Emulating \emph{ab initio} computations of infinite nucleonic matter

We construct efficient emulators for the \emph{ab initio} computation of the infinite nuclear matter equation of state. These emulators are based on the subspace-projected coupled-cluster method for which we here develop a new algorithm called small-batch voting to eliminate spurious states that might appear when emulating quantum many-body methods based on a non-Hermitian Hamiltonian. The efficiency and accuracy of these emulators facilitate a rigorous statistical analysis within which we explore nuclear matter predictions for $> 10^6$ different parametrizations of a chiral interaction model with explicit $\Delta$-isobars at next-to-next-to leading order. Constrained by nucleon-nucleon scattering phase shifts and bound-state observables of light nuclei up to \nuc{4}{He}, we use history matching to identify non-implausible domains for the low-energy coupling constants of the chiral interaction. Within these domains we perform a Bayesian analysis using sampling/importance resampling with different likelihood calibrations and study correlations between interaction parameters, calibration observables in light nuclei, and nuclear matter saturation properties.

==> supplemental_material.txt <==
#######################################################################################
### the numerical values of the LECs that define the convergence-study interactions ###
#######################################################################################

                cE      cD      c1      c2      c3      c4      Ct1S0pp Ct1S0np Ct1S0nn Ct3S1   C1S0    C3P0    C1P1    C3P1    C3S1    CE1     C3P2
DNNLO(394)      0.298   1.87    -0.74   -4.9    -6.5    9.6     -0.33684568791519       -0.33785453133438       -0.33772260711327       -0.23695923173046       2.46900829544757        0.61693568912069        -0.05269298177337001    -1.09054771638108       0.72264130949293        0.37596806814493994     -0.87626547180294
DNLO(394)       0.0     0.0     0.0     0.0     0.0     0.0     -0.30992522354531       -0.31075170407507       -0.31053996672327       -0.2054622892267        2.39117370641157        0.66573182580227        -0.015250512340589998   -1.04638857865136       0.58875503882376        0.38131571048151996     -0.81806637726466
DLO(394)        0.0     0.0     0.0     0.0     0.0     0.0     -0.11679706968816       -0.11679706968816       -0.11679706968816       -0.10357725736899       0.0     0.0     0.0     0.0     0.0     0.0     0.0

#############################################################################################################################################################
### the numerical LECs values of the non-implausible samples, the corresponding observable predictions using the emulators, and the likelihood PDF values ###
#############################################################################################################################################################

8218 samples(saturation density within [0.12, 0.20])      
SampleID	cE	cD	c1	c2	c3	c4	Ct1S0pp	Ct1S0np	Ct1S0nn	Ct3S1	C1S0	C3P0	C1P1	C3P1	C3S1	CE1	C3P2	2H(E)[MeV]	2H(Rp2)[fm^2]	2H(Q)[e^2fm^2]	3H(E)[MeV]	4He(E)[MeV]	4He(Rp2)[fm^2]	6Li(E)[MeV]	16O(E)[MeV]	16O(Rp2)[fm^2]	('np_1S0', '1')[deg]	('np_1S0', '5')[deg]	('np_1S0', '25')[deg]	('np_1S0', '50')[deg]	('np_1S0', '100')[deg]	('np_1S0', '200')[deg]	('np_3S1', '1')[deg]	('np_3S1', '5')[deg]	('np_3S1', '25')[deg]	('np_3S1', '50')[deg]	('np_3S1', '100')[deg]	('np_3S1', '200')[deg]	('np_1P1', '1')[deg]	('np_1P1', '5')[deg]	('np_1P1', '25')[deg]	('np_1P1', '50')[deg]	('np_1P1', '100')[deg]	('np_1P1', '200')[deg]	('np_3P0', '1')[deg]	('np_3P0', '5')[deg]	('np_3P0', '25')[deg]	('np_3P0', '50')[deg]	('np_3P0', '100')[deg]	('np_3P0', '200')[deg]	('np_3P1', '1')[deg]	('np_3P1', '5')[deg]	('np_3P1', '25')[deg]	('np_3P1', '50')[deg]	('np_3P1', '100')[deg]	('np_3P1', '200')[deg]	('np_3P2', '1')[deg]	('np_3P2', '5')[deg]	('np_3P2', '25')[deg]	('np_3P2', '50')[deg]	('np_3P2', '100')[deg]	('np_3P2', '200')[deg]	rho_0[fm^-3]	E_0/A[MeV]	S[MeV]	L[MeV]	K[MeV]	K_sym[MeV]	A2-4-16 likelihood	A2-4 likelihood  
0	-0.045910556591	-0.512837744298	-0.72196809803	-0.659615825135	-0.446116049739	0.847802501165	-0.347409023484	-0.349524848165	-0.351120330422	-0.247398895367	2.690029247464	1.033891287246	-0.120681046029	-1.079772510671	0.882538127304	0.31678123931	-0.896866768057	-2.227866284313585	3.864564544662991	0.2817870456836993	-8.229046149316678	-26.904266990719734	2.195164567966875	-29.488437896793727	-103.34507953607373	7.202514004466673	57.71569314290394	60.4772099609469	47.05696220401766	35.39865061553487	19.198121321701304	-0.6546205633431972	-32.161667428485345	-61.655967357077124	80.73264963357947	62.4362475436981	41.12364507472195	12.763047095732416	-0.18989351477242966	-1.504691057976265	-6.302906529714553	-9.39520757448268	-13.683900499762844	-21.506084954169435	0.1726339711567501	1.546020070089747	7.041835591579748	7.445223469662482	-0.9981979929528191	-29.698033498601276	-0.10207320698148223	-0.8726620448625197	-4.389027955309641	-7.469820216248939	-13.528454546577072	-29.683885408445857	0.024640413233925733	0.28090967793317756	2.787216029511578	6.194702610701319	10.277071860969151	7.9439224381019695	0.13650000000000106	-12.596612032793638	28.963672117658874	59.2012252915493	186.8367293726912	-56.78476865075777	2.077363735018495e-71	23.42540888517797
1	0.941745869265	3.206897681994	-0.788417293886	-0.545018785269	-0.614603139297	0.932770308187	-0.346116606208	-0.352070955826	-0.348319448967	-0.256232986006	2.799679973449	0.430595054235	-0.067607369992	-0.953186915045	0.950955727477	0.43892628511	-0.840106495924	-2.2128955620835042	3.9370516789861214	0.2685020854281167	-8.623537975413585	-29.734510472181565	2.1843261019208438	-33.580495079877664	-129.96291014624404	6.8189410438476115	64.74923271881667	63.54864705528692	47.07251022460695	33.63927883229713	14.13833581277539	-14.611474906378286	-32.48048132204452	-62.3143636347194	79.26303150277586	60.18608943791611	37.41347642077161	6.3429738980024455	-0.18945470570466688	-1.5002870539467958	-6.268389811455316	-9.331622921630531	-13.642491469688423	-21.86376276763227	0.20986241146339643	1.9788457541662996	11.447810603544298	16.95203309563592	16.229377690149693	1.3998986167842413	-0.10280223709907678	-0.8810085313968311	-4.4973472685131215	-7.818022294322681	-14.645768176535496	-33.36187348233798	0.025199343233346154	0.2865439895274493	2.8180299976093792	6.190517192115549	9.98235712851339	6.971238626649786	0.15730000000000166	-17.134744219548026	35.30766036895835	73.43244400510696	302.97670065602284	-145.7302876867227	16.464821606149634	154.61734045772886
2	0.632208211466	1.758120847666	-0.718291194742	-0.52603902766	-0.548495700293	0.93735332141	-0.34800501989	-0.349820010839	-0.350130131458	-0.245633234756	2.747571528032	1.007527355704	-0.025870481015	-0.945775043262	0.952643802293	0.264036569423	-0.794344559542	-2.2224341932492004	3.9535221265564555	0.29164296130304435	-8.682557147915578	-28.890478605940007	2.2284144574376916	-31.772022570041322	-112.41175747600256	7.346727001780734	64.9767477866448	63.85801295228189	47.760256686834836	34.7447361081147	16.153644895537507	-9.90784577229333	-32.495462591431426	-62.39442803954711	78.95306078331775	59.636221182910134	36.34211257522674	3.552102113617785	-0.19060807903984847	-1.5124773041489419	-6.393609255420997	-9.673127661891828	-14.561820424482068	-24.328759743078383	0.17604257078319302	1.5848429914270576	7.410452175988397	8.215324590716987	0.3861237593921454	-27.038161052262097	-0.10334860586312324	-0.8866808700877795	-4.547294902357171	-7.930980039170022	-14.864794957481783	-33.726522242320456	0.022384323799926005	0.2549616155462882	2.470498184070735	5.285001386424875	8.003592393450635	4.01829141240869	0.1312000000000009	-13.177360686690218	31.29686664061492	70.71155505840682	226.43468424620866	-67.35859535142808	5.9759872406280674e-30	5.87045230128481
3	0.578256584241	3.889716851663	-0.728908424495	-0.502117129527	-0.595494593109	0.962884079471	-0.339565575548	-0.336628916203	-0.336488145434	-0.245520025432	2.430248597023	1.026051510425	0.033386734331	-1.111862261044	0.867183269286	0.355433578476	-0.906252553176	-2.2158917173001127	3.912883747657525	0.2785451052150094	-8.611349372357909	-27.782201294431	2.249955186503778	-31.34365981952103	-119.28773073879542	7.013025411774179	64.55760624586294	64.71392507082736	51.29769803224635	41.19073066558705	29.33025006486526	19.094745225174997	-32.363431878044025	-62.058305195021866	79.87983575873959	61.15958023412158	39.07195312859462	9.359676082682263	-0.19132415512224663	-1.5202583560476821	-6.483151867346316	-9.944100206067699	-15.403105191317806	-27.044497242512005	0.17597550542909499	1.583911543373729	7.394760857319203	8.168528935934916	0.2652313934928852	-27.358457265863724	-0.09972356666865845	-0.8475241906963505	-4.134814588179585	-6.799588312572804	-11.83544099307102	-25.407529153896032	0.02872986013258779	0.32701075729968637	3.3047983036213546	7.562397496701282	13.244890803140272	11.967433502372863	0.14110000000000117	-15.02121050853399	27.009114103159753	37.324400066453755	226.9320995263958	-134.88973982416633	4.750507070087438e-07	358.56223100546447
4	-0.2139338544	-0.914079330695	-0.709073883744	-0.371070817225	-0.750194540078	1.013646902055	-0.342881831183	-0.334879204063	-0.337493934839	-0.244544026435	2.491942620502	1.017672279624	0.054427676543	-1.039770750669	0.75079389822	0.526719057145	-0.788329018514	-2.1612179084312038	3.930844041160519	0.25498431742907673	-8.556633918579452	-29.789891697239486	1.9936844071487683	-32.5054889724632	-117.67090280258031	6.71313914036582	60.638008851277846	62.08179361596479	48.1481812520913	36.68016416517659	21.471991583644247	5.150225743445807	-32.46912164375344	-62.01297142523612	80.70225835455098	62.804210701841214	42.44675071209382	16.095295805042277	-0.19047243872416086	-1.511322082132824	-6.394633016921119	-9.712906367627145	-14.825667253087671	-25.624506777670447	0.1792068013371499	1.6205886174798108	7.73607091237599	8.86207906686376	1.4524904263271463	-25.235493811765892	-0.09968767656088547	-0.8474597092413587	-4.148626083946956	-6.875734992876682	-12.183443446186411	-26.794462654218723	0.02585214918211067	0.29367806570462524	2.886523132861799	6.339169144735308	10.196926871387127	7.0596571442763105	0.1520000000000015	-14.438568035891285	30.230411546424268	59.05469052822003	220.92659938101716	-87.74785144366992	8.2936566694143e-12	2.478338571645972
5	0.303567531708	1.960574645685	-0.736926063354	-0.297675170009	-0.856054716317	1.079317838811	-0.322676556155	-0.32959370265	-0.32496496486	-0.260945882034	2.358368455826	1.449306971695	0.040702162099	-1.054391665295	0.938137927204	0.639461033754	-0.753600942131	-2.249606636450194	3.903577932142125	0.23971721152422795	-8.409303874558441	-27.50022747675655	2.223189498456738	-30.37277244541698	-113.23785792674623	7.145176614252345	66.35342966742516	65.33498759337452	50.89101531481429	40.13068033410574	27.200288958134134	16.014897129880953	-32.401092016940254	-62.31783988730712	78.85760198222758	59.488621887770606	36.39090586296385	4.323848337206279	-0.18940065808330758	-1.4999499777168381	-6.275934852139803	-9.384492933871602	-13.924447783807397	-23.12669017924722	0.16441774199755485	1.4512861808459803	6.09164493781902	5.340217376582413	-5.1247680948509275	-38.480594071336675	-0.09829601223421407	-0.8326243915994205	-4.001158876559427	-6.49475721806556	-11.25727437686993	-24.613925238017643	0.026198222600174233	0.29719401068265205	2.907103042735539	6.3435629729315055	10.041565436917994	6.515508477417573	0.14070000000000116	-14.160282776163728	30.604993549336974	59.829172055813494	225.14909322979435	-87.93259987783746	6.737055403873742e-25	26.09899585401015
6	0.14684271129	1.379826076558	-0.742082407618	-0.417107527015	-0.781077936991	1.014710292593	-0.348700613868	-0.340082439036	-0.344541989448	-0.251888421848	2.537436613822	1.101248748094	0.066110641255	-1.054977360339	0.837316406169	0.505696980392	-0.865564765149	-2.2020446831292477	3.9186383740664104	0.25830552433111875	-8.678954052615016	-28.5169224604696	2.200341748134571	-32.18004548542918	-122.9146628729407	6.853070716939437	62.932006046916676	63.15811182841763	48.411351401053096	36.5449220908139	20.642948163514777	2.7686574959340127	-32.42520707736582	-62.12868413379812	79.90015694816833	61.32687646302472	39.66793254048393	11.081901191797792	-0.19068076283569574	-1.5136701509544743	-6.425332066649685	-9.814729300144112	-15.173420838913042	-26.843269588355383	0.17547554871385057	1.5775474306290058	7.306944265672251	7.928883691514124	-0.313746470698205	-28.82994092690976	-0.09938897895731097	-0.8443359345401404	-4.120202097169732	-6.809213436705921	-12.047628373970205	-26.556438664512708	0.029577352180878837	0.3359657470451529	3.3749675310138385	7.662804530720379	13.174588577989793	11.373322958010034	0.15430000000000155	-16.058656045030922	29.665603494526223	51.73750052165414	340.0721473169795	-209.8474481842286	3.198235435337141	2689.4699699763364
7	-0.11010032682	-0.371704118847	-0.730438997364	-0.541040005743	-0.528754907708	0.930542812538	-0.345563722398	-0.343266989389	-0.351558154472	-0.246108046363	2.600561329896	1.196301367449	-0.042904757796	-1.133585763872	0.939235370489	0.281332459537	-0.821596738021	-2.2562465770392426	3.893749416017824	0.2875369611214254	-8.950122795838242	-27.75522102615746	2.2353899305530476	-30.555697676476427	-108.70338178661339	7.26368072750942	61.890545357188465	62.776255719035845	48.57986273564122	36.99564125618033	21.42932400288003	3.6495272116702258	-32.27203496192098	-62.05184477949657	79.41025405982447	60.22159563810917	37.210557969404555	5.180269858676615	-0.19042911065670792	-1.5105333358831536	-6.371205149018463	-9.604979877014019	-14.347982487208256	-23.637538958985424	0.16830785908625923	1.4964169733226225	6.5557632369903125	6.392653890552379	-2.9977166116687792	-33.814262125412235	-0.09985173717317258	-0.8487632337911836	-4.141362011140761	-6.800360017349565	-11.772094131664	-25.03153364104015	0.02335412952327875	0.26601064802883245	2.600341566742017	5.646068609929754	8.874508912898232	5.50210784062021	0.13650000000000106	-13.108406628435263	27.640812423268013	53.5182794856763	207.51791191677367	-77.51992898833014	3.240777883413835e-44	7.928573912525127
8	0.643735642964	3.709979100033	-0.727140996964	-0.542541560209	-0.551161611589	0.978333295119	-0.331568480229	-0.332195888656	-0.327146795951	-0.253109056779	2.322113286161	1.367854041151	-0.011703870197	-1.218261183472	0.867700472499	0.499738119691	-0.781617746388	-2.2033843452465876	3.884408318077663	0.2575069751876132	-8.6445674527137	-29.367464945517483	2.010847944936521	-31.291185121465055	-107.45613642498141	7.112100004540175	64.67161690080059	65.42278374935479	53.58973444218742	45.300742361951784	37.40854151497296	31.071773737754526	-32.287993301693795	-61.82289915562969	80.61719840651108	62.40243089828317	41.33613602672471	13.576682733823601	-0.19097311283996882	-1.5163721819621538	-6.435200101173795	-9.790697509949068	-14.894971266566062	-25.294212215205672	0.16251894526106495	1.4306109722109936	5.930587450903296	5.067033047125099	-5.459319538415228	-38.752048609004	-0.09790010344133693	-0.8275879492069942	-3.9137762294664085	-6.163329219435338	-10.024214391954901	-20.338418136142963	0.021631367505505403	0.24641066115143861	2.3714519349261085	5.0132977309616376	7.35734744163064	2.9114655938903478	0.13690000000000108	-12.491669265648556	29.345013397661468	55.75249110616201	264.87787851942335	-153.2569918431879	8.604164113636727e-48	144.05640560866345
9	-0.119272773894	-0.600795829996	-0.737423040119	-0.704806235136	-0.377249694927	0.816180210538	-0.350231637661	-0.352963379303	-0.355248151735	-0.253096842063	2.69308868087	0.30516393412	-0.100154889982	-1.064910518107	0.963124592558	0.3333492372	-0.8573061467	-2.2015539584860258	3.9245962448809526	0.28173620155801604	-8.750842345988442	-28.460008820944097	2.126132175854062	-31.075990652363362	-111.31064073083584	6.949451559359679	63.86436288789308	63.83676474315946	49.237211528124796	37.55467122735459	21.79003158538681	3.1505196835984544	-32.39843972834808	-62.06772367146338	79.98849178125813	61.322838933148205	39.219878142248376	9.15755982241951	-0.1907290418441044	-1.5136086242334323	-6.398405139610519	-9.666506735033648	-14.45949481409448	-23.73727145282018	0.21299996545003588	2.0172720733041665	11.919516183046815	18.09801052154551	18.505392806701767	5.30375184338553	-0.10290908521986725	-0.88157910848442	-4.478041738587543	-7.701441224118609	-14.103598780494695	-31.132894064677554	0.021644818920762105	0.2470933309148149	2.4048048602629213	5.169691796903267	7.941872982170206	4.327763003455	0.1490000000000014	-14.040195064748623	29.357400078651317	55.14108181682752	221.38042365057026	-101.08778583580671	1.5793735017171603e-28	6233.727982598779
10	0.009240662946	1.029576560167	-0.722474173048	-0.449170164997	-0.71439219232	0.959258764846	-0.336180957542	-0.329381177647	-0.331971046977	-0.230188198926	2.265283056727	0.902086541937	0.055737848158	-0.997995040302	0.76070685008	0.192274099143	-0.791150237285	-2.2572180993429285	3.855314362301389	0.2972782274976495	-8.96981314795144	-28.424089012984933	2.127844299856842	-30.93647083520177	-105.90449221306253	7.22708231230065	66.26557677943727	66.1753620330452	53.89032211269609	45.51295376576413	37.73213448745085	31.786076716992866	-32.09087315818848	-61.63162356900389	80.52932311349221	62.11354311314063	40.77060763539394	12.405982729225183	-0.19091980122613889	-1.5161498548023138	-6.448675121711443	-9.872421531496174	-15.304408238980857	-27.119552310183277	0.18340540390644475	1.6690317395737764	8.21789767155646	9.90080587403555	3.3826896604478955	-21.42977569868069	-0.10112280105223477	-0.8629617119596703	-4.3117753183757355	-7.322073363287198	-13.369406582904102	-29.989426690963946	0.024681014978127823	0.28043563078313855	2.736137104313274	5.936809545974043	9.291749917085209	5.679086842733061	0.13030000000000086	-12.506068116240911	25.684779073966446	42.666960041719385	342.1244470291401	-243.49171216657712	3.307721039728369e-58	2.3520834434142923
11	0.323081958483	1.762367716654	-0.742467285279	-0.432219141737	-0.743582254153	0.982534303749	-0.333457541499	-0.335062187565	-0.333723540106	-0.249796681783	2.466738972891	1.166139894385	0.021053883675	-1.027957400285	0.75405118687	0.628091615054	-0.79815332255	-2.1189941607330245	3.9527593573284565	0.24005302442458867	-8.151117487901606	-27.73207916321849	2.0876328535792554	-30.01915773149654	-107.00024953265005	7.075758682624923	58.06478694927869	60.87328971169466	47.972099576814855	37.10660034317081	23.093547877934274	9.502070978542266	-32.56580721768069	-62.002860766402726	81.29224070482731	64.01114632959629	44.92583172883083	19.883892147783403	-0.1900831854123738	-1.5072032760684435	-6.352130015335904	-9.59653139858259	-14.510510537568514	-24.756573503851495	0.1724153574265657	1.5426095927657246	6.9720908246061715	7.22287044777702	-1.6010735547067447	-31.35294884341989	-0.10022709112590851	-0.8533443154248617	-4.213037141998941	-7.058058747777291	-12.689060873272206	-28.21060657875155	0.02559293478200919	0.29066495582711155	2.8484428751673603	6.227694813930964	9.916811551311069	6.583025195512551	0.14020000000000116	-13.067701761323113	29.806523057198824	60.652006175589314	229.338384346021	-95.74429012811278	2.2835173137219007e-52	0.42066417039546156
12	0.723932294992	3.175977228415	-0.755617686274	-0.344390027813	-0.839214796073	0.996633180158	-0.340665619364	-0.335040303435	-0.334383475973	-0.242270097591	2.497284803069	0.729038424675	0.082217051634	-0.937261239514	0.854984971002	0.316140221176	-0.823780779647	-2.294225398513042	3.862876827069628	0.2824228576879564	-8.728977746289159	-29.790257577400382	2.2060545581324513	-34.04079417254968	-132.19130372017165	6.842372331692447	61.83788915628192	62.570921611383085	48.04445524593262	36.21371568488535	20.347077866330732	2.6809401164050515	-32.168074399847285	-61.99549225227575	79.15982751562773	59.75313276253972	36.481011978280755	4.32912655389807	-0.19027456231269207	-1.5094550765885444	-6.385730522243474	-9.717580460909106	-14.95795235350113	-26.41697069912678	0.19579968283104335	1.812503428962309	9.65192876564531	12.956100914989406	8.871928747037646	-11.365138448358536	-0.10099462831289732	-0.8618904099394513	-4.314163471986064	-7.363207045935126	-13.603936731985893	-31.01487500255471	0.02906432827541831	0.3298519532360219	3.290021564762241	7.3954876307945625	12.461139739719634	10.17914909319801	0.15400000000000155	-16.942945218175655	31.459868295718238	54.10980888792575	299.6809871888164	-171.65764705286944	0.006665709441379286	3.3125816453291583
13	0.287291498686	0.457022728779	-0.735027786312	-0.535082700962	-0.604840119973	0.938560021064	-0.335803758454	-0.343598801652	-0.338868665683	-0.247166470212	2.597453491077	0.687748219279	-0.03150278711	-1.119592636044	0.805084977203	0.447575625381	-0.774007481249	-2.1696975483865066	3.9179044995915953	0.26574254473554765	-8.304065994251989	-29.126431098394747	2.0113358505454335	-31.49226242886336	-111.82372162013542	6.861067112290382	59.96408195617485	61.70042702527061	47.826378272399495	36.221276007399794	20.502826414628615	2.4858851021330692	-32.39893616790085	-61.89793949426064	80.8585149656374	62.952785954417806	42.467286870864584	15.910446594090196	-0.1902521556325318	-1.508784024061045	-6.358869251721659	-9.587649355522283	-14.371185533777604	-23.957964928699983	0.19248491103732132	1.7747836474028469	9.305242634792576	12.289238547964793	7.875817174804459	-12.696605586342919	-0.09969688103928522	-0.847264415915002	-4.133323695727796	-6.798680937897798	-11.844663359630507	-25.4671793117441	0.0218782979162474	0.24898719893979493	2.390430743968996	5.037973247111783	7.327507313475213	2.684051202312696	0.15120000000000147	-13.909619593575894	31.7648516899788	63.9547229361514	192.40833407485536	-65.75049079300959	1.5577240447038573e-27	353.72093021204665
14	-0.390290446355	-1.54017059529	-0.751116100227	-0.45874970669	-0.689191750723	1.003207885781	-0.349522908144	-0.342177434188	-0.345598654797	-0.236080949188	2.601838260113	1.429525229327	0.019048341676	-1.043222590788	0.702151261765	0.398486635601	-0.852769068546	-2.128142357065871	3.9592389395338867	0.2735884452569079	-8.193218382077413	-27.301995430670104	2.148733207034153	-29.960839835520368	-105.59533760067616	7.103263616168757	62.37791784886872	62.77709047185209	47.906638855039176	35.75151150084066	19.047087932452683	-1.2396758818371445	-32.53679172481641	-61.985129726750024	81.19173726597066	63.71261562822895	44.05692358593474	19.041721090848956	-0.19044416775564368	-1.5109611904713165	-6.387938106848543	-9.685679685543509	-14.71293626827503	-25.166199720908672	0.16245997398474307	1.4295019341077906	5.902950534203543	4.974939023261943	-5.715771867242647	-39.46145272128633	-0.1003210269314738	-0.8542553729020714	-4.218015757503303	-7.059653204447247	-12.648425595311625	-27.960343162380497	0.027511957097625394	0.3127155191870004	3.11631033830151	6.989797620412142	11.764956327644764	9.562927486084106	0.13290000000000096	-12.816590298651722	27.675422639208485	56.16836838411665	189.35620450798822	-46.639424390911586	1.5786082114269384e-58	7.666331610488935
15	0.929630129075	3.81322769792	-0.767654063421	-0.729313469903	-0.360044033822	0.815686567162	-0.353840826027	-0.352535995619	-0.348815583043	-0.243933434791	2.649475922369	1.256662512766	-0.127370263654	-1.264188001212	0.965766174996	0.184388533854	-0.926564493317	-2.1974516949959675	3.9545884829586653	0.30129236332091863	-8.648726126547201	-29.228398214347603	2.176985863700068	-32.635956424146976	-118.78005499939431	7.0198131075372245	66.8059289385192	65.53485711252915	50.76609584137624	39.502414637600445	24.938086135441317	9.124610417629107	-32.46779178595858	-62.20037516136163	79.7368922933442	60.97372208086811	38.71256459436961	7.913863937911113	-0.19036630274629962	-1.5097052165595897	-6.355022685947984	-9.538438896008103	-14.07151457039243	-22.53216306153612	0.16334294700911942	1.440310103678316	6.036040369847439	5.317722839762256	-4.923170748139149	-37.51446337844713	-0.09900435649261598	-0.839206377917506	-4.0221978502240265	-6.422931585951405	-10.566048446914687	-21.2370935806875	0.024613287705896453	0.28081042005691326	2.7965532964940145	6.248636887690714	10.498370782261427	8.461674272174905	0.14260000000000123	-14.34793886511415	29.986723824672524	53.7234169524588	228.93014661896268	-112.30306574817536	2.2857888324077463e-10	1.8577714212665968
16	0.067424179538	1.564914029595	-0.762813951983	-0.606477199484	-0.551949466914	0.886837131928	-0.354366454485	-0.34549621656	-0.35021302651	-0.259196061386	2.547009230285	1.417914993406	-0.037258293285	-1.052334126848	0.893594292362	0.570973561976	-0.874985728044	-2.152019125020585	3.9413203593974098	0.2489801644397563	-8.748710330439405	-28.279141856873345	2.145920371811026	-30.709288679549637	-107.89613140519431	7.2181064881731665	64.69255573092335	64.50439705220526	50.363160233016515	39.44640742916814	25.69506983191884	12.081833782309099	-32.51655379352811	-62.076374122636075	80.6200360757197	62.65994518113145	42.10737224691508	14.961756562462863	-0.1905988216301264	-1.512509496524902	-6.39985379849805	-9.70673416688604	-14.721153251167072	-25.01014853456189	0.16070071002972292	1.4098671114473142	5.729957661490659	4.632424720164526	-6.292907519432435	-40.48026893022949	-0.10165916051093807	-0.8684666875545222	-4.356887465169727	-7.4121493203904105	-13.484842898658641	-29.908155342308145	0.025405944229034284	0.28915828256079507	2.8612685980015917	6.341786879746634	10.438588968360493	7.86842981369735	0.1277000000000008	-12.461917750107498	27.45437488604879	55.116510009816814	182.3481170848861	-48.15686490164936	2.1883949839048564e-46	138.09895712247024
17	0.153065441043	-0.800932649883	-0.73522759258	-0.465726754656	-0.67508733271	0.96647859132	-0.343040797138	-0.348321539644	-0.34909236084	-0.245030285545	2.727464807177	0.84977356632	-0.00574176519	-0.966369081847	0.842416295701	0.374783014739	-0.742557049023	-2.1810256600989164	3.960714648982354	0.277581373007484	-8.755140503606892	-29.671049387277172	2.080063193043092	-32.23066065371689	-113.18942571172994	7.085754726305091	65.46787945723656	63.99776964680565	47.56839581826176	34.34165484205532	15.403327938022475	-11.404281604282467	-32.54994146808277	-62.30465607660462	79.6953320447338	61.03732200048194	39.07994076949132	9.75397963746131	-0.19008232217038196	-1.5070632490272102	-6.344655789348993	-9.558930786237948	-14.33686488032788	-24.023409024705035	0.18544271081334696	1.6927271751657678	8.460925858045332	10.437123736920546	4.406432139109256	-19.369036302941932	-0.10197789552424129	-0.8721528530095597	-4.406470847380926	-7.575867743106852	-14.025654267771618	-31.72848586857981	0.02192005838478328	0.24922671747819736	2.3819928222507745	4.986567933843789	7.1136572707050565	2.128382561197746	0.13680000000000106	-13.510506492939685	31.42979673675022	70.9110209901586	170.75271671650106	-8.550895193544516	2.3039191522212157e-25	5.800932009872668
18	-0.58095518541	-2.337687272617	-0.728396374056	-0.438714106395	-0.643290722074	1.007727716551	-0.344035223433	-0.345140150114	-0.34749333939	-0.248695788441	2.682818406574	0.55130300207	0.015924135855	-0.952343199842	0.77169097453	0.60679472268	-0.889541150356	-2.1835602311604307	3.862637530817059	0.24040535994725576	-8.501491676555496	-27.795205375221126	2.1211186284644663	-31.197802747119567	-119.18139484608353	6.546487216805433	66.16595254522252	64.46867426294222	48.156222648406505	35.18637398397623	16.880679863066497	-7.977789519492288	-32.22245188349831	-61.56506423631065	81.56204201169831	64.10543452045393	44.648880438327296	19.08818741796564	-0.19056473109336056	-1.512127207220965	-6.39494670079917	-9.690705218157495	-14.66752748989105	-24.828631488439935	0.2031019797602658	1.8991342157618276	10.601268898660924	15.113172939683036	12.996904999081886	-3.723869220136288	-0.10226454698846044	-0.8751780728536352	-4.4352284749328925	-7.646860029704804	-14.187494240108506	-32.09273899638349	0.029216901388333598	0.33241555234234044	3.361064314755145	7.698024737909754	13.489995287724849	12.202221348916137	0.16900000000000198	-16.109372868154388	30.787973357018586	59.11603648996977	237.3664101393139	-104.53426223308962	4.194490269317811e-07	92.80034211883923
19	0.286733747047	2.139917909296	-0.7268488252	-0.643391942966	-0.447470210703	0.884195848513	-0.352290279535	-0.353041426629	-0.354787987085	-0.266498258915	2.712539033997	0.439128446388	-0.079832126099	-1.225556695018	1.035807697208	0.504421066079	-0.799634146876	-2.2700491172057173	3.848456626869457	0.2565596676503889	-8.812178516129086	-28.31471953736175	2.246508905387409	-31.438184746218262	-119.47032266535723	6.94103009691527	65.68380099966512	64.55474307800381	49.070438420090966	36.82416852090683	19.982944827128566	-1.185846084110077	-32.156961482937625	-61.862719922163876	79.68380785360111	60.56777595264412	37.714334317829774	6.241212985371435	-0.19059500012103076	-1.5122099715179316	-6.3848874737502666	-9.632140482199436	-14.377861649779117	-23.55867543029004	0.20477843803599902	1.91963407171578	10.852434367259253	15.731882041098492	14.277689602029579	-1.2856710545221797	-0.09895320771404328	-0.8388023367045736	-4.024809366161537	-6.449191359018208	-10.71286445800166	-21.867318130849277	0.020331578274018578	0.2320175473527488	2.2221255990666235	4.646439861045113	6.616972303045049	1.8825062500825767	0.15670000000000162	-15.863525275665122	30.735518694487492	52.914071967273046	321.96878572828774	-206.1248506451387	1.0314383765887269e-08	1.7666668871696416
20	-0.415280755698	-1.658594602415	-0.743915446073	-0.500105210151	-0.651971735281	0.949867846418	-0.318321717464	-0.324232720555	-0.323173810537	-0.241144983307	2.223150839042	0.483495417341	-0.032536234121	-1.095733613593	0.883608052288	0.232495818763	-0.872389636749	-2.2947762456986864	3.8436722643994092	0.29199924826317575	-8.518140242230638	-27.605188820788225	2.0437517851563465	-30.51383203901276	-112.27576073554862	6.648046740379203	56.76682310515818	61.47954462057026	52.27989241461551	45.37398384084602	40.061323892139065	35.941823769147774	-32.06490693636049	-61.760333784141	79.73391050927893	60.63905881888446	37.93176960183644	6.652658199914469	-0.18983173207450071	-1.5043495246616276	-6.313792786001115	-9.466297606543188	-14.052039268624739	-23.128803632020237	0.20698961151065046	1.9448139465005099	11.079833699680524	16.14240560643031	14.78767344137625	-0.8932546324354812	-0.09971394971130035	-0.8475690520485817	-4.141872994104939	-6.836060037731739	-11.996601351720546	-26.035124244056433	0.02756965314227458	0.31350703092016186	3.132167852824551	7.050391103412479	11.958088950425124	9.938616527271767	0.16470000000000184	-14.678211656032289	26.184227790800552	30.97198458567296	164.11419957084937	-99.87872772283278	2.3239307978828256e-27	6.126486607721797
21	0.698331929634	2.926591044522	-0.72823685472	-0.71126171372	-0.374702145711	0.865389553196	-0.357735737151	-0.355346773849	-0.352499172238	-0.239092035242	2.739508627504	0.707293304184	-0.080691347393	-1.217562172474	0.877884219989	0.186379981523	-0.989778522533	-2.216918777888166	3.885578052867903	0.2987507328857864	-8.49664431544884	-28.777791729527486	2.1975867645015534	-33.04526780509356	-126.73543899160975	6.692878677799987	63.986818229588174	63.751736062638834	48.77242727023783	36.70149150818669	20.058955466994586	-0.8360275058640226	-32.19867518368265	-61.68086061836512	80.82027275330539	62.636521162604744	41.54029036289749	13.239606601910022	-0.19122090082017204	-1.5188246237322238	-6.452730140287316	-9.81665643794324	-14.872458841331987	-24.890078285167395	0.18633241961430086	1.7041095735441263	8.621208847094174	10.87777202782753	5.466247550095732	-16.776634515226966	-0.09992502081715736	-0.8492045609521485	-4.13032389615502	-6.728457901863667	-11.420363650244058	-23.592250609491867	0.028040800584445785	0.319943833359338	3.260870537677723	7.545211980869746	13.543209264679014	12.934026167178155	0.15750000000000164	-16.212877117930958	29.031423347969742	41.803922740917486	189.98604613753062	-94.75484936579242	97.89920526324755	193.07246866849073
22	-0.024112707121	0.324722539857	-0.691532948638	-0.676863305403	-0.371940048901	0.897367115443	-0.345332477503	-0.350978332855	-0.350601760357	-0.258169240886	2.664189761889	1.292439314555	-0.138508741669	-1.05184297284	0.890503140576	0.569608367387	-0.932297982274	-2.113985254013616	3.957930686862958	0.24889683870965193	-8.321115343425822	-27.16262083571134	2.1060783698502026	-29.3580489835639	-102.01220666707164	7.1424897338434326	63.01379414499024	63.479725732844635	49.26550863342706	37.82554402036515	22.538220575678068	5.014047721970404	-32.56937872685023	-61.99095652773599	81.28296616235066	63.83051380777689	44.116724549661555	18.02881146685077	-0.19016044103761456	-1.5073085615310213	-6.320316129238426	-9.415135184634499	-13.61798726179827	-20.892059930263805	0.16228977283466528	1.4285492419035972	5.932073845812357	5.1111738846767745	-5.273032941801017	-38.138266155642484	-0.10313506926990716	-0.8839598688719986	-4.500672816381041	-7.7579790407748055	-14.237598182101376	-31.459826053423033	0.02534842066227792	0.28933032354402716	2.9034682634493563	6.561592548830331	11.284705697067729	9.73918957175019	0.13330000000000097	-12.005020574801472	28.971610255029603	62.18600424682255	189.66478522300042	-53.38622202382057	2.032550836662679e-80	1.396812206078341
23	-0.832617299133	-3.353412127181	-0.731111896535	-0.507827895966	-0.610523903117	0.966457467519	-0.350750632342	-0.346932016221	-0.348771201535	-0.246672088597	2.635827499109	0.702449221871	0.042733711269	-1.053050074463	0.792021369238	0.469499830758	-0.909974818438	-2.2001919088092543	3.868251880327764	0.260970040798242	-8.44391130384413	-27.96778911511689	2.0945285905669513	-31.213033772507526	-117.19371008235892	6.5516182404213	67.03662138442427	65.17402160803549	49.29160613369551	36.95255737279537	20.15243470923005	-0.4061069951911521	-32.2157600309247	-61.637372270091305	81.14616453125052	63.29205580616792	42.95101223318031	16.61774139827906	-0.19144308636422347	-1.5215666099773697	-6.498906649882749	-9.9934932098517	-15.562750180002794	-27.58571162039896	0.1920700109716975	1.7699740254616365	9.257012289431401	12.186834657960352	7.694603211077136	-13.01407994256912	-0.10086909507630655	-0.8599945639102516	-4.2705076178923616	-7.183101681911276	-12.902700672745352	-28.415884030557653	0.02898680669280675	0.3298833305065448	3.335797414816942	7.640423880981458	13.398149725359852	12.139601569790452	0.16770000000000196	-15.401877300797803	29.12888314616545	51.867474452507814	216.66250452208814	-98.2271534181436	1.8438093848157266e-09	8388.429315337611
24	-0.20137835105	-1.58643376102	-0.751511474437	-0.585638516445	-0.547247789627	0.912529102322	-0.355414985189	-0.351287018512	-0.355966642908	-0.244101431694	2.749495837926	1.447547514281	0.009137977183	-1.058315240691	0.88361511944	0.273765074565	-0.933024328873	-2.2555460076535025	3.8622590325179518	0.287389087369797	-8.524972510427698	-27.850070175821507	2.207963474800807	-31.15742952989134	-111.58608788590129	7.103912257353873	62.604424840511	62.70417147965657	47.289118665080345	34.53061313688314	16.32689141413484	-8.704464357533027	-32.145204311810716	-61.75493926426709	80.18071406552039	61.477853900419944	39.45284912118965	9.671266250701022	-0.19139360292840915	-1.5210012015139212	-6.4911341853383435	-9.966661012113306	-15.466481755430268	-27.22748634914926	0.15985709599492975	1.400387775860554	5.643779211767047	4.455904985562251	-6.606440801990483	-41.07207723830239	-0.10147709114468105	-0.8664697532289592	-4.334564045636025	-7.347770652755982	-13.301428672586512	-29.37109743926463	0.028583551544361988	0.325449421437698	3.291846814153172	7.541426293528151	13.245957412834215	12.051745853789404	0.13320000000000096	-13.510853529397638	28.442738244826423	57.93693777301158	168.43575257109936	-19.474201734282005	1.2379378874237806e-29	235.14815455460408
25	0.393188710989	1.699729999383	-0.777341788946	-0.58424773435	-0.594825680224	0.932755203536	-0.32666542784	-0.328313173491	-0.320509993694	-0.24294636698	2.257041444789	0.440297511955	-0.050721900285	-1.174796566026	0.956549382618	0.171047607153	-0.813054254571	-2.286652861323271	3.878596495407376	0.30044554902596476	-8.273934305652249	-29.368647429997882	2.0391658285328536	-32.279640073326476	-116.1694689975224	6.7889814177276895	57.99164152045923	62.22132384476077	52.87071111978037	46.03712011903164	40.86915502546662	36.470146803077824	-32.18125809335486	-61.98700726276003	79.2638796797124	59.92512043008804	36.729239823263136	4.055181498174973	-0.1900867001329554	-1.507044338784523	-6.341322363851003	-9.540371394950121	-14.24495345980822	-23.616126229235988	0.20796411719832136	1.9564911525524251	11.212362726673218	16.448026424950864	15.36931881020969	0.11034429590119824	-0.09875339118724082	-0.8370470113902289	-4.0243024810253765	-6.495326463162706	-11.017211549452409	-23.223565848022552	0.023147326153745363	0.263320375944179	2.5528941388007094	5.475119673701938	8.340692019845779	4.373638662748176	0.1526000000000015	-14.902218036695455	29.091193665160517	38.68529656388766	428.9485783165673	-361.98295452358775	2.5953305327725974e-15	5.073018611623612
26	0.089143044818	0.98297230681	-0.72365154822	-0.598845266499	-0.470517375993	0.911688195065	-0.34608811949	-0.343971807951	-0.346745525127	-0.255851317565	2.569840516949	0.366733268762	-0.012428535083	-1.171618092927	0.872507849404	0.570371246004	-0.915160887677	-2.130279813513726	3.9535882069942194	0.24903365511270084	-8.833809290133576	-29.659990339360572	2.0091538523363344	-33.05624614410728	-128.5624905481189	6.263869446838053	61.93343068503553	63.052907763196245	49.44799689109544	38.504549118286356	24.371477274161613	9.717744623905471	-32.558182574513594	-62.05436224557856	80.93417592985314	63.23251084195547	43.11255378081476	16.54585473741542	-0.19150419130975202	-1.5219995082899203	-6.493614436226129	-9.951611151178541	-15.335450212702828	-26.533021751571404	0.2113997014526972	1.9979708942903522	11.695695954528881	17.579248592310684	17.535215797606856	3.7594113262431548	-0.0997238460195184	-0.8472316542092134	-4.118506518114332	-6.71987174648913	-11.489262166949114	-24.067895819841628	0.026628568951144203	0.3034907610214201	3.049283086214989	6.912259720927827	11.931493300902837	10.40205807672858	0.18220000000000236	-17.748012320244655	29.099480924859083	36.846928404824396	309.1249173773437	-228.01693916504553	0.0008943003415168985	0.020508653245135063
27	0.361288365303	0.924213802196	-0.74733699093	-0.257652526528	-0.953953682821	1.109435573946	-0.324748610596	-0.329580633655	-0.33087964606	-0.229465209875	2.450265431226	0.752660161167	0.070413000816	-1.056388198158	0.65038032235	0.349744469013	-0.743086114287	-2.1901544752599027	3.9230715079870606	0.2795343584997996	-8.621144952516817	-28.83241743204647	2.1055483335409084	-32.38283598205455	-122.7100193539046	6.751631693035293	58.086616235613214	60.5162674994568	46.75546470279901	35.019624012872725	19.144706532236896	1.6909159749822895	-32.3986328452275	-61.997182833091316	80.43640783969258	62.30815185231366	41.57128007839261	15.033322058000651	-0.18930158993325166	-1.49906248476559	-6.2742229184047265	-9.40112011648738	-14.059153258296176	-23.811240912286188	0.1968589132585198	1.8245625832797747	9.762620716394059	13.16766355708672	9.183923842810628	-10.954934400675015	-0.0974500041957025	-0.8236672835654512	-3.915007758666557	-6.280688738149346	-10.773367123304014	-23.61572888890773	0.027132290342673074	0.3074515489484676	3.008537981104326	6.574443350323978	10.425400898350937	6.8460741834190975	0.16070000000000173	-16.335353458551015	30.068972914141547	50.164168504860505	262.0806825931656	-141.277604267706	12.680858543565423	11424.648844189629
28	-0.152035187454	-0.945532342678	-0.747049088045	-0.704140497298	-0.385638542501	0.812563611841	-0.346940111544	-0.350943686958	-0.352715720851	-0.253957055466	2.67710264194	1.112598511847	-0.089514893251	-1.204392100247	0.911789666221	0.424310028617	-0.918189884619	-2.1501454575552192	3.9524884478432893	0.2701492883520507	-8.511061258880437	-28.110790997815254	2.062376724385716	-30.613177447524343	-109.09729414756	6.88474858809727	60.86829297367207	62.3198197190812	48.51249728204418	37.07938012327603	21.639014103985012	3.7287511908090356	-32.522130546410224	-62.08023608322365	80.59005277659861	62.51906544543612	41.561050974048605	13.870731520655267	-0.19084640017873497	-1.514906095206609	-6.414333579219164	-9.717289408902671	-14.627238064502874	-24.304744224697966	0.16875983458199367	1.5018798455305913	6.620548874338885	6.555332162120336	-2.6311947148619996	-32.92716408687218	-0.10006409412271966	-0.8507602680065148	-4.149057102717978	-6.785888587337228	-11.596177980297954	-24.123265595346606	0.02467759559447004	0.28149044044278676	2.801858865770163	6.255996612066097	10.49053161569354	8.40204092896983	0.14280000000000123	-13.37140949295598	28.649439326807382	53.72409509178895	144.50125967021248	-24.99108360248822	1.3996303153414294e-38	530.1050526501989
29	0.560122518529	2.260337231686	-0.730451488401	-0.415304914269	-0.707453631173	0.957087847959	-0.346871863288	-0.346190599832	-0.34005410305	-0.256748331286	2.722322679296	0.96647229033	0.009673435574	-0.868345232474	0.865062870883	0.621935374904	-0.788238776211	-2.232368359712652	3.8551957970849706	0.2392738840907063	-8.146158093322319	-28.370072169234728	2.2188442420139975	-31.352635304702172	-114.74837306004981	7.151774614564143	65.75560962307405	64.076444782087	47.434246099560646	34.045629133593465	14.778880826289543	-12.99047798742169	-32.206523671261074	-61.7833102951089	80.40503539634011	62.02798709663885	40.84344174165927	12.479083360265058	-0.189949801144346	-1.5057066386922993	-6.3328147392106295	-9.532852741366755	-14.293722254452875	-24.007508580106663	0.18078041552817217	1.6387552007970605	7.917458267430639	9.255540056996816	2.191772690064066	-23.75322253925836	-0.1033609589059115	-0.8871657098819719	-4.567570852906801	-8.024260552904979	-15.2483070353165	-35.21342943074612	0.02498704741894233	0.28392806483878874	2.7774358684353015	6.05193648698608	9.567580957535904	6.137155871299918	0.135000000000001	-14.221686318696623	33.181691714014576	75.0952936984684	226.37451006031642	-58.87162088528814	1.2574098706339418e-21	0.7874334442477751
30	0.596934938131	3.873408653054	-0.714027774285	-0.678899360987	-0.381350966914	0.821177364243	-0.340205693705	-0.340824768989	-0.340904884008	-0.263138976262	2.465363299142	0.406562423638	-0.139477171983	-1.082454282757	0.952717215974	0.583071530147	-0.985923074164	-2.154468576420663	3.932217261685257	0.24686050182154	-8.768576451461163	-29.108577796326085	2.0515446702595437	-32.58328225391973	-126.70210125365402	6.491872144688849	60.4484650908157	62.94085835172199	51.31745363758421	42.238957986101255	32.102356567828096	23.57283313556003	-32.482549212637025	-62.01510107174243	80.70327134775752	62.71641600723914	42.01762198912785	14.289699670166607	-0.1899271501869139	-1.5049401886926326	-6.300528903580212	-9.37440492387042	-13.565974398354017	-20.96840280472895	0.20563731099283694	1.9300355875563573	10.975438324191838	16.02592667532562	14.862249116896905	-0.2363614046613269	-0.10247985972213271	-0.8769099286484396	-4.427462680407922	-7.559221495226292	-13.709460070688857	-29.999354185011473	0.028335344762704644	0.32330292246879455	3.300463813545625	7.654453874304235	13.790216096269015	13.262736585689632	0.17090000000000205	-17.346490557667313	29.69901748640808	37.333971218467795	396.5726977741021	-323.2932642849339	7.928526395316441	24.084310494563773
31	-0.18045180328	-0.564167469489	-0.738147309369	-0.391065451842	-0.756990368257	0.999605791972	-0.333445465249	-0.336911362318	-0.337506725737	-0.246097980776	2.527352816945	0.782434660464	-0.004327679098	-1.154339578327	0.766172475443	0.532908962362	-0.862660276905	-2.1482545678333698	3.9544047450468587	0.2549456777899352	-8.260177812032568	-27.171672768851412	2.1629715010828363	-30.814358647310755	-122.24369679650104	6.479097724182985	60.992042054600994	62.15919801275704	47.88114649953874	36.11142685108794	20.237490058289435	2.2872714106334886	-32.55984459082086	-62.15163861367828	80.51553964459183	62.56643806789895	42.10958418608433	15.589041322234166	-0.1893887675697908	-1.4997210024697802	-6.268819917736498	-9.351469340447794	-13.778119691208358	-22.529805922141982	0.19094879359743328	1.756338140799304	9.092532076770404	11.778334912731149	6.8114795542887165	-14.949244927586193	-0.09722560811149344	-0.8207404316072228	-3.8614312479652555	-6.073047985711213	-9.990956020270831	-20.897055484306225	0.02958822844848109	0.33619228474538654	3.3827296730318333	7.697510465893645	13.29564722626848	11.613006445293387	0.1879000000000025	-17.33634116110435	30.293936902619443	47.060289668314276	218.60579299026116	-121.08306629420038	0.0022170787569993004	10.090486198408158
32	0.18246426139	0.795084764932	-0.730656396842	-0.542663199352	-0.592365213286	1.001258636696	-0.341837232059	-0.338636788124	-0.340486931565	-0.257609206841	2.476930578847	0.905729396363	-0.08685929456	-1.095924002312	0.973101563647	0.426259867416	-0.860042003815	-2.2117023718048165	3.947712823475025	0.2705261222720862	-8.774525468653241	-29.833667609387188	2.048784393403825	-32.87335518331678	-121.80512993657509	6.709113505680061	59.230946661887224	61.77949324622766	49.24581724548238	38.98912879230768	26.35940549181387	15.044543426440969	-32.51821051619137	-62.395632587849725	79.06371812071633	59.85570423432224	36.794019131930646	5.002235362314029	-0.1894478646281617	-1.5000046529253879	-6.2558147306047385	-9.269640546199309	-13.358218959869355	-20.69565539114755	0.1807494820090743	1.6388708654313233	7.9383610832306415	9.341108742385437	2.457367398373636	-22.976161644077795	-0.10028993179185783	-0.8536764800922331	-4.2012057297284615	-6.9859474382377025	-12.349576301446197	-26.836997158739216	0.02571841307586985	0.2926790687072281	2.9005492086991644	6.444627115200411	10.659912233675833	8.174573442652992	0.15930000000000172	-15.331821282415081	31.22062649529176	56.485281582476304	247.81128038662067	-132.6348035419788	0.0009709331881669054	9.972882527236028
33	-0.414285108755	-3.745492486292	-0.724588662862	-0.410550739134	-0.757340371887	0.970079799758	-0.35085586307	-0.347045526998	-0.353742430136	-0.235880758087	2.739214133608	0.870402561086	-0.017775191404	-1.200535918772	0.855383947902	0.192329773673	-0.829712110273	-2.2855637906412167	3.8748148779415046	0.2979208280006484	-8.913655664699451	-29.660455095943725	2.1338797452708174	-34.0893515277501	-132.86605581897203	6.314474407134343	64.54454982436896	63.38283810391579	46.83347984175151	33.31768750217573	13.686432503656981	-15.25581711513789	-32.17408626239223	-61.96380809108771	79.35496610567763	60.11100366557558	37.15648576603818	5.268365721525525	-0.18922636200099668	-1.4979937380843302	-6.250682576476637	-9.301264131970866	-13.641513412935307	-22.166357370495923	0.185947148281568	1.6982735531283255	8.50415634802468	10.504615970588942	4.463237890902727	-19.417324599300493	-0.09633629625975965	-0.8110264055610539	-3.754158251090131	-5.765696998728948	-9.12658571028424	-18.58753163472532	0.027519927139170997	0.3125940423792475	3.1042473173666303	6.928283119468947	11.530373693654397	9.04852266945369	0.18640000000000248	-18.242358005341895	32.57174045514034	60.248737220530394	284.64447806164605	-155.18154899985836	8.95166159653741e-05	0.8799820907847946
34	0.430689329648	0.220391811315	-0.712500319453	-0.420003940721	-0.723326013981	1.025121171835	-0.34120108092	-0.345698005512	-0.33684875439	-0.232618330605	2.659514305849	1.363605246839	0.017450506073	-0.897235533468	0.757387582184	0.24722495901	-0.830998065614	-2.2475936735129585	3.8625149806775116	0.29070828444817876	-8.164994863014254	-28.89547693518871	2.122975334034377	-31.939937352784344	-111.05003608660832	7.158462894100812	66.5721534051765	64.66985708023329	48.279064571723325	35.33247480428704	17.17060110258065	-7.048140859387083	-32.136810592465814	-61.69127501468326	80.48018474658382	62.06080287556858	40.68411117776256	12.386424099758356	-0.19019602416974563	-1.508283875356236	-6.358081542225357	-9.598150796924553	-14.45381430273505	-24.38310054067458	0.165024693974589	1.4585748768491429	6.176059059498518	5.5487915847775175	-4.662710119326004	-37.38541381275876	-0.10282165379356314	-0.8813577442255038	-4.507342409358953	-7.862158884596341	-14.826932308806503	-34.073840108175	0.02706670936219124	0.3076024429018338	3.054118528710356	6.8120881436652585	11.332206985918674	8.87386563543817	0.12990000000000085	-12.944598725649232	31.503732217453262	71.83062131031288	192.3633202636932	-30.138103650792527	3.086076096228365e-32	150.4241731736163
35	-0.638221779382	-2.592573953266	-0.770124507746	-0.612836957242	-0.513155635205	0.85724523553	-0.352282493037	-0.345614378854	-0.349297922815	-0.262999259759	2.598195903428	1.178504652197	-0.099353817459	-1.267472389128	0.976286187087	0.540878223754	-0.942993300587	-2.2016323453309514	3.9182663301304697	0.2534296381120794	-8.61278621080016	-29.143945449036753	2.034158937405255	-32.70097726007486	-126.45292968607191	6.250338633764255	61.67214725379716	62.77912879593769	48.915679161007	37.650959245004145	22.79826248903231	6.68974016808851	-32.429507142965306	-62.14173279571087	79.81750511034218	61.11127024065856	39.0740205859079	9.278911854026429	-0.18962153646048907	-1.501947306201336	-6.280707389358246	-9.351664185623198	-13.638722892072323	-21.645642289184153	0.1683910709622079	1.49725953184273	6.559663623764081	6.392758741937106	-3.0185682284071773	-33.906516438182436	-0.09734291116385635	-0.8214757151078248	-3.8448089545126902	-5.960664003646326	-9.429468848657658	-18.661505961746176	0.028509218889098284	0.3246700065154193	3.2861581969368863	7.5352876665977595	13.263802177094693	12.130658347709119	0.1771000000000022	-16.879912672261813	30.91271935115438	51.65103622388377	304.26893680877276	-193.85420482949328	22.012626117806757	674.7736704174566
36	0.138600944612	0.024306779082	-0.740128740199	-0.536817221439	-0.593376244871	0.942292332991	-0.345784510061	-0.346139551076	-0.342627669573	-0.233453840023	2.608978588168	1.066450035518	0.016614283929	-1.042930782405	0.789118751715	0.220723486347	-0.773817291303	-2.2009389356213376	3.913271081098156	0.29560233099993555	-8.228040212235536	-27.832474260580124	2.1638296896643547	-30.06026840191115	-101.05376043495171	7.373569599801839	65.347269781276	64.46874269582335	49.30252853326419	37.39775470364371	21.447167294129898	3.003753984814015	-32.318268397733334	-61.87077759499177	80.57163673672962	62.372571512037524	41.33073261258294	13.464704049509367	-0.19115258765018286	-1.518451066556398	-6.464885695045979	-9.895191693111023	-15.275078518933388	-26.702717041541447	0.17395075535459298	1.560655327199515	7.166229623191433	7.675857818851683	-0.6598704262400816	-29.231039017721518	-0.10129832235535827	-0.8646204523737789	-4.318731120160244	-7.313899878013874	-13.24664307038735	-29.335473321344047	0.021774327342095365	0.2478413687741751	2.3788586059059145	5.0106181383592405	7.2767803052242614	2.6249337519430838	0.1278000000000008	-11.707534171419915	28.777634083915792	61.74592970162131	205.00499885565608	-69.7632646560765	7.362037507804443e-86	459.9131692006434
37	0.495778819154	3.432908891093	-0.744649669346	-0.549721042375	-0.575517237558	0.925618877126	-0.339485629754	-0.335906556091	-0.336873807793	-0.244908674044	2.438305499278	1.047912311616	0.023155897758	-1.064897466802	0.818138266764	0.381662001302	-0.88242835918	-2.223725143037592	3.858913970590941	0.2729929416410366	-8.37385423670303	-27.133678595687197	2.2266992671523744	-29.959532091173767	-108.25182738193828	7.220115966540596	57.785718184837435	61.17199767930518	49.422822898297426	39.728225361718884	28.249387347926117	18.774707338027586	-32.159052367688425	-61.62776888808787	80.87763432375702	62.73483379907784	41.79937867023074	14.428448191849228	-0.19136981094425495	-1.5207766508335696	-6.490081511558997	-9.967405322964495	-15.483816408056624	-27.332976728695794	0.1744541249273283	1.5664574066240382	7.2241224647506215	7.802587334719873	-0.41669310689433436	-28.72626850819847	-0.1010203814235183	-0.8615725283805787	-4.284589173173928	-7.214941468467488	-12.961909649360782	-28.49287951982086	0.026695601913866166	0.3038178599605212	3.0316955664228384	6.808045848777699	11.510808722555183	9.473292544145416	0.13620000000000104	-13.310815257748558	27.4959582124676	46.82000089067549	329.58092625313776	-224.506448732998	2.594743604271894e-45	35.83879563182237
38	-0.365265995837	-1.81016855479	-0.753980573328	-0.474556698952	-0.669580581541	0.932700040601	-0.330636317036	-0.333943053379	-0.33309637132	-0.250172421	2.443233343689	0.406835743722	0.017078079517	-1.24052425292	0.92860102803	0.350281820343	-0.782596913378	-2.2985625565913117	3.8456351400226345	0.2773977204111244	-8.380407907123777	-28.0523392955125	2.1188379208536	-31.23538760826151	-119.78825451910345	6.511056990636521	57.224824434903574	60.62535316087532	48.43598148707127	38.158095140101864	25.377253075891982	14.035776861146406	-32.10967173058344	-61.885897881111	79.34833365428551	59.97957787406002	36.70950247278873	4.4730622083933405	-0.190455779533399	-1.51113824076911	-6.392296657690091	-9.704912135790538	-14.79590544374811	-25.507561990906456	0.2137622620853622	2.0249701249573615	11.940544321446804	18.01188395466285	18.03061761418551	4.031794503414802	-0.09622690032507061	-0.8096598286644053	-3.7311487441281552	-5.678527703128317	-8.799749781672743	-17.486497333152748	0.023707549154711013	0.2694674256569175	2.6135674221108083	5.6138680958796625	8.57743174197306	4.592488276926523	0.17840000000000225	-16.78001646609385	29.34358626032435	39.04624961268282	279.5930704925031	-197.93389297090835	1.8237596738110723e-05	344.58285865130534
39	0.226687109923	0.582376420063	-0.727196731326	-0.339155019803	-0.825351212782	1.091781022121	-0.327139008321	-0.330570277002	-0.323090927793	-0.243946359302	2.388265678603	0.579944750155	0.094606320866	-1.157317982785	0.799171075669	0.430640769191	-0.768883971119	-2.190697385638106	3.9524154056901617	0.26986246715992834	-8.175611015408045	-29.48376152680383	2.029385070651231	-32.839813548028665	-126.94939526315373	6.408041182358743	61.29803194963963	62.70038058008753	49.31113586559796	38.64742021164558	25.493082882836127	13.90543793341109	-32.536188431378534	-62.32298753039713	79.55456258612512	60.81952543396426	38.806824941612255	9.617561592890532	-0.19075402809104033	-1.5144302024301515	-6.432455984335113	-9.832146698812284	-15.21186169650807	-26.91918310999448	0.2050707141653335	1.921596795565818	10.80674833987625	15.49340504117708	13.50332592170001	-3.229444908628065	-0.09645807765111489	-0.812532152013141	-3.778754147384324	-5.857043468866875	-9.462019331609582	-19.709633417315246	0.026049856417335315	0.29563978641323396	2.895465831955899	6.328192396234024	10.0584959710719	6.6379585570453	0.17590000000000217	-17.43214662792244	31.449841078746847	45.224575650686276	316.32629200423617	-227.46821033873778	1.8878205378147475	8.965024949569568
40	0.76010006728	2.926702199064	-0.758395508993	-0.663760164849	-0.449086516061	0.825616858723	-0.345066314782	-0.346425734431	-0.339208330062	-0.2682187903	2.612592020049	1.146358495212	-0.077969349607	-1.175338181929	1.032908128163	0.560152484809	-0.810227808125	-2.2049548150263907	3.9208594123831073	0.250933973312099	-8.147229069589391	-29.553256385199475	2.0609953101917333	-31.778106910598794	-112.26577974583115	7.054823015056064	58.706502572316936	61.27792713883615	48.27421507076875	37.29843805021845	22.787534665750595	7.205026505927227	-32.443681318411386	-62.1933275294449	79.63123835794913	60.77635211051416	38.422660982669974	7.821297196630551	-0.1905488871504978	-1.5118314383862723	-6.3859888614796825	-9.649302874179224	-14.483715595539596	-24.061638826773876	0.16850126084542924	1.4987144238427141	6.581503589744232	6.454859732382735	-2.8630328685996287	-33.50013977627949	-0.10006759445533006	-0.8509593576073418	-4.158340755899107	-6.830293467900379	-11.787034135206348	-24.858174967249127	0.020724638170204496	0.23637660439531144	2.267835083497855	4.76069193408905	6.856551169320401	2.2407526102644293	0.13990000000000113	-13.30256963918557	33.160387547060125	70.97118802090793	221.59145549984592	-85.66621469833474	1.620250030507247e-27	49.30808092431319
41	-0.830922044919	-2.545764886965	-0.71964648404	-0.362621115227	-0.810428493711	1.086512085208	-0.347065929809	-0.339252900468	-0.344343331413	-0.253006761186	2.534391994393	1.259378415913	0.037429522527	-1.173326491839	0.823011975542	0.579113107019	-0.766167491472	-2.2102997335325565	3.8946439018756904	0.2468168682924861	-8.418339752928619	-26.908988037465395	2.2371961139112453	-29.800851557877756	-110.86321353624409	6.95134863087503	65.25251521695418	64.26319549108877	48.80294809189011	36.64336121149373	20.282846936072946	1.378662291670324	-32.35003438942236	-61.99855941012466	80.14168761383199	61.71491429966459	40.42452497521038	12.29051830182252	-0.1899422747163345	-1.505662284153156	-6.333955119606722	-9.540449599934055	-14.332954169864765	-24.181689234563343	0.1699066824273868	1.5138961560295894	6.693240574545731	6.624994818421791	-2.7206601515268427	-33.61914328674861	-0.09634661048471915	-0.8112713364481854	-3.7629043727474816	-5.8067362190879	-9.302809476857167	-19.235417464448638	0.025426317274737664	0.28861332556368313	2.816836519953731	6.120943624698052	9.602706020608977	5.959714631480322	0.14930000000000143	-14.48418365865441	28.375518588276602	52.717300554459705	252.27989964316228	-116.46172250194793	3.2902996690404475e-33	7.579661415156959
42	0.40235447315	2.723166579932	-0.767990820255	-0.855511454162	-0.219097032691	0.698016316409	-0.361227960143	-0.352824840348	-0.356436104894	-0.264305886737	2.652932274724	0.891352667899	-0.155707188366	-1.37385317553	1.002394640066	0.480717083676	-1.033103873965	-2.1735625852115965	3.905289170757314	0.2607167295760565	-8.791447666625649	-29.32538972422074	2.0753137390036547	-32.964734891504094	-126.40682141418041	6.444070718621138	59.12023869090627	61.84988964566041	49.53900790243865	39.31649531133587	26.33402602284583	13.198765109124546	-32.35583885429035	-61.8273665865212	80.90351841532183	62.87179855192869	41.954391698477295	14.06195715983874	-0.19095847641159064	-1.5159433506630318	-6.418150786307171	-9.707925877063403	-14.516849775206836	-23.686500232480167	0.17468810148110625	1.5700902619787729	7.298416480344793	8.040398049715533	0.2309390888389332	-26.946012086375664	-0.09812297693905705	-0.8292624320332656	-3.897803145902169	-6.026714979632925	-9.288923106049099	-17.314094942602416	0.02702074509139863	0.30873590771902476	3.1497972900016173	7.293801971289006	13.151819879163646	12.706192989338454	0.17160000000000206	-16.933771055158253	28.621284301545877	35.27480783731343	324.09917291513824	-246.4510002267711	145.950943758319	691.5554937733503
43	0.494257871897	2.692792022628	-0.707910604504	-0.52778257378	-0.555569317406	0.934119951057	-0.349514389346	-0.344460983997	-0.346913593998	-0.236756892603	2.620897800724	0.599854281884	0.016253501008	-1.170643092242	0.75035928507	0.329986229176	-0.855968288547	-2.211692332165063	3.8513278402047932	0.27937003110571873	-8.74849371751856	-28.96533624928955	2.155823911815399	-32.5932535943635	-123.01360631238924	6.7751767925909725	61.81144013375392	62.633783310952	48.21513143221739	36.37530071699059	20.222464211281913	0.985716251916311	-32.10933121183573	-61.44938398273	81.48142807497402	63.75521053543144	43.5997353905943	17.52622181506848	-0.19134075572569773	-1.520366332470871	-6.481240041565035	-9.930607944419853	-15.333136578152665	-26.7300994286327	0.1972282153333046	1.8304907093397709	9.894174636194924	13.59792319614547	10.332888134938996	-8.135778386563311	-0.09890463787774478	-0.8384998478418907	-4.03171673350299	-6.49548390831101	-10.943205808246447	-22.806328338232415	0.025324163606474985	0.2883558711221432	2.857877326934633	6.346985367327512	10.495037020496374	8.030582763377895	0.1595000000000017	-16.034585494853104	28.760214485496938	43.43444996123073	293.6570494701583	-190.21936135672107	0.4323570627012463	198.34093221722756
44	0.743982220461	2.966341918429	-0.73067153354	-0.323099002947	-0.859514781655	1.071580275005	-0.323802023604	-0.329931185159	-0.324529729936	-0.242454094827	2.406711817173	0.530533767069	0.092340713939	-0.921457151687	0.766376647146	0.428325387797	-0.806817415484	-2.251493063270714	3.858037425247326	0.2670629078825119	-8.446915942799954	-29.526553005427832	2.082007490083354	-33.21688538803741	-127.35929989229578	6.706051342520188	58.42092430254331	61.02906518328378	47.985545435878585	37.09288350585511	23.17078447119254	10.149219522986947	-32.17632784326657	-61.80549572306254	80.14142256036527	61.52212369488704	39.82304633693386	11.36683502394507	-0.190438045361905	-1.5111307225384285	-6.400516742480385	-9.750960507684633	-15.018948326228687	-26.481835793280233	0.20946769833248335	1.973339506645953	11.350397290661594	16.659157947742937	15.51429283633725	-0.09311067389072401	-0.10112877163641006	-0.86336222946163	-4.33074621074344	-7.411682549548275	-13.745415984751675	-31.446248089049554	0.028523299395954632	0.32368106913700656	3.2172559177864404	7.194551453017104	11.999110243873146	9.49758208341829	0.16380000000000183	-16.858797097857558	32.55166335930109	56.468780563982165	329.5981822786582	-213.49831915632743	224.4421369902335	375.4169533167419
45	0.71718229337	3.32978366537	-0.762162151135	-0.541618082687	-0.633838765491	0.887503457771	-0.340244067479	-0.341319493436	-0.341723895433	-0.246514873638	2.54170160971	0.981703080503	0.010205190562	-1.179849931342	0.822567852307	0.399623762791	-0.79364878766	-2.175969706327835	3.932879047980603	0.2731247382134591	-8.583719978769132	-28.531444939556657	2.151671715981992	-31.272940839715126	-113.53305318293707	7.111001071031321	58.96167363641366	61.337931544875325	48.13784307501352	37.0817965402419	22.588340036890326	7.595912349474454	-32.44634556927007	-62.039528239786634	80.42693193832231	62.23335666242747	41.18672874022295	13.67843178328703	-0.19073614426776245	-1.5141517084973244	-6.425496158990999	-9.801565601727633	-15.080949541616592	-26.37889187588311	0.17806473542963627	1.607610447692885	7.614919506046031	8.615758398597908	1.0311893534010417	-25.988188461196195	-0.09822811789715355	-0.8313949598451513	-3.9657308425757996	-6.337300300251365	-10.606809904574137	-22.19310039562447	0.023083906725308346	0.26247897952654164	2.537217664345525	5.416705980090626	8.151396072636116	3.953557234498749	0.14420000000000127	-14.128882370169329	29.717628551059136	54.36660837441859	286.5463754556369	-166.83552910045577	3.739273977574469e-21	9206.988838054782
46	0.086965868665	1.790598406838	-0.756302377751	-0.336079930138	-0.875967756576	1.058733296978	-0.318584536204	-0.322627835856	-0.320712951271	-0.262025748584	2.174690434522	1.329288298963	0.019746145054	-1.078049238206	0.930957901787	0.620083045602	-0.831497705541	-2.2898091715195714	3.845190545249264	0.24053308882914604	-8.786947521655513	-27.624577215474858	2.16690164958193	-30.81777197625162	-117.11384794467754	6.907451233200233	67.1464984476531	66.67137302442629	54.39573813540328	46.3370407385669	39.54136599343846	34.54928937633511	-32.174457629888444	-61.9939454204198	79.20914177611238	59.891325458400864	36.93836622160826	5.371228769005298	-0.1890378267556223	-1.4961355317612857	-6.237763473750489	-9.283582238029304	-13.667772774500461	-22.498053369116914	0.16841110091209366	1.4965424184747718	6.515154933131568	6.223520590187107	-3.52401361460338	-35.365616413360364	-0.0978642485118921	-0.8280031055216481	-3.954350530925572	-6.371342020295986	-10.947626207234652	-23.859840451174644	0.029907871516709584	0.33936652917883936	3.396713453420223	7.674805493681053	13.04999614219206	10.945416001273685	0.1518000000000015	-15.13134355041345	28.40686718493957	44.235402244665266	299.26718056772785	-193.43558786282736	4.4309131323162746e-14	0.6712766039281423
47	-0.848601721904	-2.222867605683	-0.762693604605	-0.312428127226	-0.884460743913	1.067408139989	-0.323158013973	-0.320020255488	-0.323900182093	-0.25562035962	2.178875921487	0.790557950557	0.113560009148	-0.900662254707	0.901653527941	0.531010953385	-0.797753938516	-2.2838866548434216	3.8653598161046765	0.2539287936868943	-8.693668744961846	-26.97869134333621	2.1676575286073763	-29.561101584835498	-108.59427942886353	6.999173337425547	61.883515571883095	63.84561363788275	52.46896172616225	44.318995382065474	37.040562409882774	32.43016170056555	-32.23392889228632	-62.10116218795256	79.00171662020443	59.55633952448246	36.27401383921009	4.357035339161276	-0.19055330365018833	-1.5124654582871346	-6.419449435823042	-9.816844636607085	-15.253544278153736	-27.331348345698363	0.1931164511106067	1.78107782806799	9.323981196793412	12.236049130280987	7.537919749757309	-13.844279583915466	-0.10125552021526858	-0.8648296914733697	-4.3503700736261495	-7.475525416702654	-13.950335408018224	-32.11208247622547	0.028594902676298575	0.3243336875845735	3.217021351858845	7.17398987207259	11.890380402623691	9.233358305708158	0.1456000000000013	-13.826249844772024	26.36295824998404	42.109310370717104	248.5804540293561	-145.13459770078856	2.0221136786611944e-42	37.59539902514801
48	0.77382841828	3.262861929838	-0.71831797773	-0.602050935173	-0.462096503747	0.895872632483	-0.34697748483	-0.351300255736	-0.348940554428	-0.267460502359	2.738080269751	0.527236946858	-0.039511453339	-1.253738560241	1.007420539979	0.621169621161	-0.948057010119	-2.2055354671018472	3.9039407581340697	0.24124738679816515	-8.684746493539356	-29.714388794191233	2.127500710820507	-34.24322866602721	-142.32205821099197	6.155940775001223	63.71897134365642	63.406482302266184	48.01606948233988	35.475673940436074	17.797681559023506	-5.817342455310673	-32.39073436823338	-62.07450604790341	79.93451877835909	61.28913793679045	39.40655192499512	9.414971471067222	-0.1910759630221747	-1.5173894157807555	-6.44248400990896	-9.801705527566407	-14.887801609290463	-25.14039074855136	0.19962560608665367	1.858947370544737	10.207468170818018	14.314798491763531	11.717454557364576	-5.561586812820202	-0.09800725750160241	-0.828523654677819	-3.913573036945419	-6.135470695952087	-9.842894628234585	-19.542550830947278	0.028205891900922486	0.3215336703210447	3.2649678926649406	7.517496284606952	13.352439661409113	12.462408315606009	0.19140000000000262	-20.649430666937942	33.05376742319761	42.76515033445144	369.2080426728841	-285.18634928652585	7.540387127188875e-24	31.78068734738473
49	0.709526550978	2.785240034371	-0.72182645378	-0.374323991184	-0.759022708669	0.96745048446	-0.332968877305	-0.333567125219	-0.329997569788	-0.245689709813	2.467266786103	1.202432421232	0.095828736423	-1.150584118088	0.809466747398	0.456095097527	-0.726288753577	-2.191391555008221	3.9378280042116396	0.265878230431198	-8.405773843793813	-29.354522507103784	2.0963798654994106	-32.01697764495881	-115.87423971635641	7.033310419942622	59.76401774981185	61.69843719264314	48.16993310050425	36.96973491985089	22.319945092453615	7.321219603758736	-32.485352980651975	-62.2112694271886	79.81341754574623	61.211232064296865	39.4388716810292	10.647654772793418	-0.19105629242658015	-1.5176927956432182	-6.4690795791093585	-9.940732689605687	-15.54036158609774	-27.963732426741426	0.17170854194174573	1.5345109454972867	6.893048284011344	7.052539749212614	-1.9227540332970463	-32.01288310738572	-0.09724883929021301	-0.8209705075543829	-3.8629547514117815	-6.07494917966887	-9.987673500358964	-20.863988742843357	0.02300278996888227	0.2612353221530793	2.5071336525959262	5.293895093689671	7.728572375057821	2.970858888159416	0.1419000000000012	-14.209491144939069	31.02763570823884	59.78243389368789	205.32101594756327	-75.16676418678188	2.238755080779924e-14	1759.3136458369027
50	0.846070430801	3.537967605195	-0.717469126455	-0.689954623528	-0.353810028542	0.813840143686	-0.348205158302	-0.352595363725	-0.349029606266	-0.264147696141	2.751121127334	0.871977741707	-0.072786213905	-1.182291544525	1.045406636316	0.455893917869	-0.940506211891	-2.2251085072396664	3.9073493233234116	0.26509971252629405	-8.363171291266438	-28.421457272536383	2.208956647856513	-31.900331306190587	-122.13738966870197	6.868641061172491	60.19521498291484	61.72625265902897	47.48895234275141	35.42570531268925	18.436872638677762	-3.708587504891163	-32.368683750230176	-62.125138470319015	79.53530887492346	60.477599422264575	37.624692971008685	6.035639879420864	-0.1912923491548499	-1.519599332288802	-6.461643516585999	-9.843893058467536	-14.959076923079303	-25.17865642267821	0.17839002000201803	1.612389385402634	7.704758800544454	8.895447217240552	1.7765470295405523	-23.979434938062166	-0.10069043776733687	-0.8574487005697778	-4.216297487605988	-6.962668907298876	-12.042060555566588	-25.229009138953238	0.025575556612514917	0.2919010702087505	2.9330111338530624	6.642204079310126	11.47047946685115	10.012387041506418	0.15750000000000164	-15.968057642995653	32.931887480774556	60.52696023952702	319.4371313173677	-200.49776417127734	1.0725802319699276	7772.681098126111
51	-0.238716370179	-0.850608357576	-0.73312804356	-0.401921635919	-0.739757365974	1.032533261818	-0.320954262051	-0.322891826074	-0.325332765896	-0.248034897814	2.237050505146	1.258123828042	0.089037080983	-1.095512530529	0.8797410098	0.385647358345	-0.773067642698	-2.284084417039094	3.853529499783973	0.2729350339515978	-8.878483478309805	-28.759937119738108	2.00654008728924	-30.87845539358383	-107.32007619730068	7.037235766831949	57.41029682452271	61.460232804768175	51.145785673413805	43.13435141820522	35.64825222065507	30.8792307176279	-32.150037434529615	-61.908213403739765	79.46968404446264	60.25468357194616	37.31546029065611	5.994995892300999	-0.19123948007413935	-1.5195575534096666	-6.484831760407828	-9.973656084655495	-15.586222858395296	-27.93224749114779	0.1691016034860321	1.504870343444554	6.612990902054076	6.467071669864676	-2.9810326082961653	-34.06527129625722	-0.09868395257001808	-0.8365681528411931	-4.031623488334283	-6.548894998813262	-11.289904374443788	-24.35244368365047	0.024698358908625827	0.2805495173129306	2.7335038066540336	5.919761436601498	9.22120158022961	5.509403907609132	0.14080000000000117	-12.711383028412675	27.71378047854052	50.63046890721706	227.22347456782347	-115.47617677750604	1.6515084470383395e-49	5.0373925940071125
52	0.789968585786	3.93320663722	-0.769815897496	-0.47731204521	-0.743858656285	0.957390653265	-0.327536171481	-0.328976697974	-0.328527518482	-0.241588670582	2.286491030114	0.779123729753	-0.039166612091	-0.873454151382	0.813622137531	0.316667932957	-0.844150344778	-2.1879427308855575	3.953189414777535	0.28499811128581715	-8.874459735943244	-29.468204041684217	2.0690120228829993	-32.403275808038515	-116.34664996773803	7.057184618428124	59.07534893101824	62.27498998004668	51.31333561633747	42.925993517113206	34.73308753321265	29.345644973291666	-32.505176985646756	-62.234647718451605	79.81506765232324	61.23666723024358	39.48548081450791	10.589384994096573	-0.18910657453474106	-1.4967514258491923	-6.2389236262502035	-9.271725372462233	-13.57150339041201	-22.009854084880946	0.1898985350884212	1.744039054933542	8.963708848824483	11.492191257899048	6.267985211591211	-16.008735325310738	-0.10329870822842527	-0.8866258923270459	-4.567505194976714	-8.037645314948666	-15.330583617826022	-35.58124391775643	0.02739269831413783	0.31108597270094823	3.0839318294179576	6.866450143705699	11.371471366136502	8.786016157497306	0.14400000000000127	-14.045670405678404	29.91335839076126	55.44464928652659	291.17795457115227	-173.65600607055464	7.028596276196261e-16	3.9587921241539115
53	-0.103829301834	-1.67080784951	-0.722979207302	-0.476255451407	-0.668940549755	0.994712215575	-0.348472888171	-0.345125789803	-0.34916796007	-0.236700610877	2.650697893522	0.862707127835	0.039716412943	-1.161845062011	0.842614569856	0.208309044185	-0.852466609662	-2.2790903215825127	3.853948415296106	0.2952328062285481	-8.84520701711554	-29.61530564829364	2.1052242649668904	-33.45424303866373	-125.34725912195886	6.5903681295470555	62.37861123509556	62.67051299962045	47.53452241316002	35.07529368233968	17.63469799819624	-4.835855067944095	-32.09531450188081	-61.75234830091931	79.94802462708267	61.06266273025071	38.77727679179563	8.39145985457421	-0.19103970289693878	-1.5173035531771488	-6.4552476980582565	-9.87520259089745	-15.24823436226079	-26.729891052145295	0.18446055367591946	1.6814459855671908	8.351245667343008	10.207452478170856	4.000392764985661	-20.110209980987975	-0.0981152081305863	-0.8302025178455759	-3.9545612413448765	-6.311030795812054	-10.556260715722496	-22.1327187226761	0.02692651433926315	0.30617207548983955	3.0456004444535134	6.810279640314743	11.398305639779002	9.097488428778636	0.1671000000000019	-16.530200289474315	30.552666346137585	53.15984639591415	302.40281268401725	-178.95591718299553	0.13053080900589686	0.8339815347719526
54	0.52489325613	2.405642080468	-0.729067244725	-0.27981978178	-0.865526309392	1.096682423529	-0.321965743007	-0.32228283027	-0.32523941416	-0.236188935864	2.280064326516	1.316523543064	0.061278442273	-1.029136131018	0.760296864948	0.357981677383	-0.755179949087	-2.2010819223885854	3.949813974424116	0.2795589599202178	-8.911028644013767	-29.102974087348294	2.0959706225277177	-31.991422885059514	-115.65864861774783	7.066658514912287	58.17180331112908	61.32144929231566	49.42589953903507	39.8074056131998	28.892433982763382	21.164824166810735	-32.50792838671469	-62.30977289500171	79.47615447184296	60.66267909976894	38.50716701804206	8.974421481813936	-0.18968744246001693	-1.503026569172303	-6.309585294971751	-9.481889655982842	-14.209249430116124	-23.97134911506629	0.1691640935482465	1.50524931737091	6.603319414098902	6.420134844863895	-3.1356439418163804	-34.532254535116834	-0.09869319180566348	-0.8369533713631216	-4.048494446405924	-6.629011434677066	-11.630915143492224	-25.64964098631952	0.02656555664104932	0.30136405385212856	2.9551885809689358	6.473696531272867	10.337257634817203	6.969524641704406	0.13960000000000114	-14.076911870373044	28.620763695042108	51.279831925065324	241.2623026046331	-118.33923955805801	9.057744091275676e-17	41.43358489082173
55	0.306601868302	1.820722189526	-0.715595996283	-0.406195028466	-0.719098197438	0.987392945573	-0.323128549831	-0.325433648137	-0.326087298588	-0.234168218723	2.267033646798	0.685495463775	0.038864259459	-1.13922659533	0.86956412379	0.170322678541	-0.724790564681	-2.279732898441712	3.889825856406064	0.3009356340378306	-8.764400652689593	-27.9677883277838	2.1970360752427207	-30.79589601589447	-110.79103296754569	7.168167867423776	59.855033312586535	62.69635988431207	51.53360240830542	43.05979856007163	34.6711167652443	28.93106066123883	-32.22494816702863	-62.052153711121505	79.19833675824466	59.879083565646155	36.76096031101473	4.365831829871798	-0.1904568828696832	-1.5111331284084177	-6.391558543713775	-9.70128112492558	-14.780680233786414	-25.450990213241326	0.19582856949889316	1.8134494480574526	9.688043202247163	13.088551184632234	9.250780076614378	-10.387490600913358	-0.09793199463483174	-0.828310573113421	-3.9385723187439505	-6.277803014557615	-10.509001726720323	-22.14003889961323	0.022149966495483477	0.25172753674790116	2.4055808080744225	5.03735651006236	7.189028555696031	2.1683975009182186	nan	nan	nan	nan	nan	-22.873969665868884	4.1243119064769e-34	24.86912479234439
56	-0.763098153933	-3.959159915221	-0.737102001058	-0.384709817377	-0.742731496455	1.020471179052	-0.34386271215	-0.337515891008	-0.338581248035	-0.243458651825	2.528723929496	0.838239255049	0.071415478247	-0.871101820005	0.870771229656	0.334194739763	-0.808879123381	-2.247064213683744	3.913141573965678	0.28160643418613057	-8.333217091554253	-28.660407387531723	2.096867134488068	-31.411475560568483	-112.28052957134449	6.914373134742677	63.645566228366214	63.538689006307195	48.649866583989706	36.75983393992003	20.830485508204298	2.800485262850452	-32.36411605503883	-62.216084143807876	79.13471223792523	59.87523574238595	36.805299224253325	5.0223964145692666	-0.1908116144107892	-1.5149819304318861	-6.435495749007497	-9.832941936734478	-15.182584411133101	-26.72291654904731	0.18782606565187124	1.7201481751524457	8.728914539871553	10.999360961514311	5.4006498341003075	-17.5603982831117	-0.10295390162697488	-0.8828566073467643	-4.526065904754167	-7.920422152592569	-15.006219590552417	-34.643961123894336	0.026750773660105608	0.30388037214546615	3.004585270854553	6.660968873516259	10.936640451954677	8.19534538662955	0.14300000000000124	-13.639075606825978	29.834906123393104	62.04414122111014	181.51307204401883	-38.09117667489458	2.9686654645924057e-24	20184.003238407982
57	0.567645249771	2.237686939001	-0.754785509821	-0.61992949078	-0.520457571106	0.851394485376	-0.340702062574	-0.344064022794	-0.33545307357	-0.241206984134	2.492691796885	1.245390865572	-0.023763804847	-1.210836536638	0.791593379025	0.333890022801	-0.902376791057	-2.1648401268706725	3.917733696912039	0.28109681495423977	-8.384925055503803	-29.584061153361976	1.9899034079846298	-32.41173039096006	-114.63565065097215	6.814912631269737	67.12949254294948	66.02706648699412	52.03174015600279	41.77211829261973	29.671664410446024	18.755979299641947	-32.362609846095836	-61.78616177302614	81.19838766414375	63.4925650740067	43.32043203366292	17.184906186058583	-0.19100796589741778	-1.5168813336212659	-6.446908270888783	-9.841027354305574	-15.107788599243332	-26.16188254259622	0.16595019182008353	1.469475700960773	6.294637280100059	5.829930112360692	-4.06464699542524	-36.010688290816375	-0.09866965653135387	-0.8359228986447448	-4.002596186519288	-6.409526006591801	-10.687854398876254	-22.052519403731793	0.026285658251482893	0.29929855567725	2.986092773545805	6.70163236585722	11.327040747810702	9.309668386496089	0.14650000000000135	-13.880169316837899	29.86276528926847	53.11644661657131	238.73843519541376	-129.1438153094003	3.2387207538182253e-19	16.717727603719386
58	0.13329292715	0.776258830924	-0.784008612356	-0.302945457952	-0.943353332382	1.054349181893	-0.328933100487	-0.327300873557	-0.329543785685	-0.244915018717	2.370549523255	1.063630362153	0.043149003037	-0.899900046498	0.69009703193	0.615375791687	-0.715862149234	-2.2014545259083973	3.852256260526655	0.23909360731316015	-8.588218485777432	-29.031103183647314	2.017985399505582	-31.283811211264588	-109.8489164110849	7.055377435867672	56.86985612097848	60.18940728353957	47.569734099542316	36.85945360818778	23.333074232718673	11.460806784670844	-32.18972361749069	-61.57781199715733	81.38189930700615	63.86432818562544	44.50782295769925	19.487110676001873	-0.18890245888025575	-1.494858132503488	-6.231746703454415	-9.287579802797667	-13.764570401558682	-23.061689151600945	0.1801249945338767	1.6303305632148093	7.798264830110168	8.927752053908055	1.4008016343751792	-25.738146938919026	-0.10086950341568533	-0.8608061851897957	-4.314409877811975	-7.393292227432648	-13.789357946941577	-31.84396558645545	0.025280608793934203	0.28632967280574684	2.7602546136732156	5.89062796945155	8.827140205941165	4.250424448332386	0.13490000000000102	-13.07219196840586	29.35894865929164	60.596028563608584	196.08688436601977	-54.55872829568293	1.1301932789490941e-38	1.1475276932841043
59	0.666189419778	1.990864479123	-0.713511609059	-0.645638945671	-0.430164962794	0.834094780522	-0.347559265239	-0.351903180115	-0.342596142784	-0.234155682309	2.659721999751	0.762507348777	-0.043629379685	-0.983472915876	0.811232777575	0.191344108924	-0.913733911423	-2.232831209279908	3.8468738578710986	0.29690878698236084	-8.398144614983785	-29.522522054709214	2.07117662332344	-32.59289226434996	-113.50566656313889	6.991757194339793	67.81626327941038	65.83408433711882	50.36382108136936	38.553139695214405	22.86350023412052	4.650042712927337	-32.048823770712545	-61.416200006805276	81.30906231583977	63.37021476329716	42.78615258695136	15.545069556354722	-0.19127569469901443	-1.5195461693420191	-6.466770650322592	-9.874120013498798	-15.109607287664447	-25.849632795322666	0.18496673552145967	1.6880611245725043	8.449497763456247	10.484706649393237	4.681566736188803	-18.413028166726317	-0.1038930089668765	-0.892300525320215	-4.595135636311669	-8.033600409808795	-15.03717232955851	-33.89071296292099	0.025503449587243644	0.2908091590709991	2.906842023653497	6.534787707145225	11.105003467713628	9.265412642474645	0.14310000000000123	-13.546306268106996	31.541977682978054	64.68447337116511	333.8525221184382	-205.24120476758205	3.7609440512751444e-24	2.8103848440656907
60	0.703873498861	3.945950714556	-0.737210368173	-0.489415322545	-0.602339634643	0.938942212459	-0.336566731987	-0.330224377262	-0.330157337342	-0.226505062898	2.319284705523	1.309283036188	0.050212426926	-1.178107124819	0.744953784279	0.18028031316	-0.818857051464	-2.2363892349145575	3.860079287732394	0.29879050153409775	-8.836080760571322	-28.76258166290439	2.14424287037729	-31.6177840708555	-109.96602737854076	7.188732345176889	63.897993898957786	64.86203855896244	52.81336438850255	44.135670323115285	35.4208325494224	28.731513234894265	-32.10003712724117	-61.54851661520946	80.97388933532918	62.8877512053555	42.12605548591569	14.749514850929284	-0.19145904894466526	-1.5217611125994128	-6.502076719008772	-10.005402032668622	-15.608247108284049	-27.761195888351367	0.1654679058219359	1.4638619596919273	6.236142988104744	5.695776286752128	-4.339430458101214	-36.62051276855565	-0.09816771141642963	-0.8306292875668976	-3.952639104012102	-6.288250117665007	-10.427003271147262	-21.581925741985714	0.024584395774870375	0.27971213585353505	2.746033587901613	6.011383032009647	9.620912969749995	6.498633891251173	0.10440000000000013	-11.614071125369724	22.455716422937208	28.249463598249882	76.27300177319425	-8.89354012410133	6.680924180385737e-38	13.66168897141878
61	0.81931353288	3.463017021932	-0.70568722804	-0.417168820594	-0.71688774832	1.063226155464	-0.333859689349	-0.337381359483	-0.333405021994	-0.265080237462	2.547827678199	1.373610983055	0.076290663707	-1.204412029822	0.983890561257	0.612368568855	-0.778914807324	-2.243889701228219	3.9019925733857472	0.243339667335225	-8.211224349150129	-28.30862094513956	2.2027026567600476	-31.391073831496534	-118.76464916447827	7.006846881741789	57.5050057505131	60.29116654524259	46.82581812372284	35.18954172680825	19.27350543211042	0.9740670782808417	-32.38828864666186	-62.26180066186904	79.03770296543458	59.74750952509777	36.71122570292078	4.760979860160555	-0.19131717189903458	-1.5202757254257224	-6.487534890763601	-9.968033753339222	-15.518014174348327	-27.551408344811353	0.16457180121407874	1.4535030858604596	6.130914220686195	5.459080807012547	-4.8137382326310885	-37.65070036556553	-0.09654297683211127	-0.8131669043242338	-3.7726218014489734	-5.805559486898494	-9.191432809441197	-18.627941495134788	0.024432452934666903	0.2776772537152085	2.707277374969251	5.865764757231991	9.15114809840937	5.4990051747961655	0.1487000000000014	-15.138057459716245	32.69274243558395	64.2511642932578	266.76092253236726	-128.42991737737773	2.1073609363166695e-08	160.35861093142282
62	-0.571856024877	-2.267876975831	-0.756554590721	-0.438969479199	-0.699111224787	1.010751285516	-0.34386845175	-0.338748489769	-0.340669293289	-0.261391633015	2.514590820902	1.148430788295	-0.026973300589	-1.153864496273	0.943796148348	0.613333253737	-0.818569279343	-2.1927104003243683	3.9498075225816764	0.24431790316561094	-8.605139787455649	-29.233682623640878	2.054985086838061	-32.283388944968166	-121.90540527098786	6.543616006844424	64.40342711804011	64.08684869556132	49.40364398481714	37.888910871924836	22.87538146715913	7.01003987916968	-32.567368814508846	-62.41036468289654	79.28538285803201	60.37318287151676	38.057060396618446	7.582522057059347	-0.18946389550764542	-1.50041915091047	-6.271431956342068	-9.345036138639028	-13.70149762516027	-22.106977027403016	0.17266382333793678	1.5456065142610727	7.007466460235853	7.311441241940147	-1.4017672502468714	-30.868385766733223	-0.09779502437077604	-0.8268337186850369	-3.9229894329629347	-6.234525280906867	-10.390314116138242	-21.81954607669164	0.026178114727004997	0.2974726734867888	2.935248432466613	6.485312453549712	10.578921792496974	7.736597442166603	0.16340000000000182	-15.730441408534528	31.432100570701998	59.27700011514265	232.6716092558792	-102.88909391763535	0.0016698843923795123	15.020346654764827
63	0.660803761664	3.920286689259	-0.730610216624	-0.649081038291	-0.448274857201	0.884101504608	-0.334835692859	-0.340267697372	-0.336095510969	-0.269330439626	2.452043006695	0.765269560815	-0.069384787279	-1.328884961468	1.042638794478	0.574511013632	-0.906692758029	-2.199100777592124	3.9321271192011498	0.24923993877356018	-8.43226214123661	-28.095386964194663	2.146412729776725	-31.324340724823273	-122.91476818219007	6.63784266819483	61.32117327591477	63.339432172503955	51.37972983351243	42.15433701027887	31.85769413606606	23.352365907811567	-32.48967417411748	-62.26909606596237	79.50937507148176	60.6058817783978	38.15365612546747	7.274062371793015	-0.19079682894274924	-1.514389842560556	-6.409403948932947	-9.704998243697473	-14.59941421930512	-24.250452050233005	0.1849568463614816	1.6878961250076217	8.445849962645685	10.473161383458011	4.651876510161816	-18.485518874179466	-0.09660686608166155	-0.8132365174679357	-3.7447190184265757	-5.649483196048729	-8.459730010654747	-15.85450326196235	0.025322713862752578	0.28866389277803195	2.8774990380168823	6.443124709003189	10.857517621320435	8.834653041250782	0.16830000000000195	-17.03197483348795	29.532113704592376	34.465362075472456	331.1189041601323	-263.1215211098268	5.595062300162238	2672.942032287755
64	0.499277100022	3.051930252414	-0.731659116246	-0.73360905383	-0.324408671952	0.795988494515	-0.355307124106	-0.349921173343	-0.350044404849	-0.265377761967	2.622706007106	0.896800477047	-0.078135492022	-1.08266993906	1.007249747808	0.536580250631	-1.009647823265	-2.158068380766727	3.9523298711915156	0.2546576777168653	-8.572795713229361	-29.003151703026976	2.11489552826328	-32.303483978013944	-120.74424200956506	6.7805780506018305	62.52605333940561	63.500830465274724	50.05023646555705	39.33291125747758	25.613691556091887	11.36029921925378	-32.55132181092121	-62.19421410233386	80.18317375162229	61.8211907600931	40.320259582966635	11.304323273106906	-0.19148377571944533	-1.5216400924653741	-6.4833566314135656	-9.90506592791638	-15.131772594158246	-25.680014912654652	0.17655586636473086	1.5913490734218292	7.4994190739008495	8.457400867896595	0.9700488880571394	-25.559559024953806	-0.10301158925943464	-0.8825643192484864	-4.483099947780176	-7.701806764612795	-14.055052821950417	-30.84082435183916	0.028354816628882767	0.32369653064160775	3.3138154375824445	7.715035520698163	14.006200291706232	13.680420232536406	0.15450000000000158	-15.256806597716404	30.528722418323873	53.27004461603788	309.585459895943	-200.3268927926617	0.00048165115049497546	201.65193294755147
65	0.414657382923	1.900233530008	-0.742475827	-0.297156921605	-0.899820603656	1.064161947492	-0.31709917383	-0.325024181486	-0.322388058828	-0.223077562098	2.299902619801	0.680970353454	0.05991663404	-1.15226163735	0.699296254682	0.176611615048	-0.804571730677	-2.257690056275343	3.8752999059793902	0.2999108441777191	-8.478880554318298	-27.50303700979974	2.2150384684625712	-31.656936619775763	-124.04002951221143	6.759221713767347	59.25814889517965	61.82778572861493	49.475712260919764	39.589930318318864	28.177165450678654	19.79593797014933	-32.16644044488009	-61.80410543900687	80.13058721779099	61.54241464437144	39.96673364502941	11.306970034254672	-0.1895042466107673	-1.5011853019476291	-6.2951174435541954	-9.45535624741764	-14.192901013870214	-24.12671095626378	0.20009607125900858	1.8626643639645457	10.1668502018265	14.061254224657306	10.838846452647527	-7.946498601967427	-0.09585268647226963	-0.8061259912468085	-3.717277726998188	-5.704805312861222	-9.122723730322553	-19.06095211626295	0.029214822612103168	0.3313934606834688	3.299427902394441	7.398350283590431	12.393756218334827	9.954502851071599	0.1585000000000017	-17.097493688450815	26.687102712264746	25.513635957425535	473.17136578430626	-399.6748075795139	0.34422352201248085	17.040977336944106
66	0.416923223164	2.891799082368	-0.78485460845	-0.190982424259	-1.069169488541	1.090641971538	-0.323812114024	-0.326654455891	-0.328722743894	-0.235686072373	2.331240465978	1.273611878875	0.172462035368	-0.94083370757	0.611225514959	0.552146219626	-0.711260665365	-2.1766392751582546	3.8992191888160517	0.2501564996374401	-8.745727858771373	-27.29391101842259	2.229034438695284	-30.131005804659136	-110.42008970665039	7.308299622101141	66.21330886911404	64.99486029105688	49.99484638702074	38.67441309239483	24.64141399908674	12.042783407482093	-32.356779598437356	-61.82944449253413	81.06484577311792	63.47505041110125	43.96847744181414	19.347436795925393	-0.19011716344574053	-1.5081467921432214	-6.388548182076398	-9.770859574412873	-15.287945841529199	-27.993459968758604	0.17373801706650244	1.5566634833028943	7.064671374255577	7.333938958924285	-1.615334291419288	-31.892325928829212	-0.09878599287697021	-0.838497309584699	-4.088663080125076	-6.800497804775141	-12.310673190708204	-28.137141175045976	0.02769017904058449	0.3132930705986301	3.051952704596194	6.630074671311822	10.354138574374964	6.374591883013683	0.13620000000000104	-13.706123258175372	27.83083033061764	53.01844190136865	280.4278995877412	-141.29883833773565	1.0575633350733642e-36	22.480185502206496
67	0.324033029957	0.158868724459	-0.713248040649	-0.4106498036	-0.704384077681	0.962232583332	-0.326187791333	-0.33467805925	-0.331067086251	-0.230902652534	2.475136075396	0.852164552018	0.042597168681	-0.958440550612	0.778167300383	0.221985412665	-0.806481574728	-2.197214649554836	3.9485946165478762	0.29670779848767903	-8.349999488022814	-28.54775907075814	2.0815974062510967	-31.325336994598437	-110.58621462627272	7.0387825987334365	59.509217449778134	61.63584484869806	48.33265338712144	37.30578955416451	22.987701833279335	8.572763035807036	-32.45845999700175	-62.173342459079514	79.86487872041045	61.278428208917795	39.51184980680639	10.26143474461437	-0.1905768322046098	-1.5124220266025983	-6.40576329503593	-9.742725659900506	-14.903528843698286	-25.828592300012268	0.18630302918836886	1.7026248841223635	8.557585297101921	10.639673274773997	4.763400516974524	-18.72383600335964	-0.10174807802231926	-0.8696966331892886	-4.381838156578419	-7.511792075097461	-13.86776019543775	-31.335522778596	0.02583440248063453	0.2936162812758554	2.892660460586808	6.3737518853269926	10.334524674017075	7.378724223358211	0.14390000000000125	-13.551049828143562	30.294626881942754	59.91315458757181	240.38717009527235	-113.29970207413	1.4074671580914531e-33	102.09642032402758
68	0.068406308463	1.479179624779	-0.732512144083	-0.377040675448	-0.782880056415	1.023141781081	-0.324109602129	-0.326262147093	-0.326188344453	-0.251074575594	2.274962942832	1.13377275044	0.060167138377	-1.044427667556	0.824443979667	0.528865281875	-0.818158578701	-2.2537944322676773	3.8432878175708804	0.2525356424289158	-8.611672066467332	-27.38277072633564	2.1518763242350936	-30.101270934516904	-110.11298913561394	7.057637563341204	61.74130104383104	63.53958298920284	51.55606224307877	42.59003012984906	33.33574712016655	26.95751457827273	-32.14351760002068	-61.74458554620293	80.25131559744057	61.67874529644036	40.08695153523361	11.58353526364138	-0.19040967444930604	-1.5107323381513194	-6.391912905979988	-9.714781303478656	-14.868806308021508	-25.878308080570452	0.17455963549813633	1.567079005414242	7.206241775434364	7.7161660856842245	-0.7020873813800071	-29.591191754451877	-0.09938844343362133	-0.844318927692479	-4.119554210416318	-6.806324637880649	-12.03619160145769	-26.51567495737904	0.0276623097287037	0.3141268988144259	3.1178813499457068	6.954708417728141	11.556380881700164	9.027979134610456	0.14570000000000133	-13.853786625397541	27.93716253997743	47.31520456013244	270.3877011038163	-162.23320746819033	4.1209330760046226e-36	33.15149468663292
69	0.280261457394	0.781404912791	-0.733034102053	-0.287798012696	-0.930073966407	1.098230857408	-0.338579055106	-0.338355828164	-0.331931945792	-0.24665178732	2.582630558157	1.062407075007	0.085881521528	-0.986679616072	0.778353441978	0.49181750279	-0.791055061466	-2.260345340472828	3.851699580057271	0.25822691025024663	-8.070005953988378	-28.156746386173424	2.213841371257651	-31.82381149801476	-121.64109977290036	6.8740368187572525	63.71413756071312	63.13406735703019	47.227559425195224	34.3020846716448	16.09970885233977	-7.910286344715944	-32.16980482986672	-61.83498949084399	79.97144037720157	61.23939751403069	39.385902710250875	10.666773486023994	-0.1898617003125971	-1.5050430260107006	-6.338331307451243	-9.583046628711054	-14.576219947879814	-25.306409700830983	0.1799101114133631	1.6280654933844376	7.784392565614683	8.91471075572183	1.41892448129034	-25.605149105628325	-0.099272163285564	-0.8433963125765799	-4.124699480011061	-6.8592317216995164	-12.321376943790593	-27.72717317948328	0.028858365579475555	0.3272405902322336	3.2462062738788195	7.240609661869709	11.997460342988557	9.310380926099999	0.15430000000000155	-15.995987853219223	33.32693871074908	67.81295743650945	285.22788251668607	-134.9717338385147	0.00023865619022038283	7.8907107978665145
70	0.516587630426	3.001948709526	-0.755877518712	-0.271381194679	-0.933125757601	1.086321535665	-0.316924193735	-0.320559074537	-0.314839053121	-0.244376156853	2.211361107397	0.862493765499	0.079201748405	-1.006733174687	0.782709298612	0.471457665327	-0.759618268734	-2.213718346835932	3.928013627235991	0.26368748562130057	-8.221450639443725	-27.94395218218423	2.1501876416723165	-30.983114979695607	-117.42319359044119	6.939874785594894	60.619939430213385	62.87613790766518	51.03694277683899	42.08408546685273	32.99417612800177	27.38816203961953	-32.456417296630036	-62.258353857579266	79.45682331992253	60.603120510881844	38.448326034289124	9.117294085004556	-0.1895683783082181	-1.5019329496885467	-6.305957026465082	-9.493683318024084	-14.33175532996657	-24.627417816134102	0.19018973241172768	1.7468613607578374	8.968441488002883	11.453547822982983	6.071714254538974	-16.656635117509598	-0.09868550859736867	-0.8370608764368804	-4.05803989913958	-6.676848978466285	-11.837571869062835	-26.438094160125058	0.02763366560783337	0.3132136375263305	3.078477636729259	6.772723235628101	10.903383038554674	7.626307611337103	0.15060000000000145	-15.39144948802228	29.74580973887571	46.28963067346494	277.7506035382339	-177.2508631629482	1.8069107631021362e-09	6440.9340995929715
71	-0.35577721216	-0.809108586791	-0.684696400698	-0.509819219387	-0.535988952809	0.959750862889	-0.343034664727	-0.337022580891	-0.34266309025	-0.229483523673	2.441586186107	0.65866878717	-0.003617330323	-1.103716041816	0.716981566776	0.268022502134	-0.921367095828	-2.144002046469107	3.944359588905346	0.2903976051046696	-8.898945305812244	-28.418920349344766	2.051917845406474	-31.67395788592917	-116.55056779295306	6.607841286211794	64.15012496225543	64.54163798811184	51.281323440159866	41.2248703234137	29.363064429962364	18.914347212144893	-32.440498016496306	-61.85002978759257	81.31029872938056	63.77392866821811	43.91318719943343	18.19017602582957	-0.19109755532376485	-1.5176482412862429	-6.446620337535672	-9.817467649110808	-14.950364050992539	-25.390362866068227	0.19353567830878843	1.78749528534883	9.45570210179132	12.65693879010864	8.653475273328127	-11.051029724521616	-0.10037127556165588	-0.8543611319576471	-4.199927250877312	-6.960701814076462	-12.201925357015192	-26.191756728816262	0.02865965017903327	0.3265369264218617	3.3152722942969537	7.63294420400374	13.537337959434101	12.584116229348618	0.16200000000000178	-15.074855086491054	25.24204833619225	31.580872097039258	266.32134199922524	-183.77065002098428	3.860636320244946e-14	6.121788945969433
72	0.206370585746	-0.099804427554	-0.742175461918	-0.516714313405	-0.623250014456	0.887427675412	-0.341887154325	-0.347730722084	-0.344494661516	-0.252824214656	2.710940959032	0.654789036316	0.016590032218	-1.160277967437	0.820530013787	0.557802172766	-0.785013336405	-2.203216552334659	3.857064232944885	0.2479919742304159	-8.475591278741675	-29.720260189719404	2.0173567779500465	-32.613825359341625	-120.51885715403611	6.604739445949478	62.082323148329586	62.4134107652368	47.08551699285063	34.33592927718566	16.151876730234818	-8.710644747189754	-32.1938020295518	-61.60346969047332	81.20256189776238	63.3999540722652	43.23104042375223	16.87286706103965	-0.19082283499591718	-1.5150359761340035	-6.433143497196844	-9.818478189157103	-15.11061637533216	-26.405091350333635	0.19508072787890965	1.8049160366449433	9.60875201873962	12.934688654393444	9.017958988487036	-10.705485331042834	-0.09861622819540324	-0.8355631228316233	-4.008657530832719	-6.452708693726447	-10.90594878278833	-22.944218528158984	0.02283102336909227	0.25969233950967074	2.50894891806704	5.34912735362232	8.022456868310059	3.793047241924546	0.1667000000000019	-15.681260299155603	33.92359348239239	69.5987121704959	208.8360079532912	-73.93233191421179	2.2693864551375166e-06	1.815211903815436
73	-0.794352449532	-3.044670106404	-0.77541664009	-0.324401273416	-0.885298316312	1.116350083187	-0.33222997111	-0.325948630725	-0.331989708212	-0.245264496618	2.338935626384	1.185041835334	0.10456263452	-1.092715574414	0.778777965575	0.490145827484	-0.732491009013	-2.1835630461818294	3.9492533238271	0.2614496545325364	-8.462646342858688	-27.951612209443997	2.054865018062181	-30.18750918264776	-107.94907783235273	6.929572167291994	56.724291276696555	60.31421496150705	48.238653252018	38.101774838547016	25.88620747295185	16.35997085221436	-32.53849099937698	-62.29005197696041	79.74341809487343	61.19366474914512	39.616612189104295	11.380586063021381	-0.1905012770979067	-1.5118632404302632	-6.410806733041612	-9.786169331007047	-15.140949679974929	-26.909015171125642	0.17403917857075538	1.5607786184951142	7.131564843336998	7.530524423941778	-1.1120569355435481	-30.55940014274276	-0.09735050754753292	-0.8224666416609115	-3.8965967373176658	-6.214637951761164	-10.538358421400291	-22.822584366042037	0.025222740982426987	0.2859231155374832	2.767671730495677	5.941767017739694	9.045163608907304	4.798207274817871	0.14610000000000134	-13.378826296249503	27.706152737134513	51.635460639433305	240.67441821538935	-115.40352402998694	9.240088051866828e-44	913.7179149427722
74	-0.269540678294	-1.621454375325	-0.7353733042	-0.409032702708	-0.751764676954	1.012598522617	-0.346278750223	-0.339037877213	-0.344362688602	-0.234924494495	2.512741435236	1.253615958356	0.047900712694	-1.14965890031	0.78090356058	0.264216016672	-0.732572937092	-2.2427014806831505	3.883930634241044	0.2893773626599953	-8.956768850865968	-29.578900236789895	2.0720479422130427	-32.22973288951684	-112.6626856634389	7.031391597866278	64.93484025052916	64.2871873051443	49.325689159276315	37.629219273214915	22.27378672014794	5.731489649297136	-32.2268940542347	-61.87453725872472	80.07455712028072	61.43240583082974	39.61839551282409	10.48913988239606	-0.19047154443346462	-1.5113521375804821	-6.39668504953682	-9.723177606950287	-14.871819294229544	-25.81456633523848	0.16933902098664677	1.507511016807177	6.635606409700575	6.509684753958303	-2.916252888197381	-33.96975906745265	-0.0974781150049357	-0.8234774892330302	-3.890726233154368	-6.154656158157697	-10.212483421564079	-21.475392291442024	0.022820615026375574	0.2591797069732196	2.484066718064634	5.232933916763387	7.592260655573937	2.753372607252912	0.1378000000000011	-13.371797150989238	28.048316431824784	54.429765828894006	192.65071170153374	-57.50245354611231	9.119631925380394e-27	8.022065397260503
75	0.919138451131	3.641423400014	-0.709012984156	-0.675354992621	-0.347729212153	0.866702704944	-0.327616163063	-0.335528511884	-0.330480328145	-0.250000261611	2.407525439735	1.104046342698	-0.127495519426	-1.052039493561	0.965368075897	0.303756095843	-0.821782159247	-2.191274182958885	3.948417865666235	0.28626453378861494	-8.553986928371367	-29.558223764137356	1.9834178980189763	-31.11550521217993	-101.42044897557159	7.297421586371875	56.40124383190289	61.01507551997382	51.08295180133923	43.02937151755786	34.808652714218	28.28754495624238	-32.48075145605788	-62.20324680949031	79.7680341602847	61.00407688635217	38.67958367410694	8.007339546779168	-0.1903747938133284	-1.5096280099889403	-6.34660488718651	-9.493854644301404	-13.859824793782392	-21.63707550072084	0.16879250847961605	1.5025128044023228	6.6370283607545515	6.61123327449325	-2.4730307877161746	-32.47888557775622	-0.10320449284589682	-0.8846766508352066	-4.506712081656544	-7.770476961132814	-14.25540642454867	-31.45667210452356	0.02002240936518619	0.2288980665745909	2.2044908371410465	4.644188359846052	6.7614408460420625	2.439097810081104	0.134100000000001	-11.21032862391693	31.36213979495144	69.6588381073446	337.3389260615645	-212.72934482074348	2.1484301512083274e-85	1.1885889841738015
76	0.624358198542	3.438269510077	-0.744303890167	-0.342739287553	-0.847046591711	1.032626946939	-0.336561153286	-0.33070418896	-0.335932473018	-0.224544672229	2.398932671841	0.773157523453	0.058309291234	-1.034842942211	0.655914815072	0.246053008514	-0.726935994258	-2.188467504187607	3.92139168430953	0.2928231579977784	-8.944497750663622	-28.900470772656895	2.1810645105401023	-32.09886222519565	-116.96480735816114	7.1246531928987755	59.94656805647309	61.92101711050006	48.6938218457223	37.925020361572656	24.420964223141123	12.217649260822153	-32.35704927350027	-61.89038385416547	80.72749265534031	62.76659155395194	42.31143594106257	15.941107103869863	-0.1898954756437082	-1.505332526481159	-6.338172835799549	-9.573612992986074	-14.512861924047913	-24.995733161741505	0.19317936949740666	1.7819650561043792	9.339566239444949	12.282762866560422	7.6554935465608915	-13.55926248721633	-0.09901616033473112	-0.8404379647496949	-4.084920889230564	-6.727719693917826	-11.887758802528086	-26.308164456806942	0.02427128624865715	0.27528864826246285	2.652829038381873	5.649174176211322	8.427570263766661	3.8950087333535874	0.13750000000000107	-14.486036401671452	27.32934342548922	43.93860624665444	386.71191884041053	-274.9273197717416	5.4392467449636744e-14	19.582058051504784
77	-0.36944953956	-1.344595108807	-0.742695532846	-0.355839143324	-0.815060279707	0.993348425871	-0.333968502266	-0.334321325085	-0.339092809332	-0.249827438473	2.50079906321	0.446536342836	0.104143953926	-1.18786114461	0.810199355423	0.53079768439	-0.830367236916	-2.2420948683021162	3.8595506766369563	0.2528463654626461	-8.660361555774056	-28.052388197468147	2.1479991119427466	-32.09083593702634	-131.3106208998068	6.2179370934415	59.15073536910794	61.17168729351236	47.31686321541021	35.64477090305624	19.88223141546968	2.314955888185889	-32.20638818196005	-61.82998270829643	80.18122928381419	61.62712058229362	40.080111799503506	11.696380500914806	-0.1908457696889428	-1.515537229898702	-6.450116339889416	-9.897949066048607	-15.46165535538264	-27.87453284672762	0.21497567813316965	2.0387869217653645	12.062797570628224	18.218794313794454	18.239963615819935	4.076347569291901	-0.0958917192434314	-0.8063409910128353	-3.7100553631747917	-5.658990054830351	-8.899828433942234	-18.200256285629713	0.028958316672715954	0.32876054713159253	3.282934544478012	7.390781423429384	12.49693929232438	10.308907486441798	0.19140000000000262	-19.496150534291903	27.841337612010044	28.054261511171173	340.88541396317623	-257.17356588383876	0.8855668830834019	909.2268552219623
78	-0.720471597679	-3.267803466477	-0.750947221338	-0.669736779775	-0.459166401095	0.861546546736	-0.347666197785	-0.349604253781	-0.349099203905	-0.262744615076	2.591363381371	1.117982257397	-0.02163256076	-1.218437424925	1.047204546035	0.393476735762	-0.938068396133	-2.268218212271132	3.87686698427892	0.27270396498714927	-8.54602958204206	-28.15215172030629	2.092851854226787	-31.086408093543007	-114.9149959486447	6.6695721507642105	66.66056470712314	65.51717975519199	50.94282032706472	39.90811537432471	25.94836304313574	11.645622288415447	-32.23950150709039	-62.04118924841201	79.26333890855751	59.897612215763345	36.51028079146785	3.8180475403575493	-0.1915910815278674	-1.5230107407196625	-6.508201103087698	-10.003054271760417	-15.522231128838202	-27.22684046615624	0.1694806478268776	1.5098989037422155	6.689475276851657	6.686101313480935	-2.4290971912057646	-32.61681842355247	-0.09914509092525282	-0.8409502208152584	-4.050780228189837	-6.529213255096543	-10.959379315527283	-22.60711154663191	0.02681957470897452	0.30562632017526825	3.072515082690885	6.972057868537815	12.056836836796435	10.563942623734947	0.16110000000000174	-14.647866632213644	29.811447311333744	53.85487043308038	250.59344691978987	-136.50285325658686	4.206086102021652e-15	21741.341595285237
79	0.609130728323	2.695208283526	-0.774986637344	-0.633464644149	-0.470639849557	0.86827824714	-0.339407331906	-0.346224882003	-0.344764017923	-0.235294677209	2.622145616686	0.926474485368	-0.034361135771	-1.278659916215	0.797885795311	0.242501864652	-0.893021379595	-2.189542009427271	3.899017847883679	0.2923112020871685	-8.44167905076796	-27.265455329231322	2.2178609498223927	-30.551668421102477	-113.0720347256451	7.014734818315701	60.86171547342956	62.326237530401265	48.574710659664525	37.24598132296532	22.13962178755447	5.31582639321626	-32.264803202669384	-61.690017598450694	81.14434791722302	63.29984055340152	42.87258606381539	16.080275377309952	-0.19109590768088425	-1.5177278667952063	-6.4516838074417295	-9.842537592864918	-15.062170594807965	-25.84899471461507	0.17794286606716092	1.6067553305107396	7.629149891292586	8.692616854084326	1.295589348638506	-25.173661281019246	-0.09743383981603648	-0.8223733300744315	-3.8504071368512465	-5.965457890010786	-9.400369656722917	-18.458263569702016	0.025279838177386715	0.28799536825144856	2.861073139733947	6.376278629743895	10.6337789661874	8.377103314170958	0.1450000000000013	-14.414150332567207	27.340132549616683	40.51351447750253	203.4664392474799	-109.13327260018704	3.402351934617365e-24	93.78120408255606
80	-0.067384498595	-1.267061194163	-0.734131588969	-0.533031082065	-0.603094906372	0.919943759961	-0.346618128785	-0.349319209414	-0.352483501573	-0.25576270645	2.73317706413	0.631740175596	-0.012824985946	-1.10947505102	0.942674979839	0.430901932441	-0.918588086435	-2.2186438338974925	3.925572557984697	0.26916791915639404	-8.770584170639351	-29.31198814549785	2.1141558500423536	-33.424437787222516	-132.3793755461444	6.33023701819523	62.412807774532816	62.5551142819467	47.076918013780485	34.22726736022653	15.830748238471802	-9.697080255941248	-32.43437105094983	-62.23824176970967	79.37985242481253	60.338126803924055	37.62398059680774	6.645545690649436	-0.19055426622122687	-1.512054961098295	-6.396022458362201	-9.698984103658702	-14.712847406236415	-25.03772720253773	0.1958677187291105	1.8142669667924753	9.712262131045268	13.173991395536268	9.490815810012306	-9.777108817692522	-0.09991136600048461	-0.849586280630969	-4.1580163150185765	-6.867026250367271	-12.029397888281693	-25.966586350610083	0.02902872152916818	0.330363887562707	3.3415914127022828	7.656734551512291	13.436091116197815	12.193033727691192	0.19190000000000262	-18.38113800626428	33.74857674804987	61.44921054787373	259.627059642793	-150.89277338753504	0.8085786832180982	2013.094880315922
81	-0.239097286356	-2.363699016063	-0.765847644927	-0.403501795356	-0.789390242156	0.956625533854	-0.340280973313	-0.340546121747	-0.341688787882	-0.237628162514	2.577477992714	1.145271295162	0.083405575355	-0.888401597679	0.806921994071	0.284284851188	-0.836000012719	-2.218044699627083	3.9333751947599587	0.28861194235455856	-8.507174076944473	-28.88259988362608	2.0934866618375096	-31.859733675048545	-113.21909951652121	7.017696683750431	63.34880621495119	63.206180325075664	47.964835533706584	35.640140368219576	18.700722756387858	-1.9553746294916354	-32.42375847479004	-62.20259875534875	79.54081554098775	60.682467396747555	38.42349163379434	8.408655870198386	-0.19072067946607837	-1.5142163403841435	-6.436598344451386	-9.861204760403433	-15.362924556021207	-27.59872174783225	0.17412546991198916	1.5619435699214963	7.149820876536518	7.582740086906256	-0.983026355567501	-30.232515364843447	-0.10244852244360594	-0.8775269124161358	-4.47553978762151	-7.795917087256752	-14.722221852593789	-33.99389700303825	0.0284422731172824	0.3229000535146764	3.2153086349992006	7.2086040956679	12.094839151695727	9.750263630208554	0.14000000000000115	-13.737156220236912	30.305174679777743	65.3026863939201	222.10180754913654	-66.63434375049793	3.1179399253696415e-22	2794.74266164634
82	-0.232865749317	-1.868497675803	-0.765203298442	-0.340525341244	-0.871322754575	1.06711951105	-0.323052454851	-0.330203351644	-0.329011178813	-0.232311044103	2.374321115351	0.79229118375	0.096015246881	-0.957255468002	0.76086881722	0.245468428305	-0.692040623458	-2.2719385034219854	3.863764273188284	0.29115125002501846	-8.547513153555503	-28.273207613934296	2.075635812976552	-30.529942661519797	-104.36090448396305	7.2021501707574	61.319545541063505	62.715836695937796	49.35038792028796	38.74584032365917	25.791903130530265	14.744261663208988	-32.14681552146167	-61.83333384669247	79.86198565144572	61.01604149787206	38.89486137580619	9.223063284296932	-0.1904404030303719	-1.5112295303502419	-6.404826634201122	-9.771655892796788	-15.110307655740407	-26.85768603550744	0.1924365158345814	1.7732019276573523	9.245384875283655	12.070071629446332	7.245678773735913	-14.360089516981123	-0.10037895965214579	-0.8553112435120372	-4.248100168608164	-7.190814953664923	-13.176717543755998	-29.947710394147617	0.02297128941964003	0.2604255441414707	2.4763683431297463	5.156682850276731	7.236270332018902	1.7891934684321704	0.13750000000000107	-12.604093281171167	28.757580086368613	57.80788458663688	232.87743342823782	-103.62974645337334	5.337191982276856e-64	727.4203588549718
83	-0.317301272192	-1.613412960182	-0.747694424512	-0.368833081751	-0.8349559269	1.079421338364	-0.324524851708	-0.327577983763	-0.325786973432	-0.23025266744	2.311555770731	0.704558580247	0.043204244277	-1.059807935713	0.787207822802	0.186890825056	-0.823387720157	-2.219118163675594	3.9489274337917997	0.3009907712569398	-8.111826209056222	-26.790989858104336	2.1790238650889653	-29.97825052260246	-111.77618077523948	6.843873134072725	59.23988462505289	61.95365541511337	49.933071275898754	40.4002863864775	29.745792358117395	22.22724147943892	-32.45370471060587	-62.27230986916995	79.38681038445581	60.47770217929789	38.180312708752	7.8442853593484525	-0.18988140273862622	-1.5051026404949632	-6.332020009192958	-9.545871184612738	-14.391764775963884	-24.49780807264262	0.1966087276788926	1.8221077147858757	9.757746805653762	13.199520594338917	9.35052153875107	-10.422374096565301	-0.0986889429293079	-0.8368670014484308	-4.045712994560091	-6.616255493123479	-11.57699443221406	-25.44262120109469	0.028568241974271564	0.3242493846640632	3.226797058633833	7.2285789834397125	12.102850001759704	9.69666074474191	0.15800000000000167	-14.863822405547825	27.194943063772996	38.589864552360375	236.82359118513384	-146.5043169514336	2.239631859718153e-31	0.06931495659233561
84	-0.318483677086	-1.062318398131	-0.731799457217	-0.526434552289	-0.600835230594	0.893821705187	-0.34608362898	-0.343085814672	-0.3450618836	-0.251731571907	2.575836624434	1.301932495675	0.049619565141	-1.008588637277	0.898821848676	0.418046674616	-0.920332009772	-2.191009539391807	3.946473516050549	0.2714016086674242	-8.222492955510775	-26.85604120318375	2.2258397834232846	-29.75369440432854	-107.96766641409197	7.127180767362766	61.78219690173812	62.73166885323867	48.607486594071325	37.10695161223239	21.782859125958403	4.769500703941036	-32.50770436832332	-62.26282919305665	79.65631135983351	60.902012461872154	38.7313856272037	8.908204172190587	-0.19157116239106894	-1.5230146727726765	-6.51811337615156	-10.058089352734278	-15.787698701773518	-28.4019454829999	0.16540344375431149	1.463096338508903	6.2274935161034515	5.674479494048845	-4.387251945746773	-36.73796290924266	-0.10190168462350854	-0.8711561807511008	-4.388374837895941	-7.50690222505585	-13.77051153249121	-30.800846654309343	0.029201462319058923	0.3323436833897004	3.3654037966229833	7.72359880840383	13.591219968555391	12.411214899040582	0.14080000000000117	-13.381020776240826	28.7782818353427	57.74445040773738	258.92829377379684	-121.40459981514061	4.966412421493812e-47	3.5788981043529695
85	0.269666444366	1.798357261236	-0.704006871231	-0.603068030326	-0.49195829919	0.922423792356	-0.348002349746	-0.345221860425	-0.34951777473	-0.257363226846	2.586202820064	0.627499175062	-0.050329683017	-0.924800989717	0.929248191589	0.471524671938	-0.925366931899	-2.1966736216187233	3.913745842079928	0.26269561451115236	-8.832836020124061	-28.83399885713566	2.127578986864416	-31.915510687541836	-117.67543329034639	6.9145434919210205	60.40869582530725	62.18247970073633	48.770718969860425	37.72294600620216	23.231356738357565	7.829239501991272	-32.394260563248196	-62.034051222419954	80.14374556174164	61.632215890860635	39.91686147413359	10.875301704038833	-0.19083197513775613	-1.5147756827119245	-6.4140907824064035	-9.720086174506605	-14.65084133102077	-24.433587289370177	0.193517100380518	1.787359760220422	9.457889114106617	12.66927207064714	8.69590592578341	-10.931022614270505	-0.10441842033567124	-0.8981007858143012	-4.66164473001841	-8.229639069962555	-15.613093318649952	-35.67853014244631	0.027181684381802254	0.3097617153889907	3.121359947539876	7.106829532968543	12.36480230788445	10.998355172975169	0.14690000000000136	-14.623375544952449	29.520336976236827	54.49529272642342	229.85529254609634	-106.99498362204884	4.7574334638197165e-09	3575.068498189366
86	0.424486702845	3.101706310217	-0.766098410101	-0.410003091516	-0.779897282228	1.03462805385	-0.343436449738	-0.334009016418	-0.337818738426	-0.255589555584	2.465919205731	0.847805249382	0.012289342297	-1.111648636636	0.860755921378	0.566826484132	-0.743068911342	-2.2536578552520647	3.847153688997544	0.24732334584576843	-8.557435768379241	-28.37973585591629	2.218381266422593	-31.439655544952824	-118.39188247430833	7.017474122468987	57.87012325286209	60.694398420172455	47.67397390982415	36.65467550554507	22.312536806384717	8.151479321921675	-32.16743430690058	-61.799287201234286	80.11808114613174	61.478408644290965	39.78461071728056	10.944601371582648	-0.18966983634247062	-1.5027899900683406	-6.304736804115823	-9.461424823045322	-14.122369152369714	-23.617836110652895	0.18745629568133804	1.715655541537103	8.67502274319667	10.865819757345315	5.111341650145444	-18.208536098009322	-0.09807745416690342	-0.8301126325780155	-3.9678142757492596	-6.3847868127990175	-10.893677495109976	-23.43992567323387	0.023663278823813756	0.26858117453934116	2.5849035529400557	5.488904520938678	8.134278730321599	3.563715286697247	0.1484000000000014	-15.286273109100229	29.910531050693542	51.9856581348116	307.0658962217798	-186.41167347301933	2.271834990911375e-10	11.532231712910953
87	0.018818051511	0.016854107877	-0.777365696963	-0.522253204967	-0.64776021225	0.900103337584	-0.344988671876	-0.34159301311	-0.338461476646	-0.238400827481	2.524614851082	1.098926599109	0.007062742073	-1.132981901423	0.722170521299	0.397265596614	-0.816670447174	-2.1373368207043217	3.9398093495285287	0.27315563289354927	-8.245663806065345	-28.854165012667007	2.0214721293200926	-31.249990008526208	-109.33380700312776	6.930024398022634	63.72565280837101	63.86955956923603	49.63818413310455	38.46038083465276	24.11939538135233	9.573523229936077	-32.46189285326919	-61.86379018398596	81.37609587272067	63.955987954547794	44.40217638866064	19.496231338216646	-0.19050505800937695	-1.5116959219834896	-6.399659442337225	-9.729398218222435	-14.879375797243453	-25.796966503613465	0.17353777629063266	1.5556170491926244	7.104801658049584	7.519633966391705	-1.0146966427968527	-30.09475614394903	-0.09900338847862397	-0.8398805156416534	-4.0601339018320495	-6.6094496429474985	-11.381428602421705	-24.364344654587295	0.024621064693148623	0.2798590974324562	2.73482328862857	5.948037855974195	9.368913858521513	5.904577758162122	0.13930000000000115	-13.150123639182391	28.71558501265487	54.14105520918917	170.57533065773308	-49.564454274978495	1.408089716472486e-38	67.81567186304898
88	0.53967716395	3.69686217793	-0.763948857989	-0.565271772127	-0.528672531645	0.924901953191	-0.343531208653	-0.341768808024	-0.342801932095	-0.261647274921	2.549000327303	0.926600975977	-0.046335922217	-0.983164932155	0.935893656608	0.612896567244	-0.863187714198	-2.2030041718738715	3.8878839585582	0.2415004610984682	-8.506532217232524	-27.60362639204861	2.2283810929667554	-30.326150887593236	-111.00030158133933	7.2059851054013535	62.126517750708466	63.1142160422857	49.39149861761525	38.39169313834399	24.216944817484762	9.685442524762408	-32.32676371037152	-61.911725476146735	80.40142319562575	62.087871958978454	40.90552404279876	12.38282118917043	-0.19039736649170938	-1.5102416603040765	-6.370144165113441	-9.607303216771438	-14.375136811018887	-23.7829222999632	0.17919497203316923	1.6210422193800955	7.765178133146767	8.975260339901313	1.7958366956256215	-24.239939472184272	-0.10284850827296219	-0.8812908213240045	-4.49092639691079	-7.777007505282258	-14.452484942772285	-32.56573774716634	0.025193548791013265	0.28684666015104754	2.839434030123249	6.295180274325534	10.374074831238651	7.849696488040649	0.1382000000000011	-13.659808696828271	29.7027001671725	57.866547597129674	250.3850365751443	-123.28362374239185	1.9623111103866783e-33	31.464896237704657
89	-0.046949661765	-0.183028953848	-0.746533386351	-0.506175057244	-0.644916656313	0.976832995302	-0.335553948927	-0.338677904537	-0.338011531321	-0.265820148624	2.495541009819	0.495889712622	-0.028338309046	-1.059009614899	0.968322275332	0.644223065027	-0.758640326305	-2.198471490758803	3.9262374562922377	0.23879436563056464	-8.578143021449627	-29.341770071693556	2.0231975503837147	-31.72012362588554	-116.35539949410618	6.726039549213217	60.02737034775451	62.023825134769126	48.864182677472925	38.09656172720664	24.396124070180463	11.185267756183086	-32.48241486949384	-62.24562857543151	79.62870257751854	60.90162932336023	38.96822314242339	8.962237620505693	-0.19000952648515826	-1.506219227588778	-6.332495476167934	-9.515617808664787	-14.176735291812783	-23.431468229205375	0.20584543395743685	1.9313670984131566	10.939139724197055	15.841496589965518	14.271199775721369	-1.6868201317830722	-0.1005195710184464	-0.8563033775409067	-4.23531228286087	-7.095994383825966	-12.704320130788762	-27.98298581494448	0.0219243273382355	0.24935896925699216	2.3875870974982742	5.01236725266527	7.209663293378066	2.367202250944937	0.15980000000000172	-15.235957313806201	32.510913510203416	62.538714319385974	289.79370517151574	-167.33658235540085	1.3167909686154683e-14	6.882874020620221
90	-0.442783353137	-1.694482235622	-0.73185422682	-0.296433423682	-0.893479254072	1.087210144827	-0.332950969733	-0.330735790598	-0.332380859417	-0.227541337125	2.351059345182	1.511130197342	0.091312295215	-1.123158981605	0.728415279617	0.214979254521	-0.795830661168	-2.257483466863148	3.882125890136166	0.29547693695886745	-8.495427268394726	-26.801872963175455	2.24292621902828	-29.95364611197237	-108.81597485803262	7.118368503383332	67.67281949889129	65.99921351619533	51.28011920714617	40.50361638436646	27.67919518433506	16.75587647348326	-32.206963385233166	-61.89857617734411	79.87822430628634	61.11659595726977	39.167876553913956	9.787579928498713	-0.19015481754622146	-1.5081341366695644	-6.369673419952677	-9.66698859422832	-14.794494514997448	-25.872797467742227	0.16271951551434308	1.4319383565913395	5.9060600956779234	4.94248003044569	-5.875179263258805	-40.00616692037447	-0.09658062397730667	-0.8140352113117194	-3.802736318618315	-5.944711891803911	-9.778128950519667	-20.75747889895324	0.028650699994448962	0.32501017533413284	3.2267843789690405	7.204918808608937	11.972353833148539	9.371005359438792	0.1382000000000011	-13.632097128230496	25.988678220482775	43.37701083983568	204.51226697840076	-83.75144474051386	1.5884467365749238e-43	1.209940930146014
91	0.555376520546	2.802190520522	-0.761096235012	-0.709756272229	-0.411856230003	0.780321121341	-0.358337857314	-0.350291810074	-0.351912681757	-0.247269667803	2.653564351701	0.777944902038	-0.113893479883	-1.246592007519	0.895064094729	0.298348850274	-0.967918489361	-2.204257758533171	3.8959528310067024	0.28523209844666064	-8.652763705204059	-29.22563113316579	2.1467156450160343	-33.20791600947659	-127.24139155161164	6.630417569969763	60.237985970407045	62.05364099575396	48.56591519745612	37.363142505664094	22.422176645116195	5.760023061864258	-32.27493354137901	-61.794753074926874	80.6658393927106	62.423820288954566	41.18361378971538	12.8881168855079	-0.1902280165561839	-1.5083613287620625	-6.346759688896871	-9.532204773419998	-14.125824770456212	-22.943088734401535	0.18344159102681906	1.6703058984271697	8.266641435736526	10.079803808153368	3.9067478560313718	-19.96571039455815	-0.09902151678838991	-0.8395017345039365	-4.030300433824813	-6.458674622096832	-10.714248668311846	-21.786573434797525	0.02743901192677801	0.3128215519358107	3.1639908121943257	7.243189162117635	12.741642782454047	11.644531217808826	0.16750000000000193	-16.71542942020716	29.661961585916885	42.90049117027871	295.49628050018816	-201.178355522137	1832.7230251151968	3060.5133209300834
92	0.111261160312	0.437640726572	-0.755760375479	-0.408350234858	-0.819572133084	1.029538447866	-0.335664481271	-0.339315258848	-0.33941078066	-0.248858669838	2.55769178512	1.228489090532	0.108055560484	-1.113273016587	0.768301773132	0.539451261709	-0.797130686066	-2.178249303168008	3.9124147506868585	0.2526815452738787	-8.241890388073363	-27.294984970856973	2.1754197932283836	-30.10877493448703	-110.64495992488291	7.055852937431061	59.59904189254141	61.289100561989684	47.03414260797457	35.02058439146064	18.50628305263798	-1.0300711877163022	-32.40441954122655	-61.95364967973715	80.66094736407223	62.69988176810088	42.29460250356033	15.939707706558524	-0.19116958144838958	-1.5190019538888744	-6.487471607437693	-10.004146829794646	-15.763612862630309	-28.771720526503607	0.17091914226660498	1.5252832216556254	6.795907305294936	6.82989937522836	-2.37511496632499	-33.007832835970675	-0.09785169101516346	-0.8277355229415612	-3.9455886109181795	-6.3315359967793015	-10.782091133812344	-23.244976213794143	0.026582704163716622	0.30163495101042803	2.9621686227174697	6.503048002807051	10.43897175663356	7.191454015093279	0.1456000000000013	-14.045510064233124	29.670787145027603	58.33034076749204	251.58134680684947	-112.90424594647065	7.389300775066463e-33	377.9670256153892
93	-0.299520456694	-1.114661429572	-0.730996379219	-0.695668089797	-0.354449536012	0.820731539845	-0.354158688208	-0.351731212934	-0.351114318976	-0.254444098729	2.675517508835	0.797880662845	-0.04411550904	-1.051853494507	0.908616370393	0.452675537158	-0.923773120512	-2.1712893413768186	3.9112879258310844	0.26477100796272246	-8.383402500036867	-28.459169871805923	2.057664940451083	-30.827580834258054	-108.42395546936311	6.912583281857356	64.67090347724637	64.31949372031758	49.698401546606114	38.14860054607597	22.73539375986315	4.912236083903064	-32.37273130340874	-61.851193000032424	80.89950602738125	62.916656251613354	42.144236471875914	14.726462640134814	-0.19178986225840003	-1.5249592583634746	-6.521261601881826	-10.019134064794383	-15.484430950611102	-26.823453521033777	0.18186306524977713	1.6524079872872286	8.101815861633504	9.75224573611115	3.373255374745911	-20.829165707705478	-0.10323376224143997	-0.8850331481828262	-4.512147407472342	-7.789375404672771	-14.31971438762451	-31.67546521098798	0.02472335189580437	0.28216686269551344	2.8173238678916492	6.318115888654917	10.698961314804716	8.832105146348457	0.14280000000000123	-12.980597475321757	29.17149997220266	57.81146635346103	180.08765540510703	-58.09869840981641	2.4028164769715577e-40	12475.837059863206
94	0.109386297259	0.102826674279	-0.709507595805	-0.604697047253	-0.42467411214	0.865492729978	-0.338421260075	-0.346027751308	-0.341409294425	-0.266323517004	2.67367338255	1.209153592493	-0.004152367499	-1.273037330941	1.029459699211	0.568955584902	-0.897428864129	-2.2165690419086737	3.9089440674653946	0.24932235388140778	-8.004483473478903	-27.36999219082993	2.1639762513821466	-30.30655123978568	-114.14690684561573	6.776314206352738	58.42459741330609	60.85944227263146	47.25635794307367	35.539297960278176	19.247246830949972	-0.8823632130345704	-32.40067531811817	-62.15538114753706	79.57720637563085	60.62655470120746	38.07629048890946	6.983769336214175	-0.1918406237952362	-1.5255617381185946	-6.530508782112306	-10.053151434687232	-15.613776412016676	-27.326090629448483	0.16635123737721141	1.4744505978305507	6.358313175097483	5.9973389194572135	-3.6706911056784435	-35.024262415267955	-0.09782039996039144	-0.8263807960863019	-3.885288030105891	-6.04216780872006	-9.532504963034741	-18.570556776595453	0.02519287098898493	0.2873191059474822	2.868169264315468	6.43365904869037	10.887268984930412	8.969794413054089	0.16070000000000173	-14.951377746299023	32.54105379889013	62.88276035359823	241.9825779164724	-119.49071222869146	2.300473730662428e-20	33.142419846468165
95	0.026831553992	0.86997376931	-0.741716272172	-0.506907844833	-0.606707940365	0.953982240809	-0.345664446194	-0.342948107585	-0.349168489276	-0.252230816914	2.629419124284	0.730921151012	-0.071986931143	-1.17478155403	0.830362116719	0.558839979107	-0.852460104564	-2.153834423004586	3.933917016216176	0.2503505940630134	-8.564963808262858	-27.48982615288911	2.2018377576852357	-30.812287269035096	-119.01366539880347	6.73368140125066	59.72487648227708	61.420527485227055	47.232629849978196	35.23185410416268	18.57077967140256	-1.9729560612581294	-32.48578463872273	-62.014090056872234	80.7668646218419	62.90458215157931	42.5626428674356	15.902404553013264	-0.18936382352299427	-1.4992013571283693	-6.251543048552913	-9.269645056173212	-13.40885974296833	-21.01289123349621	0.19051482517806773	1.751840349374706	9.070319641328759	11.779029195363037	6.939536450662325	-14.426886302392901	-0.09831020185567907	-0.8322002086476693	-3.970635087753891	-6.341509816666643	-10.58376696739933	-22.031621410719097	0.026047248336462485	0.2963341651526663	2.9390487907513996	6.539777856667468	10.846543709163011	8.398594410566242	0.1666000000000019	-16.22173946190155	29.310377697789523	47.74359327185205	230.4512340818967	-117.02477331998365	1.8708554792776232e-07	78.7589945222467
96	0.201558519651	0.244244777716	-0.745252451858	-0.519373377442	-0.565586484203	0.871535375937	-0.339475091599	-0.345535254482	-0.343482700365	-0.254676006233	2.631748941597	0.590085449395	-0.013558240295	-0.978809584307	0.940803542446	0.455202503256	-0.849068825884	-2.191846987479714	3.9578132471393914	0.26690076541152996	-8.707441694518417	-29.47683663693666	2.0872194658561782	-32.56013484049358	-121.21464810496435	6.770149854641826	66.01172727943074	64.72035734365352	49.19454850206897	37.01502173525911	20.44993947678297	0.32942014596362573	-32.561278618195246	-62.39233563061184	79.30640582903222	60.32289027991524	37.6882408002627	6.824199913882423	-0.19053918549452906	-1.5118871281392843	-6.39389864975379	-9.692000541365987	-14.688750853669342	-24.95145332581577	0.19846710006301874	1.844783739163956	10.033680631203872	13.882356964182401	10.798192790922494	-7.430799342171633	-0.10256992066587607	-0.8783250608995223	-4.4616414367601145	-7.701813825707073	-14.269868591630578	-32.11494632373238	0.025393743219707905	0.2890114888594943	2.8590752951531897	6.334191629080749	10.414810221899291	7.818753983781271	0.15680000000000163	-15.538740329725128	32.46309671008939	64.13127912938117	234.43133936296545	-100.17155044373023	0.0006446465286795497	50.65676817176399
97	-0.224625264029	-1.514518220232	-0.750991129891	-0.451083519499	-0.707935407044	1.029058477562	-0.341347403658	-0.338545833465	-0.335616067411	-0.233283467242	2.526198368432	0.711267536691	0.018549052933	-1.013617436204	0.74371214725	0.274909269299	-0.783149624595	-2.230129161093036	3.86734531664916	0.2873150617901044	-8.100152460338453	-28.26908989174717	2.086688798083951	-30.89079507434964	-108.4985951865507	6.963699813370545	60.56442986004592	62.056629937956785	48.169605545182016	36.730960308077634	21.56878009357023	5.302354293882127	-32.16139237407673	-61.65984787715141	80.76704847232965	62.594158380783234	41.682202613709414	14.36399022823248	-0.19035317480176972	-1.5099879454365552	-6.377416610198696	-9.655524166309231	-14.625695127722329	-24.90648476408663	0.1935371125801152	1.7867017658738267	9.412733727203717	12.492401897276322	8.170809341937439	-12.320480146398358	-0.10076492091018749	-0.8591135092350366	-4.271969971892852	-7.214688522782969	-13.088515280550993	-29.23833646465435	0.024324251911106005	0.2763724327946367	2.6887268475336796	5.807055030325541	8.990478930972344	5.197620346236142	0.14710000000000134	-13.460600300237367	29.97965444566128	59.494494597678134	246.26964941537238	-119.00115292206219	8.327646775708042e-42	301.30910370280725
98	0.15918428574	2.201190820276	-0.759162055165	-0.417783167585	-0.716025459313	0.990002251373	-0.324914474666	-0.318822323273	-0.321814503305	-0.25586190049	2.166116843352	0.999319991311	0.066630211849	-1.046047772234	0.933221006455	0.503967017369	-0.818907529705	-2.2074618477541486	3.955645496056937	0.26037490954597026	-8.774314793381611	-28.391657469462178	2.108493508983344	-30.92320057846482	-112.80323834769463	7.000314695783267	57.86276378214007	62.14367562962133	52.85872030985606	46.15448789149182	41.423910029765565	37.496297177404315	-32.568311178976224	-62.48854049719164	78.90006941283747	59.65677772645577	36.610613101567814	5.000602808338141	-0.19090754673501603	-1.5160252319535807	-6.447483404593621	-9.868933124506833	-15.292209204945037	-27.06926179660757	0.17941345716929952	1.6229567625175578	7.7592068355729955	8.911848449218672	1.5463458970889299	-25.043180468660246	-0.09987216943095834	-0.8494518783745111	-4.16939554043543	-6.93144967120574	-12.325072341298952	-27.14531621633116	0.026666410451211937	0.3029594368305432	2.9958751281058364	6.642789133291459	10.914316258431942	8.198520696770121	0.14060000000000117	-13.950483313309178	26.87109815001694	39.96267743053723	207.00865407844293	-117.28067436042846	1.8480193873822964e-24	373.5841011709657
99	-0.158955246995	-0.176883571249	-0.729050746702	-0.524440644647	-0.585955118719	0.925471693628	-0.345917330751	-0.340261690708	-0.339875540884	-0.255856394661	2.507279160658	1.260844342095	0.023090749721	-1.273872756774	0.96868030336	0.408988962238	-0.807081572953	-2.2475377785079127	3.9031144251700307	0.2715067811201747	-8.316732078641644	-27.773977381829	2.1998819066952353	-30.52041408833308	-111.64192114482165	7.0108876421369795	62.647164020271596	63.45107988659095	49.78156710595513	38.97087929227687	25.319516429486463	11.98184566688394	-32.34474708457193	-62.17881749725558	79.18061188829756	59.88743169016728	36.681023602446245	4.553891760071489	-0.1912374302747005	-1.5193544357851143	-6.474494021957801	-9.922411747974014	-15.353083707051633	-26.937609767233173	0.16664963583361547	1.4773476134556847	6.3661750649254865	5.974886827634546	-3.813031700088482	-35.54608689138283	-0.09630909786679416	-0.8103186816110304	-3.72766827370263	-5.640579893870468	-8.587892260416808	-16.633489813931707	0.023370453462716843	0.26598857422565103	2.59003015749966	5.591911096244841	8.662332727466046	4.9918324773228	0.14580000000000132	-13.971080000743937	28.923748942611887	51.294881555868514	221.43181579932156	-105.4575761241662	1.6592976889748254e-27	6375.84726246269
100	-0.733680463611	-2.7026228647	-0.768922107764	-0.147416981115	-1.111541551572	1.180108249675	-0.321202432737	-0.317007412755	-0.319721365124	-0.244213385911	2.209269303475	0.768842364396	0.123184826518	-0.813970173677	0.697570591654	0.616766865859	-0.723444210958	-2.236298838280186	3.859811157415026	0.24018369426318695	-8.509647234692721	-28.69552619297035	1.9972981405244503	-31.34509767463552	-115.31418412176323	6.713745671055455	57.79791401581573	60.9445623306485	48.787300127160556	38.91780041806908	27.69851751132736	20.444615052055394	-32.22821623612405	-61.84548443527462	80.29023740375412	61.97745980938896	41.15241001509168	14.059769278312503	-0.1890199190181007	-1.4962908871939689	-6.255286906345532	-9.376879216362086	-14.109186157909013	-24.357068229217298	0.1995507894825134	1.8554241315373152	10.054439151205706	13.741955927229366	10.074172476741728	-9.680650379427679	-0.10082927159713488	-0.8607226483728039	-4.328949684615469	-7.472207129775672	-14.139480217572986	-33.23408971554833	0.02919712021191519	0.33037830408152324	3.247520954684896	7.152975729874529	11.510467025163809	8.085661485463802	0.15300000000000152	-14.76338955262688	29.140031579883185	53.621101098418904	270.1701703625817	-140.72672353769642	8.740411001730578e-18	3.218566414688934
101	-0.468686060581	-2.630999083669	-0.727585399346	-0.569224180126	-0.565400563073	0.895654993407	-0.351209844717	-0.352038646332	-0.351925984414	-0.251510970649	2.718330712299	1.113070680919	-0.024884779784	-1.031813871987	0.814565108962	0.527469955036	-0.88548697251	-2.135871757361158	3.9398092485589524	0.2547701752926955	-8.473008557819218	-29.252989317637997	1.987132531540243	-31.860848686839212	-113.28851120456228	6.752119558209673	66.25930695760135	64.63719953420056	48.565785081488	35.8418706586442	18.041132933953794	-5.5250670525577545	-32.496118397292655	-61.93955811832383	81.17526642546329	63.62070028967131	43.81514612179566	18.088860776451043	-0.19067187188379509	-1.5132668516970151	-6.407043649636545	-9.724990943112228	-14.765951219103451	-25.121253697595158	0.17150287104747922	1.5327186172481322	6.898271360021895	7.108819691792081	-1.7014805339927852	-31.2938598311643	-0.10187743519877543	-0.8708130152337693	-4.381214492576908	-7.478272842041892	-13.661165299792469	-30.39713146583703	0.0264069609661848	0.3005888985483193	2.996594492495802	6.718050107670341	11.323033731470042	9.22722977240889	0.1513000000000015	-13.701756547725498	31.818671399015297	71.84902498262065	240.34132317092616	-84.71848988269716	3.859749990815895e-24	3.287452926582438
102	0.924576156401	3.752797195736	-0.730407542134	-0.362063381984	-0.807785258011	1.058445538924	-0.337366455364	-0.340622559664	-0.333479505729	-0.221845893184	2.612693890902	0.449452892799	0.038250156912	-0.992726654353	0.653292641813	0.205026716533	-0.725798610616	-2.190033215880148	3.9170022038756973	0.29772092093863695	-8.184483296087354	-28.386397646575876	2.23611211757332	-32.009860549740445	-119.23850081222245	7.06836917866326	63.08594927280126	62.90178742985612	47.321300568560865	34.57716082781296	16.64848883548314	-6.871179845154681	-32.325435876889756	-61.82460958293008	80.87866258085435	63.00326186875278	42.71260610202834	16.499987279441036	-0.1898934171885809	-1.5051792649355527	-6.330535287826228	-9.535527067557581	-14.338186674199	-24.262193840228317	0.21428161093675013	2.0307087101941885	11.982970465859388	18.062442774653405	18.015197095974774	3.828139970999759	-0.10022038154861504	-0.853403779974392	-4.219563281086557	-7.091414590046942	-12.835941353283307	-28.79203977529847	0.02355399269107347	0.2673259237070938	2.5695206284308094	5.444087568777321	8.018025219289862	3.34166238825689	0.1173000000000005	-14.765449483859218	27.363963358190173	40.43343127771905	147.75679913925725	-42.21032333080157	5.868193883013945e-09	10.368439420131013
103	-0.261445449591	-1.701345968265	-0.752244208948	-0.167765592143	-1.105196773895	1.146116483448	-0.31050091156	-0.317936711971	-0.315153752861	-0.225966389469	2.142818209053	0.720550011054	0.17620543364	-1.017441071218	0.732002409738	0.196629068691	-0.68407676337	-2.2583822018834723	3.929658221858681	0.2993495900129654	-8.645647272828432	-28.33445883643211	2.0905438304901045	-31.36498985579833	-115.08898504769256	6.880683760769789	65.05526898344773	65.16763634195726	52.32933300921553	43.292509279606925	34.55574784781517	29.437189872631656	-32.38951269840588	-62.319931174871144	78.84137291017461	59.51118132056572	36.52115432654525	4.910550575942663	-0.19007578521407706	-1.5076665629366703	-6.381737816463223	-9.747369462684095	-15.206022930712155	-27.704156236146925	0.20217132918721145	1.8861857919666007	10.375961787032344	14.43868437574272	11.3229792187665	-7.508096376413937	-0.09691398819891489	-0.8181955323995038	-3.8717816188098477	-6.200817129145367	-10.70796386647481	-23.89529962651071	0.026808270216234872	0.30321046776324595	2.932203508076921	6.297173821499207	9.567713475275559	5.079740362668746	0.15330000000000155	-14.912077489879579	27.222407354429986	39.281199084240214	241.09661909340613	-143.29859723860818	9.737211939935686e-17	325.1191711204264
104	0.659131127312	3.538273488087	-0.727499572939	-0.331397594492	-0.864533194003	1.015762467697	-0.326176798128	-0.327335293665	-0.327344776316	-0.242126919031	2.350471684888	0.659494021088	0.083666893084	-1.054092762835	0.780863143514	0.404159816602	-0.81234145896	-2.190966316741699	3.9539513218113327	0.27359303624359643	-8.437125564861267	-28.149344871902976	2.194050163716302	-31.881877968803465	-125.79159734374367	6.806763411539752	56.43839710692991	60.16248444568242	48.15315607308094	37.996771545267286	25.642261898402577	15.69492356564515	-32.5350419203783	-62.32054976511627	79.56596458798157	60.84673542010537	38.87519305696109	9.801815874130687	-0.1902206177730387	-1.5088684651225601	-6.379045815747657	-9.69785348141121	-14.900018068976632	-26.244759703326412	0.2004508935395366	1.866953887010132	10.217111321821534	14.181182070388058	11.080642653865178	-7.476347767496406	-0.09850435782148098	-0.8348922271916149	-4.025825493513173	-6.564369488211888	-11.449513747018162	-25.139800268116712	0.02873816679204865	0.3260984124405726	3.2440217777577702	7.263658291260748	12.142010075704622	9.680214690651534	0.16420000000000184	-17.058961119552844	29.44513453467589	40.609424436090286	339.75092223007454	-244.04005889543933	105.92428151976272	549.809807536662
105	0.33201670445	1.535354400696	-0.737405420422	-0.645802851058	-0.414338998451	0.882550040657	-0.337956796294	-0.338343090214	-0.341867687437	-0.23517635346	2.464950861697	1.217613457875	-0.016158118557	-1.191856040881	0.777143429771	0.277141815686	-0.903299474933	-2.1270443706604314	3.9606220028465184	0.2896967408876323	-8.874681523296312	-28.95424080572079	1.9843765408675291	-31.229124654786755	-106.18381508554334	7.004668518382625	57.75966435059908	61.36621993650552	50.09704198616935	40.85872117661053	30.223913901333802	21.406259186894257	-32.5018753850858	-61.9002066184982	81.37328534337541	63.90910626140693	44.11055243907647	18.368714469766946	-0.19184004987398906	-1.5255499853738455	-6.530031607901443	-10.050498035314144	-15.599676375629768	-27.25651863115074	0.16565735665313727	1.4665519794522681	6.282974965061818	5.83742473724906	-3.967071732716865	-35.61587052411436	-0.09983942247246429	-0.8483756339717141	-4.125836157602719	-6.727283797172441	-11.459657191379428	-23.830031029631268	0.024939475150834976	0.28441589379961063	2.8333892182013325	6.336039279036715	10.655295390798434	8.613680516747952	0.13630000000000103	-12.446303168925649	26.381177117532907	45.22518377168709	281.1123041450152	-180.5823239739792	1.0638633788315615e-57	0.012565805335271827
106	-0.712866607222	-2.690815844484	-0.729866652207	-0.35840135491	-0.818588025143	1.033513787164	-0.33642088008	-0.337577425274	-0.337721603021	-0.26120324202	2.486965939457	1.483084049367	0.112305432748	-1.102196001895	0.924672397562	0.630765861401	-0.718080437347	-2.2053803167215382	3.9442081715508093	0.24187511981943183	-8.351939603244373	-27.25602457650411	2.1826178778814076	-29.482166404490236	-105.2963235504474	7.20220138039592	66.38228797278326	64.98623050760443	49.640939749938724	37.846229957294845	22.44319972039594	6.001847781026254	-32.551566228676705	-62.43872475988281	79.07897287919353	60.02412082125802	37.49889710673518	6.626720619003163	-0.19107801135223498	-1.5179760674019669	-6.474382828140464	-9.961690931334738	-15.622821562030158	-28.286051231226242	0.16254429879935436	1.4301328625837164	5.896096562389261	4.935117275892587	-5.854528957581453	-39.88816852942304	-0.0978640208802252	-0.8278279545571477	-3.9448127536011492	-6.325060870047013	-10.749475281420919	-23.11635941775563	0.023342398270786154	0.26487949249100956	2.539131349849829	5.355765519738519	7.792826757045229	2.922649505641051	0.13420000000000099	-12.901360392528627	29.281802258640656	61.87695501777343	213.0547382939654	-64.06942811784255	1.3467062477035052e-60	11.511930677514192
107	-0.265352582056	-1.70900292727	-0.741067095945	-0.189623752442	-1.003199622371	1.185170998951	-0.324585292549	-0.32596500227	-0.324099155596	-0.24491815495	2.378548788841	1.026876470961	0.18417959128	-0.896431877926	0.768632505132	0.52826201366	-0.729163739527	-2.2376706406798195	3.897179175932673	0.25476888905997375	-8.405722683935847	-29.231365790247168	2.0385656985112295	-32.07182072141764	-117.56148658948285	6.813534995694731	61.28846447626819	62.34231510573732	48.13914720242942	36.63175354095861	21.657789739061755	6.754098676027071	-32.354231276814374	-62.145444547417064	79.4669347110247	60.549357501033846	38.35463292657929	8.942938139253645	-0.1908735579772592	-1.5159725002193478	-6.460953626130816	-9.944978472235134	-15.658807688509798	-28.675967979734537	0.1834303038648419	1.668458369441589	8.176497313186163	9.740069143771604	2.9029571473517795	-22.779644397564347	-0.10010147768670918	-0.8525684594951234	-4.230584525785068	-7.172474547042501	-13.237346311236603	-30.45435980843795	0.027778352536919865	0.3146734997138394	3.0862665996076837	6.769927321164288	10.81963013833565	7.358292568603519	0.1491000000000014	-14.64232355116964	31.181193854360004	63.000481354658234	201.9813684463882	-58.590206109355414	1.8573008531070466e-09	1366.461948969078
108	0.14294595548	2.313381770994	-0.748909389256	-0.612201381447	-0.478365246146	0.923431973552	-0.341590089585	-0.335958497946	-0.338816259754	-0.25143005161	2.362981256147	1.264634553084	-0.037995639072	-1.233984426172	0.859547001846	0.476727159031	-0.829238494617	-2.143223760251106	3.9505662607273817	0.2626053989237884	-8.965158022100383	-28.358143527735056	2.0755287751835674	-30.32350104857114	-104.74119484476735	7.151085238120799	66.40734931778645	66.31729858897648	54.08795206259242	45.670217617895894	37.51436323226496	30.647324114433626	-32.52757045415429	-62.05381234441679	80.7677167460638	62.882657420426774	42.35997422427144	15.516759783361659	-0.19104719339619733	-1.5171175442901856	-6.441069584882841	-9.80140104311434	-14.900589013583756	-25.220803583860665	0.16487363796663285	1.4574595946868059	6.189344600218589	5.624530234122042	-4.39921910426307	-36.56896769239104	-0.09833232182525169	-0.8321499838789774	-3.956983188072387	-6.268575897236939	-10.251344315166078	-20.743751097298674	0.022424165354388313	0.25559098118059126	2.48647197986054	5.351576131386343	8.237463309770858	4.562812747911392	0.13720000000000107	-12.23241898662434	26.461405936445505	46.678264512728475	239.56702763326962	-137.3514400053582	2.3819155244863192e-63	10.63728148542279
109	-0.171541488237	-1.185911291196	-0.737556123368	-0.674008474236	-0.427577398287	0.861978585046	-0.342147969051	-0.347509731651	-0.344761856373	-0.257254328776	2.613636568725	0.79846521965	-0.136530561893	-1.17985420423	1.033176220127	0.321337931238	-0.855665740114	-2.2422235582918657	3.9152876601151467	0.2832183479653831	-8.134719720953848	-27.202958144685848	2.176203927795137	-29.70890827020409	-106.83364068042859	7.024304330836134	59.73924745295855	61.87308828583307	48.7174830708111	37.7858608508617	23.448330936188373	8.208223793481066	-32.365720593272954	-62.20033002983879	79.17281081181457	59.857204965458195	36.524123721025234	3.7197000812982624	-0.1897452226829829	-1.5030546760885994	-6.282823940137611	-9.33069058899359	-13.467292316345581	-20.77673143874243	0.1828076470265207	1.663070646093039	8.198060647815115	9.939426347088729	3.667114731898946	-20.38047695598795	-0.10019527124541883	-0.8522732333551938	-4.169369518678897	-6.853490907734837	-11.82343683634434	-24.87799057331655	0.02237954219016514	0.2552630457527364	2.4912111609551215	5.386160710694208	8.389013742086844	4.94755658882724	0.1456000000000013	-13.489180413899629	29.987853860101314	55.99260565797507	165.78149156758352	-54.415485359238005	3.556261764275948e-50	244.99137288325605
110	0.661740777372	3.884709223548	-0.727061343852	-0.305586469849	-0.875137485332	1.099406253431	-0.328657229577	-0.327255432275	-0.329000960225	-0.240573665232	2.343591832867	1.491773843029	0.02982155246	-1.063158302609	0.699066698757	0.499009200744	-0.753879185394	-2.208009063825077	3.8696519229051307	0.25700183172330043	-8.623318110326236	-27.840985923819616	2.1849504291201294	-30.661735688094694	-111.04687959380657	7.2315146301036695	59.395642260679615	61.762822586099745	49.018094332665406	38.69610267716814	26.23867271994686	16.10756319140241	-32.23288201357051	-61.71326768694956	80.91518946549168	62.98914771537192	42.67904136461872	16.702494023147437	-0.18921006601411366	-1.4978994036433773	-6.253263569863226	-9.318325442400294	-13.729321936380604	-22.548334872384896	0.16306068435978283	1.4358781295090959	5.94592280553228	5.031971103077861	-5.696085271543643	-39.619270639113104	-0.09807770939110375	-0.8302850720116112	-3.977418022410267	-6.432318567383167	-11.102254093513135	-24.244825785355268	0.026210132977260867	0.29728394789045864	2.905871870451174	6.334140409033657	9.999766603871269	6.411714727745719	0.13320000000000096	-13.628355522291056	28.36605033726188	52.55196896834311	226.99655097759717	-96.93083994775735	9.804836482705098e-32	1572.551922453743
111	0.232681700574	1.050993567992	-0.760820089007	-0.636363766807	-0.462881687579	0.890278752757	-0.34349578701	-0.351047359911	-0.350335992997	-0.264809702666	2.754989034801	0.40702007857	-0.11663086225	-1.241590888112	1.010807868424	0.526519477167	-0.844670498256	-2.2314681587318614	3.88766211700179	0.2545788165751896	-8.338153118940967	-27.381487190580586	2.241903896511324	-30.73037341776086	-120.61497714900271	6.702815101830101	60.164111693853926	61.5297013565649	46.90335864166373	34.463873624072065	16.713618323824637	-7.316367114733782	-32.311058962724495	-62.023619902239496	79.7431616708171	60.841621271891505	38.40686406580837	7.790985553406654	-0.18973846664201158	-1.5030474608233215	-6.285656686215465	-9.346582853933304	-13.544352785164998	-21.10074637225187	0.20768206747158485	1.9537911908673025	11.212172681089699	16.507843901365955	15.626021475361014	0.7987296258922386	-0.098372306929956	-0.832562954065798	-3.96042988922674	-6.275409674539649	-10.258550391378948	-20.724579374457548	0.022762014801541625	0.2594423304186214	2.5318886684452315	5.4784716875418695	8.546102671539083	5.093060415206904	0.17070000000000202	-17.05530109047001	32.2445968563761	54.35570641760232	297.8631909327551	-187.9897664721387	0.0001620420300704967	89.29044220855307
112	0.75058840691	2.968705201103	-0.769993637605	-0.426383010086	-0.769114703319	1.052111474376	-0.354851914992	-0.348297984477	-0.349125314556	-0.259867574071	2.765373061812	1.506022184819	0.039214606892	-1.10435900081	0.923948541766	0.57778169085	-0.723931165001	-2.197068862760932	3.9514839622899736	0.2495723708482953	-8.594134226332708	-29.402098502271063	2.2307589555157334	-32.476406094064906	-119.26736219640702	7.227993932457481	65.44330801991394	63.758197771656356	46.834490385618516	33.11490956755737	13.127610867434253	-16.805254187219212	-32.56801161434969	-62.43321543911153	79.18524974017096	60.204574625982566	37.762218624830346	7.325338255862126	-0.19030352866066555	-1.5095745338179578	-6.378256544239749	-9.672143816765105	-14.729972270694894	-25.405337105631336	0.16099964422658677	1.4127428626448286	5.737261935480678	4.609680188306984	-6.430732792729388	-40.9688753682415	-0.09837680184213134	-0.8333518096066264	-4.00218037728601	-6.47956173914038	-11.147394164094809	-24.105948260237316	0.02248813043636929	0.255291248832268	2.4338877820597564	5.083270059097508	7.199742081976559	1.9986277906901855	0.134800000000001	-14.312300354243385	32.775782066564254	75.57222612148408	241.70589115329275	-59.48771375937558	1.6479603740512121e-10	2.620234635719241
113	0.171126088353	-0.401198370376	-0.738656850867	-0.534748542359	-0.608230254267	0.923811002799	-0.347389784031	-0.352137646931	-0.346436021317	-0.255202894287	2.789459639443	1.016714226466	-0.025814968845	-1.173114194817	0.843037170003	0.567857783434	-0.875215889135	-2.205223409001553	3.858154530854906	0.24659382604455649	-8.276858207102245	-29.385664838634725	2.055106685943683	-32.93612145432826	-125.05838135017427	6.47559911341888	64.41285940362202	63.416476972007516	47.098562077321986	33.75656694345772	14.415017211107381	-13.908980425150698	-32.200907701550804	-61.630797146671284	81.10545711509259	63.23185381449858	42.92480762355994	16.272628146784808	-0.1903033499526466	-1.5093655297951087	-6.366702946578121	-9.614311412570482	-14.465291575583919	-24.29377262652248	0.1762123685829437	1.5865162940677602	7.415558883679852	8.203523451956919	0.3050031483631106	-27.340379843555716	-0.09852815259529414	-0.8345703694198672	-3.996351268315954	-6.414103770002104	-10.784950583315982	-22.575265447302893	0.026805076957321636	0.3049539164968063	3.039517882215594	6.815118720449291	11.479838104866433	9.343501788781195	0.1732000000000021	-16.32226765201226	35.61303529675426	76.49601637070964	182.59905673049926	-41.31802060973544	0.9687241656418348	13.880358231892759
114	0.557217196295	1.921750870702	-0.736379278346	-0.514310723164	-0.589537138412	0.937988699275	-0.333085405969	-0.338588623254	-0.334341568267	-0.24315844409	2.498397092002	0.514896639123	-0.003027605753	-0.927750055264	0.885676298459	0.281777033594	-0.77810816029	-2.2643793995536803	3.8677057092777014	0.28662704885560647	-8.624369993355971	-29.558034397338016	2.081481707843659	-32.16787326553097	-112.70174709124886	7.101348950362917	61.04911862506723	62.62126149324208	49.34036232769449	38.627615095715846	25.076988287367975	11.969406323468778	-32.17114563181379	-61.85871347519676	79.81668024687156	60.86324736710651	38.36213682968626	7.595395890059413	-0.19072026992102298	-1.5137915853824082	-6.412974873517404	-9.742474549652357	-14.817756848887704	-25.27764951710808	0.2036824204553049	1.906092983231981	10.680487149158102	15.297428564786175	13.354257611983488	-3.0802081537346377	-0.10336450688849344	-0.8869635684967083	-4.555022716811066	-7.963856840752479	-14.994042463642623	-34.21459213013127	0.02221589632439123	0.25286875142190757	2.4376888786405444	5.173507926480491	7.669707943108144	3.3154975373991604	0.14210000000000123	-13.528025975699427	31.364574595055473	64.09010556135577	265.43285268177783	-135.59650172749127	1.0452146600947714e-25	157.105327005727
115	0.453963716911	1.477381639616	-0.724438898873	-0.346942723661	-0.824778285842	1.04794841929	-0.332290245223	-0.338482167637	-0.334993392694	-0.247503953672	2.508536219467	0.823682625822	0.075476826293	-1.142105654775	0.836435862063	0.438365948668	-0.79455674593	-2.230938890694106	3.911415754199744	0.26771768915968547	-8.832835235147398	-29.875710437448227	2.100899322889306	-33.74833603592622	-131.73463402986135	6.553278741324684	67.30649630012293	65.35239667131067	49.5721749790071	37.487037745941095	21.48543676828549	3.607424332455166	-32.384832936350506	-62.18344508201654	79.41439890378773	60.41573213154829	37.910780777835285	7.685414744681833	-0.1903972316381021	-1.5106428847905558	-6.392949859031972	-9.723236266205038	-14.9153445508278	-26.09341842911509	0.18990361513239207	1.7440002729902664	8.95902568683907	11.472996712839542	6.208963858888957	-16.17270560197265	-0.09688012802628639	-0.8171226080191906	-3.828553727343665	-5.997338119348173	-9.84727593597531	-20.714736284655746	0.02721836825700862	0.3089360910029099	3.0504549078504715	6.752218123896117	11.034727817945981	8.142685675816804	0.17170000000000207	-17.902455883490628	32.130788099827555	51.71141081350468	357.6592248271804	-244.06549246953827	1.1055886513120845	146.220561003121
116	-0.269882882731	-1.575303002518	-0.761496669754	-0.601418295015	-0.529082019029	0.875610892799	-0.348181912887	-0.347120730093	-0.341681211771	-0.241310434451	2.614831884711	0.59707148188	0.012223478953	-1.304541651123	0.908549290494	0.205753509548	-0.882265716703	-2.2506185652365023	3.8895361610799037	0.2967097531137046	-7.971866065294114	-27.3196807105124	2.21084370427787	-30.864895958023332	-118.2437659950088	6.590814050379718	63.677981492097175	63.73524460990824	49.211727405626036	37.64374470920475	22.274499526257713	5.0382409886813	-32.22989494701445	-61.92312140109982	79.82576374602213	60.94060882616493	38.562006185464746	7.788446681675072	-0.1915191656625933	-1.522372146257114	-6.507187439918762	-10.015860467519083	-15.621263741196714	-27.739202392088742	0.19623620858806332	1.818770730581911	9.767611480918765	13.31277455646736	9.791239663874073	-9.139532762525649	-0.09632786575398633	-0.810429645278382	-3.7244796602954127	-5.619262967991539	-8.479367069556847	-16.20511177024659	0.025639143757870346	0.29189913389069555	2.8975653331836453	6.452795848330462	10.733276943755875	8.386149495530283	0.1729000000000021	-16.350843030080174	29.003134542034005	39.298585840562886	281.9980346835566	-197.67519943739757	4.2466885623445254e-11	0.6899312594840773
117	-0.473913966325	-2.738075711572	-0.757440666581	-0.355442091548	-0.834594741118	1.080074104867	-0.326088264468	-0.328672561879	-0.326005842088	-0.246372700816	2.339324890823	1.035237240403	0.028355612009	-0.955029906433	0.868668116345	0.371875845348	-0.751856026867	-2.2701750746149374	3.887741353421828	0.2759807998341746	-8.399291039284334	-29.108848200925447	1.9958069896718642	-31.401411118104413	-110.28981617630302	6.922528411875965	61.127228229824446	62.81860216139281	49.99740698852303	39.9599960591832	28.285461657357654	19.26487314060593	-32.27931215111297	-62.13551924629566	79.07860062083593	59.716144599694765	36.510593501372774	4.645155493785028	-0.18952279230045063	-1.5012493102240856	-6.2895772820877855	-9.422177480232376	-14.02640220900098	-23.39726459257161	0.1795312809215037	1.6239824870453365	7.755732283609052	8.877068062401454	1.4117212231255098	-25.471269042581653	-0.100709033358517	-0.8587983868423994	-4.2813576346188285	-7.272976271190783	-13.36300775899856	-30.356619010463483	0.02522327771957414	0.28613670822380305	2.780101820050394	6.000798900049072	9.26196452400643	5.2995379020839035	0.14250000000000124	-13.230707770363468	30.2652902348528	61.417952039462165	209.20117848597985	-77.64239881063648	8.339107281337392e-34	321.63310174437936
118	-0.609559054828	-2.8216915316	-0.765303862564	-0.378020780797	-0.8202723626	1.037291951174	-0.337128901301	-0.332655557015	-0.332396574692	-0.255828210502	2.458625469007	0.654423132264	0.026593246281	-1.113705199092	0.861451028582	0.592354422585	-0.756037024296	-2.201394762536899	3.9243579804260222	0.2462564557712602	-8.139376909740106	-28.881385387871642	2.021757631189741	-31.719631231369906	-120.32409778928842	6.424714358412507	57.28808889635602	60.32047230798358	47.31112632153125	36.191253670885565	21.592356826701376	6.94630847933187	-32.467145207294315	-62.22221981541251	79.68392032284707	61.020273964883884	39.26568517285937	10.205551499757426	-0.1895834981842623	-1.501938818645232	-6.2988697996329055	-9.453809853614445	-14.13779230771045	-23.79039019346109	0.19961284806172186	1.8572539203206235	10.121784435181901	13.987394749011228	10.76798246861109	-7.938035258209667	-0.09762048700079615	-0.8252323318112486	-3.918930010526129	-6.257633594232584	-10.582651881833623	-22.719463669578214	0.02504639245989549	0.2841453083247436	2.7579547056442646	5.942868501680576	9.135644282461207	5.110400885222094	0.17370000000000213	-16.39579055051859	32.20219670984217	57.3496819013405	251.23897385567733	-137.76263893975062	6.892420318697221e-06	25.829480192909205
119	0.773561396399	3.529530632492	-0.734935573791	-0.675960258882	-0.444013353864	0.824829911415	-0.349497759103	-0.348797053184	-0.3451856412	-0.24221155751	2.617179885299	0.975293833288	-0.041744031217	-1.062080337261	0.85454317134	0.264129943852	-0.856636045937	-2.1692574201007493	3.9401747228776536	0.29097639762882976	-8.22858997074834	-27.904810185966976	2.1929532425367744	-30.322813685355793	-104.73210954872488	7.3504570633780455	61.12055843624078	62.58899121282144	49.07064414043648	38.03449645492452	23.582906224683743	8.132012238361858	-32.430264187560525	-61.96571012207257	80.67692535745397	62.609160575435084	41.69531686922899	13.97191566340507	-0.19132493358724112	-1.5201445027051355	-6.4764372904503364	-9.910266183006533	-15.247434737069593	-26.376627329595255	0.17493893808160654	1.5723818636325977	7.2967643915212	7.987868973186845	0.00446942814264418	-27.70546068899076	-0.10248069122204166	-0.8770856291122077	-4.4365644093650225	-7.6025492578975875	-13.892698815018214	-30.717373928742926	0.022539180350764014	0.2570062711188901	2.5080394840291977	5.423628263212952	8.448913467545212	4.990528934342623	0.11190000000000035	-12.263541011031068	26.78013670879539	46.458124952907276	155.69167977351813	-55.88804254010638	4.015038823447112e-64	65.98338382066562
120	0.589490214287	2.461096535194	-0.708453127345	-0.433490018142	-0.64935682192	0.980960573294	-0.335820956891	-0.33577175396	-0.332079700826	-0.250902392922	2.489741672127	1.362837578231	0.068252928826	-1.205942520942	0.830544455555	0.545788453078	-0.832174738601	-2.1933364235487103	3.9001988756968027	0.2515347732157021	-8.452301493770225	-29.711098993440427	2.034343598891618	-32.80371378703833	-121.25934291959175	6.7235898620204795	60.48543926386791	62.18504100789116	48.70966322157373	37.678745874037176	23.388178615350252	8.89321888197747	-32.359705724476406	-61.93464399597915	80.4764223935802	62.26126043268176	41.262000096507556	13.580286640786886	-0.19142365924857394	-1.5213869804046638	-6.498303955119626	-9.995589941466044	-15.584828341095275	-27.71068957428139	0.1643850387327389	1.4515136662897488	6.117214200278181	5.440076429857732	-4.823935558819152	-37.614976364696744	-0.0969980708522363	-0.8179601456278603	-3.8175315756399173	-5.9133543427244994	-9.415831751126964	-18.989433628785147	0.02628085943884196	0.2989220575663685	2.9656391255662045	6.6027773759606765	10.957975505410367	8.502879485936244	0.15720000000000164	-15.207306206708326	31.82353181379768	59.68986304882602	258.6110913351836	-132.7824995813379	0.0015864987698639373	94.80558978383658
121	-0.323741252361	-0.033175677658	-0.754723027912	-0.425594451452	-0.758903759591	0.962388380291	-0.340566069633	-0.337602722436	-0.34026843371	-0.258374124986	2.444787628437	1.454995119532	-0.005406506741	-1.095390930035	0.885486996995	0.606781649712	-0.797458341027	-2.183535952661388	3.9424260022601625	0.24468302835918554	-8.518667536190065	-26.796559102928132	2.2483711217648747	-29.38836442002252	-106.92742656663863	7.22563918019632	67.06110064656805	65.63838097569445	50.876739134786725	39.855580715790424	26.26337138439461	13.545394726495656	-32.53654086722234	-62.28941905160712	79.7210329478704	61.14076171271004	39.515142453205954	10.512804749862138	-0.18943594240637818	-1.5003044789293896	-6.27872668695407	-9.389648561088725	-13.927689559605312	-23.095895913765585	0.16258579878570015	1.4306703575245407	5.9038011366887675	4.9566142131976365	-5.801464045056388	-39.75291959812197	-0.0986850037510374	-0.836647802920365	-4.035429449541913	-6.5668126646332645	-11.36445831028954	-24.62652218543847	0.025850982370630157	0.29351163896907806	2.87734231869826	6.296106956258434	10.041520453644258	6.717954571874671	0.13640000000000105	-13.166983308432007	27.86957189696281	54.333447624993525	234.11970233077827	-98.18046664286938	4.1791229634689696e-54	0.15959619040542145
122	-0.779849594224	-3.403179679478	-0.712552110315	-0.389781566968	-0.733146552174	1.016388943576	-0.334492331527	-0.33896879806	-0.338411326417	-0.252835952104	2.529083798452	0.556731800404	0.021474652718	-0.899919962045	0.918731308638	0.435985307151	-0.785833634714	-2.2864535607533254	3.859938108665752	0.2665942296226828	-8.355743076603591	-26.98293678210341	2.21580422671748	-29.74890188375488	-108.99255407181062	7.00347960111119	65.4120179416711	64.46532577103116	49.23475931787913	37.32657710852045	21.491087550503714	3.705470157618583	-32.18864171921569	-62.01047561000752	79.17236252346244	59.75674575657251	36.41569050255724	4.209674367494596	-0.19005526950956952	-1.506797691615818	-6.342920665807801	-9.557242806560327	-14.346015417444365	-24.100991537598468	0.20463815247370182	1.9168623186698575	10.772646753890914	15.45221884290719	13.512414112186518	-3.0548319526365235	-0.10257219266209988	-0.87867902807704	-4.479858776868634	-7.788779271867397	-14.63782846990132	-33.56706040242729	0.025335956715105343	0.28786080611882364	2.8214198270023343	6.16763288886243	9.82084489372758	6.5092226849165735	0.15000000000000144	-14.271584546610434	30.251601103098576	60.64149810009867	239.03602222336673	-101.57878722258344	5.971663725102664e-41	18.381092837736823
123	-0.820784067628	-3.275574546173	-0.758814838869	-0.49063554692	-0.680852513728	0.935453446725	-0.336405573022	-0.331036911712	-0.332253310701	-0.235350292331	2.28785053591	0.485564315134	-0.041621229407	-1.209088616418	0.838561339407	0.194600032523	-0.760776976538	-2.249054516571801	3.8947781324783417	0.29830752244761	-8.760891232698597	-28.80672207767309	2.0110699705895834	-31.340234303284678	-111.84913567631853	6.65690246413793	66.73357155728266	66.40151034061962	53.97723793639008	45.52629118794518	37.58719257507115	31.439904877931795	-32.24739286292683	-61.95236751222582	79.80456315075946	60.96835942730831	38.76551787938604	8.524656330913889	-0.18941949572359476	-1.500005034987175	-6.269804791804064	-9.348408788067166	-13.744672000474436	-22.34705977357683	0.2075177520415088	1.9508514391836302	11.135293197571944	16.24444065001823	14.92012612992797	-0.7751568937115106	-0.09698967875040689	-0.8180155392105587	-3.8245853911691836	-5.949620198492397	-9.575532571377636	-19.575359850640876	0.022595127969514718	0.2567954004304333	2.4650386766656105	5.202890688815411	7.59308992195703	2.8980096209827417	0.15750000000000164	-14.220863338513679	25.594833067102133	32.74999194734788	177.31368412711086	-101.47016816951518	2.087492231487141e-28	20.48177161688584
124	-0.189475021575	0.397787740932	-0.741993389945	-0.34562678068	-0.826568978678	1.126005359662	-0.325228004936	-0.319450891558	-0.322259700062	-0.239838951132	2.167160299447	1.357264654054	0.027412083331	-1.139211537494	0.726749089118	0.441689379722	-0.823430354623	-2.204630457568665	3.8906700713194953	0.26586709683732135	-8.783271060156986	-28.4204235366943	2.016726903425288	-31.15079462883807	-113.05557391873816	6.774991733781169	60.122341943359196	63.10509289307846	52.62689664825616	45.109245549523536	39.00869643313829	34.91680633442058	-32.30001239345922	-61.85051204249586	80.59602438935181	62.4592544372237	41.67418846253969	14.919527727749701	-0.18960698404419127	-1.502060853110343	-6.2942700889683385	-9.424457174258704	-13.987874599770471	-23.1328632947348	0.16674991166745917	1.47789571735152	6.348067368253332	5.890794201009881	-4.0845956838378585	-36.354386604629205	-0.09685528791406475	-0.816889673515443	-3.8276719598349462	-5.99906224337907	-9.867617581447975	-20.815029152311805	0.028794553218917995	0.3268981918688215	3.26131147351321	7.3322394903450485	12.367357294077907	10.130008284644068	0.14600000000000132	-14.088514660700383	25.97332948841988	37.4578726968204	230.53062120419733	-134.73898180213638	1.7823876569448428e-22	1013.8211876303766
125	0.110939410019	1.080200379114	-0.767687219837	-0.483475153662	-0.69435043329	0.938451198052	-0.344098326918	-0.339174740651	-0.340236767252	-0.256065394189	2.527378540722	0.378870186731	0.033700211979	-0.952716813516	0.850645904138	0.582358119697	-0.743123310763	-2.2317502939625653	3.8434369975992273	0.24442966509463165	-8.49710443580334	-28.92312442853941	2.103916045328194	-31.409823931746143	-113.35658079012899	6.968483744469868	59.62967339761477	61.609103585182204	48.05617691436209	36.7798107575467	21.893988629790435	6.201884476405848	-32.15186730602537	-61.65346759791641	80.74240139669423	62.56570187830872	41.748653181565885	14.296085491120536	-0.19065208225482694	-1.5133122677077318	-6.419106239075868	-9.790399899597928	-15.076704055995231	-26.46014153308218	0.2162596001585092	2.054542090330566	12.25700977005985	18.688123199370075	19.157703612513398	5.608245502637167	-0.10215076729319433	-0.8741061637809665	-4.430665179599764	-7.650882272401051	-14.256078391570792	-32.455255723364026	0.022035834510219846	0.2503932149267097	2.3885730758178854	4.987696618201834	7.0634281342382925	1.9375157429501104	0.1455000000000013	-14.240253439797211	30.479218121315746	60.115397022824915	269.40603775158047	-135.43144373007146	1.4423113396033158e-23	27.086143422127794
126	0.420690885401	2.364486387153	-0.736726302879	-0.286753138809	-0.907903715471	1.043385653222	-0.331963445532	-0.327494801076	-0.32808409728	-0.247437029843	2.333687359831	1.408506286672	0.13533821886	-0.933456295687	0.738283174971	0.618315157324	-0.703860901183	-2.1716031129033806	3.920399826822299	0.24140115816487714	-8.71844785452089	-29.60359695894398	2.0390022570270663	-31.718294942455366	-110.14881339270043	7.192339969109905	62.141388475218974	63.204570311187105	49.79894800977106	39.33743225448623	26.810053315170922	16.55467251262927	-32.45207846558156	-62.027156421970666	80.58271963274768	62.66404712773911	42.45092802643995	16.04519828197212	-0.19071998213148555	-1.5143024161572385	-6.441809381397201	-9.887751478205946	-15.485869731224563	-28.129369763535898	0.16635315575427342	1.4730602546745188	6.289220593525407	5.740364612590013	-4.430285990392985	-37.204767996023435	-0.1004457314785815	-0.8560728205526961	-4.257967282704194	-7.222802172492041	-13.280722902409122	-30.291474375647876	0.02441150138553981	0.276684207952514	2.6594277390041414	5.642713473893683	8.333405052855515	3.583335717677107	0.13210000000000094	-12.615398911514806	29.78868054333466	64.77620114647038	251.12817063442094	-100.9988978287764	9.958804232742867e-38	3.6892946356326664
127	-0.015094917912	1.190193161933	-0.738825081814	-0.48741127838	-0.700051394556	0.956280474016	-0.332965845739	-0.329169170966	-0.333919121534	-0.231783350113	2.267998871741	1.180126152521	-0.018407669941	-1.138716665248	0.752349756619	0.215572570333	-0.788350300063	-2.2302202234412714	3.8744949393469788	0.29504785966878383	-8.80533621571505	-26.79155607502959	2.2044207236927926	-29.119904480239708	-99.84760405559543	7.369352860424194	61.901850853715004	63.97850482537458	52.830380080224	44.82306221849065	37.562131961944736	32.29140561364222	-32.16949357364407	-61.6770285359556	80.73212177740301	62.54633502296418	41.617586972018145	14.110373077530909	-0.18982224359168276	-1.5043341839360822	-6.317602922613851	-9.488214500620977	-14.160401867558239	-23.600569641473772	0.17092579065655522	1.5257145336276254	6.814224809114442	6.896833745168512	-2.1798446109370104	-32.4522220803038	-0.09848815588963153	-0.8343522945054429	-4.0037033497035175	-6.4600533169443475	-11.006219893368112	-23.46063599914521	0.023982871258520336	0.2725181499865763	2.645120563340469	5.69018179380349	8.72330853636771	4.768696703096134	0.12880000000000083	-12.013694827720423	24.715642814472574	40.14843301747978	323.77514559288807	-228.02011821289372	1.4519513695689475e-96	1.137557490342672
128	-0.752688971977	-2.742657288913	-0.697497789248	-0.395465994844	-0.755717687806	1.041618905977	-0.340907261468	-0.33405686882	-0.335996921683	-0.245674072207	2.415220466415	1.482870050439	0.006271808511	-1.107525538457	0.746020599563	0.528605825842	-0.846705894813	-2.154018658973758	3.9317639559278557	0.2545551857409434	-8.341666491891004	-28.42712728408733	1.991426181551545	-31.08178627726057	-112.37748096451186	6.6786407512720904	61.993055887584894	63.12809620346583	49.70655554624191	39.115762786526126	26.099379109244214	14.49142474140187	-32.47142628658256	-61.97888757525651	80.88351089739265	63.134853917707474	43.06971683303841	17.19673882696411	-0.18978350340112674	-1.5038682353850705	-6.31027979262326	-9.461272555976436	-14.059686165561862	-23.232806844561956	0.1615864039890924	1.4195431955903999	5.806837184289387	4.766878931552814	-6.115132155971588	-40.29046048638622	-0.09840166610018727	-0.833488295278962	-3.997929664870599	-6.453694795403418	-11.027775669363008	-23.645292619597033	0.028444255451753227	0.3232315976370979	3.234129415894129	7.298120647123111	12.416805766680953	10.413483219057792	0.14620000000000133	-13.791463055742083	28.333210989403558	53.17086722802519	211.07131895876577	-80.72430982494167	4.1630432667643683e-26	47.2183887639646
129	-0.483694120347	-1.575439698939	-0.753562574338	-0.529133871963	-0.601407690375	0.913205724456	-0.354431474801	-0.345006752626	-0.348350847812	-0.257184940659	2.652074309287	0.735548557972	-0.025542023316	-1.140331513785	0.89012143475	0.5616097199	-0.914285480006	-2.1853267099666485	3.9160555268012063	0.24992566549079176	-8.229613609159268	-27.752664913181107	2.173484840376421	-31.384491594222325	-123.00176110237469	6.466084819269607	60.65170873018969	61.871531544397506	47.36755990422804	35.21324924367867	18.272440897872468	-3.0313469794324477	-32.4233844546329	-62.04002722672102	80.3005010038367	62.00404947061939	40.830752358451875	12.713321603192254	-0.19025680119755253	-1.508881168565581	-6.3620469747329595	-9.60240525026009	-14.436082620677611	-24.223149757341602	0.18999398918641144	1.7457204675451397	9.005224626912238	11.632182285022939	6.6545647075306125	-14.994114741296867	-0.09919670173061577	-0.8418431418879259	-4.075278024817811	-6.636661671216313	-11.400641028222006	-24.251265395738823	0.02894425514116277	0.329361499347286	3.327938613573317	7.6146181079169235	13.327301525739866	12.023039897692078	0.17880000000000226	-17.04222894466583	30.701010274751873	51.08696468098437	244.7560591431757	-135.46217331107303	1.087927744185969	745.7106754619579
130	-0.513983400129	-0.845644609775	-0.754414015306	-0.654852362055	-0.442618717507	0.859292662599	-0.348199859429	-0.340219719392	-0.34497375197	-0.254810330895	2.476529488462	0.678980110054	-0.107603548345	-1.309433999299	0.9710478252	0.357130317833	-0.884802893838	-2.2690961872267397	3.8479705619292996	0.2762708694582589	-8.497802773453309	-26.895458099985213	2.220958282889464	-29.86850115200405	-112.22824890395637	6.777475264884158	59.25896798427682	62.122137336038875	50.35357839377267	40.89416039040031	29.91448558945776	20.663008946401437	-32.115844501856195	-61.759672109862024	79.96958280401401	61.029847964372	38.48708582124014	7.655002241163173	-0.19006241626715625	-1.5065291858703282	-6.324121086247184	-9.459365477829717	-13.881935832279261	-22.1169542323103	0.18959565533867476	1.7416675260091934	8.988735947851206	11.647656638747081	6.816488809498585	-14.392091871920057	-0.09707425686703629	-0.8183548415231781	-3.801892187207599	-5.81535722634014	-8.93480862303054	-17.107282284117396	0.024237976000246172	0.276283811339611	2.7310330527416657	6.034760859403766	9.886748659053183	7.3105164865910455	0.16430000000000183	-15.03365793905668	26.10156871616718	31.80375861985674	213.3252920804003	-139.10221466650455	7.366018979445501e-28	3.5713378023056324
131	0.265935330044	0.727113967599	-0.735873181706	-0.365355122757	-0.785573319834	1.072594041862	-0.32694470486	-0.334107305951	-0.328671203558	-0.247653165335	2.473476517949	0.427463469432	0.092453250866	-1.056979384223	0.758855377249	0.592695468696	-0.765005308366	-2.14464697906921	3.947812107207178	0.2457560361796158	-8.283490929939434	-29.498958894538788	1.985590838197366	-32.44879748107312	-122.97879974033968	6.469456347397184	60.81813010573054	62.19440366272716	48.27885155996731	36.89508162118252	21.955630109243724	6.447585941054575	-32.546976904656816	-62.10174842352716	80.70526932758331	62.929314694715956	42.88025983213068	16.753352283343983	-0.1909727055251458	-1.5167354427351412	-6.455775357054617	-9.894408859544997	-15.373077874924427	-27.34023418798733	0.21572540140278806	2.0480233605081772	12.178389359636627	18.501882201119106	18.80394155700881	5.042034733004001	-0.09902201182391845	-0.8403541313196593	-4.077515445300156	-6.690497034712919	-11.726114895571161	-25.687615504259032	0.02520205049764179	0.2861178771208144	2.790570384664003	6.056446199219211	9.477372978537835	5.8065018688660235	0.17130000000000206	-16.744530337621423	32.36037526689163	55.55815936983333	295.63458602200615	-186.8531949232729	0.0001048918320283304	0.07446243344782674
132	-0.076994617784	0.166852059678	-0.706397748368	-0.508858434142	-0.559084762076	1.006894565128	-0.325808669982	-0.325639115539	-0.324276710212	-0.247785057933	2.229258939075	1.141404247075	0.035132107568	-1.203447798987	0.930829949143	0.320419282129	-0.831174306695	-2.250571855132719	3.897653632265239	0.28267394739247864	-8.786351660897516	-29.099895227631748	1.989009094136728	-31.317088128129598	-109.84226796596906	6.8721629711422665	63.09263136045706	65.04266616510064	54.68929414113118	47.77344526511282	42.60428390685876	37.385515913152375	-32.29878282265746	-62.085946969645086	79.38851954837543	60.211034623668745	37.22337741195979	5.381145772330786	-0.1916787227620999	-1.5239134803467653	-6.516422939399779	-10.022654821759568	-15.564151363395245	-27.30714842647834	0.17071987963386692	1.523959434632871	6.821351508396607	6.96026726242955	-1.9365940597450317	-31.66497212191562	-0.09802930819838636	-0.8289858599142798	-3.9287121994941434	-6.205224800929386	-10.140465146703086	-20.652136135055024	0.024367831529588622	0.2774960417366713	2.732058690143571	6.002990972349864	9.697400215770136	6.796293906801516	0.14120000000000119	-13.187464115807353	26.79082332116364	40.29474410143888	184.83534012429672	-102.04504562491252	2.246886029192192e-36	45.32445323268283
133	0.732365364527	3.42532513576	-0.781724157477	-0.457458063771	-0.738055033369	0.958747452519	-0.341176788889	-0.339160426481	-0.340024277884	-0.249602800133	2.525719953279	1.378132803041	0.077097352968	-1.097681293057	0.851114757392	0.448309087076	-0.856305586389	-2.179531148803384	3.9609613305154006	0.2677669491217593	-8.615677834165178	-28.691794881029402	2.18987380493315	-32.09719677394178	-120.16092548362906	7.045439793956595	61.40884356957384	62.48150998450401	48.35842774508786	36.849732507835	21.62374845339113	5.29882121234095	-32.571166932962775	-62.34607130794788	79.61841277672208	60.94795974651451	39.02460719854222	9.924060114561117	-0.19107033061543102	-1.517889701462942	-6.473142744138887	-9.956883044242721	-15.602273234532523	-28.19466754403715	0.1647221518500182	1.4549000325321488	6.132053646078502	5.437988792916007	-4.912293160304788	-37.985309584176164	-0.09886145175851392	-0.8385557532339968	-4.055520096487898	-6.621507523907939	-11.50725813012769	-24.989872135954993	0.028317455263575115	0.3216344532637116	3.208311426007796	7.210252048884832	12.166659565420552	9.97428829769578	0.14110000000000117	-14.94777420547731	29.648225879501904	53.99243063557142	230.9909061828322	-97.2329204411854	4.426592435952623e-06	126.71290032614434
134	0.385503314728	2.440221557868	-0.761131427716	-0.491467745081	-0.682756441497	0.934129474756	-0.341625704602	-0.344663481929	-0.342345709009	-0.251053642324	2.618977096122	0.635668773384	0.001261987065	-0.914581061294	0.775073265857	0.600298771211	-0.815642893265	-2.1626184829766046	3.889084241477	0.24224538956937375	-8.119732078954277	-26.79147586813157	2.2385707336029164	-29.444122519508152	-107.91116743173562	7.183869100423489	63.37861705734112	63.28803819634947	48.170969992545565	35.94814817041781	19.16241351348625	-1.3404456183214983	-32.32060559153192	-61.67810519197437	81.54768419433441	64.19301636564225	44.94297354477663	19.792933343785855	-0.19018398241178142	-1.5082487974716274	-6.3618932710344245	-9.620129903636963	-14.56037517533651	-24.83945975341157	0.19737865758427497	1.8315482351529349	9.874495075799576	13.491814819154271	9.978530492729826	-9.101745411513054	-0.10296495259552459	-0.8828765893822372	-4.5218761099782085	-7.897626300164888	-14.903819129904388	-34.22566565492891	0.025206065110414674	0.2864288458422426	2.807194637752118	6.1357435277194705	9.771850750220123	6.482301014061526	0.13920000000000113	-13.731318284296224	29.99485101866609	60.81563804780797	245.16995261964254	-105.70918570894335	1.850128721943054e-49	0.057103866446958314
135	0.1811377455	1.794097366232	-0.741198863396	-0.658825003889	-0.415875771091	0.835081063109	-0.346833297895	-0.347981764302	-0.349383137176	-0.245772513678	2.607808838513	0.90183516725	-0.054116757104	-1.274557620451	0.817452115894	0.402435129014	-0.886067986413	-2.181156861758345	3.872771795998979	0.2701643436557451	-8.583158800122373	-27.136903141959483	2.193067660263436	-29.918095814875077	-108.97528350913029	7.026268857447112	64.27047259782745	64.25745714324566	50.08960156986416	38.986021614579144	24.623138912484837	9.334811047594942	-32.208207153852634	-61.5212691144463	81.6385829712884	64.09051225352303	44.18987608470332	18.389657201475416	-0.1911565211777488	-1.5182678304109043	-6.4527034830359025	-9.832813694897649	-14.984673595898673	-25.45155612454805	0.1781025509961034	1.6088264831465116	7.659096799158561	8.775975043237754	1.4991377736499518	-24.658095283962368	-0.09809826791179262	-0.8294331679323186	-3.9197260308664403	-6.142684640240838	-9.822558315832316	-19.361409195728072	0.02396162420049435	0.2732598787512218	2.7014636243932646	5.96769032111999	9.774976338595563	7.2170335436421045	0.1517000000000015	-13.985875306057851	27.44943235679557	44.19008853671181	271.98104538756905	-172.58663221771428	8.671964221602032e-40	406.80061329677807
136	0.671977170465	3.153720856877	-0.741384473672	-0.466944126481	-0.678399924456	1.012266374173	-0.340754481093	-0.339874202676	-0.338447542754	-0.244527182257	2.52781970671	0.689743163565	0.074497800405	-1.088243878204	0.839219428238	0.357863425248	-0.762788395559	-2.2408402547972956	3.8787546159030217	0.27713128449952484	-8.70576775319471	-29.41261902128269	2.1495194200835335	-32.46304018384067	-119.15872662721651	7.023565425659478	62.492732033317644	63.117392849908434	48.896793165264064	37.48338886078395	22.518900184598213	6.664090629279681	-32.23494138892043	-61.88818374292639	80.02965851798265	61.327008762796375	39.34602632503527	9.997011908609814	-0.19152777888608874	-1.5225693487667917	-6.5140559840358865	-10.04818775338368	-15.764815160869077	-28.348539169559007	0.19419584721429026	1.7945164333932642	9.498696913149894	12.690385898914567	8.561098564559625	-11.54864230887925	-0.09952838947450911	-0.8456156683869752	-4.123596297945536	-6.792095956133187	-11.903032200160235	-25.862279961592023	0.02286749235905737	0.2599570213250786	2.5048533926883163	5.3198366962804995	7.89525232891647	3.4655908217912677	0.1452000000000013	-14.918361530324253	30.286181066245597	53.75152743102304	311.667183749344	-193.11082966880707	9.418333094271389e-07	1411.189777810477
137	-0.238505739068	-0.914417821492	-0.714088167013	-0.440268730193	-0.691142585456	0.907257365461	-0.327434455367	-0.323362019428	-0.323514633071	-0.243432844874	2.232625093772	0.582155586536	0.025101828698	-1.019549310443	0.885366660652	0.291211868397	-0.742253531546	-2.2450905604216382	3.9147415384919606	0.28715207966844547	-8.546295040184782	-29.275771138136328	1.991288090556173	-31.301384921256112	-107.95098126004858	6.956841244636244	56.371236543726525	61.04288250858136	51.37356026465949	43.83227069708642	37.18501425051141	32.71831277407785	-32.35656834750055	-62.18847799126346	79.2226909768789	60.01042429149285	37.00577561967978	5.17846561041547	-0.19038498131730305	-1.5104020795029438	-6.3854576696505845	-9.688914173106316	-14.766125391904719	-25.481672673921206	0.20163472938266924	1.8815306459280718	10.399735334005815	14.639691676184537	12.058750343137566	-5.487379400415066	-0.10080550834349958	-0.8594531055709035	-4.2712655202312275	-7.201980127268063	-13.015555322653045	-28.91860201675561	0.022295264374459816	0.25344543959690746	2.4286780979318947	5.1085957727428255	7.383649715477773	2.557477645624878	0.14210000000000123	-12.988903856774956	28.00762884023828	47.90009071904132	208.2038971245492	-111.99561212238709	5.803892425121917e-45	71.01561486742797
138	-0.304940653544	-1.614085618466	-0.719199439594	-0.111662180605	-1.105778743747	1.213751049487	-0.320717171554	-0.314550585924	-0.31457392084	-0.231024731916	2.162579287686	1.485955710992	0.155397270631	-0.88020575295	0.703371360255	0.330447122423	-0.721293119361	-2.272444641502713	3.88342111395551	0.281209854826025	-8.414164900586089	-29.128541709207195	2.0312041739227205	-31.876494965913615	-113.14282077212907	6.964224890773612	58.8427407363054	61.682248859918545	49.70473104146166	40.27839585056657	30.177491784911133	24.250797152826514	-32.25268254208494	-62.07961215987597	79.25198603690198	60.077391657716994	37.379632815470096	6.908673606991185	-0.18962471909042128	-1.5026853458461884	-6.320969763361449	-9.555510435727257	-14.58576391255102	-25.6353770933168	0.16665090874010205	1.4760234792794997	6.300720724857936	5.732138856345076	-4.527395580439302	-37.58315525850494	-0.0995173735667162	-0.8464352378088896	-4.173987967922421	-7.038736841618732	-12.961085909532898	-29.95060732782399	0.02930115887291124	0.33170997177361894	3.270028595264435	7.2313995026502385	11.739241836283991	8.513243242517735	0.13580000000000103	-13.514230860528693	28.73478095218442	55.57359772838097	216.76587385676592	-79.55845880277133	1.0808895754425587e-22	1032.6182374881337
139	0.118074068932	0.818606367947	-0.75047406504	-0.658427314266	-0.435458417395	0.884174719023	-0.340799942972	-0.34360562322	-0.341558750368	-0.253334466613	2.552992450314	0.741640221612	-0.016210304332	-1.101579380825	0.926908246185	0.395625481605	-0.836182267485	-2.198690368221346	3.9121542675582606	0.2729914180859264	-8.209331083322029	-27.440074824381572	2.138137692429013	-29.501948903110158	-102.42413762592759	7.211061676900318	58.817200017198786	61.571320730453365	49.120778270446195	38.78779472190134	25.770931527632992	13.261875021652168	-32.36762845825305	-61.98210600204028	80.24826527522369	61.77426532893266	40.089330658554104	11.073934825997892	-0.19177459947396955	-1.5249048743860838	-6.525517633801293	-10.04406022442776	-15.606439927953119	-27.36318272054033	0.18602173526215063	1.7002398812297315	8.57079152539137	10.745337513801468	5.161084123627898	-17.4948935942831	-0.10160921026663652	-0.8676514376992276	-4.336187423504452	-7.324285546116406	-13.134802710531535	-28.586205251835736	0.021799550239127996	0.2486402577041852	2.4127304031485695	5.166295952049355	7.852579372766467	4.020572016214636	0.13320000000000096	-12.401459917206852	28.29774867144169	52.56412150807614	159.0583543395539	-52.650531274707035	9.355656455336252e-75	4855.120305179809
140	-0.362985101347	-2.198768235578	-0.726373666223	-0.701948912041	-0.392204723309	0.852578284721	-0.354889974844	-0.353884915908	-0.359136588324	-0.259179660785	2.754233051238	0.825726288766	-0.085485999953	-1.12284727494	0.946598031584	0.467873641673	-0.98928170449	-2.1779887999667804	3.920379309295521	0.2631859110328599	-8.767516866789318	-29.646133924157482	1.9920359245506398	-33.04570920567541	-124.12769264160453	6.358455806651162	59.85762136161044	61.52100439302362	47.313497720977885	35.23095234953846	18.20665425400008	-3.9371562013965575	-32.41459512470714	-61.98345041392646	80.48558139744108	62.233633565501044	40.96577063210427	12.668512806754947	-0.19099344028055054	-1.516426694268423	-6.428426483157703	-9.7514448387762	-14.70156117914001	-24.443146975365377	0.18072092257445865	1.639125081795407	7.965083025310633	9.44774351467158	2.782477076115345	-22.043813602289042	-0.10172615244780879	-0.8687899651114429	-4.342760290059703	-7.328566728743775	-13.095855704394639	-28.3218439016531	0.028310316501926835	0.3229552522660989	3.293317021962711	7.626834773732786	13.702662529534527	13.10597584780522	0.18250000000000238	-15.884060225929556	32.82883085139625	66.1327746208922	155.92973874744206	-38.747138912915915	0.048957358134375836	7.249961976950851
141	0.477715969741	1.463255512416	-0.792229617709	-0.440493147512	-0.746676526735	1.003523411339	-0.337988648998	-0.335487461314	-0.335326286032	-0.223687813272	2.488113455382	1.053908787251	0.062898079501	-1.157528630761	0.638465742142	0.25111368967	-0.804913017285	-2.160119153402193	3.9216627206404966	0.29199349407469505	-8.549854748189997	-29.560001197263073	2.028198191542328	-32.6655747539678	-116.4763902446518	6.845610354465737	58.69072721969143	61.12440073806999	47.86349932393216	36.74237602244976	22.20740828034998	7.530909220727805	-32.35023739367208	-61.72336787871455	81.49616696499703	64.10964171850932	44.70378927769731	20.038265022428593	-0.19075432378886917	-1.5144662063337335	-6.4341840715876675	-9.840122785164777	-15.244610127061664	-27.042420661671272	0.1771500162975704	1.5967666799188025	7.495072041588172	8.332497626299702	0.4391873193515311	-27.31528478702338	-0.0973648881094739	-0.8223123901848491	-3.880868326164284	-6.133399124592751	-10.175729188863476	-21.43466477522691	0.02606785408482543	0.29596094045273874	2.905232361941775	6.371634813128707	10.216277576285098	6.996446028914649	0.14970000000000144	-14.420703952487322	28.933691493206958	50.49451838522114	254.2072030824687	-137.30474393929046	5.588253038440532e-14	22.432654464088365
142	0.018700375121	0.310387328759	-0.738870942368	-0.439455146277	-0.73555662632	1.027287387094	-0.344617828648	-0.343902530075	-0.344944942843	-0.254017044889	2.594443672517	0.560919320044	0.084211533086	-0.917785513807	0.905479440618	0.447702080202	-0.868743319751	-2.262056439553575	3.874688324032324	0.2653128912401864	-8.717422871905432	-28.577121143839133	2.2067810731960633	-32.27963528382281	-124.13995553967997	6.813985505153645	66.10811357793514	64.65291510261545	48.88141796980406	36.52627480042112	19.719358525285745	-0.5544342580038336	-32.24719178713443	-62.02482924800291	79.42751911312165	60.278205303299494	37.46401003008048	6.475099559809089	-0.19133319880037963	-1.5205723909897755	-6.496330057761491	-10.007889770516394	-15.68994349071356	-28.262985321874417	0.20353993235497062	1.9038480290272832	10.631414588134168	15.13780980039234	12.936448309974063	-4.034469390972215	-0.1024170615601834	-0.8770455723256334	-4.464441726661901	-7.750835703895775	-14.551079464395492	-33.36756770679757	0.02897519308617939	0.32927338984149696	3.30486699378271	7.492771732051828	12.86244578698902	11.057518146256813	0.15730000000000166	-16.32290196445623	30.530153490691138	54.97266472095024	279.91776518782234	-147.55806523844774	22.84629168053104	1166.110252135513
143	0.498551616381	2.937405843784	-0.722545995017	-0.137441730133	-1.140137193983	1.199517026898	-0.320707528696	-0.323686179337	-0.317671081801	-0.243471855514	2.249543349058	0.645059524105	0.211946760465	-1.08032507491	0.695388843823	0.567607512782	-0.71724663393	-2.22009102308449	3.8962351568721996	0.2487554962156699	-8.443682946927307	-28.870901211359715	2.1392451616411874	-32.76230603929236	-132.07822383283255	6.571780561560766	66.60350405905656	65.39618586882537	50.830718627157516	40.12448212125658	27.65583580604317	18.136329018766116	-32.35811094075514	-62.06197247167277	79.92737695771847	61.43632251611924	40.19349987875178	12.67678236894755	-0.19054203482317983	-1.5126472423951987	-6.435170767931125	-9.898837931476557	-15.635380920485296	-28.976117853884507	0.20807456629937268	1.9557134355621364	11.109770688751198	16.027917287728904	14.13632148190264	-2.8115440262805396	-0.09517817594130983	-0.7993294972518747	-3.6682322231565188	-5.632517993717294	-9.174788966820026	-19.934791803528032	0.029040727046961902	0.32859015494083055	3.2260373762766603	7.091979210465847	11.36198138162021	7.8390462885103025	0.17150000000000204	-18.61412346361802	29.568585322391996	35.16283498216514	374.4933006376057	-282.30720401180866	20.776540721412395	5409.079086220494
144	-0.940791946558	-3.895409934803	-0.709473961903	-0.337938561017	-0.787962050667	1.050908492398	-0.315543881863	-0.320464301917	-0.32044390776	-0.239654749145	2.191715881127	0.519387078489	0.120381215062	-1.147138314707	0.825033080864	0.313999652136	-0.792788381825	-2.2911242226813378	3.847840529458395	0.2820085023671509	-8.610779538057661	-27.79022737178876	2.0076494792940927	-30.573508855918394	-114.53490803217713	6.438972236033595	60.991468371067135	63.4830115910252	52.54683294966424	44.640259079624016	37.664531440343595	32.9134204100809	-32.10776562827328	-61.84230126366294	79.57391100569036	60.41563437157962	37.61582572335911	6.498143489013243	-0.1913339560508389	-1.520616079575413	-6.498484893186618	-10.018825139322677	-15.74129598622639	-28.49019585227896	0.20899570565166758	1.968138144167665	11.311874001494306	16.61108253841679	15.518908061312633	0.08202984815114145	-0.09695069063803946	-0.8177812597577379	-3.8308375398246857	-5.991199093733318	-9.783738220062656	-20.411027029125602	0.02686183367888415	0.30504833083397986	3.013354756666995	6.671851649667822	10.917738127535259	8.085104557080482	0.17370000000000213	-15.574139382160984	25.434063132084788	25.75638272324347	255.80413566741524	-191.54790503921254	8.078091752267209e-20	12.420370236294278
145	0.713835241873	3.756695743006	-0.776772789675	-0.252055702728	-0.985591192322	1.06077924048	-0.31991672743	-0.32421485056	-0.326085701185	-0.24577369755	2.322349746879	0.825440557392	0.165666229443	-1.071422929031	0.746606930827	0.55641039227	-0.665863574324	-2.208828761409034	3.905739536585727	0.2506831291775382	-8.739268240515552	-28.380441450679374	2.1680732813462176	-31.22633326023913	-117.3355976219676	7.092474775668221	57.87244193244586	60.81398599299883	48.1546307762341	37.645032392814905	24.733834644698845	14.188925049459533	-32.38948701079063	-62.07827124261242	79.9944011690505	61.54198756172262	40.28439803471082	12.590245529832616	-0.1906462711095804	-1.5136941770011276	-6.443279968481306	-9.913013141454682	-15.639214391824389	-28.857743404037738	0.19327529509971253	1.7824621797724232	9.318065576605061	12.18199263291718	7.333164564938261	-14.457725264711609	-0.09684073510905325	-0.8171449004659942	-3.848905804897336	-6.106430538473888	-10.337461157370049	-22.569758190646922	0.023936635786021534	0.2709444435158664	2.576676693034968	5.376622540463829	7.582907470704357	2.0560760891075485	0.14780000000000137	-15.16891806402327	29.349876066369333	49.48769950902602	293.7326250734873	-175.60977856385065	8.545219317713735e-11	2521.9952257859236
146	0.824597762998	3.68221191403	-0.744726173355	-0.439289961822	-0.724524872436	0.992784419404	-0.327047115148	-0.329920701569	-0.328484468178	-0.23557866661	2.319690155153	1.448561469107	-0.008322522308	-1.20229057814	0.859643725204	0.192803159463	-0.85133683441	-2.233947907329294	3.9387643353941546	0.29991384672297006	-8.72959775532635	-28.340506479689047	2.197499416239106	-31.921664572302262	-118.93650879608698	7.040223893125474	61.90832925095122	63.58986122909639	51.45175740694699	42.31128923635651	32.605267608469596	25.601241435699293	-32.417896184023476	-62.26828882923765	79.19127812625027	60.05645522494618	37.257942435939036	5.657971670663663	-0.1896893457252919	-1.5029114972184472	-6.302136996407099	-9.443549252406816	-14.029579947184136	-23.210390009279347	0.16230307464358001	1.4276192500889722	5.8811159316033255	4.92063755691316	-5.837549990640812	-39.75375539780323	-0.09659895277190884	-0.8138443763622233	-3.7829264933948044	-5.841843491522452	-9.316468869480081	-19.017860053020033	0.028010655520071134	0.3182798153791494	3.1757357426740684	7.137787425726082	12.053988650192217	9.898388000210621	0.14210000000000123	-14.084955174256468	27.186164647384174	42.218968447230274	54.4986244988106	49.54246260493463	4.438599130204402e-09	21.927445536468532
147	0.603608908136	3.594956913551	-0.768550837429	-0.373436646587	-0.869705224924	1.072237991734	-0.321164222594	-0.323432571831	-0.320463917785	-0.232007275576	2.176879728762	1.280892300027	0.093908829566	-0.911081287811	0.64321093916	0.368911950717	-0.823461628084	-2.1802063945144514	3.8946232540879646	0.2756843584881458	-8.765596933373168	-28.479017575625157	2.047045026066051	-30.949801710391327	-106.74324877653869	7.191857981674364	65.0883058026739	65.6920955130698	54.04860531383649	46.28798894022572	40.01127177388589	35.42342466705751	-32.28815336818699	-61.69022739561939	81.33332053789553	63.7856335832413	44.14901762553107	19.43388617918973	-0.19057199455579202	-1.5126417273341555	-6.420259699778964	-9.816149543693868	-15.239394824936175	-27.246967816763608	0.16975240685019927	1.5118289552737545	6.661277164132503	6.533342431862071	-2.9506284197380395	-34.21858021238439	-0.10143986546292674	-0.8668055487018728	-4.370452662078307	-7.528525615019909	-14.083971307290541	-32.456705660416176	0.028920724196868076	0.32808951668661274	3.2631976836122707	7.3062042178833435	12.209314177216386	9.732371698549889	0.12890000000000085	-12.524838693395573	26.969233441628162	48.283275602363936	350.5703093529334	-237.53189875329696	1.6365420751807518e-50	3042.650592693075
148	-0.576749811693	-2.694659266499	-0.755912718075	-0.650365321152	-0.44777997649	0.859854490337	-0.348327341491	-0.346369552123	-0.353522677061	-0.246481631616	2.65838082454	0.833913909315	-0.040088199506	-1.249279863108	0.844752796612	0.374120858219	-0.963529969869	-2.188237946273801	3.890723283187431	0.27486751737272447	-8.550313871536348	-27.89064839596103	2.0629354884598783	-31.251149157292044	-118.4730384914983	6.392534415561509	56.33546959487366	59.79175173817129	46.89122571561892	35.51413838617063	19.853603577914665	1.4150790594787634	-32.27386754393673	-61.70932991142178	81.08006668155856	63.16997115913268	42.5880815203105	15.680740529622893	-0.19121714511246835	-1.518972909180801	-6.462841519443066	-9.868482124071935	-15.113908099389963	-25.92692825618174	0.18170763493391925	1.650247748062005	8.06505031313439	9.641941684660111	3.088024315415804	-21.57259750545527	-0.09839244524113075	-0.8327369249611268	-3.9602984499222433	-6.269759877480824	-10.222829864205817	-20.567982537151156	0.028369971608687268	0.32336348384368646	3.284713074913518	7.567997435839839	13.456545475062484	12.590309508668266	0.17790000000000222	-15.827321418474913	28.002321743811265	42.47496136266269	225.4954740887851	-128.82298860415978	1.0941948805032662e-06	16211.494394684905
149	-0.443553095932	-3.177609642086	-0.710485531172	-0.51101562007	-0.546594926577	0.949764386264	-0.34403326363	-0.343953651993	-0.340500807094	-0.260168573948	2.67342048374	1.227234173895	-0.019804940697	-1.075149583596	0.982656480069	0.518524011619	-0.852694690039	-2.193833745452245	3.959783859657351	0.2582517201479964	-8.015144981428909	-29.326401133064394	2.0097355189199027	-32.015589027188696	-116.50942960447823	6.647826902330533	59.38372573857249	61.15850634921116	46.83744223846022	34.59022423922106	17.265429885975138	-5.385295911886485	-32.584371723587	-62.45771020683474	79.10865196349621	59.994380638185774	37.11504748027826	5.610405275183566	-0.1906891154008538	-1.513319212546789	-6.401583948593547	-9.692954755638105	-14.607156984624005	-24.422596991356524	0.16752297324480508	1.487477455264306	6.470286447424557	6.210817167138487	-3.3363990007617255	-34.49767466741758	-0.10083409245554659	-0.8594408375405913	-4.256958083613308	-7.1261260269781275	-12.677232003742185	-27.57524711171175	0.025327847199344788	0.2884346265835742	2.8606257925542478	6.359394653923616	10.540053323348285	8.129544810346843	0.1563000000000016	-14.492406031101916	34.91005012142572	79.46587281020454	257.8839374348344	-103.22611175032367	7.777151204939226e-16	0.15139198515165045
150	0.003336411601	0.658210327455	-0.755950214182	-0.7559734999	-0.337304226552	0.802356644114	-0.365058212216	-0.358234321797	-0.363652100236	-0.248864851318	2.79554428104	0.454196982209	-0.092874201879	-1.230037984362	0.858906667034	0.38119554441	-0.843024443044	-2.1529982819449422	3.9121297115585714	0.27431633147028617	-8.672922688928834	-28.189165985176903	2.1658017186315055	-30.79268235303995	-110.05020248874503	7.004281865990537	63.82537937449316	63.56493076263314	48.36633702479744	36.01126132620649	18.675196050040018	-4.236793378945007	-32.35010930898729	-61.69787855667144	81.52636143713397	64.00375858609756	44.07952977363543	18.142949276674635	-0.19122832865983685	-1.518942494120504	-6.4557072468608725	-9.829636368034025	-14.927319668334768	-25.11100935584494	0.20054745140292166	1.870109101506713	10.340002817042299	14.636590294283435	12.381167355868786	-4.269703424970707	-0.10006224341900098	-0.8506425386547449	-4.143400485636989	-6.758493455887525	-11.476712967630705	-23.658426884151652	0.020097437967485875	0.22965956284830621	2.2092353777832656	4.647710388604851	6.740953300741501	2.3487739759999156	0.14920000000000141	-13.861193002668742	28.371388703502326	51.893127588377105	236.47310712014507	-118.60312320861031	8.43170787934363e-34	6851.919333464442
151	0.407558467584	3.202191525412	-0.727779846399	-0.595990550764	-0.512081841348	0.904538869375	-0.334681816966	-0.339434791837	-0.340130837263	-0.270401233968	2.467891200703	0.490184809189	-0.097084243333	-1.188143684545	1.051484666378	0.586840799627	-0.907347230742	-2.2575227131493807	3.8694046564465663	0.24579687115173832	-8.645884414394779	-27.48842843619722	2.2275747380206203	-31.05259430899374	-124.73407889965942	6.681381296972565	60.00445351007475	62.40389973960093	50.181673902131685	40.40190865266686	28.82806552781315	18.906798698064208	-32.25611555842041	-62.02880300342403	79.42626415952532	60.24560717190576	37.33313591709638	5.54076716286416	-0.18976570064562212	-1.5033841526058762	-6.291498147575792	-9.369851420648676	-13.640283589870725	-21.48073472482163	0.20287162579025048	1.8968738674930556	10.597393425762588	15.146215790390603	13.160522448266454	-3.2474666960295555	-0.09912435646535239	-0.8408165550396891	-4.053528999963194	-6.548203353300998	-11.0555067144528	-23.005999125687122	0.026659567929742042	0.3036724894119143	3.042963804204405	6.87269148856258	11.768132375119045	10.039121213095564	0.17220000000000207	-17.57844107418947	29.081669354114958	34.069634670156624	333.9920401042667	-259.3617339329527	1.0544330653765932	14.20845919039387
152	0.016063860666	0.790903086631	-0.741480206845	-0.431869055321	-0.707102101114	0.978984230959	-0.333013684869	-0.332868110863	-0.332140344428	-0.243636395788	2.403291486417	0.495148552474	0.010697254095	-0.952783338311	0.828699622373	0.363739848332	-0.870775183494	-2.264114080997379	3.850992637515773	0.2755315291854858	-8.473714788069948	-27.825203114614038	2.1770419027295285	-31.302349954758846	-119.22972526488138	6.803736797247539	61.24713374927769	62.86864908633157	49.9365007785282	39.72258211706675	27.478979541762737	17.099144074285668	-32.130896111894806	-61.76506661318755	80.06799521455787	61.29761886046631	39.216828670554435	9.715532409985887	-0.19006203008028524	-1.506901652947891	-6.345423837551499	-9.567920714069457	-14.389987748275445	-24.271525877407324	0.20816751152131763	1.958529380144385	11.217382635914623	16.423202589598215	15.23450769213801	-0.2778942744031402	-0.10187410455816262	-0.8711067636588309	-4.398726428962629	-7.562911089779432	-14.020808895588038	-31.806720626074988	0.028974030466555663	0.3293497148302961	3.3102329034808218	7.5193101828271764	12.960530905657231	11.259400558171475	0.15760000000000166	-15.789289542552728	28.68389746993926	43.442600191774034	275.78949245078513	-175.08386944473847	3.0824498622093503e-06	621.5396224318944
153	0.491606581735	2.847614862777	-0.74202706064	-0.660921874965	-0.449913064566	0.925373693542	-0.347417008595	-0.343900449873	-0.342619051282	-0.242620712279	2.534465819062	1.353892398779	-0.075808164844	-1.276920884958	0.861057745803	0.269884620989	-0.808619313382	-2.1955318175181997	3.908556976935	0.28916198810683824	-8.198946443294016	-27.06361145066378	2.2247152839670608	-29.25337096051433	-100.07055993319857	7.420052944770113	59.78178238910787	62.16471642619387	49.67803106194017	39.5247343022897	27.023730184527192	15.481723392578811	-32.31404772683637	-61.83724273734475	80.68129661106654	62.5091102112869	41.4261221225979	13.418226528940883	-0.19077339976534383	-1.5141039346557075	-6.404635755996281	-9.686515684040428	-14.525436932606183	-23.957720052528312	0.16125805725868472	1.4165544973285762	5.807430458914971	4.824909635436471	-5.861856328818738	-39.448121117560625	-0.09784727476925734	-0.8267927719272755	-3.895100219592958	-6.083786214638993	-9.700457165324835	-19.167576812555577	0.02058176808547114	0.23482243670261632	2.2530074351033043	4.727717390678249	6.802140170903685	2.1937477546467803	0.12750000000000078	-11.728975528777575	27.57784558097613	52.788922904063874	211.86254438178364	-98.37281106682717	2.284138404487689e-94	15.603423895342281
154	0.181030039284	1.851454787653	-0.724612258179	-0.651488229871	-0.436155482153	0.827181329852	-0.33001853737	-0.336211729733	-0.32940505206	-0.260660531924	2.343492629	0.937138935866	-0.076381342835	-1.198514546015	0.982515248188	0.454720528802	-0.890541719937	-2.2474759690858312	3.8607579221415054	0.26358103370137226	-8.368232622072053	-27.52543839630863	2.0994352217983447	-29.847600953585086	-106.93719645080428	6.990685715421193	66.34143022059803	66.54366612192003	54.9514725215046	47.204801469592994	40.33184696632527	33.88766809669267	-32.18988956853761	-61.825106482891385	80.0463938689541	61.236257253414784	38.94277570648248	8.69343250678335	-0.19066232561661592	-1.5129809740443625	-6.39559534379253	-9.669494326225253	-14.513766411411932	-24.05772710932686	0.17674778060836804	1.593201718698515	7.503072097286751	8.435537319357058	0.851159393357172	-25.982942167953315	-0.09966812599196069	-0.8465418758986711	-4.107255154500035	-6.678241635559386	-11.336005293369759	-23.527566795845644	0.024379163252022877	0.2779638347162889	2.7540876793198144	6.106643075981767	10.08102588551626	7.65800676825843	0.14460000000000128	-13.433076404270349	28.342089068998774	44.171158968421196	229.49899140213256	-148.35313944645176	1.449113625687184e-48	2122.04191468723
155	0.045501352143	1.143983847004	-0.736623743154	-0.377133361192	-0.80421212834	1.029835289493	-0.323437197496	-0.332339340266	-0.328675258277	-0.250475995082	2.371480834546	0.490417477605	0.110138694127	-0.93756769577	0.7832340565	0.594793790714	-0.715585797739	-2.1561479749982575	3.9433528191449185	0.24560682120802577	-8.22600063051128	-26.662844096121624	2.1727919870998624	-28.737054933153455	-103.05127119672817	7.20714722219806	64.48290322166969	64.51379440211912	50.78707400614321	40.41785874764048	28.18736427233656	18.040909606561687	-32.53278511052545	-62.13186763731728	80.48289848109964	62.51989753978034	42.12176341504644	15.438564844004658	-0.19117319025293755	-1.5189834403096873	-6.484743870705636	-9.989794367976257	-15.69732635407838	-28.488662562063546	0.2107735014531885	1.9889994697218774	11.527797871006978	17.064079834015914	16.268061641854292	1.1635888788695283	-0.10138427440203508	-0.8660138007528639	-4.3538537877713575	-7.4625106900338745	-13.835174721978364	-31.550514386894044	0.022894597264631	0.2598367920120529	2.482903081273994	5.207619319805115	7.461197543843345	2.3859284479152256	0.14060000000000117	-13.099751710839909	28.601581054692026	53.89299447595209	263.22020681466205	-143.90430582628525	7.008528941843702e-75	0.49309716653478924
156	0.323598066754	3.018249337975	-0.732569928022	-0.600129656721	-0.474488439101	0.926283644485	-0.337004657197	-0.336898261859	-0.338913661143	-0.243694129826	2.419048684687	1.066143645268	-0.035244737641	-1.156423254683	0.786274502218	0.425383262381	-0.883666860491	-2.13720070997573	3.93183058944497	0.2688038545368349	-8.558101139513958	-26.7221493098247	2.1777818083599714	-29.075017861839417	-102.81393254163918	7.218533743050928	61.60887809027893	63.522871036369196	51.587971331086294	42.471933233657985	32.479287398274614	24.394907523626888	-32.43744735164976	-61.81110621362915	81.46696916840162	64.03293869999602	44.353450570063316	18.96667855295241	-0.19109870539185594	-1.5176392070500664	-6.44541758390725	-9.810522571990335	-14.914195130682728	-25.219643624702687	0.17218019154357866	1.5407982059557377	6.990115996435736	7.332840019672553	-1.2110151573990158	-30.130106618219543	-0.10000156221854516	-0.8502721674370061	-4.15237706325995	-6.8177194339817015	-11.769576736198978	-24.869878845852377	0.02509302937801223	0.2859679862227507	2.8419611218480654	6.334742809294942	10.57081621552652	8.338037989798956	0.13930000000000115	-12.800866469542843	26.456029368883982	43.65304474536015	312.4501968077789	-216.57643521809322	1.5313355690280286e-74	35.84036167546773
157	-0.450022122408	-3.055376917543	-0.736492835782	-0.566328778368	-0.523232014698	0.927542779444	-0.347089118356	-0.350394768364	-0.347238831907	-0.241547853524	2.732547536784	0.375666107367	-0.054201285182	-1.276515236885	0.870221375893	0.276594547562	-0.822352021549	-2.1863938517680506	3.95227683857921	0.2899018092446575	-8.14696530809757	-28.054232838612716	2.127086761344128	-31.434457602734255	-120.65532788427538	6.367246890275071	64.53522797197907	63.742292255089374	47.994478468518324	35.26042584009086	17.263312675461194	-7.07099970382065	-32.4874185334768	-62.188288087255515	79.91167818697943	61.32707882815316	39.45108565632079	9.902171416765254	-0.19035981827487855	-1.5097886844420352	-6.362981341805203	-9.580872128768034	-14.275767238293986	-23.415700579057624	0.21216211071798288	2.00674635946085	11.778487307232735	17.734159675423573	17.739490086443343	3.945171290321417	-0.09685103945573152	-0.8160927541666825	-3.7849296002605977	-5.787966863665528	-8.93963265936174	-17.36539083661733	0.023031827387965383	0.26235498211904146	2.5582156071730093	5.531248759971023	8.60621816440268	5.066494041415268	0.1840000000000024	-16.974128221558427	31.646576445379452	52.72054341999412	272.4579197069761	-172.31623153533113	3.6241203772547346e-05	63.06718223745675
158	-1.044531926109	-3.235292949651	-0.748169427487	-0.524849057942	-0.605154046216	0.902689042266	-0.341313693701	-0.337269503798	-0.34070730962	-0.256635292937	2.431953887899	1.315460482594	0.004242914608	-1.110028389651	0.874395375721	0.565749177855	-0.773214789946	-2.21688075633188	3.8628363382302378	0.24746318687206723	-8.425658886039404	-26.65227057843952	2.120892324025558	-28.240975730570575	-95.32436786105097	7.292114846242686	63.62191909753814	64.24959708805176	51.08947379059144	41.076904442724235	29.36595515813951	19.399581097052074	-32.22128848543566	-61.738926516817365	80.68178839828464	62.48854824722135	41.55668266093063	13.859016137896406	-0.1907409520667873	-1.5141062412301216	-6.420621781863456	-9.775850657543359	-14.960093728408816	-25.859174572432007	0.16505280163048847	1.4590782456777107	6.188129853966026	5.588844147130746	-4.551379381234252	-37.07767745541812	-0.09980627846273636	-0.8484659727730982	-4.146814842211066	-6.837668799864506	-11.955407659367632	-25.780194506091306	0.022052518264260808	0.25092353603139667	2.410902674517151	5.089398752993665	7.435374120648496	2.8438440944093792	0.1278000000000008	-11.072446407025376	26.409872421897056	54.04452695118671	211.24109892664677	-87.19697129881322	5.811597958001284e-129	12.570311402552248
159	0.124509298473	1.503856564097	-0.744695048832	-0.389905011671	-0.790299734409	0.961369884689	-0.328767166536	-0.323403024796	-0.323196697052	-0.251929835029	2.213902564291	0.995280040906	0.113832774531	-1.099710231757	0.871739150112	0.473996291785	-0.723054312274	-2.229384965856944	3.9127246873341868	0.26300294854819156	-8.698013606000151	-29.15819790895328	2.058112840128908	-31.32605850777322	-110.85571594577202	7.056625140058037	61.0969180508299	63.52045869538152	52.51275861430485	44.546747446252546	37.450209049153656	32.62944357428537	-32.398324578897096	-62.20795782051554	79.36188030087595	60.32877284708119	37.751317381540034	7.321499166158771	-0.19122672408095873	-1.5196247222450014	-6.49477814025229	-10.026775285650238	-15.83622712461909	-29.019764210983944	0.1806347167592045	1.636739933803909	7.883582351114018	9.154549790481415	1.931621320318839	-24.436608334864015	-0.0982386074968352	-0.8318508346395779	-3.9860566354648697	-6.434732012309525	-11.026387270041884	-23.784933925838896	0.023018688449915996	0.2612525991152604	2.4996174574604324	5.254203613066965	7.574274197938021	2.5878764461788473	0.14080000000000117	-13.407207438450088	28.27437367089457	48.52973038043201	271.0285971707659	-167.32124221629994	4.813398210188701e-31	3537.4628243210564
160	0.069203572371	-1.18996997498	-0.721301659762	-0.123508721559	-1.090071108304	1.171566713918	-0.319064520301	-0.326310739859	-0.321180729704	-0.223411930624	2.423822871352	0.844398197512	0.183911504005	-0.849500250999	0.669544079294	0.238208845804	-0.729561980389	-2.279554408860354	3.8711589063136747	0.2923853558817273	-8.165674721846418	-27.93799903191658	2.1859548608305697	-31.511109952971065	-117.1682284912587	6.966450370382573	61.088986793702716	61.93484034128833	47.05556929972769	34.77078209012798	17.97434482780251	-1.5520254296961362	-32.17613204501441	-61.93490556420144	79.55485714981444	60.55623370396425	38.23638356447022	8.336276651507585	-0.19018089612849004	-1.50869313427139	-6.388438818764662	-9.754935313341745	-15.183068370876228	-27.489085903146275	0.1948751579969771	1.8009617781880878	9.500753231380404	12.562298872880907	7.986960740189493	-13.338387630239904	-0.10026675935712774	-0.8545207544776205	-4.25848749332326	-7.267544483945911	-13.557275335425947	-31.53133482631515	0.029441704289694493	0.33335295503800627	3.2913014264814904	7.294742978394059	11.899044198781839	8.778789652791069	0.1488000000000014	-15.18129830081641	30.988184931369638	60.46471272327563	239.1326641071778	-96.04441522037853	3.927837028892117e-12	72.02979686819891
161	-0.322418206427	-0.87648711743	-0.727854945695	-0.631533310634	-0.444353578254	0.847458771037	-0.333426170476	-0.334474037158	-0.334621624208	-0.257182042713	2.386841107778	1.36036107045	-0.130673064745	-1.307753741685	0.974476785816	0.408070974237	-0.808647131495	-2.2530696776209957	3.8644990142191262	0.27008263137772465	-8.375171356383236	-27.415692891410067	2.065526989256637	-29.200813389288353	-100.22090483633174	7.109831469031824	57.00558712014027	61.26434027951905	50.9947622846944	42.74710180114121	34.2770437365624	27.81415785241836	-32.19306939279179	-61.85937411760639	79.8977936258852	60.97432925521932	38.44984362445727	7.707152251353698	-0.18955205379889545	-1.5010109056300471	-6.261789766386529	-9.27341766078301	-13.314551184596118	-20.38623224096947	0.16134415257360965	1.4175033923266818	5.81518852556831	4.838622639310369	-5.8443866565602764	-39.435292130864575	-0.09703121923850686	-0.8178484432728621	-3.7947299394552907	-5.790949229347335	-8.852139534313004	-16.853668622291394	0.020879531384233978	0.23821931654795483	2.2930447236663825	4.839305634609647	7.074370049245862	2.6798933482702614	0.13180000000000092	-11.975642119897795	27.22057981382165	48.35875524380023	155.7110708494625	-55.50577328325349	6.047630870964621e-89	1509.7008812006022
162	0.305855408149	0.958005009436	-0.754593962266	-0.514536062564	-0.615200871308	0.955064035368	-0.333730468964	-0.339833099726	-0.335060534344	-0.254174126979	2.524823059603	0.51866456598	-0.045479375164	-1.171825532555	0.86211109822	0.543534008116	-0.895101273733	-2.1685994288367816	3.9339688059837914	0.25293826353822013	-8.445992620004775	-29.827939259275166	1.985168138397412	-33.62862871351298	-133.5573040470268	6.094816822726003	60.96531216208249	62.44633850222659	48.87376778895564	37.83080929590619	23.5378188157616	8.98909794512097	-32.486132781130834	-62.0948120316068	80.37303222202195	62.19649968285154	41.240401506129125	13.617830696120647	-0.18982328298734885	-1.5041877682519458	-6.308719613395855	-9.442442162172016	-13.944417820684075	-22.680599772246985	0.2038058595813809	1.9074006009141407	10.687917273314152	15.300548158179208	13.327371910007969	-3.1873154145356044	-0.09833979959517523	-0.8325609897256727	-3.9762504503520466	-6.361627273404165	-10.654928002646235	-22.268450453477385	0.0282615648798236	0.32152422631772953	3.2329933010726095	7.345821936287918	12.692687296457287	11.097112251252677	0.18990000000000257	-18.91817499908635	32.28621801091258	43.82499033262892	351.774988470387	-273.67103041258883	5.895810821199089e-07	0.9183773767886195
163	0.180646677536	1.263110607899	-0.747966825878	-0.776217881207	-0.303108427328	0.820134997756	-0.357145641546	-0.352266291572	-0.351523358776	-0.248428814597	2.674295486345	1.073799809763	-0.108617929356	-1.339075265809	0.88419069826	0.335918994882	-0.913698472226	-2.1663721975305377	3.9092477371556518	0.28038766912310154	-8.143257591274944	-27.46821313942056	2.152832698376629	-30.023755090441107	-106.57168137333646	7.006881392931135	59.65516428189154	61.859096454131006	48.76313662026103	37.825674793258145	23.35076160428305	7.461834015014967	-32.328764397010275	-61.72072006305972	81.29602454341895	63.561155870147644	43.21461979109779	16.49076622987724	-0.19125820051900488	-1.5191617184319188	-6.453510739009219	-9.810925631058916	-14.822783642402973	-24.624031282856436	0.16873476604629198	1.5018705184852883	6.631617008783011	6.601487328055744	-2.4859617790267245	-32.49159794016877	-0.09797740884981193	-0.8278600743939277	-3.8908723023219336	-6.029620721611767	-9.386281825942392	-17.84538405846939	0.022757012837078205	0.2599560857409339	2.5653948149086157	5.6412466580144445	9.162225504875936	6.534192291344668	0.14790000000000136	-13.34242530608009	28.759179872985428	51.184029078339215	263.01461289758754	-157.10520492719766	6.413145700309428e-51	778.5429663756897
164	-0.273817850095	-1.004371806017	-0.781724309498	-0.503847908082	-0.698184205455	0.912055774182	-0.332339689324	-0.331583912749	-0.329070582234	-0.24243501632	2.350940197441	0.875951280977	0.028018787729	-0.91689763857	0.77291849655	0.382881408332	-0.834049275696	-2.217568020484629	3.866241352891299	0.2731554122125643	-8.162821479483924	-28.065559146384047	2.0034907692818855	-30.030826067736932	-101.952418789271	7.07458459854659	57.860257847849084	61.38830555875793	50.11836327598181	41.06618247041932	31.224965116332044	24.27998910984168	-32.18788932905175	-61.65985727352964	80.90124311329541	62.84944076557143	42.16042797940511	15.423006741872765	-0.19055760793816504	-1.5123555616043547	-6.411206198648392	-9.774325821520415	-15.056103939235344	-26.48487274864047	0.18416893716376162	1.6777256354387688	8.299499492577944	10.06649205376108	3.66383466713197	-20.939179683664673	-0.10286154390711495	-0.8818172017077186	-4.513163032644079	-7.879658623781755	-14.875996534688372	-34.20662591715604	0.026179615452978887	0.29739597963492326	2.9298678559819398	6.459253251605536	10.482850606602602	7.524614327659385	0.13370000000000098	-12.122055479203324	28.046750855735908	54.1984922839089	216.89771364784892	-101.3564426905813	1.5084443474777696e-78	99.58454804994625
165	0.360031686269	1.673631493924	-0.737966807482	-0.570231819365	-0.553672261491	0.899204367467	-0.346949466676	-0.341959932712	-0.342151801411	-0.242221646242	2.526846984428	0.403641937227	-0.049702026486	-1.078501633772	0.941054227517	0.187005977741	-0.899833311851	-2.2823930202333305	3.872520450075898	0.29836298769220426	-8.746260447793016	-29.472730414525255	2.1654701493320356	-33.56723878580486	-128.74133343026392	6.672731189113494	61.258458611277575	62.744295823537705	49.43370024031951	38.714203354685885	25.125209269997647	11.823200441031675	-32.16165377246893	-61.92275240066816	79.45923427977735	60.230500104294684	37.214425709831225	4.953969775414475	-0.19026915888175897	-1.508915002058394	-6.357963169184121	-9.57871626774939	-14.31963686339631	-23.717857360288942	0.21032892252071858	1.9847724980253116	11.529712208487856	17.167622203056244	16.695741240439702	2.2742958588649196	-0.10100185864316187	-0.8613122534132683	-4.279200117803311	-7.193351256314478	-12.878951132783154	-28.187568891934145	0.027071462175149306	0.308189017349887	3.0873777929778004	6.972932628304117	11.927919629504519	10.149671719060137	0.16450000000000187	-16.824000152880323	29.45617050211404	41.69980642064477	269.4470030791302	-176.01735818705117	3.24592861574818	7.128490613122113
166	-0.247868159923	-2.071351893039	-0.705877913814	-0.088163186646	-1.129230251	1.187400547905	-0.333496816861	-0.330657948145	-0.335512172046	-0.234163787165	2.502150403526	1.042903927419	0.180807737887	-1.025127886715	0.724082226609	0.37098859882	-0.674800184495	-2.2438281736582755	3.9306956361942347	0.2776005595753447	-8.902142322073137	-29.449527024785255	2.1633016601519426	-33.27992571553368	-127.80234433297744	6.722585575184442	66.2987922810794	64.30174273087711	47.528617990037155	34.25414093658956	15.604804422605197	-9.155777893281648	-32.445296949862346	-62.381801183556	78.81838108828283	59.4927912456079	36.461361490767345	5.306283074018536	-0.18983780743628487	-1.5050427558643924	-6.3500135361127	-9.648262089717626	-14.890809464852435	-26.66946680892178	0.18508662958852878	1.6871931908502178	8.346073700813307	10.068754080579945	3.414880257078467	-22.002797955435273	-0.09623739591285578	-0.8108201980828699	-3.791376380650327	-5.974628660626635	-10.092224229186485	-22.275517868462536	0.027437744334541297	0.3104046985554623	3.0171642029527055	6.530955241378295	10.10950463314527	5.949968845652102	0.16010000000000174	-16.854581599795175	30.978154468634383	58.74613387381482	241.38634123069485	-88.10732194284985	47.277863486263186	80.65643601008934
167	-0.318274818187	-1.228760755508	-0.726001839857	-0.395501665401	-0.742742619264	0.965608836742	-0.346074047542	-0.338697937273	-0.341609013449	-0.230415401147	2.556089434802	0.958250397715	0.067381697807	-1.007931901963	0.71805782882	0.269960663467	-0.778896104309	-2.231881971716619	3.8672756674884856	0.2880244268235644	-8.25293636237353	-26.971730290664624	2.2475740082418816	-29.749951548257698	-105.11131597689536	7.239650631781466	62.11263804630458	62.673441331237505	47.954421634382015	35.92290848771377	19.511542216953316	0.10511153441809848	-32.15983833490025	-61.664845809496285	80.73666061632397	62.54321836617766	41.60126025845623	14.24056900568154	-0.19073189965657972	-1.5141802398234485	-6.429232768735054	-9.821776433597211	-15.178217145140877	-26.80761853562704	0.18172596874626867	1.6495434685117354	8.019690399612754	9.465614505939632	2.555350290399856	-23.098489954092155	-0.10047422042448394	-0.8559960006293779	-4.240210651952273	-7.130676181332014	-12.876226531006843	-28.69884410229134	0.025086091757434426	0.2849372827848282	2.7834628765694602	6.053673346033386	9.523608493159106	5.976624320564173	0.1380000000000011	-13.0081847197624	27.92108905439234	55.10656482963471	247.4848283452414	-114.29802924593227	8.877283845252697e-63	1.4506991575411634
168	0.035456929116	0.01145186513	-0.740980051404	-0.64125919193	-0.475731986375	0.892906948477	-0.349180074182	-0.350775580288	-0.34902417895	-0.267006963477	2.66328573744	1.052084197298	-0.119478669561	-1.294043766343	1.018035986116	0.554604082257	-0.853497053591	-2.186974346779863	3.9462017687668185	0.2524488567867774	-8.526921994390468	-29.109133199201715	2.081964086821689	-32.03115865830868	-120.10414243723467	6.639047953019016	64.36440316055446	64.02395143893644	49.1774312227976	37.372463671750054	21.464638464365443	2.7754358110485993	-32.538397547114414	-62.316805485190606	79.54290222571453	60.717650916022606	38.411525582919545	7.950762256540401	-0.1897055687132254	-1.5026927017691247	-6.281754236957118	-9.33544807810988	-13.513294037070432	-21.018806728836193	0.17238528756239133	1.5430827285016064	7.009739580504737	7.369659577569263	-1.1560453350683986	-30.0530608320699	-0.09719425984328625	-0.8197292233563118	-3.8200534865776063	-5.8756647098165224	-9.13770607019655	-17.740638363170543	0.023126287886949343	0.26357031299677147	2.57921344712545	5.606645317217079	8.842356005223266	5.565501878451322	0.16540000000000188	-15.586350542454415	32.82157086988773	62.88590551459499	250.06211718856053	-126.33976390628094	9.417263745803497e-05	355.89172692997073
169	0.423254925304	0.488195676536	-0.773228801722	-0.612771707767	-0.520888895801	0.875805992746	-0.35484086196	-0.353058404826	-0.349731594206	-0.236970365434	2.784362920206	1.098685612219	-0.0472292878	-1.213284151225	0.854084431094	0.19243014371	-0.871681475568	-2.252729702829122	3.8596977281649583	0.29732123880768124	-8.335690711209343	-28.828459376968766	2.1743286781569258	-32.356768294164596	-117.63299891427474	6.918804389556972	63.11145313336276	62.907915309654115	47.235412158741944	34.295543480053844	15.703968825101862	-10.536691766130208	-32.10665269590625	-61.648731671994035	80.50228847234753	62.027107187143194	40.47144214178388	11.459448635050647	-0.1905530310213442	-1.5119783765979222	-6.392196732990634	-9.679463764038005	-14.62029197310815	-24.633189111095206	0.17144444276000087	1.5320897031602783	6.893948143592502	7.103601778483982	-1.6996171518804042	-31.259982838338008	-0.0985093104559773	-0.8342063907908535	-3.9851287423541817	-6.3629914635372185	-10.568446662663709	-21.757340313485	0.024940715766565955	0.28395557125624743	2.804989896622185	6.198632693047542	10.142841181600419	7.47988679567148	0.15010000000000145	-14.781545278836957	31.734878803043856	63.612585757465496	248.09248454067543	-108.2157019028714	5.226819749566909e-11	50.84318350831949
170	0.587846860714	3.459738666545	-0.739696454942	-0.616582469219	-0.475750262823	0.877084102725	-0.33112705136	-0.335628478142	-0.336650372726	-0.24717377455	2.396667045248	0.448483237545	-0.012952676078	-1.030282545513	0.809618582115	0.456229327712	-0.858875462451	-2.1215350525407395	3.957687224431136	0.26541190749366195	-8.988785426895767	-29.325135058137406	1.9860935801094064	-31.57369514584716	-111.26923559651047	6.93835436953587	59.390773049203816	62.467751989176215	51.37678634466766	42.73966323451274	33.63897211858335	26.571597367142314	-32.54335023821549	-61.96930075287916	81.26186228770622	63.77447360815103	43.99177801707066	18.398247742569517	-0.1914611417549301	-1.521611221760256	-6.49267264201873	-9.957607701860193	-15.387201531918675	-26.80669058467296	0.20509703874608687	1.92321474002809	10.88265666307894	15.781435404736456	14.323942753686202	-1.293394238204469	-0.10258048421231158	-0.8782427951453319	-4.452220687780666	-7.654350606736161	-14.064249531992575	-31.298154049401592	0.023718802181468424	0.27030078418440745	2.6573299234955456	5.821166918842795	9.348038609992145	6.3849768988549584	0.14890000000000142	-13.80446357084719	28.3619822339653	47.041478023864244	381.2709551170875	-286.9914304153561	1.0437633202073316e-34	0.005421044584435082
171	0.103262752575	1.069194667326	-0.718009946602	-0.539958169674	-0.566328067272	0.917059247519	-0.327732864513	-0.332497754812	-0.32647166591	-0.259557556849	2.323813506517	0.919958385112	-0.038785982324	-0.97753260476	0.956353607205	0.506237112878	-0.870696232568	-2.1898428261924243	3.9509105020844255	0.25950437702074897	-8.289924305520866	-28.16845061886533	2.047300172249114	-30.36060939613381	-107.81466593490434	6.994902935588915	63.94559109280118	65.02225387945565	53.28686789041295	44.9534000396701	36.92139922268009	30.56124837538545	-32.5467956426869	-62.34937628255273	79.43846398375683	60.55067085363742	38.12920759764814	7.669134891709001	-0.19033235626490544	-1.5095727662407064	-6.364287971621475	-9.594875412666603	-14.359127883429096	-23.811992738044164	0.17996347152134318	1.6298416874153896	7.849886178981717	9.152160536178327	2.108897269314959	-23.662281331772274	-0.10275873675282511	-0.8803408333200139	-4.481931195857139	-7.75541257023254	-14.407447992615335	-32.48518172153887	0.026035168420278587	0.2963816482382197	2.9485402454245184	6.5886333639300405	11.032051362463822	8.80549876545524	0.1418000000000012	-13.019117949889559	29.65545713326774	55.24278754087717	232.10925686408518	-125.13759305134027	4.4401179488280256e-45	347.64798042238704
172	0.610343812055	2.837992510294	-0.774999301614	-0.532977736214	-0.631676063756	0.960805555632	-0.327807915725	-0.327665632094	-0.323003541954	-0.241530500514	2.277505581675	0.699083991766	-0.015267207101	-0.972286739674	0.877032819862	0.246456319959	-0.805210039636	-2.266312749567263	3.8686971007223834	0.29108472984124345	-8.50724960569312	-29.5960720676622	2.0330557167255576	-32.03456827663261	-110.5218276603382	7.083405200019983	57.265296495559944	61.54426225505539	51.65818755208251	44.056160128977496	37.306232022561545	32.620399162553774	-32.1643561960788	-61.85017138024537	79.83681499639071	60.91803488168847	38.527329608619624	7.977848837978419	-0.19034363682637462	-1.5098465073803	-6.374050187921788	-9.640721542460685	-14.561449486542353	-24.639923312531863	0.1923439098244843	1.7729591238457347	9.278920402095034	12.216988282249202	7.705987758072384	-13.087527069397845	-0.10233264223987913	-0.8759519187294367	-4.444886009880078	-7.676571094198535	-14.27665938317225	-32.36376879212174	0.023755514299086077	0.27011056445239157	2.6258903232770265	5.660488805127346	8.730155978906051	4.930608341664601	0.14320000000000124	-13.256429304645936	30.47714180828781	56.96612095263412	441.31770793209466	-334.7100562392379	9.626648102169106e-35	21.839620841228413
173	-0.453008362049	-3.34748146208	-0.760815717945	-0.174045099165	-1.06885943959	1.120104260082	-0.335773711539	-0.333140844305	-0.331153914783	-0.223183553789	2.539421931547	0.79407493204	0.114129612144	-0.916204251937	0.602120012555	0.300136902543	-0.655964049909	-2.2404117181050887	3.8676797567784575	0.2843660352178851	-8.214354553052004	-28.70297986640125	2.105534363388454	-31.701392529893734	-113.58630122865907	6.933311454144736	64.47154151238055	63.4007429025948	47.075789086707545	33.90083969617116	15.288119519306985	-9.606504251283692	-32.175316264675786	-61.7386974410626	80.51381738291379	62.26514912253863	41.40211035065798	14.708847577585521	-0.18911327794081303	-1.497274298406416	-6.265258941029674	-9.403756491031192	-14.180233632860745	-24.545362743533158	0.19711575965743638	1.8270498480936148	9.765902673306607	13.128645130805424	8.995522961864921	-11.547056996511758	-0.09924889481157148	-0.8434896978584042	-4.140866816567788	-6.9423492010758	-12.6830764716886	-29.126287590983008	0.025114806508860155	0.28407309968201877	2.716055472876293	5.724062917716327	8.291328846372442	3.0666751673398327	0.14640000000000133	-14.268329716013184	30.985823756765438	66.98770646180053	205.97256433304304	-45.02905535110788	6.585167072044566e-21	1559.385375929242
174	-0.785471974932	-2.814667613781	-0.718776923019	-0.442974621625	-0.697335501471	1.040961083512	-0.336979111697	-0.339653118586	-0.338495139854	-0.266982140811	2.492539049662	1.037465136577	-0.040315903546	-1.101949955027	1.000206246697	0.618714385636	-0.757027068533	-2.275972302372114	3.858660599367104	0.2410567275272043	-8.388759529905403	-27.235754992701203	2.1775171510856284	-29.669423546026554	-107.94815823122453	6.999217730453078	66.09645223794351	65.05577024522663	50.253708516045	38.9569915397283	24.586209392547502	10.140660487644608	-32.22397959036815	-62.04344245208266	79.2090347079466	59.887011512956185	36.817925651436305	4.761974106570336	-0.1893913617302424	-1.4995477164580633	-6.2577084868189585	-9.294176646825647	-13.508712561014095	-21.400630262859824	0.17694509216435106	1.5947854124259453	7.490690483945445	8.352852138213379	0.5527413781361251	-26.913339455318027	-0.09905597955931117	-0.8404979598119269	-4.069102502655651	-6.6414728973207575	-11.498397841633867	-24.78423673581899	0.02295921201899594	0.2609867866800565	2.516089447522846	5.34846497538923	7.954926243994393	3.5494919075939677	0.14650000000000135	-13.850910417356461	30.531194555261443	60.86432379276869	237.6305209828735	-105.70583235789483	3.2456504373193086e-46	6.152239153666917
175	0.276048896702	1.755819045036	-0.773744319834	-0.553713772797	-0.630648355863	0.90158535227	-0.345609217459	-0.34698790879	-0.349139536652	-0.263436530403	2.636537584355	0.930906317912	0.035266128703	-1.186920752046	0.960178296368	0.564212549302	-0.80022531708	-2.2019829394397763	3.927121126388996	0.2505562994212525	-8.574517030950364	-27.679909759692613	2.2430524251984676	-30.538334509840727	-114.20238236157661	7.0980252374097486	62.785278452182745	63.04546939751176	48.202863969275406	36.13903437159307	19.63060871388292	-0.2703875320621797	-32.47012117913694	-62.23542940787865	79.59995134623469	60.80460286663134	38.66501264998416	8.728155778186592	-0.1912340659762413	-1.5194964328705816	-6.483981289333757	-9.970519178668393	-15.57350193115093	-27.877434185860825	0.18020203817593947	1.6322077204117742	7.857627627791218	9.137413328629965	2.0008185864912527	-24.062815199687243	-0.09812744465730523	-0.8303102477646865	-3.9543823562468545	-6.306249412629423	-10.52409070740313	-21.978884115214324	0.023251476450822275	0.26437190297069024	2.5587145465519003	5.474707970129404	8.286256957540097	4.178198998033202	0.14620000000000133	-14.652666195151353	29.698430790484004	54.55566749238931	233.62587657974154	-106.46870106391944	4.472726763388401e-21	63.75108154541036
176	0.288836462412	1.374447613681	-0.716894079858	-0.457082573398	-0.678633748883	0.964917811743	-0.345550075444	-0.338812790969	-0.342348403165	-0.236829061841	2.523449675061	0.773602351475	0.012141412195	-1.053503707674	0.806694176208	0.26108959476	-0.782907475702	-2.231908112161442	3.8950981856209808	0.29010000207581116	-8.723685004559897	-28.91047655057736	2.167713458551583	-31.970800558978834	-115.50909822242859	7.054563346997234	60.347551899657994	61.99928671564844	48.28758668856023	36.97442816304246	22.037154499855053	6.15085743707728	-32.267464923975766	-61.91458584038171	80.08585702786894	61.46810759663275	39.65064397946231	10.400098563786232	-0.1903849444775663	-1.5103077044234974	-6.3801006188984815	-9.661621574021	-14.638771925229113	-24.936021718969073	0.18952521802781525	1.7401083997172668	8.940980441353048	11.4778492454817	6.330750850395821	-15.692569447553891	-0.10026330272725882	-0.8535554451374555	-4.2073605780975845	-7.0222790646262965	-12.519530592508229	-27.52424639802206	0.023847023916575942	0.2711061440769719	2.634990603035379	5.678060184896222	8.744287763946957	4.895596782904587	0.1423000000000012	-14.237225187301574	28.789795794542243	51.70840207281774	236.9848002285095	-116.3686490044631	1.3418192697399016e-15	1394.8089562291625
177	0.359312446548	1.949113705076	-0.726575771578	-0.530181618852	-0.64934219023	0.969903403478	-0.342731818826	-0.343091335302	-0.344285615964	-0.266283907605	2.51939402193	0.718832381604	-0.065877698225	-0.986641668844	0.978994788423	0.595111683287	-0.874361261372	-2.190374209439595	3.9498729183949286	0.2469101488370504	-8.896797559268883	-29.63498647474195	2.08768602013118	-32.89098644675212	-124.75345473252935	6.730051014256449	63.6591147894987	63.88799479956632	49.79760671505052	38.76130069360949	24.74063086764033	10.861063788385227	-32.563098287711945	-62.38918300519933	79.35363228514534	60.46626832607149	38.15295533005617	7.711414822073828	-0.18946396702920457	-1.5003355819520463	-6.266768581075688	-9.321719881582567	-13.594942342976896	-21.671494721625365	0.19115115284960726	1.7591165896683443	9.139029442890532	11.916344507554287	7.160654935048379	-14.086186925366475	-0.1020892874350485	-0.8732962003272109	-4.415920362250809	-7.5952883501400645	-14.054493215389995	-31.738305469707612	0.027112320968285676	0.30834094353499025	3.073621593576996	6.894207098949953	11.613855815921388	9.456667117966727	0.15910000000000168	-16.120129602083292	31.8650095175391	58.423376822968756	314.5326385106951	-190.468101697375	0.05629407985338618	0.7899293898740051
178	0.164740903235	0.69690605486	-0.760157987665	-0.395622494386	-0.77347201024	0.976416478227	-0.343419461672	-0.343885592647	-0.346430072873	-0.23631858604	2.642898878422	1.084512253088	0.072504444713	-1.158264987959	0.706752386556	0.401644938331	-0.814139595381	-2.159479206107142	3.938986039395071	0.2728556422483671	-8.669953847908692	-27.993953498328285	2.2087882931632903	-31.510104783160887	-119.09405839057143	6.910398219768527	67.09548178874863	64.89941709231277	48.33269041807695	35.32197887288434	17.09919914401255	-7.13682391620863	-32.46764445717599	-61.996741970957046	80.77761663292462	62.92967987493975	42.62900429541156	16.663891778030088	-0.1906139188133579	-1.5130032211239288	-6.42028336551302	-9.805989994998512	-15.170386791425202	-26.90740265595719	0.1765220434556438	1.5895026542746027	7.421599769663775	8.16994545621624	0.12267212407264423	-27.984904507868137	-0.09701814030601531	-0.8185480446263348	-3.840448538137418	-6.02092656774757	-9.872640896572374	-20.65617088026321	0.027259078993356226	0.3094887130923923	3.0614822223422546	6.794937821837223	11.174859660860859	8.432560186977955	0.1549000000000016	-15.7181658889781	29.343335464676443	52.50926692015727	303.62086784285503	-168.04698719397916	5.565230073169585e-07	390.21881191738686
179	0.224236760225	0.830527617736	-0.750085112906	-0.386548196055	-0.803783738394	1.035376389846	-0.342554347297	-0.344095469034	-0.347982273897	-0.259178248627	2.664666325445	0.91215084887	0.07836119943	-0.867918458898	0.891069439422	0.62313723968	-0.794722331289	-2.205233694501918	3.922478090669903	0.24181507161151264	-8.830226918180568	-28.783373601736308	2.190097620489379	-31.92636313290182	-118.70183970880286	7.059674159278855	65.12681721117285	63.816181008333814	47.47530292263456	34.32364439376569	15.628592979695636	-10.118865656258421	-32.46633067346441	-62.24106198958475	79.58669612281798	60.84928887201356	38.96404439155885	9.424306506309922	-0.19065387379411158	-1.5134097778157884	-6.423722268258685	-9.813245866673991	-15.181095515350002	-26.90540904652235	0.18466946887236166	1.6833300777996667	8.347864397454419	10.155052383415898	3.7872231977044497	-20.789780519854002	-0.10268349549480779	-0.8800845676919951	-4.5033409612577	-7.874333540892806	-14.940277665361025	-34.63253683599454	0.026605585396402124	0.301972465116266	2.9698558165093014	6.533716710831518	10.540485764806029	7.4042513597316155	0.14430000000000126	-14.891645370426119	31.89767052351024	70.07349907554733	268.8239217386417	-101.14964383311218	1.6268896426904591e-09	30.09934681925818
180	0.391246355252	1.428884021311	-0.740175032871	-0.389220820914	-0.752522129836	1.067656972452	-0.334368866604	-0.337969326086	-0.330330888333	-0.256749780363	2.548357585527	0.614233192442	0.024489315992	-1.207980974186	0.930030585346	0.518246472541	-0.761610107623	-2.235857008520789	3.9189924242616048	0.25720028364414066	-8.09321233552402	-28.603685284448343	2.1740572573673185	-32.19192670040475	-128.00127785564828	6.541726623969799	62.09884465780539	62.666566690928995	47.96129586544219	35.9564381679095	19.636851169472994	0.573796763013108	-32.433821329637205	-62.32422337824662	78.98025214770342	59.678824376977644	36.56792664095867	4.854614324331253	-0.1900312115073617	-1.5065486576473972	-6.3404908992076265	-9.550579120993856	-14.32643612724143	-24.03711988718934	0.20103501470276638	1.874368249729407	10.31970108445223	14.456790377622934	11.712182440502133	-6.102833165346482	-0.09597227866854857	-0.8070745466440248	-3.7115587458234387	-5.646197379190036	-8.800393215735264	-17.759961357832665	0.0244516151762419	0.2776986469517097	2.6982027318164983	5.817686751549031	8.96550275335856	5.061542008798806	0.1739000000000021	-18.068672082231107	33.59420246668925	53.91687803052715	326.06459592086014	-221.57427513483813	435.99247046841833	891.4106458300538
181	0.594301278034	3.510850369019	-0.749191529453	-0.529906390931	-0.593828922842	0.901502908423	-0.353191077563	-0.350113938571	-0.351731342121	-0.242463485826	2.705969446378	0.385554271565	-0.055166599531	-1.235010728038	0.80178809238	0.370299298824	-0.786458408317	-2.192578821569036	3.90291863973798	0.2759872889935399	-8.815892055827907	-28.88674240541538	2.2368287241531677	-32.73423013339263	-128.24533284954902	6.802646046544063	67.65230779363768	65.28997778723242	48.81780413520933	35.953744346163596	17.976931637847517	-5.934756398172099	-32.32323068202422	-61.84357684119512	80.71464952699547	62.611821590575836	41.731648859135035	14.465091015505466	-0.1897513739300385	-1.5034302217482949	-6.301118403362599	-9.422462293449826	-13.8946813474157	-22.56519501975406	0.21325297718319822	2.0192676753648384	11.894570294647282	17.945287664773314	17.998763332331592	4.1335204797175535	-0.0971605857514918	-0.8196530006297899	-3.832361596768903	-5.945238549449383	-9.463442367513451	-18.984076167328748	0.022504940075600485	0.2560901510042774	2.4721276358278783	5.260837197088844	7.854656306224771	3.589259913355554	0.15690000000000165	-16.95284029019104	28.9125501982329	41.79661245552285	261.8763583769055	-152.08544322931232	59.741157127003184	143.74051192804507
182	-0.387765608776	-0.908423862659	-0.73524475161	-0.464227795763	-0.674474630476	1.003528275563	-0.331606272893	-0.332110016851	-0.331523333139	-0.247996674837	2.331853373999	1.338208246129	-0.004220833629	-1.154534770512	0.904648867815	0.346695900319	-0.801924516735	-2.24189360792965	3.912020040692915	0.2798924062629488	-8.399203557936806	-26.72439295747482	2.1974405881932837	-29.06400919027669	-102.9248985861769	7.219595195346513	65.66002042512753	65.5869815958443	52.7240888361202	43.53414308391826	33.918649619441105	26.58890109321991	-32.36225395474318	-62.18717947242331	79.25491449187999	60.06777292926116	37.10744447926888	5.533754678291351	-0.1901655481854317	-1.5079111715648368	-6.351852685099483	-9.574058232434007	-14.35798560379742	-24.00748264954139	0.16519711862894895	1.4606220644943164	6.1990183240144425	5.604618844314695	-4.540247175401261	-37.09526063896148	-0.09813389625327668	-0.8304358209688972	-3.9583987237308937	-6.325105830833193	-10.606829525518796	-22.30241466103921	0.024695451080471033	0.2807358323218946	2.7463241089070323	5.982268685334117	9.455909394969567	6.05450379762451	0.1386000000000011	-12.566592920173017	27.26947710750144	49.64683939752799	228.26997318234427	-115.54369641934586	3.181804595754619e-73	159.9959622159818
183	0.199793641483	2.689388265343	-0.737752173588	-0.612051786973	-0.526848344005	0.890056973392	-0.33632644361	-0.333756908583	-0.33906784962	-0.247005548026	2.341342231485	1.289690800515	-0.023240726777	-1.060838649493	0.794208070339	0.438238831783	-0.898159289425	-2.1721543049153333	3.8845529451905585	0.26559818149584513	-8.807230456617518	-26.682218350384836	2.1572682503804095	-28.76601679204502	-98.11728553839129	7.367645722615532	59.01098796520026	62.48245862063365	52.07023636324741	44.16526593158527	36.69452576478409	31.028560434251496	-32.26378838665285	-61.59989673479674	81.57547668127059	64.07575038291615	44.33798065116838	18.91915758850012	-0.19105460558271894	-1.5173268224663072	-6.449319511984521	-9.841530790843464	-15.084041057188946	-26.005789309788828	0.16443311676488465	1.452289366112489	6.133658134417639	5.492984401379296	-4.679275346528643	-37.21741095387527	-0.10171915345245017	-0.8690285771402988	-4.359100986361551	-7.409001735631989	-13.443493068480139	-29.694335759295036	0.026143344081398897	0.2977033137033662	2.968549001477476	6.655944322131911	11.228887082318899	9.17530582123236	0.11420000000000041	-11.566234065224556	23.74919563181553	37.26977390629424	174.2406435525339	-84.9205980295814	2.3231931195494686e-107	41.42780980577417
184	-0.282189522983	-0.42366013038	-0.751289968203	-0.526200414721	-0.577876129124	0.945623069792	-0.34830372492	-0.343131705535	-0.344056073776	-0.261996768777	2.541340839571	0.386333823565	0.033432794233	-1.018106583482	0.991830367825	0.519018441322	-0.791576422897	-2.2564566283610703	3.8785377351356347	0.25568434471401924	-8.784559780403717	-29.098106487370615	2.13759141958711	-31.88230294803619	-117.56847914921977	6.852506564930418	67.74379899909118	65.91625522709374	50.79625175767863	39.43450019624602	24.9331625698662	9.881618449613484	-32.27756349733271	-62.07086461040823	79.34395949539808	60.12411527254123	37.120546092759305	5.448739123540329	-0.1914376560861844	-1.5214922608009502	-6.497312994370785	-9.986608678359744	-15.532856152339189	-27.45788146489452	0.2129985108028191	2.0163944276313646	11.870360758623061	17.907714071885678	17.973016777909702	4.169512070146498	-0.10176808817527841	-0.8696890280501438	-4.371819763513794	-7.458547538470559	-13.629808708288534	-30.37597625581374	0.02264973681589837	0.25780189908552875	2.49522225591969	5.3325889868623495	8.052657202239875	3.9812143292849034	0.15280000000000152	-15.14975224637476	30.13747691876624	54.30158621364061	290.8853106857044	-170.3667754724775	1.0826809150576686e-09	942.6713655275976
185	0.683763461752	3.020047765069	-0.751107823052	-0.430339160165	-0.720157258669	1.038276914815	-0.340088991106	-0.337510644042	-0.333787156429	-0.255050226441	2.53488544615	0.805376522254	0.066866616017	-0.862080451548	0.908587271459	0.494525673973	-0.727215597613	-2.2358518395856075	3.902900266712556	0.25974409202456267	-8.260030974172073	-28.991290319931586	2.166576809028092	-31.425134208765236	-111.55945151932906	7.27449422185989	59.474004974859646	61.40300075899767	47.59381929614531	36.0113550861821	20.42190496306196	3.0949473862970067	-32.365738127385285	-62.167180338831294	79.37578101131594	60.307454870523706	37.64556436029424	6.935494238900618	-0.19105247052999794	-1.5175235020270816	-6.461293792605368	-9.90198584342037	-15.361780143346023	-27.19102368067864	0.18869952579266808	1.7303622585348475	8.835687862884468	11.237577697618018	5.85895686967754	-16.643428231984704	-0.10341037947471146	-0.8877620238259302	-4.576497604048077	-8.055129851607091	-15.353109960062618	-35.57536965630974	0.02209951146025808	0.2510960269370714	2.3956762599663377	5.004392173076999	7.09398356487455	1.9728902740772356	0.13010000000000088	-13.207706104735667	31.7046783314604	69.05910371803297	228.32184360775332	-80.28409119550294	1.6958695605754123e-29	5965.709278443546
186	0.34926533045	1.352187971033	-0.752391958992	-0.265932896238	-0.964388265583	1.083178551513	-0.323743518868	-0.33094898745	-0.326744537967	-0.25100710971	2.454478351857	1.015863580185	0.060269395366	-1.009006701932	0.812701825059	0.550951257704	-0.734311135192	-2.266864770089994	3.855482424989689	0.2503012630747831	-8.171427166445147	-27.44813566711695	2.2220101933200214	-30.623751140116752	-116.27205647168572	7.0207765315359	59.42511064517299	61.22966729681121	47.1367725271794	35.32483875079113	19.400836091322223	1.8842079356191912	-32.199492595990655	-61.936341464459964	79.64229419954428	60.701460729831695	38.486587896926686	8.920736053012009	-0.1890540861791823	-1.496458222199088	-6.248099722259799	-9.332035743630804	-13.883840705331645	-23.38166720647603	0.18279428412743076	1.6611132448421302	8.103285022569588	9.582210733848488	2.6091585274982076	-23.363942633160054	-0.09845266085245684	-0.8345982567014835	-4.034494152489602	-6.618780472979184	-11.70784330002558	-26.17080347711467	0.026705726066511715	0.3025352942279574	2.9482625833327125	6.402174900747774	10.004707415513321	6.1409233952136555	0.1456000000000013	-15.202858313381986	31.294761095415232	58.987865834131405	188.67818966551275	-53.71814387310359	4.701505546170763e-16	2.746879214818734
187	0.59265278601	2.724116089164	-0.71063752897	-0.667193596778	-0.405664972488	0.84565381674	-0.338883676409	-0.344935334331	-0.345690418675	-0.257498589925	2.569693611501	0.598645266315	-0.144217861314	-1.041783142505	0.967608795261	0.405531103077	-0.897334149539	-2.2519628166921417	3.8511025410582986	0.2698123881462181	-8.913235301339464	-29.14836834547184	2.089922822469402	-32.07826274221305	-116.86687800371344	6.923129452561794	58.5606769785996	61.423803612569735	48.99500916637338	38.60442009044532	25.378092146395687	12.32222584442016	-32.139104385948215	-61.73004954156628	80.2311471372319	61.501999782287406	39.34227629823382	9.329252521719072	-0.18971089902519234	-1.5026240063241643	-6.2753217004927695	-9.301561302820204	-13.352426574943053	-20.34715070684356	0.1933973549116727	1.786212247707735	9.456873785811478	12.6893966695995	8.79020989258254	-10.637716570689197	-0.10306607285581007	-0.8833059917163005	-4.497696493961127	-7.759466970556364	-14.27582316990111	-31.670571717588633	0.024155626137047446	0.2755691925948127	2.7332697715335668	6.067447826953084	10.04760680800804	7.711715228236236	0.1495000000000014	-14.498773108057152	30.600028214019574	55.763137666877476	253.92275786161585	-142.35798071517937	4.111313653035818e-13	28.530258773042007
188	-0.888886537495	-3.552918673708	-0.742223176567	-0.585673993292	-0.528325045356	0.874843416974	-0.345741649843	-0.340535603882	-0.343708869372	-0.231903679722	2.464413229658	1.336137827768	-0.077388613377	-1.166876337636	0.74740947607	0.234160410634	-0.942472062795	-2.2176366430681678	3.8483338535921296	0.29166834346282255	-8.431270566763418	-27.247998752397198	2.046578954271907	-29.984367338619453	-105.2281013210208	6.792019013517308	64.57812753628755	64.78645611277396	51.49348110288526	41.4931523756967	29.792761369460788	19.565076107101866	-32.06609077516065	-61.377101083367606	81.60916937205928	63.94849603492919	43.93115381870074	17.916485566343457	-0.18991338382966083	-1.505065946211722	-6.314361394628355	-9.44827404739182	-13.9198950902431	-22.47042919468069	0.16320662315830353	1.438349346059921	6.00112744279878	5.211123678438511	-5.205770440185374	-38.27990967208681	-0.09939857284127819	-0.8438514868430264	-4.0887569571439535	-6.6534042677293685	-11.368428038143628	-23.92463952827053	0.02888496310504025	0.32897499177049555	3.3377763230642183	7.679611280031362	13.596283740043186	12.591778728675544	0.14580000000000132	-12.83297683351522	25.695678933840444	44.029818004509366	197.01481371630177	-87.64069685430907	3.5436356129019692e-59	11.144188059490107
189	0.555009846042	2.073856033586	-0.772873293321	-0.432041296943	-0.749006769416	1.038666803359	-0.337537026134	-0.344711512311	-0.340500543596	-0.246159565045	2.632614049046	0.661973440049	0.083507739244	-1.205393192938	0.753943203205	0.521790042036	-0.794743174878	-2.213523901193504	3.847459490097581	0.2528317302195651	-8.701584032986434	-29.545015145564776	2.0900926853831003	-33.242812618637714	-128.83394199683136	6.5491167593590545	66.99789365699505	64.94103307420541	48.60687042130981	35.82806429454756	18.13241207814852	-4.549360193491809	-32.15078727760038	-61.55455718802917	81.23237306321569	63.44829577182312	43.37888951529525	17.557855588968202	-0.1911605494174111	-1.518770876813408	-6.478828391049319	-9.96276212570665	-15.578029629751821	-27.98088712659275	0.19740510690289148	1.8316842115407257	9.86852464547837	13.464209698928892	9.89295479976987	-9.3226370931654	-0.09624823647403112	-0.8101234258212121	-3.7466927966426393	-5.750300807160641	-9.10404511643484	-18.583847038474854	0.02559932947337261	0.290675015796938	2.845692494737482	6.2134416099243985	9.86413733428408	6.467734452209791	0.17200000000000207	-17.67228042243178	31.960242890635698	52.23987216496885	357.0601265372729	-242.34845368552232	4.668898790528378	13.028716836813903
190	-0.052217210873	0.382000137326	-0.749174195174	-0.485717103149	-0.669540163502	0.981290477353	-0.352183087329	-0.342873815009	-0.346285008161	-0.246779322186	2.59905098432	1.347853392641	0.0277926147	-1.116628132133	0.752968474314	0.542264407169	-0.875889784333	-2.1377380603311513	3.9282954404437165	0.2520482275612185	-8.362739517162534	-28.094554985058227	2.130056546308304	-31.159186068647372	-114.03279704271856	6.895039628728415	61.72216514762675	62.49820240329752	47.923038891648396	35.94652142176518	19.582169624385138	0.13571169782519743	-32.45565290223802	-61.85385923329374	81.40247345115067	64.03551987636142	44.67628071414998	19.71543422588551	-0.19079006386517686	-1.5146690577137867	-6.428358616674102	-9.802313733321542	-15.053259596354055	-26.19402124635497	0.16472976755195284	1.4552820074785104	6.147239053152499	5.49278136149304	-4.753152280201505	-37.53409234390905	-0.09907604216645201	-0.8406890725293746	-4.069844759609708	-6.639697490083956	-11.477519943586714	-24.67251747608515	0.028134714295632326	0.31988904298521564	3.2043383515973547	7.24199631985584	12.374817811546466	10.50540533305043	0.14890000000000142	-14.25227870944352	29.377240170599826	57.90996970868901	271.523320761867	-130.96002515861852	1.944167486987856e-19	1218.9629330733067
191	0.21829849566	2.892998469881	-0.758097991847	-0.531849021543	-0.614275968292	0.981931034438	-0.329156273006	-0.329424267732	-0.332509307992	-0.245577716877	2.300107441859	0.579932206209	-0.006329091981	-1.263197749697	0.76485251572	0.486764014162	-0.844902133571	-2.147597958272225	3.919421235936315	0.25983222327712796	-8.711425087486768	-27.161237565733774	2.128938637172015	-29.978399603527112	-113.51461058815228	6.799941577925555	59.0675867339937	62.450072278135515	51.90559516660031	43.9281349898642	36.4580931066305	31.13801163724885	-32.40928789557995	-61.80141896960386	81.39483810246844	63.941070876430935	44.35244379985264	19.199518939126794	-0.19065330274529646	-1.5130956316749598	-6.406294755008166	-9.7253208701967	-14.77500768780742	-25.169888675703785	0.19931207024703346	1.854591253212727	10.132079599996896	14.089008656737732	11.154113109728213	-6.844867669888166	-0.09635387281082809	-0.8109261401468756	-3.739684853748727	-5.688776910352001	-8.775049366563108	-17.26812528488616	0.025451502890635698	0.2894959772599276	2.856378810953234	6.305501018023828	10.280195832287442	7.489534264760092	0.16760000000000194	-15.567257460120528	25.103946018956734	23.670670495588766	277.5838743089485	-217.1300313237157	2.7677718186177278e-21	489.3485227571881
192	0.447891070641	3.191360191344	-0.732778559731	-0.388164024233	-0.786669641727	1.037516427884	-0.325758354948	-0.328591121812	-0.325758720959	-0.234561927473	2.294079883579	0.48565596416	-0.012699066502	-1.081631487895	0.789322400723	0.243951062708	-0.727841667947	-2.2693188176223265	3.863027780142653	0.2912485494904971	-8.587635629307345	-27.86021227099085	2.22471926379721	-31.043317795123578	-115.66226038878575	7.090086155777118	63.73325648176642	64.51413249113516	51.91414983448116	42.67405482224216	32.95427486262145	26.009675320795147	-32.142400561299624	-61.81187894749404	79.92764943579088	61.10007742336113	38.96540792910595	9.144031129704011	-0.18915462700325802	-1.4972050471884595	-6.241105327640533	-9.270692514219226	-13.539742424294062	-21.824993106096876	0.21063503923455362	1.987469073699809	11.516339727652735	17.04968889012482	16.269438900114142	1.2158318532398986	-0.09864944777004163	-0.8363018577561281	-4.033596211525007	-6.5669492935291665	-11.385794304874251	-24.753382925550977	0.0231461462385796	0.2627610266257734	2.5199412897152116	5.316885197803993	7.745017054319623	2.9270317189616804	0.13940000000000113	-14.77817504264828	27.29431144815951	37.24761650460378	390.7734687204543	-305.1430603191171	6.828704221115635e-17	40.94794948525128
193	0.752219055591	3.264642150227	-0.769815973182	-0.522704977951	-0.653326147423	0.943229466236	-0.352552112988	-0.343231133068	-0.346283938861	-0.256045676135	2.625216599002	1.429000044926	0.0130758714	-1.243871748704	0.959992053623	0.41321249071	-0.771429351067	-2.220095324023087	3.9437511577819047	0.2723138942418316	-8.594715410447483	-29.29094829553471	2.207827394807909	-32.36458550079579	-119.10161492974615	7.132539581132108	58.08240461166633	60.5262395614906	46.713991010117084	34.79697863006288	18.22516090311664	-2.0101942076129564	-32.50086513083961	-62.397500336476504	78.97180740081862	59.693761570019824	36.52843584384495	4.574445667700365	-0.1906762980620059	-1.5134868763869527	-6.417136292729605	-9.774277272443669	-14.988156090644791	-26.051084386549803	0.16180988741552382	1.4221557227819819	5.83470832148782	4.832643572633679	-5.974785851515329	-39.967385357417456	-0.0965087769801244	-0.8127234979028773	-3.764282812886351	-5.7716251574991935	-9.05420806075358	-18.130770704518472	0.022482795095623606	0.2555978165603593	2.454981527819321	5.18520376710531	7.5836504825028515	2.9470774799209947	0.14260000000000123	-14.610085682932375	31.53381392470969	64.13595366878772	302.2881063915696	-153.51017568363463	3.039632845478543e-08	230.5736293255422
194	-0.87700998881	-3.793150193827	-0.71375965277	-0.580152876367	-0.545500949558	0.930388951977	-0.356712059511	-0.348738110474	-0.350569717429	-0.253902847282	2.665657044202	1.375033570318	-0.084867004627	-1.242196896481	0.856649153547	0.493445120756	-0.887896772866	-2.2120196895512243	3.857763255155831	0.2573582097143208	-8.235706439379248	-28.4199225723021	2.038512192884787	-31.343760690795023	-114.721869706299	6.573445047188654	62.00043491296252	62.66278253238842	48.03135591886542	35.99486393585966	19.39661385067609	-1.0442039165164443	-32.18254759622047	-61.62454454731481	81.0155668118952	63.00540728779042	42.342373489216556	15.304248375203935	-0.18982987155720843	-1.5040957340658698	-6.30038835333096	-9.398803141141684	-13.738950069373582	-21.81900902195017	0.16193337064732233	1.4239692018023473	5.867776857347176	4.933497035233341	-5.709834758966417	-39.26168325205123	-0.09768151545634719	-0.8251720975468404	-3.8858299138651624	-6.079902446865057	-9.776118570144167	-19.631074247856453	0.026115089953710677	0.2973794601802502	2.9645222294956626	6.643807228278979	11.196122924255285	9.116015988701664	0.15700000000000164	-14.525346973867245	30.784246162354705	61.97408153161741	251.521318454484	-112.4508613147513	1.070713267768164e-17	234.51416205501394
195	0.650711791431	2.775049398469	-0.759955387921	-0.381981314795	-0.808978771158	1.071129339081	-0.332196630523	-0.336318353519	-0.328626093882	-0.229714314812	2.483837249466	0.992649174812	0.071994171487	-1.191338500413	0.64899066703	0.334215190203	-0.844277829808	-2.2114155567298854	3.8538448550981292	0.2789730166765471	-8.17439178896186	-28.156061460220315	2.1530982820947084	-32.09236795280475	-123.42891556730348	6.713948502208104	62.96367688863918	63.28009130234648	48.795479902039006	37.24827919239168	22.14359312527535	6.375699240222892	-32.12230060154003	-61.47211857041268	81.49316243847124	63.88535660642489	44.11944174681434	19.079664250071332	-0.1905314749539389	-1.5120711486283382	-6.40788688531566	-9.764113188800996	-15.02382805410231	-26.3793771024274	0.1809151204397366	1.6399943163334973	7.916967315787891	9.229297281728913	2.0798561089251355	-24.115102707085075	-0.0959451770458578	-0.8069454609845218	-3.717632476264617	-5.682966024715685	-8.975451675551062	-18.423298994938953	0.029299243984424943	0.3326663368978216	3.3298996023742284	7.5229979720037194	12.808649995695891	10.776952528956462	0.16460000000000186	-16.53494582674457	30.090624803633048	45.2050130183907	293.7979821025482	-191.76192583239035	2.6388558097533954	400.5042888914638
196	-0.099415546759	-0.103280540062	-0.740814117474	-0.530278221837	-0.598676854758	0.949167611148	-0.327661688801	-0.333071043578	-0.326301289094	-0.261832727514	2.352631950291	0.858865017808	-0.078687625759	-1.094800490416	1.003637137708	0.486247683168	-0.886530027788	-2.2170558100931905	3.946204421525542	0.26254264865096666	-8.066651743065332	-27.68778167133232	2.091482564382608	-30.46897880438424	-114.35156203422356	6.708572493346175	61.879772499909464	63.72357465892039	51.92036663513397	43.08732781690129	33.899296628845356	26.98018460938665	-32.527799543659576	-62.446673344495885	78.86567375919374	59.517665422668905	36.202523847111514	3.849713647685469	-0.18939433254011281	-1.4995200325916598	-6.254642492836073	-9.277597227520015	-13.428079341610804	-21.05535608735923	0.1833784508682729	1.6691111507151142	8.235213890974627	9.972282746184696	3.6048937180850062	-20.78582579360147	-0.10019381758216099	-0.8526544323225408	-4.191100311790601	-6.959749094576291	-12.284451254495577	-26.673826463618457	0.027367036125209025	0.311404290106012	3.117641256591449	7.036910210294522	12.01274013221641	10.166262499621107	0.1624000000000018	-14.953212483073205	30.845870710184613	51.303101587497	245.13783924734776	-151.88505310903457	5.614080143021556e-19	155.35532395957483
197	0.624755835497	1.635823159611	-0.708818538013	-0.523284348818	-0.594973429343	0.944237678689	-0.336885285049	-0.3436092985	-0.336597811319	-0.244954532659	2.566099621129	1.14241580958	-0.06996091584	-0.968038384457	0.864714310659	0.3297172168	-0.914150352964	-2.182905731750294	3.957979913492208	0.28333855288438975	-8.348188533274433	-29.483702836974103	2.052738869591393	-32.78491517750737	-118.93817484645291	6.852849382606308	63.21925911246577	63.52374372043747	49.17885655270352	37.73481522030719	22.663475140793597	6.277050043557055	-32.52584936639882	-62.25931644322209	79.7754379499537	61.13215649582752	39.15888728277822	9.602557174585602	-0.18961121649389484	-1.5018164085544312	-6.278495514119601	-9.343685895778096	-13.611214327105841	-21.559539761009002	0.170954901456063	1.5264488127007643	6.837392200544889	6.978195186116145	-1.946412799149269	-31.79029631667432	-0.10272318276886525	-0.880008787122629	-4.480740314804288	-7.758115235858761	-14.436774355275013	-32.63761591722212	0.028729199322985052	0.32703804845495277	3.3067254702260738	7.5714875593669335	13.276301836388825	12.0263311139201	0.14710000000000134	-14.53016529954688	32.64221378258855	67.1063902438954	251.1418611846301	-113.33622575198703	1.5625238426982323e-08	15.104177603195101
198	-0.970999801795	-3.64604217712	-0.747031100947	-0.778440570113	-0.320879037098	0.788584705924	-0.359751342184	-0.350058387012	-0.354015950591	-0.238804930649	2.562063107181	0.661844025355	-0.143426879295	-1.21924181207	0.824852977706	0.237213343415	-0.997694141989	-2.125285911484199	3.959166671200447	0.29474267351456057	-8.438892908315774	-27.917843775029763	1.9906484645960902	-30.60968030480141	-109.71411673223501	6.479534891846447	65.28498329963845	65.2647244101081	52.02797626193182	42.132465305797986	30.484887875091186	19.686868590482998	-32.481062895563774	-61.84259143166074	81.52975211919012	64.14162878908706	44.44324811198227	18.681535368442237	-0.1905167155850696	-1.5112550903742528	-6.369158961119476	-9.572078874607497	-14.141870143981716	-22.648122653649363	0.18743611676592328	1.7169898109515187	8.755033630228079	11.17531192516631	6.035388059709537	-15.656604131094626	-0.10053699803262502	-0.8557505931156479	-4.196452568836413	-6.902544000955357	-11.857645593217065	-24.65620805091323	0.027085384683682164	0.3091639917486185	3.1393633222279287	7.223463223229404	12.853298858363601	12.06361782238296	0.16370000000000184	-14.000687310852122	25.372342244836858	34.765141249314695	236.43655067764212	-157.551030999491	2.967234442779423e-39	0.17436826232387817
199	0.42672971511	1.614689058066	-0.749813665756	-0.488636402555	-0.664842854236	0.927419288969	-0.328973317882	-0.332211230612	-0.328497546736	-0.246126888241	2.369732730916	1.26652672341	0.019113879202	-1.185956162093	0.936001334709	0.268196404909	-0.830950391733	-2.2755847132803497	3.891009522200487	0.289249160897112	-8.384090296984073	-28.17326909326373	2.1559132961426664	-31.135793030350662	-113.45012230698349	7.0390826864376645	59.24021011168342	62.07597198691948	50.299299399500796	40.946278504175254	30.472908211788553	22.567952080296465	-32.26048039828792	-62.11845632719575	79.04282412756292	59.597028994126546	36.15451771089682	3.216896714459323	-0.19058471202264773	-1.5125183258300727	-6.407257909968052	-9.747886288255952	-14.920594908751264	-25.88206295969978	0.16754812117547804	1.4872791969411183	6.449152737788083	6.127767995775096	-3.5888180144364967	-35.23560248090599	-0.0976178961673883	-0.8248082804011855	-3.896553741762571	-6.148265898408211	-10.107821568593018	-20.931575395306634	0.02579122663698804	0.29317494895013	2.8901436158233764	6.374306335921467	10.361879170230486	7.472123166580054	0.1449000000000013	-14.139693869681205	29.404116193734936	50.28380672095418	248.83440469774385	-140.82778951074712	2.800960685740018e-21	5316.241706529766
200	-0.611944059272	-2.981512106013	-0.750125997345	-0.42829566174	-0.731901413093	1.015363309361	-0.343147654065	-0.339535832554	-0.343404856905	-0.236183039066	2.591181590527	1.015507677124	-0.00918721451	-1.171676417564	0.758377653209	0.311465759128	-0.817761762301	-2.238656056804459	3.863193026417235	0.28256608533860916	-8.21770058273704	-26.968926615090673	2.1946184063450453	-30.13890791894538	-111.65550731658912	6.827873204444526	59.1542236755862	61.03507382218129	46.821050907437645	34.721802901799116	17.88813408022744	-2.8198751968976996	-32.158814905688374	-61.69857839751118	80.5608280938775	62.22315948898268	40.998175999098294	13.181374969372053	-0.18960568856255358	-1.5020028149052098	-6.291651066698119	-9.41158849699121	-13.929161937612125	-22.888969344262954	0.17861124642968157	1.6137142577122834	7.667609081386777	8.714192408379436	1.1769789210203654	-25.781206792046916	-0.09716807241325054	-0.8200749521786226	-3.85238348909806	-6.042622663883632	-9.888205263898326	-20.568340844506363	0.026542624325997	0.30151532199646636	2.9772297473638676	6.58684657184455	10.769242401490658	7.947793480707119	0.15800000000000167	-14.707656189434198	28.784560831667925	52.08264790161164	219.84859102041258	-94.39772264078047	2.818080962982394e-29	22.825244201558395
201	-0.597618895673	-1.506060912171	-0.741040539253	-0.493366667505	-0.632767480964	0.93500775534	-0.33289418398	-0.326828282045	-0.327130315646	-0.250237880651	2.283444073323	0.571017972071	-0.010483345583	-1.033781730747	0.923442275673	0.356192452603	-0.796917713147	-2.2896947094159508	3.8462024966137154	0.27655520462448185	-8.177119264031813	-26.934681778703393	2.1572953694045327	-29.191301695158703	-103.32885010262183	7.060329956296123	57.201646287870005	61.407576002511	51.26133345549528	43.32622806354337	35.82673119732943	30.68318850311373	-32.11250077974697	-61.85015140797537	79.5338923624806	60.30197978321336	37.2807529027293	5.589979001654304	-0.19026731979231548	-1.5090149113117273	-6.3644913254562665	-9.612242803253949	-14.476421516618688	-24.38469226492436	0.20081190760857529	1.8720977296110246	10.311186576372746	14.469586069878552	11.813439367072275	-5.774971021332687	-0.10103657337866209	-0.8618689705771143	-4.2930913912164055	-7.252188601492848	-13.11323318499416	-29.068734906127546	0.023757654805868344	0.2701960438600751	2.6296523411812522	5.6772348285952665	8.788364975521146	5.058352052097141	0.1418000000000012	-12.932573694496089	26.892362004763704	43.248400931469504	223.82637313672933	-134.360090879315	2.1848133380319368e-71	4.158324627136839
202	-0.29022354968	-1.155907555551	-0.784104196303	-0.603531877748	-0.59948509009	0.894900363593	-0.333963526324	-0.336690622849	-0.332953287913	-0.24795893242	2.397222664181	0.779722400426	-0.087736527449	-1.262917495077	0.840385867877	0.38087951457	-0.87779874092	-2.176014912339724	3.930296875737778	0.27551458397116396	-8.127941493295568	-28.00343940597827	1.9950056449898852	-30.667123890002664	-113.40555569184336	6.509856224447683	58.59962931817447	61.8683035289314	50.58254243265791	41.62590708280362	31.937878982105783	24.800961231976927	-32.430632354971955	-62.00332101620873	80.51653317956219	62.37089821943275	41.403029711709195	14.001555533613566	-0.18940798396236236	-1.4997989720735365	-6.263697257845413	-9.319949887673573	-13.616633897775834	-21.817747523782096	0.18667074497235003	1.707040072049064	8.608883880290357	10.765253888283723	5.035068855985996	-18.10890356685872	-0.09686423818813379	-0.8164904404591206	-3.8006315011463085	-5.862015071265701	-9.25604770887092	-18.506978119268638	0.02610099532037879	0.29684993166083595	2.9405807707003513	6.533014300895645	10.797311888150423	8.266917901680845	0.17270000000000207	-15.10751866778376	28.819586523621886	41.27540021397458	244.25907813510784	-165.41351316686604	1.0080494282806687e-22	42.977027092654744
203	0.278430064612	0.437091945923	-0.718804513953	-0.628219288629	-0.447270929683	0.848715495485	-0.354801681952	-0.353050648705	-0.350868857485	-0.255589064217	2.779893909311	1.042633811835	-0.037515295019	-1.16435818857	0.965178742558	0.38469660616	-0.899830750839	-2.260654213614104	3.855066525235171	0.2728703764291566	-8.391501279423492	-29.018395420438974	2.1500076449459073	-32.35806665063515	-119.61763460975078	6.829629986038648	62.096985841220686	62.48707570395943	47.26667904554211	34.57023448513873	16.374354535671767	-8.95008035705479	-32.15049197261879	-61.79859129392929	79.9642473884653	61.05003102756764	38.547010463595825	7.830086535239349	-0.1912291596637282	-1.5190681428120498	-6.462478759962375	-9.864112187455913	-15.08952362315062	-25.818916190150592	0.17263416143687077	1.5460296991954297	7.042224783789204	7.446634549252715	-0.9941022033667521	-29.686396878519364	-0.10020226279066351	-0.8523642434150064	-4.171078725879444	-6.8603647512744175	-11.850837669413675	-24.98162340055773	0.025225545524538807	0.28757619953710367	2.8655863201297604	6.412086723144405	10.790066110770285	8.739410078296071	0.15010000000000145	-14.982693622965307	32.12462037140767	63.992758066241706	197.10982920805148	-60.06922088801376	2.7385114881308764e-05	1168.1672711260014
204	-0.065195122279	0.526422836958	-0.69529982045	-0.534544082927	-0.541150926336	0.945488037892	-0.346938922231	-0.343695266237	-0.348887139615	-0.230498140558	2.553877673981	0.476708714737	-0.070194029821	-1.1094847624	0.726908079686	0.248902754101	-0.797104033698	-2.2006960450291695	3.8677427006659775	0.29037081285881977	-8.929209266100964	-28.021139318181692	2.1621032166698955	-30.85761592591423	-109.74616301564193	7.035259898977075	65.43606867034708	64.77295709905285	50.18838030468902	38.91760523251625	24.382082438792985	9.078294968483332	-32.14475686750738	-61.47093292790733	81.57429856056667	63.96119718216211	44.01590712076441	18.1436817058427	-0.1899549106889801	-1.5053880472988952	-6.3123265850761205	-9.427578026371364	-13.800426497963045	-21.924504276151144	0.20510899085248666	1.9232704874695437	10.879234707151216	15.765092842397543	14.271617141975943	-1.4234308142876324	-0.10034349187846309	-0.8540861289945146	-4.1981078829704765	-6.958392238161973	-12.205340308023708	-26.22939960482187	0.02222832954509167	0.25326669610926145	2.4544137880827037	5.249479572761423	7.945919772119194	3.9698637011686593	0.14680000000000135	-13.853065761641833	26.708868335754964	43.88459927960775	311.8254180176068	-206.06573830589622	1.8858752595766222e-37	41.57141164843137
205	-0.290795539282	-1.586754649594	-0.772041632923	-0.464766515717	-0.734264235103	0.908063749419	-0.33610895344	-0.338143398016	-0.338609707311	-0.226401689336	2.494569261425	0.739172483285	0.041099057513	-1.047630355078	0.68135487259	0.229070791786	-0.812143770755	-2.160740272415165	3.9422442385718712	0.2955963106814561	-8.187212144983633	-26.844499179089325	2.1519100775107267	-29.46978106706735	-103.97087592272803	7.081906003187872	60.69997887666143	62.2400574271207	48.60013546620448	37.473989746380035	23.071071778083372	8.603313588881477	-32.42508459982609	-61.89984115124217	81.03190222374815	63.34571099825969	43.34676912664105	17.613357587943938	-0.19044538584508633	-1.5112137361484947	-6.401584937599347	-9.754318148017129	-15.029008603353128	-26.509655790484963	0.1923329421161077	1.7723384883864097	9.251144057581959	12.112017953355943	7.396548013611196	-13.923019060446679	-0.10000058172958998	-0.8508993544938993	-4.187252914648327	-6.986913213741852	-12.496058154805826	-27.673084206141876	0.025915342143530962	0.29427597639093683	2.8878993534481667	6.329551344770016	10.134369436230298	6.893054350098877	0.14220000000000121	-13.163915202196188	26.881225753083676	46.95454708995719	209.3871977102217	-97.10078278001873	3.1521818837026336e-68	1.3188089213986622
206	-0.018418708757	0.238064822672	-0.75113360242	-0.236426374989	-0.955144758117	1.155504886682	-0.338543310723	-0.334656838205	-0.339136752062	-0.231389273611	2.510518430799	0.64501458134	0.106301214356	-0.809214804758	0.605421929737	0.468021188804	-0.707422831364	-2.1930687206756567	3.870365648693705	0.26109804659082214	-8.900437022096211	-28.982019659519803	2.124760299815666	-31.903833464589347	-115.09087850592313	7.044753307471242	66.97853553874172	64.91317724568836	48.59287951709788	35.90200711025566	18.574109168599307	-2.5096490460714014	-32.22450012887729	-61.612329273510994	81.38549233348952	63.854312391449874	44.34540872284768	19.859184857148783	-0.18989971138684675	-1.5054509544797288	-6.342696739124014	-9.595057554931406	-14.607584605811525	-25.38414696231383	0.20415864875425224	1.910272989877294	10.661164712818852	15.123775803041255	12.713581986596463	-4.79992736675698	-0.10220380348217135	-0.8752289613693146	-4.466472313488225	-7.8093270594285995	-14.8949077879604	-34.895898831296314	0.025690858274932414	0.2910598445143815	2.8181870577424366	6.055906474933837	9.232908582209584	4.9562775159976535	0.14030000000000115	-14.308060146495482	29.03547064826231	59.07739403431128	237.0011843827491	-82.74667597685242	1.9017920750465465e-17	281.12728944588207
207	-0.16016854227	-0.000365586405	-0.744959468755	-0.629906475575	-0.466285589886	0.88903695194	-0.350930821704	-0.346383999493	-0.347940249783	-0.264793212656	2.588682407198	1.440551094258	-0.105200808144	-1.288900297487	1.057069472809	0.450755304698	-0.945428466111	-2.266699592616435	3.8802397295706497	0.26523136127462565	-8.505809334764885	-27.672197150640933	2.226863674663188	-31.20373864509438	-119.14077142142334	6.7777620075632425	63.359594914100335	63.77008718456414	49.7812154773971	38.712585191949415	24.412174952059466	9.416999474723326	-32.2675617764865	-62.09961189679542	79.12873599255936	59.688640603014704	36.1663147818029	3.2239353148191676	-0.18993878090724226	-1.5051955264350674	-6.309194258770399	-9.415189289853473	-13.7484993810793	-21.711662322050525	0.1590862414559879	1.3919070800082833	5.573663938596149	4.326149020721647	-6.800898917564599	-41.353203098263016	-0.09728016424586738	-0.8206470203529989	-3.829263462420554	-5.899659893179269	-9.19618145551983	-17.867206331052024	0.027819338476326005	0.3170376290334755	3.207674146560245	7.34812311329744	12.930810115486935	11.823207784521287	0.15690000000000165	-15.603115190404234	29.726924499145685	50.61319462932769	295.9973603574239	-176.59442678011686	3.3370935679391845e-06	901.2243682212986
208	0.277039029303	1.658218128281	-0.732351170387	-0.30265294415	-0.871347903166	1.109263785173	-0.324870208382	-0.326132863674	-0.320132961516	-0.230862629157	2.279546844571	0.936161596042	0.148892790353	-1.036836554928	0.632618556203	0.40592127628	-0.774278989336	-2.1584810156083156	3.926522813947757	0.2716411689581224	-8.30563383060121	-28.699600728708123	2.0305790338263856	-31.394527482564406	-113.11418614478032	6.8828682348373915	64.9457673395047	64.9590478372354	51.672606001717035	41.95171484149858	31.343267339924825	23.653872585798492	-32.42000020656349	-61.87910255685784	81.11597614473217	63.523526107260636	43.78050655312748	18.87886174094618	-0.19130881823118506	-1.5204701771094005	-6.502368349293773	-10.04416082177043	-15.868875048054921	-29.059202787800125	0.1850964994018923	1.688141491065032	8.39065396749863	10.236313649127018	3.9091566701762743	-20.61640511412383	-0.09862374151257064	-0.8362201059705817	-4.041529635467819	-6.611935365102452	-11.593129668059744	-25.573623481096266	0.027256334317338374	0.30920306606648185	3.0455234997648284	6.718080865161354	10.89081864689942	7.8078751705384235	0.14670000000000133	-14.326032537226558	28.461426591575183	45.87940857767893	311.49323834018975	-209.15700930980452	1.8072597475505225e-22	1129.1548011469695
209	0.168517673022	0.080809534975	-0.755485760143	-0.34455435459	-0.812382023319	1.040815825371	-0.330610650219	-0.336718997862	-0.33085136567	-0.244528576518	2.535202621042	1.363198505556	0.018063719054	-1.143772611397	0.709782240099	0.618793106278	-0.793489739738	-2.1348003056143012	3.934993367094306	0.24095225601612633	-8.219056714405523	-29.128630066085556	1.9996377851168254	-32.185163812220416	-119.29137915076662	6.615414739971272	63.737764637597785	63.44657065283438	48.22292527724247	36.011880808174915	19.401801431366657	-0.2284456785075613	-32.4993799497578	-61.936105227049424	81.27489644727673	63.93536073207547	44.78467288016421	19.83629418100589	-0.189322644798791	-1.4990919184957452	-6.265544247385484	-9.351539809029516	-13.815934312053912	-22.763899462278783	0.16664627493076112	1.476656284821004	6.333848782184574	5.85573458921627	-4.162714120370621	-36.54351889790336	-0.09680450650586643	-0.8163106031996817	-3.8201005160098322	-5.974032179950029	-9.783610144988586	-20.5439881864203	0.02724541619681169	0.309224804802995	3.053065987842215	6.75802428637032	11.045614286637683	8.158202803658051	0.1617000000000018	-15.30887701132644	33.32664892554561	69.38495395519254	288.34506503658474	-143.21347284630374	2.3806317950783403e-09	0.2739226463260131
210	0.553225628303	2.097295633859	-0.755237929397	-0.495172801643	-0.674585365932	0.900357948953	-0.340655644873	-0.348533947918	-0.344549344599	-0.259874028084	2.683317619919	1.04366009086	-0.015720903403	-0.986518678236	0.960144377968	0.493320525745	-0.878687918948	-2.2461468563205056	3.8978066626612824	0.2600091704919241	-8.489968442946658	-28.059876274603827	2.2523159721508685	-31.655572384405385	-120.65481198827487	7.037851920410596	66.54057840548712	64.70178390254144	48.41786767617493	35.56276824613562	17.5707307828045	-6.269108148974654	-32.345949747071884	-62.17474622505004	79.22086428042219	59.99388224712944	36.995678237607486	5.4849026942083645	-0.1898959518850903	-1.505165867810335	-6.328549283372866	-9.524817567638278	-14.286833925583183	-24.04033413940927	0.17627043086627397	1.5868873109027055	7.407096244523378	8.160966282102136	0.16236492919980736	-27.77592160058976	-0.101719007294266	-0.8693705115237786	-4.37772527870341	-7.498269399214677	-13.821513203198489	-31.169492398376487	0.028247097318794195	0.32110773733935133	3.2155878879432693	7.26491352006214	12.401085738663586	10.497953708951894	0.1481000000000014	-15.536389017398376	32.762255400885344	67.08653138348664	287.4617812115317	-137.50360465514	0.00013615742353520103	550.3273261570389
211	-0.532268652956	-3.656817267664	-0.739536736619	-0.537218269228	-0.596485189356	0.879748315552	-0.347380548197	-0.348781723749	-0.349182406049	-0.232009511982	2.703150093938	0.841474515612	-0.013314711481	-0.923920195832	0.713732834411	0.290184484043	-0.888967727136	-2.1300044747433375	3.960780693476541	0.2881791705425799	-8.23089401283092	-28.52704515106158	2.0047208999513675	-31.134815658469925	-108.1393360298345	6.851100677537406	63.44783388768966	63.188884798142226	47.70849120581194	35.06442218687292	17.225351756062594	-6.564395419524801	-32.508672945670234	-61.92925737796384	81.30012971597706	63.844378140496886	44.1643234777338	18.881101125859647	-0.19051765362573586	-1.5117044690396753	-6.3941231802797756	-9.698715054823824	-14.732951991318473	-25.169012507837053	0.1842412082364069	1.679012779010389	8.331163058386407	10.172650377408482	3.9573284416500103	-20.14824473892213	-0.10351993118319675	-0.8886576585063889	-4.573479824658744	-8.015832855547947	-15.137678794706437	-34.63013604510692	0.027392182037744094	0.311675655626067	3.1200517113027315	7.0413949234956945	12.015552244945775	10.156254487437593	0.1481000000000014	-13.183798881170219	30.441592832293168	67.91010103907034	236.09401043112672	-85.00469915319452	7.803147400717802e-46	0.5647629726216832
212	-0.626268806649	-2.563761546435	-0.759259879054	-0.509064839851	-0.647186585662	0.956099653287	-0.336687230931	-0.338877091996	-0.332840919093	-0.249461318477	2.438151127758	0.79979321924	-0.018333734031	-1.062815098411	0.8255518221	0.473186925758	-0.898097499489	-2.1916435453267717	3.902837088058816	0.26191610010095584	-8.162124499374356	-28.414042892525657	1.9833913087940394	-31.24394952452902	-115.56735310517328	6.488369494196435	67.23525243711178	65.99631680449791	51.82086764664828	41.45066443773988	29.262748163082268	18.631454190071093	-32.35199658713117	-61.906354154709945	80.57263525875004	62.414972466754264	41.493267035132895	14.197440097774646	-0.19012806569456128	-1.5075429459712593	-6.34932658387086	-9.57062837308911	-14.362783762150043	-24.06915511299827	0.18725897657829002	1.7138122351947145	8.675192637424606	10.90441703504806	5.280869678844951	-17.66343469566554	-0.10041788731634246	-0.8552202999029781	-4.22453244216306	-7.067896613757347	-12.63405799486597	-27.80527152659074	0.028812489982120496	0.32768194521063393	3.299366329281204	7.5128013257905	13.02210888313748	11.475847813646475	0.1661000000000019	-14.863869633974241	29.961279650637103	51.45865077699431	224.1548974277023	-122.61987230343699	9.41511624999035e-16	99.39551050483945
213	-0.766660279248	-2.53380512201	-0.789865970247	-0.439313731941	-0.747671775894	0.983618584057	-0.333020655182	-0.33083192932	-0.332459280707	-0.258395773314	2.353490288454	1.03631816503	0.089240417902	-1.156545995786	0.875557573023	0.640787260884	-0.753960001735	-2.1806320501293044	3.9297376056175493	0.23892311343514877	-8.477997602180732	-28.083638107388552	2.0209524947161843	-30.057738696843238	-107.45001049682162	6.859135116803191	61.39902153049184	63.12027667745987	50.60549781184943	40.93774489950095	30.039692050249208	21.811886018727197	-32.49349541174505	-62.17425755593018	80.06134442516584	61.728954705634074	40.637287010781904	12.371503041874748	-0.19116648033170205	-1.5189205827431165	-6.484328480526821	-9.98879537367601	-15.693205280016334	-28.46476316500777	0.17795983687591346	1.6060482928416036	7.585118604756226	8.523243323123582	0.7869970407645772	-26.638629522649772	-0.09738624354562032	-0.8225416592370085	-3.883221713727571	-6.139681538089116	-10.191679448683198	-21.472588691472787	0.02364180737035613	0.26838582736965544	2.5850968614824037	5.496062678042495	8.173581440053665	3.6758016342378177	0.14760000000000137	-13.357923740767992	28.02424928882882	50.08974214641147	226.22363661136262	-113.96405021929728	1.721420503625646e-47	25.772631069831846
214	0.459866111856	2.480331068402	-0.711801005877	-0.612025266749	-0.477669880036	0.953036082505	-0.331456863162	-0.335807123704	-0.330811715307	-0.253952362891	2.404546584973	1.140803472086	-0.098733549641	-0.993351399846	0.908090316306	0.430860808606	-0.948680065623	-2.205153310976358	3.896931162205542	0.2676270765092877	-8.161390887916369	-27.756914481243484	2.0784992572885583	-30.34867942056983	-107.56135640878094	7.032216666389275	57.47950299552098	61.37773953821396	50.62477272904858	41.952672199290184	32.64403901500669	25.545815229503887	-32.31918591717747	-61.904466744004544	80.37050896235459	61.95619223263253	40.421985071436595	11.762474304338376	-0.19010033618497837	-1.5068363806673306	-6.3229900556133805	-9.4441038924604	-13.789385313284644	-21.686488565215473	0.169056937966226	1.5051782313894897	6.648608100851872	6.607940080825591	-2.5514082359969494	-32.80680490798746	-0.10328625909742216	-0.8858532897507181	-4.531918577145933	-7.872191007018528	-14.647682031667737	-32.933483277891	0.028171992449524053	0.3211186553656424	3.2586210383204643	7.496004510463275	13.290414247692174	12.355537921462707	0.1414000000000012	-13.050571356505248	30.06027694318559	57.53668223643576	295.58688404860425	-182.7994295686471	2.820534127017951e-45	5426.031392144025
215	0.046506192489	1.161719611076	-0.713924368365	-0.526425250413	-0.624843985066	0.941761731735	-0.345815046764	-0.344644757731	-0.344215069332	-0.256688344854	2.600902513754	0.572581454859	0.019097154572	-0.974036037442	0.849243859227	0.578394754694	-0.808063063622	-2.2051896530623676	3.8609733945447178	0.24518411759634592	-8.110322171291307	-26.741453798272495	2.2379527784439133	-29.220510368430105	-105.9453898474318	7.172402380863562	60.83795749177339	62.13431948251841	47.98841225758807	36.27296998999331	20.38531438389656	1.9964459363032998	-32.21453612804271	-61.662096179727726	81.02811141290628	63.112899809255225	42.73670794003298	15.923661879170432	-0.19106497731636998	-1.51754246114026	-6.4564595794108754	-9.875175862201779	-15.234914610574759	-26.64666731662446	0.19980999347396858	1.8604407793504374	10.19336251672821	14.22167039535939	11.388697559222841	-6.457529536761877	-0.10246763859755448	-0.8773166551995359	-4.4553636091582405	-7.69607046104526	-14.297723696450598	-32.3330662908006	0.02364095310822942	0.26895238705306534	2.6190461006338968	5.657426667239206	8.770205417556129	5.07951447257252	0.14110000000000117	-13.46860728428306	29.513747010932875	58.393202024221424	256.944402893514	-126.6543377387906	1.4092795543344155e-59	0.025365627383491247
216	-0.246716887985	-2.660764085673	-0.74379964196	-0.413566270501	-0.747058859297	1.052192276349	-0.338682248177	-0.345726346899	-0.342774418526	-0.231224828687	2.681794626368	1.453657753262	-0.013253040343	-0.933861313115	0.741131228378	0.258729411124	-0.774634398947	-2.178581242668368	3.9531308354837518	0.2922128815881941	-8.111207652761907	-27.350830905076744	2.1606217240758157	-29.72247180327942	-100.50177055867834	7.361022284509923	66.40371734819686	64.48148589256833	47.895360677208835	34.718262724110936	16.038287588386005	-9.689090868769705	-32.484332481022136	-62.134307290539226	80.20168347360595	61.918011393490985	40.75773749409789	12.925160903991157	-0.18945982743891115	-1.5004070740450495	-6.27277065728224	-9.353022016772336	-13.741964108898665	-22.284843531479723	0.16244343908606396	1.4291983754746924	5.895560817171487	4.950468514298868	-5.783497541387518	-39.64706023604876	-0.10190837310346106	-0.8715749131411735	-4.407948009292477	-7.599089712879046	-14.157119748098248	-32.30843931762511	0.024719179391291576	0.28074255039410284	2.7336906774034846	5.9152190281221975	9.194955864031442	5.438752102509466	0.12270000000000066	-11.76522406772592	29.14511998862875	67.73609867730418	156.22739448058317	6.111154172667533	1.4534130936649384e-91	3.3033136754471575
217	-0.741610169776	-3.998807013035	-0.742527838219	-0.285199025213	-0.923930172447	1.099520370248	-0.335200197398	-0.336798277579	-0.339993056804	-0.242423047849	2.550224639232	0.891078364213	0.130086384364	-0.888357735759	0.827642367561	0.352820164227	-0.79610944109	-2.2766831200636077	3.884031934813976	0.27838761336778184	-8.467705968229764	-27.448988118408526	2.2152640586347316	-30.751241908074835	-114.35894725371142	6.9522769642449935	63.78311808319877	63.26475453352533	47.5692327043211	34.889041312428915	17.26844317926377	-4.967131509308624	-32.26066074964003	-62.12276076758586	79.05270688565979	59.6751759199901	36.48281905940262	4.7047773622470865	-0.1906276221963288	-1.5132801276665324	-6.429177413076186	-9.847277473909399	-15.35196659966412	-27.665970547347957	0.18825841069791163	1.7245224713956488	8.74593928764729	10.980663576015811	5.223220456610408	-18.221459002534903	-0.10119150060419067	-0.8641990767577088	-4.346481220026348	-7.47213584263835	-13.968376710011965	-32.247774716087726	0.029152640936547757	0.33060417237200374	3.2861856009158585	7.3517073318169315	12.255159636396598	9.697430806190658	0.14990000000000142	-14.724827878971414	29.696280728173186	60.05265501192438	216.04225315283088	-66.21637275091418	8.493151959775765e-19	790.4977115952125
218	-0.082974650444	1.445447700545	-0.722726591445	-0.364293809052	-0.783420163787	1.017610455468	-0.328921970783	-0.324495582874	-0.324339613529	-0.238681416636	2.223630759431	0.574269539375	0.043433423987	-1.173276188047	0.703646066355	0.463223235976	-0.821434876119	-2.1401112773971858	3.956822625985145	0.26474885480160354	-8.516602482099321	-27.696375410345528	2.1107228336416424	-30.905003319160578	-119.64633616233755	6.588699952061877	65.36868606914989	65.67335423165095	53.50500588163756	45.1167354511417	37.36348330651711	31.756685625456974	-32.549740499195714	-62.081743238331256	80.80336220589417	63.06375322074598	42.98184881022564	17.326436227076698	-0.1900628771462484	-1.5069947973097708	-6.350319125698391	-9.592714809616595	-14.505667628710238	-24.76567852466633	0.20458185756347455	1.9159338072863967	10.750940392231344	15.380236888581209	13.321871754698522	-3.49272601674162	-0.09651590965363863	-0.8130477993330946	-3.7792015484293437	-5.844656336984148	-9.375936718740252	-19.329574018488408	0.027976308079468874	0.31772637596310455	3.1611130191323435	7.075953206857693	11.841635579113523	9.46217661990061	0.170000000000002	-16.698985374029526	25.288575093448394	20.890724711076125	331.0224587234736	-269.1870229820543	8.83566603258285e-06	231.69922391469106
219	-0.437263861821	-2.99015852219	-0.728821243048	-0.4682360685	-0.662524857895	0.981434794421	-0.339899673231	-0.335558521235	-0.337793363434	-0.237743441163	2.479762766646	0.648959253415	0.018929018447	-1.15260025736	0.875378061002	0.205349395024	-0.828492133091	-2.264947019241886	3.89038955105443	0.2967923181440535	-8.507591403166456	-29.50527462519095	2.019094688498098	-32.77407437074734	-121.5740431800768	6.441999670956251	57.14394373791428	60.44427954706901	47.92616457190331	37.251419651443044	23.52097644060787	10.281448758736635	-32.2364593097761	-62.007853979936414	79.46528263799746	60.34156179255235	37.560645348364574	6.0017816979161	-0.1906318665838979	-1.512926025575041	-6.407281791600328	-9.736170018611713	-14.83998682577808	-25.483540381261896	0.19645189429136875	1.8209420162128476	9.77469734078732	13.295989629704334	9.677628880506534	-9.517559947562413	-0.0982894595770831	-0.8320893158138194	-3.974631524762996	-6.366509255838413	-10.705091864387633	-22.51876981938829	0.025814941196564987	0.2935194427504217	2.8977148449800683	6.403966258265661	10.458595688492625	7.671118890795248	0.1736000000000021	-16.099270194562045	30.00251937383474	47.7191120100168	285.3895403085026	-186.39783056557567	0.0004192224332345029	17.63256313293778
220	0.911777034051	3.673178695692	-0.730272433666	-0.574215226529	-0.528810994183	0.899345677098	-0.351825439219	-0.347733771556	-0.347028867139	-0.23988325067	2.697077361878	0.66417473998	-0.099598219129	-1.055978736858	0.871802871902	0.224277948971	-0.825909957914	-2.2703153219202568	3.8458368801629987	0.29297061450210565	-8.63562014141269	-29.463065032093986	2.201050702411003	-33.0168101208571	-121.4100433982202	7.035214527582588	59.98497041255427	61.49700892648608	47.07486991081554	34.83823176606617	17.58003923401828	-4.881325785224333	-32.065927771661016	-61.64436557423624	80.29239761116517	61.60036171208041	39.6139431321532	9.766792031464334	-0.18951069037792978	-1.5006786946030235	-6.26326063865224	-9.291644768904561	-13.425250652311872	-20.900758727716084	0.19243943298514782	1.7745363998281054	9.31489392371565	12.335328214618986	8.025068735506686	-12.281435300956645	-0.10161442512734783	-0.86788632832886	-4.346606320603436	-7.373617615523687	-13.344887444736628	-29.41195729670394	0.02312231894511333	0.263363211345466	2.5689182823935566	5.5579204657280465	8.659899638380638	5.136154682783467	0.13370000000000098	-14.77553531973896	30.040575955573374	53.75788312028017	208.58967343152364	-86.27262910922556	4.296860331688281e-06	1.245655598198734
221	0.484543108631	2.315462715193	-0.743424118003	-0.611077083884	-0.473780771464	0.884974081096	-0.331359974034	-0.338790522873	-0.335082319791	-0.246686733679	2.409390348638	0.593559342668	-0.084056905255	-0.923188163409	0.94135241059	0.274977215556	-0.947576345567	-2.207555437063288	3.9449034811988075	0.28994464256148866	-8.919643345643534	-29.274971908587887	2.068123357542679	-32.496037459261785	-118.6369198489549	6.874657509879974	67.69830535712337	66.73670524427267	53.640013058486204	44.49509537892698	34.85045471083089	26.71387354505455	-32.4621620248925	-62.24217085051093	79.5044823369842	60.56301518918648	37.972909921397374	6.797041527116651	-0.19019100138238543	-1.5079313079164267	-6.340531722731708	-9.509973780692528	-14.04354322508252	-22.641350079469436	0.19554382956340485	1.810975719074928	9.699877771064429	13.19242130993097	9.642327178782917	-9.252834281082452	-0.10448007265939512	-0.8987734960498479	-4.668878381017936	-8.249353212230572	-15.663893466664025	-35.81042274828763	0.028279387581033353	0.3222677821128697	3.2685851201394462	7.514656719385339	13.305780187778796	12.33409362379312	0.15040000000000145	-14.634946707699227	29.595633370777826	50.07470138323371	267.27046694153995	-166.2256828463415	1.3457120684430236e-09	6.086951622229104
222	-0.667786655411	-3.63813166811	-0.715974059536	-0.433679915109	-0.696633648563	1.013823953717	-0.342174761328	-0.342859864188	-0.343294860704	-0.260894091126	2.612934216448	1.362742520328	0.020266630513	-0.891014100981	0.952845404054	0.556292124826	-0.796494046158	-2.243906525454106	3.895397153055392	0.25099190170489527	-8.503119469774209	-29.229514231304407	2.040595197156314	-31.545052403056022	-110.07494409396357	7.044498126517254	63.749207664608555	63.422593008352834	48.08963768920147	35.709373885388146	18.596230804799823	-2.7809727260138537	-32.35113457176944	-62.176038323517	79.24832598292673	60.06542995554255	37.19741900250862	5.846122255650868	-0.1904112153641505	-1.5105638279795892	-6.381701238863604	-9.662924548465114	-14.628998169761152	-24.859897690048555	0.16474340203194693	1.4554479583923023	6.149153860709615	5.4972713454362845	-4.744229812069606	-37.51579535698343	-0.10312697823420797	-0.884603871665596	-4.539211741567913	-7.943490933789594	-15.02260289381326	-34.55410028408771	0.024948443261896852	0.28357658486536313	2.777531784516552	6.06275808858376	9.626469565269405	6.293132014046574	0.135200000000001	-12.876701610735259	32.05062406281821	77.00993477697517	236.7454910314157	-63.35662236470289	8.560179707540733e-35	851.472774443595
223	-0.111150382296	1.173282907588	-0.712790397959	-0.347307355697	-0.779384943719	1.095809989007	-0.320563466968	-0.320496269837	-0.319342318492	-0.257936700798	2.188625041656	0.989972487105	0.103129752765	-0.951520459515	0.88775215788	0.633711081437	-0.723301844765	-2.217231388815544	3.905682749613965	0.2396567397258297	-8.314637851985708	-26.801911916514626	2.159692094820149	-28.558479400327922	-99.52992406077004	7.325758858410853	61.05143075875857	63.5590730887739	52.72448044590773	44.95247915053576	38.27116222580197	33.649713684044585	-32.40473799663754	-62.16200357773628	79.63523345971456	60.86785005400222	38.922897513720436	9.150234382581957	-0.19119098076610772	-1.5190112483467324	-6.477714199858103	-9.95016086805148	-15.506604754926558	-27.652862120532447	0.1809261754947729	1.640367985282131	7.930735065076569	9.278912530472512	2.2228349584384675	-23.715827831133236	-0.10112951151721562	-0.863173254570883	-4.320183159351721	-7.361175427580782	-13.533515272908424	-30.629761023283166	0.023298568069318806	0.26458194142223657	2.54523993436245	5.396483291099164	7.9657192076061465	3.3680238079220217	0.12950000000000084	-11.84683281887024	27.306440849453598	51.1079231876581	203.462178183521	-95.11744569162111	2.468603019297913e-97	12.96816540640198
224	-0.159020744047	-0.336821299873	-0.743256017836	-0.562574430196	-0.574410311677	0.94122553427	-0.332130145235	-0.331441370832	-0.330828191396	-0.241451380714	2.306648297695	1.265217489909	-0.030500072894	-1.125371306294	0.91596820356	0.209213349347	-0.844634652577	-2.2079918950571207	3.9617274000071996	0.2986063882645625	-8.272713888266848	-26.857393730262043	2.154158596407644	-28.96732056814408	-99.12986990096915	7.276663327971085	61.43390418811659	63.81635096860108	52.9456699062952	45.08156868721392	37.925164218775805	32.36358342550869	-32.507698468134876	-62.344944311704815	79.27626282891995	60.24807918974542	37.55746376782043	6.068840888590398	-0.19053327211095455	-1.511755325423552	-6.389309997245399	-9.670125705873101	-14.589921977456052	-24.53517635346991	0.16606304995623122	1.4706987590430385	6.303916302471454	5.84508113770136	-4.047624734389748	-36.00027730152501	-0.09987295467297203	-0.8491199484689415	-4.1507844587453615	-6.84101797602601	-11.93642774577316	-25.64385462546647	0.024610195490234296	0.2800876664782115	2.754431183841837	6.044925657662842	9.733794151794857	6.742458032056509	0.10040000000000002	-11.844950040521377	23.159701153037492	29.61498584315064	55.27237243141156	11.22345170882843	2.1264241514613225e-101	0.29272997637899656
225	-0.831300457218	-2.697599830911	-0.742572635538	-0.365207569962	-0.804948950036	1.020032156334	-0.342574679462	-0.339168376876	-0.348784949408	-0.257444740097	2.57468566278	0.57595205214	0.04872614843	-1.029883737491	0.869443423261	0.620660269181	-0.828993676587	-2.255058558617575	3.84735065165962	0.2396305722432377	-8.829458098246649	-27.131606063121623	2.2508623255563984	-30.748711212452044	-121.01229765535261	6.64756945345214	63.16539701412125	63.063673677114686	47.752699775350884	35.318942605243755	18.120652993996124	-3.239671823896187	-32.179570694807516	-61.83451701846481	80.01895055800566	61.33570402936381	39.60783644201943	10.400606778607202	-0.19001637555070439	-1.5065609154009676	-6.348477731933282	-9.594995304764234	-14.541819574559417	-24.970264404133122	0.20482799760076298	1.9186817848160993	10.77335075424199	15.415331765770217	13.3502751876458	-3.5125473852773887	-0.09947718990312596	-0.8453453813062607	-4.133343875031748	-6.8517321695035225	-12.184906169959158	-26.997761825228935	0.02864458240026002	0.3252270576205232	3.2435592761916228	7.288250750368608	12.28194262929343	10.030364044848369	0.1663000000000019	-17.236953449705535	28.22169801965908	43.20944130540357	318.8258603967541	-197.22338418518282	3.130569318862298e-08	0.004069490752823602
226	-0.378816001231	-1.448943004122	-0.762013173985	-0.439303519478	-0.706969136799	0.944828498027	-0.329091100416	-0.337809921137	-0.334106136725	-0.258669763964	2.459531319	0.749842276143	0.019199117615	-1.157452572902	0.931805021979	0.548071270389	-0.791813443992	-2.2420618063835347	3.8916281992422683	0.25200947274052093	-8.50303681169881	-27.75794954366407	2.1315813164582904	-30.645740207401715	-116.16027954832302	6.709243264016234	67.76121408982782	65.99299508466483	51.071875710165514	39.99416924838433	26.27549040307369	13.161943982392225	-32.33455463150724	-62.127885700328854	79.39804745757075	60.3221939197204	37.67719481142696	6.863713532061569	-0.1901445375371975	-1.507858621075788	-6.359119669137822	-9.616094233390275	-14.564356622157224	-24.904166018312115	0.19172305574587054	1.7654283255694794	9.188785225660695	11.994133500498467	7.225877987005795	-14.13689150285962	-0.09767653387790151	-0.8255622908669288	-3.9099289370396257	-6.19943561256705	-10.299198638410207	-21.590081188200656	0.024979887512331815	0.2837762423540785	2.7724170593550514	6.030400760815877	9.493904661251714	5.97857128399435	0.1660000000000019	-15.746143197856215	30.50269619553041	50.95232423874023	259.89533619194935	-153.21990023739693	6.067405446797089e-12	10082.012761864407
227	-0.726100379078	-3.476341979636	-0.742491986549	-0.524603237914	-0.583202709395	0.942950241349	-0.350987594668	-0.344661429485	-0.349147847325	-0.263183429625	2.673759877083	0.891707975273	0.014805385567	-1.000575711333	0.950310335017	0.612488525288	-0.90687608234	-2.242582541971919	3.853855991346007	0.2408719984265788	-8.545792778745929	-29.465178646939957	2.023736073455067	-32.704009464841555	-122.53049419372016	6.475545895329392	59.210791115873604	61.04539743789228	46.72813059435348	34.466908278061446	17.13119439212807	-5.4454396927454525	-32.19987957738297	-61.82229467994609	80.15374443871325	61.52794624630097	39.7817380008904	10.295709318030706	-0.1911036923679614	-1.5179051744352758	-6.4579399647249955	-9.872451073487621	-15.197829229436325	-26.429962443449842	0.1817361418962107	1.6501959611228347	8.048613791292757	9.573957423950926	2.876976480627045	-22.183154013395765	-0.10209124926656903	-0.8731882114551475	-4.4090648593653174	-7.561730608950743	-13.910187172387651	-31.16566686212181	0.028387711256494433	0.32311039072845715	3.2589591720473963	7.436416919698328	12.960115919497635	11.575184589842861	0.16510000000000186	-15.790219566383282	32.8606941115017	67.8747002996052	295.7743884696577	-155.07271477109123	0.00046390136354237607	0.9867329849256767
228	0.275434280146	1.992583661731	-0.741460655367	-0.536344315627	-0.620019128723	0.946739206476	-0.335889243443	-0.342279665591	-0.336758010196	-0.254724651621	2.507353233131	1.178699008832	0.009047148691	-0.946478034339	0.813085224999	0.614790056801	-0.863469963793	-2.1570177195685303	3.897013190575001	0.2403103531436529	-8.066982650855124	-26.698922825356977	2.1611144960382855	-28.869014943954078	-100.82656212054849	7.292599816981839	64.78987971547966	64.54515189964911	50.380688769439416	39.489058502809215	25.871403244972825	12.7147258627829	-32.35315673615631	-61.72437344536944	81.4860180252283	64.09742916672052	44.74849399733875	19.256509494992986	-0.190901709929365	-1.515804416034072	-6.437982411015694	-9.82282331398072	-15.084759157238212	-26.195013800316854	0.16980124681260544	1.5131321020438722	6.703486169367312	6.681803023487252	-2.5253519275109726	-33.018189192199856	-0.10297391685163804	-0.8828174516699481	-4.51455637576312	-7.861046985137207	-14.747849742157138	-33.613359810977585	0.026295553338676676	0.29910498540788444	2.9687141118791276	6.614235337999409	10.995896774394106	8.583546682710594	0.12980000000000086	-11.989900800689197	28.871965123208533	60.396435871828	200.27258975151585	-68.41443443917181	6.367531676828128e-90	0.2538169271648011
229	-0.470587267108	-2.354897954142	-0.724730755452	-0.327283790339	-0.825009821203	1.080123169697	-0.33736385646	-0.335699885465	-0.336848832406	-0.227441473873	2.54346095311	0.507476308389	0.053348153735	-0.939188823631	0.659509834292	0.301521241044	-0.765721325067	-2.203207107148775	3.8911897774391337	0.28464823872086215	-8.136000710173095	-27.132901970949522	2.177809517428111	-30.107195809058915	-109.51795497537854	6.935676966975296	60.717312410169406	61.82421938611098	47.16708364676396	34.946612122991965	18.046327339832928	-2.526925729643965	-32.2592133780327	-61.74479736493039	80.89931347463731	62.959460290792556	42.53531988431273	16.31105432601854	-0.1899580279776604	-1.5058742748046465	-6.338221681131359	-9.558006109693777	-14.404930492572444	-24.465359227349737	0.21063655767415682	1.9873918639423078	11.511185183318561	17.029514086779294	16.212349915844054	1.0883457183743614	-0.10099942447252924	-0.8618781084253073	-4.311347086377612	-7.34911094495314	-13.544983608366353	-30.79389263567613	0.02605083296165863	0.29565484077918863	2.895819122581057	6.32956284808265	10.062779856093501	6.64634915931662	0.15080000000000146	-14.278113260431452	28.72000244508688	54.413373210640415	242.5253360361755	-109.64749724895609	1.7389577315846253e-37	138.35287589677066
230	-0.311847489325	-3.163943349611	-0.742659285006	-0.452557268377	-0.710140748791	0.990994849529	-0.344317097143	-0.343990830456	-0.339764445944	-0.233793404631	2.580926020806	1.176808746617	0.057459523491	-1.185364946614	0.840538703917	0.17663580165	-0.837820061602	-2.2560117480397093	3.898405030686457	0.300525501172972	-8.38641861104884	-29.7457628047039	2.029306741538146	-33.182509678279715	-121.58156927749704	6.552668473279123	67.42657412586077	65.39711877285355	49.52399116388774	37.31607773196803	20.94108486233951	1.802602416316647	-32.25715515314441	-62.0086552653372	79.58920782005403	60.607946134422875	38.14507238838487	7.299717548610802	-0.1909874998714523	-1.5168542897380248	-6.455297950924773	-9.888379814151515	-15.337387715865395	-27.170559936411358	0.1714739784036818	1.531973232259936	6.874452057887735	7.0250748988542195	-1.9413634296943167	-31.971125024184623	-0.09715944271883975	-0.8199173364134207	-3.8478136988988645	-6.022285948431639	-9.804203494839241	-20.26389994729133	0.026986880152731128	0.3066628626551685	3.041780044604896	6.775246997092473	11.239443406516235	8.723430547774651	0.16290000000000182	-15.544509272277027	31.709621446005976	60.462020430594244	267.2389268903522	-136.80697441167302	0.0001793062376291931	4.220357194748788
231	0.163859812014	0.051679301619	-0.733722135362	-0.622685204232	-0.501050108055	0.87951737244	-0.358613559124	-0.353520472813	-0.35577308714	-0.246567622901	2.791156703157	0.763684803561	-0.047282909547	-1.015815261214	0.828470322084	0.377472040174	-0.823973784826	-2.212198220225601	3.8572704849606776	0.2733325071668327	-8.554207731512301	-29.328629076505493	2.0924677419237327	-31.90553297478508	-110.91902108888532	7.069799814900847	61.30665972091081	61.99183000117711	46.772789909801396	33.938840588566485	15.40400845626232	-10.876640948039588	-32.147874957126014	-61.543533856421234	81.21716149324574	63.304772828833755	42.766889065757596	16.00894942337894	-0.19079755831317868	-1.514516294734682	-6.416192193389328	-9.739256368028995	-14.75868934168923	-24.931676536331967	0.18598039796551114	1.6995307912637354	8.553740510321479	10.687632775818036	4.998928219318432	-17.935171357252496	-0.10277245119137038	-0.8803688634482516	-4.476930041273417	-7.728087026176293	-14.284077388961327	-31.98148714642899	0.022177522282141676	0.2527245055028483	2.449985229978449	5.242650518988807	7.94877451154794	4.015102672403139	0.13690000000000108	-13.153184376101466	30.552663555154247	66.813729289711	188.59598155794995	-38.832586785833726	1.6668181813055474e-31	804.0660345135043
232	-0.189694363449	0.690663710967	-0.719158712301	-0.390770435757	-0.695603333554	0.965293829987	-0.326926841343	-0.326630473476	-0.328178640469	-0.253711112624	2.301572400774	1.01247673834	-0.023859946727	-0.951310340174	0.868642288585	0.571605361668	-0.781105059053	-2.203450329668678	3.914625407520124	0.24884628895542057	-8.479037623064077	-26.681635505655702	2.1972501150844774	-28.845588336652025	-102.55542049252436	7.268420620926693	62.337032336902745	63.84356545820017	51.66201493695132	42.539139760682914	32.84537903714968	25.67951892786009	-32.42393222843225	-62.13579191768807	79.84615274281897	61.2154829846622	39.43675351612995	10.24223587651584	-0.18930648408474784	-1.498722521432955	-6.252648741771944	-9.29053473295262	-13.543414092472773	-21.655764266912097	0.17881803973808116	1.6162417301035177	7.698452169065142	8.791922460659535	1.3497643325913846	-25.37548439697343	-0.10180423583796304	-0.8702913897669899	-4.3875564122920805	-7.525986879759839	-13.900053593312245	-31.406530851700655	0.02482211495267204	0.2821268298745394	2.760028671367843	6.0131560338633925	9.505391903393422	6.089360436133301	0.13430000000000097	-12.455845084045217	27.549913402481927	51.995152291486384	207.61579367105767	-92.21019183201993	1.1440348889900271e-76	24.49702623450749
233	0.802565863975	3.968645403021	-0.721258590377	-0.693669651133	-0.345032406625	0.848858702574	-0.346037912585	-0.351517054588	-0.345941684916	-0.243017370278	2.641876715452	0.810831863897	-0.05545508343	-1.093105954143	0.87393126541	0.2727168099	-0.955151906072	-2.232673314908417	3.8459723413031366	0.28667369686821736	-8.562094335974752	-28.136067191099254	2.198246636200567	-31.452514906865282	-114.86118916269707	7.067743162590664	67.83978867128688	66.0545692063249	51.053169922637764	39.73098599372616	25.090427782828367	9.055853182148784	-32.07343396863524	-61.47719295953718	81.11716598284464	63.008869180908924	42.023974236195095	14.093184950940058	-0.19169875400190856	-1.5239133756847074	-6.506731235907608	-9.968821844499793	-15.30383521290303	-26.15594662228793	0.1810708854927492	1.643353942981501	8.015225534538246	9.57261336838886	3.058646040906104	-21.398245030639785	-0.10251151053012214	-0.8771851631210192	-4.4274207568386785	-7.551509550034915	-13.660502776682439	-29.773866227852093	0.026196514608990376	0.2990176945206797	3.018867239624318	6.886138882434522	12.059597673825524	10.91130154471533	0.13560000000000103	-13.997640351301905	28.39247628525661	46.74537862325854	218.34153310735616	-118.37817931000535	8.186808336046776e-19	75.95994074794993
234	-0.465612758055	-1.596153940185	-0.713957322385	-0.371467089602	-0.766416460826	1.041086714626	-0.327764044028	-0.326594181283	-0.326423528748	-0.233411676759	2.278214900522	1.281726555208	0.097141195195	-1.157776604273	0.73221151748	0.314594773853	-0.738863110442	-2.185515667706828	3.936950579874767	0.28454965445588376	-8.333692555799136	-27.35483559837389	2.070409228454073	-29.272906900595565	-100.1923378217371	7.147904304563796	62.85139989780511	64.12312143460038	51.88156734162012	42.84860903767254	33.496806757509	26.881700015703757	-32.44023860523957	-62.07152548370176	80.26415425290415	61.97808662080862	40.81268212602862	13.11478230416031	-0.191171312964042	-1.5188438804324926	-6.477888479696834	-9.956089193836764	-15.545505066735629	-27.845789723513978	0.1686803257285951	1.5000295856893389	6.565045533700966	6.361863459545773	-3.1852830794773945	-34.49724370313488	-0.09703088767806654	-0.8186112135805037	-3.837915633649181	-6.006030601423634	-9.805026120840653	-20.40784766061203	0.023620706291438826	0.26825947634041447	2.588699174120917	5.517474099913318	8.257319038262455	3.8741613175076335	0.13360000000000097	-12.083401284879594	26.12201067557569	45.647532315707785	197.23877134721027	-91.80717114811888	7.641031281334628e-90	508.9979986233793
235	0.447824282934	2.898713350381	-0.725601265265	-0.532011750856	-0.580123944021	0.950094629533	-0.356420612175	-0.348197096583	-0.351683327163	-0.250781059145	2.646300289255	0.77975275122	-0.065307529715	-1.24673039379	0.876999844084	0.431199427199	-0.881660520506	-2.1890431518322724	3.931252318752744	0.2688757023220932	-8.911301824068	-29.23110399690128	2.2075827918570257	-33.40403615967287	-132.77012551533758	6.600733157087184	67.27671725114838	65.31864336536704	49.43210435623556	37.124035901355526	20.388060650187747	-0.07292973303427173	-32.451452171236085	-62.12312273922463	80.0333004826329	61.516342782341724	39.81470795404017	10.946509742275847	-0.1897795478680411	-1.503613128991723	-6.297684262483479	-9.397826271738127	-13.763377389846472	-21.981052800918246	0.1871142054486007	1.7124731640315942	8.675962107873167	10.935111693336854	5.412256518326921	-17.244215058936906	-0.0970348750990186	-0.8182218419332702	-3.8140176263523373	-5.886330398861715	-9.274826661225962	-18.421570986533215	0.026851650592419302	0.3056306607753374	3.054604914291473	6.875169394553203	11.677847605297679	9.739629520971429	0.16840000000000196	-18.054654836721355	29.39790927002378	39.63788604253227	344.4164266372289	-241.10045463745584	0.02493396295669812	31.635481713402502
236	0.367794660675	2.378690276987	-0.749229614374	-0.452795425315	-0.675298646903	1.004191777252	-0.32699609948	-0.330505305307	-0.321415045848	-0.255717315589	2.325998356899	0.788083631659	-0.001040754904	-1.054232083627	0.95304951497	0.456360876497	-0.743981194677	-2.22091250154508	3.9453738010192025	0.2665829003335823	-7.9852658911192975	-27.593194598001528	2.1797980734576474	-29.885550431348214	-107.93789456316253	7.177623597268404	64.44914871235011	64.95989048752145	52.351872006795055	43.19862414122408	33.588976944668204	26.3656088751131	-32.51853237473077	-62.44320578294922	78.84514412483725	59.49169254185129	36.19434571660018	3.9863425416683387	-0.1901268562339201	-1.507511693513839	-6.348149014750917	-9.564965028445583	-14.337233180554602	-23.963050915489287	0.1888793633682728	1.7325948710778187	8.864447967993566	11.312296183576443	6.028461058392458	-16.251990475515413	-0.10014121185467435	-0.8522697838187832	-4.195191860985265	-6.9921647124979485	-12.450192032692494	-27.368746316099884	0.022203357115141303	0.25242282431827445	2.4180661735921847	5.083399662659695	7.3388123976258255	2.5147459192521793	0.135500000000001	-13.370373604493876	29.843418023864132	52.95720887701636	202.94858644902766	-100.05241281731143	1.0374819854578233e-46	21.704179775718725
237	-0.087555893828	-0.02954633148	-0.770519635768	-0.74680129893	-0.350611606114	0.791475844799	-0.343101991297	-0.34573573184	-0.338901417129	-0.262902925276	2.533688976782	0.454727311591	-0.107501495983	-1.203529824851	1.039047764065	0.414223461159	-0.996404386589	-2.224724838961994	3.903991717548306	0.2705738414237156	-8.008771303598897	-27.8230330265622	2.0998782447594286	-31.136255787175944	-120.91199989782447	6.392039217655654	61.226057598245255	63.17595125834873	50.92194527471088	41.29130017078939	29.971221591484095	19.886248923598753	-32.34473094322245	-62.06659626701218	79.6958981828339	60.742862066480164	38.0944088495273	6.9658939013721834	-0.19080939314286066	-1.514492611884777	-6.408993332091979	-9.699357926039388	-14.563625741760015	-24.072059328563306	0.20095805565064845	1.874822256135872	10.384780139492273	14.724403070234185	12.51361183270336	-4.100104423472712	-0.1004564980065535	-0.8549743913001353	-4.192348345542337	-6.9017177474230875	-11.894280830282094	-24.874780908935882	0.027878455358519773	0.3180600179211454	3.2372301622433923	7.476722508837364	13.37886668429241	12.700431623977318	0.17740000000000222	-16.69107657180062	29.9052601772027	37.82994734121689	275.939798854851	-211.287741457735	0.0021693499194301974	1211.4554003853548
238	0.464169371529	2.168931733635	-0.741294713539	-0.399737237445	-0.72688780849	1.037511475003	-0.344536461356	-0.339535982061	-0.341335580781	-0.249581445326	2.580070393385	0.812762147337	0.024344546167	-1.192273510627	0.909987965801	0.400970281055	-0.777555528845	-2.2344521841874796	3.9319115282894095	0.2735485953880187	-8.744099120848526	-29.318387064348617	2.2115132321365483	-33.13383644125276	-129.57094364224145	6.742821772990495	63.09309819707182	63.111775021747505	48.00294960924551	35.749345858204514	18.909021530674384	-1.6225059031957445	-32.45417772445336	-62.36200322155662	78.90268066648515	59.54272262786533	36.25418231578348	4.0774429407417525	-0.19014865483844265	-1.5077994381492084	-6.353763807589221	-9.587929683988358	-14.431601180993615	-24.337755962402074	0.18878650289950713	1.7313706832777225	8.845799039290892	11.259092822527597	5.897261309869704	-16.574709287197994	-0.09655678010222095	-0.8133870933812459	-3.778049668590994	-5.82840794188226	-9.281137690955546	-18.933254858000907	0.024871572390663253	0.28255149137375873	2.75841486067509	5.99238625027771	9.405637063256274	5.836552259793345	0.1625000000000018	-17.39156487296837	31.15938080628676	49.90989424799495	345.0478156390472	-226.8592063779822	40.02278785080941	185.59455684456069
239	-0.132344136752	0.614088140912	-0.744394620097	-0.597392186058	-0.500366762626	0.817568887732	-0.343762350762	-0.344326577209	-0.349988114312	-0.266215672859	2.574507676072	1.248525292092	-0.101292445065	-0.96809667567	0.984602872366	0.610905483365	-0.909337682052	-2.244781719537516	3.8462302656910614	0.2408972162205285	-8.774681814939333	-26.915751180869336	2.2380934575153146	-29.591527485613625	-106.02282524320269	7.286328415288296	62.12767145990075	63.104754123624055	49.33989150575417	38.26785494680398	23.871708832657934	8.70672212386606	-32.168828425109936	-61.763406375334235	80.25832351873858	61.65642493734136	39.91613108310238	10.332733076737624	-0.18956541413010647	-1.5013324589037254	-6.273496222306511	-9.329809265729573	-13.572067363209888	-21.446455696475056	0.16591000685013832	1.469073512656867	6.292919803939867	5.830287830032306	-4.0542056507010615	-35.96842154890058	-0.10350492661730999	-0.8882924434374375	-4.560803154866879	-7.958877015973019	-14.905115198416151	-33.72655811218003	0.026754185405641968	0.30472953571196504	3.054427559231927	6.902102136061769	11.82945663628828	10.118043698898058	0.1315000000000009	-12.73358936222155	28.063695577453675	57.26002659469711	216.93647439382522	-80.84424730542693	1.8171066307524052e-60	0.00878004673472925
240	-0.238874812992	-0.708359089683	-0.749915771751	-0.651475150159	-0.452526211779	0.811511083479	-0.352480282063	-0.347832645586	-0.348219618714	-0.251359393296	2.624019386971	1.306710747028	-0.075531466268	-1.009892406417	0.831670215926	0.49726236382	-0.919155078252	-2.1500274073704038	3.907359876023896	0.2579344004728592	-8.254461595371902	-28.0890029519427	2.0503705441537123	-30.280540795590007	-103.58602255408584	7.083729435190034	61.72102586702351	62.827939217863964	48.98731429222049	37.725491651041516	22.81397245991324	6.363147561298683	-32.363328701390046	-61.71232397290568	81.55058948771699	64.11633423932528	44.47512199583535	18.957484472400132	-0.19051273087493772	-1.5114558592071858	-6.3824769035227495	-9.640868852553796	-14.466409564730043	-24.03650628224943	0.16309501432166293	1.4372419164682317	5.996897369459581	5.2144314506830565	-5.168415534543006	-38.1335092529368	-0.10324486090416697	-0.8853878399074608	-4.526056645781706	-7.853093417889391	-14.583182582781395	-32.70198863268331	0.02607555120756282	0.2971561501919311	2.9732560915297164	6.698136910745184	11.422242180316042	9.63205320669314	0.13400000000000098	-11.998080508268783	29.18603588858636	64.1531181888432	227.91385178656338	-85.55765543920116	2.11817924382725e-67	1607.8451044820067
241	-0.849363884301	-3.017655048584	-0.700114842232	-0.500284032011	-0.585920088588	0.928940847924	-0.340346223533	-0.337633459504	-0.339795016466	-0.256714541012	2.4918326902	1.031157458451	0.046108335054	-1.176904242477	0.904943728596	0.539152704462	-0.900954555667	-2.176818255629827	3.9444856067954737	0.2542876874545062	-8.119885212252179	-26.73370283628666	2.1368867189058216	-29.572115250269988	-111.63511118932456	6.638058364839521	59.32544488086175	61.72006946122951	48.876448295187	38.271495492373326	24.802106578912063	11.806091780016606	-32.52738364670729	-62.23546091444836	79.89557247644024	61.36142850669472	39.66594786406803	10.606818278445676	-0.1915900113385657	-1.5231033020849665	-6.514031220503874	-10.033173379669215	-15.664472421570098	-27.85526754250222	0.1756128845376598	1.5798070636136192	7.356766237677047	8.090961633859541	0.12974929356048598	-27.611929784050584	-0.09846021412641019	-0.8337227976820948	-3.9824129932745516	-6.362901276635708	-10.600291114626295	-21.952220554142723	0.028258587569100747	0.3217139333050191	3.2460232670857994	7.409059126718096	12.921860004243946	11.55745489144335	0.16450000000000187	-14.801714836438519	28.18965731345218	45.67498268116209	234.92010635220475	-132.59878479270523	5.224345679936943e-30	3.2999609591731263
242	-0.506889543895	-0.747943675475	-0.723679842944	-0.452384116831	-0.684845746756	1.010834055112	-0.348235509529	-0.339118599667	-0.343526039974	-0.266162301648	2.473102357069	1.137966049077	-0.045665882081	-1.007100622316	1.008948652944	0.590388485122	-0.813365914141	-2.250864381422354	3.900906697307597	0.24664729985174821	-8.693298989848286	-27.73092411122552	2.2402512642645354	-30.54561708299123	-112.0291952131312	7.10544805693562	66.69608933624001	65.45980189844654	50.76659285936016	39.71121343483651	25.935441160210836	12.654046883152638	-32.379835766580115	-62.27782988357258	78.90535694322908	59.48633352208322	36.16415504641642	3.6659255634152004	-0.1893381996707707	-1.4989932979945575	-6.2523745441002205	-9.280723862519604	-13.477405742298757	-21.336358345848932	0.17264633778993985	1.5455192811308949	7.011054563990511	7.327638410598446	-1.3504289879118139	-30.717298754072246	-0.10109660498297675	-0.8626189049737137	-4.3055435019015516	-7.298328911680953	-13.281862779253238	-29.676082440181588	0.025448299550076412	0.28928625151435405	2.84528354742592	6.2520206916219685	10.07919110997384	7.032089948532752	0.1377000000000011	-13.8807524249397	28.652521177416062	54.54745009116296	214.86571614003864	-83.69371953159464	1.080021076003017e-28	45.720298171507956
243	0.619591364714	3.284459014973	-0.731215838594	-0.411885796628	-0.751494403036	0.987405316465	-0.322334605589	-0.324492219862	-0.318242660848	-0.236798920534	2.225774372783	0.689754889677	0.03184655771	-1.196229831046	0.812316218591	0.26434632076	-0.835499539789	-2.20871766160361	3.9459640040096304	0.2914383110209934	-8.390232607256738	-28.85055913696521	2.1032309881706843	-32.547010553796895	-125.82030866450161	6.644656089995113	61.20148755629998	63.60892737414597	52.64627104486508	44.73251898515874	37.70113085763561	32.77976112718417	-32.464844250513636	-62.249099417045166	79.53102854219192	60.69555949954172	38.454663373660196	8.354444562170984	-0.19017267580572497	-1.5081618057395527	-6.362570616681786	-9.626729309006697	-14.599193516596747	-25.02557628400341	0.19592081614983478	1.81434421684463	9.689361592324609	13.075134194332906	9.184794870941273	-10.59487150346803	-0.09645334621672957	-0.8123002641641492	-3.7680049004379863	-5.804764076045573	-9.233982016439683	-18.864120442122132	0.02777148945911964	0.31547757096372825	3.1389660257610874	7.026242213511711	11.763922081304264	9.411154005459936	0.1592000000000017	-16.889149288126895	27.680265124279583	26.254868723411263	468.4917845754183	-408.8476738229534	138.44077577616525	503.671098150308
244	0.250315574387	2.928245195226	-0.759874899046	-0.612601288329	-0.504454239797	0.908574326387	-0.331082646044	-0.337180557227	-0.336138838207	-0.266753184344	2.394126030149	0.613268265172	0.002292699031	-1.066397494041	1.016789328601	0.552969016896	-0.947397077243	-2.2669789234197966	3.844696620059221	0.2495515833754451	-8.594410153443844	-26.646584019802376	2.249654830905044	-29.810241300736386	-114.75128760477793	6.973572794049402	63.934874452319626	64.85199237553307	52.68840756037601	43.83551587010483	34.62888973412604	27.261958893313903	-32.15367396877478	-61.83922071561373	79.79622178665652	60.79743390348965	38.240849783592026	7.36057746534071	-0.19157370751721095	-1.5228657895910058	-6.508431970813657	-10.008359044107786	-15.555403227512576	-27.386792616811466	0.19470602611647805	1.8010355304739725	9.590483808760872	12.940900530082006	9.149935523050793	-10.202262527202565	-0.10166257883049314	-0.8683962212414739	-4.351433482490346	-7.385140343773341	-13.368313622594204	-29.449582249323086	0.02859705400681448	0.3257495854379336	3.3027371627761672	7.591163013922148	13.42344838884159	12.40407446856887	0.15620000000000162	-15.275575381636827	27.606194899186434	37.276304871528865	291.9285612544336	-211.6035169851699	2.498808894955266e-22	0.01781147458550598
245	-0.083874930093	-0.839431244178	-0.686075029289	-0.343349429673	-0.797654692238	1.087492274833	-0.326302161075	-0.331256890769	-0.329101273876	-0.231201515628	2.385907275504	1.351295503803	0.031402186929	-1.17970075461	0.67130114679	0.340709239499	-0.736607218228	-2.198448969131874	3.8873514286342994	0.27928580512852935	-8.482954386714923	-28.7300188327531	1.9895530309123535	-31.066493717896275	-108.13530791126149	6.926588632089784	61.82115933483191	63.03511878287078	49.659358951384064	39.103972300517874	26.20242997449977	14.940189399528142	-32.25505273621832	-61.71229301444602	81.02541705998732	63.1639911000835	42.866050897075176	16.874659566697602	-0.18988096187827955	-1.5049306679196421	-6.322682585645184	-9.4993460827195	-14.180103055617666	-23.621562088162694	0.16656096865094394	1.4759078914682149	6.335319151963609	5.8753216105863535	-4.085417449700166	-36.29570503148482	-0.09624052992666209	-0.810034336520818	-3.7458211495388487	-5.749305758951529	-9.111326952130373	-18.646326497640807	0.024005770893552502	0.27259177733534934	2.6367143575995637	5.642722263202648	8.530643259274488	4.289294828746133	0.1456000000000013	-13.211514886479447	29.14188273963997	56.20109602788622	242.15756079200665	-115.98839709839956	3.7433309715154865e-43	478.32744572982375
246	0.194730905807	1.225263598614	-0.740066356248	-0.618366554381	-0.486605242288	0.859810600115	-0.3479269472	-0.34480175199	-0.346802952423	-0.259765728974	2.612077887307	1.051246073268	-0.115894563223	-1.002741249034	0.988141099377	0.432685081993	-0.854972968383	-2.271612113046603	3.8480052626497927	0.26635702438357567	-8.415242420311095	-27.714194290254806	2.215151660720211	-30.276709316512473	-107.12975946644929	7.287616601039723	57.68980263422061	60.631841697495396	47.64802026073301	36.48742690597109	21.486095633431994	4.833236405837218	-32.13761892653344	-61.82375523309024	79.77539834556046	60.715266575679635	37.96526854837202	6.814421127104137	-0.18954868220059412	-1.5010641733247008	-6.266455310326414	-9.298058025605306	-13.432191759351182	-20.879885617128014	0.1728290325103102	1.5480919973456593	7.05550320693937	7.461680748415777	-1.0003030221810094	-29.778841845216657	-0.10305102290805163	-0.8833560135911364	-4.507403114882574	-7.809043548555525	-14.491365816665219	-32.529343872234044	0.023608325595610352	0.2689982016304869	2.6398913345378445	5.767275332813808	9.201476553689998	6.1117322468158415	0.13010000000000088	-12.743540544998627	29.504397313894252	60.80907390860239	192.49434005328428	-59.65707175158128	6.270854012451175e-51	70.33964309007533
247	0.374718399761	1.18207331835	-0.716041459361	-0.451187811782	-0.689839787638	1.025163435806	-0.350630390739	-0.348775912206	-0.346266234062	-0.249859777469	2.733661002154	0.816148684744	0.060612701798	-1.088926694336	0.788393877413	0.563456740434	-0.889046263509	-2.1310998951272584	3.96190025193074	0.2504032844750579	-8.37729051357917	-29.37319560408847	2.106947507976558	-33.348982844604116	-130.39983276560724	6.468532002920852	66.00969374966581	64.22959833512812	47.58765455173791	34.24720471238954	15.107640488263694	-12.251916938489854	-32.59129064380829	-62.13104365539457	80.77661563702311	63.05412019893403	43.01263008293126	16.9254295823499	-0.19124859038237282	-1.51954474887213	-6.479754003513568	-9.946065572232493	-15.455636063432014	-27.365435775584427	0.1873293133417961	1.7146459006622965	8.684257076081497	10.925051125237003	5.321103617300445	-17.581822902447005	-0.0994298320885563	-0.8445378028549829	-4.111740358625203	-6.758599731848617	-11.811215741494914	-25.614087426489387	0.029350739475959065	0.33379182237962984	3.369702902814069	7.701492195310962	13.431487911980959	12.010330287418789	0.17590000000000217	-17.61064689886356	33.73880770952556	64.1873146388433	282.95943295580673	-153.39336634767005	0.17780590150065126	3.488169968785735
248	0.304924875499	3.233452252269	-0.736357191785	-0.741759824065	-0.318350303066	0.799090584528	-0.354660613927	-0.351224498069	-0.354974960962	-0.262089233481	2.635386123211	0.260838720914	-0.132426659395	-1.317328559439	1.018199299662	0.428046417141	-0.871442682283	-2.2403270633816605	3.86551062255184	0.2672603756548273	-8.849311574891095	-28.049597761201237	2.248300033269212	-31.40530461470452	-122.36267693275309	6.809998510726602	63.96733864026067	64.21495555139963	50.35837764707613	39.4913427423713	25.54645110101977	10.838630216531179	-32.19961829058651	-61.812760215022514	80.14236571386549	61.381806264062085	39.115651937836205	8.782921528965309	-0.19058421263246475	-1.5119472248709775	-6.3752976102254015	-9.586075943294096	-14.168005376480586	-22.67600263468733	0.21505081996220257	2.041986919151098	12.204923332790788	18.75443723778153	19.71226249726658	7.155053902176467	-0.09821019641837306	-0.8304127839217547	-3.919627974797604	-6.114022724059558	-9.633777041375193	-18.53304902463584	0.021322089966455557	0.24363936489841254	2.3748574709835433	5.112979218315018	7.8902191712409655	4.4030959008066475	0.15830000000000166	-16.616383613602313	27.306429528073572	30.73967309239252	390.6895630180399	-315.7400215008853	0.00690003022705384	19.326361628000058
249	0.992890615288	3.822775858851	-0.755268374137	-0.401081201937	-0.795433656044	1.016462403513	-0.336330276421	-0.33822694068	-0.33559043856	-0.23923276409	2.482546083361	1.331259335621	0.013833435954	-0.915994340407	0.831758710722	0.277387622449	-0.742440451556	-2.23262946602905	3.9266417610514313	0.28924275246692827	-8.843788438343802	-29.72397552374	2.158679559482075	-32.53137666082267	-114.13783432758675	7.353918548232821	65.66469694338002	64.71458021619242	49.74303869048553	38.2112252998014	23.35257293119442	8.127197091464707	-32.39792957018966	-62.21764433108505	79.32849300035521	60.281300851526346	37.66200993109492	6.823488435856464	-0.18957714497764802	-1.5018335079706802	-6.296063031484229	-9.441360084132697	-14.084625934104288	-23.578337702127683	0.16709827407864453	1.4818206221403922	6.383794620187191	5.962998721292526	-3.960659599532856	-36.132717210849016	-0.10191303581913576	-0.871741606271399	-4.414728337649867	-7.630156081222406	-14.284197195859742	-32.79352624486491	0.023840066810305753	0.27054719589611614	2.605568269218697	5.539784736217446	8.235081019286968	3.6961150626427384	0.11270000000000037	-13.132029983756183	28.459849404468287	54.353919523223055	181.35774303071182	-52.356862373563565	1.1716618854191569e-23	19.59027989103128
250	-0.022022676811	-0.427320412485	-0.764481673016	-0.520986117418	-0.628738132484	0.893377735602	-0.345126572936	-0.348534517983	-0.341799605473	-0.256046879418	2.688304068316	0.751382232536	-0.05755755148	-1.228815329151	0.87531195379	0.560189246752	-0.846361065767	-2.1600852282259524	3.9499088865024663	0.25119645022332554	-8.000697846012327	-27.95442599512311	2.147630001534	-31.36401927332206	-122.71489683617368	6.478533923657956	65.75763697172687	64.3558934838776	48.347936804161456	35.618889686909746	17.81913388434763	-5.601160124109523	-32.55017368213878	-62.19666863125319	80.22308962972328	62.00009212428556	40.963897764688326	13.135762681564493	-0.18944502921094336	-1.5002319601622474	-6.2701316550018635	-9.343464472917928	-13.706228987072851	-22.153149829777135	0.18963306234811944	1.7413598260949201	8.953772753100521	11.506069659149766	6.384616867635159	-15.586546337974863	-0.0970117428898181	-0.8181349308350968	-3.8203820945673526	-5.92308023445039	-9.445852817449952	-19.066000416208503	0.02586872056075429	0.29414647921043996	2.905951358297677	6.42955220800551	10.529215936491617	7.803112317715144	0.1793000000000023	-17.114533917533485	33.69181835656461	61.19792885695159	253.6570192627475	-140.49199650764444	0.004087823775492729	5.295963721558713
251	-0.520315715585	-2.477548599816	-0.795195885776	-0.455637498705	-0.742309489139	0.956920647579	-0.341240008233	-0.343868243897	-0.340738508849	-0.257287471337	2.621337290671	0.459357141368	0.019254038073	-1.217323519243	0.920988942186	0.50211219282	-0.856449938288	-2.2768638356966076	3.850778426283651	0.25716491963597393	-8.24146871548818	-27.726086715572556	2.1951360561207216	-31.83668040254927	-131.25507711257993	6.166227768683739	64.74797213828383	63.87460193380902	48.19763047608134	35.67284223928661	18.36299914188895	-3.3612547880695374	-32.168783180332184	-61.91803858270479	79.5265731958688	60.39010526801343	37.653891502962956	6.844758307220968	-0.19000076150057318	-1.5064120205837128	-6.3475692419361	-9.593820182822258	-14.542247043021783	-24.977543520796207	0.2112155725049897	1.9942671848508904	11.586169415967278	17.195122362085403	16.50727236911876	1.5519746097292197	-0.0961170528158365	-0.8086995948280693	-3.7312587532117916	-5.706381970577042	-8.98006156690856	-18.249473295216273	0.028458018966587357	0.3231931863165451	3.224549492085143	7.24975794932434	12.24117425486952	10.056903133390303	0.19590000000000274	-19.81216613142312	31.396199867923194	41.36722292824824	349.1673055406213	-263.4162253632291	0.022521260551163134	44.828952663207524
252	-0.66323989256	-3.650550673161	-0.76964495633	-0.571158252506	-0.555998601765	0.953422320655	-0.350476561936	-0.350134204243	-0.352009172814	-0.251049461866	2.760234230109	1.021870776774	-0.052324751855	-1.252304951084	0.885247866163	0.424178412279	-0.916917629464	-2.1917692929553234	3.9245506141959905	0.2695761426579114	-8.223591254960034	-27.804067905899448	2.1270071765280996	-31.420807051595304	-122.0045044980091	6.35789325737131	61.79969585919974	62.22220459013814	46.84551209451542	33.97186236657253	15.44817388846545	-10.57817565622058	-32.42381685897498	-62.073578309763136	80.12625893463549	61.65382640320553	40.039095168595686	11.339664070857127	-0.19022490120469826	-1.5084135771702425	-6.351120075290471	-9.554705796746774	-14.230422893779657	-23.381562138485222	0.1751821412936685	1.5748503782219212	7.308036906058974	7.986877636296135	-0.06063655123052942	-27.978676182420806	-0.09716279093607856	-0.8196233896797078	-3.829555249065005	-5.930547290533013	-9.396431668169557	-18.729589358759018	0.02810407014954886	0.31991686389132373	3.2235091432703538	7.3448034015063985	12.772585747779985	11.35086926459307	0.18180000000000235	-16.85858745858436	32.41578318000394	60.76433493628499	261.77959782933954	-140.72024345891091	0.3540601455430495	7945.388755166402
253	0.632941175035	3.522416403185	-0.728979225108	-0.853846896351	-0.18995183266	0.742863065886	-0.349767502034	-0.344232829507	-0.34650416894	-0.241110831936	2.483882643219	0.551901581807	-0.200118241661	-1.129519908354	0.895663821525	0.194148255984	-1.02841560499	-2.1452653765677425	3.947579291599537	0.2997116056433307	-8.960946306825207	-29.824682769715746	1.9974037265361801	-32.966974390252616	-116.59073649643815	6.750683047685305	57.5007231622256	61.780089181374436	51.91174366391187	44.07622324537851	36.170862160564404	29.25697531697136	-32.42639906393793	-61.82824477907376	81.28944228665375	63.62571482441967	43.359042256053755	16.37493137812559	-0.1904519626664012	-1.510319385525632	-6.347917373525727	-9.480509890802828	-13.749678251380276	-21.06790774549221	0.19100002521587664	1.758978112667757	9.20753561061251	12.210212814343725	8.077864704983948	-11.563395467612246	-0.10345758548943833	-0.887094069134326	-4.518272333438633	-7.766445188731889	-14.111506788611505	-30.62453471837184	0.026326898376876285	0.30102962352023543	3.068695785774301	7.093518158761736	12.767695513840016	12.300911656642107	0.1269000000000008	-13.670960564264686	24.847184770975154	28.68031720434542	122.58908395204047	-64.3310956513507	2.641909139818287e-18	0.00036047301877660125
254	0.41092967458	1.784944327318	-0.744373245302	-0.559068532223	-0.589022527678	0.921786926227	-0.34584885783	-0.344640114421	-0.346095658502	-0.249815234829	2.622286565438	0.375986613418	-0.054156683921	-0.911300444074	0.8695258404	0.402857374867	-0.878921096304	-2.1847953095949246	3.9355273792364813	0.2728599506544933	-8.535835060432415	-28.952066948126248	2.1327812283947036	-32.27304019804272	-121.09768251510252	6.825049628582974	58.67915858308873	60.96830061380196	47.28586783627238	35.610871576794366	19.59823747662582	0.7213635104932409	-32.45953548415876	-62.118223113691876	80.10425406355154	61.65417018938811	40.08109879013931	11.481855806480077	-0.18998794365474536	-1.5059394309517253	-6.32726470326283	-9.494696630859277	-14.092494613914418	-23.10464134838025	0.21321435570867256	2.0188750013591945	11.893365987538598	17.949171686514777	18.021856718454732	4.197810569900989	-0.10386440152840819	-0.8923740414801458	-4.612376154184149	-8.12171122846549	-15.41856296267148	-35.41405167354439	0.02650055564597531	0.3015407532339409	3.0022440896585794	6.719642857536152	11.282598117245676	9.091067691685081	0.15290000000000153	-15.652887204996809	31.136855964788353	58.28550930180882	266.97475534259945	-135.35882127737733	0.04700587298407374	6914.35779261237
255	-0.461150268275	-2.180772651258	-0.738861789513	-0.754812514051	-0.311126477599	0.814003746552	-0.356001499961	-0.353471692686	-0.360348661899	-0.239782122856	2.715978213297	0.342303384782	-0.108484469307	-1.110216855094	0.857479058133	0.224149906825	-0.99066824607	-2.1901159574412605	3.8902006247161807	0.2941911216738435	-8.744150838224494	-28.130467044299774	2.0839426226857483	-31.411210834706786	-115.22129962097074	6.586651762112077	60.34645125332212	62.04163815053891	48.32980034213929	36.860404811884855	21.224976992398265	2.616045139735654	-32.22231766968089	-61.59769644011143	81.3371759292256	63.54781904752805	43.139951363036396	16.132430881632917	-0.1911298620399208	-1.5177922988626047	-6.438888468425963	-9.769592841066562	-14.7055736822471	-24.284748372022783	0.2081292218876836	1.9597770482233616	11.308180577172822	16.784260773024076	16.278724302272607	2.1143891198147284	-0.10264530659450063	-0.8785826110549457	-4.439992895052812	-7.58031115879073	-13.716026156661858	-29.85549863360333	0.02693326014808028	0.3074962092604473	3.1229527757271254	7.1864052933472164	12.794975776479372	12.027039222066701	0.16680000000000192	-15.019473569866104	27.13778590521636	42.203039475032725	204.8213418216989	-106.74486368450101	1.1623135705780989e-15	822.193147891961
256	0.465677371475	1.095317735764	-0.812447175438	-0.549029036826	-0.623581967544	0.945719438973	-0.339620518325	-0.343659585868	-0.342936814787	-0.241465639686	2.632777600168	0.37690573484	0.031382316539	-1.121584606523	0.859637462721	0.279240340056	-0.910969059231	-2.2069658446671507	3.933266266139318	0.289084163107217	-8.627893141465881	-29.626862746716625	2.100006670499946	-33.977138961838484	-134.07110128384147	6.3985950897512955	58.95240046832115	61.01370328515054	47.03693210511977	35.122498162587924	18.62965832953541	-1.370852313173444	-32.41874809657139	-62.135679917391066	79.8199271815466	61.135705372193954	39.146598560575605	9.53182583228529	-0.1911550794308496	-1.5186245574225228	-6.47319728278592	-9.935498279869137	-15.454101309057268	-27.4468696442094	0.21426606889836072	2.0310494081172124	12.011400445508857	18.177387920278036	18.345828513486172	4.553397205604339	-0.09941932400176723	-0.844398755272701	-4.108776651807341	-6.745256294142449	-11.751335945150515	-25.363312247857746	0.028949829516691908	0.3292202764038739	3.3164179122022968	7.55809393928771	13.122908327599403	11.618788501007545	0.18120000000000233	-18.51290709995696	30.933041344420594	43.870595566581095	330.0101717545485	-235.9948648687756	0.0011842837443620208	169.83436441825836
257	0.020682224454	0.703714974701	-0.77469119692	-0.509658456292	-0.628905287587	0.958912043422	-0.319917685529	-0.326276154461	-0.325900650469	-0.239752672184	2.267398633025	0.610692857037	-0.043635236989	-1.092610609165	0.86580968919	0.245209114431	-0.814906316707	-2.2771609462675313	3.8536762246421157	0.2907401692468476	-8.611526092382924	-27.18542117623575	2.1437169898602186	-29.79943791779503	-106.57998392104965	7.076749643699915	58.21454510588056	62.07760485602891	51.98652511930966	44.35735315638297	37.60164808124898	32.79108696540391	-32.10610957230333	-61.76960928759385	79.91273100771845	60.994263643421206	38.61385392847707	8.09031079773739	-0.18972307306474068	-1.5031568133442237	-6.299394038708585	-9.420501475049083	-13.89970713175979	-22.611419889270376	0.19805846257279192	1.8397541590547504	9.970852279933911	13.724762613466675	10.461852416842499	-8.118356625747332	-0.09986532392969624	-0.8492023634214625	-4.158896628966887	-6.881903380997242	-12.11449742957568	-26.33251976480213	0.02451228462607506	0.278721056094352	2.726384676196485	5.937270369334801	9.384063769807863	6.005293559135829	0.14920000000000141	-13.566946502864958	27.031996210863802	40.38508667422206	238.92938515200814	-156.6749994112456	1.311806319446566e-52	32.20846078930705
258	-0.783075514218	-2.661461460063	-0.764903969298	-0.466375491541	-0.735418863375	0.97336399696	-0.329611940475	-0.331399812575	-0.332190230825	-0.255556581523	2.301243162305	0.835425507222	-0.007607569147	-1.151249757593	0.904033616951	0.473293727875	-0.807598164151	-2.2452816234710506	3.88693495724504	0.2621810042762327	-8.74383134343703	-27.939241664259473	2.048646368943347	-30.41991673375137	-111.77689608074907	6.720112511206887	65.51864895269388	65.59968371336382	53.006259241269426	44.135906017071264	35.29884963329721	28.846664621910797	-32.29947562373728	-62.06149897417329	79.53531373657381	60.5284937999196	38.00001327222304	7.633923945070737	-0.18970764732758946	-1.5031837015457588	-6.308539377138166	-9.471202998736937	-14.14648275138031	-23.67563627723109	0.1869235196468803	1.7095784625494144	8.617863219228957	10.750539382796212	4.919300157081903	-18.532273524235176	-0.09781570080836745	-0.8271551022698166	-3.930772728317158	-6.267511075082589	-10.52203307527605	-22.292102212481264	0.02561905038298273	0.2909383832794485	2.8505955304393904	6.2313457888728525	9.919271685688786	6.578074934138217	0.1585000000000017	-14.378235016315397	27.28825821437958	41.43621879011501	223.29490966599553	-130.07793576470226	1.8881327507515003e-26	3655.9437362945214
259	-0.238089861587	-2.6116910432	-0.732386974383	-0.795899414999	-0.278940680897	0.75171466481	-0.362223435992	-0.357480913314	-0.357563298996	-0.249437568249	2.795018618587	0.88094500853	-0.187557850938	-1.086071279076	1.002730051137	0.204152282202	-1.006177529537	-2.223286942136649	3.911017083351739	0.29747509820627516	-8.236212169168253	-29.352394893185988	2.030424459133819	-32.52703444916943	-116.56165672853795	6.621197335623821	59.07995494401653	61.184665490902276	47.319014045192965	35.396576952943356	18.56912976067767	-3.378101682923204	-32.30748052516535	-61.96769344021164	79.98618755997661	61.22388236558372	38.93351883207674	8.042140741671105	-0.18996906838831218	-1.5052933462394193	-6.299931670850512	-9.360294661838166	-13.472898559123914	-20.518654748133365	0.17613994772982294	1.5866788842369461	7.457898782515621	8.376802250044053	0.8419861258812017	-25.763803392070063	-0.10351019905697145	-0.8878601564406645	-4.534988104261649	-7.834411992646258	-14.376020054995626	-31.626928641760507	0.026835735172185543	0.30649343675979634	3.1164802707904484	7.182350188139202	12.830177017469657	12.149317255668505	0.15930000000000172	-14.443523426569023	32.83394711139605	69.32176259099344	245.19230727441607	-112.70615173613419	1.5486499942662251e-13	22.577747043424164
260	0.747908326469	3.17376874086	-0.753179220417	-0.493989465965	-0.613741145167	0.951047449079	-0.345859228696	-0.343883528468	-0.341953658212	-0.241488838627	2.613308748587	0.760926699274	-0.003197311639	-1.258336887171	0.876039947377	0.281079992644	-0.786177424816	-2.2273738581445808	3.9205794738295316	0.2884594049311266	-8.730093095186884	-29.618456536948738	2.187007225463334	-33.3506180659625	-127.64928533619371	6.810227731998046	64.86748142853095	64.12530197222742	48.835300445197866	36.70505103259327	20.210112633349905	0.3951129660640177	-32.373263011417045	-62.13719785923656	79.55884383249908	60.613719219252765	38.105461978457114	7.317454702442011	-0.190484028129998	-1.5113024174257725	-6.387752181413071	-9.674636688520199	-14.638756719184427	-24.801215761258366	0.1892043104630023	1.7365438917440388	8.911973759664207	11.430433992774274	6.284980350377964	-15.681978758180266	-0.09624054366661151	-0.8096736031393095	-3.725164833144532	-5.6452605345478855	-8.645182256706168	-16.90761274025	0.023133841542713113	0.26316584419990585	2.5509235819715754	5.468875426131396	8.32205420041021	4.332700439952977	0.1585000000000017	-16.60165631544373	30.819645553852546	49.00089745002952	296.34709462632554	-185.86213015554827	33.7397802964406	76.00696533007044
261	-0.77230328925	-3.565865704367	-0.714065289743	-0.429392956182	-0.724272876024	1.013622942082	-0.340543234311	-0.33872016399	-0.346965767796	-0.221040826229	2.467539070308	1.46866520546	-0.025274868684	-0.971831390184	0.64427077721	0.183737244278	-0.860844116179	-2.217721914378616	3.853669622609974	0.29815290401366634	-8.948643525469958	-27.617378401607628	2.0670730479911708	-30.21720798253734	-101.90564689401553	7.134363358375842	66.38032045914386	65.25583709141091	50.5339370485104	39.39533493240158	25.434550869586978	11.888548408628521	-32.07009974613515	-61.38052000868025	81.65925983382829	64.12170388807277	44.475507195914034	19.240576743995785	-0.1894398392860294	-1.500156525982132	-6.268491638341243	-9.336858982171082	-13.680935812442783	-22.06496521948355	0.16160020870038844	1.419737440633854	5.8101765404700645	4.776987982996389	-6.088450769867612	-40.218965891073225	-0.10147887381199705	-0.8668340632544941	-4.35371938741156	-7.440050737706101	-13.695939130595827	-30.92471162387045	0.028489961188222872	0.3238256102275894	3.2448245932333806	7.337594962179632	12.540032169264494	10.648394768761834	0.13300000000000095	-11.700093174151785	25.389369691068786	52.64494503295067	197.01368563591902	-56.78834070270074	2.2422898658832715e-81	0.6491430626745425
262	0.088869035487	1.475541477785	-0.71754563876	-0.771857124166	-0.295303687751	0.840146392864	-0.341081620454	-0.345905077166	-0.344266831336	-0.270621973033	2.514349504092	0.405079382845	-0.148286693168	-1.10632269162	1.032350189155	0.601733072101	-0.984043042213	-2.146024215608205	3.9539908803354264	0.24498073841956727	-8.452278856038259	-27.81055407215179	2.061332356907199	-30.444577609232944	-114.13716114909363	6.639045285483677	60.948888605600516	63.24270979486429	51.564050329274394	42.48978160062222	32.30787404501722	23.470411528650434	-32.56908021523571	-62.17046630501879	80.3972300588655	62.235267643183455	41.15393287828931	12.537367843305221	-0.19067237395480338	-1.512774616992033	-6.378969989710155	-9.582194086323746	-14.097818412621404	-22.26764878604856	0.2027973543709463	1.8969501251283745	10.640847039006132	15.330845643483642	13.720218310534577	-1.8741616531927776	-0.10294090350243154	-0.8817243603816888	-4.470958173069583	-7.660250346683113	-13.913680254714194	-30.355225076174083	0.026079501522634364	0.29786899245522813	3.014444156229981	6.897679205759202	12.163901795165149	11.193421112069053	0.16490000000000188	-15.248338498805014	29.453432253388208	44.0299145351582	306.1211948449055	-227.13047881896625	1.2068138763715166e-20	15.23600903228944
263	-0.143524148133	-2.18874238522	-0.7408079043	-0.475543071683	-0.660059497848	0.994033018111	-0.347092207119	-0.347829547453	-0.341815139089	-0.243159579102	2.711181740157	1.250712841451	-0.039800148929	-1.186764935741	0.832807717864	0.341774385107	-0.747763072258	-2.245600751643074	3.8689538627479694	0.27889097587193046	-8.180159123582968	-29.359163674893015	2.0599824625638354	-32.067087898583466	-113.48543064915091	6.888111631556272	65.2975181744302	63.978570284743185	47.742095627622405	34.68635861139252	16.12174477051966	-9.547208015220749	-32.192070139735144	-61.81323493636406	80.16178729495105	61.51550660684076	39.641728774865314	10.468996073796992	-0.18961390996168898	-1.5019572152395964	-6.285048586705021	-9.375934527977442	-13.758145077325224	-22.16196713102665	0.1680479681434191	1.4930701825373722	6.508407512433714	6.261569911821078	-3.3193652908070805	-34.6431785767928	-0.09755081725227685	-0.8240602912615533	-3.8876587832560734	-6.121335938741096	-10.027397103508873	-20.703743531465964	0.02191950700094472	0.24927140875428813	2.3849817573008365	5.001134580236356	7.169463474616048	2.2696263766839264	0.1488000000000014	-13.891487952899334	33.65492090504701	76.94994051342714	229.18922253293513	-67.62739432959822	5.540506499509603e-22	200.84236887366748
264	-0.20260119269	0.600719185267	-0.712941280281	-0.612751997036	-0.48120325505	0.86245061415	-0.339516307725	-0.338700471887	-0.33804023565	-0.256609074108	2.408251820196	0.343236066679	-0.069706731455	-1.122341888648	0.984891434153	0.379452718443	-0.914720286041	-2.229132485613223	3.9146767832760974	0.27564045591895703	-8.471177065480033	-27.185656144939184	2.205720375403644	-30.35217836287819	-116.69697494654932	6.743663148634313	64.69160874643579	65.2225162568079	52.819227504187126	43.823865454461895	34.29393141581484	26.43271172597359	-32.378477455935396	-62.164261599081804	79.41965209274457	60.31515277158089	37.41221219083012	5.7938128097968935	-0.19046439447985758	-1.5108830372093547	-6.373817105358893	-9.60961613015166	-14.351046255223224	-23.614964241717498	0.21312005145691224	2.0183094670624837	11.912627626778491	18.044096748204186	18.314998871555055	4.853646243759247	-0.10081302270338907	-0.8590652753815052	-4.246403427431273	-7.079833148797649	-12.487660318283213	-26.851020513870317	0.026463037510559197	0.3015642942762746	3.024551379367288	6.838063789043001	11.739457748039351	10.084258285246179	0.16180000000000178	-15.889301992099044	26.891492911431328	30.747229691857747	283.8341103799048	-214.675922701807	1.783108436687687e-11	1280.467777218407
265	-0.115734888471	-0.238580285472	-0.724062756326	-0.543967828065	-0.561265306974	0.940769989983	-0.335843081997	-0.33333893328	-0.329826269328	-0.238498995896	2.359376701532	0.503556011654	-0.049942880231	-0.902488966525	0.855476194928	0.226237454529	-0.861353552224	-2.2554333509700935	3.8658971506480007	0.2933838760154834	-8.306402418660644	-28.43290810759463	2.0618559764100604	-30.94670388954398	-107.37695764072565	6.988717398082361	61.26408916318359	63.43558315773293	51.85165118240554	43.110453728136044	34.02489564349541	27.104411688921196	-32.14397583485009	-61.749577609956226	80.20840258722578	61.538233173108836	39.59625203347076	9.87263581491853	-0.19019872479657798	-1.5081004652692538	-6.34637106109891	-9.537909947551693	-14.17095445526342	-23.1770432774428	0.20346106291196198	1.9036528029843787	10.662040246909983	15.27253819092758	13.348744363606592	-3.011779304945437	-0.1041263196480145	-0.8951177292989216	-4.637616010072336	-8.181959567136314	-15.549067528858936	-35.69092233146372	0.025487009304841483	0.2901544658053394	2.876321375439251	6.391425631011318	10.579076318736398	8.126455866849941	0.1418000000000012	-12.962774032560727	28.488225613508867	51.447839197056574	224.38092733862476	-120.02275519007421	3.248479451024008e-47	311.5118906658288
266	0.032904656953	1.389783370114	-0.773751985923	-0.585805988448	-0.546157703081	0.939073693397	-0.341899201171	-0.338560501829	-0.336876693382	-0.26198076825	2.479802854729	0.759604576843	0.024597736419	-1.13743075098	0.951401482109	0.567279565888	-0.834271259088	-2.189467201467678	3.924639706965709	0.2496075756740472	-7.985704089112423	-26.800821370517454	2.2102044147108035	-29.182031553080098	-106.71115940628819	7.079446396556048	58.55467429299951	61.49551440204014	49.31592589856527	39.29462742531058	27.111032421011966	16.45548384206683	-32.45866660484519	-62.14439939143569	79.97253414936131	61.43886686035307	39.77462527319381	10.652208175039862	-0.191650555513282	-1.5237547011877295	-6.520999131669367	-10.05205736475553	-15.711622758859003	-27.962026308139983	0.18731329797628715	1.714791088820915	8.700016714961885	10.989138503344407	5.5186695879911545	-17.02282635049245	-0.09982044539684148	-0.8485267736776665	-4.143265016008472	-6.81666397575027	-11.85594201899265	-25.376396724130593	0.023697655530511726	0.2697565696421157	2.636459851519242	5.727094180793805	9.009008064385467	5.6198333167942245	0.14720000000000136	-13.697148699870796	28.99754698883885	50.31774588293889	261.6482441250241	-159.09245454651906	4.2630268488871963e-54	0.23334511679358563
267	-0.593962806531	-0.991242958739	-0.758059690225	-0.555937095913	-0.6002604259	0.929557917908	-0.335308299984	-0.332513226422	-0.335571062854	-0.256752704512	2.317832313938	0.682994724798	-0.045191214083	-1.11229395427	0.868343070071	0.561464447419	-0.819303542878	-2.187146188140868	3.894971483445632	0.2489154895655306	-8.74861228820777	-27.58236264122664	2.046638812841338	-29.543390212992424	-104.82497750551255	6.91685084411983	62.89993256306365	64.48628108229909	53.03053248235628	44.82678030674721	37.07832777820121	31.14709110333932	-32.341026475628716	-61.85917854440931	80.74359598688251	62.71957273714521	42.092474826131564	14.943304217356184	-0.1900602656216638	-1.5067491611337929	-6.337625715779836	-9.528623405291423	-14.207169995168375	-23.495128059545195	0.19251949726744538	1.7751366594940676	9.306806818003924	12.288665017808427	7.865132538147014	-12.736155137639695	-0.09993189743547032	-0.8498376969942047	-4.161909904562178	-6.880704592640231	-12.076292074117516	-26.121789163560294	0.023779510057721373	0.2705189009069575	2.6370927221648537	5.70740021868323	8.891946807214973	5.292370266542467	0.1487000000000014	-13.08859717124026	26.369565899020245	42.0590603184967	234.36879277008902	-144.14313760055714	2.546825300070609e-60	279.0313306418253
268	0.834146767642	3.311017107323	-0.745525159814	-0.650200654792	-0.485752226227	0.870901271592	-0.344420829727	-0.34650835989	-0.339624414856	-0.2474631405	2.630036356777	0.828025346108	-0.040890644734	-1.165092031485	0.861242229739	0.343904140302	-0.915760190692	-2.2100696217707387	3.878690369985262	0.2786548276448167	-8.013617423693015	-28.41962837140099	2.1349871094043116	-31.7162008257261	-117.82081505257084	6.854028232419959	56.459229071077175	59.933963784815134	47.19637543847639	36.04219798099434	20.946022868089308	4.0410152350031865	-32.22256500113142	-61.7042544840551	80.83422261137088	62.692117203863575	41.69200949374068	14.036546911521093	-0.1910723774505938	-1.5174685563422352	-6.448633309440782	-9.833487388468562	-15.036085405689212	-25.77580825527425	0.18228673032281545	1.6568210089814854	8.125863655948503	9.763428696612932	3.2877759207285986	-21.243103083821236	-0.10003501306433617	-0.8506773025805515	-4.158551133554364	-6.839492393361226	-11.845344542802598	-25.12374345899676	0.02616816988591701	0.29811495412573863	2.9797628276821744	6.703700190889742	11.394850716339104	9.520838032138467	0.15470000000000156	-15.055258042627912	31.742196399678566	56.41987629000515	261.31156254990543	-153.25550652375	2.5284361658289485e-09	586.4338537457014
269	0.237616155777	1.353233248753	-0.738951648011	-0.372511536764	-0.797368292391	1.056711657148	-0.348439312505	-0.342051277851	-0.345240604008	-0.243470779289	2.633427112655	1.116753185931	0.011742975211	-0.937580863956	0.71155548154	0.552869124622	-0.802791946918	-2.1470168259320803	3.9271845649901755	0.2506381249029398	-8.51686098861036	-28.404210228266773	2.172442528909518	-31.496017515537154	-115.21064782807768	7.05355152436856	64.33121010177807	63.49459943913364	47.524276620104565	34.60968359741297	16.389851208600934	-7.952326852737511	-32.4575623178213	-61.90719405117687	81.17578802388994	63.67705782163184	44.15110825696279	19.077927430307565	-0.1894900039725032	-1.5008248713734385	-6.281675829089528	-9.390701150327853	-13.900643862641934	-22.915675200264488	0.17541348869940504	1.5768353201535201	7.300026668905782	7.914284203565501	-0.33989671709774355	-28.87831128378644	-0.10138060360709789	-0.8659643377224728	-4.352903803334768	-7.458827959384362	-13.821524259969506	-31.501664390455396	0.02709273972978058	0.3075786317280326	3.0382548872041335	6.728591633726346	11.012940530743132	8.169569287427343	0.1450000000000013	-14.313210130359119	31.081856864153153	67.87555715080973	285.46520905946636	-123.692342274441	1.2552158698283066e-16	921.0329492444433
270	-0.027750771679	-0.818891702413	-0.709034103921	-0.294852074054	-0.858010005136	1.109682635495	-0.333950138164	-0.33515012375	-0.331658958593	-0.23967213911	2.476495842092	1.249761067583	0.076442572118	-1.050137922702	0.769175351329	0.395740559076	-0.826270858571	-2.1983979562726947	3.9452081981915845	0.2743442114296046	-8.445967422942042	-29.271299465128315	2.070276459283937	-32.86328706303821	-123.9076284114331	6.629062923360893	66.3389345596687	64.88067069056767	49.35566646821374	37.36840170439275	21.546519250648696	4.195851478444648	-32.50019913750568	-62.279180138593354	79.57957811687284	60.835026121609175	38.814683645045584	9.61935084653603	-0.1901416127235262	-1.5078612825330195	-6.360773619876141	-9.625565248723744	-14.612098789130753	-25.120616791324746	0.1713041994668031	1.5297345432250071	6.840805601245956	6.929261162786585	-2.1813785654483797	-32.597275156122194	-0.09843133017277467	-0.834065615790482	-4.015523424691043	-6.532313645689723	-11.351503658987905	-24.848358779870544	0.02983547554189233	0.33873712946885337	3.3988286174704987	7.704765702504889	13.192251761161382	11.266666986131975	0.1589000000000017	-16.112652000045948	31.6773564353203	59.105255750509066	275.3457365151588	-140.70160604369804	15.723311280725033	869.410602775751
271	0.186935349997	0.098949817643	-0.74513310694	-0.370503602384	-0.803655356865	0.983829692337	-0.326921343175	-0.329808035088	-0.321348169743	-0.224654955235	2.356826101152	0.619301383783	0.060531901889	-1.04661039196	0.695047892544	0.202765999535	-0.713237634363	-2.2163572083701304	3.9015946750139125	0.2975909992892862	-8.06016669364674	-28.85103445046504	2.0392748273818717	-31.391318282340592	-109.13275328149345	6.974886962965283	61.23191777434249	62.86228940132455	49.969358069116964	39.84462820350004	27.913051052872216	18.325581935278098	-32.270377540118446	-61.83590341693612	80.52195725801403	62.30758934269426	41.369196725668964	13.931179281804258	-0.19019211103075692	-1.5084987983606881	-6.372063786636605	-9.669645289391289	-14.78540109092034	-25.788405672796575	0.20183662945110106	1.8834165597383348	10.398215148453648	14.592718054580468	11.86525955119565	-6.034895137171487	-0.09917122005839046	-0.8420197937008355	-4.097399751451745	-6.750848291587785	-11.90746831021436	-26.22893876867172	0.022926704981812214	0.2601711145252983	2.4853541829398558	5.210845047285675	7.457886074880179	2.358822159762317	0.14600000000000132	-13.490937063493481	29.83165501529122	54.401543443269055	246.24604974228652	-136.6806745332584	2.995276610872418e-40	16.497823362704437
272	0.11709080829	0.183864765627	-0.731914286013	-0.519144304349	-0.629461331758	0.985769918784	-0.343642893063	-0.341173080313	-0.339146894456	-0.263620084394	2.563937662843	0.677838729724	-0.058666441522	-1.129367418538	0.995290770622	0.52523297357	-0.802803762963	-2.21869116025407	3.935500722847429	0.2567053921281081	-8.279104582117563	-29.362018898428552	2.081607829639489	-32.33886293020963	-122.0751263219724	6.628166339302649	57.94319021193345	60.68199349592914	47.464564214381355	36.166065826833204	21.01095318084601	4.438877735140315	-32.49611967908235	-62.38218851909979	79.01551681833575	59.76911927627299	36.696758042644475	4.884890125139666	-0.18964572889862344	-1.5022376239036486	-6.285352010825139	-9.369376536078857	-13.709100923257038	-21.918683208041607	0.19348488405070458	1.7864117355712479	9.423446541295542	12.543624202429907	8.335722798947586	-11.86625341851487	-0.09926473058564918	-0.84262627768724	-4.085800741539558	-6.671927229425775	-11.52051949572235	-24.654047697097486	0.02359685367907394	0.2684148188620104	2.6111538615113794	5.631954929961046	8.699093438361441	4.94368544617311	0.1660000000000019	-16.17582598327169	33.6974059790523	63.31924968992277	269.52629103517944	-150.16858981778037	0.12839703422676724	579.3554220972366
273	0.658492653236	1.879538887994	-0.776436084698	-0.5215239591	-0.691871299312	0.916110512519	-0.335565332744	-0.340126921136	-0.331350959698	-0.262625496723	2.530052838018	1.256484215587	0.033770969596	-1.087388626089	0.938191400701	0.575701251278	-0.847599641423	-2.1981294171017858	3.9309039142498263	0.24901048436944945	-8.041455099698627	-29.86649842738525	2.004668128590264	-32.69893853727187	-119.36996811268848	6.785863049132145	57.56071827284505	60.5325539959885	47.57418009857847	36.51152146817371	21.939150940218234	6.941859498917966	-32.48719059103844	-62.25357850422436	79.61511837846466	60.871424733161646	38.87318702388036	9.247807445865682	-0.1907919891549139	-1.514853197817587	-6.437744314281	-9.848982653603658	-15.266095698260548	-27.09711890545489	0.16793716989849664	1.491553289826641	6.483788824473776	6.189186599083252	-3.5055885376087628	-35.139920078356695	-0.09972119829067329	-0.847781364950381	-4.149961784145088	-6.873128922018153	-12.149718653663259	-26.608801251172697	0.02652170824176223	0.3013251478041241	2.9774707169612404	6.5942491596158614	10.809000937428909	8.050611390111253	0.14970000000000144	-14.651221274250862	33.98618585587486	70.7878733859847	250.38484077224317	-110.70099217333762	9.475204666974114e-10	0.09585578552772848
274	-0.447785596445	-3.228645434258	-0.712488329084	-0.50120034134	-0.620253414654	0.938823291779	-0.344099109514	-0.348295328305	-0.347990457277	-0.248409177311	2.65739019391	1.065538820264	0.01095160508	-0.982146798474	0.914847154385	0.327587525826	-0.881238721086	-2.2568305402486684	3.887421999567434	0.2815371766784618	-8.684682155346279	-29.260797702898262	2.0613482639514724	-32.36852375663034	-117.06061445626007	6.7956236518821855	67.61370116953105	65.38197908053854	49.182369769952324	36.61213871300283	19.323032761737263	-2.56501312447622	-32.261869426381445	-62.0315500681599	79.46135948972433	60.31842416841927	37.43189684561804	5.923090933385381	-0.19081994449714124	-1.5148971965314135	-6.426794511592299	-9.787403082760061	-14.970186103522018	-25.814286993198518	0.174515887492238	1.567090460129563	7.2271017628534455	7.802157061698722	-0.436099830514598	-28.811362204079934	-0.10221090874039723	-0.8745243741560076	-4.425137965363647	-7.611198064169058	-14.063367032224376	-31.658949331321825	0.027577826883782793	0.3137856444354593	3.144432694680466	7.1070909312061685	12.160409808778416	10.354026230427111	0.14720000000000136	-14.308290475712049	30.958336730535958	64.81645386970106	171.03539626502712	-23.67252481685953	1.43986638143382e-10	1531.5731521924854
275	-0.239573345225	-1.681991753383	-0.737873515357	-0.361110449347	-0.820246277426	1.072987518934	-0.328814358472	-0.333666792957	-0.335189152381	-0.243707184089	2.436458162863	0.607112545788	0.022372211021	-0.973691711168	0.808533205154	0.386624996556	-0.787132203802	-2.272781220301996	3.848612952709447	0.27249345280749765	-8.970644345490529	-29.855592324189963	2.001588843445126	-33.01850700389663	-122.15128476382058	6.613122016898785	61.98333305024706	62.911343834571326	48.9958619328424	37.880680382966	23.714372028590038	10.069136171858947	-32.1303465377445	-61.805478595931554	79.8828645770186	60.99981362149816	38.76187969189945	9.108248053683278	-0.18954784737424837	-1.5014739671746076	-6.290079142241007	-9.418557896930997	-13.996319247967069	-23.245932435575792	0.20280899481026074	1.8949226029967827	10.522743990243884	14.871195868149854	12.384348990588506	-5.109874697223289	-0.10050387390275774	-0.8565169242670507	-4.254545126274086	-7.192716653860015	-13.125351192630166	-29.63755823086438	0.026658424268148823	0.3025542374980766	2.9756270213949927	6.546708876076599	10.560901362677708	7.417686978858357	0.16390000000000182	-15.854511248509992	30.80085410995177	55.66400307381622	255.47644910466934	-133.31332356085548	4.288530542577611e-06	0.015834648899520548
276	-0.213838338781	-2.558095559464	-0.733042857618	-0.484086176613	-0.669697474176	0.94230402183	-0.341027727691	-0.345970799488	-0.342463919489	-0.234512192023	2.663218228184	0.808205562902	0.040522171905	-1.178097751302	0.835242884862	0.179374799141	-0.824110888079	-2.286981061913589	3.844256447425117	0.2984298548834102	-8.228381270711392	-27.960701177187847	2.162931182510933	-31.37891181426889	-115.6431480416116	6.770384097364391	62.87184158016766	62.89491467694703	47.5715851827234	35.00842840847957	17.36606122367168	-5.683043538943681	-32.04792173031851	-61.680537342541555	80.04610969566163	61.198540014444745	39.01079248974548	8.780935897799868	-0.19097750610533132	-1.516714150219156	-6.452334867302981	-9.876204351662661	-15.288285475557933	-26.97716492051172	0.18729880939242657	1.7142279004974312	8.677263231329162	10.9040611624927	5.266435997978811	-17.725547109733892	-0.09778406084563436	-0.8266077210591343	-3.9158003595076125	-6.202091609866585	-10.255706726869363	-21.325804186805097	0.025472937395549063	0.289575190071005	2.849107034566839	6.263773529537965	10.110746949440234	7.089266905190692	0.1621000000000018	-15.231449160032346	30.979731803910724	57.69663731667243	242.63251033189354	-118.88953096474859	5.239718033561385e-17	2.6063540460140917
277	0.599859955027	3.156118691832	-0.740919446667	-0.633198902901	-0.456778093682	0.842351755818	-0.335044671768	-0.338378835384	-0.334998054451	-0.270172685612	2.451382321745	0.735617878799	-0.012639665918	-1.098810315044	1.0468744261	0.600774360876	-0.844217349192	-2.227614958220819	3.892780110438022	0.24429828006350252	-8.535743032493734	-29.16689755345525	2.0604951437987498	-31.484830057931617	-113.64556524332355	6.960990331893874	58.730440540132946	61.899894354488396	50.42002891056069	41.17561404953423	30.644380994483885	22.01195502757221	-32.34608381676847	-62.08574688042198	79.63240565959009	60.69474288272167	38.2295994942628	7.2171173014475904	-0.1915728296321078	-1.522818376013079	-6.5062928007524246	-9.998190252116775	-15.51105164091125	-27.204543815818994	0.18695700990356862	1.710971564886013	8.674417375136906	10.95971670752423	5.5300464513951715	-16.85773216749045	-0.10145187634352305	-0.8659749225960499	-4.319545319551663	-7.281267206419915	-13.029308654983483	-28.327832403474847	0.02265753283269218	0.25830273650395585	2.520820889689868	5.453134805644797	8.501131512110069	5.044326362992004	0.14920000000000141	-14.026942614520568	31.31092497062535	57.828062261221156	266.8291507889697	-160.56572604790213	2.4657066076660917e-21	473.79631419134887
278	0.360205560564	1.130780890764	-0.771945189193	-0.524216148447	-0.657524140961	0.970396558137	-0.335020541921	-0.337118875683	-0.330378369673	-0.246463369527	2.428059124809	0.715677875304	-0.058242760567	-0.989848083366	0.867235173031	0.341627455263	-0.839480420158	-2.219284052337423	3.9135664345718024	0.2804500347635883	-8.36696065529187	-29.886905956905704	2.003179942336733	-32.699307023855695	-117.4872594386129	6.802707180129194	61.9119728767584	63.31177975455084	50.448994836294894	40.44367694419744	28.698789640635535	18.971105973719705	-32.36314039776259	-62.073239802095195	79.81973242621376	61.077384263019994	38.98826414123251	9.345918229867111	-0.18942100085889682	-1.4999453780901282	-6.2656011916025	-9.326280475247273	-13.6385546127791	-21.893865123583083	0.19177535024245176	1.766245062787576	9.206198272450163	12.050928511706477	7.3802238295581795	-13.736412340352175	-0.10183407465755129	-0.8706098203807519	-4.390578046506582	-7.532867832370201	-13.911464040744365	-31.41046502280649	0.02573719282449511	0.2925521663111363	2.882618191892412	6.353449866031796	10.314315767456725	7.402806407934463	0.14960000000000143	-14.611188720000182	31.61796903886936	58.652399142722	258.3046011234903	-143.10351570341203	2.1689171975051737e-11	22.638023984394284
279	-0.618979680759	-3.133590917709	-0.679747860638	-0.619912088268	-0.422682323052	0.840762732626	-0.348923542228	-0.352488002527	-0.349738394958	-0.257584968394	2.759373211841	0.367229412345	-0.127317273719	-0.959390594275	0.871281498598	0.59480971646	-0.828611862544	-2.1734659374937135	3.8705940650380706	0.24246282280022635	-8.098443688243105	-28.27306244019915	2.013243877717226	-30.323044154889615	-106.51976361866448	6.75796173114804	62.40988986824929	62.73329856958741	47.628394394394704	35.1046005806618	17.300585907522116	-6.921751360409792	-32.24669289405862	-61.57215975085855	81.60906793367676	64.12189832147071	44.44385454489757	18.295690539585223	-0.18976796383126623	-1.503239991663321	-6.282350190143865	-9.323155830437472	-13.422521779216956	-20.578824365792023	0.2101087884750827	1.9829010891441143	11.542922226425967	17.265880812229657	17.038478016431206	3.102078721029677	-0.10431465684581988	-0.8967949774989462	-4.639969216249232	-8.150661630659844	-15.331831079982338	-34.66765823391902	0.02154047523319424	0.24588071938757475	2.3891058901712903	5.121263631249381	7.805772041863711	4.050484458655237	0.1490000000000014	-13.353422249925353	32.221447260253484	72.54029237729995	172.94056586641844	-24.42611922172161	5.228464215760472e-53	2.176325440380974
280	-0.09175496123	0.419538258232	-0.760923584886	-0.754901026237	-0.352359260303	0.806852039347	-0.342994758146	-0.345627743205	-0.34538600831	-0.254681640109	2.47447738415	0.578613424389	-0.118165739517	-1.106932874739	1.052519417221	0.243841836328	-0.993615815318	-2.2297738379350838	3.934389092151857	0.29346737986609595	-8.699491172408743	-27.349157296692795	2.1960388034037877	-30.484022306890374	-113.17073514763653	6.909039652760339	67.31469435442175	66.63403838001598	53.79862472904771	44.80128586318426	35.298424210851714	26.947884545083276	-32.41435143743663	-62.24738388563184	79.20699257998628	59.96143290871436	36.7412739761163	3.8906520869798626	-0.19070090966296463	-1.5132977487082817	-6.394518693853001	-9.653662432466808	-14.414293166805848	-23.57244728908313	0.19289829885029222	1.78043355952134	9.399399038142962	12.569094821161004	8.583868210882919	-10.97752664823732	-0.10244391084973845	-0.8765216298855225	-4.423215498514754	-7.546613677487737	-13.670129717078593	-29.866470335131357	0.02756901689280404	0.31454339511072094	3.196241386555003	7.364201236588343	13.123409836450586	12.351785359770355	0.1556000000000016	-14.584305179263836	27.133694759887003	38.14455448697439	255.64880491579137	-176.2556930031725	9.775385510516941e-24	47.248204269802244
281	-0.692397616562	-3.511512030881	-0.734720831878	-0.489683078812	-0.628803300088	0.922512710842	-0.348422630077	-0.346443922771	-0.347099693598	-0.255459989159	2.718188182404	0.7882274753	-0.053243474286	-1.153429779848	0.914390912603	0.481886152247	-0.751492111959	-2.24797318930851	3.8711955420965074	0.2603369876156173	-8.146640478559734	-27.554283626268465	2.1802437923817806	-30.24283658864906	-110.68879283606351	6.877279638658683	61.53717588327205	62.07166152931385	46.733812716760426	33.86395093415561	15.359198521185828	-10.517666173117986	-32.239453474582746	-61.93893934473716	79.79032192029221	60.89029373114808	38.52552071093599	8.351235699154683	-0.1894844739367707	-1.5005802797561583	-6.270578311349529	-9.33583710312968	-13.648716828432883	-21.870002926952044	0.18790192067636868	1.7213635310113684	8.755351765763432	11.08524449002708	5.632297809206762	-16.957081568071782	-0.09858170348987097	-0.8351921334586957	-4.00486946029539	-6.4427707664543545	-10.881772991067606	-22.890832582310264	0.021648120462903327	0.24629501597498363	2.355514876225728	4.932726840065139	7.045488103053773	2.1276613417866375	0.1520000000000015	-14.558259569094984	31.852637350744388	66.10311692200358	224.85052375405397	-81.0106134585684	5.321543822093766e-32	346.6055227468665
282	0.196786177785	0.84390747187	-0.725847322569	-0.729075719671	-0.321520752027	0.808866203335	-0.358297506576	-0.354054992616	-0.356265977279	-0.234515776992	2.700299664807	0.371075454655	-0.060240247235	-1.027374182942	0.830625213594	0.1841996457	-0.83774606637	-2.1539110419771497	3.9418864355020564	0.30081675383961753	-8.74234982873949	-28.996340426445514	2.1011972452507788	-31.291196684806543	-104.92296019770806	7.186386749525231	65.05860597054235	64.50688193219585	49.76431078859721	38.146135832767015	22.577862516846942	4.30269708930995	-32.40362487174674	-61.81982882359842	81.23530874080913	63.55495699496368	43.342510913384956	16.601700751461117	-0.1918181051986115	-1.5252057405195052	-6.5214232144750035	-10.01291476190556	-15.439861547689748	-26.596897567082955	0.20656849409812855	1.9412831991327382	11.107390553288237	16.339610802151096	15.48157026232334	0.859551447019419	-0.10403150862494594	-0.893581486971453	-4.599256188661395	-8.021204135599765	-14.917751529693772	-33.28185256007328	0.019935949443931487	0.22795294209298667	2.1953407800626183	4.623716642378553	6.72793478440701	2.4125296873220248	0.1377000000000011	-12.289864224870586	28.382945424155224	57.93703015387936	306.16462007040985	-181.27536803918792	9.792622892251428e-63	7.284116816275888
283	-0.723914825637	-2.968061356761	-0.759892340536	-0.607772530374	-0.500686187088	0.887109354209	-0.351812088493	-0.353397389246	-0.355155686298	-0.265290765747	2.743581894698	1.002479281437	-0.034048162186	-1.285741928173	0.978885265117	0.612626354671	-0.835860195293	-2.1685597501951843	3.9481825499502796	0.2437439765367345	-8.469550421787313	-27.607471285261436	2.15677597455295	-30.361798073173908	-113.61605644702367	6.719979854625053	67.56731265556861	65.29563427035214	48.932692356772286	36.13859395744582	18.250543733723504	-5.609988218772254	-32.55518722511638	-62.256888229364996	79.93957804715377	61.47561777615318	39.94116756032877	10.724328123920404	-0.19090531426549953	-1.5156963018558975	-6.430099984792032	-9.781897237757947	-14.8921077298773	-25.360154859402453	0.17513202850647488	1.574418150287255	7.309537658084797	8.001346606831108	-0.005328927901038272	-27.803816823298497	-0.09697488596049396	-0.817420357444121	-3.798381563422425	-5.823099640331079	-9.02442203283577	-17.541535457064782	0.0230467002514213	0.26253955130768775	2.5612276342991342	5.542135278207885	8.641602326698854	5.145431437744385	0.1588000000000017	-14.978711509548564	30.496317928609955	58.33878664515604	215.36663717010964	-83.65448119465843	7.0395689841895205e-22	44.96973304718536
284	0.371053294089	2.598437469416	-0.737584076929	-0.473044273354	-0.684435782481	1.005563620413	-0.34630206234	-0.344998950843	-0.349483162022	-0.247053092067	2.616139478359	1.204603734696	-0.03867345121	-0.928156380408	0.756088763104	0.540696704991	-0.807552741604	-2.1344869489642972	3.939330706298726	0.25271271610090024	-8.63516609246205	-27.234516970468018	2.243883546561209	-29.76075072966583	-105.32215807179675	7.414565707710741	65.15984080667202	64.18750279610511	48.64571087452607	36.32713955518579	19.479349808776973	-1.0907087805756555	-32.49809309593519	-61.93381419113026	81.24061469699733	63.789721427296776	44.26887369797199	19.09932958157246	-0.18953425854677913	-1.5011319595502182	-6.277368092321176	-9.35739249998661	-13.718984949286124	-22.0985193515267	0.16993178674662085	1.514478158605227	6.7106929025532835	6.685806377938891	-2.5468101675865307	-33.12786558236597	-0.10266150566096384	-0.8795761256675869	-4.486276369205435	-7.79845713843861	-14.634436356053774	-33.46467274399915	0.024941719558423267	0.28349291632034623	2.7763213311963337	6.05922156904746	9.618690217183484	6.283803998635857	0.13060000000000088	-12.51136023100381	28.81241731167602	63.61905707963247	242.89105498195687	-89.38908497599444	4.105642488216845e-63	1.475839398181812
285	-0.552602804601	-2.404028833739	-0.759223985385	-0.211614720031	-1.041418923751	1.116463320952	-0.335251098482	-0.327238796886	-0.331246933382	-0.237818313331	2.324793612049	1.46962195641	0.177502495604	-1.111277173269	0.720893063969	0.4146196712	-0.701446923563	-2.2094152279392225	3.9374682491907533	0.27176270545306425	-8.833368700022532	-29.542994498163477	2.039431613508771	-32.347396161069206	-117.43786864543581	6.843480899374787	65.67087647012583	64.81264437982318	50.14753644641884	39.07944139515523	25.570699664949764	13.927112608319591	-32.47844026840912	-62.28352136488221	79.47199815594328	60.680810602410375	38.68291568423271	9.82529160208473	-0.19053464861208919	-1.512516673653125	-6.431361056892675	-9.881296269711381	-15.558052611630153	-28.648647749177734	0.16607159602190455	1.4694720883101404	6.240064933959391	5.6070995915973825	-4.750112911570286	-38.00760286823977	-0.09540163093782605	-0.8015740296880383	-3.683951063109539	-5.653323966538164	-9.141313783562724	-19.576697955196224	0.026540260376546398	0.3003694461237541	2.9093244787682413	6.260909229460772	9.56763988277983	5.236501587634699	0.1486000000000014	-14.44907208271389	28.611367237300414	54.34521304641878	263.4660139896972	-121.51610291535594	2.2482690424674476e-11	37.55407773619689
286	0.660001743866	3.959415441412	-0.699815339662	-0.478612467625	-0.629201318541	0.965876464962	-0.337471910473	-0.33461355274	-0.335905169148	-0.256838206224	2.442954932071	1.417265064909	-0.011017141104	-1.060479110875	0.880975252853	0.563948279791	-0.802307697981	-2.222529870455363	3.8692214607692614	0.24811629601221366	-8.474745814974483	-27.80333007055719	2.191543269538881	-30.226411780393356	-107.18887693885007	7.327651608644906	57.40297877278447	60.78915164186848	48.70482915095709	38.55947232253371	26.04611085914233	15.021827457530524	-32.24730472339775	-61.828262563469224	80.38389726713017	61.980453871215346	40.63545610645316	12.216423628619534	-0.1903537028510703	-1.5098466359228522	-6.369364413126518	-9.615342801485724	-14.442935151620905	-24.145934719616076	0.1620457231934651	1.4250509672425553	5.870424024682984	4.924151287784275	-5.7655466361290655	-39.461962592435384	-0.10054661269916566	-0.8564956384440902	-4.233064832699394	-7.079266754735125	-12.622150792640683	-27.64866054173731	0.023977112072692947	0.2727980415496659	2.664886600029591	5.786002110088061	9.081351203527323	5.604696275167239	0.13280000000000095	-12.653205761459082	29.52838844986023	60.9542212575992	245.9046167654731	-110.59798378692945	3.438763748691714e-50	422.88209054954706
287	0.501527573871	1.289580049818	-0.752214173651	-0.531691674781	-0.607128975496	0.936613833374	-0.332436618739	-0.336277688984	-0.331579595501	-0.224855538867	2.43803891468	1.358392475856	-0.026504381813	-1.064728958211	0.706157156948	0.179059082606	-0.914790059799	-2.181403834693216	3.907604324083244	0.3004915081827725	-8.322597676397567	-28.89474584963772	2.0037090079414073	-31.888423993697508	-109.87004657428753	6.9381831585063845	59.580001983722255	62.090250791459596	49.787724644167646	39.87769602158823	28.091135036864287	18.189907381097154	-32.27443419383076	-61.663333088618046	81.36226443719924	63.758687355962785	43.891974638362996	18.1315087286971	-0.19026768802435656	-1.508979440757423	-6.3622667118076865	-9.600698449716182	-14.421590552607626	-24.147432353467046	0.1635448592229432	1.441982593098155	6.027474202948629	5.251325082612433	-5.170366366932779	-38.298137159613084	-0.10073738483578581	-0.858585117695586	-4.256168342078664	-7.144812464500625	-12.803141091250174	-28.150097262756184	0.028967720384205628	0.32961832177234274	3.330424717387883	7.620045520490478	13.335056504446731	12.02631118784793	0.134400000000001	-13.00665561912567	28.145135989738872	50.88011084602946	290.5040197361131	-175.84943197133506	4.578221796035166e-37	11.504164115794117
288	0.556365801689	2.130787676299	-0.72755993154	-0.63685861414	-0.428715464489	0.85643336162	-0.348013787188	-0.350897207378	-0.352024748117	-0.252772285	2.729721593915	0.619666517571	-0.046469311894	-1.284532266155	0.9812879355	0.331021559819	-0.842809251453	-2.2042357994125497	3.948636087272222	0.28296465493770756	-8.700004723388439	-28.80296499893641	2.1957736380509987	-32.20990186451061	-122.89598032331203	6.8080442807844355	61.42984632226108	62.31494045921095	47.66399004381193	35.440770302140216	18.2615983366932	-4.143184745790704	-32.49277619571234	-62.29843382963197	79.37961086230989	60.3467074808742	37.5371021713369	5.946862424592362	-0.1911916754698034	-1.5186278349895328	-6.455893128152093	-9.840157507079143	-14.99915505798789	-25.47323889872154	0.19299242448010903	1.7813631333781874	9.40153675813246	12.557949724234906	8.521610999067759	-11.182907528507235	-0.09769244987142368	-0.8250230029804684	-3.8719897839219697	-6.008096221288762	-9.45042543218847	-18.39055191083715	0.022239556530112038	0.25369413790225687	2.4739674057519148	5.341005755970559	8.28841582803253	4.791441728736884	0.16180000000000178	-16.299636556027576	30.86928797784593	50.646694205089304	307.2262136404934	-198.0956946260532	0.25177499671948117	175.30369623882925
289	0.480330097018	2.931035175943	-0.725494180877	-0.259164493133	-0.946931220256	1.123740240159	-0.324526302644	-0.324500446795	-0.321900494069	-0.252300533149	2.255250944126	0.543715684202	0.095643533048	-0.996883481675	0.831262585694	0.569022362831	-0.774640227775	-2.219772406527439	3.9237054463823595	0.24995854071283516	-8.739977756504427	-29.75688872796024	2.0854437560818258	-33.44621361115949	-132.21279381371977	6.556670161175858	64.18836170367358	64.53034507589469	51.33835710333945	41.600291595985034	30.983356477666913	23.557743222610018	-32.46326397293409	-62.30699386393795	79.25966557536957	60.277284573181134	37.92767628411792	7.9498220187076445	-0.18987432486380007	-1.5051707975887916	-6.339385334964947	-9.585200747449795	-14.579108060977559	-25.30434850007586	0.21079897434045874	1.9887709030573217	11.501189315138976	16.95589605022755	15.954982427546774	0.44802930045533135	-0.09882266411208487	-0.8385450323343898	-4.073887411074053	-6.721164725096279	-11.959916243069792	-26.782119760525365	0.028534657587008058	0.3235115419779187	3.200486326987154	7.110041988398645	11.683122970559218	8.815469636421666	0.170300000000002	-18.003632571074167	30.36781000391963	41.01715938762889	335.26390252968014	-241.0569951372223	0.16274686916981035	59.94761322028529
290	-0.654569394569	-2.666700410293	-0.709269102872	-0.250651016431	-0.911424569904	1.142028119469	-0.333529132805	-0.332572997273	-0.339504540264	-0.241955259008	2.475629380528	1.264363181726	0.069846000059	-0.987070779774	0.77761503279	0.430837192355	-0.7700999091	-2.2426975978002868	3.894208247643131	0.2681049910951124	-8.698479240237614	-27.218140698212807	2.2217645825954926	-30.31187266151597	-111.84180405677793	7.053389928434345	63.293035603532296	63.225595981894884	48.145314882916736	36.03646215742903	19.708837239200072	1.0921509769109279	-32.3181622890457	-62.08781016368317	79.53440651159644	60.588994934479445	38.24375067119603	8.480175870032262	-0.18960376981360497	-1.5021384067549577	-6.3003488348862655	-9.456627524105413	-14.141996549973106	-23.79618248371968	0.171629266123674	1.533302104446485	6.869312545000633	6.97826156812753	-2.120357299937642	-32.54419095903721	-0.09920134865228099	-0.8425548243009674	-4.112536068610702	-6.817716221864659	-12.182134714955586	-27.270323177285754	0.0280243547061422	0.3178709019443038	3.142892620798703	6.9740112956591025	11.441545968765794	8.575123404158104	0.1445000000000013	-14.155658531824574	28.2446207631578	55.34894062555082	236.9471040325422	-91.72919467025358	3.242725179288253e-28	354.49741375935747
291	-0.286319553437	-0.440249408836	-0.732235982325	-0.779884373586	-0.284749015324	0.773854795719	-0.3488486898	-0.34819985648	-0.353361799012	-0.263963659602	2.599728743553	1.309485209225	-0.14761890575	-1.31730626664	1.036010903645	0.434207288388	-1.002696594139	-2.197836062847603	3.920960891846354	0.2681977804611299	-8.483847846146505	-26.66357408434848	2.1836241655090367	-29.553492389245797	-109.32474110587809	6.863970332147093	57.26374051738386	60.87584510588466	49.1239626377562	39.1522029223602	26.648167436228388	14.579120763109193	-32.41127876114933	-62.08240651214152	79.96488019238556	61.264049811439435	39.05741048631101	8.77544295811187	-0.19062945858200628	-1.5123931609973948	-6.378403136171435	-9.590355890376916	-14.161721916672612	-22.593763392013376	0.160519550094581	1.4085701720119068	5.747082827420937	4.725941807500787	-5.973546928158015	-39.507960985943186	-0.09865639417154887	-0.8351877420839545	-3.9680614856541365	-6.242340150582749	-9.95851428580763	-19.292945771312574	0.02693556635228215	0.3076213490952071	3.1292965588838757	7.216702217812313	12.905814979055735	12.249111067752976	0.15430000000000155	-14.10972046801015	27.65082189516056	45.523943284061374	269.95521270781705	-166.6360885421835	6.260887433731652e-38	205.39391358170877
292	0.45834171125	2.442075338946	-0.742693642432	-0.543027197757	-0.555595717875	0.928566664863	-0.339735799072	-0.338214091092	-0.341210644796	-0.227863970298	2.469112082953	0.75396400033	-0.015274426438	-0.90700109051	0.761962145533	0.171875906022	-0.927084548251	-2.2249610297760336	3.870418040636573	0.3001135139910662	-8.89426636024614	-28.333716288676538	2.166714183099836	-31.76135453452488	-113.74581827999371	7.084768719872264	61.95463175124173	63.29498468062852	50.2842572544068	40.05890299211694	27.67870288384888	16.58847710295022	-32.13531983237852	-61.571729892289966	81.04678731706824	63.04187023826713	42.40988324958701	15.206007141696292	-0.19077239785108235	-1.5143031175005865	-6.416382254815488	-9.746388600669306	-14.805219901500378	-25.15726328348811	0.18820789382509837	1.7251996585668001	8.806459644550806	11.221437749089569	5.95060241757552	-16.199178512863273	-0.1040251334742365	-0.8940352205342225	-4.626617666743779	-8.152628927268756	-15.472640307469785	-35.47898972865805	0.028941453164273698	0.32953830717800736	3.3403970953468427	7.6762838804483025	13.554967313200313	12.480525339873163	0.12300000000000066	-12.186569410638665	23.908511691283223	37.033232458735824	80.05287393019734	13.771888138795866	3.1713666454815154e-23	11.058783998222085
293	0.359898184986	0.777999308418	-0.75490479677	-0.520317112971	-0.648990097386	0.970754819601	-0.339587248705	-0.347012193751	-0.341846757997	-0.249435596838	2.663557386017	0.391329330843	-0.031174062418	-0.934338667669	0.831125000678	0.446806237111	-0.825221971729	-2.211845123396979	3.8809607007786564	0.26492869347792547	-8.385044164522307	-29.187476173771746	2.078245242612763	-32.26856278592367	-119.08010486639388	6.787649921693911	62.82472710187268	62.9231367186597	47.735207198012375	35.30890687338364	17.977437604479405	-4.174488010946788	-32.26306787753707	-61.806508309445256	80.57894789600562	62.33405309013175	41.24727825179145	13.690915894051496	-0.18998042547512564	-1.505933623857948	-6.330567017326665	-9.51320211995899	-14.182129083452603	-23.48858455638083	0.21362263928019462	2.023469886071423	11.931665079822558	18.008513658169065	18.065365589029305	4.158489268165471	-0.10292825145415353	-0.8824049765421836	-4.513688397438311	-7.867275084249211	-14.794945597396548	-33.83789523492284	0.02493695887314356	0.2835167198577021	2.7804769497026123	6.080897454157783	9.703411051244839	6.483652423954979	0.15740000000000165	-15.363209397405504	33.39873556040274	69.8534095876383	274.8408812913105	-130.8781897607035	1.761548145544827e-05	6485.889337328331
294	0.161071343056	0.701854425795	-0.742118475155	-0.362732826767	-0.804110054687	1.067412449749	-0.335960336234	-0.339180196968	-0.33268314239	-0.248360928785	2.525489635226	0.867461918433	0.08620480439	-1.094097605804	0.812792601111	0.494741950071	-0.816632713517	-2.2307621307811236	3.882270712343271	0.2586629475897627	-8.27860287555768	-28.35616363758368	2.1614648659651508	-31.90826494502808	-123.11688769226974	6.696611378370984	67.51221756458652	65.4266943426351	49.53161244742813	37.35820028704455	21.159374871983463	2.7579612056874403	-32.28533634809195	-61.953993848813866	80.00002383954191	61.37161196037895	39.63676050328271	10.9708847199973	-0.1907440713233258	-1.5143291688643186	-6.431581404402714	-9.830109074467831	-15.207345871110267	-26.9084086138999	0.18718407478555438	1.7125027979047438	8.643294241174244	10.79726079383071	4.984632580617722	-18.452047733363138	-0.09810009644730887	-0.8303830294668975	-3.971917541989453	-6.399699664948386	-10.948433428923831	-23.633351843480565	0.028011779245232394	0.31802857509179616	3.1597469826326985	7.059852963284604	11.766558057291185	9.287454279200619	0.16400000000000184	-16.39067031997427	31.48723710055575	54.68558499084969	215.9318683511928	-97.36718172108564	30.09166026634103	8998.880727819786
295	0.480548552381	1.391908940558	-0.745390152513	-0.410645449284	-0.765662055569	0.994775677484	-0.338137666555	-0.335740822949	-0.333199265733	-0.234294890772	2.499790752208	0.658136002986	0.043592340334	-1.079149206307	0.792760401273	0.243559758181	-0.822002511885	-2.212194676001807	3.937345559612966	0.2937421237267731	-8.36009968816211	-29.386443081432777	2.119865262150905	-33.179938785635414	-126.05760222751972	6.683066342014914	58.33756511064496	60.85098848903366	47.466938058092026	36.12653494969305	21.03529022603247	5.021850290359243	-32.42506638609532	-62.17412996150999	79.68939898003103	60.95021326717012	38.92339327689222	9.26617225368111	-0.19028563777109642	-1.5094154001341402	-6.378123786953122	-9.676482099307314	-14.762854555447186	-25.57721205576737	0.19812772019914665	1.8400811019093932	9.952797962282755	13.640408126844664	10.19215694023137	-8.8419346686172	-0.09892241536307025	-0.8392336743015332	-4.06366485889466	-6.646955124364746	-11.588475327964296	-25.252179094501635	0.02729170256125766	0.30992577854058145	3.0697370286554246	6.825472119153742	11.269631336216616	8.617624699181889	0.1630000000000018	-16.537567894413655	30.97560543695596	50.34006641810089	291.9784342846539	-182.79197996022793	54.18966083606736	161.66256860823987
296	0.425770429265	2.911389766324	-0.758338607979	-0.551078742936	-0.578799049859	0.952365868737	-0.330741831651	-0.335572425338	-0.331849544991	-0.260013614094	2.391296734642	0.786142389695	-0.074950305059	-1.121510075527	0.949725493944	0.525966495241	-0.893234834091	-2.2002383302291406	3.928512842325854	0.2558958905726194	-8.428372700590748	-27.737980784080225	2.156038290102005	-30.85400690327528	-117.98381766048831	6.820022911053137	63.09306494504997	64.22827480518956	51.81520741606516	42.53825276624605	32.43655071934658	24.499458252469886	-32.46651428574889	-62.21847035294674	79.65197733333463	60.867791172950035	38.69380428888808	8.752165238939417	-0.18962750465837006	-1.5020107360595332	-6.281354502786805	-9.353363670596186	-13.642938904136814	-21.655682417471404	0.18665734208743176	1.7071065853905405	8.618956730553025	10.806379197005873	5.161663336583549	-17.74908044042517	-0.09981753042351997	-0.8485485980216888	-4.145931936268635	-6.8305937841884825	-11.91889211629905	-25.6277640189806	0.027315942200501882	0.31085966645707463	3.11320487676997	7.030176932981979	12.016153442292499	10.205850219078403	0.15860000000000168	-15.698708320148114	29.600912367144915	43.6180575611949	299.29357699719947	-210.8097151898035	6.522044701118535e-08	5426.417345112513
297	0.631198170981	2.40767929071	-0.727237317941	-0.504627063812	-0.606580042142	0.953291846473	-0.342752246711	-0.346410456773	-0.345739076645	-0.256508455088	2.669571535377	0.686148286981	-0.007687093532	-0.965913764542	0.878240203603	0.572514640104	-0.832588267759	-2.185246760163704	3.9114372853717922	0.24807144980861828	-8.757143836335212	-29.794828896545056	2.084858675339667	-32.88357003627808	-121.93627262780103	6.842592959342609	63.568271243151585	63.30700978262471	47.937176259201024	35.444550827331646	17.980683757848947	-4.6505772033552555	-32.40778927259704	-62.003710055362795	80.39514208420083	62.16133765171697	41.11941603430675	13.180669129635831	-0.19055910503884096	-1.512061727545555	-6.394037919761406	-9.68769028739298	-14.65759272650372	-24.796225704435255	0.19302823809400518	1.7811548620908522	9.37229704514006	12.438292222030274	8.15752807638448	-12.161172144543933	-0.10255652158670693	-0.8782544745017103	-4.464218626406113	-7.717593322758388	-14.34487572296651	-32.430591531190224	0.025024537339548132	0.28472460979090225	2.8047245604652358	6.173225401545216	10.000982260858152	7.1025292225311665	0.15050000000000147	-15.502405298994631	32.800183782184654	66.66940353797443	262.11722222569	-117.73869671716415	0.0028203650496562115	31.41544437677137
298	0.739171251547	3.65192502128	-0.746426820154	-0.423797174268	-0.755547470603	0.993561474121	-0.34029762555	-0.340419692478	-0.336229497499	-0.2387531911	2.504829101874	0.74529152205	0.062250007235	-0.988506986579	0.720316343546	0.414651878938	-0.788161134361	-2.144219569693533	3.9565417644482124	0.2715599215144418	-8.541835095323695	-29.1359819104438	2.131404670113621	-32.17020714740817	-118.26400008823906	7.013780954217868	67.57629522707086	65.66548898476472	50.23386914783585	38.56629324500176	23.506796069778865	7.721689388210093	-32.53624955284954	-62.072508346883254	80.77211429123645	62.981660039887466	42.77198293621393	16.92928364852585	-0.19071798135075402	-1.5140494122636223	-6.428563992001369	-9.821603469857857	-15.183656590930312	-26.84084077577538	0.19256536690445575	1.7751341279201807	9.283559910415093	12.190173035464078	7.560406835608111	-13.571492922681587	-0.10088552294073538	-0.8605156949007025	-4.291114400116949	-7.278354816612468	-13.299307248442156	-29.940174343621596	0.025340214119212886	0.28774286535342963	2.812123152706622	6.122352984275451	9.65319602316916	6.13004210754768	0.14570000000000133	-14.820132179289082	30.589445607314197	57.07305703229705	359.86048680701225	-232.2743939116429	1.775243698971757e-09	162.64633933373096
299	-0.660418792687	-3.78361072429	-0.747161567286	-0.537726279427	-0.599234824711	1.006541901217	-0.346175223607	-0.351675374166	-0.35188576517	-0.251974186633	2.770261195368	0.399674753336	-0.015992363169	-0.919909330729	0.956581097992	0.346807840413	-0.89516709441	-2.2167339159786925	3.950923194344882	0.2810994074426517	-8.204301757579335	-26.89108516421768	2.248916245141544	-30.229994728421097	-114.44392443865402	6.808240613954774	65.05949989051945	63.80144986395112	47.47353738998824	34.25420016815212	15.256976327756854	-11.897230855600021	-32.50972293738806	-62.39961412106574	79.0057767978991	59.75075960384909	36.595101258056815	4.452746906799554	-0.1906487808115906	-1.5129714996112116	-6.401511050111164	-9.702307371189944	-14.671139697676374	-24.73365325254352	0.21179525050107745	2.0020916970755445	11.714293995244578	17.56567556115061	17.378498960576202	3.2888809195434923	-0.10352937018534482	-0.8887881230142157	-4.576099580609019	-8.026190282926311	-15.177175337509162	-34.7801838337337	0.027718284778173372	0.3154163945882983	3.1653128571611795	7.1699824028051715	12.324623943387952	10.629826143934755	0.1625000000000018	-15.484501376571245	31.693124536047115	66.12745132624019	230.70262646853345	-83.47530900901836	2.1235625190399906e-21	0.4109955756887989
300	-1.102437211914	-3.812079931049	-0.72261014587	-0.446423463566	-0.687852343503	1.009368927826	-0.342840487265	-0.335878975033	-0.340018757396	-0.26689903037	2.440986186843	1.139699473838	0.04485347745	-1.046424620559	1.003184277385	0.632074999017	-0.815559567241	-2.2220087726992697	3.929447840197416	0.24141246269968217	-8.461277359110706	-27.612570790868418	2.1325186111973946	-30.032291458453827	-109.23111125638358	6.913127330187201	62.63641661089607	63.49455133309015	49.983109533954796	39.401100744612435	26.394801699229344	14.60894293743942	-32.49546176895999	-62.39780984903963	78.95311936019222	59.703529772660204	36.73306600201126	4.755163118779029	-0.1909216528929038	-1.5160522978187692	-6.442251997813275	-9.839433907448552	-15.150681080908866	-26.456143090015267	0.1726685264740281	1.5457639211141772	7.013043888226006	7.331101374297414	-1.3460780971194923	-30.71365811259294	-0.10027084940941061	-0.8536699100407378	-4.210022236573619	-7.033350497394766	-12.56317175223664	-27.6868322671656	0.02566155571730974	0.2917039785690353	2.873065328976196	6.3272085013284425	10.250609802206723	7.293835818447066	0.1418000000000012	-13.528867573679012	28.30311330764908	53.4346948542584	191.5936797698398	-66.09057967184309	3.2744726528902557e-38	389.824446420475
301	-0.512324315864	-2.202038488418	-0.720135380482	-0.312937060897	-0.861821697174	1.099332387786	-0.323697913535	-0.322650055176	-0.32330618207	-0.23027355227	2.255754199294	0.73766970677	0.115243071891	-0.87707894789	0.788430175974	0.192863491272	-0.780342673244	-2.2836288001792484	3.8730262327555103	0.2977840252787036	-8.177137600112243	-26.653769525489587	2.1891576461622706	-29.25639640873969	-102.85769000484765	7.18409356930836	57.341985787392744	61.04079646318851	49.79263896465348	40.738931765835716	31.064813333808495	24.885281872367766	-32.167680326910556	-61.93755218504369	79.46723732774078	60.33808744415103	37.66860012365721	6.570829183133355	-0.1908451289717021	-1.5154655009003002	-6.446408562549349	-9.879530490523194	-15.378130943381723	-27.521075949411326	0.19565707589203382	1.8109672807368438	9.641704056982757	12.945580323230097	8.883234323718192	-11.275947404025164	-0.10191714956804807	-0.8718880316652016	-4.420844601376908	-7.6588749563028555	-14.405278478446476	-33.27139782349917	0.02727451118450435	0.30946684023766735	3.0513197685521662	6.740727909579775	10.96379923784234	7.955332619266007	0.13900000000000112	-12.832456066227872	26.853112692667295	47.14901057989438	268.60734261634684	-159.31908356689925	4.421454523314326e-76	0.3216453884354394
302	0.440589974992	2.583506627022	-0.726345035069	-0.542807907215	-0.562503332485	0.893086856857	-0.33258849631	-0.332612460058	-0.336559338331	-0.259436257268	2.383826338497	1.012519670535	0.012526875066	-0.943605946504	0.995740666732	0.447773670899	-0.832577575264	-2.2186357418862857	3.942350174287011	0.2676320192819584	-8.879965347758134	-28.535315638276426	2.1318629578960273	-30.78860093113772	-108.02917134975618	7.293521761686421	56.50982620162696	60.7093792956722	49.88191386462231	40.946133091763095	31.065773607311954	23.668724615472126	-32.503236097152175	-62.39822850090444	78.96224749669965	59.64862265853083	36.36843654371495	4.046815805320465	-0.19120545069854117	-1.5190002518798214	-6.470147289049442	-9.908668496305221	-15.308515410576456	-26.787381791392797	0.17587234045689068	1.5827707385115828	7.385271331783991	8.151273833000525	0.24025512420788445	-27.394701871874062	-0.10339367975279487	-0.8872053564250962	-4.554409027532535	-7.954321722455854	-14.940551358434025	-33.97803710876218	0.02413661618844995	0.2747692247895753	2.695613715297955	5.890881600771235	9.39568484466051	6.242828811560059	0.12720000000000078	-12.661607069918414	28.10960668198223	53.28097359521357	183.63226229182467	-67.63558383213729	1.252243572413342e-45	700.8866653773553
303	-0.550538690233	-1.507046866961	-0.763756159173	-0.809980164223	-0.289710694803	0.790057286283	-0.351910915484	-0.34306733544	-0.34524476313	-0.249019551852	2.454143439905	0.331753171262	-0.183496683238	-1.102511470876	0.944117116195	0.261609340746	-0.968436297959	-2.179453388282164	3.931124640991481	0.29094361892253506	-8.494701521795648	-28.44351709261695	1.9979365828643416	-30.824265494703766	-108.47495738194924	6.68715804531866	59.86745705678273	63.02436701343437	52.516714264058386	44.545501331827545	36.66664465299421	29.927558129038815	-32.39572034319216	-61.94327150001015	80.57675847839332	62.35354650726564	41.07266465887391	12.455055270333531	-0.1900506800902554	-1.5061873956217955	-6.310456480213149	-9.392464544713514	-13.572870513794408	-20.823664602946582	0.20768728308479237	1.9545355725225575	11.251231587033415	16.658622181486386	16.055936463658938	1.7710688601328803	-0.1031314302302291	-0.8838315211351291	-4.495164977393363	-7.7313331486367805	-14.120144433628427	-30.973646591872065	0.024931357395043333	0.2846853873388005	2.854425032340436	6.441228632074874	11.056773629923018	9.499248216888871	0.1556000000000016	-13.506309001474612	26.53159866193259	38.88911348324491	224.1841072031152	-149.11099393931556	6.72212028064538e-42	77.49759149774702
304	0.220903739301	1.66477135814	-0.733249042861	-0.679066811333	-0.39575624517	0.867245381615	-0.342860447124	-0.343383510593	-0.339646203736	-0.249343298396	2.493568127824	0.621517857176	-0.094003449052	-1.249830002218	0.923807882638	0.319931588411	-0.861782982415	-2.2098278582260353	3.9022620786739752	0.28264019381299044	-8.420725733263055	-28.21345958897304	2.116250122418252	-30.858499421780387	-111.8552746251872	6.887589968242155	63.86058048482438	64.58698977030784	51.829353513264216	42.21473066359499	31.176893192627183	21.486706933914544	-32.30822608380996	-61.90188330916748	80.31632778103207	61.82585788390738	40.089886069248934	10.806449770535226	-0.1907173552776383	-1.5134501203107575	-6.39513671065779	-9.652803634199296	-14.401864812497784	-23.504473905572333	0.1918376972771277	1.7680321864144795	9.27013257385571	12.28377709734533	8.05007287479651	-11.970993043747942	-0.09890301195542384	-0.8381428654503457	-4.012517741162442	-6.400913056585579	-10.526840541572343	-21.205040404443128	0.022308887977331715	0.2545876954282219	2.4894901688574453	5.397042614659951	8.465803242892282	5.172675201557375	0.15420000000000156	-14.194331897143558	28.60476651775579	43.63293766460943	244.20280284781288	-161.7806240744089	1.8326123300436633e-25	37699.9993843641
305	-0.010877399793	-0.584243725077	-0.771808481576	-0.693575368377	-0.382132572404	0.793137313418	-0.336904819865	-0.344909734852	-0.343434684824	-0.241539741779	2.566025173408	0.796590362405	-0.027529962846	-0.99846008499	0.850077100708	0.281101348948	-0.873426934133	-2.2086145461291866	3.8709356109313497	0.28648496532737355	-8.532426596925623	-28.29056161226637	2.010052041833467	-30.090654747363274	-98.58357612481663	7.2186878064191475	60.53103985698724	62.540582363663354	49.79385446106982	39.47171533827498	26.56115449878296	14.04623698999145	-32.17026345870055	-61.57555369233199	81.16999780553664	63.213719518479074	42.52632567392079	15.226676662338038	-0.19179109061094587	-1.5251127388208952	-6.529172990491679	-10.058238472474363	-15.661868448152184	-27.579811184334563	0.18249179373378785	1.6594403086793281	8.162622166653978	9.864742070584366	3.5335910670456276	-20.62897984298887	-0.10395793288152982	-0.8929714140081232	-4.600685777062061	-8.04433569677575	-15.047453877112083	-33.85369990183682	0.022756890253344028	0.2596169574206055	2.5452134583623294	5.544225926443504	8.79735325053701	5.688925751991418	0.13260000000000094	-11.27293023690912	28.275802231780034	59.24947026555442	207.4953043558757	-87.4436225420707	8.723868099580435e-102	368.29325000064574
306	-0.356254267995	-1.091020537969	-0.722720508855	-0.376107778222	-0.755683105755	1.099755619777	-0.322039333646	-0.321794400898	-0.322021967691	-0.224324951932	2.213882848045	0.669236528452	0.003287244822	-1.16354565291	0.712353879247	0.194189136508	-0.799685708226	-2.181273296057463	3.9542837627448386	0.30020104186103364	-8.359408433985305	-27.294809199804735	2.080088625742335	-30.13536190576339	-110.1043805079058	6.733042309264809	59.317458436556024	62.567242170028855	51.97294384594019	44.082362282203256	37.017133656840954	32.355663437714384	-32.467728225545216	-62.10746536156839	80.25530344077404	62.01598109733755	40.97605432836668	13.231999202620747	-0.18966060519386324	-1.502499331334732	-6.292866180014617	-9.40375037641145	-13.860868240529578	-22.537252167832172	0.19759680739276325	1.8341170111251235	9.901924756274013	13.553278873551125	10.095961345387959	-8.875760011180141	-0.09694611304584064	-0.8176809219218115	-3.8274360383976	-5.97544227311472	-9.71689132633972	-20.165746679954854	0.02642438165532516	0.30017336689426233	2.9616163638103554	6.543742500121129	10.667658927669871	7.786723081114801	0.15620000000000162	-14.294713525505093	24.72778595903341	27.180549632311518	150.02823246277822	-83.62346139029954	3.973376126169788e-36	3.4301785889571375
307	0.333133836815	2.36207962815	-0.749707158741	-0.450878212716	-0.695750522376	0.980184643375	-0.328747385056	-0.328731624805	-0.3230037579	-0.251626485837	2.320512018546	0.993237948406	0.078916988731	-1.11004312721	0.790533718215	0.616537697965	-0.755640792094	-2.162455659446193	3.90462826374463	0.2405936831370929	-8.015061869006589	-27.97398458304102	2.0452024615789743	-29.82766431500054	-104.33795002775734	7.072300226979976	59.312737487992834	62.2387282865516	50.77553195866217	41.82460230247344	32.31930033224179	25.613511301007858	-32.38579076792083	-61.828056702479664	81.16708807303533	63.58296001261175	43.904061452223004	18.03637714130454	-0.1913746934128497	-1.521008196750691	-6.500658197631703	-10.019184976986457	-15.71794789328647	-28.3313238752921	0.17904394357933948	1.6187845284646578	7.7213308445723206	8.83702392792165	1.4240663942580327	-25.247516213633023	-0.09886753385924718	-0.8384815382347414	-4.048584482718263	-6.586658787321678	-11.35616402062831	-24.415305057080538	0.02294539402302398	0.2607521171229926	2.509789528050796	5.322617183784475	7.867403433963009	3.3512226633047733	0.14010000000000117	-12.619083813379275	29.105762894157785	53.86816895000059	215.20687141826173	-108.37302618010754	1.2986761619310632e-65	3.7591809032111785
308	-0.251141093519	-0.723751373934	-0.73496434706	-0.513604532898	-0.628241546026	0.951424170917	-0.335069204565	-0.340102258114	-0.337066761723	-0.257516279274	2.468367614427	1.415282755315	-0.070006915485	-1.09563479381	0.854337116698	0.623104760437	-0.755058565817	-2.1831211811185356	3.8873357550352754	0.23935207275740755	-8.492305314702183	-28.408776400880786	2.0040374391048155	-30.012362935803193	-101.35450490471386	7.166716279795283	65.80168748494351	65.17755895603528	51.07576184097891	40.47161095681715	27.605009159684077	15.824421870934293	-32.32333476936112	-61.79664122290611	80.96866016507663	63.13997823751901	42.962129462552134	16.17483788666229	-0.18934761964597732	-1.4990685361183784	-6.252008140630905	-9.276375555014738	-13.451061311254357	-21.212934310477767	0.1619620069254004	1.424026000716248	5.857910191712949	4.892366227419122	-5.83745426110188	-39.633885925377704	-0.0999427492189849	-0.8499880111640709	-4.165052785204957	-6.89371138613835	-12.128611982323307	-26.320875114050985	0.021486415874343676	0.24447159816313827	2.335022358634669	4.878088976913169	6.920044981649801	1.9163442938889828	0.12980000000000086	-11.545934528811186	29.320824360866453	64.59043363126393	202.5401427332496	-62.14982970190517	1.4890527613244181e-83	24.016709684753415
309	-0.555564559262	-1.77040161203	-0.716625383102	-0.327544940776	-0.836161468237	1.069052931406	-0.317742332646	-0.320504486548	-0.318253959743	-0.250318261825	2.187454465986	1.273015852815	0.100099798198	-1.092321597311	0.847145226662	0.486295174305	-0.795963830344	-2.2527078041161315	3.881007545720525	0.2601902394961481	-8.269859148106859	-27.249664539520108	2.0632005554866444	-29.592265498952457	-107.02515609959246	6.892960156472299	60.20981287476216	63.00849085681492	52.12899955337891	44.14742170400764	37.03881135929867	32.48358317968461	-32.28132322260746	-62.055920490483444	79.4764560247824	60.430779180476236	37.87754046517378	7.557780131480095	-0.1907317320815591	-1.5142273995351483	-6.4319374925913495	-9.835350968610788	-15.240336216715297	-27.072239307336215	0.17000500773535906	1.5149233626510887	6.699266522052112	6.630039894565248	-2.7316371724346773	-33.68997280785977	-0.09782433055647209	-0.8274209836015517	-3.941564886280248	-6.319147384102268	-10.746005883019066	-23.148332387667022	0.027624337790794828	0.3135462961106237	3.1037074739995356	6.896361739248061	11.359320271619488	8.620767716316385	0.14430000000000126	-13.267333419278152	27.242635710119416	44.86673519898844	183.25881719081454	-81.48361401160655	4.5526996177351e-48	1053.7495539579531
310	-0.520495644137	-2.139175071071	-0.743302533153	-0.427351389196	-0.745838708826	1.04152614793	-0.339057012638	-0.337903724083	-0.336788519422	-0.255003219525	2.457529820505	1.360241159858	0.025581613679	-0.959039210035	0.898499843109	0.500520792201	-0.783820569942	-2.19515325862809	3.9559550226304974	0.2605685330806141	-8.388433179823329	-28.304838132382635	2.0845898132948593	-30.447258783220335	-106.16389550443371	7.150139487461163	66.17110145000763	65.15467435249919	50.50219979615108	39.41585376638241	25.597953761401786	12.446281953877582	-32.56753299944692	-62.42168151710574	79.22842306511255	60.25210081743001	37.74823563949151	7.372925635486311	-0.19022354877933595	-1.508645398856951	-6.364950128666068	-9.625513221947283	-14.562415160277856	-24.800278705514327	0.16535528939703828	1.4622152832948532	6.20610834987148	5.603889493637996	-4.581564171939642	-37.26978626440278	-0.1015173179529669	-0.8673388430264697	-4.362866810556105	-7.474551901918615	-13.821286614720188	-31.37003201642293	0.02496344580762449	0.2835184630420021	2.7658922994550346	6.003207143571593	9.399714915353647	5.76867669064378	0.13220000000000093	-12.38807124264838	29.525792981474112	64.4613560030889	213.29946933145735	-65.75971747354525	1.0248644175504358e-53	948.7588567303654
311	0.522303288192	1.078653024498	-0.743154487689	-0.418279032882	-0.753267069905	0.997892127027	-0.34656059371	-0.344404165533	-0.340455305158	-0.234781498985	2.67620357138	1.229962934683	0.000543292378	-1.218885180676	0.716947307173	0.334236880196	-0.774824217983	-2.2161597258208507	3.87104394370382	0.2797389358702099	-8.421359158352228	-29.837314709130084	2.088599316071235	-33.34334156523423	-122.76283194597444	6.766044924285095	63.225525449802355	62.89076821304998	47.068321885529286	34.06960944245764	15.518003209245476	-10.05786807308197	-32.19216571519781	-61.6600707137779	80.93464150809025	62.929528363173986	42.349759202244066	15.815722954692527	-0.18962081271264938	-1.5022242262295586	-6.2968214684656445	-9.434169212478446	-14.026435641027312	-23.28313005079431	0.17019000216985447	1.5171792237688964	6.726772221870228	6.700248719370011	-2.571166880348947	-33.29783779884718	-0.09591457022607854	-0.8064450754493288	-3.7046071953687574	-5.6261189455652465	-8.742724501556934	-17.60276826639376	0.0247351107008257	0.28088202422046027	2.7332726715457856	5.908757064699123	9.162297535153046	5.351566055300652	0.15620000000000162	-15.662965853198635	33.14502555351835	67.57164451340755	296.8335374914175	-147.96757163832342	0.2909905151635333	239.56750366262514
312	0.451762678338	0.588678511834	-0.749050763871	-0.57704638912	-0.599409775459	0.912319266908	-0.359028664431	-0.354927871124	-0.355430342911	-0.243985738529	2.767096816217	1.221697856354	-0.060341516985	-1.073860539593	0.955895682492	0.178478560247	-0.878492472987	-2.297909693183528	3.862944071710479	0.2990712102703304	-8.859243990103211	-29.82448864661727	2.192903448467244	-33.655140477394355	-122.71699996880972	7.004131600685281	67.48159554124044	65.07596994579806	48.34328682987927	35.16802673109228	16.469480484038094	-9.60593370253143	-32.123323516661706	-61.90884034099551	79.3261149314516	59.97237913171825	36.74935908552117	4.036076905940493	-0.1898919554374341	-1.504946755370904	-6.318097072442198	-9.472719277963902	-14.04645479119243	-23.029743680456853	0.16773023943968418	1.489544057293193	6.478374166347007	6.204910270303202	-3.4067642228928774	-34.77911459174648	-0.10086486856081321	-0.8599471747951029	-4.269860570841122	-7.180683781671487	-12.892836636776698	-28.374481576320253	0.026337036301216508	0.2996219303945475	2.976989202694133	6.642894004462984	11.08159788876095	8.74779736592544	0.1423000000000012	-14.868304290639816	31.575069768669465	66.00120301169675	218.76961470077796	-62.476207372023914	9.553378821467852e-06	0.044950092082872185
313	-0.402985587565	-2.214073109991	-0.732260854567	-0.545651693033	-0.580828832706	0.946212101085	-0.344969439536	-0.345501705085	-0.342808108397	-0.24581581705	2.629269590563	0.52269574979	0.003620037322	-1.055364783279	0.818317656968	0.401335559886	-0.860783927727	-2.185787880407372	3.908388622643148	0.2719011629841802	-8.077624568418441	-28.122444074436228	2.0667505139000144	-30.920328318264303	-113.28352254190507	6.669909414506421	61.28872226307463	62.328167109348186	47.96376572950984	36.088938670106344	19.839983403191358	0.42400242277916916	-32.3523551534833	-61.875968273849	80.70989512297754	62.628190211077886	41.78151080813462	14.571201938484352	-0.19105427674561565	-1.517353948654189	-6.4509898560042185	-9.849995832427762	-15.123174945021802	-26.173634916572247	0.20237991129901425	1.8908127716223655	10.521042305911502	14.953983208718139	12.751636478122425	-4.054124439718138	-0.10118767584451441	-0.8633838206494543	-4.303905212221152	-7.268704726298576	-13.109320989012424	-28.909153811267142	0.02564220623962547	0.29183167826691514	2.8916142070747792	6.4225086782428225	10.61622595038048	8.120949783419505	0.16180000000000178	-14.737061596310639	30.777765373183847	58.28621158736878	209.5674903024417	-90.24622594419422	2.2598837591810612e-21	1756.8133674241992
314	-0.119414101252	-0.468626698011	-0.725996853549	-0.552562090177	-0.519526213899	0.915895574066	-0.333050731888	-0.338440086926	-0.334556423231	-0.267063849628	2.499363762923	0.662309047078	-0.023557949938	-1.278931098944	1.046007582456	0.559835987783	-0.8686956656	-2.2353981713047295	3.913040856419642	0.25123561707379755	-8.223297202883364	-28.10881180151395	2.102355202729088	-31.309795527611914	-123.40446092373251	6.341521739283861	59.152096638022684	61.72755968604168	49.159647433456804	38.80291802501198	25.838172274482424	13.645934872564299	-32.41749723165054	-62.28893423595029	79.0285530445615	59.68912004854194	36.41370645318545	3.9224082147603867	-0.19086069657824778	-1.5151738621116526	-6.422480906354915	-9.755030471811564	-14.795281767248266	-25.00980205184159	0.1927528422437166	1.7782677374961018	9.356634103515757	12.433237574284032	8.223345924984361	-11.876711303841349	-0.09675693978799006	-0.8150393449086418	-3.7721433924405496	-5.748290888055593	-8.816471466318607	-17.01083152179619	0.025387010224193787	0.28916033568726945	2.8717568758606427	6.397204723342424	10.652264630478598	8.346212990619225	0.1906000000000026	-17.662656658951377	32.02891494605366	45.29541285143775	288.0524569056323	-212.39390314791393	6.099364008985253	4493.816443518647
315	0.014400867302	1.156397836333	-0.758965406853	-0.530085018192	-0.630166073161	0.965923038065	-0.32421636292	-0.330870229956	-0.328525460871	-0.260601284097	2.302142150515	1.054495988423	-0.024684985801	-1.152835141266	0.924908300735	0.571117299363	-0.902904494393	-2.1889817314918263	3.9295597950332475	0.24928037238712186	-8.443057415804848	-27.055336111619372	2.109108810642776	-29.808357122364892	-111.60143407131885	6.821070531853743	62.04007262026628	64.02494360445304	52.75457379989766	44.60008215837878	36.95369268944089	31.277752624887864	-32.47922288254351	-62.187932210822154	79.88375851126388	61.32521036384012	39.65383503436051	10.60410263699868	-0.1902163804869279	-1.5084468066673138	-6.357216095215423	-9.588044286139134	-14.391958326662458	-24.08244210326929	0.17489955381881	1.5713840123275264	7.264916327877374	7.87558232998029	-0.31743580252705245	-28.61172882875276	-0.09875381049254736	-0.8371089109021657	-4.027609074750357	-6.511730477406731	-11.089972375463452	-23.508081117330942	0.028590489569396558	0.32521412971963504	3.2734648271417006	7.4497169433642965	12.905283563356493	11.356830310660268	0.15780000000000166	-14.538028994286751	27.95887471553298	41.724890984571424	256.35170518297025	-168.15998347965342	2.28688196678118e-28	287.07227778171625
316	-0.874477533596	-3.82082221797	-0.692164842034	-0.457035306437	-0.646583514831	1.015821755224	-0.326492785135	-0.325594831647	-0.327986925546	-0.235812769363	2.255083865359	1.087718905814	-0.055051052447	-1.038919655811	0.85751549365	0.199050868794	-0.836428124014	-2.235507645891799	3.921987935016487	0.29852130020756285	-8.305233039818184	-26.98207814488174	2.0457440357001566	-29.016421195611468	-99.38564126733633	7.0099669900096275	58.523515375138274	62.22248243770477	51.98874063178783	44.25637857205615	37.29107717239923	32.33203062451966	-32.35384546885678	-62.13046403006083	79.50185912413383	60.517725745167475	37.977875630526526	6.901891862524438	-0.18945677839668573	-1.5001439485012695	-6.259471644451932	-9.28656342746881	-13.43561769846918	-21.02061722834211	0.17411893065516046	1.5625776910921034	7.1846364214487455	7.714332657833094	-0.5911997349070229	-29.100676655253867	-0.10077559029048333	-0.8590122401343351	-4.261530579209001	-7.162551273427564	-12.864753544963122	-28.372451392956293	0.026039367664775024	0.2962251681621786	2.9365596491418295	6.528863620868213	10.805378751452936	8.302877264453082	0.13640000000000105	-11.946899243856002	25.839118618901917	44.692328405702575	178.15623666415456	-79.70471196408457	2.8887052548150596e-96	13.19945898426849
317	-0.978160530329	-3.206740925283	-0.753334585674	-0.427561236928	-0.720420416017	1.007102927959	-0.340103648798	-0.333775463813	-0.339738924209	-0.248255679327	2.450107053211	0.538023580686	-0.025000212764	-1.1372575507	0.760245462959	0.597374965429	-0.760778487521	-2.1368591211838743	3.9382549786871346	0.24440686184339872	-8.351929435930215	-27.152963452102195	2.08032169438294	-29.514766170585247	-108.97055197689204	6.660053562152158	59.06671502181386	61.48684305392745	48.522262858768926	37.80134893932051	24.206880496195527	11.453882309772876	-32.50764827641507	-61.96867461988587	81.13707753964604	63.650861144790035	44.13728756458782	18.699571346489826	-0.18934273634950766	-1.4991585743755984	-6.259456845982458	-9.315366951954003	-13.635193048771187	-21.98249739030232	0.20533419231490763	1.9250045090156165	10.856524982204107	15.630310381197368	13.818435753563257	-2.572706982872788	-0.09798704548331677	-0.8289688172207029	-3.948256423748899	-6.3112747308712684	-10.622916901775561	-22.50623469459765	0.023708369998062605	0.2693240384206842	2.604550277642078	5.570489409416354	8.415283410025198	4.20757889509327	0.16320000000000182	-14.79085852576211	27.536476495840247	44.07785297515462	236.48519200536583	-131.84264403505753	1.6416284188438699e-40	10.534555443166129
318	0.16034506996	0.084038494231	-0.74641134498	-0.518662961762	-0.59323594331	0.925276292897	-0.348788478938	-0.34815654094	-0.344716534383	-0.236794927678	2.693683524454	1.082547906458	-0.050279661387	-1.231080956031	0.768378977284	0.315383211156	-0.802702298367	-2.1946494108352725	3.896239918951035	0.2829520007063355	-8.289188173599257	-28.40256434956691	2.144759749209097	-31.435449256316595	-113.91218141904967	6.9179233995128	65.54507179029683	64.25911946587073	48.313950736863475	35.596642160441725	17.778538066928075	-5.7934181810080725	-32.28017712328455	-61.75322546063496	80.92877794651056	62.955286893228845	42.32884492135692	15.458730398116725	-0.18983149266757526	-1.5042575524870436	-6.308687565267503	-9.440330633146699	-13.930573098475488	-22.615485026297083	0.17356464215376077	1.5562060126747812	7.121880516668597	7.578821369057579	-0.8461014675337754	-29.61840210414071	-0.09718293142029981	-0.8198930667766962	-3.8348525666222666	-5.952044500953008	-9.481707801844506	-19.03137503795796	0.023384862042030854	0.2660911794242579	2.588364998721337	5.580363873683228	8.613423644467533	4.87142880648009	0.15150000000000147	-14.32175701325752	31.01426608298913	61.86914352879809	216.15853718694117	-80.3158648755899	7.451386124538888e-19	13501.104593500699
319	-0.056610216731	-1.58233032122	-0.751676835429	-0.585512782241	-0.527069915669	0.899716906619	-0.345731757958	-0.342120672015	-0.340045237354	-0.242418595521	2.5477514041	1.390717767897	-0.039954364265	-1.179639571403	0.957199843231	0.18475354847	-0.803481311955	-2.254133475115384	3.9136102116902194	0.2999481754587155	-8.241580721412369	-29.157067546332076	2.0546806053795152	-31.44740063997017	-107.03170471903266	7.096549589747173	59.92591918285262	61.993274797407466	48.87732661461178	38.07923443329258	24.17267318708901	10.164932277695062	-32.31861703173311	-62.144570771328844	79.22731647217994	59.96900667918315	36.85543569167947	4.296479714751045	-0.19061002827417525	-1.512546233139388	-6.396472565362818	-9.686818311159783	-14.622494507831805	-24.576919622594264	0.1614602838173686	1.41857311737257	5.815744519686781	4.821380358531911	-5.922686649203506	-39.69659376726072	-0.09909739072403727	-0.8405896517643405	-4.053944795101099	-6.556514565951691	-11.104127129679366	-23.212858205683062	0.02201434622646914	0.2507565179078816	2.421761632803088	5.151718264913149	7.689633400245932	3.4916404384708364	0.13420000000000099	-12.374011173395829	29.906183919871854	62.714383987483096	185.00930061782188	-50.39721527459953	2.833434705453676e-50	47.44512794006656
320	-0.453932228185	-3.461833317883	-0.755913489691	-0.306792903634	-0.898068348884	1.133398612796	-0.326814580531	-0.32695410291	-0.33080344562	-0.230043983656	2.35464457974	1.249303855416	0.049810752384	-1.149719394116	0.793963386992	0.190232773972	-0.699553737254	-2.259414672627349	3.9139789878423032	0.2994420879082913	-8.683606787357885	-29.47492601703947	1.9893522457364818	-32.04744667263084	-112.83531585116347	6.839103055723137	57.825440230206624	60.83096554261974	48.26607519974574	37.81744641001252	24.96460370417878	14.286725074331684	-32.325017581815146	-62.17936134995949	79.15064553552224	59.94661165268411	37.126322368131916	5.6898139677310064	-0.18945802658160815	-1.5006129911892159	-6.285274208116274	-9.41687092091552	-14.039416370751658	-23.530940892779846	0.17171340810359031	1.5342023570447438	6.875704785235778	6.98777921050234	-2.112077138891164	-32.54684206236758	-0.0959267937122636	-0.8069580782958863	-3.7274635757738017	-5.736491294152309	-9.220781432154553	-19.347236974806226	0.023913956371751255	0.27106369687766124	2.596046837724066	5.474598229165678	7.956689970629678	2.981349833625866	0.15070000000000144	-13.897479602686248	29.384640784231102	56.7671173878469	236.7494099695884	-105.06647828263448	2.442358271524435e-26	1.0725379945323645
321	-0.439388403981	-2.86967773945	-0.73882934502	-0.807139371082	-0.281933689093	0.714039300858	-0.340614704695	-0.347601022396	-0.347222783366	-0.250915453731	2.561131673009	1.003620070548	-0.108944118718	-1.245414574114	1.011979624135	0.206949047015	-0.937178380228	-2.250036180199348	3.876912693546923	0.29606008527492245	-8.359415262048067	-27.955880432022578	1.992199854578181	-30.000222133497264	-102.09566576523005	6.905448363992387	57.20791839419359	61.06049483902239	49.86440694035361	40.50258644951236	29.361835312262677	19.410028957537154	-32.17849909721175	-61.806535522844946	80.07340936726952	61.251410618196154	38.86954936619636	7.812476614665345	-0.19135147414216422	-1.5202451347373753	-6.469230920153787	-9.867260201791717	-15.033168891840413	-25.421843228831225	0.1710505328637866	1.5282910876338573	6.885432875170578	7.1414698520255016	-1.485114627886661	-30.492093335498335	-0.10040399366469409	-0.8541980557029688	-4.174877655271507	-6.829333161350241	-11.607128407587336	-23.81373497733353	0.023277846045509247	0.2659286468810613	2.6374807201823263	5.846491670536033	9.668780210065167	7.378534242496987	0.14700000000000135	-12.270027394571075	28.423181502787862	52.89434761233403	201.64027338057184	-100.68226273230863	1.3893613159004026e-77	21.21718194573678
322	0.355944418839	2.587385219955	-0.730838625026	-0.476299540558	-0.685423934657	0.970510909851	-0.326244601846	-0.330990371948	-0.329036395277	-0.260887613644	2.286063182047	1.122830484578	0.069472485967	-1.17224817837	0.911175213826	0.606842926286	-0.868482921704	-2.1923424320929676	3.924015902110364	0.24394309944597353	-8.921843802267707	-28.83206256361841	2.049962082451125	-31.739134584618178	-118.76235328696197	6.763965188595129	66.58962314295832	66.3155442331988	53.88938328437404	45.404806279729726	37.38553418543195	31.205724653952135	-32.46597840091263	-62.17462721188674	79.88853184397747	61.34670443387825	39.765179836754896	10.742191996421868	-0.19141314732994782	-1.5213914045158565	-6.503588047744742	-10.02454980305055	-15.72237276225069	-28.31008136467529	0.17308832174571512	1.5505136105004707	7.0568625655450035	7.420134337180455	-1.192626762206016	-30.435448562852827	-0.09777989647961886	-0.8265996156341906	-3.9174039899116386	-6.21110828318458	-10.297821156841804	-21.49118636130789	0.027943388504362603	0.31767986081890937	3.1768464867491164	7.161864857906545	12.175857879164884	10.189066456382895	0.15800000000000167	-15.26725913363456	28.40634224849067	41.64674630535272	310.0571917622756	-217.69757012012812	8.607834961521759e-09	12.56467503621255
323	-0.121555303005	0.15602085843	-0.756424991626	-0.577782871595	-0.547926068241	0.912260598081	-0.332884962447	-0.334594339238	-0.33134066282	-0.249704043029	2.380509508608	0.825588240393	-0.085269611602	-1.021423670885	0.889533826786	0.376257092214	-0.887570651329	-2.2389184348485136	3.868986804677897	0.2743166696803684	-8.185954453010165	-27.146501786010404	2.1212976553523917	-29.59152912823005	-105.23559230402077	7.034026093534348	60.23840349960771	62.8484131907003	51.398090751675625	42.58279162237255	33.255684301705614	26.17543846705659	-32.20040937103407	-61.80159536796139	80.24398000014983	61.63561235563391	39.77839179499736	10.559534442812541	-0.18966046960621716	-1.5023510972525913	-6.28450037094124	-9.361005697130137	-13.659700624907892	-21.686719037278966	0.18401040650277803	1.6765323840950503	8.314406971166258	10.15349575397598	3.9675566059969287	-20.018779376360538	-0.10212702749359265	-0.8735164594848978	-4.409919028967319	-7.557251434989869	-13.872600283399747	-30.979008276660768	0.02637042692487883	0.30018418661345764	2.9925828305163216	6.709516107939133	11.313351733702904	9.234017070340327	0.1416000000000012	-13.080896299470323	28.233257927153204	48.97950913831498	209.40917448656333	-110.10755193160092	2.6338857828481708e-58	482.01982428950305
324	-0.665538689348	-3.097931571334	-0.745448486393	-0.201803796236	-1.048166081428	1.148792515445	-0.330838873468	-0.32900035434	-0.331817237802	-0.232617817212	2.380748198103	0.642158612626	0.16503787533	-1.015200572608	0.667172325199	0.379289104132	-0.661823911716	-2.2143311149377833	3.9122164434046907	0.2754718912904623	-8.644749851149632	-28.605413197550593	2.079140723626709	-31.406881260261144	-114.86905677109272	6.816357338645993	64.36558676188731	63.918203574405176	48.98338326093092	37.3289810684242	22.31408588659594	7.472244093817965	-32.37066085147092	-62.058938686125956	79.99300097940308	61.511368394575996	40.142301430114614	12.556347979426704	-0.19033071473547053	-1.5102809278412823	-6.404825370467092	-9.799367361069391	-15.299957623620921	-27.79912724428461	0.20612050499491247	1.9329528562761584	10.881540201915774	15.561282342431486	13.385367230582943	-3.8970627887957514	-0.09749534463171555	-0.8243798133303908	-3.932544719438241	-6.355284580900365	-11.0707920671891	-24.694260671447957	0.024759371796566645	0.28015085596161093	2.676216956049698	5.629508798859728	8.114762938021816	2.850791403846559	0.15690000000000165	-14.955918878062858	28.567318122469324	51.14289349544965	258.6118142490553	-129.97173730597927	2.486876642986394e-15	25622.84608770111
325	-0.007934019122	1.067134884139	-0.754329987644	-0.654289338177	-0.438972186094	0.861573681483	-0.340212235295	-0.341127660841	-0.34076171591	-0.268553294448	2.486432023774	0.433398627499	-0.112450269011	-1.10366276409	1.006776051095	0.626997124768	-0.862785738273	-2.2174149728269015	3.873333406786037	0.23915297523876503	-8.52920489885188	-28.1039682105367	2.094313093243334	-30.575511776535357	-112.89503178279222	6.792127616615575	60.67932262800193	62.84633781117024	50.651127449915464	41.01552784314979	29.745540668959716	20.025951384837064	-32.27400248248662	-61.866881621280406	80.31942532710373	61.863552686625326	40.37474256361647	11.072053991708982	-0.1899914657883803	-1.505753650736238	-6.31496622482145	-9.43096117186525	-13.790709338009568	-21.82099734989826	0.2050927486856829	1.9232763735939145	10.888464455115459	15.805189675606513	14.394799688519777	-1.1228604311177035	-0.10152250017951561	-0.8667217194792164	-4.326670386412043	-7.298787021953226	-13.068346331906534	-28.408649992130233	0.0231548372941334	0.2639904272800745	2.588802309007737	5.645355563814859	8.974919038923666	5.861015179371771	0.15760000000000166	-14.708743552150972	29.808700738454593	49.66715739760435	243.23686028659517	-147.21259559543276	1.3829743362744508e-23	300.92720030630613
326	0.360432694802	2.993088589434	-0.735979341342	-0.534735462025	-0.573694393967	0.938343730954	-0.336112178776	-0.332316248149	-0.33396636087	-0.230882766833	2.320771916413	0.6620056289	-0.035991688712	-1.094632394999	0.792672989112	0.186164052916	-0.811953302004	-2.19946608733612	3.9222877692727516	0.30011099011589476	-8.874028606494011	-28.053230707682236	2.1794500242823847	-30.823786344698945	-109.17353709919075	7.16975321046901	65.3484452058366	65.73545223695162	53.67075761596641	45.27048692779154	37.20619121624598	30.759428434795506	-32.34166037244201	-61.91596063567021	80.47959466423906	62.23451661348217	41.105682531686526	12.961562382855295	-0.19031161779246947	-1.5093597726379981	-6.362319183316052	-9.589891978018848	-14.346440706619749	-23.777332883853013	0.19367007201492006	1.788741729086105	9.454772627523697	12.626859686987977	8.526804219456317	-11.435249990861196	-0.10036824746333124	-0.8544829839404022	-4.207909378296696	-6.999498536767759	-12.366980669629752	-26.82176481952327	0.02338571452907932	0.26619602256679065	2.5941264853339514	5.607629566712294	8.71447847218902	5.1077292819644775	0.14440000000000128	-13.001582595345033	26.316099070434717	41.68856815444571	429.7137642615073	-340.9128536214462	4.607411257757179e-41	18.622417057312916
327	-0.557994737995	-3.21386661393	-0.735867278075	-0.569885688662	-0.47372595134	0.931589532569	-0.338523473475	-0.342087607545	-0.339216483178	-0.257079145655	2.604565412572	0.80119374136	-0.052228168943	-1.121165313468	0.997126753907	0.420482236508	-0.812156816049	-2.2466122460937985	3.897347771360054	0.26966397785798846	-8.061092900814879	-28.10128888279267	2.063934777872256	-30.36109550337704	-108.15693324317192	6.835745933295407	58.569958452946594	61.07417495984037	47.79083996616292	36.48764346968182	21.232689336095454	3.9813770685371956	-32.3245287649613	-62.12961533610418	79.29499680408952	60.041939666070185	36.86902676278678	4.705778512665014	-0.1906511137538515	-1.512814958108121	-6.391581727909672	-9.65153236913207	-14.434097758631202	-23.722457009631842	0.18446975265812257	1.6822133899470806	8.386895163010381	10.342056859137664	4.400479976770696	-18.986732387871978	-0.10054758084992993	-0.8562017616929426	-4.216312041591389	-6.997175515018001	-12.265255522310063	-26.24598109367726	0.02208930146581795	0.2518446762849562	2.4456948845313846	5.246090531609543	8.007192522739528	4.2132267127939755	0.1520000000000015	-13.596078594380865	31.87279648501388	65.37388043472619	204.880335605817	-79.52714098958431	3.269009501525776e-42	1795.6193554424956
328	-0.574192535721	-2.276156117384	-0.743443414065	-0.582964478527	-0.532163307431	0.924086572681	-0.352451514226	-0.348412858508	-0.356025744554	-0.259365015883	2.670812154925	1.279969770361	-0.05635653959	-1.179945231357	0.939042680391	0.520057931522	-0.812118802978	-2.1842291219999037	3.9352303171899097	0.2567022429665223	-8.801492847564361	-28.309673068457595	2.1179712337654766	-30.69093524181516	-108.98033945811406	7.0446502632267975	62.84398111195671	63.08602596623722	48.22628223665386	36.11511003439893	19.41651786815417	-1.265717291935672	-32.488085761518995	-62.184562241165914	79.92587078591147	61.36202034743233	39.58437564440283	10.383189230135015	-0.1903409558319236	-1.5096187939568098	-6.362590029127621	-9.583659935680952	-14.299565032765056	-23.53905294690783	0.16504637265308414	1.459262362587829	6.200076627281841	5.63449271870302	-4.414006680522632	-36.677794060886235	-0.09906557418739521	-0.8402470490061021	-4.050417393934582	-6.54718542840334	-11.081110436127263	-23.16067475352571	0.022440857445519515	0.25559938741086047	2.47781123963964	5.305307853066682	8.053903682583744	4.1101135631462755	0.14250000000000124	-13.207392945188921	29.384124356121376	62.55898928856688	236.2558495467673	-88.86560886244304	2.2890037449282924e-39	1254.3890584973458
329	0.089376747292	0.901834646854	-0.69864035452	-0.517381216821	-0.595546542391	0.963420441173	-0.333806604442	-0.335647646072	-0.33966411396	-0.245159518195	2.44709423519	1.494251193492	-0.003168355113	-1.010880004082	0.789686659661	0.421167232277	-0.829877904796	-2.2216169794258476	3.8435741136231836	0.26691184449680305	-8.624934026666752	-27.30432052408724	2.113319581509608	-29.26000934844287	-97.75846993775016	7.408391450276974	56.43501602145745	60.32875788981697	48.658445359532756	38.75219959742178	26.676065862965515	16.33053010884488	-32.10896078707633	-61.50202161035788	81.22299911958099	63.30640481276018	42.82674770132107	16.285644455975017	-0.19084075875200843	-1.515023041563767	-6.423767625898143	-9.766916324405575	-14.863826438077181	-25.335927460638995	0.15911146276082505	1.3919619237204357	5.565116220438335	4.290059944629904	-6.914437861393247	-41.68665328766818	-0.10190808116491393	-0.8711774263660215	-4.386631126646326	-7.497569032739137	-13.730644210444973	-30.650592710155248	0.024479264552178956	0.27862566662684957	2.73846443316952	6.002943214122765	9.639038192901806	6.593775721823007	0.12660000000000077	-11.170176721407303	27.55063831134276	59.60591869614626	239.70804223089306	-103.00142723253528	7.260496861339567e-110	144.53597348356024
330	0.405417360326	1.633699101203	-0.763501392869	-0.480603781039	-0.697033862548	0.944847114637	-0.332141558819	-0.33845827728	-0.332389765252	-0.257754447869	2.43967945052	1.227497821891	0.078437325836	-1.227681000655	0.924200755787	0.506855417972	-0.75584784333	-2.222833732724134	3.9142095841414974	0.2584143180773542	-8.619173285934396	-29.475335337675766	2.055254700183969	-31.957060612978886	-115.31898545823172	6.962951750469596	66.88394308572036	65.71587142053413	51.37985236905015	40.77633608923209	28.07688909693412	16.77904077551755	-32.41055011398371	-62.20449717748393	79.43348215145257	60.45061194210965	37.94474314685474	7.515369399165025	-0.19141007388014938	-1.521453181524409	-6.508448050197713	-10.049337995158035	-15.83544424348742	-28.791197794277856	0.1693369363219821	1.5075403827121787	6.638058855622603	6.519319392414981	-2.8869000530403994	-33.8844620235746	-0.09638705751203841	-0.8114903646718418	-3.7550384504588856	-5.756603517517104	-9.055383020896068	-18.260956584846927	0.02265295601253402	0.2573877874813758	2.468837489042991	5.20564067242046	7.575208137449164	2.819717126425034	0.14530000000000132	-14.069501709729048	30.656313037283475	57.44637802257569	238.44710956484658	-116.45625364664922	8.415889186515553e-16	1162.364826517915
331	-0.489105108595	-2.685185078513	-0.702890453222	-0.369766839371	-0.803630094751	1.028079848848	-0.333975928651	-0.339793066479	-0.339865705323	-0.231389774846	2.506807508201	1.249063599357	0.108806620007	-1.20265700797	0.645223466666	0.363542216828	-0.801273574859	-2.1845497410215233	3.8823569013242745	0.27593342155923	-8.685879557554053	-28.628330582532335	2.0005128997013095	-31.546092416137498	-114.15326104028244	6.677850601562454	67.54364123289157	65.53767757834245	49.85535942230771	37.914760148297354	22.244182816215048	5.111808170352419	-32.23810794163166	-61.599619708234954	81.48853257749262	63.98026123819068	44.36787982391859	19.555156580584548	-0.19119779806857226	-1.5192077880549582	-6.485512100470331	-9.987937950806273	-15.677453368806745	-28.384075097104276	0.1701819634958945	1.5170308982148808	6.7229357782708306	6.686903968399129	-2.610145131529905	-33.41122851767954	-0.09580803172624523	-0.8053488632779144	-3.695717324016981	-5.609640699256155	-8.732501354160066	-17.686963865729453	0.02694519054412465	0.3059387355755441	3.0208316584959536	6.68456258652853	10.92126283732587	8.04302004347971	0.15760000000000166	-14.54084347535882	28.434251880969587	51.20588853750909	253.95290569647582	-127.48846969394654	3.727919464168427e-19	418.149692156061
332	0.356729368867	2.277233344902	-0.729953719345	-0.469025914902	-0.640396055839	0.932543945364	-0.326787313654	-0.331176175236	-0.332978609884	-0.252435384264	2.37841200977	1.409355220744	0.016125544303	-1.247989748171	0.92706684153	0.415651302023	-0.785300886248	-2.2351724041048704	3.9146336758798674	0.2709721414377504	-8.605120313478388	-27.043574031375094	2.2306309324902536	-29.61769140361492	-107.63650897012559	7.265787340054137	58.438043123783636	61.59200125319465	49.86840580291027	40.37902237996655	29.49131580311612	21.000054160977328	-32.39026367097329	-62.22035534072835	79.23315424086888	60.04143308795018	37.053266146510836	5.493965446982033	-0.19060543771968982	-1.512657954805871	-6.405078078085487	-9.731826870549881	-14.835591463776895	-25.49894014236841	0.16265264776818045	1.4318079033236277	5.929285279465872	5.039240330514919	-5.575618371508592	-39.13687296883976	-0.09624597185147038	-0.8097613553488702	-3.7275088328745563	-5.655889283677469	-8.690929366050302	-17.075207844279753	0.02355017741864882	0.26783726141469655	2.6021538632793804	5.601320749931832	8.607233964007271	4.753029263188553	0.14100000000000118	-13.423928413438944	28.139719734320124	49.65589248408975	274.2753064425101	-160.39772263750677	7.504744886761498e-48	188.6096179368982
333	-0.784905988861	-2.605974302684	-0.756211452636	-0.356990861672	-0.828838602618	1.017715805229	-0.334428613117	-0.329508919114	-0.330609336235	-0.226274209974	2.31442802903	0.499293178943	0.109140904382	-1.0246899462	0.638891894602	0.297466341773	-0.707477088552	-2.184874373695505	3.901989093345086	0.2855077478730265	-8.443352353455362	-27.46306057198789	2.080414956694803	-29.588750834613087	-101.98241727591466	7.052992944570393	66.55529538289655	65.75599399741414	52.04381399970941	42.15321575762945	31.21759981618669	22.892829138753125	-32.29569110638097	-61.73146943389924	81.16649268340463	63.479296563330074	43.540808025562576	18.175521781538926	-0.19088060950130836	-1.515926495770321	-6.4550109048284074	-9.913571970672086	-15.51225377776501	-28.04374980076884	0.2110044535092029	1.9915412662674945	11.546378036984263	17.086311691047857	16.261824806753875	1.070021568595869	-0.09937458829742761	-0.8443036233615926	-4.1252914958517755	-6.837139126677104	-12.173333246747163	-27.049591322637752	0.02308686753644168	0.26188735879148034	2.500349028070161	5.239777150477103	7.488327803095862	2.3385548567986194	0.13700000000000107	-12.641918591208924	24.879733634784287	39.122116376444026	187.9660196269015	-90.28720793832763	1.3651003462460437e-76	4479.604355731788
334	0.129650995406	0.468748178457	-0.728028958653	-0.459737283987	-0.689673239456	0.987490806704	-0.339007908043	-0.337033465688	-0.334251905984	-0.254033428134	2.446691509321	1.283306385299	0.053046519956	-1.022533872468	0.916885690437	0.446713019768	-0.837861658224	-2.207896246296336	3.946781540661136	0.2677594473207096	-8.45024157437895	-29.289373131750974	2.067739742637047	-31.995105438309416	-114.94011586608492	6.962115868275039	63.38213321521969	63.87978408039952	50.19524690011078	39.57764692594376	26.550292281948703	14.714077225020379	-32.51998925120603	-62.37886317275166	79.16914410825032	60.07263085443328	37.28253411328987	6.236119417930243	-0.19107001223881	-1.5176862647471776	-6.462025764674954	-9.90167534174163	-15.35262297026091	-27.1395019176164	0.16724966585062187	1.4839043270236756	6.4178618570233565	6.063145377746756	-3.7040653812954702	-35.454940673566185	-0.10080392853930757	-0.8594613049013018	-4.2724488589421155	-7.2080070390837765	-13.041902900631035	-29.023294113701834	0.02663538453467489	0.3027642879626335	3.001169164129495	6.676364821701031	11.051395915433922	8.509432146378455	0.1419000000000012	-13.718920712326177	30.581382322725396	61.46484695898889	215.8880308590421	-81.24596658162885	4.416401092797845e-17	771.8368722492429
335	0.451169095795	1.575997845172	-0.748833743363	-0.513406103902	-0.608934088855	0.983449763177	-0.344765739379	-0.34109749799	-0.345817637678	-0.240219745135	2.597071521333	0.710215632659	-0.04991764243	-0.952281161597	0.854444812711	0.267728733918	-0.808433699204	-2.235821885291019	3.895816150006969	0.28924936191562733	-8.820631866153606	-29.322647948538698	2.1416109088595134	-32.32713918230573	-115.45339435126347	7.092328626588383	57.77258707686895	60.47490252475198	47.0121312772874	35.39708303243947	19.4682076734815	0.8626978559363779	-32.27303330963139	-61.948635929884894	79.9396864481888	61.196115446821565	39.10351741372272	9.21196298236537	-0.18982653658127513	-1.50416588615289	-6.305873598708962	-9.427082205879877	-13.870507381460122	-22.364819950045273	0.19158889426531098	1.764355335693282	9.198929183624358	12.059939181327984	7.460789546821646	-13.445282443173962	-0.10277648004157489	-0.8806699673124803	-4.491301284229481	-7.795718163810134	-14.567290030371113	-33.09079909694531	0.023848615641818324	0.2713154034019428	2.6468551859705762	5.735414490325148	8.961727605701297	5.4139504291348555	0.14030000000000115	-13.991591481682251	30.120908098726424	60.325025356030615	233.66274486719	-96.86045312478306	1.363847045971564e-16	325.6009986906139
336	0.011747384832	0.519093125604	-0.716907674177	-0.785089003284	-0.263551645777	0.858268513013	-0.343713116849	-0.346768459133	-0.340509009929	-0.270371899221	2.549750720666	0.461586812751	-0.176759727489	-1.249503396425	1.050075581387	0.563411547356	-0.8935853271	-2.1766611041611923	3.923086684635332	0.2497683705994509	-8.051154103764183	-28.54554037097618	1.9956185051940745	-30.689352275586014	-111.61319418082832	6.588987225050588	58.94688819473685	62.05112586857037	50.537093652342925	41.19876534877329	30.250195615786247	20.493490760242683	-32.44685367455345	-62.05460150273342	80.29596882113192	61.91010338681075	40.367702165190074	11.09132500543852	-0.19039863429253967	-1.5097337338086332	-6.340842134632771	-9.458014416213095	-13.674855701993991	-20.81809576121447	0.19829967652071875	1.8442276546391647	10.09010186774961	14.135965378085226	11.595191105150745	-5.351157911225882	-0.1003069393629745	-0.8530851622331104	-4.16035277366983	-6.782370567112524	-11.455607779161815	-23.33833897184657	0.021203413593168813	0.24254604424148782	2.3743091877363254	5.142215179482147	8.060524666239987	4.8840184839679495	0.16800000000000195	-14.666585636083248	31.974595808649127	54.130612009317026	268.0576143559637	-186.30067045751247	5.464959457159801e-30	4.480590511771119
337	-0.011278411501	-0.027483610829	-0.741164220571	-0.404293164844	-0.773260738899	0.947156447842	-0.35200488347	-0.3428113262	-0.347180011032	-0.230533872571	2.590668444851	0.605787170285	-0.002713221907	-1.20088350674	0.770310320332	0.197087224612	-0.833734976987	-2.2769361101928243	3.848497467717851	0.29654875552790466	-8.945972260606379	-29.201917039133484	2.214392505332493	-33.86540441707757	-133.97968217455212	6.510501274564548	66.64360434275069	64.85933105101874	48.82621161353012	36.30110449978728	19.159720539367306	-1.9671266567890986	-32.06965676379601	-61.680097723455084	80.18197735138266	61.488245945741774	39.63925359495552	10.307745054897545	-0.18931712355528355	-1.4990556411782126	-6.266310579858282	-9.357306945602867	-13.848429463485664	-22.91599446503216	0.20178853676128594	1.882945530350156	10.397360854133039	14.599128624904008	11.897083686508337	-5.9410656806700155	-0.09615564718040902	-0.8091147313065331	-3.7357495047554927	-5.719705647561181	-9.021672454922607	-18.3782583413429	0.02805065561205784	0.31854295981232855	3.1692644163188204	7.094883645263229	11.874465157589999	9.493102677436601	0.17310000000000209	-18.398170213954003	27.84436815841513	33.53408721865345	313.52232154634953	-211.6977285970561	6.643825367671653e-07	0.03499416971860489
338	-0.397659942328	-2.116756835519	-0.733457663516	-0.575227484014	-0.535422361898	0.923214988979	-0.344701037134	-0.345841685882	-0.340802705088	-0.239013766848	2.569830511128	0.612201058379	-0.004365877758	-1.231634236157	0.869154733442	0.221474154266	-0.808147883192	-2.2053813232213404	3.934183401449347	0.2961962847782603	-8.06460333335245	-27.476884574800856	2.1470370505372682	-30.14980888371855	-108.52523190891338	6.866645615689869	66.39482230725889	65.2526487472821	50.4453821048485	39.129828121161	24.576482124869685	9.260672875584811	-32.40250170603299	-62.08987510838685	79.94450039501913	61.318123933677626	39.40205542272636	9.650835659254149	-0.1912272593262543	-1.5191522188931073	-6.468051058857811	-9.89241386533146	-15.219992813154759	-26.375952629545257	0.19557229457539282	1.8111146941434761	9.69281324194172	13.1592631020545	9.535827554921303	-9.540985701129438	-0.09788807583990215	-0.8274242383098944	-3.910473019759528	-6.149821313266728	-9.970212851075486	-20.142336998400268	0.02234036585244184	0.25446853285189847	2.4651499029662056	5.271493964705565	7.976022301074374	3.9816874277541467	0.15480000000000158	-13.922604944849889	28.596523957462686	47.90756727386279	199.4541920586299	-100.07666713867314	1.0636684227877584e-42	13.70204020452304
339	-0.401732286009	-1.424921800059	-0.76146098325	-0.63685146304	-0.466205648214	0.876865163246	-0.355916067301	-0.350880996416	-0.349633733167	-0.261834560325	2.655598552624	1.22205212044	-0.118457011467	-1.221220989241	0.95909910455	0.545969462545	-0.961922857081	-2.17973929563506	3.928862955827813	0.252661947343049	-8.421024982898475	-28.819521803303928	2.0775712554392887	-32.360270597782566	-123.52051138343647	6.432380184797641	67.67578737590351	65.71568925639961	50.18051384948204	38.296650097050204	22.482017075486688	4.121375800594135	-32.46778177043613	-62.11513054936778	80.14820226242921	61.728612067389335	40.22227840434882	11.375163987096421	-0.18966778521780778	-1.5023106710024081	-6.2785836344675845	-9.328795320796026	-13.503256888835438	-21.018510786271918	0.16613346512757163	1.4717472222558372	6.323761166104284	5.906912034621794	-3.8817476556561594	-35.547257728114175	-0.09880996501187349	-0.8373341851563518	-4.012760629085059	-6.42478921763405	-10.679607836408891	-21.87679194369089	0.02867866637666542	0.32681514748219886	3.3220556556101832	7.662483871913234	13.643857991943166	12.80092070717664	0.16870000000000196	-16.153875090332154	31.66907808416823	57.843425515209354	302.0553768367706	-180.67163796108238	9.212846843040703	2439.941574609491
340	0.36770198571	2.276685542698	-0.719094081086	-0.563015499012	-0.529273969156	0.986094175983	-0.333354645051	-0.340997246764	-0.336366540369	-0.261745447362	2.518991907348	0.411378761807	-0.04207816104	-1.116619627551	0.935601597811	0.596036447511	-0.847601212791	-2.1804062249802487	3.9222916328383923	0.24503107317565886	-8.198473440085959	-27.603859281674904	2.142188358209177	-30.45276776778423	-116.35341804216567	6.745502055043723	60.87486098981517	62.585142473048045	49.46570021424929	38.87170346349999	25.526702808458644	12.663326015681534	-32.453809580416866	-62.08583160686577	80.23127683780358	61.89759076233395	40.62876215876524	12.041616556266582	-0.19067181735532282	-1.5130652899104362	-6.395638792023103	-9.666986862054722	-14.495019835186424	-23.9606564465011	0.20928374884238873	1.972700042446886	11.413613836839101	16.944070483951524	16.381845982373473	1.9448239724856997	-0.1003466327870369	-0.8541315547532486	-4.199032796728139	-6.9618801474133	-12.217556708093156	-26.26962554335475	0.02422819227977223	0.2759788191339547	2.717875169356315	5.973180536164415	9.657919268558752	6.791031851338778	0.16490000000000188	-15.869197372378276	31.049806477474583	50.13798469825887	304.4971383160202	-209.17694540844786	3.58347063721073e-13	198.38544922377662
341	0.099478793441	0.890914551931	-0.723601472477	-0.624204792245	-0.417766292336	0.869656346603	-0.339457613859	-0.337735951166	-0.340447751168	-0.255503452643	2.474069258184	0.442479090291	-0.085217347396	-1.243721160802	0.972799238116	0.405382421758	-0.839262291761	-2.2043830457361286	3.9305146960572226	0.2725280603143641	-8.801831089916826	-29.3747348771394	2.0420539085291782	-32.15921220098399	-119.82388663571476	6.592919703851226	56.94784744457912	60.83707945673678	49.55354694692899	40.11369721201538	28.95043349078181	19.440850404416697	-32.443161258969624	-62.18716831094784	79.64782570822106	60.7685903725469	38.26824085271298	7.499649073920306	-0.1905229095932733	-1.5113834399815749	-6.373420575752989	-9.592330543110311	-14.234152748372969	-23.037578212528505	0.20458156383970796	1.9174478176670873	10.835227778376385	15.706968293737308	14.26561315295288	-1.2422195639111733	-0.09860385415112233	-0.8349209643814168	-3.9789587423377366	-6.309740339797895	-10.287198315294557	-20.60369631743259	0.02212727500407458	0.2524747453833581	2.4624939609076937	5.31623496679144	8.251487402373721	4.771868875904225	0.16800000000000195	-15.794798171650363	29.04232981377303	40.35287944363787	266.98601582901654	-187.8853016300607	1.4817105825237236e-05	184.19926022386917
342	0.034268468955	-0.027596582914	-0.72302727013	-0.567481454777	-0.517174741538	0.95963556731	-0.358536878955	-0.353224984736	-0.352291958119	-0.265000438743	2.799303639592	0.568129545706	-0.076897528459	-0.937492655598	1.024688435699	0.516775872785	-0.799745542656	-2.274505883713472	3.8556342970469686	0.2552234826771694	-8.454434755617752	-28.97645209224893	2.200202419858721	-31.89238236864832	-116.26287456057725	7.023683714415346	65.34104457138307	63.96135458503152	47.58785764868856	34.34292124026403	15.244695584349632	-12.414810159584508	-32.188992790632426	-61.957584207588354	79.40405237049633	60.12255354506137	36.979063611259285	4.929386573808291	-0.19006777421755322	-1.5065720030709895	-6.323956728624841	-9.457330766389386	-13.870391764100276	-22.06716784572242	0.19813991778805612	1.841342633811472	10.01515396674879	13.87855276196436	10.886739786585629	-7.072081485590419	-0.10384010191029562	-0.8919351749270057	-4.600217095740061	-8.069913090957968	-15.215131632844972	-34.645111868288666	0.02184064776561751	0.24890334191887084	2.4058760456646207	5.121837651422352	7.661802374621301	3.5265994919571506	0.14470000000000127	-14.571995364400392	33.642443689875385	76.1317783259209	263.7065419341255	-99.35225918829873	1.8325181086963804e-14	116.8543822208891
343	0.897582321234	3.821070775528	-0.750415940912	-0.408266386982	-0.742895439469	1.025685612276	-0.33738881135	-0.340332002572	-0.342583627888	-0.245019354448	2.601670779297	0.753288981019	0.013273711024	-0.896560702383	0.848737823514	0.382373042879	-0.755953686497	-2.201634376414442	3.9517144224318677	0.27644177938259473	-8.84751672434292	-29.024035067934438	2.2187017159676325	-32.17640280587591	-118.95849517753977	7.214392095349796	61.884949560040255	62.412502879924794	47.40924593330569	35.02514652544214	17.7839681272152	-3.915431736155527	-32.52149598598127	-62.34679443049063	79.34757947651843	60.410545663516274	37.951074936344305	7.650688088807746	-0.18987617364664305	-1.504925847947082	-6.32458704216781	-9.509522210829545	-14.226103948893732	-23.804046669567203	0.19218973592873828	1.7708476036309029	9.243613999542056	12.111974307355593	7.4398557162494	-13.741639689449226	-0.1025774846450195	-0.8788079924459762	-4.484216597442655	-7.807826845783915	-14.71269658590014	-33.84501915552236	0.023909016188603534	0.2715342733958493	2.626811445499213	5.622790091981487	8.510324206112436	4.31266656814345	0.1380000000000011	-14.59780579367623	31.288067739075803	64.57964940933826	260.679364285081	-109.99925990300629	2.1681958166322868e-10	11.013704656200755
344	0.467329500499	2.376238402096	-0.738483503898	-0.450266799176	-0.727471129706	0.95612141524	-0.342617280888	-0.334030604612	-0.338302857245	-0.242188249503	2.442817454949	1.232016799162	0.08898912386	-1.205860253315	0.809152127541	0.34212253823	-0.829036809609	-2.2234683966363016	3.898640504646512	0.2798934837118994	-8.712608989892482	-29.06609537514578	2.139766491119248	-32.406067722085695	-120.14403180431049	6.903747321491479	56.432568304247255	60.104680532456705	47.91383135699055	37.480835143455806	24.320466968620252	12.43567963426674	-32.30559394114493	-61.961079516699066	80.06535543328366	61.474611054733394	39.72025175667993	10.863773338841115	-0.19138561386951258	-1.5212066855282298	-6.50654619577311	-10.046209369802078	-15.836532722764124	-28.832482739126462	0.16961065430780065	1.5106214652320789	6.665868964956524	6.5746933739899625	-2.7944425567076028	-33.724653049056215	-0.09660048048894933	-0.8138561445402845	-3.7828455947783866	-5.841092723728629	-9.312437382882937	-19.001146280643617	0.026721486343031713	0.3035689662463607	3.0020048082044157	6.656536590005902	10.934544589397131	8.205729677820184	0.14770000000000139	-15.160110666173125	28.203249156992836	44.352569485386304	256.56900637962156	-145.63243591461554	0.000940571542457082	7490.173265358028
345	0.609344732339	3.288292792806	-0.752244033504	-0.808369498956	-0.232544726022	0.729421607401	-0.360401474315	-0.35664305361	-0.354036206912	-0.26735874291	2.761740244771	0.284363356751	-0.121735699289	-1.035381523154	1.011808871457	0.579111556457	-1.036860080557	-2.1377441126930754	3.9486699969048824	0.2478844165914358	-8.280385884331327	-29.0298509753593	2.1138777005462708	-32.65475151267672	-127.26111090676274	6.51270328515527	61.81702110173812	62.7942594186646	48.66437413401309	37.0104368984127	21.006560499472226	1.2971807567368108	-32.5407023880185	-62.06018716928781	80.77002087043024	62.846939160153454	42.180624835152955	14.340631946640812	-0.19135234630437367	-1.520148232810858	-6.463277413093253	-9.836600926446353	-14.888209141803989	-24.78907550141294	0.2107129311962719	1.9906484741369166	11.654207115788713	17.568513917622358	17.71600214991515	4.383587856355664	-0.10467035547975466	-0.9003223711513387	-4.663261932926245	-8.179028036994497	-15.277272987808152	-34.09245104165727	0.02796861796790957	0.3195662879309777	3.278842505456021	7.655242934594925	13.99215400212138	13.860857902572697	0.17200000000000207	-16.959428578015913	32.68580424807482	56.48569428814958	277.19840431382215	-173.76117390553566	11.722302606703844	26.84771121113463
346	0.439927348044	2.988536878634	-0.693881396969	-0.49669227439	-0.55489421504	0.928592100337	-0.324287874778	-0.330761878352	-0.329328258443	-0.255058569517	2.32488219532	1.204011632071	-0.058207379497	-1.183502948405	0.955985703313	0.43841883147	-0.890564634637	-2.226133673124521	3.921804878355967	0.26806346812135484	-8.719393175562178	-27.449301197512355	2.18801806885832	-30.569772346835894	-115.17809614413612	6.9656643595801455	64.04343963876802	64.99459069365054	53.030784969882255	44.44249859146485	35.84450021325163	29.0296209458004	-32.422240011271384	-62.25017318524771	79.24468101803562	60.066411057536676	37.056076488970206	5.338342982815721	-0.18989032882273477	-1.5047382898230595	-6.3072046916533555	-9.418204012555767	-13.795346509523183	-21.986076053129523	0.16854313857198971	1.4990837426491745	6.58055625320251	6.443470978919693	-2.909267955900992	-33.65329356480839	-0.09847619530230625	-0.8338138239684653	-3.979703981509802	-6.345682110022927	-10.516790133804944	-21.619882613154797	0.027459467162209324	0.31272607985233325	3.1462074719937063	7.148989382108364	12.375452713727771	10.865495562923606	0.15010000000000145	-14.799649972089528	28.042048190841214	41.1905019269722	226.2364281573896	-135.442975438399	5.416797225801354e-16	1957.937644452079
347	-0.064393490509	0.738203492629	-0.754898415013	-0.357782379508	-0.811888381586	1.064760432375	-0.332254787246	-0.327853458544	-0.329829400427	-0.236041680285	2.325917867991	1.26888149779	0.051247301856	-1.131199087755	0.699923839351	0.415988206574	-0.821517876813	-2.147761026436552	3.960752312179242	0.2715740947264969	-8.402232605488352	-27.236171326051448	2.1556492330897505	-30.152617570097078	-111.04792886403143	6.956546150280438	61.557758707834104	63.130702683876144	50.41527521152409	40.582351053617785	29.388478295136572	20.95579999549398	-32.55477727955073	-62.133645972714774	80.58418058720056	62.684233946365154	42.29677270899714	16.23282922427585	-0.19003433967484987	-1.5067270717248438	-6.3490139794549485	-9.592852081037156	-14.519982258944175	-24.849717910895336	0.16981783695594221	1.5127896470753706	6.67902313769425	6.587917300738488	-2.8063660329553146	-33.82927274664699	-0.09717182719052665	-0.8203144099844055	-3.8639333453967826	-6.098618074397883	-10.130535189045906	-21.472868030162296	0.028471494757633928	0.3232161231558805	3.2181490088035614	7.214076825101934	12.099883413367131	9.745167737424762	0.1452000000000013	-14.217283792944867	26.57142882490026	41.0038430111782	235.36376202548877	-129.3833159956776	8.023957302608113e-32	35.85461990048461
348	-0.873070407145	-3.168960894386	-0.709806457711	-0.329779370277	-0.819847240331	1.030500455095	-0.335586419095	-0.329376619009	-0.334530913025	-0.248912310667	2.358368015156	1.227725838998	0.120105028213	-0.999261864337	0.802693856406	0.524241150367	-0.78007873798	-2.2523859573287983	3.8476248953862604	0.253369146949121	-8.78129231789064	-28.617735062485735	2.0329908959333354	-31.00948385583073	-110.14672476550754	6.913886113508766	62.11665418525174	63.25195846933979	49.96985158492312	39.596398663891634	27.16682012992573	16.776364197726117	-32.15951178903994	-61.77391989516194	80.19827211188851	61.606301648503575	39.984790459320934	11.475487555781912	-0.191111882538877	-1.5183200579896468	-6.477326178579494	-9.968243590705926	-15.635136467939315	-28.303881808624155	0.1715810182666305	1.5329391972499329	6.873288593489945	7.001316663571066	-2.0411023416111975	-32.303605963542026	-0.09990877942070854	-0.8500181955884105	-4.183120861586842	-6.989841629751894	-12.559965947579594	-28.031557047178545	0.026629722119471903	0.30227638378269067	2.9746080560561947	6.549072616472125	10.581073598127295	7.471918991413314	0.1418000000000012	-13.208644682260205	27.716048616278222	53.390666004788926	229.38604840927607	-99.2772523519492	1.0903157113152244e-35	15.44093689399794
349	0.574694128284	2.257839454411	-0.754199158732	-0.398095684889	-0.797427103136	1.002761465431	-0.326075282074	-0.331845937065	-0.325485762013	-0.238520666026	2.368227497072	0.934317156495	0.003120548144	-1.123006683582	0.727015050536	0.39739499998	-0.792877150899	-2.1746116819389156	3.930413116313133	0.27327844196600676	-8.461727490639186	-29.52817967467689	2.0100992493678764	-32.56720604118357	-119.87622051359922	6.737362143435887	62.35566747372511	63.45823027975005	50.32322187448754	40.16878431525641	28.262427203441007	18.68028433030044	-32.43684051820912	-62.00691157192501	80.56531901141113	62.5257836262749	41.872276243954246	15.315526858431653	-0.1893368804124593	-1.4992647933160428	-6.268393143119515	-9.362508273496655	-13.859354020857776	-22.930874097144176	0.1834418347872917	1.6691179790187722	8.204925847879602	9.845175047037111	3.2092306417322902	-21.928087427257548	-0.09770417230296374	-0.8260714211529764	-3.9248677490011423	-6.266237292751095	-10.576405139154046	-22.61360241242468	0.026327569949171934	0.29880952080404627	2.9330187350124035	6.432990752105072	10.308397754759403	7.044805519098426	0.1552000000000016	-15.423964582655612	30.59619325145002	50.34574440477456	276.9919509068692	-171.53803722772656	8.38971309426175e-06	86.35349519775289
350	0.321758294428	1.554155846585	-0.724977376792	-0.36625386755	-0.793133538727	1.029977370424	-0.333385736559	-0.336707072072	-0.331826865235	-0.246599089748	2.498040801875	0.614182696392	0.054890222855	-1.102561991366	0.743749433332	0.56372826728	-0.718259971294	-2.2073041669359275	3.8568142913569017	0.24710369695810191	-8.325893615161855	-28.707475894277767	2.0929859035368494	-31.51337217746819	-117.00449713340927	6.81254732216253	63.43822194473121	63.47895195422139	48.762975372365425	37.04052757081496	21.528226052197752	4.673615758219282	-32.19667449344542	-61.62824013188503	81.12782264088207	63.327384007172064	43.2653656686017	17.2890786077529	-0.19024588011520105	-1.5089725446803535	-6.372583151359169	-9.658754052018482	-14.704970112851782	-25.38486310389104	0.2019189186524648	1.8845529038354754	10.417657530759305	14.650595614797432	12.008867292846588	-5.707645030304213	-0.09805523453135555	-0.8298417276242599	-3.9637102743732364	-6.370712114621773	-10.847320216035005	-23.29728997262236	0.02301350303741273	0.2612495604149491	2.5021735222042865	5.267476931319639	7.625190070000682	2.7133649076866884	0.1559000000000016	-15.412029095382483	31.332154542087963	56.55193266845774	257.9353975815214	-137.49425191973415	1.4207619583981968e-11	223.54735256650133
351	0.800805327777	3.901864559258	-0.756369841417	-0.449727472893	-0.71748829064	0.934301169089	-0.33538897766	-0.332074780186	-0.335937456488	-0.230422039075	2.398642118251	1.495523542425	-0.002584867627	-1.217615496582	0.760998722841	0.215532587232	-0.81579158355	-2.193863595523638	3.9407529379381634	0.2972858223103627	-8.759427684866964	-28.047364623851756	2.2212706922735475	-31.303753383219743	-114.11903568535516	7.18684225510682	57.89360919819117	61.092236794565665	49.01189441815346	39.03352897770723	27.065729435720943	17.26625563687625	-32.42444722084507	-62.07617966900498	80.16290409782201	61.787901375315776	40.45673730286936	12.141020891111124	-0.18975457352935168	-1.5036888393355774	-6.314189307119718	-9.488055447328003	-14.198342652964184	-23.84020846826763	0.16086135796999618	1.411251033886705	5.725992111978487	4.590797127205459	-6.454625058441185	-40.99534491665186	-0.0963297323484635	-0.8109010316799538	-3.7502122664522033	-5.747220143371201	-9.045922831513158	-18.285687262494175	0.026076378587105202	0.2962160624885203	2.915715179151088	6.418981158285784	10.383526673232343	7.357289612747726	nan	nan	nan	nan	nan	145.3891056989685	7.06482488481772e-23	6.63215064522534
352	-0.421457730653	-2.170356790311	-0.749080742758	-0.565840398839	-0.560999046728	0.891108112662	-0.351691751291	-0.346737637572	-0.353969218087	-0.265545484862	2.668922535426	1.271377880217	-0.052877565872	-0.928986314639	0.999235182482	0.564225259444	-0.906039130201	-2.242198670870059	3.8812724390134226	0.24924636763592442	-8.946115403954437	-29.808740161214832	2.0444898760450494	-32.7644325731132	-117.90870885521063	6.862584353726563	60.39873696632279	61.76524201159201	47.37454772413378	35.27395486169518	18.399228359955224	-2.844792095043405	-32.296495807702335	-62.043550047651046	79.58229699656712	60.5750968226069	38.008410197875044	7.109658434462271	-0.1901142709678568	-1.5072860027127448	-6.3416021480379525	-9.535161777166905	-14.206852004929724	-23.43011436616657	0.1658210694667043	1.4679318045918681	6.276974162845673	5.786594843754343	-4.160051287717109	-36.23634292795524	-0.10371798692273529	-0.8907361144431633	-4.592686425667994	-8.061641801869621	-15.23571072603915	-34.82966304901809	0.02758087727883073	0.313946281997691	3.152758803113145	7.147641124492789	12.312497742958865	10.678023051325239	0.14430000000000126	-13.97954438979171	31.71520735918211	72.3140620174764	247.66037520374454	-82.09624798932688	6.459349737982677e-12	1.0003386195550241
353	-0.157772787179	-0.233917175977	-0.738843989758	-0.435127487792	-0.733929863074	0.988646616476	-0.315427564599	-0.324004720724	-0.321170622461	-0.234084180333	2.202166722299	1.159964281113	0.071305649048	-0.918821864471	0.717760554375	0.319537855755	-0.85005623656	-2.1943193465258646	3.8995094217629247	0.28257449170981497	-8.429280445471703	-26.921225431351683	2.0272187554428585	-28.79822835897511	-96.24236701125302	7.22880099170489	62.07323672998318	64.27325163840402	53.6291259675447	46.27433958397733	40.44418833239668	35.808989142667826	-32.29525913107227	-61.78368505854848	80.88603418015433	62.939486006269945	42.44230566629207	15.999105776061755	-0.19103759655617666	-1.5174390859262372	-6.463843730795399	-9.918848601453295	-15.449231683958761	-27.59024756986537	0.17251279363800656	1.5437702057399731	6.985179732371848	7.254506431581797	-1.5327093729440804	-31.193064215570246	-0.10239337649629628	-0.8767814883211137	-4.4612935567127545	-7.741249336288357	-14.521816823502725	-33.27371710835024	0.02806186534937069	0.3188390831659917	3.181062012927488	7.149064660146611	12.068538864911364	9.89941169680731	0.11450000000000042	-11.295348312108882	24.30252916769509	38.98667226122704	156.10955928221554	-66.97602165530748	6.57469987025563e-120	190.38875203109146
354	0.209488260159	0.984453285471	-0.710926283447	-0.525652686696	-0.593161237278	0.938806389278	-0.332393343438	-0.335991205634	-0.336422506809	-0.257831074009	2.439917481177	1.024978445624	0.006180972135	-1.244872952167	0.933495050363	0.487590642558	-0.778078242132	-2.2205570977668088	3.9051409873265284	0.26056379877987423	-8.705296126181317	-29.01855180358556	2.043149970969645	-31.375925975594935	-112.97196643233112	6.898599533064087	57.81863807784165	61.140472793562054	49.2582839908681	39.420646067596984	27.620462557712735	17.67066204687778	-32.36943509722088	-62.09976650980394	79.70330685453254	60.852909847483815	38.541629499243186	8.400530586115957	-0.19098498836505895	-1.5166161314344928	-6.44324580402287	-9.828721315423468	-15.066309309470332	-26.022308847259787	0.17567048318972858	1.5804268581334546	7.361196301754074	8.097305662856284	0.1337292975459835	-27.621443106890855	-0.097011520244849	-0.8179765477770771	-3.8117988761813577	-5.881414342837417	-9.267010172536349	-18.42023963683024	0.021978501787309528	0.25021393229063776	2.40876475915376	5.098292650230085	7.502495695852424	3.047132810046667	0.15190000000000148	-14.038106719505226	29.873391668860403	53.3370086573338	235.67155135197677	-126.64990704384046	1.2535117883239067e-22	2694.936893367006
355	-0.120067773172	0.562005368217	-0.74409202703	-0.580975281641	-0.57373016888	0.89749620159	-0.340527431985	-0.337887885183	-0.336939733691	-0.269067311981	2.423956987449	1.23649404107	-0.005611703724	-1.079451322602	1.011544562618	0.612522435378	-0.872823997473	-2.2186989004789788	3.9056215886438492	0.24298844173535464	-8.26619524559111	-27.43570533899358	2.1483037552821385	-29.77052525661248	-106.71831217700397	7.103419889463347	60.46299455484261	62.75563374495577	50.71874415526799	41.286831354952376	30.616000536262952	22.104392648042563	-32.39832377385821	-62.1582974354293	79.58203905161652	60.69694492706937	38.39816070389205	7.803752768020475	-0.1909904215230575	-1.5167301814511533	-6.446946369161091	-9.845709362366723	-15.139868327529001	-26.322969347266366	0.16695647983851467	1.4808160777501866	6.398315881258168	6.041320219294738	-3.694217376216676	-35.31845061019353	-0.1009243705022708	-0.8605263211626063	-4.273160166751277	-7.182515465653746	-12.871026307571228	-28.231400061562265	0.02575438826642082	0.2930884848601004	2.905380330878288	6.458158668498086	10.69231767487066	8.225808774996946	0.1373000000000011	-12.8872084597637	28.775995859627784	54.771905910115976	213.26886918834205	-94.90843981502205	4.781487230172002e-51	328.23797306450876
356	-0.043764967524	0.243667035464	-0.725140300931	-0.54399189079	-0.598873504525	0.915140776972	-0.332774486177	-0.337526148627	-0.330610405072	-0.257877075675	2.411774342125	1.12947059589	-0.07301879564	-1.273356027787	0.894892061431	0.54646087344	-0.829033776587	-2.161542946522775	3.951711357128734	0.253251017156498	-8.026203347037109	-27.690054833838005	2.056737033608594	-30.07372639903551	-110.1974983045752	6.763475377548669	63.168111816261344	64.1579001327494	51.452657343619755	41.855281839226194	31.038278279138787	22.264424453539398	-32.554214494144624	-62.21467268773325	80.14739620998888	61.84957608237355	40.63068091465109	12.474822407330235	-0.18955539070504016	-1.5012824303253611	-6.275604854849905	-9.34327220200807	-13.641993513223552	-21.75587991504749	0.17138879054451933	1.5313274774143286	6.881311050952214	7.065568930856136	-1.8001981432821579	-31.535237719392367	-0.09639646210913724	-0.811299349413604	-3.739734279736623	-5.6785549365530095	-8.707974204368487	-16.984224572764088	0.02424555136436859	0.2758818504712352	2.702443522473627	5.893885655953387	9.351517500363185	6.075981340798671	0.15670000000000162	-14.143861739094248	30.104181513967298	51.75412407457956	248.02705503518203	-147.06615031719872	8.107003859494372e-36	3.1089599114420183
357	-0.001399413537	-1.257315629342	-0.724324902266	-0.578142817379	-0.521941446818	0.915108988454	-0.351168868841	-0.34903513724	-0.350345841539	-0.241151648002	2.695055345593	1.039566806328	-0.057760036804	-1.089572582182	0.916983236389	0.201887922741	-0.912522279009	-2.245026993132846	3.9040062660595627	0.2975885223633885	-8.531186211460911	-28.898712361187695	2.1354697448799773	-32.388846155905995	-118.3350673774624	6.815436703950862	62.37177864291479	62.770356008568754	47.84308989485088	35.552168847069055	18.379468543565633	-3.7040585999701925	-32.28483947768047	-62.02182893899204	79.63908451366181	60.65862268298635	38.077641014314494	6.801864751716741	-0.1903720080185527	-1.5099189684463596	-6.36443418639025	-9.585336338631977	-14.290579915050794	-23.46803921122135	0.1739074028115511	1.5604102078931923	7.174019026436695	7.712862506608261	-0.5385828247438972	-28.864868606242066	-0.10102154720310048	-0.8614381207249352	-4.276735298352201	-7.176937998517356	-12.799712783503743	-27.86288421602345	0.027255051788215696	0.31044007056747125	3.121641379400594	7.087789425298502	12.25781180650132	10.739015063462737	0.15480000000000158	-14.891374744528203	31.25284108082658	62.298238418118935	255.9527398510707	-119.77649959141436	9.332542808617258e-08	1302.3998009631089
358	0.681061559718	2.710341517651	-0.717329087627	-0.629502115143	-0.446809346792	0.840010160471	-0.359525290909	-0.353638342508	-0.353299598079	-0.241552982817	2.772967747826	0.883549812888	-0.024920964251	-1.111736546191	0.833174332057	0.292213089136	-0.812537558921	-2.232144888809676	3.8443640698208243	0.28420353722039965	-8.616908916860433	-29.311422959987	2.1663042521722438	-32.13264533322482	-112.5680719182824	7.190017388752837	63.58144212181395	63.27734529232349	47.773439581094785	35.073538725634926	16.99906638560147	-7.85782280253573	-32.07375592580384	-61.47406255485059	81.14877200984627	63.092976984203496	42.25717776568359	14.770293810587303	-0.19144438414866333	-1.521390938671414	-6.48852136696559	-9.941263094388738	-15.32323951005666	-26.559708840180086	0.17947480873127647	1.6245669979575743	7.812306463990115	9.100894099831997	2.0904538435093056	-23.52010633389367	-0.10129102565167229	-0.8641766573771659	-4.2979752210845215	-7.215485161608057	-12.82913776425191	-27.708243814815493	0.021056194254360307	0.24022988106134255	2.316509333935981	4.904101507783449	7.230286743398379	2.952473474134179	0.13470000000000099	-13.391986652825496	30.475836091216962	63.170917634441246	249.74276879048278	-111.05425133558926	2.2637712976364527e-27	36.56524529234428
359	-0.122250115587	-0.111629363133	-0.730439284073	-0.567417024747	-0.506109489159	0.887909859738	-0.34465936976	-0.342119346454	-0.3430970212	-0.255199437857	2.539935930898	0.430859025771	-0.004144717348	-1.291615118219	0.944280109524	0.443190560774	-0.921104337962	-2.194379673364746	3.942178959645386	0.26783717411275443	-8.678427959986978	-29.126800344574253	2.0890909949742404	-33.14170987072779	-135.0851153446398	6.05673591438176	62.95764077501603	63.62160147916651	49.87822877841535	39.012402578878195	25.175952102360668	11.226813443337925	-32.497591770823945	-62.259561793549906	79.60181814057634	60.76856772707052	38.4047143873531	8.057516342480072	-0.19127650308021657	-1.5196604250405485	-6.472723735826121	-9.903655977880684	-15.244204291866874	-26.421115588350197	0.20770116269141173	1.9538903857570646	11.20725486596053	16.48386320341952	15.548788619449907	0.608608400108879	-0.09662399206971657	-0.8135595035066103	-3.7544783530042176	-5.693904111834753	-8.648157187742253	-16.526669006595505	0.02776315718078516	0.31627981335771815	3.192824636781916	7.291132615471352	12.747437589193149	11.475343509956845	0.19660000000000277	-19.639944711259826	27.935353163611893	22.341281031101367	354.5763572982303	-291.6462883068853	2.8413849408380493e-06	1371.9619122796933
360	-0.297017336816	-2.443880259074	-0.737771164505	-0.526166426062	-0.647187732842	0.942490323147	-0.339580075016	-0.345990296269	-0.342942484429	-0.239190661709	2.584265429178	1.342656305701	-0.002903065361	-1.252266556834	0.829033605777	0.253480783567	-0.843098686793	-2.2019627520919363	3.9330086161825384	0.2922758949679961	-8.305348553667232	-28.04137394486105	2.08319465415938	-30.9127552608768	-111.40261146610794	6.82910212289973	65.55420194269831	64.60614594536844	49.486006202894465	37.69623547868705	22.07609085179118	4.601243218701295	-32.40824246412187	-62.08444216106679	80.0158131743024	61.477298310012735	39.777602743922984	10.706516139160463	-0.1905198171257716	-1.511752436898084	-6.395747279243496	-9.706289318265018	-14.766356161926995	-25.307324025115182	0.1643602588197214	1.4511382629767582	6.110010130838789	5.417739478230661	-4.8833107838277146	-37.77546705083319	-0.09646428524770002	-0.8121781529252643	-3.7556824366212016	-5.740623207116114	-8.944468158173466	-17.781454649923408	0.025644695418150093	0.29159871309324814	2.8761279282393692	6.34690222519229	10.333374297007722	7.490651074996051	0.1524000000000015	-13.99211772197606	29.774663003007028	57.53964142854387	215.52099747327006	-84.7863841150201	1.3665709062187616e-28	1029.4211156670337
361	-0.27436901299	-0.381382755231	-0.731760071379	-0.486924731354	-0.643137827599	0.987057738344	-0.340649407329	-0.332154422252	-0.3349791263	-0.241741701993	2.324405027314	1.043978239415	-0.03874492994	-1.132580501793	0.820153758172	0.333763322026	-0.854904662345	-2.2074937643125696	3.9123762462932743	0.28127921627241076	-8.94627130448179	-29.396562420376604	2.015634513586437	-32.21554224489791	-116.02704464645201	6.734672721395889	65.69527611180595	65.72258298693413	53.13278034479489	44.245502043895755	35.253218453458906	28.354911668734264	-32.353570484737304	-61.99014443600969	80.1711787008877	61.6875200808036	40.08917179578439	11.421965258246527	-0.18978330679679173	-1.5037452602780867	-6.303307048233703	-9.425410671321623	-13.889829327911814	-22.506602714508247	0.17580034204016964	1.5817511923033876	7.367497012790307	8.09775829637476	0.10168828739509798	-27.760102575371754	-0.09893061042935576	-0.83902353762278	-4.04810963363774	-6.569209503557632	-11.249187662502349	-23.94799189625481	0.026715033240683715	0.30383818255518036	3.021976866805788	6.75512499125482	11.30332294980546	9.013416743240905	0.14980000000000143	-14.298155663132887	26.946577277544456	41.09718601044362	235.14850337099162	-138.92494845105028	2.593917880013004e-15	10.301562848716037
362	0.11100215176	-0.304379232913	-0.736478952144	-0.60071050298	-0.48431649684	0.902895683214	-0.342438139534	-0.346640995765	-0.342876018321	-0.255997412903	2.626706724991	1.337064291131	-0.080765693627	-1.227662933073	0.951437145532	0.437978863621	-0.853392985446	-2.1798738425544246	3.9587475562372605	0.268997993240822	-8.362556727686341	-29.2226882063962	2.033970473192635	-31.843343928054434	-114.5838343014362	6.81152573166665	62.52657874479195	63.13858778134177	48.858970073354605	37.298505638796506	21.803722016035074	4.100086752643024	-32.557982951486416	-62.322206480385226	79.61889345308867	60.85315390866869	38.5992948539133	8.454932519603751	-0.19019532314514012	-1.507968045625018	-6.340504332230182	-9.508770856307592	-14.035643158900276	-22.60383892912545	0.1626175624430711	1.4318444974863203	5.946715691415633	5.109928673789077	-5.3575394876118665	-38.498390182642524	-0.09841043536610115	-0.8329941899156338	-3.9659503666041194	-6.293546919863733	-10.31977492283768	-20.925374051368824	0.0237206130001927	0.27030746213077766	2.656722566689241	5.817706722730589	9.334019445829657	6.35151837811292	0.15120000000000147	-14.022604088466846	32.317525227212045	67.40518040843237	230.61339623627677	-92.63036336169478	5.251757449861876e-19	38.37698707639739
363	0.63428343324	3.018985818379	-0.734457496642	-0.510529341235	-0.616258370667	0.971014477635	-0.352777107499	-0.351312038831	-0.353790132315	-0.266629963882	2.795096736634	0.419148014282	-0.005120244666	-0.909128637676	0.988949290991	0.641187720078	-0.865113576471	-2.189061811747881	3.947164259168418	0.24007575284459365	-8.642669678855713	-28.788722255084064	2.2506937358403336	-32.57627569298622	-128.65387415075924	6.817381252312657	64.68129475169933	63.50288449694229	47.011580336018106	33.54340198030709	13.947936043491753	-15.136637921434188	-32.561064760790444	-62.37822551452176	79.39797856162404	60.553319728590836	38.35074136080945	7.791933029775363	-0.1906003540661413	-1.5125130763376302	-6.399344006377452	-9.70393403988216	-14.7083457208423	-24.958704738661446	0.21107283365694549	1.993409733715314	11.614887233021834	17.336750607455183	16.949440878539384	2.5849420662778653	-0.10354371965655926	-0.8889579380096109	-4.578553867230741	-8.03465454684404	-15.206235286863905	-34.88194561447434	0.02667446282517692	0.3034640254057542	3.02192937654246	6.766328747826382	11.365986381433018	9.172112609060338	0.15770000000000167	-17.13793237758446	33.43278732912253	67.57038363491476	338.4648691332657	-181.46432821453075	0.16875462371089298	0.5159860213218587
364	-0.105528230791	0.024165597709	-0.700724074888	-0.390844524933	-0.69130345645	0.988176956321	-0.343321749947	-0.33498628139	-0.337952510879	-0.251803096166	2.474500934149	0.693530889397	-0.006040038269	-1.199481320656	0.906622360489	0.45415996627	-0.766100202184	-2.251877565589	3.8926271465516042	0.26508290208957896	-8.790373101670912	-29.49675942765806	2.1252666315168365	-32.91612170761123	-126.76600379063555	6.553751204118618	62.710997857654206	63.31619486380385	49.24997022828263	38.05068734796081	23.596151301499976	8.871007958082362	-32.31704298499943	-62.136273788865765	79.25130122010764	60.01436515882267	36.983307178474625	5.416489818568548	-0.18974043339322866	-1.5033385208738401	-6.301395481656433	-9.427157885692528	-13.92587828476928	-22.722327938725293	0.19521113911546453	1.8063965703772675	9.622114520471385	12.959605113876185	9.052761223620346	-10.664017591261407	-0.09665928875797136	-0.8143543971457363	-3.7819797440634835	-5.822540199496308	-9.201858602898081	-18.544485208617115	0.023968503481078093	0.2724892709244486	2.651102530475835	5.722118568148045	8.846854062449616	5.061533546403918	0.17090000000000205	-17.136155970556143	30.337545195513535	45.73299550095947	306.46373448739246	-203.23615289778306	500.5299540389357	1136.9527924522997
365	-0.204634181705	-1.617462707332	-0.770358748636	-0.132962803077	-1.146009241531	1.161255451903	-0.313106597126	-0.31381738448	-0.307592282589	-0.223843423288	2.104380797613	1.046604181201	0.150626428338	-0.98233378095	0.69637880341	0.202123010733	-0.68988603693	-2.311809248039485	3.8524864541675083	0.2962149339891979	-8.254592725661784	-28.889187239313475	2.03983476596984	-31.858193044851333	-114.69951853471036	6.856443342310561	62.188444133695725	63.7383374355463	51.70889865335633	43.01914953870715	34.94163037505889	30.724908455712377	-32.0948928266157	-61.901805204265884	79.28493402403696	60.02031003250626	37.241925563945436	6.2744619035334	-0.18924556824518965	-1.4988185032910197	-6.287773984127063	-9.483708306706252	-14.470711521348843	-25.59772377284296	0.18484152377445268	1.6841175052546287	8.305533949026737	9.962472902958096	3.1715718039387544	-22.582247130593853	-0.09718987616496771	-0.8213165318648921	-3.910865670564599	-6.323723587974662	-11.090522275941485	-25.05797083049801	0.028022631019140272	0.3168517980306966	3.0823049857199734	6.6839769929099475	10.385145270516803	6.253450580389302	0.14780000000000137	-14.403112950608557	28.827747656966732	47.64008381158996	235.3790569191804	-125.96098245381857	5.2823247008444714e-20	2.181107146258069
366	-0.627059323278	-2.564139229022	-0.736382007739	-0.814724028665	-0.184831996571	0.774671501725	-0.361088277047	-0.352918053363	-0.358459411039	-0.259503560465	2.732020600186	0.842870553467	-0.119307222861	-1.066752836707	1.039737992337	0.360907870373	-1.032488227242	-2.2326429359735065	3.874280816205619	0.2763809045612729	-8.338778918463783	-27.734965198599188	2.115284507168586	-30.49952575721599	-109.10752546839147	6.8303150796658	56.91461446632509	60.31015601589754	47.68122006513293	36.61343485618295	21.475239289309176	3.6227619223937424	-32.213114533038336	-61.80539807646371	80.23322134917436	61.516963302218386	39.25334323556693	8.694725193159215	-0.19175747867527965	-1.5243312538518399	-6.501665600894236	-9.928189527878313	-15.07969659063765	-25.10657569127216	0.17669460148178545	1.593417915878138	7.539459583859645	8.584029622657347	1.3134808488560197	-24.617829691826273	-0.1044056457092959	-0.8973445562787291	-4.626797285363005	-8.066234119507047	-14.927687473259077	-32.95714316140122	0.02710932007364092	0.30998595581817595	3.1764075833771708	7.398828878697331	13.494684893551026	13.338876664344815	0.14720000000000136	-13.279754497836652	28.59388817164551	54.57877041854821	185.19582652358838	-69.74104850715784	4.594704647020907e-37	11295.982195221985
367	0.057694059781	-1.316019216623	-0.734502926548	-0.25208219734	-0.956329316841	1.135805588209	-0.328525484451	-0.328216856831	-0.333188445028	-0.222146429977	2.417743386439	1.238938944274	0.064310488748	-0.862509523361	0.666065082523	0.203112421136	-0.799052881941	-2.2287090365343314	3.907068830440714	0.2977473962173164	-8.843785222023303	-29.933284619038435	2.008728506465031	-33.27563030026751	-117.93412200426057	6.887381560465909	57.55041354778009	60.326859048426996	46.94937647907343	35.528401043252565	20.36139204668966	4.745099662689429	-32.296312492470065	-61.9567646429964	80.09603051328301	61.62131214132228	40.261029050673116	12.16297363113438	-0.1892261283349182	-1.4982045277132243	-6.2626528400448045	-9.361833282416887	-13.921689087159839	-23.330847808971054	0.17311346949759712	1.5500512601625598	7.022175495058565	7.286072695182593	-1.5950838427815095	-31.598143694057676	-0.1013518576991213	-0.8659966876405387	-4.3682629810821405	-7.5389515059035475	-14.172051652315911	-32.88886163379236	0.030043534308285845	0.34068822926229536	3.400923657721537	7.656255673206248	12.911237884897343	10.583987343308618	0.14260000000000123	-14.196817314880652	29.58162328899408	60.27137109350187	265.1160395376217	-115.71331546892426	1.0939057518019434e-12	0.17478874975254574
368	-0.355850150481	-2.229029283021	-0.76618954864	-0.437211551037	-0.714871773296	0.966002575453	-0.342074545075	-0.346843092743	-0.345073245955	-0.256409042996	2.71642622569	1.461662143342	0.026982402599	-1.139802040737	0.886720226376	0.57106481439	-0.75030476507	-2.2093910471290643	3.9094611459746353	0.2488260856177233	-8.311477414997178	-27.88098570524984	2.166412189748299	-30.466895769445003	-109.56014570065861	7.101753424872194	66.3703197937843	64.4098588975698	47.69457380480222	34.35903743134436	15.284031956870942	-11.77601371279931	-32.404932152463466	-62.12218307958493	79.81645897956464	61.15555225136316	39.34211234630352	10.136776175749732	-0.19025993698836008	-1.509095753495345	-6.372576586309392	-9.654722658842458	-14.675745736013168	-25.23272251165905	0.16197264623745064	1.423845560635404	5.844560972674141	4.841577685209801	-5.988418514299467	-40.06365069864886	-0.09799433478043436	-0.82904866032232	-3.9490875062632456	-6.313302056375805	-10.626454864926204	-22.50631041299755	0.02312115145472542	0.262640208028388	2.526541121554675	5.355769536728987	7.905599146080292	3.339689224139935	0.1416000000000012	-13.572417860247471	32.218191273084265	74.9035748548596	260.06241908958475	-86.80214396861041	8.289609932328366e-37	2601.848148798286
369	-0.639770040415	-2.324983455345	-0.73985391001	-0.373063191763	-0.811702994535	1.01129687131	-0.34126323979	-0.340744581479	-0.343459812296	-0.25206410107	2.579309520907	0.447559241552	0.117465528431	-0.952465509946	0.816292740075	0.578671021769	-0.819107154446	-2.1597206081313796	3.9628560294211668	0.24907402982806967	-8.309131581610675	-26.95178910276754	2.218255897775853	-30.111536770917333	-115.98594266958827	6.748321106248246	64.77827962118735	63.88221554516795	48.192452244515415	35.678927154754625	18.440473545139277	-2.936133860030604	-32.606123487335374	-62.32087741495338	79.94881930709	61.62523896744653	40.49548342444158	12.648909628635183	-0.19120503952713855	-1.5193673607363625	-6.490840870485646	-10.012411424793477	-15.782690765654701	-28.815957447075988	0.21439305806605907	2.031906465662047	11.990084702651538	18.065319661613046	17.98834984964416	3.7289821705937745	-0.10103575221286318	-0.8622580555904019	-4.314728297885238	-7.356525304843694	-13.557019812784558	-30.799138434270823	0.028065495556002584	0.3185944299383279	3.1640690446352133	7.0655537655509075	11.759270153897445	9.240016173639686	0.16070000000000173	-16.043689505189043	29.122578547306308	50.99890516644341	274.498101128166	-144.62160283656317	2.4569171183143147e-17	0.13040988898137815
370	0.20177350874	1.838643556639	-0.709903942862	-0.503785043485	-0.61052873063	0.908739374784	-0.328521870729	-0.327313663939	-0.321977960489	-0.227495639664	2.237253910384	0.746407638338	0.03611793319	-1.155693778272	0.714437439531	0.211827407949	-0.809877636541	-2.189238707705149	3.8993648131650267	0.296206732120813	-8.257647249384835	-27.748426669703598	2.0728835812983752	-30.082804575907847	-103.68773696432102	7.050913133483122	63.88638768286619	65.34586335877124	54.541794115448454	47.29647612936944	41.560237198080074	36.258829596820895	-32.255731102681416	-61.66388997675267	81.24827935963002	63.52057864374021	43.3941957526082	17.224419731324794	-0.1912684983667001	-1.519735339328445	-6.480883648760486	-9.947075368388422	-15.450627760628027	-27.325835016255322	0.1896467341648227	1.7417437251236325	8.967072445963005	11.553613784875333	6.519216094154411	-15.230868826104478	-0.09879104412373499	-0.8373919029321227	-4.025379151049172	-6.492251722447189	-10.988654157894597	-23.09348299434218	0.023907203162917837	0.27202891753420033	2.657220093935654	5.7683391747116595	9.051019865948417	5.57664756258745	0.1445000000000013	-12.873426633025636	26.600023276644677	38.915936300582665	385.4500657426076	-310.99024139254595	3.405222515422149e-67	436.58161444120327
371	0.17585364486	0.471220244596	-0.727939848886	-0.303155079554	-0.868375729442	1.062970264211	-0.341539842272	-0.337360542766	-0.335866004345	-0.245685578287	2.563416008855	1.037296490683	0.088149164669	-1.081371170694	0.744279469276	0.565789697524	-0.745856271595	-2.168214591869018	3.9348299874993566	0.24970852802386478	-8.37934366319653	-29.36342997024276	2.0927568963514	-32.54501842096023	-122.03406526047833	6.741070548725584	63.76292944052056	63.2825755550644	47.641621761612534	34.99245224841265	17.39091885260408	-4.958071639532999	-32.4964603017702	-62.11212399765851	80.38966348720871	62.32349911360454	41.7386163005334	15.003177309391765	-0.19021817384302056	-1.5087894442776928	-6.375748684093742	-9.681696410281255	-14.826358823136433	-25.932573614335247	0.18030711488197576	1.6328357392668111	7.8396382773276025	9.049557017656769	1.7103360031181454	-24.933042343425292	-0.09771002125685783	-0.8262660825552185	-3.932959150001384	-6.304911502975469	-10.743296685630801	-23.248118767671162	0.025811564416276103	0.29276090305145547	2.853751630535354	6.192943167764228	9.676924692998014	5.90580549096066	0.1559000000000016	-15.650875494739857	32.108951135925615	63.54801187300124	238.41704597472932	-94.55128399843194	0.036047696597986664	199.95611525519274
372	-0.628216900546	-2.426780748764	-0.764663616363	-0.72931799103	-0.354541235607	0.777331658477	-0.353821889599	-0.350321872502	-0.357190571617	-0.262822424226	2.640848001194	1.317398962521	-0.132087927421	-1.298031973517	1.033918935006	0.436808364341	-0.962150652808	-2.191034627985848	3.9477924391844645	0.26893887753990026	-8.827360482359634	-28.208603646884523	2.0968642156900894	-31.199573923962255	-115.82614383030985	6.660738922715802	62.41870156564684	63.3275314067244	49.62806774130577	38.62965396211374	24.296372794573937	8.883870414905415	-32.51591533534904	-62.28655506327997	79.54588531887933	60.644745362525825	38.071131216517855	7.091165372827441	-0.19025092506036312	-1.5084956675960344	-6.343105641689431	-9.507565659021965	-13.99595128128316	-22.36048586265606	0.1613944587136015	1.4182104209562496	5.827291788455131	4.875182756785361	-5.747936494739676	-39.17551556064004	-0.09829626271135927	-0.8314741022781215	-3.9367299876323782	-6.176849737517631	-9.862939412795555	-19.297742982456317	0.026359429752592606	0.30071535246020026	3.0312312049220886	6.901196331739682	12.03417324554298	10.774569624582814	0.1594000000000017	-14.724279012031243	28.789807368341414	51.4658468981452	271.90302230107346	-152.52883178376356	4.8292113971666054e-14	619.3441732785129
373	-0.363262096047	-2.486382882206	-0.735694984816	-0.505174679569	-0.666886049959	0.990978597525	-0.347807526679	-0.346519482284	-0.346864075889	-0.232304616479	2.681301773392	1.052386593977	-0.008654820694	-1.113844065765	0.760516370452	0.216223998783	-0.863275005444	-2.230430626053931	3.8710510702237686	0.29478794413261517	-8.024706300724509	-26.803326310703124	2.2161173666117597	-29.966800717299776	-108.17658006948763	6.9916409150145515	60.52183479609139	61.6386070848151	46.786955048381124	34.25149836588481	16.46710107458522	-7.142768610224097	-32.15588709777498	-61.64725104158059	80.79922055364311	62.643524398495856	41.759053373151666	14.300630029610428	-0.1903064794016403	-1.5094322961008484	-6.368920518710598	-9.624668660326934	-14.511206408631162	-24.483791612043724	0.1754547521457265	1.5776949089686094	7.3241275948118245	7.997338687530599	-0.10454646733434873	-28.218538844423268	-0.09930061247040978	-0.843107921203973	-4.095076239236866	-6.708419650492055	-11.659538989414171	-25.152084461159024	0.027102290404762794	0.3081513137757917	3.0677432177449306	6.868711536239617	11.525699952405034	9.275662468201105	0.14990000000000142	-13.900496301928195	29.479556747820986	58.54001474727669	234.6010977968252	-98.67878878025628	6.454398768185588e-47	0.09515008215699733
374	0.555415748679	2.834941747429	-0.778742948758	-0.449013926097	-0.724173260959	0.984103189247	-0.323056043788	-0.330337586564	-0.325873060344	-0.262376018983	2.302642969902	1.410719576521	-0.023117730531	-1.176670319008	0.960218138041	0.578647458759	-0.771701173779	-2.2572624403169668	3.877859780119412	0.24734029444762934	-8.912325784639908	-29.48405778839465	2.049288795257974	-32.04572553999145	-116.12233169632296	6.983407106985481	66.4872646277518	66.05269855357446	53.14468063795862	44.11624771276438	34.99000990405053	28.21835679725036	-32.28938626028124	-62.10013749302867	79.29344771163073	60.10546464972896	37.28246188168973	6.010790685389268	-0.18936954864512562	-1.4995185439234107	-6.266653354207263	-9.34487222774825	-13.755748500725698	-22.447641959436723	0.1635719734565136	1.4419279235096045	6.012841894094845	5.192873497431395	-5.348181289432723	-38.81176688657129	-0.09715383175672448	-0.8199390182072259	-3.8516494041253035	-6.042080885658694	-9.890918131729576	-20.58287519221413	0.024095020432997168	0.27363755136886175	2.6508493484116795	5.688128149863122	8.663678754638848	4.570222197848879	0.14580000000000132	-14.084149708149384	30.767968642823682	58.02430519161648	244.32762000604987	-121.10316926137911	4.2600795484616977e-16	4.22982687736188
375	0.239352609596	1.427321770967	-0.780285610174	-0.532015343329	-0.632270125987	0.868070570104	-0.355416709456	-0.346423518218	-0.350332600892	-0.256270960507	2.623955760989	1.381092308106	-0.069149410444	-1.114897253954	0.867037792139	0.569731716907	-0.796337744706	-2.1807417521435695	3.9114796356624675	0.24846791313454064	-8.911414945057098	-29.85217587455109	2.0924229506837952	-32.567963006734594	-116.2614524785722	7.041287391055435	65.59105607954362	64.49013197698555	49.03773010568932	36.88412238717026	20.408979859203047	0.7119304595563372	-32.40642265242573	-61.97561215812956	80.53314781993947	62.42090905923394	41.63999953495374	14.228621145234866	-0.18918923579265956	-1.4975349894735548	-6.242757141463272	-9.269862586861562	-13.513285524012614	-21.662283977374205	0.163244766025485	1.4383862215827707	5.986026562833388	5.148950491745371	-5.3979192988618685	-38.84120033452405	-0.09952413748001018	-0.8455041859190345	-4.119314125196946	-6.771518206548926	-11.812241786715619	-25.49807603602873	0.02341703175860145	0.26622311554966727	2.578785526486141	5.526246932413908	8.396928441898085	4.3430656425702985	0.13760000000000108	-13.68595610871523	30.335113466502044	64.68009985110372	223.0350904881111	-69.14076789368798	5.06268828206509e-16	3.9663118200524434
376	0.700995547035	3.981264657271	-0.741525404953	-0.465549767404	-0.703806707081	0.971093940584	-0.331972172608	-0.333861298665	-0.334459005708	-0.22317156848	2.424280313277	0.733422824128	0.026711601306	-1.149913050621	0.65148729668	0.213702131924	-0.809394140373	-2.1510286374027654	3.9377018968163213	0.29722165202020195	-8.36065067881319	-26.897536888843646	2.24639634946506	-30.091041582246753	-111.26399833099103	7.142406613459825	57.38482936975204	60.75118518365629	48.6306638112295	38.48516300481506	26.068714089317208	15.493058230238539	-32.39782590469161	-61.78359077154335	81.45036913978483	64.05948680751132	44.611697947634475	19.72461865361355	-0.19051677542243228	-1.5118023366421314	-6.400018237257487	-9.728557027395937	-14.870609866375682	-25.753524397789143	0.1920283743805119	1.7690756660899718	9.229983452416434	12.091326178926662	7.42398498028301	-13.725700132230601	-0.09807743324211408	-0.8298961049932746	-3.955847357219362	-6.326373267268239	-10.641420185688004	-22.48697567276686	0.025334562300808647	0.2878684093305615	2.822793865503451	6.175189341562412	9.852059562204353	6.586298302295067	0.1486000000000014	-13.900559105944037	26.703084149385226	40.24611585662513	641.0290979912571	-547.7267197634985	1.808753116959207e-34	0.10138110984826597
377	-0.272069010603	-1.014240071662	-0.744250858099	-0.544763243096	-0.579640076656	0.932010589008	-0.346787300012	-0.347786789338	-0.353385640691	-0.230459275309	2.661521391434	0.497226957611	0.014337787711	-1.272595490862	0.72096792571	0.258480372228	-0.784699384588	-2.138177679705668	3.9562174424506793	0.2920982594290232	-8.65317977200104	-27.16051789786675	2.2000785495627553	-30.122558403560735	-110.23563169167001	6.921634720207274	64.55642154165952	63.9074543837189	48.53511046761423	36.235170071325655	19.287304004495734	-1.8769191307723736	-32.48274253604973	-61.91369251262086	81.23987071238082	63.713791620743756	43.90622708044638	18.341074343408724	-0.19118761919519522	-1.5188176080820763	-6.468464047637435	-9.90436184318245	-15.297133499135771	-26.753410095972924	0.20425688466932762	1.9128770042847818	10.753246473823383	15.458056155894806	13.645549190745617	-2.592951972048551	-0.09646398941557255	-0.8120179154163829	-3.746752791455806	-5.6960732061076005	-8.746662273212662	-17.05192842316132	0.02207621047533667	0.251299158295698	2.4203456444847746	5.128174249528812	7.5694305664819765	3.1583122610632843	0.15830000000000166	-14.639105358351815	26.299901254084418	40.06259447012453	261.58028852877226	-156.26355067094738	1.1057214448244047e-36	0.7099335059565615
378	-0.492187026051	-2.554342417211	-0.720556599854	-0.502038325648	-0.556568874128	0.925603908563	-0.350372321557	-0.345947223256	-0.353344896738	-0.238401163423	2.669834264716	0.80730700604	-0.069138089998	-1.263775890387	0.838233123904	0.27545608882	-0.752552873281	-2.239254813644919	3.878537013673991	0.28767241058023396	-8.955831394413089	-28.782674047897476	2.1298887188202484	-31.736929310388497	-115.07349599673285	6.811349358504417	64.98971708285532	64.06686858940749	48.44319831337679	35.94428297882697	18.54589274748375	-3.9520298633182844	-32.207251482194486	-61.81592433504571	80.21934954911693	61.60657506637742	39.74158187191105	10.288504389409368	-0.1896354275423992	-1.5020316334680253	-6.278766939305996	-9.338615529104475	-13.571800051872021	-21.359123335937888	0.1859003584137286	1.698483111826757	8.538070789393483	10.643208377992858	4.889441786377101	-18.206832600159544	-0.09658633421405993	-0.8132577826985595	-3.756168183347449	-5.712168009182023	-8.751632025715091	-16.950366322200665	0.020878082429461344	0.23786084605303065	2.2725657890397724	4.74179145117402	6.706092407089062	1.7596553601185088	0.15760000000000166	-14.638165584585138	28.89619642789822	53.235958329016654	204.07186316082255	-77.39341683720222	5.440931687721074e-17	136.10747668792496
379	-0.451637671534	-1.514075144392	-0.759254421988	-0.316753227433	-0.878068158638	1.110156749857	-0.320321969366	-0.322058145121	-0.324254095555	-0.228542703091	2.211368548225	1.263992060823	0.028105114448	-1.078512173597	0.668433590819	0.303613314801	-0.746720998171	-2.218590094030481	3.8828497856883546	0.2842029591021077	-8.711864889854844	-27.530572942781696	2.0463037750678654	-29.725339579111765	-102.74754651459727	7.087131414929326	62.45302150515415	63.99730375683308	52.11094225545637	43.48787653106107	35.20687521503564	29.936381589211685	-32.230964506583824	-61.758613734675535	80.68894633515136	62.57634141305222	41.8625912483803	15.202931094268795	-0.18915849585386732	-1.4973769379895892	-6.248851668687198	-9.308707177650916	-13.712432727697642	-22.531171382094705	0.17093556069947544	1.525358953703327	6.792252547963543	6.813697674717379	-2.425885819064568	-33.15492913475979	-0.09770202529634386	-0.8262514071465966	-3.9359423835058673	-6.321111499933511	-10.815646455881028	-23.523300946989796	0.02587953588938252	0.29344838231368403	2.8577684793479894	6.194362414311742	9.651553346151587	5.8159160121568725	0.13760000000000108	-12.538721137325417	25.984708528792773	44.94668657437258	247.40916473828415	-138.03521278914832	1.0739581308815224e-72	927.3025579070483
380	-0.10218627782	-0.739284109627	-0.721830103244	-0.560966918455	-0.538651533616	0.932781778718	-0.348960156163	-0.344886215316	-0.343966289982	-0.239415320059	2.583531756303	0.592680096011	0.010274853944	-0.987910842186	0.918219021583	0.174567612613	-0.926786868223	-2.272776893616208	3.8763873309691728	0.2999228861099696	-8.383480049797292	-28.08165142924935	2.203307860118335	-31.66807927837827	-117.2263996981051	6.861074662441807	63.64806039587429	63.77879288356012	49.40447158939031	37.996548403761444	22.999245962430134	6.6521794414001825	-32.17118741676397	-61.89707591092944	79.637870485429	60.55746800659994	37.828702055491554	6.1867701057458415	-0.19143922046706696	-1.5214109858186793	-6.492089911822833	-9.960314718999083	-15.412995413476631	-26.948598124121663	0.19698331665642577	1.8276573578161466	9.86623147376467	13.540465231985433	10.23798668899319	-8.280996050230012	-0.10279935623432354	-0.8807277478114564	-4.483737636070639	-7.754606623939968	-14.384402443914626	-32.35589255495403	0.02839145368392405	0.3233636881929932	3.272312361321447	7.500229922997838	13.191572440047706	12.039330380495148	0.1526000000000015	-14.927460896619312	28.946675056405468	49.231832515847934	235.23865462212908	-123.89919594224084	9.421367524599157e-12	55.58336095539616
381	0.500491897046	0.880350196858	-0.754215293785	-0.32706399739	-0.89838263287	1.06758806607	-0.328613530908	-0.333624646787	-0.326065399768	-0.234505734247	2.433508640315	1.184403353133	0.083178431219	-0.984109005351	0.83929211968	0.191914556789	-0.735130953354	-2.317333017439399	3.8542342008372215	0.2973122664459968	-8.298339786575298	-28.70588644090341	2.1779847358440994	-31.80180915529901	-113.54769293142824	7.1971413488566425	63.11938296829943	63.392875768077985	48.97550698712315	37.5731315252544	22.903411118780127	8.390064760921318	-32.097518089891935	-61.93830110251502	79.08115782269323	59.58957928968035	36.24015904962686	3.584488275259802	-0.1900532230546516	-1.507105389606005	-6.361161924528014	-9.649546343082502	-14.771211172931134	-25.892401891490962	0.17413551017838902	1.5618252341516659	7.139265864049159	7.541566959492279	-1.1067329129516403	-30.58807177676629	-0.099661550476295	-0.8475774293091889	-4.167487950074056	-6.972701784479219	-12.60766346208306	-28.44424017235377	0.02534311494926941	0.28726794195003535	2.7819999794590085	5.977118561628024	9.113710188537436	4.881255316148399	0.13630000000000103	-13.74747135580775	31.199173066432202	63.54609534834326	241.3139104536763	-101.30341224933109	7.328813003935192e-25	5.742938411315831
382	-0.403510313565	-1.590265272578	-0.730312518434	-0.470083173321	-0.680094068625	1.016067245156	-0.342863315595	-0.344106681093	-0.338759278918	-0.262020684773	2.603809787574	0.459637033485	0.014763609457	-1.214066269409	0.9205917326	0.629908870621	-0.835469304528	-2.2012377068093745	3.911079017818708	0.24010570173039825	-7.976758708368129	-27.663467224807665	2.1526791861408925	-31.177928940420948	-125.65400250567936	6.238964462971011	64.3530812551687	63.81937524166363	48.557971371959944	36.378807575375404	19.78166058404043	-0.15210555145232882	-32.421741986674476	-62.11941618551779	79.92264727026888	61.37299802223665	39.80335929945574	10.642778854876589	-0.190539810354328	-1.5119307563417073	-6.396026118352959	-9.702526037821738	-14.73693205393585	-25.1559389541164	0.20952854661394163	1.974860338432426	11.403189855185628	16.850499195731345	16.04024139442549	1.0865945479001105	-0.09680768935502343	-0.8159975119667094	-3.801053926710326	-5.879377092262777	-9.36906689122389	-19.006242768467033	0.02628277902562685	0.29878848909645916	2.9565725608683002	6.558791775753895	10.795780002043221	8.150591693499695	0.18940000000000257	-18.62611846354393	32.279221557985004	47.5155460952182	302.57548969405724	-213.7135699249667	0.08234256702383955	5.548689765064359
383	0.349957655086	0.884252391056	-0.750391848666	-0.535086310771	-0.587680685102	0.941817917688	-0.342389440691	-0.349349331061	-0.345973098015	-0.264474599231	2.719879842104	0.50618451063	0.004859454651	-1.083625927817	0.983976736525	0.579879286167	-0.843340553423	-2.2358325798207646	3.8873140855420254	0.24712066916057882	-8.587573780337465	-29.369300572708376	2.12250777632752	-32.86416936284564	-127.3887642231824	6.57748794424115	64.66509185565776	63.756101208980844	47.87375129173681	35.046035196812994	16.896792125010347	-7.721785186648003	-32.32298979818773	-62.07188899619211	79.59456580385118	60.63757304756698	38.1916267549755	7.509760303604464	-0.19094070554920478	-1.5161732854221357	-6.4397382229441105	-9.821684541137087	-15.056297036670665	-26.02164176046095	0.20393941878817576	1.909095781924729	10.711330858718688	15.362941277443708	13.467170632521324	-2.901425508119585	-0.10048054012692084	-0.8557530824572325	-4.223783768867109	-7.049390122322853	-12.523560927120826	-27.315658500630146	0.025078314114404875	0.2853513099864142	2.8128919592876027	6.198336861016661	10.069608444808079	7.231005571500444	0.16970000000000202	-17.364669732687727	34.43693767725827	65.49448597251349	286.8992541052475	-158.2172694932345	415.40932045221683	742.3878865421199
384	-0.150838748994	-1.911037019955	-0.730042874415	-0.363635733422	-0.814023028392	1.054691086093	-0.338441423156	-0.342924942577	-0.341094684753	-0.243953341991	2.617006721453	0.890056856571	0.018109750611	-0.902414861084	0.86430869988	0.323881637605	-0.773577371718	-2.281327081246244	3.875392966563551	0.28174844592607795	-8.593732250507678	-28.86540126640981	2.1528405535787964	-32.024993332584174	-116.33349505127241	7.002360874793441	67.14428810949856	64.94213014382679	48.41732809813495	35.47652810155163	17.451843200677295	-6.079713149951124	-32.21807972869132	-62.04846043855352	79.16969433400901	59.81263793410383	36.61469054281509	4.614081587520376	-0.1895019437146154	-1.5009799305043257	-6.284640931081251	-9.402857967111002	-13.951063767715114	-23.115956975479456	0.1860646666897395	1.6995048252584297	8.511193441206911	10.509300549557766	4.445907713764538	-19.506064744274166	-0.10193472929367488	-0.8719857133540657	-4.41781208074688	-7.640202250202614	-14.317859154726982	-32.911902818439515	0.02586751578983604	0.2935851286415239	2.872496745533314	6.267786555831761	9.926387925501901	6.443629766658532	0.14210000000000123	-14.4034376362428	31.447101834050752	67.18799118717301	187.18238356986058	-30.880955222793418	1.155829464749323e-12	3830.118459539854
385	0.594980048484	2.351357831785	-0.728829757292	-0.257936411578	-0.960033053323	1.087374762986	-0.332632487554	-0.333082185835	-0.327784120395	-0.246376219061	2.493490503341	0.53382112781	0.083107582012	-1.044071018579	0.763708249834	0.534748130915	-0.739216365932	-2.1806040620008686	3.954284956667648	0.25541444932299895	-8.161589398712868	-29.084981073082158	2.146450776296837	-32.89725868594197	-131.10634565318662	6.572829708745036	60.89474625997126	61.88573675263791	47.144805630431144	34.92037991638746	18.136751293967038	-1.7362083347825878	-32.568397327498	-62.343220535391495	79.65466655288928	61.08892534376348	39.53197336841838	11.288829155899784	-0.1895149400246892	-1.501378735666377	-6.300863303539789	-9.48191165341067	-14.31050049332119	-24.61221099336598	0.21184313053882592	2.001016011228589	11.627109088866959	17.216862715321632	16.376540559890536	1.0359736091854785	-0.09774646503913172	-0.8268791243819166	-3.94929356528348	-6.375859124376781	-11.03034205290166	-24.297533471912402	0.026907505507017815	0.3048995552239482	2.97899063863024	6.493836663960915	10.239193592113857	6.551053645644326	0.17090000000000205	-18.225666572701712	33.314385679245476	56.183455301051836	340.2114790736206	-220.90929576128858	1.037689088596448	39.35870782777301
386	0.005102271385	-1.246573504624	-0.743390915633	-0.51904796396	-0.644951601092	0.936397134053	-0.338623087782	-0.341727197091	-0.34131617242	-0.243244849273	2.560856716444	1.260186619369	0.035891075133	-1.167632712959	0.894046669843	0.250373229003	-0.764066613238	-2.2606752761734175	3.8863689359682843	0.2912217785232464	-8.447352682833026	-28.694449663158412	2.088477297080144	-31.055156307437137	-107.03547415422524	7.1623876441718615	59.285432392126104	61.40679403014861	47.87331614395939	36.51881233579488	21.36444417062253	4.856418330002679	-32.23453779047986	-61.98422805211433	79.56071844107446	60.493204396098726	37.79491344225725	6.545388814019411	-0.19114472506280555	-1.5184833445688295	-6.470517175838837	-9.92554505407945	-15.41937932890159	-27.332126937563622	0.16725884632643814	1.4840696084753955	6.421866190405206	6.0764813119932635	-3.6669423600087736	-35.35217584518097	-0.09833837495622423	-0.8325991538173093	-3.9791068372633838	-6.376156999145546	-10.719742486344401	-22.51863647756012	0.02200574634749631	0.25027194594394275	2.3975710905805343	5.0381412159502075	7.265507535058277	2.4529195899504552	0.13570000000000104	-12.640084821546795	29.558210306707707	61.151185660716436	187.8092772948362	-52.12491901349896	1.0321965063746186e-48	4167.9088095890265
387	0.478418386153	1.97907527424	-0.759950265593	-0.263640973618	-0.979755853623	1.093681851948	-0.314004390686	-0.316917735157	-0.310390658311	-0.225949476605	2.126912645133	0.862838360779	0.131344628745	-1.088337879476	0.736056767011	0.183091429467	-0.730767141726	-2.243844914368942	3.9249630745894635	0.3007847680899551	-8.359382988450426	-28.821818204710773	2.0920845852304844	-31.999965291422786	-117.31049511097083	6.911928098097376	60.60727822303651	63.23332230658246	52.36037286087875	44.58107505168397	38.169120844568425	34.40273531099289	-32.36349821515563	-62.18801204170666	79.33262622430316	60.33461001850935	37.955843160416244	7.612091069033428	-0.19023678511670694	-1.5092195680044176	-6.390796396702225	-9.752396423729481	-15.137946794684737	-27.222311480045036	0.19078303149604534	1.7535630045170896	9.028178703459462	11.565496927622917	6.2327304732246125	-16.452381089787078	-0.0966072131070297	-0.8145694444328122	-3.8194776686189877	-6.02008308476129	-10.088924428288353	-21.87978776068331	0.026728877099046585	0.3027294384615262	2.9471893184623954	6.3908368836339	9.95215318922963	6.009667320912831	0.14990000000000142	-15.176962597330185	28.46810826569518	39.17662454955705	453.47564077437687	-367.6767085867484	4.975359904829632e-11	261.98518217839455
388	-0.409862122806	-3.424794795944	-0.763675043953	-0.660075784344	-0.493401244328	0.857193245556	-0.346917536311	-0.354770134787	-0.351707461259	-0.239457704515	2.742428111772	1.25426129966	-0.059936569294	-1.27360389973	0.887604931065	0.179246228233	-0.893926272168	-2.219622805063761	3.9112507323569505	0.300593677067348	-8.099278143858843	-27.156781533650193	2.14869258079519	-30.05519079390691	-107.23016683309572	6.913906874467615	64.77036610048158	63.97039871804878	48.418909239652365	35.93514602760551	18.512486250952964	-4.196987348059374	-32.300119550651466	-61.926315978990786	80.19237846975155	61.66099037527434	39.951527177788364	10.521897665877507	-0.19068453880618227	-1.5133515136058637	-6.4055437085432425	-9.713760437290443	-14.704073127062482	-24.830935154055467	0.16506619610042364	1.4595016500138167	6.202908311069094	5.641599459017391	-4.398127840560498	-36.64076166642775	-0.09763598218020934	-0.8246176544031795	-3.876920778515111	-6.046321715661155	-9.64802998519674	-19.17878687511021	0.02509478716407932	0.28581835468286093	2.832052915295267	6.286709873775736	10.392275910215446	7.94542968465784	0.15160000000000148	-13.56100603437161	30.105405366019326	61.27832593852126	197.03408854231253	-61.370892451375425	3.20368655474e-49	8.349218929424346
389	0.336873683736	1.898020764319	-0.728773558149	-0.414043916298	-0.734121691908	0.985648717936	-0.345165254233	-0.342545945473	-0.338469636549	-0.250749468115	2.577648180401	0.799335085545	-0.021399319317	-1.073333992683	0.793736166884	0.592128500235	-0.86138035883	-2.140805398760785	3.9569607584973303	0.2462902598261679	-8.26440786933115	-28.592471918421744	2.1485799122886906	-32.352345753113596	-126.78386298354988	6.581092983336088	67.20588048172107	65.22979348259807	49.27372284068913	36.9348512110779	20.24814933349882	0.3128230324477407	-32.58100173065768	-62.1605085314326	80.58866608149236	62.73230004715376	42.487287725596744	15.963556046074999	-0.18930165409048633	-1.4987410206290692	-6.256050572374454	-9.309030321258993	-13.63229540977513	-22.03099876536649	0.1893929552049097	1.7383453657887245	8.91346393905847	11.398688710739162	6.134887729912842	-16.173398578656688	-0.09927926895937729	-0.8430144057722383	-4.10023160900278	-6.738759286828544	-11.801595992144422	-25.72053220404258	0.02892259053251245	0.32868809000720334	3.298633360432921	7.477082935148671	12.83067621494153	11.017577164189971	0.1666000000000019	-17.247550298924647	31.875611994055905	53.89908215387593	304.5436061445101	-186.28446427086945	5.452023641007648	11.371071384244757
390	-0.283009607733	-1.509540642249	-0.767725035571	-0.385452411011	-0.796834929951	0.937641741578	-0.331747274906	-0.332373387594	-0.332142258075	-0.247606562192	2.392536251654	0.811898389508	0.062031174873	-1.193177758271	0.886497127798	0.37266411995	-0.711271520087	-2.2717921086009984	3.885969274662984	0.27595193582339966	-8.725812304871749	-29.163458912044824	2.0765074026528345	-31.929593339208573	-117.38508059842144	6.784918630396629	63.52779523490857	63.94109425264033	50.22477380696677	39.654956081692376	26.865033203225146	15.768970894379086	-32.2721144700745	-62.127778235837106	79.06936169795488	59.678465976269315	36.39507804063915	4.302597636949771	-0.1901919699749644	-1.5085695377592598	-6.376078317778823	-9.689765068807727	-14.877057982300187	-26.172660722990994	0.19011187757023437	1.7462913910777644	8.976827502340015	11.500320706951006	6.229963373045702	-16.201181254493854	-0.09600458256951175	-0.8075589501340414	-3.7227265565549845	-5.692852483548307	-8.984097969573844	-18.38462253432618	0.02270826280450562	0.2576573005527734	2.454813950275923	5.1240644369824695	7.242892407475811	1.9658577004465931	0.15760000000000166	-15.02933491873297	29.503601454741492	49.61018514893699	227.49137610216104	-117.17692716571263	1.5293243071089955e-09	2582.3325996787557
391	0.311861987122	1.391047648326	-0.754363347729	-0.26954767439	-0.950756757823	1.131658228965	-0.335253524996	-0.336225089791	-0.33593881909	-0.254446465628	2.516300728741	1.140400726786	0.118507315869	-1.052814807944	0.876091775473	0.542672391329	-0.767350975656	-2.2693725627550734	3.883513788655742	0.2528282339202011	-8.728478395438804	-28.818974608545957	2.2213955255147715	-32.59411002552085	-126.59129101834948	6.865224010279053	66.29012439964143	64.59817960906089	48.49957891317245	35.909278445526255	18.75344261468368	-1.8879948218100382	-32.30665606077518	-62.19633014111428	78.94430867547958	59.54840976273587	36.390276070164724	4.798837341144604	-0.1902518793477293	-1.5092679649286216	-6.386166722301396	-9.725245732103893	-15.00481982037594	-26.638969335665532	0.17697308848673943	1.5942343755427097	7.449726582310202	8.19394252340402	0.0749715956651622	-28.291372977281192	-0.09759223131732414	-0.8252203339741996	-3.93208839665639	-6.32926601549862	-10.908387964313526	-23.984074179708553	0.02818246696017344	0.31942110161260506	3.148932345809166	6.960002271663848	11.314297778736222	8.21954875882371	0.15510000000000157	-16.47839865169755	31.482003524971194	58.49927103494916	237.20361083454242	-94.39612849227008	42.37264286126838	168.08763834746452
392	-0.571228217442	-2.479598792007	-0.762727630109	-0.478565977602	-0.672309102052	1.016184077835	-0.342967833716	-0.341854262734	-0.34624166316	-0.253907458177	2.572373416088	1.250904228508	0.014814433841	-1.098990595455	0.888361906414	0.486068424865	-0.741950272946	-2.233712524690835	3.8835094465625377	0.25998465766434947	-8.701480647097082	-28.30705513467678	2.1042571506577534	-30.447419910589314	-105.72334402076858	7.180667451845419	63.1230153112275	63.299047621323666	48.585014983508806	36.756861946392	20.878061314140233	2.806091870076422	-32.28745679365488	-61.97610706063126	79.88168877588879	61.122321094205596	39.05877824562572	9.57805954244911	-0.19053827762321313	-1.5119380321011826	-6.397080100959833	-9.70781471972476	-14.759899237443037	-25.245550767126435	0.16817278194099636	1.4944312585651849	6.51909592015592	6.279939038561548	-3.2956630043868747	-34.61790751583285	-0.09934315215087865	-0.843619480788017	-4.102704267028146	-6.73492359879347	-11.750220826409215	-25.45218918058468	0.02181069966456256	0.24795886481872378	2.36623712443523	4.941226771230592	7.000339978027669	1.921933469948922	0.134100000000001	-12.48279221075812	28.894679650380837	62.04473290237072	191.73285250176227	-46.29135153531851	4.865585916079981e-55	14905.350186147904
393	0.497874502916	2.747188012215	-0.729398848542	-0.507182763454	-0.574971303002	0.919259099641	-0.345349830465	-0.343700853067	-0.341759502842	-0.250693621855	2.568263735263	0.956124339022	-0.041320529137	-1.102152249536	0.907820711807	0.400391842595	-0.860122950729	-2.266865992964886	3.8516956785399388	0.2707372286751818	-8.737368832583547	-28.8762043476218	2.2016238638227628	-32.39521991650457	-122.06985512886509	6.93106160140014	67.71471606786143	65.78065899057803	50.37200759777147	38.67540395105413	23.381507607379447	6.523351503463518	-32.14352605455416	-61.811516848767084	79.8831178612887	60.93733390095544	38.44423957049776	7.9333103000596665	-0.19005423831323573	-1.50660419312928	-6.332453251348468	-9.504213664316714	-14.098694309531792	-23.0515820072369	0.17887269998528266	1.6172326477192929	7.723220083859128	8.875665542662258	1.584937233259105	-24.721887808072882	-0.10007128989942568	-0.8512491039879007	-4.172671487478695	-6.89977423941144	-12.088962681623089	-26.038610072252624	0.026104605495683875	0.2971215748221169	2.9547908595225056	6.599834973093081	11.039317034836428	8.78456239681058	0.15140000000000148	-15.477049624892208	30.674941726527273	54.303884893392514	282.0264834704282	-161.86881818081346	0.006058812580284293	83.99208231049764
394	-0.563362814512	-2.231904811756	-0.740910094005	-0.451176126555	-0.645301680778	0.981891078417	-0.331846263004	-0.332534307374	-0.332787733054	-0.25695991596	2.39775306689	0.631610381436	0.049591783696	-1.029514843367	0.939860015552	0.516964727551	-0.784211214017	-2.217364383473512	3.928109940173948	0.25748499411311637	-8.613242613893899	-28.933599074868585	2.0141526721895153	-31.204311390358868	-112.69543056170993	6.76297576952662	62.24799973861036	63.50908936900983	50.61307319638153	40.629631995209735	28.933388952401305	19.190365076051666	-32.46571448453523	-62.30476824807074	79.23241872214616	60.13021784146936	37.35263375167052	6.23256305976187	-0.1911306175986456	-1.5182677048275888	-6.465222192475731	-9.902317531190604	-15.319939315718493	-26.92035039165421	0.19772113904625263	1.8358535421380022	9.932274529123449	13.644639889858261	10.325773058966135	-8.338993478166476	-0.10081034074444781	-0.8594459821976416	-4.268501652963048	-7.1872452563073885	-12.949138220322226	-28.652067125836346	0.023813198754647883	0.270803309343035	2.6355639788210574	5.690610087690997	8.810987215529295	5.079614458156527	0.15620000000000162	-14.286530516127605	29.976722481549984	54.767298051768066	242.12358988766636	-130.1748374482704	5.4437230792404264e-24	532.4610587503239
395	0.667737636061	2.460262750613	-0.73675236256	-0.504454236606	-0.599762352805	0.924155620977	-0.336635048582	-0.343180954102	-0.338995641059	-0.23471340715	2.623469198574	0.460740120996	0.05522800988	-0.93508953228	0.844500994516	0.194398281669	-0.821373616119	-2.2549352917974708	3.8791900129991124	0.29774590464098044	-8.343616532292733	-27.91298519560906	2.2486113148311535	-31.209778878553973	-113.86630227228648	7.1780775481188	61.043054009316975	62.14425909102625	47.70802629940573	35.707767021152165	19.155886868920824	-1.0562721369131647	-32.186106917535454	-61.842206397069496	79.9959366264404	61.22215088033918	39.10689715170169	8.966901719303916	-0.1916037668190073	-1.5233297829768833	-6.519955375700497	-10.059037911697947	-15.772911041949472	-28.2955037490048	0.20793933299014994	1.9562856733277687	11.213877042463281	16.458400027715413	15.403623527688003	0.19123876532987125	-0.10313491361358312	-0.8845027657595975	-4.529958565305462	-7.897335155459668	-14.823684501393346	-33.75986537555605	0.02447995121687918	0.2785279489049849	2.7324011271771385	5.974290958411332	9.53496513789685	6.362717644359596	nan	nan	nan	nan	nan	2.247516083866231	1.81800530409256e-23	9.585074104943917
396	-0.189260062532	-1.210861757184	-0.731989883969	-0.511334238426	-0.617834612849	0.956818873432	-0.350728432017	-0.344814690745	-0.351139336319	-0.239167675948	2.633848806229	0.396998622111	0.025080518386	-1.032887719919	0.901707051018	0.192857541368	-0.840424592044	-2.2615299376428317	3.897391997660029	0.2984939012987362	-8.819183438260975	-28.668154715762473	2.203242782885058	-32.28080295452863	-120.30239756100237	6.833828338689723	61.73969417149127	62.47359497966334	47.79611652320959	35.68606231698067	18.959724285475513	-1.640064874130978	-32.25911620028229	-62.04328890408845	79.41077058472752	60.25822397834528	37.401192647887676	5.577016007610753	-0.19110690319058934	-1.5179807266167262	-6.460657757417428	-9.88547683651321	-15.256853982849345	-26.682673290566143	0.21283522453277404	2.014316967075835	11.841254993497154	17.830064651608602	17.802871047407216	3.8525281764131	-0.10124861590721855	-0.8641255833915217	-4.315403215238826	-7.309736064764162	-13.254207691262948	-29.416193518290875	0.025434231535063766	0.2893338197334773	2.8560120317257787	6.307899367130107	10.295131297937925	7.526561378869685	0.15510000000000157	-15.648100603346819	28.387474651286873	47.145982828344046	246.10691922431815	-125.91254021430946	1.1535642560790458e-05	31.82775168852947
397	-0.66895641607	-2.344383373394	-0.685597360241	-0.568057638493	-0.497148427274	0.879608194838	-0.34875259165	-0.346542913752	-0.348256705232	-0.257823268741	2.583401374757	0.429618706993	-0.055643912081	-0.963886669541	0.987708091389	0.414130143461	-0.808331800586	-2.2442875271677933	3.89739996624394	0.27053502881850894	-8.566720428531655	-27.658881347102408	2.1821805424066456	-30.029549261293262	-106.68473593434246	7.082317377337352	67.03866546080975	65.56552014947171	50.56938994070688	39.14755998053586	24.340706556113826	8.305051267243273	-32.32264153812076	-62.113488116102516	79.36312542311124	60.160078931100244	37.08356643947734	5.138053172725631	-0.19051309194506272	-1.5113822368555203	-6.37829443480899	-9.620207497996331	-14.373660628759778	-23.657785177271556	0.2073774196100124	1.950214232754587	11.174379334226586	16.424946501828614	15.475671546183792	0.5492916867676797	-0.10358723760195702	-0.8891045708017983	-4.566218687079375	-7.966561801736435	-14.90254766379734	-33.656383489895866	0.02191941225619421	0.24991564117713522	2.423048557353979	5.182080811347628	7.845502250584805	3.9137956537947023	0.14280000000000123	-13.306821773186506	29.01907765125962	57.350767306142664	220.4344850236536	-93.41340940287128	1.7622748766658823e-49	13613.799436665013
398	-0.505386626056	-2.080905865445	-0.759517413796	-0.621494862751	-0.49226725552	0.883315034005	-0.34314458374	-0.345963542305	-0.348262910327	-0.252735928484	2.58034864062	0.885345279322	-0.107004531229	-1.098547733236	0.965392150585	0.339004940612	-0.905662612228	-2.2244996223238274	3.920879654676026	0.28108083832892533	-8.496161531223748	-26.972686985774885	2.1931308350640477	-29.786693486558548	-108.70868148576687	6.975144258284153	63.66348752515963	63.918546476723364	49.84999355987378	38.77017641570626	24.49811345562847	9.648382294403701	-32.39068092443705	-62.16677918163284	79.48246887099148	60.45147423040899	37.7037622962872	6.385259957025528	-0.18969293203228899	-1.5026259800823598	-6.284138548895562	-9.350720795647662	-13.591698471433196	-21.359160616196878	0.1800666230735971	1.6311737982421213	7.86923045218112	9.206824249165356	2.2455874489842893	-23.30760504953357	-0.10114919717984795	-0.8628015561831476	-4.290296205497459	-7.211630414281017	-12.881654188610323	-28.046031371801764	0.026192971597824057	0.29835216574784496	2.9804082015118754	6.7002258770581244	11.370699387936371	9.458440113621734	0.14940000000000142	-13.77380000301986	28.320509871116172	51.313264124430084	209.02180032180584	-94.1808811303288	1.0662236112174016e-40	470.79126108180105
399	-0.628354916743	-3.239719230711	-0.735282150517	-0.604617686379	-0.477445659624	0.869658351224	-0.354566764898	-0.350931991857	-0.347948862739	-0.241949318424	2.706388197215	0.428879975809	-0.088742839712	-1.085173034506	0.874975661229	0.268193161536	-0.926116740095	-2.2009355852459933	3.9236840045354326	0.2900246266968216	-7.982957888081204	-27.517031840723703	2.1607894516169135	-30.942477573380692	-117.16597886828286	6.52387012587891	65.24911922365462	64.27525770107411	48.75501247555143	36.39212186629728	19.267950110023268	-2.6338873720022415	-32.37494829843728	-62.006033965024756	80.18756885110596	61.69410053395041	39.99061720086315	10.74355083506815	-0.19005055997366999	-1.506434867494502	-6.324653779608829	-9.465398096580305	-13.918799671414222	-22.29394375820806	0.20677691402995516	1.9430543756114138	11.09503623291298	16.24674510445436	15.151013159603144	0.02488274687316387	-0.10146518844360176	-0.8661591103767039	-4.323297420809628	-7.296354589023577	-13.088008289280637	-28.547917970970968	0.02724537359370539	0.31045902341262355	3.1283271689372354	7.123436959349103	12.396174999975266	11.03426855157132	0.1736000000000021	-15.88591022490332	30.867707038285623	54.90307308140592	261.9818595596571	-152.98654559264713	3.8489453656059225e-12	22.68304872814537
400	0.37623406086	3.193448846685	-0.730691058571	-0.707472836841	-0.390320004269	0.851479500256	-0.350321929479	-0.347540915747	-0.346927707259	-0.255817108715	2.526430273144	0.807276199615	-0.049759048372	-1.151226191397	0.92015527569	0.422993482379	-0.899680511033	-2.2246218708063688	3.8498043793688073	0.26699835086706464	-8.719187327715957	-28.04354774381484	2.173721486671281	-30.670184184352916	-109.90196949642322	7.124381743977578	67.18341062727895	66.19777210803387	52.49443979547309	42.50701716930476	30.873466109508602	20.23865507100481	-32.13362713107733	-61.57848172999544	80.94630973629114	62.77292202559615	41.68785291761081	13.795217171343895	-0.1916383801124362	-1.5233675637113575	-6.505353282257755	-9.977032287621029	-15.376243140780744	-26.54287422635005	0.18153500726695268	1.648515055267162	8.058542643390746	9.649642142143867	3.158661164509218	-21.30384970911838	-0.10119024722990745	-0.8629804394480974	-4.280552095890949	-7.154934704999522	-12.61838604406023	-26.97945397769076	0.02367308397176305	0.27009570799671156	2.670180064557332	5.895696676089473	9.651080231267015	7.104254295197079	0.14310000000000123	-13.54787975072325	28.158821196144956	47.7988574954573	332.32070431155813	-233.38653192977233	2.706307783344337e-36	398.0334686712931
401	0.079897786772	0.072629644922	-0.744568044239	-0.64062871707	-0.449447328392	0.898072709725	-0.350143682196	-0.353814725264	-0.349536916884	-0.253330211711	2.763452538536	0.729533912837	-0.112599347662	-1.146596610382	0.921014279315	0.404076300651	-0.865370108558	-2.2194509727781235	3.8829393679167468	0.2709028719006173	-8.170901720527876	-27.58240826949933	2.201420842607028	-30.537142005058083	-112.45770759367012	6.94100298814193	64.57947598102969	63.816796515491326	48.16362382177817	35.514914031790305	17.663884426244127	-6.403540792429719	-32.2591809911283	-61.839997067267014	80.35784172403318	61.86661310627168	40.17677860392889	11.185790365046776	-0.18995288147600217	-1.5053001184276633	-6.308187077365589	-9.40634472958972	-13.698140688962607	-21.480445236470025	0.18700977809979	1.7116743576830813	8.685510495007914	10.992345591390201	5.6139231671460506	-16.640807400160934	-0.10054574135827117	-0.8561399356666896	-4.213757653787865	-6.985042041583634	-12.212872203980014	-26.039837931558505	0.02349217327322229	0.26781772506013335	2.632971541762486	5.765925366859131	9.256526436396138	6.310997961997658	0.1521000000000015	-14.438543541102542	31.60725725563603	62.8679283242391	206.03659508612472	-76.4683590890538	3.9912561111972216e-25	773.4134255476332
402	-0.485350340449	-2.871182690159	-0.750451492627	-0.473596100004	-0.673667317386	0.97154609054	-0.339063554337	-0.343688847104	-0.344264202517	-0.2388467151	2.599751988785	1.137086031048	0.010313904066	-1.11522438677	0.848459636539	0.257888230951	-0.865095136267	-2.204556131516089	3.952256920862921	0.29240153119555884	-8.28039329961228	-26.829280352061932	2.2140462367480187	-29.954001333703065	-110.22769368240266	6.958650046648148	64.82725142837943	64.07793176569514	48.74905725373519	36.59155913808035	20.08053616082384	0.38033587079020137	-32.4862366604995	-62.27769977590932	79.49688033569238	60.63697555288685	38.3106354580183	7.91356017520887	-0.19038517279302514	-1.5103337460322275	-6.381348255632647	-9.667419304866876	-14.662945456648487	-25.0278579193719	0.17254172690126837	1.5442653051463648	6.996660292802425	7.2925512391099065	-1.4266604893427324	-30.896161766997736	-0.09901031373003671	-0.8399838745982544	-4.062619165086312	-6.620385477636446	-11.42784199933365	-24.54665335671742	0.02780059309774198	0.3160556295665302	3.1580398295069974	7.11120877791574	12.064629223002282	10.037978065080722	0.1486000000000014	-14.146180736497303	28.516788154543637	52.92740902796561	200.14647152414727	-71.61757955640051	5.902158762593105e-37	0.5595821318874483
403	-0.484704304874	-2.807273893276	-0.747403188282	-0.493331140242	-0.625545522554	0.938780650114	-0.333449178752	-0.33437040797	-0.335992577157	-0.244620256687	2.433008079972	0.859272347661	0.009745547845	-1.111487770927	0.905651117573	0.298619799818	-0.819201728554	-2.2087203814407865	3.9586105924893094	0.28754112966842466	-8.528326362115509	-28.896617050193413	2.0060009044188853	-31.370691299036952	-112.3707720731465	6.746422296792762	59.0057390383651	61.71709312114912	49.39378247744968	39.33982950028746	27.18881504219175	16.770928982252283	-32.52414794688498	-62.38940243362941	79.14153698513603	60.017509627125584	37.12921416123965	5.501386729366486	-0.1906489673942064	-1.5131106215092311	-6.409315924660956	-9.741955111858632	-14.855936171605762	-25.526217893384928	0.1841966312387066	1.67844238171115	8.323259584999619	10.151467175472439	3.908455308904681	-20.261912543053032	-0.09947649371271074	-0.8449313786718112	-4.110812197655017	-6.742191487234711	-11.713178908912028	-25.176430241930046	0.02479452962290341	0.2819929507126498	2.7673597727178727	6.056654744516186	9.684329132829424	6.521834694508463	0.15320000000000153	-13.991168557220103	28.905749722258932	50.994289050560035	180.7954900138573	-72.08540755552669	7.886362569000087e-27	10.561425510010444
404	-0.755440369273	-3.064218035508	-0.734346714252	-0.344146480086	-0.800260472701	1.09424436088	-0.348140493913	-0.34137299553	-0.345550393208	-0.23918582916	2.662491997543	0.967464465528	0.121519033715	-1.052741599303	0.698472696881	0.496313416437	-0.781242060505	-2.1413931728375006	3.9501355259000417	0.259722907716313	-8.107699142861625	-26.721449041449826	2.223516164133244	-29.577919070368726	-108.8368033973364	6.967569068983264	64.05187277978915	63.230262654962125	47.037263409646116	33.82678896597954	14.900284820755047	-11.662175854527579	-32.53278252736229	-62.049556509710484	80.87725634844698	63.19690071907403	43.266847344236595	17.815268158448664	-0.1913373158074599	-1.5206545557178177	-6.498912001964455	-10.019714209844324	-15.741250353969487	-28.476820540307486	0.18234191143235207	1.6565672406433614	8.086238862000544	9.602792471174745	2.7956521708202775	-22.65249311986537	-0.09890693065075154	-0.8391364467580981	-4.065840641102875	-6.661595708259773	-11.661136448104621	-25.55370562313739	0.0264068610839013	0.2997833215830825	2.947793706298157	6.482063696949674	10.449012695791168	7.312432348605378	0.14690000000000136	-14.12425549916648	28.490232251799	56.17280973529285	209.42007044602232	-65.55713746472489	6.327073753597232e-44	0.06845644208073591
405	0.472385126989	2.640289857381	-0.674404582889	-0.550813509419	-0.459190718785	0.936556655831	-0.346112985264	-0.346293988398	-0.343261423788	-0.264827872834	2.655370727124	0.381021415321	-0.067735430878	-1.155996911043	1.012444321035	0.568145884307	-0.80995550503	-2.2413406184688522	3.8788621014330826	0.24845770131845718	-8.426493749479807	-28.746413350761106	2.188170665408089	-32.0020539053952	-123.99956556346918	6.7057642132561295	63.24913528113537	63.381696684512406	48.60877256468541	36.63714719893378	20.2158301060989	0.056140965981323655	-32.286981367852334	-62.01960384141263	79.62760755568314	60.60997842095819	37.960254724382516	6.710076113246177	-0.1905048294563493	-1.5111250163466634	-6.367754956036365	-9.568600201473709	-14.136318727150734	-22.656257635520237	0.2108123162929883	1.9912442881375172	11.633584250979851	17.46557037875822	17.391679046846917	3.643480600507402	-0.09995957611647709	-0.8496989224080616	-4.141171929448556	-6.773977827551677	-11.605443553186666	-24.292662927290113	0.02183065384753941	0.24909150891778173	2.42229164726587	5.202327475671875	7.966463501377221	4.260714129090775	0.16440000000000185	-16.719129853414522	32.679600601064045	56.16655993690602	302.2793527603209	-192.05432257438062	21.576132252663506	1021.6785531401417
406	-0.405215456587	-2.307660226856	-0.736121693731	-0.382482584947	-0.831330552034	1.005325418857	-0.32563358385	-0.331994971674	-0.331577323533	-0.24628710699	2.374227104215	0.849998248811	0.091639439773	-0.868613219595	0.83537489107	0.377605489223	-0.828112367782	-2.2802150147265694	3.8505793079205324	0.2739166206695312	-8.641890569710254	-28.645630517538212	2.028857439530627	-31.340693323548223	-111.99091220809755	6.909686527650767	60.94902801570656	62.641304954739326	49.64354735410141	39.34941835701541	27.02934194971129	16.912935130506987	-32.1362983068546	-61.85570249215819	79.66787745270899	60.62129396335805	38.06087855066571	7.697213073080413	-0.19072207240060746	-1.514220373744091	-6.43621712247172	-9.859232534146205	-15.354796832172156	-27.569780342871415	0.18816197950008856	1.7236649825511625	8.748218388295724	11.00751958871733	5.327927588605584	-17.900783783198932	-0.1025595221177791	-0.8787833071309167	-4.491344069991051	-7.845931831908012	-14.880763942139696	-34.51682165284546	0.028550367433204247	0.32405447698985074	3.2248541794307495	7.223793228900879	12.09250513031463	9.680189809646349	0.14750000000000135	-13.782651888070435	29.565461505053435	57.966430885241444	249.71027287342093	-120.14352176548863	1.6481818972270685e-27	124.56422134176115
407	-0.088232604948	-0.181279797215	-0.734843289487	-0.546254301427	-0.575117382674	0.918701501772	-0.346701069223	-0.34657247971	-0.349379580671	-0.237153917305	2.62862296298	0.642788203566	-0.012115104632	-0.971525564664	0.744537290055	0.337109635769	-0.842751204532	-2.1800053247838185	3.889914342354735	0.27968520646588696	-8.584648065362057	-27.674971473287343	2.1551298529305423	-30.304944555228463	-106.71885849917167	7.1252180608603535	64.10448686721476	63.79720206389874	48.81112332742157	36.83730830870459	20.598143868446392	1.3002547380777394	-32.25740442564995	-61.623669567892094	81.43544380268678	63.829621043160536	43.894690235227664	18.234243747927522	-0.1907574902550525	-1.514186709634784	-6.417124675257006	-9.754088612492321	-14.850438145789292	-25.372715097969447	0.19466742980056356	1.800356161507894	9.57333659842139	12.882079780216865	8.98572920546321	-10.623167312192514	-0.10281339090139593	-0.880973365823865	-4.490373391861537	-7.7828593872713165	-14.495870411388951	-32.7765197844069	0.024719986427633452	0.28134502398328143	2.7694621076326484	6.087048326908597	9.834497278558297	6.904673145679053	0.1419000000000012	-13.142664052260336	28.26546895484717	56.04186150637378	248.50811935905952	-117.6323473161464	9.949914471008454e-50	9126.745376422416
408	0.168916258249	2.700971973043	-0.734855356957	-0.739978726902	-0.341621521686	0.830774773334	-0.345234802018	-0.345807718602	-0.34480305081	-0.267346594598	2.487327269817	0.707172027944	-0.167108614999	-0.984865976682	1.00103641046	0.56736263043	-0.871670020994	-2.2075882430840235	3.8700144165425936	0.24737509027283075	-8.545044718716966	-26.93561163669296	2.1953545950758926	-28.79288451232666	-99.08863492431398	7.3860957867934935	66.96836714678076	66.38529303533466	53.43660910426234	44.22916399719992	34.23272259763903	25.394469435366233	-32.246030865793756	-61.7528220355605	80.7019268142582	62.46461214284811	41.29437239120208	12.80146223757193	-0.18988332592154297	-1.504400512269028	-6.291335258029261	-9.33835936284148	-13.419958563787858	-20.401819260013838	0.18567551293193316	1.6965659957812633	8.547939488167156	10.724792409881427	5.1980575596161405	-17.254503902937802	-0.1047115887873968	-0.9009846421490627	-4.679692115869217	-8.248055756814024	-15.550401967129199	-35.14806091871809	0.021530050241892897	0.24592671271173047	2.3978314000388052	5.1672015128745095	7.990532557834367	4.516098646029664	0.13180000000000092	-11.648331742529642	28.42044904050887	57.60910120432175	259.6267525802136	-146.23429351108078	8.578495729726552e-101	20.218183894418967
409	-0.135824976571	0.901614985022	-0.735310562953	-0.386028756181	-0.769598161208	0.999074954182	-0.319497815835	-0.320754752184	-0.32366730646	-0.247532590032	2.200797950246	0.430305941187	0.032155449993	-1.208992278821	0.855104384714	0.412784056152	-0.799397986576	-2.244977588184978	3.8946400436304778	0.2706495709030425	-8.675815241786948	-27.19208403446785	2.1739569097646725	-30.48270181524452	-120.05637772602795	6.644676466964349	56.97877413862253	61.34068329729494	51.45633947396088	43.86825267480878	37.30809615521252	33.146570369129186	-32.313965565237574	-62.09170972222933	79.4700434746044	60.427570521997076	37.8150858203631	7.277534131173287	-0.18997308660174453	-1.506039426748009	-6.340207371384389	-9.564271572742783	-14.425356408625845	-24.53325519183747	0.21493950915799934	2.0386247405853024	12.073428650265225	18.267937428785103	18.388350965882395	4.408467329461097	-0.09586550634647477	-0.8059359244005976	-3.7002220506303183	-5.6168837622123835	-8.72968598015176	-17.607042035930334	0.02649097038241575	0.30081480957234186	2.9634436400437214	6.534189541884502	10.598695396020117	7.595633302234182	0.17440000000000214	-17.080961220603204	25.031379790110353	17.30168874037963	321.4197585138851	-266.5711335634804	0.0005591062454222075	2545.8467992328833
410	-0.517984585131	-1.624094445464	-0.744710602029	-0.581696143783	-0.535739972513	0.894109546845	-0.337928098399	-0.339506129452	-0.342595066336	-0.267830439301	2.465910907304	0.772197899848	-0.066025938445	-1.161177444351	1.016932682481	0.590567908001	-0.785649015061	-2.243472954188961	3.876237528959634	0.24527505991544124	-8.881708195693575	-28.54124283358768	2.0515514614332435	-30.66698572100531	-109.76448256364618	6.884205063850243	61.89035172642109	63.36308287235325	50.61236746207628	40.65673169100518	28.862757631048222	18.627165843462574	-32.28234465915788	-62.018019521940694	79.62902583337717	60.645427183189035	38.135166695297094	7.199381817928864	-0.190090731214429	-1.50697074498024	-6.3352906550536465	-9.50912352925154	-14.099205366247311	-23.00417884659705	0.18652840541837212	1.7057412032698638	8.610517354593055	10.798677604324354	5.173785708860966	-17.66924859129097	-0.09944479496494868	-0.8443764635046139	-4.095444260344882	-6.67483492026106	-11.437489362414139	-24.144329125908076	0.02129477542806774	0.24258425032629652	2.3269916316739443	4.891013517435199	7.06449136221369	2.398552647769311	0.14980000000000143	-13.749870213553262	29.284317960858242	53.494774128953026	212.06144576376244	-101.16601143055168	9.09510974701768e-37	42.618520680491045
411	-0.452635367379	-3.053250719792	-0.733772903715	-0.460661125934	-0.718246709001	0.971858497535	-0.336309035537	-0.343458720349	-0.340252390854	-0.244922190141	2.628695766018	0.499404955916	0.025914378534	-1.083878081813	0.810941554316	0.389367508979	-0.787113252359	-2.1998626808466626	3.9190110188546474	0.2742025248449756	-8.050701661712383	-27.710999822148242	2.0996328623146967	-30.546096239365216	-113.08468943617808	6.690655060905958	60.60243146976236	61.7503060512266	47.057468456303496	34.728892665691724	17.469049950459762	-4.461296347069547	-32.3949422296737	-62.04602370077287	80.13012687029568	61.67519655004769	40.169598665687104	11.867573677343529	-0.1904326178872597	-1.5109162136954513	-6.391119774315545	-9.705051276108433	-14.811132517215208	-25.606277037794783	0.20734492643973654	1.9487505634461568	11.110054764055233	16.183332045799343	14.796542755462404	-1.002592980965679	-0.09940640105130585	-0.8443677897582578	-4.1135819219596055	-6.772902685037294	-11.883020793283832	-25.906109464424077	0.024411658110867453	0.27734057582274163	2.6986292717230658	5.830319184226628	9.031119057137007	5.2349335853852965	0.16480000000000186	-15.16848898834055	31.70876743306625	61.85482043461774	234.21759296826392	-107.32845667158163	2.889583647431134e-22	1080.4360306652802
412	-0.378218827546	-2.345070083011	-0.713490418203	-0.471161020171	-0.655160715646	0.987780287657	-0.347912513124	-0.346788330548	-0.349598665285	-0.252467040729	2.706972228174	0.500561093534	-0.046477442371	-0.969638230498	0.935390523677	0.381220035977	-0.805299471602	-2.2770724233103197	3.868489879717393	0.2740337510953813	-8.560804482954824	-28.43843291408019	2.1856387282694936	-31.692415168667726	-118.11619459300333	6.82387987301012	62.75656228212724	62.70220306641212	47.085399088918095	34.17502311751203	15.708118083531744	-9.886192558505211	-32.205898057774604	-62.00406509334412	79.29041654915241	59.9640169578594	36.747841019413016	4.655777021998386	-0.18954988633720915	-1.5012302371437236	-6.275340419538255	-9.34333295975429	-13.645594969086499	-21.778523086008143	0.20610943971696627	1.9345452748992644	10.975669056587675	15.926269401743763	14.433113184550047	-1.4057624235659423	-0.10209779274553438	-0.8733812190262307	-4.416557519918383	-7.596526831632077	-14.056506691948549	-31.74181420239804	0.024500199639247454	0.27862628117456917	2.7270177115936973	5.942322500890516	9.403197588687776	6.043291003918166	0.15800000000000167	-15.452221069291387	32.24295898256406	67.28748681354897	239.96359602890377	-90.60825257182175	7.86014137112233e-08	3402.2198134099567
413	-0.511475412422	-2.004967151609	-0.701621494894	-0.524232356722	-0.580703140591	0.965566818526	-0.3404665197	-0.339331014439	-0.338217779617	-0.250574440585	2.48633695627	0.74582026037	-0.021921654057	-1.109366813712	0.881994666834	0.409720476743	-0.83221743771	-2.2205847054547885	3.894728260767878	0.270655355488909	-8.238113300731472	-27.835832921093854	2.0822538815459146	-30.30482317776686	-109.32823037088077	6.817459892607166	61.24120887210237	62.810818513313905	49.69775999641883	39.20802970783687	26.174647341209514	14.006279519805426	-32.308329886219504	-61.95739878421512	80.06794159282713	61.432701454046125	39.516648759370455	10.212091686216134	-0.1906082012784519	-1.5124904082987685	-6.394331888932297	-9.676945747873019	-14.58060589859475	-24.413485640093253	0.18889693299839788	1.733242691958647	8.889734206442359	11.404933623279156	6.295749604656361	-15.534094236602865	-0.10005809128186789	-0.8510886318942857	-4.1702970811840485	-6.89187946082521	-12.064208859055212	-25.966319112459033	0.02438418465677615	0.2775939442190321	2.7288691735508532	5.982871787740199	9.61263595477341	6.590427222309994	0.15450000000000158	-13.854699970591955	29.246413582110392	52.43995048733476	210.1412858855327	-102.63767799655032	6.243895124927356e-36	15302.489741860976
414	0.251580096691	1.782152973244	-0.750492621597	-0.482731484019	-0.688754818209	0.986510918007	-0.333817517494	-0.337180808845	-0.33398804684	-0.244907635656	2.440281211853	0.594822483608	0.031703774993	-1.11625961827	0.743739189863	0.496289644547	-0.828764076258	-2.169177483686486	3.892004791391924	0.2576725800182054	-8.40222158409801	-28.178723331776393	2.0783150989175243	-31.062192691604608	-115.69449783432931	6.765382282928121	62.87708190603462	63.6743271537434	50.24678546032432	39.81729849683908	27.195032597066852	16.10558229991364	-32.309613042684745	-61.687309195365586	81.42984799702045	63.93164546335456	44.32400825923775	19.212565514558193	-0.19076068463702098	-1.5143879717113558	-6.426829116956855	-9.802010246811049	-15.068643832048064	-26.295625677949428	0.200046866218724	1.8629026771894128	10.205361172620796	14.219821195962124	11.315524166658747	-6.723900590884569	-0.09895980714496526	-0.8394727813049812	-4.058786280138442	-6.614006235232206	-11.426645988348492	-24.593533974473957	0.025953694201590046	0.29495438281791586	2.9075413134397654	6.413440584026562	10.425196432414847	7.521192016582359	0.1592000000000017	-15.361704782948735	28.884898833379836	43.825026484776515	311.51916205847436	-216.20417720877793	3.2049856345162704e-13	11280.488548352354
415	0.124118836736	0.4689032608	-0.740469881769	-0.551269079731	-0.590163595911	0.917393870393	-0.338381848154	-0.332984121322	-0.331853742727	-0.237478588688	2.367222972615	1.21956505744	0.040959175928	-1.064713163343	0.865969483453	0.190399760769	-0.800163453791	-2.249335158109199	3.887500516182315	0.2984991238387983	-8.249223588523204	-28.107658802923435	2.1026757087141625	-30.10403489116865	-99.65294160959928	7.334240343449688	57.49597389626692	61.32342553154024	50.445672583480444	41.69806378929103	32.36597097961276	25.59872161913442	-32.21662826284434	-61.88436860573157	79.95546260349451	61.179568274630164	39.052984143719335	8.865053367989603	-0.19160890945179504	-1.5233817213604246	-6.520373741333402	-10.059837091780166	-15.773582567260545	-28.291695969071277	0.16794372831668347	1.4920302883376446	6.5042849084115995	6.264189349330745	-3.285842507801175	-34.51090614150534	-0.10097156527067315	-0.8610701813461835	-4.280412813325221	-7.206413307144374	-12.950079865834955	-28.49538597729456	0.022779823200479037	0.2592409810362254	2.5099790621570373	5.367901757174687	8.118742738943435	4.057027298809003	nan	nan	nan	nan	nan	-27.654928427810628	6.226002371981898e-95	535.1145729297823
416	-0.581387363614	-3.245927692584	-0.751625168277	-0.578435582888	-0.5441219093	0.869810167073	-0.339840408467	-0.341008526161	-0.341091262967	-0.241389827677	2.507615762463	0.74935389676	0.018453915608	-1.147849332379	0.865369304594	0.259154548536	-0.783201334673	-2.2329899998949436	3.8881954880271485	0.2900900668381839	-8.470367272522678	-28.787113847904326	1.988451932284503	-30.756707710236924	-104.53293018413721	6.950195043263512	61.31163042795035	62.86595010493818	49.77196530176209	39.30432222751084	26.29332307332072	14.062930740091163	-32.23886058077735	-61.85630813830627	80.19543870196013	61.597497952533544	39.757648674728806	10.31041898935998	-0.1914614679465659	-1.5217765357081854	-6.501768947801607	-10.003227138683751	-15.596672613105767	-27.7070300600366	0.18795580563982403	1.7222202442424808	8.773926374405661	11.145937557428159	5.797612292238769	-16.522557054038046	-0.09964968886759068	-0.8466288996147262	-4.120920579117613	-6.749291252158335	-11.65332262435979	-24.76692187525753	0.021336667432035362	0.24300728020966292	2.3294070237339115	4.891473604081049	7.045821900408957	2.3266659736259365	0.13690000000000108	-12.469850241948757	27.38411158825079	49.3536710143865	139.30659638695155	-33.58173566133207	1.915844951637546e-62	119.68499469747135
417	0.731569110873	3.647508105113	-0.726748415219	-0.567470973149	-0.519024397027	0.908509614996	-0.337336345182	-0.342526464289	-0.337296283135	-0.236745117109	2.507022710389	1.025174934613	-0.005293411327	-1.131117599797	0.813169055173	0.248400606822	-0.87046202528	-2.2367332056681852	3.857027580342098	0.29025777460139884	-8.521178177717555	-27.833435840338794	2.205427573725196	-30.88998789146192	-111.30301237194678	7.174745849517427	66.66373900758059	65.64554761477551	51.39343080955298	40.744883926993865	27.722398144002206	15.318515629735614	-32.11155108365195	-61.58159483325573	80.84665777234049	62.625649166759786	41.523199094072986	13.527488610544548	-0.1912408064525475	-1.5192733265754188	-6.468304045359332	-9.890374030670221	-15.203344678363333	-26.289880342911875	0.17462580441424932	1.568643103399031	7.254252679723967	7.884745273709674	-0.21831741489186637	-28.222184725108985	-0.10012534111398615	-0.8517072231626855	-4.1719035569150975	-6.8830095470306825	-11.988867569490614	-25.59648075186327	0.02526543988828983	0.28777196418703216	2.855280618745797	6.351142659903799	10.542518250954904	8.173609700494922	0.12480000000000072	-13.51069411277204	26.88290563165805	40.95272056474823	184.6098974460648	-92.9218480641933	1.5774278616533637e-31	100.90292707088695
418	0.169186570311	1.654808869013	-0.719318717527	-0.625688426525	-0.468167577138	0.87019234617	-0.341293605074	-0.341752422477	-0.342703016757	-0.252477575264	2.470932156523	0.623911316938	-0.06541545676	-1.276450582575	0.931458697478	0.365595071764	-0.864976889782	-2.224598999686598	3.893447342319924	0.276537830886466	-8.872778903151067	-28.52012985602443	2.127669625754369	-31.579580305173	-118.62912068190435	6.748273233145038	64.00537562138867	64.6033492589766	51.69061834185631	41.96439332434391	30.76164880158989	21.042398842278686	-32.290544447456234	-61.93786556490022	80.0506802383457	61.3509056401385	39.2475751251426	9.366055557498033	-0.19066355714727806	-1.5129989715768046	-6.396002440293652	-9.671223883283433	-14.521050910362181	-24.087312861766648	0.19328013810204264	1.7845875528615576	9.42898652923525	12.605612269604594	8.577147672205163	-11.152408670172049	-0.09761176945127349	-0.82422878647885	-3.8671685714175497	-6.004668497881906	-9.480599597024142	-18.590540972727503	0.02372833156236168	0.2704749557814808	2.6624397799591306	5.842771790480135	9.422335862324449	6.545462491191412	0.1627000000000018	-15.648965292338417	27.64347536605404	35.30049173961055	289.81234152576184	-212.70098039709762	1.6294711343431251e-06	4260.676451584617
419	-0.770965942494	-2.633723374709	-0.759600746963	-0.850635262407	-0.227837749037	0.749265976691	-0.353256871582	-0.348318946244	-0.355552007334	-0.252298602641	2.564797415533	0.921898353608	-0.097906957633	-1.264000908607	0.95957336349	0.301083734815	-0.977932283141	-2.1554029746317753	3.9511911825762933	0.2864827782664141	-8.525417277000889	-26.890336326893603	2.0707414066575547	-28.89755788884692	-99.77643694069347	6.952649310225534	57.513001666627204	61.33387377114253	50.31926323607034	41.21198876669393	30.62178393301863	21.281153368790502	-32.48082051763952	-62.01282995146707	80.67720296500293	62.587019040358996	41.5004109395731	13.255588888397876	-0.1920051218918649	-1.527146112623953	-6.539596750026995	-10.057162391984036	-15.535744968575997	-26.771567246604857	0.17341012161242403	1.5554788637348933	7.157277896650742	7.7404309267230165	-0.32126858806873304	-28.034318932508917	-0.10048625615247235	-0.8550012408368749	-4.179473141369285	-6.831516173881131	-11.572127222507572	-23.588285281823016	0.024285114416695668	0.2775517691035674	2.781639676918578	6.2676110016132975	10.739490432873785	9.179958690690452	0.13790000000000108	-12.04671977934309	24.299992775723048	37.02188396957071	142.46740266043506	-60.73498922038453	2.115233403180135e-93	10.329917687801604
420	-0.247878750773	0.188515611687	-0.72028995446	-0.555599585487	-0.543973965643	0.907497293927	-0.337367713555	-0.334496622196	-0.338246082956	-0.256555908177	2.368805939234	0.834886321728	0.003138559216	-1.192257163437	0.936506963935	0.464218428293	-0.894604095764	-2.2053892000590776	3.923094182504359	0.2643202487136259	-8.861514537958966	-27.987607731540503	2.1124622191012796	-30.872812828370726	-115.58154936578441	6.738054051370276	62.523003875110824	64.10083999564736	52.22318384207985	43.4044154833653	34.20331100612793	27.00970732902935	-32.430823152012266	-62.163059050630686	79.7185072638204	60.92373494211921	38.67450523483546	8.618517665636332	-0.19122892527770474	-1.5191899631153263	-6.4694155198442775	-9.899089473058782	-15.251052629800252	-26.512309529362167	0.18363748904568739	1.6723128590838452	8.275843507808798	10.077258384978958	3.8434851170249487	-20.222579938108254	-0.09863769710781617	-0.8355845253529263	-3.999473288817527	-6.402635596405668	-10.677876018825138	-22.059896967171426	0.026841136724205728	0.305642437041451	3.0611964405145815	6.910076472830376	11.812179039139187	10.029427712006749	0.16180000000000178	-15.171236218831739	26.664233604365023	34.81125768312968	298.7387589972273	-218.29671663149236	4.4084479074563614e-14	2969.77204589488
421	0.687748479866	3.461837347067	-0.751903720419	-0.367280837323	-0.842006880936	1.015243793129	-0.32881276788	-0.33181417879	-0.329637074373	-0.244066042779	2.354841487034	0.82409778732	0.089019573026	-1.190241247577	0.79972543088	0.410576218962	-0.731017462666	-2.1894187567713943	3.955817615378695	0.27278511504269065	-8.847333530500071	-29.453101589094782	2.1168291148108773	-32.619121288552435	-123.40792396565509	6.872054212145338	65.0314943499116	64.80984309398862	51.01231817316716	40.700555034077134	28.691207594984224	18.990841543626324	-32.54370670471915	-62.332702650896955	79.55142604096807	60.826270212546426	38.836929355425276	9.714695663250755	-0.19053183781130287	-1.5122024563813827	-6.415163264137035	-9.8009469977976	-15.194255270637042	-27.11036360699972	0.18996082495927358	1.744485099185173	8.956334385631378	11.45171745384979	6.130223277671597	-16.410330639547848	-0.09572969759547849	-0.8046560043239122	-3.695261662131607	-5.626491027764771	-8.845494003195425	-18.163798834512882	0.024133918070100825	0.2737229819215474	2.6344914546622826	5.5987094108994455	8.30841498485434	3.6935291764200326	0.15510000000000157	-16.09002081691493	29.406274307451483	43.29442939655621	306.4019798723338	-205.96732453388677	0.06999587974039077	21.16549418673992
422	0.305794954148	2.278964325271	-0.723225632825	-0.634793609232	-0.432813727054	0.869915953458	-0.334297154452	-0.33328912674	-0.328592040166	-0.243032222206	2.363005956582	0.857569114564	-0.124523289733	-1.165594027314	0.864788386716	0.289767722156	-0.948783602748	-2.210543343148561	3.889283960082164	0.2860418828244189	-7.980732913595449	-27.016064700374304	2.1432739031072834	-29.983308892841833	-109.8147285701886	6.871095391057562	57.11036025935082	61.46394596779714	51.533914423650245	43.69762477267539	36.11086797246386	30.24070160080333	-32.24741695979873	-61.76353435637174	80.67268984201498	62.41428163249085	41.15620090373448	12.821241177785339	-0.18978746978760982	-1.503490141413125	-6.286814604715022	-9.340291768740652	-13.488023414219388	-20.813887447597644	0.18045906119859548	1.635985353504886	7.928844130462441	9.359207801212264	2.590572777918136	-22.485108366571367	-0.10027257888171841	-0.8531032697299584	-4.177950555585388	-6.876818825645774	-11.885738612696533	-25.04593550749192	0.027521356017853014	0.3138051101672538	3.1776258394502266	7.285718352189796	12.853346814027258	11.822371527615795	0.14580000000000132	-13.999677436116148	27.2529266718416	36.71598647839618	309.24916769576555	-238.96794853050585	5.820091447349811e-37	15.269456910187378
423	-0.122772128214	-1.314930342409	-0.752197611117	-0.509482865677	-0.649630800218	0.923413293202	-0.326788538431	-0.33250668654	-0.329747900101	-0.243745288491	2.381598386676	0.412805471296	0.02480923607	-1.238495633253	0.919228850009	0.235743942925	-0.81428394989	-2.2960744676684213	3.8565596974521528	0.2920668073717662	-8.544841575746744	-29.29305988820008	2.0159771164996236	-32.573000757246255	-122.8528519755617	6.405192868431342	57.00697054996092	60.843297433306155	49.56444052004398	40.27525439054587	29.752764660694996	21.87284707736509	-32.11709698159418	-61.88717437252576	79.39532623779378	60.08592853451566	36.94529662775892	4.650015249837368	-0.1908434244140638	-1.515279164114003	-6.436761160631366	-9.831320715203326	-15.156957006212512	-26.57379827960911	0.2122374882853369	2.006935243339789	11.748003307951034	17.59904716097738	17.334304003266553	3.0304430460979486	-0.09662521519133684	-0.8139562012400022	-3.77619627988629	-5.801575884376157	-9.123445814394069	-18.27125560062619	0.024568571836496255	0.27931684041257404	2.731031177669498	5.943647362291372	9.37676318978223	5.9487201161132	0.1874000000000025	-16.622015466136205	29.423099640660773	37.871999859085555	195.4896258994018	-125.6143450801412	0.002593989980738055	3.906101014040741
424	0.514623210911	2.539741907461	-0.723413973216	-0.626347003132	-0.477401241008	0.83083621939	-0.343474335043	-0.344704912973	-0.336885889072	-0.265078607369	2.527090380843	1.146464415375	-0.091833538101	-0.975441901224	1.007389901335	0.521640731646	-0.937580559471	-2.2226251352422097	3.901171576450011	0.2557844898787382	-8.187953002514229	-28.694895209691346	2.111344754546354	-31.57039967888438	-114.30334673787769	6.992509959075845	64.46150929472635	64.5844104358354	50.94626348829966	40.498562207592784	27.703006941891815	15.565870096533867	-32.36116734652802	-62.093965004313404	79.66901438575087	60.755467190139186	38.282598488349045	7.588478125682972	-0.19007291969639178	-1.5067123840168228	-6.329486250178487	-9.48455676205896	-13.996953901072906	-22.60264430859367	0.16895954968330318	1.5039205514412037	6.6305253701094005	6.557020213784655	-2.679602420252638	-33.14893287536839	-0.10368368703090385	-0.8901516234436009	-4.5773378419633195	-7.996813026868269	-14.981202970700462	-33.86434126657225	0.027474978891125913	0.31308708737168284	3.1597348282881885	7.211236575857526	12.600488951025335	11.327338613315336	0.14270000000000121	-13.832929245298377	32.32251322476955	66.57065986789891	273.9649674428086	-142.20096121725243	3.017385861964994e-18	6117.259735421055
425	-0.489208723547	-2.248256656902	-0.736596174189	-0.567197084287	-0.580173772713	0.961404746446	-0.346235993293	-0.34685060481	-0.35304575587	-0.262042980594	2.625573567298	1.319573621771	0.024413044009	-0.91496279771	0.996403035648	0.460753128554	-0.854050746291	-2.275179036403044	3.8591544462799714	0.2630651280043949	-8.872390147359273	-28.239028968600103	2.1374379113387434	-30.568811739665584	-105.29620782689554	7.313065423610191	62.1802506244356	62.83780324688894	48.37499797832897	36.581945207807046	20.607715671857505	1.9649040922376764	-32.1898236155762	-61.960661579019856	79.40314843562645	60.133293491950816	37.01981454394681	5.173986258718694	-0.1915320639074152	-1.5224777812479657	-6.506892608573923	-10.011281978396042	-15.593784916493894	-27.609252005979275	0.1641638764355125	1.4491382446726766	6.100185666066504	5.4150939662005335	-4.841261352132238	-37.58053761602842	-0.10389378995156284	-0.8926673587800923	-4.614457436815938	-8.125039204163471	-15.419574996987938	-35.39482289316156	0.02501495433478792	0.28468940698549106	2.8079622280256364	6.191728206050728	10.075938574155913	7.279429636399293	0.12700000000000078	-12.027206982044678	28.648256041950305	64.75850111727235	183.75183547882398	-29.539552718917033	4.6681977835580074e-60	284.28362810367247
426	-0.097070245812	-1.738331310097	-0.735944244146	-0.270108140462	-0.937219838381	1.070457400185	-0.345883898763	-0.338995766455	-0.344247991165	-0.226771577876	2.629622770897	0.58280390194	0.084900975888	-0.893056752761	0.703431467453	0.238924320734	-0.685561379118	-2.1962130817209933	3.9598837360694508	0.29511575467126144	-8.740057743671349	-29.61942757638528	2.1385462994319155	-32.881539651432476	-118.71788039525202	6.966798331877185	64.04790557196574	63.14302831221419	46.7801309780174	33.427793566974465	14.259798343626391	-12.79482129225796	-32.50966485439226	-62.28245967862897	79.64626632560945	61.00929926714671	39.25858925750199	10.376664224711693	-0.18966915160464898	-1.5030222226759946	-6.318306808173287	-9.530812323895578	-14.446575601248986	-24.994847445929597	0.20772011606584548	1.9522745351627306	11.106747376550588	16.0909899906012	14.420684443697597	-2.0160910947894264	-0.1009804021616067	-0.8619303267834632	-4.323153517592503	-7.4098785670900496	-13.808871190560343	-31.828606626528366	0.024010545545751577	0.2720403484668031	2.6014266688326164	5.473816753880561	7.903770565466759	2.7876106810214525	0.1456000000000013	-14.804259440328277	30.496684926799517	64.76770432560085	243.69689703780486	-78.95129620539447	1.750715961577396e-10	1.1181128636651068
427	-0.403627751724	-2.809516688963	-0.730256596588	-0.690293521544	-0.368368250443	0.771979672613	-0.358659702372	-0.356758077334	-0.361609364271	-0.234957324312	2.79621796193	0.876293338256	-0.055902696454	-1.337374517491	0.799973714083	0.222163927226	-0.967583907136	-2.209998127590352	3.851393980795621	0.29319246140821476	-8.910788476010467	-29.56718439748546	2.0122223058003494	-33.46489016615861	-126.06955869766487	6.201258037058226	65.72225829932877	64.42594885544372	48.55970394864596	35.872478891780744	17.95118657307431	-6.497142459955241	-32.07101332839819	-61.35172607241092	81.730442137761	64.11406426660648	44.083356529969535	17.808269591915344	-0.19142057487332667	-1.521076792955293	-6.4824207100116995	-9.91643858198687	-15.221646880069686	-26.149133504527587	0.17846689217993852	1.6131445724169373	7.706840735136298	8.888892453679762	1.7350672795902022	-24.132494493166174	-0.09715568604600942	-0.8190186225152319	-3.7990508358262267	-5.78056470388685	-8.73473185743969	-16.285457657097506	0.027173898590662552	0.3100311975749487	3.1424431802304196	7.21278193388782	12.764896557075648	11.830824832813024	0.1868000000000025	-16.84273670349888	29.55060228416921	47.30647015449553	240.90952497912554	-137.76936396861072	0.0006125360184487778	0.04791246829441562
428	0.516381095535	3.287293633757	-0.728078359305	-0.588974676028	-0.517494605636	0.904755835678	-0.338482783114	-0.340463772111	-0.336503815408	-0.264199357522	2.483140673486	0.447769223711	-0.078383942426	-1.191704137817	1.036170751741	0.475245005314	-0.795249317359	-2.2288997054495274	3.9284228840285627	0.2634603252818827	-8.328812774407782	-28.084689772923088	2.206854422208514	-30.977256226434683	-118.15789095473019	6.923167975714587	61.43619945937218	63.085386695606935	50.334794911992844	40.26918462054613	28.163132785835035	17.394085247462456	-32.457064018573256	-62.34574701414171	78.96208364917374	59.59389606313555	36.20591150897259	3.5961472397238685	-0.19004763157132085	-1.5064338688031145	-6.326044414038202	-9.4732904062701	-13.957890056717577	-22.464473791888828	0.20609053713324524	1.934818241933574	11.00101846350266	16.028693695458127	14.733501430463928	-0.6959414458472294	-0.0989747731350156	-0.8392022409075639	-4.036562101980407	-6.501690080526352	-10.931428148955435	-22.682663066289667	0.02140390657289567	0.24392127272899616	2.347069650986705	4.957500486276882	7.259720495705098	2.8109042401115865	0.15650000000000164	-15.69659013776544	30.818507917811925	48.181062882181365	346.80459083576534	-254.25578960470884	4.3598680053852465e-08	2915.776653455473
429	0.329698374929	1.704425112652	-0.699262853794	-0.593065139223	-0.456475422581	0.893809464255	-0.338721853793	-0.338905011193	-0.340903344063	-0.240251309522	2.508250917015	0.856131687919	-0.108803210816	-1.236099518634	0.820383325962	0.308012470775	-0.787741306491	-2.183157550937628	3.910557133107024	0.2842790841026971	-8.556041212134424	-28.147446333799053	2.0996867659883587	-30.410459672405704	-105.97100522862141	7.093452074217399	56.347858681741045	60.27973964477849	48.580918883195444	38.54925642923492	26.012914036819943	14.42058222158558	-32.33091500088086	-61.812336960735166	80.88629052810352	62.879322213333616	42.09302862364023	14.708465331913889	-0.1898494905125415	-1.504145725862169	-6.293609651989712	-9.3592224265114	-13.541554861590999	-20.966714226134105	0.18114796715901027	1.643925665997544	8.007544578616912	9.52837088850874	2.903190912691796	-21.87598477934682	-0.09843404936915492	-0.8331314063701655	-3.9621841712823853	-6.269573150129575	-10.204204555431152	-20.47262990785692	0.020385748522903407	0.23266277959488266	2.2309024820877483	4.673420555974405	6.689890654818121	2.025738517804275	0.14370000000000127	-12.996221440997589	28.460298776779716	50.79405151883944	242.05170715440747	-139.17156438800376	4.06495140589475e-53	17586.26809872678
430	-0.219391481281	-0.35367927281	-0.726877319691	-0.587426333756	-0.47234403049	0.831645188784	-0.345421754786	-0.339481129527	-0.346574823693	-0.245895984525	2.512734974916	0.90231066274	-0.050754535572	-1.157051945203	0.922897265958	0.28904351379	-0.856062748098	-2.2310586771482868	3.904917005102727	0.2869074657089561	-8.72628998616467	-27.53340178903494	2.1968664398265103	-30.227615259350785	-108.35314902012051	7.092694306517276	58.67475903740822	61.51533895439575	49.15522428596085	38.89897839531044	26.06069253405174	13.923510554592115	-32.313691052630425	-62.021865297121295	79.77255657275225	60.88666353667246	38.42227244236564	7.584612472088104	-0.19063109731118896	-1.512713207477211	-6.3957217913581585	-9.678084761932409	-14.571958329738393	-24.344665281654404	0.17946721893100864	1.6243588824711346	7.805254977854818	9.075574317887755	2.01691373088476	-23.72782676019049	-0.09996483821901442	-0.8498487926861061	-4.146702544756427	-6.7988442259615605	-11.706003028678351	-24.656647078000447	0.023912006203102847	0.2725232974340515	2.684406874779579	5.898521587140309	9.538685388759145	6.704187388899726	0.1450000000000013	-13.493644371557819	27.047850229945155	45.800702771760555	228.4093527097794	-123.61387104275474	1.004357393153555e-42	711.4677776016933
431	0.666318834468	2.499782956244	-0.699542220798	-0.321275723238	-0.816049199186	1.088920625428	-0.322814568179	-0.330632853737	-0.32662764932	-0.248384419074	2.443059579329	0.91907406763	0.091455891349	-0.904610556243	0.759060081103	0.614145035847	-0.821203447626	-2.1613271690083935	3.9291007848357458	0.24209514347638106	-8.309792279217637	-29.01695921177356	2.0359558708931345	-32.04743815352887	-118.94687319596868	6.804621083255634	57.56464650534477	60.470899100759475	47.38457398817545	36.22813926630916	21.546298322096476	6.6466274771277245	-32.482409555782475	-62.04362806076147	80.64734104552134	62.774746334856864	42.57837629772293	16.089203631432056	-0.19071842368293843	-1.5139965488557052	-6.42546178558525	-9.80623691493402	-15.114939187217427	-26.556911588688763	0.18499972683454152	1.6872866544082668	8.39306308688005	10.263458251211164	4.01506681087245	-20.28556650153188	-0.10173456970732782	-0.8697854928159905	-4.393121074649389	-7.569225661070684	-14.118111307477259	-32.33192468821333	0.028750087882518698	0.3265117906367828	3.262488747791731	7.349527502729628	12.448980632898197	10.3152385755963	0.15280000000000152	-15.204575548054008	32.393926649630146	63.581667287356666	265.63104478324755	-132.83472889056432	2.9323519774237735e-08	21.243895328180702
432	0.347998888085	0.942461985137	-0.741957116029	-0.436328332352	-0.748889471053	1.009211708406	-0.337729274288	-0.342758497746	-0.339452754633	-0.251376146434	2.605636224749	1.077467883633	0.06301218946	-1.226661284059	0.828980747037	0.500132252456	-0.761396933332	-2.235096019219109	3.8622032348837947	0.2570975720568333	-8.479286167562728	-28.961211714437017	2.1110412243086936	-32.02387055092761	-119.22042193183789	6.825421085875477	62.62461171788653	62.822793429053476	47.71279740986271	35.36651884548498	18.281247345814396	-2.9236608172390888	-32.2079542581131	-61.7985497507619	80.33343072530327	61.876315134707	40.46522158820918	12.345686969666279	-0.19085916108564427	-1.5155299755395255	-6.443202148679391	-9.859775360986578	-15.278868767279839	-27.07642480117972	0.1759606796935857	1.5832181641889818	7.366610516781133	8.06520345709345	-0.03821235800825657	-28.226575415939056	-0.09587600760301986	-0.8060147460272722	-3.6994476532474856	-5.610295532399364	-8.694543931050244	-17.46710451727025	0.02380557087211694	0.27034524367307877	2.612308841443958	5.581077517144658	8.405071754671683	4.121388991439212	0.15710000000000163	-15.365836544230643	32.102304334848625	62.12939679607835	269.6695499939831	-135.02753401046638	1.0862936180443792e-05	2528.9511475136633
433	-0.299766696537	-0.812263354303	-0.73856877813	-0.524894988987	-0.589385064693	0.930650722035	-0.343557055938	-0.343041186026	-0.349911695751	-0.265975773034	2.606340513021	0.389392144768	-0.010242299969	-0.924443299583	0.986507818446	0.617601631304	-0.826855903649	-2.242518886860843	3.8718803815050786	0.24110766158295113	-8.889481364528569	-28.35379298925685	2.151589372404226	-31.180322327173815	-115.88519932108186	6.869137033196613	60.236905697597415	61.81060831780042	47.78358834620646	36.060911401783635	20.078208428705718	1.3413821457039505	-32.27121353949204	-61.98669498172405	79.73447136302103	60.84896418021525	38.58442267650879	8.056843822902218	-0.1906290173767917	-1.5128219688997517	-6.402795378163366	-9.71414764823193	-14.739226546281785	-25.055171464412584	0.21286829809514554	2.01479676336249	11.850495169923168	17.858709327986052	17.873340062007948	3.9937163483708287	-0.10347359971377677	-0.8881448046153779	-4.567565128744683	-7.998425406417389	-15.087142049799716	-34.47748448181066	0.024380212235532762	0.2774285793713771	2.7212965283347312	5.94817814676626	9.488086294987868	6.314590885730679	0.1527000000000015	-15.169957384657215	30.371128407477492	58.77904436255194	271.88805717206844	-135.3193954916833	1.4147942225568559e-15	24.447754350902763
434	-0.470279709867	-0.952164635398	-0.729608136166	-0.737015930238	-0.311352800193	0.852978870242	-0.359210817787	-0.350433862439	-0.353527671555	-0.260832306936	2.647650222162	1.337095936139	-0.163004418561	-1.154061631164	0.917369194953	0.588549188924	-0.954559632281	-2.1279470830369585	3.9286373360774935	0.24505548255365003	-8.289742889972	-27.715572548253277	2.068322837493715	-29.9929937142711	-105.10353997511345	6.934538490762353	61.325188493803054	62.78700950963757	49.404461381091274	38.507471653698886	24.275012380243762	8.954906547145894	-32.461832973169436	-61.82163558110484	81.52940675018252	64.15930519564523	44.60811911740999	18.571391592358783	-0.19013646400136736	-1.5070291394565152	-6.316130290018418	-9.399477042199905	-13.555693017095674	-20.6484097550225	0.16010269243092928	1.4038530816407397	5.702934091646493	4.63311353182902	-6.14412673644305	-39.84242206544045	-0.10170683989411591	-0.8684045125928295	-4.3308605178442985	-7.27546608079046	-12.876367559318025	-27.474875152891677	0.025279003089433278	0.28866720307840704	2.902160543378614	6.575629036882236	11.377445626557053	9.985630964016948	0.14100000000000118	-12.414926122251645	28.736330890213615	59.51635056923109	216.7654218823865	-86.18802106291902	1.3382738822077913e-59	48.83432806997416
435	-0.394523174008	-1.539920472962	-0.763825243814	-0.427598975673	-0.709762323195	0.999315340613	-0.327592968818	-0.331096069609	-0.331165839894	-0.236105645693	2.353014422813	1.491507400322	0.092803643573	-1.080972919242	0.768726978611	0.324137628917	-0.838540638021	-2.184355610164152	3.9410481640710255	0.2834746020989499	-8.444077740183811	-27.132935860448836	2.096679894747769	-29.42560520503092	-102.22019731457947	7.149726506502703	64.5184226610736	64.77822807143275	51.62579900988804	41.88062005672453	30.9903493548224	22.472617671415733	-32.458808013090795	-62.10928022277626	80.17220153796531	61.81884956903451	40.49688596721932	12.455681042995504	-0.1914315164323272	-1.5216391777243632	-6.508455782505553	-10.043877254956715	-15.79773076722284	-28.60045708625762	0.16103392144246712	1.4132745640341866	5.747778096128439	4.642505788953236	-6.3434629734669326	-40.73678578923933	-0.09922429074541964	-0.8424103054360218	-4.093293171010382	-6.7178230473840825	-11.73724401686058	-25.518760009544692	0.02748487346262253	0.3123037397348416	3.106463908465259	6.949887263525463	11.632661648574807	9.297801274544579	0.12910000000000083	-12.228894827821033	25.884720196265874	46.19856370036712	163.31988352905964	-48.104774969938944	1.0819398394266543e-76	405.8104421481483
436	0.17024644895	2.341777953653	-0.777570217396	-0.582622561692	-0.587442467372	0.847635219169	-0.340710019195	-0.337454969207	-0.334570249784	-0.272432366029	2.380092743201	1.040596017708	-0.070967673376	-1.126278339853	1.058608438325	0.618955257776	-0.797805340273	-2.2673806049487726	3.863750991225602	0.241290595546141	-8.466490452521448	-27.81637245801424	2.19871835908995	-30.165384656732584	-108.75365588541347	7.193815684606025	66.39352358020302	66.03710708893547	53.170041246299185	44.079030685430595	34.610769671407446	27.069692963586288	-32.241758715972864	-62.04347512298845	79.29227873151508	60.02774781265619	37.02597495493703	4.983586823330068	-0.18960427056340867	-1.501939693440003	-6.288776120340696	-9.397313018481741	-13.863075009012972	-22.610599587627288	0.17477580269079315	1.569946620746244	7.250076871792452	7.841924032681607	-0.3858458475932474	-28.766264579351013	-0.09983140060580291	-0.8487360465552097	-4.149488256003883	-6.844134353349697	-11.96782038508006	-25.792374687943354	0.022434296552924664	0.2552298469453398	2.4595079232476342	5.219922135629928	7.738247118915098	3.354480550447056	0.13750000000000107	-13.202085100341474	29.3266365100701	54.24604967531094	224.8305285168022	-113.1976833711591	7.0006587069164014e-43	31.153971519757704
437	0.715847314718	3.459959853426	-0.748485999359	-0.545466889814	-0.587567553302	0.894722435404	-0.331390449615	-0.33951220194	-0.335376227538	-0.268405824957	2.52336840198	0.578674653189	-0.046361668088	-1.004291894053	1.020913578464	0.608902635576	-0.8509515984	-2.236111244846584	3.8963665785761563	0.24351873924488435	-8.264146310343612	-27.89525450182237	2.1882477672156457	-30.91898779209275	-118.21927984949713	6.936554607181959	57.774841741310254	60.80623731091227	48.152878997889104	37.42921164883037	23.56051782192357	9.788419120359709	-32.36372431600526	-62.167604981396806	79.34820605943149	60.244869428568585	37.524565267349224	6.109897747658295	-0.19001179088161735	-1.5062316542769498	-6.332130416847885	-9.513332727691214	-14.165479934659476	-23.383539081006134	0.19894592201185804	1.8503173396487258	10.088042151057087	13.99376721913649	10.981963738845183	-7.148164960075067	-0.10210627312572017	-0.8733648990904422	-4.411523357287988	-7.569866744402295	-13.936537825991254	-31.250777420656615	0.025315229077763554	0.2880326882995893	2.843481145652442	6.280553524832431	10.255032854983181	7.508111106623197	0.15300000000000152	-15.525595686368144	32.33575121462486	58.92929493676932	287.42099430157833	-170.6010117694408	6.2446585450596276e-09	342.70261155109006
438	0.594716721999	1.866342928958	-0.74471884433	-0.448228802213	-0.731587677145	1.036536662615	-0.326622274088	-0.334945531394	-0.333143321412	-0.253161340093	2.447546058412	1.192786240313	0.055576813498	-1.225158089982	0.899586594998	0.444880660894	-0.84423085229	-2.213694135196459	3.93697159616523	0.26764611430078844	-8.745549352015558	-29.76576323961406	2.035273993323165	-33.24478395613518	-126.56643044456831	6.59526841639529	58.33165406608933	61.12498959994856	48.428269091849444	37.85560076483301	24.56052679239363	12.458416035469773	-32.48283872984434	-62.322287621697605	79.25354665328395	60.20223339035729	37.53439109941233	6.830286221350986	-0.19090584401867447	-1.515966413417755	-6.445027252531099	-9.857094583464315	-15.23936180727882	-26.848118056417885	0.1710241874444044	1.5268060816546527	6.823554375417771	6.914676244445181	-2.150900300275061	-32.400438157310845	-0.09607167461070132	-0.8081158463591941	-3.7210315432045675	-5.667969889192835	-8.840947644028434	-17.804821514600885	0.027557908730631013	0.31310292787840677	3.114103028105926	6.966005320805623	11.652894380942792	9.296629354529653	0.16740000000000194	-16.66333411299005	31.654128553559183	52.30564020119915	293.07739390236196	-182.30485477288613	14.147592705021088	31.75091637215249
439	0.211514800071	1.056107649074	-0.769246553968	-0.389489276771	-0.839972653365	1.042678797973	-0.337163815431	-0.335709771536	-0.3424457832	-0.243046691964	2.510300612583	0.561819519854	0.085189113117	-1.003456130209	0.805732514483	0.361658348287	-0.812340253657	-2.252923965772782	3.8763673695210263	0.27674512769857756	-8.888617412696789	-28.588732882516954	2.1930716416440967	-32.32120749174637	-124.14953940160353	6.844909894823773	57.57662583136781	60.301790658942316	46.78896241707723	35.174208281220764	19.441284464589987	2.0271066572129697	-32.22972155405541	-61.93430382347831	79.80137807248165	60.964128116675504	38.810217176440716	9.320373835404723	-0.19058534135652308	-1.5127623082921782	-6.420566385942387	-9.814381434529626	-15.22394360548247	-27.165746784234145	0.20588491175949356	1.9309337531078519	10.894207332346495	15.659775968608932	13.738342686541134	-2.9641332446922535	-0.09989199522459277	-0.8499669037304475	-4.188150033764988	-7.017363154886442	-12.681603573037432	-28.502215598406746	0.02786080703608402	0.3160983129466099	3.126903889837801	6.943600974720138	11.417910968564007	8.625875517808687	0.15650000000000164	-16.60293751933385	28.81714886388825	44.98579323959987	315.9229681252115	-196.88709633436662	5.684865893112788	334.71408954710586
440	0.553913190181	2.100977435804	-0.75792463417	-0.419076666948	-0.757455497078	0.976936103435	-0.336700060898	-0.334664707109	-0.336666652559	-0.239041154906	2.450356071481	0.836108064651	0.050576998176	-0.944764343584	0.846063543258	0.268257382867	-0.759162914646	-2.20990888840018	3.960372824889865	0.2914765127372875	-8.844914581632448	-29.59401839273364	2.1295652368122213	-32.449598448527496	-115.90447932475276	7.148593860408246	60.40867126394255	62.163380368599384	48.79199499594762	37.919225534016434	24.11734372562822	11.028277600508272	-32.5227323138912	-62.38878477868315	79.16276842266029	60.098857321950085	37.403880841161794	6.292226735295855	-0.19042739890626736	-1.510961912578903	-6.396161417512769	-9.73152014664769	-14.934513793527081	-26.13052455118528	0.1877689400980673	1.7193183126238705	8.713445407027006	10.951414305073039	5.2745709150202975	-17.887743974465725	-0.10166182196474051	-0.868940227446076	-4.381413919618192	-7.529317118358227	-13.980617217858343	-31.84633241234086	0.024092539883894586	0.27353065724359055	2.645691001415524	5.663604251680729	8.571257802408443	4.347251314571947	0.1381000000000011	-13.855595023324401	29.800018164224436	58.22126312441978	250.87559728602267	-118.67776499834586	3.546095217479151e-18	1.0203604000596105
441	0.791881763449	3.485220131433	-0.716787736757	-0.700516703907	-0.377092331373	0.809246857928	-0.347536449407	-0.352071594674	-0.350916527716	-0.263600147222	2.712540071192	0.384531902829	-0.144002467008	-1.228448339963	0.929734272408	0.626516460086	-0.886259018782	-2.129217014231767	3.938241400915844	0.24001560547880554	-8.58343607037188	-29.581199200973014	2.0452111709882232	-32.776412436194605	-126.34772160003091	6.462649549147523	59.60911387840357	61.53972853793516	47.749083046771105	36.05827325362289	19.89204628181045	0.02336933726029273	-32.508306720690186	-61.9352389000208	81.24018400683384	63.72463601273964	43.96495566300428	17.42379860234963	-0.18995000354533217	-1.5051979922689174	-6.303935789658944	-9.38591058318309	-13.606547131317223	-21.110175600644823	0.206793207679569	1.943690539824279	11.121835475015255	16.346954770206615	15.432097171598006	0.6612565459822685	-0.0996621645409312	-0.8463298054591175	-4.09840226848238	-6.63633892193608	-11.156195329749684	-22.840474334602312	0.022963037493838833	0.26209211260991255	2.5801293686883797	5.655176932149529	9.105861931904625	6.271582164152411	0.1766000000000022	-17.30886355289378	33.13439338319455	55.07103770034207	306.2320296536168	-207.14387792093956	0.14346493683872732	0.6264513901838319
442	-0.142034890953	0.369511346492	-0.736144094589	-0.419735689661	-0.730308197216	0.966165194804	-0.337864176473	-0.334632446984	-0.337393021325	-0.263148540616	2.465589128281	1.397511769949	0.074048874395	-1.032667421938	0.943406813268	0.629558631474	-0.869256811056	-2.268106289442214	3.8470952145557367	0.23875752022593727	-8.382365293885549	-27.026981006481666	2.2440734618547404	-30.13578912301373	-112.35142370296586	7.071755361078701	59.07359999642112	61.420479951581044	48.277174542548494	37.35183287775602	23.269357059795702	9.47322222540818	-32.180691853653016	-61.90396933030967	79.66770148673278	60.68256761767134	38.321707129309424	7.710360852106017	-0.1909965965454342	-1.5170141495699463	-6.459896727147413	-9.909376054218221	-15.429404096404381	-27.556673420116404	0.1641660401419878	1.4487089530592376	6.078214778686252	5.333100727126809	-5.08457113996728	-38.280331979732416	-0.10015136603584314	-0.8524813421854266	-4.201971443406713	-7.022670572687021	-12.576136825699908	-27.847940808767703	0.029264821657564995	0.33258904625791436	3.3445158276425806	7.603394422781331	13.117779542493276	11.422962077532999	0.1423000000000012	-14.117217849483474	28.981439256375346	55.04738919175432	232.75507237547794	-98.43746003498379	9.841154979284925e-31	0.017998186280847643
443	-0.605431343735	-3.511102397036	-0.733015994642	-0.441330316375	-0.709370103292	1.010985948895	-0.346294730242	-0.349867142445	-0.350966572815	-0.245419029099	2.788768340661	1.182215789033	0.023595008278	-1.199327837837	0.737966839425	0.530930179346	-0.868409869937	-2.1938872060864525	3.8551846273079358	0.2514503516790421	-8.436321776294665	-28.286277672715347	2.0878300490272275	-32.008551026291194	-122.84045785588447	6.4025219221842935	66.19052447947108	64.13947921458772	47.044059819951464	33.264381122055475	13.154192366960759	-17.27418473974289	-32.17852950626151	-61.51658254644577	81.562941007306	64.05496230694155	44.483072536080776	19.30645134499006	-0.19040243464567017	-1.5105211510102448	-6.383531508252908	-9.674226832040596	-14.685371616815974	-25.105966773773883	0.1713018304123206	1.5300503310633016	6.857672161400103	6.992842849715937	-1.9921120346221786	-32.051208727254654	-0.09679371860031204	-0.8159170758290034	-3.80340961318114	-5.894515346337833	-9.442908932013585	-19.293228310787136	0.028671119870551383	0.3259094961905236	3.2703736397616483	7.41106204635417	12.718749541778925	10.924453747564772	0.17370000000000213	-16.51463038812994	32.72037846504836	67.49319375493391	268.71305861750756	-121.59935801601611	0.411778875100007	653.1716769750931
444	0.404109917056	1.291070109842	-0.720261023655	-0.270353566202	-0.905537135996	1.09097934015	-0.335729360875	-0.331978033643	-0.335681301023	-0.235755420193	2.476385742427	0.854155911584	0.157050780193	-0.80681944579	0.745338029308	0.345271286355	-0.754435885787	-2.2368372319580696	3.899966081420699	0.2796390823522764	-8.885241556552948	-29.822445921465697	2.119571881144389	-32.99383419420157	-119.32810287438973	7.068023241586009	60.5186887264758	61.801846819028285	47.41189459914	35.4762642389287	19.298282028734658	0.9453059861929809	-32.315494698425404	-62.049476388583734	79.71308106841037	60.9066867209018	38.82057479589687	9.48735850575134	-0.19113807469131835	-1.5187112362528032	-6.486499066090042	-10.007434878305	-15.797942395178078	-28.964104324616514	0.1901630398437892	1.7467541889651768	8.975860232423413	11.486583993038634	6.175149638482942	-16.367498754507707	-0.10275649493675605	-0.8810510414647073	-4.521293857625294	-7.943080141392413	-15.193685862269044	-35.55590962774608	0.026970825391085973	0.30584415330980713	3.0009097354978604	6.5817357043199785	10.530773551864055	7.16809942557512	0.13700000000000107	-14.458940481692593	29.931498597662426	59.94819848875242	217.96320283452022	-70.22751914505795	6.266082851709791e-08	74.32103555882792
445	0.157374908968	-0.591218985839	-0.73785033633	-0.466787645256	-0.63820331516	1.007593016098	-0.340298225911	-0.346756732296	-0.345951354532	-0.245565278074	2.735015241822	0.683756854553	0.030600712527	-1.248564347584	0.920702582976	0.292666638734	-0.853148448628	-2.301891579230728	3.846119889745702	0.2846171611521496	-8.656319833028698	-28.781840277413433	2.2007224902669247	-33.14774942729502	-132.16882324902454	6.43019969492323	63.46433966567513	62.981317580822534	47.0028740570074	33.84699703465949	14.876381174081327	-12.252784688356341	-32.09468279212614	-61.86603136364367	79.36573095877155	59.995843632888025	36.719366117920615	4.265243715761659	-0.19096067811392356	-1.5163908744685228	-6.442266304453844	-9.8294071435242	-15.080666647674143	-26.102517575263054	0.19410698951747254	1.7936583960104162	9.497635287894171	12.704215010933137	8.628154555305919	-11.335633814190524	-0.09618532091366867	-0.8091139914011116	-3.721033529967969	-5.639081296571796	-8.65048514561044	-16.99155745931209	0.02689671474425125	0.3059257052372165	3.047394298984892	6.827774912597749	11.480388832574919	9.295235935898237	0.18210000000000237	-18.822850281698074	32.38032770666405	50.76367842664783	358.4444692789131	-249.42112928734986	0.024303739404446044	15.547076137629988
446	0.694905777677	3.790020615806	-0.76994455312	-0.584178420249	-0.561475118443	0.921242616209	-0.32770145482	-0.329146988701	-0.324637435564	-0.236678473285	2.273421005588	0.747568227707	0.013472300332	-1.081898215232	0.814683850019	0.240302720161	-0.776015329882	-2.180515399468197	3.94008245992144	0.294043906762391	-8.453462663448445	-28.550751769424405	2.0667853939417835	-30.471621211946747	-102.02881190759275	7.2794824418218	59.77960292151821	63.15469763234376	53.249209813344414	46.14039233905354	40.44753826968567	35.584526394444985	-32.425935947226684	-62.01243755463401	80.45384347626528	62.257118374164754	41.180720226167395	13.253710042900304	-0.1913649475871046	-1.5207339356319454	-6.4899666551874065	-9.967735099674327	-15.48634886203951	-27.3423832482662	0.18814852800570436	1.724407800747582	8.79416017495662	11.18628438515632	5.864319513593762	-16.409662834245797	-0.1008789619768455	-0.8600429472442456	-4.268301713397559	-7.169517575030692	-12.836552957306663	-28.13580557409425	0.021146303537636104	0.24077019995339907	2.3000081631326985	4.802310953233297	6.805968626926871	1.8521228189686267	0.12960000000000085	-11.91391787341845	27.597950935712426	48.145723959193845	412.2312170879877	-322.0527640339343	6.613400309673312e-79	336.0428014795506
447	0.049024787444	-0.508978654997	-0.747247235676	-0.701917164752	-0.388376925841	0.86010484465	-0.355250966637	-0.351883370416	-0.354872730895	-0.233436909037	2.73222579483	0.450067934803	-0.139373816589	-0.986838682598	0.803769433322	0.18499742787	-0.940819601507	-2.2044531635531994	3.868004392164436	0.29830997372418144	-8.507421268652191	-28.712419752425124	2.084756534798897	-31.867666992659423	-112.59978534904494	6.845380585835477	58.58872440909696	60.90432139469736	47.15154607169309	35.29933289412276	18.6952006765144	-2.3290149724608074	-32.12331282510484	-61.44106773587419	81.59036120526757	63.939752711544756	43.87683379945958	17.51957681761539	-0.18999569256830226	-1.5056874434677678	-6.309132609648057	-9.400087970231827	-13.642879351617491	-21.19275930463275	0.20231117005668897	1.8907350348560579	10.552976808350145	15.092553365437459	13.176214532473837	-2.995986672480476	-0.10422362232820565	-0.8958315269856444	-4.630481526598327	-8.125601537284064	-15.265594591244543	-34.47588589450962	0.02584881866089007	0.29483480301708637	2.9588570249885793	6.691918917303164	11.517339871512114	9.965044787862027	0.15250000000000152	-14.020425759228573	29.792657747686984	58.593755054494984	262.4826179180683	-135.18834372278098	8.259833621493402e-25	253.19977737074592
448	0.437419985774	2.421354342734	-0.741512494391	-0.585726910991	-0.531439867077	0.897438253007	-0.347086941575	-0.347677888615	-0.34116977245	-0.253834078442	2.596176971593	0.623229164375	0.005039516391	-1.02240469806	0.95472317919	0.366292035762	-0.845546842704	-2.261352906709058	3.869682828987729	0.27589063351577675	-8.313190162306983	-28.183647055063208	2.228365687992649	-31.193050825831175	-114.83640287170579	7.10535654983042	67.55974477347101	65.75447909861752	50.490894071288615	38.90684951703339	23.82477801402301	7.343352415815615	-32.20358402168475	-61.922279165234315	79.66369637475582	60.59575203832278	37.82871792025498	6.60090426818746	-0.19139572027236842	-1.5209978504469257	-6.489957343543234	-9.96035650095146	-15.437059966233031	-27.10158940908461	0.19477226235533882	1.8017233667118502	9.593715348438904	12.939477242979969	9.124380758564106	-10.300472948102547	-0.10227716621749759	-0.8750850434909698	-4.424153026793692	-7.590598712874557	-13.941665954558156	-31.108774545596933	0.023976608143106568	0.27303098971255857	2.6793884377042474	5.856873727304782	9.351033831515764	6.2386838980561246	0.14310000000000123	-14.248229328643394	30.709988494900657	57.836080836789314	254.59656748778303	-133.86622298906357	2.610061542029237e-18	464.47122662301837
449	0.385703749113	0.074891916649	-0.721986058799	-0.524291141217	-0.572355681313	0.931054711251	-0.342481706368	-0.346715352337	-0.346865021857	-0.236915797239	2.662485916418	1.323543658577	-0.04370004529	-1.213920974438	0.881822186482	0.190232487585	-0.891415700709	-2.2213097027316486	3.936805896249346	0.30008171398021943	-8.751227099752562	-29.40178905892806	2.1142432719827395	-33.20850549515474	-123.33277058521952	6.728222988577936	63.783242672701725	63.49422087395271	48.2483879397764	35.9205122386207	18.82644208158457	-2.830094605465056	-32.4060225500301	-62.1788326043727	79.53920440053922	60.618079032497924	38.159968701267736	7.163249632461482	-0.19014887219643511	-1.5075952669278687	-6.342210971209957	-9.529613345986027	-14.161941465220211	-23.202673305774894	0.1643607959582448	1.4514012774913674	6.12259164215553	5.464245125101083	-4.746278792046834	-37.38331984890925	-0.09779468858051855	-0.8264763973926454	-3.9032803813104766	-6.137775752634379	-9.968719662439467	-20.23603213703951	0.027388323747352138	0.31178343821166443	3.1287453118062207	7.084579486918204	12.176409372903537	10.494650565739155	0.15810000000000168	-15.647987941271484	31.311420698999058	59.38930076547384	253.32815125370644	-117.95868898216345	0.06721243605257028	12.94218309513162
450	-0.314290726211	-1.713466367785	-0.734440794989	-0.450837550327	-0.693558283409	0.991856549258	-0.336518000204	-0.338865969235	-0.333277425965	-0.260605692472	2.485256496195	0.745512270879	0.083696762743	-0.898307116418	0.950516218346	0.558587046113	-0.830398427427	-2.19609254792005	3.9576200173845284	0.2526139001057824	-8.246350235341014	-29.25438381734061	2.0194867239116245	-31.766388843548746	-115.3350266457082	6.779638902558411	65.1053129302927	64.59106500831406	50.0993269000924	38.93983111489185	24.799796200876386	10.812636858003293	-32.58651488161243	-62.47230933091786	79.0764375495871	59.993992402413284	37.283281719867205	6.234358931947838	-0.19152105740965264	-1.5225437212699948	-6.515905851347543	-10.059288711301381	-15.820157371198588	-28.598009332478217	0.1913918483173772	1.7617532524415869	9.158941543917171	11.945218160639063	7.177010192515735	-14.136036908930421	-0.10305484257527107	-0.8838402302341323	-4.531791096402646	-7.92451945635352	-14.975971265796453	-34.433194273696344	0.026451419468197478	0.30064339697484127	2.975100165720218	6.601571610966605	10.868667670802491	8.215098258720692	0.1513000000000015	-14.305621287784287	32.24714357514496	66.69266800646356	233.0789619509782	-97.73009068443696	8.977302812916087e-18	3.4345960674949376
451	-0.360133014154	-1.005911431971	-0.702192178304	-0.699751467838	-0.365633404443	0.78868424545	-0.356741600549	-0.350620754503	-0.356301303927	-0.265209056491	2.695330370656	0.466244155742	-0.107360767348	-1.147957193246	0.989887830254	0.555022751539	-0.963004591531	-2.1485110467029487	3.9622934693590777	0.2522941323546727	-8.427754576934577	-27.960511070904232	2.12541364182223	-31.158367203605604	-120.2844919521774	6.464602367293969	57.77679304616483	60.61986797697999	47.426335520986946	35.99078030094613	20.22853389443083	1.2809668354888208	-32.59233003127668	-62.236502408503476	80.20290069356142	61.91058458321356	40.5666949875528	11.804817631266223	-0.1906715498781019	-1.5129560425596709	-6.3897551299890605	-9.637786997119886	-14.361916073393754	-23.405223356484935	0.2008260802193359	1.8733792623743974	10.373963154450726	14.708809397746764	12.503457443173682	-4.086467326020723	-0.10143332021398865	-0.8655154669555895	-4.303350357007205	-7.207664495379527	-12.723739794868916	-27.153057498783266	0.026623521874732766	0.30382522848819027	3.0724628898594433	7.026405868533631	12.356699234579013	11.287058863306369	0.1761000000000022	-16.622284746778426	30.175851633417345	47.92102048867992	292.5050726997434	-194.31043269804633	1.6764917331802517e-05	56.03285366922752
452	-0.822734359471	-3.373627986368	-0.758530363004	-0.509439182881	-0.642155480595	0.925689171944	-0.339493819069	-0.341702297516	-0.341521403092	-0.254679677907	2.550931919915	1.153717581011	-0.049834744124	-1.144509289973	0.831037147919	0.591296555806	-0.872439964166	-2.2051195016807497	3.855430356603819	0.24303125132124495	-8.269389529882499	-27.576462113032314	2.0457563427420693	-30.336136608534936	-111.7288654860824	6.62752379409181	62.273084454659006	63.00826476254356	48.83802661191154	37.41539451438655	22.36878992576288	6.18957028364136	-32.1955241520237	-61.61705894245123	81.15507276674279	63.33955718401425	43.19122128922026	16.706304977989433	-0.1895324369551071	-1.5011531072253814	-6.279449257883321	-9.368387586657706	-13.77092679038084	-22.315726333746056	0.17134312628237894	1.5306069489624845	6.866477273317679	7.0185081778537315	-1.9267350626250308	-31.879526842242207	-0.09875571713628743	-0.8371508568670419	-4.028996848218238	-6.517990515262578	-11.115710282284525	-23.602224281162652	0.02742995996957041	0.3119105953684572	3.11326987905731	6.998195141682297	11.838358488666035	9.764829036162574	0.1599000000000017	-14.447565509910248	30.29145534627855	58.57206024303939	269.0026125111464	-142.1073006639073	3.330705225937626e-29	9.383439902228348
453	-0.425740479398	-2.817647535905	-0.770630042428	-0.420218008522	-0.782344550296	1.02435508819	-0.338376200764	-0.339778376829	-0.343555691703	-0.233367861994	2.531278442434	0.467319431652	0.052538183923	-1.194491082707	0.833671649469	0.171230414671	-0.834498835118	-2.305691890814963	3.843681376438454	0.2993915084943411	-8.96116734422924	-29.049600101889975	2.126317824316667	-33.37275021713421	-131.0153970278721	6.3063292402280515	63.924978431732164	63.68326944117308	48.7499876371606	36.89223825892476	21.111516611937173	3.618500978565427	-32.04658214567988	-61.76575068508365	79.64040568317132	60.51451797661168	37.85593172846531	6.685384232595244	-0.19039917946923918	-1.5106666219612617	-6.393206583405245	-9.723485370139283	-14.91226442795133	-26.06473270823612	0.21158043952865904	1.998571282500451	11.631609176584229	17.291872377954384	16.670238322059852	1.792331741035433	-0.09625227583553926	-0.8102431975247353	-3.751442352116365	-5.772850495108894	-9.200859149300882	-18.936292809976354	0.028051690501972253	0.31848348501489687	3.165237297211121	7.075835575348244	11.807459353346426	9.357767751259148	0.19030000000000258	-18.477167537276717	27.980516994062185	33.39661713816644	284.83241041778695	-195.51731618925297	0.00024447689942992267	0.049300811143407744
454	-0.45511701473	-2.310023560662	-0.747933988289	-0.735168913761	-0.335918929088	0.817164545549	-0.3489705403	-0.355175631182	-0.355616509091	-0.258910738767	2.74913885466	0.885400477253	-0.168255007325	-1.344158793091	1.010971382575	0.372184536352	-0.909047494499	-2.262962279060057	3.846686568781522	0.27416493011640747	-8.442149490816893	-27.270421486566267	2.16970636737227	-30.28876636508725	-113.27794350760041	6.679116732438174	62.984524622933925	63.25961836301785	48.55417372090475	36.560407120050066	19.97612675662249	-0.9111075607011647	-32.113459510669585	-61.72606729557085	80.10304169075255	61.23238134602388	38.76983503648901	8.007448919696078	-0.18980765425090906	-1.503605706464088	-6.2833722929643105	-9.31710673186083	-13.364347361217922	-20.2612607915275	0.17719009824288834	1.5985861049835415	7.568612121865731	8.602537808308284	1.2318396770639146	-25.056601133693615	-0.09740920600340779	-0.8217394388021287	-3.826951715357218	-5.855121177478859	-8.924672122375116	-16.720144987055505	0.023375166579485667	0.26686162264435537	2.640004939313909	5.832181537333505	9.566315191690858	7.091851280472009	0.17170000000000207	-15.131512909194132	30.982954611732914	56.40348764111439	189.08481548291243	-78.65683050148598	1.3896840426663065e-22	113.30829335701821
455	-0.657160912357	-2.848874135507	-0.742724741019	-0.648181301694	-0.451902885063	0.872533774058	-0.356022886018	-0.35099557045	-0.354691742007	-0.2491881034	2.688402165826	0.852709612949	-0.053788676594	-1.145115819539	0.958596358795	0.268313940165	-0.826495736264	-2.278952903690569	3.847554869150787	0.2875943819959615	-8.37525033867323	-26.9812169758166	2.2378488029795482	-29.444669629727436	-102.42018047093133	7.240976482855593	63.18251233344836	63.35682515458004	48.626380349530976	36.69317588198931	20.364281556762755	0.4707206844700795	-32.0884236730395	-61.74205870826217	79.91627665480023	60.92127546202507	38.2905178504248	7.054745060088509	-0.19100188476042387	-1.5166336596421088	-6.435927898533022	-9.787091083188482	-14.861469432286771	-25.113712604219334	0.18078814704787982	1.6396661041058787	7.960762016536243	9.418786170784667	2.677689077825161	-22.36809824314864	-0.10061873423490865	-0.8569332775266318	-4.222341224267324	-7.009206258520018	-12.279855219485384	-26.22688209558224	0.02159465311625459	0.2462708625526352	2.38316516581125	5.0794696438763784	7.626431920723203	3.5956267398644757	0.13720000000000107	-12.479661572077653	27.85391716306561	55.147911010638666	186.46943176423565	-61.8477700071867	4.326673186669716e-79	0.39274069955100827
456	-0.6313317143	-3.300052419483	-0.755171146208	-0.752685142121	-0.346921723775	0.833272295582	-0.360384895403	-0.35400455746	-0.356252184336	-0.254477500385	2.709540518425	1.000292787308	-0.170804733931	-1.069165196505	1.028433104213	0.2673428277	-0.944120319059	-2.2225825919047426	3.9283173107829428	0.290323080075528	-8.236310032508197	-27.97008402371477	2.1189593832610214	-30.53531421066689	-107.12993018420754	6.970033206095091	61.38583671679321	62.576937071041165	48.604428876995435	37.08685050543338	21.47209989387525	3.0717138419874166	-32.39676554986624	-62.170992911241086	79.4803214235516	60.42278614485566	37.561674212615124	5.619637254269066	-0.1898084601931975	-1.503627869283246	-6.284208097886459	-9.321063634305178	-13.38195027240055	-20.331506592064713	0.17223254945742109	1.5416826162884614	7.0103015402490385	7.399490886928884	-1.0255888656310876	-29.612313459214473	-0.10318048099726237	-0.884477244526625	-4.5070765148358385	-7.7772082347504226	-14.29256840814863	-31.614362680419482	0.024972468636493612	0.2849773356550705	2.8491647562358455	6.403889052175954	10.894340064380927	9.12132831201651	0.1419000000000012	-12.824189186026073	29.690841440529795	62.25134729964314	181.02926170302823	-48.01529928457208	1.3815283915652772e-47	1818.1794097230584
457	-0.409628008267	-0.995759715331	-0.775937142704	-0.300144610156	-0.956086517319	1.099700363277	-0.317794941305	-0.321807234888	-0.320608046205	-0.253589630157	2.193213815352	1.142542841353	0.160894646211	-1.011766818331	0.8673463345	0.505775750342	-0.70241460553	-2.296721800463135	3.8463050726998302	0.25674236673588013	-8.497387703107272	-27.12207853736317	2.1491303145959755	-29.246148245799258	-103.32507254091333	7.257939114997776	62.32999671496306	63.90548504937683	52.009013974853154	43.39519070559331	35.23632451273054	30.323262931840443	-32.15565704592742	-61.981556210261004	79.17132381392888	59.79911966295955	36.703305442927224	5.367476630508889	-0.1909935239538666	-1.5173200055556706	-6.478331070572258	-10.0018466799074	-15.849149960216364	-29.33879732338453	0.1767282072617235	1.5913228023976465	7.417220486122338	8.116463641135267	-0.08892391794430536	-28.665589594142443	-0.09856979285262339	-0.8358879281350243	-4.049076704321763	-6.661006454860862	-11.827304416955297	-26.506861954286855	0.024732793716782872	0.2800939044763059	2.687507050728606	5.691045965970352	8.358155849625733	3.459464015262797	0.13220000000000093	-12.521691802397415	27.149026882225968	48.99663921811785	196.17348738167914	-82.7489917543938	6.369371988803295e-72	24.14432139792109
458	0.432622808541	0.990732260641	-0.69700070339	-0.608488631369	-0.426530513912	0.928027654566	-0.341461637259	-0.347506944293	-0.34028840404	-0.240487597465	2.609638793997	1.009002398863	-0.061914809616	-1.110368165175	0.906551189492	0.217890704573	-0.839045015026	-2.200492280774737	3.9421922959765574	0.29677653543195454	-8.291494069699386	-28.670243861245236	2.105968000616058	-31.144773401909394	-107.66451731496724	7.134075692638703	66.13390042564546	65.12472571392976	50.34800106894621	38.95976006946659	24.106624928085573	7.808915216501178	-32.43127656601475	-62.13279580193936	79.87073738853135	61.17985966860778	39.07323694862432	8.75200154575524	-0.19098208957688811	-1.5162383240301758	-6.423368717500021	-9.728838581217872	-14.603663467744566	-24.042481801522122	0.17380555589411592	1.5596493556310684	7.183124319636022	7.765667935658586	-0.3533738090391024	-28.28634706678963	-0.10133736974247773	-0.8646141238832648	-4.2998871540620325	-7.2140826866830965	-12.801882564920021	-27.56503908137137	0.022252484036941272	0.25393891742371605	2.481388789933731	5.372690025124499	8.3993833776446	5.042820237122267	0.134600000000001	-12.78835385116309	30.169122253581314	60.151368517476506	182.47038715478197	-61.37071706039882	7.841175722209415e-47	174.38894786337025
459	0.480523603403	2.274905396659	-0.727568143379	-0.383723347047	-0.848265233491	1.053370752211	-0.338140260634	-0.339556420369	-0.339947543298	-0.240599475376	2.50722338799	0.518032065631	0.043628862358	-1.062004958917	0.7132107299	0.422374143524	-0.792095749792	-2.2138082408047137	3.8674243561995776	0.2677269456904455	-8.903537467335878	-29.654350842265032	2.0980923875241637	-33.42029174843199	-128.46402693007215	6.661074288427318	64.13057609523601	63.78639926257299	48.814938468488094	36.97850404582884	21.312257189924512	4.262278544677063	-32.20435801505154	-61.67668259824266	80.93215082170381	62.96873249867913	42.53732279925136	16.44659784810889	-0.18991018914869653	-1.5054501134174314	-6.337668313837923	-9.567501443037568	-14.477179942371388	-24.83156972481355	0.20898203227697482	1.9676159262313542	11.289959509930082	16.529388771356167	15.290780488175786	-0.4382171357001356	-0.0987253887968334	-0.8372653850962555	-4.05018163495396	-6.629423460006035	-11.616124173430496	-25.560540221660464	0.026785504493721378	0.30390576230994837	2.9866796401624485	6.5645082612677434	10.560967703548892	7.341794052249201	0.16440000000000185	-17.15866749620356	30.083860124562587	46.8798250233978	295.2206701830479	-181.20063870629457	18.191377967803767	34.70208666078707
460	0.216064689727	0.735208174716	-0.713539711629	-0.678105809427	-0.364345448596	0.795117913114	-0.354155318034	-0.354700605013	-0.355394775974	-0.253557396158	2.740407993093	0.815632159907	-0.136435458755	-0.977904925007	0.902701288378	0.448083243121	-0.954596307486	-2.1519157111998792	3.941664706128201	0.2664383164640981	-8.778132582693134	-29.44985920025884	2.0616255080030483	-32.4734169761396	-117.30010563372909	6.832039915766943	66.40955417139335	64.94545601932658	49.33086830332934	37.05016510164301	20.10876960710179	-1.5489888508744167	-32.486199906631015	-62.00820632308944	80.74197647813862	62.7454988088075	41.925437847998396	14.422537158752393	-0.19001802426960646	-1.5059161450778855	-6.311285773149996	-9.405911226460294	-13.660267089959781	-21.25117429223344	0.18129670967337877	1.6458406888682549	8.034903676386797	9.604305320405318	3.0880765074575036	-21.413730346098706	-0.10448295077662378	-0.8985295070482231	-4.654515816387229	-8.18085533426759	-15.376774481774357	-34.67745560533503	0.02655089965825242	0.3029834524633962	3.0619191916259827	6.995767071110132	12.281837026444492	11.174714196505482	0.1490000000000014	-14.285096291833494	31.34841774916115	65.20351131380264	206.75068985912156	-67.80616184617186	1.3317238751432599e-11	44.34902755534583
461	-0.587565356526	-1.266834921971	-0.726205015783	-0.687187763211	-0.400916181647	0.841985823637	-0.351877559238	-0.351804693951	-0.355813551005	-0.265892290244	2.638572572583	0.855181170292	-0.101767382836	-1.221479386308	0.957368532561	0.634691268843	-0.819149663692	-2.153876520629429	3.9215656186706638	0.2386624757300918	-8.637470444284329	-26.928142664217138	2.1624827718253097	-28.88306990722007	-101.74874104720797	7.119029120256651	66.72377587583433	65.45100431826674	50.60572970201587	39.25171522772648	24.49974319186054	8.357396468346888	-32.451351030799785	-61.93924636326055	80.92096282029316	63.10934301210944	42.81805835738062	15.43336104319119	-0.19057153608068075	-1.5119148026876192	-6.379696582792456	-9.611843432522473	-14.297119848947153	-23.245477500852864	0.17963640138203477	1.6265786555911426	7.8385521743280115	9.17056386408926	2.2550073628655447	-23.111290377981565	-0.09956984900389614	-0.8453975523804061	-4.091459129299737	-6.624851408847119	-11.154469569501186	-22.927989284281782	0.020277300907254096	0.23154987467357946	2.223767570445372	4.668681502020376	6.7280922954230125	2.195671757017429	0.1377000000000011	-12.695828665396885	27.340558626641606	50.580923424082165	181.00290937111046	-68.1178163183076	1.6362014043196829e-81	3.8202760944284324
462	0.365279142515	1.309940044832	-0.774866033866	-0.372722310639	-0.840110017061	1.009715457337	-0.32577445823	-0.33252414203	-0.326828445253	-0.242544029439	2.411666033721	0.506856326545	0.008722800286	-1.051966914091	0.75100474817	0.4495692456	-0.733485318481	-2.198088820439005	3.9085949912140685	0.2656014998609234	-8.391986438698595	-29.26426668594271	2.039738349629827	-32.20004389806982	-119.7515178078214	6.734340416784508	61.36479697242888	62.669549739542056	49.10786228985561	38.271200399495086	24.732649028476285	12.451446821911993	-32.371236191199046	-61.980640390149084	80.34600561684286	62.08714438608481	41.065164552823305	13.891110917997088	-0.18906637432547568	-1.4964553032464802	-6.2418497890783	-9.29688354240911	-13.712000777620222	-22.6434523227961	0.21037132776227177	1.9839122562230194	11.458469102712803	16.883191332600823	15.87870822323629	0.4236614816657819	-0.09879107328945089	-0.8380177315084872	-4.059832397534159	-6.659719566781133	-11.708595883577168	-25.833812726052813	0.024271008909268622	0.2752372848859568	2.6500677844013674	5.636658049292094	8.38384148066356	3.7968418797908003	0.16000000000000172	-15.789895335162464	31.547215168318466	54.990092434518395	307.0011578744326	-193.5225757353481	0.00015966894679786728	2724.6101195273995
463	-0.146733270113	0.070193962248	-0.727729172416	-0.5202805977	-0.624939871081	0.953420904927	-0.340356638478	-0.339894401274	-0.337060449827	-0.254639393705	2.456160698592	0.605823554849	-0.03486962302	-1.183559873042	0.831645023292	0.584716269584	-0.756777238177	-2.1495748740608427	3.9313486669523843	0.24633226851214293	-8.437966416814064	-28.827365632607886	2.013569052872468	-31.009623121377732	-111.94724054016703	6.752442749731062	65.56069035776555	65.12511365127601	51.245901900455394	40.84012244055928	28.404372877237616	17.331348958891024	-32.48039849655901	-61.978161114453776	80.92027487743702	63.189992664947226	43.13478694307708	16.806442713982406	-0.19006546464957835	-1.5067869939314313	-6.337302432079972	-9.525998125557953	-14.193882387822688	-23.440978929615074	0.1978486969492652	1.8374215218988579	9.951736385062496	13.693155653577351	10.428485762823097	-8.130336135945972	-0.09814305250534565	-0.8304063465113622	-3.9522979001165752	-6.292872186427199	-10.461399817377842	-21.741418711728013	0.02141704176515745	0.24371174336961154	2.3275185345735485	4.860621926508688	6.887913908841604	1.8777903351707619	0.15800000000000167	-14.445124677120013	29.99399951113471	52.30230101196253	261.55574416033045	-156.97384384159164	6.200914196371031e-28	29.946241988746486
464	-0.0114372465	0.177839863305	-0.745815933956	-0.625419308274	-0.51432735529	0.869451975958	-0.345278148969	-0.344757015295	-0.340331589849	-0.267794424029	2.518168837281	0.73605972258	-0.101429299747	-1.267777653354	1.036105410264	0.537546119354	-0.835050426705	-2.1988865513224387	3.9496373069526203	0.25533384521326186	-8.417438215943788	-29.366109630267854	2.0492753664602286	-32.15502795763907	-121.15679319779895	6.544727138400234	64.83496383118138	64.76942555212929	51.05017383127628	40.616207193048965	27.93730877150801	16.143921566742325	-32.549800890602185	-62.4051012954259	79.17689998955667	60.080664510520684	37.246623769251585	5.77557863349028	-0.18972524610550498	-1.5030228736962319	-6.290854347742561	-9.376928356873673	-13.6970981428464	-21.767573558458366	0.18761444140826944	1.7183865273984866	8.740507042640354	11.084617047898734	5.713252138235073	-16.617126234912067	-0.09748027277149202	-0.8229447051915162	-3.8597385286483092	-6.000550255444277	-9.532572995688355	-18.913032063711043	0.02282786698067981	0.26002539987197043	2.530596137959672	5.453945674536572	8.418489326636607	4.745350520712876	0.169900000000002	-16.04512730828779	32.072257654916456	53.29659753085544	266.3553077964744	-168.96725365493475	0.0008530188438569086	82.67040616066565
465	0.115773497489	0.486044318353	-0.739039261731	-0.480851629922	-0.677831081352	0.966723527019	-0.337983427082	-0.337552189624	-0.33842356804	-0.23000266246	2.481631318596	0.688774708775	0.061552263244	-1.051186093623	0.71997418474	0.242633686209	-0.81851373049	-2.1865244076470116	3.9124714822262887	0.2928391939176084	-8.452222970300815	-27.969383109810437	2.127049525969369	-30.775031277263736	-109.43605880958008	7.034795287055378	59.68813424008202	61.8308934551031	48.72941690198415	37.965201295127635	24.269447507533172	11.147600594136643	-32.318825214985885	-61.79492959177485	80.95818067874073	63.08559404261372	42.70877416794916	16.254765804983766	-0.19130918690170903	-1.5202734203545847	-6.491230911338557	-9.988415373903488	-15.61485100422825	-27.97154063642702	0.19408431978214294	1.7931590868710827	9.482195792498635	12.649016896600525	8.470373354501659	-11.749467847605946	-0.10038750831575395	-0.8549326436824152	-4.223368865535137	-7.06980245585537	-12.658978366148588	-27.937705056743876	0.025332980868240755	0.2879492822538687	2.8285410925713355	6.203301233427041	9.957347444468004	6.825901363884464	0.14630000000000132	-13.783064083223051	27.900714605244556	48.16103864616516	335.12076788394154	-225.29034612084584	8.75801802083826e-37	4180.837436543944
466	0.035906860619	0.125052377654	-0.713169827961	-0.434563737748	-0.702670091216	1.040958456589	-0.334038889762	-0.333888658588	-0.339209505632	-0.244791496768	2.435064810055	1.321231189589	0.034937533274	-1.165589118076	0.798572288693	0.426234182034	-0.730475338856	-2.189076857638794	3.922523521756859	0.26914162341563286	-8.982657281380789	-29.330136532293395	2.0140922898168654	-31.413936890407975	-108.48088478968788	7.093108027072848	58.56728053093636	61.31694385834945	48.7120218960842	38.27688577270328	25.284135361795908	13.63959903782833	-32.41685639551736	-62.04092220258663	80.27026130373703	61.94424441488654	40.68556737621775	12.85481488008313	-0.19069786701556582	-1.513624010861732	-6.414470054144073	-9.755839954212005	-14.8934252992492	-25.63277763745472	0.16612832643409636	1.4711918032086528	6.298677662916704	5.814177916722725	-4.155931670905055	-36.33602380227234	-0.09760488793018292	-0.8247152826860511	-3.8978993845279137	-6.158864549081016	-10.165219900770902	-21.177724778942494	0.0218728404195231	0.24866603076297955	2.374235671035372	4.961805025021593	7.042472827347872	1.9772262138803662	0.135100000000001	-12.657416899480397	27.97137525709931	54.71699114774383	197.33270576420094	-69.35216301562045	3.512490123350555e-44	6.43198854265417
467	-0.266219422534	0.156940918783	-0.727013801321	-0.442683151067	-0.678856384558	0.998470398362	-0.331466656241	-0.330478877572	-0.328626703913	-0.262250903362	2.315413958763	0.60373743962	0.01757304532	-0.985737921611	0.937731259585	0.641991855083	-0.884251786494	-2.187621777459045	3.942514199484848	0.2396321741025657	-8.453546918250456	-27.95715231306682	2.099412156973744	-30.955672552386922	-118.57479063925452	6.624686737971957	65.58175045773658	65.58266634570569	52.82550475804445	43.74002734414298	34.348809811236436	27.226691045045854	-32.54366548128711	-62.32933963791373	79.55383269192957	60.83464071784256	38.91632441769367	8.987151478127684	-0.19043789382029364	-1.5108471196478956	-6.384638290559116	-9.670883605373248	-14.649723495976978	-24.912048098333106	0.19992690677781116	1.8616245220561092	10.197604274521634	14.21439981131022	11.334615843985114	-6.631843346430264	-0.10148147833724946	-0.8667773181534623	-4.349347776377416	-7.418270086310343	-13.601434182079625	-30.549674292200088	0.02919120159943534	0.33197953051856494	3.3487681805599316	7.645132534129181	13.308657018804224	11.849354701131439	0.1628000000000018	-15.980995887868247	28.842722464253548	41.513180387883914	323.3272229670839	-233.64451205667982	3.2971241884669796e-08	100.84664256442089
468	0.72960625254	3.290263445407	-0.780633963195	-0.481336822463	-0.679678418038	0.990727835664	-0.345456868207	-0.34292448569	-0.343823046732	-0.260226915506	2.640955158277	0.871537451932	0.055831673788	-0.997225618483	0.954591769766	0.534734143229	-0.877332189129	-2.237728426074401	3.9014292168783267	0.2541922169425153	-8.599811793932954	-29.072193433589398	2.209938337839562	-32.87348919546686	-127.35713277161996	6.873311951441612	60.452671543465556	61.66824342517499	47.00032838745754	34.6628644607214	17.35709796901019	-4.757653258889685	-32.36917314083025	-62.185789582215	79.29973134728348	60.17356501692549	37.40480990950114	6.341807570369666	-0.1911433979614932	-1.5185157093610437	-6.4728263872525975	-9.936883585174115	-15.468906776807474	-27.532638217549618	0.1843722012284157	1.6802492798632014	8.332167413751502	10.152501211255665	3.8646270689268873	-20.448267741308626	-0.10132238426381572	-0.8651279225797947	-4.334846331654918	-7.385281239932472	-13.535901527361574	-30.432725806076974	0.02852031790750367	0.32418883044712093	3.250338492958262	7.357398156419747	12.60413230650901	10.77911339755546	0.15300000000000152	-16.41255458702194	32.09222733561077	59.91547803612605	259.7090345469955	-123.08001782169161	312.8143221230178	1016.7556390339323
469	-0.61722710833	-3.548630406046	-0.709813973052	-0.499539670559	-0.623878525417	0.993310401762	-0.345869181899	-0.346654635596	-0.349804414438	-0.238471756463	2.665323582208	1.183250933373	0.026395121413	-1.171373562365	0.84480995043	0.246113958684	-0.817176457891	-2.1908765657568385	3.960118849747376	0.29401162817020804	-8.25200271009646	-26.90698365003276	2.200632922393184	-29.592858192251285	-105.3859418008796	7.083788389979886	63.199830507873735	63.11731860611599	47.83468206531744	35.36738138580607	17.94345756775274	-4.548405542281135	-32.510074600351025	-62.261441991809875	79.69669023129089	61.00100735050482	38.96371112755677	9.092544995511608	-0.19115901850138534	-1.5184806032068219	-6.463485935734896	-9.886788371080765	-15.23422716346851	-26.52647046225279	0.16982729905423583	1.5135290543182083	6.711236020835596	6.706018828000666	-2.4606412113331104	-32.84158498937558	-0.098329679837883	-0.8324132838356256	-3.9731328603704226	-6.349514722097159	-10.611283576429061	-22.1279316198778	0.02439527396566323	0.27755560078121844	2.720478470326142	5.939532798171823	9.445656941549206	6.202801564840146	0.14400000000000127	-13.165828096754646	28.433090677785657	57.21709643715497	197.49152332860464	-60.178717186877535	4.900913682856239e-61	0.2480802247880847
470	0.812158244424	3.726879919162	-0.750815079473	-0.484779793127	-0.679593567439	0.941396031908	-0.338688783259	-0.342157347599	-0.343079249353	-0.234183419251	2.559366706744	0.442780230062	0.025543288765	-1.109025653594	0.779600954757	0.245078084188	-0.871535369382	-2.197765224071748	3.9277966437889664	0.29315697297598386	-8.978706543297152	-29.44031764274964	2.1719250164518136	-33.88013678490524	-133.36933861942285	6.695629093661118	63.182626692155026	63.38721345426884	48.794663845474325	37.108920711480614	21.558148772521264	4.281900317643491	-32.383925332135206	-62.00512608103333	80.28019763677464	61.93843829318777	40.647063568150074	12.444211819536845	-0.19063074148921144	-1.5130278309047016	-6.413529389028825	-9.767860775775072	-14.986162006484902	-26.10461689749849	0.21078188161237643	1.9895407493510253	11.55382050861439	17.162965818303803	16.54505871955562	1.78125313767599	-0.09918408241468078	-0.8418842772621896	-4.083681132867613	-6.6808481784355065	-11.598928359026756	-25.028153355043074	0.02803538318121896	0.3186980152857193	3.1874191883473793	7.1877135937099865	12.22561825947053	10.246722185727265	0.15820000000000167	-17.902730906236783	28.439297331368273	34.204133175502434	531.761419403863	-437.0138234319614	0.0003721806159144601	2.297350661626284
471	0.173648427601	0.920977592622	-0.735066319539	-0.523282385205	-0.63152337395	0.950357992313	-0.328903907303	-0.333680917439	-0.326802963216	-0.266083848627	2.395266010812	0.652087564758	-0.049946976237	-1.244791665824	0.967492420874	0.623798009274	-0.851675672141	-2.2378338438299354	3.870565037114805	0.2399873719812117	-8.06377533690939	-28.681367536785082	2.0231837909145636	-31.800543442043942	-124.16390979414233	6.3021023539506755	56.623055066001044	60.617542102368525	49.39178843060599	40.066003109288594	29.405390344417757	21.310754362317102	-32.2671804111733	-61.95278644495104	79.88799159304607	61.1364283505751	39.165397172110296	9.22880480635807	-0.18975204993387593	-1.5034375871084569	-6.301224691328536	-9.422928279059684	-13.897090820254814	-22.577454618787137	0.19505828077575726	1.8047185580213925	9.609599021268764	12.942753329115487	9.049565432129302	-10.609002664645994	-0.09671261364770606	-0.8148455741936665	-3.78315040945321	-5.814325673616593	-9.133374963247531	-18.225372281654543	0.025959372867522774	0.295249064143544	2.9221508391202096	6.482178765382013	10.676227686197988	8.071563847257256	0.18480000000000243	-17.59421261000985	32.21112910610498	43.98789368942359	336.93525075767235	-264.53329287358383	0.006687478991740405	1.6599321828890872
472	0.115586041673	0.806080325673	-0.762121270249	-0.487964988446	-0.715471352589	0.96605658973	-0.333401307281	-0.336310508592	-0.332567440827	-0.243130192177	2.399598155727	0.990589446001	-0.041887409321	-1.112983237672	0.768396404923	0.39824414259	-0.823925448506	-2.21412873226689	3.8688657419340386	0.27110234160913965	-8.461167289631579	-28.363651107812963	2.0610418322424118	-31.05617626047829	-111.6502985117424	6.908631896095753	63.82289346291489	64.3228779653711	51.08464799046431	41.09056847128392	29.579441315101665	20.271997890592683	-32.2022829936493	-61.67537349911033	80.90558714987017	62.876868887129994	42.24129884475479	15.622806292916996	-0.18927953364146316	-1.4985352182795242	-6.255155796291018	-9.309808399003549	-13.646921059604349	-22.110631690319803	0.17896290175601903	1.6177311790516655	7.705975772360025	8.794020696529198	1.3182330771398518	-25.518660461225675	-0.09889245822204018	-0.8388170958255162	-4.055050811002488	-6.611980016762756	-11.45172404921992	-24.752521646239042	0.02593614806798868	0.294621472711603	2.897197139246584	6.368528695945285	10.268072059410581	7.181265344108193	0.1488000000000014	-14.08543003068977	29.21504698781321	50.97250135577549	270.5945851973352	-161.04017629619264	6.401003263437807e-27	9051.736636337331
473	0.642915521933	3.731920714366	-0.708991367745	-0.592662200433	-0.495336960165	0.868951603307	-0.342317669935	-0.339403458845	-0.339153792853	-0.24852662764	2.459279883753	0.808886220431	-0.05042433808	-0.920769429189	0.94680382215	0.288021633947	-0.829833157645	-2.223114598673774	3.927455465489561	0.2877848679765423	-8.561318273108112	-28.110997228381546	2.219490005206849	-30.555389740992165	-106.84706274661275	7.393333902046003	61.29267774510019	63.14979047237267	50.769361723348325	41.07454557027065	29.760066863078475	20.06618566905567	-32.40069995129699	-62.181425472661616	79.46736432908739	60.43529720139655	37.68002930567736	6.186267264521078	-0.19066270214930692	-1.51303338122447	-6.398402393399639	-9.683781451193017	-14.581005644528917	-24.348192472344724	0.18393903241705903	1.6759660312782925	8.31937427446335	10.18531281858497	4.079677225018195	-19.68335531565429	-0.10442130026495888	-0.8981390600936046	-4.662323312204711	-8.232058019492417	-15.621055782828174	-35.70345039737046	0.022689715973252183	0.25860571308736613	2.5211470125125204	5.445286645159712	8.452256002146262	4.9017775187399915	0.13030000000000086	-12.451244763816126	29.343570011529174	59.364825385822705	406.95066452244356	-284.3489765370664	2.7525534523626655e-52	661.3912947268013
474	-0.507146496391	-1.433647960773	-0.762459450114	-0.471037624038	-0.679649166062	0.951786191866	-0.346279788255	-0.344449056612	-0.352314505045	-0.251236028547	2.634683363448	0.793137874713	0.051874362137	-1.175562215123	0.834471092527	0.521390793656	-0.776732873645	-2.1789018495706687	3.9261178644606294	0.2559821282250765	-8.703659203802033	-26.939394021042748	2.2482070658160027	-29.756377924467277	-110.59531664395072	7.017193228119366	64.4070644505307	63.73653086918347	48.20051814657949	35.73124207671898	18.461576884854473	-3.353001139304825	-32.45289829742437	-62.07188044223827	80.31508781035163	62.07395953047797	41.01925478992183	13.396306747924044	-0.19100705997168685	-1.5170753328756192	-6.458178657718934	-9.897779765965845	-15.368422550236671	-27.27500691234616	0.1885443145701073	1.7285866089082023	8.818748738278513	11.202857394874691	5.799205249412069	-16.75054078052985	-0.09761622448745906	-0.8248443534026277	-3.8993508339175538	-6.162324899434669	-10.169464829840583	-21.16289719934698	0.023596032367781253	0.2681546808672747	2.596186478549073	5.5609406843913805	8.436181767356889	4.326230245126614	0.15010000000000145	-14.604126756406455	27.430844090733082	47.50627853868954	217.64497691624223	-93.23396303148925	6.58532204183783e-35	3.4546491332994393
475	0.810008800711	3.504074811887	-0.761173278285	-0.470912510877	-0.678439237569	0.944812126282	-0.340910656384	-0.343515555735	-0.344345063147	-0.24497641941	2.661991618102	0.460489564852	0.035893764709	-0.938482460292	0.857486773017	0.348370529154	-0.828809991202	-2.2486462743745204	3.8798542312353055	0.27855836517406674	-8.681865106675353	-28.765441280012407	2.2401149460531133	-32.54631400574861	-124.9330088475074	6.995773688886502	60.5490200455904	61.65099182476008	46.79158755306096	34.257758379411015	16.487846710511867	-7.052116419525051	-32.237601139309625	-61.93360355424591	79.82115174385294	60.95732466748551	38.660470397566534	8.620554949209657	-0.1907280717189159	-1.5140796559511498	-6.425334287482537	-9.802660671338607	-15.089986300946254	-26.425109827383594	0.20978076103271937	1.977659146743123	11.424812848148317	16.879891708975915	16.046913439727366	1.0105421401713135	-0.10244329105411949	-0.8772268609116659	-4.461810239552224	-7.731849909089047	-14.456805287321883	-32.9660398359479	0.026102536427228117	0.2966525848821012	2.927638354067216	6.469503005609171	10.558567820879386	7.7341708370038775	0.15010000000000145	-15.999620200722878	31.32961653899249	58.8379965576182	284.08173754080184	-144.75568714101794	4.782390663350998	267.4564124972099
476	-0.509740143513	-1.365431971435	-0.671845015014	-0.523359962733	-0.50701098777	0.900289498703	-0.344339631917	-0.341912544484	-0.338432572824	-0.256880063435	2.53210629659	1.43784041186	0.012442279919	-1.28732077082	0.896929768436	0.560720691532	-0.851771974478	-2.213731440221056	3.8684537074743557	0.24836062303944026	-8.05329613058818	-27.074580130819538	2.1452322546110225	-29.614986051163847	-107.60045808418141	6.8813402239496595	65.44165680963711	64.88141140359863	50.53421929526381	39.50547818139319	25.477474060248575	11.08896093268854	-32.240800141730006	-61.77019527361995	80.61047041184855	62.336149195235734	41.165674398539956	12.894266565243267	-0.19150825899904536	-1.5220645448774408	-6.495463881602031	-9.960618821448794	-15.378697653148567	-26.7312661707273	0.1600633922426245	1.4029779811756327	5.6777255208136514	4.545787786943887	-6.3950301237391844	-40.55271383179856	-0.09659666953792374	-0.8131777557808207	-3.7466818915838864	-5.662825832825968	-8.529934545015049	-16.139844440410297	0.02459961547322623	0.2803579956004167	2.7762373762667156	6.15179181125254	10.132548744242918	7.634524377138067	0.1490000000000014	-13.656581419012934	29.284063827392615	54.383289868970884	266.45915933555284	-146.22170904290468	2.100697011258858e-47	6.755022060526394
477	0.205849366898	0.467011613135	-0.785471171861	-0.30293080726	-0.907286694833	1.094805984672	-0.331943101444	-0.335262441762	-0.329127232779	-0.229293805513	2.513582884887	1.102610123129	0.10843456564	-0.922907740989	0.612373304986	0.405119664225	-0.798019592574	-2.164642630866039	3.912310989116566	0.27128339497205295	-8.004107132734811	-27.641110686196782	2.1448360664813677	-30.668834193421954	-111.10061010017743	7.046175183545477	64.21298245867685	63.62065329387089	48.15476474169644	35.819568871915074	19.053740944530755	-0.6832180209621972	-32.36530885433918	-61.78477521387436	81.29468883212488	63.810350245875256	44.31783913676883	19.89100374889314	-0.19030236013037544	-1.5098067070910786	-6.391842518809808	-9.740756858914636	-15.045317896141503	-26.741460230942963	0.1780075947329721	1.6061615408665542	7.568412430649823	8.451766864218408	0.5630475250704069	-27.294955253978117	-0.10059611393647085	-0.8577711261916259	-4.278925219623883	-7.287436539260096	-13.477095496435027	-30.897225841124783	0.029056053423364498	0.329471053939097	3.271553925463568	7.309016419264928	12.152675663133188	9.542993545494223	0.14310000000000123	-13.905379053061937	30.48862700892893	62.93438065890387	260.34485298467575	-115.01729973099296	3.962627930844882e-31	276.28790838437527
478	-0.787301924346	-3.693163145761	-0.727037294145	-0.482044337623	-0.645122184556	0.94349286423	-0.349921706783	-0.348013220228	-0.354240826442	-0.244742839095	2.703226766449	0.881005646477	0.067178741705	-0.926632444651	0.847789540589	0.356852951298	-0.87536951108	-2.2056254576965078	3.925765573284918	0.2788175022256218	-8.505907870466295	-27.039772330240393	2.2287185739751876	-29.992587393588977	-108.43015579994766	7.083439305649312	65.45022077676545	64.10486298611758	47.94187323211265	34.985555220258696	16.64160173907099	-8.4064577288551	-32.41268178184104	-62.11775921943743	79.86315960948563	61.192003370168315	39.2149778446723	9.793624204357904	-0.19154892270831428	-1.5227965595889825	-6.516639473554067	-10.056202813501152	-15.791376941502463	-28.444272636995198	0.1833562017212471	1.6687017300534548	8.224634788351464	9.935916339599242	3.501494229501942	-21.07284846260702	-0.10297188687419268	-0.8828269681847781	-4.51606238530416	-7.868837293003822	-14.782271714955787	-33.75299910238245	0.02784910758299151	0.3167581669490584	3.173559561092519	7.172480615486969	12.26332807609566	10.423570656978903	0.14270000000000121	-13.522283447864913	28.249805395226687	58.622799806722625	204.08604458499963	-56.33485028393463	3.743666959000875e-43	103.72811583085945
479	-0.805915072021	-3.493855885706	-0.784665297635	-0.493806831736	-0.707511151558	0.944335949927	-0.344561006424	-0.33956870791	-0.344140080487	-0.238753127223	2.49204793068	1.362716271296	-0.013301343827	-1.06736326404	0.814018442446	0.273856582313	-0.829207141603	-2.214658712687011	3.9182314392999613	0.2893190374365376	-8.350467034781724	-26.862104283896738	2.170379163552588	-29.28270166392571	-101.74778309478391	7.202219290124201	62.78781963331635	63.40958739496402	49.47244342761588	38.45691837193027	24.483648177584236	10.911024891371873	-32.359731791975356	-62.03802346926602	79.99034609262654	61.40354950417475	39.65390100015668	10.634046453133937	-0.18977740838103488	-1.5039393082517247	-6.317083854849091	-9.496503007557687	-14.222017206933696	-23.90270722015915	0.164683484959582	1.4545349904587275	6.131520123754655	5.4426304724006105	-4.888966307367177	-37.90475619687096	-0.09985982394621096	-0.8493337928337089	-4.168736236405941	-6.930825205131851	-12.32653595342983	-27.154391409776032	0.026164033851451916	0.2971902766642479	2.9261040241841596	6.445502992640309	10.440308542142999	7.440101988133557	0.134600000000001	-12.248429835249828	26.933083084809013	54.201478584006296	212.6116296913892	-77.97408844171905	1.8093704446985974e-80	148.29058033400548
480	-0.483258137833	-0.917123561154	-0.740728563488	-0.520383096928	-0.613704796256	0.923244616009	-0.329421477628	-0.330384881598	-0.335964740031	-0.257520687062	2.323991421932	0.557808905563	0.006329551298	-0.896799508135	0.889470509595	0.570459098971	-0.871811919539	-2.1629006364752983	3.948262541371798	0.2496687370864877	-8.914859067819972	-27.740438496123456	2.037767573936106	-29.869782759291468	-106.7090226353039	6.938009666926164	58.85360682394915	62.197569234040955	51.34236038681885	42.94166110392858	34.5085955415787	28.494908604746662	-32.54655302004255	-62.20412817845241	80.16413968275563	61.88691961302083	40.74048607850534	12.63232865181214	-0.1907682647593699	-1.5143828656229714	-6.42291311210056	-9.780557698550933	-14.966441710775252	-25.85410170569553	0.20097819191974742	1.8741203389269405	10.335515044116223	14.528989443289843	11.936440619807327	-5.533143785818609	-0.10381720042164908	-0.8919096657864319	-4.609462922601017	-8.118680533768108	-15.428097498476824	-35.495237550867415	0.02689940296161776	0.3060056982968463	3.050752725532138	6.8432592816386455	11.535911641019924	9.411463260527535	0.14670000000000133	-13.203032604964392	26.84217038956909	46.65355029665006	247.05520485750486	-142.02832258157457	1.6706419072604093e-52	2.1223392767130473
481	-0.002164668963	0.83077025636	-0.774521314111	-0.734644040603	-0.329824853804	0.796831495196	-0.329776079075	-0.336502368957	-0.332366856283	-0.251181376599	2.390915792262	0.585871856017	-0.077840919199	-1.124669213041	0.900731282959	0.390944756264	-0.853897583811	-2.2012522359181994	3.8700796748606807	0.27190643345957255	-8.275436134457173	-27.22646253020488	2.027409064714866	-28.68558963822248	-95.11292353366028	7.190593546759202	59.03960767769798	62.690094658298854	52.69002216639594	45.14619301270466	38.16497339323747	32.13623505016593	-32.19923368485161	-61.608388056258896	81.14930371373683	63.183323527504434	42.44746844454864	15.126346761964061	-0.19136479164823783	-1.5204227104274708	-6.472581680414932	-9.88016043737837	-15.081761768679412	-25.599672001867663	0.19266795513521065	1.7778021171597735	9.374755327357565	12.520718664604635	8.509487143568668	-11.079878493644568	-0.10206980957089301	-0.8724334291633741	-4.377973123381093	-7.416498010705032	-13.297393324124808	-28.758629327908736	0.020885222532529654	0.23857150066194038	2.311121686145241	4.925369335345256	7.402291457095638	3.4967374159202698	0.1305000000000009	-11.261849188224543	26.5795137330005	45.48391570521665	182.2276013376924	-101.8225478649965	9.418873276253814e-129	192.1882817274073
482	0.353239907974	1.128617419749	-0.744179343341	-0.27994897105	-0.904906707242	1.129023240505	-0.321387119353	-0.324740421423	-0.323863271904	-0.233635963575	2.335389300107	0.829258290072	0.034712378453	-0.922008024958	0.699327142714	0.366176245718	-0.791052160768	-2.2236057565686895	3.88889036173418	0.276297913559127	-8.59437810865437	-29.35480342315936	2.033375841866392	-32.643837018810245	-120.4533348786624	6.777717339656899	56.89025275441116	60.34322813527496	48.06850576039561	37.741767084407364	25.095765142871254	14.824801074859655	-32.27579918843935	-61.89003790822992	80.28359185304994	61.89453074765242	40.644852109474584	13.09290763899533	-0.1890313054067823	-1.4960174148496195	-6.2342499409388825	-9.267332491021223	-13.595780357817354	-22.206059975683882	0.19144348937521888	1.7616384454423153	9.127204595284798	11.814104324780265	6.777197725201775	-15.230503281206326	-0.10060414682090486	-0.8578009364430144	-4.276882560705813	-7.276354891724096	-13.429596002213406	-30.718518222709687	0.02879390775746809	0.32659190475211	3.2429298445996118	7.24322191710591	12.041433508274467	9.44282234844132	0.15290000000000153	-15.500056424880187	30.461896352082903	53.240258319228325	334.75600046447425	-215.3421083287585	0.0010671750219808267	1291.1414047776384
483	-0.351939541717	-2.023217138349	-0.757943008717	-0.576430165993	-0.563010436208	0.926991041289	-0.34982933436	-0.35033791675	-0.34673185309	-0.246708380051	2.691558343493	0.540597824877	0.030419457327	-1.133350080622	0.849663272837	0.371787347695	-0.775950648263	-2.1935142490509314	3.913847045781378	0.2762084861459474	-8.152275100388929	-28.100564294112207	2.1165250882315583	-30.529836105269148	-108.37504202027566	6.948804041922184	65.48444821711374	64.33121254991809	48.63636743564362	36.17074716236676	18.91158929504959	-3.1033199850328517	-32.367109928414486	-61.950418495596004	80.42454503955788	62.12943479931037	40.85747700679267	12.809033614070636	-0.19164670203778605	-1.5237431144097917	-6.522273647552631	-10.059668292540666	-15.750083037144579	-28.138356762293828	0.20057723620861423	1.8695993039721108	10.296488188640819	14.461983190922345	11.863261676205866	-5.557388938491521	-0.09981010122289104	-0.8484301663688689	-4.1429735027640735	-6.817951255551252	-11.86787457453008	-25.43669230143489	0.021198036352929432	0.24137703291025706	2.3078978323170403	4.825942467350659	6.86840400598318	1.9734625971131086	0.14740000000000136	-13.678791349687302	30.12603329878667	59.57407227342071	173.77966384520494	-45.463098183089976	6.213792576051491e-41	7308.149088261584
484	0.398619322261	2.591181538536	-0.760496817799	-0.439437659709	-0.764534936573	1.015086734154	-0.328251287905	-0.331330409333	-0.323487550998	-0.236787698613	2.308966949018	0.849369253018	-0.003625151476	-1.044248868898	0.777524927938	0.280379031969	-0.840845098575	-2.2424831141204624	3.8750337893326217	0.2870384951013917	-8.119422739013864	-27.17341322986634	2.2119718386986156	-30.3667433277771	-112.73015081843612	7.047370222681608	65.57340323908582	65.50568326018093	52.60703437550378	43.41402510396524	33.911376805318355	27.00087755605067	-32.196914672063	-61.80429938520111	80.25839951793618	61.73593022076123	40.16968423655327	11.635207049093312	-0.18958535629303477	-1.5018674750230199	-6.293938718221475	-9.428369286099064	-14.018880404008794	-23.289566792155128	0.1867897815031292	1.7079758882876472	8.599520759846564	10.706542322220315	4.827220122656106	-18.732262926427243	-0.0997725810357148	-0.848488700910326	-4.164265734638992	-6.930498808220277	-12.371517819168856	-27.423518263580053	0.027891216710565207	0.3167370289436925	3.148741479210064	7.040691419750032	11.758992510851087	9.34085384435699	0.13560000000000103	-14.19789301699693	27.333810164484756	38.99964346916757	188.3664115355723	-101.4034935366486	2.069666647965931e-26	12.636256438756579
485	-0.0611728251	-0.125438963209	-0.71946994305	-0.487049593638	-0.625278234573	0.931965127026	-0.331308182238	-0.338094612444	-0.33439962584	-0.258080935824	2.439527523915	1.344685272047	0.036589968681	-1.181207126504	0.903873649031	0.558942093229	-0.889527278443	-2.2353587010279306	3.8639583176748364	0.24892420735107956	-8.70801244302758	-29.009816284683982	2.0176567382334736	-32.08757453327127	-119.20129182573392	6.6296486560338455	66.86491353753863	65.80111783791219	51.66992934714768	41.249761252010344	28.872645540470465	17.83382291944738	-32.227447681025396	-61.84828823000528	80.17532721976183	61.584313269052174	39.87316288105994	10.790589174083301	-0.19114324644582864	-1.5184007621571125	-6.466667585985674	-9.906825933764068	-15.335699237523999	-26.981491558372902	0.16442215419328857	1.4519386449647464	6.121363063485889	5.449055016318676	-4.80700609749769	-37.58152570047035	-0.09801434938880083	-0.8289891186586416	-3.9361471257421328	-6.245317049479006	-10.322461178093466	-21.347097571526714	0.028304507841468048	0.3220454716202698	3.2404899073104048	7.36932132206864	12.753176364010399	11.19032352574641	0.16030000000000172	-15.110812151007227	30.481012316222845	54.37615168968903	281.5446031406294	-164.78280024433678	1.590050953444084e-07	26.810879189382025
486	0.155823136179	1.572321296895	-0.738692746158	-0.182593039325	-1.054440222934	1.139534416368	-0.319767973053	-0.315028673202	-0.31395175258	-0.218952190213	2.104968215285	0.922061623313	0.105109683728	-1.068806905387	0.606995322705	0.224317275033	-0.748895621122	-2.203137996291634	3.9325336084080096	0.29605329518739787	-8.51951446275785	-28.08863002680658	2.144362835627653	-31.613176977462516	-118.8452822391719	6.843646674974254	62.97474463306471	64.36538159276805	52.67066381949	44.492795090667116	37.45907019497703	33.400596339878334	-32.398994297375125	-62.0601120889913	80.1610446358574	61.865022585912655	40.878454029795066	13.701434724711504	-0.18914867365374455	-1.497573743510072	-6.264917262233583	-9.393207993672336	-14.112347810080351	-24.223983115523218	0.18939824630298982	1.737287323945832	8.855216594779408	11.175974060158754	5.477354682145092	-17.974032669310603	-0.09617556989744559	-0.8100151097354944	-3.776551516310328	-5.916633475799971	-9.87167240696811	-21.507291314824894	0.029350765846407906	0.3323959651424404	3.2841060543319442	7.285821450505896	11.913863793879573	8.863347477644103	0.1518000000000015	-15.757971886278746	26.18198796837129	29.91288773040195	470.9673204956036	-388.4246883226466	6.472627712651638e-07	911.2347941248278
487	0.051523403093	-0.513218687654	-0.706892097156	-0.496717049358	-0.588951222426	0.965411300034	-0.355239879643	-0.347368681982	-0.352473098452	-0.239467252269	2.70040154598	1.24804447025	-0.041280438462	-1.214342308437	0.852198294024	0.266376421264	-0.820707095775	-2.2161270025111164	3.92215030218391	0.29025625448128933	-8.804059692065266	-29.43323045857524	2.14149485078	-32.81604545635953	-120.04906302409047	6.849772905610151	64.07413464807654	63.47914316576914	47.782792803528906	35.030578670574684	16.993666405224428	-7.354777122079106	-32.37241940130001	-62.077453990305365	79.84220378558854	61.10873056332616	38.99691757536796	8.99785241906114	-0.19006835591183585	-1.5066985719738883	-6.330915995923271	-9.492935330135559	-14.038655393193032	-22.784674706587033	0.1672344641528676	1.4840765498769999	6.433181763582908	6.12271474356432	-3.524176598141197	-34.93204041314529	-0.09755346225290032	-0.8238688735756459	-3.8757489821456614	-6.062238843415992	-9.768770978016253	-19.73845322281619	0.02430329781820767	0.27663694292929325	2.715943617999266	5.942861827827582	9.504486799393524	6.391704235496912	0.15470000000000156	-15.045822048828407	30.992569171409965	62.56957023502733	269.1122885628197	-122.60376673859447	1.7820262201757816e-05	144.76087891671756
488	-0.377103594695	-0.862117871818	-0.730131603856	-0.409722218601	-0.760794233913	0.965083058865	-0.326781948685	-0.329380982789	-0.332155683494	-0.242491895612	2.301486415316	1.425457248873	0.045404376022	-1.155345568131	0.78715984759	0.388401270481	-0.766553673589	-2.2149387287514437	3.9006529835043757	0.2737939274108673	-8.706043232858397	-26.88961678214079	2.139609938879284	-29.011004925714733	-100.9384645427761	7.25756547870112	63.57850068856896	64.46936405280982	51.978481570846284	42.808528189996146	33.18466868424647	26.218123029350792	-32.32569478309799	-61.964165430215175	80.16175735579525	61.67457921720418	40.139486242529735	11.837083525392835	-0.19032467469450043	-1.5098438224540012	-6.383311025155923	-9.693061548165547	-14.818389539226922	-25.77141254105926	0.16357191975873314	1.4418864414500057	6.010633719103398	5.184051860281828	-5.376576259900308	-38.89998878631337	-0.09733406550290774	-0.8219175980967648	-3.874112728037861	-6.108625629852626	-10.088492943925734	-21.153741610281216	0.024471629729711116	0.2778767565742715	2.6977921408135193	5.809872170660081	8.924349236726984	4.947749447943024	0.135200000000001	-12.10775443780004	26.13549824725242	48.06133951676466	216.75194124408748	-100.37639607227528	3.022092898827837e-85	1154.4780376328622
489	-0.733846857301	-1.751814974777	-0.674909161697	-0.432871265434	-0.651800351652	1.016993667336	-0.327334761116	-0.324034867657	-0.326225538077	-0.254879750697	2.197325812973	1.050176999646	-0.05182263808	-1.106226902262	0.90926018046	0.48632845319	-0.887610317279	-2.252183431886398	3.8727107643019236	0.2597649936983832	-8.87692110852858	-28.022622783567364	2.032438595001675	-30.800807607033654	-114.51206203144798	6.591020932138223	65.21496733186997	66.06971587528788	55.08208719593417	47.9388147022884	42.53498310072065	37.280685910449435	-32.24728522897521	-61.97829947700668	79.63994824942935	60.63083097921637	38.05371873129597	7.426894989125946	-0.1894108483970742	-1.4996348139035351	-6.253195197176805	-9.266614334836909	-13.37059758493416	-20.812070774026676	0.1759340867891716	1.5834101917441317	7.3886065762655635	8.152332759353964	0.2262391072902022	-27.459235361398118	-0.09927496761687242	-0.8427087503749147	-4.085613448170893	-6.669342953889887	-11.508380863612452	-24.614169084669417	0.029004481742720935	0.330073216094003	3.337132895998123	7.640615904658877	13.384096369033319	12.090976597233594	0.16020000000000173	-14.542461514321332	26.446259872800226	36.67454859077052	236.22041615999274	-153.78744974240624	1.768559953172954e-18	161.70614225357915
490	-0.409614789501	-2.505425904367	-0.714334353225	-0.554657683817	-0.51125529142	0.902813155414	-0.348369632533	-0.345047321201	-0.351050184137	-0.240021761633	2.634087505945	0.615263092784	-0.023406882946	-0.940425387333	0.876514304159	0.238411974576	-0.860395439831	-2.2608900427499283	3.860085570880908	0.2916865830517252	-8.84540444586787	-29.037755691632544	2.0803613791684215	-31.827850532245563	-111.67260561681397	6.94451200643242	61.36913546694928	62.42697889731915	48.157693788504375	36.370797045283055	20.262206701195833	1.0005301234001747	-32.12564510499219	-61.73623336053681	80.1617469971298	61.416194562083334	39.29649934362071	9.158906407079241	-0.19091936064152043	-1.5157901276028896	-6.428671926945939	-9.771643659833268	-14.839408312101131	-25.12987612350801	0.19540103130139685	1.8092427725403906	9.678976821740463	13.140348744901614	9.529526678325146	-9.493777769362577	-0.10378942020367583	-0.8913571758094787	-4.592821178578643	-8.046396831987774	-15.140471463936645	-34.39791855681282	0.024824237936142687	0.2828061775025988	2.799834205912706	6.204739116951147	10.219925297004165	7.708625990875218	0.14600000000000132	-13.578968367450218	29.11297733354936	58.88916153432848	220.85918931981448	-86.11271621591031	1.6396724585231883e-29	25.508587424363295
491	-0.031303301486	-0.34445685646	-0.764517947055	-0.427736515696	-0.704479844092	0.938501042826	-0.339128280116	-0.338538404502	-0.343219036209	-0.23925979183	2.584256481902	0.880344634829	-0.022479269024	-1.104563494158	0.743600817872	0.410320445804	-0.842302306322	-2.2263542951347826	3.8490792478645837	0.26880454406636384	-8.729838772711657	-28.517331726143798	2.117966214693089	-32.03411463834496	-120.60118040925875	6.700855880857062	59.75279524898638	61.393607418440745	47.124205793763196	35.078273540660305	18.395535204642652	-1.9496212313768162	-32.129605554882474	-61.57137333625541	81.01736215285796	63.0000684457471	42.39424671720014	15.812781426464078	-0.1893243919265585	-1.4990286316365957	-6.261113724806688	-9.328588484743127	-13.708011335025004	-22.31000737090277	0.18494824610057906	1.686794398263397	8.39261121634919	10.271926128351433	4.055475077059647	-20.151878354996985	-0.09876742077437593	-0.8374268909028724	-4.038603279634367	-6.562026831665735	-11.300004294828355	-24.29371533076804	0.02765679025803775	0.3142608822330677	3.1293336209023463	7.012500933153271	11.775275620942557	9.50581823534553	0.1662000000000019	-15.908905096986151	30.214763960696644	54.258432444273765	256.82772788472533	-132.25059612455652	0.0013212776405586196	764.0207989329742
492	0.842673175926	3.137692089896	-0.745637117657	-0.601911083179	-0.502509798247	0.901460090294	-0.345415005444	-0.351245685707	-0.347497142813	-0.241469201553	2.741951872664	0.431783913721	-0.069954387657	-1.059609184531	0.787584445341	0.355354202533	-0.873902567859	-2.2090004325667696	3.849607640483344	0.2759123936537041	-8.627758135812307	-29.57867581092289	2.1030076158871593	-33.19102507316133	-124.09735495361296	6.7570749740807985	62.87440610269732	62.92096179812385	47.6153774013575	35.01326091373623	17.15796865768997	-6.915755724480921	-32.10948670405091	-61.437194541195	81.53382059192248	63.835440129078734	43.71173640601251	17.664812426884744	-0.19028744438399844	-1.509012433820199	-6.354481414840534	-9.55615767782013	-14.202546264277004	-23.193806541649277	0.20693437171118587	1.9448117786867058	11.109303051794742	16.268709369578854	15.16740108635686	0.009849329561148592	-0.10178611721188557	-0.8697100797512269	-4.364414925566675	-7.418704362312358	-13.451247166534923	-29.657650022116535	0.024900753355346184	0.2836377942588845	2.8078188659235583	6.222864581691545	10.25160289326448	7.741722715653604	0.16140000000000176	-16.01175649669814	32.763882418930635	62.73048305952875	284.51199086068766	-156.4502385132235	1.9833029847046788	87.82303366342039
493	0.145087968644	0.19368971754	-0.745493819962	-0.357420408055	-0.823845701636	1.017657696712	-0.333362517189	-0.335106400339	-0.332847188074	-0.231470344582	2.437852584507	0.564482681008	0.088407553766	-1.083440631336	0.777399028292	0.220186650104	-0.763177198143	-2.254611882880825	3.8915431712516444	0.2951607440468254	-8.740111336506462	-29.312444922834008	2.1235803275371175	-32.88017212614131	-123.02894508974556	6.765470720871694	66.08307206464734	65.00700764234685	50.14482641693216	38.83429488964945	24.55262964368947	10.657148471661426	-32.245090850536954	-61.97366732188059	79.70504605227622	60.822365764116334	38.58902606997273	8.510409053509532	-0.19057606752734982	-1.5126288518011608	-6.417655325606156	-9.802409112272645	-15.176163663923294	-26.98112182468215	0.20604385395379346	1.9329195647983528	10.920124483095659	15.725695429593555	13.877814188771987	-2.694756054680062	-0.0981967257454958	-0.8314789878187917	-3.9857773817542084	-6.44368693920116	-11.087367260578027	-24.061042353543048	0.025619704585799586	0.29068573439868134	2.8348984850577463	6.155241309656483	9.63479102451699	5.924160789103855	0.1594000000000017	-16.040077209481492	29.18265030784287	45.072899928036406	277.62614909803256	-170.84550221025657	0.501359149775508	214.55900983904553
494	-0.079854839273	-0.050208641201	-0.815130531391	-0.524638256742	-0.729330269841	0.973963443037	-0.345862453819	-0.343977188516	-0.342095507101	-0.256771211906	2.526243159623	1.22141396786	-0.031297824423	-0.962281530534	0.843105608757	0.580908549961	-0.834980076183	-2.190753677885283	3.8926200768472783	0.24605434598042472	-8.52031870974087	-28.992737450960497	2.051626888301841	-31.46198716108988	-111.03565401578723	7.0291187990413215	66.54252706571914	65.22040532664029	50.194254155794155	38.76754132810631	24.187408721243873	9.45865636038751	-32.33806250055662	-61.86852585763605	80.71226812480634	62.71928058880822	42.25999854652788	15.499782881734488	-0.18947825352760672	-1.5007653339860976	-6.283884994946435	-9.404165179266295	-13.965688518467234	-23.183744763212403	0.16955936966549975	1.5098930148320349	6.653461223893493	6.538391539570486	-2.8851739669264416	-33.95598833077279	-0.10187888513081515	-0.8713092977046346	-4.407217363224582	-7.601451705493176	-14.176031114309161	-32.38880344787559	0.026339079245794515	0.2990434311076419	2.9411089074312016	6.470144391560601	10.44600499475879	7.359222680089267	0.13380000000000097	-13.0181588355922	29.696988449165662	62.61585594102104	177.875558356572	-33.281102473602516	6.1658482152409936e-31	638.1506797633009
495	-0.273120221346	-0.279750509254	-0.766777821474	-0.722256425682	-0.387948118557	0.853032368038	-0.341917452926	-0.347210208934	-0.346915641374	-0.265405677053	2.524620692962	1.009541516695	-0.107991446589	-1.240623052254	1.024065291856	0.478825921506	-0.821918698864	-2.257126578349556	3.845680653724138	0.25972644749059814	-8.753441967275277	-27.434240405525273	2.133613611732262	-29.34294574619203	-101.23312192290778	7.241585193789719	67.0103634275441	66.13162333133931	52.52294513833804	42.6134571192302	31.154924245661228	20.798457994306638	-32.137959047623156	-61.754719916887666	80.1046332228958	61.28435090740498	38.977748295452834	8.651408743110427	-0.19061400672619808	-1.5123834479128717	-6.385284722165975	-9.628802935965998	-14.348237915811461	-23.396386468861454	0.1725899904353843	1.5456303720091102	7.0428905962293475	7.457858317193276	-0.9460068136585098	-29.52075341916864	-0.09932019100106668	-0.8427114811296249	-4.063447211106502	-6.548086836171922	-10.947697340771352	-22.377460460603206	0.02002982646686324	0.22871496004351882	2.1899303840402538	4.573687861198318	6.494710243817825	1.7749061789245406	0.13350000000000095	-12.0034200741576	27.465052201246404	51.168549584886385	178.37350579427778	-72.941121430869	1.84484330989297e-84	61.70206654117285
496	0.24880537743	1.284053655206	-0.756321716364	-0.370525952337	-0.794135718547	0.990913329429	-0.327331556121	-0.328824401778	-0.323228190896	-0.244514698827	2.327588956147	1.513675754149	0.05812140932	-1.081829423577	0.789777795781	0.447889496755	-0.784413584287	-2.240688233137748	3.8660048262404745	0.26464195899229576	-8.323445068982364	-28.51324750370105	2.075798775024214	-31.055801505908825	-110.03450043587839	7.069598264983859	63.46379344578738	64.16563813606183	51.10487757058359	41.275913140313925	30.203381683090313	21.740949524664927	-32.210681565309294	-61.83158321869188	80.19148184611767	61.629876582909645	40.01263366989076	11.632342911169424	-0.19017738319891278	-1.5083250998595925	-6.3694095719255746	-9.659797346716413	-14.747489685928143	-25.64154066371065	0.1614860684997902	1.4181434764120886	5.783595794494719	4.698479713700335	-6.290043567971159	-40.746791686613726	-0.09844422450581904	-0.834113238912224	-4.011709361075786	-6.509716851301696	-11.242827744980335	-24.40234332311567	0.02628483133725481	0.29833096377929363	2.927833815277479	6.419858399060508	10.281594610136679	7.009678125635147	0.1384000000000011	-13.20526272692881	29.813675767943707	58.696023883628	253.75913878641498	-122.37401016246874	2.7864837428036358e-34	5525.450106928069
497	0.047732742512	0.646954386854	-0.745208598884	-0.555087306436	-0.624875951653	0.940651802365	-0.331035596912	-0.335154928833	-0.334609838907	-0.249740384056	2.375318280185	0.647899802009	0.031928677813	-1.262740056237	0.867799736763	0.390150924059	-0.823273834504	-2.175516548672876	3.9547503429037962	0.27523367440526436	-8.598285745358645	-28.307067623361025	2.0551661441444113	-30.95456883581065	-114.6058323376597	6.727411611250165	59.64455572140423	62.44007422614727	50.92824415820813	41.95262549737465	32.32115224491141	25.224875090863215	-32.52949666220426	-62.2292127973856	79.94574745599714	61.45110675140657	39.79568275511002	11.060639276303204	-0.19134398259937002	-1.5205835371567824	-6.491763549794838	-9.982350285175706	-15.567201176489869	-27.723551345107765	0.19477101122769758	1.8013485335572326	9.574178639741465	12.864554699396463	8.904107256462032	-10.876833850267023	-0.09651158711238254	-0.8126522973411098	-3.758971161730493	-5.744870023712974	-8.936512807011109	-17.701607700885667	0.024124032717587705	0.27437115367101067	2.6787115185232357	5.813292025073489	9.113336445514495	5.600676783583438	0.16200000000000178	-15.237236212746641	27.439583096002185	35.10762881745969	298.3849630733759	-222.34396343292914	1.0115141173218966e-17	477.36134997226713
498	-0.083154496676	-0.843802670696	-0.756250009506	-0.509479206394	-0.678958142029	0.940286966162	-0.357279101657	-0.35006069654	-0.353860962642	-0.25462752069	2.71288906836	1.016285667224	-0.034390385826	-1.01093871129	0.903659432917	0.446354918556	-0.757974861001	-2.2268233324688502	3.9037099583496633	0.26629101414315337	-8.811187285225783	-29.76650204133467	2.119253033903747	-32.45290624850384	-115.08764786452171	7.088810764904859	65.74280823341584	64.22497198288073	47.94380912359262	34.93529980709726	16.529465491578275	-8.584069246897839	-32.35508371154708	-62.09620945563441	79.65912805309353	60.785127054178844	38.46534050699986	8.471209313952205	-0.18967315624982542	-1.5027267834599012	-6.299608318908979	-9.434822454741601	-13.998205190159405	-23.097063068480836	0.17724305184694342	1.5980774061988803	7.517631751897938	8.399812344447431	0.6116481366653644	-26.86487554564217	-0.10129357585998348	-0.8647795652987048	-4.329614830940621	-7.367181198477871	-13.474520223130284	-30.225244691493103	0.022192135185293758	0.2522388404747661	2.4132421980046317	5.063387958454718	7.269159273253072	2.348801798190442	0.13560000000000103	-13.686562683728804	30.937281379777154	68.3954376923735	188.96092796523297	-28.248469481685564	1.4197553296421553e-17	367.24934685191903
499	0.906068099615	3.370416628036	-0.739600665072	-0.709698335604	-0.401885347282	0.815700041631	-0.352663239495	-0.355162959194	-0.348264500682	-0.259302611365	2.759575241079	1.347267636965	-0.114741587266	-1.140547184878	0.893588710163	0.561757677073	-0.956917493819	-2.1255727384290055	3.942157549920792	0.24968147154632925	-8.162769329920952	-29.423296336293888	2.0462939376096894	-32.49650534475329	-117.45916053784553	6.84203772655459	61.497866531914404	62.37097870008217	47.746524245446636	35.55633904405084	18.43826741221957	-3.8549474922394658	-32.50905374396826	-61.91560827770817	81.33581304729415	63.87874415410084	44.18877386451006	18.238853470687538	-0.19037081430358746	-1.5098067137071225	-6.358664279252138	-9.556263743442644	-14.154938981984262	-22.891203074331777	0.16083498229428692	1.4118117469810614	5.764657046303089	4.737736366849795	-6.016513253884562	-39.744245170475736	-0.10134219804432378	-0.8646630011207662	-4.300085220566394	-7.213173285374021	-12.791562647399912	-27.50267491959987	0.026657831763909054	0.3040048929107424	3.064328685159496	6.977688233734722	12.160885808148173	10.868705480208344	0.14570000000000133	-14.368397108813806	33.39960489194982	71.42885361503943	237.5703303638043	-90.49112225794013	9.42456254987053e-13	1.3915740423905396
500	0.113666682428	0.600034895291	-0.746573779491	-0.433866765407	-0.732895933813	0.945904034398	-0.321415262104	-0.321777912222	-0.317633931815	-0.234968590558	2.184267792186	1.281430850911	0.064835388911	-0.987590675043	0.771455225959	0.273206584027	-0.87688770667	-2.2229798555888585	3.8984760400526626	0.28873185024253667	-8.321814089881407	-28.5365377704051	1.9858735042949704	-31.000821369765227	-107.04442495146137	6.9672911047067965	59.22987105711438	62.82951341759851	53.0516746212982	46.077216470686714	40.870595143993654	36.70109157117267	-32.28316485233338	-61.9041512459476	80.23195260322653	61.761703011833006	40.2580450815996	11.770983810657947	-0.190836376711585	-1.5153356708519607	-6.4433710734972705	-9.866439496802373	-15.322774266292134	-27.29294458465749	0.16808896531773804	1.493242306594947	6.498234776147734	6.216258469745616	-3.4651136306732644	-35.08253114572867	-0.1010849108087151	-0.8626212807390845	-4.311135611799596	-7.32757029767578	-13.409536889536183	-30.1748550697074	0.029540892041461198	0.33570169296570956	3.3794419908493025	7.695121994574476	13.311779630210523	11.67145933385078	0.11430000000000042	-12.580736838823533	24.959541010966404	34.85744966366694	130.152147088943	-49.224014367351806	4.198709380341973e-49	143.15913083465736
501	-0.18183561099	-1.458433882771	-0.743097470921	-0.709579260081	-0.38571094331	0.832465387309	-0.342032954075	-0.349085768336	-0.347145732466	-0.242746358699	2.576529078873	1.112203042791	-0.126800079573	-1.117665678519	0.929602958758	0.193589284578	-0.974767827348	-2.208892922197928	3.9240610701762146	0.2992011583329698	-8.46479361892444	-27.672172425368416	2.0917511986940145	-30.486338508294253	-107.4638456730255	6.940303215237532	65.77948664535757	65.26827569841748	51.338928411113784	40.804011941982075	27.832402832105988	15.145551244236247	-32.352918664284694	-61.99532188583498	80.1184941837967	61.541575842397016	39.66554217443325	9.770254866340398	-0.19024476855657274	-1.5083971459472192	-6.340574881183832	-9.49640520073321	-13.948152411673595	-22.170191927758864	0.16866516382447608	1.5008270441755418	6.611523632938981	6.538295741820785	-2.6571003212298017	-32.96494853547198	-0.1018623776318457	-0.8702721558751122	-4.358800447134439	-7.373518833253058	-13.21929589079657	-28.667198048440593	0.027457076233992656	0.3131883786141593	3.1762318485261503	7.297727192193423	12.933580930697739	12.024356510114965	0.14580000000000132	-13.125407750644467	28.51253280135922	53.26661153826624	228.7559852531777	-115.31069008036604	1.8672223769164783e-46	432.1958027849891
502	-0.503701535603	-1.239671164203	-0.758811650126	-0.582403020799	-0.529777658413	0.876849414756	-0.331849139328	-0.330053191523	-0.329803462867	-0.253102247633	2.285888338409	0.63288232368	-0.017640644985	-1.031044838574	0.965616632892	0.361620495685	-0.851476072813	-2.2065218646549214	3.9530368115739307	0.2792724622390532	-8.44804618509285	-27.52775957178352	2.0792612718942842	-29.522028828152195	-103.26880585299048	7.032823991331906	62.37064328750507	64.51532099044796	53.93288546569156	46.5757133586593	40.446264970326695	35.01821098420162	-32.519830671711176	-62.37171484009217	79.18321589514113	60.0534068403714	37.104426716956105	5.395534639417479	-0.19091942154998826	-1.5159184730027802	-6.435760391401737	-9.807001891320489	-15.00065310696626	-25.8091835693387	0.1943731504360661	1.7969987397697254	9.54218095159833	12.821785475288578	8.89541202239929	-10.742723378189398	-0.1020622490638241	-0.8727744811620582	-4.400232496316061	-7.52583701967698	-13.770368720005916	-30.637677987389036	0.02438494099509663	0.2776361686780465	2.73129564216674	5.995535893247824	9.664752860903317	6.720142341813039	0.14000000000000115	-12.546052462837153	26.49289315037323	42.92681068270498	200.21999511892065	-113.72848195801541	1.9817010261090303e-69	625.6831722861751
503	0.018024724998	0.987872767343	-0.737262484768	-0.503267291419	-0.666913678067	0.922456340392	-0.353441810028	-0.344073017544	-0.347051151593	-0.253433199381	2.567351711542	0.70826858994	-0.036246635328	-1.247623921739	0.875667690501	0.469847757554	-0.906433710167	-2.1945994948085623	3.9285988368639417	0.2636457889892217	-8.635820706149634	-28.65840390501138	2.1895501392144214	-32.979227822518354	-134.10981567720106	6.355470468682853	64.46589030481148	64.06333543177465	49.21626423395906	37.50848741200481	21.998959870937483	4.803399029178262	-32.4527739557734	-62.154792539790186	79.89986747546862	61.309906763847685	39.5289254087826	10.598373036565377	-0.1896824095024002	-1.502799529767692	-6.299259737634433	-9.430955156995166	-13.976296232388572	-22.999789681573812	0.192528814897516	1.7750053824429406	9.294935950199296	12.24066598615152	7.718428519858545	-13.138831834525279	-0.09631899183633692	-0.8106360984526253	-3.7406623233900307	-5.702735537610178	-8.85711010295793	-17.60759111810497	0.02942576607799879	0.33464791883012734	3.3799067765164423	7.730189846282284	13.498953336536722	12.108249400168592	0.17830000000000223	-19.15192581109935	28.315024884990187	29.54544395809505	381.3275145074971	-294.20766991043564	0.016431055743761306	3900.001652023927
504	-0.173431066926	-1.007660279702	-0.748124513981	-0.489754870866	-0.688161141967	0.922535603209	-0.338629498015	-0.339972963915	-0.344373147863	-0.245173324295	2.544611086	0.648077634188	-0.027973491348	-1.089850835382	0.856768130832	0.326617982071	-0.808675545424	-2.256842792691183	3.868996341238386	0.2810373030667015	-8.677865197937335	-28.013205010905704	2.158759039699908	-31.081539712246276	-114.72809297342766	6.8957511181336715	58.439420425612944	60.927772895389076	47.54859241452623	36.199384729659435	21.016830306188183	4.531816715292237	-32.189521311323276	-61.86318198932795	79.90643717086787	61.0643408785561	38.821292005639805	8.863591870177595	-0.18963705742298445	-1.5023684525832142	-6.2970526581076305	-9.431268993642165	-14.003811365095995	-23.16911664862765	0.19664129429268795	1.8229101259958491	9.78427053690866	13.294194057179325	9.615518025916273	-9.756713691968228	-0.09958213725392862	-0.8462229852402138	-4.131136487682423	-6.815563080912227	-11.975190641813263	-26.080647265044046	0.024880140484747237	0.2827255423673601	2.764159618513635	6.017636090116656	9.49497631489434	6.035911969062685	0.15710000000000163	-15.00772099435375	29.36041530409066	51.88450599746787	272.89196695963466	-154.14504243304853	7.237570498605194e-17	3172.1219004837976
505	0.113759906109	0.650170063771	-0.744521581131	-0.552218024777	-0.535841610818	0.944031492107	-0.350025549824	-0.344367777277	-0.350991480562	-0.25331418443	2.637602326217	1.179912055459	-0.085342961891	-1.251492037629	0.945489636007	0.391713505904	-0.877803519559	-2.2742343277502957	3.85004747151127	0.2718569021550491	-8.941377477031786	-28.909979798848756	2.17744145853947	-32.58162714170991	-123.71189757328987	6.745557935540478	60.29671724101583	61.81259154715581	47.68674295441862	35.84912627511527	19.563888142961606	-0.09975911021034944	-32.13541004768572	-61.82959654407258	79.7452804708974	60.67503472570169	37.92394743431073	6.7957362369121626	-0.18966427829525703	-1.502308299977464	-6.2801949438948865	-9.338040655745559	-13.54956935593759	-21.220410803207187	0.16889328238960852	1.5030513023491403	6.617839526691255	6.5219199764715015	-2.7641222560844048	-33.35893640355811	-0.0972445444620494	-0.8204275148738327	-3.8345207300158703	-5.934915061698891	-9.3726611657192	-18.563611762389655	0.026069259247586508	0.29683936462717003	2.957486596830057	6.623230719604098	11.14657037184266	9.042198487848705	0.1585000000000017	-15.993661302854463	29.765450238807638	50.83179873695393	210.11380604157128	-87.21892459876189	0.11677563023646478	10.488091903114599
506	0.299075229416	1.376273692418	-0.723955032674	-0.453864244376	-0.682335359386	0.972268803733	-0.335181413913	-0.340293730434	-0.335862627858	-0.268451303577	2.548909110197	1.193182315628	-0.00430938043	-1.000617643584	1.017486806921	0.634998731429	-0.782927876857	-2.2627866149224043	3.877906708893371	0.23947490810100266	-8.249173458475697	-27.83077220654209	2.2041295582443143	-30.435007997598323	-110.65439925773866	7.200959790525917	62.03495469111661	62.78837038921251	48.448154104347985	36.79818350612042	21.227269982942012	3.860646218050766	-32.30026110652548	-62.154340242720735	79.08113871169131	59.73557199584511	36.61169256243023	4.301174799961213	-0.19005199079706916	-1.5067297960179757	-6.340673432123064	-9.546616435522395	-14.298113780218786	-23.900254170577213	0.17054251556061695	1.521449174908117	6.777618513609194	6.8277617883867885	-2.2852471218057033	-32.60983498200891	-0.10125250218075743	-0.8642988430076154	-4.323037213775884	-7.345679841978373	-13.405822270317822	-30.006606873578928	0.023953304890538228	0.272288175555051	2.6475090620487745	5.709434978510735	8.80901710565876	4.986129574174566	0.134400000000001	-13.57238625156873	31.62409326687743	66.80253854923909	203.3915377176526	-58.9748690434545	5.718279069754764e-35	20.405556162483737
507	-0.33687583697	-1.823969077531	-0.760673604227	-0.714002989128	-0.400563698252	0.844440929616	-0.35265760022	-0.355279014189	-0.352422112342	-0.27036676958	2.759028578009	0.87755696713	-0.047783691079	-1.356786950844	1.020590621212	0.626896124087	-0.895912970538	-2.168085178023515	3.9340130111831675	0.240934681279184	-8.201576808323429	-28.60833821270454	2.051520951942713	-31.525920103476412	-120.22522483885382	6.360378854737108	62.44479343702023	62.86426254201306	48.025366157584244	35.80358319247626	18.707390772242682	-3.4373496388682656	-32.50188456330365	-62.13302731580945	80.24425106503806	61.94507084297135	40.70177134826375	11.78550445130114	-0.19157208531197195	-1.5227215413891302	-6.501150781435326	-9.972187120080328	-15.389828849209659	-26.675254376856834	0.1784294340062766	1.6126072107339176	7.697344347137859	8.86052826852597	1.6632540064669237	-24.31450021494278	-0.09656290889588617	-0.8126818020232485	-3.735048939812646	-5.6117894165412325	-8.313039326692738	-15.353239105560448	0.023634319370859788	0.2695523480005152	2.659016635675612	5.852995189445195	9.512939653655122	6.818362797323107	0.17690000000000222	-16.26036979872918	33.05995340519495	60.28150502344776	261.1382405377837	-150.580246320392	2.1365504692075724e-06	20.047512584637538
508	0.056341563405	-0.153457075787	-0.760584024376	-0.648382431262	-0.454140320747	0.849326634035	-0.34414378094	-0.34645123808	-0.343539335838	-0.239311695755	2.621005622824	0.892405747313	-0.121154630668	-1.112898562082	0.811274278174	0.280257371018	-0.870166548388	-2.2234676304031473	3.845343146723572	0.28571984791342553	-8.170315508703737	-27.69902976043303	2.1052304470843546	-30.18792208113556	-104.5536635561994	7.064870848258007	59.71945889398	61.76406242696148	48.38069302464399	37.20532869482588	22.33067153272594	5.9582269191981565	-32.07148426282048	-61.42303663814031	81.39406266640529	63.539079618385976	43.101897636313964	16.35274613285096	-0.18969225012314522	-1.502583812196522	-6.282087703411589	-9.340451456849799	-13.543915914680909	-21.159842257058397	0.1790961022779198	1.6200944057463442	7.763610080193375	8.987481552172165	1.8584170386448375	-24.02526067817404	-0.1012150126507627	-0.8634286342898305	-4.2931811874259616	-7.209839768253447	-12.840361304102355	-27.81685700287536	0.02375121980493004	0.27069264607954646	2.6631350186274174	5.8407181055125506	9.406888735162767	6.505284538082822	0.14360000000000125	-12.818237873271237	29.8389347943289	59.699870235690184	241.3575601986081	-120.03433902304883	2.901935738780181e-63	46.01224500044733
509	0.381936709647	3.143201595997	-0.737495218264	-0.384105803892	-0.784548393315	1.04769350079	-0.329981677329	-0.330292497386	-0.327639620245	-0.23798375218	2.308540838291	0.796436080329	0.053096183043	-0.954012465631	0.739206034047	0.369753744792	-0.845732439327	-2.2414293108760646	3.850518483108423	0.27445427873275896	-8.58998252304723	-27.623110227128205	2.209012537036995	-30.93926967772191	-115.69626835557041	7.04850376071951	67.53017597373854	66.37984713542895	52.76660161998636	43.175189455657886	32.934828251877065	25.216084178390002	-32.1273434256274	-61.64093369190945	80.67612720921016	62.409508551114556	41.35620747667733	14.035332357556564	-0.19034056271793975	-1.5099679989001014	-6.382487563463434	-9.684565883771135	-14.768440774960245	-25.533548044115566	0.19047527528839966	1.7507783173331306	9.03370854710237	11.646670259999906	6.559514447137807	-15.441452920605732	-0.10120005394993205	-0.8639788461349367	-4.3304788491048285	-7.393635750377078	-13.634237836001574	-30.94534934235709	0.02902045393774422	0.3296168149528065	3.3003241743562084	7.457735942219019	12.710517464040421	10.719512030778027	0.13660000000000105	-14.508542887066481	26.722579143765387	38.24811546759093	218.88430734752677	-124.60730005555341	4.435470026774756e-16	128.3650363282561
510	0.171532164062	0.447501931562	-0.729775198176	-0.376900055467	-0.783880135084	1.089335282326	-0.337265118282	-0.335292767211	-0.334184197602	-0.224170405634	2.429904836329	1.303139133206	0.070024991227	-1.085301719281	0.65435969103	0.236323826698	-0.76782109209	-2.217057800768022	3.8675077403311255	0.2921245932976491	-8.695499469083364	-29.2008527889486	2.053389000559188	-31.89472138910436	-110.00188273465797	7.0697688434486645	66.16169989315998	65.14759341447048	50.50334702558402	39.44213619968476	25.721851376612058	12.878415470024725	-32.14560053970771	-61.55261472058667	81.22810735139646	63.43566868029555	43.310314652417446	17.44295346795704	-0.19069191358093932	-1.5136849044209755	-6.420724704777125	-9.788641858215017	-15.046809514680357	-26.289025225935152	0.16799100716823542	1.4921387861026463	6.488277719512322	6.19659486280967	-3.496725410781972	-35.130238635923384	-0.09851291756429792	-0.8348118772257773	-4.017249283811364	-6.520556613950457	-11.25706206720087	-24.401376043234695	0.025128477214668633	0.2853044574479335	2.7822050107199177	6.036248367988237	9.438744768482692	5.759606116122918	0.13310000000000094	-12.961232583988497	27.639496827078197	51.59759813211081	197.3282974721925	-72.97289487337122	3.040044097712474e-36	82.83978726526429
511	0.272995753589	2.956646817313	-0.74554706251	-0.487167580763	-0.64161429113	0.973347915672	-0.321368937207	-0.323279006481	-0.322502075532	-0.247800094311	2.20268575218	0.420054004575	-0.026859483162	-1.14702677251	0.906279793432	0.347399830186	-0.816367338929	-2.219057018516101	3.937432921399026	0.2805950013264956	-8.55449755167872	-27.407712536218153	2.184124902288278	-30.399637164575108	-115.77800096858546	6.907823146786903	59.931261083229145	63.33551174184914	53.68655438489645	46.96316312454679	42.16756946819346	37.68565040361161	-32.45797604177476	-62.29167413358133	79.2588126816324	60.16070254902876	37.34130053167066	6.0395217699385055	-0.18995123032522726	-1.5055858989626354	-6.325206159199735	-9.493529526289954	-14.10805267634276	-23.2139051549979	0.2119213282382662	2.0033271273476316	11.715585485058174	17.542675369333196	17.27318094971775	3.0089738857407933	-0.09859288664918776	-0.8353644524518045	-4.008986857315481	-6.46014989820217	-10.951268469956666	-23.14449461094444	0.02485757050122625	0.2826665676934389	2.773095325779286	6.0669716571034575	9.690930719206909	6.500127008677129	0.14670000000000133	-15.218583622848275	25.64702935344939	24.968547498912393	359.5324477496674	-303.7460908802932	2.276073752279616e-14	1013.1902073035466
512	0.382971221471	1.848946268867	-0.754959589803	-0.532098093782	-0.618518782464	0.904020794281	-0.33580271189	-0.333180223551	-0.329979661504	-0.254257832162	2.376897791588	1.365757039689	0.048645738685	-1.245975734088	0.888769064109	0.485077333821	-0.823169883363	-2.1682956578033714	3.959966412318089	0.2624594422749201	-8.36898490229559	-29.552388642076448	1.993258407238579	-31.916427217076414	-113.88675664721023	6.853273424746153	58.41355730915236	61.715192810948494	50.34225738138587	41.24534728062825	31.2335037213674	23.776425798726798	-32.573391623554926	-62.29408028337166	79.86314030388519	61.353221204445916	39.69208377169805	10.91007295117802	-0.19146201517097888	-1.5218939206636553	-6.5080578564818365	-10.03459123954405	-15.739792353789953	-28.3208829122727	0.16346018663464568	1.4409508629463745	6.014912858752343	5.2191063051891335	-5.244887443927056	-38.48252727348854	-0.09676770817468622	-0.8154378029260626	-3.7891747528660953	-5.82993334972125	-9.169787837602279	-18.294896119230486	0.02444076233919471	0.27796434986842217	2.7201938872447182	5.926528662078353	9.377609231196788	6.026782650959657	0.1486000000000014	-13.825381674171076	30.072550682059724	54.70802323176264	264.1047971238168	-150.39362499068912	5.319641412902942e-23	0.7471778935017481
513	-0.606133535399	-1.789536263498	-0.747233205541	-0.525532023497	-0.573840082004	0.923284152039	-0.350713501658	-0.348052222982	-0.356567119422	-0.25055390835	2.671270003489	0.740304166018	-0.020551224248	-1.274812760366	0.826952606302	0.528127762353	-0.808490817959	-2.157253068233688	3.928033452453941	0.25460059793770684	-8.916153670144244	-27.528708605510552	2.186756730258474	-30.537848396443476	-115.42114595960095	6.733187231029143	67.2489335041955	65.20860739556433	49.101416187789454	36.54609286593559	19.23390951028897	-2.824431539639904	-32.456055944894565	-61.964342927068074	80.8410751137852	62.9871759460685	42.62372841788032	16.023209598175182	-0.1904876572762475	-1.5112876089442746	-6.3851745839527485	-9.660771548697936	-14.572864470575205	-24.518468036202137	0.18944667194022793	1.7395013167457336	8.948038188485176	11.520820881137402	6.482667765674834	-15.241400252178979	-0.0963069194569468	-0.8102904596424162	-3.727083813756935	-5.637926285567737	-8.575756922372873	-16.585662809550257	0.023406424481589673	0.2664040055440091	2.5952808369274223	5.607773794761073	8.705586129151206	5.076547888817096	0.16440000000000185	-15.620664413562071	27.438825751223618	43.53773778864282	233.34265146170435	-118.15515836754155	1.1598149225396973e-16	21.94126421360977
514	0.053933263239	-0.396205652583	-0.736940979972	-0.774819196623	-0.263118091214	0.789089563009	-0.351958750219	-0.354736018815	-0.356145579256	-0.264393271027	2.768947138283	0.822035712335	-0.165897264147	-1.043555521031	1.04993920372	0.438024466734	-0.89588948686	-2.2230556066611005	3.891369149724816	0.26676339801335325	-8.57006850043013	-28.981557235536755	2.066263816491176	-31.193639162323652	-107.98009709351658	7.068113886957398	58.72962992631108	61.05952384812466	47.42856590974601	35.68464294649913	19.228770716825192	-1.7325260530185493	-32.300706300681746	-61.95885419649741	79.96749914398482	61.1550233776717	38.74456302597887	8.024352362510735	-0.19038376419940364	-1.5096855809880254	-6.345415091529047	-9.485224428829522	-13.81226005077105	-21.417431549567354	0.17886459024885024	1.6181161949148655	7.772490530980998	9.06449356136995	2.153072461996364	-23.086422633172887	-0.10423327743680737	-0.8956508437324511	-4.616245272624576	-8.055616230492502	-14.965728940689203	-33.27571817268142	0.021562476029695306	0.2465570904195593	2.4177868363657993	5.254604858479878	8.306162084277368	5.251631886701155	0.13750000000000107	-12.67299815401254	31.174759666010235	68.59628893201308	183.1811071221338	-44.02368078972332	5.276034646198193e-43	15311.887425335053
515	-0.583027720622	-3.710701786667	-0.742013049112	-0.448501606889	-0.686946408205	1.004606724872	-0.353152313614	-0.345413210555	-0.347707244936	-0.238634191427	2.688768387318	1.354762438766	0.079508832121	-1.237722692606	0.818520110054	0.293192088445	-0.741711887929	-2.2138283149356663	3.923518721328055	0.286973027257143	-8.324306035844765	-28.860965925035895	2.0963838520373916	-31.52184767626015	-111.4953607411389	6.9387982215585104	63.835815420894434	63.24908453366504	47.3803315078084	34.43456340742286	16.014774402880676	-9.25022978352359	-32.3865379241208	-62.09699543208426	79.83858085539178	61.145673276721226	39.16292879659733	9.649029967947154	-0.19147195132577785	-1.5219957642813278	-6.5089349018299885	-10.036445933412024	-15.742480062965868	-28.320148895599225	0.1649198284880711	1.4574238731711802	6.166847869626671	5.532924209328932	-4.682190339479175	-37.3998872957178	-0.09603869506999052	-0.8076379637300851	-3.7104002954483692	-5.623393950782604	-8.662174962775792	-17.18278146936209	0.022218926059242614	0.25257231409539926	2.418449468848974	5.0809078021035425	7.321018865641908	2.459301637905854	0.14640000000000133	-13.650120229094846	30.611883211748943	66.49791727600638	227.2430447443265	-70.42765438759685	6.753578402069759e-28	4728.177263169174
516	-0.892450268598	-3.231198913275	-0.705453082286	-0.500178260031	-0.585638762687	0.951404009327	-0.34244795685	-0.340440585388	-0.337352680622	-0.259815183383	2.503584525576	1.309781684447	0.037131730647	-1.011138751424	0.917509668613	0.584524342042	-0.808514048793	-2.239290550536507	3.851987272040577	0.2447129590592745	-8.067410599554123	-27.319700318934835	2.0952872812047882	-29.15411904073276	-99.62294433678758	7.174140528541224	65.22996635646031	64.76704103338736	50.48228203660676	39.525186733559366	25.743360317168936	12.126828110065421	-32.18630135886687	-61.774309706924065	80.31028046379357	61.78067178852699	40.193905609716495	11.16455101262635	-0.19146224104302065	-1.5217081599323143	-6.497649875794107	-9.982706156725966	-15.50412890574373	-27.317622187440858	0.16505209560620127	1.4592610597623934	6.197313100437173	5.622839307200592	-4.451348966751396	-36.79121918732853	-0.10184468290018475	-0.8704748777415806	-4.378425025278041	-7.472906491986379	-13.656330387884069	-30.417968180099336	0.02364223163598042	0.2691359384126317	2.629326127197061	5.706429013987135	8.952919565873296	5.506737861199915	0.13010000000000088	-11.57871108432757	28.952153789192653	63.129495130936505	194.6131362965273	-57.136633794732575	2.110384008783654e-96	1.7542473192093668
517	-0.048939927904	-0.941931536318	-0.741905673855	-0.42909201715	-0.750896429315	0.96534965415	-0.338890796271	-0.340341632236	-0.336964496173	-0.242048412937	2.588078225571	0.612337989415	0.058321421296	-1.033623358274	0.752470431235	0.41999890213	-0.750720470608	-2.2123930614883682	3.8734996264972508	0.2683351471641038	-8.133090323873022	-28.549020779892547	2.0763794050728066	-31.17596205375213	-112.00804462415698	6.887697551610179	59.66061799918109	61.30929705318673	46.98636630295666	34.87735783235679	18.072329927423542	-2.511396491170769	-32.22672947826651	-61.722951154147594	80.80840833041674	62.73619333896885	42.03314030281555	15.326605621099231	-0.1906620283469152	-1.513467972516615	-6.42309766296722	-9.80830262987639	-15.155072973233082	-26.789640117752782	0.20059933661384388	1.869099804253495	10.257467922187812	14.306190690926806	11.400733984134227	-6.726473060374576	-0.10006362330041697	-0.85158471308334	-4.194782372791115	-7.008771468111417	-12.560424025427748	-27.871348742397785	0.023436870321697292	0.266139839111913	2.562766190682337	5.44344627793581	8.074100661363294	3.5489129370008006	0.14970000000000144	-14.190317521840566	31.14113689878158	62.675800886548046	198.46438824889805	-63.455510726311104	3.7182128090769966e-26	2070.699727064825
518	4.71501e-05	-0.682732916758	-0.72603669019	-0.389768891928	-0.749892489271	1.05491508168	-0.340730535453	-0.343833963451	-0.344961450314	-0.256694392067	2.700908593448	1.138229213344	0.072987780576	-1.102411702717	0.908928733018	0.531349264033	-0.760321864773	-2.2779070009645377	3.847577455299927	0.25286102611101635	-8.587795059668736	-28.483357811273674	2.1936500476035286	-31.643283047921184	-117.67284257097458	6.969536638544055	63.152142931877776	62.75413982971585	46.71494146047043	33.46730538381224	14.334067759431704	-13.095014202083657	-32.163375691486074	-61.91144781158905	79.52814227996201	60.38890943190146	37.65696195079209	6.777289494357898	-0.19091440812851007	-1.5160465014887199	-6.44541218802579	-9.857060866425138	-15.23537728200791	-26.825167904406023	0.17385171061345564	1.559134065639551	7.135745099308013	7.579219837182293	-0.9206369026291975	-29.943035012434695	-0.09842282609529146	-0.8337444555909229	-4.001771082177657	-6.466916101510617	-11.071952972180735	-23.78493156988156	0.024298526681360864	0.27599349025900843	2.6800090494987168	5.7716959521590505	8.869192320175667	4.923206459062811	0.14920000000000141	-14.98551371286248	32.36624838411797	69.19224441185457	232.12658133957564	-73.01152039737251	4.958716235703764e-11	60.412923766769794
519	-0.30267878295	-1.106915767977	-0.757945080366	-0.192508376333	-1.059684739895	1.124767895813	-0.329600178641	-0.322669305134	-0.324111278384	-0.237912260066	2.256176640237	0.9888633518	0.118780845757	-1.00207580753	0.773090464379	0.350134484968	-0.747252185335	-2.2675392162321724	3.9015115592036196	0.2794051438435871	-8.632969365689208	-28.82612618136152	2.136991431552885	-32.315087337123764	-122.51194354513405	6.755368992105398	63.15111835958693	63.74864477444844	50.21593035987869	39.915204953264684	28.041596459701424	19.34278118376845	-32.32805675981253	-62.23047840106853	78.91429523130405	59.53439710675077	36.3920706010218	4.882096367417995	-0.18934869003410953	-1.499782341088569	-6.291857870763679	-9.47831681539831	-14.387774451933327	-25.12985215089618	0.18600091954273976	1.6978355083367513	8.455383256118276	10.309892764171618	3.875114209264612	-21.071566330459344	-0.0976305387072594	-0.8258904183123674	-3.950632188579072	-6.410242229257819	-11.2354408714361	-25.178911886545997	0.029267313864965214	0.3313757040043938	3.268849592379111	7.235923359868217	11.775868999325935	8.616920330669922	0.1552000000000016	-16.07675285176892	28.649627000791746	44.43045009606643	275.58321487630013	-160.8447964244352	11.584236167215437	17666.808899274783
520	0.438608964461	1.123686961193	-0.750085979143	-0.424330378643	-0.771273778592	0.981339135667	-0.343347903945	-0.340159405445	-0.342816475294	-0.253298481556	2.585650067195	1.449044351106	0.083906399494	-1.078348716764	0.919598998682	0.413466569317	-0.868616511913	-2.271748680027955	3.8825123501096663	0.2704131431160154	-8.784807295458753	-29.803136626937714	2.134851775055961	-33.66644421763269	-126.92604347074082	6.822022831745422	59.48132657640455	61.196470287399876	46.88080551712411	34.751634884646265	17.904008594452964	-2.7423126829443683	-32.269701919979255	-62.12356756022121	79.0703216185805	59.669535555280966	36.360610641301484	4.251380006625862	-0.19099113796294442	-1.5170385352810691	-6.463864631974565	-9.930498452136545	-15.528239183418256	-27.982133634425033	0.16282970222606039	1.4334204274976259	5.929084555304484	5.00875515996733	-5.708109301709704	-39.57429280564032	-0.09898147223706176	-0.8398944725238762	-4.071627930059057	-6.671336698016572	-11.662636603042868	-25.47595505437589	0.02959528569989853	0.336178648123437	3.3779311586125234	7.67228024399421	13.200564572360134	11.417675251908156	0.14940000000000142	-15.983704104849746	31.693658899270602	61.67380328831619	252.79085577392502	-102.44117944001279	62.82094878917634	168.99512460921343
521	0.284759477118	1.606099039728	-0.754980302998	-0.530938357971	-0.634919797663	0.962969374424	-0.329020753466	-0.336139701364	-0.330519829648	-0.255029680006	2.426118705749	0.64367885311	0.030141580535	-1.230993948073	0.915581100874	0.446358148575	-0.799704271355	-2.2120363872098543	3.9217440862057837	0.2667947924286576	-8.123193861240631	-27.50624776298452	2.1484909969141928	-30.218732225448875	-113.40826911102292	6.868803034672964	59.15781689287338	61.88522781119173	49.74991792141232	39.95516736566572	28.43845596594254	19.06649588709735	-32.422948846662344	-62.1771497430768	79.6247908480465	60.779159963644716	38.48038000699498	8.46579848143175	-0.19116442386771776	-1.5186563847564687	-6.470622029564509	-9.920899190708543	-15.385626812056255	-27.158311046599877	0.19556933087453027	1.8106439307929532	9.66900828393519	13.068465879307015	9.270539945333649	-10.227705288753045	-0.0970023644662845	-0.8180437044004437	-3.8199428939970264	-5.9235425451762	-9.454649936098573	-19.115485709905336	0.02345555171097673	0.2667345788454271	2.5881635386310147	5.560384874825911	8.503858180429244	4.5710236758572655	0.1594000000000017	-15.156905013903414	29.680474886684216	44.573708886119135	275.7734576977925	-188.7162780540817	2.7972364762949664e-21	1613.279346108121
522	0.528187605676	3.963344661969	-0.787341588408	-0.671621356648	-0.443239089875	0.834828902627	-0.332609753931	-0.335722687828	-0.336140912116	-0.269639404767	2.372115606716	0.412127508932	-0.020471594649	-1.205276493592	1.050990416118	0.572898764999	-0.847287927532	-2.22733256210393	3.8949155387042005	0.24838067084385962	-8.903503187233541	-28.4910000897489	2.1251226564108063	-31.11177378605164	-116.6900639648875	6.901138353688502	61.09217596786852	63.64013490759664	52.81081159655464	44.83987457487361	37.25940044598595	31.097667263097925	-32.34867179434061	-62.0899156092998	79.62427044997197	60.67546788291257	38.16825557431667	7.215399420082257	-0.19155933674877587	-1.5227136026449974	-6.506814448351498	-10.003628250302917	-15.540575254415407	-27.334828432112527	0.20660622091648845	1.9410006810492908	11.071619454766184	16.193238109366433	15.052106362344032	-0.13679256833576806	-0.09942713986216957	-0.8440263449981772	-4.084426512352441	-6.624493575140101	-11.223650679458926	-23.322910135905854	0.022394999200597922	0.2552723515705811	2.483568069088614	5.346217456309132	8.234953985334663	4.581299492200594	0.15790000000000165	-15.332117018933657	28.303275308302418	37.42509873930057	331.4558332660992	-259.0684178713948	2.5970086064226714e-12	423.91227390245865
523	-0.22921296703	-1.117054289474	-0.734373214026	-0.620134911432	-0.490757345874	0.895882157464	-0.344904061157	-0.347878421514	-0.346188084482	-0.25584772752	2.610173167375	1.00583537934	-0.005960721794	-1.138603502744	0.892608458604	0.495055734726	-0.807491128186	-2.1819983224470265	3.9066325296507913	0.25883231098773335	-8.467211988084927	-28.738241053719875	2.01967413860314	-30.632325617284547	-105.1818491911623	7.045193219380656	64.03409996931613	64.00592510434142	49.60042246671798	38.218924801362945	23.272407342375633	6.919420522710469	-32.36910302896642	-61.89822450220902	80.67659901656306	62.56857255458274	41.6581159536799	14.104225062641378	-0.19157323677786442	-1.5228179531644974	-6.506062662502192	-9.996904219974107	-15.50482387027126	-27.17722973884311	0.17461446641716613	1.5685785282824503	7.256318064727725	7.894682203296112	-0.18530948459185798	-28.121386977995606	-0.10040629556455699	-0.8547057912796737	-4.201880654193372	-6.961010561541736	-12.181246528476947	-26.059606674269542	0.021367437285475247	0.2435844416352766	2.346894525060642	4.966557211108314	7.312719578682015	2.9659492928697175	0.1384000000000011	-12.347914394745779	29.591413818694853	61.758804938471705	179.76285273273643	-50.31107083487862	5.335914330563225e-58	2180.285247519896
524	0.291957301569	-0.107020102011	-0.731538195671	-0.124349305706	-1.094849712549	1.21061424696	-0.32315111125	-0.327912283166	-0.324192143014	-0.222125769542	2.428801018011	0.566120603395	0.140912239239	-0.99288028987	0.669857966737	0.224258059668	-0.704186208253	-2.247738142933396	3.917030308273332	0.2955617539829558	-8.625187986538446	-29.78607721012803	2.121047137203328	-34.10356168668097	-132.53560904658298	6.568481213603179	64.27463716100571	63.56297970219022	47.914712462273286	35.45696367331033	18.552790339563398	-1.085535732029732	-32.34751489465936	-62.1707124604886	79.34000653724742	60.35198782665352	38.03274913655334	8.070749826689672	-0.18944463480733448	-1.5007434987665291	-6.29927381781625	-9.491506528251325	-14.39399467206969	-25.043572444242624	0.2137851177959633	2.023583265522302	11.84936251369167	17.655069739951735	17.027063471818348	1.834291437590298	-0.0972800409102177	-0.8221290888169039	-3.912309241448931	-6.309427218794198	-10.986610091704602	-24.593429359099687	0.02820661861064253	0.31924226389915444	3.1244422467075643	6.8348242384604	10.841833103838876	7.163869287456645	0.17110000000000203	-17.98572903282571	31.62321947603096	52.192367012152836	304.5576088539713	-182.0982561368917	0.07876358624384709	59.980857135189055
525	0.772855499321	1.977493235923	-0.734406704878	-0.596547260077	-0.495514988503	0.908423554702	-0.345146644491	-0.350732771984	-0.345850471772	-0.249431261793	2.754474970922	0.817907335678	-0.074417248531	-1.013206378764	0.970111043425	0.288381606399	-0.863595701402	-2.2066787011195714	3.961778518427675	0.2888491216496212	-8.329065159742813	-29.02740728419508	2.171331609248326	-32.24086451930169	-117.9642769461456	7.028611241986886	61.33904540163008	62.08619478528065	47.04339034507369	34.405537421885704	16.323049330043837	-8.566142079374991	-32.53219243752856	-62.39927575355462	79.11713051019694	59.945913559507844	36.90048935501338	4.7182990118451	-0.19025142614053367	-1.5085863897374572	-6.348033199435643	-9.532708641023111	-14.1147342976564	-22.86922102203449	0.18349997385537037	1.6708789984353865	8.268134842527584	10.074494549265609	3.8753725711007307	-20.072801962982844	-0.10270238324486693	-0.879600334556271	-4.468329993342208	-7.703238389703058	-14.212951146706699	-31.769533964893963	0.024354564386184472	0.27747813116446274	2.7384528626443183	6.038050261102927	9.83766707399704	7.127111075497557	0.14700000000000135	-14.625491329301989	33.728466488362926	72.7347351116087	272.7138095922166	-124.89584754818402	5.985626562437114e-11	29.230346172575985
526	-0.205355370266	-1.74939284874	-0.723158167204	-0.694400748678	-0.333012512464	0.803497752351	-0.354237400974	-0.35604352392	-0.357723352405	-0.259654300651	2.763151445754	1.177325820154	-0.082731134833	-1.275293712778	1.043778245387	0.379054177707	-0.837176600017	-2.2249150689837536	3.9206875137069845	0.2758573611290879	-8.923444088470749	-29.818029598575386	2.0533126731545837	-32.31606888949175	-114.48694974430069	6.8889143865706295	67.68061518692599	65.54608067852593	49.561335062648865	37.126238976270855	19.920446412659025	-2.451825484843685	-32.4000694633199	-62.194942423469584	79.36383932764893	60.19573966675665	37.09303447586214	4.838788086130435	-0.1912045362160829	-1.5186311390024114	-6.449843550214143	-9.806365942447016	-14.834918363629448	-24.752487310938157	0.16598761848335328	1.4705178747222798	6.328967585818789	5.951241086243327	-3.714389419663701	-35.01318294806836	-0.09881579627457306	-0.8370231471249652	-3.992653184652386	-6.324471991219515	-10.236519819473063	-20.187023889080496	0.020437023519549173	0.2335927340199724	2.258382566160543	4.791682245500376	7.115158219711889	3.0591751060347008	0.15030000000000143	-13.82317259312211	31.833268307506295	68.43625738256601	273.0292385913362	-128.86834035493658	6.225211514940112e-20	14.11593258356713
527	-0.118042501272	-0.692480597172	-0.722499229134	-0.344879050114	-0.798643880653	1.064646119507	-0.334057398122	-0.33394755818	-0.328626661886	-0.246388927238	2.444026797948	1.215674870313	0.033784152113	-1.099894208541	0.758188438307	0.550025899199	-0.76916580519	-2.21042481472339	3.869758727941598	0.24978151630010445	-8.291984460548255	-29.472156454184578	1.9882037508683303	-32.18520359235849	-116.71034218052898	6.699866350275113	64.2930737308218	64.07894395510978	49.56432314113089	38.25463009515953	23.799541319910595	9.453519483813512	-32.2456102807503	-61.75764384434525	80.75511661872103	62.70150514507594	42.1307768308109	15.403052972168402	-0.18979801352253312	-1.5041133626050447	-6.3169600114252695	-9.491125549779671	-14.18811136377014	-23.7480959451011	0.1716948642498592	1.5343211042652916	6.889977176910157	7.043863472861085	-1.9432801261712254	-32.06060606948367	-0.09795020546843211	-0.8287107323190598	-3.951973613307375	-6.339106530765791	-10.765970795299406	-23.09643079415363	0.02574086247620701	0.29222391637345135	2.860486329547697	6.244681868374944	9.903989225797247	6.46527800813392	0.1526000000000015	-14.403078422684722	31.51549066192521	62.5080759596317	219.44890320520426	-86.38084443210984	4.705346161179494e-14	2.874584460159395
528	0.648280219236	3.262141320723	-0.759662778228	-0.3737725643	-0.788715042948	1.082941089284	-0.339418026889	-0.338165754205	-0.337805768047	-0.23600780605	2.510679475784	0.430945639705	0.058425351218	-0.871905379576	0.745008086931	0.353839755451	-0.787616268025	-2.172772994546975	3.957290399296828	0.28008078085578414	-8.846576220679845	-29.704788402723814	2.148430828923217	-33.27514311384249	-125.46707892127027	6.907899423324651	66.92580926118848	65.20589287949609	49.611632878480805	37.64989589921102	21.89436954922804	4.584785855971754	-32.52956098054207	-62.210137773266204	80.07254024570075	61.73455221909199	40.475630789139466	12.712811873972903	-0.19036649496806765	-1.5102378367522835	-6.384961339840789	-9.690098441668322	-14.776931325231342	-25.52916393220822	0.21543509975605	2.0444954440925462	12.13665453158306	18.404860338468392	18.624053701232423	4.759714633628998	-0.10258404818379488	-0.8789931374184411	-4.4911058168817295	-7.838992833133116	-14.839522808067528	-34.3321643204048	0.0263302606364346	0.2988942725797557	2.9367127016843604	6.450340022357743	10.372696783363757	7.191046140496425	0.14240000000000122	-15.627210092577496	29.318903221766877	50.544192217153906	226.33012633809994	-97.02958892924575	0.1692373357646312	2.2453779856457565
529	-0.054312873006	-0.40951482167	-0.744883520019	-0.5899402783	-0.530572402575	0.925281958129	-0.344250487076	-0.34641389353	-0.346776296409	-0.241037947727	2.606765782214	0.796004857446	0.016581640608	-1.198647914896	0.819487122041	0.302075479403	-0.822540077613	-2.2157302972950568	3.8749371001458304	0.2839840176479561	-8.565859200229461	-28.139069860337955	2.1150285864056695	-30.760101758729775	-109.13196542381542	6.991880940243335	63.14333609757812	63.474744380030266	49.10990060535719	37.607146248246835	22.347232679046623	5.372638438108863	-32.196073757532176	-61.67017270973197	80.86980438903478	62.74873286530049	41.82194576557679	14.295859300838128	-0.19165325281120088	-1.5237341973874978	-6.518641686732603	-10.039929404593796	-15.65652563485844	-27.729990212232146	0.1850691978793152	1.6888930305061742	8.443125044930092	10.441311568330057	4.52571407422683	-18.88145124933362	-0.09870620767749776	-0.8363369350364517	-4.007890846728201	-6.426799349677017	-10.745516990738864	-22.242209507891605	0.02282635532329633	0.2599750885161664	2.528426909863296	5.44400186356691	8.382255531933698	4.661329259027837	0.1484000000000014	-13.579285588914933	28.386375774081586	50.952286592289454	226.44522382723164	-114.17206017362655	1.7413242788478368e-37	11412.927898295775
530	0.736697245474	2.683971668748	-0.759313002523	-0.316244055329	-0.850397111399	1.076126331047	-0.320635674613	-0.328579821243	-0.326147595034	-0.235768177967	2.41482852257	0.453863067536	0.109452108529	-0.836272626694	0.800881543691	0.295310991031	-0.733648321106	-2.2118827854626306	3.959374356655657	0.28804536992947094	-8.528709220609326	-28.98448401587154	2.147703302078167	-32.11993601038496	-118.22668840636226	7.074879023993738	57.60980418994089	60.538159608722424	47.56542314454734	36.57364949142071	22.342895560319512	8.646677394120362	-32.528295050216634	-62.41115260489312	79.09565204677301	60.008453361918775	37.31042423090588	6.385968739513839	-0.19067931992974957	-1.5137352942448243	-6.429600513562538	-9.836207958765048	-15.270864151648299	-27.25283332643723	0.21571983734882821	2.0475554944494117	12.15477336902198	18.412019282778555	18.55653264150949	4.518421640031968	-0.10263308876601537	-0.879650551546193	-4.5035395623429135	-7.886695004395564	-15.01481728994142	-34.96622686979972	0.025031571039272428	0.28389994545260566	2.751365318277209	5.915250689581214	9.04029529000694	4.895892077963463	0.12940000000000085	-14.573352245207653	28.8223148164575	49.18464308740205	185.65594351957537	-65.63699627442662	5.744757654508924e-10	128.3232493695207
531	-0.705524537525	-2.616885495374	-0.746130090583	-0.733408836951	-0.340980216989	0.839895522655	-0.358651056974	-0.351025522685	-0.355187893579	-0.244322764503	2.616178165461	0.92401427271	-0.126913692252	-1.333056073163	0.868105392028	0.299081293859	-0.968424390308	-2.143963754176943	3.954778785141181	0.2867724457576185	-8.599814171428475	-28.225160663921223	2.044089766485487	-31.279440428843444	-115.87420285962075	6.428963330556339	65.92520698843191	65.25510821470004	51.069870155660404	40.2609790211021	26.639285466075684	12.658648769713196	-32.491496969610495	-61.972486932765925	80.95078992829045	63.12044759424108	42.58835889796146	15.516870280695281	-0.19057813341831517	-1.511889371823995	-6.374945420906781	-9.585623737985042	-14.168294491968886	-22.680180133714522	0.17552050196025198	1.5794156485807933	7.380551249643181	8.19851018081376	0.4789574203268048	-26.55755825823476	-0.09762922312680403	-0.8241519074751567	-3.8541108301033873	-5.934767667907242	-9.15760110273701	-17.3572784194168	0.026386093376574733	0.3011336844796163	3.041732963059599	6.9446860548059055	12.18140135897705	11.06524823540733	0.17210000000000208	-15.145490936602815	26.89781957669331	38.21522940121101	242.72848963898875	-154.18589278165808	1.9370828122967285e-15	41.78696558003521
532	0.149012395744	1.292013727239	-0.720735040668	-0.301785509217	-0.877404548662	1.087873582116	-0.320692553119	-0.32472978029	-0.32363714439	-0.248883534507	2.247355347831	0.846411884506	0.135740714708	-1.136259171004	0.776926722274	0.576037140933	-0.733530858353	-2.1959050690709176	3.9110380004014447	0.2477299252563586	-8.915070413707419	-29.379298082822643	2.0047131646481287	-32.04372658825407	-118.99537269408931	6.715572729507387	64.40269070273163	64.82978385966976	52.037812057621814	42.771728696446125	33.15550324860929	26.55262985321254	-32.411429118103136	-62.06358563196953	80.16766443098452	61.84340908712861	40.778720335959164	13.160673437639124	-0.1910493842142609	-1.5177072380766385	-6.473172469956685	-9.962779635610806	-15.643954748694785	-28.411627266254015	0.18981489578705052	1.742816091190047	8.940481591726009	11.41959913104903	6.076887777239588	-16.49699688400584	-0.09643557497075109	-0.8124004460003601	-3.7824645770108702	-5.881108820458066	-9.579684344179372	-20.169538353326917	0.025266397540025028	0.28655278399950884	2.781135961387909	5.993203705920081	9.208662088421276	5.141683556108877	0.16090000000000176	-15.372707200457867	28.559291550334493	42.665681236216756	258.35912726561963	-162.0192484441829	3.779406611817589e-09	1.6677856106099493
533	0.345297258024	2.111842142544	-0.702826006369	-0.287244999093	-0.869402184316	1.138657599279	-0.333219509525	-0.332851842748	-0.328449305549	-0.252033101935	2.447724455597	1.268436540874	0.042475099397	-1.134831057026	0.814587124164	0.606854257274	-0.788120786995	-2.19052403331028	3.9326024891430866	0.24415889234592994	-8.105439371137917	-27.606405942351344	2.2166491443358503	-31.033522391161597	-120.18218528365423	6.832145354871337	63.58355761762211	63.56069465729125	48.852096051047106	37.203932940822234	21.957242845241762	5.99762687221953	-32.50095534819031	-62.24254715170062	79.7750875543294	61.232912679624164	39.73956239352236	11.129555724080937	-0.1895004423630122	-1.5009348756895589	-6.282855667032842	-9.394320888689428	-13.913187023032831	-22.963531817911832	0.1706986362468991	1.5228258064225126	6.774613923325056	6.78912001229787	-2.439274274400373	-33.10861699889458	-0.09645689918785232	-0.8125931985797441	-3.782864927167724	-5.878095300105299	-9.557026470847454	-20.072215987104414	0.028009876899736618	0.3178746688550074	3.1512109239709107	7.018193935718507	11.61073500564107	8.94712536602173	0.1585000000000017	-15.92033300165744	31.37320280202798	56.441117369340866	256.92082722377853	-129.47916983712454	8.499685815004861e-07	3.7045164642395116
534	0.344184236664	1.335394692211	-0.744050433457	-0.46866235946	-0.642136023964	0.96501803624	-0.32650653545	-0.330751626716	-0.326266274411	-0.236146996507	2.362215527436	1.27262546936	-0.013115886668	-0.877624584829	0.8199762553	0.251808003255	-0.829139431123	-2.244637153594096	3.8818847170938926	0.29081362441135994	-8.218756621920289	-27.542455463387103	2.1337831360455857	-29.75138991198554	-99.98261058768959	7.390472977089915	60.061027572267456	62.53773954445493	50.613866433084574	41.26424441969974	30.840766573445844	22.892458419178446	-32.214449715978716	-61.85713922670648	80.07589425168118	61.392291931877786	39.44654362577216	9.873917760802202	-0.19009308821322488	-1.5071222708565635	-6.342686525475113	-9.54601833439361	-14.269559321882586	-23.72116642651339	0.1672533223392869	1.4840493078864698	6.4234135751589205	6.083367942548358	-3.644468205553402	-35.28295418280975	-0.10374148989455881	-0.8911572155822476	-4.604366707193862	-8.111758553612649	-15.434562503363578	-35.590343041944905	0.02574450968374683	0.29275757065156793	2.890842665775327	6.390617485658464	10.446358425553013	7.687789296784163	0.10850000000000025	-11.573351238261512	26.333955625558445	47.79998911209925	149.12468744557694	-43.60280417924608	5.337986479023342e-93	766.8903199035918
535	-0.266470321944	-0.057913340223	-0.710278700664	-0.676421178366	-0.403805121894	0.835683030623	-0.33583160501	-0.337552779988	-0.34083897746	-0.266730177539	2.417662423111	0.317511109052	-0.025833837696	-1.321308057941	0.987377387753	0.59434757163	-0.818206762312	-2.180979480747462	3.912450672601454	0.2449397704374138	-8.806267921605846	-28.378173811082387	2.0016748128314923	-30.492561065338286	-112.05933373479465	6.581669850019739	56.681636606443554	61.07314216449058	50.835144372856895	42.52204533353077	33.823665787412956	27.049574491857793	-32.41360445989051	-61.99861921552072	80.41699003761067	62.146650263351034	40.934108499394924	12.273872011947885	-0.1918596589425791	-1.5257665495518116	-6.532797124534398	-10.059975994740856	-15.634852800917265	-27.395499683135313	0.2127636755927726	2.0144345038311315	11.887021772164971	18.023173123169656	18.365928308030675	5.082549215102777	-0.09729004658393199	-0.8205504041051254	-3.819034365801899	-5.846574103323729	-8.956650281012816	-16.97553464120873	0.020325941780750638	0.23212070303162988	2.2311833957648215	4.690840874660541	6.786371547574139	2.3070688987253756	0.17040000000000202	-15.039088763110067	27.18396186827028	33.598249914097416	255.70927469624644	-190.5048241900588	9.33417232895645e-28	16.67674844507638
536	0.143869262954	-1.005681905821	-0.687278182118	-0.425409441633	-0.644103450399	0.993198281483	-0.339041656253	-0.347056989156	-0.342129957409	-0.2431413361	2.757957821269	1.1164566105	-0.038183090081	-1.14526390376	0.885637964324	0.30796117858	-0.733919976954	-2.2437189969265923	3.911057376844018	0.2847747978166542	-8.197863812651264	-27.887907825304953	2.2192933182285697	-30.81044771484174	-111.20324772901776	7.125332250441022	64.71939054582154	63.52192140826671	47.02255283731045	33.555620272427305	13.972221080929742	-15.048121728037382	-32.34695211593986	-62.16080142943152	79.29655986769164	60.116647006283785	37.15148671237419	5.404087719408761	-0.1895917681472166	-1.5016145843273878	-6.276635190352343	-9.339388597990464	-13.603686148914692	-21.557008020408503	0.17331037277018518	1.5533174799584135	7.094578490309306	7.521530432842741	-0.9507985853959025	-29.825438586061548	-0.09839991553505636	-0.8331881409369278	-3.982107627684468	-6.376579477528068	-10.693675320100933	-22.37570439325733	0.021563457130892548	0.24540760564099776	2.348545869174004	4.92118690003686	7.040216984322863	2.15860923640916	0.14360000000000125	-13.920001555883333	32.84132801298184	73.42273132972319	206.80465908599143	-47.25358810057914	5.788798539315412e-31	439.30227606254385
537	0.520580994337	1.358371522159	-0.721330142376	-0.573439595944	-0.533962567146	0.890283184239	-0.344079459169	-0.349360440359	-0.34096707809	-0.235655268096	2.655246604311	1.373206455476	0.004168478428	-1.059426667537	0.823295652756	0.214387635912	-0.864978601135	-2.1976011240390636	3.9230410643734817	0.2966958074118295	-8.025605331565803	-27.556836725630852	2.198440795945779	-30.229652241030742	-104.31791818231332	7.322822697796673	66.17276972039555	64.83315941784011	49.33675428976807	37.208404438853066	20.74680842410781	0.8211651945422875	-32.35376434119952	-61.93636223090494	80.43110684305555	62.13570052184961	40.86565324625844	12.442480480126063	-0.19134791838322257	-1.5204726837328164	-6.483725673452047	-9.941271375410846	-15.37786001506997	-26.911878002910512	0.16205993519332657	1.4253889511997686	5.880555195022736	4.959294926674849	-5.665266296053569	-39.181174512221155	-0.10154359789901585	-0.8671177241782464	-4.338379530911247	-7.3508030342232935	-13.283146944413547	-29.24111073888511	0.0250203871866758	0.2849304645860207	2.819432342067296	6.245337512856933	10.271699616993928	7.71101536929392	0.11960000000000057	-12.310895275090068	28.459264739721498	56.38325527079697	200.72089575600805	-73.40347979800642	1.8528118349949216e-67	3.8167834409989
538	-0.035927423833	0.410970124752	-0.717951844357	-0.314891605314	-0.829951574303	1.071852763855	-0.322711826793	-0.324231156746	-0.317231884107	-0.254313639415	2.26573202681	0.877444091957	0.088867609679	-1.120252008371	0.843372514428	0.625818212946	-0.697641855844	-2.186056839987802	3.94070915445213	0.24177062801134036	-7.999364645582422	-28.212147911550513	2.0498187640902623	-30.376276251305224	-110.60315893785283	6.8524748946085845	61.805025490714975	63.453624853337494	51.168829856571165	41.89215754097701	32.00025367605576	25.1424052055863	-32.53485962896417	-62.29794443370362	79.683026037145	61.09714481430619	39.509366054287355	10.53452405712584	-0.1905048000555298	-1.5117707071044932	-6.40408614864052	-9.752223690283762	-14.9873359424369	-26.2690456545108	0.18749291668498402	1.7160453648255307	8.677285949748232	10.866770477932263	5.1017282772770995	-18.255022886864626	-0.09715388809408822	-0.8201083314244473	-3.8613375418181826	-6.090838462247999	-10.109087646830337	-21.42120807187586	0.022997328893819557	0.260968587260336	2.4942375638866103	5.233877625276625	7.507339053229891	2.4332975821951366	0.1518000000000015	-14.176731642466912	30.427538839822283	53.227407037684046	239.3387822030489	-134.52632687216516	1.262933415111678e-34	1.5640511043388001
539	0.071783530375	1.17376049886	-0.712140143529	-0.545738098704	-0.525854664651	0.911794272911	-0.326262917928	-0.331850337809	-0.326665083146	-0.257042853212	2.374403532357	0.402502427751	0.024411364594	-1.234405401584	0.951439983935	0.464773813229	-0.776246746244	-2.2290824400526974	3.8976964577681605	0.26350527828396586	-7.9808063143864265	-26.92931635700169	2.1538233395804594	-29.27300627942852	-108.1002649838958	6.909122389824775	56.73197552704026	60.92372509565382	50.262625501558496	41.54834494223571	32.135920248601266	25.104954600322305	-32.33537298589353	-62.06581487893137	79.67278703317935	60.7410191677007	38.23073253104858	7.605486151463268	-0.1916541749811939	-1.5237081652643214	-6.516840954292924	-10.031073538778033	-15.617625604244004	-27.570873384226367	0.21040386819278073	1.9859033121635854	11.552954951965546	17.24135189450073	16.881348553767733	2.6599429306549336	-0.0977532541447004	-0.8258985578649249	-3.8912845153956375	-6.088885097914052	-9.776413508754562	-19.557230494065088	0.02109603823840675	0.2404440233332943	2.307597943964664	4.850787172102215	7.008692249162738	2.377749488771266	0.15550000000000158	-14.501618759005055	28.59455900800298	39.97827450670611	258.28601872341784	-185.69812499522357	1.9255941728095485e-44	31.352198960911217
540	-0.172289613909	0.490887967668	-0.772334940021	-0.57286153814	-0.590756386178	0.869280899869	-0.32978581615	-0.330545707875	-0.33492953895	-0.265691154298	2.311084900975	1.203459710955	-0.048453371511	-1.155694345305	0.986078620088	0.581317375825	-0.796523152245	-2.2157155785922753	3.9093229519555965	0.24760874901385313	-8.841300802382927	-27.463804828101466	2.102006979376515	-29.28402934656937	-102.04982876310741	7.223047969018708	57.70239620557256	61.746529214913494	51.62691268467611	43.81348682628091	36.554750731543855	31.370240103027687	-32.40614907981049	-62.16025013071382	79.61568214923713	60.761681439877776	38.51025059269341	8.217913257383692	-0.18999719353550404	-1.506145153939623	-6.334333826230436	-9.528047942265438	-14.241340695808214	-23.717056480093774	0.16853675500913806	1.4986727827457764	6.563303340392112	6.380717775299417	-3.0921434080673427	-34.1754267311441	-0.09914675927978964	-0.8412995882887035	-4.069287545815084	-6.619238588216714	-11.349299696973443	-24.09685560110895	0.022498293233272584	0.2559626855726209	2.468264675912754	5.244546086891499	7.798560253943845	3.4612716665879395	0.13260000000000094	-12.059385548906016	26.762839689843318	48.666547998050895	190.7957116231746	-84.57941856361592	1.9441968807321065e-78	270.82442542340243
541	-0.721174421894	-2.981170600629	-0.750854541071	-0.475196142506	-0.685350327688	0.947693859658	-0.347004546676	-0.343942319659	-0.352845401438	-0.260203745901	2.647582427986	0.749840350893	0.034430918456	-1.169918112303	0.902962952126	0.618382187669	-0.820942022828	-2.186874819504369	3.925795728638438	0.24222688982527937	-8.795822402926749	-28.250983510625893	2.124922532097919	-31.431943011546014	-120.7954490629272	6.5357529282991305	61.021480514612435	61.94898483589817	47.09895684132818	34.67566977584212	17.20951332421114	-5.379569944839421	-32.474236701649396	-62.16458673648051	79.98594399186015	61.53744869947313	40.15349865456817	11.425476021351777	-0.19072223307317093	-1.5140154850593175	-6.424596434466125	-9.800551867416532	-15.084379036694072	-26.411559209416254	0.19085044183486327	1.75538718365935	9.09113800906025	11.79242219140594	6.881495777150766	-14.72088731228835	-0.09777296871772359	-0.8265487908286212	-3.9178742132022246	-6.214807426100771	-10.315846215271092	-21.559047166878436	0.025661022516398298	0.2916228345338728	2.8685915666839445	6.306269562002256	10.175185641653412	7.129248489324099	0.17140000000000205	-16.49359788244018	29.958401124193315	52.53111857043677	239.80861242697617	-114.6155925617203	0.0004919291731412426	173.27291358567092
542	-0.375407447065	-2.972868641448	-0.777341475299	-0.46861723929	-0.693370426386	0.953691478853	-0.333609796944	-0.338812771879	-0.339307329105	-0.233241049084	2.508974078558	0.745738159894	-0.000590296799	-1.033891277186	0.833384609618	0.183279803269	-0.825874138977	-2.2532722403338736	3.894871005367302	0.2996623548670104	-8.631889651140575	-28.739834612587046	2.0573383294800203	-31.734025816775894	-113.7142195878003	6.807038295774711	62.90075594598589	63.37682048373173	49.1854712189183	37.90029939431641	23.28852909548142	8.293856038742774	-32.24481561964351	-61.9667778797577	79.72537915159673	60.83451713079515	38.54273816947789	8.097372122326911	-0.18997785092058936	-1.506045157869007	-6.338087463470396	-9.551822496724727	-14.362048048519608	-24.24757611493891	0.19141183082480343	1.7618337687675092	9.15338055872275	11.920401428054314	7.09928128047915	-14.351017305839633	-0.10048218805829111	-0.8560428918989588	-4.238798956148921	-7.121280325595905	-12.828635321025613	-28.49263739194595	0.026193910896957193	0.2976063079452163	2.9346494437619217	6.478396919566641	10.546731818545332	7.6590658443752835	0.1560000000000016	-14.455415088313574	29.653980194828964	55.30914886248951	259.7512130755029	-137.72254592221492	6.6956166473660895e-21	268.734501204883
543	0.239278329561	2.33132060958	-0.715099122271	-0.493884383727	-0.614377708439	0.970370267001	-0.328203202536	-0.336713850715	-0.334003840177	-0.250563523025	2.404165645153	0.606342662819	0.004875420415	-1.252401896193	0.870952418489	0.444269928593	-0.792255605408	-2.1916553984437983	3.9323566609701666	0.26718155641407837	-8.549276241948473	-26.964319682915793	2.219795923681746	-29.83352706981363	-113.67480900653806	6.950458497914942	67.16695299586848	66.13545164765858	52.382420074965175	42.45331284184299	31.20710386711187	21.763569620869944	-32.46002463827108	-62.15651169298912	79.92102276586347	61.334366250821304	39.515921050862325	10.448417061934272	-0.19074952792274988	-1.514090340498156	-6.415603547011984	-9.74855412937764	-14.8302364463899	-25.300139417776055	0.19806469047510003	1.8400611300986283	9.984049876700327	13.773491873117477	10.599641930844069	-7.776781250475593	-0.09648647267621016	-0.8123077367541439	-3.752088625416442	-5.717455980538486	-8.831745227090224	-17.35211369078922	0.023239406565071345	0.264444679719599	2.569390028887738	5.52810061692996	8.487750931279855	4.655233046317512	0.15700000000000164	-15.398129854425648	27.39096795061872	34.71575396314828	329.9952605319474	-251.9621795179042	6.023837920051739e-22	84.45520224333119
544	-0.228612315589	-2.159748599446	-0.729122626956	-0.548958896641	-0.53963466032	0.917904936864	-0.342569757752	-0.346133464308	-0.345206312884	-0.236322998652	2.651862478556	1.320193093783	-0.006527969102	-1.234855075853	0.834592374804	0.226066357264	-0.890164392486	-2.2233312072232003	3.896786327883881	0.29440265048298503	-8.269411834001756	-27.767112783950815	2.1254067530004614	-30.9143583768697	-112.10012166856457	6.819962893687126	62.37349977960883	62.85686835635502	48.13926886269674	36.08519004839609	19.476435975067293	-0.9850389545440104	-32.25982769264268	-61.85389601879355	80.32536692367756	61.85517556630727	40.26647723952432	11.243965176671416	-0.1910441785869621	-1.5171911179965025	-6.446757387133294	-9.831246457534553	-15.04258102529162	-25.84156419385286	0.16403038067318315	1.4477270675204263	6.090896277252347	5.403320791374764	-4.843299867469163	-37.53989077869865	-0.0976374929776259	-0.8246951441855376	-3.880664848611074	-6.065090402378759	-9.733313366028145	-19.51003940237367	0.02671217936345712	0.30417510420484295	3.044108292895202	6.8634696284814085	11.706814474963087	9.879899970511504	0.1518000000000015	-14.141970445541999	29.470989853329527	55.92076723338591	179.88995202686337	-51.007627395457675	9.443032857300588e-26	1613.5261630318407
545	0.352750748665	2.239965792357	-0.743809612943	-0.583103022806	-0.549981909215	0.905466493613	-0.330686557637	-0.334610606857	-0.335251963314	-0.244932680889	2.347314461538	1.084808404494	-0.081986975494	-1.278708591076	0.867451354798	0.312125258586	-0.804514753294	-2.203869017748158	3.918068774633116	0.28427968874700077	-8.970388611122003	-28.31091243410637	2.092362266189791	-30.683647712202834	-108.35128582887025	7.087842876147368	63.334316758248356	64.67847080172912	53.012663600640565	44.62410954035069	36.428334919017324	29.995051174798665	-32.367889593506014	-62.005252141211045	80.16115459196118	61.65734145536299	39.96884196004512	10.954912554296445	-0.1897601841741244	-1.5034238214674684	-6.296428729565938	-9.396296397865274	-13.76695242501559	-22.016831205498818	0.17238275236199851	1.5428086353471961	6.9971414216968695	7.322695769877763	-1.2956741218247998	-30.457849636400248	-0.09674816372184397	-0.8150454623856551	-3.7767750942027716	-5.773358851877723	-8.931204601265062	-17.437154502085296	0.0222454177443239	0.2533111169697924	2.4479811302531655	5.214956759835591	7.8113952379392275	3.643118913135809	0.13370000000000098	-13.173578936109159	26.11035945381335	38.33859649234807	186.74867794092404	-102.89602675223281	4.799784555370491e-43	325.810516361203
546	-0.550777771143	-3.709478559641	-0.728311236382	-0.378697344818	-0.743711119261	0.974970673626	-0.344307051667	-0.341559680409	-0.338395666232	-0.232255391959	2.626173998472	1.018979855522	-0.002021075991	-0.959948015729	0.71330705161	0.322129160272	-0.774966532999	-2.217232510062854	3.8780610677554455	0.2816201220640538	-8.147057124653669	-29.1098651481115	2.0212691181313267	-31.749424078486484	-110.93323526933267	6.86396301194868	65.0962223008946	63.95669283394118	47.969905362169406	35.167812267607836	17.222897293007765	-6.4072177648066635	-32.21646521468333	-61.72187110927503	80.7601878652054	62.63547242198014	41.80966222865877	14.77512253589375	-0.18941389568602454	-1.4999817260505623	-6.271310375245302	-9.357851482194276	-13.794006344770734	-22.569001484519067	0.1791580147833353	1.6199666178111434	7.7274713407314355	8.838694790365215	1.3963982691832484	-25.376883052032223	-0.10130580217800023	-0.8650130271958643	-4.336618920017481	-7.398309937028638	-13.602356008123786	-30.71938765888284	0.02514386489380162	0.28559157069955793	2.790963939645965	6.0740091081912535	9.570563487797788	6.051555611661936	0.1423000000000012	-13.305974351985649	31.15156945426049	69.30752833202409	183.2223476945606	-28.333510006651398	1.7040303685503832e-31	107.16943644608476
547	0.293839027724	0.528765104951	-0.745473968913	-0.351814118203	-0.776228112608	1.031267916387	-0.328963143835	-0.335450020873	-0.333262407582	-0.227890082557	2.50465796041	1.524313857288	0.089303276057	-0.985679236811	0.704959456895	0.269191802185	-0.766714584833	-2.2108239989261245	3.9031147017703827	0.28929836870497294	-8.40475362212178	-27.647686319149788	2.170163336489782	-30.178340096303632	-103.58545016760205	7.384251893277356	63.86565898301883	63.65778822996803	48.7443989297717	36.88868210422397	21.091951068682263	3.5095072891588184	-32.297788997686744	-61.87364084871149	80.47130696659869	62.22135369785166	41.171232952037855	13.637988350450454	-0.19080424953090996	-1.5149664773051454	-6.438174295671684	-9.848165681539166	-15.256113394189962	-27.043432085227973	0.16107209460390148	1.4135732868856192	5.745336255253814	4.626969246907627	-6.3988167777565135	-40.90774446626351	-0.10042968168696438	-0.8556178331090393	-4.240731212561451	-7.1435732531932326	-12.9524525450366	-29.035258849403295	0.02545505027471994	0.2889972462517595	2.8242246265594946	6.149145945490744	9.695338782485319	6.16044885242477	0.12540000000000073	-12.091170796883453	28.42893539165119	60.75683098444685	200.32481390959978	-54.49701933222311	2.7822864337519865e-69	3534.885326164824
548	-1.06926347089	-3.473729223657	-0.752270689036	-0.569533764573	-0.545089094088	0.923935742814	-0.350386494247	-0.342685240815	-0.345267917591	-0.260083927978	2.526480992173	0.487862565148	-0.049302763457	-1.154425389205	0.968659447827	0.487097183365	-0.856503373158	-2.2535859675865426	3.8661850966387763	0.2594590235435968	-8.336092384634245	-27.00815722619785	2.1919076369398	-29.88093394028354	-112.69553854900357	6.658631316009846	64.51258054987998	64.43987447598695	50.40423178100154	39.56555135160427	25.974619165284626	12.660643167887136	-32.221287063697716	-61.9266728282322	79.7394935991331	60.76063261537419	38.209173898151505	7.53855402711024	-0.1903172162141348	-1.5094005349525634	-6.361838573538655	-9.58581926212411	-14.323017542462223	-23.66594964931465	0.20407582369058483	1.9108731960667045	10.737850105124796	15.436902344127718	13.639946696690092	-2.5375325307981127	-0.09943679635955464	-0.8443239167529006	-4.096390801320474	-6.681354995655751	-11.469738347833136	-24.276184597769216	0.0248905218405235	0.2833601029986095	2.7967423114496897	6.172230086522059	10.068051142339115	7.33742879953434	0.1661000000000019	-15.557641181490665	28.1234087626333	41.93986717467297	279.49998400663935	-184.32631603926035	1.2501944642739255e-24	103.65618971426063
549	-0.569602548474	-2.755987094554	-0.70312100752	-0.312208701911	-0.856962798481	1.033668082464	-0.345729222934	-0.338524954576	-0.343332284757	-0.251118146544	2.597210249094	0.617560713525	0.137189986783	-1.097136479368	0.873304202754	0.462686351007	-0.743112990723	-2.2612860031476534	3.8918959316735213	0.2640828217127745	-8.550091980359642	-28.551681079962076	2.189804648527601	-32.063067728131465	-123.95624234420704	6.618132639896755	62.06364984912211	62.332916353545926	46.89718500641678	34.10889483805124	16.00672046749981	-8.04056419289082	-32.31855955280088	-62.18428546131378	79.04854806893323	59.700501835235514	36.53444440608831	4.871292069670753	-0.19116993719871062	-1.5190069137152549	-6.487734661724662	-10.006026674543563	-15.77556339343135	-28.83757355931837	0.20332757815826996	1.9008906656924307	10.579463586703982	14.980782944880113	12.542683234930672	-4.925712805469667	-0.09756025579567353	-0.8245725565833467	-3.9117844505518837	-6.238309797891511	-10.535165216225916	-22.617492847657463	0.0253475934638544	0.2875669431029161	2.7972196411090433	6.04777183884311	9.368394332909626	5.459861457113151	0.16870000000000196	-17.07335084898044	31.004316528999468	54.81656174236395	274.330765076223	-143.37877250407365	245.94596956496915	12547.075743473795
550	-0.000967489781	0.690593043508	-0.696650869171	-0.545324272662	-0.528240744625	0.920545951464	-0.344127668898	-0.337576659002	-0.337494466288	-0.240636365016	2.472796564086	0.906978777969	-0.057527546104	-0.966987628071	0.778033339252	0.370459035737	-0.923403757029	-2.1661035363673937	3.914985543261375	0.2760516075643033	-8.142653854440601	-27.621856889320952	2.1093367709060376	-30.374222118408667	-108.20750360785047	6.960711807049128	58.5549743840099	61.50470036566354	49.32804594955189	39.28173708109592	26.981252479375197	15.971299450343858	-32.36352819493453	-61.79657701008217	81.14777674475296	63.39820439731393	43.13961255235078	16.870373346873848	-0.19025802772290437	-1.5086609689161476	-6.349137335570727	-9.537123658237066	-14.13430313378087	-22.95573868139681	0.1800164996426952	1.6306464536791714	7.865846705925035	9.202639792756525	2.24441473562081	-23.2975089272565	-0.10322345356546896	-0.885256415149682	-4.529213874087704	-7.873912553022431	-14.68561071809441	-33.14427929835477	0.02823329125153297	0.3216496871215061	3.2564116055355368	7.467117225326695	13.149361163762254	12.033535912493367	0.14120000000000119	-13.283226535814403	28.18873415382013	50.92012345527728	216.3240048765565	-105.80903543806349	2.32133131556042e-42	1825.7205271591179
551	0.050297869194	1.533700309692	-0.708336381118	-0.191058389732	-0.984671693959	1.130313993826	-0.321197647663	-0.320607593757	-0.319847440164	-0.242880755543	2.221346012916	0.702727354036	0.187949621291	-0.802785641631	0.738540539569	0.52432547225	-0.7096461631	-2.216100459794781	3.9091673979015726	0.2554808381556082	-8.448995210230695	-27.445852282707722	2.1945211440623256	-29.994872112850057	-109.47907791630497	7.191377836747312	63.81428458014743	64.33252768768325	51.22167890395116	41.51088045816968	30.963517304341313	23.73538819710556	-32.39668072364168	-62.133027674623904	79.75559859880295	61.100738025433365	39.400472788251626	10.948634379216621	-0.1910175574797528	-1.5175099871476758	-6.477534172649367	-9.992648987069384	-15.798274251144782	-29.111292070977942	0.20127370505288228	1.8762911686306927	10.300720423929144	14.33369828666513	11.281393910925857	-7.278385649058123	-0.10206347779548867	-0.8737157899753398	-4.450821879727701	-7.7677540612801215	-14.790384543783182	-34.6286388477454	0.02648814306924191	0.3001015059423589	2.921746724924997	6.333685556428322	9.857111794482623	5.921771029743198	0.13930000000000115	-13.693150230018478	28.352844466248058	52.098435724441366	318.2550258513412	-194.73130633219262	8.558725402209366e-38	2215.770883811489
552	0.026370795698	-0.253861221587	-0.728845352456	-0.548064879074	-0.555261428981	0.927026943804	-0.336400938314	-0.3413671151	-0.34169506553	-0.240452256666	2.573469271807	1.102381073646	-0.012445397357	-1.082477301595	0.789748133204	0.351808294433	-0.775835759508	-2.152778296551069	3.9488242301228604	0.27977784753270535	-8.20464395954049	-27.188094028210596	2.117424415009812	-28.99444157210187	-97.04648316394669	7.364449651825731	57.732948721721556	60.635993343299354	47.61468984165022	36.45314658051923	21.5218497271899	5.248013589050398	-32.48845344041899	-62.011474037813386	80.77778707555663	62.87360590614994	42.319091639719744	15.55846146030044	-0.19088041507230938	-1.5154501636312947	-6.428438466738545	-9.78014653373626	-14.900329932075142	-25.434721983436162	0.17201845130979715	1.5386807254917318	6.958712160649717	7.243629195786603	-1.4351105660019952	-30.719832875598595	-0.1008074802836508	-0.8591968864364512	-4.256250225075701	-7.128789097377086	-12.70068955164345	-27.687320491308416	0.021360101683381184	0.24330128616378668	2.334040254335978	4.906964305204757	7.090978052920151	2.4206109538112455	0.12380000000000069	-11.394131909773089	27.517423327385963	56.11365811888627	156.3119813662896	-33.30822183975465	2.312132171730248e-115	45.68642761431234
553	0.193881727605	0.274858099223	-0.720530830437	-0.403041945568	-0.792085571356	0.995624208837	-0.332521019911	-0.339555536345	-0.33378273768	-0.242437330592	2.539962779566	0.41846652622	0.069395642008	-1.125242937927	0.82188915209	0.335229762406	-0.834751825225	-2.1970972377844955	3.958239624043477	0.2828490495634484	-8.114211679666289	-27.916470265615395	2.183747557678259	-31.874654878469016	-127.41452302849278	6.511427607073887	61.553942979285424	62.41161131005783	47.90727606389952	36.016311986918915	19.930730804753757	1.5204968028375143	-32.532655482764135	-62.346706153907974	79.41736525473104	60.558866721940866	38.26693411435762	8.28274189717108	-0.19064053979803194	-1.513256952784643	-6.421729647553293	-9.80705805833467	-15.162903904617428	-26.854884257382427	0.2157025431758361	2.047622739325959	12.167741246231962	18.46461159478459	18.703044826074485	4.824257063059125	-0.0978137895880497	-0.8272052959213364	-3.9346654021336542	-6.287762277671292	-10.614564279922114	-22.657277670049353	0.028166951613678326	0.3198582488030434	3.184092394428044	7.133673318136581	11.955887809055266	9.59837436036799	0.17720000000000222	-18.068106619843526	30.694942971425775	43.151649726280766	303.19564025240265	-209.10203281675294	8.813025598411826	19.865488696411514
554	-0.164494963593	-1.243635314121	-0.721614641147	-0.306753914473	-0.830178019512	1.062572668687	-0.332508165276	-0.332001654372	-0.337495987654	-0.251096824387	2.499281393618	0.883212242307	0.053078618832	-1.111790950816	0.876630524704	0.493521383481	-0.701534020805	-2.2327924240352788	3.9255684670187994	0.2608733225682118	-8.808361368884633	-29.283018993684355	2.096436022213179	-32.241277442991176	-120.5269972661879	6.759713241097517	58.29592248391271	60.63906823728536	46.81333543059933	34.99397228842655	18.81708313106728	0.1567885992126104	-32.45365833582822	-62.352861190053034	78.95713530190805	59.671536421543955	36.608022736995956	5.118501683085038	-0.18980408723116646	-1.5042441697459987	-6.321396879279343	-9.512126330889803	-14.282316943031114	-24.138980890059024	0.18735274114682834	1.714400822624299	8.659887270442074	10.827552142442126	5.025236757213574	-18.411151865604054	-0.09728255378210794	-0.82151337915146	-3.876811316530569	-6.134965303746212	-10.232212525112027	-21.752123664408657	0.023305873192098155	0.2644569509510223	2.5338443180385726	5.340228145868768	7.752471451633504	2.845658390893014	0.16050000000000175	-15.730298742623471	31.59274778355463	60.61297280301116	241.55810687073892	-105.71262433357077	0.0010794447938775801	933.4528596038995
555	0.483890021146	2.841075283	-0.763494816406	-0.504452369386	-0.658258766256	0.917996682895	-0.333225961915	-0.333965676347	-0.3375350427	-0.248074865396	2.423033475248	0.528857585762	-0.048279177052	-1.085849186434	0.811439858882	0.466101507366	-0.866884256959	-2.17938907912254	3.9168578616473724	0.26335447311327376	-8.871771405203386	-28.95472219967441	2.083894106753722	-32.39370697374502	-124.31288866813075	6.667980758852877	56.814083427989324	60.53592043400768	48.79293553991208	38.9300083454594	27.075230467167337	17.31914470522089	-32.402526650787934	-61.95754384999561	80.59679446371142	62.510215187692054	41.71957222648351	14.683455960664475	-0.18943427605374852	-1.5001452267287205	-6.270488281653983	-9.348037359909192	-13.733917145814381	-22.282419568538295	0.20393670579804724	1.9086566032082728	10.68839769896034	15.274586220672976	13.211663212838944	-3.519397466535356	-0.09986381849452881	-0.849233767131417	-4.161376492658157	-6.894406799673703	-12.169450058509367	-26.547485505031773	0.02738774416142597	0.31135431960532595	3.1030490073292	6.960488704789831	11.720959066421115	9.53890525029446	0.16540000000000188	-16.8039170352622	28.922459485796416	39.44753313670817	348.05200269083093	-256.9552465346663	35.85925134565132	939.6886425473821
556	-0.738952766963	-3.087341427214	-0.743683855252	-0.534045544349	-0.616011480105	0.905633401813	-0.341956425824	-0.338621526088	-0.342635122842	-0.260103902443	2.479407675728	0.963305566093	0.029663858539	-1.062197504493	0.976467395099	0.468484075155	-0.894977124922	-2.2397703527568438	3.9063004118424467	0.2636245463676647	-8.598820382215523	-28.43898923733606	2.0623344437473294	-31.260837434495336	-115.29575416616223	6.697114922534171	59.530035771284524	61.893880182365386	49.17670846815827	38.78174563379016	25.864985377505338	14.051844730537693	-32.3717690325723	-62.20258786710996	79.21546633436431	59.98952898127814	36.94619861215895	5.268704643989026	-0.1911910798361701	-1.5189613687032473	-6.474884150347925	-9.935925423170644	-15.441034944433012	-27.369443984142055	0.17868667890094192	1.6148890880645574	7.691720295526732	8.79095517696308	1.3831748455589221	-25.226847657545857	-0.10078706791570763	-0.8591296911972562	-4.2622743068724676	-7.162573518104678	-12.854542655063689	-28.302293847255317	0.02793515772250214	0.3177965331633711	3.1887068288755747	7.222228335236777	12.403960099950876	10.672862032386435	0.15640000000000162	-14.482383960699737	29.007971629935724	52.12493081003892	220.13041503501006	-104.06213826524713	6.497180738262723e-14	26401.68969267153
557	-0.122544386243	0.593371729355	-0.751197644916	-0.428859123805	-0.735521648844	1.051296159669	-0.335937976227	-0.333263344363	-0.335778171791	-0.24375612878	2.38535438954	0.632194665065	0.038890519825	-1.163725182683	0.755139577359	0.472669762322	-0.727262994	-2.177395516269824	3.91034125879108	0.2619920349722147	-8.732241605440645	-28.200078552000296	2.100547769787427	-30.629050586790243	-110.9445049902615	6.9385648320821085	63.50108575019203	64.09245747392899	50.77717700019448	40.63989976067859	28.807756678890826	19.13944445340004	-32.37890344408115	-61.890660000909165	80.81290260647187	62.903156382892874	42.50785572018139	16.264714330870447	-0.19051037239930974	-1.5117083067349368	-6.397756563574025	-9.718426028920689	-14.82577250718666	-25.563686930929315	0.19903440973380426	1.850907408089917	10.074702672040953	13.92485416305929	10.757375190202	-7.740653401817696	-0.09731923403135562	-0.82173620871088	-3.87119480904872	-6.097777232366134	-10.048446814379815	-21.017558122249586	0.022243053341373303	0.2526715531546433	2.4112996755260268	5.040601501424382	7.159020743914562	2.045591911563965	0.1526000000000015	-14.235678816531317	27.37961169119467	43.29374328139029	270.6046252756578	-170.39122111989118	1.1656340988785368e-29	11421.792087103058
558	-0.027014236828	1.768537262714	-0.741564718485	-0.574970577834	-0.599783295651	0.892207177122	-0.33482801507	-0.338117776788	-0.341334096513	-0.263722422896	2.384885729279	0.441111896998	0.008789163942	-1.124945290574	0.974123016029	0.519957849805	-0.839338101323	-2.2418018714191628	3.880486131239641	0.2554139028686948	-8.939041930683866	-27.074502969040086	2.231367596183385	-29.886369974996406	-112.91709575509921	7.021814322748025	65.25818525331053	65.42320360151287	52.7199047676638	43.57755620028778	33.92903886406121	26.321736671569134	-32.283827482604615	-62.01115683684891	79.67511328706199	60.72797472973725	38.27062060190624	7.79435103503961	-0.19108825674658084	-1.5178395212386844	-6.461794348203826	-9.895958110528646	-15.316016783350916	-26.9599384752213	0.2079950597088742	1.9568677647529582	11.216572550581533	16.456647224183083	15.380667540127796	0.11535173798974364	-0.09983981132745932	-0.8488121233241291	-4.149771777653211	-6.844057943771695	-11.966264598026978	-25.79045456286379	0.024410876452265435	0.2777113066245347	2.7213786602898313	5.940107626746088	9.442032202570706	6.189563030378569	0.1527000000000015	-14.946786711821744	26.37760956791182	34.70342281139561	288.0349892274788	-205.16016665792583	1.6425057448881922e-26	1.672612137133401
559	-0.24402537767	-2.319340064242	-0.756102374929	-0.478965739884	-0.681892623464	0.978213303012	-0.34988864441	-0.347465421691	-0.35249811459	-0.233728752835	2.719921513542	1.138995242597	0.071196536192	-1.060638663736	0.836316408535	0.173153471585	-0.887518728191	-2.28656296072941	3.8492708567227982	0.29932020730855574	-8.612771037903563	-27.927147696540132	2.2322221428276228	-31.663800060593896	-116.04950582895367	6.977706151029521	63.41017693340165	62.977520845406325	47.07863269298045	34.01265618497369	15.275114955076647	-11.023344154790818	-32.06587375069617	-61.71913329422833	79.96040040186116	61.073590697427264	38.82318336435269	8.461822230159006	-0.1914218166399867	-1.5214983517381464	-6.5053000231484495	-10.030626146383335	-15.743400491621486	-28.38196676587877	0.17249338293757063	1.5436789384615113	6.989662138417414	7.275041131919243	-1.4656655818098259	-30.98914551054925	-0.10011466239952291	-0.8520053021268007	-4.1933678787499895	-6.98956254510036	-12.451764389590808	-27.397941738359055	0.028995391987788915	0.3296543268960482	3.3169411067047725	7.546297476763109	13.05010655428844	11.43423919259316	0.14760000000000137	-14.673927102781912	29.05180619975279	56.8393674500598	212.47691799783837	-66.94162481319464	4.024316518118051e-17	0.5929719130151474
560	0.891730751193	3.861487646514	-0.724590828379	-0.388705372066	-0.760103803065	0.979489899025	-0.326371483194	-0.330966230748	-0.3230516726	-0.262810922174	2.407438759356	0.953840053502	0.062703870969	-1.0841824261	0.96739247548	0.589808653614	-0.808425110435	-2.2621853257651496	3.8852351454652503	0.2462741176313375	-8.137925821891422	-28.893457979755787	2.1409013429273442	-32.22886010065777	-124.38358354151875	6.798329239577054	57.744695272884655	60.847490102797465	48.39917949903131	37.98139547956494	25.006003089654428	13.549837076931626	-32.32052656634709	-62.196606110644666	78.99028386751651	59.59821130686237	36.3768372951965	4.202120968565129	-0.19056421355606165	-1.5123932131577216	-6.410246964329388	-9.768399977639664	-15.028364833689475	-26.372964037778345	0.18215972175385992	1.654500347177455	8.066970731910757	9.563333544031881	2.7259533372775766	-22.787510929050622	-0.0987767701653058	-0.8376060913238351	-4.044153471298424	-6.587479037054154	-11.40849847630442	-24.712664404480446	0.02677748128830765	0.3041288316780347	3.004673288974499	6.653578328469126	10.893911435175925	8.082166432682437	0.1560000000000016	-16.427426684530637	33.14703310058746	56.87414950220031	286.62972596089975	-175.10812082292256	7.6409372581208	238.5049801072241
561	0.374547723345	2.461778666122	-0.738905206849	-0.681194284696	-0.406556587511	0.841591382806	-0.336737552363	-0.339460029974	-0.337740129267	-0.268688348542	2.449915209257	0.661225026589	-0.142580717698	-1.14864119137	1.03056715344	0.57306126926	-0.820151782766	-2.2104993511159954	3.8999381640184714	0.24815800394986828	-8.557079981992032	-28.635101994616107	2.060858509350756	-30.655848208203167	-108.84409636310693	7.007098151161478	58.46922738576689	61.90539534710368	50.84689586501285	42.00052627619991	32.27924224898415	24.442152573746725	-32.36558770341902	-62.04297716131151	79.9381477752065	61.23776408168903	39.1857236178771	9.08070278559908	-0.1897324819672813	-1.5029004936871617	-6.280334172793772	-9.321266320910889	-13.430498167538598	-20.638506969342057	0.18973447261957033	1.743444175394407	9.013759226665412	11.716088106578612	6.978696429536755	-14.010139682070509	-0.10098895991953345	-0.8608412885213041	-4.25951307859747	-7.100894791231367	-12.486803742942499	-26.662983815163734	0.020502437501489026	0.23405407525954303	2.2503811962142097	4.7361714828306205	6.872952789387304	2.4187299300864322	0.14770000000000139	-13.433354222245256	30.570634889339914	56.462119961674055	260.20620334496203	-158.20300570191037	2.1627763581841883e-39	3205.537311660302
562	0.116340092741	0.963495355277	-0.768880357986	-0.525782615484	-0.654171096512	0.965986554012	-0.32676307918	-0.329041665929	-0.325099009523	-0.240411949339	2.253405990635	0.528195205188	0.056966825636	-1.044646352296	0.88852050042	0.218404026845	-0.886688628126	-2.2231647567637705	3.941026765639982	0.2968920017348677	-8.549174161524824	-28.50626444000822	2.080919702293911	-31.611984362291455	-116.09776336727067	6.81168166021005	63.97998393678369	65.27473586232924	54.1787472155653	46.66863427545554	40.51859893225104	35.358315505973046	-32.432939744128326	-62.24982952987932	79.3494310983493	60.3286059651286	37.707711389095294	6.5236817113814425	-0.19147849860085842	-1.5220844193333254	-6.51067696400777	-10.043309885044092	-15.768836429889271	-28.41950717329416	0.20345406482987066	1.9030441434817962	10.632269686505031	15.159459978766382	13.025821209800265	-3.7840898441081463	-0.10080943641698048	-0.8594976420436891	-4.271669109569026	-7.202381410506768	-13.01226904995609	-28.891125952891155	0.028068272092066276	0.31913707882643816	3.1958710964358636	7.2200170270466435	12.32993502551037	10.451847197979388	0.1522000000000015	-15.04989143330582	27.096512729313126	33.89622537076154	438.41403158985474	-365.7719634925465	1.002415877943521e-13	335.7631371951879
563	0.350932119743	2.163531938861	-0.713588809596	-0.82915537684	-0.173819760114	0.771941355564	-0.365004477322	-0.356180274445	-0.35829128566	-0.256530777161	2.782595051412	0.48273386054	-0.173049803995	-1.391612027537	1.02755694545	0.317574589452	-1.014780867387	-2.1713470745230428	3.9580707452568857	0.28467740175444056	-8.284757264111166	-28.13068802551549	2.215083847156741	-32.1728170328788	-129.27432462989046	6.390225768420321	57.42014014774699	60.45317758725301	47.364240580425204	35.89277287823812	19.858914476823855	-0.2902791807136382	-32.51714432603687	-62.18486546628344	80.02163061256772	61.43508482283121	39.354312901268365	9.029777733297092	-0.19098037342348778	-1.515920035444774	-6.406202901484965	-9.641851823997174	-14.195480426216353	-22.292150196426217	0.19527342527311112	1.8090483392734584	9.733863152905768	13.379088749638466	10.274347696934253	-7.517380023009632	-0.09792311430238687	-0.8269009742177909	-3.86375738947031	-5.908352261994458	-8.875531835562288	-16.00409032287109	0.02575444467727137	0.2946085413119825	2.997959909815065	6.909521881350405	12.37991858186199	11.82075871563699	0.1838000000000024	-18.357522071817957	29.18228796411315	31.164171721734714	347.0921188937841	-278.3343354495389	1.8644384392227578	18.283324001063058
564	0.545160329226	2.454947476091	-0.776472643769	-0.542302974866	-0.628620361155	0.865891640621	-0.338123841553	-0.34092086779	-0.335020737393	-0.251830895229	2.507879646838	0.377703291114	0.039095618695	-1.116631724461	0.851764733562	0.477209813645	-0.886067790885	-2.1837451522434055	3.919445435057038	0.262056512376176	-8.406559108420288	-29.717337749585763	2.045248390298114	-33.400965815487424	-130.48242565371825	6.4252580489992015	62.30343993367948	63.245235258152555	49.60489458519057	38.77708379539181	25.10675164459319	11.873589243861506	-32.416273455201825	-62.013381910575546	80.3923347192808	62.15005312020795	41.045454987805506	13.378854630388533	-0.19118850544843438	-1.519048939418399	-6.480969552906589	-9.96684745730205	-15.582582373271135	-27.97223146198337	0.21431898697350346	2.0316236953072724	12.01468265169691	18.17697621701863	18.32299456896105	4.472728147401547	-0.09957897245588207	-0.8460869033316741	-4.12503938417608	-6.786181854140787	-11.847606014340279	-25.58085187300118	0.02764126787142786	0.3143085149792148	3.141025882733079	7.07388763764845	12.010643760894272	10.015240122632202	0.17380000000000212	-17.86828168748869	30.98159314713014	42.331587200118115	305.88482013136843	-219.50338190981745	9.624050475009875	282.52626466201633
565	-0.500640152049	-1.834818504034	-0.743650979992	-0.557203001096	-0.550576175207	0.877243541423	-0.337188182857	-0.333842725487	-0.336164009082	-0.231487147653	2.407554365079	0.443111931774	-0.083623270281	-1.001188133109	0.753817959896	0.232137530505	-0.858054892994	-2.2065478116420016	3.8765068016925133	0.2929193772254307	-8.319811670869319	-27.41560223587685	2.0598283815042073	-29.809480507951093	-103.4421799370843	6.923014887911792	56.72951025126983	60.75571664693848	49.676306285800116	40.495580750934074	30.067330933553436	21.979509049676686	-32.176040066595	-61.57289580719457	81.25019520926021	63.42448298333029	43.08935813364561	16.534333455172156	-0.18954595396521837	-1.501149694771536	-6.2726589951358465	-9.330464109856466	-13.586256142232168	-21.528590014687943	0.2076641291992595	1.9531763461525704	11.187056503704065	16.41339613493925	15.35811310794237	0.18294592041468624	-0.10242883548855992	-0.8767671338436656	-4.443766455055944	-7.649138796531629	-14.115612214455705	-31.644799072746594	0.02516410180583978	0.286454714544356	2.8319421118459105	6.2665166331483455	10.279404557825819	7.649340621748645	0.14890000000000142	-12.937590722440714	26.70280618069923	44.87015145180821	226.25683221215866	-129.39150736228962	2.3466905851872477e-68	239.53259037747733
566	-0.427415478014	-2.561612206112	-0.721478400945	-0.16967927401	-1.015376307884	1.154550212967	-0.331603959188	-0.331610657912	-0.335632042825	-0.232934793625	2.476754487212	1.250026261472	0.174646290555	-0.811296003701	0.703709116032	0.372971773881	-0.6774047241	-2.217953582602458	3.9303910502620774	0.2770412391204793	-8.746212611107298	-28.541132162539963	2.137225585413913	-31.05905355505895	-108.23932961675597	7.283143933466011	66.51462664622913	64.66681148335667	48.42624003441962	35.74373142832911	18.43008530390242	-2.5194596464538783	-32.44043691415303	-62.2397330139186	79.47577017798594	60.63794528030394	38.525936504415014	9.317718924023168	-0.19055827184618274	-1.5126212154770249	-6.425864633128695	-9.848188479906264	-15.396114885563643	-27.941307039555447	0.17401993781067798	1.5602695775579067	7.1147239916310125	7.470242223383637	-1.287809919403836	-31.063821520138927	-0.10160645153799831	-0.8688585413203942	-4.403230050640942	-7.646672582842646	-14.501168712030148	-33.927000966925384	0.025537850153174398	0.2891669525260494	2.788636299126603	5.955417968421418	8.934376421099774	4.339644429123445	0.12910000000000083	-12.693850899603625	28.800125343887046	64.71807476119487	203.5624851062391	-39.24863269953508	1.432030596136041e-43	6827.809521613214
567	0.354174678732	1.830673664341	-0.75462926564	-0.680401903136	-0.427147704356	0.859737706603	-0.347609474185	-0.348460785578	-0.351693910815	-0.265855097782	2.66789057249	1.300449114361	-0.14276124741	-1.170947592598	1.035451888326	0.495810684106	-0.842255801805	-2.2022407372247352	3.935321461295408	0.26049277485309635	-8.473638493213398	-27.53608471012931	2.2172890042670743	-29.921779954494767	-106.29692165898983	7.3236756947866315	57.37869635518679	60.397063723496345	47.31402163122446	35.95451269805658	20.415513690670956	2.2779536525617954	-32.48473044570813	-62.27335300577387	79.45467192206162	60.480559802893474	37.832790261686704	6.7556753312961435	-0.1896171278696883	-1.5016971604200129	-6.268666031746867	-9.291291783287596	-13.35731956148848	-20.47309294779142	0.1627689311355996	1.4336579563324081	5.967662806373482	5.161918066966108	-5.2411656445904375	-38.219035434339794	-0.1003727225346339	-0.8542226026147655	-4.191330392340816	-6.917393941533466	-12.007775552170104	-25.410456550561534	0.021750210076442556	0.24809124141146938	2.406919821499194	5.151762338206636	7.822637161060494	3.9788270330806594	0.13360000000000097	-12.711736478189977	29.968930963537247	63.34696373480688	207.40924281801068	-68.26933237925284	1.2730811433742338e-54	467.76753978410994
568	-0.494818041822	-1.436922992417	-0.718445008085	-0.547416543924	-0.559154076066	0.891012572267	-0.3369426347	-0.335653062975	-0.336621279049	-0.236775510209	2.364065049476	0.795731552412	-0.011854785127	-0.951712806951	0.759910233386	0.304849607106	-0.902383991152	-2.2209228736946125	3.8460004151312046	0.28257871386363154	-8.777229738454	-28.174859813976113	2.0051200110466683	-30.480713113807077	-104.51799560745229	6.962337797621664	66.53582920917681	66.17168728281368	53.41022793507656	44.443999960452715	35.201118397937215	27.71454231435701	-32.08214573230771	-61.43365532885678	81.41311988533481	63.609375283791834	43.314926473959524	16.97564586206836	-0.19083653220501715	-1.5150185286494815	-6.425554854038873	-9.776936831752616	-14.9121143947747	-25.54477064826663	0.18590904515187892	1.6985281570194266	8.536091974651555	10.633686910445658	4.857435891628936	-18.303644438071167	-0.10330883351541455	-0.8862713227965938	-4.543843595786871	-7.923637732156114	-14.852477779778287	-33.713374081545744	0.02749544809495129	0.3130462908495843	3.145643969078534	7.136478201705359	12.31237064920719	10.718228294247416	0.14080000000000117	-12.477816538079912	26.25842108586277	45.89951206800948	261.8101616124091	-159.66613331561157	8.485099288668351e-64	7.175600476552281
569	-0.276268313756	-0.901793989232	-0.744944732204	-0.537055333176	-0.578661070019	0.903344628546	-0.327931269834	-0.331639027216	-0.330891338922	-0.228306078417	2.319557590005	1.031492495899	-0.016525762449	-1.210129570982	0.757913975972	0.179989142732	-0.774903097087	-2.209836363144181	3.8913916535663766	0.2998710997771396	-8.448418464156552	-26.813090123250365	2.093727519000882	-28.64549848604046	-94.8920746515607	7.268893145186458	63.48025212630508	64.76796380822749	53.114017561413306	44.7867425422499	36.766134933305096	30.515135727022223	-32.21847032594089	-61.68528427679952	80.94398594833582	62.944582747303066	42.314410163628644	15.146981304981201	-0.19056747485943537	-1.5121801479973909	-6.396611247974544	-9.69847878654746	-14.702109246320378	-24.97238716362774	0.17535792050488472	1.576784723353558	7.323401482018044	8.012138694571853	-0.0350277875768272	-27.982483596164677	-0.09786768198337444	-0.8273163679743476	-3.9143901484332018	-6.174067113326587	-10.086656473084997	-20.597380757252346	0.02173641615186381	0.24744195551127982	2.3757394828363916	5.005916963846996	7.278135688755198	2.6522246092563155	0.12950000000000084	-11.31899548471792	24.95704706017113	41.04474911598933	243.7589240697921	-156.7508124630227	5.293374042923018e-132	27.136155428859325
570	-0.489034768856	-1.722453125486	-0.724093165695	-0.578049002592	-0.490607282799	0.908929041343	-0.357367607524	-0.350314120395	-0.35633262157	-0.26202352206	2.758325772722	0.764151818243	0.012068094075	-0.948733571958	0.970197504823	0.559592569586	-0.887719785223	-2.1749776538842496	3.951850428193349	0.25170155564853963	-8.39264905953117	-27.48472355317561	2.221566063331127	-30.254271723802226	-110.49516984227188	7.034658751162264	62.09216125906647	62.45108033476476	47.165945203423455	34.41825027685407	16.144314405979426	-9.293431722033517	-32.559480365408675	-62.301467894052294	79.73342106936519	61.08297983136748	39.123156868977546	9.347883546698402	-0.19172507294790586	-1.5244178474562233	-6.522261270850892	-10.040393067482363	-15.619361185083383	-27.487327557041866	0.18640655489050614	1.7045785566956295	8.60933856810245	10.817755831880321	5.265402251470377	-17.36505815432668	-0.10383235574708723	-0.8917912891049719	-4.596078650767916	-8.051942552520527	-15.14292455382068	-34.36549988771018	0.025715891293045603	0.293013076567398	2.9222065754610926	6.550289029312006	11.054603020401208	9.038621837194295	0.14150000000000118	-13.929460850787548	29.6656935550248	61.346987792951474	200.88353007550748	-55.61445281315102	6.916163982394302e-35	11.239580721251315
571	-0.246538929774	-1.533574616436	-0.729940296618	-0.365360078451	-0.807366571942	1.012008066576	-0.33496342632	-0.335031258155	-0.336243585578	-0.226906018727	2.437866365053	1.303301592386	0.050203723591	-1.18623999233	0.652836409351	0.287429097149	-0.82853409407	-2.1757296880451418	3.9197367119152977	0.2873924611708925	-8.682459371902613	-28.902418668477623	2.0182920550575707	-32.17758889732163	-117.69160263913102	6.643328951728968	64.87904327477956	64.42799463833639	49.90380173930065	38.70914271403891	24.576133666594412	10.923980291812732	-32.36040842488577	-61.832502036699594	81.01606317946931	63.26403608239865	43.1726939188593	17.480743569877557	-0.19005068186101648	-1.5069299778509206	-6.352604541915296	-9.607337590200894	-14.58009572658919	-25.09461335949408	0.1684324695227824	1.4970122417028051	6.52851930134592	6.269100137531288	-3.3964231076834315	-35.01251197641805	-0.09606904780042114	-0.8082420780528515	-3.729489531661576	-5.710819832758404	-9.031663033653356	-18.509595928817532	0.028579869151412984	0.3245027369662908	3.235634085483485	7.267723340548771	12.23832758506739	9.971058875575908	0.15550000000000158	-15.013435382765026	27.828837218620983	45.62171134312499	244.8338227699667	-126.95673798164823	8.331481791676323e-10	214.31500121049794
572	0.599107723427	3.218692622226	-0.73410267403	-0.439980442774	-0.719764115801	1.012754714274	-0.334864295455	-0.332028002574	-0.333207913096	-0.223506083343	2.402395496484	1.240275218643	0.075000362269	-1.081904615403	0.664446801755	0.207601140507	-0.861373662728	-2.1823083009617914	3.907926547135686	0.29702581191587796	-8.313813793029567	-26.9438869890484	2.2379225723350222	-30.10884712852753	-108.31958199033745	7.217829683061572	57.12986591211806	60.64284391291974	48.67167857642329	38.64998806786603	26.52426631552836	16.51868146181306	-32.28697503053791	-61.69624433828699	81.28391108585608	63.66018239298555	43.80360142023141	18.250494007726843	-0.1912392307224546	-1.5195421608410147	-6.484100098950632	-9.97008158055037	-15.570165760750035	-27.864279520551527	0.16923030425295307	1.5063777843432757	6.629013426209252	6.504206442245435	-2.9043630312502855	-33.89385773501843	-0.09930627590829723	-0.8432869284653792	-4.102237456684588	-6.741966953139879	-11.801512121320206	-25.693677797050462	0.028419672854148	0.32299626434764533	3.233797593151677	7.3043080219232	12.455880439082852	10.515874550903508	0.10760000000000022	-12.012385912802486	22.53979895296071	28.527515407115445	72.23796760287043	3.335758876534681	2.6156938839004798e-46	1.6833362626661195
573	0.176347349616	0.193713410525	-0.765272026176	-0.401982488433	-0.779561774161	0.971910171249	-0.343321940611	-0.34728179548	-0.341010818509	-0.257873498513	2.758135722492	0.468185124558	0.080615347789	-0.990459736268	0.889237019508	0.600453740214	-0.810390245383	-2.2035156703206993	3.925230602208116	0.24526662359339615	-8.033276000285154	-27.785039987906	2.2495895879406578	-31.46956524773945	-124.59153790886955	6.701667777234176	66.08651717416551	64.07042185963567	46.97550515382277	33.19871806767251	13.131419274451984	-17.024517983852185	-32.471904094307476	-62.24524667805881	79.5894792916522	60.843935312578	38.90985868683075	9.389708103500086	-0.19073677769575798	-1.5143493353178838	-6.436244746273217	-9.855344904382482	-15.326791407771298	-27.424418919931835	0.21194961679887167	2.002900907717631	11.67602202840489	17.383147885159175	16.8139378444414	1.9797376939590021	-0.10055846712297534	-0.8570453973054393	-4.257281525066548	-7.1924790087976	-13.094629564498796	-29.454125350635696	0.02705796773674576	0.3071605083099843	3.032403585238632	6.710452686957235	10.965520093793366	8.088954900579655	0.16490000000000188	-17.170465872494102	34.16599047351159	69.1940376929301	236.18613990116071	-87.05766224929579	0.0416933860308437	0.7119838143755597
574	0.024461029363	0.343569908268	-0.726252651045	-0.322640669043	-0.816557258103	1.023226742594	-0.319924118074	-0.321867068864	-0.323572970987	-0.235178056571	2.227525705571	0.914775690818	0.111676326711	-0.888594557662	0.77063979185	0.314508466348	-0.805194058623	-2.2176572697572245	3.9272867210008724	0.28449572969833326	-8.888230458131895	-28.70389473903176	2.0544374636330383	-31.332658461862245	-111.0749536539381	7.039378553562922	60.97788492925633	63.22178503387373	51.64546269104695	43.001665005814324	34.45210755272364	28.823390967441043	-32.40940037882177	-62.16829267341777	79.629769389022	60.82719073183173	38.68417304120523	9.02541579836718	-0.1908971638559073	-1.5160335078043676	-6.453075661281525	-9.900054381877547	-15.443036199338476	-27.736296879599408	0.1854670589588881	1.692553443876031	8.439960147909975	10.352541889062122	4.1481083898628635	-20.1021174009722	-0.10198204563621921	-0.8724915870201082	-4.4229003102367885	-7.653494902662668	-14.350854493031731	-32.99511797162776	0.028061763285220333	0.3185737627889382	3.164838798438823	7.070076335847735	11.776688811969759	9.276992777725853	0.14250000000000124	-13.562418144580093	27.763263261551884	48.85558042922548	324.09016321932387	-211.9951902314697	3.2571983376525224e-31	264.9211355825344
575	-0.047722626191	-1.010422541323	-0.732171845907	-0.527654789942	-0.560828616037	0.927065335354	-0.346184714132	-0.340976475281	-0.341689125015	-0.245620252627	2.605054471756	0.91535205568	-0.026541152787	-1.209371835872	0.927958247461	0.289401542933	-0.77261994608	-2.209906783588544	3.9562515530557456	0.2885743134703268	-8.18361540695565	-28.505835854292187	2.132885354660144	-31.159561220096183	-112.08603100875389	6.936041304030411	56.74408948688347	59.94586627609197	46.797994873418055	35.28104383422731	19.42870379717033	0.8062478881055033	-32.51193320689936	-62.36830106303951	79.16867525187793	60.03543729412666	37.09892551913378	5.252037975504282	-0.19049568882844567	-1.511323536792093	-6.383320619905046	-9.649492386611087	-14.516665517481844	-24.273137626840345	0.1803421596692662	1.6342095873190678	7.893443577758003	9.246775333968891	2.287533763992094	-23.301351603828955	-0.09795209059590955	-0.8281770454427293	-3.9212043822052163	-6.186887198068382	-10.098653162227766	-20.561224509147525	0.021539127874084917	0.2453055437241324	2.3559066923858927	4.963692118743605	7.2162586843404215	2.620285583746917	0.14940000000000142	-13.991115905400532	30.67900396898392	59.35315314015795	208.362566383606	-84.16100565712743	2.2902797598975627e-27	95.17306663045214
576	0.51034538648	3.423424051587	-0.739754205174	-0.645343294586	-0.424762332791	0.853153928974	-0.34177081181	-0.341849235398	-0.348106572875	-0.26030327079	2.532290653076	1.099306644816	-0.12762862869	-1.329966721038	0.943854384009	0.543095009517	-0.918700553743	-2.1673808289067473	3.9323750515123934	0.2529512877982898	-8.974137780013804	-28.005107042721498	2.1648858402373388	-31.295992632674118	-119.76590279581951	6.788708296531971	58.44266296071482	61.44282909619744	49.26101093716454	39.138579757318126	26.551695207632907	14.7642363323579	-32.477828500355514	-62.072920259743256	80.39987087329307	62.171890688104426	41.005721967277076	12.731747382687841	-0.18975347805782886	-1.503149403673362	-6.284140042439062	-9.33525863246134	-13.483734315925823	-20.834606259697722	0.1701178043726677	1.5173048982654629	6.766105277175519	6.860190122701773	-2.0772717159094523	-31.84280888648525	-0.09666659462897965	-0.8138389820798527	-3.749067144994998	-5.655710855557059	-8.452590162632386	-15.761354223985833	0.02583177148413576	0.2945223559713735	2.9493189352218843	6.650027132539839	11.368641029567527	9.654175335058849	0.16340000000000182	-15.968661665081424	28.16795010085984	39.709390536574226	330.0770867203499	-236.25452090758577	1.5007386309339724e-06	28.59002755035214
577	-0.14077500728	-1.055802928462	-0.752022125479	-0.554764630938	-0.574653991132	0.85900776451	-0.34528376827	-0.342944149845	-0.34692037822	-0.238549486068	2.601215822951	0.850459386442	0.014803241071	-0.902698967932	0.737157539125	0.381524612173	-0.893463530794	-2.138387396878312	3.934726879667715	0.2750944339510351	-8.538435441042868	-28.929550255668925	2.000066833447455	-31.38639704851707	-108.56198460332044	6.95492965415567	58.405228987943225	60.89448370519216	47.453051553833525	35.97657524355522	20.382720833879446	2.5230260634387354	-32.436754240903156	-61.81286687973545	81.4737974675816	64.07493983194301	44.50913177323607	19.467317415000643	-0.19112810699135616	-1.5182680774947843	-6.466505675330052	-9.909567475427767	-15.35543587902638	-27.077879651030482	0.18343985476738617	1.6697796298964858	8.240096255942294	9.978880583638205	3.6059192950648944	-20.813516576744078	-0.10405820680112039	-0.8944385539600467	-4.632798390074854	-8.174167381601464	-15.545869764296224	-35.73035196733697	0.027242269435121785	0.31001372848082903	3.1028827801359524	7.000430572365902	11.942502634973478	10.087506836553802	0.14110000000000117	-12.969871877286446	29.024470734433834	60.65031473692936	237.97543779949564	-99.94203153974998	4.095697939687774e-42	70.06332616304591
578	0.196270611702	2.344427531559	-0.751362636071	-0.59281175456	-0.53159791064	0.876533732455	-0.337531633725	-0.338412573369	-0.339957868538	-0.252867559818	2.414269862398	1.362920837444	-0.102281000245	-1.289928887134	0.821175633579	0.559874531515	-0.867880546487	-2.1471931500562897	3.9101224608375995	0.24889673311411387	-8.763281511239157	-27.399977320770045	2.114684661543896	-29.891521489453414	-107.84880800035587	7.001752803656817	64.85864491799778	65.16972129121689	52.40978611041132	43.080778566006764	32.91234478077861	24.606252093614803	-32.38944756472843	-61.75607725856889	81.50012001311414	64.10234102918996	44.62431322441172	19.1873791887805	-0.18945432415148505	-1.500134250062291	-6.260023106433032	-9.289534172495951	-13.448092014800316	-21.06255814177569	0.1623436030628946	1.42854129774414	5.907859307005381	5.0125295350089365	-5.577427560888676	-39.02982449116984	-0.09663442821075435	-0.8137671053069597	-3.7609532534531467	-5.723252512262418	-8.77109980236231	-16.96079257579327	0.025020768833062326	0.28487411664344253	2.815973638847463	6.229125935618256	10.213733939332633	7.587368334341184	0.1484000000000014	-13.491378012435298	27.22909635916556	45.68735883818557	271.6009639353496	-166.00117732907546	3.336530774992543e-45	192.53988298816753
579	-0.332965356717	-2.185452484919	-0.731957261559	-0.405665812732	-0.733136418575	1.013980323597	-0.323690010658	-0.328867392428	-0.327614061277	-0.230527360913	2.369649307366	1.108877773802	0.03387076083	-1.174257858576	0.78408681888	0.19555519863	-0.826251553803	-2.278479407484989	3.8489426090717966	0.2966482984969341	-8.1576083872886	-27.041689257881142	2.1171873037432265	-29.969937884746994	-108.4087370043657	6.8560745180843305	56.46499547460715	60.33516823870588	48.683629088631896	38.8848018148315	27.236732393005045	18.066861449332958	-32.07115596033987	-61.69176917446896	80.12724722777085	61.38233382086528	39.41680835090659	9.782412533683438	-0.19030402466788182	-1.509503997420738	-6.374170201515982	-9.651900449707103	-14.6390660362474	-25.03087386912646	0.1748168824725257	1.5701908831425855	7.243197341255382	7.80856507451756	-0.4957710436872343	-29.096406069262063	-0.09701062641660989	-0.8183348006208908	-3.8323086712255208	-5.983088645293217	-9.713862707584997	-20.08156361059975	0.027220208586946654	0.30927174810922275	3.069898083831984	6.846032290788868	11.38113022385509	8.897488747007724	0.1531000000000015	-14.033674063787332	27.780405998040123	44.445745118794555	219.31898806797054	-119.22163264489782	1.6697109613610335e-44	0.6932846977424363
580	-0.295578413548	-0.354076719288	-0.787862977304	-0.37168087765	-0.879309659441	1.044502751857	-0.344558075727	-0.337105660637	-0.338845533248	-0.242022067042	2.462561428413	0.825095596434	0.130782490192	-0.895822793101	0.689850193325	0.520076752041	-0.792101679862	-2.1726979959314683	3.896643227928571	0.25457549024124904	-8.423810586696492	-27.820493337876876	2.148278025520143	-30.499109139854134	-109.8456322737266	7.064254252046569	65.90848328341501	64.78568457176725	49.66361978103812	38.057360225642356	23.137580124119143	8.059383785653138	-32.336476963377315	-61.764570078499666	81.23645672539037	63.689231162579546	44.12683650709246	19.297338863836565	-0.1910539520375091	-1.5178993375423673	-6.4815419247830155	-10.002835275962354	-15.8197781408632	-29.140142156528864	0.19037346543185837	1.7490784922406295	8.994546377216249	11.51757151510559	6.209244551463488	-16.351563950256306	-0.10162251802007574	-0.8688247404947652	-4.393616734114066	-7.596349596319993	-14.27913187274813	-33.03623022142397	0.027528444117515496	0.31212357611345926	3.071209897066071	6.7675369642742895	10.940178831375894	7.772823991283047	0.1420000000000012	-13.596858134676232	28.13382683308628	54.77937058019568	267.397957607065	-131.5561156777786	6.744163268946798e-35	7866.1839792129895
581	0.218462756084	0.191833005603	-0.760535932361	-0.551196793132	-0.534258613067	0.994480448915	-0.340659579657	-0.343747243952	-0.340436098598	-0.25016170082	2.643625962795	0.97058359759	5.598832e-05	-1.044959316068	0.913419907112	0.392435014755	-0.921267207427	-2.2056909555970945	3.9283563120134333	0.2741225982503034	-8.188204900730058	-28.450942323028695	2.1182056560137217	-31.748561033088023	-118.0921706534034	6.780860859599428	59.53488041515737	61.37726739329422	47.36136573182953	35.48883104523588	19.065260703231157	-0.9721865179729096	-32.43260757638238	-62.16669353344905	79.71507901919013	60.920240557452416	38.65523290730863	8.551870966608384	-0.19124168568440247	-1.519247167052282	-6.4662412437897405	-9.879073566607863	-15.146938345537949	-26.03142375645104	0.17731350327458623	1.5994663161697131	7.555284379696543	8.529808270835167	0.9830145109122668	-25.813814928237218	-0.10156839581389687	-0.8674475546549495	-4.344483512600611	-7.373990309036992	-13.368117763836077	-29.54472114696098	0.028378311699343017	0.3231727049520898	3.268265190855603	7.485225840572625	13.147858510069202	11.967880946109533	0.15800000000000167	-15.177581513888178	32.529976788912364	64.42815724283693	266.8984113476422	-137.50393944991578	1.803874962559819e-07	7308.3040467933515
582	0.241127230306	2.486197081146	-0.756496159545	-0.314666973444	-0.934182946935	1.068356677511	-0.327340211735	-0.32151352333	-0.324525289776	-0.242570697947	2.210057886384	1.104814818061	0.128373560409	-1.070159175457	0.736995083293	0.455971364905	-0.729483508263	-2.2141517386996994	3.8974209132934807	0.2644783496535506	-8.570343918363342	-27.597137888888472	2.177149523835664	-30.13613938528421	-109.03458452659272	7.193530039601232	57.58142173040846	61.308646517659874	50.38837112913952	41.82467999326801	33.398803423843205	28.628430579549608	-32.33293979801779	-61.9748175002941	80.18057632014278	61.78012057431668	40.54000974700646	13.075745921346037	-0.19060824650442693	-1.5131506917744773	-6.431290380368341	-9.862661687584927	-15.432634173472877	-28.03027067712744	0.17791864792271922	1.6050698263490328	7.554675022306372	8.415764914502125	0.4780189101591374	-27.510575562713928	-0.0975911473849616	-0.8251690925729629	-3.929744553944294	-6.317962547519879	-10.859553606955686	-23.797166672134978	0.02555829788347262	0.2895780103675422	2.8022116977430804	6.015417182326051	9.148611240928771	4.836059429517499	0.134800000000001	-13.543950172696812	26.483379439900173	41.735825407616446	219.2541852929759	-116.69580611714666	4.899904051473701e-39	11859.233227164223
583	-0.527787835711	-1.885784074557	-0.736552820875	-0.526570219928	-0.575940496351	0.998819873438	-0.344164816818	-0.342619501292	-0.338931726137	-0.255903642505	2.560928076666	0.395995358523	0.020014139187	-0.990446650877	0.862593612706	0.593564031566	-0.77035743612	-2.1602846287267825	3.9251886015514312	0.2449618047415659	-8.022552684645055	-28.024686236119887	2.054158816878888	-29.99065854597408	-105.8578462100752	6.8852186844707655	63.58677889916492	63.73869683479112	49.37372160099024	37.98694346170913	23.083875420943535	7.102645545356993	-32.46066757287741	-61.991982459918475	80.73943116074642	62.83468231176303	42.427081566819176	15.41734527277447	-0.19134213022452018	-1.5203776727098286	-6.481080683628851	-9.92893621667068	-15.321810324943339	-26.66808826098197	0.21198221913481716	2.004454954104132	11.746526676944045	17.649802212928144	17.558289558812714	3.617146177872651	-0.10233077861100014	-0.8757631223560881	-4.435667493866686	-7.6334639630490315	-14.098408783895955	-31.67878085977177	0.021567181507131467	0.24558498885767077	2.357311942653173	4.963084229483443	7.200954434484208	2.567588530322603	0.1485000000000014	-13.433849278836755	30.696855646664787	62.683532258776296	241.23284076223595	-112.44048748446065	4.220691622310176e-56	9.12808853535158
584	0.421397380294	2.265554208274	-0.713714766727	-0.617338209749	-0.451158103163	0.973324771429	-0.349042847066	-0.343902933814	-0.344122906996	-0.24375121494	2.566594930138	0.8059877687	-0.007222346109	-1.058079329562	0.854514971063	0.313914880722	-0.942626067094	-2.213468986256119	3.879049697839213	0.28248318745373346	-8.542292261365402	-28.837319200217937	2.119591252219315	-32.12480646389921	-117.30808488408015	6.871039832252958	60.20020307099663	62.195407554783344	49.1300008863628	38.41374358180318	24.647885780406558	10.721614805721183	-32.2154397080619	-61.705266683317454	80.78669384871566	62.59117936141211	41.470083829972765	13.47924044749003	-0.19189499143459454	-1.5260737249620067	-6.532811772066672	-10.050792732966348	-15.570338735147038	-27.06470645666628	0.18313207228356315	1.6669217459662915	8.240957064537067	10.041389861828614	3.881670025690021	-19.90023459021526	-0.10222647513830874	-0.8743324406929708	-4.407347564675246	-7.5222218584816956	-13.678133419490784	-30.131945687424107	0.027535451708923093	0.31395559660639943	3.17886410758967	7.287681182764397	12.853137369355291	11.814550672989617	0.14990000000000142	-14.573243435644976	29.136210701272095	49.60552558671494	270.96792924084747	-164.90721473055746	2.9987263374846565e-09	12001.712508414215
585	-0.203604676044	-0.10485328539	-0.788942910179	-0.699766830177	-0.41873547222	0.841804478277	-0.328585322707	-0.332124814283	-0.334231204112	-0.252778743337	2.313077838812	0.660581813599	-0.103908819683	-1.249815041585	1.012732022649	0.268362516919	-0.90233449443	-2.2635630170429084	3.8830274738801682	0.2888135339927206	-8.784549034902307	-27.332644393462868	2.105252326478282	-29.857338900655222	-107.89719014049004	6.885238774579353	57.954529876323186	62.34188754633258	53.29131676277308	46.67266577511824	41.65108929935417	36.677870821993615	-32.22617654097953	-61.983664516315024	79.48226111141939	60.2817692347529	37.216115986336895	4.932133719218983	-0.19035615902478334	-1.5097116185815562	-6.360290162338657	-9.56759152079596	-14.212673343980631	-23.1383858362439	0.18988949920230005	1.7450766227330141	9.023343085512654	11.722954143508458	6.956559948308355	-14.125719040883162	-0.09875532826894416	-0.8366657469823771	-4.002060335696827	-6.385151490850318	-10.532377953961282	-21.361072159191608	0.02443498973659637	0.27853037055734353	2.7577255336660604	6.11024615159313	10.072474059171663	7.620961581671273	0.15070000000000144	-13.654046049784052	25.195136543109435	29.974755634800555	161.53662976819305	-101.91641267402666	2.9886298490802183e-44	373.532904060299
586	0.221149753679	-0.879995105167	-0.724564780367	-0.59916978649	-0.514347242438	0.847127089791	-0.349248520281	-0.352467938313	-0.353808755674	-0.245714579663	2.757759233381	1.27082208196	-0.045952936006	-1.14167060546	0.963894733081	0.20883017732	-0.939682350701	-2.2883833976849113	3.8623906514259025	0.2954393152094788	-8.787755997889528	-29.474006033949088	2.126967796793384	-33.37924800762616	-123.54350698602832	6.751617679712762	63.034505448334826	62.953800213721536	47.491651926791256	34.75016387908864	16.583009892060584	-8.432957187163652	-32.12938002498953	-61.87952470522797	79.48219716921368	60.21810702413429	37.103111746796195	4.626088424725401	-0.19061229253766168	-1.5125779355738678	-6.397278715170645	-9.690824774109746	-14.642528811913497	-24.67069963931233	0.16510600955631907	1.4599559788116527	6.207132162805736	5.649933219038906	-4.38536752274417	-36.6244259168172	-0.10013845202739145	-0.851831783656257	-4.172446015482489	-6.882425580124553	-11.979162785526109	-25.543075076691377	0.028325315849456988	0.3226601217228664	3.2665274680327747	7.490795953884389	13.190844764797342	12.072015709922391	0.15640000000000162	-15.535856673204403	32.22436428227196	65.68849559204074	241.15298465964028	-94.07470588759715	0.045896622024185416	5.933111567358006
587	-0.229089700356	0.281061966905	-0.705359764678	-0.506832092339	-0.598153736773	0.93111718093	-0.34576866788	-0.337454678223	-0.339130657027	-0.255119843637	2.448857721735	0.409961421744	-0.016739984414	-0.927037003931	0.851288587128	0.570741357704	-0.764659761022	-2.2004082927402915	3.872917890714957	0.24678943493674246	-8.519892865817068	-28.564122797926764	2.079483327900457	-30.627109964952197	-107.37836421977369	7.025628678008773	62.21094992291169	63.43191058924005	50.376725618585006	40.168447519771625	27.876457956233356	17.00482524885352	-32.25881509445981	-61.73996216369632	80.87892102577997	62.8752148801029	42.294951615658896	15.143535972936046	-0.19046663941432526	-1.511049931323714	-6.3821514864763484	-9.65136184783218	-14.544496798566746	-24.437000814060198	0.21151799062238455	1.9988060905674556	11.678415523751747	17.4854449947218	17.231003915292053	3.045759832881016	-0.1033805925395092	-0.8871155359087766	-4.555774990028114	-7.964125469148853	-14.989475910658125	-34.18902634110658	0.021631204691410787	0.24627172618198334	2.363154898155515	4.973128711761016	7.203374323997718	2.5242455221480284	0.14110000000000117	-13.088001557976915	28.984381301406895	56.72330294718671	254.79349956848444	-131.96027019587075	9.208486162853022e-47	1278.7770373517471
588	0.439900231008	1.997492725912	-0.738036098744	-0.564394634566	-0.559730352545	0.898386048986	-0.349160652606	-0.346531688957	-0.34993159103	-0.262919773256	2.664402224683	1.356407173965	-0.036011411284	-0.969725272894	0.936549530014	0.621321347679	-0.913028345702	-2.1557538382805896	3.9557394644296786	0.24247465398808307	-8.614481381074194	-28.883099991758908	2.1265050713240092	-31.907201034306702	-116.03414888518704	7.033923855962412	59.94141975448921	61.53970711274644	47.2956172821541	35.25718845363632	18.48183629009486	-2.5173628799164685	-32.584128612795816	-62.253414857746755	80.12280925177383	61.85297840850155	40.729892826770374	12.268037846868086	-0.19045514249181536	-1.5109310496098762	-6.380969804759421	-9.647942721212516	-14.533226788694673	-24.394370016252303	0.16293780731845728	1.4352347847111577	5.969173414194684	5.138505100017	-5.353329034219713	-38.60452731809342	-0.10301239594327515	-0.8830951088790298	-4.511477555195091	-7.837491675011491	-14.630322618315425	-33.11491476551977	0.02789787721927408	0.317595807877489	3.1974414707365697	7.275381345990764	12.619400424833586	11.139360498604624	0.1423000000000012	-13.967013224700608	31.744378105502992	70.61974180564027	269.2870768274956	-108.77583369027394	4.150930708820289e-16	12.085731089316191
589	-0.879778322689	-3.560714612291	-0.726121473874	-0.257947155574	-0.924896792049	1.127750890117	-0.323605822994	-0.323776464059	-0.321069654063	-0.255323984547	2.281281358013	1.511322969897	0.137938563067	-1.094754412187	0.863815700924	0.602554341915	-0.746101741886	-2.251848990924258	3.8861534656947274	0.24409015519621555	-8.104312734977094	-27.794729864500304	2.0484431678451513	-30.203877913699124	-109.99005870934586	6.81541453204928	60.752407341390345	62.62501116310944	49.929683152359786	39.996022644156454	28.62865182025304	20.337119748288174	-32.32790288373079	-62.158888936000764	79.24681944094847	60.12135367618014	37.5273349091926	6.858016358390329	-0.19071281028605683	-1.5141411931903672	-6.436220135896363	-9.861416130256673	-15.369323745502633	-27.640757498775407	0.16320845085661903	1.4374308937120845	5.955745795051707	5.043306370897959	-5.6988343121224085	-39.67846092272165	-0.09681330648047383	-0.8166393530891943	-3.834312427390359	-6.042420298581102	-10.079593669802357	-21.651842193471495	0.026914605535112143	0.3051335134058829	2.9892030223997406	6.541059646348127	10.409934871196132	6.931948673553863	0.1454000000000013	-13.801236790923555	29.670396395284754	56.90380323129503	247.7453218237203	-115.96678494604438	1.3388846099646245e-35	46.57105997520271
590	-0.127081225208	0.8961751332	-0.722227703627	-0.519274365132	-0.582172373978	0.945093105147	-0.333605047602	-0.334560863463	-0.336640354381	-0.248906253488	2.353089037551	0.765037676651	-0.017252266367	-0.949807017175	0.849175031358	0.434876065959	-0.897153529746	-2.209545502040733	3.8895346452447934	0.26689030418916615	-8.942640245329516	-27.596377650528105	2.1351896333101554	-30.2741751566686	-109.17273562000064	7.047618573024398	67.59994619656261	66.68008778973442	53.62674000664224	44.57061842754233	35.2442744802269	27.71551417189465	-32.29264460937102	-61.86423359223441	80.44149425374907	62.08952892095424	40.739355861176286	12.578781870763573	-0.190574546038523	-1.5121818810102428	-6.393297660791804	-9.68006990312109	-14.613539347230963	-24.59057004450737	0.1881025477983834	1.7239375127859204	8.791894204160327	11.185977173826215	5.874476257754018	-16.368649099742957	-0.10306350979657626	-0.8836776499328057	-4.51899277189699	-7.861775706054657	-14.709445980117264	-33.383375062955274	0.027844660127676436	0.31695836606183164	3.1883317303642795	7.245750718348219	12.536274006211524	10.994204281455202	0.14280000000000123	-13.534369950493788	26.66082055905825	43.72145681384396	241.92246760935564	-141.56001063734345	8.525454771424581e-39	674.3465434193857
591	-0.494149692789	-1.639337296255	-0.72613914268	-0.494469239955	-0.64439877574	0.985599486787	-0.34380425948	-0.338722160859	-0.346152049632	-0.224877444548	2.48812300115	0.383900365519	-0.022900818013	-1.167550567978	0.706358689279	0.174378031307	-0.877257013716	-2.2108510885815886	3.8774181183950733	0.30006132646945743	-8.794808748901906	-27.53532974389348	2.160629677660277	-31.305232049875233	-118.79804068727215	6.576112065696253	61.16930725014735	62.651087823783925	49.27722148505906	38.51242845041548	24.910213634206446	11.873508344107881	-32.160592567388484	-61.55513929433518	81.28155182001026	63.513976700357205	43.377869356505975	17.18660713561991	-0.19011621509177717	-1.5073300440918103	-6.343163965641058	-9.542713852363086	-14.241712010550778	-23.5792642709991	0.21453021651506562	2.034406881875335	12.057547517974808	18.29669411080195	18.59401147467211	4.9861528955141505	-0.0982274248835626	-0.8313703037815096	-3.964855091694129	-6.333840219119188	-10.5958512701735	-22.16790281980434	0.02773512116539594	0.3154758656482796	3.1593220679147596	7.135449889858996	12.185667339240576	10.324167557293459	0.17230000000000206	-16.28115553663675	24.27889489643239	23.89566472165682	264.4968847589462	-185.5781699487431	2.31547858034608e-08	26.917265837551167
592	-0.120922620484	-0.075288043761	-0.742550296395	-0.734025394394	-0.331933717537	0.783533066725	-0.351869110555	-0.35119804305	-0.352704781883	-0.269256695197	2.71164288368	1.263233976581	-0.156105550542	-1.31738422335	1.030902192911	0.583425262878	-0.992248106969	-2.2093493990237434	3.880834024015507	0.2457175377536051	-8.208494846086959	-27.139594523003083	2.17976309224722	-30.497586006785983	-116.85362187673212	6.6304916097921245	57.480019236694396	60.45980229333792	47.33881510016207	35.913050187444966	20.131689777727196	1.074760650394029	-32.292133093831055	-61.86883911373331	80.38244743923065	61.94074145296299	40.3751721835438	11.056450860374742	-0.19000573551193214	-1.505769560625388	-6.308913228994262	-9.396581426121548	-13.621422853797014	-21.093775082578272	0.16280604304908922	1.4343235946175035	5.983483527119331	5.214045456933793	-5.0970749843740215	-37.821856965103045	-0.09807088832158095	-0.8289335849693256	-3.9051343426155465	-6.076984915564636	-9.545338262625627	-18.343324067820124	0.027545942205214436	0.31439427557179583	3.200055747845867	7.389159210088318	13.226430096603835	12.567794255685568	0.1657000000000019	-15.650416607274492	30.93546045442599	54.731446499119635	297.2086967408528	-182.26712438571064	1.3550527006461865e-12	35.682189443149134
593	0.266276418042	2.181630539028	-0.751828382172	-0.580218650475	-0.544685634028	0.899695938855	-0.333381984091	-0.332978332819	-0.332000146755	-0.256200149522	2.330009994829	0.629110181335	-0.059020756704	-1.050448254104	0.897278226505	0.501488256375	-0.895026828675	-2.2214595194050153	3.867153042613147	0.2569069456707168	-8.93876670341319	-29.711756297607746	1.9845462838226209	-32.481063654055745	-118.71215706091664	6.69960245333015	62.606335542535454	64.3806430096246	53.08897370761446	44.97267767937873	37.30713412219245	31.255123880671043	-32.22367687715248	-61.76855965168204	80.53292175557672	62.18666899665004	40.87822660897219	12.669130795303113	-0.1901596604513533	-1.507733858490132	-6.344698400492718	-9.539178449703622	-14.198436528586312	-23.33596042499814	0.1947145055056528	1.8009685697481097	9.582467766051716	12.907973878981501	9.04902475070638	-10.47381813954873	-0.10161562676538013	-0.8679636287383926	-4.350182097384091	-7.390281462120482	-13.413965491872064	-29.676040608261548	0.026667972998345876	0.3035925683774988	3.033494692691046	6.824718759407141	11.58764452077309	9.654590895503748	0.15440000000000156	-14.894066835566962	28.57530893013012	42.636141729286074	255.3422206543473	-169.41333985054365	6.417954626707739e-11	0.10284338246738152
594	0.167754304408	-1.152954289574	-0.736399640709	-0.347722954864	-0.861679718439	1.052015704765	-0.337465505845	-0.339262479462	-0.334859706834	-0.231292092862	2.517775403524	1.333756501292	0.011268605934	-1.054968351943	0.811302546774	0.17045456199	-0.811208399794	-2.2801428909304042	3.8859680824846006	0.3008964826813066	-8.572330321221534	-29.937248884934863	2.078599166557872	-33.68004923128499	-123.31492585528616	6.764778654431245	66.87945307702596	65.07533259025207	49.24966404361353	37.042446982516154	20.753043701698882	2.2297376129490796	-32.210650571773016	-62.01849468361762	79.30970289132935	60.107466008516234	37.29896251179844	5.8120037227800445	-0.18904867406475642	-1.4962066005808308	-6.236527997849839	-9.274761603234229	-13.621766161122242	-22.29904433457086	0.16794080806581319	1.4912654505242027	6.467898132699388	6.129321195499301	-3.6835698043837946	-35.651285264036886	-0.09856388759287758	-0.8355501095474356	-4.033398714080025	-6.586742602668284	-11.51485160787057	-25.329998442393986	0.02844180551650202	0.3227197352961888	3.204391450567956	7.155188024623271	11.896507831332352	9.32471118501286	0.15250000000000152	-15.421033186808936	32.24830562904243	65.02431112958944	266.92473598252207	-119.06027800379982	0.015268434972311434	3.3721221407593727
595	0.368618047161	2.410799108811	-0.751060256475	-0.611924542704	-0.527094219003	0.856195749674	-0.337202102967	-0.338882742859	-0.332492504927	-0.269324469605	2.423075881135	0.896574350931	0.003461642914	-1.236449267592	1.040992175979	0.575965243465	-0.917882270648	-2.2023620474393995	3.9423946179449367	0.2496923510606056	-8.165817469926127	-28.140100930768845	2.1280275544897447	-31.26649955555463	-120.50100274976892	6.659791816648329	62.58998271423586	63.99107724635628	51.72980721104464	42.47877301327668	32.31247925707669	24.11846961448365	-32.53057984690567	-62.379137767372185	79.2050619079002	60.12634801229885	37.36540316153298	5.934430360369942	-0.1914235183274509	-1.52135222556708	-6.496367562999455	-9.98562641291959	-15.537490456644257	-27.499342340702682	0.18000805741981046	1.6303541736480982	7.85498717445583	9.163367090389677	2.1305591214569897	-23.617815164288164	-0.09802472095749336	-0.8289124204225705	-3.9266458509856643	-6.195274360958049	-10.094158433708833	-20.460672597281818	0.0272346070745887	0.3101032688334675	3.1126734363918493	7.050316450805785	12.131462080439338	10.48984479496308	0.16590000000000188	-16.23072137572506	30.32633321527011	42.67031475698446	328.250311209107	-246.8622344036549	0.0003496570454914735	285.53559176863087
596	-0.713335512851	-1.494268804039	-0.766167298824	-0.747218893426	-0.342910944506	0.78369540316	-0.347887752345	-0.340172972959	-0.343483038703	-0.268925571514	2.404266182763	1.232183437967	-0.129386752109	-1.223897053767	1.037408212535	0.560866865592	-0.997193165269	-2.1860005306301926	3.9223765258734393	0.25045220811821267	-8.781636380142354	-28.23674031244946	2.0126238381042425	-30.766138675811195	-112.04328237206715	6.631295408216381	64.4438256963553	65.52558321700569	54.21043686103486	46.330720013230874	38.97658884907847	32.262466525465825	-32.445759358166555	-62.100116533566656	80.08254827254201	61.555167872566486	39.78804477557559	10.214601053986373	-0.1904526810363809	-1.5106395938772494	-6.365632620621931	-9.570366864165816	-14.170603477073117	-22.846113145336727	0.16389782576134504	1.4466321792979535	6.09676908337474	5.448096982567853	-4.676736724601293	-37.01097545474395	-0.10008631451379572	-0.8509281499630925	-4.147520484246011	-6.772621441043504	-11.524846603523429	-23.81651119144433	0.027825885096264748	0.31749622928800103	3.2323265729041784	7.467669671494626	13.372559447830938	12.715034200443686	0.15280000000000152	-13.648377196718979	26.75896046473013	42.20885033004029	233.7973821985476	-141.8499282574919	4.9785178200658015e-27	94.00966527388826
597	-0.60183476314	-2.725589556102	-0.761791742032	-0.3136722924	-0.919372570203	1.12971030324	-0.32877962676	-0.325186939167	-0.327496244866	-0.232588748154	2.239769168085	1.314771545567	0.122332876079	-1.135215781357	0.76765842585	0.249562662059	-0.741787828192	-2.2156448629049947	3.9523094343390417	0.2935259120907349	-8.694350916269563	-28.61703851458936	2.0329405390990543	-31.068919983269552	-109.92386748343927	6.923999594532094	64.88167111703565	65.07755208358137	52.208966163377504	42.996969264706784	33.62144094664306	27.4163239069587	-32.48755916096126	-62.33351585203804	79.27421220077598	60.31942186952878	37.943012823867775	7.709027316256372	-0.19065525068948738	-1.5135558819889319	-6.431176695206456	-9.850073022164159	-15.347459569015907	-27.606572822255146	0.16942322324519216	1.5079890454879767	6.621109397544698	6.441496771741173	-3.137156003730145	-34.628511943273274	-0.09617506302169382	-0.8097256782845701	-3.7605066629852373	-5.83739779210836	-9.526492260542618	-20.224181273883087	0.026041921081178834	0.2951427751147984	2.870065043914864	6.208990691617961	9.624695520185169	5.6599347344467255	0.13980000000000115	-13.418675764403199	26.187522664329542	42.824598044680414	189.3804691542763	-79.38116343546035	1.6673339427624084e-36	22.0613165489456
598	0.451762232226	1.982580481874	-0.709221448644	-0.553110720382	-0.558929399429	0.963347095187	-0.346271202594	-0.350265211062	-0.350509525422	-0.262225792025	2.708499473489	0.860071626474	-0.073628003942	-1.233134897002	0.971830941465	0.519578863907	-0.911512589388	-2.2398985758184113	3.881351143257895	0.2553645398463918	-8.748332244237067	-28.734550328773203	2.195812226404779	-32.90270222504982	-131.85322608302874	6.518707682803406	64.37569790537366	63.7029169683981	48.09691880049287	35.49449121692804	17.809534112764936	-5.53687161489972	-32.28673007081638	-62.00905102408035	79.69369900075104	60.749905809754786	38.27203341742934	7.6893490119909815	-0.18989873140362748	-1.504816598679169	-6.307452526947777	-9.41702228783536	-13.783268387217067	-21.918520790390914	0.18242067030343515	1.658284355327615	8.136916950715598	9.779917108013567	3.2991025435435164	-21.26469683877759	-0.09764541299328548	-0.8248063234228512	-3.8830976421685284	-6.075545042646538	-9.77726733842163	-19.67560942559413	0.02781025996596016	0.3166859232618739	3.1909916804904035	7.268272529550925	12.636329951158704	11.217502023768807	0.18180000000000235	-18.34037091125142	32.75065380388186	53.7717593260942	286.12160616627386	-176.79748840881658	4.567688802017377	882.0122326279678
599	0.411051412819	1.798929706132	-0.731164748682	-0.545204801116	-0.538088804248	0.967016640173	-0.35040631181	-0.348514799357	-0.34731031056	-0.255868516099	2.715212037231	0.355634322176	0.019025117699	-1.18752550881	0.915984631512	0.491155147729	-0.825823968259	-2.23133057650365	3.872036544451251	0.2586950394058805	-8.59109970201735	-29.581932006428964	2.1380082668239653	-33.259502656869785	-129.91068878896183	6.519116821632787	63.315099456369666	63.13408287797283	47.70473697260448	35.073188218126475	17.219166615188808	-6.724969979833941	-32.24218324743973	-61.86219854610949	80.17038165047046	61.55010633089496	39.69181148760025	10.427011453481585	-0.19154841940457498	-1.5225514049438151	-6.503098706887845	-9.9880835135647	-15.477642252004596	-27.08819930851071	0.2143502828153378	2.032782237714584	12.063823566543528	18.361290194636926	18.83133182965303	5.553085748161468	-0.09866134291999876	-0.8358486383475148	-4.002632547374212	-6.4122702838658965	-10.707243333403405	-22.14795665168421	0.023566546625676147	0.26839918725176576	2.62688639714778	5.715966529041079	9.029871429397266	5.7385288667474095	0.17170000000000207	-17.761124057313346	32.17161482469001	52.295501256654575	312.4025213319532	-201.81634834837007	90.37293081445519	733.47818747782
600	-0.264875967472	-0.644688106549	-0.761249015773	-0.410364784813	-0.805552265741	1.0003277419	-0.336098448736	-0.334110923753	-0.32996862772	-0.259378451515	2.371003325176	1.289703436074	0.039363083784	-1.013533441145	0.93609975017	0.526733808504	-0.853177847941	-2.236952947867226	3.9198433936043697	0.25619673736708237	-8.253087535671089	-28.05166560756084	2.139508002158393	-31.068742142883664	-115.44493019000507	6.884735050099126	66.21045122091715	65.4485524320704	51.47625145885126	41.200905002273416	29.33046997857815	19.6923326316161	-32.439353773917375	-62.34174833270083	78.93306467608184	59.61708905657581	36.51031098809391	4.8628832621713665	-0.1899946350101215	-1.506379447985888	-6.348811711930288	-9.60204842537858	-14.586016361028792	-25.179782535792913	0.16860870062071204	1.49894904433667	6.544289730011944	6.297379034797523	-3.3567073554542652	-34.96126414731967	-0.10001785883815281	-0.8512405394052625	-4.1977601849813935	-7.033855345559279	-12.689241444290023	-28.41017659520161	0.029344670000346147	0.33316508251381816	3.334791193667755	7.533784106790597	12.824162165709705	10.782900303307727	0.1454000000000013	-14.349669531832514	29.82884457216616	55.47019919936347	209.34804963875163	-82.3793254741075	2.683726088559418e-14	8663.102556586515
601	-0.852402525887	-3.06916353687	-0.747413799531	-0.34043918884	-0.857849099556	1.105292210429	-0.330911807158	-0.325183513264	-0.330037037445	-0.261504670165	2.292605561935	1.397333469554	0.110453292468	-1.174018378002	0.933043508269	0.614171387715	-0.705973972723	-2.254551348132044	3.891910675857142	0.24282331189924275	-8.665093548413045	-28.61917261900191	2.0347217419354924	-30.761353037750602	-110.33788772515521	6.898254632929392	57.715186449502966	61.1257985490687	49.48057552214189	40.052648276979006	29.5507809533666	22.404997467002918	-32.3519948553744	-62.22913660164412	79.02425847263699	59.73246179746527	36.78112136134521	5.209366319650456	-0.190856678966401	-1.5156091526035456	-6.44878236044473	-9.888202556661899	-15.409343376242195	-27.63213628990258	0.16575142790256736	1.4664188516568828	6.234227104840732	5.640309124157155	-4.572701241133118	-37.386462693403445	-0.09583495623140208	-0.8058455361980644	-3.7102524375523487	-5.674472776300969	-8.999780769590076	-18.629095494892574	0.023401317466132356	0.2653975765810457	2.537983401886987	5.33495544623504	7.688310501766621	2.6368593721073936	0.14360000000000125	-13.56066834072155	28.560777951321626	53.59075769146512	232.50535932627642	-105.69911644483315	1.0060781776427607e-33	204.32245454984985
602	-0.295490370305	-0.867733340859	-0.727331287436	-0.553279957098	-0.55105400374	0.968266422404	-0.328159079736	-0.326164178556	-0.327523023038	-0.23366579657	2.24310420438	0.991179216264	-0.02844807325	-1.163826302578	0.809978646943	0.203809013567	-0.864661821603	-2.20862819630349	3.908337012077874	0.29746063338327466	-8.567998776866435	-28.016551342993207	1.9863345693964616	-30.148770888830747	-103.06265950844333	6.912423552454119	58.06858991433195	62.34267058438181	53.15517088927177	46.48888321361766	41.572238524452096	37.01489361898541	-32.29464141756302	-61.85662176744733	80.50832927193107	62.22753154553894	41.01771556678322	12.727625892881825	-0.19071499101839767	-1.5136078459001383	-6.405184631308504	-9.704368391084495	-14.64384336646757	-24.541429362359565	0.17642563741867276	1.5892433301582585	7.453749502250316	8.308827670379586	0.5624164939960312	-26.678660728288065	-0.09916651603356788	-0.8413696947276634	-4.06378084439223	-6.588236474103353	-11.20853932361875	-23.554297358115107	0.025435621331614658	0.2896100162476049	2.87195868824327	6.384705470410071	10.58097228250936	8.161788924310287	0.14240000000000122	-12.398128206401326	25.348758930689865	37.78254747626618	197.09841025610032	-118.42659919427068	1.6079602626957556e-71	28.211101718886724
603	-0.413676932526	-1.228753354665	-0.713355499529	-0.584793415726	-0.525123717113	0.919495871629	-0.350484043566	-0.35147254259	-0.354935645995	-0.260991849747	2.710353315797	0.759350637332	0.000495678001	-1.141847869092	0.909256265554	0.589161917847	-0.790919190769	-2.215225746458906	3.8546669678874643	0.24356318338413244	-8.577319813505305	-27.329946820838835	2.189473664190404	-29.695324378266374	-106.27628250051215	7.0955596622805235	64.90244498482541	64.0319397888893	48.44175466712326	35.94959881043695	18.53482570704387	-4.090964745809264	-32.19321518209479	-61.66732812445504	80.86869491122297	62.775973038152046	42.01164085800414	14.347806671996597	-0.1914474131839423	-1.5214791214309884	-6.49197684612856	-9.957826126480928	-15.397611204561425	-26.87540414734919	0.18682813188744635	1.7093620636009343	8.65319556966983	10.903417676818858	5.398990901147826	-17.167894802917278	-0.10000726232707541	-0.8504238463684969	-4.158070564630922	-6.844387934305382	-11.883699860693898	-25.31186124018807	0.021251600212655618	0.24220322112925938	2.327634271986919	4.905006818766858	7.136094469074349	2.596986000478582	0.14100000000000118	-13.520943388603607	28.914815131141218	56.53362506186533	199.29032552073159	-68.74045879128046	8.720032837840618e-55	9.89545705039106
604	0.203782281159	1.476776104309	-0.771943937071	-0.49378099961	-0.647820752807	0.958612757303	-0.337367207272	-0.336575917755	-0.335359127788	-0.260481315703	2.446149170739	1.000583380691	-0.01590761566	-0.970828828659	0.963672079727	0.521454708899	-0.781420310595	-2.27385524703763	3.8543582462666843	0.2545620035697612	-8.633118901208002	-28.70370741425129	2.1370696447248525	-31.09622172358372	-110.1863000904271	7.199473303423805	63.07387667314943	63.79686553507293	50.363609659486634	39.95267976644978	27.34987498305202	16.176390347625528	-32.18622025460624	-61.9454744855806	79.47193720700139	60.28409208097304	37.402068716483484	6.104493046121478	-0.19006344786950768	-1.506859608525359	-6.342259476044836	-9.551108458532527	-14.308761880895744	-23.91621076875052	0.17788193401408167	1.6055234096982263	7.595143020021877	8.5752668351229	0.962331317200905	-26.105956201800144	-0.10208206222361949	-0.8732686949612172	-4.417682347654265	-7.604773689443228	-14.094818558972108	-31.890285787973863	0.02328536751524663	0.26472563497625157	2.561322075180845	5.478115481518676	8.282517432918905	4.150019435262946	0.134500000000001	-13.043699784741785	30.108963850830143	61.52396379239166	210.41272900200485	-78.55317043660568	1.7451951975863736e-35	505.57571852559454
605	-0.353733567838	-0.130055609739	-0.71925949275	-0.772945209771	-0.260170452115	0.774494980384	-0.358149522156	-0.355952596453	-0.362066904697	-0.266990600352	2.732468855886	0.317380599257	-0.184637498043	-1.38974345495	1.047911934484	0.489219719504	-0.942563376093	-2.2339240434822045	3.8628677277665817	0.2586824328373701	-8.77263666606314	-27.15885166334032	2.252507638051523	-30.75197851807838	-123.59440388085055	6.4263574181431915	63.905771529621326	63.919605939138066	49.421663905398866	37.80600751161474	22.08720362436439	3.2318192579622287	-32.20345521625995	-61.791441796044836	80.25757791174729	61.57865419491049	39.461540030588736	9.309408122618567	-0.19006168770307305	-1.5062037316653978	-6.306094940026863	-9.367819838355597	-13.452667061809256	-20.316442744471132	0.20894723704685786	1.969722458712415	11.42737373291719	17.070300545006358	16.84247756503322	3.079688966046644	-0.0970944230107056	-0.8180734787740507	-3.7760475540225773	-5.681122081339597	-8.324039247001757	-14.844866975454595	0.02371037196133721	0.2709942984183137	2.7037451173128675	6.0480133006187575	10.205550184263277	8.328268586566926	0.18850000000000255	-18.084058777422626	27.134145710660057	26.626414934232866	314.4333223067072	-241.87687447580296	0.008798763019591673	2.0831293358984553
606	-0.578243626943	-1.573861281034	-0.740866866643	-0.368694019034	-0.828256442451	1.030221421939	-0.315916975256	-0.321058729959	-0.31944229048	-0.244074471603	2.15240064748	0.683139124858	0.053904964697	-1.118217211317	0.813183616089	0.383731515113	-0.744061196982	-2.248004500190087	3.884418111321141	0.2741165056647802	-8.526869914536988	-26.946679624996428	2.0889449515469574	-29.163105056875384	-104.8799474100903	6.9507147913066785	63.958537393734524	65.29176248223006	54.34503893355282	47.1163419042718	41.78632364576374	37.34200681875953	-32.26681645022366	-61.99626474716458	79.6936360281759	60.7995952524377	38.51592323795389	8.748111058066527	-0.19003906727076067	-1.5068396495076233	-6.35313582598291	-9.612810993671088	-14.611183435222507	-25.236792181925093	0.19791336838066081	1.8373539957843987	9.914924329948573	13.538423336240179	9.957302763079753	-9.362424710426014	-0.09749246294872732	-0.8238226461107523	-3.9029572587754195	-6.211186338487573	-10.450471506427188	-22.355696401793885	0.024556459758720756	0.2785981985298428	2.6944974916640985	5.7713256337787415	8.739892156873214	4.465870903621145	0.15100000000000147	-13.604257466017684	26.001600540407804	35.98967537990239	256.4142733727397	-177.31508699625576	2.7957134539603923e-59	2007.7347721160272
607	0.666162981411	3.512117952836	-0.767391502311	-0.716111721545	-0.432304051949	0.816237860158	-0.353053471186	-0.355013751372	-0.352548140089	-0.261049196113	2.709963656399	0.310258286497	-0.141894880453	-1.332383875194	0.960788171655	0.461238933838	-0.953061178654	-2.225182036904928	3.865748775889465	0.26255205780123564	-8.678611089672483	-29.26231859306257	2.1583596887722174	-33.81898141732526	-140.53982124844626	6.2501750874071105	64.41075974082479	64.02064188568222	49.08750163514208	37.179556835037765	21.00018813392442	1.5014949969778009	-32.20762477388239	-61.75205726900663	80.50614624401656	62.08141649508813	40.543985597178704	11.830813984243392	-0.18969364219602464	-1.502608466195579	-6.282809348957709	-9.343794123259459	-13.558854928166147	-21.220683168054496	0.21325165554355704	2.0198831264230614	11.930516611414152	18.08550976099649	18.393726374537803	4.982858950075163	-0.09697164169006332	-0.8172286377440081	-3.789122215517128	-5.7775179975954645	-8.822186240944268	-16.791925604798333	0.026771081281379564	0.3051190120899047	3.0688673588957913	6.968310925633547	12.06948246662195	10.61998023621391	0.1972000000000028	-20.67992066649051	30.886080238105137	31.17946449349721	391.0671688830951	-322.802508735451	9.615895955075392e-17	905.8294901020404
608	0.794950637068	3.635017611631	-0.767442461101	-0.688963818944	-0.414523034246	0.856076835357	-0.340429098295	-0.34814485139	-0.345412045751	-0.249222463759	2.604864639377	1.284804507484	-0.081145469711	-1.024511384754	0.869558408807	0.394210898282	-0.840791170225	-2.142253652719658	3.954835460800828	0.27419477414977056	-8.476326988501384	-27.71820972277276	2.148210925006902	-29.55475401475318	-98.34824293722929	7.5353533994938875	62.68769216382747	63.48881900870227	49.80238223658823	38.90878585157399	24.910563480612346	10.41138715672247	-32.52090694865599	-62.03238793777026	80.82491121818113	62.948298201828955	42.37596283807865	15.44025980384519	-0.1908058985436028	-1.514499955205678	-6.411090852985357	-9.71081036966021	-14.618740825096257	-24.311119206812755	0.1631596445783772	1.4381010459359367	6.010096216045577	5.252809292521557	-5.069251951923762	-37.866400847979016	-0.10330047957660228	-0.8859362317275576	-4.529510833005531	-7.85657289100052	-14.570429085020397	-32.59641594583575	0.021526761691386783	0.24557614128439076	2.378896370884022	5.077788414356433	7.656534065231023	3.7168446289692376	0.11660000000000048	-11.176042954223137	28.213432559606524	60.12219946304905	261.9028421259928	-133.26918659034476	1.688670864219883e-106	290.81334279393224
609	0.65584044001	3.136350020813	-0.717698750176	-0.588833123119	-0.483842867231	0.896584352094	-0.336579693472	-0.337870215586	-0.338658875606	-0.257209307932	2.475430261485	1.368245801278	-0.05327559856	-1.287299925776	0.903820600146	0.537591295249	-0.862285531119	-2.1779482975502855	3.9137779545218354	0.2530491949334541	-8.824208956796552	-29.665996169631217	2.0075343437662085	-32.348266477295084	-117.06599373608357	6.806466442851693	57.337525314353755	60.92887984045672	49.259044219394774	39.50004526215047	27.715846011286523	17.465842050948734	-32.406484664037386	-61.96384744702276	80.55748680193886	62.3985048610317	41.40293770208033	13.534654084628201	-0.1906692916997191	-1.513055543311675	-6.3963819329442675	-9.6716321201314	-14.519334249971946	-24.07188407772592	0.16165943268609342	1.421019304651987	5.846067814257516	4.899575351928263	-5.742152371212428	-39.255433340211326	-0.0970282709127476	-0.8179012401963425	-3.79922653067359	-5.814383591392902	-8.959513572868005	-17.259292644087914	0.02422265114275663	0.276053124589681	2.725400044848761	6.010968687897414	9.801839354554815	7.119677570579653	0.15440000000000156	-14.478581085419815	30.51254394927022	55.42362767135233	287.4193733957746	-171.9308882917809	3.4121033954629333e-13	3.68994217709566
610	0.876670376343	3.934270691068	-0.723901316177	-0.485106836966	-0.653006135176	0.953910104523	-0.327519973846	-0.337544292424	-0.334109388268	-0.251977397919	2.491408848149	0.603342940412	0.020535847517	-1.254026063367	0.831521041817	0.527817047123	-0.79595372665	-2.17177875318684	3.925234882613155	0.2548438443102011	-8.549687972197646	-28.921394492593745	2.0877914064525926	-32.1625689717976	-124.43344973528264	6.657308567392007	58.72224927624794	61.30476725491853	48.40385994518255	37.63863342629563	23.821598525499727	10.352271857219288	-32.44911727606949	-62.025765714818014	80.51428982395127	62.41633676726877	41.622313121371015	14.387307717863674	-0.1907541685842311	-1.514251788372961	-6.422432176097725	-9.781863142923747	-14.981551668089935	-25.94032878493239	0.19893934530256877	1.8500939566694112	10.079185992471372	13.960739582585207	10.886816717861016	-7.3868341628863226	-0.09615338793522461	-0.8087775547586495	-3.7179103010712393	-5.63178337472747	-8.636499913880531	-16.974250038503286	0.02390680938817509	0.2718575824911703	2.64723479042523	5.720755651093525	8.874630278558756	5.167964961799861	0.169900000000002	-17.087259956952913	30.940516459544813	44.106473831039956	341.43084183614343	-251.4313414493219	159.75435371434406	3418.0679074751524
611	0.560020002836	2.622070870985	-0.735215352627	-0.420698365554	-0.728257361972	0.943059492653	-0.327165889346	-0.332552466309	-0.327072165605	-0.231847812687	2.383875218274	0.660140995052	0.028673523141	-1.128570851042	0.76536229388	0.235913234863	-0.791200076447	-2.2258656871057725	3.9005182853510987	0.2934669217559539	-8.398627139544514	-28.18409685998759	2.166896281653241	-31.50705037925273	-117.60748533149957	6.935632201539578	62.4936935281474	63.57479937258021	50.48990831436051	40.379159696526266	28.487922978748177	18.657864560382478	-32.27948724286681	-61.90925981240851	80.19057113105258	61.68893646964304	40.13141469918849	11.424758841051954	-0.190185212067026	-1.5083092410850747	-6.364784712783067	-9.634787823655556	-14.629407204604494	-25.138822626531997	0.197441468540782	1.8321660916474662	9.875625412191521	13.482887693418638	9.93209244581682	-9.250478208128019	-0.0981623729379243	-0.8308625399776081	-3.9682488714976563	-6.3663312925735935	-10.770405755122217	-22.890606120445685	0.025262984268584195	0.28697224461867843	2.8083231483244893	6.1249744792922876	9.700491040993953	6.280210386337845	0.14430000000000126	-14.923049357331319	27.822522677400556	38.577534494898394	178.53024107841048	-91.84840364890422	2.7241259847124567e-09	3478.094076316011
612	0.481467573151	2.124563034648	-0.76022082227	-0.602892814791	-0.542871517671	0.907927821963	-0.337028162493	-0.339778960379	-0.337726476007	-0.246276362336	2.499589543909	0.35423246599	-0.010789441698	-1.137433650073	0.890549965877	0.305110506966	-0.838753183101	-2.1990015257383497	3.9340468098100514	0.28574021131214833	-8.452659091135157	-28.986674697697556	2.0911411862971	-32.03954809310058	-118.77272095949279	6.79009730000039	56.71491793422521	60.43778172414514	48.57135500383927	38.48816892503967	25.98638304510455	14.78692363448896	-32.42762988267741	-62.117372884929516	79.93676944779024	61.31714910730304	39.39368244269951	9.861426600239941	-0.19112606462339768	-1.518133071251163	-6.459850668880213	-9.876300114123032	-15.201941688683945	-26.416253972969592	0.21350666289845147	2.022521064776724	11.941169117310194	18.07090485338217	18.2756276352403	4.6485212242698255	-0.09998395564337112	-0.8502748895733137	-4.160924923951029	-6.863280169570835	-11.974009262789814	-25.671882567140948	0.023599300028907283	0.26866561527809296	2.6249925517354553	5.698387918273255	8.949369505405432	5.5354432507855265	0.16120000000000176	-15.51122976482391	29.985961796566343	46.642488752257826	307.5994847585096	-215.02571885898294	1.802999184230732e-06	2753.7426553298224
613	-0.177964195783	-0.527983765373	-0.728525890187	-0.473977677098	-0.650669027619	1.022240061119	-0.327638056521	-0.329988478136	-0.3306551513	-0.238138814668	2.334875751985	0.900439617761	0.01530137257	-1.074719624119	0.76844392048	0.334455577578	-0.873615603591	-2.2139369090361174	3.878980264859956	0.2799077687334781	-8.657743806443001	-28.426836081224767	1.9985226972873131	-31.125393565692278	-111.43380834079481	6.768482143197955	59.238222290311676	62.228034044850425	50.841586605278195	41.938043218143804	32.47884199158968	25.687892611128543	-32.222906711493394	-61.72163602858811	80.7809936578383	62.651645129849996	41.768424359210165	14.530501898225392	-0.19071868175755224	-1.513784295927232	-6.413315396273442	-9.744526717747036	-14.827896128958756	-25.322274630383863	0.18244067888515786	1.6581967776615218	8.122841145648286	9.722961801790358	3.1251439086899633	-21.760751947835196	-0.10002600141645956	-0.8509392518443702	-4.177431151501893	-6.933991204706587	-12.260604132649178	-26.75476394053323	0.027903477504265885	0.3173843014162136	3.1812719653232904	7.194808662121087	12.318573583535779	10.511528138327474	0.15080000000000146	-13.993727137724447	27.129826781054085	41.682130504754205	225.35842343214046	-132.72800001660462	1.0528219516778402e-28	464.9742079986589
614	-0.362624492434	0.166021679472	-0.70956905688	-0.509218582495	-0.565177782569	0.968672482456	-0.329278059317	-0.324856155589	-0.324277169453	-0.253644441034	2.228646784424	0.38032130971	0.038971708717	-1.154881380452	0.853886736597	0.554812389524	-0.856911454011	-2.185156233491447	3.8967632965071513	0.2498548329489316	-8.467189033195957	-28.13755295197927	1.9972214056978508	-30.57165697630353	-113.78190692329252	6.517712987182321	60.49578675909476	63.64868738763755	53.84961713966136	47.01211633611663	41.87798435263526	36.989195880342635	-32.34589704874148	-61.860878480410236	80.75116123823574	62.717774734016956	42.03406661529723	14.749573555483636	-0.19164769474176266	-1.523643577759926	-6.5163321637451395	-10.030047693536211	-15.616148657131534	-27.570979281484316	0.21336473888462543	2.0209783146472757	11.930824560034539	18.061458435092586	18.29113750143525	4.72774620769656	-0.0990671485713096	-0.8402944870599917	-4.052416140417285	-6.557135842358577	-11.126561231477837	-23.345142630538465	0.025712788304196998	0.292755383885445	2.908203857409289	6.482853769557937	10.803230404351849	8.488653020926664	0.16650000000000192	-15.271731068592677	25.706252648651542	25.383733276201784	299.7677755638027	-246.19074529649376	1.0371909960431283e-20	244.68227028928197
615	0.091230644097	0.29312292096	-0.712447225132	-0.527928330921	-0.545255332028	0.948299005991	-0.357103933851	-0.351178130773	-0.357853186947	-0.250252593613	2.768551896472	1.386630289398	-0.052201367664	-1.270064881469	0.85846100766	0.468075301058	-0.8810374684	-2.1662175707092066	3.942657985422252	0.2639032103362251	-8.954100371752727	-29.297761145318237	2.1445371947206113	-33.04812104933764	-125.47095193116131	6.671227961168818	66.01238794076734	64.32454799141229	47.86333644117246	34.66472710778167	15.743108463559178	-11.268774832751184	-32.50059795584436	-62.11598019066958	80.32703563183976	62.08209674421508	40.893816933697515	12.939058870369626	-0.19019182902717469	-1.5079668421408416	-6.3422050903754466	-9.518575709714222	-14.085112072546046	-22.8242141428872	0.16199539704587862	1.4246976864446526	5.875656444017316	4.952232612242638	-5.669533670444979	-39.16759043723877	-0.09669172281260531	-0.8143736742830782	-3.7669582478624855	-5.739311446947028	-8.814444783191073	-17.076706162705957	0.026508261426492298	0.30187808868944915	3.018328884355762	6.795093292472519	11.556611454310255	9.670812298841264	0.16050000000000175	-16.325850518983824	31.05131393103684	59.689091456783295	321.04241571767034	-173.0446665417433	3.1276696934136723	16.17748581556111
616	0.399048074317	2.577413056944	-0.783046081166	-0.567342258178	-0.567829873895	0.901800611408	-0.346467186554	-0.346649523669	-0.348300391423	-0.251217164342	2.623586649212	0.46218425793	-0.007602171058	-1.045103836453	0.804238008504	0.569590621901	-0.86912495605	-2.1381498626334436	3.9222623933985084	0.2478203973868647	-8.700838267467946	-28.472612903298938	2.1370363312239253	-31.6180845745503	-119.53760196663798	6.807578699579842	65.23469786532394	64.40863270432152	49.2572537763754	37.34032463622088	21.339065124566584	2.7203005333759958	-32.43743993899207	-61.81607875792246	81.47605226185603	64.1287770773432	44.77820580872393	19.54111472941484	-0.1908267592509621	-1.514998260627878	-6.428965175754772	-9.795788613981639	-15.000225325395858	-25.913836878361632	0.20648026013704712	1.939023499530296	11.028328185860042	16.052223295304525	14.685517054637698	-0.9431934941341776	-0.10144622198474036	-0.8662199151289347	-4.335504120935308	-7.35914678314014	-13.362951903266321	-29.632997927108537	0.02590064164191578	0.2946990653815205	2.9217957151929737	6.497885885670312	10.769499767510899	8.321113559917352	0.1592000000000017	-15.843822961733142	29.845288233058454	51.23638722064518	310.1939192179823	-192.32571686818702	7.92368661748887e-06	426.43685345700925
617	0.521692010647	3.921026066579	-0.77858495862	-0.343065723028	-0.85994094672	0.975416777987	-0.322490197159	-0.32100769779	-0.31999644783	-0.239640540909	2.167480367998	0.512358324793	0.03676042689	-1.009711624898	0.682499050396	0.509277249652	-0.744655273868	-2.185031898264095	3.8828911290523282	0.25580889943123486	-8.976335276175417	-29.548208044489574	2.025291504080034	-32.32783680742517	-119.06674710785987	6.8449879003167995	65.28979844454885	65.78113548114095	54.04524724194668	46.20290393747585	39.72703044269985	34.96797987962686	-32.28206580106839	-61.705465639809944	81.22402772866523	63.59786350813301	43.86729904687595	18.77873793256117	-0.18926843021236217	-1.498721194402263	-6.2711336220882705	-9.393826642243988	-14.043882328879278	-23.783512236985437	0.21093898595781344	1.9904788867571006	11.521888776486977	17.005818761632636	16.053710941005132	0.6196827542364381	-0.09938788444230225	-0.8445432562806345	-4.131990555230991	-6.866011209501632	-12.28784247652952	-27.468194621426026	0.025405816001652304	0.2880390766803391	2.7938944570299182	6.017482727503582	9.233798521928769	5.128195039088617	0.15610000000000163	-15.245163113528568	28.088090326949185	40.47068019592873	268.4481532536703	-177.7016840631571	3.801176269430542e-09	1.9551543274393417
618	0.170297247885	0.456666351221	-0.73992245231	-0.482295621004	-0.722557129331	1.013457329555	-0.353618443335	-0.349583281898	-0.347044964687	-0.245939166198	2.676085212022	0.983449443096	0.017710456357	-0.967130709203	0.834407287923	0.366269549656	-0.787719495387	-2.1784857441766	3.9623661440203497	0.27872635689281117	-8.297590892980091	-28.364920166316942	2.2045082326810865	-31.163362310270024	-111.40482424740546	7.204314316507657	67.63571821601207	65.22203964923047	48.64928164874097	35.72394652327412	17.711055283561596	-5.9684938328223485	-32.55383500395736	-62.29879246245797	79.75497058010153	61.16499963068326	39.368208389683325	10.433537368281897	-0.1904286402844858	-1.510839506587467	-6.3886897750523675	-9.693600357444522	-14.75956151217277	-25.38803406600529	0.17922293106173462	1.6207970195016583	7.739201880220812	8.871352755439998	1.4772444487813616	-25.166444062723592	-0.10179002741203576	-0.8702367725445044	-4.3912670311268895	-7.546904671968152	-13.99450018164104	-31.786284268417884	0.024195433008023928	0.27486756976860005	2.669205129437633	5.748078170716039	8.833515070286374	4.90260778255812	0.13490000000000102	-13.425369734720721	30.636105385687067	66.39144280117343	206.80081714822106	-53.709478203178556	9.707135807795363e-32	39.999109216254034
619	0.789276175605	3.624960989691	-0.761169681237	-0.621594023367	-0.508466601921	0.894493348499	-0.329918855989	-0.337135740069	-0.334959794119	-0.241019958957	2.39364981134	0.696026748853	-0.009006560186	-0.961109126007	0.926453092383	0.181818908628	-0.928014838743	-2.234839356733842	3.9177183312386097	0.30045607299093596	-8.897673143055174	-28.810926701517985	2.1326084714715092	-32.042169967588585	-115.35284268089204	7.088717458474577	62.42530805432434	64.07849510886248	52.29013100762812	43.54304278223836	34.468294507948926	27.3321317652027	-32.330256982506945	-62.073875270054955	79.63569608716617	60.70410843017445	38.22056812522001	7.107567622247224	-0.191379852787239	-1.520809859981781	-6.487038521318166	-9.949392859130594	-15.394141118627779	-26.93019113807259	0.18983447466297643	1.7442014246859439	9.004199507569965	11.659960424571976	6.784145044623741	-14.574650320481506	-0.1036497421691306	-0.8899058318759316	-4.579887059328516	-8.01633952248976	-15.077486531510983	-34.26906540949876	0.027486900397188214	0.3130459231086977	3.150701483689836	7.164630292311476	12.42578495688884	10.968628830195955	0.13340000000000096	-13.642633701171011	27.315364165295833	42.792305832458865	217.2307835400095	-125.14270694859817	6.917417496173138e-18	30.497754609514786
620	-0.036380697216	-0.443318094979	-0.713377169907	-0.712440980407	-0.301998144902	0.821427313613	-0.35318239333	-0.356723632199	-0.358994731335	-0.264422212133	2.792676036518	0.955250996575	-0.140887869179	-1.008413031671	0.967594682879	0.615723906147	-0.977008800819	-2.138303951077904	3.939766364685329	0.24196704882766412	-8.885446800751073	-29.7237819461827	2.00060012684823	-32.638235795057	-118.18119804708599	6.683954252391851	65.5168015252932	64.41542836310522	48.79771655365726	36.31368411002598	18.791080768289707	-4.661374737638195	-32.51424304434048	-62.00109687883138	80.93343393701056	63.14870507289594	42.81690781376717	15.37047800077801	-0.19045009801812204	-1.5104079762118552	-6.353881647587537	-9.511581682858871	-13.898355859236245	-21.70446201984785	0.17396732419597097	1.5617889207060536	7.215660532261581	7.859066814802836	-0.1175824311192321	-27.668130209796104	-0.10441142594425747	-0.8976281070988761	-4.639458138905674	-8.12564493952993	-15.178364979937221	-33.95885892500059	0.02664088372882114	0.3042583831409274	3.0893330513584387	7.104586558570005	12.641499027292102	11.868657855074392	0.1517000000000015	-14.157458087680416	31.968417851597813	69.62798906471014	184.8271107060391	-39.10139275016941	2.918552110371004e-13	0.006083414527990436
621	-0.900909885337	-2.780570186016	-0.764339938402	-0.495794753619	-0.725325904389	0.947788898933	-0.352852652387	-0.344590126553	-0.348204225604	-0.258728115621	2.567817733299	0.80838384019	0.050970277022	-0.879261608426	0.867179697829	0.589355832792	-0.815576353449	-2.214935295355466	3.8736499251704997	0.2445277138566534	-8.280933658672357	-26.756177356379855	2.2203495803240525	-29.074159310115032	-102.70165856285892	7.218012711452681	64.94742855321768	64.23980848455398	49.13998586900369	37.28254177557652	21.529132320850213	3.9416881379839706	-32.269723342524735	-61.83844335165713	80.48152325764138	62.22758318961122	41.26258604307303	13.550842887305258	-0.19089190156474148	-1.5159409715302947	-6.450366478135123	-9.887458555547763	-15.386546598800006	-27.49329205627095	0.18784204870912083	1.7202350126041013	8.725611646738175	10.983617204932827	5.3490023761821845	-17.712313532920348	-0.10339467272842721	-0.887616181164334	-4.5759308543929595	-8.055756356564983	-15.361544121148114	-35.61569368926907	0.02551877029035462	0.2898233136862311	2.8388404620781893	6.20224431424756	9.861424741425665	6.504068482476947	0.13330000000000097	-12.67507687452648	27.964336491166975	58.05693049017374	214.78715674152522	-73.75692613071533	9.94771183629287e-77	1.1223806660315871
622	-0.260900638343	-2.125933368652	-0.761860885753	-0.748243401241	-0.321403463888	0.774171774107	-0.347403909163	-0.352369777668	-0.351490009663	-0.25159852983	2.704219635326	1.254055858764	-0.0579614921	-1.32373500578	1.042425061285	0.215728734892	-0.946009915896	-2.2771172754821647	3.8695514343802273	0.2947575785627731	-8.228690193587198	-27.11841453388352	2.1863101069715354	-30.04739965100047	-108.6534189697197	6.9311198024612635	60.49615301852732	62.13675256020469	48.4318934983093	37.00681501108639	21.49619730716306	3.230361721274979	-32.157301997276164	-61.891944130481306	79.54597275474556	60.30755545502808	37.14728488270088	4.383883259419188	-0.19180471674166613	-1.525149480891324	-6.524670132677843	-10.032289793114796	-15.535115929160302	-27.017210473901198	0.1629892498518998	1.4363894507723436	6.002574982880231	5.253811973627752	-5.0244530641036045	-37.67819123011942	-0.09802012332764216	-0.828381734885132	-3.8990685255181345	-6.0593240120474485	-9.493173776534988	-18.1941914448055	0.02496434077471501	0.2849474455407497	2.8519185878878974	6.4196855438611085	10.958267890488946	9.265698783455194	0.15280000000000152	-13.770786568839094	29.548800647653948	55.22962143851149	215.40001427582493	-97.4264463669017	1.7112339845574252e-42	9.123906142333551
623	0.087006789344	1.215103137313	-0.724142016576	-0.403192837778	-0.729035451501	1.014902087976	-0.31909453794	-0.324773052121	-0.320281917353	-0.250554326643	2.250074864829	0.71420784029	0.06942045264	-1.002634297596	0.786495047218	0.603983561438	-0.775385335241	-2.1787545602082505	3.895793045941133	0.24243875804040724	-8.347200215265422	-28.145598341161357	1.9932981471798776	-30.089306941159602	-106.44526536824132	6.933902957731616	60.690121338934944	63.21236926210658	52.03928518063462	43.75217013988503	35.854625301506	30.439774074594574	-32.352659750565344	-61.83911614723967	80.93355726454973	63.12969327815326	43.03280069274884	16.65608726678368	-0.19095245763848512	-1.5164607812411968	-6.450243952353808	-9.871927620067309	-15.282677072578434	-26.98336923259229	0.19426310972447433	1.795134763077822	9.497717798867788	12.67272890925472	8.487935406557588	-11.772764663551591	-0.1006848437765957	-0.858252261508849	-4.2631506439010645	-7.191464082007892	-13.031012615697508	-29.098471768041534	0.024665043759312732	0.2802226254393057	2.732166299239855	5.922221964811046	9.246137739665597	5.584726892973427	0.14750000000000135	-13.234254254716618	28.854542491851888	50.55901174343449	254.372373864046	-154.45435889339817	9.027575593283657e-53	24.518657026375866
624	-0.53763937131	-2.694189762458	-0.708054714848	-0.363319629985	-0.745368702182	1.079308969452	-0.347776138046	-0.339935405815	-0.344807094859	-0.226669075159	2.562923624749	1.392900479166	0.061482567452	-1.201094361773	0.743598634678	0.193655604573	-0.756066252448	-2.264103632830794	3.8568405505547325	0.2970827473042132	-8.627435775484338	-27.887725829900386	2.197199175907307	-30.928322193375458	-109.98751567487191	7.066267377323848	67.05933934380025	65.1296776521067	49.14699842056607	36.755968704743715	19.95098453364616	-0.25967950018730745	-32.09935372149739	-61.68514627526044	80.317756674783	61.75509318387756	40.14593639183867	11.268267160487753	-0.19069013727905504	-1.513570350348646	-6.415203823575269	-9.761482505762295	-14.923895261252442	-25.77236130233593	0.164649155164845	1.4543077711311754	6.135643650678672	5.46343872704771	-4.819951542354876	-37.695793464607114	-0.09609447013141081	-0.8083440230035017	-3.7227530245783518	-5.671344939555839	-8.846561081071247	-17.814900665107178	0.024322289749422396	0.2763288786825593	2.686976092881168	5.798345032122457	8.955279921337873	5.107984172793811	0.14210000000000123	-13.572637450492044	27.50955557520726	52.584543043533536	216.29610354178067	-78.44283664807607	6.470200368471935e-37	19.415633777724466
625	0.14279928572	1.803090106186	-0.74360410818	-0.648666795094	-0.409182136212	0.870124766633	-0.35031295304	-0.345569670347	-0.345231357851	-0.264855887293	2.586838810511	1.121827102951	-0.102726383627	-1.052628451887	0.998004885927	0.560371015253	-0.948737749977	-2.2340719284430084	3.8609622996592017	0.24855520424265398	-8.338698792172288	-27.536627202672125	2.2073508855245763	-30.500168425132824	-111.72757849063818	7.04343798041458	62.38268537899256	63.346843480115695	49.766458200101724	38.91988330468648	24.99082155775837	10.595127306935744	-32.214069702997	-61.814567027826904	80.23421106470556	61.614374332396096	39.74009419370866	10.062491379623438	-0.19032094480177406	-1.5092156280471622	-6.349566322510041	-9.522499937145248	-14.02479308930145	-22.396462183620972	0.16908580693758352	1.505590107206159	6.655939067998044	6.630459092188719	-2.4914109488482814	-32.6435571418548	-0.1026532742658674	-0.8788901779099689	-4.45294681282043	-7.640757879003125	-13.970489189252426	-30.856184432565094	0.02720222857342994	0.31020923406542744	3.1374492383863486	7.180650875120583	12.632663453674239	11.549186202856141	0.14330000000000126	-13.761187864541846	29.872079418001285	57.6287725393518	227.05819033383153	-103.43409085237522	1.7375125559507673e-29	45.39328839150679
626	0.415358918973	1.499537358925	-0.755112801329	-0.538050739793	-0.621825641249	0.958684982093	-0.353051103557	-0.350032496371	-0.350473452673	-0.26154459671	2.688082150802	1.352351870077	-0.068699825038	-0.943203420442	0.995333231035	0.46189017541	-0.91242976137	-2.286976176602661	3.8531308375395663	0.2628560324280706	-8.886292069194383	-29.80653666749159	2.16399944399034	-33.53759329923463	-124.08480675412679	6.974581244939665	66.70168575089238	64.86000112710474	48.71264898133446	36.02453999818482	18.40366415383794	-4.4269036566242095	-32.167888000167245	-61.96726197633001	79.25663810065312	59.86260928734248	36.532174133257826	4.253407265984439	-0.18949127018397166	-1.500621379075493	-6.2694780439432405	-9.328089566114858	-13.606263469709006	-21.67528055600235	0.16377515310516877	1.4445628319480883	6.05056735512787	5.2976985193844275	-5.09048560236415	-38.151877983691655	-0.10299407859077213	-0.8830579981923606	-4.518035199679801	-7.872809481605781	-14.786848386639038	-33.74441768187155	0.028883438455176363	0.32859809286969244	3.3154714270684384	7.571133878385483	13.199435481662277	11.797911663847046	0.14430000000000126	-15.089461242000782	33.05059875269534	72.99782859184593	289.5918593870111	-122.15863515322295	0.007605878556223864	1.3443512450598911
627	-0.68281770619	-3.844327809917	-0.72756495987	-0.58977214137	-0.506531114822	0.901324212926	-0.349763812907	-0.348086488053	-0.34874463122	-0.245713224354	2.680072379217	0.79778265942	-0.036618452448	-1.037508825691	0.909617469394	0.287470086134	-0.913922013276	-2.2058993031463934	3.9355841175092223	0.2880431003975511	-8.091184780672533	-27.57901162337872	2.125612568128926	-30.473834180995716	-110.64573568697158	6.788019147402024	61.020952393905816	62.13838027679384	47.69532131275236	35.64527630716954	18.896371305098956	-2.11000275874719	-32.42935608746095	-62.15783733561004	79.74178150865613	60.958786811958085	38.69439743380551	8.318971571209318	-0.19084762546092787	-1.5150290809410758	-6.420696501645391	-9.74934162637683	-14.77654513250535	-24.946225253946476	0.18469197750208546	1.6846321307503407	8.40462901975102	10.366600055612473	4.4088319953577	-19.05952165810077	-0.10217354515963255	-0.873890634180663	-4.4083264141289105	-7.539067842899821	-13.774360420729753	-30.554965995905334	0.027040338381563164	0.3080367420033404	3.0955412873561285	7.021376614671227	12.123182274722321	10.576482254853142	0.15300000000000152	-13.974065255982165	29.93652726123175	59.20464199626842	171.49528842932753	-43.14460587041246	2.42041157166311e-32	146.991088166129
628	-0.376593187534	-2.808146091194	-0.737890342669	-0.536029599914	-0.54995234055	0.910265253597	-0.348179965689	-0.350910207902	-0.353423398333	-0.23458401548	2.775751810733	0.695138068888	-0.043633898092	-1.13786074507	0.844507786945	0.194654388631	-0.788478610086	-2.2384811877465993	3.890833414816573	0.2980651034645635	-8.457575236184034	-27.393398637464617	2.2268924440429294	-30.35942970441317	-108.24298200148371	7.069443679799261	65.19010620608015	63.88894250434014	47.5648490170401	34.35168587753213	15.330890353158352	-12.04171807445115	-32.22884888129438	-61.858470554704844	80.14176379378569	61.509845686789575	39.635977168392216	9.955656722677602	-0.19024016295226417	-1.5085779376042858	-6.3530743461106844	-9.561248084284793	-14.254870148597782	-23.47798361085459	0.19153115857640216	1.7638625285558756	9.201480001160437	12.08074885183821	7.537329691468558	-13.222870944233199	-0.09960559614054204	-0.8461457233223919	-4.115574467971023	-6.734148904587174	-11.611886796620437	-24.65712093169959	0.022096191759752533	0.2516394850686802	2.4296956506186533	5.167442316572612	7.706744930532787	3.479857819411882	0.14730000000000137	-13.70860777003269	29.3509443277126	59.48944060779456	195.58209546578993	-56.54576523147894	1.60658476575694e-44	27.596602585543383
629	0.248390013447	1.469452425313	-0.733769587075	-0.682606795305	-0.379930298168	0.821189491314	-0.352083797573	-0.354277434284	-0.357726152783	-0.264161410178	2.780286398617	0.631109660241	-0.126666966847	-1.020682700073	0.961028028088	0.587812207614	-0.928818783713	-2.2191813667816525	3.843349679857298	0.24336369951229714	-8.707699376628332	-28.070215524614543	2.179697915369598	-31.169047352060993	-115.91466107145875	6.914660521896795	62.099422022489634	62.60000208441408	47.62837608996428	35.17767925234669	17.497181858553034	-6.437459531578092	-32.147567298544736	-61.58510498003939	80.99900218811135	62.91773966475078	42.10319583538518	14.167391467372834	-0.1901398180988522	-1.5072544484772643	-6.327322390953985	-9.456005070277076	-13.821510960813953	-21.77013183848363	0.19114656630545687	1.7599833187925429	9.187531898673493	12.103645695943246	7.717260826809254	-12.587859293570647	-0.1036055807581885	-0.8891123856353348	-4.557865917922127	-7.921826533506567	-14.701442529063769	-32.82963220629405	0.02539670418934962	0.28973307099786744	2.9011847337670784	6.537707589796038	11.173596305624592	9.479508389335441	0.15380000000000155	-14.924014811134354	31.513214773584508	63.63868969728716	276.57331015980577	-139.8000100718679	3.033616280555667e-16	6.003629762327326
630	-0.508772896608	-1.775074551452	-0.763391077867	-0.633703483288	-0.476338348226	0.925840764781	-0.341829470858	-0.34006792771	-0.343696862613	-0.227897675264	2.441476285207	0.512156640739	-0.052773537076	-1.249573869275	0.740965688668	0.187295957089	-0.855471162981	-2.146482199821605	3.9401700697299424	0.3004137405879543	-8.823538392536664	-28.17711488261259	2.0052701637922095	-30.652971166118093	-107.3365023405825	6.734445483396801	64.55056505299062	65.00750450111423	52.29290827888946	42.92934717763396	32.617257028522225	24.05789053878056	-32.3956664916049	-61.75689847881615	81.53295684199416	64.1374338072972	44.564376053900716	19.143490974640777	-0.19087127811129556	-1.5152366360814393	-6.42073224074053	-9.74294423566267	-14.729905075599968	-24.704005506905236	0.20042027644540025	1.8681381591910153	10.298198865841249	14.501680759830487	12.02787201247565	-5.084707331241519	-0.09808712926066178	-0.829497104748001	-3.9287341175409645	-6.189939682196692	-10.03669296496609	-20.179949427444335	0.023420320838017036	0.2668744480264673	2.6159627501913523	5.703963278634727	9.061880217024914	5.907371081975159	0.1592000000000017	-13.633498408061255	24.62282754972182	31.584831303500003	220.09124363350165	-146.1745149648605	1.0669438452943823e-49	0.33973365869302313
631	0.530335874976	2.551662954104	-0.752106823865	-0.440396962453	-0.747217667695	0.911297113495	-0.336246807678	-0.33406897178	-0.32970160711	-0.231434266906	2.407628420285	0.582559157896	-0.006631157939	-1.128915920366	0.705143611374	0.279086443275	-0.833450073346	-2.221341827426803	3.86471976470006	0.2867614893330832	-8.44840300114567	-29.366721952381262	2.0842716238258476	-33.181274192598345	-126.07335138071811	6.63174912339518	60.95387234791273	62.673700774978805	49.71961848126583	39.431264180166096	27.023070413628673	16.46995321981822	-32.14989176711666	-61.587506258149155	81.06457471688127	63.12245620887666	42.669897777074	16.261083101594707	-0.18946744796142334	-1.5006821658330387	-6.284717649940895	-9.412180633296089	-14.014893246527082	-23.426420326300807	0.20249322720645183	1.891267835445003	10.486654233430588	14.797016534631148	12.260477294533905	-5.308235613080986	-0.0981350899119308	-0.8306318179659328	-3.9686342041222074	-6.374648236595288	-10.819289086942177	-23.09715610034793	0.02734546717505102	0.31056046122875547	3.0782813767149637	6.851842018714882	11.339520220156484	8.738508737419178	0.1592000000000017	-16.761829013495845	29.045538827544913	37.5370488286155	460.5041534553252	-374.1191215831694	151.60000853198093	448.0160042247882
632	-0.240722644091	-0.26029181353	-0.764270753365	-0.720384579911	-0.365414632093	0.763359773181	-0.353145967127	-0.348582855478	-0.356050946007	-0.257887572281	2.637065241598	1.068724841232	-0.079204226248	-1.169391797764	0.952967585475	0.444344508903	-0.962530380971	-2.1978875177823833	3.8969995250734213	0.2658246023985078	-8.729556441226707	-27.48060518567478	2.1670813393084867	-30.32226624213382	-110.10302152231907	6.97560533023455	59.23441910285519	61.62798369161436	48.634462902852576	37.744601202623166	23.39356984265408	7.921275517757641	-32.32039052759077	-61.871365470012684	80.52113462068613	62.19492153667094	40.780732003387534	12.215056903494341	-0.19107854251438988	-1.5174459867187704	-6.444352043020412	-9.810209438185643	-14.92398503603392	-25.283828555935305	0.17023433578805558	1.5186896428869106	6.781642236141948	6.897737081291564	-1.9961278515519774	-31.654361463918722	-0.10095351891145964	-0.8603907040271322	-4.251635225408131	-7.07063480256696	-12.371330512067512	-26.234983375756382	0.02661026292324741	0.30353101000248417	3.0622638227888297	6.981659096563476	12.20295365245257	10.987583380934682	0.14720000000000136	-13.662169860155512	27.40313087862654	48.57884578155477	228.02441580367466	-114.18743250102851	1.1330411259023923e-33	4158.138522287585
633	-0.977401447425	-3.104932267524	-0.72866823957	-0.578170993374	-0.557579719535	0.96249411371	-0.340682681533	-0.336668042656	-0.342964144949	-0.263423600391	2.40356426174	0.460070558252	-0.048216382469	-1.207667954759	0.946698211401	0.585731936547	-0.864981369812	-2.193330351254849	3.9121265952887225	0.24639404511992766	-8.920473746945108	-28.48173438413199	1.9903381284562498	-31.116345263469285	-118.09451801986066	6.305624277442666	60.21632332366055	62.732013844772965	51.02297378055935	41.908522114764004	31.92383882914955	24.204254421004944	-32.41454359331026	-62.06319091314748	80.13301394171823	61.6876864486156	40.21675818893576	11.362108122972282	-0.19044485370726627	-1.5107242778842114	-6.37429715432906	-9.616651674256467	-14.393232433906917	-23.810669509012175	0.20579830960941886	1.931255871716636	10.957956375547589	15.92430681266429	14.523314319800221	-1.0771942810517132	-0.09832736511119479	-0.8322593651556915	-3.9656067761374914	-6.312730361419753	-10.449943154639424	-21.510723235488456	0.02516477449413601	0.28649424358484843	2.833892422959195	6.275537670092352	10.311890234482828	7.720044664694875	0.17940000000000228	-16.2856952696674	26.87269216450491	32.02185664591274	298.2919764549618	-223.69072311357291	1.3671346112938145e-11	3.070786294910701
634	-0.556640538961	-3.100473497061	-0.757302724216	-0.309904657036	-0.928837477022	1.072394332083	-0.334997507836	-0.337742220755	-0.331437843376	-0.244613728583	2.496383931729	1.052994384888	0.093982696592	-0.943738694918	0.732988977134	0.526152974368	-0.743625850071	-2.168099337074343	3.9444269172107704	0.25588259654218676	-8.093675903099626	-28.830095026248884	2.0103221641572278	-31.274423005844195	-111.79602532909746	6.842933675841971	67.66569379862347	65.42737643056938	49.353024819190544	37.06287754677978	20.71105349461208	2.257631829599966	-32.5253575295558	-62.17649401220911	80.23874336802994	62.091485682746075	41.3537335330057	14.636018338820888	-0.19001798605594045	-1.5067863850198615	-6.360351044647419	-9.654348427343262	-14.813307957552396	-26.112698846337484	0.18020988823955342	1.631437165668463	7.814417550316593	8.972700829457144	1.510045949605683	-25.46235118584158	-0.10020215405584836	-0.8535118628518162	-4.234074713693892	-7.165203390617688	-13.155681533899973	-30.03653278398597	0.026267027624112337	0.2976571050041925	2.897016760231998	6.276534213504268	9.760831616283998	5.838989144661761	0.14430000000000126	-13.672833184942323	31.26951727467437	67.47785411201147	199.1804381890202	-48.14028958392126	2.0889944746629247e-29	5.417720172766056
635	-0.578822794414	-2.580133558134	-0.715265898165	-0.392653820819	-0.744860999791	1.023408065701	-0.331319701469	-0.331938607232	-0.329095679411	-0.234442777879	2.366452139291	1.377678880511	0.051512606988	-1.011253022865	0.766206832942	0.27857134124	-0.794082908795	-2.2468956685358146	3.8699111087847546	0.2870610205888065	-8.106185695157466	-26.99953219840422	2.112672922405505	-29.13946384986304	-99.0204591333566	7.223836045537313	64.36890587655996	64.5666876723828	51.11812642608108	41.00899063315009	29.295923294142163	19.735055254742495	-32.17668195475009	-61.780693177186656	80.2570674660135	61.701443962510844	40.054393835737564	11.302895589244336	-0.19055328049246684	-1.5121778321101154	-6.403438145265839	-9.736794731223487	-14.888914344820192	-25.792371666031265	0.16500201792196476	1.4582451562040557	6.170094236625662	5.53056047620432	-4.710849448656108	-37.51508209965919	-0.10039616893598094	-0.8551463089574907	-4.231030152667439	-7.105144630128326	-12.807637462311467	-28.514605906177653	0.025811820136937592	0.29322682212408013	2.881666602984236	6.327018814658748	10.172886594257768	7.030415233783385	0.12470000000000071	-11.747084431226645	26.709383661362416	51.041866374969146	156.22845015091568	-37.040658455535365	9.515169795444887e-100	31.296317997648
636	-0.520415741934	-2.838317840054	-0.734966541406	-0.587609566313	-0.549249241323	0.851397055228	-0.348161662715	-0.347689820685	-0.354446701379	-0.243217200796	2.608439128367	1.25117884196	-0.041606537493	-1.049435758205	0.916855191092	0.22107074621	-0.83926431757	-2.2365787029216198	3.913397501954235	0.29566846108458184	-8.833770724407902	-27.787148909658043	2.1570762654739615	-30.15912180117015	-102.84600749455379	7.309306881548675	64.74279534647852	64.28006140289722	49.51604448366216	37.90511061346498	22.530631344452903	5.321816946994276	-32.32674941002956	-62.076013660343726	79.60194557637301	60.63481933971156	38.073140449412506	6.917399197786903	-0.19045134905180344	-1.5109254666821204	-6.382551693676183	-9.657102177949204	-14.578924947243966	-24.597143554245307	0.16621535471817755	1.4724373861259645	6.320578145059851	5.880270143045675	-3.9838421913439617	-35.879792587589286	-0.10171056316276521	-0.8689758649261852	-4.360304172799156	-7.416791267263532	-13.480738663240246	-29.847406936880056	0.023788552674181198	0.27082506874974754	2.6503579986336234	5.768201354556705	9.112576971495047	5.795465918816539	0.12890000000000085	-11.927459942491492	27.031751614904348	56.48450407110082	183.41595230148346	-46.31110265428676	2.6783065967764762e-74	202.44316032962024
637	0.03211562814	-1.512177993608	-0.729856615194	-0.486375629977	-0.662762120191	0.983935905949	-0.343190238154	-0.350243511686	-0.343664083722	-0.258596158684	2.757001906416	0.812982229722	-0.010224328128	-0.922660676082	0.969319641941	0.450620252388	-0.892642063625	-2.272415079903453	3.8751005133528302	0.2651016455570206	-8.296755146721575	-29.24160645401229	2.118094612090445	-32.94621384609212	-125.04762290950444	6.645437826921789	65.34053458540778	63.88405991764607	47.36557109376617	34.014550668215115	14.773700759866838	-13.023258980433408	-32.24975085204435	-62.0836549826314	79.13875677963344	59.741853991129624	36.400229326551894	4.114781789776855	-0.19020577084521065	-1.5083394628077578	-6.356421336297723	-9.587080715019924	-14.39571197435164	-24.120192964691988	0.18684922657333813	1.7091017658002028	8.62923581848218	10.80800569353794	5.11013422144137	-17.974101501800625	-0.10296176157804351	-0.8827639173296017	-4.517414233652183	-7.8776186507749655	-14.824056787257083	-33.92711100953417	0.028847774276203646	0.3281004875757947	3.304934665173445	7.5292554798997156	13.061416975527903	11.531338117394517	0.16390000000000182	-16.113537185789642	36.16685307407181	81.69871965849002	193.81738943199701	-36.040295889138115	314.6814850640194	2719.5106820411643
638	-0.63034233696	-2.896580076897	-0.71604392987	-0.278535132658	-0.896888365289	1.107658626201	-0.338769802272	-0.333311460512	-0.338892093214	-0.233466903701	2.496443869132	0.620507837429	0.046435844372	-0.890167759232	0.684927545211	0.375148158795	-0.708508478583	-2.2193617820628986	3.883415740893765	0.2748408565292015	-8.545011942472883	-28.19293961546514	2.115926506145544	-30.85319023242721	-110.03064183667509	6.98513973834886	61.02441869220182	62.02213600610005	47.40029227586473	35.31198558171034	18.812006482233876	-0.42234554380750555	-32.25573835360397	-61.82236021823395	80.5033590598967	62.262017499395895	41.29423814245784	14.272077683976498	-0.18931472861630932	-1.4990475767175169	-6.267014617670805	-9.361482363532497	-13.86938687289357	-23.0082789163918	0.20419471537392822	1.9109906404011616	10.681550824873606	15.193920629818988	12.901785831607812	-4.362945492522339	-0.10132665352241009	-0.8655685549147514	-4.357009578713836	-7.491348153613057	-13.985944658876193	-32.19695143118438	0.024525085308346347	0.2780792690996523	2.6805272919113152	5.712541519566327	8.535183998692226	3.994775770311518	0.14370000000000127	-13.720514873258466	28.586418320381565	57.645269742247734	219.25387974278667	-75.28501730640485	5.646704009957807e-33	45698.76946850413
639	0.65875476674	2.692312821308	-0.719537206553	-0.70929903628	-0.330838452281	0.861271146673	-0.347622524027	-0.351234662337	-0.351655309751	-0.254733751878	2.725545649317	0.73933541858	-0.121179906601	-1.0545196265	0.934647146656	0.421729635042	-0.889445090222	-2.152430829829694	3.9543866799990695	0.2705340468264352	-8.487993828365113	-28.53658393909234	2.12386085546298	-31.05783777512235	-110.41080845460226	7.096516260497267	58.14957590256961	60.75085294888586	47.28921522746839	35.63480239778937	19.39112419877109	-0.8423899987237018	-32.529270867819164	-62.110385314410564	80.4706331891214	62.29341128198843	41.0949198513954	12.870802802923722	-0.19070770848656599	-1.5132014513380412	-6.385812718069151	-9.607922992393666	-14.197553298393542	-22.646805580656682	0.18421759428898665	1.6797981306170167	8.38374194232757	10.378364243193202	4.580039006318016	-18.38338850631145	-0.10339286301095535	-0.8866929216346888	-4.527125747841435	-7.824335962786249	-14.39207684872155	-31.81329135122533	0.022596642658253577	0.2581140151926353	2.542854846720129	5.575718527582269	8.993997109925626	6.2355141676732	0.14350000000000124	-13.4812481891889	31.415618985675824	65.48387674695287	268.39063050431565	-136.56409762047153	1.2010502965915077e-33	917.6901914154306
640	0.010700576598	-1.619643929272	-0.744836346341	-0.347157742906	-0.851683757022	1.013744582058	-0.343450855673	-0.342425585498	-0.340524912104	-0.222327362142	2.650569851856	0.930245098868	0.052736952416	-0.861093850565	0.655150952888	0.209846405089	-0.796188803846	-2.1714975503369045	3.9520504516885775	0.29836490006283994	-8.243144745923237	-28.675362121736843	2.123304608681447	-31.850720694283613	-112.78317072315728	7.025388082651165	64.87408232737702	63.65138574606724	47.28981916498487	34.077597038481954	15.247125602713263	-10.858306384347157	-32.46159093176629	-62.03959166190406	80.56800881506851	62.59410034894938	42.11137613638912	15.603394313011211	-0.1897643355213175	-1.5039551742195583	-6.324480068411376	-9.53777571687767	-14.423443450108556	-24.779762071250946	0.18481113594425924	1.6847702482425924	8.353869920624726	10.150612121524874	3.7333051440407186	-21.00197838899956	-0.10239065867676374	-0.8770112315895177	-4.474946838754487	-7.806695390764432	-14.796082973211455	-34.34075984618025	0.027648319645885207	0.3136778402229098	3.098423195520078	6.864623996280645	11.232462738145474	8.336042394353232	0.14030000000000115	-13.853517041595959	30.801171936804124	67.7528193493255	231.42634086288217	-69.90654311474412	5.440425669309078e-26	16.876016782027524
641	0.531375058385	0.543871222517	-0.734896264757	-0.550009736414	-0.590740279375	0.932696358537	-0.344532299839	-0.350704866866	-0.347820786908	-0.242320319699	2.744488249688	1.422110743779	0.026508470688	-0.979384366271	0.880140536908	0.24797633764	-0.794269042691	-2.2600397540211	3.8696218065229004	0.2908890283442882	-8.487525845500922	-28.901921337688897	2.146016316234279	-31.355731171489147	-105.42125885903937	7.431207469355051	63.08222138146574	62.896413813268346	47.2529742874426	34.35915904071678	15.91473596971858	-9.729805830442556	-32.16708502695521	-61.826320982797235	79.95915516866363	61.1209510164251	38.85616827137621	8.523825224820806	-0.19139464080770652	-1.521054552626881	-6.493668577168822	-9.979342392259463	-15.525330082654873	-27.48430387030388	0.16116910242752724	1.4151448617297204	5.7784109717432655	4.732372085646115	-6.113913116866997	-40.13862895480508	-0.10260711281367249	-0.878778379359129	-4.468721640081293	-7.7272655277600935	-14.36073001569013	-32.442240988518726	0.022496158965794714	0.25603813979918644	2.473743754666129	5.270670020132211	7.894841281757833	3.6894707508149818	0.11970000000000057	-11.911068738418876	30.040606479944643	69.51858078114705	165.54290026562254	-6.64855037212666	7.583702720028244e-60	1148.392522097987
642	0.295802390281	0.087567476407	-0.779518768454	-0.237309157286	-1.015189541546	1.135608917787	-0.324419398083	-0.329852155258	-0.3255811739	-0.224488035815	2.446865193731	0.588448465295	0.153007179235	-1.094301467723	0.627650099692	0.287566521621	-0.7273489473	-2.1914518969421195	3.933839898682993	0.2880787973325591	-8.350555276092031	-29.353444665967636	2.066632959433179	-33.15508122713	-126.86037788077145	6.557360317920282	60.02622195494998	61.486433151822425	47.11641828191955	35.15287785397715	18.983331532689864	1.0218976119247685	-32.42228562300856	-62.05509465519212	80.30001233721156	62.118118650186005	41.3188902934874	14.6371251206515	-0.1903409785118914	-1.5103832282503291	-6.405487318330177	-9.799693773098205	-15.293330926834148	-27.74889273638089	0.2091119301980149	1.9683274256229601	11.260629967368244	16.389804675608136	14.859438406266564	-1.4746674297094826	-0.09604135190321138	-0.8085187697818162	-3.758544663995435	-5.860855391322372	-9.69835611713654	-20.987070222223064	0.027317882878684408	0.30927866550896826	3.0160745459605836	6.560234389590831	10.283484764327358	6.427946994624718	0.17110000000000203	-17.302369257856668	30.856222585452507	48.73755298203909	306.2055263225761	-194.9951892901011	132.7374279107913	286.73810238264105
643	-0.548115345355	-3.964785402003	-0.723198104334	-0.378081182223	-0.802913591229	1.031362973942	-0.339717367521	-0.345025015149	-0.342949370214	-0.24358081241	2.687431742561	0.517252471185	0.052106774891	-1.09454911194	0.805583036414	0.381743297435	-0.74295894836	-2.24528993219973	3.8796119448449877	0.2741301046932763	-8.401370379893194	-29.018019382916858	2.0745737322826123	-32.30150663346035	-121.77628777618358	6.493381532671488	65.23507995275308	63.80567228312564	47.28425648416829	33.95500970373388	14.849855111849617	-12.217411739529393	-32.246766679970214	-61.936742823118486	79.87212187994685	61.089980929018814	39.01377415997713	9.650456319164022	-0.19021722623204243	-1.5086817241813073	-6.370167551395186	-9.6538576971586	-14.699095014501857	-25.39596667914367	0.20861585157426932	1.9634911846207976	11.255071740448349	16.472784375195065	15.239649151450742	-0.4271118198531597	-0.09825445109630308	-0.8320306374026529	-3.988440766227087	-6.442937638704605	-11.055969672427088	-23.89155237162113	0.024079244863126244	0.2733073990320022	2.6394401089300077	5.636579517824925	8.474115110119035	4.117120549790531	0.1732000000000021	-16.516452907485906	33.60495119378444	68.5454996865301	253.41793646369962	-114.68103864168714	0.5895143774074707	9745.208307975028
644	0.040946130727	1.236053184277	-0.692417874526	-0.410732954045	-0.686928020724	1.011738042585	-0.338756422636	-0.333251232639	-0.337509421863	-0.231679649572	2.379572118641	0.655618358847	-0.018035552464	-0.856689148846	0.720431479793	0.299019823472	-0.833051745014	-2.180783807665942	3.9236270381936507	0.2859804775118138	-8.97865182872334	-28.527019103427254	2.1291895706537582	-31.423360596563164	-112.13335500243424	7.061554569146303	66.06671354033185	65.47411320150184	51.726101067723235	41.603563173568915	29.913799802400398	20.11783023175686	-32.38068557084247	-61.9097503144768	80.72090964133916	62.709746508275174	42.03868241511116	15.14601737380957	-0.1897035270117185	-1.502892600007281	-6.2942353742387835	-9.400238372860725	-13.822123556487226	-22.333136141513464	0.19704629285316466	1.8279297635983562	9.848566949946916	13.459081699865202	9.979069313394248	-8.973715504372652	-0.10372835411208527	-0.8910466158441909	-4.604726457190889	-8.117125804094801	-15.466493311157251	-35.74099023780032	0.026892192773158477	0.3057917810717593	3.041502026003344	6.799366485725854	11.372615394944791	9.055258437249107	0.1419000000000012	-13.722693276288226	27.44533250185412	49.20627631991556	349.64738823123355	-231.69946477662876	1.2754064637912895e-27	127.98637133729117
645	-0.488152064874	-1.393371277999	-0.743182555221	-0.370096791247	-0.804923194938	1.048030639432	-0.331632694348	-0.328757466054	-0.336770292977	-0.261070020231	2.374008926198	1.378444463502	0.033644367025	-0.918756093091	0.938040969238	0.60188670209	-0.845746641603	-2.2283724536498566	3.9226327299423978	0.24552140726580482	-8.771545086333393	-27.636703436187815	2.152562595488287	-30.455421977965283	-111.53609207432446	7.047302799670045	56.77183511149898	60.361549265877706	48.293736230319176	38.12465248262021	25.721032656796012	15.535560414223914	-32.465287063609765	-62.35860580416368	78.99726080484069	59.777499158307535	36.90924671929919	5.494680317639489	-0.18981543687125105	-1.5043629511326453	-6.322501901265546	-9.514582989044962	-14.285696124764398	-24.133322377527076	0.1657551661861024	1.4665806675616773	6.240408886544973	5.662374856357086	-4.509469118648634	-37.21026939566377	-0.10167592118456881	-0.8691820578193084	-4.387938136345198	-7.557488614345064	-14.09381626978091	-32.27986433598261	0.02944515464751203	0.3343783369281916	3.3523305436795416	7.590273471312141	12.97787004791735	11.042835631977617	0.14150000000000118	-13.666681549137408	28.685926721245096	57.841952484888196	254.1731428906465	-111.48877666408764	2.115746658563337e-29	307.7635399818663
646	0.328470823174	1.311894564131	-0.750382894706	-0.46226332352	-0.721486889726	0.936697816087	-0.338433279913	-0.342772889772	-0.338501359832	-0.242245155499	2.61758138611	0.536054235712	0.015701362016	-1.157368912216	0.785607004488	0.366310399245	-0.839032796249	-2.2441995672972817	3.8501465177963556	0.2749991257591716	-8.144654346994074	-27.499340252915374	2.231252328391809	-31.32861163951957	-123.10445941410828	6.714240090758975	60.53096531502851	61.742148516606335	47.138432952284774	34.89405391859736	17.827201861926763	-3.539360750154129	-32.12476645615881	-61.65028000239195	80.60414276151857	62.256593280255196	41.00993896842302	13.231595655299275	-0.19014609398458052	-1.507903797234478	-6.360959794397218	-9.625217889220973	-14.606820994266291	-25.087057533304154	0.20490308599289492	1.9198097736384443	10.7961334499899	15.487239248421808	13.533570575281903	-3.103930615826273	-0.09778094941577084	-0.8267190083819843	-3.9234695870269696	-6.240353932502458	-10.422922514019419	-21.95466266184275	0.02706689649510621	0.3074938288580486	3.0475870109483107	6.781075686510061	11.220312432193081	8.6368615514623	0.16770000000000196	-17.07889034866251	30.63230418641445	47.246363293759806	288.8854710762325	-183.15709171575568	0.015354031809138555	4.846177103333031
647	-0.289265113209	-0.30444386286	-0.735792976036	-0.672034871143	-0.439089881783	0.824704709953	-0.328272774726	-0.333748929805	-0.332148144934	-0.268986922876	2.34555687348	0.574979981487	-0.073828145333	-1.134161227859	1.011441798475	0.608112795186	-0.898197377204	-2.1778260251968247	3.9320726561754333	0.24389631819826293	-8.315682653456685	-27.37871923655154	2.0088849582511843	-29.332288319954746	-105.91276961019472	6.7610801294452	56.31671075976294	61.17965360689481	51.86337188790912	44.5624759881277	38.060662687566264	32.854516727132314	-32.492647938957	-62.163586992811375	80.0452700503073	61.578179266049034	40.00584868848084	10.653698310536504	-0.1907652159095678	-1.5141132438702496	-6.4092518906608715	-9.71239348061192	-14.652860531222448	-24.52030542824874	0.19530255252047665	1.8082348951633378	9.674798244035864	13.144257570404251	9.57003870266827	-9.35179393360912	-0.10107484721764927	-0.8618407482734979	-4.2732444732142625	-7.146999878600736	-12.642232272296724	-27.185783077096353	0.024546691560701016	0.2798314400328405	2.7741011918305984	6.157409497596583	10.186524667293112	7.798794259364003	0.15870000000000167	-13.661371936315183	28.461707348952984	44.450516439348426	247.32309416922718	-169.74841290648703	1.1499769966237024e-55	6.870651414029899
648	-0.801597393149	-2.89313387071	-0.717161264666	-0.251072584165	-0.942840623608	1.05401358094	-0.331045904626	-0.327955020282	-0.337149299929	-0.251463832309	2.4137718588	1.347788635006	0.100827295161	-0.953173614764	0.812418127225	0.588884404689	-0.741080283565	-2.208754737349636	3.925968227963011	0.24703897794043084	-8.528027247929398	-26.661427507266026	2.214493659766988	-29.192505537448458	-105.63860815576479	7.197521865317467	57.2404286277667	60.18840470205816	46.952445497007645	35.60666460894837	20.556310719466378	5.116371947288564	-32.47451418446319	-62.27610751872147	79.47360579940367	60.676830940435785	38.70700511536021	9.38262949036344	-0.18985107939874774	-1.5049888062594563	-6.3405363478879435	-9.597209298899028	-14.649312213407205	-25.634926103294916	0.1690003347083837	1.5031103256747502	6.571879450205744	6.331291900964144	-3.35787727525318	-35.114491621235395	-0.09972966426994398	-0.8483605755374557	-4.1779375622708335	-7.007354693637822	-12.723150371566712	-28.83130826918926	0.02690442129942561	0.30494260195319156	2.983238517653279	6.514831931683712	10.316752502726699	6.72443162328929	0.1377000000000011	-13.148522291164014	27.944290520615894	57.66339411247413	241.00720853562046	-92.39162710041342	3.9510232599399284e-59	4.469683635234447
649	0.143869306757	1.110452331714	-0.71519685979	-0.586448256351	-0.504241923139	0.915421150402	-0.335093034148	-0.338466273033	-0.334864591282	-0.248091650282	2.430103950557	1.082995204487	-0.042784921787	-0.997109468084	0.911364837276	0.318477892932	-0.911744290176	-2.2419512200704546	3.8802377023576367	0.2822615398063197	-8.30898586698882	-27.221926859183483	2.165442963426929	-29.780886011811127	-104.70362796625567	7.199921037928213	63.14092895523892	64.23288802758461	51.72212095756534	42.28997770460697	31.72916763315157	22.978283511022767	-32.22779293734592	-61.87956821744313	80.00497742347721	61.222435111146154	38.98985980927618	8.79002239715922	-0.19078655359946003	-1.5143338544572877	-6.411296259036873	-9.717376329723741	-14.664062303378332	-24.5440624470576	0.1718637020596403	1.5370989121167367	6.950955876247276	7.242124885435471	-1.3990689212229843	-30.55594324158919	-0.10295432778320188	-0.8823202918449132	-4.496974015169592	-7.782002092801522	-14.425756476568575	-32.37191292508855	0.0268897572955463	0.30635983660245525	3.0776794029373207	6.9766263809533235	12.03404030666845	10.4704726144872	0.13350000000000095	-12.537015030605348	28.120914253719654	52.2024571310905	209.42273109826448	-99.29141949116708	7.6991349721200805e-62	1180.2837889042464
650	-0.559459142298	-2.517143901471	-0.706493001628	-0.383361934399	-0.751955577849	1.038293980454	-0.347773973695	-0.344376061872	-0.347331628775	-0.252786010699	2.652863863152	1.486489503357	0.108413733576	-1.167274326797	0.831465344011	0.580668928457	-0.710314448174	-2.1669875672490453	3.9502842783863086	0.24829916415368414	-8.527398670414861	-28.40323171171477	2.1279938687013873	-30.75158939205679	-109.26119317879649	7.095537084117362	66.98955543314592	64.83302674495654	48.24953152126844	35.18765104665687	16.814685273814735	-7.953568981193418	-32.55875159138799	-62.25214359285483	80.01798980512783	61.68064533387509	40.492965962615735	12.435107615453688	-0.19149717811316536	-1.5223113373855062	-6.514500090691832	-10.058458563593268	-15.831251102549869	-28.68121919154427	0.16159390124728157	1.4196221597922902	5.80737898730999	4.767715975983144	-6.114156373728182	-40.289372414216814	-0.0969923285576619	-0.8181464098951875	-3.8308455886201527	-5.980858364749215	-9.716244729904105	-20.117728201676865	0.02199929575958641	0.2499412514670878	2.3812822252387003	4.961572719185023	6.978558879266161	1.7367975767849508	0.1387000000000011	-13.233533581062604	30.226980479763995	67.68303157556768	238.83549895020172	-73.58126685923288	4.6752311514592026e-39	272.1043091492379
651	-0.52828045791	-0.972715083271	-0.713569445073	-0.738467009447	-0.325653522756	0.783878781194	-0.35646229754	-0.34954033566	-0.353352083305	-0.269128052134	2.59516982167	0.805211457218	-0.162522823269	-1.260173858385	1.039441159403	0.543689598902	-0.940519310488	-2.229037476586335	3.86505223172968	0.2510790675086687	-8.60543773463813	-27.697447227050812	2.1445617388094975	-30.540990313279888	-114.0260300471316	6.682049887133762	62.81173827817182	63.77925503431062	50.57770301733621	40.194386665417106	27.249208879801216	14.421759968948948	-32.22463325929066	-61.814898891781276	80.27170178849637	61.65645263856064	39.72569335632363	9.876630721701527	-0.1900137921294955	-1.5058066390948721	-6.307142955132293	-9.38580797104912	-13.567813629268679	-20.8666003126283	0.18062205816604532	1.6381838740546337	7.963905393042865	9.461588358374627	2.850165068370179	-21.815758565446398	-0.09949603744440397	-0.844397465390766	-4.071787367540017	-6.546347832786332	-10.84929860982626	-21.828302422871293	0.0246285791578959	0.28121391618206504	2.8122068416786545	6.319279378811402	10.75047295828576	8.995044552399753	0.16340000000000182	-15.0010051000439	28.566071203977245	44.64431173838531	255.03551075161005	-161.7843350826647	3.667825181152074e-19	1045.8002340485716
652	0.310105971686	2.660759732932	-0.742823558276	-0.455027026201	-0.655560906402	0.973718440836	-0.322467898601	-0.329848139287	-0.325314640719	-0.25915428862	2.308906836735	0.715613180051	0.043274799031	-1.009702345375	0.904045045969	0.628828669689	-0.768061230279	-2.1879349110882464	3.923602974942011	0.24057829174161577	-8.41604338622483	-27.29719894861569	2.1448471287754964	-29.372732693380208	-105.47162189578022	7.178927617136778	65.7735320416134	65.753975087156	53.1306954590877	44.22911469697953	35.22679411664788	28.35247037061885	-32.46775552706775	-62.15585518314481	79.98995510774107	61.53276709321981	40.124083990431316	11.232606180758125	-0.19097562336817248	-1.5166350606183665	-6.4487455640955185	-9.858355632550362	-15.205886028525251	-26.621248993789923	0.19271418605929663	1.7772781097050425	9.323243450819353	12.31287027944685	7.879722378217342	-12.77428759821045	-0.10116590513457294	-0.8633252526008263	-4.311041990180024	-7.308125472124942	-13.287598571211696	-29.62435164858958	0.02310096992796825	0.2626741609012033	2.5394742373878008	5.4226656499551655	8.164278237646325	3.972381201968268	0.1420000000000012	-13.140905184436942	29.07956162580328	52.6841461338374	262.11084904589114	-156.65711489343352	1.6146288540386245e-58	107.4621497784056
653	0.34838915262	2.251880619414	-0.728444919547	-0.439127759024	-0.698168593527	0.96986997447	-0.3333431938	-0.335194826347	-0.332693167284	-0.247488367346	2.449130378988	1.475587444372	-0.026707697221	-1.198428393143	0.796144621189	0.500004781095	-0.810246179902	-2.160619576122353	3.9441841136640003	0.25943600386588295	-8.1107219518409	-26.767304296035892	2.2133650404440535	-29.45782535688694	-107.79772247996299	7.1463546885483265	60.850083214754044	62.49764459439771	49.250350457262016	38.582033559377784	25.22740190614267	12.823147585761983	-32.5144032293536	-62.11500318984969	80.43570876317983	62.34780683879582	41.56944217629184	14.515311310532002	-0.18947858687937175	-1.5005930089249926	-6.274201184193867	-9.355862286304887	-13.74620503593889	-22.28734342798889	0.1612336232628916	1.4156031566378031	5.772079171704541	4.698104692581258	-6.230652281171739	-40.49311479177453	-0.09688574846716796	-0.8168816465841213	-3.8122344837820767	-5.915073060882207	-9.482996253394173	-19.347356961469725	0.025635374156347944	0.2913420301367364	2.865736375655833	6.299118423201944	10.159600509298032	7.104659130585205	0.14400000000000127	-13.698830504192882	29.496798974042907	55.87580689749653	294.92376254450915	-167.05149413035753	8.425198281147048e-49	0.5131650872234326
654	-0.769589302342	-3.881455474167	-0.752754260877	-0.425397564852	-0.730257678031	0.946599060674	-0.335225531852	-0.33563416434	-0.335238103042	-0.242787034059	2.44318846295	1.461726598772	0.074035267558	-1.180027073894	0.849548250388	0.321232723457	-0.834621854267	-2.2753176841534644	3.859003509993126	0.2814851070021656	-8.386687921895986	-28.091445949849735	2.0637912134842726	-30.915724369007222	-111.93199359483049	6.780795469453528	63.92103133122974	64.06979315414344	50.06084749706674	39.21015663625022	25.725457696034795	13.14664624794895	-32.15147455452587	-61.86649849496348	79.68787676054534	60.648661391637184	38.049051722531765	7.346759155889123	-0.19095100531227782	-1.5165685692214281	-6.456958008239905	-9.905880036265982	-15.438221371858514	-27.64554443271386	0.16217129657865884	1.4260543552552178	5.86359285281566	4.878096616805	-5.930681837589272	-39.973124354534704	-0.09697862862585124	-0.8180018632491803	-3.8292777186667544	-5.975696965169013	-9.696377382016374	-20.03886601629253	0.027463575566148535	0.31198604589534734	3.098955422481376	6.91906907509927	11.527987206028627	9.080806294368204	0.14920000000000141	-13.976525290493377	28.689215975142204	53.209646736382396	223.57437086434894	-95.53475158469578	1.908093906757281e-26	1152.0308573725536
655	0.359737209617	1.187247988458	-0.707541659347	-0.416691535988	-0.702850815626	1.010808202584	-0.344586780317	-0.341517842906	-0.340826675368	-0.22453285822	2.592452010924	1.156740215951	-0.024341027799	-1.204211981922	0.717230089182	0.179610070431	-0.819864264788	-2.2004961198656923	3.9184462609105366	0.30082189231649026	-8.36568679122981	-27.84025540633925	2.235897489021846	-31.51210934952396	-117.20761761243655	6.947156540754512	63.73101565200092	63.45527534697216	48.22694915138229	35.95825709731218	19.105185196108067	-1.535843131050723	-32.324793506017734	-61.87976049500495	80.58794282322665	62.451895494128244	41.60757127191477	14.158158200651668	-0.18950349657323684	-1.500791184164133	-6.273236504499909	-9.344656872402918	-13.679845314805647	-21.981997636363545	0.1723865607938524	1.5425220978733787	6.980934491863245	7.260947727677753	-1.4810834541817155	-30.996587643597422	-0.09662996559536383	-0.8140775535302733	-3.780872155088561	-5.824406523522512	-9.225960375276502	-18.663193773081222	0.026354584003876146	0.29957290163703576	2.964000579343626	6.5742443287018775	10.814182346498995	8.145027426616531	0.14980000000000143	-15.043672695613543	29.009837226515558	49.84814003797434	245.3131809960735	-122.97765499178227	1.0640109808981615e-12	13.182211926896438
656	0.285183521152	2.207344210738	-0.728149191582	-0.341660690975	-0.832589314488	1.101624292551	-0.329133876536	-0.329738097507	-0.323969165395	-0.249066622008	2.318486864035	0.607184150002	0.031310708288	-1.104471676139	0.786981012472	0.550729477694	-0.785743940556	-2.2149531588511784	3.883090971966757	0.2504226496152159	-8.417598875701442	-28.856487087109628	2.0895990948388046	-32.21038142127558	-124.95602833729488	6.5786141647363365	66.58011236257352	65.72865236488843	51.91462656636435	41.91590376713	30.745237454992697	22.152433332595475	-32.29952787783052	-61.90528469585014	80.3273850996236	61.99751869648221	40.898632818261454	13.294608299343626	-0.18962455373118842	-1.5022766302502448	-6.297942454173472	-9.43887690434366	-14.046136795074176	-23.362038167697627	0.20320732881109976	1.899621851728042	10.572886040162741	14.981537446658505	12.58474878844774	-4.766047715602965	-0.09762223587569198	-0.8252339575562693	-3.918320777670058	-6.254851044497277	-10.573144654566425	-22.69580561342364	0.026915846636783765	0.30547235660373373	3.0090592070294986	6.636513517329953	10.761767855495634	7.715217697173647	0.16680000000000192	-17.105042017788367	29.822211702871662	39.78903002290929	336.99070641445576	-249.35848394762212	391.440826097792	4218.093862386022
657	-0.633438128275	-3.158855186395	-0.71646379734	-0.475051624112	-0.642956125175	0.956019274514	-0.344113804879	-0.338675304786	-0.342364005983	-0.249886466616	2.551015725952	0.995878539867	-0.047278162921	-1.090892948415	0.918882482812	0.36781477613	-0.767998117724	-2.220196242153986	3.9392759478633206	0.27804523961627664	-8.231701171696301	-27.831172057919414	2.1295824191723454	-30.186159913983943	-107.04193301468855	7.022579000359465	57.41086825298199	60.366313729449885	47.213459513148926	35.86955692982997	20.556909587597747	3.5752449365550136	-32.47100256843933	-62.328500289211874	79.1450905470875	59.96518517884654	36.97682770962996	5.317829737905415	-0.1895532278477911	-1.5012848746982501	-6.276811952421167	-9.350018960438803	-13.675141020242084	-21.898800338115848	0.1780049992392838	1.6070707495529142	7.615573299716261	8.629008880841663	1.0862490319537441	-25.80689459508892	-0.09979010000150002	-0.8483369466799767	-4.147620233651584	-6.846011237578631	-12.00247623500222	-25.98977179164926	0.022611789485794502	0.2572150983009768	2.4807425214509045	5.272688379014101	7.843068113119705	3.4889958636056413	0.14370000000000127	-13.183862956315687	29.828913353569803	61.28477315590774	190.21962376041765	-55.62585940646831	4.8250315143399373e-48	2958.8718680483826
658	-0.208910710508	-0.76165823203	-0.740566838877	-0.502878003929	-0.653637701186	0.95846585594	-0.35209191544	-0.345320081617	-0.348916385208	-0.238562339618	2.581647013115	0.700091874145	0.016718483409	-1.144560650721	0.74581008322	0.356731456298	-0.836453825895	-2.1846003733079558	3.8973257416766494	0.2774492869404357	-8.913957629413321	-29.623426815048813	2.050910237901594	-32.87125508900977	-121.27015167701022	6.632335393600554	67.01758869065341	65.31038853664036	49.79052930478402	37.864649014335235	22.060112618788803	4.19928796048151	-32.295116478120335	-61.73444058107517	81.11008863362856	63.312161784356334	43.05532929082788	16.978622947704643	-0.19073829206250556	-1.5140982945683055	-6.421464493987908	-9.780774335630971	-14.984422669226648	-25.966989454772985	0.19281776228216926	1.7784710177175052	9.334816767902732	12.33646960186863	7.918538373473539	-12.713969147649848	-0.09869678567880859	-0.8365158196294946	-4.022447515340142	-6.500673098649486	-11.073097573219474	-23.505674529070152	0.0257081129733092	0.2922995054898989	2.8833153598070993	6.364174423947	10.36584995741882	7.527743354785164	0.16460000000000186	-15.584957596220283	28.792474454616382	48.20558670584428	251.6118607768161	-137.02045810283366	0.0005929951274779782	32.450791497028916
659	0.296548732496	1.919909391326	-0.739241415978	-0.668196374803	-0.434063321307	0.81781925868	-0.345914887187	-0.348356803766	-0.352076726781	-0.26986940755	2.663845643924	1.053865712656	-0.105406526553	-1.109389026864	1.028382329017	0.593542941809	-0.856903748122	-2.2489760472349283	3.84592288765483	0.24348830135181226	-8.592832913918977	-27.38701752636569	2.2217044540752977	-29.87801862596077	-107.21589306007174	7.265665428871858	57.79022960405212	60.62176087524167	47.4367641225166	36.05003119950344	20.478381109388216	2.2512883086873767	-32.16413561523404	-61.7749432858733	80.16200300712792	61.45185003089607	39.449359881753935	9.385678868460163	-0.1901819439403022	-1.507834122140252	-6.339525039693868	-9.50740483761762	-14.03806716783634	-22.634076870838317	0.17177049303766356	1.536117768660264	6.944886936535048	7.236013584758571	-1.3929446939272667	-30.50401837749117	-0.10156438319435858	-0.8671412910850421	-4.329681109905178	-7.303531172095415	-13.068321750837383	-28.368862779358356	0.022594895675309482	0.257665052620737	2.516964040594254	5.45153783251515	8.526474101343924	5.141515744220659	0.134500000000001	-13.087912163833552	29.544531981410742	59.539961585022795	196.90173031768703	-66.24699452440703	2.942190063260376e-52	0.8297588465414718
660	-0.671784783754	-1.722459936622	-0.722362984135	-0.398053939911	-0.727631252473	0.965242386787	-0.329853491542	-0.321569347169	-0.325423679885	-0.252083012664	2.195524189822	1.181209446333	0.078663435555	-0.965907609657	0.870356104044	0.491596323942	-0.866408588955	-2.2550024341041386	3.8646928582418583	0.25882214269993936	-8.825101734398507	-28.681912969963157	2.0015208604574335	-31.12775070723753	-111.10720778248592	6.827150224760991	60.54749352028397	63.417836038042864	53.00286553804174	45.565179545445375	39.4541107119898	34.861277159175934	-32.21807722537249	-61.92354806015849	79.76401456946371	60.8507603789604	38.51743381913305	8.521841966478398	-0.1910155056061504	-1.517194715523843	-6.460902411730405	-9.909854170543818	-15.421825120438841	-27.50521082292212	0.17200310267741395	1.5379786123362782	6.930593886291293	7.140702214067754	-1.73798032905779	-31.59238584108449	-0.10139578767407491	-0.8659446710103686	-4.3446684937189435	-7.415905710378477	-13.633225565656915	-30.75485610706762	0.02934979558607038	0.333603294886553	3.3586348830138433	7.647713390873839	13.234872006214543	11.613006880988637	0.14220000000000121	-13.280912357854637	26.655226506498977	45.05135175212271	250.38936473783417	-144.73565229918972	2.5373137397220092e-31	26.646223695590578
661	-0.091403663946	-0.103450213282	-0.739669752191	-0.293055110905	-0.901177269556	1.091329832804	-0.3309116245	-0.329335091875	-0.329277763903	-0.245716574662	2.375769078588	1.158135923114	0.114631924058	-1.048265905273	0.732537343503	0.580957325075	-0.743957734667	-2.171090613979607	3.9258970832526052	0.24710528627985684	-8.480807648501724	-28.78932788863502	2.043633117785881	-31.357888678630363	-113.8541183265323	6.877143026037829	61.91357831723657	62.9300075926964	49.191501425632794	38.29976998587313	24.73898428052268	12.591038372202457	-32.46582437297976	-62.05607411875993	80.50880148379318	62.52707072118449	42.14925395442934	15.732328369133906	-0.19049715060238379	-1.5118372071588744	-6.411477759270062	-9.791117560137018	-15.168894584176163	-27.044956812096917	0.17550727743470368	1.577585478811269	7.294091612941422	7.875011822577785	-0.4813007803104868	-29.321324857312398	-0.09814970598152116	-0.831144172137054	-3.9900684391742973	-6.4762914451828415	-11.25325655082329	-24.74286676109346	0.026187723221979473	0.29690414219778327	2.895432879278666	6.290353166025082	9.85017838287532	6.086462754876439	0.14760000000000137	-14.100702241925122	29.47999247217564	56.03092973333812	237.34590626997164	-107.06415347302651	1.8082380043164114e-20	375.8272808152334
662	-0.483743243657	-1.950811604975	-0.721292832494	-0.485289084671	-0.621182061716	0.969928417986	-0.32956334856	-0.335041874738	-0.330978876139	-0.258485251221	2.437338770492	0.463852750298	0.026030824121	-0.883760074989	0.905930832978	0.572102705022	-0.812459844743	-2.2324681126869113	3.86565280762655	0.24701187343625403	-8.158128203224775	-27.968111764087045	2.024308334331177	-30.01410787785573	-106.14994043228451	6.88908371659018	59.85812432983307	62.16129143690166	49.59837027175001	39.45458421681994	27.15722664536637	16.44755035655664	-32.23666282456607	-61.85487113155534	80.19504928171189	61.63341467432329	39.98748323222895	10.966058573972585	-0.19102901664916827	-1.5171187377613957	-6.450060804339081	-9.85178346388082	-15.146493133981215	-26.307337111013613	0.20818293979072733	1.9591770630674308	11.245378824321337	16.528209923890408	15.529299014414397	0.3944744349574278	-0.10387541637997692	-0.8925317747019453	-4.615787207132321	-8.135677953169823	-15.473329198297623	-35.62544420085725	0.024404989384425375	0.2776465164393539	2.7206493234664224	5.937925126285658	9.43573120592426	6.176383469594022	0.1487000000000014	-13.276547157472605	30.681159339948238	62.24682982378641	232.7600478788771	-108.15510642993726	3.5022664743550526e-54	22.77082739680635
663	0.63452639587	2.824026686672	-0.769356111344	-0.435107093032	-0.757167364262	0.946910523253	-0.340721605162	-0.336962928485	-0.342918047023	-0.256188238691	2.524237100903	1.268720025805	-0.022922203293	-1.207256738605	0.929314188022	0.478102215649	-0.804310295995	-2.2191573024979676	3.94343388395157	0.26364439282719226	-8.958935014197117	-29.430292523938668	2.1720073640185076	-33.056919394890734	-127.04355577755848	6.844884285083108	57.85028727180662	60.53464045219069	47.136727269104064	35.670606301873455	20.228408575494516	3.297462375141471	-32.5166710070988	-62.428893596002474	78.91788334844915	59.64531445103734	36.559557279849585	4.946920024095702	-0.18910815731452746	-1.496806555062857	-6.24128649755569	-9.28339758366022	-13.625262413991651	-22.232880303572294	0.1688353618149792	1.5016201718666187	6.5733203135179	6.3658424300457295	-3.212529871550844	-34.63334035565222	-0.0962151889364297	-0.8097672689594547	-3.7429552585086827	-5.739995906877182	-9.07603354625288	-18.50976859096059	0.02611670457487058	0.2965048938031397	2.910847666485816	6.384612774068407	10.236849802854033	7.00782573689606	0.15800000000000167	-16.527528119406554	31.209571850660232	55.530201611594414	331.43811185787234	-198.22812803325553	3.689109800034351	10.785342024083908
664	0.177948535459	0.516570848681	-0.765418766326	-0.610048869575	-0.557249623445	0.832020684829	-0.346299528614	-0.342603437669	-0.343359272338	-0.265614160557	2.545556039877	1.161811213008	-0.042280725298	-1.03104584465	1.012217986757	0.51076345942	-0.891759350556	-2.2442371067823474	3.8887436905610215	0.25718842568220296	-8.610893142818009	-29.889765535192506	2.0328566182753027	-32.6592339990345	-117.48341794739008	6.875798369696634	57.450808624635336	60.66723871978409	48.17822813581058	37.55352988191215	23.85428803257767	10.338908600332603	-32.313621019850416	-62.092751359772784	79.4300247796074	60.306298915322856	37.47154420861206	6.15608963215361	-0.1904070400059213	-1.5105288604215945	-6.381721482808347	-9.663859006038404	-14.634202890841083	-24.87945664765618	0.16942893314242724	1.508926355542042	6.664754952444637	6.602580262772571	-2.6648029522747643	-33.282807297356754	-0.10206618073122416	-0.8728842434261757	-4.404307670389473	-7.544344120332931	-13.84627322936761	-30.928211933439094	0.02627366144817723	0.29899303442490494	2.974254681594534	6.6476393523980475	11.132927738718163	8.897503654425114	0.1450000000000013	-14.027418089046089	31.61274816373154	65.1583038635773	234.47966920688003	-96.77610124962342	3.864043132467818e-11	61.40706610843441
665	0.331034128568	1.228015269013	-0.732442888907	-0.462929296051	-0.675322955874	0.993123829924	-0.334275430743	-0.337266087274	-0.333035126383	-0.244992450912	2.473575332775	1.075509465583	0.009563694176	-1.122396536906	0.882928433422	0.310551844696	-0.805126738473	-2.2807497547003304	3.8563610849614554	0.2826835140931762	-8.36679194634754	-28.19567673884515	2.171034692563477	-31.168790230033313	-113.42020800198539	7.053363703479675	61.7915134410204	62.9556628524162	49.39323220225638	38.56542747364453	24.902715348563532	11.839606466830574	-32.13827622886885	-61.86348433471977	79.62227698467846	60.50377430078051	37.724700070266685	6.516659998394583	-0.19039116402210124	-1.510351669065355	-6.379475705471267	-9.656587991473716	-14.610256919194384	-24.80066158976106	0.17504644559386984	1.5729977379372289	7.277686310843563	7.896690148649829	-0.2948897234680892	-28.60709712502908	-0.09883002742992275	-0.8380050570488823	-4.04042756011195	-6.556216921836216	-11.245319840330538	-24.03424256842679	0.024866368876663218	0.2826778631215813	2.7688379706554884	6.043745937480181	9.598546691370583	6.280690759219146	0.14600000000000132	-14.183576511533104	30.398044624654183	56.30488996705949	259.2151839513664	-139.6781975427409	2.3656001514946344e-22	666.9522397551925
666	-0.012295726791	0.427990401567	-0.750136202652	-0.228917743519	-1.037864788329	1.142493731416	-0.318363414195	-0.319553417236	-0.316992085393	-0.243851157648	2.206974512393	0.761205210202	0.17977674822	-1.123223359558	0.683823085575	0.604890253664	-0.755516397633	-2.143540982267501	3.9606613124174097	0.2445529314962256	-8.18163217732331	-28.370515904545982	2.008470456545139	-31.382702554233035	-121.21236578060146	6.4697432427509955	57.18423106302593	60.83876219205288	49.39917372150691	40.19001919298817	30.385077501491555	24.704643462238316	-32.60152021826094	-62.21681050754801	80.48374993202262	62.67717602633956	42.72846060820059	17.05420414818534	-0.19073677874752556	-1.514640171740406	-6.452512377951728	-9.936843038073546	-15.698138192499453	-29.006082560592827	0.19771616799229547	1.8342570796711972	9.848462005914836	13.32380663844939	9.390330068812025	-10.748215295946961	-0.09527597278606129	-0.80018639634868	-3.6680071844240785	-5.606311645999436	-9.005656155916137	-19.21004334952089	0.028916833005103865	0.327479021695071	3.227986055302195	7.136506597923364	11.589093393217471	8.406200596864323	0.17410000000000214	-16.801101159422938	28.297608641845446	35.16262631836639	314.08951599369163	-229.5811413304069	1.6169571958291264e-06	0.1851503336865527
667	0.158216635022	1.013730128499	-0.738011500882	-0.722130100775	-0.396099211933	0.828692051508	-0.35014424297	-0.353170299501	-0.35232209678	-0.252610419358	2.64506087553	0.536966896824	-0.057888980945	-1.325449289672	0.948805723594	0.311685097452	-0.847880559266	-2.243513175163447	3.8613082720796292	0.28243148654465516	-8.753659300385394	-28.45119253784398	2.150975376753862	-31.38660991415359	-115.44015539071547	6.8599474517551835	65.81708289589224	65.02517431089053	50.456712058792704	39.22173694496922	24.666920977266724	8.93421832612662	-32.150183051640525	-61.71001946414226	80.39758702964976	61.81512027407093	39.93190057769816	10.351897153223122	-0.19148823580203997	-1.5218034773046145	-6.490353741780823	-9.939197547704367	-15.287109725861317	-26.343419972546876	0.19630308392882384	1.8201277275630234	9.80678877928594	13.450082075636418	10.17452904522394	-8.18046370868835	-0.09745775622763003	-0.8224033390115063	-3.8404078551985066	-5.910126500498362	-9.144007946693502	-17.48766510600963	0.021141156845466996	0.2413171472674168	2.335078287285614	4.970690408740688	7.4417732810318356	3.4245576967331894	0.15790000000000165	-15.048287172806326	28.665659030475968	43.368009309770706	285.3348862547519	-193.36540206771738	3.551310909368186e-15	1007.6997482479521
668	0.078414541282	1.874836004326	-0.760061468538	-0.680686782965	-0.404659936222	0.8921548175	-0.331006507501	-0.33105555176	-0.327392795678	-0.253667081389	2.305895534045	0.458596296648	-0.034899780089	-1.168888116259	0.919022925811	0.416025360007	-0.950885402861	-2.1906624753737636	3.90727739290741	0.2699008943655908	-8.133796571580165	-27.223711771980444	2.0799002500730612	-29.859043688353385	-110.60695915213928	6.726114630657753	57.66979260712839	62.20774314288688	53.27956021777327	46.727589525633555	41.799300365757304	36.826151584920446	-32.35221769232208	-61.90510258429409	80.53721982621083	62.26796858399999	40.972635268161426	12.699968042479778	-0.19169264823177853	-1.5239637063312148	-6.512384863997557	-9.998335367739223	-15.441066578158546	-26.744852282867704	0.20235452993399977	1.8911851869899037	10.55518538525705	15.092416343200274	13.164327523686877	-3.036162649620867	-0.10051005519168887	-0.8556726481247654	-4.205128366137108	-6.951405042991015	-12.084305345622655	-25.569874190117375	0.026870819241061116	0.30641332022718654	3.0919036958862485	7.05260654866377	12.33160966243983	11.113147089426855	0.16410000000000186	-14.704849609009905	26.758400028825918	30.059354868633758	278.2130775360176	-226.3095300856157	1.1797885924159446e-31	854.9291589886918
669	-1.005163363088	-3.655006862519	-0.732661332392	-0.433310198888	-0.671145870366	1.005986230391	-0.343870137718	-0.338818486209	-0.346501486054	-0.250176266265	2.492506560163	1.220297716282	-0.035444039653	-1.056539017985	0.885294752492	0.442997289543	-0.832950965413	-2.217195793548795	3.9230073947592197	0.26735027044735515	-8.924577067041879	-27.743572077192344	2.1502071652148786	-30.5127092352769	-110.90163786424078	6.942269163133503	67.76204116050761	65.89254349072502	50.716983289926695	39.337306178042915	24.88393839152926	10.193790458299723	-32.42807442702435	-62.21521898238359	79.47010346547194	60.51511679173297	38.012575788692715	7.592215565071321	-0.18946195873637006	-1.5003140612579997	-6.266481335945886	-9.32055976212972	-13.589541140850574	-21.646857920086344	0.1696304446179695	1.5111009484752744	6.680704618939268	6.626885447962922	-2.6436220420551506	-33.29253608568293	-0.10004950540929054	-0.8512415470819146	-4.182744622226525	-6.954028519561499	-12.334179736763604	-27.014120067150586	0.02662172100404911	0.30268058088839705	3.0037623840802676	6.69293855793594	11.120737204512553	8.670453453637135	0.14530000000000132	-13.603412778758646	27.372945627362277	52.3518152614373	193.61402265412386	-61.06726836623173	5.4463850498000136e-31	815.1642680822248
670	0.394569605049	1.174909983131	-0.741484235672	-0.303409975954	-0.885807185362	1.132248393497	-0.341564102837	-0.339031827906	-0.339380613129	-0.226429703399	2.555395688654	1.517760685674	0.089316679135	-0.891808292016	0.651814548953	0.286383651278	-0.796490921856	-2.215260716502305	3.8848332582893184	0.28645199205467464	-8.723163473543769	-28.988325452808784	2.1597552335863175	-32.257756113187185	-113.99248280857542	7.20903689278599	67.77110602482027	65.30962304561389	48.799079286652706	36.033576939093535	18.540746615632614	-3.1660753417841576	-32.232423246659756	-61.74396836268027	80.77173979121369	62.72983569444278	42.157233272070016	15.725912701149031	-0.19023962104871178	-1.5089865220072805	-6.376315951735148	-9.678782185225822	-14.798804164135037	-25.78233147208633	0.16235600408943054	1.4278696237162292	5.869916144119972	4.870717495225444	-5.995723769145503	-40.215316368666585	-0.10140846974902046	-0.8664669760572381	-4.367019094541482	-7.519836783907838	-14.064759128324553	-32.42064897795208	0.02854346932215398	0.3238116629239078	3.213961461614639	7.17323606184803	11.912218157521774	9.30524853793424	0.1276000000000008	-13.413582926575062	28.993036270665343	61.348803912085906	268.51075699182826	-110.0987516402259	5.29935478283242e-21	1794.3425174405056
671	-0.188879234597	-1.009676975779	-0.746205060078	-0.42069274215	-0.789314027258	1.002504996699	-0.343062577913	-0.336840169566	-0.337794425889	-0.252267166009	2.438732450121	1.460801554202	0.038908026665	-0.994519835995	0.883982573162	0.439436197667	-0.86299373422	-2.2205086979994944	3.9318652157168725	0.2683324666306708	-8.69661897748363	-29.909425737940268	2.030388653390084	-33.04433047801312	-120.25687986738033	6.794977223703292	64.0473635420513	64.09841262864504	49.99244645823599	39.08946919607288	25.560909329828867	13.094560331063875	-32.46283871262774	-62.31036291456735	79.21158155605686	60.12207138209799	37.408210561410286	6.67484778771689	-0.19015446768611963	-1.5080454319571206	-6.364844683518268	-9.642670840241871	-14.682365932477207	-25.39642423333178	0.1625822659911442	1.4305886590651888	5.901405179125844	4.948380512969081	-5.824660243269335	-39.81664414417733	-0.10057741919147226	-0.8572528051526134	-4.259659987361214	-7.199762924421764	-13.117849129244888	-29.532678431612954	0.029485773995064617	0.3348726592055508	3.359693551270046	7.614544137317258	13.045531098073772	11.159131811599003	0.1416000000000012	-14.539224468250188	30.03918471322086	58.77106875241765	218.23128414577212	-75.22483280971377	1.0669442134345666e-05	29.207607261752536
672	-0.930026567795	-3.764263304163	-0.750684145864	-0.476266220107	-0.693509607629	0.962418496542	-0.335317475729	-0.329030582136	-0.33043233933	-0.230137837525	2.268525188041	1.089952303681	0.051571825472	-0.886620483602	0.781244353439	0.177206904851	-0.894511284236	-2.2230147744288526	3.9087786887979	0.3008460867799832	-8.278957108985175	-27.145087786105282	2.052027102989746	-29.326741106264933	-98.69971315262653	7.086976503275187	64.32360810296558	65.223565457407	53.47724997461926	45.302668035515545	37.82819912429868	32.20334065408966	-32.291325121841794	-61.91970752560196	80.21096048268693	61.74727839809745	40.27844336690454	11.580667044028653	-0.1910103677526987	-1.5171126431659678	-6.458702508905612	-9.899726723917764	-15.376292622338793	-27.30815939108899	0.17459954476076592	1.5677395295167493	7.220963899888513	7.7643614619231975	-0.5692764068475126	-29.22394139781764	-0.1033549807533499	-0.8871020938681307	-4.566886905009043	-8.022163635403944	-15.241275358448265	-35.18734332018457	0.02949357773766236	0.3353079064579439	3.3821121290717153	7.721879366368612	13.434993938217826	11.947152003684684	nan	nan	nan	nan	nan	42.489367696354215	2.4274989289934302e-101	21.306195634130336
673	0.191736098748	0.562897502366	-0.746874854629	-0.358896678057	-0.786733715757	1.084992136069	-0.331403167721	-0.335266194762	-0.337044349847	-0.232418515337	2.468187883599	1.299058570185	0.002373770757	-0.987795511031	0.703895697975	0.345117618478	-0.709600418909	-2.175347294712827	3.9359106399841997	0.28040805114833556	-8.860511282689348	-28.70557236406449	2.0897426820824943	-30.906959522500912	-105.20356984009076	7.317623372986016	65.36325371342234	64.55544924863067	49.63547300827872	38.097914715972806	23.20027214865198	7.8833464159597035	-32.443271218441815	-62.02430678861021	80.51665670330607	62.44340632692716	41.71090906263391	14.943896249279954	-0.18932264365609822	-1.4989707113106567	-6.258647690817049	-9.316354346241727	-13.65142586474949	-22.07460995209255	0.1684266751225432	1.4970560025444535	6.5334784224932205	6.289129630349378	-3.3335167752251134	-34.82192528740212	-0.10035617946145169	-0.8548529126207796	-4.2339791777721345	-7.128519221367321	-12.925369131110598	-29.00383054299974	0.02273904284492366	0.25813776966029844	2.4665625871838723	5.171613437394043	7.404864267505959	2.347176630605584	0.1280000000000008	-12.207387539722617	28.525539192893216	61.10454214967285	193.07915036684287	-48.63756573811797	1.9601359600451126e-60	416.9023136611447
674	0.710852183884	3.041968132945	-0.715654098094	-0.387079678943	-0.782405768129	1.055466584482	-0.325021979798	-0.330225622809	-0.328284660263	-0.258916797114	2.365268757196	0.905980060667	0.094778128526	-0.965845696616	0.935216924271	0.527645862289	-0.717881898395	-2.252470969490244	3.8984030053087726	0.25529422897126053	-8.776288122192298	-29.790637800853958	2.0674826349560576	-32.163648170677966	-114.8652532174166	7.12643573168125	58.639600058337685	61.49011052975814	49.23305021659225	39.25346917714977	27.425221670214945	18.044418859411167	-32.357971803612	-62.23320908516191	79.01561286476284	59.672873056392646	36.51002644574977	4.699627574197781	-0.19115276818644594	-1.5186630782969894	-6.476723415849948	-9.954847118520572	-15.550102117096067	-27.88730513638663	0.18453562765594228	1.6819665352945596	8.341838652708876	10.157300549156506	3.8302197402478693	-20.61793512252417	-0.1010566658610118	-0.8623936693640261	-4.31228383074157	-7.340284468502016	-13.480275184150615	-30.490047401461354	0.022581601234477288	0.2564166494395091	2.449672969050988	5.132428806466581	7.3325950040082235	2.2576075046284405	0.14060000000000117	-13.839560796776446	31.688319665069063	64.2351539027288	281.71980617433945	-149.0806518871852	4.58974229039897e-19	89.27674708766716
675	-0.626671294862	-2.410313116039	-0.764662079836	-0.45322078816	-0.723084687096	0.951332527936	-0.336757428165	-0.333455299932	-0.335443081715	-0.251033034817	2.378362071673	0.48253859882	-0.02537178225	-1.147819275996	0.904199469573	0.408719799788	-0.836921135394	-2.2026324254065246	3.96219180557967	0.2734717752372309	-8.69042772214571	-28.900251493274112	2.0520270822702895	-32.216639881243644	-125.41179509773372	6.305318369706066	63.32266800687898	64.08315398540921	51.00657049056611	41.091685205936855	29.728230712301634	20.660387449286176	-32.56912975917936	-62.46304416126342	79.03136872392253	59.88594105538787	37.000515290681825	5.754495810646293	-0.1893370765752149	-1.4991910634895071	-6.264098776673697	-9.34052674600127	-13.756282265034233	-22.49658115878029	0.20906301649991496	1.9689350419431282	11.320616017982838	16.630904888575145	15.556046910831567	0.1437345219009394	-0.09788180925410803	-0.8278411861795895	-3.9367273109670493	-6.280385753945157	-10.542777617417288	-22.302632756071098	0.027169319201078266	0.3086318682911387	3.0596031733907982	6.811007353928042	11.280320477989425	8.713141260659253	0.18130000000000235	-17.487860811161653	28.246246047793953	34.05094321882479	322.35155081882965	-241.12721397419662	2.1517458843688595	83.70746365852118
676	-0.727192643697	-2.691807952867	-0.763763938211	-0.606179659369	-0.539843369339	0.910319266143	-0.341763895364	-0.342058248201	-0.340816055233	-0.247148760703	2.491003574483	0.888958632526	-0.012918863112	-1.114614201291	0.791810784401	0.452312221659	-0.93383938179	-2.184871154500459	3.865323937215216	0.2629838560209111	-8.266431394645641	-27.725512227099887	1.9892936888361172	-30.259421805362923	-108.74323148204903	6.640499470395834	63.1397640479899	63.942268179081005	50.7312130021055	40.530573297180965	28.293446317518953	17.37931607651769	-32.19472538163264	-61.50812232171407	81.65718173545717	64.16487777129068	44.47386717852688	19.137747123671282	-0.19111429287590817	-1.5180017450449468	-6.4581735198042045	-9.870756424944336	-15.182780598892089	-26.34721571387143	0.180526156704885	1.6363124410950283	7.91367827252992	9.289423789924442	2.365096689845267	-23.15078024432804	-0.10047656954414254	-0.8556208751730942	-4.218372978153501	-7.023884732791423	-12.414727566111676	-26.891147043028713	0.02831131728655061	0.3223383187818828	3.254899405130514	7.438864186792121	13.010926081741433	11.723889575173933	0.15430000000000155	-13.650465879934957	27.405304571534757	45.48239682106787	179.53290444215682	-80.18097725735733	5.48397724689748e-41	37.377197823170384
677	0.186711449148	0.696104648246	-0.726661691287	-0.46792106922	-0.644369499073	1.021201661897	-0.347102223059	-0.348352244658	-0.347541673899	-0.258928617745	2.761480026457	0.647319435263	-0.020773023961	-1.068790184779	0.910108071019	0.58675418543	-0.801465860757	-2.21583516662946	3.8932933645137413	0.2458341545502788	-8.345596190725985	-28.01791149990718	2.2295912053841813	-31.335716135124386	-120.12654889309333	6.833598044162819	64.08319843213786	63.22418550108566	46.93424209307017	33.571281574229545	14.18451119949607	-14.211306532976925	-32.345787747113334	-62.02070400883557	79.98172439188897	61.37394704611888	39.64374067489627	10.415532031302277	-0.19007623977770322	-1.5068526241775804	-6.335689317989715	-9.514842960222719	-14.1345005644746	-23.172621642807297	0.19626892414796912	1.8189433825479104	9.76022490909322	13.277742764672576	9.679417219881318	-9.436826263612495	-0.1001502093766161	-0.8522698024725947	-4.190958831634847	-6.969826675780319	-12.35159644117938	-26.984882051117413	0.02431763280523687	0.276577166613555	2.704549680263327	5.8844823221053275	9.28095419555928	5.873065206021753	0.1589000000000017	-16.208670029115023	33.321263321728914	67.4666549248121	290.14304053158696	-143.8205705358572	2.8637263746703663e-05	156.4698057370377
678	0.224381453685	0.003638135263	-0.709818480908	-0.502299961865	-0.615511431961	0.959422485152	-0.34660616848	-0.345305219854	-0.339871024216	-0.255019941191	2.676445022182	0.498305545589	-0.025632050617	-1.20782490989	0.950199265734	0.406283415406	-0.753524395879	-2.2674172942024264	3.873758516316975	0.27086392910709073	-8.186717372488118	-29.544608921755344	2.112476015603594	-32.831208930939184	-124.53139470051204	6.582876837554851	59.748825409891616	61.285319878483776	46.73221081916194	34.33457888651467	16.747834027741614	-6.483853034509088	-32.23202906717866	-62.017950215482195	79.35774179356454	60.097868760452386	36.9905462660888	5.139150616933637	-0.19023929730776484	-1.5086080701246274	-6.355273856729997	-9.572955243754281	-14.311815505679705	-23.728665847943237	0.2051859402420095	1.9238001166173895	10.867895246482288	15.704863117378608	14.074858649125023	-1.9164082175206532	-0.09758667034018667	-0.8242988569194748	-3.88351850769368	-6.09232335513285	-9.882832516486284	-20.131335180996043	0.02133959781881319	0.24290818794027372	2.321743291591007	4.853350366405224	6.897307624947145	1.9462047086017946	0.170000000000002	-16.762756586272015	34.79768849884907	66.09657166492892	271.4391974273352	-150.26535607345426	19.77064023609742	395.13287645983365
679	0.48936638141	2.326339244433	-0.742267230831	-0.472726853856	-0.703722474815	0.989053349218	-0.341034116297	-0.344232266265	-0.34617223282	-0.237498182708	2.599311119222	0.432888127392	-0.01215053254	-0.935274933394	0.768268993586	0.298487408574	-0.773289462947	-2.2481509465388916	3.8453938649366064	0.28362270386238075	-8.917458875990686	-28.718765615635355	2.1928869471717576	-31.9244902265954	-116.3103972641176	7.118337914228306	64.15763632040752	63.717348316303024	48.501085612204456	36.34009903292725	19.787122291710926	0.022945587194110755	-32.0853742092842	-61.577352028111065	80.75126544754698	62.4818762391788	41.38646362384219	13.763739582000808	-0.1898884183696025	-1.5050162113349237	-6.323751829944075	-9.502338079354983	-14.186542841230379	-23.625852690955647	0.21197022273056748	2.0036193647333467	11.705478023391573	17.492631069447924	17.1164009321658	2.644848262456866	-0.10242596789606784	-0.8770754645441202	-4.461850156753147	-7.73635186861158	-14.485620176628636	-33.10165900340119	0.02350510799949261	0.26708773591726687	2.582072770835661	5.517494314757553	8.317286602693594	4.0931745628941885	0.135200000000001	-14.355055250531406	28.497200606685976	51.7652912637057	219.7297348563256	-89.85770542905317	2.6016210287309377e-16	3.9943714971666324
680	-0.673321747226	-2.633018984819	-0.763160657516	-0.410016903731	-0.767802994935	1.029800236417	-0.339830714169	-0.335112519802	-0.342388254077	-0.254355232606	2.481828374881	0.407165201009	-0.006589065885	-0.895114162181	0.889665133612	0.513531338352	-0.861736984744	-2.191735278321874	3.960112769998534	0.25891460754141193	-8.734339900147566	-28.48334849119322	2.103919136744963	-31.87071625762738	-123.17171497822359	6.5227417384564506	59.36989549607725	61.462726137909215	47.97748696237962	36.757610188914036	22.063022947838363	7.066725667172489	-32.5863122730564	-62.44669366671264	79.21266584032449	60.253292672199834	37.80166501663603	7.548778729057531	-0.1893808407571361	-1.4996526551611509	-6.26874031299552	-9.352708437601413	-13.786384313971418	-22.56534324474602	0.2164033220307994	2.0560382856507435	12.263498336081112	18.68192101924728	19.098786698207867	5.443246984504659	-0.10245531968355356	-0.8775581635473995	-4.474068259513887	-7.78750421124483	-14.684727434465533	-33.84608301101931	0.029462329699938984	0.33466534458930425	3.360361976072619	7.624986797259806	13.09807484565782	11.283857685425916	0.16820000000000196	-16.867682209800794	29.584868234971378	49.47085569873114	328.7850497822959	-208.47681819450838	0.5769625319697147	198.43730436972865
681	-0.552365684455	-2.352420336315	-0.747833984163	-0.363857585396	-0.824108679231	1.067337771523	-0.331067080708	-0.328620860381	-0.32503790214	-0.264198094987	2.352260499465	0.882058086693	0.027127284552	-1.145256082373	0.96170332018	0.639218532658	-0.768579045614	-2.2435197105658364	3.907441705862591	0.23979156657999032	-8.107038659219624	-28.93933449873342	2.0198712516733703	-31.80158890224714	-121.4061878675472	6.407469256841925	58.58133405669417	61.42032278259752	49.099267844229146	39.06116105070369	27.153093070495174	17.819946245279787	-32.41528107719113	-62.32021746922784	78.92021081080104	59.60856619402928	36.610164728497615	4.722454639303792	-0.18959609025714055	-1.5020217002142329	-6.297423050606829	-9.443379888465328	-14.08282237774611	-23.54734496987962	0.18664545663228246	1.7061668344997116	8.575524070415074	10.642932988259544	4.67956183575178	-19.084017745947964	-0.09684692860352753	-0.8167955163644915	-3.8264638036296033	-5.995008055849139	-9.853331333924231	-20.765200306093814	0.025787309010297958	0.29260287148692193	2.857758323482298	6.2193087874719035	9.78883181531976	6.180947793294855	0.17190000000000205	-16.43055650698726	32.36660254871438	54.836357194204986	284.3448573619726	-179.37196177738764	5.9948960662579036e-05	5.556675601593793
682	-0.054848172948	0.411963112542	-0.743128071127	-0.67389982419	-0.419071016031	0.831149593499	-0.342805346437	-0.341909483762	-0.345516436137	-0.258122065419	2.513267508823	1.019284318624	-0.13745957068	-1.016133878377	0.934096685263	0.485190773564	-0.96454192639	-2.161698956997693	3.942937884465858	0.26152444703672195	-8.592183076478875	-27.912154150694374	2.0743367957571746	-30.49710956372875	-109.09029540730383	6.9440590307865415	57.57911650103325	61.102167335822	49.45600048970376	39.746170899977635	28.023845018824364	17.667467975338326	-32.50389550365739	-62.10170175472691	80.39437896860065	62.17123260491815	40.969290537232226	12.799201691276249	-0.1897027818532262	-1.5026254419478309	-6.279323649091363	-9.323814635838437	-13.460452400212873	-20.801696318159525	0.17295158809109953	1.5496896351843563	7.078942145349496	7.527838044346183	-0.8353122745882321	-29.3481877633447	-0.1034241314339699	-0.8872483371856043	-4.542376237273176	-7.889693146059994	-14.652313587483532	-32.8068316854191	0.027754988830930947	0.31646408599853304	3.2088570917623604	7.372271351630169	13.053558374647123	12.106177720820718	0.14660000000000134	-13.29816705603408	28.988598674192772	55.757151385725166	252.73705571224548	-134.84158777688828	2.2137784402728472e-38	1423.4098375680614
683	-0.223580986459	-2.168949050382	-0.762412458179	-0.42594385198	-0.727409210526	0.991866334056	-0.340236461952	-0.344468159284	-0.339495806264	-0.251310408379	2.704978399807	1.214880931958	0.00587738505	-1.168356319118	0.803250539126	0.582626581312	-0.799073579883	-2.215019984886592	3.8563622307023855	0.24456042979640907	-8.15452821666765	-29.07574644612053	2.0357711797554328	-32.20765869510866	-119.92915588714855	6.562203399852191	62.84723806011711	62.633248228080305	46.74473816680561	33.59138222309084	14.635276739445487	-12.295193039214475	-32.20027347407688	-61.67810341871413	80.89359151717379	62.89867879694256	42.445269775431804	15.650863534486604	-0.18981914223788487	-1.5043378268933947	-6.319228034913549	-9.496848864739645	-14.200111170878204	-23.76277036779533	0.1705517160269214	1.5213501800179376	6.768632148252971	6.793024157608455	-2.388911529737458	-32.90726408357709	-0.09722269113481308	-0.8206732151125821	-3.8590115502690185	-6.061474350693597	-9.940023769315234	-20.702003870931428	0.025678856778905707	0.29166657324133977	2.8614143480745504	6.267032948796425	10.021767762181126	6.77613992521584	0.16380000000000183	-15.713993438081907	35.073072018340106	77.07110441512651	296.1160644195814	-140.8221080329869	3.7626319131495077e-07	3.2911771272756405
684	0.442349827762	3.170146839834	-0.711558416779	-0.558688208462	-0.527138440188	0.915543331757	-0.345930995202	-0.345259608978	-0.345761362542	-0.269405802333	2.564508667173	0.531697612182	0.009792515898	-1.098603621347	1.040561397963	0.601847769877	-0.781246809434	-2.25778963842847	3.868413736888723	0.24360961243908966	-8.872351397066996	-28.81768050833741	2.205753923045575	-31.64461579371118	-118.3077680435716	7.029787783394948	66.86488514284491	65.49912948390826	50.60569700114897	39.2828554649348	24.733129128161167	9.3786302826955	-32.25539540544083	-62.02845694123596	79.42678353559025	60.25293997452069	37.370036232257284	5.575334359803684	-0.1914693238850409	-1.5217195296460677	-6.494852600050094	-9.966823763399303	-15.426743633576242	-26.97449260946665	0.2008196585161107	1.872723115762455	10.34137202651448	14.584386772433694	12.14463807790158	-4.959099054420143	-0.10073846233197005	-0.8583607655269779	-4.243474122753753	-7.083586272151082	-12.542349816004815	-27.14202915424726	0.021161218901777558	0.24117819505678365	2.3158137530875136	4.872627958852529	7.0586823196422595	2.461061346454888	0.1487000000000014	-15.09627762823385	30.584289529550176	54.681633671760885	296.8314312701488	-179.5569415177137	5.528074539279033e-11	4.854817180446283
685	0.258815313287	1.106703051446	-0.731592833582	-0.290131868166	-0.910444010159	1.079469314707	-0.329922798535	-0.331364643346	-0.32850991189	-0.217276461661	2.398882941264	0.565461874006	0.047736541648	-1.032472580242	0.60992416999	0.183473441319	-0.766455390859	-2.195923480902409	3.9151268238881163	0.3003832543878883	-8.406862351952029	-28.085524995352962	2.1749818753670556	-31.82546262177665	-119.6216261136064	6.844985083281747	63.828520080993066	63.83007844435328	49.428489615329994	38.19811913273443	24.002076201209263	10.547494978988148	-32.3123081073755	-61.82246473135433	80.84037111685791	62.96187546769065	42.73863189379774	16.737511410266173	-0.1892493286561692	-1.4984279794460458	-6.263972472957137	-9.3627355895919	-13.913070938789799	-23.269181114436925	0.20819397250827876	1.9580301387131334	11.175280684859874	16.25480397100371	14.746204349465632	-1.421106889905102	-0.09844558514117019	-0.8343696442948603	-4.025356930811057	-6.576379767200954	-11.531502544769447	-25.511963016131393	0.02739306259252841	0.3106041680807029	3.0542384979415615	6.7220592835102115	10.835867237543546	7.607798447686937	0.14830000000000138	-15.449024653596126	27.17506411327343	38.01503547845924	185.39795861528864	-84.98225130913694	7.279972315401259e-06	331.8121960539111
686	-0.5012916467	-0.954346504577	-0.742224008552	-0.537499419412	-0.562717696025	0.931070039808	-0.341511864841	-0.338596173966	-0.337587054312	-0.253581901488	2.441517236222	0.926510424627	-0.067871657177	-1.154191772802	0.860142897758	0.523480001998	-0.792930688115	-2.2263187046697994	3.8455443321443954	0.2528340038840415	-8.417624920592846	-27.465483415074385	2.111245966410559	-29.587721664558064	-104.25140068985847	7.029714519421359	66.61620837252941	65.80512489947874	52.028746133226974	41.93370369946479	30.220766218613154	20.030371713229126	-32.14469510924466	-61.6111177870794	80.88128064276148	62.74290242431854	41.873856306948966	14.418500124768359	-0.18976916364593924	-1.5035093839274236	-6.296855305410534	-9.396089249291313	-13.760305908686348	-21.976423657534227	0.17975878866460607	1.6274628450251494	7.825594610727122	9.098732122243756	2.0075974446276765	-23.864550696744235	-0.0991829325536231	-0.8415901255203454	-4.067974626823599	-6.604477455558218	-11.269047274721743	-23.76360893779263	0.022400110816873937	0.2550374154669603	2.4665249865055805	5.2621652411304005	7.9118298520146055	3.791904883751844	0.1409000000000012	-12.792169490684214	27.729180362150874	49.733510205768155	194.8470017935656	-88.60040285465622	2.0710088166271548e-64	113.3122013327366
687	-0.399986258849	-0.0678970278	-0.766510809399	-0.534404691987	-0.593900137519	0.917834462431	-0.336224599555	-0.335508766846	-0.338913867058	-0.268201665386	2.370443934268	0.50164534002	-0.07901250093	-1.180166758581	1.018700501633	0.640142456502	-0.869244935353	-2.1905589616742795	3.955244153465225	0.2407794879298755	-8.97687772875583	-27.85831288605904	2.1503729552086415	-31.02918430830517	-122.23442513483559	6.521996858403318	67.81930827261725	66.70182866233274	53.39200697662752	44.10316725818679	34.31410443112062	26.428089559244043	-32.59183203534216	-62.457396048585	79.173763076441	60.17686035476331	37.65975990598377	6.4538898914344704	-0.18931557257324386	-1.4987333216379493	-6.248647266186346	-9.267144182300035	-13.424746674556896	-21.134130715925316	0.2044994046964744	1.9155888570402129	10.7755777590877	15.49353177163514	13.675527817798896	-2.6093071750057	-0.09836896681897145	-0.8328415151363038	-3.9775937051603605	-6.360790265490646	-10.634473362354349	-22.155556426398817	0.02652041175035634	0.30170435237103094	3.0012182495330553	6.709613390814882	11.237431811083813	8.987017894288664	0.1729000000000021	-17.335799887107672	27.060305171105306	28.24374508661781	350.95162449949555	-277.86375371813443	9.521790241477526e-05	0.360001296943894
688	-0.431628151858	-3.179578271616	-0.771129891407	-0.48488502446	-0.684763362438	0.915745230681	-0.349012983144	-0.345372158489	-0.346798903888	-0.227947237404	2.650658210889	1.120390775416	0.002663754545	-0.895289297515	0.696453288829	0.239475757989	-0.807595834873	-2.196789569123059	3.8874553040421453	0.29243858050710503	-8.371379685174976	-28.919775602740234	2.024834726304364	-31.19161956357104	-103.53923533782033	7.147090019111124	63.764510259269365	63.37038676270993	47.890345639865956	35.350484634994686	17.861036964117396	-4.6239937961709785	-32.22033749246824	-61.6211809835306	81.27990141527394	63.568772281590405	43.52571143234417	17.68500822187016	-0.19011142508916123	-1.5075068091534995	-6.355420802628892	-9.605758270415558	-14.535414367666833	-24.820847030131283	0.17337140943922563	1.5536166827288531	7.08149060067917	7.461975733043693	-1.142285412824677	-30.398896906332304	-0.10324496290439703	-0.8859165543802558	-4.554467045683885	-7.988079192204482	-15.149023840926143	-34.92127909965382	0.024978757628973364	0.28381073264030454	2.7751579270669753	6.044051004993178	9.545939642979397	6.1002337440809855	0.13010000000000088	-11.829629428312423	29.03207295095175	67.17904376764193	193.3715650358579	-35.877566644709326	8.144017183955758e-69	276.6721655940177
689	-0.213299515543	-1.217972982698	-0.742281737732	-0.542906206911	-0.581118779225	0.903354105804	-0.346844591144	-0.348754540194	-0.350858237777	-0.255258699767	2.735513029811	0.455724780472	-0.080105565277	-1.146876727732	0.92822776834	0.4389629023	-0.912310124419	-2.2547134572756042	3.8634763742189953	0.2659443774601893	-8.463308919538306	-27.771913487265753	2.217249432687292	-31.894867994712172	-128.6953278360674	6.38500003087876	61.40034674385705	62.045905608245626	46.837494984039694	34.06336577339457	15.73413346671671	-9.71262265939303	-32.198724748957254	-61.87882619331626	79.85563886789134	60.948503111852155	38.536830335948586	8.233468141140076	-0.18943857347203638	-1.500021205699791	-6.261376969042752	-9.30064364553206	-13.510407805472141	-21.345822984727047	0.20734643748191103	1.9493119203124076	11.140692139130824	16.301789096190273	15.135472279133783	-0.2157618328723985	-0.09928167364426695	-0.8427040855230205	-4.081839235207879	-6.648152313626629	-11.406956070529455	-24.192608851220445	0.0283942747144539	0.32317633935472967	3.2592776052413495	7.436012645708386	12.95474567377616	11.559550333750568	0.1832000000000024	-18.622779534200088	31.463221231508168	48.50500862425807	344.80097814368753	-240.28850110956947	84.53349674824167	581.2071661155819
690	0.006240459048	-0.848788229085	-0.737094516262	-0.681305439546	-0.412490386519	0.845997922047	-0.355556583854	-0.353819646733	-0.358994425806	-0.253296507932	2.739773620114	1.101976763165	-0.039745304875	-1.304109078763	1.020519329544	0.27114372799	-0.979183934566	-2.2328280795554236	3.9287512534409266	0.28993529349534697	-8.934697419931457	-29.36846616184881	2.1279084252410647	-33.4381608302006	-129.17565040151848	6.448050517551509	62.87667978169328	63.106036687611336	48.211349602380025	36.01806448930507	19.026356633137297	-2.7962001711740245	-32.40168928267754	-62.23399900404578	79.20738751142775	59.95789261307372	36.74852907663899	4.064307686091825	-0.1915580501518975	-1.5225623828890182	-6.499093488632578	-9.965647522540072	-15.369292158612673	-26.61105119054663	0.16952448426753985	1.5105674736979413	6.702623497200954	6.727477358711814	-2.3176999180156304	-32.31167602141765	-0.09759376459525086	-0.8239236701018232	-3.858818309441878	-5.9673794548223595	-9.323363626550712	-18.015256527187177	0.028325670562003764	0.32302771413946413	3.2891011303029716	7.601892473294756	13.603249106431432	12.902522672529102	0.1739000000000021	-17.2688348027722	30.38085672416358	48.61114013821703	311.07148122357484	-198.7196584470486	4.612984972364656	27.078810286342968
691	-0.306023194421	-1.124593998175	-0.75694777798	-0.504553416603	-0.677025354857	0.963895113466	-0.333022185305	-0.338232541532	-0.333746233195	-0.254711930284	2.447045006092	1.39924788497	0.067777850745	-1.21250002452	0.826250057156	0.588071157135	-0.864255477821	-2.1704953030431895	3.9070981684305055	0.24518598931452032	-8.191366460234182	-27.961591859783226	2.0077893795899637	-30.47810073163028	-110.63649909887526	6.733446486585571	63.01972231775972	63.76708452170037	50.349462636403665	39.95616201666669	27.41592052931943	16.423771572826507	-32.391431999765196	-61.885023724199435	80.90874229026184	63.103901853456684	42.961386751079395	16.562919895989737	-0.19148198972635128	-1.5221554668406077	-6.513006734902871	-10.054289804338579	-15.818015992434084	-28.630728758395207	0.16300497035233752	1.4356623873421996	5.960196755622489	5.094161502140764	-5.499615582704127	-39.04268683142125	-0.0970206003699136	-0.8183453627663612	-3.8278917131177788	-5.958309192072118	-9.597421826696817	-19.627834529712487	0.027366669650936187	0.3110720793372736	3.0976285625832993	6.939978993410335	11.655549472042832	9.410213046435125	0.1517000000000015	-13.938978756687966	29.401398958224668	53.787787258276005	268.40561475204754	-148.74571195573648	4.677650770754675e-33	26.14496102029249
692	-0.577699930957	-1.02040143374	-0.74221754154	-0.634743411907	-0.478958238143	0.829761525547	-0.333729560902	-0.332528495698	-0.338403844589	-0.241871584713	2.31670720363	0.435966950398	-0.084572935079	-1.252182087545	0.84357671222	0.280419151479	-0.955152982741	-2.2087516379107175	3.8877770330165338	0.28724339190208936	-8.8829447387223	-26.71799692994537	2.1215326642887553	-29.938682469445293	-114.2360061309337	6.53034589907073	59.9403951876778	63.22376835527367	53.186038032385405	45.88551784201807	39.65006441060107	34.261268900516086	-32.23802563327898	-61.73116366985698	80.79007552397019	62.631063453498605	41.59347739936865	13.734967843841014	-0.1901915445779509	-1.5080189819484777	-6.345285238661138	-9.534241751222538	-14.157946545319144	-23.12972575792382	0.2057730975260541	1.9310985699657295	10.962477046824889	15.946707297175646	14.593056791956801	-0.913118263251225	-0.0981081932635507	-0.8296923528747739	-3.9293712725738534	-6.187969587986407	-10.01712945154426	-20.08483386264816	0.028384879595679702	0.3234307570667749	3.280280980017229	7.54153262229468	13.348939550052291	12.362479702922606	0.16780000000000195	-15.892012286927299	22.05885322744809	9.133344666323332	385.30464922731005	-345.7638621450384	2.0454738603333562e-20	16.196486072270307
693	0.164137126136	0.671108967956	-0.74207356823	-0.486792570656	-0.646272492436	0.993843994586	-0.344869304897	-0.338127086379	-0.340676506386	-0.24039625593	2.54221231137	0.493549717858	0.026987529879	-1.043722633858	0.78085949693	0.362883218671	-0.894913184203	-2.1889858512274203	3.9121056205809954	0.27724831068905514	-8.518115476703125	-29.459996081824638	2.0638021906571575	-33.22938513357133	-127.13092440038515	6.48679992279206	56.74980916052393	60.03433853547283	47.125744127048804	35.91908637653215	20.88817835901658	4.649544717222269	-32.35704003331263	-61.90130475710031	80.62555006962978	62.50474425884774	41.61462353452579	14.390754096155804	-0.19092601519766222	-1.5160587107763206	-6.440435700974132	-9.828930922449716	-15.098357819720103	-26.220876358598225	0.20636735908619344	1.9375655789081316	11.007000331962713	15.993342201402783	14.54993615692532	-1.2196066690901097	-0.10071665199772388	-0.8584381952537293	-4.258079475240935	-7.1591965429770905	-12.876258783940779	-28.460585081376987	0.028871483567916308	0.32841399646761243	3.31085809780909	7.551755499822111	13.133356534036832	11.668215587537635	0.16700000000000192	-17.154558132423837	29.710237076718357	43.6515331584465	352.9119982310999	-251.55170631558295	884.7036192493366	2368.7594080326526
694	0.268726807372	0.109969946745	-0.760433662902	-0.452213695462	-0.706015261637	0.983650537998	-0.341117103677	-0.338887429175	-0.342663140072	-0.237177764064	2.548287210003	1.016136154007	0.058111786714	-1.010715570796	0.874751283112	0.195126056469	-0.869926565302	-2.3062499487589037	3.8454245607242803	0.29657536783428035	-8.938454460724792	-29.66581818892161	2.1292281435907077	-33.44010262212061	-122.91415139170539	6.871599877246287	59.997219777900135	61.677949196733984	47.73063861079015	36.09900917473403	20.423351281009094	2.8345013962800656	-32.06131025472536	-61.80496598867017	79.51003054484222	60.2645657280036	37.31213909827468	5.422830895412712	-0.1909600813594859	-1.5165814734391225	-6.453230064215159	-9.884650225049494	-15.334609921508122	-27.186872488698842	0.17815213843286604	1.6084714188287528	7.617559245376944	8.609946985354512	0.9916356126627057	-26.1306502403497	-0.10082359897743476	-0.859752769723095	-4.278891599262063	-7.233956450035058	-13.140315021587725	-29.37804993258213	0.028705837552318585	0.3262488277514556	3.271714615347044	7.408322718250809	12.693363546307989	10.85842945374135	0.14980000000000143	-15.291841048799082	29.89069673861723	54.64107371067569	257.9777382576848	-127.50829454310262	2.229276607927559e-05	0.021040076211966255
695	0.018417017818	0.275819698952	-0.749759856019	-0.599966208486	-0.520379295876	0.873571700844	-0.339002925543	-0.344368060416	-0.343973383963	-0.262586198453	2.541596657848	0.647390343825	-0.090718252632	-1.199582027083	1.016884463481	0.459796859807	-0.864875781735	-2.2532214732948694	3.888172751020369	0.26420475392191384	-8.814715757726356	-28.683316943385332	2.122880934392435	-31.877487301802883	-121.70168913200155	6.648551302492412	64.427847660703	64.41106625628318	50.419284519257715	39.59609451486222	25.999588438198117	12.577195717184246	-32.29982249153058	-62.105998169051055	79.2821903554911	60.0098822048417	36.8401335858061	4.773993407387707	-0.18975860690574048	-1.5033930047648638	-6.295450952578703	-9.391692365591899	-13.746110689617263	-21.93015777621326	0.19306482037981573	1.7817819236605965	9.387459508703902	12.489347117324279	8.297749835394923	-11.804245142481658	-0.09880143972272257	-0.8373504597747234	-4.017864103259512	-6.452171153606995	-10.804920462485079	-22.367512014909295	0.024670191527791794	0.28092966650917156	2.7720506094109663	6.113604445412949	9.960549663013069	7.222062377013449	0.17050000000000204	-16.349530680316136	30.740212882029677	48.74960567888704	280.8391959846473	-182.7869223990036	0.44788431189158323	6089.623054289168
696	-0.074243730387	-0.125113097956	-0.74352003071	-0.347193329133	-0.859674088717	1.032563975374	-0.323117952726	-0.328995455924	-0.326457703916	-0.256567944703	2.375948559197	0.605856111242	0.118226378378	-1.104418353856	0.844815335277	0.625958660207	-0.76573949531	-2.2401285269477094	3.8621657168251096	0.23921728696118336	-8.210609978809401	-27.72721762615328	2.1038055690133857	-30.663124042670454	-117.64390179505251	6.64489371505904	56.99001292590891	60.39300209654637	48.06118657123833	37.661573996532276	24.783818269822614	13.883105752141391	-32.23723073187151	-61.891044799747775	80.0681334857449	61.50322414153877	40.03529474670588	11.348034715283775	-0.1909034505126611	-1.5162012692336235	-6.4593876692256265	-9.929966934912015	-15.575128251795922	-28.2884055358376	0.20374190807403955	1.9056421263467949	10.624285182416662	15.067824173225127	12.672943079599307	-4.755190334809909	-0.09748644888761272	-0.8238340285422885	-3.9065177073592787	-6.230103414530711	-10.53543397183865	-22.680867960193567	0.02618136594784355	0.2969510024848273	2.901788835565708	6.322659643460578	9.97273107455099	6.3688341422917905	0.16790000000000194	-16.3863940721579	30.381425088957577	46.827412403741896	317.9847603940959	-218.60332528097146	6.91940057882102e-11	22.894237584899475
697	-0.254632742276	-1.445077680953	-0.749729079341	-0.309607310341	-0.851817635851	1.134857834695	-0.327909244538	-0.324475168479	-0.323160058917	-0.237080833272	2.297397931984	1.117063723303	0.045692148808	-1.050005696322	0.777730308877	0.338292875768	-0.687373821926	-2.239465243458495	3.9021643106243955	0.2805767260364274	-8.42565918121482	-29.466083320790116	1.9881149361705255	-31.588876409735256	-109.18733206421963	6.981389575779271	59.82013430566072	62.2011444354497	49.88901981935824	40.16156696505329	29.13175123917741	21.16910543262883	-32.32234841506551	-62.07906673800246	79.60010097466767	60.70176702554649	38.414579254196845	8.574906545214333	-0.18963171892546654	-1.5023765278006294	-6.2999961183837785	-9.447096935578507	-14.078107013836847	-23.479348617600678	0.17655309375603945	1.5897808966042934	7.421265517666816	8.163539826208632	0.09762667466695878	-28.05987612876841	-0.09843298863781112	-0.8341282394299772	-4.018052874465938	-6.543707833479715	-11.396953633122598	-25.010009270538923	0.02290041659090068	0.25975055502284516	2.474718635131225	5.1675173860150725	7.310726863320308	2.016362500218361	0.13280000000000095	-12.996129918957896	28.527130584171406	52.87365171903156	157.34398038882	-39.451219195341565	2.5150674654309363e-39	84.5540609900037
698	-0.310970272669	-0.918588471401	-0.761843706306	-0.432486188173	-0.737736297311	0.982142305775	-0.343552877727	-0.338516323067	-0.340968068804	-0.251887664933	2.543026991236	0.681112041451	0.060422943295	-1.045111133546	0.822885891709	0.547021077998	-0.730641460437	-2.221557548125798	3.8669968000537787	0.2504253304068984	-8.395483480554397	-28.04714067168763	2.140625495984126	-30.483472123832644	-109.6509585825448	7.018861935087914	60.484301564076745	61.902483527684254	47.767212128875	36.04347007852278	20.222025324527475	2.3576800929207815	-32.23556792391261	-61.79331326498422	80.5141477377486	62.24032637302689	41.21263024403314	13.631133368381603	-0.1907534005588085	-1.514426844182906	-6.432527857636929	-9.832456594244752	-15.212326640223678	-26.91567102118157	0.1961341023412813	1.8168139715358222	9.71406014277328	13.127475503423494	9.277651575752673	-10.431049230255141	-0.09985820702140492	-0.8493541132924306	-4.170714919124701	-6.941149901761739	-12.373440367971995	-27.34492328230559	0.02244426557843905	0.2548984401287092	2.4343226462048193	5.096792706345295	7.270743105605498	2.198582918706548	0.1456000000000013	-13.939268864261567	29.73105281528608	58.24295560254417	236.50951409564718	-103.84515518902488	4.5851274484225366e-36	2158.1140604624757
699	-0.343868191875	-1.792325459111	-0.739413380957	-0.358642892959	-0.855573138045	1.02969177538	-0.320198953046	-0.328770862224	-0.324314872739	-0.235278185559	2.330300966937	0.443585095193	0.03393077612	-0.869759904823	0.705423800075	0.350087719247	-0.738396805302	-2.221780165673668	3.876112364448912	0.27795176705820074	-8.180244352311322	-27.723605167201654	2.027072942029047	-29.889098884912134	-103.7063371358346	7.01320719523418	59.676505009488864	62.077700925161864	49.67422852704184	39.79772345825062	28.384317883215292	19.825901049374906	-32.21928354735495	-61.75053338390221	80.6533195136456	62.48370682874793	41.639066156332625	14.774567558499049	-0.18950548615810833	-1.5011496313248025	-6.2925202666557745	-9.44197838790984	-14.13076783301996	-23.86627642285181	0.2155808597477923	2.0458430182906175	12.133109884655555	18.35790466137627	18.444713394036064	4.316684997052249	-0.10228355841681502	-0.8758576478360263	-4.462992180033899	-7.774606878761156	-14.713294602165828	-34.120148408237796	0.024648837037644693	0.27955081804065846	2.700833809827157	5.776570859252622	8.713183816526003	4.346812962683919	0.13790000000000108	-12.928532550464995	28.124112360100312	52.00959059904224	163.22640437738266	-46.225017559544035	6.706759284368315e-67	438.6185809737741
700	-0.202051435149	-1.25341961197	-0.750380457387	-0.231910617004	-0.948702549903	1.054588143187	-0.331888804404	-0.324844280322	-0.328614180682	-0.222115695141	2.348115539378	0.920406805273	0.071147836187	-1.022864900218	0.669885063836	0.215711300149	-0.715350963454	-2.2628221085266644	3.865384740959201	0.2949144127497562	-8.667249492631116	-28.872187157873213	2.1113131106727154	-32.048669059492596	-115.8959214117868	6.9073979369796925	59.83033145948549	61.78706486361537	48.4388149958824	37.55284642323445	23.86410351222911	11.598433725378817	-32.14179203369484	-61.77378993390023	80.14472620677094	61.5451031280768	39.95526710474692	11.425637068473234	-0.18910913382723862	-1.4970491844817597	-6.254595085904716	-9.35095298022875	-13.939643290139013	-23.54851610001187	0.1878967012193499	1.7201620324626152	8.694922399366982	10.85617393594985	4.956730502941466	-18.8179486403031	-0.09805108703038486	-0.8301881934525828	-3.984854587347532	-6.474639879148976	-11.295575618465902	-24.994765286306887	0.0261189474821452	0.2959176957571236	2.874082867676177	6.2068769384986755	9.5768469567008	5.500589734955814	0.14600000000000132	-14.60471739336883	27.889462507140223	47.036202843945816	216.25559860447535	-97.12644922921102	1.0989739996740913e-14	231.4869542150663
701	0.374018320104	2.261313412769	-0.751698176825	-0.51860743001	-0.650995164751	0.906313480197	-0.334109215388	-0.33740499725	-0.330632913748	-0.268341031726	2.435369983163	1.045080026117	-0.050240828766	-1.079765960659	1.012754345026	0.605133455101	-0.837681280018	-2.250342162208049	3.8849472541482943	0.24384693765221988	-8.078553522092456	-27.60976514737888	2.1859197009257794	-30.3820795948045	-113.07197086771674	7.018419168060236	61.7375987901447	63.19518086402993	50.30015672382469	40.205381284509755	28.2091074115711	18.0193414841485	-32.32061113392031	-62.13913141277718	79.26140695500108	60.06273275871424	37.19115713085854	5.567506443458193	-0.1895167533180202	-1.501020103060943	-6.279651005704084	-9.373633289678642	-13.805694981801079	-22.484983786978663	0.17568768440491583	1.5802976084139453	7.34667214487718	8.039655932584079	-0.041964946187851807	-28.13406533077237	-0.1001435390188025	-0.8522375637526692	-4.192270127950855	-6.977283736309099	-12.384157479632172	-27.10512801404119	0.025598408807743656	0.29101702127367635	2.8667205189962495	6.314513165034462	10.237437214118964	7.304723524811389	0.14790000000000136	-14.345460706203745	31.639485719962043	59.8393470729745	243.54314327736626	-124.51629944445969	7.440961827809952e-25	21.348391896073736
702	0.342117791849	0.575515945928	-0.733555209831	-0.463744020529	-0.679902216506	0.979679657724	-0.344322242888	-0.346425325991	-0.337812278031	-0.244280524369	2.661848310168	0.898543259833	0.015945841096	-1.089083452224	0.82991191092	0.371383026233	-0.807406062355	-2.1966661210765537	3.9333066507048353	0.27710081224040395	-8.071704362091658	-28.78379441480131	2.139802576626697	-31.956496309156947	-118.16656948726603	6.862970465834875	65.90949090977122	64.4116768652783	48.333616135989345	35.57783855853904	17.76939877716503	-5.537285768429551	-32.44502751588192	-62.1450841179769	79.9105552731724	61.32053760878538	39.51849008049903	10.533193660397707	-0.19046230538959613	-1.5111453751651975	-6.389549521378961	-9.689510271550953	-14.721756963309126	-25.187842487671116	0.18306173681779095	1.6651949377077258	8.185293431024432	9.8424407935422	3.306454110645634	-21.50213879087424	-0.09951472677803042	-0.8454563494593772	-4.121409864458401	-6.7848147360052895	-11.878888456812328	-25.783132381916406	0.02501568043809794	0.28435123469656753	2.7871264422617186	6.090854519405842	9.698659817946675	6.4219685125805475	0.15380000000000155	-14.96770265684976	33.152499187544485	68.19044995195371	224.8647784378743	-85.36937420016687	1.4428968490296521e-08	603.2494394239612
703	0.868305197426	3.961802905186	-0.73804976611	-0.338860439178	-0.807382702021	1.077788493101	-0.335110157825	-0.336172766695	-0.329373542021	-0.226991381832	2.514301000102	0.500678906313	0.1079500581	-0.836942367285	0.708123920321	0.237757174254	-0.761814731157	-2.248528664103639	3.86383853834757	0.291968452964814	-8.317735849781162	-28.67214924122998	2.2290120005398264	-32.20939850064752	-119.18729237099538	7.1251547984381105	64.19085882292399	63.75059555287029	48.59607048378197	36.55485120583074	20.38134761408386	1.9350542200451237	-32.1396001254379	-61.70018103110667	80.46990947459345	62.07794825697946	40.81023751387445	12.824997152596575	-0.19101384792308093	-1.5172170105859695	-6.4628429086611945	-9.919579991398841	-15.465048724466893	-27.683276125232855	0.2107813933468842	1.9891570015235047	11.53254326015815	17.081185112912976	16.315914380469273	1.2741194468114692	-0.10299981377004386	-0.8834951176616411	-4.538954643726881	-7.971054713916462	-15.195710703898115	-35.340244648100736	0.02561037381059514	0.2906805963864358	2.8397327126738707	6.181008298907445	9.735028104164526	6.159662650794951	0.10730000000000021	-14.659855889462758	26.685172584546216	37.03480581181628	142.80684195994382	-46.13567131470454	6.880051479777207e-09	32.067532240026445
704	0.358946619919	1.491473751932	-0.764466256131	-0.581497147791	-0.572497556566	0.937473144833	-0.341438351491	-0.346724892597	-0.344910450518	-0.252929710591	2.598810003349	1.180147657926	-0.055974749467	-1.11137056233	0.868582697748	0.473641970494	-0.856764397955	-2.153838498299031	3.957533749266326	0.2635968413450388	-8.55660281312477	-28.481403486740206	2.1038304941776524	-31.13678741369565	-111.80936321461833	7.040611332457587	64.51895670295981	64.15780079312631	49.44014121436804	37.856200747417844	22.57200883192698	5.711880126291002	-32.55759555176412	-62.1795050202911	80.33234160675124	62.16481190914124	41.147140746826956	13.563468330780083	-0.1901218172599882	-1.507353041973068	-6.341622025298439	-9.533010688025303	-14.190651231292398	-23.345188109742033	0.16899113097709947	1.503994867533619	6.620037465650032	6.513014033977613	-2.8155944909076913	-33.54461298662188	-0.10022308699949516	-0.8529465668842534	-4.193028802991289	-6.961750672970158	-12.276435158160394	-26.60683633775071	0.02502524430192863	0.2847674544940989	2.807120737213933	6.185400706014485	10.049644189120352	7.219864966213688	0.14350000000000124	-13.616513003755948	30.435560170229664	61.79438438856174	238.6186323280957	-103.2031851416343	3.82906382460118e-28	477.2065602454325
705	-0.642782764754	-3.236000728797	-0.742472702367	-0.316318375252	-0.865068977814	1.063219409891	-0.331276586308	-0.335639969406	-0.337709622591	-0.247858943164	2.546832470007	1.164203599578	0.049388519558	-0.854686583876	0.819268286955	0.480506497395	-0.739526953483	-2.241745121655093	3.88944162506461	0.26119746559460644	-8.245303886503683	-26.793806431214513	2.203564623117403	-29.158019163867742	-102.31989440311979	7.317982237290568	60.72521909440969	61.7686590946527	46.97645214872384	34.62471342667385	17.449503373385312	-3.81137130049211	-32.31176067153084	-62.06989027438569	79.58140537409979	60.660692555860585	38.366572939428224	8.653065592837772	-0.189572125427432	-1.5018454164747717	-6.299215469181165	-9.458735584150922	-14.168780627262205	-23.94110781228303	0.17472992475177387	1.5687688548659806	7.212109862125544	7.70766082155055	-0.771696640239813	-29.855356196928575	-0.10227760316474313	-0.8758177332390982	-4.463628075319364	-7.778980392779639	-14.734310382688232	-34.20741293089275	0.02536339657715	0.2876461549013956	2.793490621224998	6.026461391340968	9.285526762009248	5.267774338394636	0.12980000000000086	-12.401303280644148	29.327390571297485	66.11582370809674	185.19934078819904	-27.02400550308869	4.677814871310882e-78	73.22507332539865
706	0.303996074265	0.936351347647	-0.740968160271	-0.725556270702	-0.320477903821	0.813841457225	-0.347967162886	-0.34952200144	-0.346831352328	-0.266502329312	2.687871064983	1.260141476543	-0.175559236389	-0.967109313656	1.018144774834	0.554947938708	-0.996086798619	-2.1912246994977798	3.9076354210392075	0.2506475067093343	-8.227469851829738	-28.976705342235434	2.0373381135091635	-31.775407757846846	-112.98013699536246	6.894682598880453	57.265354782201356	60.41930315604048	47.538478248221466	36.328319752844365	21.020031955003237	3.138805851430689	-32.38771568791445	-61.994318297187405	80.28089847544518	61.840982459969005	40.2322696853657	10.952386068178587	-0.18970457509786262	-1.5024551753139141	-6.268718856959121	-9.268889042999135	-13.19875431831782	-19.700714294402253	0.1628358000528848	1.4347299448686168	5.9900688609942305	5.233560801393529	-5.046056430500545	-37.68348196450355	-0.10503853020638323	-0.9044728932094858	-4.714532923132132	-8.33881507953756	-15.777119888324778	-35.73916781090341	0.027755671985413528	0.3168517461509873	3.2323803430993867	7.487704781509635	13.48198478280296	12.96703026658276	0.14330000000000126	-13.411276938726493	33.12453124153596	74.87889117050526	258.3572122330157	-108.57082568123846	1.884868440804381e-23	369.19537358992085
707	-0.87006532567	-3.451369455319	-0.70297939676	-0.395051408562	-0.691754017308	0.990779838995	-0.342511384424	-0.340600220153	-0.346759017441	-0.247006209165	2.609700433962	1.117797277919	0.03191278956	-1.055723509621	0.752147862054	0.593399497118	-0.764743137173	-2.189801548823258	3.860432056479715	0.24248282437375546	-8.598446196210134	-27.644351451175037	2.097794918036872	-29.952367500973278	-105.82336422019364	6.996277451023148	63.38745362941215	63.20324873277941	47.86767628446675	35.40320218032632	18.04858800358374	-4.083689327699061	-32.21259932346828	-61.574916868607964	81.46310300691313	63.922563240120304	44.31708057928816	18.687607697539512	-0.19044167360789854	-1.5108914132520614	-6.385372350110198	-9.673967975096469	-14.663670130350885	-24.97441208011608	0.17410732928091235	1.5622441421345048	7.173223585634877	7.673447111831202	-0.7101636285423997	-29.441546227326004	-0.09982503992182902	-0.8488078332146736	-4.156798682505888	-6.88241780447662	-12.142530208856815	-26.501480880566763	0.023860586332226923	0.2712578512149193	2.6365746454666126	5.6817507766595865	8.750302339618802	4.899463591682867	0.14220000000000121	-12.960339416471964	28.69277554412166	61.03720814856469	194.8284104560658	-47.81266558876438	9.094665127179252e-56	76.94145340500602
708	-0.84696337157	-3.043940345557	-0.749496667198	-0.514828302851	-0.606460788521	0.923020999897	-0.340947336434	-0.336556919967	-0.338226474446	-0.254808739002	2.46073077903	0.396147593788	0.018590320345	-1.045458786382	0.947631446953	0.412996399878	-0.836667199327	-2.287084472805125	3.843722272059436	0.2690022132711921	-8.294002109283317	-27.22387074574549	2.1652293628586388	-29.98503915437927	-110.99152517596309	6.780603919227811	59.83891895623719	62.10713694998207	49.43571901681322	39.15891969681026	26.538763136546244	15.239379156484368	-32.118205777260236	-61.8525088043684	79.54660586180749	60.32208647746802	37.31001109500202	5.7123122645276	-0.19096529681143712	-1.5164976819811273	-6.446048426965195	-9.847386351033236	-15.161274316996824	-26.44269676160936	0.21287079819765825	2.014694408551035	11.843328862962576	17.830429218572064	17.79324452124227	3.819235804321233	-0.10103958462845518	-0.8618538126550895	-4.290795258990324	-7.240270385096254	-13.06018647157689	-28.856064189635084	0.025199779615949366	0.2866604946600715	2.824613927209084	6.221351819451135	10.09332912596059	7.212870530056994	0.16060000000000174	-14.90005847585601	28.462326343768606	45.91974636927061	286.74024167838274	-186.0648287510918	1.1164899976697167e-31	27.288398791484553
709	-0.318609546038	-1.984319150165	-0.713408952951	-0.545681683408	-0.549980948881	0.938663479457	-0.330183883002	-0.335627991462	-0.335953785463	-0.248603126657	2.433992305162	1.113363530575	-0.019433269581	-1.079663730906	0.965961229364	0.270007827621	-0.822994066105	-2.2911365380196327	3.861654932551271	0.2879278941259245	-8.459987024816245	-27.78967441221139	2.0829215387704307	-29.935748111924983	-102.63514508634547	7.160968442138382	57.73028598232432	61.18907960177968	49.56132839753814	39.97468519482128	28.699113030815568	19.41849660727017	-32.14689479158662	-61.93510664630747	79.30093833537634	59.90879504877702	36.53536022508996	3.657464573985051	-0.1908275487100054	-1.5148366037212366	-6.419657477476484	-9.749301377635744	-14.78872639395243	-25.026589184643605	0.17147529271930056	1.5325325311657243	6.901700930955128	7.126694378862729	-1.6405560046964378	-31.104480209387145	-0.10091712468713511	-0.8603548044530888	-4.2673376563225345	-7.156529883213562	-12.765689199093437	-27.837365186105632	0.02345359322363211	0.2670982976550316	2.6108203894883104	5.668989194192147	8.908514010229963	5.517799907747249	0.134600000000001	-12.114858365846924	28.20942717698078	54.94660175441691	183.7070745017432	-68.05614098165138	4.809590173172627e-74	565.9072967677732
710	-0.134604530363	-0.349195153284	-0.738962516798	-0.441875647783	-0.725886608883	0.976572948978	-0.346419546831	-0.348385479275	-0.353116180731	-0.246428325998	2.74223163231	0.484747225145	0.050466203643	-0.935790954756	0.741344489243	0.543167458413	-0.854798167223	-2.1876638529541115	3.8645909672549412	0.2500344512942078	-8.589337410756936	-27.275616111576202	2.234564217203552	-30.745564455356167	-117.31449339726329	6.863739176382281	65.43996933751245	63.87833991397383	47.22197672996846	33.763994430383406	14.328741330710855	-13.950649435515054	-32.21738425945404	-61.57319122636605	81.50014013789601	63.990911187332514	44.43110793319562	19.237715926217355	-0.19072853681078994	-1.5141147248817612	-6.427137019850857	-9.811874170572418	-15.133541409222188	-26.61663733256588	0.20894782256587863	1.9676690716455365	11.311322638981101	16.619359616124928	15.557102740557449	0.1854965703551134	-0.10215800403786703	-0.8742175023809712	-4.433385907657584	-7.662601743484898	-14.304028405761752	-32.6442585695967	0.028141718499932702	0.3197758261085657	3.193380789692086	7.186386350101023	12.164924032647699	10.058577846163585	0.15700000000000164	-15.694127106877222	29.695283643673683	57.802041097948056	232.93343463849754	-84.6124354576014	2.2304093589357656e-12	8.22983198282076
711	-0.178272840543	-0.196903557448	-0.769570375794	-0.377688305965	-0.845536560702	0.993177601291	-0.332683786476	-0.329295182128	-0.335940301998	-0.234531751371	2.348111751445	1.149689311922	0.064618877541	-0.976994013743	0.76747408016	0.273398255742	-0.751695632563	-2.197705045041494	3.9546183987713635	0.29065274807808683	-8.59858857726686	-26.707561385949443	2.2446970543589813	-29.09029346076176	-101.38997935353552	7.445931327970851	59.005864350267736	61.66813003044014	49.29821485645831	39.30774019145753	27.565422356453652	18.52425012361192	-32.499960929174556	-62.270790668742386	79.63189834070324	60.94124207483316	39.031478019736134	9.80958193399552	-0.19006115465678006	-1.507195959763443	-6.36239584468827	-9.653727979156477	-14.785598865262788	-25.941906619164886	0.17469352187012233	1.5682842876078953	7.204683764238504	7.686398077196188	-0.8251784425140424	-29.99645295487309	-0.1003352041058554	-0.8547797658985266	-4.239881082531985	-7.161468009822905	-13.073117429555424	-29.58477157223898	0.025096031606101483	0.28459152143394323	2.7574211515683444	5.9267990779665265	9.051116420042305	4.882767986094123	0.11910000000000055	-12.251510075537158	24.9741009846309	42.83206739679954	193.87869065883095	-83.91416275415467	4.4296395252548823e-88	0.08618173037512354
712	0.057839795744	-0.251514973313	-0.780205787009	-0.489786455017	-0.689668514706	0.973547978436	-0.336137244298	-0.339045997666	-0.334862787598	-0.242945999328	2.48991751142	0.714983975607	0.066374965521	-1.042105780142	0.903376152477	0.258856468242	-0.859918214328	-2.2181239044966454	3.958826811775048	0.2925611086244111	-8.232525024682108	-27.999213519270608	2.1714910063342447	-31.24301614664124	-116.5122019649676	6.883750869270882	62.99025402525527	63.53170710394994	49.58630556766621	38.598722101763315	24.69470293010349	11.22528474105699	-32.51484453737221	-62.41376121336511	78.99068265987604	59.770587264372466	36.74483919704292	4.762310033841158	-0.1912903188201078	-1.52013678483026	-6.49257561356365	-9.999350939941671	-15.672608828208093	-28.22999016253717	0.19276136919778827	1.7775856645453754	9.316092829079059	12.276505794305159	7.7602805506024914	-13.108210005017582	-0.1004435206459881	-0.8556228952459224	-4.234273813782615	-7.108624270363987	-12.793993783677028	-28.39633426943474	0.02758370848228081	0.3134551487267789	3.12130149368417	6.994446489397512	11.747907705241962	9.492049798675156	0.1523000000000015	-15.095118673314122	29.581134254592726	49.420030961191216	232.3208923116234	-123.50473099398704	6.194943388161153e-14	25.489129132946143
713	-0.358248320786	-2.478628518243	-0.747056775012	-0.664325120831	-0.460371750205	0.873657824298	-0.358990439256	-0.356289101144	-0.354511940334	-0.247333464702	2.77566984823	1.33601793939	-0.136088420783	-1.330762718842	0.927108778859	0.259588171045	-0.896130831696	-2.264885590304719	3.849947048310754	0.2887189049193619	-8.26228452893037	-28.114025919046128	2.156985400564133	-31.433580244856877	-115.4885836207956	6.736707283556068	65.73255667968631	64.38655870727811	48.4429949672621	35.7168284414125	17.79400913509524	-6.39036151630196	-32.092779335038365	-61.68182567427151	80.24002909643703	61.5074075200616	39.39254612351105	9.284735512058926	-0.1895422468561382	-1.5009326523236612	-6.262101615190681	-9.27727606151676	-13.337078876319877	-20.48628086850225	0.16198152908456287	1.424658277015976	5.879963721123176	4.970720775931021	-5.610937498630152	-38.99408385092643	-0.09655155887615272	-0.8126863115368136	-3.7410180189761766	-5.644883576223455	-8.46894711243629	-15.940170994368671	0.02477167771728197	0.2823061896665919	2.7989474207685747	6.215702118655668	10.290988694219347	7.90458956917668	0.15750000000000164	-14.786898256888584	31.447937650213873	63.22326797303677	231.41684150283382	-91.77507143268339	9.784859841554993e-16	120.1118725843452
714	0.003041737452	1.202095493686	-0.749910837887	-0.700078083051	-0.381833263802	0.816979859886	-0.350814797533	-0.340961056955	-0.344204760742	-0.244506103795	2.487289229239	0.800212887282	-0.137990699073	-1.322295237711	0.940365418084	0.212040937945	-0.845465007926	-2.260274203456511	3.857860712295646	0.29481057626680085	-8.383957285423277	-27.091340918311616	2.2423651582135706	-29.78632310134576	-106.53444787059489	7.11228197695202	57.514166653131554	61.25884233649177	50.10617814622997	40.92595005493217	30.35714039925944	21.518205835131234	-32.10701022104937	-61.69118776945512	80.26630287345643	61.555503442369286	39.456463738946375	9.165861077761964	-0.1899651672156312	-1.5054029694929538	-6.308013278827821	-9.402369142798522	-13.67245114729819	-21.357767814030257	0.1820616340266912	1.654547618167727	8.116824773381103	9.771843799084353	3.376414997746457	-20.900151141994357	-0.0974313423939618	-0.8220934328416877	-3.8359534460227276	-5.894401464750734	-9.087447471226577	-17.300272830165444	0.02125911257919405	0.24268078018635258	2.352121956973835	5.020995129149986	7.574302903946755	3.678193084380953	0.1452000000000013	-13.357186972667293	26.535457885735475	39.210002773920316	224.60199366127696	-143.35843168025968	8.87181226445244e-55	0.5906850058247299
715	-0.610669389459	-2.641917831112	-0.755244348504	-0.358041913037	-0.798607226932	1.052952411334	-0.330887706684	-0.335169257585	-0.332498090105	-0.254808775344	2.442493657482	1.047794272764	0.106456868894	-1.151098525006	0.903602173524	0.518549254501	-0.784390430489	-2.2551448104627188	3.890791121263471	0.2562606929004991	-8.472888361393505	-28.08684832526571	2.1168876135916888	-31.080955669635006	-117.3542922655591	6.684653322794854	67.73322977318468	65.83426256577782	50.60194117108026	39.21503225534561	24.877576412203556	10.82867761482993	-32.326936213506926	-62.17433603813689	79.14015308934724	59.87223957521006	36.87436034743296	5.493872926384943	-0.19103750548940962	-1.5175060548814718	-6.467553935376882	-9.937156663500064	-15.5312749970401	-27.934125057133745	0.1786419663094191	1.6138610897387897	7.660594175721873	8.682179493621032	1.0740440798102187	-26.08625194229434	-0.09679679866290025	-0.8161956141569899	-3.8174515400568434	-5.962912147443233	-9.739393546355627	-20.387954775725923	0.026469630935384587	0.30044408546569806	2.9529886677369976	6.490153414374253	10.448900420898154	7.27972101360355	0.1627000000000018	-15.488262182165165	30.26647080302213	53.10405988093883	246.14392653717567	-127.70943795437243	1.652285067182425e-08	26189.490862543138
716	0.119947548614	1.350272194807	-0.741884314859	-0.320049080409	-0.855685504817	1.13237434273	-0.325492272919	-0.32793767219	-0.324151308593	-0.261570726253	2.306760109258	0.922731805226	0.085133233638	-1.094656768446	0.934051232168	0.64640121371	-0.736564136372	-2.223683851289295	3.9309419224773676	0.23934124852367317	-8.453608290610541	-28.2771844296565	2.143437535298327	-31.06793467041887	-117.49629881440679	6.864091443452834	65.53415167993025	65.17921640691463	51.560641501992386	41.5797187418424	30.41045312611548	21.973056642951523	-32.50589117766959	-62.4274565535245	78.89478261085755	59.66679444105454	36.84027737242117	5.298439030977411	-0.1903865001159349	-1.5105055985299052	-6.390334654010406	-9.712318984954779	-14.868888179691975	-25.899877667725253	0.18537460157699123	1.6914253861150648	8.426426579487659	10.319505697364917	4.079153744756604	-20.247347926777334	-0.09753227585973327	-0.8243301761183278	-3.911831259445673	-6.245044134364574	-10.577206593082282	-22.79847185247719	0.025059146080445186	0.2842482344402515	2.757010007914682	5.934499048193123	9.096737622800104	5.009037793984837	0.15510000000000157	-15.46357828007916	30.477670814378623	51.00488099479864	282.86337808417113	-173.0429319727361	2.8217996268578186e-10	388.19846189667345
717	-0.679671815548	-1.636707825714	-0.697244482898	-0.597795882251	-0.486964387767	0.880899518533	-0.343949216168	-0.337630416612	-0.341141435118	-0.258817510329	2.452825183805	1.161076661992	-0.082130097475	-1.12636563187	0.878808825418	0.61536555239	-0.905414826797	-2.120744129080721	3.95928367530188	0.2424494385760823	-8.128049049715607	-26.742752399894265	2.0740181931184063	-28.819591169751796	-102.48388741882758	6.898796128882169	56.74162021392483	60.71799090731478	49.49223322815527	40.10255254488183	29.105119564815027	20.021863751816607	-32.587273173136516	-62.06836693956382	81.02942437169243	63.453594170346726	43.61592359790687	17.19463238335491	-0.190206230963479	-1.5080704884842897	-6.341101632416857	-9.509599425350109	-14.036388826772669	-22.607066171194113	0.1685929529366744	1.4998126973367198	6.59396956096209	6.484794833603597	-2.7995664596494105	-33.35588119583655	-0.10065472240670853	-0.8573405648307841	-4.227618301176749	-7.026835704490461	-12.340938470313102	-26.44194417254263	0.0261725860528424	0.2982732132152469	2.9866701581597463	6.73504030435141	11.504724581958433	9.744006263412224	0.14430000000000126	-12.544509094342688	27.30920042070747	50.119435116790264	220.0301807340817	-110.82829685737109	1.2260986836570121e-78	0.0067133320150526985
718	-0.188832461428	0.909001396546	-0.712379147958	-0.511082130127	-0.567203527162	0.936523777149	-0.333610520554	-0.326955991934	-0.332920544326	-0.250679332963	2.274166238549	0.984160786358	-0.047122221764	-1.191644888369	0.862871917531	0.47391878248	-0.776593489027	-2.165378769585488	3.950860539856547	0.26346935753855216	-8.858579331156674	-27.65367047169042	2.099875903288734	-29.563197696683467	-103.42090957118177	7.117528388181095	59.143923030542666	62.655191975382344	52.48629180638468	44.91574225570924	38.20948716742014	33.02727430081332	-32.53410803086532	-62.1886255366136	80.15567168126874	61.81559506772805	40.45067904614612	12.177243685081983	-0.19007621369876945	-1.506781640934211	-6.331767673329822	-9.49523709827786	-14.04466000038817	-22.799529924080304	0.17738462738526148	1.6002022065202413	7.558849048572468	8.52912916577114	0.9576047966633495	-25.92835933891413	-0.09826436417654733	-0.8315650057839187	-3.957696581003245	-6.289543416075222	-10.382858215804152	-21.323107955792164	0.021892909046794844	0.249335996425803	2.4031165402232646	5.0943038784660954	7.530499247065297	3.1697524187189776	0.14030000000000115	-12.476373416335454	25.815940106327414	41.854937621008	213.57177248208123	-123.23092695245643	6.714501471280042e-70	75.48499777130601
719	-0.471764225503	-1.837320677321	-0.701437831585	-0.548300210486	-0.516115706081	0.975692173504	-0.337230666775	-0.335781061962	-0.337176079675	-0.240923420268	2.435674220222	0.818494273603	-0.08350403347	-1.014261953023	0.825997854202	0.316515379119	-0.924668623215	-2.1968859809949373	3.9075017686989404	0.28314602493333346	-8.370483603467074	-27.85204405678692	2.032992694097724	-30.532497863496538	-109.22666729144797	6.754952762330656	58.84639215498859	61.83419217130725	50.02223966728549	40.45769717648663	29.28838790940977	20.015977975434726	-32.32566582666391	-61.872020009601016	80.57698886076547	62.343518753644446	41.16080132558892	13.117408008986018	-0.18993221179203026	-1.505059560955165	-6.304779101161933	-9.394682491730785	-13.657995752517007	-21.34802035387033	0.18405836847995122	1.6774162973305653	8.337003443947854	10.23019690556931	4.1820269523269795	-19.435655357098813	-0.10239652059208346	-0.8762964993420121	-4.433658794446111	-7.60891948662651	-13.964489993372972	-31.097422119948376	0.02814870141431523	0.32074125303737955	3.248541369606069	7.453047614997795	13.142781797360684	12.06829874714218	0.1523000000000015	-13.719165861979178	28.027264059879577	48.04047867337381	244.89035565855292	-143.53083477688105	6.042649996573371e-37	3249.991447927929
720	-0.510188541896	-3.098272854384	-0.715023219712	-0.300302730911	-0.83423308517	1.061035787504	-0.332978249642	-0.33547515127	-0.336597329339	-0.239078499898	2.520910400355	0.771141516494	0.050497854962	-1.077094820447	0.743146374702	0.419797793643	-0.712338098218	-2.241093343681655	3.864195270492305	0.2683259485591649	-8.741328991219435	-29.672115562686038	2.00172006403862	-32.54625474399373	-119.1313818788998	6.611733417822818	64.22787119158939	63.68210155961512	48.3122166141852	36.04406254006119	19.349157615811574	-0.46976147795218054	-32.196315783531965	-61.79932353703301	80.27679549893033	61.774685343651655	40.28115565985802	12.187189732173048	-0.18971981007816202	-1.503338362326799	-6.311439346173411	-9.483268805568606	-14.198130815149046	-23.89013413190573	0.19363351314529043	1.787429674177181	9.402866754678199	12.43463566540061	7.970156627340204	-12.899271427546402	-0.09800547809967529	-0.8293817124306851	-3.9623939995921256	-6.376650023771823	-10.899982882051628	-23.550560743683295	0.02389772557129674	0.27117015837588504	2.6110411554473245	5.549643723101882	8.239882953833812	3.6649890283515	0.16440000000000185	-15.311718888582407	31.590901582864568	62.77128535408504	190.0290900598998	-54.212444956951025	2.8269648198229157e-08	6.653488828356175
721	0.635162681188	2.129811695303	-0.736606180257	-0.48891048444	-0.658869189265	0.946680335782	-0.349127918814	-0.346866724169	-0.342701525359	-0.23953048472	2.665468288291	0.762277283393	-0.034829471364	-0.918131805051	0.888512819818	0.209746913807	-0.855527301086	-2.2680769518772266	3.887734333744282	0.2962092333938771	-8.40826821425877	-28.81179487748903	2.247124134815392	-32.58529710170523	-121.20356194725059	7.055995152629322	64.73418501130672	63.854488236399305	48.12133060571732	35.492093430340915	17.855230597596503	-5.080459207608967	-32.227850471281535	-62.00383036591769	79.43628198686007	60.2786041955568	37.428111609194424	5.719387228983497	-0.1897132174393968	-1.5030814024325179	-6.300096396280937	-9.427200450864262	-13.940130606039409	-22.80749288336352	0.18959039958014554	1.7408750199662355	8.94924456879264	11.496928143695945	6.369339850020532	-15.611389619140812	-0.10306669595146695	-0.8838944959331485	-4.529146753081169	-7.909168777260744	-14.905757848618242	-34.145690624451255	0.026895839786654253	0.3058132053200709	3.0409927042713307	6.796758983993697	11.36492268612866	9.044545332961805	0.13340000000000096	-14.87555776521711	30.346310980733485	56.75944624726196	200.71788645311165	-66.58711543047603	2.8213760273002315e-05	20.5744034588972
722	-0.348385609612	-1.07788353084	-0.754127088964	-0.318771034695	-0.883617413878	1.08194287116	-0.324152484901	-0.322821557094	-0.324664500043	-0.24418262977	2.261169082945	0.752748967956	0.052633526254	-1.028230980319	0.809660191621	0.40886576797	-0.719280704972	-2.2498964789298075	3.8906002046957453	0.2710485111947395	-8.494431897483048	-27.957571994478695	2.0980553509509763	-30.420538031458726	-109.99662335732386	6.963257802508043	57.14126210279134	60.87967680734035	49.561627095934966	40.39772497245867	30.4924907766016	24.174617041969693	-32.298816457237876	-62.079248325595074	79.46901079523444	60.447673427028796	37.94332305580978	7.801158586776758	-0.18955822471369807	-1.5017258650108358	-6.299214518862353	-9.462106366504058	-14.191524070232916	-24.049853288216987	0.19513044911367922	1.8046134446574158	9.567501713607395	12.767134409807928	8.514518321273455	-12.037757916615252	-0.09878119011414015	-0.8379868840199305	-4.0629914162701715	-6.677845540453339	-11.793445399959873	-26.17697870973985	0.0245688631658418	0.27853373927899916	2.6839166446386806	5.717683363667019	8.535983459602164	3.9783598477508932	0.14700000000000135	-13.909962977032666	27.921906859015785	46.78296823062936	232.88741511255182	-126.46609693656728	5.702783383159225e-33	52129.57506409016
723	0.144853474932	0.113685645541	-0.730114841769	-0.520157500706	-0.611045301781	0.997623162801	-0.346684510367	-0.348564871692	-0.343442796501	-0.244731535068	2.70987207951	0.950376483212	-0.033931297445	-1.02527021003	0.791351929123	0.414953500221	-0.804066234904	-2.2130010036298158	3.8601801520934047	0.26834126427531285	-8.05481839654915	-27.82907472973231	2.158384476716324	-30.41330773977904	-107.21390550873913	7.139440843723063	63.27759005894762	63.047705907904124	47.486919154226506	34.732689936174246	16.64914924131348	-7.806371209789022	-32.171692885363676	-61.601430503569965	81.08235307356242	63.12739992109093	42.57888948119626	15.958346884955288	-0.1902128281270046	-1.5082914815966018	-6.3502278077470935	-9.55371785802594	-14.235534086919673	-23.42960895209455	0.1791656430443696	1.6205541197582163	7.7540285835000375	8.938177129735587	1.6923375550085349	-24.52632567904223	-0.10147441072029446	-0.8665596285023851	-4.340838060654403	-7.379014886416989	-13.43811824223417	-29.918331132788897	0.023474102231729962	0.26709659426240284	2.5995471081696184	5.609564570654444	8.676959042842975	4.965603399060035	0.13640000000000105	-13.041497204822077	30.94549478168978	67.09016445150709	196.74773838720049	-50.89763434256261	4.537602419733833e-49	170.95164607686073
724	0.052552209067	2.030769082893	-0.777279716604	-0.535391925969	-0.629582616552	0.884015242152	-0.331050388982	-0.328935773103	-0.326598448481	-0.26035384642	2.271144605064	0.528462340887	-0.045015232975	-1.102854433761	0.955047798035	0.513918780046	-0.827104646744	-2.2283121991775956	3.903875694448192	0.25710947658328126	-8.298535380155522	-27.22595883067707	2.1824173553434174	-29.853040172251085	-111.7902604799947	6.946274174357684	61.88264039429531	64.11229374168298	53.3125285706291	45.66578319883056	39.068337524944354	33.87524063766334	-32.37209711943636	-62.14516299344886	79.50512375442827	60.52292752195158	37.99728146764557	7.4322943080010795	-0.1896982235211452	-1.5029914461292482	-6.302270177403639	-9.441741182313775	-14.014616093362815	-23.13016034482839	0.20317159861859738	1.899691198030034	10.595457454398744	15.076025420373032	12.867500560770212	-4.069611016383854	-0.09981241965748266	-0.8486268808970452	-4.152622958562311	-6.864016342669977	-12.063603231801597	-26.183622347018662	0.024794466138208977	0.28189052095876665	2.76136417838266	6.028304225616606	9.580817918284465	6.289836244572966	0.15440000000000156	-14.742718159901791	28.074916235724295	39.49748902582115	306.2356762377474	-226.96253656031269	2.2485182103583653e-27	1279.8992990221702
725	-0.101223311528	0.317774494739	-0.729259182544	-0.595651378626	-0.52151932103	0.897984507152	-0.348132527754	-0.340930323493	-0.343252399082	-0.253847371286	2.482779989179	1.288879451141	-0.061336344674	-1.000735924346	0.924269634342	0.408462104025	-0.940482255422	-2.1925677331370674	3.9370726242348955	0.2722633196620721	-8.48412064804307	-28.006872855001365	2.1349654962845572	-30.79194579200347	-109.85690306945082	7.05208272491988	61.613546983446625	63.18942067377472	50.42553340901382	40.38502417826166	28.354322916279447	17.70894299815668	-32.46822493214912	-62.18106718036972	79.83070344766516	61.15133876533815	39.09189907123993	9.40190777844038	-0.19035813151275285	-1.5097978485545749	-6.364374634650916	-9.588584825606937	-14.31386804668165	-23.584071885816684	0.16452208780666752	1.453341699476578	6.1452620833579985	5.520758874728336	-4.619577528292666	-37.07876659162053	-0.10281661249560432	-0.8808855440772523	-4.484119737206721	-7.752296369477883	-14.365570256468812	-32.26200001644784	0.0284896234751408	0.32451869731313604	3.2877391527302295	7.547751794444525	13.316075412450655	12.23872593717459	0.13350000000000095	-13.159680305518686	27.899097690447874	52.20405266602162	193.45710546251615	-71.31732960766631	1.4240473051875562e-34	12861.636334067416
726	0.059993825608	0.516547648328	-0.741401437882	-0.492118754902	-0.63404901698	0.957328000333	-0.334626462018	-0.336471595262	-0.336554856658	-0.26524696133	2.449820430617	0.893989597682	-0.017432217413	-1.090586449207	0.986071158512	0.61970366333	-0.774985718921	-2.1946002791808294	3.949278291915068	0.24348603031332888	-8.707365048254731	-29.253592877861333	2.049289979509676	-31.59967175332999	-114.7231766822008	6.886494938205888	61.58251564740578	63.02200963377556	49.93031975432422	39.57138022595537	26.93871314921864	15.671208110619247	-32.56600523877504	-62.418536229145374	79.22644455377963	60.246446843758996	37.76423983683518	6.814788263863613	-0.1901662118361927	-1.5079010110882405	-6.35095830929254	-9.569358000809165	-14.335704991738647	-23.911796241918047	0.1825289450651152	1.6591735283679354	8.130774793420027	9.736267441202843	3.1394077405179335	-21.759344725113632	-0.0998719976422398	-0.8492405853436168	-4.157903864480864	-6.875923349335741	-12.087694892712605	-26.23117553769692	0.022750647358928712	0.2587705593873237	2.4978581903088304	5.31776882550667	7.945443578358984	3.6578301011116547	0.14890000000000142	-14.28312440034216	30.960383839497997	59.220094750626195	237.38283665380763	-115.03310962909129	1.3354080470584822e-19	5.6751324938029
727	0.627178666831	3.260643020025	-0.741834069488	-0.507813139402	-0.646818787743	0.942066099035	-0.332940613149	-0.334858167953	-0.328367027219	-0.255715387377	2.399850541772	0.689939605808	-0.006562723543	-1.204332076608	0.827348551523	0.629190499303	-0.81685364889	-2.153909098650208	3.9157959156323665	0.239075310364956	-8.248843903649043	-29.393492822427103	1.995482546910009	-32.16918735457711	-120.79286865279795	6.578091741018527	60.47125145270008	62.66275622310035	50.405172198818455	40.76219807982172	29.70206239061027	20.922796586971664	-32.42967650517708	-61.88406060847572	81.12175208286261	63.53332602940579	43.820701128302844	17.727110663083828	-0.1903543166432422	-1.509974369559048	-6.3761735883034945	-9.649254925409183	-14.59760616868368	-24.791938650675405	0.19329269195954513	1.78401359534402	9.391962143305161	12.460958290931767	8.147090892387197	-12.294599819832355	-0.09744238557258222	-0.8228453645025458	-3.872842785488107	-6.0751421455839765	-9.882736209237066	-20.267947998680878	0.02463471619585616	0.2801070623714329	2.7420274753766267	5.978280561713495	9.471834726873764	6.127014624541861	0.1663000000000019	-16.105879128718517	31.075851776841553	46.79416598009573	330.8467583060953	-243.4229945624494	1.2832569244919755e-06	0.39893026999816616
728	-0.298885382003	-0.526545293634	-0.7878518625	-0.441436518288	-0.736301177306	1.019905569241	-0.33516194993	-0.336085000473	-0.330931502753	-0.257825368906	2.441757021995	0.45956189341	0.03075082907	-0.986025408604	0.940323971472	0.499547782863	-0.785505418656	-2.281168407695863	3.8569655167093977	0.2578097823834844	-8.10000037330933	-27.157885419121687	2.2253836510200045	-30.014215981678877	-112.54960785313219	6.947944882911428	64.8065170782512	64.53515904239784	50.36778122654777	39.54410409856292	26.232131761689555	14.073149842350066	-32.19274830623213	-61.994575515676765	79.27971240318436	59.97004348021811	36.88127081499366	5.2861016872385775	-0.190283103397377	-1.5093492251684075	-6.375471491291285	-9.66307040778869	-14.698772183247813	-25.293243354368915	0.21126220940138982	1.9949758286687296	11.601049477415343	17.243030497504687	16.63037780945026	1.817374838354166	-0.1010082420092123	-0.8618605101007524	-4.305980928447999	-7.320404022923284	-13.414696519027427	-30.26138630620188	0.024990260699069778	0.28375840623291393	2.765773092920883	5.996249265080506	9.364564337642975	5.6811732814176255	0.1522000000000015	-14.92925471271463	30.15020075181299	52.949764495686324	280.1525998778044	-165.77435869245937	1.0799948047431509e-27	1.0432224519610915
729	0.291067549333	2.801379496974	-0.742085967431	-0.414345380769	-0.73868570313	1.049231118678	-0.338534109935	-0.333891443559	-0.334462484781	-0.252288331052	2.379963963733	0.972682017103	-0.013555610443	-0.995458532516	0.815201053237	0.588219398522	-0.816640545749	-2.180719111497764	3.9126176423394123	0.24564679855176463	-8.703963247808266	-28.3260799659591	2.1539280798013682	-31.200905627488815	-115.14088598407126	7.009314729578303	67.0398985964497	65.90185301681022	51.81074164883674	41.54398871806373	29.685983064506374	19.845139512178072	-32.41618173668732	-61.99620656585062	80.50572319664212	62.42148517689065	41.763885545726296	14.603403812958577	-0.18949714579303759	-1.5007930914356813	-6.276342013503493	-9.361608870425817	-13.760065072157213	-22.31460139842361	0.18069395347127984	1.6377213559296437	7.905835243098248	9.228257207191742	2.1367829260789435	-23.866815435709036	-0.10078091039055649	-0.8593435459124775	-4.27695339119636	-7.235046123613397	-13.167883562948733	-29.534319160090988	0.02669291971807642	0.30323239593892193	2.99756414989137	6.643250755094297	10.901176007194955	8.151935100392405	0.14620000000000133	-14.47614927329899	29.123551155869393	52.02129155871169	305.9221733805171	-186.8179550432236	1.435775038074143e-16	1025.0962935639227
730	0.347734077866	0.941294702772	-0.749532985	-0.579891402451	-0.539014233382	0.929847345163	-0.357301981521	-0.35015125499	-0.351195424673	-0.243436590014	2.754267980541	0.495044804993	0.007525862056	-0.954243663674	0.944420551516	0.208233453684	-0.892800077688	-2.263611332789832	3.892851544163251	0.2964689611456466	-8.440544083047588	-28.708262908446017	2.249809428986303	-32.50059714452799	-121.47529759911642	6.958518207498706	60.939031017975886	61.819930995984784	46.74836580767408	34.015652009817444	15.717091981607467	-9.743501993018663	-32.24625166725417	-62.025898759482985	79.41173311699171	60.22229586008775	37.25220778010006	5.128849335244957	-0.19140902225975542	-1.521125650900021	-6.490634676192294	-9.960238849069897	-15.427960208101455	-27.042108234211234	0.20326515000484538	1.9013628020838909	10.63866794195651	15.223746020451841	13.268191514484082	-3.1293163023913597	-0.10343515851630068	-0.887638849086913	-4.558279678396991	-7.962984944787975	-14.956165537041759	-33.99686237353204	0.02648623118454336	0.3015587150692439	3.0114100352835482	6.768414003522275	11.472243537162155	9.509806180222139	0.1488000000000014	-15.371869920587045	30.997140010736217	59.96208450819948	272.34609479177897	-132.99601943278978	0.00023645827204263234	25.48046859133449
731	-0.152952409298	-0.388410820787	-0.734304542848	-0.38862900505	-0.753324525104	0.945875565708	-0.33785376526	-0.332555133169	-0.333622524109	-0.250274852914	2.388596624019	1.524624168468	0.082830513076	-1.204778865522	0.893858334542	0.431792535789	-0.799258316713	-2.211963289085852	3.9538543027890674	0.270202099775965	-8.639095682871538	-28.840483381100675	2.112428280782832	-31.77136028520131	-117.04000766448654	6.875136896182235	64.60602515705854	64.57169981988712	50.78250981935095	40.335100967285236	27.859224660166213	17.108118102841907	-32.54430896533312	-62.454790823604064	78.93829477777639	59.699474099046014	36.647566296242445	5.071393513121066	-0.1908632723099605	-1.5156488402232098	-6.44794271646559	-9.882828011662676	-15.383545641058747	-27.52364905103066	0.1606705942842765	1.4090411516620014	5.703257045712257	4.5387591809529	-6.561725774024718	-41.2332034154258	-0.0960900905909424	-0.8083391183609017	-3.7245008725280964	-5.680514517258377	-8.885674615455986	-17.94710750883867	0.026321573955983092	0.29893037629967373	2.943556987150701	6.485030669817445	10.502002833280644	7.476170519481979	0.14930000000000143	-14.549534082020985	29.142040329477002	52.84325224607067	267.66603195554967	-139.15729586984477	7.365121911021856e-11	1346.6350551899293
732	-0.841590278483	-3.523762851011	-0.780002449801	-0.303924933085	-0.936537712293	1.103084103622	-0.319785490017	-0.32390391175	-0.318892068293	-0.251106506054	2.22318366357	1.09054654621	0.106808138212	-0.927498103872	0.848100614853	0.489287705505	-0.736461206582	-2.288745345204735	3.848858401956127	0.258964748938893	-8.271755560392876	-28.09466239247927	2.0077173384035327	-30.11326578632115	-105.36150910937833	6.989921924143201	65.05175785357314	65.20084924609905	52.393051762477164	43.30056204841811	34.2298055108594	28.333053113618035	-32.16105186326341	-61.9550657652945	79.33025794632528	60.08334512943514	37.21947905126987	6.3983780873005145	-0.19017172473465238	-1.5084454796596722	-6.378821048291911	-9.708214028857912	-14.970842781062982	-26.585443574671817	0.17874727047720876	1.614573418751082	7.647192184701167	8.612603295897552	0.8403859088741233	-26.792630093324306	-0.10037726708274829	-0.8554592954497605	-4.256938705326854	-7.233473065024743	-13.356733806274637	-30.64108784017122	0.026163867584301018	0.29642020154810833	2.8796822282273005	6.222133609111483	9.613932150459704	5.567357671041784	0.13470000000000099	-12.566330063795808	28.350336046016082	54.369983603949	165.54403434786656	-44.40568312069501	6.28916283527912e-59	14.906434096734515
733	-0.136297850564	-0.918847643818	-0.762013636618	-0.28772293214	-0.911869626832	1.078573510797	-0.328938236391	-0.327665405478	-0.330377524374	-0.217132584146	2.334871031012	0.971245376089	0.127465160956	-1.124381920544	0.620125540494	0.181206655155	-0.694296924226	-2.2035942447361028	3.9124471637321725	0.30059100539587985	-8.802831174291997	-28.653836461846034	2.0758498014398543	-31.353077743580222	-109.72909612003245	7.0321984762442025	63.57739689591518	63.934786889723796	50.171585219354455	39.62407188332507	27.036250883204687	16.701834466086463	-32.30309667468498	-61.84127993404432	80.7004941296456	62.70709485992802	42.27251429587453	15.895530436652813	-0.19056752022797838	-1.5126585622458801	-6.423391109387681	-9.833078438278529	-15.31975936031433	-27.595993701902145	0.1841896612937603	1.677398744510774	8.27256487304817	9.960555855679864	3.345086625031556	-21.83887069428219	-0.09630925730449348	-0.811162181403625	-3.7750154794133173	-5.875311301694227	-9.618862197998135	-20.42854432923952	0.02408885601404501	0.2729694117695233	2.6142151784198795	5.514345571318035	8.01843027488456	3.0250728614987223	0.13640000000000105	-13.442447468767389	25.687616456315318	40.092281616935175	200.64666983918292	-96.26342101271996	3.4611706118514678e-37	87.20603066927777
734	0.003845753637	1.071104835581	-0.728751309851	-0.376907073059	-0.774146687718	1.036650824526	-0.313873007352	-0.320941833048	-0.319023981239	-0.256467512166	2.208619138192	0.46748936855	0.100780119733	-1.116878578126	0.889969638552	0.564479941129	-0.743442930439	-2.2373831299074576	3.8901753537322707	0.24941945669866986	-8.384351805439692	-27.249735885693184	2.1141820975085905	-29.69946680533136	-111.15970483373354	6.860358548254181	56.83738787735661	61.198085400779846	51.18246913527059	43.411829623059454	36.4602990970185	32.16004380715691	-32.33275482871012	-62.09907087843703	79.54147971062676	60.6000439078886	38.26338335688239	8.112031856463686	-0.19118053128664309	-1.5189825893608853	-6.481158983229754	-9.97003371285174	-15.603214970020018	-28.07802006965819	0.21210877913376142	2.005030240128209	11.710032761536343	17.48004626855221	17.0387222145189	2.425866081377554	-0.097896463307406	-0.8280759827461344	-3.9428101715491066	-6.30727706950999	-10.655455958703993	-22.728765907088224	0.02389900295013666	0.2713577523819795	2.621621235713582	5.6001785220102	8.428849016686403	4.11959738862242	0.15830000000000166	-15.054294791415252	27.84713635223462	36.95171755244141	311.1389722875654	-234.2465784336736	1.869340011982462e-29	1472.3909584603498
735	-0.563813089582	-1.375443415531	-0.719685040969	-0.414772178094	-0.710217394181	0.965231210377	-0.337539051755	-0.331333497453	-0.338214469254	-0.238026346632	2.346481261449	1.412882866531	0.047381558833	-0.930783035553	0.777421870836	0.329895781174	-0.869514844876	-2.2416396832753187	3.8651969779302453	0.2803058004471426	-8.87072660962219	-27.121482527612745	2.175388537520747	-29.724471897659967	-103.4325768348225	7.255256914525631	64.90082828092464	65.00296669188678	51.82664434847811	42.12258252853072	31.325017024880335	22.829320419700995	-32.172913553026056	-61.74783214378069	80.386009934965	61.909231841164186	40.38857948377309	11.97110206616575	-0.19064293942726926	-1.5131498707173192	-6.414543958305251	-9.77023834988189	-14.992073602391322	-26.12322287018255	0.1634842404190886	1.4410696596498485	6.009895396613082	5.1961798877957825	-5.3192794744097265	-38.70542790292122	-0.10224130816154775	-0.8750562086052308	-4.439598240006277	-7.67317107115954	-14.3096354256494	-32.59199887759329	0.02908992219788296	0.33070563029239525	3.3277779753621446	7.571315405407614	13.089054566126286	11.454905865105644	0.1269000000000008	-12.115704254055606	25.044171669891963	46.347047057979225	191.9437689059897	-69.72747782587938	3.63832579882821e-71	30.154481109065028
736	-0.191300153591	-0.068075376721	-0.747633108406	-0.529909002517	-0.580525880954	0.909086924301	-0.333860482419	-0.330763104596	-0.332265183023	-0.252690188908	2.356554122188	0.972488891017	0.022461546968	-1.099603784276	0.859822996413	0.516078925086	-0.869990677391	-2.1636650978570615	3.9400018005870443	0.257061312654921	-8.462005023866487	-28.364113304037136	2.006414256435617	-30.640671462088704	-109.65730304568238	6.821227144201232	56.97472787222604	61.04405833466445	50.31226619818501	41.61044462713936	32.329875599583204	25.62332952997725	-32.501759295666815	-62.10470795087699	80.3991521361497	62.23759960207407	41.26578979512449	13.660878030873096	-0.191205312176411	-1.5190410380275399	-6.472430323754488	-9.91989784392423	-15.358660724479162	-26.995987343939078	0.17801361808353713	1.6072768786769007	7.622116556213498	8.65247709325095	1.1549227950984682	-25.61056635084933	-0.10017845016119496	-0.8524504525491796	-4.187221989776092	-6.9444416706118695	-12.225429531001874	-26.455848751100806	0.026416758780024974	0.30061145871025347	2.9926051947230388	6.696414109689452	11.23976532471158	9.046533581219336	0.1495000000000014	-13.48055801771627	27.855573009959855	46.91830733732487	232.1808579173243	-133.19270892305065	1.6074320847115158e-36	149.75614380756434
737	-0.747679033786	-3.05425467786	-0.768515016683	-0.398238365711	-0.763087522587	0.992392866495	-0.337228343284	-0.332385249084	-0.330859620862	-0.239415847593	2.417055981226	0.64815757417	0.076494965852	-1.1967163968	0.771452635558	0.373172271708	-0.735315670237	-2.2205395788056843	3.892551187973131	0.27553677330297294	-8.054131812932713	-27.61880645281964	2.0953728224489034	-30.191041639421588	-110.32373475219495	6.7291272488171066	61.25586036152705	62.69892908285879	49.35252232503554	38.69989265424801	25.50270879474595	13.641461578680154	-32.29059989798371	-61.91126121549763	80.23518318424573	61.77790462331029	40.31574104404181	12.168648843082305	-0.1907485693902873	-1.514420196926877	-6.434473785508427	-9.843361243087783	-15.264571294997014	-27.14225484451267	0.19910507496362995	1.8514880851491011	10.069829140019253	13.891418196188987	10.637885998300534	-8.075749609644534	-0.09617525100271135	-0.8093469298430274	-3.739046224456974	-5.730770000245885	-9.057861651539863	-18.48600801880209	0.023345880303069617	0.265023858966083	2.5460390495567635	5.388601400376765	7.91719829795398	3.2314591230513185	0.16160000000000177	-14.555018469571632	28.294745301771155	45.24743119719866	234.38908871973635	-134.58715035098143	1.1405656637912315e-32	1197.6044106328436
738	-0.159408714286	0.67971123779	-0.748094091817	-0.306746292378	-0.888410538592	1.089509829492	-0.329087852391	-0.321552046256	-0.324274698251	-0.221919133342	2.197661365145	1.025868754677	0.049448274609	-1.11898510235	0.626839933171	0.246463400797	-0.769783732935	-2.1673738364663815	3.947700273292394	0.2935975647172423	-8.46601495631367	-26.8433652010637	2.1962221061081015	-29.722980759307255	-107.82664716157035	7.058780297442175	62.95331340741735	64.30563815869337	52.42524088172582	43.92111042725265	35.937657543389896	30.823604480257377	-32.45599736891429	-62.00497712994227	80.7099543223144	62.849291177962506	42.59792029809247	16.65130359214733	-0.1894440910760318	-1.5004885044581455	-6.2851114219179305	-9.419837243025151	-14.062512528883369	-23.64959932155872	0.18102755422462455	1.6410451240443227	7.9171474210023005	9.208798742674691	1.9874303090724335	-24.425188522167026	-0.09672096729308716	-0.8155759521450227	-3.8200306624993874	-5.994716080815303	-9.919484882244209	-21.138752948566538	0.02720570524548725	0.30852072643121	3.032442174946828	6.669314108091148	10.737957790101357	7.501396444546871	0.13490000000000102	-13.651103224069027	23.96863806800615	29.265827741090025	202.14152535229672	-121.37572794592413	1.2933095461915585e-47	1.7966496656240534
739	-0.934750909116	-3.313052472052	-0.72634186851	-0.343165581576	-0.815592844712	1.107652981414	-0.312658570256	-0.318649058377	-0.316167291547	-0.25589452316	2.154367217138	0.966704236023	0.115682799477	-1.153464033203	0.897064779304	0.544389785255	-0.818481625822	-2.247348446519332	3.895205914949547	0.2526528076310304	-8.236652134558058	-26.903051175184647	2.0266000178834322	-29.369740937863	-110.43310979662333	6.545056935634529	59.899679718646816	63.06926886750318	52.85431470124239	45.58383005620618	39.958653970556966	35.95833502129443	-32.34942399230252	-62.187156990661414	79.20356001593856	60.017114639239225	37.1973858470249	6.153863059298057	-0.19120623043504223	-1.5192512420194046	-6.483740563913804	-9.976437734813535	-15.617459860969605	-28.105983497958015	0.1824724563977003	1.6580474019038591	8.099827058555226	9.629651147012229	2.839040319420626	-22.582363408259685	-0.09662455249443759	-0.8143243393444105	-3.797372335374874	-5.907374031705271	-9.592421435380034	-20.02659415339863	0.028404202112778904	0.3225122708207654	3.212853042691295	7.206754374116516	12.104877948472133	9.78755492885292	0.1664000000000019	-14.719986299954572	26.900649720747502	35.23560869191352	251.50165553540398	-174.99119530879855	8.840786108326325e-34	37.41845799792628
740	0.074509008274	0.020366710461	-0.737816042577	-0.627848171464	-0.462690862062	0.881458545561	-0.342284491457	-0.351471531485	-0.348791786876	-0.26123790668	2.696314273618	0.511226864043	-0.001345696028	-1.186301472544	0.95372056761	0.532131592627	-0.863091703234	-2.2080906002641676	3.8896601101206776	0.2533710597998036	-8.613989086152552	-28.758230311445956	2.087157585705845	-31.758431963675047	-119.80160045838083	6.612981847934459	65.28551584143706	64.36997975395614	49.01950757738477	36.84508367953374	20.1497335806198	-0.5995092241443849	-32.31646405143122	-61.915507022681005	80.30313184631896	61.84770623117121	40.28209991608832	11.369935165568299	-0.19178349429918073	-1.5250423760813314	-6.528963644222665	-10.059350503930785	-15.672873538464676	-27.64405607702456	0.20035800465913475	1.867472955778375	10.293916229106104	14.497338078408266	12.031135535124532	-5.060935021973369	-0.09959478388003098	-0.845828858896478	-4.103258699753515	-6.676510580396081	-11.366610033110819	-23.71990354118707	0.023644978730732853	0.26951428327377464	2.6507216256640627	5.809505985890414	9.341724831314878	6.414240778293533	0.17010000000000203	-16.10658145774649	32.0400403244042	57.14396842561469	240.8747015873413	-129.83879770751938	0.0005907721356444612	7772.884338522387
741	-0.66244763308	-2.197552021435	-0.790680702435	-0.469837980368	-0.690532302518	0.982245870892	-0.331440572887	-0.334293310008	-0.337470139093	-0.24441490722	2.388299173783	1.122301426642	0.032524330935	-0.90641834729	0.816616000555	0.406787077072	-0.832505754271	-2.1861739500298834	3.936004153708749	0.2723784267292385	-8.65964395608711	-26.81817044002367	2.130643639808468	-28.840099731800855	-98.81269348515298	7.30271476972089	65.82124084725804	65.37248100959563	51.75120853647487	41.74333669977995	30.34085501959916	21.064162940822385	-32.463687001641546	-62.13287494512352	80.07620285843599	61.64670305381805	40.179802045209726	11.952501545401933	-0.19059696445169724	-1.5126835785047719	-6.410435244680413	-9.760160648094963	-14.96657681397996	-26.048245784608955	0.1734918367884186	1.5550081733996153	7.095679893111433	7.494147015737079	-1.0762917001671821	-30.247608681828225	-0.10287445011880754	-0.8819558602971399	-4.514576620116274	-7.883383812724142	-14.885447945452848	-34.23234888549612	0.026536882427080424	0.3015051912585662	2.9800453916049148	6.60295821911372	10.835823565757458	8.106378933775884	0.12500000000000072	-11.552418528877427	25.62053480948248	49.57305019317281	169.56284766602917	-49.43925363501925	5.66779348204984e-101	235.31157958947063
742	0.353595464046	2.206860937335	-0.736066351536	-0.62776102538	-0.488240055406	0.886038824222	-0.345856559825	-0.34286369318	-0.342639573594	-0.245080602389	2.506688184903	1.086461775769	-0.065917097573	-1.128792654309	0.853544424821	0.323351262623	-0.908631368602	-2.2048528350786043	3.8911816825021757	0.2817716142788326	-8.519548135600274	-28.044085671184007	2.1493355099114835	-30.9129748636501	-110.61859739279423	7.061107353211836	61.99450829941463	63.37263985475712	50.468957186653135	40.33690351881623	28.093576221165733	17.006130651712144	-32.26463853157084	-61.77352262441407	80.72457263111909	62.53933079097538	41.44855717431813	13.581667966942215	-0.1905561866264449	-1.5118861175772718	-6.385544306973433	-9.645337502772378	-14.461914598156914	-23.96407039455075	0.17127899972326682	1.5303934747625942	6.885298676181767	7.100361893414359	-1.6668531191199802	-31.103619663343338	-0.10066157154029438	-0.8574725677873061	-4.231461532816611	-7.043355329795786	-12.40612078372308	-26.679259263553444	0.02610122266762662	0.29737120483613433	2.9719094826861467	6.684122384131719	11.355728986712066	9.472952922732972	0.14040000000000116	-13.537034698085927	28.15064708757317	48.937101988627816	241.4023572521664	-133.80259485062606	3.546248497347904e-31	24695.451534512595
743	0.426256473424	0.272768411004	-0.695936054687	-0.56923274883	-0.496236417513	0.934048806903	-0.346164532168	-0.353219970632	-0.353003766389	-0.248208309003	2.766312379212	1.346709841237	-0.027678394847	-1.204148476904	0.985959598879	0.249199350599	-0.93153860888	-2.2590100045363832	3.907505916540264	0.29193000327006013	-8.893737173269809	-29.433960775873334	2.158134977624904	-33.50363259326781	-126.6009837461228	6.728397042819418	66.89278013222479	64.86391649327591	48.42146970300723	35.39865390526587	16.914209828492478	-8.810826007717978	-32.31605617651182	-62.166701461884195	79.08522844599219	59.68169111986492	36.23105445699859	2.994395632696087	-0.19108229235837826	-1.5174513463359314	-6.442939546989103	-9.802618533470248	-14.889631632387964	-25.1459459529224	0.16246321219324403	1.4301631838330928	5.933450689966076	5.086695750050946	-5.388938382596392	-38.53515844485473	-0.09877915126366163	-0.8369811461619967	-4.008372996523501	-6.411839996569313	-10.644865402353927	-21.797723438808443	0.028005807334906006	0.31918033116328276	3.233494934434709	7.4201128130442235	13.09490533255347	12.046327101808734	0.1594000000000017	-16.150087283685338	32.40278213794264	63.867208789915324	242.73797422478296	-98.54257992478891	15.565452676475283	34.642062365802026
744	-0.459229130754	-2.185342349704	-0.740052132982	-0.542631669172	-0.584041759387	0.88964400538	-0.347116367382	-0.34362429099	-0.341985273951	-0.257025204158	2.530101099795	0.845732629664	-0.02444924999	-1.062768852239	0.985143960015	0.406718668644	-0.791171334477	-2.2248445349708783	3.939549892564676	0.2730657103864427	-8.507317138758891	-29.24796379672071	2.0624802542667524	-31.580258364282535	-111.961537850779	6.930894205573397	66.99949286699781	65.61739850098476	50.835324625317405	39.69250139581235	25.62733356923344	11.447952170279533	-32.482724863407554	-62.38142830985027	78.9387519774486	59.59257304628944	36.253849397958305	3.787732191356426	-0.190419834200702	-1.510613990081755	-6.3803177731086445	-9.65366188560696	-14.580486766845487	-24.639785183501726	0.18381510053825273	1.6741448008955784	8.284919802318482	10.077996920134042	3.7957827349048876	-20.429196036908625	-0.10100118774869986	-0.8613731764386066	-4.282844892131339	-7.211079995843934	-12.954943794039256	-28.483822589189625	0.022435465971315044	0.2553501931095618	2.4658575858250513	5.249305052632004	7.845038992687064	3.6062470163405074	0.14390000000000125	-13.490433118243478	30.370124725228266	60.93574725059295	192.97117745576753	-64.66472095768084	1.4958111521924294e-26	1717.1103715976324
745	-0.486196391473	-2.414258769192	-0.770868678723	-0.734047985469	-0.364200646523	0.783135488913	-0.354964977318	-0.350319512208	-0.354222861228	-0.249682238438	2.641924135713	1.140154832441	-0.09248744209	-1.317796227603	0.961497815099	0.270153497334	-0.850395571207	-2.2236244646802947	3.8999447367768716	0.2890384219778904	-8.57522752191222	-28.37576495016358	2.075641545353747	-30.605596209056085	-105.87814394676758	6.996739903997007	61.514868249539774	62.84616016893817	49.33792009321237	38.36661937167603	24.03161428330048	8.641251027104662	-32.28601347599163	-61.9207025621354	80.10579582328485	61.429631737401564	39.3353674452549	9.159219373311887	-0.1909344311190983	-1.5158770321574784	-6.4261100063614895	-9.754325483889032	-14.747048924485318	-24.701567500141753	0.16741927130236034	1.4865956354124232	6.473902129778873	6.2427835299243535	-3.2138387628131855	-34.10277137106197	-0.09780251848312392	-0.8261263408093974	-3.8795538404870307	-6.01712927146422	-9.425415481842451	-18.165440063972557	0.02100640025167499	0.2398231512289247	2.3196560577322756	4.933602006656099	7.3718492286350275	3.3441554635615978	0.1423000000000012	-12.655883311213296	27.961736487521897	53.153288603540496	192.5710358270878	-75.59301196328238	2.1610312730505155e-53	9424.311960651927
746	-0.197905118584	-0.541545386653	-0.710553492897	-0.841947168229	-0.195878394911	0.722889074899	-0.354035824248	-0.354754564314	-0.349594691086	-0.258962197507	2.642548702733	1.056831621156	-0.114551251301	-1.008707586356	0.984288669547	0.396059606184	-0.963615906024	-2.1554098933155634	3.9401230413589645	0.2735144690693642	-8.001893081104356	-27.472463513426728	2.0644140918496627	-29.057615735214938	-95.29366586892257	7.272161915762456	64.82938871139936	64.92390832482707	51.47487050630917	41.17266216277531	28.42666748075053	15.52983784793833	-32.46547534178684	-61.98154339011875	80.73073801962052	62.64557580042514	41.54773914338088	13.331394190239559	-0.1919009862730754	-1.5259330083669778	-6.522144733787144	-9.995979667985855	-15.315252904612468	-25.959571178411377	0.16776225394196737	1.491108851724393	6.541149034761308	6.433630011657105	-2.735586949375762	-32.849480775592305	-0.10558363772900749	-0.9100518732868542	-4.760076750643103	-8.431263406229364	-15.911095292350844	-35.76669602938223	0.02320376092465403	0.2654646762289545	2.6503606344674213	5.9290907585665655	10.01765749798437	8.204335078652395	0.11870000000000054	-10.609135887609737	27.353206171884686	56.64027303190262	151.18422258967664	-37.92598562540262	5.785889160306995e-129	15.456204203611879
747	0.622423389698	2.530293607258	-0.759986098455	-0.616775422763	-0.510757338394	0.871237467276	-0.343703642133	-0.348341210189	-0.34031592214	-0.266747017828	2.636184814076	0.609280127195	-0.039919654328	-1.122939834782	1.02693499559	0.530770234366	-0.856052588521	-2.259806603313114	3.8644963108106496	0.25351740410633616	-8.30971747378549	-29.256436447655595	2.126640877357426	-32.43959185816294	-123.01892977275452	6.754169918356151	63.51664411254621	63.613669619502055	49.02842065555796	37.350471337669426	21.695490578726957	3.7056658658991832	-32.2251993962021	-61.968158543528205	79.55252501159946	60.428294701771485	37.59854297378404	6.203798352535501	-0.19077432026134578	-1.514328606935826	-6.4168649165264755	-9.748256739262423	-14.812211280530953	-25.182008013584998	0.19501617123863815	1.8045801122759917	9.62365053267064	13.005632208611313	9.247958061605296	-10.072504929935198	-0.10053858675622021	-0.856218748962919	-4.221473104904821	-7.024031240151603	-12.38362643619458	-26.70704408108296	0.023977417867142276	0.2730658161486842	2.6811329843785323	5.865438776161524	9.384391629068546	6.31871034721952	0.15800000000000167	-16.196378321177995	33.68112681540976	61.463401787806696	281.43372672730754	-164.9984558250485	1.0441076628437551	442.02308466246507
748	-0.063611831876	0.029530560273	-0.738597106965	-0.342596831411	-0.859715451618	1.000304135215	-0.332681054514	-0.324438412938	-0.328441559608	-0.231178478088	2.262900344918	0.680411529418	0.099646488513	-1.033349692263	0.7466108965	0.242515288335	-0.73747911702	-2.2324472500046424	3.908566952574659	0.2930095755647154	-8.847453851762625	-29.41160529607324	2.0608884822446893	-32.22143439993285	-115.081689712523	6.918435988974005	58.50887342100358	61.70794210413638	50.248130831204215	41.206988588539815	31.63546579840618	25.429028162613637	-32.31576455592283	-62.024665549579794	79.8424797029833	61.14199313677648	39.25876033607227	10.038182167505132	-0.1905224745397364	-1.512139036578537	-6.41619956712617	-9.80873048017268	-15.236386543540622	-27.30575442679789	0.19894888322795995	1.8493094506544483	10.031600487088934	13.775576809720054	10.343440989362001	-8.77458564932793	-0.09900471184563062	-0.8403316869319845	-4.084587584521868	-6.728890782577085	-11.89867544677881	-26.361020290756954	0.02486615809758	0.28199765559845424	2.7280825745688806	5.848048525294808	8.870329766184506	4.587652836665399	0.14790000000000136	-14.315649575462388	27.191101375285548	42.42072875140126	278.92304950799775	-177.7986967743945	9.652447300380062e-18	44.55324745451611
749	-0.67004716942	-1.62642771574	-0.725060073353	-0.485777644514	-0.639994536306	0.991386793194	-0.342320150947	-0.337626378537	-0.343647286782	-0.254136441782	2.481807342648	1.366286212237	-0.009572168369	-1.160639326651	0.817873395989	0.611492482029	-0.883519865975	-2.1979373675002933	3.8557058941157796	0.23977975338030466	-8.533398466698388	-26.85605404143048	2.1421961513989327	-29.651579901838844	-108.82270585725499	6.866789429477327	60.48848285248903	62.30293904797087	49.11559721581241	38.4118008672584	24.889432011068443	12.003449063525384	-32.19938548514109	-61.58838010633662	81.31984563280358	63.64595800590327	43.78003683640191	17.576344013688953	-0.1903442133559144	-1.5097666168427755	-6.36938752349023	-9.617495526165856	-14.456351181090733	-24.20592781964298	0.16376362592568836	1.4444659731902436	6.050911972232502	5.300724494626157	-5.079391699165529	-38.1175824042315	-0.09835038411836197	-0.8326963234864107	-3.9787431775323134	-6.37175003742273	-10.696102579604954	-22.42471715479348	0.02814432303097444	0.3201692451492129	3.215965487413376	7.295443409761335	12.564770793041593	10.89075168984337	0.15070000000000144	-13.782081283088521	27.269760402554663	49.09867609128312	245.3879076921323	-122.68923883092474	3.2818616426041524e-42	1.8734096636858313
750	0.564577683438	3.22879673793	-0.709492382393	-0.739726432442	-0.294728263147	0.835222002551	-0.351479439848	-0.355546467896	-0.351562613552	-0.250385922361	2.750602308754	0.5280322006	-0.109765663807	-1.246351690286	0.885506198842	0.394289199586	-0.925575529548	-2.134824873225612	3.94835215352419	0.2737352857738875	-8.080908907604861	-26.852084521368532	2.2477256466237723	-29.915757843210354	-113.38362551468781	6.932309552103357	63.07862943036908	63.35536833778596	48.72604751340331	36.81335425060572	20.380101503917622	-0.22735211686565107	-32.49212409096066	-61.92769283187456	81.15434725849732	63.459614385063986	43.15585374195286	16.49936768706418	-0.19121519089769357	-1.5186122281980277	-6.443589882154382	-9.771973378872326	-14.668286344027017	-24.0238086198709	0.1952348876009327	1.8081619965433995	9.705500417166181	13.276964185295721	9.983325695454356	-8.250942544884845	-0.09996401708853289	-0.8494141479133808	-4.123081065617467	-6.683523815907797	-11.203702248514187	-22.71587441565305	0.023570029649043575	0.26931506343309414	2.680019921288783	5.971568565108447	9.988846689483122	7.925180647451086	0.1560000000000016	-15.0681328155644	29.60742544603805	47.43799615103033	265.0658424674237	-168.5605307504857	2.966346169285843e-26	0.03289715372095122
751	0.322039791621	1.855736021051	-0.760629295084	-0.568508457142	-0.554874549519	0.83607825743	-0.349476484197	-0.346163087253	-0.34573424276	-0.259300483478	2.595289086489	1.37195770867	-0.018778846125	-0.98370674396	0.903306106179	0.590745373836	-0.886004902474	-2.173953092191777	3.919147987411781	0.24564364787383314	-8.629672276540445	-29.041558304019077	2.1044313731593993	-31.72596979448367	-112.68829716660046	7.103794691472448	66.06827715077773	64.95627619306498	49.909765364808756	38.26650045379514	22.939668633893938	5.906646351509577	-32.438826555667376	-62.01595163364693	80.49792674922304	62.369828176940636	41.521715027892675	13.750603037063827	-0.19064444284184692	-1.5130645904299334	-6.408947206911072	-9.741299700791823	-14.855709427379853	-25.53096303450379	0.16256594989894657	1.4309365990679304	5.92548503620216	5.039954796653757	-5.551996189059895	-39.03915720892157	-0.10275651106780018	-0.8803399958370105	-4.482771600787447	-7.759285989131504	-14.4213752578238	-32.52738634673206	0.026537141506178002	0.3020221693341977	3.0111524754297423	6.752944479394591	11.388643798080679	9.301299446391477	0.13700000000000107	-13.188454788718571	30.727065663357244	67.4610068004551	252.05438248884946	-99.43971952997762	3.5455007357737665e-25	613.9527250070012
752	0.120407686637	0.893351380309	-0.70599248005	-0.437476271882	-0.683153731676	0.996649478949	-0.347389852791	-0.340034392112	-0.341741357352	-0.233135325538	2.539140970018	0.646484129126	-0.000803169715	-1.23134875576	0.737187007947	0.290747289495	-0.878926815592	-2.1892196811855342	3.916644728934575	0.28686199175085497	-8.59818386716214	-28.830143151970947	2.152486825823425	-33.197376466575335	-132.0580379867694	6.379708849893377	63.26180922261819	63.44225710141708	48.863517522423045	37.206881310211806	21.726522094028127	4.615368867148935	-32.35253348974255	-61.88932928890431	80.66976286242326	62.59201747954901	41.79961735088739	14.667324355073417	-0.1901131334463492	-1.5073356650705325	-6.345052639929236	-9.553358034600526	-14.294607211482612	-23.813502602006018	0.19721052289366892	1.8298104125187635	9.866341653490164	13.494199729804386	10.03382827656293	-8.895995752650563	-0.09624738450093531	-0.8098533708765759	-3.732119220452331	-5.678994125601609	-8.795131407252242	-17.466602836417138	0.028919695933492893	0.32890516478891474	3.3135089072468915	7.550040905676384	13.098127140757272	11.562765121657954	0.18130000000000235	-18.498226074963586	27.91687606062322	29.913696688431354	334.3683816381453	-250.50068926613662	6.962706669966166	5193.2877852209685
753	0.136890218933	0.972513465404	-0.748534124933	-0.706337395835	-0.363382828308	0.844903604302	-0.358736336718	-0.351343795622	-0.354158029331	-0.2561885753	2.715220081508	0.408515075029	-0.046680995304	-1.112230729238	0.924212827909	0.463696147275	-0.923571316708	-2.1577459961711947	3.935976764598648	0.264084076602356	-8.486635613967982	-29.030469354139846	2.0982735065493117	-32.09643999493354	-119.81665089675576	6.666275990353132	59.49971307480149	61.47605635169015	47.70104016778241	36.007422962476745	19.830531046844524	-0.05652579107690107	-32.46974530000722	-62.00187078403706	80.68893597944984	62.64384157356776	41.750593661725055	14.11812149177812	-0.19175341266978232	-1.524578017255032	-6.517466428743145	-10.008898971046788	-15.456429669860073	-26.741124082036343	0.20489689417766613	1.921319255286295	10.883534666557454	15.827914673197235	14.520516369583744	-0.7552616899496746	-0.10204564294215729	-0.8722159618423279	-4.3777032367591255	-7.421341279790568	-13.332585403827759	-28.931214510567433	0.024714856673825204	0.28200710276125074	2.812464907141232	6.297267525585745	10.626924748576123	8.683000511063295	0.16020000000000173	-15.695709944427778	30.23691080145872	51.4584744947365	281.09749260603076	-171.24541736956274	0.0002215035249453733	2652.2228201184644
754	0.754000271862	3.542476489403	-0.731483223687	-0.566196504111	-0.533145940573	0.926381742687	-0.343749214168	-0.351293068716	-0.348381265792	-0.265413322224	2.716381400004	0.39259092214	-0.07258091658	-0.983528599732	0.987944572571	0.596354625258	-0.807755994113	-2.209926882501606	3.9087831801293556	0.2451861737510285	-8.661273145025506	-28.794287783978877	2.199528822155015	-31.90447078594449	-121.17357551768701	6.959328423800048	66.95552027579349	65.00761649485652	48.8261444357436	36.11466000463271	18.3840785349173	-4.991712935910604	-32.40599978287089	-62.131176098961376	79.74837795971685	60.98400476158349	38.883419268253064	8.723118846138842	-0.189989696511978	-1.505817766030117	-6.319522943452764	-9.454886403482606	-13.905498276106103	-22.313952081483322	0.21092058675382885	1.9919620117787948	11.615584148271264	17.37253917650454	17.096848406691993	2.9619963003022454	-0.10291045069318672	-0.8819293379473839	-4.496423643059509	-7.78934063777425	-14.47689798312664	-32.611284311225475	0.022412116733641615	0.2552968885466509	2.475393303455285	5.301231755218888	8.051902571696614	4.120343372705111	0.15120000000000147	-15.682256698428926	33.2220174296866	67.4598690540404	302.5492800670531	-158.25448130623343	0.0011990780428228847	351.42197078363495
755	-0.576872821075	-2.440463517126	-0.695896337009	-0.513725065955	-0.611510518834	0.96979745098	-0.330713609252	-0.337322044461	-0.336309857376	-0.246240964936	2.415359875253	0.397393008024	-0.05794185367	-1.124964897944	0.882585996003	0.318245607569	-0.821953259664	-2.2287598279994487	3.9074050902055903	0.28324329403662296	-8.526109785878775	-27.672052938982297	2.0757710389199917	-30.376355511836323	-112.0239638241205	6.6661174215698535	63.5096599529987	64.26262475549593	51.30248693894421	41.492209649798255	30.231489338243847	20.90072757458926	-32.333154967927996	-62.05356192646233	79.74214245120214	60.88828693660344	38.548990586829014	8.219733384291047	-0.18978055369717758	-1.5036276035812874	-6.2981009080237484	-9.40007393533257	-13.775521492359463	-22.040173004257806	0.21238249143435817	2.009092555752779	11.79126664236795	17.73462809241147	17.670524243778264	3.714495962947099	-0.09952564355783712	-0.8453687890599797	-4.1114338958655114	-6.734075328299848	-11.656823376197789	-24.92626713737829	0.024267684214657723	0.2761695416712022	2.7073965202252146	5.911136384907344	9.402487142577815	6.175231695112768	0.16590000000000188	-14.921082781798676	28.028635628167116	41.61273426928338	230.88311219064389	-143.6662893677848	6.010583444408887e-25	13223.511967225137
756	-0.18800823872	-0.152700339386	-0.738254015689	-0.459136344248	-0.68907186802	1.03211301953	-0.325096704424	-0.330308511301	-0.328364715104	-0.26211144413	2.358580068027	0.718289902789	0.001755907664	-0.872007819597	0.967056437252	0.554702653688	-0.837937969222	-2.2401544083595972	3.902904194536964	0.25147568352731275	-8.149048056694665	-26.76887412069199	2.16747583983616	-29.14353036852058	-105.69885341563248	7.10613795069115	57.32447009448443	60.9959282654816	49.600096316265976	40.27610600754894	29.764021950295454	22.049700651348555	-32.379568737510475	-62.22249139716879	79.17609583780262	59.96540972310044	37.037124748608896	5.560431576621892	-0.19021850556307554	-1.5084794422393144	-6.358048337144833	-9.591852293279494	-14.409249235844559	-24.157069313974407	0.19271160334594067	1.777190038759472	9.319886006669448	12.300687945512092	7.845395120303505	-12.86142535232744	-0.10356419835038587	-0.8893420837631466	-4.589633121325729	-8.08248562678027	-15.396150437787162	-35.60631262654133	0.026675061813552604	0.3032136475265513	3.0063814608422823	6.690846181713054	11.086264198293943	8.56648063610523	0.14340000000000125	-13.337772519056829	29.75835575318753	57.489697216623675	253.68354875157218	-134.3537793105436	2.234403974191288e-57	31.538145730806296
757	-0.312224874601	-2.37207557893	-0.752767351323	-0.57988597858	-0.543386811383	0.917858490674	-0.341216587067	-0.34438059318	-0.344620469209	-0.248903151508	2.632557905696	1.117657381641	-0.081535102981	-1.290038695224	0.919525364481	0.322045557706	-0.802656154047	-2.2584144475243493	3.86780349156711	0.28149007412931293	-8.278505880139459	-28.057079566060885	2.0966832398429758	-30.6879476396489	-110.32704174489332	6.848279155564166	57.56473772581501	60.386182599775836	47.0139657338013	35.424409409010316	19.4720270254447	0.5941806096822894	-32.18284011455584	-61.85797852567107	79.87352101396395	60.9588552995747	38.50473528117928	7.900846794534668	-0.1897802423043731	-1.503620839952744	-6.297711299425225	-9.397483920719226	-13.75960002442919	-21.956749816872705	0.1710958848289055	1.5281170561581439	6.855975156641558	7.023268702801344	-1.8474040466063812	-31.55292682761146	-0.09646435560416884	-0.8119458563291039	-3.7424626735371613	-5.674414923054466	-8.649443536272452	-16.691701545771046	0.02218381782774365	0.2526235259857353	2.440642003127361	5.196598541292619	7.774112334804036	3.5930909216445435	0.1552000000000016	-13.949434111601466	31.007630308717985	61.699112887070854	203.0319182733569	-74.55776047097477	2.2206939015381416e-32	3614.6567335747513
758	0.775557397283	3.9809701844	-0.704784605957	-0.507475697044	-0.601112991111	0.942677293859	-0.33375269765	-0.339191494628	-0.333708124239	-0.240326999871	2.449609070626	0.444712738688	-0.071727625824	-1.204118950739	0.73496754202	0.422446567658	-0.838330361733	-2.145650285438808	3.9236635778763964	0.2690405654616245	-8.733475472004876	-29.903383463158484	2.020451152877119	-33.472375137126654	-128.66567456533858	6.494032635903644	66.33335133631968	65.55412495676823	51.58276841675885	41.21822406231907	28.898556078866164	17.887249275723132	-32.40750415360789	-61.78618259253608	81.44930780128023	64.01062460469241	44.395012082712086	19.273632711839518	-0.18947403594145107	-1.5003462447667355	-6.26248202339679	-9.297486161127397	-13.47659458713901	-21.169552596729503	0.2088354353992621	1.9670015503342941	11.334106149202325	16.731358957681127	15.908749384121837	1.0243274039127601	-0.09780058599925352	-0.826586002154055	-3.90658953527671	-6.152936878590779	-10.033652113230321	-20.480211929289073	0.025115244198345866	0.28581894292603577	2.8204109169019804	6.223458124557399	10.140010698959292	7.357681313063761	0.1663000000000019	-17.42060034082353	29.41198456737066	34.95172585972335	459.4556235908299	-383.29503750231464	1.8385318450312844	5.895525885051227
759	0.528148448244	2.038117434394	-0.721407489562	-0.547961529767	-0.56383099439	0.924402582323	-0.333222400371	-0.338836048188	-0.331820182271	-0.250412274696	2.492953358141	0.455880819724	-0.017265867399	-1.160107351852	0.933509921894	0.343322233666	-0.924605513687	-2.216102124768893	3.9354839910193604	0.2810093556426145	-8.181748650461445	-28.847080860892625	2.1076440607558724	-32.865992091797395	-131.13332520183238	6.382822289726867	58.5490155268802	61.383042088621075	48.92536341491582	38.5811908211469	25.63900445975662	13.627026789571673	-32.448068760804475	-62.255020823122166	79.37038809491136	60.324200115384826	37.56416026596662	6.285150883833481	-0.19077005984155207	-1.5142748802315618	-6.416003390239558	-9.745370681098063	-14.803557641139538	-25.16022731014933	0.20683388621201282	1.9434270162384386	11.085365638587149	16.19682828339117	14.98994903863533	-0.36885024243148123	-0.09917490785394772	-0.8414774843748837	-4.065693803350221	-6.595564661280149	-11.236000857528564	-23.65045611100961	0.028701304248326325	0.32680427729168116	3.3082501504179866	7.58726552997714	13.350307575225258	12.193040003703667	0.18640000000000248	-18.243550571433932	31.438992707473687	40.16311109590892	279.7423573307122	-210.78253400587084	14.501265903377496	1685.9042288098312
760	-0.485169121459	-1.601300201041	-0.731091557304	-0.433529601221	-0.681078564468	0.981858250678	-0.330211489936	-0.330616459831	-0.335370982263	-0.254153575978	2.380975802153	1.273969007062	-0.000440327716	-1.139515238974	0.93285885544	0.448870588176	-0.801374054579	-2.254765354929618	3.8942870839920847	0.2659195140530173	-8.673707339862528	-27.352577831743126	2.1526518617026125	-29.875299517860444	-108.06812844187826	7.046062872955905	58.89492744429156	61.72758806774638	49.62643783965683	39.83003753372519	28.32857590708103	19.102544339804414	-32.32242469700741	-62.16299002941267	79.15000588106065	59.839282434946476	36.660909651447234	4.758333504867597	-0.19002188917821602	-1.50639792021051	-6.336602088568911	-9.533516456132249	-14.254031541785844	-23.747992046560565	0.16779481995512577	1.4901295526006408	6.4779828874285394	6.19217597383677	-3.460919285298118	-34.958444123855614	-0.09825549100343903	-0.8317637695826583	-3.973055541330301	-6.3671010711798175	-10.725380986218434	-22.629243394839026	0.02513955789052732	0.2857657839615965	2.803872089824798	6.1374820344090635	9.809641888908574	6.602313353068958	0.14330000000000126	-13.375534448106437	27.681903742379216	49.94893872078794	204.90515820505135	-87.52664369114933	7.140674487692576e-43	6120.123339799261
761	0.166046717704	-0.371633533688	-0.774959792505	-0.55514379667	-0.610358323605	0.899631088707	-0.34816422625	-0.345760927063	-0.34317211727	-0.24138009523	2.636572139561	0.642566182787	-0.064359284486	-0.99593033286	0.91398530982	0.200785691906	-0.77441964117	-2.2747863947190368	3.8770639448486337	0.2969490656579271	-8.327932097378536	-28.90480092782473	2.1545562496985746	-31.696434974881516	-111.10741193563166	7.1289011374392945	61.03202918345305	62.14501796681709	47.734175186397984	35.769240125860975	19.318024790960926	-0.561417907327629	-32.183456857912425	-61.93488745654631	79.52794613039805	60.390278532270074	37.574095264354604	5.892380221918167	-0.1895674459587008	-1.5015198258154794	-6.283017963905966	-9.377372620266579	-13.791185176532652	-22.35278860334301	0.19519066429899648	1.8061884746223489	9.62159024046504	12.962535830537306	9.06999669486931	-10.605640717454307	-0.10212903172477981	-0.8736970869309569	-4.418715389679697	-7.598678252222111	-14.045720040737148	-31.650323684176474	0.021881804898538908	0.24891215898483007	2.3842696142343236	5.008374800083712	7.21779054555726	2.4185158692715585	0.13650000000000106	-13.405149284397314	30.708564369865	63.473472278636805	201.26135301213606	-63.72580965945966	1.2887008291676978e-31	243.80301710519583
762	-0.7387082724	-2.903352998934	-0.722099596677	-0.423185117657	-0.743132478456	0.960299223415	-0.327949715326	-0.331687197362	-0.329030910938	-0.255817557525	2.382547917092	0.765211262878	0.059958938219	-0.912977900331	0.848709954109	0.582597814871	-0.740007476988	-2.240868878869183	3.845887401442237	0.24474217183839297	-8.054608087109825	-27.230565264496686	2.0442249343436667	-28.829430849541623	-98.16856610861825	7.137185389673433	58.49125370449516	61.4343118753423	49.25747223966321	39.309907129219994	27.482902411794697	17.93951765873398	-32.163391869103926	-61.7263478133146	80.44904616084001	62.057490157239684	40.8347819437341	12.708278999749693	-0.19073766972038161	-1.5142471641131827	-6.430210855301541	-9.825328497038678	-15.191693823326634	-26.859921256542464	0.19123601843884827	1.7597204123856263	9.128613136418274	11.85931039132499	6.966021146258036	-14.651053997576799	-0.10244481409636683	-0.8773325721928554	-4.466936296262618	-7.756426995536435	-14.561760784344699	-33.384230230721755	0.022863984025189594	0.2597090684894613	2.49187141457053	5.258212809208612	7.663677888086126	2.8971351989437304	0.13380000000000097	-11.802196428757176	28.88855300338696	60.22663003865706	190.99975111922805	-64.36630211582732	1.0825056713720653e-107	0.1416555921734102
763	-0.805771509743	-2.571102672297	-0.712998622902	-0.607243654739	-0.487343143126	0.840298697099	-0.34523104507	-0.343388211744	-0.346011412308	-0.247398819333	2.491462378744	1.049869291297	-0.110494422193	-1.296425964686	0.82629895544	0.422258374834	-0.913510981563	-2.1385077904624175	3.952854358039581	0.2702663273549296	-8.518724237461493	-27.092565604082562	2.079158427915479	-29.813816595580697	-110.44260042313554	6.597352683719537	66.6785832617582	65.83027258369259	51.989682937607384	41.783449599613824	29.71300370553496	18.70676575573756	-32.52018105440082	-62.009862436419354	80.93831218035656	63.16692733824566	42.831620746811936	16.37154787621991	-0.1896246035755428	-1.501874886017982	-6.275262543706559	-9.323815228870252	-13.510251199907087	-21.12075075290366	0.17292337079770936	1.549203631901481	7.067450019310911	7.489178939490352	-0.9450272383023927	-29.660870200770916	-0.09694601987692385	-0.8170007752906487	-3.7891645801052656	-5.785111935222784	-8.874934339721792	-17.030268617445795	0.026544817155303695	0.3024655257300093	3.0336337463657683	6.859206019733967	11.775498590710956	10.114384421349106	0.16450000000000187	-14.441068894999983	26.325701059492374	38.19828688116995	251.62884331706383	-160.53967884458243	1.4326870530075011e-33	48.08334115750146
764	-0.677986326608	-3.967613419199	-0.761264175791	-0.518210744691	-0.650508509094	0.904862298528	-0.334091190768	-0.33922268422	-0.336463825718	-0.244559099582	2.431712691379	1.484713633288	-0.027250414618	-1.082098956458	0.938064565082	0.234566384233	-0.819085881497	-2.252823473182153	3.9219873209530447	0.2943720265066862	-8.389654402379193	-28.218015223544437	2.0331322064730792	-30.31808696719575	-103.41192687962594	7.098045157067917	67.70047793182373	66.27367778069062	52.10189403903629	41.83094860232652	29.8977598924059	19.612767066193822	-32.368172791933816	-62.25226481795168	78.9792645256667	59.59594257162251	36.261098610175075	3.439047110763946	-0.18990954599005072	-1.5052647664251786	-6.327460845048323	-9.51569944781047	-14.235865679845729	-23.805517156594664	0.1601599637872557	1.4034819225851882	5.659815106313973	4.464330063520838	-6.655505149476294	-41.3180200361794	-0.10006991249536308	-0.8514498718946641	-4.18427713235199	-6.956045743386979	-12.329599571554276	-26.963668103059234	0.024738163975890057	0.28121490963014145	2.7516935995850154	5.996828534954553	9.490330384073033	6.111827418811101	0.13060000000000088	-12.006510841404292	28.26938748597504	58.20666572298408	161.82294442036405	-28.704271184177358	5.201226135140771e-69	509.25881769425894
765	-0.419822646979	-3.618181458594	-0.726551175495	-0.48264815142	-0.643895291981	0.949405308781	-0.349248766113	-0.350783975613	-0.353250351442	-0.242449669357	2.794540802427	0.556755741344	0.036003232587	-1.18381318783	0.924651044089	0.225323379454	-0.835564222938	-2.279643884730225	3.8859708136569022	0.2942517399613216	-8.635624899175593	-28.756709416452555	2.1826600793899624	-32.80753808950587	-127.30598873357765	6.4394324671737335	65.36014374157389	63.800682220272506	47.05526246175801	33.45798281987937	13.64040777748126	-16.064130822750524	-32.22752410028312	-62.061262704207486	79.14593954905354	59.751029859140665	36.418717013550854	3.5871281814274707	-0.1910380747301002	-1.5172950938168535	-6.455577225293576	-9.877321774040366	-15.259134291414563	-26.779195621970327	0.20198017904976054	1.885839030948322	10.456321043317809	14.786989788686888	12.385813221648572	-4.802724822594206	-0.09780299708649368	-0.8267437564964458	-3.9141534015236035	-6.189363354706381	-10.190434657611046	-21.062572291929175	0.02580167167526425	0.293430031213422	2.899663838602875	6.416991178078139	10.513382727621185	7.799500593484584	0.18260000000000237	-17.640201804844647	32.44226427162035	59.74765322257683	255.831435635328	-131.81999792879455	125.29033550473788	432.31903703138937
766	-0.939898767156	-2.768010598062	-0.740823817917	-0.389811749437	-0.745340401027	0.948503866288	-0.329293881492	-0.322277455624	-0.324093053771	-0.232110070104	2.212505911338	0.722003943918	0.005503226846	-0.878630842081	0.667823766709	0.384476743518	-0.812691860472	-2.151728185151248	3.930157808382821	0.27470700573976414	-8.190875461739212	-26.693878200009536	2.033588630254222	-28.463391842747264	-96.87073007938838	7.044254770240846	61.095455786608085	63.57331551542636	52.6846719930196	44.827316308332435	37.89402143255632	32.992597207886426	-32.42490660953478	-61.855701389910436	81.23210365424049	63.68875092310638	43.952577634776745	18.87708467979467	-0.1895266571100797	-1.501250622642623	-6.287881524174338	-9.413062470693763	-13.984324810845258	-23.2255726617578	0.19442948445305297	1.7968784247844056	9.50704215200921	12.674966675482299	8.444890077314056	-11.95669311728017	-0.10283977114505392	-0.8816266840281708	-4.5132281178893665	-7.88547648545613	-14.913216748875218	-34.382482843330536	0.026939107260618385	0.3059814010441062	3.0270327381621307	6.717061756814105	11.0479745605036	8.331562286332467	0.13270000000000093	-11.619226972197714	24.7538378568435	42.20774888547274	197.7880339801451	-100.11301272440829	2.2421679790521503e-115	5.681497649550842
767	0.220974307654	1.139334224476	-0.767402633097	-0.605884507532	-0.511776272212	0.910218514115	-0.351530485471	-0.348819584472	-0.352259758492	-0.251910768814	2.668684332865	0.765934324152	-0.019398811432	-1.25378265865	0.903987150338	0.414630650277	-0.869717408278	-2.167947502739761	3.95922910923784	0.2720022826937067	-8.791972252028668	-28.97959543152733	2.1433987328478947	-32.36105078342336	-123.25982616580009	6.689323882676686	63.47479126741348	63.45750789012498	48.56187917550724	36.538106082707735	20.08749721229749	0.07404450403599944	-32.551427823447014	-62.24174397940064	79.98405986897436	61.50968284818549	39.83918850747112	10.949639962002976	-0.19111979272169427	-1.5180069234519926	-6.455772275717593	-9.857166333680809	-15.116327470283641	-26.05307735066667	0.18634958247841446	1.7037311514886382	8.593034769818326	10.767018049702521	5.132542075397281	-17.705449206527863	-0.0976136490117434	-0.8244253284825307	-3.877119838115063	-6.052941437915833	-9.689680464490715	-19.35956765225624	0.024820700646280912	0.28264994344956046	2.792639651977502	6.1720395479069365	10.10453537007854	7.463599934086244	0.16830000000000195	-16.26736664762906	29.938057527991184	48.874872369610294	253.8221743429831	-143.69471685736377	0.2795303639120323	59.75020231945262
768	0.818991451837	3.425923380415	-0.755390484277	-0.507162550968	-0.651577651566	0.934449176254	-0.332729047764	-0.339234406781	-0.333199874272	-0.233451903657	2.503257413323	0.644930335203	-0.052103211975	-1.061322556667	0.716037839156	0.301009254135	-0.801059664421	-2.2087244085840023	3.8589769274796657	0.2835215189674746	-8.418931371057495	-28.878007293357403	2.094046556350488	-31.879264315217238	-114.79652344286542	6.988233771708055	60.632882138246615	62.3114347486747	48.92652218065518	38.037232154625656	24.106092312463755	10.42151470309811	-32.1302376359063	-61.47877933346152	81.47491353987381	63.80562364262215	43.82261496908687	18.15354015323415	-0.18945675099670645	-1.500342177131798	-6.270629127395115	-9.342998632973067	-13.697287190053013	-22.102180997617424	0.19614739298584902	1.8172927143678215	9.733059816945653	13.197648783272346	9.47892915654115	-9.914688002017286	-0.10043078953107269	-0.8553626296398569	-4.2261688851513215	-7.072754278638745	-12.64841869219779	-27.848271360459727	0.023994641456444383	0.2727867461528244	2.654851959980191	5.734079770470621	8.883156170014784	5.141911758654608	0.1495000000000014	-14.330908025170466	30.926133001114927	57.188229145781165	266.7918192345557	-151.48071914587885	2.4957107836312136e-17	1499.2421932792465
769	-0.054628207397	-1.569227022039	-0.756915381211	-0.56828026888	-0.550938089752	0.930238850496	-0.348678551849	-0.351300539351	-0.34214192508	-0.237434303914	2.711578709195	0.520294428869	-0.029112936849	-1.056221070166	0.888610408104	0.174462493535	-0.788769232188	-2.275245149831129	3.860334131706086	0.2994540510745867	-8.03679988280739	-28.218330344340917	2.1737565443027984	-31.11560882994193	-109.59294758212519	7.04159211858799	67.61467920911255	65.33164167493011	49.00107852282948	36.271391687815736	18.576778404487616	-4.589070104720847	-32.10779637311852	-61.76254221898051	79.95609493372021	61.06889495860942	38.741433369019084	8.055084541129293	-0.19064271660951623	-1.5129149590662718	-6.401293654632887	-9.702788506846716	-14.677011548042639	-24.766201314457348	0.20194520153808085	1.885749062226051	10.469897723382278	14.847532531549687	12.574831592968376	-4.319262314767046	-0.10138442319232084	-0.8654813152166028	-4.3246898216215115	-7.322025487755172	-13.23730749826811	-29.209923397171128	0.02177678919258177	0.24798035601533358	2.3858707837911104	5.043839575845068	7.402343174750278	2.9371672919113463	0.1450000000000013	-13.64269850195223	31.563430096427503	65.84140218961132	223.2553626925829	-86.8358462926629	1.614422619962575e-39	1.7397838916337411
770	0.273361900252	1.317804891484	-0.746511716599	-0.680383522978	-0.402519454221	0.853779140659	-0.353629723578	-0.346344127869	-0.347907307884	-0.250634699051	2.627502923928	0.777960961458	-0.055503665716	-1.215230457234	0.953495855536	0.302070935313	-0.924857149958	-2.254707095025329	3.8603883459776216	0.28368398031149117	-8.467366235104661	-28.780099640987274	2.146810016613139	-32.150975713458706	-119.73581756898919	6.758974057885096	56.96038526623955	60.33105534784798	47.74733838975726	36.83884462391737	22.284026954877895	6.4451952325511535	-32.14573326030904	-61.755718826414274	80.15163000690845	61.37738309052966	39.13147645101436	8.768858711849095	-0.19131677694695587	-1.5199486340398813	-6.469317175999904	-9.876089068682752	-15.09223462256542	-25.71197188402655	0.18355226829303037	1.6717480921728878	8.288004081969694	10.140429201715738	4.057904644173034	-19.579307652373668	-0.09959316933504422	-0.8456831822787141	-4.095922006214814	-6.640760768040369	-11.210350149947896	-23.11441814045445	0.02547582024269633	0.29053342328413195	2.905713271427291	6.537850310832513	11.134484916166365	9.353099165486801	0.15660000000000163	-15.446095854527321	29.547229336644982	46.50955769158342	230.61388759054532	-132.11140890210888	0.00010007311082131247	1946.4952243671705
771	0.082522630813	0.533327606889	-0.742583894019	-0.660868938174	-0.437538103035	0.900459697185	-0.332412534926	-0.339197250485	-0.336988568012	-0.24963916821	2.458481713764	0.509871676315	-0.087423227613	-1.292155540054	0.884790509487	0.369555122436	-0.941123998092	-2.2109958224445587	3.8773025732569892	0.2751573386648682	-8.544347341683968	-28.624980768817213	2.0011742668968133	-31.979141382611257	-123.03589735923465	6.272024330933001	57.61121720132085	61.319075270585735	50.184348499685946	41.082867732910145	30.779617724735363	22.4725120666341	-32.224898979999885	-61.716148392228284	80.77895259191098	62.58049507725863	41.44855158401958	13.51073344269188	-0.19058045111108582	-1.5120323922016998	-6.3818991018431035	-9.620411387834146	-14.330088304512516	-23.367222298152917	0.19952732201972506	1.8578426496972722	10.19818888666505	14.299820815304901	11.705153422547374	-5.549453618477776	-0.09756912960373657	-0.8237285923004698	-3.8600039031237228	-5.979530062458636	-9.391164906350372	-18.29560742122641	0.026859906626914586	0.3062038509207521	3.085116152475703	7.022081287903554	12.221690207363723	10.886281719375361	0.1947000000000027	-17.09993871321728	28.470579631320675	30.205571668240104	219.60752799908317	-164.52443113332882	0.24764828948743783	912.3725021996567
772	0.399872632979	3.50231985274	-0.731433297773	-0.75602915598	-0.296647271001	0.782915242338	-0.352481619402	-0.347175178066	-0.350138947369	-0.267353384811	2.543724701709	0.969813898872	-0.086334467537	-1.358527571144	1.017304046135	0.551565926703	-0.918064656022	-2.2093454156956316	3.8728532934420934	0.24987071616838818	-8.892219620157332	-28.354722418048905	2.1577549895957544	-31.17653379101134	-115.61025080615623	6.893317097867202	63.54334796904791	64.43507439448584	51.73996152312587	42.069722642674805	30.75717637757018	20.388877289554188	-32.25352932387425	-61.78016788414598	80.59763042183334	62.264169572121936	40.86796943705389	11.97205338895996	-0.1915572452993327	-1.522390169089324	-6.489841834757157	-9.919271757842834	-15.155368364487511	-25.69022132624027	0.17296031810167525	1.550185447586419	7.0998304550276465	7.604937472192669	-0.60728861187865	-28.689994653633082	-0.09748405297028635	-0.8224336442306072	-3.8290915702321926	-5.846884821718253	-8.846600938600231	-16.355349064930476	0.023123204851187143	0.2641633764181189	2.616520780606985	5.787565476231047	9.5256558985619	7.145069105892841	0.1560000000000016	-14.723552448469722	27.78831729775291	40.44272260079305	267.59766768359975	-181.80323993392884	1.310856428833267e-15	153.5435171801171
773	-0.574787258308	-2.544588543679	-0.757682401314	-0.668223858199	-0.460781587069	0.839515621015	-0.34634871138	-0.346299925255	-0.349509848035	-0.242026658638	2.537133590675	1.149617396498	-0.132663343459	-1.231204353904	0.869911707046	0.240565314072	-0.869827834077	-2.2325219914005516	3.8683172520568476	0.29165164859386006	-8.722465230594675	-27.83774981874697	2.0681338294950113	-30.170032563720184	-104.15119753571254	6.99682052902098	64.97856347872144	64.88098861148273	51.206257428674135	40.827661947145764	28.23090624346548	16.418868681272055	-32.15278362736391	-61.65589432550614	80.69941813571728	62.390171752828316	41.08630516532213	12.61189079180303	-0.18954211293762913	-1.5009898961674302	-6.265422806483404	-9.294289506681901	-13.417254677404758	-20.820842110856322	0.16840657068321613	1.4976105848331278	6.56995161773837	6.428348382855587	-2.9172651997350325	-33.62059236080941	-0.09883520520847021	-0.8375892859374549	-4.014664667503822	-6.427924281969656	-10.679817653414313	-21.850879880311126	0.02351012274336449	0.267928324177088	2.6297764296221837	5.7457390029120665	9.17200741412486	6.105694904164569	0.14440000000000128	-12.624667902045148	27.261102125763294	50.6903548234444	223.66661168210163	-110.05580893878776	2.337685314744926e-64	338.0716624180175
774	-0.13832032671	-1.088892059899	-0.771952899602	-0.455776377777	-0.72398557993	0.959563546449	-0.329144904365	-0.326755228299	-0.330880081749	-0.235816736939	2.283080322117	1.268146044668	0.016923251029	-1.182509412497	0.86187241469	0.195101921805	-0.841448867016	-2.219834592594634	3.9571362043693283	0.3002760280028468	-8.851012023829796	-29.138985859275	2.017327625490092	-32.03059930931524	-115.28601750750619	6.774623081368794	57.93878740775824	61.63627512027087	50.88954267399803	42.48398041042654	34.14517577270718	28.692230754141814	-32.48812173758645	-62.35779556731315	79.1351947219502	60.026930874881515	37.268103506498896	5.761748607698058	-0.19010729230734708	-1.507488459697792	-6.356377132873607	-9.611553136156088	-14.5641463196815	-24.94596226249161	0.16835754960996013	1.4962932039396946	6.527140860003657	6.277427193942617	-3.351362908964413	-34.8516713123976	-0.0970921636262578	-0.8192549460657955	-3.843639723385726	-6.018001887418157	-9.81904871037294	-20.377184803497123	0.02740327817721686	0.311282662610752	3.0900092520523095	6.893043026580621	11.464725635975144	8.982625342000564	0.14920000000000141	-14.125633269886553	26.754998194861145	41.17599417140161	196.77057159863742	-96.39823530181783	1.63422726261992e-19	0.0849245527013203
775	0.061299930287	-0.453482431984	-0.757998918113	-0.547767884488	-0.602488740719	0.923245578549	-0.346275418926	-0.348535921602	-0.342935227219	-0.238991406523	2.668046098715	1.053431647432	-0.044556241068	-1.089747091192	0.791158402933	0.305929159702	-0.902890216367	-2.1916317892018844	3.9095642725083777	0.28468204241491574	-8.060463597209056	-27.78051191738579	2.15305412691191	-31.07564328230416	-113.91410896176325	6.869908753562153	64.93485400799764	64.06132584706617	48.51943937319635	36.122136367378744	19.002539632395926	-2.5569776159872712	-32.329492455138485	-61.850612938457374	80.72210721998398	62.64055911999104	41.807079047295204	14.550126093435422	-0.19000946753779963	-1.5062140172804046	-6.332224084255842	-9.514217811781762	-14.169961586242023	-23.40135345570542	0.17455926455212067	1.5675366301650628	7.229546733253744	7.804028877642501	-0.44021932858359464	-28.835024315743492	-0.10033639669017856	-0.8542320466793686	-4.209324803419063	-7.013693637103594	-12.442537836079055	-27.14039389918782	0.028087845403595595	0.3195664087337537	3.2110785679048055	7.288336604873941	12.570679304565614	10.9393865702908	0.15280000000000152	-14.550989983882426	31.245379273883685	62.030496960052936	263.47865739011013	-130.06910583429837	4.17634807885235e-20	530.3335542828044
776	0.45670097464	1.658085541163	-0.736744850669	-0.605906527748	-0.502672662871	0.92494590828	-0.358552251641	-0.351735048564	-0.354893155921	-0.245854249829	2.759640030339	1.230868184587	-0.001941504828	-1.256266189208	0.882174656579	0.310787091315	-0.890855528389	-2.2203405154842697	3.8932822634334245	0.2835800940022094	-8.645537469091087	-28.94704389475683	2.192109580525954	-32.54369797017254	-120.96296912531606	6.897306588400254	61.71692965565185	62.273993388301946	47.123936713412974	34.45243863669057	16.335305827402415	-8.604083320452903	-32.27283064237202	-61.87232095277431	80.28882264666508	61.777179692168886	40.0666434821461	10.956931212869362	-0.19156102066248076	-1.5226770956713267	-6.504053797460776	-9.989756970914708	-15.478293485046656	-27.075697399854878	0.16623961129578638	1.47293180393886	6.334079001500192	5.926774904774945	-3.850303065538224	-35.49694111277385	-0.09769286126273197	-0.8252255712675176	-3.88316096361242	-6.0634670603184	-9.695496445264597	-19.309738008470138	0.02563456139946363	0.2920160797607509	2.9071039406186525	6.4999279577261815	10.909703101127096	8.771935570320483	0.1522000000000015	-15.284802893291962	30.476510596697324	57.344048987013934	280.2864487085656	-144.2939166190584	0.007475845725983067	2725.052106489808
777	-0.250840984772	-1.339941366315	-0.736245788844	-0.400355246528	-0.775751405285	0.996825786191	-0.323999867326	-0.324071511268	-0.328150725515	-0.230373746665	2.233111710691	1.211992196778	0.023424561338	-1.174238579992	0.785444150451	0.182536252327	-0.794461280924	-2.2618117103991673	3.8790232627962817	0.2992569777340367	-8.96556758412055	-28.695264440911075	2.017562075838809	-31.347454728362813	-110.44720651859473	6.886709584432524	59.149496774843605	62.40518146282091	51.66798592874243	43.57458696974516	36.065180141558905	31.195816155060186	-32.18359266123956	-61.86711048529292	79.89102138156927	61.08936327049407	39.02001430416653	9.157220099011658	-0.1898543449857563	-1.5047789333620325	-6.327039251507315	-9.52786090950664	-14.325734138592306	-24.258746012297703	0.17122018110214152	1.5288746706125922	6.836534477205277	6.92812383346853	-2.1634036208739476	-32.51637030277471	-0.09673660503031262	-0.8154549674600811	-3.8055810039418456	-5.919534361009149	-9.583133888547486	-19.870009159257293	0.026101399140738977	0.296351772751753	2.9099165806441585	6.383687503549565	10.238289334851322	7.013730533777386	0.14680000000000135	-13.548027878237392	26.125096068666956	40.34434890870226	231.53542386210503	-133.8075405287777	1.2330924430294142e-35	0.8206088115159883
778	-1.116373115889	-3.837609846492	-0.719564154347	-0.414107156009	-0.722633048939	0.969766898755	-0.330947074019	-0.323474325394	-0.3250745903	-0.242618650913	2.221949007806	0.931335351328	-0.012804034864	-1.050853145771	0.800725741034	0.387132524081	-0.78214192946	-2.2059601981729804	3.915766028464489	0.2744434133619816	-8.16680886152647	-27.048133827033695	2.030365425926117	-28.830338733223606	-99.64462820552401	6.951345005049968	59.87055762033304	62.950432168223706	52.42163831866168	44.69556823845389	37.9324247760167	33.159719219109995	-32.382771710291685	-62.04994503697565	80.04397863123181	61.507536110121855	39.842620521955006	11.214105913753945	-0.18951207648785845	-1.5009934403596086	-6.280502635423034	-9.379471999160634	-13.837499216293137	-22.632048824632584	0.18251890508212706	1.6587862631290589	8.115447278187359	9.679499865395721	2.9715671170831417	-22.23576041765611	-0.0998343944880779	-0.8490018747676993	-4.162920977234892	-6.909636017683544	-12.253314026698636	-26.91491830481089	0.024781700295540457	0.28156401925620345	2.748457232791202	5.968496170316091	9.359079811415363	5.775238448930284	0.1381000000000011	-12.016914990134048	25.694554320935417	43.232163042836426	179.48271059447822	-84.58753297750026	3.2144491745874657e-93	127.88324266334246
779	-0.149950710393	0.275409383593	-0.73031190307	-0.623842496776	-0.498706154581	0.922899867538	-0.340406782138	-0.338912158796	-0.33627978305	-0.265286198639	2.441807532819	1.344425118982	-0.048592845824	-1.29854500987	0.994705555836	0.544332820084	-0.898601071653	-2.196098396270917	3.9287542480386026	0.25323537203162294	-8.03430677234915	-27.073927322751167	2.1363580067535004	-29.635809699444547	-109.12986749660524	6.854927039988353	59.121374396128445	62.105013620182774	50.53381539586597	41.300106597023756	30.88700025956264	22.54281163582793	-32.47019490920838	-62.20710096502052	79.71380534290381	60.959383332214585	38.808159984940346	8.73577140555595	-0.19087046119688644	-1.5152373557172472	-6.421283799118872	-9.746417062750405	-14.74918493361793	-24.798737269335206	0.1622262667255611	1.427391712539095	5.904094730092924	5.018505176679118	-5.530547921737766	-38.85213718528136	-0.09687042674886304	-0.8162399816893458	-3.7836581910792457	-5.776799974560195	-8.879811665662919	-17.126703275339622	0.025700834177230146	0.2927959005121355	2.917442473540057	6.531457979433601	10.992559071660821	8.913339183208235	0.15140000000000148	-13.8968284181291	28.846216930773053	48.57217924696731	234.6361871571036	-132.23212921189563	9.55051156179678e-40	21.43494294485112
780	-0.741020887683	-3.561377958574	-0.733874232386	-0.521301648626	-0.659243104214	0.925541727729	-0.354112621265	-0.350680096749	-0.356641419018	-0.263679574873	2.702464517498	0.800864174634	-0.042224241131	-0.921123668017	0.963515367987	0.548274947644	-0.760818133192	-2.243482885625592	3.882377323894928	0.25156338884070595	-8.931165011296162	-29.40962676424792	2.081417832356533	-31.74885285599551	-111.6046687961533	7.0389669380086435	66.10320561889704	64.47581855844702	48.26922961919288	35.40296887493371	17.33430497331013	-6.802583771015548	-32.298320874593045	-62.0525004990403	79.56170030237931	60.56266431684525	38.04794795337672	7.440138689498919	-0.18971573947237932	-1.5031356171872734	-6.301961897151989	-9.4361646959753	-13.98113097885716	-22.979507344061325	0.18705789435263748	1.711448382925991	8.649764950029613	10.84567552088903	5.161309656387428	-17.921209021360756	-0.10318719174065626	-0.8851944280504853	-4.5427539888514366	-7.946214378441629	-15.003932005258822	-34.41787348011707	0.02190800671963268	0.24912799868174396	2.382646347562731	4.992784312286263	7.142376589654669	2.2056199163178474	0.13470000000000099	-13.39174929969205	30.434415116513264	68.22061666363112	176.14174112177352	-14.631201896360182	4.275889134125676e-30	30.969281054469302
781	-0.498265574723	-1.780528981911	-0.763558562043	-0.357147134507	-0.869074608564	1.0428156547	-0.332459408481	-0.328383445755	-0.337042722355	-0.231080286849	2.347948020842	1.522999407329	0.11960077401	-1.053867409568	0.61649138679	0.407511115816	-0.699600241372	-2.133190334968337	3.9420562258444503	0.27175565752414693	-8.810331638290513	-28.002850351045783	2.0023988743150616	-29.489847613155334	-96.47625994309611	7.322519134438785	57.70510909393848	60.9008376289548	48.69702421244906	38.6187866713897	26.591161046590635	17.23876849208144	-32.473849536317005	-61.86383138425947	81.48366138041041	64.24083908669974	45.16213908967798	21.287022983425484	-0.19089941921518988	-1.5161895430760017	-6.460615054677393	-9.936856828437678	-15.607329138197837	-28.424497988544232	0.16184050851802437	1.4219601256862853	5.81174347543615	4.742902377375567	-6.2452809135797125	-40.7417744111232	-0.09852979317834051	-0.8352331726780081	-4.03226360626145	-6.589090979268007	-11.540345119024584	-25.452802800441827	0.023083153294622634	0.26169409972101887	2.490923296578182	5.196049014754598	7.327799792743034	1.946142555079071	0.12850000000000084	-10.824057284679876	26.030561915481574	56.94416206831666	255.87439497034737	-113.67214861142574	4.607736644527674e-120	10.541284978887411
782	-0.664910130525	-2.576002347279	-0.739954425779	-0.415545379922	-0.740390387161	0.998040141568	-0.33267647676	-0.330368304449	-0.326371449311	-0.246397125001	2.310025177294	0.953841140718	-0.01332140495	-0.916292941001	0.886806258233	0.352685052467	-0.740088831245	-2.213637340428093	3.9572737363169375	0.28066454911988337	-8.083818686048508	-27.503803732169125	2.100933734589688	-29.282402987210748	-99.3668255199368	7.247793448340844	66.40559816227966	65.90869169213806	52.76225255220643	43.44088205611697	33.66369357805784	26.32580840603953	-32.5363999056098	-62.44307790789047	78.95727423072091	59.72653927786236	36.677415203914954	4.956133562479591	-0.18942121872162185	-1.5000414454295996	-6.271048803814543	-9.354419714205234	-13.772489552439543	-22.465070906264636	0.18165614792657073	1.6487521822494664	8.012530007288282	9.451953251237528	2.535476277249118	-23.122167305200545	-0.10230124611958684	-0.8758000084775696	-4.451565436643577	-7.716162375739783	-14.460485084440064	-33.12059466695743	0.023013244613666314	0.2613900685864214	2.510754251134022	5.308796686670585	7.781080160006344	3.0974723730322427	0.1273000000000008	-11.553512872894993	27.939806319995668	56.47212188856388	172.5076986573357	-52.03139723674518	1.6099512562067607e-97	27.87395245442395
783	0.395244402976	0.926848607946	-0.734662865401	-0.593310462155	-0.482642624508	0.898390973781	-0.346377021459	-0.352185846773	-0.344573119408	-0.256986142124	2.781211189459	0.599536621381	-0.000415219242	-1.221551952061	0.865353849112	0.620166618319	-0.849653441754	-2.128295335495974	3.9413120649296496	0.24100355549768046	-8.065608972065283	-29.12430661005098	2.047891479826704	-32.186675646224785	-122.56385138292714	6.4490957484691	63.53859042317856	63.1509380198298	47.42416815526846	34.495051195254426	15.930908277151309	-10.299057018232762	-32.5199300236085	-61.95453725310306	81.22930095041525	63.753599693190324	44.129584907977396	18.003677977125967	-0.19157910823212446	-1.522859419502589	-6.505535596790746	-9.992740947955255	-15.482090298613585	-27.07108713627053	0.19550669862494818	1.810544599949792	9.69550904535685	13.183043442900379	9.6254898686186	-9.28220795331046	-0.09851514945228101	-0.8341264777570869	-3.977958918431304	-6.326782271001528	-10.409584215684127	-21.15911446646109	0.023621574876542317	0.26919163639497995	2.6442068749043344	5.784433931685239	9.25918398043045	6.237410238764964	0.1804000000000023	-16.6253513026483	35.61291257922432	70.96302612419767	225.8841281714475	-110.22201028554089	8.40259376764281e-05	0.19248152628252074
784	0.211115813748	1.790829428549	-0.738252557782	-0.356515759417	-0.840527160015	1.062293453371	-0.327054011138	-0.329631319942	-0.325016210693	-0.262431755468	2.340979153219	1.238517654441	0.075822650657	-0.947442677966	0.949939677538	0.596087470485	-0.813719561234	-2.265330473289569	3.884742433230682	0.2453579190037766	-8.112533304338221	-26.966606233094737	2.2462944124060034	-29.825913329899834	-110.81305119866913	7.1808738717303084	61.68264135879176	63.11303096384505	50.16587958159039	40.1029075473596	28.40779859283727	19.31794543733754	-32.32109169835649	-62.212080881880695	78.9317989512631	59.52148143180306	36.31246501970834	4.251288281009054	-0.1903673736381278	-1.5103542061267679	-6.391183346225633	-9.721679705200271	-14.92420060454538	-26.163056293551687	0.1711362474292879	1.5277638554811286	6.819791289786064	6.880634515002056	-2.2813704621575015	-32.82069076388287	-0.10088858010846397	-0.8607301521966858	-4.301395579778267	-7.327188785414785	-13.505436093515106	-30.741646925798538	0.028258986870393035	0.320714614866413	3.184755848524102	7.111485672404513	11.82960725675136	9.283833744027591	0.14020000000000116	-13.896035644783991	30.317465153376403	58.65630589723527	262.6799101087026	-132.5846991754967	4.174888597722812e-36	0.24966920796010875
785	0.288601524211	2.300063520248	-0.725953515933	-0.65145114448	-0.421701826108	0.956897437661	-0.359176016552	-0.35493922226	-0.353648178136	-0.266176964024	2.743830413181	0.913089171273	-0.038023774958	-1.123863480061	0.985041659411	0.609769974123	-0.975452995328	-2.175386115949805	3.9228739116081712	0.24293343036294945	-8.34359549596279	-27.799480663018635	2.2397699019003685	-31.412722769737496	-121.33201221072956	6.792929190992687	67.5809149801342	65.4291300975014	49.339434296618464	36.81505839244459	19.488598877352548	-2.9427406461062775	-32.4570158639119	-62.06835318845347	80.31858113871252	62.03036842461184	40.80410680232485	12.064454606046395	-0.19160961919339073	-1.522982416325941	-6.497615434724133	-9.945010717079013	-15.243246534857304	-25.999656815967445	0.17744977621957675	1.6014669171497666	7.59273775405134	8.646070815534571	1.292045976344616	-24.982085212890045	-0.10124753012090208	-0.8636738535224171	-4.29122300735086	-7.193217755103889	-12.755834635235315	-27.4681270067709	0.028566772980865386	0.3258179336731076	3.324056240557211	7.704019882003317	13.853530244401869	13.270295571093374	0.1594000000000017	-16.086896457590438	31.113392331457522	55.45578056288345	307.7748146119503	-186.6154908069008	0.0002248072551052787	13.026290802283665
786	0.437263710649	1.21098609483	-0.73870152	-0.546754298778	-0.606391400324	0.918888118272	-0.350986949468	-0.351581242695	-0.348796245682	-0.258001966035	2.755018385457	0.843538280105	-0.01005824381	-1.071768072993	0.962422805564	0.435707946065	-0.842812987179	-2.2341786115763638	3.9103329003942746	0.26810435502011476	-8.43075058009668	-28.960087014425124	2.1929867897284483	-32.34320963152064	-121.61551161323138	6.909701301980461	64.07623522155106	63.359365577356435	47.38432879194074	34.34061142967997	15.649866788493382	-10.651493544047486	-32.37846565198377	-62.189037973962265	79.31754023401989	60.173189205958764	37.27227118518451	5.895749800764511	-0.19064296931816485	-1.5130244906727113	-6.4074277395679555	-9.734104815749719	-14.824003562623199	-25.401155983275206	0.18402420872556638	1.6765114285377976	8.306491867512763	10.120315438864226	3.8633586890063345	-20.321917415748565	-0.10072733232589909	-0.8584559887954013	-4.2539407390952295	-7.136597832958443	-12.773821815184812	-28.048621587623547	0.025003262224518978	0.2844413223681727	2.799454761539554	6.153808585619762	9.939981659381127	6.978323418796388	0.1513000000000015	-15.44878398451545	33.03677697090129	67.859294814923	213.7085361585046	-67.0998480046429	0.20662173929761055	9514.863514867786
787	-0.563947169137	-1.034044988123	-0.743749198576	-0.554115237836	-0.561782505246	0.989090296519	-0.333590601513	-0.333573505176	-0.327344490431	-0.259210867421	2.330575444184	0.610167990908	-0.086517165444	-1.103841506554	0.91109088069	0.560499030934	-0.790516001494	-2.2317364295099997	3.8522482668852596	0.2479424162214448	-8.020384349891355	-27.03124800608737	2.078046444264436	-28.875627908648276	-101.57710437777457	6.958038527787875	66.13900567413208	66.13964907943486	53.90251057641972	45.473898364690214	37.40009410237726	30.886285898709843	-32.18101829684826	-61.72324411434255	80.53117796887658	62.163581323233934	40.871850626990394	12.508142077930883	-0.18960580209267555	-1.5016748003867642	-6.272950644478814	-9.316086714963095	-13.480894305697179	-21.004856959843725	0.1962979451059873	1.81955433186529	9.778539380266624	13.34275272644257	9.863085725254816	-8.970227925742664	-0.10031893278544565	-0.8539380317923696	-4.20161262908282	-6.980752340762481	-12.311371570162901	-26.655425906349443	0.022047148911660788	0.25105355285829667	2.421561295733673	5.141882339878721	7.636072423759302	3.340915364742771	0.14790000000000136	-12.842454991245907	28.791317492539996	50.35374835703861	241.1856903475109	-148.2761864119482	1.0196470180667796e-82	0.4811401693691032
788	0.225941082683	1.879265777727	-0.743522295761	-0.491362456195	-0.690285116224	0.922756194766	-0.350782695628	-0.344399927518	-0.345810669922	-0.250747510393	2.618133961426	0.560794121067	-0.047504878001	-1.158679593302	0.827189175391	0.480758498643	-0.751863181711	-2.1982494637683154	3.8999111918053506	0.26090565136439275	-8.316161879089583	-27.70656501195312	2.2492844327965553	-30.76564288524549	-116.37459311053881	6.9791364554811	61.57268284615092	62.354456559939784	47.65693570049383	35.51617572332247	18.758879904549833	-1.7596411926205642	-32.34397943048121	-61.922318119986194	80.45604137220383	62.20933511068248	41.13945184080005	13.606546675745763	-0.1892881972192955	-1.4986072617000459	-6.2550694413252454	-9.307472262886398	-13.632726082555743	-22.04795169165373	0.20223984220707242	1.8885878319789164	10.471750030943301	14.792360927155714	12.323129088100105	-5.056866061950008	-0.09812434051076718	-0.8303739061795825	-3.9595573117533718	-6.3329160779889495	-10.644452750329735	-22.44801764590511	0.022191454340121073	0.252212088855581	2.411951802324897	5.057125444406225	7.244646791119649	2.285040725682691	0.1517000000000015	-15.469605815322845	30.04855084228602	52.315900170870094	306.0720691295192	-184.30074917069373	1.2035034053680071e-13	246.91937424742656
789	0.132888208954	0.621522524188	-0.73775157298	-0.541472412011	-0.5311361103	0.880894377481	-0.347573410462	-0.344574916443	-0.346216022514	-0.24335350903	2.608133965072	0.551954106603	-0.015251705371	-1.204988474014	0.798920396799	0.418943430663	-0.836380173625	-2.1493751960531533	3.943347715704321	0.27047802060461285	-8.828150569756822	-29.909846623628155	2.033237305438717	-33.13192011385769	-124.45878633315816	6.51087634495872	64.49595275977495	64.09486000779351	49.2405578615037	37.47325083832949	21.70409989867484	3.490041161161824	-32.48532525722148	-61.98795892978397	80.86880877120103	63.02684169524362	42.59256832768228	16.03821152480432	-0.19081183921828626	-1.5147298537604945	-6.421255774206337	-9.76119574864112	-14.851927678920806	-25.31142959961278	0.2000802388017153	1.863902416248024	10.242617551193645	14.356366787683086	11.702079536293803	-5.775283795227824	-0.09829308730511892	-0.8318225426010087	-3.957914762395107	-6.283012690726396	-10.336193252243069	-21.10610768731119	0.024129697573278923	0.27478014893344715	2.7001616025949495	5.915004803695259	9.490894698715511	6.4687333437052565	0.17060000000000203	-16.554839577117065	30.039199833611683	46.959337740985426	318.8503721510061	-216.0719285130785	0.033237430308578744	0.9592913485676542
790	-0.510341887702	-1.66124779619	-0.722484252359	-0.64894206634	-0.462080453616	0.85578711663	-0.345932217239	-0.341499520619	-0.34062910953	-0.234260814279	2.430897964455	0.414431130254	-0.027831637369	-1.310123552491	0.787478783014	0.218340349795	-0.874490996496	-2.1475195454350033	3.951704873190465	0.2970096654463083	-8.487688940117755	-28.474132350969267	1.9975256480624164	-31.195997127147475	-113.09488701103967	6.488746945174327	66.30601984554295	66.02833333163503	53.214613885382924	44.08532192328335	34.35363790275107	26.154008847067804	-32.4534903909126	-61.89871650014762	81.13775493683929	63.467452980521905	43.3297852594748	16.955928019677373	-0.19143212096650064	-1.5212789814268814	-6.488163464628709	-9.942468113008193	-15.335403714546347	-26.62558860978342	0.2066596985137999	1.94175012016037	11.084610006046583	16.231067645766316	15.140536751981518	0.039812676336418065	-0.09700796992800764	-0.8176335909827537	-3.794153467770803	-5.794116784104516	-8.879894242004463	-16.982727658369978	0.023835562839478967	0.27170128903848917	2.6770894827482814	5.884100282277345	9.523128466674489	6.7131765856798005	0.17050000000000204	-14.80361645366492	25.0062785688945	25.68708840159124	206.09471344683288	-146.60693500636694	2.1969474619886994e-25	1.1714165527184626
791	-0.374960461198	-2.896328397801	-0.720169906849	-0.614637766033	-0.47299700126	0.867429785621	-0.345090851184	-0.350779497548	-0.349214873586	-0.249703928102	2.740528514888	1.158381731272	-0.0762029375	-0.990366175884	0.973714492179	0.274173189117	-0.907261408394	-2.2429044787619525	3.9098297094157526	0.28895760434380235	-7.982856641857453	-26.650516678994297	2.221504116633741	-29.308580132388435	-102.87815851035475	7.22039800361006	60.57313149804244	61.77160107754072	47.107377726758905	34.70704480549862	17.075115638795662	-6.599657838173624	-32.33044404537962	-62.12017956868025	79.38473717621355	60.21707497754099	37.20616029294786	5.0746599864310316	-0.19038512972528332	-1.510014709823134	-6.363462988645227	-9.57717280758193	-14.245398031665868	-23.262217478745495	0.16852623008969886	1.499039743299806	6.5861456930104305	6.4675224984662885	-2.8328182399509974	-33.42441304597516	-0.10337591046917986	-0.886814303949769	-4.541663674103822	-7.897759861041724	-14.71127708306265	-33.0929019568708	0.026017549547379244	0.29650471875800793	2.96590527780023	6.678063251033775	11.374813035807861	9.55770893539751	0.13110000000000088	-12.55040421174626	29.667479554305075	64.0259514184168	150.58688824376696	-6.9769565524716475	1.7618848959354797e-76	0.17271941020286607
792	0.67087236458	3.202201394634	-0.781262646473	-0.57249091368	-0.573677785856	0.963895379629	-0.3557139061	-0.35168391678	-0.349103782561	-0.234789151516	2.741769812188	0.611627332424	-0.091152432014	-1.27580407566	0.752548957432	0.287778223781	-0.791564829072	-2.16365937655183	3.9247991377821467	0.2873296711755223	-8.402746601428008	-28.557683897711634	2.2232666053963173	-32.15019576758787	-121.92196897187065	6.882231193187466	65.84005476949321	64.32923792391277	48.13551400018307	35.211366497392916	16.946118206287135	-7.932400244217291	-32.37595682908585	-61.8073885008881	81.18516219838169	63.512115878851226	43.4457080846085	17.513027420883034	-0.1894229087935088	-1.4998092158201903	-6.2568634082691466	-9.2809158706628	-13.423023796958885	-20.98390211376751	0.19629236249643126	1.8193049900976588	9.768036677925988	13.303798269504828	9.751468549968457	-9.254079334681203	-0.09648731684344979	-0.8123165293646363	-3.751921893865667	-5.715404709913747	-8.816802426303273	-17.276674110115525	0.02213714587569612	0.25194502036341765	2.425819702451255	5.138821367175943	7.582881689664554	3.1628785940949733	0.15080000000000146	-15.735912830359535	29.668075041943446	48.420448210662876	230.0559850536844	-115.34987412878962	0.018330505725794977	271.9903131058007
793	-0.444660362848	-2.082857398374	-0.753432315242	-0.409403792544	-0.785868045188	0.95689446472	-0.337756243231	-0.333062931033	-0.339941969649	-0.245822839668	2.415572647239	1.310497296672	0.00699342657	-0.90430236592	0.834790754081	0.3884259577	-0.758615136748	-2.2253996217672576	3.9140576334773964	0.2744994168547596	-8.889280620147153	-29.02534703249321	2.0419454105748858	-31.07931142166876	-105.60478505801191	7.227595874957917	59.47812237722799	61.7629281190175	48.855829679479925	38.31700700108217	25.24421652335673	13.675512835539747	-32.38033617745955	-62.14390916221849	79.58092470133401	60.6983308062685	38.39388478107456	8.519456477212042	-0.18944700582977295	-1.5004853063824535	-6.283562134636522	-9.411445898754277	-14.022906758110873	-23.483259378469725	0.16775713700899117	1.4892916367796851	6.453734990237644	6.108467382934162	-3.6990893895362205	-35.63045375579444	-0.10223904759174873	-0.8752390811069811	-4.450439374695704	-7.724913484500902	-14.525444302014808	-33.4257893773097	0.024424663100806543	0.2772008200211194	2.6831964157195696	5.753114316730077	8.738464229239405	4.5425217816849965	0.13020000000000087	-11.955559844246434	28.473293150103878	63.5352847310192	212.21496663533551	-61.40184174768201	1.4504248643206323e-57	407.8129063131137
794	0.648504944491	3.328667354042	-0.748134426404	-0.539256933461	-0.58697158246	0.968381770461	-0.331778234329	-0.334537072957	-0.331921954905	-0.248317365389	2.388869836765	0.790763303742	-0.066621194222	-1.04163852958	0.827477015727	0.451471735116	-0.819601530181	-2.1751492161040704	3.919524085384229	0.2653369878938863	-8.7316550721571	-29.591949365705254	2.0090163030412658	-31.99704438178715	-113.31479921001635	6.961613930764117	61.00736083116853	63.110212848365144	51.12127536756905	41.87955818427693	31.712347518807885	23.85226991424129	-32.40781576982736	-61.9481147453895	80.6588813676918	62.601418264035686	41.817427695066954	14.712763582652924	-0.18973357981881217	-1.5031374956458485	-6.293197372160063	-9.386469571283659	-13.735577247823434	-21.914019251918017	0.186588076862457	1.7063148976524645	8.611412266125948	10.790895511731895	5.135136938288544	-17.795040069413886	-0.10134101238168106	-0.8650821423314375	-4.323599920807667	-7.327205785922309	-13.281916006287684	-29.431004973327155	0.023845368794507073	0.27135217331518685	2.6508421136764166	5.75545597346036	9.038311865668726	5.594396525403676	0.1448000000000013	-13.951227805207559	30.211626203722286	54.666991122661116	309.5021077257471	-200.87020763523475	1.53293991062739e-23	37.3458599506359
795	0.177557670013	1.347667468459	-0.729969043794	-0.524077526301	-0.570612355563	0.872300232784	-0.335513479532	-0.335189579866	-0.337814964703	-0.261536062019	2.421822361278	0.885551329282	0.028547448261	-1.067789587087	0.980776520522	0.533291739094	-0.787464188972	-2.202427494152977	3.943771827551882	0.25573831050065676	-8.909216834414128	-29.131136836279765	2.076710742508714	-31.333674627356405	-111.42533783059413	7.074917475389286	60.630677337807896	62.755793649172695	50.44918537844676	40.73608482541919	29.420050711726667	19.994130477571055	-32.52706480476326	-62.37037371890661	79.23069196294779	60.1664327095598	37.42042870179768	6.21417035749719	-0.19130946665464793	-1.5201640079516419	-6.4850329422483535	-9.957466215573689	-15.47400883155638	-27.371207994796308	0.1819797239623063	1.6529999792066155	8.076080915641846	9.631797076146766	2.979339089098728	-21.998567725047078	-0.1008980014002215	-0.8602070245815846	-4.268303299980433	-7.165428044068751	-12.811626271981254	-28.027426387854895	0.022356810153495818	0.25452380005435093	2.4594425239033617	5.239550470610067	7.846704597389414	3.656273297151362	0.14100000000000118	-13.362059088827461	29.17989663557296	54.919730786330604	236.37859188771938	-120.37128987451659	6.4019611406121535e-31	34.49641031953916
796	-0.290897055604	-1.462291807557	-0.730229983533	-0.523748811114	-0.593985321241	0.928345305587	-0.344317980977	-0.341727999024	-0.343888445697	-0.233576762215	2.569227286856	1.150907574276	-0.031448849086	-1.161787071359	0.772414455311	0.245488746625	-0.908247818032	-2.2003787562319577	3.902993866579545	0.2921661833561673	-8.214631010998838	-26.958881564448472	2.181173665176784	-30.189881723901816	-110.50655817273385	6.876715124936906	59.892528059397414	61.75445702578384	48.11860636830669	36.756908123641296	21.588560744620157	4.902841995268578	-32.28552553780725	-61.79331935315312	80.76870303479585	62.6840890010715	41.85508106093583	14.456107546244349	-0.19024138770973176	-1.5086511922998318	-6.356643974097664	-9.579178018169676	-14.338419944352728	-23.833841481996323	0.1707434455575516	1.5239793208091024	6.811470948818264	6.918873529574017	-2.0668535828282435	-32.05564959493531	-0.09880556284708937	-0.8375424223146678	-4.0266179093520655	-6.494505266710564	-10.98952575013957	-23.077532106933862	0.02851405109948342	0.3245319056219666	3.274680032326906	7.476821960558895	13.041789472277445	11.670439567442715	0.15160000000000148	-14.238498664939144	27.80561993996676	47.64432330994244	227.26638146451768	-112.36637881888132	1.2787032060386853e-33	45.50786718897954
797	0.737966830354	3.691691614573	-0.706863498204	-0.286113390552	-0.848010469754	1.110431456956	-0.320256004117	-0.323777920955	-0.319063790822	-0.243776631733	2.260817636831	0.886639074254	0.130427744142	-1.088495651193	0.768964201967	0.498975783803	-0.818515621336	-2.1723018293804954	3.9601533578472314	0.260466871396573	-8.640361388232197	-29.702830083994524	2.044093753207156	-33.314460045578386	-129.01751509081325	6.586013163900517	63.18991700513623	64.13629943976865	51.43811241574656	41.997352997367166	31.858627563750915	24.706769151932733	-32.58041444601074	-62.328092334074654	79.7723167842573	61.26772977556047	39.740495386572036	11.491093290114284	-0.19108873465710638	-1.5180239280902932	-6.471893526460458	-9.946611474680122	-15.548478854867339	-27.958086765268888	0.18749001376992191	1.7160153189425442	8.677136704247634	10.866788168594727	5.1028303321851025	-18.24942237912382	-0.09760493956290633	-0.8250492355031641	-3.9165442825604146	-6.250701450506349	-10.565847208066073	-22.691597630233	0.02945378902290766	0.3344211971220762	3.3498756351331647	7.5751064010077105	12.91475327749628	10.902202200994925	0.16430000000000183	-17.241677325582188	29.693979942411026	38.495762935199146	323.18159669341844	-236.2305831665101	1.2013118095811877	3.4082134001499855
798	0.562827741894	2.226765340547	-0.759106620322	-0.436031623741	-0.746702914691	0.973409594508	-0.327250154588	-0.3287850709	-0.323378556525	-0.241698982178	2.283574030394	1.253659451608	0.057756668446	-1.123373949538	0.873349770105	0.262249865951	-0.863694050686	-2.2934075609265574	3.856626364863541	0.2888639470518225	-8.697298821161684	-29.801000470492706	2.0565685719903986	-33.28156664754686	-122.35918368126242	6.797896303687683	63.70981107937374	64.67927063205708	52.51811366882653	43.76105151997083	35.06408609561269	28.890922687828745	-32.12621923521921	-61.89451978278444	79.42104675876827	60.16324057367223	37.162142398391474	5.390119797604966	-0.1906760405428572	-1.5136213200059083	-6.424849920299164	-9.813349814119823	-15.168930270215487	-26.826051401791712	0.16919140612876604	1.5057577138937444	6.616055095670348	6.462782574820067	-3.0168657853198555	-34.20350130570034	-0.09819522990100486	-0.8313011550989328	-3.9765708035011573	-6.398762931143724	-10.892459845615544	-23.316270204179546	0.028983576581324052	0.32926247320116264	3.2995480972453084	7.464843555365303	12.75720766787242	10.839025557587936	0.1521000000000015	-15.184916832381244	29.696471055426912	47.42925942938339	267.34267626453766	-164.1342849435656	0.0008577370118732848	2.2995794405337406
799	1.013099789745	3.960514776563	-0.73087695613	-0.599201397433	-0.493889955911	0.909542193599	-0.353537999682	-0.351642613336	-0.352701266468	-0.235192902936	2.750981987876	1.096825490098	-0.002575349319	-1.200868838064	0.794501630569	0.243805886476	-0.870765608727	-2.1765409998810608	3.9229030140203722	0.29291428609613773	-8.79534266989391	-29.37988158621599	2.1769687659970214	-32.918092640338806	-120.38452895301796	7.024534726952592	63.0112381885946	62.97157276322505	47.58396289955273	34.916397258606324	16.9132294490589	-7.621974147817945	-32.35708213147146	-61.83382571348519	80.94017581952438	63.02891333606508	42.46377605693785	15.424019184706578	-0.19154703555532793	-1.522520023770379	-6.502044210336347	-9.98325460751088	-15.456819657881299	-27.00249250457042	0.1711742537942351	1.5292152660521703	6.874688100128333	7.079298640770393	-1.7017801778752362	-31.162994319690828	-0.09895438963697745	-0.838929872355117	-4.031326939284421	-6.480950553610462	-10.851370488345996	-22.396346962303216	0.024636219325348457	0.28069460102639093	2.776599154467966	6.1446910069335114	10.09301728149088	7.5375426745993845	0.13750000000000107	-14.617343196593811	29.106616220793917	51.734754269675605	215.60475980117266	-90.4221232268633	3.2906495848509003e-06	31.385687630085528
800	0.489646367221	2.91783305173	-0.72748299779	-0.457889848731	-0.705596556389	1.026098140024	-0.348581895894	-0.340635592131	-0.344019361877	-0.23095192824	2.52467558047	1.028177192777	-0.042340248338	-1.116096615078	0.678923010028	0.307255875332	-0.825862762793	-2.1721280620804024	3.9031309455358754	0.28405516646080187	-8.731229501840005	-28.500066428172957	2.181793637194749	-31.881549532020276	-117.06131862749561	7.0054772090533906	63.395741164486324	63.56832574118193	49.108571258701325	37.629464242754885	22.611347910425398	6.715792220538745	-32.29896054485143	-61.67353926561907	81.44397184932664	63.93474465495833	44.256766761768475	19.16086782836886	-0.18934659639913143	-1.4991140939367829	-6.255092863038922	-9.292374629913452	-13.526760431132036	-21.530946589189384	0.17730963180376894	1.598905673705459	7.528345972506204	8.42802157089909	0.6779026691817328	-26.698398226668296	-0.09878018270240171	-0.8375308225799817	-4.038342184047071	-6.5583285003751115	-11.281171286891365	-24.224650379748226	0.02618117752019087	0.29754580410815334	2.9378077383877965	6.496176062433926	10.614760926049435	7.8079598561272565	0.14080000000000117	-14.544749443027182	27.56542718160741	45.28556172981184	241.89324878624558	-127.14731171568837	4.479290305170847e-11	2194.4952516879744
801	-0.468865736715	-2.13216527324	-0.766977360245	-0.342441258065	-0.847468389996	1.066800535324	-0.323497619163	-0.323781901463	-0.320477189079	-0.233161527469	2.244483177667	1.134656160612	0.100372352519	-0.850490320816	0.788548324714	0.238740580259	-0.749383454869	-2.283685079821063	3.8604849127668888	0.2918667246304673	-8.095484134464174	-27.09428026475518	2.119048307777734	-29.036248872468242	-96.52841312221184	7.373655766166631	61.70514202253727	63.51710600738323	51.56601754971281	42.67945698616371	33.711417772062234	27.858869441668837	-32.133328882966	-61.860419222278495	79.65062892380767	60.61879315359016	38.12534010785903	7.575717708743156	-0.1906293319816977	-1.513214563142528	-6.424601551836265	-9.82356664228362	-15.24087054576417	-27.18381312851988	0.17559309075009122	1.5786732788665063	7.309020676154873	7.915866154715379	-0.38181840008525	-29.065673439163326	-0.10250701648463624	-0.878292745651244	-4.489423415032524	-7.848510036057459	-14.914546603091136	-34.690490546064225	0.025444131844728605	0.2885770324966218	2.8050676534628574	6.060521796231656	9.373940354421185	5.431186119434406	0.12960000000000085	-11.12661123363237	28.02912119303264	59.927275933305204	280.54904142962585	-149.98171174165807	1.663410885364004e-120	4.18018184995908
802	0.18427704912	0.421493716757	-0.728879824543	-0.491758838238	-0.674411838071	0.985196125345	-0.343289193161	-0.343105523695	-0.34026078483	-0.244157039424	2.548059586891	0.730763654524	0.031878098971	-1.16399296155	0.888067734771	0.280290975834	-0.776511713728	-2.2154100683359115	3.9472734456926926	0.28945742333742985	-8.44342566734936	-28.777490102562872	2.154836306858489	-31.80753482399799	-117.0886587714294	6.914753307615616	64.50899058609996	64.13324753174274	49.39639771638973	37.82713466935782	22.659795264804863	6.332080677495174	-32.47583704347099	-62.311215432191325	79.27213866435122	60.2194764769523	37.50814947493314	6.297837834767904	-0.1909247250096761	-1.5160986187211831	-6.44336281425776	-9.844250744574609	-15.171049454299752	-26.539075884852547	0.19134453214386543	1.7612817039945934	9.157495054192673	11.948938360078927	7.201353387486972	-14.05247403549302	-0.09812068692893969	-0.8302835770733602	-3.956382065431243	-6.318534573851565	-10.585555022317724	-22.236153918336896	0.023094693250321683	0.2625607490512067	2.5360477759123916	5.407611325437074	8.109480986278133	3.8407807976908233	0.15300000000000152	-15.016255566634634	30.347697970495624	53.40265100368878	280.4647824972787	-165.03493957821988	3.433553608698824e-11	633.3818992888729
803	-0.462268010656	-1.34504012329	-0.756291737683	-0.478809121021	-0.687253316769	0.994462678399	-0.336481444728	-0.32830296207	-0.332742286882	-0.244728469079	2.260663266636	0.934664898034	-0.009547169124	-1.09924832357	0.918254422021	0.270950710687	-0.828613200972	-2.2293362467394457	3.948831112820005	0.29072615264977514	-8.940725506020689	-28.82601512779617	2.069664985730365	-31.477346903951027	-113.07943257546283	6.864390905105961	63.88353906141026	65.04480404315606	53.52333682530653	45.51664793188295	38.37569686870307	32.964815066796774	-32.48137977295411	-62.39490716132562	78.89782744839681	59.5666157461619	36.32040031253583	3.8443101258201255	-0.190016648511694	-1.5063732831353471	-6.337692810324599	-9.540058274424261	-14.285664745210322	-23.880584531258005	0.18129544791302196	1.644748422356617	7.9793777464684155	9.39429808906874	2.464840113202191	-23.174782230808013	-0.09928484748450449	-0.8430097522290457	-4.0971938207134135	-6.722268523710367	-11.725894609364229	-25.41724576117798	0.026013776476328365	0.29563547323515665	2.915400643464208	6.434916013888602	10.47511701015572	7.599479537140356	0.1449000000000013	-13.900477769820963	26.12539855345853	38.729187578701975	192.46938292465086	-100.98231704582393	1.1893138567225395e-24	8.666505449180114
804	-0.064254579032	0.473233088478	-0.735137756299	-0.488640773067	-0.697542179985	0.904342310091	-0.324620830337	-0.329801922198	-0.327515245804	-0.228868855875	2.294418120939	0.392210199468	0.062591917089	-1.132708599697	0.699101642106	0.227191587726	-0.821614777826	-2.216619706945659	3.862137973117774	0.2931565888367478	-8.35234132649946	-26.95916212079234	2.118147816438091	-29.776500595304533	-107.40215499856177	6.9253176696599	59.615826050156436	62.61887872255177	51.63496364102476	43.3007767978443	35.16707500320306	29.547509280697675	-32.119851411493414	-61.492476116860864	81.36616678988395	63.62457127029256	43.543910635231576	17.618508609100378	-0.19118192901045455	-1.5190190651568616	-6.48259060216018	-9.977104135159296	-15.63588952709535	-28.220242897169896	0.21490395459444758	2.038409902700599	12.080539401600236	18.302673188754063	18.49352031714533	4.638043393177949	-0.0986627033150744	-0.8362338007808144	-4.023349396242816	-6.51342776603652	-11.146095586411473	-23.817262072481288	0.025551868608461835	0.290349761491486	2.852114117318238	6.256442458062974	10.043097847819002	6.889700727840643	0.14310000000000123	-13.918000494291988	24.417668436022076	26.390124656082996	294.87370680357	-231.10843863869107	9.029911285501542e-48	36.90543014325329
805	0.573688506147	2.092026454183	-0.733211718529	-0.615669004398	-0.4930332703	0.889192129283	-0.342093494153	-0.342466944502	-0.337816127679	-0.241849123406	2.544870159752	0.963818949796	-0.036632537252	-1.039574013455	0.915806375823	0.197571939764	-0.845097447284	-2.280134255465441	3.8475806848044463	0.29625200703687327	-8.188959793364441	-28.087064043973214	2.178693603691877	-30.694382237297976	-106.09645702303477	7.282314400539467	58.09556685957732	61.0976638211267	48.62889125076232	38.13930532315334	24.747468974168562	11.66814764953908	-32.065415048584626	-61.691241206483696	80.05783737666214	61.17950521531594	38.828211817248324	8.076478648013943	-0.19100376846292647	-1.5167050818328411	-6.439061276163218	-9.802584101828696	-14.933012868657228	-25.42126034586703	0.1764827570802075	1.5900039939500912	7.46545343854077	8.342360092410882	0.646099231112825	-26.463991855083492	-0.10232846395346791	-0.8755460717747126	-4.424957627552257	-7.582561525696841	-13.882942777063288	-30.83011223304858	0.023185551419951364	0.26419744918470955	2.5842208551391597	5.614416389064795	8.840730828801984	5.52398680794406	0.12140000000000062	-12.509063355442327	28.310470382299705	51.92176748784807	199.1677701700637	-91.36912154068847	2.3112734991913278e-57	4.268709338647187
806	-0.375197379421	-1.30035226602	-0.720653831109	-0.185267623209	-1.03861822287	1.141173262262	-0.333174586514	-0.330585540501	-0.328428522994	-0.239818178273	2.405904110715	1.330026174737	0.170958714283	-0.938548022157	0.707110756963	0.486126277832	-0.704992611344	-2.1889700577717575	3.946752308645707	0.26202819024057794	-8.121579825289846	-27.131316104118316	2.2189890067747595	-29.771981030250014	-107.52315023169837	7.216180910263692	66.94772933767565	65.12923827227985	49.38431357493216	37.353511335886864	21.644302304584667	5.104699978180377	-32.52970135256219	-62.296182576869555	79.68630951906118	61.12034859733761	39.581209738160894	11.608824955920383	-0.19044445343527255	-1.5114623268318594	-6.416043481822744	-9.827487984312826	-15.366030965128454	-27.951026118005903	0.1709994901560877	1.5256666954352793	6.778116332625455	6.749196939578373	-2.6347793699037996	-33.78421753168367	-0.09912437123495602	-0.8420200488225141	-4.120049393580352	-6.87223161670467	-12.451297859091197	-28.370807435044313	0.02686271338012651	0.3041401483586953	2.9579367006355666	6.404900747411753	9.933717934926472	5.882634913856719	0.13340000000000096	-13.193870961205812	28.69696453526548	58.55497454604592	207.81315697004072	-61.519168811738226	1.0602117922311126e-49	4.0060257982382295
807	-0.895693420703	-3.596430201282	-0.74551043104	-0.556705910519	-0.581054886358	0.936502269276	-0.336703055126	-0.335861061549	-0.342742100871	-0.236434975381	2.400469461493	0.841560767494	-0.031016563002	-1.011558645388	0.81373759215	0.236224994905	-0.827150746773	-2.198025261045816	3.9220055007891568	0.29397565730463093	-8.717160553385158	-26.978295183414318	2.0731032023034546	-28.80352023139016	-96.05001414652216	7.21307767991588	60.92775063876647	63.056204213844545	51.051358752465546	41.76680258266395	31.481843651472722	23.453388415802955	-32.357561199435274	-61.94708185490605	80.40639415953596	62.109389329637246	40.85971638491882	12.600041752808094	-0.19045053532692696	-1.5108869130123275	-6.380682043712421	-9.647476759192688	-14.532777233750554	-24.394367870916877	0.1837370439620669	1.673296306907874	8.278789892225353	10.069896117522852	3.7950673276393463	-20.39447367540205	-0.10205891274780392	-0.8728393022529155	-4.405399745646459	-7.551680155376024	-13.883165276731972	-31.089961391783255	0.023917853521013614	0.2721890534196978	2.661177129551122	5.785294607573298	9.112931592030238	5.7234372918187555	0.13360000000000097	-11.277204400763035	25.020953862424633	46.856433614198025	188.64087975039988	-80.90133514461299	6.109534618424768e-122	45.88498271309154
808	-0.418127403935	-3.610464535557	-0.71991095817	-0.463729752257	-0.627249447227	0.940029685271	-0.344566512574	-0.347036576913	-0.348744356808	-0.237501750455	2.743240298566	1.443550368386	0.064181233509	-1.142157966227	0.818388516071	0.284258550626	-0.894938052964	-2.200384073144744	3.935021429381677	0.2884524241027392	-8.386302184710544	-28.54715279099678	2.0936271990745543	-32.048994938990994	-118.25607903427539	6.679742140812984	63.50894770813222	62.993453113365454	46.9720386827177	33.76833149842909	14.67036446211923	-12.92765119568437	-32.425629854105786	-62.11809308085617	79.93565042630608	61.33603373509017	39.49010877355003	10.151572080763497	-0.19150407004071376	-1.5222721375595702	-6.5089804769504935	-10.029045922296941	-15.692612024384907	-28.07513625630158	0.1614691661293826	1.4184716402243636	5.806797933553171	4.786508753564384	-6.028706826229086	-40.00459698780528	-0.09871333279232293	-0.8365997684440099	-4.019127045844304	-6.480576164698476	-10.97824659505743	-23.13094390967343	0.028961608307059423	0.3295500131114706	3.32950481551843	7.6165562350396945	13.322118405671478	11.996850374152366	0.15760000000000166	-14.907137125840634	31.630829102530544	68.26143764977668	187.99545539845195	-29.2583273191586	2.1020634986384948e-07	3007.2868188488555
809	-0.229085720583	-1.548781667655	-0.735755334649	-0.36579128014	-0.805271721846	1.054208156071	-0.331219358517	-0.335085950859	-0.335944170096	-0.245690016639	2.484537205475	0.847279562561	0.088443808697	-0.991931478649	0.854372661278	0.382487024036	-0.834369776048	-2.2191587988231776	3.9431929034756914	0.2762849004727576	-8.475101530081893	-28.100474158637752	2.138606182459754	-31.386030591284218	-118.35498459079363	6.78131770827309	60.976824844360145	62.22556119198745	48.14866837799569	36.62433798091191	21.380493955902416	5.18566572277371	-32.49153784272993	-62.367892439611126	79.09032452951732	59.93718501427912	37.085504862286356	5.977850149188772	-0.19078627803521883	-1.514794403255096	-6.437256161902844	-9.848171073610214	-15.266957003540753	-27.114301489127136	0.18819866821973757	1.7242622193489339	8.761638966016374	11.051945370089184	5.450555425057032	-17.571314567635262	-0.10025634218193061	-0.8537949440693169	-4.22378036980444	-7.103138144401196	-12.867517515112848	-28.877803948282633	0.028872445885994896	0.3278542764441992	3.2758656425302632	7.380683585296278	12.503834407047146	10.3699779588625	0.15720000000000164	-15.370029804964341	29.833375544297446	53.38286974233502	175.4183617427635	-51.76346707668483	7.634077497604392e-07	8359.470550049436
810	-0.641252258919	-1.235859111247	-0.725565098041	-0.684590953612	-0.389250018725	0.846065986641	-0.353436206656	-0.345508157084	-0.349217423826	-0.256826826092	2.54232701352	0.410082485095	-0.079320713146	-1.230633111816	0.965732115212	0.399356278549	-0.842576412405	-2.231042518617384	3.8755284290476286	0.27138990148224423	-8.41243466906444	-26.786411004158523	2.218530897334789	-29.25348107732301	-106.09499298289926	6.96050062472241	62.567657897411095	63.716109309319606	50.75346543107903	40.62442841721692	28.31761889679894	16.79802170120651	-32.2302129426162	-61.83404210438982	80.2170571594986	61.56462762016553	39.52993733142754	9.74686394249729	-0.1910208138333794	-1.5167209033924207	-6.43167551470272	-9.760961579395229	-14.730035994906322	-24.53124108898392	0.20538808715805773	1.927058330512446	10.942110692218662	15.95009296172034	14.721216638341863	-0.47008184998439634	-0.09941900158454521	-0.8437289263605303	-4.072080916390643	-6.566751714154337	-10.979946803831954	-22.410988826252684	0.021266766065941446	0.24280111153153097	2.3549972475873395	5.032263707349238	7.61106399728947	3.7582094949323626	0.15330000000000155	-13.816232148146488	26.48652701506542	39.264431315769656	232.92768996378842	-147.59124818996486	2.735717867163164e-54	61.06116409124255
811	0.201844823842	2.769968973027	-0.739394075441	-0.650411559059	-0.435259410523	0.853277023649	-0.343194761473	-0.340389137215	-0.345623677521	-0.270372112293	2.474633833722	0.389545557609	-0.050262780735	-1.076951525221	1.055889161482	0.588108352818	-0.916392394507	-2.2162984822366347	3.910520191399222	0.24669881860248533	-8.849951420418789	-27.76583517578083	2.2106499604412493	-30.843313224857653	-118.75728774926407	6.8607630436276565	60.03389900656006	62.55600927645488	50.64311645050433	41.18152578828147	30.24045126490126	20.96050304652007	-32.41085921340893	-62.17717709106398	79.53156038777259	60.56826429897532	38.018714394213134	6.866919649327555	-0.19112774514200542	-1.517973188781169	-6.450115995615811	-9.827016960527438	-14.974405693683135	-25.443359651015925	0.20827696296952494	1.9609718076303444	11.295759828150718	16.70367389332336	16.00209722218346	1.436714145812656	-0.10208353778976839	-0.8727720911481927	-4.390061345024032	-7.472132455970675	-13.532035963801745	-29.683339335918692	0.025732018954601192	0.29334562113954504	2.9334969756411313	6.600984079536884	11.23691740995867	9.426780106273785	0.1589000000000017	-15.792505666342308	27.914153179334242	38.63098645224551	297.0097404815654	-210.35590134286923	2.0807508640671328e-08	48.82210689696436
812	0.830630016866	3.419865206157	-0.738244257228	-0.452726403081	-0.665663676209	0.998436509293	-0.350851330297	-0.346098929028	-0.3451096049	-0.232068508588	2.681095423045	0.66989198735	0.026974522129	-0.962572428898	0.784433486682	0.231097480611	-0.854563387966	-2.191434001556669	3.94680233299804	0.295458809373349	-8.65970386469698	-29.421954873311268	2.222171802299452	-33.505487074567	-127.2254987661698	6.932029711960049	66.08801030467659	64.43453897894875	48.15741179837023	35.21883544091806	16.996501759683532	-7.557975217983272	-32.452964552272554	-62.13085589874257	80.03818721254417	61.57375159842427	40.03016943831579	11.242874072803431	-0.19068628107336075	-1.5135070702428495	-6.413468175298199	-9.75346473535845	-14.887665575717543	-25.616065896925598	0.19550050717619147	1.8098049157726477	9.658779481957337	13.042937941304693	9.215533482740412	-10.344162881362013	-0.10201135037535865	-0.8725002708940846	-4.409514584038757	-7.582640908039949	-14.038120918861974	-31.746098896741877	0.027422657838967163	0.31181439838445124	3.111406478698259	6.990853059437953	11.813586729248785	9.713646017157664	0.10280000000000009	-15.691463848411463	25.621135172527936	28.477607530624	62.011937903730185	20.740723086541863	0.298779316048753	1.5296821125225104
813	-0.31313718918	-1.390962644194	-0.755394430628	-0.545939594434	-0.641243817545	0.891402044298	-0.32953132168	-0.337864637247	-0.333839312814	-0.245603296817	2.390667934452	0.708355659197	0.039154591832	-0.902527804113	0.92007988199	0.249949512458	-0.845031535624	-2.255040232210698	3.90146933353968	0.2918228840266871	-8.304775931008889	-26.73519652639476	2.174843825730523	-28.98173851964005	-99.94194701463104	7.3120099541433285	65.8404071230999	65.58759713927604	52.44218075178699	42.94207578813607	32.59577619768772	24.37612788641976	-32.292883550241086	-62.09061818202814	79.35681531050287	60.186654095477294	37.27378147281611	5.512533998931036	-0.19124299668195746	-1.519604140805782	-6.485760240513174	-9.977486839699939	-15.601865074196203	-27.99451650857762	0.19171994724959354	1.7656015486348373	9.199467457998063	12.035365506565524	7.347304126718779	-13.81280522822228	-0.10367901915977583	-0.8904937798752987	-4.597831543875683	-8.094817560122001	-15.391946978478693	-35.47548288156103	0.02551537766985456	0.29009201498871073	2.8569020213451135	6.290098157829999	10.188949637760054	7.244314356741544	0.13330000000000097	-12.028830527418382	27.580559751447105	52.8722644061475	245.3291243151106	-131.94182887828313	7.590507636337387e-94	42.10156050042978
814	0.327267140843	1.052717634707	-0.738000984272	-0.417712418759	-0.759380580349	1.026164982492	-0.336758742219	-0.337960153412	-0.338181520559	-0.232599548335	2.554993655313	1.057461075459	0.049429258075	-1.22020240583	0.73555968816	0.267835742631	-0.787252601496	-2.2325749080969763	3.872532311821042	0.2884561517898046	-8.307515610683641	-27.510478123346136	2.2179790485857525	-30.818365727208402	-114.37355451455412	6.997132301103276	57.82922743836065	60.403782270007454	46.71600034364617	34.922441780935785	18.7058662500267	-0.26776555260643736	-32.180563520288345	-61.71563557840446	80.60547750600803	62.339192922571485	41.26965350591443	13.6866441969335	-0.19052191262902005	-1.5118969391482517	-6.4028263834711785	-9.741372872971379	-14.926534252706736	-25.984706508141514	0.17708200437392962	1.5960782612000937	7.491918348929464	8.332428499360052	0.4550625022359542	-27.248929181789627	-0.09585348229873555	-0.8057895183129822	-3.6979232357430583	-5.608524513441492	-8.699674475724168	-17.51077296830377	0.025360142519145177	0.2879848301396455	2.815645990737716	6.133700760913106	9.68479163496211	6.189687351599013	0.15020000000000144	-14.857289460573995	28.958911958456905	49.16547128933062	243.38029043403083	-125.60652698545937	8.34802294988694e-20	107.19527957138133
815	0.657114369079	2.994924612469	-0.756962420308	-0.488488954855	-0.692256356089	0.947122538782	-0.340315083214	-0.347040558409	-0.347193458419	-0.256951179326	2.660485845622	0.376871196368	-0.049359562407	-0.895349607299	0.957496003306	0.422896785794	-0.771949808275	-2.2928917179326724	3.8514545623104013	0.26811894963156657	-8.895635841327355	-28.824117009870424	2.2505729119955458	-32.2535706771714	-122.18501195990063	7.1045507102653405	65.00994701582326	63.97847236380951	48.15631803718885	35.50190452544712	17.862297582897977	-4.965631400873892	-32.152250545786885	-61.9580778892777	79.22655304439387	59.809469199742686	36.45709558266223	4.189324127970055	-0.1892350268105037	-1.4980234241803676	-6.248002911980961	-9.284924541127305	-13.557460834083225	-21.794055904173828	0.2161822370663879	2.053675938086142	12.250041972668548	18.678104894190316	19.152992893701803	5.622956433120944	-0.10325479456101937	-0.8860245644302847	-4.555736605539395	-7.992077497627293	-15.162265541291138	-34.96883699335201	0.023221625030109192	0.26386685863699433	2.544792276605288	5.415772970411839	8.07906973218507	3.6953427109516466	0.14570000000000133	-15.781347266483882	32.476350637920994	65.79982577564091	402.0448905407496	-248.69476977132624	9.454302011770147e-06	0.6105782156046741
816	0.041631087055	1.327155653414	-0.758366962013	-0.603027013607	-0.524980566595	0.897916332381	-0.346961794994	-0.339746674604	-0.340402338249	-0.243229642122	2.437208983374	0.366190431406	-0.029043148581	-1.055949806662	0.870959110485	0.273703994575	-0.844729467861	-2.2512292238745286	3.856474865838195	0.287160973615455	-8.774840739895158	-28.935270794993748	2.124141603460965	-31.86978683560431	-114.88311965802717	6.929959780708186	64.87532642249836	65.09203928710915	52.114788474025964	42.541909819223214	31.834074526634616	22.92114046142823	-32.12116464993376	-61.67805677810065	80.42410620066154	61.88205006989046	40.162261294134524	11.004407009148073	-0.19087943273140068	-1.5154529579697045	-6.4290003310102515	-9.7829210075778	-14.91195028895899	-25.477854679789836	0.21231835153714665	2.008475694806843	11.791550174035194	17.750786103576456	17.738801621742056	3.8903730628921105	-0.1017158555125433	-0.8690155600818293	-4.359890627398404	-7.413314406198754	-13.462160625524008	-29.765629506024272	0.023725680650727214	0.270167533510268	2.6456224666762096	5.763187338126059	9.128467812764963	5.876869112710288	0.14770000000000139	-14.455526799692148	27.596328416677977	42.00349521034985	384.3025364541699	-291.37358140865547	8.469458027152297e-18	165.50337732676311
817	-0.664420926208	-3.673946178685	-0.720161162222	-0.274983116593	-0.927835915938	1.157774855058	-0.322709510919	-0.329775553222	-0.327418488651	-0.238290269841	2.38817331946	1.257348306562	0.039706708362	-1.010132152844	0.738664699808	0.385078579158	-0.798611388788	-2.235139747408657	3.891076812312675	0.27399003164362223	-8.206119886488803	-27.815634713291853	2.040137389933076	-30.744098205786628	-112.63120245592582	6.726649906375194	61.348756205637685	62.54088644828168	48.710863724872176	37.60434564376259	23.51404433612263	10.369194862373094	-32.29227859543883	-61.98780228059309	79.89227114849159	61.212221489477635	39.39853645156238	10.751758025697553	-0.1890983621597366	-1.4967223593183174	-6.241360107299548	-9.286509789449832	-13.64706847617127	-22.343557210883557	0.17179805951648622	1.5351654295410346	6.884688002557717	7.005954185597773	-2.081587238040782	-32.49489797187497	-0.09874596273690825	-0.8376658405932983	-4.062409855744528	-6.684101730027509	-11.841249342404739	-26.406940375678435	0.029336393670359617	0.3327576584194213	3.3142587935023737	7.435562037976368	12.466167495300846	10.037430944167626	0.15350000000000152	-14.498953014077903	30.333372612909777	58.92964086921459	230.95151098763893	-96.70672686097392	1.973392950610302e-23	2959.651144924738
818	0.220969660516	0.809462849515	-0.765550349957	-0.376075241272	-0.824933253168	1.021544162364	-0.324973495731	-0.326060241367	-0.322502074082	-0.236183105598	2.296990147832	0.774627959518	0.079335837766	-1.037198401058	0.764645241664	0.309770768699	-0.824097840144	-2.2164241131025424	3.9179397573206014	0.28476848513548925	-8.343005862411314	-28.921230320936708	2.0465383160491357	-32.10209447550809	-118.86302003912665	6.734915552546332	57.97796796211117	61.3418713551956	49.80587571687516	40.544445274103005	30.40077680938505	23.54127428399012	-32.3710913253536	-62.072691517182015	79.89618608352134	61.27497988038863	39.50973116706355	10.686924726211416	-0.19046184097724092	-1.511423471800289	-6.405334881315653	-9.76889631542097	-15.085856459281473	-26.729128578594345	0.1924616491196701	1.7736271726924735	9.25538142719478	12.103162810064557	7.3351241772302975	-14.13215152214439	-0.09922095779142669	-0.8426410816419981	-4.10762916320017	-6.788304921990001	-12.041612320675661	-26.691589539118834	0.02852044719812918	0.32368269189805365	3.2191510254145963	7.205284243840902	12.043127139613423	9.599026560442493	0.15820000000000167	-15.45861377256862	29.344330122536704	44.85273423891575	322.6293442860954	-226.47144728808837	3.1557830079692672e-06	2660.181666164246
819	-0.158419738079	0.318923514769	-0.742929303046	-0.360731911678	-0.809058591833	1.044554894287	-0.336883478134	-0.33353167027	-0.340969604851	-0.241030252039	2.437452818113	1.146804542416	0.081865916273	-1.006085417505	0.694868441237	0.530440370012	-0.745837684479	-2.133016559587722	3.948705979293408	0.2546168311561673	-8.83084100891312	-27.5594396956772	2.1463364178328184	-29.800034724554276	-104.6999167581054	7.253688676417851	62.55927971350354	63.2157772342322	49.17481459448855	38.03566223853936	23.848264486840915	10.115094636769403	-32.5330668382286	-62.00387829410971	81.10792015156885	63.625892880475014	44.109043143791645	19.17960282989001	-0.190597088117113	-1.512787869674682	-6.416367410067261	-9.790577066636935	-15.109629304293685	-26.671310172733023	0.17446235635045532	1.5658761839913105	7.191023414604433	7.676770113730068	-0.7925185970895321	-29.811444754846203	-0.09990733437610161	-0.8500258826274487	-4.184128666186095	-6.994638145855293	-12.57901006546863	-28.098549081706977	0.024590123964995655	0.27905342326418003	2.7033099869338013	5.80450600594064	8.847014529667216	4.699871871738086	0.13280000000000095	-12.509572914935383	26.511872736592004	51.584176660001226	207.10403263492634	-76.31942836610561	3.569967753097706e-64	14.183379599673346
820	0.596483698902	1.344594683019	-0.748891943569	-0.57023082662	-0.557855078705	0.931069646261	-0.341775969569	-0.349520595284	-0.345130067994	-0.246166867759	2.684780881792	1.383237460263	-0.004903223216	-1.243981713477	0.88021009277	0.327140651233	-0.892733549287	-2.2042025815328237	3.9247296372430465	0.2825844478010192	-8.590169912511886	-29.424727793162692	2.092203890328032	-32.95627388654285	-122.07054755650245	6.772917075653812	64.73702249378353	63.97270792746937	48.491636671129456	36.10302341321012	18.950647199830577	-2.823440952808562	-32.398968893592816	-62.07904813948568	79.96873564162227	61.34677705028753	39.42826414277498	9.975174923676521	-0.1910658969710627	-1.5174720351954512	-6.451938098555019	-9.851654780653336	-15.123083711229858	-26.154204198803676	0.1620065632275222	1.4246990269649553	5.870869279128428	4.9329197672228755	-5.728291460717855	-39.33689045520248	-0.09740572472896075	-0.8222445100266921	-3.857147847951851	-6.0065191282986	-9.60013559683309	-19.24479747395555	0.02678568406818012	0.3049028691851154	3.0473577231258533	6.858998265431631	11.654129088340254	9.730657362389524	0.15420000000000156	-15.408255676456553	32.03878572935891	62.22867510045455	244.22925850971313	-106.3412909219726	0.3327824535080067	1826.082013659292
821	-0.332957332345	-1.026559659489	-0.760008123776	-0.732134200269	-0.389177113976	0.780356553949	-0.349407667458	-0.351320099025	-0.345323978235	-0.258127909552	2.594712702512	0.757219638887	-0.114109269847	-1.06196550588	0.985844160628	0.377244302886	-0.992000115569	-2.217735374003711	3.900681621421814	0.27527676620123775	-8.025137222256443	-26.942591822611117	2.1718304926295295	-29.838533702143494	-109.48338760983157	6.8736405728243	67.31881536312105	66.00097426757745	51.62569194523916	40.912816840151194	27.658685780627195	14.458206550315467	-32.32048482749356	-61.97307623862194	80.02906945217934	61.32148666907187	39.16396372317626	9.099883688602901	-0.19044658189329566	-1.5106676991937618	-6.370249926914472	-9.595590283940187	-14.29326941111056	-23.379487827318496	0.1839298808017931	1.6760425743568983	8.327984613999675	10.220430435982024	4.188716257539661	-19.369805329528493	-0.10299728975407792	-0.8825873861718492	-4.49101262834569	-7.742744868381277	-14.234494127736747	-31.55797008332938	0.028165643364597842	0.3212093595378891	3.2680729031168667	7.545162247456167	13.479484333821471	12.74465240811608	0.15070000000000144	-14.031180787713703	29.41662095743578	51.84378615700567	214.2453339591387	-109.92383718842689	6.987191803926586e-38	49.52990838318711
822	-0.600555220508	-3.795941041364	-0.735699982067	-0.224296950094	-1.010958806715	1.121131947115	-0.33274359229	-0.332600647171	-0.336977147671	-0.219799649311	2.479215901255	0.752192325907	0.138595030861	-0.853004542194	0.605980732133	0.232340976653	-0.704332201063	-2.174715943341182	3.957777683744186	0.2958227204425028	-8.513726726953465	-28.2637555713517	2.0838933386338527	-30.932677726779424	-108.13577090027935	7.047544603095464	62.82719403021888	62.8552202351745	47.5946745288437	35.22656532461322	18.326786698358237	-1.625596463063107	-32.49394693766906	-62.129605873179905	80.32650164337184	62.24035421254709	41.61784112060066	15.101718392119349	-0.19013204488671248	-1.508091221670343	-6.3783271113653575	-9.716302562553398	-15.033616134169728	-26.912518490314874	0.19800748811550914	1.8377937291502284	9.890569045682197	13.425972422030005	9.602086911263234	-10.314388201930825	-0.10111091625791728	-0.8635071527444961	-4.3470361581934185	-7.493554699863281	-14.096819411949447	-32.819436106002904	0.02612746936746333	0.2958367025778464	2.864423933400612	6.157979036631025	9.390997559337537	5.063099249795925	0.14380000000000126	-13.362123276955716	28.526020526031346	60.280797339842465	238.40592279212396	-85.90504559896041	9.826277007892745e-45	41.20815391672433
823	0.177442050108	1.405677735089	-0.751723080386	-0.565719035586	-0.549635202907	0.916362725741	-0.337199097776	-0.334421964871	-0.340491982427	-0.250180680462	2.40237428091	1.470117168588	0.004187379596	-1.069421756791	0.980716312426	0.288234529391	-0.892794378099	-2.2485217537593987	3.9202308301794604	0.28762126425146206	-8.828787316246434	-27.476471983201034	2.2217051831706445	-30.19239865757913	-106.78596670590858	7.336479870517709	58.19387389473259	61.60615959333437	50.28977490166999	41.17261216016233	31.017502368007026	23.204441495616752	-32.37683960554573	-62.25438725260771	78.99258749670422	59.588678740954165	36.14710265556409	3.122191888199486	-0.19120743836298576	-1.5189985127444365	-6.468988534342549	-9.901932707595067	-15.274140270037343	-26.628178627155844	0.15936527228862932	1.3948280156454098	5.591904354580369	4.3468811338544295	-6.807428123682149	-41.468680903225184	-0.10113503146771342	-0.862766589385136	-4.2951818385468306	-7.238768959911529	-13.005937474361774	-28.549901100615457	0.026802069446078946	0.30511076176155916	3.0508614428037255	6.871494030653947	11.692320920479103	9.803378609177678	0.12670000000000076	-12.591918942816838	26.336035557216963	47.2805072482675	184.4486053045433	-68.53215050360077	2.6844567904545964e-53	40.32655956894056
824	0.905001328192	3.578355153409	-0.709637368567	-0.490035797522	-0.616457463942	0.945589273339	-0.345711642471	-0.339783116609	-0.340207372997	-0.236906222172	2.538042723517	1.311078694122	0.017339035592	-1.013945508088	0.874857572362	0.195541605705	-0.899997971015	-2.234104415566009	3.924855058921938	0.29907747698351633	-8.649722336064816	-29.303758174186637	2.194596707896417	-33.0559214053907	-121.09479470470517	7.0708611981772185	60.06469317244288	61.897896222294605	48.35310080478218	37.13687478502803	22.339537792623645	6.587317452525206	-32.36344153732833	-62.145814414532396	79.47464102401285	60.470711793332946	37.876025264543046	6.633541265748659	-0.1909119413149305	-1.5158661468263317	-6.436573672511103	-9.813515993837303	-15.038056360712591	-25.99162060241021	0.16538405849048674	1.4629206791440676	6.227566957775001	5.678038289602697	-4.371904749224826	-36.68617389306057	-0.1015705414624426	-0.8675783889139955	-4.350751346495662	-7.404247307032302	-13.498894452846443	-30.065365990852065	0.028679014341849468	0.32638358954053087	3.2949210062624283	7.52812422609581	13.142829838110512	11.783078481416542	0.11890000000000055	-14.363080574991981	27.341459656453374	42.91549417647329	142.18351179026	-33.76509564532859	2.2023910677676463e-05	27.790230335478327
825	-0.035841179915	0.36358901441	-0.745818036076	-0.562258226994	-0.53748152482	0.883804646954	-0.338680501374	-0.337525189737	-0.339510448051	-0.252287555234	2.462312164739	0.705044287184	-0.088122235456	-1.253469287493	0.926592457932	0.391853825221	-0.823434151748	-2.247568004425191	3.8749272786708007	0.2726217738392692	-8.726064581186511	-28.51377512216879	2.1109776304710586	-31.44589177884468	-117.409687775226	6.723602057863098	59.83223678607347	62.242680215002906	49.89684270669386	39.952145807738646	28.01637498982198	17.628071206548018	-32.22952212279802	-61.91348748524342	79.84851759076057	60.95225964365675	38.521565413003096	8.082953078907215	-0.1895557445014022	-1.5012217123438976	-6.271914434304722	-9.324050727263696	-13.549849383448631	-21.36205575336464	0.19051077694820412	1.751978079852698	9.079609993135266	11.815282433619991	7.047314222580621	-14.136842518860119	-0.09726784290958486	-0.8206811049215381	-3.8372595669784384	-5.942514003354966	-9.392651241005131	-18.610105721464368	0.023319031997753356	0.2655294963898598	2.5908353528134054	5.610114974307223	8.758098175383385	5.251882394677948	0.16540000000000188	-15.4365765482106	28.913411601078337	43.04366626591363	230.53689875778784	-140.23895459395848	8.203591799593872e-09	10141.69464481025
826	0.639259797251	2.432110888059	-0.769040897513	-0.591576235233	-0.571073693433	0.88847815185	-0.331476846156	-0.337542271367	-0.331112897831	-0.240474119523	2.430845393699	0.668927877118	-0.01909961512	-0.996152705871	0.914872880047	0.179266888447	-0.886831403271	-2.253673317654798	3.8986310763510024	0.30019628292147144	-8.27454795774596	-28.28330275168216	2.148219372180091	-31.382938960207486	-113.10613005760602	7.060642874600591	59.08432435892015	61.989160268146826	50.21198015032522	40.77642022179772	29.996683383526754	21.435463595940153	-32.25774597309926	-62.000751992714754	79.60935577789655	60.60443414909977	38.024884096928524	6.773338830371956	-0.19074334193368417	-1.5141091312165897	-6.419564156539071	-9.769661850946031	-14.928736041090307	-25.716354624717873	0.1925763870046989	1.7758400465254411	9.315771234065224	12.311728619835103	7.916493113742743	-12.622919040707572	-0.10253083316127581	-0.8779525195822788	-4.459823725412426	-7.701951165582809	-14.288077261648695	-32.21904053738053	0.02640775080723231	0.3004835824972276	2.989970207830499	6.686559743351115	11.20959415749778	8.990110205478747	0.1279000000000008	-13.773360047080017	27.849788668106747	42.83119896736522	178.14666045323048	-88.166149908492	1.3075176973801916e-23	463.8801242071931
827	-0.111041263369	-0.405161884666	-0.741165946399	-0.770965177601	-0.275773776878	0.778063407826	-0.349422374049	-0.347246663298	-0.346628023959	-0.248679312429	2.604126888305	0.86808622909	-0.149440590723	-1.28931426495	0.893516769564	0.343701617773	-0.970579116482	-2.1676246884248247	3.909632124382503	0.2794075337924249	-8.184106599791688	-28.149786567257372	2.022550040137093	-30.883968305603872	-111.88339329846788	6.5877159333980835	56.70512883395662	60.53400233202656	48.83287000235282	38.79254584309512	26.078827743031933	13.629597576244283	-32.33288938187654	-61.73801415772219	81.22667886202078	63.429694166324595	42.945907070103054	15.94564488974029	-0.19057690090089158	-1.5118128040977095	-6.371253891219014	-9.567285499113856	-14.083614078230491	-22.324184453011338	0.1769865136341423	1.5964347089736168	7.555165703125468	8.589194417271944	1.24741285618152	-24.93095078745178	-0.09924602961868138	-0.8415983521625536	-4.03765822930976	-6.439513694828153	-10.510257164129351	-20.77755758063832	0.025373678812091224	0.2898259866033559	2.9197973907667003	6.635233628754317	11.55239887303158	10.306403242298083	0.16560000000000188	-14.456911393478313	29.32140430567516	47.287509494381496	265.7505155450606	-177.99371250434385	7.567378087885646e-27	598.53874605123
828	-0.185287351075	-0.688152834193	-0.752243877236	-0.481353245903	-0.652867400508	0.937355048215	-0.338317991749	-0.337001740493	-0.337358507786	-0.246818797554	2.506724825301	0.475943075685	-0.034581404184	-0.987093949887	0.837898483746	0.408210357769	-0.832526206395	-2.246626014770905	3.8549205824538015	0.26960170742317563	-8.347265162776628	-28.12164809591564	2.117174629865444	-31.087405862365422	-114.92717942135161	6.794007039973123	58.18330339831571	60.935609016580756	47.973380512815126	37.0237541676284	22.731629735845658	8.249949476696365	-32.15597747015797	-61.737135854459844	80.33343704338866	61.782375045438066	40.10543732755914	11.421057811043125	-0.18965188272832026	-1.5024383213556114	-6.29369723584265	-9.410220830531346	-13.895981299007149	-22.693480741708367	0.20803289403805966	1.9571070342591286	11.20983334339782	16.42286135025142	15.274344441926193	-0.13842612184851505	-0.10174172817871209	-0.8695671623345009	-4.377676084334029	-7.492805423112868	-13.787835250362155	-31.018712994775022	0.02587648446454204	0.294190391567222	2.9042340049055735	6.418881166859503	10.484708204113824	7.6980039294214215	0.15550000000000158	-15.05680852883771	29.935689294000248	52.836958124251645	253.30225104005603	-137.64721987018447	5.348452621967534e-16	3350.851797216934
829	0.282594558779	0.898645062373	-0.750193343523	-0.371868342065	-0.819268979297	1.040567351436	-0.332401943004	-0.339544674957	-0.334781734556	-0.239554554975	2.552060005222	0.457219834616	0.025961743504	-1.006613686588	0.769016816083	0.365584202723	-0.833884855042	-2.210600134382172	3.9163580866937675	0.2773744053980508	-8.341706815063551	-28.156621951666608	2.186270489415754	-32.15124359418479	-126.80029844500804	6.6436468271541225	64.5990791608106	63.8676375778278	48.40552594566138	36.112775265808146	19.3914479498329	-0.4905763314629647	-32.38060322499467	-62.06637880228157	79.97232965343903	61.41297620914378	39.76165075699998	11.277646619601978	-0.189588728637082	-1.5019697185013963	-6.2981003202882135	-9.448750864759061	-14.112299492912346	-23.681114382036377	0.2137578999870436	2.024331897218496	11.906659271579771	17.881933690244885	17.669194500367972	3.2528486751065273	-0.09988834796899358	-0.8498532980697219	-4.18372884219291	-6.997132713322096	-12.598607653185057	-28.19051454177867	0.02895911213230336	0.32875231911791186	3.2820333511423767	7.386407746636661	12.481629354730208	10.279085135303877	0.17070000000000202	-17.463443696829817	31.376092741504955	51.68668124292913	309.8229993958412	-195.2421095718819	6045.889930184342	11438.078016009236
830	-0.112577220214	-1.5919566923	-0.735193619259	-0.370852743436	-0.769117678156	1.023573740828	-0.336790699053	-0.341690911041	-0.333968477438	-0.244048014686	2.60984722779	0.739980617844	-0.007962498321	-0.92239145526	0.809387646078	0.41340640601	-0.806412571313	-2.2537707651736967	3.86260121480758	0.26930190840494833	-8.188871114367329	-28.914944072335405	2.0939317175379606	-32.182706154580416	-119.35686108034973	6.73231102946853	66.63327926605439	64.74889683667782	48.47153392696653	35.679616980996784	17.920969378233266	-4.9677757724059415	-32.18983190479283	-61.84950835719907	79.98324403965303	61.223216934485336	39.19196571866988	9.92592483834727	-0.1892055446304555	-1.4977357975612555	-6.246195059687676	-9.283451345719667	-13.56892510334822	-21.882501995464665	0.19376980340897848	1.7891932489828084	9.428585277059481	12.50628603866958	8.142230911136554	-12.493466582763075	-0.10181796012916194	-0.8706275101864305	-4.399275338896811	-7.578713322994336	-14.115093245728335	-32.23021841479474	0.027046585612289707	0.30715689976196525	3.038396615723993	6.74204914494111	11.085652335289133	8.353608340213894	0.15700000000000164	-15.275124171169752	33.73089654761737	72.04062841633665	198.01654736397535	-49.74801424993865	1.2204959392627209e-05	1110.4506196080156
831	0.507702773042	2.670444587327	-0.735036089881	-0.428199497293	-0.704376849656	0.969963766891	-0.333068809861	-0.331639510372	-0.335487097988	-0.235544780227	2.411069359168	1.157701178152	0.04274200353	-0.99355034308	0.738125886177	0.339585512697	-0.842468402396	-2.193079087571474	3.9069443175505105	0.28022384827233787	-8.757087435232775	-28.21500996478122	2.1455347274541814	-31.1365389725313	-111.38718938608613	7.156539962176269	57.74577648643534	60.941749657810824	48.714400308363444	38.52572650271031	26.03533671496424	15.308781431228287	-32.330672162686206	-61.860369448697696	80.69376217696549	62.617682523713206	41.84544478292128	14.883070626438991	-0.19062457791162168	-1.5129539514608605	-6.4123993909564865	-9.763845759158022	-14.971934774929414	-26.054857247746394	0.17243577097640966	1.5429813411686195	6.981248182584079	7.253472627866689	-1.5158185199716578	-31.115500374801986	-0.10110792658553819	-0.8627937912226593	-4.3096468362910505	-7.315178492440357	-13.346644053736654	-29.912151137311515	0.027499051057447325	0.31253584402138884	3.1124913978294195	6.974457486981	11.712943226410387	9.454729572631273	0.14080000000000117	-13.596176378297091	28.42048141301762	53.135863768396646	355.98901314771194	-231.78398134994714	4.0690703699201876e-29	9352.128721473882
832	0.550811613959	2.900034087709	-0.741402323823	-0.717376307824	-0.385474684876	0.827284215761	-0.341095612348	-0.346589429414	-0.347637673784	-0.261175033698	2.566031353051	0.994804201133	-0.110935781196	-1.269796794568	0.963615538984	0.48236046546	-0.929862440786	-2.1851804943852313	3.91252520762514	0.26098204672181907	-8.806124860224886	-28.433016590228394	2.1005664116731912	-31.37107187183429	-116.20363925758826	6.842228842462075	59.529622094854375	62.05540410623326	49.66635300217255	39.52853339685193	26.95514119497461	15.0522180674869	-32.38894407554323	-61.96287110674493	80.44786170834512	62.142872067463585	40.783769744074604	12.288936208170872	-0.1905693713277209	-1.5118985332398558	-6.379797420607312	-9.612746589306942	-14.301672009949858	-23.263475552592066	0.1731458783346518	1.552026924337416	7.106257256740424	7.595628990824796	-0.6845715746353422	-28.986982944181776	-0.09874265628421654	-0.8363828026831684	-3.992626901002703	-6.3424000640145275	-10.35445851503444	-20.708926345715092	0.02503464836140225	0.28557011486034123	2.8503869863813995	6.39206999656613	10.816069412355306	8.910989837587033	0.15740000000000165	-14.96624713005497	29.52929600376864	47.96312104199261	264.6771696610764	-165.96397891353658	2.709720834967924e-12	5535.58227816446
833	0.506277212287	2.780983987914	-0.771904708945	-0.589199132294	-0.581247902462	0.884568616511	-0.333567549563	-0.337564422891	-0.334246027847	-0.250936330642	2.407091955496	0.876452142746	-0.078866505263	-1.183147719397	0.882867546267	0.400977682596	-0.829384110705	-2.1723920722926944	3.9549705206187715	0.27379207196803873	-8.50032474740628	-28.29777282099676	2.1045276243403963	-30.858829207176164	-111.99352163603045	7.0002917892023495	61.95912572969431	63.626932052179434	51.450735679350515	42.19693910437333	32.0594144616034	24.138261778813554	-32.53234403009879	-62.21997658763863	79.99955340169474	61.53887010111105	39.931784425680604	11.256784689889427	-0.18959707051012645	-1.5017950106781859	-6.284090524476793	-9.375250424979681	-13.76395666097429	-22.20254277019972	0.1818297060103177	1.6511417865832585	8.05247672936388	9.57103140487426	2.8421786827495032	-22.32106240818818	-0.09870294983256912	-0.8364537795944106	-4.0158710268775835	-6.466361524450387	-10.917520918959804	-22.89241721737916	0.023729417331690855	0.2699716970160961	2.631866544800338	5.696152295066604	8.876015531279029	5.287071162654382	0.1459000000000013	-14.219388530799744	29.11637809041843	47.29588850499691	294.9846702617733	-198.74772906376492	8.732762725590135e-27	1448.376741806829
834	0.093643471853	0.399249879628	-0.779973156507	-0.370366614202	-0.905967135088	1.076979794376	-0.330803183991	-0.334762643821	-0.327886449167	-0.257025188434	2.399464557009	0.912571914823	0.030006212208	-0.858293909041	0.882132477279	0.527441918338	-0.747773650978	-2.284376541253942	3.8463066688996452	0.253517275950052	-8.28072069422945	-28.527757310566216	2.121245625295654	-31.10207886079185	-111.74384670976221	7.11299399063977	64.7888892176326	64.43785937951479	50.11149789494454	39.18311812771669	25.80176454969542	14.029403261122003	-32.15950034756688	-61.93117207823528	79.4369236087144	60.27189915131646	37.57838898411149	7.025244195335394	-0.18923361959986446	-1.4983187242288452	-6.265346321550637	-9.37314591370934	-13.96721609124473	-23.501107626824833	0.1859726014394339	1.6979861252846868	8.477089872681498	10.397917329405937	4.144120058992474	-20.305735934163533	-0.10218401272382555	-0.8749480327888868	-4.460509055430001	-7.7851881510529095	-14.801823201704735	-34.54549496909199	0.02554045418332618	0.2894272814011686	2.803117406944942	6.025121641769234	9.195703702646458	4.962060289104289	0.13920000000000113	-13.624920433499065	31.79593325047965	67.70951497556189	245.93164189893167	-100.4706052531541	2.192818099187096e-29	119.00384335413982
835	-0.682562376535	-2.777500624999	-0.736328724709	-0.553685053145	-0.605364542538	0.926464707073	-0.337313516752	-0.338296921527	-0.342925743149	-0.234296019553	2.438986934639	0.798554856291	0.023752903825	-0.950301681243	0.770815527137	0.230873667945	-0.820371605989	-2.2294369225250406	3.8590901569540934	0.29254814928393685	-8.57778706674793	-26.786191299483168	2.104000577525005	-28.616331742866468	-93.75356789906336	7.345842258753973	60.80704691235845	62.796212682284505	50.3316764718833	40.50205122491102	28.989746911701353	19.426086762918203	-32.112270911752674	-61.54326278759219	81.0582990077237	63.037585454860505	42.37559712595595	15.296357561351355	-0.19128523491003793	-1.519918443009407	-6.4829553431754965	-9.952927361114456	-15.466016891085893	-27.363091814691682	0.18616728343506855	1.7013353695556948	8.556676808577805	10.662737704799596	4.871688178518768	-18.364346365659546	-0.10308365868232072	-0.8839646839805497	-4.524980771660315	-7.88546258381047	-14.79836166873637	-33.70915873470911	0.023802636075159252	0.27080584242739	2.6414714514905997	5.72167098988014	8.931560238512148	5.366201363975232	0.12460000000000071	-10.951097704251875	24.891302807314137	47.23868746669166	168.06104103199402	-58.86561579717519	1.5978883856481076e-142	15.164414560546097
836	-0.632259362354	-3.619465419334	-0.716927264851	-0.393807054055	-0.732406849821	1.026129208938	-0.333507677685	-0.331030016462	-0.329884556584	-0.243519519265	2.417346584739	1.465949957026	0.039911707752	-1.126585969631	0.891412050235	0.292802424479	-0.727532577954	-2.306037608435414	3.848120116885108	0.28473757926179355	-8.077795968379059	-28.13419388454708	2.0641130046765785	-30.22730581426486	-103.44941139151618	7.116389223851896	57.34729177815645	60.62195541020876	48.24270819533243	37.80441906721721	24.72305392116737	13.006963694782414	-32.10354373184384	-61.90509152213146	79.23431613645072	59.79315976534276	36.41500923750515	3.8124372952545715	-0.1904125087504482	-1.51063551991419	-6.385108853241351	-9.679820365658033	-14.706437414351544	-25.187456626766547	0.162050308297052	1.4248180157768302	5.857192035898695	4.874778959106053	-5.910904965512895	-39.87346152276301	-0.09804813258147994	-0.8296114492404398	-3.954385923801491	-6.326848435094633	-10.661300103180384	-22.60143231616304	0.022536989421245945	0.25607783597459505	2.4537930075992005	5.16403102574693	7.473076775993735	2.6319288483799	0.13580000000000103	-12.247018831689761	29.777681316190098	63.46826665103448	212.48357210596558	-73.02677366787186	9.222983696866416e-71	6.915046298242715
837	-0.44982231458	-0.883337322506	-0.752160475213	-0.580191204084	-0.562422342935	0.8815954131	-0.346939298358	-0.343152340802	-0.349714963359	-0.248488034772	2.528371160275	0.759813980608	-0.051774058907	-1.199720526232	0.85687563604	0.393195326498	-0.903603813792	-2.1847949818596515	3.924400669038037	0.27371859341890586	-8.720348063617502	-27.016917492941616	2.205385940669563	-30.20782843244072	-114.421932992378	6.785534184278329	63.06770393061273	63.69151583692365	49.974706156237005	39.19173091889811	25.619198291770527	12.37346586267738	-32.41278505618324	-62.01044230514173	80.37514754405821	62.08375095624959	40.810856815723	12.768634574620243	-0.19017731041758348	-1.507985015106709	-6.3502873302300165	-9.563131713792453	-14.30020872879761	-23.746978663180975	0.18753892857525445	1.7173197437095697	8.721613617521278	11.027086063525843	5.563949521917287	-16.998423091387373	-0.09844276811109011	-0.8335500298828068	-3.9811028354151583	-6.359962387940998	-10.592359660885153	-21.922631751714324	0.0272739410420456	0.3104266110381758	3.1103090393905473	7.027688949815976	12.027367078531821	10.249684859904114	0.16370000000000184	-15.292670864862123	26.140930380482914	35.80213064488819	214.34368632424665	-120.96991140342186	5.883289080005795e-19	121.06216079354576
838	0.504514539016	1.929833373635	-0.749603469365	-0.776172101512	-0.327497389907	0.850002101128	-0.354421916071	-0.356853543418	-0.353198543124	-0.26768662671	2.736149293534	0.928377792926	-0.179050364966	-1.247886595753	1.014066753781	0.546329148689	-1.013755460017	-2.1514294112754166	3.9541630334047344	0.25313563197772604	-8.520661186942945	-29.849464308527576	2.0287830215568285	-33.64212646057063	-130.0303635726639	6.319294237418626	63.27653418435326	63.52088211883677	49.01339074605439	37.2963222674469	21.37263843027055	2.2235738324532304	-32.55946676154752	-62.17657213920127	80.31722474211708	62.077259714365155	40.82620336199243	12.25867477572851	-0.1899115225467907	-1.5046705897680375	-6.292739894595799	-9.337944182898958	-13.399349221719776	-20.272995578080547	0.17469269533796053	1.5699636436051487	7.289901755007232	8.007596055450295	0.13266740493682797	-27.226917154605985	-0.09986109082876182	-0.8484317204861901	-4.118392304551201	-6.685267097522031	-11.263310318161558	-23.04295505416408	0.028019265153402657	0.3198233104876602	3.265824008880477	7.57633710482972	13.672367785051183	13.206311321560003	0.18540000000000245	-17.365409191720108	34.61163123882032	62.247448767796165	248.93665309465166	-149.62555675428936	0.017057795254972523	0.7130593515617938
839	0.524194510841	3.133814757133	-0.710212173882	-0.241562860465	-0.919276379322	1.14979807273	-0.313912579434	-0.317483988114	-0.313108149533	-0.247771805984	2.152286471909	1.228025298403	0.142648012234	-1.11142386782	0.808799803521	0.512531596316	-0.700141876326	-2.263147524552025	3.866571407448672	0.2560359928062865	-8.59523189538638	-28.606363543106283	2.100313425758266	-31.16299116036519	-113.58247713168102	7.054555324417378	62.39254895086757	64.08930988418936	52.543378291500645	44.32307632251476	36.96134028143673	32.346244163442265	-32.23332441564219	-61.99644711070471	79.52007257962667	60.48974102212444	38.0331566101057	7.994847179481927	-0.19081525242547667	-1.515183213403629	-6.445055088987513	-9.880244365035384	-15.398452176989965	-27.644987251108514	0.17319549291722175	1.5511817486019615	7.040802810904276	7.340950624270515	-1.4546627742220388	-31.227057927395354	-0.09640068739950249	-0.8121088460024813	-3.7833322454466827	-5.894366463051727	-9.657610946921311	-20.499478566081528	0.02477418227727128	0.2808573639309326	2.7101606337232873	5.786820925709202	8.687301762430025	4.207185922937094	0.14390000000000125	-14.164778231056268	29.15409605691923	48.65128440366499	288.9331323538689	-183.0033806791863	4.391227582787943e-21	3628.965088664239
840	-0.733875966529	-3.464811426408	-0.722369212875	-0.265483604681	-0.930432593093	1.085228075502	-0.324658222884	-0.325045807329	-0.324442561407	-0.237084025325	2.300750724839	0.631166461936	0.075538995365	-0.861905880778	0.74921663389	0.363508462598	-0.709160039199	-2.2041417647154455	3.947116446723068	0.27881596954867194	-8.22947314815918	-28.03378323929634	2.038045632941327	-30.200907194143923	-106.13658385334864	6.96782216226659	60.23360542753708	62.27677174351957	49.51733051206627	39.39035276126525	27.51950460106021	18.481375916142284	-32.49989941243032	-62.30638990770803	79.45833688866463	60.640131253429374	38.50874560052325	9.121289654657076	-0.1895675332062487	-1.5018778466321046	-6.303361152343497	-9.48119428502441	-14.276988306518172	-24.40833407396893	0.20419743726345008	1.9108138769340801	10.670331167201638	15.14997345262961	12.773666104983427	-4.678596996486668	-0.1016073309215119	-0.8686842764196895	-4.393385579868695	-7.599613961202767	-14.3043603707317	-33.16501040943661	0.025056380537409297	0.28397096410532546	2.7417699702848104	5.861728153830395	8.825648944284596	4.367284824595461	0.14510000000000128	-13.144430549716597	28.930060215280857	57.189333765128616	220.38235443076593	-91.70612902562229	2.126902029496392e-53	307.99284163801127
841	-0.158018485227	-1.224015019367	-0.748651532047	-0.537850581424	-0.586003701155	0.921480271247	-0.338808435863	-0.340961635492	-0.341636524561	-0.237035979055	2.486958666553	0.897720677766	-0.075720588939	-0.954425940378	0.890518596707	0.176275558075	-0.8501242613	-2.236905023523139	3.9214228029451434	0.30126875143729714	-8.701105036356152	-28.22783874711027	2.12850804847224	-30.881546238942775	-107.32249013377083	7.149825671217566	66.12141049565342	65.3351788340188	51.139094787830395	40.476498015654755	27.457915456562475	15.286910409042298	-32.34379023608438	-62.11411649810239	79.52467798437027	60.54236887229547	37.99677424319682	6.805167916354766	-0.18948403230459293	-1.5005060507254089	-6.26652112160387	-9.315002635492723	-13.549882972722052	-21.450956861327857	0.18136974913953083	1.6459176918129528	8.00391369200165	9.473181302987564	2.678165086902765	-22.601742792949995	-0.10299175777929256	-0.882942936901628	-4.512923211206	-7.849030298132585	-14.68818804358716	-33.359748851729854	0.02535841612014582	0.28854041434806227	2.8502185026786533	6.301231751848064	10.310444173969062	7.60788306948754	0.13420000000000099	-12.772356938727503	27.930819251806618	53.72198506444921	190.3971030567297	-68.84087282388204	2.214657998270608e-48	283.54441583038175
842	0.621443931253	3.039808028444	-0.785664523748	-0.645206802955	-0.519935404342	0.865755581375	-0.352913692288	-0.348278526141	-0.350183065579	-0.259849717752	2.641908629091	1.325716680194	-0.056356168894	-1.313092565036	0.890731386282	0.583819131401	-0.85398680019	-2.165541308191805	3.9051587737908693	0.2456547959156755	-8.710761908183793	-29.537835793476763	2.0758527245238088	-32.4507452389808	-118.88284392720148	6.849847780376427	60.32925201708619	61.94949832064791	48.10530631697502	36.58231871347505	21.02398579135434	3.222078765944043	-32.38029531968142	-61.83534941746021	81.06496318521728	63.32234919470087	43.211037329740805	16.675435442434292	-0.19051037854415057	-1.5115477305510368	-6.388684015346201	-9.672413126136616	-14.611676330520599	-24.646534766164315	0.1631327376645153	1.437444112693477	5.990095481827829	5.183270646120562	-5.268090563831534	-38.42716604099279	-0.09640059961351993	-0.8112382368023217	-3.7339827981617746	-5.6477720486737075	-8.563406828394456	-16.42974176584103	0.023691911231888407	0.2697299137385707	2.6380620580492846	5.736516265402564	9.047751964131859	5.714357594505151	0.15120000000000147	-14.682989697447981	30.615131061614846	58.216753146742185	225.9218062440696	-94.44352006596178	4.42594861943462e-08	54.24315003040879
843	-0.970986823948	-3.476592552204	-0.736198450047	-0.566442261865	-0.571926212286	0.892159609808	-0.340769326132	-0.340135522978	-0.343376375853	-0.253240840843	2.459832263814	0.562174013986	-0.007741771176	-1.288982787784	0.927951370725	0.381875246716	-0.807599410654	-2.2531670201673175	3.8715521386591583	0.2738732371883768	-8.55892985889332	-26.935003437197917	2.1509146501851304	-29.531731012369757	-109.37424641685485	6.720270498472901	63.47558005328191	64.16465826792513	51.00159138112263	40.93473191813251	29.0463706120647	18.709776817762076	-32.21448223742764	-61.90619298919067	79.80748284751716	60.87322531052086	38.385699088024666	7.851269483521154	-0.19090130410792655	-1.5157637534659443	-6.435937161894513	-9.8127773570736	-15.039478958472042	-26.005064408996816	0.1993769169429172	1.8554700029689528	10.146227753206917	14.129343229892319	11.249002349027212	-6.6419293099144845	-0.09629751493341397	-0.8101675010736411	-3.72483789249067	-5.629248486547126	-8.543112309477955	-16.477834432040538	0.022761571398373773	0.2590981181614446	2.51139622488666	5.379513275224679	8.170957165332466	4.192149564213507	0.1666000000000019	-14.81386263779986	26.358737961106932	35.20692130613463	249.90631062221894	-166.92326929139068	6.438390820850126e-37	717.1709238348685
844	0.439247107142	0.902465217163	-0.761937482875	-0.68513577875	-0.402496156458	0.860223426545	-0.338535311903	-0.346726660299	-0.34255698415	-0.258496606753	2.64482105493	0.722672343452	-0.112254468985	-1.262084380824	0.982623194299	0.41589085636	-0.980912752609	-2.247978720973338	3.8602008905660807	0.26875963186451907	-8.48475256098967	-29.844189466421696	2.0037907107903195	-33.89089477539247	-133.39206649519363	6.108874047492756	56.60368219873933	60.071057615202655	47.41926989372174	36.3601656101982	21.429257015928982	4.716008116974798	-32.177408850293666	-61.79816331367871	80.10930080412749	61.32949395082598	39.07658668658405	8.89040469400864	-0.19030365572728658	-1.5090533870333307	-6.348804642656149	-9.522867825018016	-14.035637919469748	-22.45935476036858	0.1863924756416168	1.7046134058088027	8.618261895047823	10.85517443426685	5.382843811437577	-17.02895732093356	-0.09855164495533851	-0.8343731800944525	-3.9737713306752647	-6.296560403486077	-10.254348385083782	-20.521477758951637	0.028389868801109615	0.3237525160349434	3.29745124343623	7.625040396023219	13.657910435720886	12.982737274665364	0.1869000000000025	-18.67751321842591	33.241639147970425	47.273348455079564	368.3030423851331	-289.23880626275775	8.906975934313185e-06	6.710786849943308
845	-0.790973294792	-3.16708732374	-0.746051425024	-0.530988682569	-0.618522464782	0.955597313895	-0.347591222963	-0.348268864213	-0.351343058684	-0.254678600631	2.635254107039	1.018204963687	-0.018611063656	-1.107281257198	0.900791732256	0.458236259596	-0.910385920458	-2.2398690419996146	3.871029950338424	0.2633896965932524	-8.606988052099528	-27.320641480943095	2.1849207065843625	-30.634683562037996	-115.50116203179736	6.744922431394839	67.66527335226893	65.5120273032422	49.5518435778487	37.26067725950306	20.635280548629883	0.6053933332614936	-32.23176431680891	-61.879595538553495	80.04075154372526	61.328105127077016	39.32069764671333	9.909427684465502	-0.19039881973426062	-1.5103837489071075	-6.377523269600036	-9.644631660970122	-14.549600620389471	-24.529941657168305	0.17626746599475646	1.5871315136627187	7.420945560007704	8.213993898470692	0.3222783219064021	-27.309143714344923	-0.09982197911238379	-0.848671028880494	-4.1505848435911075	-6.852345250876232	-12.01141451060268	-25.984805460894535	0.028807693532003652	0.32776503209828844	3.307131499303444	7.5518359104549075	13.16691382661738	11.770621595504053	0.16010000000000174	-15.091675832904661	29.069666783543436	53.30618891463313	239.36579135927477	-111.97048342948106	9.197278409888143e-15	1061.7204694391846
846	0.592500148651	1.840576011117	-0.739869876262	-0.632945820016	-0.474004374708	0.934113860387	-0.344376174758	-0.3469369614	-0.340620035152	-0.242880517083	2.603934068365	0.948047662593	-0.058278156507	-1.138130196643	0.858300726112	0.280708978882	-0.903945345107	-2.2248218011779497	3.872304506981558	0.2866317667112786	-8.40260120684294	-29.697454869232846	2.0386811328916545	-32.83591976220588	-117.89475793270157	6.797189883210905	61.995498357950716	63.00083128884292	49.18020084493732	38.016552582506385	23.39448987019366	7.7228175416985145	-32.18057760809633	-61.681771530633675	80.72113016141714	62.45369996293919	41.22226258971367	12.99229720771483	-0.19085302817992048	-1.5149960391101966	-6.416128006360206	-9.724533800253885	-14.656378914784074	-24.418779726386667	0.17673330401493106	1.5929858172365314	7.499108251092305	8.423873754898377	0.8229873760121945	-26.04851250191451	-0.10055163901230561	-0.8562575870825024	-4.217429450479658	-7.001614310319959	-12.282270736810558	-26.307918117424336	0.02566537489169007	0.29246923059449836	2.91746021295405	6.541743497496374	11.050548359464322	9.062584631514495	0.15080000000000146	-14.531180259017551	31.43225130542345	58.423342130267756	236.7573461866063	-121.5852118064732	5.007229903929363e-10	59.36454585424285
847	0.432363012291	1.691843334198	-0.743594538642	-0.644864883788	-0.463138792267	0.862837000386	-0.35031570188	-0.352192336168	-0.355499015112	-0.266905946897	2.737577708954	0.634522903003	-0.072846212203	-0.990933211582	1.033804152862	0.524504140651	-0.950636348921	-2.2263387784074826	3.904332660620701	0.255577984336909	-8.921690832937477	-29.437853971052416	2.140892596179544	-33.12237187411366	-126.96197212323719	6.718148490359286	61.83024420648049	62.47967924481943	47.64103484541058	35.31298091257885	17.96096339350461	-4.813934676198202	-32.374646607082724	-62.14420935165162	79.49572529354475	60.459186906195505	37.742026126775535	6.515786480330176	-0.1905780360865765	-1.5121082368723195	-6.387402437519094	-9.64912557361227	-14.466402295063354	-23.95411983554372	0.1924381197110631	1.7747148933813128	9.325164361848554	12.375276487373236	8.144282738659337	-11.962163174371783	-0.10350765306662986	-0.888248658948895	-4.557183758667959	-7.941099541086041	-14.829515630971017	-33.428674537277836	0.027843774111850548	0.3173198536352787	3.211164047246553	7.358136804616487	12.954675060193834	11.857577188145292	0.15910000000000168	-16.548852052283475	32.42427116611559	61.35481363733012	273.4811126314466	-140.33293232431296	66.97043308246674	125.26985591496907
848	-0.334208877994	-0.538469929047	-0.747217513415	-0.550509472533	-0.559127628965	0.900622459423	-0.344923190014	-0.342787678049	-0.338557062338	-0.248119234296	2.512034277999	0.41967230057	0.031405039987	-0.91609469928	0.872435223103	0.383563306154	-0.814293428833	-2.2211502788608244	3.8896980160874417	0.2740080726553939	-8.11156420135565	-27.03873214048081	2.205373630510098	-29.340489084413925	-103.08960427825606	7.2051005501540955	67.84541282219132	66.14523176973105	51.422805907413824	40.514053197306104	27.035501769749796	13.92909524918145	-32.28100305705784	-61.89663246588678	80.21737182507704	61.66968729440884	39.919248732268365	10.925655626340598	-0.1915406916519605	-1.5226134688692559	-6.5103216896042735	-10.026344676169566	-15.657972693649777	-27.874401749568417	0.20966021627600714	1.9767966188562034	11.441221764447633	16.96937865371781	16.337247986470405	1.7065083005328616	-0.1038807159273029	-0.8924868891070152	-4.610810111680442	-8.110508693469248	-15.363802191057632	-35.1826723433623	0.023228558507946383	0.2644274681035134	2.5744692551565422	5.556065109845118	8.600881394481902	4.936060509684206	0.13270000000000093	-12.615798518730019	27.74497305409902	51.979031825460815	180.48000209306844	-64.69533674613794	1.7235483544161282e-72	68.86896031169535
849	0.787300166111	3.04002847025	-0.755168406229	-0.390886896095	-0.76065928968	0.998210733465	-0.334255166265	-0.340232644966	-0.33777217991	-0.237880026201	2.560630316115	0.919772345039	0.001402139467	-0.904058445386	0.711653242689	0.438509670434	-0.816363138258	-2.144470058820535	3.954408983155964	0.268183095027454	-8.77374702779128	-29.552734018157484	2.0895155485779946	-32.79039257489579	-120.03217024570803	6.973541030698336	66.41037268975964	64.82461663509845	49.039392235363806	36.74070311366289	20.11112642091091	0.393083700650129	-32.53466558690618	-62.070622097045366	80.77437262903989	62.98949736962633	42.80464704280946	16.997600094221987	-0.1894304999589479	-1.5002015289185495	-6.275527667116317	-9.374645506701738	-13.860327000480085	-22.81748609192634	0.1839057815974099	1.67461583851051	8.265558002328369	9.987532664705078	3.5030724390666035	-21.284067259790678	-0.10225761191493918	-0.8753897626468011	-4.449858651403223	-7.717896629773514	-14.487474196019043	-33.26226802492893	0.027294781375579277	0.3099638830670863	3.0703961695231334	6.828058814440999	11.27876177677366	8.638229459096602	0.1449000000000013	-14.973989121651481	31.715513688036822	64.39807412232292	311.1232523889031	-164.77351974306723	4.791898945977253e-07	10.709200151170538
850	0.402623922608	2.252191425375	-0.74519396702	-0.731713254308	-0.266464745779	0.828761893773	-0.338790522295	-0.343216179415	-0.335419785448	-0.25135894383	2.487379752731	0.827878814054	-0.165052820846	-1.049375006503	0.927473802621	0.38726417996	-0.954690517923	-2.175555435611711	3.9154507285462805	0.2738888296282457	-8.356932543884483	-28.796883274110897	2.012336224024329	-31.137966651960724	-108.40481136224396	6.93248990220585	66.81177096712364	66.3522711310667	53.52551574872995	44.383945623030726	34.43374977862286	25.44146157963475	-32.37156725884908	-61.87143015997284	80.78079941144316	62.67256386880704	41.594149887833375	13.53057159426598	-0.1902023992724838	-1.5076934525102135	-6.321384243843687	-9.4090254204493	-13.559662389539252	-20.57498891281282	0.17916443187584996	1.6215924374630082	7.80801694684338	9.143739547529263	2.3086875352381786	-22.75722015561316	-0.10386048481220302	-0.891639825733315	-4.574633440008296	-7.942850825580589	-14.66683262577537	-32.444175894722115	0.025055866033777456	0.286256926241127	2.8803725315397246	6.532563872520031	11.334162803114124	10.0236083840564	0.14380000000000126	-13.011820194843136	30.20859346358527	56.30374672573108	273.89563444992024	-173.15614206483312	1.7165349487306203e-41	1280.0433027892857
851	0.053016074855	1.225143427969	-0.744330475265	-0.481417279343	-0.653920859177	0.953046287517	-0.332887389079	-0.32852377057	-0.326362868333	-0.230949010202	2.258113280995	0.997415526372	-0.023676494551	-1.228820434144	0.718156450667	0.268327862637	-0.753316238869	-2.212443150467485	3.867761183208075	0.28807834048869174	-8.640673160170737	-28.518402637458816	2.041448681559563	-30.68805830887913	-105.13367955705905	7.0465217290818405	66.39104782369577	66.40210371139231	54.48033343085953	46.51952067900164	39.54906080902013	33.811874668639454	-32.155687092801564	-61.55594248952456	81.23732478549815	63.41016467182693	43.12746186045501	16.87766460079593	-0.18989195440258058	-1.5049974153580745	-6.320958648500827	-9.487245510865565	-14.114145711023065	-23.315440154326623	0.17810421573305146	1.6081087117267432	7.6216596000963595	8.634017951968907	1.0753277459251114	-25.874556940883792	-0.09665757949561765	-0.8143096137421819	-3.7801363322466988	-5.813123718320478	-9.15752258523231	-18.367985631124775	0.022077124870848785	0.2510575756408347	2.4054876128935865	5.05692171087558	7.301023291012807	2.497279138716288	0.13970000000000116	-12.601868452403433	26.32447993049098	41.3057580581289	213.80791190152692	-126.99463811722298	7.6563871600833985e-59	583.0727207902854
852	0.718076092989	3.887237245537	-0.746572029111	-0.698927402066	-0.325327124994	0.813476534515	-0.338355744561	-0.345072373314	-0.339289938219	-0.252617897592	2.566265997364	1.067355121052	-0.137242294479	-1.260356143441	0.958108560549	0.356284822277	-0.959880364042	-2.2466150468361046	3.8522415198545	0.27629414773200767	-8.243413266356422	-26.999618439271842	2.24256524416834	-30.295840546945584	-114.03623857136265	7.000824080228134	62.061675826908214	63.419390944590305	50.47386133145706	40.22676501755599	27.547718314829027	15.241030680862451	-32.127969552910585	-61.67719368656	80.4218468761236	61.8113677907279	39.840679544884274	10.079911532058814	-0.19024076359499892	-1.5082523837793709	-6.334302778617113	-9.465310328445296	-13.803462676224147	-21.559690139987737	0.17000486586175678	1.516296210453154	6.767732445077035	6.886561402238642	-1.9683132175244489	-31.480498102454735	-0.09914605426720685	-0.8406336470206502	-4.032667361590935	-6.439687466025091	-10.564994322653105	-21.09156677344823	0.02632788721501578	0.3005252224355882	3.0372872528937678	6.939511393523478	12.192695496332547	11.121137743246194	0.15380000000000155	-14.728775779275747	29.80593728430484	47.797729025292654	264.3472896562747	-170.87083778852295	9.29775775277254e-23	1.42836222791848
853	-0.343521279853	-1.125327061201	-0.742523121573	-0.220044626779	-1.018967603869	1.132606268482	-0.323552509242	-0.329228958457	-0.324253580515	-0.2392459125	2.358737393401	1.132620648357	0.094359752228	-1.022636957023	0.666337316861	0.517907574713	-0.691731891329	-2.2179326149529683	3.8669948299677	0.2544207215589488	-8.090167221223714	-26.691106877341547	2.174525277257289	-29.17961222852193	-105.3958569702776	7.126908323936008	66.19216517373367	64.98357763326155	49.96873486087149	38.600689056473804	24.396212516382807	11.27534992778539	-32.230274409917236	-61.756445235769995	80.71492163537354	62.6793991986474	42.25719138995763	16.246190796477215	-0.18929008017139526	-1.499038240388996	-6.278505034297078	-9.425841838932737	-14.180611638515291	-24.336072209795045	0.17847098664342198	1.61121676517525	7.60669411068348	8.510381853108841	0.6102728928521621	-27.346872451849755	-0.09761386455793457	-0.8255959819002728	-3.9424634097329996	-6.374761979250634	-11.093397174608286	-24.663976022104936	0.025674901747187024	0.29065335438535794	2.8025046979059893	5.984936470900929	8.977313296604631	4.363548836897303	0.1413000000000012	-13.347251015672915	28.917274677982938	56.11997031614691	223.1984960097047	-91.22517981977681	3.2813214709791595e-60	2.607855392450542
854	0.477870515905	2.283024171639	-0.737456725249	-0.480144102082	-0.707868559831	1.002577977765	-0.331239026698	-0.326667510779	-0.325715111273	-0.240420217035	2.234329509371	1.083735548057	0.001417352412	-0.956399194005	0.866746994358	0.237479019182	-0.892012951935	-2.2241637549686506	3.9379583581136655	0.2944717560073313	-8.784045416617108	-29.89993395977451	2.0245457013088792	-32.98853907800722	-117.41701532489924	6.908658247387448	60.19483641657706	63.21811877685684	52.857491390050285	45.4035164176129	39.2356217057019	34.65834817841564	-32.42759331183681	-62.24271630745549	79.35856729907253	60.346861005291835	37.75864877712461	6.755704668159953	-0.19018495591124207	-1.508195982751845	-6.358466364434369	-9.602671093060732	-14.479786321302518	-24.50070587209132	0.17480272310238684	1.570085378154949	7.244492247738697	7.816030093957792	-0.4697040755954643	-29.01549325451207	-0.10206243780566249	-0.8731479280345238	-4.420525086532485	-7.6234359238169676	-14.18560796724089	-32.27428696560242	0.029347205333903892	0.333620827872382	3.361277369729968	7.66174085700977	13.289387637305001	11.728697258127179	0.12980000000000086	-13.867845668054553	27.120565919151048	41.38028287456043	195.15492266603735	-100.43388896433612	1.534143439599761e-13	0.440409892688154
855	0.004259553436	0.035549837715	-0.752917865184	-0.414414662051	-0.724701007249	1.008178035426	-0.335101899768	-0.341923454894	-0.336325392204	-0.2440289007	2.579374849579	0.818020694628	0.072200206528	-1.128313607931	0.773955591442	0.477201561464	-0.742441795221	-2.151635928257521	3.960181120297409	0.26316267795184695	-8.101857391230558	-27.147277045177557	2.1922128967509242	-29.711809672594697	-108.63114733006621	7.062196788258077	67.45166143119704	65.34325386864842	49.31302823191286	36.9451590881226	20.2159251882421	0.18748173042584243	-32.56944186267553	-62.192042726256005	80.36105020655692	62.27621877517792	41.502053448370965	14.559010911496246	-0.19099247219443705	-1.516926039672791	-6.456868924944576	-9.894851449542935	-15.36330135231623	-27.271404402801437	0.18837811555419454	1.726572578522116	8.794762416350515	11.143694210541902	5.67184665597805	-17.031939566256103	-0.09807985363969235	-0.8299873151681998	-3.959712003365829	-6.344622226499481	-10.718911271308704	-22.77675811134594	0.023062050292019912	0.26197838315048083	2.5192733284849007	5.336702530054563	7.862708125135148	3.2697700056723873	0.14580000000000132	-13.987665828676045	29.81356337533459	56.51397879887461	195.58925422556692	-69.6007798358288	3.392876023510511e-44	0.8643972264231705
856	0.489872759294	1.778698042044	-0.73479492758	-0.478097743976	-0.666789328493	0.978575351221	-0.319910331876	-0.329109531226	-0.325398811883	-0.261072357943	2.326384360873	1.479102732024	0.044394705706	-1.204757054195	0.97494002137	0.507849521841	-0.760713463972	-2.256176795091218	3.889719987583472	0.25773614110196175	-8.648062350468185	-29.462321318975565	1.9930336869827092	-31.547502381270625	-110.51214878616149	7.04692891459123	56.92777621724765	60.98156667415428	50.20049520120744	41.48308962922073	32.28256591552945	25.954618935320077	-32.319062035829845	-62.16361837783657	79.12708050876391	59.79876922980486	36.6070467937604	4.6332791888038365	-0.1910834043893427	-1.5178034712634663	-6.462091173144645	-9.89855693326021	-15.3302099386625	-27.025075828107564	0.16056125414670966	1.4080862679582717	5.705359508612763	4.564997009455685	-6.457329990609459	-40.89700243406736	-0.0971436537812595	-0.8196301767567502	-3.839501465796578	-5.985230905421728	-9.65071795774514	-19.708380434479167	0.022511096847857587	0.25595787720559954	2.460828073062993	5.204883057906742	7.640470417535811	3.061688283377916	0.13790000000000108	-12.996730380762235	30.270651148334082	58.94107180861047	204.42444519771294	-81.74641393745065	2.8611004594853345e-34	45.61878614056383
857	-1.015456894107	-3.264013790077	-0.751002237922	-0.463982183197	-0.694525830636	0.992515000734	-0.334789490518	-0.328046551611	-0.331460652241	-0.257957916481	2.285820342451	1.202080679984	0.074145187229	-0.945488513275	0.91730454925	0.541516493697	-0.785449294012	-2.189203915521641	3.9526283101929045	0.2546087731394753	-8.42689582879685	-27.550126559302345	2.041286228626242	-29.000745122418014	-97.81266720992063	7.207675486911386	60.52511921037073	63.09333098698783	51.869730170334755	43.471916372240216	35.28687758310194	29.61105228295768	-32.56271746161922	-62.38061292900409	79.39765902534381	60.54473994371431	38.28614333037903	8.261759931666429	-0.19137908874841034	-1.5210403327997066	-6.500321550714358	-10.01635593759181	-15.702317083349667	-28.25801828531822	0.1702928515948779	1.5185256088178738	6.74667910740285	6.75663471586069	-2.4299962267080164	-32.927801199033745	-0.10221329237826282	-0.8747656767033528	-4.436980072741522	-7.666821528766139	-14.294670965813392	-32.55374716899133	0.02415902380493843	0.2745305213731789	2.669070852260091	5.757599373539554	8.888468606928475	5.0562182943122345	0.12680000000000077	-11.069398355114132	26.556402304201526	54.22429405977215	194.27914712941703	-72.46599569995958	5.485129239626368e-108	92.47798354395044
858	0.268923028568	1.134337802804	-0.733344821893	-0.672220576591	-0.408236524889	0.828831932055	-0.338445813291	-0.347356438579	-0.344608768654	-0.249449952734	2.61151674782	0.988922634754	-0.09320118677	-1.272688573405	0.892255573416	0.369375176158	-0.944339164145	-2.153536634741151	3.9583349389948665	0.27784088361277465	-8.247315962070864	-27.0651204152323	2.1586563887804284	-30.15087953627104	-112.92686141900255	6.80762735758882	60.653325406838604	62.38502042287426	49.06994560450931	38.14469641797232	23.875145780055192	8.716750132597577	-32.530526936622195	-62.11640675576775	80.46335109308536	62.30444515388761	41.17194630898447	13.1548562921179	-0.19057620685435575	-1.5120049156277058	-6.382497038360594	-9.62483688661952	-14.35488009480422	-23.484403024862306	0.17407686648688206	1.5626352996687878	7.207231473992394	7.807244036603711	-0.3024956472579592	-28.249816703627058	-0.09829240425743553	-0.8315192790725046	-3.9412894801852114	-6.200979147199204	-9.974969787118686	-19.73748302984338	0.026581455212862558	0.30313285217474917	3.053953034519001	6.948557324227922	12.091773968761402	10.765680063287629	0.16100000000000175	-15.033320766629796	29.473393850269222	47.32818841022663	291.78303431592184	-194.24927658294854	5.454437646400023e-25	9.835086587861852
859	0.307955172005	2.841571221889	-0.763286700053	-0.429921354221	-0.762221744863	0.971578599455	-0.331748947752	-0.32865818845	-0.327325346443	-0.240771079619	2.259981747472	0.567966879532	0.017920468617	-0.950815212247	0.861140691717	0.267972468533	-0.85223695019	-2.23986767609197	3.9244477414431587	0.2903795509889078	-8.682829497732772	-28.131709934704368	2.222947408282458	-31.693582127007105	-120.51604971227108	6.978612298767872	67.02103980003739	66.47437511902427	53.83934679394656	45.25812180580499	37.17424278938359	31.18687850489982	-32.387256385911776	-62.23015466439899	79.20468946769125	60.04156125706127	37.181225031064784	5.720371242276423	-0.18985888415947666	-1.5048667498107917	-6.3297153214075585	-9.539975121809837	-14.377579896844084	-24.46501349141975	0.20382412322120536	1.906921999963029	10.651790737399566	15.156896343663087	12.905938287698765	-4.217237202962505	-0.1015683572559869	-0.8679462899261381	-4.371626607179592	-7.504205776803362	-13.919607056615902	-31.695660189781332	0.028634007988362353	0.3252013607891589	3.248061712071018	7.313540950889447	12.381970570913758	10.249348904099406	0.14030000000000115	-15.321322301158439	26.72497189124814	34.14809903572745	385.37676458709905	-300.11000664539665	6.408999793411164e-05	232.2131878905984
860	-0.034792956056	0.019951927449	-0.737130267675	-0.548902964546	-0.609775619721	0.97495605479	-0.332174881009	-0.334689332948	-0.330743505724	-0.2582160866	2.402041945049	0.839375942085	0.027242644855	-1.130837875338	0.925468702806	0.490289879085	-0.850964178841	-2.2103643581782486	3.912011464142622	0.26028317487939495	-8.110491708753552	-28.194592869508107	2.0362386857444386	-30.59733963632908	-111.07697631804756	6.7946009504145355	56.47745125442696	60.57157800887845	49.466728415499524	40.2398499639839	29.777059380403085	21.90009841939516	-32.39565976318388	-62.10686178496948	79.81706430462452	61.092979985001755	39.04214715332729	9.47278555926148	-0.19137912239976684	-1.520877493851753	-6.491224885090162	-9.97082551882681	-15.494361519709704	-27.367702749994695	0.18412245660037388	1.677704730267685	8.320928831474008	10.156828625285076	3.945710692245598	-20.125128638912965	-0.09950217656048499	-0.8451689056798819	-4.111586162405389	-6.739961778500037	-11.69154443469718	-25.072723547799345	0.02537279510660431	0.28865550178507	2.84913205569839	6.291769492135187	10.266909284560727	7.50041194815707	0.1552000000000016	-14.072225328342293	29.94226040043906	51.55345521451808	228.9126788733109	-130.3689397327183	7.412039086216984e-30	880.5858746868188
861	0.707137528995	1.931918221176	-0.741150596555	-0.505446822774	-0.627113884435	0.906953942337	-0.340202945954	-0.346685785322	-0.343807913864	-0.231901365854	2.636352723531	1.388432795667	-0.024192104579	-0.974504811476	0.752460293317	0.246991295845	-0.909324894333	-2.16960287060531	3.943783606072674	0.29334494709462205	-8.680097367233659	-29.12862000111562	2.110152011131915	-32.57260384486229	-115.94185518552487	7.0616611641337865	66.48799085836649	64.87994915286123	49.07616046539485	36.71468188184027	19.822272574918454	-0.9942055396494183	-32.43988360004551	-61.985380683860235	80.66857589817056	62.66776966818046	41.99030278465589	14.91125722810396	-0.19006260628885727	-1.5068351594298168	-6.341419461520667	-9.54759606809575	-14.295852502979185	-23.87453172949864	0.16297739937368125	1.43548145195312	5.96355720003014	5.1109577979075524	-5.4445349713749245	-38.87987514232558	-0.10227335030562337	-0.8752490366226535	-4.434854868791352	-7.642742496685384	-14.164235464240218	-31.985675504403147	0.029212995684576182	0.33235917672940624	3.35984577115539	7.6932843209527855	13.474867416280988	12.17395011435264	0.13400000000000098	-13.783385889500007	29.91033404341035	61.263447572022166	280.9393418039411	-134.04233077119713	1.017986340155383e-15	72.789576448213
862	0.702145308295	3.827238250966	-0.727811117876	-0.44641639732	-0.68976802791	0.973839470282	-0.336256929972	-0.336502753683	-0.340850039668	-0.248923399393	2.507372225424	0.566416722904	0.08262624816	-1.128352540645	0.825225594629	0.484070887478	-0.815020059186	-2.1712847164335254	3.9460779359673435	0.26197222359771627	-8.805677027671813	-28.69719815952909	2.1734374669294367	-32.16729376451607	-125.10852965261267	6.817615175168942	57.969118493154625	60.74263572397133	47.6497265642872	36.51918949916037	21.811594127567314	6.469914465278574	-32.52024408720551	-62.186173223457786	80.11578177060132	61.77320810372424	40.48276184080203	12.511699918496282	-0.19148593254539925	-1.5221723632327617	-6.512127220516991	-10.049229115906622	-15.794517758325489	-28.532815930517003	0.20252232930509334	1.8920375201279245	10.51383045854894	14.89606794539316	12.539981469672371	-4.627159073942925	-0.09854317768876382	-0.834909800642549	-4.007960916067601	-6.467574884567024	-11.010929426853586	-23.42699877988095	0.025690826308254183	0.2920063838077006	2.875117341127765	6.329082018463496	10.24289967634105	7.25982875424127	0.1594000000000017	-16.760130979123293	28.894430507915356	40.816738255657455	296.45715155036044	-195.53914228643805	16.775827968617232	195.72329795637117
863	0.403185525564	1.913462733451	-0.751109751398	-0.521030089506	-0.631843615034	0.925710168263	-0.329743543457	-0.334449706877	-0.332484288681	-0.243430294188	2.389073491638	1.280383280038	-0.033089710174	-1.038344390286	0.916104144585	0.244312034746	-0.881693467399	-2.226993174341932	3.9428848498233195	0.2938135173867921	-8.332360416665116	-26.91508576483483	2.2396730652441663	-29.797122295594285	-107.24294246348816	7.28197072823371	60.52404110174167	62.77398855843653	50.70965950335209	41.29385660080284	30.739835657137633	22.565346127550285	-32.449018761294944	-62.308319662232385	79.14015257888283	59.95445859131687	36.97864713877333	5.004613258960895	-0.18996504676638815	-1.5057841512194756	-6.32968058480935	-9.512799480093422	-14.190113825594812	-23.54461921913134	0.16647801889629155	1.4752052978661303	6.338307395592091	5.901099826704552	-3.9873763149124954	-35.98273934802266	-0.1010797382233139	-0.8623492997461011	-4.298736624002404	-7.269051958251357	-13.162976115808279	-29.217809585633876	0.02760821818201256	0.31399783417192983	3.140507272976245	7.080220866148335	12.049074885532807	10.110693257431112	0.134600000000001	-13.075062006865602	28.244953106756306	51.56360286941558	236.38183255109735	-120.73332638747277	2.4705418422369803e-52	0.6892388843935178
864	-0.597741704788	-3.311510860347	-0.731673812695	-0.436304082015	-0.700339570738	1.00187966136	-0.33815416215	-0.338269895495	-0.340703114167	-0.227275455986	2.486686200728	0.487716686199	0.022259743889	-1.230450517648	0.73155950403	0.195579227344	-0.843534851712	-2.2500896333730633	3.851195040177118	0.296683503521899	-8.896105803910967	-29.517221949771013	1.99635602462953	-33.43055588057083	-128.61852796154957	6.106079905137754	64.82464568590275	64.41354950733626	49.902758735590915	38.665482742005	24.327102625408532	9.941870228605673	-32.073798797853	-61.55638544996515	80.80560920726715	62.58827724005181	41.62734153055681	14.022178147641085	-0.19038380368413452	-1.510311027166655	-6.380775278201008	-9.665045306906432	-14.653776837003846	-24.995107658847072	0.20843029084604253	1.9617341436181053	11.256158383686031	16.51703105494446	15.422931055759895	0.0638548333080514	-0.09608726584224749	-0.8081851242240182	-3.7172434297843235	-5.645269838930033	-8.732735662437213	-17.394150735673136	0.027370034793395063	0.3110977969698226	3.0971795930080948	6.936353895014685	11.638264826386017	9.36690635622669	0.19700000000000278	-17.938343534364293	27.397648902756735	30.730451240574013	258.1395664572515	-180.32279534734286	5.226988928343109e-05	0.013140587697122745
865	0.23442073258	1.795450215447	-0.761004147238	-0.601655832237	-0.49041379512	0.871691172396	-0.325856038284	-0.33173793822	-0.330400227929	-0.253071478768	2.305412166776	1.420049142372	-0.102670295932	-1.210530708474	0.993156070662	0.329527437223	-0.828931591988	-2.2354616107357823	3.925060973653908	0.28254159473051754	-8.701563179420033	-27.226618789063107	2.1607433720056446	-29.317316399696093	-101.54739618647496	7.337825252989376	64.67355123886198	65.70005149821026	54.54010945894518	46.98612116375177	40.521571602772276	34.61913034845465	-32.40576853788765	-62.25738212009235	79.12131299382946	59.823491560559994	36.5496458129492	3.9791132406508747	-0.1896552682317522	-1.5022311230935592	-6.280237986856783	-9.340552326983511	-13.56643779417236	-21.30054800719296	0.16021956639417279	1.4046035801735475	5.687727050753859	4.557355157307228	-6.396161860638385	-40.60303661900748	-0.09869976432375908	-0.8361882079644145	-4.002669526199926	-6.4023619954040285	-10.640058822817789	-21.83837891692317	0.022728294380977065	0.25895683711360046	2.5213065616335046	5.4367026497039515	8.405554034673063	4.779411284873983	0.1287000000000008	-11.973702926241323	26.946755299380996	47.90399841655457	188.60673926071422	-86.5155581930912	5.458633597605882e-82	999.6014153716924
866	-0.064167552261	-2.2728620609	-0.727072960777	-0.381843068422	-0.767105467753	1.038183153058	-0.338948103131	-0.34439057612	-0.341076109082	-0.232139668472	2.67032368079	1.122633892284	0.070334674998	-0.971461408582	0.733757299131	0.27644253256	-0.85470391324	-2.255356749215221	3.8469722933271013	0.28653568489735237	-8.562091006567078	-29.90442514415864	2.0242319955142722	-33.51980322717464	-121.70275849434795	6.684698062412742	66.40003822100059	64.46673730921643	47.85306172093413	34.64822958902708	15.910036555603625	-9.978242337264653	-32.086379570598474	-61.61418803458887	80.58749401163361	62.21162535154811	40.94662799797599	13.013134795331496	-0.19072119356563874	-1.5140257351524966	-6.425700037670331	-9.806490830000973	-15.113077136106417	-26.539143724628527	0.17476602022250767	1.5695258288541964	7.2333764459307925	7.7808427979538495	-0.5646190510633886	-29.27470447944118	-0.10096990544176797	-0.8614319875506489	-4.301042532397622	-7.306511176261335	-13.378843543177343	-30.17514798994631	0.029324230035647554	0.3331748945348393	3.346813850867975	7.597517583260049	13.06515285370752	11.28321617355786	0.15710000000000163	-15.177638491131097	33.128878557518526	72.73012029385916	256.59366817384216	-98.1041809848181	4.814181262042643e-05	0.6576971729086101
867	-0.721983589243	-2.566007135839	-0.739409743261	-0.608935203758	-0.503256726777	0.890597511048	-0.351463923317	-0.345663761777	-0.352292498357	-0.241131108509	2.576797036084	0.564409200834	-0.026020752722	-1.095780849864	0.811950151631	0.3210498656	-0.834985474309	-2.148115521349786	3.956435614000958	0.2840834815009057	-8.593573692868292	-27.35901976367975	2.1242979484971007	-29.605567661569907	-103.40667616570443	7.031424835429195	63.08360862316646	63.61122925838072	49.65576373506447	38.58090731698999	24.27507046530825	9.360656168821357	-32.50728436017806	-62.02940188158142	80.78477725516674	62.89017203918069	42.321973092976734	15.428536443841203	-0.19109579149113487	-1.5177216897395087	-6.451494961239842	-9.842044844934376	-15.062402893967352	-25.860656010058573	0.19769894254684328	1.836091578829778	9.956564693534693	13.742672943929634	10.618764826924895	-7.586242173407546	-0.10113116076160537	-0.8626041908513389	-4.288173783398955	-7.205938318760583	-12.867765877376279	-28.015326790085318	0.022914062714782284	0.26106683040915035	2.5456642252181196	5.502902312382845	8.55896642580198	5.025768143476633	0.14440000000000128	-12.759007346755624	26.071820187235332	46.175180297697054	204.83081487064666	-95.42827199959478	1.0967404853786333e-69	51.37149176174651
868	0.597271807899	2.649942781044	-0.744814674371	-0.495683080709	-0.640990182443	0.892337149129	-0.351827546611	-0.348942460613	-0.351201728276	-0.249849584067	2.742178565672	0.548486175263	-0.007082412112	-1.098997420199	0.774094425681	0.595991397972	-0.860122686672	-2.123833767655316	3.9412953254057714	0.24449685830274703	-8.671982537368846	-29.39048591522834	2.1269498487473277	-33.2305417716805	-130.26679206971704	6.552370079397036	64.3579991827326	63.45244672962379	47.30236865717279	34.13761926070444	15.21425803739512	-11.730451900262333	-32.514430208732065	-61.91336380485456	81.42785127221556	64.14964064044747	44.9789004897688	19.90518969251264	-0.19022220594515138	-1.5086052419156841	-6.363418770979119	-9.61839763194999	-14.531664007209187	-24.676505970568755	0.2024837432604225	1.8916438634194896	10.512327674934935	14.898168862890566	12.556748783789574	-4.5755212786490205	-0.09968976328271495	-0.8472753612512043	-4.137307489707814	-6.819578453305999	-11.937262603859617	-25.826460466165436	0.026935874592178055	0.3063002322369559	3.0482655083604615	6.820958103868537	11.434508735428784	9.17286562843088	0.17080000000000203	-17.78534281553254	32.17583978951316	56.61694531001558	311.7724167147976	-183.77312770115648	0.5138161391537707	5.709936049650964
869	-0.198014798231	-2.013263391277	-0.70998538294	-0.516171173604	-0.564010549583	0.897309989103	-0.347463894142	-0.34800418749	-0.34715955707	-0.228711347727	2.712243614493	0.422514243583	-0.035513252573	-1.166547490458	0.739715760763	0.215848093388	-0.873961097807	-2.1886410595304784	3.906245577448796	0.29591952732799726	-8.382548394922706	-28.748911383471548	2.0888369629932564	-32.60598971321529	-124.24696150275221	6.362980992199398	63.64923593591052	63.26949419864474	47.67884921561463	34.941444057277344	16.87437854918939	-7.679569625137977	-32.28450241602166	-61.72839930211498	81.07854841561878	63.2292872414818	42.837991290142874	16.1400395663235	-0.19026908701432443	-1.5088997437715082	-6.357221721667485	-9.575330791922557	-14.305931000364753	-23.668308186741434	0.21000242591306614	1.9809327553970209	11.489383222838637	17.081371975283272	16.54850530536086	2.054595894806024	-0.09888112894817468	-0.8382616582286477	-4.029892364169705	-6.492216060231967	-10.940783268016459	-22.818153846006688	0.026491964077751503	0.30160839707415477	3.0109917255660137	6.7638196174618574	11.447856772744686	9.44474905568187	0.18420000000000242	-17.05336201508737	30.903406897154085	51.376753243252686	238.13482164846224	-135.80801057407555	12.679612465739794	1457.3632260011855
870	0.484575057221	1.669614560362	-0.684428434757	-0.233624826506	-0.879639154386	1.12966077851	-0.332137623737	-0.333589968482	-0.33571023254	-0.252455725598	2.555542915754	1.069546650673	0.103514792387	-0.838107234373	0.837748838146	0.600946919559	-0.703661472754	-2.271574423331243	3.8460544440294506	0.24273432930608438	-8.860056363223975	-29.640971288571805	2.1388499326407344	-32.5801704802178	-118.48416855654231	7.11680973912133	61.9018175055445	62.26038248104375	46.89665997100718	34.1639553996679	16.200384763835903	-7.352992094872488	-32.17301476920938	-61.90105727674444	79.65740443364716	60.68446179474053	38.390756236666846	8.282048496961332	-0.190309212482749	-1.5096505824977253	-6.379995194522399	-9.680435430352826	-14.770386175004287	-25.593202812632846	0.17950538746007066	1.623741881096935	7.755467203735084	8.8800663254731	1.4249386467306606	-25.43032287502258	-0.10222113884175905	-0.8751654221258945	-4.455132907308128	-7.752400096021108	-14.654274715110349	-33.96579266221687	0.02459863009305922	0.27905582653922273	2.6984887560452844	5.777978353961145	8.739217927875233	4.429176026024774	0.13640000000000105	-14.32548293456765	32.171910286202596	71.55764733456043	217.7042105279373	-50.56595462833717	1.297797079175406e-12	0.1414794705735185
871	0.781019512158	2.597848326405	-0.711602091376	-0.363165693317	-0.756924984939	1.046582284777	-0.330405875412	-0.334294479873	-0.325247287436	-0.238698073839	2.443999954754	1.394766360259	0.028958330686	-0.95452471917	0.819475348599	0.303535177009	-0.715080304239	-2.2690688372393018	3.8687378058343844	0.28396642123897986	-8.331584667444208	-29.41596096457381	2.1063570545793397	-31.820623976053493	-108.87314862316407	7.32286095735597	64.52356451842768	64.26558310304608	49.85191092218229	38.6836661498634	24.533635318281945	10.701211875143153	-32.1838875867924	-61.90939227616533	79.66001738768935	60.63968741415265	38.083096772418024	7.439010367972573	-0.18999611658872428	-1.5061694791214757	-6.3363263245744506	-9.53885665047682	-14.294864441783572	-23.956911666391374	0.16475308691418097	1.4554130821759679	6.143116566841214	5.473237368630437	-4.817498837034122	-37.72854093265653	-0.10128662986558779	-0.8648195163854308	-4.335256993709289	-7.396594231190551	-13.60623783461609	-30.76060703054453	0.022538440008377007	0.2560276738868101	2.4500000788900524	5.145462417612847	7.402445005806843	2.456230585025299	0.12390000000000069	-12.38806743766573	31.025624714129144	67.76210487270966	200.04178943895622	-55.0798375316059	4.144871493569492e-42	523.9497258152259
872	0.649232341964	3.840124262943	-0.713433028734	-0.678478868927	-0.38772659056	0.844027920651	-0.351066546022	-0.353065974804	-0.352741805778	-0.260639805422	2.698518274464	0.432009149517	-0.051174888184	-1.245769969714	0.92432120443	0.557566417756	-0.971260760941	-2.1782701318261255	3.8889860926147017	0.24898575315807392	-8.66868041165389	-28.483227453590416	2.1755940385420245	-32.54329024350914	-131.83785259951821	6.455974798483174	64.97407341549282	64.34621572982486	49.360064280312685	37.484309363466274	21.37511466128929	1.9252479262816264	-32.31258343789725	-61.750605976437946	81.08010686560442	63.216570862496674	42.76595717763365	15.609491553560021	-0.19151555705134238	-1.5220275581409608	-6.489738008679647	-9.929433570378967	-15.227522732335443	-26.058207759111525	0.2038445507175766	1.908878383089725	10.74922253739264	15.529326948301822	13.975015956831665	-1.661174301398092	-0.09909487464648055	-0.8401817857704611	-4.032593871674899	-6.45258442828921	-10.652415421770266	-21.491333601161635	0.027605436996128527	0.3149472435321139	3.200172307323343	7.371967169859648	13.128333745925477	12.332695698820535	0.17840000000000225	-18.83800459319646	29.578169695924068	33.69740258298773	395.18538607438967	-315.2835496748521	4.804250297041105	1255.8419747193452
873	-0.513513229483	-2.824446292201	-0.751248003203	-0.503068281046	-0.675527955588	0.981348126287	-0.337433435262	-0.335265077814	-0.331959331371	-0.251518419261	2.434024181027	0.56692091054	-0.044725296589	-1.230026264012	0.946250009817	0.338520031202	-0.821810885378	-2.2425751805875853	3.9254509865113376	0.28148113003528985	-8.050850244731297	-28.7811773530229	2.031410736784659	-31.915571252700964	-122.56055677755481	6.2627985742352275	57.165157944831826	60.67354936952486	48.709704171972135	38.68463666200775	26.509145205147725	16.290759642643128	-32.41223130556078	-62.305503508540106	78.9486799810771	59.573662375113024	36.23655668254084	3.751994106293322	-0.1895464608721992	-1.5012948798707928	-6.280594680731175	-9.370584902361335	-13.772842492931908	-22.306489138524395	0.2013690527167595	1.8784824448636592	10.371307459615103	14.586403166428859	11.988095116112152	-5.548160536608305	-0.09662584140931166	-0.814031519307368	-3.780154063801046	-5.821202420862996	-9.210421968585623	-18.595970306592527	0.025217027477655474	0.28661596747304985	2.812370615718434	6.157530804998068	9.846890935118472	6.6458023946488405	0.19000000000000258	-16.94986198491184	31.506673845528624	47.00372662709646	228.41319767854097	-148.97613321506833	0.008297696442985942	112.59854208388404
874	-0.393651562134	-2.053537331188	-0.747491056035	-0.520968948756	-0.600146688302	0.961503802003	-0.32990944034	-0.336853799891	-0.335372212039	-0.246683485528	2.44138394115	0.581044482924	0.046534794975	-1.148947820423	0.893366137081	0.341007099303	-0.75590904315	-2.192019614569403	3.959959908778343	0.28203106779159726	-8.479033680593037	-28.24392282468815	2.0353348759613485	-30.308150974014406	-106.45104524361969	6.931499816147868	62.1448210106154	63.431949620393546	50.487571274030344	40.40475670569504	28.423930508124528	18.122638865023532	-32.538972656610746	-62.33786555601905	79.46542621481309	60.59795104122561	38.195123095976406	7.7533264796887735	-0.19156897835461575	-1.522925030933594	-6.514055671015048	-10.03789045305683	-15.694345751242441	-27.99433700362134	0.19925337711825178	1.8539678537636406	10.128340926034884	14.08640914017643	11.162986531424702	-6.803014256480799	-0.0989747070585102	-0.8394233482996153	-4.048823601375676	-6.561651269094363	-11.191879073870126	-23.67817349236291	0.02125258501153759	0.2419019853847949	2.309430272600821	4.818573345193274	6.81292066444625	1.7984128983658414	0.15100000000000147	-13.281915983357779	28.601623945259455	50.83088917432807	215.3599869423302	-112.07552361120818	4.6473977958249185e-52	115.57024669755641
875	0.375815313635	1.660271065305	-0.758908683252	-0.609992222582	-0.505809079412	0.87438815404	-0.359589066561	-0.352117381906	-0.355344756498	-0.236291466024	2.775822383468	0.334881009587	-0.098998338899	-1.121689076225	0.746900539666	0.323374441126	-0.915825638671	-2.1297920410112297	3.9471011813042973	0.2832371080899861	-8.557282578079352	-29.09558936163874	2.143583831976773	-33.21876654680862	-129.0426202716676	6.520376092139332	62.0196261739228	62.38027137614437	47.039800682844756	34.22648716184263	15.812488724514209	-10.010219659522551	-32.46453286000322	-61.82875183831281	81.53631127601417	64.1925104061815	44.68022893266344	19.600755322623094	-0.1897044067772809	-1.5027886158886297	-6.287747400825761	-9.36624106619525	-13.658122835937023	-21.62494363140025	0.21449907213938527	2.0344797282756164	12.078995453180863	18.387151541964677	18.856939439636427	5.553414548840744	-0.10055277048970926	-0.8563596420439141	-4.222414441003139	-7.025210667587918	-12.381564433366592	-26.685218783962302	0.027000174491020986	0.30750223295544943	3.0856284182137896	6.985064025248526	12.01210560043198	10.371376261155822	0.1735000000000021	-17.45845603832206	30.405552047425083	49.09288037144268	301.31390709575936	-188.1750572468828	36.39136917992129	130.39740591788083
876	-0.231155887285	-1.183268191251	-0.712817729566	-0.810116073594	-0.18898296692	0.72058276505	-0.361846964747	-0.356656287076	-0.363515247338	-0.256417937526	2.794063378043	0.650366439905	-0.21777576361	-1.227201252138	1.006590183699	0.346095455201	-0.901061232497	-2.1776151062777016	3.9380752805353456	0.2803332473871028	-8.705475959437356	-28.710876846726155	2.0927043510958914	-31.206302518575733	-111.03943920555494	6.843331280980331	59.04612552717577	61.2632877553502	47.612239444865445	35.87541312876908	19.386432937667358	-1.8840626723057008	-32.448539617765846	-62.06092412709331	80.25551821015175	61.78330639107336	39.93808114968197	10.187824024635718	-0.18990108975233913	-1.5043821154200998	-6.281611294669954	-9.284184176519325	-13.153753450692468	-19.269871309119218	0.1861549556828247	1.7026546102814994	8.631968848261307	10.953276324192165	5.7414326596225065	-15.94949372133768	-0.1013543110807482	-0.8642688187933084	-4.272646267836194	-7.07688095046657	-12.194251187652492	-25.14135672061715	0.020635050502440185	0.23633111131083703	2.3135713012938806	5.003388259103661	7.820185024932362	4.655922298283679	0.15160000000000148	-13.736681332566121	29.69911204143341	57.10569152885628	183.35760341165877	-65.48781330625864	8.996987265310543e-30	1903.6545776993187
877	0.156025354087	1.45353912047	-0.735369282414	-0.366236231007	-0.748270535654	0.983862410431	-0.335138853252	-0.330910944731	-0.329006000262	-0.251050028521	2.464985616137	0.451201713684	-0.010155874441	-0.965826952805	0.826979126116	0.564513771301	-0.720406858116	-2.2380342082797995	3.8570430459909173	0.24781845811727907	-7.973189097161256	-27.46614768495438	2.2042682955239288	-30.167735902522146	-112.11164027656864	6.994443309245927	56.457122862267404	59.887515897256826	47.11350146906602	36.03220006420245	21.3561223926758	6.235478256760011	-32.20305546386969	-61.80322149037928	80.28668534633596	61.801975130604184	40.37866115292297	11.991272507885494	-0.18917323295788246	-1.4973935065446216	-6.242671475710517	-9.273919810278004	-13.543979422390816	-21.82003793969393	0.21346349781128296	2.0211586656598577	11.886971529983201	17.86957720548207	17.721960283448414	3.4624190260645804	-0.10108015548739521	-0.8625879388463394	-4.311619971099844	-7.331192135208355	-13.428189783927607	-30.256206515060423	0.02280503763129279	0.2590119656462016	2.4825675870477433	5.2299488552050635	7.588730336629505	2.7539724149299802	0.14430000000000126	-14.62445907506059	30.521100872180266	56.2843809239746	223.35792670653743	-99.6799013150628	6.781475732474833e-30	0.38887315415308055
878	-0.244236899084	0.674856520329	-0.727171303785	-0.627810091386	-0.457446561769	0.866639743421	-0.340140149092	-0.336714974712	-0.338254776284	-0.252050668105	2.361986107354	0.518569819026	-0.120720986038	-1.192493556493	0.986123558778	0.304482070432	-0.825466513523	-2.2177478726267963	3.9412734760199606	0.28616397245015757	-8.63891836174856	-26.968315628345803	2.230571776145187	-29.45775944323609	-106.83951694165016	7.098813657608242	66.70049166088072	66.54293414011731	54.424352346531585	46.17006586746245	38.31897711874445	31.482654740035052	-32.458649274200546	-62.288472484576204	79.25153066395586	60.097470912343674	37.07538171517757	4.9637847487248425	-0.1896900488146712	-1.502501435964495	-6.278576505003401	-9.323447261207267	-13.46729580454977	-20.85050955893742	0.19977142063527795	1.8606122356737373	10.222877099494712	14.344083193496415	11.758839938388387	-5.5160157615034375	-0.09952418148987893	-0.8450329474630683	-4.093398307405982	-6.645596352499245	-11.269466577431183	-23.419253837807002	0.021790515345247223	0.24850271345211747	2.4093271793470876	5.151873197484799	7.800163339503548	3.893102846420686	0.1456000000000013	-13.56789430211897	25.958217166816787	35.83012511791224	224.90718324865477	-150.72763153188149	4.15888447161486e-52	6.5704593726017295
879	0.222519447454	0.852134395439	-0.74928377756	-0.523213502311	-0.557446200426	0.943042217552	-0.342368138352	-0.344437605298	-0.338591047013	-0.262350125739	2.595638734878	1.299910942745	0.002732066638	-1.096605507035	1.000951269577	0.537417834014	-0.85246931151	-2.2203037271668586	3.927439851744692	0.25469483266709053	-8.322265442042964	-28.749925141995327	2.138499581952549	-31.62965150713716	-115.87009751976842	6.966686372325161	66.86237301654612	65.28288305649498	49.891173295636605	38.03700172410416	22.304275370162575	4.365822874826047	-32.46726032158304	-62.32525089352192	79.12789122657352	59.924755973892594	36.91757488172772	5.138285307829358	-0.1909886442654988	-1.5166220069597	-6.441663667438745	-9.819245806415447	-15.017235200109521	-25.794213418107823	0.16514186573116893	1.4602804498479542	6.207125725014641	5.6443633727001545	-4.408412045235224	-36.69548089122988	-0.1003071860483693	-0.8538001104875556	-4.199629069985168	-6.973773579456534	-12.28632552749249	-26.565382449450663	0.025428570860166744	0.2894555402591627	2.866643018734152	6.3613797188873615	10.499574028731379	7.989920406916843	0.14400000000000127	-14.168812688717898	32.0311336133514	66.19025402095342	226.48579575657052	-85.38571256750232	1.4726835142082446e-13	6000.988298125397
880	-0.471499183354	-1.099479038432	-0.747098390939	-0.370414603619	-0.820125154959	1.037606480884	-0.331047285685	-0.329863533543	-0.334043342681	-0.240671016452	2.329924927231	1.252091272318	0.053314356911	-1.12589424225	0.762106284756	0.397666143985	-0.844157719746	-2.195297498227159	3.927618015660697	0.2733863085602921	-8.630671537204286	-26.787836074667783	2.184259746099117	-29.81749611550041	-110.91987505817907	6.9337539060726225	63.61326187212855	64.2135464806125	51.05607120006167	41.164225678174546	29.99513824906116	21.496221179242426	-32.430978325477554	-62.10334942305916	80.0630420614141	61.625382488743185	40.20828476940969	12.229965910543322	-0.19007135061099273	-1.5071685184797228	-6.355907799559826	-9.618509414409028	-14.618250104428057	-25.224672697377496	0.1703888342958981	1.5192599580084025	6.739237983601863	6.711861422947873	-2.5876230433826852	-33.41875915653261	-0.0973561728593182	-0.8223289442038862	-3.886229791615715	-6.162642983548672	-10.31137437476083	-21.96749538781149	0.029516912435655792	0.33512591532931835	3.357623200417899	7.595662620204524	12.960870468750592	10.969794079299183	0.15140000000000148	-14.447185358457782	26.115644051913307	39.87361904791662	284.8630398013562	-177.3114876030656	1.448318956412935e-31	170.7486573331032
881	-0.404546472333	-1.660992162187	-0.760218039994	-0.39785493335	-0.803307968464	1.05635576743	-0.334467121868	-0.333933089631	-0.335141898144	-0.23799653541	2.479968556786	0.678557460177	0.110234130746	-0.968682618834	0.715294269195	0.399218211047	-0.791812906751	-2.190361808453626	3.9014492392049958	0.27198364727198476	-8.008729099664482	-26.666817715790323	2.162870021859175	-29.183997296027062	-104.69216282729674	7.058899434730898	56.5121558985706	59.85919883197818	46.94779672374743	35.75861938445332	20.90705684194235	5.600946406061722	-32.32696554720944	-61.83674820607528	80.80802727295027	62.85712640317699	42.40275059147336	16.224332109306808	-0.19126312435647763	-1.5199453071362858	-6.495023634619419	-10.018520998710054	-15.776136487012982	-28.710307085164338	0.19747191198134453	1.8322821213968432	9.866606522790526	13.443004295990875	9.810333786236658	-9.564179274890472	-0.10083316010217591	-0.8600779049921845	-4.292106743697739	-7.295347666564768	-13.396544841092826	-30.366831138415318	0.026337200767712027	0.2989037659016542	2.933415363897191	6.432451932619888	10.302586510863131	7.028835858217131	0.14260000000000123	-13.381588994371791	27.726098482615292	50.673146474486906	189.14318761132282	-68.67104574732204	4.1806126790527716e-63	10.284834125468269
882	-0.178278417945	-0.350129431133	-0.743833688965	-0.391937212576	-0.775209464725	0.980724166136	-0.319444068279	-0.324415297408	-0.318958096946	-0.252224151949	2.223052643228	1.184465306057	0.024495080279	-1.172180197421	0.910164081606	0.428341445858	-0.723908966282	-2.2677467294076665	3.887060323797074	0.26858672799784	-8.268577167558814	-27.545755200094362	2.1020531458521177	-29.647019798044834	-105.0954095348518	7.098880125928069	63.36579055963111	64.69547181075295	53.11619320022446	44.97570215145404	37.62554588780483	32.407592225505745	-32.29094320637372	-62.15308247121274	79.041072643197	59.63876095837867	36.32625022357634	4.223900372863053	-0.18978787701074687	-1.5040910098469116	-6.320652137687465	-9.512403429094446	-14.292428902770906	-24.19846122231556	0.17243108624929313	1.5426804349080372	6.968366714560879	7.206084456608452	-1.6551343075933385	-31.51548507349134	-0.09671393303937094	-0.8152143851925533	-3.803206767615627	-5.9133317204080456	-9.56741817618251	-19.831255025566325	0.02289393806307795	0.259900903652359	2.4871032953996925	5.227920888927939	7.537763396848987	2.575407194327173	0.13940000000000113	-12.877677000970172	28.425122800598928	49.67344959517728	214.09111882459513	-111.07092935927965	3.554742635005485e-58	8393.209579518067
883	-0.142687174315	-0.926457954659	-0.714539219201	-0.248235500135	-0.941195986893	1.127409586432	-0.338248414914	-0.333057307615	-0.332509163152	-0.218859182802	2.517590656779	0.48648619342	0.073213004776	-1.100027741436	0.628575729308	0.187384337703	-0.667492958047	-2.2612529376088633	3.8451388563156574	0.2975890801731649	-8.14524363074717	-27.477729559963535	2.247575886194916	-30.988633656466384	-114.80575729964755	6.93913545457729	60.403520379092434	61.554436310452296	46.747363266288524	34.33761100787112	17.05405642288979	-4.350457936293086	-32.05024587530692	-61.553231958724766	80.7345567465171	62.516452267503624	41.698039378212066	14.648648197974039	-0.18947620539279067	-1.5008524018158274	-6.2900633375128985	-9.437121278992187	-14.126102979998496	-23.8864672784906	0.21539341825538613	2.043408541412225	12.097125680198847	18.260052112811938	18.229702377416576	3.9200636898494734	-0.09657773692142362	-0.8140952827261457	-3.807591787400663	-5.96966814629177	-9.889884826202799	-21.182845387843294	0.02337575295656262	0.26489209306461453	2.5216629017320953	5.263406801621276	7.431425557604083	2.0134769226924334	0.1526000000000015	-15.236689159037963	28.63098980487719	48.2092769881522	260.03117311548726	-138.24655747747713	7.07988952229763e-22	0.025427331422380333
884	0.346900901891	0.778561631825	-0.750760097558	-0.67895236389	-0.451278774678	0.914016712259	-0.353044820176	-0.354591108682	-0.35937132561	-0.253910709254	2.780579209496	0.952903772464	-0.04112115561	-1.210129989272	0.891574765014	0.436698483514	-0.918176235074	-2.156063732548311	3.9411100574478137	0.26798588943629803	-8.93775774080465	-29.868282080430276	2.0441350072975015	-33.16392508050776	-122.76234053463487	6.654847177651459	60.659370605901785	61.78053068089693	47.01015624695735	34.51452867482031	16.67357283999179	-7.612719240381579	-32.48303301652891	-62.02097188073681	80.68359023043332	62.67415579658605	41.88748788773351	14.60472000237965	-0.1914239622168866	-1.5211330552348141	-6.4837960436182085	-9.921969210564408	-15.242400298200291	-26.22295676694567	0.1758391263523405	1.5827494021396697	7.400004139849043	8.213678396785694	0.4382456116458321	-26.800788883417702	-0.09940900950833878	-0.8438082441361697	-4.081284349765957	-6.614195069124238	-11.191918977150122	-23.23446656503394	0.025582891553455517	0.29157976689917287	2.9095252550658257	6.526480881748534	11.037073568209616	9.0822782988883	0.1617000000000018	-15.513792826528446	31.263108190435027	59.989423293848596	221.83790873252605	-90.66441963306563	0.0008655005037068563	0.5995296746908554
885	-0.237444158639	-2.802551411197	-0.752464433569	-0.557702076194	-0.56396620894	0.906404368575	-0.344061411986	-0.344276042011	-0.343696936527	-0.239896815565	2.629690327216	1.243462843305	-0.013758897632	-0.949604765996	0.928474043341	0.176593100862	-0.792099594296	-2.26245733745976	3.898927472968735	0.30046910407562716	-8.155649846305042	-28.24205903095332	2.104801774078031	-30.263972966566076	-99.25359432614283	7.38460030995462	59.15724384796777	61.21507065604994	47.38767919576975	35.645520772505655	19.498763550184243	0.21721390450613579	-32.25952002643389	-62.04896137258079	79.38072185275873	60.1963394926628	37.26163114346728	5.160522171015461	-0.19077267579120935	-1.5143645372890018	-6.419698149949905	-9.763043649425512	-14.881987455563735	-25.483811447052112	0.16688414937670035	1.4800212938696593	6.391923348453478	6.030258070730714	-3.707904675786254	-35.32871907548253	-0.10328208882092546	-0.8860382049001877	-4.543706440518602	-7.928726148991349	-14.884520497814083	-33.856606674834936	0.022164000421051742	0.2523241003502298	2.433599323973481	5.168170659000783	7.676799328251969	3.3678024216388835	0.1287000000000008	-11.211907512391022	30.462445827738584	73.69929563605956	238.84703606486613	-80.1057557259916	1.019972121392871e-98	157.10520459455935
886	0.051327607288	-0.232694255713	-0.720561562261	-0.552410196992	-0.534057519104	0.867841278686	-0.344010166164	-0.346977707386	-0.34998296178	-0.251448431439	2.66113671353	0.826114727319	-0.005537861756	-1.116546803799	0.893288113937	0.427304856458	-0.841342600043	-2.195241576647218	3.9234708475915823	0.26922576030295314	-8.842499755060999	-29.090044904812235	2.091045503688415	-31.98614932013665	-116.9147501467798	6.844198813387393	62.91331100143447	63.12036612232658	48.235461720953616	36.1030351567585	19.344928024858355	-1.5469603793414137	-32.42060346703004	-62.085629268226405	80.0403507555781	61.480910737488664	39.67214911529689	10.522049317106763	-0.19104306240667013	-1.5172198037463014	-6.448975699394573	-9.842975474906948	-15.098794079693073	-26.089267878224575	0.1840966823671212	1.6776146551874138	8.328585843769094	10.19031374836896	4.050179604545072	-19.830089706690178	-0.10028802942464664	-0.8534942713879413	-4.192077812095583	-6.941958857441725	-12.160168941591513	-26.098091361574472	0.02416662551719377	0.2752177671299847	2.7060186636303785	5.932713785880197	9.536610336670627	6.547299923351394	0.1520000000000015	-14.669724518027998	30.23329329607263	57.616901921605596	176.92748296019892	-48.237258450460324	4.307903133573867e-11	1328.8520842804087
887	-0.712461459848	-3.610544611226	-0.725444898481	-0.30234773488	-0.881387485674	1.079652760237	-0.326046208168	-0.328070789346	-0.325052505078	-0.234603126836	2.344660111353	1.025302242921	0.091851874525	-0.910200438555	0.712352808903	0.359529572645	-0.755197396268	-2.195914412805513	3.9282760215015626	0.2784845558751428	-8.046627698435021	-27.979485031642408	1.9984513028580655	-30.04054882774816	-103.6033838698366	6.9869189446251685	61.205962614268486	62.71905898732235	49.534843575197534	39.11045965053042	26.567376380385046	16.24166625683713	-32.42299500584589	-62.0860418835802	80.11608338551845	61.72990457269562	40.43869758989006	12.73653522382067	-0.19025286485973386	-1.5091660013011636	-6.380061476165571	-9.694679912705213	-14.866287335763618	-26.060010765953653	0.18094592836064735	1.640168529941854	7.911017209676603	9.200480096164965	1.983774209305592	-24.407080055720783	-0.10113389348767458	-0.8634586008800366	-4.333576138217065	-7.424096109121177	-13.79551560883991	-31.63690175934154	0.026374788569644394	0.29913080590822594	2.926075557031733	6.385969338002582	10.108324768970617	6.561681879991499	0.13610000000000105	-12.372145879486833	28.321750386281572	56.68417592283646	166.15818346007842	-38.22542237099448	1.1297938626056162e-68	22.724605067739418
888	-0.253181072558	-0.601346567561	-0.735797621766	-0.794341314964	-0.25160672067	0.752649619699	-0.338718382465	-0.3441453646	-0.33791323196	-0.251719745237	2.474281282865	0.984412681331	-0.100631900652	-1.218671169035	0.90964258479	0.372775431047	-0.913982792142	-2.1631363241877795	3.9103824787901984	0.2755139216530692	-8.030441975925179	-27.224217629198005	1.988424250465931	-28.638603497823027	-94.47566977878152	7.0848560529392195	63.00930589962129	64.61628368162022	53.168590165190615	44.76851665326011	36.110101444798	28.395883534718838	-32.34324477060902	-61.73910394330608	81.27017715644901	63.50752561927213	43.07451967771344	16.149314360105326	-0.19164217086191274	-1.5232556618400401	-6.497246658406769	-9.935205315206462	-15.180213099709292	-25.690607359402698	0.17160733218143026	1.534812770777571	6.954978295909679	7.303450470797581	-1.1475238459878414	-29.724774305109975	-0.10104200353273234	-0.8610560985329921	-4.245818089232771	-7.021262652930785	-12.112753224624168	-25.137881563430923	0.02206047109258384	0.2522364886798863	2.484899229674784	5.442686532240139	8.765383251105671	6.028964344721369	0.13010000000000088	-10.991309571759807	26.670648119230194	47.36256007364259	152.25595981195767	-66.3347653633568	2.4212162048753e-135	2.203128595965823
889	-0.886540166079	-3.568422787854	-0.706285303289	-0.76959563153	-0.239741569639	0.756933693852	-0.355941595058	-0.357447601644	-0.3620650574	-0.268987506699	2.758068015886	0.975779273122	-0.196548979687	-1.258568650962	1.014014216084	0.632724094575	-0.926485103398	-2.1366010914284264	3.9441229079628237	0.2396984275389536	-8.844357594739567	-28.820568797825235	1.9860645291408838	-31.216167046788613	-113.29502818032876	6.521764120502654	65.8598577823032	64.83989224989669	49.71688084373377	37.80739074071218	21.55985543156677	1.384908183171858	-32.53353446636691	-62.037662846498876	80.84856781051793	63.00127240312163	42.52568023803119	14.623004802991563	-0.18992149437355546	-1.5046537224937049	-6.287028026533565	-9.306735467638354	-13.248986449933392	-19.644548887816097	0.17198307459767403	1.5392201776712984	7.0020860416526585	7.412924015468736	-0.9211236906577142	-29.21722772073554	-0.10020201621071302	-0.8518614101581341	-4.143361293219532	-6.724602851743323	-11.256959270410867	-22.67150519982763	0.02274877272710274	0.2601611613269168	2.582057869106971	5.723330741382083	9.473231709061393	7.243671621255949	0.15760000000000166	-14.401055535833777	30.468294986304297	59.019096599102326	226.60817834467565	-103.48992459530983	2.801094599810001e-26	0.026633410900966676
890	0.284476517309	0.288807104356	-0.758309527302	-0.523872378033	-0.650070061386	0.948361762498	-0.350131438257	-0.347093538778	-0.346460470339	-0.2268760317	2.676279344157	0.634682439858	0.036314757923	-1.104599411952	0.712062919476	0.185991304296	-0.902262370057	-2.2275207170087805	3.850827107307415	0.2978074516344883	-8.514188798469624	-29.236912203633384	2.1131509604604912	-33.371406722647095	-125.1741903801	6.614106913346103	61.817215116068134	62.363317624146596	47.31739354395699	34.83585399313425	17.28357111993287	-5.583454297519129	-32.06224508096157	-61.414534275524744	81.43691428281785	63.695035743186985	43.625802543493364	17.600053815687005	-0.19113490984140702	-1.5183919966691737	-6.470096484582032	-9.925676888309397	-15.424366143862233	-27.360537436325718	0.1964589680220224	1.8209531929215446	9.77178249255251	13.28360899255322	9.64003279821599	-9.616332742530407	-0.09963912931207658	-0.8467732816349891	-4.133995154550547	-6.815614137583698	-11.945825395966596	-25.909572396608414	0.028833090487298922	0.32790274419958243	3.3012524575354845	7.516072688814082	13.023190566014422	11.466410741248499	0.16470000000000184	-16.396300666678663	29.87416598792339	49.14610165548732	285.121757950207	-170.57762787321533	2.651469672435481	20.031374395726807
891	-0.155488779676	-1.792247726298	-0.76636691203	-0.871113202889	-0.166591404404	0.736388752604	-0.357765024784	-0.357619157618	-0.356422162436	-0.250507464179	2.788220224693	0.237077745838	-0.132916682672	-1.324239805146	1.037685436402	0.187308643103	-1.01673598402	-2.264951498286698	3.8511161989652223	0.2974489236149323	-8.406121576361922	-29.317269023196086	2.046572179239985	-33.20625441786749	-128.74372360585124	6.045924453365478	58.27016649047625	60.945310031107816	47.726875300919495	36.29976091861009	20.45231417376102	0.8465877676911933	-32.07137333378545	-61.635093504473474	80.31699659760747	61.55564866289505	39.27233288319201	8.294699241236012	-0.1917441652749355	-1.524238694897962	-6.502867558637806	-9.937377542968775	-15.128723389502175	-25.32879009404336	0.21231544350267398	2.0100092038869466	11.880864440127105	18.099948418798558	18.725822748549817	6.006416227427622	-0.09962052837536359	-0.8454520042097655	-4.069615072655452	-6.503866924353259	-10.589627076332361	-20.680153209740574	0.025449509934811664	0.29102843527304834	2.950813948049887	6.76621976521002	12.007689283597228	11.229152170520608	0.21470000000000328	-18.222804529392995	32.049392754370295	44.15745319105337	230.99307456257495	-182.56108534980805	0.004459475705733642	3.661440261092238
892	-0.450357528343	-2.861103338505	-0.736154843172	-0.384155410602	-0.771259281569	1.057310810258	-0.33361259912	-0.342982264937	-0.339303194921	-0.244388148914	2.652138953399	0.489806388818	0.075685778352	-0.842545219632	0.778653739489	0.46703554745	-0.793195231916	-2.166870871318811	3.9531383621605833	0.26452080564396585	-8.061060953335089	-27.28519905599865	2.144300797523233	-29.98090921097618	-109.30260852831846	6.929026601685888	64.67674680118496	63.64796405496895	47.54070529051111	34.5388432322521	16.12765992078489	-8.842628083491766	-32.54332301060025	-62.21362342861956	80.12140227878565	61.83202726822172	40.681634227341696	13.123614441809293	-0.19081502211658197	-1.515030930220595	-6.4365793389842345	-9.837488115935889	-15.201308749416768	-26.79798621589035	0.21019768448414058	1.9823875074009674	11.466211157773202	16.95037790954403	16.121554412593344	1.037726957511867	-0.10331135699358193	-0.8867815688173323	-4.570090480237664	-8.047512979059396	-15.368415388914407	-35.72850940240304	0.0262044329853035	0.297565809687518	2.926130328857641	6.4335334372544635	10.371569801704869	7.255140072749247	0.14940000000000142	-14.203258826848925	31.42422612047472	68.82197019469432	214.0857648472651	-56.6046544959445	1.7346150038533934e-39	11.354160691001727
893	-0.097478205545	0.678771341271	-0.750644762949	-0.305076967064	-0.869453414445	1.040048888016	-0.324673740734	-0.324231909235	-0.31942309698	-0.24174433848	2.270398268156	0.534375374149	0.033588484361	-1.007354529025	0.708889669493	0.533201077749	-0.738366808569	-2.1845014917279646	3.900925668369434	0.2531696679570189	-8.008184661133278	-27.29078802871998	2.1202202310954132	-29.8905737008182	-111.08036214096967	6.853231640273124	62.08197018811354	63.507909901469546	50.9456353478509	41.43251540925964	31.07564387359574	23.82473665867314	-32.35945014397725	-61.88212823360314	80.77610642265833	62.875217957769706	42.61652997208889	16.59694265875302	-0.1891462088654943	-1.497304233921888	-6.250842698309782	-9.322314130046921	-13.784674535304235	-22.854383139491866	0.209889863428328	1.9781871783556277	11.395731091854481	16.74392138341702	15.62803398438162	0.01858278467356227	-0.09922849064116496	-0.8428014441627532	-4.1128856186516405	-6.812183809405986	-12.14097276387328	-27.06994641070609	0.025548268766302576	0.28970821536367386	2.815545623151953	6.0819755034364595	9.399600300964527	5.42505699704225	0.15320000000000153	-14.8415643423922	28.72648454438057	44.826815078379404	271.3388807191014	-172.93246461980513	4.1538005606493265e-31	64.18924006312697
894	0.816372691912	3.631834591144	-0.752291895802	-0.516736357818	-0.654937882204	0.939306087017	-0.339663804878	-0.3445225315	-0.336677557835	-0.258706908568	2.567143370339	0.996699959616	0.032635502972	-1.073106080006	0.90266373819	0.557778913042	-0.842383195278	-2.1736097410640696	3.948217033937685	0.25175895035481843	-8.2357448610974	-28.684660037162157	2.1476795105758226	-31.6976280510168	-118.35876254734478	6.971265513389342	65.34293948678948	64.53421365727242	49.54937546060803	37.87136385639217	22.504897015624387	5.671402918056158	-32.54613876641804	-62.26000720858456	79.8943724508735	61.41236174398631	39.87998077763264	11.180371326370182	-0.19101519492894303	-1.5171183415775793	-6.4566871977038645	-9.888392080957058	-15.32154931730355	-27.06796909556555	0.17776796186180138	1.6042028675332478	7.5816102434754695	8.544760069894748	0.9009189836736495	-26.24184888776649	-0.1002376231886781	-0.8532718348313054	-4.203972673530001	-7.011509919741269	-12.483687029896789	-27.399958858861524	0.025881509125005708	0.2942350743076812	2.904136956940874	6.416987160945867	10.474970276404575	7.673148216351744	0.14800000000000138	-14.999870875144254	32.365409431801	62.52823203620891	262.36675988118105	-132.932734703824	4.818718346075143e-09	180.54821447022223
895	0.460355524599	3.242980309508	-0.767961626532	-0.469421128078	-0.759627355212	0.967111033423	-0.335261627873	-0.334240406673	-0.337872300036	-0.260699374604	2.393368759773	0.867223527019	-0.008048467081	-1.208587680741	0.87897320579	0.641755156399	-0.796459608684	-2.1735288090452762	3.9344086202374755	0.23882625448302006	-8.771143169641435	-28.19868456561356	2.154711543384126	-31.219377337216883	-119.73955383698286	6.843169075522992	59.38373711810629	61.9227792038117	49.5640201316951	39.62735270806153	27.944025545644518	18.70522620590909	-32.51049963026479	-62.17540846816504	80.14890298281414	61.905596297783106	40.990337112431746	13.030059074805838	-0.18958427647915702	-1.501918140121866	-6.297353247282391	-9.446043687622499	-14.101914442907743	-23.640688443895254	0.18552310750311712	1.6932466900735155	8.44891219448935	10.376230390677048	4.203770694900242	-19.966525456509707	-0.09639635092257462	-0.8117529919849048	-3.76522506038137	-5.80479481340672	-9.262163512331128	-19.01455481200489	0.025259221110858952	0.28674666458150444	2.796984171193794	6.07212529166351	9.508941502721859	5.8497303769932785	0.16050000000000175	-16.104237776497733	28.805828874763154	42.0809009780689	348.5271446839095	-248.6721351891136	9.923949835346187e-07	27.33782488301928
896	0.335385437247	1.24493115252	-0.762551816551	-0.548187478497	-0.612171134808	0.911186092613	-0.355472433509	-0.352554461342	-0.356437933053	-0.236520586793	2.762920353158	0.988911808445	-0.057443693847	-1.167287793482	0.753660590806	0.299071615666	-0.864854272572	-2.221050944880073	3.8504115977853828	0.28353824071281825	-8.866540800141447	-28.66685562189983	2.2032360943429588	-32.41803032002711	-120.64224131125556	6.917165654384292	66.40212355995924	64.50018932026246	47.9254094118354	34.71040075345209	15.839656820492824	-10.814438590127489	-32.09839228707359	-61.4701339201535	81.33654100365557	63.51387334449279	43.223063047626546	16.973913572618677	-0.1897003362160203	-1.5029251251659135	-6.2974936474307315	-9.416983845063498	-13.898371108493874	-22.64068988849231	0.1774256685223069	1.6003704788111	7.548166085953774	8.481583735011975	0.8059443195592003	-26.378145926367566	-0.09865128804982848	-0.8359516026560017	-4.013132259795554	-6.465798044584438	-10.943246765428611	-23.046922241765415	0.026243689332847847	0.2984856570079445	2.96016077239495	6.5876738416988685	10.925581874634553	8.463033187535203	0.15070000000000144	-15.474630099187728	29.585891207884906	54.35285884681445	256.17816761193535	-119.01652527971552	9.320148846148347e-06	12.405066192569711
897	0.279850851711	1.905236850675	-0.69573048984	-0.598702244385	-0.454305701711	0.877307124948	-0.348012317274	-0.341047043157	-0.342452930499	-0.235847513657	2.54653916966	0.708243191103	-0.069157757911	-1.303142168478	0.792455663409	0.261142081376	-0.889364439161	-2.181577218913121	3.9059429978713327	0.2901155332270269	-8.283310426186754	-27.745738978252085	2.1739164691211523	-31.14735665329521	-117.49701017886004	6.719305415146865	56.77878479146808	60.38318248351382	48.23397273882247	37.78598909588932	24.316112029442447	10.92091927710226	-32.29638209644218	-61.72240907103814	81.14435136543906	63.31058657765623	42.86549984881256	16.015971734074906	-0.19059528681113516	-1.5121943790765806	-6.383965333318815	-9.627797704417457	-14.359735109740656	-23.490902062886803	0.18861626701771197	1.7304002420108457	8.878619632191688	11.417228340130338	6.4124499833923325	-15.105536074063284	-0.0969537247621406	-0.8169825264134919	-3.784386500648062	-5.759599730278233	-8.758774585014907	-16.601304648039434	0.025062046201141844	0.2857506849288804	2.8458259736210727	6.361274068148972	10.682124621815994	8.59217764337737	0.16230000000000178	-15.385852234746467	27.091235799882334	34.05740381577642	183.9051526726241	-106.31734197947988	1.6396849819955508e-09	1253.3513715757829
898	-0.331059734888	-0.316120750628	-0.768365891765	-0.641166449908	-0.474232276932	0.890032946333	-0.338252871825	-0.342517177494	-0.341130284847	-0.262847011529	2.477724021365	0.326622502032	-0.087914898943	-1.281548172677	1.027651714886	0.455418871931	-0.916967414737	-2.2162809010491333	3.9336114130259436	0.2661584554291898	-8.479068868432998	-27.097483859752437	2.1962613849280457	-30.547964294912667	-123.01194736334512	6.405423535572377	65.86976915034381	65.52979120868345	52.14348139333617	42.292484699420235	30.982402216132414	21.13028619458295	-32.47060870969424	-62.31208070246016	79.19685722964073	60.01700957830421	36.97626612737953	5.125621651236912	-0.19021853534527897	-1.5082557441639004	-6.345333187870965	-9.52701333975671	-14.10520944645863	-22.86032288902394	0.21407175538859766	2.029554411715239	12.032604705656583	18.301871661968647	18.751168136194057	5.475840513835783	-0.0974117071268623	-0.8221348526543889	-3.8479505411743964	-5.958985719175858	-9.384728873609879	-18.426237116217994	0.0263643045128068	0.3003551865189451	3.006513636195596	6.779328145527957	11.577826226303415	9.808247939530483	0.1803000000000023	-17.93837130171166	26.652832451360602	20.83140936022457	331.82961306363467	-274.8188297304414	0.50799152312445	518.5396524615134
899	-0.671659659637	-2.506965323502	-0.760787054375	-0.553874769063	-0.589454112865	0.903532121807	-0.331311407818	-0.332825180723	-0.331151270909	-0.248603230833	2.354079620726	0.470772665093	-0.009992103072	-1.205690783512	0.864312709756	0.384877339564	-0.887501084173	-2.249978356970738	3.8481456027239624	0.27247502637889653	-8.374538128783811	-28.070251485768036	1.9951634829013722	-30.978742175554423	-117.18710294639023	6.314890360273601	59.775323085865665	62.63584136209195	51.40126083752706	42.7558503175746	33.82315227484629	27.261264984032987	-32.12258816960895	-61.677489447423056	80.43500851712895	61.91176911830395	40.25789155913933	11.527797384888817	-0.19067727938179052	-1.5134049170816244	-6.4120852249987585	-9.748681459894657	-14.87016589578101	-25.54944108208983	0.20624388234868762	1.936188211190952	10.995884260493368	15.976396609157343	14.537608364090636	-1.2081191033774572	-0.09796949160471165	-0.8284744963544719	-3.9292017228703164	-6.221588807367348	-10.23916405455717	-21.064686880574804	0.02710546686065197	0.308394320827151	3.080925092542204	6.932410382657911	11.762246321325877	9.783981232425582	0.17940000000000228	-16.139213065945853	26.949002673630083	28.911493167551335	281.086498365516	-218.73173023684043	1.4236609159974205e-12	35.68724930931599
900	0.198213577803	0.800779195184	-0.723259811407	-0.626670112123	-0.476742634571	0.905613913703	-0.348136482506	-0.350192264102	-0.352340920674	-0.25833968741	2.715088308369	0.556259111416	-0.075433354628	-1.068366505595	0.995428377787	0.397454541657	-0.92346778767	-2.213826421285199	3.9344008289683265	0.2738546695219402	-8.4690496328753	-27.78013911090392	2.2302214423290123	-31.27764218806494	-120.27538059773495	6.8185714077046615	59.68294801467021	61.38920780773941	47.15228423261784	35.034832231565645	17.985089075265336	-4.018744385208816	-32.45814426810693	-62.26954851198502	79.33656930042753	60.24695731291299	37.36239692590393	5.802356202309543	-0.19049746934322034	-1.511188842766825	-6.3748620462688494	-9.606186784288221	-14.31409580204439	-23.410378760477766	0.19746825212826719	1.8335681436612816	9.938062584160615	13.718509655351655	10.616577160667171	-7.501973062603663	-0.10194163035285264	-0.871310448508577	-4.377860439338206	-7.447107541855605	-13.497074032848056	-29.691896295840834	0.026702281040311016	0.3043015880814674	3.0573705795621207	6.930802261742681	11.961901426712545	10.42450880736651	0.15980000000000172	-16.025156825416985	30.88986799224743	54.54659548476324	280.1327347465107	-160.8167264842351	0.00023544923452167274	667.1457671027608
901	-0.530980815956	-2.234843256607	-0.768817837455	-0.512899112891	-0.667376869699	0.9914685704	-0.33482595012	-0.341868731679	-0.341579774194	-0.266158662034	2.545199940584	0.481319538836	0.048755272071	-1.22786181146	1.007280441962	0.564673424759	-0.786792193103	-2.24189097811264	3.9064710245034413	0.25034420619995107	-8.419220070453983	-27.45541339945122	2.160943088449158	-30.401276465810753	-117.4634931303614	6.586114217375068	61.91510296052861	62.82129863750145	48.74507613249014	37.3694602258405	22.441056076732178	6.6518778413003945	-32.39536481895381	-62.2680086234432	79.03747748640004	59.73235761207005	36.61564335753753	4.674535233699906	-0.19126042900174628	-1.5197356264345028	-6.484583820364646	-9.966791978393088	-15.540812397834163	-27.702665565004345	0.2071566006060997	1.9467051544215985	11.09659914514757	16.172435534971584	14.825965219265859	-0.8566709873087386	-0.09673061126290466	-0.815180903008797	-3.7930234619263756	-5.858371550794168	-9.315443332030554	-18.873450546802484	0.023418149739354018	0.26617579797374685	2.575308166591082	5.509179767765018	8.332269094712274	4.188157820476863	0.17410000000000214	-16.740794306552935	30.449355524418635	46.97488009685638	294.4249242298066	-194.7532677726582	2.9072098932865657e-09	2737.1265351330735
902	0.789619044768	3.486190829696	-0.759531605907	-0.397521580271	-0.795555343677	0.983421996541	-0.333455681591	-0.335270220232	-0.332172501659	-0.243962297101	2.47459120682	0.64424555065	0.042930704903	-1.161024603951	0.882777111201	0.293764592876	-0.810413172209	-2.310719239454576	3.8444026439038743	0.28461155074189093	-8.642106429081123	-29.230879178462935	2.214740528218018	-33.57732421905743	-133.96847294722716	6.716018792450663	60.268129924306514	61.93313982734262	48.22056213305629	36.94757839391172	22.22364679063798	7.218921493311009	-32.090020769654394	-61.89518122769464	79.21950530479822	59.77328962889219	36.4228517452278	3.982909219255077	-0.19001644817413835	-1.506611362599649	-6.3512635061220175	-9.608950465185377	-14.605548618982576	-25.236698763226325	0.19969695284481226	1.858289208632653	10.134633260261673	14.019169269900944	10.833964742103456	-7.808320318186912	-0.09684772661943053	-0.8167446260563199	-3.823150156598964	-5.978146800751103	-9.777506710137768	-20.473676973599723	0.02723097324419109	0.30908737354787363	3.0527865254842905	6.760676896780524	11.062528329946211	8.202666196044044	0.16750000000000193	-18.07087633314533	30.788354653775436	41.994802878515806	305.903535180389	-209.0565899370381	4.952991666987868e-05	1.8787066631067744
903	-0.377759216558	-2.529993520746	-0.743904043115	-0.338702083905	-0.836658513524	0.999660277907	-0.333971089033	-0.338514436314	-0.333934194465	-0.241549147176	2.575815240899	0.58875143657	0.066308198581	-1.138896873529	0.845000650592	0.313952398821	-0.816663857753	-2.3016973270325343	3.849185583514581	0.2822237233607538	-8.123011253129656	-27.40324729424369	2.2366864650301306	-31.487681644069333	-125.89751498661609	6.468231769123603	63.46000738536664	63.15405786760793	47.63693217661035	35.04779321847545	17.53196293195427	-4.673426275863441	-32.114381978903	-61.907994734274126	79.29401610203482	59.93716610709523	36.771411698968734	4.869774086726926	-0.1900123757762668	-1.5066097576526278	-6.353202462297847	-9.619965941949499	-14.659747554390085	-25.47544354307916	0.20488763428032203	1.9192016439440076	10.770616544170451	15.392038831730346	13.264469776710532	-3.74446932275951	-0.09679108894369433	-0.8162016298939078	-3.820616296121459	-5.980030848385226	-9.81741376546661	-20.684364105993474	0.02869434954556476	0.32566511626953987	3.2423065365811112	7.268087703429414	12.182340599197122	9.792941388355809	0.18130000000000235	-18.24853296656522	31.400895351801136	47.96942402478021	349.9767224709438	-246.48327170963015	0.0647785461610574	0.38580322527944566
904	-0.295591437916	-0.249731466133	-0.735670450824	-0.455651647193	-0.676509550081	1.027216426957	-0.332444755201	-0.330285423745	-0.332704366758	-0.26472717257	2.35008471395	1.02959767142	-0.0199911753	-1.11813215936	0.968509728739	0.634575753595	-0.852529651749	-2.2322050184091284	3.8947930296307	0.23947167728857324	-8.62336216509843	-28.068658651988713	2.099330017100631	-30.949654993977777	-116.57766437490488	6.710902634525062	59.31504157239011	62.135489592109124	50.39837556265042	41.12108341938642	30.856600436791883	23.277537244605945	-32.36335880861956	-62.14528605312198	79.47495828651212	60.50919958390755	38.129326024579996	7.366606164545276	-0.18986454580985718	-1.504642943686752	-6.3142924446575215	-9.460293944979401	-14.004132082491534	-22.88418855945303	0.17704756703106128	1.595987148214398	7.503554208573195	8.382790640668697	0.6148963440802491	-26.773241196009558	-0.09885291306680938	-0.8382642530267411	-4.043697027836622	-6.566619801886508	-11.278578616246206	-24.139531520814458	0.02734700371864689	0.31092521644739357	3.09961646636255	6.9548218990030675	11.719132496660347	9.554393667987856	0.1590000000000017	-15.153985849206341	29.000639262734687	46.735103527686576	267.29692180548886	-164.73477182704863	5.229809099822818e-12	706.5527945854863
905	-0.239770336754	-1.569069621046	-0.724670871495	-0.538482706173	-0.599753050138	0.928027104934	-0.346473829175	-0.350798602452	-0.351300430534	-0.267990626535	2.73607993733	1.195494148803	-0.025102246492	-1.069775368394	1.025279159315	0.573503172733	-0.774767074834	-2.245831192729295	3.8948879489207204	0.2486753795997058	-8.509303755963625	-28.152598947424863	2.1784852174682894	-30.60721581648981	-109.05362032313752	7.192433150143632	64.24964065857407	63.502456739451226	47.61375145618175	34.69410115005769	16.295976813712993	-9.110566866415102	-32.35188154719532	-62.18931848167236	79.17303503557565	59.908393998209654	36.84362686779755	4.877309746211838	-0.190416024526139	-1.5105385258091337	-6.377942124940074	-9.642706342535403	-14.532492100531394	-24.443430764857606	0.1689407125203497	1.503400135617947	6.613361958357564	6.496377885122554	-2.854050767309199	-33.64294997734471	-0.10079092122182959	-0.8591123461252548	-4.259553839959331	-7.148794329537621	-12.795171383269457	-28.07344391418974	0.021783174727393214	0.24794409328726894	2.3800675676343555	5.013674146417169	7.282248968435623	2.62880726978185	0.13630000000000103	-13.220742516414218	31.75413303179426	72.6610901358406	198.6177422036924	-35.78066024127199	1.9540599269973623e-39	3823.3403815277184
906	-0.666301430343	-2.947979259915	-0.726798609287	-0.304342112612	-0.889758000699	1.047920409117	-0.320208646244	-0.326833266878	-0.326171732787	-0.257897165354	2.339128028807	0.706075013625	0.035929085648	-0.996850800096	0.872162838651	0.636080839923	-0.772690363807	-2.228298152444685	3.901658081211305	0.23950637298243166	-8.347694260190211	-27.949163049853624	2.0368581948675892	-30.71530443456021	-116.3877658292453	6.550715910781905	58.23497650482987	61.13624220101711	48.66946554620365	38.40859094337723	25.99892495610038	15.996582506922794	-32.391593899412456	-62.1868684236764	79.45801745734487	60.56903057173178	38.4483263797232	8.460341464318622	-0.1891636450499928	-1.4974958935981826	-6.253226778109182	-9.330279532761137	-13.813311259033128	-22.960251625865038	0.19819249818191698	1.8404141842269381	9.937531796929605	13.56826991233017	9.9615147038214	-9.46184144995986	-0.09939903239858826	-0.844668567255666	-4.133726675240307	-6.872558958001201	-12.314492483430461	-27.577235514038495	0.02731044160912767	0.3097382541721612	3.047756735414603	6.713581808172377	10.845657047301268	7.674535794479264	0.16810000000000197	-15.850953176821104	31.142924116306652	54.79890877281571	276.418412446783	-163.54033617738986	3.23201873953834e-13	155.82120215066143
907	-0.161558115959	-1.141892184207	-0.74168188903	-0.802678823436	-0.166890829671	0.768251213315	-0.350559351072	-0.350281916585	-0.348744292797	-0.249193343952	2.68403066732	0.823380000615	-0.098525480396	-1.390785030962	1.018564738768	0.231034123742	-0.914317556157	-2.2163639149641265	3.9131532803104085	0.2941563769570967	-8.091002122683523	-27.585720062980993	2.12169217336885	-30.101627188774923	-107.65255070888965	6.802864366196643	57.99133054118807	61.073267941082044	48.60728324000033	37.94453647521701	23.813423952059917	8.245507817526445	-32.322934889930615	-61.97065608195008	80.03359128362197	61.2851768042456	38.95352259694862	7.911986789022037	-0.19211522249194157	-1.5281543941810878	-6.542835141006346	-10.04583584003924	-15.420240756011511	-26.133199208284474	0.17759710863642622	1.6038503210094521	7.64473608843606	8.816141360652436	1.7612867223002913	-23.692036931305857	-0.09772040360893074	-0.8247086828773675	-3.8403252818148625	-5.842373496569071	-8.691084133521274	-15.525963993053468	0.021276141443043392	0.24364047347838158	2.4001003496388997	5.247443051580919	8.426444772964372	5.715297277708162	0.15640000000000162	-13.630236989637332	28.839711570518475	47.40744866648272	205.29105896987056	-116.98319823241019	1.421468869177707e-45	165.7422083053253
908	0.044299099034	1.149226608887	-0.718381599827	-0.676037347984	-0.396026727049	0.839276914367	-0.350190646156	-0.349231694947	-0.349083826975	-0.255027574662	2.591723284158	0.314202499078	-0.043106085498	-1.227723675527	1.021632126872	0.305137998449	-0.884131343678	-2.219251177659016	3.9407852254388187	0.2860490808350349	-8.619028446026626	-27.949999440258715	2.23182223908893	-31.277813821801523	-119.99446655496607	6.792222295210445	66.69729480384258	65.6125367180254	51.18984265744207	40.29479604181748	26.578669635613657	12.531311999694244	-32.456727194251364	-62.29296414314016	79.20880871721359	60.001034119122664	36.84273890489149	4.34036001270479	-0.19158480637515818	-1.5228011728710753	-6.499580441350667	-9.961597616944013	-15.336525676888535	-26.441907463806974	0.2129928306272678	2.017185321935881	11.918392524246528	18.094954120029914	18.4982249564197	5.289720312384576	-0.09941612044779874	-0.8437022921750105	-4.072024647936519	-6.567275747547237	-10.984243615482916	-22.432145394454686	0.023351616022581005	0.26644669486277195	2.6278518126950985	5.779191377504424	9.375447186037059	6.662074276622341	0.1594000000000017	-16.059484022856875	27.633179456178677	34.71171726492165	298.4814223143082	-218.2625260201205	1.441778928410382e-05	109.76429333979098
909	0.010938725921	-0.016679980904	-0.712090562953	-0.539713710011	-0.556053243075	0.976885538179	-0.350112057784	-0.352520587088	-0.346391180502	-0.248641192997	2.755967390499	1.291199470465	0.018489271704	-1.21353831966	0.798676567979	0.49896135622	-0.838703607453	-2.1955797592039272	3.856858585885549	0.25614172158513326	-8.024506911138987	-27.270716196955036	2.193522222855015	-30.063874732413392	-108.64159384078465	7.0408954485323765	67.71521338101152	65.21776777143079	48.48132142663755	35.332079487344	16.680632970885014	-9.332574419394836	-32.17654491901698	-61.523957360385076	81.48204932354862	63.84214912980663	43.89867519889958	18.049296255587617	-0.19149414795021746	-1.5219695125906623	-6.49680877545322	-9.970287213986015	-15.427828177464084	-26.94589066276556	0.16504745748747052	1.4593112685136718	6.201924495564615	5.641007484621801	-4.395465450261994	-36.625491507842135	-0.09800640984193024	-0.8287363664228381	-3.92595418229056	-6.197190788660207	-10.116803783078115	-20.583085528001487	0.024318824510597026	0.2769234477687878	2.724658549825395	5.980801065607606	9.63940942767908	6.693171366727047	0.14300000000000124	-13.526933832079493	30.575627729255732	63.85594338838813	200.0956540483106	-55.6264991860203	1.3515210097301423e-43	2.401687398801939
910	0.442621509313	2.207996252621	-0.737098776231	-0.605153993749	-0.468161651611	0.881530150676	-0.355189084038	-0.349588924688	-0.349963394904	-0.257054332146	2.741100031937	1.427347143409	-0.001737303183	-1.109792889049	0.913450467135	0.523374452974	-0.808316227458	-2.1736002432613133	3.9248544126287848	0.25552144648741776	-8.183286069995503	-27.747839520929084	2.220525161292927	-29.989711507355775	-104.02049342190094	7.426718876252953	60.30991710352876	61.61429370947534	46.96927527611913	34.536863940064926	16.81054137675436	-7.153718584966724	-32.4455431035441	-62.03076069407213	80.4379745955017	62.21629618774759	41.07761260936959	12.989131019705965	-0.19164558654394181	-1.5235687636258148	-6.513119282593972	-10.01422698110736	-15.543319588935354	-27.2535463814095	0.1596834079925504	1.3986597033172297	5.6367575741097316	4.458931745355651	-6.5557269939000475	-40.868575631007594	-0.10101796329182713	-0.8612922267607102	-4.270392717964579	-7.146831057788669	-12.670756853850243	-27.356581519963694	0.021430589045925562	0.24437318404812436	2.3594836702958073	5.009977412870153	7.445581115933825	3.254205778361184	0.1282000000000008	-12.019815814479744	30.339772039929116	69.82369485426602	232.21431040889155	-75.96271635527383	1.056251101439257e-68	98.11506103580888
911	0.63420285278	3.13945876123	-0.744542053436	-0.358979280902	-0.791803282021	1.03635076306	-0.319349614319	-0.32125908076	-0.31396066069	-0.231396657893	2.190601480932	1.003706899339	0.087897361672	-1.187819069126	0.779596626101	0.22664739788	-0.708460614594	-2.2673768171951654	3.8711562897335225	0.29365533848432535	-8.399584454340781	-28.743278539495343	2.107993892165225	-31.386549473485328	-111.46519037004494	7.093927524332629	62.66074624762284	64.40437953083368	53.19431033423143	45.3481298773314	38.62124676519432	33.84427956176418	-32.16859997910421	-61.86181177299008	79.82994203740687	60.95864873746095	38.744593867983944	8.703856017093859	-0.19075433758415727	-1.5144552118388046	-6.433688226115184	-9.838164900124893	-15.238657741178882	-27.030027656199824	0.18052843868452875	1.6356007241443133	7.875962601008533	9.145941417872375	1.93689864013496	-24.372767899265735	-0.09602484728138055	-0.80774445750377	-3.7232724941583166	-5.690953717445515	-8.9676594403509	-18.316326511702542	0.022736542299495628	0.25807913795238263	2.4644120806191396	5.161910419695659	7.369162914261903	2.2586360306335957	0.14310000000000123	-13.65316986001959	28.658504993390196	45.3201144489021	240.57851065457345	-150.39983780302046	1.94510421282425e-29	938.3934117862763
912	0.0698678034	1.845293053971	-0.707932476412	-0.320950809722	-0.834874265509	1.117706041229	-0.336068197698	-0.329666325698	-0.334400892378	-0.235509158814	2.366963443203	0.950253471434	0.046299045857	-1.136866648593	0.667860364992	0.442897274875	-0.780588078962	-2.170536004864175	3.91081262372076	0.266012347176191	-8.606804244200552	-27.261471298983874	2.2152736894621676	-30.4204475874089	-114.69121449348037	6.954419607639816	61.95201413915135	63.10022406851757	49.70253519117684	39.175441856248796	26.405380942141957	15.528562707525936	-32.3715220951779	-61.83429320325706	81.06488604419177	63.37194383860555	43.430844933546794	18.11505406942454	-0.18985706579683603	-1.5047391009027784	-6.323463472146296	-9.50909474025298	-14.237586570432509	-23.886347136258237	0.1836412184553736	1.6715228208548314	8.233101920988815	9.914275426777193	3.358982567429273	-21.582934178150374	-0.09680720795707047	-0.8163353474527502	-3.8203613400370453	-5.975486301486862	-9.793110336492079	-20.594840749511548	0.026868773033697356	0.30497836476807455	3.005233832819094	6.6306930253673935	10.762272282022543	7.739142398601891	0.1520000000000015	-15.163604303305352	26.492271269959897	37.37636781760609	309.06464218171686	-208.52156027662613	5.332137358893504e-18	483.94087466293286
913	0.602919848619	3.52745468233	-0.735198092295	-0.686498808079	-0.433395658857	0.88265953898	-0.336722091043	-0.34122927579	-0.340831986119	-0.235054123754	2.475514251608	0.364288043813	-0.095854822843	-0.980528489204	0.802047905109	0.200228089573	-0.941701166793	-2.192972214918948	3.8869478423502697	0.2970934173446813	-8.507081711895808	-27.46622982458852	2.1653585163493876	-30.610498405299168	-110.32931711415993	7.053015038884495	57.21528325900023	61.07944671521165	49.98204887313714	40.82909539172721	30.367198266688654	21.858883354182566	-32.20204609715994	-61.56233989339857	81.42780449468535	63.73738147722772	43.60265482192899	17.192970230254645	-0.1905675737607082	-1.5119004795018427	-6.380778475366746	-9.618173479424891	-14.328088223524071	-23.378481345745353	0.20930494223613616	1.9732118009089576	11.43100705957409	17.006889930125055	16.553180494989675	2.3164352502372925	-0.10406572812833839	-0.8942089784491191	-4.617032857238334	-8.097985218397785	-15.225185204486952	-34.46834693811756	0.02644616582523657	0.3015062337975297	3.0306250781052517	6.873031892037789	11.881184621068428	10.39938249953939	0.1413000000000012	-11.96738828777946	25.346561389358733	41.703954311956316	262.43155706480934	-172.51368332490742	3.3030285337799065e-34	317.9224166873155
914	-0.337118490305	-1.946426929738	-0.725367435784	-0.454133311026	-0.671721983469	0.989764111313	-0.344264883722	-0.346597021825	-0.350291108469	-0.240467220379	2.670265838838	0.805683924943	0.002675708314	-0.994350154666	0.792741223707	0.356249461824	-0.767986078214	-2.1858828779137083	3.9333820420942924	0.27896211615910593	-8.697126354092427	-28.03530962634158	2.157410042636171	-30.62165695462933	-108.19153182191374	7.1348565402027395	66.78490711281265	64.8199703667135	48.47187522786069	35.5965510815188	17.580021677398438	-6.310916847584156	-32.43844604553247	-62.07248095560404	80.23012296528995	61.882994275709514	40.54840717382237	12.47454711291713	-0.19025307860111815	-1.5088523273514276	-6.362283153544797	-9.60476561442975	-14.45052998549664	-24.295087693213592	0.18777199059388416	1.7197899936746326	8.736660228082368	11.039244119480507	5.533649380204067	-17.17359411726133	-0.10142052213954827	-0.8660990361821148	-4.341340037663768	-7.39413711264833	-13.529016066283003	-30.325769263501254	0.02315703108054815	0.2632917939706069	2.5456141291161924	5.4365724274046014	8.186744705096158	3.9883526077365663	0.13670000000000104	-13.258378427958826	28.654315744195564	59.00954654190476	163.82380405921953	-20.2237520702878	5.19929178617707e-43	3690.895790247107
915	-0.50866297514	-1.277303267417	-0.718902092713	-0.422203626832	-0.769522166267	1.030551427021	-0.343954108814	-0.33741729668	-0.340524246843	-0.254933157466	2.474734503354	0.809096491326	-0.025418097835	-0.952082182812	0.8562539689	0.542130119834	-0.770016609315	-2.1843283946165677	3.9415817794678847	0.25384684841503596	-8.258342666120836	-27.09071628524432	2.1990159825222553	-29.491262654267842	-106.29404224615764	7.121985963924651	61.11871892661416	62.45990282315825	48.72946361880465	37.60724866958581	23.28611774764786	9.114241110861895	-32.51987495028541	-62.254595574966245	79.79489718800284	61.235172117813725	39.598899403412204	10.911621972982873	-0.1892017340261926	-1.4976704915980423	-6.244412937446347	-9.275573361287377	-13.535629148873163	-21.753676633521774	0.1889635495381648	1.7332882005817993	8.859181217654074	11.27514258133372	5.892137328636489	-16.665812489525972	-0.1015716075425504	-0.8679460578490161	-4.370242728675749	-7.497494454167188	-13.893258911595401	-31.604348422058976	0.024461823890314146	0.2777769556610617	2.6971471889326937	5.8092748373360505	8.926396899052188	4.957292574620232	0.13970000000000116	-13.383588879550151	28.83770217409884	56.80226932370006	217.75575267786948	-85.89851413562923	1.6272249864359847e-54	21.308083867644363
916	0.045780101213	-1.073430740933	-0.712994697229	-0.533200585029	-0.545267547298	0.940575490714	-0.343805914618	-0.34896726015	-0.342496009526	-0.244436543055	2.724472273505	0.759042892072	-0.086037291401	-1.19125170349	0.836064401628	0.364507998895	-0.797974753216	-2.2287067011262347	3.8649614119776348	0.27554469789033825	-8.211725523838762	-29.09261826511312	2.062864139447594	-32.06943036988463	-117.26793744671586	6.664830609869193	63.773664110830666	63.32827272703515	47.695825530562765	34.93593634147555	16.82248900649661	-7.8805252758325235	-32.17891431629942	-61.699724559350116	80.62522156919614	62.289848380575734	40.95390413880526	12.74510066945117	-0.18958157714127236	-1.5014004111911199	-6.269406540113097	-9.304775737660306	-13.445105919984329	-20.897364085557133	0.18779005024397913	1.7204758902080193	8.76382513594054	11.139509552863615	5.82599119097224	-16.37616062987785	-0.09852601648452916	-0.8343640366381088	-3.985993417299454	-6.364071819475585	-10.569477975067976	-21.764875165062296	0.02240491587881695	0.2552175713942024	2.4744989696442565	5.2985230403600445	8.043690328080691	4.101153209950073	0.16460000000000186	-15.040852404082283	33.99495291364556	70.90675824337806	202.367673766041	-69.77886184553398	2.44732311418438e-10	617.4515966974891
917	-0.469303923396	-2.092996908615	-0.761220597146	-0.262408142669	-0.946846639737	1.082701093121	-0.337272454282	-0.333327479941	-0.337058924443	-0.252251809507	2.495196034087	1.014355661375	0.073879150935	-1.067903132785	0.819625039424	0.611455941642	-0.740995772088	-2.195177938034489	3.943261219502506	0.2442710536817026	-8.605588780710102	-28.80759039523296	2.1150679067632487	-32.07609832874141	-122.78642691762468	6.636604579988406	63.1124135614449	63.04035667802451	47.791654874233444	35.47504292697325	18.674985972681906	-1.1409132602139578	-32.54434419896523	-62.36576671148036	79.4204042485863	60.667718273600656	38.80554319012968	9.583861820665495	-0.18934316485662353	-1.499546765028752	-6.281237129047792	-9.425932565511632	-14.14909119336855	-24.134311896380883	0.1827916563095742	1.6611316290043503	8.105547233361028	9.591426185943812	2.637774678933426	-23.280118885425633	-0.09723138494648689	-0.8212875348458288	-3.8890803935132325	-6.2072727512949415	-10.569512330796055	-23.059272368840755	0.02697701633294325	0.30567158624055907	2.9872426547833473	6.515102497583776	10.285949294138385	6.6239193129479235	0.1625000000000018	-16.392055517311842	31.290652355853297	58.80126197122903	271.9943138912215	-131.72656399519983	0.3476148221754767	228.3696676560719
918	-0.157671367223	0.58559332505	-0.728335652698	-0.480872091715	-0.650851471676	0.94394220574	-0.333809832571	-0.3349695192	-0.338738188308	-0.257557261115	2.392349967614	0.912140255876	-0.051061795976	-1.186195841613	0.931194636591	0.503087967873	-0.764113182354	-2.218980232795871	3.9182391029189962	0.25902120995873584	-8.851862932787766	-27.313104476337653	2.201924593814171	-29.80173921682976	-109.12092495868265	7.104071532504405	64.19165384317309	64.60622937490406	51.487879990075506	41.66787521717065	30.488523528758975	21.370089969175805	-32.42434830115233	-62.21749749590384	79.43478413892898	60.44812309574027	37.89886313642128	7.303824856868444	-0.18942636919726868	-1.4999650484615792	-6.26422808696862	-9.318517117995794	-13.602517110033608	-21.750741311943365	0.18192998060141852	1.652208682788629	8.059187789911492	9.577177186385303	2.8312034901502434	-22.395755689309368	-0.09769702272563656	-0.8256079945559228	-3.9025737693996416	-6.158593917763877	-10.112388772146193	-20.875453771374726	0.022482025587436325	0.25568654888388875	2.4604665654636806	5.2107869019427016	7.676253512442541	3.1648519276206475	0.1482000000000014	-13.9094160250207	27.708867345660277	46.35749815979003	254.41337574622847	-149.49810736475305	4.666392521117582e-40	126.57082501128725
919	-0.406004908754	-3.485260368452	-0.736095868896	-0.428633147977	-0.745768629016	0.96640150172	-0.342904779404	-0.343829724192	-0.343907869158	-0.220849482575	2.642129237999	0.854933135701	0.056331224432	-1.150556875287	0.649885606468	0.181763259539	-0.859242429903	-2.1657707318813144	3.9343399113104587	0.3011384579740279	-8.30000562271775	-28.743716684896953	2.033058942491046	-32.414187761406865	-120.25949261719016	6.440531586941211	63.06522306429349	62.93203418222224	47.43534321164541	34.75172436234763	16.906161301530503	-6.545957857726237	-32.37815503881255	-61.81642061574548	81.19626345009186	63.607536227647174	43.827264221269054	18.382373598041262	-0.19066486560577536	-1.5134794293900193	-6.422379373971413	-9.804036938315745	-15.13422608874661	-26.69886392939532	0.18642950039883988	1.7038738826418405	8.561103708014981	10.628965949256267	4.696664062299472	-18.958398876496307	-0.09762426118380238	-0.8250519168030966	-3.907110537460254	-6.198953901387385	-10.327197760223774	-21.757140798334785	0.0287390387039139	0.32652101242713405	3.2694806817920976	7.387358520199342	12.596302505176322	10.633188551930782	0.17370000000000213	-15.955843684327052	30.134624328218877	54.016088354934325	236.54585503277144	-116.27812064005698	2.260234450036295e-06	9.713981511836911
920	-0.055439486086	-0.708355714477	-0.751540321551	-0.608902448317	-0.534690250861	0.948294657396	-0.348673542921	-0.349865602783	-0.349375374476	-0.241999680053	2.633520270657	0.967175317292	0.004708720342	-1.199418826396	0.818178161455	0.316425587369	-0.9378789712	-2.16011080533077	3.9463894571781304	0.2843861106445112	-8.639653779627473	-29.09896889678522	2.045165074044167	-32.5448378024988	-121.0490777278363	6.558213464218791	66.47198174122535	65.09921183489766	49.81871142476922	38.000176189426455	22.302551673092808	4.394111596129666	-32.46996065677261	-62.00765484286917	80.69911556439071	62.71559572426059	42.008011399871954	14.905342735218165	-0.19154530334824865	-1.5225635844665508	-6.50524827826364	-9.99950299225082	-15.531003292255642	-27.31768729832245	0.17678745565767578	1.5933792392738935	7.493600739265909	8.393126805529876	0.7165677438418985	-26.376691679094446	-0.09875938894130397	-0.8369387834873726	-4.015462884767173	-6.450854446057791	-10.822243421450908	-22.48063036161888	0.028361147160596466	0.3229678439924147	3.265313511936516	7.475343724391914	13.118686641577447	11.914419062132072	0.1653000000000019	-15.763408244856295	29.52042650886502	48.90744026889623	291.7502603940585	-181.92318146301216	0.0005863760368997786	78.45043300090708
921	0.809239451652	3.780485363643	-0.782088382995	-0.422858999327	-0.770056992361	0.972679974188	-0.324943274172	-0.331795396468	-0.326790974448	-0.253337182231	2.381023046752	1.037363897592	-0.015910676649	-1.167756367031	0.80644779144	0.628726637428	-0.817525761843	-2.169062574784289	3.916660109605009	0.23964996989236645	-8.484941685376773	-29.084753144007163	2.045433823110765	-32.26718767589232	-122.65030955329091	6.689313177894326	60.9406136404176	62.711024843742926	49.88707829364857	39.76885660192978	27.80787341188094	18.125054091767595	-32.43781452079324	-61.982702735299405	80.7049410982149	62.836040674283204	42.66258377483902	16.061526936074504	-0.18912311755451133	-1.4969772660941776	-6.243564683694275	-9.290905451532147	-13.650133122320698	-22.31296588326308	0.17830594011997855	1.609949442731938	7.620188735412299	8.591642980421907	0.8958192883448375	-26.46609499238737	-0.09693256678357087	-0.8176398424024567	-3.8315333269113396	-5.997977929486829	-9.816667053462515	-20.527167264445666	0.02711593011868304	0.3078193817522232	3.0401486359864993	6.732136716274382	11.017869224726036	8.174742115174835	0.16380000000000183	-16.333582940240024	31.59138987054459	51.550376581229145	347.0898431094072	-241.18397957910355	0.05415560060722173	50.60897876041638
922	-0.13848330384	0.537832357272	-0.71438080954	-0.753599524721	-0.274708451764	0.780714096431	-0.355533268331	-0.350052701319	-0.355310570611	-0.270653057878	2.635094168553	0.941685411674	-0.145169602571	-1.298979759636	1.0413954685	0.601317521083	-1.015397381111	-2.222932702868617	3.8517148363459413	0.24197067833725652	-8.858027520229424	-28.51258174258851	2.105119007052286	-32.08144663026375	-124.10971168899763	6.414844252724075	60.833567131050344	62.6422032695154	49.637470575873	39.029925547901584	25.362425331949968	11.046441233176699	-32.1831805532296	-61.689091202148774	80.6628481536245	62.31969499389703	40.94261797124016	11.782218068611131	-0.19064221918004817	-1.512476256807425	-6.3768971231144596	-9.579572825214052	-14.10441753932607	-22.337762945673475	0.17387805532494485	1.560812051570092	7.207974562549749	7.846178367528611	-0.13263754645499956	-27.678445058543563	-0.09900509037188403	-0.838934744321744	-4.0068393199974475	-6.347501014771449	-10.235820225579166	-19.988037410997496	0.02782520848671785	0.3178685904764057	3.255431757850333	7.580508681802961	13.787038669096942	13.527796784820753	0.17600000000000218	-16.635423348445578	28.856058771594043	40.224388224082276	295.2857424004324	-208.35183387626867	0.07574674557698031	7.1664433442831115
923	0.549777002675	1.529231055239	-0.76618342372	-0.472308974936	-0.693901932386	0.956741666475	-0.33791240235	-0.342188734998	-0.342794598692	-0.246772980982	2.627027257247	0.682305111064	0.06246329217	-1.002202040228	0.904023079684	0.320378941822	-0.791870847023	-2.2567215819622244	3.8982368122241366	0.2829124378827186	-8.689425083443018	-29.055727623630137	2.177684450444094	-32.307262512004314	-119.2630315402357	7.042085979164715	59.59340206346488	61.23950855089437	46.838363150085804	34.61156536720456	17.486065308015164	-4.1495213747041335	-32.30267484822761	-62.123158718551544	79.2504889300114	60.01107440052185	36.9741210504287	5.198668538548341	-0.19112810490394253	-1.5184045527943633	-6.474071428039784	-9.947258099678887	-15.52664951584513	-27.80501027004772	0.19497064087646396	1.8033601465777247	9.58114297086816	12.85140696507402	8.807844663993443	-11.205892812578679	-0.10115296023766827	-0.8633011306193553	-4.315801960845754	-7.333751959889976	-13.401166194281961	-30.072607109655817	0.02443278232003426	0.2775981063422839	2.7026445874258207	5.8445582288116515	9.076805759753864	5.336423509745399	0.14800000000000138	-15.050155948378576	31.60123761960397	62.53636832610624	286.0971369864088	-146.36533056177808	2.3178650062678612e-06	2689.9369948508984
924	0.326773691761	1.620342394467	-0.731689883376	-0.350067161942	-0.84168990803	1.046682230794	-0.334026123766	-0.338515214641	-0.338486064396	-0.248250525631	2.568998850423	0.940241153543	0.032505845141	-0.913758194774	0.737015721671	0.607554097943	-0.796242423956	-2.2058399502087958	3.8515550353232597	0.24033960699329762	-8.386906246089437	-27.490277401303153	2.194841983021692	-30.52521333396244	-113.06736057343304	7.07283548829768	61.664805155454886	62.259518985155744	47.23806824806003	34.82142520066483	17.556301049905183	-3.9893444020667355	-32.185483493260904	-61.5937412272999	81.25413816189396	63.58138698413621	43.84076350634159	18.147009673491056	-0.18954787654437608	-1.5015449340811682	-6.2941310462816284	-9.439320790513214	-14.09383489992494	-23.65976070852588	0.1840493651608331	1.6760715257498529	8.271473971301075	9.982493117844855	3.4472526055742616	-21.50066633588833	-0.10151135537302526	-0.8674655319912282	-4.372596286706553	-7.522593909888949	-14.026991899134176	-32.17722370987488	0.027443131798632562	0.3114165742447381	3.075619485744085	6.811370402121149	11.139408688108006	8.246334623861484	0.14670000000000133	-14.462437880806664	31.1908990798609	65.38432211653422	276.7617891346935	-125.98115819200012	6.422082768999221e-26	3.5898982750834305
925	0.245480538163	1.575055986497	-0.781493136124	-0.563807381644	-0.607905381399	0.914283499738	-0.342487619135	-0.340156829432	-0.340849116703	-0.252541434084	2.465655160559	0.931225818129	-0.067358055077	-0.970472801951	0.849664030607	0.490381834737	-0.8502383436	-2.1853288426587363	3.905723348770432	0.2595509985754112	-8.870287649867766	-29.651568332294516	2.020721993254359	-32.11422173423183	-113.1577696654955	6.986224939715407	63.75407223464745	64.22560174317621	50.81493994416837	40.556104070409155	28.313827532576703	17.5911023355739	-32.366030474795124	-61.906109401124525	80.64537966117966	62.55276852563932	41.74688297580989	14.577508735815025	-0.18957618974700946	-1.5015988508376328	-6.283173291744798	-9.375775596591602	-13.77779489189898	-22.282714124046702	0.17985769021255277	1.6283245367120929	7.822732370236809	9.069724147529376	1.8948388728137304	-24.224515257801276	-0.10263869888226851	-0.8792163329524701	-4.477391447708911	-7.760719616461133	-14.483318698123924	-32.8803288304315	0.02534942296348321	0.2882813801819671	2.8397155869502613	6.253610377011545	10.140410390742652	7.238376690568357	0.14320000000000124	-13.44225021267824	30.040489952544533	60.54198823179563	264.48780315402956	-134.5623062776485	1.2284964323048109e-24	12.86803403762959
926	-0.730070755803	-2.882193870236	-0.765997107753	-0.410659620291	-0.775679302238	0.978284176421	-0.343425720895	-0.339472247051	-0.339535056413	-0.259067585463	2.548376492828	1.250674754425	0.071505378889	-1.133785509333	0.945487419794	0.524203729132	-0.838185445805	-2.2485063208879312	3.906907272092738	0.25618988257428926	-8.093850272047353	-26.855706939032032	2.252307469628273	-30.083893215505014	-114.59125390417513	6.8445005021431875	63.10850840686397	63.19786314543911	48.286400330652704	36.27308386093556	20.037621465085618	1.2826327454294315	-32.38953375671487	-62.28583107995218	78.93056641665767	59.55362110670923	36.31902404607421	4.358557419096573	-0.19064847290650486	-1.5133853631753655	-6.424958103625705	-9.820749615172854	-15.218103388963563	-27.067262433423398	0.16983169055596975	1.512954495801714	6.680823969898384	6.5920014423176285	-2.798773768009213	-33.81659675684481	-0.09763317537046122	-0.8252612622962118	-3.914326801506854	-6.231802022664824	-10.46319721296306	-22.25282694773129	0.02831964213823884	0.3215606176441736	3.202472697668831	7.180921413064487	12.05614452489077	9.736528640774358	0.15500000000000158	-15.229304466682303	30.172524385953537	56.27615285901246	275.4995160781163	-141.27525035766118	1.1641640782117544e-20	0.9563477581684732
927	-0.581370351917	-3.543432214178	-0.740655225198	-0.395753794682	-0.747480975504	1.071812646385	-0.34609083846	-0.344384042864	-0.352805251422	-0.223075938845	2.709327134527	0.472558331515	0.100847674721	-0.956278972569	0.696272056825	0.178680884879	-0.760038779281	-2.2428353391103686	3.8588934809255724	0.298973977509628	-8.734550224596175	-27.736245785330986	2.198893604887786	-30.85568921391024	-109.0023883680215	7.066093949549352	63.88230235448226	63.10724509520052	46.85521426718026	33.52979506982889	14.28762376101914	-13.416376566176337	-32.097149965548134	-61.5715530312214	80.87293940037573	62.75643058498695	42.02804591785639	14.900266818667928	-0.19142066497973123	-1.5214808290147823	-6.5048663833314135	-10.028721733503875	-15.735368165063033	-28.34958152176425	0.21097269623044665	1.9917072277580266	11.573041522218139	17.19677371184306	16.585844666052736	1.8159644006240598	-0.10139148935766251	-0.8659771504008444	-4.348446187512153	-7.4349449668259435	-13.715587480857154	-31.08014032522924	0.024245802487585493	0.27537909473001604	2.6722282882262887	5.749037093174292	8.812633270022236	4.825370186707679	0.14600000000000132	-13.837055393926391	27.67641418709406	55.925881355360005	238.99954743363605	-89.36617333988688	1.1470199754179748e-41	6.462409941738777
928	-0.609184975423	-1.873082560861	-0.715418482216	-0.423069431401	-0.714929584939	0.995121829876	-0.333596578368	-0.328023694081	-0.332644245221	-0.253125253892	2.308162773684	1.015260657297	0.061572368666	-1.056524153149	0.886244015867	0.486628019427	-0.796667090664	-2.188502341430242	3.9595278431305583	0.26255089261407466	-8.679143690104983	-28.355977059875464	2.040999503268852	-30.527359278783948	-108.81721850342038	6.919245653397479	59.30186538273764	62.23479415177492	50.78080659336482	41.84139644173593	32.370350762982824	25.724519476369103	-32.576549613962115	-62.40797183395288	79.33623083993483	60.43787803302061	38.055863155078654	7.900846766668763	-0.19096727216361126	-1.5166063554083233	-6.451270191686682	-9.873527122318208	-15.282468301786261	-26.967928472470046	0.17839208369007362	1.6113072461003513	7.648429248893775	8.681693457400762	1.1379192308432398	-25.812032266644405	-0.09981505947779976	-0.8487723541133582	-4.159607924260594	-6.8983089341140245	-12.215103041752137	-26.788922102997997	0.025266221775140593	0.28711769264828313	2.8152088498211967	6.156912486031263	9.816283749984173	6.539685874041877	0.14330000000000126	-13.166725292065271	27.12465582124502	47.33274196918918	201.66016386591005	-93.58403285955346	1.2686376470788068e-40	111.14372792074901
929	-0.04891003015	0.860508762917	-0.723431250158	-0.51102801222	-0.593540593973	0.966796586773	-0.322729539583	-0.326998432529	-0.318726895748	-0.263373914588	2.235699865458	0.788290879474	0.006005528423	-1.1124873885	0.995499250384	0.542739160186	-0.853595976212	-2.231741009551777	3.9118384004124693	0.25343742523595886	-8.053558552612117	-27.482410031558256	2.0837118357164686	-29.848765378902094	-109.75954253778369	6.829457980423427	64.41715311160344	65.65924873758233	54.83419625736283	47.67925745612041	42.14864868246645	36.82383968703052	-32.40965921384521	-62.250724819938306	79.18432099509526	59.97719656179938	36.99026058435307	5.285124607247032	-0.1909232086402962	-1.5159314118829612	-6.434702340937309	-9.800954644521944	-14.972040946408336	-25.689152983958422	0.1870720995994901	1.711958789503427	8.669664665004285	10.919253788605253	5.377323782194692	-17.323077316193384	-0.09978763135134716	-0.8482093925028587	-4.141754366464349	-6.817976457195414	-11.882380039797306	-25.526686925703657	0.025836360522331788	0.2940247841132401	2.916402364800004	6.488416600387665	10.761717084843216	8.329150717615168	0.15440000000000156	-14.147286050576824	29.152048176725547	44.17103980035131	262.47016115423224	-184.10695016390056	7.062684946547015e-36	250.19737567403263
930	-0.872929790609	-3.057452599451	-0.75406603469	-0.498689002098	-0.690859998135	0.953666668318	-0.326348847521	-0.331308466066	-0.329005476369	-0.232516799907	2.277094425964	0.505965518475	-0.025832726771	-1.213234332128	0.703149814154	0.287055873245	-0.809073236056	-2.2090532271346266	3.859754113016171	0.28537484172099953	-8.424007566030301	-26.877923264787906	2.0116994882829333	-29.182787442702214	-104.17228957411844	6.692402175547031	67.0225754404698	66.61806088968133	54.311671129552494	46.066109730059594	38.594110407316734	32.70442627159999	-32.128958645831275	-61.476188896585114	81.48974558938845	63.84639353659471	43.93856047993003	18.42703585464252	-0.1897453914672017	-1.5035097840376408	-6.308541109146964	-9.461684443950087	-14.080881611353162	-23.355784618343055	0.20592462125900368	1.9320207040811224	10.933408067301276	15.80228983282504	14.133610653016998	-2.0442441005105763	-0.09690142510719685	-0.8170741245169367	-3.8152263313138883	-5.925564618037951	-9.51847265041858	-19.455386759858307	0.024815175445785796	0.28197460220825515	2.7548668352963652	5.990875922863953	9.428792466879685	5.923724508426773	0.15860000000000168	-13.730269061210006	24.330376708883346	27.56635269454667	184.68026912561618	-119.54119455137628	2.9758804613195513e-65	5.893723719483898
931	0.28757797822	2.485788059549	-0.746809894073	-0.501402475396	-0.673951801293	0.918115711831	-0.333361378935	-0.332948720135	-0.334064718048	-0.235629989629	2.318404812301	0.969342379499	-0.023714981326	-1.217783500616	0.768122297454	0.268777014155	-0.831405253849	-2.2072371982062426	3.8994283158425116	0.2892194229936878	-8.854068112499991	-27.657547449533865	2.179667541355508	-30.685690453421223	-112.43468668118422	7.036181297221855	65.7076877661304	65.75552561576546	53.23895477895329	44.45263067491195	35.710380414168526	29.074794286037395	-32.2813510112258	-61.81897736712183	80.63144897176612	62.45681399108373	41.49511337061886	14.004078587660132	-0.18983662420281258	-1.504493097895512	-6.3195489945506536	-9.494386648626712	-14.180486300223965	-23.66640817114741	0.17936718680243657	1.6225144820879718	7.758426774992353	8.916995137329701	1.5723172864034896	-24.957382040827344	-0.09693747616980432	-0.8174118785187114	-3.816444147375516	-5.922572845715005	-9.485854710908113	-19.297325131440072	0.02570149045113727	0.29212020592044924	2.8761638038832142	6.331501507408922	10.247786528996404	7.267255130043356	0.1491000000000014	-14.304394928538189	26.041549925318918	35.16812321603268	251.2288297967882	-166.63256611453085	4.4735029049705507e-26	269.3148466457695
932	-0.681296343537	-1.897655016537	-0.743679280642	-0.393970592022	-0.766034309297	0.972562476909	-0.323087693076	-0.328695182924	-0.326220818465	-0.251209755611	2.279826635715	0.544961287755	-0.003682948282	-1.165542623034	0.80638414801	0.580653770697	-0.826014674727	-2.1777546753722947	3.9218954798727994	0.24723842357576964	-8.469361152784876	-27.23364674227177	2.0574980463214625	-30.150830519215027	-117.24240722449059	6.380577715822912	67.58224298655179	66.58345655009359	53.38845959989466	44.274531516997875	35.060743669018635	28.20715696232015	-32.45018111057213	-62.0585517749393	80.38574395768084	62.24293743550356	41.47262568223404	14.191478984795385	-0.18931486665666752	-1.4989856102304582	-6.263414085370156	-9.343020346961787	-13.782514079231586	-22.64015814718962	0.2060732094817831	1.9334801278696254	10.935658061818012	15.779271497538279	14.021893797745456	-2.3654958212256347	-0.0969317427225231	-0.8175651240318161	-3.827889023428799	-5.980747813222912	-9.7447567361334	-20.270685519629662	0.02774349172139222	0.3150730999773523	3.1300757308427127	6.9912388621969175	11.65031972566693	9.185895087829484	0.1797000000000023	-16.755175643631727	26.843693123333953	28.230474098362187	322.46978268339086	-252.82700749644758	2.0792344310757293e-11	202.0229918303469
933	-0.060776225166	0.118306539248	-0.719360663298	-0.4211457256	-0.69167248183	0.969217928045	-0.327738422811	-0.327694902854	-0.328676531689	-0.235693189582	2.265294819282	1.264866466207	0.009317170147	-1.204086233444	0.838513383494	0.231732717592	-0.74266388386	-2.2305164736342142	3.9268816518045497	0.29482115238114925	-8.873043297495899	-28.194290050717278	2.110145027817427	-30.474257427439515	-105.89974187926484	7.1702651499584595	66.78586582111083	66.39985031220303	53.89187764629439	45.353696295127826	37.230368984357554	30.968066733873172	-32.38316637793752	-62.173135831567706	79.45397930836639	60.46565740934218	37.91918257371319	6.972699976235041	-0.19009412463886907	-1.5071989023230083	-6.34659952872845	-9.565976735982144	-14.363860974278047	-24.12790524991701	0.16830400670413817	1.4959038034345506	6.532042444464517	6.304531176378277	-3.2592151151574345	-34.57116446121108	-0.09669944123932492	-0.8148198904695715	-3.7882699035271075	-5.8433208178355125	-9.269740012161682	-18.748363865136323	0.02256793289637378	0.2565476602153138	2.4649065508437764	5.208806725736294	7.625470772765641	2.986235518165233	0.13570000000000104	-12.633863816138232	26.409569189970295	44.46873664933	209.72494194310633	-108.30411966986925	6.063231298192783e-56	183.84652713916
934	0.013767965712	-1.990169116398	-0.744979088897	-0.643784828057	-0.447408436425	0.906103831674	-0.34067575114	-0.349395895922	-0.344537958298	-0.241062400498	2.713424954301	0.937124865025	-0.068717223838	-1.028859695401	0.889247007876	0.230469039522	-0.970291640844	-2.18688113460392	3.947158354540975	0.29543504711476487	-8.037729436824048	-28.661246633553997	2.024184402309824	-31.85110749118181	-114.66898333539697	6.674481080850586	58.67427804614849	60.88793524963337	46.97962604261599	35.000335736739615	18.162132243197068	-3.3499638991977645	-32.45187307480654	-62.10825480394766	80.10597280122542	61.626808604560374	39.93924225934387	10.590470276937394	-0.1907862409217349	-1.5142634673018462	-6.407375723072506	-9.697149981063015	-14.567565220087186	-24.12162732819689	0.17690785594343889	1.5950464740055628	7.521630707599828	8.476897093278742	0.9337862785105746	-25.799604381314587	-0.1028700115601212	-0.8813252264774221	-4.482718506867958	-7.732998428490077	-14.257074178577938	-31.77976439488111	0.02875661615180855	0.32782677811860317	3.3400495550079228	7.72806197250757	13.843455721653505	13.152518416787899	0.15690000000000165	-14.408465856456974	32.707242095694994	68.25343618093315	213.56782228539512	-81.14221473559535	3.1097918404833974e-20	0.8817291282818155
935	-0.516563006383	-2.772081559925	-0.746900309488	-0.786830328085	-0.242186677316	0.754477554527	-0.344072811915	-0.348426669573	-0.343132812822	-0.248760355195	2.567372705354	1.071608988318	-0.151903759839	-1.382223398808	1.02600024546	0.189388926137	-0.911960761802	-2.2755948740040814	3.8535813434297195	0.29732313030466295	-8.062401281009477	-27.217542480553202	2.0856019171919606	-29.516221926887084	-103.25895268515885	6.84381427592879	64.27772142280499	64.80923692958032	51.918240188465795	42.15621698054625	30.636681850973286	19.807419747603817	-32.084331780998525	-61.71665289813571	79.99785125287205	61.020758502967155	38.35233514252394	6.588485511389753	-0.19071678250424093	-1.5132864714762477	-6.386153465093377	-9.607182000129251	-14.18769494508989	-22.588347345117267	0.16829634709999491	1.497011205770421	6.590510668666417	6.524793715769639	-2.601005593443742	-32.659167852480245	-0.09739030516538387	-0.8212970380483521	-3.8113003588537206	-5.781473658970949	-8.604347792389948	-15.552528985323397	0.02203834503968398	0.2519994069521151	2.4828976214844176	5.439332112775776	8.765221659757929	6.04493784571929	0.15350000000000152	-12.910060576852358	28.800501374100406	49.9054965273949	227.0136575385489	-135.0929635606389	6.892682606050559e-72	0.5073932439478562
936	-0.501994181323	-2.887951390019	-0.723593300572	-0.357039818485	-0.79599989647	1.072894003688	-0.335229409972	-0.336666110178	-0.337837124541	-0.22817151863	2.463733869713	0.690302314906	0.074584569162	-1.035402487337	0.703804968711	0.254243459902	-0.780882896852	-2.212049084748513	3.902851156517441	0.2911509016082012	-8.832433714539164	-29.425134063288905	2.0031812636934556	-32.409943104993374	-116.8761528517479	6.675815948863143	67.54136868013524	65.67077134874961	50.31355175135502	38.740477512534895	23.94023425376673	8.863234208818938	-32.292190509116764	-61.86620878111853	80.48224786254265	62.24358781463903	41.230110088813625	13.751382569468399	-0.190606557853732	-1.5128034162430328	-6.4126747116424685	-9.769733249884325	-15.009229808433455	-26.235901720997617	0.19712825514756746	1.8284129970399436	9.832958463808474	13.382961929779103	9.73411522632784	-9.631411352345829	-0.09940220755791765	-0.844490545177092	-4.122429193000851	-6.817161846146431	-12.076765919223098	-26.66317402833086	0.02612576720379715	0.29661238693296677	2.912094724238271	6.387303422732098	10.238823182511313	7.00002148006368	0.16120000000000176	-14.80165440468456	28.78746369098055	51.40868835940057	234.27762868239896	-114.74911547772028	2.7681891947741236e-13	6.349968909315177
937	0.381850363587	2.124056874103	-0.758889795898	-0.553703670812	-0.610528950101	0.934224943973	-0.324094975152	-0.329280436638	-0.329646919756	-0.243024232479	2.297623386666	0.482274577976	-0.042823163607	-1.12723155579	0.950798006899	0.181867651789	-0.78511324778	-2.3074119914404454	3.853462421117835	0.2983474929258075	-8.821097800666324	-28.21003835886351	2.157195306371471	-31.064315758478294	-111.60216492620232	7.102120380617078	56.46653729973907	61.06514105896423	51.270093142373476	43.57091893020545	36.51626234943022	31.664860046276704	-32.08826467982615	-61.87379919667338	79.30702342986139	59.90685422191378	36.60605592902972	3.738168723943946	-0.1900494208015226	-1.5066490843478848	-6.337270858723655	-9.529590342025756	-14.218000761802514	-23.55430708228205	0.2055999886329393	1.928532727947157	10.91171746170313	15.787433821210259	14.189720353196044	-1.791029238007568	-0.0995512785124	-0.845729160175329	-4.11873661298062	-6.762542969473411	-11.761802744624998	-25.286205050252278	0.02230174233717391	0.2537143960877336	2.4413936789253547	5.168593782039211	7.610296349808314	3.1217251854564965	0.14660000000000134	-14.215261575119834	27.865707223989162	40.769344687039975	433.03989984296976	-351.0681868322803	1.8397511499982199e-31	2.9645129201616407
938	-0.537388455798	-1.719271703349	-0.780472589229	-0.310022521923	-0.926979780423	1.092941439137	-0.331748095003	-0.329639583321	-0.330218999346	-0.236934961592	2.331988098781	0.736907881794	0.134283990221	-0.837213538268	0.671605257186	0.45071720983	-0.772455927754	-2.2076515561290444	3.8734010721901515	0.2639887670897406	-8.59457037408622	-28.21635857611619	2.055811553225502	-30.661215589343037	-108.51308974429388	6.998728809116297	66.19762570085015	65.30907055015932	51.059377223577734	40.53320719698545	28.23583289739692	18.378486497524495	-32.23529101444875	-61.714547156341226	80.93375849007752	63.040328788841144	42.80969140525812	17.175540315244046	-0.19070100733447243	-1.5141311749119981	-6.441236287098104	-9.888961631582957	-15.498456368344545	-28.190972428471387	0.19684466667712344	1.824404188657613	9.76150081858421	13.166743516091682	9.187120921943544	-10.936745065519691	-0.10214917911315233	-0.8746143342478575	-4.458846629332724	-7.785265037772707	-14.818382706279989	-34.640999096072	0.027788807496757897	0.314950387271031	3.0974367612512235	6.821610495521306	11.007267267374043	7.773113709680375	0.14040000000000116	-13.313408998705528	27.403440429282107	51.25214618239523	247.03985631765187	-120.47829623814401	1.6733977273344374e-40	7294.533488718009
939	-0.401283731034	-0.913619426915	-0.714253754279	-0.519878771174	-0.615983099674	0.994742722472	-0.335286854393	-0.335418187191	-0.32993863706	-0.24629693037	2.346983135251	0.912137357813	0.04431383445	-1.17432492768	0.804675001102	0.415314535118	-0.829696812022	-2.230092580150885	3.843490640652679	0.26782191159215185	-8.294991847518556	-28.025288402658017	2.0179421142625804	-30.229164295356558	-106.47599388269823	6.851539025325749	67.86754272907947	66.81892139301604	53.733049916341415	44.71894354719716	35.551529349275896	28.25802271736932	-32.10916574441193	-61.54552640033869	81.01482930386553	62.942943400832	42.1799113033541	15.179958485162345	-0.19159014034934205	-1.5231041408990282	-6.513937137958388	-10.032358050441427	-15.6590227437682	-27.825100312494587	0.18090476695270352	1.6406013266918886	7.952949062361607	9.366986469546712	2.490250113278961	-22.948887671573477	-0.09842015189862544	-0.833387134706935	-3.983235142658962	-6.376776017708916	-10.681971685542235	-22.303813730762272	0.024673233473374197	0.280733331302536	2.75833826895541	6.045843527141164	9.702635225778211	6.6287924592686345	0.14790000000000136	-13.112162667742329	27.35592547100854	43.88480688731425	222.3883764145381	-132.757798863702	4.253866037081494e-52	44.895893786377826
940	-0.513952996709	-2.273959881752	-0.715132093102	-0.554359010751	-0.571865999891	0.9015705624	-0.346226587669	-0.345633132934	-0.340043981891	-0.270842239313	2.58011679211	0.566420880495	-0.087102888937	-0.948695407444	1.047403754915	0.618737586752	-0.789974424571	-2.204574411865124	3.9463442871742433	0.24382539947700127	-8.03122332347864	-28.482935548388006	2.08213562898944	-30.662220937026678	-110.10706897965346	6.88121776041816	64.37707351350164	64.1341953016878	49.55696138214221	38.08630672796802	23.027001999912894	6.616109400265487	-32.55482545627659	-62.44640991970925	79.01627053315629	59.83564992847915	36.91896680871896	4.9746124038970105	-0.18947849145401766	-1.5004010097158915	-6.263396058857493	-9.300968108207998	-13.490039629760377	-21.218847938155246	0.1991732779204604	1.8531494417784695	10.12483598147405	14.088470926719882	11.18937213156988	-6.71609591611407	-0.10334226639847088	-0.8866576805218137	-4.549019312032125	-7.940647780759297	-14.908366599945285	-33.903024019021636	0.022005294857577844	0.2505693994512257	2.4153483634582678	5.122640734121114	7.580927272790061	3.2227865484828424	0.14720000000000136	-13.872993498490592	33.123902118429314	71.76031877453283	231.18775378077112	-89.64687367045534	4.225563237980911e-36	6.922628567259914
941	0.000447833743	-0.001853687246	-0.706888475172	-0.655936451315	-0.408793830884	0.804811290265	-0.358178173878	-0.353780065538	-0.362477759004	-0.268538305669	2.795597612581	1.359878954445	-0.128931977107	-0.96356256125	1.058346429166	0.527471060758	-0.945156621067	-2.236959370412177	3.8927391968704126	0.2548825622878952	-8.890316554244183	-28.55461042579149	2.195363140865109	-31.666298131122968	-114.21789707375618	7.144185761459147	60.47916953600071	61.660099799890496	46.850017399427415	34.24424846411978	16.07361229239044	-9.41063318833511	-32.330766853767436	-62.09865668674567	79.46799184779883	60.34498626025995	37.43222985041615	5.692530166105735	-0.18986489341826804	-1.5043384269436795	-6.297018181176045	-9.372793394253748	-13.596931614071222	-21.182016438666622	0.16085085733235605	1.412024289182277	5.767807732802399	4.746325609671547	-5.996478360770763	-39.69693428971394	-0.10442488259382011	-0.8979887130216956	-4.652578566057496	-8.185003239323636	-15.42207942002327	-34.913251896251964	0.026747178345688672	0.30507056133042915	3.0790407651920346	7.023488003112764	12.281452691246818	11.063504983498593	0.1387000000000011	-13.586890992253084	31.327471234033965	72.72756803393241	250.32735700835002	-80.61380190101535	1.3019053809553819e-20	313.35116289710527
942	-0.427039567452	-1.96951881273	-0.746242736737	-0.466694975067	-0.663135677375	0.941798217544	-0.337750231729	-0.337643972999	-0.34071974891	-0.248508225097	2.532832171442	0.728076451052	-0.00076534835	-1.187295478186	0.880383549217	0.402544669662	-0.763599502669	-2.192376628587877	3.957406249639245	0.2739317852081251	-8.329253907870749	-27.451942916941007	2.1586670644891526	-30.094444748916054	-111.04372810722076	6.867382322034304	58.2650161230122	60.85808189648224	47.57534911118778	36.28644767386299	21.209343781567753	4.914876450127338	-32.54684683093731	-62.358732280258174	79.41084189741811	60.5225074864768	38.11322764802383	7.842741143077515	-0.19016383637285236	-1.5079605535830676	-6.355488914192387	-9.59295624362922	-14.446833699538782	-24.38600352381221	0.19196696172379846	1.7684854594941788	9.229335503840993	12.101050131744932	7.47053464326054	-13.576500880331354	-0.09746354628528685	-0.8231175836238658	-3.877676779378757	-6.093653254157202	-9.95203867217702	-20.5047064570428	0.022831268492821674	0.2595677662960512	2.5014220395301883	5.313187840055531	7.888317679925819	3.4704582877501093	0.15840000000000168	-14.62345182403544	29.346419674909576	51.823548307279516	217.7047452479955	-103.26954747261863	9.255465114440219e-31	217.34784387001932
943	0.576179010506	2.718625544826	-0.733998569821	-0.337408563535	-0.837008462543	1.052878726501	-0.346286220573	-0.340335099451	-0.340040731399	-0.246674993224	2.608754464894	0.671302751723	0.108774143831	-1.164225436161	0.732583128053	0.599880173909	-0.711713109252	-2.17466908685664	3.898411411800216	0.24303768665860767	-8.569098583895192	-29.705701715837332	2.127083690640059	-33.12665208135438	-127.4136590602718	6.688981177214075	64.5331708668659	63.60151246475103	47.60382011613015	34.71303964792978	16.592394177291965	-7.347650419817262	-32.362034812772684	-61.83649161375026	81.01825989140501	63.328927300440945	43.516597573554385	17.771514180511392	-0.19085523592573872	-1.5155989031893586	-6.448978781910623	-9.889837050914943	-15.419147807437959	-27.681760143484446	0.1992371932790609	1.852879368192016	10.077289034339044	13.892686326543798	10.601362994446399	-8.22150610500785	-0.09621282289890844	-0.8098909451366874	-3.751248700650727	-5.782414624161739	-9.267346933820328	-19.233072491201423	0.023490660476858105	0.2664955890517712	2.5545975699662287	5.389910682442182	7.847512675666884	2.9667887896672633	0.16160000000000177	-17.078897700882226	31.80888856095628	55.6287404641445	309.96915356975404	-179.74259786460775	34.30719320304684	55.892058331255264
944	-0.030739252058	-1.378476715973	-0.754849843133	-0.742732514442	-0.362029727107	0.769205928358	-0.356706511765	-0.357289198276	-0.354356775307	-0.24886968934	2.772178058684	0.586759035208	-0.050622932111	-1.339475880152	0.940561224605	0.27506535633	-0.8640885215	-2.181218425106584	3.945183991659389	0.28984066109854345	-8.4393234139748	-29.842456297235803	2.019566394063689	-32.7862016096582	-120.07909253123309	6.498014156713532	63.95625989573723	63.67381925858143	48.5489408013019	36.30649652567464	19.25225676805253	-2.821288393967942	-32.45656275234292	-62.09252080002415	80.18509802580274	61.733394646450705	40.03352719305116	10.666789633812135	-0.19172792725330928	-1.5244053503422512	-6.520165899561923	-10.029044845742993	-15.564741719083665	-27.243789188492332	0.19276115381288367	1.778756768753881	9.378658450477307	12.516345067567459	8.466413453588975	-11.238993257195437	-0.09741847639490979	-0.8219095824066049	-3.8319209701968893	-5.877401347349583	-9.017897805958004	-17.05128212676675	0.02143166629912907	0.24467589911735452	2.376986445096906	5.093891105057975	7.763604530768419	4.031380318718717	0.169900000000002	-15.499461819767678	31.66977707436129	56.44990191091311	223.72760097814339	-116.05353487595144	2.853801364322551e-07	1.7700965786686962
945	-0.595815326126	-3.556841683248	-0.754937180172	-0.391235505155	-0.779238961224	1.036278374222	-0.329497442721	-0.337260403616	-0.335755162542	-0.238969842409	2.486382420458	0.984514018829	0.045815256615	-1.032877859322	0.837437459407	0.276052255584	-0.83283776806	-2.2634054141067486	3.888242141258213	0.2881380925974907	-8.407164754429315	-27.619809521202257	2.1251803917286423	-30.720260350949935	-112.89827282168086	6.824193433152644	65.12523412318887	64.42235073629146	49.52244767468045	37.951916732386984	22.944567339468	7.335362266979827	-32.251490795370906	-62.03542457883903	79.4207968335669	60.2963954454894	37.54727739420197	6.416096136072864	-0.1902097591403647	-1.5085852511753792	-6.368259617428536	-9.645652923465962	-14.662960663560911	-25.24121747541497	0.18092517077213158	1.6401925434581777	7.922291566203827	9.247381949240399	2.1300603771711586	-23.978886905583042	-0.09966090294984906	-0.8473010665499076	-4.15261569854918	-6.900915583470567	-12.301827963751984	-27.266120311586953	0.028283709514714143	0.3211845379644029	3.199665708318736	7.177271937585594	12.060565209362464	9.764761967651383	0.15430000000000155	-14.506763502987463	29.409245819413115	54.59143242287582	216.30580908032758	-91.06389680129247	2.120368508028238e-22	5199.044019921537
946	0.311930868935	1.111691358837	-0.785906752826	-0.62675096433	-0.519010124156	0.833882046342	-0.345069072024	-0.350353526427	-0.344482277002	-0.232490157098	2.677281903166	0.560789789691	-0.072721916489	-1.22648417364	0.761764017533	0.221449778427	-0.953173675746	-2.2078017159849326	3.8646065973002197	0.293851647709717	-8.175651227338527	-27.43301154300085	2.2038223219018347	-31.61338737747736	-123.20395175410673	6.591454609196954	64.33673639464874	63.890899951861556	48.78063862960054	36.70024078660226	20.193510361172738	0.06736774549957449	-32.12435666355883	-61.459770563563595	81.52362845468177	63.858449417101234	43.830079789656196	17.776490842341524	-0.19007537746244035	-1.506900903269869	-6.338776691609323	-9.530425155938664	-14.20557512974635	-23.464229248957327	0.19818138615424044	1.8414745916854025	10.001023794177218	13.81556239009794	10.689475489128021	-7.592672317195815	-0.09828897446479642	-0.8318173079286031	-3.959452951396359	-6.290872124540144	-10.368813159790815	-21.21798907712151	0.028983041715808257	0.33001717269341124	3.3464999981267365	7.69510020497436	13.606134393829883	12.56754612829005	0.17810000000000226	-16.67757955755199	29.17648049291506	41.03451346253193	153.332476663613	-66.29043163522643	0.03503550588252132	9.0039762949189
947	0.565507859242	2.763721531616	-0.727646838815	-0.47586327064	-0.672707776428	0.96000836205	-0.326321574616	-0.330981384673	-0.328176658724	-0.237910933557	2.326366112719	0.403049177539	-0.043378411221	-1.0649416405	0.862860597824	0.218702266156	-0.808545727969	-2.2115356903390957	3.9548072261886515	0.29730405389850834	-8.743139625021366	-29.255848953938017	2.102693444823968	-32.623873974169356	-121.73563543303615	6.827930337124492	61.30261147556781	63.36863544274936	51.59614166830181	42.709956584510074	33.450224023729014	26.723000028172436	-32.48486154877953	-62.30954423133684	79.33816435740205	60.35891200028799	37.80882097824979	6.779115097007767	-0.18946778261722452	-1.5004365652497422	-6.27063577409628	-9.340493486531486	-13.680799192102379	-22.02694093528854	0.21383288137512332	2.0259132258234835	11.955490584471528	18.05400062528634	18.126193349899964	4.2130071490030865	-0.10014079072485732	-0.852227817868372	-4.193150491133115	-6.982611376013863	-12.410589854322517	-27.21943603160943	0.02482084652304286	0.28216624879825347	2.7631378952542818	6.02861661943787	9.564316509388444	6.226932011322683	0.14640000000000133	-15.494343298082754	27.935300288731682	36.4818827854614	363.05031449587244	-281.9622002347634	0.0003314898701041528	6.253676302426153
948	-0.067014911497	-0.553884155641	-0.70343726995	-0.421855329966	-0.634575396246	0.994088415465	-0.332299122951	-0.340689516057	-0.338540049277	-0.247189190255	2.5695914785	1.068318387217	0.05922610994	-0.946151574602	0.87435554845	0.413378015149	-0.803236780774	-2.2190331124922045	3.919328309861816	0.27117956606866483	-8.44164747169804	-27.415472968268304	2.1929120440029393	-29.928970419343628	-106.01334236650412	7.26225442166866	66.50167374106766	64.99935019146182	49.46020417825715	37.3941114267119	21.19398407736942	2.2396958764552393	-32.40580438425137	-62.17353567343186	79.54601133001239	60.612427516464294	38.12214700782755	7.652233610321799	-0.19131493443346484	-1.5201644986922436	-6.482413027986135	-9.9429479528982	-15.404478994984187	-27.067995709139065	0.17532437819535987	1.576396666049078	7.319407551017632	8.003028073054207	-0.053532325649502686	-28.02226203994297	-0.1024048447393461	-0.8766420393446893	-4.448462550729149	-7.677829836863106	-14.251969897088467	-32.217668367078886	0.024855777224484125	0.28277565021768947	2.780452478637134	6.102124848277381	9.819379624106363	6.78560531610227	0.13350000000000095	-12.769000936338632	29.393646011459513	61.69749546556521	199.4819475388298	-60.06561761659577	1.2150820327239097e-54	4250.893767009047
949	0.248632731607	1.490476800975	-0.742575448627	-0.547880714115	-0.534598608663	0.886989374869	-0.341278732198	-0.340173259101	-0.339447342557	-0.261366583196	2.566868667071	0.782087453142	-0.086365794169	-1.236192047327	0.969708966334	0.545938204443	-0.912354916351	-2.2232426743562184	3.898171683677568	0.25220706819464406	-8.271258763831199	-28.0523048794005	2.1720136982810594	-31.84105299278746	-127.33193332427668	6.450039891239849	57.54571175045834	60.56747687534276	47.668828711095586	36.5937190931717	21.826187156593644	5.871658355546315	-32.35574704113788	-62.08371461477553	79.70262479746285	60.836137276183834	38.50639474808179	8.121817313954844	-0.18953990691603667	-1.5010353997170265	-6.2691252367521235	-9.313921871597366	-13.511823100195723	-21.223158069823043	0.18650484496727182	1.7054740933218122	8.608060642683048	10.793807214088917	5.165821505507364	-17.68251484441867	-0.09759589686857523	-0.8242445712162862	-3.8757902326469433	-6.051120055868527	-9.692918800760033	-19.39545132451424	0.02791285136528122	0.3178539629892525	3.2048596813625334	7.307513402192937	12.731097587954975	11.362613965815578	0.17790000000000222	-17.811152458842244	30.95306654307744	43.02094765302971	312.9045937973223	-224.2450981434197	1312.340907505191	4201.85202560696
950	-0.987579510146	-3.993305328896	-0.748800112605	-0.37652545013	-0.779630633428	1.043064337002	-0.341145034645	-0.338989071828	-0.344816087456	-0.241424752911	2.554248713573	0.983610432856	0.086399723629	-1.104425198974	0.71728701779	0.505069991324	-0.846838313839	-2.1531024166512363	3.9325503155152033	0.2579584109511546	-8.520723884074949	-27.364472080628964	2.109180297540159	-30.511848967195803	-115.19630712168437	6.604332835330042	64.55292740079584	63.872367322946985	48.47785574666538	36.23520431120422	19.595446481217323	-0.16673712974071647	-32.46873415471139	-61.966337584215324	80.93725824791315	63.237456229542	43.27664139531135	17.72093442771751	-0.1908697735360041	-1.5156694603426506	-6.445840776258617	-9.87020750015825	-15.3198118999306	-27.234858060829527	0.1811207223151246	1.6424677481832206	7.945692497410359	9.29937532916997	2.230691340313593	-23.770697846026312	-0.0980776853510634	-0.8300889028192668	-3.966443692559851	-6.378265866856637	-10.866634201452426	-23.34215665845172	0.029208119702485245	0.3317550859278473	3.325469113962429	7.527089456349936	12.869307137209644	10.948503080903572	0.1664000000000019	-15.291154777507218	27.93867933133326	48.82401380932825	245.79268173841655	-121.69337906204454	1.3828116709464613e-15	1116.152674582248
951	-0.475666534237	-2.498216343384	-0.720802457682	-0.257490324883	-0.91154711268	1.135378348832	-0.316245638779	-0.324140688933	-0.322620986358	-0.231878993322	2.260681825405	0.525233932789	0.095346889042	-1.077685362694	0.743878129583	0.291692126912	-0.706280926246	-2.2114685656719497	3.947988963608464	0.2880737938849472	-8.7056939417389	-28.763729843026987	2.009467808150004	-31.55144159539183	-116.12922696154703	6.639135540468054	64.7715780173711	64.83644662194278	51.51849695538231	41.743218278116835	31.042891093119444	23.374989700681198	-32.48309408771369	-62.30364941950414	79.38585243185699	60.49811936881073	38.22995622995781	8.337927388171954	-0.1900552056962949	-1.5070229213960395	-6.355597990070912	-9.621176449152301	-14.640745330835252	-25.343968418079065	0.21175517246128175	2.0003231480686097	11.635728712009204	17.269540638615524	16.553300576028725	1.4694599685165324	-0.09727723785812135	-0.821652882465277	-3.8872188469961264	-6.187524407723468	-10.463782280592763	-22.631013003542922	0.024840049617530686	0.2816052552727154	2.718850083024447	5.810757558936444	8.744343321317425	4.305076169340941	0.16370000000000184	-15.414307878112501	27.91939145529473	40.43856233233515	272.1917645263813	-177.815282102379	1.2847799726992867e-14	25.025017860431955
952	-0.40982104624	-2.899077540331	-0.735572036042	-0.395110939062	-0.784125890076	1.02858923207	-0.337438009519	-0.345304515535	-0.344151710974	-0.247731438959	2.690482516732	0.746326777194	0.026796930453	-0.916063778055	0.814849755025	0.465456495561	-0.815521361129	-2.1874932985805513	3.9418837135781812	0.26465298952575067	-8.311801437310356	-27.897413639814292	2.1394856300655283	-30.97617641421779	-114.98386189998925	6.831005926946196	65.08160091321403	63.74809445480456	47.30501634932149	34.024875165132485	15.010356598930318	-11.810237813950963	-32.503257878392226	-62.231421754828965	79.81837918842972	61.25095709610728	39.56732808912193	10.992964748050914	-0.18990322236502669	-1.505281566367426	-6.331524347092376	-9.53803869008479	-14.344092441797473	-24.27472385900738	0.1931511826893222	1.7819151644866738	9.351060815302155	12.332369548243646	7.80970379065415	-13.135416574915535	-0.10198634861871513	-0.8724855166096666	-4.420524413437249	-7.641095301149023	-14.296442944052703	-32.77825481040567	0.027288580658972127	0.3098545000063616	3.067097000902898	6.813377322819369	11.225804807401248	8.522600698351006	0.15290000000000153	-14.883015016561895	32.051832805165375	69.5201237618993	202.81450866952426	-44.68498683628824	6.967063265328926e-16	3524.392520162548
953	-0.457834887271	-1.603377421809	-0.722831328496	-0.773519080146	-0.24826124769	0.83220634938	-0.358948797837	-0.348948744097	-0.352855929257	-0.255602150573	2.575881575441	1.335202229801	-0.166915775009	-1.207408988861	1.05060306336	0.279143269726	-0.982931114645	-2.221420928954862	3.9244375089758905	0.28862266780842627	-8.681030435065198	-28.722856003777178	2.0734615728081334	-31.407862505100734	-110.9470792185279	6.852925647981186	64.35752955009184	64.79061499145872	51.73850516854975	41.818158448925765	29.966695767045017	18.697981612941405	-32.38440324870596	-62.13893742646948	79.55063859665466	60.50171562927575	37.60306570003175	5.485237298927321	-0.19053392959092869	-1.5111990619471067	-6.357536940795169	-9.508342367925245	-13.831321874392913	-21.30713668719015	0.159363650229209	1.3956763227249798	5.633470882537411	4.500497480630519	-6.354401940145461	-40.17932367102227	-0.10118571448070846	-0.8625981802493486	-4.2617141176987365	-7.064371608906381	-12.227843654065001	-25.450620746440247	0.025612728358844965	0.2927147164108658	2.9618845509511815	6.773141815646897	11.943551093295307	10.995546993949707	0.1391000000000011	-13.124525171485628	27.519508729394452	49.36084065540336	166.9627612608299	-55.96837143113207	4.618009704191117e-30	2394.035383741519
954	0.233712307356	2.603025348761	-0.746208884869	-0.502779134083	-0.646488722449	0.912532721815	-0.325979229682	-0.329713284012	-0.326648978335	-0.24897482752	2.289673740209	0.682661567352	0.022114648271	-1.18090274015	0.781930245549	0.539187413603	-0.855175366152	-2.1569986617371057	3.911710326842702	0.252235520269168	-8.316777577504729	-26.92648216061509	2.1219330885751146	-29.590122869020238	-110.95074297405678	6.845510071552105	62.44400114813187	64.23536043656739	52.866614957483016	44.68555305156385	37.005711403486416	31.26907905011912	-32.39456795003735	-61.81930746097395	81.23545755826522	63.66267736787268	43.901436724666034	18.31365305363689	-0.19077528345158123	-1.5145454560897709	-6.428645803212011	-9.807701796596769	-15.087625549183	-26.36300351751332	0.1938831871485189	1.7908556030713372	9.460324854405691	12.605184523099549	8.399289560824416	-11.86121379028174	-0.0979336265004768	-0.8281969910886513	-3.931308151031537	-6.241105718979796	-10.344967576053682	-21.50558250863686	0.02662923059925375	0.30278787736107143	3.006133159006619	6.702472231590443	11.15268816322288	8.736224171794737	0.15650000000000164	-15.062498598314614	26.66975745947569	31.459063351358857	374.577923779956	-305.7188397175353	3.975866344610099e-31	190.98458139683305
955	-0.543066113246	-2.257034640797	-0.742299759764	-0.846014765859	-0.196194138342	0.694581686872	-0.355024580727	-0.354233662673	-0.35726381732	-0.242036046532	2.672842291224	0.307215968734	-0.138324123101	-1.342710172784	0.93021164915	0.172247760657	-0.921692779243	-2.1965615449687683	3.900246484363214	0.30091490182049246	-8.469943621892083	-27.223379600728453	2.121285415392737	-29.857901878870916	-106.59994604604378	6.732617891534772	61.44316024092935	63.027244270262266	50.01181257637165	39.48544860426925	25.973859817694127	11.738855385138361	-32.24563472816926	-61.685860126005075	81.01938286040546	62.98031496125629	42.05428420203554	13.838698264376056	-0.1913822505760471	-1.5204282752638258	-6.464540637319943	-9.835594457936558	-14.867111740729436	-24.664700138087383	0.2076451515896073	1.954416739132302	11.26703836401066	16.728628685649795	16.266601894027048	2.251674139389865	-0.09897379543918729	-0.8384416794394062	-3.9944553262207743	-6.2933512381337176	-10.009055343903453	-19.14346397974817	0.02132049604843327	0.24400339708454433	2.397494683959672	5.2225789135344165	8.30794304704218	5.404285994816983	0.16380000000000183	-13.939050397178539	25.923483678719393	34.97748570100398	177.31340053867876	-103.51166804471636	8.979196443880747e-51	136.2837854572659
956	0.368532174043	1.325997188459	-0.728316430745	-0.582585639028	-0.514690514404	0.891612068654	-0.338538268539	-0.346373935238	-0.342908627716	-0.25621432627	2.669945203054	0.701405586772	-0.012172178038	-1.104741193744	0.925898337126	0.47074909069	-0.904001797281	-2.1898209061769074	3.930032344946519	0.2634603068060576	-8.103671938512301	-27.335588340723774	2.196505199943194	-30.541956841445753	-116.43066305825552	6.83839753877655	58.7064233402341	60.920200249079606	47.05455650721559	35.14945489898714	18.530489344542225	-2.223508903884377	-32.4565657659051	-62.14116731120028	79.96112663975804	61.37597355826414	39.521001722190285	10.233040098543881	-0.1911838585747951	-1.5186759672981485	-6.462394728712453	-9.874960513938323	-15.164889322052968	-26.19537399736633	0.19003583374313573	1.7465963593301848	9.030748615165958	11.721534062250095	6.9065789601034515	-14.32850516475739	-0.10077434917660127	-0.858743268115709	-4.247214593338928	-7.09287414772318	-12.562725199353933	-27.1800759654964	0.026715178795659898	0.3042926399542715	3.049590201652583	6.8892799550111805	11.800966717941565	10.077595292664192	0.16090000000000176	-15.609548969005667	31.855903151227267	58.038242453946296	294.41215510507885	-178.28085153487226	1.7131720648745988e-13	86.81548286866737
957	-0.604569045902	-2.454004546303	-0.754226316713	-0.4098301804	-0.739445593826	1.053033108609	-0.348241241636	-0.343350399547	-0.345511552619	-0.248894725016	2.650318758949	1.212960275153	0.086782667047	-0.897586222334	0.813109756583	0.508022755889	-0.805612064469	-2.223964808732437	3.8728447538227	0.25621678019774197	-8.262643104672344	-27.2575889927125	2.2116084111372967	-29.82698923968941	-105.12453163012039	7.249905566700138	64.93429870750148	63.8318761014317	47.78676897714703	34.896888811522324	16.751176778222817	-7.442706773244543	-32.25000484739697	-61.83858227127765	80.36732655974824	61.981247877250254	40.70451584081669	12.811119540320929	-0.19122243162919975	-1.519374402010698	-6.482740933554583	-9.967102189904281	-15.564057542234995	-27.850520355243678	0.17075435494410376	1.5237022750000917	6.792842079072114	6.8478281932752845	-2.27826880391767	-32.6623367460396	-0.10256702450897683	-0.8786951971719907	-4.483035155839366	-7.804604965696956	-14.70417559470969	-33.82187518075687	0.02627006407294668	0.29839083754553547	2.93968467609749	6.481222514134252	10.517006035320028	7.546350503409861	0.12940000000000085	-12.57175319576505	28.801956427149918	63.694878914625626	182.95982160166264	-26.775423930176927	6.147218236188124e-61	101.55179118332666
958	-0.168705985355	-1.11476049253	-0.749574578955	-0.593755438844	-0.522793795928	0.934093943896	-0.350720992206	-0.353544637698	-0.351167525371	-0.251606822197	2.762720937676	1.379963943124	0.00864944596	-1.028710428764	0.855000560616	0.471808665232	-0.944378187651	-2.1726488036813194	3.9147807244774175	0.26225422323982517	-8.206909098023377	-27.588703795365053	2.1546318215838616	-30.585285816385714	-109.99951572766443	7.018101429476676	66.47641293071015	64.66035458911782	48.334441161309734	35.37141798925149	17.02278437639187	-8.215875180148807	-32.39337448960643	-61.90293771968136	80.79135480572587	62.80675226778234	42.1392465494184	15.122046198943993	-0.19157524035205087	-1.5228747659268869	-6.508209942920466	-10.006933766731262	-15.548428217570441	-27.356937033947737	0.16162328238567705	1.4204662449738077	5.835391024321401	4.866605298200175	-5.828982498906193	-39.48569592696463	-0.10221307177650248	-0.8743869864673582	-4.4165359368872075	-7.568994811588187	-13.881079505641763	-30.932292554595573	0.028827222476592237	0.32834226354537394	3.331661228920313	7.66653404959591	13.579755289078722	12.592480223792224	0.14040000000000116	-13.469616216175647	30.60931265746109	67.26866278114517	227.8504458422572	-71.0646877763658	1.6743857971896905e-34	2571.963303840406
959	0.180282836146	0.930976952164	-0.734023288322	-0.304961478188	-0.887486136118	1.059605739078	-0.328654306261	-0.334107710657	-0.327772297294	-0.23401993334	2.43322124923	1.250486939086	0.129907836964	-1.157879738873	0.696854613865	0.371456224061	-0.695615383766	-2.1676128427195644	3.9585663832385793	0.2778195910330694	-8.022184926758793	-26.708687775137648	2.236855886242484	-29.222978927184204	-105.18358529760636	7.283809762039502	66.56726051851955	65.13743011156932	49.91215877668422	38.321916827250824	23.483467561548245	8.563671809117384	-32.53893583097737	-62.20295641674941	80.17129856054092	61.94622075195934	40.95468470534941	13.853698745833208	-0.19084099411975017	-1.5155392574578055	-6.452535689342804	-9.91127382163771	-15.5252250524146	-28.15202539980212	0.1716252544655787	1.533198763542489	6.866006064088923	6.966585474172931	-2.1542135505168405	-32.64232166472583	-0.0958671938263412	-0.8062423418498257	-3.7166872309641	-5.6983419231730945	-9.08720682190073	-18.91826604359019	0.023594150748356177	0.267492957400565	2.557583978710194	5.376403296307114	7.746111533564972	2.6560571476525903	0.13760000000000108	-13.20607277877541	28.790356923175274	54.566491317490474	228.53388969912015	-101.67399207468888	5.64105143586405e-65	0.008137503079668042
960	-0.060552305561	0.568402005736	-0.731373525374	-0.378860639133	-0.811229290048	1.005787721948	-0.33873435247	-0.332407878199	-0.337374830133	-0.236483207467	2.406949583909	1.393277496303	0.055812894481	-1.080984072631	0.682260392015	0.423152841556	-0.815637174985	-2.137996422283358	3.9572015720276856	0.2703293055835776	-8.47031329110568	-27.28066768775992	2.1636363363685036	-30.003831699032432	-107.77910623197526	7.117785597030915	59.88218751430256	61.951024704300345	48.88574818533677	38.266916370305964	25.06650475738789	13.325978527044798	-32.53967506022466	-62.04517207538411	80.93354632836362	63.29230060775061	43.40189720376121	18.158110855010772	-0.19018585984719436	-1.5084037548019005	-6.369785236778472	-9.65985871503511	-14.74466570342604	-25.626702362469675	0.16524807585824397	1.4607820929375726	6.183941851143832	5.539741576032886	-4.745301014667331	-37.70363244800592	-0.09848989050594359	-0.8346185317860351	-4.017665742278804	-6.528047899671572	-11.300307317996399	-24.58406105230849	0.02775826677779062	0.3151074396752839	3.1238040104656335	6.956413090008022	11.51324746103676	8.880399340324756	0.13560000000000103	-13.365702440792697	26.581433812018354	46.88388797964104	211.61636196887224	-88.47254029587312	9.324653034726912e-47	46.59698099179661
961	-0.432493748592	-2.02927362188	-0.765221425698	-0.507133241432	-0.622801878075	0.95259155056	-0.324257535045	-0.330527336463	-0.327070838894	-0.247846542057	2.359217577287	0.819558600979	-0.008611254465	-1.071117160732	0.941231234989	0.29640826074	-0.801770614028	-2.303943743345347	3.844610275433932	0.28415660789719316	-8.06207782291987	-26.66645508536056	2.1449156633440247	-28.877933360975284	-101.07165449184598	7.139670092918318	57.390674920095414	61.17012136841856	50.08967826253497	41.110036709085804	31.306263709810597	24.204087486070705	-32.08991592163106	-61.86522055929502	79.34146678697088	59.94445887367413	36.61010827190266	4.024081464014427	-0.1903843402045296	-1.5102622739150868	-6.377676235599994	-9.64884557086771	-14.576182365139921	-24.655019649311193	0.18605286358083964	1.699913960324686	8.538483248055178	10.615957015246048	4.7672107048133014	-18.602695711104033	-0.1003491534977293	-0.8544262246248324	-4.213854899051313	-7.032528581048215	-12.516644465532774	-27.41495496022314	0.023824217558973956	0.2709440472865084	2.6380696881102192	5.700119430433733	8.843108173817546	5.153214814191023	0.13940000000000113	-12.502783030439655	28.046934748638236	49.919432364129676	178.46444260147834	-78.17470317122712	1.1060295053085426e-87	0.0846512778180765
962	0.372487589774	3.476347534112	-0.778090389494	-0.418054400681	-0.768839179198	1.042518695519	-0.326692335413	-0.322479851331	-0.322764098654	-0.254985975714	2.227524278072	0.536250122718	0.033565678175	-1.127192509577	0.92795143614	0.450841066893	-0.733088628435	-2.297065613295634	3.8473568591393215	0.2642207621677387	-8.482764240011164	-27.86987553878061	2.217714956911373	-30.7704713104549	-116.4954638220383	7.031053315599304	56.42221523273024	60.93456156323678	50.9446888339064	43.12027780964062	36.049011654120335	31.78833755990369	-32.14471591445755	-61.96006556644396	79.18840349056352	59.76046916116292	36.43996465301697	4.378154106960521	-0.19012712102163906	-1.5076964332005784	-6.35836346157745	-9.616283377001645	-14.573129725773079	-24.954271015218627	0.2063321834521287	1.9365336141200957	10.968409621154516	15.852169254879861	14.157678249676358	-2.1254176805423146	-0.09780951900295648	-0.827189052910039	-3.9356528817646157	-6.292902420308347	-10.635257539818372	-22.726093133950787	0.023054462621957428	0.26169343072740514	2.5065726081840554	5.278622992220965	7.651729182233957	2.7658215904183803	0.1522000000000015	-15.228736266648196	28.31722087663885	39.1052932015175	288.7083080269328	-205.36598408956613	2.432698038091571e-14	41.56019728194708
963	0.557495638666	3.131805169406	-0.710144606117	-0.825596507182	-0.161119632155	0.741813147039	-0.360839254735	-0.352189878796	-0.353977677817	-0.260300796239	2.697462434324	0.679488057662	-0.211263425934	-1.126020931341	1.015504314658	0.408843894335	-0.965413708415	-2.1804720556308697	3.9184909863213613	0.27120655256661225	-8.46612041670179	-28.99498815422485	2.118746149633783	-31.794277631855486	-114.83338999236074	6.911809321512431	56.837648212475074	60.4421578160451	48.25264540625825	37.634895549719175	23.48226042647723	7.790014002052479	-32.390054630721444	-61.94344958262173	80.50614447954261	62.163423074817004	40.57231689511105	11.372000745806783	-0.19027872565494927	-1.508365069642741	-6.322129367004167	-9.393564846693799	-13.443081051128011	-19.997847783290194	0.18406434908357003	1.6785660147589039	8.394136997148284	10.447588981577166	4.830409258820716	-17.623576810260865	-0.10356773176596593	-0.8881953877523212	-4.526076804059124	-7.77840667906845	-14.10947760281359	-30.511638322618126	0.023211829448056765	0.26569710498756577	2.659962373222071	5.973682344275795	10.183082602808527	8.56998869433956	0.14970000000000144	-14.112701657053272	30.94863958887306	58.00876725809707	282.08525254963416	-172.61431129941383	7.715187022716325e-16	18381.88388506503
964	0.010436322275	-1.005138558957	-0.771046967086	-0.502839439784	-0.666533265122	0.955727720471	-0.34163462993	-0.347146522358	-0.344072282841	-0.239039408543	2.658121732393	1.117055156666	0.004293793364	-1.20713962056	0.879110421639	0.212863723554	-0.871648312818	-2.253562810213854	3.9016976500934963	0.29630607580687446	-8.3049774715257	-27.418446968146597	2.2487365107563493	-31.129711537943464	-117.74339014700439	6.867847069066944	65.69475539726807	64.36401499733627	48.4771382328619	35.88606379607175	18.440152224024317	-3.8267944533234113	-32.28177009047399	-62.05533008085382	79.4820794668814	60.419995152485285	37.75592211283214	6.501913922044657	-0.19038028074226648	-1.5103134956987656	-6.382540696131172	-9.674475771809464	-14.697198992092506	-25.174215642320167	0.17306960404960375	1.5502672797850066	7.053329534736495	7.410710741848064	-1.2140101168249986	-30.48520878445328	-0.09714985925681636	-0.8197472059684648	-3.8428738926037482	-5.9997890397636775	-9.708175095001371	-19.904769752769933	0.027752673778548974	0.31548285505676665	3.150105165463163	7.086587877119976	12.000330143589	9.93258311885327	0.1588000000000017	-15.614646151246538	30.45067072577209	54.80923475723077	277.7852587091335	-150.88008546941728	2.1313048356837293e-11	8.064444070271051
965	-0.414695018571	-1.158281691171	-0.745864850281	-0.2871492367	-0.889818866043	1.049819167448	-0.336547348046	-0.332286846464	-0.337056701448	-0.251415131239	2.413010309193	1.451982232465	0.063305684842	-1.146782327862	0.865186486358	0.516938223876	-0.689731916042	-2.2149083900882935	3.95012005220608	0.2584812973399367	-8.835446405309263	-28.120640890623495	2.1950710741765582	-30.80164181068916	-112.56854544245682	7.1200664243503065	67.1045735354935	65.44816335532938	50.20509693021686	38.710075582001274	24.14559110065399	9.847640947732657	-32.55232807185108	-62.48774006602137	78.84359086478243	59.589548338379785	36.616185428624945	5.368944190499598	-0.18952899849218494	-1.5014522530072645	-6.298094701113259	-9.464096637711995	-14.218803255434388	-24.204502745921022	0.16478634718063084	1.455318388205435	6.1237169872606145	5.39598184347571	-5.052429503861854	-38.40850758885652	-0.09596326603985655	-0.8073097953268246	-3.7292401475826216	-5.736089567533285	-9.199010924812326	-19.228332256129885	0.023635691811100566	0.2679312404889604	2.56110776804676	5.382324535690561	7.748821934457937	2.639960306697232	0.14210000000000123	-13.955851646638022	28.832803589436583	56.879473589555616	266.67103967580533	-122.14979024343914	1.2927843513629003e-26	74.05562073667541
966	0.467916247759	1.679644391975	-0.744240864169	-0.436267782004	-0.73411967398	0.97822687397	-0.339379056524	-0.340290830676	-0.337195722354	-0.256199983138	2.581530568797	0.448581640292	0.047758756673	-0.973653085342	0.924066903932	0.476125666408	-0.838054489822	-2.2593286183795	3.8824417668425046	0.2618232191792386	-8.420540083751021	-29.33870429922856	2.1484329900003454	-33.13045377010935	-129.5053930486464	6.640434614304446	60.082361577291245	61.57578118172262	47.25350687578863	35.23072493141597	18.657425481814943	-1.2836027086426223	-32.284082801702354	-62.096974810159665	79.27358187995426	60.040926271676824	37.06431932868342	5.699472251132826	-0.19060598875680224	-1.51281759715656	-6.413743881938772	-9.775223183078152	-15.034456928796029	-26.341897278329096	0.21197820728969677	2.0035394666276054	11.696566135481264	17.456224122547845	17.01067333084022	2.406208224894562	-0.1013586572478208	-0.8655899520671767	-4.342906700405924	-7.41590430306324	-13.650073726219764	-30.851216454599705	0.02745974821236538	0.3119553134605955	3.099184655820005	6.921092125816374	11.536755642612414	9.100560079639884	0.1667000000000019	-17.453256333763772	33.37303715464297	60.095658931284824	324.0547623519893	-199.40098198240796	1042.5801296348632	4100.8520612213115
967	0.41357409345	2.306270903024	-0.74689288224	-0.658779697589	-0.4205040269	0.868297559622	-0.347611358289	-0.344344077976	-0.343323714004	-0.250075425492	2.551183976249	0.35224857492	-0.036622826982	-1.01932136058	0.943201465438	0.312675934544	-0.829049128729	-2.2502910610448073	3.865207263331089	0.2824857747169679	-8.686315790988484	-29.486415316701297	2.105068280434252	-32.11964651468025	-113.66143235288493	7.035826874963835	61.407327262251755	62.983833987624905	49.995926439822334	39.61088193122665	26.672329631152348	14.21902470032301	-32.16749552638329	-61.78372328102726	80.13504618365727	61.37360650299594	39.15650802477911	8.899501467244368	-0.19147850851952014	-1.5217061618699035	-6.489551079439894	-9.937374230127446	-15.283039433775981	-26.333022119478137	0.2108060824473679	1.9910368606756363	11.62551914869567	17.436494779654467	17.314090636755648	3.4805944438360603	-0.10326169875292687	-0.8855025310016714	-4.524365587987738	-7.841232996200226	-14.525605821951558	-32.46197328159211	0.021333887329884307	0.243417863919518	2.355297075476731	5.016100118746034	7.5182006096655325	3.494795108240657	0.14440000000000128	-13.840836701033666	30.084441376515414	56.086915665923776	347.40599801733464	-233.83435284043088	8.483222403446926e-22	310.22981539315805
968	-0.402854274106	-1.099717517124	-0.710688161928	-0.507062289793	-0.58139861201	0.924104512639	-0.34213526216	-0.338858246599	-0.337040993054	-0.248863150211	2.468650756258	1.356753972845	0.01800706479	-1.047720795643	0.805920354832	0.505077414966	-0.775140206013	-2.206877457303424	3.854261177613066	0.25545476742899764	-8.313549199412178	-28.06308616774843	2.042678273668796	-29.662009068770097	-98.29260620023739	7.260804962432362	64.85605178065119	64.7331654932174	50.91203977051114	40.39487221261115	27.588367753889525	15.749739013590869	-32.17055661386712	-61.56943903768719	81.22832447414132	63.3883554930395	43.080002500652	16.650348240840476	-0.19112935539936182	-1.5181609251805293	-6.4599602960672025	-9.876619431589798	-15.204881846557075	-26.43913007149957	0.16346357045278476	1.4412081798558305	6.025825511686266	5.258622301092	-5.130216249415047	-38.158496716790054	-0.10118562698066869	-0.8633289304006951	-4.301941848102769	-7.259951213094287	-13.0741062906345	-28.777769753283632	0.02199380345647415	0.2504279173069297	2.4131720447387024	5.115276299528565	7.558811721186238	3.1756132521537714	0.12350000000000068	-11.006842415897319	27.6718497263985	59.00395933968728	178.45709827090053	-48.50060784107514	1.9481728483243318e-104	225.9290425126942
969	0.726264012254	3.297450386423	-0.770530241456	-0.645199839679	-0.472578936247	0.822273524819	-0.346768297493	-0.352604289265	-0.350885427315	-0.251984010889	2.694527319805	0.411303404852	-0.035739113903	-1.22939970449	0.892113207195	0.414927054959	-0.797385567437	-2.1988907234625494	3.8966266129223412	0.2698260926536756	-8.96087688619099	-29.716921293061432	2.1205312249363755	-32.847656535386676	-122.588150870978	6.85022474894535	67.27076851950548	65.38165660982486	49.624054063168934	37.414251550923694	20.815460030309083	0.44166802481873824	-32.311919110082705	-61.85423135238412	80.57899221763786	62.32252472559262	41.094592568110265	13.043430004763245	-0.19105632240314618	-1.517359020707548	-6.450229903086183	-9.845400744284264	-15.099227329326796	-26.061065080113153	0.2074934605678409	1.9513758045476741	11.177705025738499	16.41412540042289	15.413214667289857	0.3722022970186066	-0.09863608581067743	-0.8354639593904732	-3.993333029499027	-6.371935191481558	-10.53944404562112	-21.51465841136378	0.0206366072933525	0.23527401019625283	2.250215120559537	4.700219536523954	6.672513082264615	1.8370124316655756	0.1549000000000016	-15.91209343689705	30.6995097925639	51.476904391290915	284.6183080591321	-172.43844874440092	0.02542279501884419	48.00576848739023
970	0.40777283779	3.720076867233	-0.766755269864	-0.440200824381	-0.765470355447	0.984900156511	-0.329598677226	-0.326469319673	-0.329318000706	-0.249587900405	2.255301356321	0.536051763225	0.093591207021	-1.189916565712	0.764995589524	0.587026972983	-0.787537509435	-2.1271969720629755	3.960409098783678	0.2468297955086194	-8.72754034295502	-28.0937095083749	2.1090506158262445	-30.884632589028094	-117.66372447599669	6.805840869637607	59.90453581752719	62.78471418090779	51.79782800164669	43.58320554756028	35.859580764559	30.78602566508226	-32.59000424789577	-62.10440156840398	80.921697674862	63.35666484116437	43.699559624652544	18.193875003855783	-0.19122191528781254	-1.519523616673837	-6.49136231562439	-10.010530121289316	-15.763071594210276	-28.70474260354075	0.20588984096959398	1.9312674031199775	10.910049249521302	15.719621769648494	13.907547705765573	-2.565887748376313	-0.09660421292295535	-0.8140315145154056	-3.7907669864161115	-5.879020403929022	-9.474901244506475	-19.592764557987078	0.025268464672253337	0.286842983292794	2.797679882658646	6.072956841865897	9.507502296322242	5.841337194784175	0.15970000000000173	-15.993623840722783	25.975351509255862	26.914294496173827	312.1169103729558	-241.8762912100375	1.2206875128463067e-11	5.030977568475856
971	-0.280766928836	-2.01649622596	-0.757355916203	-0.386875668559	-0.837654138053	1.031277851148	-0.340060680106	-0.342417612372	-0.339701609533	-0.26192424916	2.576775310241	1.338272351446	0.095182748682	-0.83671499493	0.921669815878	0.621546136771	-0.820503702457	-2.2139467192993094	3.9296650948058605	0.2426951375020813	-8.515027112768253	-29.706885297380172	2.0398791658411706	-32.4963279655422	-116.86658280733019	6.933554313158249	66.5964781321498	64.80156765934201	48.72063606234677	36.16595005566679	19.020133205206818	-1.9025452170349806	-32.49507008013708	-62.35230088996241	79.2002561056177	60.19155677668885	37.777608868560186	7.241697608216883	-0.1907655222964248	-1.514694478641364	-6.441672051229869	-9.875405172250762	-15.402463115240426	-27.713261236547417	0.16732569357484572	1.4842816637261198	6.4021842917151925	5.991975073044691	-3.93251898624648	-36.13563294846583	-0.10305578153012505	-0.8841878605447614	-4.549970625499909	-8.010133354771815	-15.330239551488187	-35.804449905690426	0.028243193165743922	0.32048929366208884	3.179973339089867	7.093115932337091	11.771751715763818	9.172126988294579	0.13980000000000115	-13.950252070514578	32.91648856123877	77.19836478266623	262.0304495035581	-86.00858486726864	1.2830082554719042e-13	9.707424300704877
972	0.557286955744	3.146030692478	-0.747070701866	-0.488890490838	-0.68194675509	0.988158003732	-0.332763964832	-0.337112911415	-0.336070262258	-0.251483441218	2.457988998282	0.782938291053	-0.031149782839	-1.249471754693	0.885449729816	0.420077849399	-0.772664268432	-2.2196386563435815	3.9142506649197806	0.270125442751542	-8.523715839997003	-27.800511411115927	2.21361114782835	-30.875343918466523	-117.69907940646321	6.970987011947103	60.210631871693984	62.210180155654335	49.24060307865909	38.74709391211782	25.744153612858028	14.005869106765788	-32.38832667846681	-62.1352383845169	79.64983083812676	60.80097270881827	38.51679006141031	8.587222609804567	-0.1897138731127173	-1.5030977444207185	-6.300644367811494	-9.429592591828385	-13.949685868466018	-22.84208234214941	0.18868798601793219	1.7303233697068712	8.839258632929592	11.253182692448904	5.90730242420147	-16.510219666731587	-0.09604825136746889	-0.8077388908102755	-3.7113391348445353	-5.625549551042787	-8.66589458174905	-17.184510047825846	0.02310069299011887	0.26256643003394203	2.533207711996385	5.392783523114379	8.052686318798397	3.704381181122168	0.15570000000000161	-15.558480654667411	29.379374703633097	44.550471070821736	293.4536911944095	-195.63073214227867	4.740661945298761e-09	5096.953265662028
973	-0.553428413742	-1.739037419412	-0.751665805848	-0.513056332073	-0.639809769413	0.939185124573	-0.325997145082	-0.329557656382	-0.326462695628	-0.256483846548	2.326263658241	0.686325845475	0.01993533988	-1.162456214168	0.875162176436	0.553463682402	-0.815974929271	-2.206846634302895	3.8864185524934043	0.25013398591657265	-7.998355259300337	-27.036931765608024	2.0290377155142094	-29.090540234082155	-105.2138302116316	6.751329404491286	56.35411295287453	60.74719664579351	50.318746775909126	41.86653610338306	33.184457266302545	27.293999066191752	-32.30988207313997	-61.890522530107724	80.4240737621575	62.12236762283945	40.974409343813676	13.001617370649761	-0.19084851740590147	-1.5152934860449936	-6.43507981196266	-9.82151385479714	-15.108619988550032	-26.35995779106434	0.19340521629714755	1.7853286389245753	9.405652919982618	12.491195439666829	8.2040194105473	-12.186312544005794	-0.09841731251859641	-0.833456917718636	-3.988349907649887	-6.401965208662173	-10.789814204767309	-22.703081107789636	0.024508236725954473	0.2786738233471787	2.7256386666462364	5.934231806475795	9.372207435418312	5.974332292834338	0.15970000000000173	-13.769794139245112	28.381942309140513	44.76705017013926	235.6848294117177	-150.4912071880267	5.418086109932183e-60	1.7731064591685812
974	0.703297658594	2.132819991569	-0.746660860649	-0.474787470387	-0.659860212473	0.952851842096	-0.351830444684	-0.348195278877	-0.349851761149	-0.236050275198	2.751356992995	0.965765169824	0.040664874479	-0.923917887359	0.843144450922	0.209563484709	-0.883936741522	-2.287430748337404	3.8439818344980194	0.29478925777972076	-8.792295270605786	-29.27729976153927	2.2423670270720035	-33.369775503679314	-123.8052557500196	7.061478591405955	63.97101212183131	63.18882135593663	46.97794957322689	33.68037682811801	14.439630751823728	-13.478310275135277	-32.05734497203277	-61.70586925917198	79.96674613000502	61.05599542996774	38.72467323244786	8.244095647500263	-0.190963450472396	-1.5165452238445107	-6.449614592980328	-9.865822456421464	-15.247309001596046	-26.813801105001644	0.1796767124575442	1.626174420092075	7.798624487071702	9.01178979503078	1.7707383342331384	-24.509890654721094	-0.10285746368920815	-0.8816473618185644	-4.506040452693799	-7.847225760360775	-14.744759428074792	-33.70837824993102	0.028633207367230268	0.325615114560517	3.273832278510977	7.439011000765997	12.842297842109609	11.20153539541805	0.13600000000000104	-15.11223077288255	30.244999329796656	59.07054506671361	231.62902301394683	-83.37188538649536	3.9231332305062656e-05	0.03006972538665872
975	0.140660830411	1.61721280675	-0.749094603204	-0.776704070644	-0.288831077639	0.768197748609	-0.344906821251	-0.346695025588	-0.350882344955	-0.261969700255	2.573305163859	0.904785395157	-0.131424683097	-1.354054218854	0.934063334614	0.56172849697	-0.994182900794	-2.170941967407483	3.8724938468944323	0.24741581133351082	-8.82471132345851	-27.978051296301082	2.0591567150087124	-31.0776787544003	-117.46901539572437	6.528216325424691	57.6384983381134	61.1772260733255	49.57895558002273	39.86824049703135	27.999174463648167	17.005907850778396	-32.245258797829614	-61.55719001086495	81.64995072503453	64.14326543762246	44.3355125693246	18.04689737588344	-0.1908343298320798	-1.514635930169785	-6.404968812592797	-9.672800670670119	-14.426201719381366	-23.45876406183212	0.1754863422767186	1.5791232789787712	7.381719902460642	8.209020709018127	0.5188686303811317	-26.431921921109446	-0.0977208388095836	-0.8250225906159856	-3.8578273617277206	-5.9298259638713775	-9.083125733825815	-16.9786491178521	0.02666072105656525	0.3044307308361756	3.0888828998184272	7.097421141205767	12.607403303126002	11.794039248124033	0.1764000000000022	-15.747702123495422	27.721515322465034	36.40634570667351	267.03492389336884	-190.19603018496557	6.027271046235672e-11	66.13861834861555
976	0.000548504566	0.056690185837	-0.774126348951	-0.199845273832	-1.025220647927	1.075818637465	-0.31383709879	-0.313551609106	-0.310479473822	-0.229995488063	2.080173980111	1.521107459156	0.14544927122	-0.818497474167	0.737322801891	0.276851766106	-0.7329127269	-2.229578406902807	3.9467026009571033	0.29013246625370953	-8.468019518393257	-28.316480338818298	2.072267589051348	-30.514993503856644	-104.03318926123522	7.286145748212702	64.85207582071176	65.53176490498302	53.904505707105635	46.209154129875316	40.27728193953642	36.29492489266498	-32.47705959935269	-62.380551791871916	78.99679407418157	59.83387910757458	37.087151531302524	6.214338819853938	-0.1898959516175271	-1.5056822292277174	-6.35755395602852	-9.670891504834334	-14.95754068303413	-26.864872698531524	0.16450403023117255	1.4516739608071212	6.0721754080653225	5.253913297770383	-5.398495928399248	-39.285590054618744	-0.10146076121651755	-0.8673656328383946	-4.390876172815649	-7.620734430365588	-14.457858754777414	-33.876444550174526	0.028219774065660782	0.3195094679636938	3.1335285519414575	6.875686943498537	10.987956817429533	7.486034394441522	0.11780000000000052	-11.603489331972103	26.29554726698835	50.01904704890878	160.98129805333815	-38.74971751867086	1.7947093275727177e-66	790.9664032705406
977	0.132464265772	0.581178320038	-0.706549603749	-0.4864634417	-0.635211231503	0.954044638709	-0.339220242875	-0.336481266069	-0.333389403957	-0.261961354764	2.450299160007	1.099863307741	-0.043868135158	-1.251698970866	0.973333929397	0.532844406003	-0.860935981966	-2.230685822391832	3.912562404890499	0.25485314627170735	-8.412867081099956	-29.68762062297008	2.0386297940128357	-33.125911804339474	-127.83750820056615	6.3853080674922325	60.129441255212484	62.25173089663913	49.4899018763342	39.181096562413785	26.528574009854523	15.218652641900562	-32.41039252729582	-62.24636655831377	79.2140764625575	60.038034609312135	37.12287838984773	5.644674884507914	-0.18973388711766034	-1.50320664471229	-6.297128675857043	-9.407096545290997	-13.835796990372547	-22.350578418063435	0.17336385219847356	1.5538729599295258	7.097689124036806	7.5236288860312825	-0.9587086776907905	-29.869818474721676	-0.09636841549166199	-0.8110560799149895	-3.739988871222403	-5.687315890901206	-8.764322753406521	-17.22723936721436	0.026847668994924318	0.3054211490284367	3.0439403214012715	6.823949678832748	11.487636826265343	9.329961202133626	0.1734000000000021	-16.97350632600744	32.06149263561019	51.00444762219917	289.24694995204425	-189.27055623972518	44.41452951916165	229.7481617596162
978	0.844593515114	3.148176326147	-0.809478586675	-0.43001162478	-0.810229673694	0.95977739283	-0.33690473672	-0.34547878603	-0.340979489716	-0.248329748041	2.656798622242	0.708632154649	0.07671157152	-0.999826205403	0.745732367597	0.593500793452	-0.845759414374	-2.1254243112449185	3.95920847142363	0.24579973067350014	-8.500988712984743	-29.113249269437635	2.1178234258224267	-32.837096880938006	-127.22631942623048	6.723599354670687	66.23236197180107	64.42762249496816	47.97290440090593	34.928915543064015	16.59327398537017	-7.921816275329882	-32.58646260574997	-62.08496657629424	81.01097203641432	63.538777782907395	44.106359319289496	18.972524708603316	-0.1905367471233693	-1.5123326616845412	-6.4199493726400165	-9.823169484030304	-15.289777644508167	-27.496103577247297	0.19563695975939452	1.8105358833278966	9.628965726855297	12.901440350882734	8.76148055443862	-11.586277153958743	-0.10025470094954919	-0.8538803824348864	-4.22896353097345	-7.127388311555757	-12.965414329354992	-29.233961923741735	0.028959219565742003	0.3286239661348508	3.274422099569107	7.3506269092407495	12.355741066927378	10.026095079255846	0.1635000000000018	-16.897286812582784	33.06382124568894	63.68219597174248	285.76637083881394	-146.0808549499632	2.564914436233206	4.5180730924176
979	-0.736395858467	-3.585883257084	-0.711496009511	-0.442060867902	-0.651883586154	0.969820540186	-0.346148686398	-0.339025479251	-0.340168900609	-0.248378992906	2.58536627886	1.021085702005	0.061050201085	-1.111660120294	0.848916916484	0.453912974841	-0.795561960157	-2.186219885083226	3.94118751408919	0.26617829472884663	-8.022616554187262	-28.172492067795034	2.073651102696141	-30.66386614365095	-110.5836483241284	6.792803749287283	58.67915402177753	60.890299501562026	47.03043851713752	35.1797214725059	18.800420196588924	-0.92439050487514	-32.496198389821714	-62.21083295184593	79.85622809385035	61.26542592383364	39.45411846192438	10.438167531703485	-0.19130515025985015	-1.520136460493827	-6.485580515714779	-9.961333132358554	-15.494529356641243	-27.46658703777739	0.17734212857838955	1.5994495914920945	7.540581361141723	8.467886444826325	0.7864207353481104	-26.404101191228893	-0.0991225562229007	-0.8410972854107344	-4.070045672886489	-6.629836039725795	-11.413226627043136	-24.388602744293976	0.024401050949028277	0.27751363297888976	2.714771935130404	5.910467594190065	9.334041706339324	5.9417108506224245	0.1522000000000015	-13.871163842765588	30.6393561339517	62.37269258828149	223.3058644004907	-88.59675168472431	1.353350742585448e-32	149.51027127437519
980	0.309852160211	0.93071162608	-0.712976186756	-0.503017896459	-0.602267904173	0.899543487906	-0.335250019188	-0.337549731635	-0.330332406283	-0.238111070989	2.48415021865	0.614837596419	-0.030845747988	-1.263133002391	0.889805148432	0.192951400393	-0.776074387745	-2.2647554759411763	3.8874019386261787	0.2981907496987907	-8.028982061553016	-27.939669039883082	2.186165669968966	-31.134902332802643	-115.87799119666595	6.849838295251881	59.40957116865454	61.782269080181024	48.966397431382426	38.41880602390797	25.106253625486904	12.462736871836663	-32.219947723587744	-61.969615117895366	79.55308978925349	60.46355079808511	37.72170923280745	6.1470942477288055	-0.19010456916848023	-1.5072088738409066	-6.34210357355731	-9.540681004163773	-14.241037323206283	-23.59853216688935	0.19734899056258748	1.8316357076959395	9.894205977536474	13.573007447077723	10.22244917767018	-8.470688404017697	-0.09638556201153772	-0.8111657928263444	-3.7376323640130718	-5.670985888192178	-8.681166632422997	-16.89943139989508	0.02228329065193427	0.25362156028536204	2.4456702232189684	5.193038294590996	7.706930585718092	3.358078572333437	0.16090000000000176	-15.335045627393153	30.465665475015058	47.271756019285775	275.4242961748028	-185.2765027378746	6.346556823848835e-16	10.206000283922057
981	0.111798081789	0.142750373723	-0.740328534333	-0.3298789124	-0.862808240189	1.055651904995	-0.322004482212	-0.326601873541	-0.323881880911	-0.227568380564	2.278386975444	1.404213755069	0.05551222427	-1.138294117426	0.707634838146	0.237543072782	-0.831223010142	-2.2059822596018783	3.9293864092049913	0.2942241908420393	-8.524010460085156	-28.230722710454824	2.0737045620482775	-31.499121885123163	-115.19903639736687	6.829269642881229	63.77116903434114	64.4163625681419	51.5414389218473	42.03386830403689	31.808440072496612	24.580526259687215	-32.39076873110839	-62.06032185989368	80.07941242980652	61.6458244349875	40.278690681186845	12.126593104923469	-0.1897550912212132	-1.5038192580823124	-6.321304948427552	-9.52400321082142	-14.364882681113347	-24.54341773239568	0.16571557586394364	1.4659625999488484	6.227893978396318	5.622711419313739	-4.616697631545651	-37.502990262239905	-0.09660138801572656	-0.8141984141454814	-3.8016359434909046	-5.933927148603057	-9.719067370235782	-20.513136729046174	0.02978899642285859	0.33809404854828906	3.385797116874292	7.65517450462523	13.03778346202337	10.980637315547567	0.15090000000000148	-14.552124081397993	27.821832681933653	44.55239983118609	250.11977164069808	-140.233626171644	1.1897376634562313e-15	1398.533994736437
982	0.049659433699	0.116280084473	-0.755699097041	-0.523134468461	-0.678114516043	0.966853553317	-0.344624245077	-0.347318358571	-0.349332129931	-0.265649860607	2.647094798217	0.420348030672	0.043400832701	-1.200135501881	0.982596720399	0.573492278364	-0.89277646749	-2.2074655926098554	3.9382176935416573	0.24986564967898062	-8.746521814403373	-29.018469856091023	2.1449784124281415	-33.24691548219123	-137.46000658578083	6.186613430242271	62.996089630158025	63.047688337805255	47.91422276912507	35.593928454540475	18.547440697651766	-2.704398991818167	-32.51621163370329	-62.36985258924736	79.1979507141989	60.14478110764073	37.514595328364905	6.5781631495124175	-0.19116147065752437	-1.5187094735939184	-6.475036756522207	-9.943866819382466	-15.492934302978387	-27.622930944346496	0.21163776669108525	1.9997227612044761	11.66551579284138	17.410265116478005	16.98543698062141	2.4697778734800893	-0.09741900649702287	-0.8226897454082882	-3.8755689788980114	-6.094303495570395	-9.978591801119672	-20.64897798888942	0.028574346710036145	0.3248496387015042	3.2601745169452645	7.389313432434612	12.690637046895183	10.922493531819214	0.1915000000000026	-20.24250246962505	30.832891486871645	38.04421191422576	358.588090586713	-269.35421184750703	2.4934404736377357e-10	287.0619761180706
983	-0.429089632051	-2.380395546654	-0.76628689339	-0.512725034483	-0.681437708005	1.006607609023	-0.34284277617	-0.343093410795	-0.342634887084	-0.230327333981	2.544502566251	1.323693522556	-0.010909864495	-1.103467567967	0.708623988014	0.242790447365	-0.880107341226	-2.2121770731913393	3.8639911120116284	0.29115858645896414	-8.273869029708841	-27.57141722639896	2.0841246229335257	-30.40608873744118	-106.49232607781646	6.956514191034673	63.91838294216739	63.85401594586005	49.314916049102536	37.85432479275928	22.91568592277135	7.183356057071382	-32.13174170233388	-61.497164503583555	81.40811599278682	63.71207808750902	43.716238789237416	17.970734308852535	-0.19018582854174113	-1.5081824420935912	-6.357176007147424	-9.595495061329272	-14.443650067162613	-24.33667834299862	0.1654100553578917	1.4629583291610455	6.217984188160623	5.638742269381829	-4.491749794319546	-37.030887149546544	-0.0993960819598867	-0.8442223802043974	-4.110437122974893	-6.7597150094142275	-11.829627327139162	-25.704081369395695	0.02813374060669679	0.31980045292490433	3.19955710797822	7.219388997345847	12.293804969197222	10.340439402443668	0.14110000000000117	-12.970375852999219	27.708235101902247	53.437346396322496	194.375966558839	-64.79249895950291	1.3206043717330148e-51	250.123850513706
984	0.291720472588	0.709687378637	-0.755907598866	-0.508360996885	-0.639348711011	0.918675735349	-0.348673983618	-0.348197688726	-0.34338790141	-0.265056622014	2.689470080256	1.08745455178	-0.03404388706	-0.94646741245	0.969270707186	0.622318041741	-0.756967213507	-2.2211066222317086	3.9003030072718765	0.24134708434555105	-8.368207311037617	-29.594907474957285	2.1020757278689963	-31.97341989708725	-112.80098306750912	7.139237852155451	65.48089332113972	64.19081993557475	48.18756205125661	35.41146005137065	17.48756159923337	-6.289764747000688	-32.38052191215945	-62.12842457719547	79.64473939385373	60.816512048777696	38.679011541787716	8.43344118806254	-0.18982424596148326	-1.5042972125097402	-6.314482831939865	-9.471647621531266	-14.080893869680676	-23.25751918504715	0.1739504660547838	1.5604358604077533	7.155317156437653	7.634865267235052	-0.7819851369347672	-29.584979678345622	-0.1027039882486259	-0.879954355630823	-4.486663125779179	-7.790158207952569	-14.577476529250012	-33.19382021011065	0.021840394324178423	0.24838952683237994	2.3756227606901312	4.977797782252333	7.121694611224503	2.201787678185291	0.12960000000000085	-13.288706408320637	32.54968644041864	74.47418898878298	181.3804316194141	-19.314893785888113	8.508837525203199e-26	96.59745324923969
985	0.718049739975	3.088785080543	-0.761042467589	-0.270249246905	-0.962930409674	1.076169511608	-0.32399675276	-0.324458416386	-0.324263112165	-0.218092684028	2.307860185176	0.942355492028	0.049992327848	-1.125919118832	0.589553537921	0.221190253668	-0.72103636259	-2.176231564284775	3.935700517384561	0.2964586474836857	-8.642398618000708	-28.901407158680644	2.1181615765744417	-32.32496545254328	-119.30784966484485	6.938230172317647	57.93514740602468	60.96187483402102	48.568716875494374	38.37016003211463	26.182823289661123	16.857816893201086	-32.4023231621665	-61.92596474098136	80.8253574786789	63.03460231191299	42.98166963236384	17.440047888797373	-0.18886053078343806	-1.4943889808754338	-6.225791895409698	-9.268354424551545	-13.70144096520621	-22.85645529588285	0.18637243362911726	1.702442866842339	8.514428157055406	10.462975349205147	4.223427297576703	-20.247529343828358	-0.09588396972711087	-0.8066463193638136	-3.7310272011438768	-5.764688115419155	-9.365710717446948	-19.918215173576993	0.026028040451842024	0.294811039383454	2.857744390723538	6.153595850649995	9.426380507890297	5.208196253142085	0.15430000000000155	-15.284755358708807	28.76648609875106	45.172856591775975	267.77484561701107	-160.09912994546607	5.675126121889432e-07	192.23429622860283
986	-0.330824238308	-2.934689958321	-0.7542168686	-0.384415718281	-0.773760069197	1.036121888264	-0.33970181599	-0.337685462796	-0.336019056883	-0.236462588418	2.563006577252	0.871051438442	0.002989128561	-1.107990991524	0.861186038553	0.223488204573	-0.75193125582	-2.2456397420887666	3.9334789725459047	0.2960628227601305	-8.147744585231994	-28.491684799290546	2.1338805869520345	-31.597639075325343	-115.82320568531581	6.796519645976979	60.711855147999536	61.8633727349835	47.298278236800556	35.16176107211484	18.42213296921671	-1.8154438661427983	-32.40949064456658	-62.308670039933546	78.95019097444545	59.62471226300354	36.463874954349016	4.151405673946412	-0.18942920676476765	-1.500165407518324	-6.274091325096315	-9.36758332190913	-13.827735371640482	-22.680924680375306	0.18649877614561697	1.7046153628668106	8.566174669740514	10.635587153037699	4.699265987726473	-18.970498769497773	-0.09806606023104933	-0.8299558304668954	-3.9646827958213673	-6.372408516705207	-10.846880188721123	-23.27697048755955	0.02431561381391889	0.27603676764880536	2.6733621277368513	5.735738586159077	8.729065861874274	4.588221071204614	0.15730000000000166	-14.876301102336923	31.650713945865533	62.667485030240485	211.48903516120166	-77.47401031840423	8.922737460904087e-15	155.42806705270277
987	-0.168878752655	-0.059464359876	-0.74989735818	-0.463486475624	-0.697194661397	1.002721275541	-0.336211314696	-0.333737995039	-0.339652810461	-0.259915154123	2.419002827798	0.993748293394	0.032609663048	-0.910250315593	0.929830232991	0.562343925891	-0.879165229318	-2.2116154041497484	3.9224690073754287	0.2507223770449312	-8.869319888498477	-28.474922417395987	2.102590156868136	-31.32066912116807	-114.73703892988456	6.946719960715189	58.702872574052776	61.494340711559666	49.12130018041504	38.984161050665286	26.705345534379948	16.33982017160492	-32.45380386694573	-62.24697298434395	79.4642232635891	60.562378206561135	38.24425749782032	8.035892043333448	-0.19067124769161164	-1.5134209860644636	-6.415910454132206	-9.76948798410304	-14.969705659998334	-25.982097184750984	0.17883413460691364	1.6163885425023286	7.6984924833033	8.789663111834006	1.3408280925525577	-25.400504849764932	-0.10284293254670501	-0.8815796617303033	-4.509207995444142	-7.865652253899804	-14.828988933356133	-34.05225871349641	0.028883702015228097	0.3283428799658928	3.2995845764046634	7.493350378409562	12.912976581109216	11.21283414366581	0.14740000000000136	-14.177201296409947	29.14029952191394	55.80817348922934	271.00351389882206	-141.8858303154549	1.0550304165813266e-17	650.6457219463213
988	0.041195101709	0.420237209949	-0.717382922829	-0.440085611123	-0.688476895688	1.012136185878	-0.333965849834	-0.327892213278	-0.328766362737	-0.226741329996	2.300327351998	1.056470732916	0.037530135172	-1.202362700635	0.712316968915	0.209583239905	-0.831219514766	-2.2171965770366078	3.8807663799520493	0.2959017574889516	-8.641544435850696	-29.05324447402616	2.016962831432228	-32.006552587004336	-114.06134536942324	6.758536348734209	59.54779922973412	62.46416905610238	51.1928073406448	42.5095328853408	33.60396259863698	27.397649677339786	-32.18906034785249	-61.65490832115552	80.94659432867945	62.946419200083724	42.365862091901775	15.48256449267753	-0.1907779283210326	-1.5144972962374461	-6.424673783157002	-9.78711487380497	-14.991937314183076	-25.9549517781014	0.1761301669526635	1.5854341792303477	7.399290372104923	8.157218139492214	0.18948114643320146	-27.638776300150756	-0.09687559338082279	-0.8167369974041249	-3.809170010739472	-5.902684554405782	-9.435457696402832	-19.186833787118243	0.026511250373477447	0.30138876149342175	2.9868800574808865	6.641599540185071	10.985131380775519	8.433410162842451	0.15390000000000154	-14.275246088304087	26.769523898041374	38.19590327776714	260.6398399002442	-172.85100857738755	1.7898572278655785e-20	45.42486594462498
989	-1.097553988314	-3.556155403552	-0.704477964896	-0.520316282701	-0.577496293863	0.91648881486	-0.348544238398	-0.345169049568	-0.353995028911	-0.259335918656	2.575917968434	0.39854421064	-0.06855889216	-1.177633076892	0.92683827762	0.549756162562	-0.915462028726	-2.198935606471222	3.916791790815336	0.25197758921402064	-8.954932718897318	-27.253692233537752	2.190228541023287	-31.01192442177327	-125.81240998839152	6.224952727019302	67.14403836933218	65.49696466117042	50.21484509491323	38.537460306997836	23.23405663510797	6.323087518316953	-32.42579844652712	-62.11845602927504	79.91867589315818	61.30295095473388	39.47055052462001	10.103325577746382	-0.18966951842916654	-1.5024373809923004	-6.285116686979087	-9.362515383885137	-13.66539431774175	-21.715937448588544	0.2118745566491907	2.0031250327771133	11.72928539706948	17.604998892986163	17.459484667636396	3.4242772180450642	-0.09860420036865217	-0.8352759659112937	-3.998681359457535	-6.407256593280229	-10.71718042232355	-22.24883286590133	0.02867574378861825	0.3264957294235632	3.3036581482109737	7.571694455561972	13.304400866348733	12.110374529500165	0.18760000000000251	-18.684198416479877	26.108285025829613	25.127126652633237	352.75231566979807	-269.5559809895928	0.18186437080440349	12.703393827691087
990	0.575107780791	1.439742044911	-0.758385685416	-0.45056522638	-0.752922826147	0.965980805094	-0.336582930046	-0.338047198676	-0.336717351552	-0.241075452456	2.523675068549	1.494164156955	0.027963361616	-1.027378918593	0.774554440105	0.360320939558	-0.729439679172	-2.2144325402697507	3.892285846730351	0.2771752525807192	-8.549068873648132	-29.826017700349542	2.0245332828626834	-31.93222227551081	-107.16861225357111	7.276620581594896	57.9720557276355	60.63313601101464	47.28479983424781	35.899322994669184	20.65633242158651	4.222804014240684	-32.2842954407699	-61.864874984272625	80.42748176261865	62.11199232799323	40.91806864907146	13.265981913506478	-0.19018768431719502	-1.5083896226736904	-6.368034067654747	-9.650267556873015	-14.697741847689889	-25.418415951032344	0.16112392035839757	1.414137383126909	5.749712535082749	4.634300741568242	-6.390434040309254	-40.904468239505796	-0.1002546418196207	-0.8536851493102634	-4.21848197311373	-7.077567401038178	-12.757254498554857	-28.442891457767495	0.02227188088585431	0.2528894853572039	2.4086046648303197	5.02008890963357	7.06779441813329	1.7994338344570775	0.12590000000000073	-12.099957600370347	30.370374481160944	68.6532731776451	204.08400147570666	-49.230452097319905	2.309600303435826e-50	135.92472892883498
991	0.178878575536	1.412907553677	-0.784264062792	-0.494651839415	-0.707536111582	0.987072819612	-0.348972534752	-0.343164945321	-0.343980317764	-0.252888041404	2.534052639306	1.428358212258	-0.025759256531	-1.219781074395	0.821501029848	0.549982179527	-0.770721593232	-2.1855157389120174	3.89976800037367	0.2507385882549728	-8.750004923688744	-29.2057428894412	2.098483837548938	-31.870656917935435	-114.58385037769705	7.0071971560994815	67.08295730383959	65.4438696690735	50.17305663831505	38.57041727229333	23.593532283804194	7.901308146500593	-32.35793657555172	-61.88707543087832	80.71896858044596	62.72810456389358	42.22227472363168	15.504423176918683	-0.18962642675757205	-1.5022580350072874	-6.295853863579367	-9.42726188821731	-13.98787042899684	-23.101020137935528	0.1624882601426907	1.4296871951132248	5.899489767830021	4.95763651102205	-5.772746495680758	-39.63124909791735	-0.09653368877272173	-0.8131509783494271	-3.776000942354818	-5.82337335614428	-9.267788280874859	-18.892512329928334	0.023322373636286833	0.2649124943339934	2.5523079526805836	5.425202598735932	8.06708217324511	3.6121294086071214	0.14240000000000122	-13.867119498857306	29.750772446005698	59.32180260339214	255.05541447133444	-113.71395310972812	2.3337340285642363e-18	748.5953456195565
992	-0.034971081586	0.233998928192	-0.770742123899	-0.715249364626	-0.383842199205	0.805580374912	-0.34974747676	-0.351763001402	-0.356055726368	-0.256687259977	2.6935819106	1.121964223851	-0.056448126112	-1.258004314831	0.945449493647	0.431541053213	-0.976668850543	-2.1743132167595984	3.9325375267800498	0.26870892368822574	-8.592474045545135	-27.16972325095705	2.1983154081517418	-30.38784472086921	-113.92396146073922	6.8641745881714575	61.33306822168795	62.51529742156962	48.48317904317273	36.90381387528585	21.172866350002323	2.5718276481650477	-32.45181341912936	-62.04881561593816	80.36730551104465	62.05620264989668	40.655333280536304	12.140064197247856	-0.19141719736426185	-1.5210819128336908	-6.484206251447228	-9.925718611192437	-15.263338625108899	-26.319601077422238	0.1684019579971894	1.4977518729209243	6.579116765194924	6.463617810171684	-2.810478641409168	-33.3075192806782	-0.09891972171470333	-0.8383438663304073	-4.015413503810445	-6.410409164612277	-10.556102885044963	-21.2851306832176	0.027604578193880697	0.3148101302744136	3.1925386678586025	7.3360270689017275	13.000961341118078	12.086548952993388	0.1592000000000017	-14.787410816705867	28.479181563557802	48.89479565660973	241.31986341797992	-127.71549636967961	2.89355363226622e-20	329.4451660920646
993	-0.549202452935	-2.782799135458	-0.762188380419	-0.636263197469	-0.490798448957	0.888775538888	-0.34730529534	-0.345856316506	-0.345272916801	-0.242869470106	2.569546300797	1.29781157524	-0.077261007181	-1.307822634103	0.910881169801	0.222262358955	-0.944751998121	-2.2346888898270847	3.8989077391562015	0.294961886410307	-8.158165716843536	-27.16192897310377	2.146354976030765	-30.40793019503965	-112.86219204358291	6.659940748835782	62.84467800454978	63.5606212047231	49.83815065721823	38.97265603822888	25.128284137316477	11.163019519652014	-32.26930851142974	-61.93455999397995	79.97627916795457	61.23305702235124	39.09718307203132	8.855373902670468	-0.19032267775128353	-1.5094063440077607	-6.35947767922191	-9.572345724947317	-14.25640824055546	-23.37388514511405	0.16375401410882304	1.44464827581249	6.064179843036107	5.351805068593731	-4.925340100353748	-37.671254559801945	-0.0966912798118871	-0.8143075669757958	-3.7632429523227215	-5.72003676393292	-8.724343341342452	-16.727912625084993	0.027994168817058195	0.31889986322493713	3.2232017903125816	7.374476620709655	12.938492691210717	11.747406855875685	0.15980000000000172	-14.694273827085539	28.21161352520734	45.985058513762255	203.0133250921573	-96.1908001906082	3.7959939588878715e-24	82.05918665015302
994	-0.07747665945	1.072800507656	-0.780236760606	-0.483432253754	-0.658104408842	0.901444782553	-0.340330661877	-0.334768148281	-0.335782550945	-0.252565399491	2.40530829238	1.040513267365	0.075857269648	-0.976752610573	0.860651976193	0.521479380275	-0.803843728842	-2.1846676919918195	3.928481870479239	0.2562659902595988	-8.425948318475225	-27.289570064476397	2.196416429067844	-29.47786738217537	-103.54107081080245	7.315786002894514	64.58931896664797	64.727120212399	51.3208907809306	41.26815475104249	29.610779071179177	19.872878507097347	-32.4630657419243	-62.12655585200263	80.098152409839	61.68852179674104	40.29291637039778	12.009800010543566	-0.19144404011028104	-1.5218116974595597	-6.512066413163067	-10.05886202549641	-15.85908907737859	-28.848129520583928	0.17651775822328106	1.5897377395019667	7.435571975170272	8.223467378641335	0.28320012528600536	-27.52150923555109	-0.1018562112831661	-0.8708506959209412	-4.393135554617401	-7.539719637437096	-13.928371337440435	-31.44946548884804	0.02463863880545899	0.28002062236895353	2.7348660850069	5.9435176231459135	9.34356028636959	5.836430535347575	0.13250000000000095	-12.274197900649954	27.643688097789507	54.21091434698625	234.24644362303044	-111.73972747717083	7.587958971535841e-70	438.7290843610798
995	-0.221627467345	-1.82055913945	-0.76374108957	-0.359696388748	-0.841693700307	1.068837295104	-0.344742185222	-0.343650029562	-0.343434307575	-0.246354357378	2.673176980083	0.717975317029	0.069052312331	-1.085140863549	0.862190472962	0.384740300867	-0.763063194342	-2.218315092042883	3.9532894886903094	0.2763964413291968	-8.390986549649613	-28.387358940559967	2.2146957027782888	-31.980238000798273	-123.08222618197279	6.737050441302224	65.85123781519437	64.09247399334328	47.39282024267422	34.01672675565878	14.899562346390988	-12.023984885960582	-32.53148477764594	-62.45490725837299	78.88830303346833	59.62936555786086	36.584204491693825	5.084418755243998	-0.19020626641968133	-1.5086461825704935	-6.373361096110776	-9.67217189757915	-14.786606780797525	-25.76715085911183	0.19614239206183326	1.8165733108921371	9.696966105001692	13.060500418352149	9.080306200788959	-10.944660390479369	-0.09801338015457076	-0.8295577832499741	-3.9681669946075275	-6.402291273979443	-11.003203355141428	-23.921296505876615	0.025803327089395887	0.2926877146289359	2.854095383197739	6.197640469407009	9.701997215631964	5.976276666845454	0.16440000000000185	-16.574087028567778	32.26810069616073	62.70758187949601	241.2442485465028	-98.15161779218133	0.7531599727495971	262.32251524368235
996	-0.378148803025	-2.010700097702	-0.757402249309	-0.507272659815	-0.657961952425	0.942937551441	-0.35721520758	-0.349305458262	-0.350674371141	-0.258507557342	2.697402914085	0.883553615902	-0.050560457834	-1.024108324139	0.967811268644	0.447804111574	-0.805934384617	-2.2699814823454667	3.8750520116357388	0.2654907793943912	-8.600607265308831	-29.30459707729825	2.1499997337050143	-32.4198899548513	-119.08365079615412	6.869033699579143	66.57231282281873	64.69916742801635	48.363269558000525	35.45601798745688	17.34155700145971	-6.877124843571878	-32.248569919325995	-62.06873987105879	79.20643806301902	59.8624067631843	36.62631066563825	4.589123546556308	-0.18946461832025652	-1.500432301843755	-6.271867265049545	-9.347236910862286	-13.712217724566468	-22.154061752756824	0.18316910803704775	1.6664192196177186	8.196903534953899	9.866383012640348	3.348232351315574	-21.426496954236796	-0.10112818398618038	-0.8629420452488947	-4.308023092603705	-7.302278411806747	-13.2801932893962	-29.627044699315014	0.024286005999165368	0.27607166901159025	2.6917341693802554	5.831967638108259	9.102718924166785	5.482159794349784	0.1482000000000014	-14.924521635050748	32.113618187679236	67.82742684223318	205.67702208303697	-52.44441878002368	4.6489652085924715e-06	2559.492975653081
997	0.362428175025	1.798371059792	-0.717018067853	-0.557540623496	-0.507953419711	0.910311929584	-0.337460617351	-0.342868048614	-0.335910318297	-0.26770338824	2.517780056047	0.688827003993	-0.026446542639	-1.064158343329	1.04632699795	0.567962970618	-0.894293058957	-2.2523873859572356	3.8856001960747606	0.24914196194927668	-8.54797989202781	-29.37734540842973	2.0908810061934937	-32.63191266241501	-124.40313052766744	6.643684441168268	67.72004624424751	66.12743676065448	51.52100015722347	40.68763243600127	27.31097820952992	14.223679583937521	-32.31448538746449	-62.137679876712475	79.20690416999959	59.9029829401669	36.71631587308062	4.3900738233947285	-0.19090100252006734	-1.515579741952633	-6.42574508752703	-9.7614320257505	-14.802288600834638	-24.992389950901348	0.19097550491866092	1.7576170457885905	9.147112929619011	11.982165481079203	7.4065692708239865	-13.353461910748717	-0.1015019027059782	-0.8666024153405802	-4.33010377430641	-7.320816588225565	-13.176075327402755	-28.864065632165072	0.02646214159140395	0.3014681940114102	3.0192275431050706	6.812546425926593	11.645762203566344	9.88754110071365	0.16430000000000183	-16.34986447064901	32.868734971713735	57.01476787149682	315.7094814926363	-210.3170210659629	38.509896664474404	869.4078312678143
998	-0.37753649257	-1.792794377685	-0.762311260112	-0.334775247616	-0.900099698728	1.070022589817	-0.341940843827	-0.340507807613	-0.335430169255	-0.255365023449	2.581004048815	0.815013066829	0.06311658696	-1.066050888678	0.864367044233	0.560393121107	-0.825166304749	-2.2277259785035315	3.913030363139592	0.250901612619228	-7.986714059058775	-27.629554103996714	2.2166177707569874	-31.460686993711988	-125.29728278837132	6.527358452520182	65.67279511261692	64.20561508316489	48.036101090118265	35.21956921720711	17.431909856405536	-5.2389869248425	-32.420603179802036	-62.24994782038117	79.3012814878581	60.29697260920614	37.88852636642824	7.782310378983507	-0.18971133665017714	-1.503436156391415	-6.320983313122744	-9.533249247666156	-14.431428372005449	-24.87118605658904	0.1915316976064082	1.7625578425718926	9.131974402124262	11.814890554826587	6.753642626353952	-15.332259769202999	-0.09796738670146028	-0.8291910880049199	-3.970161691048894	-6.423292212983641	-11.117625997095061	-24.400826185467967	0.02983460976873418	0.33842567788469813	3.3804410968709364	7.6166338179181725	12.876014805820748	10.627760888893306	0.17600000000000218	-17.595729720050265	33.08029126084388	60.15090943473526	254.62935969708727	-130.22132237723108	1.135504637515171	9.35946622354639
999	0.192802998583	0.21899481915	-0.76209144817	-0.449083220262	-0.710574012854	0.959412583152	-0.346596181503	-0.340025236066	-0.341888403678	-0.237660563413	2.591871697847	0.725608573166	-0.029107659874	-0.960444439132	0.876867462694	0.201466537346	-0.820127402487	-2.3051189677216306	3.8480501250476755	0.2959329773351504	-8.515085423687808	-28.67481622998438	2.223158866812491	-32.28167896107151	-119.0346362637095	7.000891508986314	59.34866105080003	61.178176514465804	47.00684301854782	34.98653260651393	18.334926929242442	-1.916180710565528	-32.07367756604019	-61.82827405338312	79.46237345113656	60.19033786902042	37.180339922007235	5.174133167968988	-0.18932508961675434	-1.4990211160781555	-6.260340275258038	-9.324457453476162	-13.688273858579665	-22.226590827396414	0.1929613329064287	1.779857222378012	9.336711532658608	12.315337648051132	7.815081144489758	-13.045809192057634	-0.10175325097047747	-0.8698322185380027	-4.386596304543432	-7.5327394808136745	-13.950486715765974	-31.640878173481667	0.026258795360261104	0.2983162613988706	2.941459042508993	6.492960553657553	10.56625596598858	7.661874586307927	0.14750000000000135	-14.96624538815699	30.708850440489122	59.42046847609811	242.80841915544542	-106.0983082649113	7.498470757575698e-10	1.544541087468722
1000	-0.512048624713	-2.405711679156	-0.761306271578	-0.451297857432	-0.728740420183	1.011911427818	-0.338572707867	-0.330644075752	-0.335450342931	-0.231874743626	2.335431617537	1.518507634615	0.001169542728	-1.040809745421	0.778589043412	0.208650172163	-0.834147925639	-2.2416192895073768	3.8847787102770046	0.2962543807460964	-8.721419445908554	-28.883028979685573	2.002252252927889	-31.257826138939922	-106.2134159280851	7.0249943206972	60.939272276216045	63.01140178427553	50.933983792885634	41.65771630668994	31.5916077426845	24.318700499709408	-32.21125167892245	-61.83073792041481	80.21234283108318	61.6741511142473	40.08220116387209	11.26261605170852	-0.18989282765463364	-1.5051095506990393	-6.326802621855033	-9.516403149385157	-14.24775586420896	-23.872320984269923	0.16013633500831487	1.4030817866156833	5.651009335353998	4.436166215097789	-6.731090057174695	-41.51819325674615	-0.10009338174742613	-0.8518896805623714	-4.197212585805149	-7.013236510568331	-12.563701312795954	-27.8523746250395	0.02706566610794216	0.30745823694248875	3.0461941929170604	6.775041002341704	11.20042334741141	8.598575733271801	0.13130000000000092	-12.187949917591778	26.44916943159182	50.97369521194198	186.95831529809195	-60.08535976809987	1.9137571450779763e-54	19.70750002117221
1001	-0.751256913378	-2.095507678736	-0.718704992484	-0.476975626956	-0.641200948987	0.950436287582	-0.333616406759	-0.330762423135	-0.336195114255	-0.246586701262	2.310639131605	1.199437391945	-0.010236062893	-1.083691601382	0.862872296788	0.368666905352	-0.817128789074	-2.2416685673965047	3.881276785544264	0.2758562897304962	-8.836212169451679	-26.936191175015384	2.139473019921874	-29.05024760536253	-100.72870145946396	7.2023257651772985	64.41750587650326	65.12199970692299	52.94762465047991	44.25593508335933	35.5870541842117	28.993782804875202	-32.24773309310268	-61.92326118397105	79.91716183560254	61.12192197038102	38.93122886757614	9.091690927346766	-0.1902311422872016	-1.5085949539478396	-6.358506613924599	-9.59138446918681	-14.402024056043357	-24.11994103544357	0.16972474982644672	1.5122427228652338	6.694190764819173	6.660277834327869	-2.570431690595466	-33.122208014245665	-0.0999542133991638	-0.8501173640673967	-4.16671394519428	-6.899231920972352	-12.14761303010469	-26.38718114724283	0.024913093545160785	0.28334770390179564	2.783293554297836	6.100263076165836	9.784197843295622	6.6736831023005445	0.13070000000000087	-11.935132295993512	24.89331319496712	42.82424798760894	177.059204040104	-74.1142868806971	5.426255954438868e-87	201.32432598333568
1002	-0.251622768173	-2.554105367087	-0.778009840321	-0.152117143466	-1.103223699111	1.156404223137	-0.327457468415	-0.333154436585	-0.331333399018	-0.234729201974	2.564888771323	0.836313446892	0.221418941568	-0.864492143636	0.626124045534	0.522406679958	-0.701374035564	-2.1525929756607063	3.962954608223026	0.25690873980175055	-8.345799403249304	-29.095730676770945	2.0529176973753236	-32.17065094300165	-119.1968116889906	6.766741440316616	64.89843313256408	63.48911802555729	46.7776319744623	33.285208190246884	13.998634052435055	-12.942123942488468	-32.59468626459354	-62.24870146331951	80.29266909827966	62.31838907016642	42.01352692077231	16.32363558785621	-0.19073174734144344	-1.5147303674014196	-6.459890898899989	-9.974586264884012	-15.869782398610749	-29.73248696864416	0.19537819928174932	1.8066141036691459	9.549624031552536	12.649756093240399	8.100819030650582	-13.225082334929272	-0.09991538323089759	-0.8508176441080786	-4.2234648661809295	-7.181461560569294	-13.362334171936876	-31.095790469795723	0.027988879800739042	0.31660939560025164	3.0864619391178323	6.713405021580475	10.51036629665986	6.556172546232195	0.15360000000000154	-15.23850467625702	32.287870469367945	71.09324714377018	186.65548979763506	-17.901247516560314	6.312613000773575e-08	12.78026125824295
1003	0.608996827803	2.920691874023	-0.753819798232	-0.716617148226	-0.369905440782	0.817512315768	-0.339431186049	-0.345655162954	-0.345767464663	-0.25497944629	2.589711363368	0.747562814902	-0.106817990961	-1.011780294449	0.883823214342	0.493484414553	-0.999042005071	-2.1299500246729615	3.944690355677246	0.25975136984209923	-8.524459967677975	-28.257251946063683	2.060916245965304	-31.238596473499484	-114.21119440955196	6.8498031080496515	56.6431926602551	60.3799373872949	48.425169458349856	38.13571884974091	24.95227371364791	11.92438268648123	-32.50376168153535	-61.92762247933758	81.2365380784833	63.664147714814824	43.68836125339818	17.55369073173541	-0.19066457371710901	-1.512918340562911	-6.390855132324345	-9.644414087134194	-14.392830472663503	-23.52836307321974	0.1843483596758996	1.6810237225646696	8.38397192580045	10.354102104389385	4.470141659719918	-18.74626916580477	-0.10393657259900888	-0.8926958155141527	-4.59590525290165	-8.026743571503765	-14.9848780490219	-33.632032672457036	0.02856150281875707	0.32584100634788477	3.32862583477832	7.728520853990499	13.948741628454226	13.463328021698377	0.15450000000000158	-14.439333435136795	30.355972382867606	55.570105633474	300.3352874240743	-190.3946248287155	3.0201960147276196e-19	384.80913686483456
1004	-0.949979615943	-3.439572006948	-0.746863831428	-0.53570734052	-0.59990376199	0.942608540945	-0.348823024758	-0.340568471148	-0.344144990014	-0.244290065877	2.469315505623	1.07205324689	-0.05003554525	-1.054692732626	0.816545103622	0.375167290176	-0.877419564781	-2.203635900733639	3.892993069772672	0.2750290678393794	-8.564064372210565	-28.00787695372426	2.0545750527079747	-30.481995562671393	-107.61542353149954	6.867329510170874	66.48457081214826	65.57861755588078	51.453713005236956	40.956260800871625	28.36266909330863	16.954947159258403	-32.28815862402364	-61.82079410202826	80.63744453448682	62.44211507746474	41.39571088684046	13.834819041463314	-0.1899199151911168	-1.5052043551188803	-6.318956907695739	-9.4698192690626	-14.015945629996468	-22.86438028759447	0.17382493653354408	1.5591781578939945	7.150425677285902	7.639226477607369	-0.7351997032171724	-29.398730673750478	-0.10100931296137186	-0.8615112830906242	-4.286518658120669	-7.226884197423462	-13.018522354335065	-28.72499823121434	0.026863184028897497	0.30563791340939284	3.0486863841185503	6.843580196692869	11.556612405445643	9.478099401718252	0.1416000000000012	-12.914768955517003	26.689728908268574	48.613087914586124	188.77288309543408	-72.5853540888094	7.3553690284835e-44	18277.863404279527
1005	-0.568162116872	-2.116490749631	-0.74185298545	-0.396555158947	-0.787167959415	1.016045596431	-0.330473500098	-0.337995754328	-0.335375631749	-0.248370953718	2.461665981508	0.563518634176	0.089686651946	-1.091621161165	0.744121033502	0.608482097141	-0.769495499489	-2.1399923995736883	3.9343730886244255	0.2426474085961915	-8.375271628283876	-27.596940488903414	2.0494060071983484	-30.07349899050651	-111.33946308820136	6.674580925479314	67.51800141067248	65.73282363175812	50.555303283106255	39.174897867992485	24.81330507137529	10.649986690432382	-32.49603786512008	-61.9579626130649	81.14070809363021	63.67295382488297	44.24698836854319	18.945576152653015	-0.19096110619216627	-1.5166936167877267	-6.459074487756793	-9.913986409907961	-15.469766822336423	-27.76921065500562	0.20486308406931128	1.9191718796037935	10.781974513578422	15.441236849927737	13.414328704460445	-3.3712517624742784	-0.09846374238264755	-0.8342947023393213	-4.012365383037422	-6.508419753920647	-11.22852852022716	-24.334185284646757	0.02505320800992577	0.2843832628322416	2.7683666247254464	5.990464060810317	9.306734158406275	5.499037572372353	0.1635000000000018	-14.990629308147454	29.054284380239253	49.418028997938436	242.64709375669796	-132.36366165057294	2.3725211890028435e-30	20.24708650168112
1006	-0.349845989578	-0.402482726243	-0.72782829306	-0.613420781576	-0.480044163542	0.898587766467	-0.344318695314	-0.337843113412	-0.340429158653	-0.251076313762	2.400121253794	0.380943517545	-0.052561959204	-1.241327796703	0.923185995206	0.352981013286	-0.809367448657	-2.2466916586011596	3.865530426226413	0.277274888578263	-8.972275206537695	-29.226189785612625	2.0439607624935836	-31.821105941318454	-115.46097359505356	6.687447768896604	64.40227092321348	65.10702859292377	52.857064498764466	43.982428581816215	34.71060686271019	27.136967798861157	-32.18076359068619	-61.79652479017836	80.14954563739741	61.42439257638335	39.30087970623792	9.391700774877926	-0.1908007644037531	-1.5144746600152124	-6.412275076857005	-9.718579019649733	-14.660568639645577	-24.507854932031606	0.21013485638642593	1.9828718455783816	11.527466103122174	17.201242653738635	16.851115034822637	2.6890522072704335	-0.09823466012683013	-0.8310586223254934	-3.9438782888802257	-6.228443958812802	-10.128830839702147	-20.384967211664115	0.021419988089064836	0.24423322305890494	2.356873594540459	5.000127615703663	7.4128012506153755	3.1783073579087366	0.15790000000000165	-14.8401798844488	26.534113257629773	33.533461645459525	247.88270770669402	-175.06208777813598	8.458260293481408e-17	11.4806234339398
1007	-0.410160040856	-2.922951412117	-0.715059175864	-0.370572691134	-0.809428361171	1.082754329538	-0.332140473099	-0.337854933218	-0.336577040932	-0.242992681689	2.516822724473	0.951770527138	0.039408082529	-1.18874288717	0.878109020877	0.285057213983	-0.837351996599	-2.2786161990998903	3.889762271818365	0.2870854370971816	-8.392727457729851	-28.0491274953925	2.147132365152826	-31.90176176111333	-124.82830596321354	6.431321820144224	62.410912464223934	62.877492267439095	48.23119205097265	36.37725121645883	20.483553915222743	2.69504959265865	-32.26229752593057	-62.13584972792645	78.9863598701522	59.53420696411585	36.1431950370234	3.53571243564286	-0.19002804316284405	-1.5065835106483905	-6.344095957087867	-9.570029358136642	-14.42063208208163	-24.448379560235182	0.18274047276009672	1.6611557149226204	8.131269700803232	9.698077044809311	2.9668689902320087	-22.33151907223314	-0.09605908772204479	-0.8081265589076289	-3.7279920675966824	-5.706268477059194	-9.019210119001029	-18.482659246138734	0.02887922630980324	0.32796932719181915	3.278973007037938	7.393421098535761	12.54511755942073	10.448399804121884	0.1802000000000023	-17.27369447092038	30.924133332655515	49.59465072707553	277.76537135392755	-170.8847348503655	292.530973928828	7638.101509891985
1008	-0.299099762015	-1.559939875037	-0.752711982951	-0.551463564825	-0.619806727415	0.954982335329	-0.345921057499	-0.345733208052	-0.34296604121	-0.243294930949	2.547002775027	1.060908699601	0.023090813096	-0.980725548471	0.874372900025	0.264990804591	-0.774817557472	-2.2446593961008054	3.8872672900667697	0.289360615903439	-8.3218095982626	-27.73814192190906	2.1526423325540307	-29.73239561196306	-99.00303340914627	7.420565308578138	67.85506808338737	65.95810204473288	50.79427407229468	39.42633697938703	24.962284585189565	10.115122511855828	-32.24000539543387	-61.91706687374513	79.9163095496687	61.12507932881556	38.95203102234249	8.898993422675286	-0.1912040528102423	-1.5190598976937262	-6.474065279707284	-9.928313679703772	-15.39744622088526	-27.161590022532764	0.17428096636295318	1.5643301674157721	7.19763057717233	7.734390936713193	-0.5730594355326665	-29.108211851336637	-0.10239259486842006	-0.8765468411635957	-4.448921231951568	-7.682227691359849	-14.273104453661011	-32.298686313915816	0.021901432058468798	0.24916383401218212	2.388452379557886	5.022703199811744	7.260251764448552	2.5076144767138575	0.12180000000000063	-11.261906275482064	27.699657224882046	58.80008065118178	167.25116980424022	-36.713806131999746	1.6116411932264892e-99	3284.2506310331096
1009	0.429382096332	2.467793822284	-0.705004628312	-0.418152541414	-0.704700379192	0.934983556891	-0.323327243883	-0.331913541587	-0.328343307016	-0.253632467663	2.423122747759	0.474960718756	0.006717640252	-0.921032681849	0.837840074181	0.569773763956	-0.848545335047	-2.232226420605372	3.8521859824891673	0.2467125265342186	-8.150873485156103	-27.082782172313312	2.1775534786591315	-30.181990950214733	-115.52609784105117	6.879818376275477	56.75284641522671	60.34053794785136	48.20635857781588	37.8903036469282	24.99126898427759	13.48088150185201	-32.18360356428329	-61.729669887275335	80.53427177543166	62.21165893582023	41.08304261518398	13.130425195748764	-0.1899516069385622	-1.5057171729638708	-6.332623513591158	-9.53182076821874	-14.29008735842824	-23.999003369683543	0.20978193032199388	1.9776876619943669	11.425393513338053	16.880611996707795	16.044118566107418	0.9931798612162991	-0.10251271342096509	-0.87795810318048	-4.468866010532632	-7.750133733297569	-14.503904456599358	-33.09819747624037	0.027827913910640482	0.3163376655134685	3.159628727571055	7.110099654787325	12.041390364516145	9.96294367565554	0.1549000000000016	-15.471361127154319	30.483491654060288	51.736932086790674	327.9861450794366	-218.2868421486312	8.994900061106813e-18	1.6548918478610861
1010	-0.082112082999	1.065023468638	-0.736039276217	-0.370884136175	-0.779637762459	1.027666410814	-0.341256532752	-0.334259268119	-0.335321091943	-0.249724092945	2.42610083367	1.0309684907	0.044332794737	-1.135955742417	0.786331983291	0.585714272121	-0.752562588763	-2.188021855804579	3.9006649130488955	0.24563222280262326	-8.418328231290264	-27.53900829438399	2.2000571124155126	-30.266515979443163	-111.80030362419859	7.016456142584838	65.48401963699399	64.81082135262079	50.32822212010019	39.29984514953744	25.586029103016703	12.716734541596859	-32.37045849638332	-61.928757372916955	80.59485549353839	62.5467217361352	41.986926908174034	15.057199153270396	-0.1901127298876466	-1.5075276936425162	-6.356006935863799	-9.608606185229476	-14.549193637423611	-24.8840443229132	0.1789997542174794	1.6180560985884076	7.70504201113045	8.783546633827008	1.2767461494667762	-25.652086770582645	-0.09738717715414787	-0.8225532113782253	-3.883615419240899	-6.142232560334499	-10.20683169464175	-21.546106445905174	0.024496526062260583	0.27810551687719576	2.697877673903269	5.803743236361858	8.890224597417252	4.855750556789801	0.14700000000000135	-14.298544408880757	28.3296660167477	49.080818119196636	251.80912187143016	-134.76135451217917	2.780479365783808e-28	286.668217576262
1011	0.15065029297	-0.577853287408	-0.72756450402	-0.583818153826	-0.494641269874	0.881090499544	-0.344772377447	-0.351224049989	-0.34528297018	-0.253939625743	2.725035319143	0.421460230046	-0.065691249121	-1.100090672675	0.945416319423	0.407919806183	-0.931896961018	-2.1896116094783036	3.9525766652331105	0.2729417028906465	-8.43240553046498	-29.916097500492842	2.0444399133985427	-33.92824488012131	-134.1389345351077	6.158163325520389	65.69584442216718	64.4021788291522	48.552555241546244	35.92871694723442	18.255158027379224	-5.146349091310265	-32.527741645155224	-62.30334918379306	79.5493066839367	60.698806802318366	38.27845135094481	7.770692723324914	-0.19032095331983906	-1.509358762596895	-6.357738915224669	-9.564405146247385	-14.222886389748124	-23.244456803743407	0.20790555498347296	1.9563613118707566	11.236224450162352	16.552274424051973	15.681917992456645	0.8393651294733384	-0.10098257192794131	-0.8609542518334463	-4.268825999836	-7.147826826057195	-12.693639612212126	-27.48391485375179	0.027970187783266313	0.3186900505388773	3.2236948902768057	7.382961294649603	12.978864337680438	11.835343220697597	0.18870000000000253	-18.709780256480304	34.947347056801654	60.595439684256725	340.60100880548333	-243.27751877111572	3.10254870636355e-06	9.863636702579432
1012	0.569413938767	2.314171518157	-0.737398694191	-0.364272464085	-0.832240922703	1.05584119881	-0.332701993911	-0.334435059215	-0.326398989049	-0.230552798619	2.442455992573	0.731825155296	0.003261419092	-1.129930763912	0.63590647122	0.36711196577	-0.801385298838	-2.1663525271630557	3.907991308420429	0.27628451611522453	-8.134419958070374	-29.083826378930365	2.0603540869757686	-32.712807850925586	-124.37408601706791	6.590053746800209	62.13231137474062	62.96346176896143	48.95312832110418	37.76637205376348	23.451706541562718	9.50999705698078	-32.33648697909585	-61.728345368127755	81.39845026192889	63.93259891907804	44.41238378466306	19.80751279379047	-0.1891292813774446	-1.4970100408284488	-6.242487202808329	-9.284239400893526	-13.617841740895777	-22.181328774637173	0.19499520451984412	1.8032577089047885	9.56311584826425	12.777083456862282	8.58183689679825	-11.810608868084243	-0.09718528607021674	-0.8204852797906721	-3.8669518008663597	-6.110382071126584	-10.175845948530965	-21.633838344502216	0.02743951643446193	0.3114008835028411	3.076722940392269	6.817859701140121	11.165832458635103	8.30758984958904	0.16810000000000197	-16.649878754162778	31.276261761795045	49.19127064593664	290.94781023535666	-190.11662261191617	25.779129768043617	655.2564429806772
1013	0.609009288414	2.121725146419	-0.75059828243	-0.573504638405	-0.602574855679	0.862651997209	-0.345055077144	-0.3442563593	-0.338784274979	-0.257946109473	2.593834160204	1.217346782635	-0.020879632276	-1.212588182563	0.981750504955	0.398515237689	-0.929228469969	-2.217703272069242	3.945313581902255	0.27433654338239416	-8.06470267069	-28.588001247440697	2.170069557938129	-32.4108314065783	-125.4804020522422	6.6894676099750745	58.12360202252666	60.774335225214216	47.48827224017057	36.13535908774288	20.830915950175854	3.7737946717656934	-32.50204745903425	-62.38863648282386	79.01198219020912	59.74807422976708	36.57642451583522	4.512163884342652	-0.19048116620254696	-1.5113624504297947	-6.392614096494514	-9.700280363461902	-14.760885418149151	-25.3311578379515	0.16804149925223497	1.4930261947121517	6.509063896875913	6.2647636550493955	-3.309946583409618	-34.62040295737051	-0.09790939366551714	-0.8278345328721753	-3.9228946724572484	-6.205526613122894	-10.201439674406904	-20.984315173930263	0.029080473635265294	0.3308940989308397	3.344920837970675	7.658429489294727	13.416378883969262	12.127655753267272	0.16160000000000177	-16.55982601548488	32.61286017643427	56.77357040698729	293.9438142021573	-176.38624206701246	36.528750448404544	189.20254353925924
1014	0.31891062824	0.715849464091	-0.707626529729	-0.520752344429	-0.546793962739	0.930622112348	-0.352269172905	-0.351517176807	-0.346397153675	-0.246442568276	2.793833698909	1.211947260801	0.03125414017	-0.986605550615	0.861221258894	0.381619659816	-0.826233095344	-2.20968871372326	3.9036717019746523	0.2746528040666222	-8.071226468435862	-27.833361574909095	2.232537246912013	-30.544377644262376	-107.41994736118453	7.314384031717501	65.66127463109802	64.06856893591804	47.50059523643469	34.117143907687684	14.742129306824266	-13.731917705446648	-32.333177948239204	-61.95809103152788	80.19513534124373	61.67351584279769	39.94961269552287	10.966431521005521	-0.19159776461413675	-1.5231144901866693	-6.510873946047981	-10.015224742598205	-15.57680917389505	-27.46450972308111	0.16799640149860742	1.4928538830005424	6.5210001741137	6.317139060550596	-3.1428908499622557	-34.119268964433985	-0.10261130841431483	-0.8786895762390357	-4.462016890414056	-7.694562742777954	-14.22221960900392	-31.90077190062587	0.02389666181343594	0.2721555243530264	2.6706467758848116	5.835975480443169	9.310307165099358	6.185691633744478	0.12560000000000074	-12.781772539076677	30.502209446825958	67.58456189956227	176.05715382639497	-22.12552122292863	1.6017026985697463e-49	111.68111039322268
1015	-0.372599154933	-2.122114812817	-0.739216270459	-0.401465415956	-0.731264594617	0.998056968459	-0.34368565067	-0.346840938515	-0.345750045142	-0.259777384346	2.752458480159	0.816755221074	0.091223051367	-1.101322773868	0.92529554308	0.592302318702	-0.75378981811	-2.2669583728814624	3.852804584314632	0.2443393456785315	-8.360837737150385	-27.787608518777763	2.230498794246822	-30.929515510674463	-116.81937066756099	6.866168693299099	66.30154069722985	64.23072051550093	47.19720578940398	33.511245998293376	13.635844245166222	-15.978215198669059	-32.195660127593555	-61.932569834545255	79.60474505281995	60.57156280406386	38.08047647216503	7.438639802390852	-0.19124145358097214	-1.5196110023271003	-6.486873399943207	-9.983412491978827	-15.62973999750546	-28.116154334080015	0.18865235423276572	1.7297495387714383	8.826577785340255	11.211522620058071	5.7934493032544	-16.810510755733294	-0.09859312248093767	-0.835564921463607	-4.020027671388847	-6.514260610017253	-11.186502853876954	-24.04458519074513	0.023758708377646074	0.26988459706565937	2.610423845175735	5.58469971726694	8.441842033093229	4.237104412103127	0.15420000000000156	-15.556627959805166	32.559494491065905	67.68084755622274	204.2784845380191	-50.442787389829995	5.2672016156225e-14	3.200940162920117
1016	0.615933348728	3.196160741074	-0.749367489292	-0.467383861428	-0.714296283778	0.958554584221	-0.321382040553	-0.328135856767	-0.324537342318	-0.23712458174	2.272908579826	0.713603532677	0.062013904176	-1.060483393088	0.776249552623	0.287989642452	-0.759498701542	-2.229949352067683	3.879321438992731	0.2861666014872733	-8.699043306595959	-28.58333344459894	2.081120041044967	-30.98098205522914	-108.19527555983534	7.173042517744186	60.70805605283559	63.248322795155964	52.13457022126243	43.91342930021345	36.14260935270343	30.76205204887538	-32.213352329751565	-61.77958856093483	80.4591320531365	62.09164568104807	40.78968177580916	12.736743325428181	-0.19104834059309372	-1.5175663834120905	-6.465764377386081	-9.925744036663792	-15.474380391657437	-27.68308900780336	0.19332139677452403	1.784065284503226	9.380272638932272	12.410397052591625	7.989730078304813	-12.724726893842504	-0.09990779242089665	-0.8498224087380366	-4.172692863217904	-6.939000480379999	-12.339916830664187	-27.169161298353252	0.023067967968920303	0.26206575515575004	2.5212125827243925	5.3442027538941845	7.88693396637996	3.322530370301338	0.13580000000000103	-13.122275717892187	27.733074554912854	45.32766606904394	345.85086939742064	-252.8115177235996	3.1885701750819057e-43	3816.0215062803595
1017	-0.354805693454	-1.084675234011	-0.716957183988	-0.566835361449	-0.506285249865	0.920924739339	-0.340062834815	-0.338458668333	-0.344941818756	-0.264065842262	2.503263856103	1.453973074109	0.010329297067	-0.924568346298	0.958815910535	0.623336554648	-0.862820495216	-2.205225563269529	3.889599945778628	0.24013045395500607	-8.904221332091836	-28.913230707915858	2.003648632776829	-30.71415308315825	-103.64766207826811	7.189467228722661	57.25924789206201	60.71334489438441	48.633737750101936	38.40377242207893	25.55266794987025	13.553098327408685	-32.33560006399735	-61.94468358330431	80.28116907491805	61.87146696967457	40.486385532958344	11.470596839331616	-0.1916079083711722	-1.5231666333874094	-6.50885775406921	-10.00241534336688	-15.51135475569166	-27.166596181637072	0.15935453814864906	1.394902044641493	5.60008168996106	4.3785297452389536	-6.712707594820194	-41.19912222856166	-0.10414245714057233	-0.8951653700928112	-4.6326712663613785	-8.154936883081248	-15.429015043289088	-35.20557511891044	0.024735158417172557	0.28181081527827273	2.7891079573473423	6.177568499621249	10.164239998642385	7.636850982976321	0.12380000000000069	-11.486489037238606	28.056974461445197	62.09237059745453	194.57489183144014	-51.228612212422256	7.272159639410855e-71	1.077991772902853
1018	0.585584523018	3.410538445375	-0.706920910675	-0.409492670416	-0.695752330188	1.035744526799	-0.335686242418	-0.333397374703	-0.337779892213	-0.245265224135	2.455193868766	0.996418806014	0.068630976093	-1.063960599286	0.727735105523	0.590758763192	-0.812585146153	-2.1269363637582557	3.9348587970820006	0.2448772028000257	-8.77126701737713	-28.687044896848533	2.0888775340630668	-31.451716878995196	-115.02408051387293	6.958262643193665	58.62769354712548	61.23856381145532	48.336833869247556	37.571673556967006	23.795215944561587	10.557460626371281	-32.489585588623605	-61.872203873119474	81.50485730283663	64.27788041797189	45.228500410644514	20.43275638339947	-0.1911975434311312	-1.518980822150129	-6.4728728232127635	-9.924338711027982	-15.385141192698597	-27.126909384510387	0.17911203546520726	1.619726345116723	7.737053137821123	8.8835859077516	1.5433078015192574	-24.934354731020324	-0.09969593737149957	-0.8474268395637964	-4.142858371950746	-6.8458152841992295	-12.051188278926835	-26.27799306583039	0.02601901221397014	0.2957901254856724	2.921599863164279	6.462434528278692	10.57028807772455	7.798530317992161	0.15030000000000143	-14.475052375796748	29.07572405579764	52.33182135982003	302.4329610884099	-182.28126066813147	2.695428013625932e-18	25.694294106338567
1019	0.163619153244	1.449867392062	-0.753570289323	-0.434583430757	-0.729464848099	0.939283514041	-0.335809296964	-0.3368598283	-0.339056647177	-0.25724289581	2.473859596674	1.395878399291	0.054591007885	-1.007964600375	0.875160771427	0.599049572433	-0.760311804026	-2.205752560821899	3.902607077484704	0.24438478670081604	-8.63394310179122	-27.631024094157027	2.1879142109886502	-29.84707845420846	-104.72180735610026	7.393641003475016	62.64553466022442	63.30419610269236	49.32316327009184	38.229365455721386	24.065705990401124	10.111763665717374	-32.38350434128284	-62.05368916502522	80.04182825314629	61.552274406807456	40.11028678475801	11.467256695176314	-0.19065076349301102	-1.5133492038249996	-6.421870858718861	-9.804858317064454	-15.145044516166482	-26.757815366414132	0.16419606406466158	1.4489936373904286	6.078730992210791	5.32998160304436	-5.100968043110231	-38.337601521712976	-0.10069051596089713	-0.8583477655222392	-4.265546226849412	-7.201167105502227	-13.066773624572006	-29.220390242458826	0.023696587568975528	0.26913211438170126	2.59950733057297	5.549413287127806	8.34177575499697	4.03708490265143	0.12670000000000076	-12.250541306731764	28.41623513918571	59.876210048754594	197.19981475704245	-55.50957721634471	8.336310044108165e-64	386.0926812473471
1020	-0.808770402431	-2.908580229081	-0.756468957257	-0.381604752027	-0.782687511315	1.051283520878	-0.317778132749	-0.325557378463	-0.320931628119	-0.246807096733	2.253654192963	1.136843941521	0.021226600288	-0.855868027579	0.765572319597	0.544787580227	-0.839526531588	-2.186329975863136	3.9009614441491456	0.2515112744637833	-8.100945643322616	-26.84921888068569	1.9886496552990802	-28.664635997529565	-98.78280871800919	7.005873805470219	63.74712722382293	64.69704184753415	52.54188266285155	43.82813954196139	35.2922934190939	29.38907521517181	-32.362250577821655	-61.90009594020322	80.6893357014665	62.698541152740695	42.22474266190369	15.679279992175301	-0.18972514415400007	-1.503356362513213	-6.309713268489976	-9.472585819027366	-14.142246947006203	-23.634965813428586	0.17444521814999342	1.5657508185995568	7.1927669118216855	7.686659309102142	-0.7576679956254988	-29.701358105045774	-0.10295628365517571	-0.8829957302067473	-4.532382783514993	-7.949612386384181	-15.125629331084912	-35.1025829565346	0.028808855711232043	0.327169083402434	3.2699093037037783	7.3702430992995795	12.500420290841172	10.402073476623828	0.135000000000001	-11.766867129686682	27.784124702310706	55.64980089921248	220.03774337753975	-98.24982083079948	6.4247832180422366e-102	0.5527641152026617
1021	-0.745525353171	-2.202759701695	-0.746674270684	-0.474196199584	-0.679646620324	0.921735075224	-0.346343744008	-0.337400692769	-0.341315750347	-0.237178201044	2.440230621752	0.852910842343	0.031376821421	-0.872111344515	0.750943766228	0.331189886467	-0.870470736086	-2.215714925080036	3.8719042064217737	0.28019020456486193	-8.394266029039033	-26.764906081969098	2.1875561794604645	-29.29334288560209	-102.20482863106356	7.1826297091693165	64.97031580114935	64.75262337100966	50.84684154214704	40.31145082028331	27.58740315496547	16.20631247696846	-32.19398298390467	-61.66342214793854	80.91419626574917	62.869296882458876	42.16832193702344	15.307634199546735	-0.1906581665768755	-1.5133416377998852	-6.417872533400018	-9.782940935008646	-15.040506301462736	-26.30503959241172	0.18535180689707728	1.6915754716180034	8.445144591868345	10.394335841565493	4.304345990530037	-19.62064290434139	-0.10368709117190851	-0.8906494031920381	-4.602448983943816	-8.114948010304872	-15.472573895926024	-35.78560744497796	0.02812499902822307	0.3197236619665143	3.1996550253809075	7.221781232015287	12.304455723471635	10.36154522586432	0.13320000000000096	-12.319395727636941	25.849912938979415	48.21718006896994	206.843764418264	-87.49056286121836	1.1583025311417704e-77	89.08319405226237
1022	-0.35764535216	-1.415994675995	-0.737463127812	-0.397517481246	-0.760270499412	1.003067319843	-0.341456709163	-0.335086146841	-0.341494614086	-0.25763008264	2.49283252914	1.458893309766	-0.017097208381	-0.954291429026	0.895024195277	0.583603931144	-0.778024864937	-2.2137772862180998	3.9157537365744695	0.2474302985198781	-8.747715996611722	-29.061816010685067	2.0732969331745372	-31.489183051451384	-111.24342958853337	7.084226375549693	58.888884243173585	61.162056194579414	47.67804451804971	36.34314607859101	21.30920404851893	5.42782391430742	-32.43300062027827	-62.20939191326013	79.54676445986108	60.71308727587947	38.58068684055159	8.7280850142501	-0.1891780137193599	-1.497451333491207	-6.243591578136478	-9.277327663361001	-13.556827596235447	-21.866804906644393	0.16258178119605632	1.4306920811494803	5.906619265772232	4.967666299390477	-5.76801113397147	-39.656064895349175	-0.1014004861385995	-0.8660917327832571	-4.350404075815531	-7.442163814104465	-13.741266358566524	-31.16889316868211	0.025206203317760367	0.2862269829384067	2.794835994742543	6.075757762702962	9.546666264810236	5.962365534359851	0.135200000000001	-13.004848832751964	30.169365294918574	67.73212586655539	218.60063891849563	-57.74669209706214	1.5483186568919273e-30	474.06182697272885
1023	0.110048489101	0.74388438123	-0.725513955785	-0.570133660216	-0.545482066969	1.006107169313	-0.341784814032	-0.343327543871	-0.340122327669	-0.261911400315	2.581589128201	1.000213694395	0.019637519903	-1.056984543758	0.99762577493	0.470919562139	-0.929573364114	-2.2603473847711393	3.8731965587183965	0.26200730282586093	-8.060338765265646	-27.15694924416409	2.225701165869627	-30.33197114147953	-113.81777621393776	6.9568196454123985	58.90916867926664	61.28828938651281	48.02435041714086	36.85109973464906	22.00566371583564	5.980799710702306	-32.24559582595408	-62.01640251684662	79.43017328155844	60.22901655776121	37.22627741270315	5.572181589428055	-0.19172248116115753	-1.5243844903632529	-6.521588305342167	-10.03744085938496	-15.606158774689845	-27.42949890654024	0.1757049057493136	1.5810330154918977	7.375956702987002	8.147362631570955	0.2764321366361789	-27.213755329975747	-0.10147410394471967	-0.8664082478423678	-4.332743929128213	-7.340187069000912	-13.273209609532529	-29.275185829473354	0.028451446156533212	0.324040370216029	3.279961755747373	7.520677254763844	13.23667708548314	12.100651556462893	0.1485000000000014	-14.513976322526663	30.340879107986495	55.589962160464275	206.2051986934352	-88.28536832185935	1.120423678467065e-22	5.681416038112921
1024	0.433472126198	2.725093006362	-0.747532651188	-0.536340927444	-0.599859991419	0.923507896603	-0.347001534554	-0.340361042352	-0.346118386733	-0.23099507692	2.515401001155	0.860712627127	-0.072542892942	-1.180750975193	0.750571286369	0.229722978948	-0.863406440301	-2.1561343990147006	3.9563815036075014	0.2958590371747	-8.795788646781723	-28.057415956526803	2.213117281688954	-31.56368898709079	-117.78562571999346	6.962916789465458	60.84129809147051	62.46870215890119	49.134470352295274	38.32246194289119	24.535348882750995	10.988395927757901	-32.47979764228509	-62.004182474810385	80.79037357551086	62.92143095913804	42.48371995984549	15.779464942902441	-0.18947608863758159	-1.5004461171801458	-6.267033631306963	-9.319712240528391	-13.57694710816979	-21.57510105731822	0.18329761921376356	1.6681261813162	8.223222305355259	9.941967125855065	3.5369418900282072	-20.946422020968726	-0.09838976373194623	-0.8330568801161968	-3.979517079302034	-6.365398472704174	-10.6450889115064	-22.180676787681545	0.026155225944987096	0.2975625254604577	2.953401166389582	6.579301270440659	10.938496652781895	8.538982819402042	0.1418000000000012	-14.85654204248654	25.94069739281796	34.88195566536916	201.93830716334372	-109.22800982049651	1.1345403091577952e-12	0.7184639052456342
1025	-0.264262709714	-0.321731013416	-0.738972630718	-0.195808813228	-1.004289658071	1.185998749893	-0.324244429484	-0.317991974802	-0.322680721136	-0.221455660205	2.160014808627	1.394099209852	0.136883226451	-0.996185952478	0.637366067104	0.237138000467	-0.702886752601	-2.250575890326739	3.872560109945204	0.29243032206019903	-8.889016293578381	-27.71659714688716	2.154369592848728	-30.243364464843133	-104.75724820910989	7.277963101577516	64.98092503215435	65.20382744395025	52.53376003416834	43.623151263781374	35.03863994335398	29.732800034259675	-32.17575543272779	-61.790237591926115	80.25868667512185	61.79922531538301	40.50502107329629	12.70988465263272	-0.19009079853540908	-1.5075543060443406	-6.368122043310468	-9.675078180782704	-14.866878657225627	-26.25176782743262	0.16829245908386753	1.494944509401335	6.490162891699125	6.151458460779454	-3.7054614182025487	-35.83689162279068	-0.098106837913436	-0.8309204140225122	-3.9984655882824565	-6.5277055291088795	-11.496447635339614	-25.71226737296167	0.026385598968786894	0.2988177193819822	2.901293779208614	6.264378170536287	9.656079105790079	5.528192832547259	0.12750000000000078	-12.484742996298289	25.050452232928226	42.83571624953266	278.81696774464353	-164.73392806253872	2.1013090598226743e-63	61.69333856378476
1026	-0.798124147208	-3.421897029462	-0.751850210377	-0.402832192527	-0.763876259111	1.007919713764	-0.336607398481	-0.335909741821	-0.333381994439	-0.229936501917	2.432532917654	0.655398870939	0.074795236869	-1.112311432277	0.699656298185	0.286862154652	-0.859547262499	-2.174459520052453	3.93587767990756	0.2880419664019518	-8.090238585894442	-27.14304119337452	2.10468406692891	-30.370272995839915	-114.57452144562431	6.53450750269466	66.64393483207085	65.4340479798896	50.780959908266055	39.800172214111996	26.280429125483394	13.738972647132844	-32.424029516823126	-61.97351334245469	80.662487024644	62.68259973061758	42.1223687208781	15.53777005180439	-0.1908045247176398	-1.5149844918321003	-6.439051801965627	-9.85250402434209	-15.275797058307894	-27.12669024160908	0.19843615165615447	1.843706518206325	9.99116087240852	13.725283533054132	10.34997148600947	-8.554127198298467	-0.09815218525682048	-0.8308645962924525	-3.9732858857048075	-6.393391583562206	-10.892586013859631	-23.363555488082405	0.029371022907874033	0.3336546245449263	3.3499141623590627	7.599809850037747	13.051672043820714	11.23506545340083	0.17060000000000203	-15.67179581551094	27.05005713598741	36.95263076679748	291.25091683525244	-200.8312026182138	3.132967246257011e-19	21.8302451429355
1027	0.098956580431	1.799846216634	-0.736134162234	-0.340790780132	-0.831779851906	1.005212480251	-0.32995822171	-0.324097603007	-0.327635408194	-0.239494487041	2.279789960771	0.461004074143	0.02305222828	-0.885276203908	0.791098642278	0.338422175096	-0.726019465985	-2.2815739033574056	3.843756288338684	0.2787497814341767	-8.642345943297444	-27.87418257513179	2.2108445279822493	-30.696020884841694	-111.59821370003631	7.169564031355718	57.444469267663564	61.06430709690284	49.69155245250812	40.49268577030711	30.43881747118384	23.690847409439996	-32.09805467795593	-61.772937670200996	79.86889439725968	60.945255800852784	38.632075906503324	8.736351293220515	-0.18929448001946514	-1.4988511030485347	-6.265815526129612	-9.360564375898878	-13.87671953519936	-23.061988083592702	0.2142975163469646	2.0306703243759308	11.971953712925979	18.015917723992825	17.878480809986062	3.5208561647464505	-0.1020402889443882	-0.8731671230975573	-4.4319873154380796	-7.683177003281599	-14.44660534886856	-33.30960913793122	0.02409794543166289	0.2733840899176372	2.6338484480338145	5.605018551719484	8.348272820197126	3.807270870423868	0.13660000000000105	-13.9367739859323	27.49430360320304	45.86325520065657	336.23993458463195	-226.1933827213406	6.046643820678322e-31	26.2994437236098
1028	0.214885416612	0.109498089252	-0.757135874454	-0.269861996544	-0.952849862266	1.115665528005	-0.3249981923	-0.332768796929	-0.329452416521	-0.2409159689	2.413962670397	1.277079840403	0.130733276533	-1.006535034258	0.796716750302	0.369714049061	-0.796193851495	-2.2502617230235353	3.9077794450497394	0.2769063062579295	-8.766300625533878	-29.28689257601781	2.101287320145328	-32.83415057957329	-122.8251008396519	6.842739918228971	67.41940043133698	65.51845869981784	50.019113053064906	38.33527074947183	23.425836834273856	8.592679551816536	-32.355498132616404	-62.20960116331715	79.15102074560136	59.95592712666054	37.12555543100927	6.259626229943452	-0.19042278132441204	-1.5111338414159738	-6.408011484274109	-9.79213773949807	-15.214323833760787	-27.322202926356237	0.17156447077155737	1.5322987525006977	6.849221283722322	6.915127278342975	-2.28889089960404	-33.00058679812537	-0.09856632435560374	-0.8358166992066017	-4.04688806147988	-6.65149944466237	-11.789928075902322	-26.373483496582043	0.029713778814394437	0.3368759682251872	3.353677625925089	7.520862872659947	12.588389688899124	10.095403145598693	0.15110000000000146	-15.65525006860293	30.919631679663553	57.72092050098915	263.30411161046584	-125.09426171168974	3.029321309066628	2994.2926001063443
1029	-0.331307414425	-0.219325523289	-0.740812735096	-0.61493984388	-0.535175766337	0.910060664971	-0.35104750828	-0.347077377723	-0.34558107385	-0.265650321299	2.546588144116	1.026812319924	-0.032662729452	-1.123630272039	1.004326681432	0.520847224895	-0.902418700005	-2.234087947560596	3.8918311069865914	0.2556250649220803	-8.27817597052016	-27.037075490921865	2.236775940250399	-29.880004247498707	-110.35393591610863	7.016242246833455	67.2831110171781	65.85785283535387	51.23750003177358	40.31626090949355	26.743253195567583	13.405335413237331	-32.32687360858672	-62.072308967085355	79.60003406118554	60.618888508277486	38.054631207123265	7.264088079458149	-0.19089149396225732	-1.5155684382947687	-6.429682815957921	-9.783529366386766	-14.909026421300286	-25.455650945993558	0.17420926126047082	1.5637778288823443	7.203152900917021	7.767984229074372	-0.4545306214253545	-28.739759359238228	-0.10043148484957588	-0.8550911442472756	-4.210969622908744	-6.9990834999652884	-12.332493827780453	-26.62235895161153	0.026397368169003444	0.30056641756300717	3.0006805480840826	6.740946598703229	11.414727297437494	9.433617795517513	0.14380000000000126	-13.921000745685811	28.44851435188383	49.90469565130479	221.6970255803168	-109.38118453245569	6.448965004415054e-35	32.47185643831145
1030	-0.489865265021	-3.186081422229	-0.773391704773	-0.483691983641	-0.686748024998	0.990098472646	-0.331068167916	-0.33370113261	-0.329250974612	-0.244274788597	2.404935175077	1.406161573243	0.058830547495	-1.188136253207	0.913459332771	0.265739599767	-0.843010869682	-2.2616813518750605	3.903120722378963	0.2899013630893107	-8.020514606443676	-28.228443796383427	2.0251191724721687	-30.81170321907521	-110.05763013118701	6.78681459821626	59.57394999828669	62.060795831989054	49.72629819041153	39.82741175516595	28.17448851206241	18.77266188399122	-32.305806995819935	-62.15318374937706	79.12748259695401	59.80487970500552	36.615195103137125	4.305521908020277	-0.19119037793293292	-1.5190275661768218	-6.478797702696702	-9.955220223089409	-15.5270352904728	-27.727381417281318	0.16307441863778696	1.436416474449674	5.966077719131683	5.104409914524665	-5.4855341820590615	-39.02408793105192	-0.09733315458961138	-0.8217988781908239	-3.8677730000438313	-6.077003280550676	-9.94781314715269	-20.61646758482921	0.026745536012686207	0.30393329454393386	3.0109241221685408	6.693893782111781	11.064676998392306	8.486039980109927	0.14960000000000143	-13.56907579653094	29.73702041983843	56.015753848301244	217.2016901568009	-96.51734269019626	2.3127236159658114e-35	36.96916745209628
1031	0.298139121812	1.23840060027	-0.749902759842	-0.643245899862	-0.472074221343	0.898775918941	-0.344408409734	-0.353670242045	-0.350285447084	-0.268385563867	2.761481102523	0.917542702366	-0.101844385687	-1.04430878139	1.009171731318	0.599250124758	-0.804125742079	-2.231121675826671	3.8679425766565894	0.24324776286027697	-8.278438434302076	-27.26275758296843	2.225950886985317	-29.55108297871916	-104.59148417308134	7.3359962380058645	63.29512782790599	63.15175099907103	47.77677111811361	35.17608156171192	17.341127586969254	-6.707428983168232	-32.24982996835205	-61.881044439000284	80.11843484952065	61.47697188219781	39.62161139974874	9.86505863109785	-0.19004606930912907	-1.5063589921196763	-6.3224878957269715	-9.455236280039502	-13.87224428449672	-22.096735323874903	0.1780491650672074	1.608057798074754	7.645218528875283	8.733579351617163	1.3882608916420351	-24.950962014357305	-0.10244344106457672	-0.8767690654796403	-4.43696015687218	-7.6130749721956406	-13.955402282013857	-31.000415568025254	0.02083443025674966	0.23758183267376515	2.279796507575826	4.788490021128312	6.9068300257618	2.2969438602608903	0.135000000000001	-12.706791485793554	31.866241124660462	72.5901585673012	221.92630936946603	-70.01896877843583	4.57248058202348e-66	3.4513659474501837
1032	-0.835199895668	-3.502025870256	-0.746178463733	-0.066407983693	-1.184519674825	1.182802051771	-0.325367318143	-0.323451230485	-0.32905144073	-0.247603789822	2.33997733638	1.010840948208	0.232214584241	-1.010045947021	0.760734043807	0.620633964686	-0.680769413809	-2.2579472981666293	3.885891098337352	0.2416317834840809	-8.903498541767496	-28.68901921075903	2.1229556274858705	-32.12676439546475	-124.46850598267834	6.607276429839869	65.04604149519301	64.10064051414496	48.652941709477574	36.61926336676631	20.877407353787376	4.6575047101111835	-32.333247041756486	-62.19747216248904	79.12896154751988	59.99779684876317	37.54609755725553	7.415202903552975	-0.19025910202029686	-1.5097409359314464	-6.409228754560028	-9.83929319817262	-15.521188078804567	-28.819604737318787	0.18777337895138912	1.717971642766647	8.640832682081916	10.674785110699887	4.457803234651165	-20.14771659626196	-0.09602184889788126	-0.8086578960890166	-3.776013673455011	-5.952006334825308	-10.10461512111456	-22.52033019619364	0.028731374400163247	0.32484802787468686	3.171761908494376	6.917316291185056	10.88229364777315	6.960799873551757	0.16560000000000188	-16.870527972568922	29.569793779708093	50.92788051177594	262.4000693913845	-126.38158887180863	2.2953361461772137	48.353525217882336
1033	-0.257812445014	0.013780889911	-0.719378646626	-0.287754043335	-0.882704609809	1.132731801248	-0.307807550071	-0.315384184039	-0.313169670418	-0.256938140825	2.104290750321	0.540860348077	0.089633547938	-1.069201847667	0.887439474312	0.609613545144	-0.727379898103	-2.2047350241152768	3.9514564642825327	0.2451574324687318	-8.4738491873084	-27.25669621620162	2.0812467612009895	-29.62870390886642	-111.5565605691298	6.774632778467826	60.67878047474435	63.57676183881797	53.442486099848544	46.48895966207421	41.658836894010285	37.91151996047176	-32.576168896573655	-62.49095002797361	78.96375553538985	59.85214060483385	37.22065430982608	6.347736624121247	-0.19023754016011737	-1.508928797802779	-6.374143582020073	-9.66861607067443	-14.754667890238023	-25.604039996728996	0.2095393018539548	1.9742031450868185	11.360455875858293	16.682890597038757	15.561175601940413	-0.006965437125255992	-0.09781067984266767	-0.8273901603096164	-3.9465059987337794	-6.346742924183821	-10.872836630214229	-23.6440368030332	0.02518424144317085	0.2856200076525494	2.7703714576085385	5.964008152488228	9.141621094812967	5.034687488342394	0.16140000000000176	-15.114662460293749	27.55058421104297	36.06146430656348	267.13571590352404	-190.33643444013236	2.020886791077094e-29	30.899322904390672
1034	0.129417233202	0.652916568741	-0.749962002248	-0.431933380805	-0.716836275394	1.031166461613	-0.333939303058	-0.330744722934	-0.332045202665	-0.239156038432	2.386274730646	0.915735082231	0.084294711975	-1.102283933983	0.89511079879	0.219529029242	-0.751866293884	-2.2590960447589006	3.9172972692844934	0.2959651699191202	-8.420015520376888	-27.757591540783274	2.2150875983776768	-30.44497931898823	-108.66540731071441	7.224025443949788	57.83121356469875	61.07797285627607	49.06815782005342	39.16476413819534	27.38482484096303	17.9387015742489	-32.34649222738985	-62.23184253430174	78.97507641864216	59.59199688570003	36.30505270941834	3.626841771925296	-0.19136283469124754	-1.5208603012430586	-6.498078825889129	-10.009084217119709	-15.677785394753084	-28.170890159315675	0.1830181907936144	1.6645777373741242	8.174493835513454	9.81010123496544	3.224141383529603	-21.711456862837657	-0.09879369592500503	-0.8377327281476559	-4.042898728531408	-6.57696814868101	-11.353084431689828	-24.479926399405027	0.023178413254389765	0.26333816410048827	2.5368371582967777	5.3893433625396865	8.001772575827966	3.535712748826513	0.1378000000000011	-13.347147826471645	27.864612116002597	48.166191219976525	230.3775559321761	-122.97383030119178	8.286842863552725e-43	151.91039804281706
1035	-0.466241888477	-0.341962466998	-0.721123287219	-0.484720841068	-0.637918324364	0.987975359075	-0.324647363724	-0.324174604859	-0.327645133722	-0.24579571736	2.204154806342	1.119194610009	0.0582603629	-1.214114079534	0.78630767293	0.467099099995	-0.765033313492	-2.1595571749306313	3.9314000229615575	0.26340229468840637	-8.720440220594039	-26.650047571729306	2.065053621880968	-28.11845480881609	-95.32768405987902	7.208632775660019	61.287905234602604	64.07544033036152	54.13624335013834	47.365015480424084	42.52003576759428	37.820011915147646	-32.45508979348244	-61.97259658608585	80.80183779485832	62.91988059092412	42.496709056160164	16.056349774747122	-0.19153125141869248	-1.5225303130211127	-6.510263403421299	-10.02857338821379	-15.674533880264768	-27.96207799921868	0.1726435771759322	1.5456286682058336	7.0178030897774315	7.353416021380926	-1.2732173886887652	-30.493691912244905	-0.09716698600474717	-0.8197970343624709	-3.8374320019864885	-5.969338580216714	-9.569347575227548	-19.385572673469557	0.022315412624845855	0.25387340318022955	2.44323238044062	5.173018966957459	7.617050444560215	3.122615875871453	0.12920000000000084	-11.269636597976481	23.71681833010996	36.36469526509126	164.69534862905883	-83.62940851155942	4.655499456374527e-128	21.96438300126826
1036	-0.306658793429	-1.431476369316	-0.738461169473	-0.292317744012	-0.911344324264	1.095979272734	-0.331345652988	-0.328266748293	-0.328543972397	-0.233748918357	2.298830730095	0.973112958406	0.142758069634	-1.035459280478	0.732863216933	0.309905111828	-0.762063910604	-2.247364084231413	3.882927248567498	0.28363345341389395	-8.926221281311168	-29.93828903155669	1.9993633434711533	-32.867729012089384	-118.62365487881185	6.754970885850485	67.409691371072	66.06702628866243	51.90252248839733	41.71821509479311	30.273246501943905	21.520078088647605	-32.23945561733434	-61.92589396570048	79.9114976232751	61.19479058979602	39.30984268908967	10.351418317771051	-0.19093902995141665	-1.5166016777364546	-6.464580521828916	-9.94703974708547	-15.632734770476828	-28.490756987538468	0.18387274710656865	1.6738104700596623	8.239777379018664	9.895941396871542	3.240683066576393	-22.008770868193675	-0.09836682450186272	-0.8335270449503471	-4.016837170810413	-6.553949320726316	-11.47530514811328	-25.374248129621677	0.02717605924660749	0.3081202100317191	3.0246241130488936	6.639610522363313	10.64246650151156	7.303983211487965	0.15070000000000144	-14.791844279022557	28.099501174705566	46.165729861498605	258.8730505819304	-146.27404609164734	9.793270069348548e-11	0.2678357819561164
1037	0.488581682552	3.154981089653	-0.764506173523	-0.537893819537	-0.599976536428	0.949455093988	-0.327934006523	-0.33621977438	-0.333571606014	-0.267924784656	2.450240340372	0.485246969885	-0.061755769667	-0.955411413259	1.002810033195	0.635112408066	-0.889829276572	-2.243418694022957	3.8738423933139896	0.23868728995300278	-8.290418085223266	-27.02617078295051	2.2206511923944277	-30.17405376778101	-117.08095908066814	6.91160465711299	58.46639115330017	61.44366071580582	49.29132170073537	39.30599822055488	27.252879765752024	16.966950972099482	-32.28250371117886	-62.016924204362276	79.6537372009375	60.72951919343482	38.414178727880966	7.693128561486915	-0.18968256894701105	-1.5026601069013803	-6.291142021037141	-9.389027411777523	-13.77716267440304	-22.149464086090816	0.20559218654113584	1.92850419951781	10.914358077041518	15.79960905047893	14.228241644295291	-1.6940205931928671	-0.10285635747429149	-0.8815325452970348	-4.5003080314411035	-7.819976243291071	-14.629864561206974	-33.25557643409807	0.027554296635923375	0.3134844420179177	3.1395648936427487	7.091272343751039	12.1196022492049	10.29293783581742	0.1556000000000016	-15.778760427945251	30.79215530387345	51.117608590560245	346.2757901455949	-240.71116039048803	4.9161612837386506e-14	0.9243372759532554
1038	0.714670211535	2.649310911748	-0.723872784877	-0.401579090058	-0.752518368801	1.076236770707	-0.351695735724	-0.346438868777	-0.345701672909	-0.245824458434	2.734130351244	0.45305598695	-0.016981962051	-0.852119976397	0.877831667839	0.350646974897	-0.830928328632	-2.2151070816941307	3.953939894494167	0.28073460678126916	-8.580043675291241	-29.689378815356196	2.231323507954923	-33.970699735935824	-132.88033318825745	6.807281502997548	64.7559525062714	63.492411752282116	46.90444974299855	33.39488717280994	13.807018555743248	-14.941851438956888	-32.52337998281379	-62.420362355431024	79.00036912297635	59.79498675686875	36.80537383489974	5.231146854208807	-0.18939261866977042	-1.4996376314742996	-6.262174571576406	-9.316550454096333	-13.612376193708862	-21.83079082640785	0.21230105490221066	2.007499625806866	11.745474908983741	17.575770131382765	17.251413149493175	2.833998984819278	-0.10334775500809046	-0.8871224627134005	-4.571463980766566	-8.045929543788981	-15.345939868348587	-35.61226366268848	0.027625382179026558	0.3138569634299656	3.122115523847775	6.985519584326832	11.688618080364286	9.332015119540934	0.1560000000000016	-17.25455166548396	33.9008290238531	69.23732645378313	296.3131492366773	-134.57559528523794	0.0012720918723580228	2.8411660828859415
1039	0.355838167942	2.66756421446	-0.735000177799	-0.462646696163	-0.663158967739	0.97912947101	-0.344469212711	-0.33894728652	-0.340230703136	-0.24147403027	2.483677615079	0.720118510284	0.050267275384	-1.075440311752	0.736159676221	0.454291108701	-0.800293983365	-2.1866900038953703	3.875362713332311	0.2631811552439681	-8.783381796791364	-28.90520271349243	2.124482205295354	-31.812918355668533	-116.19757452262606	6.960537216021058	65.77243043133414	64.98114797473795	50.45581479971798	39.38504209062214	25.475524370423226	11.866500510931838	-32.23676475478068	-61.61288443396927	81.39109373303685	63.76814363839757	43.88988826741626	18.41782589728689	-0.19112635665981212	-1.5182561138608377	-6.466664983883259	-9.91076376584218	-15.361845876752039	-27.107936087270335	0.19235327085366172	1.7730627048727785	9.279556874594869	12.216977270186181	7.701159149718057	-13.10951835984568	-0.09987378567017356	-0.8493184409198162	-4.1613596375281015	-6.8924010989440045	-12.158338893436312	-26.505450134721965	0.02455037364725645	0.2791211535922871	2.7292241112336195	5.939658281640218	9.369935004820963	5.94144133051514	0.1482000000000014	-14.719345260038352	28.583131904514808	47.976120457443976	341.13285222757855	-229.69220576991438	4.3221053486402236e-13	2180.139365990115
1040	0.301757901664	1.248418902211	-0.714281291701	-0.762121411998	-0.248543395995	0.799135786029	-0.356604311422	-0.350371796206	-0.357526244069	-0.245020474932	2.691271951903	0.512056234988	-0.168441791722	-1.306864056585	0.936075210269	0.241520863473	-1.014002400013	-2.163147174200032	3.9590568523039944	0.2943130991415592	-8.970854942789883	-29.73629052249515	2.0713205691002146	-33.99302520478907	-133.30974525096593	6.219001023589549	56.6581086007526	60.19292988875288	47.70280772877783	36.75628335542553	21.92476684741472	4.954838603017605	-32.49497646739437	-62.08522738469969	80.40951862963963	62.13740297191925	40.718873786547235	11.690593610652115	-0.19041300022121915	-1.5099272325970692	-6.344817651664375	-9.474825662253549	-13.746803454393602	-21.108236664700176	0.19541825218306277	1.810451567798549	9.73568992675002	13.35632576813193	10.163018493558976	-7.86123274694911	-0.09901852351039234	-0.8390208626692457	-4.005077931478333	-6.335434538593363	-10.17509699165652	-19.74340242394171	0.027377082389533035	0.31285740544226504	3.201145016710357	7.442746485624766	13.51323784861122	13.227008384484956	0.2005000000000029	-18.27463326108163	28.76192459185166	32.74417566219384	212.38617037447116	-145.18515989336535	1.4255323867372583e-07	0.015128685657287668
1041	0.421001994148	0.861531443431	-0.745699608641	-0.490492820157	-0.601175546684	0.959544638474	-0.333336196089	-0.340104039373	-0.336005503741	-0.249659143253	2.596282590109	0.906869609016	0.019686039892	-1.063660576223	0.862713456891	0.452632108732	-0.789813037767	-2.235685829912883	3.865771801745079	0.263836408223885	-8.401734007904356	-29.42643837173329	2.04027916862744	-32.01252096485207	-114.1249829738982	6.930467045057774	58.65807531022615	60.93447540151486	47.2066977418406	35.48387012665865	19.371955109877742	0.27468785435142096	-32.208811900041354	-61.80546321082036	80.27739853468987	61.72276110114346	40.01593373366606	11.192587100349062	-0.1909586496701507	-1.516363126220877	-6.441693315496126	-9.827023054571068	-15.070720206866977	-26.061681986148322	0.1816354979549429	1.648982742024414	8.034407784784717	9.53907902489386	2.801430935404802	-22.355722468095685	-0.10056841703300384	-0.856729166924582	-4.235276586107868	-7.084128139850242	-12.628685181802826	-27.639734141612117	0.02320685631245847	0.2640589477583977	2.5643155462496954	5.513230495489045	8.451295656317813	4.595318420181314	0.1450000000000013	-13.953038811595995	32.10459411994354	66.12766652709807	182.8434151730599	-48.034923678869305	7.987889595119962e-20	334.7169324006991
1042	-0.68838892121	-2.382723204059	-0.753365714329	-0.45915179688	-0.726736511641	0.933656227577	-0.339378160714	-0.337726831974	-0.334823676051	-0.251919819514	2.445520775021	1.442400919643	-0.001058530859	-1.092075486822	0.826270780559	0.52421760193	-0.876647565304	-2.192670584020978	3.9078297855189477	0.25505130076129434	-7.994143558811957	-26.833315710084715	2.1312284624766105	-29.552271643870846	-107.77060957246952	6.89106304176932	64.70903023378679	64.5275506522859	50.47199111889766	39.735065553017485	26.576018996380814	14.584225689502086	-32.3849776697641	-61.98748785777343	80.36820061357278	62.11550866624092	41.07659465832946	13.53481293976366	-0.18979362171102282	-1.5041269260591372	-6.31986909848929	-9.506941251425118	-14.263548232506649	-24.068415011606003	0.1624739355705683	1.4294752229331757	5.89538125581507	4.944324527622832	-5.810503414414258	-39.74026423785021	-0.09913614558723009	-0.8414735109601513	-4.084130495306784	-6.694618602132559	-11.682736947862704	-25.39650189488645	0.029126591865349036	0.33096855614433834	3.32332448723751	7.539801685592367	12.957442254430461	11.171940969853882	0.14510000000000128	-13.549396190831546	28.87681718653587	55.50606661471371	254.34310514296232	-123.79641383952509	2.1163049016089755e-46	11.05912913029515
1043	0.111764127113	1.302706863719	-0.751850465221	-0.484482699314	-0.672129637414	0.946304190725	-0.330540142339	-0.334473380643	-0.333427739851	-0.251480690425	2.422598549953	1.093429457347	0.00965340294	-1.081312869614	0.807994729226	0.557956964771	-0.841352517064	-2.173324497246782	3.905142479598649	0.24957526412061135	-8.218311050846541	-26.75506093126827	2.153495599240596	-29.195705471696712	-105.46458043531793	7.099626072732622	59.04311525281113	61.723808556265055	49.37391975751502	39.32232230497941	27.234033224345335	17.06816819635654	-32.377609938625014	-61.86832365971772	80.90978052291447	63.07658920712186	42.84974439121473	16.478807977381784	-0.19039006798197214	-1.5104175134429854	-6.383700110820232	-9.67813004731897	-14.709986603479503	-25.22293035545134	0.17420575341161443	1.5632839539646257	7.179911169954254	7.681219769188862	-0.7118434645767908	-29.481666574201682	-0.09979452187208608	-0.848499283070246	-4.154313205958856	-6.876981417081774	-12.130927059244154	-26.471743090540127	0.026434783906472782	0.3004779435302862	2.974425193491745	6.603266269505733	10.884824181884253	8.262864676712768	0.14300000000000124	-13.192654948253402	28.328343924627085	51.6643259403735	212.0623297920568	-98.04892817203674	1.3230077683675753e-58	30.896326516867514
1044	-0.592073960498	-2.736327043549	-0.732570869566	-0.599375546894	-0.517187662007	0.906980270315	-0.335513238885	-0.336843807385	-0.3315528042	-0.246493762692	2.412127057076	0.675138267102	0.01134940396	-1.146651980977	0.897657489843	0.294252449049	-0.906375602891	-2.2595510233094322	3.853514466648449	0.2844792506212513	-7.983682019263505	-27.892618962634522	2.0054979195407663	-30.45679358424527	-109.76399433981356	6.603529416486027	59.67817459511936	62.47946010751641	50.97091679651916	41.941132180467314	32.04586770093621	24.30606917939455	-32.11755422363739	-61.712697192132566	80.22788107941479	61.519431209518736	39.46495336644903	9.632356794343233	-0.19167043631522837	-1.5238997522691151	-6.519652238504536	-10.040902129611842	-15.652335826133454	-27.69529188305571	0.1912700727413498	1.7609599381301517	9.177665445979596	12.041157661337282	7.496087261263518	-13.229328891820265	-0.09998345711316088	-0.8501725050854196	-4.155608833491481	-6.837867229117688	-11.866231969690018	-25.262104530194165	0.02662803942340484	0.3032836095236528	3.036956654609308	6.852423931050761	11.709541138370017	9.933225913225415	0.1625000000000018	-14.180880610328376	28.634273087731607	44.01801701659779	243.8118441722646	-162.4606611823761	2.8371870490733707e-38	0.6489098474052155
1045	-0.458248531236	-3.49999588494	-0.749878425811	-0.379613383117	-0.811058009707	1.076518266979	-0.330164889107	-0.333960666032	-0.327205640532	-0.231330096728	2.420792544601	0.835518384955	0.015987307729	-0.963972531203	0.780555668336	0.210841126685	-0.844363104055	-2.2284673246951052	3.9245643728716044	0.29730860953392185	-8.027447348467048	-28.960516776508342	1.9863899358127	-32.09491752995446	-116.68079031042166	6.571725391613046	63.10709620244966	63.59120933361505	49.65393886061849	38.756799460445116	25.199658078653034	12.79374188313117	-32.36756669162347	-62.12309954465296	79.64187940435524	60.83408578460994	38.727867336936775	8.87405960950134	-0.1895450368019211	-1.5014359357529956	-6.289260969540654	-9.414945907952127	-13.980179278083535	-23.177547532740245	0.18871134372182688	1.7301820295189236	8.820346950986856	11.176673818375884	5.67516208814298	-17.153500423423854	-0.10080858890239833	-0.8598161996505775	-4.28955654796834	-7.2890402301518975	-13.382752542223928	-30.340343244727453	0.02930527651278562	0.3327509693712808	3.3316237113864964	7.52944309553221	12.828123910359325	10.81183384430327	0.16120000000000176	-14.934898064976984	31.35567507062934	59.13606416331327	259.9873581501053	-140.6700420750372	4.096325965943148e-15	0.32639224577382
1046	0.01849180863	0.234340751013	-0.750208142834	-0.483071214275	-0.66026096036	0.970626009377	-0.33771814782	-0.343043740406	-0.340294776826	-0.248845161773	2.558099241537	0.459805288897	-0.044332566068	-1.151040092803	0.77416362325	0.568394677975	-0.834661340745	-2.13450341731393	3.938360899213401	0.24865098644461922	-8.533541384828142	-28.84333581115354	2.0393659932570647	-32.12851678373626	-124.27942533226172	6.380409032447576	66.59536295074544	65.14319032422462	49.8267174605825	38.04429966611183	22.54885177393237	5.462077048551049	-32.500473045316596	-61.940094871692374	81.22216307961413	63.76221087969311	44.23487264847717	18.8732746229864	-0.18950627381381713	-1.5008397830883515	-6.274518407998415	-9.349993591054222	-13.700387225065128	-22.052770758182955	0.20921612653210733	1.9711321895080778	11.361758126552047	16.757394703077612	15.870307467436238	0.8099227841890492	-0.09836852748484884	-0.8329735614351799	-3.985234915563284	-6.398756917401632	-10.802005038539933	-22.80076537172108	0.025999394117614295	0.29557750423880724	2.919861069050147	6.4603375416855116	10.576252174755302	7.8310227812250535	0.17920000000000227	-17.323427664089618	30.84792037967835	47.429941403838654	297.0540516656039	-199.00603572549076	0.5364752126711574	49.833810761585504
1047	0.203588358132	0.945808477053	-0.738520387543	-0.640332165606	-0.510813868735	0.877734897967	-0.351555581446	-0.349874110492	-0.352794043457	-0.27027457789	2.694983752631	0.951189410821	-0.016957594519	-1.257933194938	1.050757758466	0.549064032881	-0.875839366016	-2.232086299366064	3.9038097049965916	0.2522555599979657	-8.529635431430219	-28.418750414060714	2.1823803919139193	-31.62778158551624	-120.58626189082598	6.780410571785625	58.11452363760513	60.597641387596155	46.86651662668157	34.98244517982356	18.357260701122353	-2.4474896940841053	-32.37912532846661	-62.18348066409012	79.33604991062542	60.19729247792843	37.317578492634595	5.731537404874141	-0.19135167244164408	-1.5205066249935675	-6.483767640121472	-9.940357205321227	-15.370476801759215	-26.87104086964969	0.17693746670976	1.5951344925643727	7.51200067918259	8.434566461750956	0.7974591038075965	-26.2106301135671	-0.09783998283639585	-0.8268485004189895	-3.90181029410886	-6.11885927221666	-9.8591238842549	-19.76986482496731	0.024504945419296216	0.27910493127410313	2.753362705239591	6.06861441949241	9.875248968905835	7.123364236191546	0.16040000000000174	-15.82821588379556	31.275383899069976	55.97383869433235	247.5509858614759	-126.37751665326728	0.009674477325626703	7202.827191490675
1048	0.182173444926	0.502075582882	-0.784155832221	-0.617889388704	-0.498684582692	0.857462576743	-0.334905468251	-0.340809136601	-0.333215408228	-0.240257192006	2.505318012795	0.673411439999	-0.054411047228	-1.08346044284	0.803880298526	0.325267622668	-0.869530267405	-2.1677539987345846	3.922470929472974	0.2824397114847327	-7.9955889681152845	-28.078806849838404	2.0366495429723357	-30.467894861700607	-106.9946919271448	6.917484713499824	60.635809079903446	62.608475501181104	49.91016276202621	39.72865560986508	27.286546018692153	15.969577871621587	-32.37963496912748	-61.84119301956685	81.02011483056181	63.188635739102295	42.76866241218565	16.17211752373031	-0.19049634277975855	-1.5113582311756277	-6.38483932786797	-9.656501827455356	-14.545850219755623	-24.38332801013674	0.1912659321311564	1.7608019649744422	9.171510443690822	12.01889627512787	7.433122177573964	-13.393266309827142	-0.10133372593011253	-0.8648459421679413	-4.314010200914664	-7.282028155989892	-13.088970032494904	-28.66777138559264	0.024632570717826378	0.2805044148592261	2.7674108873397256	6.102321589513541	9.940927048600548	7.20736771862575	0.14670000000000133	-13.385013960179746	29.77956050995556	53.81251884921282	224.77824495076322	-121.83141423004506	1.015033979127097e-49	40.003480932480805
1049	-0.193511127823	-1.056618663846	-0.765969723549	-0.378252912296	-0.832591430002	1.041982221374	-0.330906063179	-0.334895400381	-0.33337077113	-0.236583185466	2.488294115437	1.005809269733	0.013669631673	-1.090545255333	0.702539316238	0.386368970034	-0.787976554301	-2.218201864846972	3.8659522097954344	0.27263187842925674	-8.091491813596608	-26.88969930658559	2.1639186074651637	-29.764879384359368	-108.82971952230629	6.972535835649776	59.045941115599334	61.16670446387814	47.47408718002867	35.977239232695105	20.655782954266577	4.324329297162114	-32.18896735125643	-61.663029967162764	80.9159406657744	62.92169826841299	42.421795406824145	16.20728819854371	-0.1892972008961677	-1.4988751893494767	-6.265726997192583	-9.358926678702073	-13.864810142826437	-22.997889888339365	0.18066589265325025	1.636987865932379	7.881615918841987	9.141938991137739	1.8881599530231639	-24.564252040677573	-0.09805891972395543	-0.8300332664037953	-3.9724189478346927	-6.41186220130778	-11.02041504536371	-23.939440447829043	0.026713001806126725	0.30305694526407234	2.9758428482646666	6.533195275003782	10.485793563959863	7.224144488865868	0.15020000000000144	-14.11509335406855	29.256987132352464	54.22784219885562	227.50395677072308	-103.00076670757204	2.051545531814837e-41	25.029085478474588
1050	-0.157686833941	0.455346566219	-0.746089201322	-0.108223634178	-1.149055534946	1.172959176177	-0.317905428359	-0.314612531083	-0.314065985023	-0.242856282193	2.165190809361	0.691666718001	0.141204311032	-1.047631416848	0.68293063593	0.617044594143	-0.726470625934	-2.2106539559416345	3.898892172579999	0.2414929452586972	-8.159179960017044	-27.341087289504273	2.159389253745907	-30.843558706556248	-123.34739504670107	6.556609614149555	58.21178841447691	61.26854260472383	49.27377881406849	39.70553523152824	29.272498893730106	23.138896208008674	-32.37742081869587	-62.05740322317155	80.06623738272474	61.73250260560898	40.85477525481342	13.705003214853026	-0.18901669115467923	-1.4963135017693985	-6.258231860001609	-9.392962295189283	-14.187077139564185	-24.694151395443388	0.205686903611143	1.9274039327216348	10.803240847799788	15.350988582116145	12.911559964844455	-4.8860246384678705	-0.09563219101454531	-0.8043289798085748	-3.7250567181701606	-5.798543132937311	-9.64877772044493	-21.21791915344248	0.030159982608760343	0.3412732902115851	3.3710074240815247	7.47867629393145	12.208075081856341	9.050993935446076	0.169600000000002	-17.7342726479648	27.657463063557962	30.425473127297934	372.3637005872753	-285.38767962575974	0.23596724400014243	48.136894346048514
1051	0.276783767783	1.381975586527	-0.762492126074	-0.429797582201	-0.758728068326	0.979592982683	-0.327665328299	-0.330702492498	-0.324655898969	-0.252587575834	2.313982772107	0.858525522901	0.02698127331	-0.856645560602	0.862507540385	0.494593717491	-0.806483269007	-2.209852696406846	3.919906692284457	0.2601027304800334	-8.519769039885135	-29.656989910504404	1.9970210547381664	-31.987534142573555	-112.87400410476216	6.984044384641816	65.01929943992438	65.18157703978525	52.29888009958711	42.99739129881543	33.19830464305666	26.004750008435018	-32.428504594945025	-62.17730627600323	79.67531698333256	60.91887391559978	38.88260996462907	9.538352352520159	-0.1900515356993306	-1.5069225386000367	-6.351681577270097	-9.602082803041245	-14.553207271643517	-24.970715367796256	0.18647808824303586	1.7043415171895766	8.561925967855911	10.623192905220959	4.6674495469562896	-19.05448707623934	-0.1033005034449847	-0.886666341237382	-4.5688639150089285	-8.043763098672233	-15.355681744669054	-35.67946053304809	0.026266738722710542	0.29823339875825583	2.9320167679434843	6.44515212641452	10.384949637933227	7.252991306609972	0.13760000000000108	-13.362582441011995	30.347396109083178	59.71023295477333	232.50725955642997	-107.74328519046705	4.8996691971384525e-25	47.665808021288434
1052	0.685594126802	2.455090542817	-0.711926464566	-0.53844122871	-0.539118884925	0.936462574186	-0.340599506812	-0.349365707636	-0.344287027934	-0.240400849794	2.743001300187	0.400686876945	-0.086948220583	-1.040612457272	0.78437751307	0.357506146112	-0.90669672294	-2.20234971833792	3.873262644819235	0.2765079771553909	-8.361857993968988	-28.42205807494836	2.1708179025583125	-32.49568463315872	-126.70759318681948	6.639173077183125	62.9607456206566	62.86654055932187	47.313116011856394	34.470319855300026	16.08940282005088	-9.50318074834668	-32.2034636377012	-61.61922869606939	81.1546224677302	63.25869277493635	42.757465181443266	16.08698036733746	-0.18961722383906493	-1.5017759300317066	-6.273207331789721	-9.31497982934182	-13.471839949368547	-20.964693250002004	0.21082524963397736	1.9908759674615755	11.605761875873666	17.354860616151	17.074922294646566	2.944484716367619	-0.10170535799206634	-0.8688717333082496	-4.3571976910402475	-7.403470924003225	-13.428784065536536	-29.65872900598534	0.0276250424561584	0.31463568405002856	3.169899091471099	7.2180370279651624	12.547059989754546	11.134709373132948	0.17170000000000207	-17.21028669086837	33.17471970620141	60.46355080763557	308.02269050331256	-188.66448381184296	4109.480622901076	8118.2749060733
1053	-0.812042634692	-2.900734918263	-0.744203329563	-0.468596309841	-0.669619740417	0.988387350377	-0.333806410621	-0.334206316025	-0.333845667086	-0.255118914169	2.38940632954	0.716227468625	-0.011671090869	-0.901257146349	0.914323122905	0.480010607285	-0.845503236483	-2.2255058227141733	3.910708954190697	0.26193453195881683	-8.34838577408559	-27.331467424039957	2.10244541445383	-29.659894565469042	-106.32343106589133	6.954354972714654	63.95447987748008	64.44726426673526	51.30276700383404	41.41925915977873	30.115737564722355	20.942344768234236	-32.39072774831736	-62.17260364302525	79.47637122568457	60.494010071393234	37.96179184964715	7.473790653398394	-0.19002885196181057	-1.5064592871384899	-6.336618941500259	-9.531627351239276	-14.240084610735634	-23.675904641608074	0.19258511987579405	1.775726433992164	9.30529226344381	12.269754801601572	7.790252959665489	-12.96120887555248	-0.10318377874243145	-0.8851951072147696	-4.544367229888317	-7.954587637523757	-15.040298545719084	-34.56303326716224	0.026796944881417536	0.30464725023870676	3.0254381027909156	6.749240296609151	11.240666830703644	8.833983880859194	0.14650000000000135	-13.267394894808929	28.73616968906585	54.92951786253992	231.50935804439652	-112.3575781515136	6.845912429824544e-51	9400.719474406591
1054	-0.408581032006	-2.134470065421	-0.755745474269	-0.575673047277	-0.569875584813	0.890011273877	-0.349066799705	-0.342600444065	-0.348124752546	-0.236415498984	2.557256002858	1.139649238624	0.031993626075	-1.231843964908	0.828838625893	0.219377666759	-0.869111642066	-2.1767344661247248	3.959049182017675	0.29730589149943415	-8.454057510658455	-27.8669616145048	2.1163526114884017	-30.6535791661472	-109.50863880762017	6.903656657133909	59.282760114792595	61.560247193268054	48.38836253921111	37.40598468937879	23.05300127344962	8.197056384261058	-32.49296224309295	-62.14624185583072	80.16415071297054	61.810526025948874	40.42668263354375	11.823929213923245	-0.191583407642997	-1.5231198565466055	-6.518009969529629	-10.054209792104585	-15.761363434517289	-28.26648989995245	0.17058965368536258	1.5222103905903492	6.793981862693945	6.880853848556681	-2.1392027645006286	-32.204815143735814	-0.0976433357218638	-0.8248682001515002	-3.8873929025721723	-6.09651603582206	-9.866234196196297	-19.99384087906963	0.02567102857177066	0.2921280486306597	2.89364481965383	6.424760883966496	10.611699066516783	8.098124833574914	0.15010000000000145	-13.724950640635017	27.158117203308265	46.900782190678235	238.9285034351805	-125.14333615333717	3.643972237699917e-38	24.72670769544858
1055	-0.128025926193	-0.876405012715	-0.764184730758	-0.233094098391	-1.009233429047	1.107702450192	-0.325990820799	-0.329727730779	-0.32686898736	-0.249010252943	2.437108240313	1.114701187602	0.167954419553	-1.127882922882	0.811457500686	0.514786076664	-0.698180312917	-2.278755906048578	3.858708224758916	0.2557527044103783	-8.194594825691052	-27.60075688346202	2.1987463724091847	-30.69473005517946	-116.17324433752246	6.916908238646565	60.49083258179504	61.771402529878486	47.383347831510676	35.493424747371144	19.52843055985932	2.0887845569121266	-32.20526325553836	-62.007354397305484	79.32713061105221	60.14528133503662	37.449259387109464	7.037980478505141	-0.19059505319576756	-1.5131180638881963	-6.435805125134876	-9.888419658215593	-15.556405355442546	-28.568581280329347	0.17915473903591786	1.6190366117410873	7.6817840277301	8.667689883930146	0.8927323356558652	-26.806210195990083	-0.09531937491704369	-0.8006056360627838	-3.670082991708401	-5.6053574745511145	-8.976464268103971	-19.054206381238004	0.0258356702597513	0.29246196304560046	2.822664348729492	6.0381312164914105	9.096074221381663	4.552121150241278	0.15430000000000155	-15.364174471695872	30.93658111272681	57.4443965364934	261.784110076302	-128.1872101794306	1.015003159871502e-14	41.11891307869636
1056	0.003138515607	-0.07427875876	-0.73338837317	-0.663695891389	-0.463986137102	0.817690286914	-0.358414427957	-0.354993116161	-0.35883593282	-0.263057887192	2.773178048976	0.398789302911	-0.026701252168	-1.262083697548	1.050407913674	0.388733725201	-0.866730369837	-2.2794407055434815	3.865374063403053	0.2730201810243285	-8.785374400105812	-28.9289221312871	2.206878612668978	-32.65370424883546	-127.44819401857661	6.5874954356062165	62.371368937828954	62.68052293957399	47.52260780064402	34.95608762472279	17.095162698841246	-7.163545841083443	-32.19424323131802	-61.992310930811726	79.25403354969211	59.83371438760165	36.3446086569352	3.409347514692746	-0.19142499165081758	-1.5212678478879045	-6.490991540845474	-9.958485741032634	-15.41321021898995	-26.968537447403033	0.2076794004082083	1.9537093766167453	11.20866177414589	16.49358721911623	15.581455564229838	0.6854323360268805	-0.09817943521633864	-0.8304212669178278	-3.9352511063186313	-6.199364557630601	-10.029304579709724	-20.059418953728162	0.02334493657080555	0.2660823790428095	2.609684279203771	5.693488876502403	9.056807940322068	5.93098912591454	0.17180000000000206	-17.59168067985266	30.762758829009766	47.45889216057142	315.82395895597995	-207.6809887636333	77.26778886405205	134.04075253679633
1057	-0.163064368447	-1.792719914533	-0.743702775594	-0.198352188342	-1.038778502465	1.176133293577	-0.335199073321	-0.330634182375	-0.328806710209	-0.229282520047	2.423438973763	0.89036724557	0.175944707709	-0.864455927766	0.761169793996	0.213539285902	-0.677874465421	-2.3106886841483267	3.8590128729736626	0.29493111302823105	-8.489960881664237	-29.230974867985072	2.1483747932015507	-32.31748557469562	-115.08535430387658	7.094184023097001	65.12991361273993	64.15918873838147	48.69288077199923	36.59909970252039	20.595735216687988	3.3022048931626524	-32.1237924654743	-61.965552033276474	79.11000085087275	59.7009621951112	36.56839374680995	4.652343008534248	-0.19059270794731295	-1.51304212783442	-6.432707162967747	-9.873585849586812	-15.490893765613645	-28.296240820503	0.19066003011888824	1.7520393690725031	9.008737121189311	11.515546676100783	6.121387344336072	-16.703975609419288	-0.10058136375279514	-0.8578498331944613	-4.290351439736768	-7.346150465826715	-13.733801232176551	-31.91262403763654	0.025465629059864506	0.28821837325443894	2.771591009708618	5.894012699168577	8.745343997920237	3.940551103290695	0.13700000000000107	-13.9772556809373	29.925167131573602	60.71411046690939	211.40566242645534	-64.62221878929542	8.488667310376257e-19	23.903828936748862
1058	0.242701022108	0.712441955356	-0.757694603459	-0.66678035592	-0.46450709752	0.839665354017	-0.359358877902	-0.354133944079	-0.357013599013	-0.236038051532	2.789934658115	1.291292954155	-0.109713337767	-1.269332303502	0.793314507249	0.230236467387	-0.922075817535	-2.209255755277634	3.8621955315142156	0.2926137127859508	-8.326162548088137	-27.360553748007288	2.2408662901288228	-30.810680288892137	-112.0331790157994	7.02421708212655	60.38085585951983	61.580819484878354	46.74969552377215	34.131035094776166	15.982271173087112	-9.256761401894565	-32.118003615678774	-61.45442452536328	81.50204061118984	63.790295412588755	43.63534343576914	17.298242584411962	-0.18994260367363106	-1.5053150678993612	-6.314105808587385	-9.43927175072358	-13.859332082770417	-22.173817968034854	0.16353840260132238	1.4422436159617593	6.043052014619485	5.310077537251004	-4.995666006445229	-37.79737698310871	-0.0979554068264692	-0.8280185792684738	-3.91058681101368	-6.133028498746808	-9.85677711297068	-19.63399033940824	0.02613401901144548	0.2977680776306124	2.977827537398932	6.7041357868535085	11.415232756012447	9.586068903152816	0.1456000000000013	-14.082047726724188	28.861561734966383	54.79433896121795	217.14632867148725	-83.07854932487487	2.4229241964487456e-29	3.6960490333466605
1059	-0.600557856744	-3.290497755728	-0.759321876304	-0.344011297239	-0.850991244906	1.044655132312	-0.333246727444	-0.331277418285	-0.335784191105	-0.225905360327	2.454668384052	1.398558898127	0.028398599054	-0.963191087093	0.641878662013	0.287753487535	-0.816979405734	-2.184913455999558	3.9108159237893325	0.28709698348890134	-8.23206327316654	-27.44093672740865	2.064844234180001	-30.030972646694853	-104.28256844816961	7.03603877389699	56.85078827451566	60.02024336657947	46.97392506067624	35.72600740434103	20.805934097859428	5.4636248339704885	-32.32795031467956	-61.80545800965901	80.98369731212118	63.193519627890254	43.06846491467271	17.39572655713275	-0.18932497513048324	-1.4991993713270035	-6.270492984390993	-9.376105099045535	-13.928876485320922	-23.234090417278665	0.16577671146384876	1.4666478938717256	6.234075638269424	5.635320210456825	-4.594185158325944	-37.45918071354617	-0.1004071115301951	-0.8555608192458978	-4.248334225465794	-7.185346802596364	-13.139960807110286	-29.779342674524433	0.028818907564426254	0.3270141530495704	3.2547416225083396	7.293697096917492	12.214493939576224	9.79680738019669	0.135500000000001	-12.532677498299064	27.475147190925732	56.35843548349095	186.9231806022201	-44.89171284202191	1.9530811747223246e-63	761.3551594014144
1060	-0.21405777715	-1.09237985235	-0.738969052739	-0.636842411544	-0.47174299724	0.903739926429	-0.345641446978	-0.345643268132	-0.345298315185	-0.254645318085	2.579066376248	0.477740223111	-0.072737150139	-1.166879371023	0.922091509323	0.411907701169	-0.876954139491	-2.2477766029683193	3.8453102247271747	0.2686375560060811	-8.661891500256866	-29.652770616511372	1.9951754090161122	-32.60798876612771	-120.80249463790845	6.461383180593233	60.98897471035797	62.574314280201826	49.234005597094594	38.387991601117726	24.40665201884044	10.085342615400897	-32.11791948274954	-61.658599462000915	80.48075934545386	61.95190781835664	40.22831191964058	11.216879851400655	-0.190578119814399	-1.5120692590140719	-6.385143581084282	-9.637580330953456	-14.412214448975988	-23.722252995630498	0.20252533347327187	1.8929526704572968	10.562883090420733	15.085709894611105	13.090948120456654	-3.2828636830179416	-0.10000192692058173	-0.8502790545258407	-4.152555808673876	-6.818394434328156	-11.77169840778951	-24.875007761937464	0.024264505996359938	0.2765263299135413	2.7308990603787016	6.026475414362123	9.8407415435112	7.188044871114283	0.17410000000000214	-15.82987448052694	31.003312923806277	51.98248899209682	222.72236506248987	-125.64604472017015	1.8005482544468574e-06	0.8964013970369332
1061	0.298746964471	0.944158523463	-0.743178554553	-0.502674165393	-0.632194845304	0.972403420568	-0.334907937053	-0.340228026662	-0.334410472791	-0.264647743659	2.57364907477	1.299118623648	-0.054153318111	-1.263348107092	0.999480894377	0.557389375758	-0.805156555726	-2.251219467372057	3.8896257832250996	0.2507586201346894	-7.9772679064847924	-27.672919014079046	2.1807060308102435	-30.623533724701716	-115.32620957689701	6.87736102314499	57.59461879645783	60.426615371362765	47.13191254049119	35.6723430527957	20.108545252094544	2.503703220460611	-32.329073722447205	-62.162976671127836	79.18319991209609	59.91143994679281	36.84548872634213	4.992073050184827	-0.18957977832596087	-1.5015624231946754	-6.279416810721727	-9.356030723263293	-13.68517473063546	-21.898103808287317	0.16589899017067813	1.4686837018636676	6.278853883404611	5.7802772784479295	-4.197744409104158	-36.37064809309052	-0.0961018139989611	-0.80819419983624	-3.710481571846993	-5.607623411533676	-8.556817873419687	-16.731394192460154	0.02401346628565263	0.27311090626151824	2.6638999805046857	5.772263278952138	9.01580497113699	5.439889660828012	0.15510000000000157	-15.048642834643221	33.1101937664528	65.0789769032714	257.01193817335087	-125.54537912340203	4.4168742414137424e-17	29.61143975131181
1062	-0.507297673226	-1.052618827398	-0.733273842014	-0.713439432815	-0.384364402325	0.859911738403	-0.352064696897	-0.345441662279	-0.34744041183	-0.257782360282	2.514944356124	0.672447472746	-0.164252240161	-1.341204730482	1.027243391743	0.328603443014	-0.856583754123	-2.2204367062767885	3.9292569854092454	0.2826362326297366	-8.34554489089631	-26.92766397196608	2.2144919511503187	-29.528616718253915	-108.61316912978836	6.875875825784807	62.67431400709278	63.94826037722771	51.39939272377928	41.76190374523542	30.572020398243154	20.70055471114294	-32.418937517421	-62.21276587415977	79.39320198317557	60.288159546113796	37.33385620518594	5.374341201692616	-0.18964583857778733	-1.5018898075630827	-6.265519335019331	-9.267888217220845	-13.230334837342166	-19.910317628102003	0.18830870405542108	1.7269924705530604	8.851201537074513	11.373154313608948	6.372807750540918	-15.0826708120558	-0.09709951623202927	-0.818462373019021	-3.795519745624065	-5.777410575109716	-8.753226163188616	-16.41732061340317	0.021520888233988178	0.2456845373839693	2.3883759765415458	5.124187373061687	7.832010852019021	4.1390626373257104	0.15390000000000154	-14.1485948728195	26.694079553073514	36.8286831979972	179.71275633780633	-101.86350074020933	1.0990506712948317e-41	59.45123242422589
1063	0.450010609266	1.913033139919	-0.754612468667	-0.17756552519	-1.076317811015	1.18851188342	-0.333905419139	-0.329853173039	-0.328626459244	-0.220972657062	2.426086589141	0.540977132325	0.113760005629	-0.876418230911	0.669546659857	0.178928840968	-0.640142077486	-2.2997187029095443	3.8439240447814056	0.29863423288746105	-8.653891524907396	-29.040408782889802	2.244679873289551	-32.74227177897809	-121.0223493153119	7.126126715759346	64.41477640304893	63.723366427390324	48.25516923396124	36.024831760827944	19.668276366654492	1.5297237669673132	-32.0508823182896	-61.74178337364274	79.82904719803706	60.94095526559741	38.898196817711586	9.474066238552068	-0.18921789379646953	-1.4983228995353106	-6.2733199127552774	-9.417755341901517	-14.183746815914576	-24.43163996358208	0.2145438374040414	2.032584761196116	11.946475577874034	17.865088382869487	17.387529611422718	2.376566388228724	-0.10001565726548074	-0.8518192201114017	-4.230489684894406	-7.191969630933869	-13.359888983889254	-31.001089443580238	0.02433587660930866	0.27524219563431057	2.614866278594908	5.451296448089781	7.66365585777449	2.0095767073039257	0.1384000000000011	-13.766827799012374	28.250272347303763	54.49362382931991	261.6613402847982	-121.467303063235	1.3767902479808349e-08	0.04603107282945262
1064	0.14985953464	-1.254299005598	-0.737120003208	-0.446434059947	-0.708771395279	0.992637351594	-0.347915966162	-0.348567190665	-0.343569792575	-0.242807367009	2.767284715653	0.959861388375	-0.01756933365	-1.060769477163	0.885350837441	0.277623461488	-0.80418006891	-2.241971979634224	3.922198692977219	0.28903537358576703	-8.191372940542205	-28.942486500220202	2.1735194268556284	-32.45992453207281	-120.38785970465676	6.848194006226735	64.47957203049812	63.34112474648815	46.77821040525533	33.22355569519404	13.474237591958568	-15.934345766198346	-32.38148190488764	-62.228956363551795	79.16811565398446	59.95151116095854	36.95505750168237	5.133671520711575	-0.1896500085330233	-1.5024453727074671	-6.295039288956674	-9.417640962158503	-13.93241584884897	-22.852275280455434	0.1806587423322587	1.6373702369473397	7.904533853465658	9.22959570954383	2.1491504688283745	-23.822208022557646	-0.09983510980352815	-0.8490064731231663	-4.162780395733541	-6.9085892666361355	-12.247509966856825	-26.88849335284376	0.025359558786865934	0.28815359939527335	2.826142475981162	6.184394841345104	9.873470634577817	6.6200484396021695	0.15570000000000161	-15.394236550209314	34.553171418443526	76.74444455753265	261.6341418777392	-100.69723983885801	0.0002668458622046149	574.9647289207321
1065	-0.07237137844	-1.953270869231	-0.692573634563	-0.295168261478	-0.865306055626	1.07160965682	-0.336410577544	-0.33684948655	-0.333158696333	-0.227966977797	2.554963069919	0.984114867699	0.079219666862	-0.860126720885	0.663955333792	0.301318233661	-0.783109537797	-2.18129364720033	3.9342521378387905	0.28616777880782485	-8.213542381132308	-29.65255546163968	2.0016270124064053	-32.55945863576156	-114.90216577733143	6.849299270779274	62.50095130569294	62.66311341173409	47.376912809127205	34.84778510005317	17.4021229319466	-4.597486521260994	-32.4247162556366	-62.01085045144615	80.4950655831222	62.40689944023909	41.680872695598225	14.922826188894708	-0.19013736556053082	-1.5078586891086196	-6.362781591417162	-9.637130286478518	-14.669780096143366	-25.37757672803504	0.18266090549991876	1.6600672208885112	8.11320213982621	9.644086836313921	2.8267566542040465	-22.702059616386673	-0.10219924331699606	-0.874906911774999	-4.451422896304185	-7.739645787239703	-14.610518377296932	-33.812186075023774	0.0275779608034359	0.31296174254612047	3.093955369757481	6.861574274409291	11.252240247652987	8.408704905371723	0.14790000000000136	-14.0348242299722	32.46209224229578	72.97773409913029	266.52795983473703	-107.03605062154385	2.596902788754332e-19	2.5368986651667766
1066	0.718941916184	2.270990844411	-0.736528714335	-0.412528033219	-0.708625784581	0.988996455	-0.330111981453	-0.335061356627	-0.330064873489	-0.250791902901	2.499605004259	1.190113484184	0.042964335633	-1.133295176965	0.920920228724	0.398526639655	-0.752812535147	-2.279859999414015	3.8719476912967994	0.2719822615742096	-8.47041327991119	-29.532701685468144	2.1098206674615314	-32.463200144784224	-118.39943049649838	7.001725684374195	59.039184576484296	61.28189136494597	47.843468118179636	36.56993518858774	21.645179236644964	5.876127838229018	-32.22479389623793	-62.0607979024526	79.12288298348949	59.69984130245922	36.32038026775209	3.946017449803951	-0.19055910643582472	-1.5122351964361862	-6.403781462921615	-9.736833753470254	-14.884472819193595	-25.760717624132347	0.17136076057983707	1.5307003489632385	6.86299367187346	7.002250984511994	-1.9797673949045858	-32.03915189725573	-0.09809707653370398	-0.8301117503760211	-3.958294198162091	-6.333618717058813	-10.663005083492775	-22.55095942136296	0.023365450022587234	0.2655051145996076	2.563899969957248	5.468107999364758	8.201834241952497	3.900189730410992	0.14400000000000127	-14.552358522681699	32.28973906228117	63.63491318496844	199.30895640477377	-66.0175504757029	3.088905441908959e-08	1280.2033286784222
1067	0.640728459224	2.933573533467	-0.716143355804	-0.494880464969	-0.61487083365	0.996907456863	-0.335196763536	-0.339643303877	-0.337637033751	-0.244608673621	2.543773628629	0.800026319537	-0.053475060481	-0.970453026078	0.758421051433	0.492377938684	-0.888616230492	-2.128091052074962	3.9501126160028694	0.2600174398089722	-8.332760189975513	-28.26635529687097	2.097367702434508	-31.366945215178724	-116.10029922896986	6.874343964225842	59.065222369398846	61.34401452178884	47.99037177523278	36.77623005926335	21.90461576043496	5.990942650318479	-32.52620735475832	-61.96422094778317	81.22294988671747	63.743149428822576	44.07908566160148	18.773763165974827	-0.18974193042553883	-1.5032073550189167	-6.29314222841901	-9.384392598115259	-13.722950316204994	-21.859368285659226	0.18681642098479392	1.708962783181573	8.638059116197985	10.848083666809798	5.238827438532739	-17.60263380720651	-0.1023988737364988	-0.8765567502828115	-4.446624121536147	-7.670299070648244	-14.222419603236647	-32.105084809477795	0.028003698681045436	0.31868184750821726	3.2041540814430998	7.277644166655023	12.571253734060342	10.979399981353465	0.1531000000000015	-14.951399373534155	31.247281946288943	59.02784638388453	327.60976097782685	-204.22032167367877	6.022167616725468e-14	281.7325993510297
1068	-0.277407728034	-0.641317890343	-0.748668911989	-0.558390045956	-0.562598332459	0.904480317308	-0.348241525338	-0.344941949177	-0.345427168883	-0.254882854762	2.582948178882	0.436069692419	-0.042705105751	-0.948942301363	0.957700695018	0.396792722388	-0.846775817149	-2.239120928708644	3.9038281830142783	0.2730557102370929	-8.413428847185411	-27.67227839418642	2.2190944147684597	-30.553138107240027	-112.39004437307476	7.007945753201943	64.4384111795893	64.15386406092026	49.536863529459204	38.03762051435862	22.921785357872807	6.392042162418717	-32.343075260367044	-62.13228517314841	79.39827472644754	60.269733409085006	37.37702413969851	5.9331203258064775	-0.19027516389303095	-1.5090041228095332	-6.360028673269664	-9.587517931870105	-14.356302323123868	-23.86256386716662	0.20829316909673473	1.9605875551328975	11.265450414219512	16.58254073660953	15.651355369370823	0.6342800676364555	-0.10331466466935103	-0.886382350156427	-4.547004167622861	-7.936978832635638	-14.90393339214476	-33.903220025343096	0.024711650450213337	0.28126203262756466	2.769145026212029	6.088109489555841	9.84401382365773	6.934048351179882	0.1456000000000013	-14.372711811650499	29.358341110235465	54.35621550147907	228.13200530093644	-103.76437739412702	5.14170645649451e-25	3292.9732732942275
1069	-0.140564893633	0.4138264138	-0.715830127255	-0.464024940186	-0.704042870428	0.998101970563	-0.328810199883	-0.33452687473	-0.33527315919	-0.265337860411	2.357473565093	1.131493058183	-0.045206935755	-1.060244106694	0.979729125257	0.592670217307	-0.889902344109	-2.220803311001288	3.9263048752626464	0.24685550770643302	-8.767898404804274	-27.36066937299484	2.168625026827405	-30.46965212043418	-115.54586171984644	6.871335040906129	65.4945784250966	65.36212963462026	52.19273671991334	42.624947164760755	32.17961200075968	24.068717814385757	-32.47582498111634	-62.34586860240011	79.09883777119497	59.93512519409172	37.11277042819374	5.698573413868158	-0.18931670043735394	-1.4988104403758022	-6.252613257110657	-9.287706096548943	-13.524092928553467	-21.562645516231896	0.17292569566640376	1.5486480335990698	7.038563478129034	7.380552175725514	-1.267638820858304	-30.589341848711527	-0.10002978834863133	-0.8510825061828411	-4.183528074243311	-6.962796933031582	-12.383001450771257	-27.22712936424043	0.02933814200736399	0.33357969765599005	3.3637702764098405	7.676013223450796	13.344160094113269	11.839807236675425	0.15460000000000157	-14.86959789438391	28.68560726931048	48.04305453455061	232.8568354320243	-122.67986087422832	7.747242277918104e-16	118.59465056044763
1070	0.560919393238	3.199436623855	-0.725007899418	-0.550402989358	-0.569624510527	0.938303559252	-0.331552903633	-0.329038416164	-0.325250179176	-0.260559573987	2.25762141451	1.316371638298	-0.041684504528	-1.009987696721	0.983439411045	0.479921593471	-0.927304439047	-2.1977522048373515	3.9575173689468226	0.2635547385010402	-8.689065469277597	-29.94235466302125	1.9970202865124134	-32.71899110658268	-117.36018775195373	6.860680443812679	63.149440984409566	64.98964730756089	54.41327468267623	47.25561555539794	41.6199372160256	36.340013245424316	-32.56729865531066	-62.437756281626456	79.11758375671606	59.99560087301322	37.09893303589906	5.647401728549435	-0.19033515097087203	-1.5095923808337333	-6.363994003020821	-9.592522432389833	-14.345729507467803	-23.748419090884447	0.16433235336757038	1.4510853433199522	6.1198957659006705	5.459172318847646	-4.753921391387642	-37.394065996028836	-0.10216697377705651	-0.8739569677619985	-4.415063275852394	-7.573028231131365	-13.922341484219945	-31.145113772874353	0.028873370766343023	0.3287449498663647	3.3300838397424313	7.6448814952149755	13.473026148069168	12.34881258089388	0.1391000000000011	-13.857929709702027	29.48028131163138	51.81531069490929	222.1534457118184	-113.80193991996438	7.943072325832257e-14	0.2239395875306492
1071	0.142094422102	-0.333611464221	-0.715194230056	-0.448465759823	-0.683275221743	0.947180730637	-0.339834320145	-0.346172257738	-0.341266527061	-0.23418358454	2.708656583894	0.848443041642	-0.003075532849	-1.136764166517	0.680335693105	0.383126184653	-0.824612073263	-2.1490950379427733	3.9195879796069497	0.27436357917034226	-8.031874358055617	-27.652664963611297	2.1382227442431097	-30.857913951143907	-114.58466120103301	6.784728289366695	62.94402933368204	62.74799675436811	46.97290489469798	33.936850593017354	15.21058919454891	-11.137495865789349	-32.381110751113724	-61.741250921032695	81.54389635771675	64.18009828179947	44.7493828745573	20.054583771020365	-0.19002331833455272	-1.5064435816753297	-6.338565004412938	-9.543439798911896	-14.30113895912942	-23.952721463894083	0.1857688418247562	1.6964939752279673	8.498267693821392	10.516349921831862	4.548105967606262	-19.10961206296877	-0.09845097660137098	-0.8338714988986407	-3.9951453084218014	-6.427542994346356	-10.886109377678737	-23.04618716906257	0.026030369802063538	0.2959119407444384	2.922676595273731	6.464521614681471	10.572224847108018	7.795780661813774	0.1599000000000017	-15.11070198802737	31.76361517960956	62.8730899564888	235.65762136691697	-101.58515870986209	3.4180374179522497e-18	221.71336070446438
1072	0.125794719022	-0.613097339667	-0.746120317053	-0.352206088291	-0.845752177404	1.066048407689	-0.336354283713	-0.340629681901	-0.338915928873	-0.228818301019	2.62679538429	1.306779000134	0.05298076793	-0.854309352368	0.663980714692	0.306203081691	-0.733127876188	-2.1684629032943916	3.939412142738926	0.2856359539421676	-8.125047714252634	-27.396353495907544	2.1796101083078936	-29.68055994978613	-100.06369543652028	7.4628173311825226	62.43778487498335	62.480725366373285	46.853638375202	33.940291889865485	15.590648941169837	-9.168610616198892	-32.443114892438075	-61.98431089687336	80.72582153187767	62.84012683922283	42.5040578973643	16.47444664691837	-0.18990432874154814	-1.5053859385171904	-6.336834425058336	-9.564471077199498	-14.464890124304379	-24.779943068744902	0.16874081055345616	1.5004212376841446	6.5570418538055835	6.32185022853828	-3.317755427073951	-34.89685940797712	-0.10255136074124747	-0.8787426599787254	-4.4929587211303215	-7.855398346431681	-14.92378596964199	-34.69105807969974	0.02442027203689444	0.2769915325238341	2.6730587263737937	5.705745417024446	8.564487349287713	4.133289519050866	0.1243000000000007	-11.58747452800111	29.660048393321645	71.22487061994941	208.58389904046552	-41.23183222523596	1.4968742302826674e-94	30.277082808951292
1073	-0.561697583549	-2.415278249928	-0.699626327502	-0.405751165623	-0.72442998961	1.050221055354	-0.319937687474	-0.328089935633	-0.323206121284	-0.245601036576	2.300134110933	0.914102648966	-0.017953857524	-1.023524222702	0.848938142856	0.368457986987	-0.83196060167	-2.2761109881206036	3.8486971427469805	0.2748688941153184	-8.12697359257561	-27.00579724292081	2.0719792310803604	-29.490124798240387	-106.15448344945194	6.8632522975591534	61.15140455526522	63.23386675791138	51.37693953267815	42.389935162596714	32.964443145211796	26.2694415531885	-32.12511874918586	-61.811431078697666	79.80738911443285	60.82698776539822	38.339517569101254	7.972902279347245	-0.1895477361393066	-1.5012530472868295	-6.27770833630532	-9.356046500115783	-13.706999117178253	-22.04138449253095	0.18323099323056985	1.6671417441148686	8.204299827725345	9.882393225708833	3.3776084606299066	-21.36928469125794	-0.10036588955748343	-0.854754923115656	-4.224125750156397	-7.079256998745455	-12.713697605471225	-28.185611682006353	0.027259577918821658	0.3098350608348407	3.081980031982978	6.8929225250354005	11.531407813633312	9.193311741921033	0.1522000000000015	-13.466146774201267	28.898521756724506	50.852891145754036	206.7357888999426	-104.3025825977609	1.1218718110748417e-54	5.82811657618789
1074	-0.988726619836	-3.267171705279	-0.728739555053	-0.586858439757	-0.489923481681	0.94152072431	-0.342090095097	-0.338605419281	-0.345831039381	-0.244243149699	2.442186345038	0.832709713566	-0.001150808642	-1.207724819953	0.823881503444	0.374482845475	-0.902572207367	-2.19570191939347	3.885479848606006	0.27463616827551096	-8.91381632307755	-27.473684304505245	2.045433348778291	-29.98695375305301	-108.32741484782363	6.689972780947896	63.68459123791391	64.46600653906773	51.70955727762977	42.11260768127374	31.219416151405227	22.025793907563994	-32.25546751614625	-61.70566738910939	81.0048838141909	63.02963624560585	42.347157625832764	15.307044476810233	-0.19158748515253712	-1.5229035151456871	-6.50393909273477	-9.982557723000003	-15.43016373937676	-26.83624357062547	0.18275950304815608	1.6623960280282997	8.186396696195644	9.904317029794141	3.576669790790234	-20.61272457634884	-0.09874701642006872	-0.8366638043543541	-4.006255166523348	-6.408906452964921	-10.646760097638415	-21.828920631157864	0.026343989717000922	0.3001733072249079	3.0066096119852364	6.784711808086979	11.604881803662453	9.870133501402815	0.15910000000000168	-13.7024094351672	24.508534906141506	33.69831322488917	209.98190823414885	-125.63511442629598	2.893989661876008e-42	160.81027778157966
1075	0.147333308373	-0.106587213715	-0.737342345512	-0.41861321909	-0.747694551322	0.98812842421	-0.333049469032	-0.334522052937	-0.333393034217	-0.238744485	2.403279691154	1.387609066318	-0.024678706772	-1.185924910042	0.863089035777	0.235184996104	-0.777050944907	-2.2612052597522485	3.9018497991768473	0.2936380142851583	-8.75775883240969	-29.33860682888737	2.0783909100511764	-32.28218657950517	-115.8866801268152	6.936754190361237	64.4316688112198	64.47658127657148	50.714029293453635	40.26226898608813	27.768363843015656	17.008811734072566	-32.29129316618154	-62.11542608418322	79.24492444430994	60.01904901943585	37.05478547220351	5.239581296831172	-0.18918293349349047	-1.497498117573317	-6.24383833177462	-9.277351957987468	-13.554208142428285	-21.85045081489281	0.16460814147850106	1.4536885466484415	6.1237383051672	5.426280641344598	-4.91972910563227	-37.96869548588522	-0.09673868008463281	-0.8154115627889463	-3.8021158129025356	-5.901839366371901	-9.504316832710217	-19.574362234958507	0.0247661456563066	0.28126370041138227	2.7390730280477817	5.92801616187232	9.217825472753255	5.460926971752859	0.14380000000000126	-14.16308692762811	29.439021111480088	53.934610905971596	208.34440872639902	-83.14689746653612	6.266741844792067e-15	176.6473796055638
1076	1.032609109163	3.624196106055	-0.716881936198	-0.450380377501	-0.670922790517	1.01278091078	-0.334603399431	-0.34167248313	-0.33518589729	-0.246682542673	2.615401794682	0.738432849082	-0.044260335598	-0.921465074356	0.85065029462	0.398127095653	-0.779449445846	-2.205682499040642	3.926668610734293	0.2733488471202718	-8.359945424623266	-29.45703879985643	2.1265000694798224	-32.469033518792386	-118.53922313348174	7.050452986115014	60.34760394720805	61.68145358096842	47.194771091375216	35.02129569167365	18.06475626887612	-3.1167219152927994	-32.42838505330351	-62.1550089622883	79.7678893968266	61.04473300346333	38.98266765468857	9.471398838657645	-0.18944009295970557	-1.500050794344357	-6.262329219570515	-9.305219721971474	-13.531755153922928	-21.43715751459283	0.19141986059775906	1.762244732315275	9.171044013700323	11.985995235174459	7.2893583741299715	-13.843838548855466	-0.10278670603074352	-0.8808728958460962	-4.497565574341356	-7.823630827067248	-14.681844902931763	-33.53846660260882	0.023689724428225728	0.26936622655994025	2.6171072336639214	5.635026439178673	8.662699891183495	4.798952498367098	0.14250000000000124	-14.670964196108137	33.81605555607648	72.27082055387189	256.92031728609714	-108.01146576955482	8.721355139081137e-08	3139.124804853694
1077	-1.018995663421	-3.721230753811	-0.745218747688	-0.615608605707	-0.50014870813	0.89224548992	-0.35787741905	-0.352246233504	-0.353585202146	-0.264766273034	2.72207098949	0.506487610465	-0.026591058594	-1.017496191625	0.951262802008	0.636872891869	-0.892701917626	-2.1481165451855437	3.953564522051058	0.23982669987668565	-8.029904203440797	-26.790568763981803	2.184122978261989	-29.422624762314925	-109.2627517865095	6.760610060240849	64.92258977219844	64.05301307908682	48.480516469782884	36.00628669474376	18.622195160256624	-3.9559074421629323	-32.576563598588834	-62.19513776310466	80.36111386215997	62.2638772255701	41.462982575543	13.367615859839898	-0.1911211472274372	-1.5179934748671144	-6.454437269580558	-9.85041160534714	-15.086095946792028	-25.92911669551982	0.201371105163559	1.8792040441336866	10.409855083869791	14.734864963216554	12.418717793478239	-4.48920306374765	-0.1026746598632982	-0.8793243499883127	-4.466410798824182	-7.700347179614112	-14.213334228702294	-31.794236505009216	0.025620477664479217	0.29183442863902403	2.903968784728646	6.488774335704026	10.875849971113398	8.70696930314627	0.1556000000000016	-14.650011193334562	30.134166561425722	58.723789327754304	260.2840724231452	-129.14055273608292	9.376341228627805e-43	0.0035577871103159493
1078	-0.425371936293	-1.168974193654	-0.773401502838	-0.538121386941	-0.622430431843	0.947313619142	-0.352239810496	-0.347628751826	-0.354284310424	-0.244129269476	2.622117002257	0.40593967692	-0.032083725906	-1.093965973481	0.80150379472	0.395754392227	-0.810297392218	-2.1687671586184645	3.9326328693613357	0.27346954546168895	-8.946484531232649	-28.285445514834056	2.1563337011001833	-31.2977786632285	-115.88097511410612	6.827815745744275	67.83170111171815	65.63700077963249	49.743955298312464	37.56623410871141	21.229256050399407	1.9962436340406342	-32.442542987101604	-61.99179413128852	80.64071203777776	62.61227658847367	41.88354111636624	14.958925343442758	-0.19009337904639914	-1.5071478076370732	-6.343911518393296	-9.551835529947809	-14.294603002796471	-23.818917759239564	0.2118913117033043	2.0029404437688187	11.710120905722656	17.528412538024508	17.24327065140831	2.955502910937417	-0.10004274532130211	-0.8511130413285519	-4.178772711328853	-6.935762764839803	-12.25583720926805	-26.70380426782759	0.023846599873427323	0.27117674761504135	2.6397620756789806	5.702302906832679	8.840660773256927	5.13550102536208	0.15620000000000162	-15.23714258318548	27.5623015626977	45.602701142371764	244.71371757799096	-126.29939883274253	1.6174122146067282e-14	226.35789918279698
1079	-1.119535474586	-3.768958079636	-0.740933898173	-0.722195846525	-0.360484798533	0.781668576348	-0.357494600088	-0.351516731896	-0.353011210741	-0.260259654925	2.630214005833	0.279975604655	-0.115886492719	-1.362108196085	0.988151429167	0.430446382229	-0.968002729776	-2.2228472751728923	3.8818026191972916	0.2674245231897441	-8.23928709733427	-26.717002620098445	2.1868768049459364	-30.307147874961892	-123.43344121304364	6.018366164233064	65.63471096036503	65.01970412284827	50.687981283671235	39.65838404081454	25.516388793951418	10.5257910941023	-32.26168788183746	-61.865838613149975	80.22706352293193	61.6068219880409	39.62327598797886	9.92256775721057	-0.19054735951229373	-1.511666137117111	-6.377451999615092	-9.606567964582714	-14.286271762110923	-23.227533940368886	0.21453952477451152	2.035622848215023	12.122091098378496	18.545335127255694	19.28469169403534	6.432279024204697	-0.09678972477955022	-0.8150235567259443	-3.7548541400861732	-5.652923546355086	-8.36938217432026	-15.324223955944548	0.02669985858215247	0.30462816629962425	3.0788240326852567	7.036690022251203	12.358992582099136	11.25787080355707	0.21050000000000318	-18.835611430505455	26.14246362640872	18.328094322921615	296.797699892808	-241.828245315927	0.0009683082347770529	90.31358485222569
1080	0.006953327419	-1.042555774975	-0.734642633106	-0.584329884552	-0.531910605328	0.892175070467	-0.347263248006	-0.348567235591	-0.347315290481	-0.236063904988	2.693705287674	0.679907734124	-0.087487139238	-1.038838982893	0.755152132273	0.295893963427	-0.916918329863	-2.188618332000078	3.8799983865392798	0.28477742748743	-8.380354702418257	-29.164311599749798	2.0221807229181312	-32.501235867337456	-118.25320360509741	6.610294556023311	60.842978061079485	61.972486677813755	47.4037362954809	35.188887030122466	18.062466362565225	-3.9561985733940883	-32.20647107563763	-61.55138918006315	81.50928867854444	63.899484733967164	43.94088940902279	18.12983118165822	-0.18975146853536146	-1.5032968472053565	-6.293536368995241	-9.383922283499487	-13.714802057745594	-21.81135002410574	0.19143847127875413	1.7628362801406083	9.19321330672329	12.06728751995041	7.523911799355024	-13.22371469350537	-0.1019745791626058	-0.8718003954438482	-4.3888693484483445	-7.492152948189841	-13.671941683410305	-30.343237490028315	0.027540808674433134	0.3136307098942729	3.1559579019762247	7.174336017986763	12.430842824623952	10.943618312739492	0.1617000000000018	-15.170700504134741	31.579201063936267	61.460139766412524	279.67617368246295	-153.1358464676399	2.1073790777428968e-08	315.3422083948383
1081	0.543948469925	3.055408492467	-0.77960369217	-0.676398002802	-0.461052507891	0.80398504594	-0.332294178604	-0.334831099814	-0.329837467416	-0.261017159926	2.343300652569	0.640077913919	-0.009103075917	-1.07877115742	0.976301352956	0.471924480393	-0.845567709262	-2.1915285587807434	3.9309951583552487	0.263457865649624	-8.56153281498363	-29.54756260042489	1.9859057509579767	-31.460335770448584	-109.20025180261929	7.011304257385562	60.515820549212634	63.4846956607869	53.18496061015709	45.7045270300014	39.12303722306231	33.52357326538196	-32.46043508819464	-62.15980185610088	79.88468584756944	61.232172877277	39.2268170004376	9.583873848814095	-0.19166224191661047	-1.5238853417621163	-6.522727600144962	-10.058046759286432	-15.733621235304781	-28.046500458061526	0.1918949511375865	1.7682229018166644	9.251559974143419	12.20091454587385	7.787366297518627	-12.698689663933562	-0.1019630469847806	-0.8715738823386588	-4.381831164119842	-7.460299466404266	-13.538053641897456	-29.8122301451341	0.022376817560322244	0.255005187632454	2.477492061107157	5.321708630600942	8.150509440161457	4.387168623066871	0.13600000000000104	-13.042964895159871	28.846992835005935	48.70900821793948	245.9188378728062	-156.75702069215475	4.915934419113812e-40	19.62885208367595
1082	0.719284501338	3.276326074183	-0.757620215339	-0.217770177091	-0.986683748124	1.123832316132	-0.320233254721	-0.325681719383	-0.319032308564	-0.242965254898	2.351740499249	0.866661795699	0.121862718434	-0.890550480002	0.687768974365	0.61506047996	-0.763081449067	-2.200619857729976	3.8758672874956916	0.24030175258704445	-8.220765981579499	-28.63576519178675	2.10036918883598	-31.872597390277615	-120.53117461615533	6.86177663062296	61.451516130371076	62.57830472577497	48.703607435594904	37.59799907893113	23.58252466363496	10.787466789437396	-32.283493753034826	-61.79003200730118	80.84969473354893	63.0059569717736	43.01809888105161	17.122617472813378	-0.18986806700243064	-1.505222829991394	-6.345276205848274	-9.616137037020849	-14.722875132363757	-25.909802540729537	0.19129311825274226	1.7595162031528622	9.089651831533125	11.700289904741917	6.484924421797437	-15.96506705298974	-0.10042399941434195	-0.8560435602798333	-4.266644409091923	-7.269301697356357	-13.48619231881886	-31.1014896857187	0.02906208761289984	0.3293136479397681	3.2583712687470996	7.242862593885924	11.905080140692588	9.007342953799498	0.15350000000000152	-15.670913064432478	32.073479804254625	60.15266287206711	280.8824775440645	-150.5667487934434	9.423704000406813e-05	128.43012620536146
1083	-0.752372967767	-2.429513479785	-0.7370271752	-0.587195967576	-0.520156418408	0.889046131377	-0.34212916375	-0.335881098898	-0.337181204897	-0.243041832261	2.388109260017	0.342448114164	-0.000466877952	-1.06001561966	0.893443152641	0.257205628528	-0.816002712845	-2.2225155064593114	3.9123234307534194	0.29110461734027393	-8.319520131931547	-27.223719923249128	2.124345974396752	-29.38419812809275	-101.96928335986736	7.030444214735668	62.05984452253762	63.84155910696972	52.02218280395571	43.158940732720055	33.804142023343445	26.444611345574977	-32.33152453151477	-62.01683158638802	79.90838550930253	61.169850511797435	39.02653912619448	8.872115847851452	-0.19135720081644728	-1.5205654348796942	-6.484380568432123	-9.942025674948304	-15.374876773956908	-26.882665198389304	0.2144103086130479	2.033437458853923	12.068112891813595	18.364124495762354	18.818533469262686	5.499319723097186	-0.10163509049242159	-0.86809960267168	-4.348390109903329	-7.377231493219499	-13.349516100165037	-29.407631645795686	0.022448602742761226	0.2557310970507629	2.4814010047770876	5.320265422213398	8.105486115066336	4.227207556554779	0.1387000000000011	-12.629725331461504	25.414643754731188	38.862323595814026	170.5260522828562	-85.19289172274004	3.2398039407889822e-77	993.9464042972468
1084	0.128393007554	0.207085682527	-0.756352632555	-0.534648663324	-0.596888535122	0.891191712261	-0.338956981983	-0.341493095527	-0.342624557038	-0.256384996254	2.558887739987	1.293941849848	-0.069813254934	-0.981533800162	0.967471330421	0.410075485149	-0.88225236681	-2.288878955849062	3.8471254942234596	0.2695842122467197	-8.678043439989546	-28.535759016398366	2.14262130352229	-31.53127290351044	-113.4567848626086	7.089099049477288	60.27632885401358	62.00142871834227	48.383381054707165	37.127649845757745	22.247656735329496	6.274963883023101	-32.13075481389172	-61.890305181580516	79.42788216049773	60.1198749438609	36.93613350894336	4.929817812896315	-0.18945648159418016	-1.5002807856879798	-6.267286339653462	-9.32605663460033	-13.61825100792501	-21.771749015200854	0.1656757894411834	1.4661548489805116	6.255147862715717	5.730562570888666	-4.289083050741434	-36.553613881359574	-0.10240932846429504	-0.8766740350530018	-4.4478869078919665	-7.673246473052835	-14.226255637271375	-32.09497924169746	0.027166653590326304	0.3090710154354523	3.0878355636796075	6.948664175475929	11.790369431203857	9.808476783056628	0.14220000000000121	-13.78638139018862	31.32642954454033	67.12563601238301	275.64292807534656	-127.04398024256919	1.115116197163132e-22	368.8364092280755
1085	0.594977095887	2.53001826246	-0.710188448384	-0.646802509057	-0.414794390512	0.8426157656	-0.351982720774	-0.351583622152	-0.356697027528	-0.239412006071	2.752108085557	0.332086449407	-0.093220195396	-0.992102150601	0.812215719939	0.282104802361	-0.806708489829	-2.2178238937067563	3.84747185481618	0.28548149860934124	-8.954437425423393	-29.203162715373512	2.1411424184687773	-31.989929789417644	-111.9862282468977	7.139484245014318	59.84651456057966	61.437923064854935	47.04985580793939	34.773040758973025	17.309511677057245	-6.073975427267065	-32.078842833880046	-61.41214866030345	81.47620201772968	63.672353102843566	43.29619806874857	16.582120042670418	-0.19049692206089208	-1.5111168761395728	-6.3711258798321975	-9.587593598707624	-14.228815134871967	-23.053695867411328	0.21239797224063445	2.0100444950000305	11.837072451906758	17.909399797508904	18.158135917920593	4.761223895320951	-0.10382594545198746	-0.8915393629197236	-4.585538265501918	-8.003352785088259	-14.941935973368059	-33.578727699176994	0.020276787851972237	0.23153182190558905	2.2228960565972615	4.6643359955294095	6.71040229137507	2.1479180653137155	0.13630000000000103	-13.481070174688488	29.25602859507198	58.815773259330264	300.3868615170176	-164.59109161949942	3.028812601795351e-30	2.9591193596790646
1086	0.292406518114	0.650656526408	-0.746265079079	-0.543080521872	-0.600797313878	0.958279427297	-0.333149170402	-0.338207987368	-0.339708994719	-0.24431604519	2.451473874126	1.314236699382	-0.023801422446	-1.183805181573	0.930488362449	0.236283618596	-0.795901710186	-2.2484096636461377	3.9141875759055105	0.2938048175529201	-8.921685688110246	-28.92276817646766	2.09292180394388	-31.414428126568165	-109.43304475380233	7.168505041402028	61.38421328856828	63.02780827225546	50.24719114405466	40.185656451862684	28.19305848545846	17.8994571715572	-32.33737553108695	-62.15992732151685	79.25663682427862	60.04611823878332	37.03391737044503	4.939738312376863	-0.1904530020211557	-1.5109274917273234	-6.381754989958035	-9.652235188620798	-14.553205712623406	-24.47733388090062	0.1647820456465609	1.456072000055202	6.162448731517615	5.540227375833309	-4.626171208752917	-37.189437005091044	-0.0983540720378704	-0.8326735947038424	-3.975594634739455	-6.355013914988453	-10.619216367968926	-22.12104340618944	0.02279024776495692	0.2593241802136238	2.5092907337785966	5.361963373423893	8.092092920076775	3.988856598499917	0.135100000000001	-12.974777044792448	28.417811287306066	53.534831622705035	200.33831209700065	-79.67478773372842	2.9962731669525403e-39	86.32067193085138
1087	-0.564784579347	-3.355030796009	-0.749251530011	-0.566537632836	-0.521189216816	0.890081685814	-0.339832832058	-0.342685681486	-0.345924065597	-0.23792546702	2.576615589743	0.826494405332	-0.056736047546	-1.212946253768	0.829304610515	0.269115608936	-0.850617747882	-2.170435749560752	3.9562238215544294	0.2909397672476493	-8.610252705824532	-28.722299964021786	1.9950271502433032	-31.412617148182246	-113.43093641442803	6.583732988297812	61.05921060905308	62.46374533769876	48.759182333910815	37.5420892278134	22.750469169526404	6.784339705092953	-32.4963975230988	-62.12337870018181	80.2775425069411	61.98867735970325	40.68402123318816	12.298935372920171	-0.19023125669570498	-1.5084630137589652	-6.3509048790938625	-9.552384187072262	-14.218015937522933	-23.32967942305336	0.18386381269686855	1.6749341582478405	8.302421574047477	10.135704338895867	3.955326410574034	-19.995667448345102	-0.09829128841466735	-0.8317983188295358	-3.9574060899292025	-6.280806872665817	-10.32673727443376	-21.069472538230112	0.024438647320149404	0.2783054761032692	2.7419028553498515	6.031816668000114	9.772608146427858	6.932657926599889	0.16550000000000187	-14.380203391215966	28.976511615613912	51.467470618625626	191.6889562487706	-82.1820213593283	8.904162383520808e-24	2.4138855921996334
1088	-0.259823883969	-2.119643329354	-0.708720254877	-0.73046718696	-0.314025342516	0.850733627028	-0.359215591036	-0.354183047888	-0.354333416974	-0.234129318891	2.76311810497	0.476190184679	-0.122683304633	-1.025778097361	0.810011964847	0.198505025546	-1.007659709266	-2.138673593068791	3.9475798990840008	0.29916087510493805	-8.09174897422524	-28.628907286390884	2.0248400856106135	-31.89185275334122	-114.94284277479015	6.538907073244457	59.24734310574825	61.26776983899699	47.35705281610134	35.436744163848964	18.66342684293358	-3.0160191074853944	-32.42596766463607	-61.788455613572964	81.50268174170506	64.04426387311837	44.23113658645001	18.190693574446872	-0.19087630241340733	-1.5149832246628414	-6.40414062980707	-9.65811920751963	-14.33427639336156	-23.020450788657364	0.1989039307922751	1.8511044318296441	10.152831485884253	14.25324003708219	11.755186603425042	-5.189866662207244	-0.10413858588927197	-0.8947050619016563	-4.609729463484384	-8.046778421497226	-14.97608860413161	-33.41767823943847	0.02806380543143539	0.32048169798138615	3.280903708242873	7.63681505986525	13.869023085320908	13.562168195220718	0.16430000000000183	-14.594312918279554	30.40877413678552	57.93194034007277	235.11056631706745	-120.0082988145626	3.981175166840271e-20	0.21250454739920718
1089	0.375723105592	1.104681628247	-0.703986942331	-0.415916125092	-0.695844978643	0.987781669189	-0.350174754315	-0.347716815132	-0.34652937492	-0.259613106625	2.771700899023	0.811662164951	-0.000256140154	-0.899440951693	0.914905609784	0.608016165035	-0.835287610913	-2.210874737498845	3.912671438444895	0.24368875889898564	-8.433392132307493	-29.13367741077164	2.1884989777136465	-32.716076870542835	-124.65366564910842	6.832314717868525	65.00524676560681	63.58008806524041	46.82844251134772	33.16864624850502	13.208165331545185	-16.896894188165046	-32.42495150574487	-62.17727553998278	79.65100023191727	60.877621860924094	38.84561724068621	8.950661365161976	-0.18994454789225954	-1.505553868345534	-6.3267990818668665	-9.503897612550883	-14.163490096805925	-23.469746263909293	0.1881633938354435	1.7242848989732604	8.78004052143328	11.128452970488233	5.685079013323819	-16.91759176352421	-0.10292758578960846	-0.882428149723708	-4.515409608789146	-7.8762393998127225	-14.835987168670508	-34.011431211667436	0.02707553654031014	0.307813561868817	3.061983746975161	6.847559967759896	11.457964926373496	9.13814465008407	0.15080000000000146	-16.182681592465155	34.41465540666569	75.0245744323692	270.8147774282641	-103.00057848402112	11.653728429620967	277.7325225261476
1090	-0.531850200828	-2.195809172744	-0.714330150231	-0.469511434304	-0.651623149897	0.94552124773	-0.336884094682	-0.33636269657	-0.337480494307	-0.24635841518	2.4533324538	0.990182416991	-0.054701603906	-1.239500461878	0.827373195843	0.406852644944	-0.850030004382	-2.2457140697607993	3.851503334223189	0.2696063717503013	-8.53433714915612	-28.28805091711705	2.050339555701036	-31.422570119353452	-118.36264523566243	6.474659621458483	61.20463341907745	62.76643701153293	49.62175322123947	39.12113859539276	26.131037736382954	14.245477277831212	-32.141826009486884	-61.70013543577079	80.43537243604884	61.94550850741081	40.381467312697204	11.903222392533197	-0.18933357587704128	-1.498945768116257	-6.2520206278535575	-9.280398464579443	-13.480161160545935	-21.359464426338373	0.1784162453323085	1.6117607823455156	7.660093590770564	8.721180327482971	1.2483353318240844	-25.507255303210417	-0.09643188331619279	-0.8117975235348615	-3.7503436566732202	-5.722614568241785	-8.884577643173708	-17.60090060610401	0.026725399318683077	0.30394762945477005	3.0227247000602744	6.7553854163157245	11.296797352671204	8.988555067744192	0.17110000000000203	-15.645758602971966	28.83810354557892	44.32930741782391	205.1876555412853	-107.031004427034	6.945081229090117e-08	989.2381223813994
1091	-0.427694159493	-0.580289386843	-0.718944589501	-0.501837858329	-0.599273142815	0.948340557301	-0.326705542288	-0.332611692747	-0.332644911553	-0.256169447656	2.328291662549	0.404833299678	-0.010180747355	-0.983578546002	0.914984870972	0.492095782198	-0.809434288275	-2.2593992888931376	3.8475075300664225	0.25799953609014675	-8.83453749549504	-27.364435540921463	2.1173516075348537	-29.642767732872535	-106.41507092456632	7.011423211133708	66.68997170224254	66.29303757745835	53.62434399629404	44.825825705286455	36.01777422484269	29.015360118291763	-32.15039842655887	-61.79165329302655	80.0222313087983	61.20811945276015	39.016760349266626	9.156919789072559	-0.1905472644432157	-1.511914744469295	-6.391549252552842	-9.678210031400154	-14.621059951624122	-24.657751385166776	0.21211331302435052	2.0058614358017124	11.75465564686489	17.651771104255058	17.520320851309002	3.4804781274403034	-0.1022723197241981	-0.8751519901985626	-4.430162965495045	-7.620874940179082	-14.074159504584177	-31.641385184696944	0.023844149725599874	0.2713502640682377	2.6512357670065345	5.75703075491943	9.041828794360066	5.5962319514466525	0.14800000000000138	-13.573680043770207	27.358507863844707	44.87134873181241	270.6073557166667	-174.15316928431469	2.915110514685204e-53	23.53024543586944
1092	0.195263598986	1.977072361555	-0.702843468955	-0.308351571092	-0.840362034513	1.042275208738	-0.326482918428	-0.321670199501	-0.325530419187	-0.257953654112	2.249998862484	0.859946916746	0.10998736716	-0.872987278304	0.887633471049	0.622819873189	-0.803898633123	-2.2440639031199807	3.8848729827328934	0.24098785470685222	-8.778281934142464	-28.741977333435038	2.1108657624584293	-31.60571758134533	-117.304318443975	6.944438582661082	56.493004670039	60.611512919045694	49.66173491836407	40.739271407438316	31.24955247842172	25.201976069397457	-32.32513970967405	-62.11496395161879	79.43578041966137	60.4377806119656	38.067495984593634	7.602184183085865	-0.19077960473098743	-1.5147659271791225	-6.439007922533955	-9.85912531797558	-15.32354154356799	-27.374642071281265	0.18859086545892192	1.7287378856379312	8.803488565887248	11.134797860562475	5.581867336574267	-17.373282431972125	-0.1021351038358767	-0.8741700687087575	-4.441722595072847	-7.708114614230853	-14.508303914008312	-33.47110538026517	0.028293022073046778	0.3211781760137352	3.1937283737081117	7.1446087547895605	11.930296706272072	9.471774402487672	0.14640000000000133	-14.71051045482353	29.074483898709346	50.57770945749381	295.65122143547535	-179.48006387952347	2.7146598724950797e-11	192.59286593459564
1093	-0.14924658331	-0.23319455666	-0.751091258365	-0.350732185244	-0.83566634915	1.031903101809	-0.3384780174	-0.333299049002	-0.334893466693	-0.263061723253	2.429390812926	0.791570755936	0.038199106554	-1.185958132565	0.946062944254	0.637851185439	-0.727348439334	-2.267738618267588	3.871170453451253	0.23878871445073613	-8.794838918296012	-29.681805000244143	2.0955178427226695	-32.947280730492196	-127.3393335475359	6.533296144817615	63.0727213494335	63.473348918271775	49.3023338010785	38.13862899780702	23.96363491049298	10.335586885448949	-32.276713551318615	-62.121873783228416	79.1379417087283	59.862075077734744	36.967387100584304	5.336989732775235	-0.18960941087412486	-1.5022377682987695	-6.303145933185618	-9.469083724322669	-14.194693961891202	-24.002762320095385	0.1919210102288555	1.767337013710872	9.191280739896659	11.964616136959243	7.08205409672152	-14.601348368403437	-0.09575311823903421	-0.8048952718118053	-3.697160550538467	-5.6300171434142365	-8.848350503418493	-18.15167196535945	0.02411952767170178	0.2735926574685555	2.634584857507413	5.6030640253373045	8.331911586314488	3.7590516335388857	0.170300000000002	-17.37988129433173	31.571578950642923	50.934859594463994	302.38923776655247	-189.2874386104772	0.7353579331119398	1.5245105866383986
1094	0.430025725628	2.939912351721	-0.729608139594	-0.471146758456	-0.632002660562	1.016382705042	-0.32367480035	-0.327396527526	-0.322468428704	-0.26365071035	2.277858654135	1.51549810915	-0.02630195585	-1.252784032914	0.986592070791	0.593430779915	-0.85792112158	-2.1996342195131144	3.9523930360271353	0.24747020216294885	-8.252482438299122	-27.487611895675528	2.146079667457718	-30.31554954270232	-113.81816491154584	6.899615720466159	61.82886864705358	63.920306014647686	52.71405097103198	44.58565062767639	36.97918695300403	31.341344900481168	-32.5736072438693	-62.4624712411898	79.04841971868042	59.924040285738926	37.127676979213454	5.668204450244105	-0.19003470966530409	-1.5063889204814955	-6.329774340719775	-9.495376449509681	-14.067791639275258	-22.941272071804548	0.15918509112728355	1.3926828857156293	5.567687641110287	4.287760862730927	-6.937146282770103	-41.770573705291405	-0.09617091851710202	-0.8089312315814353	-3.717889653887354	-5.627217991110123	-8.606736843224677	-16.849397583435255	0.026977945360489534	0.30689546043828936	3.060915152661142	6.870474814804047	11.59617931082134	9.49661933499772	0.1518000000000015	-14.593746561589805	29.52510661209272	48.25546830760685	284.87154500098956	-181.4286688221475	1.252606153952572e-21	39.785670279544156
1095	-0.13948806446	0.234455047572	-0.742156090317	-0.400750738837	-0.735949744371	1.016657837845	-0.341455225222	-0.339022585565	-0.340511526443	-0.243944155842	2.557821188712	0.885444031763	-0.00799371519	-1.115355640207	0.714664914835	0.583401289658	-0.75070939292	-2.115460953745443	3.95468438317615	0.24668338112472163	-8.181684659866512	-26.82383133589437	2.198466475493387	-29.34255100172704	-107.35156225080864	7.042300353559692	63.2240689709936	63.24852688256114	48.27761953223749	36.205912474819705	19.808307372635774	0.5141176037258494	-32.562870612763334	-61.97607799588133	81.39840571404096	64.17446638964185	45.14691837675889	20.510580472312814	-0.18948818120396627	-1.50073133299671	-6.277265787634416	-9.368715149968736	-13.799039404812854	-22.490898191483545	0.18512378049887984	1.688847821146356	8.41414121987771	10.32033696505287	4.1503544013721445	-19.95377440374429	-0.09824731417065777	-0.8318210100995547	-3.9801932140864293	-6.404016234684387	-10.889590788225641	-23.26010258664762	0.023669539137556	0.26885599383931996	2.597772242873611	5.548301633645595	8.350750314603696	4.074532854428864	0.14510000000000128	-13.912621214943586	28.604739858107585	53.102133333133416	206.3851886679765	-80.14408938049753	1.0211480344380734e-51	0.02313393262297011
1096	0.141677568386	0.023760192667	-0.757917170383	-0.381166359736	-0.795222874162	1.053075087374	-0.335016611966	-0.333947908891	-0.335509886675	-0.235103865023	2.420230413372	0.708991250597	0.107105823249	-0.925603600865	0.853350233546	0.202734666366	-0.818006461397	-2.260139240511391	3.9159869052417093	0.2979898424620479	-8.973467191932171	-29.76343495514867	2.108810412079373	-33.23113562692083	-121.81147918454553	6.888155295658858	64.36989100513927	64.25854155569961	50.073265791909456	39.158450589778596	25.648475781496398	13.270642782306178	-32.33649348252577	-62.21188535709443	79.03410486550065	59.71502438436753	36.604086677467336	4.391653935663783	-0.19116798989609704	-1.5189063713946889	-6.482860035682254	-9.981307739946518	-15.659648675833056	-28.325934780587946	0.19580154493966373	1.8127852544448047	9.666294157361511	13.011373338057082	9.03565447186474	-10.929141517053042	-0.10161356077163815	-0.8685061319807984	-4.380683248516239	-7.5371472100191195	-14.037414403620934	-32.115880318867035	0.027817046663803822	0.3158007456916405	3.1332660003135957	6.986489773746984	11.597322996432448	9.035925891203632	0.14930000000000143	-15.139356081707138	29.066170981405946	50.44642202082008	252.27492746720765	-131.35892240456997	3.381675437335186e-05	0.7279546581595918
1097	-0.3045208096	-1.386129043186	-0.750116305494	-0.364001725811	-0.853245866204	1.101145420724	-0.341222508267	-0.339904129496	-0.340064867653	-0.253857903735	2.579051999232	1.353767712171	0.102118831691	-0.936572400868	0.856422027691	0.520854572606	-0.770051904979	-2.2619915093202767	3.8602013695453694	0.25459037883220775	-8.252709008745912	-27.435175372521375	2.2208722107920438	-30.11023886408096	-107.54664497157722	7.269437225251718	62.569484884992036	62.70068006545276	47.41010880142272	34.89899003734615	17.517957065084502	-4.2387993644935165	-32.20979856162001	-61.937272739177224	79.67595020136508	60.733891206089744	38.43731218655983	8.65264633875046	-0.19083525237206878	-1.5153795029642847	-6.446280413230044	-9.880988548696099	-15.388312604641952	-27.567751968786972	0.16698885055520765	1.4804842687167055	6.367522858429952	5.921695968166359	-4.0539794857627625	-36.355982004867855	-0.1010318337636223	-0.8623302644075379	-4.320509040358142	-7.385134328793224	-13.679663338800006	-31.279771373103806	0.026106428631981968	0.2961310394229862	2.893881322263155	6.3054670605564676	9.947988930001857	6.359195706732018	0.13070000000000087	-12.97886517456768	29.815377558312814	65.55405201166217	196.26522169769214	-37.75265086863262	2.982197723286441e-49	21.75584976549236
1098	0.102972873638	1.221701130645	-0.723993735327	-0.432235150504	-0.722914681102	1.025582656668	-0.33777191558	-0.330705861135	-0.335425270648	-0.24585144209	2.362857065261	0.642672441316	0.060626951321	-0.881399870144	0.773163779006	0.486033135189	-0.85444804638	-2.1638703539191835	3.9334231173692715	0.26092209973273117	-8.908526696934892	-29.769504508510764	2.000158913867699	-32.56640445264836	-117.97859179193804	6.797355137043358	58.3594120106486	61.476825434968916	49.62041896957064	40.010528028762224	28.95223309845982	20.536906368356078	-32.46975547421166	-62.02859432644389	80.6229660928368	62.64604204061237	42.097743175855165	15.52411467744268	-0.19098783680761536	-1.516817367378801	-6.453096677253101	-9.877370197368268	-15.287494112718464	-26.96055917002577	0.19804396307783204	1.8393872801353834	9.9581487938479	13.678076211293147	10.327186570240388	-8.462048837761005	-0.10313888711098547	-0.8848003951750945	-4.544194892223944	-7.964320124764302	-15.103483181691546	-34.85705972848973	0.028146188923572298	0.3198897364366578	3.1977633481612635	7.206180834019457	12.2344982023556	10.200476036641312	0.14690000000000136	-14.496911103367214	28.119135837575538	47.94725615055193	244.63769899342157	-131.55482302359113	4.224672836448918e-12	0.3256563838137866
1099	0.466180300584	2.788701087994	-0.700416702483	-0.468807128399	-0.575590613043	0.96336366881	-0.33303329203	-0.334768868113	-0.33407727545	-0.248987157863	2.486707753569	0.503399686892	-0.060040781311	-1.046185960921	0.842261731608	0.490087541979	-0.79681589325	-2.1921824485380434	3.9070269007598206	0.25971036608425385	-8.34219420541129	-27.896150894915664	2.1612856355192047	-30.703262506814205	-114.59670044353489	6.933568329894559	57.684114889569805	60.79881039788151	48.2655070186114	37.64707212150778	23.996220418374616	10.623747516943281	-32.372328669045565	-61.95845243228761	80.41035076724128	62.1161468971569	40.88047808472093	12.840030429253245	-0.18965362384064818	-1.5021922869294424	-6.278976484895041	-9.335132938008035	-13.545486015317891	-21.23017524704756	0.20495675794138996	1.9213301191384609	10.85208302929721	15.692294327358873	14.108378401240586	-1.7518296500463104	-0.10105037605951342	-0.8618369497960436	-4.284894238339644	-7.209902493653565	-12.928576391181092	-28.346361580608267	0.02339857670217025	0.26642504573637416	2.6006162257269603	5.6346611439906225	8.806451670425202	5.309465238886819	0.1549000000000016	-15.038636800888199	30.701868141442954	53.86368229718617	321.313470739194	-211.8449097027098	9.707521314017004e-17	14265.585477107536
1100	0.226521512909	1.507705947412	-0.742583114242	-0.383430686083	-0.797929102797	1.026619114113	-0.320726167772	-0.32983652373	-0.326214693362	-0.2549395591	2.328360580846	0.633336118777	0.067136660424	-1.051272964172	0.888231934679	0.521148044502	-0.756525184151	-2.2153038777796956	3.9315763282706992	0.2570302567596673	-8.512900048171035	-27.905351424087783	2.13693399450703	-30.610160200186396	-114.60245918485758	6.943617986490403	63.134499039038595	64.01813266295437	51.09177918083192	41.34897301946227	30.45643356092362	22.26337338839859	-32.4811465153936	-62.32709359727211	79.23160247636861	60.18978106256228	37.610126840510915	7.108588251247141	-0.1904746823740557	-1.511471655079407	-6.4018635343575365	-9.748423427488966	-14.98588091402016	-26.294288050219702	0.20050208839141326	1.867832827016073	10.238741614260421	14.25443184790607	11.280455319523867	-6.986761382190447	-0.09917623403921956	-0.842063508578262	-4.097418847092698	-6.7498424411809195	-11.901262469051527	-26.20333957463966	0.024701642331207536	0.2803525131967254	2.7199043986214253	5.8537174313408045	8.97423407640075	4.9319837118774394	0.15390000000000154	-15.116868816912241	29.78072270648883	48.64707699848803	314.79862958184117	-211.57168211032612	6.655794552787446e-17	10224.452274629853
1101	0.206640147221	1.637735649933	-0.738301626085	-0.648021767376	-0.456425470818	0.859313408539	-0.334113348284	-0.338981703912	-0.335954294266	-0.248183126999	2.44015156392	0.484647145247	-0.013927845373	-1.222967940479	0.987320208	0.222016909807	-0.859183569588	-2.2709195335655914	3.8803465447793943	0.29438868776895205	-8.27728666242016	-26.812220491771907	2.2482276608692526	-29.725883013184085	-109.88941937758875	7.064108616318363	59.57889689148157	62.445448745399766	50.98598117656596	41.95440376405247	31.96742390173174	23.93111860539347	-32.20195022968492	-61.96227202850804	79.46443039569533	60.241810817010744	37.16390041675842	4.739896761881945	-0.19165769807158226	-1.5237069354096604	-6.515015689846572	-10.020783980728721	-15.56691862448831	-27.341572816805645	0.20173465644573862	1.8836531877585112	10.464540602616418	14.870355421395107	12.702610230154534	-3.933973074517801	-0.0989643364170169	-0.8389579198898391	-4.027999720846001	-6.461943234517754	-10.761730150328933	-22.038166986840057	0.023141722430936748	0.2638095071974021	2.585061873317072	5.630530867968418	8.92402349400671	5.746090397339029	0.13920000000000113	-14.047397636865101	26.13201365158102	32.015798310352764	180.0401569115937	-114.55509653344623	5.6479728374542175e-39	0.4287153694138352
1102	-0.36713936988	-1.901919167806	-0.786152196718	-0.393546186026	-0.833070109821	1.016163039501	-0.339215213101	-0.338539820745	-0.344246377368	-0.240180968575	2.56579864377	0.639425274824	0.026202829494	-1.118386929326	0.679143027561	0.513366081946	-0.797936190855	-2.120936789993514	3.958558509207288	0.2573097872624904	-8.663806149938079	-28.874532935864273	2.023327768049505	-32.13627497280472	-122.44459621322447	6.435372364985344	60.1240881533967	61.50177626797001	46.96837703336606	34.76775400621297	17.877802112660287	-2.6428141459334094	-32.564051610839854	-62.00669064772058	81.26756566521698	63.95357848783334	44.76707493152228	20.452435721649522	-0.18950884362947149	-1.501215639335823	-6.294469637568112	-9.450410516550773	-14.164530060072975	-23.989971389244374	0.20061381396694142	1.8688538605315999	10.236812221356194	14.224594363482815	11.16259218278618	-7.321472007234639	-0.09749058093891796	-0.8238763529508006	-3.9067033613339173	-6.2293619533103115	-10.526707142830913	-22.631192551622245	0.027105566906146437	0.30747240705508877	3.024888639108568	6.661401069757909	10.762549757971966	7.6194643453731254	0.18190000000000234	-16.704818843905223	30.378096137160632	53.58531970868284	223.17557454259412	-105.42251631855187	0.000907768705192348	3.1333833780729976
1103	-0.505963383504	-2.058502949306	-0.729613981204	-0.588927206565	-0.481534503114	0.850245136261	-0.336302111628	-0.340597680796	-0.33858746985	-0.243144362592	2.517192098601	0.40376273435	-0.096705277144	-1.247499513675	0.865764699828	0.306361867753	-0.858796033612	-2.198489215645999	3.918405645694406	0.2849871727322029	-8.081528291910384	-26.67791392864496	2.1458536557859924	-29.553031715596596	-111.30797460934056	6.596798157478109	60.301877958090046	62.36979288768422	49.58241185335912	39.20622058345831	26.2443458367023	13.900539901805397	-32.365641772503935	-61.97313543966336	80.29307143785114	61.866266853857766	40.2852617931897	11.383497140871999	-0.1897858867167921	-1.503607605909405	-6.294285744387092	-9.37895215316795	-13.671421470704955	-21.587566213891265	0.20904501007234122	1.969866494805354	11.382550447097854	16.874355750690984	16.252874827709327	1.7280999767475917	-0.09793835877628142	-0.8278291086308106	-3.9084424608359933	-6.127083524247558	-9.841994234140858	-19.604195541214327	0.02410759876811978	0.2747129578968292	2.7082781457891905	5.960102106319877	9.670475609710575	6.890374444995916	0.17440000000000214	-15.537008757788046	28.094888682220066	37.641831703548974	288.53094165420464	-212.1669438483826	1.1376891415254253e-30	13.604612995683178
1104	0.513156005143	1.628932082351	-0.78090814019	-0.198391214634	-1.082995599391	1.068636129647	-0.326096218417	-0.32838725631	-0.327381468245	-0.236577974857	2.405615040552	1.302362617579	0.092657663428	-0.993583018297	0.73232344538	0.364870568495	-0.716197700129	-2.2708133950579277	3.876799111225813	0.276652262162986	-8.62795600184481	-28.826831116808762	2.18870196493219	-32.35868979477425	-121.22481003356641	7.056572573440471	61.54658778395156	62.32572568586858	47.71091349102558	35.82366447515014	20.02503979195557	3.260612720509486	-32.23629525905544	-62.03489484025073	79.3779298727629	60.28058424143972	37.734628399105446	7.698790088385169	-0.1886451118176793	-1.492352373969289	-6.216082292351059	-9.274305382677309	-13.854437956898684	-23.7526328872705	0.17268743790778607	1.5445930466066091	6.9459554993391	7.077317811635296	-2.1005153791801203	-32.886243119187895	-0.09767328835273949	-0.8264349399179606	-3.9599670160802645	-6.444846546998755	-11.359143454922911	-25.5952049528487	0.027941504845951946	0.3161020702357448	3.082103516972807	6.705452258129768	10.504307988530272	6.567771607530385	0.1418000000000012	-15.303487082495897	30.70359369595913	58.521095017418034	232.74257789423856	-86.46283502822008	0.004127487734017436	2822.3547515840473
1105	-0.287715477136	-0.220953482438	-0.751725402991	-0.468188481372	-0.68519857515	0.998399588055	-0.330015251971	-0.33321729314	-0.331563391151	-0.251794880189	2.386731819385	0.864391129527	0.023537678457	-1.231626120163	0.791365188371	0.617922175579	-0.801863085589	-2.1268806491094123	3.951903274109717	0.2417618348573107	-8.131403811736806	-26.69191076277359	2.100452598528836	-29.01665241323137	-107.30223994232755	6.796101102931946	61.228633110987985	63.01015586124005	50.457796810053466	40.67007591209945	29.397560078191482	20.4509924606846	-32.56248939345449	-62.04070838345473	81.07600541423918	63.593197425777554	44.0763635907264	18.43277317071167	-0.1905791350624809	-1.5124128027035224	-6.403976782597691	-9.732519802599711	-14.851760732130883	-25.59145884233019	0.18480029602570294	1.6852538494566793	8.384407357151126	10.269168020275902	4.089791430626529	-19.992103606356874	-0.09629754518741782	-0.8104733801859002	-3.742079089327939	-5.715137666013628	-8.923384112665845	-17.873015957982677	0.024810277707364502	0.28196510201657127	2.757006322333594	6.002565533571074	9.475168427841554	6.034516396761296	0.15910000000000168	-14.283659101547656	27.605980983423255	41.71308367499736	234.19129663606626	-143.0324453120514	3.997426692769078e-51	0.022878107207444043
1106	0.233806086613	0.379148433212	-0.757124604102	-0.358243053273	-0.838014558933	1.013530724193	-0.336331000814	-0.338600992685	-0.342130974757	-0.239568061141	2.57155284829	0.939868998213	0.018030901295	-0.888403233822	0.684142619499	0.494950048633	-0.766708535884	-2.175651032228562	3.8937997065077843	0.25811823668276074	-8.931680674167117	-29.834739107971785	2.0237347797272203	-32.63283733868877	-116.1417401922698	6.958540976108032	62.239594871716115	62.556148194298764	47.39710077599727	34.950508754104355	17.667543156002644	-3.898513419857404	-32.31918260292687	-61.741355870256974	81.24342413939546	63.65697776400894	43.96953998477882	18.959287152382153	-0.18922384616272117	-1.4981200186771397	-6.258974231857763	-9.343660908222661	-13.838063978722253	-22.98082683379101	0.1841146688233475	1.6767446118281464	8.27484533353007	9.98310657357391	3.4314969285599775	-21.57013371320175	-0.10198439111471515	-0.8726052348443306	-4.427841923525882	-7.676088195250162	-14.442244104754483	-33.33968857483714	0.025960216989264557	0.29448013032566395	2.875285192678266	6.256243385959411	9.839227182559931	6.195949587170646	0.14260000000000123	-14.052357161858152	30.828364229470566	66.88391857779139	204.79905559845105	-46.61370116157582	2.353526184220944e-16	1.6418000562714714
1107	0.007561180039	-0.072504172374	-0.743923607223	-0.375338976586	-0.829950124098	1.012157812082	-0.318297788831	-0.324086113308	-0.319588567901	-0.243196752522	2.257007673905	0.702435037714	0.052509700619	-0.911030082865	0.793560007277	0.39060685206	-0.821677087562	-2.2243399254178953	3.9045051020527364	0.273774073668641	-8.18887151458382	-28.21394534192216	2.023862193615015	-30.837146543209172	-111.53516603937953	6.857436285936436	56.31127553249262	60.599263525581925	49.92958406825089	41.29749500272691	32.463265551161534	27.076893091303848	-32.343794125792115	-62.053294917834236	79.83468824161082	61.13014712343863	39.20709583050016	10.209884292251015	-0.19000246463341644	-1.506476201934901	-6.350498549832421	-9.608795031941417	-14.613819743911616	-25.292838119679686	0.19667553009923328	1.822827317845935	9.762368872667572	13.203260899549273	9.339801263924219	-10.483419586055511	-0.10173013134351341	-0.8698213957781424	-4.396995472470025	-7.588077790303884	-14.195826411016204	-32.62328334476543	0.028346429485531108	0.32171992062154603	3.1970011605714292	7.146317118487773	11.913083910212524	9.413540301106854	0.1449000000000013	-14.046042180645681	28.817014320601896	48.14771802317476	202.02101777707594	-99.36509894751607	7.963815177551386e-28	2180.9491728569224
1108	0.515957471351	2.573988523997	-0.745414325202	-0.426100416562	-0.736018193136	0.966547200141	-0.346618090122	-0.343942978625	-0.34103608387	-0.251052144349	2.626536934599	0.832732833247	0.050577743103	-1.173201257273	0.860235863697	0.463115268264	-0.741862487845	-2.254898998713715	3.8618529619421764	0.26260640491529885	-8.464806859360525	-28.632931192690524	2.2377973238824507	-31.966884855520597	-121.4360595917589	6.980632043884279	65.70979467894409	64.32828331730386	48.34964977552912	35.681995408745394	18.10336856844971	-4.405483420689614	-32.19994096729952	-61.88024897289899	79.88088606465278	61.04389131604747	38.86039249090875	9.236127408419808	-0.19057438250453562	-1.512496743819649	-6.411067699324423	-9.769724168191802	-15.027263231249462	-26.34996101598957	0.18757362471644543	1.7171549801260135	8.695859324884887	10.921964050006542	5.242035443575508	-17.901576256114907	-0.09712384278216932	-0.8195904939171936	-3.8469717417266307	-6.0269360220142145	-9.843190479671192	-20.443248534969037	0.02295747041547336	0.26075027677667434	2.5030656117464085	5.287107539471927	7.727813894027255	3.0021469980260576	0.15120000000000147	-15.857166271217089	31.61154863943603	57.856611055927345	313.74574649635167	-182.5582399951713	0.0011772828770174066	177.030589032014
1109	0.172710828681	2.214435036524	-0.743232968196	-0.720607003423	-0.372158264167	0.828832020511	-0.345339781661	-0.3477953383	-0.350772076519	-0.264863808226	2.556158062265	0.666019284222	-0.156992657973	-1.2315686948	0.951163247823	0.608364490107	-0.981027082159	-2.1606714271751817	3.905542409530944	0.2419345168249398	-8.873513709180388	-27.68603865804015	2.134110785704464	-31.00557413389869	-119.97903217040435	6.603588151305591	64.23604880156401	64.59723851132254	51.29493272421622	41.13259164650528	28.86834285566909	17.34140508416739	-32.384509495590024	-61.82211385886374	81.12595351699238	63.390929334037715	43.2184056051549	16.191971714255345	-0.18980154177257946	-1.503596008417368	-6.285856151617479	-9.331518988955972	-13.436817772833656	-20.57554723537501	0.18853738056930286	1.72963720651773	8.87762447975587	11.42959687497524	6.474471712724767	-14.898289041861151	-0.09966254373898772	-0.8463622446808605	-4.099934551168453	-6.643435084608285	-11.185353623976452	-22.946339986100043	0.027501638552560125	0.3137472340218761	3.1853553733918445	7.3297211752499045	13.029074447134947	12.194101488282937	0.17130000000000206	-16.490657008418744	27.792164056947946	34.6479765562736	337.09084748691026	-258.83271841981406	5.2109428951778776e-06	33.803139288594664
1110	0.854340728251	3.853300378848	-0.73472067281	-0.488807439809	-0.663243400152	0.95841820325	-0.345520977033	-0.345248162815	-0.344912310432	-0.255184193211	2.649109233485	1.441549719827	-0.034184319235	-1.143079432764	0.865648904702	0.539718308821	-0.823480568448	-2.1967660856518942	3.9057913340904125	0.25279322451563846	-8.55557131388174	-28.649961153895543	2.1983909513180544	-31.864111305521256	-118.13719005320084	7.0984763764511705	62.18063992731436	62.59028227605039	47.55189499621547	35.15549828369665	17.837428020005373	-4.30743987920117	-32.381025498711686	-62.00151728711145	80.26697566346493	61.91230390808384	40.646812025341205	12.53827175870463	-0.18972802160082597	-1.5032329303192253	-6.30141915617405	-9.430119627844219	-13.945010809338571	-22.809654577370182	0.16162311728258813	1.4200908631021731	5.817192981271531	4.799116783543706	-6.028766576310737	-40.05758651577611	-0.09860871549591682	-0.8355714357475617	-4.012824758987067	-6.475212973407437	-11.009113652278366	-23.351606598550116	0.025321807319705087	0.28788176599026916	2.8306341746325985	6.216388413869632	10.011324079001794	6.9535734004382705	0.1445000000000013	-14.724041501536265	32.14254722952351	67.52526109544868	307.7322013650213	-152.64351485466216	5.8785089346100655e-09	2779.502504884043
1111	-0.062786218728	-0.381165563363	-0.754475997432	-0.40526606686	-0.767384951417	1.049095788714	-0.338023650998	-0.34048934137	-0.336368145441	-0.253515686811	2.545575767768	0.714435314607	-0.01498545596	-0.879936220879	0.880577160201	0.491964733631	-0.825147712898	-2.2625483936998423	3.862536463873686	0.2587406331098894	-8.376757528980539	-28.414567415555016	2.1553112707851545	-31.623223797067876	-118.11594661914846	6.873871202635442	66.0329667245381	64.70094787007118	49.161878626995616	37.064343457537255	20.888387593980102	2.4048285755082266	-32.21126647243225	-61.94453533961266	79.63283582783721	60.626747913238795	38.14166540538505	7.900921233052207	-0.1892564469922393	-1.4982748791696987	-6.251694243258877	-9.298011482856845	-13.604958136780837	-21.962398255728775	0.1947461013957863	1.8005776158203282	9.545526560608275	12.75998579235664	8.605822829137962	-11.645057931035527	-0.10272581952560464	-0.8804717387293308	-4.504367786915221	-7.869493229068862	-14.90015710625902	-34.43775405374035	0.02756877818424399	0.3130793646356235	3.106624022218454	6.926913729365073	11.504121968347798	8.97313252889935	0.1522000000000015	-15.285784012763266	32.407293609094296	65.90573479152934	301.45642133272736	-158.2837739202993	5.262250018233884e-08	3041.2624514374484
1112	-0.812612578317	-2.468627810257	-0.724853473478	-0.525829134114	-0.574817665978	0.941246887515	-0.33781286262	-0.335508859987	-0.338537606459	-0.256472885882	2.424068017518	0.638947005155	-0.069390079023	-1.01451415675	0.885507897228	0.555657349638	-0.803148170069	-2.190140606607141	3.9048924693471414	0.2503012034597662	-8.423103661227117	-27.201987726299542	2.078844875949938	-29.10054477238039	-102.24277908036973	6.986843331749652	60.30406897844188	62.571001519548865	50.318629892857466	40.60398856367294	29.27714104558242	19.900077695027115	-32.37912335593571	-61.96396961460152	80.42698658862223	62.17348334336143	41.06607404996307	13.050430584201086	-0.1896842000637017	-1.5025838845055997	-6.286130673332544	-9.363538538525145	-13.659445952886069	-21.664449522825183	0.19514587280217527	1.806006959684394	9.634454746361529	13.020709479830074	9.253307612189298	-10.110354141254291	-0.10192290603402719	-0.8713240667058573	-4.387488470425956	-7.4978303412879175	-13.722501744231083	-30.596369139958075	0.023046992741558886	0.2623717030710391	2.5508360838407342	5.491389791115387	8.447490905235245	4.6780785277892285	0.14380000000000126	-12.733328788846173	27.830006646250446	51.91320098288081	200.3119701926868	-89.45571902053949	2.755695226246823e-75	1015.6116847465673
1113	0.315853143111	2.044606671521	-0.743467044101	-0.549332637357	-0.550166922929	0.908877737897	-0.34415304187	-0.344632275677	-0.339644797737	-0.251948072433	2.585868899901	1.069069106919	-0.00669999405	-1.173990680693	0.877469583862	0.461935168433	-0.87398792402	-2.2039956127928613	3.897693072289688	0.26347475025631095	-8.109608559711447	-27.20942324792739	2.234732053701997	-30.265275102732094	-112.98809105127724	7.014059696559788	64.973513588632	64.41375513454585	49.64115378286056	38.07493542655415	22.836570748397374	5.9943366679585495	-32.33062129324466	-61.92397586584493	80.3504688817892	61.9596496534994	40.52461343875499	12.142207629446538	-0.1909444953998771	-1.5161695293151098	-6.437719118162313	-9.810669781900824	-15.003903761527939	-25.795378604794543	0.17339150112680712	1.5543604988501314	7.109506034870065	7.56351027369535	-0.8457390779301818	-29.549726980025348	-0.09889728350640135	-0.83845453420981	-4.032642030171109	-6.501288300672885	-10.96948234553328	-22.902856621328883	0.026052536291967056	0.29658390046679217	2.9512781147081877	6.59765458700875	11.059350029522836	8.860760056781647	0.1484000000000014	-14.591620971130554	29.992805102586892	53.140934384795194	243.37910902237897	-127.91308796532834	5.251807270706483e-25	27.94415653434678
1114	-0.165670415545	-1.515145925826	-0.749245417249	-0.693437571562	-0.43485321816	0.843383084209	-0.350390101372	-0.352193674711	-0.348783886332	-0.266674317896	2.692834335173	1.129435781311	-0.105904121857	-1.100089855797	1.048777977044	0.466214286095	-0.900311035503	-2.244741411231093	3.887192550093303	0.2631480682384409	-8.277799105340529	-29.095258652207093	2.048622998061176	-31.66473454510837	-112.91190809398124	6.866112563591371	61.16774180507262	62.36797033200096	48.24072784500103	36.54118343518046	20.55965674842444	1.441173655121159	-32.29600889975746	-62.05605988428804	79.49362758718686	60.36023432378395	37.425250198676025	5.782670272620969	-0.19031523929953112	-1.5092536151846798	-6.354537417465551	-9.54937193655794	-14.154655038249505	-22.956405097401472	0.1686218628408062	1.5001686647970394	6.59861507698764	6.4976151503760216	-2.767039032828201	-33.26756390037011	-0.1018482164694398	-0.870237222041777	-4.3636208274149135	-7.400094986124699	-13.340110440408363	-29.156202989505307	0.024371728823264723	0.2778332203048343	2.75045104281858	6.0916228502279886	10.030921523531307	7.555390870827847	0.14600000000000132	-13.568566135222673	32.60485495883805	71.11998870811765	191.95822839668762	-48.75751483417119	9.707391557504857e-23	2704.39375411693
1115	-0.588505249161	-2.532830702103	-0.694746398218	-0.519561330194	-0.57123097588	0.942847197988	-0.348740828712	-0.341225891509	-0.341968984265	-0.244641323949	2.518037374762	0.731863313756	-0.036119238209	-1.158053161932	0.835489767839	0.357540913279	-0.876046891015	-2.2372670573480855	3.8588395596106304	0.27631748238399234	-8.52406697312686	-29.391856688287152	2.0029883120896055	-32.564682147522504	-121.140058927756	6.391312799663981	63.28452091115628	63.75903008184254	49.880773590560416	38.95931838351041	25.079846117179013	11.21565178557398	-32.1543751202563	-61.68638921314596	80.55989508414999	62.15435026475474	40.69677976591463	12.266662693375478	-0.1903546708170697	-1.5097604950315935	-6.364038387659852	-9.588122110047895	-14.315836786236032	-23.605868859261534	0.1896423465730887	1.7419347260413565	8.979395907155812	11.601818392435545	6.664114925988238	-14.831599309782842	-0.09907897450285459	-0.8404152094565924	-4.053419299323495	-6.559329498777586	-11.130769372066995	-23.35218835026084	0.02651923793181766	0.30193950958518073	3.015805731567639	6.779272649235935	11.490023827000849	9.517542270577426	0.17230000000000206	-15.669049867761437	29.50925449696826	47.50555648589095	199.5312071770176	-100.92068344528286	0.00013436270259639912	34.349608694159606
1116	0.171478192831	1.215860956175	-0.739721092585	-0.558781866856	-0.579292198764	0.934490697233	-0.344762028625	-0.339776180273	-0.339882353189	-0.245740977916	2.501922883032	0.698747197037	0.015019662453	-1.058122598679	0.928685488698	0.263239794753	-0.862000137386	-2.2065540547629374	3.9614509809499032	0.29200988784709075	-8.19800811137492	-27.403869595737547	2.2448761868410654	-30.398681018975363	-111.89426945406774	7.090192158844318	58.68903384150485	61.420979670256784	48.843280507570455	38.406187496605035	25.286023581832026	13.010952144070204	-32.52368631955168	-62.3765369237369	79.19947280095369	60.113766485326764	37.28651940050579	5.639789377356672	-0.19128391224180408	-1.5198447955364351	-6.47944142848973	-9.935482810546537	-15.385988472025765	-27.01860382373916	0.19123122336669435	1.7602668494182188	9.160238625002293	11.982047269272597	7.332619531553414	-13.652689011897136	-0.10119662742301762	-0.863487006102097	-4.3052511177252795	-7.272965262955882	-13.122460800421306	-28.949249509009338	0.02554378165388063	0.2906954849593395	2.8775832020258885	6.38205253610038	10.516359931097828	7.957656059812609	0.14360000000000125	-14.079471330037553	28.34586060208783	47.424063731248694	239.54784850574947	-135.1013642356343	1.401261980143676e-31	0.15374464549340344
1117	0.572381380127	0.940454608079	-0.743499062661	-0.330083283634	-0.85167775962	1.07911972545	-0.334790146083	-0.342419440786	-0.338394730025	-0.23775206717	2.682548094048	0.912602218778	0.099838381056	-1.143059359344	0.746091111201	0.379329038552	-0.797161109963	-2.1845835001510525	3.950000284134379	0.27659080827202476	-8.524759794605966	-29.504235964988858	2.127783810787631	-33.62795658188773	-131.23325605762847	6.566752998722422	64.83821058365373	63.520932217406724	46.907313315622524	33.420219734063565	13.959120448487619	-14.152750552441587	-32.51148157928602	-62.23142255229937	79.87752224634866	61.382712119044875	39.852423566462335	11.660197299232605	-0.1906188643974838	-1.5130660517743488	-6.421405598363593	-9.810391657336002	-15.187908907119542	-26.977292041502984	0.1858084634353373	1.696392824249991	8.473892532452059	10.416758102069005	4.244594452707377	-19.962595625233252	-0.09653857441684961	-0.8134940172897944	-3.793033089756853	-5.907163599426581	-9.636101957955796	-20.268483536565775	0.027914164614815072	0.31673791123626144	3.1358273960792067	6.971356349155623	11.49074723827902	8.749182867630493	0.17040000000000202	-17.956108145638886	33.79343307938641	62.57230822949602	354.7709758308142	-218.679885281338	5.5204121498548515	266.65748423023103
1118	-0.387051397381	-2.307369756691	-0.781364960274	-0.463792830156	-0.699540314148	0.915600122993	-0.328223337926	-0.334621112794	-0.33085094736	-0.254201220574	2.477113117026	1.223904669541	0.054287272794	-0.986115590858	0.89734108577	0.482798107828	-0.775717454679	-2.255709226244436	3.865892994621838	0.2601565715673899	-7.990307437372897	-27.51090942274212	2.075693905024881	-29.424918943058536	-100.76267908133786	7.21407966067498	56.87810165487916	60.24963286937349	47.688981637468665	36.92748436163274	23.011719117896583	9.503899898319986	-32.22049685277362	-61.93257800243817	79.73177378011952	60.792431717250224	38.399838150218656	8.281901465478413	-0.19081693067566677	-1.5151393537674214	-6.441689940235982	-9.862477113970138	-15.313399996430643	-27.26692590288389	0.16979837138047485	1.5127318592206291	6.685006825774495	6.613500332060762	-2.7265394016230373	-33.596711597427216	-0.10135764808239266	-0.8655456678958394	-4.340832615075009	-7.405613850915432	-13.603970680738978	-30.66004038610518	0.02391667811756212	0.2716719772723665	2.6309934073994623	5.641271111304124	8.577619119108165	4.472428656104974	0.13010000000000088	-11.880755842719687	29.781202522885717	64.63392859528702	177.78643108217545	-39.1491840941188	1.2379211891934775e-87	33.02079939400137
1119	-0.044431118924	0.302776554154	-0.751951271485	-0.449243404222	-0.756228247447	0.964174878047	-0.335641578741	-0.334069528886	-0.339595408014	-0.238381628143	2.421525061973	1.32001720438	0.078401779257	-1.085236071914	0.694171821489	0.426929799019	-0.750096530638	-2.1308840917929843	3.9523101432593477	0.26948768963463704	-8.610999959291918	-27.53005927559706	2.092374126148487	-29.361810323363677	-99.14894368862674	7.341213649814846	57.852842848840915	60.94544544450337	48.57237275659205	38.26899738955616	25.580532863311227	14.674139855746972	-32.51872512481467	-61.95803804641507	81.23918700996275	63.80481004674059	44.287178693422895	19.56236297378263	-0.19105249771894425	-1.5176923742430344	-6.470809393492933	-9.950018865791849	-15.583048543601496	-28.142872315653566	0.1667690239472879	1.4781535840817783	6.35198692044529	5.901572958748023	-4.059687479988391	-36.29824177969669	-0.09906265845106046	-0.8407443473290187	-4.079356638154587	-6.689250004619564	-11.69779071744502	-25.529166506481175	0.02323290524400839	0.2637834077908837	2.533628176997334	5.359241132707662	7.86149391337398	3.1601476015070475	0.13020000000000087	-11.507955644156233	26.675091246159052	54.55510473134065	214.0295963090254	-83.75967481887743	4.3454714683832425e-99	150.71966694223096
1120	0.53594917	1.600013340876	-0.696219668798	-0.479685209771	-0.683965118496	0.979163171227	-0.348184390284	-0.350995776428	-0.347443807792	-0.256304122041	2.7575680159	1.315809232995	0.06156896105	-1.054204844237	0.884327885428	0.501288270513	-0.810735127453	-2.2457615990629956	3.8588298148850617	0.2569893586674246	-8.429995096409463	-28.77067224935903	2.187604389882883	-31.827361564188987	-115.57260612575006	7.142791711506508	64.9303131031776	63.665980663243374	47.215376850787734	33.85629209732555	14.565161177494764	-13.410885929230275	-32.19594277680199	-61.82682673231272	80.11258071021379	61.441090008499884	39.566977315808685	10.43130764099515	-0.19140111763716763	-1.5212071856830347	-6.499191352585897	-10.00591372437459	-15.646150898802405	-28.007053148363468	0.16575631298244484	1.4669903329627427	6.259754237943445	5.7333090861964955	-4.302843094942295	-36.626430770590595	-0.10040424123914853	-0.8550728933769137	-4.223202411391882	-7.065610669774163	-12.635788493707693	-27.843568978193012	0.024812619326697583	0.28210101172577196	2.76357960975942	6.03231773309869	9.579232690175168	6.259131123144667	0.13930000000000115	-14.0096870112514	32.6738532195657	74.08037396355498	239.51100093522308	-71.3018552031353	3.136011438419108e-16	687.9238504015532
1121	0.975707337577	2.631591457186	-0.777936662721	-0.421616274685	-0.801516608002	1.006858940888	-0.337625906947	-0.344659398958	-0.339284883953	-0.229495992179	2.678247073859	0.628036199155	0.022735451089	-0.987316854373	0.750428425055	0.203109519196	-0.766048651114	-2.195274009532127	3.9495443223254925	0.2991183490343969	-8.50469816099782	-29.58980443267283	2.160915482768911	-33.290504008018736	-123.01055256449824	6.981977643623049	62.8655704279099	62.65881983467571	46.82365390422096	33.7595375359948	15.068982108948646	-10.82923779873933	-32.45591831943646	-62.153888485541614	79.97214694827973	61.51295829421043	40.072631985813615	11.613419385261096	-0.18974169352411172	-1.5036606067762266	-6.318799351893784	-9.514335274406735	-14.325642073553373	-24.38459650135419	0.20043961146132275	1.8669582672095941	10.223497421201351	14.209057286661515	11.168512951147251	-7.241451789286212	-0.10057366507696706	-0.8572816040334132	-4.2629150763764905	-7.215889356174691	-13.185924948697277	-29.791812033645076	0.024841938072778954	0.2818490671020048	2.7327068366708627	5.87765621851812	8.996330979505773	4.907602720370142	0.1419000000000012	-15.30649953946426	31.663263211241613	61.90751905102159	226.22947063211842	-81.77658531818255	0.002134372701045358	3.894603370531344
1122	0.49827294454	2.12118125822	-0.711330493393	-0.444190024119	-0.679423057394	0.954679745832	-0.331650447824	-0.336288930153	-0.33467502749	-0.250141332585	2.513114982318	0.574452827481	-0.041036269551	-1.038824555241	0.893625293367	0.410956730953	-0.77525964412	-2.2040349836340476	3.950116279933236	0.27265315307985516	-8.290363168165596	-27.983039082141964	2.191206782956078	-30.964959401780074	-116.44486555382612	6.980219319233373	56.95785724437978	60.177251938919845	47.29133005238027	36.160357737835334	21.33779530743869	5.6436068986574295	-32.52277226439196	-62.36465853142724	79.25130296756622	60.214293209220564	37.52023191205079	6.6374246271071256	-0.18934649749146298	-1.499127384405883	-6.255993695902406	-9.297388722175253	-13.552435513297123	-21.646592204207323	0.2018314277576289	1.8839744651541686	10.431416027994427	14.721431918724212	12.238767523849154	-5.111921431684347	-0.10049950601946298	-0.8561100924438136	-4.234423007105147	-7.096899230918269	-12.720395803165582	-28.072985663643852	0.02364406032928017	0.2688083352285865	2.6087023086197205	5.606870965974733	8.579139101675835	4.6256839969181165	0.1523000000000015	-15.115169226015396	31.373117199752272	57.57711764656636	269.5104557288633	-149.37104818715142	4.2282768668447267e-13	575.2070365046347
1123	-0.077283759909	0.662655183637	-0.71401458168	-0.502484279589	-0.617490594531	0.922285708244	-0.348553352008	-0.34007871385	-0.344561407901	-0.262793337	2.54913950839	1.49438103733	0.044440324409	-1.190880499119	0.951986484498	0.581626125086	-0.910052977837	-2.2470091595321353	3.863139031747405	0.24594736757138194	-8.420277104387132	-27.49381883000787	2.231086270607523	-30.926230959801966	-117.16325081333066	6.891907313063509	58.470365838047464	61.01544411417488	47.78004711682961	36.562774719996874	21.617261766472875	5.476931988505728	-32.230518554529766	-61.91505738209516	79.86246379972857	61.02933179623105	38.85406859651705	8.739829979780138	-0.191384410197527	-1.5209838125068447	-6.494729551165827	-9.987542010869205	-15.570450320387181	-27.697852174142227	0.15953004803678042	1.3965628557752863	5.602984132095381	4.359752755004174	-6.811223520676943	-41.54182331044812	-0.09795623597497945	-0.8283304490816614	-3.9278158884019656	-6.218757618201802	-10.237646863302375	-21.086861800849718	0.029066366662219494	0.3307859653201166	3.346087934965386	7.667456828236402	13.453752183645173	12.204248058942694	0.15090000000000148	-15.053052525889447	29.07368007168339	51.93223958243356	281.6673217649312	-151.78132402371907	1.1038724006009972e-12	11.33212770269831
1124	-0.047279526371	-0.285053527272	-0.74061526007	-0.427539598881	-0.735615439197	1.055824126717	-0.328260045628	-0.33299470698	-0.329978640487	-0.228287009781	2.344101792401	0.63030833287	0.008764217123	-1.225554830004	0.75161669702	0.194394185901	-0.780186254666	-2.191301176930252	3.9482111382424914	0.30001106068914246	-8.68504816563569	-28.675034402938817	2.062851362065873	-31.8123066519076	-117.40785726934429	6.675657734885996	67.63671840839608	66.39573192841924	52.65075882356227	42.906917471829885	32.27919842001707	23.99634514838022	-32.44635815320122	-62.11179517355987	80.11568750818724	61.74009175191513	40.430068206156356	12.126176935460109	-0.19000091155277646	-1.5062051206861131	-6.335897343526703	-9.535044132982383	-14.272046399565697	-23.8449716255614	0.1991056221020499	1.851775181631263	10.085163379816326	13.950388447640696	10.810280207239574	-7.634963658711968	-0.09590802565798512	-0.8063343262426323	-3.7016312566948826	-5.613116155921498	-8.689925435271254	-17.420808484410433	0.024680006187221496	0.2803456224276156	2.731407733944765	5.914881942833319	9.213108124614097	5.503617217599286	0.16680000000000192	-15.551884551179048	27.338817400973845	34.93976091718778	267.9102611315037	-187.62330110120615	1.3440463715010345e-11	15.816927449058234
1125	-0.48557741685	-1.561933548655	-0.756426880774	-0.267187400659	-0.955245998539	1.100876576819	-0.327274191921	-0.32434547609	-0.322399355497	-0.250500650034	2.250851182599	1.435854512427	0.165397215556	-1.098508774448	0.831587043354	0.517917342725	-0.786001738015	-2.26383662368824	3.875850673231655	0.25582091987591066	-8.424762996008655	-28.315793035160606	2.086631654662587	-31.28389893792545	-116.40087423299556	6.779002940710775	64.7326816647282	64.82492247878962	51.55550488783301	41.8561239781716	31.388862012280544	24.155243265581984	-32.27097744806232	-62.08599661631264	79.29294068316428	60.135177583115976	37.44734208327065	6.963795775920345	-0.1909665885499745	-1.5170015571490074	-6.473586010744402	-9.985044985470383	-15.789092965900315	-29.11998164238478	0.16599085890699736	1.468814187562452	6.244065814243109	5.635692656706799	-4.646143560970356	-37.683278833370245	-0.09654135938451981	-0.813789392561747	-3.808164593819833	-5.980878119639403	-9.954340661253024	-21.445452660527568	0.0292426142188167	0.33148289911596446	3.2893043990276407	7.341765851635817	12.174417351210362	9.48052815476738	0.1521000000000015	-14.769152066688104	28.858745005903835	49.82074023962527	275.24714527184733	-153.58825932025493	1.8591394382567e-11	8596.12029340394
1126	0.528138605172	2.981544469277	-0.73405954378	-0.446983635846	-0.72023914354	1.032098152706	-0.343096684939	-0.339425339129	-0.337319727671	-0.232954443614	2.567460525681	0.624454304177	0.006935284103	-1.215906199643	0.68442576806	0.343176481403	-0.841291891645	-2.153688094914244	3.9291414438116092	0.2801548518103987	-7.982779776114468	-27.241156140382106	2.2454852964516547	-31.10857808224511	-123.02210691457059	6.732954146175723	58.155182090444086	60.611357402127766	46.910931525167655	35.15936715805818	19.040641638695227	0.24608567243200224	-32.408794236593295	-61.828234515450426	81.27903850276473	63.75137783756269	44.03038205409269	18.928804704197585	-0.19011574863682293	-1.5074327983523963	-6.349164297352776	-9.573138692214632	-14.382801178181946	-24.174602225580923	0.19895574846444963	1.8500679534157882	10.069452963664368	13.920367256948248	10.766115023918656	-7.692378041189799	-0.09637689909637873	-0.8114024747785504	-3.7552521024134164	-5.760836529957955	-9.082996426029313	-18.386838529615556	0.02727469284002965	0.3099384637485901	3.079992555043603	6.8797733965971615	11.478294812538524	9.077418076341363	0.16910000000000197	-17.04589299772511	29.15728185395086	39.47295914074875	313.7119884550751	-219.97065906452983	0.0007273561419785681	0.28934976121110556
1127	-0.026441303413	1.368430111099	-0.7364536441	-0.899245028624	-0.072374407052	0.75038837645	-0.357024998253	-0.348760944764	-0.351650623097	-0.245881494761	2.580846255392	0.283433160709	-0.148577138899	-1.396551332003	0.92693197834	0.252338110428	-1.006445413045	-2.1930675934796766	3.862983374236806	0.2895200528288956	-8.600404576057352	-28.117867164152653	2.0876842912946203	-31.26216949497222	-116.30326462608858	6.499088760426852	58.70953483936539	62.169716506912785	51.26722988157151	42.460306168653744	32.42755431478477	23.20582226534178	-32.12216439073936	-61.38804678882857	81.77240022240568	64.13680922922988	43.886643148442445	16.917096278983482	-0.19213650703474708	-1.5282100239196215	-6.535636703061839	-10.004069288754192	-15.213141778052966	-25.204468790326185	0.2066123924512936	1.9429171081040064	11.176003604066771	16.598888647894686	16.218057545449117	2.5221167147371197	-0.09876199753168646	-0.8358362535405677	-3.952442769800497	-6.137715257745924	-9.431275391370734	-17.183749540463626	0.02355463549848722	0.26987020533766354	2.722398798185772	6.183137324830735	10.801647903023111	9.736546847532479	0.1657000000000019	-15.586909748056458	24.342073992807236	16.630845815472004	392.24713807925906	-354.6398812777503	9.917645994099022e-13	987.0689971207119
1128	0.296016983478	2.570399806905	-0.763067990798	-0.397874924939	-0.774021950485	1.009462456054	-0.321035026474	-0.325350201521	-0.321297981551	-0.265332638936	2.222334619673	1.029591654705	0.039799050363	-0.932080296946	0.981669215007	0.64779642363	-0.796518754345	-2.2224258753420165	3.933987683234912	0.23942324358966277	-8.549139109495147	-27.82476269800997	2.15127366254253	-30.23611785853329	-110.23779829573556	7.152067364564543	66.89102387286297	66.5240381388817	54.215378611419005	45.996907021534525	38.702469862595684	33.19888260510537	-32.516586786656184	-62.44701250462701	78.84429690898025	59.56436357079731	36.59514639784835	4.633559011162767	-0.1900960845900594	-1.5073948666961277	-6.356566498769269	-9.615374693301938	-14.588444358026807	-25.063598606410004	0.17883695925063375	1.6161240891545334	7.683673160779096	8.73322237951502	1.1723766593711773	-25.883871702636522	-0.10168329366372252	-0.8692174842686197	-4.38630302029398	-7.547661883670634	-14.047372600737317	-32.085822918423524	0.026348508268674492	0.2991206090937988	2.940264362787341	6.462389444116626	10.407778897897234	7.258002013455143	0.1382000000000011	-13.485501416081895	29.306898336269345	53.83981616737093	252.51312066765993	-137.97271199010402	2.1452884647572118e-35	183.32418948725908
1129	-0.60463526834	-1.714178877893	-0.706016240739	-0.336344610374	-0.828261384188	1.022539726258	-0.337341462519	-0.329097285459	-0.330936164901	-0.233983376906	2.358583769139	0.532106535193	0.108468244501	-1.063496660178	0.690098552048	0.365256696862	-0.72578571926	-2.208087815402507	3.884580640128845	0.2761098265437338	-8.165498933484766	-27.08460818321652	2.1566450237588355	-29.616447160566253	-106.68940228485931	6.9620532555985255	59.86143721455831	62.05785306298034	49.295435202017664	39.02312128946204	26.647366947574376	16.429244173813707	-32.25415003317271	-61.76111654499556	80.7834748210465	62.73799875638454	42.10550624953443	15.592372248040595	-0.19090363732415117	-1.5161048287370567	-6.454007424014534	-9.903394924530566	-15.456233766481725	-27.79143760854898	0.2086096885624462	1.963331358388961	11.249277106097729	16.451231192672058	15.17838212451069	-0.5709994943315737	-0.09858471663285069	-0.8356531240292232	-4.029113076250841	-6.56117297687769	-11.396034816223128	-24.86284409530365	0.0239685632769762	0.2719955103799013	2.621525724938161	5.580393565237181	8.318016945313897	3.8064195441479582	0.1459000000000013	-13.88862828933014	26.32353856095431	40.21093428647209	227.41557893732084	-128.3647515495489	2.5116044034675694e-50	495.3593129961439
1130	-0.549284824444	-3.360898153391	-0.720332642709	-0.523917787837	-0.586529276846	0.933675094186	-0.344085716551	-0.349502178067	-0.350323223831	-0.257396150416	2.73083941335	1.294740985712	0.035440444717	-0.893648070991	0.884934995111	0.569179674654	-0.870121193046	-2.2000207384026598	3.888311149636228	0.24778541567390602	-8.557117101154438	-29.163676746737153	2.004565692828249	-31.55509901054177	-109.49817833780408	6.974768642830469	64.0359702760457	63.400748398988604	47.574007235313715	34.67275447179477	16.287859633866482	-9.126102050986722	-32.31902895845703	-61.87723758704028	80.5296829813433	62.3055176214926	41.282457335815145	13.366121149109654	-0.191477770793845	-1.5219185962172415	-6.501897521983782	-10.000042945727577	-15.57431300392284	-27.597630315300098	0.16543712207552547	1.4635850029812196	6.23633183187422	5.701584427973217	-4.315197960117983	-36.54156217163768	-0.1040713148334611	-0.8945708779176799	-4.633910714920188	-8.176938940694333	-15.553871527075318	-35.76050315885114	0.026418938478794517	0.30068013154045625	2.9954146366713097	6.708857582964932	11.28230294043677	9.131849012444649	0.13370000000000098	-12.727495204935977	31.078087161619962	73.7348465036044	177.28461435128506	-7.555489347594822	4.967890191396429e-38	68.26366327930303
1131	0.784202988644	2.601179613868	-0.709902668335	-0.494610569997	-0.593686072373	0.933821168674	-0.35047324583	-0.350742353692	-0.349653221042	-0.240619472992	2.786113596909	0.990951764189	-0.044976892505	-0.953542109676	0.853107711301	0.27727226158	-0.852239592711	-2.2614797671282933	3.8596708104825237	0.28688342803121236	-8.684979781318077	-29.031045633299428	2.238587975152583	-32.70113594945157	-120.13292576830263	7.131192953902221	65.69676509264843	64.0454561912322	47.38522503944114	33.92595147029139	14.412592495551587	-14.402791994374278	-32.13733208127018	-61.76620391996544	80.08575757298688	61.307958624269	39.15279959004924	9.135427667866402	-0.18990858690784285	-1.5050311221057455	-6.314811618506408	-9.45211347757088	-13.942562271518769	-22.580177217124522	0.17752869653775666	1.6017643571769686	7.570318727732624	8.545794505155195	0.9676091890468547	-25.958723619973604	-0.10284717993406203	-0.88134488020522	-4.4946490316622345	-7.7957702284206984	-14.535723229953621	-32.90765404242094	0.02595151420885219	0.29535415309848007	2.9327834474678824	6.535384537565814	10.875990063399163	8.510586207221374	0.14080000000000117	-14.688520972777924	32.37407885668885	70.39086114057946	274.72673189157064	-113.80309480919301	1.097036600645922e-07	10.535372361909305
1132	-0.402299470775	-1.233643247566	-0.735995713167	-0.358914790514	-0.759767884193	1.061581355444	-0.334960333933	-0.331931857481	-0.334968433097	-0.233034636807	2.415730098823	0.659249716017	0.031493137465	-1.016245069012	0.705759509798	0.360278617642	-0.771245000282	-2.1919843842120934	3.9069110237474884	0.2774228331514458	-8.620926422624853	-27.98290209253702	2.1090846787912834	-30.71497997071285	-111.14189044895161	6.901557173269925	63.5398711649732	63.848418217332224	49.876852004462464	39.00618025148681	25.48656753033438	12.972017450721475	-32.33715181810288	-61.868937287601796	80.6968460102262	62.649364492661434	41.967732251993574	15.278416799414144	-0.18997018015418066	-1.505906851245132	-6.334078444258189	-9.533718769390543	-14.284112541127946	-23.935176401367663	0.19874001085685297	1.8474093078990828	10.036040807570805	13.836056131468244	10.58450536951096	-8.06897679024021	-0.09996051285363615	-0.8504828647443755	-4.183756534192104	-6.980260384895821	-12.491632392199993	-27.712093798203412	0.025377952585704463	0.28821124840587803	2.819453171661633	6.147197210877113	9.726331723312418	6.275292992409563	0.15100000000000147	-14.232395831717065	27.551320420486405	46.63836632400291	243.54233387543786	-131.2623922593083	2.5716793485984807e-28	31369.683492887834
1133	0.207042632866	1.160300925953	-0.735208870054	-0.25452889672	-0.951850059897	1.07980277559	-0.315650081115	-0.319349153654	-0.316048752209	-0.249444800623	2.210882236695	1.268827254971	0.089851273291	-1.125011683144	0.811779720243	0.531815679583	-0.750443896049	-2.2417885256226846	3.894236150750511	0.2543235959548094	-8.322932405065172	-28.223490307079366	2.082512251585528	-31.102272657651746	-116.44080019532589	6.8249969678525595	57.32032100063331	61.032049305480285	49.83031802095726	40.87674063285974	31.546729903468396	26.016739831659066	-32.343293444929465	-62.142324052647005	79.41196885335192	60.42173108648504	38.056293709157195	8.19978373584926	-0.18962832354569714	-1.502599548844098	-6.314385434048843	-9.521366490460247	-14.42656523562206	-24.960311165974698	0.17199571052422266	1.537234030866081	6.896932195777857	7.0164841342600806	-2.1025629062658875	-32.634129162299296	-0.09593841175509861	-0.8071758652932863	-3.734026193675007	-5.766228389769893	-9.345160279863178	-19.795767932761482	0.027479423403232655	0.3114280247344898	3.056064551099168	6.706976773910516	10.737140418046781	7.3407310793935885	0.1559000000000016	-15.048366192225265	29.976415013912813	50.215804921373845	259.6402740432603	-148.92005322693367	2.7928861639118838e-11	12416.807810541259
1134	-0.288846718342	0.166424329878	-0.730083339703	-0.375905789154	-0.774263758159	1.039250013258	-0.333869298854	-0.332419863211	-0.333197437293	-0.242754687099	2.367379195829	0.947098095828	0.061973178633	-0.962983735319	0.742014223941	0.480879500989	-0.776454776533	-2.201227468061431	3.8822558307662907	0.2600369778277949	-8.459323409019978	-26.665969957391393	2.20846141874465	-29.002572462133266	-102.76782987857933	7.264869262443709	66.86671857625691	65.77268961254964	51.625192713987694	41.27020941345855	29.22576053445708	19.196955575769696	-32.27581332882807	-61.778683951384444	80.80749938031794	62.80043973951613	42.255316727119606	15.77985359676164	-0.1905077798516053	-1.51174669567131	-6.40126132299316	-9.73711357651063	-14.91537456842347	-25.95613379725006	0.18271104752795206	1.6608683975889134	8.130624415249665	9.701251062522463	2.984594507844321	-22.269887672203254	-0.10105699394111732	-0.8623950695093381	-4.312148885236397	-7.339336835542737	-13.474939538002621	-30.4643188906125	0.0255005350162234	0.28955267519531486	2.832454758131175	6.1759201184829	9.770352183178945	6.301946790519289	0.13760000000000108	-12.606988491407401	27.141545538383454	51.20482120142234	246.47033491212687	-126.58432765579803	4.650002942564456e-75	46.28503540261397
1135	0.441128670048	1.676893921117	-0.718974299658	-0.496452782463	-0.591916038161	1.029458410758	-0.341508264199	-0.346428635261	-0.347916941438	-0.255333869114	2.710468297036	0.430201451224	-0.052589311895	-1.135968529391	0.893985243637	0.517507383516	-0.825290580151	-2.243155893707779	3.8526805325745634	0.2542866690544844	-8.814409274626653	-29.243623433567826	2.1432770856121643	-33.0322107986906	-129.70154722352757	6.535596343289526	61.93594004695198	62.33715639746123	47.03902285087553	34.2867024765532	16.074200521567445	-8.912963479315637	-32.174879707023365	-61.766551107762375	80.28299633369583	61.70595258784135	39.987242672517255	11.011652356385664	-0.18992023703159858	-1.5050418327935342	-6.309589609861887	-9.422058037443751	-13.792406396386255	-21.92339356623212	0.209997534415486	1.9809208569568146	11.491697859164997	17.09263435640648	16.586897478334645	2.1563499049044905	-0.0992112069227137	-0.8419421034991406	-4.0738902176856	-6.6270019396590785	-11.354903704098865	-24.076938763453235	0.024586706535678887	0.27984575908909687	2.7527355491826224	6.042836035124502	9.736423292642149	6.7593212365112425	0.1728000000000021	-17.947795350242743	32.696259079734695	55.8508160090478	320.1509396794665	-201.54458026011184	5.685002624521498	34.27080285373734
1136	0.147722777722	0.451781495515	-0.732283883227	-0.469603801002	-0.664004993098	0.991968598362	-0.346970494778	-0.347180858151	-0.344353260551	-0.26714303593	2.675324393892	0.710747645666	-0.048276156408	-1.068939785311	1.00880035678	0.60789717354	-0.749002545366	-2.2812457243152853	3.850905278485062	0.2423873007724012	-8.583837676676348	-29.327652370880827	2.162004745369986	-32.40505561709509	-121.62669857491647	6.839206765955751	66.52310899381459	64.69650626779432	48.423566283369574	35.575665327787895	17.597159648064178	-6.20671841995632	-32.19171283550416	-61.9954571901708	79.26177127458335	59.93643855940644	36.84352388201321	4.7626597922919665	-0.1894256146145537	-1.4999273958145738	-6.262411743847928	-9.309251015738463	-13.558505647817702	-21.563661829578365	0.19274874033093686	1.7776909766580378	9.327883789483113	12.323697956499691	7.901356773952882	-12.730583689046902	-0.10004717025562233	-0.8512009290827436	-4.181633127443996	-6.949197223469234	-12.314593931474835	-26.940253789523485	0.0220468803488544	0.2507173094682602	2.4016464306113243	5.046467855596466	7.2759023895295245	2.452117711490287	0.15510000000000157	-15.909714722800691	34.404537200703004	71.7524376322494	268.08144619698464	-119.22182627697524	0.00017451537072268408	4.8990383307750305
1137	-0.386391346522	-1.193642210621	-0.751859614783	-0.405975790605	-0.770410695016	1.01295609999	-0.343239708525	-0.34293933132	-0.344684186264	-0.251797695752	2.588383056496	1.321350727574	0.102791110335	-1.193077646152	0.813882606957	0.565162963609	-0.80111887855	-2.200866160891136	3.894877424268207	0.24867633387290483	-8.522159947282017	-27.43021397075554	2.20183022061975	-30.458530435702645	-113.58514437286699	6.938775094859068	67.60119379587995	65.34289014212047	49.11462678641177	36.57670484853858	19.499882589853915	-1.360755926636261	-32.34575885783519	-61.93960277562339	80.4028252027033	62.166772182428055	41.22443943857179	13.747006409350774	-0.19127440955795258	-1.5200428777439545	-6.495079122399388	-10.01617510626422	-15.76010817915303	-28.631949243000825	0.1671794121952276	1.4828275615059028	6.396688254310071	5.996846713940811	-3.8812860190969944	-35.93518323731995	-0.09631567822683251	-0.8108765023196555	-3.7558231207416957	-5.778827204455917	-9.193843925352981	-18.850940256255672	0.026374911425148487	0.2994580915484168	2.945947662172679	6.482257290760103	10.466892709420373	7.372483770760662	0.15070000000000144	-14.658462410349651	29.034806176406697	54.943942354263335	270.33747977476077	-130.98108282091485	1.743935562848876e-21	436.0863524478905
1138	-0.634318336424	-3.20799964416	-0.731003638854	-0.334882739252	-0.834046652404	1.050641564654	-0.326698495156	-0.329596251717	-0.332138821649	-0.231455757338	2.329138742422	0.761617080346	0.12374193996	-1.013594725266	0.775117052567	0.22501460181	-0.763962379716	-2.2743256422153815	3.867727985313345	0.2937653000939906	-8.961036778075004	-28.752303773469365	2.038915330378875	-31.462084617143198	-111.72679102123925	6.876734571171953	65.89522969742843	65.31850350401517	51.496034533836635	41.33621874061659	29.734071872516907	20.565904687928604	-32.15583685004637	-61.866169019645305	79.74407985365683	60.803433127359405	38.47571511676737	8.223146852106385	-0.19111455523377052	-1.5183790840974907	-6.479263173433535	-9.976980900841559	-15.671859076402386	-28.45089830683594	0.19372599679048563	1.7884514415547121	9.410963168243129	12.447403459465512	7.9814556630735245	-12.904393810579034	-0.09950920017313938	-0.8457451051573135	-4.139998764861131	-6.876494574397607	-12.275674796640486	-27.320252826998605	0.025977765879443192	0.2947649387759318	2.8826179425164895	6.286195496451	9.939181369433479	6.40875652971473	0.1495000000000014	-13.996661412077671	26.97981716094155	44.71312650348456	244.09629056221723	-135.1553508441367	4.8954846342723e-30	2.840120653256856
1139	0.041179849313	0.879417545369	-0.725955161961	-0.562683478096	-0.521024185334	0.926710406451	-0.333225101859	-0.335942746894	-0.338210901902	-0.261622908848	2.445711308107	1.209769602566	0.009181375774	-1.214654333485	1.020466032442	0.464459937548	-0.799894696005	-2.223141917109345	3.9367102001432923	0.26515920623289146	-8.47467075153775	-26.97638803519917	2.2075294133852936	-29.16562441423584	-103.81522540108192	7.286664195939794	57.50957868488326	61.066688145680196	49.4806905828088	39.87946021573928	28.523013561418924	19.054974273428343	-32.48591342001046	-62.3824590997666	78.93967810157163	59.582440514327395	36.20743350638567	3.6261371626883383	-0.19148887180105312	-1.5219208832745272	-6.496622430809696	-9.970601071507007	-15.4318025763016	-26.96713862762472	0.1675204999472719	1.487475671453788	6.471360247774238	6.215372263327197	-3.3218624658410274	-34.45387069086746	-0.09828798094732256	-0.83173375625304	-3.9555157585001446	-6.272707358171457	-10.29518106880055	-20.96219570352844	0.021968846333930394	0.2503262102927581	2.420793660155389	5.158844124633029	7.737167964309775	3.6305680045324245	0.13380000000000097	-12.602703523173815	27.57467411759238	49.50173567682421	185.17388867480926	-77.46155874606248	1.8422866250386726e-68	150.90932121262117
1140	0.512061676567	1.199853832095	-0.74377776934	-0.202057623755	-0.99401499473	1.165093565405	-0.329897623407	-0.332180313171	-0.326421829836	-0.223247385123	2.517426984019	0.522447582183	0.174173546588	-0.93014366135	0.598846121911	0.319090115612	-0.724386136725	-2.2046482167067234	3.8972181624298066	0.2826598756429233	-8.354846900448448	-29.7080565195952	2.0940450034692115	-33.50467015300387	-126.39798707258802	6.720790470885091	63.097193887819095	62.85260418988657	47.18892329583495	34.42918863865149	16.619636807312812	-6.029299611992759	-32.29036317434231	-61.82145767802333	80.72227339024374	62.730246454403655	42.30228361737342	16.342439564070656	-0.19076553589052225	-1.5148215415859547	-6.448753757782259	-9.910825004281797	-15.563704064447151	-28.39957451023329	0.21437630019582732	2.031015674358799	11.948785828193081	17.91026152868843	17.563518155817007	2.8188045403340114	-0.09954870933925526	-0.8465568739551103	-4.1655935632017	-6.990609597934547	-12.740843742048082	-29.070080718508667	0.02730146862258678	0.309261719011108	3.0239930982967773	6.6021101060699685	10.442495906235495	6.788383361403354	0.16040000000000174	-16.522199962871817	32.19491714638663	60.906781702918956	286.74715903467614	-147.90695688317726	368.54445152040375	907.0178917234055
1141	0.186086385227	2.438761357929	-0.706117917895	-0.570774953451	-0.532421788211	0.906310939483	-0.339825717894	-0.33223409301	-0.336015448254	-0.256812698078	2.330803451726	1.19559788896	-0.094710692431	-1.140170947091	0.868307341671	0.558913392479	-0.897236062677	-2.213109783752355	3.8464462893725964	0.24749447325485227	-8.93503902335039	-28.796959932458947	2.040029987766078	-31.420829695359853	-112.7362400985729	6.873826572721671	59.44075532419722	62.69213143919936	52.11434377471211	44.108853698427446	36.44300343873936	30.60302429233504	-32.15347874726563	-61.56416226409451	81.15697732759888	63.24336976712658	42.807529341922006	15.870277833955903	-0.18963985952908743	-1.5020398641519574	-6.277112336050185	-9.329258649485176	-13.526496473280787	-21.169155150783922	0.16799024504604473	1.4928039056427709	6.521290987334812	6.319184317767937	-3.1357192764068853	-34.09795415506706	-0.099945422667141	-0.8497567003796287	-4.1510921806561125	-6.8254199739311545	-11.83384255256923	-25.18209064979922	0.026582529471079874	0.3027655828329016	3.030740114382045	6.8343650591576	11.663164812023291	9.854075170559252	0.14680000000000135	-13.791478521801572	27.67747209160543	45.706483605497056	288.9689639160675	-188.73002191593122	5.588584854547841e-27	0.6715486367651387
1142	0.808270043468	3.795872423041	-0.732802587438	-0.598033872586	-0.517263918547	0.931832915328	-0.354115154872	-0.354386625931	-0.352274369638	-0.264009680954	2.76204020221	0.605800980362	-0.013355380188	-1.283889733316	0.971494340617	0.562433737276	-0.888098464562	-2.213826393958748	3.894634598574739	0.24940950390680547	-8.744371805474389	-29.65534918696549	2.1787414116990558	-33.858982499186354	-137.1619907839151	6.4658809439423495	67.16879923712729	65.02405789753783	48.58194125139193	35.627623740443596	17.34919281190742	-7.657195376641787	-32.34427455262804	-62.00891961048682	80.00734425611688	61.37130754704767	39.49928078494702	9.947738721424132	-0.19128168156287317	-1.5196899830687196	-6.471838684260986	-9.897763685300026	-15.213376418553638	-26.27975699705849	0.1953454980272257	1.8085535063606162	9.670216953954231	13.118304459747947	9.48277296569681	-9.588239952925168	-0.09693147981631155	-0.816953964274865	-3.7936892461531504	-5.811250482252631	-8.998724959057261	-17.502293402992713	0.02571427877111993	0.2928801161448861	2.9150673594814234	6.516222193446819	10.929036055711816	8.767714530679772	0.1762000000000022	-19.183811598290017	32.36056801323936	46.91245056114532	362.50122585623495	-258.54605081247325	4.238189819008214e-09	65.05370530750993
1143	-0.454731444866	-1.117456508158	-0.745028945712	-0.467772180552	-0.690320524196	0.907085204186	-0.324222291217	-0.331244901616	-0.328916500502	-0.239273624166	2.302379175999	0.945066764748	0.042482184877	-1.241903870258	0.703713290557	0.45217103962	-0.833294921359	-2.1250774467070976	3.9491065896515143	0.26573181022720305	-8.448712510232223	-26.9458889410317	2.021974773688685	-29.229855547587043	-105.88018408100422	6.757157299439904	66.70575063316753	66.25867445345094	53.516414593744294	44.68992630462728	35.939081587054034	29.25408173468403	-32.510620034096576	-61.9088227655196	81.42315127824428	64.10536936142626	44.77850216083105	20.197206901164897	-0.19075053817779195	-1.5143731614531848	-6.430998159038007	-9.825858421151754	-15.185658037753678	-26.813321048024857	0.18108582393610476	1.6422443046915833	7.950730424309223	9.32438028872604	2.312056829691838	-23.534870145051737	-0.09606767834799575	-0.8079569264707954	-3.7139899216388206	-5.633680264046751	-8.690175898051631	-17.248886805693036	0.026411100712475058	0.3001413098079309	2.96715118336367	6.57442304863245	10.78878369336973	8.06235247620903	0.15760000000000166	-13.700785634961228	25.415605485563926	33.92409750068526	173.26426051426355	-93.85921469516381	3.8101657240367205e-56	3.34245086654278
1144	-0.842088188013	-3.711830919747	-0.747894843997	-0.41713615719	-0.773268019447	1.009870267728	-0.325714356658	-0.332795979273	-0.327679585045	-0.260689229561	2.373450821162	0.519769058685	-0.019015095414	-0.889859123873	0.921962262951	0.577264173957	-0.809392525813	-2.27393312285567	3.8459217266780183	0.2462968600852644	-8.231043085911345	-28.208207846518896	2.0010511904019053	-30.656794111653582	-112.21223489517365	6.647549790152889	62.7436193421067	63.69779616222742	50.55918584957582	40.473361970959935	28.730510004313544	19.307266054251013	-32.16674028948981	-61.89951986376545	79.61423980322557	60.568092366932866	38.0691563058088	7.551441960496562	-0.18916861659916473	-1.4973838378298168	-6.244351523236244	-9.283506759472111	-13.590599957915513	-22.016566090635433	0.20745716870525174	1.9498311119754976	11.110635201677619	16.16206625753556	14.703368990252597	-1.2565572489964862	-0.10260532615408703	-0.8791708016242468	-4.490730435853858	-7.832399616825394	-14.802226966091645	-34.16760630701287	0.02663539702703117	0.3024186957148226	2.980280993726437	6.575709281016171	10.680367861355254	7.697110822118256	0.1594000000000017	-14.634447470437957	31.639856993243853	61.535414394444516	253.6836386071545	-132.0258097082303	2.102424604976384e-28	0.943806915417801
1145	-0.467014898609	-1.209549511418	-0.743009096138	-0.298166621804	-0.908703769713	1.080994255056	-0.333265326746	-0.330787382384	-0.331656495753	-0.23447237703	2.356106133528	0.468389863952	0.044087510297	-1.129686953982	0.684792457043	0.39408408258	-0.743407664353	-2.1658217275142815	3.953322845010056	0.27454289287367806	-8.51906082072195	-27.780106806065174	2.1398561245863252	-31.04778518514176	-119.56916414063711	6.606710580565269	66.72993606435087	65.48936915336643	50.89334175360561	40.06565516352313	27.06545390598558	15.913839046176955	-32.524684619909365	-62.16038817589294	80.3070147207964	62.18485801591557	41.41658881435552	14.793294131519174	-0.18920570472993534	-1.4979669999796295	-6.259216878061538	-9.349624032899346	-13.8769071168762	-23.16799014772291	0.2155827455570148	2.045667675549969	12.122157433119245	18.315534220408203	18.32769378622186	4.068824563098208	-0.09632821210927248	-0.811335933516229	-3.7755060892892796	-5.873286458121693	-9.601440786006027	-20.350832372662946	0.026174422305309367	0.29671328671943514	2.89129993942372	6.274190746583099	9.797278272008661	5.973618719036744	0.1667000000000019	-16.68103219728473	26.69420715729506	31.974136168465094	330.8790845333112	-239.84773040192175	2.4654071601318375e-05	865.4503985712265
1146	0.344458742013	0.702623375743	-0.7361507058	-0.533359935132	-0.598486334745	0.893665040048	-0.341796510897	-0.345682898782	-0.343035939011	-0.252067936853	2.672356886643	1.40000821406	-0.022611203474	-1.061930502623	0.926934752299	0.384679315834	-0.838539368085	-2.2033993252957904	3.9486871738357565	0.2760816210086521	-8.088841098860254	-27.457232438008482	2.2202536038324925	-30.162669327228937	-107.74119282818093	7.278063442116165	59.37554066242218	61.14353752453479	46.812371171131474	34.57186569401142	17.301909756498617	-5.063088398821041	-32.50932360000809	-62.33085104106055	79.333687131229	60.32704135284226	37.653583557438786	6.691978309848333	-0.1903555236101381	-1.5099415412087733	-6.373771928829423	-9.636940856737747	-14.540580722848189	-24.551126968309646	0.16213546823810374	1.4260251037831702	5.877967177582774	4.9370129273497305	-5.749384280127524	-39.44779235606946	-0.10090188950709861	-0.8603237558619975	-4.2728288144643	-7.186347026646657	-12.899129596286905	-28.36474377706345	0.024911107947626705	0.283421120536081	2.7889071177769416	6.1282214368892385	9.890922571961017	6.920080748651072	0.13590000000000102	-13.007818291723696	31.449365188656273	70.37391148478133	228.7006803026835	-72.56838897092523	8.091012418108328e-49	7.9705354612134185
1147	0.194315674095	0.337163255143	-0.739677877823	-0.487367354996	-0.664419636856	0.947885323216	-0.34078339174	-0.344706313804	-0.342193612366	-0.252192967044	2.651138928184	1.176388801676	0.033104904605	-0.94372468169	0.849860898591	0.487085528887	-0.869773997942	-2.24352126821453	3.846022956606543	0.2583549632566496	-8.28847132802378	-28.05332681127944	2.1534221665748787	-31.014693830882823	-111.7998327367591	7.086198400025736	61.298699423127914	62.11868126827267	47.25633232175716	34.86848680812761	17.491181638956803	-4.878832838533855	-32.141462325488085	-61.689365592868434	80.49128999553882	62.062286553656975	40.66265833876181	12.478242177971161	-0.19088243202401056	-1.5156821128176694	-6.440484969173457	-9.840355461652342	-15.176903782624393	-26.614144839275376	0.17078081747131088	1.5241711059656287	6.803889493109516	6.883921681893117	-2.1802321772460735	-32.397210084839244	-0.10255790686614497	-0.8784100521894376	-4.471940795173485	-7.753954130722141	-14.496383802802226	-33.01894755656846	0.0277127165802727	0.31510089913093225	3.149063489077453	7.092077011672992	12.037915129821902	10.027191249920692	0.13700000000000107	-13.558403503472197	30.84489549883807	66.14410935896771	195.845148598565	-45.49035505417764	1.2113028123938009e-28	284.6438417463353
1148	0.216949385543	1.848707289181	-0.72563056314	-0.390413928117	-0.720999277144	1.012628843617	-0.312777386903	-0.322073490862	-0.319075891858	-0.253403041883	2.212205498287	1.360768248043	0.061444434703	-0.908694773708	0.840371761927	0.588384896174	-0.793935004958	-2.2410392405612027	3.845273942044198	0.24381110685930557	-8.60021146966831	-27.446207344712555	2.0621981603052273	-29.23290139947088	-99.36961984518386	7.320728252426112	61.13996929976073	63.631625879736575	52.81472965247912	45.04018529512459	38.26111250342843	33.368426408067336	-32.162268853577224	-61.72496374479209	80.44766531336408	62.05050285985073	40.81021564992444	12.594068627763468	-0.19078165368442415	-1.5146107258280894	-6.429220691655537	-9.809019836919518	-15.090347356670307	-26.36873185895518	0.1654604792899954	1.463499088383296	6.22168840591315	5.643361789377613	-4.492428691037769	-37.05615675960628	-0.1024411409018468	-0.8772517462294945	-4.464295938911695	-7.744713634400959	-14.514576358381154	-33.20502928301648	0.0256840748735886	0.2918383798510843	2.868708088242483	6.300022089328453	10.138404603746727	7.029202361196345	0.13060000000000088	-11.422440355226495	28.617653687634526	60.22996227940284	282.5704084995825	-154.4598475549993	1.057959776161168e-98	6.725025965308028
1149	-0.14729272104	-0.59121302358	-0.725494903597	-0.658036221291	-0.377807477094	0.807770404134	-0.35653139907	-0.350808671244	-0.355779416685	-0.25095379445	2.73921385649	0.608956415721	-0.116887366713	-1.323645711976	0.88747787978	0.419104474045	-0.907906045672	-2.2109302758366063	3.8624192956465446	0.2679047069707833	-8.708753385680037	-28.997773536680352	2.094866395855338	-32.61058183906306	-126.27445634259352	6.31500894787988	60.397336571292804	61.807748228638495	47.4682196836302	35.34557658878531	18.257742053443796	-4.096839192792693	-32.179416016748526	-61.61356278064881	81.01980554281793	62.94243317241732	42.020490998494175	14.399592369512483	-0.19020094959174755	-1.507913617979096	-6.334728844669472	-9.478154935292542	-13.889960968860997	-21.98529573556578	0.19279961616066843	1.779272938183213	9.38683185931885	12.539904253107125	8.524297427782308	-11.101750910099208	-0.09721706114409245	-0.8197062760224606	-3.8074814067760085	-5.807164091294749	-8.819892460282574	-16.539067029557966	0.0246503156065477	0.2812593043295748	2.802922160547285	6.268330303172768	10.548973353103234	8.542584080847353	0.1865000000000025	-17.366704004334498	30.274206112125988	45.283606766183915	267.487494894579	-173.14576365974133	106.90886105201102	1708.1095543622948
1150	0.222531634113	0.336658380986	-0.748636861007	-0.310246373884	-0.857254131523	1.041010194977	-0.329287237954	-0.33140827975	-0.323955110205	-0.23855840652	2.423135492365	0.679318663798	0.033321995465	-0.891087880653	0.79951753008	0.341586794601	-0.747745925748	-2.2137384742651207	3.9488359180533044	0.28181709410722733	-8.101740995480101	-28.785608117717665	2.1184840821458155	-31.7582262050246	-116.45990650570081	6.934585529771312	63.01674382306602	63.38616796197048	49.09118196462947	37.78387418626419	23.283907604245165	9.008093719852843	-32.501326791956956	-62.36020744169538	79.19316897208088	60.148985294979276	37.53555651018657	6.944465008860657	-0.18923215768396517	-1.4982011669521478	-6.25950089431151	-9.344234780703074	-13.83607378561661	-22.963400516536463	0.19956363077157616	1.8565654169329875	10.109592926441843	13.950248574660995	10.673116253405196	-8.16348750134765	-0.10160404071706203	-0.8685206972724033	-4.385985006546427	-7.564732994154346	-14.158053715500078	-32.59382728869961	0.02581741345235252	0.2928179045675569	2.854063680138101	6.19327406102718	9.677119342081538	5.907067164578611	0.14660000000000134	-14.582642869700184	31.725076402571062	62.53471196194593	221.36993849330526	-87.91988748962537	2.2282252504198593e-13	183.8196920814279
1151	-0.207195978777	-0.07171321741	-0.727746104078	-0.191645213166	-0.988665220836	1.191394951196	-0.325595777937	-0.322451760053	-0.319989820998	-0.235376398936	2.271542836334	0.736137865014	0.086824384994	-0.932930800278	0.747985160666	0.35471645882	-0.733599467278	-2.2678712585857297	3.8807017516525275	0.27788930701009695	-8.18814690766315	-27.138528681956746	2.247646489978502	-30.369213962725336	-114.71317483106338	6.987656813288284	63.36814182998175	63.86700714018195	50.27678790555481	39.9222599203795	27.861677753013517	18.650393770819623	-32.24791794754806	-62.04859209125061	79.35931653933	60.23064307233771	37.567674360315806	7.100518775514202	-0.18928274359702968	-1.4987993974639182	-6.268566473742093	-9.377275346302646	-13.959928801721238	-23.42063451079488	0.19916191150808402	1.8515378636214537	10.043278911897218	13.777855522982856	10.291210604749358	-8.976666083929594	-0.09949916838557325	-0.8459881986042495	-4.158193493528623	-6.96697674380762	-12.666695439625888	-28.838513298833174	0.027777635731394554	0.31475052174862417	3.0912701742800763	6.793954473134323	10.906967148904302	7.549240583596001	0.14760000000000137	-14.926133390103692	28.2308634169517	45.19489202601593	226.21832899439582	-116.10948304231223	9.869259887579176e-20	10.505203406376591
1152	0.252085536811	0.973823960436	-0.749990289457	-0.429596114973	-0.751475780875	0.954581266341	-0.339923260352	-0.337516476241	-0.334090414733	-0.253154784247	2.52392258255	1.232507302031	0.091914572111	-0.939116527132	0.811489353195	0.590929026953	-0.804407928455	-2.203610837458375	3.8755761593979616	0.24408297243604646	-8.11639581962931	-28.69986059324574	2.076731501049152	-31.135546223770167	-109.81439980036845	7.090830144891382	58.92441956687034	61.12388063944804	47.48661088005337	35.982435239349705	20.5394537322826	3.6065861772540386	-32.27563752523016	-61.79245997927796	80.74533312449621	62.71618684810283	42.20165687842049	15.27611628124738	-0.1911978795375461	-1.5192528887477528	-6.4878948307945175	-9.999421640724924	-15.727304155670337	-28.586351617299737	0.17006801090058435	1.5157353561023705	6.710807299068536	6.662034940174275	-2.653359575841033	-33.49054349914978	-0.10188026993742413	-0.8712795635285785	-4.405151390871344	-7.592041927385696	-14.139714301381543	-32.26089633290696	0.02605320346301499	0.2958471637297509	2.9062369594734094	6.379505757865758	10.248203600048658	7.06597758224629	0.1309000000000009	-12.949181014505367	30.27928731777856	64.05135985715378	183.36199071946592	-39.63288765419773	3.277820083689188e-37	72.40099513619465
1153	0.277494220826	0.772375397155	-0.70606534101	-0.468352954562	-0.62210091543	0.983460720021	-0.33405720539	-0.337428489623	-0.335809455609	-0.239856140766	2.47824370266	0.530779863244	-0.040658039248	-0.891936994675	0.925067078605	0.201887469452	-0.884076946493	-2.2513508402129094	3.9278932412102177	0.29835316203202245	-8.608598675760959	-28.660738283560043	2.16910881287974	-32.273834479408826	-120.63948184359462	6.875861601607994	62.50609849334224	63.37640977305604	49.74652181236518	38.96630857053312	25.4099137666406	12.365728942063836	-32.38047118367534	-62.27260480509542	78.94609028417925	59.547065967732905	36.1757675298269	3.1091022752241604	-0.1898097431914579	-1.5039563223351817	-6.302367962629606	-9.414112667347338	-13.82293839444438	-22.198921313622453	0.20358758437005944	1.9049734006004715	10.668390274091776	15.270266692901432	13.30338762816229	-3.1687620219244743	-0.1036803186507571	-0.8904080132928395	-4.592796342358523	-8.071382376287	-15.297380397467174	-35.12008441129219	0.02818276805924963	0.32071850065026924	3.227834180076133	7.3420120560430755	12.714810821033929	11.175965190892226	0.1526000000000015	-15.31208274983027	30.201007761858175	53.07789414822108	242.35262784749239	-125.88941509148395	0.0003069102505211779	306.70288207878514
1154	0.912371466495	3.368786051592	-0.733871504332	-0.539845205827	-0.597807899217	0.945485751954	-0.354663101269	-0.351377534883	-0.349257365671	-0.251785954141	2.762003151051	1.203570427804	0.036195690585	-1.021801248059	0.894720774677	0.402251124246	-0.907125987776	-2.2559699937605933	3.854179951384266	0.27044699284092494	-8.65593286053662	-29.86241879003896	2.1743724785298344	-33.7492082993656	-125.92798699587647	6.951276655444337	64.14850859917213	63.37376120868598	47.32834542693969	34.22183492135451	15.389827807353205	-11.358684341206578	-32.15254547746028	-61.777345562828295	80.10622887339748	61.35401134680466	39.25252127747462	9.614741640032163	-0.19150178472565646	-1.5222029323133761	-6.506164502727183	-10.015288814431809	-15.629760803498844	-27.802964255497788	0.1686257738571522	1.4998169158474028	6.57937625904828	6.424974427488104	-2.983993289509066	-33.89629545909939	-0.1017180022635031	-0.8691696243419008	-4.367360630137478	-7.449124238547006	-13.615598674879964	-30.37349930126779	0.028257541505248358	0.3215832569075534	3.238773081498093	7.374692328428713	12.799036946987568	11.313545928444224	0.14330000000000126	-15.448162627151783	32.57382577089445	67.12878769438643	239.2988700855647	-84.70702996917828	1.5622420738018545	18.772887785831273
1155	-0.622590270463	-3.366385199722	-0.749192576775	-0.372133187732	-0.839230505481	1.110896528932	-0.329663306078	-0.335181624528	-0.332171747753	-0.235984004274	2.456343605132	0.534486918354	0.071906471037	-1.168494410829	0.796652921307	0.261923804805	-0.759696521006	-2.2207158563546012	3.937704285716601	0.2914567488759691	-8.039613278799132	-26.953126329490175	2.165142554765866	-30.067272985029632	-113.7015571192472	6.664536296984358	61.81971436952335	62.74802921741764	48.68818485009174	37.387853045374094	22.79864831337979	8.310388515677586	-32.43477207206331	-62.23990618258636	79.4308503174621	60.51962736291616	38.1922043335764	8.01578846958659	-0.19043445028940462	-1.5110269951684785	-6.396343174797928	-9.730478224300485	-14.92488558202466	-26.07852752311395	0.20793573906486934	1.9553190988934117	11.161929534873654	16.258996465249176	14.838757548169289	-1.1040885223156103	-0.09626912607721697	-0.8105417916504023	-3.7600251631071973	-5.8115868967282545	-9.364037654354316	-19.532614152655768	0.025359739151461242	0.2876958267766016	2.7985400677153116	6.051893942648951	9.382706587696065	5.498077434205885	0.17430000000000212	-15.66847183078343	29.004636437377716	45.39715881168263	213.63746435635818	-114.86975895024969	7.599930444879732e-23	2.405426052941012
1156	-0.401578161188	-3.398541744991	-0.757092259566	-0.62795643525	-0.476033658767	0.8331569529	-0.350025935963	-0.352971647834	-0.35226319191	-0.239737139174	2.780814187422	0.31253695159	-0.074881949832	-0.991771377611	0.899311499011	0.196930809872	-0.827260030271	-2.22700091114457	3.9090033436171416	0.2983962003770093	-8.268674307781572	-28.24077940075305	2.1214639706156304	-30.96924134277389	-108.62592456370636	6.934414932975131	62.6066021952447	62.7149185509978	47.302340729817224	34.518297299328516	16.196735181416656	-9.382708596123566	-32.29891941009182	-61.9628635606117	79.99919554721293	61.30281471319828	39.25162393310396	9.102331167297129	-0.19031371438299155	-1.5093421172604848	-6.360284623219071	-9.578951569602207	-14.293628534863437	-23.54739750442014	0.2156079425464942	2.0477872775635544	12.229717202317113	18.726628163916736	19.462896939523205	6.456217500678226	-0.10331449943440389	-0.8862014886644619	-4.537278840708502	-7.890500256508742	-14.707388014265947	-33.124913214853756	0.02217804009456703	0.25275805554814484	2.4518249125794154	5.251799640652428	7.985036496286569	4.106907803576327	0.15140000000000148	-13.642167516036533	31.2461475584689	68.48645142406858	215.71344239829364	-68.08129975488045	1.3485277786226584e-40	986.1253589037967
1157	0.742574269754	3.164975144094	-0.731035584961	-0.219721583721	-1.023221704186	1.131217564951	-0.323153028481	-0.327139985325	-0.324895743347	-0.241266222975	2.386755974561	1.369233072773	0.182097631485	-1.108949591934	0.704308553042	0.508709779285	-0.757335505167	-2.167746325078927	3.961728786840221	0.2591282706255198	-8.269781831890878	-28.01162675934282	2.178750384075087	-31.40935084232959	-120.16822488827674	6.9572019453463625	58.07136825818233	60.6236314083082	47.17212994310852	35.810155488996244	20.893672981581165	6.09687421134269	-32.5892966886315	-62.32070082548298	79.88923233164866	61.547537079636314	40.45032072700056	13.25682269811012	-0.19082666777673704	-1.5155662643006873	-6.460955879947518	-9.95696445455589	-15.740919563534955	-29.08746126264674	0.16915088945206502	1.5046129447292438	6.5778590336306255	6.327687712009088	-3.4051786506984003	-35.30018831534017	-0.09568977772094783	-0.8046355226031728	-3.7139523569251423	-5.729617188053256	-9.32046418502836	-19.95655402750161	0.028925522120492955	0.3276722288838209	3.2347810198876217	7.166452202557657	11.69213006753054	8.619529956218607	0.14920000000000141	-15.706587565000843	30.195027347834355	52.36920617352591	270.68606399827	-140.74110845598585	4.730485042944787e-06	53.08858664832551
1158	0.349620596622	2.950765737556	-0.741773215991	-0.390366056463	-0.787065135958	0.979050752928	-0.334131218399	-0.326483797853	-0.329074774219	-0.230725396276	2.262712941987	1.028860200092	0.097522008406	-0.842393952539	0.724814817862	0.25919582658	-0.806690320865	-2.2205916072447947	3.894291484285749	0.29034381316744073	-8.67640612392441	-27.604493924819167	2.221893329864216	-30.2476617979492	-105.27340394559423	7.390008941147404	62.591496934581514	64.07011425104756	52.10614396511509	43.351375224831635	34.62686137926743	28.628461416032238	-32.261644268183595	-61.84046231746507	80.43922171152076	62.130983135886495	40.97963206151516	13.2379176924397	-0.19100470376566886	-1.517207082879227	-6.466770211183798	-9.941797053064514	-15.5728628028394	-28.159149414302654	0.17903309903384218	1.6183425109987506	7.703801008603581	8.77249660340149	1.2339498177260315	-25.791363783180977	-0.10327237749317507	-0.8863940780995514	-4.567426264951574	-8.043591752559374	-15.369197854372958	-35.76189875993607	0.0269864918303773	0.3063707608792042	3.024218436743744	6.69025543466776	10.924868071459883	8.035047055043822	0.13230000000000092	-10.995903165843883	26.023515246591995	53.50944883617923	361.1468098265863	-237.5744851462746	5.1193439141543984e-61	198.53376872428848
1159	-0.406417909479	-2.103571476915	-0.723903563886	-0.490979812983	-0.617650443116	0.958479877589	-0.343300938199	-0.335129560814	-0.337493545378	-0.23926589714	2.437979760266	1.097531441761	0.047924217512	-1.261125686505	0.871920827417	0.24008574252	-0.88201620554	-2.2224808062795125	3.9323105233039457	0.29391656770342545	-8.463346870460704	-28.96253339897767	2.0515721079630374	-32.31623073238407	-121.0363697579965	6.464251231627621	59.64977291000064	62.058485986753766	49.56519469962473	39.452698094493776	27.20547140339677	16.57105618226783	-32.4053538805285	-62.18462431603932	79.50580819542255	60.55766577815835	38.046978414673006	7.120313948462022	-0.19142284100456414	-1.521363564852885	-6.49735395111884	-9.990874801989717	-15.562797647216279	-27.613181125292257	0.17332605327413064	1.5534719987185965	7.0951760142864915	7.521281290758582	-0.9545959062001718	-29.839844914577363	-0.09621820965241619	-0.809398654555433	-3.720827170696569	-5.629785636381442	-8.591537653174152	-16.74361063024022	0.027796002450918292	0.3162701062552616	3.1736177570653488	7.187811820158021	12.34743896886353	10.628616903995134	0.16750000000000193	-15.81391625551282	27.96289024745132	39.45716337303391	268.9443503227168	-175.37712576915487	0.0017071198132411994	367.45595501327557
1160	0.180150325381	0.397165339564	-0.710729378436	-0.478340400328	-0.610319101911	0.986678793891	-0.346544470591	-0.338758011828	-0.341581580518	-0.239967227612	2.563850774738	0.753743506121	-0.01653826672	-1.005131592623	0.819763671432	0.315034855824	-0.773011980925	-2.217639325362437	3.899887848641641	0.2832751302863424	-8.563553304901019	-29.619896716707704	2.0714815943655096	-32.228898107577415	-113.09941558670866	7.002542929680611	57.445956316886935	60.371676002532	47.167969758943244	35.76309914009156	20.284771307876852	2.8051912787059137	-32.30039258125782	-61.920312718312886	80.21934345261873	61.709992156278446	40.05070429789598	11.173393762451905	-0.19034764255287998	-1.5097284715826869	-6.365591417127355	-9.597506400023114	-14.362097194703884	-23.80462059291556	0.18949867264003142	1.7401255291114137	8.955143878656203	11.53755819987574	6.516591697166206	-15.170506639808679	-0.101694433318797	-0.8689114595350592	-4.364568903417207	-7.441586682722482	-13.596977213749712	-30.331030669639006	0.02248884343414121	0.2559609601295811	2.4730255264117478	5.268798257982572	7.88974065807377	3.6777557190311914	0.14310000000000123	-13.697376237915405	30.606029976314034	62.32678552234674	263.0960766372767	-128.72888652711677	5.828804173369568e-23	1138.9062060367785
1161	-0.200462208966	-0.700987527579	-0.7509859465	-0.354816699594	-0.833960748521	1.03847916721	-0.329239702786	-0.325862691723	-0.330003355824	-0.248838148747	2.304209990601	1.097933297688	0.024868191969	-0.873880369015	0.838499033985	0.461600721175	-0.749891125594	-2.2395738443064133	3.8959044911899516	0.26405076694172125	-8.880325749463111	-29.461853646355987	2.0083544494736425	-31.60195157541789	-109.5072456499818	7.091682462530381	57.93741446920001	61.24572296269154	49.53041753276806	40.05273969975311	29.410187922938185	21.95627547304526	-32.33165098188645	-62.104900629229505	79.51307459947742	60.5472151371634	38.13644415601322	8.148053542576363	-0.1894069739260266	-1.5000450461514736	-6.278210119644944	-9.394366582137224	-13.96621184110834	-23.291925054574335	0.17683706854161782	1.5929903989323149	7.450459530442312	8.221172432133537	0.19075444061763056	-27.910930344366427	-0.10226275924433506	-0.875601081483199	-4.458874892871897	-7.759690843720452	-14.660247472223265	-33.93118624871603	0.025117631404398	0.284936909785036	2.7661832487790194	5.962621596055059	9.17203053021633	5.149942341150379	0.13610000000000105	-12.706064579745412	29.25792420508081	61.51029992305686	237.7718622374501	-98.81310762651322	5.4793188565432685e-39	25.543450796866235
1162	0.668508706871	2.415608494447	-0.695042270784	-0.570489243997	-0.518708460866	0.90496864222	-0.354278327101	-0.35222918523	-0.350038541224	-0.23803999246	2.724361477803	0.574588067119	-0.037948752641	-1.176841976462	0.888790849737	0.185230037735	-0.893794547829	-2.2015648138972073	3.9534835423012082	0.30119012502989173	-8.660751299572961	-29.46209237069154	2.202225024337969	-33.76367157036007	-131.013551753073	6.674205572342208	66.57638990703076	64.82370170237124	48.731021949053236	36.02676915603977	18.255502322753415	-5.33702811797614	-32.465426796288696	-62.21422011922311	79.67774986911378	60.90505762347676	38.69420612951755	8.158385058232799	-0.19075887669214966	-1.5140536380810004	-6.409064196979584	-9.713421874918717	-14.663512846680774	-24.58345660736332	0.19761921660396317	1.8352239990098944	9.950204498515493	13.73377862225734	10.61400768453065	-7.57340591751833	-0.09927103471067432	-0.8423804977343543	-4.06922270329155	-6.589639905451042	-11.161406288604088	-23.272577408654502	0.026236900704117987	0.2989015914559804	2.9889080541919277	6.727791640784798	11.444225366400111	9.577870132981364	0.16140000000000176	-17.116696547239528	30.392105132170293	46.51260278402205	263.0586827696215	-154.76262020542063	0.013507389623399362	0.390503754623787
1163	-0.212348104647	-0.351293283094	-0.756261473327	-0.622175093052	-0.49632037089	0.893557523668	-0.346852646603	-0.338412392922	-0.340684615737	-0.242588678432	2.457099031274	0.474705045776	-0.059163101529	-1.238242833181	0.921980530113	0.208373752465	-0.917315925993	-2.259390757850269	3.8763315194958863	0.2959114814387342	-8.471843170392555	-28.16808813193575	2.150994333859667	-31.805291524784746	-121.65826822148873	6.531272391057563	58.02978160545693	61.423897144954566	49.891437000746635	40.46028582210785	29.51607792874119	20.552981352889446	-32.179893047423434	-61.85251402822162	79.89346602720205	61.00173159333237	38.60318234381099	7.764038320164347	-0.19057297626570752	-1.5120988095559673	-6.389288527532923	-9.6597715520865	-14.517817856284926	-24.174899909794117	0.20345051128092215	1.9036743623261596	10.668946998426552	15.301978750114632	13.438649506720052	-2.7889315761354885	-0.09819015487104658	-0.8306525786328682	-3.9428788852866745	-6.234191951340718	-10.175961583957214	-20.600642345687223	0.02679316312779514	0.3051888907922338	3.0606665388615646	6.921883660673707	11.884680473164805	10.217562308083679	0.1757000000000022	-16.276356641866993	26.42581127293066	27.647145332742706	179.35155480934833	-113.41280329667795	0.054005649335139794	1080.4409548181154
1164	-0.949133819643	-3.2710580645	-0.738281290123	-0.263363257994	-0.967856130046	1.102746505101	-0.327266191569	-0.324444651179	-0.331411249736	-0.248597772951	2.271669939899	0.619243862969	0.084549392557	-1.088387027728	0.775660902554	0.564137681147	-0.797067240427	-2.1810055632692773	3.952631602874551	0.2511469352718308	-8.865290394906943	-28.03531054435454	2.0598360469363866	-31.391748924579023	-124.1727473896546	6.297241323742652	60.981581996956066	62.757272145716406	50.05106082914671	40.17843610319132	29.022858022426	21.15192508391229	-32.56877255230007	-62.34630552939692	79.6464623584992	61.08746838882373	39.57333977771651	11.309941854346462	-0.18953348846776882	-1.5015876513909294	-6.303560349518574	-9.490678146359027	-14.339387263891542	-24.707600624073706	0.20558026445000668	1.9269118670467973	10.832124648526355	15.484067080763241	13.323608354269318	-3.851443433530083	-0.09672981192075604	-0.8158474134773533	-3.830910240003438	-6.046193325424344	-10.138937475050101	-21.9514562892549	0.029903165321293123	0.3390167908859275	3.3777763735639343	7.583690748815899	12.718634089494367	10.26010025264794	0.18160000000000234	-17.736135703770614	26.086900131565415	27.340095236456783	332.1189810807678	-246.01375453533797	0.06154920325344785	15.887860362915848
1165	-1.018142151005	-2.958592678553	-0.744182421394	-0.617077679876	-0.507921076515	0.858273633806	-0.339896492847	-0.335716690168	-0.341924293228	-0.24892168404	2.365184458798	1.225340035515	-0.020077189962	-1.075190449156	0.803417178009	0.486564856575	-0.924488495663	-2.123440196091449	3.9463392323803945	0.2606755264822259	-8.710960501012805	-26.969024647633567	1.991087343673322	-28.66606626848335	-97.78273853151936	6.984564155470941	62.133920582749596	64.07008368582424	52.70902114362	44.38142953688097	36.17472086483733	29.68372429911572	-32.50724337761586	-61.896287148046774	81.43326146472951	64.064169232339	44.54922443893782	19.338393071935815	-0.1911525939846344	-1.5183890850386783	-6.461432015031749	-9.877890712550904	-15.195738515908326	-26.363594103219377	0.16651356023976296	1.475950133082403	6.358861821208311	5.971299919743893	-3.789055542940355	-35.42685798396727	-0.1015537977675628	-0.8671997521186574	-4.337919074469692	-7.34582766969628	-13.25497666358167	-29.11310646484462	0.027295399071618057	0.3108860108618219	3.1262972325166176	7.099424512428811	12.281498680675403	10.769068850416009	0.13340000000000096	-11.347389235488265	24.237966098303303	42.835965005628594	192.8492939713573	-90.3728568873497	1.6924013651490382e-109	0.2597264703214945
1166	-0.257956276753	-0.643871978856	-0.723493495175	-0.32620130057	-0.810848409056	1.083070493624	-0.338447942954	-0.336355470324	-0.332466842508	-0.241592668777	2.495754124466	1.192114121781	0.122763059536	-1.06443454589	0.7047259505	0.54676026365	-0.716021020314	-2.152212221283676	3.9292508759430995	0.25173691044273927	-8.028817821542411	-27.368188335922788	2.147203119850392	-29.579204946794206	-104.28852810636606	7.16137704542136	66.82872427907249	65.1363103516252	49.514137248640836	37.502635739818	21.62647299377886	4.029826949053574	-32.46588746572951	-61.95492469127204	80.98625392738846	63.343611819985604	43.53775233847999	18.085371337746682	-0.19123327809872556	-1.519557653806312	-6.487841213515372	-9.990338215848666	-15.666272700791952	-28.284338276087755	0.17289630273347134	1.5480309991623558	7.021336810397662	7.321564842367912	-1.4336685150614348	-31.05204403202589	-0.098529832221963	-0.8350452744089955	-4.021996688416469	-6.53966420793179	-11.331010785629939	-24.667517961978184	0.02355892798373671	0.26739818534612236	2.5711112485688257	5.450272709597433	8.03831880652887	3.387087804402113	0.135100000000001	-12.670890080254823	28.870051338381288	58.94873284399273	202.36931614294537	-66.12292895730492	7.542160232078375e-66	14.099894674536554
1167	0.547418387279	2.338076552967	-0.773585135285	-0.56092192852	-0.55397932819	0.940536428502	-0.34252230446	-0.341212662089	-0.343037519175	-0.241254045776	2.555187017706	0.507681831522	-0.008101070605	-1.272722457759	0.948246840636	0.191153299821	-0.930356637343	-2.239900480657464	3.935626260331394	0.2998968054282779	-8.849403448002988	-29.367856603935063	2.189219802497692	-34.209410448031484	-139.3397042652994	6.404715024556469	59.94315281316599	61.902189967524805	48.54757334787567	37.50458881453641	23.069773945160602	8.041211716415296	-32.40518384087915	-62.27189952919226	79.08027884997308	59.80224999697164	36.64842988593862	4.027536533346098	-0.19093683286454347	-1.5160930649950826	-6.4370286637548615	-9.808651135418483	-14.996387835791348	-25.76191943296007	0.20307877022307058	1.8990516319481348	10.609107546954265	15.148979881359546	13.109523312036114	-3.438848575928884	-0.0966205864788523	-0.8137074253717382	-3.7643857963555356	-5.743665301574596	-8.868308072730978	-17.329741449571156	0.028980236564313797	0.329923272085585	3.342259445384329	7.675000043640613	13.533321538536034	12.423388000375038	0.1901000000000026	-19.715889013551912	28.22767794045108	24.018463204659	328.03701707718386	-259.4449252583845	9.940569840962835e-16	1.6168413612912111
1168	-0.541496425659	-2.543845211089	-0.70135784143	-0.658708807624	-0.368748419446	0.860466513893	-0.343780509779	-0.346943305293	-0.350100138534	-0.237544107142	2.577189895824	0.953960340531	-0.053469538727	-1.145933720558	0.862848847232	0.213169754836	-0.968408596224	-2.168849290782048	3.950658072692274	0.2975914429608464	-8.623296491553134	-27.343386218424808	2.0912661053406616	-30.13301381419574	-107.40274687681708	6.830674007796849	65.40695683885558	65.01730648818838	51.01073969301211	40.297054129642504	26.860639331736575	13.261933926577969	-32.45428316220055	-62.018569706632334	80.54112880628423	62.37568392008647	41.24362124400634	12.870874068637184	-0.1915227145491251	-1.5220282718505407	-6.486316936337713	-9.91040919618505	-15.13548348094654	-25.653755052899037	0.17514136662690719	1.5750873320134946	7.338895705757967	8.110016659577823	0.3152501366963894	-26.884508631458726	-0.10120898205117707	-0.8630922362840612	-4.277806502337371	-7.13748143417014	-12.535331915488833	-26.642534784443228	0.027516108408061363	0.3140369436750584	3.1947617792169383	7.3708736512890525	13.170517003154574	12.464324418057087	0.15280000000000152	-13.41074190933067	26.619330727133004	44.65524700957662	214.49198308469101	-113.27708117873694	4.8109560820252076e-48	10.429602164791467
1169	-0.394403276774	-3.278490684967	-0.732150708256	-0.466951988234	-0.676291839345	0.982750462084	-0.351449283557	-0.343282111089	-0.346619029602	-0.236789538741	2.645629312037	1.476512993599	0.064624634039	-1.20143942121	0.883694242409	0.177592118225	-0.818973939745	-2.281563492905402	3.8781484287419317	0.2996913383812614	-8.350952988665712	-28.70719293812749	2.136135008642409	-31.892643665056507	-114.35745094603992	6.903804683762929	60.18870191640252	61.51610802709148	46.872180293245506	34.49506383164239	17.052541709826748	-5.542706360308558	-32.18136514214348	-61.96153793479412	79.3981948084084	60.18010002723236	37.24843532420619	5.290069631561292	-0.19134493567945768	-1.5206253478570353	-6.493659171274396	-9.991702558379515	-15.609996011747803	-27.908441119276983	0.1607903287473648	1.4106575424340861	5.7286006198302175	4.612268887052011	-6.374309011446148	-40.74258699705791	-0.09710239517046579	-0.81919933679587	-3.835643914395904	-5.976535916947287	-9.635162129766645	-19.69331761088842	0.025497586951447503	0.2898496292673031	2.8520234843414953	6.2710930336249895	10.12577820216132	7.109702974101068	0.14670000000000133	-14.06875807270395	30.127510323444827	62.21860159162942	208.21628481831362	-57.73557455017412	3.567232396384266e-19	226.3805263650737
1170	0.645382019671	1.406729180481	-0.789256552577	-0.518573033755	-0.638971268325	0.946743507408	-0.34114066161	-0.348726705157	-0.345661317013	-0.241027633549	2.692974262956	0.850723605796	-0.041393672376	-1.151298061378	0.932412343408	0.193255109709	-0.910223529598	-2.2966298206704154	3.8678059397151525	0.29750487078910626	-8.882828183613839	-29.570806828440837	2.1930185476596455	-34.30350614420077	-134.5375692904578	6.611775340469842	66.93651988488205	64.9106036405659	48.561889835223155	35.7130553414632	17.761542211907653	-5.960880142821281	-32.14767233390257	-61.95838551522261	79.22236157426904	59.82323256033104	36.52487362897054	3.720619498885735	-0.18970622403887208	-1.503031092935073	-6.300505730586207	-9.430363570392908	-13.954967835932043	-22.861771620959175	0.184608014792037	1.6830608190684762	8.36386461123717	10.228084238031292	4.022892025532968	-20.099952201796757	-0.09858813696235655	-0.8353657921007422	-4.011209080177247	-6.47154827892894	-10.999786049717871	-23.32069057528602	0.029396211756465417	0.33431593426094003	3.376574756427028	7.723708127289493	13.496507888791221	12.131052393638006	0.169300000000002	-18.036560512286016	32.256912763985234	53.143944520642975	317.00064341838004	-198.37871841124846	1.0831991496218196e-06	0.25892790997305537
1171	-0.019645309034	1.071426847281	-0.741564849109	-0.489543374488	-0.655789006061	0.951842239346	-0.332860662218	-0.329820952874	-0.334819959725	-0.232732722926	2.29319562033	1.061853738966	-0.033322269153	-1.202483024898	0.801665807508	0.199379325208	-0.803405875797	-2.225028828000393	3.905859596950294	0.29804893651155473	-8.883402264610286	-27.023610718130975	2.2174056456330065	-29.705982080014817	-105.54364344997028	7.212684269828336	63.05641034149182	64.50273695112865	52.86472767193336	44.51374634510262	36.52731914260763	30.59591215625924	-32.28777211227205	-61.92371616031833	80.16034768322892	61.633398355170335	40.00735755674361	10.98261032091278	-0.18975435482093894	-1.5035176920631697	-6.304618757092465	-9.439544609956322	-13.97298236930219	-22.89258794358465	0.17524304953479522	1.5752552598560838	7.299822944007383	7.944249900181253	-0.20624748010246605	-28.430293765102036	-0.0973164680846958	-0.8214941474822911	-3.8590008025344478	-6.0382344657644005	-9.788952084747606	-20.045405173226886	0.024310095815822406	0.2763912549508927	2.6975845442344166	5.853210586157887	9.168558344459306	5.617924092231123	0.13710000000000105	-13.053810237790483	24.68480057400046	35.15457436636719	210.83941631832636	-124.85295221006703	1.9137327238263927e-60	0.8935066750735184
1172	-0.890011770805	-2.490258991809	-0.700662940629	-0.50240660878	-0.624654667559	0.924296990743	-0.335266871506	-0.329035630022	-0.3309121346	-0.251844886565	2.264627385738	0.577597228468	0.055849419307	-1.256899462779	0.868711663388	0.457566550737	-0.886830449098	-2.174404490400136	3.9513306571987754	0.2659530277633849	-8.513227111514908	-27.75909929810579	2.025654269926254	-30.616042904069687	-117.86034178166041	6.272663198712925	62.90758514574963	64.66276099141427	53.64343241709303	45.9451172965659	39.25647930666632	33.83062622078643	-32.534005028712876	-62.235776528649225	79.9325356108287	61.429350011848754	39.766772361629094	11.001170462182376	-0.19158021296423897	-1.5230842467579824	-6.517712867051533	-10.054154663396943	-15.766481511801237	-28.30781428155133	0.1998780474615874	1.861253507755904	10.202402548362366	14.242160780415247	11.426859362927575	-6.391587907755991	-0.09643615312732305	-0.8117588335545268	-3.746088624870788	-5.7005089988428805	-8.785281469824875	-17.234717189292358	0.02783649792936317	0.3167397565318527	3.1793902531621296	7.203840132247282	12.382835576239584	10.674095226302041	0.18410000000000243	-16.256979478622213	24.087648592686296	16.741239397114672	246.90685982569346	-195.79022990118884	1.7250603876040892e-10	188.61538542751572
1173	0.198224717281	0.671741771122	-0.720600742779	-0.591410862764	-0.504637566712	0.979637086494	-0.34128832842	-0.346429268137	-0.344226565318	-0.270583599047	2.641601043116	0.97355710859	-0.079256912603	-1.22490345586	1.054771488439	0.600003906041	-0.784130749741	-2.2270244872673675	3.9093608577211487	0.24508881377178565	-8.3725576606864	-28.447482765700872	2.1297635483180186	-30.946761932692688	-113.33843528354126	6.93165494047098	59.9277558554531	61.69086635277501	47.822840876359315	36.1780436188834	20.281697997982764	1.5504795058748713	-32.41089458255344	-62.23139430213201	79.27792798103303	60.138343753448275	37.28365103462459	5.522924389804501	-0.19024569439586708	-1.5084357287423107	-6.342295692575128	-9.50492611074907	-13.987771862711947	-22.33847381475614	0.17624075384484741	1.587311623983274	7.442673160149134	8.301033030560305	0.589783268734887	-26.524004883695035	-0.09833028710462048	-0.832156526485941	-3.958468163151685	-6.2769322527307345	-10.292056029804792	-20.911869577510927	0.02070302491011719	0.2360699411344882	2.2612021035729417	4.734187723147272	6.7646454099109015	2.019077068616027	0.14960000000000143	-14.401784103390243	32.50774244977949	65.24890018665225	201.97200408198947	-71.80831846789957	2.4516355342303322e-21	3834.97973389329
1174	0.44898783765	2.19794495321	-0.761309390889	-0.611109466802	-0.538366178079	0.867143978128	-0.357048307886	-0.354150674916	-0.357851465556	-0.254856163006	2.785289957577	0.7960556106	-0.080008399863	-1.305441625419	0.88292172948	0.476945270746	-0.796159488289	-2.1980948540845726	3.8909564542523105	0.2610192761395688	-8.779826714599041	-28.758213048319448	2.2039938177398573	-32.02735214411764	-121.0994322034792	6.883756294114372	64.06527611382255	63.384821908421685	47.470022369709085	34.46674635009308	15.82169374617534	-10.486232167296295	-32.306566072019905	-61.83772054578203	80.64311477427918	62.46066883886078	41.4390851966159	13.804435341532802	-0.18988892818857844	-1.5048594505068271	-6.314611022789954	-9.455646377986744	-13.96777113462621	-22.698305607742203	0.1850344033736444	1.6883481232502007	8.431620175442967	10.403952733937981	4.423492428046586	-19.157015845340165	-0.09632347296847356	-0.8104043809038366	-3.7252340914940745	-5.624156918217952	-8.503572843506426	-16.2977412267396	0.021498806380887962	0.24483988414026112	2.3502703747485536	4.948021038787901	7.179317418380037	2.558785702321474	0.15830000000000166	-15.785242734573888	30.95758316474954	57.07932950124311	237.91167507148606	-106.19175018463068	0.004997898871287744	1034.7097298643519
1175	0.607612105868	2.680036444098	-0.722978578363	-0.689925662438	-0.396464362582	0.886357457437	-0.346788726992	-0.350363023271	-0.346431335855	-0.270100220714	2.697366442886	0.561366424533	-0.065416655905	-1.281457313854	1.055103277608	0.555132618723	-0.865155996907	-2.2163185863760355	3.9050869645973694	0.2510456636721327	-8.207845358182633	-28.47567621469518	2.1556375312394347	-31.5627668075707	-121.56093876368958	6.680143540633871	57.75405008863723	60.55141057963293	47.24205986211131	35.698192098994625	19.7333186586787	0.4082205977862518	-32.38264463451955	-62.11263050226072	79.6851401032152	60.792733023425576	38.340463010883255	7.485528001066281	-0.1913302522235439	-1.5200123602229756	-6.466397490782447	-9.85811911506376	-15.002153578222059	-25.31249038920143	0.1951608017015849	1.806882026996372	9.674152584007238	13.171024755783135	9.69302631967967	-8.970136863950042	-0.0982861486030335	-0.8314167383497549	-3.9386769150076057	-6.189862345067086	-9.930741543030104	-19.583505413163703	0.022272064487298782	0.254192962279339	2.4859876775179655	5.389986775515588	8.456934191659318	5.172151063074299	0.16860000000000197	-16.562405251375484	33.100906534970804	55.90458662481742	318.5617801347771	-217.80409880668628	0.1448045688815566	3072.209676922167
1176	-0.367773605319	0.00096114999	-0.735946039696	-0.425837732398	-0.724814682186	0.975776481797	-0.328929964868	-0.323581101495	-0.328741042964	-0.257222113567	2.23598748405	0.941540666201	0.03814303695	-0.93274558154	0.863530693715	0.633482508813	-0.853855740893	-2.166452180651631	3.943934697187206	0.24031793783021685	-8.675732441560301	-27.531458140507947	2.0765285726016773	-29.798832670616456	-107.44602154993763	6.972246551982043	57.46699418252959	61.564412907105634	51.418135277865055	43.60295234673011	36.514526969090156	31.885549883138108	-32.54427022061386	-62.216273127507414	80.12079382381718	61.868458461944556	40.89186163043314	12.825525215437608	-0.1904456846084472	-1.5110655604171874	-6.393156172527515	-9.71197633938013	-14.835318290228038	-25.692052762310805	0.18196939752651342	1.6524065949504383	8.050486619080896	9.536847181083644	2.70069111635592	-22.780550189701525	-0.1021442200403978	-0.8740607516075374	-4.431402124030955	-7.656358816001273	-14.28454987612594	-32.581831322118546	0.028306996713810494	0.3216748473160711	3.2164318156402083	7.251700507630864	12.320161438300978	10.293414642101496	0.14310000000000123	-13.165863210856347	26.724069974101766	45.90279011435187	244.1728949510591	-138.71151568144398	3.1268342874435066e-48	11.76684672625531
1177	0.596501351495	2.097267143435	-0.736371205694	-0.39578104728	-0.770941795937	1.035906997236	-0.336099583494	-0.340354737915	-0.336358648959	-0.243309568933	2.545097747374	1.46359601049	0.075001215989	-1.049827526616	0.720638491383	0.523836790469	-0.855478804116	-2.155621119564653	3.91944393726908	0.2547005466902265	-8.622902552331794	-29.840302489944683	2.0212842519648224	-33.16101653825791	-120.92901866619844	6.8103768186139115	65.74883669784332	64.55040904534704	49.05511300910909	36.944060206389985	20.70594902888366	2.032829261912503	-32.42221837852913	-61.87297242007031	81.14380650482245	63.5639598132134	43.847507414444564	18.583371478185395	-0.19082559945334823	-1.5151717830871698	-6.439372788291702	-9.848950107436458	-15.248277737145257	-26.9869484274856	0.1624732110533871	1.4294617318590668	5.895087857821252	4.943521923502115	-5.8119020509095325	-39.74050067902409	-0.09943422396894053	-0.8447967064805012	-4.123831468010752	-6.816040808457232	-12.05448488202489	-26.54084926328415	0.029236211647941514	0.33213115841954505	3.332588056166665	7.553463750635462	12.950060017479842	11.09649734309263	0.1459000000000013	-14.85108421414294	31.344636826792087	63.1821132624277	238.56355988899264	-90.42429220033229	4.219052847493456e-05	10.363474003525685
1178	-0.206971720325	-0.874167163468	-0.763604674745	-0.60058741912	-0.558296866144	0.958842704558	-0.345284236739	-0.347957235796	-0.343548108025	-0.251006428511	2.607406483681	0.784527813411	-0.094486980368	-1.044490705555	0.903416567279	0.374136102497	-0.894273170085	-2.178300238709315	3.9576100400907803	0.2774538454530045	-8.012704858924968	-26.99123186749194	2.1917898389386496	-29.81671229918981	-109.33438814780872	6.965687457317935	64.88248338496115	64.35262887219761	49.57341324347314	37.993173355896964	22.740271353598065	5.937909296835933	-32.53643445408871	-62.26067940679965	79.82115974122782	61.21890579363939	39.32000765781845	9.986459533575664	-0.18961809106401087	-1.5018674029571846	-6.277817525324418	-9.337633771968378	-13.574073962513108	-21.376207200859895	0.18581965790167632	1.697470190808442	8.524801135922127	10.608884065434435	4.813111466975933	-18.378025873776835	-0.10172615007148576	-0.8692147723717502	-4.365862880791169	-7.439657266276026	-13.569558745434522	-30.17859165262613	0.02648772113813707	0.3014795623788944	3.005829002734927	6.741176122099331	11.371653007860337	9.295946455351539	0.14530000000000132	-13.920323523132666	29.54621485228214	54.94361196334327	163.6954939425756	-44.9310210284508	5.292076035266983e-41	0.34568655098035717
1179	-0.678675414098	-3.222067523536	-0.730222088335	-0.384355628317	-0.809040176309	1.032066418636	-0.329906529403	-0.332043802313	-0.329300268432	-0.242947396262	2.326374073447	0.914187347997	-0.003688610668	-0.969393304734	0.876564572386	0.282271198976	-0.793314455337	-2.2752997574012856	3.8922066843758127	0.287562195326177	-8.45212802619935	-28.095434509061942	2.081833763815575	-30.688055340555376	-109.58457367704668	6.929970302695461	67.74317343645738	66.38570966345817	52.48253387487725	42.61184400081185	31.777786971283145	23.436911136515736	-32.2705461538459	-62.13839658079724	79.01965522652466	59.602366752754776	36.279000780097675	3.829119447166852	-0.18919417388847176	-1.4976830325958113	-6.248821058969807	-9.2998970893294	-13.653219933889378	-22.251505434574693	0.18455049770314835	1.6819734367765673	8.334992496190472	10.128463659210604	3.7403859231489265	-20.87719159718875	-0.10080436347842905	-0.8597359490221901	-4.28724204703308	-7.2791166903073785	-13.343774568238457	-30.196256823065184	0.02651704814348475	0.3009846604505681	2.9591842387832816	6.506284356203639	10.481728654782579	7.319321132934364	0.14650000000000135	-13.519202566204513	28.847197111413124	53.78563067984368	213.4193461321229	-94.89022895965782	2.1942530310781786e-35	8578.557865454613
1180	-0.69932581894	-3.004699514092	-0.696743392687	-0.503729857691	-0.597007284537	0.974842319959	-0.33132770176	-0.337171375455	-0.334877692796	-0.258978875683	2.456729850606	0.854055017347	-0.001869951916	-1.064075407142	0.932633115424	0.52087165354	-0.898075584511	-2.2468816714980213	3.8649091074140123	0.2545419184361597	-8.270908840881315	-27.779434153064994	2.0332404554500516	-30.547384828215172	-113.55512327951648	6.5666150298242005	60.53301844093962	62.50759965583504	49.7419315062681	39.4992999299921	26.994860434581447	15.823533249450353	-32.22395680453533	-61.89904116523266	79.89677319644564	61.060403387205355	38.82301107149308	8.786746038783948	-0.19081261008857295	-1.5147054849640815	-6.419583110440364	-9.752879385901258	-14.814947782702315	-25.161561157669702	0.18368939035012777	1.6728431754789428	8.278188691395279	10.07619420693132	3.8255590982041965	-20.293329272713052	-0.10078810092719241	-0.8590408311252951	-4.257089214112699	-7.137978641336158	-12.752584067090952	-27.9199431263133	0.02811915974399863	0.3201018873894138	3.225908055122233	7.3505170044762425	12.778265564396907	11.338929337533184	0.16510000000000186	-14.73215060141283	30.298934820571475	53.80972580246283	221.28750866595826	-116.46926558488416	2.2221718021760353e-21	243.450414169877
1181	-0.053314772449	-0.385462155601	-0.751263690735	-0.312227480014	-0.921618250588	1.074611292633	-0.328404013641	-0.32849290663	-0.33220802904	-0.256384858016	2.371475826572	1.403451835215	0.082537883652	-0.868593020324	0.847010306429	0.610280977289	-0.79525067534	-2.2644799375042473	3.847781841185413	0.24137356862008302	-8.905546642086096	-29.734897483751574	2.00974819295079	-32.50171944215731	-116.54662255631644	6.947239931514386	57.60708249547806	60.640148618609764	47.949180821849225	37.309976783310844	23.991258017601385	12.443629973026194	-32.18136154973106	-61.88372373300162	79.80283016535363	60.980108786225436	39.03081371503843	9.635282980965897	-0.18987948099349	-1.5052705941558127	-6.342451869692633	-9.599176998996402	-14.639310642370837	-25.54688486230514	0.16640166047368452	1.473567331460812	6.292357521996179	5.7439172109776	-4.430954969039394	-37.22100301226315	-0.10169649671690514	-0.8696691662985208	-4.404587129338701	-7.631970624478464	-14.395250876191373	-33.4268372461602	0.02873894682324916	0.32585980523551716	3.2291373786733812	7.19189268894067	11.881416940184243	9.132016371138642	0.14100000000000118	-13.818333278835333	30.83982923930681	66.89210786643119	256.8640735962644	-99.2089033767302	5.654163872909859e-18	0.0031025085122778524
1182	-0.679888345968	-3.707123315012	-0.724070943646	-0.450565622903	-0.669337029933	0.989490550061	-0.348848969722	-0.344113218004	-0.343441742523	-0.253470669845	2.637125077062	0.603819290551	0.054615052924	-1.18474194746	0.936893081293	0.420604408259	-0.776861879235	-2.242000853343751	3.914631251396232	0.2703572968579803	-8.351076373088603	-29.215112602046684	2.086101712166799	-32.41560167288643	-123.49161813673747	6.414128503826499	64.36837752993004	63.70185213899623	48.13339661469007	35.61301379977511	18.206254186492888	-4.049516946700768	-32.392691259068386	-62.26024006052919	79.05527315483744	59.73524630740443	36.509781439363245	4.444382900910411	-0.19115818682080693	-1.5185841619013258	-6.469669938030591	-9.918002009636998	-15.3776986048651	-27.139921300185474	0.19966492122201204	1.8585870686500447	10.167372086818517	14.1517313296767	11.229534758302345	-6.7967920129969785	-0.09743691687626463	-0.8228158561346375	-3.8739522538695508	-6.082316938234771	-9.918979706092529	-20.416968715963574	0.02359479890403745	0.26827176610892384	2.603674812298665	5.596445224487468	8.566394703948498	4.629136189069604	0.1801000000000023	-16.827197253650624	33.201409631336375	62.12631107280994	236.26072423993097	-118.16605020502503	33.54617927535959	10806.59264170134
1183	0.05078443361	0.676211617415	-0.747160817159	-0.680417430625	-0.401705468719	0.797848246119	-0.349860170627	-0.349938040307	-0.350749462358	-0.255579492176	2.656150815597	1.183162142776	-0.066167161817	-0.957604206882	0.870716374235	0.52942593601	-0.946847879595	-2.183600879820798	3.860871434325049	0.25183949990131943	-8.494893943306076	-27.92828528162645	2.097412174150243	-30.306271461407373	-104.61029875119746	7.164146643144232	62.5843223844706	63.247917569447175	49.1201450434532	37.70002326455278	22.4497371953742	5.081800588249314	-32.195544341972266	-61.507634265623714	81.64048782254162	64.1031233848701	44.28591939686913	18.299936295606624	-0.1910416730872004	-1.5170581088493194	-6.4404912373138234	-9.800185592211932	-14.899705203042027	-25.229656273864183	0.16660610257209862	1.4772797672951008	6.382528204545605	6.043430692123598	-3.5986159944544953	-34.911834139367656	-0.10458050382951736	-0.8997052590413124	-4.672057085985976	-8.241458933057856	-15.583113515651434	-35.394695209417186	0.026612978355311175	0.3034759110923513	3.057264547829589	6.956070341606366	12.104494388031291	10.777124849351578	0.134500000000001	-12.137205965753191	29.352181368581135	64.708587542326	225.58162050699895	-83.12948981694652	3.5388048103206598e-62	1038.3086208506445
1184	-1.012461287033	-3.896664135462	-0.754221860745	-0.385467779878	-0.7914412162	1.000078703765	-0.340593486315	-0.337353462155	-0.336494204471	-0.262835337152	2.513584435517	0.602420739566	0.081238620828	-1.132874432964	0.963492008063	0.587967817582	-0.845867024344	-2.2925190194692595	3.8478493855758176	0.24535841207047426	-8.088269561424287	-26.898757107622604	2.232624128600677	-30.57633476540447	-123.33695246575462	6.363582136113171	62.92624122716803	63.17841079564286	48.49262344991699	36.6976533585749	20.97324871910218	3.5826820997231827	-32.177594513348225	-62.015722029142715	79.10101282767452	59.663989410859145	36.40163735833067	4.221668617492551	-0.19068660155914868	-1.5137848521673645	-6.428911760614374	-9.831151282871023	-15.244768625260612	-27.137368584600274	0.20256771687424732	1.8920681575398677	10.491887255717826	14.802284568120143	12.255969833245862	-5.339326906790997	-0.09743890976486166	-0.8231679793870111	-3.892554097997872	-6.173071634800135	-10.311882716153063	-21.882315119385325	0.029172112612895998	0.33126824515688785	3.3159664190853353	7.491089678678833	12.756008933872995	10.734044638609786	0.18160000000000234	-18.164898673251535	30.01239268267183	41.597589181587715	322.2643393745178	-226.29433217401305	8.739284838850669e-06	0.006043408757103077
1185	0.621955656394	3.37487300513	-0.732481804315	-0.526579963164	-0.559899307452	0.971075644012	-0.342244254913	-0.343469833014	-0.345615348501	-0.263086873668	2.648712523671	0.699235768042	-0.001897548398	-1.08974406596	0.966958503528	0.597735537202	-0.886043317419	-2.20943223296537	3.909274018789796	0.24494938165922947	-8.47735381825009	-27.798269787165715	2.2498468710334594	-31.366460702024593	-123.3040486625999	6.8467771383707	58.81611018407523	60.93366634236639	46.94684771595902	34.95539555231528	18.19458575882034	-2.797185283692775	-32.40849476346987	-62.13382588501709	79.75413730553905	61.00622829934878	38.95323454141836	8.917681517616403	-0.19100068010653953	-1.5167014015107887	-6.440309859294802	-9.809501958866102	-14.966001814915552	-25.56340396734031	0.19141017607083152	1.762504606772955	9.189840338836444	12.060387256392723	7.513582014466052	-13.233411377245115	-0.10049333198328914	-0.8558070340807025	-4.220681075660565	-7.031558290770208	-12.441927561432962	-26.991606053674808	0.027003245222280814	0.30743157140317895	3.0794525492167013	6.953616579891839	11.891789074578075	10.112032232396441	0.15980000000000172	-16.64770990902201	31.136160035893326	52.47038068640782	284.1228730514268	-167.19909665810593	0.12360001910688445	40.317875442246475
1186	-0.578538935422	-3.114414507845	-0.781965252042	-0.632314606566	-0.49125905553	0.816474890755	-0.344944186803	-0.345822657765	-0.348112919336	-0.244205954983	2.625663699922	0.366095333345	-0.071185154146	-1.120883200036	0.869771570793	0.309046160145	-0.841241258737	-2.167570567962646	3.9581602715351107	0.2859578838456082	-8.3462507723344	-28.08042482957059	2.0567983056810246	-30.60375860505402	-110.15500285660943	6.716615090706143	59.17554592553977	61.39364936213609	47.955497917975926	36.618500707820985	21.35350149711615	4.133550846400959	-32.5157757647171	-62.15459108680848	80.2206416240938	61.89293261970821	40.49040918234541	11.9736715150138	-0.19024185424625814	-1.50865266338163	-6.356397759479885	-9.577356079080534	-14.326945605821436	-23.77243293858797	0.21156149993047832	1.9994571553485339	11.691994730074615	17.52963648006501	17.345396224726237	3.286159134851044	-0.10072258051762428	-0.8581950580918666	-4.241717862072162	-7.077771992904786	-12.519462194726296	-27.044241658019093	0.02302236605064813	0.2622254248344902	2.5558617631220026	5.523308446067599	8.584573477338596	5.02855210760393	0.16290000000000182	-14.295465158740342	29.41997653588195	53.90482458430631	194.9713217216698	-82.65110509140479	1.5516575533715638e-34	79.66360377135582
1187	-0.24215588659	0.129599903166	-0.741178568439	-0.432456142691	-0.714727009395	0.986387622648	-0.333473656594	-0.328164169502	-0.33577695538	-0.237025197945	2.303876008861	1.302826327542	0.088920454311	-0.956375582386	0.78973378429	0.294259472045	-0.847478308745	-2.2260036862804347	3.8977060883459638	0.28599950065871393	-8.846057387713667	-26.803990042338313	2.2147019878622625	-29.278089094474925	-101.44225893524327	7.3844171800879055	60.64188939860787	62.986616757576044	51.30726637498967	42.411575139932296	33.14800574848991	26.626245150520838	-32.28756449739863	-61.931009152575776	80.11852443765021	61.554944893598154	39.856082305620724	10.994238059034453	-0.1914008353982289	-1.5213088168678617	-6.504874251938112	-10.03390591301711	-15.771163642719838	-28.53085463554271	0.16710345616217148	1.4821364592987203	6.396938862346298	6.0107975313354665	-3.821367243009196	-35.73677687817351	-0.10177037802307247	-0.870001333917518	-4.387756389336596	-7.534605636778702	-13.951681168495037	-31.635869066610095	0.027809978766727934	0.31603458072396057	3.151413615260354	7.07612271189028	11.929357262105132	9.744558063374006	0.1103000000000003	-12.106924955116625	23.165287256565904	34.33991420650782	148.35071049358967	-56.31383742097176	2.972396093362732e-85	6.796034067375362
1188	0.03994158007	-0.718947382848	-0.770290345839	-0.509669158251	-0.593501291811	0.978683019916	-0.347601792363	-0.347505812426	-0.347195967083	-0.240818545376	2.748217527218	1.382514156147	0.036186676338	-1.000599093693	0.762577668615	0.414498578592	-0.875923231469	-2.2032174448987054	3.8610487532633275	0.2683078885631392	-8.354499060937862	-28.604163993094744	2.0986618919104614	-31.506806499660424	-110.71837077651006	7.049775649958503	62.8115695553495	62.67914983582602	46.9206031249719	33.856904274299815	15.015521247745488	-11.837352858941374	-32.17245645777352	-61.55189345452311	81.33054831840263	63.57211617345474	43.397302229449075	17.410795540467298	-0.19134178733885962	-1.520474773532388	-6.48660933566698	-9.956497830302133	-15.446985637683014	-27.19829465301455	0.16286417858644422	1.4343178176788192	5.957515488172194	5.108499213925331	-5.4211209121494415	-38.76355506231793	-0.1018753845467514	-0.8709124582450065	-4.387475405235152	-7.508355939839898	-13.787701740130762	-30.88754110032682	0.027212707434676273	0.3096160033259448	3.0953490594598616	6.972729969811869	11.858184054107422	9.932397989228125	0.13420000000000099	-13.215671059908955	30.3357456068385	67.23524098383562	183.9606795841839	-23.86541447001524	2.1378723653933887e-31	5146.543682117123
1189	0.230414379419	0.749099290839	-0.728685632106	-0.597669377373	-0.443773260488	0.857959930104	-0.340426108643	-0.344045473609	-0.34060993115	-0.258230070603	2.564839227685	1.074817056897	-0.064001829151	-0.983880841477	0.968108009112	0.47288426492	-0.903940052226	-2.235797793131244	3.877808027024708	0.2616421618490452	-8.677508225404317	-29.70666176414217	2.024060620129144	-32.3679741395605	-114.80723926988112	6.91654051779419	64.70677405558017	64.52927428226025	50.38795017893515	39.41592867365864	25.414311080519486	10.94662635424117	-32.25990288241744	-61.92753905247315	79.9276823038814	61.09938995117497	38.76977509948637	8.43291760127734	-0.19061705684772662	-1.512471448313316	-6.388889665549736	-9.646853355469146	-14.433747826524145	-23.769525792345313	0.1716974507142766	1.535320986174761	6.938745725048198	7.226114489822528	-1.4027247274530614	-30.501880560508383	-0.10353020108980311	-0.8884269605593454	-4.556266994664174	-7.931689784875043	-14.779845441637104	-33.214250447640026	0.02588439801626838	0.295081066955275	2.9538201432640294	6.656910862367321	11.365982345312636	9.616401910792222	0.14320000000000124	-13.529203811379048	31.541617273705963	66.06569649117976	206.4686611274695	-71.9671811090335	2.2373745558581247e-18	66.21063742916556
1190	0.53282237136	1.818637556395	-0.74783817731	-0.430668867462	-0.780402557591	1.008643798661	-0.33069083674	-0.336231345085	-0.332322612637	-0.251269449244	2.432702828754	1.232836346861	0.003374454797	-1.039596952011	0.875156309616	0.414506854825	-0.722098996471	-2.2833053879316414	3.8445135189975166	0.2687979140308505	-8.737173262891558	-29.7285026821596	2.060650706939743	-32.111929420488835	-111.94976740626849	7.184549750639915	62.51135939916917	63.34827003839645	49.69701931818698	38.97668908702739	25.741225392061498	13.832898127063084	-32.12281868146444	-61.84154906837141	79.65444747155433	60.5707684729762	37.92419490082258	7.367508945499806	-0.1896150054075737	-1.5022125607436294	-6.298996902393677	-9.446666848146709	-14.08773967110633	-23.547282104748213	0.17018597694452786	1.5170417404837298	6.721798732010547	6.682436661159718	-2.6227083657296464	-33.44422328610544	-0.09977184205943643	-0.8484987829274581	-4.1652155507543265	-6.935436500119607	-12.39381557977978	-27.513296143034633	0.022358343229316277	0.25380850864796217	2.416185084256587	5.032999481613948	7.07292242705505	1.7569342273010489	0.13310000000000094	-13.035551008880189	30.89945204739813	64.95803712461668	206.39161656653826	-66.07471675467325	1.334162645981729e-30	3.4928304086142656
1191	0.376692083124	2.389379619419	-0.750434948515	-0.691426017658	-0.413384595776	0.820175096634	-0.360087376708	-0.354991094864	-0.362667545788	-0.257720461909	2.785366997416	1.130325852147	-0.041084378864	-1.106535419494	0.908519680422	0.512456090195	-0.852437563935	-2.132053213536234	3.9610353742057156	0.25788576342679237	-8.682603186288732	-27.62172641063487	2.239631008725561	-29.99443171845197	-105.40731250395315	7.404625540584315	61.49467390333679	62.25088718355689	47.348794027266926	34.863496404585945	17.07974307042157	-7.108762446027504	-32.57383379743211	-62.100892825229565	80.77468958546842	62.92547995267043	42.447025560390486	15.482419767350967	-0.191504962240931	-1.5220424043446266	-6.495625855445193	-9.961439132494665	-15.379651010580282	-26.718813760146244	0.16847441102579416	1.4985346955779204	6.584819218450636	6.471947369480333	-2.805347287751108	-33.32287505154467	-0.10182271041271455	-0.8699113798039981	-4.357953791201576	-7.378716649648336	-13.260849326457281	-28.867607343483222	0.021956218144676333	0.25047028006681615	2.4363826433885456	5.23747588841181	8.042152113007582	4.379695922809251	0.12970000000000087	-12.406189087780907	28.382723015851163	60.626046896673685	218.1302451799467	-75.02655741693142	6.154178348949614e-63	0.6144603548420591
1192	0.079815336697	0.93999441381	-0.72639263815	-0.490433181486	-0.630912062978	0.939994459509	-0.323538510575	-0.328675156582	-0.328055437531	-0.243196132318	2.280986888196	0.904356859226	0.048133971459	-1.058302272852	0.890538894138	0.28033818679	-0.807471540411	-2.2207130071863745	3.937926048612806	0.2891520440904335	-8.610294653900024	-27.252124047952876	2.1546689537334927	-29.49720742859064	-103.11685096384365	7.264390223991224	62.26124374242393	64.18220270460883	52.95694848072308	44.890858526760155	37.42002177579369	31.760767469292784	-32.43986227368836	-62.25651212473748	79.33677918618281	60.284798676403675	37.55696954291045	6.261265595119827	-0.19132727247920392	-1.5203894866362546	-6.4890286389260154	-9.973009670606595	-15.53497527832396	-27.610465818574223	0.1819765696971787	1.6528217107408165	8.068431805823181	9.603496355038775	2.8966612066311583	-22.22862340422552	-0.10058158854714709	-0.8569122186432795	-4.239073936847495	-7.099605900932215	-12.689600257581896	-27.868108441614755	0.024213598843429836	0.2754136960895202	2.691924374257792	5.852034725379951	9.211407980524395	5.771499920307976	0.135100000000001	-12.480186373847689	26.693574456533806	44.81362148648356	227.9015440091908	-133.3956886715059	4.310743638273879e-72	324.3207716865412
1193	-0.591354417012	-2.871439953841	-0.753312327796	-0.561137361944	-0.596339241576	0.93872631108	-0.350738468999	-0.351061508146	-0.355885697894	-0.238923581473	2.704854453717	0.625299215816	-0.082711216685	-1.008649945409	0.780101180988	0.307386534822	-0.827957810636	-2.200538766237348	3.8865752975967935	0.2836600841788764	-8.631971647204605	-27.553138920879405	2.155672836707208	-30.24255890823704	-106.8049474042851	7.041375448086658	65.99434995124834	64.5025298040755	48.49956883516294	35.814508364629035	18.11764951543109	-5.046060197343712	-32.24065634149808	-61.69247596876825	81.01491552148788	63.07410770161484	42.52302751315844	15.790663089898878	-0.1894439456656131	-1.5000816017956127	-6.2621102103783075	-9.302774357973096	-13.5159861516696	-21.35763924046954	0.19577758016665384	1.813217159159335	9.701697340599257	13.15204918851372	9.454641437612548	-9.830800570452181	-0.1020395839396406	-0.8726746316197409	-4.405574552304167	-7.556941368314017	-13.914399679094927	-31.229079734667472	0.024061989833927117	0.2737541514725205	2.6758648293999103	5.816756169653777	9.15858694013073	5.745168937743088	0.1416000000000012	-13.280047778794529	27.903039755158446	55.630186457926904	165.65996380629446	-28.818743579481296	3.837487344564271e-49	4465.026220969142
1194	-0.106674085115	-1.639917281521	-0.723204506722	-0.644901098426	-0.410097699644	0.866039107142	-0.337163995765	-0.345114798971	-0.343330919986	-0.250436166506	2.611000865637	0.935887792312	-0.122899853527	-0.993244101792	0.998166497605	0.265683565597	-0.845124006735	-2.2551762763146406	3.8951219024928623	0.2894839854987695	-8.283652723089569	-27.945353760189484	2.0920492584850514	-30.00263440653122	-101.21896902989026	7.2398033967532305	58.263015451484016	61.056412071734144	48.190425409885314	37.25123709794508	22.74262526226938	7.0329387908560275	-32.271546139615936	-62.04691953813749	79.41461085531972	60.197092488463795	37.07416793863498	4.598819637592193	-0.18997137991536067	-1.5054298161928064	-6.306530222635741	-9.393395864938103	-13.627721773495024	-21.167278633019286	0.1765678848630472	1.5912783166976494	7.490140146480648	8.420063268582407	0.8552077248217912	-25.89449637604787	-0.10377880761342867	-0.89103850899002	-4.580588759746948	-7.990477565093494	-14.909500310065415	-33.492928639724575	0.02206060117547173	0.25174303146614935	2.455225895463423	5.299334004843423	8.221239971164163	4.740278527191295	0.12530000000000074	-11.847072084878539	29.028843378173384	60.306961709780005	136.10213242944786	-11.427444314502734	1.1514885640831431e-82	4621.117177903732
1195	-0.672106736818	-3.683899995064	-0.733537704969	-0.452515685222	-0.699227709427	0.993444636516	-0.335791376224	-0.332736969232	-0.337697314268	-0.239880573885	2.40283682245	0.866832953936	0.031580397237	-1.156844869112	0.90441794507	0.213737141978	-0.881084775965	-2.2322315536027872	3.953211638509346	0.2978322658849355	-8.632399498002284	-28.698296396089457	2.0469485505337603	-32.123784627027426	-121.98577242401552	6.388008390990495	58.32970173226773	61.343881395242015	49.188886222207955	39.21482189717778	27.27760190032148	17.46754274284321	-32.480866981804766	-62.40619920200313	78.84951655378225	59.49493095324851	36.226183236692684	3.514824144056275	-0.1906151852566628	-1.5128128806401695	-6.409018363598141	-9.749115888552279	-14.9091571886241	-25.798009050477756	0.18495120935397658	1.6869804762554466	8.400801627032267	10.302384328058375	4.144828369539552	-19.902197976745324	-0.0978847974914221	-0.8277789252103719	-3.93192305064129	-6.256552781272888	-10.440245839525446	-21.923285702124538	0.029091329977317875	0.3307401906963835	3.3291927439789246	7.5781816665892965	13.115188078286327	11.510932349061154	0.17410000000000214	-16.37816128092265	27.86151620524317	38.1607590309766	286.7663463138985	-195.3129658118835	0.0009427882887686408	17.067278267648692
1196	-0.840472277219	-2.576171909438	-0.727433373566	-0.490509605193	-0.633113991687	0.989645918208	-0.339317502883	-0.33863189937	-0.345346740347	-0.251009891194	2.476506723631	0.588249250367	0.061301353911	-1.140951590875	0.798891222318	0.58053297298	-0.876483341565	-2.1266093983693763	3.9555445484650162	0.2474850398960681	-8.78831784529914	-27.388215730593494	2.0726537548217654	-30.23068675940001	-114.75658695889372	6.5182091320050395	63.40404190384316	63.87020647004609	50.11214789163278	39.39030596019978	26.066468267492226	13.523232518188065	-32.568373010066715	-62.054027150509725	81.02364911918148	63.46490971460147	43.72607374015578	17.928726277741095	-0.19161906534966536	-1.523470025265062	-6.520403018393454	-10.057442630503584	-15.756963865845407	-28.208504476055463	0.199544559263001	1.8573276579820928	10.16097170133955	14.152040860300072	11.267001343402878	-6.654497087055742	-0.0988373187919869	-0.8379803273309495	-4.0355340993383955	-6.530553077771294	-11.130512913292721	-23.588930564699158	0.02765825271053551	0.3146420792184035	3.151625649959145	7.119783445047063	12.167755002090155	10.329508897095202	0.17380000000000212	-15.706971401177555	26.058381158583316	34.641582695289415	249.8348036857028	-159.41742900252424	4.98977271126783e-20	1.0428451289373988
1197	0.103843027795	-0.224589077046	-0.791458768321	-0.383748000124	-0.841123042857	1.060502188586	-0.333790238532	-0.336291076112	-0.340221967937	-0.241439830581	2.48351583176	0.952310171767	0.033941847851	-0.863115917122	0.855699392604	0.290119524812	-0.736692586246	-2.2627581714260705	3.903354893211636	0.28695521413074754	-8.986530625655426	-29.018574098262246	2.1452460019068376	-31.71027240247489	-111.27792495387664	7.277496035940974	62.800364265168675	63.161771444076585	48.64473630566338	37.044470875538856	21.838574329866915	5.9428380251173625	-32.31550277719304	-62.17901251042051	79.07548714224467	59.76283833401842	36.664220330659816	4.833580888290754	-0.1896206589585939	-1.5023866163110442	-6.3059156208182605	-9.479658173987154	-14.233861713725931	-24.14031765091744	0.18328533940558153	1.6671301147323287	8.177821171396396	9.772711367844435	3.040553550015303	-22.332683003975717	-0.10245733307839532	-0.8777757331392992	-4.4847669984502	-7.837496922561351	-14.8904884871114	-34.636659408106716	0.024340275625842657	0.2760026456382616	2.657990397243222	5.656252902715108	8.424380648198229	3.857203956920586	0.13060000000000088	-13.209673597767226	29.17696242988925	61.01780776858163	201.87426370048783	-55.082446193655926	1.8701554773278547e-32	84.11556679275539
1198	0.323352390054	1.251586935985	-0.70998491646	-0.712463743631	-0.332207543619	0.843087806057	-0.352153698648	-0.357223551498	-0.35335539348	-0.25623306933	2.778196726952	0.843355909885	-0.118605526104	-1.116072932181	0.900627023207	0.499260716404	-0.894088084386	-2.1381339538889	3.935697430962287	0.2586419883799265	-8.367893716662822	-28.45496365622015	2.094557550382301	-30.916473054499363	-109.80324178195775	6.983359023043403	66.04292415621319	64.70719011569294	49.04193092968494	36.62439733260313	19.322906001803897	-3.3982355719230544	-32.47196366576543	-61.90083351398145	81.18729530920035	63.528144729348114	43.3645333183645	16.837298072649247	-0.1907582441288974	-1.5137602562581725	-6.392740166074079	-9.630411890806277	-14.274283419240417	-22.914465197514794	0.17911505509264844	1.6208664181613923	7.794086472657056	9.099363673805094	2.18696874895339	-23.093227818978328	-0.10226744906443942	-0.8744990973105065	-4.396940467278285	-7.462239060582175	-13.399869461461387	-28.98694089576562	0.022747917291836395	0.2598392253459832	2.563180019208977	5.632243666800795	9.129254351570234	6.455294555787841	0.14110000000000117	-13.37222561833073	30.790429373259375	63.15934711305358	158.31536808556316	-27.685054634116376	2.2938131752173954e-35	1671.4390695246043
1199	0.595781668504	2.830775293255	-0.758922498405	-0.412889823012	-0.772524904121	0.99034504137	-0.336762076653	-0.342510991369	-0.338301861966	-0.251768413508	2.633615471979	0.41900333451	0.063928671312	-1.15562174477	0.790323895341	0.600937044253	-0.765215441822	-2.204293128934547	3.8661568007707747	0.24210304648221068	-8.225303185028649	-27.892327970587477	2.2112186237034397	-31.447923966140618	-124.76849140658007	6.705829886486027	62.73141918760793	62.73719202204691	47.27296206456453	34.570217826387626	16.6799824947125	-6.834379709784071	-32.2410150613981	-61.715385996001615	80.94375197569445	63.052990715013934	42.838351518765386	16.37248862384813	-0.19057994978728707	-1.5126184350068297	-6.415154211403065	-9.788708125657053	-15.110292950057486	-26.692466548773012	0.21546408817168772	2.0447669601885954	12.135994806090334	18.395113153669833	18.584841609173164	4.657221005916553	-0.09719360812479308	-0.820458905241541	-3.86130041084018	-6.08006400030587	-10.03703937078591	-21.095631869346914	0.024590805203509935	0.279137313748216	2.7080394835031165	5.827265600062001	8.93249653978589	4.902904004310688	0.169300000000002	-17.542919637368485	32.0189612704157	53.15862914686504	323.0896242208627	-206.4828213829567	0.897946297283135	11.800336935431165
1200	-0.089443600687	-0.258043065323	-0.780172511053	-0.532649498354	-0.63827072537	0.957012540999	-0.355355133043	-0.349137749891	-0.356027429182	-0.25001688058	2.695710946398	1.506528636984	0.051115269069	-1.240977318913	0.859130006171	0.427765327763	-0.810276105206	-2.209233028284818	3.9017388416384584	0.268417143565725	-8.885835948150637	-28.54015450775099	2.186578092027235	-31.50027026610902	-113.8186577437411	7.106261484785146	65.4100204052799	64.15802166506201	48.18251435023103	35.42879230310559	17.563637290351284	-6.003560288583353	-32.33925742329359	-61.968531409162324	80.19697342883815	61.723103890520676	40.16861137114811	11.712151731231213	-0.19144223796647755	-1.5216872058432263	-6.505936606263986	-10.028448800859447	-15.720435065854302	-28.251918483149293	0.1592910070283941	1.3937131887514267	5.570938543003904	4.282399844144608	-6.977537821720613	-41.91939665669486	-0.09669038762381801	-0.8146846641662447	-3.7849112746061184	-5.828028453722653	-9.20249255315691	-18.49083213953748	0.024082377800250267	0.27378656368181437	2.666735870707903	5.76785632476507	8.967968123562109	5.294536584049566	0.14250000000000124	-13.894667801586248	29.01804037391396	59.89229008275411	253.07389576717796	-98.62951153326186	5.1600831329384165e-21	1380.331386355967
1201	0.108803288848	0.471246326669	-0.744495283042	-0.669705088487	-0.421758579245	0.872762755605	-0.359172193786	-0.35197401325	-0.355032246947	-0.265497203115	2.748345827715	0.581935050323	-0.049784918542	-1.252272856923	1.025736552017	0.504039600812	-0.937010115803	-2.229933164391337	3.8910764856585023	0.2578347467254661	-8.620693578912444	-29.52465461692473	2.1233445334350503	-33.43752525320907	-132.60063265662927	6.307155347890908	59.667910231182375	61.365801829556816	47.082721722609925	34.89325633255772	17.636051108177075	-5.092998330428587	-32.31851245634276	-62.03351124939816	79.72620950508073	60.79982859581717	38.277260009247115	7.466521566547339	-0.1913118089261036	-1.5199083784213474	-6.469465166470745	-9.878087830897185	-15.10436948066891	-25.770512736556373	0.19468934240147584	1.801188304441064	9.607148102650454	13.008337824259153	9.353176825180102	-9.667009910327463	-0.09861711903647652	-0.8351082769824495	-3.9828636307299186	-6.325454177752226	-10.347828769735484	-20.815126186384074	0.026398933992829946	0.30099208250569054	3.025821686504997	6.863189122859359	11.870142845434737	10.404617739822179	0.18920000000000256	-18.481465946954504	32.54757490056216	50.873189494275856	272.90626431806544	-177.64623920866353	0.419208088733744	2279.2759071266396
1202	-0.109812460861	1.141654763787	-0.70387430565	-0.651697069952	-0.40026363523	0.821779651344	-0.34260540233	-0.333955232384	-0.337533241439	-0.258244203739	2.356516806048	1.135002951078	-0.144485254964	-1.06074339351	0.98702672448	0.423084469596	-0.872601691663	-2.1806779264302247	3.9594129721013456	0.271078988496752	-8.47461359267019	-27.206624386010027	2.1551757476627555	-29.085025140642763	-99.40786565791468	7.303250384933967	58.62972413554859	62.42736797838095	52.439283333287946	44.84445702418304	37.793634746083015	31.913509154193285	-32.55590028496963	-62.32325006948146	79.58552088657873	60.75968062624098	38.332076202391	7.684916287240535	-0.18962745822696264	-1.5017335351087933	-6.265815623925454	-9.274727998404517	-13.276866783900921	-20.140268138917822	0.16839141093430846	1.497728274380991	6.582517746717448	6.477472426293023	-2.7690819710244043	-33.19072087414937	-0.10267944924274652	-0.8790975880051137	-4.451948568969511	-7.630277932476203	-13.91515578914286	-30.619841614225475	0.023106760037011075	0.2636762461551027	2.5961182436467043	5.692742577568096	9.173046858947885	6.338237072161728	0.13330000000000097	-11.52384311254307	27.52086835248918	54.17265502508701	283.5425462950318	-173.60373118979288	4.290437275381718e-97	104.84076712972424
1203	0.079471563828	0.599638595832	-0.738666003386	-0.494289299011	-0.628912194502	1.028284235151	-0.333099978908	-0.330790950382	-0.328308104193	-0.239129267646	2.339370949936	0.614401476384	-0.041372831825	-1.223723909664	0.847546432591	0.257414737508	-0.749195752113	-2.241026437528568	3.892156191358833	0.2903958328577349	-8.504812508881159	-29.15463503807177	2.045425844569157	-31.759490261499522	-113.74545016848046	6.812130881188659	60.12753566352266	62.74559167583623	51.244520104081154	42.39853056315568	33.11368290291954	26.375280880917156	-32.25639643421099	-61.935980770696666	79.91586726227817	61.145491896354464	39.01793791979529	9.046049801638478	-0.1898898565986794	-1.5048194552376886	-6.311851658106238	-9.44124241038873	-13.899412282035437	-22.40830631083871	0.1977445392468536	1.8362654712303828	9.942705551747338	13.68039442678535	10.42501685215438	-8.089302417835006	-0.0969943279076877	-0.8179230092068386	-3.817202208286889	-5.912318373151436	-9.411591501116815	-18.971955724925927	0.02146260111073318	0.24422097019550798	2.3331076774754598	4.875496743017658	6.923125707148098	1.9421189990404182	0.15030000000000143	-14.203777104046203	27.960140504273063	40.76483503175423	176.01653406252285	-94.08507295656794	2.86245655149657e-20	929.8679930679755
1204	0.394238186905	1.838035858739	-0.741084911095	-0.432289834534	-0.683501159785	0.893230758753	-0.325599316341	-0.333975231088	-0.330636296319	-0.251197081153	2.469163916199	0.608874816957	-0.014653111392	-1.02593832	0.908003129258	0.42154647372	-0.80560337595	-2.273898134012301	3.863620793445957	0.268617708358283	-8.317503772104555	-27.46752158021498	2.220967684840338	-30.633868333554172	-116.41120097228519	6.984075831323939	58.56173939288732	61.186016917405965	48.25073017420399	37.42165301743104	23.46222199240357	9.755276395538175	-32.197503144380015	-61.96960480460002	79.41618613902384	60.18755241946355	37.18707892343919	5.696771347809502	-0.18957561282215615	-1.5017204629773953	-6.290512411644312	-9.413945951234982	-13.960045005187379	-23.064259385951743	0.2001302569877387	1.8638056503961533	10.211258135613555	14.224567296709035	11.301298078485917	-6.8019197964805675	-0.1006022921697523	-0.8572655635531184	-4.248467905502495	-7.139797709869669	-12.849515937166233	-28.46282638063312	0.02546783743791602	0.2894387732156773	2.843732491990351	6.239372045060733	10.022981477651653	6.8948655626219715	0.15340000000000154	-15.253838606542526	30.778266625143655	53.565867066208796	250.4028692608937	-138.11702940523654	7.42101774473484e-14	128.20974431944936
1205	0.918219386714	3.947461337769	-0.731536214717	-0.483543630886	-0.651656720451	1.009386399756	-0.336911161468	-0.344824033151	-0.341319774244	-0.227519615785	2.635618109607	0.829081853764	0.010226807875	-1.00555914691	0.675230353626	0.266146263074	-0.812289059136	-2.143441667103023	3.9410293523482562	0.29057381560064965	-8.332493244686791	-27.367260264198404	2.2425047948855483	-30.38420344190832	-109.65592774204431	7.274282758073048	63.25290317929808	63.18904134494879	48.01060746100892	35.68311176315707	18.619605386220343	-2.738158662419611	-32.4268599076469	-61.81226819013018	81.44869429887537	64.05632493872123	44.55258619236977	19.597076500148933	-0.19064379918359906	-1.513001104418252	-6.405667742502641	-9.724858651347272	-14.780064831916002	-25.21057782690649	0.18590732645426208	1.698259870845554	8.523080153318373	10.58499977416803	4.7157478528163805	-18.6882888448409	-0.1014438854624442	-0.866319858861163	-4.342266399462974	-7.393055657185026	-13.51278206478056	-30.239524346811233	0.024714692128366876	0.28104652523017626	2.7543887974820356	6.015784283117056	9.571059638354212	6.307383518697909	nan	nan	nan	nan	nan	67.44724673810845	9.321408640102824e-41	1.6997586386943433
1206	-0.610027325484	-2.662891600176	-0.730882422747	-0.496630660184	-0.654569185364	0.961524470733	-0.339317558045	-0.339999172705	-0.340123505467	-0.251215299336	2.501978529085	0.590430109155	0.057819732512	-0.967766399563	0.884182721989	0.409572387307	-0.821969140242	-2.2577151801567616	3.858946283705708	0.2697105590862259	-8.434650057764634	-28.046326802935475	2.0882683397589177	-30.514510533403875	-108.90829300594804	6.925876382962731	62.26774386562472	63.16989613505123	49.40473095695912	38.4387502500442	24.467715449563578	10.699101426860032	-32.1740300772819	-61.83490220297785	79.94908946314354	61.1109255884304	38.86761395694052	9.004149301444926	-0.19143801850988576	-1.5216078745990909	-6.5036845529529375	-10.018821445944683	-15.682151342394928	-28.10697886232082	0.19960889887473965	1.8579328200066787	10.16063930615287	14.137243691764104	11.203595411219062	-6.842127979626458	-0.1022300871451767	-0.8748332266615615	-4.4327800451847335	-7.643090377431227	-14.187763204759918	-32.12408086106629	0.025044310000821243	0.2847659021714193	2.7962713079585266	6.126992717287815	9.818526944728234	6.677592061209509	0.14930000000000143	-13.63314503175071	29.240919766603398	56.30806566250235	233.1267186929656	-110.04450555132739	1.355951985716922e-38	4871.588435273344
1207	0.007291122042	-0.20590018649	-0.770252122218	-0.59654772856	-0.583073031941	0.85164089756	-0.346841508793	-0.348155989638	-0.342624606285	-0.260427924338	2.619888345228	0.571312866023	-0.041380691276	-1.189591023028	0.945300180634	0.50363548285	-0.827967047997	-2.1859107139725373	3.9432377109987202	0.2595190989973927	-8.172246900395942	-28.75596738539738	2.093338392470698	-31.68053094634961	-119.56593423277985	6.622809476648374	63.831192540585626	63.7447652042708	49.03459837292459	37.313469559636125	21.647356423328265	3.8283521504667744	-32.51583739634565	-62.256336493054405	79.73247613707356	61.05632368582856	39.07442118057724	9.579086049711243	-0.19025596420650298	-1.5089370791909262	-6.365610459334983	-9.620650935090696	-14.521057460298513	-24.58346620930174	0.19864983534845218	1.8467409522144107	10.046056409219974	13.89271436571649	10.774539499034422	-7.560886915808301	-0.09861163240544847	-0.8354593293896575	-4.0050164844190785	-6.435529155590198	-10.83112876805488	-22.65386597905432	0.023583514037304316	0.268298940712833	2.6117060882434266	5.63886629892112	8.734300660207449	5.040139741950623	0.16780000000000195	-16.058686211164794	32.64668401782203	58.62261682281712	273.15078186773167	-161.48009435236239	1.663392939623161e-05	579.0241689442282
1208	-0.090550043129	0.516629153652	-0.763742194945	-0.489664915781	-0.682869123889	0.992643411397	-0.346364081445	-0.34647086152	-0.352509710511	-0.251730675971	2.66135712292	0.630460652372	0.043362459659	-0.95393516728	0.786061321529	0.596620298856	-0.886664769068	-2.1799970346633675	3.8719465820196404	0.24233185516422387	-8.668367951823795	-27.058702732761375	2.2367157859828057	-30.36271623913971	-115.08125780062727	6.943064526507432	64.36262721028673	63.65037102947648	47.97687726595371	35.352910354106015	17.729224696569766	-5.085303808695619	-32.25668844843416	-61.62402341446912	81.4665343450875	63.98232174129112	44.49270517107316	19.036751741486498	-0.19100022944346018	-1.5169609512977664	-6.455041592592389	-9.88359980897938	-15.306582443671658	-27.016368568940358	0.19764232190570252	1.8347104929345754	9.910818228877082	13.578373283168247	10.156050826343607	-8.74100478915814	-0.10221468672339548	-0.8747736092583749	-4.436713304511873	-7.665071143934671	-14.285860508952403	-32.515042353779315	0.02882964766618738	0.32774442817290417	3.293507949026043	7.479430167477819	12.891166326051623	11.199979581122651	0.15420000000000156	-15.292444172304979	28.698056916764422	52.708902659796955	293.69424444031233	-158.83358446325855	1.1705236942180443e-19	0.6631677039562887
1209	0.411838876903	1.40518396768	-0.779591955423	-0.357056126446	-0.870601764029	1.054135226922	-0.31959360261	-0.322169431811	-0.316624438708	-0.23238930007	2.221864228749	1.334831132239	0.051526364321	-1.16185314363	0.793152801166	0.210917783374	-0.745172089951	-2.262081506636079	3.895883019565475	0.2964501781608664	-8.185855616409611	-28.118574532474863	2.1131500497770945	-30.809398826207442	-109.43301681211892	7.0956830946939595	57.770022021519374	61.49157816245576	50.71299296162063	42.32903080427136	34.24887807796791	29.540532229998185	-32.26080081976429	-62.04583154392359	79.44779105135589	60.399659574678175	37.87494513832461	7.178321610187727	-0.1896838483192123	-1.5031209006724267	-6.316561061194758	-9.517660603256964	-14.374127522015009	-24.658203984599854	0.1680726227806447	1.4926565785759258	6.476959377004666	6.140626030268059	-3.6817835853517034	-35.68963039711524	-0.09607705431714995	-0.8085581246183806	-3.74315129856439	-5.775829288404285	-9.308568948641028	-19.50859140462735	0.025303077318114202	0.2868554605952078	2.7794190358587914	5.976188298955205	9.132603318826229	4.954659358443324	0.1413000000000012	-13.456767810863209	28.93371481993245	50.20948335948373	245.46446927365002	-136.59476126826164	5.714938611095033e-38	589.7719249059057
1210	0.346667551208	1.509136718888	-0.735873303079	-0.08976801732	-1.160123167188	1.122063531396	-0.315818422891	-0.315351308619	-0.310523260979	-0.226792615411	2.152262832584	0.876497396628	0.229846166174	-0.891355692437	0.596066449128	0.389052216159	-0.696106227209	-2.207279733933872	3.917416807262381	0.2743889846295469	-8.506353048156495	-29.81628629555931	2.019982478370493	-32.930913338966505	-121.2115826554526	6.826599094406066	62.711602491670746	63.70490862404671	50.76599480871193	41.10772496429808	30.816962963893776	24.530508403897965	-32.39305700866351	-62.07226087735373	80.06647854934977	61.697614454554106	40.60554413335331	13.716170308335423	-0.19036677627515475	-1.510912125900646	-6.422791722003643	-9.880570896061297	-15.649717639862757	-29.241921368105206	0.19450249034939382	1.7962176482600902	9.434955545966428	12.384888379713837	7.574000883823685	-14.298020242121808	-0.09886850712723688	-0.8395303860398322	-4.105973514750284	-6.864953980816333	-12.545533790837823	-28.966716918898317	0.028929935977348692	0.32720092368451936	3.203624116920207	7.015115139618382	11.138107339158566	7.411362594100776	0.14970000000000144	-15.417855491239383	29.633894069711232	49.05461053797481	378.3650962393599	-262.25553442284206	0.0011952550225806237	120.53395561047311
1211	0.289759584572	2.283881832946	-0.710369998461	-0.31724530334	-0.878101974249	1.078079347836	-0.317245564049	-0.32107937093	-0.320359699282	-0.235765696393	2.206964801297	0.533680882584	0.106991747706	-1.080992411943	0.696436728207	0.389949670224	-0.710028633354	-2.1672166210238397	3.949625907757877	0.27494225586391313	-8.443564704386825	-27.630554029464047	2.1137473545423844	-30.160293075757078	-110.38705560236426	7.011844498945392	57.22515953859014	61.20607497769498	50.58960274514163	42.259403958269694	34.23795612641103	29.57470661227544	-32.509063237591185	-62.13258138208291	80.35127355969216	62.23454148450284	41.4542158480202	14.748230784186026	-0.19063910041059634	-1.5132987617136922	-6.424763857643119	-9.822654172419961	-15.235192357516857	-27.16485747163417	0.20943350826684104	1.9729069401753396	11.344353099790943	16.642710866636033	15.47642549172957	-0.1713422526290185	-0.09780031029538058	-0.8272505775755353	-3.943811145753585	-6.33615453492943	-10.832682020520013	-23.502234103320916	0.023904243970788133	0.27109665283506157	2.603055002776627	5.5096026528151505	8.086936469247325	3.290982389601547	0.14970000000000144	-14.480705573077714	27.168672730543065	38.01412841035555	395.75007956124256	-309.85923903262807	3.298393783110138e-33	1157.971244648785
1212	-0.08650398079	-0.321817962971	-0.736698681791	-0.826435151817	-0.215633427584	0.730272598811	-0.349758218269	-0.348548298148	-0.348279434535	-0.24645170617	2.595118157267	0.435898964236	-0.214802932743	-1.33048754385	0.975056170029	0.191997120689	-0.951691603139	-2.229661579899618	3.8791843147340206	0.29784562820336336	-8.335104996503745	-27.944612411651025	2.0956275843042538	-30.95292357544868	-113.84708690682163	6.58091532452993	57.04866502850482	60.917302731337	49.59821837944638	40.02973537834258	28.341182842320965	17.40185991847478	-32.1775435799591	-61.701296370722794	80.5756210282727	62.12720290054137	40.43688737447245	10.759277860740175	-0.18987268114182995	-1.5041523701015036	-6.282480207468663	-9.295797010916973	-13.22481554939566	-19.597451487682573	0.1990379285837939	1.85287819120969	10.180417500829595	14.33235799874019	11.946260050086257	-4.770616825735031	-0.09902645931406287	-0.8390568115284065	-4.0030955630749485	-6.323174446692551	-10.113735893485515	-19.490558113595906	0.02313089696856645	0.26451372147006247	2.6334275409020567	5.867580259621387	9.825014723310716	7.82048022211379	0.16590000000000188	-15.062642468907756	27.683622406446815	34.76668398223841	277.419970498666	-212.54571894576918	5.53808834216379e-20	647.4224808594008
1213	0.528544037082	3.216214176698	-0.752246948128	-0.497058369499	-0.68708280592	0.955771088337	-0.322800390481	-0.332084047708	-0.329096179277	-0.243684009087	2.332221414483	0.403540941793	-0.04182056705	-1.119965656576	0.731809652822	0.478927260242	-0.873524666158	-2.1540919528704126	3.9079860936100266	0.2606053919536136	-8.678380471942518	-28.495438988557023	2.030764649611857	-31.895980043169132	-123.13597225567274	6.5512125918419315	61.260305175256846	63.33575936751653	51.55608261868688	42.666501765246	33.42698514365749	26.795948848391845	-32.36404200916021	-61.730848378220564	81.50905032458395	64.12272263474209	44.706994393396236	19.932774368328094	-0.18947000687352333	-1.5005291430008054	-6.274732678002086	-9.360523569734426	-13.771587966923352	-22.398175379325888	0.21367556200355073	2.023883880135345	11.92615843539222	17.975205369993066	17.954509561596147	3.897454088336175	-0.09897888276344464	-0.8396763699696473	-4.060805839482187	-6.619151201465688	-11.438576852748575	-24.618127602392665	0.028024492553388316	0.31854496741678967	3.184196836468389	7.175147314584877	12.185068491549039	10.167947040319993	0.1657000000000019	-16.96152865589701	27.539470578943238	28.735236014856074	442.11098939752725	-373.8422185262842	4.193427889651673	1406.4420885306833
1214	0.662712514486	3.751896921663	-0.729871974434	-0.321825559871	-0.89589869575	1.085173296112	-0.33549224342	-0.3357196685	-0.33491875053	-0.253015882536	2.446782720253	1.276392213778	0.145108772543	-0.988738687952	0.817757320386	0.586504308148	-0.739974446771	-2.1841169573376935	3.94476371646052	0.24762416460750336	-8.583968248973605	-28.115955993799563	2.2309062856480333	-30.912886762398823	-113.71283081943027	7.282936850793535	66.16322892975626	64.90476581117971	49.70175889175301	38.05667019629715	23.06605168526097	7.830969579886014	-32.54297549087882	-62.30484298340002	79.70013356724311	61.14292519874649	39.614647821090365	11.105977880960442	-0.19119161298020618	-1.5192892950541554	-6.492952356010488	-10.026317014360032	-15.85353518738561	-29.13582570066511	0.170479873173199	1.5201295045683387	6.740754893013332	6.7013740016306365	-2.642438140146894	-33.611267209903005	-0.09961429727043766	-0.8470284191263799	-4.160091819861704	-6.948612108574294	-12.530715312766874	-28.201269766236937	0.025504123255695572	0.28916362143539276	2.807035714282944	6.052763093659333	9.311535959256936	5.242586868091182	0.13750000000000107	-13.937942607061872	30.248139740871665	61.71408413053206	297.54894093662523	-151.07550045120726	2.345973640334244e-24	23.011258538793555
1215	0.01430449539	-0.08102438421	-0.71706346177	-0.419654207703	-0.763006412172	1.068721103602	-0.330272459395	-0.335251072091	-0.334398051945	-0.245259298509	2.462978376173	1.339317766017	0.034727487228	-1.039737887073	0.734500663607	0.513286334078	-0.819600409509	-2.178713128053552	3.8888304474050557	0.25523609053096713	-8.311560594254475	-28.02888423651019	2.034618260872771	-30.43960679072206	-107.18485572685789	7.0036116189564055	57.84502019873508	60.73993249075568	47.864152980832	36.98966094937096	22.96096757511315	9.414952538862991	-32.30461528357377	-61.72615036308534	81.22464203608553	63.5844685794429	43.75592078967028	18.342496456093897	-0.1903780428863147	-1.51027759871896	-6.381715201794406	-9.671345682806534	-14.686832157418005	-25.145510422788714	0.1661159080090368	1.4708764199950841	6.288804699876482	5.779694913228778	-4.254486079886659	-36.61353605102436	-0.09986604370881448	-0.8494461405306031	-4.172195120115049	-6.947195805735561	-12.399413364630865	-27.45430898236055	0.0268481504495728	0.30496620661079377	3.016046568382856	6.68884878237738	10.988351759586745	8.249673018524678	0.14330000000000126	-13.004820124608734	29.943324476582767	62.6741416069654	239.7413627710427	-100.0812060738434	1.5665027869486554e-47	1535.7703990401162
1216	0.344819645604	3.055650140041	-0.714316341138	-0.516760802692	-0.609353899329	0.918371449958	-0.333073221661	-0.328886749071	-0.331529366549	-0.254409564381	2.275524799658	1.306201199252	0.001421489921	-0.936261138782	0.869665388742	0.5088170237	-0.8806163276	-2.2046927329087507	3.892310085293104	0.25671803828245876	-8.877475678993576	-28.208753438789856	2.098435045458404	-30.48310089251686	-105.77454377488989	7.234463281215146	60.7763479284426	63.507246851819176	52.90044250816173	45.20795734026331	38.39683600772773	33.11639228585853	-32.3217589599279	-61.90710747588973	80.39490675760335	62.0539574218157	40.76957386045574	12.64684163042337	-0.19074205037664677	-1.5140653678712699	-6.417880761089141	-9.762126215534385	-14.898253452076936	-25.60322122776039	0.1653024134347556	1.4619779861978226	6.218021699184389	5.656580416845684	-4.415072405775072	-36.78128253251163	-0.10318983741921549	-0.8850892117571845	-4.535905382042848	-7.913291853462354	-14.865997769704592	-33.87990801369203	0.02723653311836505	0.3099208978049651	3.100228980352609	6.988323987129956	11.897112472625095	9.987538363456169	0.13010000000000088	-12.215711732492098	27.39293235126012	52.6574318027138	317.0808825960249	-198.52991232787272	4.778798701595567e-56	1876.867224573246
1217	-0.247113963884	-2.975814040993	-0.748391566433	-0.516787671746	-0.65272443223	0.972575543256	-0.346151240099	-0.35124078123	-0.353057918884	-0.244401708441	2.71878410075	0.738979532638	0.02194857561	-1.041068327433	0.937589023011	0.223037062558	-0.885139852773	-2.282252619453939	3.883626987097394	0.2944463312158867	-8.97234568410453	-29.873005609176392	2.0881653949506553	-33.74285270586089	-126.77356878165666	6.563138315609273	67.75553945001514	65.24154099464441	48.531504262599995	35.45640806968071	17.05511097940651	-7.953450959189508	-32.218054656611336	-62.05175711432507	79.14457602793728	59.74607954813556	36.4202057473274	3.620492514616199	-0.19090534955895452	-1.515886412617594	-6.44079148541164	-9.835942164291506	-15.14251159828057	-26.435021016442914	0.19039283044825536	1.7502326877111856	9.04585286646059	11.709391648428744	6.768762464814748	-14.840673193526547	-0.10089198090704928	-0.860362338303411	-4.279655219236858	-7.221618332607052	-13.054698762574596	-28.981708709370142	0.02800364535621361	0.3184523810760023	3.190276291728158	7.210623251085833	12.32661191158243	10.476114276393554	0.17020000000000202	-16.41403633157323	32.42225494141478	64.67998768298507	246.14872984290537	-108.02036466751973	0.20059490938390295	0.44105418751571457
1218	-0.478414469202	-1.904165724143	-0.776013425806	-0.57134915119	-0.571048696343	0.922435682726	-0.350996142884	-0.34561096525	-0.352681254785	-0.236940416787	2.611358137612	0.448304603004	-0.029121237679	-0.944148436855	0.768300297794	0.30901360634	-0.912531536085	-2.14875692382741	3.9507794028087266	0.28547259063341	-8.73628751699496	-28.17039646865863	2.1047783744124207	-31.263650941585823	-113.93757971618699	6.796391108122996	62.83498587016697	63.22595222407081	48.7305722912148	37.03986416577906	21.361185537925127	3.489033538242296	-32.48160319510478	-61.9713333219981	80.9474431285158	63.18490441258816	42.92209130454194	16.66786302446144	-0.19050468320042524	-1.5115049971381014	-6.389048103898935	-9.675704738325171	-14.630341284493094	-24.733793679559096	0.20736423225282302	1.9495059048352992	11.142286823893276	16.30499741536331	15.142284526524788	-0.19880882854268433	-0.10334859327246719	-0.8868047481168562	-4.5537916467558865	-7.961154243418217	-14.987688951495132	-34.19440380527945	0.02804962482160137	0.3192110015047941	3.2109917101902172	7.299248513725173	12.632858177828846	11.09303965482269	0.15320000000000153	-14.463549432915812	27.141336583383968	47.52450527755227	234.08971270390467	-112.76564192957564	2.005021867072102e-20	145.09355242288208
1219	-0.660400370187	-2.602174244788	-0.705601397968	-0.241567910013	-0.91636818067	1.072093936129	-0.325502234033	-0.327049409963	-0.329055278237	-0.240819214631	2.397653518564	1.105311861098	0.109264822907	-1.086722416693	0.699691880564	0.524488880404	-0.762463725623	-2.2315584272540923	3.8489499133389202	0.25293100070000474	-8.212266449271686	-26.725048193664396	2.147525480578911	-29.591726724398775	-110.23865414646596	6.826193931948387	58.38279738174259	60.88090283466694	47.53928228227258	36.31685794170244	21.64433617326763	7.059681462068386	-32.16216406878151	-61.67195995691997	80.73621049061434	62.609628651845675	41.95510138150782	15.348945734869694	-0.19013342845789513	-1.5079344905751244	-6.368939536547468	-9.669084971408806	-14.818509627711316	-26.00930173471952	0.17837353549064885	1.6104802329060213	7.615022454851953	8.558975950348753	0.7780599061445567	-26.836188374098363	-0.09701056106618741	-0.8187310149216515	-3.8546180223726934	-6.093516655396011	-10.1976330949264	-21.899008250926784	0.027820471726833933	0.3155109806311626	3.1133902038325116	6.888136215325417	11.228262958192	8.223044847496219	0.1558000000000016	-14.523535969005835	28.379314397077422	50.00119781095005	233.95002052758838	-112.30677711309025	7.241465043980012e-36	2.427427025609373
1220	-0.351174613772	-1.894706238932	-0.747835682762	-0.55392818845	-0.602002971549	0.892099908557	-0.341990532482	-0.349777650212	-0.348737333082	-0.244420640951	2.682684228839	0.615252893133	-0.009230651433	-1.204682682054	0.850305098754	0.317564419292	-0.910177165542	-2.2282929818103034	3.88532874497919	0.28257384729103224	-8.320861518768574	-26.732328289460444	2.2385063830624885	-30.473684066540056	-119.16187572348828	6.60769966641942	65.24221992696488	64.18379963958701	48.49099356349992	35.98779344290059	18.64122100131278	-3.570654578935329	-32.24556076024379	-61.84876242306684	80.27142254675785	61.74779810350029	40.0701916027618	11.173919183325967	-0.19064664427583283	-1.513100110939427	-6.409888403062125	-9.74556379669039	-14.874611470297697	-25.611173721895803	0.19664157225015527	1.823249495058003	9.802496156240759	13.364340856677408	9.821421746739762	-9.223493912176775	-0.09796567704354271	-0.82844389170791	-3.929403419112218	-6.223708323600106	-10.25139942130202	-21.117985871554563	0.0283351273338993	0.3224008695771643	3.245137357896953	7.383870521022857	12.793459770837796	11.26157437859059	0.1766000000000022	-16.928224110998418	29.226839746208718	43.52748712914757	322.2594552305747	-221.47203456267025	4.4424337131319276e-08	9.178155997266419
1221	-0.275388885778	-1.414373578578	-0.755052986983	-0.41001950494	-0.780548774575	1.084893675937	-0.349538710942	-0.34435224068	-0.344009796569	-0.254920294327	2.670109281959	0.45420991192	0.03499532829	-1.027656311561	0.884633841756	0.515220189011	-0.791215463319	-2.2180211403939523	3.9203451441901427	0.2573105380610156	-8.271211807358268	-28.50087615570159	2.1845984386741817	-32.03362332268859	-124.47101818865018	6.5996453300447335	63.788026457080626	63.160770184031136	47.17913284794238	34.14023778025174	15.580848944820024	-9.864025433288303	-32.436780510464885	-62.23870792350542	79.42369947062241	60.487731012683504	38.119205049894475	8.075940984068765	-0.19018512870052964	-1.508263323133727	-6.362082730934761	-9.620538822672744	-14.560372961341395	-24.83389653412813	0.21258170739534846	2.010610363320047	11.769261839144624	17.607343351988874	17.257097689679576	2.7550275653229552	-0.0998555019417657	-0.8494231309760567	-4.175860439907892	-6.9669539242494665	-12.486572762107519	-27.79152345314555	0.025902753108250052	0.2940645788461679	2.882060901264614	6.304755926958802	10.048522290641907	6.706781493355195	0.16780000000000195	-17.175570314148544	32.76188200644819	61.982296870307664	291.53312489474877	-155.0346753353959	197.06008608597313	4189.116189589757
1222	-0.455884951103	-2.160716846896	-0.730524025509	-0.476912883058	-0.637774972769	0.982257566586	-0.333042884612	-0.335215519365	-0.328385444739	-0.239439706662	2.385806950468	1.094530109941	0.049927523633	-1.185238172716	0.878236759957	0.235255406456	-0.792370034929	-2.2530342820888327	3.8989964665027452	0.2934324608604011	-7.990087186736744	-27.13757914821055	2.1361047239240816	-29.468925637066484	-103.30823895803078	7.064175132185645	67.30311564630922	66.22630487105798	52.50954069082347	42.66703302616978	31.66083272112641	22.604748087825953	-32.27823856790271	-62.04626304142623	79.49639720821406	60.4235959535832	37.70851712589578	6.352405041244958	-0.19132084745942857	-1.5202863280697996	-6.486314132098202	-9.960808034915	-15.481700327994783	-27.385942110075835	0.17377674079653457	1.5585746736629795	7.142437489757115	7.617812611686709	-0.7863336519064444	-29.527698990565703	-0.09774732111104012	-0.8261315056758537	-3.9072006627469555	-6.168921786688276	-10.130847272041915	-20.895325858786716	0.02373879735575653	0.2700035672680259	2.6284283776665553	5.67633369830691	8.793889065675728	5.081575411738048	0.14060000000000117	-12.74876024910396	27.906781121081938	48.59616218672611	210.10980425190152	-108.3709493685696	3.770040656881275e-71	9.976781274555671
1223	0.402443599346	1.524675120187	-0.736332035569	-0.257004694379	-0.949587671994	1.103269480084	-0.323791976298	-0.324839289956	-0.317982122847	-0.226398716964	2.26758155218	1.347601436716	0.165746710521	-0.96793162293	0.727804367099	0.197346616833	-0.729838571712	-2.296177967070612	3.846364795132978	0.2964635982726057	-8.234612725949328	-27.953135373372866	2.188371548690414	-30.76441821705717	-107.81525656625813	7.300800931620916	64.3651126973667	64.55461325856642	51.15748157762623	41.221049011273564	30.16125208204853	22.181117632657575	-32.06570118787666	-61.762149078459245	79.78380568902776	60.82684146011307	38.560593664400365	8.523963792565652	-0.19100277698802753	-1.5173510087887858	-6.475712119534396	-9.986920386208302	-15.778833434120392	-29.03889457407524	0.16900372655484674	1.5031385659182457	6.57186574973436	6.331074539729137	-3.357733541147102	-35.10985944563692	-0.09936527460997814	-0.8444537403132112	-4.138100707807574	-6.901697712089072	-12.45510954566435	-28.149291334233844	0.026397494079338765	0.2991252047708021	2.9132094640524837	6.31811933384997	9.847440008190125	5.95772136128207	0.11540000000000045	-12.884932149272704	26.836187088061063	44.538618353553055	181.07189679184427	-75.03251675546716	3.5016463309814705e-49	2.328623894652256
1224	-0.660420494792	-3.566865424367	-0.690054715807	-0.480105667524	-0.584694946371	0.976074635921	-0.336797959047	-0.342564625121	-0.343541069417	-0.261043597403	2.638620658189	0.403858860114	0.012393989355	-1.008572180429	0.933796832632	0.624360010541	-0.858233473593	-2.1624490687090256	3.962773706734709	0.24251284694531652	-8.384709337568225	-28.81713337766462	2.0053394927983925	-31.796081556444072	-122.1113982482985	6.266539210852042	59.71474688967931	61.38377219094388	47.110777763063815	34.99839537863671	18.044054168295116	-3.427178808790236	-32.61361133551993	-62.35789187220794	79.77119516589666	61.253485408207055	39.64352274360646	10.283393290320825	-0.19102089293217034	-1.5169091472805003	-6.442300437151396	-9.814991421624399	-14.982857692864266	-25.623708705349227	0.21223714744104966	2.007541266934922	11.782463568735867	17.732400705503093	17.709163413082265	3.849378946554486	-0.10182562820105515	-0.8702473773579023	-4.3751340807621615	-7.461796508727412	-13.619687408071094	-30.297904039463546	0.026269441296861634	0.29906899291374794	2.9808651898867202	6.6795054427507585	11.24757443376484	9.136032958697193	0.17810000000000226	-16.878971332738256	33.33022840920502	63.3900651105095	281.43294388660183	-163.71982956377994	7.285081913327811e-06	0.3244892236840418
1225	0.045184826137	-0.538247955797	-0.696497482505	-0.544891066451	-0.530150862436	0.964996166709	-0.350058911633	-0.35328347832	-0.349347739086	-0.247590398067	2.778496474041	0.987328586445	-0.076765563911	-1.195736647069	0.922548449588	0.306779065427	-0.856349509417	-2.2579570025512146	3.8761226629013885	0.28366694768117795	-8.307320976910756	-27.768894159258636	2.2465651291277062	-31.25898044510153	-117.36686024092492	6.882769735865851	67.5410024114085	65.09461766123614	48.30362371232637	35.04990271474404	16.121930487622055	-10.827380519347773	-32.21083428453377	-61.920374408313855	79.7164270333143	60.699392319526616	38.02657770380901	6.848510904001025	-0.18996812066413132	-1.5054841189264279	-6.311263454579093	-9.418641677820068	-13.75000316604172	-21.69320527739856	0.17635667038354091	1.5885888968318065	7.452856454684896	8.317770420114567	0.6065755445809853	-26.527315029993048	-0.09862210682448297	-0.8353550548950379	-3.99439736121069	-6.381943533027018	-10.598017320726473	-21.781579726744003	0.024814888794714617	0.28268895336109356	2.797846928075544	6.197381532569047	10.19581932670677	7.6574176609879245	0.15680000000000163	-15.287834535060744	32.12291521765208	63.80031862744344	239.96010347664716	-102.5937514528463	2.6527410249974348e-11	83.14152648556994
1226	-0.044250977387	0.265566782141	-0.712012182421	-0.613186027372	-0.489316948064	0.853184021897	-0.346237680437	-0.346917829061	-0.351835395304	-0.254741652893	2.602740557773	0.780070919893	-0.004819463738	-1.185318287828	0.913614466177	0.434075810697	-0.907260730646	-2.1974547221521994	3.9113685775689078	0.26780813114347535	-8.870748182655307	-28.152543324086206	2.144106556032213	-31.28828889515301	-117.31670469944058	6.783825687969764	62.17911240801812	63.07285336580811	49.14744443165554	37.899846734871815	23.08666275774289	6.951010278723923	-32.37504746610878	-61.9931297326886	80.23871695158884	61.77644615915766	40.14239226517219	11.287053048930131	-0.19155076141038607	-1.5225986493919559	-6.5047482324433785	-9.996329098114765	-15.517113137799123	-27.266752596452374	0.185087377715237	1.6892510918198147	8.45271460461605	10.473631803538522	4.613785921074152	-18.652605161311744	-0.09946805857432761	-0.8444743681766891	-4.089694857463638	-6.641391154992939	-11.281668222138798	-23.527176689821914	0.0261471752155626	0.2979312072170433	2.9801394201968474	6.7106660727293	11.428178889200174	9.596663440121517	0.15870000000000167	-15.231042963736714	27.95109024741962	43.490981708406665	206.46446237427065	-103.71799329447713	1.6171388837574535e-09	3952.3627060689137
1227	-0.348323009627	-0.044151913209	-0.734316769836	-0.458880052788	-0.678437383872	0.988092520762	-0.330709083633	-0.325684422672	-0.333302402993	-0.248124643475	2.273378708514	1.159430712552	-0.042066646281	-1.181877905683	0.797162215907	0.497588508905	-0.832120173548	-2.2132050292329057	3.8638849650416742	0.25708170838873534	-8.958312420729618	-27.629614664894824	2.071021955185139	-30.1153361654295	-108.82854073433882	6.886511480625878	56.58346617196548	60.994112841408345	50.836058949453644	42.77688871086006	35.036407964353096	29.972562906312298	-32.20922686268105	-61.68966352058914	80.8660604523163	62.81111915240673	42.14014341919023	15.27198891094242	-0.18940520883831113	-1.4997451094982903	-6.26209914855762	-9.312944850247819	-13.58804849940598	-21.712947855253987	0.17176751509505267	1.5354489076473674	6.91285133952325	7.116568053263592	-1.7466296416812097	-31.522098399848257	-0.09747601064022242	-0.8232784880199074	-3.8806275509483923	-6.105372098690305	-9.998141382536959	-20.67131407504691	0.02629149392525079	0.2988772947497965	2.957119454914835	6.559072701486908	10.792585029963684	8.13889554207269	0.15100000000000147	-13.611184853967636	25.75351678224696	39.25859193150978	229.43031390543183	-134.1786309815527	5.403288060729855e-41	33.059150593510346
1228	0.26432376592	0.72291722806	-0.721322398016	-0.58666006733	-0.533545247845	0.846031569118	-0.346483335036	-0.348785415365	-0.347782767135	-0.227936474596	2.646480584552	1.282343603469	-0.062562500183	-0.936495721488	0.731467508749	0.182464574205	-0.921940201537	-2.1950519061522162	3.880972608984853	0.2991780289817992	-8.267972577690559	-26.825321640167534	2.2237476484859697	-29.642271809010747	-101.1238755609159	7.365009951526005	64.00753322882908	63.78466392416753	48.89285843016681	36.9787540234733	20.81941662725191	1.5715322944951506	-32.17218382918525	-61.50173402445727	81.58186515758014	64.01596204362606	44.179344207580364	18.367864315064498	-0.19016930038467658	-1.5078451023835344	-6.346407801644389	-9.545947987914271	-14.22740299918043	-23.45903790307482	0.16497946083849818	1.45846296742174	6.190769183192967	5.610836974422322	-4.469488241249595	-36.82063372719627	-0.10390567533024372	-0.8926664393434508	-4.608878692123767	-8.09592228587375	-15.292348001565342	-34.883114397103654	0.027734501542920297	0.3158459104990766	3.182309068380908	7.24753634904846	12.599262669616992	11.182273170278469	0.1383000000000011	-11.287533491761225	29.19379491123238	69.42646857011371	455.0114004783528	-300.5702859521629	3.4796316577014044e-88	0.6294782951130773
1229	0.286810651232	0.531185435819	-0.716725335506	-0.476923904246	-0.626208836472	0.918919717282	-0.342712431386	-0.340005607226	-0.34295258374	-0.242505687909	2.592416119438	1.104431752247	0.03505293299	-1.150782251995	0.815487968096	0.359710595304	-0.819619411891	-2.228160867604263	3.8761181884196927	0.27670083002270107	-8.710955215234463	-29.703382318453286	2.059060878833437	-32.7562903101073	-118.59036330188918	6.831977924856343	57.6667705498558	60.383366829239314	46.85888906672873	35.147520800952464	18.973162910624914	-0.3250500041255798	-32.2220442145257	-61.79494518635739	80.4058013903066	61.9646405831861	40.457813245213686	12.003356154223155	-0.19104887810192356	-1.517400031585769	-6.456274571427255	-9.878299639588864	-15.258467133613031	-26.767099785874446	0.1733202962869327	1.5533500868637908	7.091633116391829	7.5087078533031715	-0.9917027293393424	-29.94917282867813	-0.0986273213899346	-0.8356561466346744	-4.008528151907634	-6.449746691189404	-10.889380840328478	-22.878510464514694	0.024909387980317655	0.2833546228725016	2.7857475704732613	6.113056223261959	9.833464956073193	6.786925242193657	0.15060000000000145	-14.633290097354484	30.491794439391533	58.369532371002485	227.17312407649885	-96.09379143733982	4.500736400892742e-08	197.67940060053888
1230	-0.64980677874	-3.922415397986	-0.739766165407	-0.591515596831	-0.509833567895	0.865615588408	-0.342801292538	-0.346138270328	-0.345128452591	-0.246369252006	2.650007219338	1.026511230645	-0.096529842965	-1.289501853753	0.87211814899	0.346230804218	-0.787453972004	-2.1887781856481268	3.9294281631073416	0.2801703820744874	-8.10069132056004	-28.14123425931912	2.019580270871632	-30.347620364552835	-107.16393072879922	6.759730692005585	59.51145083936724	61.43199700012349	47.56967528690478	35.838481985163675	19.6941670613441	0.2622560919497665	-32.419364222408824	-62.04657626651069	80.22633555165712	61.80687791466804	40.24678253640851	11.501345228918614	-0.18966890690575747	-1.5024004898627112	-6.2832305912633295	-9.352645623234844	-13.617055014257518	-21.5036967661094	0.1743439092335609	1.5653691084502777	7.220579379666612	7.8090425396518395	-0.36879637076432276	-28.54750601730211	-0.09679353912189637	-0.8154318259792769	-3.7760900353237	-5.758365894563622	-8.83916775927155	-17.049660097260166	0.021025514562108123	0.23962639569577024	2.297453640495072	4.821631073531653	6.935771183217746	2.2453258660052855	0.15650000000000164	-13.6459634636239	31.416765345004375	64.49169623101584	249.41793267006452	-120.05609455014537	5.144057389273709e-48	123.93817261009065
1231	0.426128913625	1.345505649991	-0.742696598451	-0.234205132572	-0.98633315137	1.095474456267	-0.329326377744	-0.335830399418	-0.333991559638	-0.238730642032	2.528213241423	0.84088582461	0.175106924851	-1.084072841954	0.742505249528	0.4037026671	-0.776676002603	-2.2300083266728983	3.9116561075012846	0.27240394965913284	-8.704190815071655	-28.77942209038563	2.2024564060960623	-32.991249210563794	-131.09828937241883	6.693425885476498	66.51211460550599	64.6046317589936	48.21344120062599	35.353799109836395	17.59847388305685	-4.72862827756229	-32.377562377392046	-62.15798590863066	79.52872596435063	60.662233429542425	38.498321455630034	9.206233022062941	-0.1908575475966656	-1.5158812993244644	-6.463642398612027	-9.962632350247459	-15.748975826816492	-29.082789972973934	0.1924325115952716	1.7727713934991225	9.224369681221177	11.990154225221096	7.010217930116227	-14.99740983276349	-0.09653010355554242	-0.8137189522642887	-3.809790082862051	-5.9918501378605535	-10.008776978647594	-21.662502617973363	0.029459283185875366	0.3338672967231166	3.3129596306281273	7.394962291124182	12.257024030573314	9.533817606856633	0.16560000000000188	-17.960975490118155	30.69101057603671	48.253423722624454	339.0992520204036	-215.37600020156202	116.95784002054728	3967.6833833778214
1232	-0.44124927451	-0.835722781214	-0.753397976971	-0.322115044085	-0.875132345628	1.060807899228	-0.334183502822	-0.332309012752	-0.336528321891	-0.225120486706	2.384198248061	0.590456065163	0.123041223661	-1.171638265595	0.639539885071	0.271328610756	-0.767845675366	-2.2343121411399793	3.8508532505373467	0.2872795462366641	-8.751208220598192	-26.915296311663504	2.2385337588707883	-30.376163964616353	-115.2496517690213	6.861539164984104	66.95312733833028	65.5522995450492	50.777106858156706	39.777572997341814	26.358947944603866	14.349607409912084	-32.09578624962096	-61.52617745514039	81.09694688990368	63.17423731276436	42.8514030078542	16.83955361795235	-0.19081704464485338	-1.5152795010842226	-6.449510406045324	-9.901830203847224	-15.49414997296613	-28.04226879111942	0.20550129011265125	1.926318869374752	10.8410475171064	15.535264807464294	13.49487543936784	-3.408768718889961	-0.09566735712052524	-0.8040606294014652	-3.6925732151984576	-5.628982076736916	-8.890870345996088	-18.39440669045019	0.026810717058105313	0.3040493022279562	2.9814958374103995	6.533159373957943	10.435259201855455	7.052730361578713	0.15830000000000166	-15.682789886277188	24.15453012824926	25.368716883843955	291.21632066817716	-205.31125935779096	2.560462649464463e-19	0.25778883490883553
1233	-0.453798005473	-0.568910820327	-0.732548708425	-0.858533311909	-0.180661962802	0.715226527716	-0.357851540576	-0.352706802223	-0.358861794758	-0.254314223964	2.603650864208	0.528004696679	-0.133916700347	-1.253444381316	1.005799200756	0.279982283129	-1.027065141754	-2.208269598237891	3.8974218333743647	0.28752982265223404	-8.80972619529718	-26.941634037409557	2.201863160172182	-29.9699603170588	-110.93537940486361	6.799791584648864	64.46243971422719	64.94283420146095	52.07984193007544	42.35074798516747	30.83830679925589	19.808859049532273	-32.27453996164336	-61.81884365189584	80.50620143402841	62.06692151747575	40.32326215973744	10.677055298972736	-0.19164984977185795	-1.5232379336714155	-6.492536872784419	-9.909507770581751	-15.056435744579622	-25.146721496571285	0.19229834424739345	1.7741152484438936	9.363595650042987	12.551520045913371	8.708041744029698	-10.414522674706536	-0.10108434660386185	-0.861348556047872	-4.241544317375661	-6.9900659525882185	-11.954040314381622	-24.46971702402863	0.026132932093465837	0.29883395517798006	3.0435425286134747	7.025516857437461	12.615897612196987	12.098195408533037	0.15700000000000164	-14.5053319830822	24.524862170223237	27.662378552443364	206.16762373892996	-139.85060610888164	5.825681718218589e-32	25.656928111395565
1234	-0.282605168222	0.491811445333	-0.729626794713	-0.428726223369	-0.698875322709	0.993519029616	-0.343667890339	-0.339836015666	-0.348453934167	-0.251829750834	2.524647023148	0.610164813238	0.053029502446	-1.076806721337	0.799409177805	0.624573599705	-0.791204392298	-2.1313744514306836	3.95817045151099	0.24125174996275903	-8.836994739505869	-26.89257826341201	2.2479793078159656	-29.705888756516003	-111.79422758267856	7.002854749777298	65.78325382575318	64.74894200394174	49.65741173142672	37.96944809576805	22.654536350073336	6.069481175035275	-32.589706183314654	-62.12892339161065	80.79053147507037	63.10916165572886	43.21370610067034	16.957333548527846	-0.19088309188589245	-1.5156873449942296	-6.440460122010765	-9.84008160026496	-15.175427684338889	-26.60801034745699	0.20002190402292755	1.8626351012333158	10.203576839849347	14.21777470927809	11.315900213570048	-6.716051606950258	-0.09947290730737549	-0.84503930367917	-4.11857971071025	-6.781216584018093	-11.885182336763968	-25.850474609980786	0.024853197927465348	0.2824510599179038	2.762439739720273	6.016478752289297	9.503213778160404	6.068750501049838	0.1521000000000015	-14.976996816298694	26.665294295050927	42.20790343142347	285.0375759058332	-171.29078211390097	4.679795539661988e-34	0.0004406087458009648
1235	-0.289239750635	-1.92053525153	-0.741821734439	-0.496608447197	-0.648570819715	0.895853831829	-0.348061778346	-0.347512983365	-0.344600976402	-0.262209233257	2.6861996797	0.98080284208	-0.034832049825	-1.013650327637	0.949935362473	0.566127951263	-0.859741098539	-2.2677975476914307	3.843280245028562	0.2476957591104712	-8.372344745170462	-29.18748979545859	2.091445090512722	-32.446099616436435	-121.107752163124	6.675217701127731	64.5002599696832	63.68823500928609	47.89166842781324	35.13931413650878	17.183123993379834	-6.7584942692483265	-32.1520833723347	-61.837482827735094	79.81789141920724	60.87664489893174	38.51226999034783	8.147990201745852	-0.1897045701951088	-1.5030382121690777	-6.301912165728683	-9.438735575916274	-13.999396585269974	-23.068805699779094	0.17869155726764474	1.6148217363281785	7.685922186181796	8.76798135743275	1.3128261423304262	-25.43253512228851	-0.10137485638102567	-0.8655674614898317	-4.333978198922061	-7.369146191390814	-13.443398614460474	-30.026815629617044	0.026953541576217138	0.3064798505327574	3.049288514078676	6.820891301571081	11.424854959088426	9.141428484729856	0.15650000000000164	-15.368280702592177	33.79559102986751	72.5824359731638	213.8069762208748	-62.57524569601644	0.0001607631865643539	15.08307377509883
1236	-0.170456417309	-0.522473498684	-0.720534758498	-0.406823463214	-0.722980356794	1.01643996292	-0.332371188698	-0.335862341522	-0.335431799413	-0.254552106578	2.456985548946	0.942736008118	-0.007613630895	-0.926129762695	0.885399100866	0.530349967494	-0.808799034168	-2.2045664165216223	3.93047510232068	0.25544067977305496	-8.535274015096514	-28.110473045901173	2.1171574431400644	-30.707747353407758	-111.33546662676828	7.009383832652229	63.85820247433529	63.969733800892605	49.806200807524526	38.76335586863822	24.817419838695653	11.307049607684888	-32.47692563914667	-62.26300966240546	79.51087255713726	60.66427407771573	38.435065747009034	8.53801534065442	-0.18964200759072222	-1.5023353246904942	-6.292761264466626	-9.408255336886079	-13.894208094846867	-22.705381181264595	0.18199660758322234	1.6528110304070214	8.058273724902866	9.56128403085035	2.7660636268764205	-22.604427774621218	-0.10220772573187474	-0.8747267060601257	-4.437594852891378	-7.67144976658537	-14.318889266369514	-32.6618434300669	0.026179012610354442	0.2974736491570772	2.9346031642653876	6.481131592307783	10.559308979661544	7.6844834966964015	0.14280000000000123	-13.736054535872768	30.033742580545677	60.15801000208807	211.51795107979396	-77.80107630340436	1.8988680008506452e-28	10706.341068044281
1237	-0.220455169713	-0.786690969053	-0.748667625697	-0.5243503167	-0.597832628037	0.935010650428	-0.344366975308	-0.341271233559	-0.339835327632	-0.256155167856	2.522770347577	1.296047209345	0.010680198304	-0.975328293335	0.873274899131	0.575069196736	-0.827470779636	-2.1605089641997717	3.9395123213202274	0.24847918469427957	-8.411772690284264	-29.2249918143944	1.9997917202726345	-31.21194667028803	-107.25684493515688	7.052464574502497	63.98704819983126	64.06619387738385	49.91055656804148	38.848881081693655	24.74849599548851	10.561464657498433	-32.51282860062855	-62.1133704793908	80.42613845417472	62.322555634609195	41.51795877198293	13.976737396726794	-0.19093587521957464	-1.5161480577348165	-6.440679616720103	-9.827705294413033	-15.087152596730668	-26.160830182511837	0.1656021335053311	1.465372516900846	6.249918528412402	5.723931300986358	-4.289636173339422	-36.52594524636644	-0.10247574639237243	-0.8773885825948643	-4.455319811311582	-7.693514899934185	-14.280662117744352	-32.24922905118909	0.024536148569966835	0.2791506035526762	2.738923135902783	5.990570893738469	9.568569770315708	6.409470160057414	0.13010000000000088	-12.198309995209799	29.477675353187657	63.827688707282555	182.16900242669968	-40.31782152861223	7.681547573202389e-50	5.713123150497619
1238	-0.279473520441	-0.57911734658	-0.743283138553	-0.432102789255	-0.722132449556	1.045602427806	-0.342298324463	-0.334540930768	-0.336422264637	-0.236345921255	2.38922062493	0.501035504061	-0.001032895946	-0.859516354791	0.835876775268	0.229727915642	-0.812394407789	-2.247335036800617	3.903765826112217	0.29428162435000527	-8.699975585750671	-28.468674869320942	2.1643085378131097	-31.45069456772735	-112.7768149004531	7.036458213209913	66.32629680496886	65.54744513834453	51.62166702543289	41.384117113456796	29.521175500605114	19.651599545347253	-32.29485971370361	-62.0539373161152	79.56592845529143	60.593354002587816	38.12159161186049	7.407694312243005	-0.1898863726509288	-1.5049593911219963	-6.321492118683229	-9.491206125348944	-14.134991973322055	-23.407297800971154	0.20779289932535613	1.954121490777486	11.171239767934457	16.32525711209829	15.070186029387962	-0.5176894686009392	-0.10347305210500223	-0.8884340927389822	-4.583377028776468	-8.073539333313796	-15.401034814138841	-35.707204173143424	0.02609030489690876	0.29642667722227434	2.9206803883775394	6.438990106277452	10.450442107418288	7.498691060858346	0.14060000000000117	-13.84280468781013	27.567603712117347	48.51557315510788	225.80121266666413	-108.60501725691994	3.823905011609348e-24	1412.7071176811544
1239	0.077601529436	0.600814336791	-0.720142033686	-0.445816655016	-0.69783969114	0.979200932363	-0.33058862974	-0.330418280623	-0.325544270862	-0.234359934217	2.308569416903	1.16379083525	0.021137572464	-1.190621878419	0.808829255561	0.221356877453	-0.814003839158	-2.2276594137689267	3.913492608966284	0.29563676390550825	-8.190316421379718	-27.485385991760122	2.150280020480404	-30.239066640396786	-108.43490849977293	7.02313502523353	64.14989434716018	64.87121370472693	52.496205015044225	43.549897321868166	34.38479167499828	27.603614191526518	-32.32638350276003	-62.02678744438695	79.86618468256155	61.150543996666194	39.15761154176743	9.437995818598422	-0.190414580233805	-1.51065220257493	-6.385059340986531	-9.679115331183299	-14.702310307804973	-25.168433614548064	0.17185976458068744	1.536456096241528	6.920590306232789	7.128858517396498	-1.7352684929187514	-31.52795521518737	-0.09713229603984266	-0.8195584149417684	-3.841116497384907	-5.996284182574892	-9.706517646252342	-19.932351462316245	0.025679765643567578	0.29186784309210295	2.8728368621226785	6.320952847683226	10.217502940107394	7.2074788822463045	0.1448000000000013	-13.544626397541691	27.65286394507351	44.03106114276423	234.44505277889672	-139.00400096322716	1.8199902741604673e-42	235.17496629338117
1240	-0.564527108067	-2.768705619198	-0.731251970563	-0.668192601136	-0.394062639862	0.86952572563	-0.352281804615	-0.35149608813	-0.359010637403	-0.233502060618	2.65899061338	1.259584846623	-0.149206248261	-1.082922908628	0.777556630195	0.239748277007	-0.971864160107	-2.1305741093280246	3.9561504973034607	0.29432767998894965	-8.980378040170514	-28.429581543241007	2.016070024461478	-31.231791658812334	-108.2886208917448	6.859833079601107	67.04215443061652	65.50455972169193	50.335628137063004	38.6901877699458	23.297497000814086	5.712846818095295	-32.47230779743193	-61.8505113225119	81.45802406807732	64.02996556139966	44.30024113379739	18.580343502618543	-0.18966347300606706	-1.5020823131473013	-6.267778927284942	-9.274866445421278	-13.252632146227544	-19.980946114837344	0.16384418748043583	1.4460146787799812	6.090538261061635	5.434034750140436	-4.705142686806416	-37.07258780115869	-0.10229046862274377	-0.8749138940699911	-4.408562292960418	-7.512624263744707	-13.603272038349752	-29.763921938231903	0.02793013256372062	0.3186043275365022	3.2412037216042866	7.4805368203730485	13.362218325623946	12.63268492075502	0.14040000000000116	-12.731070654410615	26.53518035672794	51.839368498083495	176.83828203962068	-47.37327449189125	1.6888607568828233e-46	0.025853585803527243
1241	-0.195024071708	0.25952990746	-0.712939812837	-0.527780176363	-0.571234309114	0.958575868092	-0.339224264776	-0.329747101887	-0.333240995542	-0.248280097772	2.29596927281	1.321197839015	-0.07581700917	-1.106302131051	0.87033932034	0.386045176451	-0.811120225315	-2.225199766650042	3.886477911849264	0.27353412981412834	-8.838303072688026	-28.91224502506863	2.023526838777013	-30.867954269217094	-104.91992454262898	7.099279369958138	61.20612498323528	63.691227251857576	52.85620267847376	44.97435339990497	37.74866596370857	32.135801930681104	-32.26995294544925	-61.89205145890413	80.17994036149783	61.59279132550256	39.76973459228763	10.633595383394285	-0.1896507383298136	-1.5021784257501378	-6.279580017205221	-9.338840332449614	-13.563943471904908	-21.30820516458773	0.16431088268109179	1.4508805340448987	6.119476103050452	5.4612518167877875	-4.742490237151781	-37.35335986300444	-0.10016109202979359	-0.8521997102123784	-4.181899416984857	-6.923306093045357	-12.146172562544985	-26.1778115832875	0.023302943498762975	0.2653198629934244	2.586940275727418	5.595138700826478	8.70728696532362	5.136044737215908	0.13230000000000092	-11.974924874904843	27.073943453222284	51.147894575838	221.60170781647525	-109.57939467534722	1.852575860272649e-60	408.2003148128762
1242	-0.201459062095	-1.372531386342	-0.719491809949	-0.68498862364	-0.410995874707	0.832813665102	-0.336900106831	-0.345294619265	-0.343519408996	-0.246252301871	2.547890009093	1.416345632525	-0.079838364451	-1.165398108534	0.875010538223	0.309180440409	-0.873827653935	-2.1879400346467377	3.9090553599873665	0.2841435209265015	-8.260229001265627	-27.370079780451483	2.032404178358601	-29.07927074126819	-95.78336772576591	7.238347582470341	59.67111023532722	62.138341799839054	49.73815914808959	39.626099330033504	27.140586260352773	15.435535223123077	-32.32632838558608	-61.828034882622774	80.77748317350253	62.66780949985962	41.66374228910989	13.82236379314713	-0.19090693929513078	-1.5155503606704084	-6.4212257684774565	-9.73714136756915	-14.686318682980813	-24.490024142897514	0.15891112581367675	1.3900832012574533	5.5625374775759004	4.313944923205755	-6.79580224807749	-41.28217971546278	-0.10070273227441767	-0.8577186883155619	-4.225266071713131	-7.003449557115649	-12.213032206519516	-25.88560164849924	0.022873494095936475	0.2609549904307165	2.561122328932706	5.587985502628253	8.898161947013318	5.842878465179668	0.13010000000000088	-11.01976855153102	28.0506803901529	59.42222890983848	204.43022150938012	-78.23553259708063	2.7279014859232123e-123	427.211633771478
1243	-0.16666202242	-1.646871778437	-0.754360673183	-0.490420220899	-0.655220849672	0.973809754397	-0.33449867889	-0.340293650323	-0.339986647516	-0.226547051445	2.544949144627	0.506711654096	0.047853403826	-1.082762356925	0.680860053395	0.24121962096	-0.798238264766	-2.172304172102479	3.9078360161389414	0.29275211853782473	-8.528944201744524	-28.833142045927797	1.996091447789626	-31.48620977455071	-110.39486635670427	6.795606869489419	60.997088806769625	62.31969451602823	48.39991894395853	36.9925262969456	21.887434012290523	5.598287509675746	-32.29496943519398	-61.66356457806401	81.47127813938621	63.97495707809997	44.3091611081754	19.063167763519246	-0.19119886554357862	-1.5190513521982485	-6.476083560035693	-9.939706721694629	-15.452440122354833	-27.402788998862665	0.20557501335270656	1.9281017368031284	10.901014844062916	15.751396332954947	14.094055018401297	-2.0064823179227997	-0.0998728220226357	-0.8493173192021957	-4.161695306435502	-6.8939978176747685	-12.164307452050641	-26.52410332701519	0.02409831788898949	0.2739691538650889	2.668791480004269	5.772866661042926	8.97634090084422	5.299230100447618	0.1526000000000015	-13.950293441405416	28.268145764131738	49.71228345206486	208.8497134891157	-96.67002564885206	1.017799115283108e-33	67.12028583676567
1244	-0.201396580133	-0.189768024993	-0.750660299735	-0.318462826896	-0.859092472948	1.027543506605	-0.33141395217	-0.326564779844	-0.325415618865	-0.236353839085	2.285414218023	0.572265862874	0.134099649632	-0.918975807017	0.801981988016	0.294509962487	-0.686234081527	-2.216064372775813	3.9543227643446803	0.2880397047954339	-8.412107619086543	-27.981968587112156	2.175533664044107	-30.364358999879975	-106.98714110747504	7.224811216388101	65.27434838638	65.13573300120052	51.791368244266906	42.06413598782378	31.440569398705858	23.648366415676623	-32.50896988390181	-62.38825704077254	79.10271296777525	60.001576248728924	37.27954276637621	6.3057988631567925	-0.19101192338590223	-1.517378345692028	-6.472816017655258	-9.970096817983022	-15.696840835990027	-28.676053366362108	0.20672242140561806	1.9407641436368184	10.996313863780719	15.876426428136226	14.106712389370623	-2.3968531109837192	-0.10111018971475957	-0.8631808261598511	-4.329604185826956	-7.410224269449834	-13.746499584097137	-31.460585839037876	0.022840705899684805	0.25900802256104793	2.4630316947897106	5.127669944272861	7.190464675549261	1.7518796559644592	0.1319000000000009	-13.052689098803933	27.24031475657916	47.72442271868634	199.2662285425536	-88.20788771797058	1.3351073872679513e-50	252.87372589132895
1245	0.897392007848	3.637783578431	-0.702841339344	-0.590581540223	-0.514246290607	0.877883956326	-0.343793463043	-0.346808677556	-0.342709732971	-0.252754766042	2.653284335937	1.204268493994	-0.067672204603	-1.177337163438	0.818488471904	0.549388589195	-0.925803274635	-2.1442914326902445	3.9118909606452807	0.2504301457110339	-8.274899368852761	-29.01985426606538	2.0660163124549054	-32.398788814594965	-120.66141972579622	6.728313889049107	58.60009534735984	60.939888809284064	47.28350138425949	35.58016863066585	19.410095135761942	-0.15106520449668948	-32.392916221220894	-61.748854033089906	81.54533708374521	64.16936633723219	44.70024007715013	19.282690990362514	-0.1902854172543298	-1.5089918075746893	-6.354463557241576	-9.55724001555589	-14.21246141696302	-23.25360623847965	0.16735897536194244	1.4856504893336069	6.454338634634309	6.179590583640733	-3.3885527627282785	-34.5919298021365	-0.09939049184372253	-0.8436780773307408	-4.083201554037131	-6.628737728695327	-11.268217921952148	-23.558317749935572	0.027600733145154654	0.3144450343457288	3.171869168418608	7.234278715964087	12.618384407982179	11.291835829054726	0.15670000000000162	-15.509579862995212	32.595281921197945	61.99295064948284	290.23620341252405	-163.28208063469168	0.0007129924795041515	346.310903516818
1246	0.645204135214	1.737216683985	-0.763784420007	-0.426826476094	-0.713832656692	1.002052596548	-0.339368538019	-0.34373540573	-0.342672632748	-0.224495834049	2.632824775137	1.209493718243	-0.015259223983	-1.005604887732	0.681789071504	0.219751003694	-0.860925704353	-2.2249577064538726	3.8594506214690845	0.2939617561968368	-8.874118982839214	-29.403194193121223	2.123904312302369	-33.19945614475008	-120.0287754930988	6.970213630850544	66.7765616268523	64.85196624303744	48.60591811604615	35.86145679093675	18.191391318461726	-4.540440319671987	-32.10907493771291	-61.509723675697586	81.23053199344888	63.38593063908805	43.13582977186337	16.93627924766083	-0.18951489447120576	-1.501019555419127	-6.280431760358292	-9.377685722832942	-13.823589543403989	-22.55420806045306	0.17061746625329965	1.5221544813878345	6.778547346883503	6.81854665455495	-2.329925258780717	-32.76089451090045	-0.10072956575827298	-0.8587552969466519	-4.269189766199956	-7.209433940770847	-13.08247073214162	-29.244031316381534	0.028693646660077145	0.3260825804122308	3.268434213208817	7.395924851462876	12.65466003666493	10.78621720622431	0.14050000000000118	-14.67235015125	29.939222148199924	58.326179022115646	302.25250282936463	-158.98154136072057	2.551971576028512e-07	5.6027052073439485
1247	-0.109973591207	-0.178893300719	-0.767383238857	-0.755592944978	-0.323518323046	0.771434406516	-0.347246611185	-0.351633279433	-0.350566192155	-0.262313944266	2.644514824518	0.680333241655	-0.072066950958	-1.161817284845	0.954697096516	0.55109456918	-1.014265060676	-2.1346571826106238	3.9502860422254447	0.25191714149941447	-8.5250131654758	-28.440038698624953	2.0277049953143336	-31.544300621362694	-119.08680812430212	6.459928035143036	63.79566634886029	64.09618780079123	50.20926076844707	39.27890189763375	25.187694837227628	10.213795272779343	-32.540780698974324	-62.04104880424317	80.87838748277305	63.06299092629149	42.635425574678735	15.478845454640672	-0.1915714371981517	-1.5226565810941013	-6.497830188325404	-9.9556384063789	-15.313714114312411	-26.347174013790433	0.18696626916454312	1.7114605333453565	8.695717690665544	11.039915570482687	5.767827689854555	-16.20148454844501	-0.10151120283192779	-0.8663531213725499	-4.311802472366992	-7.229143671575346	-12.772185142302387	-27.246577762864582	0.02844842278642543	0.3246803397636274	3.321450785790134	7.7262965415951435	14.00175317873116	13.62918949034769	0.1771000000000022	-15.69964472013659	30.333473812718264	49.965929848405004	234.3921223201234	-142.95063740463746	5.08772297841372e-08	26.164701384297306
1248	0.385654749625	1.41074047648	-0.720943957819	-0.463550022507	-0.615483361172	0.925683073579	-0.34640455251	-0.344463722858	-0.344814959729	-0.248370523178	2.690043074768	1.278168906394	-0.019882479888	-0.975055057379	0.791816521283	0.546866164186	-0.882627685551	-2.1936987576985114	3.868073673948874	0.24984451198071148	-8.495691421273529	-28.93331391078621	2.116527402308457	-32.22471664570075	-117.51109046593452	6.9336582134947236	62.26874774751268	62.51620346947425	47.15674859068453	34.40730002878504	16.232480872879286	-8.61162195966519	-32.232749564797494	-61.6435016641956	81.21388165676372	63.45017767125246	43.33005984100694	17.08502306643123	-0.19006260563927432	-1.5067583955875512	-6.337115885099399	-9.525909250729946	-14.195820142625001	-23.455364394028596	0.1668540562585162	1.4795991611094161	6.384621944305222	6.007944347457562	-3.7676122065104347	-35.49312834454365	-0.10214901165000108	-0.8738502407728636	-4.41776247512782	-7.590159470278215	-14.003629660229585	-31.480810704352656	0.028217082220413733	0.321083772443471	3.2309220819610314	7.3475847759466575	12.718654321936208	11.16722532271014	0.14700000000000135	-14.519450706104502	32.48507495226545	71.80678174692883	294.11075793427494	-132.88404024849916	5.792700694057242e-10	1218.887618245865
1249	0.316915325034	2.617515794549	-0.706664103291	-0.671263426699	-0.371197219004	0.873367404413	-0.339651012108	-0.336327770302	-0.3377578016	-0.264497652279	2.411184444107	0.506017889644	-0.047359465061	-1.255869359207	1.002948886532	0.529082974935	-0.863825827327	-2.2146122441571925	3.887902057376424	0.25383833774491105	-8.789240563990639	-29.32634606805082	2.0315698596482994	-31.854934897764288	-117.51827051660102	6.680864301510569	56.85846873993875	61.2252426739258	51.07303777293922	42.8830160665732	34.430383191261726	27.762454122676907	-32.30922165977098	-61.934661463090336	80.15162187506515	61.53665424653623	39.604363032301954	9.8559799962426	-0.1916861092511113	-1.523781918477159	-6.505515844459514	-9.966020516850458	-15.298958383200494	-26.154370469752276	0.19865178709713383	1.847925149078972	10.109627586831479	14.138022168607092	11.492865426970525	-5.748135817357089	-0.09892727994389314	-0.8383117659627575	-4.0101767693323245	-6.383705778484319	-10.439966274120794	-20.85608982706316	0.022175962264422103	0.2532260545983935	2.4806921328565084	5.390313563242274	8.505573876476166	5.342528078444284	0.16230000000000178	-15.22216528073983	28.446030676344805	37.69996225556595	290.2955968441323	-221.08749810158324	1.6607420856146091e-10	107.91104461425829
1250	0.107584850267	1.671223771335	-0.730957092916	-0.689627957237	-0.352175591659	0.806181723849	-0.343280887773	-0.342506583081	-0.346095103479	-0.271408042584	2.508508620452	0.852329850635	-0.050645383644	-1.304614913962	1.059724525975	0.630248284985	-0.930394813872	-2.1764450623772826	3.9421637542245795	0.24118373148118363	-8.871334849893268	-28.384036623041396	2.104733502435734	-31.306643422881795	-119.23190989361453	6.632252052525518	60.93744235830096	63.0427466179744	50.89911725130049	41.32302389261165	30.087307443399716	20.091872399807894	-32.53507718574546	-62.25590447714644	79.81027562528132	61.18057362618037	39.254340961488396	8.960173752370714	-0.19163573882407273	-1.523315088319122	-6.503705239613287	-9.96944608271049	-15.342912351348312	-26.402951385956783	0.17936425826355704	1.6235775100932148	7.8143687890893	9.129743368098724	2.2085381464714633	-23.134053806165305	-0.09799370775470652	-0.8281240134337945	-3.897727597073211	-6.059838124024158	-9.512898399751395	-18.306748067662546	0.02512550030058194	0.28674976054482176	2.871303406974225	6.46824610186076	11.053877287464806	9.374757845414104	0.16860000000000197	-15.906302349764404	28.337958268467844	38.18269309694636	300.36230004931576	-219.72724584678784	7.974741401686108e-08	11.711776801468929
1251	-0.159363513014	-0.736051365782	-0.71292629316	-0.636041658555	-0.455541262188	0.849880965662	-0.333219843406	-0.334340158825	-0.336750293808	-0.247089421547	2.354234465585	1.281122862609	-0.129367919505	-1.234731894735	1.005204323764	0.194306569268	-0.844995304678	-2.237954368404755	3.938933125158308	0.29959343265873317	-8.61461854192093	-27.525814965212078	2.10676569079952	-29.61093442190677	-101.54705630737985	7.17761905690318	58.85991852330193	62.47036219635237	52.23942266619569	44.45549671670084	37.110694171192726	31.25349662088057	-32.4180545373379	-62.29413292346517	79.02025007971554	59.67040914646428	36.30937628956132	3.0632030378097186	-0.18958977684325165	-1.501420511315545	-6.266554979289502	-9.288225670534407	-13.362951236343955	-20.546085012434023	0.16387942453990192	1.4462364982608797	6.0854829975673645	5.4087757697385594	-4.790522476229713	-37.33697184375062	-0.09871174474596087	-0.8361700614571962	-3.995973794172746	-6.367060260064266	-10.482155598660684	-21.23684013236355	0.022511604783624573	0.2567097120175057	2.5052920865868122	5.417481723293504	8.437813045501121	4.976711109879122	0.13390000000000096	-11.975585419101794	26.58133431981163	46.63409301747193	179.24583529269262	-80.90882137640708	8.144628324502973e-82	87.99242093462873
1252	0.264785055257	0.069755922112	-0.730070225756	-0.633700689847	-0.467392076495	0.893655086268	-0.342116857324	-0.348031256559	-0.341994402544	-0.242061547333	2.628246969344	1.065363599504	-0.00666772288	-1.178356558671	0.897841644776	0.220986123256	-0.868904581605	-2.246670011817146	3.8733058334957455	0.29422766932584093	-8.206442076993012	-28.314690261198653	2.1080301754636888	-31.00570019873363	-108.60404248095034	7.0399942622718354	61.993697339343555	62.92192711243761	48.90631014423013	37.51736028263033	22.355944121516693	5.38941371137425	-32.16940741497823	-61.76555599217096	80.25468869011986	61.61950075631612	39.694204477440124	9.881556207061282	-0.19173895093740106	-1.5245494731167177	-6.522914376221177	-10.040164717111594	-15.610216374436968	-27.42972906095512	0.1718171099307536	1.5366365217656397	6.949377635746217	7.2447083695560455	-1.3784908346452716	-30.476614927552944	-0.09979253372004653	-0.8479805108000353	-4.126691856545373	-6.743058790932611	-11.553724562912832	-24.244861859132193	0.02384253516786545	0.27176089950707943	2.6768830345746957	5.8814142052339555	9.510593044100153	6.683097250796975	0.14430000000000126	-13.218557832538627	30.49848476921114	60.27205145869381	225.9014905409887	-104.05493306236403	1.9758086466927431e-41	515.6600624762087
1253	0.003854928822	0.772400015981	-0.766924097327	-0.389338273032	-0.762680818535	1.008250907278	-0.321304284642	-0.323753557523	-0.324173455708	-0.256569238575	2.226882925429	1.081775961697	0.011416620342	-1.05598335547	0.912381009342	0.557535210782	-0.719900276723	-2.1976759257057976	3.957229107215244	0.25278597255277463	-8.942870596191995	-28.98155670651038	2.0294705272513425	-30.918981098602867	-108.92111986846386	7.080914626528596	63.710045465050854	64.84784974620078	53.12458427524305	44.89317847393273	37.371886322298124	32.03689844245715	-32.58567049836166	-62.47723649050724	79.0607453610053	59.988474417591874	37.338769376746995	6.529071200185254	-0.1895829346382986	-1.5018500311189193	-6.294115566659273	-9.42979300887787	-14.026374405534437	-23.321732079482338	0.176592123000617	1.5903679832274917	7.432633415434886	8.198972604547308	0.191213821328818	-27.811553270308803	-0.09923293501840391	-0.8426287608001064	-4.101170387628505	-6.754014936939282	-11.888291757604474	-26.089986102270874	0.022736012008970193	0.2581199760926035	2.467240594496939	5.175970593352331	7.423931854213881	2.398794296673498	0.13540000000000102	-12.891831847704603	28.12658502627237	51.24685679016195	190.6131628847733	-79.28864294693999	5.3211614519443e-43	0.8326597100649522
1254	0.106027637264	-0.214869465705	-0.721286639821	-0.420840390263	-0.702021005151	1.003055723467	-0.334883933073	-0.341218759276	-0.335863795051	-0.25292557899	2.607671547418	1.016146290638	-0.02163565028	-0.956102909276	0.93000241221	0.428926177394	-0.869217547744	-2.228055832014871	3.9375125997160647	0.2700262589935085	-8.02911104433174	-27.346187796001463	2.231684342050992	-30.733000641843827	-116.38083785866418	6.941962982186594	62.22523896826001	62.62881650936288	47.62671226659762	35.29375806297438	18.158565997700208	-3.3550589735181537	-32.48214161253442	-62.395153822445444	78.88537554336183	59.52963129632185	36.23313037221712	4.032429697427549	-0.18953137144136453	-1.501117264099567	-6.2780074601214935	-9.361625192887956	-13.741798998987909	-22.203150628546787	0.17827645288827246	1.6100227419152788	7.637700278394523	8.662674077001826	1.1133798582322836	-25.834397543201792	-0.10182665498301194	-0.8705575610540579	-4.391416997531418	-7.539284876905599	-13.945630988111434	-31.564707680466245	0.028901346354966495	0.3285933251220011	3.3048205160198383	7.513217303191777	12.973945392889888	11.32237542158912	0.14680000000000135	-15.000520956870972	31.951490187977434	63.77677060967881	170.76127782829036	-30.850300333009557	3.844811493874435e-15	5.419888885144459
1255	0.630200808581	3.042787884188	-0.747231142798	-0.696736116824	-0.38770613244	0.881743585019	-0.345419066171	-0.343779641653	-0.342417330167	-0.250260657409	2.535820261207	0.392877924949	-0.067807099674	-1.34061124029	1.008978948164	0.232482676571	-0.881757596243	-2.2618879483848904	3.8856989292754225	0.2932159307455549	-8.766331525330106	-29.91709606194806	2.111000169109765	-33.679158176796946	-129.64835651580898	6.556657660083605	58.78173497892783	61.73230994052535	49.726775538047384	39.86612211337902	27.87944262061477	17.0148404688726	-32.2248372496022	-61.97159801435414	79.53305531709775	60.36724804040797	37.36228616504453	5.065547282364923	-0.1912946379915936	-1.5196467342222453	-6.4630680719803255	-9.849992250594621	-14.98324514740625	-25.268071065565877	0.20645227162768642	1.9396364570922775	11.077524913107581	16.249123484819556	15.25974445905836	0.3998085270804642	-0.09693498580541153	-0.81669579954011	-3.7772943738360567	-5.728157710696308	-8.62480396593195	-16.113130068662706	0.023005220602114632	0.26249627357182165	2.581373924370433	5.650385855094046	9.069840499676303	6.1713974867828965	0.16400000000000184	-17.374638647223055	28.569982501253413	29.110683919926853	453.9987353907584	-391.40669402527334	2.5956206263263875	13.755795009050846
1256	0.604084181453	3.46385129853	-0.752002305874	-0.227057935905	-0.967875519743	1.099487416377	-0.322539752274	-0.323114990822	-0.318934485021	-0.246303117424	2.250080197752	0.578305958984	0.099916357293	-0.836994424215	0.791489887116	0.514260105537	-0.743122521257	-2.2482386219241874	3.88731865756369	0.25656220566355104	-8.716598303627473	-29.69164775020881	2.1112390260019605	-33.07019032842635	-126.13662809695515	6.849843162125437	65.90502791430568	65.34152883686349	51.612013495432876	41.63751121952346	30.63289493671245	22.710599745468066	-32.31328036216415	-62.10503620989852	79.43402157907423	60.43423322137484	38.056265466191405	8.251774146649245	-0.18958547309636875	-1.5021655395286535	-6.310748096479732	-9.513607184242437	-14.41403847738153	-24.95372113276339	0.20938051645796882	1.9717634509037165	11.308926343404988	16.518082654534876	15.140980438740181	-0.9212675130008015	-0.10159897925436981	-0.8687119448593763	-4.398713461143825	-7.6264970361078745	-14.418477480396254	-33.60593224197874	0.027720856409183692	0.31409384270035506	3.083217302790242	6.771304797043421	10.853979954017213	7.467279933534964	0.14980000000000143	-16.210047839076527	30.796540277155263	51.60613798447519	256.8033039259486	-137.63549693867583	86.66593707818411	419.25191684040215
1257	0.128679865411	-0.076718762983	-0.764310943067	-0.434076578093	-0.7214421313	0.938320741423	-0.343509323317	-0.342944408809	-0.347742168055	-0.238529324697	2.6624427443	1.222990157181	0.062202316593	-0.977821141764	0.730399710967	0.408586599804	-0.870008335536	-2.1756273418681547	3.913610359846756	0.27108107622788935	-8.716698245970802	-28.71998392342528	2.1204626629755055	-32.0420296551041	-116.48532017680657	6.967289591902282	61.88655470386893	62.27395802315151	46.929278263266674	34.16096203156911	15.99830269812259	-8.54929125711935	-32.373268907310795	-61.867107200459046	80.89353489133909	63.02708347261952	42.67884907553537	16.56194662533468	-0.19078828104166481	-1.5148256014357684	-6.438013281035463	-9.85135381507435	-15.279586781660461	-27.161506618576098	0.1702133651268654	1.5174506581851273	6.729597547758012	6.706734420949763	-2.557938656190146	-33.269277620396814	-0.101286187646677	-0.8647983362799551	-4.334109470175226	-7.3903599781015945	-13.575632642330564	-30.623366701805992	0.02916045354227709	0.33135853368983126	3.328180694365839	7.554127539610184	12.993832819739652	11.231085935077555	0.14440000000000128	-14.44156514012782	30.013780978255106	62.35278114260824	242.0203891126342	-87.35989163725309	1.328131438021674e-11	12557.247200192587
1258	-0.534816214633	-3.19039599703	-0.752125226222	-0.425640228567	-0.734308565397	1.036253477014	-0.335464902707	-0.339821164955	-0.341007157551	-0.250255622986	2.575973702864	0.742558289697	0.012310370426	-0.918823022601	0.920703059866	0.373153569628	-0.793241144367	-2.271090528166913	3.888404588113053	0.27582708360772196	-8.418221872971104	-27.855956972798587	2.1528545030627275	-30.622451240310497	-110.71569481842374	7.000643377227406	61.12258553959827	62.1244501378564	47.56300260134946	35.50330097292762	18.95088580783443	-0.8426507648837955	-32.28151226628759	-62.14692299000072	79.01845099427847	59.58190350188943	36.17926638276668	3.725702636814064	-0.19000018235403518	-1.5062333255273297	-6.337827135067282	-9.54492540036313	-14.317834699339016	-24.037026225805594	0.19241908137395847	1.773563504282182	9.273358521321716	12.180561939520013	7.576244493511243	-13.464995728171523	-0.10229528722402001	-0.8757425868023082	-4.451236993097083	-7.715876089993037	-14.461699825361142	-33.12974671636891	0.025389916062538816	0.28839090397819506	2.823742699456155	6.164862934262469	9.787271149140578	6.410297262722738	0.14690000000000136	-13.958240750260584	30.822373310252523	64.97522085257981	204.31101482630257	-58.45454234166759	1.4814039571993461e-30	21304.608614006534
1259	-0.333366918567	-1.995207099096	-0.723613498564	-0.61277556178	-0.459081229744	0.901440295856	-0.348396180599	-0.355606201546	-0.354205862117	-0.251218122201	2.79889832442	0.476249122285	-0.010856361429	-1.197562206315	0.911202087146	0.386023801823	-0.959916728672	-2.2125053329323254	3.8975231798750856	0.27383000514444517	-8.446346288064767	-27.685224909409378	2.1829014444795938	-31.697676438373826	-126.64890183263284	6.304666432167484	67.67802167707136	65.22837436441297	48.54324852508101	35.40660331774367	16.708711408054487	-9.675425864890254	-32.31022631931888	-61.92136675993919	80.23688992579716	61.70091746968136	39.911553208372624	10.699261436152618	-0.191633642034278	-1.523381292666239	-6.508416272082713	-9.993657549122265	-15.455858199426464	-26.893310548094014	0.2028595976299658	1.8969921825824894	10.610309887146224	15.198964963186803	13.317812154968523	-2.861861128176536	-0.0993165760396324	-0.8427772882397292	-4.0690271922025865	-6.577076861696083	-11.080273667309616	-22.90572676662588	0.028674113536199433	0.32688618817683135	3.3288317077753122	7.6962552478290585	13.767221620865106	13.04090106460518	0.19750000000000278	-18.21991566639089	31.69435525265272	50.79220440703628	275.02000483382324	-186.4400358812354	999.5623169011025	14344.117714821665
1260	-0.616589751047	-1.462596014809	-0.737636047553	-0.611234999755	-0.521512857509	0.909319444022	-0.343594761838	-0.339109158958	-0.342368785903	-0.258534580316	2.408784388549	1.308977045561	-0.014012580329	-1.24282886052	0.901861403114	0.529011720699	-0.844459595451	-2.2057917942926424	3.8743430791041877	0.25300086384316844	-8.845249015778894	-28.336642327259224	2.01156132934005	-30.287200566453425	-105.45553493649739	6.94761247340158	64.75966423415328	65.19985847111606	52.660308811131145	43.557509946761364	33.87072116820581	26.035304108856014	-32.25549344321765	-61.76136726983723	80.73982414958171	62.58822602204003	41.654471617795316	14.002063698265596	-0.19126642598356836	-1.519569658238056	-6.472488599190917	-9.90490240769623	-15.255158492504062	-26.478354442940738	0.1637251668471449	1.4442902584003752	6.059508698518016	5.339160552867457	-4.956379105401093	-37.75213578817969	-0.09793192084216328	-0.8278757617297905	-3.9142179437195863	-6.157306156784983	-9.978980121625249	-20.128559115193806	0.02346918800112042	0.2673118591626921	2.6151819611653586	5.686205492942592	8.967380226583675	5.65077915696634	0.14040000000000116	-12.427082542456096	26.59850486688897	47.6447486366692	220.8113204584789	-112.68368236582266	9.962261269968174e-58	49.345343581688844
1261	0.229599596854	1.655462629702	-0.755273372355	-0.431524513374	-0.761668017772	1.01522719258	-0.320795935468	-0.326149624172	-0.323615609044	-0.252408657052	2.23542378527	0.523958121931	0.003219727716	-0.863761010327	0.859641759324	0.478253334882	-0.80925108898	-2.25197198584239	3.8632757152886734	0.26050596274088633	-8.91403022648939	-29.49484470058335	1.9960881006993012	-32.02133941787717	-115.04770559658806	6.895924319895753	62.633871289237504	64.34111592482009	52.99994467859374	44.977250032159645	37.83541210996391	32.79379182598174	-32.20936454972786	-61.88690164619717	79.90611423346496	61.11131210023517	39.033787246279445	9.657515003183015	-0.1896960748934435	-1.5030469231828487	-6.3064701965837315	-9.463686921685316	-14.118523977473851	-23.573291842294243	0.20675297536532203	1.9415545985111344	11.024159443483144	15.977738719158728	14.388677126983675	-1.7388619683450173	-0.10317970869136919	-0.8853628279960196	-4.555255507315497	-8.006992840160468	-15.259887395839412	-35.420154626430296	0.026356097404345934	0.29926700707019455	2.9448608609591678	6.48229192665731	10.47687218688618	7.406281676508875	0.1495000000000014	-14.272934113426503	29.80522572121929	53.05159157793047	290.03176367175485	-180.24803448651582	1.4959154764045673e-19	0.7336964075097998
1262	-0.938094895079	-3.75740031865	-0.711463325118	-0.484955918441	-0.60892567062	0.981952855346	-0.339102645788	-0.343851028526	-0.342423999992	-0.257353963577	2.579240842229	1.362097679047	0.036606364652	-1.244839645682	0.89226042918	0.573272878624	-0.775111590968	-2.216835051084555	3.878114292766381	0.24706060193039167	-8.246336065473441	-26.871826349654008	2.1336991935972436	-29.0517826017212	-103.40551460409745	7.008442821193369	66.82326805330992	65.23915298289864	49.809465354425406	37.921709028283935	22.14432393021875	4.20906415155424	-32.28324847001517	-61.88212964047482	80.31386418006838	61.88967054445119	40.49670419003916	11.920352840946748	-0.19130937239626836	-1.5200812189706656	-6.48041988283946	-9.934241461838635	-15.367132851200695	-26.912414582174023	0.163617701970101	1.4429249737852046	6.0408331309767345	5.288146386708327	-5.08060938098782	-38.06933556518209	-0.09664304961556763	-0.8139981856299476	-3.769905420177647	-5.766463981799977	-8.962355510865951	-17.67381749867065	0.022492266479804277	0.2560008102131967	2.4735358225178055	5.270325615093292	7.89378576491726	3.6854609274810324	0.14220000000000121	-13.039649680572508	29.152857916376647	58.659216339556075	214.8187612239915	-80.21711425660061	1.2489259791587444e-69	46.33486414375386
1263	-0.399210261026	-0.999675490798	-0.725535538233	-0.652008442095	-0.434071052485	0.898190650479	-0.349086593434	-0.342961268915	-0.342421914308	-0.25527563416	2.503653282621	1.146721581924	-0.072457904063	-1.083311054694	0.917590992684	0.450988974125	-0.947751725859	-2.1558685582604222	3.9559396953928654	0.26667063136061175	-8.189623730630158	-27.884610323950962	2.0604371325770625	-30.315636590979636	-107.58672210230178	6.878042903050983	62.097778443241396	63.5365784689815	50.86336848391685	40.987288525555094	29.274438319414386	18.842863563819815	-32.544884498304484	-62.16380566877982	80.31268149491021	62.06395056691851	40.7945185030581	12.560487513994534	-0.19085818647170158	-1.5149966008824103	-6.413701529755499	-9.711150620052077	-14.592239093150543	-24.14305151751521	0.16820797321348124	1.495559116059621	6.558749348672528	6.421359041863015	-2.8865381732310205	-33.454087639346334	-0.1020017632612582	-0.8718705167708022	-4.379816063527575	-7.442300848777756	-13.446433086839845	-29.432508824805144	0.027221156215797994	0.31037616157470904	3.136885040688085	7.172053381146209	12.588891734844381	11.445021764075191	0.1414000000000012	-12.869143406885291	28.12241655522938	52.14022346014102	181.45792157194026	-69.50950902281075	1.8525829329939845e-46	67.89708483974691
1264	0.681870739828	3.608717961934	-0.751914208463	-0.587829211773	-0.555491961482	0.905292056973	-0.338533850434	-0.342359489109	-0.339716594852	-0.247086464637	2.48910461379	0.497245087662	0.020361013905	-1.138898622491	0.809683722389	0.435537907484	-0.793081909401	-2.1373404286754725	3.9545911285191266	0.2684687085305562	-8.775003431374062	-29.468727887098044	2.051012223858653	-31.967483679029012	-115.00960701228004	6.951528246428878	64.89100417856632	64.81442532017317	51.13876257099557	40.78978222254903	28.36114200437046	17.121070687597832	-32.53104469546102	-62.02692877679977	80.93030887984291	63.195295163094805	42.984265720560785	16.84479813126682	-0.1915444399910786	-1.5226490711573961	-6.510488834400545	-10.026189286338388	-15.654831913790007	-27.855009438816545	0.20321264472459144	1.9006200614323496	10.625165202992763	15.182277252704328	13.162919576429431	-3.367066364590971	-0.09982335873928713	-0.848547213315146	-4.143053590797844	-6.815182550303655	-11.849288678545273	-25.35202739835202	0.021743748316459647	0.2475881672874605	2.3804767890760434	5.026733453905375	7.353544570331651	2.8354215063088173	0.1486000000000014	-14.467539258624189	29.337660400617054	48.83482908785856	333.9345514938478	-232.88600914275702	4.6347394383877335e-19	4.589712032029892
1265	-0.366467391312	-0.572809958537	-0.759325619938	-0.390076563411	-0.766101155226	1.027571182421	-0.328377203115	-0.329313979645	-0.334246695267	-0.247769339073	2.350411852723	0.634118327498	-0.004203814239	-1.108644995211	0.76758915875	0.566717301196	-0.821583208215	-2.200234780422979	3.8731603365295943	0.2473178621382435	-8.942090956794592	-28.074432182352677	2.064110921345337	-31.163017201962795	-118.97657570768897	6.560731820801782	61.28494499090259	62.97773327004402	50.28538537771129	40.39308059851766	28.98210751380374	20.102668746163612	-32.26045591475511	-61.738867516328725	80.92861599263315	63.02963956803502	42.76054890848214	16.417259245906585	-0.18933507049442228	-1.4991521324520534	-6.26284022911052	-9.33450670516446	-13.728762791995155	-22.38189039878546	0.20006883935849448	1.8628536378344012	10.191377201238973	14.161641335962608	11.140468429769395	-7.1698700890866425	-0.0981149570892512	-0.8304761483448895	-3.969788777680458	-6.385322692653925	-10.876741296504635	-23.339492379752084	0.02762962783018786	0.31376236072363645	3.1141519130437465	6.946436116021018	11.5454307608001	9.028822177804624	0.17130000000000206	-16.3106101140585	27.150510706375332	35.40761482975049	313.6895125015127	-223.82914393814008	5.2561054831594065e-08	27.972769202772323
1266	0.680221459741	3.326559922134	-0.74620805886	-0.597473302793	-0.506055829424	0.911269800622	-0.339910886186	-0.342979897069	-0.336828517688	-0.252068534127	2.555601875287	0.762579337774	-0.014314215266	-1.274538194552	0.839908918115	0.518405475283	-0.782088346874	-2.1412348429256824	3.937422872036881	0.2560551404139223	-8.131949061929532	-28.46425035128059	2.0867813905670913	-30.815858928796693	-111.58652132666025	6.9382187502891615	60.501158044678206	62.309290748882205	49.077046440688044	38.26377915011377	24.352197173863562	10.278457077618867	-32.48582168582327	-61.94636516187816	81.07658615487007	63.41385303106275	43.365915648882776	17.223929377336585	-0.19124688272484497	-1.519334199550089	-6.4687115777526545	-9.890635589290055	-15.19961223844396	-26.260161558595374	0.1864732973547238	1.7052391275833032	8.611305823552936	10.812603894114206	5.231931915072159	-17.482334099539795	-0.09717350251210279	-0.8195826388345056	-3.822043338261992	-5.89077583396065	-9.215959982663467	-18.05189832832735	0.020689865326164583	0.23584188487603489	2.2549338720950924	4.708198348040902	6.674692479492107	1.8053277550941527	0.15280000000000152	-14.175980971262172	30.903422663319574	55.16823545359115	245.00120302280925	-140.48820251701517	5.179515714283924e-29	161.98695221874243
1267	-0.480442663166	-2.327832738704	-0.753770366671	-0.429986754306	-0.736769672398	0.955714128468	-0.34575581182	-0.342570345147	-0.343457014535	-0.237913256589	2.5962466532	0.4318470069	0.016244372187	-1.217027927944	0.728075250498	0.382561187581	-0.737498971303	-2.215043007787961	3.8643445159402483	0.27305719685509355	-8.54264386790799	-28.913146426799273	2.073924234755654	-32.09627050976816	-120.49940675404487	6.507481665275741	65.0126873350399	64.07520676372042	48.48924757916351	36.10961206430612	19.143646911384472	-1.6456966146319287	-32.17987227680417	-61.62760256545241	81.02163939307803	63.06672773679607	42.58215924447016	16.24898993841313	-0.18994522495113872	-1.5057510231021762	-6.337501451442458	-9.55752828274823	-14.409448374303116	-24.496415090460378	0.2135934185039082	2.022652554864641	11.900970480870981	17.89549739176855	17.755484271544756	3.4914894360380555	-0.09610773741330213	-0.8085234212999728	-3.726089498097596	-5.683671860166278	-8.888495124581075	-17.934709857436683	0.022755204827541283	0.2584334456530201	2.475353009500869	5.209171256362066	7.536961091290703	2.660717707360202	0.17490000000000216	-16.42567333762302	30.01006410366666	49.87733591212253	254.39305349454884	-142.0520164991447	0.0034537010266268257	4052.9147855742613
1268	-0.650150303974	-2.257128619272	-0.731033530523	-0.205781237088	-1.008139373969	1.153622632617	-0.328926489102	-0.327820548148	-0.327530901248	-0.257401912991	2.382216945212	0.741121124655	0.129033466763	-1.033815595068	0.882830526395	0.619913433892	-0.675738968331	-2.295510098415918	3.850944370621073	0.24091863142435516	-8.259702201183696	-27.185255581543757	2.2335109373345214	-30.161904842112985	-115.03068787076425	6.859044528715195	62.34794102239355	62.91178476648854	48.5027384725431	36.99027400233925	22.095080627496547	7.380161167664779	-32.19824701939556	-62.074632475976195	78.95916930885157	59.49951802638895	36.31741204105456	4.416643229613445	-0.1899510892673474	-1.5060905994570208	-6.35378053524942	-9.638303279792881	-14.778860807106463	-26.052833864080224	0.1989044664165866	1.8483691737304033	10.003564767935828	13.677566490486095	10.07357970920703	-9.440166258139834	-0.0973690124423586	-0.8228924593068158	-3.9114316785525545	-6.283349841910241	-10.828464310276601	-23.909413758790755	0.024952459356663518	0.28251948639502705	2.7119595525133304	5.7476583214967265	8.455817366397312	3.553188691598418	0.15650000000000164	-15.872812932020459	30.49172359669704	53.55192344676237	294.30570764003966	-168.33322083672215	1.2759000754632097e-20	0.05501869073404961
1269	0.345444081302	2.485497968401	-0.714599866774	-0.362741965516	-0.821902552565	1.036056633049	-0.330133342773	-0.328762800767	-0.327003677284	-0.24546642565	2.303126992519	1.067905578227	0.047018348284	-1.171592290257	0.801545369642	0.41894976084	-0.766941997417	-2.264035969597274	3.848670817265098	0.26811268663192145	-8.594844742455495	-28.24267299026481	2.1640919420395814	-31.29679012170712	-116.67565036089394	6.961622046213981	62.925508809833865	63.97616322914941	51.26877367897313	41.740445061269355	31.339856712002998	23.800560438981748	-32.138293145997835	-61.78134829637486	80.04291122041231	61.29183008821359	39.313613186076246	10.228818423861485	-0.1899913093079639	-1.5062721208468417	-6.344497901215403	-9.581582075957852	-14.496256440908912	-24.816529456403266	0.1777440971825064	1.603520016513931	7.558006729280549	8.459758736354722	0.6535398311042859	-26.944573078426743	-0.0963533701167604	-0.8113599967380396	-3.764554163308272	-5.81319363122238	-9.327244698601532	-19.31735323301109	0.025556727099616552	0.29004572395053535	2.8309900884613937	6.153052983443345	9.655370534073969	6.001682997161915	0.15060000000000145	-14.945083452312499	28.52632177794161	43.93572572579708	274.96820268348625	-174.10409025211789	2.8622561169815443e-12	835.6553126921042
1270	0.514140415002	1.424170554369	-0.729534713595	-0.349038294148	-0.841698162277	1.034695800431	-0.341381558123	-0.343833399279	-0.337234144696	-0.240709764392	2.67060229056	0.458068484313	0.065363167365	-0.876963199911	0.817344495101	0.317425049867	-0.816334189159	-2.2780322240489776	3.863959005303122	0.28216298711501026	-8.330600795304129	-28.840516352432022	2.2381854184173755	-33.054850321038174	-128.68851540876037	6.817873887698923	65.89336442136837	64.1216691971788	47.4258106685865	34.05475945032691	14.93841861935037	-12.023700351489197	-32.171029270008134	-61.923030969502975	79.5340479003846	60.42488177283893	37.738782312125956	6.953214199501648	-0.19011733574163342	-1.5076893256189614	-6.3629097759938675	-9.64247637895269	-14.70377814119328	-25.536657100291006	0.2143651330622125	2.0314873414390053	11.981464125935156	18.03797190415563	17.92005216751955	3.5899469827245656	-0.10219651637839056	-0.8748735880413122	-4.450778345044278	-7.736707749700871	-14.596959919994758	-33.75175410661989	0.02848284121917717	0.32327347085052477	3.2150994588647417	7.195402189741503	12.022438495327643	9.568246896295214	0.15840000000000168	-16.984079628747025	33.541943373531794	66.9715973809262	294.44798775270647	-142.406633467467	15.901647494798942	49.644118222040014
1271	0.776159072314	2.484771662075	-0.776496621796	-0.616144325893	-0.546445895054	0.919924510793	-0.351518383363	-0.353418815763	-0.354715153934	-0.238021031743	2.790151139319	1.060686605207	-0.082900831319	-1.235258688568	0.819793222324	0.243880857325	-0.867383976003	-2.1766243644592813	3.9393864231499562	0.2935478983302818	-8.664578698795498	-28.760751062376485	2.1965345509663723	-32.398357261358285	-120.23023358549989	6.960405507317114	62.073653676976456	62.33915595944539	46.836496154167385	33.879748994557836	15.181909497206213	-11.393037254849192	-32.4232052313695	-61.98563197671521	80.56772962743194	62.453312698430736	41.528232028291285	13.891126409399012	-0.18987216783635555	-1.5046478819376976	-6.3107555478864095	-9.439974702304633	-13.902447300279732	-22.436164058866833	0.1730701961719572	1.5506326825585686	7.0714430296633655	7.478764242760073	-1.0111896910364337	-29.897613202744825	-0.09788284551549846	-0.8274567909970034	-3.914709274193755	-6.171451466579625	-10.064865749660484	-20.492077909759537	0.02490122452378112	0.28341868746168775	2.7944710664674206	6.158779790996339	10.014501133646847	7.215400689408951	0.14940000000000142	-15.120162939319925	30.545553721561532	57.892538983055935	221.23851360321012	-84.93218128122548	7.316271858932366e-06	66.36030162879507
1272	-0.723962686542	-2.938128864847	-0.776988685982	-0.517997342816	-0.647180910275	0.906314477077	-0.34138237196	-0.338780259984	-0.338395081428	-0.25813581725	2.475027317674	1.392159856527	0.020357944556	-1.136333463617	0.944366565181	0.481959391126	-0.843648960389	-2.2456018032891456	3.8871347133357474	0.26104924810412544	-8.278377018972439	-27.822446286341112	2.0950216139354	-30.28212506668914	-108.51996110256573	6.939194593702113	62.6003803524815	63.473548740297744	49.95468922448461	39.3403913718496	26.218153417309477	14.108874927649605	-32.30159490165261	-62.06970417695826	79.49254555560795	60.42968015409578	37.75016303657026	6.937248507175267	-0.19072983082958378	-1.5141043002432581	-6.425839814410294	-9.804650591827594	-15.097454914230452	-26.451685598970556	0.16305642888921867	1.4362479983077774	5.965816257939139	5.106260831835819	-5.476653845388793	-38.99628143315085	-0.09890874826681335	-0.8388501586335209	-4.04891586230658	-6.577729560276927	-11.29335219974891	-24.122060932766892	0.025992118913417482	0.29546053730717875	2.916954200591732	6.448791411856247	10.539126616307454	7.757053447050226	0.14470000000000127	-13.30103472052212	29.504761446757364	59.048742747092994	241.7928991972869	-108.40786306104216	5.6450828293330315e-40	13127.384021809816
1273	-0.031134638207	1.283258954256	-0.759664258175	-0.404798269379	-0.781810974871	1.002926047061	-0.328989375982	-0.325823115726	-0.327068994076	-0.250341036299	2.229302334979	0.82245307461	-0.007266246574	-1.09827455174	0.895581699357	0.411830265479	-0.838047586608	-2.2170807149301117	3.9515199718294793	0.27278420701589823	-8.770899344008855	-27.940261646222076	2.1760439313436963	-31.215587755161458	-119.67543412590794	6.811583506766356	65.30928092852824	65.68653391488273	53.64773677134976	45.405916857114924	37.9787830572374	32.58502353407901	-32.531174823578745	-62.449697556473566	78.90007931504272	59.630738475876065	36.53737582837907	4.8956531435617165	-0.18924013855917723	-1.4981957741140837	-6.255250728637562	-9.320447517447272	-13.719929639198538	-22.464953253278082	0.1889197688962571	1.7326038867545748	8.844907251013996	11.229625945828444	5.771398297823514	-16.976594096897855	-0.09835162930616109	-0.8330863970140381	-3.9996944532954086	-6.473621949494239	-11.135007958326133	-24.08380400001771	0.028412695511414343	0.32262203541573964	3.2149456050637935	7.21512618760462	12.133775654236889	9.848662000186971	0.15750000000000164	-15.904860343878315	26.967942674380502	33.213613233125294	267.60974450908066	-185.17424257592282	1.2149663577991004e-05	372.05599647884327
1274	0.414337786486	1.888384573813	-0.760425108911	-0.415257381899	-0.766479146594	1.064620755835	-0.345359601655	-0.342460858494	-0.338784997998	-0.247146652985	2.636457416453	1.010488586589	0.06841123755	-0.968785819562	0.783027196388	0.500269478401	-0.795894213011	-2.199427003451844	3.8940900775185767	0.2578016588916386	-8.060048444476521	-27.79051186943227	2.2237192546898075	-30.766191322350164	-112.78509289603114	7.142025201553724	62.44791146029381	62.58564051114461	47.17687578336499	34.4792930667928	16.582886451774616	-6.9452516614153845	-32.32723526201368	-61.888261661364645	80.55055143380073	62.39694622917017	41.57324158755214	14.567979099440272	-0.1908148034232581	-1.5150414012863322	-6.437195346965338	-9.840321026566668	-15.21266844224656	-26.839293287349918	0.17928594031689768	1.6213822099079715	7.73934291739269	8.860687802273505	1.4302048360600157	-25.319954420378885	-0.10110958007078251	-0.8629927576102445	-4.31965088354071	-7.362648552415673	-13.546104273541253	-30.684289540525025	0.025971818478179615	0.2948844158526156	2.893305816686578	6.340012533900626	10.14485465556118	6.88532997524126	0.14080000000000117	-14.188087643015118	31.645108248804334	66.98121538670503	275.4926477754914	-124.65973006652466	4.881668310584305e-26	65.56063617955743
1275	0.331093155788	3.10146630148	-0.719739555892	-0.553598166235	-0.551897608382	0.934221713009	-0.331732438417	-0.32982787579	-0.32995537094	-0.264919272231	2.287783822643	0.830611111452	0.027131115854	-1.252715391347	1.019261091565	0.530589706628	-0.92669021914	-2.2044577265512393	3.951950915017632	0.25646561458868994	-8.646365918266692	-28.021406941115995	2.1547385447011074	-31.420515134001242	-123.52171527297969	6.629904349714246	61.00569467827913	63.70461812263253	53.217443491391286	45.68261779278741	39.14131968476723	33.7850514565539	-32.55824975148939	-62.45316121388726	78.99163464875392	59.76468021054378	36.6801173703744	4.712423163074378	-0.1916379307190535	-1.5235694126509658	-6.516895246646081	-10.035293023223492	-15.645585392274098	-27.70882112303411	0.18390427104486137	1.675399961348963	8.306911971861744	10.144817211019229	3.9702477351636225	-19.971658309686113	-0.09721374062308268	-0.8200951532944529	-3.831119893893729	-5.926165960867271	-9.352840174275116	-18.528460861643346	0.028606600631942838	0.32577573051588776	3.2986812740335516	7.567583204458765	13.327267171585069	12.197313883056252	0.17060000000000203	-16.78088290190773	26.692739761910026	24.576614421978967	265.06074127565705	-206.99513417766184	5.703219159913299	686.7376658129242
1276	-0.354469643348	-0.187030433606	-0.727065290298	-0.375969313703	-0.811442136916	1.00562458593	-0.321983145961	-0.320192979832	-0.321300215098	-0.231847331413	2.152409387275	0.612702885078	0.110966711134	-1.095257827826	0.697938747631	0.298169712673	-0.771930453694	-2.240940073017991	3.8485480199990176	0.28379077274311687	-8.581133855076722	-27.090438081940622	2.1040283149573415	-29.526310844409004	-104.9469007293037	7.003014287286964	60.59224146579661	63.54304665384969	53.42260190450144	46.40422948270161	41.298398055367606	37.230132874435455	-32.0967609225785	-61.56503748509181	80.89221394964669	62.777513295093236	42.03449100049053	15.211521276107614	-0.1911325228487851	-1.518579472498368	-6.481836831655465	-9.985560639821125	-15.701784513444002	-28.56064072527062	0.2021046899175763	1.886607664779685	10.433500457515505	14.672897727295794	12.01729157334676	-5.759751084108964	-0.09817657919002504	-0.8312059119937473	-3.980471190348556	-6.42292769464373	-11.009473645780425	-23.789849732299018	0.02559770017119476	0.2905126066266708	2.836527516831516	6.168678823231128	9.693750505948856	6.067821627613089	0.14720000000000136	-13.531012225540794	24.545456569286284	30.184367441856683	344.2870793318955	-272.53911638033884	1.3347731881341994e-60	67.30482014695566
1277	0.564451397735	2.003121953901	-0.727558204465	-0.404233218817	-0.750426744316	1.037847755772	-0.33335799219	-0.33929255492	-0.333348659474	-0.23142762449	2.567803231728	0.814190980109	0.003222124816	-1.023361623519	0.663036435706	0.351453914254	-0.810829813596	-2.1870979768318315	3.8796922877883744	0.27744176323079184	-8.13282884911718	-27.970457108108626	2.144640099804681	-31.18427795654417	-114.6149018981014	6.9516938009189	61.07599620457286	62.09486974983757	47.532737898254936	35.46403440724841	18.890655792832806	-0.9469480855804315	-32.224199572940805	-61.58149031833273	81.49531643093407	63.964872183165326	44.286002352677514	19.299995489161017	-0.18971558946330586	-1.5031679488148515	-6.303819582960299	-9.445477403135385	-14.023828977756272	-23.156860985691544	0.18880414011441543	1.7315087595144136	8.844267610820458	11.249511153012365	5.862752502507953	-16.679703417165793	-0.10015275826104192	-0.8525375178578057	-4.204439090524417	-7.034497442629449	-12.62726091332284	-28.05048419206543	0.02658231365281758	0.3019553506506824	2.9816715467287045	6.596804911476693	10.783824257522983	7.95279821923048	0.14990000000000142	-14.694419877985096	31.10803350091166	59.52955719499748	257.8047152771237	-129.4600412810128	1.4139269389919516e-17	2135.434799785629
1278	-0.470488420765	-3.467904525922	-0.71739675902	-0.272043982732	-0.927222009144	1.11672541318	-0.331037138934	-0.336738562525	-0.33760748462	-0.224635662271	2.52514548213	1.207784215384	0.075750104997	-0.934919923026	0.681994089812	0.21998150466	-0.726057468794	-2.2171539723310913	3.920545065264333	0.29610687550111014	-8.427220823587735	-27.705201701003862	2.133793904031293	-30.338801057070697	-105.1056104687873	7.19829077156357	65.56089708394741	64.23742083894389	48.30517784791236	35.73170940958284	18.518468580559627	-2.42856315387855	-32.35279129188324	-62.029001913993866	80.03950074375871	61.559762613661434	40.150216734992696	11.941165190469055	-0.1896838384109308	-1.5030781464703213	-6.314308079871456	-9.506932068985103	-14.328404013461624	-24.48214481282209	0.17381686286876924	1.5582092460570585	7.105426911208432	7.471664623375304	-1.2308928244905117	-30.82414387319838	-0.10027212805532103	-0.8542161375401015	-4.239351296163556	-7.174646867433323	-13.164358868942672	-30.015918532805415	0.025714825042277702	0.29148606959532836	2.8303926987550896	6.107070744953881	9.40659026025892	5.337380424397349	0.13430000000000097	-12.742934095208787	28.766170282427318	62.24457053146272	219.87942861225008	-66.48239313009098	1.5106279030091093e-59	1335.4254097166217
1279	-0.168419270547	-0.96319156183	-0.762645914764	-0.374539352092	-0.819469742734	1.051939552517	-0.335204596231	-0.335799749672	-0.335658401547	-0.249560947034	2.459760518308	0.831445473655	0.107593762838	-0.940206467945	0.817687567662	0.517053213901	-0.813027159054	-2.174202685876644	3.9593764812924954	0.25800368090775033	-8.675501763108457	-29.617209268501924	2.0176705059889657	-32.51725802316732	-119.77482869645799	6.728296548646301	64.56328001627197	64.17280650494907	49.50106541582075	38.08780087180169	23.44541195254577	8.787201757983603	-32.581867870515296	-62.34204854124632	79.71148143479235	61.16165983017719	39.55261616390853	11.08645075564104	-0.1910212775775073	-1.5173860985745873	-6.468671052848203	-9.946758776873379	-15.583945371435274	-28.177480084736395	0.18921130660837238	1.7358928977251595	8.874207119878704	11.284930934479982	5.852958564031772	-16.865187580025726	-0.1011675400738705	-0.8637366217425172	-4.332629371571446	-7.4112134502749365	-13.72247453352322	-31.312127373342815	0.02789708711616605	0.31661053962040375	3.1377474521769533	6.985840761934779	11.554481723949314	8.899848184509759	0.1554000000000016	-15.003388024464973	30.693598934574368	59.34009327441958	233.86307663619775	-100.8856630695854	7.813182844478564e-08	1.194631427802486
1280	-0.247211995161	-1.63339272327	-0.742127106441	-0.425777757275	-0.712309584598	0.992077864707	-0.343875579177	-0.34266797141	-0.344312011942	-0.24298731433	2.578535979719	1.175276135084	-0.019458374376	-1.071133299635	0.888884000327	0.292436087316	-0.843551188464	-2.242849513486585	3.924741352534408	0.2872861317174234	-8.694566832982275	-28.495430157220035	2.18128536871552	-31.964929940727792	-118.94890706613003	6.873417133800435	67.85100947886471	65.57566593889271	49.5314697770719	37.2221962622881	20.647720508049314	1.0022859674223321	-32.39609530208642	-62.267577196073134	79.05694924436631	59.76613536047138	36.61921432109639	4.489678080162998	-0.18947794544953087	-1.500603854210901	-6.275074908696783	-9.360244445735734	-13.765772862483594	-22.364968219750246	0.1718405710629084	1.536159868549101	6.914733318640745	7.110657150616885	-1.7831214905440684	-31.655193819010524	-0.09946868732692853	-0.8450408853124287	-4.120657387053186	-6.792165043083884	-11.933539051563491	-26.037395917790942	0.02768690228493773	0.314641160462047	3.135512712671357	7.033589652179363	11.835791902288447	9.614341239590022	0.1487000000000014	-15.011975390388454	29.696288496530713	55.91720133812356	171.55490693528816	-34.6898148812985	1.8801614117170228e-06	1964.8864545903082
1281	-0.147943415054	-0.90660561326	-0.731906330242	-0.498151382397	-0.636646655	0.9625516971	-0.354128186374	-0.348645299824	-0.356632682728	-0.234436497782	2.702639359125	0.699748585518	0.031454369117	-1.137210059768	0.782328102403	0.250746971498	-0.815585506409	-2.185633159339293	3.937491750075694	0.292678856170849	-8.931941331313945	-28.559490211257216	2.1897245836960777	-31.93588171870183	-117.66999096799226	6.900565190325394	65.51984690554532	64.16593120387304	48.047790394787434	35.15341333035067	16.956987161695782	-7.642554951597485	-32.42092817957634	-62.02748589545284	80.36190659458423	62.10483186570963	40.9431326864772	12.948453208017769	-0.19107643049878956	-1.5176838702213735	-6.458772911214397	-9.883656536265306	-15.265871289138989	-26.758809147255572	0.1926756380524384	1.7769145516630958	9.323145221445644	12.319961365889025	7.911092394806015	-12.677516989226278	-0.09893964439672578	-0.8391049170157668	-4.0482315899352415	-6.567557843783569	-11.237045097639292	-23.891031032007803	0.024564265378141298	0.27937310031674073	2.7366982507249635	5.9717637748931836	9.482429382406945	6.191533416298247	0.15510000000000157	-15.265053060287828	28.345022812861878	50.20377524287435	292.8479611502184	-163.1452794822349	1.4193064717502113e-11	9.88287232141257
1282	-0.274084720935	-1.062986913033	-0.750523102643	-0.202789940163	-1.042589426059	1.105622376901	-0.326064871481	-0.318926387314	-0.3241418311	-0.239162703678	2.22335996266	0.937219369799	0.134505984306	-0.814677454455	0.779922655287	0.355563403512	-0.735229945344	-2.3006208282441687	3.856033946473525	0.2772211201266142	-8.822535385374518	-29.079833133611558	2.0942155963130644	-31.980443400836382	-115.28954237777211	7.016449406683076	56.91894547046607	60.56646055780569	48.86246861334653	39.276301326864136	28.552101544956958	21.750312730160605	-32.155003944826646	-61.994221659984696	79.12080123798019	59.72262656681958	36.56834744024798	5.0559950040280714	-0.18974619551182412	-1.5040413914133712	-6.338148352013427	-9.611238270301975	-14.771065353267312	-26.26445943314409	0.18830732531414535	1.7246081514320617	8.726393988741867	10.896844169398848	4.961764273144549	-18.965171316571173	-0.10151551574305073	-0.8679689866665627	-4.3978152703381586	-7.641431857680005	-14.519846947376953	-34.07209496707556	0.028319449499212505	0.3206386576757421	3.1462871956512455	6.90894780036356	11.05745509556929	7.578474846261479	0.13420000000000099	-14.04365098139188	27.578396679697583	48.418371439630704	178.3848192247748	-54.36437506955985	2.497817821041302e-17	71.37343430047552
1283	-0.50699482634	-2.910645415992	-0.754300099309	-0.636012291639	-0.460213166762	0.844775231447	-0.341113995735	-0.343598613425	-0.346435373239	-0.253552735026	2.595772203015	1.089396322649	-0.081490921971	-1.177528379506	0.94720720569	0.378642495618	-0.912444579028	-2.2166801269024314	3.9087104981796092	0.2753833807960571	-8.436920893119497	-28.39573666275588	2.0193724215975215	-31.08161243802797	-112.5521222207642	6.668990565049774	56.49477267520886	60.0707925437211	47.60964885229469	36.760424157777	22.354325076337922	7.007805420762683	-32.35283096716195	-62.04099660769103	79.88372736295821	61.11567411744946	38.871196218639405	8.704330493287666	-0.19033512696668453	-1.5095215936295505	-6.359950694148871	-9.571745354857722	-14.247258537746541	-23.323276012068312	0.1709890244980386	1.5270975923339536	6.854217126092543	7.035593037746714	-1.7832491581796728	-31.328147388325643	-0.09980536896022205	-0.8481305356482736	-4.128681698205843	-6.749235597213042	-11.57156014880765	-24.29110396117423	0.026035131367806826	0.29667133986397093	2.9663973241668695	6.676266039916457	11.362339299798245	9.527998056364726	0.15690000000000165	-14.037753584061374	30.038249254203063	57.37777049198172	164.95156541987927	-45.13198520115406	2.4440155032752947e-23	6536.460240188225
1284	-0.300320411559	-1.561739093723	-0.768185339666	-0.394046278124	-0.768790472289	0.992791378294	-0.323171602449	-0.331529550371	-0.327947714956	-0.242444565102	2.430878852775	0.450954652996	0.041448587301	-1.194849211528	0.740582604581	0.481974289379	-0.735983724591	-2.199458194996763	3.8811354271891774	0.25984980494386306	-8.159100273966668	-27.891950883912894	2.029767175360414	-30.57901686153339	-114.47284794095957	6.536658083073589	58.13604621510854	60.953871759097986	48.15212920133211	37.4325450448188	23.807861265398238	11.145312517039395	-32.271155606059544	-61.75841668669114	80.88350387440613	62.93508918349753	42.50959598220775	16.24532085949549	-0.19009026141929913	-1.5073481096687917	-6.35676426385597	-9.617825997907284	-14.60295097361016	-25.13129632731303	0.21332927277788988	2.0193705413042937	11.858838723150738	17.7906392155722	17.543414336537897	3.122763682394069	-0.09616071180112906	-0.8092015079117885	-3.7380468843029857	-5.72949197631052	-9.060228920688655	-18.509541688550215	0.02347853405588187	0.2665092832146918	2.5622057384222403	5.430165263356588	8.006626944119532	3.3672938852499787	0.17430000000000212	-15.86497149621005	30.006171237100858	46.621267191290904	258.4182218066374	-164.82117647170818	3.469516753284245e-18	491.6994712822037
1285	-0.128632206067	0.432896880989	-0.739772449231	-0.496314403241	-0.619071005199	0.877749006839	-0.320562253996	-0.322396423608	-0.320433744862	-0.266105007928	2.19992405302	1.18651297326	-0.046665571949	-1.097058304848	0.996834023057	0.631167832093	-0.90616518245	-2.192140310791359	3.9534584953394445	0.2420835703623973	-8.380684262964873	-27.873299170553707	2.0215390333085717	-30.423869999961077	-112.85788114017662	6.696522609335246	57.8796781463084	62.26854774200374	53.2304378975044	46.733331682932835	42.2236493138056	37.902910568169204	-32.58346792133513	-62.4463128775513	79.18255933953945	60.18306160028736	37.66022770528139	6.519658935932361	-0.18959998530261596	-1.501868732544461	-6.28695262938936	-9.389547400343645	-13.831725712286076	-22.49439523446641	0.17003825108737022	1.5157776474131248	6.726450945745995	6.725496428040117	-2.458433222215483	-32.92034737509365	-0.09986561169234913	-0.8491259697121236	-4.154639922827255	-6.86148275121564	-12.028003969415114	-26.0026057326739	0.0291153629690563	0.3312684694516602	3.3481117980355717	7.66383768135789	13.417253477191204	12.109257747710082	0.15510000000000157	-14.281701642756618	28.796428714320296	45.80126553205527	272.9686229715477	-181.34278080192286	2.2681617932891404e-25	5.184475100617708
1286	-0.249832836406	-2.25936739278	-0.736791918911	-0.422648999545	-0.67751002223	0.992187430907	-0.331432755105	-0.337338903695	-0.332688324435	-0.234287893309	2.506997231574	0.569719342989	-0.031272042829	-0.890048475832	0.885829065754	0.17129426736	-0.733757414668	-2.2712771654951904	3.9027672181221944	0.30120311049664406	-8.181673050012797	-27.640491807603564	2.1721400257319843	-30.096748129854532	-103.55957266910177	7.241297153663902	63.94974879852886	63.881820318280035	49.356887489605846	37.908652038011105	22.980717305495663	7.212237102649827	-32.27492197315961	-62.126176992820064	79.10397109952845	59.75199998109676	36.54384785463217	3.8856852115997764	-0.18942041229131462	-1.4999018731136713	-6.26350739456369	-9.316128090370945	-13.593511758557069	-21.71521430651319	0.2026397612612887	1.893486430762017	10.532243684445419	14.943045397080816	12.642382123622623	-4.416410130300857	-0.10313282023186561	-0.884648830290618	-4.5388229500777815	-7.940009513190444	-15.003773818157624	-34.46899768853549	0.022095385526611774	0.25121611505792063	2.404963953584752	5.049462815770254	7.26366468204492	2.392959324558958	0.13360000000000097	-12.521243773495259	29.546178607896664	61.61891732458847	193.8552899903948	-59.83779634758568	3.254881566455214e-70	37.46541460239451
1287	0.287999203761	1.32164112739	-0.735799805127	-0.529642687579	-0.596769435175	0.951730917519	-0.34814794095	-0.344263713496	-0.347145412692	-0.252297053725	2.644172039637	1.090484605262	-0.012769570053	-1.213481384256	0.902105070391	0.418636930075	-0.882075492922	-2.2277775266186737	3.895160319092547	0.2696102482500379	-8.503070219462561	-28.253323345024715	2.2045818999521782	-31.875286913800537	-122.02366569789862	6.792129219421889	58.884457488490966	60.962743578265254	46.9500331081675	34.95787207339546	18.229472964056	-2.579074570574266	-32.313849583389434	-62.00687533117351	79.85942981730112	61.07445160405238	38.88217681329447	9.041651587515837	-0.19061541135159968	-1.5126615585215097	-6.400380534994882	-9.705372496742134	-14.70636998266771	-24.931841522093098	0.17305269481481328	1.550380965348641	7.066770570190517	7.463908268130385	-1.0523538311357918	-30.01412135758272	-0.09766097703912141	-0.8251007558103894	-3.891847981570138	-6.114527699093742	-9.93808500909981	-20.255008408989312	0.027104282692718924	0.3084264789307977	3.0834260698041	6.944421704671381	11.805284133423013	9.87193950569212	0.16030000000000172	-16.15665218561046	30.617788013660416	52.93518970344741	279.2234437254934	-157.05214927896475	1.9171505750626483	12956.805244632198
1288	0.455161242981	3.139435165808	-0.723067715438	-0.456407284024	-0.666382168361	0.951051159795	-0.32498553379	-0.323143309922	-0.321915316052	-0.254457497724	2.229543563809	0.816949168272	-0.046066117325	-1.151333815458	0.86036520275	0.56493120831	-0.816047833835	-2.1620290961623994	3.953822676210177	0.25069741192740264	-8.476828949330818	-28.788411564664983	2.027685931634417	-31.367938797791503	-116.46976580754047	6.740132739097639	56.30052119382751	61.0740452746742	51.60568223959124	44.27785114420576	38.06459206257489	33.75118583906911	-32.56722859719662	-62.246318050554294	80.07598423641481	61.7612992543936	40.558228251189455	12.437496835065467	-0.1893426740824186	-1.4990783888404318	-6.255052695081879	-9.29341137917547	-13.535136653106218	-21.575180886741762	0.18714846749873634	1.7125358017254255	8.662321603255684	10.876080879983173	5.225962996513957	-17.77749952914543	-0.09824786366169426	-0.8316333938681895	-3.9695352093071903	-6.351765078650295	-10.662938878811834	-22.40048346278434	0.025385001573472767	0.28861495188065334	2.8398193255576705	6.243037515953488	10.07738623324213	7.063417877835296	0.15510000000000157	-15.106143342914244	28.621180847358005	39.77248002363708	258.992579741146	-179.7295786386125	8.828776665372157e-14	24.001712844559066
1289	-0.439444780972	-2.865560519128	-0.734802528397	-0.483648668713	-0.619793742813	0.951130505306	-0.356679637067	-0.346607813111	-0.349878947323	-0.241492794916	2.713478167322	0.93244476464	-0.035271850555	-1.123069397622	0.837210902762	0.327253034231	-0.904475022066	-2.193399624057937	3.941586453042442	0.28314138160760777	-8.452409096874359	-29.475259800824972	2.082433932799135	-33.47047454147473	-128.68647962434372	6.335688879387453	63.241320297417246	62.965522394106365	47.26289441864085	34.34795487417901	15.890147438859831	-9.716695535376537	-32.46330875227761	-62.16980896679748	79.88168802010563	61.271181774435455	39.3915414675617	10.079596566267837	-0.18987262482620107	-1.5047072429537875	-6.314016619730503	-9.456976753111107	-13.984674167633768	-22.794906032979988	0.18065931165948623	1.6376681549480656	7.9195726111432325	9.286467550360605	2.3182235055801272	-23.341147863632152	-0.09923714924647488	-0.842300727171333	-4.081103898758891	-6.655583633193522	-11.463346448803657	-24.458714397566634	0.029171138653750362	0.33194356202555614	3.3580122053818284	7.696293852972124	13.507637079379586	12.261974689958546	0.17630000000000218	-17.11589212318907	32.36465326977971	60.764486405866386	288.2709935869852	-160.1499819162413	33.284602261876785	361.29492498684544
1290	-0.096587772015	1.172237763885	-0.762338026885	-0.748987906512	-0.343982746342	0.800071318386	-0.349283538588	-0.346455381221	-0.350905208457	-0.263682521734	2.534657062761	0.919082829507	-0.149756527407	-1.184157794746	0.940311513662	0.601605886761	-0.923186039265	-2.141820046888702	3.920141786446129	0.2431644016906981	-8.774912469905564	-27.520610812166563	2.1049900267396113	-29.748987136564715	-105.99922025051262	6.999295482958933	62.605491722795456	63.91454487619401	51.37415356876137	41.71185041317468	30.417113171784774	20.289875688421	-32.43533920789986	-61.83665861891739	81.32383794035032	63.785910515094905	43.961886406754004	17.48833356478924	-0.19012132453848865	-1.5070460379696071	-6.32450061427879	-9.446032341911298	-13.783622096968513	-21.624950595055694	0.17572116921002942	1.5816289563453259	7.398561729322483	8.229747367278037	0.5176038369225688	-26.527866519182282	-0.10092365952096498	-0.8600213408336921	-4.245675182810856	-7.04890677356331	-12.293008383285304	-25.961073429155693	0.02401375056176921	0.2740532801145711	2.7206123959750657	6.046517293026682	10.046921864640808	7.804452375763982	0.14420000000000127	-12.936185813219057	26.990766256383765	46.56322982101871	202.9358607787484	-102.95244764815111	3.908481826010566e-55	40.28520414545463
1291	0.937750662938	3.587514195724	-0.774955650783	-0.792568872948	-0.299190924794	0.727892097309	-0.355742673289	-0.357557585137	-0.353026141926	-0.249805262598	2.785547208284	0.285761467996	-0.129038249885	-1.12224700409	0.991803842205	0.233549417253	-0.914734988958	-2.198061563343507	3.9402314089387325	0.2948963465849434	-8.515448303166638	-29.76601124135062	2.1449355838177673	-33.30321793843656	-124.11295868138443	6.835029620167496	61.675182536577665	62.55763826691994	48.09124246002084	36.071439194748464	19.27953654659825	-2.344605770007393	-32.42726517032031	-62.11342928797424	79.92248347512603	61.229959812235165	39.05471654839406	8.507034874529188	-0.19077846004698415	-1.5141403865005678	-6.404231529945842	-9.68315846268085	-14.506429357152426	-23.86724646233983	0.21197950666765997	2.0052815100299264	11.79500660722719	17.83859585732792	18.08947184887175	4.757773886704112	-0.1026027054155463	-0.8781354416030382	-4.435703457218508	-7.569079216753116	-13.685802009431177	-29.763857045855204	0.022714911882950405	0.25940307403933266	2.555464060833105	5.605222575073658	9.049310952573197	6.301695782958273	0.14830000000000138	-15.394685376784498	31.180248846308917	54.57586356955333	202.0970450964795	-88.6054840315795	0.2984024554781667	17.773999448277966
1292	0.530837702493	2.418059400885	-0.761423583767	-0.67845456355	-0.427645914086	0.818580037506	-0.344071295711	-0.346584306941	-0.346658142743	-0.243865190096	2.5656176516	0.780931669565	-0.044932713354	-1.068725262469	0.876807911234	0.270286758367	-0.946717878207	-2.2433200689101205	3.846443993890849	0.28717079144200786	-8.955938740376032	-29.180426717309658	2.097913798736946	-32.43821432480186	-117.00741879100178	6.937682794431239	63.33076593630415	63.956418265181256	50.45204116162348	39.89962145292558	26.739175807183475	13.87086158216335	-32.077507944951996	-61.53898462445431	80.85247888619857	62.57156083527004	41.30834161427559	12.952293575122674	-0.1912812672895758	-1.519680917966631	-6.471505269412923	-9.896053597268205	-15.204806350346095	-26.23882217614202	0.183823969029859	1.6747153569792792	8.310406176511895	10.17378712416005	4.080075453108145	-19.62985487408683	-0.1023799372015818	-0.8759922111544094	-4.42472806015995	-7.5689284992008865	-13.797087052858462	-30.43093872692174	0.026927560323111697	0.30694133307005544	3.0922250546720456	7.037909801383444	12.246488382607454	10.902733594893213	0.1482000000000014	-14.48307952322791	29.029881431634763	49.538755390788815	367.1322518348722	-260.7676824394256	6.121467122253553e-14	2.148056325684075
1293	0.130485251314	0.647109475777	-0.718402047595	-0.373712712339	-0.78177552968	1.067693421093	-0.343596852827	-0.335655428241	-0.338792918002	-0.227286178737	2.521950547927	0.636222809626	0.01874955641	-1.094590187212	0.666507555647	0.278638475245	-0.717555278961	-2.181292325060283	3.9158772477418995	0.2883464808014988	-8.41468134999278	-28.439124989533493	2.1506554027650364	-31.400525917094953	-113.47545992108329	6.976236012479898	58.490814224690766	60.80104175294869	47.05627348402021	35.35181349483071	19.427077282216544	1.3329248251429622	-32.343750591309174	-61.823992338427004	80.9643843347282	63.14866861753735	42.92616108440615	16.95180842313822	-0.18976699381283038	-1.5037367361344651	-6.310846546605693	-9.468063208517657	-14.099219837049771	-23.41258970531958	0.20007813882948713	1.8630532143096188	10.197293133515469	14.182028938816519	11.195532375602355	-7.037714309238999	-0.09834324810537619	-0.8329437960241035	-3.9960180636374467	-6.4583848061343065	-11.077230501506982	-23.887261818465966	0.02274353116178922	0.25825490591600636	2.4709244521401694	5.190576835527454	7.470689153983441	2.4995060385019623	0.14620000000000133	-14.398654510513579	28.54346211061598	50.10832361035898	227.91067127984167	-107.89988740313183	8.411263985018663e-21	6805.306057105665
1294	0.708149821111	2.671938821615	-0.736009244377	-0.561998936626	-0.516933585139	0.924479600734	-0.3303868456	-0.339836317115	-0.336315945068	-0.254405267631	2.508309979047	1.453830126839	-0.064470920134	-1.149189280177	0.980433757794	0.382513370305	-0.84052888115	-2.2036465828582017	3.961946313607532	0.2768087880697435	-8.53741004874744	-28.416070906988473	2.1348934153834773	-31.00207997212683	-110.52429939614123	7.194350330414341	61.09711716244363	62.7484574287547	49.68578521936876	39.19595635013215	26.092224812037667	13.628301851821757	-32.55971984681096	-62.44964102447209	79.01379533629706	59.78483654708704	36.626558428315036	4.443359954001561	-0.1901772944104599	-1.5078121424549236	-6.340505173595486	-9.513389120091428	-14.067868080168854	-22.7627275258297	0.15955286038414393	1.397081613579301	5.618073789340978	4.41193369478369	-6.661929644115591	-41.12270630837364	-0.0996960868499404	-0.8470533081078352	-4.122029043901375	-6.743710338182833	-11.606642703778393	-24.546907257850698	0.023900617427322246	0.27224567433832425	2.674045545789471	5.85191193631242	9.37094134611083	6.329682788939807	0.13490000000000102	-13.302888266805054	30.486577190886486	60.76500622747273	211.0726960358502	-80.2543873407972	6.683686272899384e-34	723.7033408043659
1295	-0.242609038614	-0.969604571483	-0.753706211442	-0.539452044864	-0.597898855114	0.965294917124	-0.350220362272	-0.345430842195	-0.349286459544	-0.237758920337	2.591288562852	0.384347011666	0.043457311085	-1.155862169373	0.881311606851	0.184426600504	-0.867037189724	-2.2803304788779917	3.8577744471990063	0.2981939099542429	-8.86481972699629	-28.571231368335162	2.2004978004815796	-32.475970225916974	-123.84870272845815	6.665403968671568	65.50887184320347	64.60801017639533	49.5474159007636	37.79928954378784	22.239547665832884	4.809789290816674	-32.10224414479858	-61.77442415159853	79.87267214223645	60.92551038112837	38.50118499265184	7.674285965781946	-0.19160612185468323	-1.5233237842261542	-6.5184048781270825	-10.050360192717191	-15.730158872163615	-28.101635199659214	0.21308894326364308	2.0173858244551925	11.877356589514234	17.91512835664775	17.966678853147496	4.126633739190432	-0.09893154451420066	-0.8389592536234797	-4.04400815947097	-6.548566616541602	-11.157246082821217	-23.587662297188192	0.02628962825145141	0.2991028435916614	2.971977624253139	6.632062565012405	11.066793790709022	8.745185526301302	0.16510000000000186	-16.588018496933262	26.922024224229922	34.40384874794947	287.63942343740314	-193.09905336968728	0.02350093504840785	1.4366257689561701
1296	0.772083844703	3.246101706123	-0.768606402994	-0.449644136475	-0.7533369126	0.990754359241	-0.339428852918	-0.339563318253	-0.333343837214	-0.261778290781	2.55580605851	0.452621450006	0.005497532073	-1.080608664907	0.940307620103	0.572821305639	-0.777744370537	-2.24161127218345	3.8924190194767525	0.24851089023891773	-8.213363250829426	-29.55556482948048	2.1363478542247485	-33.12074412182068	-130.08083194843405	6.631765795083482	59.27193602926516	61.22185709880889	47.28977812077307	35.53906352281421	19.560167446725597	1.291745075118262	-32.34346000651257	-62.14545852754546	79.37098308548092	60.305224005330416	37.72367829328006	7.016936177078808	-0.18979492665870235	-1.504142994844543	-6.320055785341198	-9.507219275611142	-14.262279207637759	-24.054350023271102	0.2117549023770149	2.0007380250002162	11.659432395670962	17.361479781570914	16.812920726765917	2.0477757803490713	-0.09912316578021949	-0.8414203496744039	-4.0874276026339595	-6.713690455630221	-11.770970597072298	-25.746959130647728	0.024570546546741717	0.2789533886611433	2.7081977988879307	5.833740150564456	8.967664637165	4.999710135676453	0.16750000000000193	-17.72074946440797	34.551938745359564	61.08093607389147	325.92367485349547	-207.82849438841035	24.09347350358842	178.87671819940408
1297	-0.659108149508	-2.304696716828	-0.719482209343	-0.633414360624	-0.441033151805	0.883600204506	-0.3513666485	-0.349756793164	-0.35582205426	-0.267119860594	2.674695796052	0.319610569761	-0.087310827744	-1.231484625763	1.014678050988	0.578070399497	-0.846962498398	-2.207141138246536	3.907682667857269	0.2477041274709461	-8.787537302142558	-28.184136454715254	2.129356558224762	-31.213067793600384	-120.51560059720003	6.429379764119156	62.646783208012266	63.121882982330106	48.609237495809595	36.795677992160144	20.68073888272064	1.2787433974101599	-32.39665292135786	-62.09673001277296	79.84834347975116	61.11790431192094	39.019308089452466	8.832672777452117	-0.1904570303437905	-1.5107012795896566	-6.367087161672755	-9.577070466735096	-14.201964749543176	-22.985246151691072	0.21405343666344456	2.0296474279537087	12.047760209212525	18.364018306740743	18.927902828313115	5.848910318206135	-0.0988166886043262	-0.8372903052284845	-4.0071833694026475	-6.3962532260202565	-10.55397671396616	-21.402617481759915	0.022534379446133145	0.25702029675108545	2.5114510091601585	5.441150400410312	8.51667015711167	5.152519735727173	0.17770000000000225	-17.148466728699894	29.998033133638767	45.60298487112735	313.69842696050097	-213.95803891592965	0.0008844597883761831	1553.4659152238166
1298	-0.146323541875	0.441039931669	-0.703337509973	-0.766178985484	-0.263784156269	0.779417971636	-0.354692262064	-0.352396480702	-0.35359962125	-0.256296552127	2.634720372392	0.902584464966	-0.125822941488	-1.348461621099	0.954225653459	0.407840115834	-1.004115241155	-2.1516083892401245	3.9497492214191836	0.27225241745319784	-8.441321347298743	-27.13569588941095	2.1778682276639465	-30.377176500031908	-115.83595991235553	6.623711975619045	65.06117889761813	64.88255923696263	51.01737150263996	40.335719036461306	26.83022742018967	12.785441249929761	-32.50626582744933	-62.05399458734072	80.60797660697054	62.48901855647204	41.35926752216817	13.167599947781905	-0.19112967441553125	-1.5176913985550706	-6.433404470415148	-9.742290865484515	-14.580679153977096	-23.7598759488379	0.17523503060087794	1.576437719468142	7.363391619955122	8.18541644946378	0.5151878487746279	-26.34519859203169	-0.09805148908920776	-0.8285031499434932	-3.8906291325668554	-6.010184961335546	-9.261169611009391	-17.309830501285123	0.026881803307748257	0.3071558200602762	3.130973504967981	7.239772085663778	13.017610837159056	12.49910171590306	0.169400000000002	-15.686350467852561	27.34050680763685	35.35030995034371	278.1477136988486	-198.7253678617469	6.001645174957852e-15	73.76422716437224
1299	0.60566989153	3.276949328149	-0.715094335703	-0.33010233171	-0.86884964405	1.068979619798	-0.330325158492	-0.327093690829	-0.32484934903	-0.232145891513	2.335196190127	1.063913112629	0.136865849762	-1.178931700527	0.700777057544	0.313434591517	-0.777434636477	-2.1754721926368465	3.9532520587934	0.28528497026010036	-8.093450038209877	-27.48101463423749	2.2154629862118935	-30.726093149083038	-115.96836724642542	7.002382935573699	56.555638106464535	60.28807645439015	48.40851580371806	38.434357777764795	26.534800786919654	17.39076793556055	-32.50221661830199	-62.159015033764156	80.18876705341825	61.93740680670724	40.88601664013643	13.53944591306057	-0.1912241521894677	-1.5195862508484974	-6.493899773796864	-10.023172749410287	-15.822249581110144	-28.967872686027548	0.17870049833544863	1.6143784363062215	7.659072110011036	8.66502958403051	1.0050170747158416	-26.313548253929074	-0.09569591808186118	-0.8043046011144201	-3.692332724892413	-5.621160654705032	-8.84418855806324	-18.206885618885746	0.02693079654033756	0.30552158432542037	3.0036186046525164	6.605723013650648	10.638723827293072	7.429698818876825	0.14270000000000121	-14.850057930731294	27.27032595526135	37.65252684588079	225.77643478320067	-133.27257421326593	5.510082938537668e-17	1.7196278106108707
1300	0.717904084978	3.121713627638	-0.762768071539	-0.486211840481	-0.665604913655	0.921972821295	-0.347351798441	-0.346181249859	-0.346616993478	-0.255406174685	2.658326934356	1.144900638452	-0.000406475969	-1.188872664695	0.939828495771	0.437585475585	-0.788981482306	-2.271350800780161	3.8672348982883817	0.26656624604875956	-8.871502118628554	-29.363879307180568	2.2194553804331822	-32.86652532291676	-124.1672072599507	7.011409886864771	65.24610554319219	64.11898568378321	48.286045943263105	35.65766320431164	18.076854595542954	-4.6363780267371935	-32.21562591976598	-61.99920245562915	79.36925022321186	60.12172818906704	37.082878616487406	5.507206036748778	-0.190183234037389	-1.508221480959988	-6.360714066014737	-9.614336239411852	-14.533872844526837	-24.72748606026521	0.17217001596734188	1.539965848280568	6.953109671422642	7.195675026920245	-1.6171509128509933	-31.304457028947382	-0.09749614686539929	-0.8235010172302462	-3.8830762062553847	-6.111905790020984	-10.012970541904636	-20.694529801231933	0.023864015291271915	0.2712353871519981	2.633645458652597	5.667910838556952	8.701896238002455	4.794680835469449	0.1486000000000014	-15.847681812908341	31.94528036315795	61.04170106219266	299.9388690788843	-158.19523390467364	0.047761875604927125	10.533854975880521
1301	-0.638503101661	-2.469702941489	-0.717920579719	-0.56506097754	-0.524779631996	0.86332779128	-0.352791169693	-0.345960005801	-0.350912540783	-0.260347579431	2.613757004933	0.85185172825	-0.047627898232	-1.271756959757	0.908828255814	0.599918226088	-0.811272404514	-2.210710880902658	3.8630993118974097	0.2423767835162234	-8.896120201787422	-29.878389539492147	1.987028070892027	-32.60653326662381	-120.66728471342154	6.446034361941894	63.415260441136326	63.569678675016945	49.02438728819203	37.36580518394984	21.74087788672938	3.8069528705597775	-32.22769164642669	-61.72362825199777	80.7802981272031	62.65497264788983	41.83080326067152	13.98804512116966	-0.1904058336830979	-1.5103459335346339	-6.372088703905257	-9.615796426528952	-14.414115385908852	-23.95595229331539	0.18255265142087312	1.659803145182951	8.151760036915103	9.811012365761195	3.3532834860925695	-21.171244136402773	-0.09701855162621209	-0.8178899959154705	-3.803391977288125	-5.8375554706765405	-9.067420133831638	-17.666400934764454	0.022482165142864413	0.25612737769812666	2.486615152718528	5.335783733613649	8.14503762946051	4.29663899018307	0.17130000000000206	-15.654844158680014	30.93071592163012	56.18239986352932	238.5958440044766	-121.27024008975972	4.818545326600362e-09	0.004311847993841
1302	-0.506730553899	-2.121849087603	-0.699995584168	-0.575993154267	-0.477250911275	0.879159458647	-0.344645109757	-0.345295550615	-0.339107448624	-0.265183993855	2.557266932512	0.635773187444	-0.076645058893	-1.051890150002	0.995244180611	0.582979492482	-0.904787156464	-2.2295375495195633	3.8801668391397115	0.24619503786052657	-8.305994626619713	-29.327908340309122	1.9996613738022166	-32.252188398098305	-120.91244529929986	6.402205397485251	67.79619552806658	66.07041656590528	51.20505419924693	40.078616639581014	25.99689252249588	11.449327137339052	-32.293801425890095	-61.97479021653423	79.89133172836581	61.10137271751161	38.923184608324036	8.598066127736148	-0.1902295600251763	-1.5083049556996184	-6.342931537308106	-9.512855223777379	-14.037457405968146	-22.580728379626013	0.19338339520571116	1.7858198491411457	9.442805728865348	12.637808353525758	8.641077617239741	-11.026720293535764	-0.10205091921783715	-0.8724580198661794	-4.3885682267987915	-7.473166732305651	-13.555449791833103	-29.81891722730929	0.026386944664295635	0.30075096752246583	3.017573427560122	6.8252979939876814	11.730417456091661	10.10563270186742	0.17240000000000208	-15.793866851855416	33.280343434701315	62.403176796169326	237.3330350660661	-129.7673490529095	2.263362266584943e-05	11.61176605305353
1303	0.08294808085	0.537058102858	-0.748675831285	-0.386990070161	-0.77808935856	1.052150473817	-0.329444874252	-0.333277898902	-0.331950280057	-0.234898771707	2.392930982492	1.172869627926	0.03758364732	-1.121439639339	0.786718037625	0.261424220221	-0.773446153591	-2.2744309514165963	3.85192940813136	0.2886929699555721	-8.591760225347695	-27.472313659557425	2.2060926567999926	-30.377584938856312	-109.35369393469338	7.175244914437878	65.43637847889028	64.94500239951937	50.86367308994	40.286227378932516	27.630380191866884	16.713458288664615	-32.10496391594415	-61.75151648142707	80.01655411753781	61.21748585263951	39.139538338215544	9.495208853584492	-0.190089122819881	-1.5072561784708545	-6.352151067786699	-9.594867567002568	-14.498015715431167	-24.691188066535997	0.17286224073856468	1.5476657895999195	7.0188646748088255	7.318608523609395	-1.4327902648323172	-31.03471275413673	-0.09777597316095359	-0.8268040078471433	-3.9306783158298972	-6.2771966397775145	-10.58705305739318	-22.58618466914417	0.02531697680941174	0.2874159362375614	2.8053029471844484	6.096054589356207	9.567885939455893	5.949771458354927	0.13890000000000113	-13.60411109069534	27.69369287217111	47.821950313088585	219.46961433964447	-105.70186852615379	2.5839248051586182e-40	18.31586940670342
1304	-0.705667276896	-3.814280725227	-0.72588595222	-0.47999083322	-0.601696622376	0.961861028994	-0.343730700185	-0.341017935511	-0.338112094983	-0.248916329848	2.606412279405	0.742925427457	-0.018087702744	-1.256383480303	0.866638716536	0.435185286082	-0.759376506717	-2.2186673826556365	3.8967522742513894	0.2673009739967544	-7.995482033791872	-28.734503454935805	2.0223948743668054	-31.379506189556814	-115.95508293324707	6.454677016541955	59.96342486808899	61.59499911064957	47.46344846996825	35.57114701654111	19.176554369684837	-0.6451762607587557	-32.32305595487598	-61.98154389639786	80.03391361596984	61.39672507394349	39.49668424449648	10.26745014473791	-0.19028953592745132	-1.5091346948037445	-6.360412315937512	-9.585936522930483	-14.341422104446501	-23.78569819502327	0.19011494581288357	1.7472610184947068	9.026626650797187	11.690278226246665	6.791717097331764	-14.668869556664717	-0.09633847494912193	-0.8106740792726573	-3.733191423316992	-5.660746010585705	-8.661620412530018	-16.87594294688202	0.02185050762453014	0.24871740308535045	2.389465359306755	5.040685870527426	7.351083133413444	2.7585605609900608	0.16870000000000196	-15.44593151151578	32.383998186460715	60.406229269500216	233.12661298191483	-117.27802780552655	9.795358056319561e-15	106.87034169045371
1305	-0.029013825128	1.083224144492	-0.745672149742	-0.482860747206	-0.677516832257	0.961431338538	-0.336722855777	-0.333680708616	-0.333817024144	-0.256028253522	2.408778895211	0.904978982843	-0.007438070821	-1.208766065212	0.849118518673	0.592242541078	-0.859989757865	-2.198687912952457	3.883401025909972	0.24413924904018555	-8.195343832116869	-27.10570850232942	2.1628714377694473	-30.162626746573196	-115.50133727209065	6.718096132129406	58.1382631830897	61.281887619533194	49.273091277881925	39.41344987105789	27.702120144469557	18.18741278041094	-32.305244719462614	-61.836440956108795	80.67725858774355	62.59973913860021	41.94337045074511	14.669019945384834	-0.19009291431200362	-1.5072030720764602	-6.3473531092254385	-9.569795700443258	-14.380546083665257	-24.192638043238855	0.1825621696912856	1.659384712464431	8.125669133502056	9.71054950676299	3.053411227809841	-22.01695949461336	-0.09699662713530982	-0.818067216239161	-3.8241215037121727	-5.945817435618874	-9.55638898736875	-19.502338239649426	0.02741530593718021	0.31165087660686835	3.1055747516485126	6.964648551365545	11.720681225054616	9.519980603797407	0.1660000000000019	-15.613300172844847	28.34541674252044	40.39523377720439	253.03434702173783	-162.59714601550846	2.828371897774047e-16	30.736854736956698
1306	0.464365243473	0.891027892398	-0.76591660822	-0.676977121897	-0.46240673538	0.813977953867	-0.344385061339	-0.348197391746	-0.347028819373	-0.247365393642	2.640270638294	0.376919632756	-0.070901577878	-0.998903772698	0.990753210439	0.193601060105	-0.860506709805	-2.2738884488331665	3.879015985105253	0.2978054777593455	-8.690024279506739	-29.714678360210186	2.0953148333283695	-32.7697035162757	-116.86015528241911	6.95372565652423	58.35722064648691	60.99509211371196	47.84684135046572	36.64044629714762	21.574873078732157	4.726144583142266	-32.18771314228574	-61.942679824136675	79.48991202167092	60.2847298594109	37.26323496476405	4.913619801771964	-0.19064152598037898	-1.5128817835512292	-6.400045176147626	-9.696915361607665	-14.651073624412218	-24.658980147993173	0.20925794730000472	1.9723125308686713	11.405636737834604	16.918330696324194	16.314346874533815	1.7935837991034955	-0.10348382365156435	-0.8880154037280945	-4.555692581145302	-7.939140870413025	-14.830826495388687	-33.44866794772993	0.02301173698349416	0.2622358853068259	2.5622312835166174	5.5565048577539615	8.71333085535435	5.335189249918381	0.15010000000000145	-14.381101903080369	31.581663681455844	62.480676968411295	251.7594993386594	-124.67978474511737	1.4113552775041212e-13	13.174868561120757
1307	-0.332856504425	-0.84527668767	-0.724197306494	-0.26944169634	-0.917050351495	1.118128875174	-0.330843175625	-0.325012159352	-0.324999583477	-0.245356258908	2.319847220962	0.874726610541	0.096742295841	-1.034717750381	0.716197578176	0.60674073905	-0.763980691994	-2.172491564085758	3.9137141999090987	0.24269782129042503	-8.216221424795696	-28.487394824290774	2.0276987557285895	-31.25501869441716	-116.47200489961166	6.636380354207775	58.51095107689518	61.28126884315322	48.74892544399429	38.49367580087605	26.164413754908605	16.415866021536388	-32.423985444904005	-61.9666637562299	80.72851948230254	62.89721334748657	42.851315188881415	16.814429159836706	-0.1900773762657749	-1.5072998889963154	-6.36040769070856	-9.639866210794263	-14.714237177523593	-25.628229448904335	0.18915607779124474	1.7350351957298882	8.85617623775294	11.226504003989858	5.694717749484	-17.280483078354592	-0.09824995727004383	-0.8322512916131432	-4.002868337627575	-6.514538261000463	-11.367361130078837	-25.083347316531455	0.027572738097033863	0.31265867052387886	3.0786341538148885	6.789754334537338	10.99392389846701	7.854125454000093	0.16100000000000175	-15.177425786312886	29.44680939078807	49.87428170999243	232.83229109496577	-121.11443189125417	2.0974641411222021e-13	51.32459745166645
1308	-0.128395305609	-0.459804410793	-0.726955815851	-0.430448293097	-0.701863871186	0.96791286309	-0.324915171349	-0.328132597255	-0.324225253801	-0.228394570165	2.315188300142	1.040869229535	0.063846150168	-1.151064439466	0.669466461156	0.29791073042	-0.878869760936	-2.158750894930301	3.926081137487771	0.2860933124098546	-8.075625966006275	-27.411057510481204	2.0258471411391743	-30.236870635789057	-109.3354407825048	6.7246571509696365	59.31051215526993	62.227835586244915	50.737307144632894	41.74992907747807	32.15397136763046	25.337441526973517	-32.38325355328742	-61.7958926139046	81.29794372752261	63.75324336149098	43.987841727162035	18.720042496875376	-0.19102862338082913	-1.517287175909705	-6.459712748288021	-9.90050127087754	-15.37104849519644	-27.27009625902408	0.177165255093924	1.597201626052712	7.509689075412027	8.383863854509665	0.5843337117423801	-26.914699720628118	-0.09788626461207295	-0.8277871749663649	-3.931678237844763	-6.255026428517977	-10.43297090332981	-21.894498814167985	0.029310195337797704	0.33323886623197746	3.3587184905022607	7.659586992383563	13.299491052398281	11.766331741662206	0.15550000000000158	-14.064683243246167	26.83985769537787	38.483894643655944	249.0633333839134	-163.3955958395152	6.251496489957078e-39	10.382217788599425
1309	0.528113508995	3.235662041744	-0.720781913274	-0.71577257438	-0.358513106237	0.817348481236	-0.352591473974	-0.350744535084	-0.352064611392	-0.261046939117	2.649793864507	1.276532397656	-0.076449109968	-1.353029223714	0.990866695082	0.435227165164	-0.906128282005	-2.247839150032077	3.847878062170114	0.2656288758707463	-8.61987238283834	-27.79228085418381	2.2318175921044436	-30.829718308844413	-113.93783660408782	7.06574531309208	61.42530365050966	62.76490187218493	49.18683319053567	38.1094353915775	23.504476952482193	7.470438901334299	-32.13347173488876	-61.697744964155525	80.35141945353183	61.69951996828093	39.67637022518479	9.901126334130256	-0.19133147979946474	-1.520031844945783	-6.466945679442683	-9.860767379810872	-15.014707365181232	-25.368603838960645	0.16260239360614842	1.4320034299829945	5.961114774233884	5.165628231801338	-5.190062339477367	-38.01583739037529	-0.09702564546063143	-0.8175693951820822	-3.781738603156791	-5.7274533507984975	-8.571831958352188	-15.827852817625113	0.02356488354602946	0.2689916656981531	2.6633851854281083	5.892437518280906	9.693299220176906	7.261789166032198	0.14830000000000138	-14.41780753258701	29.221001770070174	50.624008806575674	290.8349336298909	-177.6720364889248	5.084774330330638e-22	33.43866698055409
1310	-0.218560360169	-0.171731389335	-0.731158239737	-0.615768878177	-0.484613625471	0.892103345806	-0.352445887719	-0.34516510017	-0.3507942622	-0.239977284831	2.580283778631	1.1833001784	-0.031056027898	-0.970956580816	0.798868562555	0.313830982779	-0.897404764723	-2.1665829830489205	3.9200214400269413	0.283770253976881	-8.417451045639856	-26.76204997338721	2.2055997791313016	-29.028946872386037	-98.32217299524746	7.3925151718382285	61.24431522755671	62.6637812357356	49.15500601928775	38.17794097821085	23.921186788578783	9.03625830215032	-32.36576341806807	-61.803086999762684	81.12668201645363	63.355467760639506	43.034979716142345	16.556022745822983	-0.19114994924730164	-1.518253954988524	-6.45512637692399	-9.846768517367664	-15.053530587410222	-25.757373999106488	0.16771105842161	1.4897160596907082	6.495559302843913	6.272338769198239	-3.2018005100263403	-34.1796244339368	-0.10364011787064621	-0.8897116665268199	-4.5740286886189745	-7.991053627659659	-14.97771835792351	-33.89250796116859	0.02564997660657227	0.2922587768388649	2.9132070856699572	6.525111377941382	10.995050687383483	8.947537896134214	0.12280000000000066	-11.454049727393691	25.935352457538727	51.805746412659126	181.75811750091378	-58.09018997545872	3.6338343804343844e-106	34.011566021721606
1311	0.660379656212	3.231330875962	-0.720044298012	-0.499197133478	-0.58977014258	0.966292586533	-0.338799138718	-0.337682437884	-0.334499325535	-0.268988650279	2.495493388243	0.616812477404	0.000146483821	-0.975964422801	1.035963455656	0.642519993996	-0.857019423125	-2.2131950675870082	3.9359851718686163	0.2400385681669848	-8.453971735681582	-29.676848781296698	2.1013235787157836	-32.874649855428	-125.7015762140973	6.717547414201328	60.114432392928556	62.11517872641841	49.02540572482705	38.32428408357029	24.718951896728438	11.503562583146127	-32.52067457896941	-62.412140166345	79.00593972576141	59.799133253382074	36.86850681177474	4.772902684222106	-0.19078697305023307	-1.5144532199730705	-6.417788438658502	-9.750015554016619	-14.814854528785599	-25.185915067096204	0.19707011239891956	1.828503068642179	9.867579876779079	13.527973526132062	10.175763983040257	-8.473343252606679	-0.10244075960973559	-0.8769568165592425	-4.44852486013827	-7.669556738894754	-14.198499698556011	-31.968916165460143	0.026128194462411703	0.2973714542723004	2.9567559852562493	6.6026203721917325	11.036954077046667	8.764907836197372	0.15680000000000163	-16.357353365774923	32.99605887922	59.089475263244516	291.6111383978082	-174.84793243195267	3.378028318500504	14.444396020199525
1312	-0.525215703202	-1.889022561037	-0.753387285216	-0.308543677664	-0.853512748276	1.098982237927	-0.323010603706	-0.324545984368	-0.326218803263	-0.236269512479	2.304254885377	0.462636151521	0.043115246132	-1.021979312732	0.725406789389	0.390857469489	-0.775981437544	-2.222050237862903	3.889105904249036	0.27300246016665713	-8.532473665094109	-27.848304827304503	2.0713561596491856	-30.845430831487377	-115.92789928810686	6.629128898379239	59.51061621485553	61.99984760699384	49.66940764139153	39.84866661715173	28.570240973559702	20.262830288738645	-32.28324589361439	-61.90085324093225	80.26114215385664	61.84580633587945	40.519713432294104	12.779577728604053	-0.1895032984705218	-1.5010466877621176	-6.287658184931455	-9.417431614854076	-14.015808851847034	-23.377102935592358	0.21513355593191194	2.040614793335875	12.08070183258707	18.254438699208052	18.29561522826087	4.154765228754518	-0.09900629759809797	-0.8403623422463704	-4.085490788634852	-6.7328272118180985	-11.914584417246106	-26.421338498018518	0.027208259072303665	0.30867509800903653	3.040428335559127	6.707323737639401	10.877613421848414	7.810629660255291	0.16410000000000186	-15.733527687236451	27.28950617541971	37.6082984279229	273.09456032666174	-179.9950726106191	4.036955079981585e-12	27667.687713928168
1313	0.582702823225	2.254386958709	-0.726912114022	-0.382226867602	-0.767872592626	1.030487255952	-0.336568897894	-0.334621041573	-0.332012791249	-0.249961921897	2.515198991736	1.188324511979	0.065099437186	-1.047120303893	0.780565487007	0.603475867759	-0.72289661807	-2.147293616470186	3.947303030196279	0.24426587780077286	-8.165900231114037	-29.22083949971984	2.053694130025275	-31.478023622329903	-111.3913941466644	7.0639514984714395	57.02104557474078	60.03894399544154	46.736391640834086	35.19654722981161	19.507804486559223	1.934649320639191	-32.54762859630256	-62.11842820099861	80.62367789687569	62.779257524484755	42.59407105635147	16.141327552088644	-0.1906163450615236	-1.5129089264562487	-6.413865692269247	-9.773318414010255	-15.020371189420505	-26.2721123269816	0.17215690450651466	1.539657973828829	6.943710272849594	7.162684337811206	-1.7118384062021874	-31.57184097851051	-0.09945498548341927	-0.8450006520172156	-4.1251027844685435	-6.817330195607228	-12.050052464553799	-26.505542758325937	0.022815425730143536	0.25908933069080664	2.481475062634203	5.221807317830955	7.552552066110841	2.657633387440198	0.1373000000000011	-13.304339754273634	31.51317818773406	67.37485241844242	217.59527510239616	-72.37319394442503	2.4208451910479485e-32	1.5402482484856839
1314	0.288218133046	2.18954316944	-0.726886777546	-0.412782973064	-0.718392307418	1.033687873691	-0.33525812606	-0.334158993987	-0.338281905283	-0.247112910209	2.476058051292	0.410386728989	0.060304365225	-1.018234278117	0.801494320338	0.481116858301	-0.847917559103	-2.2256965316318293	3.8668550960949477	0.25974444908607053	-8.69061974515884	-28.186972950803057	2.1785339130235997	-31.855814078126052	-124.73083763035231	6.710748907942423	57.98970584102073	60.79142139708965	47.7986728423393	36.802700163379534	22.45245871428534	8.049761728886022	-32.21967947646495	-61.77766537992405	80.49448027052064	62.16285530222213	40.96412303434402	13.236088814020484	-0.19091450081709183	-1.516011221077547	-6.443391177816809	-9.846877015034515	-15.188531105184635	-26.62481044785994	0.21514839084696727	2.041464249695958	12.120916489171272	18.406245119192615	18.712072615106383	5.034682808210327	-0.10047107228281314	-0.8559166897333336	-4.2373923285621355	-7.1179189942870655	-12.824056501306908	-28.50298446823033	0.028066642466707793	0.31899943559712707	3.1881359674250715	7.181950712133632	12.186644154216053	10.1446700308511	0.1630000000000018	-17.08624511111692	28.523745760596697	39.231899942407075	309.3166118575021	-208.88783961480604	145.42806163411356	2035.322574935737
1315	-0.508317840602	-1.649249537775	-0.770700797257	-0.197893926558	-1.057466252621	1.167713417183	-0.33040426158	-0.323348926909	-0.328100902336	-0.231446156167	2.269429137036	1.041303391999	0.179259099569	-1.059501735053	0.664643289989	0.365353151228	-0.675727186731	-2.236829688552895	3.8855274679729934	0.27648266195185334	-8.778272716421332	-28.3325020919485	2.11804364292532	-31.05700381177688	-112.15933330300105	7.001470736207762	63.53043011247409	63.89444423883006	50.15424269599275	39.70214378986084	27.513765535315443	18.343765293078	-32.2658358955036	-61.931942650556465	80.049423392674	61.514338346412906	40.069107462878804	12.347174911368295	-0.19048182227658836	-1.5119315210055928	-6.424078059615345	-9.85773560456503	-15.479046823273158	-28.370520763985443	0.18334200508208487	1.6671438643276153	8.151217416198477	9.66127670264441	2.6949143671409606	-23.33070063341516	-0.09636593689308935	-0.8121452960376087	-3.8022078483735497	-5.995008367008742	-10.107605391924837	-22.18801462968051	0.02566013611295566	0.29030166750899083	2.7897019595157095	5.928440398925859	8.779074936295824	3.9109963825063434	0.14380000000000126	-13.963031408046154	26.421938603172528	43.81055365164469	210.88998492208944	-93.29139458795865	2.705659946697878e-25	11144.205490695505
1316	-0.189583017993	-1.890927663702	-0.754560969014	-0.595975529579	-0.50449832654	0.837074987939	-0.346482378092	-0.345547107827	-0.341821457738	-0.244774975674	2.601317325528	0.821439723695	-0.074594695668	-1.150538308315	0.907853324186	0.283314090257	-0.889347060607	-2.189509199181342	3.958992769875143	0.28939009411622413	-8.256301429306172	-29.453556980135392	2.015070512474868	-32.508061273201555	-119.3659210571812	6.534845208947963	62.943088891359444	63.419020234798296	49.204572602685644	37.8101065066151	22.74829959192003	6.1278483485505255	-32.51634015766183	-62.27220480842182	79.65342180416091	60.88760970169998	38.64121670915298	8.285113263638914	-0.19003577437916927	-1.5063981231398968	-6.329801882758351	-9.495316467528323	-14.067034895031574	-22.9361364172135	0.183660431847926	1.6725686996181686	8.278084618355491	10.081610014297945	3.850461882684658	-20.212199726589013	-0.09990443729292711	-0.8493060357104165	-4.14579173263571	-6.8087103664099375	-11.77832268880524	-24.99082295138006	0.02583869217078413	0.29426651192159853	2.9299376518808966	6.554019580307714	11.007448342293506	8.870527289997872	0.16430000000000183	-15.137661764737084	31.647484955691894	58.431696299952065	222.46948512020697	-109.41046174482015	7.78434353062157e-09	0.7972004050468506
1317	-0.403143740272	-2.454141977661	-0.724784909317	-0.561571436759	-0.521064145902	0.916576179714	-0.348152869642	-0.345492956388	-0.345139629766	-0.254544178682	2.665533282335	1.158567614755	-0.040224605233	-1.11720382652	0.952396708181	0.407194953253	-0.868044328082	-2.228183040877493	3.9087212109716454	0.27170333606641806	-8.118917511142113	-28.185498601396468	2.111003592960583	-30.94395059845479	-111.9633274444786	6.854125896910496	59.151579214240094	61.14123522713725	47.12827733017773	35.15994865576904	18.442514836627232	-2.5391129289073833	-32.36319785576374	-62.12404031828724	79.54003273561563	60.528379412461945	37.83824514130715	6.797273440625152	-0.19060763335529696	-1.512451630987273	-6.39236720856253	-9.666894514179281	-14.532750600713406	-24.203927368357814	0.169419916912905	1.5091159838734993	6.678281820009407	6.654772891244206	-2.507007901927088	-32.82009191898944	-0.10037064917419092	-0.8543730715167961	-4.200737768153738	-6.964190481113063	-12.214075396232158	-26.226538789415173	0.02523409592331433	0.28741531672765847	2.8511040634764524	6.3395841447614245	10.515284639521076	8.13116338150357	0.14970000000000144	-13.870083274388698	31.580145240490378	66.52191709472663	200.41123290691576	-59.88303221160107	1.3109390975017462e-25	8617.395865429273
1318	0.102356074217	1.478818356168	-0.716359353667	-0.306578011842	-0.861277706249	1.030933874872	-0.344148734967	-0.335762523816	-0.337791806244	-0.248674657968	2.498417921843	0.857097949586	0.047617594396	-0.871975566563	0.75238938169	0.634805426022	-0.82095440362	-2.1403762973297455	3.9594187627763846	0.24005678495520053	-8.35653012677972	-27.898766744400376	2.206768182599974	-31.2347119494381	-118.75088724150704	6.911000302873988	64.65431141834031	63.96559154488443	48.663870236150316	36.56918210338669	20.339016345604197	1.8527163200177432	-32.60016146008462	-62.200168500643024	80.52701522524602	62.70173015375006	42.630148165273006	16.240502273586365	-0.1895207822588763	-1.501292302574975	-6.29316867803469	-9.441633968762039	-14.12182434422657	-23.816493401136714	0.1890810989206755	1.734297633178501	8.854215700756576	11.233083944685937	5.733319544103009	-17.152055848304013	-0.10200782943561859	-0.8728551673944809	-4.43046099862953	-7.683673556678697	-14.465508547734077	-33.41872656244791	0.02947194656461936	0.33452311579479155	3.345872694274026	7.550517869801042	12.815624484691694	10.687825809843279	0.15040000000000145	-15.400457435858918	30.243067914790586	57.91272373193628	286.85167960223004	-145.96233716730617	1.3874799493472012e-10	0.4736563570244293
1319	0.608046805541	2.908095487513	-0.765974177343	-0.336715232535	-0.907972113524	1.062715707821	-0.340305249889	-0.33577608691	-0.339759986115	-0.228453108932	2.490772396525	0.493802036971	0.138907829721	-0.899767101705	0.646736660358	0.31087743451	-0.807367126554	-2.1617500234180635	3.949002888134973	0.28539121972766274	-8.916241070783228	-29.663072710383013	2.1392943293000557	-33.6087813596553	-127.8671178218894	6.838375746861571	61.950320635523035	62.58393937178936	47.94403511684729	36.04497767992241	20.100979427059794	2.473336485845221	-32.48099394061378	-62.03426209503916	80.6976969448608	62.84963720504845	42.619453349103715	16.880008203734768	-0.19097860312577075	-1.5170972924959605	-6.473131881234142	-9.979748540297583	-15.75810817066648	-28.972325702149366	0.21285756342110768	2.013166547532296	11.7639125579272	17.526331028466615	16.94418587746367	1.962592227271856	-0.10127601760076313	-0.8651092237782297	-4.355840011897264	-7.496832051467489	-14.029584581554111	-32.39848134034321	0.02896132703029997	0.3284113857179788	3.2599825496004757	7.279079093725093	12.088903108177961	9.454391707755894	0.1456000000000013	-16.10416209463048	27.822360970462867	43.109282157942005	222.70930489653523	-99.56650581383886	0.511687207913457	1.3485281112381562
1320	-0.155398588102	-1.781299529796	-0.745004368281	-0.706947396506	-0.372398073211	0.812842432198	-0.34780483538	-0.35597283416	-0.352063195336	-0.234402621003	2.744800100973	0.436470424464	-0.159073663906	-1.307353836401	0.805487520847	0.200089200637	-0.849495272812	-2.208915444240916	3.8573442457305416	0.2961167113763179	-8.506449117824204	-28.76088986229432	2.035148703183389	-31.76155823762831	-114.24517499161708	6.566963738606465	66.64860068005503	65.07318424783595	49.43098803907125	37.17877757466369	20.342881816593383	-0.9581467457870056	-32.0869070745959	-61.3814766841992	81.67776728936728	64.04726927191683	44.00671571678821	17.69104863540946	-0.1896584236216936	-1.5020748488612727	-6.2698464372156755	-9.286770888210059	-13.311915000048979	-20.234344412471945	0.2030451444281394	1.8993933454666803	10.645502270631185	15.296361268921931	13.543956938756228	-2.3901645183926616	-0.0978903104033394	-0.8270682636610633	-3.8893181207855383	-6.043950743688415	-9.49848810690144	-18.357087174606438	0.02125449807561657	0.2426699174164884	2.3539607659635737	5.030960959739596	7.613930830695741	3.776603488170354	0.17200000000000207	-15.064381901059813	30.68260136344388	53.9458191169411	229.56527889232527	-126.87602245483563	5.414653148980885e-20	35.39565378101459
1321	-0.764345831738	-3.160198685735	-0.729072261666	-0.68185293792	-0.40051988725	0.802666667032	-0.3611617085	-0.352955997818	-0.35515807378	-0.268787814228	2.733763081263	0.854599150167	-0.069666093682	-1.217758287556	1.021074127091	0.591429392271	-0.900012795398	-2.204699039705316	3.8973707156588553	0.24528396060447688	-8.309740363292555	-28.644970251030813	2.073722512250351	-31.462749622765962	-117.12501654183441	6.532898830895832	61.605192698775085	62.47793171166399	47.947679488830595	35.87843861153642	19.040580389948644	-2.4832743271135302	-32.35827620165516	-61.996193994855744	80.12809512560051	61.57318150055326	39.81601025024527	10.170152269032757	-0.19104563319410633	-1.5170702476153644	-6.439299031941387	-9.793367740778073	-14.866970193348026	-25.0895612326865	0.1798164991227258	1.6286047517023587	7.856566306799931	9.2050422950833	2.307306939543474	-23.03785394399488	-0.09962146032485068	-0.8459566998370677	-4.0974110078849355	-6.641286196212736	-11.198432502788663	-23.04143145548929	0.0241432235949956	0.27539217930898213	2.729540081168632	6.053143950049955	10.001639915313582	7.618680845532503	0.1626000000000018	-15.151462038629642	31.425017265857786	59.82007746765249	231.21183938431304	-108.49599838222315	2.0214094807942101e-10	1443.5646245557766
1322	-0.593767453795	-2.59490698791	-0.725120642901	-0.641308433531	-0.420055674108	0.897832352669	-0.340250245956	-0.341321421823	-0.341226553876	-0.264216895838	2.505863334579	0.613485964594	-0.074396158159	-1.200509554349	1.058958210691	0.455598369437	-0.961571066257	-2.2037933798237033	3.95971198976467	0.2670183199447949	-8.434545576601566	-28.67954047954302	2.017747193802334	-31.928851018717403	-124.83596392854392	6.123061766477277	59.91406866470198	62.3553709165638	50.12295515480024	40.26517349604077	28.404113103391396	17.776426774203813	-32.569343998285795	-62.4761313830215	78.91793842226002	59.59709706354979	36.22570066609378	3.5127109782635695	-0.19083517839443245	-1.5147183960729387	-6.409222346157761	-9.69426451070124	-14.52672089406668	-23.89103172235553	0.19309711668488458	1.7826838455539133	9.419542011866385	12.60655543900665	8.635900859719616	-10.918058265430352	-0.09962903084409049	-0.8460868593487505	-4.10100370131508	-6.657265645285591	-11.265636326283602	-23.29954587866161	0.027983110677681607	0.31913472476556054	3.2437566916479827	7.477695809808837	13.323257152272053	12.525246714189374	0.1983000000000028	-17.425453774779694	30.957157522804636	43.18225994940959	269.84683526158074	-203.02052664113353	0.0844694058584119	89.02463129812209
1323	0.081351645818	-0.242084557793	-0.7295207529	-0.347531690455	-0.831002796614	1.012053433112	-0.339244750162	-0.338937258049	-0.34056409486	-0.244794030508	2.591305378015	0.910236586925	0.101967611196	-0.919900492528	0.786529829005	0.450114273351	-0.828475432613	-2.2175091562059657	3.902748457877522	0.2655782320268396	-8.555240309160611	-28.818483500271636	2.139135291410827	-32.27038965124861	-120.81430314085385	6.853526408030495	61.71606869932431	62.2235022526115	47.03479139513834	34.43815844085731	16.73993190594952	-6.140935639961034	-32.351984201834625	-62.03845719041813	79.95011088716521	61.34687308268431	39.63680112302695	11.09300380339709	-0.19075897936019307	-1.5145974745288762	-6.439495155422347	-9.866493623852874	-15.367475491648941	-27.580599908135824	0.18552046823388418	1.6930892179593666	8.441849901968464	10.349450461394325	4.123655384692709	-20.19314819001971	-0.10145009039562712	-0.8667721283527897	-4.363918169594219	-7.495358259571622	-13.941855917436145	-31.903281365127878	0.029052900988717344	0.32981439848198796	3.2940292751848785	7.417618274109517	12.545493947059184	10.356231168012524	0.1517000000000015	-15.34534019115626	31.16451822422431	62.59397031418305	257.8954619477915	-110.02925427275133	0.0909038535145184	42015.848397485555
1324	-0.606446827767	-1.610330860396	-0.731499058275	-0.238234310769	-0.986210356627	1.113978776115	-0.32422122106	-0.31725907548	-0.321074934028	-0.228441527435	2.165418002188	1.163649409887	0.103514871689	-1.069027127784	0.613672054158	0.375694128698	-0.659752243199	-2.153989944208758	3.9558967775295106	0.276980003714825	-8.240081635976537	-26.686966161392537	2.1012229651427536	-28.446248656786725	-97.1147114738985	7.23906678731566	57.31183825270929	61.17900536590458	50.39125635128273	41.95010583251989	33.8487223927072	29.514628429735723	-32.52663377152034	-62.098340852862385	80.63669542227389	62.80378802102814	42.63770380228698	17.185102283704744	-0.18969627097941488	-1.5033546526055217	-6.323820811127278	-9.551773960280526	-14.527518067186595	-25.302951226737495	0.17660928653168062	1.589963926868495	7.404018984162164	8.087930163188188	-0.14372496545893532	-28.78197595062632	-0.09692172890230609	-0.8179710145800885	-3.85557528302256	-6.119888686968275	-10.357089879247889	-22.578900839690704	0.023610764946170707	0.2673571660653573	2.5404614906711576	5.290475656532585	7.418497093884077	1.8406009380998747	0.13420000000000099	-11.713845956308315	25.477404212464634	45.870462652537256	220.90698706717515	-110.64674154332359	6.060213277091992e-115	3.331299451613247
1325	-0.015552347102	0.089141389156	-0.736024399062	-0.38683457606	-0.780353059872	1.023615606427	-0.332646035314	-0.335062929508	-0.330594165272	-0.253643630485	2.427783553902	0.839602574494	0.101689872019	-1.164704701136	0.818440814185	0.605376997434	-0.853309741954	-2.224142286190998	3.858652995175823	0.24157760988714344	-8.509709632730766	-29.405174076053193	2.0152516902388493	-33.02884846543425	-129.0051548071044	6.286634084874445	65.15887585613636	64.66531752929632	50.30356116783141	39.34322479098008	25.76237031326109	13.155881839955669	-32.21626953723206	-61.76183349187171	80.57713518361787	62.367004288273634	41.536290212448726	14.020930541522311	-0.19117600976705784	-1.5189723367248795	-6.482760691128854	-9.979151232522634	-15.647157969445008	-28.270456125861642	0.18809267736681226	1.7230927083466652	8.752340644142313	11.036915355202975	5.435647425751552	-17.57202839610157	-0.096835896777448	-0.8165499932794071	-3.818155854033454	-5.956856070561537	-9.693124886861597	-20.180371229674915	0.02934475155209612	0.33333165729806014	3.3448576375062786	7.582289648256037	12.99949240757122	11.13915827007461	0.1871000000000025	-17.757608914609715	31.20934304296224	45.981919118616084	282.1406932988109	-192.11727300924508	0.08318347435781603	1.8806799136229335
1326	0.189590047383	1.008601426691	-0.729403994206	-0.578163945873	-0.533031994144	0.884705488939	-0.344170996436	-0.340245165908	-0.3433700046	-0.233879544332	2.504775506654	0.494102414689	0.001777863572	-1.180026728896	0.835833580268	0.170721552647	-0.909384263062	-2.227386477007074	3.895233381270657	0.3010863283528637	-8.758714528531703	-28.736408564087515	2.140345680237698	-32.57059170972172	-123.30601832699925	6.652060593552037	59.121835116509864	61.72219528738432	49.191937532102706	38.875810366666855	26.012457648906505	14.03513432814727	-32.235221762961665	-61.81567983223644	80.38765838575543	61.95537083514763	40.4686039339581	11.52770986021924	-0.19130505089706434	-1.5200268963679584	-6.479468847213374	-9.930525909654666	-15.352264097600534	-26.852253837200692	0.20324935293667176	1.9011913055510874	10.637291373991909	15.221036724019806	13.26240666037967	-3.1450557311496863	-0.09908041955617732	-0.8403865235578211	-4.050984625680177	-6.546454767818806	-11.070708672025473	-23.10738179329558	0.027227843826848785	0.3100644827536546	3.113997964478728	7.058255506121608	12.162517866713092	10.55485728983148	0.16730000000000195	-16.296174868479437	26.86361217892389	31.57986592108762	258.9031625852236	-180.47257923726522	0.9070798356155939	172.5221942555288
1327	-0.195436758012	-0.145401505599	-0.765761409209	-0.426014739934	-0.800590751686	1.017068617729	-0.33031803439	-0.326112745034	-0.326584103684	-0.223563761654	2.22618550029	0.837214664501	0.100815444453	-0.973962926512	0.624896532351	0.242742610565	-0.866210950355	-2.1453036420644804	3.9443258507515413	0.29382400765524574	-8.548582275975301	-28.143654225757842	2.0067437111746695	-30.774283584542957	-107.32739720238803	6.913342785971562	62.60206343346644	64.31689410251168	52.98140841460123	44.985572371310504	37.959815255945145	33.11289647550954	-32.43313049055092	-61.832647026916696	81.41690770978781	64.06623577317976	44.74435929318006	20.25657850470022	-0.19117254028674643	-1.5190234320831881	-6.487218937370429	-10.002037937240116	-15.751750196729645	-28.7148055910027	0.18801319479599582	1.7220058587130067	8.734478887671582	10.984545134718633	5.3043116085034026	-17.900060784899296	-0.10089329513540832	-0.8607287392290772	-4.298980178524324	-7.314091893485949	-13.445695569399096	-30.49691756160457	0.029771588736450166	0.33805716310837175	3.3935523212102106	7.698468231704146	13.207149028136167	11.340825729046175	0.1383000000000011	-13.134013474822597	24.72381391057641	35.024550687505965	293.85732611500805	-206.58527482543866	9.635082585184614e-49	8.319589554621947
1328	-0.451274512358	-1.855592947367	-0.735971496253	-0.454780904275	-0.718748135983	0.989548494372	-0.341501741459	-0.33944478008	-0.342682242638	-0.232498700851	2.466996575958	0.552645112329	0.010095415462	-1.104603329774	0.770695249343	0.215435334783	-0.808847288994	-2.2652192860149554	3.844971642830508	0.2941015773747992	-8.890316106084088	-28.38569758996602	2.126783586350536	-31.631511973019812	-115.85309378830266	6.788693453617599	66.60219867330397	65.40872403982489	50.73779198090518	39.70362495142141	26.003532159215467	12.967000166008924	-32.05939339586233	-61.599779566656416	80.5111988286274	62.0471692186428	40.612289348856656	12.132564230450551	-0.19014406844408982	-1.5077913338274904	-6.355604774509723	-9.598657162089538	-14.485259015139636	-24.57563479187406	0.20366519397550967	1.905353063064279	10.648606831873474	15.177668828985583	13.012889302486336	-3.8991675478551198	-0.0989223345326905	-0.8391139155237657	-4.057113715684666	-6.615170095589984	-11.452150181298462	-24.73272263673634	0.025553061480732567	0.29031725034150513	2.849517693785754	6.243739289119835	9.996089848778285	6.7849721610134	0.1563000000000016	-15.004217493703637	26.65387174976589	39.199539807645955	213.18265732943016	-112.33755014652253	2.867723892018655e-16	4.006391659461986
1329	-0.220514803973	-1.036049863236	-0.73333504753	-0.569380446669	-0.511604358808	0.899662171791	-0.351264290771	-0.347625424552	-0.348008599101	-0.26576760554	2.718210444569	1.359138207136	-0.038744957363	-1.04987619495	1.040158202633	0.516299561835	-0.860083804692	-2.2880621933591683	3.845182383182586	0.2551287496040988	-8.180049431739294	-27.48915397338831	2.23879007971152	-30.253367677971767	-108.61340091452486	7.202084146685036	59.843605380367734	61.360580691073785	46.82000183423946	34.41906071334365	16.755459238920064	-6.949986188156805	-32.14888808836891	-61.93182305858246	79.3083801889761	59.90891826683159	36.53814330389008	3.979214200217361	-0.1906678080809658	-1.5131119001567461	-6.4002450775051205	-9.691424306100291	-14.611413684141136	-24.46257979800744	0.16240192760236558	1.4293212930564059	5.919836836232532	5.0469185551262905	-5.490487185282955	-38.8022021874466	-0.10178488576982211	-0.869698155019206	-4.364387195233777	-7.419008759750027	-13.453912923976919	-29.672233440604586	0.02469835168492885	0.28133047721916077	2.7805767055973463	6.146781145147835	10.069169966673176	7.4478621403653715	0.13700000000000107	-13.208015464992606	31.575821203003603	71.14783878586177	238.5944451410935	-80.17083426484069	2.2149281134498796e-45	0.4888303890494354
1330	0.400999521319	2.592675369107	-0.75619995498	-0.455190694327	-0.724835095084	0.961620370539	-0.325518371259	-0.325971611227	-0.319005090644	-0.254064440654	2.257445298076	0.87433335495	0.013864118732	-1.202600151412	0.834715332038	0.564309975786	-0.747902645421	-2.2175379804886517	3.867857380298026	0.2479059172425567	-8.086988665848011	-28.51189800956934	2.0299972279025016	-30.718306982413473	-110.78959248012436	6.880154404623851	58.33178269534114	61.989490607739846	51.5059422444924	43.496083743360565	36.04954683092031	31.147375767691912	-32.241966362649826	-61.78771583501235	80.57607202887938	62.35902176870342	41.446493472713186	13.964073902575652	-0.19008872785536848	-1.507268449564135	-6.353071538946473	-9.59975122498346	-14.521418596469688	-24.79253044649419	0.18497131158797797	1.6870220939718734	8.393221600228118	10.26977206408102	4.042414372121515	-20.197929488155847	-0.09666869275244556	-0.8146194028700671	-3.792037267616325	-5.869208951690458	-9.397420301415988	-19.241852669633932	0.02281214077210776	0.25911572676599565	2.484969187643562	5.239872253985175	7.623957912324383	2.8397460295155317	0.1523000000000015	-14.114569352594643	29.97718164181972	48.79773061548856	286.7875083418906	-196.00611899358927	7.31965185381223e-33	19.11603053207347
1331	-0.86425820796	-3.895860139372	-0.7636672497	-0.471188241775	-0.694398170399	0.975660817104	-0.343988807272	-0.341867846732	-0.341142584602	-0.246019792201	2.52267608897	1.200787008289	0.06912577842	-1.21360864138	0.814557689995	0.425403119561	-0.837885956673	-2.1899748533234966	3.923868918906791	0.2694026869873267	-8.393028423173332	-28.57378550548061	2.0213138204842362	-31.374440781633552	-115.2752416764247	6.587081806804822	67.68746768882723	65.77091338207272	50.41900307354328	38.84048798231237	23.947387026016212	8.385392671734175	-32.4219820015819	-62.05733493907953	80.2188615810325	61.8595180135038	40.539046069220596	12.599391042811162	-0.19127065708983126	-1.519911306532596	-6.489506164257022	-9.989065267826678	-15.637720427055964	-28.10877536233313	0.17035148163103922	1.519152653838053	6.751042299501629	6.76266050657494	-2.4270967541087365	-32.94141102150758	-0.09665900936185581	-0.8144531240967983	-3.7874440865004018	-5.848791542548172	-9.31255589552215	-18.935899380280667	0.026692293420711378	0.3033143286720244	3.002996671423431	6.67011265963646	11.002613752365765	8.37796174430452	0.16190000000000176	-14.75975911530241	29.491074113760288	54.006667093896354	263.98099459962896	-140.79575834315926	6.102140606061979e-15	3012.256835576188
1332	0.788227494162	3.832261535855	-0.727657552023	-0.667649504126	-0.38999135621	0.852933237143	-0.336986206246	-0.34502254902	-0.342377691158	-0.255658545074	2.595566668072	0.68581159318	-0.027990316905	-1.263918125614	0.967916328542	0.393063430646	-0.834246151425	-2.208891634292076	3.9127118245849584	0.27348751766190604	-8.406266131492533	-27.73607824431817	2.198123228700591	-30.435070937989416	-112.32649022843259	7.0920379623480185	58.023316746692345	61.03415793654919	48.488505435417636	37.84613125179331	23.98436554969867	9.628140716945765	-32.370708872581936	-62.04365629405066	79.95388517987975	61.23479526904886	39.04394853193627	8.907815746820894	-0.1918294711688966	-1.525412514858958	-6.527492692695624	-10.040557195062233	-15.560803142749391	-27.10527878679699	0.1883308448999896	1.7272376548523543	8.853148087950943	11.376152260650354	6.374846984813002	-15.087551385617843	-0.09856895162846359	-0.8344818095115575	-3.9714846091782734	-6.2814087600695085	-10.180613260431562	-20.23288246454563	0.021120460219153193	0.24114112657113018	2.335825586621643	4.97970918965482	7.485831436436387	3.5443173430713992	0.14990000000000142	-14.334426319438618	29.977781788604588	50.2839696299057	284.0416852393048	-186.94652753408448	2.645500920408851e-25	7694.789857795162
1333	0.273424470459	1.159436135157	-0.74288213773	-0.344438895467	-0.831705721285	1.08174224798	-0.323106010065	-0.328037516217	-0.328720804871	-0.231204873197	2.339156119268	0.993977730425	0.057315089123	-1.105688882032	0.693894332463	0.315229834456	-0.807444485327	-2.219155441341563	3.882125439758684	0.28266206454884857	-8.82756311032186	-28.697352467754865	2.069807625590565	-31.986025254262806	-118.09067462723822	6.812436024679324	60.28701502611652	62.35967278673897	49.69705111183244	39.65098960433293	27.876841630286027	18.712400035816692	-32.23165659226512	-61.76467659624166	80.65165779955811	62.4907696345062	41.65107701902196	14.706899494599863	-0.1900415208865534	-1.5068089718451805	-6.350160611305441	-9.59695740183692	-14.535568461605582	-24.910140847924133	0.18145724405356206	1.6462098041613984	7.977062825885049	9.355192600167506	2.3040788010577433	-23.69539374349227	-0.09757992470583134	-0.8247894482182735	-3.914144910061656	-6.24455129657398	-10.54942457363855	-22.643277557258994	0.028050531123395093	0.3183702369129168	3.158831012524728	7.044546628586787	11.69056979154365	9.103510899352633	0.1553000000000016	-15.215843021560277	28.020600625776662	42.51388303116254	276.1177121842975	-173.57043081107517	2.9499356185093983e-08	1374.355404317655
1334	0.788067171957	3.474920272139	-0.748297193442	-0.741755484327	-0.330983043186	0.79471793366	-0.344288718774	-0.35039930335	-0.343430478705	-0.259749398953	2.663848306102	0.980070362484	-0.120228885467	-1.254000614373	0.91817272926	0.549008892154	-0.8754746558	-2.131622376946231	3.9370060781464367	0.2514526523153728	-8.040676295183768	-28.21287145742817	2.0787622643390424	-30.466931009023604	-108.44742401629996	6.998789336532419	59.17288205835339	61.561870144881595	48.49121864196718	37.48749268402009	22.83727818537988	6.602459089769493	-32.487149045107095	-61.90006147846158	81.27979436059806	63.72844387124905	43.81128399626748	17.48603854870199	-0.19070826999897666	-1.5133304708510529	-6.3928072177697	-9.643234789915898	-14.362013872061542	-23.343567520854435	0.1730718695464736	1.5513214817433594	7.105194759275173	7.605112832112505	-0.6361148342134006	-28.81640407531049	-0.0995195777864916	-0.8447150973387707	-4.077879650815432	-6.5700588584475055	-10.938523899173557	-22.138085243144204	0.021670344412240364	0.24751679476838737	2.4162032460170617	5.217847696154334	8.11251034705052	4.724701860200169	0.1448000000000013	-13.410395388664952	31.44500905424902	61.12951815278872	198.4493869972946	-83.87769646106189	1.7506233134980345e-43	15.311456226725138
1335	0.386946225277	1.059803031891	-0.698056216104	-0.490252647696	-0.599704115118	0.961613328852	-0.33994356156	-0.343441002565	-0.344638621758	-0.241948332062	2.646463945191	0.617388951784	0.014801630399	-1.151864705094	0.873124737677	0.278266549728	-0.760352560854	-2.2368991316045452	3.903394656334361	0.2881996404010493	-8.600185651366804	-28.495329860429916	2.189667336371073	-31.574640217953718	-115.84813870609122	7.010502345793532	59.5114473032638	61.25090672435497	46.970597966111846	34.81308201581121	17.747244888051544	-4.017581717840929	-32.306315144951455	-62.03202844960999	79.70440145509171	60.797043230790294	38.35906938888296	7.693346784142926	-0.19100047355947472	-1.5167494585072059	-6.4432381004178225	-9.824860047416891	-15.040098965184923	-25.89335025894207	0.19717800159093593	1.8297707278944686	9.880840704675688	13.55662407305531	10.226196155167845	-8.390286105264686	-0.0988686771147091	-0.8381994111812363	-4.03255439400973	-6.508621061960914	-11.020492001022934	-23.142882200037032	0.02161758722560048	0.24613900148095563	2.362636305421328	4.974191897436329	7.2137621594616315	2.557722033375835	0.15100000000000147	-14.819534109166797	30.489339696837813	56.437714217219806	268.03339049406384	-143.9310005630484	5.6197194392412423e-14	4060.815852242863
1336	0.086871705844	-0.222806680651	-0.672757440142	-0.489757335276	-0.56919174587	0.95913891782	-0.345481898749	-0.35018651087	-0.342939912821	-0.254448930788	2.733123057464	1.193030767797	-0.065897005477	-1.195548742313	0.955393248088	0.411730860909	-0.757794537711	-2.2463015427025046	3.900752927299118	0.27096938791725805	-8.088441780496089	-27.543454127188355	2.2503599818532996	-30.32497030306937	-110.19518051250795	7.154946173701242	67.71481577081339	65.22838262648887	48.51427866838664	35.38533195109079	16.77408294440268	-9.132894150292902	-32.33599106987905	-62.15315966873292	79.25260211213273	59.996499363592314	36.847218426490635	4.811829094480765	-0.18974849828996904	-1.5031740386586343	-6.288164438068474	-9.357881999574838	-13.597815464951532	-21.339113189987703	0.1689913973690469	1.5042176756795875	6.6306566337860104	6.551713210542651	-2.704015972425912	-33.23118902087809	-0.09814158700800878	-0.8301790986761698	-3.9405187604419285	-6.235949790864477	-10.216965267595837	-20.833154421071807	0.02114216414212673	0.24091255659945832	2.3101928791589375	4.850115428441565	6.979818156847304	2.268569571484108	0.14260000000000123	-13.780167533563741	32.610226342816006	71.15329232054553	225.00336039749502	-73.68360013308303	2.2346495022264568e-36	29.947585682780073
1337	0.09550356058	-0.120470538434	-0.734396758637	-0.557650732036	-0.538724368304	0.92392051969	-0.353344915622	-0.348782410353	-0.351178470873	-0.261102905691	2.729178454429	1.385387692574	-0.026213377713	-1.238373144379	0.976681753494	0.501874499663	-0.848476363337	-2.2667554701332184	3.8502391227165447	0.25692324923550236	-8.713916357975945	-29.71987372099664	2.10775337125095	-33.020491905102936	-122.46335576600316	6.758893963689616	61.621923888169825	62.23015098176452	47.123507857610626	34.490727725693496	16.4778522538935	-8.076802169435725	-32.16384263571747	-61.8605305788744	79.74757392733495	60.715538334695665	38.07130293708659	7.171290222852661	-0.19074302863722328	-1.513948466384153	-6.410730006261709	-9.725346702604636	-14.725138875978105	-24.853834031067034	0.1618517907449467	1.423026320348224	5.858261185618978	4.912329851919655	-5.751324161755995	-39.34858701224696	-0.09760115521791798	-0.8243057955628881	-3.8766835899247587	-6.054423556256572	-9.705756692158442	-19.442970898329282	0.024523770195641587	0.2792513695024423	2.7517744843309218	6.055749903006875	9.817570171119335	6.982020411645864	0.15460000000000157	-15.32346010956042	32.75712595343987	68.46445862790748	259.85047249482807	-107.22336112894632	0.007544339707807799	13.237344670088639
1338	-0.848142445841	-3.22517940687	-0.712952816958	-0.526883608566	-0.548874974073	0.905011158469	-0.344149257588	-0.336957993218	-0.341612323824	-0.235688657264	2.440232690887	0.974821804459	-0.004446372865	-0.93342855596	0.764573371179	0.299112360612	-0.835485208365	-2.2153431062393545	3.861157186123479	0.2838476878556418	-8.593030110772178	-27.9926150894319	2.0163603105206476	-29.755050105808362	-97.76263211980209	7.165322755111617	62.86910119945157	63.890513372454286	50.95460669052707	40.99937210720353	29.28334988659072	19.131980888928037	-32.139710167234036	-61.537794292393244	81.21343503222644	63.306687615046975	42.80023581671446	16.05455096719817	-0.1909485054263438	-1.5161758891188555	-6.436220872629431	-9.802479419680871	-14.96587144369637	-25.63675639767623	0.1774884608292669	1.6014249087891503	7.572044802148324	8.559752233826691	1.0201827843043503	-25.791803673368268	-0.1035944262114705	-0.8893279952431455	-4.5748071169106	-8.005451791379171	-15.060947940757707	-34.26736386764746	0.02431151978939551	0.27684186654048093	2.72377033146421	5.978453790729404	9.633874498589181	6.683407718199128	0.1287000000000008	-11.01855151977018	25.971057723498625	52.90303085920636	182.95010675826344	-62.99002938170305	1.1028041335482745e-107	226.73080343490503
1339	0.794948015427	3.611242282221	-0.736397416425	-0.534209468382	-0.580381505581	0.911488328071	-0.332590188222	-0.336887324795	-0.338830629872	-0.230783777382	2.46913958716	1.006065676483	-0.069523092144	-1.020495899321	0.779162261555	0.19362346299	-0.845724269332	-2.214114425354041	3.8943029527686326	0.2983125151124016	-8.759221849933668	-27.835576224409316	2.1967339280860068	-30.761516740945325	-108.4817848414251	7.291443324517084	58.05613760257421	61.16500077841222	48.95739276995329	38.79771689988813	26.26228136223902	15.052676519380325	-32.236346055908776	-61.74959945469173	80.72259999801828	62.56267702195264	41.61397823353377	13.860566296068047	-0.18962129055590857	-1.5019710001739015	-6.282256182186005	-9.359992408442562	-13.680082231271774	-21.828741900959145	0.17643238323525687	1.5891348060278996	7.444994782860467	8.274279546382825	0.4563896807420171	-26.991656366038956	-0.10180189856769405	-0.8700385234987363	-4.374849890396742	-7.4653183985597416	-13.642683318966823	-30.395978633588705	0.02508926787045356	0.28552145082230196	2.8170133462938223	6.214884184919804	10.124194019613459	7.3437022345974325	0.11090000000000032	-13.024510476374836	25.380052349538037	37.41851495392734	152.54483584690195	-64.58396495393585	1.9188757666848213e-44	80.35613646277415
1340	0.158812664946	1.330731289557	-0.726597661545	-0.557929574899	-0.515720541954	0.888959959375	-0.347241750538	-0.341092309379	-0.340717616616	-0.248477070195	2.525358942703	0.70554086523	-0.019333301444	-1.288613580177	0.86720431875	0.408796379101	-0.85586145399	-2.201411034996091	3.9024451772384348	0.27088538042613286	-8.536594651597245	-29.02745701585047	2.1040201630071342	-32.35277934213314	-123.37654230060758	6.557310432696191	62.41924499398131	63.37624603557459	49.84273474948272	39.101095503131354	25.514015962302956	12.083401229616644	-32.33408317521272	-61.91804700443246	80.39107525082167	62.01701338299073	40.57104510196714	12.131239367610503	-0.19093337415492806	-1.5159828533951036	-6.432678472201559	-9.78824417029529	-14.907695242577935	-25.402191981441803	0.19020350785806087	1.7485474494706748	9.050691571618803	11.764897437436257	6.9864774275569035	-14.179617888455672	-0.09658961156731685	-0.8132018402239405	-3.7513461479888517	-5.687103808104661	-8.637474716310413	-16.524226853946736	0.02465901948784168	0.28087931938559657	2.77508781089566	6.130938108435288	10.029186887956257	7.3790642022348445	0.170000000000002	-16.630567344330757	29.126036885833518	38.867881710107554	332.5277981166476	-247.30359350607804	152.27816543340043	29066.407951321744
1341	-0.00520882264	-0.244459692231	-0.722453258932	-0.314338460273	-0.865494801036	1.073599277393	-0.331068718647	-0.333368783658	-0.329972535781	-0.239207222308	2.450655133569	0.639922153966	0.020413403974	-0.981880546976	0.717125533952	0.436309172983	-0.749868561067	-2.2163022163341894	3.8804775730209546	0.26641651357282975	-8.34138940508953	-28.687001877502293	2.079235416065857	-31.69036057982712	-117.28858081354339	6.77541185137519	62.50402656441906	63.029072006117445	48.62814393747181	37.09205118919485	22.00848032799596	6.394995067222571	-32.26075569408932	-61.82023741885622	80.53421096099372	62.31547460533591	41.39041667553339	14.423850959576383	-0.1890964371280903	-1.4966818972751328	-6.240048736965071	-9.28047192003732	-13.620743976425555	-22.23843986479377	0.20192619246506197	1.8843757030217685	10.404160740160073	14.597141456123484	11.852081203956674	-6.098072044753301	-0.09988994439979842	-0.8499379343918526	-4.187705975607499	-7.016361405865221	-12.681774494772759	-28.51827312384799	0.025796103911883982	0.2926092150568883	2.853132112508284	6.194090975334884	9.688446014657773	5.94023375831227	0.1563000000000016	-15.277592330585374	31.029885326881267	57.59969347957667	252.88681103749073	-126.77894043624073	6.133596700988525e-09	16964.55519185789
1342	-0.619184182567	-2.337601035665	-0.719397836184	-0.511956523316	-0.589079758579	0.968881490171	-0.32647263602	-0.330455414287	-0.322609631971	-0.263544686096	2.312921783477	0.671285235641	0.004319159168	-1.209444740617	1.002081312446	0.532290069732	-0.861353675736	-2.249974997323513	3.8916438440026204	0.2543103228631598	-7.977835016020931	-28.11532611861996	1.9943077736211645	-30.76275621327719	-117.00186481874394	6.305878601069498	62.03020171278434	63.98438309455201	52.60216871798324	44.28019375036666	36.19697709362133	30.076009024426806	-32.33086896947679	-62.16146911554679	79.1906216793664	59.90561277760355	36.77042420725615	4.770201279015226	-0.1909321996690416	-1.5160113663993446	-6.434837897964636	-9.799403517196861	-14.95990440323502	-25.62703937280804	0.1935148038933936	1.7869466071923756	9.436952239018252	12.589388971612657	8.461474658600311	-11.546594306983557	-0.09772419135672289	-0.8257485161138945	-3.8971514175724207	-6.12520413529415	-9.952243679160699	-20.24922030010273	0.026152651784138527	0.29765306184524587	2.9602029408570854	6.612489646907413	11.06103069766046	8.803291289728925	0.1832000000000024	-16.022182097278016	30.465927140789447	41.98206230060228	245.8815795896736	-179.21476208034187	8.18784200528099e-14	6.406680543965958
1343	0.455390915377	2.481031559457	-0.714137086577	-0.496820114772	-0.585090951831	0.925928185672	-0.328690782944	-0.335955837923	-0.335337784366	-0.249429182455	2.463035777272	0.457123015233	0.038684986903	-1.18751978728	0.783113237637	0.584852556229	-0.75012675355	-2.1418102326435755	3.91560179832161	0.24529996405661883	-8.671837662868976	-28.797845019720658	2.0222073488018144	-31.115682243584395	-113.18197082530499	6.808238616207638	59.57795781488349	61.95950904210756	49.3174890795621	38.99878280536709	26.221391089557404	14.543548605503672	-32.415597593003135	-61.786224003764104	81.50453976647391	64.16049834805304	44.82608007111357	19.501725585722074	-0.1914120982514939	-1.5212097051968825	-6.493974593327085	-9.976753366270616	-15.504909523534401	-27.380929668151666	0.2080321461394637	1.9575240648322685	11.23344798280657	16.514003190759677	15.53315625983526	0.4529054710337817	-0.0981681292938943	-0.830560001312202	-3.94864592753814	-6.268783364567096	-10.343176820059456	-21.26982636644863	0.02104061103160541	0.23961250935181946	2.288342190449753	4.77367021179636	6.745201184980822	1.753476971795701	0.15710000000000163	-14.79513912358349	29.26179755190552	46.93103615200353	265.3533595225183	-168.99891378075785	1.5203315205047256e-23	36.56971746834217
1344	0.345119583957	1.731562227897	-0.740737942423	-0.521789550953	-0.602343204438	0.949399416436	-0.344277254296	-0.345730776939	-0.346670458706	-0.261037376009	2.662167169326	1.499396765262	-0.069024373476	-1.244142526534	0.908986300174	0.621144346468	-0.879252988587	-2.225246393545005	3.855316367042822	0.2391833836279601	-8.529420502335924	-28.06571796320427	2.184167584736329	-31.576917652420402	-119.98251716699066	6.824365925390383	61.54439824201257	62.30214008109615	47.49968422456518	35.20686740508539	18.026848405089286	-3.9021653010113995	-32.204927559261925	-61.74474710095094	80.57066824777915	62.29382669496006	41.24929505439423	13.004710799576534	-0.18951312526704278	-1.5008077623260951	-6.269354252638383	-9.321973625349985	-13.565470051835034	-21.48095726390617	0.1591695755380575	1.3925121463466987	5.5662485869878475	4.284944735794435	-6.9421587753952565	-41.78150315873605	-0.09686124494663371	-0.8164028593877852	-3.797351770712061	-5.8471925237489195	-9.196198189709222	-18.303646942984226	0.027149194634943	0.30890702421753463	3.087559905911612	6.951980304327452	11.81059954786354	9.859225632232484	0.15610000000000163	-15.597077707834579	31.73326300775093	62.42222429836286	299.6717099175105	-154.82349558359735	2.2051316213769526e-06	20.378277873476776
1345	-0.241676328586	-2.195778962069	-0.752487037069	-0.646120426847	-0.463719459434	0.886932362282	-0.352009165088	-0.350763582554	-0.355657997851	-0.249375780566	2.721482861558	1.223208453776	-0.109221187873	-1.220875089285	0.926577664408	0.311390416416	-0.872948593892	-2.2462424766764095	3.8691328691606386	0.2827869193052165	-8.809625899594263	-29.661071302179025	2.027827676805612	-32.576263017290316	-116.42983507100548	6.750050972994392	60.2837217499625	61.71368450064631	47.348430081224684	35.21647167147537	18.184859561409944	-3.74344194991369	-32.18222043757184	-61.79633634953394	80.16154574037623	61.44963050759089	39.34988604860341	9.395610201546784	-0.18993855452288086	-1.5052009682185712	-6.309593632505597	-9.41719790537459	-13.757572321105005	-21.748058000954522	0.16592454572760215	1.4694048725954127	6.302787865442651	5.8649681093915795	-3.953180324667463	-35.675623051514755	-0.09891143202325384	-0.8384220521964201	-4.023909995362829	-6.454733881110589	-10.757571955944798	-22.074065763554128	0.0239446231377905	0.27288498285752016	2.688324484925271	5.909087967990971	9.564634108698614	6.7511442664711145	0.15690000000000165	-14.317035421202135	31.74888228506137	67.61153443249525	245.40488893192898	-100.32476651767477	2.7064996045459732e-14	9.585883928038319
1346	-0.817821008612	-3.424774579846	-0.70998261782	-0.444174611134	-0.687052992231	0.999281163726	-0.342194181678	-0.339242198012	-0.34019409887	-0.245642749638	2.558394425127	0.853267223402	0.007274620285	-1.142688053049	0.777310893616	0.472698577865	-0.792732849888	-2.192961942384441	3.8905052926128607	0.26140475957453163	-7.975145656902846	-26.906054652556787	2.1240178086099974	-29.4135672672198	-107.01104264040958	6.808106363147707	59.12214165534422	61.19648712016873	47.409337078972925	35.751176405855176	19.900517305134315	1.7289214456829132	-32.303708334717406	-61.80129025928474	80.83051412218411	62.836345456984056	42.25151640604165	15.589049173415608	-0.1902681345828504	-1.5090151233059883	-6.364167238582063	-9.61066812563007	-14.470273836250744	-24.3649021321751	0.18549788624882013	1.6934172245560135	8.469949290022214	10.460707594344242	4.460318417585584	-19.241741463182727	-0.09827650085023817	-0.8319807065094663	-3.974974885047869	-6.371689788010419	-10.736104871720546	-22.65599748208083	0.024517106479891134	0.27871483990412643	2.722997612411547	5.918257057075055	9.304419019612832	5.804202609408823	0.15460000000000157	-13.95198694672398	29.12867253444343	54.22475899636279	194.78374263935794	-74.36248620646892	1.1817539983379337e-49	19.648767797781872
1347	-0.664819580252	-2.060126658482	-0.731431182695	-0.479690477837	-0.645664707185	0.994568358662	-0.332739071222	-0.334426027754	-0.33904501001	-0.246296133048	2.412163812768	0.383045350619	0.020274111584	-1.100893709206	0.860935011614	0.370192023107	-0.881071982928	-2.221260829340276	3.9082717437031294	0.27648644900185587	-8.651550554738359	-26.862317966320685	2.1731758692048055	-30.12404120295398	-116.30141699822575	6.608165792129908	60.992387758216495	62.83914061304239	50.20909773237392	40.2552874763034	28.52719676901324	18.785665887624795	-32.35100053332323	-62.05686131593627	79.82702096689916	61.068198238202065	38.93638971984114	9.224018419852266	-0.19080453695476401	-1.5147362378568456	-6.42513663092888	-9.782548634105705	-14.954553781812823	-25.758143981438227	0.21498600601474022	2.039830679814108	12.116924122988992	18.42665624528151	18.81854056595601	5.31376270040542	-0.09954317950730003	-0.8456862070426081	-4.12038384730996	-6.772988720591695	-11.813593474500617	-25.50451323425783	0.02818857063438931	0.32064076906394984	3.2199206754209775	7.302305847128547	12.567849249060544	10.874435512993351	0.16970000000000202	-16.222088748913617	25.465013970208425	27.534036775207728	283.6259775339099	-206.2275259830483	9.704062561527398e-13	683.4997964904943
1348	-0.811715134642	-3.34411754098	-0.713400546086	-0.513947964549	-0.598971662434	0.931099513467	-0.351121172178	-0.344968840625	-0.3512595521	-0.238634421604	2.644225455181	0.907559084571	-0.018526240587	-1.187476447223	0.743625203711	0.372940695777	-0.823223917766	-2.1638532170628646	3.9130942433940525	0.2756460785351788	-8.292155708061978	-26.913569809590346	2.153023369002454	-29.531444240180992	-106.25302339048565	6.894475892541118	60.91387401233282	62.031352112639674	47.513803407358296	35.39324073793377	18.542323981822566	-2.529004185744416	-32.356447736116095	-61.76643317168995	81.27161198136864	63.638833416526154	43.649323235780784	17.942467369893023	-0.19044667061673096	-1.5108471355372584	-6.380429468187626	-9.647624205432313	-14.538194666846323	-24.432612465841668	0.18114865731956095	1.6434078737652276	7.980493134328696	9.425391412595562	2.5954000394847503	-22.75280992665764	-0.09820311715202593	-0.8309752819021876	-3.954725477722354	-6.2900933732155115	-10.417973480944541	-21.5183464859629	0.024317519534693778	0.27673330162854587	2.7139122257930968	5.929221662143575	9.446403859009067	6.250042778151956	0.14780000000000137	-13.574021189015115	26.963343038603544	48.014340790365665	160.96125252060267	-41.334615795534255	2.4894267771485033e-52	489.54642326423976
1349	-0.62565741473	-1.668886587288	-0.72655940708	-0.317830322684	-0.838986221647	1.03546949277	-0.324380236061	-0.32389397675	-0.31944858244	-0.258297618507	2.230863542248	0.480891905248	0.026273349712	-0.897273883334	0.898097716018	0.627151183963	-0.83197603369	-2.2128135752201703	3.931582753378265	0.24194765356204428	-8.159846344374646	-27.66142806373082	2.089046096152299	-30.62988481592849	-118.06096748978266	6.543708040972005	65.31387578693558	65.44863837473018	52.8184387746439	43.91430855583943	35.11086602046506	28.995764559753173	-32.50329178504011	-62.36569549051022	79.17749702761468	60.15676109884045	37.71502315027726	7.067039123867136	-0.1892746731162148	-1.4986006082671361	-6.261342726531788	-9.342947197610428	-13.806638913410557	-22.79435909774563	0.21319632249095238	2.0176228813483843	11.831886240348762	17.71463360509216	17.36804150209856	2.7785419423628346	-0.10168006690505453	-0.8692749440756585	-4.391061462707765	-7.571608272909996	-14.151939799366662	-32.50469308270598	0.02973571332172494	0.3376030857791891	3.3857528284294225	7.669832855314475	13.117245244287083	11.168842897332901	0.16480000000000186	-16.229805919099636	29.462729923974308	43.694755825049576	335.88414799236955	-241.46412763079329	1.278750317535634e-09	59.51377562697181
1350	-0.303391634534	-2.84905736394	-0.74480346355	-0.624640526625	-0.509530736374	0.798342675832	-0.347961493824	-0.351244484668	-0.353903734101	-0.245306460494	2.742849077552	0.40649419744	-0.108797566258	-1.114700870802	0.965827931424	0.199257145625	-0.881003735943	-2.247908513400807	3.914827415034649	0.29835179208364837	-8.486830589807143	-28.207922758831085	2.1613627112430023	-31.71148684864373	-119.12459788302047	6.636088165263557	59.874396957754435	61.37513744852382	46.81937469769882	34.402956305474795	16.694624225915774	-7.180886757661844	-32.32687975578677	-62.133515410421	79.31846540837756	60.12510740497344	37.11221371990999	4.805429622131296	-0.1894932727088738	-1.5006019077249988	-6.26751169647567	-9.318022612258735	-13.560367581487	-21.489975265538515	0.20861811415553935	1.964535269855528	11.312372809866085	16.693798695773417	15.866762542156833	1.0002632728781087	-0.10081748141796411	-0.8592146165677808	-4.2523417697199335	-7.107058124922655	-12.5998739622399	-27.27296372130268	0.025028082976820513	0.28502139337668575	2.82076338802387	6.250025777550743	10.286812410357358	7.743223059584223	0.17140000000000205	-16.125602357334067	31.59713029242291	58.782464556642275	289.3528398046462	-168.36388522706585	4.737022426748708e-06	1119.2003122436083
1351	0.138561636979	0.446705475256	-0.729513279062	-0.31525913797	-0.852493695573	1.046392600449	-0.341079656855	-0.337440824771	-0.334958665549	-0.243215513842	2.548818007864	0.861332354745	0.069024467504	-1.109130386059	0.761262476033	0.474215708831	-0.6984814359	-2.1927886526138303	3.927689622823172	0.2629134616071306	-8.318154761560134	-28.839463289824668	2.146571013451692	-31.831718528815763	-118.36708947010989	6.882499506481277	64.40702395067899	63.68542782273088	48.07060153691989	35.57759128487514	18.386751591025007	-2.7678454546407316	-32.451581117153516	-62.139050475376095	80.00280528483486	61.55203956574203	40.14723417962237	12.204632684348011	-0.18998260259531727	-1.506244324383629	-6.347129366660741	-9.596900091349946	-14.57092774877891	-25.138242696119768	0.18867804632852908	1.7296432404571265	8.80825021698908	11.136433394955201	5.563376962822048	-17.45500786792926	-0.09725684006310076	-0.8212965948950137	-3.87725720885676	-6.143395105239566	-10.281718746484824	-21.960592823571407	0.023282706587358367	0.26409089900348515	2.524706572124623	5.302976005875604	7.625413444526438	2.5499204288237887	0.15110000000000146	-15.227515529254298	31.338491202788912	60.05888670379406	223.56294153471748	-87.15716895892348	4.621247338414874e-07	8108.338628398899
1352	0.090849233155	1.254664580713	-0.718418668422	-0.657340656652	-0.442284299467	0.874406381729	-0.346841740991	-0.340201851813	-0.343779739525	-0.241229532795	2.469683123417	0.815698798426	-0.122297256349	-1.227103334423	0.850375062925	0.25951216143	-0.950226658065	-2.173773002526293	3.935297725422712	0.2913561160393074	-8.513922586136532	-27.732913680987558	2.1405104869762215	-31.016833653772267	-115.31434282162766	6.745735225011135	57.5188541326367	61.219110074009855	49.976481634505284	40.72438656393717	30.061761709290153	21.280482944270343	-32.41074170674038	-61.94480925444753	80.67408427434073	62.58504486061664	41.63377445336186	13.822805059424384	-0.18992223680849507	-1.5049536029646373	-6.303678212650661	-9.391662455820862	-13.649727962252877	-21.32501474418163	0.1822147437630478	1.6562218969935691	8.129519315228421	9.790809474852852	3.3890809598535383	-20.92843609690875	-0.09906008773946992	-0.8399414975674742	-4.036169833185836	-6.478807381819139	-10.786307732429211	-22.040614183556986	0.027317815522826853	0.31145272557973436	3.14826579016265	7.199949575726297	12.64085632678572	11.496736783867558	0.1627000000000018	-15.153310260252347	26.94670525822912	35.2854243957694	291.21069420452085	-212.65201498434962	2.1376941281219126e-15	842.4735559475666
1353	-0.131385554496	0.305605924255	-0.750140786832	-0.433731906401	-0.749606032683	0.982578932771	-0.326497555332	-0.323719852843	-0.328606833664	-0.2521801968	2.229826447097	1.281058594746	0.051097023912	-0.861910403918	0.899177655394	0.423911531752	-0.868809060197	-2.2508768300267588	3.8949739749339503	0.2692712490772167	-8.848856383881529	-27.93885191343884	2.1023276899280026	-30.372402044816525	-106.51775082227311	7.196462785510532	56.89318920002806	61.25955616042045	51.30148427185444	43.59690483562062	36.757422051516215	32.42517204414444	-32.31879889656295	-62.133172966870326	79.2896141516388	60.105730307889054	37.20882021325701	6.027256250538705	-0.19057315730077276	-1.5124982669743519	-6.411727802596073	-9.77327652847421	-15.043864298444275	-26.420409519892242	0.16819516240677818	1.4944256912575895	6.508536281059379	6.236269320830935	-3.4323306538128584	-35.025470413260685	-0.10330323767746077	-0.8866614933420918	-4.567369782150808	-8.036237026452884	-15.323984747456835	-35.5569943163748	0.029266543450911616	0.3325065094034263	3.3385367682621356	7.574054315556318	13.010804935936028	11.206442757802936	0.12850000000000084	-12.45697451022451	26.707421703240854	49.84507206159804	259.1816076075929	-139.86898678120522	2.046048848051386e-51	5736.729238768624
1354	-0.52516391897	-1.56500809973	-0.716325241205	-0.44554738975	-0.699260121406	1.011672811322	-0.33406997715	-0.328187294872	-0.334385077739	-0.246656069909	2.31647506795	0.462133394374	0.057096987733	-0.899468430475	0.9230477856	0.291153017375	-0.87182086541	-2.290252637592031	3.8707952334380984	0.2856813379536514	-8.762212697486426	-27.847455033754663	2.1549412028591406	-30.935717595046277	-114.09828826337795	6.878613975496529	56.81326172809122	60.87750026498971	50.02952056209231	41.224407403133576	31.855260389755255	25.467770420524428	-32.19027003526181	-62.02896350059522	79.09791964053174	59.62841805114305	36.1617694840937	3.283166469471784	-0.19109557873847816	-1.5179358139468406	-6.463655228014226	-9.903540398759368	-15.347208767444306	-27.08754622931662	0.21002270876843457	1.980653945211626	11.462825322689422	16.974510607891368	16.241139313185382	1.3641329032583827	-0.10302217831458524	-0.8834783204950161	-4.527656234273852	-7.912622917509293	-14.942973005147756	-34.339903726927645	0.028612424465388253	0.32531408115177857	3.2669350712342426	7.410620010027089	12.745768283545392	11.00853459022728	0.15030000000000143	-14.517291163785007	26.312158755769865	39.04485099003173	214.57185000943866	-117.28591631320367	1.475588937276699e-19	511.3056987081665
1355	0.399506216841	0.749012296155	-0.735327352478	-0.571196565568	-0.561114881084	0.90920101102	-0.340453853799	-0.346380999967	-0.346176427435	-0.235323862648	2.613567998768	0.832935473924	-0.081049457747	-1.11522401182	0.789773250441	0.244505976342	-0.92518831393	-2.163159098733436	3.952251559424063	0.2938700745145511	-8.783662928097323	-29.463871753060896	2.0469176644726033	-33.20049579025986	-123.39685754518979	6.615770769603282	62.63554216114946	63.139476437448245	48.72146855226614	37.061879651936344	21.41284990940353	3.5337909550181217	-32.4704980197756	-62.022464742934176	80.64085060111152	62.62779645473717	41.8858226041483	14.592195679760165	-0.1896908265670576	-1.5026838069372366	-6.288540238224432	-9.374087854384303	-13.704767559807804	-21.845246646840465	0.1837599708494157	1.6736276951419566	8.284815662393559	10.088220004695138	3.8422225180287266	-20.2742172302459	-0.10023214824290545	-0.8529759185445153	-4.190377741951758	-6.947037978230507	-12.210163975978237	-26.346779345125675	0.02843088717439456	0.3236861091566564	3.2698394497597763	7.477051510884907	13.086412724277038	11.806788370948219	0.16420000000000184	-15.934292627821021	30.46278256468323	52.11359443640543	287.8300945083121	-175.40548989941385	0.005291408345854186	0.8470495174970919
1356	0.448691492211	1.148149824887	-0.722542802122	-0.660442888901	-0.416775992785	0.865653227813	-0.356693871383	-0.350893914953	-0.354589946949	-0.24831454325	2.725204545504	1.039282668954	-0.095439230407	-1.27865877841	1.011989806049	0.209932525393	-0.975791926032	-2.229002095153572	3.944271326933822	0.2978660802767915	-8.697868169113162	-29.295325554872914	2.181786860720251	-33.65494818250951	-130.9602050445144	6.539585728785056	59.26189562562414	61.22179649254831	47.20592689161249	35.215515778057735	18.36808194932221	-3.251929454129567	-32.4424369939391	-62.30591252339639	79.08714050799418	59.79977993689611	36.53289768756175	3.5167287677596826	-0.19052375517049414	-1.511397154864704	-6.373793810744482	-9.594058559579432	-14.242004121126271	-23.07096999270272	0.17212154306723376	1.5402777776953167	6.991076621514305	7.346713505434827	-1.1551911741315215	-29.94919810979859	-0.09805724306754103	-0.8289661815489952	-3.913788486410588	-6.123876189002329	-9.763623487690149	-19.18944031474046	0.02842070951735753	0.32413906119447133	3.3035225355063154	7.645032217346762	13.711340419227659	13.0639238139342	0.17100000000000204	-17.402617418136327	30.857955248588077	48.325326435574624	283.2951403251908	-174.85388472407055	0.2936680023981656	9.652305011332771
1357	-0.459634790897	-2.320394292585	-0.763111687425	-0.493003941751	-0.661817685241	0.974006366635	-0.338182032674	-0.340658254451	-0.340693812067	-0.24374013084	2.558131284278	0.777795656145	0.013334741049	-1.039669919417	0.826175341794	0.355598036907	-0.863209994972	-2.2411445322795065	3.866231823027793	0.27696240592055604	-8.254126727889792	-27.339559741177162	2.1411617920363497	-30.288521275722964	-110.97445702162271	6.856047138295544	60.50462215613812	62.00697933364914	48.07587201398373	36.55419402265622	21.145493665407432	4.1290161329523265	-32.18464404620881	-61.77366718429505	80.31673948425322	61.78733067142857	40.14791077630448	11.497472415917771	-0.19056218510474673	-1.5122278220296927	-6.401789735933819	-9.725666562839743	-14.82925573298741	-25.513739573659695	0.1888123693948645	1.7317963740312514	8.855493365095873	11.291189591427276	5.985134879638809	-16.344467836237765	-0.1006996018396396	-0.8583145726787632	-4.259378300505093	-7.169209260278706	-12.925887577537097	-28.663707930243422	0.027374446595346873	0.31121204731712476	3.101849796938465	6.958490366536184	11.720902836709337	9.547535200192794	0.1517000000000015	-14.254387849555124	28.884103883934596	52.26236021080136	182.00683602275845	-63.243471831733004	2.5215473974677713e-30	1037.2200419895382
1358	-0.230072414775	-0.295503758752	-0.734464367594	-0.493858559565	-0.67550308971	1.003822068371	-0.335684285839	-0.330498655402	-0.333940013188	-0.247318292171	2.306448944827	1.095792358673	-0.00456382804	-1.119431238534	0.875605764854	0.33643618832	-0.88327711169	-2.278114126211561	3.8447816159526407	0.2789101977527706	-8.895414308178934	-28.715982053072942	2.0640347575040785	-31.744998204786455	-115.77690113591991	6.783076749129495	60.49740396845743	63.066129456194446	51.80808324313333	43.35039586763366	35.0028600933537	29.143982943382117	-32.100125069877684	-61.763258184466274	79.90449522112753	60.96763833171857	38.55146685892579	8.235358540456552	-0.19030671474998484	-1.5094343944982995	-6.368919779107797	-9.624590217398358	-14.510641062304671	-24.480917151071054	0.17384561439906318	1.559242316314929	7.14402113945581	7.6113858746868175	-0.8235538152097053	-29.66142395315754	-0.09907005010443055	-0.8406213332863575	-4.069057223464343	-6.637564063679044	-11.47276336730167	-24.665771493601206	0.02837019443585469	0.3225922861691079	3.236986246020778	7.333909978216343	12.59047239471231	10.822688350153458	0.14830000000000138	-14.433246590850459	26.682728513400946	39.05804044627668	204.6515745375909	-110.635246662498	4.983470090917279e-16	11.036166491760047
1359	0.609807790173	2.259162963029	-0.74494353752	-0.36416681075	-0.815071869296	1.054431071963	-0.333572302563	-0.331291537241	-0.331961747023	-0.242361927383	2.442368333037	1.171643491994	0.125707219535	-1.047000196552	0.787007867801	0.406541843177	-0.73804032503	-2.1917855566892257	3.9445068676717354	0.2728291249533893	-8.560428919961607	-29.599145105443437	2.0763648954036653	-32.22485070628942	-114.9050255750532	7.082470159750911	56.50862242070383	59.93686497309572	47.22763161264904	36.26855235230291	21.970217675323234	7.983581404621031	-32.49889444511981	-62.24206133333636	79.74931668709598	61.12894724777413	39.33966901271087	10.59997582906382	-0.1913442873112374	-1.5208228925761247	-6.504960157191779	-10.048264307812667	-15.867484708396228	-29.009151733068535	0.1734698363781835	1.5544995188464248	7.080192859047933	7.439547252863647	-1.2341233906182218	-30.698031284132238	-0.0990485125318319	-0.8407204942837224	-4.0849140062669225	-6.719913188974605	-11.83804722212362	-26.087105125894883	0.02423056469919125	0.2749469750214707	2.6547190419148303	5.669283871917909	8.522980715427146	4.148121726908669	0.13990000000000113	-13.937464798364973	30.585577786672808	60.740642386263836	260.9737299439219	-124.73589031631192	3.3180393578720697e-18	273.77454895075823
1360	0.763920410282	2.890875445806	-0.733574744223	-0.312479207538	-0.843396538371	1.049999795502	-0.329471896627	-0.332128250715	-0.3319249471	-0.225285201794	2.47161397882	1.508940086674	0.051640956909	-1.161084913394	0.686003333201	0.234761811246	-0.721624375442	-2.248884341053613	3.861454989568347	0.2923099448467578	-8.59603331402417	-28.12068992289158	2.2180319102712027	-31.243134786954798	-112.20895295035044	7.26344731185273	59.99116374091102	61.63951014243794	47.64330398499415	36.00958940920059	20.446485347910603	3.5204796253763346	-32.129189092727685	-61.677241692828154	80.53134970314585	62.187303431537984	41.03176968302073	13.305314638288007	-0.18969502511254605	-1.5031286974089597	-6.3116677817864515	-9.490573957748655	-14.245379803367676	-24.115054033449567	0.16232483665227873	1.427585241239788	5.869827689035614	4.875296909833067	-5.976057441330151	-40.15361985712569	-0.09608838385559172	-0.8085460607644798	-3.737042118309161	-5.743386985690251	-9.1639996699317	-18.97744438627676	0.024339866680745555	0.2761126301568693	2.6644858386623502	5.686217006614213	8.53058556233232	4.097905531934515	0.13310000000000094	-13.612170736775095	28.799697625984184	54.81411612622685	215.82407471155534	-80.11843838552764	5.831726425361535e-29	63.641307307940366
1361	-0.696201759053	-3.431184699239	-0.739842210914	-0.649214535973	-0.458628245559	0.858634553895	-0.348498010074	-0.347790557402	-0.346952049086	-0.251505007828	2.635079733389	0.630245237006	-0.118769997296	-1.1889515386	0.934465717961	0.343885325752	-0.951782565516	-2.19672338685815	3.933680551127485	0.2806939502227079	-8.033938227242652	-27.49698539016269	2.0998522253130227	-30.77766455643221	-118.19314223298025	6.341421416640379	59.97115977099791	61.854566392555235	48.30365120148623	36.99493707937524	21.831239974621276	4.774489029814834	-32.43685384733272	-62.129793998162455	79.90581874059461	61.23778114924297	39.16646049837592	9.289144770240485	-0.1897879027960668	-1.5035869438170746	-6.29207770364291	-9.366974959972625	-13.612871704856985	-21.334817525284002	0.19255303572612467	1.7760773811909556	9.3401388309567	12.409808987950464	8.212511446173213	-11.82728603486106	-0.0996883383930359	-0.8468382511208626	-4.113843702420198	-6.7054209533066285	-11.44321774421385	-23.91880896910759	0.027781052827677927	0.3166271016367905	3.2040843888944806	7.341322897297046	12.924811468970818	11.829858299084776	0.18820000000000253	-16.232144532859763	31.098833482445077	51.731642636349214	212.6523887306871	-124.22168957036524	1.4385993837076794e-09	134.97321803661288
1362	0.070424659413	-0.602243409486	-0.751527338264	-0.434554380616	-0.720498540298	0.999153004624	-0.337421160224	-0.33964939586	-0.332899360195	-0.238443552993	2.540063188925	0.586886487617	0.050199418287	-1.059849842338	0.864953209291	0.228407607918	-0.810105458688	-2.294211381223566	3.8551969313404384	0.2929008598784834	-8.193752597104922	-28.53066524875627	2.162695609886633	-32.0331724086782	-119.71128694182619	6.783901996645283	63.27661497676269	63.39482664644087	48.69607131745635	36.93256441258799	21.252095601048513	3.792694327958938	-32.10963156598509	-61.859268392259466	79.50509000675265	60.297998781005084	37.40055529710136	5.738815307396757	-0.19071871904364912	-1.513984444404464	-6.4245252407320645	-9.800952377652395	-15.087594805722478	-26.4272400599178	0.20183036147665762	1.8837303867546626	10.41884289704172	14.674034075897927	12.104888136141726	-5.432860182335078	-0.09968232343689437	-0.8473936831792437	-4.147419597139292	-6.870580730587022	-12.160988237799568	-26.701211346826952	0.0259862953829068	0.2952148652438255	2.905191825352423	6.393103628101791	10.333297864681487	7.297431349395669	0.15620000000000162	-15.580387921282455	30.885338403968795	53.50554773815594	200.921362040951	-86.54633741799879	1.1698517781381255e-06	27.443127828077323
1363	-0.693956070529	-3.017071472591	-0.72656007631	-0.518516098064	-0.588067856884	0.929700737469	-0.351109003395	-0.346319917555	-0.345756311526	-0.253880862614	2.620111279354	1.412002355131	-0.019990131733	-1.12311167346	0.969785803669	0.363698794221	-0.843867934368	-2.2976558295434075	3.8468464492596146	0.2756522285688834	-8.24184179247208	-27.277590204541383	2.2308721399821807	-30.101277036006262	-107.96323197308348	7.114186188125852	66.61825838165305	65.0536579437913	49.46675878302805	37.35438402090628	21.018464069268774	1.5967267379447247	-32.11755554507952	-61.90163963886984	79.29912592360382	59.87353848430702	36.447164868562226	3.7651628447840317	-0.19045879976800806	-1.5109729676521604	-6.381566947992701	-9.65011395583415	-14.541667271029816	-24.427973575313313	0.16170814936035827	1.4212704525700366	5.836691603914228	4.856716222423413	-5.880396925990184	-39.66686480066043	-0.09963918764943233	-0.8465849036538499	-4.123667335191798	-6.765683556779029	-11.732189387639394	-25.092172666921016	0.025230105620865473	0.28712390164756774	2.8356773139733584	6.265971762197271	10.242264746561803	7.525089457807033	0.1383000000000011	-13.196663515870341	29.486583975227518	61.157317261197804	201.56822314687267	-57.992723537803194	2.7252712773013137e-47	1.7234169405241857
1364	-0.039853663254	0.25514559086	-0.735055019195	-0.523942743282	-0.611854007947	0.920462743282	-0.340802303685	-0.336825596847	-0.337362410503	-0.25302148511	2.478683140197	1.145129155134	0.017899197196	-1.248769940376	0.851764684306	0.507425625488	-0.830584153877	-2.2003421320626098	3.8886122217198027	0.2566466211737934	-8.257377370057375	-28.105431664396338	2.082896809984104	-30.72197617325788	-112.11236957096916	6.821611292303686	56.447224594429684	60.19154536388111	48.159496035845414	37.85425588949668	24.870565991718543	12.962497204188237	-32.30605798990528	-61.84766544137814	80.60420478723717	62.417442037729785	41.44118976442119	13.903442100749842	-0.1910045736625416	-1.5169177231576512	-6.450629462551072	-9.860781994897284	-15.201733324822461	-26.572702611302297	0.17115322923102175	1.5285804474153453	6.852612482316456	7.0001066739659725	-1.932646055256158	-31.825991681665123	-0.0967398971044444	-0.8150913614004497	-3.7834911046093556	-5.809046417723571	-9.094624142755302	-18.052251832067267	0.024753542408984332	0.28159240229400917	2.7658064347429083	6.060128876240592	9.716674670434022	6.616449713536019	0.1523000000000015	-14.182025174057241	28.9897343265852	49.86050793011696	236.9881789825982	-127.93905524180538	4.956597454941465e-25	7698.101919215081
1365	0.118645568769	1.187004521787	-0.757139879835	-0.407115710637	-0.774256885764	0.979801392525	-0.338278748009	-0.335150676213	-0.334410916434	-0.23614935254	2.430909686888	0.685859628818	-0.007087058502	-1.203780989447	0.774032520626	0.292370295665	-0.792284215894	-2.2371220411533765	3.8862536030884614	0.2859407344729587	-8.504999288637883	-28.009389593113006	2.2109219909843705	-31.65250482813758	-122.1112728165811	6.766525530356241	64.0657999281243	64.12353113232888	50.047252951562236	39.1749598758938	25.703878656661804	13.300653908276193	-32.244181281457095	-61.88657218600019	80.11082128408987	61.51756975799787	39.80317344879739	10.991945825927623	-0.18925953964655634	-1.4984154031819226	-6.2582033282807945	-9.330572395539315	-13.756164578314888	-22.59432106007314	0.19666418974303818	1.822862190806852	9.770088511637235	13.23536153254827	9.437639296403033	-10.223431708173266	-0.09604415480963396	-0.8079274184128142	-3.7239648397960003	-5.689226124364461	-8.94788452484674	-18.21749911068591	0.025993568530868802	0.29508018221338134	2.8930238870872396	6.332448770523834	10.104717646596397	6.779177540285893	0.1630000000000018	-16.46217031978921	27.98470968491541	36.390885570832914	285.79485928809527	-194.2249454414089	0.42161347868782695	2013.5950747490747
1366	-0.206637536799	-1.463960501577	-0.738663084624	-0.369611749867	-0.806083698814	1.01953089897	-0.333952062229	-0.335479048713	-0.332356057523	-0.249074532346	2.506166096304	0.839751652048	0.064705642889	-1.025443192649	0.822896522034	0.493365546879	-0.741623289302	-2.2002669277189404	3.929296666415245	0.2604863401794007	-8.104071809467321	-28.395012419404928	2.0809352124432006	-30.923403900263544	-112.22587389957765	6.885342040383277	59.751958647238546	61.50377986246397	47.53240274876551	35.858739601169745	20.144238683536255	2.7106803457497537	-32.463609845625335	-62.207485867390595	79.72459337772848	61.05396173605363	39.200295089242445	10.278786993378315	-0.19032455312447252	-1.5098764189024534	-6.385148677592594	-9.702142120255496	-14.859126893908334	-25.940005536168886	0.18863018903577894	1.7292160837680515	8.809407671240445	11.150215656860313	5.617960644082369	-17.285317339321843	-0.09959885770888027	-0.8466638766107689	-4.147425496813092	-6.890835956335687	-12.290976116921975	-27.288276980672467	0.024234603013460972	0.2750255520743297	2.657164562644098	5.679716310171106	8.558943111875141	4.229012388242641	0.1495000000000014	-14.215080921778249	31.47908062026841	63.6970413237498	200.09509947111397	-64.3905440516894	1.4743321276432603e-25	1282.081744491946
1367	-0.737590186561	-2.395077369863	-0.732513814315	-0.499816955524	-0.665630194496	1.006566982904	-0.337197837284	-0.336945978626	-0.340883227507	-0.244644882301	2.406190346084	0.669155094784	0.016574580766	-1.243886896747	0.815337844144	0.372627292032	-0.797038125718	-2.2018892964561965	3.9083064683178734	0.2759495015490618	-8.731814627037643	-27.363146110404287	2.104904676192674	-29.92947109467497	-109.7243926001408	6.76735911619752	64.3608761269156	64.65140276227419	51.40148659744434	41.48277591555201	30.125888805602564	20.85245871799777	-32.34813040445762	-61.9489118642118	80.34560903333592	62.00001968774201	40.6869465572915	12.686891713463199	-0.19076441565515498	-1.514334263715871	-6.422029194047705	-9.777000668034066	-14.951954176629428	-25.796380694600213	0.19468362203243017	1.8002766528729832	9.560908089886086	12.831259709027089	8.832442373416972	-11.027520993737356	-0.09638284288684539	-0.8113327944326275	-3.7483818081827485	-5.725163089189338	-8.922318449589174	-17.78853237967547	0.023885674496659483	0.27156987458874926	2.641650511829314	5.699914667980502	8.808447387594715	5.028081913647781	0.16160000000000177	-14.395854387016504	25.610380296253723	34.61197441173811	224.6161043558342	-138.54422311773763	1.294976013640641e-34	4983.8172962785875
1368	-0.492904480701	-2.208868761764	-0.742936558838	-0.569672743549	-0.520382815741	0.858675823724	-0.356085857906	-0.347976575623	-0.349225932594	-0.257301889894	2.704521853448	0.900792439101	-0.05317251596	-1.012536761883	0.969234276166	0.440632314052	-0.776793761839	-2.237697860689492	3.8962606005733997	0.2669097809983577	-8.148376042964214	-27.718414616749897	2.1989138558650394	-29.958710391763205	-104.0535041535726	7.258980389055939	61.589308930221726	62.3165369230669	47.45747149569452	35.076550786457496	17.621175828222658	-5.342689128311004	-32.324615117826916	-62.08441021401684	79.52324796095398	60.4617355382096	37.69167811399657	6.509320260645485	-0.19027968525042707	-1.509015227110715	-6.358483285155252	-9.578664993843141	-14.313170303110786	-23.676789234583687	0.18025957573924054	1.6333043682873918	7.886368600326647	9.23527882493823	2.2754210765572958	-23.30574957684777	-0.102438835488287	-0.8768068000798279	-4.441191203153974	-7.6344507091145015	-14.048377327065705	-31.37014882490642	0.02093083949028477	0.23851124172537785	2.2826408760375876	4.776188291903554	6.811368953696167	1.9942552522712018	0.1280000000000008	-12.515497776735687	29.604258040930297	63.6083465866809	165.71817923614321	-23.968606255525266	6.55868007635984e-66	1348.691109589069
1369	0.629781174275	3.728259553845	-0.756652346191	-0.729923306766	-0.349775801105	0.795000178915	-0.350663051893	-0.350843303792	-0.352678232243	-0.259744680829	2.638924476543	1.00933106167	-0.164942003353	-1.087901100447	0.91441281361	0.55570043019	-0.887442841739	-2.1485441639707314	3.9131316972457277	0.24974123599907216	-8.791497836814985	-28.37603183741843	2.1294115092558243	-30.683130900577748	-107.6260873927103	7.2128690025687545	63.582253388768784	63.94764300137913	50.022958473139774	39.01714580374843	24.76019717250163	9.510888316712316	-32.39943481407173	-61.790418297594016	81.35015437699906	63.77842401662141	43.85571847325856	17.51693942710387	-0.18971802771757282	-1.5027083009905828	-6.276483353807635	-9.305128616587126	-13.36187611109756	-20.364427697651465	0.1722289055622828	1.5415904925735244	7.007316105819844	7.388737429108986	-1.0575063110047087	-29.70656066999064	-0.10269976918108635	-0.879277283369395	-4.45192044041439	-7.624666665553179	-13.877477256817683	-30.43592670758501	0.02258394703118142	0.25779888193858747	2.5310958047974865	5.523059805590345	8.804118319696803	5.806349194938	0.1387000000000011	-12.744219326667617	29.9200640417832	62.515493496122104	258.6311486309579	-127.8982230198156	5.261490451247589e-47	598.1272023853842
1370	-0.162538424938	-1.917657139774	-0.747437852733	-0.657744166146	-0.440403523469	0.870451071574	-0.352283571259	-0.353723598656	-0.358280500146	-0.25371670583	2.763836116295	1.352691726175	-0.046611341173	-1.1242732353	0.973074753792	0.342458317618	-0.91788459959	-2.2067461628294067	3.936206094396287	0.2810453678436519	-8.827885220635864	-29.428829232174287	2.061510884499767	-32.36274234450563	-115.42738397298507	6.892192239404928	62.89934074981165	62.98367190049831	47.7744867865996	35.25843353231901	17.554815797944183	-6.220654828087875	-32.44821790300781	-62.20871052017472	79.57967316089848	60.66443040133631	38.10324570286607	7.1342817309302715	-0.19121201152826728	-1.5188793544273145	-6.460091374045975	-9.85596043328768	-15.05924948954617	-25.7001084876443	0.1613646348993527	1.4177308803625026	5.817245226713859	4.843070583568401	-5.835172070323685	-39.41269362436452	-0.10114175828038277	-0.8625886904413079	-4.282221756233111	-7.174439912065997	-12.726172916432345	-27.447013545621935	0.02577915449864677	0.2938512600767429	2.93794794674484	6.609608228499996	11.245640470125245	9.420905186499056	0.14320000000000124	-13.915403464096512	30.70335123233488	65.81981465139036	198.20557335630778	-45.09105583531677	2.161867990198504e-16	82.43770940491662
1371	0.494009044074	3.293008710616	-0.729367314767	-0.665656698882	-0.354019080423	0.832040740064	-0.357202277442	-0.355317551681	-0.360419536903	-0.265526996956	2.783748996836	0.625027351248	-0.084880704849	-1.171090419375	0.996945978742	0.607665283804	-0.840397085952	-2.1739561259598728	3.923400372431544	0.2433678986980154	-8.943956768459755	-28.393212749305405	2.2388316088160303	-31.33337238562263	-117.51014213242074	7.0340247634132655	67.20456384783826	65.18277567012522	49.01649009938068	36.30171261502123	18.441161618343454	-5.741588968643042	-32.45737571027898	-62.062976284321046	80.33288338138003	62.0312838424417	40.73802029354659	11.786806091644786	-0.1909577597024081	-1.5159887692706273	-6.4211106749968465	-9.723363937237414	-14.590950594383832	-24.01204679168073	0.19145453459449832	1.763711963627905	9.23194508440298	12.213270039972825	7.952985240837562	-12.0783836952444	-0.10074084817274816	-0.8580123010526235	-4.223058588215579	-6.9833045101046824	-12.104961510519182	-25.421014189395457	0.021145280306986133	0.24154204590805664	2.3461974797921346	5.022872878878831	7.637293155995983	3.8991903368340903	0.15110000000000146	-15.165651230335799	30.57606278340746	57.54231643011053	303.22602818514144	-174.07191337621202	1.311412453635941e-13	0.739602402392091
1372	-0.877463393013	-2.710400672152	-0.717919916206	-0.612612181352	-0.446526179417	0.890877745947	-0.341521851265	-0.340507547242	-0.342985415884	-0.265509299684	2.445872679961	1.322487426756	-0.045683726253	-0.996653433595	1.022716627319	0.53456128853	-0.936217550269	-2.24269227158663	3.878043481860753	0.25322315286880803	-8.773054860021238	-27.676136732519907	2.080000515060784	-29.919106377528	-104.93952075133821	7.034303588031576	67.22722582796717	66.36137632671213	53.01346219489162	43.46458589013558	32.86517461492003	23.68004678192534	-32.27649474484607	-62.00180319973469	79.65590966507074	60.64243870025745	37.982208435638036	6.831760658088477	-0.1910842912272359	-1.5174529854299863	-6.442010083731285	-9.797193438148955	-14.861985307806618	-25.019133836098923	0.16262089788176537	1.4320219987451244	5.953812125608937	5.135493708699653	-5.283387521442372	-38.288669302175215	-0.10338140871229926	-0.886815423134744	-4.539154211406461	-7.8845699898425	-14.653274898281621	-32.86029448615675	0.027282607550047043	0.31104833013991173	3.143359001559813	7.186029339868233	12.607832541276276	11.448656703101737	0.134800000000001	-12.187095120778348	27.46473021110198	54.81320730939704	207.1059517692225	-82.68751633395247	1.2462755070480717e-59	967.8529667099392
1373	1.101335507934	3.72563494582	-0.770990181761	-0.337644541965	-0.879836097809	1.029554279562	-0.339143528405	-0.343173981885	-0.334506948481	-0.244196967531	2.690004456797	1.485742354112	0.103049009623	-0.958891879632	0.750461630927	0.500737157284	-0.813569271806	-2.165597184860696	3.954088482172761	0.2599143098702707	-8.142898979057902	-28.898050871305863	2.194640883698286	-32.51906405982026	-121.54469702408971	7.085167881201502	65.25526972808589	63.69434865586512	46.906957063336904	33.32714277369468	13.708524426090698	-14.822295322135847	-32.55594765692581	-62.23423550939878	80.11054551026031	61.869445988546474	40.89819147864513	13.772586148092163	-0.19043315937060398	-1.5112227955990984	-6.407975580393797	-9.78935118271135	-15.19560209044031	-27.229186588409753	0.16330572976810107	1.438493147601648	5.964208658151544	5.0582615612142146	-5.678424015223369	-39.655144994966754	-0.10028114015843242	-0.854273360813632	-4.237980541560676	-7.165110650223799	-13.115280500252272	-29.800270012476098	0.029058023783706855	0.3296017930201927	3.278342011870226	7.340934992417977	12.266359890683924	9.77734724351892	0.13960000000000114	-14.97311020012414	33.84004415619458	76.35203883585328	256.78715956987133	-78.93265799120599	4.909276365434368e-05	16.834590387813076
1374	0.204607386092	-0.776509482511	-0.726146870633	-0.542624350267	-0.53303045704	0.892311701323	-0.347967830479	-0.349269509053	-0.348955573894	-0.233102520449	2.7579079897	0.599611365408	-0.032000558696	-0.992521723459	0.832204694892	0.18337639775	-0.8784824969	-2.235255721956328	3.887846590954372	0.2993179989693753	-8.540362050260766	-29.26929914193672	2.1188731720739304	-32.82946513718181	-119.44363804688523	6.799545220877106	62.37840880019998	62.52761470384899	47.01579783617235	34.09619575359974	15.480994507863093	-10.902231472975199	-32.212110601655496	-61.80330253662507	80.31949387720023	61.8062942238352	40.1591567717769	10.911353763256876	-0.19056043060812658	-1.5119995101347656	-6.3899074596005825	-9.666524780068048	-14.558920520672572	-24.375573106660333	0.19691832546621804	1.8268580497204219	9.856174459601032	13.514763626985431	10.180971422153704	-8.405105712869352	-0.1026443009248368	-0.8790377688511894	-4.465254677765097	-7.702095401387699	-14.23657279054058	-31.919133887348604	0.026147733248217727	0.2977651210475388	2.9698022507617625	6.660596005395949	11.243014760220474	9.201360194445545	0.1554000000000016	-15.09053678427073	31.842102547010974	65.04632986890921	230.2532844337474	-88.68266851188696	3.382491921193809e-06	262.8994253342499
1375	-0.692056695663	-2.979527716818	-0.752943378072	-0.551288769069	-0.621928644453	0.95673888188	-0.352022148876	-0.348427878062	-0.345549664583	-0.248120564248	2.632471854778	0.509098834332	0.006978907101	-1.17378875552	0.855865373843	0.375404104781	-0.812750265159	-2.210958210092549	3.9022059515510406	0.27546754491852293	-8.03645989130068	-27.432217950088578	2.161366109405583	-30.28900714280059	-112.1679508957399	6.730529558011086	65.89211674209054	64.65734147089786	49.17258522566578	37.04395327696825	20.650895765165686	1.1802801137893608	-32.32648406330085	-61.9471821900175	80.22950371183663	61.75868445799606	40.18572693448675	11.626000509336787	-0.19091822148299914	-1.515988660688104	-6.440277913509823	-9.830067291041182	-15.107818870550942	-26.269653772846738	0.2038058000943705	1.9073669733785477	10.686062506477708	15.293303448843623	13.306154086568718	-3.2391446948492817	-0.09849284394501837	-0.8342435038161651	-3.9953275255598033	-6.417639576779151	-10.818373521522057	-22.736414908656595	0.023680180915170424	0.26933150848375254	2.620442177903796	5.654315437172959	8.742697251031318	5.000306818371638	0.1624000000000018	-15.009996858407751	29.732761844923342	52.111188516469674	207.9610959456776	-95.11066458703496	6.224816720620756e-26	437.3201339058726
1376	0.341074386352	1.033379507089	-0.716119899163	-0.399600235154	-0.704064833705	1.076765338936	-0.34339553052	-0.3434232632	-0.344984404348	-0.233922805749	2.654596660465	0.668636074588	-0.004847973391	-0.954084726021	0.76954231991	0.28316299746	-0.79271340077	-2.2273388704646515	3.8921795100090466	0.2871102393110677	-8.783115025727978	-28.965909621637635	2.1872164393422904	-32.44399656653241	-119.61692346390303	6.983902263971539	65.63584699860782	64.19771052058384	48.00973332392546	35.090766203702934	16.905487566021417	-7.466224140499725	-32.26249800374015	-61.879790039269395	80.23318334372681	61.73374151819662	40.16102815128929	11.514725606044147	-0.1898538595918465	-1.504494606440881	-6.311153923186487	-9.447189246978065	-13.949958972692961	-22.672590184802633	0.1966462086144759	1.82320318564231	9.797734224694535	13.34555166019401	9.767395991833366	-9.354627911099849	-0.10173683863443601	-0.8695891505694977	-4.381342552114639	-7.512169991206936	-13.875674509014075	-31.38196177652267	0.025278041221403796	0.28732401737236773	2.8211478626022517	6.182469624958417	9.906433981664506	6.740408618729691	0.14640000000000133	-15.116665822543398	30.549660032474712	59.7918918776919	244.4499424442455	-101.11352682927473	4.56157874798175e-06	619.3452507964535
1377	0.55032595746	3.036291707041	-0.767341899128	-0.644947969189	-0.485209487341	0.832418807475	-0.35043230081	-0.352949767202	-0.354994721325	-0.267519630607	2.726456122642	0.654979550558	-0.088870935874	-1.302019052385	1.001204538965	0.600508124782	-0.841718325536	-2.1890736527124854	3.924430953693362	0.24492558345299284	-8.768369782389762	-28.389425447072483	2.2191406926642974	-31.76981685401968	-124.42281460297187	6.765229831383287	64.53245828739203	63.885151459467835	48.46888935719189	36.078942665914646	18.84205507285523	-3.3828862288794723	-32.463848547923675	-62.155831688396894	79.9362503332295	61.36919483601789	39.6312998710877	10.093065470600283	-0.19007768221934102	-1.5068341998866992	-6.333919064097452	-9.505336300005288	-14.08820479261418	-22.96935046220813	0.1916848264539468	1.7657417353985854	9.224644481198526	12.139274850558603	7.6660110137788795	-12.93984961383265	-0.0969171941279994	-0.8167602477041778	-3.7896726659403437	-5.794157079411024	-8.926743409888447	-17.234823040994037	0.022749847562679764	0.25918790564276833	2.5233412576978838	5.44068279947047	8.409811636006985	4.776527300252974	0.1661000000000019	-17.07552423445812	31.15331587336184	50.141707390797535	332.55610361401847	-220.40687874144774	1.5080252416371094	38.97908208951582
1378	0.188358279331	1.490632477196	-0.75963190941	-0.249746420089	-0.963269392923	1.151132787587	-0.327298441249	-0.326463243244	-0.326581428838	-0.247885137535	2.358809608347	1.169286777961	0.105978841887	-1.028954792665	0.756424123719	0.604830715901	-0.731938323654	-2.1996200539714277	3.908724499101324	0.24347568642230166	-8.340448178450163	-27.694355961350947	2.1740407874605037	-30.547406524437655	-113.73069778607808	7.0297378537468225	59.977942123756314	61.83620881903303	48.3913094133387	37.445045366733694	23.66440933279997	11.324726898269027	-32.410085761953994	-62.07823122756254	80.11043576992996	61.78391384670027	40.7995568055594	13.295408223046708	-0.18989466133250935	-1.5054306346871291	-6.343994913002535	-9.602815001426139	-14.64576169142094	-25.549608688635193	0.17610180599275954	1.5842086303555094	7.350810966292626	7.980778050694538	-0.3239237037100831	-29.094421106508815	-0.0978999316002601	-0.8286039310341338	-3.9703656554453137	-6.440862083309985	-11.228736666005057	-24.892427380465456	0.026815147295015145	0.30379664837534737	2.963805231211502	6.447051982133339	10.11673257169241	6.335735956069521	0.14410000000000128	-14.418563666419832	29.26141109282313	53.55295044099287	211.31551944410683	-82.39606877810289	2.56419879738198e-21	519.6155290288436
1379	-0.08456894228	-0.277662765036	-0.750474094378	-0.344470363411	-0.82234907684	1.028818617964	-0.341720018466	-0.335590577432	-0.337628328239	-0.244515124072	2.532412492428	0.916454911215	0.033003868297	-1.13485329388	0.770642494748	0.494106013074	-0.835420762007	-2.1743716772181094	3.9461507737016817	0.26063503140061417	-8.365336973148674	-28.438274237675564	2.147321853040914	-32.30288470784828	-127.1939390722595	6.489578895017931	60.79653786041077	61.91898660742737	47.37221496416797	35.290807852676664	18.725021791623295	-0.9039361832966413	-32.524786634638474	-62.21072799780473	80.04519207119509	61.69821211750664	40.48298596767147	12.829541077307963	-0.18954178692319687	-1.5014836453884377	-6.293591753819563	-9.43791351662289	-14.089546455621504	-23.64365075366404	0.18524904736665324	1.689957796598469	8.410994288105195	10.284430551593454	4.008576542537862	-20.401744493594904	-0.09697042975939382	-0.8181341973566985	-3.840751427664464	-6.0345381216257215	-9.958830405185568	-21.031660345786797	0.029487371984673914	0.3347731360378379	3.3527046892867096	7.580212124699913	12.919933804118877	10.902184160730268	0.1798000000000023	-17.405147368034278	30.970888552202034	51.428155256500254	202.39680456244554	-88.67085272967498	766.3307314833488	1992.4904229425672
1380	-0.07410877704	0.332338846902	-0.76257727683	-0.592560247542	-0.576725853242	0.911203793263	-0.340504959723	-0.342564323282	-0.34122881259	-0.255566284171	2.498443685207	0.406493231241	-0.003762023263	-1.118110957216	0.972321540931	0.356069065425	-0.920815828876	-2.2749827600088	3.865224661065079	0.27718714062371635	-8.495429662635608	-27.663850874623495	2.205917715735681	-31.299432283314367	-122.27569200896193	6.66694699620863	63.023149501205786	63.79479708013831	50.40703339601371	39.99822357210711	27.311823808510777	15.761748082955163	-32.18519018842068	-61.94626315754875	79.45399758651456	60.21973467000982	37.15723150459868	5.3017985634722775	-0.19104206252431322	-1.5172980874429272	-6.4537184497155815	-9.866562363512298	-15.205058369494674	-26.532862423552775	0.21005502195027875	1.9813515575612701	11.48489323116887	17.053580606956256	16.4571609405462	1.8400315631793653	-0.10013915350473936	-0.8520407438210734	-4.183518015035788	-6.935728535129807	-12.207049800392213	-26.420236868920046	0.02815405880415066	0.320402257673422	3.2249611672480416	7.33734603198973	12.717633448954395	11.207590605025862	0.1661000000000019	-16.890174394400375	28.184449542176935	34.64541092206774	304.3043546921294	-222.4000156204307	0.2414028388190185	608.2098627253094
1381	-0.244775051554	-1.360748378189	-0.744155702542	-0.561411002107	-0.5357087938	0.892406590905	-0.342911252945	-0.336784938353	-0.341314997454	-0.247423613348	2.45561497217	1.28240438799	0.027998159562	-1.201194091009	0.920855886898	0.316421415636	-0.926550990757	-2.218978300477652	3.926647879774157	0.2841627596821048	-8.852708800058425	-29.903712004188137	1.983161709996874	-33.078859634375405	-121.27632910390788	6.54359568696411	58.867861339257125	61.74866165622172	49.693701829376096	39.86729366899232	28.123058945514515	18.063419613359788	-32.40584761809819	-62.17195296370417	79.54735626621392	60.59473447312096	38.01645892750923	7.064421488999809	-0.19163500748289256	-1.5235860712468032	-6.519191879215987	-10.047346193111533	-15.701352830781246	-27.947365318401722	0.16525700813923772	1.461614713467876	6.220732174933535	5.674849663207908	-4.348219824857324	-36.5684655725244	-0.09845617386597807	-0.8336207848521306	-3.978529777275134	-6.344088779375825	-10.516349582819128	-21.6224408667916	0.028474458967566823	0.3242605656993726	3.280537428622842	7.517174737408367	13.212734304232931	12.041445606060957	0.1559000000000016	-15.003829317736045	28.18398324118416	45.24519466137544	207.59791268579875	-100.52684009875982	4.059874628036394e-06	0.2646969049116124
1382	-0.490630317248	-2.098322610527	-0.765386332626	-0.599857740182	-0.503258239799	0.905462777697	-0.350353400391	-0.34494611688	-0.34834874042	-0.238955236309	2.553388651708	0.52168893387	-0.012689030322	-1.087532129486	0.902244879237	0.192092778888	-0.926151681316	-2.2315734014341855	3.9130456644553977	0.299071192524018	-8.753215367759138	-28.39524424807096	2.139628088360696	-31.83970632526022	-118.29568838045363	6.676031681666498	66.58655134434079	65.46776406126199	50.8977808997186	39.87787197272958	25.99993709380754	12.011585796004251	-32.31458903324938	-62.02154027535103	79.80440506744611	60.98487094177324	38.714878900611886	8.106311221102372	-0.19124255974918947	-1.5193125431552719	-6.4695376793226265	-9.895659008848034	-15.223996601474719	-26.36473488502129	0.20079213924414616	1.8723526315757042	10.335680338602922	14.569063085741334	12.111642905502565	-5.0218276163356546	-0.1011688136755976	-0.8630474673254438	-4.294378140538113	-7.226654354880617	-12.936042004563143	-28.23898881822063	0.02768437809551748	0.3153187897172408	3.178583369384943	7.244795006630261	12.620662340729847	11.265255292783293	0.16080000000000175	-15.35893334109866	26.91865722043319	38.71190338746996	222.67422577399864	-127.44397093261124	3.508289322724299e-08	411.5856915509233
1383	0.473406379931	2.960268556209	-0.742795408852	-0.746371102885	-0.327504211058	0.78274414179	-0.346999810451	-0.346924688795	-0.340816269523	-0.268984810858	2.53272840959	0.962974370179	-0.126415048136	-1.068367694576	1.017264287259	0.604335827324	-0.955229223268	-2.15317384208147	3.9450780222116646	0.2444276667361372	-8.213775372041253	-28.512904657613092	2.0695314868590438	-30.915308248553398	-110.58131584810049	6.955873889800282	64.32944051458252	64.8408598387939	51.98054666875162	42.30870913906963	31.089514049572003	20.91475961061093	-32.53655917193376	-62.133772373369915	80.40878214887843	62.237158631707146	41.16801626940479	12.604220590602502	-0.1906308416648554	-1.5124980406894941	-6.383636944302933	-9.61654559152041	-14.283268668490072	-23.107701044375577	0.17368506651696072	1.558356061067703	7.174113934071544	7.7536497277558105	-0.3570071885062007	-28.251461968378	-0.10330390153357123	-0.8857479391745923	-4.517764713575825	-7.799776675788192	-14.328723774264265	-31.638445743561128	0.02541115381910555	0.29005617765829916	2.9128203824510472	6.590555357982172	11.364969126204722	9.884609485042954	0.1456000000000013	-13.379091066416	31.137849690548983	60.783256406900286	263.8253067033335	-150.5758759222285	7.179225862969763e-34	23.460708264002932
1384	-1.034558776888	-3.716774979763	-0.702045571565	-0.607432164271	-0.438635809123	0.915167739435	-0.344617123957	-0.342040472744	-0.33967639019	-0.26600409808	2.476574285861	1.30490570326	-0.123925038925	-1.134158544949	1.011446831876	0.563390673405	-0.835306800497	-2.2543155898603042	3.849085745075765	0.2479681075684023	-8.376296429554532	-28.360243290867974	2.000317612373207	-30.148365225871665	-103.75384497814005	6.936280413483374	67.4308854291809	66.32370328181493	52.584452707881056	42.63050986228127	31.139204890985333	20.820092327001362	-32.171093203064125	-61.81781479782105	79.98440394662909	61.12871735366822	38.81096399516483	8.265997964724328	-0.18975470227866872	-1.5030620848501115	-6.278633616254535	-9.307039743504525	-13.351410577741818	-20.28603283171214	0.1630685907113113	1.4371757427559184	6.005419871183379	5.250518001853997	-5.054881756786014	-37.795633602363665	-0.10077850572297221	-0.8585839075719831	-4.2365542284904905	-7.040476178134124	-12.33647025447377	-26.30041764125884	0.022222213987750938	0.2535367817315327	2.4739295163936212	5.345080122555387	8.310656121048726	4.850827564965728	0.13610000000000105	-12.09693010309371	29.360549107219676	60.81897466454462	197.0483723433862	-71.37517019762043	3.866982101916614e-68	6.415195562178819
1385	0.714917268671	3.945902572173	-0.746692636926	-0.175681574321	-1.067506259774	1.190661934177	-0.331007808781	-0.32847523628	-0.326927148829	-0.228025311886	2.377850555226	0.71759292382	0.088646185892	-0.953051022784	0.592769156433	0.406391966555	-0.759308636439	-2.1718971555653064	3.9337168455392892	0.2721211791009441	-8.586494981702193	-28.845284318671258	2.1979265670465407	-33.06692276338873	-131.15037672971886	6.788030289608122	65.70830035647117	64.555681437673	49.21969314465251	37.4089674585125	22.162162631791215	6.867001667075517	-32.4537336371463	-62.02605058765301	80.61308690199792	62.720933752980095	42.51411267932485	17.133501606464378	-0.18881369486067032	-1.4939359551049074	-6.223089094299197	-9.26663151498489	-13.720912526879363	-22.995396602294285	0.201663259649127	1.8804712133010846	10.327360342816508	14.356853310219929	11.23702524369263	-7.527970298539108	-0.09853626120285709	-0.8357412133793122	-4.05725974219048	-6.7091898802763765	-12.051946122987305	-27.40599276264491	0.03013663450601354	0.34132080737044446	3.3871195710813433	7.563240033408006	12.527122430719071	9.737843960701953	0.15500000000000158	-17.174720775171487	29.144425938444126	43.08023957721409	232.22771250889636	-115.08923131175045	30.68285093896297	1442.8679115350578
1386	0.175793026132	1.655085088775	-0.711417267999	-0.563194083267	-0.482625223601	0.893930328348	-0.324527220605	-0.330005281721	-0.324267070798	-0.266313862597	2.29594248295	1.320275158436	0.014796461125	-1.201158260127	1.003895507833	0.631592506806	-0.819047441737	-2.175383663470852	3.9527610696108146	0.24142374528451283	-8.360233386069194	-28.18893866321685	2.0149068933934884	-29.85590320028364	-103.78447340832803	7.060218765868826	63.579585954926316	65.12561816003223	54.18120819453287	46.62448733316478	40.06316391377165	34.170069228631974	-32.57743346849178	-62.345795213164585	79.61974526949753	60.91916177941499	38.912034521489495	8.613135566120443	-0.1917429354239324	-1.5245954305826879	-6.523614658799533	-10.04290851646905	-15.621820806928746	-27.480240071769796	0.1634027407427107	1.4407947835828725	6.032825225475191	5.29504403705267	-5.007067852044276	-37.782221350715055	-0.0988456023172908	-0.8376878403305743	-4.01525784923423	-6.428993468206106	-10.682891673192282	-21.86771331463035	0.02247352899309965	0.25620729069147463	2.4960998362042015	5.3836592584376906	8.329791461117274	4.74396079293482	0.13560000000000103	-12.139675265205646	28.58638495669068	52.39966076699544	195.22601477598403	-93.75841394623524	7.930498701923105e-69	3.0825089441978646
1387	0.183552375778	-0.047576483349	-0.693473988381	-0.57914070441	-0.469964855811	0.922170958734	-0.340605857417	-0.34507070443	-0.337407448259	-0.243483516866	2.615963349905	0.693197305099	-0.006335658884	-0.966528853972	0.853749317922	0.322718689713	-0.935395302312	-2.209356185604293	3.892242351988162	0.28187420193311213	-8.008062145811781	-28.628035624361388	2.0544805405410016	-31.655315435419453	-114.40193873818436	6.766214483000065	60.90698329825665	62.32212640857815	48.48279033391917	37.054335528619056	21.698131618104778	4.211356398074484	-32.26967716680629	-61.80940290216186	80.56999573319244	62.257967515049444	40.90463351739528	12.479040315653995	-0.19160714953112729	-1.5230543022531347	-6.5029846929172015	-9.97327563494774	-15.378650352380738	-26.600547484007503	0.18982389962440865	1.7444421019241805	9.022014835497245	11.729746444938703	6.992227004293343	-14.01081251247863	-0.10369771044992382	-0.8902547214465019	-4.576444076033744	-7.989822602977697	-14.947744849877619	-33.73058158629792	0.027816609271189105	0.31712222746406826	3.214143113286997	7.3794769723894875	13.043443539157561	12.043722764912706	0.15470000000000156	-14.349719724108278	32.068608165263605	63.43202131927718	269.08881916084607	-148.22510018302577	1.1081705793642047e-18	245.49575985074463
1388	-0.032322222551	-0.500119690205	-0.740994984364	-0.344718768225	-0.830069495772	1.055302343653	-0.334923495059	-0.33138762933	-0.330967645785	-0.241426710258	2.40746616702	0.846350750038	0.119433100515	-1.028676576349	0.859712254017	0.293327350792	-0.79460811557	-2.3043756007046907	3.8540482520895107	0.28493697018574987	-8.585056843622276	-29.14501600743482	2.1288022874289956	-32.55243405546257	-121.24462002542946	6.805970008766663	61.18161904793142	62.56398376590961	49.016308434697876	38.14765331808357	24.501668846608926	11.962500550622435	-32.12755900467822	-61.950618630862934	79.15881488353885	59.71222408397905	36.369838567355245	3.9713288089237455	-0.19108983795136045	-1.5181123022956362	-6.476243863412368	-9.967875082288755	-15.643384621198724	-28.355559958928175	0.1888480412030056	1.7316894666449354	8.832141515579742	11.194798042702544	5.688695188100727	-17.17473235063758	-0.09924764586400092	-0.8429109905668725	-4.109744868831513	-6.7925302686743745	-12.048211957622799	-26.699063427682653	0.027377976561510635	0.3107031109860565	3.0687365896480245	6.796507169877713	11.11880807004426	8.240501775824633	0.15440000000000156	-15.516725600219365	29.776098267378543	50.240446212742	262.6941431223707	-147.27518887784373	0.0016256890855667527	133.01666914152668
1389	0.413491293742	1.249495162766	-0.745985272736	-0.416180208161	-0.772525788045	1.00721977481	-0.330905581436	-0.333928433319	-0.334931700875	-0.237793068948	2.448316306699	1.507885374634	0.045490696274	-1.037717197642	0.711030035625	0.393240121657	-0.853213375141	-2.2061226474787254	3.8705447184053767	0.2717266927917391	-8.746351773843362	-29.44954281246824	2.003143102343372	-32.44393486671897	-114.74658370086948	6.934730095333149	57.795695718630824	60.74380896289567	47.960475118676456	37.18459003236736	23.393922293288224	10.38268622120724	-32.205890700463115	-61.6406222391718	81.10649090578521	63.258048140644405	42.99777387469072	17.10679352605955	-0.19033385697621857	-1.5099342745062678	-6.383857760969105	-9.693189838572113	-14.812059386770946	-25.726670290070007	0.16103336726882508	1.413116451992954	5.7403086005414075	4.614828281415105	-6.425452454563418	-40.97096246245492	-0.09977305899759784	-0.848490063791039	-4.164156293110821	-6.930031925998295	-12.37018004594394	-27.421203203272203	0.02888249968871656	0.3280503747475021	3.2822583725570373	7.4091016614618095	12.603570674571888	10.573254893800884	0.14220000000000121	-13.755737879443052	29.759307017985954	59.96920738877175	302.1132604841131	-159.87982224264093	5.409237444207997e-19	28.19655849766287
1390	-0.546899616084	-3.490939241384	-0.73801534328	-0.570011913809	-0.559740097003	0.902743841044	-0.35530091112	-0.347729976515	-0.350768837477	-0.242145638861	2.691925313201	1.076200822363	-0.004967878172	-1.038019394957	0.868808490835	0.260801382785	-0.930507491068	-2.2393642441222035	3.8831157722567533	0.2897068818195725	-8.283056329876835	-28.674126394932074	2.0819388884780876	-31.930450310967313	-115.46745559239714	6.734171334663133	59.798123716842326	61.38330584982587	46.97912803046732	34.73557076623199	17.47090442816063	-4.936846640672851	-32.220688087031775	-61.84672794573111	80.1452378931698	61.49374775213317	39.56043934282416	9.936314436486006	-0.1910355788345476	-1.5171719454212214	-6.449851991326571	-9.849007466159664	-15.129448673300665	-26.22376898057105	0.17293707362892827	1.549126599288907	7.057358155498957	7.449209209333328	-1.0660743385946834	-30.011060762208356	-0.10176096107292537	-0.8695532344592583	-4.367840816938899	-7.441221765796184	-13.560194221457985	-30.111701635564916	0.028735669671772584	0.3271659354109163	3.3110961572317428	7.591684290498697	13.350136983281347	12.177262780787348	0.15410000000000157	-14.412659368445308	30.817110846232282	63.74540646079008	246.2311538263835	-104.35516463174879	1.9290161356749813e-14	2701.7221085331475
1391	0.186635657628	2.480628406378	-0.701274890285	-0.526433313353	-0.57484298527	0.93913112294	-0.329876808321	-0.334184343825	-0.326281281287	-0.245616488596	2.343034734465	0.372979377033	-0.04061014544	-1.22211734558	0.796887458021	0.428628047951	-0.7614662724	-2.2060973727548716	3.8636481473043447	0.2665431615901448	-8.029594852471218	-26.8284620069164	2.1648956076993295	-29.238263540278318	-107.07395613748521	6.981477325994781	66.06254182840982	65.98511369849851	53.468239805906045	44.691740695873776	35.850548832931324	28.77474741930765	-32.187287688334045	-61.60280652245608	81.15072818292118	63.248873568533135	42.77431404808157	16.204417892355455	-0.19026943797327958	-1.5088635351013209	-6.355001951561564	-9.563974441095887	-14.25285995291384	-23.443468620121184	0.21368370412464338	2.024692445507384	11.967610604526035	18.133575332598348	18.39387315873606	4.835775115328026	-0.09766787352445679	-0.8250732261619782	-3.88703773462351	-6.089489046509345	-9.82677022903886	-19.83904941366744	0.02102202476941547	0.23946416711338672	2.28954207508491	4.784073347112372	6.7925004929778385	1.8812490384258909	0.1517000000000015	-14.234291941271648	27.768771825766624	37.739887112223236	368.9975791869958	-297.90630322282016	1.9211597684059098e-50	5.344728313315416
1392	0.190640213712	0.811400659652	-0.742015767921	-0.578135531185	-0.561508326855	0.94275377693	-0.344897781066	-0.347053861422	-0.34680431284	-0.253457859378	2.581004835893	1.150055877344	-0.016990725678	-0.913506053884	0.889269000243	0.436298048805	-0.921415045643	-2.240388372994124	3.8535788653114387	0.2655975447062114	-8.903663636870233	-29.361746973786616	2.0685495377487633	-32.285002426749394	-114.33765277540535	7.028816278480955	66.80806251780093	65.39778102536593	50.358436497600024	38.88483757206624	24.031445731006883	8.156141616991176	-32.15678944566808	-61.70968189526696	80.4576703364445	61.9797191439432	40.4046319685735	11.804401076112093	-0.19091369790220233	-1.5158200913627067	-6.433021332455485	-9.794686519029005	-14.947441076457775	-25.59092435962833	0.16994157549923436	1.514921644770606	6.728265598381667	6.7497980809546645	-2.359350117978283	-32.590262859180456	-0.10405373942041625	-0.8943601123436007	-4.630731350424498	-8.165649293689603	-15.513848127805451	-35.615416972631095	0.028150555040517132	0.3204798780696106	3.2316121397046245	7.370451236449978	12.840022674450822	11.457612241313292	0.13970000000000116	-13.494473887682116	30.371056598724056	64.46403436511535	259.9944938079444	-115.26865118826566	6.47274201378371e-21	15.052252498673521
1393	-0.306500335341	-1.10425118268	-0.724106559716	-0.578446614848	-0.530183814708	0.917401896636	-0.335846266335	-0.34292273108	-0.337778708774	-0.251592632759	2.508842294206	0.551706624022	0.000104057897	-1.028073230347	0.897077071252	0.403135300155	-0.923080353862	-2.2107131651829657	3.9027051452407804	0.271766513918046	-8.169332028334402	-27.16490153954288	2.126051479811038	-30.033383698095744	-111.41067312838652	6.777675692872188	65.09761544924639	64.853666587462	50.95799546743053	40.38729283677061	27.43198080820051	15.204393494375964	-32.33561080187474	-61.96978179924969	80.14862946656976	61.5904532909814	39.79461232178565	10.673048066888475	-0.19135718395301599	-1.5205345920708468	-6.482679058187149	-9.933554786497334	-15.336387253754243	-26.719656647841642	0.19923544809866622	1.8540687422675544	10.142985050922066	14.146191562581011	11.341276192599308	-6.353024316588769	-0.10217908500934039	-0.873999507967127	-4.411640328659368	-7.553756006640795	-13.834497401138446	-30.787760739286497	0.027873168676465443	0.31746417432978935	3.2032713713881322	7.310664749163601	12.761689168436554	11.443576584530353	0.15610000000000163	-14.684725752601842	28.943292127752507	47.040670313108095	243.53013264122885	-145.71964542116487	3.2893925602674124e-28	1840.8896501913941
1394	-0.849351857339	-2.596465032845	-0.733794476806	-0.685557254937	-0.381489213382	0.878226087801	-0.337613284312	-0.340283277774	-0.344352644801	-0.26879050509	2.458938377134	0.308501453121	-0.131835051405	-1.21246615013	1.007928060626	0.631690761165	-0.853549918932	-2.192071634256415	3.8946907708948126	0.2388172392917851	-8.867696481848098	-28.040240523004705	1.9837443894205617	-30.128573262163524	-110.61391355640883	6.48602901960194	60.15966778782143	62.81733499336999	51.34752644093084	42.39263598521996	32.53204729106377	24.38014985070797	-32.35374294275675	-61.91948986888	80.48563483577611	62.2240909790323	41.06772585556248	12.240461027729923	-0.19014580093431246	-1.5072493155940463	-6.324042691229689	-9.437518703821844	-13.729826897557947	-21.37143594945687	0.21308281618943573	2.018352977920733	11.935906587779582	18.14403831741386	18.61141836593599	5.507356792783742	-0.09982408613104501	-0.8481300726813038	-4.119672209796828	-6.700875030170561	-11.352602769710451	-23.432318519569016	0.021718992029670182	0.2479503109217783	2.415452453451321	5.200840714375094	8.0225753546509	4.477227497573756	0.17180000000000206	-14.963044170981735	28.114948528323765	40.73027398428571	267.5532921362934	-189.65957770292366	5.999730479685243e-35	0.6057403989114002
1395	0.289609558	1.655371785072	-0.712691336455	-0.381581659308	-0.75862989131	1.060063903474	-0.328503972501	-0.33114749076	-0.326945571622	-0.235972661592	2.326904771477	1.039496135354	0.079518463394	-1.087201274606	0.814009858775	0.250952236708	-0.799456047447	-2.2679953497120637	3.873484968164231	0.29069086809638345	-8.58775451958114	-28.107838930327766	2.1784940323754642	-31.185499315329377	-113.65610115011799	7.069770867177633	67.8402586221121	66.47961954205292	52.648409979009415	42.853708805569305	32.13824991488248	23.777031038747353	-32.18580831701993	-61.90640667029943	79.69365092416504	60.71371994484518	38.25253262613277	7.674545181876977	-0.1909885278975178	-1.5168385012823757	-6.453962723255868	-9.881625269368275	-15.307098512077598	-27.04571590300273	0.17811599502228811	1.6080551371921032	7.6133123043372715	8.600223883802364	0.9714605985452551	-26.176016932283474	-0.09869030136739468	-0.8366551153762689	-4.0334452357425725	-6.556575355571159	-11.321580148889446	-24.47427951226561	0.026327437049063738	0.2990639158739368	2.9482925363161248	6.5059654611600894	10.575459516761148	7.634292548525049	0.13680000000000106	-14.049058152722536	27.3373082781208	41.81049408236021	212.6276536965372	-115.58262517460497	1.77874846029377e-21	1010.7885895048393
1396	-0.148660826638	-0.158265442432	-0.719266635414	-0.493950173616	-0.581678134103	0.986650606197	-0.318659773715	-0.322916006448	-0.319631120332	-0.232929822677	2.208965388809	0.525111545506	0.03749674667	-1.20981585707	0.831034189705	0.192134459273	-0.894469230955	-2.2330773330350824	3.9021644014852437	0.2986935989035954	-8.379779233160335	-27.581582071517055	2.0591618513297334	-30.787179557414564	-115.4614933515086	6.5428168011538075	59.558649785443336	63.190545207693575	53.747465565113075	47.13458376539753	42.43662749238773	37.79448303510917	-32.27214828415664	-61.93013794589523	80.0320018802397	61.36780838649035	39.4422085611158	9.669022666288841	-0.19148035444340897	-1.5218672733136889	-6.49772965298004	-9.978278845455279	-15.471926872301276	-27.150448960287797	0.20307700689720626	1.8991199021418679	10.613576019727484	15.165944147382744	13.156943308613855	-3.328033087432146	-0.09763598965892159	-0.8247699413780263	-3.885655746506132	-6.090438275172465	-9.847305381749837	-19.946073495900485	0.02804777153977502	0.3193048628143183	3.2175026039290526	7.330397917723757	12.743757329602893	11.312299771295184	0.1628000000000018	-15.657105310581873	24.59713637717408	16.797078484625395	398.7061118070104	-358.82157167395013	1.9816453468025608e-15	326.6035621373123
1397	-0.057069397207	0.196018556052	-0.776828644733	-0.530139830086	-0.629454349757	0.986684963187	-0.344157053537	-0.342448067054	-0.342434345708	-0.250229838974	2.575315311939	0.357054555343	-0.012758437431	-1.262294679692	0.918364435517	0.351620579012	-0.89022799369	-2.272731263179608	3.8606188191459063	0.2775240993985789	-8.423972996272491	-27.969925318695672	2.2231127740973133	-32.30347598005125	-132.8212473729876	6.3273131750503	60.88588426486003	62.22286990846786	48.23248506835527	36.717589786249434	21.339117099567968	4.345472994127775	-32.166140531652275	-61.88990786510336	79.6377054343528	60.54755267733051	37.802807436188935	6.739112494875248	-0.19042209340579958	-1.5106558021640426	-6.381400424920536	-9.657865037287111	-14.594865317146029	-24.6827726692658	0.21608486151067502	2.0528583427130234	12.257303093051926	18.72890956641136	19.327763430376145	6.031021657678838	-0.09622239412165064	-0.8095555953081011	-3.7274364860625253	-5.660943782399934	-8.723363496794265	-17.208016887170935	0.0279991242051558	0.31843452577802944	3.191911161992475	7.220589791940944	12.368972425020944	10.573892381986454	0.18610000000000249	-19.38245932484684	27.949003577108826	24.815854542744912	324.1955722964121	-251.8969595539208	0.03448117940015822	263.40930696983645
1398	0.183958161249	0.93552495619	-0.723478980022	-0.586650875426	-0.513450599345	0.923570589768	-0.353851516555	-0.353808795367	-0.351357629808	-0.263161290206	2.753812642357	0.522014592979	-0.010057170447	-1.085777042768	0.937790080806	0.621655658251	-0.805102334879	-2.1684535460406464	3.9273306277587507	0.24127257106164468	-8.438008957316505	-28.819599677055443	2.1410312950941752	-31.561524020014986	-116.81340289891081	6.853276523207182	67.61789511184539	65.26420814320637	48.758566940221094	35.82186730539714	17.614950449875813	-7.168745608668091	-32.475887011021534	-62.07304729388259	80.41456590321648	62.254367076596594	41.335561654830386	13.168004446330128	-0.19131005798673767	-1.5199852896055257	-6.474687695390702	-9.90511058660507	-15.23180529466294	-26.327038793673857	0.20083620448039496	1.8729584616812724	10.345764169030332	14.598251880651073	12.181258942561962	-4.871755114687455	-0.10118844995505902	-0.8632292603653003	-4.295101262782518	-7.22607105554426	-12.92677572765743	-28.195580001290207	0.021820859037877782	0.2486765326242423	2.4031373314288733	5.11398335018062	7.64175858280383	3.4889894981428546	0.15290000000000153	-15.05711634515212	32.385968352700246	65.85966717414641	223.88264559990446	-84.18589679593735	4.3516961184835066e-12	253.07144571572516
1399	0.305718302059	1.907130099561	-0.71714550877	-0.556352340025	-0.590534437956	0.940591253926	-0.354285802727	-0.351108566877	-0.356688680402	-0.261053812632	2.722621002836	0.418274898971	0.018195708973	-0.906821683109	0.899049393429	0.606740327906	-0.84041474355	-2.1735298095574627	3.9162712690932873	0.2430217281884115	-8.825065251481565	-28.75154244015568	2.1785378886230653	-31.75101079395735	-118.21637948303018	6.96704900714346	63.69150293060163	63.28979142072666	47.69614779311814	34.97826066173976	16.989115252006354	-7.2351985678571	-32.43131637694868	-61.9958783586084	80.56314884267555	62.49483219217458	41.79148097856592	14.204467902506158	-0.1913407781316935	-1.5204444513060222	-6.485594472532864	-9.952453660536097	-15.433392187304923	-27.159677489371383	0.2097417437282183	1.9777463574066934	11.450601131825163	16.987703627391262	16.363232308306028	1.7343232124271406	-0.1039881304362212	-0.8936807634130647	-4.6249280262663355	-8.153380105582253	-15.494761959308859	-35.606495458420504	0.024505150178984254	0.2788870890516812	2.7399992318356725	6.003577702251175	9.62978509431701	6.560714988727601	0.14430000000000126	-14.99295762828863	30.182951027213043	59.95076237640311	232.12457123157665	-84.66270035508042	7.073585599471104e-10	51.55022260844329
1400	0.103486144519	0.616637500592	-0.753322721882	-0.610563921016	-0.51918136129	0.925970918025	-0.330095367909	-0.338063556322	-0.335003835324	-0.269619807026	2.422830484999	0.939048650584	-0.072548270917	-1.106815384576	1.053978729238	0.572445915114	-0.872594034679	-2.1949401541825706	3.9597246641760515	0.2507743481409488	-8.574111052452473	-28.756927001038417	2.0255411800718286	-31.13899432931946	-113.29666076623806	6.826735381504992	61.20116015458495	63.25791847961037	51.31241246499865	42.12467975408844	32.00708338058764	23.972400134050133	-32.59581379612835	-62.490663210160065	79.0118380061868	59.84384049101087	36.88865477240036	5.044325772024412	-0.19022784078536456	-1.5083848873749222	-6.348119511246522	-9.538952150006166	-14.156486099590756	-23.070075159625727	0.17790996269615608	1.6063090518466685	7.621907917558311	8.671171766507381	1.2402568614489033	-25.319541189263028	-0.10079060443952381	-0.858969154623551	-4.25175666233292	-7.110735487695646	-12.630002406855226	-27.42186115912244	0.024886061635750117	0.2833994516466582	2.80160241272414	6.197011970439232	10.163201274561569	7.554278418785074	0.15190000000000148	-14.02058050013311	30.695164756514526	56.34491451304761	211.72723936888767	-103.75015755056538	1.6584251865836147e-23	17.82457717119124
1401	-0.338863438431	-1.165736370027	-0.740093712077	-0.614155293491	-0.48795337675	0.825931451981	-0.341095032807	-0.345595389866	-0.344170439885	-0.258298281084	2.561914258385	0.392692500926	-0.082531337415	-1.211781608411	0.898139300277	0.564847222102	-0.920225350294	-2.1485594671828534	3.941967544414138	0.24985989862469804	-8.536711121804826	-28.575895490397095	2.0182738795046764	-31.883403910981666	-125.48336905636351	6.130372289364858	64.80446838476824	64.57940640172161	50.42998883171003	39.48880851152225	25.607268551004807	11.49875669902474	-32.51614499809916	-62.057990664956634	80.69261020272636	62.76142103967461	42.215430343609356	15.005326818633854	-0.19008025354075048	-1.5068398288837037	-6.333065238972753	-9.500699099777895	-14.067074212404926	-22.88536716790724	0.20954064888685395	1.9756343875493667	11.440133508237375	16.990568771182826	16.431994698068856	1.9551210137349104	-0.09883533106558387	-0.8376247510999081	-4.01663265686789	-6.437796164770072	-10.724133822089557	-22.024035668175607	0.026933479863229987	0.30683199109553216	3.0820634018231723	6.98606981611012	12.048194194556126	10.479267140006343	0.19180000000000264	-18.001920554110388	29.848851405566883	37.74781106120449	335.17941255645053	-261.54249532786815	0.10189515351693572	41.91398700163956
1402	0.279759814133	2.102899623862	-0.716851625153	-0.405687369711	-0.770598781782	0.969529427273	-0.348521552148	-0.343037614944	-0.3481406635	-0.246446700201	2.576814347411	1.431934437074	-0.011268005623	-1.014271266401	0.729925116216	0.565201901812	-0.86301631321	-2.1587648481720527	3.9055853297316334	0.2481486856424171	-8.845905912843179	-28.257015437514557	2.18935861124474	-31.70020192003463	-117.29053677976401	7.03661819913452	66.86245136852412	65.02784911368363	49.08312642216819	36.69672837319857	19.892077479049014	-0.3070161041371602	-32.37777545720508	-61.787961018021626	81.32364074424966	63.85411553987395	44.38493078362546	19.261016400491904	-0.189277786497822	-1.498567231046427	-6.2579860292920735	-9.325325945377728	-13.724077031193364	-22.45054235389288	0.16341472742442836	1.4401022384974425	5.993727211640752	5.148085222447996	-5.444073465498063	-39.03719073375202	-0.10028679958679865	-0.8540159334577491	-4.221368556406048	-7.08440825735432	-12.773209080881797	-28.484378171926295	0.0294108261060849	0.33414300590210355	3.357155300904687	7.622844493347432	13.111336999469076	11.327083498989085	0.13970000000000116	-14.632114990730583	28.813836090088287	55.93537902460128	239.16327673006288	-90.52697185468277	5.483769259662829e-12	105.20412177593295
1403	0.209388300923	1.918731784883	-0.735660604454	-0.443191584365	-0.698754703414	0.948390827188	-0.3307460848	-0.326513587286	-0.324524642378	-0.252373998244	2.235668220307	1.212280503761	-0.039557508681	-1.19249166674	0.854565372946	0.507123779585	-0.821868384442	-2.2297379610897208	3.8755706091568656	0.2566898135269671	-8.878840224930334	-29.907629059540053	1.986562532993929	-32.6982425697322	-119.53656486546079	6.689613156353068	65.48268401613008	65.92906699887853	54.19977139227827	46.2918879030112	39.43591839648528	33.957026141110795	-32.260773691624394	-61.894341352322826	80.14057722177239	61.56626714440948	39.88889858063148	11.15636432756352	-0.18920514031705352	-1.4976832546254746	-6.243446424377764	-9.26967659701301	-13.505397102099073	-21.620282725265977	0.1701743234451671	1.5171461126764854	6.732234984445932	6.723205057311402	-2.4999378552054052	-33.08959961843043	-0.09702989641001626	-0.8184622828350793	-3.8299432052262863	-5.966395482656701	-9.629244124751162	-19.74175601089583	0.026202408047425477	0.29777075494417	2.939649529349794	6.499273490746902	10.615684755010871	7.797951749531304	0.15400000000000155	-14.985704782108563	28.920268691662415	44.443130265267285	308.9353561080645	-212.99052692193166	5.229401691808862e-09	0.20493165377844214
1404	0.18091231979	0.518309339059	-0.765113108801	-0.629620420207	-0.516488193024	0.871741216089	-0.337623489616	-0.339638766456	-0.331559777206	-0.271261888637	2.478553541079	0.732566275575	-0.073853205735	-1.182169558714	1.057654569979	0.574733342038	-0.912512503644	-2.2762845174435364	3.845305146892379	0.2467864220749552	-8.089729762030846	-29.708667012126522	1.9865216493066076	-32.89006407441444	-125.73870848735196	6.321739766697154	57.05070305447601	60.78070171456981	49.22328338467301	39.55386978480867	28.005624859850975	18.275472852964082	-32.16144525696455	-61.903282535611176	79.52575361835713	60.32994094266461	37.40635590730894	5.679035173060065	-0.19019563713790003	-1.5081173373732695	-6.34875711527672	-9.550474105623003	-14.22933135983499	-23.418993458723115	0.1878633864957081	1.7212253811815141	8.767238402992247	11.138660332722583	5.803575900154906	-16.465676812959362	-0.09933527103202028	-0.8431701304227078	-4.081601693099687	-6.633538487667206	-11.313477674749432	-23.770896222319944	0.026668320673502957	0.3036596984809118	3.0374639067461664	6.84420556016536	11.661051307060333	9.813447859997176	0.18090000000000234	-16.902130119749934	34.308396795503775	56.95426266958972	276.29132897001006	-191.3073426070097	0.0001269674991755514	0.00293525585565837
1405	-0.446806843798	-1.87729165604	-0.780263397692	-0.467671917047	-0.736794293735	0.941734692924	-0.341921178858	-0.340358820507	-0.336529207268	-0.254690979429	2.504287792032	0.409283953541	0.025389997382	-1.118467598873	0.826946215176	0.586293358602	-0.880642205505	-2.2174642909461775	3.857239621043312	0.24419897660224824	-8.365495204742889	-29.48786706345055	1.990721069550982	-33.27064512811114	-132.50331452720945	5.995201157424502	64.90336682396334	64.38992158840843	49.721190085791434	38.343445986017834	23.72541337077791	8.856879853268499	-32.20496000624692	-61.701428655033304	80.8066909112124	62.75291205974662	42.197493825658604	15.229318194369162	-0.19020758431715315	-1.5086284482507346	-6.3717411941200774	-9.663716741003146	-14.747019767880387	-25.597390251427697	0.21476511895424086	2.0364838523168918	12.047182032743848	18.205157526772116	18.267498204524887	4.20879583118246	-0.09849482424391094	-0.8345642076441967	-4.012072578612229	-6.498748975388515	-11.167060865840938	-24.05447282099548	0.02943312772651923	0.3343754684785117	3.359171873324938	7.627780118629161	13.124337941395067	11.354668852043842	0.1942000000000027	-19.003565610620452	31.096620727463048	41.59466414994285	318.39934130438553	-238.72108812285032	6.724331149953538e-07	0.43879401894670167
1406	-0.131468063474	-1.358439743612	-0.747571934615	-0.606541841114	-0.490021739064	0.908438906071	-0.341476475823	-0.346050025403	-0.345139186268	-0.239829018143	2.590279392386	0.578855312137	-0.05368677717	-1.022145696051	0.91891572344	0.179127624286	-0.939617004513	-2.2645390533766427	3.8751622150195453	0.29934711030273636	-8.605128469682974	-28.3521026364102	2.126463604737416	-31.820005957621483	-117.11238757365263	6.755378159333966	64.1926688822829	64.13464943387449	49.81016822779883	38.55503541325804	23.91999693325383	8.285827745878505	-32.16618884819751	-61.845484643405975	79.85721137488483	60.930309814248766	38.47850705358953	7.439341445508344	-0.19066712679402192	-1.5130683926562	-6.398066995493484	-9.680326392307776	-14.558856618920446	-24.233769615733387	0.1966981113612904	1.824433428791306	9.837824056956206	13.489576160921827	10.174793348636376	-8.32831046377426	-0.10258004206015633	-0.8782821488150441	-4.454548933521102	-7.665557050331858	-14.111792713375891	-31.48538776329704	0.028083447977083013	0.3199658298953592	3.2380853204875546	7.421510258612267	13.06456269392732	11.953224860039079	0.15970000000000173	-15.01258170306449	29.42064917900101	50.7344715828687	225.8856454245478	-117.4243607046982	5.7713847812452324e-11	397.96297227016595
1407	-0.056464120388	-0.131988934064	-0.733866513008	-0.601043657839	-0.487555608101	0.912236386829	-0.342457766324	-0.343337794179	-0.337656568066	-0.245430603959	2.511289819648	0.62154073734	-0.116641126811	-1.102899976302	0.92493218647	0.261466238043	-0.847542204358	-2.2521093839012547	3.8805360441361425	0.28951012489503425	-8.24515354441913	-27.976425730127218	2.145497236847217	-30.733297086184354	-110.55756709089586	6.944037446599478	66.166181739138	65.45994317908627	51.46918712197284	40.99809623507285	28.313899026213523	16.418157684448385	-32.21275508032385	-61.89427579822919	79.85654020390936	60.950314622394714	38.487551695656876	7.622928692164189	-0.18954008135604908	-1.5008964447529032	-6.261121438558819	-9.272885477458022	-13.318086964522866	-20.41170954674458	0.19405840596566246	1.7936146838180889	9.519850550624373	12.799285176124311	8.922013753602515	-10.546573782238156	-0.10103469686588791	-0.8615167001706985	-4.2747194739461	-7.163901628600915	-12.736336254589757	-27.599202541810154	0.02344768810862911	0.26720348506763164	2.6204987669473314	5.7176925545353905	9.096612182407991	5.964678232554169	0.14740000000000136	-13.87349272625757	29.478840377430274	51.33296779764423	210.991625767774	-109.18313712684585	5.563780642369609e-32	2046.6075813899465
1408	-0.70768637738	-3.501065638306	-0.743889260402	-0.419065390709	-0.748812627205	1.023701545123	-0.340608203511	-0.343022605555	-0.34267869124	-0.25766180125	2.656088982826	0.877506553232	0.0150550246	-1.120166546069	0.894126817111	0.561866749532	-0.743929064325	-2.2587426842184106	3.8531011125108794	0.248454515263858	-8.171972966347488	-27.37737805684777	2.174549955810023	-30.11583074352906	-111.29919879211963	6.858735497574015	61.843779864547955	62.2375107156275	46.876992199740506	34.09467350969809	15.921632701089282	-8.574880078475603	-32.18988928786884	-61.8774953170703	79.8467803998276	60.998391824876485	38.86197292831014	9.118570904666655	-0.18994887959300114	-1.50571680332797	-6.333762679383843	-9.537587684681062	-14.314612584985555	-24.090555648748065	0.18538490481590464	1.691820128413825	8.441876932378952	10.375939972935786	4.242096412058989	-19.8015440867283	-0.09818007677242191	-0.8311248153697812	-3.9742131246582844	-6.391231780459314	-10.869420333330304	-23.25097384095298	0.023222957011000692	0.26373841164260675	2.5363523627160394	5.374875459976412	7.924746908525026	3.3199493922153684	0.1527000000000015	-14.748715129770146	31.805898855517192	65.45327871492822	243.03091656339004	-98.19978094882052	3.916378758704338e-31	8.742221503027265
1409	-0.555204396844	-2.203261990052	-0.721846762519	-0.41247858116	-0.732054434168	0.983143450792	-0.327819606613	-0.330032271741	-0.332786705689	-0.22772169791	2.322636744559	0.685457060501	0.0193677795	-1.011997258149	0.72127916806	0.215871115485	-0.774430078377	-2.2251335514122053	3.8838102916705264	0.2953190004993893	-8.725767745652176	-27.424057300923074	2.08377673419271	-29.723394844788817	-102.31193402004178	7.0924178406738925	63.49587730161365	64.36102866607416	51.71358802138525	42.328577986857454	32.18061349112215	24.594275741990934	-32.20579021882579	-61.734244131629026	80.65321239010173	62.44930250894365	41.49308165223731	13.95914326378192	-0.19005962163893186	-1.5068975588170797	-6.346435104702774	-9.573935160214193	-14.42084175491719	-24.411604320220366	0.19590995178529116	1.81432087499318	9.69359455265786	13.09347250444388	9.241382407197717	-10.443927673576802	-0.10055031436625113	-0.8567948285212132	-4.247618862617876	-7.148446854674057	-12.914557952175404	-28.775858965525213	0.024519432281382134	0.27854897258198985	2.711803151957558	5.863999300245241	9.101660034018941	5.333364810779745	0.13970000000000116	-12.598286593010194	25.6047779869488	42.520039765476824	208.60509517603717	-108.6350531564283	5.1685807869030355e-76	234.96941530594364
1410	-0.184416357694	0.201770868692	-0.737936151562	-0.428701198658	-0.728303223074	1.004159401025	-0.339200384377	-0.335167671679	-0.33405835756	-0.254656533558	2.468946984531	0.809156531818	-0.002532696887	-1.148618054422	0.826695699941	0.614638452609	-0.79695054062	-2.205123269458061	3.8727054565688213	0.24043181525057808	-7.9866415914009865	-26.882456249905037	2.192049863305142	-29.714584653957093	-112.15800291593901	6.8252638950085185	59.04973464740481	61.408925785956036	48.276539328515064	37.361402713453515	23.307690871053424	9.594161252652905	-32.26955147084098	-61.78688229407921	80.7391076017494	62.701258235637326	42.1774295440061	15.040579698380382	-0.18975848118417885	-1.5036406473365604	-6.309552207279503	-9.463546694544183	-14.082402778840278	-23.348558302647856	0.188594724898575	1.7290989190021977	8.820770086303858	11.20057245827803	5.777518656305805	-16.830929141029287	-0.09774629705736104	-0.82634573231729	-3.9196477164067276	-6.230422422870212	-10.399703600697567	-21.90915362176587	0.02542123225614579	0.2887867941463164	2.83019844321138	6.186993363277318	9.852086031930684	6.535732437067671	0.15790000000000165	-15.127885503535246	29.543841283783316	48.98135812785159	253.20039599630303	-145.87564697863016	5.9137925581136394e-30	0.06363940108576573
1411	-0.078547493214	0.804025017056	-0.775586973703	-0.785387277128	-0.292864306693	0.78644934099	-0.363149278735	-0.354087460091	-0.357175224392	-0.257272382133	2.688446290805	0.326127097609	-0.083020283451	-1.223838382284	1.012918575041	0.339352588479	-0.862317084011	-2.2259234582293566	3.89191272037889	0.2798915600110884	-8.590283192081998	-28.115714331029015	2.2130705297368354	-30.881231775914166	-112.3546524527298	6.991477858859449	63.61633867000806	63.903126633278134	49.80667735442139	38.5972365383779	23.83276963606919	7.35353763432172	-32.27586952327149	-61.912762584025394	80.07086993159629	61.328362529524355	39.06450832897624	8.605358066117644	-0.19167148375003737	-1.5236622501095125	-6.505729776078233	-9.970097824486617	-15.322280467095574	-26.255817943880906	0.20878027967259416	1.9674341723713675	11.38872600775714	16.957059267590722	16.57412334283228	2.549751743707289	-0.100548049478618	-0.8558441710859409	-4.196184798415793	-6.898132800419613	-11.830437005001684	-24.530221565601284	0.02031659311933615	0.2322512233572354	2.2443256711596864	4.757611994791782	7.050947685628213	2.9879337606416176	0.15010000000000145	-14.322801525897667	28.13180518528408	45.64013608529558	273.48034722080223	-174.83197335184025	5.626789573530042e-25	4084.1421997543325
1412	-0.202517260111	0.236597561144	-0.718256029626	-0.147794257762	-1.083803614211	1.203491710632	-0.317270831136	-0.313751099043	-0.316527556175	-0.231107081353	2.1304962672	1.289747672538	0.182976449943	-0.845090408493	0.613093056442	0.436945587687	-0.730730834901	-2.202831801767787	3.900081227512142	0.2669513449779641	-8.352615969604015	-26.72587730156214	2.1565300502851117	-29.057660901237107	-102.2097977033111	7.27885458743506	57.34822510192052	61.095480421287604	50.06629845847405	41.407904794031495	32.95613298112348	28.702951174731123	-32.33716444659989	-61.92210300428063	80.4894054602498	62.384238680420964	41.79472978075569	15.74473045952966	-0.19037144040084264	-1.5106878831780581	-6.407962960387586	-9.805127963255439	-15.304624958472472	-27.776062172960035	0.17320082237771137	1.5507239897382128	7.015479495737589	7.245442808262697	-1.7379671768665041	-32.041088723093054	-0.10051415689928313	-0.8571877337004647	-4.286283232204981	-7.342723240451383	-13.753458708628154	-32.05731421155812	0.029059252937014182	0.32902783755243015	3.2423002192404367	7.165169463662745	11.619337956005955	8.38743546147998	0.12680000000000077	-12.403378200394124	25.839807130552984	46.10278942449288	240.50650136462363	-122.19649020867614	1.8056122016826014e-77	659.3008425177051
1413	-0.178853680984	-1.121432997708	-0.74405193697	-0.537178338781	-0.578935783352	0.925069458548	-0.346637370995	-0.340306336171	-0.342035021577	-0.229159441084	2.502834374794	1.091334305757	-0.042826806995	-1.123864613771	0.761776713448	0.191550554966	-0.831273049576	-2.18938165762788	3.919795638074539	0.2993810353047288	-8.521289870951255	-28.747931568298075	2.0532398528219797	-31.289084285767707	-107.6032963248767	6.992582771009132	62.89020244621844	63.6162069554366	49.986918202490614	39.27374660904462	25.86829243010883	13.00446083192613	-32.33061703838241	-61.837161453316256	80.80596524630222	62.80632107078492	42.15085107621641	14.9477435516771	-0.1901344822175415	-1.507490144641981	-6.343249218292949	-9.538327529597652	-14.209652526499328	-23.416648591335534	0.17286247435307356	1.5482214917701207	7.046545023755219	7.422151374798082	-1.1262716865321678	-30.154026823190257	-0.09973323786266451	-0.8476099497987839	-4.134820049058012	-6.797009703861047	-11.817858485807598	-25.32379088851113	0.024363204860162694	0.2772593021238767	2.720525807267477	5.94924857358705	9.50124400112686	6.356053286287509	0.1386000000000011	-12.872828752395263	27.594408676032252	50.983742285628146	205.85446436131198	-89.49694131109875	2.818719886441903e-46	223.20700293305734
1414	0.233283754531	2.121797961803	-0.708194613391	-0.329845199896	-0.840399109368	1.03774343982	-0.328248933321	-0.325788872271	-0.322217833785	-0.243061182174	2.235632099358	1.43988035412	0.113928418954	-1.137623172857	0.790040489544	0.409915977348	-0.741666496026	-2.223024200436392	3.9093640125578033	0.2713539917352006	-8.423609661416673	-27.77517091772843	2.170009952041864	-30.255520033912823	-108.02111597195058	7.2078356831469	67.02205635823773	66.33194882207135	53.36164733841416	44.427766622424755	35.663182020758654	29.4239168010641	-32.36805297038015	-62.103165460575156	79.72005718398023	60.9478834076863	38.889473666942266	9.6201135455356	-0.19092988442049358	-1.5163954025074349	-6.457571429494177	-9.914658112377367	-15.492663369704347	-27.914261839912598	0.16425170095735395	1.4494611133647453	6.076605337115692	5.312379525794892	-5.167331229414266	-38.54783501010727	-0.09683780348710554	-0.8166738587723815	-3.824263983488467	-5.986961237245925	-9.825833605116488	-20.681333969339597	0.02491667784712291	0.28271967271964243	2.743460408747436	5.907437155221963	9.063253473439195	5.005123618718726	0.13030000000000086	-13.088115000147102	27.166152860389225	45.65192437313292	189.74822177925495	-81.66668249808178	1.9203386064806718e-43	26187.789930876
1415	0.056607136272	0.35763822855	-0.722718421382	-0.51084356065	-0.606447245016	0.911932232112	-0.332681586823	-0.327142178662	-0.326362388126	-0.244754289768	2.276347152965	1.397369895863	0.004392184772	-1.196680410587	0.949413667395	0.227975091169	-0.834822815504	-2.3033348678498498	3.857204110543306	0.29298763419676643	-8.409897952164876	-28.409149283354353	2.0970696306395973	-30.97047547992154	-108.68149087043184	7.038951339543	57.33549757935267	61.59494035590636	51.69775199316202	44.06105297701175	37.15989658836737	32.211020500197314	-32.117618478486385	-61.92420889356297	79.20805901050727	59.7392160899956	36.26260322606854	3.0733382336510044	-0.1907468023452015	-1.5141282337282336	-6.419084201874266	-9.76690404833096	-14.917057389427823	-25.67529315349145	0.16239480064731612	1.4289813568967293	5.906416182894965	4.998230832102955	-5.633232164179264	-39.21011815287067	-0.09791611111948105	-0.8278785419235187	-3.922175653421148	-6.200773062711558	-10.179576011604732	-20.905370560353568	0.025040508281909176	0.2849003629903446	2.806447929646314	6.176971160247875	10.00598546501756	7.102366579794556	0.14020000000000116	-13.04866491312653	28.056651259972302	48.45159101853726	242.79075813472596	-138.9998028635101	1.4208003022895023e-41	162.50852933657728
1416	-0.757687800222	-3.61283546783	-0.72443137251	-0.471710314841	-0.615348933176	0.954548678622	-0.347455767698	-0.342690072981	-0.347489326884	-0.234850294213	2.619600231631	0.595572348445	0.022956360628	-1.125261485582	0.761197020672	0.30937474203	-0.902424623607	-2.1721771236125145	3.9373866627406544	0.2851050997185181	-8.452762454882333	-28.008214289951955	2.101779266067954	-31.654409779397803	-121.90671656668694	6.349005818771047	62.775192103968514	63.00847249401261	48.08348293943755	35.9153180285402	19.139921341817338	-1.5625523511286914	-32.43583351508669	-61.9926118899591	80.60085644000056	62.52798336833895	41.69174973194516	14.42450542597882	-0.19090289843141955	-1.5157718990746636	-6.435613045033169	-9.810723666007373	-15.029078263427701	-25.959027628257633	0.19926405549068738	1.854079635441513	10.128768946566414	14.085377645404007	11.155024890406821	-6.831899796517523	-0.09917084859488556	-0.841555000095877	-4.071953238854412	-6.627173807966464	-11.375442014833235	-24.190557037256674	0.029149930432383182	0.3317442813509299	3.3577328037109755	7.700799607035204	13.534265403766	12.32465650357524	0.1832000000000024	-16.688106632695476	28.39170300558029	43.3324956182855	247.32039832523304	-147.01819847639885	0.09390236529288466	3062.573418652535
1417	0.240179767824	1.633256508083	-0.745340848356	-0.777004865801	-0.337192972221	0.811290307579	-0.357526906461	-0.351945397142	-0.351959062587	-0.243709917649	2.634315561106	0.901296857806	-0.129570395027	-1.349442952921	0.912972278193	0.207983264382	-0.95446502867	-2.1630719828834426	3.9594007255511845	0.2985474180965962	-8.192333029290731	-27.106561060652915	2.23203013784748	-30.31575084057668	-112.39943421628028	6.902423526400272	60.69195891210889	62.54424003201647	49.54205608087995	38.945210539410056	25.370932911936393	11.466881176775123	-32.48534583650984	-62.059102849565576	80.50870635324955	62.344982114805994	41.204365042198575	12.783256507834956	-0.1907248701678317	-1.5135005860935096	-6.3943098773483635	-9.646641490686578	-14.368305174440998	-23.35014154147523	0.1759794431648338	1.5846627596933787	7.4310859893374985	8.30514892089387	0.6724122026494648	-26.18517398599945	-0.09756556683614157	-0.8234478622543705	-3.84591431025154	-5.910038858782813	-9.082646935154903	-17.143824824669153	0.02501852409237451	0.2855476273549566	2.8580447678292895	6.433957566578107	10.982080581707901	9.28306226881138	0.1558000000000016	-14.622645090891144	27.526365212182043	39.514438014400525	262.1756540884462	-175.937798072505	6.581975141244646e-30	0.015205612848708446
1418	0.486810411102	2.607880287395	-0.75147450916	-0.298239136955	-0.903692467153	1.068425070923	-0.325115008909	-0.319278375365	-0.319511552299	-0.222344532635	2.177748378788	1.038527040146	0.120877739687	-0.972554091042	0.687522152024	0.186933929785	-0.811478801566	-2.1981519500861713	3.9503702381975603	0.3011325965085794	-8.649810091753235	-28.841218508102898	2.117651842827783	-32.19922678975318	-116.80943765591879	6.993110059591808	59.82464411003578	62.69978320764499	51.678590400199255	43.49214705119075	36.0228638693324	31.573269577450777	-32.454795314741844	-62.16402040747976	79.9352491161359	61.47978040345624	40.107114608947015	11.861339398730376	-0.19055188733669576	-1.5124741827263486	-6.420663862156953	-9.82345998729448	-15.285474200760747	-27.472523224528125	0.18075817918191245	1.6378542274989734	7.8819720162971745	9.125938122058397	1.8148742034977956	-24.81116982854698	-0.09971036741128328	-0.8481130930851527	-4.173498022377328	-6.990109294999079	-12.657431198061953	-28.589202527841884	0.02964082458556774	0.33622579936269437	3.3550188353481674	7.54787514069561	12.723291905133197	10.413635967353313	0.1138000000000004	-14.17635101184268	24.373031915532515	26.795281817069217	131.6776204566809	-59.63057871813277	1.1128227566292308e-13	20.19588697112872
1419	-0.120841781079	-0.584424567092	-0.743914989665	-0.490088689927	-0.667640246411	0.91402496338	-0.346083430508	-0.345383101686	-0.342836480245	-0.262450143769	2.660767656198	1.262592920296	-0.003748547075	-1.164025470073	0.944691593748	0.577478098105	-0.893044614351	-2.2621987264417966	3.8484306276978923	0.24619325161283853	-8.125917410857532	-27.569629807543723	2.2155590832498953	-31.202883804856707	-120.43731792945691	6.7203371794226845	61.80810310878894	62.35637920319773	47.307829239963716	34.822435086514055	17.262702227858895	-5.6184358873807785	-32.17430075853976	-61.86054255365648	79.83134183824448	60.933345820780275	38.66992825685556	8.483977773689007	-0.19016789456652122	-1.5080478528410333	-6.358469599504999	-9.607154506979132	-14.511032280017023	-24.655927028369575	0.16769304505305532	1.488917195042594	6.464253369482339	6.158632171191155	-3.5349358148259458	-35.136452288365355	-0.0981208866753805	-0.8302818190586111	-3.9561059897727433	-6.316782268984562	-10.575833695784086	-22.19055973660295	0.028955433204770772	0.3292543114923928	3.3149106280894074	7.5474165734271494	13.073088556738085	11.498554017000865	0.16140000000000176	-15.963230877534501	32.39731506252413	63.06641736695151	245.70846847959297	-107.6613200737719	5.368607183859031e-07	0.5895047289071488
1420	0.025983558687	-1.31292289868	-0.762482799331	-0.516413498527	-0.619965849898	0.934133058729	-0.34961275518	-0.347152713782	-0.342724575989	-0.240476641939	2.690258948755	0.541181334639	-0.055475235589	-0.913008415606	0.84467940047	0.280622290823	-0.897029784419	-2.234770375113977	3.891189533205196	0.28751966968075165	-8.300646955167473	-29.912215173844743	2.057055165012036	-33.633359541977015	-125.16555832876455	6.567296782023822	63.499170801725924	63.20043031164208	47.68429790194209	35.0276577946082	17.196046009249887	-6.4680392219580956	-32.25862501811849	-61.910285998991576	80.04938609705626	61.37814546505167	39.43100279200967	9.906956421757679	-0.18957272445203116	-1.501534409652959	-6.281261540288056	-9.367110738469556	-13.740377597338124	-22.13457478947084	0.20236630918510878	1.8903745850597242	10.504128547114782	14.891738222630584	12.576093364470768	-4.476093917860338	-0.10342194212081925	-0.8876824375853213	-4.56676431429785	-8.006135842232416	-15.142178968220692	-34.73503784560177	0.028425433802618267	0.32335185373325664	3.2525304618884796	7.394642439430835	12.788260958022061	11.206166665881629	0.1628000000000018	-15.993623305179801	33.669299738990546	69.50310795965906	260.0192459961978	-118.79242559377451	6.8011937630043535	57.35872921000098
1421	-0.072340470271	-0.988457517125	-0.69885031499	-0.567221739949	-0.486500111447	0.922392728044	-0.349601215784	-0.348165776959	-0.355497781617	-0.239514309922	2.701218467097	0.89843138482	-0.027473329885	-1.052385985341	0.884935737297	0.215959895938	-0.799614381145	-2.275620843333872	3.843046892060014	0.2938256910519804	-8.942365570669004	-28.477417270897732	2.171069820424803	-31.090032613702512	-106.71966870130596	7.27077067006747	61.71837058936504	62.42977508554638	47.63972578841407	35.34562711172073	18.072562372007578	-4.444632493746058	-32.052751126565354	-61.64090457535995	80.22966039080434	61.46217917110754	39.30993173604215	9.023030413047515	-0.1910943565958273	-1.517578741357463	-6.444237178140887	-9.80610355274809	-14.898704725490889	-25.169234439034497	0.17973642424473416	1.6275728781538839	7.841791726313059	9.163968941815527	2.207185147143361	-23.288441716055576	-0.10193929310417926	-0.8712719823858477	-4.376954176991877	-7.443616686185647	-13.485020836160572	-29.653632345469187	0.021486830131167544	0.2450393538331122	2.368331465100757	5.0365227817125025	7.514447791003675	3.3801701232442	0.13310000000000094	-12.552408453727487	28.234581859781287	58.73677652319586	190.59093485952525	-53.507480644526616	6.424435893296016e-55	0.598863154949896
1422	0.502023890641	2.879662995866	-0.746093742331	-0.688228962777	-0.382951764352	0.791459321532	-0.36348804172	-0.354614653028	-0.358586396057	-0.246962160601	2.763118247692	0.326026896515	-0.039380577712	-1.035367393585	0.879853375739	0.33979647676	-0.897426225743	-2.1777372361087126	3.9180246901469036	0.28043357580343764	-8.78893120112332	-29.255860066128204	2.184708691790417	-32.64045370748991	-121.36216911043286	6.916332527892631	63.96330818037776	63.61827862421548	48.356571589362396	35.97457556223189	18.6165873224202	-4.263167519200945	-32.36862022310731	-61.87274305494149	80.78059156530081	62.70527850546416	41.746368634105934	14.010132853268212	-0.19162067468968927	-1.523253402015	-6.507520094676341	-9.992357223964264	-15.456847336062118	-26.91112010413193	0.2118847082595294	2.0039176668519327	11.769041452825045	17.757957121749694	17.889883010053907	4.358565282602987	-0.10332571139960234	-0.8861059239838309	-4.5268652861705005	-7.8382478794867	-14.481376225885825	-32.221976966628894	0.023864198903808084	0.27224576821289564	2.694216119559836	5.959584490883148	9.794720037895999	7.319650673749373	0.1490000000000014	-15.345734593313761	29.6460302546544	52.88535666654718	388.3455319087217	-263.22136948582005	0.003137692805467401	342.28859909820756
1423	0.079746898034	-0.185098335848	-0.715695743958	-0.370986195958	-0.771605444803	1.024707892392	-0.33804949483	-0.339012213108	-0.338050593319	-0.22741584728	2.564434907859	0.77167146389	-0.00992474223	-1.179737506606	0.747868997957	0.187912363314	-0.796838579396	-2.2631889597329216	3.862518598973004	0.2980379277403918	-8.408789095037553	-27.73005893042843	2.2394980050230395	-31.63990484383276	-121.01516183695504	6.77625710219695	63.06887517777053	63.08893771972177	47.96810125578348	35.707206405704675	18.872015618223436	-1.5663205764414372	-32.11987678773203	-61.72729971193361	80.22744272022166	61.62244586827932	39.94143192202096	10.927466614861931	-0.18920965347950872	-1.4977596942837008	-6.245592537050049	-9.279577722327407	-13.549845476408409	-21.80389964433733	0.19185196512259053	1.7668768984255712	9.201202246342431	12.015783208722196	7.251362877521862	-14.121159327720878	-0.09649363447788478	-0.8127676998049117	-3.774474403496063	-5.826966316915561	-9.311113458121273	-19.11482351025467	0.026489494694341094	0.30084250394015694	2.9658423824239533	6.545792255242915	10.640704136113415	7.68609098432574	0.1630000000000018	-16.367942122033902	29.334949374024937	45.51628499249222	284.905581842125	-174.34697962764096	2.2497813576851798e-05	3.561619867257303
1424	-0.688832919018	-3.311177637245	-0.735675297339	-0.624857738616	-0.512262002668	0.884081535652	-0.344041594816	-0.347194732504	-0.349734114176	-0.239278953339	2.577009213566	0.656415648563	0.005240383153	-1.009476803227	0.824414551168	0.245808221903	-0.935783299736	-2.2238695326923947	3.8680952763665	0.29094663065171256	-8.582075847142262	-27.554429734340847	2.0742018538737397	-30.274123425039367	-106.88767719288096	6.877331997919832	63.977044237010105	64.09388962035933	49.99112112990795	38.94344323648202	24.78191252826374	10.197817264115022	-32.151752635018816	-61.608309333894034	80.93481020034605	62.82226152320241	41.91890364387644	14.294506565326522	-0.19166581584209766	-1.523873867574172	-6.5204452733726015	-10.046072788048573	-15.678848509068215	-27.81579293715666	0.1919363044328705	1.7687015735221325	9.256215518541294	12.210226965517082	7.801946160155422	-12.677043681884753	-0.10283937512826907	-0.8811206212323349	-4.486101615697311	-7.756398805600144	-14.371436165646532	-32.261274762295166	0.02775462546404942	0.3161368207993297	3.1888832294371148	7.274341552898481	12.689925590579037	11.362244674948833	0.15120000000000147	-13.41128748263386	27.247314596840095	48.93505527691108	248.3584618671038	-136.19812582857168	5.6074726103741335e-49	567.6489364466605
1425	-0.764760608268	-2.54758418886	-0.737465691828	-0.496686608826	-0.677570297831	0.990896568614	-0.347747231004	-0.340899400558	-0.347431099618	-0.246425091318	2.536508175598	1.393053799773	-0.014583737391	-1.247535769061	0.764912044776	0.491003148371	-0.893724339174	-2.138361920925195	3.945673538262415	0.2602675174462654	-8.347293166955154	-26.875319744617915	2.1365549668276365	-29.952064954638914	-112.16572875808849	6.695726601140641	60.19951839894906	61.92577881012726	48.26569334149037	36.98482325018476	22.123525215634334	6.452867964803903	-32.51190197340985	-61.98688146200151	81.04837015116883	63.43987925436117	43.57481232327067	18.06260921710567	-0.19010329773050771	-1.507268709835396	-6.345990092071551	-9.560257284923628	-14.33035121042552	-23.96821784956967	0.16315016574271032	1.4373672818045498	5.978503690591883	5.137120605698378	-5.4093162126792755	-38.83801481044843	-0.09619909623406371	-0.8093619441718821	-3.728207074077913	-5.671330568956639	-8.78549760590844	-17.471438239174393	0.02891776683644283	0.32882641667654366	3.3099308043414832	7.533812062548169	13.04257320593834	11.45676478081046	0.15390000000000154	-14.65665426894477	26.686310844414994	43.48252934061052	223.5591802740463	-104.37283492056383	4.047524390972281e-27	27.35777062969041
1426	-0.582338479319	-2.35012587898	-0.744508382264	-0.568742937159	-0.537894335304	0.882076183339	-0.33240767284	-0.338122818167	-0.338177583788	-0.262980102668	2.440856825237	0.703730970493	0.019922304227	-1.100619084767	0.983296297822	0.538077993109	-0.803632158508	-2.233846667624227	3.8881199113341554	0.25306960222815034	-8.774539727668287	-28.823010812531688	1.9838148125594524	-30.773045360137726	-108.47583750181194	6.845739023169542	62.951948104207055	64.00574128504479	51.230705586762205	41.476678750654465	30.222105185885997	20.712573652097984	-32.31623472065331	-62.04675523803354	79.66855661540063	60.734852572793486	38.277452154723434	7.665349640569435	-0.19150573884274757	-1.5222150571547108	-6.504928847994491	-10.008066247504933	-15.594134617248244	-27.643356079478696	0.19048072681800374	1.7516263517626005	9.075915234870319	11.807011358976444	7.031363733059792	-14.168421856186114	-0.10061680217333417	-0.8571061855021984	-4.232771739031316	-7.06032293069286	-12.501317033653583	-27.09232235951442	0.02230544004774605	0.25402820503947166	2.4579971820150126	5.246795520447944	7.9012316913630025	3.823837472105855	0.15110000000000146	-13.37151966608613	29.448413133547525	55.07164180508905	221.09062892494504	-111.28236187447554	1.6835133011253828e-42	32.28094296062739
1427	-0.593528569934	-2.385674801429	-0.738059751634	-0.782521875647	-0.276706196218	0.734244583809	-0.359652790303	-0.352577293691	-0.3573294135	-0.239514129111	2.669506065331	0.534515374649	-0.152256177169	-1.233279587929	0.890411298466	0.183494854013	-0.910836341422	-2.1783082535268092	3.9239231104059114	0.30036906372035505	-8.3460949975652	-27.081312231328564	2.150938227115409	-29.583528159334545	-103.55331375638856	6.931726448373534	61.012649974491445	62.640396060545214	49.35903478080814	38.48446727563663	24.226105349068618	8.699671494792224	-32.33940102580653	-61.80436289066685	80.95820264249807	62.98530662773249	42.205791470609846	14.373712723861708	-0.19051693632607486	-1.511221802892165	-6.367218255247137	-9.562342661840232	-14.097102906854301	-22.46169231734223	0.19425223209552994	1.7965346065929018	9.57853640703195	12.986093704371193	9.415018346425159	-9.341359817079695	-0.10053705048907474	-0.8556304912942889	-4.189795543447719	-6.869972222600232	-11.715268281198602	-24.099469171249353	0.022300293706970394	0.2548569057567208	2.510349000303025	5.500035882253632	8.859933913388373	6.103862614937535	0.15100000000000147	-13.063064297798567	26.46679077803197	43.57031741743019	204.47161391410248	-110.22948300559145	9.188355545158165e-69	22.13472894031197
1428	0.301961629398	1.044167989059	-0.773167416162	-0.448635206364	-0.750219565919	1.024049018013	-0.339924014073	-0.340602373161	-0.3415544654	-0.25177548785	2.580825005468	1.256251936795	0.041286422223	-1.129715694428	0.806129681827	0.571210259154	-0.874969452143	-2.145822876414928	3.9575265954390018	0.24948020060345505	-8.490882692075486	-28.911384176240244	2.0820031381373836	-32.4288510974904	-123.13749725713606	6.664660783502291	60.049400727486926	61.553118853076825	47.23646892709314	35.227924620716564	18.716408139489825	-0.9560105473010464	-32.580338719291596	-62.18574792334936	80.46557766946611	62.514463422166095	42.08763652018258	15.446336818996624	-0.19048339713426896	-1.5115112825140196	-6.399753515189979	-9.735159691210379	-14.917471752848611	-25.982682475212464	0.16897232815837981	1.5032717867541172	6.592839019098829	6.414991617707104	-3.100618493239228	-34.35700996237223	-0.09806218795984228	-0.8298881989766149	-3.9627420517587404	-6.3635844768254906	-10.809250550497369	-23.1326276985087	0.02947347311140943	0.33483258651477926	3.364386043827991	7.641651557689934	13.154288414586153	11.394559024411256	0.1631000000000018	-15.973826014024223	31.671230760590596	60.633617944788256	269.18261376071933	-132.92774056610955	0.11093882938490608	30.967619644579194
1429	0.346555248206	1.70836237693	-0.74555608814	-0.525483593571	-0.593418473422	0.968748800014	-0.349304105036	-0.349380721248	-0.350448145862	-0.231900498648	2.693836535025	0.777878677127	-0.050037450521	-1.221982012778	0.73262621334	0.267465317845	-0.859558532121	-2.1961556297818445	3.882768328220916	0.2885856738252112	-8.689157457114884	-28.012503651868855	2.2298959521432575	-31.84637546699464	-121.25081621142496	6.833711018137182	67.2733052855989	65.1330609101103	48.82177447173146	36.05987524722864	18.294643643678093	-4.992946170446116	-32.21075667943937	-61.59873793184095	81.3169785697036	63.58897220468196	43.45313433405519	17.379491735598556	-0.18994361709381263	-1.505410064926074	-6.318966205074355	-9.463686710749572	-13.972813408409218	-22.65103536742187	0.18752369100331473	1.7171481427918454	8.720197005608926	11.025006328452369	5.563799455887434	-16.986245967053236	-0.09742594471291728	-0.8225469033980201	-3.864188569669763	-6.036431538073287	-9.721542331781828	-19.681227160290874	0.026034053384955947	0.296229156771535	2.9400627099146868	6.548490014855598	10.886288099373369	8.494622474380794	0.1592000000000017	-16.07324493278893	28.668687842065097	44.82404934873943	288.62798352519553	-175.70420214745573	0.0018211538739295397	167.14691487008474
1430	-0.709782795475	-3.306336825209	-0.721967966878	-0.471850086359	-0.644584317039	0.958436100779	-0.33358806333	-0.339593693388	-0.337780354661	-0.257635048051	2.500485831964	1.372033756199	0.003932486213	-1.074562395066	0.957521765081	0.466707666059	-0.846744140221	-2.2689192643655014	3.8719833915964483	0.2627639006440733	-8.369183452658017	-27.556411356356858	2.110407932761327	-30.133428615994163	-108.41283625686809	6.957371386524059	64.69267201267311	64.40164134175966	50.035004620432495	38.902242532693	24.732498447923124	10.513921962098292	-32.24113501208954	-62.04722866079947	79.26698008725614	59.956901223697734	36.78292823581635	4.858736516185168	-0.19044724786135714	-1.5109221917444584	-6.384347296066925	-9.667178406271935	-14.62788436050757	-24.810506700170734	0.1637841431222246	1.4446603966860538	6.051187987872368	5.2980772878181766	-5.093009764386108	-38.166489080676186	-0.100083070757913	-0.8515287509869227	-4.182443170640943	-6.944591900958963	-12.276954120405343	-26.759894164828587	0.02649600741144239	0.30134917021573354	2.993011984723988	6.675642183950357	11.119455227033722	8.735388051090574	0.14610000000000134	-13.367439549240958	30.396555248448806	63.51494995401647	237.71029752558977	-97.52287295403335	6.043186118978635e-41	5127.979936171635
1431	-0.91468508551	-3.834286054886	-0.737010604682	-0.452532093444	-0.673135533164	0.926363755946	-0.342993798383	-0.338028628772	-0.343706054664	-0.241498861402	2.532851763897	0.939432932003	0.080231964153	-0.982640369152	0.71875762065	0.496715687527	-0.859949505277	-2.138040802603324	3.92854207986983	0.25870540928913677	-8.433450868125876	-28.172394148796418	1.9919074342789012	-30.550980163964212	-108.32423677249092	6.774116267398203	59.79282098614821	61.65915868506795	47.96534386965543	36.55012418323161	21.317644567702917	4.689075210076293	-32.44517039939617	-61.830903296448206	81.45212556441788	64.09664981022479	44.72338196260709	19.92327181488049	-0.19144960774353667	-1.5218176586810692	-6.509828810105844	-10.046754007035329	-15.803431221436137	-28.614078362466838	0.1813115333756883	1.6449541127837235	7.982083193813077	9.400947923641304	2.4778236873957873	-23.152375571467893	-0.10161381031259592	-0.8682038156215547	-4.364178087753792	-7.458183725332859	-13.704504758022088	-30.818890377405552	0.02779210313422225	0.31597574694237196	3.157848541011567	7.112309876547977	12.071335014189954	10.052948454160479	0.14510000000000128	-13.108785112391207	27.28311478101591	52.44486097869197	175.76579898579735	-48.41098040942576	1.1502010211545801e-42	79.72855318039329
1432	0.467148458916	2.824969244679	-0.718658160537	-0.553596120369	-0.497081808592	0.933080147563	-0.340095608246	-0.340481576539	-0.336549379841	-0.255379931492	2.55267811714	0.874278201272	-0.025980792736	-1.13570606874	0.860204977987	0.596749374788	-0.933612360582	-2.178882510814207	3.8812965078013466	0.2428043984530779	-8.049347678367996	-27.526761140698053	2.1525418714957505	-30.83958026052498	-117.98799019412655	6.715046165059554	59.3634708481309	61.65688265294507	48.57349275925378	37.67215717375941	23.43930993880914	8.625273824239576	-32.29197680153943	-61.70409286369125	81.22414048788174	63.50913290092029	43.44614105745609	16.83765101778603	-0.19097278133612272	-1.5163024346897862	-6.431474108059684	-9.772090755084522	-14.809577463403715	-24.931910467391813	0.18123855495885552	1.6448237185754069	8.01047265218687	9.522777459782537	2.8626344265802426	-22.02332980848079	-0.10007921372283356	-0.8511461039526632	-4.16321310219273	-6.85195093810398	-11.878899903111932	-25.219488590130624	0.028476700100453254	0.3245104540490588	3.2945502065545065	7.584765194605564	13.459104620720964	12.5321534458239	0.1621000000000018	-15.841717935574662	30.617856973568298	49.233376619569846	285.48222840132314	-186.62797890219827	1.952172923716519e-10	11.241612893076065
1433	-0.362222217087	-0.827653461826	-0.749713785225	-0.573771892353	-0.559317993681	0.910623970612	-0.335762096973	-0.342786350179	-0.337923482006	-0.257434317689	2.509292487464	0.643964842296	-0.058596964343	-1.285256046908	0.881606582777	0.558712548315	-0.878260912376	-2.195251863455866	3.8832258804467847	0.2489391236081432	-8.113175575715081	-26.663623263318136	2.1439233908645563	-29.67120040441107	-115.07658452775941	6.504405251243373	65.12664513880686	64.82209470174304	50.819359462704135	40.15239807653165	27.017222188995536	14.576681363045838	-32.295501176665944	-61.79781571461682	80.78918559001076	62.740036138168044	42.044013139384106	14.729526807887684	-0.19008944661162125	-1.5069916296999875	-6.337082743024234	-9.518488221912019	-14.143291314212455	-23.190679238945123	0.19405949560988242	1.7932741833923698	9.500994984136144	12.726440560619222	8.706424362244011	-11.11549803861822	-0.09646003058957406	-0.8119323175347621	-3.7438543933546655	-5.6825046514624	-8.687975288646694	-16.837914686566428	0.026026086836625197	0.2962316187699045	2.9446694930354695	6.573077914254383	10.981889791852787	8.70796597065022	0.1800000000000023	-16.370655298419905	28.951738003501568	38.29352308844033	275.8513540527294	-197.76622588003727	2.2924460449897968e-18	5.720038939145842
1434	0.483018391131	2.143047928011	-0.731002913521	-0.455579443289	-0.705478950262	0.971099622751	-0.335294908796	-0.339204915082	-0.33188860359	-0.246936199784	2.479568576373	1.080781469808	0.077828384945	-1.175227328611	0.784789987338	0.486987207557	-0.746281645367	-2.1545872538302735	3.9467495609390424	0.2612634583828238	-8.210116519355324	-28.643749124378488	2.079565887504848	-30.958528903397372	-110.2471701201848	7.051961064597412	65.02806739167346	64.57462317608773	50.157636185078516	39.0688096918889	25.093437782336114	11.46283709330631	-32.51974234120251	-62.09402708155925	80.56846775117916	62.59165865367124	42.02555684603528	15.391402477557824	-0.1913654083060083	-1.5209175130003851	-6.500137184234863	-10.019165704419322	-15.72458189522655	-28.377354781100017	0.17521716078500268	1.574826586705627	7.290220584825362	7.91266604167388	-0.29380692080572285	-28.674012963316827	-0.0974730829393294	-0.8233048506226316	-3.8835457652081216	-6.1205269514723115	-10.066111233538047	-20.929557141882913	0.022451448351937287	0.2551500412993729	2.4452012803096457	5.146108170962935	7.44903382927052	2.6272674285062734	0.13880000000000112	-13.532972616188466	29.923461877938305	55.85343982189502	193.93263112692915	-75.2770677801097	1.4661124682032902e-34	304.69748566712656
1435	0.196909618825	2.320401260489	-0.724569119685	-0.549685099995	-0.581596821411	0.901998055271	-0.345052722981	-0.340974028003	-0.346030922252	-0.23606034421	2.497899973815	0.505336900361	-0.012218875826	-1.126993693785	0.763905187445	0.280976594301	-0.774787691057	-2.2023554611409417	3.880978277052944	0.2868763061051519	-8.759537431654739	-27.364944273226868	2.2402724778959815	-30.064414492995702	-107.75056762645191	7.2318036707476265	62.12419810544675	63.26482393763365	49.92458714150889	39.36849056223782	26.253372684442535	13.916026848960799	-32.209787442640014	-61.630363705335625	81.14922128462857	63.27656467437121	42.847319843483675	16.251768939058213	-0.19074103453879582	-1.5140319022668238	-6.4164655429636674	-9.755122701110125	-14.865791253376925	-25.46301391662541	0.20354211624233928	1.904448692593153	10.663269619712127	15.259826832980199	13.285840834589672	-3.198531549591242	-0.09978869693802386	-0.8481909343052574	-4.140199208142159	-6.810034202999594	-11.84680448161682	-25.384422850884818	0.021499299302129692	0.24478318427132933	2.3464522696961856	4.928929652364272	7.103867585331683	2.3633382310161495	0.13750000000000107	-13.491441868079516	26.064392806840193	40.67547528712717	358.6389087366407	-261.21800333841105	4.559906492443762e-48	17.925277496070446
1436	-0.407082938992	-3.061082537147	-0.751774630919	-0.302336629671	-0.892124140322	1.094665959008	-0.331678975285	-0.336819229875	-0.333734383465	-0.228176146033	2.521730376	0.455955493856	0.147644221886	-0.936108019753	0.741771222779	0.216009861077	-0.721595479652	-2.252491742211145	3.894783704572417	0.29576886807594915	-8.361523300680979	-28.284228332871912	2.133304015070538	-31.347963147632104	-113.07077752600765	6.9207198434461015	65.96294874693288	64.50574044523381	48.63450451746971	36.203493790158	19.342474196990732	-0.6526156946017402	-32.25662417767881	-61.988012610815794	79.71129149776225	60.869664472046644	38.757503035301454	9.020157505736728	-0.19112134201963277	-1.5185396423794952	-6.484883123012878	-10.00310204062488	-15.785300606575733	-28.920579262348404	0.21632807919879002	2.0546312382270533	12.224361800260965	18.54704090532842	18.747122468679848	4.723504826792341	-0.10050571750478451	-0.8567139038012473	-4.264372223502745	-7.2393204185969555	-13.320631132595258	-30.387482853646613	0.024957466430748778	0.2829273933208942	2.7337377360819644	5.850774463209429	8.837132263349691	4.46040084548461	0.1518000000000015	-14.518308736836246	29.801197525827135	58.26798515197589	241.25488494876174	-102.84701383406846	2.2932225834356125e-22	2663.825429857943
1437	-0.815798880075	-2.442877246384	-0.734704911932	-0.607426675039	-0.468262165513	0.882918015268	-0.346107933979	-0.340788165037	-0.3395245861	-0.268373733758	2.503734540116	0.446866793862	-0.081680465407	-1.03769863399	1.014681526381	0.632253676342	-0.880326319823	-2.208191332045231	3.9013668994211192	0.23959601398901445	-8.012830111267402	-27.202479314348658	2.1182894466167292	-29.62822056288813	-109.5206038801188	6.696990561794737	60.911359886928686	62.791657585111416	50.105497981337784	39.97451680735818	27.622414253373073	16.31933380064896	-32.383270849071465	-62.07093208311471	79.9152121629398	61.255611352689044	39.363889242771116	9.29134911643232	-0.1902598619062486	-1.5086529361670218	-6.347676535141615	-9.528756886041785	-14.091373132915939	-22.759990626685997	0.20526659722460722	1.9252775907231947	10.907475360599877	15.841641664705588	14.446061823766247	-1.0678784204622946	-0.10244135713717281	-0.8767137519883309	-4.434981237902555	-7.604220375641028	-13.919542354153748	-30.863942991127157	0.0247985413901644	0.28261923267352473	2.802910235067161	6.227227587826685	10.319382345822387	7.950099458731009	0.15910000000000168	-14.655100851259084	30.09299838495587	52.48405940235814	281.1467190365824	-178.5317306067309	1.504939711876291e-38	3.734718608095189
1438	-0.69296867978	-3.424658955292	-0.748579897811	-0.634665544296	-0.471566004992	0.917493488271	-0.352206697026	-0.354500621715	-0.352107393614	-0.263184805344	2.764394918934	0.383690440336	-0.034133158559	-1.113691325174	0.960729180661	0.572450294654	-0.834700698173	-2.1636036420039444	3.9463942555648512	0.24928016507338854	-8.21115477970319	-28.41122780839793	2.064095622775088	-30.960947234183063	-114.57195506502907	6.557833376344072	65.84235454711146	64.42727948199341	48.42972461508006	35.674376465221286	17.708460694411865	-6.551103292264042	-32.5388572449644	-62.19270548786297	80.15550730383086	61.82176583243374	40.49170786393233	11.85283692810737	-0.1912472478203194	-1.519264292655415	-6.464584992601632	-9.869633428727765	-15.101739124745635	-25.836936810248492	0.20945612836687408	1.9748357921805737	11.441052788996723	17.013525570105205	16.52734611418556	2.2100132447929153	-0.10104855300146474	-0.8616534533759159	-4.275543203516808	-7.1644023039251366	-12.73055444022034	-27.559288779371677	0.02232390676257302	0.25447388804401855	2.474547714595685	5.32141092673996	8.174115305695086	4.472240145760064	0.1662000000000019	-15.278282624152945	32.85739290962106	67.06901117542428	198.29675497383693	-67.27851074866511	1.0573714047973587e-18	69.13328712977207
1439	0.350455598553	1.931749820044	-0.741399658644	-0.401940171126	-0.76397530618	1.051690347997	-0.339818242416	-0.334109070012	-0.337684892845	-0.228864217848	2.438219246963	0.492366866688	0.02304588894	-0.851200834565	0.686779125772	0.269744592204	-0.804169540453	-2.2370500070988486	3.8439929746822665	0.28715700012557405	-8.982087813898815	-29.710046289416077	2.088154671469468	-32.988404222348535	-118.59230722676257	6.952790015615642	61.05188466758132	62.52382351039467	49.05676975786959	38.22241564353547	24.58190806394117	11.864463736098276	-32.0678358455459	-61.4778035604429	81.1620873218918	63.22597498894961	42.817410262236095	16.499555709841907	-0.1899873259936632	-1.506123069149004	-6.3379127866636145	-9.548774005479759	-14.343958757670102	-24.166645048075544	0.20957423360301855	1.9750116328775997	11.387153115185223	16.77877193278751	15.823295532908247	0.5795835314950805	-0.103270340362675	-0.8863304870504763	-4.5649873727943335	-8.032634797009681	-15.325368782402244	-35.59710553850508	0.026462083851615605	0.30051125225681535	2.9611811502205287	6.531487625771439	10.60440602463782	7.627480468490126	0.14000000000000115	-14.503149495453854	28.128618286928166	49.12455897552164	340.8470024001423	-217.89007781181468	1.1606258177607052e-11	0.11848374928592316
1440	0.325386063381	2.334161309699	-0.746367347045	-0.632762490295	-0.467454718907	0.847478406164	-0.337188221886	-0.334587697094	-0.334008301384	-0.234182741564	2.373652530758	1.296852021146	-0.020711088567	-1.23738432972	0.782501847692	0.232573472725	-0.899285957489	-2.1923307555323066	3.88719288085208	0.2931434904696044	-8.294020896043813	-26.857478420830343	2.1565875605612086	-29.30178832972185	-101.0648540109006	7.200777608113708	58.57981867285584	62.177538140324444	51.661549241392144	43.50136008345741	35.36913999405006	29.11727211995101	-32.21449608154364	-61.588484303757966	81.36750578356344	63.6443676229807	43.44941523660713	17.036808385544802	-0.19137929202380455	-1.5207600286764282	-6.484581698523574	-9.937429849477349	-15.340724306498004	-26.706733294204252	0.16363359652201848	1.4433463067887267	6.054326303772241	5.335548579210712	-4.9444206577135885	-37.68575292017529	-0.09847213016232688	-0.8336355454419674	-3.9715313205518576	-6.305512051315092	-10.337796140398707	-20.924334395488348	0.025443471216617993	0.2899223027710127	2.886618636283043	6.453963288206026	10.836906925272617	8.722670147689467	0.13420000000000099	-12.131757954597683	25.722664632710917	41.23181150051111	202.9204170240484	-112.84933798628946	2.485139033727979e-85	53.37785040559268
1441	0.479386855155	2.444730317801	-0.738969494785	-0.543082730578	-0.605466862421	0.946027161521	-0.342396642743	-0.340342525519	-0.336976552959	-0.25596823125	2.504600795864	1.348124318327	0.020091093688	-1.236223578685	0.868908371085	0.533282540522	-0.782427214451	-2.2161331418964463	3.864239634121236	0.2521213750604733	-8.345675205712306	-28.88693378831926	2.08023593230811	-31.216431856392393	-110.28104955636276	7.072215557850046	60.190597442975104	62.17379919295246	49.117968841986034	38.481908845548006	25.056109984687733	12.25722326873438	-32.21937782514708	-61.73028556552744	80.71089747882233	62.52867841392071	41.59280972354347	14.039101382550346	-0.19119655067006516	-1.5189433447696539	-6.471205184334743	-9.915982333307205	-15.345946607384313	-26.953735802255533	0.16368856523963635	1.4436491124942317	6.044579779676576	5.290081276213686	-5.092145973201661	-38.127460431363296	-0.09717358428813071	-0.8198153244790589	-3.835131802420323	-5.955952023998233	-9.504983197216854	-19.131496677961557	0.022178704632497555	0.2523830680958497	2.4290338189923033	5.142108427000358	7.570243093853479	3.0955884417745616	0.13880000000000112	-13.169584174283287	30.104004899499635	59.12541353242858	220.62611043579125	-93.76791897895276	4.697683146035176e-34	902.4986303811673
1442	-0.13823221061	-0.544385088382	-0.74537817335	-0.590321167091	-0.560123976927	0.886253636971	-0.348878257691	-0.347726733261	-0.342017365597	-0.268873625449	2.600873425143	0.636171041334	-0.069164929188	-1.203478221607	0.999374617955	0.643253397933	-0.780903260134	-2.168220358060488	3.960105879718906	0.23991022471470194	-8.154635651162073	-29.091256599423883	2.0566063484698343	-31.58373545452982	-117.1979240437301	6.6385676800749085	65.18218072813383	64.52209250393625	49.710389153297506	38.14753973671282	22.94164731893102	6.201394388501466	-32.60749624044591	-62.375035415500015	79.65642236376777	61.048623447992696	39.28096753776874	9.470351974720348	-0.18994957847858798	-1.5055135697686255	-6.321969274079518	-9.47767884947997	-14.035951918342835	-22.914734403851423	0.1942718964215102	1.7957255337890419	9.524992528120146	12.775753547514338	8.78840736077343	-10.986866780128853	-0.09845380118606893	-0.8336567974820418	-3.9816956407347934	-6.360261445082771	-10.588389968831489	-21.898621520629767	0.02117747243606209	0.241163433006118	2.3062940295608167	4.823438032316537	6.867578588956044	1.9801773053239267	0.16290000000000182	-15.464019951417681	33.38384911559878	63.79744570196033	242.6413998694185	-123.70785511566498	6.816210091490323e-14	0.25493587971977355
1443	-0.231184192488	-0.08744392494	-0.746739397904	-0.510154169372	-0.654573392485	0.900676309284	-0.349435827253	-0.346523400315	-0.348269825489	-0.250489930529	2.633684549745	0.460328114531	-0.060220968433	-0.948468568819	0.783285760797	0.563737395942	-0.759926043865	-2.151213846031117	3.9130852336921422	0.24859158910404391	-8.254291077344082	-26.886315638387	2.2182828945635857	-29.19795863344222	-104.27094404705711	7.176425534313895	64.65006790691149	63.94452215115338	48.543482772355105	36.25704735217873	19.402737658055123	-1.3276976546270687	-32.40410897923156	-61.80970418863717	81.33914648809653	63.870979641950576	44.3344687525052	18.9648581879541	-0.18927445192939346	-1.4984162042049551	-6.250973250536531	-9.290105968261784	-13.559450813458609	-21.757928428776776	0.20863748805671695	1.9642042723356274	11.283446256597967	16.577827775647116	15.531623819315536	0.23314105608370167	-0.10263021867281737	-0.8791765036703867	-4.479331196904558	-7.772334918230458	-14.53824217288025	-33.110958350728055	0.022042126031171255	0.25063201441071925	2.3992114386401484	5.036270645506486	7.240461003572973	2.368018815726722	0.13990000000000113	-13.222972242509785	29.203217286871865	60.69893112119054	250.20657230931826	-108.01866652115653	1.222814379631475e-66	3.6187914210374204
1444	-0.496902467656	-2.532618640998	-0.698991332839	-0.435275600833	-0.674837197628	1.045301169354	-0.348175575589	-0.341007562424	-0.345385887671	-0.239924301082	2.606324859467	0.472280888352	0.079406402205	-0.984122077971	0.876874472064	0.247506257205	-0.833561073784	-2.246562856931616	3.9146030196606802	0.2924082934316124	-8.366642596098055	-27.77394086411396	2.2195492343386785	-31.139768111043598	-116.00348044666944	6.838837860633267	60.242900685642475	61.63726692210511	47.20251022617167	35.0646125012404	18.183855754722845	-2.778656578704693	-32.34281530229275	-62.16260805720702	79.2805873997437	60.108526851988735	37.19676642184893	5.435654099307528	-0.19163367859508554	-1.5236060348264937	-6.521007772928204	-10.057064399317033	-15.748387868712685	-28.160033184856125	0.2089843635337267	1.9685806761413325	11.342874376865149	16.73373036505513	15.87231076602651	0.8958287827913434	-0.1015569146496361	-0.8675534275979989	-4.35592371807153	-7.432580260576271	-13.627498116884922	-30.58861395540906	0.026475961447027383	0.30108996029301927	2.9883470452895415	6.658220960222075	11.063412761857405	8.621497593875933	0.15550000000000158	-15.212566763369527	28.811938627323627	50.88299290001242	248.7889850091408	-124.18118077512466	4.1629110762071224e-14	286.8800800523479
1445	-0.282009910285	-0.097152086413	-0.723055278251	-0.477601182594	-0.689422175126	0.967020535613	-0.335152588169	-0.334298537141	-0.335798305899	-0.258517193482	2.409120045133	0.604052441743	0.025424728791	-1.181285533304	0.868655286734	0.612395855405	-0.779699215662	-2.1817422205243138	3.914111747599235	0.24230591479791902	-8.278558761844039	-27.017872311849988	2.14516019391938	-29.472900161890987	-109.9083706326564	6.8303607150446615	58.22137315671966	61.317397205136544	49.264458318546254	39.37406516939177	27.60227902364969	18.003074824703024	-32.42654831321439	-62.02701157812756	80.40254166171879	62.236035020587835	41.4053365730465	13.700441049150772	-0.19065901474238056	-1.5132862043339803	-6.41438582177291	-9.765333843224267	-14.959997559955523	-25.965725385116205	0.19941379401842085	1.8555126186287538	10.129439078502989	14.056880151114468	11.02632147356894	-7.216572489764588	-0.09758795505326197	-0.8245079673676049	-3.8945482781436764	-6.146299375843078	-10.11783735652173	-21.009783087599924	0.023538700379470822	0.26755157611304503	2.591303690512161	5.552209789293533	8.428391494094296	4.333417577696956	0.1595000000000017	-14.953186267027343	28.248980224814602	42.62323857370233	293.9430888665949	-200.39412859941643	4.871338889250663e-36	40.38508292184072
1446	-0.228129254216	-1.17580376187	-0.763517019803	-0.450923580069	-0.735422013342	0.988613066306	-0.328940012245	-0.332625710758	-0.324753725416	-0.264447724991	2.379700341977	1.296816628171	0.081793908732	-0.865237677546	0.952877028478	0.622854108062	-0.798250901559	-2.2713810854629926	3.8440675468668895	0.23962954590779847	-8.041289712089773	-28.904257014511323	1.9863674061618548	-30.737748604382553	-104.8645599662494	7.107101200547648	60.46279260079786	62.5508629203631	50.06013695475523	40.200716180684076	28.760612715324072	19.769648854317243	-32.168126576067	-61.89084577102289	79.66550154648534	60.66895060438413	38.29104540225644	7.717401028402908	-0.19122401113728638	-1.5194767737575634	-6.48772981508989	-9.991808356292282	-15.676489497014197	-28.331485240811027	0.1673971052161531	1.4853676645875862	6.4233821287645485	6.058421256321447	-3.7543073948606454	-35.65096492129524	-0.10336233513886822	-0.8872880621118426	-4.573406493212135	-8.051209833019486	-15.35797472657364	-35.632776601575536	0.025365302958718364	0.2880628393576478	2.8176267470950744	6.142331623653203	9.716510945812745	6.264166313559647	0.12910000000000083	-11.916522003440564	31.05461113785472	69.80746093156661	204.3565064352621	-58.99599101073301	6.752873072321327e-66	0.00334698086694636
1447	-0.726652269683	-3.959901750788	-0.708547265475	-0.46775465632	-0.637729918791	1.041756521134	-0.348043736967	-0.346631133411	-0.354626850561	-0.236130662477	2.660260545866	1.504175764599	-0.013930488269	-1.033858444217	0.76789519953	0.310462406242	-0.878802913539	-2.168333899261401	3.9477670122222963	0.285256934725436	-8.913081074588767	-28.874562628149466	2.038820895347354	-31.813210206250865	-112.37804886910159	6.878385341075876	66.638832055409	64.82509035901973	48.68534396653149	35.99592920705143	18.37484570180201	-4.430369515383744	-32.476521235590596	-62.065478014567766	80.46825422167674	62.33938371274609	41.402234926616046	13.968485330006342	-0.19030916709305729	-1.5092988827038434	-6.360096546501815	-9.579347176376661	-14.29950405059658	-23.585161478557296	0.1594627816519068	1.3958620275977702	5.598859898988193	4.356140466972527	-6.803987544376626	-41.49203338533972	-0.10092950586674553	-0.8606863129113559	-4.279624855821677	-7.213191772099051	-13.003375236302956	-28.758961590911145	0.0280441777476017	0.3190914720754428	3.2063710509675314	7.276828503238851	12.546798987768879	10.905947513973059	0.13960000000000114	-13.311491407098634	28.237144131086865	60.54810278874863	170.5679815769407	-12.82717436078103	2.588385671241679e-27	6.033950652539418
1448	-0.00443631609	-0.240110012788	-0.742397687693	-0.483231137349	-0.664710810272	0.991021572217	-0.333255741774	-0.337094304685	-0.339195529102	-0.254705564225	2.488570937198	0.482530250844	0.061237243891	-1.145409327271	0.882987520026	0.498772426773	-0.804111784232	-2.2467841315591626	3.857194156941267	0.25726966101271925	-8.937605708324321	-29.932421160997396	1.9961467087895606	-32.98470188571919	-124.1987291423625	6.483026745237926	58.57827438102186	61.21540219952952	48.32841909755352	37.55953955211014	23.747496804384028	10.365794259603362	-32.189078344285456	-61.81603387689806	80.12856182287378	61.46294854049896	39.60002092966977	10.490765902525068	-0.19140623298374818	-1.52126366187967	-6.499724311220892	-10.00666654416782	-15.643171994703875	-27.973083384863017	0.2074785531335862	1.9506009328907201	11.142279759729327	16.280072572149315	15.034990166568491	-0.49020727815096304	-0.09848564252362674	-0.8342499010403239	-3.999232994230206	-6.4387595410397305	-10.915126473746023	-23.11681106681447	0.02449498357481224	0.2784720356227969	2.72077267699019	5.9143001846587016	9.303937915927392	5.823405484236271	0.17330000000000212	-16.70188298832807	30.54560870474684	47.709045182360114	319.88742656419356	-220.31594821286984	0.0004995104472153842	0.02578642781662855
1449	-0.519674232704	-2.371248267014	-0.760955915978	-0.845456627679	-0.209328111669	0.727122002355	-0.336498271322	-0.344834385035	-0.342340602708	-0.258425152664	2.503649464687	0.659476308621	-0.102648549349	-1.020593573869	1.047402033383	0.312047362183	-1.043937518808	-2.2045832326811032	3.9240668512091443	0.2844498070755322	-8.203358591707957	-27.222925803692164	1.999597377727485	-29.324513750170592	-101.60060294849202	6.8632627463679166	58.26625919695633	62.05033770797036	51.61988530657486	43.330320921403086	34.55121188934241	26.99692301340146	-32.38942134053182	-62.06498184184965	79.92880594786634	61.16232872024877	38.785271844094275	7.892988207273903	-0.19194394260798361	-1.5264787654268617	-6.531802847461499	-10.033268859678037	-15.460127738205625	-26.5194875595997	0.1856020463215968	1.696051540661213	8.55710367275553	10.774429637331387	5.3682238605872605	-16.75136522832228	-0.10520125097157941	-0.9060179360958769	-4.72156959268217	-8.334875156697743	-15.682377373823165	-35.202110519237344	0.027614662150904284	0.3155873112029088	3.234715512260254	7.540480242180259	13.755097138031546	13.586151691451285	0.14350000000000124	-12.284816145093501	27.51761384265717	47.98838809040701	191.15072188453618	-102.32465894608883	1.3820177954160299e-80	22.395379959452736
1450	0.52413389675	1.684826602949	-0.718664523578	-0.297200536248	-0.855660528531	1.093296799222	-0.326985492889	-0.328898181399	-0.322060845284	-0.228464178835	2.336721409575	1.386342537719	0.131962234985	-0.996252618979	0.794928500994	0.173324405846	-0.739074446287	-2.280805940648544	3.8855513550616014	0.300490755215144	-8.348083677269777	-28.473444424483716	2.1805774201107013	-31.328040741396805	-109.84589119198078	7.28647612028615	66.01971376035699	65.26467694698536	51.13385258088283	40.657901283020124	28.359078571810898	18.218492553667552	-32.21010727532671	-62.0208246727677	79.29305849707946	60.073586078254046	37.22528308390993	5.637507715804469	-0.1910760999419249	-1.517940068017338	-6.473287127827242	-9.956670151941129	-15.601027166417616	-28.195780827582745	0.1664147878564843	1.4740092014650366	6.308043972429614	5.799612533256415	-4.270847675438912	-36.76990562405071	-0.09955766163475673	-0.8463057281237033	-4.1476025622103	-6.90191917609238	-12.361034665293001	-27.60673499782573	0.025399005546497017	0.2881478787978151	2.803899933275547	6.066244942923831	9.413324816444296	5.538897612319721	0.1251000000000007	-12.953146077613372	28.640420081631298	53.83513623935026	260.6798432219429	-136.99959480949863	3.931419787811268e-38	138.31602812545566
1451	-0.057748176998	-0.566471809837	-0.728639248183	-0.444731467668	-0.66560929929	0.976640924528	-0.338652355274	-0.339655405893	-0.334313534637	-0.239105626492	2.536394662854	0.798370607986	0.048805808614	-1.074114593372	0.79397616935	0.337983927206	-0.829966138454	-2.2069707033046586	3.9099284029408423	0.28065356607926295	-8.091628058995807	-27.971760088803496	2.133554992624228	-30.975187921149296	-113.822390292428	6.844349784370857	63.9938057668381	63.84486314667654	49.16073399983519	37.53656889102851	22.185094930406475	5.371921275359793	-32.345155129331914	-61.96776774568272	80.2379297684276	61.80368872080435	40.31276114507067	11.897848878234695	-0.19101482439421308	-1.5170559041004728	-6.453402116874776	-9.872124924017779	-15.247969589101581	-26.757909168298948	0.18828524485844725	1.7257497319946602	8.797153205009609	11.170510440771801	5.776406779764083	-16.711246981055194	-0.09980262544934052	-0.8485411669084214	-4.152806500155767	-6.868060125902365	-12.090308812613333	-26.314386618809117	0.026251019686241127	0.2984749896167609	2.9552505531985727	6.561181065387895	10.82054937167991	8.222339208463119	0.15650000000000164	-14.724903086973322	30.652170852120747	56.34988378789567	279.34930838978863	-161.84034132103096	1.216826904751394e-19	2621.9411401041352
1452	1.020861335903	3.881105129185	-0.736779246985	-0.6289343192	-0.502434267382	0.87961697457	-0.346711323112	-0.348992891402	-0.343115918312	-0.249924817021	2.669664381643	1.233313285921	-0.006992988686	-1.082112879172	0.833891806537	0.444502460937	-0.871371979398	-2.1533965650850972	3.926767182674058	0.26628036289161094	-8.260487744513707	-29.401212979276494	2.0676973088199975	-32.00218229952379	-112.22145248885742	7.100519030621423	59.791236855985616	61.575972804236734	47.63369277119852	35.872387368633404	19.680112685830462	0.12255701741851915	-32.42786060892135	-61.878182403669896	81.09238668094395	63.36515007391917	43.15564903855018	16.928306983543656	-0.19151241186638165	-1.5222119715985631	-6.501548458882914	-9.989487225828482	-15.505396429877948	-27.254947558474676	0.16600405691737596	1.4702066133869809	6.306257466142126	5.863804601139727	-3.978005118202372	-35.78067830380862	-0.10152652734926847	-0.8668854980074878	-4.333772626479578	-7.332412927161782	-13.211923572570445	-28.97419941883717	0.024365001266383437	0.2775509988164695	2.7370676416249387	6.028439514839962	9.796082132906422	7.025995463477426	0.1381000000000011	-13.208713419909085	32.11399276055343	69.75470524555301	254.5819223062522	-110.39677378702561	5.193944317782486e-27	406.0927865395991
1453	0.905545132188	3.944441136281	-0.727261850438	-0.530149280867	-0.607304339351	0.964621220846	-0.337264051832	-0.338616379927	-0.334346557182	-0.242799289293	2.501209388297	0.9347677984	-0.048582006528	-0.989056380496	0.803892019337	0.349679061147	-0.897344804244	-2.2357103594110734	3.8481041711051156	0.2769118997583335	-8.376446551216226	-28.96859931727367	2.110716569178856	-32.32744603605029	-118.29487901602639	6.950359512923095	57.373554097897006	60.63587629547342	48.209962951636314	37.66536563207947	24.20530544347163	11.356232765798035	-32.10915424142722	-61.57263679263723	80.88262955811462	62.70340510034969	41.718507087150456	14.262581740630358	-0.1899688241736881	-1.505694304497178	-6.322776715920207	-9.476884903108715	-14.021235439416929	-22.83060219194896	0.1797584275122916	1.6273605253959407	7.820461715844949	9.079182660778198	1.9488795391705112	-24.03336170212739	-0.10225289171040856	-0.8749742541465467	-4.429677896347486	-7.623008667613198	-14.092274389735174	-31.729883930448256	0.027933855779257933	0.31787309667238456	3.194062364216279	7.248448749844763	12.500410722493628	10.87216072024696	0.14770000000000139	-14.743216616308645	31.554300986182383	59.1775143328288	394.4070981811924	-273.85402739366106	1.5402305992191563e-08	653.7166537320109
1454	-0.313299391044	-1.071009532033	-0.74622427122	-0.452063681672	-0.738055809221	0.94421370182	-0.333726137156	-0.329617089978	-0.329180255834	-0.230639026979	2.329432709386	0.488145305119	0.020449003798	-0.949696244487	0.761637102064	0.197650939338	-0.865210135831	-2.2384091289576675	3.8829783457620537	0.29758873736159935	-8.166167698830428	-27.344951238056446	2.136346206932754	-30.435118061058652	-110.55656123787107	6.874618688725832	57.501572695554444	61.16746795642691	49.93212940990866	40.854015000038665	30.96243095882306	24.08394540434288	-32.19935317538696	-61.78651452153903	80.36589899410826	61.93797402320722	40.564758378225164	12.17365077300578	-0.19012539122638464	-1.5077004615399556	-6.3596025400021725	-9.623666915919712	-14.61190876559588	-25.135297568248436	0.20873981321946594	1.965072892947341	11.27727130483086	16.532036466376614	15.370451100479352	-0.17253286391862294	-0.10188037563989868	-0.8712470881038825	-4.403352610211118	-7.5834679753386	-14.103798935949486	-32.12157961351053	0.028691327644406402	0.32597301978611815	3.2628863274531086	7.368990942140761	12.554216410078956	10.573249310953544	0.15120000000000147	-14.208825488895439	26.88044158997645	40.467238635123344	238.64795325778178	-144.69283479732385	2.808846004659625e-33	61.69009835260221
1455	0.090433431479	0.938952958094	-0.720820705556	-0.486127218943	-0.631232264321	0.938652765389	-0.347589807449	-0.346017012076	-0.34376055516	-0.252740412754	2.661793492378	0.566101560556	-0.008528513257	-1.218928799718	0.820654151415	0.571087835488	-0.800378735567	-2.200701394316954	3.863900582217183	0.24628578622415434	-8.19380836012934	-27.669160355992755	2.201651001019675	-30.946828428280135	-119.78989729525784	6.677809325278377	64.01664497040296	63.5221453851761	48.020643398042544	35.483344440713715	17.969384568027966	-4.736003358813152	-32.223554963931996	-61.659121162880524	81.09268055714558	63.2378377149523	42.97455589772084	16.396924973939804	-0.190329452081565	-1.5096506164077192	-6.370098438614456	-9.625064960716887	-14.50119069059863	-24.418806661609068	0.20112243249743977	1.8758122810563604	10.353102858307512	14.56667019224629	12.00195038550877	-5.427529983628583	-0.09711581351009346	-0.8192167722362627	-3.830038334165473	-5.94547914469343	-9.491638394715213	-19.1453588519469	0.023910285471344946	0.27197827359963894	2.652549783512715	5.745298714932952	8.964447390736678	5.375657163403904	0.16720000000000193	-16.66529137113571	30.985740924313617	51.02951467684842	311.8805129835958	-199.99878174777712	1.4168061512498498e-06	19.024949267438657
1456	-0.481549278946	-2.524776816965	-0.756152806929	-0.577001559426	-0.589984478852	0.870066436919	-0.352526444477	-0.351264000607	-0.354555099319	-0.261447106563	2.673555080517	0.389769759617	-0.000789929233	-1.113644454306	1.010075788573	0.435376133756	-0.88712104662	-2.2331605477556122	3.928361608593111	0.2689524101002862	-8.972209782042517	-29.728907678167182	2.0918417058210745	-33.454781148117455	-131.10521123646032	6.3110395173464156	67.55243429259514	65.41253957620782	49.36502167426432	36.940383184671965	19.964432121623496	-1.1178970838982751	-32.4478699714944	-62.34410481958801	78.93279522633095	59.55141770134591	36.16326315476556	3.639909522744297	-0.19090548497885046	-1.515898969152245	-6.441469445587731	-9.839458627707435	-15.159241063854413	-26.508300802437795	0.21190617016094915	2.003202145575466	11.716613547710173	17.549438648953377	17.294540431526965	3.053660236284308	-0.1001004779018699	-0.8516369449032724	-4.179891596164818	-6.927434997884306	-12.19107102682225	-26.396167897517074	0.02674351835720773	0.3042597911092178	3.031806303323338	6.795246987697837	11.43904466064744	9.292830055635665	0.18240000000000237	-18.254870928780047	31.455107248260965	50.71429520141368	322.9112817575569	-214.1422775083856	0.08087283041108576	18.069780923018804
1457	0.557505475394	2.201377070278	-0.716953196061	-0.415652198564	-0.747917930601	1.060307399662	-0.332154093308	-0.334644153239	-0.327089431427	-0.231654080369	2.445441392081	0.641809393654	0.09205010236	-1.188058228582	0.688449630753	0.310914438253	-0.722025699816	-2.1938222416854396	3.8900788781651143	0.2832639146453687	-8.11999230472199	-28.96558500914279	2.062677312618773	-31.718655839595414	-114.07672123840211	6.889903726728143	59.360829896404525	61.637208536975656	48.58996028674686	37.84989991641016	24.259670624135175	11.58568637797214	-32.25481331325232	-61.68691655670022	81.14521645574047	63.368841750727476	43.21295977972421	17.37483594420805	-0.19140390502189492	-1.5212888811307335	-6.502306648041365	-10.020410732230724	-15.708642460911534	-28.2629042734729	0.19856913737648565	1.8454962137561433	10.019902894208677	13.808542961968833	10.55349272552514	-8.085283136136985	-0.09671008351103416	-0.8150802052563647	-3.797700030816493	-5.887602636694377	-9.459885747229919	-19.448716811942507	0.02211807749834525	0.25128359111592996	2.396554528343551	5.0029314162328795	7.07621621919626	1.9093616934750004	0.15300000000000152	-14.533403995436817	30.249223917367054	51.21528246705076	273.32211981645173	-170.98700021794488	1.375772767466275e-19	602.8198061387664
1458	-0.647825977807	-3.710833927273	-0.776586258489	-0.332914325824	-0.914404612005	1.105096642404	-0.33673285028	-0.335952165194	-0.337909173703	-0.232193054956	2.491154064751	0.763909829298	0.082615550861	-0.853442491419	0.679649869594	0.337552647394	-0.690787261865	-2.1862161127741278	3.9276666939723603	0.28126989026182875	-8.48328310118853	-29.018998560155016	1.9992851515329533	-31.036806013102044	-104.93247976157984	7.0936110301260005	62.987955914656744	63.10651873737486	48.19655933851248	36.22483545269609	20.218281265563302	2.5138591607646426	-32.411905337377156	-62.00694786507189	80.45744623578156	62.352166882003594	41.64277969336327	15.099960727312862	-0.190004288250012	-1.5065930838690422	-6.3560492751487345	-9.635766269544263	-14.733829276226636	-25.785459499032285	0.19465530680206572	1.7989068640828612	9.501972881487017	12.61155011408852	8.197564407941245	-12.685898451275586	-0.10204130449689855	-0.8734191777312302	-4.445015414902599	-7.744466518849148	-14.699857054284383	-34.28327806529262	0.023409046991915712	0.2652237550853554	2.5235900120284445	5.264934523921248	7.426324643704427	1.993892685523283	0.12270000000000066	-12.429003412851667	27.147193310221056	54.074046775177344	115.44831621684733	19.827830163753134	1.2507093823226756e-60	218.05839520635723
1459	0.13636755479	2.096985531617	-0.783583283989	-0.619376393418	-0.516640965982	0.818287759749	-0.335977752382	-0.334897674537	-0.336750797596	-0.250372794575	2.358497602607	1.258265343066	-0.073025324544	-1.148479570818	0.819214537172	0.506376984662	-0.932301703435	-2.1286293651761574	3.9453642925845047	0.25797020024535666	-8.68326520364087	-27.32732482925756	2.0913818544398506	-29.810672770078043	-106.41544093155991	7.015144269971482	62.5763202599418	64.31453191162124	52.89048689570281	44.597258872805064	36.5133552321694	30.113587702465228	-32.510182344929646	-61.932016325209894	81.28006298393136	63.80564781886799	44.117692190049894	18.60835555484377	-0.19002356818530497	-1.5063541638112912	-6.333226579748392	-9.515574287674594	-14.16715233561481	-23.367662045975017	0.16566524185078038	1.46616394742958	6.260388807843817	5.752000545729066	-4.222621072206264	-36.35831934351959	-0.09994506381997478	-0.8498144025184843	-4.154154939612685	-6.8392302282885815	-11.887333146921028	-25.363411187166395	0.02795950580709311	0.31833310429344147	3.2080974438540557	7.310852852302017	12.722675801075559	11.326843913965853	0.14110000000000117	-13.158871414759888	26.346222124712877	42.53115635660783	286.0976873844871	-187.61218161576215	6.882202159960724e-53	57.54290888998081
1460	-0.25848908883	-0.53417621122	-0.746400350362	-0.440850402229	-0.751716457967	0.939868675221	-0.34309624153	-0.338232650107	-0.346287191915	-0.254278110108	2.526047677926	0.581534795972	0.072433426291	-1.223401259489	0.878049885863	0.48451931151	-0.768803825278	-2.2591969692820553	3.8585304382627683	0.2596331394375251	-8.884589263855066	-28.303452769087013	2.182761995357185	-31.631926022018664	-121.93510159473237	6.696575525736294	58.75894823824602	61.045576069827824	47.47301037668683	36.0035741717287	20.62416315687682	3.837036903495961	-32.192881093510344	-61.88570242172213	79.81739384707092	60.92985797867191	38.66618145517304	8.87403697392373	-0.19090495540705063	-1.5161197506433055	-6.454129774710019	-9.903344929004978	-15.453303797202475	-27.76854568182323	0.20251360058986848	1.8915424228456434	10.491123452359025	14.810101627713143	12.292745828411752	-5.2345578322710375	-0.09597359278861131	-0.8070851097473424	-3.7114385343311778	-5.644961569554713	-8.792296433441612	-17.71988590241092	0.02416629915256589	0.2743963951421092	2.6569864049897043	5.697422018015125	8.659078615219547	4.507591163473365	0.16760000000000194	-16.821527236043995	28.138324257986767	39.54227136416961	316.1359925548252	-211.47965301378025	0.012337326914674544	84.39637771720946
1461	-0.287065029952	-2.37174530233	-0.756382176966	-0.559448304684	-0.555958024158	0.922890336692	-0.352749717685	-0.352022321748	-0.347938322889	-0.253010347619	2.790416895332	0.699369833322	-0.057706671878	-1.190995494657	0.906618176385	0.437464900223	-0.809600335462	-2.2044819751257876	3.9169081662266225	0.2676720382742954	-8.135917184354366	-28.92699073940154	2.0974557338730024	-32.00446892466465	-119.73671576460728	6.5711300517709	64.43971826569641	63.48468451869008	47.27828719976269	34.04657460889368	14.929598149942382	-12.771766591580695	-32.39979601746137	-62.08553667291449	79.93533226923391	61.2866638040943	39.33285737270188	9.93960642879745	-0.19005112621300724	-1.5065631151334502	-6.331563430428677	-9.500113516850606	-14.0792660721548	-22.964536954610917	0.1910578168251974	1.758293428545733	9.14208343111195	11.947039129547132	7.280329132381504	-13.721718563126608	-0.09851706871810899	-0.8343518983364653	-3.989525309058125	-6.383022685139919	-10.653723692934951	-22.081428587810297	0.02289618300503048	0.26065498731276654	2.530915214848333	5.43726024430807	8.322810344937292	4.47946951779425	0.1667000000000019	-15.839904338290415	34.268141619827745	71.05427031379377	224.29533635369998	-86.24150872092068	0.0001943336892367851	3647.3940988375516
1462	-0.541829368193	-3.921673524088	-0.778745391526	-0.527748836037	-0.61425147921	0.919611125245	-0.347654373085	-0.34639085383	-0.347136104109	-0.243357989127	2.665359683595	1.117008894526	0.017776178321	-1.044376580601	0.95012834779	0.208924284158	-0.902137802695	-2.315180448610403	3.845134487618854	0.2948910662772015	-8.425472928131539	-28.52643225249754	2.1363799363668012	-31.966788625644575	-116.74105072810005	6.796895206132357	63.4892861160258	63.28701775966146	47.99086307166547	35.57152636158163	18.288226559946114	-3.774074755564369	-32.06523498367643	-61.8590105702845	79.24841729293718	59.77300523015543	36.317894867647865	3.1674182330043656	-0.19090086429096526	-1.5158616450840507	-6.441510944713625	-9.840407828734003	-15.163957690264438	-26.524773846694874	0.17243345491129752	1.543117346111756	6.989285859129434	7.284499982357027	-1.4213732802877954	-30.837443557944276	-0.10101365769848941	-0.8616294067979957	-4.290790393551789	-7.246000375032626	-13.09553110036818	-29.011403545393417	0.028560369309345583	0.3248735306371548	3.269705010076651	7.440376005220985	12.888310105847514	11.34176013758537	0.15510000000000157	-14.775379314312222	31.408268283177332	64.982056386826	249.0621713194257	-104.51689427351653	2.2793311899338396e-13	15.165054364321023
1463	0.021117717204	-0.26924194802	-0.756534280629	-0.477471355273	-0.679512428051	1.019923149123	-0.348070960666	-0.340900201955	-0.345074562719	-0.238051512851	2.526845414648	1.321158836149	0.041224706286	-0.930944822284	0.820968450565	0.266621011992	-0.872950043512	-2.2257634856140665	3.9069590966131917	0.28977002413098174	-8.90116744611823	-29.611390105140536	2.082753353503942	-32.63526996438419	-114.44526728552889	7.061301522897537	64.46682855410339	64.15012026322833	49.522780024771116	38.07721156619176	23.216463666744023	7.659182522292948	-32.315179853750834	-61.99290508656322	79.96509376590586	61.30655301135538	39.41168622711549	10.026420163109435	-0.19098196707146534	-1.5167140446796863	-6.450037688047264	-9.863006111302191	-15.222296105902537	-26.678188914644707	0.1657527757704214	1.4668931841817316	6.256862047348907	5.724057633360942	-4.326019106751229	-36.681544450087245	-0.10260387130130524	-0.8789681686163736	-4.480459557580594	-7.783820833171849	-14.59937934085128	-33.37750562577069	0.02821477479324307	0.32076393048257146	3.212810703839218	7.260788119796611	12.403856065854848	10.52467088102539	0.13060000000000088	-13.282003455865524	28.077794458164433	55.82180811851874	184.4581299289122	-44.92650886800607	1.926155023349516e-20	30.25509020709282
1464	-0.330163286359	-1.683558827453	-0.731539671214	-0.640718969899	-0.456732223805	0.886034914584	-0.364027224921	-0.355074664338	-0.357756321399	-0.249264445483	2.75485725953	0.519371718469	-0.057283379179	-1.243055742624	0.947811932625	0.291625786088	-0.906099615543	-2.210961537609995	3.9318435947594454	0.2873889526707174	-8.640482881935322	-29.142913515915744	2.150432661541899	-32.97081610964376	-127.67931720468067	6.400148677096176	66.9131836373395	65.02082068842725	48.908979670874345	36.23510347066255	18.526708610117048	-4.976310490090356	-32.416681707532796	-62.15597929321677	79.67407072382551	60.81116780603037	38.368821710724276	7.55645241420772	-0.1909310581431545	-1.5158504297483733	-6.426320800555462	-9.756554995711426	-14.76124693882937	-24.77517791060639	0.19945777181209395	1.8569468556942388	10.18514772547239	14.26339527283385	11.61802939351975	-5.744267737515106	-0.09848645240606776	-0.8337505811958937	-3.971016122584862	-6.299688710099838	-10.306058209657682	-20.79570784119176	0.025489880225249475	0.29053521609721245	2.8978762509976783	6.495428187943765	10.966907194040202	8.977911398904098	0.18540000000000245	-17.38879682135118	30.773720839387977	49.53758711805519	242.15974118694237	-139.84461007824277	253.24188000895649	1144.5930538934172
1465	0.139061950527	1.296979476809	-0.728923765851	-0.469092769996	-0.629092546182	0.95664165894	-0.344706396181	-0.342373715884	-0.341845044637	-0.254535499506	2.556182380011	0.470268435928	0.03809111094	-1.030396351192	0.858078565392	0.588237545635	-0.751303289199	-2.1562204991848826	3.9487830952031797	0.2468976943822072	-8.630531218032626	-29.049497230167486	2.1106207844433373	-31.60713327334244	-115.77767755761899	6.904139020763338	67.50985806840644	65.61993981909686	50.13378406204863	38.33382859561129	22.836281397614552	5.653200039449238	-32.551114094770845	-62.178209510024224	80.32044200939676	62.182894750084124	41.32966623701286	13.658830451170195	-0.19108174846562864	-1.5177267974871467	-6.458610642958189	-9.881529520609991	-15.253194572685786	-26.69855934808892	0.20822582661152256	1.9596061128177173	11.246447868527357	16.523157223618263	15.501811212786748	0.3157162689033248	-0.1010148397928596	-0.8616094726254745	-4.289311645885895	-7.239290429755772	-13.070002595691623	-28.925453445462406	0.02186768409944358	0.24880718769214083	2.3854816507810153	5.017095297259834	7.253899520261902	2.507980385302853	0.15050000000000147	-14.776308157691957	30.577063936292653	57.911637697343615	279.19034052698464	-151.72451809282563	1.193529843697949e-15	51.794611899349
1466	-0.31425954469	-2.532847877025	-0.739729501697	-0.690550221784	-0.410666825766	0.829241104305	-0.355140950869	-0.352692347272	-0.350520586777	-0.249981411045	2.730848237041	1.186015044536	-0.11535637386	-1.199539294319	0.93917449443	0.299410399319	-0.822501340987	-2.216746337486887	3.9039991889982684	0.2854367905034207	-8.072441192496816	-28.649072732335355	2.0516175873772484	-30.729730816171003	-104.31027648749163	7.063742253591737	60.2802093314639	61.78821820824328	47.59016755221302	35.61394757863266	18.88781495749865	-2.349776765493409	-32.31020055073563	-61.94142423790351	80.1378981714925	61.51670962418101	39.53755146852199	9.71921768688203	-0.19024228906771973	-1.5084221697212734	-6.343232410567725	-9.510684953521874	-14.017221165880361	-22.468132757330604	0.16639105988036063	1.4748468497576879	6.359894280445415	5.9964799792381305	-3.682897009440478	-35.07360035934552	-0.09997087802117241	-0.8497966848486538	-4.140860605882693	-6.768647106247452	-11.570539844009154	-24.122104935451894	0.020530448799161667	0.23434941433249667	2.252720090499199	4.739869719831946	6.8728994714120715	2.4005595936409496	0.13740000000000108	-12.20307916173806	30.939869646312488	69.09916992223116	186.93917730787402	-43.481278728081705	1.2129992592385279e-63	454.5703933569963
1467	0.871810840267	3.228080788548	-0.719363012421	-0.528597097938	-0.60124685062	0.961354946696	-0.333280531178	-0.342014290161	-0.33788522874	-0.248153151732	2.581167391589	0.977005030904	0.019182737448	-1.191731616257	0.780885214263	0.503808682586	-0.799250331747	-2.186920091338658	3.864948057601392	0.2556834586879974	-8.521898564791897	-29.549500880875442	2.0151083893608153	-32.196624845446166	-115.57744521581316	6.881661557685095	57.974235682686164	60.68023266705228	47.398276242300255	36.01846205965871	20.640811159793834	3.409991399752209	-32.207999328346425	-61.54978165609338	81.53554333836473	63.98698963383822	44.24399948051171	18.755309972243598	-0.19120332493477843	-1.5189635590114705	-6.4691009677520706	-9.903877154945667	-15.287426440079274	-26.698953958318377	0.17778550924541087	1.6046946199380236	7.598307560887923	8.604432423819201	1.073422707049039	-25.753955389298955	-0.0981631818551616	-0.8305590308942241	-3.9510108275704483	-6.281675458826397	-10.4024079077122	-21.50026450204268	0.023015942704929147	0.26194011551440693	2.5419948839975324	5.457230804182902	8.33423122765905	4.425814722925274	0.15340000000000154	-14.3798599573756	32.08828856910856	62.91734703760532	243.62475628206923	-119.07776850185945	1.648918179656328e-16	22.02178500445779
1468	-0.67072878806	-2.110062004459	-0.727911805286	-0.555298635238	-0.512259387852	0.95170273317	-0.342852239938	-0.333678812357	-0.336746336438	-0.252557109942	2.406975544725	1.058032067824	-0.063011936891	-1.018782967139	0.93253395578	0.405666495715	-0.812755675695	-2.2219593809310583	3.9082915293261027	0.2717660550504692	-8.285105820333357	-27.66135642583739	2.0841351305644933	-29.424824418092193	-99.49583367032533	7.191307864470397	57.92980203495375	61.4630002694157	50.19836744486739	41.05916984464645	30.78529203603322	22.72552377435416	-32.36021809808142	-62.08518526923212	79.71399690954365	60.83481068634681	38.40164152789943	7.915836391011043	-0.19025618975506808	-1.5086068581984902	-6.346844285262874	-9.525386570214236	-14.07741998439614	-22.704532383980897	0.17328404731807298	1.5533404217021756	7.108158105880851	7.577963294885788	-0.773388126587246	-29.295053134050708	-0.10230236663739543	-0.875300938435189	-4.424017814192924	-7.584297313331961	-13.903927457147113	-30.942025564767725	0.02258775866147771	0.2573830266103202	2.5039741557781308	5.3909342469268875	8.301513733913234	4.6116580989744005	0.12630000000000075	-11.431098877951564	26.90102724463531	52.45582423176103	155.08870392893846	-43.00143549015766	2.0481484029236876e-93	17207.837963104936
1469	-0.139346481997	-1.3002435713	-0.746547965345	-0.501378171214	-0.63304205131	1.007693465247	-0.336088827435	-0.340715049575	-0.336395172691	-0.241144275559	2.518142780044	0.918876726774	-0.057926174781	-0.999025512508	0.848945403446	0.286074651747	-0.81604292726	-2.2346629343238784	3.895491370345619	0.2869235809521336	-8.272524840339125	-28.220858550672517	2.0872821342429964	-30.718729841650998	-107.42416649353633	7.047207160274541	63.85933311426235	63.95079785543929	49.717052546894635	38.5617580252012	24.27897746183653	9.844314133549254	-32.27758893855646	-61.953465623330196	79.94250251817178	61.20980926248267	39.14611587502155	9.39497730758469	-0.18954827143938296	-1.5011832901401596	-6.2733402869105666	-9.33300805414067	-13.5951076935565	-21.556608152925758	0.1811428685343309	1.6432301693176572	7.974354795161236	9.403978765333205	2.536312186139563	-22.908297502659096	-0.10171926475407614	-0.8692816341488766	-4.372832945848026	-7.475019871936045	-13.724550436187315	-30.798092386818386	0.024563026747601007	0.279358139875886	2.73657587649479	5.971907671344298	9.485466315124361	6.203792959958604	0.14050000000000118	-13.004180388649438	30.075104790684065	61.23229134516769	183.73795217365964	-54.563311484852015	8.005495934564519e-46	8480.671855089087
1470	-0.213968187894	0.28838389837	-0.757306350925	-0.725724587721	-0.331021580426	0.827092007823	-0.343221902271	-0.339075511711	-0.337918322298	-0.248629026736	2.438845158561	0.636549128315	-0.100088842665	-1.363318126763	0.910725704368	0.333381928451	-0.833382806597	-2.179323272830831	3.920864409810833	0.2813379362312877	-8.128322304757706	-26.96631144322481	2.1198921341999153	-28.975613478203165	-101.75524994202517	6.978225449579318	59.17033129763098	62.49859595816269	51.79055293204074	43.462223728222206	34.83485854497008	27.747599970383295	-32.37820401768768	-61.90395742275721	80.67316816532775	62.51074087470837	41.360233105986744	13.189758160214033	-0.1910169810774983	-1.5166230273087127	-6.427921228038597	-9.742463939264244	-14.643469207379894	-24.154102840382443	0.1897488699946785	1.743864332025964	9.029046944822406	11.77249618803393	7.144153894185887	-13.562437091963623	-0.09688633849940784	-0.8160342201905483	-3.763972261888235	-5.673619596187564	-8.406452909886026	-15.356476929287735	0.019997488271829497	0.22856063780700392	2.1982237890907634	4.621771353070204	6.692817139981244	2.292999672123231	0.14990000000000142	-12.961466578598465	26.46569639335741	37.274359912775765	246.65965271847074	-178.99941206789006	3.099806421755275e-79	127.11411041248974
1471	-0.864592481124	-3.060514855014	-0.722890008604	-0.672993317649	-0.395096765396	0.828322976292	-0.353730428597	-0.345851743171	-0.349533500146	-0.264229473565	2.612373735624	0.512386781782	-0.0842961687	-1.200442508021	1.045032022387	0.441805794909	-0.818972320515	-2.2786133367959045	3.84484782140897	0.2650809013945174	-8.18442926522044	-26.967080703695142	2.1932340529099594	-29.292688061915488	-105.1004897865664	6.945830350506949	57.19378891999341	60.52135010616186	48.028223078345796	37.26182688877804	23.03684567726511	7.885084152209982	-32.127553773288405	-61.83706698569123	79.63838154084485	60.4329654782454	37.35512230134988	5.358758099197848	-0.1908253823154603	-1.5146478074316643	-6.410076308427225	-9.701318397080115	-14.566544089649108	-24.077977769415305	0.19866478181622083	1.8478601577067115	10.099296233770147	14.095123479094376	11.362171583856824	-6.084335436054137	-0.0999764401213977	-0.8497963241660086	-4.138203127660432	-6.754497761352975	-11.507039567309057	-23.87466505141779	0.020392774898920996	0.23288159402163447	2.2401697442163795	4.716260604266593	6.850669454708496	2.428608759418437	0.15300000000000152	-13.736740747175661	29.15656998228817	52.457183526562986	223.8180769103975	-117.31806854213467	5.0971225473193226e-61	2.12739413589994
1472	0.074064207114	0.847961861804	-0.766456766486	-0.667200527226	-0.474041624321	0.82905297792	-0.34919054344	-0.349184375291	-0.347777553163	-0.241202675171	2.588286636079	0.491971977335	-0.051991196514	-1.264070602333	0.826563082301	0.275461550305	-0.943392725782	-2.215767151906926	3.863161285238442	0.2869967951717465	-8.617378075937188	-28.25157705759489	2.141495486617015	-32.06485744678534	-123.61053129761413	6.5339008463012975	66.36524676764479	65.3578839550048	50.82837714214818	39.78909799117137	25.80887894558837	11.503204138678617	-32.13957971768122	-61.53988920601135	81.19537409417343	63.259606958140054	42.6698796978138	15.659063364731985	-0.19089571225380983	-1.5156225977593525	-6.430645253988392	-9.787163761343681	-14.922413496028609	-25.502891201801035	0.20131221956677983	1.8784790915981746	10.400757360709466	14.711917851789265	12.36922804458665	-4.590984974541908	-0.09800288823338957	-0.828569861628125	-3.9181179750607806	-6.158281806981631	-9.941574422796322	-19.90137723717927	0.027354852302203015	0.31163087523256405	3.1385187730146025	7.142709343106073	12.413296379659007	11.01496703244863	0.1768000000000022	-16.836006649232914	27.286930177266175	30.816997768126154	260.819324549561	-185.99866712420774	16.191938567762037	2036.377354533181
1473	0.241290691405	1.58706081825	-0.743406692251	-0.389670306343	-0.761640272881	1.009137104212	-0.337761635815	-0.335976368138	-0.337330675492	-0.257340879173	2.482709554696	0.439696064828	0.017462384423	-1.07601327562	0.869172793627	0.630904221685	-0.763956837001	-2.223489006243888	3.878553797528376	0.23890132028739014	-8.825318857761602	-29.637860491846805	2.0925507420857925	-32.995711034015535	-127.97140869886893	6.56166856859336	62.97990866226663	63.349905567289916	48.99208764645747	37.56270347794093	22.676674296884418	7.236779274608813	-32.29910960851669	-61.95043029060989	80.09954166840673	61.59459413961352	40.18382962056847	11.426382500690735	-0.18976018513410467	-1.5037271886561434	-6.313602879005363	-9.483626819482167	-14.174507370593469	-23.733399343788683	0.21402886564053544	2.027824284304641	11.957124887060695	18.017783309819883	17.966781407531965	3.8068790101686605	-0.09888647211925979	-0.8388307824196105	-4.058775522944912	-6.631895403350829	-11.542343950609165	-25.112277166497226	0.024673811316274486	0.28016204659940314	2.7237960665039287	5.880000590542439	9.086116143689875	5.210688141232373	0.16800000000000195	-17.44786169485213	31.151811636023368	49.43294084315849	322.32071924974576	-210.90221386994702	1.532653284624505	2.915869168780684
1474	0.839006679585	2.725245421383	-0.727779241871	-0.465098408142	-0.700414047649	0.988109982055	-0.344848426964	-0.348082997525	-0.341354193264	-0.232452554356	2.669246117713	1.453578295925	0.067320892765	-1.005735634195	0.717726929395	0.275013668645	-0.836996304243	-2.230622106937068	3.8478152509303083	0.28659043812814705	-8.44388693417242	-28.961137485914143	2.1595141233480506	-32.13845082724087	-112.91209220104396	7.220929659054	67.4583840882271	65.15301221160357	48.656066856568316	35.76553092978422	17.793690124677543	-5.851752664024769	-32.08291997182668	-61.481375600993715	81.21321838350367	63.30730947248475	42.91039620104642	16.53110551123361	-0.19129189676429542	-1.520093034646627	-6.489514869908013	-9.984230260494744	-15.606032570757598	-27.957351356283045	0.1616689338407772	1.4205370545011582	5.818535509214555	4.796343667128746	-6.048146369329644	-40.128554449853645	-0.10110871660907851	-0.8627891043185238	-4.309050193016071	-7.31226470723993	-13.334644706469549	-29.867856585910804	0.02660712245417573	0.3024011830239003	2.994886523279462	6.653792568490159	10.982030172492353	8.373487327480474	0.1273000000000008	-13.243360302232082	30.167900060677482	63.928092222311854	278.94546675253287	-127.42263947402832	1.0670838192257556e-25	176.02440871514452
1475	-0.597207907285	-1.713273372239	-0.710388518025	-0.618479168742	-0.423100827609	0.901334953908	-0.336503415855	-0.338652180667	-0.343232846059	-0.261466651086	2.443192904002	1.146766331763	-0.092031281944	-1.037430580827	1.003644144771	0.487555317594	-0.907421596676	-2.1863931257003206	3.9544059942870873	0.2621301746021594	-8.822673098578855	-27.383933426311444	2.0901031518446334	-29.470972773210764	-103.22940424687795	7.089887600474589	62.655030818132985	64.0574511049211	51.82159864337262	42.55288132195602	32.220526396756874	23.508128890008393	-32.554227973925954	-62.35050699405535	79.44907180628508	60.5312906463989	37.965323258686645	7.038531896247464	-0.19043040428793911	-1.5103412042110123	-6.359747642113408	-9.54655656431342	-14.07472441563261	-22.478735332216473	0.1683889171636718	1.4976949788214289	6.58212229216224	6.476835161715147	-2.7686564416643233	-33.18236887355634	-0.102791122230142	-0.8803709171583225	-4.468306289974462	-7.6827291614689015	-14.084135515519781	-31.18140287969917	0.025472806155712534	0.29052217620759146	2.9065272900426535	6.541930353400813	11.148119442608083	9.377635767104353	0.13490000000000102	-12.127248913035613	26.878805240870967	51.0984023245635	176.3255371821084	-63.28521773827552	4.540606812098083e-71	49.07087207107316
1476	0.090355863801	0.88808264964	-0.731005308242	-0.53647520664	-0.607766378999	0.955177122666	-0.341093096153	-0.340473695446	-0.338349873757	-0.256020137685	2.464125282004	1.188851518649	0.013583447675	-1.047480333231	0.932361095713	0.448707669191	-0.845704769192	-2.1875338198895284	3.9598091368639894	0.2677212425152071	-8.432203932798789	-28.1709447071613	2.134469361539378	-30.608071259065426	-108.85779286176914	7.140118789499511	65.21877163616676	64.959118102751	51.17106561285818	40.78899659121567	28.365198653059046	17.276934169280427	-32.56721023840129	-62.38226743020144	79.39520214424387	60.50019255399433	38.058359189866636	7.668493612372823	-0.19107656612927554	-1.5176363746598363	-6.456043030009313	-9.869880641732165	-15.202360926963516	-26.486523570012682	0.16925584431005813	1.506981560198908	6.647273861366767	6.567804856552881	-2.722726702793724	-33.38085932008755	-0.10115597959274873	-0.8630995927691012	-4.303485136233601	-7.274219645808401	-13.148835599195543	-29.0953201805828	0.02524948043238206	0.28726733622128864	2.833615101129242	6.250726978034497	10.175945164723705	7.366234251524901	0.13580000000000103	-12.954783142796582	28.99442922227927	56.51978384857706	200.735643720826	-76.44533660675238	1.4446226774250321e-40	966.9949256866369
1477	-0.643077631326	-2.086326771737	-0.750291556143	-0.496618827554	-0.678503852832	0.98164694281	-0.329802407769	-0.332967032374	-0.332173123618	-0.258810651997	2.357359879731	0.427927444923	0.013444971183	-0.981347092209	0.955278179626	0.464165692249	-0.749597782942	-2.274714071939249	3.86253454484808	0.2627762005578132	-8.362989133149044	-27.08167499440824	2.1335900299612924	-29.08549884478505	-102.22485102905085	7.121694399780989	60.78446112101133	62.96881891668227	51.00665613256129	41.79731082521827	31.799538276169407	24.42922495456309	-32.20464281535931	-61.990846164797716	79.35183172979772	60.08564871738174	37.02823486639676	5.434213981918893	-0.19054964216148101	-1.5121029137934066	-6.400903079320554	-9.724537200639649	-14.832231021427754	-25.5459740687654	0.21157568575580554	1.9990283550196282	11.659931167621345	17.402164921605074	16.98166807325073	2.483699880212944	-0.10179822468476615	-0.8702391850780757	-4.387478149201161	-7.526678953026395	-13.90421206966025	-31.422209509912353	0.02193120209065459	0.24931184446705396	2.381077897855648	4.979544432620548	7.083200030914889	2.0492275347797118	0.14030000000000115	-12.818349885167926	28.017437695355213	51.00292789187937	211.58257187080278	-103.23777231646126	1.7034782468273208e-76	401.1936742277888
1478	-0.012539557896	-0.53488991131	-0.750783261118	-0.321768385738	-0.865139234263	1.062865597327	-0.325498516423	-0.32854823752	-0.323448715261	-0.232073242864	2.328130528508	1.21892277733	0.063729141561	-0.943259281239	0.78166750766	0.236373278684	-0.774507355279	-2.2436130415460545	3.9164648482435664	0.2940019810603023	-8.186492849397174	-27.67621219687883	2.150564500918901	-30.34322948330791	-106.83790984632085	7.190823118858112	64.28539081905174	64.43636276399214	50.83672206455148	40.60606276311248	28.760126330995995	19.42650075784718	-32.34716610366177	-62.15356893952321	79.3836311410427	60.35906335786517	37.84355874847797	7.206405643132704	-0.18983607664482793	-1.504699295195812	-6.331395378914535	-9.55428475127365	-14.457078199261186	-24.829539083893074	0.17253453788649464	1.5436323995035486	6.96834085188435	7.187878330789248	-1.7347657349487207	-31.779584300638106	-0.10062085551986519	-0.8578980019579092	-4.274194806324714	-7.259370415212302	-13.348840775466819	-30.38614161810401	0.027047717415776107	0.3067923716367192	3.015713194304671	6.63246775023088	10.68197208068135	7.4671421058861815	0.13360000000000097	-12.877072857474861	28.76575500480613	55.852321622438765	215.78035531337179	-88.91315982834375	7.412958599992625e-51	451.6992010738854
1479	0.354821855716	2.568658486348	-0.743790957437	-0.388042547712	-0.757914056374	1.087286687176	-0.331040561157	-0.329608153251	-0.327936570826	-0.251544007138	2.342348091325	0.820521871285	0.020166941628	-0.892887796635	0.803918607188	0.598439589308	-0.732093582481	-2.208216412914423	3.8724483367833398	0.24279340090172105	-8.579984746294565	-28.827614909032256	2.0741512088063487	-30.92823765343249	-108.37650932796514	7.1564596213634974	62.76237105295821	63.80209212631651	50.89467376529612	41.078205238876144	29.956525581086222	21.40166407921128	-32.266340215211876	-61.794888890763914	80.68612410101827	62.607320985136596	42.0077150723885	14.913078147305173	-0.18994529490611875	-1.505614228219975	-6.329666178942382	-9.517525514066499	-14.222467668264787	-23.701849370188206	0.18878767526867946	1.7313144965584664	8.842329636049936	11.245864044239413	5.8588148682391425	-16.67687609262198	-0.10246905026569733	-0.87766465001284	-4.473448394057943	-7.781720068258438	-14.655775787909718	-33.72812121248261	0.023135354808656382	0.26273825270965834	2.524546251132995	5.342107242746693	7.846268660038682	3.184667222888669	0.13600000000000104	-12.90467950893134	29.89898715157146	60.86794253405303	256.76239068768416	-127.17662632652181	2.184446299776501e-43	292.36112118479036
1480	-0.130005699237	1.164022831074	-0.74828547403	-0.347858084313	-0.826199423928	1.030551994201	-0.330878537913	-0.327307625755	-0.333272392484	-0.247684224284	2.290831670637	1.488987154223	0.03610561964	-1.117939543823	0.780679952081	0.547649920314	-0.822155401192	-2.16736579361156	3.9477922080867893	0.25297019108154656	-8.857352013793077	-26.935696586919082	2.2139180770326212	-29.849877860267764	-110.62646569333425	7.09288413479309	64.57219476930851	64.8385816652569	51.79495983595398	42.246630632693396	31.941521763937196	24.457537544118072	-32.542471129737486	-62.21449259439572	80.12709105956779	61.878411548687154	40.892162357421086	13.488249980100827	-0.18960583096871442	-1.502177122611367	-6.301473763327985	-9.46154286454331	-14.16195228546523	-23.869988492544476	0.16259471678119342	1.4306461263979535	5.898711331130617	4.936453411800685	-5.862281638750206	-39.92607973655009	-0.09735696957749075	-0.82235090121514	-3.8870559383762666	-6.1664655683005405	-10.3273278651648	-22.025681836086445	0.02876063658327344	0.32646331116799565	3.2538233165534627	7.305444910698885	12.286222070512245	9.977266689461121	0.14460000000000128	-14.056935757282746	26.319878173232738	43.667122527731635	307.01863372211244	-188.11105317230144	3.9223613775886384e-36	0.377650882123223
1481	-0.294404116366	-1.242123504333	-0.748823294249	-0.477685027486	-0.708255924815	0.941746883359	-0.339257200421	-0.339450653348	-0.337307174678	-0.22686787584	2.466870195648	0.879726103705	0.03530532845	-1.1466683186	0.713058277393	0.189020127696	-0.798481395248	-2.2158639476940003	3.8822576453138935	0.2985595791073658	-8.170117790602394	-26.69386761750495	2.1951872053556234	-29.369682482176685	-103.36442057761818	7.13058084626443	65.05333171642982	64.66646749866943	50.43824485707531	39.57063947849363	26.11762023019636	13.524467409777365	-32.18723407564574	-61.64227956440829	81.00715357815012	63.06687282381629	42.625435125888906	15.994516890545894	-0.1906399544308922	-1.5131833419548384	-6.417811203125153	-9.787183585616955	-15.070225528561924	-26.453211311874746	0.18421790808782545	1.6783634477471499	8.308772093338504	10.092091132705567	3.7251000429065906	-20.78895176828147	-0.09818670388990784	-0.8311034122121073	-3.9697542562278167	-6.367550816191946	-10.761974387440441	-22.83067780481675	0.024722062014123074	0.28086104212391383	2.7392200470625863	5.940949579812372	9.288912750661993	5.653612257764488	0.14100000000000118	-12.991953116717479	26.555187178533764	44.34953084605599	215.95612687512403	-112.25453514225009	2.561018670011165e-72	0.7478259472919453
1482	0.547016423359	1.394642025095	-0.706377681868	-0.159794976184	-1.062917747247	1.142592164565	-0.328933363797	-0.331258779641	-0.332281423543	-0.231595904519	2.497526399455	0.925780111747	0.162304932382	-0.962441959443	0.732513093079	0.285630439035	-0.709668394643	-2.284528117472093	3.8758954424267267	0.28669251345300617	-8.825976748600146	-29.31991132048505	2.2090026336309885	-33.30136429684604	-127.03562174629401	6.948617578147574	62.436232538949085	62.48474887951638	46.918524595054116	34.14345758899686	16.27247944893832	-6.487107670221075	-32.21042021500558	-62.04110784990062	79.20532033583179	59.94218716056637	37.05646730158836	5.958178824530621	-0.1900974864603026	-1.50776031702122	-6.376602453323055	-9.716677485437422	-15.056854116907484	-27.06060045539657	0.18944553426278304	1.7378820244909172	8.863009442622353	11.195961077713488	5.521106334820669	-17.877322702187325	-0.09839827357768062	-0.83417143607408	-4.037349463471904	-6.646428657617232	-11.85691356315111	-26.80516488826195	0.02759725064191968	0.3124441866679503	3.0518449947049624	6.6534962043729236	10.479088695372072	6.692518132868393	0.15030000000000143	-16.370523879805763	31.14243450452009	57.891295435494655	265.5049717400496	-119.79185807640832	2.6311252995935637	16.2531848548915
1483	0.416485373769	2.914960035089	-0.737735014021	-0.602468566892	-0.458762040056	0.86142770861	-0.336671452345	-0.335720384899	-0.336153108178	-0.265056591176	2.418811924084	0.36776687247	-0.119621668346	-1.121812896792	1.043777930551	0.497518375128	-0.800558384893	-2.2831412874179344	3.8467558919909224	0.25770477007960924	-8.902298788058053	-29.49761984724034	2.0982737453162916	-32.24217232375646	-119.5644572771672	6.839116977998894	59.61475385542178	62.471011316617435	51.01921118949912	42.004665411501854	32.05888962642982	24.06700997032279	-32.14979183788717	-61.9104253079777	79.41033292420444	60.07410741093981	36.792322467480915	4.396223416697621	-0.1895348128846668	-1.5008480484457911	-6.260981983283549	-9.273602222332611	-13.324922754792544	-20.44769063170866	0.2112864295836419	1.9965653054658024	11.677588114134878	17.533518606466135	17.439946218943046	3.587481006415414	-0.10081171701965401	-0.8590315284490713	-4.2450861234818955	-7.073392431276397	-12.458669732732101	-26.731858065078942	0.021046981697327542	0.2400534859667471	2.3111514747640163	4.881388023254336	7.151083741225817	2.7676828782731446	0.15670000000000162	-15.382794734712803	30.540419838748917	48.99267919320553	303.2259650163494	-210.29480713986504	3.488901658340737e-08	1.9604391236099412
1484	-0.566342154913	-3.907166182994	-0.749714712944	-0.379044107851	-0.774375872715	0.999832294057	-0.34675800267	-0.344546333887	-0.349338186541	-0.237879453309	2.697776975127	0.733485062499	0.056661282374	-0.913895339116	0.836297093854	0.270608579354	-0.817003862659	-2.251989147080456	3.9062175736098523	0.28943463528817487	-8.721012943841979	-28.925355051327347	2.1496446889393876	-32.43736261541675	-119.84938724352807	6.800170720737577	66.20724663406982	64.27626963356518	47.489301168063534	34.062592617963844	14.80209424454074	-12.737930186882236	-32.31858200513673	-62.13300415902875	79.307391388116	60.158338354053434	37.34276151634736	6.016293505270653	-0.1903161637177189	-1.5097586013492723	-6.382569477992649	-9.691121089433175	-14.812416329958658	-25.748649142298163	0.19420191559928401	1.7941443286602488	9.475624599095203	12.600399055265598	8.293511081028688	-12.26259487573835	-0.10196031780902332	-0.8721962315892869	-4.417071292752563	-7.630420458746634	-14.262873294946091	-32.66692934847437	0.027593175199082106	0.3133264937206163	3.1079657489751895	6.926404213399881	11.488908324154853	8.924548517201938	0.1558000000000016	-15.244078670625388	31.117710555411826	66.35097998458932	196.58019603723372	-36.89508270731673	0.00015377100974083263	2178.33136493664
1485	0.521342585393	2.189728164109	-0.731137511564	-0.608398429615	-0.511617887449	0.838828693395	-0.349757060001	-0.351797170094	-0.348131494503	-0.264143759613	2.742499935122	1.118189837038	-0.081541607532	-1.11584395409	0.952252211636	0.593517708851	-0.86667071081	-2.203978357689322	3.887577808426003	0.24443136771440385	-8.206551312759698	-28.04966972786104	2.1906121998991304	-30.976999843522506	-114.09395732653088	7.036947365831849	62.074431284844096	62.51487061702177	47.409805636812585	34.85657232307667	17.035458958965037	-7.012398299092055	-32.3212398419352	-61.90475561765702	80.39587557169301	62.05260544937462	40.77824160423476	12.168792732041972	-0.19000193308712415	-1.5060184990607541	-6.324966483503785	-9.479732060967192	-14.016003204836583	-22.77051104188603	0.1705288861362916	1.521707142756985	6.796673314252092	6.901314937661123	-2.0640470496337904	-31.96899218912185	-0.10071867719753855	-0.8581323790660229	-4.240327123663671	-7.072687115243494	-12.503369270610959	-27.00043348385692	0.02448946102921468	0.2789318018559143	2.751442983433486	6.063409818844112	9.862679795469214	7.101566980925534	0.14350000000000124	-14.22388614260835	32.32935983602337	68.15556216002216	228.77460658705434	-83.20440102421549	1.316216895637743e-20	195.7296981440343
1486	-0.520215712266	-1.777031462917	-0.720900453821	-0.717135992803	-0.351557001817	0.839690953651	-0.336423145402	-0.344839161887	-0.341617230256	-0.26967658832	2.522221965445	0.95625199309	-0.144183243854	-0.991876489876	1.0474404449	0.565433622493	-0.888027215511	-2.181200657680909	3.9384487848651593	0.2504109466770131	-8.113332553612612	-26.705213068844714	2.0768377570201366	-28.197479409962227	-95.12930015929513	7.232807855407514	61.02079207309894	63.083586320388	50.91304488806218	41.326041217201926	30.076209884769852	20.069053215570307	-32.5085593225798	-62.2197755097427	79.83533036574349	61.174283829603745	39.13402122803148	8.994396238919128	-0.19019266765948095	-1.507726211408936	-6.328144138010398	-9.44660435048497	-13.745949304995886	-21.385574584388827	0.1743194197992583	1.5656507424455457	7.246265887571359	7.910452845708548	-0.0588823249192235	-27.638552994200797	-0.10446247243420029	-0.8982978575453585	-4.651618537320417	-8.17175292187462	-15.34818267465828	-34.58398916739765	0.022613352535849993	0.2582157533469746	2.539765677162152	5.556172019550613	8.911226441585782	6.03191749785676	0.1277000000000008	-11.031531489121237	28.49769510456273	60.048035530935046	156.13361342812019	-37.857937033150094	6.654026686662612e-131	1.9884352809757608
1487	-0.254955565103	-1.938678705506	-0.749436288864	-0.218131110326	-1.0049516627	1.174417750126	-0.334780033385	-0.328233751313	-0.330891200669	-0.218201895906	2.428357462835	0.597658336422	0.16251722751	-0.927159354982	0.609646595026	0.206236249765	-0.76365777803	-2.231793076385625	3.8854518592304124	0.29666049886872975	-8.464915212838019	-29.04028908015464	2.0888073292772673	-32.73264175915767	-121.2926359375152	6.691746037938003	59.15281570599115	61.07047223564156	47.023376488473524	35.22557130557849	19.358850066721647	2.1455075433859454	-32.212121655941274	-61.7769310770897	80.5316410851505	62.33647522425293	41.568766070975165	14.741617709944963	-0.1905958324488222	-1.5130164340865115	-6.429731729287735	-9.857790116940762	-15.416653325693261	-27.974767017394086	0.20843150034770566	1.960477841628211	11.185439386088081	16.244360496638627	14.648560595894732	-1.725465480191965	-0.0996246933864629	-0.8474156160962699	-4.176284674142291	-7.024006487233714	-12.844256075064859	-29.39348228654443	0.02918852415352308	0.3307214771535413	3.2731908811397217	7.278913149627392	11.972217853366077	9.08048164925957	0.15930000000000172	-15.825677548487993	28.682754177031605	48.533014886774296	278.3708826300694	-153.28217838390793	0.01530184460929235	781.051901145559
1488	-0.022005116349	-0.926086108486	-0.743599301754	-0.18579494112	-0.980665106907	1.142597865998	-0.31732978881	-0.324964448038	-0.32112289319	-0.237449859014	2.356053737592	1.011077730065	0.170346761372	-0.819477435151	0.751575246618	0.40393272976	-0.694771607251	-2.2721378318019645	3.868477920444682	0.27104367350711595	-8.486099247032353	-28.83605246104693	2.076003046338499	-31.376651017470166	-110.80063896179628	7.126216043907841	62.89479188743829	63.276817068802615	48.93574864248399	37.6088793877937	23.18238681628012	9.468478533636366	-32.21436006857436	-61.993871377277166	79.43987452139866	60.33690855159742	37.7334043133531	7.496161087800907	-0.19064657025970738	-1.513541436241449	-6.4346197422862	-9.86973029287386	-15.443227275019405	-28.02942394609732	0.18411743877924788	1.6764263154057382	8.25708949977993	9.915549839591144	3.231960342115993	-22.12738138130107	-0.1016556281023274	-0.8693429166220015	-4.406205826027444	-7.649206811141087	-14.48709954251013	-33.82234549772366	0.02596609695846268	0.29411199531404997	2.8498202158032115	6.132285762409459	9.3775691485127	5.129436107974202	0.14010000000000117	-13.374955864817911	31.13575542129007	67.65309087038688	251.02495029737906	-100.2446581191218	1.9289286869156735e-31	5784.575789647267
1489	-0.739877781466	-3.735805097983	-0.749277486574	-0.518032458687	-0.618113221075	0.94222339995	-0.351839732621	-0.349543851554	-0.352389873791	-0.234326999243	2.736477103995	0.433187135005	0.018125549726	-1.231260086425	0.79122620054	0.239544663813	-0.810448010651	-2.1897684180904102	3.9333965353583347	0.2939593800626689	-8.20120706343618	-26.789643085413523	2.2406369071898142	-30.126902139635714	-113.56322310444266	6.699965068654767	64.51755325349174	63.58952539769962	47.5322355849321	34.496088692996096	15.875162860346144	-10.132756054702378	-32.40192563738242	-62.00532846843954	80.36722712319892	62.094108607162816	40.901462518171485	12.804602956768615	-0.19095160484528326	-1.516350774357526	-6.4444326278216915	-9.842660034660156	-15.147148880701685	-26.398445887986515	0.21000574195366276	1.980655020575691	11.472186288724753	17.014842163938894	16.361841379259243	1.6430101893219753	-0.09702596277245765	-0.818248360206801	-3.8198181757722334	-5.917013645486405	-9.413141622100767	-18.937182374083545	0.02397796769529971	0.272734634669919	2.6608707516574444	5.767473740003621	9.016145244593428	5.46260466287133	0.16840000000000196	-15.684620171156903	28.130804263455786	45.897508383743954	251.4707164839975	-136.96471141145975	2.35811311832236e-24	0.2181749834851673
1490	0.467288103626	3.173052845371	-0.741504941673	-0.592704606678	-0.479823502774	0.839677823153	-0.3408377026	-0.338494377434	-0.335566002691	-0.246296034519	2.441432595838	0.498946042244	-0.089185915425	-0.974453067453	0.876084163451	0.355517380316	-0.838676353373	-2.185345302057205	3.9317973861646727	0.2790159242858393	-8.474188034606113	-28.476599209785224	2.1413324366298188	-31.040815275313346	-111.02406058929462	7.096268525348565	64.30189340453973	64.80634085125489	51.95638646049117	42.37194153724743	31.52241521768894	22.27642866023365	-32.4304366323883	-62.05481248765851	80.23962151841529	61.83098280533534	40.27318085650194	11.506341527864762	-0.18990477647453927	-1.504914057947373	-6.309982830430363	-9.428208950312202	-13.831089724523679	-22.10706262395133	0.20217000263798104	1.8886373413509219	10.511098150266822	14.959252774486723	12.828966508918999	-3.7920529843480217	-0.1034693326454046	-0.8878613947695825	-4.5542584124047165	-7.935954618542882	-14.825948125261545	-33.44980834565635	0.02313897303399861	0.2636865877562162	2.5792151930480856	5.603159475761531	8.822537898644798	5.510461048534235	0.14350000000000124	-13.671689436740948	29.809951214397454	54.686439266279464	409.74683240270485	-300.7896148306016	4.801162431516224e-30	12430.57211812749
1491	0.474048455771	2.471085712205	-0.741479773384	-0.557215197629	-0.540121192054	0.892231271834	-0.34827950765	-0.345146441562	-0.348449929218	-0.250356214516	2.655826659141	1.235685325743	0.031584424635	-1.209456062167	0.843633484231	0.471394149742	-0.9001157528	-2.218737761586424	3.8535026655377593	0.26042443762491474	-8.613433628322845	-28.193960555422755	2.1910970926051667	-31.61954548224246	-118.34202753908126	6.928704889220877	59.648427994609456	61.41381444135046	47.30642467769055	35.34838534512324	18.71734993055558	-1.9445461517001688	-32.161275800097435	-61.60992385849042	80.9703988891382	62.899055572726205	42.11084237074185	14.906221194326047	-0.19166180612994058	-1.5238797976101792	-6.522691277311967	-10.058257096560993	-15.736524873889643	-28.06734215867678	0.16694127038415463	1.4807564208577215	6.402266496179968	6.0587232084729745	-3.638584747373337	-35.15171526563183	-0.09823075576140917	-0.831173334281965	-3.9521490714217227	-6.270046066834449	-10.312673295742496	-21.08059504325371	0.027178046114138325	0.3094493219348773	3.104481309367395	7.02625104097968	12.070988058237356	10.39314409853725	0.14960000000000143	-15.223986322494458	29.402965278757787	51.44191364470701	260.4318140917442	-135.56145057270913	1.8887708741164992e-08	528.9322868271735
1492	0.937692811506	2.498122751867	-0.743353904769	-0.593786653213	-0.5314097431	0.927056961423	-0.348212695995	-0.352503433467	-0.348137973402	-0.241861060291	2.781300667617	0.527209243442	-0.014969250194	-1.011188774117	0.943565923407	0.179287179002	-0.931714713061	-2.251148625184777	3.910360225100844	0.30047807876957117	-8.602141801126788	-29.917074660685714	2.1741112750764486	-34.37081251538794	-131.84552067483116	6.72228079055548	62.35218933752855	62.50332138948398	46.97600166387521	34.039659248817465	15.394085288627206	-11.05434541959468	-32.30353930754997	-62.09448158374602	79.39250536648282	60.25124520015577	37.37547961037628	5.373548977135617	-0.19113459113681355	-1.5181558984207735	-6.45702566524646	-9.860039821180878	-15.122735843550243	-26.069287936533414	0.20068079109739542	1.8709995414981675	10.319325259129151	14.528620769942831	12.026017918022346	-5.193950747253792	-0.10251851094821794	-0.8777031535741009	-4.452216128764871	-7.66880501933943	-14.155925871871261	-31.720186619307682	0.02820114669094312	0.3211650029492311	3.24508230149133	7.421923818182792	13.003975173159338	11.765444594477103	0.16100000000000175	-17.046683371197844	33.45196872013881	62.67930684983592	304.35581935928457	-172.3927436043636	0.03434899386905937	5.108187091409813
1493	0.343245786994	0.584308831332	-0.71328438934	-0.348926374095	-0.80017413489	1.049170731869	-0.341687631056	-0.338242538533	-0.337787826712	-0.228529935774	2.536953889476	1.529015888782	0.105322444969	-1.085941801906	0.759958600966	0.196200989196	-0.811852789507	-2.2566362857184794	3.8825660848412764	0.2977038653662609	-8.585321801065682	-28.92052804065098	2.1749775015261466	-32.436983801461786	-117.21567350890408	7.054760694932182	64.68748320311434	63.95861664692088	48.57713184448836	36.378704771779674	19.859740311364817	0.4513757502861238	-32.20158851577156	-61.88297551555723	79.91223943805453	61.14692316842299	39.148218311078104	9.490634829442635	-0.1910639961597433	-1.5177474806171058	-6.468393229690312	-9.935287241549412	-15.510821399941861	-27.827354871475322	0.16097675691901794	1.4124948758557934	5.735160669680267	4.605129105706125	-6.4408344994424285	-40.99610491776416	-0.09830064592964333	-0.8325125365382638	-3.992785611650429	-6.453035833600634	-11.076422159666159	-23.926830030217857	0.02779822601240049	0.31566421748889284	3.1352488223187835	7.000363943555749	11.653498308299158	9.157308909077118	0.13760000000000108	-14.184810814288069	29.224897957354138	56.65643616614333	209.90837461345316	-66.08592066843458	7.58260702600719e-12	271.4456996447494
1494	-0.594140057875	-2.307329008278	-0.741125505203	-0.352103707083	-0.81846102081	1.063806114935	-0.337427145231	-0.329171105208	-0.332089791069	-0.24772806367	2.383507248074	0.460629342737	0.025897505393	-1.003029578601	0.818331887446	0.472721220918	-0.799736164079	-2.2368613651201685	3.8854761855497375	0.2619783080012995	-8.510210240903609	-29.26791231086469	2.026763083154909	-32.489508207940574	-123.79240202301038	6.409401482280382	58.11202321000159	61.024503105524	48.45473566557333	38.018780527442765	25.118095841730835	14.042459153274535	-32.293356064026234	-62.00314250428765	79.80263741159246	61.02514876580523	38.990276795004185	9.767359455417857	-0.18955083800739805	-1.5015173821455536	-6.291066939674273	-9.422786237354533	-14.014088524955698	-23.316230051468686	0.2138159121334706	2.0250938901390825	11.91828858184328	17.914283777652777	17.74250550933923	3.3943589183188734	-0.09987152307598576	-0.8496577770675475	-4.181096950466132	-6.988578959128473	-12.571402839471403	-28.105358750011117	0.027426277956701606	0.3112998269379044	3.078013867469215	6.827926163044341	11.210263243022142	8.413269779998759	0.17270000000000207	-16.831811167654912	29.867205131747752	46.30508362885152	320.19879768152265	-217.0465003392501	6.901200753178658	1242.0345350777413
1495	0.142364399368	0.565945346355	-0.739317407382	-0.600123578569	-0.521117625275	0.847940206876	-0.353750424398	-0.352828593522	-0.349781259731	-0.26589644016	2.71811079423	1.302262681731	-0.02817597229	-1.162218247691	1.008828113725	0.546100109683	-0.834002018628	-2.225336395243282	3.9025550832642546	0.2524909501038271	-8.415661236117773	-28.604993895762952	2.1754450514660237	-31.361010873932273	-113.63652405865109	7.078101203055877	67.1178618110976	65.13825026988215	49.031163549424924	36.424528326545456	18.931057683828303	-3.80975032667837	-32.37283048803936	-62.13422477174238	79.54462430483821	60.56537318126752	38.003081917930686	7.1124984717133914	-0.19086344604066405	-1.5153119779134891	-6.428938528262002	-9.787043405302947	-14.942351007031187	-25.63621490496645	0.16415956401535312	1.4491610277883982	6.103133641776468	5.426445102359724	-4.808041372183117	-37.489160687774955	-0.0996370281249108	-0.8464205358111225	-4.115553973662101	-6.726294986176264	-11.560775801854767	-24.4245326883392	0.02315309663471793	0.26370102031569825	2.5723004415954107	5.5659226276399165	8.674829854885424	5.153389877468422	0.14060000000000117	-13.809343369645433	31.768007127054684	68.26455957588304	229.35242387434855	-78.39936739754293	1.0636733252233767e-20	7773.161550983643
1496	0.638024685153	2.422747032134	-0.708885340616	-0.504109106279	-0.598949621605	0.955583864426	-0.34741058733	-0.349001797231	-0.347665707211	-0.2527427493	2.725215498745	0.537799237943	-0.012163397196	-0.964927446999	0.861086290913	0.506214929693	-0.792940692213	-2.175123505503624	3.932005649510332	0.25827869241528273	-8.620458030843952	-29.552795181542553	2.1282178143037163	-32.55464760127678	-120.13023344301658	6.93026250823255	64.54311305595601	63.64557381957572	47.674820407977776	34.7249332776025	16.280920759086925	-9.250579508342543	-32.47081995976635	-62.09482363341206	80.28054175594863	61.993436633484635	40.779004131368225	12.769800796008838	-0.19056191179551338	-1.5120504673666118	-6.3920858791577295	-9.677309841117864	-14.608989447772656	-24.590837736573864	0.20220055732346193	1.8886972783926934	10.498311618786817	14.903194655430045	12.65678252471849	-4.221639623879645	-0.1026582161673357	-0.8793144959531319	-4.47375909589599	-7.739832513605875	-14.39096762516513	-32.519784450665526	0.02298171537450241	0.2615826473826931	2.5393061010994473	5.453386101352963	8.336014947323866	4.44857640024434	0.14800000000000138	-15.098213801053221	32.80057248887996	69.08372723506167	245.61774417365274	-93.97885979509125	4.6474771739482665e-05	480.4482190614171
1497	-0.036100755538	-0.864224807963	-0.729195367448	-0.650966330851	-0.444605666104	0.839319702854	-0.349124420526	-0.350918593795	-0.344799904421	-0.245928029259	2.668786638042	1.095488175649	-0.061961441637	-1.244025598846	0.92279878528	0.259891178187	-0.958970131705	-2.2126479172821054	3.920056948170674	0.29098678486111323	-7.981601806316889	-27.582619322270475	2.164970082602216	-31.031022678020904	-116.32415074503626	6.686956799517481	64.0196543181714	63.87271713400865	49.15140650426645	37.393881422506176	21.526469571889514	2.8072774907406086	-32.36035437007339	-62.03390239961626	79.96724913667134	61.27796975223169	39.18177863323465	9.0385983769631	-0.1908848067137152	-1.5153838449723025	-6.422600588224997	-9.74962972769133	-14.75674320290837	-24.816695683451332	0.1703488426903168	1.5198802376586296	6.7883230624961906	6.902165002140579	-2.0137615913908227	-31.75139578444601	-0.09861344176527945	-0.8350963120795496	-3.984037656749921	-6.332333599471488	-10.380912073980204	-20.947264406431376	0.027962721894876662	0.3187725090321426	3.233010814068432	7.4307602389486185	13.159684293309883	12.20574312277492	0.1625000000000018	-15.26603421954954	30.891426404444005	54.323728264875406	261.67969001078575	-151.0636568233783	4.387297894746689e-14	26.171011315138564
1498	-0.672175884455	-3.783601692017	-0.749714880108	-0.50746167333	-0.700452114553	0.926928391757	-0.34886564293	-0.349849398423	-0.349151507131	-0.270900146533	2.680182762664	1.301073469471	0.051814927426	-1.005199692262	1.033218813301	0.615721813866	-0.758833389969	-2.2513204257193906	3.897453096381584	0.2430082881253818	-8.582715145640302	-29.65229522794975	2.047253913337412	-31.88162737010291	-111.81964924245781	7.039280173216665	66.50707327700881	64.69464077050459	48.44788253978451	35.63667606687614	17.765163835206486	-5.648721771576493	-32.37140379677617	-62.260467517157274	78.95051081082026	59.573313186262446	36.369889674471764	4.0300261295512465	-0.19107725796689204	-1.5178912278785803	-6.469994154067598	-9.939829382020646	-15.522999165580547	-27.85784599695381	0.16645099604416505	1.4746799930036392	6.324635654486736	5.854814614626807	-4.117926521051299	-36.34958280681971	-0.10130599068821343	-0.8649520348164093	-4.333134994233693	-7.381242882261735	-13.52838124485284	-30.424281161589178	0.022410763215706654	0.25464761217372833	2.4375341590363457	5.120696096790935	7.3751444149422	2.473073138725609	0.13690000000000108	-13.183335751289498	32.77197332330952	78.71078190598452	237.44145632577246	-61.73482653258911	3.008533393251103e-29	33.79321336713134
1499	0.270377754836	1.876430136722	-0.747032313055	-0.497514378767	-0.650296388501	0.993316909809	-0.335865314123	-0.339543172259	-0.337795468942	-0.253931801643	2.51907822307	0.945854454221	0.064276881229	-1.046002857039	0.831643526379	0.570397693288	-0.874529551148	-2.2045232620572244	3.8650584653988873	0.24649132742781685	-8.256192435098718	-27.136579155748613	2.182601169093693	-30.023892833668953	-111.16116394759318	7.017529764515093	60.5856875825132	62.213580487916495	48.6615171450052	37.576334032615286	23.188255244750383	8.539191521567973	-32.22924137354114	-61.69166614722213	80.96950471743467	63.0332658992662	42.63002978457915	15.877557572799322	-0.19158293560435166	-1.5231366668198432	-6.519146149262173	-10.059917668275682	-15.787302329537935	-28.377480259199867	0.18013094519941344	1.631484080389118	7.854433411087747	9.138689638846122	2.0248722942619284	-23.96188602292229	-0.10069738243857268	-0.8582457532103311	-4.256731863000303	-7.157206345536617	-12.877067542735704	-28.481320782327213	0.027702011095916714	0.3150333609262985	3.1510209179476214	7.1048877650026805	12.092020995161784	10.15010261039585	0.14920000000000141	-14.21205033511151	29.473196706714557	53.843475151735504	249.87994013581994	-131.44205233197798	5.762413034725243e-32	16.883600607350782
1500	-0.398339180884	-2.109555094194	-0.734340939139	-0.765909172114	-0.298812135438	0.749480791725	-0.341743637379	-0.348141989156	-0.343531613849	-0.250545886669	2.557166193551	0.770855021878	-0.145103873451	-1.206056394943	0.947172185962	0.291482368154	-0.895752866409	-2.2327296625095086	3.861583676103929	0.28494305179321694	-8.292769960172633	-28.21565797171487	1.982915652491445	-30.163173919469678	-102.86374779423222	6.876831851202423	63.1303362186664	64.17567589782527	51.46193784134551	41.681690800017165	30.09043887185323	19.34228314765764	-32.14182475151142	-61.63706698713518	80.69437811370777	62.305385801314166	40.74234383947646	11.653038716955596	-0.19049294646889095	-1.5109851357873847	-6.365578798483383	-9.560194746851554	-14.101490173115875	-22.5117460678955	0.18181341464084155	1.6519502602092797	8.10202204836807	9.762267992546835	3.4162921866449523	-20.690788657427138	-0.10089699263460863	-0.8595861383616776	-4.234602800756647	-7.0016563926207525	-12.102758628207363	-25.247579220078837	0.02197681690005264	0.2511196357706621	2.463848319632753	5.363791113272711	8.508367868179414	5.474444347230483	0.14320000000000124	-12.318102509439203	28.457677825995237	51.54019138437368	159.90139663580254	-64.25904869974514	1.0711124403854672e-72	23.42484459970134
1501	0.761810855415	2.958082105501	-0.748220558701	-0.55500109302	-0.556812335239	0.933315176307	-0.350683237959	-0.349539463629	-0.344110025142	-0.264851309084	2.711749182783	0.817871868128	0.023805265975	-1.005440672706	1.009958195534	0.543953176052	-0.898963974626	-2.2437509573404486	3.8910857403776022	0.25256141698185586	-8.452350414800055	-29.894725401045463	2.1473775759499327	-33.59363323651638	-128.52368480662514	6.760443037491514	64.60567391271988	63.79971428161045	48.09668149437889	35.439372113302014	17.65374252848847	-5.958914523555321	-32.33045816001787	-62.129580692209686	79.3428874856748	60.17440326020314	37.266664158825854	5.706465720836533	-0.19149491764469667	-1.5220779864140273	-6.502440518408805	-9.998098590403368	-15.553566343010285	-27.478413430312894	0.1847282200020841	1.6848484772645884	8.398354539630816	10.336042866213534	4.308784008201052	-19.350551378829966	-0.10228003679185682	-0.8751821618837808	-4.4280566487538815	-7.608599375320794	-14.016440266651458	-31.3995903348521	0.02731643709033138	0.31096446299597263	3.119280685622632	7.059414335250637	12.123180410235694	10.428477718991651	0.15450000000000158	-16.51333344473651	34.292249623156586	67.6929678663522	289.0410960937139	-149.49319433847646	92.56613717462622	212.0152236132821
1502	-0.107382920971	-0.76557457327	-0.729055728661	-0.47415339508	-0.66396589633	1.003012469044	-0.336291543999	-0.339106388022	-0.34178599124	-0.244096288512	2.488020998337	1.30740991396	-0.000458750398	-0.901666155831	0.836646519865	0.350412103	-0.860866614769	-2.235249586833763	3.88326674101294	0.2782254941610813	-8.89464360256733	-28.807980793527214	2.063496461986988	-31.383754123423742	-108.63644122161833	7.143841375214804	63.749803488336056	63.94930490089943	49.8801844257995	38.896174377930855	25.024497793534763	11.506137195681868	-32.249397620770786	-61.89320326145891	80.08134459960142	61.42826951880896	39.53060548109685	10.316353096192353	-0.19034638089988176	-1.5098298899094973	-6.371888154011917	-9.62956459795069	-14.51089676319948	-24.433890771511084	0.16603659156958547	1.4702037913175916	6.291503429958463	5.803443958774074	-4.164255211306375	-36.32573534294152	-0.10326816002643371	-0.8860774394562685	-4.552438289438633	-7.973807526890312	-15.082017101119904	-34.65266418489732	0.027369568426013277	0.3112332614309816	3.1056999627947808	6.977846310336826	11.791807978872413	9.694748869500284	0.12950000000000084	-12.662767293664862	28.317074346519153	58.565748820129684	188.71085050522652	-48.6843519900526	9.52112995366315e-42	677.3834378537861
1503	-0.390823031624	-1.706312342172	-0.746457215025	-0.548177235695	-0.534204244387	0.883858955578	-0.34678069987	-0.342377489808	-0.347257622078	-0.230342080994	2.522900087857	1.021790519509	-0.023573092863	-1.162872796732	0.787688379355	0.189737374379	-0.829770786874	-2.2271582211550425	3.875054176351581	0.2981329590117904	-8.93823431316908	-28.438703073296516	2.097932898753888	-31.06419246121329	-107.63380302313095	7.033011839587147	67.35859448009184	65.87386139625423	51.18233382010722	40.19405136059352	26.46643558777482	12.815002861981574	-32.1609886103452	-61.64373533308185	80.82481277610972	62.657301672491734	41.68486994864076	13.832758845711473	-0.19066768824091904	-1.5131924577236593	-6.404824729223293	-9.71455272083228	-14.718404079282262	-24.91689135139288	0.17527416196395304	1.5759590652518767	7.320865297398078	8.017888995932243	0.004780542591182308	-27.834066794552285	-0.09921223166696404	-0.841842931628624	-4.067747668943343	-6.596047156531511	-11.216125811717381	-23.52657340099977	0.023786698877041587	0.27085366629230134	2.653183093685083	5.782678122101028	9.169528362937603	5.932997492866913	0.14240000000000122	-12.978043306701881	26.531408030539694	47.19673023224687	219.95946184754786	-107.14432750835775	2.5409809872285197e-47	22.0296128694696
1504	-0.800131373821	-3.04664803219	-0.727385067051	-0.32742035337	-0.849775407233	1.062663554051	-0.330731243308	-0.328842230451	-0.330575412684	-0.253879532194	2.398751264308	1.403444362238	0.028106139479	-1.101384075609	0.822784847402	0.61369404462	-0.791132803467	-2.234556342302184	3.8639635969263204	0.2409029960441016	-8.101266140613461	-26.998984674229956	2.115111200698128	-29.67135135434694	-109.33663189828833	6.826225514039253	56.56418086110214	60.050482358208725	47.5452865509944	36.843875483059705	23.194385902957293	10.72053742041857	-32.24108562773409	-61.871689414087186	80.18134973326042	61.701786538819924	40.38106896362257	12.033509466342629	-0.18935001621173853	-1.4994027009841637	-6.269812527391193	-9.366569705326384	-13.871860646896055	-22.972969677497584	0.16559091473170498	1.4646192920928587	6.2180259786668595	5.607420988874	-4.630927567163507	-37.499162254616856	-0.09752188646103536	-0.8241757681293342	-3.9083279831829336	-6.230518292509686	-10.520096091302548	-22.59387071621923	0.027555761936073675	0.31268746513492224	3.0898884818295578	6.8488809969369635	11.220203580385878	8.358834208202616	0.15060000000000145	-14.069094495344329	29.68001636901581	57.686635095779735	264.3885396092747	-129.77632885596833	6.075639463572103e-40	1.428626708585412
1505	0.192689752608	0.799265665958	-0.767134438971	-0.546493886169	-0.586367451183	0.920633776482	-0.344098598862	-0.347490751141	-0.338609736115	-0.260466004015	2.629936601125	0.952507774902	-0.040038746882	-1.262264976104	0.970683341729	0.493490382645	-0.801679246763	-2.27377102264058	3.847811619549962	0.2581247147804587	-8.147140708989571	-28.177083782117982	2.1893883004802386	-31.27039616283108	-117.9194663155214	6.832941517570297	67.34721258244358	65.41090385609927	49.649286470864325	37.50012826822345	21.152396712137282	1.7616262728740666	-32.15347041872131	-61.87019407126402	79.6519290692009	60.54988201375299	37.795948771490835	6.749682598152921	-0.1901323563457536	-1.507517874370126	-6.345793960342864	-9.55152611772167	-14.27089126789748	-23.672218694358943	0.17882790795526746	1.616591283055006	7.711841316800128	8.841372029991026	1.496622188700377	-24.95235163052913	-0.09661716132373903	-0.8137370117261854	-3.767769899059544	-5.761463097184863	-8.949360741051056	-17.63255694464762	0.023005341879608406	0.26176186649699806	2.5373926769050974	5.438990488788734	8.275382142941774	4.301649141359369	0.15860000000000168	-15.469233558464515	32.76680422646256	61.28818299333695	255.28144914110925	-133.76529477484888	2.3189200230184083e-10	28.672018311028623
1506	-0.713048405275	-2.226795413564	-0.725101390495	-0.575260034795	-0.55308590891	0.902134055485	-0.341187490662	-0.339583574971	-0.341525012691	-0.268005742427	2.42329725816	1.283591869976	-0.026957195616	-1.25113387652	0.991542084101	0.642804788222	-0.909425890165	-2.172283886095209	3.9518453649786935	0.23963850430966577	-8.832639607769753	-28.910720111707704	1.9864924753687752	-31.700145849243373	-118.82260611510173	6.453114003171334	66.0643570738649	65.70201870045716	52.473509776624034	42.873879981152285	32.208208780638316	23.328853915982688	-32.576120654480356	-62.32471207610436	79.73105232500212	61.14677087817769	39.42228716672123	9.681109541024686	-0.19073884609096656	-1.513951053886385	-6.412967851453703	-9.737953940570826	-14.787285248409496	-25.12945428088595	0.16512524337185702	1.4601042827230926	6.205810169945729	5.641868707683606	-4.413397429050122	-36.709497458800406	-0.09737806256830218	-0.821895229997353	-3.8512368974891387	-5.984471172189853	-9.51954036465465	-18.977458019246416	0.027422735834062864	0.3122260022994171	3.136448900923927	7.112408382322621	12.26167850078216	10.65400536490377	0.16140000000000176	-15.178751407786939	28.508491704473993	45.43578495627051	282.20170605315116	-178.28212898040306	1.7942680682245216e-11	0.0323160456496862
1507	0.166688005695	0.2239633664	-0.708609255423	-0.694096858135	-0.362378307099	0.8273145104	-0.360437894423	-0.35413907313	-0.355635214174	-0.248142093285	2.791032185746	0.426815133108	-0.103466716555	-1.277738992983	0.894623567234	0.335288276337	-0.995311830445	-2.1676861972488237	3.9360727324849334	0.28157511704640314	-8.441449054875703	-29.49329814289138	2.086516287291442	-33.99865589908289	-137.42463947495696	6.012317120344518	59.234931313860585	61.09105690375209	46.7838783682301	34.4471838600695	16.74979078146547	-7.493683019236355	-32.43594996792699	-61.974766339440606	80.63928947404774	62.50948412782259	41.417038070216385	13.37104938359879	-0.19077489039041148	-1.5140203993710288	-6.399337050214246	-9.659820950418151	-14.402994259558122	-23.445722184149023	0.20359446529170813	1.9060380762929943	10.723764127910245	15.48342260715235	13.917773904657752	-1.7058762651267807	-0.0986376156241946	-0.8351362031524577	-3.974495138609015	-6.279384066478095	-10.135516556112568	-19.99444534666547	0.028405170356362586	0.3241885674252632	3.3153745826160956	7.70755291885289	13.949368002689218	13.53802645404239	0.20540000000000302	-19.683027547432907	31.595690343630256	41.06254537703968	281.955720921637	-212.6654567163141	1.935296105037758e-11	418.4245280260096
1508	0.185957501009	0.956393500237	-0.708131604447	-0.45046716187	-0.701807635106	0.981098039214	-0.338225235272	-0.341000068483	-0.342438104579	-0.246770387716	2.513102767694	0.981642353919	0.077951319888	-1.029462778866	0.758626936257	0.515133449086	-0.838610191124	-2.1770732374710167	3.8913443229364786	0.25512614149151014	-8.972709134636764	-29.435677682896454	2.0277602917230926	-32.271992815452464	-116.58292802466318	6.862686606493399	65.45402745319018	64.66712613848374	49.850756071778854	38.397761644388964	23.597359506113058	8.17609771257679	-32.313936819581976	-61.740446398628876	81.19132756521428	63.50973294849189	43.560081534319906	17.84727516345182	-0.1914319647721003	-1.5215850332069378	-6.505395594393257	-10.029186523218751	-15.734513544026436	-28.345924013582344	0.1794153622230106	1.62312410460815	7.766629232349423	8.938827829972587	1.6234227669375159	-24.831304009577646	-0.100609279687901	-0.8573507009072309	-4.2499364937656825	-7.145826227551875	-12.87500748986555	-28.568796580745243	0.026818308955893735	0.3048426229523227	3.0251542240435745	6.741013706839825	11.19531273571925	8.71486178887141	0.15090000000000148	-14.305376676041464	29.522607088199468	56.416967759787354	232.9489334626981	-103.82522345648833	1.6794346716146396e-14	3.9658955276384673
1509	0.391690489931	2.156492030043	-0.739184198003	-0.605224049303	-0.482652404362	0.903586409455	-0.34689399931	-0.343706432795	-0.34491522289	-0.26305095101	2.551535674638	0.894327068079	-0.045023543117	-1.071673341551	1.003748546954	0.496077110349	-0.891326980718	-2.267730285749274	3.849154206185825	0.257690424062074	-8.957592895996855	-29.91118929164478	2.087870720173572	-33.017975031316034	-121.55957718514405	6.840407378064069	62.58955584998546	63.46256972262798	49.87754836516498	39.104268073117254	25.4358872645126	11.77932494256225	-32.1578360694163	-61.85236899960528	79.7459810071224	60.69007216392217	37.969889541101395	6.84803746349108	-0.19086102058410348	-1.5151356317102271	-6.420129135515269	-9.742875085914969	-14.737640864789558	-24.758597289753407	0.1796320769315446	1.6262726445237548	7.824979641426372	9.120119160620908	2.106559962048159	-23.530163796277726	-0.10168738119892096	-0.8685877994340351	-4.3501551738922695	-7.373373465582802	-13.307006045832026	-29.189632442303637	0.025513951923019716	0.2907062763746184	2.8948770006989752	6.474307570640892	10.876384830276812	8.768480776718194	0.15340000000000154	-15.114972013030004	31.284661239391966	58.15048735045828	294.7846991069952	-174.61642417977805	5.631672738437305e-06	0.19657135841602585
1510	-0.640483647262	-1.642248046494	-0.705776038207	-0.466942228772	-0.608402441768	0.9712851689	-0.328339186128	-0.326314042571	-0.326988209361	-0.250903517124	2.291665418172	0.477861802985	-0.010061098616	-0.925777371685	0.857204416826	0.489758934448	-0.882982957003	-2.2171374987613164	3.8836032200893893	0.25917029643916745	-8.283894546534777	-27.231744418533886	2.0576064662154074	-29.66777512665541	-108.2023836754502	6.754487863372772	57.53835085048924	61.53842999593314	51.15188518272477	42.99200580972138	34.98101210657863	29.365901724717073	-32.28529601568697	-61.88751409665292	80.2910501413308	61.826618748157735	40.29483661020465	11.747441155039073	-0.1904021935105638	-1.5103242956338199	-6.372619058181268	-9.619334286134034	-14.432412160855533	-24.037714716988393	0.20726654917778278	1.9484491203105336	11.135047895224588	16.296816691991772	15.145141903992664	-0.1639726052339654	-0.10313997935803772	-0.8845388152934808	-4.529638346228353	-7.895092037973452	-14.814203245106624	-33.72761974623586	0.028027340561357195	0.3189939074184058	3.2098786440872256	7.298611364696119	12.63526217728458	11.096326920062788	0.15500000000000158	-13.977693787394445	27.361236214028455	42.737523579803664	246.1896289724984	-155.89120738419822	4.337650249621918e-42	1043.1243514749567
1511	-0.2123614027	-1.39507739602	-0.735722572822	-0.400045023634	-0.75911560335	1.006093975298	-0.331500133095	-0.339950326135	-0.336779043971	-0.261247518799	2.572083759516	1.330358000605	0.02352042325	-1.178223570635	0.93089707404	0.608230153078	-0.716835178488	-2.2415422231275506	3.8887303518353553	0.2432537386182916	-8.277374723500259	-27.722547809772987	2.1520900432039984	-30.20985706312254	-109.76097317161317	7.046285876643272	62.701314450209956	62.916078708124225	47.918555528863955	35.71437692796321	18.973894922478273	-1.2369519392842643	-32.336341249199506	-62.129095645437275	79.41506623771939	60.3866560401898	37.90562458972393	7.215398781822161	-0.1899483269131891	-1.5057433939314806	-6.335576560124257	-9.547090728144509	-14.359937508883412	-24.286471164777943	0.16677263557598135	1.4782621523100532	6.35568720531125	5.914695499188808	-4.021739606156985	-36.189811186404086	-0.09673269833421602	-0.8153722854247417	-3.8028681834888336	-5.907115065640658	-9.530986128361542	-19.680863267650356	0.022284968574074762	0.25308091000892	2.412759142905834	5.036002068585372	7.119287520885286	1.9157604372274881	0.14430000000000126	-13.817765378815018	31.908269545285428	68.47956529118449	219.444350057196	-68.2811344794907	2.5444021888175277e-36	550.0529784855793
1512	0.007419205047	1.065632170629	-0.721955312417	-0.716416148991	-0.343741974348	0.837737786684	-0.353645935261	-0.349429133888	-0.354370435923	-0.268010504926	2.632696231268	1.013074003079	-0.087037005265	-1.138638659227	0.996457633014	0.61456989311	-0.891450135978	-2.1962531192582153	3.8758077955117147	0.2404894287271655	-8.791258863602772	-28.361078229687067	2.109596783972556	-30.635636589178183	-108.22741730820837	7.069610177255502	60.791767606524004	62.50611530629586	49.25634686471707	38.40435161225608	24.253393261928167	9.170740320760544	-32.27653206036056	-61.76401736198209	80.81939887953968	62.723727581561356	41.86109612817083	13.611982347171782	-0.19124762580154986	-1.5190746402525663	-6.453830263554918	-9.81555380303515	-14.852371378587083	-24.772559831308094	0.17193889379096072	1.538409311357755	6.981919394683884	7.345185382379199	-1.1109325573607887	-29.748009531154207	-0.10175734189420609	-0.8690121317674165	-4.340040474749826	-7.30799930966354	-12.991629257020701	-27.880093227300357	0.022725049172742314	0.25951016583973113	2.5560568076839645	5.604311709938589	9.036337774792065	6.2560134158945395	0.14000000000000115	-12.94453051234642	28.864648188703093	56.78411271312306	207.20916846081062	-85.1779947487184	4.944518815888606e-44	100.5948323668482
1513	0.194369824837	-0.114357119133	-0.741708727034	-0.446227196772	-0.704660360223	0.982948022252	-0.341005648779	-0.342700010663	-0.33447983324	-0.259799540484	2.589462661576	1.483704410824	0.071863323444	-1.033248403573	0.924906902901	0.583574899407	-0.795944818942	-2.1859535341222287	3.95537954349417	0.24871564899853454	-8.136269028199658	-29.934624615561912	2.019481417291941	-32.458100516039224	-115.52476138074809	6.932670075392432	64.77424881315126	64.02668623277272	48.659044397581596	36.45862733371359	19.866081544480277	0.01759434508449361	-32.58187270735019	-62.407950084725954	79.3718166861893	60.53133441689805	38.32876048686326	8.248410025516886	-0.19121694191822436	-1.519317818793082	-6.4823096250511645	-9.966635447660511	-15.566717893311282	-27.875332274472708	0.16100804351689943	1.4130191912034031	5.746749399868659	4.642746716256659	-6.337579722152829	-40.714471891669156	-0.10040201276903277	-0.8551533543936054	-4.22852289715993	-7.091240162966267	-12.7432375537509	-28.25036011833533	0.024952235088051215	0.2835243914178799	2.772422783607846	6.037613763334607	9.533023628938457	6.08121898723789	0.1419000000000012	-13.687538837287924	34.02869443613375	79.09624690576642	247.78261795338213	-80.87412644016011	1.2846225960217416e-19	0.03538795444791063
1514	0.14376280325	0.300657508793	-0.761591114036	-0.485267909498	-0.698739595297	0.987961269508	-0.345816396307	-0.344433117356	-0.34638599172	-0.236359957219	2.617929850529	0.421871897732	0.011843688998	-1.229149147674	0.820150989549	0.232678960204	-0.853271024753	-2.201494723337328	3.9472200847989396	0.29534953005628056	-8.679679885443004	-28.844742283638407	2.1833514555268567	-33.22757291459365	-132.5906212888944	6.441172329257054	62.89694663401022	63.020528818145266	47.973963385837095	35.73829350276397	18.901311969743517	-1.6996895223918675	-32.45774229298294	-62.19421926802144	79.76073109083762	61.09556272611711	39.181447757784404	9.662622249941286	-0.19035390816185757	-1.510043885322819	-6.380212849735413	-9.669469988885886	-14.689704935152415	-25.17681915969072	0.21263333288130304	2.011462524916009	11.789387543606967	17.673620273951386	17.426077736913882	3.1030020273949193	-0.09636835796839041	-0.8112934969617552	-3.753221046772763	-5.75242050842482	-9.047923125615165	-18.255766194452722	0.02729167255152668	0.31013521406740724	3.0826086798686285	6.8882656638182445	11.503426886364075	9.127039351064887	0.1800000000000023	-18.608061151488524	28.42691555918637	33.22214084718387	319.919433026898	-228.6143973161773	0.023703992670973163	38.04308010211743
1515	0.136508558857	1.726588046169	-0.753633460663	-0.415955261973	-0.760986475469	1.026047181444	-0.31682634293	-0.320812957125	-0.31797277008	-0.248411688408	2.164755947875	0.481687963494	0.079034913353	-0.97078341298	0.853430059763	0.413959331162	-0.842436717513	-2.2693124762566623	3.8542033403779334	0.2690740779062219	-8.633037028756593	-28.239510430442223	2.0732770483416516	-31.1680127081824	-115.99550881217873	6.821729060137402	60.40533924149252	63.50563932046194	53.57987072287602	46.72707554980884	41.89563230614596	37.773313355635906	-32.159070223495846	-61.856264779963155	79.7801435121587	60.82843991125217	38.42669727182243	8.377733566276921	-0.19097920896351117	-1.516837452906434	-6.458322853154955	-9.905475720255708	-15.419491056306402	-27.527840368246217	0.21017892058391166	1.9821137688618766	11.460959099456987	16.934203549609805	16.081555250815008	0.953407513411538	-0.10113077258695748	-0.8631971814213648	-4.320735681293456	-7.362913881330291	-13.536974164369203	-30.628464859680406	0.028250396674166317	0.3208706035328894	3.1992191495237288	7.184460445925528	12.103877520233517	9.874182776757984	0.15760000000000166	-15.181071891584578	27.760987257039403	37.108572874116895	313.23875427322076	-234.89583932689808	2.1229385412373814e-13	1406.5806865137329
1516	-0.752120455007	-3.974425991457	-0.760115234934	-0.422935714018	-0.786003008459	1.055701632141	-0.340999200836	-0.34763375132	-0.347676214941	-0.256234956796	2.717537915785	0.502633866693	0.062195890948	-1.011132130149	0.839330558005	0.618910105127	-0.756268983578	-2.1766413160887352	3.9268354626354425	0.24177755334722253	-8.351034523957019	-27.92554591133249	2.1125685543578476	-30.70897958401342	-114.74243003984557	6.678532449605926	66.00671622498794	64.15988983879923	47.3876644771381	33.94621218994093	14.653767922350863	-12.94295278238304	-32.477695368773645	-62.115676395967355	80.26621691485023	62.08267593391613	41.281065976705115	13.741393496147543	-0.19064153882321597	-1.5132298478754636	-6.41955539186805	-9.795182514674623	-15.104107632899044	-26.588039035362637	0.20874749413395943	1.9650632136746873	11.272898900957728	16.5145010154837	15.322235743891575	-0.27453615940002163	-0.1002261796613786	-0.8534612530991273	-4.2198441147775965	-7.091011673335476	-12.82938889332718	-28.753586933693175	0.024124336159114617	0.27380921030255284	2.644952423661466	5.651585326825493	8.511323435804496	4.187653848168381	0.16130000000000178	-15.474152354124495	32.51319743459496	69.61299249571627	237.81504674766887	-83.18091424933215	2.3125680973117585e-17	394.11356463913137
1517	0.177239249944	2.259115460649	-0.723224834126	-0.791938983554	-0.22825856204	0.73294183297	-0.357533776737	-0.352702228288	-0.357659740544	-0.254103895591	2.644710787885	0.526359726459	-0.120931384219	-1.139162895748	0.930206482815	0.4013678571	-0.959349455124	-2.161309542238491	3.9157058727643714	0.2718556703483996	-8.89747014154193	-28.004989130049964	2.167456979151076	-30.786308507017935	-111.82936851650625	6.982587892948808	64.73429431368201	64.74114101764216	51.00041975089146	40.37282253405548	26.927988865860506	12.897962941057935	-32.37215461685243	-61.79742194916479	81.1343310477389	63.284941325569136	42.672514704117106	15.396602618241726	-0.19138253469897165	-1.5204229101078603	-6.46413472625392	-9.833620165870315	-14.858659640157242	-24.632144711325395	0.1939677265911686	1.7934589680480026	9.557452690893896	12.962416632467816	9.429742681889726	-9.189738071888666	-0.10276952720808642	-0.8797167217990821	-4.442851155425243	-7.5648650340170205	-13.587953730948191	-29.222945218581998	0.024029556876487865	0.27471998197167175	2.751993510583568	6.193874700307281	10.590770597166616	8.994215137281682	0.14930000000000143	-14.17811245045409	27.40023296143924	43.527121456987466	357.4977024377573	-262.81887659134	1.2051639208497818e-27	683.6985172116663
1518	0.341076117982	1.606797258192	-0.766523219718	-0.681117709231	-0.442304931631	0.795201606945	-0.344141439687	-0.344364925003	-0.341344610445	-0.2559626032	2.525660554947	0.337634419767	-0.136379400692	-1.036320300377	0.979033821993	0.366653118458	-0.935660189032	-2.19693148524107	3.944648739893146	0.27822261174940016	-8.56769637258745	-29.703353705655207	2.0489866635650404	-33.0388659859177	-124.72481457285694	6.581097097764093	61.37229566943838	63.08759089934282	50.4164461006717	40.38936246926248	28.28176065151573	17.27947638076216	-32.48623258085098	-62.245726808329614	79.60242910670249	60.74103404624391	38.27973286924626	7.5831325824978855	-0.1895328476722727	-1.5009194454274397	-6.2659837507756135	-9.299565169215153	-13.447622852374591	-20.959033705722575	0.21201855596017358	2.005143346665434	11.765678614287982	17.715595674441293	17.72953937388017	3.9660860248479484	-0.10292217133678676	-0.8818973625250784	-4.4890242922234656	-7.750631552424487	-14.304145740249597	-31.904566367988664	0.02648323174622095	0.30179718236840075	3.027718525180572	6.848942299028898	11.774495320686801	10.157555993951826	0.16490000000000188	-16.324365375492253	31.20905886280567	49.767641197048206	300.48870611717246	-205.09742832672995	4.333563600985694	64.58053794723374
1519	0.43087674371	0.010125642993	-0.762294773413	-0.684746369875	-0.435638969938	0.852106617902	-0.348359026594	-0.349607246966	-0.342344726894	-0.247590329138	2.678597679849	0.905836410582	-0.074727972712	-1.214570565077	1.002857897172	0.195715255935	-0.911244750505	-2.238051147898316	3.9285607206163524	0.2991070829134527	-8.085752263072106	-29.73701794713453	2.0562137749156255	-33.07581007317573	-121.30493507970974	6.626871203293007	58.44176841322374	60.93898210350538	47.51398765269399	36.01081484781581	20.24481794439543	1.592198679542739	-32.37785573280725	-62.20192850439521	79.2531804140101	60.04512353411991	36.96882096242209	4.4214508586031	-0.19080746378258479	-1.514559664048438	-6.413723108831315	-9.72386826908474	-14.679288258893948	-24.570778475131412	0.17785315164696114	1.6058550963589053	7.625642816402661	8.69578961718528	1.3290087503615513	-25.043487281808595	-0.09941448483709488	-0.8438400242624188	-4.080325790918672	-6.607873314622592	-11.159822569060996	-23.098262753298364	0.02509881905610212	0.2860804934701664	2.845702371012808	6.351834801652204	10.634164878573735	8.47924689985981	0.1621000000000018	-15.481923309834404	33.67962297298541	63.90664315916946	230.98541652402872	-115.49813174219346	1.4238737833204939e-05	0.6978972620621985
1520	0.93688364401	3.252628601363	-0.761351199086	-0.676854584663	-0.455592909035	0.808848222635	-0.350845854426	-0.352175031024	-0.344216050189	-0.234019655308	2.692888639369	0.916592873834	-0.110302081341	-1.212185987507	0.804521045415	0.18450851749	-0.873753518713	-2.2148111711255942	3.8671042487293907	0.29847131293214735	-8.298603216300746	-29.244511846867322	2.1228155768198342	-32.546958225450865	-116.43057637747569	6.956650938107098	62.80293667533212	63.179078737175374	48.579638889368546	36.71127550948245	20.49848944857902	0.8907812112364356	-32.12297191369302	-61.49313411028833	81.34489269240856	63.52364664092781	43.1763104928314	16.400688268127396	-0.18996599678608042	-1.5055928821235576	-6.318387615930212	-9.45510561821542	-13.919850747843997	-22.400341948042804	0.17773251339421817	1.6043477212708694	7.605751715419521	8.642506056511966	1.201551556915015	-25.366432259458044	-0.09932637181438309	-0.8429220237491749	-4.072146579195933	-6.589315233727185	-11.124868679668216	-23.05159430869505	0.023565410242557372	0.26855614245605636	2.6370658577211796	5.765792130572055	9.219392143738846	6.182422228749812	0.1383000000000011	-14.100373501385093	30.168617074296826	53.940295804726695	195.66839842916522	-83.32660509281138	4.521993282973613e-14	53.79169654678994
1521	0.348490630933	1.09568464795	-0.749525564059	-0.481487680698	-0.667462547287	0.962535966755	-0.336953078403	-0.339800280505	-0.341877948994	-0.245184369429	2.562782215719	0.908929651052	0.034429912465	-1.216591669894	0.761842588565	0.483274750554	-0.865616841933	-2.1917714941583286	3.8721100927846415	0.2590757493457061	-8.853530863965227	-29.885308928201873	2.0010164601190223	-33.497842966926456	-127.4598421079116	6.427867101713632	58.65367303258257	60.982189364629704	47.39715921457381	35.8594679896908	20.241135027329396	2.628267850115228	-32.232990989812386	-61.631562626030714	81.28144573312882	63.57654080115378	43.564059427607546	17.82618102431802	-0.19086245372775773	-1.515466823339722	-6.438047589891428	-9.83294141835309	-15.15325087406661	-26.533653455831683	0.1823124647923217	1.6565345377955039	8.09866548692899	9.65526649610758	2.9587067399933553	-22.183802269147176	-0.09685026935128684	-0.8164524996253303	-3.805535437380794	-5.890482730773429	-9.392505689395456	-19.040963127390565	0.027654857774978888	0.3144145543723622	3.1397297819086414	7.063266254974323	11.96244895960233	9.902127807242719	0.1793000000000023	-16.984631672879743	30.97798711851344	50.43986826925828	256.2854828364139	-150.40255060318358	0.16115560097254886	0.5922593474451461
1522	-0.114811982679	0.172792102663	-0.744368554241	-0.446694969591	-0.717980659611	0.998840631494	-0.339050171595	-0.33456992573	-0.339812435855	-0.248615972459	2.417610380262	0.857962159287	0.080486059598	-1.214089040256	0.907331294546	0.34579398502	-0.846861314204	-2.273548713944722	3.8782737894685564	0.27900362772414106	-8.926196704859064	-28.369762830620505	2.189270103123531	-31.999153912024898	-123.55019160415449	6.708298400928029	61.46045450284943	62.937688192327194	49.85345315831495	39.52045210405518	27.0353027557727	16.297013836457687	-32.234247669170706	-62.04966089029528	79.2365178073921	59.919902642918196	36.75218526495031	4.773917708711436	-0.19132428418356764	-1.5204825653699385	-6.495609586880953	-10.006489944116215	-15.688442398864796	-28.26667427981854	0.1857189256314142	1.695774837172147	8.485280713866215	10.47709672580383	4.448064314936133	-19.361073513084854	-0.09640809195836303	-0.8117476535181638	-3.7592178154478355	-5.772419498830178	-9.115632718788252	-18.470326395288726	0.027608328136704392	0.31371763121587726	3.1232905135274707	6.996382275995769	11.738921194334846	9.451821271027208	0.16370000000000184	-16.637586440025245	26.857543537917994	32.19289566254922	317.2238910727879	-228.093180590653	1.584573150813123	183.92315345720917
1523	-1.067589044676	-3.365667275864	-0.733991236466	-0.433739665512	-0.75097662653	1.054011354318	-0.339803999558	-0.335003390115	-0.339279473167	-0.263929480801	2.395998627568	0.475487239718	0.059290428587	-0.922961043713	0.952454966643	0.602684469225	-0.799726339231	-2.2608788929272285	3.8662792772843666	0.2433342215312707	-8.648001931261463	-27.45441670497272	2.148277861043828	-29.968525879724925	-110.04806490807819	6.872890586587477	64.0204737412186	64.32012341434711	50.79035531003357	40.523918123215175	28.444264971721708	18.409420985928108	-32.25000057086739	-62.02730839010867	79.44112580937451	60.342923028735505	37.73172505391698	6.810441185242765	-0.19086594987101424	-1.515541848808764	-6.440567810626153	-9.844788924083794	-15.206096274252008	-26.757238932602185	0.20994660214427793	1.9795070380876159	11.439426813142395	16.900808509619083	16.056848564023845	0.9789697746913363	-0.1022224759269117	-0.874970951025903	-4.443836058518914	-7.697692259306505	-14.421523197256622	-33.04663633563135	0.025643347771783915	0.2912533179641768	2.855992397804739	6.250101990496912	9.974331944733336	6.68403059901597	0.15070000000000144	-14.481568577273089	28.083659163360633	48.95477935674529	279.8163031833551	-162.68993305063853	3.0139163833890857e-35	82.56899916751895
1524	-0.02417230042	0.25100894265	-0.747198280447	-0.287070556212	-0.938621320652	1.078665980017	-0.332234030812	-0.335317027063	-0.334223080992	-0.233472701775	2.506437945316	0.516161722348	0.110456402322	-1.041413957086	0.629696741084	0.447855437788	-0.698269368115	-2.1496779694535086	3.9384485057281537	0.266273095164007	-8.142155588421339	-26.81507899694477	2.22631408297511	-29.726957018552646	-111.32831600422864	7.012486405063477	63.18627492909555	63.088004502156814	47.84177953130303	35.53810725279261	18.76428751552355	-1.0090863671094858	-32.47691280998642	-61.96214268364244	81.02898651032834	63.452697440332074	43.79145330988707	19.08307786957418	-0.1901841499693898	-1.508572771831318	-6.380057565177513	-9.711794453741417	-14.98285975408715	-26.632351859886775	0.2124431297150372	2.008175112066071	11.706466718305439	17.393948262927342	16.695812744021808	1.5485911446324216	-0.0980439575150046	-0.8300904175777435	-3.9829208128278912	-6.467065387931254	-11.267370311134004	-24.89752376838832	0.0244390683481433	0.2768758438762706	2.655850996792193	5.61846425088732	8.230950069377286	3.3233524413701248	0.15250000000000152	-14.974952737315798	28.914678429396787	51.24086819451141	295.20243804301845	-168.08907705972968	1.5678859448651992e-32	0.9735756983868328
1525	0.578486307196	3.28394943761	-0.727154617907	-0.576430552735	-0.517868680024	0.902825150536	-0.343634972373	-0.339801774872	-0.338630896383	-0.260221400089	2.502449695654	0.845924456315	-0.081451725518	-1.115002650506	1.00916729579	0.432224063335	-0.906034956087	-2.2592341404264364	3.88557022320995	0.26783145247050905	-8.48067274889361	-28.643396230391662	2.1921725740508924	-32.17005358706194	-123.34456129183575	6.8300163420063305	59.23976224619144	61.80541898083942	49.2926010025398	39.016243219513235	26.24211237938966	14.388370290634702	-32.2832789802749	-62.097550327559816	79.23200402994554	59.89926116433329	36.59979616349082	4.213206637493898	-0.18992390688483105	-1.5051016839078615	-6.311239149777662	-9.429729767365929	-13.827215008504364	-22.06869588736208	0.18259316647419238	1.6603233682246512	8.15925421655407	9.832225189945728	3.40675188678325	-21.0310444145516	-0.10051490705817075	-0.8559344577277336	-4.2173280066696535	-7.010071112873932	-12.338086992229474	-26.56372781016034	0.026927888448714337	0.3067135396692337	3.077909998834427	6.967198207290368	11.98024397825793	10.338194276223902	0.15770000000000167	-16.11957364699308	31.095195288030858	50.30281763232759	319.6504222358521	-217.28962151879435	39.358484184063784	10709.092024328018
1526	-0.798786713324	-2.642395563886	-0.745658289163	-0.565420573556	-0.573151598004	0.906601177391	-0.343692297811	-0.339306570901	-0.346479462162	-0.259748847973	2.503509576461	0.379320887174	-0.019760860304	-1.051320014831	0.938304486498	0.515648859005	-0.848577044787	-2.217035491389156	3.8972608986035513	0.2562648079050679	-8.619924640553357	-27.50985190584714	2.1210010402710258	-30.101570871248928	-111.3195840772376	6.751013615282493	57.34667970524381	60.69174524890564	48.439471219541254	38.069217645458004	24.9772495169585	12.743450279353482	-32.3447570253632	-62.02509747113283	79.93615860757816	61.24892871036513	39.275234762826344	9.763924413486189	-0.19068048965760975	-1.513383891611892	-6.409377975808993	-9.73435258994158	-14.802928680272021	-25.262492625766676	0.2126367147150562	2.0120620309617356	11.821478854074318	17.796821037776752	17.769739737793856	3.846394184015995	-0.10138851288350847	-0.8655581429694764	-4.326969660893414	-7.332167363635274	-13.279129444638988	-29.37143634120879	0.024776930516050427	0.28197068357125266	2.77573972187249	6.1018751081623925	9.861865364326277	6.935404575531194	0.16070000000000173	-14.80937605050509	27.89220380580945	45.75576546317263	237.610738893503	-132.57982656194326	8.030131384602401e-28	9271.278678056753
1527	-0.523063796673	-1.799671669139	-0.751341269823	-0.505796298179	-0.676997646711	0.992996505907	-0.347533308387	-0.3430970235	-0.351773998081	-0.241770913573	2.596103401357	0.696508608812	-0.001121236806	-1.249942167333	0.739478477956	0.424643147383	-0.850488987068	-2.1487701820650162	3.9309633024266786	0.26911201754900843	-8.652144294374246	-27.473593214058564	2.1410226698950456	-30.78132440030325	-117.89244096333294	6.562721176000637	59.770254975737345	61.49729700721517	47.4487665394416	35.64390255740924	19.514715123416792	0.6481200620175626	-32.43881586931507	-61.87377398856238	81.20802672882058	63.644120060690014	43.84558054177324	18.572769839190965	-0.1903610495661813	-1.5100577627276692	-6.377535435898223	-9.654206877731474	-14.615446531779435	-24.854720106917714	0.19322601317599608	1.783149764644533	9.379468285996266	12.42670551776778	8.067083500459807	-12.47583740056668	-0.09616413097453808	-0.8089996466135495	-3.7250415427821086	-5.664256378516539	-8.772501808948988	-17.455574713585136	0.02660965589288458	0.3024661790143508	2.9975565835027917	6.666564037581447	11.030546420607434	8.483595240490528	0.1739000000000021	-16.163238364590793	26.59320082947024	36.7452484221788	235.01773611280242	-133.61702821316945	1.5433974723580366e-08	1599.6374688470328
1528	-0.09756687681	0.029887703224	-0.72812584712	-0.329907412164	-0.870286033621	1.063952197667	-0.333973291636	-0.332122634931	-0.338919400245	-0.224268316064	2.386840403015	1.261742011112	0.049389526768	-1.059462972282	0.632457333466	0.265205041781	-0.831764329949	-2.1557524799059884	3.955824647439003	0.2914496336169665	-8.875157244480457	-27.389624217237607	2.1818408688562796	-30.694544029514503	-112.24036469009226	7.0369918105491704	63.88278493903626	64.00574239634412	49.94173413903521	39.08842421605994	25.746193857042503	13.88253909747358	-32.490885261985895	-62.02376421708336	80.79818965495745	63.02854248685479	42.92450925402416	17.244655677236377	-0.18965454478304253	-1.5027267344074746	-6.308766556772787	-9.486293594845009	-14.249599756475998	-24.184640506631716	0.1707514752115824	1.5232957209246354	6.7737844932824665	6.776667358571407	-2.4901111383117263	-33.27711188644736	-0.09833638829312338	-0.8330859701736174	-4.007190318209872	-6.514459977351612	-11.321820648578441	-24.821563175914317	0.02981978969952727	0.3384456700825694	3.389882249311878	7.665997646568042	13.060205628430817	11.00761298921145	0.1383000000000011	-14.077136099270835	25.081163980668897	38.29873597318823	219.24416000396673	-106.3140263121686	2.3845416229522233e-29	0.7300200613721574
1529	-0.222997714325	-2.049356032236	-0.741442296529	-0.430463276847	-0.708895359969	0.973448434078	-0.346874528186	-0.343962134334	-0.340156634119	-0.248888182948	2.684129598491	0.443405401774	0.03873515823	-0.999029654181	0.880290249666	0.404723395018	-0.871489441877	-2.2435517075413314	3.8966315177148276	0.27177766151846317	-8.138805726242676	-29.054522867393043	2.1242317744350117	-33.070906319514194	-130.24959818518377	6.339806007761249	62.33282067977416	62.45316590087922	46.87731034442616	33.94517379770768	15.43245257085833	-10.202700694631101	-32.31889867886921	-62.096685365929915	79.46360304777511	60.40388262925251	37.724866215780324	6.954917867028245	-0.1905347257181743	-1.5120002974989872	-6.402422084838172	-9.736132002454246	-14.89516439799076	-25.83572774157236	0.21218489885068376	2.006127104006703	11.730791840232122	17.543829934197454	17.194954627576745	2.743067258835857	-0.10097226833986656	-0.8613428095149508	-4.2949873374859555	-7.27656198343972	-13.249102591067091	-29.66183454815435	0.029051390664221917	0.3302246703263689	3.3201745991173612	7.54573039810536	13.017430675704155	11.334103611737074	0.17800000000000224	-18.15161085482064	34.04894976116752	62.675583010801155	311.46629831061324	-189.54667490141495	92.37063189929034	4121.949290431978
1530	0.344905826695	1.373799884997	-0.747744400932	-0.409882611257	-0.741247254818	1.022746173313	-0.332369001222	-0.337744208468	-0.337101020183	-0.237029788752	2.547698506593	1.064557017746	-0.024542313305	-1.062563740998	0.699714928938	0.418846539439	-0.748786476201	-2.195859835922346	3.87103646280438	0.268062898065989	-8.3940598828926	-27.62728506879859	2.154474202786454	-30.176369003670878	-106.8383138299795	7.20270008340024	60.19663560512246	61.70265698758148	47.519604681582116	35.6824460071323	19.571259101477803	0.944953444342575	-32.21253770064803	-61.6030432263039	81.3228592452955	63.64560304431124	43.702969229068934	18.29220406231429	-0.189200128157518	-1.4976372948754044	-6.243216799865648	-9.26946172544872	-13.505559692260931	-21.620217916868032	0.17676188566588066	1.5924466265586354	7.458226437554189	8.264209033877616	0.33903095382782716	-27.454367346488304	-0.09937889273278458	-0.8441421737850603	-4.114360635990218	-6.783196086217771	-11.940738400385825	-26.15390962254088	0.023525868427268726	0.2671957889049026	2.577213320993433	5.488797802182068	8.200494293432131	3.8025511108151324	0.14000000000000115	-13.137362820989887	29.92449058216758	61.96834488236896	222.82628636218416	-84.07189411756926	8.143179382936391e-50	5969.805187821401
1531	-0.005840653867	0.326531046047	-0.768422512882	-0.498580072354	-0.668505643744	0.983397861969	-0.343254450012	-0.342314533607	-0.337589374694	-0.242902301163	2.532160077084	0.632409110979	0.030416094265	-1.007552946273	0.754032558189	0.442891718938	-0.78716205139	-2.1672856501410958	3.909824088418653	0.26597968463077165	-8.177288922036794	-28.168456441657934	2.098468289324152	-30.55280784153775	-108.18932564723688	7.02327682387909	65.98394763016597	64.94108331302606	50.02023621771177	38.5598760357726	23.781076489909506	8.393237222500273	-32.365502419455055	-61.80571945581116	81.14554663821193	63.46100303789657	43.45011621581739	17.80956009310097	-0.19085916087971938	-1.5154318799122108	-6.437611570333432	-9.831281927746755	-15.145889098018843	-26.499588672587798	0.19724754000316505	1.8301270114357149	9.864840608464377	13.481871303554943	9.990229590753708	-9.013897985956394	-0.10130841719777922	-0.8649364611661114	-4.331087191769657	-7.370663201132311	-13.481559615333573	-30.23729311218909	0.023638282798136758	0.26867022019758585	2.603915852253481	5.586721431141469	8.512316526393185	4.484101070176097	0.14150000000000118	-13.421984136741326	29.404535784090008	56.48738164220792	210.79534055848617	-87.73980275369746	3.6712092307363704e-42	6570.045377731564
1532	-0.637261071603	-3.321374706729	-0.756247272112	-0.460214567037	-0.720104585599	1.015159436014	-0.353299064878	-0.344976408429	-0.348042357002	-0.243388013921	2.636568153234	0.867118690888	-0.01690307897	-0.972309074012	0.875740969759	0.290248706843	-0.795763861088	-2.2345752495173365	3.9243528927241136	0.28750143115472104	-8.34881101071236	-28.046903526891487	2.1884330485978913	-30.92795305351185	-110.80530008305787	7.041731653022068	64.33703443264264	63.65180664353742	48.02761116220027	35.46568367522078	18.012816211937462	-4.210603334163881	-32.39286502052877	-62.217641077149835	79.28773829823913	60.18044109622642	37.40479267122497	6.159001478579677	-0.18966876502997485	-1.5026677315882442	-6.298366878266044	-9.429449189924656	-13.974790255279574	-23.000541226999534	0.1851162338068954	1.688781624384671	8.414431619001471	10.323092908662357	4.161418583780179	-19.917562812326764	-0.1015419624302629	-0.8675652266315658	-4.363454859567999	-7.471415209349341	-13.79504169200269	-31.24009491421134	0.02493916876555707	0.2832979426457858	2.7660884335112246	6.011047212426183	9.44221169834106	5.883510335398647	0.1418000000000012	-13.662144742626692	29.654154372607515	62.02630766718594	199.96850231324285	-52.76462225198935	2.4930589774004205e-31	2448.1186309942873
1533	0.202796313979	0.978542507597	-0.716781618907	-0.402598020992	-0.692590978297	1.003284868105	-0.316974646675	-0.323866834305	-0.318506486824	-0.22147139326	2.238477690737	1.256665014181	0.027038834216	-1.055917368214	0.665624561306	0.200845889288	-0.869981309384	-2.2085017927167403	3.8785794824001885	0.29688558567853135	-8.245737131672703	-27.147322248276875	2.07264961351914	-29.86295881707671	-103.70281978188389	7.046554045400161	62.04039681247199	64.03339487822828	52.80198199393556	44.72110611246389	37.29715007086594	31.89619509674582	-32.174461060214185	-61.575281691069115	81.26071132553147	63.49646506674215	43.37396758781859	17.307137002858102	-0.1903751556000994	-1.5101789225397375	-6.377580459503568	-9.651234737711299	-14.595680327439775	-24.762566404137193	0.1687275659291628	1.5007673476918126	6.580063164354884	6.409595066686677	-3.0560485264347204	-34.14301974547221	-0.09981866546555379	-0.8487609919822806	-4.1572428124339424	-6.8859408274213125	-12.160071559497164	-26.57253076581145	0.02911136033940598	0.33104272140025165	3.336364647451076	7.607157510463379	13.20973778401933	11.689625255505979	0.14680000000000135	-12.312813228884453	27.18885463819603	48.00087252591401	512.2318321716341	-410.8121153163342	3.829923874481157e-68	38.06581026538193
1534	0.168429625686	-0.260368854791	-0.740556173597	-0.532991796344	-0.618057312397	0.909148836314	-0.344507966301	-0.348438888721	-0.345255700277	-0.256454659273	2.710825026337	1.216031237918	-0.045038838445	-1.124069265806	0.882267562822	0.537200094292	-0.76820325784	-2.17080756786612	3.938864253227045	0.2541871276489642	-8.26883154587496	-29.016049573143448	2.067735969722241	-31.349492020731464	-110.69871485941573	7.0336091514039145	61.749643173202415	62.264717707282244	47.07125358999119	34.39823197216215	16.360616820573817	-8.079984701525213	-32.5041141864909	-62.1483967634624	80.20522785299136	61.908858582442285	40.70878245504845	12.661097353504818	-0.18987330643081585	-1.5047755527746496	-6.3175741156037875	-9.474979386467512	-14.06872302123322	-23.149969818249485	0.1685067461216395	1.4983446691625388	6.560632778248308	6.375765316063144	-3.0999105529667332	-34.188279407958504	-0.09951384841178909	-0.845310773362423	-4.113751370829652	-6.747525418277527	-11.717235004271727	-25.155317226311293	0.02178833138867871	0.24789972366275986	2.3747117280760794	4.987010252484771	7.180608926206337	2.376849220208471	0.1409000000000012	-13.285483217333798	32.71359904607496	75.00335331824594	199.174195180488	-38.86467472496025	1.2731419648161275e-32	305.5083572540625
1535	-0.292739104756	-1.577388001205	-0.70285921817	-0.688492218737	-0.369580837066	0.9086622695	-0.329313924528	-0.333251360172	-0.328154972934	-0.249865752626	2.329860145173	0.872524723578	-0.116759940944	-1.209405294742	1.042894624816	0.191270742465	-0.847181341618	-2.269562149052588	3.895812691212975	0.2984111945222213	-8.04836649558882	-27.65837269235303	2.016669996936848	-29.3656166026936	-98.47177120956314	7.0383127480160805	57.763665429180854	62.21216090394695	53.10968343379728	46.33787817977937	40.898143951188366	35.65141572256166	-32.25222094964728	-62.07168088486541	79.19454265800344	59.796400236194515	36.34015413393318	2.807304173035698	-0.19062050862196733	-1.5122620128992714	-6.375368415914107	-9.577254888483118	-14.105989188552202	-22.37103297768708	0.1782859140654388	1.6112705821063118	7.6970488673224216	8.885881957481534	1.7780681152282987	-23.926959392312558	-0.10004922272492534	-0.8505109939684623	-4.142638922603115	-6.758857858312771	-11.490208394665558	-23.745204329477115	0.021134014918625103	0.24143368842019364	2.3457461815922733	5.023251224244588	7.642320926256437	3.9138161047975735	0.13590000000000102	-11.682347702259364	27.57403250046123	46.77626863719593	169.14521002434086	-89.5216629627543	1.1340679063407078e-103	2.497317840007418
1536	-0.173826151057	-1.400195815611	-0.772322823988	-0.365427056167	-0.84177038853	1.049030458622	-0.339483424141	-0.335914433919	-0.337857962039	-0.237234829313	2.525704931161	1.149729583094	0.101989873621	-0.956679398272	0.761007569325	0.339624081101	-0.724194943545	-2.190991217212849	3.949877180580208	0.28190773212596565	-8.28201163467873	-28.11639553349223	2.137615779071848	-30.435165403536967	-105.27152439595417	7.271332921086364	59.71573623540262	61.37245841823239	47.150427597704045	35.211178918604446	18.91014819779467	0.05426756704000059	-32.50059747139087	-62.23907231361881	79.78401168691425	61.20631600042513	39.51200166346636	10.915347478571698	-0.19075212671745256	-1.5145533950814676	-6.44018956982746	-9.87107058027874	-15.388852024363366	-27.6658316006806	0.17471345302989502	1.568581566723438	7.210461149777539	7.70478876024246	-0.7746423135219791	-29.85408066440367	-0.1006625241807308	-0.8583273984034845	-4.277726921759677	-7.266240097993456	-13.355996507387644	-30.368344545769943	0.023919661316775056	0.27126337213157925	2.604909364381095	5.515594345384475	8.107347403458629	3.344600410042085	0.1305000000000009	-12.425500234790505	28.96638574047409	62.602311667671046	197.06943850896184	-49.092863133640186	2.5752812257836736e-59	979.9259487023579
1537	0.911703552573	3.235903381778	-0.732011786781	-0.634705166959	-0.478857670406	0.815261938749	-0.337605623448	-0.347747359256	-0.344259672022	-0.252416233251	2.613566358355	1.437655458474	-0.123641946003	-1.241539984393	0.992733355594	0.278692204836	-0.846222215261	-2.2879758389735985	3.8548041798646255	0.28667265299756517	-8.738777427561526	-28.66683160784416	2.182538894171566	-31.682456214582754	-113.86998220947092	7.204150263307254	62.14039755716311	63.047324662474225	49.11566590065246	37.84939197086706	22.981228313128533	6.692259862425631	-32.121576067619046	-61.86291469725017	79.50419186215858	60.22251913650022	37.03143791404917	4.547597348042193	-0.1894743732454222	-1.5002949360117406	-6.259376573163589	-9.281399838294226	-13.399803431277592	-20.843514388849684	0.15929848586735504	1.3942229772760246	5.591919948985443	4.357583100882315	-6.761722036360352	-41.3225938770031	-0.09838085132959622	-0.83264570427345	-3.9609494369816822	-6.276146026657885	-10.258592590992851	-20.720008676749945	0.022886169776210434	0.2608248036010907	2.546409102767542	5.513815489210918	8.612844284775724	5.166566678867395	0.13850000000000112	-13.685701354720997	31.06026493545008	62.408329997301685	230.5178475502126	-95.34905042151496	8.302806164374622e-23	64.30725586174425
1538	0.165222727806	0.244671697065	-0.703782356185	-0.580910100109	-0.458787135079	0.891501152022	-0.350244201671	-0.349197445473	-0.347230070594	-0.237980854654	2.680904742727	0.812449404509	0.001352209703	-1.28154043827	0.86384178264	0.229131984124	-0.905491160775	-2.2020352046290794	3.925826479412965	0.29491443496676295	-8.451920882015932	-28.546444494306424	2.1639360199978617	-32.29977379305821	-123.1171848907569	6.597445040551397	65.6071445197777	64.53307406325894	49.10597991211709	36.9062954622035	20.166136021565837	-0.7295897858703988	-32.37068986984192	-62.000978015974894	80.19014195192322	61.69418305057734	39.98496205618068	10.592000430871845	-0.19172222730761593	-1.5243188046104004	-6.518152822704877	-10.020701378921437	-15.531664700574602	-27.117865138245342	0.18349852071168446	1.6710574121796578	8.27799542078371	10.111986185257642	3.986278346174676	-19.763953312298877	-0.09729106107677996	-0.8206853251146102	-3.8261799119125213	-5.882136918584279	-9.115526889572354	-17.56833959309903	0.026202530211578867	0.29871582024145	2.996925992072272	6.77681701252645	11.646122768252527	10.031333812413532	0.168900000000002	-16.395513827651417	29.57313011826723	44.43772398248895	245.6359072443955	-146.7398926970913	4.024805462719668	1248.9831052260429
1539	0.021821533799	-1.32025427281	-0.73957528335	-0.396002256153	-0.741359977473	1.065803087396	-0.339743525765	-0.342704572993	-0.336342754618	-0.220806333547	2.618150287528	0.940077172872	-0.004065602237	-1.161795302925	0.667503203572	0.177807368443	-0.841344656357	-2.2272510511981176	3.864599866837414	0.29925722675080435	-8.228310469662436	-28.66869343385812	2.1026366245719714	-32.61808666638396	-122.01270462104418	6.554717031315893	66.68443582488402	64.79843862590789	48.56210606474374	35.81965290666131	18.16847473253484	-4.440653612815587	-32.11545505846665	-61.533968260654895	81.15806149909315	63.283142592834366	43.01120033155217	16.71811203404381	-0.18959748338366994	-1.501854401596473	-6.2872559425728305	-9.391310373167004	-13.83931193467484	-22.521820485541802	0.18245710063367457	1.6580726193304203	8.108565639029242	9.66582665639789	2.951229173507417	-22.257655699461214	-0.09715128345386383	-0.8199032085807489	-3.851063515957545	-6.040531270912118	-9.889424232990915	-20.59563904416814	0.028229366075092296	0.32075456551180626	3.2039125869640914	7.213000148069233	12.218843414076456	10.126343750236371	0.16900000000000198	-16.172637349093666	31.389687339550754	56.16555534087957	258.6356402181583	-138.73569904947368	0.011303957946607497	71.32935796142218
1540	0.726079590516	3.560245154532	-0.732000218361	-0.265724358507	-0.97613359663	1.096705291084	-0.347741541203	-0.337974807292	-0.341354793244	-0.224272450684	2.552121538147	0.575711168209	0.122214671467	-0.84770905421	0.615311652013	0.272762851807	-0.762410155831	-2.219272572808363	3.8788766322654475	0.2880957321970031	-8.927105113661485	-29.827805988618138	2.2102775812456277	-34.03613795052355	-129.5610910870157	6.953919303562212	65.4320417261175	64.04040701469195	47.83664289250181	34.95584858627044	17.04528965769881	-5.846412827944288	-32.205340077975684	-61.70009978727928	80.85579373061381	62.881908886255474	42.49513087488763	16.489142823499545	-0.19017919817938028	-1.5085551056771818	-6.381514253226829	-9.720557606083894	-15.026854384089114	-26.829108994665795	0.20872473861981003	1.9640067468672717	11.225711974644994	16.33639885295655	14.819296638355501	-1.440644091100106	-0.10161537251828102	-0.8688847374094195	-4.400411298865578	-7.631062222953409	-14.431102137942622	-33.64472985366624	0.02811367355088422	0.3185739050287549	3.1357533492022256	6.914962508692385	11.181116273528351	7.961161279805089	0.12520000000000073	-15.864445534306478	27.02664139367467	40.10999116228252	179.6417530286592	-55.821100497353974	0.050379867476570146	0.7765604981079219
1541	-0.726886955089	-3.779524376347	-0.751603350952	-0.6229576486	-0.515941203007	0.869850819068	-0.351905086407	-0.345891381024	-0.346408894481	-0.238813877629	2.613191957612	0.339380646698	-0.102196978911	-1.176955807175	0.8689434838	0.196831634751	-0.822222368433	-2.2319483080882883	3.8909805103821937	0.29781669336004174	-8.051347215783268	-27.761900273473547	2.104038077652272	-30.539743403993146	-109.81340518700276	6.684947090094352	58.542805628421824	61.07357337679151	47.84259650024268	36.60805165962085	21.54514986417313	4.865459715344665	-32.22849250708814	-61.824893153455946	80.29934658495613	61.78059271306916	40.10841683556851	10.828906722970522	-0.18967651404288993	-1.502507512927118	-6.285534481664151	-9.362300274526662	-13.657075093854537	-21.658884898041237	0.21391226627512613	2.0274491853320638	11.999727380081673	18.20856613081439	18.53591729143257	5.065082299512948	-0.09944807811187538	-0.8443760013547938	-4.093798889652342	-6.665858294707803	-11.396032712899252	-23.978176803589644	0.022304090058604894	0.25406663869143103	2.461056095513752	5.261944700065283	7.959493474967516	3.9667619439698356	0.16400000000000184	-14.338717248852626	29.110169049013017	50.81455788902735	201.22152369060433	-96.58790221431609	3.950283374593864e-36	53.55605790298419
1542	-0.40260179918	-2.393825357778	-0.685036139457	-0.501720382776	-0.575068651565	0.969243985711	-0.347406055591	-0.339030312512	-0.343045180198	-0.237765298155	2.555431450116	0.720536450011	-0.051471556697	-0.897014293312	0.85381688699	0.2270697951	-0.907088822888	-2.2471386813325203	3.884188763741116	0.2938635181172637	-8.338491098111914	-28.548488831549044	2.09016871438719	-31.6917093371936	-113.89415043385259	6.802063491618521	56.33508994272584	59.85774019730296	47.15264571938235	36.03923899886956	21.09837204999953	4.79435562119789	-32.21545159445379	-61.87280703170649	79.99345043383194	61.22569056158761	39.08074692798536	8.90559352490634	-0.1900344837932799	-1.5062723858982323	-6.323438060519694	-9.463819075923908	-13.923790324791945	-22.34780807709175	0.19049260520670414	1.7518692955078028	9.08272757540927	11.830338610052719	7.095766115441393	-14.00066012802121	-0.1040421438994817	-0.8941891798613001	-4.627144438388631	-8.152013969742871	-15.466015207610155	-35.45291363812165	0.02837215457278869	0.3231010720681487	3.2668875783931752	7.47836859818233	13.117325819954003	11.89211548677578	0.14960000000000143	-14.070438320984884	29.52056751316513	57.305085824097894	212.66752261151177	-85.25602185021671	2.0954205950990293e-19	2143.333678304467
1543	-0.60001039418	-3.587832234452	-0.722243994545	-0.476193336581	-0.622485025054	0.938759157766	-0.345448841409	-0.342943928346	-0.348286007771	-0.238309426588	2.584335170528	0.720696825171	0.053744023418	-1.256985173914	0.859580665864	0.245057731206	-0.785381622802	-2.2222253593277137	3.929338967632808	0.29322667359968596	-8.98602585915453	-29.832267738097833	2.0252363011445116	-32.96586182575257	-122.13299520098889	6.4641978452892666	65.27020917550978	64.41056238216352	49.220553672388135	37.280573527673525	21.257124613183475	2.675104287319097	-32.39520051015547	-62.16006720684586	79.57022378178534	60.661406919038	38.22801631728826	7.496013257234907	-0.191400728824188	-1.5211570451761967	-6.496500676192547	-9.992197135804151	-15.58174487651231	-27.72306933112775	0.19166883361450057	1.7652384013838658	9.205687467651208	12.069253493137436	7.462205570267398	-13.482359905246833	-0.09620059545288806	-0.8092122013437991	-3.719031776731386	-5.625305834296129	-8.581348473757043	-16.723584053873328	0.023268045673428148	0.2647171813224962	2.5700341634061874	5.52353804812832	8.456686259054356	4.564850801950292	0.17540000000000217	-15.87456723786617	29.25364577341552	48.94421764346194	209.90588286540643	-98.78412187406018	1.4349175732164881e-05	0.09743215725567946
1544	-0.012586048776	1.33260874339	-0.729120913762	-0.270880767607	-0.913498504078	1.098226735039	-0.32473387876	-0.318173586472	-0.324214569633	-0.25019139897	2.186509320824	0.775192143216	0.038764999632	-0.904029752007	0.785844102124	0.61616808715	-0.713981693409	-2.1718366054989415	3.950902176918806	0.24326806103691997	-8.90328248158159	-28.70885011755713	2.0653574597315427	-30.9886991617334	-112.00535862836048	7.002155565244196	57.24515484895884	61.17617421354965	50.46508265965695	42.054613290791714	33.914960726287696	29.310035490178418	-32.57082535450371	-62.303195770087186	79.86709258655725	61.48965949870518	40.34963052771045	12.390827168679783	-0.189006387190793	-1.4957873207802093	-6.233516153348057	-9.270336740371055	-13.626231809417646	-22.370507625772003	0.19475346408646887	1.8001712631235425	9.519866028879825	12.659671122617675	8.30744270855628	-12.440826405610776	-0.10090621243586001	-0.8610685010505177	-4.31147801541192	-7.371490249784443	-13.684184388674437	-31.419677075802866	0.02509571171056112	0.2844705153383524	2.7501452189488287	5.891319862527702	8.916658111476224	4.560614512595779	0.14470000000000127	-13.928795243961439	28.220083605862904	50.379859772306176	288.3707163359508	-171.7635483106719	1.1770086136827605e-29	1.7990481278942192
1545	0.067421654796	0.568007313823	-0.749521173724	-0.536043489118	-0.59730265187	0.93583170011	-0.346415108061	-0.3443610018	-0.349523275437	-0.24509724049	2.625855700558	0.476288704992	-0.014808677315	-1.013527084376	0.783799562641	0.438327619359	-0.871624001456	-2.203245087191833	3.8601891580561736	0.26502757889781803	-8.804417175383284	-28.711217185723342	2.1111882630789367	-31.989266894385036	-119.25997909395124	6.7601248195816535	60.39449131877325	61.83440637799839	47.629302530515155	35.74901357074859	19.423844175099983	-0.18432086723868854	-32.17570151314012	-61.560299783407636	81.30516384635278	63.52969904541483	43.327205759263485	17.26640639576524	-0.1905485988405535	-1.5119808615641792	-6.394545647576014	-9.692695664861512	-14.68556257460378	-24.92263106891772	0.2061692326220795	1.9353506023240585	10.988909108627876	15.965299430516522	14.528601736334236	-1.2007541317264268	-0.10181848154488685	-0.8702755764688171	-4.379853971496369	-7.485330720986751	-13.718916324511213	-30.6764630992411	0.026556492888027763	0.30214424317526023	3.0077045062151595	6.73062710662183	11.295333409268526	9.088582116544602	0.15870000000000167	-15.58050233050241	29.33326857376936	51.26573282276713	288.05277745181564	-166.53404785397223	5.903759310353678e-06	884.6412180590721
1546	-0.634264987656	-3.755780664374	-0.736744541164	-0.51198648044	-0.608715203883	0.976606067396	-0.345377393102	-0.34940703584	-0.351394861746	-0.263094322081	2.75690508279	0.613839741251	-0.074088687128	-1.139971879944	0.954277707123	0.594750199344	-0.766414351738	-2.244590771869487	3.8623637720167228	0.24389883070757978	-8.678946848878091	-29.49336473421658	2.037406562471673	-32.40811040773324	-121.49638384526621	6.454880123425132	63.41220357219458	62.968413930383974	47.02640171479016	33.88770126435922	14.928625552239714	-12.242132117198805	-32.230141861683094	-61.90186431171608	79.92855725366505	61.15428668977126	39.10737344524084	9.183277379271075	-0.18939160582564787	-1.4994702614901836	-6.253146498690515	-9.27062792458224	-13.396810146645732	-20.927874170727797	0.19732235449676397	1.8313415039495347	9.89219067463214	13.571614355514528	10.229955806726526	-8.429705455432545	-0.09909406426801323	-0.8407275115243089	-4.063284719458326	-6.603410575431423	-11.311797049424346	-24.021638845337183	0.021857621168509315	0.24875180211920023	2.3876990098543844	5.030557232775854	7.310421927685485	2.656310363034184	0.169600000000002	-16.167369611617158	34.64551300142578	73.96730860615428	208.48695937231935	-62.91861473682407	9.717540213639426e-05	4.807240878783823
1547	0.109339568186	1.499320842481	-0.742090444968	-0.745368413664	-0.291883187267	0.790165539425	-0.349955011289	-0.346967290764	-0.343315467942	-0.267818788016	2.598001738219	0.45352683989	-0.112669241088	-1.339348855765	1.05841155045	0.517907848589	-0.981961563751	-2.2079822345057605	3.9075603015048492	0.2562764340469999	-8.016616528244727	-27.585792107901497	2.1736821954609096	-31.1687038221273	-125.78037430100481	6.30840143832937	58.98508449115488	61.75644468917859	49.45020877713827	39.239262001914135	26.34977790153273	13.605164062134458	-32.38161498610418	-62.06834973548499	79.87708136624306	61.09461726033185	38.780684147717665	8.195365535804175	-0.19105026697311964	-1.516928244227613	-6.428965699159087	-9.739526653115067	-14.611600783367502	-23.981060260613624	0.20020498699619022	1.866318907971981	10.31037501406559	14.593212367982408	12.357787657953974	-4.197689948191412	-0.09785512232554966	-0.826484466843033	-3.8738338872472338	-5.975704382105058	-9.213796934598243	-17.328040069848473	0.026474486198729504	0.3023215732896675	3.0646502557009994	7.031677628489739	12.459511792708076	11.591615997993536	0.1829000000000024	-18.178696186215113	29.064376147132073	27.72647162970993	322.6770097361855	-266.7843311504268	6.324295891943897	162.3029858090651
1548	-0.529560907927	-3.684460768055	-0.734886588507	-0.403258120552	-0.706079005739	1.006284245833	-0.343107332298	-0.341133536732	-0.342134903815	-0.228156291014	2.647728158842	0.552897795981	0.037112461913	-1.052148774645	0.719745877	0.25298647616	-0.735410929007	-2.184347659916384	3.93338032287445	0.292263179640714	-8.267157166966246	-28.74535212869575	2.0567904225928992	-31.4496253386538	-111.49302465132418	6.793929478783324	61.891126184333096	62.29955512694497	47.00496167961064	34.286389143664536	16.22900859223774	-8.026809596594973	-32.40537194270022	-61.98335234170804	80.50627011762188	62.36988600416878	41.48305281493024	14.12214993822408	-0.19045431294126	-1.5110777424579953	-6.3896100507527605	-9.691756408756355	-14.736310201494154	-25.257875213576607	0.20448318943637953	1.9150910630609392	10.756449802425712	15.422699638351448	13.475434691565388	-3.0828379247751876	-0.09977850373536261	-0.8483805420448852	-4.155550498564687	-6.887141003037978	-12.184386934603634	-26.701353375861068	0.022646432249556647	0.25736989916540326	2.4711983974446317	5.218197960279561	7.62351785576857	2.9376462357045265	0.1549000000000016	-14.031132912193502	30.432026715490476	63.04777373978531	174.74112957722167	-34.066044298888656	8.910874794416553e-29	256.42777704799636
1549	0.337614706651	1.265377112603	-0.75009087108	-0.445613183414	-0.719601418405	0.985658080975	-0.340447291161	-0.340414663805	-0.336659560988	-0.24979365346	2.543454550917	0.479810025601	0.028844787297	-0.927970277741	0.821790663708	0.496313330594	-0.863090943156	-2.1991344357457727	3.9052679887979758	0.2589423618272959	-8.48029418820776	-29.85770211517984	2.0523494960855424	-33.42817919527303	-127.56144831630847	6.566947269961797	63.313845235461606	63.42063101353986	48.72834533029974	36.978370440750595	21.329672657509835	3.9410537948668445	-32.369552524120735	-61.98566536911306	80.29062523671534	61.95245584441885	40.7272504337555	12.917989753312067	-0.1903852352355767	-1.51041055254165	-6.385650678588836	-9.689173581583557	-14.763650109831483	-25.456553435069555	0.20921986215163343	1.970904957810194	11.346942613537358	16.699114139608536	15.702952775106134	0.4260847841318333	-0.10232124270657933	-0.8759849344342377	-4.452122919882083	-7.714064914589532	-14.441448648957943	-33.024866247878535	0.02851473744808801	0.32403728515261754	3.244007354067216	7.327380653765297	12.493174779707775	10.544524572900666	0.16540000000000188	-16.755940789726495	32.55183878979854	59.45063055273195	287.7546321643622	-163.93522733226854	147.0387855469229	267.0000331459521
1550	0.795523844507	3.808594257352	-0.717357872437	-0.600725175563	-0.495161879676	0.987454619276	-0.349185796995	-0.346259040199	-0.343705858323	-0.256628358752	2.66271394204	0.367841518325	-0.056604456669	-1.026131735149	0.874172972133	0.546423604133	-0.90739400993	-2.2027234679858285	3.857065025318844	0.2494789296743319	-8.265669248681434	-29.297532307750433	2.1036233600064427	-32.875500460568006	-126.83795916559538	6.600650398845697	57.165137063088444	60.14287060522013	46.792457056117506	35.12067218140414	18.89834810181749	-0.8487228064808359	-32.19051844790329	-61.59571709657169	81.19863683579953	63.34300866824904	42.98510349887824	16.20317447280317	-0.19076685492587028	-1.5140155393804156	-6.4028786358959175	-9.679443272097318	-14.497328001390645	-23.850824733089684	0.21138828138868151	1.9978462032921356	11.694948062037989	17.579264112007955	17.540623969060675	3.7809662540968687	-0.10251023520548493	-0.8775070439368865	-4.445587883129502	-7.639398867304057	-14.037556188285253	-31.2721425958802	0.026359683607512636	0.30037060061474113	3.009781916280002	6.795533394083316	11.636216442162938	9.92654403554582	0.16360000000000183	-16.915915016796394	32.778643793431144	57.03193970305702	264.94740425873596	-151.0521196462227	34.065583421351576	66.67423593649784
1551	0.553357459885	3.264739668025	-0.742697519333	-0.526712333339	-0.597078818068	0.951697804647	-0.339850973954	-0.343873589973	-0.340351357885	-0.255961377518	2.548438794764	1.46123957214	0.003254638681	-1.242643164868	0.886492006145	0.540970948099	-0.874487299808	-2.1660100300142457	3.946678935898367	0.2538579937107645	-8.372868603255526	-27.316670450423548	2.2327934362730697	-30.450994487101926	-114.48765634291767	7.051569244731843	67.08336432747964	65.54748416932475	50.48542264015994	39.058695138936535	24.36891860822873	8.953341856176928	-32.53446716988083	-62.19299353975318	80.14819806141963	61.83246802520283	40.58130475210543	12.399003775688069	-0.19086373918065638	-1.5153425851078777	-6.4304475600369715	-9.794320895753177	-14.974487831310643	-25.768278655324124	0.16022666584481401	1.404471677289648	5.678216036533573	4.521029338713569	-6.504849946697651	-40.91351927325813	-0.09695099347270632	-0.8173722350245508	-3.8075712394825256	-5.875251658179391	-9.270646149812954	-18.48718482536256	0.026795715498826436	0.3048931152562716	3.041098511576829	6.825595605115318	11.524339721009367	9.44616812126647	0.14790000000000136	-14.694169148182677	29.73316648587052	53.59400163862698	297.2379125993086	-171.31868415895465	6.941210774334136e-21	7.187648312249661
1552	0.010765558008	0.14138125854	-0.713401769409	-0.449134581051	-0.65434491497	1.019389979507	-0.347511517126	-0.341174672217	-0.340884816937	-0.239014549189	2.551622068263	0.432224136192	0.018647608485	-1.055784138524	0.788580472262	0.332323070752	-0.773534974496	-2.2419503455464866	3.8568266699100664	0.2795712320716135	-8.696797674386161	-29.79973087954542	2.0807918148450817	-32.95522066429653	-120.67947179385204	6.742038173806902	65.26073621484	64.45779257201896	49.40624276781157	37.635021528314276	22.041547032608815	4.6517278687530395	-32.14027512492752	-61.67503407453756	80.55725945517183	62.16740216748115	40.793894331932655	12.609208845402447	-0.19067025659977557	-1.5132540280174336	-6.407075051869794	-9.725452626908954	-14.76860103206051	-25.13360724408113	0.21166122420374966	2.0003445311617187	11.68791005899769	17.49176893392584	17.20806697106936	2.954376207082813	-0.10029262818709689	-0.8538187674649782	-4.207789879900971	-7.01746720797677	-12.48485825013222	-27.36458871609789	0.02326940224241913	0.2646654374375292	2.5661655424040912	5.504516254251642	8.384412815436184	4.391641740807932	0.15750000000000164	-15.469565616768875	30.28524623480375	53.52877025532323	309.498019822255	-190.50726988183627	6.640272677829502e-05	31.176102994139654
1553	-0.001683101738	0.065362217376	-0.733161429809	-0.284426941287	-0.927306362378	1.088544454814	-0.341031817436	-0.336556693953	-0.338586319555	-0.230475431746	2.548343552597	0.60379791915	0.054484729396	-0.848211261941	0.620566074053	0.395817683271	-0.683402165805	-2.178944898851212	3.902301797698024	0.27234877307463334	-8.37736369192627	-27.966458935585038	2.1818558599463196	-30.63511943211844	-108.94299858692223	7.183377974777637	62.85936612829432	62.79593861201258	47.32340476255491	34.694498958460734	17.109104737340285	-5.083544157468362	-32.32689841389149	-61.77314749473767	81.14188906492548	63.49472867801349	43.69202188061559	18.77570651836843	-0.18927523685533748	-1.4987330364620006	-6.268540944059632	-9.379263588261571	-13.974475345360231	-23.493886531984682	0.2057533458637652	1.9291387131130588	10.864050113535802	15.57062758699774	13.520041921424852	-3.4428850785516563	-0.10194341527528918	-0.8723280685809823	-4.43222048622915	-7.706712006085104	-14.591346029406877	-33.96296340873214	0.02361830327025979	0.26763707718299157	2.5530053014346366	5.348137666043206	7.629124091263381	2.3549662398639684	0.1377000000000011	-13.473968163052712	29.526622978120642	63.193662854544385	237.2974589631713	-81.54793954040332	2.512007787554056e-39	13301.929414703292
1554	0.54551197385	2.889675354805	-0.709833472599	-0.719986259709	-0.314491582323	0.83116213891	-0.361080442645	-0.357375573663	-0.357388511097	-0.2612212696	2.775743500135	0.916420297295	-0.167503505606	-1.20275944594	1.036988715922	0.406206330564	-0.861787821651	-2.1884478026967664	3.9552095844750204	0.2732065140816412	-8.605241865407747	-28.55243034451945	2.2341708844920816	-31.438551382781508	-115.11430369462263	7.121329346739435	66.5745039967825	65.00628262965678	49.29235520497475	36.92164550144846	19.756458650666886	-2.6034282559095785	-32.53595179233718	-62.319426119231196	79.48493236360699	60.537787262925185	37.8333828066695	6.468628416165248	-0.18996280129563722	-1.5051653900282564	-6.2957477004255775	-9.340542035103327	-13.383558099629903	-20.153599617017818	0.17560653726797745	1.5805671971409396	7.3984343918467586	8.24996061323419	0.6081401470579957	-26.222500173061444	-0.10066316200306615	-0.8570557061642541	-4.207789620938743	-6.927861607201617	-11.905301067300245	-24.725515411401215	0.020997231461812055	0.24003794464915143	2.3371294962598075	5.018832830903828	7.69499014788041	4.127456266079687	0.14370000000000127	-14.131479870801993	31.187322275602956	62.25624195985631	229.1794510374257	-98.14052670124471	1.490346193349092e-18	49.67951394170084
1555	0.526171699848	2.82705814819	-0.730817728868	-0.575699219309	-0.499142249307	0.90798394049	-0.352173277012	-0.350143657819	-0.347707080317	-0.227272018607	2.690330179522	0.556543252402	-0.102501761668	-1.289738292778	0.736368426184	0.188963943896	-0.870745441894	-2.2145420456139018	3.8546972268268447	0.2974330839503439	-8.50702205397873	-28.082698115971397	2.2464779864031827	-32.25126183737699	-124.87146137550589	6.741094462932467	67.03346084394343	65.16990530553436	49.25105510091055	36.82636622726458	19.733148387149853	-1.9233132170012472	-32.074403404101886	-61.378829457334476	81.64827148324932	64.02842988574584	44.09027233430749	18.08805411033378	-0.18961701586177818	-1.501750817063208	-6.271830922907019	-9.30777223379681	-13.43668568326063	-20.812102399274927	0.19867987483766333	1.847664476564096	10.080891637321276	14.021139775738297	11.142257195220013	-6.638248198516799	-0.0967562620793326	-0.8149896220526571	-3.7696509383558	-5.735937121611526	-8.761438043096776	-16.807176054487247	0.02501099196503874	0.2849416252132088	2.825400654591018	6.277158420784081	10.39697280431112	7.999003942348312	0.16780000000000195	-16.81171189930178	28.7567055215638	38.9225956816285	277.3249508063182	-183.98741271721858	0.1899406273107157	2.306577629566532
1556	-0.449132724663	-2.948219624439	-0.74159437066	-0.238667626367	-0.963087038684	1.122674783881	-0.324577604706	-0.330711063213	-0.329015175082	-0.2342703955	2.4683377442	1.00308268573	0.17281295968	-0.938946978748	0.694220479933	0.380869488614	-0.689114652837	-2.257069328530976	3.8515086200898727	0.27323694448854047	-8.210779493632076	-27.73185089051454	2.103973177635504	-30.139608443885017	-105.51790808851568	7.132511866199823	60.55599085810022	61.75247328182274	47.204435153846255	35.128208035422105	18.67869887486459	-0.2266488929126655	-32.1387532577832	-61.74348343589462	80.26138383527116	61.732373787545754	40.26563809400232	12.392340821721477	-0.1909926510189655	-1.5172509912470453	-6.474980039596065	-9.98566434727031	-15.778162566746348	-29.045688593618195	0.18363208442398818	1.6708619607936608	8.203399324366616	9.803646073027563	3.0343358291102596	-22.493359770301275	-0.09975487713131759	-0.8487184937213368	-4.185423609173985	-7.037199108077911	-12.8359950222851	-29.237765969021826	0.024821458947966245	0.2811607581579938	2.7025460082780906	5.738255916186428	8.486427457179746	3.7066640288391524	0.13240000000000093	-12.969753626022404	28.77108274552934	58.27271594120296	157.18681565330542	-17.83187170825722	2.3026538748896613e-57	434.6534799761778
1557	0.245641704088	2.94898740354	-0.715051592648	-0.398922631522	-0.753320901101	1.001316105901	-0.326493844241	-0.324522993481	-0.324763503133	-0.237940561612	2.202058864596	0.979708166121	0.069848585322	-1.191427919214	0.735556516013	0.372905231983	-0.783925413269	-2.216531208301554	3.875080793577601	0.27477551573204256	-8.747931193314193	-27.347736665115807	2.179380277563748	-30.06272999648526	-109.69032444124468	7.09164934712134	65.75411460078797	66.10655163192459	54.43758218847878	46.69293261036347	40.266899350920305	35.082123464242656	-32.220258689449786	-61.728458717750925	80.74608164320219	62.6139425150015	41.78051858199209	14.811634789186224	-0.19082836267048675	-1.5151822852884629	-6.438707938316935	-9.84525858826421	-15.231643288484213	-26.920286165153026	0.18065826124314113	1.6372587415356337	7.898923509853762	9.2080846358196	2.083996627161992	-24.01151114106899	-0.09651408650335254	-0.8129449700325664	-3.774344871158153	-5.821146103299029	-9.27424442680645	-18.956772081307918	0.025307080223802573	0.2874449628622938	2.8123259082203456	6.131763692676081	9.701937001810794	6.254417357571813	0.13740000000000108	-13.761438919355165	24.74583203080654	29.960131130677496	206.1331644658554	-132.9236606839818	1.0313678481138121e-36	780.3778552909325
1558	-0.772160157648	-2.391615347571	-0.709001778522	-0.614668261286	-0.438493728888	0.8872205552	-0.349150473776	-0.347813782984	-0.350526827222	-0.256140772819	2.611697834973	0.418628340413	-0.011259634314	-1.162046328688	0.920994552632	0.487546936579	-0.926907284151	-2.1634976817378915	3.9461592284311635	0.26132023017910083	-8.420347169129242	-26.87030153452318	2.176767066439052	-29.9085802691736	-114.90461391636418	6.555002587273519	65.93127969197063	65.0111474052976	50.25541422042613	38.85250414430648	23.95686413385146	7.583074735964801	-32.517737893763545	-62.14334942415497	80.2667666681936	61.9596658882469	40.59779964645686	12.132039394675974	-0.19174181679278118	-1.5245016275160532	-6.518903023410697	-10.019495090744357	-15.514565571299695	-27.018157902210444	0.206631739412771	1.9416305647549374	11.092914198669247	16.269503597619565	15.260294410775069	0.32902290553838115	-0.10023405215914725	-0.8526791092056829	-4.173171447905169	-6.863056238662531	-11.847110769277675	-24.93964748239543	0.02665454840558457	0.30393073381344704	3.0614884465746512	6.964161769404971	12.10973522159362	10.758754805484672	0.1735000000000021	-16.119205569275806	27.470310543537515	37.46302492714482	295.19685246561625	-207.15492972208693	5.514261827401918e-18	36.1428703128721
1559	-0.79322096431	-3.430357324243	-0.716875525996	-0.420020256064	-0.735619836222	1.056118078862	-0.349012991456	-0.340749579767	-0.344310945285	-0.249040348745	2.551702286116	0.802973956131	0.066093565027	-0.94973987311	0.820489409694	0.483189396872	-0.790239851341	-2.1808720284942855	3.9390536049939295	0.2618909873813	-8.495376014145169	-29.033431419154205	2.039510283996315	-31.500774925960656	-112.50785708658644	6.834162006559004	63.759033061260595	63.582607675358695	48.63128518228431	36.69269308618842	20.65372115833848	2.328584021949352	-32.495146774985756	-62.178693869704865	80.02499484278783	61.600417147217655	40.17883335666179	12.024402327335501	-0.191032218571189	-1.5172735241579134	-6.457180770040411	-9.886785633335554	-15.305700374080475	-26.985224949075892	0.18891971208777245	1.7329573911867604	8.863485094633736	11.300374070156069	5.980407184181076	-16.40240340105383	-0.10177296879232665	-0.8700506404315945	-4.389310143221737	-7.541853490902542	-13.983239480836284	-31.765999266747556	0.02515615851402727	0.2858076946251179	2.7971403455817154	6.100212655853334	9.661363987482703	6.251898284836307	0.14510000000000128	-13.784063201612092	29.452507248664368	59.84191909615285	194.28275920947718	-54.29768412805711	1.2173754448950532e-24	745.4821114875211
1560	-0.165649275372	-2.73259316918	-0.771513814111	-0.240307938751	-1.00279286546	1.150854679058	-0.330345662709	-0.336030411108	-0.334337806869	-0.221627500363	2.560566878206	1.42154344162	0.128148257686	-1.104091465393	0.648160182386	0.217559472627	-0.731006656755	-2.208706591506636	3.931475578351631	0.29681805088421165	-8.343176199618949	-28.480011418856385	2.1100280343898357	-31.783322743567247	-115.13451192154925	6.907548150954119	64.67361923365019	63.56328396762218	47.322444165452936	34.26354574859364	15.904684804927356	-8.296708641405937	-32.393747191860626	-62.0775378765716	80.04210546929	61.63755491875791	40.42311383472852	12.72371977546989	-0.1900259586001399	-1.506940555582084	-6.365060952990757	-9.675722228954516	-14.905019061914954	-26.483857853762387	0.16709776712724142	1.4812611313715114	6.356702712363199	5.863086874006843	-4.2528127300482295	-36.96018408733398	-0.0959233234082347	-0.8071930719956442	-3.7423168798501187	-5.810514142286049	-9.543789948726461	-20.53644260628215	0.027304229290487196	0.3091917179955058	3.0183654541350196	6.574854370308109	10.343399300923819	6.569524176456473	0.14730000000000137	-14.525808132048837	30.449390424385477	63.15716767231223	202.90844577511828	-44.68944536682859	2.54313967072391e-16	756.6742863194042
1561	-0.851048489785	-3.887577484415	-0.697368788562	-0.587855788275	-0.485824446193	0.887269902969	-0.33226983286	-0.335377172366	-0.331623415678	-0.242341049325	2.368878476208	0.676216800471	-0.106719902093	-1.084337022334	0.904354801652	0.236190519332	-0.900898458034	-2.214506832183067	3.9277865265068286	0.2941683631673345	-8.07954716369049	-27.457764609230125	1.9950361525589106	-29.7146299494505	-105.04594321969803	6.677850592724606	63.08963305267211	64.53690004214884	52.85616332240875	44.34552722875511	35.76055674127134	28.81209148883999	-32.383794358931354	-62.096151110425055	79.79853476096132	61.01553131841116	38.75811587727523	8.228396552316374	-0.18971676776403973	-1.5027836389182094	-6.2815492349539905	-9.332083880641415	-13.494059391379402	-20.93788344332228	0.19089642784568803	1.7568021039169224	9.143190122933117	11.982402607626494	7.428829770709564	-13.266306310564444	-0.10144536816948284	-0.8659139695440404	-4.319474976812944	-7.283119424982973	-13.043959274244045	-28.4057457561034	0.02607557985478263	0.29717565748745023	2.9741495788401586	6.701392280729297	11.429621181731864	9.63807210951099	0.15550000000000158	-13.304582377523738	27.878184855735753	45.158121525695435	222.85377258721726	-137.75434653248794	5.452081347317996e-61	1.311594201557349
1562	0.016676276565	-0.562848380429	-0.739977402701	-0.540999518817	-0.58978786876	0.914907508275	-0.336989050526	-0.342090272196	-0.339247683206	-0.243114743952	2.524596150746	0.487357146983	-0.058967879725	-1.172050770676	0.909123159176	0.246094316631	-0.81156449758	-2.22480187617751	3.934312015416229	0.2932749422660686	-8.544913894127534	-28.836332114849455	2.099509344731952	-31.972235510320324	-118.82138843976556	6.695255999316202	63.59423649960879	63.895326387010925	49.90001447341496	38.92818530244774	24.989017026208963	11.091027384134746	-32.415372165278406	-62.22035246188228	79.38038117260265	60.335428384093746	37.61853603490864	6.209812520600257	-0.18980333672275174	-1.5039538717194598	-6.305320017462535	-9.430556290486642	-13.902221921117794	-22.534040004259506	0.2051582487880044	1.9234451003619197	10.86294109662788	15.691842249954382	14.046544659287019	-1.9723785484577663	-0.09868644961670478	-0.8362501326256729	-4.012697895656153	-6.455338588119083	-10.880835929182373	-22.779538372987993	0.023446877363649372	0.26681401303333824	2.597593298926133	5.607680848390763	8.683902098775386	4.998674281992813	0.1635000000000018	-15.552643627974913	29.968101761947935	48.02936122394582	188.6709854060067	-89.68453358463188	1.2469906213939131e-06	1191.8009945314827
1563	-0.662020348886	-3.619252045781	-0.735298736401	-0.327118356002	-0.844863950374	1.026297143708	-0.343638254672	-0.340179354846	-0.345695251518	-0.245137283033	2.627820770225	1.358642703924	0.119305952426	-1.131413326246	0.760094143061	0.51440868341	-0.787264219519	-2.197675262662015	3.907270077723129	0.25645940168703346	-8.725516702114255	-29.380333369679892	2.0443126067586213	-32.64153861400908	-121.63250526300885	6.6099073204395316	63.919900610420505	63.21458485078418	47.18019633525589	34.12453953300709	15.566508582297185	-9.770101606024019	-32.382475839424664	-62.00588723395504	80.28300254663573	61.99335778657676	40.938613402604624	13.560151017212156	-0.19090280408618943	-1.5161600506304296	-6.4574150923296845	-9.920331822453456	-15.532042589448185	-28.107455974432188	0.16717626702587926	1.4826021835781766	6.386951919575933	5.9609926668780355	-3.987143301873266	-36.23985859812662	-0.09686039558067806	-0.8169667691947679	-3.8294672778129244	-6.006557851574024	-9.89688321019875	-20.915000240456123	0.02737419535133502	0.31060732155464926	3.0649857980123	6.779250144448498	11.056238940934978	8.103625867619613	0.15500000000000158	-15.583631371421097	30.742736340224276	62.07528786861297	248.20421422431258	-91.35715718058432	0.02449615281185252	428.01357542193045
1564	-0.242916668868	-1.231434420124	-0.702135240125	-0.47263358571	-0.606045797006	0.926060832513	-0.344655381968	-0.341642235079	-0.343797994619	-0.257903792998	2.605406128038	1.168266830443	0.00968114957	-1.091016260319	0.945638556862	0.506131439379	-0.773289801129	-2.2462287152577365	3.8839481563825133	0.25753859624987874	-8.505025961355845	-28.60650189903816	2.1276254726888717	-31.080123233233607	-110.77417329440883	7.063407771288237	60.78729833846156	62.033209641243054	47.71041579395206	35.77695037757633	19.350489059446314	-0.5508919595918267	-32.29459069433026	-62.05845733017741	79.49839282660642	60.416004120013646	37.67571545591271	6.6095638274563635	-0.19072663212311947	-1.5138645378244866	-6.414102301501532	-9.74704442195835	-14.837942177345205	-25.367265598772576	0.17061144333613718	1.522489439162548	6.797710458773523	6.8904225509671315	-2.1182647543037483	-32.15745824202493	-0.10001313272790009	-0.8506507576694513	-4.167790475015343	-6.890443086363479	-12.080501042138366	-26.07164087901923	0.02252533823197865	0.25638740864884174	2.4784821865957194	5.284845098998633	7.930518623368694	3.750584670760958	0.14060000000000117	-13.40154911830512	30.78350388023881	65.60006548557246	208.04853797829705	-62.73801992396622	1.3208891875834356e-30	22319.80385249409
1565	0.411708215512	1.702964611678	-0.724626376557	-0.700638297047	-0.339088163345	0.832897561926	-0.358309857131	-0.349671354948	-0.354548880304	-0.249801390522	2.706410965103	1.287697259158	-0.075096719705	-1.121679846993	0.969725737778	0.275541880136	-0.865776408279	-2.2576934069985612	3.8589994643522467	0.2869558422179535	-8.615578278881605	-28.61283058733622	2.1839128087086803	-31.120607240721593	-106.50291030149731	7.34647576441677	57.25792046482971	60.30702361598454	47.164817228844726	35.67092338260564	19.718777283978817	0.2288578415927808	-32.131897318888804	-61.739186508532704	80.14833293095538	61.34047124855608	39.00056235703512	8.283184635697033	-0.19138548131751867	-1.5205561582494544	-6.470155515380162	-9.863182551027403	-14.993889900437395	-25.20830630935215	0.16221500503502298	1.4276824190473565	5.923208662032898	5.091183924413227	-5.313134537476632	-38.225799096644124	-0.10202098254444202	-0.8718609401795675	-4.370123519074603	-7.390845076098232	-13.215325401438268	-28.49826423364079	0.021707302892149893	0.24797272979356325	2.42312695459725	5.240729385531303	8.178633066661934	4.85593019310223	0.12650000000000078	-12.215032392718673	28.875695315508377	60.761405824573	195.05065860651942	-59.84303860360474	7.806846789376255e-54	393.20295669004923
1566	0.065365225695	0.897127954508	-0.728388520775	-0.656964284198	-0.433224726873	0.853552745021	-0.351198257137	-0.348279059035	-0.350672694484	-0.249431848448	2.629002429537	0.588645605384	-0.110827668242	-1.264315727153	0.875475791015	0.380134271916	-0.919892123658	-2.1941887797737727	3.8935495490934597	0.2742489360432856	-8.593646433876321	-28.15875853489105	2.1489175919828907	-31.646122777213684	-121.6413574183206	6.5747793256488825	61.37090662880521	62.656818261141005	48.921640846491165	37.69398471585629	22.81367751770041	6.377396453710162	-32.28834168442248	-61.775086800694474	80.8309091535055	62.7308255222088	41.76987775401036	14.140926269076289	-0.1901147309826704	-1.507048051653857	-6.327946272758907	-9.465724860077284	-13.88259085038444	-22.061867405102472	0.19456679781138886	1.7997199014286038	9.590206287459141	12.967377193675844	9.266817089143377	-9.849046352169427	-0.0982571492513356	-0.8311902214455669	-3.9401946850531453	-6.204508720657305	-10.010483635123473	-19.911302320014183	0.025742393674041852	0.2934936875217775	2.9366414990514023	6.6131256943522825	11.275782607207022	9.502254258219818	0.17040000000000202	-16.714840834361457	28.541511042367663	37.60070635884196	344.3722254476481	-257.84146688683757	1.9633641167165123	35883.91565095027
1567	-0.173834808579	-1.738925015795	-0.739950767794	-0.325290680754	-0.867961279429	1.037953908776	-0.328648811601	-0.333082429447	-0.331638443802	-0.226625758433	2.404534765768	1.355794786225	0.101549442407	-1.150829233938	0.67573069316	0.255400443717	-0.767057416654	-2.2146273083432324	3.898812851862312	0.2909687202475395	-8.684104156647619	-29.27286343398624	1.997881669660975	-32.13789118165422	-114.15223333443322	6.821168733967027	65.8638803257418	64.93879818349461	50.241814706060964	39.09154032957127	25.211928326614007	12.2721135104863	-32.2773844123218	-61.84404799663822	80.52298338011916	62.324509083537656	41.43149105491557	14.288924908904134	-0.190491799890982	-1.5117798052193037	-6.41088233674087	-9.78958565006551	-15.16548400971282	-27.038982639529376	0.1674837810494087	1.4860273501203725	6.416609553993427	6.017988464635882	-3.896433225722843	-36.092616527768335	-0.09626088702898927	-0.8104960195636611	-3.7615186620981897	-5.821034967170531	-9.409556028421088	-19.70700650635334	0.026607795239248857	0.30178534708838717	2.9572352566343953	6.472006875936912	10.31012133066208	6.884836587500851	0.14650000000000135	-14.02440308761607	28.43795088083573	51.66401952130019	201.25904890120933	-74.17088998017614	2.0181757331276877e-20	33.84124604397815
1568	0.125940783925	2.121471510139	-0.720442664258	-0.588098156082	-0.488428293785	0.946912853361	-0.341728691719	-0.339188039484	-0.340372198743	-0.240153842386	2.465560858667	0.440896234806	0.004159660098	-1.287617808272	0.797134719811	0.32568796826	-0.871688826375	-2.213194692116804	3.856325878299957	0.28010005629804274	-8.539637956131056	-27.386324464852414	2.1908438736571227	-30.686269738691223	-117.06078220158213	6.75407393630344	61.6593420082579	63.30573728279216	50.751941601416654	40.94660474949373	29.42559320009902	19.465038680582317	-32.128237399072695	-61.501975221537975	81.31571106934312	63.459153454558084	43.019430968808614	16.365347588312986	-0.19171985335558323	-1.5243067534059105	-6.518545557215344	-10.022951101156362	-15.541670896202444	-27.15705332400173	0.20612345454801492	1.935438293403842	11.018197940505763	16.088699988687676	14.89761074697392	-0.32085838304924147	-0.0969689847935276	-0.8172755960869063	-3.793304905253179	-5.799993078277493	-8.928970979783308	-17.210172741960065	0.02472508977570579	0.2817625939158954	2.791810288961217	6.193581217787446	10.230058968024332	7.791675835201249	0.16810000000000197	-15.940314920934435	25.639184985504606	24.83642374563143	284.3087464175568	-221.1181393285366	2.4948277803061136e-11	228.99775349863978
1569	0.120491007499	1.300522766369	-0.752159585379	-0.697543727351	-0.391158590435	0.751451750201	-0.333092790734	-0.333195594507	-0.330883178352	-0.240145078498	2.33065138309	0.550029643832	-0.034852323586	-1.284074790678	0.858482257926	0.234978905988	-0.95408460155	-2.207056265600562	3.886345140433229	0.2929047999335293	-8.468690205060312	-28.1916430805769	2.027623657516447	-31.20894502351758	-114.52871766191333	6.598862353458489	58.14646072103206	62.39468395037131	53.1300344849902	46.263390512156086	40.66787977928467	35.3651068100422	-32.215932671911425	-61.67121417309981	80.9544602681923	62.88213771151841	41.97695662908459	14.168135074447667	-0.19162496504846158	-1.5233740008751566	-6.512218906242592	-10.014982298939357	-15.558966558707708	-27.34748599881543	0.19610524779983285	1.8176963744227277	9.77631609923149	13.37251973027982	10.003648950849792	-8.548076719992133	-0.09825449963925488	-0.8310843802388774	-3.9354424403622237	-6.181090407776184	-9.905277614565579	-19.50321050603754	0.02668363312528732	0.30429248943359705	3.0674581064094384	6.985877038327114	12.178772798337778	10.893232178082135	0.15930000000000172	-15.11886475009227	25.120179742942994	20.72528195419976	418.4925979238	-376.8724682452696	8.787865474213286e-18	703.2566085769325
1570	0.29168319047	1.989281427655	-0.744792075399	-0.478165192671	-0.675310638304	0.982827878462	-0.330824039137	-0.33401228746	-0.330257812768	-0.245278001932	2.389300401624	0.489343012926	0.017362638236	-1.010496526408	0.871207702702	0.328360350928	-0.840769418157	-2.2425904597184982	3.896057392020097	0.28166997893520085	-8.352595049982742	-27.73927027565637	2.1916208978503366	-30.92586042128766	-116.40837973620648	6.944494670133678	61.844421697567775	63.356848976931744	50.71303372082836	40.947517191004685	29.756801720243022	20.84778567356419	-32.29444449202679	-62.03359367631428	79.6414867531116	60.693459929685396	38.21846493864599	7.720478654601679	-0.1905573084334848	-1.512169056047186	-6.400907932586153	-9.722672044665973	-14.819490588560729	-25.483527508462014	0.20724617304026507	1.947782306955851	11.108808666701869	16.200047127100948	14.875998766013344	-0.7771389601624127	-0.10116984738019992	-0.8634178566697639	-4.314219998044462	-7.322492260102376	-13.346764305063457	-29.851406315302768	0.0264749831052369	0.30095255622151884	2.9807786248995956	6.622725611575989	10.936112984713372	8.351896303222901	0.15290000000000153	-15.113902047869459	28.980633906690898	44.84176624502936	273.3122891003482	-176.97289241566907	4.260021018748047e-12	5201.563018485374
1571	-0.297025429166	-1.611219025143	-0.730065084561	-0.60166156855	-0.489510752223	0.946547790653	-0.348234139324	-0.34546658983	-0.350269438366	-0.264096134614	2.626747004288	0.955393405839	-0.074520132359	-1.214263065759	1.010742741608	0.520796073369	-0.812587977915	-2.1951857982708076	3.947910518969129	0.257395466933427	-8.796856611214654	-29.82977273852363	2.0129364982462636	-32.33381165972039	-117.54491020071507	6.684674906773618	59.12993625118633	61.3376044139042	47.83215561360655	36.41064558814256	20.94683696170648	3.2435171218220233	-32.53893782526664	-62.36079762606666	79.33028124342312	60.333208456079035	37.67184961064402	6.58303133884793	-0.1903769939229983	-1.5098727361224638	-6.35932215695443	-9.557836891763964	-14.157778475262672	-22.892726676680237	0.17687207683782244	1.5945614777035901	7.5137914128456345	8.453740683480405	0.8740861559959948	-25.95756320406443	-0.09869238070022396	-0.83607199572128	-3.9999343994318877	-6.3913017412108575	-10.598759168564355	-21.70188403315752	0.021790147949468406	0.2484077516972187	2.403902065209851	5.126105131843483	7.703856774617249	3.6618177299961	0.15870000000000167	-14.64869869249318	31.731445150335404	63.39686857944717	201.4997275638747	-71.77915191202361	1.2208803401164819e-12	0.6894722947486457
1572	0.762048893606	2.941492048793	-0.733413700954	-0.46056108548	-0.656294615452	0.988206117542	-0.325399741352	-0.332543627103	-0.326483381891	-0.240599952602	2.429814297159	0.888230911971	-0.011065244639	-1.083481084584	0.750856414997	0.413557469535	-0.843785788189	-2.2180703512600237	3.8495407764073537	0.2681765973808206	-8.374924486025279	-29.442274337157002	2.0014078644084035	-32.50282069333288	-118.4552689986648	6.754169777620925	56.55724128263087	60.301214389130614	48.38339798675581	38.25985018795175	25.77054239956832	14.94177837651191	-32.130238805957866	-61.53106645085073	81.21028221825564	63.3293167118357	42.95465676354231	16.69870450632522	-0.1900877107423923	-1.5070512178775832	-6.341319349943484	-9.54054174335015	-14.247739746263507	-23.637867272940284	0.18336265826994724	1.6687750640484675	8.22541064968575	9.937969986967222	3.5071510537890056	-21.054749665606195	-0.09973351254192468	-0.8477782506844038	-4.144027735171152	-6.842007672264387	-12.013276028315595	-26.08474892775791	0.0266564365550709	0.30312090012668935	3.01112795762732	6.718935764357444	11.199307774690503	8.821435451065948	0.15410000000000157	-15.141320475756844	31.36791154833054	54.12931110502067	327.9681716864612	-222.2325005230879	1.3449709507979444e-09	8.248777270780144
1573	0.008219925635	-0.758453978666	-0.742811761857	-0.413304091192	-0.753796021116	1.016593302245	-0.331452324865	-0.336320753991	-0.332528556007	-0.255100900349	2.504842199653	0.508085277898	0.077852426302	-0.86398930688	0.912709361988	0.484140461666	-0.822088925752	-2.229540515314671	3.9221659375835576	0.26196587247234093	-8.292427523173323	-29.167051413394272	2.0574320388799303	-32.13741546485281	-119.51421893828999	6.733546818007654	59.282332931920855	61.358251146928566	47.74364818773129	36.347815714086856	21.204921715254375	5.0637213068485005	-32.437312488630766	-62.29945877861812	79.12003744455346	59.92683079468105	37.012387313463606	5.782657319022452	-0.19099001803959365	-1.5169372091737132	-6.458718597758801	-9.904908811266338	-15.411627726652503	-27.48461711422252	0.20811031628173604	1.9576758604738027	11.200250244535376	16.369301991570588	15.098601218588536	-0.5697682233349349	-0.10315560591884723	-0.8850686198795426	-4.550739002626443	-7.99125263714175	-15.206458182997196	-35.23735619945847	0.027131911826427466	0.3081631259250468	3.051906534429376	6.783775679874617	11.197054072971783	8.549854301051486	0.1553000000000016	-15.5198073482608	32.638604035550756	64.4866110925483	253.50219504640845	-118.02942480019284	5.843359884695828e-05	2702.597868204617
1574	0.723600306953	2.807642501495	-0.732913909066	-0.593174394366	-0.445702465667	0.883078343845	-0.349768297228	-0.348470452975	-0.350713612506	-0.246569113401	2.728921390139	0.668520823673	-0.040623397075	-1.138702075204	0.889736376637	0.357990459395	-0.823263923754	-2.1801202737748624	3.9421258351970008	0.2789763519177716	-8.809152348291791	-29.718159338574612	2.132510079699133	-32.83379950609065	-120.63660597592606	6.923801849335656	61.066910026600276	62.05256759117716	47.31920985018001	34.939697846759465	17.385556754801293	-6.074155424076952	-32.47050295249026	-62.12019250336757	80.13049686605649	61.665628598107745	39.97414331247982	10.888708165347072	-0.19103067967993115	-1.5169009084605567	-6.4369730419163735	-9.785125067671375	-14.835943492940615	-24.969793708497527	0.1910397722084705	1.7585541077064535	9.164933925594829	12.038186588790035	7.555081519291817	-12.97697820740933	-0.10048833608144576	-0.8554867262151006	-4.205420876641474	-6.958413827682888	-12.12762818706469	-25.767246409645182	0.02206729024172014	0.2516829215614992	2.4480362275212193	5.263176595635697	8.0822178532349	4.405579106119566	0.1520000000000015	-15.14890130369159	31.601566604330593	60.787330687135814	297.32760454491824	-167.3974773608387	2.0861456396371896e-05	29.870615015435455
1575	0.587875456132	3.861242157402	-0.735326811465	-0.367173397813	-0.777448263668	1.072643270972	-0.334981707222	-0.332917813121	-0.332344431545	-0.256931835887	2.436362815972	0.42405904777	0.096970462099	-1.092608887186	0.906548758616	0.559871450076	-0.77022216479	-2.245020148724777	3.891750092697151	0.25028963470239934	-8.539041978206033	-28.60018225221292	2.2244590673312152	-32.25327706508456	-128.99686612480397	6.7579965739666	61.69585955448049	62.80509615301667	49.05159685694311	38.03837441008202	24.04550388167911	10.641224100439965	-32.33881047338532	-62.1516710724168	79.31585310011414	60.20169390108464	37.52064633420058	6.676370178585952	-0.1910970527742221	-1.5180548758775756	-6.469530080379185	-9.932355315534554	-15.476770332616915	-27.633392054973076	0.21585371690327113	2.049597524966186	12.19776880004771	18.548634819117208	18.89508419898416	5.193277172849545	-0.09831917506355356	-0.8326947409304851	-3.993828422537411	-6.453328015890578	-11.066664724708442	-23.866474487505972	0.025357679013215062	0.2879185868197386	2.813019458872036	6.121767830208368	9.641906058162494	6.093595914621404	0.16370000000000184	-17.66921139697558	30.089693821659694	41.47273063678552	348.6601883571619	-250.04883058700952	204.5661719384824	611.1376691473789
1576	-0.301260212171	-1.315059075164	-0.724460009525	-0.482862987379	-0.64438154313	0.947848778957	-0.343068537412	-0.336471160851	-0.338118145931	-0.231803511046	2.4140594382	1.111770829507	0.059087218336	-1.165667233995	0.786914845852	0.199980967099	-0.894664379328	-2.2444549475108633	3.8713545573119625	0.2968221857006911	-8.709510367977101	-28.854737062926404	2.066491202334161	-32.201233948437064	-117.16071878740745	6.694987964877377	65.34857271329271	65.11526093754817	51.529255201528045	41.41929229005377	29.65995119058966	19.671907277473345	-32.15468142313879	-61.71613819568608	80.45015128974939	62.01237595557385	40.57373781227031	11.938288520543614	-0.19143328447944832	-1.5215440602339083	-6.502425140077783	-10.013782538772084	-15.662260885215456	-28.029352983498814	0.17310414805916668	1.550826786011002	7.065217731671735	7.4485630020136036	-1.1126451279132195	-30.21178138229229	-0.0982114528191209	-0.831188700996888	-3.9625211624147085	-6.326265626398399	-10.570950479604186	-22.087749263314866	0.028830032793853367	0.32796892076461537	3.306871471056918	7.543640138715045	13.122771415397818	11.664100795220213	0.15450000000000158	-14.734051897889378	26.741737128087827	39.404572127651186	251.3371021503307	-153.0404814165341	2.556676628039735e-11	119.14409976772912
1577	0.54424151654	3.196390046952	-0.712417416157	-0.631080571541	-0.468188762496	0.938641354243	-0.353404410515	-0.354629180605	-0.35230318144	-0.266329299467	2.738813611998	0.656361528873	-0.049147038967	-0.97282270708	0.982047563814	0.595068974953	-0.891643944273	-2.1954513509741136	3.9047430301373387	0.24473094305267942	-8.387984314343125	-27.781128429622367	2.2509281402725962	-30.786172409190335	-115.12353885954263	7.090789426195718	66.69420820469587	64.94738637184653	48.971932451407405	36.40619121016274	18.937417867940695	-3.858637315497104	-32.387230497693295	-62.01315347026904	80.21519129940758	61.781440590681655	40.293450020992395	11.225945289367152	-0.19110717361811372	-1.5176795072612659	-6.443619152996464	-9.799503156935312	-14.85936366859157	-24.97930715489912	0.19113065847229696	1.7596307491858496	9.17672327464764	12.065350647866193	7.609058100511648	-12.867407661314017	-0.10380185719478267	-0.8914060714766057	-4.589659804324948	-8.028620567301934	-15.060525365656623	-34.074021816402954	0.02489336683095351	0.2837609727725953	2.819212029701751	6.279494150518317	10.464646401655681	8.21416828272605	0.14280000000000123	-14.57068700233569	31.34276896492009	62.94986836473808	244.62034229155387	-106.56704880346203	1.2848318047959997e-18	26.774294868119096
1578	0.207478466986	1.109345327881	-0.770464309432	-0.789891840089	-0.294975211724	0.783027184114	-0.353660395402	-0.357858044258	-0.358293755627	-0.261594288738	2.762260252278	0.65497378984	-0.079173823523	-1.17583582771	1.001988143365	0.436098412241	-0.980696479788	-2.1894152354044625	3.9151438495756485	0.2675559387979564	-8.645222778016379	-28.099931705590823	2.163386163890177	-31.284876457526526	-117.31045898017123	6.807608245037994	64.5388111055485	64.11596428590528	49.18781625701935	37.256947332775795	20.920949964711042	0.671742127457167	-32.387460985143086	-61.982499158638035	80.32932876563441	61.898493352481566	40.23264841815686	11.088327411995833	-0.19175654635058412	-1.52457960583888	-6.5160022594263145	-10.000569686066072	-15.41510699078892	-26.553741367005593	0.18750777366619398	1.7178673079104458	8.766028921435208	11.203890191556226	6.101475514940924	-15.49962999785719	-0.10155896886980988	-0.8668144033073781	-4.314241484216829	-7.2295319099487205	-12.74945637186624	-27.10877274484589	0.02592419919051868	0.29596410974365933	2.9856092209426404	6.801775163198224	11.89127775807798	10.719513285772727	0.16130000000000178	-15.227357292975178	30.176455587441666	52.82137047286166	235.7666991054005	-126.26066582643932	6.755417776360689e-09	18862.08185782921
1579	-0.516358476096	-2.751131345996	-0.740737123982	-0.450034555097	-0.739174668156	0.969434306987	-0.34285650529	-0.34380449071	-0.345073960293	-0.233428277239	2.606904478227	0.713969727491	0.009112760882	-1.185251406886	0.73762957114	0.268773621253	-0.87036157268	-2.2188439211538014	3.8838233186222997	0.28871414627358893	-8.336822091706829	-27.29626867365486	2.1782568207161526	-31.106826630871936	-120.33666786604822	6.514940984459194	63.55608680303699	63.32740456354338	48.05934092685497	35.727138557588376	18.744135143284463	-2.1646948436567084	-32.2224191978558	-61.741987006552705	80.70040010423148	62.542881824268335	41.66207706743587	14.41527466371888	-0.1899628509756745	-1.505914160035687	-6.338136562351998	-9.556396619258297	-14.39480052595815	-24.416398320897876	0.1937841607434602	1.789392555252526	9.431949972818769	12.516096117578593	8.165914340420867	-12.44002586219718	-0.09699952400611558	-0.8182394828153552	-3.8323817273102776	-5.986044559635293	-9.73171490344809	-20.154659165894454	0.028965692604261895	0.32912335116254704	3.3010189623613906	7.476654166374936	12.807782828205667	10.948963722867859	0.17500000000000215	-16.943558922270057	28.517777908993608	41.46172864253944	320.3611421660453	-216.20812002647418	0.0002916905709028163	612.0800982898694
1580	0.951779869396	3.593653154155	-0.726033958059	-0.630280467367	-0.442360005944	0.813842948765	-0.342061997439	-0.344533990268	-0.344332526592	-0.234609244351	2.605516879116	0.62010246934	-0.038649377787	-0.978470494799	0.813201828882	0.215334537876	-0.911206843405	-2.1694625055577683	3.937601404542926	0.2969907526195851	-8.751432532842092	-29.74460370496671	2.075757992301489	-32.97578822659663	-117.7021230982331	6.966419121922483	57.7620709083201	60.75487594108618	47.94393124896698	36.966459039222144	22.344144153122087	6.425703809128857	-32.403337208139234	-61.902723388094664	80.84546923688728	62.89100710607292	42.21049467503019	14.818135119516574	-0.19116713431840063	-1.5184431779851266	-6.457477712804097	-9.854536579930125	-15.080839634135176	-25.85804974647072	0.19329643841057992	1.784798745539064	9.432031694221582	12.61388517646379	8.595957895142375	-11.112660560652728	-0.10381770948710722	-0.8915257985842555	-4.588604766956657	-8.019607218797102	-15.013060224889594	-33.86226655580932	0.025772828798307126	0.2937998660194723	2.9382257063691166	6.612177136779997	11.255869728022383	9.440579145266547	0.13990000000000113	-14.167739644047556	29.53293237468843	53.2391566397664	349.65477057063123	-234.89083061461974	2.0006134335186968e-12	2.0284281859855433
1581	-0.110254317431	-0.237392026311	-0.749313955421	-0.404021142873	-0.748768065518	1.015056258128	-0.338256609295	-0.335473491193	-0.332229107922	-0.249037487744	2.430137195319	0.451891826236	0.022981422007	-0.883299327956	0.827931029857	0.498356135837	-0.7158120576	-2.171448373868907	3.9598361424655653	0.2605971291517652	-8.472038048262121	-29.633978661826884	2.026126750312837	-31.8240432499504	-112.44521328288782	6.943320440200895	66.40288819869696	65.33733298546245	50.79310679602061	39.87798582680844	26.47704087259402	14.118822440858521	-32.577997634842575	-62.31946133604055	79.78700470714693	61.265051503258306	39.65775144050194	11.134618382452137	-0.1899874208292034	-1.5061481630965654	-6.339282397650332	-9.555674542070985	-14.375769717221937	-24.300166392285586	0.21259323370288385	2.01081822970402	11.774615727876354	17.624984786451407	17.300925294995082	2.840960899698747	-0.10277227372074474	-0.8809233736391252	-4.506946732966374	-7.871111785820847	-14.885102784297619	-34.336243248602734	0.022160700608417957	0.2516859426696435	2.3974752185705177	4.996597926226795	7.034225040959028	1.7845384239416537	0.1445000000000013	-13.76450701022282	31.002733699107367	63.89783584548661	267.56847884402885	-130.45360693875364	1.6367727626109888e-27	3.5866248134302308
1582	0.620687613511	3.327842225915	-0.756980995966	-0.526331760284	-0.589503188075	0.901080866306	-0.339957944231	-0.347109136224	-0.345151802254	-0.252542511767	2.63726136778	0.443828465011	-0.017257850247	-0.961289663654	0.817592812993	0.599018040334	-0.895840033279	-2.121579184543456	3.957783543091109	0.24481853620128127	-8.558867752320301	-28.0482329556243	2.1737497555842253	-31.500595963067642	-122.15560874666667	6.794889593676751	67.64910948418449	65.5087356813774	49.55418102193233	37.25236538685596	20.571843415041197	0.30294727782954667	-32.579124250437346	-62.051481957341196	81.08985331796315	63.59044518779218	43.96104117226568	18.146709312176228	-0.19041709309950064	-1.510601016419384	-6.38086156502145	-9.656857580729124	-14.595490120542642	-24.701111368742303	0.20879565320163856	1.9663775423395635	11.320661579589093	16.688510444631323	15.8009609881688	0.797365698349611	-0.10277273910469416	-0.8805899373484867	-4.488683005821515	-7.783875505388056	-14.517986384025939	-32.895074789155174	0.027927263996455547	0.3177813267963215	3.192322223922849	7.242463172351387	12.484400905703854	10.847790703401243	0.15760000000000166	-16.40337336555769	30.744879344177146	53.473994697723114	377.85368308608065	-254.11600268962323	0.0009121923573416095	4.263168510399838
1583	-0.153584064636	-0.046584187615	-0.745360192648	-0.665130493702	-0.471998198766	0.922204605433	-0.357573855382	-0.353167526727	-0.358986620139	-0.254278007259	2.693020787823	1.20645052274	-0.112635274144	-1.093697108843	0.912164225587	0.399379598553	-0.870706658585	-2.231392750734916	3.859038053737055	0.27066851872109854	-8.774446385476251	-27.672666718035106	2.2083316334807237	-30.2436383195613	-105.72649802539794	7.289268902647157	64.6279823357347	64.09046528516747	49.02358027712484	37.03311997254831	20.723754594102104	1.0256116780624405	-32.165804884905306	-61.6852495198899	80.61361211729123	62.23869256029297	40.80379884210462	12.359189075385364	-0.1900115089507357	-1.505952469467462	-6.316396030449853	-9.433073316151694	-13.788715769520945	-21.787904380523514	0.16629719620644295	1.473661259325587	6.344019841195547	5.953948832495407	-3.7838374336195235	-35.32495639662587	-0.10161984434982099	-0.8678471434815629	-4.3418504933832125	-7.349258772980415	-13.23735426373537	-28.982346834550228	0.02359859381478962	0.26894630228333893	2.6421753808999333	5.781157421179995	9.259638427733773	6.254798453148909	0.13180000000000092	-12.483275813834176	27.98694875911611	58.149772164502636	197.86829279916083	-59.6539526155406	6.829663665782004e-58	128.2674233697438
1584	0.696415042269	3.709707962705	-0.718928604798	-0.464560574958	-0.660365787897	0.9793642509	-0.334759102981	-0.334777424562	-0.32942510379	-0.254739105264	2.412024475624	1.07512067222	0.062101726665	-1.09887604302	0.834252308475	0.617145482471	-0.809412630096	-2.1424726862771157	3.950876630980812	0.2423313332979943	-8.257519917813447	-28.852804737844565	2.0669601124624832	-31.326188015605943	-113.52354311380076	6.962656002443205	62.225145421197396	63.45836641532389	50.472399775054186	40.38369196461596	28.450306059433377	18.37066322877484	-32.56224733977554	-62.127931742641024	80.63764096109594	62.78770104873813	42.536827128430794	15.719376545419163	-0.1913897234661203	-1.5210619550616662	-6.496489072116245	-9.99486695073744	-15.60011689046104	-27.81531477309413	0.1748680265431719	1.5710183455666564	7.261018743686085	7.866137968399414	-0.3388993613115474	-28.666342554878348	-0.09945841715939718	-0.8447797733901204	-4.1112789068673194	-6.749312605892857	-11.755755391616022	-25.36866814349177	0.024864314550588917	0.2827329203970055	2.773216621963376	6.0651139969220775	9.677935356549566	6.460460464061893	0.14680000000000135	-13.971280128918043	30.68189613729737	57.29618136471706	256.6752974384146	-140.17351970244462	9.240245619465716e-24	4.557969700045313
1585	-0.893008966023	-3.72899478925	-0.748006845686	-0.711738978171	-0.401198914574	0.848750638606	-0.356042906396	-0.352276501895	-0.353043438532	-0.257951745675	2.672118596214	0.51358156527	-0.059431820161	-1.05836424234	0.924953066601	0.46884678474	-0.919727925303	-2.1784826046131176	3.907143934644153	0.2624691427671482	-8.231907068041236	-28.125721719834917	2.0261900849491146	-30.451268107163937	-108.80758787724388	6.6913230262572725	62.5994481012372	63.2450295514338	49.09108263267275	37.65007189563253	22.363319877743855	4.940045187011277	-32.362889032472346	-61.866248711635514	80.78353351283216	62.72117299449153	41.83785006026705	14.273746487844097	-0.19139603318843676	-1.5208088927509607	-6.479183472568238	-9.90590295538899	-15.184873238968601	-26.01276406063085	0.19805838032114476	1.8406769555572033	10.02099055960961	13.91794512097517	11.026410428474742	-6.690040233850937	-0.10291267187854589	-0.8816884504035254	-4.48225911126419	-7.720756023051467	-14.183689512643248	-31.44540722907338	0.02477116903306517	0.28250626840967585	2.81135865221039	6.276105563732333	10.51797280529491	8.409272248305307	0.15670000000000162	-13.690266259391903	29.674818737809403	57.765825675273945	185.53770030771386	-67.08479750869994	4.7757421352104445e-39	1681.8929451255024
1586	-0.90820670948	-3.050474118314	-0.730268171261	-0.405822878161	-0.748614901523	1.012545778452	-0.342638314411	-0.337116877097	-0.343929256212	-0.248084529457	2.463807818182	1.406047643174	0.082419396737	-1.047832143393	0.854252651804	0.416500981996	-0.858264950479	-2.244055361207296	3.8883265992782765	0.2698488143342573	-8.64318773591248	-26.69809869473321	2.2389779429096257	-29.62221213707247	-107.87939913718175	7.103267537040753	65.45105226223923	64.73290211955066	50.098210898476246	38.87522672096538	24.669122153180904	10.70326843452479	-32.29008023122355	-62.032357368335795	79.62817711956427	60.681023024553845	38.25155084732021	8.095853904634762	-0.19107969888101553	-1.5178798894702015	-6.468178156055863	-9.930123206716585	-15.477428446938871	-27.66143505386019	0.1640579985796691	1.447481420165941	6.066597942375645	5.308605445677458	-5.129461670705523	-38.36756083457727	-0.09967280076700336	-0.8473257052224901	-4.148332794685784	-6.877607481082908	-12.197567833406657	-26.858033094455866	0.029009260038180502	0.32962919001277424	3.307379124078101	7.495095315467345	12.852386139944413	11.016319674210342	0.1419000000000012	-13.407255405017821	26.64313145327978	50.12022033161914	239.4678464043165	-105.78361627573355	1.2185868680221664e-46	16.638533001688078
1587	0.174584096408	0.831948948508	-0.722754535268	-0.262537343089	-0.947128233772	1.103378127265	-0.341102614837	-0.335143091096	-0.334534127176	-0.220806064236	2.477087065117	0.640833595179	0.068617388774	-1.135337780952	0.640900444871	0.199140092463	-0.728457333939	-2.237870387100455	3.8789217789523827	0.2973122887512088	-8.589401527950754	-28.744799980420648	2.2102257268620176	-32.82943518633034	-126.03184018315142	6.757677900216988	66.39604303739348	64.788079848271	48.985174319111316	36.736277332385875	20.379266476164528	1.8917297881462476	-32.18457012192893	-61.74561114030994	80.52266435294875	62.27012699079732	41.35682547487044	14.144019464934518	-0.1893781354175593	-1.4998503694790515	-6.2813938345762255	-9.418231113684099	-14.095636451164896	-23.87811729125427	0.20375606090473367	1.9055634296901292	10.612491417409743	15.019362758837604	12.528902025969858	-5.11211416504095	-0.09580747629716513	-0.8057224508054274	-3.716992630252819	-5.715149199120567	-9.194406664361363	-19.377308371568535	0.026165834917361623	0.2965261826684584	2.884662700535636	6.244244020799986	9.689039719166482	5.726243597899879	0.1559000000000016	-16.62285589086699	27.89847352350533	38.645081720386166	242.58165975887724	-134.54413383315668	29.081161732760354	101.82294064000435
1588	0.410446946255	1.857642129597	-0.69764578935	-0.534566253316	-0.556544016693	0.866201464419	-0.336582645811	-0.342514727493	-0.342857105931	-0.233625987451	2.589306525841	0.524708967172	0.004949379622	-1.012314859372	0.785569501335	0.234260968148	-0.867695330732	-2.17038776243042	3.9479927478251686	0.29505025675851015	-8.310744294962054	-26.843018113661778	2.250413082905253	-29.966554856932895	-110.23719961324147	7.124985533734147	58.80412079298613	61.15811419908561	47.728398362397556	36.33417658067675	20.934548143834153	3.4765979607788946	-32.45211043719893	-62.019230998047846	80.55427596468591	62.44876961050674	41.5217877843076	13.823940349417374	-0.19108864069944465	-1.5177297153346168	-6.455576862201201	-9.865095495261338	-15.176648070559178	-26.374685326806407	0.20210439323956608	1.8876605984658852	10.491357387167872	14.895677007861464	12.660882298080221	-4.184867535876626	-0.1021954610833287	-0.8741920528410135	-4.414422221589211	-7.563531091245322	-13.869223321195399	-30.91239129910217	0.025797265996116835	0.29373413341303223	2.9203995044072175	6.518006677140467	10.888711510798247	8.622422481194944	0.134600000000001	-13.915038125213766	26.912602341538808	42.56283632403175	203.83947591008607	-100.75774402045226	8.299629213116831e-39	0.04844228238170941
1589	-0.913288117947	-3.185636806611	-0.753031794604	-0.382136099503	-0.857314383783	1.017572014956	-0.32674206935	-0.324557526015	-0.330352536844	-0.257511124252	2.247626529671	1.241272942085	0.060901832441	-0.918474786859	0.919810613202	0.490829498787	-0.81449178638	-2.2787664377995918	3.8727666779706578	0.2597344591149044	-8.617142640840274	-27.031211202505318	2.121293121390629	-29.295349198951186	-103.84937377559142	7.132956207776129	56.63105191314661	60.80857937420239	50.154546108581634	41.63465438624747	33.123107445641956	28.092576093326688	-32.25264522649953	-62.11908417761348	79.01037983581097	59.5749018414603	36.27110662252392	4.320823277845184	-0.1900446680815999	-1.5069928300071125	-6.359022912067867	-9.641049663546356	-14.737677232825508	-25.763306019823737	0.17104923108577333	1.5266359905769562	6.803548786479297	6.835313360108939	-2.3932900977907963	-33.11139126283796	-0.10146438737002411	-0.8670186926338573	-4.370467503885933	-7.52303284272063	-14.049754421611533	-32.30276439553041	0.028161689481170663	0.31948838019103654	3.1646464698519496	7.041601879624467	11.623303189619552	8.897260966971212	0.13630000000000103	-12.492658567078957	27.02199493685624	52.28694487917891	223.82619873038192	-97.87330762782427	1.3727769302237604e-66	577.6063709369095
1590	-0.214733163121	-1.175174118052	-0.704892118717	-0.374418001939	-0.778084674267	1.030210361028	-0.335298330856	-0.338698453988	-0.340008911776	-0.25516182907	2.568043140052	0.821414169484	0.037979125291	-0.848601913601	0.82945625277	0.62129201366	-0.79843713702	-2.235757443734265	3.8454424054833773	0.2388609295673183	-8.532983199919217	-28.463395442928057	2.0900167984844367	-31.181700526799858	-113.01411907925784	6.934394431496451	60.830341595173984	61.91276619290941	47.28301230924605	35.09273783018607	18.22317519770597	-2.418879758387489	-32.16930584405212	-61.71341541901446	80.55752680837007	62.285648358343934	41.34874785218604	13.517660606182865	-0.19010657365320122	-1.5074170292408087	-6.352862153124521	-9.594656289706158	-14.490427148867765	-24.652122822165126	0.18904309326510782	1.7342157111169358	8.868679372634967	11.295693920652594	5.929475032296145	-16.597348398052347	-0.10321159688251189	-0.8856761500160413	-4.557363594390169	-8.010340612297687	-15.262129773706201	-35.41226867018639	0.02652202044191391	0.3012121138574241	2.970066326731516	6.556922950611625	10.664313592155178	7.7174462542262665	0.14580000000000132	-14.094398803843129	31.532493309813475	68.7984306592918	223.7399321211571	-68.82574948122151	6.380599274119693e-25	12.966029273141402
1591	-0.714567327469	-2.598209118385	-0.726851757735	-0.619105668723	-0.490685516699	0.847763178733	-0.348311825988	-0.348859881927	-0.352224804323	-0.265481601741	2.638753022946	1.062598262417	-0.053385418204	-0.997672222626	0.985190260268	0.574100608944	-0.881750308128	-2.1951653225169165	3.918232842862604	0.24854829618216842	-8.456798910842283	-27.103414349929817	2.159123660869695	-29.341216395905732	-103.44660362943098	7.148522444151604	63.383428775095076	63.569414471865734	49.061734311755515	37.42545584815239	21.822319174846626	3.8581121852278137	-32.43525996535972	-62.12210888830745	79.94123926570731	61.33634531609548	39.5007748211672	9.910715833445463	-0.19068479245172817	-1.5133120614574784	-6.403310508720543	-9.702867069253594	-14.655994257983343	-24.636635281504585	0.172360807569137	1.5427334177113374	7.00342018976021	7.349874392014489	-1.210270900713754	-30.206620635870504	-0.103165715835148	-0.8845871646001565	-4.520070294573745	-7.843154026011329	-14.581048544865395	-32.776451434570674	0.024873903517672265	0.28339382648584066	2.807851427502867	6.22997127766771	10.289608555673066	7.836676320893868	0.135100000000001	-12.45470914129934	28.70117269016276	60.731121845200384	191.59036412456763	-53.62914949718804	3.303189564650557e-69	405.0054458435337
1592	0.074339266965	-0.203851740304	-0.728650030964	-0.441178255023	-0.724896091459	1.001320064875	-0.34532428924	-0.342958201521	-0.339536364062	-0.2561928489	2.641178188775	1.170852221931	0.042481785536	-0.87704172988	0.846142903519	0.616883559867	-0.882222780945	-2.153061636634763	3.9541922125211473	0.24285604197021587	-7.993437734872808	-28.649363998665418	2.0886371628619553	-31.695677642399936	-116.0648690318601	6.865448706189629	60.42318840753948	61.58752857611204	46.77446396780782	34.279739023697736	16.62212015489967	-6.478699498240807	-32.57822205772555	-62.2218402954491	80.27473739902457	62.172167213722965	41.466064676616625	13.994469686630563	-0.19065695650328124	-1.5132992640685157	-6.4160859737141624	-9.774291819742476	-15.001760412137738	-26.14353431716914	0.1718725644343723	1.5365156986408932	6.91771663517452	7.11596500020406	-1.7763157004451042	-31.64945390644947	-0.10324500142133124	-0.8859550580443887	-4.556677041387856	-7.999176834770157	-15.198560225404544	-35.12816820880063	0.029529255217236098	0.33565872457048995	3.3833225373160447	7.71707756326162	13.396829859252225	11.847206846479265	0.14730000000000137	-14.31805738632926	33.38766174548046	76.15754195840233	270.08349996236666	-106.18771859413526	7.11266353246791e-17	0.391316264614262
1593	-0.068317157715	-0.673796791532	-0.738550943496	-0.608708719388	-0.512092133964	0.921359813601	-0.348813695242	-0.350576479913	-0.350924846091	-0.261857472813	2.708099006994	0.609066179546	-0.052979500999	-1.303399660144	0.955148278959	0.536930664846	-0.813514644308	-2.189173782915485	3.9246314863203935	0.2539237630369168	-8.571966647056005	-29.218930721705195	2.071168977308323	-32.26470651901372	-123.13250855050188	6.453382216987971	62.237536501499164	62.70193316245262	47.80846480202099	35.52623576960218	18.360591863474898	-3.7151349742161432	-32.451430232454626	-62.12677575151423	80.00833762093096	61.471274739747344	39.752776115717964	10.588313775169805	-0.19063226166764685	-1.512712453983208	-6.395022917863844	-9.67389799903195	-14.54995956274724	-24.242296238772205	0.19495848011612238	1.804021839430541	9.62290156023919	13.014425642593922	9.291160415639958	-9.935144401947099	-0.09655543900194813	-0.8128455406578395	-3.7481473973628203	-5.679761237790185	-8.623499126328218	-16.50725696085056	0.021977259053661352	0.25042055520167256	2.421889531133035	5.162064750777251	7.746152554651797	3.649749268600589	0.1801000000000023	-16.82337386704804	32.98172061552448	59.01236280079255	223.7134284610306	-112.9458105305591	2.5748432600447835	1402.5809368049509
1594	-0.659490910034	-3.793691154015	-0.753611560222	-0.46834883879	-0.674683288085	0.971772996975	-0.34626843266	-0.343665301586	-0.344236819242	-0.230683652956	2.647132379949	0.565488170867	-0.021016090814	-1.143068270666	0.764759794184	0.214446514088	-0.758147309937	-2.230045707732714	3.884130174149709	0.2954889151505226	-8.120218158789129	-27.433227815166923	2.1603158075569078	-30.316445879939927	-108.8770858015601	6.860320101367114	61.90410088017128	62.40901111840672	47.35025993323799	34.88185034682724	17.387105230315054	-5.242681443758774	-32.20762626536982	-61.764548540202426	80.50700893594777	62.17665222534392	40.952439329897814	12.829542071253998	-0.18978355414596926	-1.5038603730824354	-6.309664480196194	-9.457503878416224	-14.038448830526292	-23.127606204377173	0.20215602897711352	1.8877264555289788	10.468375178726427	14.797436534609835	12.3654555463447	-4.91361976733981	-0.09836473543368386	-0.8329699323546104	-3.98686686598265	-6.407645658154986	-10.842395492926002	-22.957261461050088	0.02267666401083723	0.2577680994103006	2.478525534519657	5.245429452615125	7.71203789706555	3.138751200332099	0.1559000000000016	-14.107208069108143	29.29164287508808	55.88124918912238	197.31006091960793	-70.7674825926208	1.868982315749444e-40	58.30270232770895
1595	-0.103295262938	-0.374246747666	-0.736358869039	-0.640778971718	-0.431378269675	0.931909530012	-0.348962406195	-0.348498668103	-0.346325794513	-0.250014950735	2.630787281425	0.566204289701	-0.050031286676	-1.247885945937	0.91731196267	0.3482540885	-0.837810264401	-2.2365976396863205	3.8672864161530063	0.277799914380102	-8.447077252727317	-28.552409926584502	2.1098610549757293	-31.385365687588354	-114.95116565607114	6.7459873763191505	64.26773539272138	64.1259618550069	49.65407110160273	38.226665653707315	23.1487308673378	6.3636472619657	-32.184277295111954	-61.75391365363429	80.37226846704145	61.81364631865164	39.99059352161432	10.64733031428468	-0.1912381703786033	-1.5190501933998217	-6.456963939492605	-9.833456524663871	-14.939323940224252	-25.150991592279897	0.1961121410795216	1.8178943661020615	9.783758744120103	13.400787479462748	10.089021962573756	-8.315981097127834	-0.098489030685774	-0.8337298124643377	-3.968589650429236	-6.2870560341788835	-10.249122147050057	-20.577984002564065	0.02198888074413452	0.2508490518472683	2.4411116178516834	5.251245118332827	8.077395783576764	4.444178470416791	0.16070000000000173	-14.844365064868263	29.795742965711874	49.886262050106815	219.2176850799272	-118.68007842645623	2.6719673428189937e-15	12083.378631669708
1596	-0.084946989476	-1.474089483982	-0.740245981498	-0.340099170112	-0.838287909135	1.008369786496	-0.335035960085	-0.3306964485	-0.335735708497	-0.233382171614	2.437406957282	1.063623357358	0.013288453445	-1.091023898104	0.821458334778	0.203266614156	-0.706086865556	-2.3067713235789946	3.85051834517086	0.2958601183678944	-8.804962718702463	-29.45896638365008	2.091513538134374	-32.36525586449346	-114.82406432090909	6.991832985696204	57.10308724611108	60.23386295977392	47.30609927332309	36.23700682487329	21.74217560460662	7.340017205957017	-32.0849625377297	-61.86033364480865	79.38425742935955	60.09494830935936	37.1062823086102	5.284372271889589	-0.18907498224946886	-1.4965002012659032	-6.240272094004391	-9.287079375347112	-13.663771438195132	-22.442003934097684	0.1785414147551459	1.6125417395664592	7.640761901527778	8.625384786410587	0.930580929239763	-26.46422033533631	-0.09786665646366136	-0.8279129277884036	-3.948207170388825	-6.340839847035095	-10.815280954618602	-23.358214591020662	0.023252879155469884	0.263766244321045	2.521675025990801	5.296674444861518	7.617285921420865	2.5497219673376943	0.14740000000000136	-14.181825127000048	30.074668660127465	59.08725045361387	266.41857844703287	-130.48551791184957	1.2106423901760597e-20	0.6233358600470207
1597	0.548589564984	0.718864506048	-0.746782345542	-0.348376526322	-0.833516540686	1.035044109059	-0.33624788292	-0.339106472759	-0.336200106529	-0.230298821954	2.583114128044	1.371319560076	0.053601363581	-1.15861639619	0.750633109099	0.240132432116	-0.716381367678	-2.1986363870610686	3.9549814632444615	0.29475317532638373	-8.520200396451374	-29.590109645688088	2.107606181888948	-32.663401487050706	-117.00894409423827	7.029541929940684	63.294759032278264	63.059031086816184	47.55672538967914	34.951549871843554	17.387623689374955	-4.956308819315767	-32.49080286987984	-62.25353217434443	79.66912516577321	61.00108887140687	39.13946049190776	9.903260270952256	-0.18990032299900483	-1.5053566122883704	-6.337151725268899	-9.567157688639762	-14.479925939605607	-24.84940146183099	0.16647597855729707	1.474662043218297	6.312583819506713	5.806021327230956	-4.267081677128435	-36.78161067391179	-0.09640080419405561	-0.8119490287509308	-3.7741388568826673	-5.848206592709142	-9.45214179967328	-19.721761417390084	0.023599401934240385	0.26770856838400564	2.567630942382054	5.4231641655512055	7.918829866838547	3.076422201242841	0.14530000000000132	-14.341556120840101	32.03896418605752	68.31305006261626	267.43118708957377	-111.21652609427673	1.0915254856262497e-13	9.31258356375739
1598	0.473106392767	2.212452133935	-0.760092114875	-0.652773737769	-0.455079770057	0.876472271251	-0.342577461536	-0.34828934468	-0.341312452164	-0.244174686773	2.595184612078	0.431132229695	-0.11750380418	-1.03434289598	0.901659582437	0.257481074803	-0.827090621545	-2.221932608038644	3.898728517389777	0.2905536588645276	-8.298923534362075	-28.03942529089764	2.1819116187346133	-30.741996570590448	-109.50792408352969	7.146386870116475	65.97453514936987	65.12474012637907	50.591771237607425	39.46183124788957	25.230278848483092	10.37989225133253	-32.27733871781974	-61.889721483657084	80.2279585357873	61.6695572890076	39.857019398058675	10.356300926623144	-0.18982431329651822	-1.5039744049035464	-6.29609665557901	-9.377744897296402	-13.63985905561793	-21.39459585430751	0.2054912934861185	1.927909714294417	10.934846707691554	15.90042881220453	14.54870744994594	-0.9054866528011015	-0.10274389529531094	-0.8799946382820041	-4.4700290760569095	-7.7013464238515565	-14.182842752430158	-31.603044607522214	0.021666868315992224	0.24704412566385642	2.389978958475163	5.093071912057483	7.6432641303799285	3.595910962429802	0.14110000000000117	-13.453132711429515	30.30254854226749	58.08138015578769	244.86228665827298	-128.24405097913314	2.364264681178727e-37	2319.350401538432
1599	0.243298460541	1.593162473968	-0.72397266797	-0.545476105329	-0.557336865247	0.843283991168	-0.341623178864	-0.339633750808	-0.340511541784	-0.235340119269	2.444475895961	1.271035369475	-0.047739636158	-1.131045104186	0.784600063473	0.254846680202	-0.82032244523	-2.2315030862100684	3.856467618251098	0.28948938025948506	-8.882513397099919	-28.363656219510982	2.129220734344463	-30.828052587568234	-105.60640273717375	7.249531323526982	67.20790745147848	66.12253870981606	52.252507368961275	42.160114504069384	30.463550929574858	20.187348873782053	-32.11018228362939	-61.551343399132264	80.99185947265556	62.89066602239978	42.03110004625212	14.559303562067498	-0.19010518488659012	-1.5072085051716608	-6.341778621574365	-9.538847383738918	-14.231905809433819	-23.55777850611953	0.1659731439594329	1.4696749527605006	6.293946814328751	5.822954134164924	-4.092749640615121	-36.10515244681817	-0.09982264367045895	-0.8484955593072326	-4.140617311897139	-6.803745284796013	-11.801418220252733	-25.171432765799924	0.02347945512388799	0.2673101086536481	2.609342241951835	5.654897557792038	8.842663658216232	5.3476852610194	0.10050000000000002	-12.607171915797068	23.81825720738553	31.519729650512417	104.00628768461509	-28.251848507012404	1.5994181505280707e-58	64.2261124964637
1600	-0.24438903053	-1.63948641548	-0.777716214664	-0.507730111903	-0.692780399829	0.928995269087	-0.342942385262	-0.347389342366	-0.349035290538	-0.251038184402	2.649890246111	0.680682092897	-0.042127953685	-0.975897557849	0.820232684077	0.498718235776	-0.774798679625	-2.19439686966362	3.895173434051333	0.2580881871817129	-8.791967786908502	-29.21572051124288	2.041883333499328	-31.696671422729423	-112.62084253888612	6.925231115863897	65.34156019276972	64.19868099995372	48.42785274181999	35.90005913819588	18.588722555026116	-3.253988991724477	-32.329150818079476	-61.86755022358353	80.64945729161792	62.55190304838061	41.7954153668381	14.809181468936753	-0.18938447613715015	-1.4996863005210166	-6.268879758321212	-9.352526033830502	-13.783485846791756	-22.548414993263737	0.19457403081967173	1.798662054126445	9.529776827254677	12.733815641363853	8.57781096328838	-11.657152268087314	-0.10182815249287859	-0.8706254325714747	-4.394192583152225	-7.55140992253792	-13.991813979586695	-31.726053091237215	0.023207184709001374	0.2636506771902166	2.539884835897576	5.396585986209682	8.016224269081999	3.5565168330904524	0.1450000000000013	-13.862862074009886	30.7972234556046	66.00551885678418	184.64408780165894	-34.223223533827095	8.780899999232833e-25	391.6102808624791
1601	0.230172590347	2.694711991912	-0.7452484864	-0.881059368194	-0.159986379313	0.753172123809	-0.357964882289	-0.359540566283	-0.365008162079	-0.257939783483	2.732527842943	0.33706139226	-0.174562185568	-1.025535239575	0.970404745864	0.401569065964	-0.961439973689	-2.1287469063658	3.9593573762445016	0.2731346303414611	-8.827054995963847	-26.81767229808647	2.2510138937356463	-29.236315918434922	-104.1392176087214	7.279295860255648	65.8744128771732	65.16689665578124	50.78451612958617	39.66184908552554	25.144603189413655	8.853015416110242	-32.535028185031216	-61.99571335574609	81.02950847795756	63.238797302557	42.67855615944223	15.409888073320905	-0.19117068354700345	-1.5180071935052908	-6.431069506777547	-9.719326202015612	-14.445224471272422	-23.111253325634227	0.204156048999292	1.913418423851001	10.837004548198292	15.80542762997657	14.682988321498744	-0.10452497418772969	-0.10555939201877695	-0.9097633733238363	-4.755794563001723	-8.416087126311167	-15.8568181877564	-35.5659863015811	0.02240793915033931	0.25648929139192495	2.549263424746208	5.659217104888526	9.410299470875529	7.313736768811303	0.14030000000000115	-12.96301486545307	27.57684299635443	51.51766429572793	354.7881481833142	-242.01981307093607	9.613418026661479e-71	0.009151736331785074
1602	-0.282654821251	-0.612835908615	-0.746506226224	-0.350006586372	-0.831894816292	1.065238319289	-0.325024324952	-0.317803178078	-0.321543599919	-0.22350505412	2.155033182136	0.64343863433	0.034101358254	-0.82808534348	0.662995522674	0.223789182383	-0.770126492779	-2.1922059460123875	3.921162659809159	0.2955720904848537	-8.704261655547471	-28.716828567252644	1.9846203633082593	-30.81855519878728	-103.42569898436689	7.06863556515093	56.71310995997077	61.28302136057579	51.73744317437567	44.5422196094437	38.923315291044666	35.39217180812326	-32.349521423338274	-61.892096808334855	80.68010778569354	62.676530290712265	42.143495851558534	15.562312752414645	-0.18961530468675938	-1.5022451740521658	-6.300665610038037	-9.454946406673793	-14.125459340106843	-23.703617590806438	0.20080423342035267	1.8712731810790042	10.270159597400625	14.313402595180651	11.363335526481363	-6.890103886526815	-0.10307306986805895	-0.8843491042714148	-4.55060453180272	-8.00937140355363	-15.319978909293607	-35.75302076714081	0.02611888169602223	0.29634975923025897	2.9001624354690523	6.332172997531533	10.040095082015776	6.559798305247954	0.12930000000000086	-12.207663909025472	25.379223051082818	42.57204429044733	275.44370818390513	-175.4327923650114	1.6563575293496313e-70	9.249609876914366
1603	-0.294620043195	-2.150146056225	-0.732315993612	-0.403462197453	-0.739750225473	0.994247430554	-0.341444545941	-0.339201400333	-0.336395116667	-0.223128898142	2.553430840063	0.917139197181	0.068457222744	-0.966286056094	0.697476285923	0.173140304476	-0.817588812604	-2.2467671712117543	3.8530040778351315	0.29949879825088194	-8.03407877407225	-27.39206295976722	2.1680394107550827	-30.320778652592093	-106.13364073132928	7.085053657663721	62.92488959606793	63.114647139104484	48.25976184826814	36.25163191283992	19.972821379920905	0.9734801619069932	-32.072196350703585	-61.534052112177385	80.9180358274704	62.806745946641406	42.08385780590273	14.939406859299654	-0.1908342770928387	-1.5152477224999734	-6.439460494604084	-9.84733980660956	-15.236619843239852	-26.929148347386732	0.18354084338965906	1.670524177944121	8.229855525749494	9.920848630427026	3.405667583130711	-21.41535559062177	-0.10132247407562743	-0.8651941084083052	-4.338563548185595	-7.403718128273634	-13.617067618017073	-30.760881590746735	0.026880606436855484	0.3053685510730659	3.0224406783822393	6.71102635622591	11.054985850832889	8.379215852348002	0.1387000000000011	-13.077100006233366	28.52731614682626	56.06843802009058	202.80853426665837	-72.51859550280493	5.61064774883168e-57	0.30650341290371774
1604	-0.678979481124	-3.416598642808	-0.718471930029	-0.669879482224	-0.373736321699	0.913794878075	-0.347694793482	-0.348616566023	-0.347620004438	-0.261054651257	2.69132350509	1.062519583353	-0.060527403995	-0.957018092219	0.956451135148	0.524787172416	-0.987462453705	-2.2211295319145914	3.855854916704348	0.2529893220495092	-8.093572528236557	-28.452219648118014	1.9860232051486701	-31.049009713321343	-110.13419273401284	6.704505671787535	57.73701187175164	60.5507891082149	47.26134670946635	35.72772998644208	19.768291696066722	0.4054225118070774	-32.18344692912006	-61.677675773670536	80.73113007633074	62.450507659771084	41.19089078909203	12.762254606869949	-0.1914769148330795	-1.521501145137112	-6.478835957031485	-9.883806627270285	-15.036278252552759	-25.274703807449864	0.1706211328166577	1.5233308853250596	6.835464470790816	7.03101870761117	-1.699047843173737	-30.935599664893505	-0.10472014655345341	-0.9011278783948174	-4.6834608913705305	-8.264274856751333	-15.61602438705629	-35.40725165125378	0.028474455451424668	0.32495079118338166	3.3230694342876403	7.7257519735662825	13.981908610410851	13.569382219641502	0.14350000000000124	-13.231442257151674	30.992839059162456	66.32678326033512	167.20777083570204	-29.208096370411305	2.398678456696006e-36	1.4757055036167686
1605	-0.427372670251	-1.688966111561	-0.723782273838	-0.602795292592	-0.473193115974	0.905524826313	-0.340648903704	-0.341845720521	-0.339085468659	-0.234989509871	2.483374149046	0.529649339602	-0.052303903492	-1.251619200442	0.827120952151	0.210989745124	-0.898345316961	-2.171497765345708	3.9510784171624986	0.2979418696260847	-8.237485375076664	-27.361649087333	2.105345698653778	-30.409704191451453	-113.19011827658323	6.566249279380404	65.73206435376248	65.38214499916842	51.82867270019059	41.74964698857445	29.898279660158288	19.253264786774213	-32.45652577889182	-62.03562350571148	80.49101976650664	62.3263410378748	41.25977506808995	13.149852247544693	-0.19080524203413166	-1.5144938703739874	-6.41117729321388	-9.711887181832672	-14.62687146353014	-24.35858244522251	0.1995958029914999	1.858545151638542	10.200958469340796	14.295907935720981	11.671613281773014	-5.663146520777418	-0.09798153978528391	-0.8282791086000553	-3.9124887154770325	-6.136490773181611	-9.861138500959221	-19.636892088117193	0.02574254847928101	0.29337901204867783	2.929559870544223	6.578571407326068	11.146455971601775	9.222737108630975	0.1736000000000021	-15.170626997040195	26.71480393527937	32.900298258997665	196.884259041782	-126.46243250257182	3.203662752027101e-24	5.889520101209435
1606	-0.566967587049	-3.270739061312	-0.7494308938	-0.292454872355	-0.91440934544	1.068645282167	-0.339183926246	-0.336587994328	-0.342056339742	-0.229959781923	2.557081341442	0.88092874931	0.082902860251	-0.876255171055	0.694373592207	0.293509066738	-0.813030187951	-2.2316367342374455	3.8890435583732224	0.2858877344901495	-8.584922084736723	-28.070846614876146	2.1516631025453923	-31.488795311425854	-115.68662258158433	6.888139783303882	62.84875742356829	62.77750503032619	47.274284226106175	34.606061693197056	16.91933708854199	-5.605474548338993	-32.25537852735856	-61.88170524159828	80.22029268620412	61.768816318804184	40.40618615214988	12.496515709276643	-0.1898150175979427	-1.504565174187597	-6.33412082117563	-9.573476837368004	-14.558108339990781	-25.282925137306904	0.1886841063785796	1.7294450127382792	8.794936258848107	11.084823475608951	5.410220918558111	-17.8763467028319	-0.10149335740495724	-0.8674511173912418	-4.3802482056761995	-7.563036223255453	-14.203879213120658	-32.874654726195644	0.029896976622579507	0.339115480274274	3.3874130663996525	7.632510409963729	12.900700769830387	10.64262101729525	0.15290000000000153	-14.822642784568732	29.536122526381398	60.10768993617767	262.7244592715383	-111.47195020493179	1.8789649013099377e-13	12993.659086245063
1607	-0.087571890846	0.036441480194	-0.763710363122	-0.521422776529	-0.640564054949	0.896953614237	-0.35162961862	-0.348067870744	-0.35503091992	-0.255900095506	2.700394431989	1.369329862882	-0.039133938327	-0.988545707902	0.835203855466	0.62926612947	-0.85228859302	-2.126212061701433	3.958974796245962	0.2405399459397692	-8.646406317316016	-27.76468793499398	2.178039387396958	-30.432727179818485	-108.75006718841144	7.191681336373069	63.239796649099105	63.0295625013818	47.48664379765163	34.75250938496492	16.728492418313394	-7.499680487495336	-32.59169171319369	-62.10557291833364	80.90781872170467	63.30893089084571	43.55114448181473	17.391194695893976	-0.1897377301708212	-1.5034060986093043	-6.306421790450309	-9.452853198481261	-14.044019675099328	-23.208647301415198	0.16366707933031444	1.4432063225005634	6.032600833070027	5.249403345292978	-5.206848199915316	-38.44855931951604	-0.10196912158821098	-0.8720155069165766	-4.403051517020926	-7.561090770331338	-13.965049719829794	-31.48961436990823	0.026255990218924236	0.29851391092981794	2.9550098096465303	6.559272627575113	10.813641827472331	8.209867656767958	0.13290000000000096	-12.973776748938857	28.99799185532837	64.14432284172202	191.41464340713136	-30.755365471382138	1.4381024901031093e-44	0.6422945892903521
1608	0.159303966331	1.138881695698	-0.750219421734	-0.326994023565	-0.853434836785	1.078624409942	-0.320556894024	-0.319930027147	-0.314969757388	-0.236764076182	2.191564012896	0.590665454857	0.026388600412	-1.04852617009	0.757264177381	0.336377800414	-0.827860267593	-2.2709289340599303	3.8464156591554692	0.27897957240964066	-8.40219694583936	-29.249270510403875	2.025575287016019	-32.89468733228762	-125.92615045882495	6.48286095232021	59.119685182255914	62.355805873154324	51.57790255619594	43.48952223121739	36.12415608669898	31.654738714025484	-32.106763669551995	-61.739582831966494	80.08884904994108	61.359680204450385	39.44527290463711	10.438929363328626	-0.18926723386786345	-1.498526225112254	-6.260675337584988	-9.34104755886463	-13.79987953746713	-22.76606363768634	0.20507471423802104	1.9214291544827833	10.795436062992277	15.449155759025397	13.375569776227607	-3.5369562420739147	-0.09857338423155579	-0.835653841963671	-4.034499389735498	-6.589633326748489	-11.521602252389075	-25.34381195699166	0.02961036310228809	0.33607774131845247	3.363186680132838	7.596275810811006	12.915769559727316	10.828402263540784	0.17800000000000224	-17.06891793419471	29.408125170956467	36.45886164213271	285.08407531266903	-212.12522591826016	3.8184884548076843	20.40211537317485
1609	-0.181206037362	-1.253267732669	-0.721979349706	-0.494355279499	-0.637093152813	0.96817604159	-0.336828126809	-0.342799282519	-0.341810238019	-0.254071879741	2.573142777976	0.375307031113	0.032007401506	-0.99770101916	0.886636146917	0.476301453802	-0.775839055176	-2.241756222286948	3.8654339894290235	0.26067902836783186	-8.678200372295692	-29.29730823969807	2.035381563753357	-31.890579970444247	-115.45412647516306	6.774345099658005	62.81664862798129	63.20644169472605	48.703606297779274	37.02009837382265	21.400182763649948	3.8129478407814577	-32.21479232280169	-61.85023073994518	80.09394026898012	61.41125001382912	39.478465541529054	10.215501486954414	-0.19109913869072528	-1.517909691418156	-6.460462773797102	-9.886563726030056	-15.266943631655746	-26.73830063288497	0.21514933086684093	2.0418024079145067	12.139666248307654	18.47837998259285	18.91139592271516	5.452355019872002	-0.10176274662654253	-0.8697249192788503	-4.376410072807944	-7.48226098502638	-13.735261200667573	-30.802582861235543	0.022691402567814767	0.25812970606415236	2.491868400475624	5.304643413856254	7.923930476578002	3.637764537881644	0.15720000000000164	-14.760070438266213	31.51273905297972	62.63677752237202	248.8471212222178	-117.84281993185117	1.1014100405766217e-15	189.09025831511326
1610	-0.261629869084	-0.00211257438	-0.740077547699	-0.838316926062	-0.241815366161	0.791719458289	-0.356110423672	-0.355415975852	-0.354031487465	-0.272098015855	2.639381680498	1.3254447371	-0.168397204952	-1.196085736517	1.030081140668	0.61757936742	-0.978294796839	-2.170446294684928	3.892887121857763	0.24022369960462103	-8.412463618705987	-27.65058209077328	2.080221895667971	-29.809075109173037	-104.15466138013504	7.01481610175222	66.34975423638929	65.65014028110267	51.77226583442053	41.34310387039363	28.503267188857937	15.623714020528851	-32.337853179542904	-61.769829879236234	81.10777313670148	63.27274859880773	42.84951533180088	15.178365155381567	-0.19076101394902165	-1.5137104132608854	-6.388485606345557	-9.607688976866607	-14.16379295022051	-22.430528806957344	0.1591935334447607	1.39369803688105	5.612838180314434	4.45277138985417	-6.453829811537981	-40.40379731700773	-0.1017806871341668	-0.8690628362148509	-4.33158487946948	-7.2610939888540535	-12.775236878220092	-26.99507569446315	0.02448781841305628	0.279863570412759	2.808880106061154	6.343201100220186	10.917065945083618	9.44645770707348	0.1378000000000011	-12.208133183695473	28.749863886209255	58.078192501703285	212.39343089431955	-90.1167570345201	1.354953999760251e-64	225.7876755429384
1611	0.385609234871	2.471726570915	-0.748713449639	-0.611105844756	-0.538203429529	0.846911619448	-0.339960816701	-0.335626121998	-0.337750416108	-0.249637042936	2.389803572118	0.571463220765	-0.048081489476	-1.11128095114	0.927249472724	0.303344768718	-0.840481997975	-2.2593274133797854	3.8672048601539046	0.2839182386495451	-8.878287452697819	-29.280829585592617	2.096747860649135	-32.11009931719904	-115.95323494014387	6.952900168813298	57.542174592698174	61.409282438509955	50.65444139906647	42.02569605800896	32.8857228910979	26.10960236206813	-32.17464086556536	-61.843255056450054	79.90064806987502	60.997244024784415	38.56192099407904	7.943997967722115	-0.19046346787506505	-1.5110570140228847	-6.384019763763743	-9.66128140684286	-14.590317380506546	-24.626508529484877	0.19774511105511317	1.8363871991513288	9.948793338583217	13.70289153650277	10.486944235765852	-7.945138237012041	-0.10063880226725659	-0.857350982931986	-4.235648730776011	-7.068914540945881	-12.52657469064823	-27.166258126330202	0.023500323970902976	0.26755953396301685	2.6129633044984213	5.667147803119297	8.88045884958392	5.429305488099798	0.15120000000000147	-14.430110379999025	28.637304313056852	45.31513516121424	279.52902351392527	-187.3816172137336	3.5665157377597315e-15	76.11697991095491
1612	-0.077640408584	-1.3374520614	-0.721575447795	-0.627232611711	-0.443433838188	0.868186613118	-0.351108849835	-0.352490694538	-0.351999974418	-0.255635684971	2.738656225128	1.044002248335	-0.07041605125	-1.188716854092	0.997117475557	0.357265324608	-0.917685088956	-2.2320227785903297	3.915309472376607	0.2785476656461405	-8.566945984984908	-29.193427719398358	2.1013680309079827	-32.59037416323571	-121.976912511359	6.621975323674598	64.28630112236038	63.74202104365595	48.325023979634736	35.863595219118594	18.399895200479488	-4.610364119120789	-32.37489381464768	-62.170672848335556	79.36541300318704	60.207096616181886	37.18188967293858	5.197923338637132	-0.19068761672318843	-1.5132111454213755	-6.396217296179174	-9.666104336278973	-14.48269010398691	-23.891859128085898	0.1725353435222437	1.544927646164798	7.032738474544841	7.428893684464133	-1.0201579656693083	-29.72095766856115	-0.09969052962881839	-0.8468008726713759	-4.110774011683914	-6.690107022069546	-11.37665613944299	-23.664796305010984	0.026111329198465125	0.29768261396124773	2.985157229649751	6.745524027837983	11.578308426987277	9.941346597296171	0.1626000000000018	-15.571997058692855	32.38978015258935	63.49055200079342	196.78721402641514	-65.84873036598363	1.9549575304720135	11822.542372209738
1613	-0.160407845782	-1.054745036323	-0.717348716363	-0.710798565672	-0.329503164742	0.784054204865	-0.348770822951	-0.352622766532	-0.34460258924	-0.252912740999	2.654949445443	1.008752324432	-0.062100532852	-1.343598760549	0.988384041946	0.307576888774	-0.882939389847	-2.2251977254364235	3.903353380175949	0.2844054315573286	-8.036119145476755	-27.688994068482888	2.1338860253312952	-30.28547035017271	-109.21986423491785	6.855093890859044	67.67180896113945	65.96455495023075	50.97668728951532	39.622413884136364	24.868443176488007	8.510491195546685	-32.31126923050062	-61.989535319919874	79.89165875455372	61.05048540540704	38.59669920926639	7.660033267157259	-0.19164198877603997	-1.5233478551714537	-6.502566738938617	-9.96234254460388	-15.307591924697798	-26.247385602820607	0.17212355805277296	1.5405254308101592	7.002513765812868	7.389177990473401	-1.0297980040602515	-29.58943280173057	-0.09739521536731362	-0.8215214636870224	-3.821676476884872	-5.832710321954517	-8.834329039139423	-16.407268185540303	0.022278204973977644	0.25448120512213157	2.4998449212089286	5.454944155313923	8.698614766103724	5.735723198306076	0.15460000000000157	-13.794232287406063	30.337999239241157	54.81947751656363	198.04396877474028	-93.13667671074182	6.440679443703062e-38	578.805876380427
1614	-0.369753796201	-1.511450923336	-0.761407586171	-0.48319294106	-0.69043897242	0.937588127165	-0.34718359183	-0.34265972231	-0.34694493793	-0.257717813498	2.579255612022	0.45075010889	0.070200938644	-0.892378012842	0.940113304392	0.479236126753	-0.770586613687	-2.2448982713106904	3.8967459237079547	0.26182590031906616	-8.75779218159804	-28.932167663236047	2.1338441519458584	-31.5314791866277	-113.51236239086992	7.0167933920278776	62.829577963681025	63.12010177517301	48.4074358562225	36.519510961927054	20.47593270483801	1.9711180777055786	-32.338588445891695	-62.15080791775914	79.30175246994719	60.13561854776019	37.26253756542356	6.069531677894694	-0.19130696801844824	-1.5203384030985914	-6.495895988558743	-10.012177798605824	-15.723684402854149	-28.436374904627332	0.2104215852033203	1.985177470950278	11.502506407990312	17.042307670461494	16.312979322515645	1.3861129976108153	-0.10328059650659756	-0.8863035524342112	-4.558664045144388	-7.999994363558212	-15.182810373821821	-35.02374962196991	0.023237822383226157	0.26404582127235887	2.5466471944376674	5.4203718808570525	8.088595478664333	3.7093033185046536	0.14370000000000127	-14.079657209328229	29.975949337126778	61.516424886567314	235.05099356936483	-90.03709798469852	8.561612743331565e-21	7881.478930667473
1615	0.187242559427	0.52441843738	-0.716761615075	-0.400916980167	-0.750778355544	1.000837583542	-0.332411697024	-0.338526642232	-0.332792414012	-0.25936728065	2.523802642016	1.245950157887	0.051666566393	-1.02174036564	0.953368443082	0.509570677156	-0.77947859417	-2.289971599628407	3.8556484809574654	0.25655463836148523	-8.2144441188086	-27.811879202557297	2.2015896748802555	-30.595141138035785	-111.46881821585671	7.163162852911016	62.78071994796518	63.136330742302285	48.548279260823655	36.80853904388243	21.153293572321044	3.785976358778482	-32.190285534692016	-62.03259842226453	79.07454734218788	59.595649301983556	36.16832532697808	3.7732815826902035	-0.19052888794248315	-1.51195847498416	-6.402975836873294	-9.740690086920619	-14.921174054029	-25.960698501777753	0.16963272034463026	1.5108873626304513	6.668951363644999	6.582225723859931	-2.7780343272080694	-33.68572158986043	-0.10020410861784415	-0.8530767881156625	-4.2094577155192185	-7.046602515463823	-12.653592246707586	-28.103280726244716	0.02505010055237109	0.2845286422283278	2.778693440049758	6.040421781319221	9.491727700194128	5.92301637233392	0.13760000000000108	-13.712946132711338	31.457111079002882	65.53296175559547	215.842190854094	-72.50861250861303	3.3135827278648157e-31	40.80969875889831
1616	-0.334385633166	-2.718215095613	-0.723572985262	-0.241449054862	-0.93261221642	1.162632050453	-0.330718339857	-0.329082276395	-0.332592126897	-0.230427636516	2.454216626256	1.034879194554	0.168288234781	-0.907321532665	0.747723268678	0.267031664215	-0.781812833278	-2.2138252727520635	3.9561936232888466	0.2914507674675252	-8.429240110124283	-28.68365309416975	2.092729899631482	-31.825867205489235	-115.78564049462908	6.879422659283887	58.36422065676896	60.654324524779874	46.79105977318302	34.99247601280901	18.9755038691181	1.090961796821915	-32.50804179414121	-62.372135543870456	79.19284674642597	60.189570781616304	37.70706784466083	7.278626170040333	-0.19117709305286823	-1.5190999137402936	-6.4893398236859765	-10.011731646505432	-15.794703238538805	-28.899705224304498	0.1816293362313608	1.6479576329666907	7.984551013946068	9.3513213752883	2.2454360292413065	-23.929126597944702	-0.10058567327402922	-0.8576362947126679	-4.276762241933296	-7.28041689349108	-13.457299209910984	-30.84944183698921	0.0290165287945356	0.3290868216576109	3.269985221307185	7.3112263302619125	12.175161246745557	9.600451333497846	0.15020000000000144	-14.653454988012104	30.04782963815157	59.79614992503299	260.80036152682794	-117.63119186516363	5.6889906790151135e-15	197.21222753761208
1617	0.09340548506	0.240085876554	-0.706463464997	-0.388933781039	-0.733582729913	1.00635117895	-0.33168747606	-0.334451463143	-0.328151283947	-0.249410438593	2.44362410913	1.086071185967	0.10302122715	-1.124137216827	0.842549944205	0.474600068027	-0.796296321839	-2.2315874954545727	3.887865950323507	0.261751665280325	-8.175565403810136	-28.54209770026314	2.085684246362885	-31.36105123006182	-115.33031168117125	6.827707992923757	62.684090649290845	63.380983338689035	49.52839626559497	38.58581777483902	24.777210887213904	11.555683940237136	-32.3015426883874	-61.997015211686936	79.86057460734827	61.10643602736195	39.06323504959733	9.68597132786054	-0.1914637570094659	-1.5219541199771243	-6.510676515786765	-10.047691707184775	-15.80109223054772	-28.593007404193557	0.17585789731227022	1.582169878221777	7.361583684642093	8.064574827529015	-0.014055032602375641	-28.120921765846102	-0.09810080897247751	-0.8301704423771444	-3.959855359398356	-6.340824451935269	-10.694830274386456	-22.67735841944582	0.025840077877093828	0.2936035382495442	2.8887047840380284	6.352972090998278	10.254025158317466	7.19431054708143	0.15320000000000153	-14.60938039952124	30.98651962853973	57.01343300048321	250.66276893850426	-132.2504841089424	1.4345233715333878e-14	6994.457018108776
1618	-0.213617850802	0.340916773005	-0.709417180065	-0.731606550715	-0.308866568316	0.846821169819	-0.348212305915	-0.345708251842	-0.345216814569	-0.255675474338	2.522203733331	0.518921689318	-0.128277531046	-1.298185870294	0.94310711896	0.418757386757	-0.889894698354	-2.1466350333398116	3.9605380446015177	0.27110966289746685	-8.334768339016405	-27.37124234661685	2.120332540338707	-29.77590467271619	-109.02090934798062	6.771910528474714	63.43698797835258	64.42923825581805	51.88486679480526	42.36944835657772	31.408903355742762	21.550360974597478	-32.55087719942585	-62.129021589955464	80.49060425183053	62.341167226523304	41.176759382443606	12.9815834188203	-0.19079716383577022	-1.5141258888598408	-6.394367291658718	-9.628663454434097	-14.242752225250497	-22.72952986497462	0.19608390682130045	1.8180536354629593	9.806715344222644	13.49479740095853	10.372469093480328	-7.58468053410792	-0.09869700478512172	-0.8356608659250875	-3.97473473477982	-6.265713999296388	-10.042644008636689	-19.580747095834706	0.022090574165238352	0.2524624880189942	2.481797801611336	5.419005079567572	8.658133577569435	5.754928202052196	0.16120000000000176	-14.291662421832555	27.33238971159671	37.73176796717241	210.06655087472603	-137.4850044008216	1.316856463042129e-39	61.10732813828914
1619	-1.006776178876	-2.932905503099	-0.749397819604	-0.496806819731	-0.656368053267	0.930434094654	-0.343076347701	-0.334220044261	-0.33685906508	-0.25719084348	2.355761718754	1.344855951944	-0.037167771976	-1.098858290279	0.937096610532	0.467967473498	-0.896759713539	-2.2676488417981986	3.8605857524777623	0.262104614161101	-8.439283269259667	-26.901712835323753	2.1767344141970875	-29.71901783477182	-108.81338481615127	6.901050348491185	65.92701372301622	65.68622293818268	52.66375925650548	43.33331321987082	33.392930312721774	25.650640709321486	-32.1970045235943	-61.93875248570006	79.56269469114487	60.44801091189884	37.6797257665804	6.698008859634839	-0.18966390865113533	-1.502581971726365	-6.295956801170121	-9.418700825454005	-13.928877740195807	-22.81851975957226	0.1647069878220398	1.4550153729416728	6.14435000449277	5.485786810188707	-4.768880084045878	-37.57376083101012	-0.09959643056197497	-0.8463078197100775	-4.128923832015859	-6.801338839646303	-11.906586483276868	-25.801837399883652	0.028970535288850265	0.3294647708917411	3.3193340314469446	7.564877046279781	13.130201862587446	11.608482478144378	0.1459000000000013	-13.573120357123853	26.93808433529159	46.57119634820685	243.39568029525742	-129.57928768173767	1.1342910049913857e-40	90.07452908888263
1620	-0.44635759844	-1.405353559798	-0.75285768713	-0.578898669916	-0.556568120749	0.909124977885	-0.349995840939	-0.34313662833	-0.344026428173	-0.25782934808	2.599951256477	0.771187268545	-0.011322655305	-1.18258261814	0.891972732887	0.54248128139	-0.829793065752	-2.2235468386017683	3.852322664045309	0.2504196958334515	-8.017649666408493	-27.347044278243462	2.1445446016176044	-29.901444901659048	-109.22801039483248	6.84376091334041	56.97309717542418	60.16023414671701	47.177280597379706	35.895667745358004	20.619799427127557	3.500872951887853	-32.17543224542375	-61.66810707099306	80.76982740503686	62.57868893811347	41.61512743930188	13.913201206277902	-0.19095704230607824	-1.5163313286574305	-6.440697635771965	-9.82243904097641	-15.050581938512035	-25.977578093171854	0.18685096135615978	1.709396683066903	8.643926333474358	10.86396788150554	5.276501352610642	-17.51295712748236	-0.09883128836689675	-0.8377673301158041	-4.026520674069047	-6.487359463981753	-10.942963192070588	-22.866103329120833	0.023579816568545218	0.2684125118899973	2.62047865369046	5.681820008821068	8.89631866562095	5.421279021082526	0.15320000000000153	-14.207477027329697	29.628603964720668	53.532822935661564	209.17140063058778	-95.48212652905491	3.728438111426469e-40	2.8892850246913366
1621	0.126806667807	2.170345301284	-0.736193633862	-0.409560240096	-0.75112400935	1.010647348921	-0.333193834931	-0.327225341751	-0.328636930514	-0.238153543346	2.266758267414	0.8394991484	-0.018809234987	-1.202850787424	0.683121868241	0.468055921735	-0.798813254379	-2.1375546942444905	3.933568281329601	0.26295433031413024	-8.695814639854875	-28.295793724130917	2.069828215634361	-31.14078540421471	-115.65540389978015	6.752157066077535	63.55029569142194	64.63085891861573	52.59268994979869	43.944393920105156	35.47813504334183	29.496999289876715	-32.45806393684418	-61.8557827940969	81.41398356640109	64.06327933965937	44.729355943076584	20.193917965981175	-0.18926819090147784	-1.4983935461971605	-6.252739776999454	-9.300647227491481	-13.612169873351467	-21.985358225491133	0.1874854085044382	1.7161483309848904	8.686409439157663	10.903085095801176	5.211601490669872	-17.948210850689872	-0.09626409319123025	-0.8102446000493114	-3.745800501939913	-5.742359620491096	-9.063032014167579	-18.425702376022485	0.02596745262590724	0.29492408899306616	2.897982455524273	6.363171434244619	10.230192329546098	7.073506083192387	0.1590000000000017	-15.252201583094951	26.379865332231503	32.51539972594674	313.4385929867719	-233.55921775228663	2.4586335306503782e-14	1068.0112759390079
1622	-0.151017602956	-1.649734640389	-0.722694969661	-0.790608467797	-0.180524130291	0.734834908747	-0.355635876233	-0.355119194939	-0.358580279237	-0.245980052722	2.732802885951	1.237133424228	-0.097803427828	-1.319183967975	0.992007641717	0.209614203337	-0.898822158416	-2.1784598848271113	3.9604005357115506	0.29832561530444296	-8.827517905699462	-29.490342292820912	2.0135913262560314	-31.719235921836773	-108.26321643724512	6.945308226992274	64.31349689476534	64.21612911740631	49.811236792743415	38.34591277726118	22.929616851096977	4.59957383991722	-32.49346795611319	-62.163989612708335	80.0125077675502	61.418628207482634	39.36114847998464	8.839110915324147	-0.19199946274252627	-1.5269557174872777	-6.531753852063938	-10.019422783146904	-15.366103507959291	-26.05121439953127	0.16192768309950067	1.4248264230869558	5.91200725213973	5.098556209063784	-5.21957644262817	-37.85177309223416	-0.09928038230369508	-0.841715145033259	-4.027411434834565	-6.380350167239134	-10.22974982315311	-19.669809113424552	0.0207575398891679	0.23773820968216874	2.330761278881326	5.053319362855073	7.949423999076373	4.893888793284217	0.14400000000000127	-12.629733727862908	29.092619032493538	58.994890621430024	203.83957087707955	-78.54640068438563	4.923139112258979e-47	0.01856713168407931
1623	0.111801353366	-1.303162292768	-0.716611714176	-0.594358073986	-0.478818180199	0.921001363898	-0.344442207109	-0.349152157027	-0.343842027072	-0.251234623265	2.702140851193	1.256239214324	-0.071975179745	-1.178208830964	0.969203400734	0.32206025148	-0.926943019426	-2.206616063473824	3.9532822311939935	0.2842650661142424	-8.234731791917927	-29.6800397273422	2.026341834011481	-33.12357685541	-123.19440133129001	6.507133762550192	61.80973922984115	62.51039334415686	47.7785641538391	35.56728726715363	18.493982399516362	-3.4474834108619157	-32.50909421097996	-62.347291310034734	79.23837686852212	60.127303627525166	37.18780625133327	5.327627102883114	-0.19042759119484273	-1.5104102931913699	-6.365025098596394	-9.574102017488336	-14.205337730175621	-23.036370603866054	0.16519838679826784	1.461207125834764	6.227058888705466	5.708425838139469	-4.234013079899234	-36.217190353772665	-0.09953078268594515	-0.8451438288505665	-4.096399804043857	-6.6589256661366125	-11.325508365162934	-23.63464133665864	0.02733996326707919	0.31159341078880487	3.1443817627261144	7.1746506562047445	12.535512003687035	11.26813932852259	0.16550000000000187	-15.749122592879447	34.75886356194289	72.27355555147467	274.87179615771436	-138.35015359855333	0.007378047428500073	2.582947774713128
1624	0.615746741607	3.153742179106	-0.721529817369	-0.754460705527	-0.330485431578	0.787621123905	-0.342504218059	-0.348447918413	-0.346766723227	-0.269047897005	2.582103154979	0.362521572219	-0.158970026859	-1.141870536099	1.043623634009	0.515233538118	-0.949978173653	-2.2481312230107062	3.8452768525936682	0.2545324316670808	-8.826173975170878	-29.50180131802657	2.0590904922305957	-32.79227589916208	-125.27860472083422	6.571555714632865	59.65370566954201	62.17870647231857	49.87889400026836	39.83453209706665	27.41122425731624	15.562571583425	-32.14322919144623	-61.72370934907365	80.27421455939988	61.575109303725704	39.482445124291026	9.422981511735603	-0.19012646960875493	-1.5070381541719193	-6.321656031686286	-9.430725123142961	-13.711535890010932	-21.327083392601313	0.2067861813110069	1.9437860456272793	11.13099883651038	16.38423239737952	15.541682368680048	0.9152547423498207	-0.10198639985650822	-0.8714623652243658	-4.36481621484162	-7.373379599688775	-13.15740309461552	-28.302834530142377	0.024951416600344233	0.2848533563423158	2.85318607587358	6.428566113390125	10.994206747058048	9.342279423970572	0.17060000000000203	-16.66837675474371	31.60016584163983	48.41944588180686	309.3152613503768	-223.22182648278792	0.30670246205133656	2.2243616408572953
1625	-0.032932309304	-0.848367307693	-0.752543918831	-0.769038641185	-0.272077266347	0.735810854003	-0.34618181573	-0.354173462569	-0.350468289145	-0.25178981324	2.78041027396	0.299769358576	-0.132288069919	-1.149045299098	0.938961115391	0.348366852575	-0.980225577905	-2.1906669616128593	3.9016915185442027	0.2787753411556564	-7.996485526323448	-27.32274444360704	2.130789940019794	-30.53798016267094	-115.73224953452834	6.544882544533404	57.8498399928002	60.52514376203638	46.96466114225723	35.1128480830424	18.331900603819836	-3.568556078412928	-32.309119771014196	-61.806611025898015	80.76275190159029	62.57959936355556	41.365126687139224	13.018672909201308	-0.19079616126425977	-1.514234101938211	-6.400924046813006	-9.662030548077125	-14.39832942716766	-23.38787638710362	0.21087608086056547	1.992395159301948	11.664455576846834	17.57246511079361	17.67629961705931	4.240441298538842	-0.10215064316218546	-0.8731467264436055	-4.378498429967489	-7.400040001109918	-13.186724329458668	-28.242629710247268	0.02593391603059348	0.29618708624522244	2.993675798322093	6.838060880452379	12.020063410952124	10.979836130588968	0.1734000000000021	-15.878192839848449	31.557998606585095	54.45655976969974	268.22615192891254	-170.52162258861117	5.653633254758062e-15	161.13756071469072
1626	-0.068992669637	-0.034824013353	-0.743975564072	-0.41564490079	-0.729100969929	0.981739706303	-0.344813555168	-0.343700043492	-0.345478972553	-0.245817937482	2.665546450742	0.482461870253	0.019412238187	-0.991730607177	0.74664016144	0.54402947632	-0.866999654904	-2.198787653896614	3.85891649751625	0.2498960603132999	-8.436491903794652	-27.83368664368698	2.1878823514335233	-31.632478622251313	-123.83278874472272	6.606187900398559	63.94053332231896	63.301515493869275	47.415253288488266	34.48456445814108	16.135172513157823	-8.820421295187398	-32.19788709558379	-61.58712319292902	81.32511433050496	63.65753229755129	43.8006275483772	18.161102685678383	-0.19003231476077606	-1.5066264904959918	-6.344398798246776	-9.570292291812493	-14.418202824928951	-24.427288789378476	0.20975004352046125	1.9771522981732073	11.412770273437737	16.839682401727153	15.941434857603141	0.7812098851643281	-0.10092160791985917	-0.8608421547269292	-4.291763016500429	-7.272974463443958	-13.258735058322518	-29.747780003797292	0.02922952614729705	0.33218021571385575	3.3394398204449813	7.588926792426712	13.084000654500018	11.375070486377965	0.168900000000002	-17.200989789651366	30.69957857905036	53.45896606000424	305.6053816016776	-178.3243763310579	3.1946702646853304	210.29375337342097
1627	0.447524972955	3.0867763455	-0.730762396944	-0.795065591741	-0.316231175793	0.737253543237	-0.348397859843	-0.349310225142	-0.345413666789	-0.273665966663	2.526280795953	0.638413990554	-0.074409602728	-1.014775585814	1.05852870056	0.590038167456	-0.923699373883	-2.1968427502604393	3.8955989476093653	0.2452382435140123	-8.54795471542331	-28.722694505562185	2.076077112826686	-30.801369878602138	-108.09535464298722	7.094171853785118	65.0720286569546	65.3710147326485	52.703266004691294	43.39242709339535	32.99221832254386	23.706927877429564	-32.34884281016155	-61.93471651584294	80.36419423680213	61.9600961517628	40.45247304696023	11.171617341848489	-0.1917886508182783	-1.5249779078338623	-6.522956150070808	-10.028212487654745	-15.528294066720512	-27.019459893289227	0.1884089539964715	1.728279176614236	8.869346029055173	11.422476739674893	6.4880004054163205	-14.818107316771515	-0.10461582740648247	-0.8998862315122117	-4.665349698629423	-8.201730688852468	-15.400393693973681	-34.639950938450724	0.02304006218897818	0.2631253843722352	2.5998767685356934	5.729720970055161	9.3489001080871	6.787895458347392	0.1391000000000011	-12.822382760723201	29.97649892505176	58.05878906300227	254.12300306963758	-144.51163876926046	1.6166140089186103e-43	1864.5861437038611
1628	-0.038591456555	-0.551092251005	-0.716017145767	-0.452918896314	-0.660194018775	0.964544479912	-0.338344754168	-0.340914666675	-0.338512581893	-0.233421543447	2.610451971994	0.40042338061	-0.045669173489	-1.038850293987	0.77187108637	0.252210563657	-0.872725486827	-2.2391630809862293	3.8683961494462444	0.29026635267099943	-8.060953099554483	-27.056462283986736	2.231768723988448	-30.889184471459235	-119.35195114650327	6.692609724520297	59.346430432571786	61.176301815394915	46.9852299026564	34.9159840481522	18.094181408925603	-2.812140190602937	-32.15969511810963	-61.70274697724788	80.5369485938805	62.16296967098712	40.83140030627913	12.554330766038765	-0.18940100453147712	-1.4996675129464612	-6.259826990372388	-9.3027169185861	-13.544161290688782	-21.54093455533648	0.21432442041644878	2.031874809812572	12.025872948873813	18.218729413613794	18.437164783846878	4.715748341981791	-0.1006313423923329	-0.8575042591939245	-4.247769090579188	-7.129967811867018	-12.795483471049774	-28.235008295850186	0.028216604402068978	0.32092962707004247	3.2216967587492156	7.302584430891287	12.552454975574506	10.823149132369847	0.169400000000002	-16.439057784424147	30.236040530565162	49.812231440004915	281.7985088749687	-173.10900949531936	5.228992855632096e-09	0.4556381198577135
1629	0.28534445487	1.098556828399	-0.715420869856	-0.426677881973	-0.708429203383	1.009839763333	-0.346155280982	-0.346992538509	-0.341875000077	-0.263160987213	2.712141211174	0.625920535807	0.053397564528	-0.925605211636	0.954035341896	0.616114478316	-0.832115195784	-2.2300086065757965	3.9032418773790236	0.24254711905993034	-8.17321121570422	-28.196892729353696	2.2375817695471625	-31.682344187967566	-122.46444310286054	6.843194542195875	65.78435580544009	64.13657975480372	47.59533909479951	34.32237161245177	15.32748044608016	-11.561842171182237	-32.3924456653984	-62.200808130535954	79.3609287150171	60.33190613917369	37.81549210490299	6.924231337262192	-0.19089758916094446	-1.5158254671961164	-6.441216996905915	-9.840392370993563	-15.169445863178952	-26.568440036714243	0.19902632668758097	1.8509689789496553	10.081973493377905	13.95370251763739	10.840919604180566	-7.534280052791612	-0.10240815894993072	-0.8768572768935387	-4.458520002184077	-7.7249479563012855	-14.448083846374475	-32.9791858597963	0.02691614095216036	0.3059309356315229	3.0366844441909837	6.769767423223707	11.252825166363355	8.787025664560522	0.15250000000000152	-16.18392408384808	33.476651897695646	68.26452386862091	219.23132231438197	-68.06364818913354	0.006278764991160981	15.806522120567635
1630	-0.100883940176	-0.097622585717	-0.757248861851	-0.710744785467	-0.394803631691	0.799118630309	-0.343133214532	-0.348727568866	-0.345387822486	-0.265722249192	2.62545541629	0.287860628595	-0.094636870219	-1.312594568516	0.97258054742	0.600749594302	-0.928170084715	-2.138308058532888	3.958422495437221	0.24519323668631635	-8.098852726922258	-27.629232377189965	2.0850938489148088	-30.837069904058218	-123.41952934664313	6.158039654675943	59.826196386663	61.95385269639623	48.85218819613364	37.98402668987857	23.766629579603688	8.687166539805807	-32.584957444246676	-62.16242785183458	80.54128811276354	62.54465598801021	41.84387241956636	14.03818804925688	-0.19069871492555662	-1.513365625748139	-6.399455286354977	-9.67941247739111	-14.536543347083837	-24.10003296510837	0.21469148252408443	2.0372312068953184	12.130507748191178	18.544615566345378	19.236992106275334	6.28528721879664	-0.0976395286188241	-0.8244047701421309	-3.8632052140350908	-5.977244337710256	-9.339678407306566	-18.019741590761793	0.025213880037625706	0.28753315653530775	2.869687583823256	6.436099517021007	10.889641525361187	8.971528090538293	0.19540000000000274	-18.307611462478835	30.274617148694453	35.29963477366425	315.14187657110966	-251.85225297007784	8.512583369614822e-05	0.6478581845143997
1631	0.316724017562	1.064589097958	-0.703302365573	-0.56103874542	-0.487207659817	0.842858903358	-0.337090053271	-0.341178258102	-0.343028127586	-0.231054999336	2.525446306425	0.497637830824	0.012216278697	-0.983755672858	0.807959351919	0.184442628431	-0.929338350457	-2.175338108993961	3.9506034541709605	0.30122502918851635	-8.925776115306208	-28.98357939650002	2.088019600328876	-32.431954444489335	-118.31902016606529	6.8200320150587	62.530941560929556	63.47505764435106	50.00055419758883	39.32695974173084	25.85902725213524	12.526436627328465	-32.446399915247966	-62.03179014343873	80.45923436587069	62.26588863058287	41.1575094232242	12.910938956592847	-0.19160445064169487	-1.5231695503253455	-6.510786745518983	-10.013349991701663	-15.565600867147461	-27.412552397166497	0.2027132177546416	1.8951073432020902	10.582831855210108	15.122338549760025	13.136061568247454	-3.2563053673465223	-0.1032017418080695	-0.8849337907357153	-4.521937755998028	-7.844005503359251	-14.568677742938416	-32.69858331520381	0.028005374644408013	0.31916229734383456	3.232652118671369	7.4161532417999005	13.080494203176558	12.016966527424541	0.15390000000000154	-14.881817841440625	27.893267687675458	44.156404253660625	267.8640073558959	-166.45099931149173	2.7144540164970248e-11	0.4191684530283511
1632	0.531533031686	1.473849506983	-0.753052505101	-0.478468950975	-0.70744701268	0.967414937695	-0.340170368118	-0.336844306245	-0.339336226182	-0.232502090101	2.496023443906	1.092958711733	-0.038085674439	-1.213083627841	0.795989932457	0.196836714264	-0.776123165693	-2.192204183796051	3.9566977556962355	0.30004887351304027	-8.663208631309267	-29.51026832336483	2.0904566911510867	-32.59422580032784	-117.34631510845037	6.924869226579531	56.36745559784707	59.92328751587954	47.37743790243759	36.520737795657276	22.33920225593753	8.267338800435988	-32.480791203818555	-62.19686974678702	79.8792775986347	61.34054424753514	39.68691557275257	10.634506726763753	-0.18936336566805892	-1.499407889115366	-6.263503476647382	-9.330803398600395	-13.695836764363698	-22.213223896779585	0.1745774961567962	1.5674375414444204	7.216026084190607	7.749809956304849	-0.6065894719904942	-29.32268732603858	-0.09668139008051883	-0.8147138906960312	-3.791100944037554	-5.861436645827385	-9.356731696817137	-19.07958452364443	0.02365164722282653	0.2687072408608821	2.598713552420956	5.557780445150924	8.395606916516288	4.19352290727442	0.1490000000000014	-14.524761351301086	29.675346181933875	53.17155178302071	243.43952372941783	-123.1811692938401	2.597636034186495e-13	1.2439232056058145
1633	-0.592554052074	-3.672391183149	-0.745510645178	-0.325046764453	-0.870071960344	1.071738377264	-0.336318524118	-0.341116080795	-0.342365524295	-0.233325329438	2.653461544238	0.680656287994	0.0821745275	-1.150462888025	0.714550088166	0.321728336378	-0.776901639886	-2.242115388719754	3.8680390801498907	0.2815005771576243	-8.355235307620447	-27.44216643335279	2.188224422481333	-31.1588884090313	-120.39072686869673	6.565178440469906	63.847190117956515	63.079729809690654	46.8406621682734	33.5615759832753	14.504715404218944	-12.34085966075615	-32.1829161475824	-61.76967429016466	80.36464607473668	61.93751352382709	40.608643906731274	12.782629546744577	-0.19018454708491603	-1.5084433170904685	-6.37257279643639	-9.673942218795874	-14.808605991300828	-25.89273318935937	0.19927396281004398	1.8531585481124162	10.073601620475808	13.871227549019926	10.52887523801188	-8.417826007759691	-0.0962306526540041	-0.8101832565704046	-3.758846665169862	-5.8153919335670885	-9.401195612956501	-19.706866978958427	0.027134651776438885	0.3077774444510879	3.0269595106467313	6.6624964045220905	10.748316235773803	7.563793976743481	0.17720000000000222	-16.760910280654976	30.519601890274732	54.61710040260843	251.41602226205185	-125.8762593250458	0.0004934521490313007	699.943896885302
1634	-0.695761766324	-3.407448674896	-0.768895164487	-0.492938856452	-0.71385438656	0.963374774303	-0.327004215047	-0.336101234619	-0.332290513919	-0.239872420403	2.36913049062	1.182532907162	-0.048814609558	-1.174704835183	0.80406917136	0.290490553885	-0.879965023103	-2.241720089327801	3.872295416343539	0.28566209901113154	-8.40932412767536	-27.63708509879205	2.0090945271633998	-30.47799366643039	-110.99814762825831	6.628758445818652	67.15893608863868	66.176853622133	52.58039137439548	42.89216540914455	32.324526785391825	24.05471067919216	-32.18879140117711	-61.78297769235359	80.30903066098941	61.80094120682183	40.23466741792025	11.665803858432186	-0.18916285433846847	-1.4972860774584411	-6.241588113781119	-9.270704292151532	-13.532964070019656	-21.777981427203805	0.17102029352656628	1.5266947458367146	6.819801308040771	6.90131627287341	-2.189767296706723	-32.512988476727266	-0.09756814105798643	-0.8244150543444471	-3.8988953627743212	-6.171978194319619	-10.237042947401306	-21.465102088595746	0.028742365712321218	0.3266033087765616	3.2728399498829934	7.403536776831937	12.657403668896897	10.76508509129673	0.1590000000000017	-14.20285662556841	28.05462745381263	46.22857976230736	231.24397322408953	-127.84193080263466	1.1683386828560706e-30	217.80734560070124
1635	-0.540050406971	-2.328120481561	-0.763009443896	-0.466857100159	-0.713472485488	0.93684699095	-0.349725198012	-0.345677669321	-0.355235434382	-0.24793299338	2.632868056555	0.912504903356	0.08366736391	-1.046292290857	0.900451612351	0.347647131347	-0.735545521157	-2.2070599409035117	3.962672232143672	0.2815158470158799	-8.950147263990608	-27.808068628008876	2.239464634927255	-30.35623851702021	-107.39091776049348	7.323098722836111	66.11031536275568	64.5757231782471	48.611268138699586	36.03415146846505	18.686146430540674	-3.182151687479793	-32.554637909677986	-62.45115491923697	79.01357571700937	59.839112821651945	36.88651825105365	5.351724236960449	-0.19134668639212676	-1.5208140117030322	-6.503317027942513	-10.039459441571521	-15.825967643403343	-28.82729764036361	0.1829037539546891	1.6631244568998291	8.154412888498712	9.755150682398378	3.0910002072335567	-22.048597986258702	-0.10016438746319874	-0.8526205591995415	-4.203276251600311	-7.02547958606369	-12.579513168392465	-27.839864387817745	0.022044730591798664	0.2504364461374875	2.386289233700393	4.9743448176951315	7.008477339585017	1.7935618721294446	0.13250000000000095	-12.997544541341941	27.141777169346437	54.23205829446341	191.77899110207295	-51.85155027896168	1.7901219787317366e-52	0.20488981321047303
1636	-1.017269793852	-3.996563720692	-0.741442113212	-0.477412067801	-0.702748111087	0.943252388476	-0.344634492568	-0.342227099252	-0.343938810539	-0.260476687231	2.509329586971	1.113123787085	-0.038415443873	-1.12934395565	0.912710327737	0.587790641245	-0.832699980821	-2.1848854177737893	3.942391571015669	0.24747152645968085	-8.548624189051674	-28.280743546706063	2.058540406103435	-30.997293929874953	-114.95780160092445	6.6399264510017435	67.32920174553557	65.65750693165054	50.53932562741997	39.14449805794254	24.643110430991985	9.91447491254463	-32.53224019153423	-62.28770711609329	79.69311953812657	61.0598916561269	39.27994574267298	10.013703492664458	-0.1893637996480835	-1.4994189693284996	-6.263973475664639	-9.333309025361416	-13.70851150164604	-22.270631443510325	0.1737161599976713	1.5575878994093992	7.120906919728291	7.547639366674931	-0.9798905796543762	-30.066786760069366	-0.09861104780728784	-0.8356963244865114	-4.018596965221376	-6.50278723848587	-11.12688044817804	-23.796010395623973	0.026320085818497943	0.2990765873884343	2.9532847890993494	6.532604293241977	10.679849005881024	7.873535411539908	0.15750000000000164	-14.659996678132439	29.824611415577344	56.67819264262913	204.25156888591064	-75.29639494908679	8.716053664552211e-17	337.7527943920472
1637	0.16886405863	1.483759235058	-0.743645483366	-0.430289829724	-0.744558158135	0.995717262404	-0.340793895481	-0.333031446305	-0.336708208642	-0.2484797416	2.378743994409	1.359855165489	0.069969462753	-1.004527229186	0.822886478721	0.466895335018	-0.874162962217	-2.1767615934544966	3.9503210050344126	0.2646548827065852	-8.865072053350879	-29.265450777395607	2.0795248133665636	-32.32840220903	-117.46703426293116	6.935833741512698	62.51314992969467	63.605548705453025	50.57804548919359	40.55308494624619	28.89621705637474	19.509902052797496	-32.53406844974682	-62.246053812833225	79.9071671610809	61.42938447864738	39.8966711613388	11.566378677912066	-0.19094285243394948	-1.5164391623822024	-6.453648926598291	-9.891301512319089	-15.376122171931284	-27.390629877144608	0.16541006517072213	1.4627966908575685	6.209947681520083	5.608545307244064	-4.582315315394445	-37.2948106082387	-0.1006704640880919	-0.8581572145592707	-4.264742562408742	-7.20226112163082	-13.082595338552544	-29.306733278628	0.029520715084679294	0.33545047955516755	3.3754252185029685	7.681283440294796	13.271653792186386	11.60125056897463	0.1383000000000011	-14.19792025424432	27.91804219982024	49.33200222135617	218.82082783539636	-94.40177817118854	1.1954736231456942e-11	32.48290688650372
1638	-0.790761341939	-3.74126254177	-0.718819136307	-0.684475407609	-0.391721623765	0.835880584845	-0.359151650142	-0.354849752367	-0.352566685514	-0.255114060273	2.725518936511	1.164389506218	-0.104953706581	-1.216161288578	0.916606275835	0.426510428169	-0.906711307424	-2.2289332552113303	3.846109511786776	0.26643652055250666	-8.210363982063509	-28.73316476753486	2.0180460649327245	-31.333840413372492	-111.67970732225999	6.664952784010684	66.03853621172247	64.79532259973638	49.35964360715488	37.21265471398272	20.575862707660605	-0.19007248716523545	-32.12075745695336	-61.571179041416144	80.91063784045961	62.6946624439518	41.5284072849916	13.477693275430271	-0.19055159617952294	-1.511678944540839	-6.376136508023693	-9.59894499824993	-14.249022684688951	-23.067996861153116	0.16695773639075198	1.4814054217322086	6.426757477820357	6.147020811106831	-3.381240316535431	-34.41573488631514	-0.09973850229949634	-0.8471985800941843	-4.109562242260888	-6.672403140974844	-11.273887061148208	-23.217607495502325	0.02429626597290358	0.277198423778234	2.753787638154316	6.128118856232829	10.20413014383627	7.981673975279342	0.15250000000000152	-13.74387330415698	31.16057013228233	64.47816907018839	194.520201816713	-60.37276808402352	6.291563509046758e-29	26.76524820882752
1639	0.102256588317	1.960900621537	-0.720502312063	-0.305222171344	-0.860134134751	1.10840901341	-0.326583323321	-0.323510315928	-0.328391649139	-0.255745797219	2.254928883984	0.994187315438	0.03865889724	-1.000790828885	0.887415370547	0.555004524421	-0.745497599514	-2.284125730844182	3.8499321797524537	0.24977842282238344	-8.980462755473269	-28.038260519688194	2.1979122343969477	-30.879864387651175	-114.45443811430319	7.106931176331295	60.74645088509448	62.890959541794	50.857224358902975	41.65810640307327	31.911842265584973	25.402537700550855	-32.17926021109216	-61.97715867790752	79.30882145262315	60.047598719030105	37.14026160726565	5.949080707835935	-0.18947250343853062	-1.5006760050258792	-6.281860196088607	-9.39629312656914	-13.937941166378527	-23.098152734923833	0.18207689560306867	1.6533306344084606	8.046558399709292	9.501982222374734	2.5685422233956654	-23.19326718965659	-0.09947913854466989	-0.8454685198362564	-4.139280968938449	-6.8804444981493615	-12.308933616801351	-27.48304944200018	0.025640704514537486	0.29087971497537163	2.8348597086989566	6.148884063749123	9.598991778279178	5.826171739768126	0.14370000000000127	-14.459000999729591	28.19294265242489	47.69847956735081	280.0880903098784	-166.43344914702396	2.1786983241147798e-22	0.5726524022068814
1640	0.245926283014	1.751431087274	-0.741551698147	-0.548444577704	-0.588122669038	0.916333251501	-0.339797941413	-0.342486878229	-0.341234426432	-0.2716214189	2.536205256157	0.452546958956	-0.033268905391	-1.172801481679	1.053659614472	0.623489292364	-0.891370205006	-2.2673052833293377	3.8655753646036164	0.24064736453392643	-8.619490054537499	-28.57236230151899	2.1722540855171877	-32.4177183097599	-131.53706826544345	6.422966598283065	62.59050801206265	63.34177411657376	49.49174636614332	38.46899573669921	24.326334486229506	10.002049545723338	-32.24981329284745	-62.06188779081981	79.24476585136108	59.949352405205715	36.881998101009295	4.661336101783104	-0.19031285936111234	-1.509439511588553	-6.3662259535900825	-9.609425040530487	-14.436782480971134	-24.159819492164758	0.20751937978479998	1.951342850327138	11.161877391288872	16.34692256876731	15.212425586245397	-0.0990415817833197	-0.09871984124645139	-0.8366124103702604	-4.016585592450516	-6.466186520239017	-10.910405447344406	-22.858297742656173	0.027272079615211123	0.31034567392191476	3.106353104158307	7.00873955714344	11.957247911457491	10.10107958748048	0.17890000000000228	-18.779135495156016	30.74448401723518	38.607121685591245	346.25443226988614	-262.26830244900196	0.3971880702512067	70.77362413877228
1641	-0.544271536803	-1.68531001743	-0.720769278752	-0.762777910022	-0.255978707249	0.828590209829	-0.359338232922	-0.352213478599	-0.356576553173	-0.266447498314	2.701806909169	1.178455972025	-0.085035854401	-1.392447172558	1.037669124686	0.518773521787	-0.969513470147	-2.1745416482496984	3.935631352782222	0.2566927608662822	-8.36699277824038	-27.730939451591233	2.122174057433314	-30.68638100108555	-115.50474069381274	6.551022826510373	59.64931038748177	61.78092309563232	48.48518038205966	37.300753382114905	22.206319178659705	4.740849908921528	-32.48515016214987	-62.131375824904204	80.1213827796914	61.62013612222425	39.811393682790865	10.175178223837959	-0.19189858351166417	-1.5259069026809684	-6.5217445635138835	-9.994174634351653	-15.306200570740113	-25.915255693157448	0.1645894834383901	1.4548935279133517	6.191118355113438	5.680028717623608	-4.162939883964123	-35.781710163811255	-0.09696373990807139	-0.81664372605104	-3.760098819148018	-5.634754546242787	-8.190465122268106	-14.497508791123758	0.025145197641014364	0.2873611524278408	2.897486419222365	6.590406860250232	11.502309514232913	10.32643730575888	0.16860000000000197	-15.09518533536423	29.210087711519105	48.86676261559553	231.41658394920518	-127.05618812321869	2.2633008740639534e-14	2734.6893823328965
1642	-0.366836979177	-1.332685524076	-0.741828804756	-0.471191531645	-0.669782827017	0.92452753776	-0.344042401947	-0.341583836507	-0.341583633443	-0.253837273015	2.599042238474	1.162518482473	-0.027178835186	-1.117720363602	0.840830083747	0.558310094548	-0.787390831172	-2.229080067654782	3.8474725434938684	0.24805177599725758	-8.119292093214192	-27.206187763201655	2.173633445542799	-29.722057058919216	-106.81008971212039	7.061371764122579	60.35760987815453	61.76274324483628	47.45641421865498	35.48124285897814	18.98359245326627	-0.9299252205492039	-32.161711305386454	-61.66306771384644	80.7393836324449	62.54922430116674	41.662927603029736	14.171230489024945	-0.18966103810998217	-1.5025757808780675	-6.29704531671421	-9.425104851421187	-13.961161732432242	-22.960811553903294	0.17158499170344635	1.533311113403733	6.890081764137318	7.063607250070506	-1.8569975937322238	-31.774117181260973	-0.0989999803299986	-0.8398452748050492	-4.059962415846595	-6.609969493622001	-11.388252352059933	-24.40492032763234	0.02392735370194751	0.2719845003123065	2.643646023419261	5.6982624266636694	8.781618002546413	4.940067304443569	0.14210000000000123	-13.337155305824508	30.071882193854407	62.09878446299525	209.28058009325397	-69.43456630657049	1.03245470781938e-52	1.4316446695324265
1643	-0.727553110843	-3.929842621679	-0.739658840972	-0.502392104381	-0.634023116044	0.964030646843	-0.346728947696	-0.345815925608	-0.351695645567	-0.244159082506	2.686000328599	0.640980544866	-0.011553924221	-1.190610256201	0.794047873205	0.410379445334	-0.768922086966	-2.19331101191708	3.8975336216482295	0.2703348875436131	-8.640028214907257	-28.88286062994602	2.027961531803938	-31.593528156400904	-115.24873333022789	6.5896313288141855	60.82877674213292	61.80455588581224	46.88282855306515	34.32232311960999	16.480416524524184	-7.370939805257132	-32.31417304502873	-61.82678460863331	80.7540122431281	62.688071884187714	41.91277244786946	14.91232766312792	-0.19033885391179664	-1.5097501097771924	-6.371048871358429	-9.627175100759647	-14.503814658950054	-24.411326817839168	0.19612766458577297	1.8172208074683498	9.739236595217179	13.22543139496042	9.566558750751117	-9.677915314481208	-0.09778688169856856	-0.8265661469258253	-3.9120794248624504	-6.182984245140031	-10.170334738639237	-21.00038126310354	0.022325334782375375	0.25395248881257554	2.4426294241035387	5.1678221617636035	7.594117242908109	3.0639499919808872	0.1630000000000018	-15.114720797613554	30.23891123095291	57.67369605500456	239.7300046097264	-109.23712503092257	5.829458588098417e-15	3412.6908759594135
1644	0.326356600538	1.893467756487	-0.743097933829	-0.31716352649	-0.832824743176	1.018855824409	-0.315653600412	-0.321735860847	-0.320510368831	-0.254481510991	2.255423610131	0.935095017507	0.108043152448	-0.931905308318	0.87285739547	0.577908704314	-0.81803211457	-2.2330393494674965	3.9031770158516137	0.24810033331104975	-8.57404786859892	-28.23387913671924	2.0985343547083035	-31.151666938568383	-116.43573812238623	6.9144995272857335	57.79165735215155	61.316788889231624	50.022502526238405	40.998815392990124	31.38359453656009	25.114066550470703	-32.385953945356576	-62.19878468589804	79.35210806815732	60.33492297671955	37.87996611235472	7.4980352363345295	-0.19068574914948105	-1.5138194438597135	-6.431291477338127	-9.843436655578751	-15.302154335547385	-27.38569056570183	0.1847896104138011	1.6846105450726043	8.356036481924747	10.163004053052237	3.776339958247098	-20.871484861608113	-0.10101065918840281	-0.8620336448686918	-4.314401553970122	-7.360780676614186	-13.586906168672686	-30.937817744666752	0.029042104619594764	0.32966231009200825	3.290892810160775	7.405789009900552	12.509295692871925	10.28995110828238	0.15060000000000145	-14.92274974122126	29.771714672141933	50.87606942185063	289.7586629293332	-178.7380251010855	9.838167725111176e-12	7981.981003017266
1645	-0.227907861848	-2.504855726069	-0.729577748246	-0.464785454051	-0.661997597892	0.978038801232	-0.343246977704	-0.342927559756	-0.339277953	-0.236030924095	2.618850527887	1.409970889928	0.046224703166	-1.114328642736	0.824071278713	0.241171713321	-0.895413544658	-2.205643988164416	3.941565717135566	0.29408393024188556	-8.013029439829493	-28.331556419853644	2.096371724759784	-31.691067551318504	-115.82268223581035	6.743417731757541	62.146460341661836	62.638439892162566	47.76579296439738	35.543791884013785	18.629241561417764	-2.3609571944055707	-32.438938682017074	-62.1738886570028	79.74822913921872	61.03692221984092	39.00630802177694	9.200658092947249	-0.19108416397732392	-1.5177950063440004	-6.461261050138343	-9.89424284583365	-15.310239499861558	-26.939836537070335	0.1627629495987937	1.4330336347487234	5.939893542837807	5.05991172119379	-5.541384080004565	-39.07662385478753	-0.09909554232249806	-0.8408547056261092	-4.069638206096138	-6.634200477933094	-11.444978748158315	-24.533208334031997	0.029319166470556206	0.33349241495466375	3.3692774195051447	7.708758773086101	13.475719957990645	12.118230704743885	0.1521000000000015	-14.476089219648719	31.1470297171642	63.46812640002079	205.9311767687624	-62.93673979356857	1.2205317295609029e-15	17.82921316509664
1646	0.618735934	3.15292732762	-0.779975175465	-0.577335293948	-0.603912499579	0.862742698012	-0.346301303732	-0.348882842402	-0.343481184678	-0.254036768914	2.678838345938	0.730742917563	-0.07924133335	-1.19167731254	0.852609001006	0.503779639979	-0.901962790108	-2.2089606757315887	3.8671072479743427	0.25638674669580797	-8.073225447061889	-27.36468156443711	2.2517827571988613	-31.181029203227485	-123.62729490452568	6.753353972149159	62.43255586150079	62.77499678803575	47.79462285987232	35.49411320660989	18.377793750384452	-3.3147666189883807	-32.22186728968828	-61.698006703482825	80.88331787480585	62.83609925131644	42.14806978109883	15.143855467025945	-0.18936532014290564	-1.4993826129776096	-6.261074689892552	-9.317754965625697	-13.632574712918975	-21.940886353946297	0.18977280907924038	1.7430044482751883	8.971409203418427	11.546232037057301	6.463615451364005	-15.42692792220958	-0.09830492654436275	-0.8321843816816369	-3.9721657551209764	-6.3496620279965805	-10.618379654011726	-22.152785152347313	0.02774527365889722	0.31557730791252503	3.160084669836174	7.137342172108338	12.191865505505318	10.34031562448856	0.1661000000000019	-17.12061855809664	31.728946878176885	51.26349945025945	330.5190431840219	-221.44321851088708	0.010316719075459726	1.1252668875900582
1647	-0.583187340809	-2.953114006985	-0.770018156946	-0.723444345194	-0.356465266211	0.827992977083	-0.347108378896	-0.34470490597	-0.342937811319	-0.250261368481	2.53577156798	1.027898899461	-0.058354400485	-1.283276986944	1.044435267603	0.207389967623	-0.923783288432	-2.227235022773918	3.9472128947896215	0.29826409121832975	-8.016938128420422	-27.30082195867966	2.1199897253084727	-29.817873356760924	-106.73876527946804	6.824621773285283	60.97374002300684	62.98165619343248	50.63876072485811	40.85910743521854	29.19788533051527	18.66930818006706	-32.452529919035	-62.32069140521335	79.06385322694426	59.757453439257276	36.4318798859571	3.219262105207075	-0.19158725569597387	-1.5228255471808285	-6.499602347959234	-9.960426810373413	-15.32596802981991	-26.377268450748403	0.17162635660368608	1.5346837453737472	6.939857246956767	7.243609350828155	-1.3296220708382542	-30.255755431862774	-0.09855215465907105	-0.8342789246161888	-3.968208701873227	-6.268734792995905	-10.130162804063504	-20.044995594293596	0.02453439923283512	0.2799267117663526	2.7869136842641407	6.223872613335044	10.446494249149534	8.393658368704418	0.15370000000000156	-13.455318539052628	28.334558954355327	47.61292251789692	206.95729539815528	-112.14400559356802	2.2710899088594066e-52	0.9513804755694922
1648	0.245048117228	-0.062248346657	-0.74639810186	-0.474252686609	-0.648728401272	0.932830439155	-0.34070767921	-0.342720538454	-0.339330703901	-0.237205899885	2.624203227022	0.597385938178	0.05078915263	-1.184690364624	0.89362173542	0.186059643353	-0.83363816474	-2.278344266714193	3.882993383673371	0.2988736305086274	-8.387114337004887	-28.68070934633568	2.1948071314609	-32.64174419859633	-125.3998096122811	6.662834337402352	61.75991708092942	62.43682433307717	47.6489520385743	35.43352818501804	18.48731413356547	-2.6535804196225636	-32.20268880550636	-61.995713177992876	79.3412109600837	60.08899147588091	37.066714613589056	4.883556052051985	-0.19115310433798463	-1.5185857654678174	-6.47219051837246	-9.93180836479112	-15.443120845400294	-27.422579200928322	0.1996590971683321	1.8584731475387588	10.164194778457526	14.14071831601178	11.19903424440545	-6.872866100629856	-0.09765029865904694	-0.8251170211330571	-3.8979480716254304	-6.147119255617326	-10.085667543913557	-20.81637478559306	0.025970079665753185	0.29528312137915624	2.918315714179564	6.460884983828029	10.59262393614842	7.882618332338427	0.16820000000000196	-16.834212009329885	30.818822460364157	48.72727890906434	259.11446756712974	-153.16939146415953	21.040166252120283	117.61404952228244
1649	0.624400230582	2.536653323608	-0.732537200592	-0.655797060563	-0.49274526479	0.873681619094	-0.341417220277	-0.348219115457	-0.344848307441	-0.248814798584	2.548924952331	0.89199845296	-0.060961970098	-1.284281641902	0.905599866049	0.30500008545	-0.89710445243	-2.1984084147172323	3.9254192590477945	0.28541473532056094	-8.913745460967549	-29.620617395789345	2.066913879332381	-32.97731219423636	-122.89276409291669	6.707153016462497	66.61435684113977	65.624611325235	51.38450232513664	40.72646574911416	27.6508608589545	15.077888815277664	-32.39305691615993	-62.03562855925465	80.13888450491625	61.624185568951354	39.87792809832237	10.649021690014228	-0.1907526475205852	-1.5140240129820617	-6.410339983604149	-9.72108011583614	-14.700517417407152	-24.739675170696508	0.1791937250800741	1.621158060895973	7.771508298033316	8.998835012768833	1.864038626896193	-24.052197257645865	-0.09745383688754762	-0.8225886929077688	-3.852816709967724	-5.973058728192314	-9.42664627026404	-18.54909729462051	0.02514964837043554	0.28651602244298247	2.8436269135587304	6.326894198008728	10.511443313321296	8.171757719754634	0.16180000000000178	-15.75289901810487	29.713321759832546	44.97103311900092	247.84573690318751	-153.73020793883708	0.03014231282218643	15.627795563726464
1650	-1.083265975324	-3.989564079526	-0.708829003594	-0.4471441023	-0.707847777017	1.012964382567	-0.337569469063	-0.331348853345	-0.333770926767	-0.228913556275	2.324380189	0.569428517146	0.064377627083	-0.873152992722	0.663314715798	0.291406431324	-0.866755059365	-2.164113115468927	3.9112715743351667	0.2863742812349073	-8.297280150557807	-27.338013915008865	1.9891152520390145	-29.433051319027292	-100.74209785413414	6.888981048628291	62.84201366272763	64.10979898392382	51.82576428652458	42.70605945899887	33.08068472173521	26.011339360487533	-32.323579907361	-61.68665017246134	81.51297435793806	64.0817425601611	44.54483058304203	19.64436646698974	-0.191209232383565	-1.5191649619218544	-6.477556422146852	-9.945033459272507	-15.473977060124817	-27.495336277469136	0.20231529079055402	1.8896214360744867	10.489136255122286	14.843775942203564	12.450128858967934	-4.7696495977057625	-0.10347505423385221	-0.8883799147430997	-4.579638005439469	-8.05578843850764	-15.328245606745716	-35.428958547320555	0.0283609793445631	0.3224255003709732	3.2318128418660663	7.310713472249683	12.507142010497784	10.649234161357965	0.13600000000000104	-12.190574458384317	24.32154574447465	39.260536528990514	173.8925488130079	-75.95254780164356	2.6840094527039727e-86	21.574587162230767
1651	0.324624318752	0.429630108192	-0.756757917733	-0.414413369643	-0.795902905373	0.989436970579	-0.332552181026	-0.340120142138	-0.337602396603	-0.252337249363	2.568172728758	1.096120684923	0.039246876376	-1.139153187308	0.799950938953	0.590329600038	-0.8180592325	-2.15636484946417	3.945161751150684	0.24640840505267123	-8.540191828082701	-29.82577190320734	1.9948731050798159	-33.11766404412769	-125.01576552991483	6.5273138603096355	60.99898080519057	62.025064899798224	47.422816057437366	35.312110570033155	18.671917845217774	-1.2324143538501993	-32.53881848787342	-62.147025561659106	80.43991593963356	62.44592921555243	41.982027346952435	15.21399666987222	-0.19005084633999283	-1.5069727602565666	-6.354872530859775	-9.618484846143685	-14.629893879471332	-25.298442872999207	0.17597141932861005	1.5831233746437854	7.356796865083347	8.02634293043849	-0.1565797238838889	-28.572138895274694	-0.0974529072191757	-0.8233359587067056	-3.8950745188445763	-6.18195681575211	-10.342861706465142	-21.98376542060874	0.02736082371323658	0.3105712362391874	3.0703789313567316	6.8094784709906095	11.17631807928633	8.37751440681941	0.169400000000002	-16.232365401834233	33.54845539182109	66.48514300067077	258.4045963198101	-124.14045271448958	0.010757803361085682	0.12659313911364953
1652	0.141372216482	0.777663218186	-0.722597429738	-0.711035988506	-0.315331199108	0.839129973499	-0.33870663604	-0.344828945732	-0.337327193462	-0.264758451627	2.553719912706	0.662552609318	-0.173508531611	-1.230127135891	0.984996478937	0.569085435761	-0.933307892468	-2.2183681053994073	3.849505076007664	0.2463392992276953	-8.174807292374382	-28.874984302875735	1.983119590542489	-31.646867748104114	-118.13202414479976	6.408520760318013	60.4077800790888	62.636133687325966	50.292657223939706	40.35966256600878	28.24370067901406	16.865644193413512	-32.16729574879203	-61.62767888577775	80.88270775158901	62.70016349928467	41.632546107270436	13.274702728944073	-0.1897786393165714	-1.5031857895569858	-6.273815124236797	-9.275840502255594	-13.18738813679888	-19.56201197142894	0.1881528597525545	1.7254700209633653	8.848001227153235	11.391545976716149	6.472984865043274	-14.74514792587637	-0.09999080570893845	-0.8497695296005289	-4.129755239192757	-6.709550123710748	-11.302780354579683	-23.06842553696809	0.02459218201207509	0.2808442127842971	2.810133915972814	6.319711463087028	10.772682196932857	9.068550159499955	0.17810000000000226	-15.709431397054479	32.96382876245013	55.25940716328987	260.77911306929576	-179.3071213145278	3.5621755136576844e-12	0.25008295502898337
1653	0.685574394342	3.493883975772	-0.721553169955	-0.419568229221	-0.703018016041	0.995185878779	-0.328551784026	-0.333451263645	-0.33307878595	-0.260244011774	2.400849483953	1.366638767483	0.086283119415	-1.084963160368	0.941650294866	0.584902374686	-0.87160719868	-2.195166008205516	3.955123045768079	0.24874277432995565	-8.871250217766953	-28.902824895239547	2.132461051033804	-32.23655866044433	-121.77653289221332	6.917955695466033	63.62008654110455	64.1140739034145	50.65381841181169	40.34795387953479	28.073916604376155	17.54883932114015	-32.582322789080656	-62.45795466684427	79.12698446118557	60.08928404266175	37.49028499827982	6.572564528823764	-0.19141049918961958	-1.5213532459505008	-6.502741412259994	-10.021008472584084	-15.707935356174437	-28.25258970672093	0.16485406718253126	1.4566576933597373	6.15874353396616	5.513852350866426	-4.723094633954538	-37.49629754024549	-0.09924893916701191	-0.8426044864310439	-4.092262483430949	-6.707412904471051	-11.682724140388869	-25.296184907449582	0.029061000886576427	0.33041012483001986	3.326027029685373	7.571134401328451	13.103888953717613	11.501849700295578	0.15060000000000145	-15.44062788714482	30.28101963361295	53.35149199434551	320.55562698850486	-196.97356754322064	0.0003829111765634174	11.420792361965539
1654	-0.817435860065	-3.487452368894	-0.745701903237	-0.616585911461	-0.500775100411	0.880892276247	-0.339225353276	-0.340573256764	-0.342989436702	-0.255981499121	2.496009203544	0.605332539622	-0.115513323279	-1.237287743515	0.957170201011	0.4092105437	-0.837120467922	-2.192259999219816	3.948740427021133	0.27265601331477146	-8.416365224840902	-27.77043908701128	2.04056382083708	-30.15053955010486	-110.84643061252004	6.5765857314423375	58.801592542350846	61.671199710202735	49.515734646766525	39.54299321610354	27.419202091569467	16.655369344285294	-32.51373398364527	-62.28476208051436	79.56705170554896	60.721236121640494	38.32054196462195	7.877128383540731	-0.18949955903438978	-1.5005447014595417	-6.261082108749101	-9.283212032203338	-13.3911644157577	-20.767768014883202	0.195045235129684	1.8050124190880816	9.632120559336451	13.032254115431716	9.317442681478544	-9.903316283130827	-0.09818631258134052	-0.8306048725441881	-3.94212754095249	-6.231570722647668	-10.167180491588507	-20.5736794002504	0.022924222944968497	0.2611741331803754	2.546548998750567	5.504514146522801	8.560420320018054	5.024215815662996	0.17260000000000209	-14.79161356660803	29.334949320066624	48.15596755424514	236.52911540963066	-143.75403523708715	8.154792943398488e-31	667.2938849419013
1655	0.557198262442	2.553197935913	-0.735486523945	-0.356908844467	-0.814481208619	1.060439639309	-0.326710014673	-0.333253953517	-0.332773093298	-0.243168663612	2.462806201684	0.564745497857	0.009756363694	-0.850919191946	0.742451700077	0.491917568533	-0.745088350908	-2.1713251623539764	3.93089644140544	0.26013270881285544	-8.52580749852495	-28.3398339878473	2.1281636877960564	-31.02782704199946	-113.01767315439413	7.088091069854758	59.38114368895389	61.43059380854346	47.85872068506071	36.559691658493904	21.71489310468589	6.480699075121848	-32.4638494522044	-62.05349510359663	80.48619679928913	62.42722549457604	41.77937591899631	15.15360641060421	-0.18930701625125135	-1.498878997725915	-6.261192810937637	-9.33363429008934	-13.742943568085442	-22.48308777378584	0.20577280748331295	1.929858678895407	10.893743860167323	15.68124506616326	13.832373370984785	-2.700910591388096	-0.10281812291468707	-0.8815440815441998	-4.51895887045818	-7.917807438598282	-15.059228221775246	-34.975786390831466	0.024610929197166096	0.2792908727812628	2.7060749982697376	5.811965972151451	8.863784581119619	4.72562953269077	0.14650000000000135	-14.245762437102982	31.353103283346023	64.963296270436	294.5147973809721	-151.24581506170972	1.046205730702448e-22	10502.937427444407
1656	-0.717876266822	-2.716551681102	-0.746583571629	-0.698908983591	-0.383024963474	0.848053948355	-0.348799917489	-0.354167696493	-0.353982666237	-0.26052013005	2.692296912919	1.288225291707	-0.074033498376	-1.242589269522	0.915802619436	0.582401217958	-0.940003728134	-2.128496115971024	3.9463150735105748	0.24690858109519326	-8.390099084599635	-27.217164225880197	2.0756014707775936	-29.694253276700948	-107.2766478792682	6.783539885118537	67.77459793053764	65.79907102668761	50.29709566845764	38.43231108761132	22.59118640750465	3.9346927553109476	-32.53096776793073	-61.98308864265976	81.12388316817639	63.524216968347325	43.56832234998377	17.072784583199493	-0.19116449960799842	-1.5182783544651284	-6.449379114832509	-9.813832747642735	-14.891066794347825	-25.03616444602879	0.16263030340829635	1.4322268103466933	5.959680567683698	5.155905300296525	-5.224483831444311	-38.120800852102285	-0.0992193023915354	-0.8415720976820436	-4.049248214457986	-6.503384883873941	-10.806683962324241	-21.944990321282	0.02580561409643389	0.2943604818769835	2.954154858815674	6.681145244359178	11.49941440593429	9.950828771735734	0.14980000000000143	-13.543830121719111	29.041102745780545	56.46539119465687	230.654391155282	-103.35035329096615	1.1071408153336095e-48	8.050897512612535
1657	-0.831509221549	-3.73357599833	-0.751280184386	-0.452136424071	-0.691722624997	0.934212319901	-0.331629086798	-0.335737257331	-0.334812756932	-0.257088339643	2.413597653314	0.503261164272	0.027658464976	-1.224003320572	0.958809146482	0.453950372862	-0.733803649098	-2.296133615641128	3.8486278015130337	0.26392157687361495	-8.796839570023732	-29.140178855573296	2.01499617671351	-31.81417503114166	-118.78158935614596	6.462791413209591	66.3345080039884	65.50796297885822	51.45743473773862	41.05532545635876	28.761922640726052	18.09470375090057	-32.14935283403611	-61.96797473600729	79.15967906831503	59.68666465954711	36.23108286556848	3.742124926848026	-0.19043787065371434	-1.5109849782177764	-6.392397851793571	-9.71001183919958	-14.830047186447427	-25.676000817307727	0.20711178902942537	1.9460245524752875	11.082244561402876	16.125582954599476	14.702027669566974	-1.1392476648560554	-0.0963526683972123	-0.8110809889996713	-3.749021651498969	-5.735561813810359	-8.982319347623852	-18.029617807215924	0.021923481621307053	0.24916520058624317	2.376566376079203	4.960076971748793	7.013716735469835	1.879930538027423	0.17490000000000216	-16.10800540988864	30.111807483405325	46.8469663973873	272.18570465136247	-176.61079063727678	1.6002182818871138e-09	3.2845553505393172
1658	-0.607893965304	-3.577364422227	-0.716151310678	-0.563718040351	-0.518527831458	0.933730951342	-0.351469276257	-0.349456757835	-0.35148639786	-0.247458249889	2.738271435935	1.409295074314	-0.03748656469	-0.970276521234	0.839779928097	0.424797019667	-0.891402878478	-2.1452984691422707	3.9628013532460233	0.27038389931332185	-8.21973553382624	-28.56824648352792	2.025910923496025	-30.92279903873593	-106.51217150154821	6.9892582212355325	61.642916869822166	62.24183719577096	47.12556100164423	34.477515220554125	16.412953730315298	-8.353855243653229	-32.56253718495484	-62.144557863629686	80.51533886070911	62.465991380014295	41.61253060271849	14.279500707696801	-0.19072843468492245	-1.513714653351778	-6.404701698697605	-9.698697631654891	-14.610691909448636	-24.387401896937607	0.16080369210233694	1.4112646000137743	5.75200082347622	4.696261610599476	-6.130844028303349	-40.05713284361654	-0.10325084707605019	-0.8855590555122608	-4.532635462102115	-7.883685904693652	-14.712579591940292	-33.22040526545118	0.026304496895019167	0.2996400240247429	2.9961579902328705	6.744603418203628	11.474371198097195	9.609907656394078	0.12620000000000076	-12.398058446938352	29.00123605768809	63.939323571583905	120.47495357693084	32.52829601851396	4.176301963854662e-53	8.530641837012787
1659	-0.586008072306	-1.820958522068	-0.747716664909	-0.671351267371	-0.460998505475	0.844386536862	-0.359233721301	-0.354280134573	-0.361341161497	-0.267216968093	2.762500161939	0.943881185041	-0.123097074131	-0.969801022173	0.972296988459	0.612457567839	-0.859219881243	-2.215762922708033	3.8583314052157522	0.24044904637808118	-8.520370922104497	-27.104312961882332	2.2110265404091187	-29.34473558403735	-102.26399287297187	7.28323055899177	61.599881780220024	62.317341341373336	47.43068660932136	35.00184739185323	17.394787295124143	-6.146162965504519	-32.211981701868396	-61.71459305522295	80.7323123501455	62.54278329605579	41.58084146553254	13.347744356179152	-0.18976909019069937	-1.5034192053433937	-6.2917956363881125	-9.370366828970623	-13.639866302955557	-21.470906307649695	0.17652050537124656	1.590468006724065	7.471270639096516	8.357427769050004	0.680794933712217	-26.37984115370495	-0.10402254937756633	-0.893812621664404	-4.615837622166306	-8.101964881608996	-15.261122018585171	-34.6455148876982	0.022917374280934367	0.261217959746506	2.5529334656177753	5.53710485362436	8.68657032318333	5.3259660534860584	0.1273000000000008	-12.33740448507782	28.44060173628494	61.596506931998405	174.1321662346653	-29.289612808907755	8.002277904358868e-80	1.4500318566192174
1660	-0.385143791188	-2.803618882349	-0.713183228316	-0.377984385713	-0.79681751875	1.039381935464	-0.337480564118	-0.334938367951	-0.333721382457	-0.238897404508	2.492818163442	0.958063732077	0.040073232998	-1.006596990436	0.875598345468	0.21852395057	-0.838063980771	-2.3025926895772972	3.865939102198052	0.29445566549948543	-8.060979502690877	-27.74855048780606	2.174926410054409	-31.145424111248555	-115.37512754209907	6.8210637017954765	57.7579142975492	60.49854320660071	47.16594314025537	35.76551447286077	20.500713901744476	4.116789974270977	-32.15019059446155	-61.99204448906975	79.0846487380671	59.608204670842575	36.20765187767556	3.3692854423416274	-0.190069377487105	-1.5070549832066793	-6.350562517737691	-9.592381488426762	-14.500890097282115	-24.739836812720423	0.18228744652578815	1.6559282124563295	8.07926123802147	9.585969347724657	2.758309280035615	-22.744611444030735	-0.1001417563099876	-0.8525027427779938	-4.207845893832835	-7.053769542121176	-12.715927388869845	-28.407892583797825	0.028700325263190312	0.32596276046723754	3.257001005729167	7.3371548998217655	12.429985474354888	10.304241826195927	0.15620000000000162	-15.058417853125954	30.904550526822852	58.29509701621415	274.54368263248244	-147.3570156867989	1.333450639526454e-17	4.67977330498405
1661	0.643369209765	1.637254845245	-0.768910723329	-0.304652019789	-0.916511962267	1.108341195035	-0.321632909959	-0.32893229962	-0.323434406934	-0.248812566919	2.423102522596	0.987302727585	0.110329223359	-0.933341939112	0.822927696389	0.49937478581	-0.692315106914	-2.2000394477578658	3.953319245117012	0.26070182964652333	-8.256635665051489	-29.721641941245235	2.030161473584444	-32.140930541278394	-114.71281629722209	7.040749456699476	56.29044055242757	59.70437709183848	46.80139647889454	35.62455244585669	20.897404263037153	6.254051035215638	-32.55929881573313	-62.42512835518765	79.19632793448476	60.23983287133058	37.870186712484305	8.025317523072868	-0.1903646424595129	-1.5104590818263823	-6.398296483578058	-9.757743744355755	-15.088900065383093	-26.85586788490942	0.1832083661569022	1.6660652361247545	8.159808487158482	9.718774510256587	2.901334561149326	-22.69651803807526	-0.1003981963939955	-0.8556274133469675	-4.256194817998192	-7.225147530871785	-13.312283242767442	-30.453225834552903	0.023831644221192598	0.2700286420008772	2.5793333127764058	5.417230965783534	7.784844216549005	2.6149669837874305	0.1381000000000011	-13.94894601829695	32.49140965650406	68.41119721993036	183.86933965083043	-39.01618700561854	2.5424466744669786e-20	4.779840957606337
1662	-0.13929247161	0.207987086981	-0.735379719823	-0.708750113521	-0.36444819544	0.798726567831	-0.340760239494	-0.34644389172	-0.345276244685	-0.253175694476	2.541844950822	0.568787655023	-0.093837286847	-1.265055978089	0.910173068423	0.408045817604	-0.903899108257	-2.1764534251425953	3.9136810861717977	0.2711080345072047	-8.466795867099373	-27.07129407442165	2.1306482724630573	-29.656280261675946	-109.10490712429731	6.81348428001123	64.07473890809226	64.5657148001198	51.420162773616035	41.39119642120813	29.39567772678077	18.23753558846273	-32.37121540152216	-61.874242663540194	80.78022330025586	62.700652552209114	41.732689680177934	14.003471816280674	-0.19089705060511516	-1.5154101298461313	-6.418099710197026	-9.72363941623332	-14.628129130942066	-24.248739496828126	0.19426968282250162	1.7964538740842395	9.565311620371546	12.931541210894176	9.248852937872972	-9.779779558596408	-0.0989311069768679	-0.8383714813839129	-4.011512699119112	-6.388816878128551	-10.457422156121213	-20.906119967290874	0.023681691882620395	0.27026180137033085	2.6754566701965063	5.918937398995986	9.734436723972847	7.288786139008884	0.1628000000000018	-14.384962098469133	27.522000366154458	39.562215286476736	217.81161893235608	-138.55814409620862	1.5430010189820073e-37	3585.054005332356
1663	-0.392586170618	-2.624594899225	-0.764095969951	-0.489836880995	-0.671966402339	0.933236507757	-0.357040843193	-0.349674277206	-0.350721387464	-0.247568477431	2.779634603692	1.000032086539	-0.031834373468	-0.913448351981	0.834042162325	0.420568152978	-0.755988727993	-2.2229178893136132	3.883041300837106	0.26882784040631197	-8.261620327317429	-28.67449034925346	2.1364053335451865	-31.078967739509647	-107.08087615200526	7.20657168761134	63.905354814594766	63.08227219617204	46.71964831778735	33.25238811335974	13.628743910792695	-15.497096810664312	-32.266359016435196	-61.87062718906706	80.28454807931287	61.813588652425906	40.288826575185524	11.931554319326855	-0.18961982565479193	-1.5021543345486876	-6.293306940554639	-9.416376267391698	-13.943029648386728	-22.928633541624066	0.1781852343177483	1.6089088340549065	7.624161846613235	8.628630827522354	1.037578646778038	-26.01471105839113	-0.10302233412407248	-0.8834768674395628	-4.527330905896842	-7.910344567253994	-14.929728081990403	-34.27298869456028	0.02233793277838565	0.2539010926342178	2.4328391142073325	5.118118798083527	7.403163554909948	2.5914135568297816	0.12300000000000066	-12.656921160894532	29.818126091106727	67.2467562253855	138.87143021592073	21.048795664494904	3.5793622820527693e-48	17129.794716188717
1664	-0.311554136796	-0.217483991649	-0.740821942009	-0.53635950584	-0.556039195712	0.873893718792	-0.321954962012	-0.32553865787	-0.324503795296	-0.251466677797	2.260398369206	0.430973482851	0.031294485384	-1.050090739922	0.83558057998	0.523316522017	-0.82585163157	-2.202162316456031	3.8654133795102275	0.2533423712419042	-8.404800734060512	-27.485700806133877	1.9892616339675282	-29.261167671729087	-102.35444457851324	6.895448027645811	56.5491753359899	61.336208754221666	52.084460192702416	44.992727688951554	39.11794162046063	34.512857182855484	-32.21805895031171	-61.65507654390024	81.06414701262946	63.14097767369386	42.66854471737301	15.875705521496837	-0.19145718161426173	-1.5217337304372094	-6.501473203099155	-10.002934076284385	-15.598419790094004	-27.72264697226655	0.20907703302312428	1.969880482259134	11.366094816906264	16.8036403558374	16.041951397149482	1.241506619931126	-0.1013604618308304	-0.8652032670269024	-4.320945266082836	-7.30975061912295	-13.197271702544986	-29.077700528223705	0.023923463402101497	0.2723360220516411	2.666888076691093	5.811126438351356	9.206159749908794	5.934539918224742	0.14940000000000142	-12.931701968061661	26.810115405708146	41.17630081207439	255.0597939701498	-175.76155499438948	5.826177486124853e-76	19.819038782104162
1665	0.083527355994	0.721199152129	-0.737838855971	-0.344479903622	-0.838275381831	1.029838921665	-0.331166713657	-0.325997777426	-0.327175725802	-0.25169926671	2.31005073331	1.301737236554	0.094634043611	-1.18501211138	0.852197098987	0.508796987605	-0.708743756756	-2.2265468642309574	3.912175937049348	0.2580777831654619	-8.59458190131288	-29.263141838465042	2.056070906365269	-31.686286309891948	-114.16568281251459	6.9511008982276365	57.89382354837348	61.17988352962708	49.36560779317177	39.76048687804328	28.812823900832104	20.9450796255489	-32.40482566339392	-62.20811767368636	79.40575730086232	60.43439970378571	38.02151245581645	7.961975418509907	-0.190593498143847	-1.512820886541149	-6.419998432856077	-9.809889944248663	-15.201022357269002	-27.06782104392373	0.16896393862223133	1.502968349809455	6.581483306250334	6.373645557876982	-3.2226148452122674	-34.710276741607956	-0.0957595491022859	-0.8049523587051067	-3.697242952549167	-5.628993658980779	-8.841373744237286	-18.12341038700526	0.02329785280562415	0.2642877820042222	2.528213284827463	5.315782087965428	7.666328355248573	2.642356005761163	0.14320000000000124	-13.91282870988953	29.10131043819627	52.38383638839666	224.6788608526804	-104.81921124015494	7.758787568741109e-19	2880.946653583593
1666	0.716355591491	2.772852318717	-0.742374631098	-0.486167796813	-0.656557476856	0.977646490482	-0.332609658148	-0.33808626989	-0.333847097108	-0.247261262598	2.519418036147	0.53121052819	0.066229467097	-1.005274892352	0.790603916041	0.482177262067	-0.89788167425	-2.2015659384342428	3.8723380914087318	0.259417868261506	-8.490435817395015	-29.879023069443726	2.0141338955667014	-33.540249452414905	-127.94079337427513	6.529862388433033	58.11869526684395	60.86154438326454	47.81968749224249	36.769321542418105	22.241566579894815	7.2489015007252044	-32.23602461772489	-61.69069291411851	81.00375017650943	63.07610196253401	42.62666272815423	16.152493465070183	-0.19151941972971165	-1.522479836264839	-6.5131029506187605	-10.045556979035807	-15.757771446026755	-28.329404869743414	0.20386119774391334	1.907922924183792	10.68759534352845	15.287452197451737	13.272187840083205	-3.3421906625046383	-0.10141741988690041	-0.866055032150651	-4.34035772559109	-7.389914758843067	-13.511412874177212	-30.25524009568776	0.02913997089485279	0.33143475175342196	3.3444008025856906	7.638796397841767	13.313449485912411	11.889175454610067	0.16680000000000192	-17.093986256744216	31.956038352609603	51.811041497465055	335.03333739535407	-230.62743004296817	7.706906266346511	16.31090800662289
1667	0.450014935589	3.089051443507	-0.737849808616	-0.457013157708	-0.700117967447	0.956941221893	-0.329220269239	-0.324214103912	-0.32358622385	-0.230509500876	2.211820840045	1.256533388836	-0.008796518127	-1.069470394198	0.774431475803	0.189840202325	-0.87088982589	-2.2555145245434858	3.8628486575764533	0.2978192763490527	-8.483970221696385	-27.367810400390564	2.202220683876432	-30.470621678001905	-108.77596042163873	7.169183727437674	60.512402290688634	63.46881192339111	53.235750130707466	45.990771725269454	40.246478655567756	35.6936662000517	-32.119820430536016	-61.68994351618345	80.40005269299678	61.90984871548491	40.414254254830844	11.71616152729046	-0.1898441425241445	-1.504565716707288	-6.319978464030186	-9.494660440631936	-14.177518241007952	-23.645521503047256	0.16841355661892027	1.4970718393200262	6.540057472945438	6.3153904352543195	-3.25467871771877	-34.59826759881876	-0.09976984374403666	-0.848275981066549	-4.153938241887116	-6.88130305229483	-12.163131515463514	-26.624815742747042	0.02852856840252753	0.32428509979215653	3.2513156863283204	7.358736542443829	12.599924900893022	10.755671851336158	0.13300000000000095	-11.670738161038383	24.57400596673915	39.397350316933434	209.94593055064058	-118.0945922044153	5.309557708345317e-43	12.77498263750241
1668	-0.82271356021	-2.896556180553	-0.706779901229	-0.696290156664	-0.355957620241	0.827764048387	-0.359046002943	-0.351472568954	-0.352668415988	-0.25595397566	2.654784986542	1.247941552871	-0.069693931149	-1.228102220584	0.884807235832	0.510062649243	-0.98052007576	-2.1715837601212513	3.880892397224091	0.25526661402594136	-8.273288734920285	-28.025580958188314	2.0319838056442623	-30.834878380019642	-112.07636760291717	6.581338338658533	64.48000510977747	64.30951253924597	49.93887104075547	38.62201158726516	23.720068079531448	7.06034687300418	-32.266999060990486	-61.60942164800042	81.51473331077086	63.92217453578165	43.938569491697045	17.693041450013443	-0.19141673381866492	-1.520911998668944	-6.475047192408864	-9.880280822305064	-15.05684189969079	-25.44705633996406	0.16362613666024442	1.443663032576055	6.073033024066873	5.4060352932457745	-4.734639532675568	-37.08143041169599	-0.09977912839395159	-0.8475398569654293	-4.10881810736435	-6.658921003082701	-11.194070418657104	-22.87008395439698	0.027514006587996485	0.31403369904379724	3.195774538004014	7.376517882085011	13.192828215653291	12.510671428756087	0.1527000000000015	-13.967319291111828	28.452395168338974	51.215629490005625	212.69111054438457	-96.89439217681849	4.1377279000678037e-26	640.3525753665906
1669	0.082718340164	0.288252539304	-0.754681830582	-0.737294519221	-0.358990773662	0.825876134333	-0.350823850543	-0.348156654445	-0.350392124461	-0.255090689056	2.614022721853	1.051680147422	-0.168267797063	-1.34786952867	0.942026981937	0.391764673011	-1.003255113163	-2.172776445673213	3.9337791182554676	0.2740750585749623	-8.65315793384148	-29.378551695812003	2.013306642331955	-33.153654718023	-127.68073923229748	6.224313997728957	58.11164338250518	61.14037424601989	48.712279559646824	38.21124638009794	24.661468904361854	10.881326387230636	-32.445119777828815	-62.024664770914576	80.44511583967886	62.1770696664598	40.833187045284134	12.384041190328622	-0.18970664619795316	-1.5025636447171429	-6.273845895303464	-9.294520545264918	-13.318297767422349	-20.195450768818585	0.1704961039346552	1.5217826098594578	6.815694987810622	6.979097714651907	-1.821330146932276	-31.244557848434926	-0.09718645570180726	-0.8193767428409413	-3.803953475626823	-5.796964209069012	-8.789503824712641	-16.451796716731817	0.028372175363351147	0.32371796690243504	3.3053597672824404	7.668872875829515	13.828508574090339	13.327414298672057	0.17860000000000226	-17.20573215017477	29.810007921336023	40.97031927738194	320.1765618852276	-233.4973749143853	2.6122872843208387	80.2401764516203
1670	0.220540339495	2.488857773354	-0.743494155182	-0.599564786308	-0.547194844495	0.909162692416	-0.344047378629	-0.342289101589	-0.34250610578	-0.257350553842	2.476352401341	0.984085265278	-0.082463358433	-0.995202258149	0.876589841133	0.547262070098	-0.939904799756	-2.174987643098711	3.90466011924429	0.2511477224141389	-8.480001379843952	-27.19838025587222	2.1908618867786873	-30.107748054713788	-110.496550408908	7.064293768244201	64.66565558140486	64.78726922097978	51.37512296573378	41.2716796782028	29.373850156564725	18.93403645342924	-32.372696828071405	-61.868383332867324	80.85817432458607	62.93257204718528	42.44479369865508	15.517994716340592	-0.1898568524120138	-1.5044559132060162	-6.307498805058359	-9.427791085420397	-13.857083457552312	-22.27498216144472	0.1763156838863847	1.5878900922148484	7.436740261494727	8.264654878353761	0.4597950109496451	-26.933745056035182	-0.10277144921223834	-0.8804730620166465	-4.483021570664892	-7.757360055277112	-14.407929102805475	-32.468602024387515	0.028698357387384885	0.3267752903610817	3.308260697547047	7.5886501373906885	13.359087943228934	12.216513217119772	0.14400000000000127	-13.816269190806995	28.464247682169727	51.17620551061297	275.1267091604044	-160.67912117195283	1.5770903614345358e-33	357.8493419818827
1671	-0.769316457626	-3.020488130069	-0.752978956982	-0.374842859901	-0.820067743486	1.02749933833	-0.328913367831	-0.33383158888	-0.332698435941	-0.257815075522	2.405906679005	0.826210060558	0.049243225264	-1.0422257603	0.894505127099	0.579008580197	-0.707218993452	-2.2260987987283736	3.9102424784842764	0.24811237303582523	-8.376414136918322	-27.35468601267501	2.1181546384591567	-29.48674109505148	-105.7098886909526	7.02382618621851	64.70794352886983	64.46166777158732	50.27986384967863	39.44946751065979	26.183127036676385	14.313112452163285	-32.412772367877665	-62.2251813990845	79.36840588861132	60.39019739023095	38.00550512864656	7.753268871061186	-0.18999018302888843	-1.5063149141957402	-6.347349502112208	-9.595818497076085	-14.560035702269692	-25.07642642755343	0.1894862968430677	1.739075399121305	8.905896389920219	11.351970072759542	5.971544751197273	-16.653488467551323	-0.09916881836952461	-0.8420474130324637	-4.100068203793069	-6.764350475102064	-11.966471333402001	-26.458008086356656	0.022750615030932262	0.2581149044492856	2.458927992803142	5.132166401326554	7.251629787333301	1.9600869823219338	0.14350000000000124	-13.478690571709828	29.310094116681576	56.49606842706397	208.00787960395877	-82.37466332284926	4.023788012191485e-55	1824.1823178450634
1672	-0.62438075394	-3.219630447096	-0.736398322257	-0.562807782582	-0.564735664931	0.892506283472	-0.336165750836	-0.344653859673	-0.340759911118	-0.228273132963	2.548230360614	0.34914588182	-0.026856058405	-1.168270359186	0.743019747292	0.181100615343	-0.854075626019	-2.2083427579105277	3.8777649168533603	0.299260502546579	-8.170214140941729	-26.815760036605283	2.110044560769851	-29.753675559488478	-107.86225746892809	6.694857895508459	65.84952071476994	65.0165307511943	50.43196884560912	39.26166466415849	25.02101023900385	10.425900302786417	-32.163302182062885	-61.55030886628118	81.30325823685831	63.524965038064316	43.314474185588175	16.901542408881507	-0.19058106014541779	-1.5123023085326623	-6.396908598576702	-9.696666548090771	-14.686573098322055	-24.892412207086966	0.21500373360547576	2.0402769419599878	12.132589027080936	18.48304498615095	18.968289391363328	5.617665252150919	-0.09905045222910075	-0.8401444194445339	-4.052079688247848	-6.559095230134575	-11.1411493657495	-23.406492098646435	0.024970945434151137	0.28422333860101795	2.804195194513771	6.1856011054201705	10.0749800509524	7.3014219805754115	0.16800000000000195	-14.402419077981172	27.188403047612372	41.159387042716844	177.67797159857122	-88.3367782892086	4.2964390575004865e-46	3.690589755768685
1673	0.524364630307	3.489897581204	-0.731269900135	-0.556409641976	-0.572430187818	0.932783684151	-0.348895343599	-0.343749741467	-0.342944447851	-0.260461276867	2.513406007831	0.497188597008	-0.00527866988	-1.003073831279	0.891153268725	0.632308162629	-0.890512880374	-2.1593319371323716	3.9244117895915007	0.23925152273945746	-8.77171221674771	-29.754759185214642	2.07994584347904	-33.035093904598334	-125.69851599438645	6.6742366066320225	67.49538664730673	65.9704344650208	51.329199294675696	40.44474482750177	27.007982388317185	14.02133584266266	-32.46497279724399	-61.99704689595076	80.7425453195371	62.859661028627805	42.52843754570495	15.344460157692163	-0.1909713149686802	-1.5164604360532346	-6.441073334161154	-9.820950748698914	-15.036776510642243	-25.906402566341544	0.2038526973062373	1.908180500683355	10.706263097462639	15.361231177277705	13.487053508014277	-2.824979466342863	-0.10229976318873872	-0.8754084587550873	-4.431074503602869	-7.618681118097199	-14.050695146316787	-31.51956207910786	0.026914935090201462	0.3063599710827412	3.0636051531511663	6.901229215940234	11.742287480702835	9.842292752753552	0.16070000000000173	-16.34833745740627	30.590283415525015	50.17638362558841	297.46867923497064	-189.13285609194884	0.30171443211385357	1.2326857080240834
1674	-0.764682582576	-3.019689165092	-0.742829127358	-0.799609045613	-0.26632001519	0.802274113957	-0.346862294387	-0.34475803822	-0.346840351941	-0.252777023572	2.526276114245	0.265492340475	-0.171495908491	-1.023649968804	1.032074953263	0.232421600207	-0.9544810547	-2.2281369285177104	3.9119056331637387	0.29402588661546647	-8.171218276743293	-26.769300007115145	2.1135747847589044	-28.978952270996952	-101.03526995816274	6.934818879925848	56.3047334073121	60.70536429946051	50.106804169675605	41.22487086678258	31.08849537509031	22.491024575956228	-32.321505754349424	-62.02614592049387	79.77170659257044	60.849326058181276	38.234186574565804	6.67801793753725	-0.19040114534672595	-1.5098721989054205	-6.347442701619687	-9.490990130090289	-13.828494062810481	-21.461839464579366	0.21265454091738478	2.013699701474583	11.905337612608838	18.1198112959384	18.67547589650564	5.784967050699315	-0.10467682579099138	-0.9004598162604812	-4.667685053335258	-8.19882180814286	-15.359012191883705	-34.41778487459106	0.024076793873937033	0.2750966709635977	2.7486534337442436	6.164885251144764	10.459018378701376	8.681906654666092	0.14400000000000127	-12.596769292605837	26.59808887897006	44.165905110027005	162.26498035213928	-73.06822471692573	1.810365832481585e-84	23.579369264308337
1675	0.172995622678	0.146679313595	-0.707742426329	-0.381751699977	-0.774306084973	1.063976036349	-0.328099452463	-0.336111673646	-0.333146693894	-0.236112026275	2.463571658855	1.374898413343	0.02454074675	-0.965331679124	0.711955534784	0.378128717156	-0.774918972035	-2.162152098041465	3.9435011618737095	0.27616276044074684	-8.431403955563342	-28.358897192267026	2.04866245571755	-30.57318043619078	-104.46519005256023	7.20560120218419	63.294321459524866	63.57554561784178	49.30214473019726	38.038379747504614	23.57838327056447	9.133268187401587	-32.479484135863316	-62.03834211615734	80.63596516453443	62.68236065864531	42.1623181240677	15.781312152089388	-0.18996841269310355	-1.5058826645212604	-6.333671479298552	-9.532508647573055	-14.281787964647872	-23.937013838301223	0.16533397598664132	1.4619739029923766	6.203736030847168	5.59839961143126	-4.593636419200607	-37.299830464698275	-0.10109788955812815	-0.8628123248546209	-4.31554605414776	-7.346378189621031	-13.48650115980308	-30.47732449663347	0.02522788441958524	0.2865056123128193	2.7994854823242337	6.091611801974649	9.592271287120997	6.049207069762371	0.13010000000000088	-12.264378082213176	29.30718000856338	62.9639801155833	200.38919601317556	-56.70665676113954	3.1675113426699336e-63	1168.9893398183572
1676	0.330485810653	3.263398776847	-0.714912652769	-0.585018052315	-0.512548693687	0.883047104862	-0.335862113738	-0.332613421775	-0.335411718982	-0.24492478705	2.317950181292	1.263134319169	-0.026753002577	-1.171367374052	0.854566329481	0.329311821008	-0.829275902149	-2.218676187604855	3.8820305475449564	0.2807771091837169	-8.746360671136696	-26.82977650820451	2.22546325274519	-28.997557129398043	-99.76687002623069	7.440089559472001	62.59312010838976	64.50354581512076	53.5247378677315	45.73503585508392	38.68438235513998	32.79220029633594	-32.23347898586746	-61.7735755596116	80.55635598175427	62.21177131612887	40.827489629599356	12.420191772077684	-0.19097110132169762	-1.51637744548014	-6.436577350572592	-9.798573259687963	-14.93478652065636	-25.47567738779293	0.16538587231891	1.4631958356098826	6.240241796696581	5.724828627063199	-4.23397201951236	-36.29078967743686	-0.09945757244956596	-0.8444197458223697	-4.091750458901603	-6.654032385977177	-11.342358544947823	-23.772497822062878	0.0229328930380309	0.2612964848703288	2.5489559437317784	5.513082456247122	8.585329473586123	5.070909700805697	0.12940000000000085	-11.765110488724345	25.840783931243926	45.15468183885144	351.40230635751203	-252.81781412544925	1.104498638849842e-96	14.682073628826815
1677	-0.679549018179	-1.99611024665	-0.735593848826	-0.450781989891	-0.675920736678	0.952603210341	-0.341984624436	-0.337269993203	-0.345444956872	-0.259813099595	2.485310251263	0.432271294718	0.023210772914	-1.026545282876	0.953392600906	0.546818098861	-0.826001043808	-2.1987692227671887	3.9567791010043476	0.25433035453639313	-8.885456828078434	-27.88316719396056	2.176754853879063	-30.951201985303697	-118.592762214157	6.701644499241716	62.36440554660189	63.18993983143339	49.33412283793485	38.29544928442388	24.181494553167852	10.168870987798703	-32.58078509700377	-62.473387421536714	79.03576949248747	59.90623474813227	37.08491950595005	5.8115074573728105	-0.19049483949817048	-1.5115225913671664	-6.394964876207502	-9.708670415439096	-14.791795991069996	-25.44653686793964	0.21218472391492463	2.006276607058066	11.739319058529373	17.576740697199288	17.287110758135334	2.944434401974116	-0.10073276311936111	-0.8586639907001935	-4.262751516303276	-7.177939211726944	-12.948215070503776	-28.724123839077595	0.026099695744249054	0.2966885646128724	2.9312631721287397	6.48727785083124	10.62361466608943	7.874788491692639	0.1630000000000018	-16.2983938827723	28.083460330960904	42.64817933951515	315.25165135058745	-206.45221457691846	4.443559189947648e-09	12.583773130362466
1678	-0.52114920624	-1.324535569372	-0.737496843376	-0.653976310816	-0.441606904817	0.851013770589	-0.352748900308	-0.346008133026	-0.348574380869	-0.255077077628	2.582974482775	0.592737087872	-0.059346895779	-1.232040337899	0.952251657992	0.386727344448	-0.945144875206	-2.227421754695042	3.888201361842214	0.27358008944982076	-8.282293173529238	-26.988274351279788	2.213311453606973	-30.327733553583304	-116.95756017781179	6.597129933672378	60.95249742977792	62.59479130110002	49.348455875729485	38.58153317090933	24.740234068722593	10.592942005125021	-32.27630735160816	-61.92046985210102	80.05402236110658	61.336385006154735	39.19337019493249	9.234937762486165	-0.1909580781200244	-1.5161617452805083	-6.430705600412962	-9.771901064087482	-14.816925074767346	-24.97985436684732	0.19452189500181938	1.7991326577152025	9.581429190202952	12.94272120538211	9.207631014536348	-9.985219958563336	-0.09888584101130163	-0.838067028527601	-4.016653725912342	-6.4254837941536085	-10.643631243195419	-21.66684766956723	0.027201251035215323	0.3100762686756469	3.129784143674747	7.143166595050464	12.49267488759598	11.258683336392723	0.17430000000000212	-16.117608357048923	27.520010321278818	35.65123498673733	240.32551661917898	-158.8277022639966	1.3392451717405646e-11	203.9808313906801
1679	0.6899706942	3.739317737306	-0.723650668979	-0.683916979601	-0.377711015991	0.808730050646	-0.335875770118	-0.334475534708	-0.331813888342	-0.260067235115	2.343920658839	1.238989852948	-0.043570749556	-1.309768385606	1.012339758213	0.419168102865	-0.967219702745	-2.184914240770677	3.9591185908832593	0.2716594304234296	-8.752605184147376	-29.762898342584435	2.0090264003078686	-32.851456630683856	-121.48526028396344	6.643218136896389	60.65855267786339	63.69467947770501	53.66033863722816	46.44774482949462	40.26918392490464	34.46895463623756	-32.55435238529917	-62.34232949008498	79.48212493810671	60.56980552195677	37.96547953829378	6.912561763954374	-0.19163535567883752	-1.5233515300462572	-6.505965514709635	-9.98106117194333	-15.397565358136486	-26.642548700664605	0.16432476650865044	1.4514774237944559	6.142425011052039	5.544019060889236	-4.501468693181682	-36.667811074407986	-0.0977192714128599	-0.8251840035792775	-3.867805767029845	-5.980456969403995	-9.3124713256311	-17.84538956598238	0.027286204212209394	0.31130541188657596	3.1571409535512776	7.2525951942273785	12.853549256136104	11.949909480529175	0.15930000000000172	-15.261953970515096	28.74078474463018	39.3440118624946	255.2176300469946	-178.07978239542493	1.9182584386041853e-05	0.5165363263015776
1680	0.189589817291	1.131510902321	-0.730544163744	-0.571926284191	-0.569795540948	0.863002877109	-0.344930542312	-0.34493600474	-0.345304437028	-0.268916004689	2.600154144194	1.399693875153	-0.065893223409	-1.056420444438	1.037998640381	0.572570806445	-0.9367879268	-2.2101201036297558	3.9419310517210717	0.25034720198201915	-8.310574693492512	-27.55070334484359	2.2212612560876055	-30.82537318357761	-115.70664375666641	7.0036368211438305	59.80664459201096	61.69264795440154	48.027702995479366	36.60036924943279	21.239025516517277	3.980295605145368	-32.52923093694924	-62.41592017108965	79.02202486904434	59.805576971839976	36.78636419331906	4.857534195264089	-0.1898687820811433	-1.5046734984105787	-6.314064606421155	-9.458503299366786	-13.995611761103993	-22.851612774729915	0.16160788502854723	1.420117182971802	5.825115896437784	4.83065577438091	-5.933397623997221	-39.78543796580663	-0.10139406267714571	-0.8655868529500291	-4.325932642846125	-7.325994130802749	-13.250650648554151	-29.256366049992398	0.029111487169393654	0.3314224605459985	3.359767060799237	7.721814294938444	13.631317207742834	12.538130121123732	0.1449000000000013	-14.456362810308958	30.997296477419283	62.55709913634491	226.33820861709282	-83.7180175992468	2.239879451798113e-16	37.00630000768644
1681	-0.254237017978	-0.084637570333	-0.750262243123	-0.390395996041	-0.811803522992	1.022006801465	-0.332613753888	-0.326673690515	-0.330067874157	-0.242088904072	2.294076717356	1.336490071437	0.079305368746	-1.127249528373	0.715256173256	0.486105460785	-0.802802765826	-2.1737556776162728	3.9059909000443462	0.2598874238243515	-8.46984220594352	-27.660994523566945	2.0678512856343088	-30.029258441616296	-106.84114374700496	6.987363526137849	57.892239958434985	61.35495177781475	49.98754428633086	40.89341896211438	31.10617605263442	24.598342254466374	-32.36461377227784	-61.83676637406039	81.01445781421346	63.27843717974051	43.27277113720111	17.748916535364977	-0.19062989610607303	-1.5131857048558808	-6.422786960032639	-9.814617408968891	-15.201233726895705	-27.021170645591706	0.1671247850604402	1.4820847146333136	6.384797872581563	5.962079578958768	-3.970277716501093	-36.170634003702766	-0.09749141530401131	-0.8237858840217869	-3.9013841665464986	-6.2035757090618695	-10.41722110794264	-22.228573821434196	0.02703142570964841	0.3067861119267894	3.024406899446118	6.678892501444779	10.861189283463784	7.8719543572638155	0.14370000000000127	-13.110957017225248	26.755745898885486	46.59616872396441	248.07903258718304	-134.48373280524655	1.9606675163271023e-48	8426.073813761319
1682	0.259152283064	-0.148670579557	-0.738179676153	-0.652211576672	-0.471408613846	0.867620856422	-0.340240291878	-0.348463284971	-0.345559645964	-0.249044643891	2.601106499432	1.235134364987	-0.077440853626	-1.287765741451	0.979278256769	0.244148744054	-0.911808610919	-2.2094896579628873	3.9571292055819756	0.29419191130421135	-8.618841293433862	-29.201033096232674	2.0587957787418367	-32.42328573845483	-119.32455147500919	6.687958611555388	63.557687783401285	63.86145694409312	49.800812153541806	38.69334409230074	24.318983550552346	9.165430082377053	-32.50059363453437	-62.339758637511004	79.23959377410306	60.13493429290432	37.22660578328862	5.2154003776981055	-0.19051601039767743	-1.511445774010106	-6.380304419941127	-9.629018340763764	-14.40938602452631	-23.79062324921317	0.16548636266422267	1.4644052771032148	6.254475116469213	5.760688150435012	-4.152193296928358	-36.08970016286097	-0.09745106144065377	-0.8225131563128941	-3.849912023961796	-5.959212478553895	-9.366240670887455	-18.324357755582724	0.025779338517128318	0.29375371069260253	2.9318434379965073	6.579587418314428	11.132163912526904	9.172670645108761	0.1588000000000017	-15.122078873459982	30.905611732303115	55.254921162799185	213.6349967305007	-97.88360350717802	1.2100414284183537e-07	11.832968597106037
1683	0.414771507286	2.181404554587	-0.748182656134	-0.577215977089	-0.531586877946	0.914880539976	-0.342776737313	-0.348368421033	-0.346465332774	-0.243100564953	2.630219505159	1.047217077846	-0.047831042618	-1.0985314278	0.7998886838	0.381511548833	-0.887865201241	-2.177908709711733	3.903093732288554	0.2742490101378469	-8.536139142160042	-27.457286924340778	2.205698417219795	-30.465948286549896	-110.78935818232011	7.128606244438765	67.34445164077609	65.50434188294473	49.950798131080795	38.00503622755066	22.07551613126209	3.5895566933967475	-32.323061051360476	-61.766405753105715	81.08147776128976	63.24869020810924	42.85463524136586	16.39025212919028	-0.19044059542820233	-1.5107075801872079	-6.375400977156304	-9.623187526171698	-14.425254263918113	-23.94792818168833	0.17380593947998615	1.5591656890699332	7.158654503779906	7.6736654735009395	-0.6273726884570433	-29.079049245021483	-0.10072117696405075	-0.8582333952559715	-4.244641495931121	-7.09289448971494	-12.58861460785721	-27.329836744903126	0.026208891766685432	0.2984245055569001	2.9758374633107754	6.6732896304209	11.261100388232672	9.211019172775531	0.14380000000000126	-13.825994541348699	29.237634496953	55.52400769336654	267.8170988677494	-142.12959147948501	6.268800421267123e-32	2156.87194814177
1684	-0.6653877838	-3.492943675852	-0.726647338774	-0.387624676142	-0.788036477511	1.04884057825	-0.334774636159	-0.340100817936	-0.338293720329	-0.240806206356	2.535615493198	0.775490055449	0.110442854499	-1.09270335112	0.815003190761	0.324908653319	-0.738357742583	-2.227542924038665	3.9170733771606105	0.2828066769836293	-8.22002470363865	-27.108448987818804	2.1720211592010417	-29.686835143589924	-106.79879923336725	7.021686926947967	65.54674457548322	64.45986842099379	49.04126538915749	36.97916806729888	20.85154982905496	2.5011433573224413	-32.3741925038242	-62.13878299631013	79.57800830977021	60.691689862447376	38.37822129012515	8.346987242047934	-0.19135667928624198	-1.520887374287762	-6.502640627331007	-10.03379762764738	-15.795894784305903	-28.692686504272245	0.19155943272490683	1.7634037634693966	9.16289697409976	11.927221551842413	7.075456088952838	-14.476190855236295	-0.0984167092575164	-0.8337676766246035	-4.00602676549934	-6.489207476419971	-11.171448131221021	-24.169531851343447	0.023619673085740193	0.26814370509936714	2.582413167950946	5.487929470099135	8.14863052586865	3.616094579397675	0.14690000000000136	-13.695551632460933	28.743147789991546	54.1536482043408	187.99397420398648	-62.51679918024327	4.818430411398446e-50	483.1800695140194
1685	0.515466959973	3.493356977933	-0.769365862716	-0.523293714568	-0.659488639186	0.943507044651	-0.345142746557	-0.344926863146	-0.346984244535	-0.25644475321	2.585149167544	0.502536501747	0.000123761145	-1.104203065796	0.859576403651	0.571168838175	-0.894090522944	-2.1788884465533904	3.9131556528359135	0.2482130264373976	-8.673474335197655	-28.017514759829627	2.228740197156451	-31.916948544510813	-128.18801988130062	6.704606088996967	64.52254738643349	64.05069029621929	49.0945610312819	37.28242074285771	21.54336242894234	3.8084939114604457	-32.413355729885126	-61.98115229400446	80.54914219808288	62.466584823371065	41.75818844005921	14.505722771341919	-0.19042520420845493	-1.5107971172693235	-6.387918863747438	-9.690322425879247	-14.744873706705052	-25.322945847064638	0.20541328957789776	1.9260800537022476	10.87437705248653	15.682584440190306	13.944666504302175	-2.3031812789400354	-0.09956502101095653	-0.8460044297021778	-4.127267425411827	-6.800625544397638	-11.918369744637499	-25.873966960094823	0.028552170406170668	0.32463166512489866	3.259421131057423	7.392267427750017	12.714337932573972	10.986171933575646	0.16860000000000197	-17.80374991476093	29.26916319912376	40.23549485650637	347.5142104686165	-245.9045619449408	67.78175530526764	120.84438319912695
1686	-0.485309659168	-1.489883279584	-0.745154607846	-0.533923343334	-0.584177447648	0.955157997662	-0.331336712409	-0.335107619652	-0.336688204304	-0.259393327533	2.448025570901	0.678325666995	0.024389650106	-1.035142270192	0.902476484716	0.5970146986	-0.838609745977	-2.1966361307982636	3.8940288087162336	0.24392924724353887	-8.306531001313187	-27.0611440614628	2.080338497509342	-29.176011857363285	-104.51061781188089	6.932955701223151	56.35558951885523	60.29714447680214	48.68173633538111	38.824639648588146	26.86315186492137	16.726791146626912	-32.34690970727566	-61.92377418066418	80.45822240282698	62.21914081720604	41.19116853945066	13.11583864182059	-0.1913225922244047	-1.520249786803978	-6.483384313920227	-9.94547734202418	-15.409292872284343	-27.06854252743302	0.19285942556395858	1.7792385076824877	9.354958989028976	12.405798771505495	8.112273308302617	-12.21066539114729	-0.10146378797888342	-0.8664004659834849	-4.3371427580453235	-7.363468329532124	-13.375735019585916	-29.678512655914073	0.024802607146951813	0.28224427508626276	2.7780451447820345	6.106003378298337	9.864662538925213	6.927936383769863	0.14890000000000142	-13.308357993134129	28.502838596741057	51.687982079510334	211.88428834217558	-103.63712333211866	1.381951868171381e-62	99.60558118124938
1687	0.508434581201	2.77644783899	-0.723014963952	-0.544350513248	-0.54572696641	0.97442202562	-0.340656790503	-0.340723022453	-0.343468655095	-0.250480738627	2.543823451704	0.467895955066	-0.049459162918	-1.163807418607	0.863584835287	0.456836167694	-0.83583880673	-2.158427031637489	3.9561062236335194	0.26588904925823864	-8.809713072387522	-29.20829351815502	2.1017349627623814	-32.46315878959092	-124.03337673976156	6.671887889507572	59.472207835752776	61.6926260080356	48.54510617952275	37.62133920340262	23.401788009522715	8.783626660003213	-32.54861252301991	-62.184286464325986	80.25273955507622	61.99730402291991	40.778617070293066	12.786062465247111	-0.19033944399693944	-1.5095390852832744	-6.358844791728801	-9.565123569466824	-14.214556185224456	-23.183250735432193	0.20572725886201476	1.9305158278080332	10.954518854772154	15.926201029854148	14.550725762093162	-0.9858046016688997	-0.09915159593256159	-0.841188976041803	-4.061011877609401	-6.578389608843367	-11.173854333689116	-23.437700256272223	0.024081327914169778	0.27423870036032455	2.694205924420138	5.899342943685497	9.456013143549077	6.416089263505596	0.1635000000000018	-16.767596595602974	29.7747616538148	43.13866160934875	395.72541028407386	-299.73531687120675	0.7731350106946533	33.34071673537067
1688	0.595294088925	3.599096415389	-0.733331278224	-0.502951525414	-0.647753243755	0.911067993341	-0.331576625453	-0.339224907689	-0.33436605054	-0.249397655684	2.445775667961	0.883273958109	-0.01683191434	-1.234964961782	0.844532017219	0.428150028727	-0.886712022103	-2.2399263460610332	3.8568488288072666	0.26691710196181756	-8.508832888706415	-27.43800745263155	2.2258582034914287	-31.170674674155684	-122.58459848335688	6.807939342989961	66.36992602183888	65.52820452191368	51.457690759108154	41.013967921122145	28.57070763469581	17.50966875110711	-32.16782511759234	-61.731227029016296	80.42472578505571	61.95441619709803	40.43128393516888	12.038622889620836	-0.19011272012873426	-1.5074035262796714	-6.349066480372611	-9.57370281646882	-14.388625095271433	-24.20821251059814	0.18307381730793854	1.6653735672441092	8.18862000422504	9.85247093641506	3.331539220324759	-21.441336785291103	-0.09673434047559729	-0.8151132792364557	-3.7874758612341934	-5.830271201448393	-9.191431437640212	-18.415850703320505	0.028196956456070923	0.320689608556559	3.218157088893715	7.29120387357542	12.521862984284768	10.7726183953494	0.1653000000000019	-16.762524853492366	28.79774985844989	36.50265736939616	311.2771504800463	-227.03619368216434	0.06368000877112917	97.56496493484065
1689	0.338631979175	2.395282885196	-0.732578118066	-0.534184434583	-0.612552018151	0.97907189596	-0.327361263453	-0.33161660361	-0.326134159134	-0.258481278666	2.326111438689	1.283667726845	-0.016049293128	-1.185136931411	0.958392246866	0.446190533287	-0.851321005326	-2.2787431362215367	3.8483036716498944	0.2645967669226825	-8.130832238436065	-26.879483090648428	2.194545210072832	-29.462563080153004	-106.99451851891784	7.145880428564115	59.531646617417536	62.591997254669096	51.64902244496289	43.30276127677791	35.04560086622872	29.12839116326908	-32.144327503075104	-61.872474532036144	79.59247705825813	60.43364912154498	37.55762782057846	6.289904175894748	-0.19056002006383088	-1.5120606003361308	-6.393497686561785	-9.684601483021739	-14.642080556339163	-24.72645382876723	0.16590456881112964	1.468832999637951	6.283646466679415	5.797061630432365	-4.149704383441353	-36.23498486913564	-0.09824063781058803	-0.8314498844408279	-3.962817860867794	-6.320456959696958	-10.52988927168114	-21.902179861647415	0.02559869010079672	0.29122888178342604	2.879309532289825	6.375036091500108	10.461658217748855	7.803625891665364	0.14240000000000122	-13.386301074982025	28.992008526100488	49.87369946709952	255.4186607681596	-153.54712868717976	2.337027154209412e-52	1.1837999732838498
1690	0.057084524847	-1.259135655697	-0.728621716586	-0.37182878807	-0.814470152981	1.033098328256	-0.329841251578	-0.334436258202	-0.334745548143	-0.238395572371	2.499602591312	1.110004367798	0.114713279927	-1.150506232372	0.866602117195	0.22432846369	-0.842856647514	-2.286945016956804	3.8848206478167846	0.2944078717677355	-8.436753496521872	-28.426896431293663	2.14709082205353	-32.23749845919976	-122.73772579432345	6.680627093144598	56.8959974812413	59.97253454276479	46.71895454845236	35.225642414153405	19.67761821952206	2.6030482293002652	-32.22467316458012	-62.087507964438394	79.02774251250321	59.5860938411889	36.24686286557942	3.5833928280593352	-0.1912035363195274	-1.5193165945033085	-6.488747907500246	-10.002393636960733	-15.73839684780484	-28.630523803062616	0.17584825956180722	1.5817540889785127	7.345147992562236	8.004735548508028	-0.1883811586597088	-28.61620121107402	-0.09689682931734427	-0.8172860347579695	-3.8294856133564523	-5.997688743066967	-9.839410665780008	-20.66674425210956	0.02928389462251369	0.3325236283250859	3.32962953928199	7.52524133226822	12.821101724478108	10.803241225180471	0.16440000000000185	-16.298006337957215	30.42404819112626	51.00151999533984	241.45780022680668	-123.81317757311325	2.1066869296443835	1563.3964656859687
1691	-0.477186997228	-1.254731213245	-0.761934687359	-0.523887128369	-0.578411734694	0.977653655673	-0.338464934443	-0.338459775342	-0.343681156488	-0.258821035455	2.47070371897	1.453200843484	0.020153792552	-1.132181704218	0.990446910111	0.454917400692	-0.828230942428	-2.2740306907046057	3.8691016901219344	0.26425769563722135	-8.898315038228343	-27.382277559283107	2.197687111974025	-29.829880870676455	-105.6352136254362	7.261435613763289	64.68805261189416	64.645094049997	50.86692025881317	40.37767437229835	27.652594432639432	16.03801911631095	-32.22709271537901	-62.040623573024945	79.21568100035729	59.837765734377186	36.50546140673474	4.159080429285603	-0.19122320065410983	-1.5191607502919997	-6.470379454607124	-9.90468628859637	-15.27632792540545	-26.61220342733384	0.1603852377542755	1.406311748053654	5.697330955632397	4.56530032179799	-6.41200366963353	-40.70193089244845	-0.099418287499982	-0.8442157050485836	-4.099340665499958	-6.7002188756462076	-11.561006750635528	-24.646551652393377	0.024459666645885156	0.27834184519051547	2.7325562457446604	5.981264978970505	9.574419234536999	6.472487074604943	0.13400000000000098	-12.594043362907215	27.2578566567797	53.18876139712927	221.40575517158013	-92.35945911748504	9.390784672833587e-59	32.618079227166945
1692	-0.084595703242	-1.860668074371	-0.784869940064	-0.593673092838	-0.562877848192	0.860061219527	-0.338118901486	-0.342585225705	-0.34042309674	-0.242985535351	2.588997918286	1.452178848314	-0.076066532261	-1.09061089041	0.89772807218	0.24640407828	-0.855406440848	-2.2228662860622537	3.920713611210472	0.29281692570315127	-8.02811995380013	-27.844472704410244	2.0815567714173167	-30.165562295313876	-103.0728495562211	7.159045198630327	56.39475200699242	59.882691753933	47.14796993844534	36.02080850215037	21.062454377535115	4.73737500326377	-32.36143784186141	-62.0861302078991	79.74285660627726	60.924209914646035	38.65226577477503	8.250208076997296	-0.18968492733981815	-1.502750405518547	-6.295106691643419	-9.408598498496197	-13.867096641075229	-22.52299193846326	0.15999499149903665	1.4017928282838363	5.650962341235048	4.459467013142266	-6.6291292889918285	-41.18437204843072	-0.10072552120255933	-0.8583957749174156	-4.251331334038401	-7.123693277890265	-12.715633118451231	-27.808205684781594	0.024834797048556043	0.28256626327590784	2.7798412009710214	6.1065181892861915	9.853252865889095	6.889556525945516	0.13110000000000088	-12.135092929056977	29.704829732013717	64.09004609138093	164.18755241614645	-22.260302893609634	3.381832773596845e-72	83.35467177072123
1693	-0.425739014604	-0.145386240148	-0.760391335298	-0.355460296156	-0.867335919855	1.078280515232	-0.333307952236	-0.32613642957	-0.327455223005	-0.24690611522	2.256352606607	0.551325450302	0.084824248477	-0.914716940239	0.742959787412	0.554027436314	-0.725714872039	-2.1999111133733478	3.8805583312088876	0.2494934662100656	-8.416511402836797	-27.457120197343457	2.1198484661699153	-29.566931033407524	-104.74551010166282	7.092405774706779	62.946128242035435	64.12732093814176	51.79758411792276	42.75492590205014	33.548381949643684	27.451680144488385	-32.28759330443119	-61.79777816250342	80.80341875510287	62.86144229165189	42.5549403733773	16.369822856177173	-0.1903675482728366	-1.5104189574099383	-6.394668546453303	-9.738903364250875	-15.001644734229204	-26.48509670509693	0.2075365407151999	1.9503833394947345	11.099283433570786	16.101837044552724	14.509273857959913	-1.734703285813508	-0.10130848174295906	-0.8653669363816422	-4.354509200310958	-7.483044759518142	-13.956812838157006	-32.08923305164302	0.02427184131036482	0.2752022934660536	2.6474559587527184	5.623723755960066	8.334435416378508	3.6761828574558484	0.14100000000000118	-13.04308049413604	27.107773532376772	48.07802192509586	266.4199816935896	-154.60540091204845	9.203837842121612e-61	1729.9104248070716
1694	0.32850682612	2.07461473198	-0.752297407879	-0.304690931635	-0.924574652709	1.074294361432	-0.328479490531	-0.328717983523	-0.328700370148	-0.245541476218	2.305332661529	1.059085028405	0.043543782053	-1.044640945589	0.726439354492	0.570976800435	-0.78298915542	-2.1466211484072697	3.9610849017999126	0.2496956047392582	-8.910984697030662	-29.517150683001375	2.0338097130434973	-32.61941186734215	-122.05239532124202	6.749535610871334	66.12822650804914	65.39581765772154	51.45577981857641	41.26265704273845	29.716670406737645	20.92698629885834	-32.59566027389723	-62.22239664749148	80.39790143611728	62.462282209926705	42.16051977870835	15.967447192506926	-0.18912046390663254	-1.4971028887578595	-6.2520575575974435	-9.335075766316182	-13.858954047986071	-23.195929126338697	0.1799336737874911	1.6282875688198557	7.784605909701731	8.911308893327629	1.4029176312993437	-25.65919998419385	-0.09814224713513338	-0.8311340833654002	-3.9930755083161125	-6.4925618529877545	-11.325906565231486	-25.02172944963004	0.028249871354113106	0.32026851009723173	3.162733542958358	7.007722500782368	11.454535980713384	8.484779850045996	0.15740000000000165	-15.69699945557216	29.62006517127606	49.72547264816641	322.34049329007325	-204.86596703388537	5.9301552728137445e-06	0.031889917051289234
1695	0.847546732287	3.877898391121	-0.704490275449	-0.345629419679	-0.826641317886	1.077143490707	-0.328737979311	-0.333350383518	-0.325046793837	-0.235987747498	2.406340964274	0.761590808343	0.042429031539	-1.049684110209	0.722701736369	0.356657400397	-0.7419294004	-2.196717057740011	3.9174274454017377	0.27840013592021523	-8.272731371528334	-28.785056970728117	2.141495342685904	-31.90952013282294	-118.58241947375666	6.9840642629952905	63.90234764042353	64.01075751127364	49.914095451973225	39.00448157791031	25.480869657278294	13.12402721331549	-32.379196501919985	-61.99011898753347	80.33907052549466	62.067067708276525	40.97287587245334	13.574244997860514	-0.18989330830715884	-1.505161151417813	-6.329636907275542	-9.531308021661228	-14.32043248420196	-24.194770331528215	0.19326345498701766	1.7831860498862686	9.362357751971661	12.353020175580742	7.837056969624717	-13.108294268189074	-0.09893076308091302	-0.8394148708433536	-4.069811233116565	-6.675544560313978	-11.710894776983855	-25.728107376472703	0.024563717170134093	0.27877980165032845	2.7012110891726393	5.8008193932272	8.842946831670037	4.697945332603935	0.14930000000000143	-15.029050258430221	31.221877144338695	55.415479128571306	286.1966336252493	-171.17319848922835	7.870911930012463e-07	11274.629857407497
1696	-0.235064618073	-1.414239067386	-0.754151975691	-0.582818373418	-0.615623411245	0.946494741318	-0.335553474351	-0.345536537569	-0.341943682654	-0.251585157143	2.56958390756	0.396937822231	0.021380141168	-1.042621244276	0.924055906327	0.337267573349	-0.840998582166	-2.2078956425663465	3.941911111566485	0.2819924885329832	-8.127475828760081	-26.87996416417217	2.181014272765196	-29.561500654010178	-108.17107983683344	6.98074465669464	61.354907067341564	62.59521849074798	48.794500162191355	37.57993949181372	22.920856900264628	7.565641383876437	-32.47045397001658	-62.26258259778339	79.46655047694021	60.538473399942966	38.03995563595381	7.413707146894616	-0.19132722857907705	-1.520390079775548	-6.488999905678826	-9.972532587108768	-15.530912135623673	-27.585047588610628	0.21137207979863612	1.996855009482009	11.647477948753584	17.398167716978193	17.0321944040818	2.6648998663693	-0.10140498149083516	-0.8658488198927675	-4.334986497248567	-7.3668503631062245	-13.41862865488547	-29.901015046355628	0.024556764888254874	0.2793028643221835	2.736719545333631	5.974347585171164	9.49776520901187	6.235475275653842	0.1524000000000015	-14.247960905879708	29.477156383031023	52.98030429027255	250.5675778005757	-136.90066916546297	7.119445467391133e-45	10.0038368053443
1697	0.47122417547	0.886973754526	-0.750316191438	-0.515847116695	-0.614390889158	0.922778766727	-0.345958859167	-0.345452354496	-0.340820773639	-0.236469546316	2.614200959484	0.875552864036	0.001275247457	-0.979487612996	0.876116686407	0.178460649857	-0.895749907277	-2.2785569262192906	3.864957567777047	0.29918558693063363	-8.55532293452151	-29.683035450116975	2.131908328009817	-33.47350152492674	-122.70419105752626	6.859511686056669	65.438272266514	64.44600619922609	49.10086098021579	37.025713676822264	20.703821287133774	1.3578616630758298	-32.128449292777795	-61.82573250237621	79.76653068543439	60.766532597258006	38.24124305170513	7.178820125795695	-0.1906296192329732	-1.5129044377584837	-6.407126396591086	-9.735798634808857	-14.838610813510906	-25.47602759126167	0.18301521233053086	1.6648024802970496	8.187474191101012	9.859638422883975	3.370812388687812	-21.301845040011052	-0.10226986136357465	-0.875197528462732	-4.433684293760863	-7.637862058632023	-14.14487083073056	-31.911654380565313	0.028259991592461106	0.321506297824747	3.23274779240132	7.34491701069889	12.689408424759954	11.089493665906035	0.14960000000000143	-15.16513626890894	31.603046233525504	60.941909631303446	256.27558732333455	-124.31246101182457	0.004603500967007776	6.805623978155247
1698	0.786831814974	3.767156462215	-0.733172283048	-0.671290566767	-0.443350185267	0.889728290763	-0.33355426539	-0.33800275775	-0.329070279455	-0.258540780345	2.396841654122	1.219827277349	-0.054890003736	-1.283812810193	0.986206331278	0.385936234277	-0.888298811518	-2.267327703145434	3.8471995903328127	0.2724184995561907	-8.250232131883555	-28.78142548255872	2.0692407997798927	-31.41212024479279	-112.67123916246125	6.947896987967312	60.19901255841091	63.05799584166742	52.1623816421966	43.91140859829557	35.6655929570886	29.130772756641008	-32.1209085876361	-61.76348432911101	79.9760323134971	61.04409680905248	38.51627017726386	7.758349853406549	-0.19118768382054843	-1.5185834414350203	-6.455303491522429	-9.838058826086025	-14.991044267224742	-25.440696042730206	0.16553796482383148	1.4651115270395496	6.26595222042897	5.794589322885148	-4.064271214415976	-35.853326064532375	-0.0978279652328119	-0.8265507936292253	-3.8910428557032533	-6.068581187618661	-9.644047914246837	-18.97630352385588	0.024072325674897168	0.2744495207009956	2.71193020240364	5.987627667818444	9.792613276376017	7.1906897332788455	0.14510000000000128	-13.867933910426556	30.2228054209142	50.310817043719844	229.69885244238097	-137.02973039910086	5.784218416231801e-25	206.90557175922157
1699	-0.378526409318	-1.441287996125	-0.733719661429	-0.415806151484	-0.740506251166	1.005647892348	-0.341490198627	-0.34098623501	-0.338587786389	-0.249866019954	2.54344883055	0.600394861878	-0.019269328349	-1.069083072102	0.904070721577	0.389984483151	-0.798467706428	-2.232530734196039	3.9315236497065325	0.27499283597274965	-8.207906593779036	-27.26296953970553	2.2514181135027593	-30.541265806119593	-116.98467099364814	6.822136844222102	66.32530310963475	64.90164852829263	49.4132269466439	37.41492547062826	21.459569987898032	3.4379063881648224	-32.4494763333954	-62.34094084524273	78.98214032695121	59.682222719615304	36.515726625876724	4.619256206296065	-0.18934047428174433	-1.499153837404125	-6.260371325340706	-9.320911658665235	-13.6641557269234	-22.113427676390014	0.20138967083672107	1.878513986176168	10.362196313729674	14.54664979673573	11.865348518677047	-5.863096060975676	-0.09932590081562485	-0.8435447618232722	-4.106997401597255	-6.760364991769897	-11.87053252100157	-25.9392075832662	0.025760621122821414	0.2926129143981724	2.8730723179655793	6.300067696169828	10.100330836940133	6.9000500265074365	0.1590000000000017	-15.931512146266934	30.264621153316043	51.53588833005657	259.3424758752351	-141.9292721949313	9.051083301817433e-13	16.687211025018176
1700	-0.904314674783	-3.595928941591	-0.705638335135	-0.38417893248	-0.756152568927	1.071102824437	-0.344266133613	-0.336302907422	-0.338615175208	-0.252674651184	2.519267147255	1.388533782964	-0.002899364625	-0.986890480925	0.809579280144	0.596719325496	-0.755155482206	-2.2265770409734205	3.84926145459126	0.2423536960151413	-8.156976331845552	-27.96595894444712	2.065766878803187	-30.04564408321844	-103.96027682586778	7.066789518009541	59.37675199500876	61.32757379227066	47.4887622143883	35.86018098474552	20.17214177292417	2.6529480580850033	-32.17777744250336	-61.68599552872668	80.73392244175717	62.596381461684956	41.885778482795445	14.591642137390377	-0.18958299011349816	-1.501679998421466	-6.2845891475633	-9.381918682312545	-13.806588127700536	-22.41322212988336	0.16468881753427184	1.4547175976333957	6.137894277491698	5.464901372562777	-4.825901252651223	-37.7284466564832	-0.10078758758368857	-0.8594074182870426	-4.277389421778409	-7.236079270979755	-13.171635692602083	-29.55297065602203	0.024079263442315174	0.27352792772781387	2.652555836942492	5.699142365885494	8.706326495818594	4.6661416763741475	0.13600000000000104	-12.290570762462027	30.224183257494822	69.43654048179587	234.7054498886722	-76.46225273770102	1.3033214675627891e-67	5.205205574064343
1701	0.020742650235	-1.312007434603	-0.764539561466	-0.478633839219	-0.671805314946	0.985382725709	-0.342628416283	-0.346180356491	-0.337291557304	-0.254815114698	2.662889302584	1.339755342129	-0.048894406595	-1.065860334046	0.920224600306	0.457737519529	-0.743689457348	-2.2577137727878207	3.8734902689436805	0.26385699985720074	-8.145172198176342	-29.627961355519506	2.0487734616756454	-32.037136302742816	-111.92566920973333	7.035438355810389	65.56445787997991	64.2479063312067	48.2730559300488	35.56213228035154	17.83241828954106	-5.250697313930219	-32.244108870548224	-61.997134770317366	79.53853451906767	60.45893348732498	37.75888457184397	6.9527125116682065	-0.18933166718971134	-1.4989807241287612	-6.25476633766747	-9.29415593452141	-13.541597721594272	-21.60130083262066	0.16514492555543364	1.4599652026006347	6.190361741160641	5.581722484508987	-4.593876804984873	-37.22754917928668	-0.1000333183476571	-0.8511113688448724	-4.183247509321782	-6.959898696042919	-12.365187360978197	-27.140739549095933	0.021904683736154496	0.24901120867291598	2.3777052931329	4.9708571853932835	7.065155528794664	2.0245296484906845	0.13930000000000115	-13.229911181547765	34.28695896435261	82.00415415779241	225.1923269415278	-54.88375373573211	1.195411882428978e-28	51.69233911268922
1702	-0.473459955168	-1.041428447745	-0.774301859028	-0.52410488287	-0.660746663281	0.968421961359	-0.344082604731	-0.339530527233	-0.341277784006	-0.26364380503	2.463105682681	1.152988645059	0.041504129246	-1.160072031322	0.971953683144	0.559169601497	-0.865098836981	-2.2162121567740884	3.9232002293666084	0.2513543157424558	-8.456127822936104	-27.498459687361237	2.1774964392922005	-30.3516842439129	-113.12781007609702	6.8861739414761605	63.958682563833946	64.22758249463739	50.534548100759	40.02687417853555	27.289951239629787	15.918560865556756	-32.45618403371549	-62.276764478519375	79.32593966349721	60.30769321609275	37.742418487188544	6.995069927590369	-0.19116969336324552	-1.5187825208176715	-6.475086517515669	-9.941792237028269	-15.477310475037703	-27.539783650100226	0.17137022041699135	1.530863925065846	6.866942833493542	7.0157756930950095	-1.9405846612762254	-31.925410061669382	-0.09835318421999757	-0.832844112690134	-3.9854244187339964	-6.403132155823488	-10.827378225100952	-22.906161275496945	0.027064747051860464	0.3076549706341224	3.058757215170485	6.8364749534655544	11.429346210873058	9.097232387935307	0.15060000000000145	-14.428211559691015	28.206638337265648	47.99309869193409	243.42754455293513	-129.65044789916797	2.6852080925574082e-22	1541.5335377284898
1703	-0.463257535976	-1.780548112333	-0.721280419076	-0.524685821988	-0.589257220734	0.902330813456	-0.351574906683	-0.345048056975	-0.349602038788	-0.271566383819	2.596408931747	0.873485629903	0.008974443413	-1.217647672012	1.056347792248	0.649176030961	-0.848993600762	-2.213453985937831	3.9389001629076135	0.23933275293188053	-8.927677502805512	-29.924089663444867	2.0672981085082665	-33.28081747969856	-129.0502374840004	6.366312678137565	64.66619736897354	64.16060995531153	49.23218457883169	37.44027562709374	21.67598398879124	3.6256247218762736	-32.53278626076381	-62.441523392635965	78.92752411915315	59.67200442707711	36.648211154712776	4.2998254981723	-0.19096132658099477	-1.5164114476622892	-6.443228248677747	-9.834571978878863	-15.106653830094762	-26.22292912379292	0.1826325046563426	1.6605179555861924	8.150245558982759	9.790187890686209	3.2692159099183464	-21.439948714847606	-0.097631098176689	-0.824730664590216	-3.88582451913359	-6.092337436526515	-9.85725941469549	-19.98315125341253	0.02539168811782229	0.288958257690359	2.8568581146621743	6.3234951971472935	10.373595632925737	7.723029975417693	0.17840000000000225	-17.423062585118945	32.047502419513194	54.87734275376368	271.44938674893086	-157.02367934128645	0.004949979610097461	0.05030139430284601
1704	-0.580551192717	-2.620959979131	-0.72498795857	-0.422122149734	-0.725690611087	1.022628270721	-0.342690361087	-0.339164809918	-0.342118907749	-0.247910720581	2.525590637902	1.25111089946	0.033465785765	-0.946665622438	0.874276222225	0.392980187385	-0.823890850691	-2.200021728304553	3.9588475464263744	0.2752966359046316	-8.384286062479074	-27.664994229902646	2.1596789994164736	-30.23903885415142	-107.40580503205067	7.135950022875612	63.198583559204906	63.39337813588732	48.805319865226146	37.14776820189765	21.70833716992503	4.844571687235302	-32.55167911903131	-62.408822815692496	79.20202936525763	60.17179299495863	37.510516347577806	6.739026539392367	-0.19044489719629284	-1.5109864959259365	-6.389084306988581	-9.691609785141878	-14.741772034716291	-25.29576766782482	0.16901050577406765	1.503882148656575	6.605501399802739	6.454987386637221	-2.9938767300446947	-34.069341930719965	-0.10187809093445158	-0.8711735538286598	-4.40053473202377	-7.570908127575795	-14.05407616257701	-31.938971672444392	0.026759283562533855	0.30406283952552043	3.010846690045067	6.688623028715724	11.03345332179892	8.39995790803163	0.13420000000000099	-12.867800678164649	28.573893186848593	59.56957481648045	191.56877797512382	-47.99690393590808	9.495924088292792e-48	389.3842750194194
1705	-0.371591603336	-0.78392656984	-0.766856583088	-0.391774868797	-0.809497235154	1.008451202479	-0.335209582225	-0.335836839403	-0.335286959683	-0.240535730192	2.430056769746	0.772921396192	0.101388340854	-0.96102476377	0.695647479261	0.4995278476	-0.750030754281	-2.1305216850651396	3.954974399141797	0.259349248941406	-8.271172713863251	-26.878071597346935	2.1470927835863747	-28.959160621505116	-101.62335498667032	7.201097696482226	66.36565712751651	65.24053803702932	50.53530243470716	39.46002632044757	25.74789278050006	12.986980337996172	-32.54926525447998	-62.02685114129025	81.0811143488052	63.587151406696314	44.027871027742236	19.16805653883509	-0.19096204223507812	-1.5167888436569839	-6.4638900823495105	-9.937638461746452	-15.575786171479521	-28.214511026485727	0.19217353458857891	1.770314900500564	9.223370515429652	12.03764311528115	7.225028436404004	-14.314951563821785	-0.10091085465608318	-0.8609364798799372	-4.301948996109805	-7.324171208658249	-13.479468143805198	-30.61009846860076	0.024499452889868212	0.2779565636958935	2.6874954334075514	5.753782224511161	8.705377816159764	4.423736695042856	0.13710000000000105	-12.470173125323823	27.268874254873175	52.67439925209048	214.5949327969075	-90.49556352224488	6.962818876427266e-83	3.51498770496843
1706	0.237020445246	1.602689092939	-0.725999651666	-0.618487816302	-0.448228689431	0.8505405106	-0.344456106725	-0.348907087759	-0.345514381481	-0.255951697017	2.646088592348	0.365422158128	-0.087894208863	-1.09814449748	0.866837656724	0.570070999344	-0.925367850162	-2.169154586263669	3.886601973946554	0.24681050396513252	-8.374375964385361	-28.080192958369203	2.11970577250329	-31.446608450269693	-121.8001586150291	6.5389681723065	65.1702471459251	64.48994138197664	49.582732108610976	37.8598580712839	22.1730176621093	3.949387533695358	-32.304034164731725	-61.68046673544701	81.39230946901125	63.794734829463565	43.901951166858765	17.65173274828331	-0.19026609852603799	-1.50870881925614	-6.347830950548866	-9.528126431002033	-14.085735292944229	-22.732254159881414	0.21091409686145626	1.9922116783017392	11.633171410988947	17.44193991719169	17.293812570737327	3.3926863366295374	-0.10146540158433123	-0.8660822254839774	-4.319012854071614	-7.275678327781454	-12.9995713265056	-28.20193096462796	0.026703748316074402	0.3044040993030556	3.062828277271045	6.95706404541094	12.058959071576666	10.627610903001269	0.17260000000000209	-16.808998964611575	31.02059461974521	49.38254534848337	295.9774810418718	-197.6914622595958	0.1615890044939762	2028.9550447585289
1707	0.00919668142	1.599276208561	-0.738665930004	-0.464884247547	-0.684760050712	1.046226557009	-0.321168538143	-0.324341103027	-0.322880953209	-0.25047743	2.21430644855	0.852779902978	0.069085753221	-1.174932684349	0.79287598907	0.556212545501	-0.878557653567	-2.201316585521141	3.861706129925747	0.24824843225290805	-8.510036977140759	-27.21890369506271	2.060526555445465	-29.923808545595797	-111.7135701333057	6.7275567573724935	60.49639573718069	63.47875782929092	53.29935958319102	46.11627524871476	40.503707839645074	35.996230570920304	-32.212395320795316	-61.634970832804136	81.1622795127703	63.36976389943932	43.254115153391325	17.093408021807473	-0.1914602301661008	-1.521811392948398	-6.504262417113719	-10.01586482538807	-15.654514492229024	-27.955027333483876	0.18526971214586935	1.6907752976456438	8.443594531814442	10.404774117186935	4.361184214704424	-19.418346555293265	-0.09760833871547063	-0.8247484129665189	-3.897972249358329	-6.158007840891172	-10.157758215915768	-21.139285295739235	0.028644942846789607	0.32570473638593683	3.2726650083375524	7.429901675283742	12.802591250694404	11.113740606005498	0.15860000000000168	-14.928564434834152	25.751549719636706	28.26194600477553	276.0434709431902	-210.89974936028966	2.027711325781978e-28	68.9786049457653
1708	-0.6499735082	-1.633504282271	-0.749630956443	-0.401580056479	-0.758463265028	1.001973997739	-0.334146398096	-0.331359677658	-0.338632045872	-0.237777946461	2.362778700282	0.843830454046	-0.011249837956	-0.891768173476	0.69296320461	0.45044896125	-0.848733369583	-2.1560946736450344	3.9202481411061947	0.26520649662886575	-8.859751439896558	-27.114825247058832	2.107392220785131	-29.635094604366103	-105.63716614667145	7.02789245886068	63.43677145865399	64.08875558186959	50.86523153401314	40.82487473727423	29.223694094949234	19.93016486571193	-32.40620277071935	-61.83746254991821	81.2251156324912	63.672890232516856	43.960567916636904	18.902093772574908	-0.1892835002320759	-1.498601575189806	-6.25699028671311	-9.318214689728881	-13.68435723176499	-22.26459996794876	0.18754257775215594	1.7167415219389375	8.6894875332222	10.90390086020089	5.198247909295252	-18.007078717705888	-0.10256157582238358	-0.8786658466952454	-4.484006754544618	-7.81045793230155	-14.731032615504112	-33.9300957958036	0.028760763617963238	0.32670795292694077	3.2687583946846166	7.378059532216351	12.552746398644487	10.534707649037689	0.14410000000000128	-13.075524480556753	25.95535477605562	46.850240897911036	249.23219823387632	-130.4859205111424	1.3604903619628493e-56	157.66536380033543
1709	-0.005063242235	0.940928547248	-0.721821126191	-0.221357938965	-0.952248833249	1.118921667738	-0.316693197813	-0.31686009744	-0.314973097849	-0.241494795375	2.155686878497	0.648291913417	0.147533298767	-1.027807341079	0.715321004799	0.531327895407	-0.709681244164	-2.1878267250441166	3.9259281567982813	0.25466339378767605	-8.516363014868192	-28.586038709393232	2.0361609632862225	-31.149129030377377	-115.37150193548808	6.780126341708087	61.42095639111367	63.47295651151326	51.893132828415816	43.433016317723606	35.52232659484927	30.783653574259077	-32.45861708543892	-62.127974509844464	80.11619934189682	61.80755449737607	40.771955677733736	13.51694848450344	-0.19057176799669143	-1.512684190873224	-6.422869695137513	-9.829818156349235	-15.304859841902132	-27.537838325986144	0.20407451126080653	1.9093210345106122	10.652589663598636	15.107504025828119	12.688750660742828	-4.83756122602987	-0.09792737866346228	-0.8288191454568565	-3.9691015935517884	-6.428488903848963	-11.16388495516575	-24.628388435940334	0.025857709471173298	0.29301643755818785	2.8436159323631145	6.131598061457997	9.426614387634377	5.30119947332793	0.1558000000000016	-15.110350208062943	27.913846951795882	39.94877537654998	298.28166935237704	-207.0671882934185	6.263712649949588e-15	1887.6297850443125
1710	-1.052122024285	-3.910485896035	-0.737210710142	-0.847053210161	-0.218251078627	0.742871165951	-0.363144131952	-0.3558762955	-0.361711010159	-0.258472389653	2.690835963425	0.65310853588	-0.224704401192	-1.017692383839	0.994126382893	0.35769697405	-1.028914206855	-2.2189983174780186	3.8658235507758865	0.27636163104228273	-8.447513134453043	-27.173419727733247	2.102344872735012	-29.66825720624911	-104.63334196638709	6.851983248905426	61.772110026462926	63.11355623701185	49.81948083494089	39.0673542569309	25.100574241100716	10.044668882270802	-32.175872003011584	-61.64864367155782	80.80379526793668	62.50393468165667	41.06132638229301	12.226925136606663	-0.1898025344529829	-1.5033873118815908	-6.2735049450948495	-9.267995019413123	-13.135283111473417	-19.312005680756172	0.18584282882065198	1.6988799561948857	8.58722085055069	10.842771755872649	5.502253315819983	-16.480325293931745	-0.10527364521741323	-0.9067903317627107	-4.729375389885121	-8.35576848822526	-15.737833221481837	-35.361616613401424	0.026747866385549	0.3057072940706694	3.117955859882476	7.2150211211249164	12.999573359777209	12.542161870039804	0.1449000000000013	-12.690946937396914	27.171773812110246	51.22957438684874	170.60728993595635	-58.82591267298974	1.8422212405372075e-60	1526.8225248522856
1711	-0.040014109957	-0.965551689306	-0.737009199882	-0.566215424435	-0.554008229489	0.917000788834	-0.345187377401	-0.346530358255	-0.34347486267	-0.249139031535	2.669169240386	0.986603699211	-0.023576334535	-1.167902731951	0.816290982616	0.47652144617	-0.935039097777	-2.1713820494216423	3.9024415962603527	0.26102786643834147	-8.175175080320795	-29.1146744355592	2.0037183599404726	-32.6235186012415	-123.36898154435798	6.358970956106824	59.580621238404554	61.33793734452239	47.154557990518335	35.10528564673057	18.26974531415374	-2.925003636462486	-32.34552959328627	-61.785065942022186	81.11530400841633	63.34852670409555	43.124237175290475	16.8885298851936	-0.19074392236648116	-1.5140027754612373	-6.413359910748132	-9.73844598670127	-14.78551254582612	-25.110985158508583	0.1766317201526314	1.5915207191482477	7.47238392498272	8.34120720582328	0.6023811811943366	-26.648853955772786	-0.09912759656690047	-0.84096191407119	-4.059996776778668	-6.579013831487181	-11.18756535803523	-23.507633526327403	0.028973866685424867	0.32991938690487066	3.3454202834128743	7.691401426172349	13.59283457809575	12.537304817314933	0.18080000000000232	-16.180182631208552	33.511025752197	64.92473106063565	195.76604166909058	-82.16673987918027	0.12582249408829702	84.62715130416753
1712	-0.481362694367	-2.301331918119	-0.728925502898	-0.269408471104	-0.902704880583	1.104033538862	-0.319392369113	-0.318322024109	-0.320816969221	-0.224897813052	2.195922872836	1.247832559198	0.095004651384	-1.060200833554	0.705994337157	0.21498341339	-0.672648746435	-2.225239769171292	3.9214309388079602	0.2967497460785506	-8.40217151554882	-27.542718622600294	2.057166276834079	-29.376186570064426	-98.26503592916171	7.251394558056132	57.290649918856595	61.16289732476545	50.336208643222434	41.79339684474909	33.34363199244292	28.461360946232464	-32.35631429906331	-62.079198780792325	79.80888617159555	61.144846586537476	39.363864956277155	10.3307967554742	-0.1900778105319372	-1.5072979028937163	-6.3600748849916044	-9.638033739122207	-14.705292155335117	-25.588684462259604	0.1721418241102854	1.5391071014547058	6.923186881603716	7.088744733062192	-1.926323543010535	-32.18126131671875	-0.09776717481783298	-0.8269721977377454	-3.9444003062106714	-6.346914389373721	-10.89515180843247	-23.7670250917459	0.02309081014813961	0.26176147035110026	2.4906046904099406	5.191888871104645	7.305935867190339	1.8811381946052779	0.13170000000000093	-11.612495865169352	26.372947383857756	49.826140053594244	232.44615098332721	-117.47517346235644	2.055701450579424e-104	321.85547079417796
1713	-0.156500252393	-0.870848831191	-0.723910801036	-0.484058384504	-0.618475849125	0.984148993866	-0.340453007086	-0.335634373487	-0.340830378086	-0.249546723138	2.474863888135	0.89060375438	0.028332135519	-1.175835624974	0.902033761141	0.386506395817	-0.801470204577	-2.2331629098101073	3.9054988176359653	0.27435155396619765	-8.919117578849493	-29.941729171419475	2.015813508811426	-32.730857854213156	-119.3453185153457	6.685064018356793	57.9007266411806	60.943663266307254	48.44311251880038	37.936765063510165	24.62568384996487	12.106435292217352	-32.346474493840695	-62.10860765275551	79.54187678964644	60.54441485851226	37.931909613210486	7.159757065755925	-0.191092015270982	-1.5177760353813237	-6.456387087884439	-9.867716938851627	-15.183561093547251	-26.387189482669637	0.1825107164230227	1.659094603987351	8.13546297926406	9.757495274352213	3.2077026850540546	-21.558006217728632	-0.09812476693730317	-0.8301868655640079	-3.9490090981255053	-6.281299480425214	-10.421095189147577	-21.609801898940646	0.023878787686801885	0.2716777234597381	2.651870683069824	5.750779844863181	9.001661063645122	5.483656749814004	0.15700000000000164	-14.967078449412519	29.284023746126685	49.7478352904195	189.3114105703956	-79.07951027720476	3.004061723700667e-08	2.676195217975269
1714	0.497429650993	1.585624291516	-0.704192423698	-0.526296407885	-0.541280078908	0.949522565941	-0.344298171182	-0.343601127476	-0.338719235742	-0.242039423719	2.565266070518	1.200286704144	-0.017232442583	-0.946197460385	0.879272296814	0.276510970938	-0.893186086731	-2.229942679883848	3.9041683625381745	0.2883827222406141	-8.467081772167944	-29.41141576354447	2.102115773101896	-32.45333719835789	-114.67290792385995	7.053786142291475	65.64529697856179	64.81801616194083	50.041292173626616	38.602268169740704	23.699175513242785	7.598369049817272	-32.30719756095058	-61.99943105717023	79.8604895708234	61.06029126972798	38.80312357127318	8.4669870063838	-0.19085070421915054	-1.5150410652837976	-6.4199121002479345	-9.744769285880539	-14.754595351102774	-24.853403455084113	0.1682683751209847	1.4959957400485628	6.552793709990918	6.388240439298708	-3.00150195164259	-33.8124397544663	-0.10341179239522984	-0.8873315353053471	-4.5528097640049605	-7.942903070187932	-14.885880418306838	-33.75423370869776	0.027078963009720246	0.3084191605750463	3.097063658150117	7.017387778168218	12.086275269240858	10.47363228792511	0.13610000000000105	-13.431860221868467	30.831152914663754	64.01612909425673	225.95574961715405	-87.62550760048018	8.084439551631521e-18	2335.8813510754626
1715	-0.593919153948	-2.80516233517	-0.722656616153	-0.504648555141	-0.615136416735	0.983357739516	-0.34935425763	-0.345574778421	-0.35356744943	-0.23891589535	2.606438000732	1.204873189633	0.043016342211	-0.888323434135	0.860005887771	0.232067543911	-0.90347221832	-2.2551644680510456	3.879886559723029	0.2931568289240887	-8.865642545634948	-27.635725908145492	2.2001022174696323	-30.580259848005113	-106.88660883402635	7.235363933422026	66.13803855680202	64.8187720122003	49.363585056774845	37.31153025385466	21.104540589673846	2.0913258470904896	-32.2018744295005	-61.88107692210188	79.88704350871677	61.038104128604616	38.76448085228427	8.38600942570105	-0.1914600956739001	-1.5217276750756117	-6.499716006375737	-9.993366571675471	-15.552932426713731	-27.524476702296337	0.16897270499919448	1.5037769697671015	6.6175152197470055	6.50647375150689	-2.831447790355433	-33.58633634914664	-0.1039132981081724	-0.8929324615563844	-4.619635993848458	-8.145297829743429	-15.495834599370468	-35.679300397554215	0.02868066117451097	0.3263916579634378	3.2945687271685586	7.526292898986983	13.13692531845229	11.773814342189729	0.12970000000000087	-12.655518022570119	26.62898972189795	54.040685632397675	185.93237424013142	-45.19678137379368	3.494442419107402e-52	25.199780553218858
1716	-0.248120756274	0.13253416727	-0.740257480779	-0.536517613058	-0.579915583197	0.929189424753	-0.323233410264	-0.326288613313	-0.327442450359	-0.255506217515	2.246489836525	0.731325226667	-0.014753263993	-1.143925739564	0.956066643578	0.419560654256	-0.805915849926	-2.225906437451161	3.9220608896254587	0.27061285011548675	-8.586543225408388	-26.8857853094458	2.1321861383781644	-28.943780264957667	-102.99582919124585	7.1031594921354095	58.998588699385145	62.76085941248451	53.120811048935245	46.15130538692788	40.70993584157136	36.02240952331156	-32.41860598933628	-62.239333514902675	79.28607541744023	60.149080247067104	37.237488553493485	5.783824889525349	-0.19064431368083062	-1.5129715162611017	-6.403763616011955	-9.715134970585227	-14.734795028617553	-25.016691011502164	0.18978131261075018	1.7433882393490265	8.987458321102272	11.605940481321142	6.638175374513961	-14.952917056599917	-0.0993113976477747	-0.8430239688404826	-4.085173848030857	-6.657273015133778	-11.431465574304987	-24.25890963305439	0.02315357693642463	0.26352599475780025	2.5615794114780948	5.514371503777179	8.481525317530393	4.697377479635859	0.14320000000000124	-12.94261372162559	26.27302355538398	39.25237231112682	230.50109835391956	-151.60085983905122	5.189246556024729e-71	1701.1872276459992
1717	-0.05652624681	-1.307963844895	-0.740164362197	-0.473853793958	-0.64540272924	0.912212496348	-0.34668854751	-0.344615732923	-0.343261872936	-0.239390038357	2.631297059897	1.089281921364	-0.026966007164	-1.179886536421	0.889276839917	0.22354158728	-0.824624551841	-2.2706718830954995	3.884650053776691	0.29446631431269504	-8.463244137037247	-28.712476422856483	2.171342885800793	-32.193373522491	-119.2498746575899	6.816086418210475	65.21148036332477	64.19496694988626	48.582607523036486	36.17593829674541	19.08224393814492	-2.3141302023977457	-32.22047315187829	-62.00057684295439	79.40652163060632	60.20925592110102	37.26732542460962	5.3696618758912535	-0.18977667693132436	-1.5037835971394387	-6.308766087031463	-9.455017125519483	-14.032593733245488	-23.11811248971295	0.17426480791450216	1.5640438226880127	7.190612415859563	7.71052964938461	-0.6413390882560007	-29.30454787095656	-0.09779716515898088	-0.8266974812743327	-3.9143592332021337	-6.191558137351337	-10.201649848037214	-21.104533662100753	0.025478483492097338	0.28970600069001534	2.853978862543842	6.285928073218697	10.191090024515095	7.268193280165569	0.15700000000000164	-15.321113623723052	31.325076280515916	59.90400151643481	268.5031500004695	-135.41281770205336	5.212762901918979e-06	1017.4569417296377
1718	0.419918215908	3.018241271781	-0.746685056304	-0.639258870876	-0.441542790166	0.849259690451	-0.351567175751	-0.348363172041	-0.354319885602	-0.262297201651	2.679752493687	1.008164126134	-0.042273268594	-1.077915207226	0.925282488848	0.625826353958	-0.927694296793	-2.180797957443623	3.8833967910947673	0.23876601180781387	-8.641165211542019	-27.417285577639475	2.2343125035126588	-30.43192562514161	-112.72964179036994	7.101656832373775	59.97384200904988	61.69574386680334	47.748925017730315	35.997005666014196	19.790865395810126	0.04160107932173624	-32.30611792357186	-61.748078863716565	81.08068864505162	63.263490204702	43.004957212666845	15.807048961154246	-0.19115877600036058	-1.5183331602437768	-6.455262361545786	-9.845093152425383	-15.039891136215449	-25.684213005386322	0.173993848998682	1.5615642102413712	7.1919725383413295	7.764984977761523	-0.40571938999427515	-28.513713828656204	-0.10195364047051159	-0.8713871324996798	-4.376236410050895	-7.43604443287506	-13.441629504017483	-29.45259971772202	0.02656196132392199	0.30276580753293236	3.042552634735176	6.898716265605699	11.917617532166668	10.41361319483297	0.1455000000000013	-14.161645340562675	29.17137627137091	55.62041864712135	252.19543430751366	-123.43809760718314	2.094189028009907e-27	2.521191497966902
1719	-0.818214561167	-3.370185552329	-0.767452210723	-0.293428586861	-0.93030121512	1.057384787863	-0.336554546649	-0.328999094335	-0.333990067692	-0.253760607828	2.370957454841	0.924905057674	0.101690155214	-0.952996329151	0.842733280333	0.576472098484	-0.77492120613	-2.253794792748237	3.874273326673357	0.24734111070030496	-8.847762147138345	-29.78460467775192	2.001801046650593	-32.745303088851735	-121.6530591447038	6.598980623982441	61.57364652037717	62.735691180453934	49.045867493345966	38.15095857648986	24.58685467763979	12.53381763767122	-32.276620508644314	-62.04971296335691	79.50478347776155	60.53120054302647	38.24056905586611	8.36205435164184	-0.19001510086702939	-1.5067882361358125	-6.36183707081251	-9.662469621025968	-14.851667281830535	-26.27592803685094	0.1866675763404822	1.705950299718347	8.553419669102041	10.55465533435355	4.412001409088396	-19.838988314360076	-0.09989598902723143	-0.8502061044541191	-4.199339689759429	-7.07034091376916	-12.90432854235022	-29.356399271420823	0.028134234026994685	0.31889172666773685	3.1437818021864397	6.9487734366599065	11.298170865903298	8.212515177385816	0.15760000000000166	-15.381526374909946	29.9039760957487	55.59553336667864	233.5274177224213	-101.26450745176898	1.535735503918584e-05	0.25636220934570414
1720	-0.895510607235	-3.546118333738	-0.716911078704	-0.264478757683	-0.908326714368	1.094744290881	-0.325988711174	-0.324972563655	-0.32744151832	-0.24222628158	2.301661849666	1.03479426254	0.055343003277	-1.092240167639	0.812801377717	0.378235517135	-0.711781313887	-2.284858295695775	3.862964713374928	0.2743302137536855	-8.387836572329388	-26.873754356891975	2.173159596441995	-29.44800586271571	-107.07372669883394	6.991138927705235	61.05075858628321	62.7286677980358	49.81802036253065	39.68730600807181	27.850811225084897	18.764226269549585	-32.186215342360214	-61.99250736394881	79.27851472353426	59.994883666503775	36.99199606285074	5.702480595949808	-0.189328225693081	-1.4992338850599245	-6.270960987108659	-9.378110343105114	-13.938955659242975	-23.283697703331185	0.18118839851100296	1.6429008339038669	7.9354506546005625	9.247567929405294	2.0568452029862074	-24.29606375656132	-0.09703646600218678	-0.8190141733853822	-3.8577202638041	-6.102225997046478	-10.221134358031504	-21.959440126414545	0.024977333770587733	0.2831691967984458	2.737125577338523	5.860855734168803	8.861316639548683	4.497771408133286	0.1487000000000014	-13.742372279983838	27.585743258959333	47.96606687437052	218.39016890250633	-103.56685452210696	2.8617716875570705e-49	87.79169387270711
1721	-0.052230799704	-0.03662439753	-0.764723328043	-0.435295762078	-0.758799834705	0.969057499462	-0.335225955341	-0.336175114605	-0.334829206019	-0.258746990848	2.41853195445	1.198279164492	-0.023654857843	-0.977030041905	0.892979092862	0.584245122675	-0.762723181672	-2.237577077139493	3.8743739889563367	0.24588822443372646	-8.793937381594496	-29.590560220382095	2.0225024804225433	-31.85054548913923	-112.00270139527477	7.036366467787813	65.72480852001763	65.0827257724479	50.90742498267067	40.271587660047	27.473894365331756	16.226519596088828	-32.275219875144685	-61.967353196985535	79.87785724201183	61.152888013842954	39.27184552369038	9.936657200149387	-0.18913600696639332	-1.4970760894463337	-6.24289141064716	-9.284378230095164	-13.613334363956367	-22.1487720143302	0.17140029435748216	1.5309013458641045	6.854899262551467	6.9651002851327695	-2.0998200151495676	-32.39991262733664	-0.10111071798473309	-0.8629849984384474	-4.318645318522019	-7.357364653152176	-13.522050544859056	-30.584020592236786	0.024088559903642746	0.2734617646788073	2.6437817280656164	5.65565738711376	8.544133155620475	4.286350457911631	0.13540000000000102	-13.081256308951486	30.242244522379906	63.51234335403363	204.6181273323498	-63.33142511125492	1.2496558659002364e-29	2.8286432508433945
1722	0.560801897916	3.100599143326	-0.75632837201	-0.650162011061	-0.457452136159	0.895415276018	-0.335872566723	-0.335547481415	-0.330707792002	-0.248849168854	2.33825233145	0.739774152323	-0.08900125225	-1.215711503791	1.001050242457	0.232079594211	-0.886329293975	-2.2202383339788696	3.9543891197334027	0.295548774103808	-8.648207384786373	-29.230228085022496	2.0999532045438873	-32.2896369133964	-118.75628055680328	6.840506406849263	65.92564752188682	66.31502985551369	54.79398487336075	47.07256410546734	40.29541909777527	34.072792554787334	-32.487977701304246	-62.3658187067057	79.04619168890244	59.78158481883095	36.56695467130511	3.7889995946368877	-0.19036216078245732	-1.5097461623523818	-6.359374827200004	-9.561698175866153	-14.18334026222276	-23.01415805795254	0.18647661152392717	1.7054256955017892	8.619534664988494	10.843639271345333	5.324181145533825	-17.225738624992626	-0.09906891197272012	-0.8401269956254729	-4.042066802976176	-6.505128012379752	-10.894312236528238	-22.435734336279495	0.02450009897049128	0.27921865150575953	2.763039375931681	6.11728600602654	10.062563360478354	7.554303871240998	0.14360000000000125	-14.751527556988579	27.606208582869023	34.851385909661936	305.30509098977495	-238.2538080768796	1.0815314282448695e-08	22.66555749803806
1723	-0.328898345612	-2.354873286006	-0.742514923825	-0.330206169869	-0.810588761215	1.080249867768	-0.348487122567	-0.340603440852	-0.345213201744	-0.224739030921	2.654892019432	1.341415185037	0.054170052591	-1.042591540062	0.683125509072	0.234591011653	-0.7306400355	-2.2469434067250336	3.8560778238965145	0.29208296216478413	-8.511761125536308	-28.2719869325894	2.180491686993707	-31.197011009156675	-108.72760591138059	7.191376826614692	64.58576633573061	63.4971970823715	47.175082527780525	33.93727111328857	15.001962660936965	-11.524311669393581	-32.10705590118383	-61.616657634442085	80.70497732014266	62.46888618142426	41.51352168734246	14.148152056975254	-0.19001002564913408	-1.5064255941289573	-6.343891310964433	-9.573211328009245	-14.443741656050308	-24.559532206721695	0.16740150768418594	1.4853151539533254	6.418815705918141	6.040736356330542	-3.807272692773986	-35.802354499203304	-0.09896369342962427	-0.8397853209446343	-4.07423459305039	-6.688551170123625	-11.747110690956601	-25.823827082279735	0.024279327771431956	0.27553590169798753	2.6632279780657173	5.6968383302133745	8.60147050658718	4.306005156502552	0.13650000000000106	-13.095264554287567	29.3704587324291	65.29280748037243	225.01261483764785	-61.27986913188563	3.9078646341358895e-42	219.60402385086775
1724	-0.004827732337	-0.682633976828	-0.754209738906	-0.542209791042	-0.588023070804	0.972027846282	-0.338695692846	-0.342218004808	-0.33520621263	-0.232302667086	2.507200509514	0.860737371817	-0.050715491982	-1.193331656691	0.793716397104	0.195635736365	-0.814141621061	-2.2409655181206847	3.8638237380881293	0.29703099228736757	-8.270279683987281	-28.579256428510696	2.063659240842509	-31.356735294304517	-110.72100020660395	6.8623845554783145	66.60190960045377	65.49646186907161	51.00140687389926	40.10985986209008	26.617973588123387	13.626383013855593	-32.12193683849085	-61.62321240224609	80.7229992504222	62.45680017879038	41.33674344626951	13.287833261094203	-0.1900260566280058	-1.5062946645425548	-6.328626714872224	-9.491535144689639	-14.053604791516742	-22.886211668906256	0.18304560673358705	1.66530325195279	8.198855470781334	9.897566904690882	3.476990686156043	-21.008004803108232	-0.09817992295133977	-0.8307600234324902	-3.9539212379702056	-6.291368250340473	-10.433310374291858	-21.590888002255127	0.02358196014692324	0.26834534879913263	2.615294966666852	5.656410861529304	8.800529007154982	5.196908650617112	0.15050000000000147	-13.81823371674271	29.521307175857416	52.08809506138593	199.7989886708473	-94.10854978041074	2.0781126907306004e-32	91.28617210720263
1725	-0.876181582734	-3.272424269187	-0.733484917923	-0.493132873905	-0.624867480963	0.947477442205	-0.339056907231	-0.335722888295	-0.335106732746	-0.248488877213	2.40611654998	0.865141764346	0.032730061085	-1.079534569578	0.870336168867	0.395719664012	-0.819471405911	-2.247768867320296	3.8668379848218954	0.27175852355237196	-8.325890990641621	-27.67208620317587	2.071640746734085	-29.90380654971234	-105.54271186434538	6.915984665688866	64.81388767965645	64.90874777030075	51.601453172799594	41.68757285725526	30.31642315127365	20.846299531682796	-32.19951875356716	-61.84380585447795	80.0410774376233	61.29196402219789	39.19932147120568	9.599492961368144	-0.1910991881378846	-1.5179243488267926	-6.461237044955729	-9.890343017830007	-15.283693304699595	-26.807273313709942	0.18381066471065388	1.6740232575473168	8.280791485252019	10.063269449825365	3.753867819895166	-20.542474128574842	-0.1001768666318577	-0.8525174562845418	-4.191730149142866	-6.9669657249266566	-12.324560177065363	-26.847938370697353	0.02473449857086821	0.28134450234954783	2.7613958176448725	6.044105032186964	9.666588404728948	6.513669031309877	0.14510000000000128	-12.931804653680853	27.496739812621104	48.76902976482173	190.06269240328658	-84.09805075141706	2.6167501536763395e-55	3390.0546803369084
1726	-0.085701187381	1.052351813193	-0.716351908238	-0.279999284678	-0.866621248978	1.062234635389	-0.328779111413	-0.325905019319	-0.333757133658	-0.242403931399	2.327003029442	0.754565610956	0.148673028305	-0.810691830324	0.701373024724	0.582275358486	-0.80207667526	-2.1439911548003505	3.9462368656333764	0.24721525934037653	-8.90375837873966	-27.473597321234493	2.159144153630504	-30.174485189996325	-110.46197674033988	7.096074134750227	61.029735446250015	62.67541862748786	49.64814913517626	39.354313511837795	27.079218156381213	17.14231855390361	-32.538805965440304	-62.07777985508442	80.79004963878795	63.09317471325586	43.232487722989184	17.568124174721973	-0.19118131489008913	-1.5191273021252019	-6.488911626777308	-10.008837751264979	-15.780692878784226	-28.840508953559777	0.19530774564776665	1.806829857254415	9.596461543388594	12.84191802254932	8.679789445907272	-11.678355062005364	-0.10294288863310866	-0.8829737916191202	-4.537578768976137	-7.977714060783843	-15.250812547256833	-35.60893350847	0.02891350595735057	0.32814047663297147	3.270102641191604	7.340600783396603	12.333857018911212	9.98770775019249	0.14280000000000123	-13.81846568369829	26.7056752489058	47.76077171141194	257.8585996934185	-133.32402113734992	3.9590529066139966e-36	1.8559680814530857
1727	-0.260157199797	-1.217659290957	-0.761939935953	-0.41095298835	-0.694332892052	0.9802906143	-0.34283258459	-0.341491411199	-0.347883955413	-0.249562790377	2.632531968614	1.335671994997	0.014092300235	-0.956661153096	0.82754641727	0.531543649289	-0.826401524496	-2.2330371663722293	3.8588266738643573	0.2524806364938831	-8.976365372850822	-28.85952414031915	2.1203127019846715	-31.83629130093071	-114.43191356223205	7.036425668413932	64.76573990374416	63.83303274359023	48.01685858367187	35.321756709523065	17.5717924173273	-5.579418816399359	-32.201450361106595	-61.77431649304692	80.41113004111033	62.001560868134725	40.67759210635066	12.55698359043612	-0.19002708015363834	-1.5065200769754639	-6.34087570180117	-9.553479581428574	-14.341597181998596	-24.102760850365858	0.16611257644722865	1.4708941498633457	6.291279839780649	5.789758742471829	-4.223034767455342	-36.52058360509037	-0.10169792013917078	-0.8691960567150829	-4.378219649989907	-7.505557636926937	-13.86267677958292	-31.351725639333267	0.026970820301491442	0.30650261015926333	3.041139443297078	6.777122629857482	11.256760733105278	8.774708079295761	0.1384000000000011	-13.683720318972664	29.736446284301266	64.84715699272684	211.383036505375	-50.20588497184419	1.3011416888379889e-20	16.80592030840557
1728	0.374782984111	1.750539752953	-0.737126232555	-0.551780449011	-0.584584849575	0.856807960398	-0.351997201977	-0.353048472725	-0.353527729859	-0.249175835497	2.751191144932	0.437266828199	-0.007140585294	-1.13369934114	0.825137870506	0.458711012609	-0.782972734775	-2.1737361324143167	3.915325751520604	0.2642312831022792	-8.725041100959947	-28.838897915313705	2.177096346827749	-31.986874056667542	-119.81684551639677	6.893185718563368	67.8089070601302	65.2699716492862	48.53000778123057	35.400912060343636	16.813547424478465	-8.96769298704021	-32.392427104653486	-61.905457658937095	80.78152472239904	62.80116650240116	42.16442189859967	15.293958525682228	-0.19072141769881884	-1.5138991125487882	-6.418532943789758	-9.770506336386996	-14.948016257132643	-25.837139889262	0.2086301227253492	1.9644221965842847	11.299561705499187	16.641574795337153	15.714534808010608	0.6511392303716589	-0.09962143134269551	-0.8463928345210263	-4.1215722461633195	-6.759520302847197	-11.713215181681145	-25.02997691090998	0.021943804753100128	0.24976807383997407	2.4012357846474925	5.072015176636975	7.42261794960538	2.8762039327899975	0.15460000000000157	-15.638442765681985	30.848310068160615	57.7762495087158	292.305881253046	-158.18677727185542	0.00011628390101752246	3195.962548549928
1729	-0.418157731858	-2.101838841098	-0.752839361168	-0.344752459886	-0.867497398337	1.082938585369	-0.333969921388	-0.334631058837	-0.333229429543	-0.25662661087	2.496081305776	0.735359822322	0.059313170424	-0.863986257095	0.85565157623	0.605063620344	-0.760935657459	-2.2598246818484293	3.8479490263853187	0.24198920782517713	-8.231883789545115	-28.400281391381927	2.0857874510128136	-31.04571938061651	-113.17277605574589	6.875596830285747	59.39586344162266	61.25798746178416	47.25505648089584	35.50051219098731	19.629720266411166	1.9925263677919816	-32.18011385381001	-61.8583877486596	79.91302243907538	61.16039858330482	39.3176389641997	10.092665436463173	-0.1898899034290578	-1.5052628525793388	-6.336903771524764	-9.568384471019732	-14.490736265041262	-24.90444337884041	0.19554090480208056	1.8094782476178317	9.620742144998745	12.888931144349012	8.75234392444353	-11.571330068119776	-0.10220992456947647	-0.8751088667759989	-4.457118806836907	-7.763514192563317	-14.701298029984327	-34.140096751280716	0.026072318342323382	0.2956801618613207	2.8855826327417553	6.274961131118764	9.852323744405682	6.161168013482336	0.14830000000000138	-14.385822744527495	32.01796647040008	68.13214357581705	225.21144173956046	-75.70196086363089	3.307883905550945e-24	12.426182699121618
1730	-0.093276679527	1.313785121522	-0.718862584859	-0.318355636336	-0.871827406313	1.061614369414	-0.322661991788	-0.316750801941	-0.317425311917	-0.217618873482	2.114994771478	0.489868341256	0.095264092348	-1.14841673989	0.608406600628	0.182633000842	-0.736026790173	-2.2025019704650872	3.8947002377062767	0.2997766735476439	-8.375983023964224	-26.955968776014302	2.169805520573438	-29.92283813516654	-108.64494950862601	6.974885168804328	59.494664869146206	62.95826980726783	53.14188555495452	46.28158133943829	41.54675710268579	37.890996768404726	-32.23164739551584	-61.67144411754879	81.13630542329264	63.397478582891274	43.430976227101574	17.83432679911127	-0.1904220659163864	-1.5109822154160542	-6.399980323455745	-9.752482501921872	-15.036105828960704	-26.578540787899286	0.21278639055130344	2.0126446320736395	11.772793599150827	17.575248349587515	17.100346722063474	2.3275812698390124	-0.0963064518722954	-0.8109749843475791	-3.7660478453321717	-5.832348949816342	-9.436317245925299	-19.767646206534682	0.025112847872425525	0.28482062615993053	2.7616591855440324	5.941546402373111	9.09315624599635	4.9615641780468325	0.1482000000000014	-12.647535899307712	22.030300890603794	21.891969731404856	246.96108223696817	-188.50697966648644	3.156148535109055e-42	27.10664312301673
1731	0.657671478932	3.108333706721	-0.726356824445	-0.389893207922	-0.770251479547	1.097940154288	-0.33453191591	-0.338710107211	-0.337143853648	-0.224156234921	2.507566433306	1.216111674244	0.094005302333	-1.12283406755	0.652912775864	0.242397642065	-0.862861796926	-2.1611120641665975	3.9403576665442333	0.2937035769264661	-8.489519173446462	-27.317271417536006	2.2510223752817207	-31.044706227928977	-116.53707750161178	7.064103004605001	65.46981622689847	64.53524010701189	49.4060402407405	37.647306073104325	22.21966483487094	5.602871311331183	-32.4227857010525	-61.89636827197976	81.04151925618976	63.370859535473976	43.42032567950554	17.83453711803468	-0.1912516608709407	-1.5196616702054746	-6.48475365538487	-9.970158783511668	-15.563106371899622	-27.81777508514279	0.1709056119463461	1.5254259993316983	6.809218868341746	6.882076292613643	-2.2166152823125733	-32.54342326683277	-0.0978579190712307	-0.8276522323057877	-3.9380435022875213	-6.293536045148147	-10.617013722199804	-22.62633292422368	0.029638134591121464	0.33677278331847965	3.3900846717487547	7.718988591411672	13.34799138288705	11.69210922083249	0.1070000000000002	-14.252235507564853	23.594099833084087	24.31697267894975	31.149190642600182	42.41375620770999	6.176927151805565e-16	1.2112469584225554
1732	-0.745962570125	-3.025103670463	-0.729339005559	-0.533033716818	-0.592456134641	0.908585795504	-0.336366109541	-0.342423793518	-0.336431303086	-0.271588456705	2.512049013629	1.139973113744	-0.065876789975	-1.165467350876	1.054753218254	0.632787513699	-0.922887799659	-2.253948910404112	3.8849825381415806	0.2399873613005412	-8.091033677680372	-27.315178761034893	2.124063876133814	-30.586803214212924	-118.59890832699435	6.454724103691261	66.03966878835942	65.1862999731852	50.745382064964566	39.78766886508585	26.079148331279413	12.626791045910846	-32.32563750084117	-62.170137792676925	79.12881668621031	59.82078702579109	36.72116134482678	4.360412592318822	-0.18963901492119192	-1.5021828385336418	-6.285599529817722	-9.372594125928924	-13.729321125794922	-22.01619895805636	0.1710790766251481	1.52779791092556	6.847640944788074	6.994591124859452	-1.9299538015524391	-31.790621844583995	-0.09879853957632832	-0.8374597774983181	-4.02543837565119	-6.490428779076991	-10.975338876872678	-23.029599801434227	0.029143160554691266	0.3317203506203561	3.3601221489173327	7.714476956742888	13.588073895314595	12.435752300783806	0.16970000000000202	-16.09216015620651	32.07311740092351	56.53145997913088	283.89637015737486	-173.7721449970581	2.4763124390399703e-09	12.676004089130076
1733	0.129405435176	1.1862103028	-0.7538221576	-0.719041416789	-0.389097171363	0.772588928367	-0.349597605763	-0.348322066796	-0.345553020469	-0.238175072709	2.552422432541	1.160522465055	-0.054885271936	-1.280773357693	0.817226010276	0.235603863678	-0.904045026798	-2.204298579672693	3.862305588260771	0.2919122169870062	-8.299880951066871	-27.043065424391543	2.174595402983332	-29.55213539178822	-102.32502044729621	7.175582246197256	65.97389536046144	65.48254355337986	51.79027870421537	41.55984061261248	29.285334049833015	17.72613093326261	-32.11838252020793	-61.43124354880479	81.6016857608969	63.93916692479144	43.82688261294824	17.47234133069477	-0.19142619160067398	-1.5212103508894403	-6.487134747652238	-9.938541845634237	-15.319233913858001	-26.55662414348244	0.16699051674064733	1.4816543974700211	6.424235269120233	6.131983475968471	-3.434187709344276	-34.58206989545178	-0.09846677120406329	-0.833398346391307	-3.96084359546907	-6.253780748637574	-10.11121079065991	-20.06337493516755	0.02385541828364369	0.27209592000201244	2.6900633887712475	5.942005398746759	9.733479339171966	7.1867881997414775	0.10860000000000025	-12.297771838551654	23.649295403852463	30.13126610091227	58.29858925193612	10.62230971511295	1.7473500676051253e-77	21.365210344437592
1734	-0.58850842992	-2.973664787386	-0.694434790662	-0.54240714875	-0.547899108729	0.882629228706	-0.342052215123	-0.343516612743	-0.342486904236	-0.23234041273	2.538810063955	1.168613620955	-0.074538287309	-1.099080210708	0.771649844391	0.221208906532	-0.928290220222	-2.199884712229379	3.8982597464846953	0.295007128753223	-8.195290451540446	-27.082737622036696	2.10204075081484	-30.002879782217104	-106.90250635180013	6.841254238550151	65.16046210442104	64.70152216181963	50.34252004170493	39.26312502576111	25.140671999907333	10.687722157374793	-32.25766590631134	-61.72663501613267	80.9365265584338	62.94045127045067	42.25889043381869	15.01118998450677	-0.18978347633362438	-1.503634995164995	-6.29713535581144	-9.39458855532449	-13.74902174708682	-21.928471584804743	0.16939613594281622	1.5087798179918415	6.6722706503921145	6.635897330516449	-2.559202879396884	-32.96939735214215	-0.10058482282545401	-0.8567135022877699	-4.22670404772652	-7.039225492158477	-12.43024794856043	-26.86079629362113	0.02871896078356351	0.32711233021665725	3.3170413711324356	7.624591240321233	13.4754950339952	12.428572632189601	0.14830000000000138	-13.367531149249531	27.861220741070646	51.025665646394465	217.47573487924367	-100.69225474850766	1.2431541626334232e-49	85.18225354671715
1735	-1.115286368878	-3.611495606938	-0.738756071827	-0.562444422692	-0.567177610102	0.90714280431	-0.326431570232	-0.32923922717	-0.332412063557	-0.252544515839	2.256879554277	0.869234506324	-0.079574001099	-1.106755165379	0.885852330692	0.431485995509	-0.858393023217	-2.2405487200791323	3.8567871637819886	0.2664345649601323	-8.801208244708587	-26.76283575394019	2.0130860835390876	-28.554737229978983	-99.28550817243111	6.919719527104359	63.368391928018674	65.13458930436693	54.58617236600352	47.50654969831115	42.03183882416656	36.74466740044051	-32.168107520148865	-61.73654736413686	80.38715895625653	61.86428023633839	40.19860090950251	11.42149032739378	-0.18963180714451416	-1.50206682198671	-6.282519668162199	-9.358591111958003	-13.66707473825612	-21.760258623763423	0.18218850095311118	1.655439568838849	8.101717901345614	9.69008069771125	3.0960997102533834	-21.74734358581744	-0.10031448849520748	-0.8538872106942809	-4.200942749796189	-6.97850985961416	-12.30351055162159	-26.626283968048956	0.025214935421651027	0.28699045404602835	2.8360908382135603	6.2724086283113705	10.275056503163224	7.609442621774854	0.14320000000000124	-12.017208539287218	24.822022173401336	39.24891107333457	173.9265050038439	-89.22687144927585	1.3783594190667913e-97	1.3943767811775405
1736	-0.030600073864	-0.757170412204	-0.73432443095	-0.457407776897	-0.72574137779	0.992742526279	-0.326928578838	-0.331473559565	-0.32682997192	-0.240706364049	2.360585477954	0.944677672921	0.086121984498	-1.226605524755	0.855461899867	0.261109425928	-0.792795856792	-2.2207240050487465	3.939205590485701	0.29162050481357565	-8.098925278121673	-28.004872281423378	2.073818421465202	-30.652617026963835	-111.22407035334031	6.831090500926579	57.784557194942685	61.21064349629956	49.61506355024146	40.178148287669764	29.47485126281095	21.572215308151616	-32.43949641350232	-62.25316300427597	79.37044927109073	60.37818098923371	37.82433134229922	6.986969783947584	-0.19144922812234602	-1.521837303811639	-6.511087933724182	-10.053079149369184	-15.832182539152384	-28.737005789356207	0.18136758987655846	1.645480510306574	7.982363478028136	9.391666025894148	2.435528280785225	-23.29177444025925	-0.09617415068573486	-0.8092005997220141	-3.7314768213759693	-5.693987659597355	-8.89949973189671	-17.915865599152966	0.024787106087825576	0.28158565212305814	2.746854539836755	5.959627526008936	9.324784803402206	5.696185281524164	0.1556000000000016	-14.364597478412183	28.93285320487478	45.58869490008382	259.3614490285118	-165.8659027627538	2.3655074655633888e-30	88.50337312846318
1737	-0.078189174923	-1.528821044207	-0.760427494714	-0.394360159015	-0.781218527415	1.011428408831	-0.342958280043	-0.345412276695	-0.341637021684	-0.245606404338	2.707144168558	0.681106514454	0.066493313928	-0.878665014916	0.815180775179	0.427376569111	-0.788166123563	-2.2240672777724058	3.900431611040476	0.26865067159795536	-8.28311837655673	-28.763204690460537	2.140594938409442	-31.86400909219266	-116.77082082807729	6.918363150809061	65.81339149396365	64.06229068793705	47.32881737209752	33.88543198576681	14.561693837041298	-13.18372559149678	-32.33770052391692	-62.03948868000096	79.86138797098033	61.160783877350646	39.234016829852976	10.202296962556803	-0.19052473303391174	-1.51201670359527	-6.408136921316586	-9.767203721293386	-15.042525611386392	-26.469468264698605	0.19721799793503583	1.8293480680967933	9.837725317189289	13.383311860668307	9.709316888316078	-9.730398863198769	-0.1026190875652503	-0.8793509171071794	-4.493945997464435	-7.844343933960846	-14.844727436969952	-34.31692447649016	0.026033729735462786	0.29551737971888936	2.8971849133639838	6.341550567916485	10.118809665864525	6.7893239442866955	0.1484000000000014	-14.78221772004532	32.94829119285214	73.71597995344644	225.53551406499358	-59.503443615856845	2.3775402556044027e-10	27646.7729066323
1738	0.086680599512	-0.610029900857	-0.746882824324	-0.435914200811	-0.746743072889	1.034417153237	-0.346948700386	-0.346902060212	-0.343809349259	-0.233832811722	2.696521966993	0.702599858499	-0.005204412909	-0.890655458893	0.712129047598	0.32017608517	-0.747113273259	-2.1825664068899755	3.91404872558303	0.282919592303284	-8.250459387005932	-28.58583182522604	2.130326757716777	-31.198696536470838	-108.60160015721665	7.149422395832871	65.37999740183693	63.95192728426301	47.55947053027989	34.3844482776629	15.618527406112745	-10.458627508151867	-32.35031954457015	-61.84801882728156	80.873024709139	62.97803826472271	42.58236550891198	16.343983150069512	-0.18968774412182532	-1.5028909288274228	-6.3017260055344995	-9.44175069770716	-14.02152461978546	-23.176178913886606	0.1946887742284378	1.7999924189338552	9.543086987683235	12.76194595213359	8.627648968196024	-11.566959793411668	-0.10281309109066464	-0.8813616431987802	-4.511457383238581	-7.883246428127837	-14.916931177455982	-34.42436636798881	0.02314010389690339	0.2628015287688029	2.525723090949163	5.346417657460925	7.859763878130844	3.2136271546321264	0.13930000000000115	-13.178916673776675	31.65706567223655	73.35799239546843	262.1121277669144	-96.79827810602846	6.97919055038287e-41	7766.313632320045
1739	-0.545318390122	-2.510230816584	-0.715262107681	-0.681752092121	-0.389133353448	0.840158643186	-0.332929382298	-0.342145910585	-0.338486080359	-0.245056004472	2.482362055248	0.589773928676	-0.094196938765	-1.332465023376	0.901708048986	0.263426469336	-0.858346591632	-2.2250808050950543	3.879175658825897	0.2890804442241817	-8.178061014359878	-26.92393351322682	2.052546442028302	-29.190111254987755	-104.1835410474268	6.710164557096966	60.92263642322928	63.113188999074616	51.18182836680862	41.86259998047797	31.241824705059894	22.15638963442593	-32.20171470417021	-61.7332996466192	80.56750657089508	62.17135144611517	40.63775174981606	11.63997497426337	-0.1907588937170672	-1.5138957525256136	-6.400091384374289	-9.667662774782997	-14.448650568332802	-23.659065818309156	0.19353830576593567	1.7879101204321262	9.476732912039735	12.737634269810853	8.891667133902088	-10.425794998005209	-0.09712693327778671	-0.8187424958017337	-3.7977998342234223	-5.782028544285084	-8.759609778822997	-16.41618435783836	0.02198423647068021	0.25095503165229777	2.449847090299831	5.293960924481561	8.238606453702719	4.826149317767539	0.16550000000000187	-13.562602913223488	27.43861401209707	39.90460463397035	178.5320093850317	-106.26713699824168	1.5451870303728448e-64	26.98608754118018
1740	0.464409532037	1.163309945378	-0.699915020424	-0.490157767907	-0.597022734215	0.918501255405	-0.348175478348	-0.342583730078	-0.34641150265	-0.236390786127	2.636076515837	1.367331335912	-0.00427361918	-1.25960690572	0.843279550379	0.215773203897	-0.827992891789	-2.2753819166554563	3.8484825934097167	0.2941351520874176	-8.765903249029106	-29.343183916081596	2.156213174618565	-32.89270837778824	-120.27642704865232	6.909314966821991	58.762841943297	60.88402138591199	46.86099012604714	34.82213922214461	17.954852062345967	-3.3114403804787043	-32.0748508632732	-61.68877565061342	80.13267004882653	61.342658544075725	39.196775902483616	9.044704881677117	-0.19060251930943908	-1.512518084500968	-6.398708795404721	-9.700733307771772	-14.695333853963126	-24.913213550533495	0.16336312036304146	1.4400358034119187	6.013420407025576	5.229612172022865	-5.19148678647402	-38.2993758397562	-0.09644593727240296	-0.8117943866042501	-3.7432387137556256	-5.68378345868755	-8.705570858782124	-16.93176264442143	0.024802192676552582	0.28227740702366855	2.7800157690986893	6.114592589822975	9.892187419815402	6.979557921003935	0.1488000000000014	-14.958631781046908	30.061068030595287	56.00171815914627	239.36812664357024	-104.7835498177767	5.780082693578039e-07	2.8653977118815646
1741	0.239555052081	0.189592898911	-0.741321129414	-0.54587634629	-0.568317778781	0.932813934778	-0.342038256862	-0.340786380639	-0.341126980211	-0.242977969918	2.562441754721	0.619755897375	-0.005233604771	-1.064335895844	0.902917605067	0.256773768564	-0.871393524058	-2.2214019670968463	3.9312939097300097	0.2918136044862956	-8.553073328325135	-29.60337319036473	2.070167207571696	-32.92498825578669	-121.62434995888485	6.6983240260912735	57.674317111524495	60.624420830282226	47.67380878993914	36.5869597520929	21.843219570526667	6.067791695949297	-32.40625739580066	-62.18256218053223	79.51136917415413	60.55213606308788	37.99185078366036	6.951863648107649	-0.190914339906025	-1.5158502666178364	-6.434415206104546	-9.801596325726377	-14.979218652293662	-25.72680453019185	0.19601513646568827	1.8161455353352678	9.738603283534294	13.2458773934778	9.659993746349283	-9.39158061751136	-0.10105406269777711	-0.8619174787911986	-4.287402117959122	-7.2205808480941345	-12.969472601375916	-28.49054447907616	0.02611028419336643	0.29718599086456293	2.9555994660643523	6.602441370908924	11.047344993044957	8.80160282576204	0.1594000000000017	-15.599471657405742	30.830582562280146	53.57817736339753	246.5762149145095	-134.88815392550168	0.006629888115615635	117.14855146367506
1742	-0.184694612186	-0.966667468998	-0.788028915179	-0.653742989614	-0.493648171906	0.839513306103	-0.33540853617	-0.339629963395	-0.335025914662	-0.25814904357	2.445869483506	0.799997905748	-0.015391747441	-1.049242233534	0.997335358257	0.379451060692	-0.871341102369	-2.259591987950087	3.8753579844621457	0.2744362529435895	-8.295382796384663	-28.453453547543123	2.0291666631089553	-30.565685593945222	-106.25690061230709	6.9993487648794455	60.555117331819694	62.898601858409734	51.05370136659148	41.82548514982872	31.53644740350621	23.259993829771755	-32.22905824929949	-61.97295001912919	79.54988225513745	60.411327440886694	37.49133738914668	5.912700730684942	-0.1913371449335897	-1.520423036255242	-6.485989009136702	-9.954643284423682	-15.44145886928272	-27.18085230264422	0.183978017839137	1.6762047778963651	8.313159895122103	10.155100246592733	3.981849264373227	-19.96566856091301	-0.1022102918046832	-0.8743368224352959	-4.4149725399364605	-7.561515897052559	-13.847280031645873	-30.787659922273097	0.02420567277423276	0.27565001736537853	2.710844507056582	5.946695559104282	9.57554892964823	6.627822221400344	0.1420000000000012	-12.69790926682094	29.510086600762595	56.228573955038094	195.03425598499632	-86.45385746250149	4.4173155071273634e-52	2061.1508902823243
1743	0.702554363383	3.081807632557	-0.769175034911	-0.619616065509	-0.553991558731	0.897593012341	-0.345688601555	-0.350550144487	-0.349106419741	-0.253785388604	2.699248185446	0.323590068442	-0.005510587517	-1.05546577796	0.904004486722	0.410742884843	-0.922636867033	-2.2049925752237773	3.9078554103184437	0.2709303510425273	-8.553846847785834	-28.767153008768666	2.180732556351856	-32.74354144580911	-129.05931764193454	6.683450533561845	61.18004004842053	62.151432937079484	47.519340107448606	35.321000451184986	18.29391176055783	-3.3273614066155774	-32.35706357232634	-61.9888043798716	80.17896585471604	61.67923790291749	40.01729882972621	11.223023907341135	-0.1912084186852973	-1.5190667428556826	-6.4723115311562225	-9.91828628475879	-15.34816269264798	-26.94146582664003	0.2158691454759134	2.050550865071212	12.243990730209257	18.72444533615837	19.378535623910835	6.199953113209354	-0.10163996503604067	-0.8682738599981564	-4.355478919361807	-7.40983081030622	-13.484149263522703	-29.923098995832287	0.02768018685144979	0.3150585214504313	3.164980386426433	7.1795167031447695	12.380958849023523	10.77039910952787	0.16860000000000197	-17.441692929887882	31.609234509803485	52.11298222810732	319.4464971349036	-206.50311029517493	6830.626733110438	18545.142104400915
1744	0.670689137662	3.699552576376	-0.723371316853	-0.428300393314	-0.704328882658	1.03957623139	-0.340285720603	-0.334867737241	-0.336301258047	-0.256040025683	2.463898933448	1.400557669513	-0.004239552815	-1.189340754983	0.846175298153	0.627299843899	-0.752661655777	-2.2021418090975016	3.881310025178115	0.23888931560678547	-8.642180126369244	-29.141533692693347	2.1141291805309947	-31.801519133154375	-115.38437116484388	7.04274292482298	59.310082251299576	61.592130847584855	48.49900920328467	37.67549346779363	23.839221885753837	10.524260184418146	-32.30528039632551	-61.854417624799716	80.59824523102712	62.48000377843979	41.78816579090874	14.238878315012427	-0.18993210779144046	-1.5053969502611024	-6.323913953719523	-9.492032151154499	-14.11334933188401	-23.264827611696596	0.16360122719800638	1.4424760463475619	6.026367997343294	5.237579098804187	-5.224902710700706	-38.47322939443438	-0.09698717155410054	-0.8180024492015523	-3.825248340403363	-5.954226412925669	-9.601036295936709	-19.689033614626606	0.0230314542739425	0.26177319827467305	2.523584016192153	5.364973041753434	7.981248863689486	3.570087483076014	0.1416000000000012	-13.998122273608464	30.268455737255316	58.98971762124969	223.8972542119203	-89.64620762288811	4.979124822069791e-17	101.9146527959626
1745	0.070823090706	0.783038444636	-0.73795989132	-0.400700459344	-0.794324983416	0.961489696046	-0.339315673816	-0.33479365851	-0.337610434051	-0.243038689892	2.447705223922	0.85302915027	0.007156847525	-1.153913865467	0.801035428467	0.378257222334	-0.831110573472	-2.1986967932320973	3.9383067623533465	0.27651054257886165	-8.532892579767918	-28.061211128268095	2.188558547012109	-31.692337588771625	-122.83408207110712	6.719307021000607	60.109739151497415	61.96419494069104	48.56940692427618	37.61505652520253	23.618262486076148	10.194020250442422	-32.467617236162134	-62.20613021972907	79.75159479008155	61.09176871522076	39.20885541826153	10.210536477676177	-0.1894122820977793	-1.5001034997916476	-6.279010534744335	-9.397438585199255	-13.979330797880134	-23.347981605502284	0.18744792451479944	1.7154737263483464	8.669330861189072	10.844847699192243	5.0480504996732485	-18.392155145410122	-0.09710554766012505	-0.8195186272238797	-3.851955013925493	-6.056191788336562	-9.981316716992357	-20.980047567482682	0.028133464820194094	0.3194185339903087	3.176156037115269	7.104939411348561	11.868796077838203	9.434594778989835	0.16290000000000182	-16.67054754312185	28.489322954556542	39.9509329314784	325.101475361458	-223.39974684153998	5.399929265650455	3301.7575243310257
1746	0.075839732322	-0.516924078161	-0.741618797017	-0.753149865599	-0.330265796588	0.767228708162	-0.35018186804	-0.356815429292	-0.349594168272	-0.252117961056	2.780331324404	0.34380828713	-0.175987797632	-1.130932676739	0.98354452856	0.274333902443	-0.996696822846	-2.2410174349472465	3.8779525675112736	0.28777940350955455	-7.996396916028242	-27.657718737930836	2.175997761294277	-31.44755731405701	-121.89137232468138	6.4973202450023	61.866718848330386	62.60905654274697	47.98766813707495	35.84779648592356	18.816667290409605	-3.399922151303287	-32.20345088013687	-61.82021264350092	80.14045185029735	61.39504263022262	39.15812141797957	8.64560518961131	-0.18971916362030394	-1.5026973540507624	-6.275364397888678	-9.2993660031802	-13.335407663034887	-20.2580686681147	0.20839935260677545	1.9627970033906035	11.332542719245374	16.820022102558838	16.295996765039572	2.0520900978718295	-0.10214443231943669	-0.873198432884455	-4.384335094857005	-7.429957143854357	-13.319874042757725	-28.780713694429032	0.02747881909226108	0.3136270833330806	3.1908903215701647	7.363368842878408	13.165666838709704	12.48102561626849	0.1797000000000023	-16.691620582342782	32.95720740355871	57.55226134877098	203.43668451067592	-107.68694396185519	0.0031312575500793247	35.847377046256526
1747	0.021117838143	-1.908667699638	-0.71579418902	-0.334886078675	-0.82805706065	1.074693296407	-0.33537047232	-0.343487233996	-0.33822839026	-0.237868684429	2.67640888705	0.902353205295	0.090189967645	-1.093856635049	0.770156176855	0.346879552082	-0.764072599955	-2.1966753926553753	3.9475338465756944	0.28087072042102484	-8.377588205820437	-29.52629236007672	2.0667706579777514	-32.965148210904424	-123.54791118914015	6.607812860396952	66.37489847366082	64.3416127406787	47.485192858403785	34.034096187078966	14.767419617203329	-12.662296439452003	-32.49462804680455	-62.25629296668601	79.66023456003201	60.96712612298563	39.028763757015476	9.888790594254992	-0.19064455514380726	-1.5132655292939527	-6.420221904048473	-9.798309268844777	-15.119731932962324	-26.66359534714647	0.18588072201584202	1.6973791452582516	8.48997773097815	10.463717292729138	4.362130820195968	-19.66691811708618	-0.09788032321608929	-0.8280112002645414	-3.947127932854664	-6.332660133782521	-10.775303464967566	-23.203956799498975	0.02584855798394449	0.2933573186295618	2.8691790190170634	6.256749207853687	9.893790366836413	6.377814863274089	0.16810000000000197	-16.082879194458314	34.41934431701075	73.39778953162023	230.02125834623246	-82.09821950876764	1.1001941706470322	128.84382495613877
1748	0.092233653843	-0.870401242901	-0.760784262754	-0.524873819239	-0.610946429362	0.945700932231	-0.345181078228	-0.345570595434	-0.347145477598	-0.238285639505	2.673017669586	0.812025019267	0.019213716632	-0.891366840236	0.801058721241	0.301061959754	-0.912690750936	-2.1643295855276867	3.9611835331544256	0.2870316918369319	-8.538282896907942	-29.427170008939335	2.0487303147332616	-32.67220876617692	-117.77794729407907	6.820877593509623	60.74176112514115	61.83643784464701	47.11754945491266	34.75407064699009	17.349165598934412	-5.246044592759415	-32.52516678876709	-62.15615001491316	80.2855020413245	62.05718692062059	40.91199002995498	13.036022251925225	-0.1910138444592727	-1.5170154029392202	-6.451518150325669	-9.862520602360098	-15.202238292881587	-26.554310044568997	0.1860502910780112	1.6999308187880362	8.54059903668852	10.6244431198636	4.792864283082634	-18.53112243672972	-0.10388991398002115	-0.8927165239604188	-4.618814845500495	-8.14620346439341	-15.507815056358558	-35.73673919334989	0.029034064506231538	0.33034750601930896	3.3377071235504587	7.636864908306891	13.363328569678856	12.049980982903332	0.15150000000000147	-14.534803634457033	31.429220574465226	66.67008592043972	273.33621841428743	-125.4691725840324	2.1901002553720353e-11	5.309415156177647
1749	0.332831408048	2.177190931459	-0.756452064682	-0.491066347411	-0.67710505954	0.936796816078	-0.341855358384	-0.340528078524	-0.341602912382	-0.253928803445	2.532251235545	0.729266058605	0.009296127662	-1.159398140893	0.868369040618	0.511466234007	-0.836589189515	-2.1736116410875814	3.9494977254247843	0.2583892905706444	-8.498452698563714	-28.061973011124405	2.193095694365452	-31.384242070995715	-121.31940231243323	6.799824298183654	61.576319862819204	62.656096360985835	48.685057624895215	37.351262390884905	22.484277630339665	6.812043752015789	-32.540649678740074	-62.24633923929619	79.93191271894057	61.46853066138139	39.953111786386415	11.482828463481056	-0.19036656640117625	-1.5101931195770313	-6.382502519892893	-9.678019460937971	-14.722908154827419	-25.306130259117733	0.1917203738283787	1.7655188296590416	9.194916018077944	12.018068308102634	7.297054136783814	-13.944799974178743	-0.09813598180390912	-0.8304885256434591	-3.9602203944968593	-6.333131328809773	-10.638379206311178	-22.41026762618357	0.026171907478952674	0.29745135554624486	2.9373880728414425	6.497251309402797	10.625671829635918	7.841861619401564	0.15930000000000172	-16.408768852796435	29.497026515905993	44.6462969434907	311.9031885033371	-206.78650479113148	0.006327650127613963	393.3550222538034
1750	0.546693281411	2.526596261639	-0.723935314185	-0.299867427214	-0.869698399242	1.080723710176	-0.326679184281	-0.326865420813	-0.3282574002	-0.222929533581	2.350001349502	0.898226705241	0.075007137509	-1.119551942702	0.666806765009	0.216213365314	-0.72395147586	-2.2197981515664122	3.899304367397673	0.2958362296354148	-8.701197552458817	-28.435306280567612	2.1683171424094385	-31.669467348161383	-116.01107171048045	7.0469750891044205	58.69375433563158	61.35241649594198	48.68899098199763	38.29761482176455	25.602599853523053	15.035048816343018	-32.267262915875214	-61.84591559913026	80.46473087561378	62.219519702007325	41.25309592901825	13.868940935129894	-0.19000241435890053	-1.5064425500594367	-6.348640184837858	-9.599494608519823	-14.57147140396432	-25.11653824721007	0.18705260897653986	1.7107797176806985	8.617400486263668	10.723645137873039	4.8024875413747035	-18.90873744953387	-0.09683881697055857	-0.8167797205709982	-3.829648046728719	-6.013081346407516	-9.938274741181898	-21.097277948064054	0.02478625201004936	0.281117081907307	2.719151139078736	5.826782045810175	8.830469718138376	4.540198479029548	0.135500000000001	-14.4921007520295	26.6536167069251	37.916365312463924	200.20930209869172	-104.19867370994541	2.3796419485894666e-14	928.4099803821601
1751	-0.898912206068	-3.437446334293	-0.69967117963	-0.450607696267	-0.652192873055	0.952009531555	-0.331550838157	-0.333870192847	-0.335523025428	-0.242108739819	2.404306775744	0.57618154793	-0.02108636284	-0.891428212183	0.803224175212	0.364779805711	-0.809570251127	-2.2462824510624735	3.8508785235476277	0.2751802304906804	-8.385970476179159	-26.676244606947026	2.1135654316646195	-28.769330118390016	-99.46021409745269	7.108394632183176	61.996055272125915	63.362234043146536	50.480399129455876	40.449386111280525	28.60605269343653	18.606687692224806	-32.12716978658135	-61.66811983435855	80.51385130358213	62.069454150011815	40.58597365882524	12.223096504626128	-0.1899000567447298	-1.5050246490332801	-6.31866607698475	-9.474084085637429	-14.051223599383382	-23.053290862880285	0.20120722853996126	1.8767898717003828	10.36245035845765	14.58481216134426	12.02818074781053	-5.397359627383052	-0.10347906685117876	-0.8882863441474687	-4.572748067491829	-8.022262114052321	-15.186714348018647	-34.872256744000154	0.02491420336436394	0.28336250798869433	2.7834680971558488	6.100386205552449	9.782230303497165	6.664323109825027	0.14000000000000115	-12.207330710450869	27.05148228102191	52.03638810348764	200.8686496451286	-83.79922095294441	6.457257613607779e-96	28.707241701502454
1752	-0.119006999403	-1.327135837703	-0.72825205785	-0.186119626272	-1.014971740641	1.13351906539	-0.326587119946	-0.325097034079	-0.329135021947	-0.225521305775	2.390696091742	0.857935006696	0.195143810484	-1.093434421613	0.741874790415	0.186847953463	-0.670252086748	-2.315812555821587	3.847988054614385	0.2977616252661082	-8.612708056717135	-28.126292707260866	2.2139222092677464	-31.534535292734688	-116.54903961422755	6.997999702538717	57.66201959840031	60.343352785220986	46.84269620676247	35.328665669477495	19.996265166193265	4.117192257217091	-32.0716157668885	-61.86924156027044	79.29668908875352	59.9807209316005	37.04071092472917	5.4827659740753	-0.190934650322696	-1.5167008248390532	-6.472259479341497	-9.986643909054402	-15.815712024821458	-29.27832472710506	0.19239050981091593	1.7722515026542789	9.2177213049694	11.973004356071831	6.97181862466521	-15.083853362538283	-0.09588177393257527	-0.8067022983469803	-3.735386645382895	-5.787323377039687	-9.46839794170339	-20.310688272261473	0.025011163336690647	0.2831623967718571	2.718217949479727	5.761613816908261	8.478152305539368	3.5704614348316324	0.1490000000000014	-15.134082231727318	27.994054472226576	45.44848689945721	228.5326341965241	-109.66454872016551	1.1503722711884704e-15	1.0049023135582937
1753	0.648978869238	3.595938533037	-0.754120955432	-0.61972924155	-0.490342813773	0.891931003466	-0.353483907085	-0.346664661497	-0.34724282357	-0.261386669672	2.632180389049	0.900991225966	-0.081004023117	-1.235795256275	0.948468278219	0.543920987474	-0.813045652183	-2.2052634863160905	3.892976364304134	0.2517943873577942	-8.531915946526869	-29.029270503461383	2.1625876167201388	-31.91634460451776	-118.30206857601534	6.952193135137829	60.43925917520545	62.038226237280526	48.23127408822347	36.75688041510806	21.288143114697167	3.613725304791111	-32.331951283203324	-61.93594935236237	80.29411855355174	61.861349851458826	40.364342325604845	11.582848537907857	-0.19019806781466375	-1.508047819018943	-6.343636714391	-9.523838064604533	-14.103587528808747	-22.883921044365476	0.17930644332058904	1.6224458247799005	7.783961846085856	9.025459811967748	1.914097722870556	-23.9491112432842	-0.0982682371994032	-0.831485127322821	-3.951178608962081	-6.255751217641555	-10.228776518072431	-20.720847671937644	0.021714634843144193	0.24747982989193376	2.389882661919891	5.079641787464762	7.568038512370609	3.381224810064049	0.1495000000000014	-14.938787836896946	31.091056894909425	56.82199007193523	229.7321532453744	-109.95695847727886	9.011636308606669e-08	3751.37228558995
1754	-0.327865679689	-1.923411906731	-0.723410976288	-0.659401412759	-0.419418694822	0.901348474162	-0.350932673624	-0.354127062711	-0.347963048279	-0.268697895347	2.73549678823	1.295793973484	-0.0363988881	-1.116257590387	1.008492442568	0.624713245523	-0.969390269887	-2.187923144740415	3.9117346984877392	0.2406046022068903	-8.129971232142408	-28.96982555106288	2.023594723121883	-32.03442495932532	-118.29218471306568	6.568455796182902	65.45027912256676	64.40396336950778	48.887966453759276	36.55029036364299	19.459469018302293	-2.4673241607859095	-32.4186184546355	-62.04676210766804	80.21714447828589	61.81427973108714	40.38330799248091	11.15967287605522	-0.1916020511675734	-1.5229628956162669	-6.500241207253726	-9.960368099727578	-15.319812665618551	-26.343923371278866	0.16284776532130485	1.4346742489286448	5.981998751264052	5.201509805015307	-5.144061460076356	-37.96929281376618	-0.10147643322516149	-0.8661421631007429	-4.3170546404661945	-7.263699034792479	-12.943245115379561	-27.973337504531237	0.028108290050715298	0.32056971056187683	3.2610607023064304	7.52658099965168	13.438187755794882	12.687949376790705	0.1549000000000016	-14.815671357653354	33.55692279383164	71.52677812294792	271.0076886195949	-126.80934382354278	5.211730169304028e-10	7.036328449845134
1755	-0.506776599316	-2.872822865891	-0.731897592982	-0.414805639822	-0.72205482581	1.03586239714	-0.340661492363	-0.337709961126	-0.344630068442	-0.245961518872	2.560072156379	1.414255572027	0.024562190256	-0.993749111282	0.903506908638	0.318549788081	-0.87218608731	-2.2906189214537016	3.864899253639162	0.2820367072669994	-8.630462043062476	-27.969789236491344	2.172225259103596	-31.266599833435688	-114.10175459793913	6.978911587610574	58.69318596752258	60.88160588373272	47.00303119201809	35.17041993450966	18.911083546500574	-0.24246774628302367	-32.17570663898879	-61.99760530980853	79.1734663276331	59.752494469108356	36.393880732701675	3.8970426430683673	-0.19027168315739956	-1.509105584620533	-6.36745410343444	-9.626059019739445	-14.537690559685407	-24.638765647799126	0.16346547649142762	1.4408637910730648	6.008348212013456	5.194039504448172	-5.3193585219822	-38.69341764341478	-0.1009327023984476	-0.8609365482947958	-4.291693340088469	-7.270265125018816	-13.243111659505619	-29.682309057553276	0.02937267612527031	0.33389041542295844	3.363398098608301	7.664766882334311	13.287168909710001	11.710545955455885	0.1418000000000012	-14.162163279397479	29.20385408044064	58.9943762210603	207.4040321810455	-58.77255854157737	1.3174589279599707e-19	1007.1919761838403
1756	0.775950966674	3.210494118315	-0.756948464817	-0.077594895963	-1.189608621668	1.110894083368	-0.315939883574	-0.321381178075	-0.318180090442	-0.232763563504	2.338898369856	0.687918248771	0.250006898576	-0.873576627263	0.672849120939	0.398365827181	-0.703672977047	-2.279222060815545	3.862566251898179	0.27178369235219557	-8.501443609580171	-28.715909714462676	2.2210580176318087	-32.80176055546977	-129.64228994424107	6.9159294994178	59.681496033409964	61.31743245137925	47.10398982899829	35.302527312526564	19.626331886528064	3.422362654041529	-32.1917392876305	-61.9729804422954	79.4506097253324	60.39262802984604	37.98849666100185	8.46391638764912	-0.19044466462503673	-1.5118473758104345	-6.43741557992166	-9.934008656510432	-15.846684736195803	-29.977898333240315	0.2072378558638269	1.9453788592815695	10.979464193563745	15.70314833187794	13.458272439295754	-4.133880705454455	-0.09894925473720995	-0.840498902760813	-4.120329361088485	-6.914536267901739	-12.712926385009897	-29.52144192272767	0.02986932274145401	0.3377561334421894	3.319798653293158	7.313243097222457	11.754402202613193	8.239034177416706	0.15020000000000144	-16.94036629146309	30.356403580221915	49.442967575122566	244.17130684704844	-115.34987581103077	31.195147720694322	380.0354702837008
1757	0.742154046633	3.174546969212	-0.765187920214	-0.794283933066	-0.285681652544	0.773392637527	-0.348576115913	-0.353851256011	-0.349586627686	-0.25012751355	2.668477951955	0.379906623102	-0.161964837883	-1.059915630573	1.00097378638	0.221325199052	-0.95951461078	-2.2537722872613952	3.8678139530627362	0.2939742136041312	-8.701714173527726	-29.24269334330591	2.1400199188130795	-32.69829177912763	-120.43671636793077	6.8881136065504345	63.74934810279472	64.07476580517209	50.19313348729893	39.242690441958096	25.067284650305414	9.820353112243392	-32.14806573369873	-61.75532762909722	80.15961298859257	61.377208264189	39.08165019652001	8.274966452696356	-0.19035404845581233	-1.5094705242224897	-6.347747406070056	-9.504554928353954	-13.919741876592877	-21.90448952067315	0.2044628054418917	1.9164096143350893	10.840654300824403	15.75390548384495	14.43913013777132	-0.7886690301536937	-0.10385590694674222	-0.8916571547844914	-4.577647951322172	-7.958023678313303	-14.731814535389535	-32.69995346371366	0.024688289259954647	0.281926583862689	2.8224743683080993	6.353739246150633	10.854419355703602	9.199310156180104	0.15570000000000161	-15.11020992231985	31.405189074930323	55.99710823178409	283.10927235552373	-176.16936118972083	4.719211595105227e-05	108.83902342766189
1758	-0.122880060787	-1.187768015524	-0.720012335918	-0.740798741388	-0.318525171294	0.810567818809	-0.352969167556	-0.354710566427	-0.354675646488	-0.257008669935	2.718364964541	0.295064942699	-0.078040715366	-1.214615934359	1.020409683625	0.330404370577	-0.852024401404	-2.2027376500535354	3.9387224134642165	0.2826237436543656	-8.696701015117752	-29.699352328909804	2.0376653105572538	-32.39871914926864	-117.87133819841698	6.61887523713912	63.22698779194013	63.52505343117421	49.091089407197565	37.431429082581275	21.609122160983926	2.636946796333768	-32.45282531676692	-62.200474882640734	79.62375187867717	60.70883712294534	38.080258708145664	6.773827189374563	-0.1915998682048599	-1.5228446636573463	-6.494710624853982	-9.93319287268807	-15.19599381958527	-25.815100174139765	0.2121113880460242	2.007050099178049	11.823469004017563	17.92002801978792	18.27774527936857	5.116757509243873	-0.1004942280455134	-0.8552434145188117	-4.189174604740676	-6.877749119649518	-11.773894590041275	-24.381813058718336	0.02037329312396265	0.23292506873809074	2.253289633689529	4.784270550334839	7.118712875226863	3.1075207192847945	0.168900000000002	-15.146533885701986	31.55354736365493	58.04023078174662	194.33912774938432	-86.42820683461296	2.7018414756728474e-10	27.734058818854972
1759	0.439554671286	2.591726097904	-0.749874532753	-0.392484998563	-0.799045130213	1.010063366444	-0.333369273876	-0.338255562277	-0.331621253395	-0.255860338719	2.484461524846	0.439756753105	0.068201976645	-1.149237217221	0.87434688711	0.563149371693	-0.784951299135	-2.194995802806012	3.941734892538118	0.251169357047103	-8.196413949981093	-27.94556436831806	2.214370494728274	-31.56431526446284	-127.2466133605069	6.642913687757052	66.14209413951993	64.93511142761068	49.807464066673425	38.200564791088816	23.205564843075773	7.6754648747779965	-32.527043325645046	-62.32725150840933	79.48471840558179	60.70254176993065	38.66169546800077	9.140646040921899	-0.19048739922716487	-1.511641014680801	-6.405196848280683	-9.761970072728202	-15.04065576090421	-26.51066162459285	0.2144863972717802	2.033049814362725	12.004155901391009	18.099548598076446	18.056542044418947	3.8471386722775467	-0.09708529631465579	-0.8193308081903264	-3.851353727301254	-6.058176849044487	-10.000406785337356	-21.071162765663612	0.026005523943231704	0.2951507320021716	2.8906166294145152	6.317420354743521	10.042420969412085	6.630199802948497	0.17100000000000204	-18.06590895916645	30.945400777531304	42.87350817167362	360.7409212953038	-265.05134404936774	26.065223797809974	43.106399267528815
1760	0.647279293961	1.878280439103	-0.738380436449	-0.532757861975	-0.56725764725	0.92396289844	-0.345819852057	-0.34841056449	-0.342346294005	-0.266095722861	2.701720800671	1.287035178776	0.020764743847	-1.019955641057	1.033102846784	0.560376697192	-0.849088267111	-2.206444709767453	3.955798261875694	0.25257399635684014	-8.387044674794055	-29.887214140565526	2.1091431836286976	-32.881889699346566	-120.21906555884993	6.974438151585374	64.6015390507926	63.79601918237322	48.09084092394986	35.43146628533393	17.643311242606842	-5.96813479620186	-32.57975585325237	-62.51310979296316	78.81976947444198	59.49174223198465	36.233072484757	3.8166806643173037	-0.19129747395523802	-1.519975031306911	-6.480180283138823	-9.93581041144118	-15.379856127883174	-26.97588852121645	0.16555315362097767	1.4649222185069628	6.249820295681835	5.731914701245514	-4.254004522559807	-36.40641939754154	-0.10186190382176469	-0.8706628739025162	-4.380375818074105	-7.477772049120672	-13.666118837444994	-30.429860346667994	0.025166476285335648	0.28644997045789855	2.830318794656353	6.257952116545673	10.246060699652412	7.573289816087295	0.14150000000000118	-14.42825880120215	34.08543281219823	76.37658951849734	233.85909269707918	-72.17113287301711	7.446237000105137e-07	8.035603434275712
1761	0.562843289009	1.496149269237	-0.761891315336	-0.695279264266	-0.406674219019	0.848778237124	-0.3415458019	-0.349748221254	-0.345480874862	-0.247421938407	2.62981482149	1.252729533398	-0.095846001406	-1.121495612681	0.931474926654	0.272153041585	-0.830597342057	-2.2134374858878902	3.909688299672718	0.28905873500509344	-8.57774783467478	-29.077554236940426	2.063678517100421	-31.13723548752513	-103.98163660578045	7.303247505240086	63.3265151896683	63.74370736225723	49.723015291368384	38.58696882176567	24.07402788942429	8.460255373108438	-32.3233832207188	-61.953499385963894	80.15525380154136	61.56764807686669	39.660240138573954	9.931148732919565	-0.1906137887406926	-1.5124180058493348	-6.387368159216845	-9.63954322095103	-14.39913867117281	-23.61595898140156	0.16408679768929485	1.448649291572072	6.110831263573958	5.4679971181528035	-4.664904957035954	-37.04480188456187	-0.1015456488776684	-0.8669116011439094	-4.325986515737051	-7.289861212970681	-13.01773861634745	-28.184199082834343	0.0208942275324106	0.23844536719035228	2.2986702178469	4.86300972679184	7.1600885016002325	2.891383348898533	0.12470000000000071	-11.854167395744213	29.544423319584222	62.56188748069861	169.88095143146452	-39.03730609761972	1.955595376158629e-66	2359.1326850445716
1762	-0.676198867999	-3.048323404684	-0.735389408327	-0.193997840824	-1.064551754379	1.120053610503	-0.327107576377	-0.323371498327	-0.327414349703	-0.22869972127	2.223864028016	1.489009293334	0.150488952893	-0.967193505176	0.755925784962	0.205823284816	-0.668113130759	-2.2729600749985064	3.910470924376845	0.2976089468501649	-8.717892850136291	-27.52329573044411	2.179472577869522	-29.882903794077006	-102.79680616623921	7.379939918563065	67.03655532126484	65.89370021860798	51.8976532098273	41.90646932180653	31.056473059161796	23.551678708217278	-32.319063944640156	-62.23128774673186	78.88115848007233	59.49467304570101	36.377524193012974	4.45115827290208	-0.18994317833575416	-1.5061697063352613	-6.362106525497564	-9.682324564184418	-14.985485169843706	-26.936693036698152	0.16567281982102344	1.464920280181389	6.196104566772109	5.512421710475055	-4.930037842103109	-38.3779458765689	-0.09841585148804946	-0.8344053975557867	-4.041669847600567	-6.662701190525353	-11.915040464122216	-27.000473486495764	0.02526303722070096	0.2858202081988051	2.7391436307589028	5.793618767434109	8.472939923554975	3.4082495651731555	0.12180000000000063	-12.08001659919063	25.50357222100785	47.856420470066496	168.3795080645993	-40.8112445275499	1.5876236536840003e-75	99.44621281665022
1763	0.082543752434	0.661569126934	-0.729068599628	-0.529612032017	-0.596731840056	0.9513470015	-0.329180037218	-0.330426519157	-0.325008133991	-0.27023694121	2.32897314114	1.295298120758	-0.052634101984	-1.120203797749	1.032268819695	0.649592157463	-0.834369417649	-2.203288882108904	3.9408487509283994	0.23899041267026053	-8.141084564557477	-29.001451151176266	1.9838071322176023	-31.12769858344923	-111.38422075212237	6.832037036529121	57.431687566716306	61.42640086284992	50.92635321963868	42.608099895798794	34.236897346563794	28.35082495922752	-32.53969966790379	-62.404242464231274	79.15129559190115	60.085447930124886	37.44439767614896	5.910213247366027	-0.18991520536596937	-1.50511314589018	-6.31614505261708	-9.456916254992963	-13.959533765859563	-22.63701020072688	0.16545422253636685	1.4637465536753922	6.23661472616579	5.6998368220325775	-4.324111338889596	-36.57163229024853	-0.09970768610520264	-0.8473559217442207	-4.133186103242551	-6.79549267723333	-11.825862646093062	-25.386012632232955	0.02468825183591654	0.2809290370538916	2.7619059653184763	6.059210746294741	9.746170423421342	6.721714763041384	0.14460000000000128	-13.396094905417995	31.229080784423125	60.51995337045317	226.05051602863642	-109.06590807582508	1.287407144122891e-32	0.11592534272086613
1764	-0.298995272136	-2.060849215397	-0.731771394451	-0.473025092571	-0.65435203047	0.935709658258	-0.343492035617	-0.346718933926	-0.346657232718	-0.22909322628	2.669724597803	1.229892110448	-0.044043510231	-0.972050774162	0.696769909102	0.269686345842	-0.768272136724	-2.169650376991768	3.917738165547636	0.2895033779270802	-8.22378825790485	-26.950824813133764	2.173179648037862	-29.056985169773263	-96.44452449603507	7.4333029931697	66.01689878349205	64.47347994742807	48.38111983961987	35.61919566111718	17.77991930869177	-5.693595532809632	-32.343694755265005	-61.76351953876817	81.23740034652236	63.593811476047605	43.623842111698906	17.902024749408298	-0.1894766616391228	-1.5005289667233208	-6.271514479079127	-9.342666784103795	-13.685579207462673	-22.035247401693816	0.1688397617646808	1.5020688439290122	6.593410990071671	6.4396526778206375	-2.9962213126339767	-34.01502384802989	-0.10203019048608651	-0.8726659394632685	-4.409606492877489	-7.578691465942872	-14.012205399449622	-31.62559899683911	0.02282557665660978	0.259560991137597	2.504044329137844	5.326956685392936	7.941372889513293	3.5990962877613457	0.1243000000000007	-11.19644220713718	28.089359478661223	64.441395562648	186.14355619786804	-34.90897044576825	1.0504232970660554e-120	44.09964034583733
1765	-0.133754519049	-0.047057470055	-0.764087365702	-0.472581011529	-0.720386753284	0.97925142953	-0.329148942689	-0.330806717151	-0.326298164307	-0.267166696	2.297121656324	0.409795001427	0.076207989363	-1.066480013763	1.004367072384	0.595293367048	-0.863234296958	-2.2673593751573673	3.8759748260626967	0.24515100571846934	-8.66270832891496	-29.86272423523541	1.9932224143386095	-33.12886202488224	-128.88424296041157	6.306588792988101	64.55879743302204	65.15379767986553	52.885140093064	44.17583878251682	35.61117903831013	29.399130325681156	-32.28600552684247	-62.14306405840766	79.06223473587977	59.68891404947021	36.50594868519838	4.367085420628704	-0.19128405780571228	-1.5201049951280063	-6.493874209372939	-10.007642304187932	-15.715221846998439	-28.42545586267769	0.21420492102279345	2.030013041170851	11.985472683405943	18.08923711246488	18.114097445991383	4.067612612291819	-0.09973722037219535	-0.8480072284756095	-4.154749902731591	-6.892765377664488	-12.227275664678562	-26.898851801125815	0.028199473531993282	0.32039946058054025	3.199137252519162	7.198626752951858	12.182876209489814	10.070022533841232	0.17430000000000212	-17.739128732670057	29.817425864316355	36.14677969631844	364.848452897738	-290.0718510173243	0.021322154341291255	0.3541518631772869
1766	0.305515392904	0.85760993294	-0.718158500528	-0.25185744141	-0.96551871947	1.120644195805	-0.32301775007	-0.327417570792	-0.324166011126	-0.251325711212	2.39201758375	0.790938739849	0.08745138428	-0.990188829508	0.788572919695	0.59640234314	-0.748731472899	-2.2570138869238687	3.8463016620208554	0.24304935003771214	-8.353563721039636	-29.279973593631645	2.048603316058466	-32.5439110829585	-123.94681511601073	6.630594919301758	56.641235296188874	59.91388419228499	46.97161010116439	35.84079827027111	21.285589339748217	7.149043675724679	-32.172372824061505	-61.824823240589865	80.0497574291303	61.42175155805834	39.86612160148112	11.359839575679837	-0.1896181550867142	-1.5024461917224012	-6.310720865373858	-9.505542560005818	-14.360184383993792	-24.696801862914985	0.1945994653618914	1.7982059232334806	9.492328684738807	12.58480437425918	8.131840827336722	-12.847546438023222	-0.09884318354393261	-0.8388000054596703	-4.078078705897977	-6.736637995130774	-12.016026252291589	-26.978302674839863	0.02745166330052417	0.31111028801164714	3.052183383186647	6.6956276569020385	10.70794361802276	7.288678087378984	0.16560000000000188	-16.542128830363954	33.15229375932081	61.2825213632915	299.355809124984	-174.7051693892676	0.04687440068200788	2.401939058000273
1767	0.000684832878	1.731110440319	-0.745785840871	-0.699174096749	-0.358340927349	0.82094669958	-0.354937024922	-0.347186507985	-0.348959929881	-0.26721643418	2.547256727744	0.884080352099	-0.161032002759	-1.16510498273	1.040820975916	0.54397968431	-0.904307331993	-2.1814180831712915	3.9460396675106257	0.2538553274616001	-8.659399517923795	-27.981819363333063	2.194991024115321	-30.693676025368777	-112.82664677941895	6.98619024793876	67.81282879579692	66.42500360041669	52.35778617266682	42.07671216959661	29.800228552497362	18.123146480966497	-32.533416941331254	-62.27781138072473	79.68615812423911	60.93027434530127	38.692180572495026	8.254556676010166	-0.18965798565841	-1.502029468896614	-6.267459059635516	-9.274568482553796	-13.253972296903893	-19.990777989698515	0.17789747007510606	1.6066516537116098	7.645290621403803	8.761912745023185	1.5141518257754678	-24.53017263845055	-0.10099205577317254	-0.8607726216157972	-4.2542171153762744	-7.074253928130016	-12.36909057975098	-26.195348872678778	0.023822799415685235	0.27187683749291663	2.69488265881754	5.974335934240067	9.871974665823418	7.51991680929389	0.14770000000000139	-14.067089421165106	28.72042795093634	49.605279913129785	236.04245061771633	-131.51514595443854	1.3299880202781995e-24	193.2333385581836
1768	0.812041878283	2.601966166859	-0.760811957821	-0.312049831105	-0.907412726686	1.049198067769	-0.325603280179	-0.329654326107	-0.320595816374	-0.245236122892	2.421701671401	1.306703862507	0.050039698317	-1.15792951209	0.834373196079	0.396262149566	-0.711936935912	-2.247703808650794	3.912202978633113	0.27362690317964433	-7.989190255454726	-28.854176556019247	2.1406716647694606	-31.939487207689094	-118.8221099447177	6.976280913703476	57.109200682741445	60.18798070006693	47.15977380614459	36.01477501120948	21.419534021166704	7.031751404024232	-32.379293145422274	-62.25322054493067	79.05689692127415	59.795791164232654	36.80831701521607	5.572404874440272	-0.1892948988789093	-1.4989890444218077	-6.273338146528008	-9.398303740884717	-14.049691672525393	-23.778066633174024	0.16976834165551816	1.5118837937461829	6.656666586889951	6.513160402306038	-3.0151817809245025	-34.41281068958828	-0.095726025827222	-0.8047881796441625	-3.7045034846553433	-5.6731788494796715	-9.051635593409095	-18.921119231984452	0.024558649139607078	0.2783064972474491	2.6759476156632025	5.682441196926872	8.41046940543097	3.6850993854905507	0.1491000000000014	-15.171413269473097	33.48532713810199	65.87753366104178	296.48660812495524	-160.14835001189655	1.335442805728135e-07	572.3664095294504
1769	0.007106711328	-0.050906725346	-0.726993545271	-0.405393856575	-0.748343887029	0.968758895518	-0.324225972122	-0.333016065764	-0.329044941927	-0.255726976652	2.371943818097	1.303113545502	0.00602904472	-1.203888699906	0.933860383979	0.459823897764	-0.855873519432	-2.2882899755505384	3.8587272480371677	0.26344682189321134	-8.652758107697307	-28.402182913851778	2.1069169792231768	-31.906815673715542	-122.52050365579521	6.624953113860593	65.39337615921073	65.08549375089812	51.39515449134387	41.22849902817807	29.459621017414264	19.770146686169678	-32.1901009445533	-62.02306114222682	79.12014182539272	59.670716231762576	36.27889628161269	3.991671004793348	-0.18967053644265894	-1.5027655358111027	-6.303171500427462	-9.453960917709322	-14.0909005992503	-23.49918943985662	0.16760781989931256	1.487777319616375	6.446611926302293	6.107713683794243	-3.6640575585537034	-35.476005480281096	-0.09626608898865159	-0.8102411869841559	-3.744638920917341	-5.736146683851145	-9.034828203132433	-18.32001054544134	0.028887790373378366	0.32823350518238487	3.29039506473187	7.446753941558296	12.736882845590433	10.841989922429013	0.16650000000000192	-16.314533968716766	30.638555244164525	49.449667637700664	312.13622976421254	-203.79242209459736	1.4323672982640427	1888.258179849619
1770	-0.194676106457	-2.084685807114	-0.731873966807	-0.641034899971	-0.460907315544	0.868507848218	-0.352035427719	-0.355257198339	-0.357485983303	-0.243639490188	2.757050098721	0.732763524897	-0.056236400412	-1.222459565898	0.919833323735	0.217870585936	-0.848239330862	-2.272132048512278	3.848693230935307	0.2938223365922722	-8.941474996616781	-29.368966454865834	2.092983793806076	-32.54984069815514	-117.8313063392649	6.745319787173931	66.93025574023252	65.02034475019312	48.88383830281762	36.18704534462638	18.42819356087732	-5.2178849313466324	-32.075136757740935	-61.67561106426777	80.17910535278148	61.3892414870316	39.17974340838182	8.753171606065623	-0.19090237056805	-1.5155729344236737	-6.424673744915742	-9.755562124093249	-14.773595255325288	-24.864934145520657	0.18693282027390262	1.7107259120710487	8.673409702168735	10.960575219145134	5.539677568002906	-16.82035675508713	-0.09892452212980661	-0.8385270214630542	-4.023440134538184	-6.449449051274013	-10.728773258019189	-21.955316433997282	0.02272329657717941	0.2590600738971487	2.530064775098247	5.479568028397491	8.566794635016256	5.158248856473328	0.15970000000000173	-14.817382374767877	30.326785571328692	57.7798312618714	201.31619984180858	-74.6571854881647	2.876277024756703e-12	0.3968838586010426
1771	-0.186904917801	-0.40150769121	-0.773593250186	-0.794259608491	-0.290607238712	0.723504262157	-0.357166707749	-0.354849514361	-0.355067679014	-0.241093853618	2.699586953126	0.29557404771	-0.185127801632	-1.120564955952	0.913694204961	0.175384741417	-0.944769511474	-2.2272686634486014	3.8695528898817293	0.2996064389140042	-8.285538559334451	-26.87754876866689	2.237791702430012	-29.949011153306927	-108.38104171275445	6.973080123325017	63.262542799199665	63.69725809938759	49.62036767578591	38.35215170821981	23.40952988138016	6.480227480251306	-32.132564118616244	-61.582691270634	80.93019634529911	62.744742663890115	41.61842638304783	13.15907696921448	-0.18979948420521403	-1.5035777663196468	-6.285796035501032	-9.331565015810737	-13.437081792979766	-20.573547718200007	0.21104690295164677	1.9942414701806788	11.676275820881528	17.581170411579137	17.648763728676347	4.122776289269444	-0.10269178357919719	-0.8790787784229297	-4.444826013149139	-7.5920717604005254	-13.740158896732373	-29.89143611568196	0.024062780427592162	0.27475471196012136	2.735875930896684	6.107184853068419	10.25088877050507	8.232948344850223	0.15050000000000147	-13.92342380250385	27.53427306427932	45.06913857915208	224.66682283212867	-125.65753420567543	1.558650574324505e-45	0.21446062091493484
1772	-0.220377220918	-0.602188746316	-0.712977471785	-0.578909150379	-0.511769392179	0.931824087365	-0.346337091454	-0.349553988792	-0.343541539025	-0.269693889079	2.661929735835	0.571427048454	-0.071316181393	-1.139122208847	1.03753656347	0.606413546567	-0.804291296851	-2.2432219444938144	3.879928590616398	0.24314342681301063	-8.06517325497775	-27.376435656205384	2.2093156558009923	-30.073203681426616	-112.4384009233525	6.863776147776827	65.99880045546251	64.74887414804023	49.29450066814153	37.169967212455056	20.68869665502858	0.6622804572715771	-32.29965674933703	-62.05740563737195	79.5261523042846	60.473830550647456	37.81945110327507	6.456221104895998	-0.19023384875183516	-1.5083739205650073	-6.344668028149599	-9.52032363746828	-14.068456413163144	-22.700893901513997	0.19764988132839373	1.8356068638059677	9.955399962420016	13.748085517251694	10.648900719682509	-7.49050245500267	-0.10009677334516931	-0.8513653743119994	-4.166871027866508	-6.865630627108636	-11.929617416263172	-25.400494501770158	0.02181917795764799	0.24868832739055788	2.404702557412827	5.121734584172496	7.670955218634022	3.559104091369817	0.15700000000000164	-15.176745852888487	32.77999599962935	63.394734374934764	260.88032932725116	-137.3756229423702	2.004716290379114e-27	2.5811701651845826
1773	-0.346596511657	-0.702282205565	-0.748343633839	-0.496709483622	-0.637892774984	0.953855083608	-0.343013292368	-0.338318418862	-0.342638425256	-0.253549175396	2.522333883429	1.318474613627	-0.008215933388	-1.183207826268	0.836963530533	0.567586729103	-0.858741144945	-2.1807790158085307	3.901947252125584	0.2481948104575096	-8.341872225500252	-27.152284406881037	2.1549665259129855	-29.92925166769261	-110.00147872541812	6.9114407440411805	58.414133490802904	61.04121981215486	47.97131574562386	36.94565986041814	22.48359250127503	7.585438841305346	-32.36874740908463	-61.88867489163053	80.75605789445554	62.78295283770069	42.27391350726121	15.338096743719591	-0.19031347049398756	-1.5095080428139644	-6.369759661929528	-9.627032039737351	-14.517460133398561	-24.498720878414026	0.16539824207972603	1.4629486928135784	6.222711937666228	5.657995594753106	-4.4331824190642815	-36.86286120897033	-0.09787303073012153	-0.8275238226247474	-3.9233718235331265	-6.21708685331682	-10.272614906063618	-21.295499181959954	0.026816487609514453	0.3049663199614179	3.033940648469706	6.785086307538766	11.363773530219623	9.089775371192466	0.14940000000000142	-13.980844935708166	28.371432665916675	52.12012652899896	249.77415392861818	-124.5971560271648	6.620936399975066e-35	373.66903320836644
1774	0.815955900884	2.812309011775	-0.721249866871	-0.594292616898	-0.522618835083	0.887549295264	-0.342878682872	-0.347464890651	-0.33828398577	-0.259125306086	2.677248902779	0.623580488514	-0.045318538635	-1.137462916341	0.879902399752	0.593394295593	-0.876978612087	-2.197001532345385	3.860413454181706	0.24277633582173314	-8.041043193340833	-29.78667800714457	2.019331464787845	-33.05849935165119	-125.27723081772126	6.498282832652608	58.33101194177603	60.706853024549034	46.905390205337916	34.992057907204824	18.322810859224976	-2.580156550126871	-32.21285238539367	-61.61710171307637	81.22515193280424	63.438488584928635	43.26485615555372	16.538242924375506	-0.1906353760752108	-1.512788467926085	-6.3978757510202575	-9.687905040149518	-14.615199730541546	-24.524349176295672	0.1944039371221076	1.7974933490357823	9.552992207546882	12.856668620893796	8.987405047045314	-10.517889914311025	-0.10015300934770074	-0.8520086667122835	-4.175212808052532	-6.892498068057378	-12.015937662373055	-25.67443362966835	0.02522149303305741	0.2872579700921565	2.848547013264476	6.330535950152764	10.487152822070533	8.07420630940152	0.169300000000002	-16.72222057142042	35.41042716045406	66.8505145090771	320.1443873813417	-206.08046513392992	0.002173350544636192	0.020940654447793312
1775	0.029545826082	0.951354410793	-0.706518221324	-0.712642043993	-0.323756068449	0.810575727366	-0.35407619094	-0.349028071513	-0.357099545859	-0.260974498024	2.652675850954	1.2346282136	-0.105889935759	-1.292135427907	1.020761104826	0.409259225392	-0.920377931081	-2.2510798555138734	3.8615827758186616	0.26973895954832183	-8.88115134938326	-27.784496856205923	2.2115342614086786	-30.726665207555087	-112.17828755332249	7.037844342728126	58.68692544706279	61.31698243683166	48.39630327235067	37.44382714401281	22.84801777812534	6.669740555092878	-32.180679299254535	-61.82315280798068	79.98698107927727	61.083194463845864	38.53461075085876	7.5840595482007	-0.19098160611936377	-1.5161843918880895	-6.4205939831204555	-9.714987207203045	-14.539641379352426	-23.769910402636743	0.1636848974558117	1.44441531824413	6.083517749356655	5.434934489650673	-4.663688957189419	-36.89846177972504	-0.09865028094218882	-0.8351778666234657	-3.9706132031757266	-6.256966161859094	-10.029196361666694	-19.577070536651892	0.02393825367695598	0.27339451048638114	2.7223736633521627	6.074870543770658	10.187531252793589	8.151786153389402	0.14650000000000135	-13.886682785719634	27.868669125895863	49.01677474966525	217.26288849570105	-102.68680786237013	8.790055023828448e-28	45.76084632371031
1776	-0.147303010859	0.21905059079	-0.719238505804	-0.353173894493	-0.80460968479	1.136800020771	-0.340217521214	-0.334866636951	-0.333784539912	-0.255512639515	2.451553710758	1.096135458357	0.097795219431	-0.975229562818	0.845085012921	0.624302501921	-0.849181041623	-2.203941843561506	3.90515150238256	0.2405548790698626	-8.26800174848389	-27.950319711949437	2.1612936251768007	-31.16173064079096	-117.3360857125189	6.834528035398609	64.07726955739831	63.94759300577221	49.43655195323636	38.093332921904576	23.559571849312928	9.096477338074203	-32.39940244212711	-62.07963633315513	80.01768057664178	61.55858302433793	40.233363825314875	11.740433874292004	-0.19106478298619695	-1.5176643268310175	-6.463271399192213	-9.90904890411539	-15.388525975801102	-27.29672064343968	0.17633385946964	1.587494407365494	7.408202832834268	8.154023342859048	0.12701779838840382	-27.892101506062392	-0.1005442532026208	-0.8569012396456434	-4.25638375650456	-7.192369828177919	-13.10586136136429	-29.53149976998554	0.02972708101573966	0.3376889498790904	3.3959376507286585	7.721968242186248	13.312427717319396	11.571919764784036	0.14920000000000141	-14.92965685159088	29.67945392144529	54.09857340283933	214.45010802729763	-87.1083515375471	1.2647020726244332e-10	350.29029363605963
1777	-0.101282583643	-0.367068027278	-0.730591853475	-0.687431830076	-0.371031705044	0.84847434976	-0.351880075912	-0.35249947587	-0.352464489621	-0.261102561786	2.722701322083	0.670813300471	-0.080236906802	-1.12291527949	0.91538820478	0.616445265138	-0.98194310457	-2.1128443960449634	3.960684105351407	0.24213644312681876	-8.384561276733507	-28.71670025060902	2.0315798602461546	-31.936815403924555	-121.427360770075	6.3979440462410935	62.32659707820112	62.9185853191871	48.37178408772587	36.42699277186118	19.923757595741804	-0.6968104737774322	-32.589792246183485	-62.03161731194124	81.20387975861372	63.734957607338224	44.03987711437983	17.678755524615312	-0.1910940695936432	-1.5174743058074798	-6.438420892888233	-9.776405220681527	-14.758726923272228	-24.5601086162291	0.18867329903475125	1.7312815302329054	8.897140139877505	11.47773548725783	6.578373442979409	-14.669127777840766	-0.10174113280354545	-0.868908267061218	-4.342066287146616	-7.321566507460282	-13.057767685318408	-28.15518265555129	0.0279717117035841	0.3191611658460364	3.2519014180619727	7.521106615500362	13.4905689742294	12.866494552194949	0.17810000000000226	-16.107525703410385	32.16463900912889	59.04650471648789	230.7746639766232	-123.93520243558707	2.9100039568951872e-06	0.27180467453543566
1778	0.545103228985	3.883820878999	-0.765147317283	-0.384911069455	-0.81929289612	0.956995574716	-0.319860403854	-0.319210289346	-0.319852826748	-0.230473134563	2.147002436798	1.209979204683	0.106660785553	-1.065759963818	0.643637102522	0.350993859494	-0.786340452652	-2.2050185143493306	3.8571549270818246	0.2769141925056176	-8.732346683416052	-27.424300932391397	2.1272224210119015	-29.791656520244725	-103.50086563582558	7.278355644834215	59.418894983819236	62.925637604547966	53.12780115545465	46.23726052272496	41.35534187754553	37.51702630265577	-32.13894718603258	-61.47759682815018	81.55601655784174	64.01407965147445	44.37310150527884	19.557841823241702	-0.19089392001618172	-1.5161375958792966	-6.4604100305761865	-9.937364420727956	-15.61349617338408	-28.460101150013543	0.17204473217902774	1.5380477933452348	6.9149889961270254	7.075241348620605	-1.9417778627742277	-32.19295307741248	-0.09872363504882425	-0.8372185997692438	-4.048276258099364	-6.619879882372855	-11.572226181238745	-25.37876523654102	0.026451338021227268	0.30009857024316505	2.9422664964917113	6.44354073610578	10.285599161709156	6.923454006463914	0.11700000000000049	-12.383252857816892	24.11122881340701	33.035090605159475	199.96280250641527	-119.88927320104962	8.971454316811874e-70	443.3590206567583
1779	0.302859073043	1.63181237895	-0.747987321073	-0.334965091541	-0.877493340226	1.09225018121	-0.326590275126	-0.331981444875	-0.331615789649	-0.248285690642	2.388849379796	0.92428896431	0.120469051216	-1.119716965447	0.835253413666	0.438782147434	-0.736125295206	-2.2769650223410904	3.8561120141369924	0.2659280744718148	-8.815390888065846	-28.446707556726476	2.1720873315952636	-31.5570482591126	-118.32973596167672	6.991919920841823	63.41442790085051	63.74821308195919	49.757068237803296	38.895681759224715	25.516707007861058	13.651359783054502	-32.17505010043689	-61.929642660966486	79.52312102854285	60.41859877679673	37.77836703100556	7.37105993294778	-0.19088904215251778	-1.51601401657303	-6.455817946638984	-9.915465235330391	-15.516007008482896	-28.049463493673482	0.18540670946490764	1.6916457886192482	8.422227716463597	10.29722080171812	4.0032103785779025	-20.47642613777934	-0.09694349692277528	-0.817976643319823	-3.8451789427738756	-6.063190935418712	-10.098745979324153	-21.585934070388813	0.025064960106985352	0.2842048156223684	2.751218766549985	5.905200576590585	8.985172816972492	4.744062966746001	0.15150000000000147	-15.31764047982157	29.340500212890063	48.612322699959925	271.45860584920484	-156.78777902840758	4.462890385011096e-09	235.6943456971835
1780	0.343686643355	2.511084482506	-0.724287898087	-0.416858121878	-0.697679193337	1.005533444903	-0.331325054482	-0.331052491581	-0.325997091309	-0.250343793446	2.338766317426	0.683890803169	0.008164174918	-1.01796573707	0.909193155002	0.410289793163	-0.77202460701	-2.230328170351585	3.928751090222536	0.27215642596950246	-8.369703471294292	-28.20247005565175	2.1857370296244802	-30.993548883795523	-114.67428423343293	7.050092697129152	66.00920111563136	65.61843410913184	52.320361644321814	42.71333969988037	32.21250853349797	23.998559152715554	-32.44362840815506	-62.31753747664712	79.05681140844844	59.7965480095919	36.69053561603106	4.913103733584917	-0.19007085684522712	-1.5069207659273547	-6.342215181329409	-9.54951470557885	-14.300040324660923	-23.88307437272203	0.19552457595899858	1.8099932495142341	9.656594403692372	13.02939187914928	9.167624689532934	-10.481485007658593	-0.10061959097990043	-0.8574741415110378	-4.251718008417853	-7.151778552507412	-12.894285070511579	-28.63026224025499	0.024055658351474652	0.27341026094847953	2.658563302789531	5.734742817758867	8.852605313465455	5.028377681174271	0.14640000000000133	-14.530781471028966	29.98949664360675	51.260895965798014	285.4458285740045	-180.25716351451064	3.605820790334154e-17	9879.83070655073
1781	0.262587743777	1.902922098397	-0.732737703517	-0.606053722867	-0.497612261974	0.906488428632	-0.34509942693	-0.33988532413	-0.342393306457	-0.243056284904	2.440130091941	0.861384913209	-0.030223226402	-0.942818856357	0.88390119644	0.265812599054	-0.86379750271	-2.2011717714182173	3.9293874551794046	0.2905104774853069	-8.90899855243915	-28.8202901380031	2.1197662695678363	-31.215564991952558	-107.097117085767	7.245858620334704	64.59400751885094	64.97716558695238	52.122562655666854	42.60999098914118	31.97474140073876	23.057676251819597	-32.39697701159095	-62.05760252137927	80.05887969660976	61.49427530688997	39.662329735280075	10.161598056033123	-0.19107681242545918	-1.5174775324448249	-6.446992886311005	-9.824132509535776	-14.990540365700928	-25.576633407388286	0.1812693093791087	1.6451071569439426	8.010327411003729	9.516424166798538	2.8349840710849605	-22.115309056196477	-0.10402038298124631	-0.893850102674192	-4.618924189452571	-8.117360541164992	-15.328023913149655	-34.91714712044855	0.024243225309439554	0.27620571560014673	2.7232975137477244	5.995435777363327	9.734451315470645	6.957732477353291	0.11550000000000045	-12.330677753406713	25.57822652698531	42.5937928849819	160.2884352913114	-63.76392380304352	1.6650436443196035e-50	128.0778998141298
1782	0.307915543281	2.541996423885	-0.727325521407	-0.734310011974	-0.324442572837	0.813039387618	-0.353724484465	-0.349633640163	-0.352190208762	-0.240043906722	2.580901872655	0.723799254828	-0.089723698127	-1.311768809906	0.901503905492	0.187016242524	-0.945842014065	-2.18758707328563	3.929746202761985	0.3001226313251262	-8.760323691747972	-27.592307164878157	2.244452777561301	-31.033033457562542	-116.16027880827832	6.9251705356339315	66.2729276538627	65.60577828350947	51.75622748380186	41.3793424725343	28.72971662267634	16.38167399905579	-32.36717740412565	-61.917159085382785	80.56621465320704	62.331770027803955	41.077171529280484	12.375974820689	-0.19132388803427888	-1.519893659877891	-6.462832039508576	-9.841757334131618	-14.929972894287008	-25.01025062113742	0.1847162420763257	1.685517316549851	8.43905874762093	10.49358945865042	4.781313674507159	-18.02714791066714	-0.0982789201538365	-0.8311649150428704	-3.928061242980524	-6.138778459629432	-9.706829892402048	-18.739951500809397	0.024998171119745113	0.28540902510249744	2.8609007749690147	6.45324165525011	11.063554961381735	9.468106007707167	0.1459000000000013	-14.762420069737903	25.00923079100017	27.714653097949732	183.31669793572095	-114.27242812726585	1.9178833766976127e-16	0.8981017340407366
1783	-0.502388506997	-3.14132229466	-0.729929275181	-0.531835974099	-0.569891282325	0.943393835478	-0.346127270243	-0.347658170527	-0.349748311609	-0.241045063916	2.654058504119	1.30687054639	-0.073262945748	-1.249441604937	0.94219330739	0.190690249543	-0.907459903715	-2.2476345064599323	3.927308996428399	0.299671813050653	-8.443097137525768	-27.233656959288325	2.2339763410512234	-30.90787867874389	-117.0650266951513	6.7330837516289535	66.19036915777865	64.75359332761758	49.05680156539338	36.73142534212762	19.854954690729915	-1.0631885389099387	-32.37364837856867	-62.23840087931195	79.07201471954215	59.75558725600175	36.53217714268309	3.748918597796424	-0.1896576185050751	-1.5022907820561893	-6.282538067469524	-9.351992543463417	-13.620636557945108	-21.533050179311033	0.16484065206303525	1.45685381604792	6.174379882233077	5.574285504195614	-4.540820487354045	-36.96776659226858	-0.09701555786960317	-0.8179913771336662	-3.8105685376005423	-5.873990633505976	-9.230454420759322	-18.274975889557183	0.028126648075751375	0.32020709742324727	3.2283240947617586	7.36094630542123	12.816213671568093	11.419413781340003	0.16290000000000182	-15.47277014327416	29.54862892544095	53.32946276556099	236.83516601015728	-108.94840693075746	4.600585851543993e-13	3.9060836879511527
1784	-0.344790675164	-0.199374719861	-0.719825153351	-0.589613195492	-0.528833663328	0.841052856769	-0.347054178393	-0.342116334654	-0.347288237537	-0.260165211329	2.488314067288	1.412631877435	-0.033041263424	-1.04272417238	0.882064460513	0.634596972021	-0.942606429235	-2.13946306816704	3.9351256742908993	0.23895152615628368	-8.784439258746081	-27.88161621823841	2.0802007287660254	-30.45065834962184	-108.76102682601258	6.971034927212483	63.823748166992516	64.31128542367752	50.96756468631999	40.740824425876795	28.45134617225576	17.310659567242624	-32.50170555882585	-61.97389934965136	81.04526205217086	63.424382934281205	43.56558517273904	17.02159223159961	-0.19072778273199875	-1.5138524397890973	-6.412856827481922	-9.740419130087798	-14.806258239174424	-25.2285933116156	0.16072783519798348	1.410280674418483	5.737792956053224	4.656195564008223	-6.231783557063	-40.323062917368325	-0.10199708136209822	-0.8720130083258606	-4.389805296921635	-7.491486686617376	-13.658550123283442	-30.270087956415058	0.028735920421351084	0.32730415488140663	3.319361444282089	7.631618200334324	13.49479551179363	12.462564716998902	0.13930000000000115	-12.952815234514706	27.471115345824295	53.58205730927189	249.8967886991756	-119.70405061746246	2.6629921967275358e-42	6.54735970782075
1785	0.002942578549	-1.481500335733	-0.741737344043	-0.506206593844	-0.616396414826	0.990446731144	-0.343660384629	-0.34699015906	-0.339928054858	-0.24336319471	2.681769122623	0.989534927517	-0.045535066226	-1.028408056257	0.886690654351	0.287006339592	-0.837203186242	-2.2237631867345624	3.9264975493311596	0.2878707914023841	-8.010667369094973	-28.453072577993083	2.1270800620391626	-31.43030259182246	-113.22256287883597	6.926050357883934	63.99493373912683	63.475609427408905	47.89672926698462	35.27298091830652	17.560785866067473	-5.716625567083748	-32.39779652646121	-62.17541780044113	79.50466747479587	60.54133770014555	37.99320680947476	7.128020402477224	-0.18986411428574512	-1.504568462113153	-6.3102735355651305	-9.43989812520218	-13.908694697319193	-22.48071092586426	0.17771348006313073	1.6037998500879294	7.58689297437436	8.575004374187197	1.0069293842268727	-25.91111811069406	-0.10127998511945857	-0.8644781956168701	-4.319700574953967	-7.322945549303321	-13.294596277933447	-29.54254719728208	0.02536892914745487	0.2885889075393955	2.8472883792434867	6.284080123754762	10.240933102167574	7.446159713619075	0.14690000000000136	-13.999863618534269	32.68673490967613	70.81324539718578	206.3464125370866	-59.55190417444968	5.799637081777666e-23	213.41367845426385
1786	-0.22393559677	-1.066554522016	-0.702775318206	-0.482321015974	-0.616377171832	0.970584097311	-0.338261992751	-0.342485977841	-0.339381414062	-0.240282885284	2.574023329124	0.679930825561	-0.007968721221	-0.958254739857	0.755576328429	0.394051874773	-0.862525376674	-2.2005338107812387	3.8709381094383484	0.271488433036353	-8.181374625955717	-27.42080453366145	2.1188369399950497	-30.172772584844864	-108.61170991433698	6.9257004466783405	63.535911540540795	63.58069406264794	48.913174563568695	37.18643709448689	21.503609421128946	3.7065557348842204	-32.20523814990217	-61.61330099124328	81.20545980031473	63.376565105279994	43.05249921721279	16.811495484272516	-0.19048645464433922	-1.511246781005803	-6.383570278775301	-9.6534333224088	-14.542250694068482	-24.4017058857892	0.19369570564950853	1.7889851863228825	9.454721379493828	12.621059711260845	8.50062275236601	-11.518239260046215	-0.10259430139558627	-0.8786533267975366	-4.468097209047796	-7.727694635772931	-14.371018146438725	-32.504201998856	0.026798126664791675	0.30494355256640365	3.04259889349031	6.831328659268219	11.540452620270035	9.471069388072085	0.15010000000000145	-13.824183306145448	29.871820983326423	58.49811131512705	246.80872648728993	-120.52786022982312	1.5840747285698562e-40	1252.500695342491
1787	-0.042108035476	1.173289567537	-0.745232263708	-0.501634444751	-0.606242359789	0.944013267754	-0.347778536135	-0.339821237634	-0.343916769397	-0.22980959776	2.496084426122	0.545908936038	0.019650937227	-1.228159895051	0.730358831101	0.241353595709	-0.856363727893	-2.2274087077852487	3.850490959310179	0.2909020541165883	-8.760527067934737	-27.74447682615582	2.228812458171747	-31.493970593993197	-120.32683726288207	6.774351397291657	65.52739571453532	64.9162921966316	50.57226104927758	39.62788447814074	25.93426647448083	12.585544132917809	-32.080721128468774	-61.46017855059952	81.29424445518126	63.426945807062395	43.06162883335954	16.553665887874423	-0.190965121614366	-1.5164629858048775	-6.444179403945932	-9.837994903557837	-15.118013412881346	-26.25761455862384	0.20204083427427685	1.886672664663106	10.470608012412404	14.8299960476789	12.494089731152682	-4.555650226808994	-0.09706661339719794	-0.8186556372894594	-3.8226744242531465	-5.9209876474380705	-9.408696401428042	-18.8801032952702	0.026336128036696438	0.29961625630273203	2.9771535708551924	6.643966044236034	11.086206386688627	8.758848901623544	0.1563000000000016	-15.855742525078774	24.526507215953032	24.03764663834787	209.45021589470946	-133.81888401830824	1.5274793976111786e-06	2.9519166109537447
1788	-0.07669825314	-0.030670152724	-0.712656096369	-0.421900313598	-0.695728235762	0.999046386319	-0.327200081432	-0.329659726656	-0.333085380501	-0.256903641464	2.353164464284	1.161646141193	0.017936939672	-0.971192216816	0.935072326514	0.506802848468	-0.880960379791	-2.2166609672035813	3.9380411279141563	0.2593303136761016	-8.88203045647255	-28.655423344349096	2.067378440941943	-31.61478694781305	-116.58382171365027	6.848416447856108	59.174041509755405	61.975125471394335	50.056725098217846	40.53874995699844	29.71479693750027	21.456832583008076	-32.501966006813745	-62.383982897837974	79.04633015404222	59.842183206019435	36.86945070292647	5.383451928497784	-0.19029897810284177	-1.5093673029618515	-6.368980219974075	-9.627160157342804	-14.528703715410053	-24.574031359888757	0.17211906943655256	1.5394656941199627	6.951488909813809	7.198390211685932	-1.5966128477953418	-31.226845696014745	-0.1016016656551775	-0.8680962324107868	-4.364183130904787	-7.461471401258214	-13.726625855180915	-30.92661109679115	0.02941256100436161	0.3344771379038762	3.3767700131662832	7.718202099079812	13.460093033612281	12.033882149300334	0.15030000000000143	-14.401094071328789	29.267504700481922	53.67863833134063	240.01926680355407	-118.72661786230516	1.4247482432884344e-12	307.39706766500785
1789	0.782429091164	3.858293174793	-0.733094957514	-0.558048445175	-0.556210998739	0.922299409277	-0.330295221643	-0.33405144641	-0.3268182869	-0.25993164776	2.377090168	0.934365995256	-0.027002863659	-1.212593565924	0.957054608239	0.497940854074	-0.781409539095	-2.2410244961629093	3.8774249994213617	0.2582528849829627	-8.361087193913225	-29.233721104818596	2.059165556919634	-31.58933766922269	-113.6191657835119	6.9782405729101855	59.83196500911531	62.60860207726483	51.19720353760051	42.336159147020595	32.878368913252	25.703596095195827	-32.266330624422	-61.96728329515455	79.78729420654109	60.89385613709947	38.50870938188907	8.172594035753038	-0.19065103177578877	-1.5129955849229104	-6.40186670661107	-9.703912802357124	-14.679287963209413	-24.773483641603928	0.1790407567993138	1.619225822685869	7.745364297884732	8.92837656005301	1.6964052626444175	-24.468651870709643	-0.09809608547644352	-0.8297376092193552	-3.9379026911746573	-6.23344327417865	-10.22546603758265	-20.892643208381568	0.021512446997572897	0.24501216432623762	2.3529656746479493	4.956763137335748	7.203367259431292	2.6049163075911603	0.14710000000000134	-14.06507726890286	31.195967933709085	54.82719991332119	253.21841619817596	-153.53110786219156	5.944617433444014e-21	1639.4184072203382
1790	0.584131397586	3.712580893218	-0.746578225526	-0.671375956811	-0.412431720849	0.815816990093	-0.35360748909	-0.346893216171	-0.346748433405	-0.245395023853	2.600689011537	0.554848401266	-0.075657394807	-1.073410631889	0.866691207697	0.318878607049	-0.860323577431	-2.2190217243914336	3.8637100442449284	0.28141578946753526	-8.454432624035505	-28.204831140479726	2.21090800240274	-31.066906328566553	-112.12464201301358	7.1424150517697305	61.282921714963926	62.75032684500312	49.37184815685409	38.51389259776288	24.460065880247143	9.784202636397872	-32.15657397782178	-61.59907802008709	80.97966144685148	62.86310727297099	41.88076648427578	14.128212719461816	-0.19081105762352157	-1.5145748486252406	-6.412892841469385	-9.719013455547111	-14.656046105737483	-24.47279879000153	0.19634983316646196	1.8205707057152978	9.80685032433591	13.440776201717153	10.133161760102437	-8.305523172199052	-0.10236958701350682	-0.8758261351991697	-4.420642571332972	-7.55189245462768	-13.730432772834648	-30.181623808004534	0.0225660997426332	0.25740177555823807	2.5170334028239845	5.459894958245313	8.573474260253443	5.272205668936199	0.13660000000000105	-13.689357533762223	28.568156541985843	49.72199257476744	327.14917013135096	-220.9010604054846	2.586823115544657e-27	814.351902223037
1791	0.009526163681	0.060443877935	-0.730846234895	-0.554161449073	-0.556620137581	0.953833257049	-0.349420247735	-0.342445848944	-0.344308399354	-0.233232540364	2.516462852172	0.902993311019	-0.007382533705	-0.980887023385	0.757289442446	0.249619652303	-0.866129163726	-2.216784409099321	3.860508507940833	0.29012378625136526	-8.847553114268973	-29.726502889095304	2.019100795883104	-32.379294680575114	-110.9939087769051	6.985554245396564	65.00972001460194	64.70803356607082	50.59752403417172	39.783081479749626	26.296802912532094	13.204895737562449	-32.12084392407824	-61.49928781172887	81.31045381134071	63.477049008617286	43.13690656616676	16.619899005850133	-0.1910315662042023	-1.5170485705368906	-6.444844698384233	-9.824678351863149	-15.018936226034473	-25.75387728173524	0.180471304873027	1.6357440576544862	7.910608758207779	9.287829033366659	2.374828921210547	-23.102102435576978	-0.10277547982989717	-0.8805220576755177	-4.483825726131301	-7.760476229981151	-14.420284217157635	-32.518355428030375	0.025567136180555682	0.29107341638503403	2.887453402176198	6.423252854536138	10.65756796292216	8.25567846531488	0.13930000000000115	-13.048531733600905	28.341676333256896	54.93161076599274	282.03580833690523	-158.7966701962674	4.6378379376996865e-34	0.4447501986560532
1792	0.019869885298	0.728731772806	-0.731898705867	-0.741382292964	-0.330947081014	0.786529524717	-0.338902379689	-0.348653595869	-0.345224215414	-0.254401932759	2.556805455924	0.601910783173	-0.144301644908	-1.33479294176	0.910292394629	0.417449365682	-0.859812244243	-2.1990810308858535	3.8683355527036873	0.26820272956554786	-8.557212593498626	-27.458815347220213	2.0916302740148573	-29.787575771005706	-107.16304240536671	6.8702852946181325	65.6204728111051	65.38668602738069	51.955601288831836	41.912808794860986	29.96443087296206	18.73013699655879	-32.199291268628656	-61.59815642426141	81.19593579776458	63.262490261997996	42.58698401249747	15.350886514500003	-0.19029806371776647	-1.5089017183657418	-6.343079363384672	-9.495640314018807	-13.91386159136911	-21.961752523758022	0.1913972612226608	1.763065403588362	9.226131960061737	12.202099450089541	7.93562360020338	-12.10553384256247	-0.09775273246330965	-0.8254485943487833	-3.8661345325892875	-5.963477530724818	-9.217271817885218	-17.45146778890848	0.02088410397775813	0.23863458155037995	2.315248781484209	4.944558208083042	7.471489518781912	3.6566500175313075	0.15750000000000164	-13.797072639713651	28.117961905323966	43.181405769596466	206.85671078009273	-125.4544098855867	9.777693883885613e-47	4017.8060539984504
1793	-0.16512888257	-0.794567804935	-0.747716802413	-0.690739403103	-0.385305973926	0.797157200132	-0.346272248397	-0.351082173812	-0.347263843626	-0.257469146784	2.714976082481	0.349872306573	-0.10858287046	-1.23994422778	0.95819070782	0.429434842505	-0.958328585316	-2.2293753048445164	3.866841317034677	0.2670044206172422	-8.015194234612474	-27.11958987484376	2.1814584515180155	-30.75721142312486	-122.61788638568082	6.337015318899807	59.745601748921324	61.57218164249642	47.656916149394874	35.866128337008725	19.496323019452642	-0.8672662543327264	-32.20380630830475	-61.76525270774645	80.41019659891164	61.88456718454303	40.10895723803649	10.871530608059489	-0.19041182830886094	-1.510245299248063	-6.36338133966174	-9.569647744499102	-14.192838905893609	-22.9982077680098	0.20997864682860634	1.981277775182049	11.522001939378345	17.213971519744895	16.934534255502918	2.92468025017237	-0.09922450757365547	-0.8416290748849161	-4.049860524548681	-6.505005259038585	-10.810332434400756	-21.950187810517054	0.026912287341971826	0.3069513303437176	3.101385526447464	7.086773304163363	12.435047168757198	11.299956806893086	0.18550000000000244	-17.815394016514315	30.845385103786832	42.33899076233059	339.1805934410109	-260.54911354748725	0.002920857149739607	14.760762247155554
1794	-0.157951721263	0.802786504866	-0.740664010523	-0.635621959768	-0.453674668559	0.839848896643	-0.336029997038	-0.33387971485	-0.333972516267	-0.268998449222	2.355461052671	0.85787815388	-0.107470929912	-1.246114853382	1.015266434844	0.632525056992	-0.877836521777	-2.19724699008044	3.9098146771760223	0.23972917922129447	-8.445157191392815	-27.61299219283966	2.0833576291528795	-29.961520576726294	-110.53050429883294	6.761734981540598	59.438972616610855	62.76682638580305	52.35566547461188	44.49704493549692	37.040192253133206	31.08366815153697	-32.41427170429849	-62.08540074780759	80.01056523065024	61.45363156231436	39.75144241013802	10.012963687533993	-0.18991630492129047	-1.5049844708119973	-6.308310243262484	-9.41668309786734	-13.770000816837095	-21.83466558423258	0.18077849932122322	1.6395161607779292	7.957599703954081	9.408366890728526	2.64833732534482	-22.4511514010857	-0.09838797749788852	-0.8326777042527378	-3.959222910206223	-6.265742948454692	-10.208483794193079	-20.521357205952913	0.024202868118759813	0.2758672143872915	2.725246583451063	6.016119230383491	9.833147774733476	7.206186151552082	0.1594000000000017	-14.37110575201306	28.254946301608868	41.664077280007604	266.2248173888298	-186.8960739411399	2.1997216930451677e-32	357.41358088575555
1795	-0.124671166678	-0.029051883884	-0.716728825141	-0.682074076684	-0.408588769733	0.866604733602	-0.350400844902	-0.344652446249	-0.35151688165	-0.243281160825	2.516645870002	0.948109284984	-0.115107386249	-1.015480812712	0.952815513034	0.175895226993	-0.894802565882	-2.232375128925174	3.912109021216616	0.30089773405983317	-8.861747566489989	-27.57574042265063	2.1984714421542595	-30.012065890809318	-102.34930411196139	7.342969750586318	61.981788547605866	63.50257713761059	50.91099177673414	41.08494032386164	29.438366727343414	19.008248106532463	-32.3049299083711	-62.00476696167939	79.81825369839683	60.97119740490362	38.6014067894522	7.6083532106291925	-0.1903320731478258	-1.5093081811975366	-6.349444571779896	-9.519398026943302	-14.005782502707737	-22.310890488989735	0.17553471432529183	1.579428190691507	7.374364167684629	8.172058296493228	0.39431833407185296	-26.812794851185362	-0.10359048213083767	-0.8889946492073684	-4.5586688677223055	-7.929438103518292	-14.74245319466312	-33.0131427265599	0.023871562936871298	0.2723211191083671	2.694535733346335	5.95852462087517	9.784491670850068	7.286969578363977	0.11320000000000038	-11.988561868856593	24.420428945798776	39.577548864970424	150.18958692391433	-57.64102311207251	4.3210333692877847e-79	7.266485344329335
1796	0.168214256714	-0.277481683726	-0.707243951497	-0.478173322277	-0.572515028689	0.984567865092	-0.347285113398	-0.347530024693	-0.349975040369	-0.230993843749	2.731294232398	0.770197422591	0.00326138077	-0.958279834815	0.782736457329	0.22426580998	-0.858154631071	-2.209514741400443	3.9066289060615356	0.29488846876099944	-8.719575609415367	-28.827343438562156	2.160156990807709	-32.2111294304396	-116.23814471305039	6.976022582454864	65.31079894320204	64.00049276764456	47.77182834015154	34.69193258085676	16.001390031973067	-10.281556204727565	-32.29523866322722	-61.86332458548659	80.47701100964478	62.17029371286585	40.90740235507035	12.571936202691811	-0.19087853728457407	-1.5153620886977641	-6.424412048373158	-9.760356746896953	-14.810240805176516	-25.05452023616288	0.18819830878893018	1.725180389560293	8.810106687109869	11.237069891310357	5.999308437758829	-16.061674724130533	-0.10277405696977326	-0.8805082614023331	-4.483827690140469	-7.761131379274264	-14.425397317056886	-32.54666315333538	0.026267619552553037	0.29906245926039793	2.9815934942287594	6.683986104726846	11.267149168910555	9.183663416545565	0.14770000000000139	-14.435652416403913	30.45775767291179	62.93030605828743	260.01991866617055	-113.26114809000438	1.614714233759964e-13	734.4852474197697
1797	-0.014291341537	-0.608853350348	-0.749306718693	-0.309006118165	-0.890712997899	1.05602282618	-0.318976996462	-0.327328214346	-0.32509793376	-0.252980639395	2.37561167781	1.314005200137	0.056066199956	-1.144155877862	0.83721435093	0.56528628831	-0.74179126508	-2.252871645587192	3.867676581647463	0.24856327932666689	-8.373130987473896	-28.465578153506033	2.0475032876123533	-31.22240322609927	-115.29638294583634	6.795978222895722	56.576902471814094	60.073247147774886	47.6198849127039	37.00315520169805	23.606311632763152	11.802305021965566	-32.248106762734935	-61.97991845108225	79.6846508771472	60.80921921971063	38.68629997029403	9.141214015445533	-0.1895069791609759	-1.5012151068357151	-6.295448411392939	-9.456261533850453	-14.195076430124297	-24.130684022500773	0.16933001121645905	1.5069733024983685	6.613141784564707	6.427718768516024	-3.1556950961854113	-34.65273831190868	-0.09615148507754703	-0.8093722469314363	-3.7522976194268125	-5.802801956685811	-9.38845607127762	-19.73710295068177	0.025829743989041868	0.29283707071276416	2.848400546943859	6.162700098938526	9.557771002003427	5.625408399522067	0.1553000000000016	-14.758234789407064	31.57264687042956	61.15534429462006	254.58362942474912	-122.48184854039559	9.28613977261833e-16	489.05291163820743
1798	0.560311664497	1.659031439342	-0.746878613753	-0.5140363114	-0.634184177667	0.90087709782	-0.334614090472	-0.34332007193	-0.340101659271	-0.261540044189	2.588730506914	0.941923451507	0.039837457909	-1.148875129237	0.970868592123	0.524404310401	-0.830816846372	-2.214101214640149	3.932660711859207	0.25669351013362124	-8.65961818974053	-29.634565778894572	2.0769319590634807	-32.790945654578046	-123.515053154877	6.741838257525964	61.82504153985873	62.658370406791406	48.30336468852795	36.57215902241694	20.74793803782903	2.5930222988527847	-32.48425978479877	-62.331018220251636	79.2024053761233	60.09239562867252	37.2948988247735	6.097787806582057	-0.1911701861659927	-1.5187825080212443	-6.474970805271758	-9.941583829497896	-15.478736070799604	-27.55611847605203	0.18011065599759768	1.6312034178317727	7.849579045701443	9.12362000013594	1.9835621510163024	-24.07929117718371	-0.09877168267937636	-0.8372874499996663	-4.028856810465606	-6.51351732032058	-11.088519000478849	-23.484077160990473	0.02515919049674754	0.2860920587658565	2.812752904970167	6.1751422451692495	9.940940627764245	6.890620832182446	0.1622000000000018	-15.901849645724457	33.22547289118444	63.65115374081824	264.1467990660507	-137.2586425850056	1.9196172627933388	256.7560920167582
1799	0.041015465832	0.267062746479	-0.715725757326	-0.630073142721	-0.444163754559	0.888934585585	-0.344648861538	-0.344864218198	-0.34468118675	-0.246754112642	2.541751805998	0.560657994989	-0.113247989428	-1.115179906199	0.858558749871	0.362969386266	-0.908822111488	-2.18600817752551	3.9062486475623834	0.27692840177742406	-8.846691427533104	-29.831110120894117	1.9864581031382025	-32.86454883730326	-120.473889244937	6.550759316375631	64.18949605088068	64.41916631042581	50.771621143546255	40.24426186513966	27.2207243846408	14.621920498830665	-32.33167420623664	-61.83115847163637	80.79316056809449	62.70893461300586	41.772607261457466	14.180535997235115	-0.18996897072041743	-1.5054371536799158	-6.308151633064646	-9.402395007437926	-13.672132321039333	-21.359792745904063	0.19674868786004662	1.8252822473174235	9.857768999180818	13.555759931948636	10.352594883408084	-7.896989341440149	-0.10123105993241557	-0.8635236045491578	-4.2908753032437215	-7.19549662546106	-12.774012062760276	-27.55490550888264	0.02559137558833497	0.2917747661866565	2.9164492957780785	6.557005250805204	11.143252802936386	9.29993042670178	0.1635000000000018	-15.536641480872035	29.747086144040786	47.53453480932648	309.6632241509326	-213.47052607174842	1.3276577466165718e-06	1.4395601372415465
1800	0.319962270944	1.313706301534	-0.744676283946	-0.597923514889	-0.537284260031	0.878867434959	-0.345183769367	-0.349699973001	-0.347697059658	-0.265075899819	2.647067670131	0.824163010239	-0.0520880242	-1.152945928983	0.981575564714	0.556201272908	-0.942049775182	-2.2547711815594025	3.847729788868658	0.2490051411648371	-8.808881111502732	-29.472873489268633	2.098971932064366	-33.407078722975925	-130.57880051972148	6.463047388710434	65.75196300383293	64.67416916658473	49.40164368220642	37.43767469918868	21.32984436089992	2.333019113747452	-32.16503087465817	-61.80399072943041	80.03713394160074	61.2487170257256	39.11882756196422	9.127942079184239	-0.19039242327976885	-1.510243859698126	-6.372789404195462	-9.622417915003133	-14.450796171666656	-24.12033314204272	0.18368975773339935	1.6728493237938051	8.27843291508469	10.077326369131859	3.8295065210931964	-20.282187105375197	-0.09971141149914271	-0.847276980033885	-4.126949943661986	-6.763845991522064	-11.685068897554485	-24.8300236794682	0.028766539937690544	0.32758010690321515	3.319115733452661	7.622241710046101	13.447132674681207	12.356746492530469	0.17880000000000226	-17.59638392442459	32.91074866689125	56.26591671045102	278.75217908825937	-170.86474776515539	0.13172570386481797	3.4548595070322166
1801	0.451222372861	1.725628568367	-0.750451475614	-0.733939484738	-0.366113277839	0.762801252501	-0.360411168313	-0.357941853265	-0.35977253356	-0.265748473452	2.795584031558	0.994541609371	-0.100360381301	-1.148454980732	1.029226564402	0.488749180171	-0.953356364284	-2.1860587248405725	3.939981555446567	0.2614439992911523	-8.81690080488419	-29.74295827732644	2.1172619151970866	-33.12189072266453	-123.57521874693792	6.780844586052096	64.19697870335	63.707799503195666	48.31780056367058	35.83798182046439	18.26242766056098	-5.269873195059722	-32.49774054883809	-62.219264143388465	79.77752971176133	61.04754078004261	38.8365907725613	8.605331021559971	-0.19080341151331068	-1.5144714740347016	-6.410809870348238	-9.710468269453278	-14.620996139215354	-24.3333643076359	0.17295127292933193	1.5497782671343736	7.083516903394089	7.544999025004293	-0.7845844187673272	-29.20363740435273	-0.10148717895847222	-0.8661644482859528	-4.313005538480233	-7.240946830530245	-12.83651942099239	-27.52828848154039	0.025879726769615304	0.29522560288379857	2.965349569513203	6.714799682847129	11.586290485654056	10.093054401651711	0.15550000000000158	-15.419334472810899	32.31363814449648	64.52065707573982	254.1080123016237	-116.82170765354016	0.27337709823249484	36.3721179963854
1802	0.714699035745	3.727104514198	-0.753528171327	-0.501420166867	-0.643385360525	0.973275598664	-0.336901529578	-0.339682934406	-0.330422369043	-0.233434884447	2.466673119313	0.434310068207	-0.00613738184	-1.178069385707	0.76108127076	0.258732544606	-0.763752489966	-2.193454914987409	3.9144102839329284	0.2908886770029303	-8.250333831803987	-28.734893475301295	2.153370610276903	-31.967419783216442	-118.81321163421772	6.91800129409012	66.77153913054312	65.63178495168779	51.23711130595437	40.51918448886644	27.49470836255574	15.498654190673427	-32.33402075861372	-61.86810450892164	80.67444499827404	62.58140631135212	41.75846118528491	14.472184551319938	-0.19036759078239585	-1.5100845076691354	-6.375847326263134	-9.643968983072073	-14.5639941876786	-24.627045748269346	0.21057015718168026	1.9872576527724168	11.53964055209854	17.15437259678486	16.58695508637243	1.9539482837306956	-0.09796743492490011	-0.8285746575068967	-3.935850050295078	-6.255081622514514	-10.388115542853377	-21.635833990844645	0.022239672960342315	0.2529235227438365	2.4281002251941195	5.12164023132651	7.464552377359138	2.802364699755306	0.13960000000000114	-14.873010193271206	28.155012747611593	39.14449682592753	157.46778215205038	-72.90215267525296	6.323381870156484e-07	1702.4912347854045
1803	0.793736962907	3.837722207	-0.763827740205	-0.456096307443	-0.747916286357	0.971698842451	-0.345826076829	-0.342443065594	-0.343067294534	-0.251270479108	2.600507457661	0.886300799166	0.066901328269	-1.123685981682	0.848035554386	0.46464143276	-0.860736048214	-2.2271231578931525	3.8884753782690815	0.2631263944433037	-8.619439490181342	-28.94887872827454	2.216875138936484	-33.002822666254716	-129.88320791196347	6.800036868025112	61.22896474637522	62.13129119547223	47.42860989763953	35.23797311792504	18.392413165946447	-2.202580629160286	-32.300856331656504	-61.97155059567007	79.98882374992822	61.346109061227494	39.53767641492128	10.697737710032445	-0.1909105831171904	-1.5161552662841236	-6.453319831731541	-9.897561840689102	-15.422019910559662	-27.621387997736296	0.18461175160000934	1.6827667274798992	8.346591048941336	10.161153714469286	3.821107169280481	-20.673547606508198	-0.09829201909600846	-0.832364906432092	-3.9885843615202767	-6.433781653876108	-10.993211452599263	-23.601196101609172	0.028562099014337487	0.32443124992172284	3.241471281766652	7.301861870786924	12.37605084575759	10.276326588252983	0.15740000000000165	-17.221417668357404	30.65509469788895	48.65279914613694	276.6147278594229	-157.54218220411235	225.46030601435703	1770.7280946608425
1804	0.460189935929	2.766294162535	-0.762841924507	-0.486626041653	-0.698917690328	0.963872544279	-0.352363212672	-0.344134166018	-0.346101458393	-0.250098800888	2.601664920774	0.892449001743	0.042506036494	-1.121305649364	0.863696815134	0.421339328123	-0.750380290698	-2.2154418451489915	3.9115937841850976	0.26982294151209896	-8.573580496606825	-28.49782835868513	2.2460296501368755	-31.458271983988304	-115.82267943598066	7.178790040353858	63.44711974995966	63.36058047885164	48.323373046929554	36.211670749504556	19.710549988942184	0.051131315479432116	-32.377666678812254	-62.08851223691022	79.82488283160642	61.11008975736885	39.1027915393405	9.789651071159941	-0.19085258402559047	-1.5154409731274225	-6.441354503879884	-9.85194885156698	-15.245580244148307	-26.937325795707764	0.18341122889768935	1.6690718387355314	8.217360915454336	9.89829806328611	3.3759359134739317	-21.44439238372815	-0.09879291828621793	-0.8376969249097288	-4.041228865801332	-6.5687295234852465	-11.31630586494256	-24.3330777473813	0.022329653428123562	0.253723548645511	2.426784450674402	5.09143310999478	7.307178463326654	2.3596529072190298	0.14040000000000116	-14.3655351058068	29.78174313521143	56.42390056718531	274.8841140797101	-142.82331266426945	1.4587829471394277e-15	1106.1462254714115
1805	0.325594017432	0.717503254639	-0.761387194573	-0.724285753183	-0.381360994262	0.788854221984	-0.348422359529	-0.353100619248	-0.347910932866	-0.244120152235	2.721776453322	0.716512436043	-0.109865310601	-1.339257610678	0.910450056489	0.237101642162	-0.896926192792	-2.179262285545354	3.945841747309702	0.2946030642180465	-8.051008824485695	-27.624699955289252	2.17588709589046	-30.8113680010366	-114.96325968689835	6.771949936230962	60.45940693943305	61.97574445857959	47.95296202485933	36.195915184651476	19.969441334713068	0.0264087540087364	-32.44631915427884	-62.05644822005984	80.31550425925242	61.970440767940104	40.50134418773233	11.54683137206657	-0.1905297856282053	-1.5115374375776809	-6.378711662756514	-9.617223072476367	-14.345066581446844	-23.494127640048404	0.186046075142016	1.7005897506101644	8.577128276646167	10.764593039704433	5.210240969310757	-17.373675944732724	-0.09716966423908062	-0.8192525522002675	-3.80522885442597	-5.807460142971147	-8.84481450804908	-16.669211755676507	0.023403789038163068	0.26698177831768344	2.6314906648667704	5.783286804446623	9.367952704188692	6.622063036165012	0.16430000000000183	-15.286850481717618	30.682748793547738	50.771643257671556	231.5777291244042	-132.95341806579236	6.394093548954334e-19	2.881726674350883
1806	-0.827945833529	-2.83175550217	-0.732507854873	-0.160036017753	-1.059265283628	1.115468313953	-0.321789113615	-0.325272390444	-0.328027811429	-0.245906253043	2.301372934021	0.566061375762	0.184748016467	-0.891112981522	0.77628615903	0.538886195686	-0.644646988784	-2.2054926721557524	3.954768844830872	0.2554274863193379	-8.620183964006346	-26.815417646934225	2.2170683155413022	-29.303994106388743	-107.75073549221483	7.10648398773975	67.42892726586135	65.70322877134589	50.664576473463384	39.54699022831283	26.07079708485658	14.478733356837266	-32.575608787551495	-62.48994111863411	78.98701429719414	59.92315379279777	37.424470709226895	7.379811541923538	-0.19039315630731266	-1.5109975485004994	-6.414816377496946	-9.834087622303937	-15.424322640279751	-28.25704072187076	0.2127358286849327	2.0111474036307073	11.715607801458889	17.36571543997373	16.52756297930946	1.0683857908663075	-0.09979756883853044	-0.8493791430772498	-4.2011943958234195	-7.102978887407876	-13.092860066976186	-30.183997152874102	0.024559939318006506	0.2778674740352025	2.6489017378767827	5.552664029479969	7.926718711830275	2.5107463354304214	0.1459000000000013	-14.254937900631532	27.769913182910173	50.35819861246822	269.60222210680837	-139.24359227952695	3.087029663730433e-48	1.810140534860443
1807	-0.147447430566	-0.385927290988	-0.745625346651	-0.660024521201	-0.423678902389	0.801729965678	-0.343629186511	-0.344390854962	-0.345949912277	-0.258351081753	2.599870140981	0.641356071845	-0.052271208509	-1.26920600856	1.036000476802	0.344617247809	-0.931795019054	-2.2914918034704184	3.8494151778588184	0.27817414884222935	-8.317718072507867	-27.001101696942555	2.2430438751084085	-30.454617949186773	-118.27363581384401	6.6819023406953715	56.44051600496405	60.09683776241009	47.77536608301021	37.049330088441074	22.879677392076573	7.92846269789601	-32.120205247682875	-61.87997284911183	79.39734049531052	60.007626583911836	36.573083234928205	3.641792203584333	-0.19109335431286215	-1.5176517879635487	-6.448772830697159	-9.828994694476858	-15.00369597131607	-25.61255520499509	0.19149810402114908	1.7638402490572886	9.216833580795592	12.146144193090027	7.739786220386786	-12.6708288002536	-0.09818097483763508	-0.830355438571623	-3.930752707848798	-6.176470382849534	-9.926089255662047	-19.662959077801137	0.026324084269297165	0.30010425106902083	3.0136388665287845	6.824817752066357	11.765461193414653	10.223567248943512	0.17190000000000205	-16.457511508835292	28.82988778204561	38.42520193872101	306.51170651952236	-224.007019199795	5.383821181698505e-11	0.7069794824844322
1808	-0.190647794395	-1.272682020397	-0.738966244258	-0.132601921334	-1.101042284684	1.149075277226	-0.326396336691	-0.323619047076	-0.32359499682	-0.235411274939	2.362085982956	0.907501615003	0.209515151027	-0.99800225762	0.672752916288	0.45656793721	-0.638230786279	-2.2107094121285398	3.922974164304472	0.26546211444422585	-8.31186274859536	-28.77422136637927	2.091667768730263	-31.53484333298576	-115.5915126908243	6.9051841407214996	59.42132750114954	61.24980047651629	47.25000701229546	35.59862095072664	20.184597741199987	4.406843917397443	-32.433798891705024	-62.18715045612048	79.71119575412715	61.08556263503872	39.46863733589868	11.47828032277457	-0.19053218180281628	-1.5125422591508995	-6.434031049973193	-9.895466489952328	-15.6248217490615	-28.9395391727687	0.19141747530547618	1.7605709524831668	9.083530117675208	11.652299980421837	6.307155083428594	-16.501311788966724	-0.09718123090598547	-0.8210725996630035	-3.901641656305776	-6.281332916754802	-10.915977674748055	-24.418745753911846	0.024994979983741707	0.28265486118377436	2.696817472414729	5.664238555052949	8.127259943150934	2.7379787298448526	0.14990000000000142	-14.737866265759644	30.24252257234454	58.042807067298654	235.9965048450209	-98.33334590235972	1.1501977501120982e-13	16572.818621614857
1809	0.000434026643	-0.330162801964	-0.744334253794	-0.376787966042	-0.779522225961	1.053350015429	-0.327086770997	-0.332544524587	-0.33035652134	-0.239315620239	2.45557196511	1.029356264009	0.10061824003	-1.030511039817	0.721722517806	0.449520308898	-0.806724917544	-2.1501813696975574	3.9532163924791344	0.26665618415907644	-8.134094475200277	-27.71059432135782	2.073151770226515	-30.28181290101275	-109.11282298114094	6.943360678414029	58.3403199128915	60.9463384185794	47.802241264416814	36.74389663069613	22.345715625534233	8.04332211740292	-32.53485635382215	-62.102395958823486	80.6232974107596	62.726309534412984	42.340036031948145	16.202214258583847	-0.1911420829483722	-1.5185785880191471	-6.477070480882619	-9.958890765083309	-15.572568419233734	-27.987752108670193	0.17899123347718937	1.6179693141851963	7.704724385792706	8.784166792239427	1.281876293364728	-25.630724889281936	-0.09964968434096742	-0.847166491244684	-4.1506443336984615	-6.894221275540686	-12.279755019654777	-27.195682752731074	0.0271009713748453	0.307727648729357	3.0427462963189673	6.748161758037235	11.081670440982034	8.316745006639003	0.14530000000000132	-13.728101428299405	29.228689147547023	54.78401178841259	195.72851673830735	-73.00624458007566	8.906908920423703e-40	45.21524594879972
1810	0.901207167512	2.692929853933	-0.730993113895	-0.569134213048	-0.541972417508	0.944276342246	-0.34552262439	-0.350143837697	-0.344821439174	-0.245381290725	2.74730353454	1.007942666048	-0.064015631276	-1.258619277168	0.886969843497	0.305977022921	-0.826706352695	-2.2106300534485777	3.9213015523526757	0.285188856207486	-8.408960671748192	-29.39830959039544	2.147694562601504	-32.89944136142178	-123.07679412866781	6.831388962001104	61.51375756395779	62.132536200399976	46.954536142968045	34.224607128964884	15.983019296195277	-9.261703460684453	-32.38021824009862	-62.06900901402091	79.91484943733867	61.22827019987686	39.1785662604537	9.372022668028396	-0.1901504566385653	-1.5075455363025956	-6.338572283954931	-9.510503578569002	-14.070582639782437	-22.809471568143525	0.17549418885782672	1.5785492238966599	7.3488952737142625	8.083523557464504	0.14173931873498863	-27.52332389048648	-0.09719698545514498	-0.8199066064112368	-3.8287472682584416	-5.918462015105878	-9.327222767003537	-18.447760751158725	0.023325164014077228	0.26563260725682575	2.5935808499038844	5.621411097355238	8.796462556210532	5.336435412319957	0.15770000000000167	-15.841031300527435	33.71486045755278	66.10208867633699	294.33255051411714	-160.35897332110622	3.7707741285458636	1905.238527029309
1811	-0.010332390134	0.204592403932	-0.753520250645	-0.639981641109	-0.469081555806	0.878081387291	-0.34868611995	-0.347845887751	-0.342623999084	-0.266041686554	2.598374067977	0.832204139067	-0.052339996382	-1.240919585499	1.021332866147	0.531536955655	-0.939066594834	-2.2171346024765324	3.911179528068648	0.2547107214242697	-8.246364683451663	-28.686329114043726	2.10772674454134	-32.1766688417584	-125.21971046800903	6.420636292193795	64.98241376798795	64.57806599369029	50.16571102345017	38.96809994381581	24.509967606587555	9.20566277055357	-32.40179788656981	-62.1592966823882	79.57193491399579	60.62742386907421	38.095692992953666	7.25475977538209	-0.19088997994073711	-1.5154711013463136	-6.424900256499662	-9.759559710635283	-14.797714845925427	-24.976694241920658	0.18209273719626812	1.6546388515198807	8.106570002204505	9.727007094172118	3.2342743436266854	-21.313373571048572	-0.09840130638135951	-0.8328824327842536	-3.9641078556289715	-6.2864421613929515	-10.29190408655919	-20.82278621127701	0.02740676450794801	0.31229257484325884	3.1497268328195323	7.182528055157485	12.533245275149659	11.23362926952371	0.17770000000000225	-17.002847716532084	31.915340481309457	50.05858444283288	283.4691173482737	-190.82769284416594	485.9092567196592	8138.429091769942
1812	0.181607423605	2.540853527762	-0.713557446524	-0.601878416284	-0.431184688968	0.847823669523	-0.337094151683	-0.332282707612	-0.336234642473	-0.262596847039	2.374572908795	0.314675483548	-0.090032243636	-1.260708775751	1.04113787943	0.465806482619	-0.92149137079	-2.224414474333517	3.9288425101843596	0.2646969315752566	-8.759910378248042	-28.325653999924878	2.1653829725041267	-32.068099478335945	-130.33563607957873	6.4099092098279895	56.72147152929509	61.12190682481712	50.95415670082904	42.74771821312034	34.32106648424872	27.855359926775044	-32.45503766279172	-62.31956879499457	79.0641528311842	59.74573253868587	36.40597225726874	3.793284175842597	-0.1902482875408498	-1.508467267938445	-6.3429097593191575	-9.5077701373454	-14.00156023468804	-22.40098508137222	0.21511222314565512	2.042280011507266	12.187553692866814	18.672490111731296	19.462893205795233	6.6157198376304045	-0.09804163352439045	-0.8288109953831534	-3.9127807525216585	-6.122877197930352	-9.7681197501837	-19.22361980634555	0.026537347663696524	0.3026002217615569	3.0460978821071016	6.922280754169836	12.015036351606044	10.625563329013634	0.18760000000000251	-18.795370517263812	26.473071926136534	15.408675637196295	334.9187602866844	-289.0234741134219	193.1520491316825	5184.63297629048
1813	0.062210730541	-0.340510493339	-0.74107962654	-0.391633186398	-0.791125506004	0.964252487677	-0.336960634483	-0.340742226049	-0.341144577636	-0.225978540248	2.58417582121	0.724660065686	0.076923224924	-1.122389485966	0.679379955754	0.235646437288	-0.734133509845	-2.176316180596396	3.937557168820573	0.2946623424986666	-8.416536406767468	-27.545650931868327	2.198300262541298	-30.51671757710435	-110.24600997697674	7.085633549363761	63.26481816258936	63.13321920961308	47.837311718755	35.431749638446334	18.289096246741607	-2.9679481994992076	-32.41397522846193	-61.95786493159564	80.69491643032377	62.745934248670096	42.270796885300065	15.75764654309937	-0.19061723822755625	-1.5130673114865096	-6.422344743243652	-9.815826143897974	-15.215259867143285	-27.10134382346483	0.1947080520664713	1.7999493144181171	9.53082460944261	12.71035525714469	8.46759618021661	-12.006519649401874	-0.09775937718251027	-0.8266342654062873	-3.929317727175964	-6.274578532195886	-10.584059503830378	-22.588703651509924	0.023496637752307432	0.2666779034110324	2.5622186481472022	5.424716685709332	7.974358051435488	3.270760154647538	0.14460000000000128	-14.132054692035851	28.18059858560623	50.346998507872826	219.32940332481462	-95.47915826564393	1.664159384110317e-35	52.85247600074942
1814	0.8051187265	2.685132308375	-0.739973639906	-0.663689632931	-0.444939465407	0.824107514439	-0.346058300724	-0.353946847737	-0.349883294611	-0.265689971142	2.746587734319	1.144660556486	-0.040746763188	-1.002542546793	1.012834194817	0.517944786057	-0.829950414344	-2.226289294558759	3.889574794185515	0.2558223282226302	-8.63870897899294	-29.599608526996345	2.099000660527859	-31.907099147074476	-110.64176696931034	7.272888978454696	63.34916656924118	63.279812446800776	48.11857184445961	35.74360538865719	18.397700811698726	-4.330004994830522	-32.315412939527775	-62.00759716833684	79.83979089562052	61.00735784246788	38.68699139519916	8.292640435038942	-0.1912646172109823	-1.5195038127547964	-6.469703585989998	-9.89144264073021	-15.19459577681632	-26.222147547438556	0.1684482806370516	1.4981580224994158	6.578000658032456	6.450867463277102	-2.861968357849512	-33.479071548270674	-0.10350186085409196	-0.8881394307122492	-4.554007744056949	-7.927287806417247	-14.77395438721235	-33.21398513578916	0.021499006945335197	0.24519870582161563	2.3713761481154947	5.048545152679272	7.556817484968367	3.4830875514440995	0.12920000000000084	-12.633803255099458	32.19899446103648	74.49862930462346	203.1467145496096	-46.402516434525424	7.6349232975798775e-34	1049.1653876552944
1815	-0.151099202401	-1.049377696774	-0.745633441302	-0.476403295333	-0.683443182225	0.999117469269	-0.339456216342	-0.337161251169	-0.341923583012	-0.25298612791	2.503738291323	0.737507757524	0.048073717944	-1.117965896567	0.932670836044	0.401613462861	-0.782048192588	-2.214769920848498	3.951022554450851	0.2740238365464812	-8.75649044082368	-29.364261071450056	2.0670411789251855	-32.13512860767775	-118.04817563023595	6.7782835982560705	57.40831326271472	60.4904537128974	47.66969563930958	36.725485143112124	22.413747508277066	7.998269837303244	-32.52553594352463	-62.426188725929535	78.96952704991993	59.72089016070409	36.61801168018807	4.813454108832005	-0.19106945836410585	-1.5176755650816907	-6.461631111481194	-9.899570939862365	-15.341848997023073	-27.08809500039821	0.19137698314595844	1.761602411187908	9.158427849510076	11.946433326902225	7.185821033464725	-14.103614547017136	-0.09892398669759328	-0.8390652886920941	-4.053590840392517	-6.59744881289088	-11.374094450026764	-24.42996535811078	0.023708264615140046	0.26946426642745924	2.612953187719992	5.610625035158892	8.564610505531453	4.561219686515644	0.15930000000000172	-15.069751242470204	30.306050728871888	55.111198806389325	249.8190998327406	-130.26050500025042	1.9857846416633714e-09	99.60850294727348
1816	-0.424786362326	-3.382386922576	-0.739140625708	-0.58999896296	-0.540057188522	0.917173894776	-0.352784336504	-0.351911309214	-0.346835685078	-0.250768077244	2.74039861537	0.9322917532	0.017581446242	-1.189305172965	0.906214408438	0.362750708383	-0.905553081799	-2.2378450336277234	3.8776134246828917	0.2764187738167677	-8.15339070789735	-29.8100988666602	1.9954498484607184	-33.22133722805015	-124.5891996151731	6.304028884509815	63.67108220773277	63.296064623284664	47.73617502096515	35.03524528162698	17.05065692701046	-7.266859069611841	-32.23027735594917	-61.864965460208666	80.09407064260246	61.39378605162863	39.343633765775934	9.680493595226904	-0.19162826604013192	-1.5234883069658998	-6.516979888524703	-10.037939396470964	-15.662091615492526	-27.78695406259485	0.17861268131046873	1.6143368955630384	7.698676155118201	8.831208111577897	1.5243091515817548	-24.789306442796455	-0.09887842537490339	-0.838224227220922	-4.02903732333155	-6.488326497728413	-10.92340221725732	-22.74778395380541	0.026953473642074524	0.30689729400445553	3.074810400940144	6.945104324204775	11.886047126636365	10.127500454539783	0.17990000000000228	-16.135189164701945	34.83431502250788	71.65517251935655	204.68663116224928	-82.0116729729133	0.02466380983754286	2.9436851166458893
1817	0.37286322817	1.766962679174	-0.729092369141	-0.426426287781	-0.722446172771	1.029413424916	-0.340748704159	-0.336773647639	-0.334914913652	-0.243576909908	2.478135247862	0.399184811416	-0.011166892541	-0.872041456231	0.900933559698	0.279545503255	-0.844783711648	-2.245851261291661	3.928386476473413	0.28899371975464666	-8.49976221237217	-29.182509092208328	2.182197747994549	-32.98463208303234	-126.08294601231988	6.813651019037292	61.93558741944288	62.91660161571279	49.05452584896904	37.942034489095114	23.674241107847664	9.499176684537916	-32.40689761272078	-62.307048200064216	78.92542703166312	59.54748314173546	36.2344934003015	3.670398176029796	-0.18968038015830643	-1.5027433058106736	-6.29702163936388	-9.419919636249226	-13.925197264334697	-22.784709987877356	0.21582970247750657	2.0495426775579615	12.207798373497514	18.592475768979728	19.023052116578334	5.468202909106206	-0.10326390791287592	-0.8861562250582468	-4.558664885101853	-8.004311108929874	-15.211289248523288	-35.16153457953443	0.027751190064255145	0.31537628491483277	3.1441995210541274	7.057420933909588	11.889655503728761	9.691134739712675	0.15460000000000157	-16.187616276711015	30.99302222175219	54.225818673089954	273.88529166531345	-150.77555411833225	173.14841196652765	722.1041431238448
1818	-0.443966434946	-1.833004839048	-0.7267455075	-0.592055652895	-0.494215982165	0.926474020288	-0.341719703973	-0.339648922069	-0.342299782242	-0.260468700165	2.498162800214	0.753960421856	-0.047107796254	-1.290699381117	0.984820520203	0.467219384361	-0.845105546984	-2.2606656573791626	3.8587420820086993	0.26192921727665897	-8.771310047791536	-29.50184462799758	1.994279310316232	-32.32022396744432	-120.97103578811185	6.39180782001726	58.666150538585505	61.55745987569621	49.330102761206724	39.24234143822617	26.835799249942486	15.585365098624218	-32.18761689044152	-61.8852033468569	79.74878018319237	60.72324003186215	38.04710108300564	7.05488288837716	-0.1907735107217904	-1.5141729993639848	-6.408536238834496	-9.706509963856673	-14.619963616034546	-24.36725557689781	0.18675155332339036	1.7085781751134108	8.649795477419406	10.905655467390261	5.428981330482554	-17.0495944541996	-0.09687752846166085	-0.8162987876466569	-3.783467326566702	-5.774079568979462	-8.863988612896714	-17.06192663253409	0.023471039092631645	0.26746477196850804	2.623303661798522	5.724690667416966	9.110472426029302	5.981591628188691	0.17840000000000225	-16.081175564353426	30.287340015208095	46.7842936327854	272.2728542564377	-182.31108187969318	5.307374347621998e-06	2.41547867584653
1819	0.133485418014	0.614090700749	-0.742196568991	-0.496751461328	-0.648861000602	0.91923703261	-0.337083372736	-0.336282817013	-0.333272826552	-0.246593471626	2.456257765899	0.768641752503	0.065072043143	-1.118203194487	0.828528523604	0.414466912034	-0.809849243342	-2.1756038637885795	3.943773257401555	0.27154567416937303	-8.214590174363073	-28.60317502284913	2.064578286177801	-31.154526993006254	-112.73375204352894	6.867584051704859	59.08898313118418	61.65713989893675	49.05560664535804	38.71059394041865	25.90724551712954	14.408765066013238	-32.49339132691885	-62.14656113244966	80.15762718505839	61.80094964066397	40.43735297358442	12.33011918119331	-0.19148961767837547	-1.522216104419023	-6.5127827716627005	-10.051535786233188	-15.80258829322748	-28.560985229191964	0.18910101761187728	1.7351810911573529	8.891033736568934	11.370043452303348	6.133629754878824	-16.06116477551595	-0.09925317606260381	-0.8425503542148445	-4.087129068813521	-6.680959891172447	-11.564080532919151	-24.826346743358798	0.024477522165422226	0.27830566362493786	2.720378459191074	5.917079792931662	9.32252933267359	5.875008337834529	0.15250000000000152	-14.321195627471571	29.874249404495174	52.200464957092514	255.034719696877	-148.10691601069345	6.65812185659857e-24	784.3067600917747
1820	-0.188262595485	-0.253869764203	-0.742551597926	-0.676873621216	-0.388028500209	0.785589178541	-0.349264568759	-0.345662283001	-0.34337161268	-0.248961967438	2.548092389283	0.859332182975	-0.066169738373	-1.099880076893	0.976520637359	0.266553513686	-0.866156759344	-2.2025796356901735	3.9502610091560824	0.29118665909100594	-8.071537990234418	-26.71390861119648	2.2381122709968793	-28.959724425002	-100.52574593120936	7.310451590542821	64.53533747498506	64.69285904847126	51.182749534128135	40.85249460953614	28.237489123545984	16.149993350723502	-32.478827103553655	-62.25601016389378	79.51264508175737	60.56768594786442	37.92231950555329	6.491658620277133	-0.1910782819099105	-1.5174327919075434	-6.4437890856514475	-9.80765572542956	-14.913586235347998	-25.24522845861476	0.17964457829314937	1.626623858456328	7.836963948691664	9.162952742905022	2.22961555525886	-23.189393145192252	-0.10203082746542341	-0.8720941532487699	-4.378102224115032	-7.426757332453679	-13.36303030200493	-29.06438068332003	0.022554251097052645	0.25735374912223796	2.5206326979497464	5.480367386643424	8.656312755510129	5.473481522522928	0.1314000000000009	-12.140764980103116	27.62861987579933	51.23439837215542	199.6742033841937	-94.06240051925828	2.6228647558743498e-93	0.015026188636838852
1821	-0.336960818953	-1.836133815446	-0.737706901672	-0.541381783101	-0.552710756914	0.959391667158	-0.341689677436	-0.340160595973	-0.343088594778	-0.229666574403	2.493285789276	0.550246880048	-0.036145002817	-1.066303481478	0.775041523921	0.18777166458	-0.841343638563	-2.2154254592990807	3.8871108058630424	0.29871594999935563	-8.915865532301588	-29.407962148066776	1.998419847636971	-32.17370721600858	-112.82521561761934	6.76378124441537	64.18633485618925	64.35764504894092	50.605205919140666	40.01962837088127	26.993088992057142	14.752787866569461	-32.205713367257815	-61.68574763684624	80.86706032785355	62.785704748056204	41.98546281805168	14.48090763118838	-0.19046995023244184	-1.5109962830092125	-6.37736706026081	-9.625682302090077	-14.419849549406937	-23.88926143089256	0.20029099113389348	1.866389923220881	10.269468442285865	14.41693915771654	11.817789731926167	-5.560405142591047	-0.1010727533785817	-0.8620825206432317	-4.287531482351031	-7.216847068373427	-12.944610260819195	-28.377293763756395	0.024524594466289282	0.27921656651762106	2.7492456014824853	6.04342374135899	9.7716031316397	6.878654663928067	0.15320000000000153	-13.93251270623689	27.49980030532746	46.28779098459713	213.71491892270012	-109.39040758644124	6.392939877678415e-27	0.21975594203720972
1822	0.419015251238	3.014777176254	-0.74851556343	-0.59702247132	-0.533786453886	0.884342040249	-0.335382110674	-0.33401032898	-0.335128050996	-0.252833678318	2.343379644671	1.247103176553	-0.069091325627	-1.188549904763	1.000706537356	0.284477562766	-0.943540031736	-2.304011781761207	3.8487355335571514	0.2857789259455361	-8.778824529997456	-27.560935793706424	2.244144426341783	-31.073143029546973	-116.58272271663309	7.0363708257463635	61.74675620261385	63.904966846858485	52.74528065461343	44.58504119550191	36.75393809083652	30.639251795615326	-32.10172700089658	-61.89403852637341	79.25095404612098	59.769783332102215	36.22363858453583	2.9817372438318404	-0.1900971490555833	-1.5070541057680997	-6.336863019852885	-9.515459399584433	-14.124933632932247	-23.104562505118057	0.16614023438930403	1.4716394882193216	6.315328585805268	5.874076462771508	-3.981823291930659	-35.8416238710988	-0.09895275236228626	-0.8390274779098033	-4.037482812502303	-6.511310854384015	-10.983358392939046	-22.89709965140771	0.02884585247407583	0.32849447531847553	3.330420721836338	7.65494936760968	13.526608086095264	12.474744363088897	0.1490000000000014	-14.777407123453631	27.412386827175684	39.59781218614226	270.24436050752075	-178.64484987076315	3.898299326524583e-16	0.4216540871697626
1823	0.820672648993	3.704066767372	-0.770265551394	-0.584045206462	-0.56445112594	0.94537392423	-0.346076835473	-0.34468671633	-0.341782076925	-0.249501005661	2.544521257575	1.440050897957	-0.091690761001	-1.08776863252	0.924850234306	0.329673287159	-0.892106824567	-2.2065809529879505	3.9419213744004815	0.28292714505105243	-8.628343088809922	-29.06875372629232	2.1702679608784994	-32.31956602004984	-117.37606432743742	7.1147336184325844	65.56193012675683	64.90424311740037	50.472917914035754	39.425744335559635	25.470248271520965	11.524648060929843	-32.46773965815339	-62.249974220873284	79.50731931568185	60.59652479045678	38.11005054089043	7.43645507806491	-0.1895151339550809	-1.5007949034151304	-6.267534507870031	-9.311734601151059	-13.513740614058083	-21.251778815697257	0.16025015323314623	1.404776064375456	5.682666731185164	4.533812326766562	-6.471888225472118	-40.8251868138553	-0.10073866940103168	-0.858531221632077	-4.252544423565136	-7.12675745940389	-12.724030151501493	-27.836445972076103	0.026710071545776263	0.30397378473942854	3.033237286597793	6.812083874967052	11.521129494090609	9.493358811432541	0.1386000000000011	-14.00616941551687	30.739967859405837	61.46150201264627	258.4967785403872	-120.16613094658676	2.3500158342680187e-11	747.0926824350715
1824	0.751861753414	3.639850718703	-0.757451381422	-0.47166646898	-0.662548008982	0.961979023025	-0.328810753717	-0.329439836786	-0.330137490167	-0.228473756329	2.350695172534	0.794991867381	-0.00559122785	-1.148093612508	0.750245833578	0.199184514529	-0.851219391481	-2.231399868556593	3.8761362212619352	0.29708168722464473	-8.86170500045673	-29.061266374450966	2.1142874000850305	-32.714680029253266	-121.50876329211336	6.853096964979389	57.31190062287978	61.063883075316916	49.8533236107492	40.724622421867856	30.62047262807287	23.299968405957195	-32.170482056316814	-61.68520558769605	80.69524249718351	62.47682027611441	41.47662669641884	13.754243587362966	-0.19011019071761204	-1.5073703099718334	-6.348312277466616	-9.57006012121282	-14.370643550050344	-24.12491558912072	0.18821331826237642	1.7248391008452257	8.784818633587264	11.137730006558787	5.700920913874852	-16.887217424572977	-0.09833162783426419	-0.8325853707762865	-3.981581070267705	-6.389787026987101	-10.781760585579597	-22.75830547106417	0.027056317482692226	0.30759281495707824	3.059606987933514	6.842610141245759	11.454790750867463	9.153339639735442	0.1520000000000015	-15.674039340688548	27.663471734992463	35.56564239436471	474.86832587192293	-392.49498296801505	0.0009153112971304016	40.36343925154738
1825	-0.057349484189	-0.541602872113	-0.751470638803	-0.854524925139	-0.173981591685	0.706916703598	-0.362211031267	-0.360236813793	-0.355395598188	-0.259057512848	2.790557425801	0.825138954309	-0.167948749786	-1.374324856019	1.014958790587	0.374985450147	-1.057488229641	-2.167523767795746	3.941373371624207	0.2765640148695335	-8.161126460570099	-28.773765632092175	2.070745320581605	-32.619100290598695	-127.7636148045621	6.1179877572451575	64.8021088444302	64.34945664902297	49.559042544172776	37.77548558798085	21.68075103113392	1.713349101106157	-32.467485770183	-62.05131198847935	80.40224914958628	62.061752334574656	40.46832244683869	11.26680485008041	-0.19099922501489974	-1.516254856599826	-6.41586141707707	-9.685952800825183	-14.390308047133878	-23.095158752439133	0.17707888400220914	1.5977638118009891	7.579318646670987	8.663805167806041	1.4459863279204526	-24.395518423201338	-0.09839772426662184	-0.8321253160259461	-3.9233453490140024	-6.084661994219476	-9.395945302106627	-17.430673394454317	0.02784417807690077	0.3183634449470834	3.275459887745193	7.6747913074461955	14.13145789888755	14.197616139297136	0.18950000000000256	-17.76472559198008	31.981574600507464	46.374200224074094	332.64093739710404	-254.32269827086165	2.3223269206998634	370.28837609783966
1826	-0.419054194411	-2.305412087979	-0.728412896535	-0.515078392041	-0.605568838029	0.950663343864	-0.339473138436	-0.346690563183	-0.345142548577	-0.254337971582	2.650604614186	1.454680009189	-0.004533248033	-1.099936373352	0.887590267637	0.490122378121	-0.864163020094	-2.209835539221045	3.899889999152708	0.2597591660230889	-8.302530588092871	-27.47338956947199	2.1296670736517975	-30.15507900365165	-108.2297829076661	7.009641075037684	64.46907784501545	63.84404563234842	48.45175990645384	36.119988440156554	19.108021129499903	-2.183713593224881	-32.34799227596531	-61.99422431402774	80.10920023296366	61.56539229825691	39.87096535936931	11.008374173780712	-0.1906643469053087	-1.513197864138287	-6.4067856784099595	-9.725456388327004	-14.771757187045372	-25.15273542838587	0.16053269795962888	1.4079317095192263	5.710441697747478	4.588429331097551	-6.381849455406045	-40.67426584940617	-0.09999890410882133	-0.8505366947619802	-4.168276827303792	-6.895935598378524	-12.10993657346683	-26.194368679704343	0.026445030870600586	0.30089506536457394	2.99393967237835	6.694570388473857	11.21664697398513	8.976917898209894	0.13880000000000112	-13.393236814957108	30.1252114519527	63.653914791390015	199.27013067846858	-50.14012397982644	9.355337508486911e-42	9359.363925158448
1827	0.377097498307	3.057435546238	-0.765121198062	-0.625101787058	-0.49673088934	0.882671304994	-0.343697791348	-0.338869002171	-0.339275851105	-0.247717287822	2.450162636169	1.040397242025	-0.062832801145	-1.132250670877	0.861529602137	0.366335413404	-0.912942881524	-2.2344176233290782	3.847949789325097	0.274707337786785	-8.423964752685158	-27.25496150240689	2.215793933894607	-30.184689614676465	-109.56768196900194	7.127137327865745	60.15135980404008	62.61278925074542	50.684461256101265	41.272001595722394	30.539711317175076	21.75385225785129	-32.11261671399411	-61.57643140248559	80.86448388538454	62.64216521343388	41.51995136304939	13.694401411291672	-0.19048032599307418	-1.5111270296320605	-6.379646388609158	-9.634425856909024	-14.45344236339293	-24.014200527158426	0.1733589848268528	1.5540963055310182	7.111410434435743	7.576796708282155	-0.7965899681918356	-29.39226019596727	-0.10045178874949737	-0.855253284652014	-4.210040360731393	-6.989295567322264	-12.277820128563304	-26.38083735302432	0.02657801096579921	0.30271107451677437	3.0302866913874995	6.834770822064615	11.673000594190915	9.890171163210594	0.135100000000001	-13.484748525620141	26.781269939655964	41.684251061196804	217.1757044348605	-123.44283304136083	6.639804684216234e-39	27.300707610145484
1828	-0.157821023285	-0.179148471888	-0.722351287031	-0.503035889856	-0.605513495216	0.92780735499	-0.33355481656	-0.333067631853	-0.339513737453	-0.224255751501	2.409075889427	0.47583339253	0.052361260736	-1.186866025988	0.696174458006	0.184063636486	-0.873454193881	-2.2156008346789307	3.8582125373110094	0.298234042920175	-8.869133258405157	-27.65206265297892	2.11528074507805	-31.060887252860027	-114.74956174605062	6.72165822854689	56.94569120143842	60.729625235140425	49.24063531817684	39.6649173968316	28.41207919655852	19.367881338817366	-32.08755524698149	-61.41243965400439	81.57441249398056	63.9453877415287	44.05018396965786	18.242605273507525	-0.19156388365797622	-1.5228911832269016	-6.514723701284897	-10.042924886927096	-15.722515284211482	-28.13107083391511	0.20682019281058805	1.9430676902056172	11.072557672860947	16.149992399432648	14.85934109952872	-0.6686563171505626	-0.09808784745275338	-0.8297469422702097	-3.942494181354411	-6.25829503148168	-10.33967348832305	-21.336343852739585	0.02707215974792693	0.30804987742202666	3.0783976719683537	6.928669538320027	11.76187990412979	9.794071084631913	0.16700000000000192	-15.385762337551599	24.222296090852076	24.05123093774319	271.52840381117267	-201.3539040164641	4.1033202104495656e-19	7.023932397251456
1829	0.281968951096	-0.154500670425	-0.721700828466	-0.553241679444	-0.515016035195	0.908931510671	-0.345739091931	-0.351244767278	-0.34407161475	-0.266313869124	2.791830510821	1.078521560945	-0.046898721805	-0.948700081475	1.006706605189	0.606784469541	-0.851131240859	-2.225309160765488	3.8953007319738386	0.2434303301336502	-8.218904846229554	-29.69484682354483	2.0652361506287367	-32.47490688845798	-116.99580143562808	6.895806125023037	63.56011530984725	63.06454133220455	47.11064539872215	33.95216622258511	14.88589876559413	-12.848033386334649	-32.35744299396745	-62.099224720542324	79.63755352467143	60.73305010974252	38.36220066651802	7.574392734329329	-0.19046953171238268	-1.5109571072391663	-6.375433653881088	-9.61627933247546	-14.37788585598996	-23.717808721299853	0.17255224849138842	1.5449217526600962	7.024613867074008	7.39532732929935	-1.124617856174176	-30.029698132624993	-0.1035955341963522	-0.8892803752423749	-4.5716986254677074	-7.9903198929764665	-14.996429512473869	-34.0107320751441	0.024456031347737793	0.278591324233628	2.749383400918844	6.0626227098319765	9.876693306645448	7.1530615462345315	0.14260000000000123	-14.02314306376659	35.21286373894167	84.05709888898738	189.97287707028673	-18.74458828206208	7.483619026039121e-13	20.242973467832066
1830	0.206980175513	1.196074635963	-0.734366547693	-0.438837044167	-0.71333858179	0.984666835473	-0.336475242983	-0.332204782226	-0.33253213532	-0.242262720479	2.35909244297	1.071598954957	0.073133703418	-0.989415053033	0.860704713904	0.298849608765	-0.837339882787	-2.2289976704406405	3.9262270816827742	0.28647617446977297	-8.699988210675926	-28.950850443364242	2.1176520061146835	-31.838631647345217	-114.11385984294475	7.053021887755798	63.03611093169113	64.0150469311185	51.19870292078916	41.512112772254916	30.631177916047267	22.17031697521115	-32.40177779251919	-62.21036975871832	79.3674852679607	60.32412055932343	37.66079253177863	6.676917910063846	-0.19118454831602275	-1.5189760116375286	-6.478856784525289	-9.957500031468705	-15.543661690834673	-27.817933280749518	0.17586313577878734	1.5822161275303315	7.361563707548813	8.063828451146989	-0.016711192241417937	-28.128140292729384	-0.10119914876499979	-0.8638038512974292	-4.321373050416227	-7.350112935249697	-13.450248031745257	-30.22883833121184	0.02715144571696295	0.3085433163653835	3.0640632841343196	6.8370132306467415	11.38293447404416	8.939819189920673	0.1380000000000011	-13.69166280699883	28.161521608066188	49.727836186655864	226.16170363592607	-111.75812465937322	1.8781559586779592e-19	2908.707009797107
1831	-0.027583882264	-0.375863216084	-0.737200390198	-0.434219722694	-0.701030677371	1.001987567145	-0.326483452079	-0.330732602815	-0.32968624192	-0.239481003591	2.34989285138	0.478470180271	-0.035157326669	-0.88417596748	0.820354167186	0.307585390128	-0.820680086577	-2.2155896455748834	3.9232366763381012	0.28515421814621084	-8.801320814294105	-29.607394624723685	1.9886406463770276	-32.348782925331506	-115.76174421754145	6.7966493288540955	61.89327365221153	63.45563915997834	50.99275847152069	41.459249699307925	30.831349792488773	22.722833889515364	-32.390327197531114	-62.11522356377911	79.76973896571906	61.02744946208592	38.95091082954106	9.286124364226385	-0.18931307829948715	-1.4987841092554675	-6.252823449639708	-9.289394435004539	-13.532345890713525	-21.594145092466245	0.20921496841736126	1.9710050526752072	11.355184668359122	16.732048202783897	15.798176493132152	0.6457898633537965	-0.10317738402008111	-0.8851835176092108	-4.5467573112880135	-7.967479960610401	-15.097585184656966	-34.79449445053086	0.02627709256824468	0.2986300109210326	2.9501641143431914	6.529496952950396	10.690498189464126	7.922624565206964	0.1450000000000013	-14.237163484980217	28.65466560828495	49.17760750271483	202.77786283234133	-92.89663310723762	1.1764255120460456e-16	3.0279883670598102
1832	0.388620275409	1.786724434896	-0.7439621399	-0.549592558901	-0.56425420784	0.993403872195	-0.333089996717	-0.335370680404	-0.328386429502	-0.250932542357	2.414452087991	1.314694712242	-0.015467357783	-1.185876524145	0.867749578579	0.449315732982	-0.861240795064	-2.1856594971110157	3.9221790060746713	0.2658997147382289	-8.098345535036083	-28.688687200320636	2.021768977361753	-31.15072945847678	-110.85190260360568	6.8867602336034155	59.77859699397086	62.37418871140148	50.46159002952611	41.02569361469357	30.30315705897894	21.789749209125908	-32.42008670946792	-62.033096047387055	80.30458367858031	61.97185866811653	40.63891025787789	12.483900749713348	-0.19086469343048112	-1.5152352029811786	-6.423891600425966	-9.760760801777156	-14.817474786852326	-25.091460518219264	0.16434016639528815	1.4512092659642704	6.122596759707411	5.46831567327505	-4.727046278874588	-37.31370020317005	-0.0985414102899728	-0.8346267829719572	-3.9930339103395363	-6.394564567065484	-10.692975450322106	-22.213828960728655	0.025503239986705537	0.29030486013292395	2.8765260713375596	6.388424494888405	10.56201943042211	8.085051381978918	0.14460000000000128	-13.640238093470982	30.333161943318288	55.49319799123792	235.0918115886811	-123.51617665862753	1.4881321278618774e-31	229.0136988811405
1833	0.574238063838	3.531457054354	-0.76527209557	-0.520443649795	-0.655296146759	0.929139657534	-0.335017691746	-0.337534895085	-0.333147777952	-0.247447300755	2.408845566533	1.258122276127	-0.036604094357	-1.261625854163	0.844587876917	0.383815671268	-0.907001151638	-2.2448183066351737	3.858373406714264	0.2729971256257857	-8.456632471719152	-27.510911083797772	2.2225684481694468	-31.24327508160112	-120.39860757669656	6.870099192944605	65.67983047463642	65.35118600962544	51.86709867684696	41.95784696756157	30.707868880735067	21.480837003632505	-32.16237362176492	-61.74191497218935	80.34754837765236	61.816322039397996	40.17611771916952	11.55669208462911	-0.18975873900909557	-1.503624675585166	-6.308477153901999	-9.457812521121483	-14.054280040859254	-23.223972219935128	0.1675135691746365	1.4868861807199016	6.445481798607969	6.1203067930286235	-3.6013879321800797	-35.2567487769354	-0.09608025999688473	-0.8080438879073013	-3.712594203853344	-5.6232601179574075	-8.63579879823488	-17.032925131727595	0.029227661139038557	0.3323691416916678	3.352252475990193	7.652485479219854	13.319976114342893	11.859080870938513	0.1589000000000017	-15.987609642106966	28.659689968702793	40.186337065454666	320.1745213912371	-224.94785420430503	6.969427003400843e-05	164.65390776034775
1834	0.288578297824	0.467541368143	-0.769982131292	-0.210391647547	-1.039755850857	1.179441393805	-0.333118442801	-0.331246774381	-0.328344690912	-0.228259759323	2.451177972818	0.726409188058	0.099234187849	-0.926132087429	0.645470693679	0.338859794962	-0.698312398505	-2.1822105896002078	3.953396588703631	0.28207274398550136	-8.48548234507953	-29.892201357397155	2.07633327735173	-33.24856223672093	-123.06846746594748	6.813910501287663	64.13781962148822	63.56551430598561	48.11214571133454	35.82803642004869	19.292107294538866	0.5659732186271272	-32.51358033495047	-62.21840839316522	79.99139087778356	61.65574863467958	40.54710083909932	13.39905486509003	-0.1892395930768699	-1.4985121389526788	-6.273349237768948	-9.412148093103243	-14.144079631609825	-24.234166148664915	0.20030345936881233	1.8645610967044017	10.163361910850208	14.006393472296983	10.622239164438879	-8.564387269872753	-0.09936468505210051	-0.8447013274864389	-4.151859403219384	-6.96778810867851	-12.733464450279984	-29.210304005219733	0.02641686857756744	0.2989728493613131	2.893514286617155	6.219203364605919	9.476891765063385	5.102404231533226	0.15340000000000154	-15.768049671154692	31.792008983488362	61.98100503163779	307.26405472678175	-163.34540859198302	0.025753203758500605	12.166154598132788
1835	-0.476362469086	-1.439943120988	-0.732998081425	-0.274641269169	-0.8963716545	1.113109421272	-0.315381021382	-0.313554985585	-0.312728861525	-0.233039229596	2.108045148779	0.764475768494	0.150835626148	-1.125323105367	0.723977469419	0.327954658233	-0.778425096744	-2.235201557572343	3.893681946306746	0.2816023711722321	-8.281211674424094	-27.709237766998047	2.0306343088394754	-30.44204220647709	-112.584736004323	6.643058829407116	56.607478699551955	61.24478452060318	51.80850044311248	44.763088976016725	39.555757104292	36.36010276974754	-32.285267817519234	-61.97069650758141	79.93764357199305	61.28078835886286	39.49471384403469	10.760840736018666	-0.19110058120144502	-1.518278011353535	-6.4803192954561775	-9.985605032296924	-15.718238748504312	-28.663180550261465	0.19513412633983715	1.8047004904175064	9.57025311180337	12.776782748758771	8.541314616644538	-11.968944937103798	-0.09636380547230582	-0.8116816849038144	-3.7774284962169147	-5.874060601148994	-9.586794799013873	-20.265494395849093	0.028095512329723526	0.3186763337976899	3.1521959368553536	6.9996105461798175	11.501656294244093	8.67004281719423	0.16010000000000174	-14.955908264196905	25.463976186341107	27.418595572459314	245.58690897202504	-178.09659923961416	9.390645480175038e-24	1927.9851791338688
1836	0.43701806346	1.906414819992	-0.754393396851	-0.710348377166	-0.395932764908	0.818656549219	-0.355909900708	-0.353692457625	-0.352752795669	-0.252920766308	2.694917884355	0.519424017617	-0.055437346541	-1.140495819627	0.99611934591	0.285261991407	-0.887875120516	-2.2165823836408167	3.930654742346769	0.2882013909302691	-8.66102008876387	-29.19828031912355	2.1680433586348733	-32.41532687111223	-119.87314081704146	6.906659143390489	64.65630956897314	64.22305401786004	49.4071630187874	37.66170166031198	21.84239085502346	3.161023741841856	-32.410654193920564	-62.17196822073711	79.55517987055121	60.57852567826923	37.88912244936504	6.442307852897935	-0.19141729993778503	-1.5210717186282818	-6.483628228957216	-9.922964957663327	-15.251608107095363	-26.273557250351086	0.19774666426217102	1.8369879510574865	9.98081106712362	13.826694990790314	10.851429854295022	-7.014003454382723	-0.10133574910668836	-0.8645993887531348	-4.299632288600364	-7.212319767422848	-12.790125521410529	-27.499540995084033	0.023239978754694916	0.26509345203547374	2.608187726900894	5.7155531990436845	9.195838133900645	6.322148366535538	0.15020000000000144	-15.14140175371437	30.216537739204142	52.2650824398222	252.0606232962922	-140.45723559753068	2.470557563197644e-05	594.8696308022198
1837	-0.020747130797	0.349110115944	-0.719046818939	-0.472188900166	-0.668991836114	1.042686186857	-0.342767692586	-0.34460883447	-0.349526116697	-0.265549436374	2.61401054019	1.382471511457	-0.056392797699	-1.155614944416	0.99879735987	0.580506107164	-0.814621056236	-2.2335664869552825	3.916171546571492	0.24832914995000774	-8.842019451247564	-27.871413225198264	2.2367470187153127	-30.999383962474617	-116.07783663857872	7.049510282395492	64.28646386979098	63.76591845184245	48.47016393421766	36.235260957363586	19.49390718811248	-0.8622860417345182	-32.43537565676287	-62.318424702601874	79.00708179678597	59.71776662626648	36.62753663183651	4.657859072962503	-0.18938112378946836	-1.4993766548280023	-6.253011365583689	-9.272777440644465	-13.413999497337619	-21.016523262145334	0.16348015906452967	1.4412200626375593	6.019134591204388	5.231419155509716	-5.212929562990892	-38.39489095452725	-0.09822553982713172	-0.8314031928614158	-3.9676517493671692	-6.348247999821437	-10.660824071879427	-22.421683768127906	0.025061375514854527	0.28496260659855116	2.7986467139566207	6.133613279620676	9.834104719346673	6.702423553399117	0.1459000000000013	-14.649653538612792	30.287137110872436	60.73150068538633	236.29598536256805	-88.63522042353888	7.648504235808927e-16	20.315903005842696
1838	-0.402482973289	-1.577757573077	-0.709961501976	-0.503643532554	-0.616779043935	1.025261811033	-0.344611925891	-0.338003226476	-0.341888015969	-0.24708966962	2.459815144065	0.637802621422	-0.037799808493	-1.030349586874	0.90438883084	0.310261332311	-0.802386394924	-2.281246302760895	3.8515480240163145	0.28246038582473676	-8.860968088351934	-29.327626256035032	2.064152034113514	-32.003445819383984	-113.98128284132639	6.867381663012519	61.83131738098782	63.15973679926758	50.02251527834406	39.65780694149161	27.01606087331777	15.684264281124188	-32.118967042646425	-61.82247658214464	79.70840532121046	60.620696935184384	37.875416969971035	6.670913056764724	-0.1901276036523155	-1.5073242601879038	-6.337266176520344	-9.509852260915796	-14.081866693009216	-22.889872865796846	0.19581292663358146	1.813773658475833	9.71364459488365	13.190736585508192	9.55782538651791	-9.57489134491469	-0.10130412375617766	-0.8647027138773183	-4.320587395500768	-7.321994426665567	-13.281115143787954	-29.47666805113313	0.02356017885158667	0.2681054372078673	2.612645822738685	5.648714934612258	8.778719356335483	5.14978253979674	0.15020000000000144	-14.042564869218584	28.948413253762453	52.68684270187174	246.85047677300383	-131.58200261598256	9.020087449923188e-22	6.859788223174255
1839	-0.246378207607	-0.660226712249	-0.769635312649	-0.645424206771	-0.467704082692	0.871772096958	-0.336386223828	-0.342130361934	-0.340097675805	-0.257529078192	2.481697546006	0.723127980736	-0.059544523371	-1.223378331993	1.007090873348	0.371987067847	-0.963320789198	-2.241257313543125	3.905042968145673	0.2763532079948044	-8.475071322074992	-27.356441996575242	2.1552622933542187	-30.762891383610288	-119.28066107766118	6.552221927615722	64.23093097168768	64.6844894456958	51.64275582769144	41.83008114581047	30.473846729952744	20.598402224636118	-32.34055468141094	-62.13807712179867	79.34437992390008	60.14773154438053	37.07664130267407	5.076664170527268	-0.19074584992460716	-1.5139451002116031	-6.409079038421691	-9.715896843378424	-14.677409998391346	-24.636887096119544	0.18765435502430441	1.7189883812683764	8.752673154805915	11.123947270303274	5.820842821672626	-16.330658686769986	-0.09878558016685987	-0.837083784434319	-4.010675176887386	-6.420431819314299	-10.672862145985494	-21.873449434733477	0.02867926311583693	0.326795121946777	3.320523243605549	7.654964536874663	13.616579149296296	12.747846114421552	0.17140000000000205	-16.50300575524034	28.021101166540625	33.618812677330055	299.5782281410335	-226.18110176602363	8.651698609889022e-05	12093.034166281135
1840	0.368058239045	1.924079294881	-0.743386822207	-0.396812723722	-0.819094547209	1.082554044027	-0.328851002606	-0.333960242675	-0.33015113395	-0.243532458312	2.402753401054	0.478213924095	0.024100563961	-1.114033382738	0.774074465864	0.407042518962	-0.841434577357	-2.234643177550964	3.870231763161773	0.2701953496042201	-8.53229650637455	-28.80632509582952	2.1071941208980243	-32.81111641921907	-130.3193244663231	6.472407694468674	61.91896808961574	63.067574006546494	49.6384690101684	39.06627133556592	26.181639575474794	15.082069381527578	-32.215484486319546	-61.81023314070368	80.32959233404597	61.88945776081241	40.51130366653747	12.63905764046089	-0.18976941484981388	-1.503855954393923	-6.316334819902962	-9.495004058720882	-14.221364472560051	-23.917575902501007	0.2114099885581843	1.9965320679054301	11.608677434784294	17.239867067687474	16.574562422786837	1.637473157156397	-0.09778801640751403	-0.8270297067033903	-3.937404796002398	-6.3073612789004185	-10.71230692699507	-23.05095061588982	0.028928767662505683	0.3284327823926507	3.279553523289689	7.38283268624126	12.483657782545471	10.299135083519182	0.17940000000000228	-18.33256590310156	29.76663275175237	36.235858526446464	348.1009822781354	-265.9123403728674	840.4861735298281	14429.721515514046
1841	-0.178980207301	-0.631284540842	-0.737568520882	-0.435669630186	-0.75126343427	0.98706321727	-0.331629772993	-0.338569565052	-0.333288095868	-0.251777097342	2.472208219148	0.762718055318	-0.001305011947	-1.130097104732	0.841033425178	0.49348189908	-0.785707544665	-2.2116561741424667	3.9030513899255697	0.2594963670478843	-8.157486589436912	-27.30898708803867	2.1485218872451077	-30.084712097095252	-112.40737850771389	6.838679855129453	64.5432473597605	64.28200930247786	49.87879430287391	38.7251805874764	24.607036319319036	10.82721074929646	-32.36265823428435	-62.03488137383189	80.01447317081785	61.4567837852777	39.81522923882988	11.250873779618429	-0.1896822427087313	-1.5028900782103887	-6.304443351428305	-9.457245236632026	-14.098358033830346	-23.512271924442544	0.19130056889556005	1.7604336344273916	9.13437916624473	11.869029830356586	6.977593958996004	-14.640858615700298	-0.09808064171929559	-0.83003746176022	-3.9621705827951597	-6.356692152365676	-10.771926522199053	-22.98050037612501	0.024980509932628132	0.2836834165774222	2.7663496364409403	6.00051595184927	9.380006231654482	5.71016550896174	0.15930000000000172	-14.932299871100403	30.42823037649051	53.59735225559371	239.4441406835046	-127.63971812610913	9.222656243643086e-25	1326.0116404935206
1842	0.694834495204	3.056334133559	-0.711724306195	-0.669118746171	-0.395290085165	0.853771612094	-0.33759981631	-0.340698096186	-0.337044912736	-0.253752657582	2.488015941575	0.89391179221	-0.039744046019	-1.135127523633	0.942155581963	0.373512192238	-0.964789389334	-2.231973421390449	3.8708952454196384	0.2746279875880417	-8.573739457056949	-29.52506626883119	2.0275712539868946	-32.70698074547887	-119.80924782422501	6.729089701224373	57.57358139512436	61.23528658848747	49.925079278034005	40.579618754105354	29.648319977621515	20.346979480471695	-32.20469454443846	-61.77920894992158	80.34838215179272	61.7735828228317	39.88978148554434	10.395948629411127	-0.19165239080108612	-1.5234997195554554	-6.506031987931175	-9.977150125904302	-15.370014499485897	-26.503950624342174	0.17795201906574704	1.607253230403572	7.6500307428745815	8.769358201893635	1.5200644716027059	-24.53867059414373	-0.10132249106072125	-0.8643981122395334	-4.295088577563169	-7.1940671453109735	-12.72137520424754	-27.25602595088452	0.027460401417174762	0.31326985588273065	3.1791859900277615	7.310574850040795	12.976514777368948	12.103673506027448	0.1556000000000016	-15.039668034476755	30.399969313488864	49.0918133270621	279.0583443747046	-186.8614078607495	1.6559985813456334e-05	220.0761634485401
1843	-0.178314475045	0.311804055835	-0.73487727538	-0.648475257873	-0.418230728959	0.867083094538	-0.349433106059	-0.348205349623	-0.354794567264	-0.24822934588	2.612612618751	0.308634058155	-0.1051139844	-1.309486586472	0.949544330184	0.286732546727	-0.803763557326	-2.2032398466674104	3.9398994553754183	0.2882429826716534	-8.958201720129718	-27.57567726699632	2.2476664744372687	-30.672117935923346	-115.40149008614121	6.897520920046002	65.12627044529022	64.65948864881916	50.21646975931715	38.98830681996481	24.415892462001455	8.70516567883767	-32.44499423610753	-62.181547379391304	79.69649705755674	60.86822680791737	38.46904748584095	7.68903288509021	-0.19025123330380847	-1.5084769155468354	-6.341928818249051	-9.501667714319858	-13.969225541549996	-22.252349224411123	0.21445338483853274	2.034459671718555	12.103035588189014	18.49070277218774	19.160313718008332	6.2064476186367115	-0.09722079492677943	-0.8198662598163626	-3.814653952850664	-5.842021048317835	-8.973372286995295	-17.103861020679833	0.02025502189108371	0.23123297147501584	2.217106354675998	4.64300343150619	6.6428295303745415	1.9982444354208624	0.15640000000000162	-15.495114693145135	26.128563931175773	32.676611703769495	279.09185567697733	-194.27682227853052	8.686296783281935e-19	0.4077390123532419
1844	-0.059576836861	-0.678343225859	-0.73419382013	-0.370276370856	-0.791454086789	1.062037365456	-0.340312956704	-0.341082940419	-0.345139616114	-0.254815537759	2.638390747704	0.869029898154	0.037825267865	-0.94459592606	0.835638119831	0.631591209828	-0.743446666689	-2.167849558296646	3.945778889848011	0.24063871830179942	-8.691788221730606	-29.038678177834004	2.099880310151281	-31.734962150027606	-115.8038547348215	6.937157079501304	62.3193442561596	62.44879326744822	46.90447901154271	34.03612948353833	15.738095991929118	-9.006644410764906	-32.55217555697994	-62.24076467323959	80.05541022869471	61.780199880316644	40.793240155643595	12.824431016712584	-0.1899996324684342	-1.5062892516716044	-6.3413073883997315	-9.56292830839444	-14.402975023893742	-24.403301849893907	0.1868300912527573	1.7084613805664297	8.605128779136221	10.719985247422384	4.855280109868373	-18.670651454800122	-0.10127621705418059	-0.8648151311349559	-4.339885513355072	-7.420949248857557	-13.712810526562206	-31.179686254260893	0.024150106134574283	0.27414369557233426	2.650708960985774	5.671660584515238	8.571012174352095	4.308762217570312	0.14390000000000125	-14.540766825652454	31.525717157375762	67.92680485147169	216.3555875406903	-56.953167835659066	3.035956053206514e-16	14.485565977268703
1845	0.412760768571	2.825327874813	-0.734988126843	-0.363265773308	-0.814963342262	0.999625754187	-0.321010110328	-0.321886108816	-0.326225417338	-0.241694650467	2.221321891175	1.262338724283	0.078014299732	-1.111454262819	0.719529791811	0.489883521736	-0.728052085659	-2.159433607398008	3.9345983315715416	0.26040770378039585	-8.991110599002823	-28.277546025486398	2.0604212115951945	-30.297215206030003	-105.46337743826695	7.214570913960226	57.14874604685192	61.23776705768172	50.80902351320804	42.64344403635088	34.89231242985961	30.20187760779456	-32.47470673108897	-62.01412727055736	80.73769555143909	62.88855626503301	42.644216004130925	16.709574114626037	-0.1904614821653531	-1.5113880368590713	-6.403623868586775	-9.76080845708453	-15.05132735639433	-26.5926594574113	0.1700510160035792	1.5154098826083693	6.702389298605065	6.633544516569877	-2.7334832887414544	-33.71476326392789	-0.09770435443945912	-0.8260853139848326	-3.9256174882529837	-6.270131680867765	-10.594556620975965	-22.686952686399007	0.02374802495861048	0.2694715500316657	2.5915556073363644	5.497158252708217	8.119735232637574	3.469008371623793	0.1378000000000011	-12.640186613543989	27.10625309026731	48.97605299187735	307.06749679803886	-194.14153753040162	2.4715300406523854e-59	32.18875344212213
1846	-0.706982405476	-2.035492210017	-0.738011877611	-0.699284198544	-0.376309359754	0.804668388157	-0.338653500215	-0.344017100757	-0.341899506823	-0.266118662235	2.48038582186	0.697692142749	-0.034880932397	-1.160772512976	0.974145005101	0.623064096352	-0.816613833461	-2.145478485273131	3.9424617508368764	0.24128267787508315	-8.39131304478578	-27.200657004941167	2.022949160183451	-28.47871612241022	-96.51633860575281	7.075468169927636	66.38005335536697	66.00141413348764	52.98073370475287	43.58478317876447	33.173667615369276	24.01885950645582	-32.52866010660171	-62.07241176526698	80.67832688504042	62.73670554568753	42.158066927895796	14.364906479558918	-0.19182162836347957	-1.5253744878890072	-6.529159766301151	-10.050915682345407	-15.613005914851332	-27.34037178888011	0.18720823573615178	1.7141678415315287	8.718778900184333	11.080642706000859	5.818082831859652	-16.164673853093795	-0.10101403572296377	-0.8610403087499615	-4.2584101575349695	-7.089453692204877	-12.42410886464341	-26.39018758760686	0.019879245307359874	0.2270955686144048	2.175296215143492	4.543169457411566	6.450797487894197	1.752201628226184	0.13660000000000105	-11.566993795746896	27.375868810429267	51.197589350204154	181.43048697566098	-82.7588104412298	4.4840687020680395e-119	0.9510494460082328
1847	0.163193586017	0.25796716277	-0.745681618307	-0.38249394706	-0.793647724243	1.054574311802	-0.326434839101	-0.333779693076	-0.330857762793	-0.253118091173	2.472464308621	1.453613183204	0.104526495386	-0.971052299598	0.850347751327	0.535768559546	-0.772322543298	-2.2355382505988937	3.880395270234948	0.2529384313549935	-8.24760331778526	-27.936070353671987	2.1097658856970853	-30.232418502387326	-105.83266181372346	7.246592771635364	58.274186199454874	60.84699843495513	47.56462949439489	36.34154763894626	21.55964986028246	6.406815082766584	-32.288345984797	-61.98620722723574	79.85785365931639	61.12514739663363	39.2045787686494	10.047130274138649	-0.19117020133195045	-1.5189104605786485	-6.482056491262116	-9.976877879516703	-15.639010436913383	-28.238443618357916	0.1630925083828916	1.4364087697621493	5.9576034152914366	5.069837698336942	-5.592292800983458	-39.33538151679466	-0.10079197512226266	-0.8595895697654653	-4.285103507266755	-7.271583629011785	-13.317117984256358	-30.10182351219629	0.02544303087341605	0.2887987106015219	2.8189032893884307	6.126834828831648	9.618515155305078	5.991410460358102	0.12930000000000086	-12.47269053102365	30.00819014603455	65.06472926233293	187.5170303061974	-39.6521411583739	1.641329299349871e-55	3906.3911269467876
1848	-0.195125707863	-0.541050506041	-0.712488722328	-0.727952954868	-0.319234698773	0.801924599117	-0.353847724737	-0.350407102484	-0.353911285803	-0.25635441158	2.682808097767	0.762997827177	-0.118836611639	-1.354446790417	0.890567160362	0.519111713456	-0.927330218156	-2.1124722784795917	3.9580135942615597	0.2562976493896712	-8.431549685116199	-28.507435617634457	2.0224037797167136	-31.348782532977772	-117.78063872564384	6.386632684527027	57.83521865080039	60.76776648130677	47.835584272506196	36.685207518216444	21.553631299704676	4.086129225761537	-32.556719658114815	-61.95369369922062	81.38093704358914	63.95733855931156	44.2311654253166	18.29956904341284	-0.19081932397008522	-1.514447076695327	-6.40172388485688	-9.660545349810127	-14.379950151578377	-23.290034646216796	0.18271698160819946	1.662426082680721	8.208414880588803	9.99592618658409	3.860487045230957	-19.801359689002318	-0.09731976911867136	-0.8206696998627866	-3.8110062005348517	-5.798726175339038	-8.725327222362566	-16.086387300661023	0.02405788401353433	0.27475463115553506	2.7382730580068517	6.118958235501045	10.292328095978757	8.316272331530874	0.18060000000000231	-15.735931387044916	29.798828802106925	47.045119145292304	238.02927432545454	-146.9862404194143	1.0508596168206942e-11	5.3563432036991365
1849	0.188922945338	1.454960936559	-0.740343983764	-0.531697231848	-0.602666657116	0.911013061198	-0.328293205691	-0.332174852837	-0.333297180564	-0.266993592721	2.337803194005	1.464377636239	0.027556572222	-0.946596338843	1.005403844835	0.599894606869	-0.827878975008	-2.2278493702128204	3.9059862001666112	0.2450608570386933	-8.961897533681118	-28.8487765858393	2.040548777127384	-30.67584658311823	-104.54481255614527	7.292600802454461	61.018038736307176	63.338023924412	51.91133275556018	43.32193754834276	34.605602381290126	28.141865367290574	-32.39851322719764	-62.20537435375272	79.35361006647362	60.28989640136787	37.639817460545196	6.435059800403817	-0.19122145861512155	-1.5192494667269616	-6.476327093639133	-9.935569212263315	-15.422239084967828	-27.252067350476295	0.1601915053667152	1.4040240230814762	5.6720332873739805	4.503932641820371	-6.547319717577979	-41.02423125638212	-0.1030450511437093	-0.8835431821793766	-4.520331144724811	-7.872127953630423	-14.760284325120251	-33.59406604389686	0.024465563528577684	0.27833760597952134	2.7288951077313723	5.961368098520878	9.49403826119357	6.277406347143056	0.1251000000000007	-11.6073721775185	28.541487069939713	61.02643682377826	204.9651859634576	-69.65632269559214	2.2693875986312196e-65	13.5770118804545
1850	0.374267226098	1.587667342923	-0.766278757829	-0.227006176835	-1.026322634128	1.130689266258	-0.326600770953	-0.325717343928	-0.33151731291	-0.235874884718	2.376352798645	0.801023493989	0.080907720338	-0.99026089945	0.752140857923	0.33649072455	-0.680698108195	-2.22713807764975	3.9398632397550353	0.2822759995174827	-8.829929132915524	-28.64236332767363	2.1981704528282338	-31.927814949876456	-119.85296033363393	7.0604659752488175	56.78320322110914	59.94418814703638	46.87078043885341	35.658225009017265	20.996961227818545	6.85096377920543	-32.4682607755829	-62.3497426551891	79.09385262647938	59.99147341459773	37.36121104862225	6.945794862984107	-0.18898315762506931	-1.4957794632447337	-6.2443777724627285	-9.331091052546022	-13.919578382623977	-23.612241183928504	0.19534658718952913	1.8065622386994415	9.562733015332729	12.705898836995194	8.273248920151381	-12.75806511409914	-0.09823870545490533	-0.8324378940463799	-4.018473747067191	-6.592528909980452	-11.703675871951052	-26.36075216644976	0.025230217058363716	0.2855248244005359	2.739641696426687	5.805528249558379	8.536164203937442	3.5865346451973474	0.14570000000000133	-15.38212823017218	29.14167942044105	50.561385673496154	248.3527123916926	-119.47266188173028	1.4537732522482682e-06	170.60081813604242
1851	-0.492125987217	-1.333271582918	-0.72520939256	-0.492735071646	-0.608849511043	0.941707203192	-0.327451632156	-0.327476962051	-0.32553484938	-0.24503735761	2.280541252564	0.524288629613	-0.026520745318	-1.006388948618	0.889865994591	0.309925875117	-0.759369249628	-2.275985628309218	3.854461691453394	0.2826603550161109	-8.227750923564294	-26.924275631373497	2.1285357323662737	-28.83519057890776	-98.55716267175906	7.203537893961666	60.07888287110731	63.04104776115499	52.36140421430733	44.434252029543266	37.09595897725555	31.656844048807784	-32.12940892876164	-61.820818722916314	79.77224101186356	60.741438565296995	38.09918635897303	7.117864974940047	-0.19013789183790653	-1.5075424649101237	-6.344592471037499	-9.54450280174563	-14.23773876583402	-23.536873730536577	0.20360511852871602	1.9051272293852501	10.667696190322971	15.263953074907832	13.279853676498227	-3.2329335427629813	-0.10172763543488839	-0.8692829700486606	-4.36898474076518	-7.454753978953311	-13.635231843239792	-30.442725754469556	0.021749064346806665	0.24753495871902817	2.374301865344901	4.995308340878206	7.230334456304317	2.522392866116106	0.1319000000000009	-12.008549566077608	26.564235770898584	45.043634865989304	176.84359317616918	-85.90320503374491	4.19367718686413e-103	21.48946510138018
1852	0.868719061397	3.203708329783	-0.744803121232	-0.525527481465	-0.592883978302	0.965992279872	-0.347207165342	-0.348855207971	-0.344200326772	-0.236761086451	2.710240410813	0.547734951972	-0.016457124881	-0.950583011243	0.745622767535	0.345107400399	-0.898359469262	-2.1479153373181514	3.9421491834120523	0.280334744130338	-8.490059556544029	-29.75624593493965	2.105670516238522	-33.62020030626576	-126.75640398446532	6.7403545056225616	64.88654829518721	63.883114274883106	47.98690062776759	35.19165387917074	17.14204413153052	-7.143687650335542	-32.458648398955	-61.914600753856405	81.10057824319665	63.43758239670721	43.37547618425625	17.533687233205313	-0.19054835908347625	-1.5119243905918975	-6.391465629732748	-9.677119645932596	-14.613201977256498	-24.61395002816922	0.20125664482844852	1.8775426715827959	10.378355250159643	14.637107694914425	12.16960997040351	-5.055474428231882	-0.10296388020078327	-0.8826552398185021	-4.510504692756698	-7.844040986672049	-14.68113325353763	-33.36126080617836	0.0280146821777606	0.318816187082476	3.206349722419119	7.2858722191497085	12.598726045049293	11.035841197448761	0.15830000000000166	-16.17113789943321	32.805939676111194	64.06729214940401	295.4492680180873	-158.65766988528716	28.93683781724723	61.44982907825307
1853	-0.445066691661	-1.845699236765	-0.720680361576	-0.607465327593	-0.488091318955	0.838142714097	-0.34271321711	-0.344822554708	-0.34190873516	-0.254550411768	2.572844735545	0.504985531544	-0.020780218401	-1.172338447709	0.940538424316	0.408418202671	-0.875788783171	-2.178733300470877	3.9596978905941698	0.2730619216208521	-8.011843084382692	-27.103973419668662	2.1458286164926923	-29.825071645189418	-111.63522207826061	6.696631870357368	61.463938587073926	62.79834210524277	49.28159508014436	38.33706829320071	24.162852518625893	9.422936411489212	-32.55335168895964	-62.30491339658087	79.67724155865969	60.948018006932415	38.753579171891744	8.715470050913476	-0.19120916084254935	-1.5189519538963026	-6.465675595127948	-9.885353740013542	-15.199611003401797	-26.318039537824756	0.20143563777476745	1.880005992031633	10.420005372071275	14.7598664109172	12.468952559089637	-4.399248572479404	-0.09969546589086707	-0.8469527845173864	-4.116793068869466	-6.71834428242767	-11.49693044038943	-24.123207715426634	0.024696003457586792	0.2813906831863556	2.785431020173224	6.17056034072566	10.157650795820723	7.643585151466768	0.16760000000000194	-15.105930123585544	29.785687369788192	48.62309147377236	257.1225928669054	-162.21415010080193	2.5251774083837787e-30	1.6165753345868652
1854	0.205540522894	2.073614980569	-0.740441313676	-0.596413753111	-0.531738897448	0.89158164115	-0.354720149925	-0.349826319095	-0.353836774453	-0.265231310587	2.67168891177	0.484295377542	-0.069809912734	-0.976766153558	0.960011384712	0.611409676104	-0.910139844103	-2.2128498701242543	3.8794342608226646	0.24159499010505994	-8.691856687953143	-28.126326362267672	2.2280785975527646	-31.578497432561768	-121.71355729789352	6.840304387602663	64.12547381868787	63.76500316741117	48.659904672649496	36.542551209310076	19.935775575703218	-0.4533714739489234	-32.29488683964164	-61.88975634246154	80.3333747995499	61.930071009537784	40.57357960370152	11.739143273071775	-0.19012274850299118	-1.5073062709089802	-6.338615146338855	-9.517878912000453	-14.121599251004348	-23.06041003962373	0.203613405453937	1.9054650234064245	10.682079641562336	15.318039808481767	13.434218883045245	-2.8643605211697247	-0.1031815171755991	-0.8848675181065558	-4.527760858646766	-7.876080066287057	-14.711802643848836	-33.274960297968306	0.02703818278154827	0.3078824891969815	3.0873788779949076	6.982407320740953	11.980590105659758	10.279883407857186	0.1552000000000016	-16.082148998862674	30.277708049855026	53.70149377606023	281.65794504859633	-154.93275413029318	0.001092098859850059	23.549924433785947
1855	-0.698161135537	-3.469765951555	-0.728916857183	-0.484142328596	-0.649615426694	0.981677107259	-0.344571826601	-0.34894565174	-0.347073850279	-0.257920521291	2.706645944382	0.635369993309	0.061889442475	-1.18487239277	0.91077434364	0.536646514518	-0.776854835528	-2.2313586669889243	3.881622504129184	0.25281532522414135	-8.309832189591928	-27.81858679572128	2.1473531041063416	-30.72034735257896	-115.64966881916483	6.647792321121119	66.78657932085528	64.76279617467709	48.27370267384993	35.23903922805648	16.839993277314633	-8.251719394191813	-32.29140657074523	-61.97469165803077	79.90604426590181	61.16859018932915	39.157741169234	9.611623300969823	-0.19150750328473015	-1.5223162534358468	-6.509742667648411	-10.031825060681376	-15.702428071533145	-28.109292602983984	0.19686994432146301	1.8258898940792898	9.8285749399728	13.418493271379779	9.913843133135325	-9.069359085230017	-0.09774249953919577	-0.8261058357103042	-3.9081356124033553	-6.174765478503896	-10.159182438154398	-21.007554302221585	0.02300554775353433	0.2616396856720903	2.529784982380897	5.401702505112434	8.13200179926667	3.949750987060127	0.16330000000000183	-15.693113639253461	31.56481767757979	59.87304779321593	204.37151128781383	-74.50374692514316	1.1192437288824278e-13	4429.943861085174
1856	0.821304598052	3.32025334979	-0.752434686913	-0.489155017705	-0.690111114031	0.93561233653	-0.355042148345	-0.350703404805	-0.349851268227	-0.251483408369	2.779362592998	0.846364444343	0.014649451767	-1.134816560607	0.795085727982	0.554699183242	-0.830133942492	-2.2096957522695226	3.8474658372282553	0.24808451640769016	-8.624771495215036	-29.79228780616364	2.1520015204271323	-33.64997375652724	-129.4766885476951	6.725263194838545	64.64039498222887	63.44814229606102	46.90346238154345	33.393592553980724	13.746296987074665	-15.362851651526508	-32.15704807966958	-61.55090184885227	81.27441319154902	63.51627801561612	43.47991206014638	17.453255996706588	-0.1903995687649026	-1.510572027880481	-6.3877911179279225	-9.696448075731688	-14.789453409058952	-25.55027005534578	0.18557744703966073	1.6941472439985295	8.469316257572222	10.443247779551122	4.386522156953529	-19.479964988664534	-0.09860205668496554	-0.835583879006609	-4.016681822806719	-6.495448231837617	-11.098870630149117	-23.694625652311398	0.025971992457971778	0.2951342605467691	2.908250572776579	6.411754653082876	10.409334255398962	7.474310513635719	0.16070000000000173	-17.16137156109966	33.62714752330173	65.25504377667677	357.01873624772685	-211.28294722521682	0.632457364817262	2.573898852605934
1857	0.042634160292	0.483126703655	-0.743368567731	-0.496550803692	-0.626114816402	0.912610837564	-0.343147445183	-0.337383552878	-0.338342367117	-0.255064439922	2.508501697156	1.007153441292	-0.007903024037	-1.183543129089	0.932868876576	0.459563633704	-0.898030572587	-2.1928497879528983	3.9611985112344175	0.2664583394678173	-8.27124133210624	-28.167105067163114	2.163073487827831	-31.733218249594657	-123.24588896979903	6.608040204792023	57.96286291737165	60.85795344344764	48.043518891838524	37.19646232860544	23.092158362818882	8.9238822453586	-32.57617084679958	-62.43098412685852	79.2079231808903	60.180299435567726	37.48905980777245	6.576394832318954	-0.1903176299727565	-1.5095738874785525	-6.3714884485371845	-9.634898797100561	-14.552441086785668	-24.645638012196454	0.1772997898366733	1.5989212396437795	7.533738724116071	8.450007898248112	0.7450890097646279	-26.505819510265884	-0.09795320486887855	-0.8283568864577101	-3.9306658613755454	-6.233111511896782	-10.299712481449722	-21.315303133028678	0.028746051589861852	0.3270257080404089	3.296583565931775	7.517794923938913	13.073097996224678	11.611530418465124	0.170000000000002	-16.57044001983274	30.390415737510573	47.86334186370475	279.02148166726863	-175.4663071570121	1.1456803602635817	259.5801920199689
1858	-0.103900958447	-1.693916477429	-0.714008260539	-0.536451649572	-0.558194946223	0.915367637303	-0.34433800043	-0.348153034644	-0.348555649019	-0.230234464233	2.713611078891	1.219308567921	0.029536194892	-0.94288940894	0.745227853034	0.227461776958	-0.882765656979	-2.1684666134075257	3.9305486247275163	0.29523847518600316	-8.176334446867756	-27.249787136070662	2.1505691888878915	-29.77684240819415	-100.97513284885888	7.270940701105419	61.920013976490644	62.40011029611664	47.26107387008491	34.65742242040439	16.74469418214473	-7.465289599445023	-32.37962355928894	-61.84063073601004	81.04078877721135	63.252146787112956	42.95408270935883	16.43706425784678	-0.19155146332049733	-1.522668108517388	-6.508262243388849	-10.013677619492306	-15.595809350353592	-27.602464294628504	0.16772118572568187	1.4896519648986104	6.487715455193752	6.24104564785699	-3.298227321176187	-34.46490381503437	-0.10342245973826943	-0.887493207221942	-4.55648565759851	-7.957778156014796	-14.942390099844697	-33.962421523384656	0.026606727058477508	0.30293399643728347	3.027480193905045	6.811862475584589	11.567791743966918	9.638661977701275	0.12750000000000078	-11.834042440003216	28.167788147415152	61.893037214379916	175.03568933985133	-28.9478504830625	8.146966504273523e-87	22.630929953721132
1859	0.831703337061	3.970622965393	-0.713326559767	-0.389260644235	-0.743339107674	1.027046208977	-0.336643059641	-0.341870880639	-0.343001001314	-0.242843830371	2.585080917267	1.187433468979	-0.012016147129	-1.176431526188	0.785197267116	0.422635867778	-0.756164849283	-2.1855995657523923	3.9353372453319513	0.27016287375421155	-8.903857495175442	-28.389081138245693	2.2393177874786505	-31.719921457948445	-119.56263817859072	7.124776341875354	66.76967865765043	64.9492499887569	48.94433930251593	36.46605962212553	19.424846012504723	-1.476201219368937	-32.4656042725463	-62.13431869834251	80.08247960158052	61.66730520475021	40.24519143504828	12.143586502633907	-0.1894096606169048	-1.4998507130381276	-6.26596200956746	-9.331736298557637	-13.674807553054539	-22.07663332276835	0.17184346348950713	1.5361828110076519	6.914461459137048	7.108872851129774	-1.790000610277616	-31.678105224717136	-0.09685041331845921	-0.8165874167686737	-3.813194490674719	-5.92902362910553	-9.565221583367704	-19.69650596490865	0.02400366553511352	0.27268509807318864	2.643594898122805	5.67679809467702	8.661146438009727	4.605403370608611	0.14660000000000134	-15.174661544148195	30.283994219165727	56.57996365405413	296.0084252722207	-158.89235706509058	2.1660268953824273e-08	19.617903345412046
1860	0.290474154098	2.294436983183	-0.722336954589	-0.496388630156	-0.643340385255	0.918827264134	-0.330748918024	-0.32878116423	-0.330096533771	-0.234052551339	2.306327037412	0.83833620732	-0.034726455985	-1.216331898133	0.699062974276	0.3411403811	-0.855642510451	-2.15395450970408	3.918405763906375	0.28004350941861367	-8.576329233292238	-27.977692207880555	2.0664200692960173	-30.907041160889513	-113.39978391232333	6.787230725375644	57.03003255161254	61.203505633536125	50.813112716791686	42.55226588478078	34.326963550400926	28.7048156536757	-32.364658838119205	-61.72941895616217	81.50776160096456	64.085438578532	44.51681031678283	19.53761603358929	-0.1898167341398926	-1.5041821198224954	-6.3117526364521215	-9.460140610031802	-14.03417244926505	-23.080322942825312	0.1852822776434012	1.690963157543649	8.44701119931295	10.414496330669134	4.38289016878181	-19.375519569036705	-0.09717722602165971	-0.8199163994401981	-3.8390621719779063	-5.974706505196975	-9.586510601156656	-19.434737283186077	0.026597972188274626	0.302496828298792	3.0057796960779135	6.708976452474383	11.190499792684918	8.831054354950622	0.15410000000000157	-14.468313091341525	25.701958052321793	30.974147765174624	158.8979382834872	-86.5647059479935	1.2735983009725316e-20	5160.169009427742
1861	-0.459022268021	-2.897776988658	-0.708697427825	-0.67403494259	-0.406245525856	0.86008223141	-0.340933383937	-0.347190060608	-0.347841439145	-0.237675478002	2.609010378355	0.397123049906	-0.099807068505	-0.963897691412	0.856887786023	0.198367420817	-0.881614153554	-2.1663901026392143	3.9540659778774687	0.29955286097885403	-8.275486049281312	-27.578089469651463	2.0414597766377707	-29.673604323308872	-100.17324141965872	7.0209252284125245	58.95586593136098	61.497476038933705	48.62734103830291	37.829583055677666	23.701015047527044	8.815340927755367	-32.462090101197205	-62.0218559392313	80.57680954938057	62.46377328716965	41.45992828038882	13.357407296229468	-0.1905887794559798	-1.51206619950695	-6.379862354466767	-9.608440015574315	-14.272012109730595	-23.121201026813917	0.20662328162715193	1.941640047205304	11.097941150404758	16.290741955538632	15.32337489519173	0.4755069744781532	-0.10450232140486405	-0.8988286714943915	-4.6615855286071985	-8.210157723938822	-15.491581244442829	-35.11804973340697	0.023291108204433274	0.2657485746310406	2.6191668110934434	5.753641666379663	9.309210026153469	6.543980272674832	0.14010000000000117	-12.088997956691095	27.7947178981923	54.92192665318263	172.14508780518236	-54.876535613560534	7.923062700572954e-92	1.4170051269264796
1862	-0.234275173717	-0.895398639313	-0.739921881804	-0.599449659688	-0.515677403236	0.911590333343	-0.340994733288	-0.340959405742	-0.342163117815	-0.258629175326	2.482933357822	1.058083594824	-0.089443063656	-1.302890162911	0.955110726891	0.460682835253	-0.947081990666	-2.238173600571273	3.8766787950043766	0.2632778484659077	-8.88271719669895	-29.657970739311473	1.988583870404621	-33.36323481949492	-129.7322010692625	6.144802511438924	62.179560647945124	63.49383105420533	50.61882408200842	40.57561204208022	28.585485148163784	17.989633371242824	-32.25345116350561	-61.92302752056238	79.92797927162796	61.116283548173485	38.85655487619503	8.779898372125334	-0.1898886840536315	-1.5047238700604424	-6.307059594272147	-9.417314576629733	-13.788863018039176	-21.947003646572007	0.17293406287245797	1.5492491787912046	7.064964407943238	7.478519599916412	-0.9772248553987734	-29.750112995489975	-0.09648366383962617	-0.8120708132378567	-3.7399827339665253	-5.657274081435499	-8.563378027117269	-16.36009672196713	0.028780383513730103	0.3278465276477717	3.327668870066558	7.660181770374825	13.579688455147298	12.614713046750309	0.19320000000000268	-17.571707665822647	30.337745013411666	42.57208359225014	258.1046008616653	-176.63458195805802	0.004688580370715364	1.466535729902015
1863	0.369754649533	1.362374096629	-0.776050893861	-0.520631411773	-0.639370411354	0.878144694543	-0.347562467803	-0.346030088688	-0.344394399785	-0.257508681996	2.623748541544	1.392302143977	-0.045822378885	-1.090510596929	0.939186952029	0.471127267942	-0.841733234735	-2.2737147145570895	3.847869155074209	0.26125643745203	-8.698117920049418	-29.43600629460693	2.1413245339033806	-32.64733253909064	-119.25437089407241	7.002689348756725	65.52366569204644	64.436287008122	48.95363596230761	36.7554592702403	20.17648623115177	0.21688409425161295	-32.14845340865535	-61.85704499993325	79.69682128528794	60.636716948827896	37.98223386273363	7.242946859631684	-0.18955494760939146	-1.5014732734751604	-6.28653746647359	-9.398596968134571	-13.89815267218977	-22.819276881191694	0.16301020791743137	1.43572378174966	5.960843881767866	5.0956055893456185	-5.497058739645298	-39.0394911181512	-0.09993489831305917	-0.8499756242437816	-4.167980890192411	-6.909143344262297	-12.195322383598494	-26.57165604465833	0.02579850152432768	0.2932775545703651	2.8924467582220914	6.383946319716865	10.396293034580175	7.549582377598736	0.14220000000000121	-14.402624298314471	31.81791385037858	67.0473497525209	217.07847473130897	-63.9939693850445	5.667668977222091e-08	44.46698346206904
1864	0.69114369212	2.88140435559	-0.699332823732	-0.630849603379	-0.411520055577	0.91942607667	-0.348673322373	-0.352788852802	-0.343962474868	-0.256333867559	2.729270107654	0.549437477924	-0.084208029409	-1.279325832739	0.871238205959	0.570717710414	-0.83077031409	-2.1631548362951927	3.8891809790874996	0.24659611548174348	-8.221729880770667	-29.472697818441066	2.0579227169130747	-32.501322320173834	-122.73428668575596	6.544551507452107	65.5698837328492	64.45914551815358	48.89946520387817	36.532603331155585	19.37331473284154	-2.771741379703487	-32.31271112735789	-61.66885814255597	81.48885456005297	63.96241485968013	44.176390103745604	18.028849573053403	-0.19074614091490383	-1.5136817091884884	-6.39421560644418	-9.641026918542527	-14.331379999097162	-23.174608211316567	0.19691928933472877	1.827513536189542	9.891327031289409	13.650607801084766	10.581313921484062	-7.376840783817693	-0.09793316582159532	-0.8275725490546746	-3.896736063932122	-6.070873441701771	-9.599262757728212	-18.71033177349542	0.021463053622312895	0.24503010373335918	2.380736991816769	5.102500005045566	7.7763943043224195	4.034124038930101	0.17140000000000205	-16.38593435527385	34.0773719881466	61.79175920100263	269.5196406486135	-162.3263972665875	0.03465946478467308	31.580068326700854
1865	0.002590199815	-0.155370498713	-0.70782411051	-0.642039533006	-0.417695614306	0.861861294539	-0.346927555745	-0.350801444075	-0.351086676296	-0.248959452909	2.704992159192	0.593214578257	-0.098884404373	-1.09705378595	0.861587696324	0.409999411181	-0.869844026134	-2.147165681712777	3.9477165255594366	0.27180425845767037	-8.39429759825848	-27.888246090674997	2.1167507632976252	-30.477411104104426	-109.83853960399853	6.911646125178907	61.96104720090838	62.69686532778915	48.168372998145855	36.18189675766583	19.58131158927696	-1.223677764504553	-32.49868786364859	-62.00901786348774	80.8150947116653	62.90234752705634	42.25684990117402	15.164470611118928	-0.19039388393121687	-1.509985330634012	-6.3575330974834126	-9.544834920693837	-14.089218424704402	-22.589866465465185	0.19423827089839563	1.7960139782992468	9.557507290909221	12.907597060627026	9.186913778168261	-9.929289641959983	-0.10181969251440628	-0.8698329602445095	-4.355257652963595	-7.367020497551963	-13.215417668454702	-28.704948224297837	0.02325747045766701	0.2653309832608092	2.6125922542707958	5.73110094070394	9.24137595382602	6.40758200879825	0.1513000000000015	-13.889846570380108	30.07412167195667	58.41373590516221	193.02926594115132	-70.30507617469571	4.564960940553682e-35	1261.40011836291
1866	0.039507572205	0.93488615775	-0.73849521166	-0.649544608449	-0.461943952087	0.855066477041	-0.342230942779	-0.341278023791	-0.339316519893	-0.246419646522	2.439446446136	0.386719858305	-0.126106766113	-1.075135489145	0.92206994692	0.256520947252	-0.917083323188	-2.266231975300512	3.849232365691572	0.2890942252723634	-8.70819661606867	-28.671721339474065	2.1083874749558067	-31.92962738295561	-118.04877166935412	6.748815056634296	65.42618912172821	65.52917440433396	52.78608328050612	43.5550304458912	33.54982363299752	25.15294018654557	-32.08911352882936	-61.68006158302479	80.22811703848281	61.481605181726756	39.339044245579984	9.16035996255227	-0.1896350487240998	-1.5019489649191882	-6.274229876612826	-9.315403336900058	-13.461962162494535	-20.895456564197794	0.2088311576204021	1.9674044582894705	11.359263233139215	16.830439819845605	16.193990911832437	1.673125079517724	-0.10198140406098385	-0.8717244792763241	-4.3814718203010194	-7.454853493405577	-13.508946677901298	-29.693075620794758	0.026007816922201936	0.2963881919203297	2.9643563094289807	6.673647425933382	11.36510517541092	9.545991952240716	0.1617000000000018	-15.249567065136395	28.548319724038684	41.52030734924119	265.72838244473667	-182.2679359253371	2.5088790719292076e-09	114.23364903009193
1867	-0.81268701029	-2.680840606138	-0.719265934706	-0.602714463385	-0.467927628951	0.917628860867	-0.328787029767	-0.335210527922	-0.330474827172	-0.258713697037	2.358373908372	0.5532127017	-0.097378209914	-1.265931466682	0.960807847097	0.475854339562	-0.946650482313	-2.207368953274933	3.9130134316242153	0.26226142036665273	-8.162924447844585	-26.850004376797386	2.0464429724607345	-29.835456463906514	-117.38967288124914	6.12766086307298	64.94998866785404	65.59891484794365	53.74825532826302	45.440452769178265	37.39805442496859	30.653628992035078	-32.39427058059859	-62.090565020139	79.8637763068425	61.126990388811315	38.96484279678752	8.988109910214432	-0.19004572070540363	-1.5062807956868138	-6.318294336125952	-9.434238318367175	-13.775532573625615	-21.69647960648538	0.1979530197588906	1.8393223513370702	10.00147199773034	13.863975203692927	10.899099581633159	-6.971156973957874	-0.09769296049445567	-0.8251166706308162	-3.877055573480165	-6.033378055906571	-9.563620474287525	-18.819857674880712	0.028169637002859172	0.32110240326894335	3.2589981958638896	7.498679189581935	13.302131418120528	12.381382455840596	0.20040000000000288	-16.992706045894803	27.364823523629617	24.975329908470016	273.6618406949026	-227.68887579169964	7.924938553441498e-13	86.71435285592614
1868	0.47400172586	1.632071381689	-0.717912098461	-0.624076148736	-0.44625066032	0.871188413852	-0.337250160572	-0.340085371897	-0.331503214028	-0.233928669644	2.466310747678	0.735732908371	-0.050612697593	-1.178689728815	0.813609402178	0.201972228936	-0.825158428239	-2.182259989445345	3.92297731160136	0.2981176705957729	-8.148050677195235	-29.139926696624514	2.00807836314068	-31.444044565160198	-107.42132928127789	6.961229096331082	61.705622314467846	63.43660786155602	51.11866456945467	41.56229357373557	30.542102065413317	21.097425580720028	-32.34428262548026	-61.83421430076572	80.8659974252876	62.8762755811747	42.15023774287378	14.656092314722683	-0.19102362520384736	-1.5168252208988096	-6.436204711828347	-9.783275919618152	-14.832822978350544	-24.970980609118346	0.18679971986342778	1.7092799698751437	8.662884103855543	10.946069524824626	5.5342749151686705	-16.782280765161694	-0.09987905416517888	-0.8488514840050116	-4.133063320601312	-6.753249380263407	-11.55346057063143	-24.15775045524202	0.021687617388299593	0.2473973044621103	2.3994929002978824	5.132254524500423	7.777004906820312	3.898820833169583	0.14510000000000128	-12.910993188804602	29.776163935409933	53.39182146554618	235.5654412355301	-140.12627762327995	4.920535023093601e-49	2.205834046242179
1869	-0.062317623627	-0.144411015712	-0.756690355599	-0.687084038344	-0.426167145612	0.771146585009	-0.340395638758	-0.340293066592	-0.335336021981	-0.251972716584	2.442383094783	1.216952206257	-0.047999741212	-1.179875332825	0.911296850427	0.37793146672	-0.982647713707	-2.175002296674397	3.9352505276431535	0.2761086159939982	-8.124300932493716	-28.432289492406582	1.9896268282446261	-31.11201955566476	-111.4287936494661	6.693527135459667	60.80352250103001	63.19644117050368	51.67819167468938	42.8271130538056	33.27987389179556	25.500606916300324	-32.44769170803925	-62.04103931622357	80.38976397777499	62.09928002783089	40.74221790497548	12.338921009014111	-0.1912111454834646	-1.5189776820316927	-6.4660848252169165	-9.886597261669383	-15.202339307668595	-26.318888644415537	0.16564951747606707	1.4662748998027948	6.272805708773319	5.800581948625723	-4.075929789301353	-35.93367515473852	-0.10024865133592235	-0.8528663568646541	-4.176268756576897	-6.873806728343286	-11.881667816228408	-25.039778182680795	0.028675693194874546	0.3269029402198045	3.3291217081851383	7.697794372465595	13.77434506686465	13.058067653689028	0.14800000000000138	-13.632335865304263	28.505080095642516	47.39864668797203	202.4722082362057	-105.5998086186298	5.507041385911971e-30	21.572142254541536
1870	0.072849552098	1.165199376352	-0.788026991077	-0.521232894828	-0.66935040623	0.961438518993	-0.349393415875	-0.342691838689	-0.346691192843	-0.256539548985	2.612127497475	1.155276130652	-0.045440209685	-1.152230343928	0.858497895966	0.576819900455	-0.861113222141	-2.1982089966550573	3.885767739724443	0.2464967595379046	-8.275945804285312	-27.156582336969386	2.2414364957050688	-30.346190656639074	-114.30255269820167	6.97240342145636	58.26438230271065	60.64619817994732	46.85055178638375	35.002184415026015	18.63153490418619	-0.9620256352745636	-32.31121519744629	-61.847371676817055	80.65600019791972	62.56502328575021	41.873479266872444	14.64591704127676	-0.18953065964089857	-1.501184006021876	-6.281966763518408	-9.381219013611807	-13.829452808031284	-22.553486242417858	0.17146420881909621	1.53187446090083	6.874177544131351	7.026270417871268	-1.933566659346053	-31.94025101961032	-0.09842270225355502	-0.8336383800930677	-3.9956971802694237	-6.436201468314523	-10.933404247082608	-23.23546148172908	0.027049753588900882	0.3074201318100717	3.052928299948523	6.812693598511012	11.350286417189169	8.937665739893049	0.1513000000000015	-14.8365624837407	29.678970895882145	55.32307120693558	258.86845833102933	-127.03140379512055	3.1535520609379525e-21	5.287071045495057
1871	-0.320211018748	-2.623927923646	-0.730717222848	-0.498199280148	-0.614148026159	0.951490049683	-0.337643639321	-0.341965804911	-0.342485411744	-0.233095932473	2.54799429012	1.130322062333	-0.013187931674	-0.910008559952	0.789667067107	0.228405621336	-0.887375512867	-2.2017671950918767	3.9208374629213463	0.29492338023722675	-8.624815174933664	-29.0530411669271	1.9962704175626655	-31.69642925525239	-108.93821844350536	6.956866475261749	64.49410198364163	64.182571836174	49.56783621295872	38.10400209545231	23.12156688051674	7.042726497317495	-32.35137994374621	-61.951681730614766	80.35607717341114	62.02360010780042	40.72419324401166	12.378487538306574	-0.1903824517665577	-1.510182043442789	-6.374173644014517	-9.632016441151178	-14.501566712472766	-24.350367654390944	0.17195605838731778	1.537790746454586	6.942976610123846	7.195759855739325	-1.561075015448232	-31.059896424862536	-0.10349138945929061	-0.8883804306520777	-4.5719542862365	-8.015310801017863	-15.150022121211025	-34.710073338611295	0.027973616789072106	0.31829289176953657	3.197365568760064	7.253340187793095	12.498182205097024	10.846400700549571	0.1377000000000011	-12.757988677587134	28.973790911415477	61.08049047539922	193.57977418849347	-53.38255354052474	6.419345888897114e-41	22.044128946785097
1872	0.74960155835	3.454341935404	-0.738864193533	-0.482819372719	-0.645902969033	0.91160609329	-0.343049596561	-0.349507617877	-0.349654197864	-0.251317251638	2.757845019656	0.424606867401	-0.004149106875	-1.225298614703	0.808757240131	0.560329402523	-0.892186722527	-2.194998620184264	3.8714015164148843	0.2481200843193416	-8.72140916480673	-28.59007487331111	2.2140477308442845	-33.364177990968535	-140.35439607067605	6.350425118037821	65.51317174068815	63.97474619697992	47.419847039933146	34.055483076839955	14.780567654365845	-13.170698586333167	-32.24958725449109	-61.688708941672154	81.09123321226069	63.264016070280114	43.05286113124756	16.645399108910677	-0.19023351496592952	-1.5087047240635862	-6.363516478760623	-9.616033524050279	-14.514282900565682	-24.589555413670173	0.21178972088662146	2.001661321688504	11.692553779221559	17.481357658995567	17.137479589552097	2.747337920939146	-0.09682021857045331	-0.8160512652068191	-3.797820937842265	-5.859848545587298	-9.274237415893555	-18.632880034127687	0.02879994019082485	0.3275746559811888	3.299756730876329	7.517760950955424	13.044394468900336	11.522849921758727	0.19350000000000267	-20.802463115275703	31.5600278659672	40.84147185733482	352.85378817627003	-259.11318044073755	7.614779393468408e-17	74.66043098904761
1873	-0.188827306734	-0.927778616228	-0.765073161196	-0.545637161639	-0.628053409183	0.945503827972	-0.346329611872	-0.346596935145	-0.3484244585	-0.228740105268	2.627106870778	0.599745438992	-0.054084368513	-1.095575296057	0.735301082353	0.18776703905	-0.838981995725	-2.2277330560381334	3.8561081687576038	0.29776209995681946	-8.408697344962432	-26.9551296231538	2.2295584459597118	-30.11114370889029	-108.60580581026655	7.043577808713874	63.29284381690591	63.33192098975624	48.43284242611704	36.413842675873966	20.057133710045207	0.594983405120081	-32.08434495626195	-61.467209387407614	81.29460023222528	63.45600379316758	43.187425896225726	16.78645674131734	-0.1897241459624191	-1.5031747005684641	-6.299927436153499	-9.423130585994878	-13.912412056525314	-22.667839865220134	0.19805750147453458	1.8397454008649285	9.97078242455561	13.724397440418066	10.459962241840175	-8.125989253307546	-0.10004790411617234	-0.851171355297607	-4.179531860949654	-6.938325901141571	-12.264839536715579	-26.735868681867704	0.025134171200512145	0.285804468633953	2.809363592204099	6.1661374097865655	9.92220585580493	6.867862016182878	0.14790000000000136	-13.977643471795899	27.42506659199706	47.43809564040748	232.54261770797729	-116.96880851471172	1.371199249331134e-44	0.3660351815565063
1874	-0.445980031926	-1.145012652836	-0.779864193931	-0.721101194849	-0.397868147145	0.886024818034	-0.335587951303	-0.340666499774	-0.33448130727	-0.255537725863	2.417774254088	0.694965564084	-0.100221033147	-1.248503632312	0.929719224297	0.420226208515	-0.94362535933	-2.1752939816474797	3.925089948754887	0.2698683743407761	-8.01388156878197	-26.919083719919314	2.040947802776867	-29.2644783979911	-106.82620094652312	6.642758429220082	64.19604816150566	65.19811065368525	53.46890307722355	45.112894782906345	36.862270480647034	29.903992590513234	-32.41998667008208	-61.979745331617174	80.53845588391562	62.337986650646215	41.16544294662612	13.122951164389981	-0.19072257821986066	-1.5135477623728513	-6.397947931439143	-9.665110018510722	-14.452752882962296	-23.700148292798417	0.18732505388258158	1.715438038538781	8.728346775075973	11.095546036268592	5.832964096954275	-16.157824819550733	-0.09904257147452537	-0.8397364737648203	-4.03307929254112	-6.467062989237556	-10.739595204947918	-21.862788481373794	0.025946161371130785	0.2958459080599769	2.966115952644167	6.700630701194518	11.50273202973695	9.886430434925531	0.16290000000000182	-13.877636125556986	27.339361999494663	37.556928179778424	148.66103941890813	-81.46505038824968	6.346154246319534e-51	6.371306209336309
1875	-0.018955171988	0.392277893051	-0.757361894501	-0.74818314029	-0.352044959141	0.809226993455	-0.33978626698	-0.346598433667	-0.339664736567	-0.259299540282	2.533861466735	0.718749108199	-0.063096465837	-1.36738124942	0.962797066852	0.439725300038	-0.846980148435	-2.1964699358691937	3.897083526940149	0.26638059044062173	-8.038326946671534	-27.2342598516206	2.092677839324394	-29.30918227591526	-104.55542286828826	6.913304080114118	62.339686399081366	63.77208822962917	51.28642748183174	41.63302060090342	30.34690946753905	20.265334636511675	-32.319224430989536	-61.86129754061795	80.56244831856992	62.26379270019029	40.89469824576779	12.402913775903187	-0.1916460494515065	-1.5234584398854294	-6.506676932459071	-9.981519522315368	-15.391124307858563	-26.59105742318004	0.185220974333662	1.6911777424799415	8.488423107329574	10.585184877354349	4.911665523809526	-17.86645928955023	-0.09682972132516414	-0.8154684636463864	-3.76010157251473	-5.66875914310502	-8.416701520719938	-15.452431802918454	0.020498103129346676	0.2341433278005537	2.2581114275715986	4.774681906148319	7.022878389538525	2.799000896524159	0.1521000000000015	-13.360685867382438	28.67429339656958	45.429227182770326	172.82283316022406	-91.93886548927662	8.522697399885554e-62	293.4613907929463
1876	-0.247151427846	-1.197947172792	-0.766449951195	-0.381333826077	-0.839641277245	1.012620611661	-0.332042668911	-0.328450753631	-0.33200488704	-0.228798290221	2.339684060233	0.729177245266	0.027336538897	-1.083039612033	0.765100839601	0.182195915025	-0.775504081858	-2.2197013584158665	3.9373993414989075	0.30126545404407046	-8.486897191693421	-27.752303094616096	2.151819448956369	-30.791039153679503	-112.23055057633809	6.9276531382034685	57.57777397293653	60.93182092041372	49.005584555736796	39.20405923273354	27.781548097527097	19.281750354299085	-32.40665024430393	-62.16634843227986	79.65247764737194	60.908510677365925	38.94885674500097	9.374150343271387	-0.18948014470586	-1.5008996625851938	-6.290712217572553	-9.438973031022483	-14.129803980645775	-23.885680230153355	0.19519976786808174	1.805482925045917	9.579026991786423	12.79725832644509	8.581893900270789	-11.890674147707502	-0.0982084776542478	-0.8316739300060743	-3.990812798725582	-6.465117235664592	-11.172156957577437	-24.365692050366548	0.026127538929536048	0.2963547017446209	2.8957505529743695	6.308889291393986	9.950914547020183	6.355093263266905	0.15040000000000145	-14.418912958589646	26.717227683540315	40.09309629618133	224.69512341599503	-125.47418286936359	9.349849970302695e-27	107.29049431111885
1877	0.571080532672	2.621282592651	-0.77002046011	-0.629514371084	-0.514309363845	0.894205464386	-0.348837747584	-0.349079172188	-0.343424853802	-0.265323109065	2.65884001317	1.297387721257	-0.025730427661	-1.177773196275	0.977509397591	0.574629318765	-0.83445626977	-2.214559317335834	3.8883712388111458	0.2474176967522	-8.133026031212227	-28.28639000006542	2.1656424073260627	-30.83700060862271	-110.79085486087138	7.148541922779987	61.98695738365356	62.75144962847896	48.3513912861634	36.56232988538061	20.526596231777283	1.54754854706425	-32.32250549267239	-61.96231733282835	80.12116957609038	61.561207512727975	39.858310340244145	10.588778665595436	-0.191081303643731	-1.5176232285700046	-6.452907656651065	-9.852458229452202	-15.116794150621155	-26.103053808914442	0.16404418143567373	1.4478577967741233	6.091237240034828	5.402600686772057	-4.847573790262053	-37.55367848129643	-0.0994199767183126	-0.8440949653444086	-4.091788717632163	-6.662667198354713	-11.395755411377833	-24.0017911787223	0.02284867888320965	0.26022109188806025	2.5310414851463916	5.4509933919559606	8.399459533080096	4.693630038898121	0.1382000000000011	-13.37412454606519	31.726614542025175	66.99647535320088	224.1623793890075	-83.08668284352038	9.915022205867848e-33	447.359296884598
1878	0.431722500695	1.543332824286	-0.76262461866	-0.777966086112	-0.289386397259	0.835032203659	-0.353200514747	-0.356827689189	-0.35518559612	-0.263466500137	2.775936576362	0.53568934319	-0.12088280054	-1.099507098705	1.00724274971	0.485197984906	-0.93257164093	-2.160805033683249	3.9490366601320726	0.2617315480413591	-8.57386759490876	-29.451803173466732	2.064033877092554	-32.28550040020176	-118.40660756800614	6.756415808453127	62.34322661910952	62.92571296482866	48.354366703625224	36.36096009137725	19.693509694504126	-1.5377611780719929	-32.52680066328443	-62.15196723551354	80.25193847259477	61.90267688901497	40.38805296685745	11.464370418251043	-0.19110132812810804	-1.517443788807415	-6.433047534148814	-9.746824246108863	-14.613596206404926	-23.916313669539033	0.19435665430736748	1.7977774891067289	9.592737650854822	13.020841718520083	9.491161881733214	-9.170478380655409	-0.1030118019394663	-0.8825367705889308	-4.48141556450539	-7.693325969750665	-14.01706627753861	-30.683865316387035	0.023587603980432432	0.2694204188084004	2.676936117128224	5.952880332504655	9.914443855626732	7.7593463620465855	0.15780000000000166	-14.974369881670782	32.67518517037868	64.83888186956655	220.99801098095583	-96.51583373944696	1.0928084565871961e-08	85.50626210868238
1879	-0.631230510002	-3.308975618744	-0.722702181992	-0.503840142293	-0.549292926528	0.88742749508	-0.333048350331	-0.339403166418	-0.334888132112	-0.222809676732	2.493622666144	0.635069047523	-0.074173157086	-0.951038302334	0.711723747743	0.172865998416	-0.786736794726	-2.190057746398602	3.8998681455286848	0.3009689217792057	-8.02080765416311	-26.68453041825604	2.084226499989127	-28.527962776414316	-93.10445277432659	7.2326390619004925	66.60268534870559	65.5338186791008	51.105659617043386	40.256586898962574	26.79224008282358	13.655061783988472	-32.24357445467603	-61.63951714833286	81.29855561731998	63.590327279318714	43.489718826280175	17.221306028519955	-0.18951748772532373	-1.500796356115943	-6.266638544813959	-9.307295019502185	-13.495632490263805	-21.189927690585446	0.19557473154447516	1.81107061184864	9.689063406718107	13.143881378175763	9.488072626483492	-9.671594194272444	-0.10313670207017467	-0.8843906602522373	-4.523101639674888	-7.864384027159774	-14.684876658284344	-33.21482636248479	0.022372370380902104	0.254800301238031	2.467415198573832	5.27348088400128	7.966277412721012	3.9354345204148107	0.1316000000000009	-11.055463334834682	27.125586301814273	55.34088625182095	188.40869881718967	-71.07669727966311	4.1257706403347e-149	0.21570568357586947
1880	-0.046335557672	-0.568344297479	-0.768301763685	-0.297438075847	-0.913269096579	1.066951052228	-0.334730431275	-0.332114192062	-0.334790151105	-0.257028260346	2.482257075667	0.667124878142	0.133632292872	-1.053439984182	0.875893908571	0.631399018161	-0.810804815946	-2.195280407691334	3.956916014591629	0.24212473499953593	-8.640067298732223	-29.790113044236197	2.0674287324176532	-33.73580576565826	-135.47054656253914	6.265124648081584	59.37586043904884	61.1869002367889	47.0530398848425	35.16612943121225	19.01787444041458	0.7606918959699317	-32.60039167363324	-62.496465793399665	79.0791506772873	60.106787898232085	37.7959390780818	7.4979335332023105	-0.1906790238451857	-1.5138829768293887	-6.438020253374751	-9.878533139134651	-15.464316432057382	-28.07630594647132	0.20130243667776385	1.8767000921794634	10.3084221738236	14.358172919229359	11.346382030984563	-7.120757080617788	-0.09792544476780997	-0.8287703585045813	-3.9671591411587097	-6.418765725045236	-11.119255013201101	-24.44610562311115	0.02978913376617023	0.33784606225766556	3.3706351228182543	7.582050180711752	12.773849989129461	10.442158290218016	0.18300000000000238	-19.154400783278582	32.1664047657829	49.76251959080986	345.8201269623208	-236.23486090163766	6.2177255776739734e-09	0.47381603486143636
1881	0.516815071291	3.925648060941	-0.741869219214	-0.440743887078	-0.773934488541	0.952284009242	-0.315533486995	-0.32215188147	-0.3188294661	-0.252440878843	2.173289670838	0.512239128474	-0.022243799228	-1.131086821827	0.871920867702	0.451326345348	-0.856597236199	-2.2008734704534056	3.9452607499876664	0.26704442182981164	-8.276954580210367	-26.860625498785314	2.1982778929387568	-30.292024154221735	-121.26331316352152	6.7764957710187295	57.75786678409455	62.05226007858004	52.7225292636605	45.971528296532355	41.20980290384461	37.44109351942939	-32.514769523019815	-62.32867330730131	79.40061218761046	60.5070551387796	38.165230208332396	8.216594066632453	-0.18915016996414083	-1.4972548327114723	-6.246169081023067	-9.297809831235714	-13.66979054625688	-22.37568663539153	0.20759404383329375	1.9513682544042448	11.12327836898701	16.181192120687957	14.714413503835043	-1.2870774555231541	-0.09796619137493189	-0.8288482415528957	-3.9517375995994772	-6.333588447364414	-10.73117051438697	-22.93760449720124	0.028705307741718887	0.3260061732072619	3.2569855177949942	7.336180694642153	12.425945991969924	10.297036849648695	0.15450000000000158	-16.528917535303417	26.149955805680914	21.330767696884998	369.48732846927294	-316.36835853191445	0.00037816745124706565	25.825223508227594
1882	-0.480603797703	-2.119562482478	-0.781296702464	-0.374369349356	-0.848999432587	1.001942579458	-0.339968453814	-0.338555739594	-0.340142580365	-0.241319027404	2.568190596002	0.470926990664	0.027534017649	-1.165100809921	0.75165645175	0.423416137824	-0.834950335416	-2.1810004581216025	3.9402878935723575	0.2702994285407687	-8.190202122099217	-27.224435464784218	2.204108098527214	-31.246573541838387	-127.11716925328582	6.325718250551647	61.24956377509454	62.054372472399876	47.163687485429136	34.81150179362208	17.67561254449226	-3.469653179812645	-32.48493923853337	-62.15193510854892	80.12362341338918	61.80161175950031	40.630760331846204	13.193545560851764	-0.18934921530895957	-1.499540392878256	-6.277889497021633	-9.40729332259359	-14.058516040923486	-23.7435064928552	0.21329092362544247	2.018473741479733	11.828852688968833	17.68308883976666	17.253298930504656	2.4978215836120734	-0.09624268108694561	-0.810309325153683	-3.759844747496413	-5.816660448748279	-9.396672208151536	-19.663932706368097	0.029416210945688567	0.3337748246838848	3.331842788332409	7.499575342394822	12.66435221728074	10.417403345534826	0.18530000000000246	-18.82393667170589	28.72844357223864	35.65397711847446	362.1784407898327	-267.15954266759854	5.676158677985314	54.468246392887906
1883	0.327038662599	2.59841954494	-0.770880794886	-0.546228665741	-0.605338631742	0.944723516472	-0.33882250114	-0.333659971481	-0.33243739825	-0.251702747513	2.388419350188	0.907306432363	-0.010270448959	-1.013800524174	0.853491562864	0.475163639369	-0.844112486009	-2.20199119255701	3.8911693722703617	0.26129991687573767	-8.253150070090607	-27.845492188612447	2.1350058508703453	-30.24442879591212	-107.46678759192577	7.13367043458348	58.166831409160025	61.5567127127998	50.18276503045234	41.03057194839261	30.876847315186684	23.27884725027253	-32.30848507439814	-61.86115670978598	80.55170492412478	62.32268278195283	41.25058349496917	13.627484627652631	-0.19060375693375325	-1.5126071285156577	-6.402893957783201	-9.720633476571177	-14.781531402734624	-25.256968566412137	0.1810640730176462	1.6422962805407801	7.96405770909446	9.379757180736812	2.4859374403212056	-23.02124645973591	-0.10176774071700768	-0.8697734590151269	-4.376517892498418	-7.480946963061857	-13.723822473785079	-30.739479358259686	0.025209786593235996	0.28673774402478447	2.8238507894981857	6.215384631915961	10.068205288699444	7.155547789581502	0.1378000000000011	-13.125257601272034	28.75439582993971	52.37767054758527	264.09026983803835	-154.59169847025737	6.252487968840748e-46	12521.433024523143
1884	-0.180582786949	-1.070928382591	-0.713614494377	-0.657153583806	-0.385626707983	0.860057599392	-0.344892107104	-0.348865668911	-0.344951488473	-0.240794350161	2.601233434036	0.596780516271	-0.059987907424	-1.257304458132	0.859490765631	0.26639875323	-0.973215570385	-2.1720967830050513	3.9361001648398135	0.2904699729846293	-8.446578363418569	-28.578793534287357	2.0469129833404494	-32.2159874798229	-123.66811966610477	6.261085365315462	67.55158029692284	65.98014282124004	51.21945181533891	40.12093513828217	26.00145282551338	11.142627127753984	-32.415449458102955	-61.94813413985781	80.67156481477842	62.56462311066477	41.543303573647606	13.536460413963537	-0.1912935329621089	-1.51961354054734	-6.461851742884177	-9.84459235796539	-14.961404530671881	-25.186494516800742	0.19345346589365184	1.7869701474446738	9.469249440392616	12.72605670970294	8.883165735472437	-10.412151985034264	-0.0987127783213694	-0.8360179020463376	-3.9869668123815654	-6.322302405754861	-10.284328727792616	-20.482434495377063	0.028008892373113013	0.3195737302079524	3.25610677331932	7.530665554695659	13.50464360662998	12.871287095466165	0.1872000000000025	-16.926814547959626	28.876770473286737	36.45707789871738	241.82595762757066	-170.24956096155827	0.4216031872961203	439.6750485459318
1885	-0.419595577022	-2.838048754889	-0.763429764742	-0.22635420667	-0.997635707723	1.124217928512	-0.336801639974	-0.333263291108	-0.335829571639	-0.228631712777	2.516194948426	0.80569218701	0.096760038326	-1.07489156335	0.761706716554	0.21355937732	-0.723610611058	-2.274002051090327	3.9000727334297225	0.2962998574172604	-8.472718147211282	-28.067428732329265	2.230805863777089	-31.87700490956078	-121.52837622748794	6.774687818300548	63.437510461099386	63.054915983847984	47.38091790263629	34.683019199616936	17.05416896207845	-5.015518092830898	-32.2806826405441	-62.14907007004163	79.06615558150692	59.770568914039764	36.81221643028393	5.239197836177342	-0.18939860352335317	-1.5001987954369842	-6.290949318658714	-9.460870329141251	-14.277836479518946	-24.604998342788356	0.19476912139775662	1.7999466040254193	9.500112007646935	12.581507858306127	8.07569473891171	-13.05648733605745	-0.09655737945390325	-0.8140745041397408	-3.8162288800163973	-6.016461495918458	-10.09954883603887	-21.96907477555238	0.027061237882911638	0.3064540205646893	2.9877831298639133	6.494601457282059	10.168819419455646	6.312219539061404	0.16440000000000185	-16.49089791498074	30.105889185845477	53.15848836206806	300.16609460116547	-167.13440609162132	0.0035032495682296902	100.35300054116158
1886	0.320673809257	1.348527034681	-0.765289676502	-0.551806286057	-0.534920910021	0.893804629229	-0.336653296069	-0.343050271834	-0.34104414941	-0.258642768992	2.609090378843	0.7561579648	-0.082181018132	-1.104175024729	0.980421038063	0.469268700748	-0.816794428792	-2.2533013617355904	3.8802096919907454	0.2625574240149861	-8.451292356318461	-27.961840716578447	2.1947873409465486	-30.86089721774299	-114.64337156776385	7.00586728547428	61.016012819355126	62.28439898460864	48.21395675662566	36.58975969194277	20.864288652324525	2.687106490393793	-32.27142792839664	-62.040727919961085	79.45114267000696	60.29029687628942	37.3591293453474	5.857089343722374	-0.18959008151424173	-1.5015969536160443	-6.276265848474339	-9.337078649630666	-13.58880005375238	-21.47509603582129	0.18793576609462312	1.7220292024781205	8.77388306131661	11.150098153104848	5.817349134287844	-16.455013167453608	-0.10040181109543925	-0.8547936894490901	-4.208762117232261	-6.995096234322165	-12.328341782461825	-26.627491310076177	0.023212471859882917	0.26429494546328963	2.575461334662992	5.565622277277258	8.646773737303716	5.058682704526758	0.1488000000000014	-14.725212158103787	31.37772015183913	59.39971386014346	201.50504693412623	-78.09167626992213	3.004525088241939e-17	6261.395682721899
1887	0.59290682736	3.595511850884	-0.7372425087	-0.452275681537	-0.705102243783	0.97850109674	-0.352234516046	-0.344007404373	-0.348275654445	-0.243617638148	2.629118228183	0.620272960307	0.008145586319	-1.143074848965	0.731325636334	0.492658043942	-0.875922336722	-2.196486193874808	3.855230781585231	0.25703905021894136	-8.802909389914785	-29.038458155799077	2.191858206447448	-33.41716947175995	-133.77404259716613	6.585442605782878	63.51234756099651	63.26161407892505	47.89143130242136	35.425528208785714	18.09983229740738	-3.8764066257241625	-32.1695596603166	-61.509228047848914	81.54556148924941	64.00141142253263	44.33257703894914	19.15109849423675	-0.19013855906051766	-1.5077185007240206	-6.354182322267849	-9.592849080304978	-14.461475027281471	-24.481338974623032	0.1990791307046576	1.8514999411134094	10.083697708738866	13.949655847172133	10.8138114339521	-7.623112195744597	-0.0981486626531784	-0.8306681084445016	-3.964117542209194	-6.3494790372508945	-10.704688315676956	-22.6566963444202	0.028898487913580153	0.32850033576088433	3.3008014657854896	7.494726292280649	12.908802020790048	11.19295223701179	0.17150000000000204	-18.376902875129655	29.33685958073287	40.01399636077484	304.6354414341767	-197.76619600909282	0.0015764476228949575	34.03108236980925
1888	-0.167336055638	-1.211409103932	-0.737253944892	-0.637375705789	-0.446992167108	0.917575387775	-0.346258373387	-0.346467332553	-0.341795960236	-0.243940323084	2.635240922779	0.334988235492	-0.086105172146	-1.231176665732	0.898298200847	0.262026169576	-0.960966970255	-2.229018125695	3.8876107445151593	0.28956479788115125	-7.985039740891582	-28.005630704461954	2.1201731719134584	-32.060595941955256	-127.86234222079499	6.142926459822376	58.87891396796148	61.25591601249617	47.92885325274126	36.633063254691315	21.40019902886203	4.141524752660284	-32.23625215770169	-61.831794021927166	80.28553337885194	61.72673814234945	39.913355903277825	10.410483118383171	-0.19048215267400737	-1.5109635899287137	-6.369550374680908	-9.58282784631897	-14.212269052129793	-22.990028012064307	0.21284394475807003	2.0152251815837943	11.888430121659717	18.01204699995512	18.31413631374929	4.955769181369074	-0.09875604094535846	-0.8366731523439497	-4.002333787386527	-6.387190929346674	-10.545733328145086	-21.430515585309774	0.028307029666917005	0.32271124351863634	3.280194653990264	7.563611505124109	13.472058403127107	12.652455532617457	0.19920000000000285	-18.451484476264188	30.498153842735384	37.142091145719796	274.0137588025638	-212.87543425825052	1.3555352712439708	143.661358861323
1889	0.338238291406	0.894256202246	-0.696917596569	-0.326799929128	-0.819441527179	1.059787432017	-0.339898254095	-0.341273789837	-0.338405220333	-0.253082019444	2.655400274309	1.150715935121	0.009226252087	-1.142867630322	0.889444604175	0.492287363131	-0.716259296644	-2.239611850103666	3.9163517233691096	0.26074246589111	-8.299298656359822	-28.25795170893749	2.2444451346160887	-31.555158092099127	-119.69390065186074	6.986411002704102	63.575906801815734	62.98859205720885	46.90540869751081	33.71455418563683	14.788114312836582	-11.818467792420268	-32.418274257602384	-62.30631957924948	78.9892364288467	59.68761733562215	36.58878174741605	5.001751652171647	-0.18921362057423038	-1.4978332285412634	-6.247864408215003	-9.290341616600196	-13.599029537773854	-22.0094743759413	0.17453890890680315	1.5668286500462834	7.203169277546583	7.708026231843396	-0.7219102503643514	-29.64307844070437	-0.09683985289342534	-0.8166321720208857	-3.820969553890275	-5.970392286931396	-9.753542679854386	-20.41442335008998	0.023519279759154233	0.26696200590941344	2.5665909049738738	5.438729097142317	8.012082056262559	3.3408154643021857	0.15060000000000145	-15.524796334955063	33.31753879721673	69.5541612498406	266.71559599337985	-110.90650969163974	5.104477567705889e-06	514.2156900681554
1890	-0.659328921007	-2.351878418016	-0.737458185687	-0.676753051988	-0.385682717613	0.851538109953	-0.33699169145	-0.339693756485	-0.340814171115	-0.259344434103	2.482841945226	0.481353602438	-0.143721613463	-1.274793070375	0.984789225282	0.438393965328	-0.901023489913	-2.2345345529038436	3.873901180487036	0.266122639046144	-8.366959415388738	-27.329499368305154	2.0614781584879434	-29.984068294178066	-113.1002348215967	6.426653094316833	56.851351378248665	60.865704978164466	49.80652067061712	40.586986636282276	29.88262902364428	20.91911835684099	-32.23508836848271	-61.86404760259747	80.09568839938822	61.35554911654642	39.16143574498066	9.062014637805497	-0.18980611967903124	-1.5036344158023023	-6.285784387443937	-9.329963511823614	-13.42674341687774	-20.527815434484022	0.20058914009345824	1.8705032605061134	10.339860218343931	14.627201809790723	12.34090924750745	-4.3840839017860604	-0.098377415192266	-0.8323996153515403	-3.9488547811504033	-6.2171320285378195	-9.999941198165633	-19.743761714020252	0.024157252889499194	0.27560850774336654	2.7349014714560873	6.075543079926895	10.08012550709619	7.790291188654606	0.18530000000000246	-15.713067499261486	28.74204563965534	38.580847365235066	245.9208943381142	-177.61347610873477	3.064060225112615e-22	2312.5853237059546
1891	0.34239325059	2.922516054462	-0.768847580283	-0.531125155986	-0.661381141223	0.933007119992	-0.345496371732	-0.337722208077	-0.339803907026	-0.25407464432	2.451390511629	0.50604163054	-0.007429544982	-1.143231112386	0.907638675424	0.426106913917	-0.823936172507	-2.2266110326463	3.904916948345685	0.26907234077048087	-8.54392345278835	-28.334135716462047	2.2141676742581238	-31.68608075695487	-122.16529747808585	6.861004119558232	59.52876616414672	61.95231391611987	49.40383867820671	39.23086928605878	26.89599438501219	16.291001805352035	-32.354317887718	-62.0930877473088	79.6687392844008	60.796578416929734	38.46721945597052	8.43161982118068	-0.19030605088618746	-1.5095318275555205	-6.374687940952752	-9.653718953990806	-14.6445974032025	-25.044136728013427	0.2050453729574187	1.921714384140979	10.826705187882672	15.575889135694618	13.747917064466428	-2.638425000084296	-0.09878189448574798	-0.8374975281292525	-4.03549282861113	-6.543256892203302	-11.211034898190936	-23.938262975077762	0.024912641608491416	0.28315042167325155	2.7719092348056162	6.0465138207640186	9.58839856884534	6.236533324153251	0.15570000000000161	-16.19593798935891	28.429334494714375	38.79334830432123	300.1107668122586	-208.36932919492142	1.3275839513132766	8472.236632694321
1892	-0.390924750134	-2.437892501002	-0.763266899657	-0.411606561546	-0.781632956769	0.965068283183	-0.325043777396	-0.333098618088	-0.328067417771	-0.256734335949	2.43609981335	1.424189453984	0.050681251815	-0.929216210371	0.921840583758	0.496028215995	-0.852836930085	-2.2610922677157603	3.8847522393773812	0.259287000426213	-7.975971364334223	-27.52812908427355	2.0851459729786166	-30.120028511699974	-107.89096151193455	7.006491759498164	58.12058644556193	60.94736965266504	48.15577819184093	37.44690635499112	23.852177948383893	11.269682286355446	-32.29836142344038	-62.138185544061514	79.1572136294327	59.86435743405156	36.80155425528097	5.292417330150247	-0.19024833326867527	-1.5091065392662621	-6.378866990353068	-9.689553200979024	-14.843752309025072	-25.96272598028418	0.1639019796741217	1.4455033152309147	6.039835674529039	5.236295005535731	-5.3032700725567485	-38.80625235643355	-0.10178204916557204	-0.8702997395673603	-4.398349038058288	-7.582194372784461	-14.144662058292669	-32.36927432898491	0.02911698674159284	0.3306407302707008	3.3086790951609095	7.471432944982281	12.712922345763078	10.675711793242186	0.13960000000000114	-13.156597116746523	31.23207654561741	67.69213899653155	229.24003159771155	-80.82962857940825	2.67951517232174e-45	102.32093266013986
1893	0.770035015019	2.804435947736	-0.77598162303	-0.656646555774	-0.502640679182	0.892327954445	-0.344969222488	-0.346655468447	-0.339324259643	-0.251239755616	2.585715687713	0.440520972544	-0.105994175711	-0.950296881088	1.021955786429	0.217524083097	-0.867422307742	-2.314611485393513	3.843082230689457	0.2937227040999696	-8.409573038290324	-29.69373783862248	2.143630139981871	-33.03157232842685	-120.2760334412498	6.982890750576545	60.66106611368812	62.366548500107854	49.03207584772343	38.14245778482788	24.074552596309335	9.692233401985854	-32.05922976563831	-61.844649231349614	79.26800871525214	59.769620566388326	36.21516828458787	2.733756798869857	-0.18981938994663397	-1.5040232523296262	-6.301252084339703	-9.405174502321728	-13.770834855767957	-21.948316913166025	0.20538376043027592	1.9263849232342158	10.907100644625908	15.815882325952302	14.338442449788667	-1.3584360003135547	-0.10400574528231932	-0.8937597186758137	-4.620761933545981	-8.12887636482821	-15.380338209330397	-35.125630569436495	0.023975254319532284	0.27304054083089274	2.680894426047585	5.865243174097918	9.386443555554058	6.328715450244541	0.14780000000000137	-14.736620947326667	33.02773115691629	65.51974255131404	262.53568553942773	-135.50798222022945	6.071850838169687e-08	0.5699863646888036
1894	-0.726662440732	-2.887967683838	-0.725805515766	-0.37469828981	-0.774523960048	1.037932104831	-0.345150235753	-0.337409379276	-0.341940234675	-0.233215724852	2.532215289267	1.160074947988	-0.010991835526	-1.090561335547	0.709141901383	0.336211127166	-0.786491473991	-2.188360945183711	3.916465655078426	0.28097719511539243	-8.19014709838378	-26.671612530316537	2.2110138897612943	-29.43946532887393	-105.86995073761726	7.054180549788755	62.07436282629313	62.67812279867263	48.03951266710298	36.1069784929183	19.96355471313648	1.3979985890950126	-32.366696843246125	-61.9170917828055	80.62382987416596	62.55166853266167	41.820826835974	15.019663071471982	-0.18919139091043632	-1.4975649515809677	-6.243474452207033	-9.273326869415904	-13.530523363389667	-21.742206051370477	0.173393159269043	1.5537834303845464	7.079714579487985	7.451262401264987	-1.1800633723728624	-30.51522555873717	-0.09846095061222401	-0.8342134303511866	-4.009274936037164	-6.494255653463073	-11.170165618600734	-24.120055746280617	0.02599222615882013	0.2951540034508759	2.898076455678342	6.356589767957545	10.192423231157603	6.972497321580958	0.14320000000000124	-13.343183775781998	27.526941211030582	52.60697577733341	209.73470125804184	-77.50492218470923	1.1228157474252396e-56	10.175024393437162
1895	0.032008498074	0.058402413623	-0.735775545292	-0.625619063103	-0.464344040518	0.828800366568	-0.344217131668	-0.342881537599	-0.348607297371	-0.229802378502	2.570456876325	0.326570176102	-0.010871003973	-1.114675449084	0.758809352704	0.193043208737	-0.880247958092	-2.1828762743877768	3.8966182509000915	0.29835495072444346	-8.844169768003608	-28.71915173516696	2.065810931957333	-31.78970506512973	-113.65380018944978	6.794149553017981	57.16798836759265	60.528048358460666	48.115410972463025	37.46608993917798	23.580584510452653	9.370403839875317	-32.23506688070409	-61.58414588107651	81.5048134635257	63.91593752315229	43.982366429514336	17.93803287316205	-0.19152265917554567	-1.5223046785649523	-6.501811516663561	-9.98834000781843	-15.494779832171774	-27.1983681231967	0.2141956314750917	2.0310773541731177	12.051199751660318	18.34557892807106	18.831145448226973	5.593098515224388	-0.10107255005173521	-0.8618698620040018	-4.275940213315122	-7.160617046849505	-12.702062093595966	-27.42236571679678	0.024532349227165403	0.2795815476280001	2.7669529513173883	6.126755654286364	10.078900003249966	7.565865670688106	0.15710000000000163	-14.49433782873588	26.66281892702115	39.89364030192062	253.14951609687145	-158.73163392645608	9.33922513192166e-22	55.939059687909236
1896	-0.593082962674	-3.46589129401	-0.759135354375	-0.49083407154	-0.683373534748	0.966282901522	-0.346759633871	-0.349040132977	-0.350207596112	-0.237982479115	2.7012726695	0.406199970313	0.004046084791	-1.093756460713	0.789208771872	0.287809739482	-0.818496174876	-2.236064058265367	3.870219617371648	0.28585978152618113	-8.539614242021107	-28.2031025971773	2.135253454974945	-31.61117091308561	-118.38964881706424	6.617369411068024	66.58432271579423	64.65296994927235	48.199493158311576	35.177938174543776	16.82234912323727	-8.055473458055411	-32.1782839781807	-61.730374458676984	80.50535296410455	62.13168835302182	40.810619167207555	12.689876468809755	-0.19028512830040006	-1.5092959250809517	-6.371596243952955	-9.643436661587154	-14.609378881207215	-24.921701558973776	0.21358630569210899	2.0228412849359367	11.915724193221473	17.954594161064417	17.924833802172422	3.8656056657824207	-0.0994900212163823	-0.845231186219209	-4.12080883697404	-6.787495657569469	-11.901163878894431	-25.88594556046398	0.025337190831792523	0.28793349991659883	2.8253646359719977	6.187251095467388	9.897384866600472	6.6917704464148775	0.17120000000000204	-15.961238055226518	30.379090356441306	56.54741817135793	246.97511955739606	-119.86648633801593	8.557778621171256e-07	6470.367791310057
1897	-0.299178032933	-1.120525521461	-0.719198340811	-0.565302545204	-0.549683251367	0.904358296727	-0.344447974535	-0.348057243843	-0.350546219941	-0.255009414433	2.695643004401	0.426409885956	-0.054571525212	-1.02595779724	0.883410212698	0.501097754423	-0.874116445567	-2.1716594060109147	3.932459857600279	0.2589853583787874	-8.241592912323167	-26.67867256924906	2.2199896021645866	-29.637387711966976	-111.79843998803864	6.849998025667122	60.24066152371235	61.615053163352705	47.09486665762736	34.81115429913503	17.48035064034381	-5.134105453752729	-32.470116457407904	-62.07538853894652	80.36344174700355	62.12514885581425	40.97708894850001	13.040335110121447	-0.19023048440956342	-1.5084599435327881	-6.35120411048022	-9.55450526454445	-14.230667882838969	-23.394003564011015	0.2085072247973141	1.963266355993567	11.300738627279184	16.672823382243394	15.842141173859414	0.9892965502555163	-0.10206759954352618	-0.8728269669664195	-4.400692352235728	-7.527351063429203	-13.777102157856419	-30.670662900231413	0.02570939739980765	0.2927241480247644	2.908228900278107	6.484013173610136	10.80958088890211	8.504835825159425	0.1595000000000017	-15.138236813281654	30.124346739362952	56.419516362812175	259.5660156888883	-133.0549183996694	1.2601027071844849e-29	3.3317512159652773
1898	0.772254339743	2.150429658593	-0.771778820277	-0.584500001103	-0.579113121311	0.906154747316	-0.342050780542	-0.346677282131	-0.347708390134	-0.232231989753	2.667014335479	1.31653420662	0.013422888065	-1.091555735412	0.73191364975	0.246106775186	-0.816824827949	-2.2149676429806155	3.8470255338827557	0.29012505840451563	-8.77754174380824	-29.37062572776576	2.065619285101117	-31.898838582160842	-107.14238632746513	7.26323943961805	58.56655648198308	60.79318307573346	46.857940387391515	34.87971448296485	18.146204973107622	-2.7229221050875103	-32.06448029857065	-61.358522219390665	81.70274214413942	64.134180460381	44.32534353462597	18.76833352360561	-0.19125631879834998	-1.5196235570740875	-6.48032561105736	-9.946539368418971	-15.450704895297228	-27.322493920658637	0.16433989507156938	1.4510208025014952	6.113492917314455	5.434485177969185	-4.827572253849404	-37.60517248874556	-0.10059578476436526	-0.8570124654086548	-4.2376180321455985	-7.088528109707082	-12.631577416521212	-27.61482390331421	0.023172928297037616	0.26367036757881757	2.559771518371465	5.501049025666457	8.424479846089158	4.556194399780701	0.11120000000000033	-12.322349384048264	26.58098125966291	48.525503954608084	137.12730591989336	-20.70144264163037	7.362962668059839e-52	4.5884822641164495
1899	0.297688620546	1.285601691839	-0.732244010681	-0.53273533648	-0.580800120279	0.949524472007	-0.342173019762	-0.345069776271	-0.340924188395	-0.255366410636	2.629805079317	1.091011075281	-0.049610574597	-1.145433048308	0.880807761124	0.530396556631	-0.827825328009	-2.183429958967077	3.9176496081273737	0.25436549005453674	-8.13140420895195	-27.81002122991892	2.159972705342588	-30.54608139052238	-111.84741880499689	6.993659953989817	61.870912740117745	62.613002861365835	48.06636682826073	36.113514571515104	19.73487735694723	-0.0028527722751730935	-32.42205933684553	-62.027032980676665	80.34964474327793	62.072887578001	40.898996277321686	12.878558040215605	-0.19004983564426442	-1.506536202845072	-6.330733260664496	-9.496486623484145	-14.064613232882605	-22.910813406053443	0.1728427234509257	1.548038704070401	7.046508660621843	7.4255324539692005	-1.1110150685655076	-30.10184224801838	-0.09926950411656538	-0.842561832745888	-4.079905288377459	-6.641879812519954	-11.387296140292452	-24.134644304873877	0.02420812174577859	0.27552311628387827	2.7015673705396273	5.900170161869938	9.395204464770778	6.201895989265814	0.14650000000000135	-14.045906274841782	31.362146457641998	62.936825184134136	223.70958253440915	-90.80267690878	1.4283018894671824e-27	773.978771853011
1900	0.816561605236	3.82893030579	-0.705569356291	-0.256495736533	-0.933218146319	1.148320352039	-0.32653206173	-0.325526176456	-0.326975294509	-0.2303498326	2.329033428812	1.201378652072	0.05035136339	-1.010618688504	0.678707342785	0.315951677129	-0.78427579289	-2.2471999353808294	3.8619067900488107	0.28201124583480447	-8.837370928800851	-29.074418533914248	2.1515626198312647	-32.77317672464477	-122.4056936526145	6.983004607570862	58.40651608056648	61.15984561064531	48.49197359761472	38.062579900264524	25.324372127452868	14.898078783162735	-32.15816512730827	-61.7371656836076	80.3984861724207	61.99040985804217	40.73303500867527	13.105067371521725	-0.18919499505907542	-1.497768042075146	-6.253262554748705	-9.322412092090966	-13.758503925589707	-22.69437999951247	0.17418956001059577	1.5625123637149128	7.148586454708174	7.566497220264493	-1.0479433296022118	-30.441016629556696	-0.0986421075608031	-0.8365278681461047	-4.049762245383619	-6.6479375193770265	-11.740276721964648	-26.126147326288617	0.02884186489726734	0.32712141133396466	3.2480712864965517	7.253748608349136	12.051663445161404	9.430044155455976	0.14020000000000116	-15.188634098177936	28.527496487341338	46.07483114824881	234.56157747144672	-117.84812273850345	0.01940822412447264	167.4008342474091
1901	-0.238804232841	-2.039040213782	-0.769140876445	-0.744072504811	-0.359513205185	0.814885722422	-0.354811826572	-0.354993097639	-0.352844131963	-0.242246293743	2.726247099759	1.173432533168	-0.057871797077	-1.190941445567	0.931865354256	0.183478327424	-0.99843130938	-2.1912344655945497	3.9436479618937255	0.30105645725296354	-8.067821603890735	-27.437878903654408	2.147806462026692	-30.563587560709635	-109.92886011671908	6.859844677214778	63.38194418551647	63.530677850450395	48.90151305304803	37.085934696450565	20.97138217698978	1.4172658251104766	-32.422551407005564	-62.063129450522936	80.16251131405889	61.686050909799626	39.98713505460118	10.41493841027194	-0.1916620067450399	-1.5236523787395275	-6.509787394940354	-9.993023998014824	-15.434321301332165	-26.754334506979564	0.16603357157601994	1.4708725892477617	6.325830267943824	5.932015880922542	-3.781619593347244	-35.220358809088246	-0.1006528609498857	-0.8571278321915832	-4.216532076387139	-6.972223809609266	-12.099476392608512	-25.477685003661335	0.028092089198347426	0.32047806538633	3.2648792979094927	7.5510157024846505	13.541539562170831	12.910874341524934	0.15000000000000144	-13.719142764364353	29.26472776382912	55.59077408345818	210.73747556871203	-88.8562847711038	1.5905543341734776e-37	1.27564957650313
1902	0.417555048195	2.010053417966	-0.750833089793	-0.713669378868	-0.394652356891	0.776129406187	-0.350315423629	-0.355772974044	-0.355330331331	-0.261668508073	2.783995600927	0.381814071692	-0.114822290514	-0.98869184009	0.970769029357	0.479842228945	-0.938989663612	-2.2122688090082687	3.8812001678015897	0.2604754889751115	-8.414807220377586	-27.605901887310466	2.2255384904622217	-30.84383781398828	-116.66990166534497	6.939775447500865	61.51273142560823	62.30871095632009	47.51111157412905	35.13279315716075	17.576032827101887	-6.005199649157591	-32.27049430175863	-61.8316578769704	80.44979941292269	62.03110282612599	40.477590320177676	11.638437018981515	-0.19033032381071222	-1.5094197280817476	-6.356586318596036	-9.556053203165181	-14.17764940643212	-23.03724257379179	0.20722936856700458	1.948614059243382	11.16427132927506	16.418309403600546	15.504138253995478	0.6707126571469689	-0.10422994361253182	-0.8959101983865545	-4.631723920609242	-8.129903574535815	-15.279745323404383	-34.52116283159773	0.025691798838435604	0.29298159812223434	2.933890325936243	6.61435753093174	11.30834416169739	9.604338710519436	0.15420000000000156	-15.14689402372653	31.56337746203792	62.08114212817909	244.0267010044942	-110.73429930621931	2.999046531217833e-12	747.2456678562104
1903	0.488589349705	2.493339496586	-0.737063325559	-0.55734407747	-0.558689891145	0.896564040994	-0.344932757278	-0.346139857447	-0.345472127435	-0.246479374971	2.604032735666	0.946236291358	-0.084940624011	-1.10737460934	0.872414274794	0.344565472264	-0.873256220622	-2.2159936297692275	3.903144875667637	0.2796238526888243	-8.602593789352445	-28.037910400751162	2.2243687953407822	-31.37267732524959	-117.0075493714317	7.034204550765887	64.94337042029153	64.34145665676402	49.43974338050844	37.72561726448511	22.14496383686478	4.491993828179948	-32.32150928736691	-61.962402539046735	80.11677808352384	61.530163653182626	39.69040830005246	10.442576721785104	-0.18953241327343748	-1.5009880862951153	-6.270148042524613	-9.321187646760137	-13.551042114706611	-21.399270977799766	0.17860360366023717	1.6141482769879465	7.693289428745983	8.812319168557458	1.469699534460142	-24.945002270034454	-0.10032368963938956	-0.8539636946233623	-4.200730983632501	-6.975269780670815	-12.284840904036992	-26.544335855824585	0.025948774357067415	0.295377122606977	2.9358516871670646	6.551595042083471	10.940238643393329	8.658000356781733	0.1454000000000013	-14.866250729617622	29.68106329696107	52.385793524666546	245.729386129051	-126.45088560533121	2.6626551292461162e-11	2412.2962523793776
1904	0.457956012207	2.388327926183	-0.737662378702	-0.658782070638	-0.449266596046	0.859821270008	-0.350035718713	-0.350162814874	-0.349366109309	-0.265742673142	2.657889682584	0.947463262673	-0.041872401996	-0.939650223445	1.029836539983	0.497067694318	-0.903174849119	-2.2181197287522236	3.9156153427384623	0.2597296669807997	-8.474365416036395	-28.186672001955074	2.201957902569559	-30.86778968937562	-110.89442134833001	7.234670169656309	62.49226085789741	63.12597529191277	48.85546190821413	37.28113650320162	21.71564473642103	3.7287958488494035	-32.41089620344605	-62.18537720822976	79.4872955598615	60.47009224566217	37.760076950755874	6.576961107894029	-0.19126555282473304	-1.5194752209846787	-6.467623473139271	-9.880638979741255	-15.143721141783077	-26.00095967583294	0.17633483998923963	1.5884183465710864	7.454540961576608	8.328326550874156	0.6444058610134771	-26.409975716828963	-0.10456652255683116	-0.8996484389347944	-4.675565866913043	-8.261453835253818	-15.674378708589812	-35.772735253261594	0.025062074428274787	0.2856681231666018	2.8410238493152886	6.338819865082501	10.60190468821732	8.423944992886485	0.13560000000000103	-13.274338812213863	30.91444592726873	65.80927611386596	248.82121392128985	-108.10540611776719	1.1227006553430506e-31	7630.992254256771
1905	-0.763039790791	-3.892192504391	-0.728228181799	-0.27980761525	-0.925806998977	1.109578958226	-0.329371522582	-0.328879725055	-0.32829676921	-0.244580324986	2.405092572937	1.253372862111	0.070934325822	-0.954020503745	0.833115923463	0.380201128596	-0.716124868163	-2.292963254384647	3.8602603536841884	0.27404369702458875	-8.007304795984586	-27.16104946433273	2.1517412810022942	-29.516785935756758	-103.71633436141303	7.174769446509996	57.89278191475909	60.62724445907807	47.44191364051098	36.300355400581275	21.80278427589773	7.704173294047454	-32.17708473262755	-62.01072875079918	79.14117371896059	59.7461467337662	36.53578585508382	4.795932868397196	-0.18960416964070292	-1.502240137287356	-6.305881592041903	-9.484461474376173	-14.270033624654292	-24.331128792047267	0.17200272333442784	1.5374442518716278	6.904206708031688	7.042477300108539	-2.02718257733743	-32.41862918477367	-0.09991729346189021	-0.8503799897744824	-4.198832294264174	-7.063461899267633	-12.867908094561901	-29.208847224074116	0.025172430515213017	0.2853010967892857	2.75776535655896	5.9069497239262985	8.936401474233943	4.561414354385749	0.135000000000001	-12.639189824691435	29.57729979322599	63.05124429806426	197.4911248582993	-52.59158762519773	1.522677398599615e-69	7.100979118108237
1906	0.550217875999	1.955585496264	-0.761840468208	-0.473646658487	-0.695561524134	0.962401143978	-0.34138990073	-0.340758189408	-0.33993037045	-0.22768004524	2.581209162701	1.268244399273	0.059549337413	-1.010889320129	0.668535499638	0.274544109717	-0.810898271437	-2.144275768888148	3.9426682249029277	0.28964571372924236	-8.220289455095557	-27.76629424616188	2.1631697704009185	-30.32785747963343	-104.41214093168527	7.315505162252129	59.469262129636746	61.32303144360962	47.316112283170845	35.498799357327	19.325280552498437	0.36571657699057325	-32.43672073456964	-61.83895936963768	81.37967048097856	63.958544732376645	44.42709614859719	19.51235437983583	-0.19109729753577157	-1.5180647102698803	-6.469948100606582	-9.934306380050531	-15.484938433315023	-27.664676877131445	0.1678861707280707	1.4910396349405028	6.481565074218316	6.189830841782871	-3.4904084986412136	-35.07569226756048	-0.10099325989555263	-0.8615694314506372	-4.2972993242425295	-7.282463472627934	-13.262406235308386	-29.687759291143166	0.025325206712144884	0.2877470422458232	2.82076465686174	6.1684266705808435	9.833598049286577	6.554185250106551	0.10630000000000019	-12.458193017789506	25.530259969861252	42.31540440774701	125.9948207618379	-21.82004138995819	1.1271698691859296e-65	58.66019326919068
1907	0.12267789975	1.618881513287	-0.708502975868	-0.400489466052	-0.759391904421	1.018622414898	-0.329652684101	-0.333345641325	-0.335602803147	-0.260382447036	2.372101329629	1.154365100053	-0.00193257778	-0.962438840485	0.941926876354	0.5458775354	-0.81220047938	-2.2658058136363937	3.874568690342896	0.2519348655035069	-8.906223871545848	-27.60209860100743	2.2199388816287584	-30.439962029004736	-111.74274398649962	7.211095381091615	64.95633977710719	64.84999139613659	51.22998736487929	41.05638062824331	29.252862873594577	19.571531895677403	-32.270465381408385	-62.09879496197985	79.19369620089047	59.899901543557895	36.84983102294815	5.222285665603376	-0.18957684783325487	-1.5016927697756777	-6.288366800507569	-9.402874294836648	-13.90879264379777	-22.852742169348275	0.17314810872241668	1.5510430739469832	7.055665703377644	7.404731803391466	-1.2547402780558339	-30.63915741824187	-0.10133973996714399	-0.8653963902965379	-4.3414724726059495	-7.413976834174071	-13.653866047989323	-30.89500755268873	0.02669760984497917	0.3032675838333444	2.9968778381816756	6.637793639560093	10.874795861961738	8.082794333577146	0.14040000000000116	-13.79295954276243	29.034675452399355	55.67221472701871	263.00173376585997	-133.5412816003345	3.6715500212306854e-31	8.732447152979386
1908	-0.214478797824	-0.765982329254	-0.727133787235	-0.344791840095	-0.817992407847	1.062960225413	-0.338733574441	-0.337392435337	-0.339609970461	-0.244025463365	2.568668425542	1.365542831646	0.006631335723	-1.159435932444	0.706880303463	0.58465453453	-0.735143475821	-2.1465180111812705	3.9245234161428715	0.2458153614293542	-8.236170245410356	-27.35786402731317	2.1498997172520027	-29.945436065332636	-108.59560332929676	7.0178086340100565	60.84801037696421	61.84204909362125	47.029036257365604	34.66091810102558	17.417380072611923	-4.169714382992902	-32.45424661223329	-61.89666085498782	81.21728082512385	63.767281511193545	44.37384492551823	19.32687665254588	-0.18919472341712906	-1.4976614124676584	-6.247305824997199	-9.291970102012911	-13.615564981637599	-22.092526933401533	0.16644692359767632	1.4744456704899087	6.315006209902674	5.819925802701938	-4.219019273676096	-36.63367823740976	-0.09649411579721753	-0.812904157954293	-3.7818761042105673	-5.86338658352786	-9.469946620440863	-19.701009781380566	0.024292375096047408	0.2756796453374613	2.6645821016646134	5.699409874390161	8.602808465224577	4.297124814445307	0.14570000000000133	-13.698098709049574	29.959529270912984	62.68084878380287	245.570165528636	-95.3580911859915	2.517927628526111e-42	56.14296550010425
1909	-0.954360524454	-3.725616581037	-0.720139073725	-0.489443046417	-0.618340652865	1.02591431389	-0.347594102589	-0.339221538017	-0.342480618118	-0.248546485245	2.472881693683	0.517389320319	0.004670800807	-1.103407527549	0.868231349988	0.412096003239	-0.897750854153	-2.185658311999274	3.948006079960287	0.2720542273081369	-8.673689845995023	-29.245589404669502	2.004165815851376	-32.61220156827697	-125.71271191310139	6.171442606976169	65.86377874950313	65.15992736123656	50.92369239759455	40.17961364244924	26.99402302866994	14.647272840727762	-32.51153405380668	-62.2426708331539	79.78038399069438	61.135191869055426	39.18771107161122	9.853380619686792	-0.19078404086323172	-1.514406161734997	-6.416528780271287	-9.744249349900775	-14.789110761537057	-25.07698758119624	0.20406837253139098	1.9106807277091682	10.731075070983263	15.41218436154627	13.571006403576426	-2.697087313300331	-0.09971450964101072	-0.8474730198402092	-4.136411513567763	-6.809787509459269	-11.885478518282367	-25.615880790685118	0.02860696348606804	0.3255607698298559	3.285249327380397	7.501833058146032	13.085383702470416	11.70921824806128	0.18610000000000249	-17.12882762604659	28.39039387437525	38.538521118902054	283.01727952954406	-197.588146986778	0.14391246786072157	24.096437297645934
1910	-0.691416984897	-3.97081981527	-0.699635412997	-0.497585487912	-0.603325441224	0.94778483127	-0.338856243033	-0.344037091793	-0.34059847648	-0.24897000157	2.593068474106	1.323675303751	-0.007924313799	-1.123084413481	0.915351120904	0.33981265172	-0.763347769452	-2.2715632745219905	3.864187083111417	0.2791693573951507	-8.125468808812219	-27.610513606764073	2.102043596219472	-29.666450590233623	-101.34304016584719	7.180714130346238	64.01515024163332	63.79509617270179	48.93782873745155	37.09391307375558	21.16397668184159	2.711016608674757	-32.176075024015155	-61.907871642787384	79.59435635379683	60.46259182496202	37.60378598862318	6.181090889005386	-0.19059455661104255	-1.5124090519495097	-6.396424722337173	-9.69112521534647	-14.655008555325297	-24.749881554644624	0.16473332887048422	1.455591464645131	6.160588453330831	5.541128612474047	-4.613301275358203	-37.140623325830184	-0.09950717142659822	-0.8451501102952025	-4.108248213949504	-6.7229159714787246	-11.61749451139709	-24.79066787524598	0.021701160009989666	0.24706393869971266	2.372199722142302	4.997545328032155	7.260183236113666	2.6203421336617536	0.13250000000000095	-12.033640552650585	29.788680552689364	65.19914109007594	158.8050161543089	-15.985040191085648	1.3615055833616613e-82	322.9763014756111
1911	-0.270702293132	-0.313103118535	-0.767693624312	-0.364250988485	-0.82179114515	1.017974655697	-0.339242347136	-0.337421615051	-0.340103737039	-0.246492406624	2.535163935311	1.033956900476	0.115635672881	-1.180393590327	0.722435142273	0.619732447915	-0.762046026532	-2.1618926439317714	3.8989897746023234	0.23977062457198475	-8.289864536211812	-26.70264497099348	2.2179463579052245	-29.515134357795024	-110.32264984396721	6.964913703103629	63.088065403405416	63.12919177537628	48.09628034539964	35.96433161008126	19.49149023828622	0.23562186300876028	-32.3650010722707	-61.77399781004037	81.34739870413539	63.93678228353102	44.681490261162566	19.58980662053416	-0.19102974157783925	-1.5175288921205872	-6.472580114531428	-9.964263455585705	-15.659147237712114	-28.488811817149475	0.17952151932070645	1.6238253317506777	7.752297625247625	8.8657568072186	1.3800505930307738	-25.56117733788941	-0.09600498016278702	-0.8076321957695887	-3.7266852492657794	-5.712538661858046	-9.07121861656709	-18.70887476704511	0.0255585539391196	0.2899518256860322	2.8246173357270092	6.123071189151435	9.548338039299404	5.7661093207152785	0.14960000000000143	-14.567694428154319	27.732326763870095	47.4132501455754	233.0559879870317	-110.46128903990251	8.920129254622936e-37	0.36229713386171036
1912	0.893875101687	3.527649414899	-0.773861175004	-0.548294539744	-0.601104344871	0.939747871616	-0.344908990481	-0.351412516509	-0.349474475039	-0.257918682339	2.770726276192	0.619788133353	-0.057978314232	-0.992518135031	0.911722566269	0.538191952842	-0.785024047226	-2.173347546832636	3.9474404326417054	0.2544872332069313	-8.597021760889028	-28.949141521230818	2.1910398693540714	-31.955119061769544	-118.96033371671304	7.076121813880621	64.6152544664974	63.57972519925294	47.360322661829535	34.168266455858614	15.194260102657545	-11.925558838115629	-32.53836501174506	-62.24120123350593	79.93556170675487	61.459265330059225	39.900275123557186	11.169026938698424	-0.1897610411635518	-1.503533131696671	-6.302104744306156	-9.42457049694925	-13.896464897019865	-22.551111922209827	0.19651891089310325	1.8218211063518883	9.78819066852977	13.33498238181886	9.774538627858373	-9.28771287371517	-0.10219596734127714	-0.8744032967758594	-4.425428420810145	-7.615288392879794	-14.083921297878065	-31.738328801310182	0.022357181153723468	0.2543499263531266	2.4491245321531214	5.191027699158962	7.668567181552979	3.23377588593504	0.14610000000000134	-15.021753392543856	33.53789821457602	73.01914933904352	277.9526736401895	-119.07429366601025	2.081491165112329e-08	141.59846376684442
1913	-0.255548443091	0.335363289968	-0.757820026302	-0.654974264153	-0.472078478718	0.855655808317	-0.342675997672	-0.339224800601	-0.339708804842	-0.266939073701	2.450806925939	0.817073980418	-0.03796781869	-1.241060348039	1.005737440692	0.557899777741	-0.968475929037	-2.2356869417352807	3.8682607830712685	0.2493493934052107	-8.212757359525526	-26.743496089018958	2.1890361447815536	-29.938785042997687	-115.87897813184881	6.634074245211958	58.20083282878034	61.631727626579675	50.33974068257462	41.206990778289814	30.91659976654681	22.685070174464197	-32.24282784692872	-61.887954204709054	80.04101187517108	61.31678713734482	39.268092633214785	9.345100965572087	-0.1911537766051047	-1.5183499235439857	-6.4586087300850545	-9.863148486666754	-15.12579472778	-26.05697234150643	0.18271428975674117	1.6617677151944328	8.175670939529166	9.871985389356913	3.49225880883742	-20.836558380954497	-0.09846990896385957	-0.8336411935542808	-3.972898406188691	-6.312672630871039	-10.36975472972012	-21.045449655219215	0.028795363122299963	0.32812280314698516	3.336295063561554	7.6985741887879575	13.714894522020533	12.878598243674585	0.17040000000000202	-15.790968755253786	27.326970360102976	33.35946733404414	241.14191941097994	-168.4629865020023	4.666982017908833e-16	4.330771354923237
1914	0.082462484167	2.059339864331	-0.759095944265	-0.568055245488	-0.579300497208	0.882446945734	-0.335518260001	-0.33384432974	-0.333488036414	-0.24996454166	2.319265920112	1.226901322792	-0.045022002088	-1.069037970902	0.79912304595	0.510240332112	-0.869753658499	-2.201708166855924	3.8436806761434408	0.25414279433301984	-8.715962566868551	-27.520509979247805	2.0927093394456957	-29.6542030386046	-102.45507943579392	7.1813246387209135	66.64757836808164	66.46899936983645	54.29924879687339	46.057959789281156	38.4105435038894	32.096062055195624	-32.12827648770308	-61.44405062110875	81.62007016741632	64.05710852811096	44.299147262863876	18.74495133409779	-0.19014271662488172	-1.5076547322373786	-6.348519261071213	-9.562933455634468	-14.319140829555327	-23.868535617395825	0.1675647375764514	1.487679187315068	6.461375870622528	6.170463686106936	-3.4664460373840207	-34.88916656552114	-0.10099275287691556	-0.8612973920629848	-4.282659711712211	-7.211932172800423	-12.96146694876471	-28.512278206772812	0.025912773065010244	0.29483610295095947	2.923200816245686	6.50072205345885	10.771132322011214	8.311703602520941	0.13580000000000103	-12.108578927303935	26.936823917008123	49.71035260822489	289.8637507560883	-180.73435973017246	1.810120976655993e-76	37.57738976605065
1915	0.073435383735	0.619535798341	-0.667538425341	-0.521821579647	-0.520692031233	0.923103769529	-0.35639401835	-0.350333155821	-0.354860122585	-0.266747077732	2.744752814248	1.198579988777	-0.046421656868	-1.138287991894	0.999108766052	0.636161304651	-0.912702921207	-2.211983209985374	3.9071541763993167	0.2394076020541504	-8.811787362612602	-29.12995980197083	2.175873758973545	-32.946485262393466	-127.13150045049053	6.655540762931803	65.35496431999819	64.09054024833335	47.99087311512879	35.03088002380351	16.56349672955068	-9.200888923060218	-32.40732455245727	-62.145883494114116	79.68164837262601	60.868869958306426	38.68749831470297	8.059600184908533	-0.19045144747343182	-1.5106871800506068	-6.3691732124418	-9.589757090350513	-14.268356151124026	-23.290414737460868	0.1680836986732539	1.4940040054490284	6.5380675607046435	6.36513832255985	-3.0243463540792264	-33.813961230347644	-0.09986104025358479	-0.8487584776076657	-4.136819293193948	-6.776778794411745	-11.669414662054056	-24.641765996112184	0.027807480926330414	0.31688289060189334	3.204432539091887	7.333857065416501	12.87623814541632	11.702322014221506	0.16010000000000174	-16.471977261369645	32.108171345833966	62.31943953231019	279.68083618778	-136.2753976810541	14.299925734480562	24.154009378774994
1916	0.147792210405	-0.643476111397	-0.758240438416	-0.44974361326	-0.659745440417	0.958908655564	-0.333771617639	-0.336995330917	-0.335849172679	-0.227861279786	2.528071655124	1.258506560189	-0.020815518402	-1.125967869343	0.774239072182	0.189103942532	-0.750836499987	-2.1863030156296146	3.9580866170393927	0.3009910624580635	-8.3103217198093	-28.28620575244028	2.098638585177185	-30.66048279025766	-104.84825617114383	7.1911592625304035	60.08587543678492	61.828458388588345	48.09954884969605	36.70970837424756	21.56518052466188	5.162304850883549	-32.48186030688762	-62.16854659760067	80.01714611861675	61.57556885974699	40.089558204163104	11.313764937197606	-0.1897284239623072	-1.50325512738148	-6.302398308712025	-9.434655384001099	-13.9640110465228	-22.88109410010873	0.1681671953365481	1.494364673095255	6.518266219863535	6.277562743175104	-3.302354734134708	-34.63909201210566	-0.09869063709663237	-0.8364826152067001	-4.02352162599115	-6.507159894445059	-11.103013059240322	-23.620620236320704	0.022486867643097843	0.25565943616333564	2.456386395912208	5.190654539845232	7.601341767628769	2.9861871380142246	0.13390000000000096	-12.505497362528786	29.161185196472424	59.799907305701716	188.90668131196608	-55.29917752310425	4.616213806324314e-63	9.610656858234625
1917	0.27292577147	2.259579145063	-0.727219582834	-0.337840864264	-0.854115859545	0.999621159277	-0.326127617633	-0.31835282969	-0.320035673154	-0.234486987203	2.152457450767	0.470559623855	0.129728896202	-1.047915275982	0.763592567175	0.278202604389	-0.73396608279	-2.2429837080536337	3.895864407984832	0.2881454350080115	-8.874800394425478	-29.80127629378635	2.0562329704048317	-32.79913570023133	-119.36605274216403	6.860056670392766	57.48385332726047	61.693773985681275	51.913213528193346	44.61674765182672	38.82775532298442	35.14825796503507	-32.27916234466335	-61.995542317229074	79.77805415508745	60.979010715916885	38.89294096412029	9.327944679469034	-0.19106419899645644	-1.5179375308200183	-6.478938391628072	-9.988105868025995	-15.751701870781982	-28.8563659134965	0.21383227557678866	2.025036320711776	11.905784056356985	17.86137443292363	17.58560089080625	3.0359990198435347	-0.09873327172996575	-0.8373540732155333	-4.0512505433701715	-6.632609174439606	-11.625105633759844	-25.583805119083895	0.02466236293346038	0.279726907410317	2.703885759253423	5.78722534341074	8.744691726995146	4.409945576548898	0.1423000000000012	-14.935676528044416	26.10605279172183	31.18050031873192	348.4338957829171	-272.7903671017493	7.95249870928867e-08	11.839746839445384
1918	-0.252295888443	-0.822986399956	-0.740513124792	-0.307552014634	-0.905790666159	1.024995814032	-0.334955705456	-0.328240463698	-0.331216540125	-0.242990527612	2.351507684401	0.565999713307	0.091597352433	-0.811802914369	0.720056020801	0.519545927684	-0.682627836931	-2.1563768446351297	3.953865148342674	0.25704479193783974	-8.641794260661856	-29.713406480367016	1.9834158584159258	-31.6661579761837	-109.7274568826772	7.006624579282088	59.79271871401022	61.919960587360016	48.94874084950851	38.46474265520838	25.679800720119644	15.019397474648171	-32.55759922024033	-62.187915350946156	80.35063639155817	62.31231623763414	41.75919173074017	15.339477107601708	-0.19003456069857041	-1.5069551678672612	-6.3618641369895075	-9.658105797511123	-14.822807001876765	-26.139640179463786	0.20790202814683717	1.9544913294803736	11.133407015927398	16.155031771336866	14.548074663394924	-1.7847826544655017	-0.10281535048064407	-0.8817089993634515	-4.529082306850359	-7.966184732995767	-15.26030139925808	-35.75278507004847	0.023160120397313636	0.26248069288222226	2.4957035158188874	5.197785480215405	7.294267112558249	1.8097472238304904	0.14000000000000115	-13.119615977200933	29.578790013975116	62.35918887410128	263.6698636479143	-120.12653860888295	8.005623408153899e-40	0.15543756037838313
1919	-0.357714625273	-1.868909437135	-0.702726991432	-0.497625981395	-0.624505374306	0.982812706646	-0.349637725143	-0.346125189407	-0.346142233496	-0.253267877391	2.632186722898	0.494499456922	-0.00656956105	-1.163410233401	0.94236987329	0.379993594368	-0.855938700346	-2.260229560262306	3.8861961491620653	0.2747164576765503	-8.519890822712176	-28.944993475416158	2.1395827086467154	-32.72510731366134	-128.39784508234877	6.36367681877418	64.43601983421831	63.85895632605499	48.55284147115859	36.31359843716851	19.525070541186384	-1.1104205852066087	-32.27271608994081	-62.075110970503765	79.30270794701347	60.04331277704404	36.92902562216023	5.017206043731294	-0.1905706326435872	-1.5121558313590318	-6.393782627458701	-9.683721686738558	-14.633954470958614	-24.687638527669755	0.2055688234921685	1.92833008823797	10.91675644493358	15.812877067891327	14.270210863520136	-1.5935281780865103	-0.0985123365418477	-0.8343912940660797	-3.9942381846591646	-6.4082330968159225	-10.771055274516936	-22.551853239999986	0.02630875345563216	0.29933776690300573	2.9752836069222113	6.641612367073838	11.087379467222862	8.768169736358983	0.17840000000000225	-17.6447673653717	30.8666956526775	47.588943280643996	289.9859884827048	-187.44754620586707	2881.093778289415	20829.56667658038
1920	-0.074400373477	0.344871742458	-0.756745553889	-0.61979212087	-0.516610414261	0.866240108027	-0.346663487042	-0.341093251022	-0.346310338487	-0.237233087136	2.472143532778	0.709477528514	-0.037147042509	-0.96126118087	0.846223127914	0.202230677496	-0.921672519288	-2.2103638918636164	3.9093947987806588	0.2977623436166513	-8.80333978339804	-27.795213324905276	2.169566195809869	-30.686839918290378	-108.32111252274196	7.12318899135089	62.15553735816847	63.558980111294574	50.88314466774717	41.06129898391336	29.572297908682252	19.717788660486637	-32.298480628759194	-61.87509146569852	80.43330531566839	62.087524298503084	40.73400749390901	12.117231653734086	-0.19081092189802798	-1.5147372926201972	-6.422078452952255	-9.765404876080623	-14.87091958371339	-25.389260126312067	0.18923197262715777	1.7371359025631194	8.929493942859972	11.491883224245152	6.458322201831295	-15.2236798071306	-0.10361674542492996	-0.8895583038498706	-4.576620616395332	-8.008388829004645	-15.059767249144707	-34.22994406219403	0.027245719697683624	0.31026132301153786	3.116124445871467	7.064161948233288	12.177802865230127	10.582468706286095	0.1287000000000008	-13.07007973536184	25.17230989796716	39.15537032260108	195.03358471834835	-98.64332051019446	8.967084911788515e-44	134.59548629807765
1921	-0.079175108503	0.344348632616	-0.715372344319	-0.403427268823	-0.700498857536	1.033538182096	-0.334105497227	-0.330226381455	-0.329932487508	-0.241068477593	2.398859475091	1.052219116723	0.048111813316	-1.111173988331	0.745655719217	0.457202216432	-0.811386830495	-2.16739413143364	3.924476788781329	0.26459893714084076	-8.096784328797005	-27.34441410156728	2.1210665328591327	-29.905791155432304	-108.30499912199879	6.947291151504774	57.77183928260852	60.972720001162486	48.78103177261312	38.638804458498434	26.25989980733787	15.7298886485731	-32.42769521571912	-61.950381429061885	80.77361095799267	62.86069921565652	42.412640197530294	16.032574097582817	-0.19076703980203635	-1.514373190060632	-6.422976059188072	-9.781260659335375	-14.970969053102296	-25.878121169114593	0.17681865711809458	1.5933263078787332	7.476080951641982	8.32085637668345	0.49137200728742453	-27.040729686232186	-0.0986149276435298	-0.8357015015522617	-4.017115073151591	-6.495072563728767	-11.094158531550873	-23.679006086373686	0.02612887858928519	0.29700559127637655	2.9341368088693325	6.492743783989053	10.627744662108924	7.864744903622766	0.14710000000000134	-13.622138746507591	28.084658577995434	48.38556097628903	207.5230541915932	-99.86242434862488	1.4498614737926334e-42	355.54980190025
1922	-0.37918822954	-3.658682492341	-0.734758014817	-0.475910873048	-0.656199917949	0.926993069301	-0.343858976657	-0.344282273562	-0.338240858503	-0.245028958926	2.66788200621	0.73555401762	0.054875128088	-0.896067163191	0.884791736017	0.308434335316	-0.843831029706	-2.285039705597394	3.848244911619815	0.2827242160419945	-8.024283614968086	-29.611930654630626	2.0132731092659095	-32.5157047967882	-115.90155876699978	6.734290808461992	60.783201994138324	61.78913058080577	46.901201284865	34.37193291880915	16.606857156432657	-6.988002685912631	-32.10586739524264	-61.81018237010483	79.70253127794044	60.60732875248409	37.86791489233213	6.726740814858194	-0.19121573188508664	-1.5192677544732625	-6.480140578595871	-9.956241031572151	-15.52077477646215	-27.683651221454245	0.19128117130402422	1.7605349940268484	9.149416662068937	11.930307547815381	7.163639236336805	-14.132860147146701	-0.10341794597447004	-0.8876783674382684	-4.568495879070117	-8.01558285491629	-15.185100993797555	-34.912657305816175	0.026467384587697505	0.3009399654215346	2.984191696841786	6.641096700656783	11.006785495874807	8.507641575089686	0.15030000000000143	-14.132449843638422	33.4004706334309	74.93961022493518	163.3959810867956	-9.949874053505399	6.707605504541158e-18	0.05828479929320665
1923	-0.098934068882	-0.473249993833	-0.736068039831	-0.406208379126	-0.769808683209	1.031515923806	-0.330183932997	-0.335128056189	-0.330387431835	-0.248069325516	2.452327216486	1.269488181952	0.073022839815	-1.055354316577	0.763862814248	0.559949175961	-0.790233014483	-2.148251391013414	3.942954479598456	0.2504458046918607	-8.003850280884976	-27.638693089383835	2.057651396041582	-29.826044817906677	-105.36391044473238	7.027861738320231	60.91398581606996	62.40201135122458	48.84519426919743	37.87841150789964	23.912961448549005	10.52494368482766	-32.521405691825684	-62.06258254265305	80.75154876075881	62.967960959231846	42.869676119133615	16.834842495805216	-0.19084088663221702	-1.515339725934118	-6.441390822662064	-9.855281087879513	-15.268776495682166	-27.056365439655536	0.16891205945296314	1.502602675881782	6.587008774118243	6.40337660966704	-3.12109889053616	-34.39775914782526	-0.09938871778703842	-0.8442999659127237	-4.118370838500634	-6.80048964279373	-12.010924924798436	-26.417960418087993	0.02574478653169174	0.2923282586297236	2.8646731516099586	6.2640056293506285	9.974735297742985	6.6258220574819235	0.13750000000000107	-12.760511576118384	29.36963187543207	59.168803029981426	188.9292262472829	-57.72515074798477	6.487040454690438e-60	2.2233395375478584
1924	0.298371633809	2.868249886574	-0.730552962097	-0.562892152774	-0.541806027004	0.934082682694	-0.343864075444	-0.342006192974	-0.341891190247	-0.261924382974	2.497400869769	1.359166220828	-0.002584159176	-1.274400631393	0.935085087179	0.602857326147	-0.815826326598	-2.1699040446432445	3.9374023301944896	0.24458799021343663	-8.44762346095585	-27.13203722596815	2.2343557334674444	-29.597367287791524	-107.69473246250234	7.207380329855986	65.83698329577393	65.23733903968923	51.20129998687351	40.63644331776944	27.77036581197105	15.73311937017786	-32.511984101496495	-62.16368868530875	80.16720596202865	61.84725761261731	40.609897896507015	12.049763423175113	-0.19119374740134792	-1.5187870856192442	-6.463805876562939	-9.879463038199608	-15.179413057937383	-26.24323014019329	0.16262845134154827	1.431831564514878	5.941229387471898	5.087707260477343	-5.426026218939948	-38.69865628563947	-0.09679176131575787	-0.8154838596020164	-3.7799680529177953	-5.778425085017199	-8.930832117004634	-17.39634709796738	0.022897325057822816	0.26077496631059444	2.537330240408915	5.467239438016512	8.432630975557318	4.735026278471787	0.13900000000000112	-13.267684778232013	28.021716036583364	50.34063168408613	226.44026610428503	-110.6123583534251	3.9549200123307594e-49	1.9201559137564619
1925	0.099559344994	1.475665223704	-0.748526326562	-0.467074091348	-0.701872313324	1.059782800366	-0.338640514469	-0.339726717344	-0.342073493127	-0.253959874687	2.48822633409	0.42060570081	0.032099026121	-1.09549215765	0.926934543792	0.411458515501	-0.743917714062	-2.2908573364224294	3.8460315452946188	0.2692590582347815	-8.914575856638232	-28.226649840157442	2.2315907829097923	-31.320807705955296	-117.64896091487422	7.027571813638048	65.08165458595828	64.57953398531872	50.10315776671597	38.96890308894632	24.913580512931876	11.182022917973075	-32.128278809102255	-61.892287017862046	79.42266029192258	60.14111069595685	37.06619647322517	5.444599639762869	-0.1907554106346277	-1.5142635414590622	-6.422348454933543	-9.780564712996936	-14.971853304011077	-25.88547264890634	0.2129522155132264	2.015393329178993	11.838791819091666	17.79578338685299	17.67431368297648	3.5429134636105584	-0.09922268247425436	-0.8423642502069879	-4.091605074547273	-6.710325473516497	-11.70762618941403	-25.414528225922574	0.022209982684943716	0.2524205808623645	2.4143361762096736	5.063856327170864	7.262395300491607	2.322413896115635	0.15150000000000147	-15.380590977389451	28.79928413209216	46.50990768714438	331.8500826858653	-221.40396610729923	4.735168418979268e-13	1.1838233151134978
1926	0.304003485137	2.598152640802	-0.717446428901	-0.624814770954	-0.45845215739	0.883377134448	-0.340919368269	-0.339010988203	-0.343071362756	-0.25559606593	2.472813216189	0.325953017262	-0.028569670204	-0.984625243048	1.018446932239	0.320629868931	-0.930399408412	-2.2626809926015814	3.8921234989905	0.2825711478640485	-8.757878123650846	-27.941579797544236	2.231846615658584	-31.385638852147675	-119.79194705424055	6.93917116313777	57.33109431775219	61.02513747195806	49.60211133249569	40.109966755197895	28.906051269790034	19.447062133239864	-32.27779246031614	-62.09998106232837	79.188453371249	59.804493331743714	36.36641904354158	3.3551233305786137	-0.1913763580771388	-1.5206295139548978	-6.47873373176187	-9.908932283476421	-15.212128838905075	-26.16297165448733	0.21394605677503847	2.028281827615073	12.02868404414344	18.313434105451687	18.818702279622922	5.652984392995956	-0.1036063651615622	-0.8892726932299839	-4.5662213408059165	-7.961794240100102	-14.871427719310462	-33.508106951785955	0.02690530510748598	0.30669270104738794	3.0893073543528584	7.029043833677134	12.22106156928017	10.853864004801748	0.15250000000000152	-15.423576468575657	27.887219520530103	40.33242095591657	268.5952097756227	-176.42894880269014	6.1618155727921285e-06	268.1991015024717
1927	0.194672610601	0.506488816836	-0.731632354826	-0.733096596909	-0.358692536419	0.808290916635	-0.348738324073	-0.355034627026	-0.350422460011	-0.25425328249	2.717282155456	1.125210692428	-0.068166869816	-1.099645489192	0.892892641629	0.434606028902	-0.843798371566	-2.177174177874187	3.8897643235335106	0.26642458058036306	-8.24315035551525	-28.043076874553318	2.076181751884772	-29.751647064851742	-98.3977042679341	7.334524230590197	63.554639724012496	63.65132179357976	49.05313493733149	37.29938074279455	21.326666239336426	2.099469277359619	-32.28389613003335	-61.676998346941055	81.27327369370403	63.49566560199837	43.124724999876264	16.4384597818658	-0.19151730343119427	-1.5220567359532644	-6.490497049732886	-9.932679691745518	-15.24070364249762	-26.10900924359802	0.1677039922512216	1.489956856507114	6.510658825577142	6.329914203947901	-3.0291211064558805	-33.67834958631995	-0.10251273539770699	-0.8772413992209712	-4.429861074236484	-7.562802473179975	-13.707267832723106	-29.95334202783336	0.02048605819245844	0.23403551600962558	2.2581070886686883	4.7773485741610955	7.0365895505588005	2.834593576778476	0.11880000000000054	-11.262385430062706	28.341886035555355	59.72185268604289	123.84132114970534	1.5763000609865283	1.1121652079684357e-102	8778.111679848867
1928	0.368353422568	2.306354698194	-0.709692181231	-0.74873533026	-0.2857888415	0.790476707784	-0.345024473564	-0.346653398431	-0.346407361917	-0.250470699576	2.563807332907	0.398163731106	-0.159321268516	-1.012294210622	0.982217904098	0.256355883052	-0.920171480945	-2.2609225846182084	3.849313376527941	0.2890007717742561	-8.616803877850925	-27.99694492356151	2.171365394506383	-30.740635730145062	-109.37025285901498	7.10653067922084	59.974582613126415	62.46300908204498	50.35162260301845	40.56449675385738	28.696138954361135	17.59405041885057	-32.087299759112774	-61.65290580340986	80.3203288944968	61.58733182901602	39.37416831564334	8.82337886056818	-0.1903344226654797	-1.5091646612401381	-6.340183849315845	-9.471643513743528	-13.780000114129106	-21.35305661625521	0.20368464141990378	1.9074092659522883	10.752258902415225	15.575124820488059	14.156387366488199	-1.1741373337728391	-0.10461935432424424	-0.8998340788722969	-4.660975657467299	-8.180434553236179	-15.310664256128042	-34.2872582324809	0.02312611192593012	0.2642849450289737	2.6221286610554713	5.813504444526182	9.62027866468349	7.35439725092479	0.14260000000000123	-13.346275686201686	28.91995777310374	51.81721912953577	237.83290635253567	-135.4951562162507	5.445533437207715e-39	121.83236223734511
1929	-0.187362034696	-1.642793201952	-0.746398284055	-0.368869800309	-0.828019187235	0.992726356876	-0.338685501717	-0.342512116005	-0.339152725246	-0.242062909496	2.630147690818	0.799698624747	0.006079998076	-0.873481898104	0.774020201317	0.400090740041	-0.793939069121	-2.2284093073149203	3.888204130990786	0.27190225337269974	-8.19389021254899	-27.75954043026962	2.1813899295852557	-30.815667158826077	-112.60130747013297	7.016082537262631	64.97444667396218	63.80542708454677	47.65789692632621	34.68937825800632	16.415769325416967	-8.000034101211122	-32.28306387818981	-61.93425716314657	80.08803265251414	61.52296248743687	39.88609559626389	11.492312354909513	-0.18909893648767587	-1.4967664661097546	-6.243602108332464	-9.29781993240257	-13.699431077026626	-22.56015056419599	0.19114310063595688	1.7582735275975987	9.098304180309357	11.762074964605763	6.707125989042832	-15.311630479577463	-0.10239459300536928	-0.8770040297825282	-4.472705108234954	-7.795113996744778	-14.745761690115886	-34.1409542902338	0.027029553565777277	0.30670357408612947	3.0204114208907646	6.659980300827861	10.79164416903407	7.717836545625215	0.14240000000000122	-14.211467741866377	31.153974524208934	66.58125829865777	190.51504497545434	-35.10891111497707	3.032728524108706e-24	3720.851832824767
1930	-0.739436566412	-2.212787818587	-0.725442246671	-0.75884522415	-0.281792424547	0.814652436361	-0.348653689917	-0.347595721065	-0.3530662071	-0.253262657957	2.594217909004	0.279468844257	-0.179944005151	-1.141109309432	0.905369888735	0.409533033299	-0.95782483175	-2.205279899718165	3.849544615296911	0.26849777590038876	-8.572524547576949	-26.931235355272598	2.0941355103109323	-29.533910743924295	-108.11762457549875	6.644130861414518	58.76937172834304	61.69401480942758	49.57048097264691	39.51188373907737	26.939420436294427	14.731384653495786	-32.123260316904236	-61.455803062306956	81.47286498583529	63.66481567457719	43.20951713559345	16.29828647036079	-0.19002280705255783	-1.505785848868496	-6.3014329037481165	-9.353860448253984	-13.409082937305909	-20.17903404966134	0.2125153039680355	2.0120388572871586	11.886812656199753	18.07809997063305	18.60007409212516	5.670169975371282	-0.10225461079245235	-0.8742675683921883	-4.390345040702715	-7.433154032311146	-13.27979241775443	-28.518685071454918	0.024866532349711142	0.28407374044234607	2.85325472105901	6.4529695777517855	11.131312506463223	9.690176295970385	0.16650000000000192	-14.433489328094852	26.71471145372615	39.07967854688139	222.6847075982531	-139.7664523331389	1.5078915927814355e-43	79.0429469297176
1931	0.144541719282	-0.171559973573	-0.768209169667	-0.508724770007	-0.657072001077	0.961823673607	-0.335603382662	-0.339334611904	-0.332124130794	-0.249272164784	2.485725995734	0.989863649205	-0.011614141337	-1.134836476364	0.906623641107	0.349938619526	-0.879389610335	-2.262511027578976	3.8754440275180633	0.27827532874318467	-8.299082754171838	-29.452768525507167	2.0372070189637257	-32.84814876834639	-122.92182319287913	6.568327945306673	62.85775214088299	63.54321084161071	49.812849371647125	39.02215693298544	25.528344830457918	12.765265122339395	-32.22265917529917	-61.96908075552709	79.56168125670199	60.47415971808918	37.7337075709742	6.693069294877052	-0.19018780376892772	-1.5082108392186098	-6.3578334914671295	-9.598390557215666	-14.456255796883024	-24.38870593707151	0.1782285588938255	1.60948302715622	7.633007333031703	8.65428074297403	1.1031052621057602	-25.84053141297571	-0.0988431571671333	-0.8381538914561172	-4.042177401001276	-6.561020118941956	-11.256371744938324	-24.051847641721658	0.027966207779846614	0.3179634443827858	3.181561800222767	7.179237932654415	12.232098458989249	10.30278886130104	0.16390000000000182	-16.08634716278919	32.33464451681478	56.17449655077067	308.38264032338213	-198.88660950250573	0.4921969089070039	260.7668159089078
1932	-0.795498348935	-3.876767443203	-0.728507560524	-0.454110869835	-0.695742060014	0.96783617593	-0.336213982583	-0.337797151266	-0.340913635736	-0.254699758794	2.540643285338	0.625490310884	0.023727175316	-1.149470066437	0.913648732227	0.456600586691	-0.820245706591	-2.2559150838248154	3.8784718728014536	0.264226271220512	-8.34482533242293	-27.73027861763317	2.105622412154784	-30.79955610225487	-117.7831457264017	6.482093512033443	56.908399889569615	60.04928040899267	46.931613331212255	35.54085232199858	20.12302119732953	3.022877180614982	-32.26306116120638	-62.03176198267056	79.472619403906	60.36135765829702	37.598416041535565	6.6621112511115195	-0.1904717633035096	-1.5112883605672598	-6.393027824704859	-9.704812604085994	-14.787729041590051	-25.459641168649743	0.19857192496326778	1.8456027236915125	10.024186496048047	13.824178973700032	10.596944385872568	-7.981204284956961	-0.09809763633905587	-0.8300775534206123	-3.956142669703715	-6.32301317297731	-10.617029334934497	-22.377548396950218	0.02589807589990669	0.2943377741041982	2.9010138980127094	6.396801641584846	10.389313840109779	7.467841880018613	0.1798000000000023	-16.347870538703205	30.89162781692736	52.79876769406675	240.80297713758532	-134.8542521625485	5.168041398572563e-08	13312.788296288514
1933	-0.167631205314	0.834451174085	-0.719587646613	-0.541829509352	-0.569744338273	0.952157025257	-0.334573377438	-0.335091584097	-0.333736587086	-0.248504792055	2.375427277083	0.471538231782	-0.078293478897	-1.200824651189	0.799746898786	0.493648659619	-0.928215074621	-2.165601504253768	3.9031158604021927	0.2584828956205256	-8.330726491132356	-26.98308969088669	2.1230518559976255	-30.382953173703115	-119.82356975627391	6.421575423612438	63.282011338490015	64.41315030295699	52.164484088271514	43.10285612703236	33.46221527207819	25.911550191186	-32.35122743721041	-61.767016704315914	81.23794903557402	63.58176510481965	43.58411137290325	17.6863973649811	-0.18965801983829475	-1.502271435315478	-6.281267709331246	-9.3455146271025	-13.590609579621608	-21.409354154026385	0.20582617963093472	1.9315400580549231	10.95888809417958	15.921698195542918	14.506285255722503	-1.130115913846384	-0.09821498854124305	-0.8310480933822787	-3.9529711090261457	-6.278450305654436	-10.360408541188953	-21.287616140586174	0.02902177256149435	0.33045911768089775	3.3513618726412635	7.706367673362062	13.621267245397991	12.565678858868596	0.17690000000000222	-17.19675792433753	25.87985085087805	20.451704259145433	349.84606244327745	-294.1221512174577	3.0372978297163114e-05	849.2544171851101
1934	-0.502131801376	-3.54496818285	-0.759620614681	-0.525394461601	-0.600449107035	0.940159066244	-0.334495579784	-0.342688938376	-0.341322131534	-0.236774041903	2.592127872491	0.782988205871	0.004543657196	-1.194653129956	0.892350602293	0.173331997137	-0.878884929607	-2.259987797847796	3.8954945231590865	0.30076249681191525	-8.18779807927213	-26.98872267169741	2.1744323708170317	-30.351374633656533	-113.8113151043498	6.66782868755149	61.15449365966948	62.329218196065185	48.17793618836879	36.52241248204699	20.7981606025062	2.821122809814205	-32.244653574577015	-62.00143795288324	79.5402052518041	60.47886701912257	37.81063839952187	6.371751282334658	-0.19080346797381756	-1.5147361222902958	-6.42559318480964	-9.784873649999323	-14.964439332130112	-25.79511576152393	0.18745743973397705	1.7162828852748038	8.707347298008568	10.988782148351868	5.475018206492787	-17.205758645593132	-0.09797068329167437	-0.8285139093974568	-3.930834914990482	-6.229416352628917	-10.27326712090824	-21.194624204075044	0.027157800844958946	0.30896882784437657	3.086604286917879	6.945327427592625	11.783378831771687	9.80049433635127	0.17210000000000208	-15.419538766006712	29.624636676172837	49.552920708115046	239.33822410435275	-135.6086999017881	4.0423454240999327e-22	5.619200676653472
1935	0.558539705675	3.269112722513	-0.724008828453	-0.510642108543	-0.57843689435	0.917789617653	-0.333790336503	-0.336288931545	-0.33712901491	-0.255493932933	2.481815044832	0.949286053711	-0.040448389509	-1.194362957313	0.87237761998	0.566987220396	-0.895640590876	-2.1894474562276303	3.8996814497594086	0.24841900124147992	-8.506267510898677	-27.78216868852484	2.162631354003395	-31.20929439218148	-120.83190561976605	6.742288857662932	57.71310073577535	60.89207171343944	48.54852840892925	38.1542792699466	25.03507433731143	12.73569748778483	-32.360980723091586	-61.91842933399459	80.5537706930521	62.387297115681086	41.46271740045751	13.717962859510038	-0.19008282525857603	-1.506915021677184	-6.336064381480947	-9.515324474106507	-14.134211025118976	-23.16807427540664	0.17914553818702736	1.6203690130099662	7.753997292761957	8.941390101924217	1.7057098844711724	-24.486377276132718	-0.09811191932743735	-0.8299459554106097	-3.9418189805927857	-6.248935111724198	-10.285484443232738	-21.105543143814476	0.027880958269912635	0.31737472600705385	3.1933671852853953	7.2600187384217785	12.570167398520555	11.044400735713925	0.16200000000000178	-16.425258205568863	29.40496023220799	42.07855192261742	313.1734629719989	-218.77104505558492	0.011069090648027304	3004.533024472271
1936	-0.446185921654	-1.735712293053	-0.741227134392	-0.474384254011	-0.659779348832	0.897611702592	-0.345228604863	-0.343529550927	-0.348597240163	-0.242535330078	2.584712925342	1.106945654184	0.042028701975	-1.141841032765	0.811143537979	0.363339716859	-0.810740704619	-2.2153834325663753	3.895674413222917	0.27692539853487264	-8.726215350180688	-27.533895638556768	2.191497736502015	-30.32460148036206	-109.25635173009931	7.082322602011632	65.95219978659223	64.71756847027275	49.29519042990036	37.254425989293345	21.085544653456452	2.2480594857361904	-32.298063775328586	-61.903799118176856	80.29226556318524	61.84987189397384	40.34905497114165	11.95754825574261	-0.1909082222390882	-1.516013122210565	-6.446587961591782	-9.864700409972826	-15.274712643050961	-27.002850551420245	0.17369978305600367	1.5575046623852027	7.124295887514751	7.563195421204093	-0.9298477199188526	-29.91810532990006	-0.09856275052011386	-0.8350638766355296	-4.006930025462943	-6.457401422344417	-10.954638879437706	-23.184569256967382	0.024926691064935096	0.28336831145086755	2.777120082590342	6.067149153541597	9.655414629048726	6.3751720758496635	0.14250000000000124	-13.56196253425953	27.319407223802845	50.508796939063785	215.1678786411948	-87.40410668911552	4.533400534034468e-38	2338.3275801542486
1937	0.777972699914	3.880876296457	-0.738629613177	-0.623938894742	-0.451297526367	0.881578599639	-0.34195063237	-0.342968123215	-0.341969640869	-0.262501332741	2.573012672628	0.54654497112	-0.042500328986	-1.195005512223	0.958216841476	0.570432063103	-0.940736018423	-2.2009676193916414	3.8922925487117004	0.2478619608856936	-8.615669071069378	-29.48391133376601	2.085215569228698	-33.308891338960876	-132.05685707538447	6.422114648543923	58.12346230114914	61.04911682987323	48.40209404268928	37.69959404826636	23.77524565905437	9.485109156649832	-32.33401308019038	-61.919295333213945	80.38206239245731	62.015184780223215	40.64137732756063	11.907263479817455	-0.19110754223731832	-1.5177509594111542	-6.447419005082095	-9.818435717042144	-14.945940005442703	-25.345099558886588	0.19799478184186306	1.8397854394067383	10.00520133637468	13.869915025493825	10.904314784538325	-6.9741918355375585	-0.099442767072253	-0.8441502194129704	-4.083898363287195	-6.618824692166859	-11.194732916530139	-23.211838849255642	0.02749949902240609	0.31345622114068816	3.1686485571638574	7.248355540050751	12.727745231582162	11.580678980756646	0.17890000000000228	-18.237876029744793	31.219598751477747	41.17782644813721	338.0901815937776	-257.6486675003684	0.740944090241385	391.48865658007145
1938	-0.697590286945	-2.22948721509	-0.710697453101	-0.528950013732	-0.546602307019	0.919694830586	-0.343934470307	-0.342151524018	-0.343524906466	-0.255894084919	2.515361694619	1.006336979585	-0.010269959752	-1.114466655206	0.877455620376	0.558137985138	-0.776703101424	-2.210100626367281	3.8676509553922864	0.2485932925729434	-8.643851622560454	-28.1234934324743	2.061182260384513	-30.016174006927233	-103.79035882798566	7.060597904679276	67.17359626804752	65.78352224071931	51.13897921364039	40.1661709656855	26.46370830433731	12.876220397254379	-32.236813849673695	-61.74084704930459	80.74365574252046	62.58915302757505	41.68162552281647	13.96672901316287	-0.19089685369106568	-1.515594433819964	-6.428616786496883	-9.777113952409815	-14.878067321090267	-25.32449430996099	0.17603502287857203	1.584758935242398	7.40967747102075	8.213594171004232	0.38226074036971797	-27.04879463810521	-0.10014362287994662	-0.8519459435447496	-4.17631714636192	-6.900318568226942	-12.055565706459662	-25.84193245296956	0.021494238209515185	0.2448878079124671	2.355352016261208	4.972603144808062	7.270194722696226	2.7767200933344354	0.13560000000000103	-12.328334889754046	27.888417736543513	54.783316017530304	182.6696558735014	-61.5579132235152	1.6695417523010506e-66	602.2911195356874
1939	-0.020776931026	-1.432796326865	-0.743650194235	-0.529511551561	-0.644878561487	0.950230219103	-0.349759774436	-0.348731528026	-0.34798875257	-0.233555730324	2.640038281925	1.395918779505	0.052959697109	-1.003265395805	0.80690897472	0.178873367435	-0.856098939859	-2.268584430729551	3.8435936296686726	0.2984554760110499	-8.621129543885672	-29.228071792531416	2.0844803701849237	-32.05575710439922	-109.27874573378915	7.14896779892216	66.95418245412606	65.12067717802282	49.237799500067275	36.89567990816938	20.111073625503185	-0.3174029404882274	-32.04129649795253	-61.574508012364035	80.53097859786826	62.05323998057953	40.57613336173631	11.843688235924093	-0.19150644045682105	-1.522354942880041	-6.512402088224389	-10.045345429358076	-15.764411872596632	-28.374854111147666	0.16259976349654795	1.4311794431290699	5.922295044301079	5.022535693391031	-5.611074885718507	-39.21674741477925	-0.1017524958967858	-0.8696603233201489	-4.377679917101352	-7.490458627274827	-13.773460866139061	-30.955548815242118	0.026249794612337788	0.298486634005113	2.9567076693369936	6.568835447278775	10.850709520064141	8.291641112115274	0.12950000000000084	-12.555841069117287	28.871467249028747	62.11328905685069	186.37627705574056	-37.171733479059164	2.577987377957995e-41	2.628233166619456
1940	0.287215526251	2.926747458745	-0.748934005916	-0.660846960918	-0.470496912291	0.828890488305	-0.351550148879	-0.342891921418	-0.345354124448	-0.240614117335	2.45217565665	1.23870795392	-0.055127143815	-1.203627351722	0.802026897817	0.299456617151	-0.88091073731	-2.18049502397883	3.8942383817136608	0.28481664649294824	-8.70797374852831	-27.46138947212221	2.2032016305118263	-30.000079786746007	-104.3164358625336	7.276090867670402	66.73293833547628	66.14453695363959	52.995394386011746	43.58280587714542	33.278551804648934	24.517138705221964	-32.26199507628604	-61.637779436251705	81.37493475385715	63.693850572019336	43.55608493455495	17.367123578858642	-0.19086884735591783	-1.5153044483587896	-6.425859394727381	-9.769996376040003	-14.859577484436455	-25.272361878699808	0.1653862577800908	1.463212107448451	6.240943950292986	5.727592466113835	-4.225205396156869	-36.26437108400531	-0.09936464801913947	-0.8433573445914112	-4.077773884788641	-6.607739147924726	-11.18629717190719	-23.253609470914483	0.02419030112604207	0.2756368155213525	2.718333226330772	5.9862638373288775	9.727978859659945	6.9758800634537375	0.1208000000000006	-12.386388703739183	24.641076742504808	37.41260522970837	203.63890047044652	-114.34122955647328	4.619688012070293e-65	401.4910619242516
1941	-0.616476862244	-3.48969826838	-0.717809502558	-0.46463923881	-0.634291781892	0.913748491279	-0.340900115506	-0.342222779658	-0.346387228032	-0.232652292312	2.599326839879	0.414415648887	0.026919621124	-0.939368862627	0.828363562334	0.192737957713	-0.878960175696	-2.2056681052144067	3.9498758312385402	0.30028239505337706	-8.498243659729177	-27.41947395100728	2.1805942011107913	-30.7690171178131	-113.93570255588627	6.795847402239214	62.95677491014419	63.150393269580434	48.301129635590264	36.25698030065318	19.792766137422795	-0.029419078879932135	-32.455228468751166	-62.21028865078988	79.66016082828654	60.89697290199751	38.76346319628729	8.557869923451545	-0.19079993698486228	-1.5147461766756316	-6.428029485949108	-9.798696927684583	-15.033817173552055	-26.11062132230409	0.21270516241364265	2.012663080338102	11.818041745085921	17.76777428676282	17.664607070807232	3.58875673354884	-0.10273568557541911	-0.8802334419917746	-4.486962510745414	-7.784729588359199	-14.54185718689636	-33.03357253091779	0.02816538701148237	0.3204218182231044	3.219496651059675	7.306409534457779	12.592950894572803	10.93445262475304	0.1596000000000017	-14.898681404088562	28.053737128518065	49.98336376391573	214.91824470470652	-91.69641374422889	1.1315535904499127e-21	8.284227265418705
1942	0.039098090213	0.463430637984	-0.738041092103	-0.409730506486	-0.785365771965	1.071335490346	-0.329153856256	-0.33222332765	-0.334395714521	-0.244196933172	2.358872448179	0.835711268202	0.021731095741	-1.169137638426	0.85864224194	0.320230847938	-0.781269994268	-2.2517723419220688	3.901592083564496	0.2829694800553164	-8.922702621570622	-28.407736904939796	2.142831732756016	-31.564796028383395	-118.22501516226137	6.858055994513391	62.55695889240705	63.64233055536089	50.65727075831051	40.717584824025735	29.3215063830119	20.471043166590224	-32.315917520907334	-62.12729677854111	79.31695038367063	60.168897811842996	37.35426492019838	6.192702118865461	-0.18994444749140904	-1.5056782333325247	-6.333744541132455	-9.538616083800484	-14.321972933364462	-24.127462779144906	0.18792677820235315	1.7211987312613777	8.734581386748614	11.001625752135826	5.379488433379663	-17.656253204828168	-0.09683679882277073	-0.8165825406969941	-3.819550537498755	-5.963588779754981	-9.722542421131621	-20.291495896016638	0.025385483155353532	0.2881928705387214	2.814176353562215	6.119719514773801	9.620350127610957	6.02791954437048	0.15670000000000162	-15.483274835180854	27.865712123721835	40.19697681865657	287.0202844655276	-189.98958386862378	3.676181950505115e-08	1113.5607432260854
1943	0.131867990416	2.357424045507	-0.757131339562	-0.677649015865	-0.396357844306	0.79809040397	-0.333034242304	-0.332809648358	-0.337004669392	-0.259307271822	2.347508540637	0.601839956105	-0.127762736399	-1.341465190161	1.030752566952	0.380849766349	-0.820742195609	-2.243805030021302	3.8984351236302155	0.27498951394970605	-8.79635221062467	-27.041376007114426	2.2132749570299683	-29.519009974915132	-108.78319657842677	7.06276278652108	57.0811962164396	61.64588839943409	52.22866928123231	44.95830998188684	38.50837027040902	33.10870021300994	-32.31683920848737	-62.098004001516514	79.39779783433687	60.195424156865265	37.07881106160358	4.902516263396847	-0.1899197134905864	-1.5049756768597071	-6.306096551523611	-9.404326485261338	-13.708800798063695	-21.567811023030238	0.19329692260804346	1.7849030230363019	9.437562000733106	12.635658043841952	8.662254195499957	-10.932478380227346	-0.09673018209899216	-0.8144835845925463	-3.7538460496664983	-5.662949954626908	-8.446865681080949	-15.66555469010795	0.02059075931535834	0.23504046770932588	2.2611198953237674	4.764295646254609	6.936931406930503	2.525927905883629	0.14660000000000134	-14.046243623054213	25.525996245612614	29.610103302475782	196.10408488705053	-136.76567626412282	2.0519201388723571e-41	107.29523910807802
1944	-0.779280190274	-3.860634317534	-0.755737778841	-0.352278599837	-0.860550904066	1.019215640705	-0.331642885332	-0.338412924558	-0.336241045861	-0.243621326816	2.563252204225	0.860130217834	0.089886782265	-1.09622564834	0.72125142543	0.514492897399	-0.791325133849	-2.203766332794668	3.87347360099519	0.25497759217682325	-7.9986157493303445	-26.761998720471542	2.1287794547777295	-29.691456712399805	-111.43262513405179	6.689960726412686	62.005025381351736	62.43674091689	47.343235217830525	34.927892568029705	17.71513345678839	-3.600305086227032	-32.25068442381915	-61.73253532330756	80.91717022363511	63.01214684888756	42.74703106338924	16.781381627386057	-0.19038572278550384	-1.5106680086774122	-6.399892397566976	-9.760837137884188	-15.09304071596998	-26.855491188830857	0.18846200645303957	1.7270037005161831	8.776015492424134	11.055670391054745	5.38650027643698	-17.855362772700346	-0.09766181545977871	-0.8257603206319076	-3.928198147480796	-6.292988962366032	-10.71450441521206	-23.177417916203595	0.027456959464822586	0.3114414260482831	3.069524341038617	6.7785470869946955	11.013547057164947	7.9672029464628205	0.16400000000000184	-15.038185679745773	30.340165420089683	57.6616530851391	213.4640182567829	-84.66097001826935	8.890547533420553e-31	3.354564718604118
1945	0.389687618198	1.570077911023	-0.758871585496	-0.326377509824	-0.912728357124	1.088433843769	-0.338805412011	-0.338394914352	-0.332913437172	-0.253178201086	2.500106277475	1.220358566504	0.062703646558	-0.874638097478	0.82748868361	0.562540517779	-0.729988048955	-2.2311084352851807	3.891506077832948	0.24958958650971005	-8.43277282020218	-29.31780742794503	2.127766196644532	-32.03234611797534	-114.83061138013238	7.159300961739568	67.68558783804444	65.45948443924762	49.43059487607203	37.19077822276491	20.95000294784475	2.7580159112151907	-32.338127506469846	-62.07655341872335	79.70788192839457	60.95100454306787	39.06004684005666	10.022766279356583	-0.18964162708651763	-1.5026840412762585	-6.312570810952163	-9.508443190813768	-14.35726500272768	-24.644306043738286	0.1728347309470604	1.5469090528111518	6.993723623589011	7.229480463476171	-1.6894146684560558	-31.762243943476513	-0.101678898042917	-0.8694716708370991	-4.4021708948412295	-7.624463976855492	-14.371937434063014	-33.35185300132159	0.02524214438846445	0.28606537558676415	2.765425103485465	5.925303701204501	8.972496221798387	4.611221409203137	0.13060000000000088	-13.573514554489009	31.425987977119664	68.68389227823474	202.3764452012977	-44.41655026495826	4.838402077247893e-18	1918.103511946255
1946	0.265541491675	0.551394979029	-0.742338466549	-0.447451589448	-0.679886065135	1.0107803216	-0.34785594884	-0.344537962489	-0.342925226382	-0.254248773964	2.678722562961	0.615662039272	0.029399524436	-1.110514573487	0.916067168165	0.471528975417	-0.7472725382	-2.2279855047568224	3.915268688855967	0.26332011664303	-8.494539741383038	-29.765643655065567	2.130116918333274	-32.995463254568776	-124.30526588377346	6.739579155770578	63.161990756340515	62.93633257373325	47.296839106446534	34.45933736806377	16.225901848639165	-8.5266740094726	-32.406787946134436	-62.22205792599322	79.3224790767798	60.23649540735217	37.497761545601186	6.576319933222133	-0.1906473862072769	-1.513107470615603	-6.40988327119809	-9.74513549079461	-14.871172486104243	-25.59204195854686	0.19914926736762767	1.8524729884806705	10.100624327455087	14.000918717140136	10.944387712147634	-7.313909069475477	-0.09893348064885407	-0.8391544390436371	-4.053940896862315	-6.59689430800373	-11.367053543696958	-24.394772102842875	0.022426888414644203	0.2549563394205632	2.447118467156045	5.162167027149382	7.523028629140971	2.8285650322298403	0.1592000000000017	-16.303366898002498	33.571986973553436	66.1355374002596	253.16489305174284	-113.70041526228759	56.96783094221931	1667.2629868610081
1947	-0.20110840171	-0.158494808454	-0.72514400066	-0.544571170278	-0.580912516327	0.901271803395	-0.339477770338	-0.332245535368	-0.336183367564	-0.250006712597	2.352387269647	0.943323939159	-0.014632112915	-1.120384570456	0.949500223073	0.312529161751	-0.889611531944	-2.2304616181070323	3.931578682318873	0.2849291846062869	-8.610753424462608	-28.04759688729882	2.1337908941965096	-30.936202067137952	-113.23990160654107	6.881622934885084	57.993709009559936	61.67427452347674	50.868813824893024	42.30674676103259	33.40096780002124	26.9348265454624	-32.4260118886517	-62.276716176716896	79.15014156982605	59.91813611696089	36.808105237055635	4.661420681227038	-0.1906738058252136	-1.5133082396887192	-6.408439532909303	-9.731586184173892	-14.79555445364499	-25.245899347244517	0.17903743866413913	1.6190892720621872	7.739863044295374	8.907863816413093	1.6349621849509124	-24.647322453228337	-0.09989827854274887	-0.8493797447902539	-4.152957162776642	-6.845655459957782	-11.944298924640604	-25.651659129817066	0.02709935127545587	0.3084332131492291	3.086536101898574	6.960636526691732	11.866441991593726	10.001014158323192	0.14800000000000138	-14.250869933777212	26.87707895743214	39.7043686958353	200.08962626856382	-109.75578161936976	3.2685016633625458e-21	7561.079354983087
1948	0.637894026668	3.293026658752	-0.699050045338	-0.783204112514	-0.233379549369	0.794454915211	-0.357033957582	-0.354049635293	-0.352935244175	-0.25801805506	2.699637289548	0.338529744163	-0.11374142785	-1.064192987054	1.03419250872	0.327275546408	-0.930532468021	-2.227829232538013	3.8940025007459336	0.28146978862143157	-8.628233511609304	-29.348466637424288	2.1475434637893085	-32.425005989899354	-119.00386981759468	6.914458090958821	61.53085143021294	62.850187613525485	49.28020671765053	38.17529193032623	23.39232354263894	6.598800576457924	-32.28034562410157	-61.93418842391039	79.9764280405724	61.13949513268737	38.64843880976213	7.562792577523944	-0.19160205719120935	-1.5226882268853397	-6.484893526210435	-9.883164125679437	-14.962768382857242	-24.80866255073155	0.20660341454152217	1.9421833455216269	11.13914488775511	16.455638049002463	15.804057307837182	1.5811970660687797	-0.10414737318916667	-0.8946109439868457	-4.600541452933196	-8.000910489177167	-14.777489396860247	-32.61794508858301	0.022653467203551172	0.2591280996378364	2.5724179582229763	5.702781599258671	9.444160287399507	7.233686830462614	0.15050000000000147	-14.74885625616935	30.981975410874156	56.14801049259117	281.7680593606765	-171.44800665067356	3.6855088706442786e-06	4010.848677076031
1949	-0.74091725613	-3.738751162811	-0.715003895228	-0.575751367243	-0.471885792021	0.938102618538	-0.33810076606	-0.335971782639	-0.339129431033	-0.245539136011	2.438318446054	1.181166482984	-0.056326375941	-1.272406103596	0.990784752443	0.207261561974	-0.797974421183	-2.3104845723107044	3.8462846448907193	0.29495413158113626	-8.550536508263324	-28.22625248849415	2.0456255724459993	-30.35397518333871	-104.61793008685109	6.952103294262857	59.03585461564685	62.011124660592955	50.32757525559594	40.928770867417875	30.098734447912687	21.137848978202978	-32.06788398162901	-61.84533412551534	79.30632796280054	59.83526473616047	36.314180710129286	2.8237333648615337	-0.1906788107051581	-1.5130758571704161	-6.39284659608052	-9.65112685494446	-14.417362006176864	-23.622373730510606	0.16793990900539107	1.4924473210289813	6.526660101199552	6.348482956310011	-3.0339844135357463	-33.77849083238504	-0.09735246459513891	-0.8214080056189886	-3.8365087280537837	-5.917923347504375	-9.240109023164793	-17.967152470014362	0.021248746634209253	0.24236657464488393	2.338914129370416	4.9598814344385	7.3456508554218525	3.1186422705826553	0.14080000000000117	-12.528645772452688	27.373549841108215	48.8988975167614	161.5882472606044	-57.28202606014635	3.1271765142689513e-63	6.601062306664833
1950	0.489410145746	0.959341217069	-0.700526247921	-0.281500564913	-0.89756413853	1.126963275432	-0.325791027708	-0.33054881587	-0.326510080243	-0.230404070101	2.42007919698	0.937863798389	0.090676978507	-1.050421547194	0.776291611797	0.208084008689	-0.734876826117	-2.2712698492590007	3.889363636199827	0.2964981816710117	-8.459540584656096	-29.091070716421072	2.1332663837354677	-32.474172084759566	-119.36620553717725	6.9363260658482515	59.95028741614881	61.72307108714455	48.01103328396089	36.71162955156641	21.992232442540907	7.296045351582163	-32.23571401270453	-62.03367312177432	79.36979141028172	60.23593432984698	37.55040928941949	6.476554263183287	-0.1901937954434667	-1.508472921845957	-6.369839049527599	-9.658245810796934	-14.733545880480413	-25.574354426877086	0.18536657938917603	1.6912561754606086	8.421288294809536	10.30077203399136	4.02315168037108	-20.408983822293653	-0.09815532839534671	-0.831146885978254	-3.987643024683191	-6.463705328211967	-11.199482763910593	-24.54594318845416	0.025672149723917955	0.2911482051193607	2.8335389481369795	6.133495628630117	9.524284300062401	5.631283015548532	0.15010000000000145	-15.080398994773839	30.918885808118766	56.25087038410858	249.60212749505365	-125.67866363032233	2.6283345898838284e-06	678.899296735662
1951	0.276376560169	1.643350989815	-0.766419492493	-0.435412677347	-0.719270538773	1.002040565085	-0.328217417485	-0.336181454337	-0.333045416628	-0.259918697357	2.425450490565	0.839123268275	0.090035563769	-0.963593330376	0.962348368005	0.528817966809	-0.798103077525	-2.249370120931071	3.9029405444779437	0.2553328337025175	-8.730118458535744	-28.33374665154958	2.165876430453507	-31.083228628011693	-114.3214768602967	7.10518675647603	67.49200077853902	65.97801249662515	51.414034807774364	40.69579047337512	27.81381591654013	16.291890054549693	-32.37497996804834	-62.25755285383862	78.98232546714743	59.61807689324498	36.38781927358168	4.36139832257801	-0.19137719946741208	-1.5210754593618243	-6.503148591310986	-10.030792665563926	-15.768229609652083	-28.538560626200947	0.186981972923855	1.7103586478178392	8.630147549855748	10.786349638914508	5.010037554615301	-18.29998613797388	-0.10155468404506728	-0.8677107639626596	-4.365300801727723	-7.477119915069697	-13.812085787265483	-31.290877015870862	0.025443908252725297	0.2890185154424807	2.8317827575032193	6.189026007946875	9.851051765172821	6.52662572931214	0.14440000000000128	-14.24493775609824	30.304157557530324	57.50189913123996	270.27019114934996	-145.22285934850112	9.226073823500384e-19	6122.985106747812
1952	-0.432352036011	-2.718706262366	-0.691704758662	-0.245359769898	-0.913193575233	1.115845958442	-0.320123973066	-0.326858751201	-0.321470588988	-0.226330563373	2.309110814468	0.939350645801	0.045321700547	-0.956610726988	0.706541687976	0.228641567809	-0.708261409299	-2.2674118633127414	3.8658862364452453	0.2932465640433454	-8.27222015430751	-28.060418222421323	2.054937926850515	-30.502269049654718	-105.99713059799926	7.025792759411502	65.63320779674095	65.0545942397321	50.98985368130861	40.52989697074475	28.290821628344776	18.406082476045725	-32.14898000127391	-61.81492056335772	79.96983487060253	61.21981498461323	39.301823469281906	10.04104106157902	-0.18912011681335322	-1.4969414551879832	-6.243215360256507	-9.290814400475144	-13.656852107467012	-22.367838089799207	0.18593718508787554	1.6978088250208814	8.484758868592778	10.432766825700746	4.253562383512916	-19.9951826352537	-0.09983560248015867	-0.8494150731314557	-4.18515791436488	-7.017442854115765	-12.715784631724741	-28.71130762337069	0.02498329619130228	0.2832800856346373	2.7403653897795563	5.874239663310296	8.905770009816424	4.593855901016789	0.14300000000000124	-13.079165581082094	29.343219478705457	57.408334103446975	236.5891300957682	-111.4689783677828	1.2045660459085744e-54	168.7087706744037
1953	-0.008980806501	-1.071287998986	-0.765665697321	-0.651014545958	-0.470066607256	0.900352351697	-0.348254276183	-0.351237289024	-0.352531348537	-0.245610811552	2.725697654563	1.218296335595	-0.066247542743	-1.197685771627	0.855346340412	0.34119452026	-0.875942106791	-2.1624909070106564	3.943187723299924	0.2810467894252747	-8.490078956572555	-28.8206939634072	2.046104743264855	-31.444260692656727	-110.80169429871401	6.908827219562708	60.77043979288318	61.954441306656584	47.44033067901639	35.25384946492611	18.151820123324423	-3.913168734211478	-32.46531285028491	-62.01190746640396	80.6400992867186	62.58357774894256	41.701480440083856	14.232723501980232	-0.19070069794202735	-1.513423628929778	-6.401678399481567	-9.689859587758843	-14.58240611273038	-24.287023698947056	0.16613451735861684	1.471759892664081	6.323949815188386	5.907566282912348	-3.879529660158569	-35.539306767960426	-0.0993683750101177	-0.8434268178129446	-4.079784431352188	-6.61656111086355	-11.222344045843863	-23.387823516675947	0.024133590316109187	0.27498637069300824	2.7105943238160775	5.964974187049823	9.679403981312879	6.904537105102516	0.14970000000000144	-13.52487638735003	31.014876289479425	66.35244991448934	249.8092709247027	-106.32178116129687	1.7633168847642575e-31	505.2036499954073
1954	-0.629348557131	-2.420277147304	-0.762463573216	-0.41137041935	-0.776462681247	0.994725478077	-0.328387570363	-0.330802912031	-0.331619184336	-0.25528720357	2.335174234228	1.138545980279	0.018959361122	-1.038100642089	0.876176948173	0.537899946679	-0.7828714118	-2.2363774460939245	3.885350074680451	0.2529651006965334	-8.770344846269495	-28.74558160429892	1.9960689577612203	-30.960497801624285	-110.05877972670487	6.882659084726641	63.76249008017678	64.37862150172005	51.392585818207	41.70879308045112	30.97710939128939	22.891890241720052	-32.307975916055064	-62.03613517030643	79.71655447360237	60.886878151606446	38.765451279423075	9.174859936598269	-0.1897572108893986	-1.5037701439196425	-6.317448171975028	-9.50372083955129	-14.268517861078468	-24.12912818267104	0.17410817406647977	1.5618372301587296	7.15255243227465	7.596253272578404	-0.9376848411019205	-30.09250280700682	-0.09967435270287961	-0.8474478381128042	-4.154189224645711	-6.905153807453872	-12.312254138479293	-27.289080456641546	0.02551168102877795	0.2895839027944326	2.828332165778455	6.153639735568157	9.68467165554945	6.105271322588358	0.14420000000000127	-13.238453554456374	28.7287371669822	55.2106362749334	205.9310892260258	-81.91446967159811	2.740227533775138e-35	72.21406709186897
1955	-0.386732683318	-1.490129440142	-0.732481405368	-0.396491534181	-0.744459125928	0.988196663338	-0.340406236652	-0.333416903374	-0.338534362849	-0.241154579576	2.419129652729	1.148244773657	0.007539297748	-1.056070133876	0.82660099343	0.325547020172	-0.799547250812	-2.2758480309238323	3.852247076832013	0.28064236020474637	-8.872187309536487	-28.806349079275158	2.107807988838464	-31.713492739290878	-113.9255150392589	6.950490224920028	62.695215958338345	63.47660295820208	49.84901063865323	39.173058578051744	26.007992467398424	14.088095715005604	-32.12634801155316	-61.811125594792976	79.8237502855794	60.8687125642711	38.443929778474306	8.156771779961382	-0.18968845343880458	-1.5029316008273	-6.303757616713739	-9.452199660998945	-14.071417216125006	-23.391905742045704	0.17347388059864738	1.554744212591401	7.0904962432354175	7.477120181789172	-1.1250451876724326	-30.38993458686619	-0.0994702354735224	-0.8451161528636816	-4.124091612444368	-6.808602585319963	-12.004007423294714	-26.3095074781407	0.026121688938370424	0.2967063100212147	2.920078916866764	6.427060547857823	10.388629680628217	7.338660246162957	0.14410000000000128	-13.858234192059163	28.017261844933056	51.40381801777358	202.8572091160522	-77.90974238618838	3.018906516936487e-21	64.94411674105477
1956	-0.888468974296	-3.950403313546	-0.743393748477	-0.585474247319	-0.509572264605	0.886677436278	-0.345218354452	-0.34876325896	-0.35167742759	-0.253493494287	2.654602839113	1.371714168812	-0.003329034565	-1.284991455468	0.897065805524	0.467346248107	-0.794589025151	-2.158156566692551	3.9609104105548973	0.2647287612531425	-8.480689277495305	-27.364956272979622	2.097397416146316	-29.391906140566224	-102.82010349115555	7.0508761828088975	65.90743963426196	64.72839357171564	49.35613749497803	37.30388528853878	20.982651908021996	1.3722066713766863	-32.569596596519524	-62.2321797425725	80.12550838063243	61.7808721270969	40.37218167022036	11.957569942374763	-0.19132845366792695	-1.5202448827373587	-6.480305237072655	-9.928637542285074	-15.329015197626802	-26.718458123259833	0.16190671366900317	1.4236853566263437	5.865897604847611	4.931282241276036	-5.709055296012113	-39.24824941630181	-0.09684455101765126	-0.8159948914639585	-3.7825819714988036	-5.777735201713462	-8.896756080528506	-17.209382439659844	0.02143129520170243	0.24422415297941277	2.3502706493366876	4.965788699657743	7.278725902680805	2.844012522550685	0.14110000000000117	-12.574729925416671	28.50079475047767	59.188778260635644	206.2916394554438	-67.44361856037547	4.7464565478881655e-73	94.62727987062117
1957	-0.274446806987	-2.551505429881	-0.713828435454	-0.439040439796	-0.645296317469	0.938811369665	-0.347606142795	-0.345679733189	-0.343009349338	-0.236369530913	2.677797457753	1.019068542591	-0.004384847324	-1.046537078294	0.869710981857	0.212135709765	-0.851824098561	-2.261307999649621	3.8955876024210445	0.2961626047686103	-8.266179673435424	-28.331132093625637	2.1835122524573762	-31.841414645719226	-117.25933866320074	6.835633457412872	66.81909673245075	64.81813313488486	48.40775538272609	35.45703646050215	17.238842140380203	-7.3505991713777945	-32.25843016660014	-62.04121345232571	79.41556163029558	60.26397904344563	37.405614858993076	5.650920542191468	-0.19011812764591043	-1.5073922760028564	-6.34581605772267	-9.55596528149196	-14.30379025210182	-23.845682553511885	0.17747461771195192	1.6009573779154953	7.554756486444874	8.496924331719176	0.8364797836088145	-26.314891518801744	-0.10048770143687193	-0.8559053761147526	-4.228828867531554	-7.072580002415174	-12.62182705507527	-27.6998353781975	0.027205467196803276	0.30944786194634416	3.088806155492206	6.941544430218484	11.740034385525334	9.671510567383688	0.15360000000000154	-14.866035377011093	31.598999465430317	64.70257426427183	223.29280063374722	-79.73228094831613	1.0998665891749631e-10	467.33043163027423
1958	-0.222391233982	-0.262920367886	-0.737753216031	-0.330435205895	-0.86344573616	1.084810739301	-0.330517061954	-0.327411405787	-0.326155389129	-0.255221502453	2.277420177509	1.285519925583	0.041488449635	-0.941243811303	0.84253326182	0.619028348081	-0.822311720135	-2.1920173557208935	3.933837246890437	0.2425660455388809	-8.651440512306102	-29.34493418425751	2.004771553251143	-32.087691353536776	-117.11566179101084	6.783585879623769	65.81388505945559	65.47470544512088	52.17440286041378	42.62122742137091	32.44718968668853	25.16282385639154	-32.508244956583766	-62.26724415899382	79.69570218892257	61.103937619707	39.52673208527978	10.680714611299573	-0.18955602416121564	-1.5016363895290925	-6.2952726981279055	-9.442856754952912	-14.10457686251954	-23.691366467998055	0.16981421224049917	1.512631205727747	6.672754683630465	6.564978529325058	-2.87399412532969	-34.0243403844013	-0.1007459985835845	-0.8592362717502565	-4.287725568968045	-7.295108586061394	-13.439732531545824	-30.623494495159857	0.02928935096054048	0.33239969425794413	3.318991597898371	7.472210942180482	12.625543475034423	10.398000208628199	0.1454000000000013	-14.110840546666905	29.565851042268477	56.29385703902154	223.2655994154763	-93.5104887558818	3.831958598868729e-13	2.8524298287926526
1959	-0.594257264438	-1.675720291789	-0.740744871641	-0.287019084549	-0.913366114136	1.012275275215	-0.328362304595	-0.324857470037	-0.326303827106	-0.241633728296	2.270139069248	0.543955690244	0.066954346646	-1.134667286546	0.682021138489	0.558295100674	-0.780625101801	-2.1913845210951495	3.876990193738599	0.2485612045627341	-8.631356753196416	-28.624859124441752	1.9993893753223102	-31.83943342396418	-123.59034281863127	6.276769325616092	62.74913969703555	63.792166051184495	50.926248165287106	41.22491952089435	30.52479589136644	22.927390959368054	-32.27249206269233	-61.717016698139425	81.12660019503325	63.44191484736779	43.66235450711072	18.332584700539847	-0.18943572349948098	-1.5005388201497742	-6.2921450797115845	-9.45798979318992	-14.245869636956456	-24.436626821404516	0.2100874065554601	1.9802897661925856	11.407430773864723	16.746197212574984	15.572926797011235	-0.183415022000381	-0.09614023039404203	-0.8092855043269678	-3.7529873191532612	-5.809080748552171	-9.422046234211685	-19.87210430891863	0.028255753769285852	0.3203830085510861	3.1663340927377708	7.0231497244417325	11.506546805516425	8.590320535639144	0.18060000000000231	-17.402884083969912	26.676235555781027	27.84766256408537	335.3068590964073	-256.57978934677834	0.06390119801406975	64.53191728495301
1960	-0.035087405343	-0.891488243103	-0.759006420829	-0.337743941051	-0.889084245814	1.060020298567	-0.334840376179	-0.337833041859	-0.335106706993	-0.253167192207	2.548745569728	1.061749529404	0.094244006082	-0.870535182813	0.797893330665	0.632098912007	-0.754171138335	-2.180968943770213	3.923669065677204	0.23980605600274205	-8.327067924510377	-29.254540454010602	2.035396717815902	-31.760563407555555	-113.5981176925551	6.957867817826937	62.345159507758794	62.617264745143984	47.46454688321415	35.06958461563347	17.96579806446177	-2.916477518240367	-32.46953114773943	-62.118133955541246	80.22932374858622	62.0465180284693	41.32003356821101	13.946882853121913	-0.19031824125964694	-1.5099535731574816	-6.392488291324611	-9.740441268064847	-15.037210520529012	-26.697541434780792	0.17912521511712642	1.619084877332274	7.698171974843744	8.73471392857696	1.0986593439792334	-26.20838554356256	-0.10193715015711402	-0.8722113421217511	-4.428774109604059	-7.691434079982855	-14.528880980852316	-33.72013113694224	0.02606421860351652	0.29548724408296884	2.8784574714297784	6.243027222055487	9.738575949561552	5.906299663883185	0.1382000000000011	-13.704907568705796	31.791347696576906	70.9113580212412	202.21492804340411	-41.22225004029746	5.239392237930001e-23	14.023419566476413
1961	-0.186313639856	-0.119662336304	-0.747864831784	-0.699982563467	-0.380494262814	0.819326709121	-0.337671961741	-0.342965665307	-0.344122548168	-0.263704991893	2.54047617846	0.40324380491	-0.142010329507	-1.120132564423	1.042526882753	0.431892105017	-0.876802465933	-2.2677007418263586	3.8546443697446366	0.2666849816953165	-8.382668801861733	-26.71346455500594	2.1982211980347732	-29.231937641327278	-106.9933037123083	6.99821014441292	56.456602684492566	60.4394679284655	48.94597808062422	39.139988747199425	27.060952668257983	16.05129484918319	-32.162163138202445	-61.86273296158524	79.70212977468822	60.579596767224004	37.65157073143996	5.97433268786107	-0.18990550315010282	-1.5047513032854378	-6.30034623726294	-9.378651976101823	-13.596568271198562	-21.114262969933225	0.2056625418975808	1.9302400778437971	10.973598730175347	16.01398643902897	14.822259469490303	-0.33357614973973837	-0.10177760594383707	-0.8693455917730811	-4.34852748453773	-7.343887095577916	-13.13399977858181	-28.41315450773956	0.022693197175763707	0.258956431358745	2.540461766674114	5.538221225937394	8.804960110630942	5.740454098620986	0.15370000000000156	-14.029190538973346	29.014566743311775	48.9157388888762	258.80734232524696	-163.01406411133388	1.1516078337514983e-50	9.54003931734117
1962	0.01828902761	0.349526025033	-0.739742212263	-0.443267146525	-0.68945231374	1.061218948895	-0.344228995068	-0.346074177744	-0.34207445957	-0.257730277555	2.674846799057	0.520859732498	0.077548497843	-1.047588885838	0.88624710651	0.594822832733	-0.86689317739	-2.235084368264953	3.861906242502169	0.2435239293274282	-8.224575588982818	-27.734037073442074	2.225757206679646	-31.49159477262873	-124.85915311915427	6.606536232010587	66.51393688473557	64.63568230278133	48.24317366647056	35.27844673851984	17.059263733238094	-7.371645461405852	-32.2280819717823	-61.84703020938529	80.20368121800745	61.674078909278485	40.15449377764301	11.356891080621137	-0.19150094793036362	-1.5222397876501081	-6.508547803864492	-10.027141319904741	-15.68296381029276	-28.026820165162874	0.20566962679144685	1.9292303326383238	10.913669092993846	15.780625474692584	14.15109517048867	-1.9003388972613526	-0.1001602095318375	-0.852501205322379	-4.198844150888137	-7.005527889627135	-12.49909582773586	-27.545146776743213	0.028397802550125712	0.32287080481858355	3.2385209790283995	7.333787832623815	12.576952436937983	10.782378441194966	0.16910000000000197	-17.489888171240217	31.911523984744676	54.6792935873948	286.4741558716532	-165.9775632717052	0.40451850983618187	4.710114030439163
1963	-0.021617755486	0.001849914421	-0.722889334885	-0.350639037518	-0.770939058264	1.031372420121	-0.331937944685	-0.333430515078	-0.333460578306	-0.246360636752	2.446207314255	0.758995018001	0.044970874929	-1.154467946034	0.835664337497	0.446342440259	-0.836955431918	-2.2087525742869047	3.9349292998796455	0.2673030382045396	-8.652269863768502	-28.74111247942083	2.1218588287696463	-32.593815966326105	-129.31428989130004	6.4168567427008	63.72325288690494	63.80924040022393	49.468473778938794	38.21852292407844	23.82285716889481	9.504887745869942	-32.474756201701496	-62.27751924191303	79.43340018048727	60.523787672942966	38.15165276891822	8.13056057748588	-0.19010154235252813	-1.5073664755628864	-6.352401981774259	-9.59334336654896	-14.485785216756126	-24.632480134396122	0.19293149121866482	1.7794524567987888	9.329995748454243	12.295229620145172	7.763636957179491	-13.172408369043396	-0.09692358758408938	-0.8174621832464276	-3.8262210178740403	-5.974942647548519	-9.725979577537423	-20.218064689777634	0.028872819188210313	0.32801437776396475	3.2854116128144497	7.426757510776098	12.671421369515604	10.71539820661805	0.1793000000000023	-18.151161814401828	29.76146182174334	39.3562915356461	329.95842607905894	-236.78727314531557	1200.3482387367524	9842.861264047513
1964	0.258939698056	1.776187972659	-0.757397812994	-0.478562132236	-0.673971592917	0.916251607826	-0.338635233594	-0.337570020657	-0.337378807708	-0.24845348295	2.464633242071	1.436999260291	-0.027551965312	-0.970016021393	0.850424114597	0.42908569626	-0.755086385645	-2.1902401427067204	3.938237962268415	0.269575079865472	-8.380190707704784	-27.296596938022947	2.215079398468355	-29.285967952288615	-99.54685197459739	7.565964545880293	63.09201760769849	63.69038534329293	49.97029368070888	39.24229834290992	25.91595182148068	13.477100438347463	-32.4789987816364	-62.19115780838579	79.86600758090562	61.274928306141426	39.477007987732584	10.546038733852594	-0.18961966126433455	-1.5021693208781084	-6.294270996353808	-9.421460477210479	-13.967585606418787	-23.035115512198796	0.16210416734318311	1.4254260427009302	5.86285891290513	4.886704979107587	-5.888963640564299	-39.83131601193102	-0.10193584488095297	-0.8717195461929252	-4.402738253634039	-7.567443481940277	-14.008526599054909	-31.69343581190314	0.022436129852857322	0.25501586974464957	2.4456848533790025	5.153012084793172	7.484658876772608	2.729361796776681	0.12250000000000065	-11.303484771102527	28.680964793250695	64.35406455459159	231.2144941458398	-85.61066450306288	2.1986685175395454e-98	218.6603291682211
1965	-0.511750295526	-2.227312981877	-0.741396186002	-0.271039105197	-0.931638922261	1.071510610458	-0.328150488525	-0.3339817033	-0.330815906809	-0.250055363139	2.460989690745	1.151053838272	0.103981159401	-1.103060132609	0.831627085321	0.517398716901	-0.706265546697	-2.2350508574618075	3.911906004542664	0.25703379529246745	-8.161769320256836	-26.747726059555543	2.2313252488849047	-29.48554466518745	-109.37786170915375	7.055611832062305	65.98935962252885	64.65601095613613	49.11384397850377	37.06592662794721	21.1377629135828	3.716449120699651	-32.40757976141206	-62.2565461479689	79.19739511420407	60.09211416100112	37.46589898610681	7.057255516788702	-0.19002625604105935	-1.5068598787798955	-6.360509012191812	-9.653246603457335	-14.80459356881495	-26.070303703349484	0.17637856774250693	1.5874437411440654	7.384630470067731	8.05700739554548	-0.17398203743250443	-28.77968257247385	-0.0966429692933555	-0.8148156751233447	-3.81577584291642	-5.9932348582070425	-9.954812467970749	-21.34875630138665	0.024948983093551667	0.2827025796999764	2.724861170303592	5.810338429911541	8.690102712934152	4.114252309838593	0.14690000000000136	-14.260220453076219	29.960394938145853	58.04019797333301	226.0160536838554	-89.23098784903554	4.673869996925258e-40	5.0935725829221985
1966	-0.531028185012	-2.607047329231	-0.713696360341	-0.524700846106	-0.548399212049	0.928333253238	-0.352983756532	-0.348766261142	-0.347472053295	-0.257562423654	2.698437592392	1.416901194385	0.019504405234	-1.057904160162	0.911112227285	0.541804176574	-0.842543728981	-2.238819581588289	3.851692848317048	0.2508117453285601	-8.37478060806434	-29.04795183472176	2.0648579739023156	-31.590560807885335	-111.26230633689626	6.956107483031198	66.18181017115651	64.6167193865327	48.6011805139509	35.91550723832351	18.182807739826732	-5.230345024843021	-32.175323999044224	-61.746826679307354	80.37533352134739	61.86173879388112	40.25616907649539	11.346007065992161	-0.19139055039867028	-1.520900766739696	-6.48707709003023	-9.947416000089456	-15.381864815195453	-26.876901612083213	0.16114040659069273	1.41498699585576	5.783392638009181	4.755448877072376	-6.039434486714198	-39.917892735921335	-0.1012415983243643	-0.8638669897872958	-4.304663814453577	-7.259778777860444	-13.045230088905605	-28.609287850232025	0.024675348151254887	0.2809876063752152	2.7725112719796914	6.113710590915723	9.95526812645139	7.200529529891729	0.13980000000000115	-13.209349442406232	31.705684596796008	72.7088670546996	247.02089922152342	-84.132731207757	1.5666923306044772e-30	101.01882051698382
1967	0.235969491437	2.097432340037	-0.72836874489	-0.681948518996	-0.412856364503	0.835224280506	-0.357029968123	-0.349180499074	-0.355187615765	-0.266441685522	2.640882366773	0.287145715695	-0.051993406083	-1.325973439983	1.049654985627	0.476290546493	-0.937965728404	-2.2320148902384704	3.902502782080991	0.26224281938707866	-8.983379596726058	-29.47984375113674	2.1651771294170397	-33.766703046445414	-139.2362857051445	6.239107885846777	60.34604447751729	62.12554375658844	48.646628478648346	37.4751589057509	22.614107144400634	6.137453811000578	-32.356316282345986	-62.13123410981132	79.44863525110352	60.33188903733796	37.40663234846168	5.731935526735288	-0.19135246440505785	-1.5203552750130025	-6.474916968738429	-9.895658766252398	-15.164098726437254	-25.9841649181262	0.2153922569817329	2.045637276446278	12.225526245189581	18.758111597458125	19.61607875496464	6.843171221597041	-0.09711326511774308	-0.8186699276616152	-3.80043281239438	-5.798481951370999	-8.83965728448008	-16.721670489010652	0.02612580422663371	0.29793088542548757	2.9922131437220094	6.7759604157175195	11.684857797769933	10.160778938685084	0.18520000000000245	-19.998089475427406	27.45315708939744	19.731892001829806	404.1218035736943	-337.2167107026504	9.557614859004632e-15	50.370252406749735
1968	-0.478780112613	-2.817763034755	-0.748932525054	-0.579030437298	-0.572084937433	0.89701522027	-0.357740359821	-0.353537950691	-0.357455322489	-0.235178588158	2.767882685758	0.55599354736	-0.057359019686	-1.178131923426	0.83182608892	0.187240433744	-0.810058258471	-2.2075834854639846	3.9217543601349605	0.30000819533315803	-8.448465963039746	-27.601099118400615	2.2219273195403293	-30.778682542894447	-111.86388192131861	6.914649030016373	65.55029056772278	64.12922048866828	47.86671399220131	34.80021211852037	16.163235944748404	-9.932607102946639	-32.34206305806207	-61.959538970897796	80.26810288814048	61.857323021098715	40.407851672256236	11.618084947454586	-0.1900589712353184	-1.506707289803136	-6.335936104546196	-9.520555014702188	-14.171303845780718	-23.348923453319703	0.1996185437234157	1.8582775966294718	10.174522119036919	14.188952246470205	11.351866706758212	-6.473651645867459	-0.09886068630148849	-0.8381170519818518	-4.031668677444425	-6.505433891735007	-11.006439185367674	-23.079635117976338	0.022767612302143345	0.2591404894382401	2.5106923863053354	5.37477351469344	8.151341705031902	4.144322819160039	0.15610000000000163	-14.596867399726987	28.993287431328994	54.57137130454262	242.73619588180424	-112.05878783770336	1.1229260208996301e-28	26.152087408934378
1969	-0.448089327095	-1.298527277201	-0.720780305482	-0.198250234061	-1.01789486735	1.115934770266	-0.313453786114	-0.314332442488	-0.315781001109	-0.237190018445	2.075713414603	1.457049609644	0.095686136152	-1.093644645428	0.724025829429	0.406506621598	-0.658468804151	-2.2033104219599298	3.948423066342324	0.2731967877771101	-8.858619066570295	-28.200122103792772	2.018603588978387	-30.073047231914973	-104.44575386710858	7.1117958172822435	64.91256125729306	65.62311242128851	54.12734709404469	46.586736004183315	40.95087807259553	36.960676918314924	-32.517577981929705	-62.342549936736056	79.38836619260249	60.55724463196923	38.44935520884978	9.292188799246325	-0.18923511274223648	-1.4984364400246715	-6.271455626999807	-9.404499287166827	-14.115726091331734	-24.138623644601413	0.1662610322439385	1.4717697884671024	6.267380828956491	5.675292959398297	-4.598511191061272	-37.64943018383251	-0.09596706259567188	-0.8076278980572854	-3.7453491506572445	-5.815211825216423	-9.54429944323291	-20.50710542634805	0.024292863116723965	0.2750059007442265	2.624044853473699	5.505633593787331	7.882157685355949	2.561131280926532	0.13620000000000104	-12.440330874713135	26.586839150725048	48.14661912577549	242.82638828693428	-125.7884493969741	3.683171265899669e-64	43.412811445274734
1970	0.081433820832	0.233609269968	-0.755580875589	-0.376501397585	-0.794643566331	0.96039395299	-0.328052081184	-0.331952371308	-0.322802452015	-0.25263458778	2.377771887721	0.705307612907	0.05467095756	-1.032271336087	0.882098338755	0.481821365594	-0.775121881619	-2.2695992054233005	3.8650877142649387	0.2604870899388221	-8.165895201642394	-28.898487785692016	2.078045827345823	-31.836430909004097	-118.84491735121125	6.74507274768657	64.69233144768084	64.59451387061101	50.75072209839757	40.285140459861566	27.829817579765326	17.264294412834392	-32.21930190741729	-61.997764280719394	79.41593596286963	60.24878606480173	37.44831310777516	6.56080687065757	-0.1900956496744651	-1.5074843780208484	-6.3618900418816215	-9.642644021966577	-14.715901097260858	-25.60929632888684	0.19626195521332618	1.8180498880499631	9.715463867096847	13.106657529621177	9.177565209796214	-10.747299248782227	-0.09952597467896593	-0.8458629680242864	-4.138310357824739	-6.863823337903021	-12.210451408256173	-27.0417035747643	0.025756508836568673	0.29230728553485036	2.857003147978242	6.224172327942117	9.822309360759215	6.274686314155944	0.1590000000000017	-15.50732514851114	32.17226977074426	57.326708031876734	291.3815395683164	-179.7200934250843	5.165826534589105e-07	485.60168647870836
1971	0.143793923478	0.722804617972	-0.752137388727	-0.684747837431	-0.397777405538	0.855162772165	-0.340739995671	-0.340816638445	-0.33768091639	-0.26196377948	2.503947395655	0.487175743041	-0.090249173795	-1.029524816539	1.030836781977	0.425481954988	-0.963681356336	-2.2301937310086433	3.9059627077330203	0.2691857831112632	-8.275511608467829	-28.974357180337147	2.045128861210415	-32.02151878260964	-119.66779890044137	6.6016556431154205	56.36534941994669	60.49732628655774	49.312370090432694	39.850140998829026	28.57769515903273	18.90692543910062	-32.35666973905191	-62.12168186807781	79.49757856369806	60.414422451310394	37.5341668491261	5.94927654339841	-0.19073679476048044	-1.5137026862961154	-6.399859788252827	-9.671624246851767	-14.477283138948971	-23.797136252470466	0.20027268890497288	1.8666922076228636	10.295618336954064	14.52203364135418	12.13007679468917	-4.781328849907441	-0.10331015604777204	-0.8859842614570264	-4.527604501978601	-7.845408681551648	-14.51946019043462	-32.38935297554494	0.02739164524076217	0.3123869344619895	3.1640813470704563	7.257146183457727	12.818348776188596	11.827623614629141	0.1631000000000018	-15.412264259671266	31.08371818797832	51.5188645001129	236.2716467903995	-143.7345875438551	0.0002366498706237444	5527.606001710618
1972	-0.778396758973	-2.843086656458	-0.73854397775	-0.487644125444	-0.650132002333	0.947202861891	-0.353954288485	-0.347410870407	-0.353853675095	-0.247900824065	2.683332487983	1.211186868945	0.022534360755	-1.241428484598	0.761478572797	0.56196517036	-0.83979149954	-2.136606867927686	3.9267505276914694	0.24908968839867793	-8.48966477176731	-27.435961489018336	2.146157941827624	-30.403293719219647	-113.04303426966085	6.743727578456787	65.27734217510103	64.07766162393308	48.09753114950817	35.3079227609937	17.341389613201947	-6.554820447364645	-32.45354916208045	-61.843438271193634	81.43969918718334	64.09874451166888	44.790694700336054	19.757716741438767	-0.19076741872848765	-1.5144147085991346	-6.425113349790418	-9.791870601090336	-15.019168184505382	-26.080588236764616	0.1693491193357174	1.5078861092316573	6.649576120486358	6.5599715948027315	-2.770200154967314	-33.55416258589822	-0.09644278142205825	-0.8119488007429924	-3.753390726574272	-5.734654212914386	-8.929854233853325	-17.74932454853349	0.026054441865533132	0.29625776179985946	2.930369763124882	6.495599873201203	10.677914639979925	8.02151772068385	0.15790000000000165	-14.803716127314019	28.583863933540208	53.80905361118722	281.2980088448122	-144.08388557256382	4.546208066531052e-23	259.534983986061
1973	-0.720398730869	-2.634110814651	-0.762233826795	-0.64612427529	-0.475244644199	0.916143881861	-0.334022040675	-0.331624616879	-0.330280781369	-0.236062364028	2.305419603894	0.718870166641	-0.097358235828	-1.246561591806	0.833372618414	0.203108244361	-0.939462155378	-2.1829468633522926	3.9316904651630273	0.2982842815702893	-8.05548766260251	-26.985889282545727	2.0041621714352322	-29.528976213591438	-106.47624639130021	6.527559446084338	59.08992098116105	62.8393114164632	53.21253545291538	46.2162413583738	40.58601206936753	35.54182718926958	-32.38001905810183	-61.91940097282327	80.65213059914822	62.547706683704824	41.625417967594785	13.813554537456007	-0.19012546082904122	-1.507214598837073	-6.331983770639834	-9.482970282929836	-13.95401118740799	-22.33752352555351	0.1878251326401076	1.7210124201525892	8.775020982380232	11.176317276276903	5.928245327130705	-16.101130647446915	-0.09824556740553732	-0.8312184381827261	-3.9473558294492905	-6.242448293224778	-10.182177396591692	-20.566903884590683	0.02741919455219438	0.31240505359723036	3.1496620785645515	7.178921575815783	12.514580417019602	11.190902489865303	0.16340000000000182	-13.643568173328784	24.602853984521374	26.98272112870198	118.95327407176575	-63.859898899555866	7.322609520205649e-55	0.05736953797339155
1974	-0.633736917436	-2.541376203236	-0.729225813266	-0.401738142436	-0.778139282032	1.00596277266	-0.336033010198	-0.334076446314	-0.333920475684	-0.238041888474	2.371412867462	0.958983209994	0.073295005331	-0.984866712638	0.80050822895	0.282119998613	-0.788349205232	-2.265567035676369	3.8628888310691187	0.28649861017515205	-8.485329889641523	-27.62580450981465	2.1284505987221856	-30.073755925232515	-105.06333850980292	7.119625588733298	66.96834893888531	65.85326992980025	51.75489587957985	41.47666150065786	29.614070938066636	19.843495795560344	-32.153539213453996	-61.820638970306014	79.9378549464858	61.11720645080576	38.975211554696926	9.230814651456967	-0.19076078984683387	-1.5145187759534045	-6.4341975590207205	-9.839391869678984	-15.242175107817056	-27.043527427727795	0.18188983233787695	1.6513363250906694	8.033491034268312	9.487313762025243	2.5752924426450137	-23.10476793598872	-0.10076434434560815	-0.8592302564372797	-4.278684727493391	-7.24739227205702	-13.228897893528197	-29.78817267120009	0.025764046749280487	0.2925216186820326	2.865624477942017	6.263086859548529	9.960659898300758	6.580401277992833	0.13970000000000116	-12.73479548871296	27.419888749902373	51.56663558957706	228.51919946863907	-109.16173785608619	2.7019878152342264e-59	1265.159837935402
1975	-0.373677535512	-1.891160559487	-0.753739107502	-0.390535395344	-0.843546087778	1.0262690304	-0.339654250056	-0.340572866114	-0.340576624549	-0.245668653936	2.541125578425	1.446684620441	0.068115332181	-1.096704744258	0.707228914337	0.57880380942	-0.749266933185	-2.1274142256414916	3.9471266150484032	0.24733902744198394	-8.41835202690509	-28.756325605265936	2.0042804216049106	-30.95873482726859	-108.47084120353632	6.968414599491996	64.4308129653888	63.82681177749301	48.516416787473226	36.36587313116764	19.9843523895233	1.0834357823187493	-32.53657433096145	-61.98018587909031	81.25762874009347	63.932743545199386	44.7847929066594	20.178400534432395	-0.19028896282983374	-1.5095834293431412	-6.385939364363717	-9.714970736829452	-14.937645285969253	-26.313094176774257	0.1637177325884748	1.443296842233207	6.01449311330114	5.173964829246781	-5.440717442898453	-39.129501087733054	-0.09798181819880052	-0.8292031620809485	-3.9638420543571398	-6.388962802607578	-10.962465452198957	-23.798911370596482	0.02469977172665126	0.28013895692412344	2.7081758544453063	5.798206808889274	8.769568343972134	4.452910399338416	0.14070000000000116	-12.964367467434963	30.00028227800491	66.19554357393356	232.93606625705593	-75.6908190642583	5.134933024914063e-44	2.603987456808631
1976	-0.306967283227	-1.806675716799	-0.728136781038	-0.512101242256	-0.592243909837	0.89199471425	-0.348811583931	-0.347849323549	-0.346938709467	-0.25251577854	2.684290548942	0.419447618785	-2.8096051e-05	-1.02487016797	0.863059160122	0.506583870211	-0.839765608697	-2.166206071308837	3.944828435832061	0.25870711398347546	-8.446885099542836	-29.296764023697698	2.0546711059035077	-32.36945744524874	-121.73291289091844	6.5209304522138165	65.46754391044374	64.24973054278553	48.38778145750227	35.73913057911113	18.061073409295833	-5.140438625525308	-32.518893361146255	-62.15795961349856	80.2299594023586	61.94897851873554	40.73679016814112	12.721905837398443	-0.19069472596567671	-1.5135698189784594	-6.41298374106749	-9.749240458365952	-14.865137580433213	-25.51669730766465	0.2108228057388558	1.9904581485766433	11.583352280748015	17.268073515987545	16.828400159571146	2.3945492784734603	-0.10156504711139609	-0.8674848232140349	-4.348182835251612	-7.3928617718410425	-13.4513952543641	-29.877282101398546	0.025176962877498175	0.2864877038416036	2.8267072389027454	6.237278969735971	10.16207836936513	7.375453394770994	0.16970000000000202	-16.2613261998176	32.81388881951052	64.47254821958298	273.2850865484592	-142.78910130696266	0.01085138750033385	179.86501261282424
1977	0.693686479518	3.950865233736	-0.728621468533	-0.297086632092	-0.879578346236	1.09830311552	-0.326570638972	-0.328354217004	-0.322413983428	-0.222766345543	2.316463496274	0.727292553392	0.115504091119	-0.984250914692	0.598954923208	0.294923431086	-0.777456738079	-2.1725337509384897	3.914791021831496	0.28618296510626917	-8.351218636761567	-28.07658926749288	2.1729224236996396	-31.428210775961972	-117.02261787181645	7.015730450123984	66.18035700295881	65.40846147317441	51.405755324337235	41.12607280766186	29.327409945170228	20.02624236324463	-32.34258577058442	-61.772610927691396	81.22790442543902	63.65237532932861	43.947559978716804	19.02637863001316	-0.1906692802368659	-1.5136217695952108	-6.428183643125364	-9.831968176388369	-15.259155376004138	-27.223766426842996	0.19680961448369763	1.8243422520134207	9.775789348375277	13.227908782684262	9.37382661485874	-10.442282530891775	-0.09964808278980247	-0.8473553960643277	-4.161852674936136	-6.949086873617617	-12.516026419812073	-28.11296142153543	0.027555569011426678	0.31258592052522416	3.0838350376607817	6.819744475087046	11.113377441947978	8.12662470719455	0.14830000000000138	-15.121406152045173	28.860774516315246	45.236828507240624	504.1144669142609	-400.4208955666401	5.736411778427323e-11	3895.9805269549647
1978	-0.114965503574	-1.573023422277	-0.726945805268	-0.536277087534	-0.599405399284	0.959869124232	-0.334614328938	-0.341570230356	-0.339051307458	-0.248286325037	2.552064731393	1.071297132427	-0.072769892505	-0.994378258918	0.9371779093	0.29339421321	-0.810296231046	-2.2388858192908287	3.9205808802485764	0.2869394624950556	-8.181887295112583	-27.721835580745868	2.1195470107372594	-29.969206254876458	-103.30530125284089	7.22027467168049	59.02441780391779	61.364826225169736	48.122048276715695	37.01631896898005	22.379852859616204	6.9668805834472405	-32.37883118831885	-62.209718494701136	79.22824698308794	60.02128292181636	36.98563270833156	4.992040971584228	-0.18958570921387496	-1.5015544950602502	-6.276099428941548	-9.337776906892499	-13.59716158845433	-21.526334014084007	0.17371831089078763	1.5580168926273859	7.141512697229568	7.624795990026963	-0.7503508406040053	-29.401999996844747	-0.10222683731999097	-0.8746744411918311	-4.425718018661213	-7.610119287563663	-14.050383148518396	-31.590454640176713	0.023452732556996	0.26688771011938583	2.5987335022185216	5.6113432283615285	8.693762427498509	5.016481017160632	0.12900000000000084	-12.344027209683942	29.509007358470605	61.35828407779407	148.06191606917216	-16.279466730307487	7.733227956966216e-70	2014.48374590109
1979	0.360551584572	1.840244318634	-0.744977395034	-0.386909462654	-0.805008412409	1.034499517578	-0.319847432025	-0.324714904005	-0.325268603959	-0.251074476341	2.270992998921	0.57389708993	0.06825554755	-1.171256392421	0.83642032347	0.509430275319	-0.84492113241	-2.182717168130621	3.953894701445185	0.2590116036498265	-8.871866341984378	-29.756652674069827	1.9884125486973572	-33.45444443613383	-132.88256530830247	6.25933378087961	56.299906035782264	60.57192487555503	49.84276327791947	41.12673193913578	32.074532994966894	26.4237465359414	-32.56012504664508	-62.33772748181277	79.61030934548113	60.949227582006465	39.10732942177855	10.170627980550854	-0.19048580049527045	-1.5115993960782608	-6.403632317833537	-9.754490661246892	-15.007220471424084	-26.3706736127422	0.20452689159789889	1.91514376698161	10.736336282680451	15.335858319781535	13.212087126948264	-3.7332493680531975	-0.09652209172469405	-0.8132029928911841	-3.784800125014477	-5.870524292486233	-9.484386451067317	-19.71977869978292	0.029162038575872715	0.3311322089591751	3.3132653659643205	7.480620217012298	12.722087075030819	10.667904889645465	0.17910000000000226	-18.76003368931444	27.919984896777564	23.810213384990643	407.55284948476896	-342.54364570463713	2.3358374387832478e-06	0.045707942735074975
1980	-0.571209116261	-2.195364627595	-0.716444760349	-0.516056288023	-0.583890928734	0.929172535215	-0.346305881175	-0.347229099292	-0.346607672429	-0.26228331807	2.668947682343	1.07754489342	0.046250589043	-0.968265298964	0.947491072239	0.602352705944	-0.778352628758	-2.1834893708507352	3.938571534100553	0.24512798443804298	-8.087690120938746	-26.714369956624004	2.217755255233916	-28.652764124863698	-99.04405337028513	7.3819318698672305	64.53580752949395	63.840657942337984	48.336481086650295	35.884601759054675	18.57602633381215	-3.6258448830029315	-32.519133833188874	-62.25244346860798	79.7754229648008	61.160612760348734	39.36200963617278	9.803587504012047	-0.19163712248323325	-1.5236259404053802	-6.520469341222283	-10.053521781572309	-15.730156964795887	-28.076301402809978	0.17356405420890728	1.5562965389015826	7.126597801032275	7.596326757230996	-0.7950091315799743	-29.4737619101561	-0.10271970051860874	-0.8799543982318215	-4.479405703519797	-7.752423305135259	-14.413783521970043	-32.54791199928143	0.022068643284620524	0.2512562443432599	2.421764322489419	5.136420120744628	7.601633297076362	3.235416145826329	0.12520000000000073	-11.865418902986056	29.04621194925874	64.42454817824688	173.0423973489052	-27.542688915258694	1.4833471819876717e-103	0.06650733571614188
1981	0.262414971948	0.802546454067	-0.741137749233	-0.295001733681	-0.914116606896	1.059905231446	-0.349987993651	-0.342079804733	-0.345347321591	-0.250571851009	2.683322534098	1.475003226975	0.107936804295	-1.136929974389	0.832266481735	0.520217535872	-0.788534405884	-2.211559283095255	3.9377122995767055	0.2573732650206479	-8.634221366939693	-29.060780483836925	2.2342369163972857	-33.109229379140686	-128.50296443599012	6.822974830204267	65.44825601340867	63.74796010073654	46.82088926300396	33.137982916795735	13.316051331967515	-15.809528971318898	-32.50515224316636	-62.36104634682516	79.21387719814192	60.215385009672666	37.77612403942153	7.726761810364765	-0.19027597213722147	-1.5095261259708244	-6.389056976582017	-9.734059882832232	-15.033300525991319	-26.737567033744924	0.16412475558831593	1.4477551743332504	6.050226392398725	5.236843120665793	-5.356556115787964	-39.03597515100091	-0.09612214165558931	-0.8090970582877203	-3.7513368655530224	-5.805547628386488	-9.416938922832745	-19.8741434675047	0.02853494720331096	0.32358001094637895	3.2045773268167044	7.130029429509927	11.75730674888551	8.97663611238294	0.15510000000000157	-16.909775302556827	32.52116814764793	65.95593923632738	346.60300273661596	-177.73802995058938	27.82123823184503	81.24603187111828
1982	-0.157757945679	0.221504154944	-0.769538324185	-0.397006548808	-0.825687769208	0.988209224964	-0.331017366171	-0.329580973856	-0.326397510044	-0.249458859215	2.291268682589	0.586333731616	0.015535371588	-1.060744785263	0.769867853253	0.565161831497	-0.832962258534	-2.189517153284992	3.894625504184435	0.24841492420961378	-8.50743365463155	-28.959189826861618	2.006835415891083	-32.08671375799224	-122.4047771731846	6.4684945304528405	65.4697247072025	65.38942248207405	52.37625144520974	43.059840723837276	33.34499192850729	26.4182715873358	-32.34276876150664	-61.87133022259508	80.73504697855226	62.78318375397624	42.43348850301048	16.05350409082098	-0.18936328078204798	-1.4996470797882597	-6.277077703097496	-9.399741807977072	-14.016229716018344	-23.552822302321797	0.20396228898658209	1.9082579461250542	10.652956961816638	15.132546304099247	12.794567037890639	-4.539466856170845	-0.09884708131257679	-0.8385853175264967	-4.064148936343879	-6.667212912277404	-11.712353643571506	-25.793672497836894	0.028710247771738456	0.3258218719803958	3.2430748586554663	7.2678764127642195	12.175837620110105	9.775496246495731	0.16790000000000194	-16.56347243600439	28.5481441732249	37.53067278334479	321.98721820674064	-236.08857318573155	0.053597112813835536	166.35706889955264
1983	0.142461579268	0.976403873743	-0.730780397309	-0.307434357669	-0.876298819104	1.081426387125	-0.316249888025	-0.323902788601	-0.322257840074	-0.243821619218	2.265382474086	1.358108518637	0.03932386753	-1.166108227465	0.821411630281	0.393915466314	-0.721309551589	-2.234984414745876	3.920597499229189	0.2740689575646289	-8.375996839815743	-26.80456225745152	2.203100791401347	-29.356891647979573	-106.86365697979141	7.210192082416612	59.81730610621317	62.32783246458035	50.34510545527763	41.00429780744511	30.8794849382642	24.068538527277617	-32.40958779084077	-62.25917478736899	79.18759319491939	60.049117325942454	37.27897905805944	6.47981785703166	-0.1893500469896577	-1.4994383147393202	-6.2717987071076715	-9.376589391221708	-13.918085730003375	-23.165190905451873	0.16753220513195224	1.4866126131015556	6.423547563901781	6.03543457394598	-3.8568829714029134	-35.99565603356278	-0.09575564130049759	-0.804996103662268	-3.701688025776518	-5.652244443286109	-8.946646210438725	-18.517425000215407	0.02464613114558096	0.2794865888783483	2.6984436604660282	5.765772742612262	8.674092194086601	4.2553021627163234	0.14310000000000123	-13.583525865530646	28.595081968989575	50.84991515239904	277.06631490882575	-160.55849770469212	3.1966712083890877e-51	197.38178794693283
1984	0.374462739292	2.217432588635	-0.743232260506	-0.613488696295	-0.527996128848	0.905421379331	-0.351608151636	-0.342130676954	-0.34503204866	-0.246311948653	2.522979300717	1.396043099773	-0.065976397502	-1.286320393209	0.925910562459	0.258762717462	-0.830919800522	-2.210454279909459	3.940118988538953	0.29183263063524706	-8.406378160261243	-27.74164819715232	2.2385437858496595	-30.52358838557491	-109.27991036410917	7.2214723055233945	58.36933979088145	61.29713918794209	48.903166523178406	38.57868630922168	25.637635140054037	13.545835004779578	-32.43917456732818	-62.202593372659585	79.58502728683874	60.70360241092742	38.26800026577365	7.4645684830981365	-0.1903122144385121	-1.50932630278972	-6.360129895825794	-9.578591744580061	-14.29317347812857	-23.54927292492461	0.16101261198237912	1.4135200685382103	5.768928198244175	4.72376541058849	-6.100641881979712	-40.04471587101438	-0.09689416371777577	-0.8165862320334993	-3.7913811230545593	-5.8090377316265105	-9.00850479966879	-17.57240736979526	0.022882448433006297	0.26061409055382423	2.535910145613205	5.464659647384925	8.431309462636516	4.742877787156865	0.134800000000001	-13.175794100692148	27.737083652086966	49.41208857138832	207.80377622617692	-92.29126503695845	8.101984116016553e-41	25.35535771612321
1985	-0.800702345712	-3.845466595565	-0.753469366071	-0.518366060604	-0.636355033834	0.940960088686	-0.346318140119	-0.344183173198	-0.352258689416	-0.233078669647	2.639345580629	0.397819055256	0.033973096128	-1.169035860621	0.800837012882	0.197947116096	-0.793289620045	-2.22803901886071	3.8943058079636512	0.2978370700642438	-8.470873048392347	-26.665354766893298	2.2293679573923004	-29.68882467539449	-108.06823350258301	6.9111384381183205	59.45946253034991	61.237277636045945	47.01908278192191	34.94079193563167	18.09989209270145	-2.8844222798863703	-32.24183952207818	-61.83331492419007	80.35184972681236	61.92572708977574	40.496486391413896	11.867126930951443	-0.1911304705123991	-1.5183187524248118	-6.468154487187293	-9.917086419167658	-15.387755725939524	-27.210317813069306	0.21303212648159092	2.0164709163960977	11.856235761687971	17.845242046447247	17.786050147275244	3.750024898309015	-0.09831891010243064	-0.8323811595328964	-3.9764238267740324	-6.3676374669597005	-10.6921803497232	-22.43086310553262	0.02333656798533981	0.2653760404681635	2.5720683400317124	5.515354648945737	8.394457546698744	4.381728142700249	0.1589000000000017	-14.356194429645686	26.285898695368203	42.75860954193305	206.66720730436688	-94.63624604850752	5.8090493026449035e-46	1.3587597061299699
1986	0.767961182974	3.004482236971	-0.725679514183	-0.419290736547	-0.716586378182	1.020921255472	-0.331226070265	-0.33019820188	-0.326674115151	-0.234312929986	2.355793038611	1.159887333482	0.023614616731	-0.971471458632	0.820880179821	0.217350168661	-0.858243215862	-2.2506708923932988	3.8957031503693833	0.2955327285049479	-8.585218229839292	-29.595257112404948	2.0943870802743625	-32.97198230154888	-118.79299463316279	6.9848832318148775	60.05463559549798	62.41034143686389	50.199389471766914	40.55648949290339	29.550956113586732	21.09960659579536	-32.2593641004674	-61.98865251508228	79.69209998629006	60.78174348101532	38.436230470625816	7.963663498756052	-0.19029371449227336	-1.5093428064077323	-6.3701171652896695	-9.634054333925677	-14.56262403116592	-24.720055830847837	0.1724215797721369	1.5428493032703336	6.981216485527199	7.255986525474207	-1.5041329163796533	-31.074007757955663	-0.10143660174866448	-0.8663741064364423	-4.348694595837168	-7.4257038920042655	-13.655120092258414	-30.80328087208259	0.02849162532677321	0.3238543009492496	3.2457199843870748	7.341792860594152	12.556007190908266	10.683588678626336	0.12950000000000084	-14.147033420889777	28.454745470095283	46.885510329812725	189.81703256646512	-82.53118811422654	3.3240561094410844e-08	177.34732033311985
1987	-0.454121054204	-2.465031385165	-0.793665624416	-0.584425947251	-0.606113101655	0.909154974837	-0.352071607785	-0.348089559838	-0.352554080338	-0.243443186101	2.666874207243	1.2751874456	-0.045108323153	-0.920580323346	0.772449554518	0.392934365485	-0.924162867898	-2.21102779677143	3.845483770415384	0.2707703296798966	-8.586175743600581	-28.811131437320896	2.0252139300310135	-31.566573539719474	-109.27457401496358	6.9712276598046286	61.379549355594456	62.26489655244633	47.62467232049465	35.48345083140629	18.657424846970958	-2.2274442760998134	-32.10566707998617	-61.437435308318726	81.53342969472556	63.873540042327804	43.902965224825216	18.290790823776653	-0.19005657266271297	-1.5067938771655434	-6.341872662301739	-9.550749222842727	-14.310171177813347	-23.92642721737284	0.16604338603559815	1.470245064640953	6.290620144216886	5.799409273698541	-4.176598838032525	-36.361149213725966	-0.10361866033599391	-0.8898195775459544	-4.589669076961088	-8.069460108603842	-15.312281642696123	-35.211235342038975	0.028875412746280728	0.3284600172881063	3.311736027308779	7.555993000059326	13.151485661748001	11.711867899391107	0.1315000000000009	-12.7779860652306	28.446533223352603	60.9173751585312	166.87623549319997	-16.846091080416954	7.049065998111088e-39	88.73225890079209
1988	0.546600694446	3.307100208928	-0.740348016189	-0.540729654403	-0.578366630535	0.952309122074	-0.330544789672	-0.330550352958	-0.326847306145	-0.253872547262	2.281251850441	0.916258761067	-0.082004845029	-1.162355100483	0.941258938354	0.404759822426	-0.878627690146	-2.217155051511136	3.928886517796222	0.27272034607987905	-8.813468769854214	-29.574034378859224	2.0514695803775584	-32.7024164992027	-121.9997874589294	6.728082649298669	65.60413975335756	66.09067029711554	54.539606395686974	46.79240844029781	40.11526131933583	34.335974017996	-32.44003020641111	-62.24325348723862	79.38423834528149	60.345661586248816	37.620249467799106	6.564475925412159	-0.18948972819026383	-1.5005010997958326	-6.263430866292852	-9.297729292981693	-13.465280068688024	-21.08996638806207	0.1802900363063435	1.6335517122357435	7.8846041086874425	9.223193087236764	2.232358050788648	-23.435278709915135	-0.09894446062732666	-0.8390341780396536	-4.0419354308810025	-6.535408217168185	-11.094061131473309	-23.335532861168293	0.026626227989092782	0.3030362792815332	3.0229337853853826	6.784893933019293	11.460382020818608	9.403750098797097	0.1585000000000017	-15.488370285855996	29.262955302440417	41.559410378647684	243.46450974653385	-161.87704744292495	0.02122357619791047	126.28748897328944
1989	-0.61375746296	-2.537686296552	-0.68573973962	-0.656021763039	-0.365095979298	0.929460162054	-0.344535020785	-0.34598863313	-0.34902904682	-0.266165718434	2.635145646622	0.698634645443	-0.126902417438	-1.221036470423	1.033367860525	0.523046435117	-0.858033493874	-2.244142284715073	3.865917459894253	0.25419637742675205	-8.429311696863632	-27.834181026913516	2.084242141794243	-30.28890661539858	-110.97285001625222	6.671027288285478	56.96482142440708	60.32014573695663	47.68677809570336	36.702252421773686	21.92726764854694	5.448307604364459	-32.22615014252408	-61.89445406496853	79.89349531648901	60.988113264200855	38.49547287944381	7.621912132303071	-0.19036543163508682	-1.509453293305601	-6.34131231348986	-9.469347719235397	-13.750488737715147	-21.1894992601235	0.18717913565767652	1.7141605765234984	8.732776606064798	11.140150067149195	6.005064277170152	-15.631834280905583	-0.09967179177162525	-0.846373752652729	-4.096310835228743	-6.62431433047203	-11.101901460925133	-22.63650173199011	0.021937667412881143	0.25060839184639117	2.4544816407725296	5.328497192967481	8.391253484863133	5.2143409522295885	0.16290000000000182	-14.59270695483046	30.877067911091082	56.59981136967447	231.95304021151205	-123.79817936121346	1.1054847810613846e-29	2563.4390623499366
1990	-0.482130773773	-2.278962396572	-0.752766545244	-0.369407623718	-0.822952620502	0.965020536747	-0.334986755889	-0.336726023974	-0.33803202715	-0.246746574768	2.466600064855	0.494849513535	0.100479782512	-0.968028041649	0.847820607125	0.396845324628	-0.729587454396	-2.2650326825711598	3.876190509906587	0.2723117618286802	-8.797255783328321	-28.7529471451082	2.1109185295940556	-31.511574766612085	-114.61864202532348	6.913821263910096	66.08070476662921	64.91542180361505	49.83291886205306	38.270141787258744	23.387255383817184	8.15287067728691	-32.24023092083	-62.020934831215946	79.42303340216645	60.28507836698142	37.52328530379992	6.717141363030089	-0.19074138758258025	-1.5144795768931256	-6.441367053347582	-9.880125905052205	-15.438668961044005	-27.90057590155343	0.2110790188947696	1.9923787103136237	11.553157367332725	17.09593611206381	16.26454715542125	1.0444236227595438	-0.10063343283889171	-0.8579357583766652	-4.270239141700913	-7.237258457532479	-13.248240555025031	-29.979941930330597	0.023902014840763135	0.2711413265259428	2.607144576352378	5.530496057323485	8.169054636938746	3.4976627454437086	0.15190000000000148	-14.626783462867428	29.47797785774771	55.57389768734362	254.8058377692634	-124.03780397300126	3.30471658794274e-17	3555.5941874793925
1991	0.396038412957	1.792496471159	-0.718963830333	-0.622048660482	-0.433984339743	0.872855187913	-0.347009700482	-0.347417546869	-0.340620080294	-0.242086002657	2.620547063763	0.423911231133	-0.072352549584	-0.986661382685	0.8895069278	0.258785573098	-0.909937488408	-2.182737638074448	3.950380519873868	0.29202481234793926	-8.053950061295899	-27.992249975343054	2.186480617430295	-31.20060151646026	-115.30622680044488	6.919799207840092	63.983963216023206	63.995933513245014	49.61998325850721	38.231938111219165	23.205021185580392	6.485959421640928	-32.47271407243562	-62.13608839880418	80.07269917928889	61.57223504293828	39.8142304768738	10.354458825731044	-0.19068477554904703	-1.5131510266474213	-6.394208826138863	-9.656631061165795	-14.44011108434218	-23.71373436737188	0.20612902396529556	1.9356598870826716	11.027506864176445	16.123266190735546	14.993627551480829	-0.10562399855543472	-0.10367401054853602	-0.8899512535357638	-4.571094284553636	-7.969405214585104	-14.870989284117194	-33.441318706784024	0.025696353546331395	0.292998219968758	2.932202795486541	6.604295283723387	11.265995897954546	9.505982676733847	0.15040000000000145	-14.591385135588778	30.698922763989735	55.97151188428938	257.0367938271365	-143.3962126201206	4.171549773201951e-18	4.340732648579128
1992	0.631839945509	2.522963731644	-0.714778177263	-0.541638970235	-0.568484970409	0.941106564983	-0.340860870177	-0.343375806115	-0.343069727222	-0.265001478595	2.590873278351	1.264222121224	-0.048828691885	-1.074603554543	1.026696027099	0.514129789417	-0.796443685935	-2.234724258128001	3.9205764713466147	0.2578930755641623	-8.655895220425897	-29.15306297188922	2.14308524751435	-31.732589981413366	-113.76683444308891	7.1881202806322735	59.956121557504815	61.764343599493955	48.04640929943141	36.59488851548705	21.196762373753135	3.8719028679087417	-32.43692210165092	-62.328938792145046	78.94268117548768	59.55782890124694	36.182390044055985	3.629243673775683	-0.19019731374070953	-1.5080885475771024	-6.346419327066657	-9.538650697070551	-14.176001918241179	-23.20336058744337	0.16612864969486427	1.4715192279923874	6.314568638331162	5.873056210875192	-3.982491584934839	-35.8401930023575	-0.10089632100239994	-0.860173000223698	-4.2673189634189965	-7.161389306792154	-12.796962371266126	-27.979832940901236	0.02242453422766744	0.2553509790255258	2.4717490386586274	5.280038855275009	7.964241864186549	3.8973877848099536	0.13760000000000108	-13.513920853663766	32.032883314442365	69.49330989880386	237.39858265206857	-89.08951574598383	3.657712235953952e-21	4739.652899158604
1993	-0.72686452744	-3.04290736046	-0.737581478839	-0.415515203502	-0.75471980537	1.048928568035	-0.345032101381	-0.344846054374	-0.342325900466	-0.258982116528	2.631248752652	0.648778706459	0.044801948556	-1.150124047593	0.901608369631	0.584317003196	-0.838756450905	-2.2389431794136585	3.87929325962435	0.2460652683779797	-8.184713916045107	-27.511516715433995	2.19444042857036	-31.168958738608268	-124.25551992969156	6.380037600227752	67.19416232658324	65.03028824861357	48.62968544780287	35.81502545110586	18.04739976757727	-4.84888358208385	-32.29475501285121	-62.01963756946732	79.72521648674656	60.8948548777082	38.79425695798348	9.01352955997958	-0.19048971689359903	-1.5115115842686193	-6.39678434878294	-9.718953167390797	-14.841234657503996	-25.659655270786473	0.19835582182605718	1.842897769115785	9.988550435051728	13.731707949391096	10.392906830363389	-8.41114208098727	-0.09747678977238117	-0.823478025521158	-3.8914110832859223	-6.158392008008469	-10.229738398378185	-21.543168722500194	0.02792169475487725	0.31718708003674184	3.1589769769543765	7.081351569732042	11.891309785046392	9.60218433380956	0.18600000000000247	-17.91852614277039	32.22462314948429	54.54303241021485	258.82124821899436	-150.52348026240244	0.6117842277583193	59.41846759750791
1994	0.549508966016	2.0004618518	-0.762819303626	-0.353186602955	-0.882603465816	1.103904268618	-0.337539491144	-0.339307740048	-0.338777159684	-0.262216880479	2.584485674344	1.46838342282	0.071377475397	-1.138954283732	0.924830170759	0.627459045891	-0.779991880973	-2.2404204698062613	3.904070649297246	0.24117083935946915	-8.557563925798936	-28.984254305732993	2.1828860750173353	-32.540444860499605	-124.66673749558475	6.884054015355585	61.55665815517337	62.11706645144609	46.93057996492785	34.33359801198244	16.68404037014702	-5.85250782049355	-32.400666339259686	-62.2695346191232	79.09975263792641	59.93225053676297	37.24893385985623	6.195850806711289	-0.1900860001787969	-1.5073920708009882	-6.361288360189955	-9.641659663118926	-14.714924931999242	-25.609577077283195	0.16357773249923022	1.4416482310226475	5.996702160580331	5.132347409425545	-5.527020149411926	-39.31943146754673	-0.09655004759029111	-0.8137258810055585	-3.8003303273778535	-5.940074645308228	-9.772206614302776	-20.75862342757226	0.027067916246101543	0.30694114723419197	3.0135450613564747	6.616702136763995	10.614995908429307	7.309937429936222	0.1523000000000015	-15.962875319551477	32.97171433117158	67.64122518855422	244.62316060103225	-85.6941682366518	9.017336425891	287.9043368203478
1995	-0.530528928561	-2.206485160168	-0.767239489197	-0.488621616194	-0.68447921785	0.956033738649	-0.349764118809	-0.347984336109	-0.354129705896	-0.250699488642	2.669407180445	0.809549721218	0.009945532929	-0.937491747158	0.828364383445	0.502753572865	-0.742901047957	-2.1675600838335107	3.94033767893393	0.2590359572990761	-8.820570840788445	-28.23581693147873	2.138930770942157	-30.39904149952485	-105.44106978791852	7.239993243313045	67.32463407213056	65.1145091257407	48.712484590669135	35.896834509157806	18.082901849136256	-5.120435066773626	-32.50162327758581	-62.12305138564249	80.32797819244854	62.143448150860344	41.18249908806772	13.795512970186435	-0.1903364694702059	-1.509873507925313	-6.379111235579639	-9.668327290155103	-14.694443243754467	-25.217981053672933	0.18747461203543736	1.716145477697181	8.691669499479396	10.92554129025522	5.282193999573535	-17.74669095617331	-0.10250438234732803	-0.8779111101813606	-4.470053783543817	-7.756977531537098	-14.532896760283906	-33.205176111503874	0.021869063701962864	0.24854566560845953	2.3694079321097687	4.940795180721385	6.969760748088672	1.808208932680479	0.13000000000000086	-12.649354820549451	28.367350732044812	61.406966191244436	182.328501821472	-31.487704980527923	1.975040435818991e-58	520.6811571274212
1996	0.170030332759	0.613062600655	-0.757943788586	-0.618771521831	-0.504576906545	0.869351603931	-0.339644050177	-0.346392872448	-0.343275811831	-0.263068911381	2.617752830129	0.870811399101	-0.007080122425	-1.314171447002	0.945912591273	0.589930612118	-0.956029218148	-2.1853488291827694	3.909709591803031	0.24554526070224386	-8.360073485050693	-28.43541077536313	2.075466232520569	-32.2365594745387	-128.79933010156563	6.2141072554229835	60.694492777538336	62.21219174851793	48.443904711822945	37.07162513703919	21.873041332231153	4.897300979995837	-32.40382224123611	-61.99692922563321	80.39309859936705	62.13113199166397	40.99989894645403	12.673958287259895	-0.1913836573209717	-1.5208697203756962	-6.4885798099722125	-9.956301189198411	-15.424359364578924	-27.057770034708593	0.18091760603560703	1.6409241243393227	7.963506749163569	9.404869558286366	2.600117711959864	-22.641843518335772	-0.09636312552398722	-0.810749522639474	-3.7250594900906155	-5.613166745604771	-8.43260492269454	-15.998709938924256	0.028972215920441725	0.33002587905861874	3.353060696368742	7.7298330142248055	13.737181602792685	12.829272389683865	0.1936000000000027	-18.23936675203547	31.4255551918094	43.68172881249673	307.18597267298674	-226.7423256103424	36.27123968403134	1826.5004182969624
1997	-0.145133354236	0.096792466079	-0.739837239428	-0.348838494964	-0.838477717238	1.08044404461	-0.321725688565	-0.324306432788	-0.326957471493	-0.228555980913	2.258046110063	0.785000217287	0.017147651239	-1.160501039546	0.618765169522	0.366331894785	-0.705395735559	-2.1408132573301235	3.9399822022493334	0.2773559667256946	-8.69421036720004	-27.67805799639396	2.036808886433179	-29.834232570833876	-104.96326646047027	6.989597468518375	59.30026740545836	62.192873882153826	50.688433180193684	41.77331832984389	32.544899874472094	26.603156059692296	-32.45561705885824	-61.8637305898568	81.37955275291871	64.02010128455818	44.688095232096266	20.386527139199025	-0.18931027527637484	-1.4989446589437532	-6.26329635613866	-9.343420190219689	-13.786211750859064	-22.65842943744257	0.1921957078317305	1.7706134850966195	9.228128753516705	12.051422222194823	7.259372529572642	-14.22938663920777	-0.09634159883758212	-0.8113113313174699	-3.7675463825352207	-5.8306574437072785	-9.408528064800562	-19.624774711823477	0.02307762112318988	0.26180278639847887	2.500276418150903	5.241639258058522	7.498771694887304	2.3677497530391753	0.1484000000000014	-13.360790588757489	26.057344392322115	39.800491271575126	266.2834095127763	-173.20875107321197	3.625098718331765e-60	129.536118682505
1998	0.685446077355	2.003221594182	-0.752268128453	-0.571295406298	-0.562906738839	0.889968305292	-0.346445094056	-0.350989505323	-0.34825035463	-0.234893001132	2.740350974521	0.776452566528	-0.044733832441	-1.103400437953	0.736007456224	0.303930488625	-0.92144152188	-2.1653416128145166	3.9076292169741733	0.2846286720561421	-8.583744645057484	-29.384734708226176	2.094579906090816	-33.33997257653358	-125.24454913313767	6.66881435275776	63.645020565325126	63.23884480023763	47.586895805544856	34.78908895971354	16.59507503799107	-8.307008362961716	-32.31280373584352	-61.67168624216945	81.50115138656147	64.00166846641142	44.25466925069474	18.852317719562713	-0.19026989537502315	-1.508971887700107	-6.360784959718398	-9.59270737484636	-14.383555950396437	-23.98473560604282	0.18678481015087292	1.7085823985159856	8.633653886637587	10.837396837739467	5.215748016418045	-17.65686540519147	-0.10042254925898973	-0.8550669996700146	-4.213882606781562	-7.015169535010674	-12.405230602942558	-26.909727740574784	0.028340142609671905	0.3225990325553588	3.2545160838082348	7.428427116016319	12.955913598480375	11.59306969585414	0.16290000000000182	-16.34622628075912	31.96718594110019	58.668972497641406	322.5607653026868	-196.49709207443337	224.05323784097843	1505.6025670431914
1999	0.678088376723	2.22659027487	-0.724224856865	-0.57690595475	-0.511868704632	0.909504034205	-0.346846191757	-0.346538663181	-0.347776197034	-0.256270724896	2.675933860994	0.980747775278	-0.082106000184	-1.090597944555	0.981303978154	0.401977487785	-0.835820889689	-2.202091847359084	3.9565754104052364	0.2740335752304108	-8.716720449096673	-29.87339510406383	2.1130674154007534	-32.9018148257227	-120.3615236348616	6.948085897827364	59.17621603564132	61.14919953297037	47.11502484026358	35.12478464834281	18.35048976918138	-2.8154891521779866	-32.543883000674796	-62.405739648629044	79.1396610669781	59.98989913790358	36.988070532186235	5.192436290964524	-0.18996082005471948	-1.5054744875540622	-6.314259619293806	-9.435613609276176	-13.832882899885494	-22.04635328737788	0.17631804626388367	1.5880897257529005	7.445723486512942	8.298021984698892	0.5583148361457128	-26.651482559426615	-0.10104732179151871	-0.8616938808824621	-4.278425609616689	-7.178962152022619	-12.79534025232864	-27.819895710560303	0.023379352002279082	0.266359440734356	2.6073615865811797	5.672823008299896	8.961493262556019	5.688396514194199	0.1488000000000014	-14.763900409262247	32.84326539460284	68.33183784917367	223.7875506440234	-81.43398822208168	2.57759849758847e-06	12.641586689248758
2000	0.613912489294	2.75932284662	-0.720695237212	-0.643141618924	-0.432017211684	0.831300737778	-0.329524104469	-0.336362578762	-0.332454612413	-0.251234330152	2.415763368795	0.775033007757	-0.03309714213	-1.269791896822	0.928148717405	0.351338652893	-0.972450025212	-2.2249425795192503	3.8876449516023186	0.2781887276811282	-8.598796113417036	-29.149493777268855	2.025973819929005	-32.81452522456245	-126.07040482832406	6.433769444804467	57.017526175018524	61.17012599355422	50.62898819068905	42.05988231186911	32.86211001391864	25.700632181131848	-32.26319612731168	-61.876802172677806	80.19583627279475	61.571540283796615	39.59857545699363	9.925421119401593	-0.19141479403587566	-1.5210579866696294	-6.484171608074276	-9.926752087284097	-15.272902261399487	-26.378450888032532	0.18442707701082586	1.6817869343241418	8.38523474212775	10.343189267516653	4.412977174594278	-18.944833147002235	-0.09807959875805201	-0.8292384768618941	-3.9180605984026426	-6.139413679289832	-9.819885349349063	-19.376535555916387	0.02864910398192615	0.32668307317271406	3.3305070533438954	7.711561101421959	13.836036536061307	13.188040316490392	0.1832000000000024	-16.804197246100696	29.109793505311572	33.40621864204129	193.91658055792587	-134.21510226530518	230.92925116672652	1488.4687032547308
2001	0.593596992999	2.16151596825	-0.742068348183	-0.48374377645	-0.662103239931	1.028435697736	-0.340794711148	-0.343178591178	-0.345228903045	-0.247360813912	2.638857562616	0.534789838504	-0.025111701637	-1.172663122711	0.874755822895	0.365762590502	-0.839821165719	-2.224159175746344	3.912981249590232	0.27726467972617375	-8.822577332641984	-29.535850232203874	2.148605885153967	-33.6644592604185	-133.12783236781578	6.540195213680272	59.61099354270379	61.25609247247291	46.861036294569274	34.63443615696316	17.490303363014505	-4.263154989492593	-32.36890687044798	-62.11255852786619	79.65549514366955	60.78704745325172	38.44916738359141	8.308661275327623	-0.1899688305107853	-1.505744407089393	-6.325530954834913	-9.490571837948115	-14.083444200978276	-23.086562271935293	0.20362530751913904	1.905193790210506	10.660967948081375	15.234447523546082	13.191504564027744	-3.4444099795495355	-0.09789483010511435	-0.8278180372851125	-3.9291844286309603	-6.240531015841649	-10.364777293051686	-21.627684380241956	0.026200865326384264	0.29790219839586246	2.9485447754124263	6.543034157625304	10.780464376912184	8.166743878226816	0.1725000000000021	-18.341523849357102	31.361663272765306	46.79342160176226	327.5205769474844	-220.40290162502058	0.13652107977735667	525.3392630944661
2002	0.239868639168	0.647217757222	-0.734514462148	-0.542190898563	-0.596370016202	0.963327041621	-0.347750912808	-0.340636128627	-0.345602127656	-0.236057669719	2.555459377093	0.877118141847	-0.004126194073	-0.928695145024	0.77028741394	0.276473772861	-0.860286476008	-2.198612529735484	3.8938390026794987	0.2878731685907712	-8.746118566230887	-29.714269956093084	2.0320758341115153	-32.411922454633334	-111.92011692923282	7.021161826913789	56.586661201443896	60.02270230333415	47.333753845645255	36.31325568654536	21.653701777270594	6.145304400549919	-32.25899044467507	-61.72369476643139	80.96374321758383	63.00334121962822	42.41340693988023	15.54069190931574	-0.19085362890035323	-1.5152090530476898	-6.427869069233242	-9.783935000177907	-14.932713792164094	-25.60404911065601	0.1822433958120736	1.6560380200372358	8.106257477321462	9.697131346601076	3.1026201594533895	-21.747642424412952	-0.10345318066521937	-0.8879389242746346	-4.566060143210278	-7.99605627668126	-15.087436418553647	-34.50026225959544	0.025805893458705233	0.2936382299551717	2.9099874472651224	6.466026871167699	10.694863985332058	8.201357695464361	0.13940000000000113	-13.242601015163839	29.352686319421995	59.89544526853422	287.15122175433453	-152.5060285738602	7.171391548105028e-29	27.76231362218181
2003	1.048803255851	3.185267673417	-0.7201923975	-0.556782994023	-0.560629979144	0.885953862641	-0.343554720417	-0.352873115765	-0.348873042845	-0.238157327585	2.772332405942	1.060032171238	-0.022880884545	-1.164150966404	0.794404605128	0.283319567815	-0.90568795578	-2.20977481649955	3.8830420548505638	0.28670523871816456	-8.828130003642846	-29.86740910191179	2.121134179619213	-33.989749045242185	-127.68833564389344	6.7707434985937125	65.56425329348798	64.11378751566002	47.789014995791355	34.649317575618845	15.828031296827456	-10.892517950860032	-32.220776241053485	-61.695287230534	80.88529465861404	62.80767339617261	41.97070781111791	14.597373169717905	-0.190669812569677	-1.513236826553165	-6.406381946659388	-9.722276758342456	-14.755163745425541	-25.080250746562765	0.17369447774625735	1.5578134949302123	7.142256293121713	7.631541575614996	-0.7253976512711814	-29.325957782998685	-0.09917204977129435	-0.8414336424850368	-4.0646404164553545	-6.591060419404451	-11.217581106246353	-23.58080324176473	0.027551898767762633	0.31367770487602004	3.152485668915848	7.153857464955005	12.347513331265738	10.760617602932905	0.15840000000000168	-16.304696624971125	32.83222793060272	63.1320318892765	307.72446038306396	-170.13239797180907	15.692525757691799	30.2191404651785
2004	0.380631645642	1.528963977528	-0.734548736852	-0.304671032525	-0.898063420896	1.078730623843	-0.331558224735	-0.332826683977	-0.33279819321	-0.24192742804	2.431496225259	0.968641928609	0.146905614282	-1.132751813736	0.732659535862	0.460749468276	-0.71077784417	-2.249044564547873	3.8437413516602903	0.26196546777555213	-8.922694750332067	-29.943140272148398	2.0590984462720323	-32.988337886875364	-121.46994944962921	6.8431333683381705	63.15072205106065	63.38953029862636	48.9148149889866	37.45091606962982	22.63113899938536	7.755699594524415	-32.12846517418626	-61.68239103896577	80.49410416139416	62.12416711252949	40.95890862972247	13.584006311483824	-0.19110897140402738	-1.5184179917798033	-6.48411901144006	-10.00262397611611	-15.791460403177153	-28.967635623068198	0.18380087976984877	1.6730184109815596	8.23344204389411	9.885380577329318	3.2287977795710225	-22.015362439488005	-0.09638379427481984	-0.8119045564041526	-3.780078427807989	-5.882071695653929	-9.61053280968434	-20.3312691365288	0.02438888453550316	0.27647761263874	2.659458469764143	5.648956032731271	8.367842335527355	3.679914857188936	0.15330000000000155	-15.345867234132223	30.110636639423063	53.22779317403104	225.57560490120304	-100.98411900910712	2.798428791726124e-06	0.13198026157158887
2005	-0.303620084579	-1.672393701544	-0.692938893328	-0.433949985126	-0.68376724793	0.974339016069	-0.338468054412	-0.337942653146	-0.342174163516	-0.241652177087	2.494612150158	1.207141929053	0.072849081391	-1.050129721342	0.840722594825	0.31781919971	-0.761282783326	-2.191371687581426	3.962194301923761	0.28512081329465105	-8.674418185395249	-28.236457649296437	2.108651642036344	-30.415346809074084	-104.72490688012175	7.235639335945006	62.22852512288881	63.068253079282165	49.116132935899465	37.936501177031936	23.475258107611392	8.69837916044234	-32.54103972426408	-62.33744758876657	79.49012484867899	60.66354256604668	38.37223907299227	8.195551682794013	-0.19137488081153872	-1.5209232296560573	-6.495984838422752	-9.996406467344459	-15.617525471348788	-27.916504819475197	0.1700951666953149	1.5164034110535267	6.731416335114719	6.733751510207452	-2.4493842668553927	-32.9166182286077	-0.10023715130181124	-0.8532507459703954	-4.203248282339565	-7.008950366883676	-12.477350815426433	-27.39322233695664	0.023068801924207	0.26230922948203994	2.534992417915764	5.408794020879783	8.123424855278046	3.881894101591439	0.1314000000000009	-12.243308789466102	27.662046461859003	56.2263483620303	192.7030547528222	-60.21744435370084	7.326007114753087e-63	154.29743994900846
2006	-0.169387204743	-1.690460629764	-0.739184128847	-0.610854764157	-0.5146332427	0.909124488818	-0.346001616155	-0.344529564947	-0.341223498049	-0.243812905191	2.576498714219	0.406808929052	-0.001725393722	-1.290049564525	0.938855613472	0.203706867298	-0.790854340984	-2.2682660826347596	3.8761818901209435	0.29646304439721943	-8.306479964230341	-29.350810374161206	2.052888657210925	-32.33510096148165	-117.96177426252832	6.576660759412995	59.55792075465238	61.74283541122647	48.5757878424146	37.63364910290017	23.345395005607305	8.47691944461744	-32.17938989280968	-61.89521168501483	79.68356015884643	60.63251067448234	37.93329349110965	6.412930868495643	-0.19150233101876799	-1.5220938462194749	-6.49977959715367	-9.983010452024539	-15.480743610764769	-27.15890279679204	0.20869909947059762	1.965661406099265	11.332351705748803	16.75470531305115	16.019348217248222	1.3286258102887605	-0.09687348770695091	-0.8163222596911974	-3.7867459668875414	-5.7912567479204355	-8.941423678511237	-17.34730166602289	0.020950124395976745	0.2387687742105475	2.2874467212384	4.793961533548512	6.8688993675872805	2.1264363132222823	0.16730000000000195	-15.566123328367944	30.333535180591873	47.596377755203115	273.1062332329458	-181.1230663461952	5.35281020087451e-10	37.35233390901079
2007	0.794874050635	3.164687764719	-0.770490657551	-0.444498081014	-0.7125606173	0.94196757136	-0.336656987603	-0.334954874982	-0.335077978211	-0.240474114943	2.48247749446	0.973516053455	0.049480759833	-1.088993815235	0.848882601103	0.284754867154	-0.792489028876	-2.2673657958434634	3.8716729668566248	0.2865179640444267	-8.75387909938043	-29.62509716316575	2.1446901302430343	-32.956804115956004	-121.16067410434322	7.011186537096456	58.14684911089628	60.89248907063541	47.900690275606564	36.93911109791138	22.67932461111806	8.461439156959804	-32.18896484202313	-61.912413202438884	79.67104331651059	60.659172323193324	38.10639638896395	7.387879158734925	-0.1906506269730144	-1.5133304988933654	-6.420827392466562	-9.799394717883699	-15.11866823723413	-26.639886144828814	0.1803547823726424	1.633725547136915	7.862630046022308	9.127878824278987	1.9306185616658076	-24.32347728477883	-0.09913747064849099	-0.841477549285699	-4.08365336952314	-6.691734332907891	-11.668403445310664	-25.335642270113695	0.025030338559060162	0.2843098545569596	2.7767227476753504	6.037466346024681	9.495563528430731	5.954406414832413	0.14580000000000132	-14.934552311466808	30.448477325816448	54.72096715684238	267.5344292018561	-145.77126156160094	0.0001425559058454675	72.60083017058118
2008	-0.054260416886	1.038021401146	-0.741688518828	-0.387533892066	-0.797577636214	0.996101219506	-0.323310026613	-0.320999355428	-0.320851836273	-0.250649699152	2.158389025225	1.177417763899	-0.005853948756	-0.863744605657	0.874804404075	0.437560709499	-0.766696788968	-2.240286793407539	3.9079108575740764	0.2678596184510677	-8.57584095531425	-27.53621032967265	2.1332169469595597	-29.464650457294233	-100.86843988473723	7.366666495532208	62.48911139556158	64.56086912685305	54.02726515940933	46.93726234066921	41.76296227894566	37.407114617868224	-32.37183655851631	-62.20154690456653	79.25012776847585	60.101247016312094	37.28923851219935	6.356479001223809	-0.18913642670812844	-1.4970966022107812	-6.243911426793781	-9.289732866521264	-13.639617711439744	-22.264465118311428	0.1729137892474086	1.5481423574221576	7.0187884679064165	7.3087187862036025	-1.4772328923472957	-31.188345420223104	-0.10282526562859465	-0.881588554361608	-4.517975491942727	-7.911364074722517	-15.02822064582813	-34.84480244263921	0.025138620624770243	0.2853099433148724	2.776973270806494	6.00843427331235	9.330500412854953	5.503140798950402	0.12980000000000086	-11.637386052252047	28.106603153580945	57.82037864639359	288.4994213581075	-163.02308695724557	2.9260302390156654e-85	26523.60456677929
2009	-0.225803601921	-3.021495483008	-0.725076344539	-0.502293763993	-0.669993753219	0.939952399076	-0.353027876601	-0.3482108005	-0.346200674129	-0.24117005405	2.700941326429	0.793991725865	0.023222438733	-1.219927419393	0.923176249597	0.19118585647	-0.782032464991	-2.2318130406858443	3.9537943678744907	0.3005582035441334	-8.227565002940931	-29.548859012782685	2.095678041329056	-32.88893531493184	-121.66653391729804	6.596016940886062	62.344015197678864	62.53368219635961	47.1204364090392	34.3494007491076	16.175365210382164	-8.520356734793328	-32.47546222656617	-62.39125953800599	78.89178741524888	59.5612186751775	36.33455239945017	3.6246354318503373	-0.1907816829797627	-1.5146034419615577	-6.42884972877233	-9.80734427787362	-15.083633261334972	-26.343842003443545	0.18773802043401086	1.7193335309911533	8.72929856690924	11.017385123798856	5.477040375701067	-17.321362458517726	-0.09697400834720403	-0.8177728592674542	-3.8188053758973886	-5.925449542996446	-9.480608758891192	-19.248313544856035	0.02317489910678964	0.26347727842263446	2.5468981518099163	5.437782151412909	8.181722783944506	3.9636063136758377	0.1671000000000019	-15.747245754253065	33.044743263241415	65.72817164808508	221.76827878080834	-88.74455487088267	6.829018881686665e-05	1.099368164218703
2010	-0.477942130183	-2.038538105952	-0.776985525896	-0.711590931064	-0.400469736415	0.799907325759	-0.334727082414	-0.342053137154	-0.338842739194	-0.251941455562	2.496028950063	0.501776921748	-0.098505516283	-1.323647671995	0.902426100435	0.382498365267	-0.897385289495	-2.219253797401743	3.8597627989474512	0.27288638284343225	-8.220746744358367	-27.639503764008698	1.9958912758603056	-30.15498658642499	-111.30229959827477	6.429380727957242	58.25652900280832	61.62288295029017	50.192291398189774	40.87471045830673	30.08654596308472	21.005931321377446	-32.16041394370386	-61.611063668357346	80.93767616218027	62.789776778238355	41.75149896756559	13.970028644344376	-0.19055960938372904	-1.5119032376620263	-6.384754116078235	-9.64007447748161	-14.433100625390612	-23.82690948327452	0.1990958540463548	1.8527096493479411	10.141224918411092	14.168798692040548	11.450754437756657	-6.023282147822495	-0.09729775545669099	-0.8207192267301965	-3.8244816608804353	-5.870722438805694	-9.054100725338067	-17.306581697847218	0.023833030724047955	0.27176242497524306	2.682469048248121	5.911972815242376	9.634448090587986	6.9805581887096375	0.18110000000000231	-15.011911892896457	28.405374098578022	38.28872771790438	205.04900555577018	-138.19795609435087	1.2111778548329772e-30	32.580871096257866
2011	-0.485776039434	-0.958831369152	-0.759961123074	-0.631787008135	-0.506439703457	0.893509590424	-0.354739013024	-0.34653673931	-0.350464323973	-0.261241694529	2.569586998571	0.619342380898	-0.11084886675	-1.11549735253	0.932774245832	0.551056860385	-0.88519807792	-2.1827988111018772	3.9133977278823586	0.2512406806087943	-8.602629303182827	-28.141318725398374	2.1213367235380844	-30.953030164933743	-115.01984753991863	6.726072245750952	64.0395106445579	64.1601546155561	50.12884756942189	39.17755950107814	25.249724202999325	11.16111692034006	-32.409398886773914	-61.99582159319541	80.4251409890209	62.18184377399743	41.05572801633032	12.950034415725732	-0.18962431245611852	-1.501904949839181	-6.276934615228756	-9.331687062442436	-13.543280756051203	-21.24254612349589	0.1940618614118883	1.793477697253235	9.510800423755883	12.763924057547547	8.8171399848537	-10.822801188359769	-0.10079172433033211	-0.8589592550396555	-4.250644756941079	-7.10494126835056	-12.603739343660916	-27.314771139075525	0.025143207618099725	0.28634495519056063	2.837007840018968	6.297245643253621	10.406811921120703	7.94983776465829	0.1596000000000017	-15.072070614912452	28.970635209299147	48.83967832964988	257.51336610801883	-149.52662377327997	2.8277612593395083e-15	7649.848375155161
2012	-0.0677578836	-0.398273768647	-0.741561173646	-0.528372215698	-0.57918939697	0.945887449112	-0.341499072653	-0.344884303399	-0.342835010797	-0.243094926959	2.621947482819	0.662120183436	0.030406610832	-1.241165732768	0.854074894167	0.317490173	-0.843845372091	-2.229487728948438	3.888689830716366	0.28265046090637086	-8.279877876618958	-27.34053166681615	2.213746325273193	-30.670402213059226	-116.65974911070528	6.766934650556967	63.242854096830435	63.3437096870333	48.52992966076492	36.57107937355907	20.30108323211268	0.9158678920263407	-32.2590956624813	-61.886528709254385	80.15641368643405	61.5499214416144	39.69813607662726	10.40721593522579	-0.19141487387689646	-1.521238206285877	-6.494131659145241	-9.976449824777966	-15.499758300460984	-27.346234306738996	0.1938493824936138	1.7908084484288547	9.474998267013559	12.668755205912893	8.598307755996133	-11.315888143955661	-0.0970989188687413	-0.8189394167965358	-3.822707365258552	-5.9130638809557565	-9.356374453720576	-18.65372920932805	0.025079860018055268	0.2854214707708551	2.8162305453410443	6.213877584356111	10.126099720633535	7.355591948201674	0.16500000000000187	-15.992067476889652	29.30807501927903	44.68680353657799	315.3418038776515	-214.96354615088393	3.987505136680934e-12	381.0889885073763
2013	0.34539272124	1.886636750618	-0.734042983275	-0.384022714817	-0.803965739926	1.055536810046	-0.332787061115	-0.332037391861	-0.336917020964	-0.226619723867	2.385902712125	0.756836338393	0.084630005501	-1.150233038678	0.698079255594	0.223561315547	-0.715312473706	-2.173952457668479	3.955133275312524	0.2966987336744742	-8.9900375218147	-28.582974860933028	2.1474105679986524	-31.449973953808435	-112.95218833034902	7.102648370385111	61.02901582508633	62.66048660529828	49.58056143464347	39.200973157702286	26.667697077572946	16.133264627704065	-32.47929031397185	-62.09529259886934	80.38021435837199	62.25719647351134	41.45150158097345	14.29767366716335	-0.19082145918114396	-1.5151677193143451	-6.44115459977701	-9.858966347374125	-15.296691319771266	-27.199253045627145	0.19287875527147771	1.7786947971081226	9.316125180138476	12.25277179938841	7.654606264085677	-13.440801251779531	-0.0970163936493572	-0.8185746825964662	-3.8429225705048693	-6.0340965385305125	-9.934020518050696	-20.899462911877453	0.022768027140381415	0.25841593310428945	2.4672541511641306	5.166821812488006	7.371026381054688	2.241467062956254	0.13970000000000116	-14.095188198302681	26.207119983986715	39.039422274976616	312.2222535545312	-213.1302295926264	2.478724854786527e-27	0.5062542088198096
2014	0.088309696253	0.319076110742	-0.726763893452	-0.772192893245	-0.260369394893	0.787748713274	-0.357374795507	-0.356482339768	-0.362469623032	-0.249977428666	2.776590099693	0.257939870612	-0.078539448092	-0.988727019127	1.016908488852	0.216753435994	-0.913849300702	-2.245389978656876	3.8883057844482516	0.29516033158841526	-8.910696848307452	-28.396702508604623	2.2023477279192347	-31.329501348004243	-111.33308562936416	7.112595426875931	61.76917414925865	62.65305022614738	48.262319276839534	36.32525501696167	19.693412639806354	-1.5998726742309373	-32.22619441205362	-61.89381821249196	79.90126495033046	60.9852251831462	38.40001599166107	6.875197978485083	-0.19195401251877636	-1.5265706600919484	-6.532148071055575	-10.032775606457388	-15.453829612790349	-26.487580076515528	0.21375566551777633	2.026869676859645	12.052924751093416	18.4505907042877	19.262975600457022	6.648909109391749	-0.10522366762530103	-0.906326190957707	-4.72778536976171	-8.359748826069072	-15.778944044401458	-35.57626357573938	0.022370325555359456	0.2557553514633488	2.52573985299049	5.555138327519765	9.032501892802333	6.462223643091228	0.14210000000000123	-13.65433203701275	28.581087523479248	54.96458448673059	234.62730151268934	-108.06053878321194	1.277809515059419e-31	25.48636949784923
2015	-0.049042746622	0.266595041951	-0.747663698351	-0.459434411097	-0.730119371805	0.97226984004	-0.342951884851	-0.339649496091	-0.33814749949	-0.236748736226	2.498027792113	0.767054922412	-0.014927108696	-0.971399521186	0.722189081991	0.352660013173	-0.846993193156	-2.1748903831031052	3.916685303302478	0.27870429004157393	-8.168227765340657	-27.331025307922722	2.1783598019560175	-30.29268289068336	-110.37763395656894	7.007819878793483	63.300584110488565	63.59461117971017	49.34674173223024	38.095030410903185	23.62276515051144	9.023754848045241	-32.368631550303085	-61.85069648683463	80.9524507032946	63.129015208110935	42.85610332403734	16.852245371634805	-0.1896053878367414	-1.5020502584580264	-6.294532938381554	-9.426501352186047	-13.999787159624901	-23.189912466166707	0.19054577675642656	1.7516950778411169	9.047141548441356	11.683996823926107	6.648628073050286	-15.231236814266115	-0.10153874189537328	-0.8675368987164286	-4.363455172215138	-7.472218938531145	-13.80017207160589	-31.263216837422075	0.02756244061645146	0.31312879889047995	3.1131336608055475	6.959986327467661	11.628032557448396	9.239796618347093	0.14270000000000121	-14.09236730600674	28.421006695566764	50.41800300450791	232.38344370435672	-114.0170916295413	1.201900655774716e-33	442.1561408298604
2016	-0.256522463843	-0.937057350689	-0.749761632029	-0.470867528949	-0.659390088704	1.012194648033	-0.345972787803	-0.340155435587	-0.346129396203	-0.244879978988	2.528267281896	1.053571223775	0.017276203024	-1.183090128358	0.890189281398	0.317700224387	-0.793869476599	-2.231009686819477	3.92360575426727	0.28394128547814323	-8.88522872453977	-28.53648548860523	2.1695126332293535	-31.528408698025427	-115.33480766087607	6.957346696991492	64.14375336429922	63.98724987854372	49.431329171381606	37.98685822600659	23.078341839119314	7.338623971926501	-32.397359361785654	-62.21187007097488	79.3272303110436	60.23305493895313	37.44658278304295	6.179034853071231	-0.190628608464808	-1.5128715776247859	-6.405712069106853	-9.728696257628282	-14.805274144763048	-25.33124516485234	0.17577805952283196	1.5814297926202874	7.361772485425182	8.08058070257607	0.05778597008436492	-27.873831668128183	-0.09757639419569175	-0.824351357249077	-3.891372560142314	-6.133183382437513	-10.065018268700623	-20.817567260516437	0.024154630983810824	0.2746190220780177	2.676804830167635	5.796000162944855	9.034423086373213	5.401473859702379	0.14440000000000128	-14.456437339020889	27.56993630578853	46.36883873495589	183.78509723624703	-66.82643311821269	5.23656865535362e-16	619.1576376482062
2017	-0.925802634744	-3.069599991926	-0.7251756687	-0.501839193802	-0.618381639508	0.947467255687	-0.334916008222	-0.332232906279	-0.334998335618	-0.25355565235	2.341247870813	0.519421614047	0.045419486788	-1.076974093797	0.899516684114	0.459681474715	-0.884196513952	-2.2095324454917304	3.917622193522924	0.2647607807040026	-8.633887331949254	-27.845710363292905	2.041698391788853	-30.532079899545934	-114.10933211366525	6.538722105550146	62.68548093075978	64.13531369388772	52.12371934080894	43.23266995098594	33.987099355065276	26.993756503341963	-32.409659637752405	-62.13431628313425	79.75743437021015	60.99516875878328	38.851990646881305	9.12408004954246	-0.1914078277530008	-1.5212196734255439	-6.496561635233902	-9.990673420204876	-15.57045908854048	-27.664761426510704	0.20386429385370872	1.9081418685530245	10.697958511812455	15.326482672904339	13.382541641999644	-3.081664470460252	-0.10033566515924841	-0.8542156838799806	-4.208893211708924	-7.012247706972036	-12.43918991692255	-27.138041854482513	0.02776514974115607	0.3159067029775154	3.1687633026399786	7.172897690565153	12.308262349637863	10.563654314835361	0.16750000000000193	-15.221654928757687	26.421184661094088	34.29507999430877	284.1394331275268	-204.71626817710555	3.4278568188642856e-18	6595.151117663149
2018	0.915892240049	3.359757367055	-0.755910656553	-0.513287704759	-0.639967297311	0.979592985765	-0.343649448032	-0.350232264612	-0.347792675581	-0.232753391945	2.724072670203	0.704250355055	-0.035256886401	-1.227293855641	0.784193552512	0.21514455663	-0.89826136679	-2.2098101845417095	3.909156576977235	0.2961840122618707	-8.83039457711535	-29.214389734280005	2.21128289511935	-34.098959037400824	-136.13667921936195	6.606401397000444	66.66540350039084	64.68384782481527	48.179910405216894	35.106139964612865	16.60824336396506	-8.790858480032771	-32.30258880475928	-61.87970733510444	80.45359803189307	62.16585072867896	40.98951523303495	12.912420970032702	-0.18992438141285434	-1.5053001162786628	-6.322147436913548	-9.484725044998397	-14.08197774796287	-23.13390761223433	0.1923104660740852	1.7726067323704968	9.276846787322068	12.215484682434534	7.710629987519088	-13.063134616137585	-0.09693764652371743	-0.8173520449304631	-3.8129860644985913	-5.905355671347952	-9.409997232845482	-19.01612969185704	0.028666101152694655	0.32605344699777117	3.2822006686538505	7.470743807393407	12.943250067011896	11.393423094010224	0.1725000000000021	-18.271755611658126	30.42580081769978	43.659766249110625	230.8033812253467	-124.04206047842723	1.2111628693959696e-07	12.146517423980967
2019	-0.64326612275	-3.20517208387	-0.739881618455	-0.624214791036	-0.473338547551	0.917634612993	-0.343877294268	-0.345449018057	-0.348657583537	-0.245374735033	2.58352527661	0.396248881919	-0.104707504531	-0.931537928108	0.926894405686	0.256187819691	-0.870798286832	-2.2176534800298073	3.923950522871289	0.2915556405903791	-8.556523055037221	-27.872397061217434	2.0929762147606055	-30.302953916990866	-106.10092087917548	6.96581352242007	61.63953658864531	62.87796177749188	49.29326100056121	38.31513293728496	24.087935110776048	9.263622978306277	-32.375932667967156	-62.09487965810008	79.76102758346211	60.939771903107776	38.607285911761814	7.97414767971551	-0.1899447854604109	-1.5052318761187133	-6.308300436150764	-9.409056042328151	-13.715999028939082	-21.567091023346055	0.20868608544905407	1.9657279646084345	11.343200387669267	16.79996028836804	16.153608422688613	1.6397540845522485	-0.1044029028039665	-0.8979395684992886	-4.660110399502747	-8.225453480477753	-15.60060940586119	-35.634931395286515	0.02415320746694417	0.27525988202498575	2.7161024447396755	5.985672037428276	9.744743971322071	7.036423135828965	0.14290000000000125	-13.084491264508472	28.04953421108479	53.87410853242414	159.62653837437492	-37.874829478475235	1.6333676671403164e-52	3564.0598558235356
2020	-0.55886444683	-3.517531372889	-0.7570114206	-0.556987370011	-0.585353335269	0.927399313888	-0.350950680608	-0.351668880764	-0.344349429692	-0.252826293849	2.726054799302	0.57188017322	-0.052962138103	-1.109950181619	0.910801569957	0.406234548932	-0.918777096151	-2.2470362836224105	3.870083453789693	0.27049055187404597	-8.05375173221973	-28.919470574374078	2.0692608587717998	-32.75811701418783	-128.2821678912323	6.155439709005906	66.99831691892493	64.93995202619404	48.556538899979955	35.65785705583303	17.546404851187305	-6.804433721769877	-32.2148858977762	-61.87635582077291	79.95987954064539	61.15367007643534	38.93350353860556	9.034229589897963	-0.18999338412666184	-1.5059985264079783	-6.327898575866374	-9.496330759145339	-14.095837443669136	-23.107507922783963	0.1991382626961838	1.8526068462710514	10.113606220473839	14.053207592886507	11.099947206704417	-6.919360127525773	-0.10006711996717824	-0.8512698898427551	-4.1757373399626205	-6.915346990460557	-12.156499413853362	-26.298007722328855	0.028626557637967804	0.32578842247469536	3.2883297009905377	7.512000593135914	13.11560312469066	11.765683463156288	0.204500000000003	-17.97930380217807	36.92589568767146	73.21311508069088	230.76290726300263	-148.43694362691795	2.896422283191622	276.2651837775812
2021	-0.06844494501	-0.430475028495	-0.722515733585	-0.629525252251	-0.452612359202	0.940549519477	-0.329353983226	-0.334031616103	-0.32792747344	-0.242714055663	2.369824077726	0.432226668336	-0.129197398811	-1.312190313282	0.957996940863	0.180588334145	-0.873937470549	-2.24035168359956	3.9169720458956667	0.3004551669294365	-8.040699980018577	-27.748057491781022	2.0787246082772874	-30.820334854573034	-115.9574551429019	6.481767657577958	57.41795251673039	61.56958846451042	51.409051605569424	43.395669706699124	35.495236306656295	29.497592809971305	-32.32775671348086	-62.097290056210845	79.49733405320993	60.43764385268581	37.675232518176614	5.8439041021923295	-0.18969591115841025	-1.5024528758602267	-6.272869575867015	-9.292493184258099	-13.316421735132856	-20.20709243058408	0.20548485248524487	1.9280494188009178	10.946007677394025	15.945006043650382	14.679034498245757	-0.5969662460560462	-0.09685818361321748	-0.8159841463628089	-3.775312364222331	-5.738386026822825	-8.71642823744844	-16.540843426435075	0.023962555469644122	0.2732129166528899	2.698033540464776	5.950547042580623	9.708933874825663	7.064554495909223	0.1666000000000019	-15.605043643241078	27.243515531267274	26.948070032128886	281.0535192062105	-232.61795505795146	1.593053329034883e-15	14.57815796058728
2022	0.556691299282	2.249285252706	-0.71307558304	-0.685974498839	-0.367460242111	0.80961740455	-0.349483950999	-0.349797920399	-0.350302145454	-0.261253251294	2.67784556602	1.293263522673	-0.133496779962	-1.315568149381	0.97595708402	0.493357915883	-0.972552309362	-2.1830880112745157	3.92383997595858	0.25993904582680705	-8.679036049437832	-29.494181544237346	2.0705885044013286	-33.224798449897584	-126.9053477376885	6.506536365747128	59.537218219664084	61.60794815787796	48.0907715079813	36.68037628130637	21.144928105897677	2.8681225931871097	-32.435366021320924	-62.05979654923097	80.21882559033689	61.77121702153648	40.116526322491964	10.986462001174804	-0.19012361959710844	-1.5070424940470974	-6.323320590041278	-9.440045107422138	-13.757666167480865	-21.52763078670386	0.16238467273950527	1.429517009302441	5.936927016207598	5.1128801749702	-5.292369828383794	-38.231922011729026	-0.09768523018224816	-0.8247731628415683	-3.86152986092231	-5.957975118010565	-9.232121538451352	-17.584275279664872	0.02739076193639998	0.31256215648667784	3.1751289665421227	7.310644574956311	13.013352266772268	12.215733030501418	0.1662000000000019	-16.650900479975498	31.900381561610594	54.50399178408273	281.0359021602398	-166.27477876688528	229.57173581944488	595.9655159932365
2023	-0.637550724033	-3.836924045277	-0.762774484208	-0.518713050362	-0.626081873167	0.932867280018	-0.352108604213	-0.349991919628	-0.346804473712	-0.261709278794	2.741866978386	0.900102357895	0.053582966247	-1.208023028537	0.977320817399	0.517461690205	-0.870609588532	-2.2558544853941993	3.8787878186701534	0.25593465884049565	-8.271382871980236	-29.423053547781574	2.0688690186108443	-33.096386258117874	-129.25996067604362	6.2172552847492595	65.36386838100819	63.99305418585175	47.68931605497228	34.56295168823347	15.817010362442613	-10.490546736820734	-32.27849260742953	-62.069079843716885	79.36582150330376	60.17848381028964	37.264026180916055	5.856949766641998	-0.1914756339048559	-1.5220287046545817	-6.508976662052363	-10.035626743879767	-15.735960526435592	-28.284212746348622	0.18195338042998283	1.6524820103216866	8.062199079158367	9.584678997377468	2.848763394601849	-22.350501167374436	-0.09748180557052778	-0.8232536968126021	-3.876274298108522	-6.081914278707081	-9.889388596201917	-20.24603499897087	0.027076393702968143	0.3079332788644748	3.0691287454166285	6.883305253367236	11.595576258932477	9.44517535079882	0.18220000000000236	-17.595981153919563	34.79890868734948	67.26468361442606	278.13255850197936	-154.6417751559299	7.356142626415936	492.11983538218396
2024	-0.155399789474	-2.264736798101	-0.750733987277	-0.396623054477	-0.812903130368	1.017195379648	-0.336883410248	-0.340769791092	-0.335630265307	-0.250860321324	2.605736880623	0.93353164244	0.053823821067	-1.19117998876	0.895904136452	0.399927761988	-0.776445263062	-2.259515381825299	3.899345714704895	0.27272966205479754	-8.145616875122583	-29.058036394433362	2.0892712223934957	-32.489350859247864	-124.44911703500159	6.495127314601791	60.66646899887065	61.6967114089774	46.805642643979176	34.31258455051182	16.756205044407675	-5.782122596470827	-32.330795444725794	-62.202486178587975	79.02504898862843	59.6624132955103	36.43555211948203	4.5369995663968	-0.19020189998997808	-1.5085906248602547	-6.37243254808973	-9.668887113702286	-14.775556908517869	-25.73187913132822	0.1836057639009064	1.6709757557419898	8.22194165350756	9.878713885080074	3.2632202785754925	-21.841077768909884	-0.09606684305943326	-0.8082643910912544	-3.7317652362057525	-5.722378658301074	-9.08207160490939	-18.691598490225275	0.025651920888317886	0.29107643925364707	2.840649348685898	6.174152562600999	9.689187091514677	6.031139468257155	0.1771000000000022	-16.707412369993076	34.8376110061478	69.26751928676752	196.61100078125023	-68.85945418377219	102.41242457663405	3241.1990082942757
2025	-0.619000527287	-2.97539779733	-0.740105447327	-0.495950048619	-0.627116957557	1.015922246475	-0.343560413087	-0.344866870765	-0.340127141743	-0.26376828896	2.623672476487	0.690114093423	0.044718179841	-0.9336535168	0.980832624983	0.583598312468	-0.846632187487	-2.2119657615099286	3.929133490254268	0.24801562036426797	-8.016849265065039	-28.01882047851453	2.1129660788116857	-30.677691996995424	-112.88809867221056	6.7901183737689825	64.46954036096099	63.88377614125762	48.595736638755724	36.39327480687695	19.713101866650074	-0.5645242158627809	-32.48351128435382	-62.318829210898656	79.26315179640268	60.216539040881955	37.584293817793984	6.531109158534178	-0.19140355393548703	-1.521124791210141	-6.4932193817792765	-9.974572466296037	-15.496926597353388	-27.34572020404395	0.19311904586486883	1.7821786779606132	9.38147026635055	12.455937724012086	8.185361208449411	-12.11575599680649	-0.10295180848133559	-0.8825959932784098	-4.513001372310004	-7.858830540696135	-14.74967141814646	-33.64443171502242	0.026057703420218854	0.2964028591365115	2.9373895912375083	6.528860380692812	10.800863849637693	8.293179923489976	0.1523000000000015	-14.498079702301954	32.4865398589235	68.48597316405161	212.24754157986328	-70.69229112153076	3.658560397832802e-24	83.47237607079552
2026	-0.047195037255	0.684121298413	-0.726525977263	-0.768115386041	-0.275803550063	0.836652502225	-0.361555119944	-0.358421944843	-0.362007117864	-0.260411910454	2.772263298444	1.095082496976	-0.111023945934	-1.16497839258	0.993277934936	0.431599148068	-0.85535364248	-2.1967795977707913	3.901793193087674	0.2676262945304128	-8.586442803383013	-27.204678891086747	2.2455705342862617	-29.30996150981816	-100.33133770405986	7.463959101698752	66.17217289367004	64.9074289103631	49.518989857298315	37.408698216355766	20.77990225083083	-0.2236222155669132	-32.33521457335078	-61.901323765110476	80.43833691606935	62.03084545793142	40.40002548741626	11.288750535597153	-0.19138132531824584	-1.5203816595519837	-6.462323380790851	-9.824452711227789	-14.815034228899844	-24.439939505968624	0.1676732314080491	1.4899184903805682	6.522851080868416	6.38127204589724	-2.8666670479652128	-33.18926747916328	-0.10185814286720668	-0.8699611181020449	-4.343851065646724	-7.302352973285252	-12.915764737130516	-27.477867921605515	0.01984279893587885	0.2270642173873009	2.1930929921727254	4.637908901265003	6.829235926245755	2.726902016055977	0.12650000000000078	-11.628004721566006	27.83176938582251	58.75287258985142	188.87249834714942	-58.554207169195436	4.68106587565707e-92	145.8290182211248
2027	-0.272037793893	0.339521066408	-0.736587634307	-0.49454762856	-0.657978145678	0.950350127979	-0.335904128242	-0.329552474072	-0.336144167383	-0.2424023023	2.273578019412	1.225853424079	-0.05023407164	-0.959213423304	0.870106251019	0.278083891562	-0.849086163482	-2.2159635146998617	3.9368346134525356	0.2893925734864402	-8.860403532453715	-26.67309504081135	2.2402870358419182	-29.049440120297803	-100.56044809140423	7.418841940511421	64.12855888836465	65.18066738082412	53.60777191625526	45.565715003878715	38.30140669622073	32.66652889614299	-32.43423131891552	-62.21828539841599	79.49902604914259	60.578472511532766	38.1260681218322	7.4897317220253266	-0.18946924580097593	-1.5004457602213412	-6.2704138841854595	-9.338878445044521	-13.671755016942114	-21.984616141735724	0.16879157682499532	1.5015103246311985	6.587725305931146	6.4269910152865135	-3.0209537152868795	-34.0667442488754	-0.10234887108407512	-0.8761318337270059	-4.447100025090824	-7.683849392585166	-14.301870548115152	-32.456009388990964	0.026479157552430247	0.3010691567758343	2.985477899850014	6.644102205502309	11.01223028608046	8.513661933518819	0.11100000000000032	-11.945728015650221	23.499232638267586	35.975596433460495	158.80486856946013	-67.89979151685488	3.1416903830147043e-93	0.09933301444749591
2028	-0.277914959389	-0.378808803042	-0.776492922903	-0.516324148186	-0.648380510377	0.959824657047	-0.342334717941	-0.337743900484	-0.341572979811	-0.23544630164	2.445638523231	1.226496251357	0.034658830934	-1.086727253891	0.729842457193	0.321447919565	-0.845509760033	-2.215196467145013	3.8515685707517777	0.28060004135158406	-8.616108478517614	-27.21634359849559	2.149990920269736	-29.659704015867348	-102.47633577114516	7.217997269047185	63.360017460336216	63.98617821356826	50.590846183785146	40.286755104125476	27.957921433655596	17.242657290030962	-32.109103594800814	-61.46424928440652	81.43079058398901	63.706644329267576	43.62646478301634	17.832650491364223	-0.19105191027880625	-1.5175032977399958	-6.460398069691717	-9.897461732206834	-15.34032121063204	-27.095069288345922	0.1686272954582711	1.4996016135015728	6.568181605906996	6.383406842632577	-3.105961109689697	-34.24398513097591	-0.09991870889351646	-0.8498298953646528	-4.16776915792617	-6.912134160793645	-12.217233515590001	-26.67681260457684	0.02609542493185189	0.2966527230210017	2.931699206731213	6.491494836550479	10.645615917530337	7.935186639882942	0.1310000000000009	-12.316831416571748	25.654746487087685	45.60042573890291	197.2981966227128	-84.28127540617595	5.751912824452303e-76	158.80860985160032
2029	-0.427699911957	-1.306764812272	-0.72451916303	-0.702918351923	-0.383189490271	0.89606321205	-0.355486170827	-0.349519682571	-0.352457673418	-0.269165982629	2.656703524463	0.295499546619	-0.04454554261	-0.961699612462	1.032931257036	0.563950135495	-0.914498493809	-2.213439007493856	3.8913488253864723	0.24902481817152397	-8.40370036727459	-28.45069507390409	2.089971600509316	-30.995756926453538	-113.05834125834488	6.762100486434519	58.43187094090455	61.091818898386315	48.0414430504108	36.92620022798943	22.008491610864006	5.305601099229	-32.3305632190681	-61.97776155889505	80.06313085928717	61.4165640694065	39.45506693967999	9.543315648421357	-0.1918259007615064	-1.5253056974266668	-6.523211696715685	-10.019814847794112	-15.46659605672941	-26.70043153553901	0.21366005216562134	2.0252677618696557	12.013870327194295	18.31981780102016	18.92707676321857	5.982281383997351	-0.10474322717342152	-0.9014055788171152	-4.687587586618654	-8.278504583493945	-15.664366717695142	-35.57496308585306	0.024350179883434814	0.27785100445352806	2.7633809906516533	6.159918894804936	10.297045888960476	8.160234065341678	0.1556000000000016	-14.522033789202665	30.70791332758357	59.67397234920879	265.6133757479166	-141.80281804409827	1.3148240014518787e-21	7009.009432687382
2030	-0.682492353611	-3.83168933528	-0.709388478796	-0.488373332145	-0.600871710478	0.89844791308	-0.34129401454	-0.346497802403	-0.346469019374	-0.238560916185	2.674842406223	0.517231785133	-0.039960620286	-0.895602026106	0.788361640187	0.330022301396	-0.811715384805	-2.1798106617879958	3.9310570424435545	0.28228312606532496	-8.231785478407886	-27.330344603175572	2.1215280008486674	-29.730525837591884	-104.0542301030361	7.023935629269092	64.7038473535713	63.86147191737954	48.16797587269987	35.546859008263326	17.8667466331851	-5.3841126922457985	-32.41910276734043	-61.99619788490289	80.48608276393858	62.2957251790975	41.220729416744526	13.507797437531885	-0.18987784975652194	-1.5047593162160477	-6.314519657543769	-9.458664535781653	-13.992061587578611	-22.82996434243006	0.20407011340602074	1.9106235570889585	10.726667310484531	15.393612944543065	13.512162365387983	-2.8531274209093587	-0.10383002324814244	-0.8919762985860734	-4.6071502172909655	-8.105152687851367	-15.36738492270831	-35.25199729722529	0.024125215399233	0.27454123564304406	2.6880937638469065	5.857384679616371	9.274284336141541	5.965347240152123	0.14080000000000117	-12.955432758661146	29.260480024327855	62.5227953017009	165.03390260558942	-19.585784236863244	1.084250859370713e-64	754.7310730350164
2031	0.173383960183	1.811890256928	-0.737488461792	-0.52913350545	-0.593669159557	0.946027597271	-0.335612372765	-0.330237521868	-0.330249497283	-0.229791797845	2.318126389721	0.469353372891	0.041479514568	-0.898709418377	0.708173286061	0.262468790614	-0.894252098754	-2.1476117604465044	3.9388011997614267	0.29100444559922056	-8.453159008112559	-28.321415581883034	2.0534561618378286	-31.005734370096814	-108.69891774932364	6.9649795489366495	59.20730069917123	62.46009411713512	51.69702733249735	43.473369718491725	35.429952580060245	29.618230577700615	-32.41785903257775	-61.815618271474655	81.37274923098107	63.89122329515431	44.18499254389438	18.814737580994315	-0.19155086371150593	-1.52272469152136	-6.5116369480704455	-10.030439742692616	-15.67127394445078	-27.920675661669414	0.2066717611970291	1.9413550972240592	11.056217319501853	16.11883791396233	14.816760765471209	-0.7095826670001943	-0.1039267245008154	-0.8930482898308599	-4.619538747088159	-8.141562355417502	-15.472829282393118	-35.57192972604022	0.027724583588127794	0.31550936001541335	3.1673843954113274	7.177988245454656	12.349462254254139	10.674769616410485	0.14600000000000132	-13.50533363204173	27.13895547087668	43.97755363376661	475.6341805327495	-380.3556826373493	5.098292782223651e-41	226.68076809302434
2032	0.248022429119	1.846853688924	-0.697087421091	-0.661419793136	-0.378314276395	0.870072796084	-0.361425149993	-0.352240492297	-0.356048506395	-0.240510136417	2.710227447848	0.717143500859	-0.089240125541	-1.301189244025	0.859767935601	0.248934203556	-0.894935815267	-2.213033744091625	3.879290415538151	0.2907986938412815	-8.65359497296995	-28.16114146794206	2.235219175647182	-31.73405654338857	-119.42408363048962	6.834098451597431	63.7416412951353	63.66267633698535	48.82285739621386	36.84903446280941	20.399844614976875	-0.014045837651885652	-32.19420917624539	-61.653299244739955	80.91823362043809	62.78639724678696	41.755786786445945	13.703573925077631	-0.19088933841900516	-1.5152154906377133	-6.4109367208683565	-9.689517855818632	-14.474836094852426	-23.609759300350227	0.18641694665641864	1.7051594979603995	8.63466843238433	10.912476491460023	5.544054570169735	-16.59953026579729	-0.09782947957405037	-0.8263551329127783	-3.879416445458494	-6.010867848473381	-9.389522501874994	-18.030034345503335	0.023810096892926822	0.27178022498368604	2.6958271978087187	5.981424762986945	9.900744886265032	7.582505649025995	0.15690000000000165	-15.576428379143664	27.81502245328824	40.22239683145843	274.94172392731366	-177.878456881898	1.1386814107140542e-06	113.6493072150985
2033	0.233827174641	1.040238626243	-0.743277869903	-0.577127706267	-0.563142560323	0.961279169311	-0.34172527895	-0.341688481522	-0.340562567579	-0.261010384776	2.515806559683	1.071221803485	0.003063958679	-1.15402022107	0.94724521972	0.535500195657	-0.815089334861	-2.169998421255339	3.9602007512912683	0.255361678127853	-8.556498473020826	-29.54174612181489	2.0206941443804003	-31.822352899149962	-113.38247859972016	6.917025734805898	60.57814943662652	62.42625675209471	49.38439811514832	38.83221604803307	25.598630733167557	13.062888496906199	-32.58639165330569	-62.33502462995688	79.72681013275992	61.1168818797022	39.258612451564176	9.885813885706584	-0.19127616209789428	-1.519700475346999	-6.475065288935256	-9.915258688248866	-15.29647542532616	-26.64045326467177	0.17300727738981878	1.5499686064913336	7.0671877126697105	7.473856281961216	-1.0098682645038881	-29.87067192428138	-0.09941196820507689	-0.8440890977616982	-4.095457728016247	-6.68304763134228	-11.491151520704443	-24.38860861395468	0.02290071486943552	0.2607171606304245	2.532084295948974	5.4413951327044385	8.335017598906175	4.503556535214658	0.14600000000000132	-13.645975763632304	30.699817166049105	60.35864488713181	217.78978761496074	-93.58784627208104	1.957826526309829e-24	1.9377931456964685
2034	-0.364059194208	-0.227647817306	-0.741387181161	-0.638544990985	-0.491223467161	0.835562096903	-0.336428088388	-0.340839428352	-0.342335470939	-0.266668489174	2.414700255888	1.117856512849	-0.054426424217	-1.08109917899	0.976301833121	0.615163573503	-0.87794984425	-2.1665960371508155	3.9401033778785672	0.24295119079669059	-8.831857056502955	-27.191793911659683	2.1010762970385395	-29.09774984907684	-101.66505630166523	7.168357850794178	67.55392651806098	66.68284376370312	53.66674928765055	44.587552606769535	35.08476284489444	27.107021237165885	-32.52359270703811	-62.17367877248657	80.17369506056613	61.85954706846455	40.617212663566015	11.892947107959863	-0.19070471833617628	-1.5135623456022118	-6.407675414737385	-9.719762018315322	-14.722107033235417	-24.890664463086306	0.17009435472957957	1.5167890225579888	6.751089923477107	6.807830633410536	-2.228111011079539	-32.27495709454243	-0.10165462815718133	-0.8682505574095501	-4.347305565857597	-7.367259374757318	-13.296429457088344	-29.17645967557993	0.02449495355746058	0.2790442015285637	2.755243184174569	6.080501268834141	9.924970520946925	7.24166329733434	0.13320000000000096	-11.953809731861119	26.64312593085295	49.707176411128444	182.79992834043557	-73.62488902320187	2.3765273141627093e-82	3.884173453152395
2035	-0.40448497906	-1.946801476465	-0.77095256633	-0.445323912815	-0.754991250221	0.964442740166	-0.347526546456	-0.345405001086	-0.343169261961	-0.258189765563	2.66201537434	0.466467049594	0.03692190701	-0.968119302786	0.913612466944	0.531586506402	-0.876138018035	-2.2421173837035293	3.8893487681122942	0.2542006280143596	-8.162041360918927	-27.89570137385308	2.2052299728213507	-31.701133248449004	-125.32135461255305	6.53229673005647	64.40354280818784	63.55947278001605	47.62897110807287	34.75741181112182	16.611427521865643	-7.607831543834692	-32.322520684353336	-62.09923414632931	79.4809897639471	60.47071039550148	37.974394914874274	7.598717571964379	-0.19027622426218507	-1.5093636871367795	-6.379739325905537	-9.686779920966858	-14.814343756186002	-25.8012139374043	0.21086863938121628	1.9901685492416714	11.542411736236188	17.100355617439234	16.34264021075213	1.2988514078280988	-0.10133942754783264	-0.865462026983471	-4.344969680089449	-7.429926723082797	-13.716770244804357	-31.121447508230343	0.029641962333075665	0.3367221880565193	3.3850100402546133	7.6939484143037555	13.257792997074036	11.513329108663683	0.17050000000000204	-17.56482352491077	32.4583174620484	59.017124035456625	283.13865241467767	-153.71414956087312	56.30188292614057	442.1754806218662
2036	0.734204452374	2.052133176141	-0.725663064982	-0.424994327593	-0.692548971723	1.023527779206	-0.344723791969	-0.344459131633	-0.340263002727	-0.231831682096	2.685745939726	1.099352086499	-0.029211469998	-1.179916696579	0.817520418958	0.190937467399	-0.762110480708	-2.2387378596265974	3.91172681789853	0.2992149023021239	-8.37889124891025	-28.799553348108816	2.232341260758651	-32.38988964736424	-119.69522263599193	7.036531385327526	63.74017454592518	63.18098287857329	47.28878067134162	34.298505961316906	15.768606564728723	-9.840217544004814	-32.31145007986896	-62.04762925411825	79.68846865602953	60.828384684628595	38.57334140446558	8.195768275559825	-0.18947984849536428	-1.5005210045022057	-6.2694520207300295	-9.331165981705768	-13.62904638988228	-21.791870359727007	0.17457294170949955	1.5675608602871167	7.224348847797921	7.7819083254413615	-0.5097868196365536	-29.040089305602613	-0.09724269374723998	-0.8207596321253443	-3.854172467648537	-6.033173617833422	-9.808604347412485	-20.202412555482606	0.023434190381450896	0.2663759383851675	2.5782752075434523	5.518220964660434	8.354359450405093	4.222507977552708	0.14410000000000128	-14.931001074644493	31.554995444782932	61.79361882742185	214.40272888715035	-73.88968746358759	2.0574630554379562e-07	35.040643920513716
2037	0.482858648877	2.690012165918	-0.708445941038	-0.531678718687	-0.561625678102	0.930093032188	-0.335133916437	-0.334851884084	-0.330989023948	-0.236171996318	2.406297218988	0.710447182066	-0.022888440448	-1.121477234088	0.73243789785	0.342206125496	-0.902387053739	-2.1768948278424087	3.8870501424881923	0.2788275643288285	-8.369250256282342	-28.713345985282587	2.0455987835960965	-31.945156112100314	-117.82931958941545	6.699408751389109	59.807202354000495	62.41376903108526	50.54420935086037	41.14708385039776	30.47859671746625	21.940185989340588	-32.24647062653152	-61.582338140079955	81.57418645508336	64.0585233986288	44.28228643467981	18.855248519983952	-0.19064135920445832	-1.512860782972842	-6.399050400769486	-9.692401872136292	-14.63307390371771	-24.595339194989354	0.1906475404525741	1.753619314530375	9.098398074380365	11.859951620921835	7.138915475359122	-13.946004129694963	-0.09993986672552801	-0.8497664532357706	-4.15430834818482	-6.842442927887808	-11.910453130921411	-25.484940097789828	0.0276866194419151	0.3152565551612205	3.1731611371476354	7.216315997784745	12.508043889311384	11.019018329982327	0.16320000000000182	-15.271169755296906	29.00460492358712	42.297463562999845	287.87707091395384	-204.56970228787785	3.500049291909729e-08	4466.005929991838
2038	-0.15843813713	-0.527826549281	-0.75202213277	-0.684949717189	-0.422386243095	0.802131159221	-0.356000760144	-0.355568389998	-0.360306683395	-0.254544189164	2.766055129035	1.379228896295	-0.116422066511	-1.180404240643	0.89286489748	0.459054890871	-0.977981782507	-2.1646587509519497	3.9204844381388853	0.2642323932615626	-8.645628895409788	-27.631261659801673	2.171699418954772	-30.942471833905476	-114.02619094580479	6.891799172997478	64.57395683327411	63.88551456213414	48.39193586274632	35.89953161262651	18.374961916741913	-4.840980918497609	-32.40944459790617	-61.8988580395917	80.8777774282354	62.93928971909211	42.2911927023861	15.183767701033036	-0.19006376898744778	-1.5065731039816923	-6.325997528346083	-9.468779261464313	-13.926345301667437	-22.30679593324571	0.16030011069557648	1.4056655466009191	5.703451873143355	4.601620398581002	-6.286535080747842	-40.3234930097877	-0.10024993801733101	-0.8528685829864066	-4.175797187645598	-6.871306421198806	-11.87079748346219	-24.99922446912579	0.028387895559261703	0.3236502901901167	3.292174893852632	7.599298915291222	13.561930796865907	12.789082044256675	0.14720000000000136	-14.344450995062616	29.09672325808832	56.95707097426889	224.78268604006388	-83.9094830061243	5.259477746094361e-19	3382.9538939968097
2039	0.540056492401	1.821384889392	-0.743853686489	-0.614066539423	-0.488045131835	0.887450044271	-0.351462984703	-0.348780658866	-0.346150006944	-0.24577387781	2.693182285992	0.651848773823	-0.065083727308	-1.120720905297	0.907458789967	0.290682060662	-0.8604275723	-2.1874240676268664	3.954138124273111	0.2882088782346382	-8.301489749166878	-29.015586667475667	2.154129970297968	-32.27156570949663	-119.50317280003361	6.865841398317584	60.386924654176944	61.80150900774298	47.497073946874025	35.46046856138207	18.67445582787206	-2.505401014964229	-32.49916702007461	-62.2220511902711	79.80248355672846	61.13104776193007	39.06298347917191	9.09704134267505	-0.1904856353989332	-1.5111327329723112	-6.377431071518916	-9.62206674763407	-14.394072586528006	-23.760638993325827	0.19216231731527633	1.7714279955440533	9.288290923931239	12.288691639735244	7.969168518192824	-12.317374890987884	-0.10072589165581519	-0.858179369188162	-4.239420014131726	-7.066451290102643	-12.47238780519233	-26.871376342046464	0.023948432857436676	0.272859998982983	2.6846657390871482	5.890162976961592	9.49067958995914	6.577395665247235	0.15150000000000147	-15.18796080388851	31.54186501881393	58.29774460692887	231.82540416589472	-110.52121943301009	1.0902983522775027e-06	93.06243562598233
2040	0.553523007339	1.394889685894	-0.738925900396	-0.536798291034	-0.599683189429	0.954306324118	-0.338933399511	-0.344103905012	-0.339282310038	-0.234102677141	2.626016765807	0.6205912943	0.036303561571	-1.222424998814	0.827607174235	0.188493940955	-0.814627599869	-2.2061039035425787	3.932072694191519	0.3001639324229912	-8.218363145812917	-28.401888945989512	2.1650230999090385	-31.80414402184651	-118.11847805183577	6.8490796147359525	59.06181013800669	61.1240557974759	47.23200291030502	35.41296613390857	19.11028183389927	-0.493324721353648	-32.38337829209977	-62.04674669845163	80.06967769554106	61.55293638510406	39.906053496385866	10.730735092769017	-0.1914826638804417	-1.5219962711580923	-6.503815524054674	-10.008185492213789	-15.607474690954222	-27.728324867150516	0.19641459982291193	1.8207148598206995	9.78153212924661	13.330066282503477	9.789311292253661	-9.212641808609058	-0.09747825933810428	-0.8231223015391695	-3.870749457291274	-6.0558722405279575	-9.779053495587874	-19.84434078996525	0.023711880305960734	0.2698030864495359	2.6312341734652103	5.697295610596598	8.886590373164532	5.316818533778965	0.15800000000000167	-15.401976631991662	30.426410463443233	50.522090140109974	258.7180349024763	-153.17935597337774	1.5321970392407702e-09	75.09087720823916
2041	-0.449856823617	-2.194498436299	-0.741092682129	-0.498884512005	-0.601055945403	0.97091342303	-0.346184148124	-0.348672653948	-0.348961759224	-0.248618625067	2.702690616629	0.61345610804	-0.005476867359	-0.944417199407	0.868312690773	0.424252011404	-0.82180998246	-2.185554865481202	3.9432861384280353	0.2702704724716856	-8.394334707612526	-27.52019991662219	2.1932697829184433	-30.2445132352779	-109.56599765324867	7.030515475969915	67.72380762676651	65.28967845261703	48.72201451760017	35.77486273160195	17.62530762616252	-6.754317588655551	-32.496162341720364	-62.207163976113456	79.86845584514126	61.27382423417854	39.42449024854517	10.284857215876817	-0.19058934258940569	-1.512369879171929	-6.396610422958083	-9.692778437991866	-14.662301672632816	-24.773229788772937	0.19753449792825697	1.8338449588101395	9.919140390701926	13.632237396519727	10.345044308899823	-8.21661475261585	-0.10290784213422301	-0.8820607866681088	-4.504732241143839	-7.829498679235452	-14.6469571399721	-33.28081328516046	0.024591372487782683	0.2797982780786015	2.7473966667518614	6.016168686138375	9.635913189668011	6.530488653021755	0.14660000000000134	-13.915649891639454	30.366927934157676	64.21389410121184	221.62205222395173	-73.88566819557865	5.178000253982217e-37	643.5602537613667
2042	-0.369578875115	-2.483530987994	-0.735143938113	-0.400387783886	-0.715930500019	0.979823897921	-0.343980948784	-0.34114594666	-0.342032444473	-0.253482242221	2.633621198221	0.857699455339	0.06695893663	-1.111607325594	0.927420479658	0.44913196768	-0.747408632899	-2.2834790524221944	3.863002587049774	0.2649678297101508	-8.561569942972673	-29.426481249353003	2.105568357218693	-32.481124439984335	-120.45333130442782	6.7274790002118126	62.777089970413485	62.792391963962054	47.37571952248165	34.70951252644534	16.857247418424336	-6.703164056895839	-32.203535863282454	-62.03070731216276	79.15277376446852	59.73432378602622	36.383523178768236	4.148513938189515	-0.19087166621761173	-1.5156214004770432	-6.442296171084909	-9.852178416696342	-15.237419890062657	-26.886223688781612	0.1863719074584565	1.7033504853016928	8.561960336945582	10.64349096444148	4.756766465554669	-18.765410157813193	-0.09846251156789686	-0.8341007072950704	-4.002207033332515	-6.459065480386186	-11.01567977149493	-23.523974748665367	0.023333499097376365	0.265117242361402	2.5581972160249644	5.449388131541788	8.147507382295387	3.7883908417021273	0.15930000000000172	-15.528200589968652	32.81003888125266	67.08204431345204	216.65227376793698	-72.9549024685361	0.0006187007674425066	648.6954837994846
2043	0.834604328585	2.693708389111	-0.766769908559	-0.501791566788	-0.670785449018	0.951405105287	-0.336839159499	-0.342063742839	-0.34131371591	-0.235955081449	2.56803493327	1.266541271821	0.052730703088	-0.989676320332	0.810911984492	0.237992717061	-0.871085859836	-2.201464445591194	3.936201579334848	0.29433073186839226	-8.731082403560112	-29.0728339369784	2.1393353627862797	-32.31624534827845	-115.36588113852467	7.159778837733108	61.46348706597271	62.485069257146066	48.26745860713358	36.63448103735315	21.055779553197677	3.6588730377740535	-32.41579271197318	-62.09792859364827	79.9992846998321	61.469795367700996	39.81021381580922	10.822715366542072	-0.1911986905040277	-1.5191251410625384	-6.480287771677935	-9.960801852401147	-15.548863318606761	-27.814643729504	0.16749930696623574	1.4866942685957987	6.442504558638603	6.111795393975424	-3.622566996153076	-35.31098859676765	-0.10166960409184296	-0.8688480373262949	-4.372694929338751	-7.485636183055026	-13.7918475345442	-31.100467560096646	0.027757248780994743	0.3155261250822407	3.150147813871354	7.085391093906493	11.993043984587931	9.913534674320225	0.1173000000000005	-13.63621190439527	27.214865304125375	46.143417109788075	146.23279430003598	-31.042184381589845	1.3523836814134596e-17	146.66122740570955
2044	-0.416167251166	-0.860512388394	-0.731835802137	-0.677797181197	-0.381613523772	0.872827174698	-0.343167157872	-0.338444294263	-0.340065440514	-0.262269159369	2.435381140773	0.855466635851	-0.11559815933	-1.261564156919	0.991696046298	0.49047425418	-0.962881628176	-2.2327892698564518	3.8668447532739427	0.2586157491085587	-8.626492343385747	-28.6871384441825	2.007167815545993	-31.682549929740308	-119.46817030353854	6.362330150758171	59.28980174541234	62.44389236689089	51.419322437781865	42.781459498132214	33.55178943873813	26.080592062161873	-32.22044532235143	-61.82241909331419	80.22042349906462	61.56934674362082	39.57134758259994	9.822730848365955	-0.19039900879608185	-1.5099821441496033	-6.354742844151278	-9.528889746828362	-14.008968643522993	-22.23315364276387	0.1795373221795191	1.625535873658363	7.832404866009747	9.166125547366647	2.2706276327316544	-23.021632968756713	-0.09871318275068501	-0.8360411740742211	-3.988010379891136	-6.327124699155007	-10.30416708356086	-20.55309088908889	0.027200986118783587	0.3103246591768192	3.1451798279266985	7.218641124885556	12.773538491878584	11.836382415044614	0.17370000000000213	-15.711409815199357	28.06545051893793	36.46767513442578	268.6575788660462	-196.55675006065152	1.2881731995659085e-06	263.07823368449243
2045	0.389418807888	1.542813845347	-0.741606124925	-0.567122570316	-0.544164273668	0.936392871002	-0.345285729637	-0.344405138427	-0.344168631866	-0.256242913789	2.639260397151	0.725278678473	-0.057535466254	-1.227696335567	0.981488088813	0.387533522562	-0.865887201409	-2.2674106124015254	3.874977897596874	0.27336430967626557	-8.441720087382146	-28.598842675483876	2.193913703079956	-32.28479677329296	-125.64507149340581	6.666924558166741	57.960280734014766	60.56546210567101	47.00903843435952	35.30110380966289	19.1083604445964	-0.39827841779668216	-32.23120392116757	-62.01646052749263	79.35288609772581	60.07269072032457	36.89427755811954	4.777276097325487	-0.19020787508367495	-1.50819174405155	-6.346999928807314	-9.538524495594919	-14.167091150420013	-23.14357202187136	0.1892566006231651	1.737439687974041	8.933370964730294	11.502053819954028	6.48222856051166	-15.16460984978772	-0.0978506522862213	-0.8270497535005135	-3.9078480727689566	-6.14609914696248	-9.97361187300464	-20.191906453609597	0.02532234850698361	0.28830379886834134	2.85591942274987	6.33874954168838	10.468579489744943	7.980384397197822	0.16690000000000194	-17.156416923156268	31.68865090023914	50.146287823272246	341.30453759851906	-236.224368397645	1135.3015216933775	4879.865099662047
2046	0.589015725544	2.656666222343	-0.752901085998	-0.374642751203	-0.854902795901	1.010229760574	-0.33398000692	-0.33850397652	-0.335198537712	-0.223236910334	2.497896280968	0.858643847709	0.11566604732	-0.979942188809	0.60352986489	0.265570488152	-0.708308403602	-2.1587819572619735	3.924430740417769	0.29030286048718534	-8.341131316106832	-27.416404916727235	2.216295018996901	-29.951598809920736	-104.45056866151685	7.393948035853875	64.83282081079942	64.1504585001383	49.03767472685992	37.195055759097094	21.58232984706216	4.70393984942239	-32.36628752801642	-61.75196601896027	81.45740738142422	64.08447616260617	44.75338816695154	20.358857606043724	-0.190953117935192	-1.5167661214444836	-6.466984423858512	-9.955587914025896	-15.663790857153451	-28.60585525615343	0.18814799688940845	1.7233756621413974	8.73998141789865	10.979077105083407	5.248597097003149	-18.112098866380187	-0.10025381803600922	-0.8538983433616926	-4.230570776286643	-7.136155076141317	-13.007306762274744	-29.413700060525724	0.023098830834888427	0.2619303879013908	2.4963740850724454	5.217537170290354	7.398932975854962	2.1091626872054055	0.12920000000000084	-12.594059968134246	28.175723191031828	55.73276243540537	349.52651001497344	-219.4228765813682	3.260544319191093e-66	51.0589935943779
2047	0.292472618541	0.571087552359	-0.748071131121	-0.448713563264	-0.721527561979	0.956052564903	-0.330509916094	-0.334887232834	-0.331353216246	-0.229904120511	2.469809088055	0.474819117651	0.014713160762	-0.9056928809	0.705365288299	0.26583026898	-0.87666735	-2.1706109959446085	3.9345466520360604	0.29066839717377085	-8.207495798681585	-28.64658472564249	2.051147871221805	-32.00917788409818	-117.64454996097491	6.739402466916418	56.915963104157726	60.270028314165444	47.70295998225575	36.94922599324622	23.071293375642888	9.696065129269543	-32.41025593640415	-61.92103260042064	80.83930377559098	62.97312532996773	42.61107724251475	16.285858951750196	-0.1900978211141607	-1.5073559075251013	-6.35359588728688	-9.60020495478089	-14.518882400806167	-24.77321973783987	0.20959752520027852	1.9753258882822662	11.3921465052365	16.792559823728258	15.85314614235275	0.6320313724188937	-0.10274688135100606	-0.8805859158029109	-4.500648896455901	-7.846973956208187	-14.795924944164003	-34.01028705917407	0.029203561314058404	0.3318898798391413	3.336319924886821	7.5811555467574765	13.069043320574693	11.358557297546726	0.1585000000000017	-15.167951659344064	30.323448516927982	53.957024290574765	285.7136633844744	-170.58413969031082	3.82151596192146e-10	138.56727456568913
2048	0.488826004117	1.008570609388	-0.741557297311	-0.697167171052	-0.355550008521	0.775270780216	-0.348124043952	-0.351668422097	-0.349040632169	-0.246484426088	2.752397981557	0.954192796712	-0.144299994011	-1.038727445666	0.854212269514	0.365638845074	-0.895435893783	-2.1939225795406774	3.870081339805799	0.2752317380852032	-8.402042653776574	-29.535861854522775	2.0136351897965725	-32.01791149617304	-109.97830332367596	6.991342183786107	58.56780432344726	60.85008517365892	46.98418345389182	34.98414447159197	17.995136834845802	-4.242842459385217	-32.189605249253425	-61.54661872357319	81.40217442227184	63.62668068145398	43.254204172151084	16.578660591443874	-0.18990961576113527	-1.5047905689248688	-6.3005982829562335	-9.379051930308588	-13.596928775020903	-21.114199924286766	0.17489731762346025	1.5721547653806096	7.304804901133002	8.025937041017494	0.12983265941221347	-27.325401809318485	-0.10346147157555532	-0.887507288806229	-4.538804475238842	-7.8639073510916875	-14.524628711955295	-32.26290608880693	0.02339570975803672	0.2670255833597917	2.6384895096856966	5.818975274152271	9.504889580451641	6.936728641334133	0.1417000000000012	-12.865422685345743	32.23274929558344	72.54506589326465	201.16963304523404	-56.12079443900841	5.52677101945457e-36	78.97577502254487
2049	-0.803007209058	-2.351211038165	-0.758500722687	-0.413708206348	-0.79646384164	1.054768212495	-0.335568349199	-0.331551057299	-0.334215054548	-0.238628175833	2.331109326686	0.569860697497	0.050948874355	-1.108290777113	0.722417512104	0.399311593318	-0.765274117424	-2.1511536176803867	3.957627688608935	0.27377123317243174	-8.419721243470722	-26.952045487876745	2.1130129258753363	-29.301391918961087	-105.97571232092001	6.886971994497536	64.34458306435998	64.68636200925316	51.59941931786671	41.94200380673295	31.35046872914627	23.496464919968737	-32.53855764083863	-62.11458217897576	80.58826569006052	62.67028048413682	42.238372086864835	16.079883141366583	-0.19035415957466434	-1.5101584145423308	-6.38652796831473	-9.701262881921364	-14.836211147045784	-25.798852089685624	0.2042238325145482	1.9116039865207157	10.700324492617643	15.26087703621314	13.088237983507783	-3.916478849746192	-0.09810168688822177	-0.830407698726569	-3.9724575121114327	-6.401719039575266	-10.955093553301557	-23.652185770386414	0.024758543092890217	0.28097764442776946	2.7262031065915195	5.868812360858727	9.003658886623047	4.9712808236893276	0.15420000000000156	-13.833870440627186	25.54497387250934	37.32027202633648	252.43240899506137	-159.60407498062108	5.3920868369115954e-55	28.21309064364577
2050	-0.515571179305	-2.822767665717	-0.733088110476	-0.620264837495	-0.478709747023	0.913613695288	-0.349239338416	-0.350407500713	-0.347736372532	-0.265359283392	2.701418814288	0.704744889377	-0.073315883895	-0.98614703809	0.985321376108	0.569073991469	-0.813074651437	-2.242504105268807	3.8522776105787635	0.24704856850175277	-8.306728144585783	-29.27347545339404	2.007174800822014	-31.344147660881173	-109.22351151938899	6.885021947071893	62.33184886753071	62.81498680587977	48.04357340066625	35.9002683904706	19.035428401877034	-2.277297733248848	-32.18374554595274	-61.78636380784668	80.21907762338553	61.58019425382465	39.716810454294695	10.113417366860178	-0.19048231249384842	-1.5110312274457345	-6.373326952493516	-9.602112164798504	-14.303108719674057	-23.3790782401925	0.18886838810911424	1.7331845111827953	8.90097805365613	11.45412163515749	6.4518422715468615	-15.091788975478629	-0.103407734599376	-0.8871924068925663	-4.547110943805359	-7.916303755858162	-14.77384923675378	-33.30858713110201	0.02150708295998782	0.24521869844026928	2.368158022757694	5.030927456434031	7.486217005690174	3.3058227651973073	0.1417000000000012	-13.153620024004912	32.367381969656705	72.72893615785523	188.52309957851043	-40.13986714255487	1.8239507638845505e-40	1.9126050966922745
2051	-0.287968756807	-1.69522199968	-0.71619289416	-0.798893951388	-0.249128128313	0.776782859704	-0.349396224044	-0.357241781523	-0.354268879665	-0.26526457194	2.706963395172	1.358661411477	-0.182505838887	-1.082197978664	1.039347775007	0.445350186795	-1.016992254125	-2.2303766890937466	3.866547175315907	0.264793859974514	-8.600429121585185	-28.867478806402836	2.0030047642895714	-31.52134235126561	-110.6700755165634	6.832061027626241	66.6540402115833	65.4638934764293	50.70047164065018	39.35212319521816	24.459009443337113	7.5758788507130745	-32.2060807797277	-61.778741132368005	80.33158458045537	61.70363623837479	39.65891845792722	9.685891325285882	-0.19030098495431425	-1.5087552254244239	-6.333350791550012	-9.445267235047465	-13.674884742104874	-20.948545767505152	0.1585138318154907	1.386026651240555	5.541490956649446	4.3026938510996855	-6.731972625909095	-40.959759096574075	-0.10378113715880848	-0.8907071059582213	-4.561590804892386	-7.8991395260719885	-14.520964786377329	-31.94549634600593	0.027002070660573675	0.3085533192139841	3.1488671749464756	7.29349272149929	13.155726753191392	12.714790537997246	0.13900000000000112	-12.909939046006226	30.502104092615962	64.9752661846425	173.5982177757117	-35.47273188227111	4.639285710981704e-32	274.9704909439342
2052	0.139419941734	-0.099115299635	-0.724187999196	-0.148196858493	-1.05388261129	1.165674812864	-0.315850731131	-0.321998522072	-0.316971029914	-0.233881307669	2.311881042603	0.959595638777	0.157229907023	-0.947405795967	0.737168617228	0.350524595689	-0.633998256356	-2.2237632233136493	3.9511038986239515	0.28083369567477273	-8.111866118020286	-27.860378165534215	2.1588828675723275	-30.428671637000782	-109.64399923790076	7.176093082193229	59.80457778852252	61.70013567881571	48.20809602231239	37.201809069412526	23.33610550643412	11.048806014928124	-32.5156512273546	-62.442113780960156	78.8982026841187	59.68935434627178	36.842788708210186	5.9694350800748825	-0.1899870997459633	-1.5065458319499536	-6.361897236979279	-9.67018694920352	-14.90504269562767	-26.544570229720453	0.187809323741936	1.7189308161662582	8.673294764822781	10.790821018330886	4.788852621996977	-19.245328443561288	-0.09863329749729642	-0.8367284044360404	-4.064988182893258	-6.723571988375923	-12.065684790187658	-27.369725061506784	0.02411871905485793	0.2729172974507681	2.594646965445568	5.412518571859534	7.623064486120095	2.034636854960369	0.14070000000000116	-13.722136390182756	30.60078153792744	61.04493291628489	239.17403058466178	-103.70541987594686	3.3600348454570626e-38	132.8049055413659
2053	0.796427001496	3.293021029351	-0.732639763518	-0.046065874372	-1.25419231628	1.233499859663	-0.308549498962	-0.316313318828	-0.313018605404	-0.225539563627	2.222229437967	0.636832478749	0.251462632679	-1.038168146247	0.620071153656	0.311030757193	-0.661019585866	-2.2851488446543	3.856169881628586	0.2828487468049886	-8.647108018499676	-29.226053251791697	2.159838303537962	-33.511833667992285	-133.0860532512658	6.755482924773898	57.505520974038035	60.45859045247586	47.57648722991619	36.85204948825327	23.679824731070067	13.523428211249023	-32.14217299772269	-61.88377569140659	79.63686254150228	60.70464911430575	38.593226876968366	9.598539360818927	-0.19028814408096567	-1.5101162388188325	-6.416214213322152	-9.867085845656597	-15.631430676222164	-29.253990548911915	0.21201884580006775	2.0018503600543154	11.579383916890794	16.995974301181427	15.704363504628306	-0.5471943146415146	-0.09489115763122315	-0.7964868406135611	-3.6500780921540117	-5.614821509759062	-9.250847775580787	-20.49199297894204	0.02855372894884887	0.32260760668707855	3.13492547922504	6.789341784183859	10.503117748541202	6.211175322842603	0.16840000000000196	-18.235000090114035	29.98223899385328	39.57527868280941	336.31430411182527	-234.4083392497805	0.045464819854908065	144.52776845970408
2054	0.59841548134	3.344484311728	-0.724657138335	-0.538864852847	-0.576633132276	0.92799677274	-0.339062771447	-0.337519537805	-0.334832645809	-0.246562514	2.419362573001	1.061611291342	-0.042898403042	-1.178038321651	0.909545086139	0.301017236663	-0.891177240237	-2.238820844431497	3.9036224408186975	0.28538080962237683	-8.593080705637202	-28.475627104973583	2.187489969629811	-31.972699328135533	-120.36083945182692	6.912498202112268	64.30048062518713	64.7208204162982	51.69711493450349	41.96916739811616	30.919119996787423	21.73604746456369	-32.31448385784334	-62.061721221100626	79.59806170597274	60.60746331254747	37.993126784252084	6.977410229529406	-0.19020610203888386	-1.5082291538563943	-6.350055101968519	-9.554801487588525	-14.245787048376307	-23.486201181401412	0.1739266995978012	1.560454738811782	7.167254665299342	7.68384010994096	-0.6305179677146857	-29.139321404168694	-0.09865343420471474	-0.835840180444127	-4.006028429900169	-6.430955913745431	-10.793213122030261	-22.48372044635845	0.027213107274109468	0.30975898447879	3.1035831496309583	7.0115708064086055	11.996727840063993	10.214013281821092	0.15340000000000154	-15.349991983120038	29.191481655870305	44.54958919280716	287.27771778257676	-190.67926573064847	0.0019034345090736323	6993.471628907161
2055	0.129014203961	0.796913296595	-0.731089990049	-0.260381663318	-0.908209280922	1.108840491001	-0.324939191719	-0.3239424228	-0.319037482816	-0.258000703723	2.277255916967	1.52101126245	0.092155255325	-1.088238576809	0.907654341019	0.601591389726	-0.707206966109	-2.29464043401424	3.8489913922347894	0.2434332306447641	-8.426366488674745	-29.319218088155942	2.07187485611178	-31.953089077052574	-116.10305102789535	6.956393269526982	62.67787243799622	63.6784736157183	50.63915931995295	40.725126468534015	29.53706606953558	21.342524898667005	-32.18611210920437	-62.043970144375386	79.02651325210674	59.57390267212697	36.342837459024736	4.307787907945371	-0.18995921107104047	-1.5060287691621002	-6.346343823425817	-9.598721799138819	-14.592071482471889	-25.25348274326423	0.16280459146219808	1.4328817000111707	5.914125740074512	4.957951484483122	-5.850318754644611	-39.96475871688817	-0.09705551604655371	-0.8192421300969003	-3.8610778611927485	-6.113816726855185	-10.260360952279049	-22.084052913441024	0.024875738337224725	0.2819924644104357	2.7225000717022194	5.818739168550617	8.7570317295953	4.315529252698403	0.14260000000000123	-14.143448588135914	31.446994510172985	62.566237264864775	259.16558246487443	-120.78038870385426	4.714733276447593e-16	4.093820919063452
2056	-0.058144835814	-0.277884005062	-0.730490470523	-0.333492547177	-0.828454331181	1.085002859472	-0.341770858954	-0.339976597948	-0.336259780233	-0.259374654755	2.612691024251	0.829460774911	0.021409900978	-0.996539601055	0.901079064455	0.628694479964	-0.732896016117	-2.262128061293354	3.8603251688679303	0.23928766409325564	-8.158056841670033	-28.068322111653657	2.2173809042131505	-31.17203482069134	-117.57328417558338	6.910540889305773	64.1743641664024	63.40776846917001	47.46392877424704	34.55681335228073	16.363451825353195	-7.8326995937263595	-32.232758175266945	-61.99255550937196	79.53339284350412	60.52338774843299	38.15295874945607	7.660492969081004	-0.1893872718094014	-1.4997343664598983	-6.2702908849848455	-9.359271328185581	-13.815118400811908	-22.686093868150824	0.18980052460412059	1.7428223637451323	8.948012817155034	11.451413920119144	6.175963167893885	-16.21737114123345	-0.09986913156854592	-0.8496412889800262	-4.181379479086	-6.990685153887444	-12.582490237045047	-28.154242707525096	0.024434391358782625	0.27725634063427124	2.681093491762461	5.740105909819985	8.684105477381648	4.406167273445716	0.1513000000000015	-15.507874553091284	33.428283196313465	69.95253890606489	244.96823829691496	-92.59078072995057	1.0432701464848034e-12	1.308766395497273
2057	0.143848258816	-0.434417305605	-0.775906257674	-0.642988040376	-0.475052307983	0.838058945975	-0.338070370096	-0.343508450094	-0.342142788128	-0.238663242722	2.56473467668	1.063841473993	-0.085956784175	-1.222519391528	0.867942477382	0.209068677405	-0.962730503235	-2.2218829462075393	3.895738616514378	0.29647923311693086	-8.474477892287549	-28.6718836233203	2.046721021623064	-32.22110031579183	-119.02370635732426	6.576865682582579	58.66253675733104	61.37256264053098	48.684311462645496	38.06838969288137	24.423077875925674	10.800296905578946	-32.249092092440414	-61.82180986003588	80.41880730627666	61.99987092183368	40.49153646793949	11.53834949224822	-0.190155518065105	-1.5076543023595737	-6.3421770233251635	-9.527206568355624	-14.143651377070675	-23.103161082071473	0.1721549845541165	1.5403238800118004	6.9780375227194185	7.292054241007531	-1.3259496907235502	-30.455171966818348	-0.09874086613836952	-0.8366191700803357	-4.006567807802798	-6.411124453433861	-10.655072098990729	-21.847558214814367	0.028796622484740027	0.3280815668421928	3.33313358296806	7.683099758561608	13.6589794263532	12.770336394741998	0.1658000000000019	-15.343091256781596	29.778524469650137	48.78399951369317	246.42202736421996	-145.47249047084588	1.908255176934917e-06	783.1382013807536
2058	0.240218197756	0.898104243257	-0.735307999314	-0.569244209965	-0.535206165677	0.934548257307	-0.341678540473	-0.347889457022	-0.34419417737	-0.24485900662	2.665640092833	0.476174508476	-0.016248361738	-1.225192347017	0.778495274755	0.455880638474	-0.867087734317	-2.130836110429265	3.9425070884389277	0.26492649047710193	-8.277782523815672	-28.231336946121036	2.09414188441936	-31.54160366151065	-121.22510125416115	6.504616215260197	63.18040544291238	63.25829295665487	48.31858952083488	36.190080226380736	19.482001925589067	-1.2055720682295155	-32.48666248292069	-61.888925373455685	81.3629406152509	63.92119408104881	44.27024054393743	18.969096855203762	-0.19100669847546217	-1.5167669957917327	-6.441089411725599	-9.811973184209977	-14.974242099234333	-25.592132838151315	0.20465684923513772	1.9178348517226962	10.816890150985609	15.62002480851797	13.992479716432266	-1.9127910832640784	-0.09798790546557917	-0.8285144693587415	-3.9225149833541146	-6.184402890125285	-10.068299590844697	-20.409780206560754	0.025244468503387164	0.2874633856575477	2.848302585163165	6.323356309436402	10.450394287996792	7.983679030785083	0.1728000000000021	-16.864881453936533	30.479967727823528	46.11104993528444	341.89089982743116	-245.28448203623222	0.007575126825302363	689.7656715972878
2059	0.099508010017	0.961763194039	-0.754204753421	-0.579999929526	-0.538471763664	0.940182268536	-0.34501122535	-0.336064813447	-0.338362636763	-0.241531495622	2.436480622978	0.844640828771	-0.006510291032	-0.925791337624	0.863911846032	0.269408603526	-0.915205474195	-2.2077550915610487	3.919313587526604	0.2897395030419597	-8.423019994455801	-28.315018958660477	2.1217316528066426	-31.089989081738103	-109.52697937048026	7.0669646432301905	57.28682678041521	60.98609254862763	49.57317345471384	40.13787893047284	29.18070299679805	20.387119134330455	-32.36014730155556	-62.00616550412354	80.11967510756233	61.58183258932268	39.835047267673126	10.589257086840453	-0.19117616177906444	-1.5186134509091158	-6.462510559665054	-9.87704717972799	-15.176559494716257	-26.245190826887765	0.1828822817307876	1.6635674475898392	8.18782548560102	9.886586061754059	3.4898456404636176	-20.906606128555932	-0.10392855044190294	-0.892974309449464	-4.614666031610269	-8.11786969617006	-15.372124241375163	-35.17158188608802	0.027653234642739295	0.3148652185554774	3.1682895212277633	7.20311466001132	12.481443564260104	10.992364578916233	0.14020000000000116	-13.169490192615111	28.295108601658477	52.51570242596116	330.7163209328141	-216.70460751661187	3.347375979113888e-36	9392.7306834186
2060	-1.010583860227	-3.90793607077	-0.74356223742	-0.532543600105	-0.608737424653	0.886910808095	-0.34520476844	-0.337518607385	-0.342850910639	-0.256031462641	2.486277317875	0.788787101333	-0.020494860325	-1.071671104463	0.915117308756	0.467075429491	-0.772579638937	-2.256437611868065	3.8529287126325618	0.2617139472278419	-8.375620105932589	-27.663307036122003	2.0850195197792507	-29.637196448249565	-102.96513320469901	7.029624646649548	56.918319476320306	60.439084163104276	48.257139036124784	37.88454464789779	24.77890334271497	12.61075463908862	-32.164971690593475	-61.809702156861285	80.01521074505058	61.210813151894364	39.03202582329229	9.249169398794638	-0.19031207723143834	-1.5095129848135016	-6.370779188961629	-9.632787232343214	-14.546207017619205	-24.62725254001693	0.1871379116866329	1.7125112961739426	8.666252633977786	10.893194735214797	5.27981416535865	-17.62511206439411	-0.10063159990794815	-0.8574246575919879	-4.2431688639304905	-7.10718641890685	-12.69524525297912	-27.833662267951286	0.021938302245275824	0.24961896121903582	2.395404448364343	5.04578750637004	7.32746419705036	2.6471835172188087	0.1384000000000011	-12.553330295959622	27.780411220816788	53.337310720512	178.37815162001945	-60.02401718148575	4.0366700783044e-71	828.3040515871336
2061	0.400464126988	1.95428987863	-0.721282631525	-0.259559965326	-0.928927279121	1.107831820513	-0.318465491809	-0.322619637597	-0.316713745674	-0.246832791524	2.249626801504	0.591608346589	0.149240930906	-0.800364704905	0.769788835392	0.552444576983	-0.773107364128	-2.1735182632139116	3.95977954225189	0.25296041539753017	-8.304357722849586	-29.27121872019365	2.0196781816790166	-32.01651260255045	-118.25462219063006	6.824661992745092	60.80828020903884	62.79691889672359	50.4490126288812	40.93239407708508	30.541247113427236	23.520639464692874	-32.59225512298966	-62.36116319179666	79.69209536457672	61.175327339211265	39.70586375456398	11.515712236244305	-0.19087414147962417	-1.5159027051040177	-6.456868332061191	-9.924776076142017	-15.568628636907391	-28.29941566170521	0.20702923100931214	1.9442533095047645	11.027443416740773	15.931480414296773	14.172168674565778	-2.351821964458858	-0.10269609672446083	-0.8804509460569218	-4.517252531021431	-7.937709989689543	-15.19945782355752	-35.63271085454663	0.028275879458732122	0.3206325317444209	3.1701668716842755	7.0357563662240175	11.541476952157549	8.652679255653162	0.15080000000000146	-14.9203063064773	30.964643101037655	56.88198959902823	257.0591599634725	-135.7203083380683	1.1916136811099473e-10	2.5896589980385425
2062	-0.234613881188	-0.177176729892	-0.706519940298	-0.430325921242	-0.705616168418	0.992577727473	-0.346599615257	-0.338275108924	-0.340342594696	-0.262321201647	2.510426059429	1.104547591127	0.039873798544	-1.20231681928	0.959747330148	0.58048864108	-0.865147781671	-2.216813939630471	3.9317940859804823	0.24876199089243697	-8.341841595612657	-27.859739374061505	2.2137142006014856	-31.46851429375363	-123.53089953633541	6.619454515993232	61.556377487764955	62.62792714148005	48.62180699352196	37.25064088860639	22.309714039528373	6.515846009346999	-32.49404907922415	-62.36730043505903	79.09090670631132	59.93396239278118	37.10979915490418	5.7421647543574235	-0.19068702349045402	-1.5135655884336692	-6.416515113312295	-9.769137287380316	-14.962292885934897	-25.944779400112058	0.1743768542853535	1.565272063406639	7.200238033018563	7.726289362475781	-0.6246969150635677	-29.300440003240602	-0.09675652302204558	-0.8154621088794334	-3.796273310497584	-5.868872050166297	-9.352347102960636	-19.001660893259302	0.028505399570844598	0.32408307820718024	3.2518503094769837	7.367260938808681	12.640363816987968	10.846237796033558	0.1653000000000019	-16.720379676192792	29.59574414525717	45.45020123207484	292.9737080184885	-182.94276976649857	1.7799886902381032	212.5618036100201
2063	0.75648638268	3.791024927036	-0.749193179422	-0.321352531218	-0.882869565692	0.997905545976	-0.328523092098	-0.329589732904	-0.3233043906	-0.253764706568	2.32565010024	1.419455428207	0.064034365655	-1.165259425298	0.833329988415	0.590770332205	-0.769504961905	-2.2257632324642826	3.893430576590819	0.2456121345949438	-8.526053791358983	-29.359013808125336	2.10632036125872	-32.614391290818865	-123.05610664708274	6.852527126636677	66.21908650082959	65.42356706256273	51.399175713198716	41.09932693796428	29.247948545822975	19.84246754454182	-32.35031912719058	-62.07823306005384	79.76249449852882	61.05856501787626	39.27364498479556	10.241580021876914	-0.1896544692910965	-1.502861320494125	-6.3163951440910004	-9.524865476430906	-14.427434200084019	-24.930864605564157	0.1655872064275825	1.464370648695087	6.207526741782274	5.5691321887690215	-4.743015646624014	-37.81932676766161	-0.0957995131871642	-0.8055080802140677	-3.708727842434499	-5.675642150607398	-9.02275667673486	-18.741871079151075	0.02697623774955148	0.3058908122364575	3.0008582897353144	6.580487362869577	10.525469675170518	7.1571913579946616	0.1522000000000015	-15.800247152184898	31.480448548027642	55.22940881752502	341.3909408010914	-216.74008942681618	1.2967284426615944	773.6336350518385
2064	-0.454323170318	-0.837094178764	-0.741104690235	-0.616082887495	-0.496074188342	0.856053329823	-0.346296164986	-0.34227969169	-0.343656025777	-0.248643510463	2.478365150487	0.465515278733	-0.061635535109	-1.076195036222	0.878644633883	0.360036272575	-0.928145500204	-2.2330759829948503	3.861259558387531	0.27609200748607865	-8.571271131147407	-27.50444331803373	2.1503038642334866	-30.578491411443416	-113.83686619306854	6.7504380436947	65.38108944353273	65.22385073025322	51.80564907157861	41.81606601128709	30.161797991465754	19.86842288726884	-32.16333371154132	-61.6868428646578	80.59618375734047	62.20899052868788	40.75225449175141	12.249885308413525	-0.19047585384744906	-1.5110809206727045	-6.379321577280918	-9.634310108755141	-14.457681151393727	-24.046733826140187	0.2041877257974878	1.9123507417327554	10.760514009201335	15.500494202053982	13.787624266031955	-2.233107157679175	-0.10159768801417737	-0.867644361978681	-4.341313133771291	-7.351848749013844	-13.259036781302118	-29.08656272516654	0.027380500220932726	0.3119091678563864	3.1409616901198105	7.146805467093467	12.412740327170129	10.994904244279361	0.1592000000000017	-14.908693152617271	26.736538904809525	37.37993296776019	244.64388301002796	-158.2087682245102	1.5958271770816272e-19	2079.292067797318
2065	-0.161387086874	-1.29111584076	-0.686813366144	-0.645423932377	-0.413586447853	0.868344384294	-0.356661215958	-0.353121045874	-0.357577519605	-0.259462169855	2.764117720108	0.54385352243	-0.028348151968	-0.962858292547	0.977850612432	0.449824877008	-0.846384700049	-2.1823644286403954	3.9476966884225293	0.26694422643121807	-8.708232644204642	-29.655704553800085	2.0570835628594906	-32.04414090541579	-113.01564327617294	6.934147163748422	61.139892906698975	62.09208675325926	47.33083048158059	34.9168438205705	17.25141146020941	-6.648393198218048	-32.517831703148666	-62.24480515581997	79.76488964912755	61.04741867157536	38.85244922934402	8.721705587719566	-0.19173481843460155	-1.5243738182280393	-6.515201976249383	-10.002927148016939	-15.443747617636632	-26.727825901462918	0.19705246952490194	1.829021146616227	9.904595494960468	13.67393488428621	10.607579714981599	-7.3695403112434645	-0.10439890578124941	-0.8976989434021428	-4.649213593618308	-8.175289912550946	-15.39535635001355	-34.83974312322455	0.021971068280561515	0.25078822749713947	2.4469330134522735	5.282935970875205	8.200982550932817	4.738353656069851	0.14640000000000133	-13.650940651229904	31.671951396059804	70.36869116979778	221.38296825208252	-70.58937011666602	1.8057809346769504e-24	36.18006124492348
2066	-0.255766525311	-0.464868300324	-0.72173008523	-0.589379808556	-0.512310763001	0.816659332314	-0.351671088054	-0.346749427937	-0.345907284859	-0.265162083343	2.641793857156	0.420184176854	-0.035103799103	-0.944575783165	1.009225898165	0.539321123135	-0.945091320226	-2.2099293056439735	3.9267763163762353	0.25429624569384124	-8.017498611400118	-27.128903912881352	2.2425389797884683	-30.47636832973873	-117.98073725195323	6.743879311482456	60.67763111675406	62.085890585134536	48.02954941896936	36.32637998017221	20.340118085022702	1.3373508057023924	-32.46303932569507	-62.262991620282605	79.39968864533564	60.388167144192266	37.731145936946994	6.6266484650836075	-0.19072170281727022	-1.5137852439060002	-6.412038932963781	-9.737846373701627	-14.79793205714417	-25.200742028184198	0.2081856179784104	1.9594997820106737	11.261830872121305	16.590591419060715	15.703011176693073	0.7791596350682428	-0.10388573603368464	-0.8924031713411581	-4.6040271097022964	-8.077399957389996	-15.223869561721402	-34.63079988843635	0.028742580764517866	0.32743263744483786	3.3235113869479975	7.650092185345014	13.559516515331662	12.588531508387332	0.15790000000000165	-15.861220752725892	30.56140070766893	53.799970844143616	231.17288735072614	-112.21191524304666	1.1427248041718419e-11	0.726518399586638
2067	-0.287526579281	-1.305096815866	-0.727937961073	-0.619466579002	-0.469941373314	0.931619795894	-0.357882930353	-0.35408586695	-0.352622017275	-0.267702217912	2.777889576429	0.717551334883	-0.079647590397	-1.053480941368	1.015596476434	0.597729539238	-0.902967379046	-2.1850216696242035	3.9405317413983254	0.24591540513621601	-8.210619357114972	-28.394963830208148	2.150799810440112	-31.514376508605842	-118.94089472629537	6.677106886455412	64.77753620062332	63.83605641748214	47.95145143072409	35.1002939981823	16.817420890662838	-8.47804509526271	-32.52522610631046	-62.27652514210509	79.6722935987222	60.94798334688202	38.871572169881254	8.65904646434189	-0.19044716814285678	-1.5106047787377372	-6.3664005946543964	-9.575890799647361	-14.201107100834417	-22.989463888621884	0.18802958576129666	1.7235109625686855	8.805585918692001	11.253051305984448	6.096404722128329	-15.724810108902986	-0.10220355604103365	-0.8741403074545536	-4.407697487237667	-7.529046444018812	-13.717206608050995	-30.302425352434085	0.02571707426348592	0.2930996026299681	2.9268351994703963	6.572589327940049	11.137915843324615	9.220227441786916	0.16020000000000173	-15.578342797546638	33.34970400031724	68.81963206472857	211.5387109998382	-71.94916937038712	2.8765641962491815e-07	155.90123866450148
2068	-0.782735755053	-2.47417508147	-0.750658544929	-0.40120011329	-0.766018599338	0.99421197841	-0.333172498965	-0.331906434539	-0.333995046876	-0.252994292549	2.35397813851	1.312194274322	0.057643135448	-1.016878689664	0.887801569897	0.473680724934	-0.85339590554	-2.2629318653717094	3.8705870016005015	0.2616798360320794	-8.547872323117254	-26.91413509223253	2.1801135798476774	-29.664434095146397	-108.04596554898275	7.0336141011421205	65.63049026577323	65.25068624509342	51.62911056449414	41.60902441174301	30.23052624367362	21.173367741188247	-32.23799690393809	-62.00798941038961	79.46462642049954	60.34661833602914	37.622311611587705	6.869719513861266	-0.19046979787723448	-1.511404135326464	-6.400430903928897	-9.742386244550744	-14.960578255185574	-26.19106854488929	0.1675377620920192	1.486903342881136	6.4353612714910415	6.07839510153415	-3.731562240036481	-35.63959716407023	-0.10013278152656006	-0.8523817620288358	-4.205365918393897	-7.043352985445296	-12.672972711736278	-28.238236254852	0.02908821580093713	0.3304129068330674	3.3109187445749746	7.490299132868015	12.795967084754295	10.861205832091514	0.14040000000000116	-13.354875505610446	27.00802899245353	48.558963053147544	208.88062561219786	-87.60095688457123	2.300247648632051e-44	217.51003685325753
2069	0.850350688906	3.083979165138	-0.742694149032	-0.490571800125	-0.682671955402	0.95372479101	-0.342785609377	-0.345825078115	-0.339065398915	-0.246849685985	2.641812597775	0.579291852357	-0.036721273848	-1.001809071021	0.835371569922	0.389239706772	-0.860437288805	-2.2205646993119665	3.893538378686426	0.27342601801849997	-8.411603775057886	-29.77387736913201	2.1228772663250055	-33.700827107802844	-129.68726518910464	6.690838611639891	63.223117623346425	63.13924261544772	47.89174970031927	35.49161647356773	18.275213108892505	-3.4611669222698898	-32.2985456157548	-61.931958444536555	80.16010972688122	61.62288550423349	39.957013181224056	11.300414989956314	-0.18957173780794145	-1.5016063505178288	-6.285899069705284	-9.391293518161472	-13.855772824919455	-22.627661004452847	0.20086472783324014	1.8725066508928268	10.306108918885226	14.439007592285604	11.708588975544139	-6.05618264715306	-0.10138157663085996	-0.8657233783057781	-4.339299736178948	-7.393220144294342	-13.542797866638024	-30.410945632617963	0.027359121094167136	0.3109925240919122	3.096928288595719	6.938357872361189	11.651876499296009	9.403194889899288	0.1622000000000018	-17.003795503567467	34.017292702665976	63.89666245984169	301.03732024360465	-171.59528609018895	394.72650448946223	1878.9307457571406
2070	0.327284705256	0.611983787485	-0.749825540101	-0.679808208325	-0.432161692826	0.808762528518	-0.353762336546	-0.356518603338	-0.350661770487	-0.247286253918	2.7989736977	1.316603045666	-0.072414976286	-0.969884925802	0.818339150188	0.414164620191	-0.941988030702	-2.1541736072696605	3.906148562757319	0.2696148888153377	-8.055715502462668	-28.230408603506007	2.0981943166249795	-30.82428374713885	-105.92603766397897	7.154397851348386	64.21813103660644	63.588234716483406	47.904515518657995	35.13885056935009	16.96585845275303	-8.155822918666352	-32.33684979748137	-61.67261196114982	81.59513777261287	64.14689370862077	44.42829708419153	18.93409225272847	-0.19079991137740962	-1.514509948651364	-6.414672760520374	-9.730885763110289	-14.717874606563624	-24.751436469802943	0.16235989031208511	1.4289665305191266	5.921254197010755	5.059241944020591	-5.444052906688347	-38.65618718894279	-0.10420611056070787	-0.895732732785277	-4.633323125593491	-8.142993186886226	-15.346251446663109	-34.80784406020979	0.02664974143561362	0.30377548602608534	3.0548984058247726	6.934109060012641	12.003597105937565	10.545288334958048	0.12910000000000083	-12.284394729698992	30.68814041420644	70.4179700413186	183.38018602857449	-27.300214245289375	6.488697719403968e-55	1127.2653720256549
2071	-0.722686649419	-2.047181668501	-0.732350832157	-0.846540087858	-0.169879110171	0.775751341438	-0.354391721634	-0.348723405568	-0.355587750423	-0.244540629832	2.538511433643	0.551302898382	-0.193678430731	-1.059153381238	0.896098447081	0.262840822357	-0.915363186129	-2.149835088745498	3.9265800639455444	0.29033386262644023	-8.958727615909277	-27.761650716147702	2.0105535082998127	-29.155331057586285	-93.59030997411502	7.190394134414395	64.836487399674	65.43289406553994	53.21990843507769	44.29767043950813	34.55823648781736	25.575050295580077	-32.36785875933929	-61.721287870942284	81.48359971559475	63.89312296822622	43.73807777658499	17.054499728904695	-0.1906714405853685	-1.512603038253496	-6.369654083289937	-9.53465446230574	-13.87258939897768	-21.303975695925335	0.1909000239992744	1.7579368226827763	9.202286279295315	12.210418924766264	8.109744464677272	-11.432551368023507	-0.10478447793673482	-0.9014026165286705	-4.668127204521391	-8.176339550936966	-15.21308891267024	-33.73428798536919	0.020724288163707444	0.2373868607097339	2.327994548233693	5.049233950606566	7.95200681703032	4.923880955994671	0.12380000000000069	-10.588843640994396	24.06535311433244	43.06631580626252	154.6419435660357	-65.8118109075146	9.285938858610878e-144	1.3847899347861645
2072	0.267220401276	0.475830640428	-0.74522735462	-0.500687193681	-0.605739186872	0.95262546271	-0.342650105121	-0.342306993296	-0.33585982723	-0.227192952828	2.554402119126	0.638314527626	0.018807569548	-0.889264125401	0.699313789175	0.24093602844	-0.754716736649	-2.184526265454659	3.89350480913403	0.29230396547414633	-8.29308986982435	-29.52092958291361	2.0165997600846315	-31.583999560601683	-103.9668180506754	7.180576485907151	65.70252009228854	64.77835103249241	49.84794396491277	38.28462860927562	23.171047681074082	6.805503452896442	-32.24103001149541	-61.605611492201064	81.45304241195474	63.870253278844295	44.017500793875016	18.38993464361624	-0.19096227247112676	-1.5164204775143777	-6.44316719776672	-9.833582720900848	-15.099145097831059	-26.179797254957172	0.19606548075787528	1.8165916686043941	9.737032113184297	13.229691496052753	9.597886936372825	-9.571176008654499	-0.10387175115561978	-0.8924886137085163	-4.615099188363958	-8.132938704433537	-15.46201298379764	-35.578086774392865	0.02149810407403049	0.24466653562590698	2.3403092390514857	4.900443006364355	6.999577968106849	2.110658884047129	0.13430000000000097	-11.845720177918702	30.43456793582481	68.64160720265048	271.54345951431947	-128.89224230227347	1.1465351987850537e-67	20.307628687902586
2073	0.337432268243	1.301738566967	-0.703155293295	-0.711294226786	-0.331709967572	0.843894575802	-0.352707200908	-0.353620883983	-0.357819953253	-0.260520013418	2.757524979085	1.265374967544	-0.061498600732	-1.300862028804	0.918153429784	0.580070150034	-0.893749118301	-2.112969698318677	3.9612554108549074	0.24755291306664814	-8.791675599450409	-29.42836894944367	2.021547220921354	-31.96998824658685	-114.64221677963246	6.809328702765609	59.61492339000648	61.446121321502645	47.408096885131805	35.43160941492023	18.573115599315337	-3.2900414061111496	-32.584059230478964	-62.02004824050866	81.21348350879285	63.711560721777005	43.88902308496632	17.518353153941842	-0.19177728121281665	-1.524715681521492	-6.513751888792029	-9.984692239750126	-15.333610572255274	-26.192558879464745	0.1626734522116387	1.4329515116141984	5.975643204440241	5.207426865375127	-5.0838805950212675	-37.73534479264688	-0.098402429506811	-0.8324962465990096	-3.9421014419261695	-6.17784136755865	-9.814666285057289	-19.02682526305173	0.022710919659032876	0.2594351875385965	2.5592334107360646	5.623168549158031	9.113218945907148	6.438923862277918	0.1523000000000015	-13.885680572726152	30.778163605998216	63.07849833943685	223.41581093464623	-87.49693455304815	4.17762522310104e-22	0.020067589921748844
2074	0.593685895698	1.872975139842	-0.743388056689	-0.445681140064	-0.700034654015	0.982744391062	-0.333427651317	-0.337498637256	-0.335689450813	-0.237462637433	2.518885996545	1.194929321196	0.072983562914	-0.988905112071	0.811581099026	0.267623291898	-0.843701713351	-2.2746069276596477	3.8440121757333223	0.2876335494165986	-8.55625981607926	-28.632550391426687	2.1520406115022737	-31.784853282515197	-113.64778142296827	7.145613681933669	59.56641389478812	61.5519158917384	47.95650019340473	36.61951779410395	21.587894507418486	5.556836363612115	-32.0749543575032	-61.684917251003	80.16488007063664	61.42552209142385	39.42334520710792	9.866111461232457	-0.19124987316382736	-1.5196644543074023	-6.485789506965653	-9.975841720139424	-15.590184608490661	-27.935523896154447	0.17078744851177993	1.5241589974291618	6.800287900672982	6.869422987645771	-2.224378868716988	-32.52502623417818	-0.10128943968367589	-0.8647643208294991	-4.33079847385095	-7.374047842493664	-13.506811677891639	-30.36004103865644	0.02730425880676434	0.31031597699774555	3.086470486479266	6.903077706905196	11.549967052531947	9.216257683700487	0.13880000000000112	-13.735035685543641	30.201863243981194	60.345850937902895	266.5036659123414	-130.548241276891	6.432913964701948e-23	107.52023202048198
2075	0.08639512895	1.142378530904	-0.734556333298	-0.436368747908	-0.737769444924	1.023547895989	-0.323173913394	-0.326738519513	-0.322864301139	-0.249702310899	2.267975127396	0.970581809892	0.073871155674	-1.093768860473	0.856898730472	0.429347609	-0.769902087816	-2.22912863337997	3.899970861544296	0.26839676759751385	-8.177691028267194	-27.12136502969829	2.136877685301413	-29.27378905915943	-103.72630467475535	7.178612691448518	59.13386079429199	62.33473300314871	51.42760775818172	43.111656986195364	35.069240125355584	29.7581749751555	-32.33692563878992	-62.06475713376388	79.72403132969404	60.898458337780774	38.69961267885637	9.03116770623302	-0.19113756227447312	-1.5184734631672345	-6.47341468118653	-9.941852695282433	-15.498085799837849	-27.678101870453602	0.1805009054937391	1.6354836912469362	7.883060036445993	9.177817192412617	2.038801295024123	-24.072407224934214	-0.09893688575350808	-0.8393168074556397	-4.061314522155492	-6.632194316828464	-11.518551678091077	-24.97478164198078	0.024071729404748967	0.27342765809932645	2.650825588120896	5.693426131244735	8.69108421606048	4.639838898506285	0.13580000000000103	-12.937223993591592	27.75984910359184	46.29981042797712	209.88568224087064	-113.60924924001863	3.902353980262464e-67	1687.7642795842287
2076	0.295220687251	0.601461014958	-0.720604290509	-0.262945789848	-0.955349116892	1.077631522457	-0.331618131351	-0.330011848859	-0.328190425449	-0.229415660591	2.428225670114	1.167888860164	0.081685078863	-1.144289912318	0.718850806662	0.247558299849	-0.67532236456	-2.252645921334776	3.889849221166802	0.29179478625193994	-8.255615689319992	-28.18689245438037	2.1895348608021483	-31.21644378459522	-113.37026139283783	7.099727344231826	58.585431293980115	60.88076359718822	47.231451738306525	35.725131778699634	20.434501526367995	4.479015660221822	-32.247852767560055	-61.96906477142378	79.75829836788074	60.95006416972328	38.91603190913905	9.503808580442097	-0.18954127509341923	-1.5016550550208765	-6.303631983416734	-9.48934405701575	-14.330296157509435	-24.666258243237493	0.1758750679801136	1.5816350387384266	7.326568784648101	7.929977848571489	-0.4175225720747893	-29.285872539896204	-0.09556828587734137	-0.8031271438487738	-3.6891290653247815	-5.637477034726339	-8.984806867479097	-18.847503284601665	0.023708736069210173	0.26858528127869774	2.5601097531868136	5.35750370686371	7.618279517255123	2.269743180854516	0.14100000000000118	-14.317760725782177	29.71048915259609	54.687903969118864	226.79928997881362	-97.69811945622406	1.1543217831654365e-22	853.5650704920678
2077	0.720602521604	3.839177578577	-0.70881774935	-0.553259657844	-0.518258565648	0.902841836443	-0.333288762446	-0.339494342875	-0.337415693106	-0.265410674323	2.538218261365	0.874457266526	-0.038896350775	-1.126495342694	1.009350529766	0.573079236918	-0.840335722485	-2.2088499038002167	3.92763430521064	0.24946019239696357	-8.207552144510501	-27.091440078919746	2.248466515643946	-29.877045511490167	-112.64582346732169	7.119361089641448	56.88940266694572	60.34493011117395	47.941272143887595	37.26446872528077	23.343314956398814	9.215999452734025	-32.47379348839584	-62.28240983361456	79.36695050129569	60.35170432565537	37.711366426544544	6.52515977125443	-0.1906199306013134	-1.5125751778287524	-6.393396129080157	-9.669217414920958	-14.53772654617171	-24.215356513895447	0.1814417847274416	1.6470722517108882	8.028731189096375	9.553446424983218	2.8959384708495324	-22.016188496823656	-0.10019370496885602	-0.8524219553825986	-4.178440738353232	-6.898559094384555	-12.02216172847775	-25.661588127676104	0.023901853249442183	0.2723037197184541	2.676701428595409	5.863765660492849	9.411935364505608	6.416586815315868	0.14890000000000142	-14.567055756230994	31.1211164156797	56.7800663901949	287.90202989146894	-174.56140301327835	6.84147567188455e-28	2.0649882794949463
2078	-0.191765179034	-0.008327825383	-0.731985165183	-0.49614074004	-0.632787608523	1.028940494369	-0.340906935142	-0.33852410591	-0.338606864565	-0.245196563729	2.447765584195	0.954375116442	0.005081462709	-1.145029021539	0.881433339435	0.323470313576	-0.810840552359	-2.203952941352559	3.947441336774308	0.2838619316359439	-8.395791462487251	-27.073174239337376	2.2299607310868717	-29.739378742349043	-107.80826976316732	7.130106335831414	65.95769243625983	65.30772344074515	51.30197416878366	40.84848540829259	28.35979488550905	17.26109016283104	-32.48750081671325	-62.28063217163619	79.474281787562	60.57489162004183	38.13723071069188	7.619900371820498	-0.19073353749490388	-1.513904212153552	-6.412815652469001	-9.738149213747853	-14.789299410313793	-25.137201350087285	0.17945134925127917	1.6237964639418994	7.784168900367495	8.999291877567641	1.796682987577165	-24.339929599779044	-0.09876221017927772	-0.8371739522325609	-4.027253528880932	-6.5084072211097554	-11.073771673313452	-23.44866030276514	0.02430444124844528	0.27645812877484693	2.7046943507414776	5.8889109671579085	9.304749633981277	5.937332593537054	0.14290000000000125	-13.598535282030639	27.45452973412292	46.05902014404313	223.67502388049482	-118.57755097450465	2.166948082753353e-47	9.318948392583682
2079	0.436350781952	1.559190394793	-0.728536103703	-0.441755125637	-0.708030329817	1.00293265022	-0.340745836108	-0.345856746645	-0.343737798196	-0.257934533573	2.68941806018	0.594447545013	0.034528895703	-0.922023024468	0.952826865886	0.470011100701	-0.835029318365	-2.290028904664254	3.8524573108642115	0.2617655678177263	-8.532436752777922	-28.39250389126245	2.249624361568651	-32.06937979973519	-123.54858773290927	6.935894404730911	63.8344081916669	63.2289622884789	47.31803357975915	34.33124878019001	15.827047921170886	-9.665123796874939	-32.16818485044385	-61.98178991784942	79.19774343493565	59.77902705206849	36.43926602299279	4.231971101313717	-0.19060117337488644	-1.5126617270189588	-6.407338448308434	-9.74422491531505	-14.894886840995449	-25.75553123168692	0.20089049656204602	1.8728061924833406	10.309122351738779	14.44534863710182	11.719746263010771	-6.036095575363529	-0.10252073957221411	-0.8780911425542642	-4.472229171905269	-7.764111294493049	-14.557867913513839	-33.29891524737854	0.02690919077360908	0.30582107924201724	3.0339592198486027	6.758778042233051	11.216912203293601	8.71557511291493	0.15370000000000156	-16.237376084210048	33.06524358053083	66.49247641905171	322.33976966890805	-173.3455781391623	0.04758664623619246	17.077622571801676
2080	0.714823167898	2.736761464349	-0.749633089037	-0.514878924791	-0.60471962627	0.939307647502	-0.351881100926	-0.348071554774	-0.34715879542	-0.235108882992	2.73415535172	0.554736976657	-0.03178653562	-1.102092332244	0.728753551767	0.330181193317	-0.826312813949	-2.206523827821126	3.856131643860854	0.2795255328738113	-8.611885079904765	-29.7391673389379	2.130793727683533	-33.498964555466074	-125.77336174056582	6.756664959026322	62.67553480867378	62.6577033193592	47.04362041279241	34.10539056279734	15.536441868098342	-10.482669753377907	-32.127550949893234	-61.46302046228531	81.52634039741028	63.87618209357462	43.900197996326796	18.2166953554686	-0.190109491120543	-1.5072627451486251	-6.34259761742393	-9.541334693403225	-14.237897600417675	-23.565588181337446	0.20121082762528492	1.8768986870863016	10.366846719620225	14.602004929719518	12.080492727922957	-5.26088119799181	-0.09990102977013998	-0.8494990574692135	-4.158136546900633	-6.869912338938477	-12.046174518444575	-26.038425505073423	0.024672975850319256	0.28068131937028723	2.755533014005788	6.033100266609461	9.65827446103956	6.534475959661708	0.1590000000000017	-16.221864999162285	31.91758922323978	59.33639031193117	281.8288958278627	-150.43187567250988	18.182366705485062	79.63135356393468
2081	0.450713243842	1.915210588743	-0.733139045616	-0.59433834933	-0.532195467789	0.88331537142	-0.345735670616	-0.348236753953	-0.344490992992	-0.24634044618	2.643651592102	0.623506947573	-0.000716003123	-1.251080004886	0.811077822854	0.410220424253	-0.90521795352	-2.1730211278869334	3.9048020398857726	0.2703815123281925	-8.391094416954479	-28.797994207668772	2.1031959805805918	-32.48818552908003	-125.89958676550128	6.498468850385779	62.755621979189534	63.15469791724267	48.58642871239825	36.7722895240885	20.745265476481517	1.8195964399329572	-32.33681065479123	-61.7728668237109	81.12181267306215	63.333122140993105	43.02440804767857	16.69938781593152	-0.19133281487143675	-1.520331178623704	-6.48307688398242	-9.941677541265468	-15.387635802216861	-26.969447342979592	0.1945916176631343	1.7996088622857385	9.571580751926504	12.890484466581457	9.03223597114948	-10.473476503476636	-0.09759802482514747	-0.8242526771284939	-3.87523746095015	-6.048005569035918	-9.678860623731516	-19.34364774674123	0.026786916570802184	0.3050279438305377	3.0542002815276006	6.891544919809163	11.772441968528426	9.977438706270524	0.17590000000000217	-17.179710426110173	30.43685543881695	43.87174143297892	302.1145283667853	-210.78490884475718	5155.864021708488	25980.114257559046
2082	-0.337842681478	-2.131943087533	-0.727402975683	-0.581003097846	-0.502064364527	0.898304273038	-0.347301886234	-0.348354430869	-0.346260982032	-0.253556065681	2.632342340513	1.2672407386	-0.062415774146	-1.106228464465	0.950993180014	0.384293059722	-0.811208999808	-2.229407405345551	3.9055872896291324	0.27462173716400545	-8.510521295155883	-29.13459273516522	2.049069659478378	-31.342531841556827	-108.18812684415914	7.060609660163621	67.05273020731215	65.38830996016064	49.9583667639323	38.07213604341809	22.220618864871852	3.8138137128967493	-32.34465172986255	-62.08724847045896	79.61762974136873	60.64299988088459	38.01534700850587	7.062535701472521	-0.19035978572674098	-1.509770485108241	-6.362012608248196	-9.576137565856834	-14.254643957819692	-23.329923635736186	0.16522734053343352	1.4614206036485284	6.224510808390201	5.693920231050715	-4.2845322017980045	-36.37466033963746	-0.10080101815039785	-0.8590031205509157	-4.248705727499254	-7.093737251897809	-12.553009032616579	-27.116091202225746	0.022109117494176708	0.2519701371739749	2.4422985576608847	5.224159402083642	7.913104691691133	3.9704300869031317	0.13740000000000108	-12.596797919157504	30.80674700601101	68.31916718412143	201.7981711631257	-54.787267305465	2.8611427199813707e-42	7962.402948585424
2083	0.193268719922	1.830178688173	-0.71884843529	-0.649941026171	-0.422661891958	0.914087869174	-0.345708720349	-0.34034421351	-0.339037351021	-0.255987734563	2.475472397093	1.309798643132	-0.061639510154	-1.298005260084	0.903871628839	0.479494536375	-0.897980976376	-2.215346188102865	3.8554759476285976	0.259243879382699	-8.346101552607786	-28.263575498032214	2.0777733917931336	-30.846589435048546	-110.609918727687	6.877281361859709	59.333957548263186	62.19205369857791	50.47122490351762	41.06985255075481	30.20025144464137	21.02373869999198	-32.16979534071046	-61.61452312432496	80.97324211742549	62.875122806294	41.969107085012475	14.372563888180222	-0.19113426673236286	-1.517915623748869	-6.443710252374806	-9.793004936621426	-14.81288455271766	-24.7436617787738	0.16246500672033878	1.4303455565915335	5.94162335661634	5.116993697302778	-5.298648767475062	-38.27341411554216	-0.09750974429005817	-0.8230120331928853	-3.8490923287614955	-5.940631031005656	-9.25331036140425	-17.8509048995485	0.024587806172778597	0.28043137640749144	2.7875090161092833	6.210830478726318	10.365235766732685	8.172398860165087	0.14990000000000142	-13.668550321074983	28.91157595606458	49.97054304764055	262.0566815419118	-158.5302909967207	1.1136840870932474e-31	1511.5884896823727
2084	-0.170119886016	-1.597936707544	-0.742718684403	-0.655825147541	-0.461294888835	0.848569996119	-0.342251654548	-0.34955138888	-0.347894961942	-0.245939938959	2.699085486876	0.361302110335	-0.084719017049	-1.181716064625	0.929851611168	0.250875447315	-0.965663228326	-2.189976853087751	3.9582230107866887	0.2933656277487276	-8.03575304648093	-26.8855276561021	2.2004952635420283	-30.702806693928274	-121.34831630562167	6.429823727500456	57.914830130344285	60.53164621159263	46.93818186166624	35.141997178423644	18.659286535732644	-1.8958862415555282	-32.50291015928754	-62.24322640564516	79.71994246437042	60.986480603014364	38.79233285995933	8.411761184385734	-0.19040801481477124	-1.5102913963915758	-6.367858930197375	-9.593418626054655	-14.30649430753515	-23.487372061483146	0.21068736482973952	1.9893941846461716	11.596799994808242	17.35024610774417	17.10412980227939	3.0549254759371287	-0.09986130458258444	-0.8487274540665637	-4.134697421748541	-6.7652039827416495	-11.612815029666553	-24.397737561166338	0.028460055897951777	0.32436262131443633	3.2950100319953006	7.592222356694949	13.497033625620112	12.619791896587314	0.19140000000000262	-17.32809165824605	30.52979922411701	45.25875291965527	225.0085636976878	-145.27697547661376	2.8175005127049083e-07	0.02667078199941196
2085	-0.76071894219	-3.474411146624	-0.743190719319	-0.524852946668	-0.577806437164	0.968842768835	-0.325017854571	-0.332603837688	-0.330032566266	-0.248965644318	2.350515948178	0.554847575154	-0.05956127633	-1.045082007975	0.958588650563	0.304266549707	-0.852710845384	-2.254622104407892	3.908522398764893	0.2851971091161477	-8.392482987004227	-27.57097116523586	2.043332515294192	-29.993297529578744	-108.29824355767195	6.738696280138571	63.22551888048432	64.44953588616816	52.387418549623504	43.54025723867937	34.392916706076754	27.359201574436813	-32.33704680389896	-62.193409080489936	79.076779478494	59.70445087405008	36.343554096136714	3.6009275936178895	-0.18984502591561925	-1.5043111103615432	-6.305047970160328	-9.418173926132821	-13.818134049095308	-22.122411308804114	0.20060453506001596	1.8699580780087652	10.301951645774643	14.477465517959574	11.900525967411241	-5.473462714818039	-0.1012540524482835	-0.8641114270304148	-4.3120059673462166	-7.291939327548077	-13.17492464540046	-29.09871717100934	0.025554102831849168	0.2908288592500562	2.8799581213791545	6.390851458730884	10.544712232568532	8.016580926526984	0.1599000000000017	-13.983036072498317	28.63351025226682	47.26200979540937	243.20471640721925	-151.54818573468683	3.0825345470680036e-41	2540.2184735560922
2086	0.848698093399	3.47200140157	-0.744117406099	-0.21835566403	-0.944198626438	1.110754078843	-0.326099453213	-0.328995952108	-0.3288442422	-0.239979046843	2.471368797561	1.197743806443	0.114111090102	-1.044289499847	0.795656979439	0.38740264321	-0.781053490022	-2.2896009791768925	3.8603492819012355	0.2730889881822568	-8.69654893861028	-28.737663982998274	2.2487179753737716	-32.93057300644209	-129.09040439598178	6.933960626633884	60.20236027980267	61.539543843100915	47.00516441516386	34.85968864407925	18.194273077388893	-1.3942910190701425	-32.17932517359206	-61.999282907186824	79.21339490510812	59.88392886975767	36.8150819798163	5.448301749717178	-0.1899424455390941	-1.5059341493083076	-6.349149077212083	-9.616995812845442	-14.685078115495717	-25.66352379637394	0.17512376564023344	1.573060044191985	7.244846682646172	7.759610017859242	-0.7212300356507944	-29.860506910517035	-0.09753256683942371	-0.8245347377714004	-3.9230448701556693	-6.2997687721412445	-10.812768331773809	-23.683377775918622	0.029550278282283963	0.335076348742304	3.3356828547909	7.479555244499353	12.519916571906148	10.038336371389624	0.1531000000000015	-16.891229050130566	31.313115096557745	54.34051773758804	297.29512474073067	-163.02376220300482	2.3930029220915348	20.724684289155704
2087	-0.152001987015	-0.322570847979	-0.728494451302	-0.56476927581	-0.548736989723	0.896140697947	-0.352232704627	-0.347918493434	-0.354301115091	-0.23930067056	2.661788614128	0.33810451905	-0.060664594397	-1.213374541675	0.757061264888	0.355058143936	-0.919783144335	-2.1935842272502537	3.8663787605269864	0.27649031386443	-8.944070038038726	-28.925087468947584	2.1060571922520537	-33.18233422171141	-131.82726016822795	6.234564005946684	63.079124402600584	63.206817911223645	48.29257191361607	36.17182000853222	19.4749080462876	-1.1800393359736028	-32.17253979741913	-61.500999306810705	81.57031916608464	63.97575861631495	44.0599618180919	18.408650167551993	-0.190084945350901	-1.5069121033511002	-6.334858171880508	-9.508631404986408	-14.101579572467628	-23.026742014168644	0.21560044631675504	2.0475038207589207	12.217447837240043	18.680255194788934	19.33516161816877	6.191594311952562	-0.09818157391246603	-0.8306417616098387	-3.9465761871064693	-6.254990648121978	-10.274127698126842	-20.989106484252982	0.028101900410656837	0.3199879500839967	3.2288512369280307	7.370486056573954	12.863788548080391	11.52892795679762	0.18760000000000251	-18.838267973277095	27.35903409707006	29.08420960881182	347.10334134966655	-262.36846377873104	0.059978690796858414	135.62804811599622
2088	0.215470455593	2.004156592626	-0.718154395706	-0.501826734289	-0.582598633766	0.962628135327	-0.341270048583	-0.339318945699	-0.336555384303	-0.245912262537	2.473913237393	0.847196070641	0.000277924697	-1.094240240272	0.832162799555	0.417648859838	-0.809394438581	-2.1712539188589166	3.942688997614176	0.270914256665417	-8.320206534976242	-27.56726442847094	2.193990424783545	-30.1343683637738	-108.96082606005555	7.125595134854914	66.50949462365861	65.53749978457778	51.26727579036104	40.597903816487424	27.585372585175985	15.395841896035977	-32.48868436250969	-62.11374344175767	80.28055954911065	61.99411651759758	40.72917465009617	12.71614742853869	-0.1908339964317337	-1.5149466785070893	-6.4226921442004405	-9.762912409181833	-14.847598802490381	-25.26823906267095	0.1840536479887324	1.6770511723386277	8.32028075183792	10.167285284819142	3.995432690598367	-19.95986826979737	-0.10018378454921925	-0.8524773756403571	-4.18625623209223	-6.938945869346912	-12.201635004222867	-26.369017202059307	0.023691554250855968	0.2696853719360614	2.6352481186028887	5.721768370445069	8.986901233138184	5.55984709390419	0.1413000000000012	-13.60166678825201	28.59934769267886	50.32313615095219	249.08201090790243	-140.83298365595016	2.146430402821976e-40	403.3238251290659
2089	-0.760117444424	-3.966156581463	-0.760437561218	-0.530042429326	-0.584020728773	0.945499129888	-0.343263790972	-0.344796544102	-0.342218766603	-0.26389993314	2.637483339839	0.743592089664	0.042314995414	-1.191556449249	1.003171100927	0.540926085806	-0.850148248796	-2.268807148674246	3.862609645899367	0.25214331982960736	-8.263651737192435	-28.846912706743165	2.05085309038152	-31.981246797756416	-122.62252226286627	6.313799683823934	62.38272386479105	62.83674325967751	48.07411540880018	35.99682937123338	19.385272024189767	-0.9281940057009115	-32.22171760466189	-62.00377477235259	79.37017161461043	60.12240407213024	37.093097931023244	5.332881800002059	-0.19155608413509453	-1.522789211405954	-6.512652505396165	-10.033930865843857	-15.682666664340747	-27.956259982544488	0.18933474499410458	1.7381547426876547	8.932471460313725	11.483487131331161	6.4053781760692745	-15.40366890641842	-0.09815326865215138	-0.8304646460840512	-3.950433888088299	-6.280655685214789	-10.399844420419573	-21.487667681676978	0.02550021441740707	0.2901471325058572	2.8687306259410206	6.351794701751409	10.428078338914183	7.79166898128329	0.1766000000000022	-16.6884246140182	33.028554255863625	59.675909449849485	274.79960238556004	-162.59513495394864	0.028431552067486963	181.03105300719352
2090	-0.310709286554	-0.974367203388	-0.745313185573	-0.638855700537	-0.424561984123	0.915116265794	-0.353691782995	-0.347900581731	-0.352222754976	-0.254272888844	2.605987903211	0.790023099952	-0.068148648722	-1.045067039498	0.99635427951	0.345630908432	-0.87039008597	-2.2179279688754754	3.933671838992007	0.2805768481049563	-8.87359137130521	-28.768444479985597	2.1364883788055273	-31.37538659159665	-111.52141816592665	7.035391835615852	66.5686608648364	65.38885414345819	50.629358904572726	39.35776801327472	24.82252334556333	9.262478993884171	-32.44114622661371	-62.25072745121338	79.33405025102735	60.21685700425954	37.257005728232734	5.373637187901684	-0.190891015324235	-1.515331762247402	-6.416514725164126	-9.716715344591874	-14.597127383979243	-24.115000029084268	0.18363822657266868	1.6727376305629766	8.297827598915282	10.16176195961592	4.09860722020433	-19.494753642251396	-0.10265116994749648	-0.8789076309101235	-4.454898831120319	-7.650666833280616	-14.014023862185363	-31.032036191681645	0.023542302278782217	0.2684845512119793	2.64546167112661	5.812577958743569	9.407017554789663	6.628851325728971	0.1416000000000012	-13.37771947199052	28.529630965900356	54.76381560609088	201.15829564195425	-79.00346744376341	5.07415615112625e-29	732.5830358926747
2091	-0.223652738065	-0.620427953858	-0.772091067489	-0.412871057805	-0.798593956323	0.926176415119	-0.335134699116	-0.328372374004	-0.332912599028	-0.23645280325	2.319750589873	1.413583533911	0.028427670657	-1.018525219022	0.748156001719	0.319906597282	-0.850851299826	-2.2205608836123747	3.892031885020004	0.2825834494937462	-8.642700891551613	-28.171119052243533	2.082069732335095	-30.944563859530966	-109.39786956144312	7.0258449198015684	58.444592908599546	61.59049977708037	49.913153936902916	40.57079915975187	30.226290260900583	22.962572033239713	-32.272354741970744	-61.86694241890063	80.36303544551524	62.00137769257969	40.74356581325983	12.959109867255718	-0.18969543336712455	-1.5032504192676568	-6.318317107882195	-9.523991955021907	-14.398697109402843	-24.755128646837417	0.16447325931231116	1.4518762600226391	6.09560733071244	5.345261487810761	-5.12458903046678	-38.50455192017164	-0.09995634778001389	-0.8505638145669677	-4.190032534488279	-7.010918971529828	-12.620763129989168	-28.198575110791673	0.029205368251432086	0.33155000434277987	3.3145179899109283	7.474862596402545	12.680532460635794	10.561522094622989	0.13540000000000102	-13.108371005038485	26.653567492644775	47.75598586403753	207.5354412555736	-85.71217243041168	2.7012477330326932e-36	17123.313800313015
2092	0.864369992018	3.098273508171	-0.722305224734	-0.380290673337	-0.738678683199	0.999364018127	-0.336249148535	-0.345097214075	-0.34200350693	-0.258251479463	2.742708294257	0.417871732792	0.084631347854	-1.071604561284	0.9287599243	0.553389118129	-0.852496944242	-2.281663763036809	3.8484860884258905	0.24997165800536122	-8.721617066132815	-29.45273731904826	2.215368887260674	-34.299091759808505	-143.21434570301685	6.4229780437287625	64.7208128456336	63.43917357208221	46.76998433760879	33.15717456776109	13.31058882846756	-16.34812420631414	-32.171752911471636	-61.94989567614296	79.3822111038073	60.135136133890974	37.19389937344641	5.771939333774205	-0.19103771330766783	-1.517412667487378	-6.462343896440842	-9.911442789995165	-15.416117755654989	-27.452258181801643	0.2155977125571764	2.046669234602134	12.171060548123018	18.50092804257153	18.83723004413427	5.147060491513816	-0.09910643391250089	-0.8411371534259096	-4.080020607702031	-6.68231090412171	-11.64776499598945	-25.30330598321105	0.028965936832876186	0.32918946184170683	3.3048595646074004	7.49498298483129	12.873553302503781	11.081551171728298	0.18270000000000236	-20.57197405252521	34.73353582122867	57.01269698906686	382.6644130501405	-265.124026777832	7.344820923022893e-27	0.7964723987764032
2093	-0.014947073183	-0.081176017539	-0.753052464517	-0.55342455164	-0.58329128782	0.93707521218	-0.337296048935	-0.336344345319	-0.331888700672	-0.242116962756	2.412357996779	0.621219069715	-0.061776393519	-0.947331354444	0.954679816924	0.17599361958	-0.849674641628	-2.2947871929958206	3.870236766930031	0.29955744962576636	-8.158870053561577	-27.595590533803794	2.192549138117298	-30.388002638528217	-107.63429300066552	7.135696312032948	61.46696776905335	63.27652559751869	50.984773878963345	41.4918461030457	30.78331315332421	22.23219982627903	-32.150893893619056	-61.95731166073402	79.23821384376204	59.84121926891102	36.524062111122596	3.553939852877943	-0.18984973812817071	-1.5044288743234133	-6.309415341485854	-9.439214889457672	-13.913858255631737	-22.519431535528714	0.19602106970922356	1.8161233168404098	9.734424302617567	13.228733385166372	9.608397059120032	-9.526227398749768	-0.10319756156280158	-0.8851701303381923	-4.536531173369323	-7.914043026931447	-14.863236370198656	-33.85339474980208	0.025108974818820004	0.2857067606026633	2.8173751926393655	6.211573369906636	10.103593289460903	7.2900763975212115	0.134600000000001	-13.186271245606845	28.432890000025065	49.941134394269135	267.3814917504258	-163.09845667811516	1.0871868759473673e-48	3.459711607738618
2094	0.544870207551	3.338309373232	-0.724849878969	-0.549138792689	-0.534061750306	0.896603154707	-0.332465037597	-0.336250767321	-0.337691010231	-0.252639354904	2.427496583809	1.100248025592	-0.035419979994	-1.127045356684	0.918997191692	0.41008818821	-0.870073267103	-2.2566888058261183	3.856265043019899	0.269510469484101	-8.880420125108277	-27.872063299652847	2.1910745439614776	-30.800697033723537	-112.67397949871749	7.141433957414877	61.315484181990165	63.1776928182885	50.848906326579076	41.24358964501513	30.188989974233447	20.992717275198782	-32.16246256454174	-61.805372853342206	80.01026176722421	61.170998042285376	38.862586346589495	8.702801520885842	-0.19053777430722252	-1.5117512960036772	-6.386959087349049	-9.65736286502547	-14.529561556066097	-24.278954858024786	0.17194013017066598	1.5378350347148828	6.952504782646559	7.234213518037313	-1.4430538146621066	-30.714418143464695	-0.10003258127234574	-0.8507292228705715	-4.1626623782714365	-6.860426214254703	-11.938918074963773	-25.495685216920933	0.02563274669427184	0.2918987296631027	2.9009151416323373	6.470072030438592	10.79766068819093	8.524069317340203	0.14020000000000116	-13.958231403474013	28.023445296560787	46.36252532905345	222.35335194351694	-118.85335803139156	1.9838605902796645e-26	64.94111509341533
2095	-0.450141032789	-0.666072107031	-0.72693684977	-0.605821680929	-0.50904159609	0.889836942591	-0.353104548412	-0.347702130298	-0.352246951439	-0.263423744896	2.582910494303	0.668122034041	0.002987421791	-0.956228677922	0.968371716449	0.559151013495	-0.939423983806	-2.1642931779685233	3.962004234888647	0.25202141800220573	-8.661512397674878	-27.515681592521652	2.1957024559183806	-30.42838601714132	-113.06380002339498	6.927953415940112	66.78599030644247	65.47501028465172	50.63216930551708	39.34303415414918	24.850435725932932	9.574771492898119	-32.596867613588905	-62.32994189974806	79.79874600224046	61.24256015768829	39.47117642404728	10.090149770573252	-0.1915821631497695	-1.522949081473635	-6.509123308435898	-10.010192031669694	-15.561663983887826	-27.414472724017912	0.19147921739520998	1.7634209107829442	9.203923616167442	12.100262453281665	7.6095132952866225	-13.010551256873361	-0.10374555605502371	-0.8908972749736592	-4.588544262888632	-8.03595995915952	-15.116612003896302	-34.341672779185714	0.02815820099425779	0.32078193873608357	3.245769008208491	7.437163087100904	13.080780338863766	11.940583328791142	0.15030000000000143	-14.474841980564376	28.231406664117532	50.57763520457024	281.71120631692764	-162.27824691808274	4.0816038526534037e-25	5.308830847557537
2096	0.306768776013	1.705906310007	-0.743955799686	-0.478459034177	-0.700526641645	0.920523891775	-0.343080079155	-0.340728892032	-0.336841630937	-0.239587021741	2.508198108889	1.108828409649	-0.012572781303	-1.016428654129	0.729363493341	0.398950191485	-0.863354148897	-2.1615391129377253	3.9219113005588886	0.27253693538156115	-8.151584320102213	-27.786532757208104	2.1530014205150945	-30.743735631926935	-111.1754975125986	7.043187989950495	63.930940916732546	63.93912619332378	49.58519123390197	38.3307210933679	23.86727025857588	9.177393280858704	-32.39919203207398	-61.85115696158281	81.10702045303097	63.42518192281915	43.40737625233365	17.812500684401616	-0.1898083365758098	-1.5042364229399414	-6.318892240114382	-9.49835570113924	-14.215830847722666	-23.85194494175804	0.17391015841827895	1.5597874215105032	7.141350263285245	7.589393137339394	-0.9075137137599795	-29.93485173417313	-0.1009458075874578	-0.8610388843103354	-4.29097017132954	-7.263378872832929	-13.205561250842843	-29.515015443062428	0.027864936918520114	0.3166794837252919	3.1598969584155596	7.101790522212399	11.995400378229107	9.852971590514755	0.13890000000000113	-13.767005435436634	29.176518463819228	54.626770418892946	221.27403926241925	-96.41509532922801	4.7404302869179265e-30	1624.721117659285
2097	0.782650320414	3.86496995095	-0.723757574924	-0.287176389135	-0.894082453576	1.118227643048	-0.318722048322	-0.326776023265	-0.322360654197	-0.226673940963	2.34150285469	0.76287447175	0.061884005299	-0.911000605077	0.671187545975	0.27530021624	-0.711835738095	-2.184204663681878	3.944970386192739	0.2899056868325458	-8.198508145435211	-27.02886436112053	2.2484927136648625	-29.828744557150195	-108.369101167848	7.330891151385085	59.504906548058	61.78393135621391	48.92526525922562	38.50612545315624	25.849990605572785	15.42986049248508	-32.45976900010253	-62.10556407929748	80.23171823960011	61.98884485342644	40.9862210776065	13.6889337924026	-0.18965157098952287	-1.5026675145674897	-6.306848094764542	-9.47723710970411	-14.208937229443121	-24.015727349999146	0.19492699593279508	1.8023190156435474	9.547280211025582	12.730085253752817	8.464097384233016	-12.092681892483869	-0.10096809753933113	-0.8616920920331819	-4.31609091274875	-7.379217438715119	-13.687351062613082	-31.37635247052714	0.024574210936089233	0.27863431462522154	2.6868485653483876	5.729665990993052	8.575264476133178	4.0628028199380495	0.10760000000000022	-13.49337284057864	25.885583642898936	36.53279357794808	148.04377209380024	-61.188664121440496	9.46566042427342e-48	0.28016208875055304
2098	0.462022585142	1.483393437143	-0.751103063148	-0.699018848283	-0.407534585451	0.841058694337	-0.347590313972	-0.353552524672	-0.352320922741	-0.244652870486	2.707221082831	0.74243191148	-0.063585741859	-1.249261598603	0.844133085298	0.329588467332	-0.834082717469	-2.141704491869524	3.952501771748362	0.28272678400736	-8.699408519006539	-29.16607282139582	2.060730944711965	-31.702130422589	-112.05042082126621	6.949872950407923	63.82418586056383	63.728247003152624	48.93885088346865	37.05638255140413	20.862785027183623	1.2358061610887017	-32.49177219432757	-61.96035604963414	81.02073207197121	63.26457814904486	42.90978684611268	16.29175224204297	-0.19121255180497962	-1.518860921245238	-6.4587957990354505	-9.84928648530729	-15.027992112684034	-25.56489513817793	0.1851839822436878	1.690585061344591	8.475477690734776	10.542738233147682	4.7952388335955005	-18.176703764387618	-0.09893226327372681	-0.8385125900117915	-4.018782208043479	-6.424263413774449	-10.612266679687334	-21.494777771079374	0.020964173115502256	0.23925262566346697	2.308590984997725	4.891541816713517	7.232047645695145	3.0226109298723074	0.1521000000000015	-13.966304513515489	30.505652888078146	58.39256078110762	276.8956022349768	-157.81046576296418	3.88185586011468e-28	24.560652899932272
2099	0.316956124979	1.088557110363	-0.723518820191	-0.646476211898	-0.48786493384	0.87639595822	-0.351150946814	-0.35690997655	-0.3567987385	-0.267102872267	2.792642637465	0.33905623211	-0.003690572086	-0.953456299508	0.982962877241	0.579873600361	-0.930095568536	-2.23145785391186	3.8578695910658567	0.24555146051195192	-8.798832431867387	-29.280669008778997	2.123746502715717	-32.80388147188623	-125.55280595454181	6.659116777354221	65.39913122591744	64.13268455265286	48.06721405311661	35.14880935741142	16.770375126030096	-8.75573622724515	-32.20631485726892	-61.78212961287419	80.36575546056473	61.870844905616025	40.29619354160719	11.190633271883923	-0.19174530968779283	-1.5246744127544751	-6.526877761452555	-10.058661808795136	-15.692635672767395	-27.78182026560002	0.21281238124288454	2.0146002634359963	11.869813357039256	17.94566619354385	18.133601065673837	4.570467964388632	-0.10411198818295629	-0.8948070634562976	-4.6276145449500685	-8.137789109496415	-15.37092522664408	-35.00218563913842	0.026863245031973	0.3060798927788626	3.075511724921259	6.973662661202351	12.03719569088339	10.492454656530555	0.1635000000000018	-16.532499027668607	32.97820827509895	65.61950598684554	267.0495802083049	-126.59505720138473	3.455042352389753	16.32377071236949
2100	0.748913616917	3.515417355918	-0.758546911778	-0.723673794853	-0.353339519445	0.826546030649	-0.345513023518	-0.34918406304	-0.342043441478	-0.253170387075	2.604242955427	0.895501361107	-0.048449451	-1.346958708953	0.997382380625	0.300055063184	-0.87539059657	-2.2102375326789665	3.9311157281119105	0.2862813483073894	-8.259430428460169	-28.171930906476707	2.193446481625684	-31.11432716524775	-115.12624054478596	6.994696056480269	63.902603621932705	64.23615318090432	50.54214806093843	39.86501727119485	26.39470320576893	12.745426483003477	-32.4156259966536	-62.15176447008566	79.67261326170477	60.77842938918673	38.225855261982495	7.079397937621356	-0.1917976115382065	-1.525068503236677	-6.523549389614371	-10.028356691465135	-15.520660735169894	-26.962316051355558	0.17708475216645134	1.5973002429967498	7.552905638654101	8.562658796579404	1.1418603660406075	-25.271998473420478	-0.09713598457743441	-0.8188162345580576	-3.797308098189733	-5.776562549479638	-8.726319104455545	-16.270100963500354	0.02212836748664898	0.25262359699277515	2.4709760435209254	5.357474719726157	8.410083530041854	5.156013360412971	0.15020000000000144	-14.56622773268815	29.985715306661263	48.1234644575253	238.12849510900222	-145.8138772433892	1.3900242520836567e-16	941.8284811334463
2101	0.279433377461	1.016827888642	-0.726772407724	-0.532791574959	-0.571846766183	0.925403300158	-0.342656869289	-0.343214728533	-0.338358259013	-0.233657071471	2.541014752711	1.408852399562	-0.015703334015	-0.949415767281	0.782142838427	0.239182228773	-0.859381375859	-2.196543771559821	3.910665203342989	0.2931954819394251	-8.146787308072033	-27.43049209310094	2.177532188160959	-29.825415010830646	-100.5578450264478	7.393029271649813	65.96502365265388	65.05043325573352	50.38334704101202	39.14856329722036	24.77659465212493	9.932007158492253	-32.3128517159262	-61.83645618019737	80.70223564266388	62.586327512483685	41.6816409221364	14.090774486557992	-0.19067354988836652	-1.513257183863804	-6.405658173097458	-9.717466533181007	-14.729625966937416	-24.9624330346344	0.1615618814766376	1.4196586607481179	5.8233147716245615	4.831978784462569	-5.917260750522455	-39.71955817200744	-0.1031832350260071	-0.8849542475641191	-4.531684614044413	-7.894576736846243	-14.789846954030237	-33.584623515935455	0.025658814903453193	0.2920606596445603	2.896216645679137	6.440058877300819	10.672529724303232	8.234303706809724	0.1242000000000007	-11.546242524480824	28.651211885636418	62.36930337373804	310.23051118687965	-170.59917404243674	5.331994343265874e-90	99.8079997340677
2102	-0.473329197084	-2.46011997628	-0.737104820128	-0.611737794917	-0.552392157299	0.885682173663	-0.350247637404	-0.344448100233	-0.345403817571	-0.25189619528	2.556808624713	0.679063551998	0.005610808617	-1.256712969657	0.979663702941	0.27222926008	-0.886738564113	-2.274578280014859	3.877933227203102	0.28824058327976027	-8.349400992075395	-28.52255087382451	2.109430718830576	-31.83798996771111	-120.50717780198654	6.487473779699322	58.97884156453013	61.47809196211492	48.57231460358899	37.81164236028543	23.926184923209448	10.011428922344479	-32.2095765020477	-61.99828821133725	79.33589642406262	60.03529219261999	36.83131751553901	4.36437455726618	-0.19142680615876712	-1.521386605049211	-6.496732809766107	-9.986769445236911	-15.541648483741985	-27.51667259239886	0.19128427930889458	1.7609334821890947	9.16907869133757	12.005144180224748	7.384311590218159	-13.539110330443316	-0.09745979974666591	-0.8228026703797824	-3.8618872839713414	-6.016533650874535	-9.615289205373236	-19.247070426532613	0.02579540475889282	0.2936423426460183	2.916078950909245	6.498427808177468	10.820601089473811	8.482862270481178	0.1735000000000021	-16.06789757459572	29.096521009246587	42.4105883815232	228.70987945748266	-138.45360088194286	0.003229914555337188	4071.2456971608813
2103	0.702164643295	3.685078289226	-0.723589798717	-0.497325347487	-0.669382578954	0.95763913699	-0.345823072728	-0.340949526065	-0.340549305399	-0.25738120588	2.519427824677	0.616089747535	0.061809633762	-0.974488163714	0.840110156093	0.633398270443	-0.855739395447	-2.1599875025357735	3.916828792476131	0.23868012171617806	-8.617781235809629	-29.92319404926442	2.0593896701937657	-33.062853259980244	-124.03786862544258	6.748393410780681	61.47041464637024	62.67743253376052	48.91382397802416	37.7825191769367	23.366079367121934	8.67101623051856	-32.43631089814137	-61.93239770156396	80.92302615287556	63.188808707764565	43.20772967552148	16.697999195693676	-0.19145300877368873	-1.521795509812804	-6.506971699403056	-10.031691145503242	-15.73330833299343	-28.311568856836978	0.19807792416570077	1.8399242120606676	9.969754149868317	13.715494760356263	10.42514876301998	-8.22972578890015	-0.10205466380938047	-0.8729578624840719	-4.413921934438863	-7.593795780828507	-14.06495754824349	-31.812006013281163	0.026808551616699414	0.3048079402507412	3.028587798676213	6.760720361672421	11.27475501555085	8.89575817188458	0.15500000000000158	-15.816930000386158	31.221802592469118	55.860326666199256	264.94793207163445	-143.7287462566082	0.025043956912032112	1.2064618499908744
2104	-0.60624315687	-2.486170962613	-0.752776597938	-0.368750477757	-0.81868751588	1.067106275873	-0.340857225869	-0.334519678799	-0.341547304186	-0.225341124436	2.502436184798	0.497731888342	0.085367194809	-1.151831439558	0.657232198817	0.250336746491	-0.824086756354	-2.218850331586956	3.8701154914382934	0.2905215124129172	-8.455899537306315	-27.222399210923452	2.184485574594397	-30.990428861859847	-119.34230376661247	6.562048885591509	58.22751385979644	60.6753593156758	47.049045449434225	35.44053197551812	19.76328657363259	2.452872471124061	-32.16167090337311	-61.598873454461796	81.09316455288406	63.22024095419825	42.95637783418535	16.92769025763902	-0.19066546438024845	-1.5135278477355307	-6.424699224157877	-9.815133952822197	-15.182600573786152	-26.895544894385388	0.21061787916979113	1.9870965557178466	11.504773945140878	17.0091956933198	16.161928160816515	0.9838592800011144	-0.09674362784091535	-0.8156640074545074	-3.81381199629798	-5.95831110435847	-9.748290623176107	-20.476314114130442	0.028491137850811744	0.32341749984272256	3.2193836950922625	7.214464362478979	12.090970884084092	9.714923401190818	0.1732000000000021	-16.637371988896295	25.457416013990386	29.603015720798158	250.76796353308066	-157.38077539033904	1.5922769612996624e-06	164.64895635069138
2105	0.214930053185	1.609974829787	-0.768940496951	-0.460583495048	-0.744481316839	1.003568298718	-0.326260630121	-0.331357929743	-0.329217990815	-0.262703382047	2.303774251644	0.91589823973	0.058655754056	-1.037859166225	0.952424505019	0.572131683391	-0.751848835436	-2.236060148143144	3.90315529687109	0.24899318448667868	-8.881706872079247	-29.04419382886481	2.0588023374650595	-31.20334081042162	-111.01426407822572	7.09037708243149	65.43559243962848	65.52026418410843	52.85866696096214	43.90085118466485	34.88736065681575	28.353159365040472	-32.38431139644437	-62.21161709679451	79.26762477942839	60.15835032699116	37.47766195710159	6.550194734330533	-0.19084627050030248	-1.515423746312845	-6.443412978540803	-9.863749222812503	-15.302603710330203	-27.185788772370195	0.1830355450811095	1.664592176323779	8.166882953832681	9.777947953685977	3.123684036955227	-22.003336789097375	-0.1001056390857048	-0.8520685432236702	-4.201128191985457	-7.029134124751722	-12.624846035801218	-28.074589064324663	0.023129481499843736	0.2626312244910208	2.521475559974919	5.32938847652967	7.803133101298044	3.0864312650054497	0.14060000000000117	-13.348695856454736	29.370683694782706	54.836146784163496	228.643425957389	-113.52985200966405	4.8798322318497643e-32	127.94464429755959
2106	-0.043360229195	0.028472588733	-0.74297568206	-0.428581915097	-0.735654297211	0.916233958119	-0.333171369805	-0.336125185728	-0.331349442281	-0.259708108832	2.46254278491	1.04912132702	0.036391109165	-0.980901786281	0.946780612179	0.532946488252	-0.823546358152	-2.243299973223156	3.904769973206705	0.25482555496021636	-8.049085227007097	-27.196336096798554	2.207566269597683	-29.95091342941998	-110.3675446327102	7.083856493324584	61.840217070940824	62.91660014065617	49.19832287631566	38.226148135346904	24.27566000247411	10.760577346668239	-32.38222288453751	-62.24371811830622	79.08982844326037	59.81821250574834	36.77448466866553	5.157132051521335	-0.19026342631444657	-1.5092103869818816	-6.37745230122537	-9.678941875186043	-14.788092613671976	-25.715689033149896	0.1773137211113581	1.5986931860689644	7.515511419099953	8.378465924800071	0.5275550776434351	-27.13962692572956	-0.10118879871479494	-0.86374463950594	-4.323010682502759	-7.360191246278743	-13.496771076423896	-30.414039624307563	0.026866409365040606	0.30516813798411413	3.018229010345841	6.6947054358595794	11.002134776322524	8.271839937622175	0.1413000000000012	-13.862373588360512	30.467857647278947	59.48120628871457	219.21052928807816	-90.0131991888596	2.2648580117221054e-35	22.136130330129863
2107	0.103916470553	0.254552524209	-0.751809879805	-0.679043632677	-0.391309026961	0.839151647869	-0.341650577661	-0.347337365918	-0.347076605402	-0.240726561106	2.647963605202	0.668980051291	-0.047694128612	-1.225673163871	0.859556068865	0.261455438917	-0.843975433022	-2.171817584236307	3.935150636623744	0.29109641189023844	-8.215529019800067	-26.860230170105385	2.1819655259764987	-29.271593354547065	-103.10277593397919	7.138685098925127	58.399061171475	61.05243642308065	47.959112726915244	36.792400188004194	21.75825484530419	4.792036573613626	-32.40997775818998	-61.93335914893651	80.71859811555807	62.6502993592877	41.71541518792878	13.889755473498049	-0.19145955729622008	-1.521485428377035	-6.486347311276215	-9.92597637823903	-15.241036642298143	-26.174679364821674	0.1892562720162895	1.7379139799299284	8.958687768873425	11.599311360670136	6.771440526130316	-14.377556366830522	-0.09940804180134705	-0.8436490385109767	-4.07287484255273	-6.572964130706825	-11.010933825283894	-22.533452488124606	0.02154425053956073	0.24588509242602063	2.387694032506144	5.114987180968704	7.787074066874612	4.01967610431462	0.14630000000000132	-13.050931256947301	28.33969009127405	50.75717305399309	243.5205516602819	-139.15519277812243	4.858830470073494e-73	5.873714362991403
2108	-0.166632538132	-1.113596730697	-0.751710355486	-0.496025897016	-0.662202828446	0.994394938289	-0.353397312842	-0.345374754589	-0.347214350028	-0.263139934316	2.679205593228	0.533198466016	-0.056759181376	-0.924137563953	0.961699958668	0.582894162634	-0.892767958681	-2.2052135234532084	3.9327555437711936	0.2481584186015698	-8.430685022098784	-29.717451391109144	2.088316013212469	-33.46575464363034	-130.13444665583188	6.421702822636822	60.45159632517825	61.592871534955805	46.737648104948434	34.18461080729777	16.354457472532758	-7.395256899369286	-32.49678492414514	-62.31359064332712	79.36731102382818	60.4277577718167	38.02514616207796	7.500897925543077	-0.18936948677637053	-1.4993416170309735	-6.2566896647127255	-9.294314452615929	-13.520516958422228	-21.46909807773773	0.20362296187050447	1.905087430529633	10.656301624442762	15.216798068870427	13.14064543027501	-3.5686530011245243	-0.10292670639190003	-0.8824133459203307	-4.514879279695477	-7.873356984063183	-14.82150989480913	-33.94486204746547	0.02880934040751592	0.3276192788751308	3.2972610366167854	7.503289390180685	12.988265967250541	11.407556149702293	0.170000000000002	-17.606092001579167	34.38239972180432	67.7413866070562	319.08507417136883	-180.6574205838144	4.394172803358013	82.81639512718787
2109	-0.288254996961	-2.770492617901	-0.716732709376	-0.2242723576	-0.940487862389	1.118053649234	-0.32819565364	-0.331185434177	-0.324784113837	-0.227226705779	2.414730958637	0.64823276024	0.171335353464	-1.009812537883	0.749353218805	0.217767858767	-0.737087874419	-2.238812656532476	3.934992374139175	0.29686648885183575	-8.354915873266	-29.669570256309253	2.040285378611828	-33.113087613684705	-123.44575260919522	6.554438996001447	67.75469794668128	65.63760267538456	49.939432863281965	38.08847632414335	22.783935468281605	6.958805606240148	-32.413438447263864	-62.280284466145346	79.13607248922328	60.0057828484699	37.30919110750138	6.253478016068192	-0.19105489498450587	-1.5178482040685681	-6.478395276980744	-9.987565365992168	-15.753823550111555	-28.874730736120945	0.20385191171521366	1.9067680370414521	10.62861728239963	15.061534680614423	12.622251687081139	-4.918000520534471	-0.09840542245184902	-0.8339817034115231	-4.023387133503486	-6.576772475086376	-11.555051096036006	-25.64651832724497	0.02703871699110868	0.30650850017141174	3.0033446065876226	6.574653056698952	10.47036826342134	6.994108131210552	0.16500000000000187	-16.299373118400354	31.11229093820805	53.80340137019993	299.41546014185616	-181.3672207276097	0.042557295812313704	7.050671329263891
2110	0.418261627914	0.680715801989	-0.724855087715	-0.450031017972	-0.652788900171	0.999617442674	-0.342425463246	-0.345607556519	-0.336602376503	-0.255106482337	2.724442439274	0.89480450204	0.014198137875	-1.22336478635	0.877092680473	0.561445053406	-0.775692271802	-2.198675895973514	3.9111544727817464	0.2499522346787231	-7.994127969238186	-29.273078218514364	2.0962584871356675	-32.53923185761261	-124.23080487948025	6.56365755154175	62.47707209117123	62.478307387346085	46.738892588402095	33.640891063951806	14.719582213279645	-12.318275073484447	-32.40726722291971	-62.07270834439748	80.0593447689877	61.56808076367314	40.03843958049916	11.32326179694563	-0.19054242044006775	-1.5119138354874078	-6.393816397861444	-9.690748405128781	-14.681174428366736	-24.916479993081953	0.18308706924235157	1.6656385469628687	8.19605666098083	9.878632968707572	3.4075117028114557	-21.22501456190743	-0.09662913043465678	-0.8139718235962536	-3.7752633209435436	-5.796473646797689	-9.101764468181093	-18.199358520919432	0.023407084014971637	0.26620377496435277	2.5828201156229422	5.547333492571612	8.476833414096074	4.530537769816249	0.17050000000000204	-16.54572659742156	36.27367192674133	75.16277005569573	209.96853751297056	-74.60945292283095	0.9561193385184933	33.20949330586291
2111	0.42098012483	1.216210115965	-0.736274980026	-0.507590775097	-0.619921804101	0.972323124251	-0.343942595491	-0.344134762024	-0.345424074691	-0.238364255122	2.61302463362	0.963948756368	-0.062937006384	-0.967338739934	0.876633724811	0.207458962414	-0.788796037456	-2.260362692809852	3.885729076806463	0.296363080928306	-8.684196831736765	-28.522467435901326	2.207645444668853	-31.375919649831374	-109.95235063050177	7.3085125227372965	62.47666706740947	62.918179746853184	48.22017771650123	36.24517283147473	19.905594939798657	0.4145641701581586	-32.217754449623	-61.9425714237892	79.67744523417211	60.68960388620217	38.15781916839993	7.139225182710139	-0.18951785054620582	-1.5008603087187926	-6.270015859190806	-9.324139839491945	-13.572914816760061	-21.506777670011246	0.17887378759606615	1.617121954300371	7.717110177842347	8.852574839601495	1.5167984684785958	-24.913918867371326	-0.10245058898958471	-0.8771516204633636	-4.454395028322898	-7.695143577995506	-14.300784549353114	-32.35682115434133	0.023039200714133873	0.2621086390745989	2.539434698382215	5.439026731212687	8.25592605435362	4.228469927827073	0.12560000000000074	-13.036538792774717	28.864013820706703	57.68261563426705	203.8240303271133	-70.50207787171225	7.051714712210043e-38	133.03313935534354
2112	0.805992113759	3.690002644717	-0.726882273727	-0.539074835655	-0.556112284306	0.973322947875	-0.337068314585	-0.338281020665	-0.340014978176	-0.241260653418	2.499660975496	1.34182516113	0.01850285741	-1.041003687189	0.767045857897	0.406599005674	-0.876181633696	-2.134679141868011	3.9514918836331905	0.2722000670361544	-8.768375082033014	-29.013415964858186	2.062026346177781	-31.59761935434604	-110.08390791403801	7.146122271483729	58.39213276393949	61.25761789066491	48.73756062686828	38.289943332120565	25.097469109119974	12.625014854145366	-32.50985294790992	-61.962504279358924	81.13068903849685	63.528370466528926	43.559695569272506	17.835663542920084	-0.19144892187133192	-1.5215056404240355	-6.492656851323689	-9.960565300761889	-15.407753237344101	-26.91066288214019	0.163438859158253	1.441021210611392	6.027859617875782	5.270800337702439	-5.0864131628990705	-38.01834365899706	-0.10156535236132397	-0.8674164892001957	-4.344342224205297	-7.374444399572581	-13.373663949597995	-29.57725431973403	0.026256396138442897	0.29894321889367736	2.980718849500027	6.683288123712453	11.272138985130985	9.204631986546426	0.13540000000000102	-12.851588242891689	28.93763906519355	58.01956849655321	278.659459943816	-147.83768840295406	1.0899682884883068e-36	37.39825740248783
2113	0.437935162327	2.712944428007	-0.7516777927	-0.567923453152	-0.561895900057	0.884938712644	-0.351241401234	-0.352964833923	-0.355897743681	-0.250917514138	2.757801864357	0.513785075992	-0.036022248254	-1.063882982552	0.813292947603	0.517036758217	-0.917701754281	-2.2023105082761356	3.8472723841658407	0.25334833672395946	-8.76610142035183	-27.84255316175135	2.2501214670813052	-31.771880479321332	-124.82175142557162	6.798128346076637	67.03388420291596	64.89458554986379	48.347976502342625	35.26903779223276	16.723117420575143	-9.011051970812792	-32.1444020872427	-61.48507119930052	81.50244618154726	63.856963879588314	43.93165834519122	18.065207293549147	-0.19040653720827866	-1.5104463346617358	-6.377308266055047	-9.641642228270458	-14.531493701338515	-24.444027725410386	0.20257804273480134	1.8930908014963403	10.542754844582085	14.996416395858976	12.814628855610456	-3.9774922275896625	-0.10120223376398209	-0.863519558717425	-4.304301007079977	-7.266812906283243	-13.09204681772474	-28.81904342263887	0.028183595010862147	0.3208150143469399	3.2335373747568386	7.370570780202016	12.823772564581185	11.407163241035047	0.1624000000000018	-17.07933751867735	30.02160566747628	49.78110584925048	350.14125446669095	-225.9141079160943	0.06688510060950364	1.0564165227715294
2114	0.045776779299	1.928305515302	-0.775557895044	-0.536398852279	-0.640059295749	0.952625065852	-0.337936213535	-0.329754112038	-0.333301503087	-0.245074471837	2.304413240618	1.15149399183	-0.058556693949	-1.127754638908	0.841366129842	0.34353055921	-0.875563554433	-2.240679347259829	3.866482933526044	0.2785571186237338	-8.4639784022946	-26.71074912263031	2.2362315249446985	-29.543829571593513	-106.97642935416393	7.162832446093476	58.154844912908175	61.90058663348019	51.450980692081444	43.394988476996	35.732486484281296	30.47402755708283	-32.181749596429285	-61.76454267827064	80.34396370662002	61.82868499552121	40.20762536162789	11.552676489694177	-0.18952266326608103	-1.501032080399185	-6.277310657082699	-9.359709334907429	-13.734466821865853	-22.168230721070554	0.17114883994485644	1.5283861469301154	6.84512040105154	6.973409581334126	-2.008661270095773	-32.03736086409697	-0.09923095512078166	-0.8423405526480724	-4.086169861854246	-6.681282818503326	-11.574965184906018	-24.883289533815535	0.027249945475013197	0.3098358426175136	3.0878470160989253	6.925734522668393	11.664781855036097	9.4992452910371	0.14060000000000117	-13.343122410005009	26.14600152073698	40.58006264580143	249.61111403717578	-154.27783619297014	7.34038947765909e-52	5.877383600292846
2115	-0.668462575764	-2.244972705251	-0.69642220961	-0.741815434998	-0.30512168711	0.853843839466	-0.361340858678	-0.356838993841	-0.357044754991	-0.270518183344	2.718140262322	0.794250109322	-0.140569383307	-1.285162371401	1.051610544615	0.556238113067	-0.913394693589	-2.2389796037265715	3.850879017841258	0.24873954482754276	-8.535975403196776	-28.48470501834497	2.095742042120695	-31.311214833892826	-116.55452966956094	6.549998259921549	67.50326826245734	65.71765818261915	50.375538093673974	38.59135931136547	22.83126405991887	4.1264832787269565	-32.17331376131844	-61.747761890061795	80.31905417749019	61.68710299328875	39.72948283361776	9.755566992420913	-0.19068836789858162	-1.5129218067311885	-6.379522889568309	-9.581129752340013	-14.084622825318693	-22.196894857491255	0.1806850493719569	1.6391089069272138	7.9814604647459895	9.516828128981718	2.9993079433142866	-21.410979549996433	-0.09910846680881275	-0.8401159182925001	-4.022340607961864	-6.398829095478088	-10.409266516212583	-20.55238410151637	0.02297180240176147	0.26250995807072164	2.600351372112069	5.750316959943502	9.45984498994969	7.078938568761192	0.16480000000000186	-15.234936716747523	30.679460820372796	53.946883264498325	237.8522238569022	-130.09747890172798	1.702066300952505e-12	304.39246906927735
2116	-0.546841336997	-2.276409273208	-0.746129032731	-0.326613723185	-0.840919026351	1.0375806204	-0.333237513649	-0.325370347758	-0.329444705547	-0.226394217634	2.304771134908	0.520723271754	0.108845494251	-1.011703687795	0.723575085836	0.214661795294	-0.78821449625	-2.2190485551244827	3.9226969001872867	0.2968368103021219	-8.599196447215201	-28.567005275005155	2.073733665113486	-31.699646618685126	-116.16814665109015	6.705867784692452	59.54360893657995	62.06529648144271	49.83913922631629	40.1328963871068	29.092993703926304	21.031500547485095	-32.35946039771	-62.05552920896052	79.93256745541896	61.35102689287629	39.69854642657091	10.86923911567196	-0.19073161230318594	-1.5143105744400158	-6.436595262714179	-9.858506282750898	-15.344845637240558	-27.510850781187333	0.2100748304804907	1.9805277077855854	11.427720640223502	16.827781141362976	15.81011108107501	0.36994583486484617	-0.09942549637990492	-0.8448701952157669	-4.132034098528294	-6.857750528344842	-12.23656466711062	-27.24651635243276	0.02744371049887662	0.3113962120029468	3.074144004383269	6.804415388179016	11.114973331743771	8.195785098046922	0.1585000000000017	-15.079621379360077	26.243606338830926	36.35731917172219	261.560274292081	-166.99677300079705	5.621198502420428e-13	885.6237740437299
2117	0.702562476558	3.719276096031	-0.747687790367	-0.611023446369	-0.490375074863	0.86862370177	-0.338748583487	-0.34438588814	-0.342499049925	-0.247327754964	2.560817600861	0.381730141418	-0.08311335903	-1.145642839369	0.888191185824	0.330262392901	-0.883448682602	-2.2542174773424515	3.8447546628303706	0.279511477554201	-8.785425549462774	-28.798274190557283	2.1685630552018638	-32.53960262410628	-125.6314801144815	6.771020523432836	62.61830185318655	63.441767911169286	49.76414152095001	38.89525331252118	25.0128048188799	10.93854603765704	-32.0927976352648	-61.63043521830298	80.48929070487075	61.9491627351762	40.20822692863082	11.088652481955757	-0.1900929368981526	-1.5069363230500281	-6.3322546044344	-9.493077790294231	-14.022638951128119	-22.67652802620749	0.21045641538216278	1.986529638157349	11.560041706766214	17.25789946154822	16.91358799537194	2.7153620617186887	-0.10017963179518025	-0.852257825279514	-4.176027425345584	-6.889624948570103	-11.987634037487947	-25.529210110852794	0.025161541673489576	0.28663391766408497	2.8442476542731088	6.326973180795904	10.507325590201509	8.159483785137553	0.1671000000000019	-16.682730282024266	30.122881258676447	43.868896834209856	286.9063694587416	-195.79357736551614	10.366430476788022	54.62745480920807
2118	0.287185617353	1.462276495536	-0.754852814416	-0.528550060156	-0.626477223681	0.944435246023	-0.330853126892	-0.333123128736	-0.326327734824	-0.261262452394	2.339767349534	1.135977759105	0.021652392022	-0.916334359194	0.974728872311	0.491097250554	-0.915997269377	-2.2813306643711435	3.846721140247044	0.25852738994627344	-8.44698460978029	-29.48662308786958	2.01315679816419	-32.267543566692375	-115.51617467253445	6.893480398308862	63.10519916524043	64.39688074143741	52.405882892077265	43.64265964307792	34.732706437437976	28.056090669922792	-32.14963976605483	-61.89799599962405	79.49878024931161	60.28170083483265	37.31863846437395	5.863753509581158	-0.19101544435385442	-1.517059586426636	-6.4532483557345826	-9.870938154027243	-15.240681007852155	-26.719489925262156	0.1716331126757843	1.5339982778094374	6.902343259644689	7.101292471698953	-1.756376155525015	-31.49767084575203	-0.10340928389993173	-0.8875521625843875	-4.565702771751052	-8.004107688418573	-15.140253970052933	-34.74164149908675	0.02926572834180502	0.33294557176126904	3.3660977077438776	7.709106065362414	13.507215498784856	12.214529571380128	0.13790000000000108	-13.761996723911158	30.345390602264814	56.83541644085816	207.06285775718285	-89.46375974613359	1.6645512278093314e-17	3.5887679683791984
2119	-1.080394126956	-3.840192880663	-0.685256624934	-0.612003513563	-0.39881988657	0.894123816739	-0.342730366441	-0.340262721743	-0.344216313196	-0.254753350161	2.528005347569	0.32189596753	-0.075232417809	-1.178959734578	0.862771346621	0.571323520012	-0.898039478789	-2.1427914504863304	3.9167780095611495	0.2473775909527741	-8.30975800881078	-27.50562811692396	1.9826658124646928	-29.931253643706903	-112.28154663591849	6.250643543660128	57.56768220356788	60.966201038976074	48.98237831716513	38.86958407765936	26.186785781739836	14.127254755303714	-32.416205874927876	-61.797179921002396	81.41382918230269	63.92292204122734	44.175834670520466	18.055225649731863	-0.19086446420095854	-1.5149421219163854	-6.407665989901461	-9.679347284808552	-14.442398126615439	-23.504803679494042	0.21354888578980386	2.023988847494172	12.00162178236921	18.295926337895427	18.891458299827907	5.938016120444719	-0.10013616722564579	-0.851491948214233	-4.154916760281221	-6.797957207460382	-11.616357783543013	-24.14947791863339	0.0247660488666357	0.28261793928800694	2.8206632841516868	6.321504341852952	10.685513521684479	8.76942476917135	0.1869000000000025	-15.596006646980259	28.17929156917006	40.257617068850244	238.62853906794885	-163.49545696939606	1.0719601731083176e-28	3.652901457974049
2120	-0.415332214997	-2.517122445409	-0.704625541198	-0.530114621598	-0.548115994937	0.906957608395	-0.349240483446	-0.349722332997	-0.34402231306	-0.262718279878	2.720957298565	0.514894476335	0.012028135097	-1.051560789295	0.980090290839	0.541416811543	-0.821966133393	-2.2655765108153956	3.8497107348545625	0.25139682046507283	-8.188132341306012	-29.063000620553748	2.0862737988011326	-32.01099982280277	-119.41683484021847	6.587270529379087	65.4403026126548	64.18468032128635	48.19558018573346	35.38586687768112	17.298132589066178	-7.228944529343392	-32.17071186280279	-61.87119286151224	79.7337050146867	60.70425866104742	38.08556203794643	7.137892097930066	-0.19127704139668347	-1.5196956784473592	-6.4745177678114985	-9.912882452812482	-15.288303261707894	-26.61786600153565	0.2027323997799034	1.8951365559555033	10.574433728849513	15.086043765591743	13.026153653842822	-3.525394673762414	-0.10142807183153084	-0.8658738832078046	-4.325509812539309	-7.316295260302819	-13.194378395592558	-29.01145912652877	0.02357127156050799	0.26845054814031494	2.6272076617008433	5.715551373630368	9.022742540299927	5.711354689284234	0.1635000000000018	-15.749441832969662	34.370573641522796	71.32157536434565	204.7952839758077	-67.73803390199373	3.992320658115809e-07	27.94889512354825
2121	0.098399656672	-0.331624117348	-0.735532808125	-0.522972762023	-0.593970545863	0.96173542128	-0.346526811183	-0.344008652595	-0.347275838345	-0.231181959414	2.610409694523	1.359173575836	-0.029514082802	-1.151409727434	0.722129142721	0.263204487472	-0.852335628733	-2.2090584442830723	3.8599105426783584	0.28835430490788877	-8.805234164186373	-29.531803751641753	2.023394835754697	-32.472705293590494	-113.2136791454821	6.906808343321922	61.81689077242014	62.62484716214557	48.191885505103706	36.35966013024401	20.27142454504208	1.347075064155833	-32.120998771071456	-61.45901664985106	81.51481996654758	63.85265251937122	43.85546915046421	18.012890180844746	-0.19031362873228	-1.5093932622320188	-6.363218467240846	-9.593905368467757	-14.363787795264777	-23.84790979146451	0.16338075707454153	1.440217899748975	6.014610778189939	5.23158146275188	-5.187926922783341	-38.28879318352036	-0.09900077083952885	-0.8396762041156329	-4.050243178561243	-6.562391371711488	-11.182337684304054	-23.618693131729707	0.025668067235316974	0.292078396917204	2.8921922586886444	6.418212461334534	10.587435663907845	8.043467464918063	0.1423000000000012	-13.501064209250625	28.947795332910317	57.7057648621229	205.15558640843133	-67.12196642211084	7.631975835036421e-25	2.5918555590307912
2122	-0.043756227745	-0.721958072671	-0.748114370411	-0.412696722263	-0.774488091093	1.047080485341	-0.348202411631	-0.342522862284	-0.341998846136	-0.243961521059	2.609167587978	0.432825183669	0.036900421072	-0.980379410879	0.872666344366	0.30780387723	-0.768191855187	-2.2531926737057355	3.9078203708264656	0.284798184399073	-8.46741871475083	-29.16323386401868	2.1740820787780444	-32.63898297897698	-122.40430312984309	6.806978585725378	63.77351991352232	63.34985315798064	47.83337789144103	35.29294529785266	17.882952521799787	-4.110344320207456	-32.33660350337149	-62.18189490215311	79.16159859150058	59.91100271807101	36.88673226556869	5.185903406437311	-0.19021576893976827	-1.5086197277221032	-6.367287180492707	-9.63927229519812	-14.630362744225096	-25.09716552195887	0.2141758624067872	2.029548638446655	11.974934321261921	18.054878414308707	18.027367980650904	3.892576543274076	-0.10086866484143235	-0.8603825322311569	-4.29187876684298	-7.286054340446363	-13.34059536538164	-30.118794552829893	0.024678552075966073	0.28016873686123317	2.7216158333839617	5.868367259303261	9.041052034018774	5.104166688208633	0.15610000000000163	-15.950183697472564	31.53458084696277	60.17939918635908	295.8427812086661	-157.33692357367497	1.5510824255720819	3825.836710106447
2123	-0.108629564859	0.233837684491	-0.753266316933	-0.63112465193	-0.537156476061	0.860098773324	-0.353681690288	-0.344140636804	-0.348359229418	-0.254674372322	2.514279892641	0.977178039678	-0.052184813517	-0.9691635678	0.894359145123	0.435948655485	-0.950782045537	-2.1943271763525853	3.9072242065367084	0.2673478508311298	-8.79812243122631	-29.222104528061763	2.0574407167272013	-32.1653508376652	-115.4839428410266	6.872062675585119	62.00553642686423	63.30392995007053	50.2299267979008	39.93221779557139	27.36398563558753	15.885037630702696	-32.35900465824249	-61.93829448497529	80.43234144972271	62.12783569122107	40.83911108622891	12.744183773195983	-0.19050596540036743	-1.5115028379857367	-6.388414888211519	-9.672634094387455	-14.617847001743044	-24.68910615037649	0.17627212443145	1.5873482456164554	7.429692813847857	8.245920098355974	0.4151272839231037	-27.047804366002726	-0.10344270576246699	-0.8877181352198735	-4.558989573299966	-7.964506239916197	-14.958227578835753	-33.994108805326526	0.028775760490654993	0.3276552510766675	3.3185424361960143	7.616923338310372	13.423311429339977	12.30512868250859	0.1448000000000013	-13.926657112817956	28.704890991347277	53.80982187339115	266.8633899007846	-143.85846241173084	5.144766308795014e-15	1183.3747927250945
2124	-0.387640701922	-1.784502793102	-0.74082911115	-0.303526100406	-0.891451717921	1.104299766541	-0.338509980673	-0.33508145387	-0.340354525827	-0.241311478804	2.504098530624	0.872763733289	0.114881740859	-0.932916605436	0.684514386125	0.552607120037	-0.780416916636	-2.1509945243189477	3.931728667315389	0.2509787273259735	-8.800128597731211	-29.452141891114948	2.0079248023835716	-32.335861770169224	-118.22739876456347	6.724657112420576	62.819598869889006	62.96454872860955	47.948740401135396	35.80699080835708	19.348183323496574	0.31837382089357424	-32.47731129925411	-61.97289165528415	80.97728237731314	63.37184319063409	43.695348894140245	18.541205110636955	-0.19061534173393238	-1.513074209616651	-6.423571803522217	-9.822173655008925	-15.243951769944847	-27.220559613228293	0.18860092939828646	1.728636488428777	8.793448568022066	11.095396830688983	5.465648668473932	-17.687742192862817	-0.10060514880781216	-0.8577766932035218	-4.275091712554384	-7.267550956205176	-13.392050143210229	-30.572464858064773	0.027774668600189213	0.3150133259651261	3.1089564476393314	6.880323703739689	11.226520748246411	8.253350686319546	0.1527000000000015	-14.782421821877596	29.513583919394726	58.13370910109002	215.69079164579665	-72.84437708779939	1.0044273402891042e-10	1.7580742003286627
2125	-0.257577190844	-1.303091271325	-0.752291431845	-0.317442929839	-0.891310624736	1.117038094894	-0.336930185703	-0.340238179056	-0.335688320866	-0.252040039114	2.629581411439	0.600308999616	0.072805969971	-0.99948317873	0.79913796551	0.599682072985	-0.79702836019	-2.2420627177760473	3.8515986911998383	0.24244262403693617	-7.976415607557042	-27.086403805608516	2.235158751445266	-30.68891679347795	-120.73508853013307	6.656946335833383	63.791253687484804	63.091532434851956	46.96790703341435	33.81334135478349	15.0636938922676	-10.726587559870106	-32.19141126551129	-61.79405758359245	80.29997662108717	61.87750424036199	40.69581989650203	12.774068170562135	-0.1899400593692148	-1.505807204299625	-6.343119029018485	-9.586991089730608	-14.547345470809367	-25.081054387705766	0.2049795715053637	1.9201772277591564	10.776377901519913	15.395839335326427	13.251513583236052	-3.7984033082591906	-0.09932375758199867	-0.8438976659044729	-4.127428559684516	-6.859865428050859	-12.297104352828475	-27.580290383709848	0.02847266473678682	0.32295197158574046	3.2013294800641883	7.132143075951732	11.798417049032974	9.103086567496463	0.16690000000000194	-17.063086158554356	32.669927288111616	61.515130086658274	284.81389803729104	-149.18602239741784	1.041984326929573e-08	0.0036014140112028163
2126	0.100062502823	-0.928918447476	-0.731336491078	-0.44958630575	-0.673649101126	0.9828342792	-0.329759532724	-0.338203328456	-0.334255126153	-0.252904209338	2.528671098918	1.525682913767	0.060999677399	-1.200438048611	0.93014205092	0.410788125822	-0.834588302436	-2.285375153642873	3.8558754053214175	0.2697544787899087	-8.535979530737235	-29.70491008510285	2.0132934053825178	-32.81789371684226	-120.27174781580165	6.694740467638991	60.49757400958552	62.04575580330195	48.21944375442937	36.81236429823074	21.671520462098286	5.311722830534452	-32.16560866729505	-61.95233472765609	79.32534826009238	59.99206029398219	36.78655220897579	4.807563126093659	-0.19121424639704593	-1.5192126972650117	-6.477746380683126	-9.944482155381733	-15.467186395416228	-27.45388519022129	0.15944465845182784	1.395459198528608	5.5874308950725045	4.3170723026744575	-6.914483356391964	-41.799102834397345	-0.0970292989595095	-0.8183934196928914	-3.8263999309248735	-5.949126202763007	-9.554466229178681	-19.467051434613147	0.026494416308733053	0.3012125590365488	2.985651628940191	6.6406323394694535	10.991376979028994	8.459173739849854	0.1524000000000015	-14.987017529731503	32.2989523638452	64.36772842451037	222.20779330447965	-81.79050573583619	3.770443583355227e-06	7.499147665047391
2127	0.072460250899	-0.031385914909	-0.736730409872	-0.400302121518	-0.755999741678	1.061572264702	-0.340213706078	-0.33674283844	-0.340613845954	-0.237020745208	2.498017569637	0.751429455842	0.005864029257	-0.898626508307	0.785992240333	0.306994399712	-0.770848221959	-2.193296658402478	3.949044398140486	0.28601857602011477	-8.835441078010845	-29.470832023555158	2.084824333938951	-32.23629764344096	-114.37673891405753	7.031502608448766	61.88617334336055	62.745714594214455	48.55173748480115	37.072966647242986	21.9768065676218	6.030948057094586	-32.487362752794624	-62.22140751044072	79.78592394385103	61.170783506314386	39.35630226067025	10.306817854213131	-0.18973315749388547	-1.5033498904836944	-6.305465349568766	-9.449145166803818	-14.029558603136271	-23.15507898316797	0.19241710252727642	1.7735207862819637	9.272025004553157	12.175703117446833	7.562061938679458	-13.502927390523242	-0.10246190462508054	-0.8775726120125955	-4.471851757573138	-7.775829647403849	-14.634781037133884	-33.653687041832725	0.024758141326141802	0.2811716794135498	2.7379717077432484	5.925010642521557	9.211251564262954	5.452180126265877	0.14220000000000121	-13.844366833653948	29.73951858324584	60.37059365352778	242.59395510541782	-102.4050766456369	7.61636391117574e-21	13.795346243990542
2128	-0.404544580994	-0.592831432706	-0.780428738401	-0.714755254574	-0.479547158542	0.82799763637	-0.346419927701	-0.338429015753	-0.34243824455	-0.258702388375	2.393993637574	0.34875444087	-0.067583249771	-1.205621018452	0.996610447003	0.352835576236	-0.970072037188	-2.2160457347828952	3.925717477703796	0.27946526525398036	-8.590913772395579	-28.104456786171724	2.0954602503008424	-31.422041348611916	-121.29902360751065	6.43173361301401	56.594244640855116	61.11522297771055	51.17837356686009	43.25820122629846	35.545270593770276	29.847473125988554	-32.412068753954635	-62.173042713957166	79.56558411178531	60.61748485011982	38.024382339000056	7.077593657596676	-0.1907958577532397	-1.5145818608710795	-6.420613180357229	-9.761615654039268	-14.860884377405638	-25.35974091968283	0.2108886805838516	1.9915370713781761	11.608950950616967	17.35397368041964	17.054361241568966	2.877751817717599	-0.09951044955510645	-0.8450110276048597	-4.098653204715452	-6.673933047077989	-11.396097528579075	-23.905230366077976	0.02816143933103762	0.32078072566166116	3.2441422985873616	7.429392069702852	13.055254076371057	11.896646273066859	0.17310000000000209	-16.744761135070398	25.387226656971833	20.316729760002385	304.9801486574362	-251.1229317271115	0.18987752370207875	20855.237259556045
2129	0.213973749385	1.23761177426	-0.743365333334	-0.552562155377	-0.598993340258	0.897230453999	-0.354915551139	-0.349087951436	-0.352572478502	-0.255969197799	2.711831268886	0.94958373526	-0.025001289139	-1.05967036927	0.900633022866	0.475694585754	-0.871864955876	-2.2436648510317987	3.8553347851970483	0.2603978927438509	-8.56480896691471	-28.222183030190315	2.228464966753425	-31.569709620980653	-117.81919673022205	7.001801754065909	61.73346303361406	62.29095842125699	47.17916055737807	34.584523206263256	16.71245632579868	-7.273764199316516	-32.17475259277678	-61.768054638922244	80.27386398811701	61.68321184915653	39.920592353793516	10.960158698961912	-0.19039485255218985	-1.5103718803713904	-6.3788387475546475	-9.65249500588152	-14.589391135215477	-24.707809682233727	0.17892142104878336	1.6176422107404107	7.721017489167484	8.858246224375302	1.519423019209656	-24.9304341298272	-0.10103068746359596	-0.8617328851831064	-4.288441861163045	-7.231081221511941	-13.025622217172037	-28.730487641480448	0.02633005456570043	0.2995540267911331	2.9767318717379103	6.643466956763388	11.086691649950666	8.76143207633672	0.14300000000000124	-14.8620288486316	29.962583294790402	57.06937553159925	188.9989545484582	-51.97313817926734	1.8485769535906356e-10	143.43718077513677
2130	-0.514773568694	-2.096382637195	-0.732620664151	-0.264513391676	-0.930720636548	1.006235576516	-0.313955896074	-0.31728701024	-0.315898367459	-0.237294325513	2.160617586711	0.854792897885	0.159888165063	-0.984278322402	0.771066243627	0.3463752539	-0.781980149969	-2.2100005636517626	3.954422225935152	0.2814635302742485	-8.204315639337091	-27.11760032331661	2.083849310785101	-29.648183378976714	-108.1214139076871	6.894886346589599	58.34703883131337	61.888649118715435	51.19298628378531	43.05641299113081	35.60691863695051	31.3449875727075	-32.52414428781036	-62.39256311567512	79.16734820944826	60.14217256422639	37.59288335455521	7.237019389954577	-0.19087496488252326	-1.516054030394161	-6.464972751370736	-9.9652689719963	-15.752882269478569	-29.084995712133065	0.1907096734743707	1.7528669565410815	9.027550223270076	11.57658710932134	6.282969408603415	-16.297064881915542	-0.09920822675859656	-0.8426910364679385	-4.116598021757795	-6.835194880938745	-12.250149006022433	-27.510968869249954	0.028773038664356914	0.32623486392369616	3.2327484813082497	7.199288285510671	11.888776431192317	9.123493738625157	0.14760000000000137	-13.94867570523238	26.656025628378764	39.51578884942607	218.0703372628059	-125.18791859586094	2.9406158576548433e-44	34.305865998252244
2131	-0.64965356909	-2.166244668588	-0.718315837982	-0.371838462905	-0.771118199658	1.054304934898	-0.329726749881	-0.325421468358	-0.329520858435	-0.262252654504	2.30481284409	0.446283069348	0.111390682522	-1.148304431673	0.949169964801	0.627614029651	-0.743183064182	-2.2089194517309614	3.9447004631848537	0.24242629340421007	-8.653026458466256	-28.968842847897214	2.0172029667551783	-31.601242903743223	-120.46963293612211	6.418029433859891	56.429641837207484	60.504498436728795	49.363086667568666	40.169717039843114	29.976960031942145	22.954055675563104	-32.552858629579575	-62.46104386259683	78.96765398158229	59.809088526929315	37.04631882535182	5.636612550195877	-0.1914035656761646	-1.5213385055520552	-6.5052477763848024	-10.035243356890817	-15.776641105453383	-28.555322318530354	0.21375984935436235	2.0247238591363717	11.927788759531547	17.962951652737853	17.894640734845666	3.7414871949617043	-0.09720631537510777	-0.8205415277712216	-3.8598571794637233	-6.070479049893569	-9.99222723036505	-20.930121487462618	0.023873235821698747	0.27110420263238555	2.620521971661733	5.6016915602505595	8.446507062422098	4.175425120661267	0.1729000000000021	-16.719505604124322	28.70513196995752	37.91706150023521	316.25761366290715	-230.66329201538036	3.0765911029772245e-06	6.975898496199754
2132	-0.347805027129	-2.539048977887	-0.762067867111	-0.550231322257	-0.560349622841	0.936113500773	-0.340694433736	-0.345026581761	-0.340588213591	-0.245577660839	2.578254849053	0.515719331626	-0.000616942096	-1.033690037174	0.912601412751	0.297128042995	-0.797294141996	-2.2232513546379638	3.9253786832058846	0.28656991259307746	-8.466122120810523	-29.47631712915588	2.013566570932864	-31.925346299061804	-112.63301422424414	6.81400506493918	67.08284090861893	65.49288651159121	50.29233141400028	38.69863865866947	23.594101739493322	7.167616951828204	-32.39604390344616	-62.170014524610146	79.51199672772366	60.53576419349806	37.93423547920069	6.918409611950364	-0.1910066915230576	-1.5168485370855527	-6.445602486963183	-9.834443358643757	-15.076443038893922	-26.022669268420877	0.20274303416984643	1.8950927562239746	10.566801689727663	15.055479713833076	12.938698692653343	-3.7301766666708525	-0.10166007492389444	-0.8684949268997173	-4.358004475274622	-7.417368273685631	-13.507017611963121	-29.996399576016444	0.02250430187899881	0.2561879941098539	2.4783935945312203	5.291379557306166	7.9715078341626695	3.8768975983039247	0.15020000000000144	-13.886911983510213	30.796873129810198	60.95572179046694	180.92224542410932	-55.514757302544794	4.78872899347071e-25	95.13576142801564
2133	0.257370139142	1.317742013579	-0.730635550815	-0.294675723484	-0.884232287564	1.039048359167	-0.32962796678	-0.335451651847	-0.334472598452	-0.241699117638	2.47929240442	1.204981481345	0.034756372089	-1.137442238164	0.732180415655	0.475757747792	-0.77477104563	-2.2323465521654295	3.8638949646186322	0.26054494257211686	-8.687879811510156	-27.964421351365292	2.194385854410018	-31.473844403804147	-119.94053776951543	6.89646959276355	66.71362073002346	65.03280631742135	49.34465144736118	37.26201667467172	21.2649685113407	3.534567494383401	-32.208918873713	-61.78384547637462	80.43251270425696	62.09103165223018	40.963954259763796	13.607345677348297	-0.18909336576091498	-1.4967419036034584	-6.244972512449076	-9.306350421228101	-13.743175845926121	-22.75297788513892	0.17349620717610229	1.5545804695281582	7.071933942483283	7.403534935312293	-1.3491355132968343	-31.043775884823543	-0.09630837661303668	-0.8110376978572094	-3.7685661063965687	-5.844085410766344	-9.485259871144587	-19.941715389540313	0.02752875556650347	0.3122371195645679	3.077618041861149	6.797130190015752	11.04334992236127	7.9872057216803025	0.1554000000000016	-15.876016856686295	30.05349679554169	52.66379006456975	265.7450622147844	-135.70832064670893	4.943743753585678e-05	840.217487002801
2134	0.497843571459	2.954473959519	-0.723733615752	-0.332288609653	-0.823669872429	1.047025927733	-0.331347665528	-0.336978160229	-0.329364818066	-0.236908130226	2.489586056717	0.449394522977	0.074342365932	-1.003806847037	0.693952917771	0.443655087775	-0.828550120099	-2.146731381047873	3.9578716875278612	0.2676365855080084	-8.03233456150693	-27.222422370293927	2.2424518792846664	-31.052204417356386	-124.2953432935845	6.758283766667853	67.43366623863143	65.46204012310801	49.763304672250804	37.79441233839319	22.074903625530684	4.900683858620185	-32.55079734227722	-62.11953724737408	80.6309419900981	62.76587359894588	42.45600097090665	16.50548082301998	-0.19031015401369522	-1.5097027248953554	-6.382405942038116	-9.692065902188332	-14.821672334665603	-25.801690997563874	0.21515873071821678	2.04106818668947	12.092464708246906	18.29342739111541	18.39309443782493	4.346976408734123	-0.09976847812492033	-0.8485250305840825	-4.168356059466049	-6.951784945883723	-12.467168146927733	-27.80709324244507	0.029177583618444587	0.331294858364375	3.314336844961215	7.4809568034711935	12.713313930956419	10.637220088587396	0.16140000000000176	-16.851412271144884	29.458657681314534	43.3823781923372	234.98866467423835	-129.83292401607173	0.001610865230866832	0.05047265375277781
2135	0.384472602167	2.732190964602	-0.735821500449	-0.246504899185	-0.944662333598	1.138490540428	-0.323277297542	-0.320138924901	-0.321136841572	-0.232073089498	2.247562122134	0.966172151558	0.10960106082	-1.091957959037	0.610247458604	0.472262036606	-0.795080381994	-2.1595257445880973	3.9160861107581866	0.26195448931682613	-8.377806143699221	-27.82382383703879	2.1200547754013535	-31.19729737430582	-119.14827771591318	6.771728101582409	56.51789869969979	60.40788771098201	48.93380133817807	39.47431525971489	28.901143885700524	22.01483177744056	-32.39804476998578	-61.83384312010688	81.23537768499133	63.752714997131115	44.30023667856037	19.868416328032346	-0.19006713993618424	-1.5072344848185768	-6.3616648881452615	-9.64862091316776	-14.759417159712331	-25.827878089074133	0.1850861170232611	1.6877668866508204	8.37624324673504	10.183647570096978	3.7563227207682917	-21.0398962409338	-0.09666507001401817	-0.8150856961230748	-3.820081274909531	-6.009113480515389	-10.01310179123877	-21.549130464811487	0.02981758153002232	0.33815153974089174	3.37311382159499	7.585365076250308	12.768668172694019	10.410787984989108	0.1589000000000017	-15.96024299570114	27.30378402390925	35.473156558836045	290.15252980135847	-198.16061313201513	4.5933512437287904e-05	11742.723529475426
2136	0.748290673526	2.990398189584	-0.782167062671	-0.500923245037	-0.663544126575	0.895219542855	-0.33304364976	-0.340838457364	-0.336331791031	-0.230785622257	2.557793228481	0.683825659497	-0.006220773717	-1.118898481177	0.732609073317	0.247231428744	-0.854735409428	-2.202446647745718	3.892749002168033	0.291691000604676	-8.386247621927502	-28.026486051031895	2.1869790901556927	-31.705629631521628	-119.69698018200167	6.910024414529444	61.00550403808668	62.27906023281007	48.24887216529443	36.72203139639105	21.340539518739156	4.386341843646754	-32.245945213749	-61.710998580786594	80.97305027768225	63.037427087358516	42.547890687397604	15.902270532607504	-0.19007068993941725	-1.5070641834301641	-6.35030155674799	-9.590107062465508	-14.485926089068533	-24.65854430074062	0.19427717881130124	1.7952702543958199	9.497995715823418	12.671296247605472	8.480289364607188	-11.79917772353139	-0.09907902430253769	-0.8407435615548622	-4.071272016045706	-6.645332821143648	-11.496999718582028	-24.7303057053241	0.02696690468379104	0.3064893220682449	3.0426057440623757	6.785623362983441	11.291390606817812	8.85408949726415	0.15660000000000163	-15.595406179163048	29.895290306976882	48.49025975789894	266.4082806883827	-159.8396747977181	3.6310068355029586e-05	1855.0649410526844
2137	-0.339360508017	-1.917829442576	-0.718977975306	-0.456617127167	-0.664638289907	1.005855999624	-0.342031978503	-0.337231717116	-0.342928635689	-0.239564614442	2.506806811539	0.985301809595	0.005385780332	-1.13087290862	0.787148905646	0.344803224408	-0.80675144779	-2.1891722436809236	3.9265486872023816	0.280208797917517	-8.819755170030282	-29.725394228955963	1.9844032366988127	-32.43811866435814	-116.25367796582609	6.6994584825671355	59.156852502995825	61.428522430655086	48.155335861337946	37.073622563229144	22.56946605914248	7.655902059687387	-32.40882067432984	-62.02129284251538	80.32020532568467	62.01311959630324	40.75686835690739	12.811290999608568	-0.19038910874552548	-1.5102739567792898	-6.37612068637918	-9.640236892449877	-14.536245165858041	-24.491431509220877	0.17883411587019413	1.616579222625756	7.708143703685986	8.825850473740658	1.4475145240005742	-25.097641576083817	-0.09870119247666459	-0.836561621621691	-4.022937895251027	-6.502364304720235	-11.080172287454202	-23.53670731841669	0.024871621449734233	0.282810485973525	2.7738589073203066	6.066244019479922	9.678695214660081	6.458600370655888	0.15340000000000154	-14.320241574057398	28.863198298603574	52.64870598259635	199.88415447154546	-78.471718610409	1.3085026131609682e-15	1.2123431849373183
2138	-0.231103760898	0.548469921084	-0.733376247471	-0.5021215715	-0.645806007445	0.999153138658	-0.33400379712	-0.335893858141	-0.335506012445	-0.255366591324	2.369415422332	0.896264391043	-0.027878877362	-1.033441059302	0.840839490017	0.579421048813	-0.827340726469	-2.214161629292553	3.8519978056047393	0.2447507864226929	-8.63210594052811	-27.102986922264083	2.135892829288828	-29.354442722172145	-104.52521486878882	7.107972082145327	67.58096093473365	66.48670575755946	53.011634914792836	43.511753938798336	33.306114327469565	25.184702855665538	-32.181514216836376	-61.63200461597013	81.00201552204716	63.043927198603214	42.60880602131966	15.739352543898175	-0.1900626948093683	-1.5067488841123353	-6.336454250919089	-9.52220811523342	-14.176830144733424	-23.36838880737422	0.1822770952213218	1.6562852393780327	8.102815344372734	9.677733954482854	3.0357032466682896	-21.9496678417336	-0.10103034055408747	-0.8618284963176804	-4.293898837338006	-7.257766752106032	-13.14131425523435	-29.189822214442735	0.025151806724612806	0.2860289033007702	2.8129813945678563	6.1781245945385574	9.955306041479226	6.9268548383962685	0.14000000000000115	-12.825087303965393	27.189554095471742	48.19139923157207	207.1588695541301	-100.53444695335791	2.728241458097769e-64	10.856347192691775
2139	0.49959790936	2.092579123648	-0.753360275197	-0.465824174411	-0.680821077862	0.944704672596	-0.352365205326	-0.344607700428	-0.345793372722	-0.236727253312	2.614404017502	1.215866176434	-0.00172141766	-1.066598215368	0.790980694429	0.289293686872	-0.868778045397	-2.1928220329608714	3.936448300547596	0.2878712912759672	-8.71833681010552	-29.263705580373546	2.184011505837803	-33.02346095170783	-122.57050636379246	6.947133734622922	66.4726170814705	64.84371424734739	48.99285430213177	36.60118803418685	19.688790464497217	-1.0227040423051967	-32.43144718223421	-62.09052574408046	80.11318333169544	61.67884528703153	40.188069950944076	11.68573960628613	-0.1900471641252444	-1.5067466596699652	-6.343917173652403	-9.564000833093402	-14.379973212781287	-24.24525364097146	0.16973696509974937	1.5121773456235712	6.685468252692432	6.62585347091556	-2.6746267642245	-33.42478309735764	-0.09993944749179248	-0.8500927589261101	-4.172336956709491	-6.9295956343086	-12.283095243359906	-26.916301740168983	0.028196313768130116	0.32052867813529295	3.208776888348608	7.2461884054344035	12.358578538637301	10.43777753488774	0.14310000000000123	-15.086675987690166	29.627480983347837	54.809648681720624	230.90326271115222	-94.40229925748935	0.027192503763332595	108.54026561754834
2140	0.471805790822	1.903805148201	-0.763164338116	-0.473255881718	-0.687195863834	0.967118800186	-0.338185640875	-0.33886223823	-0.335024831634	-0.263454685039	2.530686195476	1.164057263406	-0.031673907408	-0.994561498149	0.949751907591	0.611932942956	-0.777090803117	-2.2635629849799437	3.846751544008182	0.24114828447039824	-8.391147157693876	-29.286126725019855	2.094648501591531	-31.839371335622303	-113.98098696178874	7.075300843849551	59.98462149398687	61.77807625929651	48.09062021716031	36.73884602150514	21.704086547595953	5.653995351823471	-32.17531920612001	-61.869320765954065	79.80298370673057	60.90517672643715	38.68635400084187	8.436909180740106	-0.18952341128264058	-1.5011020544094933	-6.280953413386955	-9.378244633192569	-13.821656668328682	-22.537316050677802	0.17167843908276748	1.5343209497772394	6.897616066044974	7.075609829126857	-1.8441601842018935	-31.767601747811884	-0.10134528372581945	-0.8653668869996648	-4.3370429486944655	-7.390645723384337	-13.548364555104467	-30.462643770815244	0.02364393414449436	0.26867430699638756	2.6010306458816683	5.571218154551487	8.450825215602594	4.332605028675766	0.13700000000000107	-13.624442163668698	32.355347234434674	69.83624919148677	215.6779306251738	-68.13979434737607	8.684065685073607e-23	4.670748855476826
2141	-0.407683894008	-1.657164142241	-0.746900252313	-0.533543832354	-0.602164654993	0.934369980814	-0.342163657756	-0.337256435304	-0.343068455577	-0.240433814552	2.454550422356	0.666258322254	0.01925251648	-1.078203702094	0.877292554521	0.239464230211	-0.830339133157	-2.214912385757773	3.9366463691179496	0.2941441164609945	-8.739000302669481	-28.16958828753019	2.1194108709767607	-30.82391541913446	-109.85175405406002	6.969326635086554	59.89734859719071	62.20200624302996	49.675566541400435	39.575852933617455	27.368914660660085	16.764689407876446	-32.42062731366983	-62.180812152810304	79.60641634757881	60.75009099032518	38.412035429817855	7.862679048706138	-0.1911123904184997	-1.5180548463905383	-6.462125567177425	-9.891350457557357	-15.27998279782134	-26.771610994320966	0.1938184650475558	1.7903172383214363	9.464260363748801	12.633588903783394	8.503225515143015	-11.55642385999846	-0.10051832743931727	-0.85619058858033	-4.2297052665493995	-7.069082039147299	-12.589184148446096	-27.534207479896537	0.02457679734109609	0.2795985411180241	2.7434322089360736	6.001093230495653	9.587047766807755	6.427263525005021	0.14720000000000136	-13.707451183967182	26.79195135510758	44.03018534630308	231.65324609349142	-128.59101566135075	1.1562626089022532e-35	458.17627799310907
2142	0.470802989276	2.713412440258	-0.755274009528	-0.419981364442	-0.719596099738	1.014008763261	-0.317469313431	-0.323942890372	-0.323325673818	-0.234103348971	2.22645778162	1.145081334828	0.033342619164	-1.037951741794	0.826465093518	0.22002399577	-0.852267377857	-2.2346739853227815	3.9213728829497483	0.2960663373965441	-8.718128925379096	-27.15177042812245	2.2082561521341257	-30.175934925594255	-109.3656738505246	7.216449434403496	62.33630756458065	64.24633860238595	53.11364515383232	45.24268255713318	38.34599169664172	33.31048997634481	-32.35870827364118	-62.13655923449078	79.51026644743942	60.55938884805222	38.120549059438694	7.44054087453709	-0.19037056703867347	-1.5102213630656998	-6.3820956785977385	-9.674762464419885	-14.704613733509651	-25.22008853322877	0.17317799146508472	1.5514248538442996	7.06118710721351	7.420740058052802	-1.212679335306088	-30.522298582213924	-0.10003569684884292	-0.8512324122153636	-4.1887938093393275	-6.986350380775037	-12.47812529387228	-27.579112212102267	0.028346459376963343	0.32211977326817837	3.2215468632179434	7.265945900894323	12.354725106986537	10.349453240754444	0.14300000000000124	-12.352512008806723	26.01651512904796	44.05179317472766	207.08371787021704	-107.69089047055338	1.268774390455775e-40	15.371739884025239
2143	-0.295379478988	-0.314994659475	-0.762596806886	-0.555841291082	-0.627424656954	0.879354896524	-0.345868542051	-0.338846310087	-0.342199989048	-0.26378188568	2.420173048632	1.41211049538	-0.053724312112	-0.981318380227	1.00237979393	0.494029392132	-0.918904001791	-2.2428460246166297	3.9065638245596683	0.260259116628949	-8.78637884024647	-28.375203584325156	2.1403539403982403	-31.27561130905481	-113.07454397649967	7.038198912403133	64.5995588407375	64.84217450652136	51.691861846837874	41.91363950896068	30.837181271823003	21.773039703629614	-32.379304089959454	-62.23572701259302	79.09667173377157	59.79283968922177	36.61490438099372	4.638716385878346	-0.18968424927141375	-1.502825709163464	-6.299785826657434	-9.43291616501789	-13.982928731338465	-23.019181567852815	0.161919451051822	1.42342642716904	5.847703750729749	4.8618582604827525	-5.916925165358904	-39.84611723141482	-0.10235901182046146	-0.8762053572653209	-4.4462005038282415	-7.676784783279674	-14.264986888008503	-32.29251389536066	0.029077275723170974	0.33074230187017795	3.337450844013986	7.623089734359247	13.28951287557773	11.87612629072119	0.1378000000000011	-13.492546655650424	28.631630960781557	56.23180514762033	250.2908600584591	-115.60236675047673	2.8215394964971247e-22	9876.19347838431
2144	0.45925679326	2.597399438422	-0.717256976265	-0.724865415799	-0.328317446622	0.866626763772	-0.354138834035	-0.35040999143	-0.353712953989	-0.252425538538	2.670743038176	0.733753910518	-0.132066006384	-1.251597097531	0.97451881443	0.309742311728	-0.922772314379	-2.1937276925011466	3.936322536847347	0.2850600527041176	-8.600641203551625	-28.113952898916505	2.211909102193677	-31.380161755587633	-117.83470038090927	6.89655268822125	58.98215179252698	61.41989390510955	48.29647725817862	37.1921285952831	22.29189970224135	5.473659887238017	-32.435532428375524	-62.11231490617961	79.96501257143174	61.30513994948349	39.18241621104171	8.95367837880074	-0.19061625790416764	-1.5122025761437206	-6.3740603730479375	-9.57156503874617	-14.08102276514721	-22.266811666576203	0.18422880924335364	1.679947301657293	8.38605939083162	10.385068232788303	4.596921995742412	-18.340445371361856	-0.09955255454160353	-0.8450318917529513	-4.079583028433181	-6.570865614427251	-10.927595180824772	-22.075018682183885	0.02395322860190858	0.27354382218410433	2.7231647420617193	6.07485976945778	10.181268061374672	8.132724872042065	0.15400000000000155	-15.178692582525274	28.844256011136732	44.74548889580258	232.41023994095343	-135.749437868494	1.810797189502046e-09	516.1923043735112
2145	0.1576300863	0.579246371294	-0.734199409846	-0.555106390276	-0.590216448481	0.907676945658	-0.353906069202	-0.350561609234	-0.354308723752	-0.26588104379	2.736716441484	1.400490071262	-0.01364145023	-1.264776618382	1.011905377181	0.544545850502	-0.792577036013	-2.211268226928402	3.9392237410894997	0.25411774284295724	-8.641244207464444	-28.59289650497349	2.209193992504831	-31.545598167590917	-116.64514681091445	7.0471836750863535	62.705090218198194	62.73300608135219	47.24770389835752	34.445326855845884	16.173602649271064	-8.980656071996563	-32.51335703657772	-62.384527201689885	79.09177190290072	59.914427294111555	36.96731498659662	5.326711073667881	-0.19068864818089798	-1.5134913341746703	-6.411496944908947	-9.743162967888207	-14.839955832520285	-25.414435136641366	0.16183089240834372	1.4226154171068852	5.8475438988702715	4.876073207089896	-5.853719079850354	-39.635427415010774	-0.09669627588805711	-0.8145625091166676	-3.7752689774888597	-5.779195996412171	-8.986646145598472	-17.697990170108113	0.022353371019212677	0.254413006982208	2.4547355593984097	5.21802388421754	7.7679137676635746	3.468284438706713	0.1456000000000013	-14.578674896110074	31.52796512233833	66.38118885877188	259.25399494241566	-102.74956359302774	4.3337175693145834e-13	367.6126005926036
2146	-0.633520156154	-2.33133965393	-0.735567340346	-0.250145516967	-0.948178370648	1.093514929261	-0.306337091765	-0.3127021386	-0.310293286466	-0.24410697639	2.09204852435	0.619746263162	0.158568360276	-1.102787828721	0.787819937155	0.446232333707	-0.698810055288	-2.2802544053249347	3.8500447840759193	0.26473923652071757	-8.33131446480689	-27.50875925015754	2.0093877091842907	-29.741403954063223	-108.34496210561963	6.745918011006438	56.47786249022537	61.14801935556448	51.69910708434539	44.640587823989996	39.472349662823916	36.464061708593285	-32.15403309327326	-61.896469028033856	79.58053562684368	60.518700885634374	38.00187267993392	7.953105226204249	-0.19084140666349733	-1.515624559678775	-6.457093510272503	-9.933942292274182	-15.627938096012587	-28.58806185267514	0.20557590943835893	1.9269522053489037	10.836641337431999	15.502330581520079	13.377139449134708	-3.7212985168792794	-0.09643637045905797	-0.8125970387237289	-3.793035920498125	-5.9328263347046715	-9.80316836577722	-20.993410843545522	0.0249822708538719	0.2830421557092541	2.726899153695765	5.810980752500546	8.675625737763077	4.059241935912589	0.16020000000000173	-14.363066129475063	26.970200117895153	36.334125172531635	257.56626360613177	-179.35023405093997	3.8719764830288004e-43	19.722242622834298
2147	-0.606792790291	-2.276101340664	-0.734618918538	-0.568543258345	-0.514927236962	0.901628408467	-0.32993590137	-0.328844828652	-0.331000619388	-0.244295142554	2.310056725927	0.416779047331	-0.000570357168	-1.202446703958	0.95800653004	0.226696714084	-0.814750679792	-2.228971459768895	3.9431063719329273	0.29587328844487004	-8.418751464497928	-27.358779540054112	2.092112851842523	-29.6852734149248	-106.23340676142011	6.825223178828251	56.50375111077352	61.161751967463786	51.51142783312764	43.919363808178424	36.93921481803871	31.76462136449961	-32.44388195847489	-62.30802568619918	79.09751144931701	59.84348193884718	36.68247579526255	4.078396161783418	-0.19131546853433334	-1.520085871759693	-6.477691518107238	-9.918804118061027	-15.291452152425867	-26.574640979377737	0.20884750037979358	1.96742690408462	11.351744396896313	16.797826596081254	16.096616679958146	1.4498896903097063	-0.09860924517223815	-0.8352258395855714	-3.9933142450666503	-6.379133881727179	-10.588938400536932	-21.74543717862917	0.02257798293672239	0.25722968428924586	2.500177293239917	5.375397381158526	8.248050763032198	4.48991672593112	0.15400000000000155	-13.704805047268527	25.47656679128051	31.778894639335878	186.49845583882748	-121.20045921389118	6.557912375022726e-53	106.94269513372357
2148	0.860099930923	2.375037496655	-0.774876768759	-0.59774377151	-0.570492321391	0.885986717939	-0.348648532224	-0.347843218142	-0.341949074714	-0.236695363614	2.68208804588	1.27039652125	-0.021582192024	-1.155728043812	0.784406668644	0.261451766775	-0.868558453751	-2.182894663835224	3.914334977743545	0.2905095776483526	-8.206992829798471	-29.72858450486164	2.063676374023475	-32.86772806068288	-116.39402019297106	6.942958255444519	58.92486256469927	60.96238004380239	46.88185146203251	34.81660085193448	17.90459095205107	-3.4806154133197675	-32.33110677138873	-61.80664509622181	80.94705699979664	63.0420182186778	42.53915779780846	15.771940451632233	-0.1907144518503433	-1.5138077920813884	-6.416643740017388	-9.762159024844793	-14.910299618708141	-25.67157836423202	0.16574480706552217	1.4669777031499318	6.26454452830766	5.753792445842328	-4.237013378109598	-36.427184883043545	-0.09939034457335505	-0.8439072024615047	-4.095721079080636	-6.689042044786815	-11.525305652006454	-24.528989270336442	0.025430633181277258	0.28934518983781293	2.858920438902756	6.323816817465095	10.360026522766761	7.681551688753043	0.14380000000000126	-13.974680840770805	32.14694620635886	67.04682359737849	246.8931664234927	-104.70843099264214	2.4750347365329692e-14	32.50832234358402
2149	-0.253499823333	0.043515801455	-0.708192374511	-0.558249914214	-0.53632330907	0.9721013463	-0.34230197747	-0.335803099302	-0.336976242099	-0.248985443039	2.408930182152	0.646296969694	-0.01290525528	-0.907638759799	0.89504479148	0.361489784726	-0.81724188044	-2.216668257481157	3.9062154933675637	0.27744219170175627	-8.289071444198344	-27.24125757841427	2.16527592495685	-29.215077019235185	-99.60749489309534	7.308475042075902	59.982943053509125	62.57046126356341	50.8124340502168	41.574037024746836	31.259116628882413	23.093669294329807	-32.33878668487658	-62.006811956770946	79.9873182217088	61.307553938051015	39.27061649431686	9.599200224578201	-0.19113435341249715	-1.518061827862823	-6.451922175222156	-9.834636430757993	-15.00702084610648	-25.580619841092176	0.19357036210996573	1.787850472691747	9.457349115080826	12.65673229529213	8.644253169850222	-11.084602078108846	-0.1042605625834551	-0.896498109561099	-4.649194880840792	-8.206534573017047	-15.590315846983183	-35.73503413143383	0.022859933042301467	0.2604294993228692	2.537036008822808	5.4755623862669145	8.481006400101819	4.868666529294965	0.12470000000000071	-11.717906057917846	26.641646328654403	49.684597605920395	168.0699887303703	-61.440824798549095	3.004373956319606e-94	3240.4430559188368
2150	0.628262022784	3.97873970375	-0.74262579753	-0.694879202505	-0.38890013768	0.828686219878	-0.352827243988	-0.352464031981	-0.352100603259	-0.258654427659	2.657471834718	0.375313951435	-0.136566369425	-1.126524434886	0.904592809291	0.543227812315	-0.962240790154	-2.163753664036767	3.900181797346413	0.2512693861617316	-8.75699618971708	-28.858052876388875	2.1460965591956516	-32.642084981815806	-128.54181583278228	6.582168926341627	67.08949631713517	65.57752028752775	50.513360803479706	38.989848388816974	23.873150006681715	6.904371124807829	-32.34984724527898	-61.75802168740002	81.24629757940573	63.550578817630786	43.410247103171386	16.84277997801928	-0.18996882430086148	-1.5054330302308034	-6.307937680274211	-9.401105157615083	-13.664712417926186	-21.322334628191005	0.20788842459115145	1.9565517851400371	11.256243552118118	16.634075355874096	15.922134627235435	1.3932791258126052	-0.10159242721898845	-0.8673509323789057	-4.327760651327454	-7.2875334151505315	-12.985251326090525	-28.013835828822952	0.027048497515033187	0.3085135542600325	3.120253040002569	7.140225810616297	12.562365965672036	11.487506752322465	0.170300000000002	-17.56245030092444	30.247728027383197	42.86273882245981	312.19645785314015	-219.11158160459638	460.0562102645194	996.0623153463011
2151	-0.6411156254	-2.332070110393	-0.722150880476	-0.493182892915	-0.62378765677	0.947700093366	-0.340005564474	-0.33721363512	-0.341847354178	-0.251561207943	2.457881167479	0.989903747885	0.040100989786	-0.90621514489	0.888717116841	0.430858196223	-0.895362713767	-2.2353807406478388	3.8848267847095026	0.26764826167165545	-8.703360640590446	-27.96586482551906	2.0940028637127437	-30.566499971342694	-108.80139831389992	6.993243056309507	61.847184955501966	63.14826672053466	49.957245348789165	39.53297634065396	26.749819524186275	15.156422131659365	-32.27794727952562	-61.962900159334076	79.88221519482516	61.085702433084776	38.89164257182968	9.084025846701422	-0.1912589478167812	-1.5196258614422178	-6.47930722129723	-9.94129022327233	-15.428099503947887	-27.23525636103875	0.17790751423833145	1.6059975143613954	7.606998465915459	8.614677798419411	1.0703648032305781	-25.81289560976145	-0.10351001863307835	-0.8885908495291924	-4.5745912589187325	-8.023667381780937	-15.176692439673927	-34.79917419946231	0.02851381751983123	0.32444103062990504	3.2691743136040303	7.449790522828561	12.94150485921397	11.46438247598924	0.14050000000000118	-13.049376749811282	27.657293444900276	53.45317023781423	198.11544655592365	-72.33507652642572	9.133211436688237e-39	18301.523253347576
2152	-0.037253596228	-1.192647529901	-0.772162005351	-0.480945023068	-0.679355816043	1.02548023468	-0.335340420539	-0.338862994022	-0.339885673546	-0.243827266427	2.529789090316	1.480384471531	0.049648130231	-1.211603830555	0.926200088128	0.252204758	-0.760872460428	-2.2537844999558385	3.9216991720869814	0.2921310590453361	-8.46454543696425	-27.99845756751244	2.1577655156567257	-30.517620575732234	-107.15082691140134	7.222810445194528	59.97800407788852	61.78965113523683	48.14343356923249	36.84012777165248	21.92661107797456	6.188638873885186	-32.3732287380759	-62.268644484552645	78.93100299921059	59.52403853585792	36.15785021042705	3.3545798329521754	-0.19111500048185648	-1.5181564981790847	-6.466438999333972	-9.911904272992182	-15.37040685998874	-27.145548271544808	0.16067008150028156	1.4092553178060556	5.714051269460474	4.579370719218237	-6.439483731303153	-40.87808190496346	-0.09681312860891433	-0.8161156363406056	-3.804859641696892	-5.89626067350443	-9.437109155247539	-19.2415610036937	0.022740344490202076	0.25845299551701695	2.484726854985142	5.258429416997324	7.7313051959563825	3.1521775169277015	0.13690000000000108	-12.94567159618087	29.28558816114313	59.8231942544064	215.1634248897093	-75.58490976796391	1.1505072304430564e-48	3237.835854317645
2153	-0.072614333051	-0.34155346515	-0.757293221988	-0.520795425962	-0.615292789983	0.913190696029	-0.33740436091	-0.346575568705	-0.343750493276	-0.252309233694	2.623292862511	0.720241231933	0.03210544328	-1.055492289969	0.81122288465	0.574383932022	-0.806953827399	-2.1898565592018926	3.8648829819781656	0.24559389361419368	-8.515675963648807	-28.015881770800238	2.090486870234001	-30.472224039286505	-109.43905276024336	6.955405773270883	66.96860216406483	65.18940396417113	49.44083160946347	37.23712883431233	20.749130562589038	1.033136050885937	-32.225497900203486	-61.60610033586783	81.36604399854683	63.733292891464195	43.89910103859267	17.967858951486264	-0.1911512101766022	-1.518537281932506	-6.4703650257874505	-9.922999842761863	-15.403133175610694	-27.250691088287795	0.19114928491526315	1.7590962282104947	9.138972091224307	11.916749356240544	7.1631073352461465	-14.077983472573202	-0.10081027798081293	-0.8593973213130383	-4.265796087746889	-7.173891520068535	-12.890418559471634	-28.41592189470956	0.02379967564253178	0.2706933000215412	2.636464017149353	5.698852481309968	8.84958741703597	5.180305000451321	0.14720000000000136	-13.790957161001204	30.092521456587086	59.826545642282404	191.89035627824114	-60.84377471906419	2.4556999350238944e-37	510.0400419743106
2154	-0.801207112707	-3.81950969912	-0.737312562006	-0.663747393546	-0.442917869988	0.84065903432	-0.352875132479	-0.347315146741	-0.349008934113	-0.253132734713	2.61402541962	1.017349592815	-0.122344674702	-1.275298980827	0.928164695756	0.371314238565	-0.920101835099	-2.225294617543429	3.880005037638019	0.2752657006557185	-8.31959955080512	-28.821972477775173	1.993583050695812	-31.758686660743955	-117.55786107211749	6.363254007251253	59.70840403799807	61.82740542895041	48.610165540777345	37.60766753422659	23.112987196008515	7.552560560511408	-32.23909822763931	-61.82319599124905	80.32969567225248	61.791576510659844	40.00159301211134	10.764821593351142	-0.18984862814614395	-1.5042289513893305	-6.29869325983373	-9.38511905895133	-13.662246504368374	-21.46717067501965	0.173313915879303	1.5537766744995616	7.116147272866195	7.602345714136403	-0.7099578438892996	-29.128661815299054	-0.09797671493607406	-0.8281699808546176	-3.908673148061709	-6.118488784271808	-9.782463313353905	-19.33812152469982	0.025788676015014615	0.29395946251428146	2.939137416975612	6.612433694601322	11.24989037885423	9.421563063347579	0.17170000000000207	-15.276913716407323	30.617087000579993	54.12192536004828	254.11011431121227	-146.81536075918038	1.8354644908836307e-10	374.4219267843316
2155	-0.186143229168	-0.476347270895	-0.743836529098	-0.423304674875	-0.735224971928	0.997213925567	-0.324008281936	-0.325599909943	-0.318604389177	-0.262338813154	2.273022697955	0.417085459779	-0.021162281136	-1.195206467549	0.949688805589	0.594167324249	-0.794849075359	-2.2644302492159434	3.8638546909158475	0.24458456766179695	-8.096849531988983	-29.124224868952613	1.985636369090098	-32.20074070108092	-126.46548732599594	6.147955817817798	57.95383236625401	61.62908888419312	50.84006362201609	42.39129049059282	33.96550722050414	28.46504647979812	-32.238829023438825	-62.01951439930314	79.41404956058369	60.274909132089746	37.56979926793713	6.476707611469971	-0.18932988787264646	-1.4990524093282864	-6.259791775924122	-9.3205777093278	-13.668224045125093	-22.14084960394561	0.21476776411228704	2.036729650822565	12.059677463669766	18.252733519685687	18.39910311400232	4.49101922663241	-0.09660122237198766	-0.8138930458021733	-3.7845465915352814	-5.849318215587846	-9.348156387314091	-19.133281853801506	0.02548457334750911	0.2894674918643704	2.8362210892431716	6.198701086848585	9.864130247608978	6.527283764393265	0.18530000000000246	-18.171936537764488	30.990759607416347	35.67452216473078	369.81624247355705	-306.9240638480471	0.0013812306347460983	0.18619781385305367
2156	0.463995343723	1.616759298612	-0.740644644506	-0.567083661399	-0.56605138582	0.928200050108	-0.346964751925	-0.343346039158	-0.345179859342	-0.245002895451	2.59550978776	0.61637280095	-0.037227278943	-1.133143233805	0.900675788444	0.269682095385	-0.872354154517	-2.2667167466473144	3.8613619640836188	0.28791248122011676	-8.78345742984059	-29.858166562002104	2.110936698009039	-33.60298374724623	-126.73381756661516	6.674627588261784	58.01577316098386	60.728967695613896	47.49345957481166	36.16183422899534	20.87292866669352	3.776649587570388	-32.142411955021025	-61.80397030067267	79.92680960529738	61.02740435566253	38.62997401511599	8.04250627607948	-0.19046003108065698	-1.5109628044401824	-6.380346808159898	-9.64342566410013	-14.508778693020494	-24.281965936674926	0.19583045927578005	1.8139870803994207	9.7162428617157	13.197175609078537	9.571146329964435	-9.550375222978742	-0.09979195582077893	-0.8482162643916404	-4.139979073554505	-6.807993063341402	-11.835418013159208	-25.334169066702916	0.025833341035047325	0.2940370244773218	2.9189141511313417	6.501761530693224	10.814381566243	8.449525133500217	0.1630000000000018	-16.544999735049498	30.812933723029396	49.73673463597363	309.45598421414206	-202.1543782289697	3.4256620399630417	6.669017907147673
2157	-1.20594132072	-3.930788316193	-0.727316932873	-0.310565028483	-0.847625407141	1.075764023917	-0.328271860672	-0.320071363901	-0.324095716988	-0.224530327068	2.170590311932	0.797081405034	0.029815659924	-1.059276632965	0.622231862469	0.296696975569	-0.750576135474	-2.2086135694468547	3.870222731537305	0.2845282224322813	-8.45653628053593	-26.706341419050904	2.0511073590371014	-28.782353409531822	-99.90098735694471	6.924310495048148	63.845244145485346	64.97649380012413	53.40329681401382	45.42587704997477	38.56585694994676	33.78278652076213	-32.17513458202017	-61.577999891503296	81.26705824559336	63.54337461291193	43.56288923873261	18.142995251325313	-0.18932572476745568	-1.4991180925432532	-6.265587472793246	-9.351276157291077	-13.814683956087201	-22.762518190268267	0.1921620692086359	1.7702122245715093	9.223545498786551	12.040303375458869	7.235439932773489	-14.283002475281661	-0.09834239613640681	-0.833096679105756	-4.004875381087145	-6.501723553532621	-11.264016820622855	-24.59632949120243	0.02575188306298302	0.2921646050124829	2.8508311145472383	6.195291193792749	9.715693938544279	6.029955636557952	0.1418000000000012	-12.503465952719672	23.55589623820702	33.100011966340006	189.71730399149527	-105.43255222038526	8.036253514739323e-92	42.548089433200516
2158	0.03179260618	0.417276643241	-0.732511068848	-0.554832845521	-0.530478159181	0.919448770796	-0.327897469377	-0.33308800641	-0.331836700657	-0.262603346483	2.363742276038	0.457231007425	-0.066106249477	-0.95739011363	1.016127829609	0.501689568036	-0.933795597215	-2.20122942439801	3.9601358584789326	0.26077119279001426	-8.823635794225002	-29.558199482849606	1.9910168412019762	-32.68382853868723	-124.15160550912587	6.482093969001647	61.16469880289169	63.408601924655514	51.901590469951856	43.20960433046036	34.18551494856028	27.22914591485929	-32.58260806314571	-62.4923125036239	78.92808976743048	59.664871095562034	36.47874539325478	4.306859050615027	-0.19004797616628896	-1.506449269180328	-6.3267234879358405	-9.476560244029235	-13.972458378853291	-22.523412912162442	0.20627128394524094	1.936906337292659	11.021314670160228	16.069002861707023	14.795106739640826	-0.6158806290926065	-0.10334061728749742	-0.886573950090223	-4.545225135394094	-7.922766976242394	-14.833047954741636	-33.604987427740745	0.028845032262387604	0.3285526056685489	3.3344035023604826	7.674440669064427	13.597672754586856	12.614967590304868	0.17040000000000202	-16.248659762794833	30.57084060499347	47.41715484056164	255.98970445647947	-167.72635111967335	0.0028822711655749913	0.1626162526825826
2159	0.693477187414	3.143719830465	-0.72586329973	-0.473274949983	-0.643252876633	0.949569413595	-0.346764802672	-0.346784965378	-0.344751328801	-0.259672702216	2.682353817509	0.492485709348	-0.006582307797	-0.983352606938	0.961937410776	0.516614675025	-0.814745064732	-2.224942349121937	3.923077762232326	0.2574897379234115	-8.601912934396784	-29.264234238041084	2.2139523444418865	-32.89299772723455	-127.8853872120978	6.843251196102686	65.40535569569218	64.13581932917573	48.108371433971584	35.288984908436596	17.255886386085177	-6.858513690017154	-32.44685815803301	-62.30053585882663	79.14851254389907	59.957986841684395	37.00453359331843	5.490855597679601	-0.19024898492734893	-1.5088010119697837	-6.361406059848244	-9.60144217485666	-14.437857698963123	-24.247718371754154	0.20666555726883087	1.9410815491402311	11.044136222826962	16.072983945376773	14.68573883621432	-1.0165514768719948	-0.10188591286663048	-0.8710734382897359	-4.391378037858823	-7.52514137070301	-13.85634223787128	-31.155934380823293	0.024900774641718516	0.28318552471190295	2.780369726335932	6.089706838756087	9.751753065496823	6.608585236699734	0.15740000000000165	-16.687344933025326	33.412003368372815	64.9590123972186	279.1483975264956	-137.82289621618287	165.875812724762	450.15488266994083
2160	0.204518328604	2.05012141641	-0.690394069138	-0.438465585841	-0.665858763679	1.019311206609	-0.335922437719	-0.335153860444	-0.332863424924	-0.24609789194	2.434776682438	1.039373289585	0.077385842702	-1.194430350661	0.78088523578	0.479868998668	-0.840904836474	-2.22165433921758	3.848733433727098	0.25898361927822655	-8.215438900696949	-26.995428828529203	2.2065040203416237	-30.004607354611935	-112.28030738755255	6.950094250988927	61.89846878976934	63.15157582336917	49.902644916238145	39.44275044894509	26.624585738099018	15.093313931244724	-32.14623060054354	-61.58823759054144	81.01530996404864	63.00252144686015	42.39691703612345	15.650707681842684	-0.1916337768643441	-1.5236104943455315	-6.521252345300644	-10.058437059500347	-15.755530260953586	-28.194380234703193	0.17652847052743362	1.5901516307165684	7.451323706749562	8.28030979305514	0.44778803881575074	-27.054717363076943	-0.09724850164481222	-0.8207100051558507	-3.848662539365578	-6.004986572813638	-9.684518146376544	-19.74283180836999	0.026690597841670036	0.3035779874853966	3.019590625421798	6.749498792018881	11.291057565650373	8.992322607472365	0.15080000000000146	-14.814953487428262	27.97171979122688	41.886637331725744	273.81678925131564	-177.29904551180408	3.652407353751984e-28	3.3401408475937924
2161	-0.397218879422	-1.579121860505	-0.736812883366	-0.58985506102	-0.544891752421	0.910419814048	-0.321426269674	-0.328654368701	-0.324420924405	-0.253213925553	2.274506366728	0.346978723649	-0.028140200102	-1.013626510336	0.971415195649	0.327733437998	-0.877273675301	-2.2454102120433883	3.9068719553869884	0.28215286850847426	-8.190353156670595	-27.638315741315093	2.008995710877991	-29.864680655555873	-106.52430087551174	6.78630472238987	56.38936690112347	61.307995781880415	52.25738532694709	45.36283431352731	39.88074636491127	35.39765710873206	-32.33603413937879	-62.146202760825396	79.29387080615324	60.07543868289344	36.99456286428398	4.943652262482927	-0.19081259284732285	-1.5147325068028359	-6.421030213157925	-9.759837783641684	-14.845090619243496	-25.281005069660814	0.214253066919302	2.031467303572955	12.041970733430487	18.2973682216109	18.68021704743161	5.25936563420096	-0.1024066328536698	-0.8765117537713236	-4.4404341581962266	-7.638505535835728	-14.082203935378923	-31.538541187045112	0.025558639983514753	0.290987906959479	2.8870190284462325	6.423566997569547	10.66325515368105	8.273234838581551	0.15330000000000155	-13.599435761608245	27.861257310342737	42.05145091268424	225.51454164864745	-148.08334151891813	6.14024065031573e-51	267.12657637293967
2162	0.399479521557	2.114116121982	-0.753208107679	-0.279646379744	-0.924334984459	1.100550925091	-0.319946848353	-0.327149378135	-0.323723748189	-0.232997812444	2.3068262235	0.570362870124	0.083061367817	-1.146040037176	0.678345312606	0.380157809095	-0.75794759325	-2.1935956677614468	3.9191704549146134	0.27536240748296203	-8.746517594201782	-28.987488616413536	2.087784727891074	-32.71767819808251	-127.77469848664744	6.583140265165239	65.2502753163018	64.89336461595306	51.00936191010014	40.69301824834074	28.796768668899162	19.55170364426878	-32.39304647893171	-62.00399926503288	80.36561498144717	62.16571312412155	41.27810883182113	14.458087182023549	-0.18975029832355617	-1.503852711479109	-6.325476687439134	-9.546097462769113	-14.468464831645562	-24.980991393324235	0.2083300868697392	1.9595462394095235	11.187468235780653	16.273439172661824	14.760495829314362	-1.4313057912668583	-0.09570545458372938	-0.8045977021437759	-3.703993887354014	-5.676040979271744	-9.076466967470166	-19.037730832297346	0.02733498411673623	0.30985389552166653	3.0412448978698787	6.676032797458869	10.698052995801707	7.340570676589109	0.17480000000000215	-17.676879883997138	28.536635701271777	33.43926227751551	323.12636402076936	-239.11699865479346	2757.2268338811814	4826.637142274951
2163	-0.678605321158	-3.595194622861	-0.730076136134	-0.130580088777	-1.119788404454	1.227277988219	-0.334618600619	-0.330365039609	-0.331154365022	-0.228331931834	2.430885497679	0.692467228471	0.156789442061	-0.99575019683	0.708691877262	0.269004919409	-0.723270450399	-2.2435015003120022	3.9340876394909143	0.2906295122281185	-8.431648207440999	-28.175115468314896	2.199193119283586	-32.103503227730705	-124.84402279189693	6.603848371992267	67.37774083560882	65.11320946455987	48.74839592716031	36.15199102385045	19.21569251266332	-0.2983350125209109	-32.428278841313656	-62.33713955257965	78.95895773523934	59.745464619197385	36.9570507121903	6.068285113396546	-0.18967429308730965	-1.5032462264284479	-6.328377233315555	-9.580166880520727	-14.669762363846383	-25.925715078134658	0.20463539002174827	1.91527647124838	10.686726549376955	15.12253112287469	12.56780176533632	-5.334690659209211	-0.09712296174898265	-0.8204795970838108	-3.897104815680267	-6.2736990528158545	-10.914783271286145	-24.477623886223878	0.0292974032830916	0.331592044793164	3.2650041198678483	7.208450672866477	11.658636463327086	8.343845536530614	0.169300000000002	-17.26799539167679	29.479859986078665	48.00586915194488	310.70576899380586	-184.6289660746276	56.92495969879438	680.2900474321195
2164	0.165813600369	2.68468681373	-0.752222571978	-0.499301562086	-0.620006416644	1.013861910558	-0.337289082824	-0.335170398333	-0.336357873883	-0.246680782568	2.40824198152	0.434286797579	-0.048875061436	-1.180781852754	0.792172413521	0.494110930917	-0.87822390196	-2.1436721528860048	3.947492745215573	0.25998211033576696	-8.459085776065736	-27.123263967961154	2.2071543293291356	-30.64094190688573	-122.08847376710891	6.642477158225997	63.68427126253172	64.32036320550608	51.25474115496074	41.38302006872402	30.04077559506614	20.706701974969654	-32.5211948314875	-62.03884681526217	80.83483402781533	63.04966358136642	42.81484489417945	16.621483813920463	-0.18976176147258433	-1.5034555940497727	-6.297361211900119	-9.400268669023019	-13.78266802723152	-22.07352240688457	0.21023646331074336	1.9834907516805436	11.507650507804323	17.103099772675524	16.54492435854111	1.9812793787304306	-0.09801235092177826	-0.8290104591431768	-3.9382278784382723	-6.255730673938876	-10.367504482650846	-21.514904205248975	0.027615670283499746	0.3141624402963754	3.1464224754749224	7.107126203229207	12.14584633928007	10.313128811356364	0.1734000000000021	-17.36529774391117	26.476147518018784	24.803763290190258	342.82802462277334	-274.21479127860397	0.0036415091615913074	15.644116507579197
2165	-0.439942385109	-2.230845658744	-0.747906738976	-0.686422956939	-0.414468629826	0.835338930499	-0.351382052659	-0.353276223644	-0.351539734694	-0.258688848792	2.703330731743	0.798073052668	-0.050820353038	-1.195292245369	1.036849004436	0.338205537644	-0.871229230364	-2.2680789179187744	3.8758933958152797	0.2797946871887301	-8.2672850543886	-27.370243731918062	2.201171612232517	-30.06922179361183	-108.83692447962929	6.986051600144044	64.57786612622027	64.10530560351302	49.1263915976885	37.19330860336789	20.951239013865496	1.240139763037509	-32.219740423607206	-61.99414879228257	79.38316235390954	60.081551160805134	36.797887427230606	4.177434947940681	-0.191339233138911	-1.520240248963318	-6.47481810026422	-9.898253424472632	-15.18234266091161	-26.073248493137342	0.1826293874285947	1.66100617353144	8.177217328080308	9.893965943982355	3.5815354677998763	-20.550385409616702	-0.09999120608177099	-0.8500377887337508	-4.144342254477208	-6.780620645686478	-11.611556172282576	-24.258437756635242	0.022893242867947486	0.2611097256965296	2.5597073132122996	5.57637805809408	8.847114617959837	5.718110247580678	0.15000000000000144	-13.785947773835074	29.97947720530933	57.29530591990839	190.3654450108602	-70.76574444585957	2.6671818783700886e-40	343.9588626652629
2166	-0.841698791453	-3.394368648574	-0.768388625595	-0.422320600979	-0.738418887644	0.983128077758	-0.335466174206	-0.331980678244	-0.338131378927	-0.258707169475	2.438412958912	1.129580627592	0.034558738778	-0.928625588133	0.935148091947	0.542587052193	-0.758179997622	-2.251455921058162	3.8881715898212175	0.2527845846580773	-8.539348530756916	-27.806469158311184	2.1007000368568955	-29.796729935454405	-103.34272428981517	7.19688214493929	56.68093951076374	60.19130210394029	47.81975593970107	37.24975212476084	23.81564495451203	11.460001817484764	-32.32122117919912	-62.14391250647434	79.25102754526536	60.05404093807454	37.18521425165601	5.956198863939452	-0.19023353366151421	-1.508841048852452	-6.371076767073112	-9.653792150655708	-14.686411758983724	-25.309372641133006	0.17405676424279007	1.5613575677949814	7.1523538908180555	7.6048613839407775	-0.8981856958350753	-29.957696464529487	-0.10204619020089946	-0.8730720495421128	-4.4239609365555514	-7.643150536222362	-14.27394144557669	-32.624524422936794	0.023888554344175555	0.2712654679452076	2.6220295239885596	5.605741900996277	8.45824502624692	4.203902828378739	0.1315000000000009	-12.176606474321115	28.490435114146777	61.0034388561533	196.4228071466417	-55.37513867512898	9.091395286168926e-69	9673.674769556725
2167	0.486367371216	1.201125821331	-0.723265314022	-0.534512440463	-0.548453941302	0.896305330844	-0.335603084911	-0.343893161928	-0.34125575638	-0.234816520306	2.653742189352	0.686266418673	-0.089150697248	-1.163540169339	0.817612358246	0.2201196971	-0.865221350066	-2.2471334316634697	3.860459561551107	0.2939538531623775	-8.360198470982365	-27.889200021572613	2.189557743145035	-31.555663187876853	-118.77967138996875	6.813129138703101	58.52658197230524	60.786451610211905	46.881693650090476	34.90677368283601	18.133163841759877	-2.987844735762875	-32.11817059904953	-61.64818787579361	80.56384624891824	62.142175578421984	40.67755777451124	11.923596048161347	-0.18941647161797012	-1.4996969699765794	-6.253872916967445	-9.268220007933493	-13.372308762346822	-20.801091113979442	0.1919899732134602	1.7692312052827073	9.257463663814933	12.204132760329879	7.767546974299107	-12.792300134421257	-0.0991027333017679	-0.8406546121661741	-4.055051244046386	-6.56101252256846	-11.122929503719782	-23.287140776274367	0.02571671723674111	0.29280543779006774	2.9091090289359176	6.486350391241116	10.815015428759667	8.513576314189287	0.1626000000000018	-15.772195324651976	31.10749788300162	53.70186328449291	274.826664322328	-163.95171242707187	6.544300546112571e-08	106.91261335688793
2168	0.521843584523	1.42385791587	-0.743505725254	-0.565596032332	-0.584881981897	0.890085348978	-0.339615579585	-0.343309585634	-0.33735600792	-0.263921838759	2.572279596443	0.804273731552	-0.008802500371	-0.952081715169	1.022113190485	0.47271597239	-0.777433614902	-2.258988405475681	3.892185074727329	0.26274756455864023	-8.351239678150538	-29.887837011640595	2.0566457264416176	-32.153151563386665	-112.64968928949416	7.105988795088995	59.29142684178989	61.48773602618848	48.125457222577396	36.93538483135373	22.10592411866924	6.1881254904728245	-32.319569914184385	-62.17963346568803	79.03753940938536	59.61113894458347	36.168926586763796	3.5484742713783137	-0.19079777567302733	-1.5146884987221692	-6.4257694666154475	-9.787555903910324	-14.982006858550813	-25.884898107081046	0.18560015736018243	1.6947860877382779	8.491553354400754	10.523516708880605	4.618211036932273	-18.843594018931817	-0.1032026063015371	-0.8852121795315163	-4.536451671086723	-7.91256587090514	-14.854867205311182	-33.81610789951244	0.02153238109999399	0.24510255505319373	2.347557420668142	4.925741637680245	7.07706266097713	2.279895365747885	0.1378000000000011	-13.232834637776888	33.19587847294012	73.83142309059446	221.2265399442923	-75.48049026273048	9.690791603788124e-26	236.4941216520205
2169	-0.907221447424	-2.733411730459	-0.756011493152	-0.311253842974	-0.88019949045	1.017992104905	-0.320637060544	-0.316198984318	-0.317748879522	-0.254173375695	2.130443635075	1.016394633393	0.110070996633	-1.163293571756	0.877013803201	0.544837139092	-0.700542669671	-2.238143647274414	3.911959600523776	0.2533324068800666	-8.328728130443118	-27.103839007924915	2.0835641512362106	-29.076057039591337	-104.62707707284629	6.927909129142006	58.4169813719489	62.22894026154546	52.299086963430824	45.067674203563634	39.52948421537964	35.92771020533202	-32.41370204467921	-62.28767073395051	79.07094698306763	59.86285782845442	37.02357826146124	6.016188596510141	-0.19044225486441765	-1.5113155157412625	-6.408819883918145	-9.79152159337169	-15.201543667317996	-27.248246215817705	0.181499563028468	1.6464159559844938	7.967349757511142	9.310301179801323	2.158132050358634	-24.13176782169202	-0.09576736065193428	-0.8051617750047261	-3.705105720013341	-5.665732759568542	-8.99654120610139	-18.677193033411257	0.02379718014155585	0.2697633213268913	2.5822339720179444	5.439913835731965	7.884305018755737	2.8735062879640076	0.14720000000000136	-13.240106327948773	26.440364475427195	40.86139472886888	226.14416178434814	-133.9033853390237	7.184627602966668e-61	1097.5177678587124
2170	-0.400223616971	-1.694160694372	-0.726746245407	-0.3058664967	-0.841343868987	1.077791745541	-0.324746751161	-0.326876371508	-0.324368957416	-0.248299710072	2.361321723437	1.316623043675	0.11220213009	-1.146376292665	0.769819555402	0.593699126472	-0.783381700178	-2.214118362033261	3.8729136332279785	0.2436999643217461	-8.16951444482757	-28.20359573339553	2.0131398229014588	-30.889490265209126	-113.85827785971185	6.66104987981773	58.58999515042861	61.2827949090884	48.6013950185302	38.15291490520492	25.28387926356342	14.31390498195232	-32.26878323420605	-61.830040922307056	80.5370879611432	62.36208504804793	41.61262926911534	14.397527434650055	-0.1908005476725737	-1.5149778319492333	-6.440645599847341	-9.861696397327139	-15.321289393896544	-27.330740571680522	0.1687140695671908	1.5001853459155907	6.557478345366156	6.327987492919163	-3.2933148260952416	-34.81797354230025	-0.0964108083912946	-0.812050325828122	-3.774982557028728	-5.850225934099879	-9.45755429032815	-19.73970334863837	0.027391640263589173	0.3108593851711375	3.07052666137241	6.8010802081074875	11.12756451369353	8.249507929210512	0.1590000000000017	-14.660410125099823	30.40305657283221	56.09435495742688	272.2005098516278	-149.9370738003399	1.4996006309884208e-21	14.670533328624565
2171	-0.228418672503	-0.730194381774	-0.727185018049	-0.350948969631	-0.798875159851	1.019177917033	-0.322031836622	-0.323708679275	-0.328482671879	-0.253321329399	2.276524955357	1.476056422297	0.040622978772	-1.188678800761	0.878509888471	0.519962098674	-0.718900590851	-2.226592167810137	3.9175913986334345	0.25677917647904236	-8.950279669597963	-28.793085167404794	2.0223305420952915	-30.95357859494757	-110.01584159085782	6.9920579814031205	57.01335639694242	60.891391127523136	49.77956718491728	40.76867171907837	31.072877778315945	24.652231143258437	-32.4280329199008	-62.2628998141699	79.25599841732559	60.177839659540034	37.53194282427092	6.888759538409936	-0.18986479860778718	-1.5048970578638117	-6.328616540947537	-9.533247397029639	-14.344995012194689	-24.32891735252443	0.16268875368578578	1.4318224492414187	5.914005345403666	4.9767779253677205	-5.7678043835112796	-39.69420983001043	-0.0959685972746209	-0.8071208344310737	-3.7160227911773385	-5.669427844468469	-8.905080926514758	-18.147795043083676	0.02330704413751055	0.26455157970630916	2.5388596955100984	5.363903137936653	7.840430547080733	3.059574166702623	0.14290000000000125	-13.280029760663043	28.44398783347335	53.73422694289327	249.1593102043392	-123.66045014877845	4.996185231740491e-36	49.973809849165654
2172	0.275961498031	-0.317605498827	-0.735909914519	-0.60006053689	-0.494822582745	0.898104895653	-0.343939942981	-0.347902582616	-0.349347548444	-0.240834887149	2.689533556158	1.235085773908	-0.098984757974	-1.001284027571	0.930891607462	0.179191264061	-0.860455154121	-2.2783598560293585	3.8636370625683525	0.2989591858656271	-8.586363673189283	-28.478319444139466	2.1540463033299417	-31.243410420596113	-107.22661066934093	7.272324008181998	59.72467857867901	61.43920779284806	47.265216935192115	35.2332923757697	18.401799984312326	-2.929449928908807	-32.1228092973349	-61.81399805896592	79.77342836778129	60.73734233971018	38.0809589879439	6.584870689480967	-0.18980170703310342	-1.5037539227260226	-6.2947626168961754	-9.377084522157553	-13.652049962293336	-21.4818482719742	0.16612820447294804	1.4716665385887626	6.3220816468212995	5.901313608951281	-3.8979036058668153	-35.59431427584121	-0.10294383791361274	-0.8822119586098455	-4.49597796367662	-7.779385257507745	-14.418252611823963	-32.34628994440372	0.024158776103496867	0.2752475360110742	2.7122479061563807	5.965369569774853	9.665034256154057	6.850078456069713	0.12920000000000084	-12.4905093179422	29.79313623425987	65.12886171017038	176.4496615890931	-29.797446821041074	3.561189914955464e-50	100.26657753274388
2173	-0.181916819588	-1.855129515943	-0.782152686215	-0.512987722063	-0.68475477167	0.944449990223	-0.344992421141	-0.349829007429	-0.350582560418	-0.261525143665	2.748708082732	0.889347270933	0.070444066907	-1.203439689645	0.931695698782	0.569897464181	-0.857675875989	-2.221703333603027	3.8972410316696644	0.24871040712700634	-8.639763703818312	-29.301061201330615	2.0867258967882996	-32.98107062429041	-128.68846209952304	6.38601378262981	63.64628950656789	63.04790461169754	46.97883926844732	33.780928928702764	14.76627080983218	-12.375136583362545	-32.358633093282535	-62.07956487783166	79.76935998906244	61.01716273029746	39.01937449012444	9.43025804588283	-0.1914384084897872	-1.5217577445912747	-6.511743465708034	-10.058555024890387	-15.860385646226415	-28.858834270855567	0.18319773228857328	1.666592148955321	8.192126217054518	9.843096086770554	3.2719992980960524	-21.650640621965728	-0.0971711306411107	-0.8200381860998289	-3.848685728157308	-6.0230216969816395	-9.797583247884036	-20.213479748024362	0.027108039595069022	0.30803258606853634	3.0575335686403835	6.818522242243136	11.341189425216296	8.883315388785162	0.18270000000000236	-17.552714002372642	34.20731331732674	66.93256444234865	249.807301165709	-120.96353953628868	154.91886932976703	1052.0101306435326
2174	0.560521705552	2.821776370976	-0.711539243246	-0.330665242763	-0.803500713585	1.056208764703	-0.330795363817	-0.329032102156	-0.325344918037	-0.24258138557	2.347442089537	1.529623999363	0.034483115086	-0.891418990492	0.75682041889	0.474829204331	-0.712547709014	-2.1821614456878806	3.9314110009128322	0.26275923540628854	-8.41900316037621	-28.902833416222236	2.0865940682894135	-30.84383365138954	-104.116792270709	7.387645871623566	63.453399317014295	64.01043983566768	50.57842408744705	40.31998408642694	28.256603760411494	18.38600624004185	-32.46380866645207	-62.111810065973444	80.19404063795996	61.89090964954013	40.743458618508974	13.21410948610739	-0.1897291339908987	-1.503377769396602	-6.309109658834094	-9.469084866446547	-14.126937003898313	-23.57931900460177	0.16112101434400883	1.4141277579115623	5.750450920607311	4.637304461767647	-6.381460171568931	-40.87863603266582	-0.10206749773961786	-0.8733726560969062	-4.4303938544350245	-7.669693702049986	-14.379279414939669	-33.031441296043894	0.02323212546174273	0.2637318692690971	2.530799798176562	5.345260444803267	7.806735225495906	3.020768506707242	0.1282000000000008	-11.557083863393661	30.759953754391752	72.70307807075459	307.4436728452126	-148.41330796471502	6.084268993732006e-66	6688.810617152609
2175	-0.331776875841	-2.374170448257	-0.744991370166	-0.384204646779	-0.791408292706	1.0517491766	-0.338661752829	-0.338003441632	-0.33842118644	-0.24834381918	2.545859899894	0.869148483867	0.075006025663	-1.077803807882	0.877101663088	0.393934581133	-0.771350641382	-2.255770363546822	3.8969495494227817	0.2733243859939552	-8.50795222090929	-29.286561738767897	2.0751097383803243	-32.35863827134854	-120.00363887736788	6.6979876315385	61.33148385053862	62.23638026859585	47.64667137967025	35.62147876331277	19.21551039211079	-0.016969639517432952	-32.319426181757514	-62.157676321559975	79.18081282571818	59.924324729522226	36.898932173923946	5.432938518928704	-0.19068042407424926	-1.5136428681593312	-6.423926925599016	-9.807595981803518	-15.1400939533855	-26.698663684602426	0.1866971534234189	1.7068821171148854	8.587618470173158	10.678982802512303	4.771591260620403	-18.84943910823511	-0.09864360367105626	-0.8362671594772693	-4.034466593637127	-6.572465015829046	-11.411826043870894	-24.855925108051494	0.02535067342640098	0.2877570814493598	2.8072039496996877	6.095867393407179	9.549816827874826	5.88739916852696	0.16130000000000178	-15.416087241729638	31.88886884257095	62.62451598494691	220.5277678195603	-85.92747136489557	0.0015836931165044074	9077.864071696538
2176	0.007913696588	-0.792615490728	-0.725503562362	-0.375957156502	-0.76392175164	1.012824700346	-0.33910354303	-0.342245403548	-0.344830951149	-0.23555910857	2.620446720416	1.309374242782	0.058848376913	-1.111271373993	0.811475309629	0.264068071705	-0.782682591109	-2.2048927469687345	3.9591857952796357	0.2918984372077121	-8.632339537535346	-27.778778621675205	2.236279643432136	-30.97204894942754	-113.09343814752849	7.142287731982968	66.14748076735677	64.48677156904348	48.271041066646895	35.44336749103197	17.550885561590416	-5.7908320377309925	-32.51590234196997	-62.34678246736527	79.33126563823836	60.392683977925884	37.94541607073402	7.383078399397881	-0.190468891375244	-1.5113341093416952	-6.396991862154279	-9.725524620563023	-14.884875301096063	-25.876349321230894	0.16772720339151928	1.4891345245874177	6.459514046556852	6.135117939854058	-3.6127395006519665	-35.37047340258479	-0.0980836271406637	-0.8300810547876608	-3.9631869078051447	-6.361130944380428	-10.790668906461933	-23.052937633758425	0.02570391651058153	0.2919049260932365	2.8617116275711227	6.260761711946591	9.9822573519282	6.6641282742395385	0.14380000000000126	-14.248179986938576	29.604275284082284	59.78568047101205	246.91315135698883	-97.67731946707312	2.0370231519763863e-26	2.349339022481603
2177	-0.37640979708	-2.640666881964	-0.750815358277	-0.354834870845	-0.84018881465	1.054543685174	-0.333146137031	-0.334087996179	-0.338027763358	-0.233705176681	2.457810179552	0.603986273513	0.039985450848	-0.874029421579	0.786740127798	0.245705240415	-0.794874923905	-2.235378177356103	3.9196826976765546	0.2929389328685911	-8.82693565612973	-29.270276793473876	2.0524165827779584	-32.36667226773763	-117.0689322578083	6.815164963068865	61.43964820907955	62.515967005692325	48.45953889068553	37.07600718205834	22.245233673587315	7.16415263239751	-32.361287191869465	-62.145049494142796	79.49743790121776	60.56731046989486	38.219135246062855	7.959264685919733	-0.18967939714695384	-1.5029724559597823	-6.310427107106039	-9.488055327013145	-14.24156830955647	-24.113070660534202	0.20349696368693374	1.9028641432384976	10.599737956333549	15.024680557757467	12.622837480932136	-4.782419501928154	-0.10222591099354966	-0.8752176771728382	-4.455486625150168	-7.752083721193169	-14.64605046120858	-33.91077342020486	0.02738259764878228	0.310694723749028	3.065693992482111	6.780712881714241	11.059125801747099	8.109192756364665	0.15250000000000152	-14.704179348250111	29.383250142969608	56.25526787190757	234.7619583214767	-99.9449594897619	4.8509854676402606e-12	53.71213848896303
2178	0.3781711023	1.423611155472	-0.764415409963	-0.672983987605	-0.439404034658	0.82693917213	-0.352548240537	-0.355560129655	-0.356475969095	-0.246330741029	2.750724099458	0.942051524857	-0.080738074701	-1.093958580169	0.877900954624	0.31986601893	-0.893876145064	-2.190749861582767	3.9120368675591646	0.2829401714603554	-8.774296126082193	-28.411769596948186	2.178773201294364	-31.38825616749313	-112.4413170777244	7.127046117945767	67.08490634833416	65.16622997388934	49.15282388049223	36.61497166805821	19.22148678684768	-3.4110459079358773	-32.34252399069371	-61.87979418076778	80.61900273083896	62.41479661894504	41.250592104305376	13.175516952287103	-0.1905778393025639	-1.5121291429140618	-6.388636811454938	-9.655252042753737	-14.493973604332442	-24.066975333377936	0.17649632641574423	1.590215898779531	7.469911627630018	8.356936334921292	0.6865875438336952	-26.35167891472752	-0.101794972508034	-0.8696868006036297	-4.358849097713465	-7.389429448201961	-13.319720607866934	-29.12331789770223	0.024461156207824995	0.278799204274607	2.7593165402618993	6.110123514466278	10.055906337440868	7.56231449857815	0.14290000000000125	-13.75099274797165	30.010049166105055	61.07940507285441	258.9809428664861	-121.7032167827035	1.3942220064140779e-25	2505.1476439986295
2179	-0.01985635248	-0.832398374923	-0.746964395924	-0.582871355698	-0.564097123706	0.879110440833	-0.342919319309	-0.34909867404	-0.347638191406	-0.264112640578	2.699428904785	1.15661521285	-0.054144723002	-1.082169862644	0.937871672954	0.612998714045	-0.834542054818	-2.2276773866885504	3.852780201309723	0.24039098844406978	-8.47962305862452	-29.048003796060474	2.0419805100176855	-31.557344055658614	-112.4829788647523	6.9118079505031025	60.860286698148435	61.93470400606438	47.258207358698215	34.94234844009185	17.60996465263865	-4.919957547103414	-32.193191013022165	-61.73089862141819	80.56623630519475	62.25787969878993	41.126133097871346	12.73228161894424	-0.19014943933014947	-1.507685370035891	-6.346999048703454	-9.55364867151101	-14.272820347052331	-23.667460905607822	0.16980105025691433	1.5132344224344103	6.708626506983926	6.700927850209203	-2.469120904625651	-32.858222956945816	-0.1009268792041375	-0.8605335858457521	-4.272342839686755	-7.1778962355322395	-12.849579213443791	-28.1434193983088	0.0237996641922151	0.27088240324704543	2.6477547654323788	5.752913475193876	9.050963911417334	5.64862111663217	0.14630000000000132	-13.595897376861425	32.832218303242385	74.41821135099121	202.10975895550237	-46.035211493623756	5.458526368664227e-27	6.784535236804892
2180	-0.788870940329	-2.757440549221	-0.758417550862	-0.485734218561	-0.691869666201	0.968591934431	-0.330944355308	-0.325906414796	-0.329243255458	-0.238411566752	2.256790913186	0.43537170693	0.056118178595	-1.248855302032	0.814253585468	0.26821603287	-0.846755706317	-2.2306512253318065	3.896205140096011	0.28926584706208786	-8.498595227264284	-27.7565065411765	2.0379804340139143	-30.76625875066008	-116.36680347395874	6.3805842323984905	56.55654662982388	61.09699019169364	51.26566119325099	43.59832771137225	36.73922841985216	32.25583752585409	-32.27407610220484	-61.923044099251136	80.08493903767285	61.48142786659743	39.70472914542611	10.595314966011376	-0.19113220316193458	-1.5184214823962165	-6.47305332100277	-9.941191207840225	-15.496960233425748	-27.674680095500328	0.21148999863324588	1.9979000862903786	11.642601744560666	17.35364313611457	16.870565558307284	2.2659728596435254	-0.09595777366572039	-0.8067892082909146	-3.7025419098882457	-5.604557146375358	-8.622119811553906	-17.112300976745257	0.02688528168943538	0.305529081448781	3.0297292833257528	6.745578909406265	11.182948232237043	8.660876723923357	0.18090000000000234	-15.974436939703777	23.67357009605785	16.163905342621522	213.43084131794322	-161.01595190093596	1.3354983864212444e-12	2036.930013175879
2181	0.619351513363	3.075698088628	-0.730993637136	-0.618796029203	-0.487427151186	0.906869960306	-0.345407260343	-0.345868528269	-0.346087677727	-0.233192962773	2.573818780343	1.362364434913	-0.082546901964	-1.239033887334	0.77924254799	0.214523960515	-0.868496271282	-2.1990776948538047	3.883391071827681	0.2952463685782537	-8.563863723114299	-27.40979258529781	2.2226073237650956	-30.304595674638733	-106.81732150992265	7.260361466671295	63.00017400367685	63.611691028388414	49.77684739924244	38.81213165476042	24.739097931887223	10.272064931072851	-32.19505326336431	-61.578048829471136	81.31994762256767	63.55181945019819	43.294917462362314	16.761744981049286	-0.19026161986307455	-1.5086785307479056	-6.348266754937354	-9.531325535545612	-14.102490372388216	-22.805600633784337	0.16164460618081777	1.420822525611498	5.843143671641941	4.891427382094041	-5.761935540619286	-39.30477888224232	-0.09826904216472346	-0.8314566445179808	-3.9492811690604634	-6.2465434909498	-10.189812425540527	-20.58010225754085	0.0241989669962296	0.27574250455495924	2.7198376639436	5.9908806166557005	9.739824895734296	6.995735926300823	0.13020000000000087	-12.725776588265852	26.82414139115574	47.15667267291247	162.02448087825718	-50.05026210641008	1.6353565613481032e-52	40.64964642051784
2182	1.07823643682	3.971387695498	-0.732762713062	-0.299873156584	-0.870122430546	1.10273325496	-0.33886333056	-0.339147892973	-0.3326712618	-0.226889857473	2.580755875466	1.431818889385	0.128284694021	-1.138688750592	0.702262750681	0.250805776301	-0.785053568195	-2.1836512050448564	3.962384647304213	0.29360070870532395	-8.406951486444047	-29.05382655329257	2.226802993851222	-33.040599616571114	-125.04292070696495	7.0092823914268845	66.8603739606885	64.78661432577512	48.30795475312943	35.38244735647874	17.416214520072895	-5.804246987166641	-32.5201928977991	-62.241749000663	79.89073321976278	61.43586069135807	40.002961229884804	11.739760580411165	-0.1909417309505811	-1.5165311664919405	-6.459328150148709	-9.920041418940768	-15.508105668249232	-27.955848758620338	0.16502556540170885	1.4581676216220585	6.15588146425335	5.474236921579962	-4.881274838390154	-38.00551702726203	-0.09636731125077316	-0.81165691758631	-3.774311844367313	-5.857781384545642	-9.513855605415777	-19.9915536670432	0.027836902686731342	0.31582165318891403	3.1232661820115553	6.931977102880105	11.384260060918752	8.560055260959025	0.1315000000000009	-15.318015447641018	29.221564123724228	49.380935512233926	156.7312922914259	-26.490545092052177	0.01906869743680408	1.0567575003108607
2183	-0.146277543229	-0.817909849269	-0.738375607213	-0.423347343106	-0.715360945079	1.010393873136	-0.321779050977	-0.32592352617	-0.325492451739	-0.225432658174	2.268847820531	1.200630091259	0.037892815028	-0.889859645975	0.729028653231	0.181124346968	-0.84024362027	-2.2095820375420745	3.912700242538025	0.3004779513833179	-8.407277888203852	-27.229754244908936	2.0684490431001117	-29.345017564359626	-97.3569574648268	7.279524428206826	60.33609684780499	62.97536535624236	51.75881925815671	43.33712030524523	35.11049049208945	29.479189749301234	-32.305002201354306	-61.88125498892287	80.47727255590456	62.24215294137437	41.22296088426109	13.465817753633717	-0.19052315500398007	-1.5118387736905858	-6.398943068352161	-9.721433257429934	-14.833660707299602	-25.58700013779545	0.1708712169046058	1.5251038446271379	6.808920399125914	6.8869086233264	-2.1940698435267114	-32.468560672600184	-0.10294587037567102	-0.8827144235266998	-4.522166261134903	-7.903742348851793	-14.940330732765378	-34.394261783582884	0.027553654082718974	0.3131246407957034	3.117784716009431	6.9849324993967965	11.7242832421813	9.450171170996374	0.13310000000000094	-10.471234518581438	26.321533879043784	55.4713751392416	340.19094229047647	-217.8202993069327	5.138635209845445e-112	81.83987756020935
2184	0.524599048162	2.397572194696	-0.751973003615	-0.502729401349	-0.641276979651	0.931877424699	-0.350583847812	-0.350416675985	-0.356476023941	-0.253132872703	2.769656320479	0.521133245535	-0.048591477133	-1.021379449472	0.855287986983	0.526531599853	-0.807834181936	-2.1534147742821497	3.9619335259840587	0.25638347540440914	-8.958416213183039	-28.992714465063703	2.2042924033046902	-32.46841969765624	-124.35677309035921	6.890317304897824	65.14202314781222	63.77603547076195	47.27946384159748	33.90535123886136	14.579693497449703	-13.552855907977378	-32.588066201321716	-62.24734900065654	80.17758805863987	61.94848298485048	40.872500620250975	13.126322866839887	-0.18955135985709817	-1.50133855153825	-6.280688464020087	-9.369882866064756	-13.767053564045508	-22.277408091473937	0.2042056877483173	1.911960244454762	10.729446843295738	15.376664077355715	13.425517592186164	-3.1031514271826994	-0.1012585332503774	-0.8643083856227463	-4.320586550300016	-7.3320496173770575	-13.342690628506084	-29.745404478285938	0.024275671952811637	0.27602393330598124	2.6945308493565916	5.848132614712968	9.167832010320486	5.638695861165155	0.1559000000000016	-16.282995393644978	31.68227441691253	62.6478597867218	282.2674843975777	-131.5373424002618	0.004008502479746049	0.21945858564366127
2185	0.064615987861	0.046161482941	-0.719036282812	-0.494944850778	-0.623439981054	0.945674328524	-0.344748421664	-0.346344261699	-0.344104279075	-0.258958236074	2.621778643653	1.227456255136	0.036815392134	-1.209278699234	0.884360941706	0.631635600611	-0.778068166486	-2.1506517828832	3.952564886042863	0.2405738311809279	-8.608759429341118	-29.707580464638827	2.026446052135891	-32.22616915683108	-116.75545398267559	6.802264186128168	67.18350412505205	65.2726865185008	49.41802392106262	37.14033004274744	20.497451563753064	0.3775674889383185	-32.57325767146737	-62.199268981224165	80.34196402522603	62.26002974138359	41.54837003417079	13.80340423663853	-0.19121715379928533	-1.519174698733981	-6.474261638627802	-9.926444605185571	-15.383803169177126	-27.097114783288614	0.16836772453844048	1.496824836956986	6.548628401855333	6.355241151555635	-3.1252570714676997	-34.20891644651751	-0.09743989366040479	-0.822729249750406	-3.8676418766600285	-6.0503779862554925	-9.777110562377	-19.881313693472364	0.02266791792289763	0.2579110442728836	2.4916261984715926	5.309732090335552	7.954373450911589	3.7247838872617396	0.15150000000000147	-14.337423885234514	31.977481596386784	66.7351170281046	226.94219656481124	-82.96932327303371	1.3322509981524496e-15	0.0834200907059548
2186	0.068177970173	0.480256967985	-0.74046729481	-0.306648141123	-0.857502205069	1.060069930885	-0.325891646309	-0.325452745473	-0.323340053605	-0.254438763141	2.305302958079	1.351105432016	0.133965335138	-0.999221435513	0.844629351453	0.629917061458	-0.693409192129	-2.1885346374041292	3.94231270400374	0.24135418757607255	-8.48458999022906	-29.439355886705197	2.0017324592897774	-31.313168001378163	-108.87596762306846	7.100033051044429	60.89720700900162	62.74140583573495	50.088542396390096	40.199558412739556	28.86422394133365	20.380518960820847	-32.54245582691752	-62.328033667349885	79.58268098229516	60.93654667940427	39.25156212383819	10.10889899792367	-0.19103890745576962	-1.5176119452215953	-6.47285603484472	-9.96360797735992	-15.652456677733186	-28.455530293808717	0.16770942629522645	1.4886516973782233	6.4438485527068865	6.080202789527038	-3.7694704731353026	-35.810470714377274	-0.09948959676167107	-0.8455972694591185	-4.1412515989334935	-6.8871250553991965	-12.33026174056462	-27.546923113024317	0.023249601892856752	0.26368157837900447	2.5184394036080064	5.282218245868065	7.56547417065948	2.4259719642149333	0.1319000000000009	-12.592704018297804	29.775918883364717	61.93008549245796	205.84374095486953	-68.59462544559696	2.8993025754517973e-43	0.9261903175809064
2187	-0.427765817233	-3.021837472738	-0.785548272804	-0.568240424599	-0.655571268033	0.864085897637	-0.358432814574	-0.352410393977	-0.356233336945	-0.236608853798	2.746804297763	0.986702191757	0.041806706553	-1.153289982161	0.803151704616	0.216097066157	-0.825347274478	-2.2519510913890737	3.8523069429313597	0.294322201224084	-8.520669422394409	-28.508117515745898	2.141600163230983	-31.549723771668422	-111.86442075012965	6.973113129724013	64.01689697188161	63.33215952086927	47.392306191122216	34.39470886854298	15.845122276972335	-9.896423274391735	-32.085645379335894	-61.5947195755637	80.67181726101788	62.34369441210086	41.13604599094457	13.055433423568882	-0.19121075158553988	-1.5193586704504598	-6.487538846620053	-9.994175275315545	-15.694647761578022	-28.42407700419003	0.17787284784764662	1.605246145117918	7.585213668812119	8.539081666962456	0.8554292086285958	-26.41602201649487	-0.09879207228410877	-0.8376126319054085	-4.036858694545819	-6.547112104620085	-11.220523089798288	-23.95604465454186	0.02452671288933066	0.2787217451757613	2.718483820914793	5.895309610087056	9.219928102811618	5.615684153999985	0.1454000000000013	-13.789409053003077	29.013203125512366	58.619367730240086	206.96275452286517	-63.51250214638751	4.576297217450571e-28	175.31093956230467
2188	-0.532778432026	-1.823579336611	-0.732271315856	-0.689180403929	-0.429944054585	0.803443624856	-0.339583460331	-0.339399622719	-0.341881337294	-0.263577835385	2.421571462032	0.703541027391	-0.061109799922	-0.987008907538	1.058468468207	0.385143411331	-0.934990296681	-2.2752289664314786	3.867567323036314	0.27352538468271326	-8.700644868915294	-28.044219138726262	2.0623024996190757	-30.324866641457092	-106.79403547809517	6.967391161590677	59.06479210352099	62.36974588352399	51.53396391701198	43.083116697855694	34.289334195322624	27.328357976715743	-32.20116218370115	-61.98801453335175	79.30813300165367	59.92749394045895	36.497789542265316	3.6543260098625345	-0.1910897726688765	-1.517610283542068	-6.448225514299229	-9.82732936072479	-14.999130883167494	-25.602024896763574	0.1875672399371391	1.718125639014301	8.749963980889026	11.12969279823217	5.859555560210417	-16.199713353260353	-0.10400793911361782	-0.8935657620624939	-4.6094241735975725	-8.074968697341717	-15.155299664321001	-34.24352783805592	0.026050954308643164	0.2969909791969513	2.9768727938320234	6.722270221382054	11.523218762895851	9.858166018204892	0.14290000000000125	-12.856741448819266	27.737161085073524	49.59365506607914	207.03933858984104	-105.41337384804852	3.6026821759651426e-49	2207.7504996626967
2189	-0.051110445093	0.098289918655	-0.738691387435	-0.1685093747	-1.048187497639	1.182126521998	-0.335035012664	-0.329210986215	-0.33098112452	-0.23538112929	2.467747094193	1.064877301586	0.119770754928	-0.980127973044	0.620659928258	0.534718746961	-0.665532578182	-2.199722362526799	3.877040291973089	0.2520395298869134	-8.281081474862718	-27.758471097302404	2.191827672940042	-30.616735135861447	-112.14008599504265	7.086838630507885	61.55483865821123	62.12404254133236	46.99721692174102	34.52504526096478	17.29884002154261	-3.5447352050718277	-32.27052010870293	-61.75354592248968	80.95886391151792	63.17726648294272	43.274095654552674	18.085642869737534	-0.18944102163539733	-1.5006542813246386	-6.2959891175235745	-9.475760926926407	-14.32319090440836	-24.749124850495434	0.18234269534040393	1.6557414248091056	8.043332070887203	9.440335198669397	2.3141278091429016	-24.015968207933575	-0.09805408386213686	-0.8304461116020568	-3.9977501596476515	-6.536978965965172	-11.562787969843184	-26.014568806010523	0.025337624347970437	0.2867461809630594	2.7536828101316893	5.843037024848102	8.61976230468468	3.717220774364417	0.13990000000000113	-14.184862574550634	29.393888388479	58.281184797275934	218.40256761849787	-72.02547672783028	4.603561021523734e-27	597.5120754644777
2190	0.757094303739	2.667164995712	-0.741056382929	-0.589899658833	-0.54588171022	0.91208917443	-0.340991625374	-0.344514828944	-0.334894347374	-0.255078744821	2.577661741095	0.778951522235	-0.064691936098	-0.995180718679	0.921206918989	0.420786010792	-0.834970267777	-2.2590203920531664	3.8446289792331303	0.26760510185499886	-8.196207776171406	-29.845958979430193	2.047890308599912	-32.54315245803025	-115.85508990930991	6.955946643117624	60.43129493540581	62.14748782355021	48.63516896103755	37.50924701609606	22.899674738784945	7.414363828432534	-32.12003027342325	-61.71897252300355	80.20643417064936	61.48620998091663	39.431925349924974	9.845226688519357	-0.1901483179504132	-1.5075859479063378	-6.341907942637718	-9.528012182067933	-14.153615404096533	-23.163060153708216	0.18610350024064745	1.700803944493575	8.560149779762858	10.688485048414572	4.967061288330782	-18.071320382354866	-0.1027337932916465	-0.8800592612617592	-4.478365563298543	-7.743873435369641	-14.369287119272578	-32.353210956402016	0.02352914990617216	0.2678998963299954	2.617514334479881	5.6811279618273955	8.91822669523898	5.500465449635015	0.14570000000000133	-14.036991736890215	33.87392074210419	71.64661452536141	271.46442211843157	-137.2582821324004	3.6322243531875905e-17	1.4753276787930893
2191	-0.411772102997	-2.534530217919	-0.757906281778	-0.199191768341	-1.029980600085	1.134711959713	-0.329066046758	-0.332597722497	-0.326590406723	-0.231659849064	2.469998876827	0.677115131306	0.079599237904	-1.041487116706	0.612905181851	0.457431509193	-0.710006128699	-2.1812726419607156	3.91096854183974	0.26427352082831734	-8.147587436040522	-28.7074727695682	2.0439479327698082	-32.00172441368238	-121.61862064633657	6.48687991521184	66.87204689423281	64.88477284282621	48.665226616906736	36.09060834444004	19.085451902536022	-0.8971518101448269	-32.380250514257746	-61.90835357595804	80.78656274413181	62.95335935551238	42.87345411124501	17.61533550213961	-0.18882535541104498	-1.4940687752310247	-6.2248912510541885	-9.272761975540151	-13.742258141699994	-23.068551308398103	0.2036568519058548	1.903967476195807	10.57683048265185	14.903499635717045	12.22682997559613	-5.812019749039979	-0.09696994246848001	-0.8186352504175703	-3.868954070860138	-6.173174247569819	-10.55970874503569	-23.283352632552145	0.027021927581357047	0.30590367810204455	2.976322621170899	6.450262635612686	10.024872654816201	6.00688075664281	0.1766000000000022	-16.564034895664598	32.587953189920384	62.11676804986254	227.54250184780193	-101.65308792150229	0.046838500252863145	1304.4013884848246
2192	0.724564904056	3.992926694924	-0.715486155125	-0.439154311504	-0.670972181455	0.922915794524	-0.338987175648	-0.336837370385	-0.333428545013	-0.227068982474	2.472867116151	0.694175519149	0.012931481839	-1.060315128944	0.699193309039	0.244041214689	-0.844650516877	-2.1677828368805527	3.936047207534297	0.29344034565275545	-8.292931824861816	-27.84766936252731	2.232487618096287	-31.469726359919985	-119.11714225177344	6.984263691903731	63.19584528436507	63.66592869805488	49.723108866348426	38.75553908062594	24.859351890448657	11.245092694400382	-32.407592259055534	-61.90010091470096	80.91791985134971	63.09262971238833	42.77673680390341	16.40288910232865	-0.1902792608576485	-1.5092036678229015	-6.369412663966753	-9.634529394856996	-14.575105578066562	-24.798170290642172	0.19433794170392543	1.7961548820609212	9.51442186394987	12.72128260466103	8.606572535010052	-11.497176501813895	-0.10007623686077387	-0.8514997985531345	-4.1841413250291	-6.954495733852519	-12.323018170206897	-26.94476063718378	0.02707775469154993	0.30788329717601176	3.065042192975875	6.861964800266548	11.510837659517366	9.25181449912274	0.14990000000000142	-15.523374538205175	29.05276252966334	44.49826130504891	512.2649590493702	-410.9473940030997	1.08957134269347e-08	13.088001659576506
2193	0.236950316424	0.028511564035	-0.721695706937	-0.548947059741	-0.563502805486	0.923788973772	-0.339763775303	-0.344934290362	-0.34425798149	-0.23104500162	2.592116110152	0.568858817659	-0.034865217251	-1.056264645928	0.779094489677	0.193569962186	-0.834708073975	-2.190409839465809	3.921919998818237	0.299186888843074	-8.747520781686424	-29.42561102789736	2.043901144544027	-32.40807898804538	-114.74733426563164	6.859314416385831	63.11804570444581	63.43587808554276	49.019887648513695	37.46347079520711	22.095588130960678	4.920130047683288	-32.34008752884625	-61.865121684641714	80.7154498258977	62.64568625687041	41.84004099332223	14.325075979043556	-0.19046284811946407	-1.5109686054180416	-6.379357633668556	-9.63793799209886	-14.482980595978136	-24.17445699126339	0.19901913756632536	1.8513959400804487	10.108967548181674	14.059309567474516	11.151412209635732	-6.748645046589995	-0.10131094291164934	-0.8646648577704787	-4.3152010786097215	-7.294107371563965	-13.156945171986393	-28.97628953873529	0.024129037416938646	0.2746987859981026	2.695537747232605	5.892532218730676	9.40549890802849	6.269599934358458	0.15250000000000152	-14.240843701314443	29.774316397413784	55.508844323776984	243.18536728354883	-123.92991340472337	2.700873506805475e-19	8.138632423251073
2194	-0.511760283377	-1.668064578807	-0.750916689377	-0.405701479397	-0.789024223118	1.014275193883	-0.333072288498	-0.333820245359	-0.334508031008	-0.240667905504	2.365707308657	0.646009581983	0.055641839733	-1.118725082307	0.837328342973	0.284748726792	-0.83942253528	-2.280424802871782	3.8616025103325136	0.2861972688153113	-8.6704230386867	-27.407221284482148	2.196812213720679	-30.898147728600158	-118.26316616889387	6.721890972420982	67.15273991225916	65.95877527533322	51.85895366927246	41.62949504689434	29.916636381464897	20.41598166281936	-32.15164634277321	-61.88967369889302	79.58917741705854	60.49698030207825	37.83178896579464	6.950043714183286	-0.19038353471410732	-1.510499719295466	-6.391494699715371	-9.719091915021954	-14.902569165323271	-26.049149897427537	0.19924644835578925	1.8530997132530098	10.08455463843633	13.918880189597747	10.675346277880472	-8.036508127778841	-0.09789694513504148	-0.8281468793793156	-3.9464378876819177	-6.324606409670042	-10.728520341123568	-22.997496743243754	0.028486881683041896	0.3234631669964067	3.2245524933185545	7.240645197079559	12.18868134240141	9.922018644740389	0.16440000000000185	-16.098222724482586	26.38906278631121	31.88432814923508	290.3737397585954	-204.18598318400825	4.153076847410983e-09	60.51961334130182
2195	0.186237817757	2.61781149584	-0.747906319421	-0.332573738215	-0.879794914251	1.083151559527	-0.323445175473	-0.322841375077	-0.329870330288	-0.261016726182	2.240350434197	0.731890345288	0.03483526375	-0.899491116671	0.910747329658	0.635166869658	-0.689307950506	-2.247429542253504	3.8890374525037723	0.2394838628958599	-8.979859978686891	-27.372464997419137	2.2289021350753093	-29.680414928539832	-107.68056789854286	7.345465504216298	57.757539112243016	61.35271324650728	50.23169635507503	41.43964807091816	32.433880946313515	26.972392305358785	-32.3444948454392	-62.17562425590089	79.25405860155334	60.153208949285336	37.61645808761343	6.804639134559113	-0.1893408357134021	-1.499367565307704	-6.272258156745405	-9.381076705994937	-13.94315232977446	-23.276617884908745	0.19606261581351608	1.815533916077254	9.6814842109366	13.01689835125781	8.974894870266434	-11.191977445343	-0.10144357119745642	-0.8668391325942046	-4.370591250604357	-7.528593442644284	-14.083847503503087	-32.458140607986294	0.02293431069200154	0.2600167321858609	2.4720867237723523	5.145818188423253	7.212358463770804	1.7489388033186246	0.13360000000000097	-13.37404954925771	27.74647970263129	50.70332196992976	250.31681189852912	-131.1769835756865	2.1264990552670408e-51	0.14968400663999643
2196	-0.353690022331	-3.030318598591	-0.726329446109	-0.366921958667	-0.803756881205	1.03792495645	-0.336576901945	-0.339720877065	-0.34097482736	-0.24176862882	2.575045028209	0.790984964868	0.047686323538	-0.93048253313	0.866896568104	0.285201449761	-0.791862278581	-2.282001156287478	3.881141654420967	0.2868204162092648	-8.669051577756845	-29.190286990330193	2.0955173528569917	-32.40585601753686	-118.39581891343497	6.8221707902067905	63.271577152758454	63.1262192547349	47.80859497427051	35.38792456714108	18.226719027806674	-3.029556276935592	-32.228846423623075	-62.07547339324412	79.09861499245379	59.699105416569154	36.415348594150736	4.071893978926198	-0.19008198921441471	-1.5072224593996275	-6.353818423277052	-9.605484788782057	-14.553294605765387	-24.942360647326126	0.19120509197022378	1.7592028716703214	9.11668916214497	11.820194480365865	6.861152640292565	-14.916552398234446	-0.10149201221282587	-0.8671659040617841	-4.365494932357297	-7.493222970090047	-13.913165939004616	-31.75476955355861	0.026625675391601034	0.3022543635516082	2.9756205917795455	6.555457054298665	10.60843177976803	7.5388689187791895	0.15250000000000152	-14.869841010904318	31.34255416601843	64.74718207474419	187.42280489998078	-39.84657620011065	9.635697207333726e-08	1031.291001641939
2197	-0.609672031199	-1.966140630548	-0.780997893323	-0.172518438711	-1.106757402297	1.141548827005	-0.319055253184	-0.317511346671	-0.319284761225	-0.245273707571	2.157662549833	1.295521200662	0.173080639023	-0.872176447312	0.758123787858	0.533324327423	-0.708604500733	-2.206820964370302	3.9486140378723276	0.25593616026507754	-8.571216978863172	-27.79895969017087	2.0889824922107496	-30.0488246148826	-107.15725142448395	7.122236328320329	62.96448432013455	64.0018520188964	51.41752898920048	42.2217622783499	32.99149225796121	27.67795978180511	-32.55144936619852	-62.43969820366868	79.11427077837197	60.148151329593674	37.88334176576136	8.447145213524696	-0.18995916167669827	-1.5064563291162036	-6.3702982655333775	-9.718851325509359	-15.139714441709202	-27.554556783917494	0.17330917066674933	1.551693593679643	7.014144901270609	7.221724964534401	-1.8343749940489615	-32.35453665156281	-0.09985550895137835	-0.8501807709518115	-4.217199149813106	-7.165451039320064	-13.323901847568065	-31.003072274525298	0.028110750415865925	0.3179696048809726	3.1009870890292794	6.749565793199096	10.582009905409647	6.6477840916132855	0.13710000000000105	-12.909798468642672	27.801779131875684	54.84670045856085	249.24308079748178	-113.34742951519851	2.081890211228946e-48	1172.8144068150564
2198	-0.532519360588	-2.034705508053	-0.743055077742	-0.264005287205	-0.937824313038	1.102338640853	-0.328461835809	-0.324489398013	-0.326624358404	-0.231660174855	2.280587108531	1.074660551999	0.086106614859	-1.017194289541	0.711512667606	0.307502520586	-0.781175669543	-2.2530441045367104	3.8734978451833024	0.2836389397919303	-8.513641707751013	-27.75834187337899	2.1209795358129298	-30.762840871932987	-112.38308457705571	6.8880347567901685	62.10948053012471	63.34089834744888	50.34040806814951	40.36268392905061	29.0189682032503	20.740546960025767	-32.2025780597736	-61.8688218164415	79.9953147466529	61.31678298587213	39.52904187172587	10.81095071403866	-0.1896916116217013	-1.5032333275613852	-6.319207244671688	-9.529462236772746	-14.426375612843977	-24.878454479928816	0.17977976844643445	1.626523857107692	7.767549352511193	8.8754398875339	1.338463223535532	-25.78153454967355	-0.09842989464396168	-0.8342785793867166	-4.027872466712417	-6.592276508696972	-11.606960305731906	-25.81248471059697	0.02881595336561744	0.3267104835690138	3.237745755751567	7.211813089211734	11.914737990064607	9.159827839353328	0.14790000000000136	-14.378565830675017	27.09930006351517	43.818759991273346	242.27447011536466	-130.63511750077322	3.01397692131009e-24	7194.605626850384
2199	-0.460116045268	-1.59989618627	-0.774234074266	-0.446928401396	-0.763370194098	1.018927567994	-0.337891371896	-0.336461840425	-0.340722574638	-0.231610619682	2.413778793645	0.624677969213	0.02758346898	-1.098714684132	0.720371306139	0.258402613171	-0.750494826323	-2.2381055634015774	3.8544253046718127	0.28903189508894	-8.94903751069846	-28.18079505028873	2.100448266365043	-30.790679907830054	-108.47213922120618	7.011137034520915	65.72256473778123	65.11284749374111	51.02101314697889	40.48922495040095	27.953129922265074	17.20080566815088	-32.10620089587459	-61.57125778517842	80.91480051568381	62.82697595527447	42.128723999913	15.266155823391765	-0.19016180560626497	-1.5080855724616586	-6.363423808770925	-9.633188142100886	-14.631921895185874	-25.163588956250585	0.19970826253570917	1.8585752702894167	10.144550833890422	14.055608117294343	10.939051458767866	-7.53956529372724	-0.0986487852013953	-0.8362992103016325	-4.033623299332733	-6.566646733520358	-11.381694004921705	-24.726257709325882	0.023423914163245605	0.26589880670539906	2.555646492446294	5.41364302038903	7.972644356625173	3.3199492203810714	0.14640000000000133	-13.596401183797868	26.142860148529564	42.52230421654486	249.127429317443	-143.25949808640527	2.459708706315382e-43	18.819105750733907
2200	0.051906565686	0.246253933616	-0.755664276354	-0.391512063311	-0.779205230915	0.966462758271	-0.327771359596	-0.32899460647	-0.329315204216	-0.246155621052	2.359794354822	0.613535605691	0.094054657313	-1.000009793275	0.809981757161	0.444350745818	-0.711846276068	-2.237923675584974	3.87525892708161	0.265509471984589	-8.711191740587825	-29.42334209087747	2.0180421170121075	-31.659923561348293	-111.53587905168311	6.986110216172946	58.33707879973504	61.341486233767235	49.195627833697785	39.27457600871195	27.552012770298106	18.32955373247372	-32.24553815090186	-61.89826337149942	80.05077075947503	61.40669554661503	39.61069648648733	10.848629641735746	-0.19093230295702723	-1.5164449732337015	-6.459071639735124	-9.921121888847747	-15.518208909982608	-28.00889567384103	0.20164003281787318	1.881165452515096	10.377218401600926	14.552673937800591	11.80800494062316	-6.102264805523954	-0.10034077120393817	-0.8546702422631481	-4.231274167210904	-7.118844306211564	-12.890174473369507	-28.874280004865664	0.02244280776275816	0.25474549394669604	2.4259998104114495	5.057381067653197	7.123182124342849	1.8308242967613229	0.14530000000000132	-13.637655488657915	29.48975184028415	55.38476311560795	241.29400830482612	-122.49663860175926	1.7780586770796622e-29	134.30135904744884
2201	0.431569303608	2.993799811304	-0.74725946132	-0.210226237063	-1.022580013467	1.118806459797	-0.315640772472	-0.318170159289	-0.315541108331	-0.217560441979	2.129449277659	0.861040457718	0.090437205856	-0.886010964642	0.581119450397	0.221931488791	-0.710090171183	-2.2373134880979753	3.863495202621033	0.2940372738104639	-8.73243041782493	-27.742408231445598	2.1801325930380275	-30.660400035856266	-109.1128959876283	7.2522016283836805	67.46971209680471	66.64574301083516	53.88151485063605	45.41073275355936	37.96260766756523	33.13710854171655	-32.130893635298186	-61.61786828010971	80.87022786458934	62.861455513217166	42.46804240463378	16.406750286555162	-0.18911694604745194	-1.4972033386067687	-6.259479838412505	-9.373682650022117	-14.04009006414967	-23.95836128488651	0.19204940574690393	1.7681816735242428	9.172046071360537	11.865975206311967	6.755364753976438	-15.533345638230145	-0.10031840719014555	-0.8549651347983083	-4.258077218821252	-7.253133365967516	-13.470004010387532	-31.140191689286887	0.026761516214538483	0.3029826654813369	2.9443185488465407	6.367869769495951	9.85028339668961	5.75580954381786	0.14570000000000133	-12.050656264775787	26.897455523954488	51.44230964062222	418.47467851993594	-302.0628879605548	2.4541539736946205e-41	70.99531147119723
2202	-0.255518954635	-1.787584559507	-0.743799725025	-0.475190056731	-0.648506459842	0.976309409953	-0.33468827759	-0.341122149666	-0.334068616873	-0.254849411069	2.561494350143	0.615192659735	0.030570632062	-0.984071652325	0.871448651725	0.554410574913	-0.820951298082	-2.1840250050996604	3.925668535874372	0.25134062531913903	-8.075090256563934	-28.92660895766669	1.9998717640735144	-31.466615398713557	-114.86368552137255	6.652227967593391	63.05364464408001	63.3232776442322	48.75885613991739	37.06595621996396	21.46332306527211	3.9815304076665976	-32.45962519789954	-62.115922328387526	80.13150159212582	61.74872128570482	40.418729758766176	12.109276268482878	-0.19088820729640982	-1.5156797276820575	-6.437505433571006	-9.823718761960494	-15.096068296791442	-26.25783015741069	0.19839247425503653	1.8436864042422096	10.012543028868077	13.816581928060664	10.629848171785994	-7.822852222933664	-0.10180110055627456	-0.8701930223129605	-4.383625094043016	-7.507607987679189	-13.822486379945515	-31.10141545911671	0.025298090187305184	0.28765718478608143	2.830283499225508	6.221505770278915	10.043667607159717	7.043350198333169	0.16090000000000176	-14.71383282912599	33.24823080164979	68.80233618467796	204.91128878951807	-74.57906766679669	8.497975056352238e-19	6.239157263386891
2203	0.021127097288	0.39228140651	-0.743984547608	-0.66537523372	-0.413130903651	0.880493129017	-0.352196065305	-0.347445411989	-0.347173800137	-0.256402598894	2.577562207929	0.633072223365	-0.070590074366	-1.011221817103	1.01563660226	0.348890521458	-0.943824930919	-2.2027614074308257	3.9573263325577193	0.28095753501186715	-8.637779562959022	-29.160114342195243	2.1142366017738725	-32.281938492370365	-119.04878863778208	6.797888645530644	65.66460142723295	65.10149374626874	50.94588548435829	40.150728745647825	26.614598053308306	13.007897327533234	-32.531530234970035	-62.38073129113886	79.18492062505423	60.03553040011353	36.98800001633055	4.876665061920502	-0.19097971888253867	-1.5163065618931977	-6.428269127798672	-9.753841712960341	-14.71909841810304	-24.528747726031995	0.19161767250358916	1.765386368107603	9.239466606907866	12.209915030706386	7.896298752738138	-12.291328759435558	-0.10348467225368459	-0.8878954014005553	-4.548903588474714	-7.90692422461805	-14.696428498678996	-32.92560870608556	0.02673160227841812	0.30482413439164646	3.072963759152441	6.999175653875118	12.203572129718227	10.919708449741076	0.15040000000000145	-14.805750996949994	29.64893221753644	51.637338214052264	213.48918626873885	-103.83370050868231	4.925134181881102e-07	217.8055812754266
2204	0.83583472748	3.51060081702	-0.733172236045	-0.724818325914	-0.346294514225	0.848703035105	-0.351056181624	-0.355682818198	-0.349356233975	-0.250036607268	2.737185768217	0.893096101529	-0.124088990782	-1.279656498218	0.873831881929	0.393530606759	-0.973342269548	-2.158566235420448	3.916605900672752	0.27287126719893495	-8.40516162083814	-28.973896352884534	2.11067444281677	-32.720073092212466	-124.7692716845569	6.610468311560245	65.04375300089423	64.33845316143704	49.22629163581544	37.21573411469949	20.77857988426416	0.4063761637851194	-32.37358141800048	-61.78288009090731	81.23752430383632	63.51339801364461	43.20955304509714	16.64157343941095	-0.19060764478797468	-1.5121906515596104	-6.377580234180594	-9.591606603675533	-14.179728728468207	-22.69515950563325	0.1769442206605004	1.5957883384758313	7.54220774670556	8.547947786676037	1.135782489557691	-25.23399589682087	-0.09879825352273375	-0.8368859493642452	-3.9935611573605523	-6.33330159218713	-10.284977489080731	-20.39006413779325	0.026747257829240638	0.30526529827118937	3.091114638252153	7.083330318400755	12.508011479220709	11.539971436962265	0.16760000000000194	-16.43075370433088	31.91253104836808	52.76593640264469	259.02727020862886	-156.9524247103576	803.7945954206446	10589.13090064727
2205	-0.290465682872	-2.190396359805	-0.715948440266	-0.546127338869	-0.56147541653	0.961217152177	-0.349424208709	-0.346930697749	-0.347945755533	-0.244124491905	2.680464878924	0.933993310814	0.008318314488	-1.006548175346	0.816831226265	0.365483647585	-0.911306151308	-2.2279821935427777	3.8538401360424714	0.2749400773541231	-8.438680612717482	-29.38242484992934	2.0136025562425353	-32.488238538731636	-117.0111224042207	6.68019241796819	60.462543573101115	61.74541836704338	47.210009078124735	34.96410676550331	17.75783489817498	-4.427588712703002	-32.13488461833955	-61.59387689398128	80.90916541886436	62.7600724450173	41.80201242955839	14.346605752284312	-0.19129090974767107	-1.5198201466100598	-6.474710749809914	-9.91009045841014	-15.266043752011765	-26.499315350709466	0.17910303201260355	1.6200049153418243	7.75561767324905	8.955602394302614	1.7605535847230096	-24.30901994982392	-0.1022685510606176	-0.8750288216701428	-4.425275817861908	-7.598412763154081	-13.981265753088364	-31.282236740930887	0.027961500733075868	0.31838863108278204	3.210021278739065	7.318310216180554	12.74334993633257	11.356912494261575	0.15420000000000156	-14.319240081457218	31.121895312881087	64.50665339574533	173.4448702425348	-34.4068995575518	3.5754740338695094e-12	38.114357493696
2206	0.058086798792	-0.158724763754	-0.773475888272	-0.378294602371	-0.828990387463	1.013890011395	-0.33424793153	-0.332945979623	-0.331441242396	-0.241983137137	2.429759956002	0.921425283348	0.025591989023	-1.013639026827	0.793858764222	0.369398644008	-0.803689372142	-2.2698696608043463	3.84784511925152	0.2747752108126757	-8.534175205697967	-29.3671364152692	2.0637454012476963	-32.59408791269247	-120.01740296175457	6.774509260430165	60.43074822591097	62.1224713181977	48.64061280246572	37.68482732718878	23.77118236190061	10.694635540581674	-32.1218902936566	-61.770628620246065	80.012759669051	61.23005026992425	39.198290095570144	9.984698987819879	-0.1894669632493328	-1.50074182161276	-6.288208810665721	-9.429531791728122	-14.09308085677483	-23.744996264078264	0.18473961505777264	1.6839657543156572	8.34691961041036	10.138288432720707	3.718421885260651	-21.010283893583576	-0.09967494152866484	-0.8475883674844917	-4.1615934926748475	-6.940710969231361	-12.463095641580807	-27.867477086884815	0.027518770672356342	0.31222389164129427	3.0826357280564802	6.8250982661348445	11.15555826631067	8.247459225099972	0.15480000000000158	-15.402726146116176	31.05887794069696	56.823929983843016	300.82252919820763	-175.89165865134828	1.4406806831652439e-05	93.5666394763461
2207	0.076569924798	0.523544931808	-0.741794219088	-0.415974439767	-0.747559641828	1.004005979972	-0.323708562744	-0.327486276477	-0.326744279379	-0.237281848582	2.27173969761	0.832035966387	0.017158473489	-0.862315383859	0.808249119562	0.273756714303	-0.754841504264	-2.239934795135997	3.898089867772641	0.2886843678266308	-8.794130008973912	-28.50262791178641	2.068122167145208	-30.54607273627337	-102.98588532759128	7.2933927549167175	63.29929344816026	64.48869087787672	52.476704017486426	43.80257950703248	35.26005653050444	29.236848028428362	-32.285470692736425	-61.99614674765317	79.79482076247292	60.98791383152914	38.83643446397716	8.993536278218125	-0.1899498166923244	-1.5057463604544015	-6.334995991192201	-9.5436843513114	-14.342798925386923	-24.210220248479764	0.18778925006197095	1.7196651003443595	8.721640133142323	10.978678903790973	5.349509993580158	-17.688227233714382	-0.10323455712432358	-0.8859056386157228	-4.5588533023378	-8.01168663226323	-15.25459472318064	-35.352421734544734	0.02376065067048464	0.2698416992823343	2.606803317086862	5.5668668357416005	8.374418865939703	4.075307488553457	0.13470000000000099	-11.968653449744739	28.66646158477295	59.13473630213529	322.55639335762527	-197.32639162381307	2.0997897928669196e-72	1659.46454043906
2208	0.584306774276	3.115790330371	-0.744762744548	-0.607704194476	-0.525114588827	0.858782178721	-0.348227463087	-0.345658451746	-0.352116181408	-0.234675926372	2.631073682693	0.973012239678	-0.019803415385	-1.206020602574	0.753370593983	0.266426036778	-0.832720119613	-2.1780154249988732	3.895099022997325	0.2890990781674814	-8.698070840743057	-27.418353572889	2.2410663613978397	-30.278845721496808	-108.21593625930446	7.268034718903001	57.603130537697325	60.47148352101173	47.23986390514615	35.801334934391186	20.17792793274036	2.0772271414211363	-32.25371936858727	-61.6029488044787	81.51474943933731	63.95809269105711	44.093636111523125	18.383732583914675	-0.1910324041753323	-1.5171315619091232	-6.449128692493118	-9.846168654017852	-15.118142938008708	-26.178854130473734	0.17658841881547258	1.591043348181081	7.468482923696731	8.334285791882468	0.5927959139560404	-26.662179285360498	-0.09870161361589994	-0.8362677422939209	-4.00625611830862	-6.419788011932462	-10.716581386859284	-22.13273555203244	0.02304580914193175	0.2624602144683481	2.556867035669094	5.521000847463718	8.560643618426525	4.949857230899706	0.135100000000001	-13.31767886552411	26.795518796089866	45.88929525780231	314.32862166537143	-203.08547405512482	5.818061824096475e-46	27.089565117372228
2209	-0.280138854708	-2.18779378019	-0.692410113785	-0.568496492553	-0.508054100896	0.906313071544	-0.35081287024	-0.351371934096	-0.354039903923	-0.242472725995	2.726032756826	0.906039648088	-0.055119298016	-1.069056649934	0.85011327747	0.304538663336	-0.892074435171	-2.1765076314304066	3.9465278340708587	0.28606656432336675	-8.647868970262273	-28.92827285566049	2.0756785464282235	-31.991926192703133	-115.7979011266814	6.76744259385739	65.20049154030576	64.13146490664718	48.34508311998455	35.690157117357124	17.905112433150226	-5.84148811981661	-32.47095880504194	-62.09929659366806	80.24762391639078	61.893939304315836	40.444246520608516	11.809884646862967	-0.1905007396294772	-1.5112469133088984	-6.3766473184828145	-9.614848280511795	-14.35506517162996	-23.59081828511322	0.17956780940292938	1.625543120197153	7.817979479088084	9.104883129364373	2.0762870190850538	-23.59823212735422	-0.10153432928658396	-0.8669224077119564	-4.332223727647091	-7.32369562184282	-13.173901793701887	-28.830130371529503	0.02607168745531733	0.29706613273452204	2.969629375014861	6.680375955788458	11.35279333802008	9.474313360137527	0.15470000000000156	-14.369761061768049	30.59300184305558	62.64864684095399	214.1397549151592	-75.24167603929645	1.6904913287324e-14	310.02493955605905
2210	-0.174172114989	-0.707235824874	-0.722601004579	-0.543808287706	-0.546245252891	0.942479055912	-0.332988878821	-0.337671467758	-0.335088394901	-0.260258747136	2.448924606163	0.638701961644	-0.076296649321	-1.133232204363	0.985059064784	0.489842308515	-0.769764502888	-2.1984139654515085	3.954484238598111	0.26205929659678145	-8.491520810986941	-28.80688757063886	2.0326920275239306	-30.948944001729075	-111.1139517079854	6.838117609660655	62.14229220411891	63.49932829117999	50.70376036618694	40.75618111259257	29.011386622693582	18.871497895740653	-32.55790076163325	-62.42014824934319	79.14927372786065	60.03744559214155	37.15520770678432	5.697812784059146	-0.18979239188643593	-1.5036858326069698	-6.295498644731143	-9.383356480988846	-13.687770716524518	-21.646836494097304	0.19452206827221094	1.7988485757766832	9.566038904385628	12.883413222706338	9.032955710111825	-10.43995490057298	-0.09980325458454324	-0.8482683111728191	-4.137463097212575	-6.793241173654246	-11.767086320921706	-25.064002307233615	0.021032875123562618	0.23964598795773456	2.294558435691899	4.805590842339878	6.870504379642383	2.0753830475687702	0.1553000000000016	-14.073108271153373	31.110700867897826	58.13525153096848	236.08441490506408	-126.80824137076357	2.1485983316080022e-30	224.93036293384588
2211	-0.92319922415	-3.599366881406	-0.757062003766	-0.423002781137	-0.757295354821	1.024342955754	-0.320189427835	-0.321492129844	-0.323290253001	-0.246994089197	2.186841393251	1.068828923949	-0.016001081289	-1.031427375646	0.888124109615	0.34377130802	-0.749822518478	-2.2717373159831094	3.880468249167596	0.2793391276653639	-8.465911066329342	-27.147742610477717	2.0323605138679612	-28.767049581933716	-97.26640993263601	7.15485619543698	58.359676583241495	62.27467885430871	52.51294530721978	45.39024315222699	39.9003961510115	35.933169804784896	-32.242405091021	-62.058638610281314	79.24463413127008	59.95584386605046	36.863815157371114	5.109296189773316	-0.18933076457015166	-1.4990908404961003	-6.261488344218923	-9.3287744798909	-13.704787335598983	-22.28788125668023	0.17660972872002215	1.590622543998775	7.437246020631397	8.213066447115814	0.22820366762543873	-27.712279485881403	-0.09998310606248138	-0.8507517051964133	-4.187609374432656	-6.993184829310319	-12.533780428290477	-27.845851610186283	0.02357720306145686	0.267699682494497	2.5792800686801254	5.485015231220107	8.161612467940829	3.6796758390890156	0.13170000000000093	-11.423170400849466	26.167636775345972	48.14677574937489	165.6069314338999	-61.31275483150477	4.347271776408044e-111	430.574930868639
2212	-0.913869343314	-3.711280293998	-0.758069169296	-0.802930283108	-0.30027212646	0.747497089848	-0.363563090099	-0.354378948404	-0.357645709076	-0.252451036704	2.711659337922	1.209127834627	-0.168029080126	-1.13505515148	0.888520304329	0.386878283315	-1.016870529773	-2.1915453257404383	3.8578334941234202	0.27181559339270955	-8.034030507952602	-27.28960514985961	2.053728365006329	-29.826609648791006	-104.30128743620082	6.806666417719041	58.567445949640536	61.176311708779565	48.09456895249092	36.93419577240153	21.838370694759814	4.453430699802324	-32.14588317595245	-61.43446157556796	81.70581795898048	64.10997422117373	44.06053688071179	17.873790281406556	-0.19019507226751994	-1.5078136350822784	-6.331873846541805	-9.464793940095236	-13.828746487070143	-21.72562736524402	0.16382473138009704	1.445912537131383	6.094249250050083	5.451126199406567	-4.64995213847901	-36.90878794188186	-0.10244820674381158	-0.8764456177781442	-4.417023921578947	-7.515700033502085	-13.535089837093912	-29.325279101524252	0.027615381277831495	0.31525514394124965	3.213746640265625	7.436776966361753	13.368052359259009	12.816765787726974	0.1383000000000011	-12.510401337335779	27.54452451263183	53.481777761571394	136.3302948966188	-14.332289246737643	2.2686557043868057e-64	11.25613950969874
2213	0.278659191851	2.232779230582	-0.735019174476	-0.514332226759	-0.624701789942	0.999428773967	-0.326030168194	-0.331944246512	-0.328211109972	-0.253709250532	2.31601752759	0.743709005844	-0.029866715686	-1.135466270492	0.94154211691	0.396992213027	-0.887396066616	-2.2192182579895534	3.9366919869935506	0.2740658426285111	-8.470290370049067	-27.448705508137213	2.176153443661605	-30.658723585711613	-117.6122202002889	6.827699305113134	63.98960621836598	64.96046072127928	53.03335605408714	44.53647077927651	36.26410023146136	29.993352630914643	-32.46897303159264	-62.319645627058456	79.17512160920195	60.014832510476026	37.06655936385683	5.546292006354481	-0.19018361021964283	-1.508009081237209	-6.348542567948002	-9.552591364045815	-14.247176839187214	-23.514290227323176	0.189750588916988	1.742948022112955	8.979478788623648	11.581634374337568	6.576008860172723	-15.105685628204583	-0.0991190684505888	-0.8410372840268254	-4.0683464007503805	-6.622126318231189	-11.380357626277739	-24.261554298803834	0.027830707172365972	0.3166267097461576	3.175951901914714	7.189639550076155	12.337624943291384	10.592198659708043	0.16050000000000175	-15.799613707441532	28.318101782518557	36.44864175755125	302.9591308949567	-226.7045917021677	4.37458051494181e-09	2631.7078739028175
2214	-0.124476349233	-1.338269654762	-0.764820031308	-0.487367194099	-0.673437375389	0.973792996127	-0.337992440111	-0.341630103594	-0.340184566675	-0.25467910606	2.586062175279	1.13370168254	0.01929677515	-1.019743325	0.862413641384	0.546627455531	-0.859926240103	-2.1849939024741536	3.9218359379836096	0.25230104928613706	-8.430607128382277	-29.501526452566875	1.9875525551744138	-32.31590364876864	-117.27756987114694	6.709900523631766	60.534655529727935	61.90925300219889	47.697005350637426	35.87357779581382	19.768387519888968	0.9892598713809561	-32.4433209660721	-62.082649031480415	80.21182779209401	61.88528092820911	40.681515342270025	12.686066433058572	-0.19058088447282506	-1.5124552854147035	-6.405493273293133	-9.739629729782344	-14.882976167774656	-25.71956328689567	0.1725830566189348	1.5447110331445186	6.9999413354570335	7.297643669957102	-1.4217289931995885	-30.8959282926845	-0.10099712628165361	-0.8615678514019207	-4.2953668039067745	-7.272228431230948	-13.2169102444566	-29.506805082960938	0.027399826052204004	0.311453731701227	3.1023523886205093	6.953817087907869	11.690695577295731	9.46909440828564	0.15120000000000147	-14.307586090772718	31.9611208360403	67.45247670533377	199.00003218429828	-54.60312239061854	5.0200746658577175e-12	12.485089886652018
2215	0.974067142599	3.837776707845	-0.746717596482	-0.396927160446	-0.777507443072	1.01159983206	-0.342898488508	-0.346777649371	-0.34163876693	-0.234060559056	2.734070787668	0.475681998702	0.055282289504	-0.853087397753	0.711762169277	0.332898718559	-0.771031913152	-2.2187967247441063	3.8721246680621833	0.2799887342754163	-8.444247651319913	-28.80498574154695	2.239129292456894	-32.440491983530336	-121.57256692272833	7.09872158907994	66.11996845150412	64.15204622808697	47.19886950119683	33.578624808119855	13.87018512009309	-15.112225425404711	-32.19687573382529	-61.68412040157191	80.84657033171584	62.78495689156821	42.11022176465066	15.434766283494108	-0.19039287321134668	-1.510573634958838	-6.391120901436373	-9.714886105284528	-14.87807556384288	-25.93459429627372	0.21124418939468526	1.9946581439944688	11.592542993800876	17.21296880105497	16.54718621769371	1.62855702840452	-0.10314235875484229	-0.8849795000332017	-4.552118891629276	-8.000734503985827	-15.251685499629327	-35.423748404960115	0.02506454735409052	0.2845365932404624	2.771361268385133	6.001864563575269	9.343935922927827	5.579741889181171	0.1316000000000009	-15.034414783601536	30.60157579698233	60.226043466684686	214.72906511582374	-61.91935614822785	0.0007645619559045546	286.0495688900493
2216	0.235083971568	2.893442639533	-0.747064013912	-0.504629317366	-0.639189935523	0.967243447098	-0.33944084584	-0.330163627572	-0.333249694362	-0.249625160882	2.296243591949	0.664222976332	-0.029518788863	-1.031178521467	0.828588632849	0.468384992946	-0.774406950737	-2.224026589326095	3.859847615340518	0.2612013668851749	-8.988122559622106	-29.104015467467555	2.087612369964053	-31.437991090445454	-110.99106762865709	7.07812107243498	63.021613074159994	64.51512744430686	52.958796724693904	44.68885300757127	36.860203427828125	30.9956010660084	-32.18766222015691	-61.6961815992705	80.70809577431915	62.48879133880216	41.46745497899013	13.991365164618538	-0.18998988385670135	-1.5060081856124672	-6.330175501551077	-9.508876808457316	-14.156906353039187	-23.372238187873563	0.19477181750867362	1.8013348173397912	9.573089448329625	12.860404902628654	8.892476997418974	-10.904958076842055	-0.101092777715815	-0.8625049807123203	-4.301055730613208	-7.277256552471098	-13.192127268328013	-29.321939323389625	0.022624232676404836	0.25730862861442383	2.4796952344184975	5.264976846048303	7.810869545495496	3.4103287833718516	0.14080000000000117	-13.5927096562157	27.830477676533803	46.94816761832128	329.0499023122891	-228.61954375154733	7.253698569861751e-33	20.099468598509283
2217	0.037240731125	0.418913064316	-0.764234789943	-0.658850597524	-0.421850508065	0.833934565722	-0.332209094223	-0.338643733696	-0.334944231675	-0.256718579867	2.442890302597	1.432997882092	-0.01768592854	-1.184627297887	0.95490313733	0.437536220381	-0.970244984139	-2.211440333478741	3.8992162423362813	0.2670285873184426	-8.334190485504147	-27.67795932025223	2.056566209386789	-30.310532712920377	-108.59059174200002	6.892259174588124	60.82665347612234	63.14601816740965	51.467649064024464	42.44434352272633	32.53232686386112	24.40995429513378	-32.33060251674337	-61.96459709568836	80.12994273399472	61.52477512732716	39.597927296004215	10.094896208838525	-0.19169748073749152	-1.5241265092154146	-6.519205872650408	-10.031586029782632	-15.592376323042444	-27.39522140759843	0.15889948644525284	1.389845422018211	5.5563536929909745	4.293558892006149	-6.851311622485625	-41.43081134343582	-0.09996723120422361	-0.8498138971373561	-4.143489870485356	-6.782049769040792	-11.629022169513151	-24.345622674833688	0.02841776461798085	0.32398363151742493	3.2958358131029595	7.609042557396157	13.583969723533487	12.820673690815049	0.14150000000000118	-13.192054919344484	28.11692124766921	48.923142080028875	189.5346499898222	-82.99999531752242	1.5338798423340733e-39	11764.666111967039
2218	-0.20963022245	-0.318665383846	-0.74286483867	-0.300656233306	-0.907447069992	1.140612118256	-0.31168853033	-0.316938490809	-0.311515493882	-0.253930475591	2.132401547999	1.146841980872	0.061316645916	-0.860555396634	0.826896356332	0.611077113642	-0.769578284555	-2.2136793381292623	3.9075886981290235	0.24290945076860967	-8.130872608729549	-27.868129824240217	1.9858709637235366	-29.709701865446846	-103.7605180665852	7.027984949642375	58.71640243490805	62.337004609999916	52.20774625634817	44.83807324507817	39.09470924101112	35.556809572528266	-32.408586623844506	-62.14973820581902	79.73783096107186	61.091343966551534	39.44229074066912	10.589586103606843	-0.18963637482269527	-1.5025284258068259	-6.306349002159463	-9.47830063489162	-14.221124094812408	-24.0791968008959	0.175869105473605	1.5817562618449346	7.3356741812704	7.9659041541577755	-0.306881859876365	-28.95695778590574	-0.10186066722398772	-0.8714090332385515	-4.421455619567755	-7.674555386746461	-14.49630575203548	-33.67173019233442	0.02740361303584936	0.3107329572690207	3.0562476312621536	6.729167885995328	10.85837638103169	7.65554326764398	0.13570000000000104	-12.313940943991994	29.128691504083754	57.50008992344177	225.259789993361	-104.5050293298898	9.662900826163014e-69	3.5737074430923013
2219	-0.175262856472	0.832820908763	-0.764014219887	-0.766469412834	-0.363448788963	0.773877732985	-0.350029033222	-0.343371119283	-0.347436709758	-0.259753643568	2.43078077735	1.186854596833	-0.092774554701	-1.326688999851	0.983246232664	0.399694628517	-0.880313255864	-2.210336786474522	3.8950675030275392	0.27196263144291166	-8.940617757213287	-27.872545463062483	2.1173010089624262	-29.945264424358456	-103.85487620922966	7.1391582309510575	65.2296475978303	65.81368537093454	54.037406962696664	45.80939866769148	37.8073192539771	30.731942920016515	-32.30315101642326	-61.895690715814645	80.30921404854472	61.79681749934812	40.012368008080955	10.718185855187782	-0.19109540503972183	-1.5176134764190023	-6.445574094411555	-9.81210978358533	-14.923031290831823	-25.258745278092153	0.16542661282566556	1.4639245524568714	6.257808618927881	5.783543585780031	-4.068975893558915	-35.82737022217849	-0.09783597000036925	-0.8264815285426824	-3.883052081642727	-6.026182354166857	-9.447693311273119	-18.21582898700341	0.021919889553735097	0.2501864277937576	2.439343181268198	5.261781705840451	8.1534566046106	4.6713386695538395	0.13970000000000116	-12.299580750367358	25.943018912518887	43.29433023251341	231.97314335590866	-138.8415851103385	3.521518224879208e-66	1503.19102699168
2220	-0.641299648436	-3.452317044827	-0.723262211605	-0.377038708203	-0.754606873893	1.017306325409	-0.339102971189	-0.339138659201	-0.337708943177	-0.236102695683	2.533192794393	0.572158773831	-0.005299272296	-1.147154167954	0.729931490499	0.370816198536	-0.781140653377	-2.188930211721722	3.9169744795790193	0.2764298959384352	-8.48194036316096	-29.4034906515904	1.991037100530768	-32.65654273829353	-123.74023361080921	6.27059934553037	66.52350058658298	64.97233365168746	49.373539585850125	37.29785450944773	21.18720855175985	2.8041986951364195	-32.379270237475744	-61.950753755090375	80.52006028203988	62.36912820432237	41.47316164751292	14.378765458454195	-0.18937580689649625	-1.499533843006875	-6.264597522056822	-9.3334346915801	-13.702339601446653	-22.231877230196424	0.20413817064501513	1.9108407485561771	10.702992503344813	15.288392586591332	13.19050250739623	-3.644614187013175	-0.09734996735496096	-0.8220695484557514	-3.874854277386317	-6.108497331534406	-10.080470341142172	-21.11229686432147	0.02552034533900875	0.2898577475475788	2.8398504305605767	6.205930850717386	9.871119723268242	6.51829065842008	0.1879000000000025	-16.833491508226384	31.666806989402133	55.19682568524469	231.8161415177473	-128.00746661417008	0.13407600611523707	107.40420847520038
2221	0.111771826058	-1.350291801689	-0.76203902574	-0.315280587517	-0.880947741093	1.028204923979	-0.330495923665	-0.338055243499	-0.333098057624	-0.246857844578	2.595762575576	0.848025315754	0.040299392547	-1.030409340071	0.860166326202	0.396603467361	-0.758003579882	-2.3048609992383775	3.8454263046345374	0.27149059215033405	-8.496420662935591	-29.813068237956504	2.0838597847401648	-33.47409766405855	-127.24344192069594	6.603642690539785	62.820740752391266	62.69540119664179	47.02887152510673	34.16343328325406	15.984098576725124	-8.140569491791105	-32.124081531832026	-61.94727701771478	79.15396194858447	59.70380559302092	36.37808808158509	4.368240130944055	-0.18922004411424567	-1.4981546215926984	-6.262786026993146	-9.36394337921965	-13.934169822105346	-23.386179811285643	0.18990150762186883	1.7436351594375672	8.940913041814833	11.404631142337125	6.008762091857779	-16.717235339070154	-0.09872041151830216	-0.8373246694374975	-4.055721822084919	-6.657007680470876	-11.73401161460288	-26.004230719989703	0.026524791845370304	0.3007439522731476	2.940491862689577	6.414764973714256	10.142525766925244	6.559358690867888	0.169400000000002	-16.729455502235623	35.5312429031049	74.7687044337899	223.56463470458485	-77.99535812816696	4.524659145941648	7.821246421205496
2222	-0.781440449588	-3.946903433689	-0.705216463576	-0.67810280021	-0.354875884537	0.844590754895	-0.360893842277	-0.354592389816	-0.35402985313	-0.249624389834	2.761698417182	1.081984709426	-0.04703222866	-1.159404857108	0.877755868267	0.406241110829	-0.96001300179	-2.1363157786142555	3.9592326786920506	0.27261798217735334	-8.102828282549396	-28.913287669256658	1.9866038498614014	-31.694618701433367	-114.38102111006295	6.514561525821546	64.3684960062256	63.850147982965304	48.54585417945929	36.18692625105262	18.890692567473323	-3.8673310025770173	-32.539456401151426	-62.044565854090905	80.84817604446346	62.979611193565965	42.37378594281842	15.263530584637138	-0.1917556201165337	-1.5245299227585236	-6.513824311716643	-9.990506532670341	-15.37296159923955	-26.389689607215548	0.1696788396907997	1.512587041359658	6.732355569704736	6.811364089685279	-2.1086098428271947	-31.765546510905676	-0.10111164522960862	-0.8620093223254207	-4.264962390632901	-7.098338901742911	-12.415194982313087	-26.267514882045123	0.02668698706353313	0.3046089769189436	3.08473783625378	7.068646063418593	12.482028413873792	11.51361212333149	0.15770000000000167	-14.189462744253285	31.100186863060912	63.486375107345374	219.52112609424427	-87.89227606158805	6.407301817585862e-22	0.191328686849354
2223	-0.37635733236	-1.378755881332	-0.724388438321	-0.44442172989	-0.656242085022	0.925771069679	-0.349233245711	-0.342452154699	-0.346376762988	-0.249513872086	2.595256134472	0.574099715369	-0.026406771838	-1.155999431093	0.868910402418	0.444843623118	-0.789428306465	-2.2214551760035923	3.904646392939648	0.2664465651645305	-8.761975481857554	-28.98256661905362	2.1395071931393126	-32.34216045765759	-123.65647531835714	6.57951228565384	65.55271696957107	64.44376107033952	48.93693902302907	36.71815756166296	20.09560165692841	0.029752684585699983	-32.35722712638744	-62.07421795292384	79.77232234216197	60.97777508685585	38.79275845448107	9.03378223782962	-0.18964640427841917	-1.5023637683148523	-6.292253093610917	-9.404671359143356	-13.8754989792862	-22.623247440078465	0.2017221807883381	1.8827242416072636	10.419797555831915	14.699423040563698	12.207849065074512	-5.146825182231673	-0.09812741204249574	-0.8302961059899452	-3.9537845903613844	-6.304031207377253	-10.518240715036006	-21.971420638305435	0.02419036658431809	0.27506151684459085	2.68354843594402	5.818019463743116	9.095604851698095	5.515141135319789	0.169600000000002	-16.80040235462877	30.323205928187456	50.09835704555803	291.7666070186509	-175.87834810579398	89.9002500922415	8898.10387892089
2224	-0.754577811249	-2.823032251699	-0.719417316057	-0.444684092179	-0.687852223334	0.988083073735	-0.337520328663	-0.328946535441	-0.331942392454	-0.239967194491	2.308955705362	0.531496329781	0.009262912697	-1.109854899036	0.86886297019	0.25196407035	-0.745525601342	-2.2432966459435293	3.914970885832786	0.29194259056063704	-8.527506257118304	-28.261126716801922	2.0765905785328056	-30.622542370095825	-108.29100222174553	6.873132458114528	60.79734141945083	63.107250774420585	51.4749730045724	42.648503736134955	33.506642607902485	26.976654119242824	-32.34513602783609	-62.151343427375146	79.35008966333554	60.23755120034051	37.446977255995364	6.0038020866847175	-0.1902605301159407	-1.5089606991080624	-6.364787967649651	-9.61566366025449	-14.497380133679433	-24.487133325061624	0.20487179653191728	1.9197676262501813	10.810303275585143	15.548578956071541	13.719908161023266	-2.644162572377506	-0.09896013602728669	-0.83942907115039	-4.056312116518868	-6.60226825186364	-11.37792714718659	-24.41495425111708	0.022352374473515176	0.2541210155358556	2.4378396467852177	5.1372818167629255	7.464184814903046	2.7239450885179095	0.14620000000000133	-13.606886223688413	26.321255557476444	39.46914194680381	198.54767539494443	-109.64385671870784	3.1946947824796067e-41	5183.084405151857
2225	0.223347906669	2.849977833266	-0.778034907947	-0.536832195744	-0.658761112978	0.913106519908	-0.34053998771	-0.335679810109	-0.338815265903	-0.262678000832	2.368675655349	1.054195083021	0.03934436311	-1.015396694576	0.942244992679	0.57539242051	-0.765615487209	-2.2049528759933477	3.9171818481454546	0.24853492735726965	-8.765166592177705	-27.547573073468353	2.2181251507909687	-29.56056203461957	-103.19920146444224	7.458972294103853	64.35088040490389	64.87992311464821	52.2138074663262	42.9618263540202	33.1010106450903	25.575174896813824	-32.43464260750138	-62.16858926485816	79.74178180468674	61.03676297060174	39.10729864356328	9.580693114316219	-0.19110325509014542	-1.518138037196076	-6.4711557669532125	-9.938793492647246	-15.501588419266886	-27.726147937736215	0.17527624800992667	1.5755032406380158	7.296919623929573	7.927544390870794	-0.2640467810398125	-28.60850424514327	-0.10140594981409863	-0.8659794077753199	-4.341549074956481	-7.397786988866402	-13.547520673994217	-30.395002659116212	0.022128524144101498	0.25153459790579996	2.406068035373309	5.046566745687748	7.239337898541677	2.3188787706371623	0.12560000000000074	-11.979999081505845	27.10440126293215	52.453948489955685	215.3974206213223	-97.61969080258876	4.6879487784902395e-74	62.45415806977232
2226	0.624738699207	1.460649841445	-0.713819749831	-0.494840009584	-0.597361681704	0.950646143493	-0.342523285395	-0.347498485151	-0.341378373435	-0.234448006862	2.664350562578	1.342242648077	-0.041050039237	-1.096530641063	0.839973215096	0.19277338751	-0.84981889041	-2.264053390382754	3.8655235320094135	0.2974549847054718	-8.473480146360036	-28.79311839839793	2.1815197704485083	-32.216508972523684	-115.70577744879603	7.088512712307503	67.29844286713204	65.2085164197974	49.035026090053606	36.42220788561662	18.992406471051787	-3.3593317466460713	-32.13289162451783	-61.76519005851181	80.08174883387744	61.32010148491431	39.235687505683366	9.158007159730413	-0.1899819451608617	-1.5058127836447168	-6.323099083515079	-9.475334993562608	-14.007244896593305	-22.75925214268413	0.16414932859994266	1.4489583551134404	6.09780804528032	5.408462725126866	-4.858339909339012	-37.627669171517624	-0.10003476961587902	-0.8508859115646504	-4.170302907108107	-6.897330663228022	-12.09858931809969	-26.11845370129466	0.025871548752956455	0.2944274383480434	2.921159421307195	6.501434048979079	10.791077996507356	8.371111088653615	0.14010000000000117	-14.019486085876855	31.418160389398686	65.33832722912095	235.11092256020387	-88.71161642955146	2.1664045439024986e-16	96.33837190586749
2227	0.067466762805	1.936839355095	-0.778556980496	-0.7266923514	-0.436562589301	0.812767502088	-0.351769601573	-0.349259790491	-0.354318391825	-0.257350014074	2.567582899742	0.528113050498	-0.121389721881	-1.241146045988	0.878323088985	0.504172907202	-0.882748697278	-2.193425325516783	3.851456458038625	0.2552311894985326	-8.951821092513608	-27.788788828583783	2.1551023108827136	-30.565721359170794	-112.9873967994584	6.899082742847282	64.03058089351808	64.38204927823323	50.883066710026135	40.49332175960346	27.777184135641402	15.72834899818208	-32.154623209941896	-61.463893998490406	81.6403350178285	64.07194683011232	44.21480953814875	18.33858281378208	-0.190072367874427	-1.5067187412857639	-6.329954194309175	-9.486390532453608	-14.001923513861271	-22.607719899060818	0.1975131616984496	1.8339924772128424	9.938156959878782	13.710013370827935	10.579095205522805	-7.614734339608059	-0.09905494990627876	-0.8399533183281476	-4.039102169839489	-6.493561322107864	-10.848604612701301	-22.264154993762894	0.02323441987368795	0.2648264852258636	2.595324114220138	5.655438200811044	8.97412991795127	5.814955469375888	0.15470000000000156	-14.891442061789618	26.8085381985507	37.63360946386442	279.748165299439	-191.37104715477483	4.9710164279754355e-25	9.486595949696007
2228	-0.0834530067	0.721980209725	-0.753015338366	-0.353574805525	-0.864484067369	1.044456280049	-0.320176491294	-0.322017319787	-0.318405832272	-0.244633695283	2.183386574973	0.494888249839	0.027822669961	-1.10851629206	0.805117233858	0.410654788912	-0.716659640661	-2.212055190417209	3.9312922244156407	0.27204399432415205	-8.306707417717266	-27.5949288047172	2.1200197925559823	-30.15747784089403	-111.82201597317311	6.891302061389007	61.97519294229674	63.99029949617942	52.83051137625176	44.940323958835656	38.190568627555315	33.728925365389046	-32.45238376827813	-62.240252347005104	79.51324864266968	60.67458247771049	38.49151808891045	9.001398292418795	-0.18931628426847955	-1.4991277422515794	-6.270724838684015	-9.379626983845311	-13.95096587020635	-23.33992323969553	0.21179139315382792	2.0007421942627817	11.639799069319373	17.277435696328553	16.564177284756127	1.4782940933634006	-0.09737919533086915	-0.8226929573769987	-3.895261957500011	-6.201232985723859	-10.466241521667177	-22.5253456809314	0.0238284886227592	0.27018477494176807	2.5902559051646743	5.469725982944055	7.979666154145701	3.086033675544068	0.15380000000000155	-14.946954167081685	27.660827701606216	37.147871854067205	296.17616260466014	-215.30128535223255	2.8820255552009043e-26	8102.279592556713
2229	-0.414660865409	-2.286644711017	-0.742802296462	-0.446709569784	-0.691438002976	0.978081314099	-0.341401096582	-0.341844952238	-0.343462213381	-0.241264810153	2.543542414657	0.670286181335	0.003046988547	-0.946595235793	0.808635454441	0.342071963578	-0.753009027153	-2.257305777502124	3.849897182170544	0.278241742383012	-8.94523919449401	-29.64323574394383	2.0287953620043546	-32.079011238427725	-111.4960794610529	6.980478686037773	67.66006629957567	65.65184522851712	50.05021806028675	38.18244228804563	22.602135094625236	5.4132146427786845	-32.118835171243056	-61.70267409048695	80.30928003652656	61.71462966009047	39.97075119641533	11.117458354455566	-0.19006783541216105	-1.50693497018923	-6.344460767425841	-9.561524016426022	-14.356721980356312	-24.122770446422727	0.19593025934891142	1.8146760102919417	9.702537970600893	13.124192982113039	9.327225926813433	-10.223587684549152	-0.10214304221742622	-0.873985398808996	-4.427855839423207	-7.639621893161692	-14.214321050794076	-32.30747980059243	0.022811522314180946	0.25926323110192573	2.494029443292572	5.283104084408331	7.785256981722708	3.2319684648770926	0.14280000000000123	-13.302681115097476	29.61437049033939	61.87917140840796	206.76472232945284	-65.89038901744415	2.8998894954865574e-32	0.29428516218737666
2230	0.262123296271	1.715990446667	-0.728774995127	-0.439385351225	-0.696384393234	0.980781506173	-0.339498479201	-0.337011514207	-0.341518666568	-0.248427368421	2.495117570718	1.191448488658	-0.035093903638	-1.183542331584	0.758303460467	0.595430168644	-0.792526789326	-2.1376483468757215	3.929860438321545	0.24430715383616186	-8.836518577690978	-28.944971626893636	2.0608770355495643	-31.71041968348984	-116.06595306464796	6.844548364960658	60.71699980842763	62.25232180453082	48.60329730391989	37.451664353006294	22.950758336300577	8.148141404019968	-32.47402411048176	-61.895941321539304	81.3058321688851	63.90813905199603	44.54636752409584	19.28826681833324	-0.1893500683812905	-1.4991901497966995	-6.257733048512251	-9.305052845535968	-13.584623235842859	-21.77028309541359	0.170891822345082	1.5253901394742377	6.8136578057896005	6.9007558002498675	-2.1592103532436786	-32.37875176204971	-0.09723427350197182	-0.8206777644493857	-3.8536976433486934	-6.0328199909483695	-9.81089874167272	-20.21625217136425	0.024749678523066712	0.28127929621732234	2.7490540049252896	5.980366701199767	9.420554038534577	5.938764456920305	0.1524000000000015	-14.53266887569268	29.321136589341	54.06796688809873	256.49393497867163	-129.8206789648535	1.7552939066839826e-15	8.47223522535994
2231	-1.08247406774	-3.919383586672	-0.733310762316	-0.368668529398	-0.810638065994	1.048826397327	-0.333017183428	-0.326352721159	-0.331744704102	-0.249577845533	2.313113169914	1.195851087384	0.055827810178	-1.175243458525	0.793805168239	0.540320449059	-0.806081773659	-2.2199750071952082	3.874697203841622	0.25166899567048373	-8.473321392347074	-27.899520573318743	2.003754873219854	-30.453735101497966	-112.24338313665467	6.579937998417089	56.72147424052633	60.58462215005388	49.1750410437932	39.75980191881188	29.128965124324836	21.676040831199632	-32.26471076156252	-61.85122122689943	80.39835149456148	62.07955318466369	40.98883497525388	13.412868070075534	-0.1902038242481959	-1.508543378265852	-6.368859020822685	-9.650469415136365	-14.690211803866617	-25.370786132324845	0.17238322991064292	1.5421049840383931	6.961696946367771	7.189765040512239	-1.6904064955563796	-31.59601146741657	-0.0963101149906489	-0.8108890326912799	-3.7593554272892917	-5.798075804074382	-9.28316113593942	-19.193503455514033	0.027406853309679284	0.311116826960215	3.07770024231331	6.831625568297245	11.232832628870538	8.471211623125047	0.16030000000000172	-14.48536109787614	27.332896538728292	44.155294081945065	263.2642842010818	-156.16103081815726	5.874092572405692e-26	223.33202486816432
2232	0.074111991055	-0.409590911802	-0.751395695574	-0.303585559009	-0.872596269335	1.06687253809	-0.326023266492	-0.329969303882	-0.328953869987	-0.215217234628	2.43653994264	0.521229368231	0.1036522103	-1.033975949028	0.590428609925	0.19273737618	-0.690886050847	-2.1505292839610384	3.9627602818002554	0.3007622949865276	-8.256421569740146	-27.910811690790474	2.1093988212642727	-30.66248931058661	-108.07185917777178	7.031770976012857	58.75622192697847	61.054069603018185	47.54703482219374	36.21071811822735	21.27841087643034	6.005886039273801	-32.491342200493726	-61.992693388670624	80.96716719030987	63.35345439322928	43.583787391710715	18.347088819669565	-0.19042005628499425	-1.510993965438784	-6.4015102462574855	-9.760248751766287	-15.070439766422247	-26.716613425433298	0.21091092201403672	1.990309312306923	11.52751542694308	17.033771553501335	16.142326404315558	0.8352394301647816	-0.09863996239856196	-0.8364201778384802	-4.044665510385604	-6.622922958551796	-11.630128178698026	-25.69132634217165	0.023347672984889267	0.2647200150711893	2.5268921529991597	5.296503277948894	7.571535747119999	2.3833003122203977	0.14650000000000135	-13.807844967983774	28.12803693798874	49.91552405763728	308.90480081641357	-191.3207101158723	1.8106094307275937e-46	1.2664012132928304
2233	-0.329494866134	-2.315860426284	-0.788421857358	-0.538917963982	-0.654342371999	0.907336662079	-0.34805872977	-0.350416899735	-0.348902123562	-0.257103118937	2.716247322629	0.864658723937	-0.053562432456	-1.262410347681	0.936711468868	0.453540344515	-0.816574039333	-2.2389026589302374	3.895437571782109	0.26517873208629766	-8.470825347946938	-28.834202186587152	2.1213746623731287	-32.25424532290244	-123.99923859925629	6.496565490433492	65.62162679338306	64.19763097576153	48.01927231552409	35.09209335487171	16.851321124932568	-7.808337319591836	-32.32612130238974	-62.09150827211036	79.52160024229418	60.5066815105222	37.9108156032927	7.307255692343677	-0.18945384693456568	-1.5003952215888607	-6.27499028946098	-9.365636005479592	-13.802897440302539	-22.540378680776662	0.18384861891167206	1.674170420107963	8.270193936265926	10.016184865136012	3.6045837925341107	-20.97529305281115	-0.09612766730582946	-0.8085908406173767	-3.7198732917795243	-5.647070371844342	-8.712677502601492	-17.25758118601284	0.024493510452583453	0.2783627080047369	2.715236830792227	5.888921486008803	9.213589433057932	5.622736507891239	0.17150000000000204	-16.67201184306011	32.77528177801511	61.465520038839585	268.57720862846634	-139.80031541796262	672.286929147574	46432.206316415315
2234	0.094815722174	0.356286787133	-0.766056108073	-0.411319184803	-0.798230095541	0.985748201024	-0.329156086226	-0.332871500851	-0.330926190989	-0.26005621243	2.368521053111	1.322563085972	0.090969300152	-1.068651016517	0.91816496113	0.576175283982	-0.764285203978	-2.2395031285695395	3.8953893855015997	0.2481507497375383	-8.816550951209322	-29.78257603045462	2.008534887480936	-32.16291394439658	-114.73259408805225	6.965461272533564	63.90420972826497	64.28309172537735	50.85190491867431	40.69651407627121	28.91457213214289	19.469022245523195	-32.35578673398255	-62.16250695342614	79.36147447232356	60.31377304103526	37.79046748169831	7.244624837829677	-0.19089450911074357	-1.5160682586618208	-6.456217092007228	-9.91609898634826	-15.515678333602542	-28.040167760851656	0.16742386008932741	1.4854636039807383	6.415995230640907	6.02625113666035	-3.8564044454707758	-35.9549477186231	-0.09892035517176227	-0.8393139153631002	-4.069019872740962	-6.673224184002189	-11.700938818495558	-25.678768737463162	0.024822187010304517	0.28165498147359297	2.7318581979253778	5.878681480852186	9.008713157126992	4.945243455405898	0.13970000000000116	-13.602612140411074	30.114897592252078	59.582721641276734	212.49215432978883	-78.80396777831217	2.4726262250295907e-20	1.860030476008723
2235	-0.373151651643	-1.937734559438	-0.722293498493	-0.524818915231	-0.565925949979	0.935750924322	-0.35188966426	-0.349448930028	-0.350962610279	-0.247541381809	2.743828798258	0.439771663218	-0.005860846763	-1.26763041226	0.903214271719	0.338103875332	-0.803316293332	-2.247859159924414	3.882873831970427	0.2799143245107191	-8.4076541611405	-27.871480493846885	2.225877084862937	-31.43961731472339	-121.6617801641122	6.582696085544768	64.01146716166399	63.36384712909072	47.48081601544576	34.507525663586726	15.94158892077714	-10.074655797869648	-32.2455293382464	-61.94990814450474	79.76464654456785	60.828037047679715	38.32315068910781	7.645594839957275	-0.19086244370857222	-1.5152583812357334	-6.426401632179089	-9.77446782162023	-14.884757480181634	-25.39193097644204	0.2085337165987114	1.9635462823201217	11.30230661950433	16.673485512912205	15.837114551564428	0.9718269205016584	-0.0965883618850446	-0.813308877838196	-3.75804977961883	-5.721047743890818	-8.789998304767808	-17.08967371895604	0.022983799495335997	0.26169051638926166	2.5446892651135142	5.47895668630842	8.432332176961314	4.679822894822695	0.17800000000000224	-17.03778946453011	30.792689233235514	51.01555917331639	261.5067742676956	-150.45053991939764	0.07345949098005393	1235.2357856310045
2236	-0.505377045612	-2.31965274838	-0.758232195981	-0.362237417696	-0.837307529526	1.043412938086	-0.343645032537	-0.340568411533	-0.347219854092	-0.237496374531	2.592924000846	1.235703563928	0.010800031415	-1.138023352198	0.749931983944	0.345861631148	-0.726893836682	-2.248356719900387	3.8625696853404703	0.27820992299101155	-8.695784282197394	-27.49538049840949	2.2228862767293847	-30.41115111264535	-109.60016764350249	7.144888888370142	64.43287505488236	63.62250705009754	47.82085337942615	35.12749696051168	17.466886347553974	-5.0692001102993185	-32.169674733084314	-61.77213968780509	80.27221894231837	61.746957720669194	40.212276803295275	11.98520784977158	-0.18916090363414825	-1.4974035185145043	-6.249222753058007	-9.310152163509928	-13.718640750498075	-22.55736637110816	0.17127934481658522	1.5293499377698048	6.833173555730111	6.905476897748571	-2.244346566124357	-32.76718980925912	-0.09690480313460652	-0.8174693664875814	-3.835728799354428	-6.026056745102438	-9.956565137824292	-21.08788293936404	0.02398702938290232	0.27207087136170244	2.616209331999678	5.551126398390767	8.204934785155405	3.5358353706911427	0.1423000000000012	-13.726462829354393	28.358624148965024	57.14745768073008	229.38780818175653	-81.33175339437706	2.168996805129759e-38	83.11187247664913
2237	-0.026595289219	-1.383282998897	-0.755171165208	-0.820789421066	-0.262071046515	0.750832182913	-0.352858581765	-0.360227124471	-0.354521674731	-0.251051558096	2.768776566121	0.733811196302	-0.13515243381	-1.261149959492	0.969418218259	0.268632893715	-0.876431996819	-2.182519720194323	3.9335931090863947	0.2901765740126361	-8.391022362796889	-29.340722863272486	1.9990086137099536	-31.570011851270838	-109.0099636112953	6.842679699895746	66.47368092246572	65.15216900020104	49.91214133359697	38.0174866450087	21.890254963049113	2.147362221531817	-32.40844044846397	-61.989973391589125	80.41036707922572	62.05787309381259	40.506876459920086	11.31940475717775	-0.19106956774985887	-1.5171447947785532	-6.431756791047968	-9.748710939850888	-14.642834912547366	-24.08884107934598	0.18261616362841607	1.661318116139907	8.199864999111242	9.983020725654374	3.851993428766808	-19.78045237685797	-0.10020084166460155	-0.8519712883227551	-4.149862604827991	-6.756171141927503	-11.392796835378043	-23.18676523644071	0.02016515100383733	0.2306698560946273	2.232458359315551	4.74081736697422	7.061052536898657	3.103310885882956	0.14890000000000142	-13.063470751450158	31.002733067874527	62.64191909837781	170.5354781618434	-51.64783869245824	1.7530074877351487e-40	12.522081204152085
2238	-0.030913765134	-0.803995862334	-0.747724983948	-0.315773050397	-0.880329839051	1.05754593768	-0.337958920555	-0.334010836971	-0.341320076345	-0.235409179273	2.516250684585	0.505813615664	0.116181945311	-0.932573235028	0.830708375133	0.232277419739	-0.697113178223	-2.2785299261894334	3.8952846998111488	0.29383533935691875	-8.929589816573493	-29.06786323585632	2.189940621231073	-32.30909712179401	-117.55843541950892	7.066809052574391	59.172939785139604	61.02506098722568	46.79668252715509	34.743085552987964	18.14265695079677	-1.4982303504128194	-32.267751245271356	-62.14458676591492	78.99375058365158	59.58684205225452	36.339227327207105	3.993792911570575	-0.19065414278055254	-1.5135356072057018	-6.430659954254083	-9.848084648718832	-15.340713011160018	-27.58593790994242	0.21191917858655998	2.002219466874542	11.65399723462449	17.304640823882053	16.602291763007727	1.519761074966276	-0.10072796086961726	-0.8590873866844493	-4.28813628828033	-7.301128838503525	-13.472931160710296	-30.764832722272835	0.023525550726927857	0.2667114227718641	2.5485064836917335	5.3517959542930855	7.689524979681768	2.5626214371562828	0.14570000000000133	-14.749528022554383	29.194843348158	55.98301426190769	249.70652885343682	-107.86158639309448	1.963372845060803e-12	12.551223987271154
2239	-0.287326301043	-1.459340360881	-0.757881135698	-0.734703109368	-0.305513913215	0.785584723254	-0.351979397671	-0.353354513165	-0.358422168696	-0.248135793751	2.748233321549	1.078016768498	-0.162477329284	-1.062160544742	0.859025743414	0.409498009405	-0.907810616247	-2.115989431861854	3.962722407406556	0.27203373719436375	-8.583430027529214	-27.95402125833619	2.0552710861850896	-29.948839217653656	-101.11910668726259	7.143014724158445	61.231995714577685	62.36670888304215	48.10387982352432	36.216341322252376	19.695204583655784	-1.192670361830984	-32.547154513298864	-61.94929932785784	81.34687999892114	63.8656589519331	43.97494708397204	18.033735130287564	-0.1899794789590899	-1.5054460690815024	-6.303385755084094	-9.374843017656406	-13.533005172348501	-20.748402377230786	0.16914470261249823	1.506490220242513	6.673766088399266	6.686877605808893	-2.338559568771463	-32.223006228904495	-0.10342584005090329	-0.8870371995269282	-4.530085877614849	-7.830246420809983	-14.39793417354896	-31.790822428626264	0.023123086334036605	0.26407924830643786	2.6116674568735543	5.764679063102204	9.441881265435267	6.959781564524071	0.12300000000000066	-11.775620705810775	26.93165030183084	54.26484736684904	120.50884723728086	4.231437970004138	5.284311225427351e-85	20.70125261471127
2240	0.282468561402	2.064530389068	-0.741063244621	-0.565393423056	-0.547908999364	0.925006176747	-0.333709409808	-0.332685308272	-0.329980367321	-0.250407060039	2.362102288399	0.484184632679	-0.049827375739	-1.215423968675	0.842026609853	0.462799157302	-0.906484080276	-2.2161938921783646	3.8567868028283185	0.26169489585765526	-8.538739869786095	-29.436284850024578	1.9897217289399713	-32.876519660438824	-126.89077455408099	6.309224321964986	58.264114970604105	61.84162000599916	51.01366220965768	42.47487360190359	33.61334954211327	27.097744519368106	-32.17164785718587	-61.62029110447643	80.97788164980238	62.92502395317475	42.171954760611804	15.058598203279155	-0.19030355536228327	-1.5092439035399898	-6.359699879913095	-9.578599791344551	-14.298188962975399	-23.58106601146276	0.2043755832499623	1.9144259312192975	10.776437852533313	15.522803548112087	13.79674852551976	-2.2755179013304994	-0.0980999439917272	-0.8297716686120312	-3.937888786388059	-6.232301462453484	-10.217789401203568	-20.857510324492786	0.027440897500817397	0.3124296145735818	3.138781697489037	7.119067605619062	12.278905422310624	10.684219856339551	0.18140000000000234	-17.526326256373107	28.46517968655231	28.308958502183632	301.94823661996554	-244.1876497541535	0.7073244144551254	8.694111191908394
2241	0.64614524407	1.907621384513	-0.752181492098	-0.573283965798	-0.530528061685	0.892049898401	-0.350686132681	-0.348319784461	-0.346870630429	-0.246308548995	2.710159243928	1.084835732412	0.008952538176	-1.076517437289	0.958995294249	0.24996777933	-0.858661779242	-2.25025802169991	3.911603324221043	0.2920551168304446	-8.466330562228395	-28.98327388271248	2.209746989291703	-32.28157659644135	-117.35523203317406	7.116537480209149	61.4598941014517	62.22415192490157	47.34127537419844	34.91533278266435	17.360152477456687	-5.855345095655419	-32.33134817220068	-62.15716967664109	79.22341183037548	59.95657099709835	36.79360506383988	4.306729997671664	-0.19137180105067336	-1.5207573845006088	-6.488026797161731	-9.956517156266397	-15.4322486702494	-27.107048548725782	0.17238501779465162	1.5428734653234102	6.99937704873713	7.330786144615564	-1.2718349415219525	-30.388830281406683	-0.10113913336198661	-0.8627663883119367	-4.293202577054612	-7.228183233018942	-12.958256315888388	-28.3579484434583	0.02483060891532907	0.28272164020902096	2.7913862184562657	6.1628637144410146	10.063414763121584	7.361345795822185	0.1383000000000011	-14.262171379822176	31.142080107828328	62.679240155690586	213.56786114279146	-73.75258506166762	1.2736707136607768e-11	464.9888222427281
2242	-0.026548906063	-0.800845255929	-0.726108262042	-0.686935702537	-0.356351348808	0.81238644002	-0.356671103343	-0.352416770626	-0.35447704806	-0.240967564683	2.756072722582	0.886849513344	-0.118441830294	-0.95910188357	0.855021058604	0.269992394243	-0.986718908792	-2.179116741134551	3.914349310936037	0.2892802734227765	-8.334550283351406	-28.372479116805295	2.1048308624206835	-31.463788307508093	-111.49850634632095	6.914968843441265	60.157106681369456	61.68074232751996	47.39314376924078	35.26962319463547	18.143350310558343	-4.381175900988982	-32.33178865942016	-61.79319957015527	80.97211079025497	63.00786325075825	42.25614694888468	14.745919694877015	-0.19042772529828256	-1.5103084161151237	-6.359206323782213	-9.544476556420342	-14.066352037824084	-22.445122815019793	0.17782645405334013	1.6058753473759018	7.639210197496523	8.751757705900383	1.502214395001104	-24.53915759020225	-0.10485558757172542	-0.9025532827028312	-4.6967958356774835	-8.296472186195984	-15.686158649734129	-35.55231057433919	0.028093689919373263	0.3206095436404977	3.271846004513502	7.583845882232819	13.657987010520882	13.132506429847949	0.14270000000000121	-13.523064590273254	29.88380830321118	61.6316684147371	199.0171200833823	-62.84142086921673	9.908989252194482e-28	5564.817225045675
2243	-0.72621814912	-3.752938023366	-0.759968413939	-0.592372071073	-0.590968937205	0.907026531744	-0.339677758079	-0.342252113314	-0.343819125131	-0.232427359376	2.544101075101	0.385731602344	0.007560713765	-0.979475003436	0.737980089613	0.226996067474	-0.930075086137	-2.2190616208171066	3.847310176217428	0.2925678610362028	-8.192172681886762	-27.30594655547766	2.033851086910306	-30.16540988257527	-107.54480108095579	6.700419628746334	56.806995769949616	60.26069969547437	47.80958708003058	37.10497719180332	23.205266419890275	9.399476136225479	-32.06009976878685	-61.368786980591196	81.63235648939879	64.0106822490628	44.11383382290048	18.384702816853476	-0.19117051906418472	-1.5187109704220043	-6.470749406617221	-9.920074442502854	-15.3786584198333	-27.121810592926913	0.21184447636456907	2.002510508313728	11.711078892039938	17.54181344616738	17.293359616535287	3.076499475660616	-0.10276386508910328	-0.8805070802991011	-4.488376957328961	-7.784467766641312	-14.524744201611476	-32.93007830681304	0.02876299673322055	0.3273056030276169	3.304285926358046	7.550963991411487	13.187952843258882	11.839035240685677	0.1585000000000017	-13.922241473864213	27.126949614930524	45.782556533702	219.95699913322912	-114.62517657052183	5.131735556270968e-48	1.4861150947291935
2244	0.008757494325	0.428244586064	-0.74148922052	-0.291317304771	-0.889589444816	1.069219214844	-0.330016821035	-0.330358124373	-0.324593111328	-0.255615627411	2.366073661709	1.216578003263	0.067412586587	-0.916189967746	0.865693968161	0.608749126381	-0.727420903145	-2.2302923978427462	3.9059867945524824	0.2437166036923975	-8.23752997614176	-28.327178335867483	2.1329113217982103	-30.784055445958884	-110.63348433280157	7.12787534228332	66.50970627642015	65.34191018685269	50.698126848165	39.75841963275865	26.454343719020006	14.693795897701468	-32.40342992198845	-62.22422807536866	79.33560012961853	60.35112544762751	38.01450452252394	7.787312554537272	-0.18966819830302178	-1.502921346274057	-6.313044271496572	-9.504296335580436	-14.323962200178201	-24.476751347984585	0.17312149246990838	1.5502867365735478	7.030225561765712	7.3146448975242775	-1.5131716948216507	-31.368164697953933	-0.1008778837410928	-0.8607231286949546	-4.306071515652438	-7.352036591815612	-13.615026179160164	-31.174651380005265	0.025326709082531183	0.2871457589802332	2.7836377672138624	5.989194291106809	9.165576249034071	5.009744681244165	0.13340000000000096	-13.320908023219507	30.524421341062038	63.05672753295792	209.42120740769664	-68.41306968101522	8.910960224474061e-33	1287.6934653715882
2245	-0.397567359718	-1.532372457829	-0.721134761162	-0.624757406956	-0.456782633295	0.854024484981	-0.344386695938	-0.350410070431	-0.349143147409	-0.24641558406	2.67100892961	0.361382033675	-0.127569169742	-1.200828653637	0.810739069287	0.421428496881	-0.942018845378	-2.1831815819712803	3.8723040348847224	0.2675669375154781	-8.334968531380634	-27.18859820412957	2.1275730963818593	-30.76724610934376	-120.74784557090032	6.309160819508805	64.83608466976303	64.23643680618348	49.20663366043215	37.28326125400802	21.11259663626998	1.6808974121122622	-32.212733980072876	-61.54237546526779	81.56557143948811	63.97761245612186	44.02718354787263	18.180625908835825	-0.1895435866566073	-1.5009290172920848	-6.2613251465535535	-9.27333319852617	-13.319806222024953	-20.421173456072758	0.21115775842269946	1.995077693425851	11.663105808746534	17.504941947465458	17.397067659810478	3.5343766436254898	-0.09935077118794687	-0.8431359992522927	-4.072326527625945	-6.58483072969514	-11.095773964589307	-22.928408776715518	0.027526684485582605	0.31377189555507484	3.1725415559481447	7.259175971872204	12.751489000112707	11.609962063902833	0.18570000000000247	-17.391067273257757	29.041372743895415	38.75019251027611	335.92165555740297	-253.79723067197924	0.0007066183150024055	1577.1851015201123
2246	-0.718151813928	-1.693794349605	-0.751903693994	-0.421087814953	-0.788885668278	1.019950061259	-0.333031475717	-0.325794161514	-0.331236648036	-0.253739312848	2.258902345536	1.045103646723	0.000968261342	-1.081522124748	0.837233039914	0.552437118646	-0.805763842577	-2.1743257608207536	3.9469798872664468	0.25242173431231674	-8.494565618797864	-27.137492017272617	2.0953030895011353	-29.38338594719555	-106.30339505571254	6.926182844224423	57.607102282021074	61.446174861024055	50.784521367761165	42.44259852735753	34.31336106671513	29.270331609324085	-32.54152345573863	-62.25055767175504	79.93899290015366	61.52937318991584	40.21097727213579	12.128413530544885	-0.18949043139976607	-1.5008782957760556	-6.284485509533122	-9.404831336639049	-13.965873108695991	-23.1873804693119	0.1779265995322989	1.6056354987003694	7.5796618126780375	8.508352131539782	0.7502922133949437	-26.734448529298287	-0.09878765764189576	-0.8378359413464446	-4.051525723338189	-6.6204781322258714	-11.543630150729927	-25.213670481345854	0.0265494401058845	0.3013752650876459	2.964934387301103	6.52552763079423	10.538606971479581	7.432138872351639	0.14510000000000128	-13.240642891025823	26.12832067065821	42.57660960193088	212.5075451547661	-110.52887603274966	7.522557990518935e-53	103.23707155669446
2247	-0.216306241427	-0.078449762997	-0.750000168706	-0.385642479714	-0.788515211288	1.028312896507	-0.318432510139	-0.321800087047	-0.312683728722	-0.261262543548	2.165643526561	0.717507764702	0.029850442996	-0.864816996126	0.932814006405	0.610576145423	-0.720773240989	-2.2386328493829137	3.899387701987256	0.24337507358117066	-8.041876000475677	-28.115473915119225	2.020983243192656	-29.701248806531332	-102.3214725269284	7.11023984646082	65.31409054680368	65.9984075926278	54.7509630894185	47.440297199927564	41.95518452459084	37.20618561646279	-32.37811783926645	-62.21011340749839	79.25062601184017	60.14446544176634	37.52076339077563	6.564202636521335	-0.18985295614789605	-1.5047668718968215	-6.326971998467183	-9.527611271734159	-14.323954100173015	-24.24718783902283	0.195138913170517	1.8050578749297619	9.587022050786283	12.840111014976223	8.725490941720846	-11.487471635407466	-0.10281118623329219	-0.8814304916190262	-4.516038032049448	-7.905336382476475	-15.009477655618554	-34.78432322729521	0.022952952290511402	0.2605267989009299	2.4922637103502336	5.23693361523981	7.54327098413869	2.5552120112341186	0.134800000000001	-12.11399014100437	29.945103535454656	59.875103662990256	218.37583404059754	-103.05969562565876	2.295467453309188e-77	11.515281905357279
2248	-0.418392145272	-1.738417828163	-0.749888362861	-0.793339518819	-0.2788138297	0.77677191164	-0.338233434506	-0.34727600948	-0.345126183997	-0.247958537268	2.55430068527	0.409274533996	-0.162181942339	-1.321448293529	0.922611122651	0.277776016248	-0.849065848282	-2.18952599959737	3.904235487059219	0.28796508215607886	-8.242540455920146	-26.818514467719787	2.0638067698685205	-28.735717671679865	-99.29612499820212	6.917351282637283	59.78188291643525	62.47253508968871	50.69313462582591	41.24393482566766	30.126737582670483	20.14120364728019	-32.29665681060416	-61.76911266639356	80.887643525538	62.80054909873464	41.78257313853478	13.703816262935826	-0.1904214953856117	-1.5101592117731066	-6.353737796335987	-9.517898422732854	-13.943288126212575	-21.922964163773962	0.2022166787516484	1.8900046637703187	10.562277496323185	15.148485301650302	13.366959205252915	-2.5042784981460726	-0.09862842244773715	-0.8348947610008953	-3.9653193291984707	-6.235501230757969	-9.942137917331989	-19.25510653671148	0.01939933489748474	0.22196644705122293	2.1310722754652356	4.459588609769788	6.373312550317085	1.866480510819883	0.15360000000000154	-12.528938346908298	27.077448852659963	42.97131350737899	155.16023953165077	-78.1025741282556	8.920739132855713e-96	74.53274174450684
2249	0.381643114106	2.631410546751	-0.745465623073	-0.292231193313	-0.910141618467	1.065832713634	-0.317808106997	-0.325644610047	-0.322386387641	-0.235835954615	2.248613655207	0.629692574584	0.054158488002	-0.944141731966	0.785574023373	0.284320609637	-0.688816402179	-2.291888387936385	3.8544680815248586	0.28608537013375324	-8.746754737225487	-27.634774899835	2.2412503129307417	-30.54244208575501	-111.6648984106111	7.282134061510632	67.5723997345877	66.38027702583669	52.75234858093058	43.22257593009279	33.27909514710413	26.252356777657994	-32.1256199046298	-61.88376705169419	79.49292311463229	60.33258690584229	37.59811534639433	6.701351869654022	-0.18932139428664463	-1.4992385738455538	-6.274513463550637	-9.397626454876866	-14.031934390083116	-23.67483922665367	0.2037254645177559	1.9052608711789107	10.611946116549118	15.02388179959699	12.551749001886876	-5.0436291687007975	-0.10022569612908283	-0.8537072838518325	-4.233569239895358	-7.157365854444314	-13.111752809023782	-29.847526349616707	0.02368814788502556	0.26845801883875786	2.5638838219472597	5.381502283028931	7.719962369505038	2.537394712997908	nan	nan	nan	nan	nan	-21.471502479159653	1.4100844953226688e-32	2.268468450350159
2250	0.150523319247	0.258293024603	-0.741815907783	-0.672013107306	-0.419140905953	0.89649347777	-0.35223382942	-0.349934326322	-0.348774685393	-0.249635125268	2.655182570103	0.71861334048	-0.051684046569	-0.972528867711	0.959726447748	0.274523809755	-0.824574009768	-2.2595816207291817	3.864881926708602	0.2873169861772359	-8.504144133571913	-28.958418439563715	2.116952683762417	-31.185276121588743	-105.49720897820492	7.264280480863635	62.373903837975426	63.11426400473282	48.98574871108439	37.535086887709475	22.227349333680042	4.810439557585454	-32.15587385071247	-61.8021964528503	79.98548462246508	61.10224485222321	38.659187911057714	7.810802414308277	-0.1913475161916426	-1.5202543023226969	-6.47155649109965	-9.879585971401474	-15.090538418798051	-25.665922442559232	0.18679417727298578	1.7092972345158166	8.666703326306063	10.962375482582205	5.586797471338815	-16.62753654042991	-0.10418358699373513	-0.8954597664622422	-4.629217803227052	-8.128859901373914	-15.298820347137996	-34.64763338883138	0.020913899884020044	0.23868247683364094	2.301981362588555	4.873246916383151	7.187523745002037	2.9434919260854135	0.12810000000000082	-12.176462497201898	29.49268415747131	62.399102191179345	195.01034324876935	-63.79766168306727	7.551709700354998e-58	1518.4283359257627
2251	0.344860850627	2.019808764508	-0.73754124735	-0.397518535692	-0.739167819146	0.998228251918	-0.345616944193	-0.338694434075	-0.341607954102	-0.234468479653	2.551977159546	1.464465806941	0.003184228075	-1.012149720211	0.714435313694	0.362309490236	-0.775187101264	-2.1616732434876873	3.9443266518919717	0.27835791745138216	-8.420179074963633	-27.513353950406238	2.246241412493537	-30.202485129588425	-106.35990655000106	7.390068222208981	62.9717989388085	63.1333332705214	48.255064314142835	36.23181518898908	19.923421085916168	0.8519564474160874	-32.47755422106917	-62.031358995625745	80.65536904281582	62.70565779903631	42.1743369223688	15.72119832608696	-0.18964276653299236	-1.5024216436922264	-6.297247779371161	-9.43073661469512	-13.997756752773519	-23.13619816949093	0.16225021532500927	1.4269980105637554	5.874388653540773	4.904658546704594	-5.871769639681484	-39.83272754177918	-0.10037967253923985	-0.8549814502023841	-4.229800420462283	-7.102788287931383	-12.804017964821917	-28.50934082054457	0.024890521581799878	0.2827152037883895	2.7577730451293316	5.983958726679321	9.363923125190942	5.726883418397306	0.12500000000000072	-12.628005624765452	28.02920938512441	57.71398462991913	201.75616167654658	-58.00797311788663	2.6390917224240907e-56	17.879939650695103
2252	-0.560633398492	-2.650784921638	-0.754568146669	-0.478042824283	-0.699629841033	0.931525987257	-0.343219264435	-0.340993781136	-0.33972215849	-0.246786509364	2.535373634979	0.43736218029	0.063199939083	-0.946056569584	0.819338849012	0.415073530214	-0.787831486235	-2.223316403742441	3.880567271644414	0.26948444539608946	-8.289544083828105	-28.57257160664479	2.055140474904748	-31.016001338758013	-110.36746617041389	6.862679077193833	62.673354343375266	63.18225020650092	48.853261763916294	37.36168042514972	22.238940704271478	6.042155823647413	-32.25528306312777	-61.84653599935925	80.34663291574958	61.92055120012086	40.496433564347136	12.369262278015873	-0.19112918865472323	-1.5184455850731575	-6.475901856828768	-9.95640186419182	-15.569108089720492	-27.990539682781268	0.2116503027554498	1.9997145969768475	11.658137198441661	17.37857785054515	16.890628358449515	2.2505547084900943	-0.10225647485014236	-0.8752433770042634	-4.442466851428844	-7.682875363765598	-14.340711433765538	-32.68912219252614	0.024165753999478002	0.2745574984392664	2.6669888934998798	5.745742368350115	8.840547712671375	4.938538476943828	0.15140000000000148	-13.919444015027274	30.16474289823597	60.4582967711961	264.5173101618651	-132.11014410825612	7.105484239539467e-32	8587.603500711253
2253	-0.376505753917	-0.670470000827	-0.773552837629	-0.552214506062	-0.616472751912	0.895646403206	-0.343824798929	-0.340037816647	-0.345738220507	-0.254978185706	2.480494958339	0.466646186669	0.004085411855	-1.089158098077	0.916962511096	0.437163548489	-0.764680715747	-2.242660139716348	3.8771306817296494	0.2666370343892518	-8.898597556431968	-28.087305842795068	2.15487855269738	-30.51685163039683	-109.47225527714482	7.0611772894754194	62.285491946059246	63.373665826109146	50.07525346559477	39.62760377392719	26.832102010200796	15.220675019458298	-32.25045700914874	-61.936405355028676	79.86388770865852	61.02920593207817	38.77358553151739	8.855724709109543	-0.19074643871794747	-1.5142307374415802	-6.424891158393334	-9.795728259400478	-15.047121844980719	-26.217519795539072	0.20700827311379855	1.945038591998165	11.082514743730504	16.149046935206076	14.80164763259389	-0.8671547466897079	-0.10026548788691761	-0.8535125702608788	-4.203747107299806	-7.003389831453138	-12.43284113098073	-27.167193388640317	0.021525471349870817	0.24485588505545383	2.3368348371581713	4.877047210596836	6.899933117639367	1.848903439391314	0.14690000000000136	-13.83948185955324	27.633273406166587	47.85985449526851	265.6830113599608	-154.9963116975826	2.640464410545431e-37	1193.0728118674726
2254	-0.38198849368	-2.162835454912	-0.714046061857	-0.445448036456	-0.687231526679	0.994001294051	-0.337659478266	-0.341535026465	-0.335295327226	-0.26175183998	2.550923259582	0.59720241101	-0.010911613052	-1.088467845197	0.947205806139	0.575525371789	-0.840197202276	-2.257393998243869	3.8662798667084903	0.24716719690368547	-8.27545463309378	-29.258292054828633	2.036581087094729	-32.65378975875236	-127.05211962659277	6.260139150443021	64.90056136697079	64.24724026417353	49.217847009953445	37.40732772703205	21.715289721757756	4.146094123848183	-32.24334996463977	-61.99566676504103	79.54571504312824	60.49282868920991	37.912621554008865	7.095412873729161	-0.18992748178922894	-1.5053586003406567	-6.324070416842346	-9.494258545820932	-14.127762935471912	-23.336614758150148	0.2003253521734849	1.8662892592196725	10.245898805661879	14.318115785482334	11.51702756739031	-6.329628478483756	-0.0994328271730525	-0.8445576043112566	-4.111383665993414	-6.756111329134815	-11.798746567798581	-25.561851469789282	0.02686743286285358	0.3054514803821769	3.0347587251075407	6.774023175795583	11.293317472106729	8.901740314861733	0.18540000000000245	-17.739432413685886	34.80047979901876	62.631273483061804	300.34495862111817	-197.38587496810496	1.3236708263198427	27.505452635955074
2255	0.1864558692	1.956577691376	-0.692434628134	-0.507794437247	-0.582415542789	0.969456774652	-0.32907136488	-0.331862211732	-0.325399896389	-0.268795620664	2.310950072824	0.427902562292	-0.02071568337	-1.11602039412	1.027719320599	0.618794039664	-0.850591326303	-2.2474635184983294	3.8863391902031834	0.24179229523774565	-8.431008887450604	-28.80809447847164	2.072534439748026	-31.8016441897613	-122.84421572242057	6.532430109172723	65.69771411854994	65.9212085173759	53.79427142690394	45.393743069820495	37.345159270671864	30.8691223008768	-32.3278644400277	-62.14295330800708	79.27025672599179	60.06545828891305	37.14574032962195	5.231516795249673	-0.19056851628065838	-1.5120493041237186	-6.388830545501032	-9.659273142670994	-14.522080326217417	-24.215904901893214	0.20973733679097076	1.97786031814054	11.459356967974374	17.022491930016987	16.46313695457459	1.9601136596933857	-0.09983964700911627	-0.8487070389454716	-4.144240619004452	-6.817929919098577	-11.857643685608656	-25.38762309446183	0.02548439252260551	0.29012555754716796	2.8758548903105137	6.389221516697968	10.569217256841409	8.099715593233459	0.17010000000000203	-16.670423758235085	30.180513315208984	39.35744010850155	252.32907069869248	-181.18029045069133	0.8272305560141862	598.6441542716528
2256	0.478985166145	2.224081926698	-0.736280068472	-0.54659753361	-0.56905659079	0.903955926272	-0.337585182188	-0.339870061815	-0.33612309626	-0.25651958951	2.453834341484	1.312222236455	-0.031602948194	-1.264998430677	0.968305044589	0.418721719609	-0.78549305604	-2.2303169114978703	3.9190266071057978	0.2706767612679644	-8.740207478696814	-29.422143655862588	2.089489425864356	-31.976535946260974	-114.87057945005385	7.017916914277682	66.4286652086725	65.67086752091633	51.83854644445454	41.63976138607027	29.676674293809917	19.128605914739122	-32.406991355107166	-62.235388565764936	79.23980896460951	60.05070524677291	37.03167674242951	5.318761747477877	-0.1904145600227648	-1.510503219855856	-6.376635366446155	-9.636330386405161	-14.502964869443375	-24.31637652777656	0.16460947197964332	1.4541802935568595	6.147146572125459	5.512775864781257	-4.665093808009448	-37.24164297955441	-0.0967455175276798	-0.8150493319213086	-3.778328499730023	-5.7818708930657134	-8.97093386912275	-17.58831977387481	0.021975020245763314	0.2501964122468439	2.409746030159634	5.10441908361888	7.529504840649694	3.12073729128248	0.1450000000000013	-13.8488948160866	30.45791140843285	57.41506577868972	226.72181272831637	-106.1338577702172	4.3028820105068263e-17	2109.748303344919
2257	-0.475766543054	-1.572813454253	-0.710419051385	-0.449248296907	-0.649965608629	0.935997987082	-0.330100234403	-0.331648063707	-0.33506667061	-0.23982451153	2.409025519362	0.57903312746	-0.049408662442	-1.082275003359	0.714633662754	0.46936248924	-0.784311332196	-2.1377012676221083	3.9310232593756167	0.26268309047730554	-8.459415285004225	-27.57874586933582	2.0148819267051215	-29.713248334713658	-105.76561176859175	6.809368010082773	57.03483929014385	60.65030780946833	48.82351948842927	38.899014579660694	26.8881011628183	16.785898216789544	-32.44752967959579	-61.8347683385466	81.43738940811649	64.05366273387993	44.58825860400395	19.68494316524617	-0.18932776375121302	-1.4988852575981586	-6.251459568111076	-9.279107528979642	-13.47795429535072	-21.35900892932086	0.20111707223376493	1.8756902959550215	10.349124979525666	14.55216443732285	11.960415556714835	-5.530964468688739	-0.0998032825283046	-0.8484837216162009	-4.149373548287831	-6.851398163562676	-12.019111596882858	-26.0413073729374	0.023757808733819087	0.2702028694850424	2.629812790857858	5.677314354274161	8.78564473504122	5.04494935734629	0.15650000000000164	-13.54925381400367	27.695278400456232	47.6802608046791	223.40205030681878	-120.56521033880756	3.57754917654113e-55	154.6786425550845
2258	-0.868062397856	-3.698648478304	-0.768411221406	-0.635274439844	-0.513930161599	0.819240452988	-0.340941324095	-0.342138247347	-0.343187666704	-0.26471855342	2.50550728239	0.779082734622	-0.064749650669	-1.202455879978	1.029009169414	0.465130113198	-0.949864739102	-2.2684000848426535	3.86567510606688	0.2627916137982511	-8.445051599188526	-27.94582157120674	2.0575623001580445	-31.144537223667378	-120.1315648334143	6.304425934391776	59.83096841999365	62.20324339172139	49.753024422080564	39.67762188282435	27.414746623668147	16.42347948868653	-32.21485767141658	-61.986004663054366	79.40590619240236	60.1455132502427	37.01728357716132	5.059261347254828	-0.19030561645162633	-1.5093673531354008	-6.365663101901665	-9.608286097151566	-14.434823473708649	-24.156094777286704	0.18543287436067468	1.6929820469292134	8.479069925881294	10.508231277057947	4.620466041488474	-18.76996679680524	-0.09895091296702459	-0.8389835698311122	-4.035845960744083	-6.503341045874355	-10.947359511319549	-22.751823324754564	0.02854686951167616	0.3250830138021605	3.290187155679827	7.544087829469671	13.275923790411646	12.133452272591567	0.18410000000000243	-16.417791111133415	29.809389053236373	44.51100426524771	264.212532401795	-179.21832496012678	0.00012842461916672053	3084.424494116491
2259	0.197798257608	1.070370523473	-0.712988754127	-0.490007557018	-0.601892309749	0.919970457389	-0.350101931951	-0.342745666537	-0.347676442361	-0.23301512891	2.637459560364	0.435482567018	0.052017371752	-1.106512625208	0.754600740438	0.264679114691	-0.84086614518	-2.230419974212435	3.85545462817296	0.288168509376425	-8.668193417161149	-28.637288281641805	2.1857108001134047	-32.3429982221406	-121.92214304330653	6.7836882922365485	59.461066896415225	61.2462661588928	47.032048523347164	34.93645858420264	18.010079414254943	-3.3589849726390884	-32.10952012747128	-61.54370449828845	81.03286827575343	62.976611402290814	42.22676706610039	15.037331785263254	-0.19152252995564606	-1.5224367193034103	-6.509302527597065	-10.02617430728542	-15.669712778134622	-27.956854961932876	0.21003124123416675	1.9811116234684105	11.483917125015083	17.054005258553584	16.46238798408727	1.8528824037731166	-0.09978632528307056	-0.8481934891893492	-4.141524881992095	-6.81723581620519	-11.880072331779006	-25.519202701813093	0.025542017547882375	0.29064998360571526	2.8756595933931868	6.372627981239742	10.47937504189862	7.870374179356904	0.1585000000000017	-16.001113525932652	28.24092563266129	43.29469599923949	296.9431865661031	-187.07378472559068	0.019594787433282652	172.74141463252707
2260	0.043530318919	-0.152968279286	-0.693405178249	-0.527667399544	-0.564440770699	0.977968272222	-0.345242017377	-0.340426482473	-0.343383822827	-0.249846119831	2.546442984997	1.252004122538	-0.050652649108	-0.966466720484	0.879555983685	0.404419088504	-0.863306777134	-2.200993641686451	3.919413815780342	0.27211256703725883	-8.621150993532455	-29.619280662483508	2.018773629199835	-32.11535034891898	-111.73147190797391	6.9972100057375695	57.975964994482815	60.84176608548758	47.9449534609231	36.97748924256218	22.52746809172294	7.39929961434413	-32.40002151995217	-62.067262961999084	80.02453413120038	61.44036482395516	39.595653872937895	10.39822326780659	-0.19022574726238858	-1.5083117546165692	-6.34515858826535	-9.525085514411154	-14.096658712740528	-22.835509749857845	0.16650098189282475	1.4758445933153852	6.359281152327567	5.974889908189697	-3.7754813978938007	-35.38211420838804	-0.10295824042935105	-0.8824682455173363	-4.503222698532223	-7.811294866596271	-14.549450505474944	-32.86316815945348	0.02568024098608704	0.2924217141061792	2.9060093318301154	6.480920491128581	10.811107731416342	8.52105586677409	0.14000000000000115	-12.967429685205357	30.776038522850396	67.72370751047185	235.51907604879594	-88.2258988392191	1.2586211131130465e-28	192.5401793515974
2261	0.736381098966	1.898439393817	-0.751106295423	-0.445020508805	-0.704826620262	0.979471850032	-0.330000035859	-0.336695517174	-0.332953750994	-0.238949196674	2.514284957145	0.917370528545	0.058159918703	-1.055668437235	0.866413042081	0.235007743638	-0.841564552761	-2.2877258779743945	3.860011931784247	0.292260416524422	-8.624724984628038	-29.693819425222532	2.1022294298268847	-33.33648889700298	-123.44831518325027	6.845499129380889	58.47130518252779	60.96841114950011	47.64749975225415	36.38240239026762	21.426845514640185	5.57513607409598	-32.12984096308196	-61.87479234020186	79.53628980023214	60.367184273234706	37.52857200459728	6.001263828904589	-0.1909476002435967	-1.516438146780109	-6.4512687262649555	-9.8780455809454	-15.312055263318307	-27.10844906450452	0.1827438297972782	1.6613909251255408	8.141886994039481	9.73792601161654	3.0848008857134204	-21.999457232539623	-0.0999159218873443	-0.8498915754843714	-4.172590098901246	-6.936549392207984	-12.325325494280472	-27.105166259322175	0.027286386546789446	0.3100764618771658	3.0819357620781007	6.886255655063757	11.497663998746681	9.115316325617515	0.15430000000000155	-15.564866112412634	31.801115812461592	57.89892237587032	274.071416124523	-152.7245133005585	0.053476063797876956	12.613101911318122
2262	-0.351062279831	-1.68806066448	-0.720287103921	-0.382521771205	-0.756393438264	0.981598780195	-0.340550166585	-0.338808223392	-0.345732016285	-0.24129483402	2.596994094124	0.837776980571	0.06804908175	-1.090833528015	0.772093726889	0.402610930327	-0.762879344961	-2.2284841003368583	3.8759227353134085	0.27100862890166827	-8.656436582096184	-27.77711966638602	2.1804576675967198	-30.736464420081646	-112.79094269830574	6.965359501328022	59.95188741624805	61.377876305270895	46.77629472247871	34.42126872018564	17.063424634905836	-5.117293592115434	-32.234809311540666	-61.82476673666879	80.34948817868063	61.91810267061404	40.507746722258034	12.46260950862363	-0.19065792520333616	-1.513385174503626	-6.420488928994577	-9.796416066597155	-15.104011752963855	-26.582233118297914	0.18800102792278395	1.722111693385505	8.74579046642623	11.029281976652813	5.4374423787679635	-17.5357395976486	-0.0986288477153751	-0.8359832002800917	-4.0259491020608	-6.53471400607592	-11.25759213900271	-24.284593354423418	0.024576377313914502	0.27911269719700116	2.7142942182634413	5.860397526126846	9.059464751760018	5.200450516796808	0.14800000000000138	-14.49135639382983	28.373245089176386	52.08022823843436	184.82680919135385	-53.57836703207493	3.2785665054846756e-23	5205.463245137373
2263	-0.215419511385	-0.74044227388	-0.740164669078	-0.460005467981	-0.689449891258	0.937040424761	-0.349709830684	-0.343542482122	-0.348437024863	-0.235428033117	2.588595685231	1.324738658446	0.053717485954	-1.23530034853	0.708517458189	0.37059960055	-0.798177367047	-2.132424989814083	3.9629112083551084	0.2776556906506459	-8.66155602527791	-28.19672782158513	2.129477718083827	-30.990255594570993	-111.37347544813034	6.980712503257547	65.77816645268271	64.57218402844101	49.061172592864715	36.90094745976599	20.469180492811173	1.0316956814082254	-32.54423553155316	-62.02580325307295	81.03110843814497	63.42672377818428	43.51828149820828	18.078040711317612	-0.19097133168155025	-1.5167019686140533	-6.4546296620048516	-9.889235800691283	-15.351280008252678	-27.252659816016635	0.16595115219887407	1.4690676456704117	6.2741460999470355	5.753512856079875	-4.291148302380328	-36.66213967079183	-0.09618362516014756	-0.8092162521564715	-3.727618879910773	-5.672178482386459	-8.796824603758054	-17.524287288487326	0.02475061363264329	0.2812740968815073	2.7482744607228327	5.976535862632299	9.406504061612006	5.907171740445084	0.1448000000000013	-13.86572234854491	27.553547243655466	50.84376448656219	214.11130369624794	-81.83652137967954	2.143765810332507e-30	64.51759482682752
2264	0.271848965088	0.531392218363	-0.725209905388	-0.265187114544	-0.934024691929	1.059754415697	-0.333943820878	-0.337485969406	-0.334551132194	-0.253239967997	2.559036575997	0.59285314294	0.049788839004	-1.150117489966	0.833509614838	0.597749187941	-0.694417281723	-2.1976121782696043	3.9469779215759933	0.246531088944766	-8.581758955144865	-29.751115954621955	2.1102781632593324	-33.471278271881474	-133.29671021125674	6.416645521491441	65.6523499670734	64.16228026572313	47.921835362281	35.027554774126884	17.06566144528066	-6.095781444792028	-32.555961147967835	-62.405978284062854	79.2783382065171	60.40845192083486	38.281873968182154	8.58080241454875	-0.18903071471023525	-1.496137594844724	-6.241488514708285	-9.304836212507327	-13.773469017211585	-22.958465249447713	0.20700636144019782	1.9438732536033712	11.018360589994218	15.900977623906376	14.09042838494969	-2.5417915816308048	-0.09555451780951411	-0.8029290345302055	-3.6847548904225684	-5.619165691851876	-8.911635317842794	-18.59137147419268	0.024416861655082667	0.2766812619841722	2.656258021538649	5.625904964352918	8.267335174517017	3.4189944632079743	0.17740000000000222	-18.908420283245086	34.218273435534165	59.16650505180017	328.23825590584255	-203.9335496895713	0.001087908761920018	13.375864060857955
2265	0.375666537047	1.206683029779	-0.728003660607	-0.772466287983	-0.280663638391	0.789321388116	-0.355097413185	-0.355670436147	-0.357417707365	-0.252157254217	2.781143048927	0.617083212173	-0.146872206516	-1.134533887186	1.053456378537	0.200494457253	-0.935913267873	-2.2867122143934226	3.854760473233689	0.29602758640858573	-8.535738406765523	-27.937071789539953	2.2490818985383516	-31.233511447628775	-114.28314584307448	7.05431998498292	58.740793069144345	61.01323215948991	47.25610707159972	35.38248499334409	18.641237933157523	-3.0691780414181054	-32.09483969780698	-61.79536303118787	79.67223814029795	60.45990308882176	37.34638478398166	4.612208605395202	-0.1906599685331456	-1.5126875616834399	-6.380122297021839	-9.591262010490452	-14.147818641862376	-22.495827278124434	0.1894678937849314	1.7408212250062935	9.007436524464712	11.744573787404299	7.141218021434179	-13.462677885053502	-0.10246214995388994	-0.8765154173263934	-4.414312240905243	-7.499753033175238	-13.461947890757514	-29.03134630021132	0.023604291504769996	0.2696983204627108	2.6842756388487645	5.983063559556137	10.015983788382625	7.968875313956622	0.14700000000000135	-14.345222986959465	30.111373166314216	55.59374892251141	219.05142470258954	-102.13984099382657	2.7633319290834616e-22	1.2737429550027894
2266	-0.231744059894	-1.054915622611	-0.74730130254	-0.39930546133	-0.758683797882	0.981368173699	-0.339715326884	-0.340717797872	-0.33691552557	-0.236964796718	2.551209801551	1.080230107336	0.0339877773	-1.143846220548	0.708041791697	0.40937817729	-0.790346680489	-2.173402152588774	3.914651496834031	0.27095694058291575	-8.141617999232809	-27.462518551398112	2.150245600105274	-30.32752316970483	-110.8757745866078	6.9173236983832735	66.9450212409396	65.14268633039721	49.355524855349735	37.16160936022823	20.81647402856402	1.8569549316411407	-32.37730272755924	-61.86380610293422	80.93773625738652	63.121571180347104	42.888904771848345	17.01600777079409	-0.190064224328343	-1.5070357543267463	-6.351919052221077	-9.600233908104487	-14.538312023567213	-24.896265096066585	0.17645289571897343	1.588793842680403	7.418100601598057	8.169266590624595	0.1387994401591541	-27.912333335169667	-0.09748274454345099	-0.8235563897201035	-3.892811282500033	-6.163536628427317	-10.24741385305717	-21.596727167277276	0.025825226506076562	0.2932453462773272	2.87551079920141	6.29426478916117	10.047219127550905	6.744837966912679	0.14740000000000136	-14.194237417245857	29.112630091469207	53.552729159298885	200.09395967587764	-74.15752290071049	8.684201075591193e-31	1343.6546669520162
2267	0.425295366639	2.849227498452	-0.748763017507	-0.733772444499	-0.348466398928	0.753862637906	-0.331958899373	-0.336198213184	-0.335571245746	-0.238987980415	2.367763834766	0.640578107015	-0.061803384503	-1.114386306833	0.839673453474	0.232959755295	-0.894449706147	-2.185831629198049	3.894008117848846	0.2932942987111153	-8.655211573874153	-27.46151763634455	2.0883961239370774	-29.50216804035042	-99.03943055725914	7.244177869832057	58.81953795192033	62.692086664596886	53.060206798595594	45.89058427410772	39.66078582358804	33.96177353685204	-32.23940226429223	-61.61409355032523	81.35374534772481	63.60252207745992	43.278381654690136	16.48263817025424	-0.1915454865971379	-1.5224269417552478	-6.497599302733148	-9.961325709265818	-15.356638437103758	-26.571941550864935	0.18966471339349844	1.7427342943329631	9.010804004365799	11.718313429156227	7.004520218929648	-13.91673364846571	-0.10225153080490984	-0.8744059122047653	-4.399270587345688	-7.476615890426123	-13.466087660338498	-29.249767151830916	0.022831618226860237	0.2606166670201111	2.563993446576706	5.613882931557939	9.019817020297396	6.15705962987057	0.14210000000000123	-11.989471109230774	27.08668710569166	46.17703486773508	488.21176633091886	-404.6786652231123	2.1027400163288115e-98	715.9570381934541
2268	-0.194184300673	-1.658924103366	-0.752038433903	-0.335447882951	-0.887462535544	1.074978152775	-0.340877482773	-0.34103348959	-0.337316559119	-0.251735225981	2.612212557791	1.393079905948	0.076009606246	-1.137361394387	0.849877694312	0.486021438455	-0.787880483083	-2.2848368108921444	3.8436043681932825	0.25910616302016065	-8.265426528862267	-28.524648488944116	2.1640548384193816	-32.08582981674868	-121.69258269128453	6.753967572900395	64.57686222484	63.56932762564038	47.44845501559643	34.454154154887	16.140769499711052	-8.244549764351973	-32.138914572939065	-61.88582427264182	79.5411252000913	60.42171699922855	37.783751143070965	7.387005520951633	-0.19003640297504135	-1.5068901949656415	-6.3572318764247	-9.633969828526807	-14.709164580677431	-25.65033660115382	0.16625505544649877	1.472007741093335	6.281816616417548	5.730093318222524	-4.434772407392127	-37.17791820236868	-0.09648484610817035	-0.8130070232287504	-3.7921241995742334	-5.915989115376047	-9.70272781671802	-20.567054996321836	0.02772223964173157	0.3143921101509222	3.1005580589228594	6.854551646049358	11.159056714461439	8.13700359417975	0.1585000000000017	-15.937876791058358	33.43646112726255	70.08601815959673	295.8841694627586	-137.9185993088002	0.005295436147861894	84.7858712903725
2269	-0.666414392268	-2.841009549728	-0.698662047136	-0.644486377393	-0.415388888318	0.902193324764	-0.344454284855	-0.345932556629	-0.34865938825	-0.262614912326	2.598703312579	1.184954173579	-0.018571820091	-1.024638426547	1.039015830356	0.427633015859	-0.970777165654	-2.2415184124537104	3.901031253588743	0.2687923748404211	-8.35904514228974	-27.129259262428103	2.144205876077999	-29.79066834426068	-107.01119531566734	6.981816614888471	59.590559600840486	61.82710863431331	48.78216828258143	37.931965073722765	23.74983866894004	8.790885488175446	-32.33955968846711	-62.139988803103954	79.31422800653512	60.07057486841543	36.87992977949401	4.594687898284375	-0.19191480405266245	-1.5262845887489738	-6.535131729779657	-10.057857960742378	-15.593579092572663	-27.148570081531396	0.16662030207804107	1.4775945116044158	6.39156977899854	6.07458954834537	-3.5097113578567805	-34.658285325547794	-0.10323478827437362	-0.8851410674116529	-4.517639151065698	-7.815966399966723	-14.435010478297878	-32.14347356017605	0.028248230368815932	0.3222408696057503	3.284414288242251	7.6004160321458425	13.63519569484551	13.00058944823734	0.1454000000000013	-13.090271893476205	29.28516410807945	59.676063636758116	227.47043121556067	-97.41785474635785	1.0501820551175657e-47	6017.253081251256
2270	0.110255865844	1.158779194643	-0.740161693009	-0.557613156241	-0.557608774512	0.895505954408	-0.341667041942	-0.342662371242	-0.338006246722	-0.24611999059	2.518199192287	1.041656048642	-0.00953086544	-1.151759141821	0.766533282083	0.50674013433	-0.779260853201	-2.113780075957116	3.9528701021249453	0.2578483916965594	-8.100830905391776	-27.463189407579417	2.097909586422484	-29.281398874739658	-100.43933775627485	7.206903779760579	65.48467892298572	64.94599441415556	50.718379544022916	39.869337947225794	26.334743293788446	13.127201394072063	-32.53539771697938	-61.90616503666308	81.54704792147257	64.3188862019626	45.10917810550867	20.34676095313049	-0.19088803187475017	-1.5155909973310822	-6.432650676944685	-9.799454274924074	-14.985032924441976	-25.786366198670663	0.17449180885086946	1.5669289292674775	7.230282049311837	7.818779854506649	-0.37919170114448264	-28.63514717547248	-0.09939790188715374	-0.8439098720435586	-4.092329887247568	-6.671108189375616	-11.446095625458987	-24.22614205003939	0.021475421336618037	0.24456474410954035	2.346525496043034	4.935994184920251	7.143902825390835	2.481539089240494	0.13390000000000096	-11.922271759809147	28.377195205929368	56.200936080618916	196.1306092545498	-78.2848059214867	9.498024170998582e-91	3.316144933516345
2271	0.006175682696	0.11555556256	-0.733140466108	-0.364387754996	-0.803361405213	1.08077286352	-0.338048616415	-0.33876645498	-0.333783337869	-0.250278190138	2.54617061656	0.795733208495	0.117299395533	-0.994803483217	0.7850085351	0.579935226034	-0.846902760295	-2.2310945401305937	3.844286693958672	0.24466426040542308	-8.145640395955658	-28.13745089401351	2.137922217779472	-31.60203673542443	-120.92505073163639	6.677836945463228	64.09844323493932	63.637608775392394	48.344799345523924	36.12886734438603	19.531921788636698	-0.06776767067050034	-32.1557769766558	-61.657139570853225	80.76380873767522	62.64043913888895	41.980355375837036	14.95811386610248	-0.191329131785391	-1.5205896521428197	-6.499250403165675	-10.023514955125925	-15.763523878000216	-28.5835461387735	0.1909350205784752	1.7561021827262444	9.086963243065899	11.760047663983888	6.762800615644905	-15.0704607154432	-0.10020148943030872	-0.8531950846946948	-4.217160794956755	-7.08431072252142	-12.815155824934049	-28.730382154545847	0.029515581544434982	0.3352239406116261	3.364346110523472	7.628564420153088	13.080942799974578	11.214938866818613	0.1631000000000018	-16.13414507595671	31.748862064809217	58.408284007963516	282.49010093507167	-156.97397972831567	4.540860431431537e-05	8.024415411563647
2272	0.158015466659	0.567525716262	-0.724152096743	-0.689150692844	-0.382447139802	0.864003923494	-0.338859343883	-0.340427147606	-0.338708930336	-0.256795168596	2.482406928956	1.114121105904	-0.03696326368	-1.086221684604	1.015835650201	0.336145866596	-0.853376887855	-2.2418885728824516	3.897136007978699	0.2806098294535539	-8.348852250111179	-28.37892291589998	2.0601456076810396	-30.151059472148603	-100.76975640378558	7.273760515668987	56.52596359103845	60.71812007549902	49.82151922677831	40.71150965871863	30.221400521186876	21.535159029320685	-32.298764628949115	-62.04565298923117	79.55645967859482	60.45756483471107	37.53524094476374	5.685459886357313	-0.19184083065421412	-1.5255027916801613	-6.527057437467879	-10.035527592907119	-15.531184076449003	-26.963432087657086	0.1686397546459067	1.5006191926652759	6.612783951923239	6.547446430237678	-2.62330726097776	-32.856686186648375	-0.1024195346690408	-0.8762776886172621	-4.421629794698875	-7.545265881772024	-13.679399996356633	-29.939483525130875	0.021632555402051355	0.2469805318693879	2.404710442507346	5.172347888108067	7.957288267365429	4.370755252159435	0.1316000000000009	-11.480606661149883	29.34875177168651	61.28173541434263	229.57147808598492	-110.4981828449742	2.441699326876563e-85	16417.044457170516
2273	-0.083124085932	0.28610714408	-0.730377341422	-0.553060287848	-0.573800579557	0.880682230222	-0.343439692617	-0.342061406332	-0.345524056417	-0.252032345475	2.559910629951	1.427649137344	-0.062188790891	-1.28385155957	0.857534190969	0.464910551004	-0.807531040049	-2.222864391995841	3.860504926525296	0.26175067662888757	-8.427283252081788	-26.93711001280726	2.204023105311242	-29.434733208708582	-105.2218006240018	7.179454254957746	58.98322577237881	61.361060376664994	48.1622236182072	37.07973816491337	22.456825905120315	6.961500921336085	-32.1883837745803	-61.69333776168245	80.7118673488573	62.47041354717866	41.36178402890397	13.62645681222104	-0.18984980046061897	-1.5044532089867433	-6.310877568398708	-9.44710713516162	-13.953274005701552	-22.695681496139333	0.1609097340967783	1.4122223679620975	5.751484856760827	4.67637065192531	-6.216125588334925	-40.340370473521766	-0.09633980638421138	-0.8106229086253337	-3.729596315947487	-5.642265043902378	-8.577597314903644	-16.56128338320328	0.02292957748264292	0.26100699704820596	2.5335244325912742	5.440100803270215	8.313707399254985	4.42999026097752	0.13940000000000113	-12.98185690304171	28.02537984453945	53.43241171562887	209.95731597979258	-82.71160721070358	3.2620822501338246e-60	49.58136879525138
2274	0.44591528997	1.46704704272	-0.749230020996	-0.525008701498	-0.610530628657	0.983133582324	-0.346125103388	-0.342661730933	-0.344976376623	-0.236807150157	2.572712683074	0.849838550643	-0.033805775951	-0.977327348937	0.860346438853	0.1929203989	-0.872181916027	-2.280261782373517	3.8500512299178022	0.29692286299086973	-8.893987834717276	-29.506525275495445	2.1461840457814527	-33.043763417603074	-119.64891885388847	6.985341796015933	61.66462321587021	62.661062507041095	48.552031155628484	37.058144005889936	21.770555500611685	4.937659261322756	-32.07444595224186	-61.71009707250276	80.03701986983712	61.19179831871399	38.972982806196086	8.644740410097759	-0.19017039443415892	-1.5078757166226735	-6.34743112964251	-9.550174419902799	-14.242765779363493	-23.508186387419357	0.18399773078280154	1.6762463614822314	8.305718344651751	10.122956067278155	3.8808433798480695	-20.254484152048665	-0.10236550679311981	-0.87622965004747	-4.444526346713011	-7.667584619379695	-14.224815241355959	-32.13726463543245	0.026841156826037677	0.3053573652252931	3.043959451784331	6.826909211133429	11.506683212083024	9.384785030146926	0.1445000000000013	-14.605685433178019	29.85660883892225	56.080927143662876	255.14758751025727	-126.68446733772454	1.9137482738664034e-09	0.23032176511476746
2275	-0.353550180179	-1.479609681979	-0.746142583571	-0.574363304211	-0.521547860572	0.892318902517	-0.351922771248	-0.349727083047	-0.344971834101	-0.246268840063	2.670315709216	0.916910596017	-0.049555919428	-1.18779503317	0.856212683894	0.369889030973	-0.801937924682	-2.212275048566987	3.887803612618797	0.2756216807195419	-8.02105972531259	-27.273586790006146	2.191942156749283	-29.79142563269111	-105.95769981156846	7.068319676772102	67.68754943088021	65.53980873843663	49.58578115931536	37.26473190781052	20.48532884353906	-0.22424681956954956	-32.26742307578632	-61.819520593990525	80.51664538437448	62.1795059306581	40.81719411710755	12.537267672193288	-0.19041000920836915	-1.5103828022827195	-6.3720196163968605	-9.613918839826388	-14.400369252875613	-23.881770968368222	0.1794204341038572	1.623664142393618	7.792054835659252	9.034691148216831	1.909523472934845	-24.01031887974242	-0.09889975271480797	-0.8384176580489201	-4.029375499303733	-6.484575617151733	-10.894834498408	-22.61298352851625	0.022020968641458905	0.2508616275126243	2.4243862213245597	5.162399340243183	7.726064317257234	3.5749876363522883	0.1384000000000011	-13.235264225915587	29.105393822011777	55.48320694728891	158.95744193006894	-37.210594555502134	1.7446552846447464e-55	64.58160916137864
2276	0.798812907866	3.034467327357	-0.77902898482	-0.535610494555	-0.616799097706	0.910239331471	-0.340047609501	-0.341049646466	-0.336020641193	-0.250621258953	2.573913362096	1.144714761117	-0.059249835607	-1.104751067952	0.843232183629	0.481013041993	-0.840052336555	-2.1680214352738534	3.9368976549816246	0.2619616343344324	-8.205251287098044	-29.260753614863376	2.073670753605844	-32.165679701891705	-117.0724996601888	6.916997541922777	58.14504131307898	60.77436616455737	47.464594495130804	36.104507200309406	20.815614476498705	3.889855988484765	-32.482246537309194	-62.08163203268784	80.41381360917022	62.25264893428306	41.2912446312951	13.865428368605935	-0.18953675848767118	-1.501192738127996	-6.279514738537595	-9.36735023519424	-13.762038179904083	-22.26682060683419	0.17130761461676794	1.530229449269695	6.864049284195455	7.015962044154044	-1.9242093102875537	-31.85635649314661	-0.09982928061315269	-0.8487857097524304	-4.153259947997484	-6.863062099697326	-12.05100461592362	-26.119042313724925	0.025311089847549987	0.2878195436397582	2.8330605564677316	6.232006125911156	10.079133299559404	7.122074887799681	0.1487000000000014	-14.545302771258953	32.8843413031655	66.98194239231519	262.12373900616143	-126.1519482611138	1.3049186617287262e-11	268.2310541386836
2277	0.632769040705	2.689488096121	-0.778196756497	-0.667634685853	-0.471477133168	0.885891134878	-0.34393778915	-0.340188269459	-0.343441127938	-0.248064897032	2.476642763318	1.069762231683	-0.064354009894	-0.974726339396	0.970263738916	0.238892889213	-0.897723415263	-2.2221642251664417	3.9346966069070186	0.2941062898362232	-8.912472465747404	-29.563734742616067	2.090473485483231	-32.1709015306752	-111.06593798522697	7.203870112661113	57.204746995673595	60.97729305409772	49.65605628667933	40.27425436776486	29.357524088306235	20.42284098950785	-32.4135014677676	-62.20388294202804	79.43642176195122	60.40669335843415	37.67282980254165	6.08891905030117	-0.19075599398855478	-1.514056709721047	-6.4103935113371335	-9.719839071042886	-14.689100993647129	-24.671182813549468	0.17154182270026333	1.5333677954357583	6.91302318713386	7.157996281880666	-1.5623923245397002	-30.897202309141008	-0.10377595119794152	-0.891213819499257	-4.5912056217355115	-8.041020523492442	-15.120292150379969	-34.31531587932907	0.025045008312444224	0.2853140688145272	2.829291554723403	6.2875609141604025	10.42290129768896	8.046721235255607	0.11250000000000036	-12.74870523200285	26.333008812814263	43.70803270757772	152.47696617953795	-53.798519350405776	4.996114710732323e-34	4.2646846273231445
2278	0.442303471296	2.398316422914	-0.736944149914	-0.574358775839	-0.55591312709	0.864197397988	-0.347819475967	-0.35000993982	-0.347148921211	-0.245175783166	2.698954779808	0.750761476954	-0.056342939319	-1.278752161377	0.778089208251	0.444846695414	-0.886757714603	-2.143302270906815	3.9278596219510034	0.2661332043973962	-8.153583334439622	-27.131492219923796	2.2374381809771373	-30.731230729115847	-120.31726142879327	6.737951561084065	63.70187088602469	63.412372326629544	48.084373356927074	35.642373444625605	18.26013108799253	-4.277248780828107	-32.42940180220545	-61.82515988037857	81.36961210222144	63.87998346593557	44.152689113762335	18.776149588765172	-0.19010526126972593	-1.5071980646812595	-6.341096491905556	-9.53514088067552	-14.213361743007239	-23.474210983061315	0.18799119777492498	1.7226092373756403	8.77684887053195	11.149912749010829	5.798141808933741	-16.5387021811835	-0.09668770488172762	-0.8143849195375221	-3.7694684491729458	-5.752349550310754	-8.87164633808969	-17.27937912592133	0.02637221061899235	0.3001975304848678	2.9922684293382047	6.7069527716210136	11.30038720635041	9.199367387885227	0.16770000000000196	-16.626158183803224	29.88175791361606	45.40152477317261	301.75992539856117	-198.5126957645604	2.348255680453161e-06	4.227213639687497
2279	0.008881200347	0.890896088801	-0.729170487726	-0.726603141835	-0.385570984515	0.826851994685	-0.356402341798	-0.348537901512	-0.350409963606	-0.255767350021	2.5856432251	1.091587296283	-0.042310425831	-1.177036422656	0.926758080723	0.398003518573	-0.867068305522	-2.2280499952655726	3.849687676236451	0.2704484154382254	-8.45728200997861	-28.024140789044196	2.1307177686118925	-30.140316602197498	-102.96459846695669	7.233452127967497	60.24247325512645	62.38043641484208	49.68191790626803	39.34808794079126	26.381151853047363	13.755242714934328	-32.12668012418159	-61.579632666124105	80.90178311071351	62.68259068440018	41.500228304919304	13.418165380257937	-0.1918421402355382	-1.5255781896524774	-6.5306674339531385	-10.053437670364247	-15.61344589111322	-27.319157358216863	0.16919941771585081	1.5069399279624287	6.670961391198805	6.666279806880578	-2.415692124353437	-32.4722504864347	-0.10081098946532747	-0.8588510728003874	-4.235533781068316	-7.027201992948656	-12.259584093186193	-25.955274906356436	0.021835210910300336	0.24923900839240795	2.4288606583359287	5.233638357335517	8.086853810561694	4.557056465388172	0.13110000000000088	-11.926324047854633	27.587574819667466	53.3390167613742	190.52843718535033	-76.91808401632116	6.048811167560172e-72	2205.0691507799734
2280	-0.676600408618	-3.738008060245	-0.732501370265	-0.351518051186	-0.834517273089	1.06394964483	-0.342097950582	-0.336113898286	-0.339930604283	-0.236354033074	2.499023458049	1.102114929647	0.025022339149	-1.156819535108	0.836247195403	0.234297561098	-0.833377258376	-2.2529194115257622	3.9204409936550233	0.294354952968329	-8.433356478370627	-28.113693665608434	2.1599356412844197	-31.89094293109573	-122.4015873157519	6.536329113999868	62.08278985114032	62.71433262640098	48.1692861166666	36.3698001809231	20.59940080725472	3.192818076592828	-32.363356155770255	-62.238528349047506	79.0486887622364	59.76654356113198	36.722104371672714	4.794139873082041	-0.18947877831591853	-1.5007642995416748	-6.283778283637274	-9.404390330351298	-13.97163613406354	-23.230287179351414	0.17656769046532153	1.589962840780713	7.423462153527051	8.168579452308082	0.10642684547341598	-28.048070846757273	-0.09649195236133888	-0.812929003257082	-3.7843190883510753	-5.8759386447061726	-9.525617852684531	-19.90806991194623	0.029277226244937667	0.33237499819443295	3.32430552681983	7.501357631219553	12.737755305568392	10.63601042945601	0.17180000000000206	-16.589332396107256	29.690651675314584	49.595605517175855	293.64582005172554	-173.74135335103915	0.9679684851435751	2177.85598393696
2281	-0.489224574566	-2.590442320214	-0.758690983091	-0.300872436178	-0.88732780941	1.095157372498	-0.329671583721	-0.334161939586	-0.329269830418	-0.231341964697	2.441945343161	0.668921392761	0.050949626751	-0.945926556983	0.717116230897	0.294852574925	-0.71245714557	-2.2703689278848977	3.844024984973396	0.28422709186360945	-8.265227457588061	-27.69473113425755	2.137676538020012	-30.38474111338435	-108.05269875460857	7.036684437228487	67.82674702062202	65.7177679542245	50.10041897086673	38.34061690431579	23.223685585605	7.730509785975339	-32.0843574089798	-61.682865048739544	80.25687324457066	61.65559351503686	40.02085554520303	11.550729518830996	-0.18942876689659688	-1.5003265265860897	-6.283412052188031	-9.414975943475135	-14.048012597726792	-23.603880516404242	0.2007087578343918	1.8699147336293689	10.245527566567215	14.238558750585932	11.175270968291402	-7.323566078327107	-0.10031100962413274	-0.854601869190222	-4.241752277938598	-7.176441898937813	-13.149914488815426	-29.91167427544699	0.024535551124268088	0.27813986743256036	2.6786453076025722	5.701613833028527	8.4934040889172	3.89828273233693	0.14340000000000125	-13.601914842600461	29.225326012731873	56.834647147785184	194.13296484774642	-63.127700491581905	8.240043314652835e-45	74.97918818763405
2282	0.160807641321	0.411553072418	-0.741817241871	-0.356199667234	-0.818273884348	1.004971444178	-0.347517849611	-0.342408810042	-0.346114715427	-0.257505261441	2.671018495173	1.021187418703	0.080786532533	-0.997871661645	0.86918403499	0.642579519244	-0.766575274403	-2.1870762360850042	3.939607443391118	0.23937825349033443	-8.68552736978204	-29.39451440524799	2.152282831458381	-32.64206351474902	-122.6819810849104	6.872246121694549	63.869819098482495	63.11694916968568	46.918128746365404	33.66554711204573	14.627563427012129	-12.300108236921504	-32.53363642079779	-62.300659302684636	79.6646656263113	61.06882106410094	39.47717107901982	10.35516944204462	-0.19045171961334142	-1.5112909913363755	-6.402886956275408	-9.759455038009614	-15.050105401178579	-26.59696719860249	0.18005932905220634	1.6300688846077929	7.815904472651853	9.005881625121683	1.6480561410915269	-25.0138948723768	-0.10001262426435151	-0.8511829126768321	-4.197167828399459	-7.032488739549564	-12.687313521853964	-28.412746898053225	0.02574182214151757	0.2920986302785114	2.852481871330594	6.2062027146142125	9.762014004310796	6.143357952975733	0.14770000000000139	-15.593074641763796	32.15162097881213	67.19740776719287	225.06088002374187	-63.72249595127092	0.0047403847632050055	8.034250952945639
2283	0.825290146702	2.436451282868	-0.724124470319	-0.433248025575	-0.704949944222	1.073088314183	-0.336649476225	-0.341642546077	-0.33406747289	-0.234854108568	2.606648142161	0.972907160008	0.001187984684	-1.184661531807	0.821543552457	0.214197919545	-0.822957221616	-2.2845833042596526	3.8469027600717514	0.29424939028653824	-8.344307147779615	-29.087165370235574	2.177488979631873	-33.10405274907173	-125.78628331808109	6.7843861598795145	61.65849758689692	62.347645555165606	47.5144107932399	35.25514957620394	18.256224880612436	-2.8499882657145563	-32.07053050912238	-61.72164459976306	79.96895607885006	61.08681504239022	38.83293891319822	8.582396493467266	-0.190105742247854	-1.5072273202940325	-6.342433034595028	-9.541510524619996	-14.241402937078718	-23.588046960011916	0.1799808655459979	1.6296971783514707	7.834332024946866	9.090547876520892	1.9229723058978307	-24.19087081040121	-0.09711184063612312	-0.8193682027021193	-3.840529360496496	-5.998609412067994	-9.728542345459017	-20.03969025486271	0.026347139675638044	0.2994657586202809	2.9617580605057228	6.565918853712562	10.789257689292807	8.099462915349747	0.1595000000000017	-16.395320931909687	32.60669334090188	57.68291500951657	283.6797258969235	-163.62875489750803	1.4859740730937934	7.063681934016123
2284	0.662470136532	2.898264473278	-0.741575812789	-0.628942640574	-0.474208425314	0.849716164598	-0.352587120122	-0.350112910947	-0.346437548028	-0.257562811931	2.727378621741	0.616649475368	-0.117449384997	-1.289730779535	0.865572602582	0.59895256243	-0.934829457079	-2.1513746583667013	3.9040966386137046	0.24296319251957726	-8.169581070260818	-29.130644041441283	2.0930184584690634	-33.24494346158488	-134.19568380633126	6.199071821950281	59.52111356973156	61.26366323476487	46.96882495612537	34.75212873515675	17.452954550447174	-5.299267095865484	-32.374993197591934	-61.74714484360454	81.46012042464778	64.01168795189865	44.4383303212044	18.525555402011303	-0.18961355816101308	-1.5017527745558608	-6.273657231033507	-9.318044257024619	-13.48727936077816	-21.02840861049792	0.19389449116472898	1.7916514344768057	9.497344482031778	12.745370154516936	8.809819318314853	-10.78152492040955	-0.09723164188587896	-0.820127690003447	-3.8239971412851737	-5.885724167445775	-9.161015447037876	-17.785445648034027	0.0273475095508187	0.3116127506698698	3.1414234282043223	7.158480197680377	12.47338913529499	11.138999901159092	0.1897000000000026	-19.295263410762367	33.298379053853466	47.91990190514251	363.85202949780665	-277.69093174492053	2.3167347647159267e-05	47.47124388102808
2285	-0.635156464808	-2.59560860909	-0.763318006211	-0.581044152768	-0.534490560629	0.844061857476	-0.326970121796	-0.331638858437	-0.333243620751	-0.24527404869	2.324891545942	0.473795492721	0.016312536014	-1.071068744143	0.937413063066	0.257552260504	-0.921965562517	-2.2159415126803044	3.946940054562695	0.29230237472710946	-8.668710536786282	-27.532243906418334	2.0547810872444625	-30.2608361330847	-110.97498258159752	6.685964715987009	60.983576206555036	63.54950138143232	52.692525476193744	44.71412525541532	37.21913609493509	31.36477840786658	-32.46647368110636	-62.29388087555573	79.28764636482923	60.20273439621499	37.36718159152533	5.651427370331028	-0.19141053920019588	-1.5212553030789766	-6.497186431925985	-9.992862077014301	-15.57732641087115	-27.6833275859818	0.20494099199191204	1.9209770064618366	10.840936940642873	15.65275462452996	13.999609394624695	-2.005483263333819	-0.10125142590093109	-0.8640028138722099	-4.3072151742318905	-7.268992402605684	-13.075581443495777	-28.701034408818447	0.02803987726907525	0.3192394412309372	3.218169268743207	7.336718917260105	12.774556470145725	11.386031603019763	0.16140000000000176	-14.498620203099724	25.71389543894325	32.223063732027065	227.3265610187359	-155.57217749477093	2.7849480256780906e-31	63.8938464822243
2286	0.649119254095	3.105933550478	-0.739924638008	-0.393827542154	-0.757526932631	1.00568317791	-0.336456608898	-0.332066164532	-0.332447163116	-0.241639221112	2.44318970926	1.021840338715	0.060861193158	-1.18473736399	0.735695539601	0.4601674497	-0.790757377351	-2.220601245536258	3.8516670017618995	0.26191703290937446	-8.626038603948757	-29.589340665148512	2.0733696142562055	-32.891150205121555	-122.86284026638374	6.758400832959698	57.27172313288841	60.452420174941636	47.77770697190497	36.99946091132301	23.136379956545223	9.915043338015606	-32.15304600060681	-61.59595112075611	81.03373434863116	63.07492457090112	42.6254325850682	16.337781979528756	-0.1905740661280418	-1.5124801846596376	-6.410281519108305	-9.765814217218727	-15.009352808062847	-26.273915098946166	0.17896969398245158	1.617756709173418	7.704005043570971	8.785170402598492	1.2896288832676555	-25.60394109265486	-0.09653779991426302	-0.8132486895182385	-3.779628754418317	-5.840987892351403	-9.346474043610277	-19.192799079892314	0.02586716015777866	0.29375150985552223	2.8827954079336364	6.317695422528094	10.112500368815956	6.867108769811606	0.15700000000000164	-15.913474449065957	30.144181659682513	48.641366833010096	320.43243112253134	-210.15693323922247	0.10738371191458126	67.24445658268895
2287	-0.000924783298	0.723691832851	-0.725258470367	-0.543994098564	-0.575372988821	0.957360734153	-0.328264054178	-0.328947586187	-0.326628562237	-0.255307923674	2.287541322905	1.160037948018	0.013716964049	-1.117523744651	0.916857653277	0.460655751775	-0.89575666997	-2.200175842478337	3.9263861745733926	0.26482377684439756	-8.353695479221418	-28.08541604751672	2.026798464044028	-30.44482483548439	-108.89306590724892	6.876845046303887	58.4964432776727	62.286588206046126	52.23948212081875	44.678219855281846	37.98039085123197	32.9344844205812	-32.44226850519983	-62.161390580959115	79.79521696626354	61.08327334961097	39.011670123764354	9.374118287879833	-0.19128086970281583	-1.5197569496352623	-6.476011096654512	-9.919081627780738	-15.312770693966359	-26.710423059257668	0.16994584061000445	1.5149746773798982	6.728899155317528	6.751261395135407	-2.35663054059846	-32.58535897977304	-0.09996828856488649	-0.8501335738745123	-4.160814415621957	-6.867078434806457	-12.001443045189323	-25.80598174569691	0.02735419373002892	0.3113821129197896	3.1234353518957487	7.068455299131521	12.134835048345156	10.427416228941805	0.14670000000000133	-13.405921441045214	28.188882149724893	46.815311375957656	261.5869499299544	-166.2861754055766	1.0699285900053907e-38	3141.5807596239865
2288	-0.626975938258	-2.344184072486	-0.716040805688	-0.310341187808	-0.873436440628	1.065003087695	-0.334142855266	-0.330377106348	-0.335403583491	-0.257654376091	2.409967458855	1.281216115659	0.103195501627	-0.820521286794	0.872367113217	0.637070558193	-0.773475407834	-2.192094681790094	3.9491961915550964	0.24078514491811015	-8.512988186565705	-28.032351204052077	2.1033748746712257	-30.294675469420923	-107.18633410723092	7.145488694201788	59.13019447298006	61.37777515657328	48.08260050218718	37.06340797666877	22.910044386916308	9.405387692409512	-32.57090110573686	-62.41261218487199	79.32250497731673	60.50031889561504	38.46912385208093	8.611825239413795	-0.19052572098565126	-1.5120922567942954	-6.412021129144076	-9.787016122141281	-15.135806514171167	-26.877592212661302	0.17020282656012903	1.5170529074569516	6.714566516381955	6.652235596349764	-2.7172301847706164	-33.72435222523961	-0.10288709527080471	-0.8823881474063437	-4.532167774816316	-7.96483486032562	-15.223418644960367	-35.55363741177844	0.02706152698804824	0.30699263502707963	3.019961336237974	6.6483456233991305	10.73006235311392	7.558232332298144	0.13340000000000096	-12.668816305604226	29.29690079273147	64.97286929124677	230.00599595480102	-74.50662392082928	1.4305616574226815e-49	80.43711063763286
2289	0.301829674237	1.274734676782	-0.762828761012	-0.530441719366	-0.639863578969	0.953496249487	-0.343160458218	-0.338196610787	-0.337096063931	-0.242408542448	2.423980055855	1.044386633491	-0.033298062169	-1.226586744407	0.942077336738	0.195832012894	-0.884156536786	-2.246468742395181	3.9352958541881473	0.2993829322053892	-8.693238182976762	-29.225573999868764	2.1504208793444404	-33.02511710885855	-125.25127804321652	6.706162323072547	64.96535862895499	64.95060329862362	51.532118724241414	41.53935377481298	30.033653784682272	20.45916537503503	-32.40689223970511	-62.30792947567338	78.92445906777566	59.54744593348126	36.2350774701151	3.3308907585239447	-0.1899879739119222	-1.5060280587404464	-6.33220062584165	-9.519504192521163	-14.206682694786231	-23.581331156284122	0.17544530817358464	1.5775851035746906	7.323073039895886	7.995312215684575	-0.10732618864762648	-28.221304180032334	-0.09705303744212428	-0.8186179483630476	-3.8271943977274554	-5.94659859086011	-9.52774273728444	-19.33294205064751	0.02771499674285395	0.3151689549274006	3.1520786552333977	7.10665621912324	12.09307690480518	10.147533668612546	0.16130000000000178	-16.287707910395717	28.973788489607074	40.86371158843273	298.28340685834434	-203.85443772609975	5.570780270097387	38.34688401344712
2290	-0.302893065879	-1.266216407594	-0.739439078586	-0.388323922086	-0.745313524248	1.026714951649	-0.337572994258	-0.33147929695	-0.336224422846	-0.240967118996	2.385941727924	0.631533503257	0.079869175423	-0.875890441376	0.868360895892	0.294677995383	-0.775788821175	-2.2287351585692217	3.944069703571065	0.28761776846365145	-8.940685021021753	-29.389882297807954	2.0842350468628337	-32.03705721213527	-113.6848846929284	7.010203044141284	62.93907652937571	63.72086224373092	50.33253886884589	39.98820079620664	27.628787091410896	17.1464909934716	-32.470374271102095	-62.366490598066044	78.98158567569503	59.71455922706753	36.615966833159874	4.628947138977512	-0.19096744494499754	-1.516658379020875	-6.454013915306247	-9.886912348670501	-15.341816819715651	-27.213254639016743	0.1999086994621441	1.8611201696035877	10.179558144648283	14.148786654637107	11.149581349286029	-7.088070387148153	-0.10286604167515226	-0.8819166775639314	-4.516574677942667	-7.895472166375222	-14.943342517218893	-34.47958304155846	0.025096919366209267	0.28504607619949884	2.7841247912087064	6.05428246053133	9.522309234394186	5.9719238542846025	0.13890000000000113	-13.695504446897429	27.83807102585834	50.9363399336103	193.23858572327958	-70.84311635996082	3.1923825363318396e-23	7.391691305681809
2291	-0.339097919356	-1.175613845004	-0.747307280224	-0.551402174056	-0.543665908365	0.93020154436	-0.338356591556	-0.342240599736	-0.335426522865	-0.254802140635	2.520213334716	1.183950163134	0.029330615896	-1.061083175791	0.842770337963	0.600709475751	-0.854870284754	-2.171009168238701	3.8878193052086316	0.2423466512066016	-8.067079937878399	-28.04448360363807	2.00742796493047	-30.023533721835644	-104.03718365754675	6.963875088932994	66.28781551825163	65.3414928988581	50.90709143713142	39.99259535184688	26.367989109306553	12.972528490127077	-32.31702537385535	-61.71841511900645	81.30174102524592	63.69585451392158	43.87697389747603	17.6952996671889	-0.19162803517171564	-1.5234840195908952	-6.51681316000067	-10.037003861099336	-15.657077676822373	-27.762093714656142	0.168855900072895	1.5025795843431906	6.611483454036158	6.504691829436933	-2.805876161437852	-33.46646076676525	-0.10125883485791815	-0.8640896841798436	-4.308512115729651	-7.273835051419884	-13.094515430351535	-28.776494658470682	0.025025925497953155	0.2849209594541258	2.815940487062255	6.227546920604469	10.205347503438396	7.566200895547904	0.13650000000000106	-12.249860295727244	29.35145382253544	60.07392296530477	178.0493625728586	-52.00392278914739	5.0125250125107845e-67	2.390204440219958
2292	0.560149965088	2.00954358844	-0.753652476829	-0.52432477064	-0.637704035	0.967584515986	-0.337809605295	-0.344724848198	-0.343853016211	-0.248225601935	2.650854014339	0.377455993204	-0.034327139251	-0.978399778845	0.770547371929	0.526843912993	-0.857852260823	-2.161633247856334	3.8953338336608967	0.2532706123959932	-8.525857468274014	-29.144838204067323	2.055633950348964	-32.457030224496165	-122.45231484990846	6.652178493045017	58.9976318105921	60.958894814295626	46.775636777299034	34.639779992119706	17.626861222375734	-3.860044564419625	-32.32804454112178	-61.690403974572774	81.50818399646344	64.08287521753971	44.60250337257814	19.490020361429952	-0.18999436755530477	-1.5060626145413856	-6.331040976086965	-9.51204564926521	-14.16859625015395	-23.414206004534062	0.2145083339408685	2.034067073005324	12.050293351115553	18.27379346703807	18.537993659644496	4.8764228433516745	-0.1021987393992176	-0.8744890211006926	-4.428842884506823	-7.631276094584194	-14.151659118131064	-32.00726965108688	0.02639160941442336	0.3001156027934959	2.9765421165225425	6.625656861539154	10.99048590781105	8.520163965707384	0.1663000000000019	-16.202352355469703	32.645844958812944	63.16366851895795	269.35777444623375	-139.76214592309748	0.6837733053745129	1062.7020756056152
2293	0.059542456368	0.747665902282	-0.75293520045	-0.540034445754	-0.625429214773	0.898901160161	-0.343488037136	-0.346797974111	-0.348249901125	-0.253122778371	2.636181246738	0.600393955087	-0.035890627057	-0.972860966241	0.853220745421	0.496553060713	-0.866420990679	-2.1818521665011796	3.916948034142016	0.2591552866156847	-8.436206746618202	-27.116876026493877	2.2293282232346248	-30.127122436706713	-112.56037928939416	7.0274213955035645	63.189997213298035	63.24871429635454	48.29570307218723	36.18884998293595	19.603790253690814	-0.523421101521566	-32.41096029343203	-61.99152013200283	80.47008924172967	62.28508549085074	41.29814417596341	13.792298099639815	-0.18999270164441806	-1.5061062278201047	-6.334377884734773	-9.529626801522296	-14.252517574270158	-23.775106532886735	0.1981021914770941	1.8402468807928367	9.974886499523308	13.730534086228028	10.462552357455255	-8.143226977529642	-0.1024641240812996	-0.8773264642725385	-4.457410643847139	-7.706102261329034	-14.33876819933101	-32.48523224337846	0.026513541728913077	0.3015258211799405	2.994103303952547	6.67661499198926	11.116573764180364	8.724298193490002	0.14790000000000136	-14.697209510985711	29.563989220239712	55.45022500677139	244.61758559142518	-114.22936792491835	6.088049993638875e-26	118.12059876287043
2294	0.203075836379	1.746514675944	-0.726656878786	-0.539318456912	-0.539771786991	0.893550385541	-0.330723909188	-0.331372487628	-0.332584407158	-0.240067716523	2.339548095814	0.81033677046	0.007321092115	-1.127851852056	0.875657671296	0.25292237543	-0.887804687258	-2.2009110893340713	3.945896320640184	0.29273823497978596	-8.653506474749484	-27.489753985454374	2.173603905484856	-30.444151610953817	-111.56107734489174	7.005405080895567	60.96348108048167	63.38365850861539	52.13242415503362	43.6918639126221	35.2034090669805	28.69994696759081	-32.45798986011091	-62.19593923712495	79.72004974692963	60.96368985056133	38.77007559289369	8.487370392627597	-0.19120255626975546	-1.5189214184543605	-6.467115308401472	-9.894080616293554	-15.242670005781555	-26.50719543173102	0.18512426858496392	1.6895032561779337	8.447972827123463	10.448759415013035	4.53048083982984	-18.89624309262885	-0.09992404656128791	-0.8495648984223902	-4.150736654590722	-6.828545305718727	-11.85671704248221	-25.285457899932844	0.026731044851050472	0.3043873670219043	3.0464510443486716	6.869469920349072	11.7189082115502	9.894020181347685	0.1482000000000014	-14.125467336296502	26.32159689571092	35.99608809189701	241.00329777309813	-161.40951271643596	9.393440225379035e-30	69.13542382322213
2295	-0.552272984139	-2.535556470119	-0.768571668765	-0.312071442643	-0.910964228934	1.051384404956	-0.33652392228	-0.337272444085	-0.338608050291	-0.247131028257	2.532638365661	1.139844504926	0.110664448444	-0.825928815829	0.745537239057	0.570686601556	-0.704882990999	-2.224693464946446	3.857972793238159	0.24660761066218848	-8.485852270330657	-28.07291998076616	2.1077375103839233	-30.161310650638182	-103.55902274254747	7.280867816279944	64.91736794499802	63.93616893308945	48.205604516148576	35.719610315132236	18.650278394775285	-1.939740669867974	-32.20737507178069	-61.741095404718465	80.6518141664953	62.52589219380867	41.91393125675623	15.190896004427831	-0.19033947981780705	-1.5102478980052052	-6.398691255398522	-9.76621596029022	-15.142735026989916	-27.117579401800086	0.17634252068057807	1.587022458378673	7.380302075135473	8.047578620779083	-0.19134368532407423	-28.8129150322422	-0.10248214906363264	-0.8781589731635931	-4.493843908897906	-7.875059250602173	-15.035972395273062	-35.18084846063155	0.02429263088100362	0.27525910639669515	2.6395142801756117	5.580341331192345	8.16348725839155	3.253346625871179	0.12250000000000065	-12.10326462440572	28.399198357809013	63.09371667981814	162.08533947799836	-7.553860459071578	2.268496413501507e-69	532.024933316564
2296	0.470224039287	1.347245437604	-0.743635132741	-0.673476695596	-0.442609538761	0.849052560237	-0.3471963467	-0.351804344138	-0.349256538907	-0.245717736297	2.702569834219	1.071473144773	-0.124866866543	-1.319151986361	0.927487574957	0.240983974808	-0.87702779482	-2.218492151088117	3.9134346947438634	0.29311430774889363	-8.36215185085223	-27.942551506905062	2.1966725677836463	-31.166399973761283	-114.9628162748736	6.940555428894604	61.244679560450585	62.342462934001425	48.03950445577036	36.16539119792516	19.791665175557117	-0.3424611017692897	-32.32930056286894	-61.99164367680235	80.0097361326031	61.329257564161665	39.2654779780396	9.153754193447776	-0.1898518902374686	-1.504261329735517	-6.298902036053093	-9.385234087805607	-13.660235677824174	-21.452161223057757	0.1710622158736904	1.5280150992370822	6.866322871209863	7.067878168910229	-1.7065568671011566	-31.134743209303945	-0.0970045407555599	-0.8175794721957349	-3.7927171628383123	-5.787486163785432	-8.850470039982936	-16.87098010808084	0.02355811972437961	0.2685721705566769	2.6419669846066762	5.7911490349722845	9.317216729460279	6.409992172870814	0.1522000000000015	-14.761559087936801	30.50025545543123	54.63184203656949	223.25246121970585	-106.35335779752111	7.414433011179024e-17	917.8576528284111
2297	-0.670669567613	-2.505328557784	-0.748059082484	-0.634814009448	-0.494503607387	0.839194235625	-0.355281376307	-0.348536326004	-0.350982438177	-0.248014899745	2.652372650425	0.379796029929	-0.032219891222	-1.139082554397	0.883835860699	0.329161068954	-0.88818376347	-2.2450429636638103	3.850369541554621	0.27982653179142325	-8.177422255194312	-26.950207287592384	2.208059142809123	-30.00141805625971	-111.53612010797615	6.766452057344556	60.530873542900714	62.040296944295065	48.09634873722282	36.48632893082858	20.703006210919956	2.2158270053986526	-32.11295896819166	-61.6305433602843	80.59983210267833	62.167239607628574	40.63134812573807	11.92851500291687	-0.1910494622540426	-1.5172817619268721	-6.449282673394369	-9.84262172024089	-15.091843147185433	-26.04442440815918	0.21019071644971535	1.983303078305546	11.521522021019845	17.16576885227995	16.732145435122867	2.401070229288128	-0.10043838812210007	-0.8550760194988907	-4.206769547114805	-6.976787166480265	-12.231445745190255	-26.216071948459046	0.025108736862161335	0.28600243107843865	2.8353551121835223	6.298478917985286	10.427484841618694	8.011879524965494	0.16140000000000176	-14.986442318937062	27.964350382436216	44.57163565877326	240.76625659965046	-137.80049990358586	1.3317348092429808e-30	2.3699012294202393
2298	-0.037472832746	0.083690045622	-0.741003763154	-0.566268798019	-0.556373542839	0.899232705753	-0.340230158602	-0.337378681645	-0.335932096242	-0.251142608075	2.414337856314	0.916033882878	0.002499738378	-0.944097562416	0.908405110125	0.382238763621	-0.926488119424	-2.2211313826050376	3.9045082365745585	0.27479026309090016	-8.624856477032793	-29.41250268910627	2.012778108841594	-32.17177873807199	-114.67660525631753	6.842659839913222	63.2644139733193	64.27081303871141	51.68778790608509	42.23128321815427	31.69332662937053	23.13572886189773	-32.338869005634606	-62.03020667244372	79.87581496240402	61.1154326230387	38.937139007764785	9.03492576809864	-0.1911486599741454	-1.5183887909695994	-6.463314453969278	-9.888337961439767	-15.246073226330935	-26.584244615349938	0.17985608661475963	1.6285694918505877	7.83591000184758	9.119472182034649	2.041819986896531	-23.808804931460518	-0.10349320230715939	-0.8882885510266858	-4.56611884933975	-7.9870065728214374	-15.029706960023926	-34.232141000835156	0.028564685147093538	0.3252183035326042	3.288259765600707	7.5290017794373085	13.208754633652823	11.984067707052441	0.1423000000000012	-13.784295410584297	28.90967205208868	51.93247849230474	211.82265367288673	-100.22414774543289	1.0744446675032748e-17	480.62325030493145
2299	-0.626110188494	-3.449494299247	-0.748929123007	-0.430389796824	-0.770891243926	0.980292251004	-0.343635101069	-0.337917919197	-0.339399730203	-0.243189795741	2.493835476097	1.105751352502	-0.014900687968	-0.923554200157	0.822389990765	0.340039198527	-0.828589642947	-2.242011803224904	3.888698144956575	0.2799509301966144	-8.420295508158043	-29.273633270395603	2.010498388558484	-31.956158940428992	-112.79617402142235	6.852548734118331	61.175673163448614	62.41997880590522	48.50599564432681	37.191004871452485	22.422675667903185	7.248322435156338	-32.26947523373042	-61.97169490042167	79.82361326027628	61.02078611876872	38.8836971287539	9.27887040184045	-0.18927414843150336	-1.498556721906312	-6.25907079533635	-9.331339232925826	-13.751761370169916	-22.560519259952986	0.17513654276977073	1.5736455264592077	7.26830371273623	7.845020589009543	-0.47282677908182463	-29.156916963622376	-0.10207378521352387	-0.8734173244736777	-4.429714887782892	-7.664456826954984	-14.351431209735532	-32.90517452327891	0.027408995600115896	0.3112269565755281	3.083274277472224	6.8582630462597285	11.331012100687282	8.685146921366936	0.14650000000000135	-13.553416381162174	30.776134587277355	66.67738440466961	239.42911192930814	-90.64682715699678	7.662842837695521e-24	497.55415850652236
2300	0.039668101026	0.306729538884	-0.725246071356	-0.602953430652	-0.486203027548	0.908914205486	-0.349777511604	-0.350375252693	-0.355385762958	-0.249531958558	2.674564066711	1.352497343342	-0.046279503353	-1.031014527479	0.818921841601	0.493081206092	-0.946535604556	-2.1240687466658392	3.9530495109575705	0.2600103586569766	-8.967615794416185	-28.865265329792575	2.0618914528001087	-31.816485251414825	-113.36092809311556	6.948676234890215	65.81981165363096	64.66510711826636	49.25996606260778	37.14358397966175	20.64614681439131	0.5075371330020332	-32.535720637352206	-61.96639820820903	81.23867616885012	63.736231298121496	43.951258962211966	18.27224026751737	-0.1908545850830559	-1.515049912113697	-6.418473537461658	-9.736295654138479	-14.71173827229658	-24.659881403419135	0.1620609146905621	1.425555936151805	5.888289692472969	4.9879624307473405	-5.58005436949789	-38.935038815842596	-0.10247314808829934	-0.8770878385812463	-4.440306535325374	-7.62250899186376	-13.982643072288276	-31.0856284455902	0.02835813567524054	0.32316769609359824	3.2791946786136297	7.543640326890299	13.369783910910536	12.417064820751577	0.13920000000000113	-13.572934031436604	28.783576843661535	58.92604928362628	210.7867975662006	-66.35527101472904	8.191354824374628e-25	1.243907580241868
2301	-0.231818974303	-0.314581862619	-0.750299455563	-0.193880736727	-1.031778870742	1.178019933187	-0.327322139824	-0.323879908921	-0.332462970901	-0.250961641505	2.357678206627	1.102074015575	0.141452281095	-0.9387004874	0.789000671133	0.632069902808	-0.725268680202	-2.2322587694874976	3.8916616511233677	0.23952301199754528	-8.787511947913133	-27.80002218749277	2.185868664777691	-30.78539972138638	-115.10407112485339	7.023529066281834	57.10442193044539	60.13880326237842	47.03477199716551	35.86290832240643	21.338115798984266	7.544310327218901	-32.35427768884695	-62.11808193409626	79.61936353046005	60.869283147303605	39.11267795286418	10.082309585989162	-0.1899935397262551	-1.5065888891273576	-6.361095234527176	-9.664144813293124	-14.871618797332495	-26.38701203344027	0.18022174713420558	1.631338766284796	7.803833542922149	8.930897501367673	1.384392757396822	-25.819641364732657	-0.099113797309127	-0.841933667770237	-4.120286740899104	-6.875547695843479	-12.468889937065487	-28.442225299521557	0.027819646927996267	0.3150125434329112	3.083841642479287	6.746982698517124	10.715449120693073	7.10511729983335	0.14410000000000128	-14.75476814841261	28.41822848738937	52.20198847300325	243.33911966397952	-106.08594739411552	4.366012914886626e-18	46.50576138530317
2302	0.437776928459	0.74960459356	-0.767283172071	-0.288581024777	-0.964621485874	1.087482031166	-0.324779017031	-0.330936771679	-0.325393619533	-0.22505675769	2.361303108631	1.448605368974	0.09293173498	-1.062062468739	0.721752473698	0.17128799058	-0.707642646435	-2.269004321697596	3.8801071972321446	0.3007329275415176	-8.527799797989859	-28.79184886881476	2.126960262501966	-31.666534020816542	-110.81873230362586	7.214487554704655	65.88885194763479	64.96879311803649	50.344492439237065	39.335541775757676	25.90798113449111	14.188154461789443	-32.18636143895203	-61.90512375061151	79.7547171347209	60.91369680431405	38.88137548321501	9.308751362295064	-0.18972762623956155	-1.503727919728777	-6.32948177864942	-9.572007352505056	-14.60035818133549	-25.562259455831736	0.16551211158285484	1.4633136712761572	6.189643147635825	5.51627347151457	-4.877839712800172	-38.16938762981297	-0.09740832233329673	-0.8232664689020963	-3.912942086743918	-6.280500620140696	-10.792567481658518	-23.72258223660122	0.025172824542337546	0.28507423001782417	2.744152854211744	5.842524416325189	8.701032155553929	4.012631843421788	0.12170000000000063	-13.214176865281102	27.758238902437434	49.454286892374036	179.84215388521557	-57.87182438999238	3.001180790531868e-33	291.54478254090697
2303	0.507655586635	2.705853274155	-0.747804075622	-0.592303183441	-0.519576880637	0.909631898281	-0.329848366029	-0.33736327721	-0.335101579284	-0.258502794327	2.418836680819	0.945744028033	-0.047103101768	-1.231430470702	0.985806133985	0.421348310593	-0.945281970826	-2.2599259246742003	3.8733540306321754	0.268765545947092	-8.797659597296695	-28.51059141216521	2.1233147268354946	-32.20418154974965	-124.9124161464887	6.635324526809621	61.95612084638837	63.643756866319514	51.49026627566946	42.225567979555585	31.984307034084075	23.748546022036518	-32.23298577274861	-61.98456388965445	79.51434786937573	60.35582934902011	37.410773406203035	5.846907902433765	-0.190577548321174	-1.512164078307704	-6.390760168355463	-9.666153065165215	-14.545365785677012	-24.288853940207442	0.17784832830814384	1.6055945769114603	7.614589033332051	8.654729054243514	1.207418237611763	-25.391325070065946	-0.0980486251890179	-0.8291546352567176	-3.92850403797736	-6.198619780702753	-10.096764407318519	-20.449890385251997	0.028869562499904425	0.32883384509812874	3.337880536370717	7.684766292120887	13.624333721289917	12.65800505317663	0.16680000000000192	-16.751816306855986	28.963494555933725	36.24526162916731	266.81192455157844	-188.71043116758287	396.41852805501503	4139.535085393062
2304	0.018831119137	0.074096901707	-0.729142207824	-0.382850570644	-0.74945539832	1.003635065843	-0.346609762955	-0.337546439311	-0.341519012414	-0.255936485628	2.576542962109	1.495354441409	0.065674734902	-1.0428800163	0.928907334781	0.497502967378	-0.771898479699	-2.266559273014745	3.8819993463239255	0.2589928912419402	-8.519613144854674	-28.686918955535862	2.1979156855030135	-31.62450542413186	-114.55881922851472	7.154986643534258	59.50564889257244	61.204501542332174	46.863565361004156	34.70094032160908	17.75458487577519	-3.2448263240222937	-32.28821892208951	-62.14283267043248	79.07154076734103	59.688465955816845	36.42713037361587	4.412260355600548	-0.19066431106451762	-1.5134227232160367	-6.4194513246308	-9.789392366837799	-15.067056490806712	-26.412817468820563	0.1614589987214278	1.4180319208485288	5.790074682423706	4.72669754080743	-6.201317951001654	-40.48808774813986	-0.09964231956319325	-0.8469922259065745	-4.1446312559094265	-6.866965191461782	-12.167329998419243	-26.770992036263117	0.024979718709209692	0.2837119009779105	2.768469385826494	6.0108115315589465	9.418253547844966	5.798049743183323	0.13740000000000108	-13.811914488720026	30.96580227139558	67.4763472615663	246.7032531151364	-85.48308350592981	1.445142652584307e-18	3569.2786015158367
2305	-0.972356536299	-2.806911658846	-0.779545557491	-0.473394855241	-0.671853944948	0.990816551692	-0.335280883181	-0.33276374438	-0.338775282714	-0.263668308876	2.369852643518	0.580616592567	0.040444396335	-0.870340105284	0.987087721075	0.586776565712	-0.893606047589	-2.2208504566812155	3.929817187896305	0.2478794305489845	-8.813773732331406	-27.09167663581606	2.168351356294535	-29.852802038493483	-111.38667541983459	6.872090222397262	64.09341435808224	64.59749888661884	51.62436784334571	41.97745170396688	31.242265571203674	22.84188748658833	-32.48806769652981	-62.374351175985936	79.02433161399377	59.81027585431085	36.87687845044086	5.239440693297798	-0.19087918727196587	-1.5156565029347049	-6.440466810927389	-9.840448513053898	-15.175720856200897	-26.598717829905578	0.20114228568542955	1.8757817105007242	10.341483799189596	14.51898602281961	11.862114197932707	-5.769022324398012	-0.10364961241891218	-0.8902761082664713	-4.599800337137584	-8.110613223917287	-15.47048679002016	-35.80671132857212	0.02942854728464746	0.3345995864943881	3.3756209932541608	7.709586287212966	13.427240594861063	11.973309864618376	0.1513000000000015	-14.557606116208746	27.028305167335276	44.47484570956563	282.35009465187716	-172.16728449451557	2.516942345625029e-30	28.034658497552954
2306	-0.32665928324	-0.055008709469	-0.774680735766	-0.696788169165	-0.421691326087	0.853777580337	-0.346254312996	-0.339071047236	-0.340587023606	-0.268798363912	2.446110369363	1.37663195595	-0.062611362515	-1.229418518658	1.021725789991	0.575201588191	-0.96873344303	-2.2430831783675718	3.849198186260946	0.2460915783670395	-8.292743935846838	-27.383219917410358	2.115251701813365	-30.0923469251155	-109.82408722868666	6.836136226800572	57.17197045232608	61.20247636330917	50.494545579111545	41.77977683268305	32.2940857653314	24.889708775118873	-32.17253193393626	-61.76418783894233	80.26071175934706	61.63306807917451	39.7771180968963	10.101190663359235	-0.191116172608354	-1.5178663140020592	-6.449621444852352	-9.826993873907469	-14.978438845591539	-25.46425429096332	0.16027880817772922	1.405432496765726	5.70171771423932	4.599235437627473	-6.28663995509337	-40.31060817066263	-0.09920533255183665	-0.841550632145116	-4.054762690412038	-6.53358675985566	-10.944636138407219	-22.481445593678483	0.02780413800055656	0.31695258609034127	3.211230066344833	7.370573965182883	13.024926216481854	12.028650091411961	0.1485000000000014	-13.633134141216473	27.974486927964797	47.52462505714101	247.909119362668	-143.26394494403723	1.212941369015077e-36	23.622587972576795
2307	-0.248996436275	-1.618512635755	-0.739202286543	-0.494244391757	-0.629707948143	0.97388180143	-0.345524732249	-0.341855091035	-0.346771394856	-0.23622805642	2.581585773641	0.751014859442	-0.018031166295	-1.043901824668	0.748246550208	0.332503150646	-0.877608267153	-2.1645574834842876	3.932803548025583	0.28183121343497824	-8.818139052711912	-29.744647970703177	1.9922097540072017	-32.979858745228356	-120.69813765831921	6.565681341467282	61.342047314525566	62.403909746947946	48.1580593168971	36.44780880044141	20.635169894553727	2.5112272597643015	-32.42290360249197	-61.92179542403018	80.88006247314232	63.02011887244815	42.60731632883346	16.187717148873606	-0.19021902256246548	-1.5084370170012615	-6.355421645874104	-9.578479502842065	-14.347127134467865	-23.89415725971008	0.18978727881421292	1.743314362145746	8.980609903977804	11.578651642851394	6.556099451673723	-15.176589687912944	-0.10085244018047816	-0.8598677243829129	-4.2714920058529415	-7.191714267650719	-12.947341696912362	-28.604330607888546	0.027695839862277666	0.3150529190995238	3.1556527294153174	7.129010660885077	12.18353710998198	10.344150704416972	0.16490000000000188	-15.46109954052021	29.929462513152302	54.59312896257614	291.094900977864	-169.1287981197225	1.3629523985001736e-06	0.6164770138366599
2308	-0.358890845707	-1.000453670466	-0.745182277587	-0.616973383419	-0.474109795199	0.858354894814	-0.328509714476	-0.335584046599	-0.334615241518	-0.241380399864	2.407449177141	0.346146350064	-0.053879532402	-1.176763995689	0.808610033722	0.32856527707	-0.951725029291	-2.2154486160007187	3.8526878203929975	0.27967720164706483	-8.398536198756863	-27.058013311066613	2.054277875572748	-30.227529941228138	-114.73110987752186	6.439203062534017	58.284154816487764	61.80846620226338	50.83098453488399	42.07620550396541	32.6317215257212	25.30863649945323	-32.11490628813804	-61.48324967461678	81.3324150928711	63.471116333138326	43.01748734918689	16.33168578520117	-0.19071347858711132	-1.5135948452296206	-6.405197029390194	-9.704822486902584	-14.646714674208976	-24.554311254853765	0.2129376171060078	2.016077906481111	11.885565103434626	17.97972818611131	18.192256070936292	4.656651557037642	-0.09965719205040129	-0.8465403017078337	-4.112404427575139	-6.705896025444716	-11.46114173310306	-24.017983244748915	0.028433042153006693	0.3240075289094614	3.2884934133122243	7.568108937745916	13.422559333952691	12.486036028520205	0.18080000000000232	-15.958864759365103	25.829804233407838	24.853892247242364	257.59583433868636	-202.3843262344894	1.636048403400926e-18	63.584386764245785
2309	-0.655684008742	-2.939752271066	-0.735451129196	-0.436993096381	-0.689613881666	1.035723847914	-0.332560226518	-0.334395668974	-0.330598070018	-0.260326358039	2.442806484893	0.682534888218	0.052089489165	-0.993789777812	0.933054671445	0.594653558686	-0.816954225541	-2.2096970695102756	3.9232448462748297	0.24606679708456408	-8.117953728518762	-28.592114568574065	2.0035035252523477	-31.0463245459383	-114.15663688619101	6.608972971707743	60.69656185053001	62.438873582696196	49.28569855891295	38.69451901953717	25.515373237066655	13.4717659231195	-32.463306991763034	-62.259400448918335	79.45637550200861	60.5647540594724	38.283941702936914	7.9809203941103535	-0.19100421135612256	-1.5169259036264573	-6.451193643996222	-9.863447694720419	-15.21288902611638	-26.616060147962127	0.19518073824697196	1.8060212908871875	9.617627092864316	12.949366443106332	9.0349471869904	-10.688714498999248	-0.10120849157625199	-0.8638586580977748	-4.319933051080216	-7.341052480744604	-13.407621366406643	-30.05610242823436	0.025930946654071838	0.29474777210128766	2.907621431392141	6.419910451213367	10.459910907821818	7.609953779732972	0.16050000000000175	-14.779665337136201	31.723796654114423	60.52344084410503	235.24189869259655	-117.50452941734353	1.1460226108314442e-20	12.97391594532479
2310	-0.162852889795	-0.469740241525	-0.711996732396	-0.354323525117	-0.829790943734	1.082421985994	-0.335536824834	-0.334669585877	-0.335009923425	-0.250825881889	2.450924727383	1.104129170878	0.038232200281	-0.983341453713	0.802264528222	0.552536584465	-0.734919780225	-2.199016479785699	3.909416835740308	0.2511003346235225	-8.429332902908747	-28.284026673267846	2.0993448119730336	-30.60066636557204	-108.62162623342024	7.0947093368683385	61.776393848967075	62.741455961502346	48.721253564015555	37.44225975939495	22.870310697641752	8.333317888631923	-32.40009215359239	-62.05454707286383	80.13902059412817	61.75647608724242	40.531620891545856	12.670410315525668	-0.1898370423692712	-1.5045651089384129	-6.323440141420309	-9.514159325405476	-14.273092165560032	-24.061909045485596	0.17627220036135788	1.5866509334000327	7.39428369180062	8.112445455031862	0.018276493224540315	-28.18680959079024	-0.1002956585104552	-0.8542476977263016	-4.229874458415516	-7.123552043692461	-12.936661506867368	-29.11494525647907	0.024174048627410398	0.27432868631678686	2.6485296211204314	5.654266962301339	8.492150158518875	4.101652256733084	0.13610000000000105	-13.136098908327872	29.509166588452487	60.432789467822694	199.40916486664682	-60.76390325670502	2.911156957775235e-40	12325.765420853868
2311	-0.661966454117	-3.063921211419	-0.73327319838	-0.547791155568	-0.551742717644	0.932974090853	-0.354957878972	-0.351778982522	-0.354414643463	-0.252247361764	2.755534857868	0.500383119131	-0.005706082062	-1.275015404081	0.932994395737	0.37981764095	-0.825234762601	-2.2615848341803924	3.865051206527716	0.2739137312675186	-8.534627258608865	-27.954799924111306	2.210567762690954	-31.515554543771103	-122.38846467765966	6.492771981062465	66.57113285850838	64.65645344400914	48.194275507202185	35.11047050915962	16.507705657859052	-9.451397554951807	-32.189488449326966	-61.89098004886329	79.74254813791775	60.72736733313138	38.07698529228154	7.158587810272442	-0.19101168150131814	-1.516852968432502	-6.443514389138613	-9.82300734936411	-15.022722534368414	-25.79486461116655	0.2035694869180464	1.904940215882993	10.676211454313123	15.304720921287648	13.409658293482789	-2.904424525753122	-0.09661360530603354	-0.8135666647317873	-3.7600469594072337	-5.72440815872803	-8.78995048666145	-17.060175342722786	0.023642523423024045	0.2691949947316974	2.6328598731399255	5.723950771162112	9.021164273963558	5.6720168939761	0.1807000000000023	-17.227555295791124	30.583663377124992	50.210948438562774	258.3141119052128	-147.15186739538572	0.37960579462487587	1076.2983054951403
2312	-0.117383198504	0.160175551882	-0.755488947476	-0.352783033886	-0.854601788671	1.024339802481	-0.340182148221	-0.33694514257	-0.342207848614	-0.253808993033	2.503470829461	1.302364507784	0.043611922924	-0.850351603062	0.829286783822	0.596795149522	-0.76042255133	-2.1867495389595155	3.935337487708058	0.245795361741314	-8.67737629826106	-27.719612175107258	2.2077403684419954	-30.198388198400295	-107.1367300532362	7.355573965024583	63.689024604118366	63.510808579348044	48.52352510659119	36.58055796729394	20.632282359181097	2.87458142794425	-32.50852853322771	-62.23990393557315	79.82805304773017	61.332402224433075	39.92397273732725	11.531060024707244	-0.18960591277829902	-1.5022554374583594	-6.305856453548515	-9.483711608362896	-14.264436482988243	-24.3002413633547	0.16908262242270938	1.504226253065002	6.589781626906456	6.383968194009169	-3.221870450629552	-34.75102093093782	-0.10256745666734639	-0.8789433034982724	-4.496183902500955	-7.866827093668803	-14.962798321277344	-34.82328647533251	0.025859959285546873	0.2932855307185726	2.8587370744527667	6.2041642148283085	9.69651681345099	5.927537048566374	0.12600000000000075	-12.6219001912042	28.448062470254513	61.928400766842415	186.4793131378199	-31.505057795694746	1.20738669872336e-51	47.08933600225069
2313	-0.286840172556	0.228141528254	-0.782642275343	-0.560177448057	-0.615228597156	0.929890841316	-0.338956713873	-0.334368492075	-0.338310318536	-0.24651154279	2.361454166231	0.604374715555	0.038694781969	-0.993820450096	0.876183850547	0.331296455018	-0.850980782984	-2.2064656311289457	3.9274793141981457	0.28222567993662095	-8.578580074238353	-26.790839157152167	2.218538108708877	-29.241992859986095	-104.1461048958998	7.223309512402254	61.768160519492795	63.64692550514128	51.83676489234587	42.98954293023635	33.801214633309435	26.982747350129962	-32.411891661886344	-62.11953589228443	79.85188595553653	61.17179552765706	39.17392884946398	9.647499781847861	-0.1914174030473106	-1.5214113749921405	-6.502508413199446	-10.017478458512523	-15.684285360872739	-28.126859277629627	0.19749868988657993	1.8331895687818243	9.902075097475377	13.574090419203797	10.186096806786187	-8.6089959218698	-0.10214284793080043	-0.8738708584575946	-4.421602048909365	-7.609223758440175	-14.0833751258125	-31.784155154189314	0.025499670963874763	0.28996707817250067	2.858238674467393	6.301598851981528	10.243002668296336	7.382217164620742	0.13660000000000105	-12.972662968165281	25.574447805496767	40.29865137154937	234.5344706892189	-140.04023334676688	9.813411049120078e-67	31.98180270976704
2314	0.657339733264	2.87222231095	-0.743439205563	-0.384756785403	-0.811796665936	1.063983440894	-0.330292049947	-0.332164178279	-0.327226476675	-0.236373332143	2.390315457513	0.782581098704	0.00932422356	-0.957618576071	0.84362860948	0.21911606495	-0.775298214265	-2.244916544172486	3.929346843306561	0.2964650704511084	-8.283518837768254	-28.13570062669363	2.2292145867094497	-31.392844022495993	-116.03275527958269	7.1448759387547796	60.87134579605178	62.54879242292384	49.439005704757946	38.99686286308071	26.31738899339087	15.571852949509996	-32.39204262528247	-62.263955124077874	79.08096711196082	59.85244797312624	36.90692794026766	5.140915018765648	-0.18944195852388207	-1.5003352179958662	-6.277487438163116	-9.381704646456207	-13.88677197486043	-22.915916645147206	0.19152511960149302	1.7628840602368308	9.152520594440354	11.89458541354376	6.990121012130432	-14.690020124105496	-0.10097655563966602	-0.8616283021083035	-4.308536066103947	-7.340746345531283	-13.519529286130814	-30.71178554900683	0.02569813746033465	0.2916395322526999	2.8489975221360497	6.20154167110824	9.767291743265087	6.182624175508017	nan	nan	nan	nan	nan	-1.790370042230133	2.735104074805745e-16	33.47092309998625
2315	-0.461990441839	-0.645704773365	-0.699393092239	-0.738219149022	-0.307875125473	0.857156723066	-0.356308699906	-0.351174795612	-0.353541602387	-0.266069014708	2.597308796115	0.898342379762	-0.118908103915	-1.216795618673	1.015967579368	0.511069644845	-0.896027563275	-2.2297410657084216	3.857061240342291	0.2552050329244657	-8.69937204343834	-27.82517780530612	2.1348672162164117	-30.13928244378269	-107.08797518206035	6.986196277504596	67.03631942917964	65.9543306789239	51.84106100156429	41.31864110113555	28.38183198439172	15.49356218238619	-32.185791200482406	-61.728753043274786	80.4781442785086	61.97317276382987	40.231009181802	10.834942683842643	-0.1910454254216645	-1.5167722578115397	-6.422605058825327	-9.708816840082632	-14.472789336697886	-23.401532621585158	0.17600788122640923	1.585248564747091	7.447402619216977	8.361491537486545	0.8329080536679621	-25.732803856060137	-0.10053502380839173	-0.8556390700604146	-4.191425533640897	-6.879189619569147	-11.760830065977878	-24.297444022486587	0.022230853197379934	0.2540811041540742	2.501777700089299	5.476956520470495	8.805195454051669	6.012275087951375	0.14340000000000125	-13.08083574970855	27.72452579004385	49.02332158838705	194.75703514330831	-91.52861079769444	2.7584216146089265e-48	684.5830707368802
2316	-0.634211502426	-2.965953631646	-0.753854189201	-0.576585382166	-0.577800105073	0.887132959983	-0.345574299357	-0.348831069954	-0.349796702271	-0.259312687086	2.638155206783	0.522603558223	0.005315757797	-1.106604587009	0.983972686405	0.430489330668	-0.852872090951	-2.2351441773861085	3.9128992273475687	0.2689481505289685	-8.544663161310963	-27.87159687497033	2.1539508046152083	-30.839925702420583	-115.75267180736412	6.718956812187135	65.59002115946608	64.55713500833802	49.249324652257485	37.23106895381428	21.021246533932917	1.8708032281028257	-32.386930286415925	-62.21376931580129	79.23861248918604	60.03346978845394	36.9976947561979	5.281245454258764	-0.19109804899416213	-1.5179204649701772	-6.461547837249599	-9.89208149584054	-15.291633656628985	-26.839295878856326	0.20200374716568356	1.886252400563287	10.466822796762559	14.822883204782514	12.48352120315801	-4.57146710605827	-0.10030717876113829	-0.8538513607459643	-4.202425511286214	-6.98723591133234	-12.343568418066527	-26.784161432415605	0.024917945515614985	0.2835315890503233	2.7918829896667994	6.14108585184677	9.93719969385861	7.024743178512333	0.16080000000000175	-15.25146286555497	29.626131039147264	52.25611745567826	243.12514064640084	-125.93537455493835	1.8601380573678236e-12	40153.7141137843
2317	-0.047730760417	-0.552816881197	-0.743514250969	-0.550551915528	-0.579681794028	0.948808964665	-0.3399885608	-0.344571002019	-0.341498436761	-0.235801189744	2.591354488543	0.762650718872	0.021920744775	-1.107278580013	0.818413956075	0.221420451065	-0.870126854942	-2.223538234885097	3.892661595151954	0.2948460766443194	-8.122692249097065	-26.78275837683563	2.2219071170821496	-29.791254870190656	-108.06175591017282	7.0475407930088965	62.507855460265326	63.10167059021105	48.79007536941082	37.233660578059215	21.839411212090667	4.66329278829465	-32.24209472881622	-61.812841011653816	80.43970816275561	62.05828371500626	40.67288006298994	12.117035767286836	-0.1913745642825988	-1.5208063894201933	-6.489435217908542	-9.962918277853273	-15.460267077045753	-27.225117072653173	0.18784007490270524	1.7208520561859153	8.75906401513831	11.111910845484	5.730926446811529	-16.65458227045779	-0.10014634545483607	-0.8521007364805452	-4.183436353372966	-6.933904932315588	-12.19718111461387	-26.381724474953597	0.02608307942672456	0.29683322502874454	2.9493685954836173	6.579860168844147	10.977517899955773	8.665381920365455	0.14610000000000134	-13.85553414175451	28.210858699593995	48.53153411971523	210.03627194682613	-101.34230349998482	8.420055415809159e-47	0.7866962675252921
2318	0.298745915855	0.87052024577	-0.724114637834	-0.329529273731	-0.835387244315	1.042939566597	-0.332148685534	-0.333616722206	-0.326114721967	-0.2491444217	2.449300427785	1.142498399554	0.114256407861	-1.119747067373	0.851938937031	0.462154803505	-0.813333669653	-2.2295174917134264	3.9206103923675784	0.26489115128667534	-8.126233070549036	-28.849710152860112	2.1221262338277134	-32.37338709555958	-124.16011514313729	6.672298452656818	63.03710406203234	63.3581273085126	48.95480146993453	37.515846394100734	22.6771743450067	7.548062589241453	-32.426499284194314	-62.27271678418219	79.20381647349022	60.08437292615695	37.34536658823578	6.612801566149827	-0.19092621973998594	-1.51635839200373	-6.4572168003199275	-9.913570820257565	-15.488522513765336	-27.89582918544405	0.1751472302822864	1.5736684738145794	7.264432789676191	7.828437987656144	-0.5251280826720516	-29.31148422120532	-0.09721850383097011	-0.820831591842037	-3.8700726621537864	-6.117648549652949	-10.190584545362238	-21.65853981175113	0.02853004463330727	0.323854181285619	3.2240033241306216	7.225216128513153	12.107401573654837	9.72154088398455	0.16190000000000176	-16.270313779425376	32.25182479700361	57.03803560864026	210.78438059930303	-90.69212708112937	108.26954888369282	3708.9195705136394
2319	-0.09784055233	0.085069589055	-0.715995020596	-0.413315035122	-0.707195426969	1.035680794531	-0.325932710635	-0.327902471544	-0.322409330052	-0.260019531444	2.312235156093	1.054071639867	0.087851494085	-1.027537598661	0.945124278889	0.556214183998	-0.83992924433	-2.266514092584098	3.8660248477701407	0.2500485869676467	-8.136507899032411	-27.986594099206595	2.085979335185675	-30.60610209763236	-112.12799709300879	6.86907598112419	60.251736461694264	62.71630431901259	50.96550636064488	41.8942256192061	32.19644261096761	25.25293569632437	-32.2393115300092	-62.031335045484894	79.3489050128435	60.13638861029457	37.236859679819425	5.847877138920388	-0.19146821187382454	-1.5219250784610654	-6.506845880640955	-10.027155078878339	-15.703503061028593	-28.163423669552966	0.17667862246792118	1.591693632814184	7.459075100855385	8.282369687053263	0.4145776650789779	-27.206323320189135	-0.10037503815238141	-0.8548355673481564	-4.224108807536422	-7.076749506487539	-12.697109708699536	-28.10718828595719	0.027491659411183433	0.31250710947899213	3.114800719473824	6.987426940017376	11.763334465191626	9.563924410900615	0.14670000000000133	-13.981849932165634	29.700019107551576	52.04374398613815	219.83017500345863	-113.3311281204157	9.773708962826333e-27	173.9499780430203
2320	-0.00100387288	-0.82251747982	-0.761938090486	-0.613904515293	-0.503607272561	0.950061155116	-0.347915063817	-0.35106021402	-0.349737461808	-0.250860180222	2.695394614379	1.030897787479	-0.033949212291	-0.990766796043	0.869259201419	0.430748860967	-0.891758636376	-2.1891573689489254	3.903091576347217	0.2676834095153597	-8.666033137113335	-29.879114005904988	1.9927506734619174	-32.498559241548264	-113.88863798455267	6.881692619361474	65.35300049545901	64.34517368700232	48.857018781372204	36.57088101453845	19.674928556391666	-1.4597282970809264	-32.34017261091405	-61.867625534273714	80.67370108176858	62.533934499756626	41.5515027482356	14.001428804286103	-0.19102183636014972	-1.5168802750180903	-6.440000134573294	-9.802215352470219	-14.917928977153593	-25.32215893956522	0.17380250076314066	1.559231213255173	7.163682527471739	7.693632129385254	-0.5652556159446352	-28.892220252167107	-0.10308333249770447	-0.8837794766658564	-4.515061057200374	-7.837986376969117	-14.597433439155884	-32.91529360506182	0.025686352229479376	0.2925578784165482	2.9112547783351332	6.506214512361479	10.90926786838217	8.747550637121394	0.135000000000001	-13.404976509375398	30.043451732661225	62.14474123270209	147.66567530142578	-7.8482353011358095	7.292913014039294e-22	12.087233344316587
2321	-0.484378457342	-2.701929695098	-0.707521481319	-0.47898319731	-0.636248882312	0.965794507275	-0.326046184258	-0.333076552264	-0.32765640385	-0.230853603658	2.364810098174	0.817566750195	0.00725880514	-1.223003058664	0.775490775516	0.195493576505	-0.812106432147	-2.253965235930624	3.8526790613956154	0.2967129140021508	-8.160892452619398	-27.70255369768149	2.0120784028287946	-30.214547698893437	-106.88854535730792	6.7213168366650615	62.52977799490266	63.88551393627875	51.48938391705225	42.127903938428034	31.839599232317354	23.844606612068947	-32.080354761867895	-61.59264522208537	80.64927915600289	62.291188460432856	41.01612154540198	12.697540039514594	-0.19062816667841534	-1.5128255473574133	-6.403493109698731	-9.71824263547537	-14.76070997010063	-25.156562049251743	0.18636327977193382	1.703605960192154	8.579461422577758	10.711607666252167	4.960531989942627	-18.197684816973165	-0.09697973619141469	-0.8177293834080608	-3.813605915283824	-5.898507234303267	-9.36043857447435	-18.802118428129322	0.024539574983824232	0.27914758020920394	2.7366241705677172	5.977666417856701	9.514668440842096	6.274932348028392	0.15840000000000168	-13.752619656888166	27.76104047238853	42.32018648277667	204.5795569561581	-120.03108929454861	1.5396732979346462e-51	0.7935809938207917
2322	0.16045417248	0.971408609434	-0.709319570276	-0.465625192693	-0.629627360466	0.964828631897	-0.33653617081	-0.333071097596	-0.335334264565	-0.230181084686	2.432595338204	1.446030099349	-0.0358266063	-1.006219677075	0.747769940583	0.23526080363	-0.854307058997	-2.1936965359925105	3.9164649279725534	0.29388524729601007	-8.214659878053773	-26.68624752235832	2.211205360873947	-29.2321222675421	-100.62603604999273	7.352012176494535	56.98667329033944	60.57235625882941	48.62175618740164	38.537460309488	26.133953124499882	15.322921858351345	-32.334145699057274	-61.86943792450303	80.66577863706871	62.55995759812394	41.70174376227096	14.253333061357411	-0.18981029875274166	-1.5040061015346886	-6.304927026743288	-9.427040051599013	-13.88329478823509	-22.452842597576122	0.16130857870311194	1.4166879383531958	5.7914088839234585	4.756701253108386	-6.077100174327142	-40.0849324024435	-0.10151632911461761	-0.8670201667113597	-4.346081737881463	-7.394572408593654	-13.484612967347017	-30.062863193611957	0.026773565878855706	0.30459927186468655	3.0354189404926415	6.803470721468756	11.450298675140901	9.292452280527968	0.1243000000000007	-11.930148331875289	26.69462884949153	51.296545453237954	261.713289125621	-139.53747426096075	6.920130121951318e-91	1.914645249573443
2323	-0.099946490434	-0.62433594018	-0.742709282051	-0.499886311933	-0.64107550437	0.961047483208	-0.340944218203	-0.344724255589	-0.347356447605	-0.24616948148	2.60902632586	1.148205208729	0.004042211048	-0.974377503238	0.838981388943	0.393609138249	-0.790375703554	-2.1786610809682116	3.9479943537293494	0.2745225327784141	-8.602270710119255	-27.620388354212473	2.169995646861182	-29.861371659944275	-103.00072747346303	7.365496117899309	64.35737421401926	63.872424006570924	48.7203536307232	36.64588992784195	20.25738306205125	0.7706941390303125	-32.50486282582295	-62.188957211004634	80.01225630027491	61.55051027438685	39.97243908859807	11.418739552531058	-0.1905578257148657	-1.5121292846328296	-6.398428542020733	-9.710058430461991	-14.761077557737128	-25.23486919983072	0.17151481529724166	1.5326407481852342	6.888982394920044	7.072216853243581	-1.8120836120099015	-31.613685134801937	-0.10215925840485984	-0.8740524412291173	-4.4238377209622906	-7.616642326184134	-14.109579465211821	-31.88239574970525	0.023428727189781007	0.2664359615491756	2.584932947138956	5.5519062985055765	8.484406290914182	4.538297344741458	0.12840000000000082	-12.064444633560356	28.42815431116464	61.82832202354396	194.74555002824405	-49.92781841407838	2.7516368284915747e-73	733.3111986992924
2324	0.022680324152	0.641516069457	-0.725908366034	-0.544761423944	-0.555037934697	0.909216004172	-0.339533315686	-0.341713776741	-0.343691518794	-0.230175055054	2.519233617652	0.615091984386	-0.041663267306	-1.13353857072	0.735059106692	0.240101440581	-0.861070329934	-2.152617876821543	3.943761462187182	0.2940560420965895	-8.575342883757337	-27.104832478742434	2.1870314777287088	-30.112005037147373	-109.82623266694708	6.982075603185411	63.944625390833124	64.1385162863868	50.20432838458189	39.35666687186798	25.69354970470829	12.229985395147173	-32.43154836496775	-61.8749066760761	81.1507878879545	63.49666560838375	43.44079205768215	17.375179000179692	-0.19032476712732996	-1.5094871574879307	-6.363137572611946	-9.590879167587822	-14.344392598054498	-23.756483052485887	0.19612671587455968	1.8175162308127844	9.75558917465582	13.288282034271118	9.750249524459829	-9.205698809157948	-0.09975580120448475	-0.8477740484855016	-4.133048347622214	-6.783121389498231	-11.747217547999544	-25.032163942969763	0.02542911308284568	0.2895037577581085	2.8691171042505155	6.372620152566447	10.538500976193063	8.069671608216995	0.15140000000000148	-14.208170200915205	26.489579589909	39.66598647700945	258.1811114433175	-163.48807549913928	1.0802064461998561e-37	6.205056524259456
2325	-0.199223811309	0.442654032066	-0.74110176285	-0.581462352381	-0.541894415288	0.910960702349	-0.331465131326	-0.334520650736	-0.332405850476	-0.255032111889	2.334157976248	1.040441824637	0.010660583071	-1.17649175535	0.852837372964	0.551510078662	-0.777281440852	-2.1741454450367304	3.8949526305098088	0.25002451705952217	-8.551796493477601	-27.488445945881217	2.033260635121381	-28.884863901998557	-97.1017353489057	7.208850580870327	65.83031376765223	66.04822877609288	54.03063818701542	45.767369762943666	37.976289203602846	31.543813682828034	-32.335076289547146	-61.77697760806824	81.102934442274	63.33403829142456	43.15353751893366	16.7004626391048	-0.19144673957212258	-1.5215503918607811	-6.496226207658238	-9.979073311784754	-15.494150935059237	-27.284603713143852	0.17409911092570557	1.5624967499386893	7.18990970638965	7.738095069765606	-0.5141518853655018	-28.868703995264728	-0.09908949423252038	-0.8405253011708768	-4.054250502280813	-6.560126015966645	-11.12496847365418	-23.304592001916163	0.020949607517594334	0.23866659296986772	2.2816844906113687	4.766631451922113	6.766062827479419	1.8692245509436778	0.13060000000000088	-11.233279990148107	26.353368975025287	47.90132458931868	176.69560462296565	-79.60783207541235	9.504419896323644e-113	396.2020440632088
2326	0.414720310153	3.080292457859	-0.733566202221	-0.608887812551	-0.511883077401	0.878007456061	-0.338379592925	-0.340316653285	-0.341948431555	-0.256623417264	2.45718982597	0.906740505576	0.005944764864	-1.298787418586	0.874679167343	0.535718942624	-0.815791884202	-2.1993844405939322	3.8659736125967807	0.2515103256916732	-8.873468629178252	-28.125110525628784	2.1189410872107923	-30.562095329225393	-110.78943910981806	7.017757417290937	62.257389198063	63.673994891068844	51.123894163938274	41.46069375123115	30.324903694967052	20.91808083371474	-32.22235108833334	-61.65137848154372	81.09913020010693	63.197422939593125	42.74889833406345	15.884287881394311	-0.1915985397003889	-1.5231537728518294	-6.512658035636953	-10.023813723053062	-15.614770542570517	-27.622240801790607	0.17930705988367332	1.622400266641379	7.781200023364514	9.014445866294695	1.87941778194825	-24.053781956724563	-0.09669414055884887	-0.8143465710011878	-3.764129346281897	-5.724149699061521	-8.743251189943328	-16.80228008877186	0.022071947044781978	0.25148980327646575	2.4339542692804943	5.194227670555019	7.819118928706346	3.766162752845844	0.15110000000000146	-13.974775987679054	27.651737926072528	43.247298798980616	255.5937791843578	-162.72856359464546	2.2120714470647495e-32	192.57786702313584
2327	0.333837099151	1.547939724333	-0.707622411997	-0.519518187856	-0.580885061587	0.919956371905	-0.341869313912	-0.338885806443	-0.335968789767	-0.245493911475	2.513932323216	0.742305333043	0.013967094977	-0.946796273756	0.760216335777	0.50592659212	-0.763143370064	-2.119637926082657	3.950594431167214	0.25797351545358993	-8.172131020224539	-29.2248775281328	1.9909226038876222	-30.900706161854302	-103.93702851052518	7.119843235337421	58.43072042168011	61.1816688642312	48.41103091466048	37.69047009297011	23.869088328474206	10.146013921741309	-32.52833282896342	-61.9227561266125	81.42980166918449	64.10488889319026	44.71909170066406	19.72255492454533	-0.19112335637920042	-1.518097768217229	-6.459338180843993	-9.87505256588855	-15.201396014363539	-26.432846483533574	0.18928423562190075	1.7376716426943475	8.931691909505641	11.489447649228753	6.43402998663332	-15.315596647704572	-0.10317046759308943	-0.8848099512267784	-4.529948044209167	-7.889476890396823	-14.775654407582701	-33.54531451776499	0.021271907321086723	0.24225401726088078	2.3196102608427425	4.861125148398854	6.959745896661446	2.1436302405639194	0.13400000000000098	-11.970733749208401	30.219727757123167	65.58474683567452	221.00306975642042	-87.68637727446826	1.9777494958467508e-69	0.21446996928188863
2328	-0.091389599668	-1.123326621841	-0.734982013635	-0.540041961329	-0.61191750812	0.943194198823	-0.33987423883	-0.34299131272	-0.344086127233	-0.238536176722	2.608645619891	0.556996769283	0.04283374303	-1.05014050561	0.82708914676	0.245619061903	-0.784778308208	-2.226101829203976	3.8936326178565928	0.2919260947432328	-8.256168825339884	-27.439218740461964	2.1639847215992427	-29.93658192233994	-104.56236042421989	7.160486252960899	56.919164545069634	60.009969299042915	46.75488698612322	35.179783261562385	19.255697630781	0.6010817916380421	-32.25491619933942	-61.8561965194165	80.2971551414271	61.81884850997404	40.24866498523106	11.406637000707263	-0.19154451968233038	-1.5226954115194584	-6.513080640482457	-10.039340320525518	-15.716035513938879	-28.12272368371724	0.20056316867974694	1.86929225818095	10.28683016321871	14.427114545887104	11.764205259311082	-5.802438605326253	-0.10109449664888177	-0.8624467385132086	-4.29708975130525	-7.25786563931735	-13.109242138096919	-28.99910467221101	0.022362675633866166	0.2544526219299461	2.452036115359588	5.202655332155331	7.7057896965765575	3.312137033806231	0.14280000000000123	-13.058247318642541	28.97779842350736	56.95614591220174	243.9587862646529	-118.51875590508912	1.272443021886676e-62	657.7167299100421
2329	-0.243643412435	-1.898009820614	-0.714953505133	-0.529401926887	-0.614970953322	0.96755490428	-0.353362197372	-0.348562885177	-0.349146284964	-0.232597212765	2.710626054041	0.649369677184	-0.049047772619	-0.942923572292	0.807335917881	0.173238715137	-0.828931448382	-2.2253144205254802	3.899436571940081	0.30092405010160145	-8.060160705435473	-27.133172959352624	2.241133098998717	-30.036797992522068	-105.42024501903191	7.178556467564665	61.19657764211963	61.980923245510205	46.926752896569006	34.28901120057203	16.281584038163526	-8.108759775699403	-32.25285285071726	-61.844253633579235	80.35731233028513	61.94413319655194	40.535446685251415	11.853072039724195	-0.18995658385983288	-1.5055597460406112	-6.321195355982526	-9.47215128495642	-14.007291592725354	-22.79102375063965	0.19478221240719834	1.8016375076239168	9.58394803976758	12.899616001212456	9.003289179604339	-10.622298751119095	-0.1030925349307597	-0.8840566476773247	-4.525857897351184	-7.887916609709651	-14.80613989049536	-33.73844409130676	0.024509762261714144	0.27886620620745367	2.7361850106402135	5.98388979694512	9.553753786289887	6.38389642190992	0.1377000000000011	-13.039477914620395	29.24428850574544	61.33747671669643	209.55534450184712	-66.89829910239204	1.0316688203298992e-61	0.12928958192342144
2330	0.139369998576	0.246414432775	-0.766108293494	-0.751200454768	-0.332371910793	0.761628559831	-0.357598870632	-0.354750526624	-0.35585130702	-0.257642113515	2.692426867421	1.249052378387	-0.106534634263	-1.125948063982	1.052484720268	0.29948881915	-0.845181682638	-2.2637521014759927	3.8778033597265806	0.2847535994182213	-8.86683648499161	-29.427189747551505	2.113772919019565	-31.62608270913089	-106.87270674544945	7.31715507400726	66.4825759814713	65.26782956184157	50.31038811326173	38.75637366976586	23.46876211836639	5.940758278880651	-32.2145095197237	-61.960659540758336	79.5108854966539	60.28624183645638	37.11929496245077	4.582374629631493	-0.19089499282473693	-1.5154081579162124	-6.418918675343701	-9.727998767764658	-14.64781527148876	-24.327521169936087	0.16325350927702878	1.4393324124298423	6.028205729694417	5.303748952491347	-4.942925689184462	-37.54141434573754	-0.10215476085293637	-0.873346282536001	-4.3874092970512635	-7.442026743099947	-13.3648263256463	-28.94122990855797	0.020276314519576503	0.23166892058545333	2.231549964568925	4.70692686473657	6.877166402013247	2.5774652893506564	0.1283000000000008	-11.92111332748749	29.609240042281737	65.47390400456173	206.31480629130684	-64.96765956100828	2.9840395346106982e-52	112.21435327773911
2331	0.103547858666	1.598187214785	-0.745611178404	-0.564393792167	-0.54604987093	0.951535773236	-0.328586724179	-0.331936800236	-0.32699212962	-0.246729731453	2.301504310253	0.341292145038	-0.001728575601	-1.178748110703	0.898509147329	0.323945614278	-0.801897819744	-2.210223967535428	3.926190670128454	0.28306953435572574	-8.478896903214018	-28.139873110872493	2.0974049197501468	-30.69225161391181	-111.75202567331104	6.8824612310102555	65.86868151909664	66.19971846884323	54.511649538678114	46.64426571554675	39.694492185812	33.696469640151825	-32.40494249783683	-62.12437902557564	79.77765981243071	61.00895547281318	38.798075671414715	8.694296248265452	-0.19118790210395165	-1.5187297124891077	-6.463362054201268	-9.878461578301515	-15.176833978739067	-26.233953770912	0.21532483052738086	2.044277388476205	12.184917206731974	18.6159785196184	19.2439598202402	6.099726940917676	-0.09889102346928995	-0.8383858840049427	-4.03188067507518	-6.4991396746896575	-10.963765549640593	-22.889338845972887	0.022328343076650464	0.25428062839477433	2.4605762654817513	5.253101241309243	7.914172617848899	3.843092135048576	0.15740000000000165	-14.56186275397748	27.59712453720224	36.27315017218052	298.480885954412	-229.93227613715703	3.5566548357415066e-26	17225.552837341253
2332	0.068897842364	0.078200404598	-0.753661119361	-0.339677768005	-0.889006421837	0.979331452664	-0.341025286048	-0.337073937516	-0.338936932961	-0.258352666608	2.531143017962	0.918548216777	0.043065748148	-0.94384521993	0.890448919166	0.590019356013	-0.752077909382	-2.2355957512438493	3.9061634926874502	0.24666206662857998	-8.62894933611971	-29.37666935223833	2.1306449820543722	-32.49259518903548	-121.42755702784092	6.884106782230303	61.59941002347714	62.29223940209585	47.45848859245886	35.25181667498293	18.51042522466718	-1.4210315846678425	-32.40056893409483	-62.24470334020159	79.2157483222701	60.124981227148716	37.56168244943044	6.969411419320105	-0.18929927790154974	-1.4990793331763934	-6.276376349987356	-9.412879069025363	-14.11611863008346	-24.05677526790071	0.18598144847286244	1.6981008738543766	8.478496298299914	10.400685266178272	4.14631250853178	-20.315000412585327	-0.10059984271128945	-0.8577200943903944	-4.274448907568781	-7.265370827870224	-13.383464106543093	-30.535071390645907	0.02594083818872379	0.2940662176710391	2.861019398731807	6.192840430676558	9.61342522187258	5.687489146895792	0.1490000000000014	-15.405286368043088	32.26033796555635	66.38368537885445	238.97938609080845	-86.2954356589334	0.01018185007507914	709.7770316169997
2333	0.073931862135	0.025570568264	-0.742845262896	-0.481683181671	-0.672076874057	0.922702191608	-0.35187322176	-0.349695323927	-0.35509526228	-0.243713990786	2.753303679805	0.793966610833	-0.006160019953	-1.066128110018	0.7892009096	0.398050381215	-0.810198380974	-2.2368159911350682	3.845854838379964	0.270468576298312	-8.890166423184152	-28.743204407215483	2.187998096128441	-32.12560495114305	-118.81238684329418	6.948277452751191	65.33305955969867	63.87663930861355	47.35204512819692	33.99382307188812	14.737048938298932	-13.108576263144224	-32.11522207813459	-61.59245018472357	80.8268253362328	62.62971521601441	41.65299057573955	14.343631561485454	-0.19007873413774842	-1.5070842918369327	-6.3476101253923	-9.574861283574261	-14.413072960521761	-24.350775994152105	0.18820437445350988	1.7246781056529814	8.780605655688307	11.122868799581372	5.657399806241151	-17.010023995746735	-0.10012051379190019	-0.8520228624260151	-4.191552471717355	-6.979457992185511	-12.405867921655824	-27.21499771758568	0.02490246082025333	0.28305136927622165	2.7714279256525196	6.046427008016403	9.590660167308283	6.241797322352263	0.15120000000000147	-15.076169503590616	30.37635563649368	61.185938565252435	226.4731424999578	-77.19118781631501	5.212826600233659e-09	18.09941491868435
2334	-0.606334644725	-3.176112405284	-0.728637873931	-0.671442986552	-0.421343711116	0.846315058738	-0.348200545914	-0.345196118341	-0.34764531149	-0.251991802693	2.552201317986	0.6712885313	-0.032318216749	-1.100350875347	1.025639723082	0.23938255206	-0.911409787824	-2.2696876077421266	3.88891911980337	0.29254867673755613	-8.583261236876721	-28.765930316229117	2.0536322987908027	-31.43710672902335	-112.32723765626635	6.754227414200292	60.62534009228522	62.595100195614535	49.84632106727512	39.55641167666643	26.760159050652145	14.543239792714395	-32.240902785643655	-62.04733738755092	79.25112699129885	59.88582947157801	36.496000534823445	3.32754103491694	-0.1916185582739653	-1.5232198810493736	-6.50668941248388	-9.98881941807075	-15.4424326822784	-26.854882902044483	0.1894149022151846	1.739695806687989	8.974055493135888	11.626569952075974	6.804809494597605	-14.355251643510854	-0.10184601002575447	-0.870154434807469	-4.360216290784968	-7.384447960061019	-13.275517632978193	-28.9094581483633	0.025011025741158613	0.2852049800786042	2.8413237650495224	6.354329358072832	10.685506451923832	8.635593069891643	0.15030000000000143	-13.854251606865223	28.234121748901245	48.31423107416259	160.76605884739232	-58.46591724344271	5.46322506062861e-25	1073.845553185181
2335	0.101269730892	1.295010928991	-0.738032988094	-0.470356667588	-0.69484286167	0.954736591471	-0.340588971478	-0.336896027674	-0.337350658679	-0.246364306362	2.462777485774	0.451567070048	0.024036398657	-1.127218143249	0.777545803822	0.468562229348	-0.841755517552	-2.2149780816807327	3.856856089777542	0.2609057612080764	-8.498133438207336	-28.49248747770708	2.113425391722694	-31.915776050052607	-122.92664398083498	6.59157627421237	60.32439452368099	62.215274944438896	49.08121114770399	38.42603134617305	25.05560786669441	12.621363732447175	-32.174154685927924	-61.61699247688126	81.0340537464966	63.076709458042565	42.59355636726863	16.141904531505222	-0.19051672763394742	-1.5117996530492899	-6.399911027738506	-9.72810982667252	-14.869007703488881	-25.748478986674115	0.21049782075623935	1.9861530866014363	11.516219609125836	17.078598941576395	16.391655805851446	1.5346303711187934	-0.09866246542258092	-0.8362328929677454	-4.0234193452457525	-6.513861234712773	-11.148380748586643	-23.82807672459969	0.02678609933868885	0.3044273205193408	3.018071271266404	6.716325740281711	11.123113775142727	8.581824879914588	0.16770000000000196	-16.91858864931171	28.571882089172007	37.33481697635521	375.3525814031282	-286.02842046388315	7.894343826238733	3904.5371906968053
2336	0.549300072914	2.359584701564	-0.719187698831	-0.568435778937	-0.534195626937	0.938687693212	-0.342544613964	-0.341369171635	-0.338367073543	-0.257276601493	2.530117127321	0.876077824387	-0.011695372707	-1.179035674414	0.941462284636	0.46188935373	-0.850605505368	-2.22338403434304	3.897065347273618	0.26374912287974756	-8.535024356122157	-29.909045682218718	2.051278245081885	-32.91887493065503	-121.89663956640621	6.722162127540537	59.72527260693756	61.93308456366137	48.980433884009265	38.322410685300895	24.7253934205707	11.358375322339336	-32.33152133218621	-62.027296979095034	79.84362612918841	61.04674297732816	38.807371134555595	8.776711206308388	-0.1911333039493438	-1.5181020020450922	-6.454684311312669	-9.848813898329484	-15.07304402991163	-25.864027980375273	0.18130100394405474	1.645403615245867	8.010356623493491	9.510446565127301	2.8079828039785704	-22.20539141121307	-0.09905149564894512	-0.8400661359903877	-4.0473013067385635	-6.535723170708751	-11.040502243091776	-23.02694216226118	0.02436011486782403	0.27744234742508933	2.7331378069951597	6.010496057964088	9.730075521637563	6.876315887710236	0.1589000000000017	-15.449781480600672	31.836572320434875	56.058948272477025	235.41178239799703	-126.64784262793735	0.039666538871010695	316.4063553595992
2337	-0.507136078826	-0.668035105221	-0.753990289282	-0.63301176738	-0.455207392693	0.897528637778	-0.33398212011	-0.331426191502	-0.33676998686	-0.265775336971	2.331630005302	0.733899629644	-0.010631049995	-1.031797032073	1.026921590937	0.529454875929	-0.866381683678	-2.232339744327044	3.893663821095774	0.2544649463141695	-8.787000626393148	-27.260698310502995	2.102426659097155	-29.10065211465826	-101.26967285558489	7.143911674805686	57.1964310624346	61.633725398004565	52.01976158174727	44.59598031415392	37.9426664723789	32.6866567946599	-32.33513880844228	-62.08386012471529	79.57700437010834	60.566149240313415	37.90885275902705	6.800480358409122	-0.19167146177642203	-1.523822885221795	-6.514774350994151	-10.01580033402182	-15.534412063254996	-27.17718927997355	0.18700540833322796	1.7115790671195301	8.68268988254209	10.982518066539676	5.586325391276506	-16.714174834132034	-0.10269782006040905	-0.8794890815164713	-4.464384290465462	-7.685136320122713	-14.137028574956204	-31.469232814898376	0.02373896489468638	0.27058210722641973	2.663224200970196	5.844457572555239	9.42703319957979	6.558750863024755	0.13880000000000112	-12.144910346152246	26.419533233772263	46.17531974274693	223.87954442610797	-129.38009805311705	2.125400842298947e-82	873.0004579691259
2338	0.300633673992	2.932283500087	-0.767202798521	-0.434125089347	-0.723834370279	0.957343938779	-0.327736687099	-0.324464082756	-0.326727542469	-0.232663973226	2.228012549248	0.829066191068	0.010651743082	-1.173787145045	0.762496958153	0.250517729238	-0.818600648463	-2.2599061586241502	3.848058992349212	0.28990661957615993	-8.86865528082748	-27.662145372833752	2.20464179632673	-30.957421217381764	-115.29709579263287	7.007664276769448	62.180197621683625	64.17819153808117	53.116850528019874	45.29398756135136	38.48708094629594	33.499260374840134	-32.082685810616624	-61.62815112171628	80.49600503139821	62.03855269663511	40.60412412196754	12.227057870763934	-0.1898948412604089	-1.505195875633902	-6.3307176510592456	-9.535811097213495	-14.336978119587796	-24.247573930698728	0.18766102281576094	1.7181566781780524	8.705569986977341	10.94239188091716	5.278858625792341	-17.83180980348207	-0.0971665086396847	-0.8200557995779615	-3.8519949291245057	-6.040737606772779	-9.878783898497414	-20.52628619351609	0.026537187230659523	0.30142683090697875	2.974975534310228	6.577762828393198	10.739594976145158	7.887840831330451	0.14920000000000141	-15.068430963574627	25.581573436265604	28.837253235258242	471.10778384464174	-398.5039938488958	6.914947138720982e-19	1.7122590250286658
2339	-0.127836769883	0.749214866064	-0.729223502649	-0.618399186453	-0.479014773109	0.886253122095	-0.341036486044	-0.337597350132	-0.341000647751	-0.252775092314	2.405157995517	0.680941651613	-0.051580429179	-1.212758217069	0.995100415312	0.301561271137	-0.81782687053	-2.239394862950838	3.919810254993653	0.2858696056705322	-8.714561426039028	-27.281511280497302	2.2246390598273034	-29.78603376739477	-107.35420426850054	7.148684892103709	62.443602265219624	64.06918407730203	52.21148296417826	43.36294021180157	34.01267213260578	26.498379847112318	-32.37746406121234	-62.21157120860004	79.19139832591637	59.91812982977959	36.69135888267798	4.133590090922248	-0.19082407384749708	-1.514741008998492	-6.415935371396164	-9.731213295879583	-14.705892788168496	-24.672947033314312	0.19025190510086382	1.7492472285054141	9.063744660930508	11.805556414241462	7.093586856262457	-13.907486935977166	-0.09890335610368992	-0.8383361421636963	-4.023144219833158	-6.453289588848265	-10.757281876801768	-22.08777771151788	0.021744107064371954	0.24790247336447208	2.3988662356238013	5.114250210292049	7.681588811378678	3.634330864076564	0.14430000000000126	-13.439702205103096	26.367359779098102	39.300255653404356	233.5223796963361	-149.96464662816075	9.601328800646714e-49	84.53577430449916
2340	-0.11265755557	-0.877249152965	-0.69066409949	-0.486804293025	-0.631828305252	0.986523476345	-0.342150282201	-0.342020446251	-0.346042538779	-0.24290048093	2.565491826453	1.314401464541	-0.028318537952	-1.135104083089	0.804897264522	0.360753487453	-0.826209310153	-2.2144703997206485	3.885680594399925	0.2767317856386393	-8.781361503108842	-28.8570197980271	2.06274183422193	-31.57996879890635	-111.88025568836399	6.953830145276892	61.16206356097345	62.3725645682674	48.316896634461706	36.77256550704936	21.319034399752937	4.0594212197410995	-32.25751211468477	-61.80603359901051	80.5455265730444	62.25091801772139	41.02303150390998	13.11617156589001	-0.19012849697627562	-1.5073900568090597	-6.340650121217384	-9.527230336705435	-14.164738818248086	-23.248403295439036	0.16527434893909085	1.4616992839491818	6.216951368127871	5.65741686802149	-4.405433660738846	-36.742020819159336	-0.0990530305916423	-0.8402722111207611	-4.058108780018291	-6.588785852221029	-11.27326666948729	-23.92866360029374	0.024989791784611456	0.28432399848599277	2.7995887227182945	6.157220506413131	9.955411769785735	7.012086472812331	0.1448000000000013	-13.641562819703063	29.464597457685052	59.369188573783994	239.18617807522372	-100.77967239166256	1.0430499625304261e-26	2922.0903955333292
2341	0.737320488988	3.058237266127	-0.723469888055	-0.76608522197	-0.259963049078	0.773229655262	-0.351956088206	-0.351916257662	-0.348908676092	-0.240901199431	2.708361199202	0.56071660733	-0.094815777578	-1.35905540744	0.914833160074	0.190647619262	-0.937078461874	-2.1904388417977905	3.9193754632847972	0.29931246906672304	-8.318735258589895	-28.564094570190054	2.1625048595867593	-32.18352193765283	-121.69062642796563	6.692644208736386	58.02712109742117	60.88128009744917	47.90874776542249	36.73075872567482	21.50055570028005	3.641063677708168	-32.32751548459317	-61.84221919615862	80.70531743838526	62.517127902564916	41.318135382196395	12.660991792556688	-0.19163076619916336	-1.5231075626288557	-6.4944813422415475	-9.924204937243442	-15.136204873899356	-25.51710946874048	0.19261407923917642	1.7775664003473475	9.389137769352727	12.586390306764377	8.717833460510425	-10.514284613216754	-0.09776634021096503	-0.8254113686263362	-3.857321262626079	-5.916075923564761	-8.998074648534034	-16.622190061644286	0.023557140489972213	0.2692444711770432	2.6829687006969682	5.98972693613558	10.065195884190699	8.105948158394016	0.1662000000000019	-15.726449622689168	29.207151722925175	40.311528944630574	155.34670537684315	-76.69344782425854	0.02246744912867798	320.9620509169297
2342	0.269307176011	1.109306569859	-0.728279536243	-0.439179639973	-0.680132900854	0.99870698477	-0.342227673274	-0.339353411812	-0.338838816722	-0.251942380728	2.579882246881	0.683801547602	-0.028219887209	-1.039766235083	0.796606798327	0.634670905776	-0.868346086824	-2.1324711662201885	3.947388761571526	0.23919389567190816	-8.34187033084228	-29.41684052142275	2.035900211392021	-32.94646745130625	-127.21341075480309	6.416642153323308	59.614163857507855	61.37943817229887	47.28035296454491	35.38233067182026	19.01285853323544	-0.5330868067245025	-32.54961070390237	-62.04254024278049	80.99760680346014	63.44204049399486	43.795146429720575	17.80269831164792	-0.18958334470402075	-1.5016462850046486	-6.282463079452038	-9.370812369105145	-13.753291979929097	-22.183832138196344	0.19499050424196787	1.803807398407977	9.59501391651954	12.900436109217711	8.945472385407138	-10.853033431005157	-0.10039042722242238	-0.8549552448048018	-4.2232536886943794	-7.068726253923646	-12.653887529042498	-27.919308263423062	0.028419216962764778	0.32315355982417443	3.2436821682729695	7.352506783775044	12.63310940065718	10.883259251039	0.17440000000000214	-17.152447393008536	32.93107869161609	59.190333566631644	264.60025184220774	-148.24665412718838	0.06346171842865947	0.2624608933154658
2343	-0.00775792394	0.501843279404	-0.740559843518	-0.635197229297	-0.445382887512	0.803232007254	-0.344442531118	-0.343869183404	-0.346088444518	-0.24751899406	2.519234357831	0.967636358467	-0.095788161351	-1.293455125989	0.914061698211	0.303775167696	-0.883631372864	-2.257396232598933	3.850044425571296	0.2831699377291382	-8.920996902776123	-28.31198280774709	2.1402741822195304	-31.38634525130307	-115.40412526180394	6.836343728585564	65.18504865019739	65.02492328186351	51.38776224283067	41.07959009764851	28.625851657057623	16.954736121867107	-32.105736010461044	-61.6764137211739	80.3273350794104	61.65964112262733	39.643742367893005	9.829700320153824	-0.19010741148538315	-1.5070728406831086	-6.332950136654426	-9.493127683256423	-14.01551381977318	-22.632854998865525	0.17583465280207652	1.582624689352212	7.39558269389463	8.197121292728545	0.3871742689539079	-26.956898787554824	-0.09735931482068381	-0.8214429952702537	-3.834952613255566	-5.907819967252549	-9.18780290718284	-17.749894453647418	0.024434106451353355	0.278515135495552	2.757016643403142	6.105929365685438	10.051519596377545	7.562496562870374	0.15670000000000162	-14.867077228367547	27.735329248662218	41.36035659243086	283.22934732499476	-189.58040561779367	1.0673884835915408e-16	33.496681119529505
2344	-0.48914553574	-3.210905368263	-0.761687904438	-0.411731727572	-0.786109256285	1.001408832523	-0.330420083973	-0.336083828206	-0.33057845687	-0.241962813615	2.459303230656	1.469894753341	0.002169271888	-0.995848277441	0.79488097962	0.359103045013	-0.793661355993	-2.2608653277285717	3.851094236370879	0.2761468923716658	-8.116041124981638	-28.550216364245756	1.9920417717760195	-30.80004406678491	-105.57948298384464	7.009961063539907	62.38984933768022	63.13866165950004	49.1574293643037	38.03999769500715	23.867923451214814	10.101799213868595	-32.129985051516094	-61.7449027258971	80.17788138744476	61.52066943563984	39.70783215441483	10.87364477415471	-0.18942187651495968	-1.5001686768812543	-6.277888318262188	-9.38882682479567	-13.931212513924415	-23.12448728382595	0.16241882805344127	1.4287204234187894	5.883285467488611	4.909265811039731	-5.89883808232717	-39.96720793383435	-0.10047549810365877	-0.8561600705493505	-4.248470152175556	-7.169773731576314	-13.039808490605974	-29.324142045993575	0.026112456239090212	0.2963860584558201	2.905989586365661	6.362259468003899	10.155771661159882	6.827045193347927	0.1316000000000009	-12.448501163408908	29.92893513796036	64.39470631828232	167.04174108674104	-21.365765741762356	2.0481802924219272e-58	3.982387443368596
2345	0.010257585726	1.196545488152	-0.73562914279	-0.668772989739	-0.39978837977	0.914219870078	-0.334385922832	-0.335337137603	-0.333880456337	-0.265901350052	2.382659778134	0.839867852887	-0.068088410772	-1.238194675889	1.057991105422	0.471983076345	-0.816988777194	-2.2532337143280006	3.8801905540832182	0.26209511125896295	-8.376406977900574	-27.394910456082254	2.132546223086003	-29.328307443717847	-103.0672376019126	7.141195197147503	58.36617534666097	62.16235798886082	51.937732830668615	44.03196959540554	36.35476082540052	30.2501050804921	-32.27101983926067	-62.041925708987826	79.42117434104058	60.197168416203006	37.0739907325016	4.966228604432421	-0.1911779509575096	-1.5183594839226746	-6.447383870737072	-9.800264064078362	-14.819875203895059	-24.713037309553847	0.1805067133614712	1.6366823115446654	7.94206924305468	9.401067846275732	2.704661487390093	-22.171583266720603	-0.09905419249413473	-0.8398054734036937	-4.031417590126806	-6.456665402742265	-10.691282979826424	-21.67986744526066	0.020420440131910935	0.23318268276929366	2.243127892817733	4.723412763099093	6.865921187983446	2.454550464237337	0.13920000000000113	-12.553059172173002	27.85573521902782	46.4482692124881	194.34323650591742	-109.0836655465518	3.204379965102646e-70	6576.918656115492
2346	-0.240597674237	-0.206516482346	-0.75775257123	-0.324642808375	-0.873312201076	1.035962139708	-0.329048495168	-0.327253170628	-0.323443180685	-0.243144860762	2.29663281833	0.975388356927	0.043880636101	-1.147831576294	0.71134915598	0.552689262156	-0.707563681286	-2.150330620461466	3.9426921278924665	0.25156713313511303	-8.139866714148484	-27.78698890780709	2.065467784814961	-30.02194172868448	-108.51301311425783	6.895810075526899	64.3298510289321	64.59421187681065	51.322997979603436	41.48488913167908	30.558450425985967	22.506838234985032	-32.51998187696515	-62.06843566640063	80.73449760248587	62.970464348265246	42.97089790561601	17.289798609937034	-0.1893929655214955	-1.4999870902011356	-6.281787867224641	-9.416087697076206	-14.075022275727425	-23.76462426292628	0.1831631742187609	1.6656472482760685	8.1598424468403	9.726948246919964	2.936147533879078	-22.586777203958903	-0.09624436788409571	-0.8103534901554864	-3.7615888751099287	-5.825257336166483	-9.435471101282028	-19.814044892443118	0.02388909338400329	0.27083193866105143	2.5957877789136634	5.4799479574026835	7.988258522636018	3.0710978202496464	0.15070000000000144	-13.792595490499757	28.65741777558378	49.599100620326226	240.9838443541589	-132.26041091606785	1.890846325882081e-42	33.724180700106196
2347	-0.076584592473	0.166044982283	-0.749860901328	-0.508004837627	-0.6371055619	0.916864243008	-0.340715423415	-0.339894423407	-0.338924900998	-0.255548003157	2.45700661647	0.540147029325	-0.056044413194	-1.015446424746	0.945252180773	0.43616805846	-0.815196460141	-2.210828082805485	3.9456878861063607	0.26922927238786115	-8.749929621088414	-29.053917352051798	2.1092662016079853	-31.917127130098862	-118.26656117934641	6.829222083550148	67.83849709417191	66.22981483172387	51.74734296990223	41.14505949505061	28.44952905172425	16.935672590528736	-32.512911745574904	-62.37837936173212	79.12558029488278	59.97306684069637	37.04632109273918	5.629789742756762	-0.1894415537066445	-1.5001630436829394	-6.267956389716235	-9.333399795383277	-13.661955257246344	-21.975329529587317	0.20275231631475454	1.8948439661650947	10.548007379798301	14.980174933975164	12.715010256290677	-4.285700409781435	-0.10143304738037169	-0.8661858699869923	-4.3400227063212276	-7.384444175525291	-13.47943725120887	-30.110391551971702	0.024517377428452797	0.27878430379210223	2.7272281124656987	5.9393165720530785	9.386245974760124	6.000431859220893	0.15470000000000156	-15.225195233982236	30.245856520119606	52.91469791716037	307.9201769405365	-194.2676627595666	4.5600947205149274e-08	955.9613470090803
2348	0.680227416888	1.994219572418	-0.741694368259	-0.359805203524	-0.799215777456	0.99679558708	-0.332563911517	-0.337488127113	-0.331094822414	-0.244468176577	2.57937398784	1.467805005792	0.111058224033	-1.173375734302	0.867279062706	0.352291477466	-0.749166161073	-2.2395215107708863	3.9284536427220402	0.2798767928628289	-8.062265991825681	-27.83275953460792	2.2505126184775746	-30.969653478818998	-114.7681514354819	7.183923593693776	60.243363779731666	61.51873587055288	46.82995909061933	34.461045160455114	17.139416907930396	-4.781960407851162	-32.42826073765296	-62.32550181790008	78.95408697842689	59.62948760432315	36.443875776690206	4.491844608531835	-0.19106229218098236	-1.5178267319148755	-6.47360581651221	-9.961643188222123	-15.630940376573475	-28.337404438181238	0.16297141582466376	1.4349757785655675	5.941693488469043	5.03130816650368	-5.676807291328232	-39.53608248788434	-0.09634676126350787	-0.8112654594299806	-3.762382560090162	-5.803610379003076	-9.286159163243054	-19.16184321262495	0.024690890929736746	0.280220368479851	2.7178815614454335	5.846895974070187	8.953962809291225	4.890016690222945	0.14040000000000116	-14.411639275202674	31.88229810419189	65.06507038791456	243.382788795031	-94.93708590914332	1.2320144608115444e-20	10.942581254303116
2349	0.448809478835	1.46111020138	-0.748549691694	-0.504734115831	-0.63304262555	0.938092860304	-0.352905408951	-0.349528440002	-0.353790452001	-0.242807028022	2.771623337864	0.383850068527	0.029002389877	-1.065450186372	0.907102525019	0.251743289041	-0.851179957494	-2.2363201969453117	3.9276832161707818	0.2923980399672948	-8.833272475060769	-29.194758041431246	2.251850508906274	-33.51425563633146	-131.17073761040263	6.762770269209926	63.21502748268146	62.79880284751336	46.74628862219407	33.456620135576436	14.148705662827824	-14.107081969392707	-32.393442222095416	-62.22809258914526	79.22988844547581	60.05801471494567	37.118242328772105	5.264594620145797	-0.19100155867075466	-1.5169222776128293	-6.452298211196409	-9.869742962676593	-15.24361128869392	-26.751175491608752	0.2144048076470845	2.0328294207685067	12.036396364213726	18.24236875635405	18.480426265349127	4.784508103736434	-0.10044719073440445	-0.8554894261089881	-4.225294799746719	-7.064701268683685	-12.606163970058184	-27.669941318575685	0.026283562935404337	0.2989055329775262	2.963332885518203	6.591652505167389	10.918791332860593	8.423027773030556	0.16080000000000175	-17.502734624593895	30.62402256077535	51.500103672801856	332.5262372555944	-200.77496186835066	0.03480559563628276	1.5515136093677047
2350	-0.039408446369	1.719583931714	-0.70886223822	-0.53748339818	-0.518206633194	0.997341470328	-0.325892939674	-0.326066734228	-0.322005370917	-0.26442371327	2.249870006613	0.382439318074	-0.07903807972	-1.289151287508	1.015751914136	0.551753058182	-0.923533356691	-2.2230562490519916	3.9189939721968874	0.25226381915266843	-8.102650206026906	-26.97140360496279	2.162293614617155	-30.545605974017914	-126.63969614516171	6.229517968403453	60.061252344641744	63.40837144689264	53.676427807049684	46.79393420575031	41.489594054842925	36.50073008668505	-32.4378536310226	-62.272657079183006	79.21899211124814	60.04758129003904	37.092268798547536	5.325893517738385	-0.18996501204471875	-1.5053981534146725	-6.307836483311591	-9.40163888879232	-13.670133480910698	-21.353773525684396	0.21187967438192984	2.0036153932331158	11.754689677496334	17.70373463569405	17.74110307310776	4.048516372077213	-0.09644883163173203	-0.8116573275628471	-3.734044580727187	-5.637113271726969	-8.4966459265383	-16.166180004814112	0.028300383754659188	0.32245978935273384	3.268313395264939	7.506637531525006	13.262439215257068	12.230650177856054	0.20250000000000296	-19.13402064108397	25.93409941155727	7.346740948612535	310.813939782103	-282.3728941555995	1.2004456344394934	43.755692767587874
2351	-0.111375686673	-1.64786810427	-0.724498134723	-0.372733379134	-0.769811807548	1.004750098334	-0.340564103649	-0.338323120782	-0.345676674544	-0.241833284057	2.593591760721	0.877028201961	0.104057614716	-0.859015283548	0.832998266042	0.34139238131	-0.7965599833	-2.233019328658649	3.9169783261404305	0.2807553273992832	-8.982167566012912	-29.912553112518506	2.0682708385580613	-32.90260861791155	-117.71941808511156	6.9623089499177695	59.923099604633116	61.34836693497364	46.72405229870563	34.34511390090702	16.943549582696463	-5.320503731909803	-32.3793629582738	-62.179798547858674	79.39873079962072	60.36689593553275	37.75246296374108	7.062156563011193	-0.19119384643757584	-1.519150587044704	-6.484160794340001	-9.9818967959149	-15.650653479529929	-28.267891589952974	0.18621849807266763	1.7014142644377392	8.535707204139644	10.572830565990396	4.589907427638986	-19.169907426803316	-0.10301394376601479	-0.8835452465064954	-4.535074277156143	-7.949546478868156	-15.100043501126587	-34.956252853653325	0.02648582949419237	0.30078188526496485	2.9642542407207735	6.539306572335437	10.619260627316038	7.642081778273806	0.13890000000000113	-14.17839547948667	29.714370087261255	61.5458588073999	164.26810177953325	-12.178646707960704	4.532562722556881e-12	4.0396649293188975
2352	0.723931968168	2.039457760625	-0.755722114186	-0.481067380923	-0.659900466102	0.981734826961	-0.337269496397	-0.344333535605	-0.344106581981	-0.235781168339	2.629121799665	1.259346833854	-0.035238765267	-1.12922700712	0.791577151572	0.274007192026	-0.835404648313	-2.1815491704505194	3.9505372462594517	0.29020653134646796	-8.859136684533464	-29.39309365061403	2.1160927672103718	-32.81176906529948	-119.61000846936557	6.967569017930567	63.93718296489758	63.54383770814292	48.22232726694797	35.88496385491366	18.868804785160073	-2.289443153149662	-32.479342827221764	-62.14093723627086	80.1249423683245	61.74530381486002	40.347265296520504	11.967347178956318	-0.18966927616202686	-1.5025883251791572	-6.293619839137085	-9.405173983731578	-13.861191149771408	-22.52200091978189	0.1677702608784404	1.4898676811174099	6.47629297581221	6.1904746541386855	-3.458543159387245	-34.93899454717707	-0.09881139474887603	-0.8377980795729169	-4.037904239589699	-6.5480826339568745	-11.217941003986818	-23.941050415594542	0.026084228482797265	0.2965376461684769	2.9308510501680267	6.490080904712846	10.644219039980982	7.934532385996136	0.14770000000000139	-14.871756671005818	31.151489723255665	61.84256094726789	279.4404718073205	-136.62854065438762	5.1241861400435734e-08	6.130306342402049
2353	0.322318905389	0.094007027751	-0.746470030125	-0.092478553685	-1.174401093997	1.212422502523	-0.317446612465	-0.321545262584	-0.319252620921	-0.230412626949	2.337860811928	1.082110271828	0.159702655444	-0.840783448673	0.666035885399	0.358332815016	-0.682866709123	-2.2529444817938917	3.897160353357867	0.2780455239648026	-8.476827182650325	-29.539533879534062	2.072387994726684	-32.77045669523956	-119.98070840776333	6.949066752781462	58.45706145689466	60.69363871810822	46.85088673755134	35.199572494123515	19.773873287119184	4.201672099106852	-32.312745985580435	-62.12021580419497	79.39324544633033	60.41256673893585	38.12959779379746	8.757773094787158	-0.1892157604622793	-1.4984603856448548	-6.2821612704836145	-9.463133279708392	-14.394527029799836	-25.319612185220976	0.18374533764536413	1.6714671305168078	8.180190919418877	9.694843667851675	2.682653800733792	-23.526482138976608	-0.09975976315664907	-0.8492504611671993	-4.212130310064562	-7.164140901208241	-13.367326646097176	-31.268873069486975	0.02836184010134256	0.32068186397023934	3.125246814763444	6.796094973940276	10.624223043251721	6.594282653768534	0.14760000000000137	-15.041604638556064	32.239249223360076	67.06622091772203	292.33203796849733	-137.83658710685194	0.00012481719978266396	2743.070788493323
2354	0.897370958092	3.274297988086	-0.724360879644	-0.72022829516	-0.337839059442	0.872237787733	-0.349418315923	-0.350747457902	-0.343587270578	-0.267383157654	2.711535625265	1.379330810702	-0.052905055341	-1.331865982513	1.03299506327	0.541199620341	-1.001486090304	-2.1739953714701015	3.9453466734463354	0.25396475023101184	-8.050030470379633	-29.5394726605217	2.0600560575320506	-33.3202243758056	-128.04706554208076	6.456336153979355	56.84363722862405	60.08892913462587	47.072580214649335	35.63045023722346	19.765858908859318	0.5074654109264668	-32.5287756987811	-62.227851512216716	79.90119383945927	61.30188505282504	39.35456824690066	9.480801447522152	-0.19193376279349075	-1.526401901881414	-6.532456424161968	-10.039302139006082	-15.495113583777206	-26.690082670924696	0.15911284743156554	1.392607288495954	5.595687826321842	4.402907902725172	-6.5813006550282065	-40.73823296373459	-0.09764318468829514	-0.8242685228331906	-3.8538685462231004	-5.930393026877817	-9.132434208654955	-17.25746303573385	0.028175670997853147	0.32164157603869636	3.2889069375349202	7.644191750318478	13.838690037501054	13.446758675411422	0.16770000000000196	-16.76719858408744	34.3166876524578	62.130739349665525	316.79127471620023	-201.2500506515495	0.6950158244520533	2.1941636452859106
2355	-0.384184445249	-2.81092704764	-0.742334126068	-0.60743352293	-0.501641677937	0.887634123808	-0.355608964469	-0.351971030636	-0.353264282353	-0.238311502021	2.708828267192	0.504178269539	-0.057577465942	-1.100691034997	0.890357071941	0.179642793672	-0.815331006895	-2.2442611591222663	3.8893309574845625	0.2997918255439404	-8.641436355063155	-29.34175090678529	2.0835393671654745	-32.23694422083106	-113.95603839212248	6.827217077730517	66.16091369874133	64.71069842169064	48.936113426928586	36.493541832161974	19.288248567568445	-2.716459990245804	-32.218684162149756	-61.86456059311051	80.05171785770597	61.33034730843158	39.26987921352912	9.100897015060758	-0.19052756838648804	-1.5116103823091742	-6.383933602852973	-9.644397255267958	-14.47386298028081	-24.048959776499313	0.2016934084198842	1.882990245088163	10.449648504582665	14.821432719577261	12.573200521721992	-4.233072520775518	-0.10102572132039792	-0.8614604574021677	-4.275894701089253	-7.17159147472311	-12.77312807629605	-27.748552995509577	0.022021401813078007	0.25093997187296885	2.4287947453442134	5.183324981416414	7.804358953802766	3.764054447786477	0.1524000000000015	-14.054808965551466	29.950058950593213	59.23597289698736	182.31411029090688	-51.88803360237969	1.3014920017368645e-20	94.80973740443555
2356	-0.245998624974	-0.941298902394	-0.761797448306	-0.402671445376	-0.773061039861	0.965970535505	-0.326456728417	-0.328794438852	-0.327826496026	-0.239333917504	2.324104156775	1.179565212727	0.007554999315	-1.163001081559	0.740219244599	0.404485334553	-0.821825424685	-2.19657242942218	3.9020118739901872	0.2714553855744213	-8.506368928677512	-28.358606718908796	2.0066159003194177	-31.096473843281043	-113.20388928434362	6.713555489912487	61.233458409504344	63.085951448614644	50.74600692525022	41.248164481503174	30.738034295972938	23.034946987494124	-32.33182753034747	-61.88188710026976	80.60466857130099	62.484038298146565	41.679866491198865	14.823629415618123	-0.18947622206385492	-1.5007710297574413	-6.285380122311612	-9.413020509229487	-14.012192269011875	-23.398585790269852	0.17259535359491618	1.5445138496513453	6.984317713829072	7.236662433021762	-1.606928484453133	-31.438414479020064	-0.09695600177385275	-0.8178716648357477	-3.833076579417136	-6.00002246289635	-9.814476513971998	-20.500674249136456	0.02755615607420189	0.31286820973955565	3.1008516220158846	6.90251197527609	11.420526130208255	8.79921807516962	0.15510000000000157	-14.549638104217292	28.274440951177105	45.65194855661741	260.6246722622395	-155.76293999138608	2.2632533133409732e-21	3418.938144143903
2357	-0.505481542044	-1.561157924089	-0.733753698614	-0.473161105681	-0.670439690734	0.993696942582	-0.337976291613	-0.334685074183	-0.335649789292	-0.226981663235	2.385244258415	0.461016604346	0.045116466787	-1.020801812852	0.734457577436	0.185229821505	-0.8908048394	-2.197758103771293	3.91619321105076	0.30006108686045435	-8.371001923529727	-26.966827262645506	2.167000173977493	-30.209527930809884	-111.20578264754124	6.812707685165848	64.40935134322989	64.71459952778211	51.549441700671856	41.73915421034748	30.634442447164236	21.698497528162285	-32.316874967667	-61.84765318746059	80.69780970906521	62.63181995853614	41.90800981593694	14.675924380451589	-0.19108258729584668	-1.5177818616885934	-6.4612673158093195	-9.894589386110837	-15.312299484402176	-26.94886944651192	0.20930528328673279	1.9722196049246414	11.374856757257879	16.788768409685385	15.932056531122717	0.9183255144597701	-0.10099314411774472	-0.8614782848571633	-4.2924811028036505	-7.259710655052355	-13.167912473852743	-29.328993663695165	0.029036023968807476	0.330218460297055	3.328481344789151	7.590562746741522	13.189494710620314	11.692024712198018	0.1553000000000016	-14.591786481351972	25.09371053336916	31.91054688218019	250.12149508790213	-166.36983612620355	5.703480875227104e-31	22.96026189857061
2358	0.086148621793	1.109648865581	-0.729664544162	-0.674387278963	-0.393498466802	0.816245348501	-0.336239600444	-0.340613040171	-0.335295966247	-0.253395140892	2.439086037794	1.338455531313	-0.038211154679	-1.085637674783	0.908856428755	0.427564908191	-0.981303805841	-2.1645008068039124	3.935957325080055	0.26922157172197986	-8.142375929710568	-27.027320198067095	2.09633018345406	-29.38793956371714	-102.8386933314584	7.080224574263946	64.37177285430947	65.10973127776883	52.875335172508194	43.95564963307284	34.46093216222407	26.390634442812857	-32.461756864273	-62.0190026549153	80.56480359819311	62.41525411404133	41.31825101913831	13.373520332001585	-0.19160686590060622	-1.5230751801982687	-6.504246601522266	-9.979485057998165	-15.406130529952343	-26.71295176825228	0.16131340755889317	1.4172761359232389	5.817778217911777	4.853393981135914	-5.793235131957172	-39.27835189724645	-0.10229234320937387	-0.8749256935224623	-4.408303976892842	-7.5108800757264484	-13.59447642469884	-29.725012880335406	0.028347778883547427	0.32336179083787425	3.2970991750770904	7.6346480521098075	13.711887570950893	13.104383668563482	0.1377000000000011	-12.306924791750804	28.137359269616745	52.79082139617658	271.6164122509331	-161.52975481971137	3.8987065094085125e-73	85.5694628231598
2359	0.423782319165	3.306204474237	-0.731008182015	-0.678506618206	-0.409970890789	0.829107238216	-0.352911462178	-0.345842015769	-0.349423545234	-0.254950077368	2.588887302857	0.54183170233	-0.123937364358	-1.21216543847	0.9329478904	0.41359320712	-0.949189019747	-2.168763892430036	3.9466092979250296	0.2716400679895823	-8.468283453627649	-27.744407796953524	2.2313137572940573	-31.396214396931047	-123.53033363342993	6.726520149347588	58.32579940527179	61.22698545200442	48.684627426456885	38.11989661754357	24.48091152692659	10.634554373201352	-32.500976456407614	-62.13194361208367	80.22765696227128	61.85692434683894	40.331884825957346	11.584048506385356	-0.19004792967921688	-1.5063146288216926	-6.3191494756738	-9.438096021438525	-13.792590113610819	-21.766002931162962	0.19689113769666572	1.8269766713737303	9.876596651817875	13.599253194057228	10.437533596491974	-7.737836639279681	-0.09965880291660618	-0.8463902808224169	-4.103348619756467	-6.661282604827634	-11.266357722187513	-23.26643321173757	0.026742744009180617	0.30496993069045447	3.075518968773823	7.008106868473461	12.229133594572568	10.9626755478763	0.16700000000000192	-16.78138460957444	28.285035526306082	35.4218960789453	304.4167711187494	-222.92140798761992	0.7928435182373651	99.12667997415411
2360	0.450002245858	2.623275120461	-0.772853843388	-0.35882554782	-0.818663635978	1.059467908178	-0.336755959566	-0.335458592715	-0.332105120999	-0.248128480087	2.508483461686	0.575986762457	0.061284640109	-0.868650324479	0.74947466805	0.634395782818	-0.7957084912	-2.128537961317447	3.9613573042713237	0.23979673633493118	-8.01436285695256	-27.671697848285728	2.1834134242679415	-30.660856432172558	-116.0480373519343	6.93792287334221	62.01039760541029	62.64978792630461	48.05702514621364	36.18939776690885	20.251006025798503	2.4023541888208575	-32.60452068849856	-62.144416986011855	80.82328076045172	63.2372887605414	43.6195935715411	17.902760595423086	-0.19013296703771404	-1.5078317603491596	-6.363157477404924	-9.639097019122696	-14.67552158812035	-25.382649595645475	0.20524054039716583	1.9234595782748596	10.820490176616067	15.511339206425236	13.50606222987012	-3.281169597136687	-0.10239051001540378	-0.8769791445974848	-4.473210754199465	-7.798203732723098	-14.7594319728017	-34.19423684765064	0.027284460293872267	0.30961409868257905	3.0550037690224774	6.7569200860278364	11.023570666176537	8.091939889464058	0.14890000000000142	-15.151601848716421	31.122661930881357	60.113561838032844	293.16716089362615	-155.9092337893675	1.0199196348488879e-18	0.010599352467879393
2361	-0.924283686648	-3.915425881372	-0.755814725593	-0.56377259673	-0.560328808764	0.861393239089	-0.354093014278	-0.349341959018	-0.357513867173	-0.248511302556	2.732837774842	1.381019765226	-0.063062240633	-1.074684495623	0.800322287353	0.489338500914	-0.883076886261	-2.2002590678271026	3.851296263420418	0.25747145256595044	-8.518435783571386	-27.278406713500896	2.1335968192785137	-29.91582830049569	-105.55093779229028	7.026975985655356	61.98717761428533	62.39713187419066	47.15563832391713	34.45901182596801	16.34481543996397	-8.451835835507342	-32.15278617949763	-61.49331200855122	81.5049193035924	63.861388912798596	43.91894193700627	18.118239584509727	-0.18985613579206725	-1.5045497091668052	-6.313169637338643	-9.456848585488398	-13.993359078334205	-22.849580412511397	0.16230068992823787	1.4279469252440842	5.8980257572471615	4.983369490986947	-5.653058654131735	-39.23132085502235	-0.10096789446862049	-0.8609778546833501	-4.277039529430193	-7.190685184086957	-12.882935092107674	-28.229706442987194	0.026471438955839897	0.30127247342544594	3.002270395262148	6.728146880215149	11.330020084663262	9.211453312570425	0.13650000000000106	-12.815706765907489	28.096832322498926	60.46894698665809	184.14096018420142	-30.698428913233464	6.635322868899553e-57	220.58323995827956
2362	0.227220998857	1.198499458676	-0.787149563111	-0.385263289967	-0.821209455928	1.075556527035	-0.343378047909	-0.338353751433	-0.338415291902	-0.24804531241	2.571513760986	0.423670232332	0.024679169813	-1.01344471517	0.810346300715	0.478045897586	-0.834140850729	-2.248109956083426	3.8597679749601554	0.2602709560059394	-8.442781267138765	-28.945947666857997	2.1742188584899527	-33.1261359329425	-132.3780757947849	6.514712572659188	60.85644683807459	61.86601363436679	47.107627531750836	34.81456548606466	17.774353707503483	-3.1397931335084794	-32.19569625953728	-61.83432786084298	80.10416871832287	61.47703372248357	39.77245932156741	11.25173570303183	-0.18958910963952252	-1.5019801537107869	-6.298362728516896	-9.449400008937607	-14.111855307171448	-23.665571225512693	0.21640694721283485	2.055803873334341	12.248261678425129	18.622873705437755	18.936417400665082	5.105312550453617	-0.09970503938779317	-0.8479226575673556	-4.165492065207334	-6.9522829093041185	-12.497001905665748	-27.96850784420008	0.028960808116141854	0.32869651336497546	3.2778789212390422	7.366653162885216	12.412489796658113	10.142336289906591	0.17240000000000208	-18.460500951587758	31.5648948211116	49.83370059821191	360.00440262302646	-244.0890573809338	1.8596818461294138	1180.604335003219
2363	-0.572130416817	-2.345524004997	-0.716729272689	-0.565900029865	-0.49057044258	0.901040078663	-0.356262619642	-0.347710182164	-0.353030706328	-0.256503001688	2.697741779801	0.788281650746	-0.064317391526	-1.096869449389	0.876951965486	0.593032577126	-0.851701021492	-2.1505251775045675	3.9296375430267387	0.2450847076130888	-8.588876798435244	-29.29344101002018	2.024793497182782	-31.968015716183082	-116.7443686605814	6.616356592112829	61.95165665798109	62.551730991135074	47.71078402354977	35.41260548782384	18.15632530716656	-4.283137429724652	-32.47457515634528	-61.97283106220975	80.88985894554504	63.08505657623785	42.811051603943525	15.880423370563097	-0.19033317958928572	-1.5094415979536684	-6.356452929355878	-9.554788692817835	-14.17106055374197	-23.010827691920404	0.185306762425925	1.6918423798900275	8.481072917848465	10.540058023782786	4.751060119965829	-18.35241260560706	-0.10099146667031493	-0.8610277749521228	-4.268642411684248	-7.144979292504718	-12.677796770343942	-27.4169429505215	0.024078142299614247	0.2743920339650437	2.70516280500029	5.9529587248796085	9.657891435788239	6.877529476594693	0.15680000000000163	-14.743163428152473	30.901728855152314	61.738630338549164	225.19287921754182	-90.68483960958088	2.354922025982419e-13	11.841134566366561
2364	-0.756786140818	-2.862645941162	-0.746956720826	-0.533965295062	-0.600357680726	0.953908121546	-0.354355885985	-0.346603069213	-0.347855349546	-0.263615186913	2.660161564039	0.400010206181	0.002530129858	-1.071726317936	0.963696809339	0.581814431115	-0.890547181921	-2.2350200121826442	3.8786135835155613	0.2463671674594865	-8.208404743272641	-27.881031629440177	2.1688752864354597	-31.377984708933948	-123.2529167419129	6.397024602844204	62.502934421277246	62.82394593977339	47.856492666637465	35.584144343380615	18.539493152610763	-2.9427545798817243	-32.289593774407216	-61.99042779736936	79.8156068101724	61.00524072976245	38.862921979424286	8.806608379837746	-0.19086482442611494	-1.5153641119510621	-6.431118285027502	-9.797380644760532	-14.987722404900326	-25.82235104140925	0.21197056745052667	2.0040836439256755	11.731703658956697	17.594474727533772	17.404317170861628	3.279896262728891	-0.10065508408018821	-0.8576722387422182	-4.245517648121039	-7.113008151697872	-12.708812279854856	-27.866011378229214	0.0275639248805092	0.3136321509976291	3.143078838330778	7.105266236608239	12.164622034415123	10.378509946940456	0.17420000000000213	-17.56436277281928	31.092816252353803	50.48508507124656	320.0574792845829	-209.55465154415737	0.5823806741158408	363.1488665160945
2365	0.240532591208	2.350087684843	-0.761410938053	-0.44815165195	-0.746148909775	0.983836074947	-0.323496258281	-0.329128778175	-0.327961578078	-0.254835083845	2.298656222291	0.698877081002	-0.021488360892	-1.10927739958	0.877509351191	0.50822021557	-0.835700594666	-2.2284845538606106	3.8931864283598614	0.25732747859059824	-8.509388225953554	-27.04449333423341	2.1965252582798724	-30.143453772440438	-116.10244645280272	6.8921161707883165	61.035826412511724	63.21647987959468	51.513069699355185	42.700329861673374	33.701228817409685	27.509966964807337	-32.33032438921322	-62.04744013094463	79.77685050173042	61.0018683377743	38.94920830037994	9.538766380780691	-0.18933549274561023	-1.4991773125980854	-6.264090031945252	-9.34087027496398	-13.758755551777666	-22.508847152174948	0.19487941372027698	1.802115997465992	9.560524796676459	12.790513122272989	8.655351242573907	-11.571665137622476	-0.09856715213680388	-0.8353501479756734	-4.020641178405774	-6.523288752204977	-11.237374694930466	-24.25808829831851	0.027354927396050867	0.3106782705093077	3.080228774471903	6.8589523343583965	11.362541718753498	8.786880779742464	0.15860000000000168	-15.7406294054145	28.004920033812525	37.17122003037501	328.78403959731753	-244.79780933833248	1.1933595549808352e-13	621.5663364510345
2366	-0.472707414648	-1.91914085775	-0.746343821422	-0.362384833827	-0.841026209751	0.995245228463	-0.330459618307	-0.328354016544	-0.3310792257	-0.241207444447	2.345573443396	0.736748984954	0.023462535945	-1.134660355947	0.786227204914	0.363608550902	-0.721330378275	-2.2490198056337154	3.8765677284949076	0.27649992668700696	-8.519722717714089	-28.082172135472003	2.088528343784895	-30.689947832136426	-111.6276143258498	6.846136861305943	57.8550502164451	61.03543261544076	48.9149813959638	38.945129228887446	27.13700918323445	17.99590648267091	-32.230283969298135	-61.91624213678468	79.89091185205847	61.12048275865027	39.09090273434067	9.8570183460983	-0.18932804926950347	-1.4992597042620917	-6.2724820122908	-9.385736769526448	-13.973514935722921	-23.424029962611364	0.19499865991855742	1.803156743658686	9.555879394427917	12.748376452233092	8.495312488632155	-12.045211150422729	-0.09700929702973962	-0.8185945914577007	-3.847449095593423	-6.057874573809693	-10.039703884787256	-21.2944027880003	0.023720314907371958	0.2690380531061322	2.5808851979608582	5.453866072968488	7.9730396915811435	3.133080484836428	0.1520000000000015	-14.389903380972038	27.722873641843886	44.22594326481026	184.28353232845686	-80.67342306975685	1.8867571382594797e-26	21515.089311851396
2367	0.285237208455	2.441210667207	-0.735428375009	-0.70900623123	-0.362562796618	0.842628016312	-0.347651719194	-0.343129123567	-0.346700560175	-0.262860611365	2.510225727868	0.648898384339	-0.119260981565	-1.004026724163	0.989769966944	0.492754610277	-0.929660335909	-2.219792226199705	3.8748197661933355	0.2584435067038924	-8.886541067195568	-28.888431909368286	2.093204917732887	-31.496168436584686	-113.08650957990064	6.978953613974182	59.36537884165628	62.213599322267974	50.47471631634656	41.02578118605403	29.976424886839883	20.36155040655922	-32.249966630560685	-61.82411223072555	80.3701779613991	61.86093512767273	40.124178005773686	10.862135662940842	-0.19052295368490338	-1.511322280926386	-6.3699084542480575	-9.574312261130572	-14.14884488509428	-22.67109017058578	0.18949855643564445	1.7408915576023944	8.995914322986563	11.694325801407793	6.983246466095897	-13.90078136091819	-0.10411473151663288	-0.8945835514963574	-4.6142641479960895	-8.073524271928427	-15.098630045761103	-33.919588021623355	0.02490983279581292	0.28425553223944716	2.840165337570816	6.377202444062061	10.824740407370866	9.0013297800791	0.1414000000000012	-13.739519896052204	28.601626957079958	50.211117143885396	216.33677125552663	-111.66552523330007	3.0001373778583757e-23	512.8947401327379
2368	-0.214766506346	-0.735449723113	-0.727851480401	-0.522290234835	-0.603248643734	0.936025755119	-0.342322610382	-0.341597948389	-0.344676658269	-0.250598398646	2.577202066304	0.666656715927	0.032524275841	-1.027760821988	0.921281958594	0.357283707603	-0.909945267319	-2.255132686135149	3.881973887403373	0.2774926688142003	-8.374174405040511	-27.0810748074585	2.2430232728912256	-30.473763452655312	-115.64684181363192	6.882466388604456	58.52491163924586	60.98053712959041	47.57182044572498	36.17094458090148	20.794777701140546	3.5841388338284506	-32.24892318212198	-61.994273639298385	79.56949613213763	60.49281759211026	37.73296189323532	6.574897589767069	-0.19132993649898095	-1.5203701011599473	-6.486646162821012	-9.96033854402519	-15.475106711518352	-27.349246538274947	0.19387997793286119	1.7910803516107388	9.47399212481224	12.658352567275902	8.557172712579527	-11.44095327704257	-0.10149885947958123	-0.866797651884979	-4.342185102843363	-7.379671951706291	-13.428401765263235	-29.85403791270812	0.02869459408716559	0.3265661537270106	3.297420359540637	7.536300394494671	13.166644506906199	11.826685346639067	0.1558000000000016	-15.344612182400786	28.681917964625402	47.18552493983238	258.3474462993936	-147.12881436094972	6.158122080529038e-16	52.86968816492269
2369	0.804882717987	2.33308430125	-0.760907110955	-0.472447065793	-0.69858502346	0.997411169171	-0.332406115466	-0.336147386237	-0.331681516166	-0.241444901605	2.497561197079	0.862770181404	0.010715378761	-0.992643967792	0.854625251312	0.287855189485	-0.82441348705	-2.203227719289444	3.954256986335234	0.2887206512566913	-8.376026381358642	-29.898006615296183	2.055873083281386	-33.00948069298737	-119.7012788866033	6.903592418641288	56.29094003285712	59.86780082577378	47.30796621340064	36.418439663000356	22.152050936057044	7.8878048814144766	-32.50347181411868	-62.311102487485144	79.42769880340096	60.53402245093093	38.14642011292091	7.731970949248077	-0.19028770553238894	-1.5093172094576273	-6.371513383012834	-9.642260384673945	-14.60191400103687	-24.884837026956948	0.18500476649281783	1.6875440892075082	8.40422806629549	10.305601580450537	4.14084547091932	-19.930530119036828	-0.10131890062238677	-0.8651067897271377	-4.335416885166354	-7.389109174351878	-13.55521929819294	-30.5167796380094	0.02601509804631387	0.2956000470779394	2.912544669195972	6.420846693691218	10.422626320760427	7.482652648537938	0.14890000000000142	-14.758354037640132	32.44831418696899	63.64824485745975	271.0898243831392	-142.5291372114908	5.800326690843238e-08	2.7737625894013456
2370	-0.008869777418	-1.369848939689	-0.751800614818	-0.545766910795	-0.601804906071	0.909194488188	-0.333952074107	-0.341386058236	-0.338143346708	-0.242823055421	2.537249474977	1.246735359914	-0.078649804622	-1.149037098087	0.915441054161	0.220441102082	-0.864571607514	-2.290802739046535	3.8532906019636832	0.29377776242311643	-8.341581036681799	-28.200244704390144	2.101925952078884	-31.1962278538516	-111.82759806287147	6.917987949495286	60.09800221912226	62.00141969284019	48.660722219301846	37.68054110885027	23.436571191954663	8.923235535590836	-32.09817197174263	-61.81804818881927	79.62722256641385	60.47120856537246	37.61821749908942	5.906183894963349	-0.1893684469558872	-1.4993142490778626	-6.255695279766986	-9.289692661974419	-13.50038282065977	-21.389512205426563	0.16719341511301133	1.4834213061319614	6.419542872326802	6.079271168322394	-3.6418223427575946	-35.25505283429067	-0.09911537446801755	-0.8409586811525492	-4.06569265821562	-6.609670378327478	-11.326061692031157	-24.047118826020878	0.026122047965884587	0.29716174991686417	2.947597337955879	6.5604843460916	10.885756684907394	8.442813956930227	0.14720000000000136	-13.939652050782904	30.548633594391603	59.16317157584267	198.90916706205022	-72.04378357926524	3.0178698531702523e-28	98.57705338766847
2371	0.666679307203	2.335699415922	-0.722609688267	-0.591984794367	-0.522194256012	0.888044961854	-0.336896614368	-0.343421061178	-0.336522268004	-0.257457793189	2.572310352997	0.335938726147	0.009318278624	-0.972749558906	0.945178945353	0.453606234254	-0.910793785776	-2.195211311368927	3.9346333209441635	0.26611494990212436	-8.274634343829268	-29.790158463735978	2.034970019199897	-33.1263339695784	-125.71562062287026	6.580972875019978	58.444912582916714	61.12750597668741	48.18311750069421	37.24567134137755	22.864769405171774	7.765988417574142	-32.47115147985816	-62.20290002214403	79.73829855565799	60.99136621364758	38.812816357455205	8.878590209294655	-0.19157145111041868	-1.5228570254788376	-6.509165384190461	-10.013158397928335	-15.581773870872007	-27.51595049329222	0.21475699679060253	2.0375945418722976	12.114975397097508	18.46914930387681	19.004673867458784	5.775024441290087	-0.10332658261698964	-0.8863915222401343	-4.5419926210091015	-7.910696623029623	-14.789391759770469	-33.44771508685161	0.026965621704445327	0.3071288790022771	3.0820350602956075	6.976483467251056	11.9944363338154	10.34556573580473	0.16470000000000184	-16.44908365480721	33.24361001370518	59.33307598793805	258.2489926133393	-148.21308080170186	9.636286207545998	42.41650351176295
2372	-0.755670081704	-2.86173087691	-0.760083563089	-0.394794687581	-0.800769124474	1.004802433767	-0.32724040186	-0.332143606496	-0.333217946662	-0.256259228393	2.425753225624	0.453572351008	0.058928200486	-1.115669789586	0.858071319485	0.587511946603	-0.725508515023	-2.2549300669851826	3.843901556960298	0.24426051356594894	-8.250559281548927	-26.70512084199171	2.145146039131027	-29.21120028910875	-108.81109931114071	6.781705688706432	57.74539525532095	60.73825788022762	48.03233807444718	37.34860782888512	23.805092199612183	11.406921316823611	-32.159294856226154	-61.786784863452795	80.13977144983083	61.521008553473784	39.89659430958012	11.101361617856389	-0.19029486855626626	-1.509592402603176	-6.383553487135624	-9.701371183828774	-14.871267462048113	-26.022119810077687	0.21343055861570293	2.020447524472839	11.864670241501168	17.790903702398097	17.512796863533907	3.019948559203118	-0.0978095711376153	-0.8272344157091388	-3.938202982399587	-6.305588206860411	-10.691155793147198	-22.94021456052285	0.023208870991010704	0.2633547340844419	2.5212526825893176	5.306848190803787	7.678790647466883	2.731949259438241	0.1625000000000018	-15.158536612238185	29.20031956858075	48.39953551656217	277.04934728569765	-169.77480016994394	5.927988306670987e-43	0.24913914066930923
2373	-0.291823790505	-0.922414482442	-0.753535989009	-0.476540625916	-0.705874292492	0.993943621257	-0.335345250362	-0.334835997584	-0.335668955962	-0.240175834169	2.364864045471	0.494103281908	-0.006950634053	-0.940559708099	0.882494422146	0.21617966386	-0.769234529096	-2.293821700388619	3.8564631059229337	0.2944135569915563	-8.818610487308494	-28.250155438020894	2.1471181770936063	-30.83673177145706	-107.88161732179732	7.155869797285705	65.99377460345082	65.58664527765998	52.240416401034146	42.5860379146611	32.00129241975023	23.751472718237146	-32.11047280448134	-61.85901328405014	79.5112815965001	60.30982605816331	37.4228296257955	5.73520492524462	-0.18997137083527155	-1.5059222228192082	-6.334357374548027	-9.534780352664628	-14.287976199316683	-23.948007644403894	0.20734142047460163	1.9487489177489643	11.11201528159492	16.192267289751705	14.825398476679457	-0.9281633473317259	-0.10230658304971507	-0.8758041522156701	-4.449238886796032	-7.703685811513395	-14.404803417522134	-32.89547542038642	0.023333656965302672	0.2651129562510321	2.5579456993158125	5.448504831462162	8.145796121832472	3.7882775457553652	0.1409000000000012	-13.201094706876104	27.797381913235263	50.50815792774991	298.1877203939952	-184.54077465213462	7.143655769515326e-47	19.912198058273137
2374	0.706947392063	2.834269344856	-0.723036744221	-0.506396678851	-0.589891461373	0.953116395894	-0.338303392737	-0.336071015394	-0.332933439365	-0.234375400776	2.485485362708	0.629238529849	-0.036297843962	-1.050723986289	0.852650376723	0.18594562856	-0.852412720558	-2.214813535789781	3.9375733552103007	0.30062347981216636	-8.288643996700989	-28.896697146996885	2.15607162188937	-32.400608494741746	-120.22579858616393	6.88815370603381	56.697472395337236	60.297539439079536	48.11481458700269	37.68444218205024	24.40835665695878	11.865692338985955	-32.40631147505682	-62.14532540341435	79.70887657514572	60.92787404054999	38.75559777585377	8.411899170874943	-0.1901432356192595	-1.5075436438491294	-6.342033977541497	-9.530097911013236	-14.1672104186232	-23.230864999169516	0.19621309201155712	1.8184440061784812	9.761655201835127	13.294245225400578	9.74291360987871	-9.255804283875518	-0.10103809561358879	-0.8617680330917313	-4.286910762703977	-7.22226558428808	-12.986076856891566	-28.57678897633654	0.025815077376308986	0.2937928954690371	2.9141938938717944	6.483621998263592	10.75464483901743	8.325444394834571	0.1521000000000015	-15.16137060567173	30.423111616928814	50.874787345036395	249.92078172298176	-146.20740646625887	1.0419899631294247e-05	53.90558930774126
2375	-0.351829153039	-1.273196354907	-0.76449368865	-0.518110170015	-0.64211681895	0.93173588789	-0.352465621957	-0.350876333034	-0.350116749462	-0.248300430748	2.725918317141	0.669328550772	-0.036364684666	-1.096272277059	0.779263594249	0.522945458652	-0.877742898952	-2.1628036615385735	3.902733190533651	0.25426424246771284	-8.228136880865014	-27.36326722724527	2.1913326599160987	-30.755725937264014	-117.6339470160416	6.676097484924174	67.73361590332502	65.21331171843815	48.465194006973896	35.340755919868634	16.81538657702405	-8.601373061679148	-32.356762920910406	-61.763140918772685	81.30634820754518	63.74906724423906	44.013616117539165	18.54402397433185	-0.18981888102293346	-1.5042400768601474	-6.313841962413564	-9.469623232872491	-14.073822793058302	-23.231156778176576	0.1944401730981755	1.797356187334935	9.527437621953476	12.751678687126006	8.66951761436453	-11.362130041599585	-0.09980604973448229	-0.8485733956849038	-4.152801680647852	-6.866670793484097	-12.079682799655426	-26.258169056291404	0.027602445572320458	0.3138665108110074	3.135803198057965	7.059268702325815	11.975983059325022	9.962409948868522	0.1671000000000019	-15.923952877975832	30.746614655083906	57.442993704353476	217.2322058019161	-88.445208230079	7.027330014634232e-10	245.40379592406882
2376	-0.332909952391	-0.452580556622	-0.707444446755	-0.559893361262	-0.517702151637	0.924122861332	-0.341659384584	-0.345984045869	-0.343013332796	-0.266002479349	2.58881419227	0.548876251901	0.016729001665	-1.269998293439	0.97817351983	0.631419050517	-0.869059309246	-2.2216197545900447	3.8770271395115494	0.23876204453912606	-8.21696758374504	-26.689406627819164	2.2263322504481042	-29.86174187016951	-117.67785665715702	6.565342199650284	66.25429487386302	65.10961568762568	50.15136193934123	38.626263551178425	23.551574410902465	7.00270656353399	-32.29063313270676	-61.9260113355593	80.12948289369088	61.55935092861323	39.880237792790425	10.27664350816962	-0.1916601471768183	-1.5237357731210415	-6.515503173069548	-10.022872770335805	-15.576633836052196	-27.387277479823123	0.1995065047372304	1.857364044023838	10.182569519924142	14.242965173926153	11.542501192093857	-5.953939543713572	-0.09707924666297992	-0.8185267691655905	-3.8093131673301035	-5.851905455770127	-9.099012649084782	-17.72753563391771	0.025192082684034275	0.28698867024127145	2.8485372874024955	6.338456501072144	10.530987419287667	8.186585184796643	0.17530000000000218	-17.06632950757236	29.30127694514045	38.564437782444685	324.6560797624526	-240.09303122193532	3.2023122396327813e-13	0.10111629064605561
2377	-0.295495658055	-0.613459943625	-0.745637532728	-0.429077429826	-0.726052044113	1.010293291061	-0.342815721148	-0.335134225883	-0.336296554047	-0.253698252111	2.440778346783	0.988441663191	0.022859315638	-0.896740903157	0.922018662331	0.434785612797	-0.819128457934	-2.2772259678516877	3.8669461630499438	0.2669408372033612	-8.413970611296143	-27.955217761527525	2.193033947112787	-30.705348876701013	-110.36211887584602	7.139072910025331	62.22746725155492	63.20937860604562	49.6285369090328	38.901252163594265	25.569407561992747	13.319436303721794	-32.21495605098596	-62.025625675049106	79.24445551754111	59.91455243559803	36.74098777623838	4.925322399768072	-0.1902182949156683	-1.5085894871433005	-6.364368811467172	-9.62393940013417	-14.55830339862854	-24.78965454360916	0.17974888585828752	1.6268298100563066	7.797872629416366	8.995656227442028	1.7035742591190721	-24.72810670374382	-0.10277954910024643	-0.8809497165687634	-4.504970691706538	-7.860111489813016	-14.836003382381104	-34.13927212678733	0.026528974267009182	0.3013895108528508	2.9771830859094486	6.59031529026911	10.788576134879776	7.9971933106711885	0.1384000000000011	-13.391988654898856	29.457703739166924	59.33548304782624	243.9980275444257	-109.31073600221498	9.528220090516698e-34	2066.586379586521
2378	0.053335211937	0.359770588239	-0.745464002719	-0.482849636508	-0.677284416877	0.978546155851	-0.349947487593	-0.34270022232	-0.346795596059	-0.263612700339	2.59376595231	0.895143324336	-0.009827260642	-1.07730469867	0.957830226291	0.60220864191	-0.836978773722	-2.207390213943713	3.9268857009136577	0.2451788103667989	-8.79422519563454	-29.85584849081686	2.0937646011633166	-33.19388222215194	-126.0262387118032	6.649474222963548	61.52701268065792	62.40546592642159	47.899233973025595	35.95973402209031	19.6692123061266	0.4283720220999066	-32.47832614887068	-62.28229334905013	79.42454430158055	60.521988046471044	38.218726109352055	7.810477478412766	-0.19007960165988505	-1.5070372932071816	-6.3444807388981665	-9.558580010306711	-14.335952380478037	-24.019352689336298	0.18300269674521688	1.6644931872667037	8.177515575526792	9.824234342948754	3.269336558744308	-21.58166235866182	-0.09985034001450535	-0.849112086151733	-4.161240802396492	-6.89733162684878	-12.19076979558291	-26.651378105182243	0.02624007017887464	0.2982659053028514	2.948752851870508	6.533106989006222	10.723368093853894	8.017654493717801	0.16100000000000175	-16.30509291636771	32.04291896913968	60.35165942717878	253.3535515190621	-120.02563854679657	2.2903109135895785	6.95753506441977
2379	0.465433866295	2.698754571215	-0.763571971504	-0.573543613905	-0.551159417392	0.884996233469	-0.348584165101	-0.349178715406	-0.35114771462	-0.259790232569	2.702092236103	1.013830907565	-0.063988988096	-1.012851568109	0.903618698751	0.595631650883	-0.814713262573	-2.198189875033831	3.881684339974787	0.24360879514044273	-8.541631080831994	-27.578329527706575	2.2443786954492015	-30.15494962780591	-108.33417014980994	7.325797595528136	63.44432639346242	63.26103430444387	47.94920720429808	35.47607435109765	18.007089916980817	-4.7738506357393335	-32.29796925132466	-61.8193661679805	80.70048349262635	62.59593780692363	41.82221940326533	14.154886769734613	-0.18995141801075052	-1.5055370195873645	-6.322333249959284	-9.478794831123473	-14.038590525887361	-22.917354889339258	0.175541156500296	1.5789232562884083	7.345858117116658	8.06358560318876	0.06974188312161061	-27.75071593428156	-0.10223789451751658	-0.874729730506972	-4.423350160512172	-7.59561418216564	-13.980480428808699	-31.29260250984309	0.02295545527506702	0.2613155404489807	2.53799082515908	5.455265449127914	8.361039914614752	4.53524096572634	0.12990000000000085	-13.155445390353663	29.633816240554705	61.951329897810105	192.6594020541681	-49.75277586915612	3.437170630038125e-46	13.359368162752261
2380	-0.367339740004	-2.187425552106	-0.707203653537	-0.329590229734	-0.836159027409	1.059388233813	-0.336896375525	-0.335425842313	-0.337467994832	-0.24603602789	2.498574072401	1.159404418009	0.08149542052	-0.856992671961	0.816078721549	0.437213745819	-0.805194887271	-2.2261679374125807	3.9118317969165535	0.2678091563516445	-8.551248928553044	-28.976074871973925	2.069739359407407	-31.765221486031912	-113.66051796691276	6.971072307494969	61.808445260104726	62.54944721955002	48.010934050665504	36.15531737618737	20.217993743372475	2.341487260731903	-32.385562530045995	-62.16052923445841	79.53206045873156	60.628783207391415	38.31462043067463	8.509047444924411	-0.19042614005216787	-1.5109410669837877	-6.395712969467884	-9.730064068518208	-14.931357418948705	-26.131048957416425	0.17435236446135197	1.5646116420846328	7.178412253628042	7.648824367146793	-0.8478878789132928	-29.93252469881064	-0.10253978886852239	-0.8785451573956072	-4.487861942865997	-7.83435050191366	-14.844003823624467	-34.40140950036868	0.028024347602287333	0.3181234568946332	3.1582672270059993	7.048307622536133	11.713899725476175	9.159708275219637	0.14030000000000115	-13.607433091900168	30.33898742096482	65.65912604677546	197.84062044752432	-43.48659639016356	1.0465961142059796e-19	19715.78084415889
2381	0.176327917985	0.65490836871	-0.733668854211	-0.701426100018	-0.381988556544	0.86736917463	-0.339445842504	-0.342798807781	-0.34368993561	-0.247680263181	2.50707484158	1.17035186027	-0.102911147996	-1.104678607503	0.916425055731	0.291100042679	-0.929509208871	-2.2005625405773124	3.9111540716703512	0.28659272459164215	-8.648885748415491	-28.40041713561534	2.0398940048340926	-30.706528894543148	-105.16328649487217	7.082077593331598	58.56231054665213	61.758015580348996	50.165426350305374	40.71812342969482	29.635827998223146	20.08171249352822	-32.33213786510356	-61.90782448350973	80.41778168823814	62.02992411654336	40.48404753344633	11.508444578647369	-0.19073373832397048	-1.513599510062238	-6.395566105072607	-9.650773246059753	-14.382598443219413	-23.4011126976891	0.16650545616680626	1.4762906982444124	6.379361238761765	6.049360670363633	-3.5542178326690848	-34.74107987791247	-0.10210631368155715	-0.8728977577562855	-4.386115644588611	-7.447834643103056	-13.41723239284819	-29.210546546881194	0.02516085174962946	0.28705329624986714	2.870027133925116	6.452209366393919	10.975888832717304	9.18666199737901	0.13790000000000108	-12.366792823472727	28.40885716400541	54.95149031937601	260.5860972053543	-146.19382474635884	3.409878507695122e-58	2751.990678651191
2382	0.863180469107	2.44590605827	-0.743926542025	-0.655575023231	-0.451453659974	0.927907266927	-0.348298255837	-0.355860697804	-0.354255445229	-0.253676763402	2.791321567433	1.270041451052	-0.015570162069	-0.985153197389	0.964648300213	0.34441389057	-0.842752833636	-2.215957725679431	3.919560704810232	0.2801815254289309	-8.859415851694436	-29.88069757609354	2.110739632024376	-32.38950020994316	-110.92216507453854	7.338841661103778	64.95332850081782	63.93814371030965	48.04184073594312	35.20991142253035	16.978349964786872	-8.175920578495917	-32.38551505489018	-62.11168946463791	79.71719173211933	60.85239952713444	38.40947527382885	7.7331184696726485	-0.19178686803182274	-1.525007690383908	-6.525336008282468	-10.040052279254882	-15.580943870360151	-27.23788894728264	0.16403197454231214	1.4479965758341413	6.1034631141565985	5.450075190286579	-4.703882328624635	-37.13487204471607	-0.103706347597012	-0.8903786002255871	-4.578921613454278	-7.999035572893538	-14.979383703530319	-33.83554532573902	0.022226740429899115	0.25345503574260403	2.4667849408964866	5.310349513160187	8.181093246644979	4.547909581308916	0.12850000000000084	-12.534130986443023	31.861138349565984	75.67185776129456	222.49151709599752	-56.67605636781356	1.413870258470431e-34	51.33475444723319
2383	-0.935950719656	-2.783573817984	-0.725779702633	-0.657977263698	-0.403975307561	0.84107094148	-0.352734387519	-0.345780654319	-0.349951939796	-0.265600183193	2.557726032107	1.079284870252	-0.076360953503	-0.956031133175	0.981615895706	0.594808647611	-0.944350551704	-2.219753443595441	3.859599780788073	0.2431944720301948	-8.56253262344516	-27.551860640868973	2.097615991317692	-29.799196493792127	-104.28087827241515	7.023355032181791	64.12713468561492	64.40053337939126	50.78594825217146	40.261611959510255	27.194549571445783	14.39179636095307	-32.213570728722594	-61.74024028851162	80.59973432894942	62.277074343040205	41.00228256673027	12.244918242959296	-0.19086372038364524	-1.515065499056266	-6.414921996343961	-9.716054050845953	-14.612495433959177	-24.225000693676172	0.17052595881783097	1.5220507188468728	6.815226591124563	6.971643498477277	-1.852782603968944	-31.35152559476322	-0.10453196741175026	-0.8991620041052287	-4.665598146470127	-8.222193517549078	-15.526833118372698	-35.224522263670714	0.02671215060208742	0.30466288957846765	3.0739426237294474	7.009024550578684	12.248261412431408	11.01890054449701	0.134100000000001	-12.17408194129504	27.53059950646602	55.853073268482134	180.73325867640733	-54.42933901366075	2.9853561330426067e-64	103.33447291511736
2384	-0.076889469618	-0.878911168686	-0.77175678369	-0.548311716001	-0.589806679102	0.988522221115	-0.344557365792	-0.345295725556	-0.345045470425	-0.238456078623	2.647327565637	0.920104626334	-0.006859367872	-0.918071527955	0.733952260142	0.39292348078	-0.802364776987	-2.119919653803495	3.960810079772112	0.2742516736000391	-8.197730298603439	-28.184671805116885	2.0492186541804345	-30.038993249293767	-100.09323499417954	7.235054828102365	60.78622285994146	61.982916537875106	47.54890516766995	35.504813040936476	18.843248349861145	-1.6376400247656149	-32.538022890780695	-61.94343335059494	81.38549281997228	64.02976967421911	44.55213755740039	19.689079331143304	-0.19081499930015267	-1.514793991938055	-6.423164452687053	-9.769381573814488	-14.884476054819492	-25.432403126886946	0.18021663975295543	1.6326363301642735	7.872828743027118	9.192869277952216	2.164484870362976	-23.592296095635426	-0.10360065737539999	-0.889567774611651	-4.584632822131004	-8.050062069480848	-15.241756532212179	-34.96052726182264	0.023036748428766074	0.26211967262127983	2.5416337349175406	5.451029632774278	8.305844735766781	4.3582044478537565	0.12300000000000066	-11.57067210920618	28.110353718238756	60.68415993818992	154.3418432231675	-17.126392944804074	7.065151802808564e-93	8.871790017036032
2385	0.160795702999	1.248302431601	-0.703725933168	-0.537486256836	-0.631631622378	1.00222592435	-0.34560788085	-0.345651078153	-0.350858035074	-0.247343761394	2.603206280558	0.749507037316	-0.062169303952	-0.960727632765	0.829996145425	0.372309758409	-0.873450812315	-2.24294221938104	3.8461453074191345	0.2738914447348389	-8.743935786631656	-27.539744126885974	2.226942389213238	-30.690328474231908	-112.45366612787886	7.120751741372528	60.54876334607459	61.98663901466847	47.92422572722239	36.24567172071616	20.431722964541077	2.265992430221237	-32.10998097938889	-61.611813323430596	80.69547877924214	62.374429370355486	41.12834179255942	13.22533845367468	-0.1897650741844393	-1.503473995201152	-6.296950956691195	-9.398049814380183	-13.774408782043922	-22.051656440423713	0.18895912726950453	1.7337917700319598	8.887930234847653	11.385898371249509	6.221638148864289	-15.760579399273821	-0.10274911295064625	-0.8803701317774254	-4.488119508848444	-7.787487805551918	-14.548934356559359	-33.05715793726186	0.026678269100491946	0.3035199109959138	3.0230209999911355	6.769855644254028	11.374011416507019	9.180746427395936	0.1445000000000013	-14.119141490199622	28.85033488046006	55.03430432993113	259.51581856564206	-128.9421172126126	6.071205256895163e-28	9.027818205609623
2386	0.797927697742	3.395265376297	-0.730855389854	-0.598487007401	-0.506907023187	0.861303868722	-0.352413629813	-0.354027883319	-0.352362394031	-0.259830650738	2.78075533408	0.461576652137	-0.004679756713	-1.061187452505	0.901767556701	0.591629972632	-0.947869289466	-2.1706495354870223	3.90933583918309	0.244870012912573	-8.667333410759843	-29.694174380679684	2.1266997852368488	-33.87570687352492	-134.87933628704076	6.472179977119453	65.47568532014674	64.12998461635482	47.9549358971271	34.94030376869529	16.360599561202996	-9.736445406636875	-32.39943073883731	-61.90816022034442	80.80426712011058	62.86288796134863	42.35050119368836	15.066833524355323	-0.19136960903663078	-1.5206991769207057	-6.485907342336251	-9.946739437650914	-15.390304827527487	-26.936908768777943	0.20487531422589866	1.9204468759970121	10.846157997019954	15.68656410457284	14.115911905693494	-1.7078154302021935	-0.10176494687909562	-0.8694667383415952	-4.361242014524807	-7.4085477957099055	-13.418989806140852	-29.553490083347768	0.028731818681001265	0.32732691292435234	3.3231819347532783	7.651875249327311	13.573161285063858	12.624527813832595	0.1762000000000022	-18.462023027947037	33.59613212944817	58.62275935400692	330.160231007648	-212.09650541504996	3.931911123351575e-05	51.22069899682762
2387	-0.739899156362	-2.078796958353	-0.743511701329	-0.625353354169	-0.513951454977	0.864143912189	-0.336934929978	-0.340305342452	-0.343311966659	-0.25393258419	2.4270539117	0.527468114154	-0.054657079075	-1.087593068827	0.834786776844	0.539289912988	-0.811678936543	-2.1343935454677934	3.9325572902871104	0.2526889036414703	-8.782099780067067	-27.40069867985193	2.0013577453086575	-28.918043662579638	-98.93459128730878	7.001622804543783	64.51502612601838	65.01904669469225	52.39204353942209	43.12941574729202	33.05744977641886	24.808734555775818	-32.46945250482275	-61.870640480548055	81.36241663865547	63.91884579895669	44.31122351108285	18.76446800180391	-0.19057133115246863	-1.51214004513172	-6.392489721525777	-9.676707490552511	-14.599172163283063	-24.53020127343452	0.19998684744421094	1.8628319970440534	10.232520159004508	14.336678407736649	11.672455573117519	-5.814184275759367	-0.10132598505442436	-0.8647446506779412	-4.31230426739147	-7.276191375146635	-13.070781352454143	-28.615609652936136	0.021736707364612536	0.2476554273962257	2.3882502497132916	5.065596836347832	7.5025549258514195	3.2034404275648574	0.1445000000000013	-12.07006826821036	26.3787337450947	47.45671367516925	212.0717814665791	-111.68230830856997	3.768633253179312e-100	2.519131724383884
2388	0.296859350482	0.868566076816	-0.691991387196	-0.483355610169	-0.603747063606	0.922641006991	-0.344968132521	-0.341417391378	-0.341429600121	-0.23526972813	2.52975920915	0.909787427358	0.048862946371	-0.935105142197	0.859196487419	0.190634494387	-0.87876309338	-2.2256436690495423	3.9295322070327536	0.2998230802197544	-8.686625556874937	-29.101444833268108	2.1504463003553873	-32.372703572984	-116.18948550471922	7.038118178103669	65.22900232327737	64.62863718991558	50.01167045916984	38.684848346650625	24.05274979042313	8.68536115746655	-32.37841586588983	-62.137223938262906	79.59527486281239	60.695025489251876	38.29098412583473	7.444624516932262	-0.1914847011648823	-1.5220049422389825	-6.503477492596684	-10.006640375180316	-15.602864751936886	-27.721240091175794	0.18140408113944131	1.6463760986305414	8.010808601362756	9.492082529812294	2.722004515060001	-22.499476731053463	-0.10312603897357835	-0.8843568790044584	-4.5263938915640916	-7.8829671408366915	-14.77040638264181	-33.5701477604748	0.02747160951014952	0.3126780696408267	3.136387528777786	7.097506097353281	12.17782146917815	10.44469690955367	0.11900000000000055	-13.785450711322076	26.34008327939222	40.86345575890584	87.19882393125376	14.466505659930926	6.994519471064884e-15	81.97631097027025
2389	0.447605432217	1.876216480273	-0.744793792993	-0.548006887302	-0.554811271444	0.965217650845	-0.346239247774	-0.345422466455	-0.34035992244	-0.246090710088	2.582611336441	0.713366825552	-0.043230378498	-0.905588993762	0.955893676148	0.252183844852	-0.859864081716	-2.263600372090783	3.897946859099475	0.29129235792742403	-8.43748743937913	-28.69215602343804	2.2127396638981756	-31.881945781480542	-115.76669730620975	7.126159743014472	67.14742619123271	65.51629627883582	50.27781202249575	38.65225099796481	23.473405874042506	6.861432839067638	-32.2806638447526	-62.1067092518554	79.1982342814937	59.86944741287976	36.60908374227192	3.934127271342581	-0.19035834086225442	-1.5098007395175999	-6.364340899039238	-9.587978545448223	-14.3088593040236	-23.55436245662124	0.19029476867896386	1.7495011054028746	9.055987812597465	11.767824789574018	6.9712708767424845	-14.248850492224792	-0.10406365400410603	-0.8944561459111878	-4.631258771946252	-8.165876629914871	-15.51012771769545	-35.59183576665217	0.025390723114683884	0.2890483077486954	2.8630068281484817	6.354199645416163	10.491824807921263	7.993946943890466	0.13900000000000112	-14.01284757254585	30.961740958866095	61.837267512941985	235.1665254606321	-102.62814089167493	1.4187719768892955e-15	708.1953810218015
2390	0.540497759091	2.897824401756	-0.714653442154	-0.672391747033	-0.407900263278	0.872512970668	-0.357206225393	-0.35262835632	-0.350243476016	-0.241421676424	2.687345954234	0.319867499891	-0.033473586644	-1.219091745678	0.833948887059	0.285755228744	-0.942015858716	-2.1680097664527596	3.9223677710585187	0.28746809729110406	-8.50021298230858	-29.208748547726877	2.1436019350044453	-33.30887207789435	-130.11441999103724	6.513996298094559	64.69349201548171	64.21694087155737	49.333336887474175	37.5226440210218	21.560996486235517	2.5410818521535283	-32.36599102303865	-61.81203049100221	81.07186719298852	63.23378258191083	42.74229854581451	15.802579027096783	-0.19174151629996314	-1.5244646093003174	-6.516962941301869	-10.009754795179695	-15.469471440430274	-26.82223156464209	0.21267800300459644	2.013442983719347	11.877545545321901	18.005605636577265	18.344489650094122	5.070003437173776	-0.09951945339130935	-0.844852516543427	-4.085726010978177	-6.6092943070070636	-11.114232967576742	-22.829642717184623	0.02634673460594929	0.30051284293256614	3.025718171301842	6.876796303553899	11.945130833414796	10.585470307906474	0.17560000000000217	-17.646240587500966	29.411098575699473	37.50609734907244	327.612892694048	-244.72643382566585	132.1894315565042	1402.0341337174857
2391	-0.312426845116	-1.891938313303	-0.782462490877	-0.546135301113	-0.63610283652	0.854411443112	-0.353280337541	-0.348639709082	-0.351639594768	-0.240116835455	2.67302480137	0.890128744381	0.043285228502	-1.206314520828	0.860043163548	0.237806269824	-0.781661969137	-2.2374263923397315	3.8997751149539046	0.29325931528222526	-8.514197890193177	-27.935816011961673	2.2098174712939262	-30.841052511964822	-110.64618776410536	7.078027548468557	64.71125138249559	63.898241477777646	48.2973114067654	35.80088120339573	18.454504300417575	-3.6925724297094598	-32.27911214586954	-61.9691652957365	79.88076759133786	61.11096204327048	38.98849875291211	8.990908858086646	-0.19121035713977308	-1.519320838382473	-6.485620135313191	-9.984684665397292	-15.651674274996248	-28.241037480432222	0.18240094454384964	1.6574698795531682	8.104385686516983	9.660202790507364	2.9481409558653566	-22.253292380148668	-0.09760471314934074	-0.8246373577543442	-3.893316257538695	-6.134984407538168	-10.053459741066204	-20.72706366352371	0.02259602013713534	0.2568848932529295	2.4699860853772684	5.226683323352883	7.683504472988963	3.122193474741306	0.14470000000000127	-13.826653575090795	28.357915088783265	53.12650341379277	215.38355212548092	-86.78393955332913	1.102493875206357e-32	730.8967656818816
2392	0.480195371917	2.436134196969	-0.753178940663	-0.670920844208	-0.4280243462	0.83818642989	-0.341612884699	-0.348241504496	-0.344581112582	-0.251252142714	2.628859275339	0.774294026131	-0.139003533245	-1.175808474602	0.878383443254	0.414734998875	-0.876590255247	-2.1922388995106985	3.8874254204945164	0.26930603902793543	-8.26987372478328	-27.338476233241153	2.1799216966231145	-30.079666787274693	-109.79845522336905	7.04292737450704	61.270441685675344	62.62020211119407	48.949099933704105	37.77269563992826	23.0042633596752	6.827163268242842	-32.27353454709092	-61.73133682488621	80.96509764266014	62.958831629047495	42.191034149357044	14.929438805233552	-0.18960170028727835	-1.5015579739547018	-6.268373541707523	-9.293897224639815	-13.379430400175192	-20.58703234136238	0.1841884069625181	1.678973065282428	8.354917782487243	10.273791136812589	4.275448841136728	-19.228168428954387	-0.10022121890080833	-0.8525741094946634	-4.173400965265043	-6.866616178946632	-11.865598757870472	-25.0097646496436	0.02349769505605643	0.2679170403859162	2.635932948431992	5.778816116843091	9.302599838183385	6.4145528809155845	0.15010000000000145	-14.122842367914956	30.4402848746777	55.63470654118005	292.0547929052159	-181.35069498530117	1.372430650415816e-35	1974.9877128083253
2393	0.659180787249	2.716145933424	-0.729600522521	-0.500770929902	-0.612468020092	0.98658256202	-0.332662682513	-0.339569133629	-0.33480776328	-0.240648422219	2.489081305127	1.41596089944	-0.030985023571	-1.01975354753	0.810349798299	0.33381420672	-0.829940949495	-2.180985479639061	3.9389172663247183	0.282035836197173	-8.428804816527675	-28.09269757624188	2.1377713891234422	-30.564083272425325	-105.93768262604529	7.307337124838343	64.39099326356327	64.36273876745916	50.338466487378106	39.517416647715685	26.024871672211393	13.095736073453777	-32.45196970365764	-62.077940618813585	80.2687828511221	61.94953605222714	40.635404351865134	12.488548102185359	-0.19014377053907855	-1.507562511814077	-6.342801294683686	-9.533707792589304	-14.182931429476001	-23.29357556891648	0.16184879878384864	1.4228364310848927	5.850398818676365	4.883841405459686	-5.834199421457413	-39.58221373629323	-0.10147231606619357	-0.8665366178332993	-4.340574660365214	-7.378221818630459	-13.435657636809086	-29.910125819897605	0.02499775054663241	0.2844053921091015	2.8003152545663283	6.159418429800603	9.963568946497597	7.034920413209395	0.1243000000000007	-12.340311707663696	28.738170383464116	57.734592664436505	241.27503950915033	-111.7741522612378	2.3420958662977425e-55	4708.572330776079
2394	-0.339067198397	-2.962694703109	-0.724156432519	-0.550468212806	-0.533700561539	0.965309642656	-0.350040788624	-0.3448237914	-0.344010610803	-0.244751932804	2.634799794679	1.196443655726	-0.079375590804	-1.200752802123	0.977251286203	0.202952746096	-0.922667502577	-2.3140440230062085	3.846255788077599	0.2954964339621818	-8.327629834624245	-29.31317010655036	2.0820191552566327	-33.170744056943	-125.16760791215515	6.40391051051218	60.688376739019176	62.03646448448856	47.85770510978928	36.042141374996284	19.83861525488757	0.39742286658770254	-32.06714995322725	-61.859375512149086	79.2439916303676	59.74331978483157	36.19832945095311	2.705964757441456	-0.18986255503111243	-1.504388327982904	-6.300860300541627	-9.392465008347898	-13.687985292123946	-21.5567573051553	0.1681580748880262	1.4947391682408084	6.540877611543932	6.3633982832841935	-3.045671992733124	-33.894530845165946	-0.09844708195564912	-0.8334970504801593	-3.9761668417656675	-6.335115026470701	-10.484237899929227	-21.51967702000167	0.02828648369580726	0.32219291305561143	3.259838611820827	7.469368278141117	13.133148612513429	11.978943123100834	0.17190000000000205	-16.33719401514891	32.86978523974998	61.888558012620344	262.0717814110792	-139.930454272726	0.08727346469338221	1.7743049843451424
2395	-0.037978671831	0.431605691074	-0.73036976815	-0.174343081393	-1.032773932479	1.156188316784	-0.326176802956	-0.324777474253	-0.327357144404	-0.228009722536	2.336831862732	1.292485600031	0.194223287802	-1.013525558958	0.601383798899	0.398975964578	-0.707877061819	-2.215859216264554	3.8743116219407345	0.2712457807986808	-8.490946182914978	-27.110843317000278	2.2139781622694	-29.926099656882787	-108.1652796851402	7.227205620417769	62.089541879958325	62.87495777674928	48.772629022219775	37.56373270929775	23.396302690651673	10.395362044282574	-32.2267435727597	-61.73485700455094	80.8015546730456	62.816469510978955	42.44018687169658	16.709535999830127	-0.1908148999596723	-1.5154244706080673	-6.458691079800482	-9.948495604239955	-15.708675350013067	-28.96293394469818	0.17250200995629505	1.5428381226466787	6.943638246976348	7.101307316138365	-1.9823007116877922	-32.47747507678918	-0.09748691344389952	-0.8242297918998365	-3.928369837013099	-6.337201772372094	-10.998754682211459	-24.43530788642599	0.02714985792172065	0.3074173818929256	2.996620747775044	6.511987676666787	10.185501108464845	6.292512231797206	0.135100000000001	-13.602756634760695	26.971531399655248	47.98676019170574	226.08255874136833	-98.5828187275944	7.865706294941469e-45	310.3642997580841
2396	-0.281754328959	-1.758210782307	-0.739988365295	-0.833929583198	-0.201451166625	0.766279225183	-0.361949544464	-0.358504352086	-0.366320705898	-0.244409289176	2.77105001923	1.072403670805	-0.100254107023	-1.353746881324	0.945790788325	0.200810592492	-0.991198137989	-2.1737937192167287	3.937885595404729	0.2986339620225947	-8.956127354182367	-28.828086002098804	2.063414415350528	-31.886831113001662	-114.67321344569874	6.671814747401922	62.952513041237914	63.419083792958055	49.1028048224078	37.469510931327875	21.587759406790372	2.166622498645658	-32.39982961312621	-61.92185108752092	80.69531040203478	62.55108732865462	41.39037411921104	12.759555146214568	-0.19208029534531312	-1.5278534760232145	-6.542898402651658	-10.05505422125787	-15.48373850572329	-26.455638329407027	0.16737819005109708	1.4867015184769492	6.497814748538928	6.339478550180987	-2.9147101437801	-33.216087314861284	-0.09860538880177462	-0.8344449142203793	-3.9514356474513654	-6.172391163448069	-9.67429828446402	-18.26759864669668	0.02485597139981797	0.28420196282594024	2.86706210243861	6.523739561323587	11.404830174065086	10.286134718858625	0.16010000000000174	-14.355611086082835	27.62547162715306	46.81478623086542	239.35683720509178	-130.81364792317825	5.64486085100817e-20	1.5521845795013132
2397	-0.352347802087	-1.573489456716	-0.7068245782	-0.589500073175	-0.510844964679	0.953376943924	-0.352377951134	-0.344476658781	-0.345752717861	-0.240187728388	2.594285689462	1.236880493664	-0.021049895375	-1.039739704879	0.821915805663	0.275833271582	-0.925304686394	-2.238784728626666	3.846175989363473	0.286355348425002	-8.09485034440468	-27.413107226473528	2.139011493887199	-30.147506362411555	-104.93527384325336	7.061628312488682	58.80765796423804	61.25376117261451	48.04839391220423	36.89591438965704	22.041796891501146	5.850013284430864	-32.07779267360491	-61.51536830585954	80.98222211111711	62.82550847297878	41.839230375616424	14.117199891528715	-0.19123540178313694	-1.5191197851005558	-6.462325627350863	-9.861686413265813	-15.074414986360019	-25.745775319187963	0.16607788449171304	1.4711511663307308	6.319386165649367	5.899874848295538	-3.8896781979184336	-35.55182823127649	-0.1021509498378366	-0.8736342668257354	-4.405172232625079	-7.529564839778763	-13.746926269681678	-30.47715613702696	0.027550624772237808	0.3139061842622578	3.1671743143799587	7.225835783901468	12.614418898840452	11.313814852000919	0.13490000000000102	-12.586327087278923	27.962486396510563	54.99986095486819	187.8504061459896	-61.28988824569687	7.694866722501673e-62	8.674123576843742
2398	0.004995660538	-0.387298382233	-0.707398243341	-0.495738640975	-0.615040257781	0.913258934846	-0.338134368263	-0.337608508019	-0.333646183805	-0.260214177197	2.508158668266	0.822063662149	0.052085600627	-1.231106494561	0.974010362	0.501827742699	-0.888431027616	-2.2043750703738136	3.95334306765859	0.26054159062533266	-8.078724299642921	-28.908927974310885	2.066921490760822	-32.44108928335523	-127.98255083830243	6.268963569451491	57.18939442641732	60.45622400377334	47.87315057505683	37.103561588740845	23.085880443139565	9.029885706286366	-32.55742406389053	-62.44950349956822	79.01206131100298	59.809859634205345	36.784892399483724	5.071805424297086	-0.19149412085586984	-1.5221604888767573	-6.5075972414430465	-10.024822506804439	-15.680113330728263	-28.03857817007778	0.1857687931061333	1.6967372179754612	8.510965119149743	10.564643784413265	4.691167001535516	-18.712173644816218	-0.09703216556459428	-0.8182443793130647	-3.81667550959289	-5.900420483608191	-9.339528976070449	-18.667635184137563	0.027971933592370882	0.3183058717904665	3.198964641910782	7.261008100798012	12.524562735011589	10.89604932671663	0.18590000000000245	-17.767396994392694	32.23976039392501	47.70588051514472	290.4608566075361	-205.1516470555422	2.1748872457725623	38.634088832795385
2399	-0.555333928684	-2.427222648442	-0.757735713023	-0.273373908472	-0.958106220599	1.094075560694	-0.332819520162	-0.329671185175	-0.334337087064	-0.23244631247	2.394629840562	1.143433081617	0.108646163813	-1.129974522298	0.629931267973	0.422865033208	-0.799980684633	-2.1943694747886267	3.8859344408317162	0.26818720086669084	-8.690560685761918	-28.637317134110514	2.0278490597572705	-32.024420328978124	-120.49135989849063	6.530963611708745	61.285018812752845	62.44286873289196	48.478301190774296	37.2192417077895	22.789993071600968	8.992998323956611	-32.274107067619475	-61.73320681521398	81.0579247093736	63.30664265996121	43.34544272050583	18.218876702077313	-0.189994247308588	-1.5065627055145605	-6.359301957737348	-9.655013327733823	-14.829674356425663	-26.209756730984985	0.17694981164984708	1.5938923736728057	7.443288755103664	8.173840054951487	0.020985383459070785	-28.439667651846577	-0.09584182692392479	-0.8061727809252733	-3.7252244719024534	-5.746679007650488	-9.310453608963305	-19.758925453506397	0.02991987853634391	0.33919976158148385	3.3796620564601794	7.588559404182278	12.729820157787808	10.278410746207294	0.16680000000000192	-15.960514690113769	27.954069743700558	44.517353244550726	263.2561704415349	-145.3653094521703	0.0023746355017823157	2593.2789374874947
2400	0.73766399566	3.368439564916	-0.722090779221	-0.553040967126	-0.540739452058	0.982402767982	-0.333836454444	-0.338201951222	-0.333762758082	-0.256984267813	2.460307607393	1.473727262526	-0.076624489323	-1.24428404329	0.960956445698	0.441073622608	-0.876295465074	-2.2249509024871204	3.9132108248458306	0.2672608625539038	-8.50031390243858	-28.78144991150102	2.1157539679564543	-31.88337845029134	-117.9404774983601	6.905980823335289	61.206680089095386	62.976000026612155	50.31913901643575	40.327483971615784	28.41062571272095	18.050212587594952	-32.38956696024178	-62.16865219817511	79.46790116203971	60.434561465557714	37.71807179390551	6.666658968739244	-0.1899269497389132	-1.505073244578623	-6.30808639183885	-9.412694521884097	-13.744563701018917	-21.713680081521233	0.15906568924011213	1.3915821772840207	5.567032998812396	4.30514378289897	-6.8575179542023115	-41.5049572853416	-0.09744565820325184	-0.8226052882252151	-3.8578513975137985	-6.000438980390955	-9.55415799414978	-19.042716152656443	0.025899473491514814	0.29494708838839817	2.9372014886532454	6.571763766858206	11.040213269125978	8.903436189720855	0.14980000000000143	-14.655519919858545	30.996746043753927	56.40495574258476	254.643439299404	-135.78292598640004	2.9417490316437965e-07	52000.82005143901
2401	0.465927870172	2.243626807648	-0.75860257455	-0.609798534837	-0.522032611277	0.868932895764	-0.337328775333	-0.344620352839	-0.342863537835	-0.238524616028	2.550879508174	1.243424403896	-0.011097131977	-1.281217506347	0.807579632956	0.267513124873	-0.897790442733	-2.218335803634146	3.8679512831827805	0.2882045902789503	-8.514981824285124	-27.049544968668123	2.2149113231056248	-30.180780425940046	-110.09196926526366	7.098087116057339	63.20271152493971	63.752805076964385	49.97242234497656	39.129141844410945	25.389899380970135	11.704399353016264	-32.157133869328895	-61.59258312544924	81.04148463224261	63.01901661761016	42.28930847311915	15.06036352926681	-0.19118958717201504	-1.5188199007899286	-6.467629171898869	-9.899607829284095	-15.273712095859135	-26.64837657661878	0.16611689111167555	1.4713771334367773	6.312982145302139	5.8694584370154095	-3.9893537312888965	-35.85415763759101	-0.09698593252835257	-0.8175895147861507	-3.8024510302976275	-5.840560375639684	-9.095681953238753	-17.793296256129427	0.026225621351597218	0.2986083620151614	2.977708958758723	6.677845330712968	11.270026289572886	9.221882380794268	0.14640000000000133	-13.940208154779924	27.61542991550852	45.04565827063581	250.59039500049047	-144.98409081694078	1.880520939073947e-36	30.747014134935668
2402	-0.398029415915	-3.170548292292	-0.759407602898	-0.601727763524	-0.509239587186	0.92766102732	-0.345866803833	-0.351595809564	-0.34830545979	-0.252237078634	2.704436075802	0.972531113628	-0.024666510592	-1.133981174286	0.985890781071	0.303616155081	-0.823164178074	-2.2897281308006083	3.8544854394279184	0.283483484614331	-8.507911793328699	-29.128317836318015	2.0666598770687523	-31.75886811702098	-112.27980003773808	6.896504065159878	66.93616663076988	65.09209126689781	49.13371405355172	36.65684891810637	19.45621849896129	-2.4404754661612267	-32.128736910358946	-61.88790791443742	79.42589797387348	60.101281890972096	36.845259836359006	4.328966793564388	-0.19106776022980257	-1.5174101072094108	-6.4475061677803005	-9.828625722735408	-15.014423155772283	-25.681315678685333	0.1764864956902322	1.5899781800834063	7.462536871977846	8.33115911203529	0.613596292759448	-26.552888985172793	-0.10022040261096414	-0.8527655801056876	-4.184365071127729	-6.9203160185095465	-12.09924487679366	-25.921945302534304	0.0225864087367483	0.2573007172063221	2.4999497624447358	5.37257248492167	8.235724113055294	4.461523588162162	0.1485000000000014	-13.662470771514652	31.884300833973573	68.58234394602823	168.96266587709727	-26.420493227648667	2.841078967746507e-26	170.12313797197493
2403	-0.479787827135	-1.864997457706	-0.8015510759	-0.529185977592	-0.631444663615	0.930849563648	-0.351795027448	-0.34815661945	-0.357775689466	-0.228999661256	2.664114305579	0.814179455366	0.03188153833	-0.982537916127	0.682831628896	0.28921722779	-0.838010251072	-2.1242814918965514	3.959934227971734	0.28822134495909163	-8.911806328230579	-27.422523235920494	2.176284198771359	-30.04014692311657	-104.47118748291318	7.214324062823811	67.70499996558542	65.40137666247668	49.13428414351698	36.52770627690974	19.19857253163183	-2.6901692526531753	-32.50309684921258	-61.882699417712836	81.51092320697498	64.23919876150563	44.94607405158423	20.362743914551	-0.1910345488436346	-1.517348698475408	-6.460078713017741	-9.899957563311485	-15.360167239641568	-27.194808465980987	0.1863330835660363	1.7030141112350907	8.563653135094471	10.658314254185633	4.814880945890572	-18.579901962338734	-0.10205875094785882	-0.8730183394185362	-4.415007963969704	-7.5969930086900614	-14.071098574318919	-31.811002184680262	0.025527808148218003	0.2901920556708581	2.85632851566828	6.285016061082435	10.168851581092806	7.203652641513556	0.13610000000000105	-12.626445509182455	25.748943376688523	50.47442732725574	199.8627773421375	-64.82650157779422	4.74013697854378e-67	0.18657496609872348
2404	0.443430671166	1.229305663652	-0.730361747917	-0.594728672048	-0.500400585913	0.900051232385	-0.349255414491	-0.348987605959	-0.353426678018	-0.22926929703	2.714739871802	1.442248749981	-0.010413419249	-1.120310994748	0.765264749544	0.183273392889	-0.900438121914	-2.1692617484292733	3.9312538594876734	0.30068705906444365	-8.5384333178242	-27.548733719251874	2.213060864056297	-30.56139270352291	-106.48801858118419	7.278186692446779	60.24660757427953	61.62803258561313	47.11921391681805	34.83309824860378	17.46330880524475	-5.3731963579127235	-32.366715307895454	-61.81408630455068	81.09985325971513	63.340437872988126	43.09266926313476	16.517837256257163	-0.19134724963959152	-1.5203962976737253	-6.479718293055855	-9.921068821710069	-15.284026627938507	-26.50475025104082	0.15951396312914368	1.3966762245977764	5.615579879364449	4.409100690176332	-6.661342899639372	-41.109184084880276	-0.10059394504097155	-0.8567576728531775	-4.22463829770669	-7.0265449792676025	-12.368579964305319	-26.602577097317937	0.02623742119837968	0.29889857549744525	2.988636285257034	6.727137771799789	11.445186051464983	9.587464989324987	0.13430000000000097	-12.424007934996085	27.945331125888274	58.78670702375599	223.97801400887195	-79.93625903790522	5.3727782192673654e-55	8.66549421089556
2405	0.272771719127	1.868020205219	-0.728229817331	-0.255485952915	-0.955731775372	1.090383221051	-0.334179331728	-0.326599095968	-0.3314639292	-0.224606263314	2.378084558004	0.772780679033	0.161556630181	-0.904493630833	0.593569845681	0.320273219453	-0.781043527068	-2.215092288114115	3.8629052256214718	0.2812866148317242	-8.527028157092428	-27.922707773958766	2.1953250260134123	-31.320845401545878	-115.97198768933542	7.040399825331748	56.65611038638518	59.981501563315305	47.1826408022068	36.21438062296505	22.04122614870237	8.753618593489948	-32.15586760879949	-61.56597604456215	81.23813311595832	63.505684177549185	43.5737644930507	18.42435060445694	-0.19089586172697867	-1.5162207569008028	-6.46416754464912	-9.955903514052887	-15.698091496613268	-28.82474987594432	0.1956240021366158	1.8101439172926055	9.614200880864182	12.846646259981597	8.602207868527854	-12.004982672619896	-0.10060526758516782	-0.8578996957341827	-4.2817673214091885	-7.299637359478775	-13.52767516650226	-31.097699847334827	0.02902583010863114	0.32906417142899524	3.263354386851547	7.276430575994094	12.042816635087835	9.31364819931544	0.14030000000000115	-14.675937625562987	26.98177373409485	43.27258273651692	324.5574299283679	-207.93870868275565	2.4612741498823575e-14	1135.6013724660424
2406	0.134206103331	1.174890469066	-0.736098021508	-0.327661697222	-0.852748217619	1.05583844468	-0.340884087249	-0.334468686469	-0.339415095289	-0.231125366601	2.447105448915	0.687960024167	0.01899483992	-1.017668777893	0.735869114817	0.270809916556	-0.794473953619	-2.199174643694385	3.94647573048702	0.290630460995288	-8.906929820781324	-28.648232728889035	2.212435876655415	-32.46867109074564	-124.1879381403632	6.858641971817617	65.21654729629293	64.46417159867298	49.55151679219206	38.0139356637796	23.15376007223343	8.073687106207636	-32.46757472638461	-62.20364678835884	79.78576826960673	61.18501410007367	39.458740078463144	10.621631156356496	-0.1891359901862034	-1.497121801323866	-6.245541776266242	-9.298100349753573	-13.678710819168883	-22.42778777627031	0.19854088783151475	1.8446472163366758	9.988336398706153	13.692872417997203	10.22392941250082	-8.918172388758324	-0.09927105109638087	-0.843209444207369	-4.114934379607299	-6.812131187922223	-12.120518761185089	-26.95500369809361	0.027794285710030512	0.31537431937434957	3.1199099166728805	6.9276560451373825	11.389923697964479	8.595754952078272	0.1549000000000016	-16.240997256183128	27.89949777456982	42.0176652955429	302.6073415622801	-188.62228818327637	0.0665156230858354	3.9632796877218635
2407	0.548553032174	3.237152286393	-0.741567190358	-0.316298806568	-0.921952989847	1.087184309941	-0.330055642005	-0.325649958328	-0.32392169737	-0.237496689873	2.297944848246	0.473009660569	0.137774981204	-1.153108477649	0.791167608584	0.292571409606	-0.792734967597	-2.2282794427426915	3.9372283783109707	0.2877243153657906	-8.385569928740777	-28.86050219621277	2.1900173294372136	-33.15495957971439	-133.9643566358509	6.61208295429961	57.22968399556574	60.73718374605414	48.91407665006267	39.195735912987985	28.03812539041531	20.217085340904237	-32.4441819525661	-62.30050603440297	79.19140404389188	60.11534556635504	37.48956369749497	6.820388625793351	-0.19089892641776213	-1.5162089211220577	-6.4619844035757374	-9.944042716086644	-15.64150777483243	-28.576059194411503	0.21493378883035022	2.0378834459497743	12.03435772510905	18.11844269089767	17.974429386693874	3.5215777801826955	-0.0958345053570874	-0.8059851410013462	-3.718350219717938	-5.714769747803507	-9.176548827155663	-19.278723661854823	0.028498582117389225	0.32314072654107595	3.19820496094653	7.10941198584077	11.700352585560402	8.87497228831641	0.1765000000000022	-17.908852973337726	27.435256538181847	26.497362543462355	108.73943786255587	-36.04756052444975	0.018798816747585014	693.5392424913263
2408	-0.279306528583	-0.791195264636	-0.742018567866	-0.580669820763	-0.54531823594	0.951304688047	-0.336767186178	-0.343942064678	-0.341763255548	-0.259395211388	2.525709444074	1.183170510615	0.015302973094	-1.05796665844	0.904872746543	0.578109106451	-0.932920311773	-2.148673633119475	3.954911149348795	0.24845944917650695	-8.390795524806295	-27.441597185190307	2.08071489420808	-30.03654050946854	-108.88256475633828	6.8956935044454575	65.62519489761516	65.03487203794424	50.81884482619185	40.012824508827535	26.58952519902872	13.59300622534772	-32.570580114860654	-62.183254448350446	80.38627799655312	62.29244037801991	41.46880132982329	13.804528454365446	-0.19157011692249798	-1.5228348580748636	-6.5084693466359935	-10.009595074976293	-15.564010664588949	-27.43235166596154	0.16853323924357705	1.4989235915661652	6.577340029929816	6.433849481997747	-2.932860878363636	-33.71027881417146	-0.10148248860695859	-0.866515271048418	-4.334524196621886	-7.346486874817801	-13.294290813392745	-29.342376964019497	0.028572922649707937	0.32537134663227035	3.2930329234561535	7.550132633605748	13.283015101707607	12.131221629013156	0.1456000000000013	-13.372002646018297	28.811626634777706	54.99571906836531	208.68868771929297	-86.58525263619589	5.0492429045041e-41	18.81616186884676
2409	-0.099900691835	0.253501530947	-0.732874429572	-0.650323740197	-0.440975406784	0.808132155589	-0.343287643913	-0.341825057986	-0.34950744665	-0.257439748844	2.521494826682	1.260069501419	-0.083485788759	-1.319259500054	0.985599605207	0.38617802989	-0.942003155814	-2.259619749645184	3.861981952011009	0.27299166264806524	-8.956184255923029	-27.641532868615585	2.1771940213809593	-30.94665111098346	-116.41751003620912	6.803760595998173	57.61220294829731	61.03056792294947	49.15274813730785	39.19284641237358	26.913347128250948	15.687734559891796	-32.17786597840155	-61.8566624340446	79.82792849198506	60.8330372437328	38.16603976522655	7.083887662611109	-0.19045514808743727	-1.510794595451966	-6.373308511345532	-9.609255409065156	-14.353905838837571	-23.634594311159386	0.1644881241900002	1.4531155265733913	6.149366429274801	5.5416714727125225	-4.549895549237408	-36.86900653371849	-0.09689894062648767	-0.8164006926463456	-3.778535227248854	-5.743672899167248	-8.714631700607818	-16.480549610084555	0.02708035002677177	0.30869351040870735	3.1132234588405843	7.096424839605172	12.381232778655919	11.092268958377835	0.1588000000000017	-15.282795809464746	27.22488087816495	39.78590940336684	309.9575287496902	-210.67694560779557	8.139828184577603e-14	37.63333550187026
2410	-0.21881528983	-0.439905830115	-0.739986188324	-0.509454804505	-0.646120583887	0.948426080582	-0.343936335325	-0.344444146649	-0.346166113924	-0.246676869881	2.562237932369	0.671504168963	0.009065094392	-1.176859847224	0.842540102055	0.38031637914	-0.873278596067	-2.2144265243097725	3.900259179391188	0.27479670577028725	-8.644879337097837	-27.647577259449996	2.1988148287049603	-31.167411346861087	-120.1665910878357	6.695722927767105	66.33356057326094	65.05378493605141	49.89022514121836	38.214376112626205	22.92590730656943	6.267823000972576	-32.32102261556784	-61.95248750367839	80.1759644592652	61.66222865837264	40.01634356997859	11.338614176843272	-0.19065642121990103	-1.5132140950688613	-6.411539250018648	-9.751406853206515	-14.895962807504695	-25.690496366437756	0.19432253297515584	1.796047843662669	9.516664147955076	12.733612359339519	8.649757730395363	-11.370146796689747	-0.09807589271453931	-0.8297411224135194	-3.9479611190132693	-6.287977119172216	-10.474788634910297	-21.856451626319156	0.027407023799708857	0.31168105762474924	3.112041268667027	6.998285785251534	11.848758346928548	9.796084849022439	0.16790000000000194	-16.461198882875696	28.085385793751087	39.684302123640165	314.68181578041776	-215.53879753778276	0.0016098439246045692	4825.246533027333
2411	-0.271301243482	-1.009237385174	-0.751288313833	-0.661816257069	-0.45549530181	0.840735071043	-0.349483563308	-0.350848968707	-0.354755457372	-0.257215909404	2.654346177532	0.618032674469	-0.030344865878	-1.250584902983	0.923995125554	0.463717146018	-0.962822185224	-2.207710618493929	3.8833585340989254	0.2626777012464114	-8.96843956109389	-28.951857403152097	2.0685276361194522	-32.69845311510045	-128.07680365900052	6.263664671035374	64.49788279639563	64.16861814608181	49.46839612761213	37.842001805493204	22.335595090964677	4.5743012075399445	-32.27454993324594	-61.815695035838516	80.56125085693637	62.25214027707286	40.9362305413889	12.660241128836404	-0.19138586858669304	-1.5208225197303868	-6.484890009169269	-9.937282909891252	-15.336026817508808	-26.677243716507007	0.19312775093925422	1.782742409060605	9.40716430457224	12.55256069779304	8.466191456939875	-11.383031164059624	-0.09841275133967267	-0.8329690024752517	-3.9633380757439527	-6.27976161767639	-10.2560957308338	-20.673648335771226	0.028211421333457207	0.32152215444083115	3.261282472685536	7.498476034219425	13.281977241359431	12.323162206509881	0.20260000000000294	-17.86324636759804	29.916300339236287	42.702134554360306	225.1620162003392	-145.89712624868497	9.344162215975263	180.75853605847144
2412	-0.673759331203	-3.372889309491	-0.705469908206	-0.576852245279	-0.488001186551	0.917820512117	-0.337618	-0.336480726626	-0.34015984741	-0.242165101844	2.451268363807	0.335062801677	-0.03801375205	-1.048061106129	0.967116470475	0.171878036688	-0.940050502016	-2.289950668754332	3.868755045818418	0.29991193633568236	-8.601552633374986	-28.188121464166567	2.0782076376545042	-31.58749207323561	-118.50643366254337	6.456790768710839	57.14988833306185	60.90759827798255	49.493384749311375	39.98572095878481	28.765329467803507	19.38184568024895	-32.142391742128915	-61.91598945760539	79.37790381067713	60.05083817790304	36.82056321882459	3.9332283170076665	-0.1909260101636609	-1.51578493077499	-6.4251488418035185	-9.752162161371091	-14.745249256335354	-24.71955092647368	0.21455643180391173	2.0354938922040717	12.105286445755961	18.47609860889585	19.086365722922842	6.015358488114895	-0.10205061260313335	-0.8724900662522678	-4.390455278406189	-7.4823143459647925	-13.594678391531161	-29.974246808042647	0.028322793880906697	0.32280662201669647	3.2769162594480727	7.542192352351555	13.381050315756054	12.454747066385952	0.170300000000002	-15.73870170130945	27.005019285991008	35.03791679096022	247.55258988288958	-168.74033149751503	1.1333959771242144e-08	89.27988460222758
2413	0.627220712882	3.080139311049	-0.720666387406	-0.571235287846	-0.543522859859	0.925906853585	-0.345984082623	-0.345419713186	-0.351112190261	-0.265352228726	2.623687136376	1.129344380651	-0.090840012078	-1.005806701687	1.024524732883	0.522322235008	-0.786481658822	-2.1968862571391203	3.962801816739513	0.25796338338233193	-8.922765950017299	-28.76817820584094	2.197946621590287	-31.21696492929084	-111.12046280159839	7.362607507360005	59.72966692552635	61.58989762072057	47.78694395747987	36.18259229002413	20.38564216932617	1.975865130271197	-32.59714179993995	-62.50324620290993	78.95530626305599	59.73412970669133	36.64450165597655	4.6670429226918735	-0.18965695725534154	-1.502241072235118	-6.280075139598938	-9.339732779816087	-13.564215951178518	-21.300460962544268	0.17057847712531107	1.5222786227283498	6.802445386031051	6.914348535166348	-2.037215425355756	-31.90607358911552	-0.10250104793828248	-0.877509776296657	-4.450044894408085	-7.662760387555336	-14.140257988192072	-31.680961023270136	0.02140855951217269	0.24390477077267902	2.3435271725974065	4.939173785135787	7.187596463957696	2.628082574969824	0.12940000000000085	-12.990422018331524	30.226965293009414	65.3351946547472	216.97445296331253	-69.93564441290248	2.1857247376574407e-35	2.1209789198530236
2414	-0.881758352779	-3.351539928466	-0.743219204576	-0.413740198447	-0.750096013301	1.020207676574	-0.328681625137	-0.332059938027	-0.331782465364	-0.261614401897	2.373560871837	1.307996474248	0.050554336449	-1.139150611355	0.942485037486	0.606848330858	-0.75414369311	-2.1910540118983177	3.9623527772788645	0.24584935492299376	-8.274365677816828	-27.131879904309553	2.0926832529944948	-29.119397778489066	-103.95685272802213	7.012165151260289	62.43608761455458	63.55142268605355	50.50997026676262	40.45693514927519	28.73978456984033	19.296931967768028	-32.61450512420808	-62.50966449903162	79.05968735458957	60.02509817181495	37.47407435762154	6.61157851475419	-0.19054193832678742	-1.5121064614909654	-6.404859623210979	-9.746502288244324	-14.938326431133104	-26.00882137734743	0.167350716376429	1.484865132377355	6.419564706579249	6.052157171905418	-3.7613948503562744	-35.65465950360771	-0.09772595594309855	-0.8261841006160566	-3.9205581310615965	-6.239880793498227	-10.451426509380015	-22.124161999255644	0.023779468648448165	0.2700490817788872	2.6089095510491798	5.571918076102461	8.3841755122999	4.087995819407501	0.14110000000000117	-12.97907569732324	28.81534844622939	55.90044328912759	239.83737153452017	-114.12131065501875	1.1181645445464333e-67	2.506681847098878
2415	-0.159992083942	0.418102827369	-0.726409551669	-0.624084320295	-0.481025520564	0.848692164721	-0.3452848015	-0.343000971477	-0.345433652061	-0.26038078017	2.524980614645	0.515868738885	-0.012770589281	-1.231892412925	1.013270659231	0.412592859845	-0.90430994682	-2.235273610158814	3.911585485765872	0.27125009852601556	-8.478453979009087	-27.164608226583393	2.2437948029847408	-30.454476124861106	-118.44110327525821	6.737777918547109	60.6470154955194	62.586448665967275	49.80074089792291	39.501077069533395	26.74357012535688	14.760822588926953	-32.37626147901694	-62.191303596676214	79.27401337593675	60.054424781696696	36.9343984249388	4.876856789678612	-0.1914626047593275	-1.521657595706306	-6.494630036101806	-9.967359287615327	-15.43276827299577	-27.007108246546455	0.20032159767870214	1.8669407888285414	10.283519976197365	14.464133872311937	11.9430371801871	-5.2715849005267605	-0.09852457573103339	-0.8342108987034415	-3.9780780673154887	-6.325077382308497	-10.397175160721712	-21.102006215168405	0.02584032272600535	0.29443346495955497	2.9390244687935563	6.597119685854009	11.164750110010942	9.205577663663627	0.16510000000000186	-16.35539430363634	27.235663803974433	31.914124942166726	301.11917935092146	-224.37088026075654	3.1099387401113915e-08	195.64617296279894
2416	-0.644092186684	-2.443284509442	-0.734224759811	-0.457732828468	-0.679102943404	0.902466589375	-0.349523579584	-0.3454187506	-0.353008424822	-0.253888362755	2.640841621719	1.272694858366	0.07042145227	-1.100683121989	0.881290241696	0.5016167775	-0.861738188672	-2.218810825488058	3.9012718797480197	0.25848996601691837	-8.828762203327289	-27.77531698004793	2.202901742138336	-30.98165929290017	-115.15418679379722	6.9317853665152365	66.21049350821521	64.62455837373446	48.62016831840101	35.99987562517956	18.519097366544386	-3.8534223059698864	-32.3580319150175	-62.063016919740946	79.83700897761027	61.11031773292914	39.09978916861631	9.675477540111833	-0.19124972019379213	-1.5197084448667826	-6.488406775791422	-9.989325491570408	-15.653587398425643	-28.213942627103634	0.16773172480944407	1.489330486272215	6.467062829025746	6.1621870490032284	-3.534932100762321	-35.15302598825109	-0.09925848623991793	-0.8426624996430814	-4.090782389504685	-6.697563536153748	-11.633439799647027	-25.088772969973526	0.02785636876317512	0.3166820386308117	3.1648289823176166	7.127991084015608	12.095538395860993	10.067211391176029	0.1495000000000014	-14.602769967267934	28.621936767816955	55.784985096931976	264.190176774887	-119.1674563184637	2.0364248396192279e-16	642.6031212052958
2417	-0.001132238958	0.657486394624	-0.754287718163	-0.380959353665	-0.805379094862	1.048136252051	-0.329296393973	-0.332456729883	-0.329636531878	-0.246215511313	2.4132590804	0.921721345562	0.025121501778	-1.182110848952	0.784160558376	0.474743746701	-0.806514077109	-2.2410329573783407	3.8543730553830704	0.26036739254161606	-8.155427307053653	-26.813742935636945	2.2116190259159603	-30.03962978310266	-115.32396501955796	6.822467968603366	60.71968368763683	62.370656411595476	49.05032572973549	38.33114078822589	24.97915876598951	12.96973596668802	-32.17217194856903	-61.74453799783728	80.41351678861217	61.999182057868914	40.69865522892673	12.927925461481871	-0.18968692954611355	-1.502994205728728	-6.307954092381792	-9.473517975293626	-14.169351933982384	-23.798027839354166	0.18428977323786108	1.6789408295798005	8.304054894678401	10.060978853108711	3.614657413795215	-21.12104637776275	-0.09619768938669351	-0.8096804622249814	-3.7468077690535417	-5.763924020247339	-9.192965102088595	-18.9682482932047	0.027307912558930142	0.30996348239955385	3.0630203123918283	6.78869794414437	11.126895160758039	8.300486922842603	0.16230000000000178	-15.681745374991394	28.91303118953953	43.49277064083551	234.255614351324	-134.43420597030322	2.9176942937433483e-18	1.4448405217457376
2418	-0.701626868145	-3.767699732247	-0.779358303311	-0.427009425492	-0.798203325213	0.954748516027	-0.346410962229	-0.344886978564	-0.348968416237	-0.239439646574	2.683875613517	1.151067087834	-0.006458398395	-0.88810555973	0.723663730764	0.405000992178	-0.837557899362	-2.1833382164193127	3.909003542892328	0.2715198708222125	-8.260670137194367	-27.303757709107828	2.1538023890971125	-30.102540714431775	-106.76339130076629	7.087548982812874	62.61801552591288	62.525264862202086	46.72980950504132	33.653392152709294	14.902686688934132	-11.236507943397008	-32.35651676307307	-61.867934134274385	80.81386008358594	62.895110386152474	42.496757308694136	16.41158121037217	-0.18916449948985314	-1.4975036104502002	-6.2531313721397535	-9.329074213207553	-13.804253724477338	-22.908534946651162	0.17377142549750818	1.5578283193304985	7.107465151710232	7.487667065195686	-1.171138630211368	-30.635813150067843	-0.10249519580698936	-0.8780694188831136	-4.482864651955056	-7.81983013668163	-14.79914737968119	-34.24652413870837	0.02832124986690061	0.32145204283528206	3.194990184414682	7.14438360491251	11.921978838966227	9.452766147570799	0.1409000000000012	-13.17270778050066	30.115365171092094	69.7884091947433	247.7191677468039	-78.07316835936511	1.0409846141747743e-49	3437.647337069933
2419	-0.869652824115	-3.794039743657	-0.724966492769	-0.52723275833	-0.592944795752	1.041604192672	-0.345455104773	-0.346823621558	-0.344741121375	-0.251760335955	2.619604833902	0.447315334103	0.013410774838	-1.048140628342	0.936559971678	0.36757784068	-0.840953598327	-2.2170572438319485	3.9371087965424807	0.2778406443141044	-8.048555030859898	-26.64927109438511	2.217986862766393	-29.451719401402244	-109.20604359091989	6.837243175862274	66.24887843417757	64.87600100648675	49.39734301261578	37.33900394149909	21.12001143769357	2.058714759676535	-32.46203634092007	-62.292165377082775	79.26936148865795	60.16870873925299	37.32054243024256	5.934416722570987	-0.1912525529765114	-1.5193826016275294	-6.468668360540767	-9.888977017848225	-15.188815652154766	-26.20813686386035	0.2080596379906565	1.9579552661650577	11.243211102468804	16.54709582441464	15.62392725979396	0.6642427066950811	-0.10116183220872571	-0.8631302463417431	-4.302417847749619	-7.267892618546953	-13.120150545121263	-28.983595629461988	0.024954770546404777	0.28401517872632076	2.800563204108073	6.172475971563686	10.03431162792815	7.220282126301278	0.1594000000000017	-14.742369590062877	29.75837875910326	54.54835422061615	253.29834428559553	-134.44366084926696	6.138548897561361e-41	0.5736273659680281
2420	0.622439472953	3.312309231126	-0.727283071921	-0.603509040123	-0.491053407516	0.924891621405	-0.355682359066	-0.35237309175	-0.352831569159	-0.251057243822	2.731365010597	1.244395524995	-0.000206891725	-1.236799876643	0.81508080122	0.530623008148	-0.9076404498	-2.136230198311404	3.922609485108936	0.2534295566270808	-8.520526879506196	-28.31463603272021	2.180429697890903	-31.639372992477124	-118.09779639760033	6.918653757315213	65.4071142221931	64.2642560403206	48.49933275938824	35.91091561897795	18.29842543280886	-4.929496083741717	-32.42851799451455	-61.78652179890615	81.54879825030594	64.20090119152934	44.75674575502571	19.455260594743475	-0.19165483954060064	-1.5236500213293218	-6.513201064040285	-10.012352341649194	-15.529672760502539	-27.184610068263577	0.16565652825527896	1.4663574279880967	6.273751309820762	5.803102819018759	-4.069093646829434	-35.91111109950199	-0.09820873770311173	-0.8308042259780941	-3.942366677462973	-6.22749670740113	-10.139035501765107	-20.45199331883022	0.026369145334529293	0.30045013051267755	3.009364200083307	6.790962440126925	11.614739009999793	9.876125021042204	0.1521000000000015	-15.133756120603639	30.276089087247378	56.43715111546814	314.84816007441566	-182.4957970929209	1.1785450434996485e-08	1029.415770388463
2421	0.359037532226	1.898299594379	-0.73737008303	-0.288427898263	-0.900329262795	1.111642328939	-0.320260619396	-0.321478143994	-0.317044402957	-0.227706422992	2.250677139948	0.654014096834	0.108296483989	-1.141726422777	0.674431360674	0.279087931394	-0.721035994235	-2.251444020008542	3.8532823917146164	0.2864551292459999	-8.252852418258625	-28.325405434220475	2.1094263689934634	-31.48078355630533	-116.89438754773097	6.841662811748857	56.86122446941706	60.704429586456136	49.40612707056252	40.20810367442628	30.219045024800845	23.874571914065736	-32.11246393821188	-61.6520692842094	80.56825395267265	62.24767633243815	41.16271979161371	13.765704615477885	-0.19040748806858265	-1.5108425809252704	-6.399125277168468	-9.751493579971868	-15.037947512265616	-26.596322464334808	0.20190509124580047	1.883985224474394	10.393880488991666	14.562381675638019	11.759368330197786	-6.31574963587978	-0.09604056689067286	-0.8081741775585334	-3.739743709647177	-5.768861473400745	-9.30176627972334	-19.5352280036863	0.025115139736339075	0.28472545589702875	2.7548012829288218	5.908537093584314	8.971766165369896	4.680974441770489	0.16000000000000172	-15.414909489727375	28.592739098117224	39.76767341112547	278.06626105624343	-192.09098589131668	1.2785744665118108e-11	436.8789346659251
2422	-0.373953564196	-2.754719086653	-0.732567380191	-0.595671489821	-0.478668817989	0.886906292294	-0.350633837549	-0.347535013667	-0.350536053724	-0.248524420147	2.701836061087	0.898558871965	-0.098349637145	-1.259754488558	0.915247821083	0.340679199496	-0.841383602122	-2.2037316543946823	3.9276007093209295	0.2809213813562698	-8.50497466378887	-29.56024418160233	2.0186814240611275	-32.534856191876536	-120.0014289085339	6.479668744937718	59.19881961955432	61.1252832137941	46.989953840811076	34.881421886328575	17.8081898307775	-4.292346864432709	-32.413631787890516	-62.112549866401615	79.86786665287377	61.153022350717364	39.004384412995925	8.979151871954068	-0.18985662186470395	-1.5043210410434968	-6.299975959166385	-9.389545066211854	-13.678031696473212	-21.52276978544641	0.1795207250575643	1.6250013474937808	7.812807000788291	9.094588269681898	2.0604322960873787	-23.619401392800516	-0.09769946500132692	-0.8252279369818595	-3.8800400836140985	-6.046300877922135	-9.615802168964795	-19.00276047314063	0.023156527664344027	0.26392430647768156	2.583791058185876	5.620289565543781	8.877658938505029	5.628224397360972	0.17240000000000208	-15.521716291816343	32.6793236356599	64.4467665998537	226.47103767064434	-101.96172465394588	1.4707896748286074e-05	137.0248494395843
2423	-0.416370127622	-2.201021053022	-0.69786991974	-0.517828756575	-0.571444559624	0.940580289917	-0.34635571684	-0.340153779854	-0.339650048427	-0.243729956431	2.566507627804	0.661373541901	0.031458372833	-1.090545842418	0.805097375212	0.382599226879	-0.860093051574	-2.2308277766925375	3.84636724814624	0.2723986913524945	-8.138556199501782	-28.984814717208522	2.003169770142818	-31.803536098143454	-115.40261734225545	6.573087705278391	56.814033678866814	60.10808019608274	47.249627888610426	36.069403367657145	21.013305583876047	4.429125976272988	-32.110792503336164	-61.55337483353152	80.97557628799223	62.85426740508181	41.95634123272008	14.629962819233574	-0.19151562880426837	-1.5222583048560223	-6.502672191457921	-9.994695913549188	-15.529650134632076	-27.364883903713118	0.19373756741776463	1.7896369118798745	9.468476239972166	12.665422291125452	8.61872669593203	-11.224635119629495	-0.10047147401274797	-0.8555462756069282	-4.216946241826177	-7.0191037011922655	-12.401580486138396	-26.864145223881646	0.02575756229791054	0.2932541772540997	2.9134298152716083	6.495385115773126	10.825422030881894	8.508216587720847	0.1622000000000018	-14.632942570493757	30.339393644782312	55.19153336410164	179.94468202643324	-68.97857138988886	1.7286371713851737e-17	3.8096398244472964
2424	-0.624629617535	-2.810348899509	-0.765854572995	-0.318614543735	-0.929243053932	1.045139481857	-0.336310086236	-0.334135060035	-0.342470570973	-0.239156831934	2.480765105568	0.45723593506	0.15084237433	-1.094407850947	0.754904577367	0.368642660437	-0.697025322977	-2.215874944847558	3.9231135017166294	0.27737035961498707	-8.823027594606389	-28.093825367065484	2.1528113919470497	-31.141583699636914	-116.24164913750711	6.813206531347171	60.34941039064172	61.73258057730777	47.44200279874936	35.59574851875791	19.64535126297948	1.991486754217353	-32.4096776337425	-62.1590232913264	79.69366169524466	60.97657981134855	39.0705447624879	10.208706337000432	-0.19096856975648063	-1.517053064923906	-6.475517028909239	-9.99422796674477	-15.829706358741861	-29.290517404917352	0.216525394684917	2.0566540473389243	12.231255824999643	18.529976660728316	18.63884049522296	4.423227845708989	-0.09708741774779267	-0.8196854733076417	-3.870073004444253	-6.149494957366228	-10.394779107989972	-22.543108930070265	0.023982852691431224	0.2716799358298827	2.595206742867772	5.452176531579375	7.839507053085238	2.653784928169704	0.1592000000000017	-15.562890625372694	27.245220810912496	43.549634936055455	212.6692766358664	-92.3053338604316	2.727140333335313e-12	3807.7959315258877
2425	-0.089081524947	-0.179047682185	-0.731403520071	-0.604462561872	-0.524488618415	0.903655870718	-0.344923575643	-0.349146523382	-0.34408907591	-0.258881490016	2.628482942625	0.691756552187	-0.006616186933	-1.190686446217	0.89385743983	0.555276717152	-0.820925238895	-2.195108276325282	3.8796399655338294	0.24924747441557438	-8.202346300709607	-27.921736715479092	2.104093366136401	-30.38207587810747	-110.56447395052308	6.8490146682077055	65.23521342462851	64.50298918499472	49.558245969852564	37.84354721408516	22.257748234991997	4.514339873243654	-32.28022608286824	-61.76254319231957	80.87171427223366	62.85805557062484	42.206559556247036	14.928519738390616	-0.19135324129289072	-1.5205083007308062	-6.483104030315101	-9.936638616019593	-15.352572197506191	-26.792825777868813	0.1903244427566915	1.7499174050542456	9.063129307141704	11.788816384717146	7.022737814035755	-14.128562609579138	-0.0990453561056949	-0.8399922809322401	-4.046130836277718	-6.531267778303416	-11.023063117851617	-22.961084608504425	0.02245260402148162	0.255774502108145	2.4817744989646497	5.320856821201509	8.10518747101153	4.222886390690719	0.1549000000000016	-14.280170552004819	30.798903825958213	57.58743068731786	210.65038406627684	-95.30473014798429	5.721444532426461e-32	996.966433990825
2426	-0.812769248946	-3.181003669077	-0.746523925752	-0.379053443105	-0.802156432368	1.063310849664	-0.330242673104	-0.325384370182	-0.325838876503	-0.232261749787	2.219357696632	0.803631797954	0.088478104319	-1.119143031057	0.818656223427	0.181070051899	-0.726801455356	-2.2974059064877177	3.854342186073996	0.2985567652254536	-8.575421788673859	-27.807747766659496	2.0941499655508173	-30.132383323099074	-104.5374025015748	7.024478254525237	66.82339668793327	66.44249203309369	54.04144157917802	45.71979667317783	38.24639626414621	32.765423264379145	-32.091294820724535	-61.82898454021675	79.57563751018007	60.44442772662623	37.767560300432955	6.582222015398597	-0.19085378019038104	-1.5155165599218574	-6.445014382502029	-9.87007168776644	-15.328293900865027	-27.290805310431352	0.1903633596020692	1.7494027942241999	9.016594714064645	11.603402068049949	6.46449988398611	-15.653269506495171	-0.09765158795186285	-0.8255051003842134	-3.919025635559502	-6.250747848249414	-10.538132145114862	-22.527262852197396	0.023401498747822016	0.26558365497890046	2.548955697824426	5.387196006669277	7.882766351034326	3.110253695531188	0.14020000000000116	-12.798822469000033	25.30989035258301	38.165706926022125	190.57761377257623	-102.35802436059603	1.8832657142335182e-63	23.11934294845954
2427	-0.649132236526	-3.966551070719	-0.748349960791	-0.595734586847	-0.523072255667	0.881514630267	-0.340072290919	-0.347728766141	-0.343241781236	-0.240986144268	2.61689201413	0.695545873231	-0.081411354977	-1.23980572699	0.898144364129	0.220806517767	-0.812608381878	-2.1995443168755666	3.952510707402692	0.2969127938309196	-8.03278243747659	-27.202935299361076	2.1126964127279764	-29.738370575258138	-106.81111443244237	6.792054297670304	65.20280538388526	64.50946699352602	49.62747861333357	37.97597475668316	22.534120978399645	5.137493619378874	-32.47314599211974	-62.22251044002648	79.67643945518368	60.90692053962806	38.693709029881695	8.268872781146468	-0.18991171469009005	-1.5050366067221603	-6.313491297935127	-9.444164117135236	-13.90103816591387	-22.3905401112426	0.19037606786077135	1.7504573966569485	9.066092600385442	11.790113800481343	7.0119866987704995	-14.177856168481977	-0.09786862109137784	-0.8272000937036669	-3.9074029119129285	-6.139210020517499	-9.932402732236007	-20.01313310150128	0.02225864810335862	0.25353977945522765	2.4544199259750648	5.242340128406408	7.908269656304842	3.870560635415523	0.16100000000000175	-13.830992231504368	30.01714176042063	55.97250548783821	176.1093398305838	-65.24263057362883	3.5123961520533246e-52	0.5475116252545366
2428	0.115384943119	1.195822977341	-0.721856616153	-0.517432290199	-0.601297072833	0.918162758553	-0.348333350146	-0.340039286018	-0.34156376627	-0.23939631038	2.530185774591	0.415589632912	-0.020899415508	-1.021810780079	0.776427058206	0.337539671626	-0.788906182927	-2.2050359939153394	3.880868298090194	0.2795501271742832	-8.408806684310328	-28.450970972834014	2.142704890741388	-31.209372958180793	-112.06568467716968	6.99326460092429	59.50554742299245	61.67751011385584	48.45297036581356	37.46852014020836	23.150436073151482	8.436480560324389	-32.22862326446753	-61.68963196353652	80.95815220849617	62.953786933636444	42.275585494955386	15.347736043362687	-0.1903687939909259	-1.5100406121534278	-6.372909542758542	-9.629297959208651	-14.498003351310501	-24.356610020975655	0.2110223736530384	1.9928374623503982	11.609700824760159	17.32695430996137	16.93457933680629	2.5625613530939066	-0.10161804143867349	-0.8680742766892695	-4.355169853022724	-7.41412610896085	-13.516469622603266	-30.083708838033512	0.02271165680806578	0.25846942994250255	2.501068332605965	5.343207142503146	8.058349575244696	3.9491302128062054	0.14640000000000133	-14.187661179264659	29.065860243334335	52.08876167007907	334.2982972283157	-218.1636192876205	2.596709981217195e-25	21713.764538531457
2429	0.675436740421	2.085643157814	-0.707773582211	-0.367367959501	-0.772104441703	0.993899148746	-0.331766068674	-0.337406278376	-0.330290407947	-0.239521041748	2.509097188487	0.601269032219	0.053282853131	-0.873226826031	0.813863796697	0.321341397654	-0.786424937098	-2.2177297383593406	3.9332793141078164	0.28383514268277504	-8.437614809504906	-29.70070109499413	2.1045256409756936	-32.98824657137051	-121.64348257169802	6.916055232315936	64.08762210933733	63.79999439622669	48.89709458908445	37.088549326264314	21.399237580552924	4.02588588422001	-32.4345947301419	-62.22806752850269	79.46377423508319	60.53846474983536	38.12118739086419	7.806991754492258	-0.19030378736952241	-1.5095759809811158	-6.378443690260011	-9.67397635474537	-14.74352133995726	-25.484129849760222	0.2024809912996273	1.8912539567366893	10.492191360254687	14.820685489485367	12.332247732277263	-5.125996126818598	-0.10276797156724009	-0.8808697210191799	-4.506195760077746	-7.869013787985078	-14.880757311593198	-34.332186196760354	0.026001588271058442	0.2952921239985215	2.9011173518522835	6.368208051509648	10.2286251455529	7.043481498927793	0.14970000000000144	-15.251037397495349	32.911507083596646	66.23106025927589	285.37901362142424	-145.70256140829397	0.009435920812599193	418.00811544999453
2430	0.634494765114	1.856348269512	-0.759937860386	-0.860092694584	-0.191404063152	0.715083203501	-0.355458995936	-0.358558758046	-0.35349191587	-0.261823342045	2.797065213544	0.873143615765	-0.178877284457	-1.074534726506	1.034111924252	0.383037526776	-0.928214576637	-2.2236611360686545	3.870957334003536	0.27329826573062865	-8.35962684003741	-29.72415751117256	2.0366737173366305	-32.000175733669465	-109.48552792995814	7.072478408073904	59.33187207875682	61.4583577467929	47.84796439347933	36.225068187649086	20.040391210414317	-0.3498107625942992	-32.20457711321053	-61.74004276827506	80.50738586134324	61.99866334790336	40.14389946191428	10.484985501673423	-0.19074191118712877	-1.5135211871046907	-6.387110768480568	-9.605495434569207	-14.164161511939188	-22.452999256095197	0.1750894558215981	1.5748317778326408	7.350491691391482	8.163928684893252	0.4925040089108324	-26.347116705467368	-0.10441609254405854	-0.8974991409882704	-4.630150658964718	-8.079481755983604	-14.97694747836016	-33.13536043738166	0.021470907935229953	0.2456967910991587	2.41656207005644	5.27406558419791	8.428846354729622	5.602919103030781	0.13650000000000106	-12.592031277803233	32.453359530189815	72.27192294171303	192.80512379264323	-55.22006914963781	2.7785385201794266e-38	126.20420003624618
2431	0.464781382019	2.730995696786	-0.741756696261	-0.532859341365	-0.601665979042	0.960482966619	-0.335726437969	-0.341128841519	-0.339022164574	-0.267851081431	2.525325303246	0.899994257773	0.044300431337	-1.23325283593	1.032405227178	0.569254494577	-0.758955420588	-2.262043600823441	3.8793710562399366	0.24884772100579575	-8.46812299268766	-27.647961979265276	2.2375615296444122	-30.30854056334137	-112.88824938042633	7.138948157838582	61.63749992781989	62.84589801550655	49.225517083988755	38.26618964138293	24.21086809096735	10.128914897414381	-32.2923920984631	-62.133252767499016	79.12406427913973	59.76297273595667	36.52034711122897	4.201990001096645	-0.19159325040251016	-1.523184281665635	-6.516857288663956	-10.04597401723931	-15.718209929282908	-28.069638365853997	0.18137219583031966	1.6459464874743492	8.004240845822936	9.47403779124151	2.680437134180765	-22.594399769613553	-0.09718395213638434	-0.8199237486225748	-3.836106308139838	-5.95815104546182	-9.508922936865773	-19.13548425116242	0.021223821639078756	0.2415801344299401	2.3058975824698913	4.809246612181806	6.791394011125918	1.7609552501902677	0.14730000000000137	-14.500044002008043	30.435950775932504	54.31777872397104	265.4974166322054	-151.85754413803303	1.2185898348240666e-25	68.37327535024848
2432	0.329586646733	2.005134526906	-0.734703778658	-0.470545524778	-0.689169849731	0.916277948556	-0.337711441633	-0.332748152871	-0.3342065131	-0.243856920721	2.372172756554	1.482113324633	0.066184225115	-1.233987377006	0.796816616145	0.40129664377	-0.797140166839	-2.164596405713225	3.954948577344838	0.27365726176310573	-8.635425800649926	-28.71824553536339	2.0838675844516317	-31.194936384349077	-110.64394937018005	7.062117835650072	60.23733577118439	62.55636350768779	50.41079674109161	40.86185286812785	30.036439943344153	21.679683563382312	-32.531122353058144	-62.17339033735863	80.23633731475766	61.98959824037571	40.84931715085754	13.215928445084902	-0.19121498336292886	-1.519340439394434	-6.484590803436374	-9.978835641411397	-15.62501314759819	-28.132924435607134	0.16081163835694617	1.410794232056262	5.725746261076546	4.597940217051967	-6.422585435776621	-40.89044275058103	-0.09630879613705483	-0.810572253204813	-3.7421166049915335	-5.712581110022079	-8.906298232377756	-17.798840685750267	0.024535630489258387	0.27883412645200617	2.7200659704742813	5.899482128797833	9.226604489200007	5.615976043859588	0.13640000000000105	-13.374103041313985	27.4812090173369	47.46557837248111	213.97722137806954	-99.70176047746584	8.491306262723316e-33	472.61104252483875
2433	0.542170963798	2.4459811144	-0.688378559702	-0.566836794627	-0.516308482174	0.985540681667	-0.350660022163	-0.350528748619	-0.35438697852	-0.256298672741	2.752034195922	1.10750422479	-0.098933817566	-1.138143154596	0.837921434382	0.629233245808	-0.852639839198	-2.1321593187683816	3.9232348065522764	0.23870091923052883	-8.679113118377893	-28.795519849050013	2.115628383847789	-31.72991769812107	-116.29680149707515	6.912486471388995	61.17123578552428	61.96792232826462	46.89467600032287	34.19435174917823	15.965011010133134	-9.343549287211097	-32.451965810884786	-61.81832188867769	81.53794041924317	64.25354858204298	45.02332643765558	19.41808295523117	-0.18979117288369482	-1.503511883769292	-6.286270049557458	-9.336755934413977	-13.470486957584445	-20.74218767490941	0.17097772893085514	1.5270581350651722	6.857345018212796	7.049092670518895	-1.740575475038498	-31.199263527460644	-0.10007800734491729	-0.8511441095121632	-4.163812218450968	-6.855690326903655	-11.898590642605726	-25.30885488659542	0.024162026276620507	0.27533709898971437	2.7156089960984104	5.97979810658298	9.713522446399823	6.949982967820679	0.14930000000000143	-14.486162458230252	31.518649581983667	66.02820949543654	235.4810397555036	-88.15823706201058	1.6848723345856417e-14	31.066921595515737
2434	-0.691922637205	-3.121567223252	-0.746230346026	-0.503835847131	-0.633300156906	0.905601153973	-0.352325126857	-0.34445725979	-0.349846793542	-0.249223103798	2.575709851191	1.225421938825	0.042468276888	-1.104098598845	0.907812914527	0.358385952424	-0.789892175233	-2.2407662443809784	3.9022100494807623	0.278069517286949	-8.84447229649728	-29.03022173534933	2.0963307263826243	-31.498005439305253	-110.441183568222	7.05625504836445	66.93151966213259	65.30480216012842	49.885633636202215	38.041998940911	22.396532557972	4.846698157035256	-32.32664580125864	-62.100475634127974	79.47793870762266	60.41619201457218	37.68696025132219	6.6288974518837875	-0.19117936133726585	-1.5188718943477446	-6.475536172670912	-9.94211455089928	-15.47592943179825	-27.532746465765477	0.1686255530367355	1.4996368631382238	6.57054301964189	6.391957107943494	-3.082338652064364	-34.1823048938899	-0.0996642635988398	-0.8469846982766338	-4.133565453003813	-6.807532596290166	-11.898442447241383	-25.702329723849314	0.02332610487877481	0.2652728160182454	2.571580367608881	5.5156561352514375	8.39989153159196	4.398602046044319	0.1391000000000011	-13.05041748653155	28.60251662621593	59.199505076062756	218.8972063537605	-76.96483906298934	7.199068269379848e-33	2497.8007062197566
2435	0.506569013137	2.051632149611	-0.738946231932	-0.509793684038	-0.658977323885	0.948695359101	-0.337204735865	-0.341171717841	-0.33667619334	-0.235278552222	2.475431483917	0.765165891435	-0.002062157974	-0.989624321446	0.706352208388	0.340457727059	-0.818118699173	-2.16822571960229	3.900857859474594	0.27957849732020973	-8.742930698468987	-29.930451504397773	1.9883699535458288	-32.50310838427894	-113.00904013178614	6.961119028960808	66.59129273858942	65.51414289225838	51.09513316559621	40.31378204160851	27.133892633383553	14.881080290149061	-32.29905182148367	-61.65477300988936	81.52468746460441	64.06031864934889	44.43843328541707	19.4090345350986	-0.19040594275337705	-1.5105439578064632	-6.38312630504875	-9.671351570658778	-14.670308365681892	-25.038333437200638	0.18911867083715223	1.7353866732878303	8.893165831795812	11.374833524110013	6.143192483651158	-16.04026096397934	-0.10184841265607926	-0.8707222069726861	-4.390001132654844	-7.527150946174579	-13.882303018105361	-31.290195109255215	0.024756145822899433	0.2814499661102386	2.7558015774133837	6.011251873673086	9.533213894797566	6.1958224042997285	0.14430000000000126	-13.596903747044996	30.08623635253671	58.40111875629305	311.9102463952974	-188.99098823473668	6.318546947748453e-26	1.6870044744272283
2436	0.264716247157	0.630267737483	-0.724521470963	-0.618033174066	-0.460128940512	0.878039766061	-0.351894645254	-0.352516515738	-0.354314120858	-0.242105280546	2.774801060976	1.298638897106	-0.029107234468	-1.14768879701	0.790768648553	0.373751891953	-0.918007710495	-2.153350416282504	3.9175984868757716	0.2755502157059631	-8.475157367671384	-28.188779853213823	2.1333357312081973	-31.219510219480444	-111.62453707600501	7.005294115713577	62.227536440869926	62.545071041162196	47.27656032799564	34.56237529941954	16.352404509487663	-8.958761399458428	-32.370537015994486	-61.744535983924735	81.42937709606676	63.88860507123847	43.99113465180188	18.249128163315355	-0.191300188288922	-1.5198285094175639	-6.470685355833761	-9.887459838569255	-15.156037798182568	-26.013922718022343	0.16350735132928879	1.4420076289797759	6.045336435655234	5.323690729191927	-4.948127641486829	-37.65029890399354	-0.1003978834667772	-0.8545284283388086	-4.196180698595312	-6.935380614148489	-12.075079480200115	-25.65621694355184	0.026419372556468458	0.30112850503688154	3.0225495734314407	6.8409643050210995	11.774475084657526	10.186275113515233	0.1413000000000012	-13.693198310903332	29.634551621659185	60.49373316086223	202.58562795177062	-59.52355815433913	4.1432946317062085e-27	17474.642001691835
2437	-0.057424755803	-0.793589260119	-0.740973749168	-0.368217785258	-0.825955970665	1.070895934848	-0.340864784307	-0.33987918264	-0.339848130715	-0.249052123146	2.557041030593	0.5503735501	0.065445298631	-0.939296888864	0.849046400495	0.433329709777	-0.729339755099	-2.2694724673738738	3.8624947607898217	0.26682435803882104	-8.745048567505743	-29.839578039364966	2.089327391481586	-32.8544316872822	-120.43925377241143	6.845037084622081	64.50973207433769	63.798347963013946	48.30156434196285	35.95505205640656	19.106568076518364	-1.1090176511467678	-32.197364166184606	-61.94484718085133	79.56281078201573	60.49623392622934	37.89722063903461	7.504362780056698	-0.190317651759326	-1.5097821744329922	-6.383163197330149	-9.693720212845717	-14.823525114388408	-25.794401176312505	0.2067238979879368	1.9410277656940562	11.010255227138675	15.930156676612798	14.261206544175042	-2.0278374711210594	-0.10117219944080065	-0.8637749705899381	-4.3325852562751805	-7.410225483224164	-13.717675249195317	-31.295581115073787	0.02383428688078512	0.27042222588120435	2.601201720134931	5.520236224419434	8.164121732902032	3.5268160135889857	0.15430000000000155	-15.331213513430574	32.345089164245096	66.85656674770955	286.1100867018192	-137.53454828619883	2.271835018651288e-05	39.581345536294556
2438	-0.426872301459	-2.202953532582	-0.75482758835	-0.388823913214	-0.812134628041	1.036965390355	-0.335517706108	-0.335282175006	-0.336822279976	-0.233832406981	2.474214891499	0.579581329894	0.103764024766	-0.951920571708	0.681110373187	0.372891648715	-0.801712806415	-2.142840014994542	3.9602268685028927	0.2773613565152197	-8.36249870873593	-28.39762438159212	2.0263474977292057	-31.048526553175172	-111.74616890098163	6.7916140035471075	60.21546058737378	61.88050401766008	48.12637856976997	36.80562329146392	21.987194164009242	6.833780854505543	-32.53853997164595	-62.06772840955498	80.82086930837934	63.09071202561543	43.02248674244622	17.501383348284907	-0.191052451130432	-1.51771618639138	-6.472113645538788	-9.956375075415991	-15.611118274099088	-28.259273588699546	0.2042384855120421	1.911688633121564	10.697223344238326	15.245600464163575	13.038851331751314	-4.044519315266882	-0.10108234421369607	-0.8627871432200551	-4.321385995580947	-7.37737252634043	-13.621592245824727	-31.002922926888193	0.02701849849792687	0.30663375273134097	3.0224031844868517	6.6729349239883415	10.84634496859865	7.847955202105718	0.15360000000000154	-14.25218722364788	28.554475813206057	52.42664668457681	235.34831386944984	-111.5866442611279	8.315244762940148e-29	25.938286358930945
2439	-0.047365845343	-0.653957548344	-0.719673315089	-0.255063317138	-0.949646782409	1.102603899704	-0.34076412151	-0.337923174417	-0.344179871674	-0.225925685378	2.544908472287	1.511437699551	0.137078270533	-0.847883439918	0.647022503268	0.279321050909	-0.70883939795	-2.223182221581576	3.8885362725835706	0.2876115253814387	-8.932801466829678	-28.327597647645437	2.1959531810501747	-30.951791115120944	-105.46385706411107	7.481351651543988	67.76948369898497	65.24148334279538	48.58392300250637	35.67303782400011	17.87422196526411	-4.614230413445298	-32.24700553489516	-61.81770681274412	80.49666438314323	62.267085001809235	41.35674894270454	14.34006899231442	-0.1905457808136746	-1.512419628596276	-6.420646064842018	-9.825253179865506	-15.299096792132973	-27.546317664156675	0.1634411507898179	1.439978852975835	5.976104709217586	5.07890259381753	-5.652240951335104	-39.631436122850175	-0.10171959195845436	-0.8699381489892324	-4.408368319989367	-7.645047860637714	-14.440999191514175	-33.590871214650825	0.02532721436910624	0.2869899778036001	2.773888001651187	5.941897331997536	8.988089014155133	4.589035456995799	0.12000000000000058	-12.052322930409092	27.350637156541737	61.416160352460736	197.84164635423144	-35.20519563287956	3.840955391352742e-61	109.9601532580655
2440	1.052509167857	3.740072895651	-0.747505858438	-0.674251304453	-0.40786207042	0.890835063012	-0.350559919992	-0.353839474238	-0.346910934096	-0.252052121194	2.763605874248	0.969419326893	-0.135466996001	-1.221722561437	1.00418522953	0.282265590945	-0.895284720765	-2.2099765519994987	3.9520679985994507	0.28923848294960325	-8.326367814169522	-29.15415482576	2.1968480966341715	-32.779957322570056	-123.8309177668369	6.8928441963153855	62.71944908251934	62.935542413446804	47.86695112397866	35.45606987630652	17.957269266058095	-5.296956536991743	-32.49255004008856	-62.326174344251356	79.24816780879348	60.11862775348473	37.12467487614663	4.961397585784029	-0.18988100663137839	-1.5044514179428163	-6.2953079645115695	-9.359039510400994	-13.517734600357842	-20.810097663992845	0.17482439901321495	1.5712458576665504	7.2931024290652005	7.995586954552359	0.06102489344902872	-27.487087463746594	-0.09937545964481707	-0.8433334714287034	-4.071216599597941	-6.572993277325237	-11.029310358336854	-22.642048059883987	0.024135075460191318	0.2752667214736987	2.726604249845181	6.041715437633817	9.965496348183216	7.548498159305177	0.15290000000000153	-15.701531946763833	33.48385012575125	63.94148527923683	254.68601548055804	-127.88295778080189	0.2191335080209535	31.788917052353316
2441	0.583715398948	2.561225020817	-0.72904143714	-0.531327893801	-0.615772814577	0.937624871076	-0.349829830749	-0.345043384253	-0.347814125694	-0.244584506712	2.645681956417	0.523523943682	-0.003165180491	-1.207685258928	0.914507049088	0.252264910158	-0.764066443475	-2.2462082910704	3.90978223969722	0.29172653881702953	-8.680334819418812	-29.03029905224147	2.2308299451005857	-32.55657954756809	-123.01165654659029	6.952914699941027	58.9562722263951	60.988773888076445	46.93181967535176	34.9113304130437	18.13419226287445	-2.773542256534553	-32.32484433802648	-62.12050106409619	79.37960035200497	60.2498912727694	37.3946528017451	5.728959646367309	-0.19069914367755525	-1.5136121364382151	-6.41318987978925	-9.749064487714339	-14.861290789804094	-25.493085571780757	0.2030091465115931	1.898050517826446	10.590065232172652	15.088817251254877	12.952197885314828	-3.80447098386604	-0.09772354548912704	-0.8258173128711198	-3.901277443033316	-6.145575292120129	-10.041015325797655	-20.5795231669362	0.021539971459777964	0.24512723353799762	2.3448415131390714	4.9105140799467355	7.014932820213464	2.1180731951437037	0.1522000000000015	-15.88165289102487	30.008037934774517	49.401998143949015	300.6769747276444	-185.98144420009106	0.05957610962007141	82.76842579396282
2442	-0.348052580649	-0.861435340774	-0.729284418481	-0.301554717662	-0.877959921187	1.107888134965	-0.315393090955	-0.318478891904	-0.317971303658	-0.252435157782	2.181427442818	1.072646494697	0.117790174784	-0.889851956614	0.809705905277	0.6164020799	-0.695657162676	-2.2035605375249996	3.907893487602051	0.241892061266031	-8.426946168993366	-28.034475971316485	1.985671329696577	-29.4168952156011	-99.30480321708396	7.195289740798552	57.005804699664594	61.16520834391424	50.820219113602356	42.769662918077515	35.37648934056077	31.1918392059078	-32.40893776273927	-62.09830563804176	79.98879689252801	61.5357136766915	40.25580240805785	12.001501972271177	-0.1907517385162681	-1.5144943593337705	-6.437160889729456	-9.856359328432315	-15.324078813932156	-27.400293398615617	0.17875851426922496	1.615029916774433	7.66494846400203	8.676891975693275	1.0260541668768837	-26.271148138972798	-0.1015133559929943	-0.8675664284450211	-4.3771433987024535	-7.543929158756167	-14.11610517027738	-32.5237084945914	0.023520091727228878	0.2667141006381734	2.551555501555184	5.367479695123729	7.749342904726872	2.7094868989016017	0.13030000000000086	-11.430511787557547	28.158156801634	58.271094656594194	212.85496995898748	-87.98847455170231	1.2198995392322883e-97	24.09810917633766
2443	-0.303300209705	-1.912899748469	-0.781102388984	-0.515379732664	-0.656776821159	0.957476410496	-0.356804127359	-0.350483968648	-0.350491736832	-0.259429989105	2.765135011086	0.74354401338	0.000699963494	-1.179150724603	0.91424364666	0.55748361762	-0.829401221698	-2.2379858645235173	3.865549271615642	0.24926246301421584	-8.469191077333102	-29.619367729803766	2.0979277266971934	-33.22920411542033	-128.40134839496216	6.402352111357473	64.85395485889971	63.636850839685934	47.22839441604839	33.90190752663297	14.681844234230116	-13.069813461635132	-32.23425827191265	-61.87624579934449	80.08498452414625	61.447184582221965	39.67352833414637	10.554120558005726	-0.1904021053025141	-1.510538975990678	-6.384577871017133	-9.679091273413448	-14.705141150186154	-25.177760110965625	0.1904200950262369	1.7504375596103265	9.043269695171679	11.69454372672743	6.718351506287761	-14.98505249907256	-0.09788326998910742	-0.8277277273814829	-3.9296329957715983	-6.244922773776641	-10.386353250344813	-21.705748265104766	0.025408000612272746	0.28878713555528923	2.8377852493548974	6.228140004852882	10.015954108152053	6.924188776396456	0.17870000000000225	-17.40045835822925	34.59504200589787	68.86491684518661	234.89013807392627	-101.6829805661951	21.143249257648097	109.60555054415767
2444	-0.241609452905	-1.277083464064	-0.739960524573	-0.62720572476	-0.477594466879	0.866452575691	-0.349786224578	-0.349492800004	-0.350296466783	-0.248281943632	2.655552577118	0.447566772049	-0.038637551422	-0.979715776632	0.974300917934	0.248322440818	-0.899228721622	-2.235502589092393	3.923616673959508	0.2926106349164771	-8.42369663546733	-27.603266264156616	2.21997190453922	-30.670138345562723	-112.0992624293498	6.99517791282542	63.74560512159358	63.7123534282741	49.01743655510214	37.249043025957384	21.36856377442796	2.7141843710582294	-32.37527274655743	-62.18470047251217	79.31881450476145	60.15349816356457	37.152658145550774	4.971389265621087	-0.19104248280343938	-1.5171268648341067	-6.44395963770508	-9.817499344287015	-14.979569345983341	-25.571715892325518	0.2049895320889807	1.9219176786697862	10.867495815948788	15.745383040908699	14.252185035006756	-1.424455658805542	-0.10355810931053167	-0.8888196757469257	-4.564335908763179	-7.963608395208874	-14.900488886631098	-33.66191790965317	0.02556953579919684	0.29134016464956924	2.9023483060874384	6.495011488050592	10.924774403873721	8.84155640473218	0.14760000000000137	-14.19447795573655	28.960822696639433	53.442991423651854	233.48317823692514	-111.59576237584254	2.586632803266817e-27	165.9211242659086
2445	0.796569819361	3.317841632825	-0.721652535713	-0.575231349359	-0.500370150003	0.905243644521	-0.343867576205	-0.34814417488	-0.34073216208	-0.245451517932	2.670844419951	0.636369812528	-0.015887612659	-1.211057920475	0.838508620855	0.385112368303	-0.908863244397	-2.166873536592411	3.935936633253969	0.2749699235345226	-8.217936185834084	-28.734076768309425	2.1507691965757623	-32.61335865731841	-127.72471190137418	6.588389955264048	63.62193206285717	63.50873298115259	48.511844389174236	36.39437037961821	19.713438704551	-0.9927717223268127	-32.45110157028463	-62.00400005581222	80.60107573529731	62.50195701608453	41.5514567922017	14.017386599114225	-0.19118773932428026	-1.5186621850162016	-6.459738964034282	-9.860596667876187	-15.096330890839532	-25.896677086881322	0.19369103106812294	1.7892924287061023	9.473667954829367	12.695172864308862	8.721674073926513	-10.931327999689683	-0.09857536977913509	-0.8348056513367433	-3.9864739148443236	-6.3540212554941204	-10.497961169224592	-21.437655397507697	0.02690826276929669	0.3065702785902388	3.0801721213965454	6.983699068408531	12.05137266443815	10.497973435030696	0.17140000000000205	-17.361292861413713	31.99767660929722	49.29051862578819	307.92393680822687	-211.3713130662968	922.1478071927454	1589.752584209955
2446	0.888961513142	3.433674764054	-0.767531991944	-0.634091647969	-0.49512423107	0.899201506444	-0.348749062898	-0.349922973185	-0.351639580946	-0.263345509086	2.717933775398	1.449282438343	-0.079897182979	-1.281013058638	0.969574963328	0.557193855756	-0.94221974323	-2.162824762643983	3.9596076982158177	0.2521344521936496	-8.786728150016376	-29.848260482766012	2.0975500162872103	-33.77019699834117	-129.7580542731973	6.62654593975245	59.52663799487825	61.276635043793725	47.01584020554724	34.85331251666957	17.712525704107165	-4.478873359245216	-32.58691852260026	-62.29884368085592	79.89830941351039	61.4123118129381	39.780714041127936	10.683144871730615	-0.19024745966993362	-1.5085985341861161	-6.350572806358381	-9.546261720519839	-14.178293897440204	-23.134439331479694	0.15908794930016282	1.3918088572967988	5.56826351170068	4.306186324655146	-6.85923037932748	-41.51675126094946	-0.09726366678378312	-0.8205710031673481	-3.8330580901101974	-5.922408994303762	-9.304532071877324	-18.28128070940096	0.027954887738099225	0.31842708482651816	3.216423567292954	7.352673804455922	12.8789853909763	11.648559868241975	0.16230000000000178	-16.928901425736093	33.029523300358406	62.02306327657706	353.9117029422659	-215.56729498421595	0.10387046345667494	0.5335915466091726
2447	0.124926942231	1.488588489071	-0.717918150739	-0.562923776474	-0.530289233756	0.901617097892	-0.332714439694	-0.336185673771	-0.329771285901	-0.259255845305	2.384112586816	0.753935265029	-0.029946209898	-1.12797174857	0.936280156589	0.521223699091	-0.930925479727	-2.222019610888829	3.88333078714575	0.25490978396086406	-8.254264973558419	-27.88494579128263	2.097594491838816	-31.000261938096354	-117.90444286674602	6.638592403531343	64.89025624667428	65.28885203504736	52.77336074816658	43.724007907344735	34.15950833535133	26.423395721264978	-32.291948970165414	-61.93004515194158	80.10662694638599	61.486193424711225	39.6275762587178	10.263650051893158	-0.19074678385724825	-1.5139794565957627	-6.410712604438816	-9.724574589823257	-14.720860007915244	-24.837018581431497	0.18755738662849186	1.7177723174238642	8.736236676820912	11.079161416990862	5.712668359937238	-16.597063010588286	-0.10013192296001228	-0.8517917944321457	-4.173425203818082	-6.888944440184028	-12.011739292479932	-25.68076405186487	0.028499118715413045	0.32462328306555416	3.288726137154991	7.54960991750716	13.316846714942976	12.232971601748677	0.1624000000000018	-15.787255322139522	29.27716293649804	40.23749932833778	282.4421259181685	-204.38564386716683	6.490432336324182e-08	5510.863024942139
2448	-0.626945636759	-2.404435959082	-0.759739321838	-0.534476837996	-0.623936341457	0.932214147496	-0.339367755271	-0.34176261028	-0.344953101023	-0.25114609172	2.497658053419	0.793847581153	-0.050426840777	-1.18456237045	0.909295661208	0.38613412479	-0.87324267373	-2.195058131109698	3.954262040355933	0.27599973867412503	-8.703463394982762	-27.473972030729406	2.1458113525297953	-30.567999651262014	-115.9832955570675	6.662937479047848	65.7258007564544	65.04734221532398	50.7402960470882	39.88996099885222	26.45224052459915	13.653106395588335	-32.530340577863456	-62.334874106283934	79.43416975128794	60.53875810330439	38.09937502924362	7.702021491292505	-0.18974443552433087	-1.503394005534114	-6.302426370290145	-9.430728104580242	-13.93644948203186	-22.745882138546882	0.1870028810983091	1.7109028270883202	8.648334671887634	10.851409194538588	5.196021055397088	-17.796789496598016	-0.09812778328284552	-0.8302805059955932	-3.9526172622551914	-6.297727247743588	-10.488066551534624	-21.84760008950459	0.026947264746034427	0.3064731866494835	3.0525158243055444	6.8388011863237566	11.496673542215978	9.304494204961248	0.169300000000002	-15.57561989518091	27.913502393012635	42.33318005028606	263.5340978904628	-164.17080051173556	5.512126096144549e-14	263.528889631355
2449	-0.056654309591	0.910624929083	-0.73314476782	-0.657069879289	-0.424852017434	0.860977571783	-0.326466401355	-0.334209356509	-0.330947167373	-0.262226166379	2.369015286111	0.33505201652	-0.134271346426	-0.985727183924	0.933333214525	0.592468992947	-0.847004450184	-2.1759677068170897	3.897574271590949	0.24427295139058447	-8.168685016923444	-26.8228761915647	2.050221057590664	-28.450694721036196	-98.81908443093356	7.045782838922077	56.97667666133479	61.40966784278852	51.56294984581631	43.790268451236955	36.32383966791216	30.524872615224353	-32.353984743082165	-61.83325288979506	80.9119405959622	62.98530602363471	42.4631844722689	15.04949035086351	-0.18972052295776443	-1.5027768210338575	-6.27919898995087	-9.318599911649349	-13.425363497024897	-20.63327804914719	0.21218191835953773	2.007385176281626	11.803976718044701	17.828724554481678	17.999151532072194	4.497109965910107	-0.10387814074923944	-0.8921568767185147	-4.594303828945024	-8.032848605595978	-15.040081916204752	-33.91270101364853	0.022158237342426643	0.25277328651006736	2.4634411948828383	5.312546782075271	8.222553996776636	4.685300970761977	0.14260000000000123	-12.33686403484417	28.551287393674002	51.78556248297731	232.2120324647267	-136.9735842846342	5.424165383957141e-101	3.9683548447587635
2450	-0.472654550908	-2.281380783566	-0.743700594923	-0.427013094206	-0.71950022462	0.974185184293	-0.337239316041	-0.340739238081	-0.338959904436	-0.246902866314	2.553031411277	0.436642731171	-0.016620245186	-0.992634743747	0.792727618612	0.494794154951	-0.854415949547	-2.1758043617862675	3.927188139474359	0.2597063145422361	-8.3818022811027	-28.423902538773188	2.0604097934901078	-31.75796961229606	-122.08312319822873	6.419569890530832	65.20531050057528	64.33100575157167	49.07439348016282	37.09155738583338	21.056482418702338	2.732225855340888	-32.450192784837384	-62.04799199869694	80.4218137523636	62.266879274896404	41.38175550058966	14.190851877668345	-0.18946955939829313	-1.500553857516956	-6.276371325569159	-9.369057860019424	-13.812153211463881	-22.57080945590275	0.21294810675345008	2.0151330902207345	11.825989241953843	17.74617451857914	17.532538274661196	3.2245020162285947	-0.1010178787991822	-0.8618636371297308	-4.301701854185331	-7.298079869520085	-13.317848338871705	-29.88474351429061	0.028310713564070302	0.32172080778070755	3.217196759868036	7.254557491712411	12.329595865695262	10.312864838161616	0.1761000000000022	-16.821808481346693	31.373028482848824	55.047861781462366	269.8880465027061	-156.59467661077153	0.5222665389109895	5536.473298703695
2451	-0.458691812355	-2.908432187058	-0.743166947358	-0.57722907507	-0.573415412289	0.967111698322	-0.354027063047	-0.351254347914	-0.35713613283	-0.236045949229	2.698218564594	0.560967304445	-0.015604767027	-1.056521624834	0.817329509134	0.217230079494	-0.921382220098	-2.183217899832835	3.942926293824907	0.2969683985246084	-8.865661112034607	-29.19162315043531	2.0703171929260282	-32.82137808080991	-122.13535205217714	6.534690439817168	65.49276860965803	64.31204104684711	48.562969020608065	36.044365021314185	18.673191009396113	-3.627864334708161	-32.430240561988235	-62.03573874504184	80.36803608853309	62.1161988384603	40.94656341682935	12.78505525209331	-0.19091582690813003	-1.5158387752917855	-6.433019392684489	-9.7940693444752	-14.943006648891183	-25.5679935059535	0.1991719000387969	1.8531447495464328	10.125576151651547	14.092573605017375	11.205508542946628	-6.66387644393219	-0.10134222909896516	-0.8650614503530424	-4.321911028459039	-7.318858961099357	-13.246119321916158	-29.29140876385409	0.028265389284115934	0.32175128226444893	3.2447183291351935	7.4017727515904825	12.89613364683213	11.510962291083453	0.16750000000000193	-16.049656856446646	29.071289926785497	50.3382962329024	292.63125892056485	-171.5873079989187	0.0007294850220351254	3.4674063391106733
2452	-0.691785781162	-2.051748266145	-0.732101693593	-0.321383029395	-0.881972341258	1.064811883925	-0.337107506002	-0.333429897887	-0.34291534918	-0.248102773191	2.434821703121	0.619540047585	0.065963374318	-0.830008802326	0.818826387041	0.473140935832	-0.821719157799	-2.2119962887638835	3.9319996500000842	0.26359975228513993	-8.870388284472345	-27.105942381968394	2.240214870001712	-30.291065117089683	-114.09107592712282	6.988149419856791	62.88163067920808	63.27790469567814	48.92613991382928	37.53513823835603	22.846921720254628	8.215148036521185	-32.47157685720062	-62.28556247866354	79.39548178512885	60.490017980892716	38.1985930007248	8.495222655252284	-0.18984600450319875	-1.5048163175669842	-6.333216236788605	-9.561234697106922	-14.484922957204176	-24.941112677178737	0.20343489684579166	1.9020032146939498	10.584719124139887	14.97935092414584	12.50907770393768	-5.0414064272865176	-0.10269036943546916	-0.8803024486795905	-4.5119076848742585	-7.913576878707404	-15.101302043777382	-35.25498957261434	0.029540740496523415	0.3352043310873459	3.3488464414680124	7.545823192686764	12.764984053661252	10.549821467044989	0.15060000000000145	-14.989118280306695	27.289321100112932	48.265420097062055	299.86445805795876	-167.56668510037736	4.772618000597435e-22	4.317172722450679
2453	0.103508687652	0.562150416545	-0.727806774498	-0.444916953046	-0.658623118121	1.016199978557	-0.324532587074	-0.330528538104	-0.326274468604	-0.258931857005	2.396239263749	0.793031662636	0.039598490243	-1.173826983043	0.901388109363	0.613950847833	-0.820204853727	-2.237385180623237	3.8583713029996844	0.24067420080733704	-8.252859874311554	-28.543780438930295	2.026157427213788	-31.365140601951968	-118.45579008597757	6.547180471939009	56.71125797721479	60.496874926701736	48.82493050055	39.02140974615108	27.300350308098512	17.775291764008504	-32.21798270354419	-61.83629849382293	80.19687049434324	61.646851643900646	40.08556034673055	11.034345863506601	-0.19095526283988212	-1.5163505627514164	-6.442660075341787	-9.832884039781671	-15.100527213102653	-26.19725554856187	0.18841891769830776	1.7273824389688142	8.817219613401514	11.221417063039631	5.890278052398532	-16.44776718354765	-0.09768687693565327	-0.8255206136482063	-3.9026841001788615	-6.161783439444479	-10.132587964128934	-20.965917098097208	0.025681820035055404	0.2920370739363114	2.8820021144785906	6.364958938353858	10.381590851805026	7.577109366155645	0.17160000000000206	-15.930712579159515	31.39850035479964	50.29268677904472	273.7181813088082	-181.67333693458895	1.0513915136768643e-09	6.805936445213529
2454	-0.146000307439	0.407283080378	-0.704868905409	-0.749369261662	-0.297320775185	0.846794473804	-0.353532626688	-0.348204551709	-0.347609415349	-0.255460055917	2.590230939926	0.71125862045	-0.173784804327	-1.039202878629	0.967908337304	0.35792866679	-0.989777991567	-2.220507353374226	3.8766660220736715	0.2767300282222808	-8.068067693948443	-26.727161522222843	2.2063942348398964	-29.49090920826011	-106.36235942374229	7.012303713044382	59.721745821876226	62.20609482092418	49.858024138518275	39.760277920185715	27.192080464946372	15.015738219582683	-32.22004270330866	-61.757046469982804	80.52519329434418	62.07442774875903	40.37357275130973	11.10611388039165	-0.1901196836319115	-1.5067959829489732	-6.311211214505941	-9.37896297131155	-13.470489643737784	-20.31848750333232	0.18468468054648074	1.6853510955908781	8.445789309966793	10.525462233969272	4.885902528390708	-17.720448237821433	-0.1040856354398294	-0.8940928691212233	-4.601543968756638	-8.019968227450503	-14.888253930560216	-33.12001105906474	0.026662379946173778	0.3045438602428578	3.094659945197033	7.12439707298652	12.703380500120772	11.98200627794541	0.1416000000000012	-13.254624395070728	28.094027494182715	48.818484944516314	189.98615818946894	-90.26626078639146	2.5636083648271327e-54	3.901828874163378
2455	0.426602983797	2.796413149254	-0.757438800264	-0.497908462656	-0.65318683146	0.961357872764	-0.345497064153	-0.344644829893	-0.345615782026	-0.264191872876	2.58791327427	0.630181503556	0.061212415907	-1.145863312645	0.998704317249	0.540311481416	-0.781783381099	-2.278561460951849	3.859799643444471	0.2523063744294695	-8.859526380059854	-28.751753184606105	2.244024190181236	-32.095233483429155	-123.58286603845829	6.949159204905443	66.49259397719172	65.00999527578023	49.52026498721726	37.522475335619795	21.511805556027625	3.134313965770823	-32.21192429562208	-62.028276682281295	79.20521770107146	59.83575483426238	36.60050840182908	4.473887221736103	-0.19144250394498574	-1.5216854135033668	-6.5057747155771795	-10.027848440495717	-15.71908127296211	-28.252352562877878	0.1972026600139101	1.8296676906115739	9.862868083516053	13.48313058547575	10.00608175760963	-8.958908999859286	-0.0985914774705786	-0.8353922447884727	-4.011171754676463	-6.471022681926666	-10.99828155014626	-23.321362515133888	0.023223408067631332	0.2640323611909812	2.5537141460087516	5.45808525514614	8.237006936031865	4.075192430157459	0.1521000000000015	-16.25107437856047	30.237823613606572	49.63983548453816	282.0681359083188	-165.2964180622973	0.004107953813140212	1.5367936010075691
2456	-0.283036646935	-2.206847836749	-0.765084848398	-0.540544035264	-0.599972115686	0.880873952597	-0.346213656823	-0.350484149996	-0.35234049518	-0.241982068423	2.769580883807	0.498660040386	0.003685343131	-1.114575556556	0.811767495105	0.34591634387	-0.810511250436	-2.1823629701237572	3.9273841993770042	0.28011689185740846	-8.435241638821255	-27.910238398642306	2.1549525625376704	-30.937828201446877	-113.96220506592523	6.8187777272632095	63.384647678509374	62.95217537943677	47.008546496086346	33.85790249482874	14.858541368898717	-12.477673461829477	-32.41019088756937	-61.989268373687445	80.47477509956643	62.272958215370764	41.18962572672358	13.515405766049245	-0.19075457154806805	-1.514290996568231	-6.424356983817123	-9.791101999655313	-15.021786874416827	-26.102030326529473	0.20472100072251737	1.9181191745218977	10.798701537161634	15.53585533621163	13.729318268989077	-2.566842813126434	-0.09978892233266293	-0.8482870513301806	-4.1452460586374515	-6.833961403864103	-11.946888737263833	-25.75877840752744	0.023621001052658817	0.2686910303393001	2.614607746475326	5.642568960006891	8.729167535901917	5.005275520271682	0.1617000000000018	-14.978102547259994	30.859828514249752	62.00384780547369	212.57006298341014	-74.40858965664134	1.392146124143029e-18	9290.964515989144
2457	-0.458677407591	-1.96283348373	-0.767960464859	-0.4980419107	-0.656449176792	0.933167849959	-0.343503302019	-0.341951192482	-0.345669938722	-0.262526669731	2.546951070866	1.223619902453	0.055626373358	-0.898798593907	0.979120336128	0.55352479323	-0.789858229298	-2.197074151249604	3.960350480962134	0.25354759610421773	-8.768571035705007	-28.853390226111994	2.0876482585215284	-30.87176359330589	-106.51904480483579	7.253330164093563	64.42797909102367	64.10417222299793	49.4126798693995	37.87252142986206	22.754967386580677	6.504993151684797	-32.595635803943345	-62.49889883162228	78.99088648712583	59.8407065060485	36.97732149052325	5.579774477125569	-0.19126211819887623	-1.519800915691566	-6.487462727972555	-9.980971828558623	-15.60557049230925	-27.98127283586356	0.16899619045066294	1.503770206420709	6.606564233100962	6.461698810226189	-2.9696591836068933	-33.99338467900386	-0.1033903909131568	-0.8874254203853861	-4.567666359143123	-8.017537431410737	-15.204157761523028	-35.004767363377624	0.02368854274191827	0.26926858102636914	2.6121621788059666	5.61258209440484	8.583504049578906	4.621587197778716	0.12650000000000078	-12.121353500288427	29.02105079444739	64.95313378343825	186.3247402572491	-34.93974246924359	5.673701832899445e-54	40.65364558076549
2458	-0.241752340488	-1.782887169409	-0.721732663614	-0.557457782312	-0.51923782683	0.93085209024	-0.348043637547	-0.348578550808	-0.351720931971	-0.24386575462	2.720230206186	0.558704608766	-0.050714639662	-1.071894353274	0.939461217182	0.242130252208	-0.827277186016	-2.210400991337384	3.959424974107114	0.2944882231116983	-8.411066878227714	-27.47852660993277	2.2382474879993297	-30.50042966636159	-111.43787466659617	7.012553902833517	62.05608658668448	62.50140547892674	47.396018724714075	34.84576650131914	17.045031234149977	-6.894641174204875	-32.50944911365321	-62.36406897309742	79.17616831261714	60.044189512190414	37.10383510542123	5.054879343787058	-0.19043855407657023	-1.5106050579264967	-6.370666198261295	-9.59993023013283	-14.31944794164305	-23.506867012494745	0.19900470996853548	1.8514410638284204	10.118968381925272	14.101180076159304	11.279218142549162	-6.418464834520414	-0.10127365847687914	-0.8641621921582423	-4.305492419941542	-7.256070205808906	-13.012791382275562	-28.448846061702184	0.023279561565735043	0.265214366717717	2.593508916109699	5.633322956173151	8.863497241258171	5.5192213123803775	0.15050000000000147	-14.285737426531002	29.734535120144386	57.790295491408685	202.96676430849303	-71.41901490874945	3.6521557116683806e-32	0.8579776885460135
2459	-0.138936291292	0.135725289727	-0.721545790492	-0.365281747684	-0.797265610346	1.095659984151	-0.329109012296	-0.321154928661	-0.324188658252	-0.23178570479	2.20563849472	1.008142633478	0.091179687436	-1.034751227805	0.693031742115	0.322063164191	-0.837160343776	-2.2009203599543996	3.896562544201676	0.28213039943605445	-8.703664568746447	-29.03717170370168	1.9828485281465573	-31.772066503641945	-113.03716409066969	6.783488941939314	57.290045748387044	61.42283283076156	51.23951958687773	43.394906818475235	36.35675735027135	32.0649564215027	-32.286624499815595	-61.79740579323299	80.78303201755787	62.767611015098225	42.176318233929294	15.647764075057903	-0.19097027577960604	-1.5166876761233845	-6.454304683648319	-9.887760084930001	-15.344731795122124	-27.225389466901568	0.180069042370368	1.6304044291120445	7.82852440396664	9.052017810575073	1.7836616547057345	-24.62539384946828	-0.09945695070563515	-0.8450883745517628	-4.129028285048537	-6.83608160844765	-12.130452534425539	-26.81787831266007	0.028867147955323563	0.3278709080521185	3.2798120324776976	7.401127862019555	12.5805029388102	10.53052521867007	0.14780000000000137	-14.000162866919359	26.310289773615768	38.767102881585885	332.3370455310732	-239.7989827509443	1.077116513942895e-23	73.11052050501831
2460	-0.761499757261	-3.832641789531	-0.762158444426	-0.640240317652	-0.493955521171	0.874260902513	-0.349840412072	-0.347561659861	-0.35500374141	-0.238717672394	2.613017354546	0.708874573294	-0.054748015543	-1.139980794807	0.884215736072	0.188912548999	-0.924295414234	-2.1859259240007622	3.9593874850355784	0.300980838489526	-8.675459939076372	-27.667202103471006	2.1148197484975073	-30.692200487277987	-111.78861347582993	6.728514022478827	61.922107872907254	62.91692937841472	49.00762695764901	37.73733335481926	22.877242465970596	6.708744708405282	-32.48605120641592	-62.17933489189799	79.95899682076558	61.42514110703498	39.67114808174118	10.136901218913383	-0.19070648587948832	-1.513563985221295	-6.406812696334407	-9.714563195988825	-14.69484324327901	-24.763486562272377	0.18872752119838915	1.731363116223244	8.874603668420848	11.38079442888128	6.274784750773635	-15.51959661564537	-0.10040584807737901	-0.8547446752485397	-4.204136525478215	-6.971684541027391	-12.22543444142002	-26.22336833588795	0.026902520215549036	0.3064229140952463	3.074605947199054	6.959016190451269	11.966332873872789	10.32982014267251	0.16050000000000175	-14.378017661492096	26.81557735333212	43.98625698178334	229.69389690432874	-123.31715979210608	2.2166013797246895e-29	3.9438571570121335
2461	-0.420264174414	-1.827641215854	-0.754621898594	-0.634204094458	-0.472575568528	0.825384254153	-0.352655513374	-0.351175627496	-0.353798749966	-0.259755659058	2.72628124349	0.350597451129	-0.060050839116	-0.984729632968	0.895754947038	0.604774611766	-0.902899770936	-2.15371011887946	3.9162455990278078	0.24283924670545962	-8.47272686406116	-28.643212808025858	2.052103851420199	-31.47306949736459	-117.038210912319	6.576837566920326	61.96038768420926	62.5593614933643	47.720772658870594	35.42206225807421	18.15371536935536	-4.359353586860773	-32.424850294336466	-61.875354716979054	81.1008699647398	63.41880651242719	43.39913009292036	16.77733924231315	-0.19061983811800548	-1.5126381377063354	-6.396905118517293	-9.68663442777367	-14.616510662718857	-24.541142444523295	0.2122972534568715	2.008387885795348	11.797955555341845	17.779820410023103	17.825097479393794	4.078925673365041	-0.10349932336961525	-0.8881883591452002	-4.557789253915242	-7.945705155399877	-14.851822806921664	-33.51986942571592	0.025697302881942292	0.2927679898999116	2.9178374464610886	6.534800117765274	11.008626265625876	8.953696947489545	0.16520000000000187	-15.473798374458598	31.724329609877586	63.40418181939899	268.36990731862494	-135.82723269176662	2.2213059108125145e-11	224.16130510339528
2462	0.41210858081	1.376888171377	-0.741145160988	-0.495074976759	-0.653423519675	0.960027260772	-0.33820945862	-0.342975296726	-0.334071926719	-0.240214738174	2.54690353887	0.751716175157	-0.014186873214	-0.987624215424	0.845764014839	0.273235414217	-0.799198271171	-2.202160965543628	3.9447587816824847	0.29020879405999983	-8.046177862045068	-27.9099682766981	2.187877950382313	-30.678559191739218	-109.99118021916848	7.155358210011639	65.81730492000041	64.82029360417268	49.83892075959561	38.26247512826122	23.170606425671693	6.986240160565853	-32.46105928127552	-62.208081627586	79.69497452718294	60.955159703773084	38.851641393894724	8.967658418715045	-0.19015458198352472	-1.5078133191859224	-6.351695830670457	-9.576100754609273	-14.374032014610522	-24.089396187230207	0.19001918252162817	1.7458883794872482	9.001561575469731	11.61314278893954	6.590820516612949	-15.177132794523448	-0.1018267033343494	-0.8704776549831352	-4.386981145303774	-7.517730954620724	-13.852935634408801	-31.19601068033387	0.024008411867713225	0.27297583351750004	2.6585545562734656	5.747856503552581	8.926615392871424	5.233106383621694	0.1381000000000011	-13.520580737731189	30.70818998982699	60.754183331131564	218.66866775533373	-91.89714224826105	1.2370030832911864e-37	11.910686943524922
2463	-0.054511970091	-1.107105583492	-0.730506340924	-0.510141747598	-0.637863877019	0.991688405865	-0.339996319011	-0.343499226334	-0.343274364855	-0.229450552622	2.567900277827	0.727351957903	0.034847699867	-1.155030583483	0.748562697881	0.200547414471	-0.861696855873	-2.1723517727141473	3.945525828183344	0.2991124448853139	-8.54230897157846	-28.613049410613552	2.07069560815416	-31.903002112546666	-116.83288776304667	6.687517999032482	63.33170315366981	63.51119673745074	48.98747377548363	37.39369701389522	22.037226279103944	5.138390732149854	-32.431763436345584	-61.97907099368991	80.66674112137189	62.674286113048716	42.044429873279384	14.969129813975828	-0.19123834657161076	-1.5193905014656104	-6.476035975136615	-9.929802832619897	-15.385899125587606	-27.074959611846744	0.19085428803787277	1.7557325746238628	9.107574871975984	11.854733129108409	7.065368519162047	-14.22157840124091	-0.09861854399637011	-0.8356183751464963	-4.010681115936859	-6.462412933254319	-10.949018004849172	-23.11559866356052	0.026668805311090508	0.3033324200069247	3.0170587911142444	6.74417348788418	11.28627705538888	9.002324211392112	0.16180000000000178	-15.137797797811144	28.49682166039579	45.9889378565201	235.08179263506798	-129.69942438181545	1.5919885986771112e-12	47.20339236382918
2464	0.136222874529	1.595108662559	-0.722706639203	-0.404541123809	-0.727509047347	1.043301583438	-0.321005964624	-0.324146136579	-0.326883765139	-0.237626520097	2.26070846758	0.570794239709	0.026352937513	-1.002531133024	0.845325372463	0.250392038696	-0.795227227526	-2.245950992446668	3.9116958536652304	0.2920125938629049	-8.655076481631784	-26.98529636171298	2.227955505731603	-29.899325213549186	-109.87392723202247	7.1481579263834005	57.352019116949876	61.33189807291936	50.7736712922092	42.45297435384618	34.25985922521358	28.972207134543737	-32.332546691511325	-62.134863217538765	79.36986446314562	60.27406445479369	37.54246818165165	6.2821262290913005	-0.19026191803353334	-1.5089904864297983	-6.365748738254218	-9.620010352029224	-14.515886092973645	-24.560747460743663	0.203315359116314	1.901314692125559	10.609501937042994	15.100100106833457	12.89445315105518	-4.0532094399521865	-0.10069892925608262	-0.858402829802795	-4.264680082498802	-7.195563811369501	-13.041854667829742	-29.12880974986346	0.02557916329141838	0.290635093538586	2.8541898542701554	6.258892450230235	10.038513120013592	6.8644856123749625	0.13020000000000087	-13.872344008945594	25.13348601683479	32.00698957925969	181.1347920157623	-103.2425769100738	5.480991507232819e-38	14.862992918842927
2465	0.065204585845	0.587008585679	-0.746173437574	-0.512879412299	-0.649401132863	0.917910675516	-0.352222031172	-0.347821444831	-0.346939595523	-0.262287220039	2.705873098914	0.802012747169	-0.020574883709	-1.181341342112	0.917780568084	0.629710999829	-0.871441002959	-2.1832956085683226	3.9237742345747155	0.24038444955672314	-8.107829780922374	-27.678932779186884	2.226656758931788	-31.324498257936135	-123.89594852594807	6.607303962164585	62.04146067287571	62.38211688505824	47.04788738805379	34.29481640681616	16.123486771962064	-8.624892001234487	-32.46754002804815	-62.13077556649937	80.1112297522447	61.74940955968753	40.52754193354083	11.95704076283817	-0.19006715191729298	-1.5069242429253886	-6.3442174736066566	-9.560570287925405	-14.35319608090695	-24.11039327241472	0.187106276191397	1.712013798959261	8.655720249539433	10.85921976050439	5.188390455123958	-17.863951237403914	-0.09797047109793017	-0.8286065957138038	-3.9361566771821557	-6.255858195791427	-10.389867249904986	-21.63840811840792	0.02733402706975144	0.31081110327560946	3.0999670556164216	6.960237893050748	11.745883752579365	9.618256207613399	0.1729000000000021	-17.19914972200646	32.479377801014806	57.80419258577504	246.27362613003876	-124.88890373835629	0.02716536105963361	1.579141093560853
2466	-0.925002470627	-2.793461497387	-0.719703508542	-0.465643708189	-0.645341438568	0.973043572689	-0.330900887776	-0.328189027461	-0.337056903069	-0.245965861316	2.318774493456	1.213350389614	0.059151590371	-1.011472253312	0.780956765086	0.483660944686	-0.823018936793	-2.197901193131147	3.874458114174282	0.25923039329106373	-8.879587462953397	-26.99494519405065	2.037480819979379	-28.64979935936749	-96.58247589001878	7.181058584551545	57.552667386430834	61.36913928907515	50.534842126026184	41.881246901597144	32.83370564621379	26.508060891105146	-32.24381052389662	-61.68984932119329	81.0464407353673	63.15354074140879	42.758035332985656	16.341842167891173	-0.1914007400016932	-1.5211581734473523	-6.49654752150889	-9.992392478173043	-15.582475421774031	-27.725743065003275	0.16932780309510453	1.5077240574085857	6.651231652624786	6.569816440961727	-2.7357272977858114	-33.44675936160804	-0.10130484482226171	-0.8647785364502611	-4.32432942209899	-7.339619398374925	-13.35455558464882	-29.757203405091285	0.02539149466054651	0.28878155740562206	2.8462787371767115	6.2724256034038985	10.183559012910184	7.29876183481414	0.12620000000000076	-11.096568693496241	24.16071667610111	44.14439229918331	165.2274596876153	-57.59829229711183	4.566120747437194e-118	12.878584953956565
2467	-0.506100955342	-2.477900738378	-0.775987705358	-0.581465545014	-0.584239675132	0.910477795024	-0.357616483983	-0.352230787987	-0.355694736155	-0.263318100204	2.783917407639	0.809184031806	-0.04750309162	-1.1086349991	0.958566901139	0.563839921193	-0.914518340214	-2.2114758638942766	3.902739208039823	0.24960566592380046	-8.405726663360737	-28.38661311783622	2.15441002143516	-32.00973509554337	-123.93776169617537	6.508204672603651	62.44948121738052	62.48498695706828	46.78848145607162	33.71184039167133	14.796296717649716	-12.35957013438129	-32.37638288823617	-62.06931925844392	79.89926415181017	61.23516139879727	39.347952118541386	9.865114568163607	-0.19014669202441323	-1.5076943580445032	-6.3487436330188585	-9.562763522108648	-14.314418960201973	-23.837061555159323	0.18525237106617426	1.6907119534620987	8.448768793835235	10.427821786164959	4.434208948453496	-19.2106307930765	-0.1001928461662376	-0.8526576450986625	-4.191614447580902	-6.961952038711081	-12.291611361580546	-26.691203780283637	0.028124678305993737	0.32001021680829944	3.2175904324454163	7.310039920177618	12.633475699191637	11.052834711321008	0.17240000000000208	-16.70651258533463	32.89009623619302	65.15237848215752	232.81645163850106	-96.7186425666157	111.27721695502525	8154.148899725737
2468	0.487293238891	3.315475149772	-0.754398970425	-0.759165858426	-0.299038468713	0.821147635672	-0.344547326226	-0.344672956589	-0.341141870226	-0.266810563319	2.48386576383	0.939172188043	-0.145757953335	-1.260189037005	1.003774590863	0.579119761306	-0.950091556186	-2.1678861691052744	3.9176578934589577	0.24705101583533887	-8.666766961820121	-29.105242306043323	2.0324125700582036	-31.7800913337885	-116.52098259770213	6.72490076616953	65.89383762009219	65.92674891020303	53.41591962632164	44.45954828262405	34.88890514185892	26.41450161440998	-32.42730792988886	-61.96143887994203	80.65684018991284	62.55706814764374	41.61030185741732	13.392753481298728	-0.19051184355084966	-1.5111219974183285	-6.3639437242154795	-9.546488562984921	-14.023000941044069	-22.142946905465283	0.17425917118274975	1.565056009165311	7.244530902762005	7.915387636357408	-0.026019178481950355	-27.513876874411324	-0.09963685357223226	-0.8459279046950803	-4.08824275653615	-6.592079601306278	-10.972515182388994	-22.147380118369004	0.024763346477215294	0.2827751202292914	2.8320940330721562	6.379405932632797	10.911273261549798	9.27881585930115	0.15910000000000168	-14.70074231750684	29.795250979792037	47.17975720014534	272.54922225880586	-186.55764150215816	4.710939886762371e-13	91.27224971404394
2469	-1.027635305301	-3.791834895955	-0.770250013984	-0.563846025541	-0.582527483698	0.907137209443	-0.343658654125	-0.339041914242	-0.339909633846	-0.254103060361	2.438460549839	0.789738205072	-0.072242468386	-1.13287147755	0.924592987439	0.420050888611	-0.778031083151	-2.2240514485074923	3.9047447965532625	0.2698244869297144	-8.366715350457666	-27.58349409397513	2.0778083773603155	-29.511305172181835	-102.876096999979	6.986806418121469	65.10898703005272	65.07135326859773	51.71690708105064	41.796431109014684	30.395808772222203	20.774022262726515	-32.3510247580504	-62.073586583497594	79.73390907636572	60.88614897880742	38.56264432454789	8.434783506246927	-0.1896223595675578	-1.5020372573623308	-6.285394364155936	-9.375306910501092	-13.748866758529134	-22.106361805871998	0.18646767448601242	1.7048079316619715	8.591487882754702	10.738057803508498	5.011886765029573	-18.091308553318417	-0.09961438319839602	-0.8463626832941076	-4.123212932197101	-6.768855060372144	-11.755389044974757	-25.193528008124854	0.021678413844688545	0.2467185499735172	2.364398123611532	4.967755245393049	7.165555351920287	2.4153070659857843	0.1414000000000012	-12.551834345824162	27.514702856021927	50.395621250979005	180.02302514006345	-72.11928361175151	4.637357004596992e-70	21092.728073251048
2470	0.493802296319	1.811715784637	-0.744157308189	-0.38464857406	-0.769675662612	1.005763933717	-0.325182500129	-0.331927309864	-0.328939150736	-0.23824562244	2.374231612196	1.319855797985	0.105064293046	-1.00470479459	0.867869293932	0.245176088796	-0.745580327986	-2.2309516313976157	3.952483183144119	0.29406640094574577	-8.56150493032981	-27.925081287185805	2.200191355330944	-30.395866958966085	-106.05934194527336	7.431457202260639	64.75346426422462	64.68109459406843	50.953343102604364	40.6238717155427	28.467897571711546	18.321309989372736	-32.48825653451644	-62.41677179437594	78.84346964918569	59.502960472208365	36.281382565348196	3.863395520018348	-0.19122180693198298	-1.519474061208586	-6.488692089092766	-9.997388819679083	-15.704371396957075	-28.45862448492642	0.16741476285326387	1.4855173515881004	6.422708501143932	6.052664702998079	-3.7764475323355517	-35.72283061231194	-0.1002792542408635	-0.853970065743039	-4.222378544972953	-7.090751109247843	-12.802385193070293	-28.5990244133376	0.023942542733619357	0.2718255921332975	2.6258252174407577	5.6088192799936305	8.440630988105273	4.124199633444255	nan	nan	nan	nan	nan	-19.298695019843056	6.559206931451133e-58	40.265093745678
2471	0.37320808257	0.807018604757	-0.752621598384	-0.338727924082	-0.874693983993	1.034022096676	-0.329657260864	-0.335809231286	-0.336315838056	-0.237995032418	2.53641223243	0.442528113338	0.049599197874	-1.144606961256	0.798030005657	0.294699504104	-0.734204252943	-2.2726276373662686	3.8720974748869983	0.2853429740592835	-8.746190593456214	-29.149215621733454	2.1625025078366082	-33.156871073666345	-129.36263935041617	6.646455389628699	59.30189002353619	61.06446762754204	46.73152784839587	34.586760610387216	17.77572387584759	-2.4817940199270607	-32.195603626990696	-61.95143782258365	79.53901359089386	60.47424257730542	37.89517703434425	7.3332277571930735	-0.18957188791018417	-1.501914634835944	-6.303243373365362	-9.479192809726543	-14.263491446079556	-24.338796029699026	0.21647618140217587	2.056378359527284	12.242561508004258	18.584278577276592	18.803692151489468	4.789582342419075	-0.09641879591835581	-0.8122523972286202	-3.7822842768400533	-5.883862739121799	-9.597658725408404	-20.24090581625334	0.024943158188513205	0.2828010299930083	2.734011284731062	5.8558837646044415	8.862717270596978	4.5278128160071445	0.17120000000000204	-17.72230380581348	30.833286635230145	47.732885527602186	284.5172435433542	-172.15563781398487	103.63072746939216	356.6811455199093
2472	0.535889397746	2.493724892381	-0.709924070671	-0.720567441143	-0.334359850379	0.826780341003	-0.34511257519	-0.350977063334	-0.350544316861	-0.269124355376	2.69775331155	0.821787850499	-0.161282652569	-1.176764207878	1.056850730401	0.539405301557	-0.954765551307	-2.17761077786846	3.952198114816936	0.25468691970432006	-8.366450885158915	-27.773666936030494	2.1796562889634488	-30.941633214075345	-118.02959988736171	6.808943046046476	57.796145487809525	60.6714879622956	47.5691280727437	36.23035972233279	20.67689801103181	2.2129573233091873	-32.55536211590088	-62.30881624424794	79.64618912817556	60.867905509065835	38.55939566631607	7.944026493978775	-0.1899811102795592	-1.5054116332254903	-6.300751223037686	-9.361481441301486	-13.472028921978518	-20.50351478923166	0.1800644275461203	1.6317797220779306	7.901313890429954	9.328700259845634	2.6089588424578167	-22.27370482361683	-0.10109956532189937	-0.8618390767474253	-4.26137856754493	-7.083720424531632	-12.357509450032804	-26.05133758024356	0.025642732638244174	0.292757343493504	2.9475269372049753	6.693970378980065	11.628777411420689	10.310376553281076	0.16140000000000176	-15.521228788661118	32.02952583454375	57.979934222551115	207.4505508741232	-96.22826706525004	2.767116564251897e-09	172.95493805716404
2473	-0.511283545693	-1.782446873771	-0.708769253312	-0.504053537273	-0.598442926237	0.902013808454	-0.360578690723	-0.350861290183	-0.35424401823	-0.264630752443	2.74133036157	1.432748817206	0.032335138129	-1.222955583051	0.994875829838	0.573838335418	-0.771047286359	-2.221290901678541	3.920231975817955	0.24931980693661576	-8.459055451010824	-27.96084526610437	2.2480260563740484	-30.73110726267553	-111.90171882584988	7.116744258896533	67.43470161425843	65.05213339394831	48.322574609393826	35.13313558292892	16.38245452471136	-9.903576360258558	-32.447389781723594	-62.284614209943726	79.22463877798052	60.09317857296698	37.26885050493767	5.793268467051854	-0.19125188740823232	-1.5195387128557387	-6.477907503820975	-9.93629118656409	-15.410556511470059	-27.174327525368305	0.16124437966524363	1.4159964815845019	5.786245184781335	4.7482331724480025	-6.087166365438995	-40.09402184757662	-0.09736381809858144	-0.8218208979411804	-3.854134500913154	-6.002651203370772	-9.60870908909321	-19.329504714726404	0.02198730353691047	0.25028936092973253	2.408446167591706	5.094322284820847	7.482691446035429	2.9916698683782106	0.13960000000000114	-13.863364119464467	30.459755043304853	65.40289903688873	244.11998278668148	-84.7437025569026	7.443404896870375e-29	108.98402730937273
2474	-0.501479895846	-3.274352002761	-0.735122231736	-0.324467213784	-0.814412020392	1.065747709367	-0.336682337668	-0.33936042084	-0.341854566783	-0.221018131719	2.603338197221	1.084659892456	0.110691237551	-0.857628221423	0.613137661535	0.259504157286	-0.765363719912	-2.189583907319167	3.8941493904446025	0.29006896507188207	-8.441123667188764	-27.73056670331806	2.1077091128914915	-30.162632205425616	-101.97002303040264	7.236992220055731	65.53810039068232	64.12442948555828	47.92936219800072	35.02227473799498	16.93791433933241	-6.871637319982734	-32.252748421626336	-61.65613704922514	81.30487755138036	63.684501448139095	43.877495955060105	18.636543831137484	-0.19094684742302662	-1.5165214874468589	-6.456314320735843	-9.903643772942923	-15.430241957638861	-27.616874445640313	0.17746939462047712	1.6003882808080454	7.528447533166938	8.399206721772522	0.549530827018778	-27.12885035743736	-0.10253386456971969	-0.878469551723644	-4.486474047803175	-7.8287733678035405	-14.821817789869787	-34.31419024558138	0.02603708852792805	0.29551229314160943	2.894890893504173	6.32910573209823	10.06900327313026	6.670557488354051	0.13240000000000093	-12.060321915303705	28.288157530684067	64.25537151346649	208.60554838406037	-50.664137934568316	9.452450128516969e-78	5324.99925997054
2475	-1.053755489413	-3.999050104232	-0.715249561433	-0.527275140373	-0.601393535031	0.942227476574	-0.334716323538	-0.338832636375	-0.340861224831	-0.245990661638	2.433115649569	0.693924753011	-0.056776442837	-0.989745195743	0.782724103548	0.447948034521	-0.919206157344	-2.2037021012699305	3.8571175334500936	0.2635498448068687	-8.67334312695097	-27.530892527704484	1.9860097056510315	-30.091959989354933	-108.77115503130017	6.623104670671573	65.39199009658795	65.17980461248744	51.6730022159558	41.639289599014646	30.006001188387966	20.061685324854498	-32.16620129496781	-61.541170136846304	81.34575914000682	63.590980681576056	43.42843640758552	17.409211720281302	-0.18982551931551797	-1.504151004872492	-6.30566734618158	-9.426865715551342	-13.873279774227933	-22.39073905809049	0.19209701121825265	1.770330367007954	9.262345832477648	12.201537118947789	7.72868231836876	-12.938202488067226	-0.1022920297575816	-0.8753667183958591	-4.432516721834452	-7.627603879552138	-14.09331555195079	-31.698560813975238	0.029029874923297148	0.3304337727384851	3.3451428297743293	7.673387722506001	13.494953527231834	12.307160006333145	0.1595000000000017	-13.681482515002948	26.991046041884573	46.14625254287852	186.05016450111134	-82.86487195924617	2.5903717350215774e-41	13.390452974404877
2476	-0.228291481105	-0.267181364746	-0.774580705064	-0.564467860581	-0.572922713298	0.841938412976	-0.337180266967	-0.336642497373	-0.33689406179	-0.262381333753	2.42588964608	0.585892765882	-0.014730980115	-0.975552198076	0.962927337578	0.564562264097	-0.809615719997	-2.190248077036098	3.93807455807891	0.250811195747946	-8.522320548127123	-28.30242768888485	2.0712309291100985	-30.332152165391868	-107.43672902264214	7.024352172880398	61.20867528457629	63.10023721663808	50.761454309554324	41.14754122609878	30.12062892490736	21.108348542717877	-32.51021983911764	-62.267315566735	79.6508415786296	60.91719471836634	38.86020854851946	9.001136576967587	-0.1905874177191539	-1.5124981504418802	-6.404769607348625	-9.73446755261648	-14.856003282861804	-25.598353660991542	0.1982349559177981	1.8419054089828695	9.996770468439879	13.787855604228053	10.591276921967092	-7.866377738082344	-0.10275790006989946	-0.8804126301553679	-4.486003621448945	-7.77422519359579	-14.482840024672775	-32.764163405876864	0.023089582842087824	0.2627221618837205	2.5487106852927366	5.470536556363379	8.351616057232572	4.432305726968155	0.14150000000000118	-13.116606457172905	29.01951073045118	55.032891270679144	218.04080302888835	-103.08893623382947	2.149556353593309e-46	1527.5104606737611
2477	0.098261147285	0.474054362689	-0.742152583897	-0.442724376144	-0.717826607593	0.97444543473	-0.330191284942	-0.330929843343	-0.329779769785	-0.242880813281	2.328160478117	0.551076898625	0.067421168864	-1.010562329541	0.856635587579	0.311997606742	-0.777307502283	-2.2274067131338082	3.923953209934161	0.28473633468021964	-8.867581144938926	-29.86933874607801	2.018881165145552	-32.50828213770048	-116.29588019497848	6.870800136646672	63.34767044716032	64.32169392315146	51.80033555147027	42.525710463023024	32.607747511767705	25.254063459696077	-32.396642780532304	-62.19069839695896	79.43553071746493	60.44041234664934	37.87416184294658	7.158172939048721	-0.19104968931433391	-1.5175579186336663	-6.464645758524036	-9.91982765446461	-15.446759284134972	-27.56438580033079	0.20407190390158383	1.9101124546537085	10.697657831789012	15.281814716422002	13.191619419833383	-3.6176824151495435	-0.10076634495148071	-0.859133071768375	-4.272371910336413	-7.216320483061609	-13.094811510920463	-29.260880450882656	0.02422341087829721	0.2751903622822411	2.67319735454078	5.7596613594208135	8.862790127435796	4.954675376271382	0.14960000000000143	-14.448651881126098	28.920077945499045	48.06422402589211	269.9604001343818	-166.95578604465626	1.6234228778664745e-15	2.244754439947113
2478	0.540014393413	2.19198276121	-0.755788580353	-0.416188621415	-0.77461059756	1.03437166725	-0.33725455235	-0.338240235735	-0.333667828436	-0.228028458838	2.508204006788	0.950112105826	0.008744376158	-0.940117003145	0.667410772591	0.283275714784	-0.85591400131	-2.1452638896807312	3.9591310586225394	0.28914121362095446	-8.133470114592798	-27.83342964810628	2.1713734823623616	-31.151176499562443	-113.91684088328725	7.035256504677946	62.52239414907896	63.044951135446716	48.63330358644034	37.055964656549754	21.802856476971872	5.551012742628715	-32.506255619474025	-62.004048417489315	80.959958456306	63.30244925528106	43.35722758867223	17.874888721130137	-0.1896874637788213	-1.5029567353827578	-6.305570457458695	-9.461272816664895	-14.112080418668583	-23.555827794456903	0.18216812232796498	1.654534348170092	8.064899287893185	9.554593139862435	2.700337820719926	-22.854833447157116	-0.10163968128616922	-0.8687415597432837	-4.381120953987733	-7.533181108988913	-14.008221886848068	-31.977872627784265	0.029082055966499286	0.33031050982284116	3.3081524493955667	7.478739181197148	12.757554354244801	10.78702337553632	0.14430000000000126	-14.313349089448051	30.094418712787032	57.41220141744785	354.1945093599882	-224.42930727280626	6.290179460753436e-23	3.3793295437914925
2479	-0.466835840895	-2.138370328834	-0.742640964741	-0.341073016781	-0.815314563482	1.03362113	-0.342303103874	-0.334833067037	-0.337645560915	-0.235046702683	2.477365543167	0.898574034231	0.104761922882	-1.151933881076	0.748434346296	0.335180736957	-0.743484046927	-2.1896668264150887	3.947925509186961	0.282384902313968	-8.514250214499832	-28.65588269764968	2.1081671620612714	-31.615608072030682	-116.29735888401247	6.7763034164384255	63.98126792047433	63.76942943446354	48.966943986700464	37.275120800183096	21.908522888076675	5.50379338648449	-32.491061819974654	-62.21066587149252	79.86494269822698	61.32942714456201	39.697857008722984	11.171804909089843	-0.19085025075047538	-1.5155349436436205	-6.44778811905197	-9.88502234780268	-15.399437428731888	-27.60144748093182	0.18607888013756582	1.6996141196820982	8.509991408016608	10.502083646497839	4.420726543886853	-19.58189839872537	-0.09661912223655336	-0.8142781902477823	-3.797367896053131	-5.908333421103969	-9.59736878176951	-20.04125594743048	0.02480181588710139	0.2814347031520506	2.729740222027861	5.873664336598177	8.998517955589202	4.929701321053661	0.15480000000000158	-14.921716398821248	28.300589781844316	47.90961670592294	217.17025142012264	-98.6886599906832	2.3972421490941674e-12	2049.0349521823814
2480	0.480578381354	2.725854963602	-0.759887542564	-0.572901567438	-0.556070626844	0.904724141946	-0.342161954625	-0.343370951531	-0.338207715459	-0.239861706675	2.530984027665	1.039582029467	-0.083460597415	-1.26917081148	0.796454385022	0.318438387481	-0.884223735521	-2.196153333962444	3.893537392866998	0.2824598315022745	-8.230637511816404	-27.407967625060966	2.2115814439059833	-30.795943176571	-115.98220385368494	6.898902134277656	65.12257334904439	64.72806282193214	50.5024884968233	39.583995377391666	25.86885910711203	12.33995117114004	-32.27058913892869	-61.73973722030255	80.937037584367	62.950019175387055	42.28122813411642	15.298067291338368	-0.1896089858485985	-1.501827209872874	-6.280067025500251	-9.351685511868917	-13.646636525390132	-21.696259104467174	0.17446350011344594	1.5665782135716226	7.225888897489265	7.807670840941971	-0.40361865655836837	-28.691197976845952	-0.0968231175656616	-0.8158997527889912	-3.787778216345317	-5.808868329771848	-9.04567654682821	-17.777664157496943	0.026362946606914267	0.3000584472658672	2.9891307736731583	6.694897835961359	11.263061882006236	9.130049932924344	0.15670000000000162	-15.175235529060458	29.108771298020102	45.01925191145638	273.0229150878717	-174.66240260893557	2.8755656414396233e-14	331.454198993999
2481	0.644205024688	3.049360109095	-0.744091806083	-0.460309294094	-0.676293517575	0.955425348687	-0.340136359174	-0.338216771345	-0.338535813066	-0.233645107079	2.483675397412	1.218619400065	-0.021202190441	-1.231935017362	0.790048147816	0.231230673913	-0.856527405617	-2.261894395893494	3.8521442619556248	0.29240094072076345	-8.851561107650689	-28.80176805797892	2.197804630881282	-32.745459831932955	-123.77477388135556	6.881006216135473	64.06703960797901	64.09141979275057	49.902337549796556	38.854579194924774	24.868619227902176	11.138887437546055	-32.09263868506863	-61.66140913840749	80.38010888180472	61.8286598565234	40.18762320718993	11.266052438015652	-0.18972853788045593	-1.5032794653996007	-6.303777542186326	-9.441876190084542	-13.998949556438312	-23.03351616625982	0.169593360202735	1.5105841683399408	6.67196441462082	6.600657381958723	-2.712391615916779	-33.47944044939936	-0.09632111513312445	-0.8106919404952667	-3.7427424890291365	-5.712484503336715	-8.898729805751385	-17.757881443835185	0.02755231570590318	0.31322271723023065	3.1245490953373847	7.018244368507472	11.848249972068903	9.715334126591362	0.15390000000000154	-15.805671041041206	28.621401795359276	43.55041418017105	259.0288359757601	-150.34531830953614	0.02495782386537961	3.7273515815345744
2482	-0.927965333301	-3.899535778233	-0.744144177917	-0.30279116771	-0.858671408604	1.122443748237	-0.341062801208	-0.339543332617	-0.33971416096	-0.260345531124	2.595352397364	1.3306667628	0.092938480199	-1.167802729128	0.931628055081	0.621468213102	-0.754898322315	-2.27863003874261	3.8647982668234087	0.2409881935095445	-8.331546153852912	-27.407786005590776	2.236159676699988	-30.703381356876434	-117.53670024406794	6.764559476264489	67.45571431800104	65.04501054850972	48.34398825911611	35.295973696257484	17.093560363042137	-6.810176956673525	-32.250104209190134	-62.113927850217365	79.03153234418119	59.64400841745751	36.52632204902908	4.56483494093314	-0.19040234694826655	-1.5106961587100856	-6.393348292159405	-9.72350902807286	-14.911307359975746	-26.060592733727127	0.16838805098886933	1.4964270480779949	6.519954099221835	6.245545037751634	-3.4523620582438945	-35.14827451590725	-0.0957307433281297	-0.8047043737109268	-3.6975332660073654	-5.637790410061995	-8.896261696756248	-18.356530254901454	0.02623056164516149	0.29755196646473936	2.910837062064823	6.352851760410614	10.0607387835498	6.542890947245641	0.1552000000000016	-15.79314180498352	31.361268701013792	61.67012520730534	291.92140730074607	-141.35230214739525	1.615143084429629e-12	1.118115370032475
2483	-0.566124492174	-2.018376113861	-0.723854496477	-0.616886076521	-0.451852387238	0.873538968887	-0.335886372985	-0.337678842606	-0.338473140353	-0.260776699642	2.460740009478	0.932244249677	-0.09176111402	-1.013659777557	0.977455629671	0.499635510721	-0.944438690897	-2.1916724561282908	3.9342355846781483	0.2596892897000277	-8.253272762939224	-27.305030828146503	2.0594094235214717	-29.690451262014783	-106.94295020204338	6.830009360810649	57.22295043441441	61.00562318642474	49.709307676747315	40.334677782576804	29.381983750180297	20.259155107845956	-32.47989300301714	-62.20652613317022	79.75728510746612	61.01992751057812	38.844258611373796	8.771357198362324	-0.19021356843581505	-1.5081184660060047	-6.340130519134978	-9.50237754141228	-13.995958970295415	-22.417335724360345	0.1774540767358873	1.601319486828103	7.583011104103558	8.607848570546974	1.1741042138888724	-25.332495917147543	-0.10305361207546951	-0.8832884152919742	-4.502580688725116	-7.785607616624528	-14.39210187363431	-32.13994472521187	0.02773414980495647	0.3161628694318267	3.2020370354307004	7.344413217391449	12.959493236430083	11.923199837862732	0.14890000000000142	-13.209003710477342	28.883601452892652	53.79118933285449	211.60907616384137	-102.50156443713293	1.0673585617114623e-48	431.92502347120967
2484	-0.924366603373	-3.119928006006	-0.77175008791	-0.511304412492	-0.668245840149	0.927874331512	-0.348373372565	-0.344466642015	-0.349934941957	-0.250114577415	2.572599763942	0.854626934942	0.042648311501	-1.003946649788	0.777633821876	0.558848204932	-0.81176809544	-2.187303496073866	3.8611704824943396	0.24760816534884694	-8.605535375344681	-27.21641365090911	2.1219233580795724	-29.39577280675752	-102.89135428008748	7.087618589110165	65.81327934956033	64.72633226151665	49.531896582156286	37.72682364283731	22.120262571459868	4.766437899474954	-32.20691670045334	-61.54807107339483	81.56063235620388	64.07975840514351	44.5618507478087	19.276997692639615	-0.1910333482543518	-1.5173783173223798	-6.46242530721584	-9.912486216198118	-15.420722452301382	-27.465598819946297	0.1847455183822371	1.6845517266687584	8.374478160334027	10.241755034228374	4.023129224527608	-20.16017551494973	-0.10145324070992007	-0.8665040762974137	-4.347702613277064	-7.41632934285589	-13.603480109442216	-30.570084970552898	0.02467268606514581	0.2803923504070168	2.7383944836814167	5.950992540316883	9.353502945444502	5.837617241516346	0.135200000000001	-12.607474710509482	26.603485075975215	51.44169022070144	186.82123525899155	-58.82314164959395	6.992034954951519e-73	80.56740151146332
2485	0.196602371615	1.240312383267	-0.740401928758	-0.486506302029	-0.645665696628	0.974869168634	-0.336268267452	-0.342473639577	-0.340769491675	-0.253498671362	2.565747019141	0.976698961932	0.001268693862	-1.251886295553	0.89616542051	0.458609892186	-0.7663307357	-2.2575416814820337	3.8563334176663893	0.2629631433881333	-8.500261477037974	-27.384428396765593	2.2353240688252853	-30.27817222451411	-112.74136456356217	7.064326616410884	64.31162582517885	63.97709065694101	49.144175622021464	37.41580246151337	21.836184248127058	4.437577439211215	-32.1768574655952	-61.84173964358283	79.92950893745616	61.08095143623016	38.830459892612794	8.953593167862053	-0.19044925292128156	-1.5109491000323865	-6.384819139569155	-9.668777075978186	-14.632589148844241	-24.821656846572157	0.1788266878284246	1.6164807693938754	7.706694805002258	8.82191190356847	1.4383182351967567	-25.120086945016816	-0.09619909215173086	-0.8092842839361615	-3.7238015118634027	-5.6492857024330165	-8.687469896963771	-17.110245128856363	0.022510528460025075	0.2560143357729999	2.4645316773093966	5.222874588143896	7.708886562843209	3.2306212303859128	0.15060000000000145	-14.599375780617857	29.738343435804232	52.78408997228167	258.43118438470947	-140.65487840017488	4.9855848506962954e-26	34.0068992236305
2486	-0.476929548572	-1.855829204653	-0.733800670598	-0.485614788317	-0.628430014592	0.938987798757	-0.344599118051	-0.336528638233	-0.338264679278	-0.238470931351	2.464708948933	0.588846150982	0.014919341409	-1.225932429885	0.858516447716	0.247914324028	-0.87233276163	-2.197054211145969	3.962709669017427	0.2939560434234893	-8.27752660593926	-27.808267873128415	2.161329734404053	-31.40665775075031	-121.90143441357482	6.448814926835761	60.85742534553555	62.5740468496951	49.4830600176898	38.96059582461745	25.873836279535137	13.766361554929173	-32.52212032998869	-62.32177938526642	79.46777743659092	60.60619680130431	38.244919853726536	7.671316326214694	-0.1907223508550647	-1.5138888083312803	-6.417454514302229	-9.764659459715686	-14.919653275978707	-25.712027182130267	0.19968124951381513	1.858866175987045	10.174149832211622	14.174453007102993	11.29055788578522	-6.651624956604209	-0.0969272027026348	-0.8171716380581767	-3.8080575731362543	-5.88377724363865	-9.321823687363842	-18.70307565732798	0.0275259176304335	0.3131190548842106	3.133014348410853	7.066664011845017	12.03990917528556	10.133749812748503	0.17630000000000218	-16.957935261897767	26.943046126307856	29.449097667116636	303.05410219254236	-226.3545502476953	0.0008654624387534733	12.733233636706926
2487	0.168737822717	1.27207227057	-0.730941907062	-0.649073118161	-0.447901900687	0.80646886021	-0.345565277402	-0.344475264745	-0.343974976025	-0.263423862935	2.525013446151	1.42260875757	-0.027473422739	-1.047018213807	0.944278315866	0.604372095714	-0.807852606801	-2.143997521883789	3.951435699791918	0.244467932305288	-8.624176570359259	-29.100045625334516	2.013069985119249	-30.481591703360536	-100.53159679897887	7.324582085382814	63.40895302296996	64.1126097233553	50.87515425442098	40.6408962466062	28.215904552158804	16.63162188582997	-32.56013302909131	-62.135710521340975	80.54633448026448	62.54402707464145	41.863754150402244	14.126099003486472	-0.19140199337775593	-1.5209970321922264	-6.486950856399231	-9.943949872159687	-15.359444988345556	-26.765894917682324	0.15939911387642994	1.3954460675071516	5.606661750511486	4.395133725665322	-6.675669140761882	-41.11383799467197	-0.10261788070793945	-0.8785698869174019	-4.452311811398989	-7.646069109835263	-14.01073602622912	-31.049775561187076	0.02067864099530808	0.2359095047434626	2.2649051511167	4.7583684577586896	6.867960177770785	2.2915045183924385	0.11890000000000055	-10.881992998312306	28.249085837801978	62.29597057362059	169.23970320399098	-34.71862298513502	1.3443416702051363e-91	0.9252323971612049
2488	0.471174375534	2.746866528334	-0.749930447393	-0.586929487059	-0.52603820119	0.891847812954	-0.344320130525	-0.344359398994	-0.347512143365	-0.258455827644	2.639312476277	0.371649792694	-0.004514000677	-1.156840300758	0.939778834786	0.49962032629	-0.918825385194	-2.1921347991398217	3.9283340704718697	0.25944041974004933	-8.475185312403227	-27.919704042003797	2.222150787173561	-31.821456897094098	-128.69772396900635	6.592787210762999	56.90673807225874	60.025929924711214	46.80682650643617	35.23395788079429	19.238491395231502	0.15324785453771703	-32.45764952410637	-62.156022499268715	79.89869334098155	61.27675683968912	39.37578246725492	9.974978004786712	-0.19123249107133974	-1.5192488228951524	-6.470908755906903	-9.90537141495599	-15.276054730447978	-26.60698315978475	0.21221524160271626	2.0072620656297744	11.778781137138752	17.723567047854186	17.69284316654252	3.82365512194538	-0.09960461399819255	-0.8460978848938219	-4.113358732690612	-6.723379483051992	-11.56465657301421	-24.471680896700608	0.0276257345252918	0.3145899877734179	3.1669085943021456	7.2040298089581585	12.498304752935667	11.04041462645766	0.17170000000000207	-18.265739755371136	29.50389777016788	37.30074190664685	379.752998134404	-288.93103114879466	432.7674201786061	990.3991441698379
2489	-0.73216485406	-2.30201987096	-0.749706123468	-0.162683099517	-1.080385604311	1.196536999125	-0.310794912718	-0.314349192209	-0.311230854749	-0.235376838427	2.086217763736	1.408732567268	0.139437477144	-0.939670492792	0.620800229565	0.520737246928	-0.683695195593	-2.217354312541513	3.860947038305029	0.2536640573481226	-8.349750452289769	-27.28637238185466	1.9894998121313163	-28.932964572576843	-98.57939205197736	7.123263885623238	65.57045685161123	65.73851230615509	53.56384719537756	45.41974035217976	38.67074839771292	34.577905590124765	-32.207521515864435	-61.699385959658	80.8857512248002	62.9889975378918	42.883843127433536	17.486129592013533	-0.189609883325079	-1.5025352565382872	-6.3196581025701635	-9.552294001459558	-14.577473000193137	-25.609927133170075	0.16876860533625226	1.5001082888876185	6.529098849350535	6.213502944467116	-3.6427804084816677	-35.83208311518717	-0.09865923368690464	-0.83710956619279	-4.073411511973535	-6.757777060008124	-12.196341952179733	-27.83718813788151	0.02661416893197936	0.30111935452060906	2.9135946500033816	6.261100393929454	9.531476286068305	5.109699813592956	0.1308000000000009	-11.553895294553243	26.560967632731263	51.56328554904265	204.61523392577806	-81.52131393399738	6.498851855864729e-103	6.884571228126559
2490	0.237257198141	1.133264336524	-0.740528475465	-0.392362871759	-0.7290172581	1.009619471299	-0.322922986519	-0.32753804886	-0.321388294042	-0.236916300206	2.316429622675	0.46364127137	-0.005775637394	-0.869976564394	0.797912528411	0.310083806464	-0.744819935057	-2.2048186635930374	3.9381541490102694	0.28532956387646563	-8.253803028622528	-28.47869364032587	2.0790759255742266	-30.839883040540542	-108.31164971969245	7.0851548645402875	61.72653557296582	63.411480338239485	51.10715373722061	41.7358804083858	31.499334994340945	23.9515567873594	-32.44772056550319	-62.191174936985234	79.71342602556518	60.991749610706684	38.958953756426396	9.420647065906067	-0.1895105499092099	-1.5009638803606187	-6.279476766543142	-9.374236068543814	-13.8117218511829	-22.516799011150944	0.21163007293836647	1.9995039819540783	11.657284118041511	17.380004053227992	16.9023570586494	2.288885783673619	-0.10307314454254564	-0.8841192168404838	-4.538224368751839	-7.950776992871988	-15.076552265036126	-34.80725838531992	0.023442840223653064	0.2663107613760287	2.5697235498043756	5.475209259958393	8.19035723256702	3.826921966531894	0.1414000000000012	-13.23099159955754	30.014739039795742	57.84369734314739	245.04919549243834	-126.86124793361108	1.5694717996116345e-42	1572.1438104999884
2491	0.126507933871	0.723475435514	-0.73571330113	-0.649320664814	-0.460775556171	0.81354059102	-0.345958142637	-0.345847800138	-0.340696780965	-0.266101785878	2.534529861515	1.102380140577	-0.029070702342	-1.087738447007	1.041177805937	0.485313751334	-0.907375285234	-2.2428776171077884	3.892830360172818	0.26081754062508933	-8.400254452765815	-29.026957345839932	2.081193783621636	-31.67382638920365	-113.91750726790607	6.932854215837616	65.3001211106183	65.03324122532196	51.25257775458171	40.81490068719077	28.093414401297913	16.025842828128095	-32.32244172747183	-62.10769890502692	79.3867999578656	60.20251508758115	37.17940721780682	5.346521616955654	-0.19131699246166653	-1.5201068192459557	-6.478182141632265	-9.92109511425128	-15.30216253645781	-26.62252218123608	0.17031777131095646	1.5194309048924357	6.78016703022856	6.87702231507686	-2.080937896191811	-31.936001336429023	-0.10175961279542031	-0.8693108026645799	-4.355239163090862	-7.380734916807582	-13.301941484169587	-29.095122025516606	0.025514866957718315	0.29076809719336183	2.8980748207727527	6.489364913959746	10.931005129401855	8.88424802502061	0.1419000000000012	-13.660769528820298	30.59692808698309	58.97810699123392	212.68681937238097	-92.52027019538627	7.149308705005745e-19	14041.354887465912
2492	0.231689927721	0.922342220522	-0.758389895958	-0.487594647438	-0.721669791569	1.001757194669	-0.339000356624	-0.342130612404	-0.338483044367	-0.229897865878	2.526314941074	0.720254165255	0.062509727949	-0.948588338185	0.748494146971	0.191416436312	-0.809571932948	-2.209661341649179	3.9080225280973235	0.29910035287789016	-8.179471149240984	-26.979143332772644	2.2438060809945757	-29.7691403589816	-104.88060791292926	7.304655135356282	63.90579243088624	63.84754310567976	49.32107971457161	37.886631390815715	23.04031212931989	7.617834698120564	-32.29002012652212	-61.84717387716183	80.56404951547096	62.38431788156171	41.47743488749047	13.984409482103981	-0.19116891648741477	-1.5188368355703281	-6.478545315760353	-9.959529462158015	-15.560026188121693	-27.89974068595789	0.1926529170325359	1.7762723512818723	9.300403613152003	12.237642175322428	7.676207468908323	-13.292243606714207	-0.10212242964457754	-0.8738546740985499	-4.430454032274074	-7.656657872202366	-14.295152933015443	-32.63973257369796	0.025258651234717253	0.2869112848643565	2.807178727580518	6.121207218390894	9.691270814293617	6.267931302078182	0.1287000000000008	-12.829384518287968	27.46573250764144	50.3472250479122	265.2765671089717	-147.85849991331327	3.933066607060295e-65	0.3910746811440502
2493	0.630778382583	3.210680338176	-0.731222981481	-0.18519704173	-0.993274535773	1.136905119763	-0.323213879422	-0.320823233075	-0.317638008371	-0.236655677259	2.29767845701	1.052386122993	0.138972151175	-1.000532808777	0.727169658609	0.420498758402	-0.683318855314	-2.2054194144936963	3.945218414852475	0.2711840455500314	-8.124801483477524	-27.962822761729075	2.2128131119655197	-30.909343900638753	-115.27644708293481	7.13625081423348	57.619196642811495	60.67060007699956	48.058520638522424	37.5458584044662	24.606325010745085	14.022843457044814	-32.509199892857715	-62.334928119941374	79.37677671112277	60.52302636664196	38.36527577775189	9.088101850530784	-0.1900643019270019	-1.5072972602886359	-6.366604220647029	-9.67433906673042	-14.879725002493657	-26.342556620708283	0.1822242493854635	1.654546950240334	8.038553877935032	9.444173814376098	2.3569251945931224	-23.851263067483476	-0.09804373922477008	-0.8301919139273872	-3.988710858067672	-6.495587812482247	-11.391294341288365	-25.374304544474576	0.025473718015053805	0.2884918856906853	2.7834719124140945	5.948311033718518	8.940683091647076	4.394358818227574	0.1391000000000011	-14.599322647830414	29.906885099762768	52.86558931895047	245.00234929065687	-123.81743635586535	6.149274385297231e-18	85.50377848339727
2494	0.10401773675	-0.120057817249	-0.77465236937	-0.517644815317	-0.652169037573	0.901961888509	-0.340795972988	-0.343844796755	-0.338861118522	-0.23605731577	2.591044573262	0.827428183774	0.054445805724	-1.086852300859	0.814728956699	0.232345987205	-0.855457528772	-2.221608585121532	3.906721187302859	0.29409881067476246	-8.054998389595152	-27.23833825483989	2.218899567056415	-30.379561105867175	-111.06591064742919	7.0383843576203935	62.97692453829561	63.23082791441893	48.55777280730163	36.72971637592976	20.80642001798522	2.5147721163896084	-32.30160537556605	-61.93931467430202	80.15413838130124	61.62825373969714	39.987981883409	11.022516306993216	-0.19128749298439154	-1.5201127758963233	-6.492657519003628	-10.00069842487461	-15.681536347712028	-28.276230364990692	0.18593452572178779	1.698339739467334	8.513976107119502	10.54503848864729	4.588791415413627	-19.057146790397372	-0.09992415138710424	-0.8498889430026033	-4.168389858996999	-6.913772759704631	-12.221045992990657	-26.6835596269821	0.02662241316193855	0.30262308385849507	3.0000788715877613	6.675640501566379	11.059368451729528	8.542536715321427	0.1455000000000013	-14.179745829916458	29.182007873636806	52.09198888044528	223.46976831711777	-106.78057085830122	3.8251304211751295e-33	3.338779299533485
2495	-0.568433310253	-3.290029290987	-0.732625020296	-0.483261728581	-0.681396626128	0.972530772343	-0.348043555455	-0.346998068081	-0.352388389709	-0.246955233053	2.639393575888	1.267767020602	0.0245485309	-0.958989873577	0.86472837496	0.357598753936	-0.812987333672	-2.222125187065925	3.9140433093653795	0.2784198846904969	-8.896910832815058	-29.205331440850323	2.063835744058508	-31.694006238929134	-109.84567221854462	7.101374543085351	66.36860059569113	64.74074842010708	48.792177443095774	36.271297859478	19.048300768582912	-2.537236998220126	-32.3702845628655	-62.10486289044411	79.7026682024533	60.8756026935109	38.62313971437396	8.669954080653584	-0.1906937364661996	-1.5136481853603367	-6.417829781900683	-9.773787060537387	-14.978267883844788	-25.997706988549716	0.16754069403557123	1.4872172982797502	6.449443259885375	6.130098721872666	-3.5800721592190503	-35.207147984832	-0.10218262325305645	-0.8743809959291456	-4.430658930573662	-7.64396621409989	-14.2142808025933	-32.272619759798104	0.025027251959775388	0.2844737111856836	2.7880971787002706	6.092301803893104	9.697958082938147	6.41297980741608	0.13470000000000099	-12.70557343217005	29.321483152507923	66.32120792714578	189.4062193180612	-28.83039557030413	1.90623639004364e-36	355.7529500975414
2496	-0.419794637435	-2.443617542882	-0.711050682213	-0.471784132863	-0.660795630658	0.9716426943	-0.33814949388	-0.347507102278	-0.344143233122	-0.258741581893	2.659287102406	1.501791794492	-0.005228252601	-1.192579978061	0.87997034287	0.620359754828	-0.809085441415	-2.176662920241331	3.923689739624593	0.24148076326716042	-8.394320559149124	-28.368544020444915	2.05823414194335	-31.03114542701587	-112.92237160927434	6.798877131383171	67.19514990043326	65.0971366493048	48.82236169122082	36.102225668706566	18.46526311800595	-4.330024226239756	-32.46431792208308	-62.08781688348011	80.3037972832153	62.088564027491685	41.143870822912405	13.137203154156254	-0.19025763827869685	-1.5088850620966168	-6.361961253808232	-9.602204921534836	-14.437265212578454	-24.238438183984993	0.1598035155118595	1.3995748714405731	5.6280294631180565	4.406472909840782	-6.7398594902536	-41.43379806403403	-0.09748457649081706	-0.8232962863684238	-3.8774996827413486	-6.088105082962338	-9.919519831022695	-20.37343426005689	0.024717456140129906	0.281073945706936	2.7543881320753543	6.014509203024018	9.562504810501634	6.2804381544910015	0.14830000000000138	-14.150337100832916	32.088907581355066	70.05448216253758	236.42381802161702	-78.23843347702379	1.4924851616574284e-23	268.43531522098186
2497	-0.841380557507	-3.94623291831	-0.751949157943	-0.463111372895	-0.671562904045	0.946699549703	-0.326356516474	-0.333964207562	-0.33207067132	-0.250431811611	2.414879457423	0.906751436229	0.02462819634	-1.164198799816	0.899393899424	0.405475237698	-0.789101893229	-2.25309358866207	3.883500605844301	0.2712595444802398	-8.265353723985083	-27.30673145527977	2.0614058931422425	-29.602307630820334	-106.63192864020616	6.811014183453852	61.418452644375435	62.993049660256084	50.094856390234966	39.93971482261748	27.806904493958154	17.49064184300543	-32.26871436828556	-62.02968344008503	79.5128409593391	60.43183980573506	37.70365884614445	6.791179092485082	-0.19055058576285844	-1.5121416520121882	-6.402639325510871	-9.733118235709235	-14.871566051649383	-25.71316492257625	0.18275005972926134	1.66154932729945	8.147053247622734	9.756279347724831	3.1372611245197874	-21.8551297882852	-0.09789524884421887	-0.8278474044231302	-3.9305510575299745	-6.246858333774867	-10.390430695644662	-21.716365281534955	0.02417254837798931	0.27475119283945854	2.674873146049548	5.781771269747601	8.971818341125935	5.243011511042426	0.15790000000000165	-13.650208524966747	29.20071495230627	52.908718039928125	198.39148333992205	-90.0055041246307	1.5055032537402547e-49	2055.942494365372
2498	-0.90857865609	-3.491701764945	-0.757995110324	-0.537981218395	-0.575966716676	0.910162813591	-0.338762748556	-0.333045055666	-0.336908440881	-0.250544184427	2.341178924023	0.622218877399	0.041305857171	-0.924513519486	0.958905210884	0.325828400706	-0.88229514159	-2.2641492505479905	3.8900831718621824	0.2819206458969566	-8.964478809690643	-29.112631288465447	2.0003076656706487	-31.49588477975374	-111.06966220115268	6.818686114453337	65.24511107114611	65.56892690256316	53.24459976593924	44.52697617663869	35.78430673766282	28.899097863405913	-32.27242511800169	-62.09280320183143	79.21421321367154	59.88102682330162	36.60566071907568	4.1481296190609065	-0.19156133753369337	-1.5228702326981534	-6.51467985393326	-10.042915578287154	-15.72152772946511	-28.11968753772543	0.1962319147773609	1.8185764246309233	9.75930783661659	13.281695272599661	9.701410794587039	-9.369113876483862	-0.10355745243816392	-0.8890451755159502	-4.576736408660042	-8.022523187205893	-15.147102268190592	-34.629198751638896	0.02693597783234648	0.30652458173145763	3.0619855727703746	6.888011331472755	11.684976146517604	9.713866817782382	0.14530000000000132	-13.338182904822	26.73104984232203	45.393510397519535	214.94180533719538	-112.25868924552172	4.284469591398082e-32	6.059598916682447
2499	-0.293277525723	-1.61931281182	-0.716480646926	-0.549989020935	-0.562346148084	0.876965967009	-0.337450613239	-0.342742771168	-0.337061727315	-0.255071454658	2.513789797482	0.490237099706	-0.081210941563	-1.10979127633	0.975974564006	0.364973475364	-0.930454194194	-2.277959185049533	3.8668489744902734	0.2761390850247981	-8.368703546635603	-28.5620925024187	2.091262006209842	-32.33621762195622	-127.28005748114064	6.278233958302826	65.45708950265946	64.94434713557155	50.74959493753388	39.92709747105619	26.442408973186293	13.305605576332754	-32.19406312311085	-61.9823879756862	79.31771381168366	59.973689793779066	36.67607737360446	4.249217558315188	-0.18956631994453116	-1.5013604906707063	-6.274704787660764	-9.336021160575394	-13.602353692064812	-21.579520044327037	0.20436092836048736	1.9141776888236073	10.770143728519425	15.500615917379276	13.733645966440774	-2.430229823914372	-0.10027530205680281	-0.8534166740108513	-4.193945433843677	-6.954188237678756	-12.219912622661537	-26.34481575431707	0.02896363073100506	0.3298008301410808	3.343795799628473	7.685820348750823	13.57505635880021	12.501880749815765	0.18060000000000231	-17.783679990505124	31.039792951156464	43.081867253356656	310.75134841613976	-228.86465776726808	360.29374304035906	5690.195159373749
2500	0.339812867823	1.839258407344	-0.746111264747	-0.316097149632	-0.890309869109	1.048963013831	-0.317864786054	-0.325054198735	-0.322804791404	-0.239664619889	2.304783114374	0.888569410805	0.141434290264	-1.162432000473	0.716923090642	0.442585316333	-0.80862805665	-2.2113116512057034	3.889065399866453	0.26589640854312085	-8.350781534249892	-27.505055874178304	2.1353774401930408	-30.89006877314801	-119.28077018149362	6.744417683273193	57.22329809268822	60.72988528319097	48.88609308622539	39.12286010407595	27.81459915012272	19.652957325795413	-32.2955013064484	-61.87406300238893	80.46450161008713	62.236080207663456	41.306812956469955	14.371378529858744	-0.19102916782430107	-1.5175958364845448	-6.476659577728866	-9.985078578612782	-15.755624155099774	-28.907493316385263	0.187703066491086	1.7181440471484177	8.68419293053311	10.85265441233426	5.000884678798719	-18.618347869746273	-0.0957854850291974	-0.8053746069554362	-3.708178994377153	-5.676604403048075	-9.035463505096322	-18.806477108374683	0.029082878893197453	0.3299079272853836	3.2829244709978993	7.355599881660388	12.3049459413441	9.840119238815646	0.1624000000000018	-16.311886931702468	27.772332176477573	34.36527452003749	275.9297604439446	-190.2886785182204	0.00011627532407077333	15203.662325727952
2501	-0.648380009838	-3.827524221137	-0.716642831541	-0.606073499503	-0.460800285889	0.891934297496	-0.3529714731	-0.347373242436	-0.349275748557	-0.241611452315	2.675511297706	0.632982049619	-0.111034152967	-1.076543942877	0.940523167691	0.189122193069	-0.903529638572	-2.250454488171257	3.8990706905005847	0.2989117895887434	-8.1564624143591	-27.83536953425872	2.1426520229409483	-30.976581823897675	-113.13692979456916	6.698782579906657	59.55945806467175	61.437430701789644	47.500096235956185	35.675680651083354	19.275676637932957	-0.9763151392295195	-32.26166433191728	-61.99638451551465	79.62943410303278	60.60364905562175	37.91360201489902	6.288319925938243	-0.18980859480333018	-1.503739308741672	-6.29059135000467	-9.35418707635652	-13.541228175280036	-21.012201017371538	0.1929381439429436	1.7806678566047665	9.391659671711825	12.530768571959452	8.457087456948335	-11.3315787522127	-0.1017721560118227	-0.8694266403255916	-4.355678590176074	-7.380242130848885	-13.295563084782017	-29.066539036445718	0.025818855773039776	0.29430523112481116	2.9431995401043562	6.623359888160658	11.273508848406799	9.452265573119407	0.1617000000000018	-14.540736644659354	30.37748659315053	58.07100125665566	188.05551904591684	-68.27258130270793	6.958809396887687e-23	173.97026910204482
2502	0.799024748583	3.472306570725	-0.751862837168	-0.507418810605	-0.618581378477	0.918718551268	-0.342797417643	-0.3387413358	-0.338975071147	-0.239526402135	2.490756595649	1.058060856889	0.007014817465	-1.074957739743	0.92245563181	0.194519314382	-0.799223735417	-2.2247623023561354	3.958999637022425	0.3003189822347488	-8.72774137854119	-29.098795662917407	2.212670000131714	-32.184963938857614	-116.11481584009913	7.22207495997114	62.35525232445938	63.29834339357884	49.706465189693375	38.93920637838464	25.403627323004283	12.407294220632789	-32.49546853385116	-62.40211573514122	78.94018939937673	59.654247518789155	36.48860903017993	3.884858786102533	-0.19065885145557193	-1.5132340652475045	-6.411455982679686	-9.750260252125662	-14.888604574967605	-25.653133697265417	0.1749645384613897	1.5721370253683766	7.272500034664483	7.892048301634915	-0.28695996040974786	-28.55353799085907	-0.1003405545250825	-0.8543018714041273	-4.211182341822691	-7.021764245603563	-12.475397605186442	-27.26503850355438	0.02361442625472103	0.26859248236190675	2.6122508098910644	5.632805684250701	8.694930951677945	4.92638837383422	0.12160000000000062	-13.84697867939973	27.671268525238098	45.29200575518444	191.92783846309774	-86.51835395405894	1.4305693582219002e-18	0.3509022696072814
2503	-0.336314220619	-1.751630409906	-0.736227805567	-0.440932343327	-0.691664412052	0.960914362005	-0.331726703916	-0.339781191664	-0.33663905227	-0.253489569124	2.553957051984	0.830447536257	0.0447580305	-0.943160326818	0.908676963054	0.466275633443	-0.847801379326	-2.2086827470070927	3.94209407192164	0.2649540450611867	-8.059755567040337	-26.661867463523272	2.210488402684476	-29.44470782687728	-108.689784910378	7.029424900874984	62.26852665398215	62.86162608660836	48.35382492094184	36.571832725272365	20.721741245507648	2.6838546634493623	-32.50683006355781	-62.352974034307564	79.2247880988764	60.16147664461394	37.448520011545185	6.578928078956544	-0.1907626845691031	-1.5144268258447455	-6.428100445667613	-9.808152791014741	-15.097091171451952	-26.419949618970907	0.18698306691398237	1.7104998572768901	8.636820261824013	10.810961221052517	5.080371697684305	-18.112630300230826	-0.10219739464614304	-0.8745632606385996	-4.433547447355518	-7.654253073827422	-14.250049484790745	-32.396521851726	0.027483157341520792	0.31239598465192886	3.112889155119711	6.980882729725079	11.744923152439199	9.532001300630517	0.14730000000000137	-13.976538887976092	30.37524187117601	60.655188102551804	211.64842849911997	-78.66894783296219	7.770809038642337e-44	0.7320272197383273
2504	0.250222779353	0.272848878046	-0.755035982754	-0.630185355434	-0.529333929905	0.865264870808	-0.341779375823	-0.341671986663	-0.336421945461	-0.241690428755	2.471115393161	1.07484453162	0.002853151486	-1.285577342057	0.900841051647	0.197440174709	-0.795393349451	-2.250006306390297	3.8818162885353305	0.29746472807053226	-8.397546740489144	-29.667764936779015	2.005693475869986	-31.960961409254736	-109.44483700130479	6.972348013865159	61.48285584804983	63.21763017826164	50.73119037872629	40.98530647468764	29.630142350696516	20.028250686566878	-32.19622310970669	-61.84201890779389	80.04115499539905	61.292587909799856	39.18884457586766	9.008381994635256	-0.19149550423335218	-1.5221255952284485	-6.50485292201135	-10.010179753545641	-15.609233110414104	-27.719061410437376	0.17219182550981496	1.5406266160665583	6.976082936434381	7.277833735101852	-1.3790129053110802	-30.625898034790584	-0.09699057783609027	-0.8176545779635079	-3.8038350822547753	-5.846334699490791	-9.119027492746353	-17.876087942820067	0.021116747094931033	0.24055422334202226	2.3031138096411965	4.824606929846913	6.90287490193146	2.108579785655864	0.14020000000000116	-12.980897598420771	29.136267286661678	52.234766151352005	192.900182852934	-88.75213235829239	1.1938078331723788e-39	2.733785595841099
2505	0.152961939167	0.307343256932	-0.719468296893	-0.598484604968	-0.473365539968	0.935327651468	-0.343243848173	-0.346598058956	-0.345878159266	-0.251052042734	2.596933786657	1.194482873469	-0.034450671152	-0.925806112502	0.884531319491	0.415375040087	-0.918146099501	-2.236316161463267	3.847938608687017	0.2680832877179985	-8.880376190197481	-29.815537429083136	2.001390605899043	-32.418424657677896	-111.93742048455289	7.008707437319695	65.14594959770123	64.60854101597373	50.031668734400185	38.684860718218324	23.897049101767823	7.879117982510597	-32.12722344870923	-61.62197982210892	80.71151041715638	62.372420027479514	41.01199700852906	12.706569168596873	-0.19115688502725872	-1.5182353908181472	-6.450704711601857	-9.822655884950718	-14.937667295809455	-25.251430558869778	0.16726341031484357	1.4847228908996144	6.452042711591057	6.188280998786054	-3.3359513920980035	-34.39583188271392	-0.10442512803599853	-0.8981537558019004	-4.661316097645524	-8.226382284224622	-15.595487995577988	-35.59983694526918	0.026782643558095964	0.3052544868332587	3.0704114363442563	6.971684115668726	12.072259612835403	10.61209947745602	0.1381000000000011	-12.880463228117513	30.655336217320176	67.49888362047858	245.48520056422325	-99.40341885669602	3.4767835802661077e-31	0.10159883865258779
2506	0.770809301511	2.966964622071	-0.744027251376	-0.590827466336	-0.566109642429	0.873829432469	-0.343688618571	-0.346091263113	-0.340241105103	-0.248986597827	2.604739673949	0.86750359335	-0.029985861396	-1.2410829415	0.826447958773	0.428344893971	-0.825801721533	-2.190929537132453	3.888052598814669	0.26748538319577264	-8.38079716443532	-29.692299556785787	2.0492339644533573	-32.67438429979818	-119.91513199042878	6.772309422115675	60.592574561359385	62.12103611713796	48.300747170852	36.87166667594636	21.58119828115469	4.53186753247637	-32.280401646078765	-61.73791366024192	80.99418586627415	63.062900838926716	42.519167785275904	15.832623164596578	-0.1906094615641375	-1.5126458998509131	-6.402428441379068	-9.717353703018198	-14.765865107511448	-25.194525435664197	0.18196231266540527	1.652777939593789	8.073046233617942	9.623731665215901	2.9607998027850866	-22.042255786441576	-0.09758996013706499	-0.8242607306528892	-3.879615352976133	-6.0715508517429635	-9.786116261588788	-19.750436952784916	0.023282983452377674	0.2650108708147511	2.5795189744931877	5.5653903358318715	8.60772947477302	4.917413005884849	0.15750000000000164	-15.394680811187978	32.28468856143251	58.36441455126032	315.6265279581278	-201.31301270786923	5.381995518813486e-05	523.6680978180015
2507	-0.019876717754	-1.808434812156	-0.715467202648	-0.560159013845	-0.503806501491	0.926591548979	-0.340425296212	-0.346604414309	-0.339425291237	-0.248975613365	2.698314072845	0.757709561266	-0.073659749968	-1.076899036453	0.899501752605	0.369228796791	-0.928646850965	-2.241910742964068	3.869505918106831	0.2752426468369493	-8.076269463530203	-29.568916805113965	1.9970374413750878	-33.161959163624275	-125.37772988930186	6.297051706792866	59.594195434503916	61.287938896409614	46.947843519583294	34.70847601882443	17.387970968913613	-5.34260333691146	-32.200619823091536	-61.81825579422367	80.15339299566224	61.456036167145136	39.393845263972516	9.661601431366957	-0.1901168630112892	-1.5071046949684412	-6.33011163145687	-9.476233986792463	-13.93088343756903	-22.264727793518656	0.18706841846133226	1.71224518850277	8.686510719579765	10.984336185922258	5.571761127193206	-16.784852575459187	-0.10128665210425132	-0.864259653021548	-4.304642904414876	-7.248948323568024	-12.976105410110469	-28.29371063138624	0.02815944449180945	0.32086225626628606	3.249965081464469	7.457207095520294	13.153616858579406	12.086401065392685	0.18940000000000257	-16.585945620827687	37.31900947199145	78.66750367577833	205.89776519783703	-100.36687478626462	0.048026392115520886	2.1315931388463274
2508	-0.116875268199	-0.538319745618	-0.755677686219	-0.595710281256	-0.527820929371	0.891869357404	-0.342108761206	-0.341144760053	-0.337900888211	-0.260219600773	2.502587105289	0.684768585611	-0.032052578625	-1.268413188211	0.977654568814	0.463837308829	-0.94030059687	-2.257118431131331	3.8643577455687197	0.2626435787958378	-8.471871922658538	-29.615334679188226	2.016534531671058	-33.47016564444819	-133.02585468671776	6.0433603012623855	61.14500033895224	62.83962841835182	49.934139704154006	39.639388100197834	27.00377691478958	15.41683086541199	-32.208541855410004	-61.91488822209407	79.7242444761265	60.71218916925689	38.078644766608576	7.2315448670001645	-0.19077414261230272	-1.5143296865102143	-6.417013536919237	-9.749063947652163	-14.816145333880835	-25.199554927566915	0.1910570085403636	1.7583596170532558	9.14597232187209	11.96198984673306	7.3242731313188525	-13.60505230622588	-0.09716234720833182	-0.8195250705768017	-3.8242731421532477	-5.904518227293911	-9.282009845326895	-18.30490658573485	0.028672097637650672	0.3265198969298818	3.307523335139344	7.592887691144934	13.38976468757379	12.294806303197076	0.20920000000000313	-18.837826294274514	31.727689757056755	40.32752403621924	254.65882902463449	-194.90934817078244	4.6575750125532484e-05	43.03450629017449
2509	0.929608794026	3.815515236391	-0.774982320134	-0.598204917596	-0.566503339223	0.889613629574	-0.342261243419	-0.347906694831	-0.339978898771	-0.244474656437	2.613147417774	0.563403791646	0.018037272661	-1.095065717698	0.843322189992	0.331095524556	-0.851246991921	-2.1695806875619152	3.9500784794839103	0.28279178995322946	-8.378804407432428	-29.309551356976932	2.123655426880433	-32.56910804278874	-121.11934792938436	6.903171102359056	64.80452071418621	64.27929682406447	49.43661186846759	37.769280234696964	22.306037739895665	4.9941260021782075	-32.4918421790918	-62.10937310654725	80.32441698024411	62.0774736611025	40.87729261682738	12.906764934541943	-0.19142273522886022	-1.5214116460049014	-6.4999881397618	-10.00366036618127	-15.618817184269341	-27.842278412864555	0.19889743026127255	1.8497627631932123	10.083007675340049	13.984792561277448	10.97184852479421	-7.1508200420696175	-0.10066307057204485	-0.8577172129943995	-4.2440498129415225	-7.103534491907082	-12.661645367557439	-27.66380060787233	0.024541783730466612	0.27925110277742965	2.7419926514124593	6.004323236356302	9.61929739615142	6.527007753810827	0.15280000000000152	-15.315491910356418	31.663115206941747	56.778516741700386	288.22337145717734	-173.31940087008002	0.0008938864316599502	198.4460634699755
2510	-0.195184252181	-0.665491195909	-0.760335631018	-0.482517163119	-0.69304585164	0.973269827163	-0.343968456571	-0.337805929902	-0.342535313893	-0.229631300867	2.475670474274	1.109419533312	0.028901417456	-0.967728891688	0.765880216664	0.180900058297	-0.79353700498	-2.2425311700365196	3.872563119459752	0.29920602453099315	-8.485387055741421	-27.036611711281672	2.226171995768009	-29.436917284317506	-99.33935408577241	7.448666960577768	61.03302537903025	62.553384882805936	49.16610788006177	38.38418626591196	24.78947259135056	11.939338567485908	-32.15257468977773	-61.69930004436867	80.53690633428234	62.192102595820984	40.98003179646454	12.840342665771125	-0.19064510754406844	-1.5131820822080237	-6.415172185186077	-9.772321696142757	-14.997450688702338	-26.13098311595783	0.17375829669804696	1.5580981928106294	7.12711386735804	7.563765197259195	-0.9415547196079473	-29.96741768105928	-0.10188250149786121	-0.8711944744413161	-4.399459661930297	-7.564230910718233	-14.021124877056675	-31.795329469693716	0.024331548294169628	0.2764673719510492	2.690445319627758	5.813435703907161	9.011035917820482	5.2420231080516855	0.11060000000000031	-11.714686939856513	24.483475447586347	42.113051777255286	146.76002434262142	-42.32778848280356	1.4133722716544226e-100	2.232423417882986
2511	-0.193516225496	-0.830760643679	-0.706640422143	-0.655747371555	-0.400903822273	0.821843398292	-0.346465976453	-0.344850152855	-0.349457400843	-0.241695131938	2.566996727393	1.102354205698	-0.051042405891	-1.315661579059	0.919264164845	0.207735265093	-0.882914942742	-2.190562977782227	3.9533463532067015	0.2984479371898611	-8.532252961015516	-27.176302424867398	2.1823979786427623	-29.85414938285874	-106.77621955732877	7.020750988829363	60.126128026614225	62.268148172457856	49.4723415021691	39.00462108552589	25.723068338192252	12.51830817933211	-32.46918627622768	-62.168154118785836	79.89859277518575	61.25875185766051	39.23046506987974	9.018158741985637	-0.1913272461044799	-1.5200473234575256	-6.469923424749238	-9.87709691995142	-15.094149903826082	-25.720929172248905	0.16958674302931911	1.5113549270734146	6.713154373775385	6.755476499149842	-2.2521464555288393	-32.150496936582734	-0.09731563161362936	-0.8208136238326023	-3.82121797937237	-5.850973744876486	-8.962015461140629	-16.968715993886825	0.023564268032143686	0.2688655851773295	2.656045015962896	5.856743070297582	9.557552279580387	6.949569490124465	0.1488000000000014	-13.433241281652633	26.754199978158205	43.60637292390685	230.79394948033536	-130.809363385453	2.3196795382561097e-52	2.992926059328855
2512	0.026111592361	0.27690966983	-0.733164045529	-0.423958853376	-0.736738628997	0.991147060593	-0.343471359233	-0.340540309175	-0.345287947868	-0.235876836112	2.555701914111	1.293283077637	-0.028011219713	-1.206586930531	0.72101899396	0.35711975138	-0.754856423039	-2.1707216936005325	3.9292703286306656	0.2785531982660445	-8.70239257490417	-27.980961524653456	2.169284939000581	-30.772330405451484	-110.54604296495049	7.1021588191108505	63.38327461654415	63.375818811280446	48.47570802745885	36.513063668129455	20.379783867517073	1.7780823831081245	-32.41886698856919	-61.94457318125509	80.76343991522718	62.84018902176822	42.36756118642502	16.013664815263166	-0.18921630311629936	-1.4978256620425554	-6.246031787148987	-9.279936836052896	-13.546602383929544	-21.77787004181853	0.1676616710223076	1.4884365390088439	6.454784054708382	6.128939342960268	-3.6142808693246575	-35.35055818534531	-0.09636545977925308	-0.8113098305955068	-3.7556767232656254	-5.765769831298052	-9.110508720028403	-18.497459267703334	0.02352814934907757	0.267254377868964	2.5793755164880694	5.498164720239966	8.23265437156831	3.8741719872843263	0.1417000000000012	-13.718871291181756	28.165725903880208	53.50886801122539	203.2156873088949	-68.6668591220358	1.1305245024246048e-32	2606.2664295888926
2513	0.482778549225	2.733931763038	-0.724160190774	-0.542258883754	-0.570733521918	0.900481243122	-0.32764380129	-0.332664233863	-0.326610877548	-0.269806105101	2.342458725559	0.98128544923	0.01053239019	-0.999281203412	1.042254948026	0.615187797834	-0.884916322913	-2.2234027213976013	3.9211540216237823	0.2435538277036271	-8.343773078060186	-28.534636350852033	2.079339068500018	-31.084109006878663	-113.56065816015105	6.956529862796248	61.410759155993	63.58673375371207	52.156327755418175	43.62545556217871	35.01144969888086	28.47235972048829	-32.45916632470638	-62.32325188946257	79.10032656870271	59.89028819113167	36.93161058340603	4.933226069154463	-0.19114842657574194	-1.5183922946005415	-6.463677436957517	-9.890446579152622	-15.257162475349432	-26.637358711031652	0.1772786054982879	1.5989017642653254	7.542683437795058	8.48750418001429	0.8619273056763734	-26.163142488190665	-0.10233164248906536	-0.8757359860531573	-4.4337984839281095	-7.6243342586077	-14.059278080846672	-31.522797038850104	0.026798149274544554	0.3050402082340339	3.0485895989175384	6.860863294820464	11.651774467363802	9.712449955815122	0.14610000000000134	-13.9857072092062	30.936413862539016	56.840345284166126	260.83217481328427	-151.92625970107605	3.1792336430761414e-21	1117.8635233179346
2514	0.59506423437	2.603388312668	-0.761016757656	-0.487542786383	-0.663954746332	0.882519811614	-0.343649304301	-0.345244521572	-0.346311271805	-0.231797294669	2.654447339135	0.485719040224	0.031238822494	-1.245996224483	0.734676869429	0.263485697544	-0.880769728975	-2.198652515931612	3.8979972702969605	0.2898138002345372	-8.77619312497685	-28.848173620477887	2.1999075547389935	-33.56327445653369	-135.40709287962414	6.517907000733675	63.38364421221658	63.18609710854324	47.81087787137505	35.295151418123304	17.80381806757663	-4.786361290714912	-32.27139335873833	-61.75074080446153	80.91180835801747	62.946348591826336	42.38477211621209	15.628665661741906	-0.1906932781605545	-1.5137539304468823	-6.4239711542680675	-9.804729118302832	-15.120185138458478	-26.59949020358092	0.2074841133274335	1.9504513629210862	11.130812832690772	16.233970354498705	14.89899741319704	-0.8166157922144865	-0.09620782461718094	-0.8094428437000116	-3.7283134500538706	-5.669062961516529	-8.76730518463925	-17.38194915360438	0.028411300066056258	0.3230061557164928	3.239266949858757	7.333798668658814	12.57058480527311	10.762151571887156	0.18410000000000243	-18.68467087966205	28.367109580152633	33.002923437460346	215.09970595374324	-125.12012830033335	4.268603366446606e-05	307.22479766915785
2515	-0.060777433508	-0.686177833207	-0.745961886913	-0.679945295142	-0.375384697246	0.85768212295	-0.348084680455	-0.345567542838	-0.34886209881	-0.249049274028	2.611616750133	1.049590411442	-0.117376111147	-1.071877770374	1.022217545609	0.213185255745	-0.958077772863	-2.288814209246681	3.861805887838021	0.29476943450841925	-8.530348277901107	-27.92153111015432	2.1791028790047595	-31.034691532606573	-111.38404482483938	7.0165511076230835	58.06719387300391	61.020441681506775	48.369345577608314	37.616462931165515	23.497576565371205	8.575757821153488	-32.12792024877975	-61.880537730340826	79.44965388974909	60.12362184588953	36.827233661536866	3.7922156566183354	-0.1903462820318317	-1.5094377643538535	-6.349718588048292	-9.516708209116686	-13.982237739939322	-22.18276654122797	0.17125696543141103	1.5304783770264607	6.899804234944437	7.159085546077978	-1.484731635654222	-30.562777098305304	-0.1026215154529921	-0.8784756951726406	-4.445437572567916	-7.612068647253296	-13.863501963933558	-30.463050268772946	0.02693900445296286	0.3073228339881344	3.1090983640191276	7.117010521567701	12.534197477980454	11.491395958323645	0.14240000000000122	-13.644865286109669	28.915023873570085	53.927602372997505	187.8889986056256	-69.67423297467597	2.5073355715892446e-30	99.04969582562744
2516	-0.25258936742	-0.856002371832	-0.726297998188	-0.271202507298	-0.890887770387	1.022712618105	-0.325861614956	-0.32830703995	-0.329245608371	-0.254180014245	2.368471677294	1.120225672562	0.075447043883	-0.913784705794	0.864327002173	0.585226429507	-0.689081613744	-2.237196258778058	3.9054437945980385	0.2472908384766847	-8.621286176345668	-28.15801887194315	2.1297565395099936	-30.39305735800779	-107.84673348572493	7.209134531766147	62.84492804773158	63.42568425017358	49.4908799463894	38.56398209659338	24.968894027692855	12.652939023968958	-32.39702955206829	-62.2448323957483	79.19373593625903	60.07755039782253	37.45462970360363	6.7515632667716705	-0.18966635411650817	-1.5029427696717068	-6.315237244030711	-9.51619531112247	-14.381780322084069	-24.729456137836177	0.1773238858030267	1.5984160493806985	7.4966670152625285	8.305701343187799	0.30924677989988003	-27.76758731378557	-0.10086152866378417	-0.8605225474709617	-4.302946683802045	-7.341020595011717	-13.577118013229544	-31.044924522750097	0.023744864409056543	0.269197561150545	2.576903326764338	5.427920525551386	7.862732365901717	2.846259266002916	0.13210000000000094	-12.991799842885113	29.39152622301399	60.88996403806148	198.19941412713368	-56.946652991363045	6.055811590763701e-45	5666.102776395459
2517	-0.665452557756	-2.419798019655	-0.71459567137	-0.307419162474	-0.846203745797	1.111830602524	-0.33401671926	-0.335907483087	-0.34043508046	-0.241136899845	2.505878898238	0.908022299605	0.045643332591	-1.126562163238	0.673421709967	0.589958736309	-0.744839417927	-2.1173876552424167	3.957770255424638	0.2458341073927875	-8.55710091589704	-27.298026115456576	2.1084226526147516	-30.00093021258815	-111.56164553066402	6.754108245295986	64.8526717206725	64.05135837871906	48.668909863795456	36.52629467804873	20.201245855513356	1.4731472253124327	-32.578066492278474	-62.02006917157752	81.28538106470043	64.02559084529335	44.997307339258995	20.474152403258977	-0.18969679496995057	-1.5030513808727002	-6.306439069080167	-9.463659719528167	-14.119889242967611	-23.58677411892566	0.18609556054420734	1.6998459315453185	8.5139231015644	10.513807911755435	4.4509300369007825	-19.50237431177573	-0.0968748883090623	-0.8171074815297066	-3.8303349362975525	-6.007671987195092	-9.896548412605629	-20.910019666487287	0.025428995701340835	0.28853747958624665	2.810769885166981	6.090980697119893	9.48985751003021	5.697736936913723	0.15830000000000166	-14.843037575113318	28.18600837235169	49.91295945261858	227.0327363643693	-101.40382297406065	1.4921015784091082e-30	2.0428283454106806
2518	-0.53086449627	-1.787055343106	-0.735695624142	-0.45791349375	-0.709416404301	1.04747706383	-0.347149463362	-0.339279282223	-0.34471620819	-0.241870822889	2.550119569026	0.561836010747	0.015575319803	-0.976874511472	0.738128688451	0.444996700664	-0.774711207224	-2.146231089457813	3.9425803520030045	0.26671225632495094	-8.260990786430956	-27.399389948828826	2.133338664088143	-29.732667737677744	-105.45690600949595	7.025328010728394	58.46795979140331	60.86199412215936	47.28604174901312	35.739138398838854	20.12819529293718	2.6752389076061207	-32.4901071407932	-61.978389119275576	80.97724437848582	63.29337115646655	43.28204386392844	17.681833369033715	-0.19039612922137408	-1.5104120697845318	-6.380420961497063	-9.659957383961606	-14.622221671959334	-24.84250691579437	0.20274866963523216	1.8946928103560186	10.541709088424925	14.957087745145433	12.651490007872502	-4.431124099981083	-0.10154379949231994	-0.8675380554901275	-4.361186053629078	-7.4604307375441135	-13.749416580728033	-31.067505682106294	0.02376456375667464	0.27004744409801995	2.6169455972390665	5.6143473238437975	8.549714557702249	4.4906401383444186	0.1459000000000013	-13.300135846773513	28.29074342398586	55.713933336655536	243.52374369143936	-112.39640702211	3.122910876231864e-57	326.9771782497836
2519	0.204605743447	1.54134574154	-0.74093892695	-0.619506732499	-0.500914275244	0.912445715635	-0.349894012171	-0.348250199007	-0.347418296479	-0.257050617532	2.678413935671	1.142675739889	-0.11818627336	-1.245735556706	0.864030962312	0.572702347306	-0.863860256012	-2.1707686511545767	3.887035249185922	0.24643519187519475	-8.007638735895155	-26.80585974074908	2.2134383216385216	-29.555102961243254	-108.77992253752934	7.009184832795216	58.946944721923295	61.07823639544487	47.22489956224772	35.38390028478949	18.93418716297834	-1.3458532513951025	-32.30739273403873	-61.6956238022903	81.34872641549772	63.74304759299968	43.87367503805902	17.734953260465776	-0.18952806768887384	-1.5008059092749313	-6.261879965436043	-9.279841710255834	-13.357881750957256	-20.5920040907066	0.16930999536992855	1.5078877664558985	6.667578589451375	6.634335035808602	-2.5385065733312513	-32.86703123629985	-0.09801980601449181	-0.828789098999112	-3.9222110761135096	-6.174818503006536	-10.00821102495421	-20.147581875518167	0.02412525538881459	0.27483570334532104	2.7059820593809714	5.94443041825361	9.604063983140987	6.731945246854303	0.14970000000000144	-13.975919869195641	30.374228716897598	58.909514591175174	240.69939651349577	-113.61689461348716	4.79153983918932e-44	0.1414624427648969
2520	-0.610284522864	-2.152429456595	-0.753758777999	-0.507211110733	-0.622836240565	0.911968788382	-0.335787219119	-0.3317858331	-0.338093329233	-0.239394844208	2.371713984119	1.476824292625	0.044610737331	-1.133484859055	0.769200709153	0.358791691309	-0.774544030518	-2.1941670715490447	3.8935301556928645	0.27716171813016766	-8.712830117709432	-27.79426723660068	2.0135307922178995	-29.290556696342705	-95.89049061486374	7.2739514736120405	58.37919834217517	61.66742660064597	50.22975049672204	41.05249638846964	30.860910791741368	23.21276936829048	-32.2830069788981	-61.758016007603125	80.92269327271718	62.95450460267229	42.35639382875786	15.63992758568964	-0.1912715288218766	-1.519842480914212	-6.4852886096846065	-9.967902684492325	-15.54146744317918	-27.69923663558808	0.16023378351685488	1.4044210119257774	5.6726305260421	4.49919253130676	-6.57106922116249	-41.10500598108777	-0.099097524950265	-0.8408134857390342	-4.0662889914025	-6.616907772916502	-11.366576321591621	-24.219940060021028	0.02251320770070203	0.2560763738273244	2.4668244169768982	5.23332565444221	7.747602981362897	3.324962915379456	0.12530000000000074	-10.857835059622447	25.548366202864816	51.146293063945826	198.07299138012638	-77.05463308973364	2.2448040306681133e-122	909.7956172212967
2521	0.408024127259	2.706843842003	-0.714611699965	-0.731909162376	-0.298602676988	0.816999204728	-0.332474256286	-0.341707499226	-0.337539499714	-0.267989988428	2.490780719339	0.283027264283	-0.074119129891	-1.307127014003	1.046504752768	0.534661790018	-0.897237015443	-2.209339574277919	3.897435298944178	0.25343953254404483	-8.337463356128808	-27.746503644347207	2.1053158034508583	-30.515988890113476	-117.20477356220678	6.604890285694801	57.87470153427896	61.59847349190851	50.68495255985508	41.805015764481496	31.818491084215275	23.36524454120558	-32.34622934659252	-61.99405465172201	80.04972983976076	61.37097494591876	39.27443607098213	9.084061211078078	-0.19173885768860244	-1.524282592805109	-6.508043683878555	-9.965454735586688	-15.265769126623939	-25.943754853213566	0.21298832740319473	2.017618071957324	11.94571568903683	18.202725542532182	18.803699195076366	5.940342198751	-0.09854498854288117	-0.8339838417364775	-3.9553891493758138	-6.207745075552108	-9.867842489292949	-19.07362455433227	0.02238218912802934	0.25578942160152884	2.5211959323245594	5.529657718681118	8.928694049604013	6.211374828897282	0.1725000000000021	-16.226872629184296	29.030515392442844	33.55538128587762	289.43559300509645	-232.9184990196221	2.518844415049822e-09	9430.20623149746
2522	0.453618833762	1.955339832651	-0.695350216796	-0.271933821707	-0.879490335724	1.101775620328	-0.322102555374	-0.326805507165	-0.324933152029	-0.224981843631	2.318997046634	0.482944509587	0.036653982518	-0.81284896156	0.616958939766	0.321110742437	-0.721285653023	-2.1519342083854407	3.9534009200035425	0.28404802737913865	-8.811120150342488	-29.78546576022042	2.0066123437055152	-32.4807365065663	-114.6445625281792	6.967620216510869	63.12206102272223	63.79406543117501	50.350017511797525	40.04245993248157	27.921226957678222	18.203739892661364	-32.49855708578187	-62.02277240592496	80.83745653932782	63.09808272386002	43.04188745212384	17.546498624914065	-0.18922486723441634	-1.498023081569997	-6.253103464009378	-9.314098886598815	-13.703153491992051	-22.43013817369512	0.21424450231659048	2.0300751686160177	11.967016314416671	18.00826308179169	17.87309632992684	3.529055243937016	-0.1028471981428313	-0.8819448484852512	-4.527051413073008	-7.950007833109456	-15.182012135691954	-35.43572892013726	0.024979135840158675	0.2833414092664474	2.746352100585254	5.9041245437873595	9.019080571210516	4.863272824522699	0.1455000000000013	-14.154023927216075	29.961143636697084	57.74099046443289	396.05964103992716	-265.717900825331	6.096447007803392e-22	0.08641454066372804
2523	0.399753750074	2.761318837935	-0.726639921318	-0.404067115222	-0.736737865521	1.027320677117	-0.331012907506	-0.325392280259	-0.328596165493	-0.229587879474	2.269090729189	0.465775093368	0.066834754185	-0.900005820297	0.757674160037	0.21846398261	-0.760485345684	-2.192106442435647	3.950519440734712	0.2971718743145771	-8.894383398908507	-29.098016613955302	2.1164696868154156	-31.842765870524715	-112.24017156603259	7.129040787634076	59.24596483155718	62.32640219211751	51.21185900387822	42.67503281012719	34.14427531586378	28.444458382535664	-32.46391473212834	-62.15791641282493	79.97849846554362	61.50203571820235	39.97496658979029	11.269791763756292	-0.19089118946656036	-1.5158056002178961	-6.443166054298601	-9.851653395682584	-15.224009993631793	-26.805888596676805	0.2111674341085722	1.9940388519505643	11.599098385336044	17.2548625739047	16.688678979765015	1.971972664155387	-0.10258621426919377	-0.8788586385970724	-4.482930203129309	-7.80000694944267	-14.677399237437085	-33.70540596387365	0.024014913647486213	0.27280825664096353	2.6448708212860574	5.680149688861647	8.669322052987562	4.621041778436596	0.13110000000000088	-13.516630661750938	26.463392262238933	41.558077147734444	354.8663392470048	-256.7932565995042	2.5773508624901854e-29	2.5387519312533264
2524	0.606706877879	3.443300707787	-0.761458248751	-0.515766803578	-0.618813691447	0.905562140816	-0.349088012891	-0.342640726659	-0.342299704986	-0.257220244719	2.609297492677	0.775014591852	0.049137336901	-1.083507805813	0.879786284875	0.576213559969	-0.816103181026	-2.2309290356124327	3.8476696212142083	0.24553811828381703	-8.350254454758183	-28.454965197965528	2.2027431643330666	-31.521301061280397	-118.04599814542544	6.997678555835886	60.05108281174309	61.658512395695624	47.55417995049883	35.71975298448591	19.486599036054823	0.16094960585494444	-32.16642472792596	-61.684423594485075	80.65428025367908	62.393561800167426	41.35960460564118	13.453113904592435	-0.19137801789588169	-1.5209965230680664	-6.498400329869644	-10.007019333147818	-15.660259697733304	-28.078397374639767	0.18829043859612296	1.7258281542140461	8.79878753938985	11.175919544343657	5.791354810714317	-16.672467821325704	-0.10019013438528172	-0.852682040089469	-4.194301270008462	-6.975812833346554	-12.35346221612432	-26.937150496347527	0.024357960000944832	0.2770119737744561	2.70862025282945	5.8936286920326735	9.297188604638201	5.891646742667467	0.1454000000000013	-15.097341078997378	30.666285028892187	55.69153775226113	250.2893914993404	-126.13649847006693	6.634651051876778e-11	15.362354114232332
2525	0.770468104141	2.760578847349	-0.731685781123	-0.436803314428	-0.679657960086	0.970674791615	-0.333617961438	-0.340624710849	-0.33847103444	-0.250981600016	2.618226538187	1.183304341716	0.084476125915	-0.928500843492	0.856738787372	0.491583145639	-0.818526077099	-2.2147811775443356	3.9007090492287024	0.2596999873519459	-8.463542335105638	-28.532800943360993	2.1636026285656142	-31.371232310854182	-112.95479470175985	7.220675536585665	59.99392773257986	61.455761169371435	46.960906282267985	34.70573166886878	17.529704574512802	-4.2947056567102155	-32.35297761956942	-62.03015536607819	79.9720025734059	61.347250098657426	39.53378979530621	10.531098660018868	-0.1915025462190144	-1.5223378866699708	-6.5133492697868975	-10.05115574403426	-15.79369538501253	-28.507865342097308	0.1711177240893435	1.5280114489971708	6.840571997368118	6.961411820255253	-2.037944041885056	-32.11503372286336	-0.102516118841455	-0.8779794394863425	-4.468342981329746	-7.746569078649793	-14.485931122980963	-33.01994651616066	0.025932761351297386	0.2947905636707198	2.9091675802948473	6.426711132483314	10.48336667237837	7.658816782257564	0.135100000000001	-13.710613916288084	31.70771029477632	68.95341194606759	238.91403109708025	-85.12312709058138	2.462291547723971e-23	28770.00722316666
2526	-0.468935870287	-1.566526373691	-0.714546925493	-0.643862768318	-0.438858336093	0.885453018774	-0.349878167641	-0.346775130806	-0.352861721398	-0.25973908756	2.627858029116	1.033562549616	-0.042892887944	-1.088794603668	0.989705070456	0.438727033467	-0.877033058867	-2.1885079291153997	3.95131156355432	0.2687050411229208	-8.423753735750417	-26.94003263084467	2.1988177789777494	-29.224296383962546	-103.11971845051643	7.208317136375387	58.601200165835834	61.158678569016146	48.02003784416203	36.86309711724169	21.90646760537399	5.244176159333684	-32.53043110892163	-62.30551232016526	79.54297775876435	60.674664798555426	38.198325787085146	7.513843401579355	-0.19132144158190983	-1.519993418150346	-6.4696524942622	-9.876960359512188	-15.095632205849142	-25.729715545680417	0.17266108330221677	1.546412834239149	7.049026782196348	7.4675268276561075	-0.9382331058801359	-29.53220105963346	-0.1018595826691432	-0.8703244081612292	-4.363096387955873	-7.395380325163834	-13.31693633813115	-29.064864799750787	0.02378051772924757	0.2711897759086041	2.676656835931522	5.897081435708462	9.5997800815847	6.920494830459109	0.13610000000000105	-12.473856153603045	27.81786382898658	55.20658796989139	186.97961922373148	-62.17873632545961	1.1223286518765123e-72	31.117548357540542
2527	0.492139423509	1.922227934965	-0.764937991585	-0.588669601416	-0.535997227151	0.870096018712	-0.33008487679	-0.338337904209	-0.334439094609	-0.250977722853	2.493389438949	1.059717403382	-0.077500824291	-1.126428814867	0.926984800749	0.35762684334	-0.802445485006	-2.2290768072285507	3.9027999097090342	0.2780565034576306	-8.198180736629833	-27.426378390324334	2.1589988308053925	-29.660445680358652	-103.75229858648386	7.290174926755328	56.43449783569912	60.2856865303342	48.4923632085387	38.42298021319893	25.914265894794163	14.667584906735309	-32.32628930236595	-62.04154186774637	79.75130511584727	60.87792322972825	38.472294590365834	8.023511311050825	-0.18982559311235453	-1.5041708040631903	-6.30663560268882	-9.431262281408381	-13.890781320174808	-22.451226320993698	0.17336436819174103	1.554010734527338	7.104559511269505	7.549902370017429	-0.8788217905637965	-29.63475797830347	-0.1001605212294888	-0.8521770339754707	-4.180719028904856	-6.916854700858177	-12.11402074844744	-26.03461227733489	0.02207275187144914	0.25134934390941743	2.4253137039838046	5.153249873154145	7.6671477712522424	3.4027932048774217	0.13700000000000107	-12.604213824941992	30.29046712445632	60.74164558623858	244.04589653040105	-123.31521562309156	1.560128484560992e-67	3179.9706986598294
2528	-0.380804250249	-1.926391688637	-0.709488267064	-0.479226995882	-0.561166861097	0.980268249551	-0.348934918285	-0.348446993652	-0.348364621531	-0.260204195375	2.784387286771	0.414454627711	0.042726092768	-1.182505858481	0.978614270555	0.531748753823	-0.89642762605	-2.2632554981292863	3.8663138855136854	0.253422004487772	-8.338820408674199	-27.95378864775025	2.2314321674639612	-32.23096720271219	-133.45533223618654	6.173429985786061	64.39451644541396	63.39366558274261	47.03685459062806	33.63355646820671	14.118797514753883	-14.860665654335588	-32.23339775735362	-62.00375597218758	79.4273516990626	60.222233330551646	37.247340394729434	5.576164777811886	-0.19160529870387932	-1.5231628622692517	-6.5098962903386175	-10.00825443204159	-15.539596627620675	-27.291452192267194	0.21124967613547838	1.9958886168644303	11.659187017184838	17.47009254331796	17.27251732460975	3.237165495026881	-0.09829642246902469	-0.8318977692584892	-3.960616624095627	-6.29607661626534	-10.394945257928615	-21.33925222950808	0.0281423071402703	0.3204858141722494	3.236493502296312	7.396066279903556	12.936289571650853	11.653685289195346	0.19090000000000262	-19.961260741735618	32.413379797396985	47.73118849790856	368.3270399873124	-270.38135292702185	0.0002931009436291309	91.68892450595833
2529	0.65509073612	3.965694683491	-0.719869597673	-0.598140620602	-0.516096255349	0.865895451848	-0.326996345709	-0.33220921906	-0.327499540473	-0.254039451119	2.323982883383	1.261617668017	-0.016409784621	-1.156676810712	0.838883402804	0.538875987211	-0.940248829555	-2.1762708863395077	3.8796948004362295	0.25118582430157765	-8.301424203265922	-27.49498661417788	2.064632707717293	-30.083035413159664	-108.10639635023924	6.968369692671839	58.732536591163694	62.410437645785834	52.26131323813648	44.58465610363342	37.54811197638708	32.070103897307455	-32.27173863185522	-61.64254188729558	81.41173232501497	63.808126566728326	43.92290795688753	17.94272964194111	-0.19115876706977603	-1.5184320391039008	-6.460918485931094	-9.874037487631588	-15.176053402758965	-26.278512509137187	0.1653908698242608	1.4632137691450002	6.238866823134033	5.718818940461265	-4.25321161187511	-36.348859162048036	-0.09981862198487992	-0.8483576084888341	-4.1349621502316	-6.777228579692677	-11.689131337523785	-24.743667781012828	0.028355656867144967	0.32301713233932666	3.2712648781479614	7.5052174805591125	13.22789860469208	12.13001726719712	0.1452000000000013	-13.51934835353168	28.267016466051896	45.829929057039585	331.4545801446123	-238.188825783606	2.0396771567336894e-43	512.395980141919
2530	-0.401467684275	-0.908970959006	-0.741436570899	-0.511193759065	-0.610968453586	0.98599356624	-0.32934736334	-0.332252712209	-0.330744892808	-0.252067952076	2.328601786531	0.955107837465	0.005801356158	-0.898769103985	0.885827776452	0.458054554071	-0.877280335351	-2.1725297960187944	3.9615543827623387	0.26623840353896466	-8.419162044879325	-27.31896025979046	2.0732426223465623	-29.352057576977224	-102.20771168757662	7.115938243289507	64.88837473216651	65.36450871428148	53.081483721913315	44.35925289145164	35.63866611765089	28.92998614320385	-32.57379005835661	-62.31738339942574	79.74988189169223	61.14500267178363	39.279895190293175	10.10824355235463	-0.19082726297517758	-1.514933541790253	-6.425151909724673	-9.776732223192218	-14.913755600810433	-25.552232996940766	0.1791447624954635	1.6202783960586447	7.749877504661052	8.926440179726626	1.6633886796471071	-24.600193691635027	-0.10373350960650639	-0.8910066297174224	-4.600023437962808	-8.09309086508842	-15.360958010341916	-35.31189123493237	0.02726870816548033	0.3102502406038934	3.1024360825555037	6.990727720933877	11.892872704530815	9.968340561039398	0.135500000000001	-12.114462115540817	27.48914518131326	52.62479690002866	213.89023802191502	-100.61312368500384	2.6224659730350047e-77	73.0802071480083
2531	0.38520062082	2.029041428843	-0.72120631485	-0.426656562454	-0.707428631916	0.976564164757	-0.336648490924	-0.33435442644	-0.334668315131	-0.256915931599	2.475671657928	1.011290457528	0.024130896066	-0.960141662296	0.9281416941	0.494859904462	-0.726415581595	-2.2807504604829	3.8502849053336736	0.2581581768845338	-8.425025452460552	-28.270159220084626	2.189784692741625	-30.62313660537014	-108.13425461280158	7.334158585334677	57.1055433948573	60.340472312928306	47.63498683151077	36.75641646601982	22.57892900727907	8.48517078891583	-32.16500491745252	-61.92956173134065	79.43779435317093	60.207013881940426	37.248473213457444	5.881513555072858	-0.190320621686178	-1.5096641396428687	-6.3751621504458615	-9.652922867997507	-14.635389382120728	-24.999581746569593	0.17851616314511703	1.6127286551865225	7.662191222038671	8.710761776641132	1.1906075433518668	-25.710819822803487	-0.10176106429568016	-0.8698570957080713	-4.384390927864114	-7.520911392395368	-13.899621064233518	-31.446283983007618	0.0218930441999462	0.24884127804270417	2.3737058560490407	4.953982420900169	7.003364261418482	1.8671604412516105	0.13340000000000096	-12.831601318900676	30.842406021716037	66.43756731140695	245.40060576691238	-103.33036871033713	5.930785405504205e-46	232.8479457327477
2532	-0.497415199199	-1.071875730091	-0.74415722581	-0.352513003896	-0.850633079292	1.035072629115	-0.31799964748	-0.319590596159	-0.322384660797	-0.242689811941	2.144390575749	0.651712023236	0.105300979611	-1.101241014664	0.828666887552	0.335194998171	-0.752305574761	-2.295652048376896	3.843442785443165	0.27924616787961287	-8.899934070994535	-27.33620509850265	2.128643267351433	-29.915497190781423	-108.7718528010209	6.973931939180996	61.65731571408605	64.05373534916212	53.56041887281354	46.37439098775845	41.05599673891309	36.98266007806035	-32.09777138718492	-61.84069661265432	79.53587158748294	60.35601696745281	37.55076882633873	6.573172784016654	-0.1907524401536903	-1.5145573761209106	-6.4403591805460945	-9.87224742566685	-15.396266461771665	-27.706268379530854	0.2004745687179246	1.867278078105488	10.222688468668778	14.198237633860703	11.124966029456587	-7.368557567079606	-0.09763552191776852	-0.8254366627904786	-3.923048653139631	-6.274421344479008	-10.64900721214983	-22.960535942860776	0.025377016841015423	0.2878360677302556	2.797394921795875	6.041459554000476	9.334209675653675	5.372380236660099	0.14830000000000138	-14.117752522846798	24.896999747009488	30.41476957347037	237.09005337792104	-161.63668674547597	1.4124730038162822e-42	3.188161903153153
2533	-0.149983400148	-1.438070216584	-0.742694525127	-0.72861040756	-0.347279261641	0.785420459865	-0.35158131589	-0.351188522281	-0.347705528223	-0.244982532706	2.703277114433	0.428250097635	-0.146792406251	-1.050545549289	0.867510377364	0.297502179637	-0.963223995241	-2.2214641375682502	3.8462231744254143	0.28349435578485077	-8.082563090895245	-28.7565267532853	2.017027712307089	-31.78158340231592	-114.94044063949421	6.569630538131038	58.008710454777585	60.758779962113266	47.54131224853506	36.12958380941143	20.442701637357114	1.6922765992932847	-32.07963181008497	-61.43455338320568	81.35843992021196	63.44246702474717	42.81917528134358	15.61718583483596	-0.19008036239660428	-1.5066043254808994	-6.319630597657767	-9.432055920308747	-13.74403410172519	-21.516742314212024	0.20292767211738838	1.8980922389652004	10.635330407542652	15.28155967569017	13.53604690512385	-2.367516490235382	-0.10344241793426286	-0.8872882397653425	-4.535922015749125	-7.8545479331933885	-14.494218815717147	-32.16113571395771	0.026249034236961098	0.2995339882466774	3.020983919253989	6.881937484807407	12.017846236317329	10.797353783404304	0.1628000000000018	-14.747919150240236	31.555202177263478	59.63339233601693	247.5590846493383	-136.0126115176583	5.246665502586508e-19	2.57624938247848
2534	0.346114821125	2.283461228558	-0.722800028643	-0.59034785549	-0.500798399239	0.961558959637	-0.335851833449	-0.338826241585	-0.332342822435	-0.232529835594	2.412950678533	0.621251483972	-0.001961928476	-1.247556273359	0.769219753751	0.222941992517	-0.941496674618	-2.212975465065485	3.8638206236486843	0.29351467577949236	-8.393146343529242	-28.036189270906775	2.113954148201255	-31.783164859940214	-120.70830913181393	6.602511791470101	66.74533530763662	66.17682632546986	53.10429346197871	43.80472578335542	33.80113830805573	25.48166567263225	-32.123456602284556	-61.48550386763358	81.38642002821807	63.602811673436726	43.33455691727234	16.819159275389904	-0.19158834775501973	-1.5229036099143252	-6.503534125735844	-9.980337570587844	-15.41965074478296	-26.790916802698252	0.1942431953436008	1.7958099617731873	9.544197586841584	12.855903818351305	9.035314242498707	-10.319527653065013	-0.09783248793814521	-0.8267260425999341	-3.898710250294217	-6.105737094144847	-9.807403150217231	-19.59223306029534	0.028380006583029794	0.32338685346298524	3.280270132608796	7.542639420432254	13.354782218395131	12.37581472532109	0.16060000000000174	-16.19599008773003	26.182601217363768	23.22918110463397	441.5882427904975	-387.2184333132497	0.0019700524960851082	788.3572868936049
2535	-0.272272159501	-0.984619763469	-0.757979406979	-0.563305107163	-0.547871185437	0.882443932404	-0.338086725661	-0.341481728817	-0.336380075003	-0.251252806594	2.51864903778	0.795115943861	-0.026727214498	-0.986960998151	0.899758130416	0.403645135454	-0.812740866468	-2.251802962771392	3.8542541286298393	0.27025166897098035	-8.05741602295861	-27.058432231178653	2.1565625744559083	-29.144339115770023	-100.54452443443726	7.247048006852004	63.40728165266674	63.8867071880511	50.13675626390984	39.383213844020375	25.894204575424716	12.77116143420463	-32.15212271705775	-61.756239282889894	80.20050310448995	61.50855477775722	39.501376562437606	10.005311910386851	-0.19059334018608737	-1.512438087040806	-6.39851115550148	-9.701377819608101	-14.699733493578487	-24.92661071885878	0.18582736584539988	1.697526222285666	8.523822536093286	10.603175574498419	4.791877390971524	-18.447724947596083	-0.10269957104645673	-0.8797097658337488	-4.4754977108311556	-7.737830502593793	-14.35880998384496	-32.33855837613756	0.02294712401264649	0.2612448405931057	2.5382964527863963	5.458880191566355	8.378309894174361	4.580273973502585	0.13220000000000093	-12.049425969900753	28.89491788714806	58.421697511865474	186.68850506514696	-65.73519529700947	7.727108824915893e-90	10.375347185411133
2536	-0.23766266241	-0.784218327768	-0.761815144707	-0.585827877649	-0.552014810095	1.020178966794	-0.336777145514	-0.341402137225	-0.341354588203	-0.251180647564	2.474420496472	0.748919149506	-0.048910298866	-1.049278883348	0.879111056377	0.411447283178	-0.909142942079	-2.2383233875426405	3.8546708999709063	0.26890316872458014	-8.883381876335756	-28.923428584603986	2.0123839458113335	-31.7834794819215	-115.45733620196685	6.711311744569258	65.18529607957146	65.0199829375434	51.422418356440886	41.23649130484697	29.228492080135755	18.706986847149473	-32.15407596861008	-61.69211380832353	80.53147199818976	62.10990479621599	40.63956570124786	12.248859975923354	-0.19050822452757166	-1.5113631979799647	-6.379273473859533	-9.625096255298292	-14.392041601733297	-23.712376031683245	0.1877239264283159	1.719660974602048	8.753901544908711	11.115615934530169	5.778537061361795	-16.46560236249001	-0.10157446543423897	-0.8675605465227272	-4.347771012403272	-7.388434310755673	-13.426971974201102	-29.770779844122437	0.027378083832273286	0.3116851277632515	3.128751686666767	7.088570882330002	12.201443707319784	10.563485410943558	0.15640000000000162	-14.488920962978883	28.794393448644982	49.01420610019022	194.32401440236148	-89.82746881588163	7.067771240094625e-17	10.116059558278883
2537	-0.242876584062	-1.634905416857	-0.747484509691	-0.394949923046	-0.74968204187	1.017168421686	-0.341245200592	-0.344466529859	-0.346369266021	-0.242465129711	2.683515707817	0.68887644966	0.03263081598	-0.868840154436	0.766629117649	0.444546753705	-0.808469971099	-2.200006597882664	3.9008072877017943	0.26592061272187756	-8.581813463530054	-28.181069637736577	2.155703347994346	-31.22760691725026	-114.08231975389775	6.9672147375691615	66.02571561123035	64.261862156639	47.68910006963232	34.44917676244315	15.58851865970962	-10.742232367471614	-32.33901959797394	-61.9180956929341	80.46086450691334	62.22870449539886	41.2059776902623	13.897951751243193	-0.19011806792906757	-1.5075511701134126	-6.354690117660663	-9.600430416034555	-14.507385605665647	-24.6966677725821	0.19629120552497156	1.8186870891009004	9.735022646827277	13.176254701524126	9.374711990529098	-10.238424280687804	-0.10298534676415903	-0.8832249350081246	-4.531145489709703	-7.937191845398537	-15.060690149970247	-34.82451765417704	0.02669600519911449	0.3032056492636625	2.99424074761547	6.626390736750233	10.837442109040817	8.010329515576778	0.14670000000000133	-14.352816437143886	30.642921070367954	66.13876792221578	233.93968097775505	-74.7717293036177	5.151539727241379e-18	40642.58447843671
2538	-0.459240327582	-3.652784170609	-0.719591905805	-0.569112449324	-0.557363439913	0.897563050593	-0.349013416668	-0.352547126374	-0.35197922247	-0.257814231447	2.773929809105	1.036227454107	-0.025013623604	-1.088706068819	0.996863299176	0.381451265417	-0.868501858988	-2.267835007275535	3.882763065150971	0.2745185614384981	-8.44114562257591	-29.11516152962518	2.0825011757460254	-32.210243337748764	-118.15231308904563	6.7103015724405015	63.431650898300795	63.043046528092106	47.23143780486937	34.212186312336506	15.479070779298937	-11.135189777893991	-32.25984169566185	-62.084450300793776	79.17569380314335	59.785259171514085	36.38434405600113	3.7327266037610074	-0.19072906154324987	-1.513853260401454	-6.412245595780278	-9.73687271940221	-14.78842576683056	-25.148482659754247	0.17447577362115585	1.5667879738703738	7.23056773432472	7.822503158725745	-0.36474551900698937	-28.589768768668705	-0.1008240539153285	-0.8593678357905897	-4.257718538353578	-7.132033055508888	-12.7066663868932	-27.695394358549198	0.025446874780179072	0.28970234519156557	2.8712199580164808	6.37768345624026	10.547431113440595	8.077242785382953	0.16080000000000175	-14.844387818053821	34.258923286150036	77.84729956548685	205.96405684358425	-49.381272943979184	3.5625001338293144e-07	8849.513296300584
2539	-0.25150422325	-0.136072227646	-0.739658771142	-0.444181679447	-0.705340739832	0.98577747648	-0.336791582956	-0.332363335052	-0.340711022712	-0.245945792763	2.404662776792	0.893955324115	0.024677695971	-1.221802812898	0.859734391417	0.361884562906	-0.769797958848	-2.2522013635286173	3.880081476969173	0.27681406479081055	-8.89794936580967	-27.467072001432363	2.211765133796989	-30.331569236352642	-111.97356598202992	7.020394647994893	58.30830574326472	61.30192707374734	49.077453020415334	39.022087473330245	26.900348625470407	16.80946274925599	-32.243225453064234	-61.964582236598474	79.70160763652513	60.754485581707	38.304708966917644	7.981276283668516	-0.19039651464655255	-1.510488989469076	-6.384601665394046	-9.681123913426104	-14.720572040232987	-25.262209075845252	0.18382767023463467	1.6739417871996485	8.26834759715989	10.012792809783294	3.5993231591035375	-20.983230618423836	-0.09629738426159379	-0.8105004228424006	-3.7437226102624703	-5.72350770084677	-8.961182604360106	-18.014790466203593	0.023726464805657974	0.2696024343452102	2.6112091873828125	5.5971803791305295	8.504518518167336	4.405657110879254	0.15040000000000145	-14.44548720381288	26.150861028320286	38.20483125755185	209.23099554560187	-111.26709809777338	2.5772329189315977e-28	62.65198168805196
2540	0.31886952744	1.063665734767	-0.755364857352	-0.616023979049	-0.479276638728	0.842525320165	-0.331362591837	-0.338819532759	-0.333223432159	-0.248295069426	2.49395314633	0.607129610188	-0.069815626107	-1.047916650605	1.002970256611	0.222663156127	-0.868750076456	-2.3027818117061503	3.854470015564208	0.2935006404140453	-8.086446726608333	-27.170706347488757	2.216092456256559	-30.026352859248	-108.58610341505828	7.129199338768062	56.7591950600518	60.56543172494967	48.92513568323144	39.07125555009498	27.02008028169746	16.356249601488358	-32.10427253141228	-61.892494767465436	79.27414991524715	59.81311843209401	36.30133325418784	2.891098671780698	-0.19034888834439456	-1.5097128281989307	-6.364036500937875	-9.58899853977787	-14.3198231413809	-23.614646560096855	0.1948419387078652	1.8026564582834164	9.608576769027845	12.982676104934617	9.231144215281946	-10.049852256978593	-0.10219253182408489	-0.874067456364916	-4.408838922594256	-7.53662655558883	-13.752213830120354	-30.439152917076036	0.024321914751290995	0.27709857475155075	2.733725068760362	6.024570679980783	9.80534741574721	7.076183818273277	0.1373000000000011	-13.54570043210734	29.059837009832584	49.405273738512086	191.5948351927263	-94.05681191127731	1.0233899749328151e-45	0.10037173071689462
2541	-0.930813641928	-3.987274027341	-0.749542363932	-0.216442933031	-1.014149650099	1.142462775163	-0.334037101269	-0.326885691328	-0.331982373577	-0.241163249845	2.353812390406	1.236010984956	0.166494363116	-0.80407609387	0.788249940732	0.399682385096	-0.776011557611	-2.2251825506507186	3.947994899265839	0.2743271387563652	-8.435596032431647	-27.669990303287356	2.154516006246557	-30.424853325892204	-109.46633593169929	7.087063877640297	62.22646968864467	62.957378652753576	48.84795301561637	37.65612423229019	23.530171827322746	10.581718410582258	-32.51724872014378	-62.45504769497676	78.83504076632445	59.566736306763765	36.59107043899882	5.4933085938769945	-0.19056099062215498	-1.5127003074357732	-6.42890767859079	-9.86246203537309	-15.457923091012077	-28.193413048452406	0.174193794451337	1.5621889154978106	7.130533652390468	7.4985749866093645	-1.248553213190922	-31.015041368143155	-0.10191233287207932	-0.8722012565133646	-4.439914363329985	-7.750146585627119	-14.785426986616542	-34.73654101948969	0.029956796608293007	0.33944562025966235	3.373819596179937	7.549634313390054	12.56886075168053	9.922065047337224	0.1387000000000011	-13.310819827970025	28.29058423530102	59.00534353000996	240.68575740271208	-89.87399961040533	3.6400409620699008e-37	2406.8435054883357
2542	-0.049750212182	-0.672885769135	-0.726347940905	-0.600116503172	-0.525392570289	0.879053229924	-0.354595395093	-0.352532939832	-0.355461523999	-0.244520528679	2.730360632049	1.199105551886	-0.07100455202	-1.22505941863	0.83302088584	0.334319513794	-0.894880464353	-2.220471024620613	3.865207790861459	0.2794893256276669	-8.701700815279922	-28.67519011581992	2.127328566772879	-32.038651811267286	-117.54619470511338	6.796547797747412	64.54105280042141	63.80163273492449	48.182595648034024	35.58505163469904	17.894570568524955	-5.557343080217989	-32.1684978026958	-61.63254197037373	80.89790537228542	62.76239011462754	41.80147358299754	14.251950274482361	-0.1901646392099685	-1.5077428573641523	-6.34286012910639	-9.528932551171449	-14.149750187984385	-23.132148388788032	0.16764360303320291	1.4888100983066135	6.48134851340864	6.230882852474796	-3.3084399991240767	-34.46542701945754	-0.0982800930255621	-0.8316567561200979	-3.955061615400154	-6.272361524917167	-10.29743860897571	-20.976308392241886	0.026085712827613378	0.2970738692665762	2.9624219195516543	6.64205784198763	11.20565663882604	9.155010660531675	0.15570000000000161	-15.017833869145022	30.35541795415412	58.61404825553718	271.11839059552807	-134.37345710252802	4.508845981104424e-09	3338.913212821894
2543	-0.432861176131	-1.917119238185	-0.729195438622	-0.447794919098	-0.705604408326	1.008792715993	-0.337386628957	-0.33402146995	-0.338597533482	-0.25245831943	2.446063258992	1.491166022133	0.062284054059	-1.211211448513	0.925966393016	0.398671195609	-0.829372894027	-2.248452737542153	3.908685938544082	0.27308534298199827	-8.492236855821545	-27.886641869257314	2.1310561363656095	-30.72537693566844	-112.63081087927205	6.898747909266309	56.99287123860546	60.42043341133366	48.10344773728738	37.64587048172858	24.463051554719378	12.48312259240209	-32.364799734944306	-62.22727524138607	79.07206643357162	59.74868884780966	36.537052625385805	4.524732167599454	-0.19113002955911101	-1.5183386340892726	-6.469522221988934	-9.924253506065382	-15.42200715012402	-27.36273076470137	0.16068079429618068	1.409360351715859	5.714224318984284	4.577657490761921	-6.449162201213097	-40.915339613430206	-0.09659304488511844	-0.8137146502762976	-3.778609708703905	-5.822186706267918	-9.234712211655317	-18.726954394448335	0.026516442573033035	0.30135555941999803	2.982022856317559	6.616860125943338	10.891742274433987	8.22788288722156	0.14740000000000136	-14.040496441294058	28.368647310412765	51.62599710918623	224.29304693191997	-97.8664728059539	1.6938477111209796e-22	56879.852850304516
2544	0.115434218743	0.366971123564	-0.739553567449	-0.382067495621	-0.79504192234	1.051413602195	-0.340839962159	-0.337150488735	-0.338333646716	-0.245418651233	2.510452606886	0.735766045685	0.055364318997	-1.091785797068	0.862047434169	0.361991313777	-0.74125558588	-2.2192292570335836	3.94682832161349	0.27909431742136986	-8.584269459970239	-28.94932070287473	2.165809693218237	-32.10418470665555	-120.02301221885777	6.89101285099735	62.10320075039385	62.75753234724009	48.27686662449282	36.53864732261726	20.882007653432495	3.6621598138616096	-32.49984354301535	-62.38695041657645	79.04229400942428	59.85833741024932	36.938161456293656	5.615810468233295	-0.19032300527520193	-1.5097987519371958	-6.381499771006732	-9.684003086996578	-14.775817739052195	-25.585874378028137	0.1940812318862711	1.7927382646216798	9.461271211593152	12.569580833206196	8.238543825107739	-12.358263121877089	-0.09832790843539452	-0.8328358015589736	-3.997394954302077	-6.4685430009192695	-11.127383193878098	-24.08659086876934	0.023948082650952034	0.2718209363939965	2.622493389981455	5.591314958359267	8.372404933860892	3.9576152166613348	0.15400000000000155	-15.52827097934	30.486179569209824	54.53788746311295	269.229347935824	-144.2022726169602	0.00011000144775392171	1291.0690489791361
2545	-0.159773400431	-2.121591445129	-0.743203806729	-0.55487487966	-0.567093625717	0.900750033002	-0.353587339586	-0.346765907032	-0.350624508142	-0.240526097414	2.685187370119	0.928212377018	-0.042649922253	-1.02364572641	0.910380809735	0.197449196256	-0.788352502198	-2.2778639585480884	3.866912972022916	0.2969621204194855	-8.601178059391032	-29.490556310577183	2.0955961563559344	-32.11943350692881	-110.31783113384427	7.103015845866175	59.99148952398257	61.479977581529404	47.018018819082954	34.75535620813103	17.47060457030771	-4.9633678241563	-32.14232577394606	-61.856083708425516	79.68146171845456	60.60791571335472	37.89996774433373	6.408227533579733	-0.19024507394993506	-1.508687334700254	-6.356858550865264	-9.579209901129675	-14.335723296657353	-23.814746835744224	0.1795553980911982	1.625064450912813	7.799496838728435	9.037592431142482	1.8805062598381246	-24.149167547872853	-0.10190422479076781	-0.8711264602227529	-4.385519943115519	-7.492465983074968	-13.707302934889332	-30.5481801137964	0.02201470269897487	0.25063728066500035	2.4144204327572276	5.11627292538803	7.55496999493369	3.1600285785388382	0.13350000000000095	-12.911909645485602	29.756907487340328	63.59654745493956	170.49344107106498	-26.180723367794798	1.3271351981548588e-35	26.661025425120638
2546	0.605411226456	3.743840220283	-0.732689953359	-0.514490851032	-0.601351265017	1.003835225937	-0.347074460343	-0.341699558384	-0.342981619056	-0.237469820387	2.577182142013	0.407536749707	-0.039625059632	-1.168888618687	0.778347961312	0.310830163336	-0.755553553457	-2.1845453056052238	3.917427131921201	0.28420527456956973	-8.459070484900238	-28.260090430463052	2.2279103133547604	-31.47624298472983	-118.14723839766907	7.008987071626011	59.96846057252694	61.74368500583738	47.97096800963298	36.48279712969721	21.045951347792585	3.7653194661350913	-32.360566204683685	-61.88500511338296	80.72073452946256	62.66724123542822	41.87970427649584	14.705241497337356	-0.19012961177239962	-1.507369296226111	-6.338773176516184	-9.5167494990031	-14.11146524970069	-23.006336806217114	0.2116284105049557	2.000140318356353	11.694334964005794	17.524323136155065	17.311599828136377	3.196778902710702	-0.09852817541769265	-0.8345535324355267	-3.995449934153036	-6.40988185463306	-10.767815413307597	-22.516090652821237	0.02124508403055906	0.2418570018365776	2.310757163903441	4.826649775158639	6.846039992266528	1.8839132693524852	0.14310000000000123	-15.142229217990588	28.21940205879029	42.680041138151815	358.6946560976556	-257.24921854637654	5.863258382076727e-09	914.8524344588387
2547	-0.807991279616	-3.547815094417	-0.750508825823	-0.416526146629	-0.742566678329	1.018234338617	-0.338734784874	-0.338682732663	-0.337198137094	-0.253861900605	2.54114010652	0.986731612662	-0.000613062918	-0.885968526567	0.848927963564	0.561636187857	-0.870147058032	-2.216754923006396	3.887478132928128	0.24919819014897998	-8.054624632921579	-27.448173078446	2.1051608076204205	-30.296287879260902	-111.13301288976865	6.806532767274876	62.03334558226279	62.70140406581215	48.174546137455174	36.34857780703957	20.432143482454983	2.3953460276845226	-32.31859896489114	-61.960469713209655	80.14538279833822	61.665398974926546	40.229933484229925	11.833835514405436	-0.18965548298356688	-1.502557977753604	-6.298682099211743	-9.434545025905749	-14.00682021823804	-23.15372255526094	0.1801554622264788	1.6314496426558016	7.840964500721835	9.083098553285176	1.8525756962437343	-24.46391087328072	-0.102814088337731	-0.8813647137934668	-4.511136788565272	-7.8814188041296696	-14.908420881364847	-34.388522666229875	0.029524312639566282	0.33549538631398235	3.376199213302376	7.684251189218465	13.281671178913196	11.621812622213348	0.15030000000000143	-13.99756796884638	31.042889186293266	65.88790291789552	218.1272714105463	-73.22851788479399	1.499986001426888e-30	113.0294530406956
2548	0.102037587419	0.672292822703	-0.80537187136	-0.580261824856	-0.615968269903	0.847317665069	-0.348290191119	-0.346609904469	-0.344423578787	-0.263393375315	2.577192445772	0.462205431368	0.035608272915	-0.94096721475	0.962557228547	0.547182585818	-0.835662530864	-2.247872867149161	3.8634411866386578	0.2509710852824342	-8.707139200335435	-29.75159573229566	2.0810974550121193	-32.57445442983529	-119.28294012912602	6.859527498083702	66.59698847772403	65.24209427678075	50.14937501990413	38.59941289574783	23.606549097079796	7.573686687105097	-32.224364836414416	-61.9042358075697	79.88443676168099	61.06215049804236	38.901342791701545	9.007103437739056	-0.1912667271771428	-1.5199240713697266	-6.492072439121039	-10.002689479787147	-15.700784988139368	-28.37710704042903	0.207051787038092	1.9453898157371374	11.078996015942842	16.12634942709346	14.723896374143537	-1.0645775279367187	-0.10317212607895994	-0.8850251331083734	-4.540439906711085	-7.93768325648552	-14.970223108539283	-34.27917650817433	0.024620971720242312	0.279892337843114	2.7370137783574817	5.959140362375864	9.412707051351953	6.0107626194172745	0.14960000000000143	-14.95126440368171	31.430497292731012	61.50326363065161	283.9277919166408	-150.11727989760612	9.756399441584805e-08	20.833630940898384
2549	-0.523381992851	-2.302659659435	-0.744983633365	-0.450450969305	-0.722767878114	1.013975577548	-0.321490635907	-0.32784681446	-0.322683382013	-0.23089517957	2.262941984529	1.062775944374	0.088279951992	-1.005731764687	0.722147507603	0.249044624031	-0.835519689971	-2.2421354448659727	3.845938395472396	0.2898775063172714	-8.100552564111577	-27.03433224373744	2.0054992784881027	-28.965768652008492	-96.82651006855494	7.095640746184107	62.78253822773424	64.36072606905901	52.81913015702704	44.568360643468964	36.88773595498468	31.414954939661385	-32.06961722894613	-61.50796030844369	81.01811384693924	62.96009759687884	42.29921340934221	15.421834736653048	-0.1914748121454101	-1.5220922754667632	-6.512945993916368	-10.055818128156863	-15.829324546627518	-28.68961615702256	0.17618138195560273	1.5858417974616763	7.396003266571175	8.135768117626455	0.1128814024512393	-27.87689057464458	-0.10086111742272023	-0.8601800989536045	-4.284425081182926	-7.251990966593147	-13.199791816392052	-29.57868176910654	0.0270139680127132	0.30692695178087387	3.0427065488196727	6.772234290082987	11.214823672716758	8.6555691457395	0.13650000000000106	-11.553473779506467	26.605279901484728	48.52524710196096	257.5027320427386	-154.75270595454842	6.243439962892099e-118	0.06548416906067814
2550	-0.773533381811	-3.549521884981	-0.744803109312	-0.593006135902	-0.55363837047	0.845063179125	-0.352165496959	-0.34859120792	-0.353084117417	-0.243381225958	2.639503803823	1.233396013594	-0.066168698786	-1.02138296705	0.775817202668	0.403410617739	-0.92884847375	-2.1243807895900537	3.9608695401055	0.2730015154072265	-8.466530486458145	-28.206245466051342	2.014652684491965	-30.77875126648833	-108.10131048692827	6.8428085719593135	63.65306546228681	63.61159038531368	48.8296831743913	36.975035030178766	20.94776205054132	2.1024406444278805	-32.54232319207754	-61.980137374836275	81.21693810746441	63.711846393661226	43.91978381517651	18.481126755032964	-0.18998210085996317	-1.5059021127292227	-6.328064794648545	-9.500454319325897	-14.123769543817556	-23.24757569359067	0.16687324148255384	1.4798807741783258	6.389828126070934	6.023998541086974	-3.7251048907323	-35.37931477185035	-0.10222849902397359	-0.8746067560850547	-4.421166594269949	-7.587536193461506	-13.951737542945052	-31.191829188973347	0.028300570982759808	0.3221793177906775	3.2510768372538017	7.422665090420136	12.95402733032908	11.607864717686958	0.13890000000000113	-12.972361166165324	27.927538088955078	56.79222810468775	179.46606704112702	-40.83279922354105	1.0026066290603317e-44	10.440680802325094
2551	-0.256275067405	-2.396257433315	-0.741922468705	-0.59754391955	-0.472544171772	0.861217925157	-0.345578835906	-0.350206051619	-0.348325191022	-0.232713213812	2.72540280885	0.710161082075	-0.079079117274	-1.048112183401	0.799737953256	0.208004161044	-0.810083877806	-2.210514176794856	3.8843233875226115	0.29615111054451704	-8.241092458799645	-27.842552665217813	2.1072107451364532	-30.173349568932572	-102.14160324607738	7.13400673149066	63.67010134126994	63.40006516697451	48.06854623613171	35.58689192453929	18.04907974599981	-5.133065797446227	-32.19985199419902	-61.649259679190806	80.99472562996365	62.972881501932335	42.22662782793113	14.763861988868346	-0.1901827604122698	-1.5078672346586808	-6.340964312384587	-9.514381592465053	-14.069528323897417	-22.763494971862947	0.18901108159490218	1.7347852176856888	8.91478165741812	11.47883703963809	6.483217144258795	-15.067089880410615	-0.10215468445266572	-0.8736256317257989	-4.402783131232587	-7.5165917964196085	-13.686511029410976	-30.221652810357625	0.021676910613090742	0.24713341282608647	2.3897321605054755	5.088802863620867	7.62030316507842	3.5291861812944507	0.135100000000001	-12.2212755906959	29.01967194433787	61.30384299926961	164.58729457383544	-30.63417659623349	6.573917746578491e-77	612.1154611657175
2552	0.012372129174	-0.918339359431	-0.732209585564	-0.466229168859	-0.666803096519	0.996288496615	-0.340218102659	-0.348298782068	-0.343770634735	-0.257564492716	2.725384022989	0.703562292354	0.056062101975	-1.067144923447	0.917596901395	0.52028460765	-0.83209262067	-2.2599773914600014	3.855524716125286	0.2544527910921025	-8.422710860757485	-28.75514771303338	2.1368942971903926	-32.18421193094042	-122.84041584252111	6.651990886792708	65.68554219590676	64.11941479870163	47.668334381026455	34.46079218399267	15.583244359878417	-11.02339489943033	-32.18935089773039	-61.8835289173353	79.7965658876293	60.87082913549551	38.507535669291066	8.32596644693309	-0.19126105360864817	-1.5196874433284517	-6.481684455561583	-9.952495887281634	-15.477242415026504	-27.439147289049576	0.19324444232212398	1.7834658519967677	9.38701699966785	12.451778785253849	8.134903939139853	-12.304545513679464	-0.10004899031296173	-0.8512271930548074	-4.182204864032951	-6.951540628993399	-12.32377572511861	-26.974246946351936	0.02607033566207436	0.29640939353930373	2.9306855930412343	6.492635372697756	10.658551834427582	7.969328691455462	0.16820000000000196	-16.367343346153838	34.32184410587063	70.6130420738799	213.81188560503847	-74.48091359471931	1.606644196716775	915.9199480618005
2553	-0.274581465589	-0.366667726658	-0.734595501542	-0.444875856594	-0.690731766658	0.91722094636	-0.334091212064	-0.331716087696	-0.334233758031	-0.247964753609	2.398591467685	1.055158575506	0.003443967999	-1.189860591344	0.779553930277	0.542302710121	-0.856465907715	-2.154500105846446	3.9311996028321734	0.2526890455943009	-8.345489864619873	-27.35455236472488	2.0951332394256865	-30.22616784958631	-113.36993757229845	6.693392083025212	57.92451212852091	61.13395890329299	49.095955545367055	39.15331171748893	27.228083613230503	17.37686422414954	-32.47184101008698	-61.98382099498638	80.85187290903991	63.06307130767238	42.898571527632335	16.71753293818246	-0.1899898026031196	-1.5061599693607783	-6.338890328198064	-9.553495800309554	-14.366471315826757	-24.266415394255084	0.17640358330594383	1.5884241567785264	7.422408811105375	8.194139976952428	0.22456356256778065	-27.651164730996474	-0.09715607321521838	-0.8198129815489502	-3.843620551759936	-6.0023793857799905	-9.71849024901963	-19.944879179357244	0.027872889393463305	0.31683195182286933	3.164698894231611	7.122716285530179	12.067712532071896	9.999762962188528	0.16100000000000175	-14.911738037839505	27.55419298944522	41.585020446129114	260.909507287135	-162.58133533502493	1.0145027684814616e-21	410.2264918905523
2554	-0.408062742176	-0.71799018629	-0.741923439897	-0.512506298063	-0.585983174132	0.92883447098	-0.341016327479	-0.335535491817	-0.341227670597	-0.252967386659	2.424519382274	1.217357368995	-0.057485070667	-1.108702687066	0.862514092971	0.516985942043	-0.840266394259	-2.2178306201979057	3.868308702108183	0.25468387996604197	-8.94668263626191	-28.43253923524006	2.0655123394024093	-30.85403830883694	-109.58282587962641	6.961490491882037	62.45891111289264	63.670394150446064	50.83100768850657	40.9243967633152	29.345974063837687	19.565753569954637	-32.23168041312666	-61.767760417073156	80.58818768927925	62.3093027861571	41.160396990905284	13.251472355664532	-0.18971844209464492	-1.5030130531495598	-6.29362237155264	-9.39273979832175	-13.775036005461676	-22.102982171482587	0.16837176951278612	1.49693376379472	6.552269034951621	6.368397294082954	-3.086276050496565	-34.09509290104892	-0.09987203380095755	-0.8491291632097717	-4.151731496842858	-6.845828433616107	-11.95753110554757	-25.725693818095287	0.02519377920335928	0.2866874112089118	2.8295378438715852	6.246687782588414	10.19039744150335	7.433431125464214	0.14060000000000117	-13.080755513286531	27.237780140005952	49.85310112527571	199.4363362732655	-82.0900787361102	1.5283690394312532e-37	79.8489034674283
2555	-0.026780598983	0.379100263988	-0.749618719286	-0.162987866455	-1.119262354747	1.163716172093	-0.324536065393	-0.32002611776	-0.321072969604	-0.243733597354	2.258916517759	0.747257122304	0.214999071187	-1.06722419411	0.748653115089	0.48510039786	-0.657394540034	-2.2621816736862517	3.8796372517532567	0.26048761516992097	-8.356478068171231	-28.19588975459108	2.1678912933232217	-31.292646707254868	-119.20533325027924	6.8631004043633	56.462276663760555	60.031575357778905	47.73755127257703	37.394497979122264	24.907939069021165	15.638524993006087	-32.27912543242941	-62.09316316541169	79.32746379420132	60.24736750110085	37.77886732572241	8.038660250192157	-0.1906842354173562	-1.5142107182023061	-6.453866212914922	-9.956658423512712	-15.816944266980759	-29.57239457102175	0.20063702748985954	1.8681445304493678	10.186075901950776	14.024777075619111	10.575451780197035	-8.817483280884513	-0.09569299946423959	-0.8049285705074214	-3.7287467509983436	-5.801500587382348	-9.62908654868345	-21.084683879276128	0.025689192156558908	0.29045000144724126	2.7825107408750864	5.885821595101726	8.605541013663546	3.4756910702855306	0.1527000000000015	-16.015314153159824	28.668320618390453	42.50010492382366	269.5650899973124	-161.26684067452015	3.24086762075994e-05	9970.147527364034
2556	0.182094437965	0.589781162298	-0.71110560709	-0.495265026647	-0.631738724115	0.901714873133	-0.340590476895	-0.334776900051	-0.335514355258	-0.242034753968	2.392498495104	1.318862488868	-0.033493049438	-0.890031685552	0.918172283205	0.226058428902	-0.844166635717	-2.2188802094897384	3.9616900114685465	0.2966441909396982	-8.563961978439885	-28.8420888542819	2.116206523048277	-31.289162891436266	-106.99790400339337	7.272558337810985	61.884934043028856	63.454193948010044	50.96600016784052	41.349573943155015	30.418066415930227	21.630973466871882	-32.515127881595774	-62.418688761106544	78.95840765351639	59.694534408972636	36.54975031714169	4.082478000380371	-0.18988792004293287	-1.5049321491621948	-6.31937855692184	-9.480817498119437	-14.089681315991218	-23.229903420272112	0.16527630543193822	1.4616017898120557	6.2112704326746755	5.635858556626727	-4.470334720122589	-36.93234163088565	-0.1038068155058033	-0.8917948422540883	-4.608226863043944	-8.115518828906286	-15.42138079744474	-35.48444958397201	0.025888613784233464	0.2944788522501753	2.9147240493513316	6.465307902890134	10.646841419873178	8.040819599659194	nan	nan	nan	nan	nan	-11.84536199803747	6.622807457786606e-52	25.495826060871867
2557	-0.671865138242	-1.9875010544	-0.749875177945	-0.374883775832	-0.812060789075	1.008908444418	-0.334371317247	-0.331420625449	-0.331601852858	-0.235309238468	2.335664978294	0.65644364108	0.0259108752	-0.941697550448	0.725830059079	0.336783869899	-0.801057104885	-2.2350533343450834	3.8647527480702757	0.27937043069414447	-8.42152106490701	-26.985480119570393	2.1627945765094725	-29.663640264012066	-106.65904177983275	7.016386250278708	67.2151047947436	66.04618453959277	52.0774009735395	42.02190587404543	30.734892772995632	21.870693183356806	-32.17263196349262	-61.711461658151016	80.58391831115877	62.29999056197155	41.218163522190146	13.830973950493933	-0.18958576000697885	-1.50196251454682	-6.299170137321143	-9.455029547412781	-14.143631270696797	-23.818205232317855	0.19940571347568145	1.8548617175668711	10.09828580572749	13.938984352555627	10.686441875078344	-8.070803253285014	-0.1012235664132069	-0.8643058104214093	-4.337065453787067	-7.41946663744711	-13.730553705998306	-31.29172191942572	0.02717230545365844	0.30838852242541337	3.043054179699848	6.729786597903809	10.977532428125896	8.047872300537566	0.13940000000000113	-13.518680908260018	25.976950316987587	41.212463975387244	177.90109571671144	-74.40945104625433	6.756299835669079e-51	325.89013956147085
2558	0.43628982381	3.139932080131	-0.764505576045	-0.417129011163	-0.78116462149	1.022215002976	-0.326290141099	-0.330687857539	-0.321985502014	-0.244181259048	2.319853966446	0.406390926984	0.019428817969	-1.022349385445	0.733889499664	0.500322072749	-0.851713436311	-2.198695166884904	3.868710354917816	0.25662663149624354	-8.031267086636296	-27.657411379965996	2.1293809306223688	-31.101677066398736	-121.4634545616329	6.666757210401824	64.47805427509834	64.82602306110594	51.880340201691006	42.405417314014485	32.21537519182782	24.74835105805645	-32.22654708388581	-61.65111104184271	81.17362358518349	63.421977878635694	43.40414918087656	17.78281695762868	-0.1898130325721401	-1.504349447027195	-6.322864693519686	-9.516820597377476	-14.296225705572787	-24.175330984768255	0.21649871991926553	2.057084424599589	12.270734941901384	18.688734259365813	19.088285954087134	5.3886998990758554	-0.09998978186262093	-0.850887689435871	-4.191846818680504	-7.01197170882202	-12.61003830099309	-28.13183024719049	0.02895397811236502	0.3287987587457652	3.2878667565413258	7.416556108855323	12.596190173176407	10.523395412443415	0.169800000000002	-16.702548192494774	29.6768043488081	40.104529001417085	305.73203784430115	-223.76440795460468	0.003916727117715171	112.7612133229823
2559	0.792593048961	3.245878713245	-0.757126674367	-0.597695975029	-0.510109563245	0.881219463261	-0.345676047952	-0.347612708193	-0.339385821726	-0.265430821434	2.655354162936	0.729274638064	-0.029043595201	-1.217348288424	0.985575154923	0.60185119101	-0.903304633331	-2.1906189133994216	3.9258531394074434	0.24479296297876713	-8.167299827721926	-29.50476555335064	2.1018969503680003	-33.2317186956331	-131.21702771518355	6.44319628539554	62.449273434051996	62.96647699926873	48.39478250564865	36.50818711824091	20.275490046204826	0.7652777528925657	-32.47023665720461	-62.17836672832145	79.86432937406386	61.25393878813797	39.442065678794656	9.785111164683574	-0.1908971321966987	-1.5156312139755612	-6.430432818325889	-9.785715963242655	-14.914878746501977	-25.4692013566807	0.18840272354856466	1.7275498322373073	8.83408875004753	11.28917125776427	6.095893179395005	-15.879425389876024	-0.09842812850175914	-0.8332741680757519	-3.972848163338384	-6.322846055998058	-10.437140796776747	-21.34579179325248	0.026564652687337743	0.3025275660976101	3.026541622216366	6.82011231519468	11.624532056743979	9.792513878928572	0.17540000000000217	-18.073292048130995	34.4498054197537	56.590745962924444	331.1163985559647	-230.5955834527102	0.34256886049003726	29.052744736322627
2560	-0.150622516707	-0.493418198401	-0.768897627265	-0.525687948122	-0.654546604208	0.96547309435	-0.35230004959	-0.347458389771	-0.35433786366	-0.252376671014	2.702486803025	1.028018728697	0.040493447447	-0.910681383575	0.834718642615	0.510411782037	-0.864439575792	-2.1878246375256456	3.901151211165233	0.2565218983261033	-8.584442749322026	-27.834227012482874	2.1875352731740993	-30.614988756188016	-109.44601814987143	7.177136918558785	60.939078409997514	61.81820397371528	46.77357679477727	34.11489354282911	16.080094372791176	-8.273461951975582	-32.35401629579441	-61.89105941825753	80.66336216968321	62.59239366532961	41.86803781088398	14.848899007559401	-0.19119666295168755	-1.5190568740333537	-6.477425021653583	-9.946855849162047	-15.485682351809006	-27.544565410831517	0.1763355937921848	1.5877471975655726	7.420247365801077	8.19916133868239	0.2606774461675729	-27.510901535338483	-0.10331664633703047	-0.8866314651726604	-4.559440946891987	-7.995415141351886	-15.146711178266019	-34.84966591958779	0.02692822564019679	0.3061327064945495	3.042494450741682	6.795715203356982	11.347828770922348	8.996763380454402	0.13360000000000097	-13.187479929323226	28.71462300645961	61.2004881256407	202.81895597376442	-51.001041445458924	1.6965840812679221e-37	4896.663783152654
2561	0.057268000153	1.997996933881	-0.766295686233	-0.422062476994	-0.740515210682	1.02696455499	-0.33295297053	-0.323755467396	-0.3267798438	-0.235407531791	2.230783473661	0.96641082995	0.060984079854	-1.131166371636	0.735133017045	0.346718097157	-0.812138945812	-2.1566651090743494	3.9621771057461665	0.281064562891247	-8.481091443956752	-27.249286267946967	2.1756683297368116	-29.93182395498163	-108.59151548556717	7.06357714096757	60.06207934783755	62.980317864531585	52.23749591383103	44.33482341064381	37.27461259136844	32.49781323305766	-32.54202956840772	-62.15233529401818	80.41477690215336	62.34452589486221	41.57648944115759	14.683719390855268	-0.19076208270555875	-1.5144748537226285	-6.43096353441613	-9.822211906625483	-15.159349788271287	-26.67522136179445	0.18106640809835944	1.6419286766412218	7.944039585436661	9.303512505949465	2.2587714753251484	-23.666796710738332	-0.09793667318439425	-0.8284879417729376	-3.946005143653588	-6.312494338913037	-10.654033324869935	-22.67210798831551	0.026499734432912127	0.3009656721009051	2.967893223985461	6.5540087848321145	10.671097671149385	7.759040854858986	0.134800000000001	-13.546576720235402	24.511619278120158	30.90943773300206	210.2538415239266	-132.76280903727604	4.097683746851564e-43	16.104549462797618
2562	0.575655585102	2.244744024699	-0.710103097213	-0.503667789206	-0.602459090009	0.982852514562	-0.337034704334	-0.338295459958	-0.331025031411	-0.237959965021	2.504302924986	0.412472184305	0.027242056725	-0.947207303786	0.866170690851	0.217169179812	-0.878167113476	-2.2281237596546606	3.921013138548096	0.2963029195270499	-8.045585666411453	-28.496073287268807	2.1656096479543367	-32.05236270542139	-120.02685735694985	6.855006190466384	58.85416751616128	61.40273233019413	48.52198997986383	37.786119760967125	24.00100265852314	10.455594053319146	-32.354374060592015	-62.095358265228306	79.66732168293524	60.796455368638206	38.44841282948402	7.813306334060218	-0.1912734748576298	-1.5196805363102663	-6.475339693861055	-9.917699468987703	-15.311428614605209	-26.7173565831078	0.21137811367750128	1.9971941212331934	11.663270288602973	17.45770613978702	17.197448160268195	3.025957568408894	-0.10295375696596627	-0.8825225125301549	-4.508207671992919	-7.835889154359391	-14.654053043109338	-33.27393057374875	0.02719568331728504	0.3095163475069678	3.0984832699214904	6.991391679268917	11.929867741819818	10.08046257553505	0.14390000000000125	-15.03889475199287	29.606479577989838	47.938161029176065	187.7303593370396	-83.53892621126998	5.5389085274893256e-06	50.69349534531112
2563	0.276748275838	0.613331578076	-0.73230668513	-0.648856723541	-0.426894108149	0.864041680795	-0.341964758614	-0.349577028807	-0.344637052895	-0.239160976668	2.655058063821	0.304917108149	-0.061777670696	-1.096975415635	0.881078549988	0.203708079237	-0.909248085334	-2.2265874729107322	3.8891483529373625	0.296831556446325	-8.405407690422436	-28.383369294570965	2.1372452619555493	-31.867678787476667	-118.50756242753138	6.735299203468482	63.54624075380966	63.6861243181306	49.20478298397139	37.60840160278314	22.062086387564246	4.092640334081519	-32.22186382416309	-61.784190451062194	80.44536999853084	62.00277095461179	40.42452884567354	11.244251848721968	-0.19099175358966003	-1.516470117618972	-6.431676766739151	-9.768262256094816	-14.78045026595603	-24.781684996270805	0.21485399817581313	2.0391883686531953	12.152991119860266	18.59596107075863	19.330664345509856	6.429451515004431	-0.10174478744249396	-0.8690747607103241	-4.349429362302287	-7.356307323002331	-13.2053119331423	-28.732998393674972	0.025283862188996992	0.28829224163292244	2.8766190733381114	6.449759812836931	10.902620053544187	8.95574947208094	0.1635000000000018	-15.518771812346627	30.24763504491934	50.261388518968744	255.55160436433727	-153.96160566625622	4.774503945642031e-07	2163.9059887163307
2564	-0.357471782114	-1.584918483955	-0.743479968147	-0.607161861729	-0.48232487477	0.851553864351	-0.336264182232	-0.342045471619	-0.340992612449	-0.255830827359	2.550708110306	0.431523288654	-0.052066358199	-0.937237168652	0.999191409724	0.35727905775	-0.953576833181	-2.272489853772321	3.869890941312825	0.27718243751131877	-8.228981282507739	-26.86135805075458	2.1942337555974047	-29.996793664423137	-112.56904362874486	6.831975874884083	58.81070512800238	61.45628207798415	48.73959144047907	38.121363007974715	24.479075881358813	10.851443141201745	-32.20268851795455	-61.97619420337861	79.38589805320527	60.08540084784402	36.83777706541312	4.4269684417791515	-0.19065173923531498	-1.5129532894231736	-6.399135675118539	-9.689880246989913	-14.613442456470715	-24.490284674010294	0.2066797009935245	1.9418298304095398	11.078475522762485	16.203268464793215	15.055628289390812	-0.16168775617078085	-0.1041832769158268	-0.89558423780199	-4.636025393973184	-8.161131884634512	-15.433604534368904	-35.176449274914646	0.028750697212754566	0.3276082481841171	3.329883247157808	7.679653336061884	13.667128329133302	12.804475335762328	0.15680000000000163	-14.840952799826068	29.466416332926066	51.04084043783527	250.7531002608451	-142.61493759641323	9.041508776942564e-26	33.127672277830435
2565	-0.534267339696	-1.595399077754	-0.73554073423	-0.461909079811	-0.687344731484	0.919717392166	-0.331970250765	-0.336686878424	-0.332331343366	-0.256393831546	2.411023745207	0.386536359503	0.07784894807	-0.872010731618	0.902328489852	0.527275611064	-0.812873504943	-2.1842716031486007	3.9547834714941534	0.25667913073230975	-8.150310601151238	-26.897773427011167	2.1534780025881743	-29.160912066808812	-105.50888673702381	7.024942059279494	67.13921888365915	65.95622415181404	51.82813780026694	41.50135782746283	29.42790092731449	19.03525454680924	-32.56671011012761	-62.36385803799037	79.49686353744946	60.71683349053219	38.58293358910496	8.834307144124795	-0.19138247512059325	-1.5211326446342905	-6.503946186506168	-10.034061693463627	-15.783331747836915	-28.609744516879427	0.21584256087075304	2.0496756051463896	12.208122609185864	18.590157170097665	19.00961455615078	5.4265694417007895	-0.10362057513250157	-0.8899325753234923	-4.595018770816003	-8.095037372573595	-15.421347073328564	-35.64883209007599	0.02540546995199382	0.2887312918332227	2.835550461934188	6.216984000637408	9.970795794422534	6.8121445397943	0.14630000000000132	-13.570542068225825	28.967952460374477	54.426706141174975	278.77432546141466	-159.16924062299867	7.4162271902095975e-59	4.057130718772635
2566	0.274282885091	2.031662757672	-0.742235715448	-0.443480459406	-0.710000083119	0.891392249738	-0.340228858153	-0.336882364467	-0.34306498146	-0.228682164467	2.461062785359	1.030158886725	0.069069599472	-1.044671897844	0.669513048197	0.290435466855	-0.833775600314	-2.1895060035841274	3.8825617393747747	0.28572467889013453	-8.973732765289887	-27.80476000324271	2.195362791794388	-30.839010783246692	-110.4849024480945	7.191614197212449	63.342887363924596	63.7535130892576	49.81951311603654	38.913543161851045	25.216340145811817	12.125241848329086	-32.21593375037524	-61.57416313615373	81.4819560242212	63.91992935208037	44.15432199627908	18.893760418538434	-0.19098066230264968	-1.5169024393236077	-6.4613810547992605	-9.920932048952201	-15.491802363106551	-27.84438531010574	0.17775831310670528	1.6038665720114211	7.568904855318357	8.498104956204365	0.7627817158026615	-26.641459318529428	-0.10015101153829098	-0.8524330118917246	-4.199444514298251	-7.01033387470347	-12.522409838503402	-27.634762107252154	0.02694951207725793	0.3062035172835229	3.034712875334491	6.751291731083725	11.168961626529697	8.588729337672875	0.134800000000001	-13.533289966762082	25.809528833894294	42.3185185487831	296.844989966705	-185.38545304184854	1.937142970409341e-35	29.0800905246411
2567	-0.300502291234	-1.389542394477	-0.778891373468	-0.596905810013	-0.582524989226	0.907501717046	-0.342836709125	-0.346159960045	-0.344396051956	-0.233693882284	2.537836221041	0.521087704961	-0.02101068071	-1.053927652494	0.81078251336	0.179248850375	-0.878155179779	-2.211838550606433	3.9048794674395193	0.3004306039184153	-8.434355897791633	-27.292358452528017	2.1673108783257025	-30.235654391779747	-108.2306539768219	6.989185203917921	67.8270462360619	66.07798131229754	51.23246937555234	40.20042158229552	26.476392786196033	13.01830880570326	-32.27304739429797	-61.82141719236285	80.57661296517699	62.35000717388758	41.28614711654055	13.297118056866989	-0.19069030777745782	-1.5135511018285037	-6.413918429213622	-9.754409359942963	-14.887852711338336	-25.603439860752978	0.2018910597032683	1.884865811350189	10.449633915548677	14.780536585402968	12.396481307356922	-4.737010023738633	-0.10137236334388043	-0.8654503538612377	-4.328663514960447	-7.343716155007634	-13.334182354937475	-29.59403536760868	0.026035383404424794	0.2961837320850916	2.936723223031013	6.53254330558814	10.82888772374115	8.373343379362778	0.14830000000000138	-13.741711587567577	27.09059632032925	44.77576817919136	224.01074403042037	-120.13521428834841	1.5204208918754763e-43	122.23085355388474
2568	0.07025919359	2.015928060324	-0.740453974574	-0.668364937892	-0.409558846627	0.820620567045	-0.349394223983	-0.339986110205	-0.343383680821	-0.268639684714	2.455433593883	0.481808263921	-0.109858326411	-1.344688459484	1.023005126155	0.600433399841	-0.832365537653	-2.203058148444967	3.9027970154030336	0.24420342037859488	-8.799043922583822	-29.042197613879793	2.096752836209704	-31.843827165883017	-121.1040498970705	6.58357247735036	60.772952230772745	63.10116924952808	51.38474039600595	42.29241616902597	32.19475535160487	23.80285896278706	-32.381186387441865	-62.040262065630095	80.03998456971127	61.44610332260416	39.62383487111467	9.817895729010838	-0.1902175785444161	-1.5081636694999103	-6.340704573395325	-9.504169278526748	-14.00133217634334	-22.431936125352973	0.2010759414084528	1.8760622549006314	10.391217034902024	14.724140237050042	12.47536660608998	-4.242629721430701	-0.09656043115986343	-0.8126410983034658	-3.734038022489584	-5.607606592551606	-8.296999933705617	-15.301576085834638	0.021258989470908048	0.2426037426480672	2.3475535039269366	4.998907307708128	7.489733523917228	3.469117148996507	0.16870000000000196	-16.379768779018324	28.08670932745718	33.096049557271364	313.93364284951684	-243.7945865845073	0.002289094220902562	236.70039279800812
2569	0.468762732831	1.69227742209	-0.714863381002	-0.336170549076	-0.831684659488	1.029858983597	-0.339174328982	-0.334987131702	-0.334306178847	-0.232367009685	2.476813477067	1.170642122385	0.095121395259	-1.0112452177	0.707690784831	0.313002478066	-0.790197854639	-2.2293259840430957	3.8766666470569144	0.28286121511952245	-8.637330602586784	-29.52200771463383	2.107609119808149	-32.81154856872648	-118.80001920481301	6.974855606092752	62.54392811992302	63.02014603337043	48.52507255192816	36.87285646370696	21.476868619982227	4.9794554437279475	-32.21137846861525	-61.7707283535077	80.50720552106958	62.20542690166691	41.08635952545147	13.585192087615145	-0.19064831994680476	-1.5133682801578818	-6.424202811510244	-9.817540002400133	-15.206597383772223	-27.03190772689689	0.1738737759470189	1.5591009757371797	7.12371471618229	7.5297022417818145	-1.0750849177960546	-30.402358471207396	-0.09962727806009143	-0.8469977158364902	-4.152215145245943	-6.907552369698681	-12.349800828749327	-27.493818512727856	0.02717441288764532	0.308423826970797	3.0438285252276254	6.732182347606919	10.981955702016785	8.04916486208966	0.1417000000000012	-14.578875032432803	29.93934373998905	56.55451521780173	255.52055027762583	-120.9968249542614	2.060252936340047e-07	965.5628422876199
2570	-1.129776504871	-3.847732908336	-0.707227324387	-0.302146963174	-0.836545269876	1.039216551973	-0.332187571891	-0.328598281233	-0.331785546259	-0.257930428378	2.360693806892	0.751896494965	0.054608253163	-1.036955405726	0.905344201805	0.593535117286	-0.817494795458	-2.2862541504709983	3.8452633041064277	0.2442361487071124	-8.415913619926819	-26.823027243437114	2.1981072206432746	-30.059000355378434	-116.76091090818765	6.5924119950237365	62.37492293300509	63.31632087969912	49.80483562296762	39.23259464837485	26.375391199629334	15.286935456653003	-32.1687899911596	-61.964420051172695	79.31134104534397	60.042355534111366	37.134402422236526	5.735118232668951	-0.1897764785744588	-1.5039718428845248	-6.319572851040385	-9.510199720314617	-14.290928146127472	-24.215201016952165	0.1947534033258713	1.8004763357341302	9.53608545424219	12.721294573009803	8.486270288574662	-11.974146355870126	-0.09889020824413144	-0.8389928335617614	-4.066056787335093	-6.666973585312587	-11.694124830743911	-25.70060468963727	0.029084461604523253	0.330217670133664	3.300808529864727	7.441183613246831	12.613687618603024	10.477168034962258	0.16780000000000195	-16.313198143728886	28.233482782342733	41.49436061843063	281.94898567086847	-179.8289560323554	3.945934052391413e-15	0.18771515456945406
2571	0.208223352222	1.615264781623	-0.718299628653	-0.469312541593	-0.631421152453	0.955284266592	-0.329158820355	-0.330534365828	-0.325214245342	-0.250496864569	2.34426678656	1.454296478685	-0.054274227005	-1.218302441787	0.838364281325	0.495003468603	-0.833859286675	-2.2345248788187155	3.850339182616496	0.2572506415790439	-8.166477264740173	-27.715892238497375	2.091753464502594	-30.30836704285084	-109.37503307435249	6.9352890302874854	60.74941896433491	63.01596433498456	51.20422870989558	42.12398014742259	32.33284728071689	24.980937915046475	-32.15869587368008	-61.68419980527733	80.60494893955905	62.27218941798585	41.03811813775145	13.089480822959514	-0.18944165139375743	-1.5000598998528523	-6.2621070656167275	-9.303783239828544	-13.524571020637145	-21.406788132814118	0.16108934494246543	1.4141766135222846	5.766744877563732	4.702593681549531	-6.18244732917249	-40.30615042811851	-0.09702235940397605	-0.8181952511296403	-3.818724561978318	-5.9129675176256296	-9.399816978149673	-18.900866030482142	0.02575557146055253	0.2929737250014988	2.8976368864351136	6.419840629521031	10.546886091669325	7.899047901784627	0.14700000000000135	-13.69932075182705	29.64656446146804	53.16278900190748	276.5433605942899	-164.29261409300128	3.5585915730145793e-38	118.16527023944928
2572	-0.004650526193	0.972364547615	-0.750826664181	-0.394871670447	-0.802971769192	1.017163565553	-0.317661967739	-0.325166138817	-0.320914744387	-0.256231430627	2.247859621102	0.700150031906	-0.004513785788	-0.987910379604	0.849068876045	0.598758742096	-0.835406009348	-2.241355309221294	3.854322884114263	0.24280334504204387	-8.233200522683049	-26.93318711444802	2.120651635496125	-29.712841709573368	-111.89571711589	6.83994622471498	59.894285994808726	62.69053380641281	51.489882402515256	43.04263146980676	34.85366304807904	29.585825602615685	-32.20076752206059	-61.8138765323172	80.23664765858122	61.742468365952625	40.36597726611727	11.962842315580877	-0.18918549928967585	-1.4976221207316665	-6.24957404163015	-9.305737577755062	-13.684266846634342	-22.386274355628533	0.19621089538315514	1.817501559000838	9.711974518187159	13.103821005729074	9.185362371472534	-10.702639327935188	-0.10047810305868592	-0.8562124137747581	-4.250129791508649	-7.177312531654311	-13.071383869233903	-29.447432198929846	0.028561661275395306	0.32426520005803916	3.231479577557941	7.253165033393847	12.196331056583178	9.897087826108107	0.15620000000000162	-14.954996235633397	28.98027067979844	44.68853892172605	286.318395545924	-192.90064136599122	2.3061169086941472e-29	2.493927490678392
2573	0.683197698952	3.023696886652	-0.738423751588	-0.598907837985	-0.545916905287	0.905983296627	-0.333008666455	-0.336580240499	-0.335339592183	-0.237806127737	2.409933262841	1.111732265749	-0.047795480135	-1.161850442678	0.785530951122	0.275313264797	-0.836349515743	-2.183479700348082	3.9066149131060586	0.2884107705068588	-8.698279443942186	-28.916053580329798	2.0331586283658614	-31.24017438193617	-106.92405080775954	7.120587857904603	57.88139760191971	61.47500928312887	50.33212361995965	41.33927211570101	31.428712709935038	23.884785030917058	-32.304964901438545	-61.750650442775196	81.07130793343211	63.22347032428398	42.81029501082216	16.18790854350561	-0.19049407309680377	-1.5113146569360985	-6.383608907037557	-9.651363469507952	-14.526268972720976	-24.315700032418764	0.17109218970181336	1.5280791726006122	6.855704887428639	7.022661338827219	-1.8491946908644747	-31.559689666782074	-0.09949502183094172	-0.8449405565631034	-4.10238854499393	-6.69666326705376	-11.5067914199368	-24.363428204433998	0.02346284384383063	0.2671486765393841	2.608876795523396	5.657565053133624	8.862924930994629	5.409907252291535	0.134500000000001	-12.618974327819103	27.903053110174326	49.45683872508738	293.1173842834213	-190.1018443835163	6.3185198015249e-50	503.72845314665705
2574	0.152205477827	2.374079998089	-0.759644287798	-0.533794107529	-0.627805662209	0.936273777949	-0.331569421572	-0.327099934635	-0.33251174549	-0.247428498698	2.261314099232	1.312094898393	-0.037049222974	-1.160203474489	0.762191742562	0.531988020239	-0.757286394445	-2.1181124723806937	3.9504722323088277	0.2541669651983886	-8.837211044400435	-27.542282282725644	2.053453505300987	-28.92316227159322	-96.28227621112399	7.331793030247561	57.23990046572745	61.63179262580584	52.01351520653879	44.71044399696437	38.570325173436444	34.089651925307535	-32.53426087132009	-61.92660466746266	81.45970360421475	64.19849096211956	44.995691544446814	20.25294279040861	-0.18997320596154835	-1.5058615887929134	-6.330031766720639	-9.512347779951936	-14.182419740213014	-23.498687126664898	0.1652568212234177	1.4613326024084252	6.207051616908182	5.624237534361872	-4.497204201956596	-36.99430897588796	-0.0986354986854362	-0.8358144465795573	-4.013208755285154	-6.47013510164359	-10.97091153190401	-23.17069660286577	0.02144299918874894	0.2439251127978142	2.3262721726001576	4.848406185515386	6.831922466585901	1.7280039800671734	0.1316000000000009	-10.963371786381913	26.148428695118128	51.26137667912012	271.65325920112457	-159.46940525713825	2.475959283091521e-122	2.2919945610717356
2575	0.659944034943	3.02970059577	-0.751016473178	-0.417920969214	-0.727932970787	1.00247297428	-0.329739241075	-0.333861285108	-0.325220223048	-0.233650386856	2.396925744671	0.454729151821	0.08871557872	-1.019102368122	0.835890945008	0.200832515844	-0.863979022325	-2.2349683562055183	3.929715057719968	0.2986665323156551	-8.329716112287716	-28.831546573115574	2.18237259738571	-32.994691561296904	-128.4382992080702	6.7475173089757545	65.66905958241843	65.14560241161641	51.19630981995665	40.79150406194848	28.49222624613371	17.978452591762306	-32.38523163089356	-62.198362646305284	79.355824316106	60.317024636761666	37.712456484448246	6.600179541598314	-0.19127097572816745	-1.5199314409144355	-6.490502434168942	-9.994085795012543	-15.661107348481876	-28.21142894462631	0.2118299509596394	2.0018359759082838	11.680778378565801	17.427703241069278	16.976718108177565	2.385882419082253	-0.10037507675815388	-0.8549260466078424	-4.228919572022437	-7.099459511332076	-12.791260955148417	-28.461137100213346	0.029051437319865706	0.3301424822528325	3.3151539888594117	7.5214822703633075	12.929622905049765	11.156782114032033	0.1549000000000016	-17.11365139200303	29.41722445011994	37.47202306737876	544.9463378654634	-458.38949127949263	60.53353180051068	128.6684005151085
2576	0.72032422695	2.439822871537	-0.746960053475	-0.451532883471	-0.708357547278	0.957263332287	-0.337821321428	-0.341121871284	-0.33494372322	-0.261916153756	2.610240601043	1.229607468952	0.010913193174	-1.216082096422	0.954825259519	0.571197602714	-0.829719863695	-2.2349273201349806	3.9041728986641435	0.24919260641089105	-8.182757471371216	-29.032804814812895	2.1474891642622387	-32.660277274565054	-126.74681550289694	6.6812317704092745	59.33410924098908	61.122814651029415	46.83645420966082	34.68245659984187	17.70815931112373	-3.487114532880969	-32.38739330210606	-62.21383304748186	79.26536169930841	60.14255116978863	37.409235781573585	6.310191115053306	-0.19011000501647787	-1.5074566231081648	-6.353329785248908	-9.595747417368301	-14.491130773867978	-24.64051135916646	0.16956101634642737	1.5101047260756828	6.662938459122667	6.57263119993405	-2.787210143475381	-33.68332476880326	-0.09644978183156765	-0.8121779081207715	-3.7628108631412807	-5.7796009191958	-9.123677424489903	-18.45430107836489	0.02661154095651395	0.30237212158248655	2.9907553369858637	6.632949521472704	10.904198987588476	8.203760604747965	0.1626000000000018	-16.790963008753995	34.414551255885335	65.49991245114356	314.0694483205164	-180.81563328297784	448.8932472955904	872.1181398518215
2577	-0.545021298117	-3.802490424197	-0.713503254449	-0.382448613403	-0.769949392695	1.048052951453	-0.34717156145	-0.345346647709	-0.346042430555	-0.255525484845	2.705566741639	1.40849277572	0.009507356905	-0.924990486806	0.9216341531	0.476079625823	-0.737847384239	-2.2790294960459407	3.867184299148656	0.26140295850801903	-8.562867484311507	-29.835557482763228	2.0654742872194496	-32.408998065556325	-113.44345229058207	7.058527176638958	65.21716923197717	63.77512434656123	47.199844721487054	33.79823433122849	14.50271485089709	-13.247478576533123	-32.226769779186974	-62.06212947446701	79.13354933246026	59.7399211642648	36.468432946391964	4.477133749108725	-0.18967905793358186	-1.5027838109013796	-6.300014247401482	-9.435689804370172	-14.00073142125396	-23.109256306651144	0.16423206461742082	1.449454946040585	6.0851200318921554	5.347419836198276	-5.05856767960071	-38.22830945339342	-0.10187843543754012	-0.8712594918826528	-4.405074062866483	-7.592689708452775	-14.146484953462226	-32.302383159212056	0.02345172465537774	0.26633089144551386	2.5659232256421802	5.454068953126858	8.104441153436587	3.6088409474317964	0.13680000000000106	-13.269362679407001	33.47530448170136	84.13250238272728	228.36889255021674	-36.70597338415553	2.9277093042074537e-23	73.40404656758602
2578	0.124267476514	1.770767733437	-0.720018651177	-0.612303481436	-0.495342543047	0.920488704478	-0.349171344179	-0.34193855479	-0.348115980527	-0.26880925907	2.507554835601	1.362726217204	-0.027850758373	-1.217972372618	1.040266204978	0.565802437087	-0.904561473525	-2.2069670880522954	3.9333046057156094	0.25069726200371484	-8.872640673578536	-28.399000797793633	2.170159520539557	-31.38347010109218	-116.37396917199675	6.954087647399879	60.16098144929192	62.36645708259629	49.798650385313145	39.652085023105045	27.233443096945678	15.923107402600557	-32.49387073992184	-62.319088744642016	79.2932829072557	60.233567939552316	37.48830852256194	6.088693852770435	-0.1912135236135165	-1.5189109685170423	-6.461195923570958	-9.861426311868424	-15.085290454687131	-25.817215846208825	0.1616840302775531	1.4212772534341884	5.84770753315149	4.901563793835061	-5.7420131427844066	-39.262598304673695	-0.09868176692667874	-0.8359545696680047	-3.998598441747767	-6.387459623092406	-10.588104830548787	-21.6736819576169	0.02608867393668657	0.2972493770362734	2.971435417504823	6.6850308341204485	11.364279094719654	9.49575690330673	0.14690000000000136	-14.394896320014153	28.35080911429168	49.31723766209683	244.76553456378176	-127.33666612514168	1.0313661799595643e-13	168.40669759632763
2579	0.122620722052	1.282923388388	-0.715044783346	-0.614004231332	-0.482046846268	0.851944934915	-0.32806821939	-0.332923618604	-0.327084760316	-0.242533906295	2.322060439371	0.742450194907	-0.016556586514	-0.932868439763	0.788373995336	0.37718996044	-0.885844098164	-2.129128627442371	3.9538553677504034	0.2762936417783938	-8.098866300779907	-27.414280457314923	2.0010208509784073	-28.99097660861945	-96.01885328123704	7.175012761607704	61.03747397172508	63.750853425387184	53.29575475667827	45.74978009327288	39.06562517788488	33.37968831561733	-32.50792388506228	-61.928167166570404	81.27153962196081	63.74596764636806	43.86453215771602	18.169092379876	-0.1913776632945266	-1.5207279108086347	-6.483664574579505	-9.93361909261442	-15.326305612080086	-26.656217520214987	0.18697931336039542	1.7111999161600064	8.675308634933797	10.95837043125589	5.518136688215198	-16.903830080405353	-0.10436808744355375	-0.8975438780004845	-4.655159100579354	-8.210125775815868	-15.553789603240789	-35.48569913775477	0.025014544305921534	0.2850534642176123	2.830092097450682	6.298470377454862	10.472794077978303	8.160312122489884	0.13710000000000105	-11.243617149027719	28.163715508528554	55.31147599132035	314.35006342238285	-211.31875222266152	4.193191496755779e-124	0.3048273344835575
2580	-0.195661044166	-0.656054572618	-0.736208992243	-0.326118956352	-0.888079772972	1.066252708299	-0.322591799944	-0.328765450804	-0.324089833127	-0.240914166393	2.287100511096	1.115430152289	0.020550247966	-1.087711383369	0.813408845201	0.325870038458	-0.714670201237	-2.2670690521013466	3.8838079282310876	0.2817674216335884	-8.35131064788283	-27.16033907007053	2.1779829611239414	-29.652288670973277	-106.02049219759058	7.184571335783852	67.08543389157789	66.04595726704939	52.29346082645692	42.50110636474142	31.898302510166204	24.124014227360455	-32.25052950959703	-62.05152527437664	79.34535921763411	60.180843799956875	37.394478112086944	6.44767141600255	-0.18900710880373106	-1.4957949123599603	-6.233592402437555	-9.270531066848715	-13.626619386307608	-22.37063367471465	0.176809398931336	1.5925407630140833	7.440613220132161	8.189017032519956	0.10223329075633403	-28.155500283230943	-0.09758338399647516	-0.824948537798701	-3.921333882234994	-6.279008585511836	-10.697061731822181	-23.197487299512623	0.024212677606469765	0.2745033274948628	2.6379390674784293	5.593675008785866	8.24955188177692	3.502049633758265	0.1386000000000011	-13.278140584775443	28.34752160334785	50.68620488782588	207.04169397562694	-93.0338510079331	9.556160157418891e-55	836.3886226587126
2581	-1.005621000186	-3.474595170069	-0.739015177378	-0.444116191366	-0.651175849897	0.961986181192	-0.333547622887	-0.330211855486	-0.332914315964	-0.238542531806	2.357135738625	0.94543644355	0.034047941491	-1.064502981144	0.745241658698	0.397940046779	-0.768222559618	-2.2252209138021484	3.844248578215798	0.27020015482256415	-8.35301093632997	-26.79038073756716	2.067499964410527	-28.508780705400987	-96.22080451796442	7.140031384494807	61.6570534649134	63.3610066940168	51.00732521673024	41.51771338993462	30.904554930916973	22.652318682683834	-32.106127891849574	-61.512124490472594	81.17055410021878	63.230692023250285	42.73931730454299	16.276810378147044	-0.1907723850003809	-1.51444897783559	-6.424608600633854	-9.787998017616824	-14.998071231613174	-25.982887561666857	0.1808784931449103	1.6400839882832365	7.938949165053238	9.318915256721219	2.354501900130778	-23.32525038075158	-0.10004595491134417	-0.851161653523257	-4.180019087937856	-6.941500415359129	-12.281276866769005	-26.8086283163876	0.02320385511190198	0.2638626690413993	2.55418293067336	5.4652697640833825	8.272142667655475	4.1675670392397555	0.1314000000000009	-11.410060497132632	25.246634331920994	45.32787962837125	160.47363139015533	-57.689135065121675	1.0879225148273517e-120	11.677863875016762
2582	0.391035270496	3.124112223553	-0.735662371246	-0.818102803942	-0.221713008552	0.767965411735	-0.347067373711	-0.347048801644	-0.341771695378	-0.268682238348	2.501664056271	0.909591796796	-0.094161657664	-1.081303072092	1.015351738598	0.583592273885	-0.912962102533	-2.1827665813673534	3.87933521483354	0.24488354718349006	-8.384595057451694	-28.2287116242169	2.057089340289988	-29.8210523361477	-100.17653243247415	7.230465639915446	66.11880795189892	66.16611760088547	53.87857183774221	45.167884175722975	36.01846929340228	27.621310047128215	-32.279929579245064	-61.7024751505759	81.11424863526888	63.203370556409254	42.59958488281339	14.827340402990822	-0.19202956788879327	-1.527341609589597	-6.538774664408099	-10.047092845400105	-15.476335528937357	-26.488621029974805	0.1741061788454818	1.5635533978827882	7.240027597701386	7.926048130509856	0.04633359843085692	-27.24600512679303	-0.1039821374153669	-0.8928459380642328	-4.582669729620241	-7.953174279626497	-14.651944637755195	-32.266771828587906	0.021438307151421507	0.2452890851557722	2.40989787184326	5.250315597089056	8.35314728074913	5.43920392874708	0.12890000000000085	-11.2749831488153	28.54374321835818	56.686695655474786	192.9149532188376	-88.59759537272895	1.776737081170127e-90	556.566818362887
2583	-0.046378204259	0.108064657792	-0.728638184698	-0.653375724682	-0.424069751966	0.880534520682	-0.358055193445	-0.353731657755	-0.3515220959	-0.25321355082	2.757453376963	0.698175278348	-0.133811305474	-1.118219515486	0.876910260071	0.467550804695	-0.91881311596	-2.1771979420706615	3.89730706979001	0.26214575867522444	-8.07371171290573	-27.599016223820318	2.181949294358512	-30.732421333975076	-114.71513714747636	6.782783833162701	63.67590352180412	63.41591755841358	48.10137982554688	35.62187498904922	18.053861738038794	-5.325689812482643	-32.32345747067227	-61.767879757420914	81.05520229218583	63.172808682888494	42.64889313238172	15.742265262869855	-0.18975678549543473	-1.5031349442594386	-6.281699278058054	-9.321962522277387	-13.419307376096034	-20.561849247033607	0.18818395127048493	1.7254235165545373	8.830099926786293	11.316629498233981	6.240383687562342	-15.395149089506086	-0.1013708239452496	-0.8650116790300045	-4.305563692810996	-7.233121598768953	-12.864366417771825	-27.766152355078503	0.025650242326945072	0.29248880953929707	2.9270498549848365	6.592381807430606	11.24639318008027	9.492160472759418	0.15790000000000165	-14.92302723770331	31.24255493871317	59.869545533220546	198.1561767800484	-74.31528155581351	1.3349039282463676e-17	345.20133817688713
2584	0.171343596424	2.321768537388	-0.750553846041	-0.345460329111	-0.854369672851	1.011099838088	-0.315595087648	-0.320145809874	-0.317351290165	-0.232669153468	2.147244299099	0.690332597957	0.030390412735	-1.046292925807	0.63448375806	0.428464240319	-0.759622099456	-2.1241292668335516	3.9621144570820697	0.26958578503453684	-8.396418009461946	-26.78285713206534	2.110883106801727	-29.097258192487217	-104.99450592067737	7.071282016886856	64.0952474181725	65.30260263848211	54.181185355617394	46.79379502992023	41.184773506516706	36.75778306699708	-32.556362627793256	-62.00527720779652	81.22884949054065	63.85796534327021	44.51606317809495	20.200124408299416	-0.18932020222469434	-1.4991872255878285	-6.272201940563496	-9.386235895797986	-13.979934219592351	-23.458635259570542	0.19826597362987003	1.8413182467725666	9.948923024049636	13.59732811217793	10.025478026995689	-9.324275719598603	-0.09874223909043126	-0.8374854059745007	-4.054096972107846	-6.643977392077655	-11.667742052785613	-25.732154728202836	0.02590250179970355	0.2937767377668417	2.864778098120354	6.2214089982970755	9.73847305501014	5.997512915154973	0.14760000000000137	-13.70502318112485	26.406863823316254	37.670374520017475	396.86993583818366	-313.28657706175323	4.147169474274061e-62	2.475181228266989
2585	-0.126950947578	-1.146475398687	-0.777936381176	-0.356641928763	-0.842773167528	1.031337481204	-0.329483972872	-0.336548423164	-0.334824678055	-0.252639494609	2.524973655478	1.160291087421	0.085842716955	-1.128584977636	0.877619649081	0.494216829525	-0.710735720948	-2.2497328878906337	3.8960083491223845	0.2597951790251125	-8.403898723629263	-27.94268956960073	2.1621951705084563	-30.623590837392495	-111.92466326348617	7.056572095940023	62.42485805975907	62.78861011908474	47.92047112809292	35.842099569224125	19.459222447142754	0.4931630678175817	-32.34131673495841	-62.1789857315974	79.20373676384601	60.011378095401305	37.17380518663304	6.251179721943056	-0.1903832948513888	-1.5106170356204711	-6.398124074802517	-9.75220633390284	-15.052965254377652	-26.680433004126254	0.17445375660404133	1.5655752375494751	7.179995057000924	7.637276603243059	-0.9062449868599206	-30.13258339487719	-0.09699793129681175	-0.8185223177342325	-3.8488755591000476	-6.06731292136512	-10.084736439685392	-21.467123791124106	0.023452981705981365	0.2659497408780798	2.5428555050955164	5.344895709855625	7.702227725772883	2.6445340859143864	0.14610000000000134	-14.141619871238147	31.038672058318603	63.45960658956187	223.29440143885645	-79.47605381545361	3.978082636176966e-26	22171.037595677102
2586	0.258180468669	2.049703706643	-0.691370813088	-0.253686441804	-0.903939977701	1.093083449581	-0.335491571543	-0.327165361512	-0.329875069648	-0.233330314333	2.369398426536	1.000433985685	0.091558552845	-0.973964636637	0.665521728297	0.402356093571	-0.695517224982	-2.2270287706125296	3.861294857973786	0.2703643779048754	-8.48231441868791	-28.001039438843097	2.1969218581084506	-30.70208887466668	-109.99031659334081	7.222572301161002	59.48506332804481	61.61622856437774	48.36400318873109	37.482915546158196	23.714695314246438	11.109693707947216	-32.17752151416755	-61.68204954522225	80.76502649822943	62.65218339487391	41.95180572474762	15.442696651205816	-0.19000826081845135	-1.5065184778810878	-6.350169480108095	-9.606156359032475	-14.601189055200017	-25.244929210852824	0.18277214283353732	1.6612353790653906	8.119998800819308	9.648936132987851	2.810558846013236	-22.791612590898293	-0.09958762348447144	-0.8467013990907664	-4.1550538698370305	-6.931146758265053	-12.472372998669591	-28.012819882738764	0.024196582029591313	0.27437216997268504	2.6386827292499873	5.600679363992025	8.279637547920146	3.5748644619535894	0.13620000000000104	-13.39971351051436	28.407652293111646	53.97764708853798	253.5179709911041	-125.16035563831817	6.826525357001326e-36	1909.1518640756042
2587	0.15797057363	0.791157083604	-0.750479577551	-0.767469142197	-0.333003033316	0.760598772801	-0.360405084156	-0.356192765885	-0.356315290545	-0.262618831192	2.761388605039	1.226739312783	-0.102560337649	-1.263016041027	0.979022173769	0.485928917013	-1.012533872542	-2.1607110003311405	3.939728824155078	0.26129681313947667	-8.267854732522753	-28.216547652962735	2.1372735697044942	-31.664463732662902	-119.28807635784365	6.673619697309432	60.62194491679206	62.0318313228095	47.88363440264866	36.001447905134484	19.45503575164632	-1.4807163055395745	-32.490501367742255	-62.067063800098666	80.47645031569114	62.27756878887132	41.078808507855335	12.79967230265542	-0.19108041989748922	-1.5173885888417666	-6.440243177991371	-9.789097397154931	-14.825626282657307	-24.8630182687006	0.1637801538605681	1.4453322643420665	6.085797601303032	5.42726200693652	-4.709862433315997	-37.06613124143458	-0.09947366710425366	-0.8442218850362859	-4.072776391600525	-6.556193990367851	-10.901608269236307	-22.041032578897564	0.028176501664249624	0.3215642295585579	3.283762318418766	7.619013366139108	13.746484506447855	13.2671963718112	0.1599000000000017	-15.516221588937169	31.13752845989032	57.02437754474341	304.48583482702855	-182.03875885292354	1.657068921302761e-05	1883.849826404045
2588	-0.089486460078	-0.87855984051	-0.761013163574	-0.483657378649	-0.684301583566	0.943300922428	-0.333228583949	-0.340594767524	-0.335799777986	-0.24542302362	2.525410165007	1.062244100273	0.022785704968	-1.091448082183	0.79604430065	0.430512041419	-0.804895479148	-2.1977113091495952	3.8978652691404028	0.26772533902850715	-8.232271786548614	-28.061585685987676	2.0627154065545836	-30.46609469519645	-107.81533191586516	6.988575834946915	63.16234733190007	63.49008176138686	49.180056187880005	37.809792389172244	23.005098410583713	7.5305136138397275	-32.32247025706646	-61.868626814555405	80.60302405781997	62.44542589671283	41.53014341174384	14.345729903128829	-0.190533215346026	-1.5119983467891167	-6.4030071486471725	-9.73929247645791	-14.909595505317581	-25.894563857288613	0.17566369036517354	1.5799283548446315	7.339303528024122	8.016525341524	-0.10336955161589723	-28.298209494761775	-0.09949165110708934	-0.845250346160889	-4.12106472255071	-6.788279342479117	-11.90330610968895	-25.89072645389857	0.0248018782375901	0.281832289368859	2.753683641430209	5.988983423249826	9.429139485058743	5.933928955158574	0.13960000000000114	-13.280561627786186	29.496137602871663	57.07719383062387	164.90584764022614	-39.877681178201605	1.4285099985018954e-43	10422.022497431411
2589	0.333967514388	0.630421974429	-0.747051592963	-0.313549422765	-0.865758302193	1.054585500534	-0.327656333355	-0.33225079706	-0.32795093578	-0.251779093751	2.480825138307	0.970535217879	0.127331085586	-1.127467916406	0.810316547656	0.595924231826	-0.817081649585	-2.2322485226861413	3.8707993978705617	0.24379576741018766	-8.399024673767567	-29.89272604135998	2.0168213589764554	-33.702240360616784	-131.80810536146362	6.331881331198069	59.03694198459083	61.07555739097766	47.17837681835998	35.45942049172926	19.62998643181292	2.058335614082884	-32.26404650269105	-61.91241846022134	80.10749765373482	61.59174745112209	40.1918083649898	11.845190363458949	-0.19089688993903195	-1.5161177883034027	-6.457856996197358	-9.923817301795792	-15.55015466858144	-28.187334590357757	0.18338420365391456	1.6682752632881488	8.189145974862502	9.796285583879875	3.080531769563691	-22.266709707927728	-0.09670729476181952	-0.8153673757800395	-3.8150577167956743	-5.973571986610324	-9.834471822066881	-20.834076730367116	0.029347684772736166	0.33302837457795786	3.3246218799446385	7.4832190684456545	12.636677941690595	10.391014678616191	0.18100000000000233	-17.931548213728377	33.72060829981821	58.16065400404185	295.9512038259435	-185.09562917972167	0.001682309292643426	1.156346652279279
2590	-0.547717183715	-2.114070157172	-0.763895329048	-0.362119231891	-0.856584002387	1.077177497835	-0.328521019216	-0.327010617819	-0.328790746693	-0.240023590903	2.262741462438	1.514208590057	0.100168264532	-1.025255592794	0.767239752591	0.367024226235	-0.841007145117	-2.2327982496497727	3.890107958634118	0.2763610681475742	-8.777917557738576	-28.65835842729563	1.9995190797220397	-31.278893259730033	-110.86289721342162	6.884567929358362	64.54233097034177	64.94987102811817	52.24840757172583	43.11787902603267	33.81306781646819	27.47572227541299	-32.28225903902056	-61.953149649406136	79.99997262067342	61.37838196646469	39.64824559268645	11.07481736660875	-0.19070428177279664	-1.5140243818043708	-6.433712698727238	-9.8505808642266	-15.322408998061787	-27.441705035001192	0.16191294980353552	1.4228481584749704	5.8227418821962535	4.77139648442786	-6.178824151170199	-40.57749160157043	-0.09921178750775651	-0.8426172229767221	-4.110751278683444	-6.805754290021544	-12.121517319408525	-27.01048919985644	0.029874072869412533	0.33904349250720583	3.396072265130908	7.681531076723017	13.092862407968406	11.053462872694574	0.134400000000001	-13.196442411264698	26.29726483296362	45.51982185900882	163.5357832864179	-44.05478077888944	2.5479209790804776e-31	349.14837346344467
2591	-0.415182080722	-1.475417502615	-0.71147725183	-0.602087355183	-0.501840766667	0.923354949986	-0.346587155574	-0.342823508267	-0.34152726797	-0.266437976619	2.492881482894	0.653504163852	-0.073859956675	-1.142636314849	1.027586205526	0.526448490161	-0.897771544638	-2.22121574956456	3.918515019544152	0.2558108091901347	-8.618048534638346	-29.8102912502293	1.9949571024249138	-32.80093840509869	-123.98850618352634	6.360174724752899	64.5440579205383	64.71131320539442	51.273807896932034	41.08781119389387	28.933506963228258	17.949601249472412	-32.42985023360234	-62.24475157037156	79.30755622170133	60.18643272063781	37.307308572960096	5.7556123844951586	-0.19034261261000673	-1.50953523891579	-6.3571413258517095	-9.555910176309084	-14.170997845766314	-22.99995827273397	0.19215327418161465	1.7713891222071882	9.290653282989283	12.299258796718606	8.002088734983346	-12.22788453188382	-0.10021769383477154	-0.8526546057763684	-4.179716006420059	-6.898987260828095	-12.011780948604939	-25.597922766272266	0.025906908354591023	0.29517389605830063	2.946766841913879	6.61585950040721	11.199357596260898	9.241050625278529	0.1757000000000022	-16.379153822781284	31.494492741149166	51.20320707371185	276.7351062071672	-183.3850412550237	0.056469337514136055	10.627282955356135
2592	-0.551895959919	-3.521412282522	-0.714090379945	-0.456271439851	-0.649330827735	1.041554392226	-0.343770027348	-0.345583599484	-0.348723526157	-0.221727346681	2.671723371744	0.599754968091	0.023690595663	-1.091607039343	0.675602535477	0.182057193251	-0.849008333733	-2.1741257161663823	3.9193908673790583	0.30045080301834864	-8.47387588212548	-27.903516338685446	2.1011182219213227	-31.257256175378895	-114.20319709233705	6.652630665825005	64.66074374842516	63.76579047752587	47.92713403609526	35.16758084814129	17.22186381439386	-6.633825593685754	-32.32084178671643	-61.73098768017981	81.28786425975237	63.68331159157334	43.82813433935817	18.13134001050029	-0.19085184442655098	-1.5151711286570315	-6.426614718108538	-9.778118965349565	-14.907316266423681	-25.500257404018992	0.19943240829144818	1.856050039028108	10.14929148756215	14.130207462189501	11.237334401733703	-6.683332521856863	-0.09961654109481469	-0.846471531664429	-4.128415708638813	-6.794656547126983	-11.871087065004309	-25.660396063446107	0.02680632582447255	0.3049163397864737	3.036422210418262	6.7993562827622585	11.419278123559833	9.209968019471079	0.1657000000000019	-15.171989261188372	28.62121155233944	51.04107114980366	264.43111490631316	-142.76456787033166	4.716239210732757e-19	366.43972138597223
2593	-0.518534015453	-2.250013043764	-0.768932387855	-0.624736230276	-0.501169756273	0.87066932974	-0.341953940549	-0.346009602497	-0.344957654498	-0.247835656182	2.561693004931	0.537128301538	-0.088005548649	-0.941904401246	0.952114318956	0.265382961548	-0.883097767259	-2.2364269261646106	3.9125177745675295	0.2901585704228497	-8.295392448702879	-26.67771034915506	2.2113059853995387	-29.217945583084525	-103.42277882615977	7.158001580003858	65.40645423263446	64.8804385078997	50.59397558086344	39.64181674700047	25.817638442182655	11.91697391138745	-32.33746207361741	-62.102229457195	79.52013385912967	60.48075201258767	37.74453240627687	6.27612718396441	-0.18997349846733674	-1.5056972807420954	-6.320563608029982	-9.464017009609561	-13.955866224836049	-22.538068489470007	0.1993672738633836	1.8555627161687864	10.156500346223885	14.171699412090959	11.37808719342526	-6.307965220755476	-0.10402612068943887	-0.8939629573830801	-4.622185028974337	-8.131025013981091	-15.379954295610707	-35.105713015844394	0.02514576287394849	0.2863683099645351	2.8370490722175434	6.296916650613866	10.40504287534125	7.946014675246395	0.13630000000000103	-12.891506306747509	27.65088313844489	51.22676421083753	179.52860596860654	-64.17924578092807	5.3672816261225906e-71	10.477565844081143
2594	-0.385814552775	-0.780643125192	-0.741950974004	-0.425122358512	-0.756515147668	1.037113283099	-0.327109868766	-0.329735436525	-0.330744480519	-0.249735265539	2.273827012085	1.271021901571	0.088391833118	-1.098268999299	0.909287360298	0.368812166574	-0.818675571873	-2.2351444653639687	3.9341603665121068	0.27785662858730975	-8.702187943651731	-26.926101149374773	2.1911883054893413	-29.432572676711587	-105.83094313458025	7.1838597608500585	67.5944824164332	66.69765092842239	53.771131918906214	44.97321037178199	36.455557115942234	30.139170053397304	-32.45438631179567	-62.36458062031593	78.89810795690278	59.54463754673976	36.280154813761115	4.1305671084914435	-0.19124926072620962	-1.5197039809242932	-6.488278943490589	-9.988417035327837	-15.64776345315731	-28.182237743370397	0.1685684024414396	1.498723959089612	6.551460993003015	6.331122260809077	-3.2464918929852082	-34.62817242559922	-0.09865038084488557	-0.8362570060227296	-4.030630607286558	-6.552130693930553	-11.320763203246868	-24.50181068604881	0.026800488460053375	0.3043839541754959	3.007430557342844	6.660966767042077	10.911716371483974	8.11330373415723	0.14000000000000115	-13.087151353245368	26.456738587711516	44.71780392507412	255.13653099194232	-147.5037700151387	1.2078829177079666e-56	104.33174384453908
2595	0.244440297784	0.995799943714	-0.757183770674	-0.574108421302	-0.558794259792	0.909149222382	-0.333665352269	-0.336415749747	-0.331842055882	-0.252110494994	2.40011706474	1.064854771203	-0.065991326492	-1.192423240499	0.946939188715	0.35060101334	-0.876123273232	-2.238752633885309	3.9051539425686523	0.2791223831583682	-8.501949780898475	-29.121584166835838	2.0430450486559826	-32.01854076925326	-117.08368587293639	6.754722841797822	62.35766928310794	63.86701563491524	51.66834451739126	42.462368981891714	32.4318390308926	24.530473350648826	-32.33520712301874	-62.110895638590605	79.46385220640926	60.38134120601508	37.57638875420573	6.244538016111858	-0.18993784279648712	-1.5053683669349278	-6.319439147829076	-9.467579049070768	-13.994346102464014	-22.748356646863115	0.17341909701374936	1.5546154979931455	7.109553872890939	7.5588490749765525	-0.8664794835888736	-29.619209769339097	-0.09856288155620509	-0.8348580086896491	-3.9953660749097706	-6.400401789742331	-10.705162723440198	-22.229860924064333	0.025946484756436485	0.29531088547346196	2.9332209199858044	6.539932646075464	10.900072061102371	8.576071868349736	0.15470000000000156	-14.791859281026714	30.138129815522348	49.75449260100496	270.828324748064	-172.1110290690309	6.178960354808546e-10	4995.476369732485
2596	-0.818194080549	-3.082916177914	-0.716014989579	-0.700762056395	-0.333524569316	0.859917638122	-0.352225718639	-0.351482345504	-0.34776337216	-0.264035067581	2.637015996643	0.388927589541	-0.132078369644	-1.306565258312	1.054634650708	0.44727139097	-0.881503873756	-2.1999083992189594	3.944800995354649	0.2674278399606568	-8.111749099283289	-27.432920045403574	2.1383554280939103	-30.254069478633987	-115.96870364395906	6.388711173403624	67.69853287612987	66.02652766192743	51.15408939361567	39.94046838311333	25.52511085074559	9.933129350078463	-32.508396099104296	-62.31672425246379	79.35267629141954	60.28461578342501	37.3729760537349	5.606395077891955	-0.1904598619114909	-1.510533734620118	-6.356194485852632	-9.520766641911736	-13.935295563429815	-21.846875224505144	0.20582779119707004	1.9325766967894578	11.016031722960696	16.14359935992111	15.145567263032103	0.3578339758044396	-0.09815238955700764	-0.829794745663783	-3.9134812816046067	-6.098446077377751	-9.59873704347214	-18.471255642387643	0.022343165260575667	0.25523434023985825	2.5093484948508107	5.483162544628646	8.77287253805933	5.872163534106023	0.18540000000000245	-16.48832855386195	30.820112723026412	46.01046308508234	265.1549643758012	-185.48891608849587	1.2609687573163694e-14	206.01680150882552
2597	0.09991759992	0.37688895609	-0.715878597853	-0.462352109001	-0.657113964329	1.010929404834	-0.354999731882	-0.347841348908	-0.351937494823	-0.250516001909	2.712156165426	0.668053745589	0.0065048661	-1.245033114924	0.913085225861	0.391533812467	-0.807947957672	-2.208473491449856	3.951631214783004	0.27526230453742084	-8.78694127114426	-29.2551959299688	2.2096062837851984	-33.24910473151155	-131.48111716624786	6.551892594426614	65.63879722769637	64.14165826752009	47.80449084245577	34.70521936226841	16.06306307355937	-9.841577041947223	-32.52408761985006	-62.39054990563765	79.13074792393753	59.99670811835858	37.10015050271693	5.708221165225893	-0.1904886282050672	-1.5113196880445927	-6.386564976414738	-9.667815789288802	-14.60653987601451	-24.66763496662143	0.19519256681342514	1.8063134885833807	9.627226021848845	12.983501066884322	9.130413628769471	-10.447699062191937	-0.09620009536423445	-0.8092909603948141	-3.7237849505851943	-5.649385620713337	-8.689783494763644	-17.127076825826013	0.024768855113876574	0.28167750481459597	2.7623840651554015	6.039112672803655	9.629237456742434	6.405386193059783	0.1765000000000022	-18.127770544314487	31.321090889750636	50.59066215743723	302.46523299832535	-183.69028880148215	0.25819962864500845	20.729921196185703
2598	0.5337844403	1.935437049391	-0.723361239554	-0.327505259597	-0.837064072951	1.03992695478	-0.323916726286	-0.328184060246	-0.32859595755	-0.230637893486	2.346149077436	0.89365868651	0.104120799436	-1.008137406108	0.78948192792	0.202400023006	-0.806397683794	-2.260034428056715	3.8990764349851337	0.2975352058942886	-8.892150832832371	-29.015739515616826	2.1456893277719264	-32.62423004440217	-121.18800283765869	6.951737744182098	60.60450764052639	62.476001962502366	49.602852204710096	39.3781335836791	27.197948715213872	17.340939446472547	-32.269913748665694	-62.057358928492576	79.43294697000466	60.367453529177425	37.781831095734304	6.8536453624404885	-0.1907322720851204	-1.514279343141269	-6.4345912929451465	-9.848553403226902	-15.30047438104881	-27.327515618911605	0.1866276890571665	1.7059353030855107	8.57194400995562	10.632178617637145	4.650635518575115	-19.163884442309122	-0.09958660214156044	-0.8465801944195417	-4.148765118112728	-6.900483909486014	-12.339561062667544	-27.49214672663588	0.028213047055571153	0.3202315273522463	3.1809987780531293	7.105833907275591	11.830666776083564	9.307978790682673	0.14270000000000121	-15.144413650437972	27.84495742007116	41.81764574230958	221.03510551161708	-117.48738814998286	0.00016933636642665873	44.173100188554066
2599	-0.209808362288	-1.797416699357	-0.717870210733	-0.506154667974	-0.604726277603	0.922727865854	-0.339388154551	-0.345350576706	-0.338613069081	-0.237590086589	2.605487777499	0.819866739769	-0.017015847026	-1.173214262467	0.843193781741	0.229203864492	-0.871919245366	-2.2593746695716788	3.8654903095575612	0.29306556917281223	-8.075815933354388	-27.402411035433904	2.1782908512219468	-30.827760323271196	-115.50834044204544	6.717811879081676	65.85532154141139	64.69349677124352	49.33566335503537	37.3228611453567	21.16216862226099	2.1940062465628807	-32.144282290292175	-61.76953860570474	80.11716695871348	61.38575171324189	39.342464552561346	9.454288855699296	-0.19038287923525696	-1.510187938961305	-6.374357724444935	-9.633084587156945	-14.507613175103307	-24.38093731886692	0.18566602651302605	1.6955752625003448	8.500535011888092	10.544886927347981	4.662461749334863	-18.747896869191955	-0.09842777729082987	-0.833438707341184	-3.9823469028853062	-6.370336779144871	-10.648657011717292	-22.163872505773053	0.02692083223920164	0.3063345459391282	3.058659909798318	6.87517148597246	11.641005963624021	9.619698032208529	0.16460000000000186	-15.558630271894362	30.74329933905052	52.7780706523435	286.55717889596804	-177.86854437805894	6.970316128630189e-17	7.233788300668694
2600	-0.801932411427	-2.775033751846	-0.717642153111	-0.58026568845	-0.49782429983	0.896045299546	-0.341888737129	-0.336144125659	-0.337736934613	-0.26435932373	2.405483835253	0.823040211129	-0.008726614473	-1.211649957307	1.013650268586	0.519955212128	-0.80229584516	-2.2513363294070543	3.8763950173561343	0.2553706789906148	-8.647064021774966	-29.10960998809623	1.984757885085378	-31.130680167659506	-110.70720959331214	6.719685023193405	61.582666181403766	63.52029253468655	51.62314656581819	42.54994438553731	32.66268100316604	24.723419683511896	-32.26807868201518	-62.02498223054603	79.50268685050045	60.37120021275491	37.49712502017717	5.98959248439596	-0.19134257362921378	-1.5203290942157481	-6.478252291687197	-9.915018769072702	-15.259653573702941	-26.409435752311794	0.18343063119657216	1.6700925069515284	8.260794543356218	10.059441549116068	3.8488249705426503	-20.12314288377205	-0.09862138810228283	-0.8352943367406472	-3.9912631990845546	-6.3662572376920705	-10.527217567489181	-21.502502904631715	0.02163016595330497	0.2465747603617429	2.381797585837276	5.062864302687316	7.543611693331819	3.3657519453084825	0.15250000000000152	-13.596397887075684	28.59742498063266	48.86397397128579	207.8408953574424	-110.82602058605967	1.2319509925284103e-32	34.68919592688383
2601	0.167623856683	0.631206913712	-0.757453733864	-0.758566575493	-0.271438573483	0.827886590769	-0.345325384257	-0.349632484503	-0.340662613529	-0.252669997969	2.60007774355	0.552921027871	-0.085809482115	-0.982369596542	1.021943920187	0.2740287015	-0.898968358278	-2.2231577928460777	3.9158438089423133	0.2889983823542436	-8.036735227918667	-27.92630567721145	2.1274469649144923	-30.061101793573975	-102.70043404845664	7.203716085293647	65.93528715665973	65.42645197040297	51.62055947473143	41.20542098908658	28.406579383923102	15.712562274251189	-32.34953710877665	-62.06662524477467	79.72156024331755	60.78219907895939	38.120746785571264	6.577899324266145	-0.19170302803461206	-1.5238811980283926	-6.502733549715616	-9.947062964915974	-15.19753081172651	-25.678544651496424	0.19343360744091673	1.7870778076333438	9.485417703461092	12.793457045353417	9.092264016520675	-9.845992402816101	-0.10512529158083818	-0.9053293659756658	-4.7200325576992554	-8.34500748950265	-15.761602095918704	-35.593554498466325	0.022073239355806476	0.252296254321365	2.4816121832507614	5.4238939304263045	8.690330911071124	5.852247194082386	0.1276000000000008	-12.080416566549598	29.054761100655647	56.24263250699587	156.02256548085145	-48.450503126355414	3.946961645001587e-74	358.5655478741716
2602	-0.424838528545	-3.26591063065	-0.748828912027	-0.412159673677	-0.793278025322	1.03587096616	-0.331727565564	-0.336306330129	-0.332350744043	-0.233011750213	2.460050017065	1.309122972693	-0.009370964038	-1.136448015855	0.814332676731	0.189584784736	-0.72885140883	-2.2275126270942733	3.9377940885474763	0.3003091582592139	-7.973267608825897	-27.45542776602733	2.1046861897543554	-29.707829296922213	-102.07896385732796	7.151770772066931	61.60977462196168	62.726199455827825	48.91417598098745	37.82304297998719	23.65385316775959	9.919049698494389	-32.41220533438299	-62.22072048018532	79.40622045647237	60.45709567399305	38.06430239598246	7.478391684452424	-0.1892673461174603	-1.4984585184113222	-6.256803141071857	-9.321402637301977	-13.708707717460275	-22.386277342609784	0.16768210668363492	1.4884991502050318	6.448708438435122	6.103063407249382	-3.694881443580257	-35.58610218779307	-0.0975238466783623	-0.8240963392361793	-3.902863374994988	-6.202874427474451	-10.39733229751494	-22.122589198707715	0.02300766258647913	0.26113099666448986	2.4984200389708584	5.251614329101495	7.570962216522052	2.5892226673381904	0.1384000000000011	-12.395680090677873	29.592376973469847	62.072794895057335	204.4596175040766	-67.50359239511066	3.4410427093720244e-80	1.025884465345684
2603	-0.664299371089	-3.259472930556	-0.744128021798	-0.492877364727	-0.658263077858	0.951887685713	-0.335533214366	-0.342718132492	-0.339272717594	-0.249819831928	2.583485680112	1.357329177029	-0.033496768324	-1.198140732333	0.795889361712	0.530037442257	-0.896922706708	-2.1879153524514776	3.880949151960394	0.2527568126376968	-8.03499778815987	-27.294492760746163	2.0515574801434777	-30.378326544635904	-113.63677583615582	6.531368385188502	62.090152998416734	62.765339275097666	48.282211676265995	36.478021545664845	20.534456485585824	2.16842736468153	-32.27885487546849	-61.71809028488112	81.10629552371672	63.31627099749042	43.157375015879694	17.006041970818593	-0.18975037631409514	-1.5034834921241371	-6.304625818295221	-9.44057556967584	-13.979984883666086	-22.926378453750914	0.1642870220998382	1.4502733670022687	6.100551089325794	5.395308290067537	-4.93082360251832	-37.88352422151474	-0.09741563694094417	-0.8225845416078944	-3.8713642311271994	-6.074501980637311	-9.894276473174326	-20.338259047211782	0.02902093368628547	0.3300531358091102	3.326919972459823	7.587433124449541	13.186552048271963	11.695392608961177	0.16320000000000182	-14.890887303185455	31.05121868187062	60.33647235872699	262.95465135276135	-132.75662812477873	2.788752970852957e-22	18.53475416209401
2604	-0.493907593538	-1.791866564972	-0.75741562682	-0.693127190462	-0.449423885861	0.860716244271	-0.347520299462	-0.349808261017	-0.348400750461	-0.257049392602	2.571071742458	0.626404379551	-0.077472089676	-1.058471237038	1.043264299297	0.28927781457	-0.876895144073	-2.2505803506042654	3.913307630368662	0.2872351336918033	-8.343582804021533	-26.73338124949814	2.2372937378456785	-29.177914235470418	-103.41587435908966	7.207695780577958	67.41689577603964	66.02771719971736	51.59987032331525	40.88285857241042	27.70102498622615	14.83335234509634	-32.34969647710049	-62.20387950618143	79.07696194594499	59.68467205277901	36.22451362603738	3.0582495821837217	-0.19076341461100102	-1.5140984339141743	-6.409206593074225	-9.712260672055441	-14.651305512046807	-24.50776037637249	0.1920484287820378	1.770187032278228	9.279314955760531	12.277061903100899	7.968509010026324	-12.272931563799133	-0.10254393635012699	-0.8778164746775453	-4.446293052601231	-7.634228020752329	-13.995403973235929	-31.057234451728846	0.023402057640943174	0.26674729683393655	2.618324610374671	5.720115837177778	9.13073537343834	6.075165247460874	0.14120000000000119	-12.816462334809884	28.179422514388385	52.71014877504839	216.40305299426535	-104.8813287163822	1.5077451251937667e-71	7.010422719231006
2605	0.386154395775	2.494509881132	-0.721211898549	-0.677621862668	-0.406668850907	0.848945252571	-0.345634650689	-0.341124183166	-0.342584585511	-0.255326674721	2.494466871618	0.984916469959	-0.14693505605	-1.090428275152	0.903287061653	0.450801463244	-0.952780779357	-2.217369882617277	3.851910354629659	0.263165877141511	-8.62109822836492	-28.813356831494946	2.059907348974441	-31.695685162023253	-114.06805173179688	6.865035169035044	56.70785162975497	60.72555853145115	49.55073620778779	40.173775007663885	29.117625820759393	19.72768550271698	-32.14813883048667	-61.57486909136029	81.04545120622937	62.97121871613902	42.09060733675499	14.563595454320101	-0.18968875761986403	-1.5023972305719484	-6.273296968246514	-9.29680710460253	-13.34252606228457	-20.33044336092886	0.17407083583566443	1.5626172169361339	7.209114799534536	7.815395779974432	-0.2766164233714183	-28.172311633318103	-0.10216610309784778	-0.8735806064217942	-4.3949789690310945	-7.476596706329459	-13.511358652265812	-29.52530587865194	0.026856125793500038	0.30630454290376946	3.0932881990868437	7.062577689325669	12.371909370689757	11.195315348442843	0.14790000000000136	-14.039248182697063	29.392006774338974	51.761332054534094	263.9840130590621	-158.45807399134227	1.402527172407466e-19	555.4918237592168
2606	0.302695609902	2.229325578545	-0.725265357128	-0.491392072327	-0.630698607016	0.964830190398	-0.337519522066	-0.33977304425	-0.338651251931	-0.253811005567	2.502166542725	1.213763495191	-0.056568614592	-1.03850351595	0.838949664106	0.566795472979	-0.879602941514	-2.187283321289713	3.893287022692836	0.24802517580139047	-8.390068786967008	-27.244774381217855	2.190996815539945	-30.173787874653208	-110.88427419806821	7.076661401095637	63.4085355008877	63.775904606359866	49.7775422108993	38.78165486824451	24.812761135254195	10.977014495855567	-32.3358495717045	-61.84766448299534	80.7758089623352	62.779822591298114	42.22188598670248	15.18790101872852	-0.1895162268712008	-1.5008605970080926	-6.270875434490914	-9.329132934231595	-13.598359148386976	-21.61964271268992	0.16895971120254621	1.5035546006001628	6.6123940478450285	6.489549231042504	-2.878689871610106	-33.719339425079156	-0.10097886810531528	-0.8612211580313932	-4.285250766973123	-7.228298411290005	-13.041391795237852	-28.85062399312282	0.027784702233134503	0.31608965063749983	3.168942641208376	7.168246903224304	12.28107367636536	10.496396701079524	0.14580000000000132	-13.936143850468502	29.910867721329588	58.25891698633352	277.36644505941877	-147.46356470709853	3.178344825319462e-32	229.49575340947263
2607	-0.704230536832	-2.473682260875	-0.723703265967	-0.396105751542	-0.757057650754	0.990302515014	-0.344171827891	-0.335879456265	-0.340622528893	-0.245316197453	2.482467226884	0.534466959508	0.059578687531	-1.170099440281	0.842931373671	0.386075552365	-0.7663198345	-2.2040163025261967	3.9473635435746317	0.27584595343679896	-8.369842342667111	-27.376530717606077	2.2079906108596132	-30.481068581562006	-116.1569391418517	6.709283364063254	61.117040961288716	62.397776103085654	48.51131189835639	37.204118340239816	22.42707008060213	7.166461637517497	-32.505921186117334	-62.323486269097096	79.37662150754599	60.44633806458101	38.00360111061479	7.752134548824092	-0.19058003320135447	-1.5125430574932346	-6.410978779688031	-9.7680774936956	-15.017756207226933	-26.308199216774398	0.20650527414398592	1.9387051885092996	10.99691320141893	15.924232774125617	14.307137117099161	-1.8484038658926472	-0.09694445769001242	-0.8176564851736406	-3.8268388245713587	-5.9727064990936505	-9.704506723535488	-20.114681589038526	0.02457384798217893	0.2790756622800914	2.7134811154063114	5.857257887682684	9.049389475980544	5.1792746782355294	0.1660000000000019	-16.0349787630257	27.678664326063547	39.76099661793922	301.61341619601643	-200.18290840293233	9.182638885073261e-14	155.7548258782394
2608	-0.580716097074	-3.441605241393	-0.715507363802	-0.508496072231	-0.585861364923	0.934038496246	-0.353252339827	-0.351190577194	-0.356086519257	-0.242372429348	2.788577630943	1.489263105493	0.045646767995	-1.168591337795	0.797484635093	0.384235814066	-0.888958293542	-2.1759418464885614	3.923482034811689	0.274713142047791	-8.543580585441006	-28.381192454508593	2.1067886429786795	-31.607760414978824	-115.2695326392333	6.7849666535726465	65.44310536670254	63.9306512624998	47.35632484959043	33.93654992389485	14.48776683950696	-14.153234435515815	-32.40453814493887	-61.943583006680726	80.66038257596846	62.588910108801755	41.746304361635005	14.52750786605302	-0.1915923526631933	-1.5231412032247669	-6.514971439319364	-10.0371038674719	-15.680057710283164	-27.914791976678206	0.15937621439063007	1.3949274831887206	5.5917745514597845	4.344220940514193	-6.81915494888204	-41.509143071439766	-0.09864787070919377	-0.8357870020692965	-4.005811308422351	-6.431391247196533	-10.798760572317759	-22.513269057562837	0.027581605316125996	0.3139534554982557	3.1526067707733216	7.145984957584069	12.302906218779482	10.6513853232992	0.15160000000000148	-14.32257337611088	30.40110584101555	66.36405900621534	206.63860210109738	-42.85624423382023	4.093038279063613e-14	24647.762714636086
2609	0.24223843325	1.047792164126	-0.733907138683	-0.389935014835	-0.726032945825	1.06830826223	-0.332418279609	-0.333683985155	-0.336866702598	-0.237036884328	2.505921301288	0.409475345042	0.103551044063	-0.896326446077	0.849246130689	0.248126320694	-0.737505489789	-2.269995805591312	3.884706468992851	0.2913968425982083	-8.579577037824713	-27.86890411808335	2.2424256520372747	-30.83168440800168	-111.29279626830301	7.233755254191718	57.20528744481105	60.20961539197465	47.027469960975495	35.65104465793321	20.3406054762157	3.665157199886661	-32.22936829250215	-62.01711599590035	79.38463948465353	60.1998054336234	37.31736955489288	5.724215279412424	-0.19154613977781298	-1.5227807320517484	-6.51700113711896	-10.058338957381283	-15.800827186577603	-28.481122125661695	0.21584810612921682	2.0498020556908974	12.212642953317259	18.60766391762436	19.06154156598017	5.548203199045134	-0.10260411327968935	-0.8790411527466745	-4.484365926651256	-7.802677602495219	-14.679961132823037	-33.698803095199835	0.023055760771197892	0.2619642881530035	2.5217807539798853	5.350079217619671	7.9146646952125055	3.397145692873985	0.1383000000000011	-13.818691145387325	28.74423794248284	54.461509838377985	246.8979310830432	-116.85203366560722	3.9605465988041895e-32	72.09464428174533
2610	-0.163276585853	-1.570255009406	-0.737407697144	-0.477235329351	-0.671089257884	0.9823489015	-0.346516977858	-0.348098481653	-0.341738531782	-0.241299384648	2.680815453002	0.725691576334	-0.050474530168	-0.905193777646	0.830245871428	0.304422876183	-0.82553531816	-2.244577008556343	3.8770849944731114	0.28402345777419896	-8.063022751011248	-27.834341074754047	2.1870908130887887	-30.823771994779783	-110.75830889146712	7.041481081729895	67.10892728194331	64.9758380672761	48.54303094750598	35.64270306550019	17.599089475695845	-6.343688588871769	-32.212558352734625	-61.85394425700634	80.07874082624987	61.39420403920037	39.449152426003046	10.050786626390991	-0.18936258172826723	-1.4992824492913577	-6.256783366155549	-9.296819007135518	-13.53772520016138	-21.55510641060457	0.1918876512649661	1.7675995530413213	9.221910600970286	12.088403335336876	7.456657947216214	-13.580035341223573	-0.10316904893536114	-0.8850306506863114	-4.542427327671017	-7.948831524195855	-15.023582333117577	-34.51279844071713	0.02565678630025835	0.2916682820359773	2.873630497126717	6.331546488990169	10.270418694636444	7.3436700556528	0.14530000000000132	-13.850696237074224	32.118530771725354	71.00588364147976	247.66723847838594	-94.06471636848336	1.0485506598769635e-32	158.42573314359345
2611	-0.321794235948	-1.59410918294	-0.741713525352	-0.666631646126	-0.433786450179	0.859435008929	-0.335064117288	-0.337905169647	-0.335737424985	-0.243564813979	2.391253675483	0.509762565548	-0.049875664465	-1.235174398095	0.961061209627	0.175816486473	-0.839120960075	-2.2660290648977446	3.876909957574545	0.29978033420320377	-8.608235089269186	-28.666709262935733	2.0133017775328272	-31.000912565756238	-108.2094856747506	6.803964050959941	62.70925034304785	64.42275804910518	53.02988082440604	44.74698573486201	36.57617656762949	29.83690937266645	-32.171918886534236	-61.86708987357794	79.77311942133454	60.769388299329094	38.13808924356705	6.616722193106265	-0.19122525146761352	-1.5190154521931576	-6.461335759810058	-9.858999305180236	-15.066255193418877	-25.71605570435099	0.19945647212858117	1.8569703459374542	10.187133292774872	14.271412053444056	11.641994575675469	-5.684181927018744	-0.0989229054245696	-0.8384596310726699	-4.020436286054823	-6.434897899158132	-10.664922980562816	-21.709450186019502	0.02178232610248187	0.24845879950946714	2.4112501096868786	5.163611069205291	7.850016564260806	4.022254976907369	0.15070000000000144	-13.383342346541298	26.792582762230346	38.15821286629567	205.68920177232962	-133.63497454574875	8.028777051660808e-44	21.435927985045193
2612	0.045452557396	-1.462481712746	-0.743741274994	-0.521318347603	-0.59615901765	0.866857973101	-0.343166484741	-0.346436167477	-0.338412642357	-0.232632508449	2.695747124915	0.417184321884	-0.035579958289	-1.265420079042	0.811067364747	0.186401827512	-0.838308558194	-2.2669057518039684	3.8449108927442466	0.2976198851813471	-8.0419124044644	-28.823205703088718	2.1117708783504283	-32.894361546963054	-127.28985505980727	6.298931407203818	61.24717402647548	62.047461218023216	47.07100723752472	34.51870055405598	16.692883432596986	-7.21252939238276	-32.04854830216508	-61.5843624768793	80.51060663952283	62.00303074284751	40.429792249325374	11.448883414455182	-0.19000981068862136	-1.5062561921128952	-6.334525828743483	-9.52615745415087	-14.227197547334482	-23.650140098135196	0.2110030939066272	1.9924909964041841	11.600577700747214	17.295773377448736	16.851972973140356	2.3840675329016974	-0.09640450698607966	-0.8113987308569137	-3.7412645433296885	-5.683743799851046	-8.724285449539634	-17.026903384580248	0.025095098105194818	0.2854992316772317	2.81246285219732	6.191360258751162	10.033655653505775	7.136675271719818	0.18950000000000256	-17.95024192705098	33.110155902799754	53.05942380578162	281.54929495137026	-192.16296770880632	0.05559266906671451	0.6887055027181846
2613	0.501088841698	3.520155280927	-0.751498928657	-0.774626368477	-0.255988129411	0.743469348014	-0.359975578066	-0.356550207909	-0.354833070699	-0.268179555501	2.744657340222	0.786223907166	-0.179441330868	-1.289650552425	1.014148004269	0.603168521372	-0.887161230032	-2.1963245501964503	3.8687810925063313	0.24189057752234638	-8.400582531815907	-27.836110917426222	2.223484940857287	-30.63272477522403	-113.90959628145865	6.9838928301667345	66.12490644031456	64.99817103602733	49.88380289455787	38.050794609144084	22.025521418788294	2.4970610409286595	-32.24557911843052	-61.69439874929649	80.97698124096783	62.94409972558389	42.1528094755195	13.991321749902369	-0.1900542041629901	-1.50619454144247	-6.309183521288144	-9.385258625947197	-13.537875336511668	-20.67649801891168	0.1806403300231676	1.6385305371069636	7.973199268121222	9.494087844029664	2.9443552358563965	-21.549547520310878	-0.09934611455328132	-0.8426508263498532	-4.047433228028895	-6.462704374878352	-10.557370160805144	-20.848402712569882	0.021187448583647687	0.24228552272621784	2.367635524350705	5.114980155666208	7.967515813456019	4.675804760034849	0.15150000000000147	-14.644001152636532	30.723898507766876	55.27050197045369	236.58534025172114	-125.49183938995881	5.467009275415678e-22	18.043645942180607
2614	0.745672030443	3.316779074885	-0.750072997956	-0.639902914945	-0.440638612185	0.868259564909	-0.347203065274	-0.351496412494	-0.351796640322	-0.265005578457	2.76599987882	1.012606105737	-0.088137303518	-1.307510895511	0.999806507776	0.568890552546	-0.962501485501	-2.1698340531025586	3.9556731195524084	0.2504733070429563	-8.46362495436436	-28.05656482699826	2.225326650549247	-32.1952289712489	-130.10279086374663	6.567941938741067	60.403251746275366	61.6477137980604	46.93731364948904	34.44552718186089	16.57389237431453	-7.874312336259701	-32.57493968541023	-62.3103378537537	79.7676537561569	61.15034735158417	39.23892838100974	9.461700022854611	-0.1903749753343119	-1.509874413659487	-6.360390575899449	-9.56370794346399	-14.185879649197192	-23.011596737744224	0.17377760868931014	1.5591033580451712	7.16872186458752	7.716739769989153	-0.49121851790225074	-28.67371865481929	-0.09704126356374784	-0.8179835328735753	-3.797302769792656	-5.800932704175125	-8.88943054800045	-16.97555109198478	0.02837751452613537	0.3234953941923652	3.2885342962817927	7.584484332884004	13.513090743495304	12.698448116199383	0.17600000000000218	-18.250389396028456	32.27326177934181	50.82069707883123	320.8456599774129	-212.10374159054956	1.4659225282222297	12.57443434127121
2615	-0.010457126486	0.680754383526	-0.760294686909	-0.447527032356	-0.712738260457	0.975104688733	-0.348715994844	-0.34476793317	-0.345527521023	-0.241656101363	2.624936563232	0.720732830199	0.028883770572	-1.232706358614	0.733569968328	0.465459185688	-0.859295272617	-2.1522822055250934	3.9305811765905494	0.2635059275649841	-8.396289441228076	-27.602401127445013	2.2210195559266066	-31.496775160132277	-125.20740757954363	6.566630158976087	66.98573468009404	65.01356040934324	48.85349029358029	36.24281228402696	18.89644149662688	-2.906198891940991	-32.449832895537014	-61.918744695471	81.05427609468789	63.397495309956525	43.46005958438831	17.95475950830466	-0.19038436194842914	-1.510412597132747	-6.386165175519138	-9.691882632999965	-14.776027638575865	-25.507495053004636	0.19325268385594563	1.7832701545973049	9.372463407986832	12.394458809052189	7.963934177265804	-12.762697617566337	-0.09596172695100832	-0.8068838322999499	-3.705917802241571	-5.620339199144722	-8.689493181467585	-17.353884016843637	0.028281733805318298	0.32137844356567513	3.212672736893811	7.241133230054144	12.296800890229447	10.263603210091967	0.17100000000000204	-17.762656492231205	28.303228603403397	36.6221222182909	369.5657559606442	-268.0778851309451	31.143765880063032	249.7591542896355
2616	0.502421038183	3.057616982515	-0.720727888926	-0.47297713804	-0.655424207783	0.987254002911	-0.330343538518	-0.330154756529	-0.333496431342	-0.256523548027	2.354684181405	1.45114150807	-0.006566783759	-1.122433751518	0.902982446848	0.530603039782	-0.878882319181	-2.1815518572099077	3.951841897078905	0.2559167710326888	-8.746023518661984	-28.17449788214913	2.1282925585346044	-31.14171086197561	-114.92418559334101	6.99746549521247	56.655322939007284	60.70512829492749	49.65945078663433	40.56228131454606	30.457432569542995	23.129186838961417	-32.555605358795816	-62.32432040384849	79.6259255363391	60.928805179703716	38.94474762460832	9.449052743231348	-0.1902659208463757	-1.5089551251016415	-6.361827041567805	-9.599227545857381	-14.417585757595024	-24.140537132423123	0.16129727800813853	1.4164801304312675	5.786397368238517	4.74026452890211	-6.122082506538475	-40.20675658850094	-0.09902979511763382	-0.8401144905364354	-4.060525601087284	-6.60585201155915	-11.357157696662975	-24.26525876724983	0.02821082489231976	0.32087767745358875	3.221808282407384	7.304909268830712	12.56468276765627	10.853135396880075	0.1455000000000013	-14.269542068903936	28.682091865324168	50.30143047977458	279.0899906030187	-160.9015611426367	1.2190927369479871e-17	334.16974485247164
2617	-0.526827871359	-1.72659894939	-0.710308283063	-0.679175230171	-0.408242826337	0.876055389472	-0.352007967958	-0.352814571286	-0.358329211289	-0.245541614586	2.686111038382	0.733009473912	-0.042102524772	-1.202644048477	0.828258140598	0.360108102316	-0.907476954814	-2.1655165965234144	3.903994459172087	0.2769493140935946	-8.58555810627019	-26.65838629092854	2.178946647898001	-29.283931333519497	-105.2422651954803	6.970896438567532	64.09947842475532	63.92930083383574	49.21736226303374	37.47215651761857	21.610080329715068	2.818134404060577	-32.31561955210289	-61.68459388578799	81.41711318598124	63.79396033720542	43.715513138480794	17.594570642852666	-0.19164154874417588	-1.5233814712618021	-6.504644756814418	-9.972863743556347	-15.356300015508628	-26.457892924717523	0.18568255662696476	1.6964965715382678	8.540738484341897	10.695541298064937	5.107630819456529	-17.511265162630856	-0.09992127626625075	-0.8492165969588273	-4.1328712492469135	-6.742128137745449	-11.483512323635663	-23.846457554247728	0.024493713336823472	0.27941493251955984	2.7782058457631087	6.191593867485204	10.340287852178534	8.168794743574246	0.14800000000000138	-13.39082767520486	25.976552035988078	42.64194208773161	169.53885110121374	-65.81545102370866	1.4291857173217543e-58	125.3664509134629
2618	-0.177780814255	-1.058277491894	-0.751672938396	-0.475521866284	-0.689046354349	0.926188620219	-0.325965431986	-0.326563447591	-0.328186430298	-0.228982798236	2.276881814186	1.149329323476	0.005417159879	-1.04396485553	0.762576032494	0.182118847294	-0.841763676571	-2.21370525297242	3.911490669359767	0.3003732288102984	-8.510995051350047	-27.977352590273263	2.0171928200456923	-30.237512906170256	-102.58249217889846	7.066719633882719	56.70539473321636	61.063444334490256	50.881853513107345	42.82698853554022	35.11199846181711	30.069464197746182	-32.301404021816055	-61.895079433532516	80.38433928445313	62.06249545632044	40.8584850118827	12.704459093464516	-0.19015938709511285	-1.507994422373826	-6.359579742820116	-9.61482760115041	-14.550893355402119	-24.832893573744652	0.17226000140025277	1.5409405835108385	6.960289484480987	7.20634483106544	-1.6096881117771749	-31.31948032190361	-0.10041995954972002	-0.8553219496606086	-4.229129240799366	-7.0896828498443405	-12.726388538398101	-28.161998883576974	0.026739390766884384	0.30387773127173456	3.0108394181814764	6.69460568430735	11.067662901082544	8.489638643016486	0.1138000000000004	-12.136030403644634	23.962398279256355	33.791087738431415	118.1415152880849	-37.70042554582459	1.1690910279159803e-74	80.75329695984718
2619	-0.158207332829	-1.499870607707	-0.75205962812	-0.523248588251	-0.658589928431	0.961319177668	-0.344263741682	-0.343706177418	-0.343238868476	-0.241735843736	2.568088225947	0.384898371769	0.025217966496	-0.953107209763	0.879412102855	0.230539804197	-0.875193444409	-2.290708976676827	3.8434387903031118	0.29222420585573666	-8.633301642592542	-29.359385444436274	2.0885368937842337	-32.88907724398538	-121.6038295155695	6.683723945329656	62.29792323431801	62.96990776084442	48.67508013664446	37.12749655938156	21.809877845432883	5.042308942791091	-32.062814131007976	-61.735348330905246	79.84821806701693	60.845206422977625	38.3249358611065	7.480157874532637	-0.19093907671187746	-1.5162803082305385	-6.446547273565562	-9.856441550397133	-15.217648858980734	-26.71508418842441	0.2141976858099547	2.0302517076526536	12.00301323002247	18.158632507462155	18.309897674089367	4.490104541391278	-0.10256385935291755	-0.8784818293555166	-4.472989246786373	-7.757453637506225	-14.507640536013112	-33.055216504059125	0.02746783345164051	0.3123035360236247	3.1159419162442568	7.000378869098726	11.826420324777624	9.71746896719077	0.15800000000000167	-15.62057347595779	29.924921655413055	52.46106467132198	215.4354657217202	-95.27620004004095	0.0002449300023027083	4.550470117988565
2620	0.469084480054	2.664037098219	-0.744222890081	-0.57991659295	-0.543911227622	0.90997387694	-0.343781346988	-0.340198822283	-0.34891569581	-0.237521232762	2.521459529094	1.460762678506	-0.095560989258	-0.9372949027	0.775816592786	0.294261730157	-0.868582196534	-2.2095513669988405	3.8650260896474373	0.2845805005281017	-8.985561343824635	-27.6996662775152	2.186753168062388	-30.134062694506177	-101.30908640843398	7.50002251385006	57.38929663645143	60.69353415158377	48.367594149846184	37.90996232736393	24.588525348561394	11.821891418103348	-32.152079483713436	-61.535710850580415	81.2939152501661	63.46710971885242	43.11705158942023	16.653100526041744	-0.18952666659527362	-1.5008877565071719	-6.2672356431876866	-9.307637388609914	-13.48989434549978	-21.14688401241537	0.15946019132602418	1.395923407594997	5.602964110341119	4.371693314826029	-6.757895995096217	-41.36281692416127	-0.10373229051405246	-0.8908508147339784	-4.59219435213511	-8.056132739834208	-15.206437963540749	-34.703683219503866	0.0252957760860412	0.28798552808226846	2.8514272596530774	6.324377233835766	10.42848215783189	7.906419832407334	0.12470000000000071	-11.315901995826547	27.300276023642926	60.771744538742055	357.89985787318693	-212.70536297416288	4.733311583988276e-87	11.149855807969251
2621	0.475971048982	2.94021196282	-0.739936961534	-0.510894423265	-0.614051046036	0.967828541404	-0.338490519578	-0.339036160515	-0.344444594794	-0.25116025612	2.523217184901	1.1479490134	-0.047145569575	-1.233862070681	0.838955702367	0.496422671775	-0.914258317047	-2.207905148583723	3.8769609624943633	0.2577533816931309	-8.883402848722552	-27.95971838414915	2.1880173294869296	-31.815822485947407	-123.74401688309445	6.745706521047733	58.97384040072738	61.38621755701665	48.282328288215254	37.33087145354953	23.071287867429497	8.566177588987463	-32.25910495481017	-61.77848851632781	80.68966874972185	62.52399468462046	41.593620968764256	14.181259184121531	-0.1898373677334356	-1.5043023016124237	-6.308334859691703	-9.437006653214404	-13.911519726662844	-22.528035333265283	0.17114552643297762	1.5285260601999533	6.853525378594617	7.005181205811325	-1.9143767723411627	-31.765950655815885	-0.09696197542146989	-0.8175300748037476	-3.8110447865088344	-5.889797101529727	-9.329215528965358	-18.695050571128515	0.029245747223160673	0.33281031028895686	3.369055642175305	7.729056414048671	13.589691862498391	12.38809016976078	0.1627000000000018	-16.625770051073665	28.212074150649006	39.69494469855278	285.33004435416836	-182.14828205819492	3.1966918826851893	269.2493868359489
2622	-0.347298451461	-2.238504146768	-0.739358343736	-0.159433954389	-1.111583058982	1.144419841946	-0.334595554387	-0.33555964252	-0.332106987142	-0.22765363711	2.574311900791	0.616121374021	0.177721537158	-0.80193796435	0.595436812789	0.370717677811	-0.646990502377	-2.235753384420505	3.8610878054046793	0.27481037889274745	-8.031333931271302	-27.122079607043187	2.2444776604132763	-30.015770666843025	-107.96669676960272	7.200545081190587	65.9228761778649	63.996688897507845	47.03256198000494	33.4708707196315	14.107392385651542	-13.02149213970463	-32.17053243583151	-61.70540392254506	80.65269368057173	62.51660298796452	41.89641138114725	15.829835092721318	-0.19006120420326383	-1.5075088684080895	-6.380002085139032	-9.742489257695352	-15.192945783073409	-27.670218448071157	0.20960164980584545	1.9737729390764114	11.30291272122159	16.447590327372218	14.873950810206004	-1.6232797072799279	-0.10120316439451701	-0.8647274384604773	-4.369591971250001	-7.579445583659142	-14.410164143093517	-33.93763094847476	0.02513942500646734	0.2842497244291931	2.7130171405767842	5.702542321926319	8.19789743092358	2.8218578501299807	0.1384000000000011	-13.761865116754429	30.2833079639941	67.29123711377649	244.39478545569116	-74.32437994106515	2.4034358178359456e-48	0.5267769397456059
2623	-0.638827050428	-2.175012661715	-0.758360422526	-0.612767223191	-0.528000183176	0.878350981095	-0.334652424311	-0.335133461687	-0.33650240706	-0.262954561654	2.387522513936	0.818864467959	-0.074351253445	-1.265107420498	0.967416647026	0.539724963651	-0.848264860767	-2.192254566545207	3.9277883989366105	0.2538133198515499	-8.49178674718976	-28.185153856186147	1.98279248330516	-30.379320671994254	-111.15044558178857	6.570689114588825	57.566872739416894	61.440805300299246	50.72670008919618	42.151109081579776	33.131350848325155	26.465315261949378	-32.46491522608849	-62.17388804325351	79.85383033668059	61.21479481844079	39.30796832883793	9.78964240124761	-0.19007469060937374	-1.5068209158524377	-6.3346383240555415	-9.509797392365543	-14.111080227947431	-23.07127600956851	0.183726295402678	1.6732756837037517	8.282937028798722	10.087729807149572	3.8510263819569954	-20.23405210584923	-0.09734533683446103	-0.821524443016854	-3.846404795642706	-5.96819992087614	-9.462690492171546	-18.78783293773643	0.0237950867759952	0.27093649677669457	2.6535927595992144	5.782562125445003	9.16576124986389	5.92135164169917	0.1657000000000019	-14.37154450413044	28.386625468140785	43.65323579324335	219.2771660187213	-133.97382904621895	2.0444985076969724e-30	106.73041551696373
2624	-0.289912952529	0.062055780569	-0.731316485991	-0.625660214247	-0.496273740228	0.874682539077	-0.340196412227	-0.336933631297	-0.333716812068	-0.271059130493	2.369319895291	0.662608890515	-0.0411514914	-1.166095034174	1.037842228933	0.622482030404	-0.933744714024	-2.198370473250051	3.9281012096896246	0.24216245229012073	-8.291190879634213	-28.112900437006413	2.0665600073017933	-30.961638990377047	-118.01030739792978	6.506352615104268	63.77150956575441	64.9477143690709	53.2642333067216	44.91172171844548	36.736923438086805	30.086723575677215	-32.4839148560741	-62.25140358605508	79.57842173559129	60.755252741045084	38.52831357576301	7.8975093454552985	-0.19094008815530844	-1.516043368322188	-6.432815944322676	-9.787225186903674	-14.89900010050647	-25.356144518887568	0.19138980859779253	1.762400796561984	9.194383308472124	12.081400889810325	7.579683495812576	-13.055241284653647	-0.09985314041498783	-0.8487052627374344	-4.137465781228086	-6.780923572779791	-11.68652325904514	-24.69608157403298	0.027475237609904883	0.3130158261420501	3.155266980946595	7.189540712468504	12.520973525430662	11.165466779012013	0.16910000000000197	-15.85829707754966	28.764124262466964	37.66297588151221	297.692822089486	-226.07138525289156	3.720521663227068e-09	261.771170212242
2625	-0.818425022457	-2.706342474866	-0.75453904155	-0.703754256009	-0.36988823002	0.866242930548	-0.341081029008	-0.341884461061	-0.340962060892	-0.262768046818	2.436840367053	1.187444498071	-0.10653387018	-1.113906377677	1.006329269191	0.475689835166	-0.823930870837	-2.224330064643367	3.8839800189822227	0.2612952112395047	-8.60931035190634	-28.077270646473078	1.986356577646907	-29.24512042520803	-95.3787056450605	7.223138473083437	67.71400949401361	66.90169912045052	54.152496641685254	45.3498242781534	36.31621610520899	28.399613209303432	-32.28265697657865	-61.92234971707017	80.06827637706586	61.35655602039562	39.220506220199425	9.202264406490654	-0.19068242068865496	-1.5130485362263462	-6.389443753073024	-9.632495947220491	-14.325604601408282	-23.215562816870687	0.16587501192174933	1.469117654953465	6.31105394923106	5.904529291559778	-3.8224418761900067	-35.27694723103755	-0.10194411631193409	-0.8711403962205574	-4.367278724935477	-7.394994492982796	-13.270075233592623	-28.784832335078033	0.020145263724930144	0.23011639103373926	2.210438596402929	4.6407792936572605	6.691097832699967	2.194498875245946	0.11970000000000057	-10.484585829469115	26.363266780919858	52.749154612250216	142.6350736430635	-34.66547487022313	1.7740998320821873e-126	407.5024578557345
2626	0.47824464158	1.685882693828	-0.722694078376	-0.777873936223	-0.280820698845	0.847763634495	-0.355095452807	-0.358319411119	-0.35190491045	-0.242709196773	2.76770975318	0.293292320224	-0.186958471616	-1.119483527755	0.913745890601	0.199553044217	-0.925301032648	-2.2102270338146894	3.8878464979347926	0.29714567580227697	-8.294827778338572	-28.665222194097264	2.1417521616261292	-31.965119887859192	-116.55494428379995	6.816982682281275	64.58550546642276	64.13116684923881	49.16536675814644	37.19414091202008	20.75309474670365	0.18442747132369539	-32.21021296805631	-61.675149803319705	80.89169901816685	62.7408957871093	41.64643510515005	13.260211295592908	-0.1900577700228107	-1.5061160386330934	-6.302970871790192	-9.352568432387876	-13.381327682080224	-20.0162644289085	0.2108667380989329	1.9925035204659327	11.675808206522113	17.61918844531935	17.813664339286095	4.548264831015019	-0.10277966619279577	-0.8799544577079702	-4.451036449584689	-7.602158530088863	-13.744397431679417	-29.84124216132829	0.022969569865397242	0.2625142388666386	2.601987239367052	5.759440819750848	9.498181669148826	7.173883902830764	0.15660000000000163	-14.81387098803985	31.39041850151549	57.776037211505425	248.99229743066337	-137.57499586198057	3.802779272340073e-12	824.4478541104829
2627	0.275121175642	0.125296695829	-0.732842947107	-0.601559199955	-0.539193831097	0.923691982137	-0.32926213534	-0.335938233161	-0.329374084143	-0.245872839484	2.392397328945	1.082658638134	-0.061181226277	-1.294916229776	0.96336478382	0.212630256039	-0.925379206995	-2.22818372219495	3.944126512002552	0.2976035626425165	-8.243072508105154	-29.188925789830368	1.9968482182559113	-32.54732241671191	-121.89021069995634	6.426707862532029	58.13773249805181	61.71325467359557	50.75850238516762	42.03795996579812	32.75030510717876	25.81980916263343	-32.44338403381997	-62.301777750112166	79.13218500370115	59.91638348431486	36.85034587823023	4.460410426227354	-0.19034190562832334	-1.5096328845396172	-6.362961200784608	-9.585466350144404	-14.30836368431441	-23.579119304362166	0.17208210916281128	1.53944621365537	6.967651458959455	7.265833607924528	-1.3856159493293323	-30.600765056760945	-0.09657587798740254	-0.8131272682454173	-3.753948256478562	-5.703612367924605	-8.718683061785963	-16.837302618712684	0.02776903851884541	0.3162201871161073	3.185838090821434	7.255317967007682	12.611931634569315	11.19374805300298	0.17500000000000215	-15.997497980062445	30.66894424563612	44.61108185058564	260.60733026628236	-181.08879659685277	5.216925428177832e-05	0.924549825696661
2628	-0.464295274467	-1.99203735744	-0.742372123416	-0.572126962227	-0.558863273338	0.908134614892	-0.336106768705	-0.34189730992	-0.33935239042	-0.267971872682	2.50725765653	0.888553204203	-0.083973016708	-1.147502619245	1.047609377279	0.541584751218	-0.902525223609	-2.2363558719482564	3.9166492321703417	0.25399732094244276	-8.37036655698499	-27.933914305789095	2.0961039874191902	-30.97828676776326	-118.26766857838695	6.545888527765124	62.89278956434287	63.678398464758665	50.19101015310347	39.6280281068025	26.546994012338228	14.22257082366996	-32.42792216625048	-62.31685122471793	78.95421946320063	59.575054803620965	36.22944432209052	3.6897513951496275	-0.18963249378027577	-1.5020603689812189	-6.281800489870011	-9.354680374786051	-13.647954798538443	-21.67768548232069	0.18107388898098184	1.6426027280570716	7.974990009125304	9.418930444392974	2.5981895829907664	-22.711251319848305	-0.09955858161192128	-0.8456646667192675	-4.111690210100428	-6.726571994719078	-11.603202678873213	-24.670023356606823	0.027246606644913827	0.3101603119937129	3.109365513424435	7.030653302382428	12.051802247410372	10.314937254359231	0.17080000000000203	-15.878448731203727	31.63809108229838	54.89096920850802	268.1817596627485	-163.86691245149632	7.894293432173037e-07	12923.763672803194
2629	-0.134441493148	-0.115825410863	-0.781422740033	-0.262635763645	-0.929425428724	1.091272473669	-0.308810692968	-0.31464634074	-0.313372945431	-0.219911951059	2.11939681385	0.568235779003	0.165721064851	-0.880088497275	0.599384402924	0.264475571979	-0.754294510149	-2.192189967386665	3.9092182215169764	0.2900966757693931	-8.610394429503621	-27.81952802916503	2.0191910458644755	-30.21018315897974	-104.95296980189933	7.039838281264244	60.495545009211554	63.24829484557403	52.580165817264955	44.99288109260186	38.92471905025097	35.149073477769505	-32.316289351790935	-61.81452738377108	80.89501141766235	63.05660335273257	42.89775378764073	17.23490030002548	-0.19099055211645993	-1.5172474250407353	-6.475686374137073	-9.98926860647578	-15.79318705726786	-29.10148275894027	0.20911909528691017	1.968764930386484	11.281255172098083	16.46772545380484	15.078434734030779	-0.968484382265179	-0.1010971865209443	-0.8632375292030257	-4.338744832426893	-7.456592082112938	-13.945738540370838	-32.23755908653086	0.027582082319275152	0.31259000725735786	3.0695676513596477	6.744683697218633	10.82897948004141	7.496968654457926	0.135500000000001	-13.01786740148069	25.078723777683756	36.268881287964014	290.9456213660719	-201.82481810737974	7.038945823187717e-60	490.42501250889757
2630	0.229432054978	0.570218475071	-0.699311413598	-0.574386090029	-0.52623892355	0.902877502382	-0.350204541752	-0.348161235308	-0.355849063155	-0.252892380281	2.701944784899	0.543612464509	-0.042539528899	-1.051309058012	0.944651189325	0.366563711482	-0.845636951838	-2.1996465672710026	3.9497411965279614	0.27838609744631126	-8.990659046532794	-29.41745831346487	2.13637541632536	-32.640449141352455	-121.27891426881864	6.842232971499766	59.019956944622585	60.97948196950579	46.774009547873405	34.563989064476	17.26724662983268	-5.401770630772353	-32.507203334000145	-62.307300824434684	79.42494280180213	60.46389393184797	37.83611305055099	6.8397900169825645	-0.190648101048615	-1.5128852771814945	-6.397183905033166	-9.68139119582831	-14.57881551222278	-24.35904719680207	0.19966706564774397	1.8591965775330566	10.199408137952648	14.274449029384419	11.584973755189589	-5.91339067835255	-0.10180237636970146	-0.8698769460812299	-4.365941765053141	-7.422836029787969	-13.46398178731398	-29.70402706252367	0.02388947284055116	0.2721495849427645	2.674196566772961	5.854834889761448	9.383612934135392	6.356254667584832	0.15510000000000157	-15.588398550799079	30.775760556610585	57.99292966690491	276.7181147664692	-144.1516932634761	5.355668008631351e-05	4.689252415345249
2631	-0.185646191985	-0.419868769739	-0.70916079364	-0.51964674977	-0.551079807789	0.901220262277	-0.329241196326	-0.333462357784	-0.331802926122	-0.257809521249	2.378107433491	1.322439489423	-0.076974354469	-1.075088294325	0.991317675301	0.438190800866	-0.854412588261	-2.2254881987520183	3.9356659548642674	0.26870795036056006	-8.397344736569393	-27.39266870963766	2.126824803639482	-29.688140019517917	-105.3442882458879	7.119219976720258	62.12125393931592	63.76766568125776	51.672679715986625	42.51624184422383	32.541384102554474	24.62257991079992	-32.47565908286563	-62.370006510779426	78.94802188451051	59.590273109132355	36.21652235214876	3.6533732301730284	-0.18959720094511612	-1.5016263064639848	-6.274603650313987	-9.327481715241708	-13.543637027130707	-21.294342849393654	0.1642654629105294	1.450382702418878	6.115401019523252	5.4536811477727225	-4.754452388729638	-37.374609553806785	-0.10087720914516528	-0.8599124201155599	-4.262176983390762	-7.14105384197847	-12.719216997202576	-27.694279566322095	0.02534240972885549	0.28856734956171737	2.860538763557266	6.354800613050495	10.514766917560735	8.06340431321954	0.135500000000001	-12.615454645661925	28.566704848067708	54.536570689390246	193.08736652212383	-75.96335274888655	3.950890696804207e-57	5371.768048088739
2632	-1.09751290667	-3.785591307445	-0.71539891118	-0.483057413719	-0.635374929485	0.952730232429	-0.336484429491	-0.330218752067	-0.330897491245	-0.250549611612	2.322286309785	0.730315107176	0.011907724708	-1.023512253547	0.852537253755	0.469919461577	-0.775397219625	-2.1808396219158266	3.936518241081434	0.26368439907777563	-8.120354456629345	-27.306837605337545	2.0201491186212626	-28.846753433771596	-98.54592918901245	7.000578901059243	60.53676451993287	63.0344425186949	51.609196120858925	42.93103863493028	34.02375194483283	27.533492883295573	-32.48086715941777	-62.14732775706134	80.08235775051568	61.65295415722924	40.159834628859365	11.743581118312841	-0.19069319892701164	-1.5135498556975524	-6.412608540403167	-9.747769754567269	-14.859512767030434	-25.496239414998726	0.19108199458177863	1.7583828463535287	9.13452660883466	11.912561979607617	7.168723571125615	-14.039184402341478	-0.10123334166186751	-0.863975005475726	-4.314504843841376	-7.309222856890385	-13.260638585645829	-29.460143240091675	0.022781416741922293	0.259166288869464	2.504525449565742	5.340850306083897	8.01419624455323	3.799090026757804	0.1377000000000011	-11.774176650239212	26.709394504932106	49.02755958554939	178.52972196464492	-76.0342149418823	5.47401499327104e-102	23.111309160572944
2633	-0.279051728672	-0.286622898505	-0.753128754686	-0.498314055476	-0.639062174586	0.984053847747	-0.337719385082	-0.340843264201	-0.343613355819	-0.243386395087	2.494079038279	0.89519260122	-0.017094133509	-1.242608318522	0.794821171706	0.400551400882	-0.809041749905	-2.1937295372913552	3.9016829881926602	0.2718368141441249	-8.735089316231194	-26.93136129800612	2.201558828769601	-29.75072103020412	-109.89113459043347	6.976024039353667	67.25254622635742	65.7591054262615	50.98070663440359	39.92976430963138	26.172574855547342	12.816845382132101	-32.32800915505438	-61.860476818952314	80.66619949115298	62.54809538226771	41.67350711179873	14.503962948444643	-0.1901947474810984	-1.5082000003265534	-6.353848462731143	-9.576505458198904	-14.351052617516025	-23.93648148991719	0.18244750205311283	1.6582189232319198	8.120754397852522	9.71389859590275	3.096680772284291	-21.843649329877636	-0.09649354979820379	-0.8125014534502968	-3.7593764057061425	-5.751397631214369	-8.975065888894504	-17.861799429132024	0.024360031135728946	0.2770073797743626	2.7071743092662	5.886022165559275	9.267507970543962	5.821640683855569	0.15060000000000145	-14.324883295856646	26.24772291616933	38.862169276919374	202.5572213558474	-103.90435129480149	6.44876498986093e-36	185.2967518728748
2634	-0.324789812261	-1.856363347636	-0.719590619374	-0.483500962978	-0.631978933047	1.003798904654	-0.344689738382	-0.34042637026	-0.341894372105	-0.251683968692	2.576463257669	1.480545398078	-0.054885755344	-1.073925425833	0.902005848411	0.424688975942	-0.869943432182	-2.2067519082024756	3.9351684340589226	0.2701559731517193	-8.241817868904635	-28.352041293534963	2.098804689226796	-31.267825934782525	-113.32938714302485	6.876097142703397	58.7656291003905	61.03607422350934	47.39713944679221	35.80730633538665	20.04247813369453	1.9494563432003993	-32.468686892762435	-62.25499895097019	79.48919936898527	60.57595995799625	38.12024145651615	7.733393501570813	-0.18957832774272532	-1.5014749810925405	-6.275208379096524	-9.335125704085554	-13.589120438301109	-21.50219583961495	0.16009920481031076	1.403016843790681	5.664069237882301	4.490110663289671	-6.5649638369506365	-41.039188014381004	-0.10022338607029857	-0.8530256050009396	-4.197401681849662	-6.98359784710888	-12.3739855514187	-27.000456730172047	0.02736898697488274	0.31136936131315107	3.114297667335658	7.019659957263919	11.946086514817235	10.02087928943432	0.14610000000000134	-13.91741504645011	31.208398581643706	66.63782992175814	239.73644527481522	-88.83589442778981	6.844300626180358e-21	7611.2820877962195
2635	0.536338582012	2.714227535971	-0.738430134394	-0.648526088965	-0.461490422355	0.824704359092	-0.336896850806	-0.342442299185	-0.337227076374	-0.248373027674	2.516659828713	0.360464986534	-0.105400823311	-1.162322316751	0.947621504322	0.269192661293	-0.822570580219	-2.227407918596698	3.912593940226923	0.28965497484243996	-8.220455463080121	-27.82020791391626	2.188363514073881	-30.69906934694362	-113.09730598873108	7.012769751609116	58.95305259953464	61.76294738338593	49.57893211235982	39.58128165945988	27.35636014390293	16.266373967008747	-32.33696232210989	-62.05616342292266	79.73315700138768	60.84195804104968	38.36523594026154	7.43608612702816	-0.18996563372149258	-1.5055505547070516	-6.316223070346204	-9.44441427685293	-13.871364956930456	-22.202240779234426	0.2109355383951116	1.9923136346733914	11.627268462914683	17.414213772249592	17.20821779218148	3.1954336912868344	-0.10024090465774381	-0.852842312215423	-4.178758483142907	-6.888171185166446	-11.949935544297647	-25.321176563661698	0.02148948975762814	0.24503650260629267	2.36689317527146	5.029577147759508	7.489679508892752	3.324144301621717	0.13720000000000107	-14.2195011855112	28.183742436241534	41.4861609417566	171.95692793573483	-88.30373727794299	3.863360858453603e-23	854.3180003067193
2636	-0.538096597793	-2.225991911592	-0.752448471175	-0.715486378721	-0.392325656596	0.830157167757	-0.35994897043	-0.354244518958	-0.355500182022	-0.269501782939	2.751172855249	0.680638527601	-0.071496691954	-1.065459701718	1.039372262189	0.553543296787	-0.957319889134	-2.2321754497369595	3.87103423418172	0.2500279920940303	-8.257065338516517	-28.207785755609052	2.122492450607289	-31.212871297868922	-116.2485261799116	6.665557361268586	60.627383977319674	61.94888736667131	47.61162859183938	35.55218285788124	18.656091787986483	-3.0660449697605228	-32.251531368573914	-61.89154400804422	80.0570567222653	61.328335046983376	39.22306230303019	9.097884667349714	-0.19120414391661175	-1.5187552363473913	-6.456938172916352	-9.842024232726176	-14.99912169270711	-25.45106456948687	0.1880769226144122	1.7241841117019	8.817697294733518	11.290176597550733	6.192816450419396	-15.48252013197121	-0.10283650738275835	-0.8808487379558013	-4.472646375395385	-7.692336924530132	-14.099526810532428	-31.184314461869914	0.02656671624198571	0.30298010975760653	3.05301535547986	6.948595866819394	12.101600264315291	10.798588523164161	0.16010000000000174	-15.03815265394471	31.748988007743772	62.661499871452946	211.031669187268	-83.80094820479553	1.8057836367810499e-12	1685.235150585672
2637	-0.390978604091	-2.149914637364	-0.695326811873	-0.452116794576	-0.60814800387	1.00241633147	-0.33899703315	-0.341387626649	-0.338923358806	-0.246447009388	2.599038337378	1.282364966248	-0.034765752473	-1.071219242131	0.841202634872	0.425822262432	-0.788617383282	-2.2177915520218634	3.8918112047448394	0.268294950681792	-8.12182410435218	-27.618632366656232	2.1194026079902812	-29.92754366415142	-104.58600598386553	7.107367758143616	62.67478933353797	63.012092227984056	48.240169899787766	36.214946768844825	19.755428359761872	-0.11021844970945287	-32.30103246041347	-61.926003590486005	80.18647233155275	61.64613772531336	39.9342223340931	11.084081662334068	-0.18995737113079778	-1.505478478755629	-6.316221217490334	-9.44670314809476	-13.888230398248979	-22.290111839380145	0.16651388511387377	1.4758778309079517	6.355109630665024	5.957176314246035	-3.83102958310545	-35.54627370822216	-0.10028899035140743	-0.8536477989820921	-4.200192555387087	-6.981703582460165	-12.334124221937628	-26.786882427861073	0.02347181709046759	0.26716293437539645	2.604602511218456	5.633801856470428	8.765942079939844	5.1695466318062	0.13940000000000113	-12.63333253119257	30.756103456832754	68.15248491803304	219.4075409547003	-71.60948604295322	2.084503210841319e-61	3738.825831678472
2638	0.606541743139	2.130975170078	-0.74826570934	-0.499063628562	-0.650564023174	0.971733175128	-0.33190164143	-0.338014518995	-0.332611737264	-0.242669157792	2.509198528009	0.427797063808	-0.056765799418	-1.105163784063	0.839344706897	0.315418797925	-0.795102598359	-2.243730238858905	3.8747540541232017	0.28252156297885983	-8.397359077958408	-29.371566748691976	2.0812672948645723	-32.69379962438688	-122.3017339324321	6.7253583900978935	57.94263386038083	60.82522167468972	47.97286237137488	37.09569900744393	22.956239313749926	8.823199519110247	-32.206497443422734	-61.83632247116477	80.12844328588416	61.47063966414653	39.568836427416876	10.269219149235273	-0.1894118823468128	-1.4997988039953898	-6.261827668086714	-9.309667667521756	-13.567741818607596	-21.615552450909213	0.2111836716327846	1.9945110195721458	11.617091381263936	17.321327694235862	16.872439494468676	2.3764451642156117	-0.09950111731679331	-0.8452623972760306	-4.117218241713175	-6.767492171967051	-11.810090052970532	-25.52718157333393	0.02376475499679804	0.2702085030020174	2.626543148600762	5.660551707937923	8.72323319095992	4.902844966828774	0.16330000000000183	-15.95995664278346	32.006541194779885	54.74430580383965	258.0558428650782	-152.69481512174175	0.5969568052532462	1494.5272781838557
2639	-0.532210586045	-1.851190957856	-0.691108145929	-0.530858186951	-0.568111687502	0.96827766387	-0.340940928418	-0.340042177362	-0.347361993019	-0.258272446746	2.522552295905	1.478182234811	-0.037152922051	-0.909300823367	0.941104455012	0.485879296161	-0.843031733763	-2.222800179056962	3.9018463226623266	0.2606427108945923	-8.697840752398418	-27.33147080999635	2.141445047664752	-29.29285632639356	-99.00236287380069	7.411971039652542	58.5706177906	61.25958096623461	48.4577408974695	37.72836988450883	23.89002519058011	10.107020041451301	-32.35636316875749	-62.081689327483566	79.71590988425172	60.85325441540341	38.503521230635016	8.24593862825726	-0.19045860271437418	-1.5108373013454175	-6.374073539426129	-9.612466821876549	-14.368284132035406	-23.698499152189424	0.15922541766240247	1.3933476747470785	5.581826055057603	4.3325975940047226	-6.817087559675661	-41.45105866130658	-0.10398883274210656	-0.8936085588504047	-4.620814132334788	-8.134088804344456	-15.415774049555694	-35.30360326911975	0.024658498107316636	0.2807815668732096	2.7692827966947076	6.1022770517915115	9.918983378612376	7.123856877508212	0.12250000000000065	-11.14198454867246	27.511941748279604	62.30148457666125	188.26928046515155	-40.64953084316387	2.969976415642152e-99	5058.504829200632
2640	-0.31191028819	-1.205145982154	-0.794180913379	-0.303289422519	-0.954680829079	1.11246936222	-0.324178775533	-0.325842792155	-0.32708265262	-0.237979202343	2.319186413648	1.096395771333	0.125300921428	-1.107867522464	0.706973006829	0.411156440595	-0.757515274508	-2.2506127417180917	3.847571202425658	0.2689480895916236	-8.449731586165674	-27.62620828704783	2.1011082272654558	-30.436062191977594	-111.37854871031467	6.906616564730327	58.26164816834373	61.14311580489383	48.68604455209692	38.495332492162845	26.371217729998225	17.183496493218513	-32.130841942727976	-61.69302031660432	80.46980706610532	62.10513351084347	40.977408416285165	13.807970582666902	-0.1903866096178785	-1.5108000432315778	-6.406712109026812	-9.794238517584583	-15.241835022851077	-27.471903292932755	0.17872087325672956	1.6141843938556644	7.639926489613281	8.590303965719063	0.7822065097582016	-26.94629746099012	-0.09644968881729697	-0.8128461684887575	-3.800239882513766	-5.964160301690832	-9.927804659739579	-21.427995974641284	0.027435589991031815	0.31080013186739663	3.0427656877449416	6.656408494209794	10.579286426667823	7.027727458530167	0.14670000000000133	-14.26423253072376	27.17938508513329	43.44628055441268	161.9634417027891	-52.00951805047342	5.176913869637914e-29	788.3856351579071
2641	-0.418655534435	-2.419184633991	-0.714675410254	-0.50774542716	-0.609437365587	0.953649257296	-0.356621375133	-0.347745126858	-0.351193270433	-0.242457850955	2.663850075823	0.658949158814	-0.012385688663	-1.0663624352	0.949259462373	0.189682747226	-0.902757308795	-2.3158730057926307	3.847250175083718	0.29717203628216576	-8.67674472595866	-28.712473192744543	2.2159125555667254	-32.82550088436245	-125.43119429141575	6.6246840813242285	65.69352393467169	64.41436259162444	48.62675188348096	36.11343588157604	18.786108561337915	-3.331591445191431	-32.067223665297895	-61.86660434014361	79.22129318377806	59.72528203144122	36.228210546276955	2.889371532810006	-0.19051010910439872	-1.5115247655510107	-6.387689780957647	-9.668179387414016	-14.596415937507313	-24.600346543235144	0.194542234218712	1.798844202082388	9.555479752552907	12.8384124195683	8.893269105236731	-10.817491565052341	-0.10065705863545935	-0.8576694584309527	-4.244527926967094	-7.108176197953608	-12.689325452477037	-27.7967302935133	0.028515917412812293	0.32453752920970835	3.273879846815603	7.47203378693077	13.021698388183106	11.625624709417094	0.1661000000000019	-16.67786003612886	29.898980263057823	50.071630621083585	281.77559326503393	-162.52153002777945	0.09524310484424095	0.5233486471984079
2642	0.251879598439	0.420625447074	-0.714427334269	-0.600954123548	-0.473088879876	0.859570955511	-0.348077754352	-0.351660375478	-0.348731311168	-0.241860562828	2.732554682166	0.905157917872	-0.020039266923	-1.253590124751	0.786350639515	0.369884294797	-0.904664635745	-2.195361008538998	3.860707544260186	0.27426962807481414	-8.489703453996663	-29.005474825925273	2.0704482030803932	-32.46932004481268	-121.1341176291583	6.576896968221873	64.3238660732225	63.726977068922785	48.226522101948724	35.69096318999959	18.07832263545722	-5.303022255598393	-32.154423354953536	-61.47072026869957	81.604110663218	63.98968969752074	43.992494029041424	18.10256196162864	-0.19130918805711222	-1.5199616989570295	-6.473847931601363	-9.901342261085645	-15.216177561222896	-26.265959344033266	0.1790528433106723	1.6196404455129836	7.76074964286208	8.984095735933233	1.8580496501480817	-24.01506745666061	-0.09796515810757855	-0.8280817817137288	-3.909495207863099	-6.125822643509133	-9.823142332438241	-19.510703207004426	0.026059809950001445	0.2969971338928357	2.9721995371861385	6.696691866240441	11.421818318878156	9.633439059677402	0.16950000000000198	-15.996838739826243	31.633112062695048	56.671327940122374	302.6075437761338	-187.19802102153648	0.018820889593880737	1785.7823778469412
2643	0.503452008166	3.393551019263	-0.73327615686	-0.429055622177	-0.697365369075	1.02454807934	-0.323673773235	-0.321254330335	-0.317996774865	-0.246818812112	2.20270917639	0.58052356267	-0.003250117185	-1.006301154877	0.836113584756	0.436365977534	-0.768214762477	-2.179562743139558	3.9557607578616567	0.26906241131723263	-8.332951731514047	-28.784911245604814	2.058987399442505	-31.135473875640127	-112.08380562376108	6.97188764602335	57.142794271377255	61.594508277969396	52.073994566835275	44.91114332544901	39.166725192752295	35.06456311502814	-32.54762389521925	-62.2926244035322	79.7438904811934	61.13166216428125	39.29276003284982	10.29496460150954	-0.18993679887011808	-1.5054640834545496	-6.325394035314763	-9.498254779473823	-14.139036501058097	-23.36501941934365	0.20192865446199404	1.8850810294370046	10.441711942942877	14.741816502516098	12.272247786312303	-5.05597671186128	-0.1008900960259596	-0.8604209740052993	-4.283818475597756	-7.2423813849469445	-13.14544870942262	-29.34278107081971	0.02374262726257478	0.26984373979172765	2.616770862579332	5.619410564050892	8.579374028707981	4.573565030979263	0.1481000000000014	-14.172278268314953	29.577585495600324	48.35125767177562	435.7578297212362	-343.6736664788523	5.741644522511971e-27	334.39451385846985
2644	0.618450751795	3.687029883458	-0.705235670832	-0.670260213378	-0.401307923429	0.90205168139	-0.333755712268	-0.341579911242	-0.340045480415	-0.2467974894	2.478672680224	0.496927814699	-0.140522129258	-1.277187079586	0.956515235781	0.232004352587	-0.853060515533	-2.2348284229127806	3.9018207382667036	0.29375679091201756	-8.581567356263397	-27.32733852979081	2.2343825195383604	-30.44335127695944	-114.318994560112	7.022945641816966	59.95680089151019	62.5809937678937	50.83959284099547	41.536394439259965	30.902164125234233	21.910979506909296	-32.2836366326106	-61.97078274589394	79.85709190043471	61.00046918596669	38.583484270373546	7.617164243948386	-0.18992279277350943	-1.5048201704247688	-6.295815522073495	-9.351287378104312	-13.45875336782647	-20.52124522943707	0.19954907035489203	1.8583641548310423	10.215308412165065	14.36114017280709	11.876460571740747	-5.135444115430492	-0.0982785295046748	-0.8313208740246187	-3.9371160879717215	-6.184320583413384	-9.911934071990146	-19.526437153572783	0.021921732293335935	0.2502447429250489	2.4415426769180093	5.270821265401793	8.182223521037026	4.7290120508493665	0.15140000000000148	-15.105495714472246	27.886900788069347	35.70357055873305	463.11356517417255	-392.7239902662564	1.7038135685336014e-20	42.462578148945965
2645	0.740786158962	3.705483269908	-0.773689402563	-0.677659089484	-0.406831257535	0.825202810166	-0.350507303198	-0.354140677446	-0.35463419612	-0.248906451974	2.751976017519	0.90425137276	-0.115631372085	-1.299214877284	0.884352647241	0.376776971053	-0.959710439644	-2.1853384356541365	3.9071262879640574	0.27517211848792217	-8.725765462510116	-28.020565678515744	2.2445982357907392	-32.117102832386465	-126.40934038719182	6.7609108747099445	65.40984377286867	64.34653238816773	48.7517561177862	36.318831883553024	19.000857569284317	-3.5839573535449487	-32.33885524140263	-61.84489032973535	80.76102112484877	62.6528232892174	41.6609649941786	13.953246147724245	-0.1900961943594764	-1.5068859924982294	-6.327727736097969	-9.468843485464168	-13.905126936040201	-22.16712109598843	0.1778523144473136	1.605900161323462	7.628380319870547	8.706426891098834	1.361379461950201	-24.949399416912296	-0.0976111214406701	-0.8241474888789755	-3.8626984268424835	-5.981697508182932	-9.374100704308285	-18.174218089811358	0.027490256712069935	0.3134212187995108	3.1719266197289566	7.267824083098396	12.80821385556226	11.757068550617285	0.1657000000000019	-17.09299300642301	29.70924007704658	43.63837131269861	310.08018821014593	-205.84162535106998	116.5635092106397	314.8270146296223
2646	-0.820728479181	-3.823033685593	-0.721505909038	-0.404425958248	-0.757444407708	0.982155249858	-0.340159020001	-0.338858596478	-0.340723189692	-0.260988610232	2.548424064836	0.568165988275	0.079174999472	-1.0152169305	0.916230632373	0.629125541427	-0.83761730375	-2.1874008831069753	3.9502096550481824	0.2419412151318718	-8.383908684086116	-28.731988750191253	2.047360023514373	-31.917947256089175	-123.66653699036823	6.332702847661136	60.99908929127493	62.11822505891875	47.72685361359149	35.82844355966914	19.6435310623473	0.8460876783577727	-32.57146611099411	-62.39109050836841	79.41099924992919	60.62171418110934	38.5871666512664	8.623180517746698	-0.1909491001458534	-1.516521045115384	-6.45529316642875	-9.898321980828626	-15.40654413310394	-27.52053474188623	0.20396239730061122	1.9087031284780833	10.677249104726798	15.225526041804502	13.060386457816113	-3.898711550118017	-0.10031212702430652	-0.8542681375761075	-4.223064513608454	-7.086527026729474	-12.769391712419127	-28.444375259272203	0.02799725008275885	0.3180494090565398	3.169052498385366	7.1085178922857475	11.950415861764972	9.680857411932655	0.17430000000000212	-17.061338330245334	31.740231452447645	56.025304847880385	309.1053766336619	-190.74972598801378	0.042548369929067624	19.696045783184243
2647	0.696963739209	2.945718457496	-0.782447452103	-0.640777323292	-0.502605447236	0.895975933873	-0.334991914592	-0.334096721135	-0.330800909584	-0.248476660466	2.369505138267	0.886946656761	-0.07527861056	-1.091838239275	0.968509366605	0.251158488038	-0.899406412787	-2.2416312986422833	3.9130730354908754	0.2919287939809732	-8.581177229939644	-29.87508713599351	2.0333231058822774	-32.78892534134035	-117.15594516700988	6.8902390228474175	56.700758748180526	61.113200447927625	51.00300711055754	42.926468393850406	34.92852837105116	29.135020560503595	-32.33609886434667	-62.1247644404705	79.40632973292013	60.28331304257671	37.39410130240685	5.539236618699167	-0.19028736356002324	-1.5090672741210378	-6.3575182214911035	-9.571170254597694	-14.270208740824815	-23.47047168215099	0.17993161383350487	1.6295418409211355	7.84999447588916	9.159450409087038	2.142779487005277	-23.5431103976571	-0.10127093213524956	-0.8641780139733216	-4.307450820098966	-7.265343999951613	-13.049498157717624	-28.5777495758246	0.02579751223631541	0.29376139283246494	2.9224071979614132	6.529656056496745	10.941004970152939	8.756388242489873	0.14830000000000138	-14.181414281792282	30.187076351431095	51.42294003251655	246.9493764091816	-150.12493139499605	1.944173727999143e-12	20.546200283641564
2648	-0.088261478998	-0.479969488633	-0.75594989491	-0.429552927543	-0.783686764135	1.03673930688	-0.33265430461	-0.334781425019	-0.329807887813	-0.254099793852	2.3924985676	0.492703045512	0.058023139687	-0.922933189827	0.923052489976	0.418902492408	-0.739379361358	-2.258554583546518	3.9007591581034498	0.27024016644609633	-8.398965898909521	-29.07836454196767	2.074176921152469	-31.52040294320394	-112.86055179460612	6.976811822945636	63.77285033082944	64.16149935187534	50.62345382435475	40.312854881820975	28.152154009525677	18.110630546995903	-32.34112606045993	-62.222384280293085	78.97931251995072	59.58452014279549	36.284115275899076	4.209565426286994	-0.19059130637200544	-1.5127037847303337	-6.4144159096861575	-9.78206118595461	-15.072973709079067	-26.518726693032516	0.20932838062972278	1.971930849004796	11.346307325182101	16.673640051745718	15.598851619498573	0.15297642623581165	-0.10198466244611641	-0.8724960702838925	-4.421829212188845	-7.647469675602177	-14.322793082831854	-32.877819542257555	0.02321659530569944	0.26351852830632344	2.5267783585203127	5.331087966870614	7.765314094682522	2.938477100223111	0.14260000000000123	-14.066178903777175	30.53007334141154	58.15512353920744	220.00883673456408	-95.98910649143126	1.546457625744287e-22	15625.030791399473
2649	0.806488293684	3.334555731434	-0.743366758862	-0.490269078737	-0.625198440324	0.956468928418	-0.351789640182	-0.350132587405	-0.348518714944	-0.253119941434	2.773725572285	0.716175998489	0.044782890851	-1.095460458641	0.888541372195	0.484671787265	-0.833351306739	-2.1943659657981294	3.9316721267156316	0.2616791415193614	-8.593303301411312	-29.371859389370993	2.2111988494806716	-33.173345212058855	-128.8311394783641	6.8185956491720825	66.04533446362638	64.216429500768	47.480200194593635	34.02546731793794	14.584667083327387	-13.870668289421271	-32.46827386224734	-62.190290424636416	79.80419016623398	61.14523114252784	39.21311318045253	9.904890546492814	-0.1912807604936443	-1.5198777920946738	-6.482797684114055	-9.953076076165903	-15.468273804271103	-27.374363550112065	0.19181641651887452	1.7669170163460781	9.221282269695621	12.100218137808664	7.512526316918685	-13.40113895636064	-0.09980114978204671	-0.848453200536897	-4.148613887320891	-6.847805297058221	-12.002616723967698	-25.971939536223044	0.02550090435747531	0.2900442677454068	2.8620207437315166	6.318746653617348	10.30275027686227	7.507623578865607	0.15840000000000168	-16.88125342951953	33.130133157228904	63.39724412259671	321.80674802166675	-180.33430419580017	74.79554184694707	254.4273696649955
2650	-0.827896911214	-2.737033100461	-0.764559602665	-0.696220158118	-0.406957310991	0.815940348645	-0.355385541828	-0.346201858739	-0.349716951322	-0.265293943303	2.586929726416	0.934297783373	-0.116926893691	-1.129803299367	1.053926039166	0.443973739876	-0.828639278522	-2.278448896133967	3.847132350368925	0.26491850934542677	-8.233581093001327	-26.96326168490376	2.196792900683383	-28.984751787183654	-99.93038789966961	7.248602783866616	59.25277844875769	61.75617414534595	49.06695395934937	38.544421021327906	25.09224832068433	11.641881626686303	-32.137213692766714	-61.85803448071629	79.59289729337051	60.36990584906634	37.27035032084327	5.2579005817687605	-0.19017567566220916	-1.507744732941365	-6.337447423004346	-9.498069328175387	-13.995939129019899	-22.454886156571632	0.17626955987246526	1.5877150753424132	7.449624240307979	8.321979590457598	0.6439548641202998	-26.38354325714037	-0.10138572829523959	-0.865178333526081	-4.307431685821363	-7.238040881885482	-12.874901441014966	-27.779618638441303	0.020821387837773177	0.23760288100900087	2.2881739262071745	4.832263817016095	7.0799991685082935	2.738337897090957	0.1310000000000009	-11.962005129989889	27.83899547289087	54.98374044035262	168.65668615065087	-51.515429273243775	1.9228059959462096e-94	4.003907328865808
2651	0.024379085103	0.700198934953	-0.737953047868	-0.741690223415	-0.325069568314	0.783276649425	-0.357673095602	-0.350900809375	-0.35201605747	-0.265072498811	2.706944041329	1.041472292045	-0.148848564889	-1.10184130124	0.977538571464	0.569759226544	-0.97167799644	-2.1737200087628716	3.9029076385673904	0.24786232763741411	-8.048134152381808	-27.502049492913386	2.151596601948901	-30.250652112013995	-109.75045737573853	6.932766385133059	56.42890621109473	59.912515574021505	47.12087823897854	35.82636125073608	20.243361205755654	1.6317439666813256	-32.36861278400409	-61.85688647602719	80.85339383819034	62.852353530293	42.107969662877	14.315114568938155	-0.190223108373091	-1.5080930791565417	-6.333994824487301	-9.468541943169377	-13.830602140962283	-21.70228265847136	0.1705463069318789	1.5224613935412639	6.826398775771774	7.010030805725574	-1.7434166049119362	-31.04171140032696	-0.10267477563706884	-0.8789272387783131	-4.444774919734715	-7.596375159442611	-13.769974598998242	-30.038875041111424	0.02627298064264962	0.29990048800008257	3.0299060496074177	6.918703287299857	12.142347373308066	11.043660252161553	0.14470000000000127	-13.544778383787401	30.29554492677839	60.31747353562162	205.65211649799932	-79.73079147558629	6.855090045431285e-37	53.17803895748385
2652	0.349726810651	2.403538816776	-0.763020044865	-0.328888250238	-0.89426883159	1.08437918245	-0.336734345852	-0.33459568813	-0.333882298589	-0.238863992534	2.481615184938	0.812909623465	0.134650626458	-0.922584779131	0.652785117947	0.533287366784	-0.788979328037	-2.1391225577856865	3.9308304080987457	0.2534714062032527	-8.098075584668148	-26.973342528949736	2.2298809114947633	-29.917031573874624	-111.42298226234782	7.115702765217304	61.57604179914474	62.417981245255945	47.93313212907439	36.123137722200774	20.347861221564642	3.1192506371023248	-32.465634935935505	-61.879604302504305	81.37427089265955	64.0745477471013	44.98027712146232	20.78697873564947	-0.1909745285719114	-1.516994633481084	-6.4693477220011015	-9.961784758959345	-15.678494040563557	-28.636952518597862	0.19165866117891148	1.7640778251814602	9.149322950920075	11.856309554081621	6.839762021895735	-15.147554285658865	-0.1008725686843362	-0.8607086285448325	-4.307739135568753	-7.361016781129895	-13.654155469158962	-31.32641493155984	0.027983974685644505	0.3173310223556715	3.132926805204875	6.938213882227746	11.335273571727845	8.377128351919078	0.14320000000000124	-14.276409630866262	28.926098713773627	54.000393899765704	260.10593580569184	-128.62101279663597	3.9890450116089205e-33	0.3735076536006533
2653	-0.099763473153	-0.83202721011	-0.719170924199	-0.418581620167	-0.708093787735	0.996321824068	-0.33155652297	-0.336883970195	-0.332833690686	-0.241124511666	2.498008094329	1.30424654258	-0.014716677927	-1.224880186976	0.84996013691	0.293470934659	-0.85787678883	-2.281729532886744	3.8536321500885986	0.2847600033599898	-8.0953653794195	-26.77575737477395	2.2346284577385207	-30.283781298073844	-115.03929728672621	6.829588962827905	61.554212433239194	62.646129459031435	48.69042521960144	37.378979382981235	22.58559233768476	7.156825967821893	-32.122514637089	-61.83090327431239	79.70219849313348	60.64074080968718	37.992529716923265	7.069147927891212	-0.1896128521184367	-1.5020142823429872	-6.288886203740197	-9.396096293560916	-13.854980737288786	-22.578007469864772	0.16702161986954528	1.4812796435796278	6.391670191726215	6.0051968458347655	-3.8178386787398426	-35.69799455489715	-0.09609656158033483	-0.8082857236769541	-3.7183564957133846	-5.648623257351617	-8.74332483082918	-17.426670818370063	0.028384177848147382	0.32266561265216415	3.2334926168772875	7.312554485288601	12.502994424983232	10.630052257377342	0.15700000000000164	-15.344763476576711	29.660297429674024	49.5977841406621	226.76066832764127	-112.06333965922876	1.539078102949828e-20	0.053054607096127644
2654	-1.052958218115	-3.770384192667	-0.757752547612	-0.358265209611	-0.862707367465	1.087583721621	-0.32505765484	-0.326978805304	-0.32630098247	-0.253213551751	2.264697210584	0.885498694526	0.114652954453	-0.961601768688	0.828394561711	0.560192498274	-0.818293009335	-2.2325023395461763	3.878992680318241	0.24931921745129995	-8.379862451208366	-27.316478112016284	2.036395918861031	-29.65339028509912	-107.70771405041847	6.792231956339011	63.866891266792045	64.57934379315024	51.974746824076384	42.81195443872075	33.394532868343745	27.024383185908277	-32.28862085972959	-61.97014229962442	79.95389331521369	61.32883008076349	39.68012263323912	11.062355457434316	-0.190937405695359	-1.5165226921098047	-6.460884665249335	-9.928673198119382	-15.548516653342578	-28.127432153857935	0.18695439382467158	1.7095936323578718	8.603606178429517	10.690578717782733	4.734240174111686	-19.053510168294288	-0.10045095389157885	-0.8560661795209343	-4.255071181374383	-7.2074832249436565	-13.212628382407598	-30.021022236482324	0.02875473154016861	0.3262530350128596	3.2443391358524183	7.2613299749439	12.128725776005094	9.651196819141582	0.15010000000000145	-13.584956172963775	27.32685987652293	46.77498772344971	211.7371535005466	-103.70387979051236	3.496881494292402e-45	211.64148332529493
2655	-0.585597959841	-2.695504965727	-0.758791532876	-0.534960742494	-0.595672186087	0.950966933611	-0.345994594509	-0.344399501089	-0.350289854694	-0.247932258674	2.619449746065	1.318637043161	-0.072359061187	-1.248891000981	0.872867712951	0.375653294534	-0.83442185127	-2.234989805357252	3.8794197059492346	0.27477106440439936	-8.643622467170486	-27.734517345912938	2.1440750456732673	-30.627846800628422	-111.64077466014686	6.8796786600943145	61.6812657376112	62.53008547942444	48.07365663727477	36.19098613345649	19.98081943928968	0.7515193679730446	-32.24113439149638	-61.8746125495065	80.11611770948379	61.46321857185584	39.538224164623664	10.235535762155171	-0.1895082255338264	-1.50076214726847	-6.2691139782507195	-9.32176333987304	-13.565981850879185	-21.483332839493443	0.16473699511846474	1.4555480667715002	6.157046725932007	5.528038113632593	-4.650445753195493	-37.24136474891277	-0.09681983792599651	-0.8159616500939972	-3.792907787294836	-5.835314475007422	-9.165091169506903	-18.22573129663058	0.024749955459995327	0.28157290886149994	2.7667596935385466	6.066303674693282	9.74429085505536	6.687891500390364	0.1526000000000015	-14.070682336483799	28.986011588382297	56.454445889554435	210.10451848327375	-74.28538585698263	1.0415667430168613e-26	13026.145972418595
2656	-0.528160904718	-3.322120974309	-0.717457467807	-0.413029863962	-0.708206638452	0.993919387741	-0.3392030709	-0.340312765763	-0.33567259339	-0.240753521597	2.570480275278	0.508903128877	-0.016012374512	-1.042220865914	0.85038762527	0.296479503685	-0.86190266738	-2.2460811872972766	3.9022964831800544	0.2859781191796271	-8.080162093726775	-28.272595920014176	2.1129488126533924	-32.00621769532572	-124.23564589501942	6.3519589669510985	63.58931192944281	63.442980169227404	48.39325308171574	36.29429150226335	19.83042286831955	0.26541242057559844	-32.30991820878374	-62.08555987802507	79.47728963303075	60.4258060510196	37.75919092556983	6.764472331516769	-0.18956008800343435	-1.5014463606610822	-6.282593106559238	-9.37767071575372	-13.80027892352654	-22.414647381257748	0.2073702733035178	1.949187938332038	11.120939500260665	16.219991955821886	14.893744314719783	-0.784613697046346	-0.10007846620698492	-0.8516175542610954	-4.1895599710428595	-6.980310510230525	-12.433166655768792	-27.37230153859735	0.028672516195839038	0.3259611811213939	3.2726675914449816	7.42148029505508	12.754660171248398	10.994285810854262	0.1834000000000024	-17.26305091632418	32.566297691834166	56.809751714688836	284.6463559998638	-181.28926127851616	12.652857824944318	1646.0406827324782
2657	-0.369139321009	-0.588511408314	-0.73823467582	-0.696894242905	-0.367766987519	0.823984970271	-0.352847895506	-0.347529215696	-0.353831385694	-0.244908781164	2.568745058936	0.666918439013	-0.099630989233	-1.023375808255	0.905342704049	0.272216490468	-0.884867625157	-2.1780808207137774	3.9414881434856874	0.2899943814474147	-8.768374687894903	-27.135734311694826	2.1994477444897456	-29.379970793326184	-100.91566631542625	7.292868946076947	65.19767605559571	64.99912287707926	51.25735154864415	40.8001503092359	27.936311592419813	15.381344418303756	-32.44032186998103	-62.03809594783979	80.36410766300463	62.03764079149667	40.584251130429216	11.719587203737298	-0.19075310744788698	-1.5138381482939363	-6.399598605525238	-9.666358513535322	-14.444342174176517	-23.64102489549954	0.18879483578901843	1.7326574038860323	8.909594654500275	11.501573917798902	6.613806517175128	-14.622902147207562	-0.10367704716991068	-0.8898655863011135	-4.564972646805158	-7.939203396678961	-14.74035125140159	-32.914496810357356	0.022962561103969187	0.2620835261168687	2.580002105184	5.655202303031126	9.108560789797554	6.283665436883546	0.13010000000000088	-12.020335698689717	25.61862718659189	46.22701806239151	179.82610429995265	-74.26547105715767	6.588920169451265e-88	6.772173813304313
2658	-0.715034731723	-3.037161475926	-0.708581314245	-0.616791960342	-0.510947847597	0.889951459639	-0.363110176383	-0.355111688967	-0.356914740942	-0.24100927729	2.736316973324	0.510465328982	-0.030494410523	-1.281882662303	0.809493256364	0.299431371825	-0.822361110841	-2.152315146043749	3.950800343923873	0.28671463129096514	-8.244739282393432	-27.56275732388365	2.165339476207684	-30.480720859393028	-112.13675252352243	6.703027121639782	67.41210851922489	65.26709390973136	49.04884571007678	36.37562544649241	18.74430510999539	-4.401693502300098	-32.47928934479422	-61.987075520007636	80.84230461862386	62.96606331894533	42.43717140732223	15.576272685687682	-0.19109647516466066	-1.5177090653213638	-6.450552425847689	-9.837528669588401	-15.043429613420573	-25.788256140540764	0.20097326984886518	1.874565202474003	10.362361490982417	14.633358145660061	12.240221821587108	-4.784386863006968	-0.097220701184489	-0.8200558397483338	-3.8254991628432164	-5.896563450767082	-9.218405444050935	-18.022458269678452	0.02214242618552438	0.25234506596830186	2.446370438870337	5.2342509151002945	7.932338519292441	3.991301544752736	0.16420000000000184	-14.847890261415841	28.22696966848617	47.55987745482958	209.08661244648417	-97.8281341151465	4.50508657031158e-27	39.226298728233445
2659	0.253232000241	1.888030205795	-0.763938372951	-0.507512804654	-0.622560949358	0.963837706731	-0.327424586114	-0.328668702322	-0.325396843253	-0.250381408576	2.274409315505	0.913644748297	-0.04817183531	-0.98743086953	0.949541440193	0.334170587453	-0.906391922238	-2.281718228444121	3.870552416725857	0.2802251163371781	-8.626536019367805	-28.328716798335467	2.130156291661336	-31.496041098637473	-116.06332475289834	6.933004082085179	64.09284559532786	65.20689877371673	53.74809458028703	45.81830194985659	38.75827712711764	33.15292564244394	-32.200835722276544	-62.013981367906695	79.21606470689919	59.82678940301344	36.48052209864268	3.9516176978586097	-0.18969374228918154	-1.502807318697864	-6.294001572850793	-9.400706275720042	-13.8251572856356	-22.33716025809307	0.1813777335014221	1.6458900208686136	7.9987630135797305	9.452487019349702	2.6156973949743856	-22.77790010704284	-0.10198885009751192	-0.8721953874548471	-4.403508524213726	-7.558763977468827	-13.946203451054858	-31.40019283333665	0.02907643226050327	0.3307884582379786	3.340822776967848	7.640054121239528	13.353475127428622	12.008577352124734	0.1486000000000014	-14.489897724828175	28.87209462805862	46.35659184923321	249.41846250351998	-153.4991095604869	6.545718674960148e-13	5939.076355909743
2660	0.308479770315	1.997824063671	-0.726008473449	-0.584481327701	-0.520609712299	0.892255559257	-0.331191956569	-0.330651215395	-0.327742652269	-0.252226516828	2.31293167985	1.076395530214	-0.030565711492	-1.0798107978	0.946139982796	0.348751169579	-0.877669017177	-2.2512369560086034	3.8813013781687746	0.2785226575672238	-8.366125369052085	-28.110989347714714	2.092588138281797	-30.475627052158906	-106.88914884519669	7.099035415410644	57.94599344169567	61.993299994427865	52.07406992516335	44.49590966117365	37.63578956843545	32.36548618608524	-32.24261757404981	-61.96138273204978	79.68387628681869	60.66669052874076	37.981883102116576	6.874342215671791	-0.19085211905231367	-1.5151160592352437	-6.4234251291362305	-9.762075506597805	-14.833429871594625	-25.185523076607982	0.17238269085012825	1.542931927268102	7.003286246690876	7.345582521916236	-1.2282346722410287	-30.264764311967717	-0.1012589642843075	-0.8640097359817838	-4.304138876554851	-7.252915901402707	-13.006020979705708	-28.433879941601642	0.025398624347771726	0.28927511831510655	2.872233741135636	6.39621397871915	10.642235619944243	8.316493880168354	0.13590000000000102	-12.743316121175395	28.161434235530024	48.73056331999537	207.48298577012423	-110.81519329927417	2.396600091001179e-48	21387.265689326894
2661	0.183421153034	0.191579597395	-0.745147578952	-0.602879490416	-0.503604051053	0.891670081768	-0.334437711832	-0.342911926287	-0.339520021566	-0.231551080503	2.49891969277	1.210534545967	-0.087428131116	-0.918609532495	0.795255733644	0.175910427705	-0.947940961235	-2.235115517195003	3.8555793717910505	0.29911733417364555	-8.566278774900042	-27.909605478358134	2.081332226222069	-30.65686787065552	-103.81329745719684	7.174977556993759	66.02108934890333	65.42457471640809	51.56448081262046	41.21829997728476	28.82374571461413	17.447395676151277	-32.07948579161858	-61.49618899688448	81.10288487609218	63.06794597121251	42.35625680244804	14.952745351709877	-0.1899542556751275	-1.505436983072616	-6.315304886485303	-9.442416901105263	-13.867440917202632	-22.194939583028987	0.1670883622405228	1.482537806166222	6.423548189332017	6.112541380377889	-3.5161053100807016	-34.851959366313	-0.10436966967970501	-0.8976476120539113	-4.659899705305034	-8.231888999960088	-15.6423648353688	-35.82705453098654	0.028699116434881374	0.32694626759995166	3.3184010103620887	7.638238987157968	13.541879127119355	12.583276910713217	0.13400000000000098	-11.197805671228625	27.66430033096791	59.337864763616516	288.76842050484595	-158.69139178640867	4.462851487102751e-68	56.59858841989293
2662	0.131710061879	0.713678520646	-0.751265513674	-0.609829495628	-0.512486362545	0.906219549324	-0.345815380169	-0.34059195795	-0.345021538476	-0.235375519849	2.520228358986	0.686325909142	0.012584920877	-1.197624406272	0.765722748191	0.276753673166	-0.903913288555	-2.140221820156431	3.953084524424461	0.28962844076474314	-8.690550001243675	-29.043690638340514	2.0336174319546627	-32.15119800678046	-117.30307747562131	6.668078431103254	56.86116481268975	60.47772848525676	48.46073226707956	38.22253441568363	25.336878743489688	13.332387406276842	-32.47690327811423	-61.91358885705056	81.19471855672683	63.60256922611283	43.628749930495985	17.73048754626968	-0.1917154471139919	-1.5243979834377122	-6.525732393742039	-10.05995295744561	-15.71313470572538	-27.897203078807426	0.1905276580157309	1.7522895812726713	9.087818173306228	11.843736514203265	7.127992599548524	-13.921383023064699	-0.09893383338799984	-0.8387787087694266	-4.032855853896922	-6.493243215235634	-10.914500802050894	-22.653164704273898	0.026401199105093913	0.3006748631113641	3.005212163449411	6.762195736030181	11.493100191808143	9.60240245740743	0.16090000000000176	-15.0504609946488	27.05492116071101	37.818024527706044	263.6309483321921	-175.7419573054649	2.1634072603253357e-12	4.501291430048819
2663	-0.133077767189	0.283468870819	-0.746532492412	-0.672504238748	-0.391052339337	0.80280291884	-0.34749686309	-0.347914646769	-0.347654634202	-0.262916772891	2.637003604854	0.424311313844	-0.060601274974	-1.030554781907	0.940662845222	0.608347866821	-0.870054485589	-2.1991580083036864	3.858417765425384	0.24061150930934053	-8.275752763776948	-27.31681887602281	2.1468555385013324	-29.618863789557544	-106.54551657301612	6.983391875218973	61.217667561681445	62.597298847546924	48.93663482819217	37.740495962325724	22.87910191936582	6.36087552749637	-32.207411657907315	-61.61845739186175	81.1681650518114	63.29554974088101	42.8998053435035	15.53920814596284	-0.19115848049749465	-1.5182849172282955	-6.452712624180225	-9.832357865462415	-14.981347037688112	-25.434278089677267	0.20485745638201316	1.920663916936735	10.867829558527754	15.774793719666347	14.377048310141493	-1.083647967011408	-0.10328877058248478	-0.8857246130833328	-4.523620597884105	-7.83130117934171	-14.469850335630039	-32.21223959922051	0.022834367937147278	0.26052108639009847	2.556742812254745	5.578138640334196	8.88353763223001	5.838262029610303	0.14690000000000136	-13.548746116652145	29.59250446063455	56.59225476056885	217.8980402820755	-100.15307929615942	7.4528240021772345e-53	9.704481837744563
2664	0.909528436293	3.033263335227	-0.720573040133	-0.740049656735	-0.347951604347	0.812876289778	-0.34831814678	-0.356885285784	-0.352511946169	-0.25705511594	2.78264510132	0.767601708902	-0.140269230117	-1.174020508659	0.977413090599	0.367926912334	-0.922218990658	-2.2024789206868984	3.912165082810668	0.2767238828797828	-8.585891913475221	-29.5293374612649	2.1019480364107195	-32.81622159339452	-121.52172307997161	6.814183609566823	61.37846701852007	62.32189579040163	47.74124177875427	35.55086774631007	18.374600937066987	-4.235803758292287	-32.35972971689562	-61.984972498444776	80.17505762393206	61.60422268439488	39.67513402397953	10.00342345524014	-0.19035716733903824	-1.5095270995871188	-6.349554124403429	-9.513525278986124	-13.963339301764789	-22.099257845794448	0.18262324139792974	1.6612223947114235	8.19132275127934	9.948638607869162	3.745674833605512	-20.086926246270043	-0.10117108723161697	-0.8626607252244431	-4.272194342234672	-7.118990043314821	-12.47292940826019	-26.428468521474418	0.023919939502044633	0.2730631062213801	2.7125597159333523	6.032558405568147	10.038607119786747	7.831764652248237	0.15780000000000166	-15.496214020372145	33.70596216933324	66.15375480625677	306.7304061522739	-181.30231795952085	0.10579618512237787	3642.226556515417
2665	-0.128559473751	-1.577702642669	-0.75950067566	-0.503818474756	-0.659895924757	1.026789867329	-0.342501497703	-0.349884961413	-0.345658032883	-0.24554844107	2.738039156822	0.40854485476	0.024858390626	-0.944720540441	0.868920930387	0.331945557645	-0.752106338889	-2.2253471019603968	3.911602565895878	0.2816183133516303	-8.176501602324054	-27.570978716236382	2.209067447892098	-30.236059609509383	-107.63165067096894	7.154354370213781	65.36149621023291	63.95966546492652	47.59296765391134	34.41543223499637	15.586904438918666	-10.86629861689336	-32.35376440516117	-62.0825227747695	79.72448276602557	60.899794489619325	38.653042770643914	8.648089821632292	-0.19092092862959475	-1.5160138488130854	-6.440313256492387	-9.829306767470932	-15.101431481696796	-26.233843268013302	0.21268291473492967	2.012322350922724	11.811315609433723	17.748255829359373	17.622893112831466	3.522109326605089	-0.10257488563818615	-0.8786185951727656	-4.4751904943184835	-7.765389209891889	-14.535771809583746	-33.15594364852196	0.02182251747811356	0.24814361207649754	2.3707702251701743	4.959628358662849	7.063399085090985	2.0713322190769374	0.1414000000000012	-13.621861581010373	31.220740893847655	68.54278379121358	216.24179644892575	-60.69136576373595	1.109737687941393e-46	476.42833900813787
2666	0.524016986987	3.143692669303	-0.705674543241	-0.593052218722	-0.477556970084	0.864213670142	-0.325895967099	-0.330955563792	-0.327067451857	-0.26380325244	2.321828468546	1.336063925751	-0.030289414358	-1.151524806884	0.984780574807	0.552838174883	-0.866194433492	-2.2153357439435934	3.8984997535271417	0.25106689038970725	-8.391884773949668	-27.893661243810755	2.073029784827442	-29.94435850773166	-104.94435257583696	7.141765098426864	58.015274062723	62.05875867690937	52.170342420168694	44.60713340096655	37.70293468103467	32.22492726393776	-32.356834462228036	-62.04675927022579	79.87883769012743	61.13306380472065	39.007729139390214	8.920196593672335	-0.19110145692936223	-1.517719594623452	-6.4487353746033875	-9.827135294579405	-14.992623418100406	-25.564831061032102	0.16260081216174624	1.4316959549715547	5.94678673577563	5.112561752920978	-5.3474060553577205	-38.4690402905407	-0.10013789341053568	-0.8517164724413181	-4.166418490338692	-6.853440913403118	-11.85525509787713	-25.068434305300997	0.024255495047918584	0.2764625874426692	2.7318518148704816	6.032803175011234	9.865525831373372	7.241163741370277	0.1384000000000011	-12.447965086049528	29.25147831330923	54.99798200029129	243.01734951703543	-135.53194149618605	2.3374987107733114e-59	6771.429519880342
2667	-0.312911588426	-1.058455164928	-0.70868644575	-0.2603323971	-0.94782226071	1.149353662369	-0.341697205472	-0.332562171803	-0.335440227043	-0.245301242388	2.465258610887	1.01523337797	0.049456116021	-0.888751477592	0.714027598845	0.58124452985	-0.73870003552	-2.1948726228051156	3.8914209326642446	0.24588847364655575	-8.409494081855161	-28.795254145874562	2.0873236119144365	-31.560557920549414	-114.3752032924036	6.91940157795306	61.07384193183354	62.09040897561326	47.57471992229472	35.63736252633454	19.548590336828696	1.594955925444055	-32.33611353046976	-61.88246826209046	80.6646591391914	62.6902765872957	42.370841716672906	16.105409321633882	-0.18912354798521905	-1.4970320812868523	-6.2466086338951925	-9.306941927378851	-13.72853050752117	-22.65702975937286	0.18239030134917503	1.656687834181791	8.069083943715299	9.528331586097382	2.559970971555084	-23.34322989255244	-0.10101051091122377	-0.862252203884585	-4.326504290666772	-7.419346102070825	-13.836620683180477	-31.918286084125363	0.026619700851343048	0.3017331371059349	2.9473110577312323	6.4203916968984975	10.111245339913742	6.424456587398189	0.14080000000000117	-14.095884950004072	29.96648146026164	61.49742827739838	194.11841405417803	-45.50741419053312	3.250204325971498e-18	2046.3114939219392
2668	0.428816790243	1.660902193888	-0.786025212548	-0.379783380102	-0.843372993283	0.972501560289	-0.336860584205	-0.335037979874	-0.338922901187	-0.25690640066	2.497878192341	1.143943823855	0.059036727949	-1.189332354148	0.913079312695	0.519410004354	-0.707879447385	-2.257074247336516	3.8936314824933835	0.2564339555044701	-8.922597112593687	-29.690236860726074	2.134065613521397	-32.76814202286687	-122.52268940082175	6.931146896968476	59.019192251264194	61.10779733719174	47.31320702174767	35.698046118852496	20.09632971972278	3.0600071915910423	-32.338420583326226	-62.20966575000227	79.03653726746705	59.71214999352252	36.62654650232998	5.1141178405738215	-0.18990803739761358	-1.505589676872786	-6.346464860931977	-9.611958689185284	-14.680279860833904	-25.678448647878934	0.1749998059647089	1.571745012756402	7.236374617820685	7.750191955210984	-0.7166935696816098	-29.802441967671044	-0.09573643275381988	-0.8047769675064238	-3.6986039256790817	-5.640783262788001	-8.901254653551394	-18.348441323737063	0.023084430487407402	0.2617295719937652	2.4924406197874047	5.203309854732264	7.355823116293329	2.0182480033636434	0.15110000000000146	-15.504265488408787	31.243209043385722	59.10690401700954	272.40467839106213	-133.91217512061215	0.010034514697604392	39.69416068412366
2669	-0.289301342923	-2.062616746439	-0.701279082394	-0.555753951305	-0.539258475122	0.892617175039	-0.336607141316	-0.34358692148	-0.342851789018	-0.25889396709	2.610340629236	0.545011330301	-0.074499389075	-1.175590740118	0.971256486809	0.457007028871	-0.783780800552	-2.2204178714880984	3.919925602454883	0.26542613625453276	-8.353721549705403	-28.46808524192753	2.0622320954530724	-31.02311096036247	-114.25921477429102	6.664413209216111	57.92776875085517	60.650320206779334	47.344857207572495	35.894681442297504	20.27520086823003	2.203320190958932	-32.41875878806003	-62.21338295591559	79.40367896451825	60.344243885211405	37.568300977054115	6.365203359643634	-0.18989307759095728	-1.5047945231248525	-6.309052788745123	-9.426942766529443	-13.834791361168858	-22.14889579734574	0.20010722332681213	1.8642881783799499	10.249528426052905	14.37687496906615	11.751725952050617	-5.666994366873836	-0.09908498999540714	-0.8404115866353158	-4.05025599658899	-6.542165663060888	-11.051753361336898	-23.038376394535664	0.021375266472867662	0.2435720191783875	2.3417290872663394	4.9390444745957645	7.201641817413724	2.678452848995863	0.168900000000002	-15.17672189331419	32.957206963112675	64.3032460747595	211.53563246124085	-94.10589755084276	3.713433636305095e-17	19237.20450465607
2670	0.667107558928	2.509953043121	-0.739279908926	-0.282383089358	-0.934555298242	1.060936452184	-0.33911741157	-0.337298139154	-0.332570984456	-0.256443752509	2.549143986315	1.185022550156	0.084820094583	-0.854652362025	0.849967989995	0.631352370712	-0.712510457232	-2.244849665130481	3.87788889838271	0.23939324669508966	-8.426105421785776	-29.711357081481673	2.142836929779934	-32.65356414922807	-119.06596150731721	7.116950040922009	64.60748580470761	63.680627278070034	47.78836990111199	35.0634970432875	17.41251517687947	-4.860860958425565	-32.300731280817544	-62.06060122775109	79.58994712329802	60.72792238749512	38.70080520986193	9.005910353207783	-0.18971793692089703	-1.503558940357581	-6.324775129795593	-9.551092377044144	-14.5118410621544	-25.209955696102675	0.17488199645858155	1.5702728189595714	7.216990912259235	7.698413104917235	-0.8398857034279097	-30.112392321306718	-0.10176954791856493	-0.8704683925494769	-4.413456516966065	-7.657432125013633	-14.467435976348776	-33.64064910070606	0.02511103057844591	0.2845314199671324	2.7454161783754323	5.864674967303836	8.810834668239991	4.30283295860474	0.1383000000000011	-14.380916878232583	33.993096829072684	78.64491073293912	267.1489877165392	-92.06161163308164	2.249286197108822e-09	16.137262182754498
2671	-0.016710278789	-1.01745447511	-0.715517351957	-0.488588232264	-0.68919684134	0.939281660937	-0.343576803344	-0.351517485736	-0.346833224062	-0.255342377577	2.75893194151	0.517378495033	-0.053619449698	-1.193506147716	0.91121389063	0.439489097645	-0.755801550041	-2.2549172843065994	3.8738788354278753	0.2663434375843693	-8.307951858420447	-28.088899614453748	2.2042131316268954	-31.47180444841286	-120.86256768515389	6.70700250149021	65.65037381002084	64.02706316780818	47.410822605447805	34.02070197292263	14.724978908418679	-13.19643761405489	-32.240428135379844	-61.97440167848363	79.62907390701905	60.61341677616659	38.03089629001006	7.478465565266763	-0.1892636725733153	-1.4982841100503728	-6.2488525166308175	-9.28242140866173	-13.531914495120892	-21.665018263381455	0.20506773320999702	1.9220001578384955	10.830409131338872	15.584445731425802	13.762178823022733	-2.6213457295831444	-0.09741311314415868	-0.8225902183776063	-3.8730235327837894	-6.083741763181243	-9.938277713909848	-20.513544241065706	0.02226209935019519	0.25307788903207384	2.4248646251698664	5.099299212679375	7.365426086369202	2.533848386038949	0.168900000000002	-16.687354520679083	34.080822201125116	67.39116566834267	264.9099385457743	-129.43130302384012	0.010070985026459867	2284.7180482911904
2672	-0.334956936575	-0.772987635171	-0.714123404294	-0.381530293766	-0.738753144589	1.025950232774	-0.346682250129	-0.337437813239	-0.341263350108	-0.24994287042	2.535768366284	1.486629837897	0.107538987505	-1.213848920109	0.814353928083	0.536709373368	-0.822419944008	-2.233754129608524	3.857416824936241	0.25165031227044427	-8.46684812214875	-27.968180621291122	2.176584876695912	-31.216256761299803	-116.70666131372546	6.836122991502835	62.1882778023631	62.76679624984918	48.161512377042705	36.273183832988245	20.207870247534064	1.7398544784509218	-32.19757003501697	-61.76861254330967	80.42297560635153	62.02888872427125	40.7545912113332	12.747765427646994	-0.19149466200598464	-1.5222813445568701	-6.514018754452584	-10.056592846775532	-15.823675479395536	-28.649654239980507	0.16155528524832447	1.419201267985008	5.804092671201099	4.762146713660372	-6.120888232729098	-40.29439415852707	-0.09594688908351388	-0.8067208429841066	-3.704261184323605	-5.616648252457826	-8.6856978717484	-17.37143780559175	0.02733323130925793	0.3105839465172798	3.0863991749115804	6.893992436243341	11.498907782871504	9.08476271793002	0.1523000000000015	-14.95604693816256	29.014915278079492	53.23120806712779	276.4030257410679	-140.38775514921088	5.261407761370737e-12	515.8978051498433
2673	-0.401343737051	-0.28235248548	-0.743295795629	-0.470164743138	-0.634050513618	0.968113257681	-0.342009778467	-0.335208634507	-0.339374413418	-0.260721290757	2.413006754686	0.8585538005	0.013338981488	-1.250724568262	0.934064661161	0.604304798196	-0.868435745938	-2.231566932508823	3.879294461438107	0.24307095226572267	-8.903528820544791	-28.43562863553613	2.131981616287267	-31.917148581390478	-125.0866277103046	6.453473070136133	65.72777501936903	65.28824501344647	51.56963450921566	41.390220588204954	29.50243770969911	19.31508341717035	-32.29671259456741	-61.98876942968374	79.87080869720403	61.1290961638406	39.156244650393134	9.348212536928001	-0.1906163666744306	-1.5127340121164823	-6.403968938780743	-9.723162483400056	-14.787631694213127	-25.274637537785786	0.1845696684991283	1.6827713438083332	8.367274672880546	10.24789510571632	4.090890075659629	-19.89797055127903	-0.09617386623948786	-0.8089819024183923	-3.719219875007726	-5.632799192283251	-8.628087113160229	-16.91730866050513	0.027638322256141906	0.3143726592410523	3.146459054849775	7.100614497025027	12.10871113075995	10.219469179527646	0.17790000000000222	-17.31885719691763	27.37076478529378	31.566549820371538	297.9502489311044	-214.74502556280973	4.410019460757388	69.63425916021195
2674	0.872212620376	3.78250390239	-0.765322536557	-0.507026378366	-0.642732720702	0.941622216275	-0.340143170987	-0.343405158432	-0.336802777403	-0.266320419554	2.596913767633	0.639006404652	0.024240896293	-1.164977288884	0.991639602193	0.630736854008	-0.891320944411	-2.1925793448340793	3.9509765334726885	0.24194790489099055	-8.286535089721598	-29.3092620713923	2.1484268858594127	-33.43082917204344	-136.46703826410007	6.421658195625713	62.73995945135699	63.08138788397857	48.39585955096052	36.501678769747166	20.39804535772641	1.6151778663412626	-32.574453016257564	-62.427072704765585	79.23495401466332	60.28005666809516	37.866140094627085	7.003112308918758	-0.19085056108920986	-1.515334614831014	-6.436354768428897	-9.827242369996245	-15.132836554906588	-26.456740208129926	0.1964635936153601	1.8210168870019536	9.772899434678193	13.287084272939515	9.649259975765169	-9.593308910008295	-0.09826913008689647	-0.8318698786504087	-3.9721831137626826	-6.358912562658266	-10.679586029591961	-22.42990116952119	0.028481416232080593	0.323899910589514	3.2545144625507794	7.388422862589032	12.736560764824166	11.069869714315072	0.17950000000000227	-19.24763297256684	33.70711302137101	50.008849245986035	333.167963780407	-237.44952349785925	8.586542838529877e-09	7.995305763271496
2675	-0.628040091774	-1.665901044028	-0.717954169565	-0.384993742573	-0.761049280292	1.041568177307	-0.324645062435	-0.321297706566	-0.323325704226	-0.26592671839	2.199943821342	1.322539864475	0.004827152046	-1.208568536918	0.989933122051	0.626114840055	-0.75514846765	-2.294140931207657	3.845171229412684	0.2397904388352632	-8.678361981108962	-28.338449939165738	2.037770169925836	-30.61605989459921	-111.46984735388476	6.7942258284136505	58.1352334141509	62.00772239454518	51.914535468756334	44.3406962740826	37.87204139566316	33.589859724980066	-32.174444040885206	-62.017293917592674	79.07339084502743	59.61210070928231	36.31190138685855	3.794601963352466	-0.1896264121174098	-1.5022115426435125	-6.293399601710685	-9.415527004757518	-13.937448290363934	-22.90713730960425	0.1670682051359307	1.4816867828921745	6.390690499487516	5.993564876010945	-3.8636456841402307	-35.84527738290723	-0.09595664126352878	-0.8068900105627987	-3.7089699350562038	-5.637587025305222	-8.772580898817692	-17.679083182993658	0.02417922785434872	0.2746097686855371	2.6625504500811052	5.720154930571114	8.735664969293452	4.677513984832515	0.1482000000000014	-13.866385448689583	28.22004331663544	47.068020938034095	235.39426617746508	-131.25886881277538	2.826356644920049e-31	0.9990547491139123
2676	0.14636873079	0.36403317617	-0.696576800549	-0.522431240129	-0.554210495368	0.928720632748	-0.329632042712	-0.338913251485	-0.335026880421	-0.245603032365	2.526116816926	0.853140768955	-0.081803286814	-0.962713546939	0.839495051875	0.387917381393	-0.874010571616	-2.183625074893333	3.927377349074263	0.2744650444520593	-8.034420224799966	-26.919665095929194	2.141960243518546	-29.454881762469903	-105.15460751278174	7.086667850549537	57.812487379768854	60.82727885807698	48.15031963583328	37.38562233990524	23.376892462716253	9.168823948736403	-32.4226790071332	-62.02752823292452	80.34001553494767	62.02151309158477	40.67763523169637	12.453876663177457	-0.18958421612764328	-1.5014420829116037	-6.270541737557916	-9.310169310638988	-13.470467600444202	-21.006513693319523	0.1831362482765707	1.666560792733044	8.219933664085703	9.959610311628182	3.6329434707008237	-20.61509763692139	-0.10305409670319293	-0.883480878284666	-4.512864101484044	-7.835031117314037	-14.602875217484003	-32.97921640237734	0.02623948441871703	0.29880735020830756	2.9817317469859446	6.692209377894511	11.310622179418694	9.289625575412618	0.14410000000000128	-13.208469630757643	30.481301448678586	61.23533021656298	251.0636678994385	-127.13036910304014	3.224748921042812e-60	30.780048281330906
2677	-0.658652096827	-2.447686693641	-0.732216673694	-0.537766759141	-0.619168276239	0.930111109462	-0.343665471428	-0.339371230117	-0.339641480482	-0.251101856698	2.438198663738	1.276885559027	0.048285004691	-1.201021886878	0.851828849519	0.44793514462	-0.837919481049	-2.190762540772384	3.9139990886260247	0.2659068650703839	-8.489012162735385	-28.68198696545642	1.9917788301217974	-30.884854265442918	-108.87900192250805	6.822665675406348	64.69351316658388	64.7955583641345	51.385124706115185	41.32378615833557	29.59949326994138	19.616652734784555	-32.388789284002904	-61.98706384032116	80.3679020725627	62.06744872182413	40.82755366880521	12.917309108823094	-0.19157800236028166	-1.5230826683069651	-6.518593852272031	-10.058719030795926	-15.786382671857659	-28.386714257093125	0.16624021982215287	1.472579926764556	6.3164239758893626	5.860686561137156	-4.04734494255037	-36.068652370848305	-0.09788851036057682	-0.8276262265920545	-3.921568803289887	-6.204560850636607	-10.210564684319028	-21.049137598801522	0.024963893930066133	0.28396420799104066	2.792428004757272	6.130599592659772	9.872738052308845	6.8475855316130225	0.14690000000000136	-13.117292773962745	28.065154745662213	51.88284960221269	238.4983839327391	-121.61321727201836	3.4008474793323706e-39	844.3377488626934
2678	-0.853654587695	-3.877995567049	-0.720180051292	-0.391401519507	-0.765875334305	1.01037603829	-0.34150046906	-0.335399989836	-0.338970045878	-0.228113888274	2.441778949306	1.370370707308	0.045142231661	-0.889309416337	0.682187195266	0.266312552908	-0.836050279412	-2.20507935325387	3.8882997528059295	0.2890869500239953	-8.377951901026812	-27.75691786811779	2.0503920252168912	-30.039818274622796	-101.23807259221411	7.127074685536508	63.80582414432058	63.94243454927609	49.80210286011697	38.79254976832096	24.960207053331892	11.798570049791849	-32.235963536337515	-61.70086901635147	80.98102206366012	63.06622812935349	42.66300925067747	16.323666252656587	-0.19030459987634382	-1.5095680269104068	-6.377549251860857	-9.669045305511316	-14.719157510455748	-25.375077544338815	0.16547200367688666	1.4634933750177899	6.216191025233702	5.620833557824975	-4.5623935526579125	-37.26261936549066	-0.10259351292011833	-0.8789898980743691	-4.486602299706462	-7.815841572607529	-14.740389673180134	-33.944618219182125	0.02816598567976951	0.3199570557220968	3.190691991996332	7.1660619194897786	12.075901713277966	9.853949436766076	0.12360000000000068	-11.691806746605623	25.931953518471435	52.17209500073124	150.85050144056433	-18.068476550969546	3.785755131634651e-82	1968.4034836351468
2679	0.643568839975	1.875286299348	-0.722222736932	-0.330824151707	-0.839995801198	1.040438313916	-0.338585453544	-0.338567629172	-0.338583760389	-0.229140002009	2.537825794228	1.153084253872	0.042502454792	-1.035193606126	0.790339505397	0.17140042187	-0.740090511107	-2.28827566240386	3.866437811460865	0.30014441653421636	-8.934120455522201	-29.536089633504076	2.1981274314338486	-33.09012262819256	-120.159624443879	7.132171529602088	66.06425952480322	64.59516948802288	48.773091700246866	36.38899578255218	19.587447025959143	-0.42755939004374927	-32.134685497865405	-61.88373513245535	79.5506556422031	60.453011493649825	37.85069562291125	6.833601791799742	-0.18965221320935857	-1.5026599775300546	-6.306157697464044	-9.473763048558185	-14.193416078542416	-23.953084803415152	0.17473508613215008	1.5689310608868323	7.217768599579737	7.727632815355709	-0.7150805502153104	-29.69835410846297	-0.09903585051724959	-0.8406057944761312	-4.084763737855659	-6.722522468814326	-11.857120032805613	-26.177844607910263	0.02488998138707005	0.28239021639542017	2.738456324096982	5.8910169272045785	9.016962352477297	4.915816192588827	0.11300000000000038	-14.502757871903476	26.800852716902074	40.4758060121342	97.75290152455979	9.538710582903704	7.144621936131252e-10	0.06263734021390857
2680	-0.602055104607	-1.857114490789	-0.706853504673	-0.415707603834	-0.703668860441	1.002654786073	-0.32482598664	-0.332967046962	-0.329827799258	-0.263392689415	2.359582541692	1.164802638087	0.010123051466	-1.141651700065	0.969935516111	0.596838239313	-0.778156377383	-2.2668086479382477	3.867202360329056	0.2444232553202436	-8.427600053620578	-26.846962378313453	2.1559088579751684	-29.209496660546435	-106.36379102788614	7.005808470154363	67.08022425103022	66.06637196207485	52.30019435296444	42.38335914959785	31.259458221981898	22.240043934500925	-32.252120911517686	-62.06289804182657	79.26538715496307	60.008378941721624	37.04445591007105	5.328357131671267	-0.1901115111875263	-1.5073533787316522	-6.346845488749833	-9.562862835283898	-14.339737424965104	-24.006535864389612	0.17209985929711388	1.5392344399528683	6.948761859835161	7.191527738548836	-1.6122127199906608	-31.265203968655175	-0.09804177960740716	-0.8294593942914186	-3.949044138853893	-6.302289041860258	-10.558314260888853	-22.219341680125464	0.024333129823595666	0.27657435476613457	2.695720654688403	5.837272232723402	9.094413317931977	5.424796985779326	0.14620000000000133	-13.503432113322344	28.938877253575924	52.60691514399153	207.54722127602784	-93.72465732173184	1.03839233222779e-53	14.512183590099479
2681	-0.830945699345	-3.039910796518	-0.731637909336	-0.877246994663	-0.153096883024	0.723114895822	-0.369212238556	-0.360228954366	-0.362460373755	-0.269596317604	2.795686481702	1.083903865617	-0.153320993524	-1.389671605633	1.059146032278	0.510703408765	-0.923642337636	-2.1974194267052427	3.88185015416912	0.25584972139092577	-8.183182694027948	-27.779829378071344	2.0897186235515623	-29.9663709588517	-106.1762485910386	6.80319915831645	61.41366073573473	62.63565943091943	48.70173715855824	37.142601836591716	21.247611049039516	1.5839331394671048	-32.27585128152387	-61.7715050569834	80.73277145738098	62.47071561733276	41.101365583329816	12.211901797960747	-0.1915444537161085	-1.5220367203895742	-6.4761712385277646	-9.853296523212702	-14.855019996095008	-24.40779171671047	0.1661501935191549	1.4728444713978166	6.370191089704569	6.077095174061531	-3.3804176998340925	-34.10261406909647	-0.09835952490667906	-0.8316339509532827	-3.9146249681365295	-6.051151794631164	-9.268928454570599	-17.00144785957556	0.020580350286468024	0.23579520762814635	2.311537922836331	5.008814218331544	7.87072032338167	4.816525607572762	0.14970000000000144	-13.166342657165798	29.567936216054626	57.316250584347515	208.87581937407353	-91.59603481680128	6.6310082667888175e-52	1931.622279782123
2682	-0.667592667335	-3.763081555394	-0.743507175729	-0.253738183463	-0.966938722321	1.150569135018	-0.331382868817	-0.326607458864	-0.328254152194	-0.227335335058	2.360677095814	1.44683569568	0.107361765709	-0.889328698547	0.696369964355	0.2521685946	-0.771091632996	-2.2211374420836933	3.9247049991749363	0.2922928733215064	-8.11128676012168	-27.922730403462563	2.064877444136418	-30.42744266586835	-105.25832933446729	7.07974335779365	58.56059639198493	61.07407104961535	47.95828211749193	37.07092373814173	23.300151347278874	10.982204862322755	-32.38124053207177	-62.11576471836466	79.77131932831166	61.115618610154826	39.37054486540823	10.603120882202205	-0.18996145726049116	-1.5061386269516253	-6.351391030329106	-9.623440538779064	-14.703587052281152	-25.71790152203858	0.16570486148496505	1.4656017077813983	6.215136691124785	5.577611682261925	-4.745449317612684	-37.86133356772743	-0.10077346766380274	-0.8597723878523738	-4.303863772075665	-7.365932427496401	-13.724318976598756	-31.69723756308857	0.028688151301757347	0.3251578548313794	3.214814690853599	7.136775324266119	11.705256920463915	8.782556761015384	0.12920000000000084	-12.482864277212984	27.67807064961699	56.50504520629153	165.50506087266146	-23.692128124507445	8.085859871625277e-59	191.81010504362413
2683	-0.611760266375	-1.01655337347	-0.750242360893	-0.695787484429	-0.385730023705	0.846184430472	-0.336715797736	-0.332405744723	-0.335208765513	-0.269080779252	2.32629511037	0.60968357367	-0.032514901166	-1.119357818374	1.059456908919	0.528880638692	-0.868572616216	-2.261390100036646	3.851109968611349	0.2531490661579328	-8.56890942270704	-27.307259869951793	2.074987029621495	-29.045344304793502	-100.87764859682646	7.03497436561105	56.98504938045917	61.76785031654025	52.835708768519986	46.10411631701441	40.73888872205221	35.677786921121886	-32.17161847114557	-61.85468895248815	79.79697847613879	60.774496239725266	38.08923239447244	6.853926367026164	-0.1918403532962407	-1.5255584122589427	-6.530341017483763	-10.051903807748435	-15.605520544196962	-27.279201550387313	0.19228270520691526	1.7731936364861334	9.322168885467184	12.395183933590117	8.250056010786032	-11.615638086027927	-0.10172969775653061	-0.8688438126944992	-4.3439307541171175	-7.333048892335036	-13.111587972246339	-28.373331264570055	0.0224069625263108	0.2556935285056792	2.502025120638265	5.431071214344853	8.54612721767772	5.306392522956789	0.1423000000000012	-12.257229296849637	26.457251501022018	42.94593747403776	214.30526950334402	-134.03139492243332	2.0635676221508766e-85	78.93332724913809
2684	0.393398246894	0.827031556058	-0.73201716625	-0.539573140984	-0.597190124605	0.934753201468	-0.351639734903	-0.352367718765	-0.349717650079	-0.232129508143	2.740375111459	0.910414316255	-0.07592989819	-1.215945519152	0.761260145089	0.229580687685	-0.76548827519	-2.157253943788407	3.9586622860322764	0.29594359616695337	-8.469943056624665	-28.727855203202576	2.162329580725959	-31.723154128073812	-113.51227165381584	7.034681812323043	67.6558935728471	65.20148771022554	48.51875147771319	35.429409669330454	16.93820919762906	-8.50336907119501	-32.48920301359437	-62.032213306397416	80.70259745887222	62.77153876715134	42.209435431421305	15.264055238252968	-0.1895006572232158	-1.5006716831389173	-6.267797804202252	-9.317418990805521	-13.552454665573542	-21.445793601761025	0.180745514438573	1.6387270490230241	7.93275537969678	9.320212977356316	2.394572182221413	-23.15951929301639	-0.09768213098928097	-0.8253259022916952	-3.8940797535288074	-6.120303530991037	-9.952150551790293	-20.286462435415537	0.021359875740111153	0.24314615915514176	2.324975030392079	4.863785792527912	6.928448571153259	2.0158842348322668	0.14710000000000134	-14.161563514805858	30.93934306687857	62.7861223055908	253.747598623071	-113.98459625597954	1.2208992451397775e-23	13.694199681459231
2685	-0.175139009463	-1.082979859384	-0.71976716103	-0.63500871433	-0.438918881412	0.896929657745	-0.35802918014	-0.352907871751	-0.355184125127	-0.24329215552	2.766811803123	1.404944774949	-0.101238256683	-1.228677672025	0.824643862653	0.338458425724	-0.902677355313	-2.2055303847880343	3.864032762592207	0.2786647087003122	-8.33771178990462	-27.904505870924766	2.145768190114391	-30.88186477856769	-110.09127215329947	6.9532210084194155	62.27458507413952	62.63140649177667	47.49417283464457	34.924365955098665	17.035896449586566	-7.346248148404277	-32.160809834127924	-61.53868594855748	81.30194525799514	63.448362326451594	42.978453346760595	16.217418989782114	-0.1902429144337455	-1.5083735214581526	-6.340179550334916	-9.495027987761205	-13.943795330552554	-22.15877215326495	0.15978284800968193	1.3999136956717968	5.653484669183952	4.503929353468754	-6.44765119668642	-40.596680606459515	-0.0988953660608779	-0.8381435828714152	-4.016349617966866	-6.421952495075516	-10.624856220775406	-21.592997840563182	0.025183884717463786	0.2871480941600181	2.8628520223072793	6.410548379499224	10.806425265222925	8.800740717957407	0.14120000000000119	-13.522721103651968	29.262292910835498	59.16144044863021	175.78484608064048	-34.49204664244495	1.1548963002567307e-33	3862.9466901148244
2686	-0.164123195388	-0.081129342054	-0.778663429036	-0.518752535925	-0.683389288287	0.98363893793	-0.330270088357	-0.336073957709	-0.335065258404	-0.250043190157	2.3941960928	1.464650785908	-0.054361024857	-1.200770974919	0.810438671036	0.479477656764	-0.800210682357	-2.2278692045750996	3.843936136198292	0.2589965854515556	-8.52494642756606	-27.20079965728947	2.0933985201411582	-29.339959215788618	-102.18942273786377	7.160458973282209	62.824493602558135	63.90510372112564	51.13540982573361	41.45268429263336	30.554302045098023	22.052604232427274	-32.12859791117714	-61.578436470724256	80.97685026995202	62.933573086467234	42.30310304473998	15.58693846317342	-0.18934717226734796	-1.4991959616603352	-6.2593331212296865	-9.313309282535368	-13.621301970116354	-21.91198023934001	0.16095165866624764	1.4123738398152696	5.740561426180178	4.629797310541856	-6.3604104952604805	-40.75504049198224	-0.09727611888767068	-0.8211791579159152	-3.861057166535416	-6.058014776515567	-9.894995190334408	-20.47485000499461	0.02415726973144064	0.2744848025037476	2.6674350721589395	5.750779627131747	8.866375451715511	5.011154533104905	0.13850000000000112	-12.310222841317408	27.975775369485774	54.63332109768348	222.20911396642697	-97.658433498421	1.1359189594603588e-77	77.83445923778147
2687	-0.320882177225	-0.32588523828	-0.694664913952	-0.563369283285	-0.49377867395	0.945531335627	-0.328882504163	-0.33049723578	-0.328160917395	-0.256224572741	2.315010659541	0.411765467322	-0.0085101235	-1.066220752544	0.9341617975	0.46549731946	-0.844069604629	-2.2247041095105353	3.887000794703793	0.2627943205869901	-8.357704587657619	-27.748399159144565	2.041332302968844	-29.84921825081095	-106.66554920367388	6.839517659153118	59.85262928495991	63.026872602123944	52.62755145718012	44.898096251099645	37.7934881160115	32.11046391288002	-32.29291582740251	-61.945982367458036	80.02438796948363	61.31694989898521	39.235037823867955	9.469014600293077	-0.19142008647429093	-1.5210635133649697	-6.481919894185333	-9.914110957181887	-15.211819675474771	-26.111415055674932	0.2087136633660364	1.9661305892539884	11.350787951503522	16.822786190042248	16.208039400140294	1.7481727413097419	-0.10161790682843151	-0.8678027729738583	-4.34051678003552	-7.343951921997103	-13.219114001228903	-28.926625476818955	0.023649979257089695	0.2695751820940914	2.6514089437217003	5.810608720253071	9.339615862947026	6.398221928806747	0.15320000000000153	-13.65434346999746	27.88470623937701	42.70747277164483	271.39939827602075	-191.91029966025457	5.452175414456252e-49	5802.217482769033
2688	-0.277759543487	-0.048444640019	-0.751966664268	-0.314745273303	-0.870508722022	1.090106210842	-0.329125091146	-0.325122326277	-0.324406596522	-0.254909399725	2.242428989873	0.6237696879	0.022709919664	-1.114442120553	0.873272226043	0.565833317132	-0.795445354241	-2.2480085930341396	3.8895165667724743	0.24941713001095187	-8.777991031867138	-29.11173680242399	2.0780967034546816	-32.63478006546526	-128.7656107336816	6.384047869924242	67.0167121524599	66.20916005879644	52.962297623844506	43.73914939052492	34.40757038003778	27.890704783187317	-32.3325585084052	-62.15069357853457	79.30252798592574	60.20192357680485	37.60457042175378	7.045516573435201	-0.18906933816032595	-1.4964160862325542	-6.238178564305551	-9.277502709326878	-13.620495968725796	-22.260965343003228	0.20322239842279624	1.899544370651986	10.56081322847058	14.932104770666148	12.438154148520203	-5.129940424492137	-0.09696009188262913	-0.81814400032512	-3.8463832839756376	-6.064919805912227	-10.097046007168876	-21.56151243435331	0.02825530733220493	0.32054426736816705	3.176512807791733	7.072940885623381	11.69154073233814	8.993895596369722	0.17540000000000217	-18.015351720996737	28.31314187093692	30.950884534787715	366.3310116526406	-287.2741879709699	67.58963563533055	487.4151925014351
2689	-0.659647461851	-3.361537819544	-0.745305751242	-0.370904973078	-0.80539956749	1.057721680057	-0.335561195809	-0.336914987162	-0.33179283276	-0.238886329068	2.479847740479	0.681040813464	0.085997358087	-1.189201889206	0.721462414192	0.418143207311	-0.743935649633	-2.2191049131243172	3.8658078189796687	0.26829257615192154	-8.194421082055857	-28.95769162327477	1.9837555284697974	-31.754019108415836	-117.40882838403901	6.44432847351387	65.49870564968364	64.58758066881184	49.55276604635459	37.92019343086833	22.822223069351857	7.08110749700375	-32.19774273915434	-61.68956661464543	80.82582566308145	62.75885272595627	42.10531178006653	15.572461962196876	-0.19075060760803259	-1.5144186768248409	-6.433434538322835	-9.837781714794788	-15.238797270046371	-27.03436437597136	0.1977251673890012	1.8352809218673904	9.899182452109585	13.516524779195404	9.950030804152767	-9.303941768230814	-0.09598885048118572	-0.8073899045967826	-3.721113754611259	-5.6893868718816965	-8.980738903852858	-18.40196581505506	0.024336877967585536	0.2761891282135728	2.67076778786526	5.717355825600299	8.649172875543831	4.384470452463577	0.17430000000000212	-15.58315891364408	30.813033686168275	53.69677132213874	210.79499040652294	-102.91216065915437	9.178974783776845e-12	21.91306205161573
2690	0.441977712768	1.854217560805	-0.752052848705	-0.768354356642	-0.301952115042	0.798856892626	-0.358050350245	-0.355892415348	-0.3580202869	-0.252016937563	2.7390582586	1.109391465178	-0.128878821712	-1.177533218645	1.019716282629	0.244309043982	-0.996767279975	-2.219382837620872	3.9258469945231242	0.2930632429047772	-8.68052483216765	-28.271450084173164	2.2238080546064687	-31.80267801009396	-117.41698127203465	6.9954207352911855	63.355024907145804	63.55909681076018	49.01875691580812	37.26795202456484	21.243968957566448	1.7533684073937363	-32.378799990397205	-62.1130633291779	79.66147327086168	60.717579293802515	38.06340218212552	6.481312665982898	-0.1908196413120432	-1.5144696948234284	-6.402724479180268	-9.665034666396572	-14.397863884197337	-23.353758920853895	0.16754851825210684	1.48832300368684	6.500610757827757	6.319989550301101	-3.0171225578997576	-33.57990366161019	-0.10141400348898515	-0.8652334510091643	-4.296956024881096	-7.180575776455709	-12.61294001048223	-26.72341607978112	0.0270402598838369	0.30871787740276957	3.1375374950635906	7.227625721632855	12.893486719883406	12.171727537540677	0.14750000000000135	-14.651022397701635	29.639349864442444	53.88188404991487	267.9316292039797	-146.89177726144354	2.0667390708559682e-11	127.69799201194641
2691	0.202350837315	1.515309617528	-0.73629985221	-0.292373600623	-0.903528391288	1.070025745675	-0.325977537056	-0.326893119685	-0.320463384696	-0.235469031007	2.310778341996	0.865222396895	0.047469427441	-0.877166886658	0.639245312551	0.478927140068	-0.707641429882	-2.1952361443077857	3.8650091216546385	0.25941065689782006	-8.027792753809326	-27.6592110010002	2.100649879284169	-29.796109243243347	-103.5395842540067	7.202656369945131	62.68549790392359	63.59934648493629	50.34705082320241	40.183164116512685	28.40166610525494	19.32935938316116	-32.20606918549684	-61.58273205971023	81.41908449486041	63.87639731582582	44.3174266926172	19.636013153529557	-0.18926100718338135	-1.4985571293676507	-6.265551102517258	-9.367711920110597	-13.929065969691305	-23.320605308727973	0.18933479694647165	1.7370744781725305	8.875282000526367	11.26452175783666	5.755774570487845	-17.186151766900746	-0.10156498341348633	-0.8681855506150642	-4.386296635999814	-7.575454692104497	-14.222576565893856	-32.884078818497954	0.024464357029504932	0.27730958131146527	2.6678689849746027	5.668807496862226	8.404365528487917	3.7222383534572554	0.13490000000000102	-12.592536492564406	29.63134090702376	60.31343697688699	264.470738824554	-134.87249773295923	1.2102696542986323e-69	95.94272518106546
2692	-0.354196253276	-3.664206659022	-0.751360600915	-0.501929846105	-0.649987957513	1.004466064777	-0.337140518219	-0.343465500514	-0.340464361621	-0.232802043415	2.639969143809	1.247119268222	0.005124962829	-0.881235353625	0.769646178798	0.229916925008	-0.879751319927	-2.2273205106099048	3.8774488216879432	0.2932910702879028	-8.051867774079854	-28.69733235337104	1.9827356962446465	-31.19874768961555	-105.09529656669248	6.996924955301782	59.06985457508886	60.99267753105421	46.78483102391741	34.64405698801899	17.64062547305867	-3.768603407711594	-32.18553343695189	-61.70049887861542	80.69549303210795	62.48141472014114	41.46812684971134	13.774062617942613	-0.19059559499626688	-1.5125106901889922	-6.401462307938789	-9.715588705087107	-14.763658705195596	-25.194498330998226	0.16785421161274217	1.4908843809859567	6.488427140295392	6.2211036051565	-3.3889940714141904	-34.76886340229978	-0.1037753338845212	-0.8915552044846421	-4.609941404407915	-8.130423565500143	-15.496430920586842	-35.8013408662077	0.02792200559124412	0.3175391507980294	3.1804267169184635	7.185921559023202	12.278300372694096	10.421435388749373	0.13890000000000113	-12.306016995872628	31.466671045091736	75.14088816441283	271.9535094634681	-108.89905417410915	1.6493989705534756e-61	1.1887038821632898
2693	-0.315740025615	-1.425478109492	-0.754713513052	-0.60176580014	-0.502221668868	0.862390166244	-0.347720055972	-0.346245076695	-0.347865925606	-0.257715510255	2.647581879538	1.390944873066	-0.066766072324	-1.01026550536	0.918315521608	0.526912375126	-0.881292099555	-2.153439974850291	3.960940038592599	0.2563159472905167	-8.228585478058944	-27.762267379394732	2.104111531352212	-29.98232331737921	-104.25249628896248	7.1509982975344855	59.88790270530023	61.656138817900825	47.7620746453861	36.0758157327448	20.068914498492397	1.0116398355387082	-32.5831234393622	-62.23875356551265	80.16842470538306	61.88257416012994	40.61949235589763	12.334119195182915	-0.19025885773821358	-1.5087647553683876	-6.354466121307332	-9.563410617119487	-14.253222883480644	-23.44416943199016	0.1611921934766528	1.4155736887863748	5.7889970851066375	4.767674471928435	-6.015380909830933	-39.866423464852566	-0.10270837803081577	-0.8797016032477322	-4.4709108253158085	-7.713870712664937	-14.253321074004283	-31.9152877894308	0.025324866217061974	0.2884325846403671	2.8623841687924387	6.369603158944505	10.583417232391579	8.234920692954363	0.13420000000000099	-12.206852066146766	30.08320272446524	68.59276503937721	212.8757390187046	-58.962535457243	1.3989142352806043e-65	36.02402346307261
2694	0.566104897731	3.913447581411	-0.723612455076	-0.421982229587	-0.692618929613	0.966866207349	-0.326268752691	-0.32726151095	-0.323123681849	-0.254617036245	2.305312758044	0.918538625684	-0.00160310557	-1.197415321516	0.873504561812	0.5625357765	-0.787130244893	-2.180027357915081	3.945735938533854	0.2510941239856969	-8.094141577715702	-27.08590411282938	2.2078685533583005	-29.842909882194682	-113.47276796843134	6.982773802387802	59.80252433902259	62.534936723618735	51.03228616289543	42.13504396344202	32.76453736841951	26.10068936058183	-32.53897957602751	-62.27749603059181	79.77410959632422	61.19800612842057	39.498312742154596	10.49107917452064	-0.18988245103471663	-1.5049294108046287	-6.321827169554556	-9.49435931448908	-14.15437660116147	-23.503453532725413	0.18276308390738127	1.6617088606318235	8.14891646322103	9.76056095814407	3.145229004257094	-21.840762960286078	-0.0968424662486797	-0.8163875306202587	-3.8058241493707374	-5.894255983783915	-9.415363118189108	-19.14119226207358	0.024677772656053983	0.28048416934617415	2.740865806843402	5.96053520035944	9.382299186983667	5.8916064313276095	0.1521000000000015	-15.05569075616884	29.019830351671253	42.287814808913524	277.51767932233537	-190.29139556264624	1.117838988854191e-24	0.9833658750305064
2695	-0.957343980115	-3.943956877692	-0.75051642765	-0.39574690681	-0.800806269292	0.987843122503	-0.339238654607	-0.336943167517	-0.340892204884	-0.254514890018	2.518939228727	0.504664531742	0.089304032787	-0.862472050994	0.851169672503	0.548022091288	-0.712972896644	-2.255155531188578	3.849237200618834	0.2501986089845884	-8.351103222427664	-27.349245245544896	2.1405297562535526	-29.438976178124285	-103.02221202158735	7.130625436761468	59.68552882440798	61.46307920885711	47.49299310776482	35.80420323831579	20.042567550109155	2.466764728970061	-32.17155037812763	-61.81603041684301	80.05726048096929	61.37002362646662	39.573787533016066	10.632441009513347	-0.19082110790737003	-1.515261994936959	-6.446610437706593	-9.886442442975161	-15.422477380327726	-27.73507149509032	0.20942650141904443	1.9729502675905901	11.350662930617496	16.66889054596157	15.553566394269279	0.0080679346529411	-0.10285228512110804	-0.8818983852414137	-4.521979234370262	-7.924047455550221	-15.067730408075532	-34.9710863993414	0.022585763838853655	0.2563045095436133	2.4409219436334118	5.090255414863981	7.175450910099667	1.871293570895759	0.1377000000000011	-12.894742019167962	28.984467692805453	61.650147546454136	216.27145324590825	-69.75492775189652	1.6293829268308296e-72	53.830446484078855
2696	-0.143503336784	-1.563640372432	-0.759160828071	-0.395288477932	-0.791577098274	1.025635834648	-0.340721468275	-0.341462236618	-0.346102457464	-0.238909914926	2.585504486507	1.1743015979	0.036771508211	-1.080716109486	0.873575574082	0.23365817436	-0.847396443932	-2.261857726271143	3.9150146592901676	0.29426527132382047	-8.848256074247141	-28.387982512571703	2.213011166077737	-32.2325049502152	-121.63402662584556	6.868121786912134	65.18465120895166	64.10532592740398	48.3630416215422	35.87306942738196	18.71918646219399	-2.415932189853855	-32.34286126161856	-62.23657778279987	78.94078992988314	59.5439314211008	36.259863892093605	3.719594200748773	-0.18998416636961762	-1.5062016193014716	-6.343867373897701	-9.579626210632028	-14.488069426312386	-24.776915551006855	0.17292762166638018	1.5483170220276008	7.021255422358695	7.315854058638741	-1.458287052761507	-31.134438864695976	-0.09861380445263691	-0.8359607904739758	-4.031878086567226	-6.566851694503315	-11.401716005682541	-24.841542721466965	0.029120630736345653	0.33067718908753535	3.308848737961687	7.471224608637808	12.710416344774822	10.669106400716228	0.15620000000000162	-15.803552030355807	29.805157089086357	55.17038809703059	279.0733980833508	-139.40892424699632	0.0013212476676297807	42.99527248858528
2697	-0.591969261989	-1.564189480202	-0.719023163088	-0.296957259501	-0.839006414456	1.089480130898	-0.312474032324	-0.314648523787	-0.312759838527	-0.240380320401	2.122447572151	0.958752073129	0.106213194996	-1.152904409939	0.735344212655	0.463904403977	-0.76388207172	-2.220149058493668	3.8799097641319706	0.26262300781417625	-8.147921273676898	-26.695904410996622	2.041764478548725	-28.86074291403948	-104.48881485627382	6.8087702756272295	57.616488040265004	61.85426447964511	52.27258018194478	45.24233608208972	40.01845153425972	36.45620184144339	-32.26659308724816	-61.854848618196606	80.3906456916286	62.05790380169559	40.905139531959776	13.449941390890626	-0.19070295948941116	-1.513899001993205	-6.42743280339521	-9.819820352670064	-15.18486117915553	-26.868455450033352	0.18371104388319215	1.6722594136178208	8.23752543007031	9.917850920352366	3.3500956012654495	-21.63676318163131	-0.09623358270261244	-0.8101018593128566	-3.752926262832157	-5.785766655276657	-9.272277417946187	-19.236502950404418	0.026478207281998498	0.30048569441486905	2.950542240005427	6.4752203853895445	10.38597476774602	7.126737228717226	0.1549000000000016	-13.511625506639222	25.928731857817276	35.34727818475705	208.88499866297286	-131.35146571595413	4.271236662627899e-63	18.431506792068557
2698	-0.084685572742	-0.184393558335	-0.731308790027	-0.593415782474	-0.527714764057	0.89005670573	-0.350227017683	-0.349801816746	-0.350767359365	-0.259273773283	2.717039765066	0.994991382264	-0.09736224039	-1.014626217676	0.889366019233	0.594209031324	-0.919149177388	-2.1532931822711796	3.929854808423729	0.2450253498307619	-8.17062930562342	-27.298625606025183	2.17304167972372	-30.234387622745828	-111.40052149059838	6.9309876168838995	60.70420291418831	61.84241660064936	47.16761754999256	34.806075251580516	17.32306512609189	-5.753987961271195	-32.476651920585844	-61.99194164382448	80.81544488710036	62.96861829900311	42.64083592142145	15.675468042111483	-0.1896408062240671	-1.5020941714625449	-6.2796686294020185	-9.341798350905204	-13.583318003587076	-21.399467142821297	0.17572064655880543	1.5811360630365383	7.373655066834873	8.135306865278178	0.23404919444293598	-27.35084397676876	-0.1025120781125813	-0.8776059925215453	-4.450011096466359	-7.6598444479907455	-14.121541371220124	-31.592390787631967	0.027468599493046312	0.31282790004047417	3.1474901773712087	7.1534317053048895	12.39056311137507	10.898770545419294	0.14620000000000133	-14.055231648019971	30.691611596902682	63.470937304696555	208.29691145577826	-66.72494144746905	7.431960061153307e-31	11.275705269949066
2699	0.080435472083	0.823357936884	-0.725891040148	-0.656249522088	-0.415488998635	0.85486704653	-0.345631739405	-0.351139930773	-0.349569155673	-0.269611110327	2.669099102786	0.862830329256	-0.097736001289	-1.174758248142	1.052869906497	0.576320258975	-0.805270926866	-2.202001331328037	3.928314507524534	0.248893843190731	-8.443915679931381	-27.49366512016293	2.2041406211537415	-29.774303664782245	-107.06623808725544	7.178961935371314	65.22233626749725	64.51669711036405	49.59015998055829	37.844533494645205	22.083889115154914	3.6026906639013423	-32.47530747482583	-62.251826118617515	79.51019927246821	60.58276122244209	38.06910714599882	7.008868919516238	-0.19044078083459184	-1.5105182120379126	-6.364678545910274	-9.568955925957521	-14.173348543845561	-22.88300754684265	0.1798031003674621	1.6284639974471444	7.855795896724331	9.204847886020252	2.3114214418568886	-23.016831463627575	-0.10029453311365093	-0.8533052643379789	-4.17849807229344	-6.874105390073457	-11.86220406865248	-24.930562096600124	0.020165171626054003	0.23023826327565866	2.206738101517168	4.6171668787053015	6.588583420009632	1.9162170693219716	0.13970000000000116	-13.398273523484319	30.45620174258533	60.655351765591064	203.2977330603772	-77.57162087524009	6.669934207842974e-50	243.64587318198306
2700	0.404034701264	2.308291238825	-0.74404638377	-0.57946075211	-0.546126364403	0.901823837442	-0.339986386556	-0.339035047022	-0.340398769654	-0.255211856105	2.493412387287	1.141550971655	-0.01640203458	-1.248496825917	0.951881026814	0.398225497343	-0.88073811981	-2.241735827937357	3.8909954206975366	0.27236147949577566	-8.529663744774103	-27.91479383404416	2.1920248767778046	-31.067657255971028	-116.39441642590715	6.94470843435501	57.38301994659831	60.798882905482685	48.74934079284556	38.60446454050295	26.011820884388055	14.620697226754448	-32.29357711760549	-62.03173250862485	79.61896773081546	60.60933370209914	37.950928918803534	7.022025663718945	-0.19092903519071788	-1.5160066725947423	-6.4360803479944835	-9.80632790438581	-14.992832152932104	-25.767502732190607	0.17019798846916556	1.5178546894536795	6.7566992694250265	6.810694361617487	-2.245656476937889	-32.361973622612595	-0.09744794582075637	-0.8226668198343225	-3.860072929421096	-6.01042245121799	-9.594330256398035	-19.17940115827541	0.025929576474983812	0.29519050378219214	2.935274395872501	6.554326175153474	10.961059478365403	8.716175157500667	0.15160000000000148	-15.023397195781737	28.91248895711364	45.76668612643833	267.9778579466417	-165.21680021520763	1.0507540980732358e-11	13976.904662549337
2701	-0.106097710836	0.014137624826	-0.724722926842	-0.392444574142	-0.737841139318	1.013380758741	-0.315621928729	-0.322657455742	-0.320009097563	-0.260143408014	2.210534981618	1.385256000576	-0.00982839753	-0.999792107942	0.944706659252	0.578164751881	-0.839933155474	-2.2253936518880435	3.9245477386309737	0.2489291041782554	-8.60697332368195	-28.30601017473989	2.014254914829636	-30.691316075708016	-110.54046335726443	6.90809291692501	61.510062751079964	63.82774881001795	52.931157008518156	45.15604501001996	38.420960614584175	33.55956992049116	-32.46688938121657	-62.34815540422141	79.04295292343089	59.83151159140096	36.922042980499455	5.435008371797041	-0.18944117602516175	-1.500210608084372	-6.270872227942742	-9.348509748457792	-13.733850213967514	-22.281738681916607	0.1647536118843827	1.4554209711291521	6.143283338278832	5.473803080648795	-4.815899187516236	-37.724391367710304	-0.10063494752288835	-0.8577308891866053	-4.258436345798778	-7.180545080752065	-13.00922633583132	-29.061876167693505	0.028124125393939162	0.3195798338681033	3.1912363044735628	7.180683483816989	12.15193512955772	10.03891179656802	0.14390000000000125	-13.337297759552277	29.54220744667483	56.21951446133909	243.73787761060723	-123.57288218951558	1.1327556175442936e-32	366.02651382802253
2702	-0.220075533909	-1.306505185401	-0.746434748602	-0.542782904403	-0.603865996178	0.955603023543	-0.340337972382	-0.342189853953	-0.343378698128	-0.245115541489	2.58398107903	0.677402848999	-0.00159911238	-1.210254399107	0.818696793112	0.379726217715	-0.788235913883	-2.2057261742471477	3.888770580499297	0.2742612661809463	-8.361288959650812	-28.08798866875019	2.0813003604412614	-30.659492030574135	-110.75987269946664	6.820368532655783	57.77513814538731	60.569525317947665	47.33376718470043	35.96784478165409	20.616002163166286	3.4779455128462438	-32.27331105636699	-61.79746549452674	80.67205364619942	62.49108258666238	41.47879803635586	13.994215111310137	-0.19082412476586239	-1.514931531249039	-6.4265747198720256	-9.784744820488312	-14.952769727665515	-25.723292482965018	0.19298342737723437	1.7805948846384068	9.36501798420029	12.41959625696347	8.116533047926767	-12.249383850086069	-0.09774726117201206	-0.8260741660787035	-3.9039611550055886	-6.152686790144309	-10.05828650756448	-20.616375740551376	0.022466923445773716	0.2556448984310926	2.466314852323603	5.243233541698961	7.807560188203723	3.4987959052956112	0.15710000000000163	-14.231856343795762	29.367353743878194	52.468556774821195	195.91327804301693	-83.83312546764725	1.2555938792105902e-29	30505.634719486054
2703	-0.143515815123	0.411945107201	-0.737601259733	-0.455577588313	-0.707284404663	1.019774875038	-0.339453734703	-0.336993361327	-0.344384953387	-0.251668191204	2.480297993866	1.47311803453	-0.043797091062	-1.077193729302	0.854648632495	0.473409671463	-0.762406668618	-2.235455452270279	3.8733662703341607	0.26130546743780875	-8.727628772752485	-26.814216561245388	2.2513095472849702	-29.134969722619637	-101.82769087569757	7.471843020245916	59.92831845948059	61.89924989096157	48.603950254284214	37.69014550148499	23.701770884620498	10.082083576341637	-32.24495006487114	-61.8861983418453	80.09563622953368	61.468671779450204	39.68006690433601	10.812118877804128	-0.18926305399006596	-1.498237509762116	-6.246374145511425	-9.26938521885895	-13.468209712570216	-21.388194066804648	0.16119165736841976	1.4151277770189465	5.767694618577427	4.689246337002027	-6.245382045446004	-40.516427903292765	-0.09954939760130484	-0.8459054491712299	-4.129468928945895	-6.815647276285467	-11.993989152764463	-26.19351533074778	0.02322147641744647	0.26387886724493975	2.545506213436353	5.418929163226001	8.089744453144792	3.718683310482623	0.12850000000000084	-12.044270219280822	27.3745539518006	57.256596165386576	220.44476979270976	-79.88858948733662	4.4665883058951865e-84	2.439967680722569
2704	-0.723904284346	-2.573133263054	-0.735034215221	-0.764763347329	-0.330042079565	0.788017518003	-0.350946852961	-0.354345385037	-0.357831560226	-0.272996305728	2.658505091391	0.832293378803	-0.170592140945	-1.248619253718	1.053782543609	0.619132125802	-0.948973982498	-2.1559840168324795	3.9525102714001834	0.2427380505660795	-8.807454122128409	-28.110332982536693	2.0484308233994435	-30.790429246957274	-115.08953081326953	6.513758515262819	65.4529676971007	64.9148056999552	50.58413357895026	39.50490629355822	25.207331789596157	9.815959206468124	-32.569075091321196	-62.22428123586445	80.14332988016785	61.8001641070623	40.40661859623361	11.160494571381253	-0.1899332393592945	-1.5049712301312947	-6.299243365193174	-9.366017385826202	-13.521320547142384	-20.766922004559746	0.17914726363410463	1.621121432026133	7.79181558437105	9.084684735957074	2.1337960055828455	-23.260651689512102	-0.09982054739354952	-0.8479690640361081	-4.11242428665209	-6.666009362524599	-11.200722407416382	-22.843035797610842	0.024815978890912936	0.2832835823531804	2.833477954031104	6.370839764925152	10.849070305341321	9.107120594816516	0.17080000000000203	-15.036296961654651	30.000507430187838	52.981950626370725	198.5929194395662	-93.37568767230421	1.016648507323941e-18	2.225417687986266
2705	0.035398576683	0.215072234114	-0.724223236745	-0.713544906709	-0.32598431542	0.787822363455	-0.353846344044	-0.351786194315	-0.355355137497	-0.251846094942	2.668329614391	0.627817072182	-0.153375187832	-1.171313034993	1.019735512711	0.253351399925	-0.860019465826	-2.2596216930518125	3.88125486737659	0.2905379961184482	-8.931630431271	-28.758769942529867	2.1668858691300437	-31.587631276107434	-113.19262496364408	7.015105427953265	64.43715145151494	64.28135607687818	49.89705832971712	38.54378417483683	23.52775100050538	6.527153257630347	-32.21305442537042	-61.93542778711212	79.62950296910859	60.498243505023524	37.51472565440697	5.249015285150525	-0.19003070768505528	-1.5059958905444477	-6.309533708514474	-9.393482114299674	-13.592913421554192	-20.946815490817418	0.1902675676029929	1.749951665670464	9.093350085734167	11.916115242955767	7.416866822539883	-13.043943299148404	-0.1011833728123311	-0.8627433655510097	-4.2708144589987915	-7.109204427346473	-12.423524312922167	-26.219103427950866	0.021179125546735494	0.24201535705356475	2.355917615691733	5.06027701633274	7.761303248053198	4.1770675569981925	0.1485000000000014	-14.068606275049326	29.408392011350774	53.72086874381761	259.37503758026986	-146.200275175432	6.680062381064247e-24	71.62850912322679
2706	0.235045217715	1.391630404355	-0.737633011207	-0.467717483567	-0.622976397177	1.005967318634	-0.335965836386	-0.334678869027	-0.334969296201	-0.248660332485	2.440515330668	1.508260305297	0.047730723306	-0.973354628068	0.9281660037	0.345467818881	-0.893457766152	-2.293737590035788	3.849112612196889	0.2779983140523165	-8.570219304371523	-27.863859704058456	2.2087233526314867	-30.92002992207654	-110.8058951457967	7.231348580720046	61.723695455791905	63.10103098502914	49.98758024842735	39.63278518723456	27.017577909826734	15.766668280428902	-32.12134687088196	-61.88999046894124	79.38655529208435	60.04795482875457	36.8133677089471	4.585588824292931	-0.19132773137687042	-1.5203082293428023	-6.484162962596997	-9.948077691651013	-15.41825950528547	-27.100795757583533	0.15940786085329486	1.3952037036133982	5.591334986680638	4.3377893338401945	-6.843921868825748	-41.58427428746464	-0.10210089393445829	-0.8733763172420227	-4.414750227193616	-7.586858013635721	-14.012679606463415	-31.56195946393707	0.028847038583384436	0.32824385182371874	3.3142544637443883	7.575337260490895	13.232722431054317	11.882803288792179	0.13270000000000093	-13.113366592298908	28.71290949308982	56.88271688652784	222.72973001367347	-87.83709469062465	4.579670515003896e-34	66.3714454662753
2707	-0.478602110848	-1.482326707061	-0.718221822006	-0.229898137466	-0.949753682107	1.10946957453	-0.328553214071	-0.329938115412	-0.334281992416	-0.232718028813	2.40636537437	0.860560506208	0.10412935935	-0.935015078922	0.668212393825	0.391661463506	-0.690998173492	-2.2391331075125676	3.8594809173234217	0.27190869757271086	-8.610321702153735	-26.651775907848766	2.2412502353840784	-29.243160710969164	-104.39276357401006	7.28612709908314	64.43969851190705	63.994616589365165	49.10354001197873	37.46531486814643	22.388303447154826	7.068941027699022	-32.17006984496984	-61.725619997268524	80.51853147112752	62.21922030026237	41.18602941676124	14.132995260215392	-0.1898600817018177	-1.5050301301612878	-6.338430925344904	-9.584119284161108	-14.582992346152368	-25.340786811597848	0.19085585363812857	1.7546572808003105	9.049712470952008	11.632898738678357	6.408915763249771	-16.005010638474374	-0.09992009471348592	-0.8504471254287213	-4.2011963043138945	-7.0742891010093105	-12.912915154770232	-29.381484787123853	0.024810920008175114	0.281133810128048	2.7065836642183427	5.759880606930146	8.569502940275221	3.9057167410612608	0.13560000000000103	-13.026843509571467	26.744256550895102	50.40815374062948	203.94218615685398	-73.92177480852497	4.290961164232231e-67	1.6499380408155746
2708	-0.080972089856	0.390031302171	-0.765646657177	-0.471487806451	-0.711380872257	0.92911471069	-0.334366812931	-0.336030070216	-0.336400817313	-0.246801624564	2.421072094385	0.499160938583	-0.029742022778	-1.143136281844	0.766539780339	0.502735879224	-0.813889883017	-2.194084628887203	3.8740863019778295	0.2565136424246702	-8.702105315514252	-28.45940883012809	2.061462495441939	-31.481671219772043	-118.96616499372296	6.609492305902268	63.252714479444705	63.90595294460135	50.489904868171536	40.163195365751136	27.82734473391083	17.25380639448006	-32.24666870027519	-61.67485418333494	81.15237397981957	63.378921779575094	43.27391099583005	17.39635851844	-0.18936763951649913	-1.4995265836996947	-6.26813121440783	-9.353226199751855	-13.797679527318063	-22.63280041978183	0.20735374416955613	1.948735421967461	11.104609890868597	16.160691634439768	14.729915480945545	-1.1605208008344285	-0.09816369815708499	-0.8308814567485274	-3.9685468165165063	-6.367022914327478	-10.770358014788252	-22.88004218125589	0.025669817922107565	0.2915882811305544	2.861694024662125	6.270832251218688	10.040146850208787	6.821955524840724	0.16760000000000194	-16.126109472920543	28.272485630495833	39.31051530322498	285.4924648933001	-194.26811799454958	4.132587869571674e-06	2062.6320274105287
2709	0.418638699568	3.751276325048	-0.735437835749	-0.715945087493	-0.383999861028	0.873306038052	-0.349427936607	-0.351017974277	-0.348222466125	-0.261820583295	2.607863705202	0.323114874869	-0.071755587829	-1.26759346783	0.927902395892	0.550269222859	-0.873013274559	-2.2033423223973903	3.8488462544874116	0.24862384875583812	-8.312870509825878	-27.026063017570085	2.239960933990479	-29.973132203630662	-115.12620409104201	6.888106020453333	65.83502517399297	65.18136320818077	50.961922168330105	40.11637600200223	26.447898351405765	12.502246157954954	-32.15778896221713	-61.52551366146831	81.34629205869517	63.54021042182867	43.22416760151267	16.338377886053355	-0.1913525982474034	-1.5202602244471926	-6.4694488124208345	-9.867762998603968	-15.033313000927029	-25.415580519994144	0.211260071350624	1.9966488430842937	11.696822690888286	17.614532215450783	17.678802716686977	4.121041498108909	-0.09879571370096905	-0.836953900465701	-3.998604707214777	-6.358891181409288	-10.39950997752399	-20.830182352939445	0.02225100481851934	0.25396642075405607	2.484030782453229	5.386535562621453	8.45567840862693	5.184571989875864	0.16000000000000172	-15.669226542396947	28.397945652106078	38.290029396533846	327.781837319121	-246.99243398411824	9.758048338523937e-20	0.2667812985066871
2710	0.131947008496	0.335692420492	-0.715022232004	-0.539175520928	-0.538687265466	0.895945119185	-0.347345732977	-0.344305533382	-0.348039231604	-0.236839288364	2.607566282898	0.789070822843	-0.048015706657	-1.250825298972	0.816323136012	0.264962814827	-0.902886939141	-2.1659651379229006	3.9626219241872125	0.2916652286708546	-8.791199258830666	-29.03477033064568	2.116234790434051	-32.953374757296935	-127.08552928084997	6.475307049185305	62.49467092451389	63.064534794427765	48.664323313951236	36.98032177964652	21.232049668165644	3.0082456512198767	-32.519118254332376	-62.15156671792139	80.26288181141159	61.986240298452024	40.704071093528526	12.356509966518455	-0.19026358418872763	-1.5087965128523595	-6.354053619363577	-9.560550917969152	-14.239669079608213	-23.391801246740215	0.1861422741953254	1.7013290741933043	8.568522688227084	10.712547754789785	5.026057542695476	-17.927645118833503	-0.09725926032357092	-0.8205466751868875	-3.8340502376293304	-5.9292133629978645	-9.341120415168973	-18.4367707095921	0.027443058697438745	0.3125386396508258	3.1440916011522613	7.143753678286719	12.366451810093505	10.85951556083376	0.17590000000000217	-17.133032311930716	28.70907410245086	39.394521645531206	257.4169279812985	-162.12716672774235	1.4939976801041273	4.313479519382962
2711	-0.924510028042	-3.478457220132	-0.752483525401	-0.570894650084	-0.54935414091	0.91916723685	-0.328189423995	-0.334699593251	-0.331583278453	-0.242538558834	2.34086284783	0.453045701083	-0.002313033408	-1.186012487271	0.837839278108	0.314379382416	-0.875517571458	-2.2202966906896355	3.8822356504506828	0.2827376114976311	-8.37007273086721	-26.979708827947746	2.023125859110434	-29.400003103197733	-107.0493453458963	6.585211555114982	67.07864757034454	66.61080807746717	54.14482203310647	45.63908335139031	37.428284423782614	30.68126698779542	-32.230333953427994	-61.77307899634388	80.55300937855024	62.22185094152077	40.89456421723134	12.638656784106898	-0.19112448487100336	-1.5181036857586583	-6.458980231728542	-9.872369179409981	-15.185046180567046	-26.347231601242253	0.20660695409622148	1.9407211286842043	11.055455239928726	16.129966838113884	14.869126545257691	-0.5628779004510615	-0.0987442665158872	-0.836803530559795	-4.015285499607439	-6.453632111471754	-10.841909278331942	-22.5688613404957	0.02585298585086418	0.2942959530763127	2.9237453431383478	6.519993617382154	10.873494378074389	8.570654831624426	0.1667000000000019	-14.285428455893637	25.47094454967319	29.9979900492405	244.52427418709902	-180.30556436424186	1.528979281949016e-48	127.17783271830518
2712	-0.030895169718	-0.730532840803	-0.730812291029	-0.320915103635	-0.844850119693	1.058207365671	-0.33582236499	-0.335712934449	-0.331301453972	-0.232983867654	2.466891647179	0.847550846394	0.095621864861	-0.843764477299	0.835471137593	0.192642292971	-0.80759755596	-2.3009155650410875	3.869742411926743	0.2976946303487837	-8.321670669943904	-27.931169892271615	2.2412910646344195	-31.349983081209643	-114.41885032837303	7.114309447595486	67.28255241511432	65.43150681244207	49.88091653206657	38.05682427203261	22.68790146244907	6.429312283421027	-32.15678299060587	-61.997073080246096	79.10975825305204	59.68286509937532	36.41861254657441	3.8898652811672743	-0.19052935035784666	-1.5120989783559415	-6.410587568370464	-9.778682077705136	-15.094358188407615	-26.692017701692553	0.18923621506097169	1.7361660280687052	8.876130040234157	11.286919040333213	5.849950820317794	-16.888319280779577	-0.10262908715504974	-0.8795579767896553	-4.500517370424149	-7.873629331787308	-14.964069190549406	-34.77949185628483	0.028471636315417038	0.32314364970577236	3.213491018509928	7.190844425222917	12.01186964939382	9.553032801324969	0.1423000000000012	-14.290551260234828	30.16855814612532	59.48962247069053	304.32416729102926	-166.34255241311826	7.904628381877904e-22	2.9560720417869666
2713	0.425262779054	3.462102577067	-0.733004039475	-0.837040603788	-0.248716283074	0.802376848496	-0.345367634004	-0.344109819897	-0.345343314699	-0.273003264264	2.467613085241	0.631226210529	-0.205455138653	-1.387251460122	1.046684357544	0.611161264758	-1.017789997254	-2.139096195381184	3.9506205957015794	0.24325428190843096	-8.689827551276238	-28.424890552526794	2.048699300477003	-31.67087997193891	-124.23694951832009	6.329369674261773	57.91983009903959	62.000476575756515	52.03131286352234	44.217250002547004	36.47954150118819	29.857989006073232	-32.5557150282404	-62.10218497598134	80.65339680932463	62.67185946362735	41.927171091401355	13.774042550367179	-0.19007539686210434	-1.5063131931765668	-6.305501645455177	-9.36093945057613	-13.41018600323631	-20.11403585902066	0.1873436616454459	1.7162573913143446	8.762161560421905	11.220993561279418	6.199404790653157	-15.165086194612318	-0.09760121790257514	-0.8236058399953914	-3.8372045370435277	-5.857555146004023	-8.828529827388314	-16.166510775219006	0.026542159032613633	0.3032723066709339	3.0847128123437977	7.110596533566472	12.718024016596896	12.083021104268013	0.18170000000000236	-17.387588380403468	27.056830769211974	21.137576754381755	297.87119230005635	-253.29349198089312	0.034527441531863136	5.615443049278298
2714	0.724753093889	2.731699613521	-0.71816290259	-0.563921365879	-0.527261951112	0.978823250841	-0.341416391799	-0.34513043633	-0.34137000111	-0.234007389257	2.554228397882	1.143773554717	-0.056530555562	-1.1351501903	0.83651616078	0.176274405917	-0.873865266095	-2.248971481703966	3.866457653595132	0.29938136764386025	-8.791382633233907	-29.17687788146587	2.1366919599594807	-32.508296505268625	-116.29264751463754	7.0333817674059	67.2996741238144	65.76152708891229	50.88348828976024	39.67486343487547	25.438356868948528	10.786247173755813	-32.127317574699944	-61.67686988443415	80.47940527004702	62.01096537648652	40.473281249786616	11.4496967288792	-0.19041677308830687	-1.5103227231861729	-6.365332158274374	-9.578309427542838	-14.230771713796715	-23.15573855925582	0.16986462232760247	1.5142449687553927	6.729833976481871	6.7692783930954645	-2.281255460693782	-32.33332619662158	-0.09998398466070114	-0.8501872311338873	-4.156238708528704	-6.8411163774276265	-11.881783864677063	-25.329653682629434	0.02548712104636177	0.29030790166283416	2.8855511260152884	6.436121848434477	10.745862044466172	8.494385257648352	0.13180000000000092	-13.943558848983592	28.226165190537877	47.36277843283873	189.8215231647936	-81.57916253191603	2.513020871246124e-15	14.893840744225454
2715	-0.153740826197	0.798681552394	-0.71455574713	-0.804340210162	-0.196055913413	0.76526264904	-0.35640865344	-0.350580313055	-0.349807194756	-0.260411350555	2.600367307684	0.814769350885	-0.107343149949	-1.222456460822	0.948894983375	0.515839389016	-0.958189349347	-2.157632234804215	3.89559180560906	0.2548421661782681	-8.294246568269049	-27.522635387018703	2.100762774784076	-29.744525669958634	-105.15781541711277	6.92621064317193	64.34459111701445	64.78526601528903	51.71630132980095	41.7404373245642	29.692151189518267	17.94016702876847	-32.32178213165893	-61.66378089588746	81.51490001851998	63.92426088337229	43.84618812308315	17.20942381452617	-0.19190103494446384	-1.5258830521250821	-6.5192644047355826	-9.981212343392816	-15.245441481015055	-25.652278553120844	0.17810878366815425	1.609683069602135	7.700008139906129	8.930201385141842	1.9597641912586945	-23.33530535786879	-0.1013653852848425	-0.8644121527610523	-4.275226581421008	-7.086852876018174	-12.23242193991687	-25.282420357840092	0.023466924009703537	0.2684689105820953	2.686090128451716	6.0298970940065795	10.263553266191035	8.599850507942362	0.1455000000000013	-12.823238257757707	27.46816747922977	46.2265441688797	196.2286502839547	-106.21732486188435	1.1602018053661877e-57	1993.2673014602185
2716	0.616037329782	3.261128500506	-0.735185337246	-0.421778733764	-0.731223684514	1.008620946345	-0.337847940298	-0.336750220552	-0.334772919231	-0.238341598656	2.512056438047	0.593394114648	0.094959939255	-1.193269229041	0.779037446443	0.324383445383	-0.753376747908	-2.240704696978875	3.8691912294369146	0.28114714278548675	-8.353522721776656	-28.14823622684072	2.2300622021263563	-31.55886213065622	-120.34758731938	6.958853217357729	59.32881501863765	61.39109350642127	47.77738401079384	36.38131760833967	21.217635970519567	4.950937825887212	-32.18713978796317	-61.775111955608985	80.33581867477966	61.84445631556383	40.310324601051505	11.890188116291169	-0.1914282414889032	-1.521601867252709	-6.508037380977361	-10.042958661931834	-15.797376436921432	-28.61144295558766	0.20163943478350957	1.8814929677854146	10.395504305763277	14.623391184603285	12.01400644820606	-5.587764153128857	-0.09668062526462258	-0.8147382100027785	-3.792921044638134	-5.870971261840418	-9.400827475566198	-19.251072136587304	0.023444279683871548	0.2663251690943622	2.569760685902876	5.474855363143947	8.187667322072553	3.8180156117885846	0.14750000000000135	-15.563243744430395	28.42769204745818	40.93113565860736	235.1432933377851	-137.61377236318518	6.835850000533771e-05	389.03144173525044
2717	-0.639507521757	-2.469502135196	-0.762585950529	-0.248775253952	-1.000888087917	1.152078601977	-0.335999144177	-0.329346978395	-0.335558318409	-0.240625655929	2.410202650855	0.56350971496	0.062984288828	-0.893761165427	0.786894802278	0.373081639404	-0.73134178903	-2.2418152906327364	3.9223387962153455	0.2769542884501693	-8.51367993665698	-27.502448915611478	2.2293488315731564	-30.71217324447755	-115.51940522475779	6.932921927944124	60.224047736719776	61.74971269349383	47.71841677686215	36.17391558012311	21.015266170742795	5.648050216664877	-32.41249878967677	-62.29759013161797	79.03825561666443	59.8260033775811	36.97684988529208	6.128855159498439	-0.1889306363173	-1.4951289004069948	-6.233269244517124	-9.288122360730657	-13.75098285956719	-22.973032048440633	0.21039909457776504	1.9837029192076558	11.431871693404382	16.77504453700088	15.566178981185315	-0.2940366736108659	-0.10043822452706266	-0.8562414133158229	-4.270660124632198	-7.285180171370548	-13.54595123447159	-31.318367560825887	0.027140150944580534	0.3073484630627728	2.9980202941097343	6.522069288973162	10.23046838432704	6.406673244886438	0.15320000000000153	-15.338299976274591	28.591285532158473	51.19878529168581	287.1437597675472	-153.37621131004516	2.4940446240652438e-15	712.8521288923199
2718	0.221199258161	0.387778927645	-0.732920739218	-0.548267782787	-0.548735475786	0.941354657889	-0.348639707133	-0.35133409751	-0.352213592199	-0.23741682848	2.75564099902	1.059269029707	-0.031993492224	-1.126556087826	0.805191456712	0.282994543411	-0.865869473623	-2.1621648459670775	3.9579753415640555	0.2891590743204388	-8.466745647226059	-27.63214584429652	2.2259397685702145	-30.831975934804653	-112.43266598123189	7.077838875267226	65.68039786688978	64.21178512155805	47.954263470898375	34.91147109753912	16.324695960014935	-9.654260071073658	-32.505725118531544	-62.10024382029378	80.44324808804595	62.29917439064877	41.283115069022486	13.529272547998517	-0.19057962047479296	-1.512186118877701	-6.3910201119713355	-9.66706554084241	-14.549141637765144	-24.305693531425106	0.17368122559323212	1.5577389932108099	7.1448144664658315	7.644040705316049	-0.682686103916941	-29.19042946372351	-0.09992703789843321	-0.8496327268609936	-4.153034405677861	-6.839020476218504	-11.90061278206682	-25.453568355798126	0.025584572009213987	0.2912939670285707	2.8911279769366116	6.436258464821978	10.697337316602228	8.333712616969786	0.14730000000000137	-14.201621603224499	30.08464367247614	60.74807263202397	258.51639067769383	-116.75337585629703	4.143838030168368e-28	4.1680978173215335
2719	0.227254997914	1.152691278707	-0.746744721239	-0.712985504453	-0.388488522908	0.830919757433	-0.342234769766	-0.346789504906	-0.344950865099	-0.256293488341	2.58570542146	0.277124198858	-0.072829485617	-1.074945950267	0.983823446121	0.357633956674	-0.95559237301	-2.207602756635747	3.9211331133633105	0.27850244074229624	-8.413108794499864	-28.270540605386753	2.118147762706814	-31.52389028945447	-119.56307792298496	6.670195988934552	58.650000993557555	61.48493501721473	49.066432960021295	38.70604645731299	25.55338348855642	12.624871206203814	-32.39336344608666	-62.08807248502795	79.86248276466172	61.096965763552085	38.810454515215135	8.421766835655214	-0.1912015323391945	-1.5187110141273419	-6.455734808447425	-9.836664620094801	-14.976099373796268	-25.35686079826633	0.21531195636791697	2.0447458408920887	12.218904623286344	18.75070871239557	19.62176162031034	6.884425345593918	-0.10267891486119947	-0.8791271236799225	-4.4536744637089205	-7.638175053065328	-13.946432842934415	-30.73375857824591	0.026452104469278676	0.3017005629654529	3.039231082038183	6.91362653501298	12.03050737723944	10.712181028707574	0.16650000000000192	-15.857333827740892	29.9586655524668	46.31289740731574	276.67165286941855	-186.1546489250589	0.0010526208915552727	36400.795731278
2720	0.391305611743	2.921411095888	-0.759205442364	-0.292325942537	-0.942208220615	1.072701837734	-0.322918157274	-0.324318186675	-0.322219226856	-0.246458357498	2.221574985826	0.859617701978	0.139211692133	-1.027104168348	0.76546912969	0.518958475785	-0.77235656584	-2.2125312734411713	3.9058121696863104	0.2560586577063816	-8.735294206789018	-28.478022624469368	2.1324236464709396	-31.58162461597825	-119.47996045746865	6.9145393450548065	66.32363691741246	65.84249760327488	52.733370972497305	43.5602387846091	34.382470655762326	28.266609070910988	-32.381430547081585	-62.07945533537006	79.93298039729949	61.39725149756313	39.92109133320566	11.890064274042635	-0.19064965192798217	-1.5136085274710456	-6.436890362101055	-9.880340799324879	-15.489736772228945	-28.222595385023446	0.19016013944617252	1.7464513314844254	8.96144522314883	11.432581612840282	6.018015773028382	-16.792945884785578	-0.09832837656588156	-0.8332064581263795	-4.017623882118199	-6.566765021736975	-11.5481206318776	-25.6819105773416	0.02807779847476141	0.318225587669933	3.134798690574879	6.920953427653855	11.223832841503432	8.080310659639718	0.1524000000000015	-15.526805027471848	28.21655356764407	41.189485687904984	318.2064873486007	-218.94726871751882	7.812269897604108e-05	10355.045607711816
2721	-0.817596202775	-3.923163873854	-0.724258534924	-0.339411914869	-0.794028290042	1.092679203442	-0.343052454753	-0.334128483527	-0.337370714525	-0.23016480034	2.488880193956	1.136883340747	0.023227338112	-1.094911940114	0.700195533266	0.313243732075	-0.795124978888	-2.1662097008712644	3.9579727306493413	0.28533608708072217	-8.216280042467133	-28.234009953142117	2.057297349587426	-31.124350450911585	-113.05089341633698	6.694717051322588	61.61393486049514	62.51813312658755	48.18857610922716	36.51410208913288	20.963810547672114	3.998334798475515	-32.5180242518001	-62.14685184188167	80.32222196541534	62.17085577727934	41.27317495933094	14.128430290985735	-0.18964100691377497	-1.5023780725873979	-6.295623473727948	-9.422875408306526	-13.961992265162817	-22.987925420208196	0.17480509735118055	1.5699474110122908	7.236463542350091	7.785564843175775	-0.5601497363496196	-29.273815082735695	-0.09803740955538766	-0.8296537182355525	-3.9619554220365	-6.366597731739672	-10.839511019315523	-23.288986999443512	0.027067474645977457	0.3073522046048941	3.038547320989675	6.736802604444481	11.055100490046	8.274165456756487	0.15360000000000154	-14.244742695341275	28.65385353368793	53.608759460597135	207.98494100168534	-78.75960300095635	7.781878122597865e-24	38.15884789345045
2722	0.123819950329	0.053230750391	-0.716909327487	-0.677829356344	-0.360534582137	0.839555951413	-0.352383854366	-0.353100248499	-0.349924548589	-0.247461780731	2.732952632777	1.368193163233	-0.074415487692	-1.176017997758	0.894153722549	0.334487079303	-0.902571009074	-2.200986818763554	3.8924725223466523	0.2802828089770542	-8.218059597003304	-28.01503467406563	2.1317814380079256	-30.569473235586603	-106.29346142609374	7.121112879643222	63.787718641506515	63.639034534238554	48.67262080876747	36.564978890191355	19.800659461000997	-1.495462772181562	-32.27148632760119	-61.77213920256563	80.74317012329833	62.53440382358861	41.32152544002248	13.061377552718314	-0.19121648206537736	-1.518763262114688	-6.451469968688656	-9.811578552372717	-14.852360922790936	-24.813209260682036	0.16001230165677188	1.4026963897787263	5.686788026980385	4.588336725852275	-6.255276859807912	-40.13143378002191	-0.10070936748381343	-0.8576708523600031	-4.219440562841484	-6.973468990239576	-12.079533747988311	-25.357762702417634	0.02390819753593644	0.27290850894309454	2.7097234666681067	6.022048065285903	10.005080350722304	7.763556100687745	0.13600000000000104	-12.677372360568437	30.079624648751306	63.71269876265481	201.64769428536783	-62.5825250289787	8.015905730763626e-52	10442.93713266367
2723	0.751846126374	3.929673391394	-0.74329278271	-0.675782486966	-0.395702561918	0.820326476515	-0.354421126166	-0.350028194603	-0.351074484781	-0.241468897087	2.665886765525	1.216608237509	-0.147940564461	-1.340863053966	0.806978355005	0.333740071389	-0.891078773263	-2.1704781412169947	3.892791044871814	0.28011337684804205	-8.636654926016789	-28.36524178172962	2.182391182754997	-31.622498397753226	-116.07489156620642	6.9740692837344325	62.562134297285354	63.19928273513719	48.985944386506745	37.465429023913934	21.97917273431427	4.034140646762732	-32.26380136170323	-61.59084327822131	81.59715767897265	64.06311547506297	44.155832350155784	18.295068277333936	-0.18960861823011269	-1.5015737471869997	-6.265889551617109	-9.279497105984849	-13.307879130399794	-20.281573345572554	0.16537880686565545	1.4633708640720793	6.252112342637115	5.770536293678891	-4.095577562475678	-35.88616639853864	-0.09677130551434432	-0.8149138053636074	-3.7578091183727707	-5.672502344273022	-8.467794215321202	-15.704933245664293	0.023813105479102467	0.2716350298640189	2.685633690924011	5.932111280017422	9.717442368068246	7.174506155968338	0.15060000000000145	-14.593599971105457	29.245377705847904	50.69931028613838	270.50142076058773	-155.4880922118036	4.763520937464513e-13	5793.54301847669
2724	0.774073257669	3.662351931494	-0.749575549333	-0.687437239075	-0.413057714155	0.873996547603	-0.334058768337	-0.338056183623	-0.331487592709	-0.259574509054	2.43212175488	0.561036563727	-0.104245014921	-1.30964929636	1.042634379913	0.359730499919	-0.975803513209	-2.205893719536221	3.959510587307032	0.2796814392402354	-8.264865861844395	-29.145780469724567	2.083056112838763	-33.1705040115726	-133.69374256405038	6.30550006726632	56.5187446909176	60.903440288085385	50.5142535007176	42.010200024847556	32.92361846241289	25.91544545902456	-32.54353909261688	-62.425039902345006	79.0331080523765	59.777256849685514	36.52059206046444	3.946532064631161	-0.19046526931903984	-1.5107842395426923	-6.367656255836677	-9.577463951672538	-14.196721957424389	-22.943199484042466	0.19559414646593684	1.811794424691219	9.7185132083099	13.254339986961295	9.81079801180733	-8.833833627380836	-0.09745778450071142	-0.8224636760710088	-3.843764481100922	-5.926743295794827	-9.21748030481403	-17.760056860874634	0.02810878244796555	0.32052966027319724	3.258453331387647	7.514199260865537	13.394556583986622	12.605223303156748	0.17380000000000212	-18.664078488616944	29.21405891869108	23.02807889754003	479.2469206774139	-434.03845169641465	0.0008971973881607698	98.42967260539842
2725	-0.218968835491	-1.2724219664	-0.760727381247	-0.67414531251	-0.411609382472	0.790267609572	-0.357367217101	-0.353685105219	-0.351600909492	-0.2597723683	2.748695117551	1.197491533784	-0.121014163205	-1.293618711137	1.007016571584	0.414256359702	-0.81360683189	-2.249156536225656	3.8747755210927943	0.2696951034980868	-8.247244233145727	-28.24203566386119	2.16277619266911	-30.79397131008988	-109.89080539658028	7.027037484296978	64.16633682693337	63.723155515059226	48.42685345189796	36.06142326129376	18.784768154021783	-3.773555211792726	-32.234244355615346	-61.93518592639643	79.74660533959509	60.739122193220325	38.03285146217916	6.8637174561544185	-0.18993245444670406	-1.5051599878072648	-6.310299730235144	-9.422497473661084	-13.78666287349268	-21.87994984312462	0.16631915428966004	1.4739503391136284	6.348267704802928	5.9657127279671345	-3.7557417348898134	-35.257388040494675	-0.09773896409010986	-0.8255302780047747	-3.877424420992398	-6.022757632730402	-9.486392946634673	-18.46304503055239	0.020460822127295646	0.23350582135813458	2.2405211879222815	4.70050836122571	6.760109844987691	2.166232436310566	0.14570000000000133	-13.550071639967316	31.728106192821215	67.50547864909814	235.63897136225492	-93.48849667798648	1.4962547332848046e-34	7292.3229944939385
2726	0.504041349476	1.590995314378	-0.765582343741	-0.655090941342	-0.488047202667	0.866283691151	-0.354593503452	-0.356593958094	-0.353734485135	-0.258876398338	2.794612118737	1.228902052805	-0.101311841536	-1.252130283464	1.006280380851	0.370540348082	-0.930583252617	-2.2805630816079425	3.8514491511185494	0.2748067236517336	-8.588790798173893	-28.816179891486442	2.216589789122503	-32.782698568906305	-125.59932373284441	6.79091062725119	65.81900950220583	64.33371271481693	48.153743498921706	35.202670260865865	16.796938289607223	-8.750032205166812	-32.135191377901414	-61.860445790655106	79.58644514190291	60.37975523097728	37.338344370528155	5.4683625932022535	-0.18994951298759385	-1.5054146806214241	-6.316325528688391	-9.448653742941339	-13.898400638499389	-22.32673478738008	0.16593219906006	1.4693669053619092	6.297475231169785	5.843854550408215	-4.017851055809883	-35.8658990224548	-0.09811203633294736	-0.829794609328911	-3.933141073478573	-6.205388312792	-10.090456735023345	-20.35349661724821	0.026975693085437274	0.3072679887653277	3.0851168487475027	6.989632736630564	12.042376545465526	10.449853447030163	0.15840000000000168	-16.426443884699328	32.916514218847404	62.953740372138945	287.67086240426374	-148.9835120371027	14.180694717883705	83.15013759239504
2727	0.131762471379	1.408040878103	-0.724330126273	-0.461903740671	-0.692215437389	1.035734842875	-0.341422936849	-0.337882010914	-0.338239995881	-0.253273164503	2.476954809757	0.696932482868	-0.005108093375	-1.042296687077	0.870288707071	0.483442103218	-0.737690655883	-2.230964777558022	3.881884461971174	0.2602011885249824	-8.481995572109788	-28.193409835276615	2.170035389357007	-30.668136389835084	-110.39950104490805	7.126536562704809	61.57441984252978	62.81528058285278	49.243881401751125	38.368754858146595	24.59869747034049	11.385197957890139	-32.28012951047446	-61.94499921480165	79.99562180465782	61.32040163901176	39.425199716645025	10.300396625715669	-0.19013556348934063	-1.5075714334973371	-6.347328662318102	-9.558841446656524	-14.305186629495898	-23.823134692761517	0.19385822172018974	1.7905880638344625	9.458676877504699	12.604190135816179	8.405349824663608	-11.828130628718059	-0.10040792023138069	-0.8551733415333561	-4.226870946084943	-7.082174102091608	-12.703333182855841	-28.09737460789633	0.021813433832786527	0.24800302891692436	2.367172276262243	4.944172414999315	7.006537039718583	1.9270510611361096	0.14350000000000124	-13.742004887060208	29.953573603481985	57.8059081959569	271.3275404505544	-146.74732688442393	1.3221312600170172e-32	16862.79092151099
2728	1.051214269374	3.57923334473	-0.724399790608	-0.314634731266	-0.872479966966	1.14130886366	-0.330979906339	-0.337264738702	-0.333558849769	-0.236696625996	2.552775294155	1.291871400381	0.098973564051	-0.924383933015	0.738929048549	0.354976863656	-0.751300296728	-2.22333318835955	3.9006433858725655	0.27820292617889114	-8.65221320938823	-29.560926700492242	2.139860117282565	-32.70274854098604	-117.53039419011162	7.200525070878005	62.49091990242907	62.671000300188986	47.42793314021039	34.95768578989705	17.67746050868811	-3.747266317797931	-32.31861441192953	-61.987997156529836	80.02910342351744	61.46931139181423	39.85546551688663	11.499179280070015	-0.19058235904056747	-1.5126149716139983	-6.413806346847511	-9.78142057583222	-15.076242837971442	-26.54891221587073	0.1696623733988036	1.5109539644395373	6.658879870277045	6.539971464417011	-2.9085598358279694	-34.064574853379014	-0.100961421031905	-0.861577325672063	-4.313021591283292	-7.3661240028356465	-13.63573351661133	-31.184249145378143	0.02590451333060445	0.29383612360790196	2.8671344181403655	6.231800515167955	9.774495413463912	6.0761984242358364	0.1377000000000011	-14.06062030496818	32.54863249458463	72.3862272267682	325.5140369623931	-161.8857380398254	5.1112052753782945e-11	2517.2834598643954
2729	0.165239906336	2.266230745996	-0.761615807172	-0.331316359431	-0.865402286868	1.010609704284	-0.319530910568	-0.321573447092	-0.318883012776	-0.253813465597	2.190200156879	1.347190983441	0.023688034728	-1.149552460114	0.843840592981	0.572644434801	-0.762602818093	-2.2644948737448405	3.847264127381318	0.2468142378529516	-8.385478090856731	-26.743769676475228	2.2142508810073447	-29.41357128020647	-108.87675757934525	7.129955983562538	63.34705024997501	64.62268593970589	52.927150992359444	44.70851880814756	37.32837781413909	32.416441433551626	-32.17090078810212	-61.860407140673566	79.8467465927182	61.01807189147307	38.997261254408826	9.597076404434468	-0.18904304827432356	-1.4962370951025319	-6.240977751357058	-9.298650015937268	-13.735062220918534	-22.77290390780312	0.16784691888994122	1.4900993420112838	6.452982145398242	6.090324837624878	-3.774441859794278	-35.876363389875785	-0.09628682672637141	-0.8108001656812975	-3.76572524816629	-5.834946677184511	-9.454269873921625	-19.838341676031952	0.02639596385731315	0.29932864578950513	2.9264633339327073	6.382706857063535	10.088619714806677	6.5112245147105705	0.1449000000000013	-13.910726599369552	28.068092705122382	46.24444420148373	284.51820733777646	-177.89400587628583	4.2310381021821533e-44	0.20143527529998645
2730	-0.631465418335	-1.584780254753	-0.768371466051	-0.640690928641	-0.470823835506	0.875388912118	-0.347653239419	-0.341898094488	-0.347412576181	-0.268338192893	2.549775838609	0.392977696996	-0.057821968824	-1.126912811018	1.022940527537	0.582528305861	-0.954274477066	-2.2572987626840715	3.845173588042397	0.24518459321012495	-8.455376459804134	-27.236667628223756	2.1743403595262376	-30.601213259390178	-120.20795445333827	6.456555125508033	56.49136639249249	60.23398688756842	48.196492753572514	37.83397155099954	24.584910008245746	11.765710367713782	-32.16050320410216	-61.80741237238631	79.9890316033149	61.149838954314866	38.91207233558784	8.511298836470093	-0.19074738068283004	-1.513961667246188	-6.409268612837881	-9.716475797988915	-14.679262868424876	-24.643138636795896	0.20882675018112673	1.9672585347793672	11.353640425151678	16.810276995446014	16.140452478902798	1.560335930472145	-0.10077630745463427	-0.858720435004975	-4.244882048744318	-7.080524964317374	-12.505570164284306	-26.943316457628217	0.028288632594690055	0.32232337939532535	3.266897390925115	7.504282412454463	13.265058808140475	12.25206745657814	0.17560000000000217	-17.143709143655443	28.089312368932564	35.076742447355585	338.222651671136	-256.3342196815327	1.067731282665373e-06	5.0457312244970804
2731	0.239311226586	1.664034854818	-0.76495377823	-0.497918915195	-0.637654889579	0.915162931129	-0.335963200606	-0.331655772814	-0.33154304111	-0.248831456477	2.345104825417	0.990307380091	0.02060520444	-1.029206636335	0.852935413754	0.435013446387	-0.905606063829	-2.214414720873651	3.8968941345112564	0.2673418860898243	-8.840694770093865	-29.807567410143374	2.0134160963287937	-32.9641878560868	-120.81285568726878	6.726321835040877	62.44123793832202	63.94124238782053	51.82955817593619	42.78633599938981	33.22204009528972	26.034495311950124	-32.322981265809574	-61.95837114981837	80.15567503891992	61.629374816109724	39.971939168835675	11.298017620947864	-0.19072361538829086	-1.5139903360767122	-6.422477638861807	-9.789375257578296	-15.031237152897837	-26.179201098342475	0.17823277820812253	1.6095597490576898	7.634857867668737	8.660266028597476	1.1188155262728812	-25.80071888949115	-0.10106625220726652	-0.8622312049317847	-4.298656542329046	-7.271643555047367	-13.179597904133647	-29.291302315887908	0.02934220947575744	0.33374743799163464	3.3720902871392973	7.716661816150204	13.495957633851155	12.152858569254514	0.15040000000000145	-14.980239539256043	28.66845701234427	45.46499949466635	254.3018227791609	-152.8812547932777	4.8735842683644666e-05	13.648404506103168
2732	0.460213705921	1.523573216465	-0.730818396777	-0.456827470789	-0.698264713694	0.964858168327	-0.338691618263	-0.338898438215	-0.336221409657	-0.22217617697	2.540848319725	1.327584424011	-0.011825856415	-0.931333005353	0.66076670417	0.183501334744	-0.890055098612	-2.213013335678835	3.8618011498577896	0.29847882086466004	-8.038776975349874	-26.909946448580964	2.2221041304550146	-30.068050314744074	-105.17360313845994	7.260885724847309	58.877010098955466	61.127197216471124	47.55585451060971	36.09105711031797	20.685343124201435	3.685884991377826	-32.10141696681273	-61.42889210678266	81.5876908900127	64.01660572043315	44.28698913167411	18.882431243853183	-0.18982764231334448	-1.5043652755755945	-6.316731661746835	-9.482465371973342	-14.130829501310153	-23.470655082286314	0.16586799795795978	1.468138597266839	6.265964640666593	5.737453257121121	-4.317609970023873	-36.70695331952791	-0.10247949172127752	-0.8776239571578536	-4.466355951439248	-7.7455704947250466	-14.499272883328732	-33.106476851274586	0.0294936831962689	0.335336946070548	3.383727835378144	7.729283459106677	13.460011276656711	11.993384270102727	0.14110000000000117	-11.625152425581952	29.17921960968575	66.72061819801266	374.37913704821216	-225.6808940659742	2.2282207341727465e-64	0.024060900340690528
2733	-1.011486066549	-3.547865007861	-0.725684784128	-0.522987819169	-0.604956538096	0.889481852679	-0.330998614086	-0.330963510339	-0.330982842745	-0.269976975465	2.31649373456	1.299829073989	0.04829471743	-0.959549024808	1.040047632349	0.629346889165	-0.869163282372	-2.2016582395475672	3.954343099036619	0.24266544691495734	-8.303079922347367	-27.443623090796493	2.028768300432635	-29.180578613129185	-101.49509118219527	7.03634313988067	60.77913341921735	63.30501958139992	52.17114066475254	43.86323236667596	35.73323429998337	29.700998874637804	-32.58741195371486	-62.50578512352946	78.90871186973081	59.68927591561495	36.71679617308537	4.627066283871894	-0.19152173467553468	-1.5224897762007297	-6.5126438006907685	-10.04308144887894	-15.747260785317355	-28.289811770150862	0.16552231377070772	1.4644410436083983	6.2399736517130995	5.700267670242482	-4.341314319563988	-36.65097958055843	-0.10279704832588116	-0.8808452446569668	-4.491152072785748	-7.79042141186056	-14.535842830711427	-32.94954050475666	0.026589250888882286	0.3025230252120772	3.0122750544691272	6.74301615835019	11.32161428024403	9.120434071799977	0.1315000000000009	-11.824802586813604	27.838787056479664	55.76118103860846	204.92364368524727	-83.07788636515446	6.648380356961131e-83	2.3506174404000197
2734	-0.135334126765	-0.103192125141	-0.755494737157	-0.613277749522	-0.518901299012	0.847130755978	-0.360149218655	-0.354078369735	-0.360780911826	-0.256653540415	2.784810058618	0.372816035519	-0.038805280762	-1.235605581506	0.865114706637	0.568061774668	-0.880861543261	-2.149723204644691	3.9241100029546008	0.24850710163590276	-8.753689941892663	-28.58771799271942	2.1570082637370485	-32.28283532345349	-127.81225431511409	6.395746635353738	64.29498058557095	63.5219255653439	47.59583828830962	34.617978045036956	16.033259379938027	-10.126907703025424	-32.44724104471257	-61.904154569769254	81.08350377450466	63.40984157640505	43.39642542980477	17.08798369767505	-0.1907107975646154	-1.513686610188076	-6.411671039108109	-9.73824739699486	-14.803307073120987	-25.22561576477723	0.21156244376568178	1.999451102516989	11.691007310159398	17.525203914242244	17.33137618922246	3.2530139667523286	-0.09808582731261702	-0.8295634033553716	-3.9330836669041527	-6.211752647061608	-10.13314536972514	-20.54335435897955	0.025294795041665943	0.2880182460570067	2.854002828217437	6.337294483997564	10.477870452832088	8.017810640008339	0.18560000000000246	-18.08651226075231	30.051668424165854	46.139716744907574	261.42580418000836	-154.7014847275219	61.299156195289335	289.70300698903895
2735	-0.060487163749	0.282466119159	-0.744132813709	-0.395059914521	-0.761294049517	1.031847557747	-0.320823548712	-0.328462466642	-0.326562088523	-0.259308182793	2.309899149234	1.174065609909	-0.013766842536	-0.950869682127	0.923134043181	0.584132022304	-0.805175812509	-2.22287725120982	3.9181211303762358	0.24767932916989602	-8.553830242705862	-27.653228698131525	2.107512979493441	-30.035132187891545	-108.07715565079488	7.097229608539073	62.767160197950936	63.96518554253041	51.45778651312141	42.10146330630734	32.02265558021149	24.702867329635588	-32.44344426016134	-62.280526639903606	79.25408007268781	60.19901022163549	37.62701091455325	6.8762699727071475	-0.18925236090479053	-1.4982261898977345	-6.250981707216513	-9.295610604732254	-13.597131332370418	-21.93868579768405	0.17259289002185518	1.544630868729508	6.991333335860787	7.263482434414462	-1.5261472245796006	-31.201684073087648	-0.10142210226088717	-0.8663395357035882	-4.353624831739178	-7.4524934537257606	-13.774182796649562	-31.27608327586684	0.026608455832121715	0.30217649903244453	2.980602661045288	6.584730863962372	10.72741879387668	7.816742996760297	0.1383000000000011	-13.123364477108053	29.272117305017993	57.07016665534618	201.49779103195377	-76.2360351799201	2.150034841350624e-43	3143.0767319624706
2736	-0.846851811085	-3.624060394524	-0.7407991198	-0.525911348266	-0.593317353185	0.956597373167	-0.352752903598	-0.345819175716	-0.346360320265	-0.248865712712	2.672953030515	0.763439216276	-0.010808129016	-1.177762628085	0.783017200913	0.542189204938	-0.847391920635	-2.16535474476768	3.887831282000729	0.2507623608297762	-7.980419258908108	-27.826204017395032	2.0610322946610813	-30.642894751104798	-113.93471273210734	6.498514565458625	60.89647179826357	61.93923703846178	47.229424258084485	34.899391397591025	17.568319221173166	-4.8566129047401025	-32.30266911571799	-61.65315112066383	81.54583679304349	64.1128397196949	44.602833048097715	19.300735951399712	-0.19064289326660344	-1.512949774346057	-6.403211256587393	-9.71262768571087	-14.723616152798597	-24.969373676809465	0.1882841628363806	1.7259709776192185	8.809427446274977	11.217917376623788	5.918376966862909	-16.31771052295146	-0.09843630296069161	-0.8335414259955078	-3.983841231542668	-6.375308906990562	-10.664501491508581	-22.210982447114915	0.025403294543386933	0.2890540407397788	2.856328160718909	6.318227146293875	10.350449583046446	7.670374059679778	0.16560000000000188	-15.120943772572957	30.428082746748885	56.30034155905702	240.37075680066172	-120.07991834133945	2.7107663409590613e-21	22.43470111267841
2737	0.393541917919	2.300282713035	-0.731242476693	-0.503440998879	-0.644822894945	0.948068602468	-0.341080131619	-0.338935771569	-0.340941598235	-0.253864742253	2.531370462566	1.167987142598	-0.023674863396	-1.225185206915	0.818848322496	0.590749295939	-0.896109603519	-2.162555413414395	3.90950303621369	0.2447001726043385	-8.391971835799259	-28.00552215948305	2.131213391058268	-31.483370175458436	-120.9012691889128	6.671906005979443	56.92576328323028	60.20302697244148	47.42682533802492	36.40177770839794	21.802902202781127	6.564867402019106	-32.39914657894142	-61.86072037946909	81.06262406216058	63.37500043959719	43.43382363635621	17.271255536206013	-0.19007164980850627	-1.506905612009979	-6.340984072717683	-9.543106902746347	-14.269921493309521	-23.754886899203413	0.17071919890676943	1.523549070884152	6.801157764467237	6.884557941257381	-2.1625159340338738	-32.32294252547693	-0.09697701528989242	-0.8177539751951202	-3.81623994512977	-5.911886283704217	-9.418837436590534	-19.014095832236293	0.028632852398255255	0.325696953966178	3.278971413900128	7.463826286130265	12.9321310205436	11.38251037985735	0.16520000000000187	-16.27502348624008	29.997509513733167	48.245761669499174	333.93113421546917	-223.4807916965391	0.007092276830531608	1358.6939944172238
2738	-0.529563200369	-1.961013686952	-0.734994742976	-0.389066521374	-0.768750468721	1.018158829278	-0.332188216975	-0.334333444849	-0.331513430181	-0.259910190131	2.402899726232	0.716026086235	0.006768104526	-1.03113669958	0.938439517339	0.557020559936	-0.726838250898	-2.2802300526766297	3.855476555528083	0.24976718810889198	-8.520972440878706	-28.44862150279334	2.09431529859398	-30.90152094238572	-112.484480349304	6.8780926033566825	66.48028742969473	65.45257007471906	51.08109481404437	40.38493338009582	27.513680935545505	16.143917795243546	-32.19995604498411	-62.00730266680636	79.26025663769975	59.95632044441387	36.9173263381572	5.312826016963144	-0.18956534693950683	-1.5016213084147116	-6.289878990172864	-9.413180793756638	-13.961677974908541	-23.081182794567553	0.19488358820743135	1.8021850631428262	9.56203390352625	12.79522156012187	8.667225528834244	-11.543289126534892	-0.09979852279688758	-0.8487420368713239	-4.16582146012579	-6.932153727552421	-12.367243913358141	-27.388288104024483	0.022956494794385184	0.26066428814828296	2.498434887760175	5.26510893021603	7.64541205038495	2.800076991395425	0.1521000000000015	-14.454526663039005	30.982797190856814	59.22916238814335	241.56998821067154	-117.7313333758613	4.276423629558205e-25	412.7176399251706
2739	-0.329560271278	-1.70620506856	-0.736093376491	-0.532562518511	-0.615162700896	0.954540643191	-0.347342891906	-0.348465825157	-0.345029578278	-0.264496409719	2.644080077306	1.01101178534	0.000651707153	-1.169282223904	0.948626761939	0.619946609176	-0.770717206096	-2.221277350885476	3.880983613494977	0.24061430338590917	-8.444250902249891	-29.307568337268528	2.0444650721257487	-31.74538738575032	-114.59166424349118	6.800224115711344	66.74663172667117	65.03196736072145	49.22259848519449	36.90654314447358	20.139233208689706	-0.3309421187386782	-32.304807467628095	-61.9548969187937	80.08167776686602	61.517026453564846	39.895437498398934	10.627685644411754	-0.1907851203031846	-1.514523451545748	-6.422618380388812	-9.774782938001712	-14.929974895325422	-25.67740262336787	0.1764785552309868	1.5895859251472646	7.446209944937384	8.270521411574066	0.43324234775777803	-27.0745111216734	-0.09856074598777405	-0.8349412588412729	-4.0011313179503745	-6.429636147161801	-10.83597314458198	-22.739246263689775	0.021845466879526664	0.24858175883701192	2.3841840945780044	5.016948300682429	7.264881638276013	2.550258313665717	0.14930000000000143	-14.235876172208458	32.22753608825422	67.31914929566844	220.80159295998845	-79.40498675536912	6.90915903829736e-19	45.43448503183125
2740	-0.676510652732	-1.490573010466	-0.742078098363	-0.559717294575	-0.555462110139	0.999190600584	-0.351256931533	-0.342539573206	-0.34477592357	-0.238657971436	2.499703496116	0.443608712513	-0.090032839697	-1.102133295635	0.768818882695	0.338574511526	-0.906974747775	-2.1676270175732384	3.9158701311052746	0.28031603391793947	-8.330728681567662	-26.819581808789696	2.1889360930593	-30.012034873626117	-112.92892846327017	6.689477526704844	67.20492828426211	65.89467737822326	51.48695718449705	40.80531236844502	27.811633609430096	15.621240372602506	-32.35803884196049	-61.78993595001275	81.1633017900011	63.44015666103456	43.26058028169236	17.1672069628022	-0.18962031064736934	-1.5018029292814257	-6.273084290010542	-9.31298146856249	-13.457417421873686	-20.88777156331704	0.20738418430137345	1.950034207675602	11.161196537069864	16.37413820352257	15.334970075018518	0.24233634843539567	-0.10042071182783832	-0.8550275199250444	-4.212664138654998	-7.0100042657461445	-12.385753070288489	-26.844419305754723	0.02759375378562785	0.31417073096918674	3.1592415499013633	7.17564971155043	12.409887179949841	10.875077412306375	0.1630000000000018	-15.217453864258733	25.820629573530084	33.46281247188628	275.7838217007511	-189.91501820811732	8.611787806992633e-24	110.69236914562433
2741	-0.363838358605	-2.879250452851	-0.767615525727	-0.626827565549	-0.5136074632	0.824869792345	-0.348015087949	-0.349497175421	-0.349020233993	-0.248433210819	2.709465122812	0.551174526295	0.001490693637	-1.040242547809	0.942770499019	0.279893784165	-0.88935045937	-2.2218827291457504	3.9262154869465484	0.28883250817369527	-8.171627603763756	-28.13281589171088	2.1171850871950073	-31.048716024318537	-112.89999083001602	6.802416325087551	59.31090114560817	61.16776491392043	46.974028896195506	34.84018349317976	17.748240981491893	-4.308602503054058	-32.39321045238671	-62.15676479277835	79.55483136691697	60.59614150309388	38.00552976303534	6.91199597201322	-0.19143076259152036	-1.5214619904566784	-6.498981644957995	-9.996813839263833	-15.583986493108219	-27.687008487415554	0.19863836319168346	1.84689057721165	10.060134599855738	13.9494187955479	10.943902180839064	-7.127296683369954	-0.10219581758172509	-0.8741942782436694	-4.414137294447977	-7.5611333459793855	-13.853934758384385	-30.832253460605212	0.02554582833602084	0.2908607603990071	2.8866001116113518	6.425685749124815	10.68019083618179	8.322907944646383	0.15700000000000164	-14.380531334516425	31.03027446629379	62.19603555323159	179.067370681587	-49.095475538050245	7.551350590253091e-23	1649.045824383654
2742	0.368158606928	1.842356783085	-0.723993817196	-0.331096016686	-0.824358349099	1.093551964009	-0.31279510349	-0.319417215519	-0.315865236727	-0.238882633814	2.170551708762	1.059799535038	0.057252313619	-1.012482564468	0.830562810698	0.297203843157	-0.753711361009	-2.2470427286556958	3.9174906097782465	0.2864322012615415	-8.547991678266301	-28.06472253925543	2.107211977572948	-30.538208619575055	-108.31692542474573	7.1624946628390935	60.49135624007254	63.26601949534004	52.59732360378021	44.926327012841575	38.49689776796514	34.193608753264414	-32.370699985083135	-62.228480731712956	79.12700255541664	59.89680561316573	36.92874269538047	5.367061352882519	-0.1900739696305727	-1.507103698738673	-6.350998665355001	-9.593134813769451	-14.500196298453394	-24.725268349459057	0.1784578526902196	1.6117626871281998	7.640643623677167	8.640570453320459	0.9994680878962792	-26.228786962170048	-0.09956885181476759	-0.8463654660415756	-4.145499232706448	-6.88900062453424	-12.299967832054028	-27.359749015990822	0.025396212446208488	0.28821720704586085	2.809645957678725	6.0947386063756115	9.521054056208564	5.790705053076175	0.1383000000000011	-13.179587638490686	28.341692377841625	48.90673742805867	239.25775041726456	-136.06512089759266	5.766174112719542e-42	15949.163902203001
2743	-0.140577283197	-1.189942258325	-0.72731068366	-0.699004302727	-0.305538897228	0.792165025425	-0.353025361022	-0.350461841114	-0.357386105845	-0.24374335035	2.743719832726	0.630036324254	-0.063738198705	-1.088573654115	0.849800633734	0.340226384108	-0.978116864191	-2.1830872812443447	3.8830158187549677	0.2789634430653989	-8.867727991069806	-29.558617578076728	1.9984734097404782	-32.762229689830576	-119.13769944700435	6.5472662690577845	58.07487697607888	60.65335741764719	47.061145930161075	35.234241418423046	18.556515593594916	-2.962294518485136	-32.230124905224244	-61.58300014488653	81.43480917477156	63.70723133524507	43.38460096722298	16.69949099819519	-0.19165446904444552	-1.5234332517757387	-6.501260353240449	-9.952403122509304	-15.253220801433235	-25.992163152596245	0.1901714202518453	1.7489209072775183	9.086643014794225	11.909615900342013	7.426445382943519	-12.977076081526768	-0.10282238496247365	-0.8804654464863466	-4.458559625331283	-7.628173517300672	-13.833689274116008	-30.148741426374503	0.027012516619767935	0.30844801704090613	3.136526633652545	7.230082317006062	12.914852906977826	12.22523014075941	0.16680000000000192	-15.17751518752213	30.128911471372735	55.59557941520558	282.5494830066364	-167.08764451682978	1.5224784684485015e-08	4.083621905371671
2744	-0.055167331913	-0.619057876914	-0.736681006238	-0.302003776743	-0.913570994955	1.077454458086	-0.324824473697	-0.325665185944	-0.322730263281	-0.226705654001	2.307938531933	0.704339995886	0.102952482175	-0.823397701248	0.718093746555	0.198759909041	-0.74548868542	-2.2784715416984307	3.8526261628193454	0.2964976668742894	-8.169856023157752	-27.653186112571394	2.1441813386968365	-30.289541487304145	-105.27210359358638	7.2029314438827	58.18333574538266	61.20637937503436	49.01351616398539	39.075770093658335	27.46569023669425	18.883322382861955	-32.08790016491464	-61.7271434792191	80.07464993181287	61.359504504996586	39.544289488351204	10.456287600536287	-0.19026588776692674	-1.5093897672393481	-6.386293508358446	-9.72270129377368	-14.987042713220706	-26.554091955177004	0.1986134525298375	1.845253346873834	9.983949469118942	13.661233371524318	10.110300620071827	-9.23771586254214	-0.10254136472490112	-0.8787660943758392	-4.498922897534234	-7.886031713715386	-15.056134329069215	-35.21408488235353	0.026235610164748794	0.2974022339274508	2.8989316356744133	6.293915414597305	9.838846767303155	6.031504569899714	0.13400000000000098	-12.778382172390861	28.263633133187014	54.11885757530338	219.6971733844669	-96.62391678587238	6.48727207464535e-61	7.60028056537694
2745	-0.0945189128	-0.37729568657	-0.719343568342	-0.611757678759	-0.467628968736	0.94567640926	-0.342018560759	-0.344967749802	-0.345467556465	-0.252065163157	2.594734088612	0.429169840068	-0.028915540675	-1.316906913701	0.953211244203	0.338162436509	-0.794418190454	-2.2551928637138756	3.8706743262614456	0.27941504948721896	-8.565113415619544	-28.20936744143773	2.1399894423585097	-31.130851129542187	-116.0805263158786	6.71525712930257	60.119724283346066	62.02159267696863	48.656013018184275	37.59226680753923	23.026118565191318	7.415246097879207	-32.198083242476805	-61.87905735458819	79.83815291884537	60.884696492822236	38.30875928872806	7.365453733071386	-0.1913619299032084	-1.5204171158038675	-6.473750740742858	-9.887216772808104	-15.118762702410821	-25.77471498808338	0.2062287656444228	1.9367835212119866	11.03720454158121	16.140029003694607	15.013357196678975	-0.08976153495399589	-0.09655061769875105	-0.8126585060347767	-3.740038207049303	-5.6407626571858485	-8.454186406330274	-15.89966503942841	0.02060780641476018	0.23511217956626687	2.2559735632472306	4.734527536479034	6.813057292678668	2.199962501877341	0.1664000000000019	-15.544828139705386	29.09089168747567	43.17179919152539	260.74003080694865	-170.74107926503424	4.106885683019639e-12	11261.641738295091
2746	-0.703553654504	-2.25938229025	-0.743195811722	-0.327573871229	-0.867701882727	1.058171447564	-0.33255533816	-0.328639349393	-0.328873009933	-0.252943435126	2.293083921173	0.980049724099	0.134275737031	-1.001793565107	0.869405933808	0.508658348454	-0.813385103658	-2.24928461746744	3.895762525855171	0.25776214143842485	-8.644392547852252	-28.38838602325284	2.0905669566225624	-31.296057715572026	-116.44435942706829	6.756570734476458	67.59755517180876	66.29402596293038	52.400015029014874	42.54395241480756	31.81043848468412	23.796983367471732	-32.34391293501233	-62.18278906006342	79.20136174501204	60.015429805276035	37.20398032727299	6.334673016681581	-0.19108764836762396	-1.5181639194391214	-6.480188955033177	-9.988182226075052	-15.737162815309112	-28.7590208639057	0.1827291896097573	1.6607166997243832	8.114087469556898	9.63523083013082	2.7838597206836746	-22.844637154401564	-0.09949771997938092	-0.8457140430322136	-4.143762686318075	-6.8973003113710165	-12.36940572811483	-27.68888830588139	0.028939682541162203	0.3283693203350438	3.2694921820808056	7.330821779945193	12.287219733405712	9.880728868626916	0.15420000000000156	-14.756193382317544	28.043392976561428	46.343951009631766	230.48758686501176	-119.3301207062491	6.31092885402675e-11	20879.79480634629
2747	-0.039423130274	-0.680570203951	-0.714698497929	-0.620444177327	-0.439865835455	0.865331612283	-0.355230292994	-0.35189779115	-0.349986930934	-0.239475439719	2.704679528296	0.469108772379	-0.01115691211	-1.079985498602	0.900385841392	0.202201627419	-0.912809299485	-2.1941598154871675	3.950784602836083	0.29903579065192665	-8.356691770699324	-28.47275770264514	2.169807349282459	-31.915911396449527	-118.38619595794768	6.758525079391557	66.3814935998562	64.91058103649017	49.27617280754669	37.001412941968375	20.1403349825773	-1.0892684230212413	-32.45836030482499	-62.16105477715749	79.88376178132418	61.23747066041391	39.225545393118736	9.086827651324384	-0.1917153252730392	-1.5242540854829263	-6.517850324085735	-10.020839534476414	-15.535797135232048	-27.142202976589246	0.20298846857836442	1.8985717039147618	10.629740597540819	15.246771658916419	13.416020937383546	-2.678006073520826	-0.10190197835889571	-0.8707820751810046	-4.3678985748815	-7.40848002786769	-13.351648350636939	-29.158374681276065	0.025898287243334144	0.2952828272261952	2.958250817462595	6.674263651604937	11.422165382759577	9.726100629372834	0.15740000000000165	-15.285225424161407	29.672100438384895	51.12951444094486	234.13600107135397	-121.13434186964683	3.675736203511888e-09	31.980390399476338
2748	-0.082532225634	0.482391464836	-0.748411849815	-0.389866153043	-0.786286392521	1.062629781729	-0.337176074942	-0.336581103603	-0.343662614134	-0.247953209566	2.508620014526	0.62420354483	0.051224736883	-1.136246860436	0.757147978781	0.566140570109	-0.805175771828	-2.2132410102434448	3.8501595423758026	0.24653005851447918	-8.92003949106423	-28.01912824834471	2.1565611080422227	-31.47332743094848	-121.96877661971737	6.663157977462242	60.97798150153265	62.186517170454266	48.009409077901076	36.36847799404234	20.838503611004974	3.8988957783953517	-32.17225918527608	-61.602691895658616	81.12183025031867	63.295036670315305	43.190870769737494	17.14272088253126	-0.19032550429489858	-1.5098046324255412	-6.380575419914056	-9.678543819226752	-14.748320751531999	-25.462491798617396	0.20081465594831238	1.8715930617057799	10.282283394157337	14.358094516613473	11.490695120409294	-6.5731607083782055	-0.09741959109257738	-0.8229449795200728	-3.8896001265628897	-6.163528041423806	-10.281793295722846	-21.793906238218792	0.026909973855806787	0.3055186173671809	3.0152530754911915	6.668493240325407	10.884733981632314	7.993734151160348	0.16800000000000195	-16.949325190810455	27.91452875764236	39.09325186893327	347.9652337511754	-241.9843190918837	0.0007676240374680846	4.654684422552976
2749	0.568808247625	1.874934800891	-0.738626461979	-0.469779702876	-0.672047162895	0.958125491172	-0.346998654284	-0.34801266815	-0.344465718495	-0.26129855413	2.732187249206	0.56437485019	0.018158604522	-0.894979580712	0.945802382418	0.582209808233	-0.793337122523	-2.1858852511723965	3.9584940508840654	0.24908866275186714	-8.37540873596223	-29.335657282660815	2.1628057456182774	-32.449973863985676	-121.81275589245753	6.917606606019836	64.38667090754143	63.44319745058029	47.24007951153602	34.03759197086766	15.057922252305557	-11.973288481557072	-32.59322360253551	-62.43442294670778	79.29739711785417	60.39796385832517	38.05710007882942	7.653830565552381	-0.19051958583542952	-1.5117790565323104	-6.397346796675227	-9.71438212713326	-14.803663189218504	-25.46552570391476	0.20210233573877037	1.8871257725041446	10.463293583955693	14.788634590191743	12.354627927739728	-4.923756417134032	-0.1033116763992656	-0.886572069197529	-4.5586584375239285	-7.993185467684265	-15.141467338403222	-34.84033573018473	0.02422025405800894	0.27532132464716225	2.6827751158034068	5.806461744128066	9.038844938980713	5.368487934682392	0.1454000000000013	-15.473673563333314	33.766304581483396	72.76533633211636	217.98336919878452	-56.23378584804205	0.0005602396955012482	14.927136960302693
2750	-0.44429494274	-1.244136550972	-0.754997251905	-0.463362071856	-0.672261174053	0.99934159136	-0.323934916176	-0.331955359746	-0.32859265895	-0.256856272014	2.347323168326	1.501013709807	0.071420433348	-1.128147899964	0.891666361157	0.572482808577	-0.776915909786	-2.191913009523607	3.9260072637288292	0.24895214346926875	-8.26547101806858	-26.711872301777223	2.0984760418298873	-28.40666803421911	-97.62137267857409	7.2646251905855355	64.64239689857325	64.97879921755765	52.12593510545876	42.7314071428853	32.59533687769209	24.82390958340052	-32.46660864543391	-62.17358409044256	79.89281833834175	61.34191642270067	39.710570835778064	10.787039154721842	-0.19143234535988785	-1.5215631746954887	-6.503824356294233	-10.020534814089023	-15.690998609607478	-28.14284066419334	0.16011835140739045	1.403047732089696	5.6572512447966705	4.462105843937136	-6.65078157371519	-41.28570788886505	-0.09865914149882929	-0.8361710436697459	-4.021554008219487	-6.5053679843195455	-11.11245931139504	-23.6917783514283	0.023591473207699092	0.2681626823036622	2.599138286450107	5.576252477461526	8.495514000526471	4.469996406816398	0.13210000000000094	-11.498845501121403	27.90330163903311	56.95566801208538	211.3122903083911	-85.22591103694835	2.4757243133062812e-110	30.07755280580839
2751	-0.237380817893	-1.197822467777	-0.737353000518	-0.698396739821	-0.386982689132	0.8860935663	-0.35420683021	-0.351974717426	-0.356692192229	-0.250542381392	2.673729630636	0.858410328019	-0.08477809143	-1.121403370642	0.889149923009	0.380661152222	-0.982330946684	-2.1799437966036477	3.9074978806233243	0.2745155930625088	-8.977320334814623	-29.7168702155497	1.9929299138625598	-32.970912415865314	-120.84387707116345	6.527947703955296	63.562765182656044	63.73165097872138	49.32697330771784	37.80579646831014	22.406997249525993	4.713316641589702	-32.34005439105064	-61.81954090937594	80.88649051905846	62.8690788939139	42.035881593263575	14.586466475320785	-0.1910397256420522	-1.51688481716837	-6.431630887114997	-9.755646996755118	-14.692718776200406	-24.341431707526848	0.1791849862663866	1.6214568245991048	7.791151868097508	9.075519661287828	2.097716578661162	-23.372365724740042	-0.10172282812393364	-0.86875984608585	-4.342671431325342	-7.3288281998160345	-13.098206123056952	-28.333161317033003	0.027988290276526596	0.3192853107434422	3.250170172625524	7.50799702603133	13.434103296932317	12.746908040905666	0.1663000000000019	-15.086846662731805	29.78791353510449	54.33825457967771	194.04642897151828	-79.28720837718444	1.7729406703858186e-06	0.5419350704984144
2752	-0.034692899891	0.350923935445	-0.716155704595	-0.551889109804	-0.520485523617	0.946383433385	-0.340710261378	-0.343471242672	-0.345556494351	-0.259087002696	2.624233500026	0.416832886893	-0.062030526888	-1.205725870039	0.963953671459	0.487287896265	-0.92552580664	-2.2448741129541325	3.8754534414464534	0.25965639891043435	-8.432682495945048	-27.333079632074092	2.2296726371482327	-31.35690421692715	-128.59395306101408	6.3735967283308	58.70493353066537	61.02585394433449	47.42338767940735	35.81194216282163	19.88617031663632	1.042247552807759	-32.256295586536915	-61.96420361682681	79.74054458534061	60.78644321880201	38.25736959122185	7.581100984112565	-0.19023913518439636	-1.5084326342132335	-6.345380586338449	-9.522504902282046	-14.075069676054571	-22.720381116801857	0.20905825776588255	1.9700204016737888	11.384175169799889	16.878204814889745	16.26169307721331	1.7497935833129632	-0.09844476411839236	-0.8334271708791774	-3.973421544675275	-6.322237761503265	-10.429379812809277	-21.314699691988412	0.028264874753220016	0.32200805098251	3.260675241827881	7.479465460258057	13.180833952481278	12.085137793819918	0.18270000000000236	-18.890009680638816	29.119203311288818	32.50029358371683	356.1398528024973	-276.50606362954943	26.976671337004635	194.4399867737389
2753	-0.379613544791	-2.024686836095	-0.769317195268	-0.555792342213	-0.611874825533	0.853011691086	-0.34888470951	-0.34529787451	-0.351005250218	-0.24259539304	2.601524541642	0.654280277657	0.01124726569	-1.274367759331	0.823382073374	0.322419081349	-0.904744314024	-2.209616999283608	3.8980007773175234	0.2823310764723043	-8.951449678050244	-29.474366988203435	2.0456235702644925	-33.44438998058101	-130.85065201758405	6.178598829742755	62.460209982508054	63.01697903230556	48.57814286829494	36.88031608519692	21.172096206078127	3.275489316785976	-32.29319964409613	-61.861885446665845	80.4687711000837	62.151700631071826	40.87285378281831	12.80582373758075	-0.19084970257447245	-1.515380071893541	-6.439374067472168	-9.842849305769303	-15.206045054439578	-26.77389252123354	0.1945469683116188	1.798612489354921	9.5407066898213	12.780828099531261	8.72239866213121	-11.27096916037584	-0.09626390867824887	-0.8099408099978327	-3.728575904720729	-5.6559158003161585	-8.677022182425615	-16.989921894168635	0.028233224240542264	0.32113791408139386	3.2253576176645904	7.316775729558639	12.60068974995107	10.922837585409301	0.1908000000000026	-18.31785257507185	28.130866420385697	33.81259318240053	305.67191110293413	-217.39439694014467	0.030615566082269747	25.168943327007014
2754	0.396476559713	1.941454120315	-0.705152529931	-0.50555560994	-0.604616740288	0.962524593515	-0.337999376893	-0.341536108593	-0.339015845386	-0.265080261648	2.571551967317	0.800780301749	-0.053726466739	-1.247856616804	0.96881557399	0.635139219631	-0.836569851051	-2.1711370318411536	3.9626899805816014	0.2412306468942623	-8.230254789417227	-28.07066929390852	2.159587757260252	-31.3683757768135	-123.5354193181371	6.577781779658626	59.52489572136825	61.52294976599687	47.88812572782875	36.45042082670426	21.07664150153009	3.8957957866395825	-32.61694986248361	-62.41206489456907	79.52955088470483	60.83525916347391	38.901386603717384	8.878607070259715	-0.18981261789389486	-1.5039785667012961	-6.302235183940768	-9.412761849593801	-13.815250312587686	-22.16426884133723	0.18651730311665954	1.7055171314626598	8.604088613971538	10.775896366557554	5.10803242929103	-17.84939192920837	-0.09675700047773513	-0.8152214533469291	-3.7824853827743645	-5.8002288966100615	-9.049085100527828	-17.877745432295296	0.02507985449789818	0.2854097622226723	2.8153215069600317	6.208675848047115	10.103054474866136	7.29570880557347	0.17430000000000212	-17.218448231259327	32.42807791692374	52.34742324102794	294.1785482818338	-192.16536462352053	0.01894406446147242	2.422704478429495
2755	-0.283293355954	-1.686152205883	-0.754972190789	-0.467631560943	-0.697280056861	0.967924489062	-0.348299569102	-0.346072338163	-0.351746902593	-0.250742810288	2.687763005491	1.513748087896	-0.011287839717	-0.960316158269	0.831128369767	0.504702547419	-0.868682408062	-2.1723100397968715	3.9398909978083605	0.2588327406160592	-8.679537112931813	-28.622337202520814	2.113524849998076	-31.623185031020007	-113.47671739083474	7.025100262098942	63.22517901575235	62.95293987448147	47.26521792475063	34.393684405248884	16.09757514177773	-8.810643115342966	-32.50150254409689	-62.14831180266186	80.20468378958755	61.92477889926142	40.783161790247554	13.070798993027669	-0.18984136813071992	-1.504537822022904	-6.319696390511491	-9.493680121833542	-14.173144055281604	-23.6245734101143	0.15994793221501663	1.4010175521792765	5.634251920501158	4.405713616813471	-6.775588190143679	-41.58086948119782	-0.10193754228493783	-0.8717908241353893	-4.405827426823905	-7.58193069329924	-14.06943982647367	-31.93271089043367	0.028310082903719985	0.3217679261730475	3.220503526006669	7.271084694051945	12.391886991816797	10.445778069649155	0.135100000000001	-13.610748798896612	29.95748970500357	66.83598145602048	202.56749075060478	-33.56036744942489	1.5657467919397874e-21	2072.288297936164
2756	-0.739515738372	-3.006914405707	-0.76704657067	-0.657235912391	-0.47482786765	0.822777931126	-0.356969740162	-0.353290295982	-0.356316389012	-0.26813280189	2.704312831292	0.762177652336	-0.018301226592	-1.133960156241	1.022730705196	0.574086988301	-0.937566315203	-2.1852520598309506	3.9443285496910434	0.24963760631082305	-8.59824851507108	-28.53113779600365	2.1033521535371102	-31.68966185821053	-120.52133918881796	6.519961089163174	66.12503921054997	64.79111505383715	49.25029807713867	37.04496180900826	20.360731250432536	-0.28852342798548675	-32.53484933799037	-62.2995599043964	79.61069207735903	60.84288953982345	38.66924269053194	8.399942099402343	-0.1914138635092313	-1.5212044836393326	-6.492723639855598	-9.969563642049708	-15.4681591044197	-27.208568868092073	0.18557476915324433	1.6947875565047312	8.504135889158842	10.576703963817083	4.784608706406509	-18.367420582113237	-0.10072467932768504	-0.8581632950877632	-4.239020942687337	-7.064399013384893	-12.46191159350996	-26.822066127888135	0.027212466887683393	0.3100010146808182	3.1189886754835223	7.087790980303291	12.283661052447968	10.823655263948703	0.16840000000000196	-15.9239781362575	30.74623235592784	55.898457681754735	234.83988713157785	-114.74914747191386	0.0007342626550565505	750.4359208263041
2757	0.597621858357	2.31182548576	-0.741012557007	-0.537363569744	-0.558077032747	0.87300348715	-0.341777019886	-0.341171177091	-0.34151965413	-0.240590034036	2.510884800329	1.421175183479	-0.064908893883	-1.162521284041	0.864600476596	0.268814878858	-0.858550818944	-2.2171944823571073	3.9173642926586516	0.2898607122201679	-8.984712311768982	-29.742554275766565	2.0934219873045214	-32.88009839638092	-117.68696557802546	6.998629344068231	65.27032644975212	64.83092456488596	50.63491808389435	39.7741707236466	26.19060635301231	12.877606709975735	-32.3542243312666	-62.04153235626491	79.91472003962735	61.21148206953203	39.14696804530108	9.235318659897398	-0.1897527886699452	-1.503395878747625	-6.298509882336123	-9.408945844412942	-13.831326282088016	-22.299620949324122	0.16117994823435297	1.415304352652015	5.781312875791754	4.741166645028986	-6.091140457485759	-40.07973199653159	-0.09904641916390675	-0.8400866136657194	-4.05080240660376	-6.553708013972491	-11.11915882065545	-23.323478531696992	0.025522855282604034	0.2905161215490162	2.8783646771767812	6.391642586056086	10.562667639783095	8.071668461404146	0.14260000000000123	-14.102736178935956	29.770631649879185	56.78342482456043	260.4345344540639	-129.85806659217658	2.5664446094853204e-12	3.8570080792242702
2758	0.614963025359	2.228184306552	-0.729748080716	-0.534500941078	-0.563530213256	0.927017398507	-0.343218205073	-0.343857604855	-0.341210882012	-0.228762369984	2.567068820861	1.453102150112	-0.067529372034	-1.145238830632	0.717320297489	0.231362194598	-0.920206626705	-2.217812110990894	3.8463080417619864	0.29192503804032194	-8.688759958877617	-29.17692541683814	2.0855323860570296	-32.80737743522798	-117.4431469914629	6.888933893581666	65.29299908596134	64.6177281320278	49.87637629860642	38.4157714825295	23.458946576425774	7.30503718307507	-32.05711577014277	-61.3564267304242	81.66873095273216	64.05822027827485	44.15828910838667	18.379806790899124	-0.18978111363553268	-1.5036293726149232	-6.297835429395135	-9.398181622528531	-13.764012814006367	-21.98118899260444	0.16013559387621035	1.4035435797837927	5.6734492981344085	4.518521491454293	-6.490713904023629	-40.843538266952294	-0.0993879687746999	-0.8438032277696724	-4.091279836819374	-6.668587564678063	-11.441395953930398	-24.222624497241206	0.028710431251662435	0.32689494582992007	3.308704373232307	7.587087320286262	13.345858934740221	12.181179225450904	0.1452000000000013	-14.207248766146765	29.494522038129958	55.47321116530235	227.18121386905244	-97.02750155002491	8.441263119835653e-12	18.22684704682808
2759	0.063873441278	1.412207976035	-0.713029793582	-0.446996117413	-0.696890014752	0.981666308156	-0.326665727023	-0.326860422885	-0.321154267081	-0.243192040681	2.244859444509	1.313427113739	0.031778938086	-1.05158016632	0.734275276564	0.490496484993	-0.885248260692	-2.128463541532138	3.9556836347944673	0.2606010692983799	-7.986286578712155	-27.114820613280497	2.0521298027377997	-29.438814457918543	-104.26140979249423	6.97114187023219	62.93656889058187	64.57491386507778	53.3210659821736	45.41113864826445	38.403467145351804	33.1151929944249	-32.54826020229675	-62.01574846943248	81.10339136466959	63.5764951964433	43.86579444642631	18.607845338179235	-0.19063374270045622	-1.5129969786317965	-6.41042215473508	-9.751801337424238	-14.91251979629479	-25.79634032209423	0.1663299297145458	1.4734436483087658	6.318389996092981	5.852361526655845	-4.0950291703421415	-36.23953477518914	-0.10015700051101205	-0.8524396050118044	-4.19706604784884	-6.997928816466408	-12.469271959711525	-27.435821316611346	0.029277197964115195	0.33291395985298045	3.3573726390591045	7.662145649732504	13.324611171128796	11.832027427851513	0.14030000000000115	-12.803911881089931	27.52629190449161	47.28602742819335	289.91754570276686	-187.15528179534945	4.6106662936615034e-67	0.1212316204891498
2760	0.479833826034	2.025557137153	-0.718697622242	-0.525388857556	-0.59028089948	0.963691845949	-0.345135500248	-0.346266444845	-0.345817157217	-0.238031386193	2.602907279789	1.454057733732	-0.074436354383	-1.131334056962	0.833647875137	0.251140521482	-0.778490828628	-2.1848360545284753	3.954338753323899	0.2931722559787817	-8.535733829397664	-27.671498501076684	2.240622248470325	-30.20502160858893	-104.82934340486094	7.4441490587513846	66.57207239381506	65.10207271273067	49.697108547385874	37.77799145016125	21.89152858712465	3.6311838493507635	-32.48729318292146	-62.17756782967822	79.97741777223402	61.46821459230913	39.77898216081672	10.633613534493746	-0.18956780876102192	-1.5013257334365573	-6.271925999130639	-9.32116688667352	-13.530225636665149	-21.270049828278385	0.16028356075954858	1.4051886026382368	5.687703208396781	4.546282888142175	-6.445138830991019	-40.76603109139995	-0.09950911420927475	-0.8451707099831675	-4.108389137192816	-6.722898719305741	-11.615229856125088	-24.77572269077305	0.022002914777924484	0.250494182587112	2.4122044203822948	5.108401420301148	7.5293640192101865	3.10043693358803	0.1251000000000007	-12.23439760165027	28.42355432988601	59.13941112543568	200.65643345164713	-61.95386568931605	6.491438195859913e-66	2.322545276403746
2761	-0.494500708974	-2.961319757874	-0.723210877047	-0.678205331418	-0.403738212255	0.866776880748	-0.353082432454	-0.348820370941	-0.356020781147	-0.24861355514	2.677543108128	1.017431692778	-0.112902453453	-1.131652774513	1.013279102672	0.201577771622	-0.964787841265	-2.2596430769576394	3.899896901004978	0.2974149858315445	-8.514022781084789	-27.726152574941114	2.16655936762171	-30.974034380551473	-113.21491980404282	6.815258286318693	57.10623757630549	60.24060877223296	47.19561236565129	35.80412229851707	20.135056475254142	1.5622364631203045	-32.27034487572594	-62.063953076014634	79.33483403253321	60.06968308449249	36.879077873436515	4.05185673910787	-0.19035890003371564	-1.5095943511927241	-6.352481049378366	-9.52786915533471	-14.02906283927069	-22.373394174952413	0.17268305989016752	1.546746922304225	7.055655192844324	7.48862244190006	-0.8807158859481148	-29.372973661747267	-0.10136507239183798	-0.8648965496534768	-4.302018048146187	-7.2173676834843326	-12.799658142409326	-27.518587185947727	0.027451680038797503	0.313115981691224	3.174729417005411	7.2914846796746975	12.911402645119232	11.978635382237233	0.15690000000000165	-14.483846611582688	29.453678360950548	55.41990923624872	251.41455829687473	-128.73819406215043	4.0241171165778795e-22	772.7613668291812
2762	-0.762069854899	-1.9331309824	-0.728653113641	-0.516631855833	-0.614252400573	0.926869729465	-0.330478398161	-0.331614063298	-0.332655228835	-0.263424771868	2.294638712815	0.738563380307	-0.018301454835	-0.973291625785	0.986102700467	0.545995446732	-0.811874205479	-2.2150081847935903	3.930710319172535	0.2535724341158041	-8.666873348104994	-27.088406363087092	2.1126069158361225	-28.942411033462886	-101.57355419121944	7.12773846069065	66.53314329766607	66.40618717086959	54.26070535094583	46.04044050121895	38.47026750971623	32.297958597287554	-32.481514022096555	-62.330106030333795	79.1892767658073	60.06398811854717	37.23788521716121	5.888712831058681	-0.1903483818387506	-1.5098454935511385	-6.371838643396556	-9.628980216952145	-14.507900001525112	-24.421865368322376	0.18998972912083248	1.7456939860498444	9.005830403676775	11.634997718898205	6.6629461266052274	-14.972629548755467	-0.10244713036555883	-0.877087979693561	-4.452590061221841	-7.687356822571516	-14.26970764860385	-32.23812437702044	0.023940699494505113	0.27236215942027137	2.6588994995235145	5.767695255145323	9.033634991255953	5.520662812025136	0.13970000000000116	-12.315757845466804	27.19566275496806	49.94862057028112	223.8900783396358	-118.72041042319326	1.378157285929804e-80	482.82963413765583
2763	-0.027548578368	0.417227293761	-0.740571433345	-0.469423703357	-0.685502556623	1.003435932519	-0.334937657993	-0.337081282561	-0.328835752489	-0.255074541629	2.408676122782	0.435428043973	-0.048401453862	-1.142049279727	0.903033465847	0.479137404517	-0.824909618596	-2.2418782304730605	3.8834958303318685	0.2611033096865073	-8.244667040986716	-28.713359231093854	2.091203173772308	-32.057588251524884	-124.7540993231702	6.451115408830485	67.84348589308887	66.33184566239086	52.11026944506547	41.83452221164286	29.94995416363129	19.86283979129815	-32.286774546762956	-62.01603931285543	79.68085604081115	60.76090468525061	38.37950793622905	8.249722355558667	-0.1893185692454047	-1.49881507695739	-6.251865555668537	-9.283021539875579	-13.498840422703095	-21.44591159797376	0.21157406301884524	1.9990404991034683	11.661489527420898	17.40854228696483	17.000239084979544	2.5260770766512715	-0.09836529998091716	-0.8329876643546431	-3.987637067475987	-6.411530952498869	-10.860348476144845	-23.03061498533284	0.025868028706470144	0.29402015438988705	2.898571895777763	6.393654569357118	10.394444845985586	7.500272410306561	0.17180000000000206	-17.321475124337013	30.67011082187195	41.3978959140479	318.0608709326314	-235.8198834009003	361.2495588120372	9185.15574541611
2764	0.550990148541	1.683646353061	-0.753211941	-0.424153969306	-0.728363519119	0.988415123211	-0.348770051614	-0.344540932564	-0.346177378042	-0.227271804302	2.665869159663	1.164368203034	-0.025890494624	-1.216711131958	0.75711604616	0.170834409015	-0.813635015538	-2.273508064554696	3.8434793056010492	0.2994582564638425	-8.826484853207392	-29.119309567317405	2.226540915346814	-33.31359597234002	-125.55196824086059	6.876472718361096	65.16144233473848	63.9288095082496	47.78434755983878	34.824558097644235	16.519187264116468	-8.203163045251037	-32.039423509384775	-61.592654947475964	80.44734146136936	61.93142102527294	40.432552812934496	11.739973949745695	-0.1892406027361785	-1.4980981553919617	-6.24949008976439	-9.29101633992521	-13.582415338250906	-21.890651111693405	0.17248170872004964	1.5434072724817496	6.981435293472298	7.246230726081219	-1.5483880052567478	-31.224162358898873	-0.09611543727803741	-0.8085893417003436	-3.726006407825108	-5.6813673679100924	-8.87451716451583	-17.877672516780137	0.026390283130179566	0.2997784015332401	2.9568088776552357	6.530489939534211	10.637946744122155	7.744401232469472	0.1524000000000015	-16.058076903285965	29.951942057172573	52.44817792327626	251.36311845944954	-117.26661998908853	0.0032435614168320214	0.031454732130670446
2765	0.419666605124	2.301275518773	-0.755788453126	-0.65867886828	-0.456006363045	0.866719459675	-0.353362334008	-0.344929632086	-0.34894282144	-0.257023994646	2.581075759966	1.112382535455	-0.130459038576	-1.119942169363	0.926724962602	0.461727278623	-0.909362225877	-2.200980753760179	3.895646929965343	0.2633613745580257	-8.809786826845915	-29.692685297472305	2.069082145236487	-32.67055451040378	-118.0505043147039	6.879327606077889	58.29711097863706	61.15952415841146	48.514356794083554	37.85694468658358	24.062677108569098	10.074608990336293	-32.321200040081045	-61.88804646451973	80.46052110094834	62.11955091623664	40.73471195788164	12.331171389207286	-0.18960479230545224	-1.5016171820825281	-6.2701985929419415	-9.302357604824332	-13.417092541958667	-20.739326919049315	0.16979584505718762	1.5135038156339486	6.724499977981276	6.761559946211337	-2.286285750588079	-32.322983674088775	-0.10113173410978678	-0.8625262071723955	-4.283563637968149	-7.183225689511164	-12.768484848327661	-27.620421565447018	0.02551576737041346	0.2907727090483178	2.897981803166875	6.489202685106637	10.932494921449853	8.892834246782835	0.14580000000000132	-14.402847776416127	30.197633703511062	56.86238393596779	228.28463516284756	-104.26096211794017	2.453796461767737e-09	204.74263830509196
2766	0.37465335047	2.262757602306	-0.735619317675	-0.467953995403	-0.686769988294	0.980958600439	-0.339668685708	-0.34160435026	-0.341978728124	-0.229321795916	2.524815897071	0.395550501864	-0.049156054051	-0.917135494292	0.706322582734	0.244946160601	-0.751669219903	-2.2198579747617884	3.8613064552507366	0.29084230560919244	-8.764342880804577	-28.161871054420125	2.1954511510313495	-31.033747969695387	-109.93710265767797	7.217061514183306	65.97793147107505	64.9165012275331	49.94523493429535	38.42793171306812	23.51859737260816	7.848523361481735	-32.12386901735062	-61.519403176551585	81.25244656975264	63.420718009468196	43.1603004895909	16.945399490422293	-0.1892665949523917	-1.4982800610122495	-6.247080361746428	-9.272194655709207	-13.479897170314082	-21.434860996893942	0.21482683114785484	2.0376806575588997	12.08150477477191	18.324178705926496	18.580127247709108	4.857235847456525	-0.10283545591277574	-0.881456271779193	-4.50610013036215	-7.852747842558203	-14.779268244481637	-33.86769167429694	0.022398342640155083	0.2546081293021449	2.4418873133687584	5.144619834506644	7.470338806173118	2.714052690651376	0.11530000000000044	-13.400897416648663	25.697460657079176	39.79367802809335	173.34443570916906	-71.40265013582083	1.792066622273506e-37	76.68102975176882
2767	0.095977720957	-0.002022083681	-0.732951697074	-0.409084324928	-0.750496523183	1.003232684141	-0.345982435346	-0.343422470665	-0.344749867329	-0.240834377277	2.658575430621	1.128609851166	0.097303990897	-1.122671057457	0.715680106819	0.467892342695	-0.746535971579	-2.1795144398381336	3.8914805749489014	0.2618899977129476	-8.4898929866923	-28.799784289090155	2.10911036697481	-31.490109781202648	-112.51126635139609	7.02546084628763	63.03333077882643	62.83746520047111	47.16490010489261	34.28683623530612	15.993438180061624	-8.805503035425858	-32.30328694408104	-61.72691579762219	81.20815399326004	63.53800102495381	43.61738598622593	18.175163686829745	-0.19131703305201472	-1.5204494778426871	-6.497297896221963	-10.016915322068247	-15.740990789495514	-28.504446296288677	0.17414950549357572	1.562470323153618	7.165085824754188	7.635565357598354	-0.8328937869731922	-29.809125600087178	-0.09809179573791375	-0.8301501582756106	-3.9630256650146793	-6.35822072424057	-10.773153874795284	-22.975941932430192	0.023447733362745908	0.2662984014055282	2.566259011856241	5.457102989020262	8.119267814381677	3.650393761399311	0.13970000000000116	-13.843489444360205	29.816053965740625	60.78702363086202	192.00467885794896	-45.94209822523369	7.859215069437577e-24	22330.120822509893
2768	0.589424690152	0.822944185123	-0.745766759932	-0.515669534753	-0.633114767817	0.937475893671	-0.343809249157	-0.345374943214	-0.337493217234	-0.24275617372	2.659721258356	1.281566984312	-0.060009393414	-1.246581107997	0.938230530926	0.202051986958	-0.883366669474	-2.303006260429389	3.8588524977225345	0.2961519880101348	-8.148064904058629	-29.058576432572657	2.1726592210020925	-33.22417431425303	-126.8822271410844	6.656799822229133	60.537029379028226	61.748241077593036	47.12775500331841	34.833653431427585	17.582321630931744	-4.540050594171923	-32.11587248439503	-61.91681944622582	79.24578999397953	59.82321082519498	36.4689558163489	3.538634284246361	-0.18947117057038826	-1.5004427780594776	-6.269270811043796	-9.332433867407087	-13.639740376637196	-21.84517842106491	0.16645616128503687	1.4749746263589472	6.336819248568873	5.899336741783416	-3.987067506748899	-35.97359701690163	-0.09658293674792363	-0.8134476817778277	-3.7684864399811615	-5.774076971807633	-9.026011429172456	-17.957603866579213	0.027754312937663436	0.31567621247789057	3.160868212348245	7.13792771180136	12.186511327421478	10.318492509911	0.16390000000000182	-16.70968215151645	34.116547177544454	64.31740125023902	297.9179197167958	-167.86421725130228	1.7333158658088825	3.163051934037702
2769	0.914242638722	3.224999803858	-0.738562051677	-0.336545491667	-0.843429496783	0.998579302762	-0.329612039139	-0.333075706301	-0.323935246198	-0.236354331478	2.400770838337	1.133977075107	0.02043447446	-0.939540710845	0.83981725846	0.238756697271	-0.765809621463	-2.260851330950489	3.914998840630523	0.293710616655276	-8.429461056864678	-29.57746848468211	2.153222411706498	-32.897307704921005	-119.79335597416345	7.10446563205	66.18905956357598	65.15924176905374	50.516900693723834	39.48315104369037	25.871745732926293	13.361499219462269	-32.344454215769865	-62.23484025211295	78.96257840764706	59.592933310023135	36.37782031901563	4.067339905328196	-0.18915252206664263	-1.4973572205865764	-6.250812061854385	-9.320796386277188	-13.775316624558089	-22.813093125325537	0.17563819811746426	1.5791892501575113	7.313783965272626	7.924896810657497	-0.3697242941852957	-29.05750204422482	-0.10093284160264364	-0.8612079988022354	-4.306385584553656	-7.340628194992334	-13.539914122281646	-30.829790017396846	0.026183490170950695	0.29703595308208464	2.9057103398620727	6.340811795968692	10.038168966603976	6.514496585584346	0.13110000000000088	-14.353664198572934	30.93785025555256	58.33642274682998	219.359665750379	-90.57362345443087	8.487937866104793e-07	222.09358175030752
2770	-0.084274202154	-0.591105134601	-0.724004654008	-0.357338823901	-0.807841016385	1.012210439916	-0.332064290934	-0.330280088429	-0.334503663025	-0.247378936074	2.40002411267	0.78790701951	0.014311108666	-1.174176319598	0.884751315459	0.367305319683	-0.798009203461	-2.283850595661138	3.8741949923355365	0.2762049240677763	-8.914142748073072	-29.41825459930097	2.094764104041683	-33.15112737648917	-129.0355328873969	6.464455656950274	58.07930834228609	60.968929916320626	48.302490671294336	37.73478221807319	24.48927758156555	12.66705268192525	-32.22597745410301	-62.080694571122436	79.04750075551762	59.59341667395997	36.194056565138034	3.8182600871301333	-0.18937435899338448	-1.4996381284895826	-6.271247769531667	-9.36775365688955	-13.863786141264798	-22.91181051790249	0.1916086262834646	1.7638556523599327	9.162240646026852	11.914688957741593	7.022989092336546	-14.6420183950382	-0.09631315428886918	-0.8108968767739125	-3.7583156082395734	-5.792226406639871	-9.256146876189248	-19.09113844633227	0.027106267139761577	0.3077099465775575	3.0385773559050016	6.725970351156255	10.994454217437767	8.116910294271944	0.1761000000000022	-17.735085046582817	29.737558780303008	40.96384308615746	324.7005478327126	-227.33597815100916	13.756140572714902	65.53191094996036
2771	0.398752823867	1.255894225024	-0.749124786916	-0.696473996053	-0.389214449745	0.813311423367	-0.350854494083	-0.351975577244	-0.351627271866	-0.253102997703	2.713258773606	1.151773765787	-0.086356719013	-1.142419927994	0.930174894014	0.383564298303	-0.942396111968	-2.176012169630856	3.936538774167672	0.27535745891627905	-8.501854091059121	-28.839729770714456	2.1020712308619935	-31.84459540986074	-115.02480446307098	6.920557858789373	60.97897985547399	62.23758043628138	48.065134051119685	36.25587672011404	19.96091703358243	-0.1218419698004063	-32.454541925384085	-62.06310282484812	80.31269255445274	61.95779882655396	40.456958229469635	11.725619104096674	-0.19084359326774283	-1.5148844075718049	-6.414472812653489	-9.718683359238948	-14.635223323043856	-24.341781528014845	0.16744312808149556	1.4868598523629744	6.4760726889160765	6.246548245747285	-3.2093260601857985	-34.099962932256304	-0.10126913174729081	-0.8638528104293465	-4.290575777639784	-7.184376806524672	-12.703653362226762	-27.227640227896305	0.026043129655593376	0.29702593344484046	2.983511355147486	6.75732790519649	11.660426001370643	10.159680527061015	0.1482000000000014	-14.24440878047707	31.268150786855774	62.84854390926645	256.38121668450435	-122.91988822548878	9.191513182362154e-16	6337.818179025402
2772	0.320573956646	0.943886148532	-0.758619239686	-0.589930886649	-0.515564803098	0.889766547186	-0.341495432443	-0.347072318009	-0.341436801912	-0.243622273186	2.635637591908	1.201212763337	-0.036897566732	-1.227444393577	0.904219318474	0.268824863313	-0.930264496854	-2.190825611725518	3.960142661057928	0.29121333511668507	-8.04196461079959	-26.985548188302005	2.2484493483775503	-30.474998404854176	-115.14446924819741	6.921557529099786	63.68118197942311	63.655817985137176	48.932978702377305	37.14025175393935	21.23930008491016	2.6560066800414734	-32.516772990532445	-62.279258177503024	79.62660056266407	60.84884465721311	38.592404492583505	8.191666333230422	-0.19070569089709435	-1.5135730424180678	-6.4077117310314655	-9.719324378693694	-14.717485410519362	-24.861548469414338	0.167715835173435	1.489616544361727	6.4885550824589675	6.245605222721142	-3.2815816315212154	-34.4099310763566	-0.09811827863790919	-0.8299159545538131	-3.936896464202144	-6.222510221632033	-10.163106365198036	-20.624688487074177	0.028132200780512692	0.32039396101232875	3.23683035357328	7.40160290959718	12.966301190684101	11.728649134447457	0.15370000000000156	-15.13373831964445	30.176021431161058	52.23970717647792	276.07136231882123	-160.68684458250743	1.4203288819788653e-21	0.00440427099250895
2773	0.586994161686	2.932572007344	-0.769613958347	-0.456058609429	-0.744350873572	0.957851761261	-0.327693288674	-0.326273114675	-0.323498161014	-0.246780280679	2.256254499943	1.42271104236	-0.000323514829	-1.067497308313	0.818834764203	0.421134408065	-0.8075712095	-2.202249887767721	3.9179805869795397	0.26996294293909123	-8.577901733846415	-29.461227146105845	2.0082734520632557	-31.80291124455841	-110.88021877658468	7.057446086507993	58.749067552220176	62.20193471643792	51.58879992194081	43.536739983509676	36.05891257012995	31.17194740341037	-32.40049236564976	-62.07146484486925	80.04098323302695	61.534299774879976	39.955813043762966	11.578548512529022	-0.18970784294226836	-1.5032294698449682	-6.31103249355806	-9.483797059021924	-14.204785972745578	-23.920625563289807	0.16329006572196908	1.4386602290751915	5.979229758068678	5.116215923194911	-5.5050192000642735	-39.160192983456234	-0.09948589246046195	-0.8453373255767808	-4.128608023332031	-6.8262269960820925	-12.06884067205997	-26.532452318031737	0.025868374137273106	0.29372761325191754	2.8808231562430455	6.3084082172600455	10.079811932564594	6.797691855253556	0.1314000000000009	-12.986532047025833	28.679807394338024	52.573799431094564	271.0217435008033	-154.74097484885786	4.740877524408616e-32	280.96856394866256
2774	-0.314902199212	-1.858085102682	-0.743770476959	-0.465795242777	-0.686121125027	1.008546262193	-0.347995252587	-0.345772828732	-0.350455210674	-0.250849799846	2.637511914265	1.434413670979	0.057170022993	-0.974744575482	0.920692809902	0.379999070898	-0.870225077247	-2.2258096307110713	3.9364404638335766	0.2763860989488942	-8.792128148185888	-28.624312875120573	2.1638486476547607	-31.74788631191128	-114.71039065662299	7.074319706904513	66.32623722633514	64.69207641711935	48.69248459364403	36.11319895370394	18.763099992848723	-3.147735196531924	-32.464657912988216	-62.34204918501476	79.0528679743953	59.81079587986354	36.73101986375895	4.954270843486115	-0.1911817926823932	-1.518874094497019	-6.474427467596183	-9.935729987783052	-15.444269018064047	-27.390515764761393	0.16217983039734743	1.4263557542445633	5.874471149610204	4.917004195384426	-5.817542453682962	-39.651544535602355	-0.10173136814325415	-0.8695241382466483	-4.38029260817455	-7.507982577334818	-13.85829442453199	-31.309400605973245	0.028246355176682864	0.3211232427033354	3.216924159269382	7.271547497306613	12.425757648241717	10.550023698694034	0.14050000000000118	-13.858345573054129	30.112523878593926	65.93987805638133	256.5605920883649	-93.69581331189585	6.122206412946412e-18	1747.5170934827572
2775	-0.848395860081	-3.953319461098	-0.733564116013	-0.412466931035	-0.73802521111	1.013102420429	-0.341275279496	-0.338697331416	-0.344627277546	-0.248997725779	2.580675004536	0.706807314761	0.082951452303	-1.173359130282	0.819973624927	0.486719387556	-0.829419645634	-2.229672207864592	3.87220905286302	0.259320819008101	-8.538283256449423	-28.267562875981284	2.078660248420322	-31.651107572246367	-122.57682364274787	6.333499761128029	58.87907836022033	60.901033511422355	46.784280048288025	34.73237119769703	17.982926366689934	-2.502468121352422	-32.242996424538255	-61.85176941328412	80.25989441663724	61.772124459453465	40.27845862849648	12.006410270517105	-0.1911615762054582	-1.5187419441211742	-6.47684470548137	-9.953095701930023	-15.536197520517923	-27.812906037404584	0.19470284554913547	1.8002025698029407	9.547147192644037	12.774391404542001	8.658920045202239	-11.493708201952767	-0.09704402782080254	-0.8187134070246145	-3.837105564495214	-5.998413460394601	-9.76282560279989	-20.22997354334123	0.02733396071010549	0.3105449354665339	3.0837148389602302	6.881170833766479	11.452923649654283	8.988967566221659	0.18540000000000245	-17.065719469932205	30.06227475884416	49.16943057052157	251.41845282645343	-143.9678676075198	1.8543689522640807	10810.693557158173
2776	-0.202103370821	-0.326675042924	-0.725266473899	-0.696866132004	-0.37045241155	0.805238337937	-0.337434032243	-0.340476945283	-0.33561944245	-0.2545611558	2.416045430754	0.902554334833	-0.154459824225	-1.171133326203	1.02929058478	0.284420530407	-0.870382440984	-2.239225553926688	3.914821883284566	0.28782578820067756	-8.192152407069075	-26.917996017944905	2.1545011131575067	-28.98772742690491	-100.55034996716161	7.175424046623868	65.72527680608876	66.00126109313939	53.94632105328391	45.5015982658603	37.07028200031868	29.668701672008943	-32.35187853511223	-62.15311636594104	79.32251489666069	60.09644183864243	36.914741510963886	4.2940404470466165	-0.18973886090292658	-1.5029224440377362	-6.278496269161368	-9.310430181869645	-13.376712074059906	-20.410027247226953	0.17713908250370888	1.5979100986234986	7.558120314826343	8.571754639579195	1.1518872537179958	-25.272219411137755	-0.10085438522704661	-0.8592770560202859	-4.238125170028603	-7.02934993684235	-12.246483980275576	-25.859496283586235	0.02224837278246738	0.25398571370060186	2.4865628513492655	5.39916888413955	8.503377451588054	5.295386703913834	0.13630000000000103	-12.255151068130663	27.884175958764544	48.54924782055601	200.30588761818532	-109.44926819497555	3.3789076441400335e-88	128.29377259005676
2777	0.538270380123	1.919828255078	-0.705963922235	-0.532878757682	-0.520644967586	0.936572163556	-0.348210067526	-0.349705378015	-0.341780836664	-0.243326373662	2.713686950757	0.55264033233	0.012511807456	-1.217502903504	0.917515997781	0.264320530464	-0.85083992404	-2.2224206504805393	3.9326076876680793	0.2908688766305374	-8.217942512168346	-28.581143086024277	2.2328521271637065	-32.50322873648186	-126.76970659545204	6.703406386167426	67.01128224495685	65.01686199573379	48.773469572162945	35.99795112190174	18.108701413936156	-5.7753991775787705	-32.41367578503165	-62.206354669329215	79.42400928001783	60.38435740847184	37.63288110922187	6.104549880295417	-0.1914689775686513	-1.5216674954965874	-6.492096964057454	-9.95301979324193	-15.363211697015803	-26.70111807246521	0.19976686102976862	1.8604339948910162	10.215453077218337	14.316250501375562	11.678937264808324	-5.711768852175756	-0.098093112509897	-0.8295815935349354	-3.930732214510069	-6.199161857164731	-10.078532102171792	-20.348641406515252	0.02468781336307251	0.28125136812617485	2.7815024337092535	6.153643356376763	10.097919949929478	7.513587481106978	0.16460000000000186	-17.0292357651563	31.772521691188427	50.834503527326376	297.805855871837	-191.60700953456612	20.757094733973098	40.83114136395013
2778	-0.773824848671	-2.528316259491	-0.742824223934	-0.56395746906	-0.584182689529	0.947336540905	-0.353068246587	-0.349426260803	-0.354717988198	-0.261170229607	2.637214218248	0.352785890138	-0.027481277456	-1.251590373914	0.948448534914	0.526310297875	-0.878823369219	-2.2167609061126377	3.901299915021327	0.2549157589625947	-8.811827069820524	-27.96581503483184	2.1783493067197086	-31.705161012725398	-127.93183294407596	6.24294321925637	67.64506682733756	65.57125567281622	49.76971704696021	37.634726713713775	21.3401263597164	2.0855664286461324	-32.36318966584532	-62.06613493187779	79.83782027741364	61.09768913995366	39.02991427783001	9.314795637887505	-0.19055972716717393	-1.512052578098974	-6.3931735718942875	-9.682966176325158	-14.634226525130561	-24.691316717519108	0.21486789225530584	2.03862665061745	12.113122767288827	18.43806082710746	18.886420655797412	5.49546603347954	-0.09705941870280413	-0.8185261813178372	-3.818961807689048	-5.9044425061657115	-9.340018036361833	-18.63359290926566	0.02636482849470659	0.3000245732454821	2.9859214400016367	6.678420334788375	11.199261000007883	8.987667167687917	0.18580000000000246	-18.92634781618006	27.682178047197194	29.699966234166162	368.7194378221646	-281.63435768465814	64.88709648312427	1590.0930615791199
2779	0.115268624649	1.813733132174	-0.709672548538	-0.716888526095	-0.363147841312	0.801629327316	-0.328711146835	-0.336637292305	-0.334747990738	-0.260592143867	2.339769419109	0.76479885509	-0.149474508771	-1.151439583631	0.93506770601	0.508666071658	-0.888502594191	-2.19785854434465	3.868591067559391	0.25549326019541535	-8.828412723658039	-27.70615511187059	2.010114484457278	-29.45466810172008	-101.34818899952307	7.047276910574223	63.40249982424982	65.29069773871528	54.98651500977108	48.03875769280857	42.48512666195313	36.45673426345961	-32.22453519743825	-61.651313784029	81.07942828677838	63.103122393358625	42.400463370327486	14.986333055986357	-0.19000549124587734	-1.505768432637689	-6.309070705088095	-9.397883928977114	-13.630225248913032	-21.141752648374545	0.18320050576354227	1.6678493702289177	8.255756999586522	10.08396369846874	3.9860181341691194	-19.64726885103368	-0.10144924563720795	-0.8656953083209595	-4.305575033836384	-7.214577225105694	-12.74515422011965	-27.220084433222137	0.022699197123657883	0.2591569849070186	2.54898578900338	5.576879035717388	8.94411514470044	6.052884989570279	0.1419000000000012	-12.176182126674224	27.203597748594092	45.51940402470865	217.042619601914	-135.1371643920612	7.371271563603827e-83	26.45365563298174
2780	-0.359477064728	-2.816608104112	-0.760169710124	-0.379065357815	-0.830444570702	0.981897577057	-0.340114373527	-0.345265968308	-0.343147131117	-0.247265411936	2.70499895046	1.276370855007	0.116028476354	-1.110006176695	0.749232632374	0.556838837063	-0.722251049956	-2.184539749527873	3.896596138549238	0.2495999606388722	-8.332050982028187	-28.859837748918913	2.052723073564235	-31.367987786919354	-111.80195404988436	6.929725956757826	65.30601640905113	63.76456514877719	47.05586900672407	33.55088818101224	14.068806064271998	-14.141293852849428	-32.34749702271203	-61.855642937667746	80.83740387643896	62.96952099703869	42.775557875500105	16.694424287945093	-0.19102678086333028	-1.5175512950592247	-6.475315943946419	-9.97890985618821	-15.728595159765831	-28.793286926786188	0.1696476693540163	1.5106913452001276	6.652529357576039	6.51868524941312	-2.9688396871430247	-34.2379038626398	-0.09768345552028238	-0.8259285073541446	-3.926983772654345	-6.281594504523341	-10.653153264278433	-22.921058138331162	0.02352328893238483	0.2668070285338984	2.5554777596112452	5.38578967741004	7.817839902948115	2.878511452053007	0.14280000000000123	-13.825738335962557	31.961359691863315	72.68541982703448	197.58396517124604	-27.89741130911684	2.726421289092013e-27	1220.4250341417542
2781	0.049457470142	1.069413998491	-0.732390739223	-0.629549097283	-0.441355616844	0.816138362091	-0.356877796651	-0.353366157604	-0.352558839891	-0.250887327936	2.725573440295	0.831367917101	-0.024496783319	-1.306633501125	0.854016625638	0.469557265546	-0.911295374046	-2.153063345320302	3.9268157631055347	0.2628166462592544	-8.299630286783232	-27.316690549634348	2.2343955390131582	-30.71542723575054	-118.32232909346281	6.7331265392999615	67.79564011998582	65.553523087711	49.45574450515592	36.96296754194487	19.72093234744654	-2.4829794681714787	-32.43415041547239	-61.89283015102209	81.04243351419944	63.263129441701786	42.92636713107012	16.348033849844352	-0.1914006719540796	-1.5209574537100048	-6.485353556620336	-9.936167697743786	-15.323918269637911	-26.61307558117683	0.18200980616046278	1.6537637122813287	8.101112598492652	9.721403532240899	3.2385737197722175	-21.2750239708281	-0.09705572228871487	-0.8181108263855262	-3.7973668573654025	-5.797735746151438	-8.867887939772025	-16.88295755078943	0.025809275886818753	0.29420663298408545	2.942629420666787	6.623528226840155	11.28008744792107	9.47362146220927	0.16740000000000194	-15.97458886293763	29.000815998761052	44.99217196214389	228.9370377269244	-124.86330074582432	3.932364232462966e-09	43.77979761582147
2782	0.13193233193	0.066202185308	-0.745883016348	-0.489877615212	-0.675885979191	0.967294015324	-0.329173888808	-0.335840822163	-0.333609795575	-0.23581865008	2.462115797264	0.733417849229	-0.035586143397	-1.143774524417	0.763604286113	0.280041766989	-0.826356135146	-2.2304702820440103	3.8648775219026383	0.286600857309578	-8.352949956725448	-28.08152722046736	2.0763094198200496	-31.076209362282356	-113.28874994445768	6.800401583276377	57.04444890112457	60.47452109354847	48.201313595148314	37.79186892451934	24.69661475296669	12.795988152092908	-32.153014007121854	-61.6432272208642	80.7952484248382	62.62240952983869	41.68875461295669	14.295333508052105	-0.1896349297286557	-1.5022593746938102	-6.291880185278726	-9.405372670609076	-13.883617208116265	-22.663870093795325	0.19137280104095855	1.7615417350239297	9.157240777703636	11.942525777381217	7.1746812216803235	-14.134880630598675	-0.09849875710445345	-0.8344216030755689	-4.002376353654377	-6.450862075917933	-10.960326518129095	-23.273612280762773	0.025607578981493666	0.2910654972810218	2.864541849726244	6.30140686835828	10.183905799819396	7.179242508925016	0.15780000000000166	-14.730169910354345	29.293455348734888	47.980944438703396	225.637558174829	-125.22368702318987	1.909827897798742e-21	1928.882806690679
2783	0.220178279958	2.458186951098	-0.742077629064	-0.592170667302	-0.513585149406	0.824742536372	-0.336004001875	-0.331534488078	-0.334426852592	-0.259861403415	2.328698893854	0.582469266057	-0.050675419095	-1.176848948803	0.901945862034	0.604961036501	-0.919217808774	-2.15811389713708	3.9269626429583075	0.24351402770471878	-8.89201129136311	-29.117636600292418	2.0099291886234094	-32.139908246940784	-122.50666155452065	6.490524773954517	58.661857578752986	62.32340573514114	52.064893015657454	44.244500139251166	36.8962890323696	31.252876336792085	-32.468411855073285	-61.99958113607882	80.73213779182059	62.810496390375725	42.34305404302753	15.053338142893177	-0.1904163099946464	-1.5105156922489118	-6.376512743531022	-9.635359207704683	-14.49785861565061	-24.29375363920762	0.1971174196465827	1.829135577308202	9.877518673097217	13.556237540736161	10.24266675916691	-8.328302943910819	-0.09931587606848716	-0.8429125512920933	-4.076785539521866	-6.6149221677818675	-11.243669856813263	-23.525390643303638	0.027444518143703883	0.31256136194537604	3.1447960446227516	7.147292785309561	12.380971358667693	10.893060492416065	0.16820000000000196	-16.37048684584436	26.899905464690345	28.385277313932175	276.01790974995885	-212.118687143993	0.0003150439177538085	0.6576023697484916
2784	0.094480071347	0.749217527335	-0.766340413123	-0.553735967595	-0.632393215823	0.892003876125	-0.351642858583	-0.34327710102	-0.347178062283	-0.241920671618	2.587326660565	0.667486868056	-0.063394510177	-1.035912729222	0.850523017801	0.269562358158	-0.80778059721	-2.221208777392152	3.908391035961596	0.2895181494745572	-8.38449832790716	-27.698321398852205	2.240168205646175	-30.611811125729197	-110.46365241330814	7.1661331367004655	58.243389616340906	60.80298594856367	47.410352401425484	35.98203620465904	20.548316863131816	3.2830166331109245	-32.3203212329769	-61.98241708763464	80.03479576832467	61.41838919127902	39.57430117871341	10.247669722793978	-0.18948384777117552	-1.5006649702849533	-6.275630158249227	-9.361472707588547	-13.767423927015425	-22.361396078549973	0.19392769137574317	1.791352376646752	9.464534217976095	12.612640107203395	8.408912789297768	-11.851969886052341	-0.10127156767623732	-0.8644484597255453	-4.3219740138635645	-7.335423508960648	-13.34935157358418	-29.753375103738453	0.023589587568679772	0.2682145243431464	2.603301002197276	5.596797141296714	8.57344554318895	4.655848515289426	0.13790000000000108	-13.74244203617955	28.43503839036662	52.25141816172716	216.5505074412128	-94.26732373441776	1.4230611210247568e-34	176.01144573350942
2785	-0.266979602217	-1.724445462264	-0.729036081848	-0.227139500399	-0.980156288245	1.122499391927	-0.334703724191	-0.332605517536	-0.338919806681	-0.242281015727	2.514292725783	1.238679606674	0.157131389117	-1.110068985935	0.759866149201	0.459446479067	-0.737899515876	-2.213131201385409	3.9320795937661814	0.2654766710413048	-8.764517137713662	-28.805019856127828	2.136027137107187	-32.22698666870351	-122.14543017654736	6.7630810982925995	61.14245799577541	61.89453433702379	46.80915062551963	34.264993798480354	16.765013849137915	-5.1347668910325694	-32.469442504029395	-62.284500363386286	79.40511796198699	60.532893996926354	38.3530262171238	9.025320600605667	-0.19062500834043666	-1.5133190922264081	-6.432662188248009	-9.865566362490357	-15.437745111545262	-28.0376550583378	0.1736075589364918	1.5556188586417972	7.0725085351563015	7.386005909139341	-1.4291680658257004	-31.312601546294037	-0.095956855993991	-0.807439853831836	-3.7397971271239707	-5.790268603411922	-9.440845057630963	-20.133970731953355	0.027442951077382153	0.31093711919543937	3.046605213654974	6.6714290867553165	10.624487348855862	7.110387042971548	0.15760000000000166	-15.855651470559	30.027703179316813	56.74211526988998	257.07000842809737	-110.90445481094713	0.962292316600646	4122.0433682037765
2786	0.195622262043	-0.216251983203	-0.721857374852	-0.701823940375	-0.358070910786	0.832591522276	-0.350205166166	-0.353637599464	-0.347199436256	-0.261121429658	2.766231846921	0.446365311726	-0.098646909201	-1.166161996312	1.046534054953	0.372332527461	-0.914676870077	-2.284286018175436	3.8432861803950553	0.27421809619566345	-8.182768380319294	-29.173343867508216	2.1017011672982293	-32.5847619060851	-123.85355885840713	6.495857791509771	59.88542557635168	61.52390909987963	47.27093020170783	35.129865027948235	17.942394650366893	-4.762186872502231	-32.102945675137924	-61.807053058378166	79.64831312910462	60.415654425562096	37.25822501639602	4.95737059484187	-0.19089535973486846	-1.515318573129579	-6.413767811208346	-9.702140620758994	-14.529059719657015	-23.828494274450808	0.20209949923987175	1.8884143967448674	10.535839162441741	15.070126924434739	13.173290127919177	-2.929001065625005	-0.10105079419422432	-0.8613791712717208	-4.259461934689156	-7.085985120101843	-12.39163092889463	-26.231639594260187	0.024170306566400974	0.2758825309098183	2.744141223932796	6.116403029712012	10.22555137822059	8.104228544067974	0.17600000000000218	-16.667912655737553	35.07395490108491	66.31410721938717	280.2440710068713	-172.42359040640503	0.33168149564997346	30.35330224334225
2787	-0.182057000567	-0.41252624809	-0.73338676295	-0.729658939621	-0.331084932708	0.823800353332	-0.353595968569	-0.34859643326	-0.35028375537	-0.245799959508	2.62584166891	1.376337065899	-0.149827359453	-1.274217456733	0.863668003163	0.328307264665	-0.899806274053	-2.1725137796059553	3.903642997017905	0.281243085328841	-8.193717372721093	-27.17781285718565	2.123290648824899	-29.373811057982934	-100.61970219678508	7.131509216745017	59.235480674307105	61.725647856021396	48.960929568713624	38.310571186126126	24.478625171446303	10.02225282863023	-32.305954269063506	-61.70050575275452	81.27624371801481	63.51078397461983	43.122108930122096	16.344673128483404	-0.1901921224153809	-1.507713331452941	-6.327646567932688	-9.444053469697899	-13.733363343777766	-21.32930304147691	0.15918890237505615	1.3934269494739897	5.601767753190473	4.412540263122227	-6.571884994007315	-40.740220986344845	-0.09903671643059338	-0.8394432898789641	-4.019727744140418	-6.403192595348051	-10.464213596424745	-20.82446864958768	0.022895063610043277	0.26145787509960594	2.5795518445227645	5.671479497833774	9.204312970917492	6.545049633617624	0.13470000000000099	-11.991863811887391	27.523832665128865	53.366964484170666	188.7203607050644	-70.55352483696002	1.1696652782970536e-86	797.049939085159
2788	-0.424344436567	-0.33173243763	-0.764991540038	-0.558240776561	-0.553541421678	0.894946074454	-0.347559887838	-0.34078675956	-0.343023391523	-0.241652379515	2.498381988797	0.368304923216	0.032478582653	-0.965544237161	0.766019625285	0.410705039635	-0.886454183565	-2.176296289519717	3.886709037307856	0.2695852793022927	-8.348225459190244	-26.857001927949597	2.1886048070921085	-29.57857332187841	-107.5041209738091	6.976410570423325	64.66946163084421	64.60338749741686	50.73826437379975	40.12838386657598	27.084139702562894	14.801245081411919	-32.265922122039825	-61.62575023491059	81.46671101055104	63.89213485272323	44.02263051867949	18.472640076485323	-0.19156821198299986	-1.5229266468433482	-6.514500496582055	-10.040232778018211	-15.704974622141036	-28.038308474819377	0.21360019599461044	2.023551033198207	11.948616601971478	18.07920503883589	18.270112448818733	4.604521508130852	-0.10301697734108259	-0.8831645509004076	-4.512986376501023	-7.843274303312048	-14.650671294216144	-33.18348620929518	0.026695729592695564	0.3038488335937779	3.0336278236895877	6.817856423359404	11.549150557946232	9.559459922625368	0.14930000000000143	-13.855163182277856	26.408761866405847	42.70734809059565	285.8956177529349	-181.80764055631337	1.2556766162158733e-46	256.4722933100664
2789	-0.57763853394	-1.487999076594	-0.719631984749	-0.65512362361	-0.417008503282	0.888922317662	-0.358207267933	-0.354281103451	-0.363062562781	-0.262758356369	2.725744613868	1.028642309417	-0.104696471163	-1.190227280196	0.947819035216	0.585557033266	-0.922414457923	-2.1543511988278943	3.9379738298240006	0.24671801028434848	-8.950854958698542	-27.67363537202389	2.175348329700864	-30.667438965291133	-114.06362548426799	6.819632039643726	67.09965181021249	65.26331904920966	49.44886869638433	37.118163056348735	20.178171781737912	-1.2646883380560612	-32.50612888732862	-62.06812874722586	80.57887565592851	62.5316750842141	41.73714409681218	13.88939188236323	-0.19037299390349266	-1.5097399492499621	-6.353815443310491	-9.531029535567072	-14.035491055681568	-22.38286028649313	0.17255586205413373	1.5452778566018892	7.040858168433218	7.4559022528705565	-0.9443334963789365	-29.506534059469864	-0.09996440775536711	-0.8497177072213599	-4.139707579612472	-6.764951009599126	-11.5598797462224	-24.096249330302044	0.025697723253128912	0.2930784162366987	2.936328031970664	6.624048378392635	11.339402062235964	9.663786732283482	0.1552000000000016	-14.659041461707387	28.329723014728415	52.03168814406143	237.4801990341953	-110.34457356718892	8.63370497467818e-22	2.7439956202426474
2790	-1.006283544086	-3.648182410609	-0.742785509311	-0.39066274124	-0.776360678768	1.030764174368	-0.330413754837	-0.325463696141	-0.328959491908	-0.220672231968	2.223105469959	1.015137088272	0.064025375477	-1.13930260978	0.658790244696	0.174498673874	-0.765452997129	-2.2292935960469786	3.8625062003683897	0.2996512847778274	-8.573386615033925	-26.770362855646127	2.0699817009390187	-28.828366870696442	-97.35076603139217	7.079624027450181	66.49561564286674	66.31031777253942	54.05367809041835	45.809298741282106	38.4353878794181	32.929654205377894	-32.10639971547483	-61.52278096363887	81.16981673486377	63.306303485040004	43.07739767225021	16.899561684127068	-0.19056128157858962	-1.5123539001912547	-6.409372623049741	-9.764375961601818	-15.009607749476547	-26.28894465869746	0.1794553304946532	1.6232964901858224	7.756631420858247	8.894193879360808	1.4819456777129654	-25.244902662722772	-0.09743462592773064	-0.8230735286785297	-3.8894296008691143	-6.158986456951631	-10.254105721655442	-21.674462678325657	0.024845940248698385	0.2820720275384218	2.743715263018227	5.928709020674205	9.181226517778509	5.330636616798113	0.13530000000000103	-11.799227414769495	23.197861829493917	34.25418639110444	207.92592300690083	-121.81889484307302	2.7677681740725148e-112	2.2326604700790367
2791	-0.100084326678	0.032862420548	-0.745990311556	-0.664093603984	-0.437391732482	0.860558442526	-0.329601207999	-0.338470200419	-0.334699067604	-0.248967680668	2.39795765871	0.737704516827	-0.056440314808	-1.016520741452	0.937355273788	0.29158369324	-0.884555657108	-2.2302796010776054	3.894040579765518	0.2861375213178351	-8.36452973587198	-26.74852792486279	2.1286324688817038	-28.739935943091808	-97.87436799545038	7.273596083583429	63.72378482264653	64.90844912883034	53.17841071303633	44.73048573739779	36.27955683069494	29.280035793898893	-32.27135791898685	-61.920628819435926	80.03499144689825	61.30603034964349	39.14341077377582	8.954773623874004	-0.19107301480772335	-1.517388832006385	-6.443826343993525	-9.808985164528835	-14.92182361965263	-25.2834604421888	0.18618159547601543	1.7020649987675918	8.587988701212275	10.77989897204301	5.217448281462852	-17.40635639827985	-0.10326152603194735	-0.8855361008421603	-4.526264566859785	-7.850354707305168	-14.564305047662181	-32.61502117867086	0.024012239019810918	0.27375322759591103	2.7032425824793176	5.96243127163549	9.72978210560404	7.085827933738195	0.13290000000000096	-11.684190513087197	27.106799819306318	49.157983190645346	193.88640269236924	-97.64627507166135	2.028791574441547e-107	368.351910841182
2792	-0.729094074999	-2.816733763451	-0.716054223367	-0.608683204078	-0.466220189949	0.864981046151	-0.335969666798	-0.33775119888	-0.33933152684	-0.265771610273	2.457094026801	0.985771167613	-0.018630801084	-1.230393426266	1.030229103192	0.531422454747	-0.921956344702	-2.1959998594174692	3.950296908625748	0.2561361188193706	-8.359373396798196	-27.652425618115522	2.0429550572386366	-30.28084221012856	-113.60206675060597	6.510605976345176	57.53748085775145	61.172787632771865	49.78765183038312	40.38650712181697	29.409613020954556	20.26699818829285	-32.55012692652978	-62.39170907762043	79.23392222366846	60.16364518792671	37.34589797890924	5.8493970566945155	-0.1914071638924584	-1.5209968599848835	-6.484437406472497	-9.930010095384329	-15.292355742278374	-26.47199660404959	0.17534034157637352	1.5769974852714026	7.342322937621228	8.086444683348121	0.19040032876559354	-27.32722593580641	-0.09856619136769476	-0.834614734544389	-3.9803119406224385	-6.325919851649279	-10.379400174073917	-20.99532657173647	0.026776443052360543	0.3051911849804256	3.0699900836830416	6.971192690246507	12.072650144088358	10.613907298796677	0.169400000000002	-14.956187321169686	29.047834438555995	45.859391786178875	256.69896554701126	-165.9630395970903	1.9267635875951817e-21	182.1217790667617
2793	-0.3812472838	-1.942000112272	-0.77038502654	-0.419946729042	-0.774980848297	1.021712463573	-0.339456526372	-0.339663893076	-0.341708143865	-0.232946150307	2.512864799511	0.669733955574	0.060429602033	-0.947356864186	0.813912819951	0.191261876789	-0.834042800178	-2.272598715428481	3.874115658278183	0.29803683147385895	-8.58686235497342	-27.408294613210767	2.2359709255859688	-30.754196685711584	-112.56661410298594	7.042195329097703	65.7609891311914	64.69049933660006	49.518832058030654	37.77791062868187	22.42441738415612	6.011583473084634	-32.16919341998965	-61.88768416776237	79.71133219383196	60.756111945818446	38.39227849355451	7.912943181260129	-0.19056558618143832	-1.5124444519436984	-6.412296086633502	-9.777704102633342	-15.066679500697516	-26.519217505619185	0.1974427422639831	1.8319919486551783	9.865845301584878	13.446018272684128	9.827661198046316	-9.50893186061761	-0.10148500609817995	-0.867085827586301	-4.364314072048968	-7.4886288498141305	-13.894242921693204	-31.67626242887174	0.02796674852088416	0.3175426971757761	3.155540140457083	7.05268147227931	11.765632079690679	9.315491929497359	0.14530000000000132	-14.379681737080366	27.480540980059487	47.63023603777192	217.70557725228102	-95.6340256755897	1.9966194929647504e-27	4.347965071166771
2794	-0.439876595905	-1.355783457583	-0.750105125414	-0.344154422818	-0.862637181421	1.048218705448	-0.318815650207	-0.318177918121	-0.322370666636	-0.217003875179	2.139271831714	0.803198334506	0.076809885446	-1.168851348348	0.595691049402	0.181377822024	-0.793796751842	-2.222645037565748	3.8548213650525986	0.29860411119779684	-8.93060584128767	-27.915260156528504	1.993789244601266	-30.719570674017554	-109.15554373583163	6.747470984120491	59.00768790527834	62.60630399451702	52.67543891846399	45.569886394055125	40.30820290328132	36.647521754275566	-32.07597109785167	-61.416371435759196	81.54371147052501	63.97380888336214	44.35803039786907	19.366977019450715	-0.19016921563409547	-1.508299332702803	-6.37193285520696	-9.67459952831992	-14.82041246402795	-25.96126655557015	0.19162022746517757	1.7637456054198335	9.150760392317778	11.869007339190524	6.886817145298939	-15.009348923729787	-0.09596186518472871	-0.8072390633019112	-3.725941904613056	-5.720062947549966	-9.12944106595921	-18.97315181440643	0.027679038391734828	0.31398794407772235	3.1001344047412545	6.8644885373080236	11.217179023282657	8.287368245690311	0.1599000000000017	-14.130094395882969	23.41307773253321	24.474370316200048	234.259395958977	-165.3382629223455	5.97236792765184e-42	0.06484166333555048
2795	0.47134052318	1.718008847243	-0.714827646971	-0.300719049597	-0.851872796953	1.037204605566	-0.325737449236	-0.33073076234	-0.328102085147	-0.238287240711	2.421726839035	0.757686020516	0.053508390198	-1.101622982361	0.745098364571	0.395590220194	-0.750950605553	-2.222160381180943	3.898294847506078	0.27280437011115055	-8.619888497054447	-29.286051591785665	2.0919965060223507	-32.72162866692995	-124.38310422344628	6.710793455098124	61.13401260024324	62.408685610144765	48.55084437841451	37.32106137883068	22.81975833635848	8.4691411153568	-32.32055204457535	-61.98831602577623	80.02907584090443	61.45852974191139	39.80956064550801	11.39855610480402	-0.18965554821418157	-1.5027136730177637	-6.307588599739944	-9.480275804128512	-14.222273581102451	-24.07294964934231	0.19464970995216016	1.7991778435352674	9.518923066197644	12.67632097645268	8.384563779478954	-12.20196584727924	-0.09738107532508448	-0.8226252393157032	-3.8906963471453775	-6.178871446548511	-10.37098828720612	-22.175239133493225	0.025899425105436236	0.29384016484607234	2.8701219614098235	6.247230954386523	9.832508678948843	6.207316668607898	0.1627000000000018	-16.531918426340372	31.004626732191724	50.443265133810435	320.5160805345853	-209.5358903915399	424.0133271707697	10268.13066758242
2796	0.308406587385	2.591548968132	-0.763101755465	-0.529151904813	-0.633951336138	0.94490181383	-0.350959451068	-0.340842210293	-0.344343857377	-0.257126272514	2.501934270138	0.84841984795	-0.011947227672	-0.974916959352	0.909187697955	0.503823106845	-0.900788940234	-2.2271351249593154	3.88497567684931	0.25752629325874665	-8.801108893966164	-28.997208156118067	2.1736817044514076	-32.45927891917786	-122.05574638308897	6.903294092386938	63.24509473287724	63.73674879219364	49.89215600221719	39.042708141896924	25.41680171342742	12.31361911183308	-32.29605981214061	-61.963311649441735	79.98538427128621	61.30724529944514	39.389987750521215	10.117375269949418	-0.19037660904605982	-1.510211405656226	-6.378598559675002	-9.655563847524627	-14.612274476342954	-24.819851091055583	0.18438539044781296	1.6805593693663234	8.341763715680273	10.186087574213088	3.959177829566848	-20.19317181521352	-0.10228811219945955	-0.8754579268238646	-4.439154805052177	-7.659651941514773	-14.227413740221998	-32.215448169309674	0.02855594897119383	0.3247881644141367	3.2668686097591437	7.427421854465623	12.841320499153062	11.244623467976785	0.1487000000000014	-15.337819640547657	29.377616880785766	50.90939090599414	263.3622741281256	-143.5003569266405	0.08990347652419996	1045.4826886134294
2797	0.118487057031	1.02888174331	-0.756961613602	-0.574996615809	-0.546519106146	0.900382328887	-0.327554752856	-0.335680299341	-0.330515928848	-0.252817139861	2.384736006802	0.539315122894	-0.057794084105	-1.035240683622	0.860794933738	0.501470716307	-0.92982059752	-2.154082474761143	3.9448745262396656	0.25914238874954904	-8.411598612365841	-28.34781929581301	2.0031870372553415	-31.228731019954953	-116.69165764169732	6.594459034824557	63.16439819350244	64.37859840353816	52.218222906204616	43.22378436766037	33.7017227252224	26.217475145236616	-32.514741272087264	-62.08287091712468	80.57009182887789	62.543883354562006	41.80597137475381	14.621175872345363	-0.19013484477045112	-1.5074754972341267	-6.342213426458954	-9.532840730717215	-14.18306532109747	-23.30020370284375	0.20054493996066158	1.8692618837258559	10.294756689033985	14.461852631162431	11.871935378281712	-5.52567905076493	-0.10185713023672785	-0.8705900492486134	-4.378609419648657	-7.47013791056764	-13.634590808330138	-30.305056754785024	0.028600761110278015	0.3256343415221205	3.293494388965441	7.544678252722512	13.249474593973344	12.05061351917801	0.1631000000000018	-15.298858007273116	29.1349665180445	43.105528356486474	260.610645393551	-177.18309397250277	9.683060739759055e-13	68.63473983349813
2798	-0.284877620999	-2.534716729151	-0.73677675456	-0.619638908624	-0.471019750811	0.9091533191	-0.346798581465	-0.352525710158	-0.34849720802	-0.24142683741	2.742080979235	0.427219202108	-0.115165844066	-1.070148198772	0.815116924848	0.328497086539	-0.822756110342	-2.1515015479559723	3.945795111223261	0.28268508775064916	-8.243568921977413	-29.10157032487205	1.994162728986723	-31.55838510195155	-111.3094806574336	6.701931491697195	64.4677132838399	63.78640459174132	48.2256168492183	35.66091443280721	18.007448202338736	-5.442645046412691	-32.46836550443008	-61.95885861389582	80.91421687245489	63.07255391852321	42.59440828160618	15.835517544441673	-0.18973162815739741	-1.5029355212740105	-6.282720586021135	-9.333604518942128	-13.48880860657192	-20.8827820966939	0.20643785491329425	1.9391327183885558	11.05692568714463	16.1718231990005	15.04075805958608	-0.10327502869496681	-0.10186001836001687	-0.8704308663144468	-4.368632483882429	-7.4217175114651495	-13.428143863802585	-29.497259850811936	0.02191370967233772	0.24984683498893429	2.4223376652559967	5.181332146180014	7.850740254316586	3.942751010211773	0.1596000000000017	-13.92447574386934	32.49497291009244	70.44133310961975	172.51144133282384	-35.561629003292204	3.4095556195807737e-31	3.894435143957114
2799	0.760161017958	3.691566011858	-0.734556673214	-0.284075223486	-0.886844851893	1.148844195289	-0.332415720348	-0.326061789511	-0.328290292066	-0.230677883081	2.353826238855	1.018859262571	0.128880076967	-0.820888205941	0.661803719136	0.363005853001	-0.817148547834	-2.2047217412546454	3.89256528305084	0.27662174486228874	-8.780353950232506	-29.69372890742048	2.0959779230903894	-33.09790768782245	-120.41065899040899	7.010228004940378	58.030807810194325	60.92710549575567	48.26687843592946	37.74604326643096	24.720476621496232	13.657659553156826	-32.28508780957695	-61.81325916243203	80.71073732392355	62.66558648260299	42.07360086221204	15.732130817019389	-0.19087105942757285	-1.5157499725094576	-6.449723128944914	-9.88937784778352	-15.406968736683709	-27.60644313622397	0.18145718465641386	1.6461024721492186	7.971606827264996	9.334697406385477	2.243944998817781	-23.863252810566255	-0.10261489608182556	-0.8795061522118888	-4.5043764777193385	-7.895202828866135	-15.060694582167605	-35.16904229686997	0.029887665919970937	0.3391812031749364	3.396683553048642	7.680075711786764	13.078265112426292	11.011903461533604	0.13700000000000107	-14.515183230504473	29.04190451255132	53.01726707450168	334.76029641909224	-205.34283531747502	5.868142906666483e-05	434.55801796143993
2800	0.864307533381	3.34928117622	-0.727535517141	-0.203532111965	-0.997013171267	1.094198844802	-0.323366064913	-0.329420140587	-0.326464422738	-0.229003571347	2.380970440101	1.24710460577	0.183934292418	-0.99377639621	0.675900943495	0.312355778232	-0.71736215696	-2.2588480637255723	3.8641418251581694	0.282749045095742	-8.98736679006206	-29.67036944394281	2.1408408438763424	-33.0921399972746	-121.32096521481441	7.104785428037499	66.9729576852096	65.29096483367208	49.886388605078324	38.22550679991473	23.355737861408095	8.680532215843622	-32.16831993189698	-61.81818977860593	80.06411938880736	61.41972052606271	39.73151411289387	11.305141919438292	-0.1908471999559232	-1.515773043604278	-6.4626319051970205	-9.960344012898352	-15.745382713211612	-29.084133126164474	0.17373025705968098	1.556940044944386	7.0818900098818185	7.399021921918667	-1.42340951289012	-31.345447622058394	-0.09829855593755345	-0.8329619681371521	-4.018634154897283	-6.579331545421174	-11.619374524820303	-25.99089173392997	0.026906961385773306	0.30476686057763563	2.9712697707578455	6.456868288147725	10.103287500552613	6.243732327902882	0.12670000000000076	-14.594556931041957	28.10968820082651	46.72449569432043	185.13152108564657	-63.91192161382773	2.8246626997279987e-06	2.5782271233803864
2801	0.242021217148	1.856612627142	-0.738854956027	-0.28543941524	-0.936806741551	1.107236905335	-0.326045312937	-0.324365163543	-0.31965626097	-0.247570842361	2.238775394553	0.927856356883	0.143361463414	-0.984073140177	0.82325943655	0.462093396167	-0.724225075204	-2.209074339689273	3.95335604877591	0.26597795077411146	-8.264966525805908	-28.221699226952833	2.152526294055993	-30.847026407593436	-113.06153955284258	7.079240245515417	63.957569881210496	64.54251985248641	51.73017796093659	42.38128849733893	32.63235459003162	26.14980603736266	-32.55157092682339	-62.45379062465916	79.01355600252326	59.900406043174165	37.20540447589285	6.6938712550762	-0.1908183583254553	-1.5153432461133263	-6.452470536734964	-9.916459521788035	-15.560827948151259	-28.328123783168213	0.18644930915358265	1.7035220640903133	8.533172337595666	10.519347108064421	4.368322490452939	-19.873913837637453	-0.09925830202756286	-0.8432697953759309	-4.124382605642944	-6.860945883834359	-12.33527863302639	-27.792712118963546	0.025629837976296792	0.2904352235086256	2.8142028897535183	6.053072811808036	9.25105498449325	5.030258904775673	0.14100000000000118	-14.128753575776782	29.21271839320683	50.62964117735795	235.35686101078713	-123.19750975774416	1.6856237710418912e-23	1068.6720513611701
2802	0.49644170316	1.926316624131	-0.739772274729	-0.257131959391	-0.941880211006	1.136496422783	-0.3318168483	-0.332356123688	-0.329546659216	-0.24082395088	2.442038321312	1.014237025305	0.085501567902	-1.013758203656	0.754224256135	0.430568211845	-0.800824825643	-2.239709035927225	3.8892233788955495	0.26791554431167564	-8.67823449741882	-29.643208689271944	2.122332982464903	-33.65971568546911	-130.1069233402598	6.683130455751565	64.98634643108075	64.18385727303358	48.95671328825415	37.05958292461196	21.421432988074425	4.768264878191599	-32.29846016474387	-62.02627054224533	79.7373721989271	60.94671972134064	38.9342344343158	9.937404169419485	-0.189691478611836	-1.5031927272538348	-6.316964307300608	-9.51809292243152	-14.373699590691409	-24.655923165656738	0.18260958018131812	1.6591594417955446	8.0913159540593	9.571728752531506	2.629651711280441	-23.229284926337456	-0.09844054038152963	-0.8344025206963813	-4.029599134208714	-6.598191994580462	-11.627431678544847	-25.882723826291162	0.029956969911019555	0.33974425942671604	3.3920122117802114	7.637690021223362	12.888484763759513	10.584684798740623	0.16080000000000175	-17.118674410770044	31.67677626143865	54.45441815480459	330.5515624333054	-203.60139144042586	230.35602991297236	1761.2882077569118
2803	-0.843315180934	-2.960745107977	-0.733946821002	-0.573014909275	-0.543866532168	0.920841990072	-0.337592685386	-0.330788172707	-0.336110945891	-0.252032275451	2.312234508246	1.008562099411	-0.056059490456	-1.210252125389	0.985497671872	0.296321161029	-0.914632072188	-2.293633641545399	3.8578699755473864	0.2845617209991366	-8.724323939762622	-27.78396085828768	2.0789134827512643	-30.647552347455186	-113.02603274970824	6.624354135465804	58.85681470090013	62.447251355146506	52.206236606224316	44.47831309742807	37.402017234003395	32.02879700706502	-32.14035076741548	-61.93310157716784	79.27128384295418	59.84462089632737	36.39856850533896	3.4314427564149357	-0.1902598520412695	-1.5087617614453208	-6.3538421015421935	-9.560134110341423	-14.23826982528863	-23.38378569307022	0.17549483936572727	1.5785176628068496	7.3469670604485815	8.076039717271797	0.11882531145587975	-27.59143255545766	-0.09830676664122938	-0.8320042658480322	-3.961403870372686	-6.29696950706341	-10.390962334715812	-21.30377769337933	0.027681976208761606	0.31520906847969365	3.173016646300407	7.2175109815062575	12.51746033505851	11.046345418581222	0.15820000000000167	-14.582978419783386	25.818745111421194	33.43736471825987	229.27252384733114	-150.66842178684215	3.277503456546562e-23	195.59574572425836
2804	0.775798742269	3.180422680925	-0.751185130288	-0.550589856605	-0.620907676249	0.882357630911	-0.349280431311	-0.352527193105	-0.349923607562	-0.245585824199	2.730498152257	0.81544454951	0.043976057466	-1.194806097566	0.850262763496	0.332851669239	-0.782282576179	-2.2293801001845934	3.8832394598958784	0.28055061537803716	-8.697954867237769	-28.840914451593306	2.2276371972301505	-32.13423585195399	-119.37668272385679	7.100320909051437	67.30116601252317	65.04828960383975	48.503686955166124	35.49985273072015	17.189562969096908	-7.683096468890223	-32.24231821973789	-61.847019148719596	80.26394785210526	61.73539956239306	40.05823893371275	11.220505031299554	-0.19143404798108818	-1.521621834184954	-6.5063741230384355	-10.033243088486394	-15.749937891168578	-28.400743801646783	0.18566337621887916	1.6953487104619125	8.490056030678119	10.505606946800656	4.546830719885973	-19.06942197550403	-0.09805595600859383	-0.8294752914142197	-3.942813154467814	-6.267310062181724	-10.393568420152787	-21.562310793460078	0.02228394626658648	0.2534730933783235	2.43666405360227	5.150507997671426	7.549954740724431	2.981590035079545	0.14370000000000127	-15.028729347152977	30.5897454930681	56.82008593362353	257.36988442633015	-125.74677570221742	3.209531463902549e-07	464.32754468666053
2805	-0.548835718896	-3.840521844613	-0.722576494328	-0.472792760793	-0.62950270669	1.021107877752	-0.343818872874	-0.343135735701	-0.343583820258	-0.235638089193	2.630631198837	1.276526816329	-0.000616949772	-1.036035373437	0.853165639857	0.198741783363	-0.82249481493	-2.288914461009028	3.8450125289632635	0.29602666552954254	-8.248500453750111	-28.034688159799103	2.1175156214173962	-30.715851254434746	-106.19492912684693	7.078419530859825	61.90277901407066	62.50856613856193	47.67780096869058	35.44075811264547	18.448424716579503	-2.840634518321773	-32.05797171371906	-61.71469152673379	79.92372015988431	60.97437785204312	38.55874177445564	7.8193778306534325	-0.19054195966452117	-1.5118317817380365	-6.389396673482965	-9.668422225434677	-14.577454204758375	-24.473953501730872	0.16677808031247107	1.4787780679234837	6.378640323679742	5.999262415208254	-3.7723215179482805	-35.4720109865713	-0.10092316154265056	-0.8606155030277828	-4.278723971955611	-7.210127537483134	-12.992273885874152	-28.717053896103916	0.025123634154527147	0.2858040878973122	2.8149785680211044	6.1953891055055985	10.033384852708153	7.118472242540907	0.13940000000000113	-12.733499285872432	30.10088807402662	66.54613229710161	203.74089573898632	-52.907687622297566	4.447468855241098e-55	10.713507061251832
2806	0.458873374888	2.397725222454	-0.754939928999	-0.423491867458	-0.755527874761	1.016171133059	-0.340805905601	-0.33875161445	-0.33777179979	-0.241526845909	2.503662474571	0.50848675115	0.092397012044	-0.94593471002	0.792116962493	0.360732503269	-0.779420463716	-2.242906186755628	3.86799657017551	0.2763953152465262	-8.704582704788455	-29.252429602559353	2.1543041941218033	-32.464610678441375	-119.83743600797291	6.991702061562855	64.20095292654837	63.95611677001187	49.26863449799179	37.729836599771645	22.69358016100036	6.927961575847628	-32.19412816920332	-61.802992804135336	80.2391705091188	61.685781989951906	40.047411757338665	11.524384111281952	-0.1912475693997713	-1.5197249912415907	-6.490246305497103	-9.998592277345626	-15.694565553644889	-28.382027733459196	0.20797082164285607	1.9559819957245146	11.180152503571405	16.321588369400104	15.005242631620046	-0.7347743584476085	-0.1016711126894486	-0.8690372004944817	-4.3823086488847585	-7.531531398625121	-13.986032838553221	-31.86137333850518	0.0249527655550146	0.2833289017096771	2.760438793686756	5.980121537035961	9.320038230219108	5.592433469799812	0.14630000000000132	-15.02017004470687	29.94492540555103	54.32252812286456	279.4944630604906	-152.79523416910897	1.8128987935101487e-05	1062.9090465943816
2807	0.603960560756	2.442907573839	-0.724179061916	-0.571211531566	-0.515470273229	0.924672410966	-0.34518455295	-0.350162015082	-0.347857913156	-0.260373994099	2.745777786234	0.422848928218	-0.031548172348	-1.053152578109	0.905761001312	0.620945827356	-0.941262372563	-2.1692406865323623	3.9122976893049537	0.24059923554624332	-8.424300226812168	-28.86095204481734	2.1296291751621323	-32.86913723099455	-131.5056911127177	6.416217136382775	62.2676126336576	62.55355484229425	47.261737079112024	34.552411431254576	16.402116908514696	-8.582829215384116	-32.41704910382887	-61.94116934602362	80.74438427555297	62.78935238576821	42.279344021139806	14.810627354517818	-0.1908501677278542	-1.5150402753160195	-6.420082014144913	-9.745562999415927	-14.757419836415236	-24.861011783147767	0.2082200865062144	1.960058657058108	11.274980618370046	16.63519345219406	15.823954269524814	1.0543735215598578	-0.10173054251600612	-0.8691090061016901	-4.358124770552345	-7.401823060501447	-13.40836176372369	-29.550299758864018	0.02881428828604758	0.3282782304589282	3.3349300106754067	7.685710205135715	13.654548154686642	12.743058127106268	0.18090000000000234	-18.449541762501866	33.938734194911234	59.24481456987269	323.82984495024374	-213.70414170074622	2.3031048380599506	406.0744436540931
2808	0.345524228769	0.384415630288	-0.750771397297	-0.330055029701	-0.882747383543	1.090267947161	-0.327303026803	-0.332869233324	-0.326435956328	-0.241025644326	2.42237022395	1.008503387218	0.034319549046	-0.959810831803	0.817881405074	0.3339573782	-0.780344617544	-2.234938741777692	3.9274811528465383	0.28212529415292775	-8.373968575828822	-29.558830915273365	2.0605786690165746	-32.73061173804049	-120.02043167037115	6.84875008109023	62.67176778792974	63.21922843052914	49.04265847023284	37.81134743064391	23.497390862627633	9.737966762216406	-32.419417620884126	-62.27948651354369	79.14913318612733	59.99905830963997	37.20880452834347	6.2437209698010205	-0.18930894685208344	-1.4990244956154901	-6.26844913197881	-9.369856242686563	-13.909424499732793	-23.17341666030605	0.18148277029791068	1.646304255792264	7.969718743235883	9.322678639240605	2.2007129243716625	-23.999043783274868	-0.10024625445292887	-0.853881227311837	-4.2332696405660935	-7.151057323790569	-13.074947128862577	-29.686226596187442	0.027365236733509296	0.31035093859253415	3.0545106075553647	6.731553340847016	10.8869258802259	7.740882486937119	0.15160000000000148	-15.098775400770041	32.67626927316434	65.08453432504044	288.9671635205382	-152.39278566648218	6.370468585524646e-05	576.7157465016755
2809	-0.401233787089	-1.182253014272	-0.756781731181	-0.320684856513	-0.881728475876	1.072513449481	-0.334201385433	-0.330735690261	-0.334009514123	-0.237528694505	2.369136839654	0.728621951474	0.115300019967	-0.849884763161	0.700157347311	0.421815771229	-0.686458256644	-2.2396997225605246	3.8440807849080443	0.2671801112903966	-8.828240301267803	-28.57476971360354	2.0759761385519595	-30.617222287378567	-104.31491825395608	7.236365818530875	64.63083826712078	64.42331835176833	50.28320297549521	39.51645434326214	26.465424360825217	15.198474275531861	-32.117265645950404	-61.60810997247723	80.79986028763567	62.65708748475688	41.91785919207022	15.346074732629718	-0.19065866544163493	-1.5135799256584013	-6.430916388903817	-9.84808611910404	-15.337348082676929	-27.562815404242652	0.19656174710492033	1.8213260328808987	9.739542142104105	13.139140939944943	9.187402010269274	-10.830186282375687	-0.10226470575845541	-0.8757338767845195	-4.46511069117402	-7.788802702476478	-14.780402905560553	-34.394466288465374	0.023020258364894006	0.2609643444678636	2.481725216327679	5.168962471388893	7.2573368157284595	1.80952485076538	0.13170000000000093	-12.184487045326495	27.4946610265523	56.71586434744978	212.7888377036099	-77.20931041549858	1.8526291988543545e-65	81.43901320496376
2810	-0.179382011422	-1.618968847084	-0.748732447675	-0.38210620538	-0.831973706691	1.048531511065	-0.344966680607	-0.345468337574	-0.349156253539	-0.259246528275	2.682241440864	1.34781260826	0.050057700901	-0.853066953936	0.913204081577	0.573588401477	-0.794393149343	-2.1984118491743465	3.9591312101396166	0.25060196512525224	-8.790327128325142	-29.34058155033267	2.125756306026698	-32.27778926188695	-116.56137581105202	7.083957471634116	65.98829484098994	64.17541020398768	47.47338752842002	34.11587373781901	15.04081209972988	-11.777748533034453	-32.59708876708734	-62.506528245252206	78.99052759504269	59.89716183503719	37.248376281517054	6.46228358338182	-0.19003113060179258	-1.5067496953777428	-6.351898725800701	-9.60843031786229	-14.594764536589901	-25.173907785329792	0.16692762363015076	1.479806564012855	6.361767613907825	5.910701821678149	-4.071826587900964	-36.38773383236186	-0.1027889218326528	-0.8812837734870896	-4.518565232802915	-7.922429162629134	-15.091148256804722	-35.12244342539729	0.026886505465903383	0.30507255913225134	3.001262879622923	6.607370624949779	10.67043318803456	7.5324681048801185	0.13930000000000115	-13.94476900544529	32.65668033474319	79.47154149669753	257.0948155054044	-67.71221504374965	3.765254729830256e-15	8.182426037188382
2811	-0.13573564659	-1.320808370879	-0.700373103757	-0.413376623745	-0.700327154752	1.012373206986	-0.348724863093	-0.345609374195	-0.343338393817	-0.241915128642	2.721433072587	1.165314965137	-0.012631646839	-0.863669808834	0.729207280138	0.482986313706	-0.872738176515	-2.174006150369312	3.895720382269406	0.25980957179511466	-8.079903145564346	-28.37195221565278	2.1083820207061454	-31.503502814300347	-113.35948392541953	6.919797377846369	63.58885756087471	62.99186208100066	46.869847789630505	33.59955336703075	14.407955508675139	-13.315506034049067	-32.32231804023733	-61.74290224488241	81.22192303098315	63.56351062363777	43.63305234538107	18.049621189441446	-0.18973449861508843	-1.5032643244144184	-6.30009041355136	-9.421999647838652	-13.905084365543516	-22.641533903721367	0.17202896268827703	1.538458736314	6.942662346497817	7.181298018635742	-1.624059791011664	-31.272020999372312	-0.10353335778354865	-0.8889800227848911	-4.584688632667438	-8.066524162408895	-15.34621538919851	-35.44760896069818	0.029077132860444055	0.3306579196470313	3.3320057607472267	7.5952547367813175	13.182034775035119	11.648154308628728	0.14150000000000118	-13.947847321753681	32.191249927479724	73.91461495637364	224.77792125924518	-55.85393318232436	1.4040891220554395e-21	1696.2929702544252
2812	-0.164870872841	-0.714587621675	-0.717861486832	-0.444720018937	-0.705987884189	0.985825694049	-0.340262374723	-0.333770567854	-0.335370687568	-0.238440682568	2.381652200376	1.044770547604	0.000429982989	-1.192612252134	0.884785769686	0.195160284894	-0.8550282071	-2.306765795087057	3.8488280277305256	0.29665849244220843	-8.710503188852101	-28.71197772868717	2.144872565048235	-32.34134001818105	-121.19144036357697	6.697901269869426	62.96871553803956	63.90478579279956	50.91070400903278	40.9976258140412	29.5777367870563	20.361566389040195	-32.0748057808674	-61.83892896883475	79.41398899700093	60.10169317672531	37.00734385150524	4.760680354461807	-0.19001842302764518	-1.5063930102483347	-6.338070492299797	-9.542065810656682	-14.297012971144015	-23.939085223830165	0.17678273309538792	1.5928302229737576	7.467726262668872	8.295680635728532	0.4250604555613093	-27.221372770374526	-0.0970403127909113	-0.8185731828855208	-3.831119459899694	-5.96994108861005	-9.641035528009363	-19.782653897273043	0.027825783864629326	0.3162959341151462	3.158359325249744	7.104883996567575	12.024933312844041	9.933155109746021	0.16030000000000172	-15.712354161800027	27.830211621897693	39.36206148649175	256.19538486435505	-160.51905808489244	9.731020227225656e-05	7.008509762571797
2813	-0.168336441112	-1.106815060083	-0.721634512467	-0.6067358235	-0.511961645101	0.906159583577	-0.343516390113	-0.344531994952	-0.341611450345	-0.250986967999	2.55130607362	0.903820821684	-0.041293995626	-1.131810125351	0.911181587657	0.353157978395	-0.830500043304	-2.243347754323388	3.867740167484022	0.27731978300198673	-8.353687640982365	-28.782714368435126	2.0391768776047283	-31.07369419497863	-108.43377363847081	6.9479400776283216	61.67114074123759	62.96859919207404	49.566443885125814	38.81188855329701	25.13194173450273	11.519861241595857	-32.189164550586895	-61.798435563017215	80.19103037295235	61.51566478505916	39.502763835506904	9.86416447723666	-0.19084722988490968	-1.5150242702371184	-6.420637221476225	-9.749223177952034	-14.776686986281652	-24.949309931897645	0.17935725924157134	1.6230357156575168	7.789855066974145	9.037891918710686	1.9356614183941374	-23.91212699197044	-0.10039130280501425	-0.8545749133127576	-4.2019319918230345	-6.965069082553501	-12.207512128627883	-26.1810078346416	0.0227169670734273	0.25883956602933283	2.5202815587196348	5.434017846111871	8.397437365039284	4.758361882605848	0.1384000000000011	-13.081193046952677	29.20807530254127	54.74959305135128	151.7248387667679	-38.29316852915271	2.6090741246421383e-41	1630.2571032842632
2814	-0.110512698442	-0.291323501298	-0.759273550159	-0.328959553177	-0.852916757903	1.079764834504	-0.342389760197	-0.33658075703	-0.342113597635	-0.241289723403	2.520873419737	0.679745897794	0.070506395109	-0.954135445355	0.783903040741	0.395713627362	-0.759601664324	-2.2434427274412005	3.884715209808534	0.2724582280071657	-8.945097073498236	-29.09516974147137	2.1642008869281235	-32.44485869930419	-120.98985991842353	6.899936939852105	64.63018880004444	63.896648807394925	48.47063581339299	36.24123123620235	19.707711558252957	0.4559325436012061	-32.27104294436287	-61.98254391545453	79.79015245947609	60.9877777159995	38.90436155748378	9.62451210668012	-0.1900559808422586	-1.5070306245476628	-6.355564258822295	-9.620419548263413	-14.634554820219698	-25.307035769619446	0.19913816377798654	1.8516216833837127	10.060098107685532	13.847420381887577	10.500842808840929	-8.433529699988386	-0.10048283689153382	-0.8563883598608363	-4.257469088006344	-7.211445550156708	-13.213495551147362	-29.992949062878917	0.026134540964137247	0.29643086733410734	2.896452469379312	6.310310571253344	9.95265648713847	6.355348051523562	0.14920000000000141	-15.56066766694566	29.262060614112542	52.78330701289937	257.97565098143417	-122.26792509851896	0.0008290962194935555	280.5189710214996
2815	-0.318138762876	-1.166603139836	-0.723202017112	-0.537791827229	-0.552783758448	0.901900180388	-0.330348548319	-0.326106528956	-0.326377741808	-0.240057204732	2.234391890585	1.262029111419	-0.065803250702	-0.944950758605	0.902396225516	0.206932369319	-0.915895321139	-2.2861266108357987	3.851986483560456	0.29531056755720464	-8.61804645413465	-28.553367342831066	2.00049256097636	-30.870017096907674	-104.40881202192985	7.018753568102085	61.21582678809253	64.08283712199737	54.235202382206154	47.48596848541975	42.52923434784191	37.50573890574975	-32.087452962591655	-61.770989223515485	79.79285976661684	60.74201812828835	38.07300806006825	6.683019641950635	-0.18985587402386572	-1.5044364154334577	-6.3069371439041255	-9.425448038473679	-13.848191060853773	-22.24497329860355	0.16621823048701495	1.4725358290243276	6.324145387478923	5.893148445559236	-3.9459190304946823	-35.76934676975691	-0.10339780690571386	-0.8872254222831585	-4.553568902168302	-7.949426498191609	-14.918308948771482	-33.8879302825723	0.028311293830241002	0.3223812218992208	3.2573204870493964	7.449777820280656	13.047014276084422	11.788754274696911	0.13560000000000103	-11.174370403114743	26.609896617570776	52.281890477692095	307.83113191797133	-196.60870742455836	3.5883452561848028e-65	2.2096560459345826
2816	0.691695641154	2.374461673889	-0.718348144251	-0.405374977182	-0.750564240992	1.002328132651	-0.337429743357	-0.338512080089	-0.334203170246	-0.222154898972	2.547356657376	0.556007149836	0.041749641523	-0.964486374779	0.638005594192	0.214644438246	-0.821433304464	-2.210003396168062	3.863065963178858	0.29468117163107405	-8.403073874873696	-29.28645014698023	2.1039104369016153	-32.97152571008672	-120.82735607972073	6.844921373158159	60.37869287131572	61.8001801630378	47.574683168433154	35.726121610312546	19.59870781819685	0.9196194067447014	-32.11731574494501	-61.450314133961136	81.57260276936954	64.01352934470978	44.317750125932285	19.08751477907652	-0.1903762749911958	-1.5103162429372847	-6.384794682838793	-9.687510226988202	-14.763327002625626	-25.47551422283576	0.20464902854628292	1.9168662553973541	10.767103689069875	15.428424700223744	13.44016579762628	-3.233861395897952	-0.10134873853468111	-0.865485601339494	-4.342022496737561	-7.4143533386776586	-13.65026127529253	-30.869072560882238	0.027070524332487016	0.30752301105434077	3.047169165961165	6.777413827115276	11.202262394348407	8.590116701822307	0.14420000000000127	-14.993364905062684	29.388613661344507	50.44798373950217	194.41735324874563	-75.51824564441607	0.00028670637051197734	120.3673765224775
2817	0.030167172637	-0.816921864094	-0.732952104266	-0.453058576268	-0.708997656412	1.011825417585	-0.342342180139	-0.344822450283	-0.344775590042	-0.223552991203	2.592630349148	1.19826809691	-0.021819622004	-1.192310609426	0.680104488515	0.184801921586	-0.77909886265	-2.2011809615274056	3.8902263857926678	0.29925614253871063	-8.701360891634032	-28.705149761377896	2.094735853626824	-31.67191668323435	-111.17163371014972	6.989574073855781	67.73063821727739	65.51324622834609	49.48885895512984	37.17594185117799	20.581306250533096	0.873540372955539	-32.21340668708346	-61.625565666949456	81.2335956699496	63.5003425128244	43.45405455931746	17.521206456108114	-0.18964735761497473	-1.502388135956998	-6.293094166609663	-9.40842356112225	-13.890981198010198	-22.681587822373096	0.17055961243077242	1.5215765079081318	6.7761885681288065	6.819619833520481	-2.3129251106041346	-32.693057819432205	-0.09703342343707291	-0.8185302513618512	-3.832056264370778	-5.976128344927967	-9.671037181897251	-19.89872572435508	0.024035217818090447	0.27311582715888505	2.6521799610972976	5.709808693199684	8.770389668983206	4.8486805970195475	0.14310000000000123	-13.601857063610925	28.49406064969746	54.54165908778271	195.9758591622617	-63.64223156255983	1.8288576464828393e-30	365.07533285187253
2818	-0.821523824785	-3.536879240479	-0.735754502621	-0.414307790872	-0.737818499983	1.0228605302	-0.329623669175	-0.332881086901	-0.324256266169	-0.254620951287	2.363091096883	0.415435772566	0.085708597466	-1.131549457516	0.898043718524	0.495581440234	-0.845193479686	-2.2437387300533254	3.8908069603583	0.2592128145065871	-7.980485300060519	-28.395678706333793	2.0047053385819473	-31.597360918442064	-124.14354463849264	6.078067132826273	66.15030940340988	65.53122231842661	51.8260038288196	41.80693974836205	30.438609100818454	21.290117580698166	-32.31991869256268	-62.1014187097407	79.44992919506853	60.39710536662446	37.78050686796922	7.1874084606231925	-0.1912287576530674	-1.5194543570737962	-6.484237840721848	-9.973352589424573	-15.590836659662019	-27.96479402276356	0.21503710897555467	2.039990215195807	12.097878730376522	18.341493698772823	18.565241561518487	4.7581757102689	-0.09798394441671164	-0.82895301921718	-3.948957621479237	-6.315763362744207	-10.645574186695038	-22.60103570525999	0.02812389673951845	0.31955414141544025	3.1898553204044298	7.174287272442104	12.12964112205735	9.994509623855153	0.18820000000000253	-17.853425593915883	30.12598670557856	36.857196486621845	345.3267299492435	-276.70027537575726	0.003291528822059944	23.53733005786118
2819	0.795534718449	3.691666787495	-0.72811676904	-0.477025916642	-0.66496214439	0.980818405001	-0.332658041437	-0.337719763425	-0.338514448929	-0.25759623191	2.493551031383	0.971154958511	-0.013731520107	-1.219142050599	0.922165411895	0.511464387999	-0.780195952715	-2.2208562499192235	3.910936232682037	0.2575208902285289	-8.870056577854735	-29.14453382741569	2.136119916751368	-32.24412886792962	-121.8142278003427	6.901680731330774	59.48134086723898	61.682311058100346	48.53060117498128	37.65728410877616	23.672424169252537	9.904444674250897	-32.39845916205246	-62.16724423993315	79.54396067122741	60.62473818285636	38.22680598700332	7.961961534394435	-0.19008434291061801	-1.5070375207968805	-6.342221155558202	-9.546099218395709	-14.276239526866911	-23.76535529727451	0.17930540302928133	1.621951078529393	7.758995164121206	8.930738065953214	1.6307967189192403	-24.76216278800281	-0.09683426786737201	-0.8162437449781601	-3.801779143871217	-5.876240772366739	-9.34049072197143	-18.871644457653026	0.02338202728240542	0.2658577811872736	2.5758542215238407	5.520712480089406	8.389622983924038	4.337742208629358	0.15640000000000162	-15.83044200289967	31.113417002930397	53.20585864842712	295.2643701566528	-180.6787499221857	0.03574987625480033	840.5202130719573
2820	0.424332864674	0.341517352685	-0.732134213794	-0.64576662428	-0.43160161832	0.840457621095	-0.340005329465	-0.346875147078	-0.343168725868	-0.241209147386	2.669642780256	0.309667024184	-0.083571379263	-1.131654875922	0.922121673252	0.189956632478	-0.826280006486	-2.2577462665163233	3.87079107403305	0.29791996462980724	-8.43379169876576	-29.567777545613456	2.0594507324788256	-32.64117030622017	-117.06709287963534	6.766925071877088	56.60406681320559	59.91893298473208	46.89117417225181	35.419567788797295	19.53828163352097	0.45344831421690995	-32.15076175551816	-61.777736175938394	80.09171839249503	61.30755360321425	39.09232890037884	8.534942946422147	-0.1905287287434895	-1.5115248261392933	-6.378576472312482	-9.617075616613345	-14.346595963414966	-23.50904727610569	0.21463934323788136	2.0365660721264045	12.121048333002083	18.519103043064806	19.180975741581396	6.184507736357755	-0.10102048420250491	-0.8612284877491089	-4.265690342666511	-7.123419094577448	-12.568472415954764	-26.95284819983062	0.021411851320956583	0.2442828394805048	2.3642649432024654	5.037779982726035	7.559400768064166	3.542676879117036	0.15760000000000166	-14.758469607149511	31.762953315488847	59.409290021764654	198.19495175084418	-84.45188652359909	1.8871786221323018e-12	17.39497469715551
2821	0.852288626607	3.03833378517	-0.754827021641	-0.263650985594	-0.958653071018	1.105921662233	-0.328943172406	-0.33348830426	-0.331245819156	-0.227023593229	2.477283743512	0.986834780477	0.144574578533	-0.866505085741	0.600025348472	0.369040300848	-0.789977822168	-2.161650271338634	3.9310665192642418	0.27695403431729093	-8.74913952205499	-29.81965194409214	2.076099047773431	-33.35091578796415	-122.35053715456185	6.9533512403221716	63.74510816701819	63.42028431802662	48.163460291496705	35.977037193054294	19.555115102561757	0.8558207094797098	-32.428380530280094	-61.91281934216205	81.01438355841582	63.37997918138536	43.60296100159757	18.77708828015621	-0.190593667274987	-1.5129921249808858	-6.429441516173963	-9.856958587872793	-15.414438117067391	-27.969013479944078	0.18413180130424253	1.6765987339347104	8.259074088124885	9.920321791694088	3.2418747496012856	-22.1064900927651	-0.10127944737333273	-0.8652420944380514	-4.361463710029382	-7.523017555781432	-14.138375397986502	-32.819331808386686	0.02952428811643093	0.3346913557053039	3.3268150533980334	7.444076129083181	12.404523682642896	9.812193353431189	0.14710000000000134	-15.2422536151717	31.323579609435413	62.52302255934035	387.81798920104825	-240.3393384390918	0.005820665905276462	44.27474977446168
2822	-0.838921713048	-3.44326899945	-0.801619831543	-0.815881954949	-0.241721188443	0.694563085984	-0.348559981341	-0.347846598403	-0.354707106328	-0.237923174376	2.570958849105	1.084849734372	-0.187993542822	-1.393750464098	0.867502447725	0.197375359286	-0.962383983239	-2.1798598282102657	3.899383859493549	0.2978540570186706	-8.73117813833132	-27.01575094091594	2.040823995768324	-29.414642045515098	-103.05160534328391	6.737360889667851	61.92074654359448	63.59286921192403	51.26657014732015	41.646173184431106	30.275736799388994	19.762359672848707	-32.24594339837252	-61.59751110957335	81.45994670318511	63.77729855812749	43.544756538165935	16.734101530054556	-0.18997136785904428	-1.5053997337812732	-6.304665165261586	-9.383133122974815	-13.57486490056364	-20.925073726435507	0.1678523813917152	1.491782844632461	6.533756037226335	6.390840275871416	-2.884071879415719	-33.309463864723696	-0.09716570111446327	-0.8189172368639597	-3.7880364567510085	-5.721540613366558	-8.457316852451129	-15.22788563009955	0.02435134715706214	0.2781513943194049	2.7813442760902993	6.2485031743201045	10.63675715099098	8.924583048278848	0.15420000000000156	-12.852205529309673	24.541003643506695	36.02687295258193	163.96467425170118	-79.00060434877012	9.841650118164395e-72	8.343504086388181
2823	0.327021287343	0.932557377809	-0.742950990278	-0.703784583475	-0.37023142568	0.833501361914	-0.335763697845	-0.344402201674	-0.341071329778	-0.250182892231	2.567585269829	0.83747377992	-0.10959554426	-1.348674791426	1.025373354362	0.216799162457	-0.895606235231	-2.260772159855074	3.8948126162389998	0.29543791330941566	-8.245859037507765	-27.283117739964858	2.1933692979367514	-30.34928055002424	-112.98008001298044	6.867198335623273	56.851499599499746	60.56653279404925	48.740303046120175	38.64122438950345	25.91352507208488	13.739170821409504	-32.255272299878655	-62.035967524130925	79.38254387571294	60.127104177977934	36.936678496020285	4.127171113691395	-0.19060146828491287	-1.5122047459836838	-6.381392456682699	-9.612553195578965	-14.281385843801056	-23.134842439146713	0.18005311890112605	1.6314511056557703	7.889922324656977	9.287851343375177	2.491088788532544	-22.60228074611772	-0.09691268194955813	-0.8163976732850843	-3.7715074321364694	-5.704869772502055	-8.532926011505985	-15.79723427500316	0.023421665731324905	0.2672826011481024	2.6396537753525826	5.817548284852082	9.486716414212506	6.881206767581332	0.1625000000000018	-14.892904115432597	29.642396984744245	45.19709378694263	226.27976736410463	-141.50868787910798	3.756329799003314e-24	61.19858196583984
2824	-0.034894055804	-0.350124693258	-0.710514509872	-0.618112078054	-0.458687250676	0.836692281075	-0.347547739019	-0.348676617337	-0.346105864027	-0.244344751214	2.648932048662	0.393188746041	-0.056348409424	-1.172882919345	0.799155060779	0.394546488736	-0.959545512273	-2.188200231274134	3.866541198669708	0.271091924790238	-8.44013567176388	-29.154848330686598	2.0211494688569385	-33.030601186255865	-128.6988980258201	6.158214997166588	62.96197744466718	63.34494128540202	48.90502569972553	37.23851675035439	21.49371223216356	3.05762526321319	-32.18312164843712	-61.50011684377956	81.61154808499563	64.02637907497437	44.075071645315916	18.238098385566424	-0.19079756472228301	-1.5144523538386256	-6.412671870672307	-9.721784391988685	-14.679405178495767	-24.600632080898155	0.20882357589600636	1.967385582856931	11.362088643751799	16.842397423591063	16.228021825720024	1.7465949383943813	-0.09993072804136677	-0.8494276304743253	-4.139961943413396	-6.774447923621849	-11.618968046475596	-24.359095465894764	0.028527525372328208	0.3252148760805395	3.3090211999239125	7.640816690726838	13.637652452563117	12.857319450184098	0.1875000000000025	-17.88582898080496	30.17225231237881	40.696667810347286	300.0184358365001	-220.9102062090984	3.2205009961117974	353.30301523618357
2825	0.65297970967	3.57427547618	-0.758071350283	-0.634643960729	-0.480395246859	0.866589353372	-0.336146771294	-0.343457439876	-0.341322149058	-0.261534506788	2.56173907182	0.41512108852	-0.047812824789	-1.193087447394	0.911054922768	0.625939037952	-0.923122909165	-2.1355666429833775	3.9465216697371104	0.24069377149891089	-8.310640981821598	-27.76641418754287	2.1304669263077765	-31.132995032720856	-123.42172870570033	6.551214894715906	58.53049784364546	61.30121990899919	48.64542632676969	38.03834514675557	24.40551863698373	10.820086479283068	-32.54358076272114	-62.04973084141967	80.89192511409047	63.17550116257438	43.0975896879641	16.246698106444867	-0.19086097358303014	-1.5152022710979933	-6.42388085974528	-9.761756640474676	-14.82466819623894	-25.127761395755684	0.20735760314577587	1.9498342499440195	11.164106318108944	16.39063337357619	15.387931342512312	0.36520481159997537	-0.09934371658496204	-0.8431674111894051	-4.0773737344215935	-6.610833737433715	-11.210509636962103	-23.36750771735134	0.026787415473847005	0.3051693979293863	3.0627143099479692	6.933509931163184	11.93091989346001	10.318346833404563	0.17920000000000227	-17.388610788814773	30.2230708669808	40.17575486295842	285.7680490180817	-207.45263269424794	0.05897122195676109	10.40203325128959
2826	-0.388895090347	-0.902310545032	-0.714729159395	-0.557425957203	-0.550449862933	0.914318721835	-0.338901564894	-0.341203807923	-0.343156893352	-0.256415849247	2.4779729681	0.554044918318	-0.023560701024	-0.973144700818	0.891268036239	0.521784544896	-0.805737095174	-2.193499393729912	3.9018836891456226	0.25508373510640536	-8.807629618635868	-28.14422363131649	2.067030140305297	-30.13524893446697	-105.1930528185428	7.061756955829023	65.2749221710697	65.02467816891114	51.29111949559405	40.94783252367689	28.541489206343055	17.27391987141015	-32.35986750888413	-61.937475718068086	80.44409776824763	62.165347921905735	40.971468387037206	12.89508678396947	-0.19076792928988712	-1.5142291095504967	-6.414486798975233	-9.738339057193102	-14.772715866306442	-25.03331077429935	0.19965280357726606	1.858896210202075	10.19045803042341	14.24306823090552	11.49851867755441	-6.1215509269724135	-0.10301762516547742	-0.8831028164560397	-4.509516254895853	-7.827246511125578	-14.586304627851296	-32.94356869955537	0.022506020810863184	0.2563294539059154	2.48563484635268	5.324606599565385	8.090949012926767	4.152299306525721	0.14320000000000124	-12.830298415744481	28.555870272833275	56.050582610209915	251.1243836874859	-130.85786766999806	4.800763566478111e-58	2071.959233742478
2827	0.050067464025	0.760749190994	-0.704758795011	-0.500419792998	-0.608339705417	0.912241988457	-0.331245906953	-0.330354491434	-0.328063538671	-0.265963102367	2.315008039888	1.472556713601	0.050970627956	-1.015343108475	0.996903544337	0.585628626848	-0.832878860587	-2.274990202352394	3.8464708182085774	0.245239887237283	-8.64824000298713	-29.452730247413008	1.995800367137088	-31.476213185421567	-108.72321644988847	7.071001789813162	60.74927263239142	63.25475905863972	52.038661990148036	43.62743491513755	35.269459284705995	29.075297664747506	-32.168821934704454	-61.912940452847316	79.52974450540637	60.3662378089491	37.54622394702579	6.074856943746087	-0.19153265417466964	-1.5225592276386588	-6.511301139344447	-10.033816605410468	-15.699810836694427	-28.077318683896255	0.1601066639265154	1.403114446745286	5.665352485730449	4.493122883471177	-6.559800729678037	-41.03365857402206	-0.10166263875880817	-0.868548825129085	-4.359905256075818	-7.426618249572391	-13.548717227826806	-30.170823223095063	0.02502088043055319	0.284708490523856	2.8056409181163717	6.178099191924279	10.018415157412209	7.137894271952527	0.13260000000000094	-12.300344363418283	29.67452949782924	61.366502728576585	224.45726709363666	-94.00790343411724	1.0948913737786596e-44	0.11836574061728099
2828	-0.607846655482	-3.309803882433	-0.745860111448	-0.283546974727	-0.878986984619	1.088906121971	-0.338969228452	-0.338353773469	-0.343231478533	-0.236195803739	2.630993904143	1.449270867497	0.04515922962	-1.034074986124	0.746546932262	0.373760216867	-0.677109431812	-2.189987947624698	3.95656258781125	0.2776600979969951	-8.33563155338486	-26.93770382686724	2.244464886342969	-29.408540754731888	-103.07927694989377	7.377392610296736	64.15190836610256	63.241571977280984	46.95113830145188	33.68222282201531	14.683572048134192	-11.926037414742003	-32.53681276056183	-62.318045237719154	79.59452310836265	60.90868249553228	39.01117405312237	10.082615721880826	-0.18929478746685754	-1.4988557469020032	-6.265841975104963	-9.360280052600768	-13.873427894162857	-23.041005016537653	0.16475473123361442	1.4550312674801302	6.1238786601843636	5.402135086091358	-5.025806118132753	-38.31885181956944	-0.0984947030449862	-0.8348497670815965	-4.028102334692336	-6.577636862663051	-11.510762770096944	-25.381222375417405	0.02299744771066244	0.260748088633931	2.48122484319396	5.172479742162165	7.280868847303637	1.8802458974055694	0.13020000000000087	-12.477060550059472	28.919654458930594	65.99331925556874	195.05852776521922	-27.36995678551435	7.642737949672791e-76	0.8757786559951863
2829	0.876766543693	2.951975859829	-0.787433274416	-0.461690931693	-0.754065477017	0.977988554844	-0.331825319152	-0.336693134137	-0.33376735766	-0.238104722755	2.473804371944	1.307690687362	0.053465171089	-1.167326850771	0.806899641406	0.275460122768	-0.779610169316	-2.207116919147022	3.935769264097951	0.2897158454316802	-8.62299925501818	-29.448028510775163	2.0974249260817004	-32.40639251539737	-116.21716101889753	7.077662946133508	59.446029081715984	61.617017843107206	48.39300324065231	37.481052092928536	23.511578645845283	10.099622857789274	-32.42810586518272	-62.15576880354851	79.79239329506117	61.13233552303289	39.25259121496035	10.009540880943684	-0.1906308447570247	-1.5131811991103754	-6.421980784505691	-9.809926706170534	-15.17692205634488	-26.906672467566022	0.1671890781342552	1.482883802428864	6.395186708051997	5.989871621290629	-3.9034111176748687	-36.00003889279998	-0.0972604569324565	-0.8211850771669382	-3.869034147363182	-6.101112787670601	-10.090855481367004	-21.221451885376027	0.024595969371042383	0.2791951703744819	2.708819783832318	5.830189095949072	8.943411426170671	4.931514015312634	0.13660000000000105	-14.014789686775197	29.681745774897145	54.50587644919974	231.4489460102441	-106.41185700735221	1.6391659764603124e-14	260.17446873176124
2830	-0.760198495227	-2.462789836234	-0.695178300722	-0.23998366504	-0.905026868723	1.171714766567	-0.327411142416	-0.321609243448	-0.326742556947	-0.241698161084	2.205673376388	1.423659002709	0.083504354945	-0.928416391579	0.803485039345	0.400214465081	-0.797195209965	-2.242008798367328	3.915232109640445	0.2730117214588509	-8.969464826198388	-28.334816668182114	2.080905180576823	-31.03324457089851	-111.50519269796533	6.966466355493902	66.50374199359932	65.96780941653863	52.88610283764704	43.757416550404685	34.63418643765078	28.413841662713192	-32.39167905807247	-62.2534431996699	79.1206086369258	59.91714194234663	37.03284228686955	6.007974612054511	-0.18990983599646308	-1.5053654353595611	-6.3330717162073755	-9.544402412020975	-14.371126888678436	-24.387522112319722	0.16586317248661947	1.4677079605048526	6.247067892565011	5.668347989223148	-4.519249893462285	-37.27711841824273	-0.10038229359455782	-0.855334470969245	-4.248041177469118	-7.190800007868886	-13.180590631198985	-29.98217545736954	0.029452831427247923	0.3342408359870193	3.3392750081665343	7.523584478802221	12.726058370596945	10.511447633620783	0.13930000000000115	-13.375099434159873	26.789820500022444	49.223453522845126	243.8288702002497	-116.52995834671646	1.0083214365478314e-28	826.9934609345144
2831	-0.71597825226	-3.874742110501	-0.774175010223	-0.093667141122	-1.193475831552	1.235342491708	-0.313240252519	-0.31861750576	-0.318823398483	-0.222465826941	2.219757295408	0.583208442286	0.177631419036	-0.923748897744	0.664428926355	0.220602039499	-0.71578620946	-2.30667788750404	3.8526062274473736	0.2939801841897552	-8.599484667363193	-27.988044494792824	2.112208467806702	-31.634244752099896	-120.17892227118416	6.646016286633292	62.87160059013865	63.455681548504714	49.66710020485555	39.08344474121477	26.686758062446422	17.659604795605535	-32.101359271188336	-61.89176289589021	79.3765957588318	60.2026390191179	37.6234773100888	7.238510459475725	-0.18942104844848967	-1.500715837709999	-6.309098147382852	-9.54655041463571	-14.657243118894543	-26.165086144265928	0.21464353392394203	2.0331909195734954	11.92665983880048	17.76772999504571	17.087824988376287	1.6839469019198428	-0.09791626262938664	-0.8293324523501022	-4.002680821466552	-6.593598949545453	-11.870499247812175	-27.30354817681343	0.030332908438797695	0.3430402727688126	3.381768739598885	7.482801704218604	12.139457596410091	8.818427737120315	0.16590000000000188	-16.36797966083218	27.437289046384794	39.41734462360055	244.8887473514372	-136.46284596355332	2.0168136208076482e-05	56.59700866118027
2832	-0.10338628678	0.691295610987	-0.714981888101	-0.300152067961	-0.866700569553	1.094806318816	-0.323077625702	-0.320012251067	-0.325037941437	-0.252151300465	2.201906936852	0.998779728631	0.066252340647	-1.13677265467	0.839005063877	0.561233960635	-0.733927027296	-2.1998009548730644	3.9413637410088445	0.25145422205155826	-8.92998610013224	-28.484971425817836	2.0791844780010504	-31.07063464021327	-115.31860420625436	6.84347524306775	58.34184613923279	61.82369696854084	50.94601022019893	42.56085246305786	34.48561169407925	29.64908935405773	-32.526575126480616	-62.35048547502225	79.37690307671235	60.52442950569405	38.371175607175026	8.709144087412907	-0.18990705283965806	-1.505380811232991	-6.335290905677294	-9.556292405075443	-14.427358158048529	-24.626090144845257	0.18198743420487504	1.6522702550774928	8.03480249991952	9.474081229006632	2.5097259016456306	-23.326628436633058	-0.09648671072276638	-0.8129245381600668	-3.7867205301736537	-5.889418062880009	-9.588946837988209	-20.154591001644743	0.025186248990899985	0.28569602831947855	2.7737990974971294	5.979754245055053	9.198329603298061	5.163959530958177	0.15570000000000161	-14.791553672846284	27.4607059551875	41.46104801330806	249.2047870410682	-150.84782555157236	8.915546431200434e-17	51.108270170719756
2833	-0.233789099242	-0.796004595208	-0.735783905702	-0.343765389852	-0.840444779636	1.081036757286	-0.343805807335	-0.337988364909	-0.338437802913	-0.24225787001	2.578465081632	0.442345697774	0.11080362196	-0.865715521193	0.683006462828	0.570516975535	-0.799897716622	-2.1500025866829695	3.911869370151548	0.24734026920946633	-8.069353667227121	-27.863568789543052	2.1297919526547306	-30.888096225427557	-115.49000235483318	6.768711840281667	60.9217286790062	61.82977815558229	46.88412220390945	34.396492935020206	16.901293994119968	-5.354726107505079	-32.402218974457064	-61.79463111794618	81.44149780190344	64.1238771483627	44.99636054343453	20.45318255405828	-0.19094663056832123	-1.5165563958089796	-6.458373361420216	-9.914030226616564	-15.477875819864874	-27.820704731614704	0.21570651968197543	2.0475205477244747	12.159968863281264	18.43459758473068	18.621923203735147	4.659557650940877	-0.10235235190596623	-0.8765679619361245	-4.469058789551532	-7.7877403111219845	-14.73630933020387	-34.14950253651644	0.027716186603947396	0.31453872782482306	3.1127905786780237	6.915078483833082	11.383528352916738	8.626166590284003	0.15460000000000157	-15.226138240372418	30.3093234234167	59.553052045498504	219.0203285385301	-75.3458843669066	6.207003028136175e-16	82.7111289815773
2834	0.678009241494	3.861004161645	-0.743467267937	-0.598121746014	-0.533716842641	0.929483819081	-0.337039780141	-0.342878338053	-0.343371258852	-0.265686514165	2.511970037192	0.820207577584	-0.001743648219	-0.949913171832	0.962825185204	0.613882146886	-0.857047318578	-2.2244017692712235	3.8639575839108615	0.24069876592945877	-8.915009903925712	-28.52222950852743	2.136888636059743	-31.01195525249637	-111.27713108168794	7.195955560717149	62.97189959767201	63.76596771125752	50.36899329946017	39.9161302828822	27.075553686521154	15.12438364789693	-32.23673578302111	-61.81515465219547	80.38449908494908	61.96652246310591	40.59648292781014	11.732847255645323	-0.1913767441095698	-1.5207622022858	-6.485905538519623	-9.944620517703585	-15.374802326751684	-26.85478624285147	0.18374872595276848	1.6736087811898055	8.289383801461165	10.108087882622817	3.9058741688207435	-20.08624127540783	-0.1036461454200195	-0.8899008218416997	-4.581365594945376	-8.024453782130266	-15.114608682007221	-34.424250806829924	0.024376987441524542	0.2775787280627635	2.7321551232830426	6.001598099490165	9.6903639006873	6.780923853349759	0.1381000000000011	-13.396991807286014	29.95038051646355	59.63070249752449	263.5091303190195	-136.39572118757883	7.739159404237603e-33	8.691257594972408
2835	0.370029509435	1.633878262688	-0.735284695026	-0.605087034282	-0.508272777393	0.900721225156	-0.345557455077	-0.351193152016	-0.351759009436	-0.255285253572	2.746611277568	0.599838359304	-0.055937983521	-1.223913581246	0.856598715187	0.551131191032	-0.910144942035	-2.154585745867573	3.916318653410033	0.250644249810074	-8.445738349306202	-27.88083560796801	2.164691874557383	-31.525015381124106	-124.16809605200666	6.540606272332481	61.264616183058045	62.07329022407463	47.112698931249284	34.55244520626859	16.650407018773052	-7.671305082719176	-32.41402599210223	-61.85414474353172	81.14467281194385	63.47509318775528	43.45003253690691	17.195259401426757	-0.19055337810223244	-1.5118768967628347	-6.386391686230728	-9.650341747933037	-14.486836577201123	-24.073664466162164	0.19556315555640738	1.8110891868636203	9.696089701620968	13.173712032407673	9.58088330169667	-9.421277926534593	-0.09839699619261914	-0.8329037801415893	-3.9674828633806603	-6.304478626293259	-10.375172212455917	-21.149934544535203	0.02667472628981911	0.3038414892873287	3.0448090650617035	6.877570171747359	11.77916118792104	10.05560921517049	0.17800000000000224	-17.402450784286973	31.318316810709746	50.43403468093794	307.79565817745925	-202.45785398322838	43.33143980884925	1814.66283695786
2836	0.161241239121	0.696416904781	-0.744135852884	-0.511813549053	-0.622276893415	0.974346090705	-0.352574637552	-0.348975366428	-0.350889051343	-0.249174448967	2.703449897319	0.83968969195	-0.050670504153	-1.255015474473	0.896300621409	0.374735619486	-0.81410618262	-2.209247862625957	3.9337697932203297	0.2767888315117323	-8.64934368076146	-28.585437328445437	2.2239307652638463	-32.22835894089477	-124.32713222348855	6.75178276505456	65.84343010973971	64.34912346573638	48.20444292588385	35.344775440989274	17.251990045155907	-7.028770921576402	-32.44983166749814	-62.22315645736031	79.54519428081399	60.65675759369702	38.24272416465099	7.887180922570183	-0.18973892800639297	-1.503255994926167	-6.297314689798653	-9.406169756851467	-13.82523766774443	-22.286562953062482	0.18479850926039565	1.6854653394729129	8.396269498520235	10.314607680833518	4.225139992723002	-19.612833938754427	-0.0964130520140976	-0.8115691854934128	-3.746692634940483	-5.708825797599439	-8.831983071708448	-17.42004754960286	0.024236177538379974	0.27567528956856674	2.6953112190260766	5.862598168969086	9.24155649252645	5.8329189998970286	0.1667000000000019	-16.60161577106868	31.103555167270038	54.54727493203709	259.154152567735	-134.27895816444413	23.606367694476845	687.4292388008239
2837	0.206915518786	-0.511421685848	-0.736469090446	-0.574019665051	-0.529369703951	0.908293398416	-0.346137606487	-0.353299157754	-0.352330582039	-0.237789069388	2.778828474525	1.209687479203	-0.080924210169	-1.013697319886	0.809735431098	0.267705875763	-0.859421261458	-2.211555636559579	3.8859654941344304	0.2887731891926722	-8.596681040945787	-28.566042756327576	2.125544091334036	-31.39538952765055	-108.72567887887722	7.168440150068219	66.2445491105384	64.47199508725821	48.0284142727958	34.891144724125105	16.12101888714614	-10.431451746739334	-32.22768535249715	-61.720347971666584	80.79832468639245	62.655415504188674	41.68375224905443	13.989215844666086	-0.18985247804789698	-1.5043608727748983	-6.30426606478449	-9.412482333488267	-13.788150168103675	-21.991144955013297	0.16755707411545337	1.4878248808300192	6.472023293091251	6.211467880124543	-3.3428608094628736	-34.528814146595316	-0.10240027093874357	-0.876406586575925	-4.437730063877897	-7.627022665317479	-14.036578378349816	-31.36510398939091	0.024765565480799497	0.28202410782460485	2.78522670134089	6.15073432949915	10.049832065283638	7.365627341045931	0.13720000000000107	-12.874008916037305	31.040011806477477	71.61735000492108	217.52223616325526	-55.561590836350206	2.053077138869212e-40	8253.724476394134
2838	-0.17990358494	0.1382213609	-0.775079403586	-0.485812350518	-0.722249432239	0.964869123664	-0.330797162184	-0.326884877355	-0.331673451476	-0.230453806926	2.256955807981	0.769493108623	0.049542196443	-0.977942618272	0.775488969894	0.175283700045	-0.887101904432	-2.2404110733648213	3.8838609410246967	0.3002941065588001	-8.674464072251649	-26.924676213205032	2.1852677997647336	-29.900427740533345	-106.70767458798906	7.113889734841258	58.18035682538893	61.96831489379707	51.68619605927487	43.88379668477836	36.88773925111625	32.2690900171577	-32.19546175522174	-61.78667357047711	80.34851076219893	61.91048865732433	40.531404063588745	12.075587287065627	-0.190834742035014	-1.5153110446688594	-6.442683058306254	-9.862985605133703	-15.30564356755083	-27.212540104285083	0.19008541592886968	1.7462980098735692	8.990438115205475	11.557931591474224	6.409544787884357	-15.694671443438933	-0.10152302486590695	-0.8673860814532656	-4.362608306511134	-7.4714740125219485	-13.802807895006541	-31.281191741908884	0.029334289333163215	0.33332049195358965	3.3503226052931203	7.612763089681178	13.120096786781938	11.398415182888314	nan	nan	nan	nan	nan	-30.234755712039593	7.229030946303635e-53	6.465550530520817
2839	-0.382383312569	-1.503606054709	-0.771137555622	-0.593241845932	-0.557920685471	0.888981606025	-0.342835535988	-0.342857821911	-0.341831699173	-0.252631367253	2.498603386043	0.529210348633	-0.011133958027	-0.984949782983	0.912026393449	0.391916179757	-0.896431952312	-2.2421372197420495	3.8710994569882202	0.27240316264816483	-8.650551195479897	-28.948028033249226	2.039674433580428	-31.734185548624932	-115.1550748913632	6.745315773980055	65.40809594123714	65.0374465112453	51.14952930990625	40.67384988823473	28.003470338966075	16.37318053482931	-32.213840951183855	-61.849151790843464	80.08487281561077	61.368731067384346	39.30921376826672	9.705877137168983	-0.19094623564421637	-1.5162663677687505	-6.442257040998971	-9.832867548299228	-15.103982713709575	-26.21535586228302	0.20111558461914936	1.8758579693336987	10.359424633688755	14.593277064490554	12.083942881120464	-5.2165085910483295	-0.10280587070727837	-0.8809014884409058	-4.489901056285581	-7.781853779584977	-14.492692085563117	-32.76087545818042	0.026765739007313934	0.30460964719864625	3.0407745430667417	6.833011617731087	11.569723657606255	9.56506982895227	0.15090000000000148	-14.550192882698772	28.854883836650693	49.26914228661061	211.38966156692013	-103.06357886413343	1.4424989820181366e-15	1640.0502344077233
2840	0.945962336668	3.229600851517	-0.778987315484	-0.634881503478	-0.499006992603	0.915231470494	-0.346763368624	-0.352396069133	-0.352718416815	-0.242538018085	2.778671730422	0.575893901536	-0.102642110403	-1.078922625603	0.892700596559	0.234151572693	-0.927081804	-2.2632537639125054	3.850620387059967	0.2918907609987275	-8.891959140376787	-29.538429045050655	2.180690108911878	-33.87601345249445	-129.86659260004362	6.777408312114742	60.806143233425516	61.76399179852785	46.75019652096556	34.04293200588578	15.770512546927957	-9.686541529876838	-32.08700363306925	-61.65825613066785	80.33782137917588	61.698728281420365	39.80350127916953	10.16234471238836	-0.18981472694469526	-1.5039377437444108	-6.298656294793687	-9.392997606783409	-13.715691182623353	-21.719155198059113	0.19665784052566787	1.8238478366653084	9.826887184951623	13.456117616830516	10.090277517464482	-8.524855070921728	-0.1015147505683641	-0.8668096603880399	-4.335108475383142	-7.341137803564028	-13.252559578342638	-29.135748776373696	0.027237650709222086	0.3102065770278895	3.117469297491195	7.07363277282197	12.220025495621224	10.68154641521699	0.16140000000000176	-16.879789389970057	32.278849869971765	58.11328300402666	301.9783259848799	-175.41761105865044	0.05974263829679507	0.42112314839390075
2841	0.192391084578	1.849386384374	-0.708163048723	-0.549545287131	-0.558805321267	0.897184917075	-0.343501115811	-0.33568276138	-0.338078548186	-0.257452386818	2.433648606728	0.964197646389	-0.063937078722	-1.048183919537	0.868717638065	0.591815574385	-0.904023226698	-2.1692883813011083	3.907776489620441	0.24468842398008922	-8.50001051669743	-28.82560252758868	2.0459341008864196	-31.628199607342854	-115.65707357921012	6.780697293724062	56.63917396645598	60.586179481732096	49.21999593702475	39.686462881459	28.440112288783993	19.244985255523513	-32.393431353318014	-61.88607444480605	80.88832328983541	63.022543964626294	42.68233371377823	15.742720412288909	-0.18995306909598247	-1.5054850184414097	-6.3187410070779455	-9.460779952984126	-13.957315245069132	-22.58874135646128	0.1777551432605402	1.6044515629473324	7.600169727305976	8.616709216125704	1.1167854841258809	-25.622646908208853	-0.1015397433032203	-0.8671133515807943	-4.340020760551703	-7.359808107946966	-13.32447344079234	-29.410634531757793	0.02749222996526152	0.3130346678127557	3.1466889363523856	7.142258807680642	12.33442907255353	10.763885679218939	0.15340000000000154	-14.492998186123108	29.71749339215996	52.780269836834414	291.910738183096	-181.6311633799411	8.507854913605346e-15	401.40251816231216
2842	-0.172896278045	-0.548453114104	-0.753250183991	-0.715111711524	-0.38719776795	0.852813785864	-0.357292400127	-0.355012262399	-0.355225238134	-0.251198210015	2.698097006819	0.618222970573	-0.104103044087	-1.25294703867	0.90760626339	0.355693428624	-0.847663703493	-2.218645453668024	3.8658703063276474	0.27662982259846625	-8.679824181145946	-28.77625204399454	2.1001654717814118	-31.455617772974577	-112.99823514399381	6.835482708741778	67.27727497759989	65.54888840572438	50.154551067729145	38.31030855337167	22.48241351408538	3.863373201618996	-32.17660431199672	-61.64489066418799	80.85816631728156	62.65884174145814	41.50587348954064	13.456108755878432	-0.19068462023029348	-1.5131252951298078	-6.3927321237023085	-9.648749673879744	-14.400952058693036	-23.536532918855638	0.19148660750110222	1.7639042973548926	9.226198410263445	12.185061587337861	7.861037324729557	-12.333545280154837	-0.09905035559266645	-0.8397549721070292	-4.030394708811205	-6.45222994435234	-10.671870440974162	-21.601058051402333	0.021209396876045235	0.24210155832010397	2.344723269512808	4.998977265383399	7.516423435165815	3.5692671219461523	0.15390000000000154	-14.187434222942855	29.208508424762456	51.914080414604264	195.14509840504348	-84.87104197185504	3.578953008381375e-22	4195.291650577062
2843	0.449283488467	3.442937238828	-0.750290442189	-0.516170695721	-0.649272495119	0.922388108372	-0.328268694853	-0.327577323044	-0.32280610552	-0.24658791447	2.226097542467	1.266556674141	-0.048770260266	-1.232398082342	0.772250061055	0.483617168677	-0.804783593211	-2.1643726365648215	3.9073015266988733	0.2601437794708924	-8.399909378448323	-27.910159276560172	2.056233099772611	-30.00235029993024	-105.17249920351459	7.062823942445179	64.7154016626852	65.81042822410468	54.937075428147175	47.82946824049448	42.49102913107624	37.33957103793459	-32.36531993291371	-61.7909501767443	81.21258941495243	63.57807874072205	43.66719319894839	18.062116827322797	-0.18956915117239712	-1.5015586038549256	-6.28445157295576	-9.384541221315013	-13.825445868881834	-22.501988508811557	0.16715410393860844	1.482837307137389	6.408536694003694	6.045080688582943	-3.7332183065455986	-35.50403971687573	-0.09681939104258913	-0.8160708937222688	-3.7993000762075004	-5.867265638277531	-9.306689919666196	-18.751678915160635	0.024010552491323812	0.2729807486109328	2.6577097381503463	5.743344483891501	8.909177787697814	5.1919228981637495	0.13690000000000108	-12.802355048396176	27.130186484504016	43.20693479138329	210.30638570055027	-120.15494260833107	1.1840291960935355e-57	6705.216259836235
2844	-0.743987911459	-3.540576815836	-0.734876552368	-0.448994990187	-0.700299774554	0.930314736632	-0.343280671396	-0.344324524608	-0.342664966402	-0.254167444273	2.593954893661	0.959827466958	0.060570344515	-0.966103869908	0.939623679205	0.409354756844	-0.794151749219	-2.300190036406047	3.8439122124021083	0.2696920008475142	-8.342116939177638	-27.527455155524713	2.1969893169878247	-30.149091599516993	-107.47412547421744	7.136645512328149	67.64212267161244	65.46701483861149	49.45058883206429	37.11890725378014	20.45279235217028	0.48648891531591554	-32.119651262352306	-61.91812573966721	79.24309611131703	59.80450325546779	36.41117474072846	4.032432223154315	-0.1909881023769182	-1.516905830885579	-6.457961391726866	-9.901871854771132	-15.400265982919409	-27.444011379736423	0.1806481887378706	1.6372135556797136	7.901429186943366	9.219463605772647	2.120445315363636	-23.90522739665422	-0.10177781453274226	-0.8700372304545572	-4.386193677414233	-7.52539670159306	-13.909139492060334	-31.46186318167326	0.024778262310511386	0.2815579279131636	2.7500617490878256	5.977434130666642	9.395306265073975	5.863523617239166	0.1381000000000011	-13.23642988989265	29.839154784072818	62.78174240410531	190.287540150515	-46.4846409379292	1.2807576928092662e-48	24.64382212361729
2845	0.396872805486	0.075054800371	-0.734193044479	-0.45087610477	-0.646267274845	0.965295337646	-0.341539216934	-0.342407641435	-0.337330174005	-0.234612736178	2.664664100195	0.593766732453	0.026239772638	-1.144416751062	0.876034409951	0.18229039457	-0.753286725706	-2.2397890827446543	3.9311617258848868	0.3008586966076537	-8.210597607177275	-29.128185028857544	2.1610835898326344	-32.541361557103485	-120.01219073892226	6.837204324832283	60.51473749429614	61.63015224491337	46.761834085463725	34.19650827820316	16.32051156329685	-7.637207951268078	-32.38508887961335	-62.223371084454	79.22158601740814	60.057345056069074	37.172007550384215	5.254007113340786	-0.190709168285322	-1.5137491109931396	-6.4159862748127345	-9.760507390961946	-14.907669277599705	-25.675673600503764	0.20016406398452946	1.864493922093392	10.231498202180873	14.2962049016651	11.502313635537101	-6.3028228958387125	-0.09843640882009527	-0.8336535293554914	-3.9900513369580586	-6.4058804879080355	-10.798242490593276	-22.721780140310223	0.02235852160389041	0.2543029770864332	2.4454013150352396	5.1720858252372315	7.593235267887312	3.0403228360925842	0.15610000000000163	-15.466720773635037	32.46849121507729	62.03587229095717	221.71295599336557	-93.49567655486673	2.7181456813356994e-06	23.84488392478697
2846	-0.056413001176	0.597638806869	-0.731525250049	-0.282542175647	-0.887431383232	1.065131990517	-0.32934131649	-0.33128586313	-0.328597450286	-0.254036799752	2.382343291146	0.985075718541	0.08316169372	-0.984282054377	0.849413434697	0.611864193373	-0.700275701751	-2.1869934857359397	3.959272354205516	0.24481804305700225	-8.33957137980482	-27.372592272023756	2.213793834248232	-29.846022405021856	-109.37230902546757	7.173948963740793	67.74793807545637	65.89021824633852	50.79493661953042	39.600388680025304	25.79124620879632	13.037105687933867	-32.604362381893075	-62.46243954744372	79.25885981094197	60.414451049378364	38.31875446942944	8.531321144296099	-0.18993383362084815	-1.5057691535110573	-6.344108736140415	-9.593973455733906	-14.585298211267153	-25.257640339155767	0.18321756959362143	1.6663175027818447	8.16819199573969	9.748099226451565	2.9830668323107177	-22.477461980743527	-0.09952405451917798	-0.8460263883446616	-4.148324635838608	-6.913216307661743	-12.424793782303796	-27.879375651081006	0.024094063152477467	0.27317475669619967	2.6234580342893277	5.556399649704543	8.16927385537302	3.379620743692407	0.13920000000000113	-13.823271983235774	29.6433344765884	57.24244184105912	228.02212999037408	-96.65032827930087	2.0360850407613312e-41	1.173041592190705
2847	0.506910517566	0.614279108219	-0.719969270501	-0.603978359116	-0.500243155483	0.914398493958	-0.347066533461	-0.355167093487	-0.349207131921	-0.239424215675	2.776871911097	0.967784303296	-0.046303362916	-1.301828320164	0.831417050939	0.251878133552	-0.827300878541	-2.2409133783610393	3.849913082236028	0.2895597696257908	-8.651219901485298	-29.894576869975875	2.066876032638119	-33.23557821086522	-120.80864633184892	6.725478726534465	67.18345533540906	65.01092786281619	48.51165637087056	35.489949031621045	17.040745167375583	-8.53394292472844	-32.085114967035196	-61.54238134719486	80.89101603028215	62.671679257809394	41.56570342416119	13.5499637875557	-0.1908166849076358	-1.5146582755020221	-6.414886028352497	-9.727840308278676	-14.694894858274388	-24.636979278542757	0.17640978024822193	1.589196137724114	7.458744489269178	8.33036247014916	0.6299727987862389	-26.48124306811774	-0.0966841824037369	-0.8141938030019847	-3.76050210412076	-5.708847557676026	-8.682275813138386	-16.594830418731814	0.022495037737212283	0.25637101486388947	2.4941554228248783	5.368634409016053	8.263012622752951	4.573263792391716	0.1625000000000018	-15.411225542371179	33.23990507741936	66.40690285736937	272.59890494990356	-139.8522253951782	7.622384198000991e-06	2.163229536460877
2848	0.00154779536	-0.387672668704	-0.760543543356	-0.478637489313	-0.658496184876	0.937083878569	-0.351760946974	-0.346848447641	-0.345912095319	-0.246503615973	2.702225960566	0.401139306053	0.073921541965	-1.118703114673	0.919372634265	0.308139113912	-0.789221300878	-2.260042006317977	3.8989746780216135	0.28449441369390277	-8.41292502722758	-28.63657517755437	2.236137468773043	-32.31147906736203	-123.71293177602314	6.777871624858513	64.66210980788267	63.683180974467554	47.650909173337546	34.6854931022684	16.26971101914313	-8.999767699533813	-32.30202067610428	-62.13852841416886	79.16657358450873	59.85135144052163	36.647723570379036	4.398143729330987	-0.19149351805848022	-1.5222764663151935	-6.514206767814703	-10.057420809570713	-15.82577678020534	-28.649651314890047	0.21402460181709312	2.0281378050594427	11.977391964445946	18.097350799397244	18.19097142507986	4.2915656568358695	-0.0990266896618168	-0.8401365213918992	-4.063092691305841	-6.618505134551476	-11.410076256005121	-24.45732164930775	0.023901148029718055	0.27169409872324757	2.6407406365132853	5.6918707326804645	8.772857955096857	4.939902706033297	0.16110000000000174	-16.604723280111575	31.10963737440639	54.50200238713711	329.3196206363227	-202.7913934111445	6.839873421996762	678.2204400463597
2849	0.406994850392	2.36009753254	-0.783180623675	-0.33927410314	-0.900611948576	1.043073378117	-0.323948764074	-0.32405718225	-0.323900569563	-0.228543979743	2.228476501484	1.360854647626	0.037190473097	-1.063458132161	0.731562389551	0.218699189015	-0.823486992592	-2.224153688413519	3.9229353678378063	0.2964225066861243	-8.590683874269617	-27.400868917825274	2.218848116928596	-30.755549757517276	-113.13340787349128	7.138549527570148	62.57280945539494	63.991183799990424	51.90956464361653	43.09533228400689	34.421189133192726	28.908323188827165	-32.36324577330655	-62.0894327184958	79.79844582767517	61.13652594341198	39.36352062776593	10.378440787049234	-0.1891657474391604	-1.497620637034512	-6.259099921085094	-9.358878939352875	-13.940909041674589	-23.474642479853078	0.16762190218216838	1.4874148124231508	6.422649493420288	6.016999112404555	-3.932466595854019	-36.24150847132887	-0.09799502480843791	-0.8295184542123892	-3.974818373741816	-6.4389286347441335	-11.168768887561457	-24.560188966318574	0.029798167037755115	0.3379518878521391	3.3720949323419624	7.586873029069567	12.788067266038405	10.46923848467787	0.11560000000000045	-13.505673795597184	24.010731803037814	29.37250867729784	15.519182777664867	67.1571528617803	4.916647298837346e-25	39.23452593278123
2850	0.482155522851	2.13320301398	-0.753876378574	-0.2763150179	-0.925701692372	1.104167745108	-0.332314376669	-0.332719513929	-0.327991383339	-0.231586929527	2.46066687138	1.387724585926	0.096573173302	-0.835900210058	0.652380858157	0.392962979854	-0.756715821753	-2.1718231319478143	3.9341326695437266	0.2739683559132949	-8.044632598166068	-27.31502794022676	2.2223745168856226	-29.97665622104736	-105.65641696096421	7.390508165444638	63.478682342602745	63.38230477723807	48.41578013859635	36.48467089450424	20.61815871070237	3.2950826557054684	-32.450467203325154	-62.02060517458226	80.59634738546065	62.63900580077009	42.21807172221056	16.258346567145697	-0.1899717407771428	-1.5062354234604687	-6.351824919683049	-9.622975726967118	-14.695213261719669	-25.668303885895146	0.16727992151927623	1.4835651763646287	6.387665511756465	5.946169506482885	-4.055228024219177	-36.46679316343799	-0.10207502957967135	-0.8737747741946519	-4.448440143668306	-7.75324450632641	-14.721838857608581	-34.34246253919806	0.027334709671760705	0.3098459838325016	3.0409233186353273	6.674581054088907	10.692952771719934	7.329643909419807	0.1206000000000006	-12.554611579417884	28.733297813574264	59.92584050320943	229.0852687044104	-84.52563704392401	1.917034289493068e-60	6.461486886943743
2851	-0.403595603355	-1.838620692958	-0.700875626313	-0.702835762676	-0.371294328878	0.875363787624	-0.336771466317	-0.341322259414	-0.337961027089	-0.245752753331	2.468681526749	0.392735194482	-0.164650710091	-1.338845831236	0.989030648872	0.170094850764	-0.912884376135	-2.261213605417065	3.883017684314408	0.30056521592077784	-8.06557711266969	-26.827776250164582	2.1371900758491185	-29.925196848314645	-113.26826284751354	6.468250543377939	57.925535190830395	61.61161946315699	50.67602939339335	41.82485176737708	32.00016245736699	23.959991921396085	-32.19303244838797	-61.892883289112135	79.75121695939384	60.731934602766096	38.03396647153756	6.260110669228652	-0.18975204768684972	-1.5029454652763234	-6.27331606597973	-9.280516084583804	-13.227557798090505	-19.771552801663923	0.2058307374445931	1.93248599288566	11.009263024544778	16.11625121379206	15.064562007456566	0.1667865809202081	-0.09724914606916445	-0.8200179431451109	-3.8092962302331195	-5.8085704152290045	-8.811173373366593	-16.48560603875096	0.024064388289575647	0.27468626298109794	2.730465300019719	6.079013680801944	10.137601511327084	7.965861267367878	0.17520000000000216	-15.714020526766618	26.883303941564392	26.744787111326215	271.14575029681157	-219.7738077399974	5.323881801552117e-25	0.8190318219892276
2852	0.172735505992	-0.19109509924	-0.76296313353	-0.45279468634	-0.717899332619	0.986947717601	-0.335714620305	-0.341232445049	-0.338980579761	-0.250642338951	2.610678217768	1.121430231451	-0.034293951443	-0.929150991867	0.880315832071	0.425473842085	-0.875504208933	-2.2389233432044793	3.895530487589664	0.26890267473052015	-8.28791675344038	-28.221442243226445	2.148073919308252	-31.535397319912555	-116.49753653383415	6.944087650012882	59.74333127133083	61.328073839139385	46.919912745203604	34.72776761816945	17.719752769979664	-3.493566046501607	-32.31976360040812	-62.07530305768466	79.57633564222043	60.6131403798993	38.13950823740451	7.866458512898466	-0.1892567857694629	-1.4982665043196348	-6.251060278285297	-9.294711110194362	-13.589340248594711	-21.89638690941631	0.17382225352223318	1.5587559103587338	7.130489579853527	7.564984463627022	-0.9546266757229666	-30.029233143218747	-0.10231060122216616	-0.8758832587869204	-4.451590595463446	-7.713825309540121	-14.44470699807372	-33.04439596699938	0.02911018728785905	0.3308164424513101	3.323350041036979	7.544942980514321	12.986382983017178	11.243609135922375	0.14730000000000137	-14.819105232198313	32.63737816910392	69.33857277672209	251.7676291530057	-99.68287589262599	4.809874638988328e-11	34364.924348729524
2853	-0.293279372591	-1.772528439032	-0.768030461736	-0.474979313589	-0.685686030818	0.951755656561	-0.342574689228	-0.339788242533	-0.337892986486	-0.260004154406	2.57521284781	1.119228521399	-0.021821592252	-0.877665780325	0.912232072197	0.601262858028	-0.889474397541	-2.2074435460640998	3.9069899327422823	0.24431837403818285	-8.125094262169718	-29.043587985289527	2.032062462862783	-31.98157984331753	-116.5828103789743	6.756375406455693	58.55185636720851	60.855057798051554	47.12318495508665	35.4093880883405	19.386428439025057	0.7670469484456004	-32.40105318033807	-62.103747535742414	79.88517184869454	61.27771792080466	39.581494250386314	10.397244734538056	-0.18968229953625412	-1.5028367968754677	-6.301308524283441	-9.440917760202188	-14.020113845992334	-23.173379726259686	0.17345986485122225	1.5546712119241386	7.0934548581743275	7.49111434113142	-1.0784893609203992	-30.246795353287165	-0.10350163638579488	-0.8886896980692839	-4.583667106937081	-8.067999170702869	-15.362482342331937	-35.521329706574335	0.0292653000750851	0.3326886183279581	3.3505668240407407	7.6335629169166355	13.231495645033995	11.660786538218728	0.14960000000000143	-14.324156731651385	33.28430817217536	74.48268051329879	270.1060967745577	-114.03050655535723	1.9717194664730286e-13	28.6558863893113
2854	-0.781724222192	-3.471528755665	-0.745858401785	-0.516752792564	-0.55407912475	0.966811589327	-0.34225322152	-0.340855967081	-0.347356958977	-0.244369462863	2.564004952934	0.680306003999	-0.057166329541	-1.24385419318	0.849466594732	0.376123361726	-0.82952469424	-2.1917626297749786	3.9273133970040446	0.2761102089671284	-8.827791626164258	-28.547455428696196	2.045971910866472	-31.533741896429262	-118.60762052777298	6.421871166354745	62.19621868132839	63.00311063824338	48.91113323560372	37.52375098642207	22.476267848266595	6.062175101617838	-32.42108913983233	-62.06622644915671	80.14706379545926	61.68309143402133	40.067606602803686	11.316918066567423	-0.18994808853991116	-1.5053762487324942	-6.314835242390636	-9.441408203843409	-13.865326879738387	-22.189918708337984	0.19268950434343776	1.7774048464680352	9.342547860151473	12.392303554483874	8.12302683465042	-12.111490997381699	-0.09707907196876042	-0.8186690325989435	-3.8172820066832442	-5.891080733182058	-9.26996330601146	-18.352731713063864	0.02434024479609781	0.2771052112903362	2.7239632537548015	5.972304497661221	9.600065978911205	6.598263641540737	0.1833000000000024	-15.947138616279801	29.000238080257567	46.73886050663231	196.35095444154626	-96.0821522207743	1.436078120163137e-07	884.1776360300435
2855	-0.870220030132	-3.903994270491	-0.75360414568	-0.527793109938	-0.629807928137	0.956680732081	-0.352303282557	-0.350155582461	-0.350903210263	-0.259135116354	2.695649869515	0.584555371961	0.047634714118	-1.269395003191	0.915695798365	0.547772647627	-0.80925851726	-2.1947131394747834	3.9226065861545973	0.25241802039092565	-8.420979150012146	-28.413434498564065	2.1041170673984064	-31.581957824054093	-122.32749249508261	6.331764902031179	67.18439788087085	65.05817627562467	48.70438717431222	35.89188849708487	18.029928885945544	-5.459459394941738	-32.44797579744626	-62.14593206909289	79.91739861630117	61.34598318497986	39.63532439646181	10.611569774364511	-0.19146300841709507	-1.5218611268072526	-6.50571261326966	-10.022465435495201	-15.683167405364612	-28.074186123680544	0.1992840047681877	1.8541658904285563	10.123291840670493	14.060553694564332	11.078044321008182	-7.029996173363742	-0.0961134138131858	-0.8083301625422379	-3.7123645828011593	-5.613879519061066	-8.577089011750038	-16.78967254343371	0.023902599391279714	0.2718302439916445	2.648071676220668	5.726570655048643	8.901445464918641	5.240311579856779	0.17920000000000227	-17.140889894446275	30.99644678112204	51.56557168784753	274.7299056953507	-162.53139945555523	0.8135222604949104	9435.67584765686
2856	0.145418779749	-0.141358513204	-0.716206723055	-0.469423636245	-0.676391955773	0.957049226339	-0.335465663036	-0.337921124177	-0.336823184216	-0.25075592076	2.496797100812	1.054083374163	0.011665443961	-1.072950474132	0.912527673543	0.365657004307	-0.77740304267	-2.2904103871013675	3.8453432253433304	0.2753035310801165	-8.641633019772394	-29.547016748223626	2.0530150201054616	-32.15044169812607	-113.90111998492084	6.985902778136806	59.31248884238265	61.563898485432404	48.382863790111784	37.43970251620107	23.276796551236586	9.12886934049306	-32.112208301369975	-61.8526876682999	79.5241923165798	60.29334029206397	37.29182617713783	5.70977708658055	-0.1904373320457964	-1.510876901651086	-6.386659650018317	-9.681527348830056	-14.700832474662615	-25.13611726876637	0.1758617082848169	1.5823359223691318	7.368201231278084	8.088782618039083	0.0567615807515737	-27.919573397051007	-0.0999538896228282	-0.8501916374730949	-4.17097065274383	-6.920032477827996	-12.237500698947269	-26.73652789854647	0.023402595584082184	0.26606605984924375	2.5769725584439844	5.520207868903481	8.376032420677694	4.289337254136228	0.14010000000000117	-13.77131751605528	30.603867018967236	60.24799447096817	182.20492553830587	-52.64698383000612	2.9233573813447814e-22	10.479014862932235
2857	0.077049160522	-0.795141050157	-0.719608936924	-0.532646759312	-0.588614813367	0.920428057911	-0.340675951272	-0.342073254949	-0.334068626722	-0.250405401694	2.541063392578	1.245168309276	-0.019603399554	-1.200183036458	0.951758104085	0.322229452421	-0.798892437293	-2.220299657786503	3.947648649312306	0.28421069354580236	-7.980715809462532	-29.032585359095318	2.056394537519983	-31.528778485931586	-112.05825416363238	6.903263852925846	61.825131658333476	62.90579615724718	49.13843538967462	38.040576116777885	23.64942442614399	8.763627100130897	-32.49001972527358	-62.372364339563646	79.02946146829203	59.76694686357373	36.586713520420325	4.294952042610218	-0.190536180068661	-1.511811410675293	-6.391147028802155	-9.679068837747106	-14.63187094045709	-24.71897054884385	0.16710777670042032	1.4825630909983425	6.41589595254826	6.080293388186929	-3.6179585920067217	-35.15685807858479	-0.09807843479362734	-0.8296020360660316	-3.9390170552251424	-6.24352817023375	-10.280207803597511	-21.121512723879	0.022856577885617027	0.2601628268634182	2.52296575214596	5.409014807466319	8.232823760980539	4.279457162512221	0.14430000000000126	-13.611297589469284	31.87040939508525	64.3987479778649	181.9087760116753	-52.5401666804546	1.5291644090022336e-28	6.212467536306429
2858	0.227610652117	1.588748546884	-0.743175795628	-0.631621066208	-0.49589409613	0.878365649425	-0.335769252769	-0.335591146478	-0.329940083671	-0.235549945135	2.330160953775	0.871584405303	-0.021910094525	-0.961133260691	0.790805539183	0.237431314804	-0.79247183757	-2.161219398400306	3.937719339582554	0.29420531588192916	-8.312075812605539	-28.21680462287775	2.0198547319405042	-29.490762351637088	-92.24713222410824	7.41088356834192	66.20719577393356	66.42908560147343	54.78282688300828	46.995147481160394	40.13831946492156	33.947453399101754	-32.409148816174394	-61.87101963816743	81.04043408489973	63.26132651952396	42.94296925658286	16.34306995785405	-0.1912819515792794	-1.5197301268012526	-6.473967283967686	-9.908436149722426	-15.262502061636898	-26.490205305806118	0.18053317667556273	1.636564963924213	7.923209631531966	9.323955936115972	2.464929713061683	-22.87291825791594	-0.1038118530554375	-0.8916064888530303	-4.59565632247646	-8.0543698001212	-15.161433927366396	-34.451850080081904	0.020634555339078837	0.23524209909531116	2.2493015873949713	4.695900400755688	6.654990940933102	1.7889741047719407	nan	nan	nan	nan	nan	53.70320054989035	4.0532947752141256e-156	30.913553864368602
2859	-0.266826591472	-3.163732143457	-0.738930278775	-0.335427769801	-0.805256837977	1.061985524364	-0.332148074299	-0.341760323066	-0.337918977121	-0.230215768257	2.673060592482	1.012646029039	0.054861777387	-0.980855158988	0.666061850353	0.3602285043	-0.706500930551	-2.159826294518279	3.9410774999136056	0.2784625598918922	-8.274465119892259	-29.12474935787065	2.0005608187775135	-31.446118477401644	-108.28301337067124	6.977570009492771	65.260437733937	63.79891760185036	47.22943941741832	33.858175624153894	14.667244925834023	-12.645495836201501	-32.464005953903566	-61.98842978646324	80.80598328669508	62.986078643780644	42.7480394743844	16.908028847738485	-0.19005246148979923	-1.506890312830534	-6.3494265892668444	-9.590522862907589	-14.49979718554566	-24.746566445298818	0.18047709152469069	1.6350029072758725	7.869799004612595	9.132231481569915	1.9104424508158777	-24.426680614854437	-0.10029549895978723	-0.8542219211079786	-4.228438396068985	-7.116260679490062	-12.903640260614022	-28.979002360929048	0.0230303879279858	0.26138477521885556	2.501114857544146	5.258261991914014	7.584080357639446	2.606375992907262	0.13960000000000114	-12.975576205060976	31.56861834929085	73.52804843310122	185.2494957966025	-19.913088165925082	5.143120050752915e-44	21.04943717537321
2860	-0.225550836315	-2.383828026516	-0.753478444223	-0.533242533726	-0.627495855832	0.862016190967	-0.355300509161	-0.352005084814	-0.35673112952	-0.233502840427	2.78023791715	1.222924537053	-0.009536676177	-1.085533611405	0.712213946783	0.310498386107	-0.816251770724	-2.136283051473067	3.9507074856998883	0.28524042644071096	-8.675731357480515	-29.58344135518226	2.022647278765174	-32.21721385646543	-111.2458171559957	6.965497355014706	64.84597906354337	63.644562041389726	47.251406852867554	33.920084782747814	14.648977353165298	-13.389123054833183	-32.477564012925725	-61.89226933115468	81.31875592368198	63.85709844855048	44.19005337906942	19.007670944841937	-0.19035775449329162	-1.5100876991128078	-6.380909015839889	-9.67240544917831	-14.70307583515933	-25.23653013562516	0.16847406215704502	1.497869309949562	6.551964488574078	6.349083930043198	-3.1710046588646166	-34.382960222088734	-0.10023792432096705	-0.8532067333810626	-4.200221489769489	-6.993117302903849	-12.403742726269542	-27.085021651891097	0.02417914348415494	0.27494629288549105	2.6829410602064407	5.818666957910772	9.10583783746843	5.5503455602749465	0.14240000000000122	-13.203333642457576	30.4555772828166	69.96448159775743	227.4574559095455	-60.782652781824574	1.432038856742824e-32	1.1656722884146813
2861	-0.494637073583	-1.183559751354	-0.727943451038	-0.268574039199	-0.919373125183	1.043671505202	-0.335768207537	-0.331259367193	-0.337370311856	-0.24194679994	2.411625805061	0.519178020973	0.088666345936	-1.065955853408	0.717395713107	0.51531581752	-0.797630529842	-2.189569150651026	3.915203206517299	0.25653718744025433	-8.789082682923706	-27.86447325110787	2.1708854884976256	-31.614328163582393	-125.66548839176984	6.499914324360844	64.41944296254688	64.04710635601757	49.302735852216685	37.810058016465376	23.041677180319198	8.327404612163257	-32.41269924903385	-62.03147583531194	80.33435253278166	62.13927667942447	41.3059331625506	14.424645390254332	-0.18978745517307266	-1.5042821319354334	-6.3316888014043045	-9.568536370724512	-14.55310833487845	-25.303105914415355	0.21230987212338417	2.006694931336777	11.694899076812016	17.377505501660693	16.68746800857922	1.570088301110605	-0.0975662139966745	-0.8248168264104762	-3.922387189030549	-6.288440349904479	-10.747002802060193	-23.40339151057027	0.029389685465715756	0.33334131441432474	3.3199447646911286	7.448104497814362	12.484640884610933	10.046328130434041	0.17220000000000207	-17.97763174985067	26.692520604886795	30.557760660599456	381.59302939827967	-283.52334238493575	274.4185026519804	1710.6421243984805
2862	-0.156667179316	0.550830703447	-0.757028468921	-0.485259534362	-0.684928955226	0.996676165846	-0.347783875196	-0.345803249439	-0.35444612112	-0.25514050142	2.620156185911	0.725546661896	0.036169166064	-1.142652548431	0.841413871272	0.590185021483	-0.881283367702	-2.161546346271344	3.9335520854471726	0.24594995793535154	-8.959156029964502	-27.420235784727065	2.245916269479374	-31.078847689259597	-122.21767823471927	6.742511523143102	66.18733774180693	64.70277935656135	48.925480865725255	36.56260569618582	19.706383383347124	-0.8210455593973857	-32.4938461245161	-62.07331488014152	80.53959883709639	62.54505924796015	42.02322487229453	15.007219910645007	-0.19086850469280406	-1.51553518126063	-6.438908421004492	-9.83558741548646	-15.161102941894551	-26.556344686008202	0.1919993941129889	1.7688129866908209	9.230656123423424	12.100120850526386	7.460177582753746	-13.611245802311561	-0.09840701150564649	-0.8334631359872666	-3.9937110604988426	-6.430815051270333	-10.920914254803302	-23.21424161707202	0.02859517228139734	0.3250748602306799	3.262241403725075	7.393570383941734	12.696062018325494	10.923632425632968	0.1663000000000019	-16.924262417438253	27.29527716424021	38.77495829883572	313.49130056971103	-201.87472234565473	2.276988685661787e-05	0.07495271941753076
2863	-0.244381230214	-1.137584371575	-0.72446769241	-0.607416073743	-0.482729127039	0.932690068217	-0.34939921486	-0.346921162997	-0.350192389214	-0.248355298591	2.578270809193	1.079980362202	-0.002528560615	-0.948173962154	0.990018582522	0.241861274533	-0.949285329281	-2.2270635491764113	3.946978008479913	0.294096862927842	-8.707162245948597	-27.951880947596162	2.1913562814611787	-30.94443873029696	-110.35101367521631	7.131994071303515	66.49739772642721	65.37118418234012	50.68608030599188	39.50461849925023	25.218816133767827	10.324609416676601	-32.46341377649223	-62.34443283892672	79.01822476284873	59.709511140596156	36.417255728761546	3.503038976419261	-0.19169146921372185	-1.524013813444047	-6.515862968982851	-10.016562426761805	-15.52828337573656	-27.133740720144704	0.17157368228376943	1.5338550937490332	6.922558175259477	7.187665742675209	-1.483787843493679	-30.684993225981742	-0.10402018859266528	-0.893808431854442	-4.616809536940828	-8.107508179318337	-15.287594932232382	-34.76140956953745	0.028392138370051247	0.3235799672977001	3.28528591527483	7.563765992741068	13.42645860889228	12.51297193475045	0.134500000000001	-13.200479565699041	27.65309012972196	52.72929064535727	189.9236713537839	-64.20050365555369	2.3452979060535624e-35	51.11000418693763
2864	-0.741326896066	-3.495626866878	-0.740595552401	-0.409985414393	-0.749621146367	0.9814818819	-0.349337941182	-0.342502097955	-0.343626992769	-0.23827375645	2.573551300392	0.906855785998	0.03063476589	-1.053483040932	0.766562157945	0.340199979969	-0.763514493884	-2.240932818467543	3.863758908618576	0.2789205790840248	-8.478932874640806	-28.60413832681889	2.098013361630864	-31.32727034579839	-111.52314810944556	6.905128990900673	67.8420528591884	65.53890011408218	49.42910822965684	37.058642235166715	20.368142367599763	0.4982184080186364	-32.170545583243744	-61.738130568629515	80.42855281218941	61.99763887642185	40.59315134665766	12.491538659553614	-0.19011709983443992	-1.5075783776772953	-6.356749084096055	-9.611301213220967	-14.559355463258376	-24.922345498539222	0.18411824835619184	1.6771238774516188	8.292716143527915	10.05005650489221	3.628332169078573	-21.019972823210427	-0.09955453721297813	-0.8460547222937314	-4.13519230303373	-6.842088785521717	-12.104223889180115	-26.61001976634419	0.02427160486437207	0.2756306824762238	2.6731071288609733	5.746094251441059	8.787893282492105	4.749068093909168	0.1420000000000012	-13.761099686094258	28.664287214219875	55.45067833086909	157.13279898242558	-23.147599273266838	1.6798726846060415e-27	7047.90352543933
2865	-0.213329541593	-1.449794672447	-0.744361066415	-0.572839826211	-0.558326113766	0.849784868775	-0.339492371893	-0.346839149543	-0.346243756921	-0.260976452568	2.670973034713	1.084684689728	0.032245807352	-0.912999762285	0.913956898978	0.601192803396	-0.823230260585	-2.16687494655661	3.930832025261948	0.24450621008255302	-8.22094781517707	-27.673442252642552	2.0880491594052835	-29.48675866933527	-100.29265308065192	7.277270201102428	59.55673884792807	61.3250203541289	47.14542960106394	35.09303706318518	18.24303450874	-3.0105779043894305	-32.48521913257047	-62.085136058979984	80.41049815262232	62.26249894062429	41.37581013262617	13.468055073629897	-0.19158825800456866	-1.5231837563419646	-6.51930166999431	-10.059715352440715	-15.785104154612455	-28.367933055393134	0.1726776473233386	1.5460944175727365	7.025339143377394	7.375381610983966	-1.2179872159380907	-30.352589860594037	-0.10406843755094329	-0.8945050964166891	-4.63162618044723	-8.166386550298425	-15.509111497950906	-35.57849493913656	0.023349294401372483	0.2657858188414138	2.5895571043185317	5.595608672894943	8.687712463821217	5.06607798320915	0.12500000000000072	-11.616467323544649	29.48775275642224	67.36474621990249	167.85038279836826	-18.863639863988166	9.119732754164699e-91	105.5020839902935
2866	-0.513629251137	-1.031754242679	-0.759388543235	-0.624312969505	-0.486702775515	0.830203305385	-0.329478096683	-0.334058914095	-0.334727326904	-0.255889953607	2.3424372814	1.12380972038	-0.111826162661	-1.256257689717	0.878096854029	0.536265907566	-0.929181531287	-2.1611049650671688	3.9182493398062404	0.2531277834775125	-8.599486284084508	-26.929507898876935	2.024284414096868	-29.308417507990423	-107.11513108540737	6.6825596815605754	62.44214774270002	64.38328099938288	53.32875645725631	45.40940530683923	38.05688776712503	31.979674246528106	-32.419596646785195	-61.902828701499125	80.93076931758411	63.0858580766518	42.70343234222896	15.915720166625881	-0.1895576881544195	-1.5012243484952228	-6.271093648003608	-9.319281996147671	-13.525776036696582	-21.256357598295043	0.1700754931176695	1.5165508651119302	6.747950256559827	6.799631697287815	-2.246815284869037	-32.319701952028446	-0.0978568120402852	-0.8269953710068875	-3.9016731529579456	-6.113542325420632	-9.824173600718089	-19.611625851907903	0.027330086892868703	0.31132084050844405	3.1334573882823045	7.124877669368526	12.35936973346093	10.915150011448025	0.16150000000000175	-13.702471581128542	26.49599343710817	39.11760082060902	236.93535878764325	-153.7291264817342	8.377481452185305e-49	30.424591236650397
2867	-0.431078033946	-0.650935157629	-0.747902755155	-0.517633436116	-0.573620282513	0.928028719416	-0.324181382009	-0.326739777565	-0.328958304014	-0.258319293243	2.25002313346	1.147556851963	-0.028855220858	-1.086403362771	0.991784504322	0.454961466986	-0.842271434188	-2.227656301320737	3.9333944237477327	0.2663930038056272	-8.781842690691521	-26.962503799232355	2.134011710426841	-29.042776172159126	-102.55544064548563	7.165838000251558	63.52773787161186	65.13276924748189	54.335728507582886	47.01095606870605	41.073205845348305	35.71301299965653	-32.471699959469326	-62.37162479363743	78.92484049356453	59.557699587771374	36.19102013278649	3.701988188188459	-0.19030662411784466	-1.5093322012081303	-6.363171173118636	-9.595358582983588	-14.374062613525448	-23.897536566148503	0.17084526112714954	1.5251783103204113	6.824566095716091	6.950105185499175	-1.9996012173408315	-31.897249131321008	-0.10040719525897009	-0.8549186745439853	-4.213120047773982	-7.0152501279731805	-12.413960786102136	-26.961736273699582	0.025142832021159803	0.28614104587200495	2.8248194843321563	6.23811967204174	10.185073200167144	7.45259754547837	0.134100000000001	-12.289115196909005	25.97189072005618	43.58924830960166	177.0228859394739	-81.10022224086444	7.244152358096839e-75	284.10166626132605
2868	-0.413107643986	-0.778142945328	-0.735130950342	-0.213920597679	-1.022756382891	1.119436868544	-0.330661018283	-0.322193300354	-0.326399693345	-0.234671497116	2.225416977996	0.582012237344	0.185642667217	-0.864142165217	0.65192402201	0.437796195887	-0.668738938273	-2.219209826043416	3.878523708143526	0.26620948809184347	-8.900668624755404	-29.07831145706356	2.0498737776651947	-31.42042456985862	-110.75611738580916	7.0256665874154915	63.66164619775342	64.23284513611517	51.121152726851655	41.40135107169495	30.878643368282958	23.837287829991475	-32.25513916658497	-61.8192291471175	80.53707372259738	62.36768954389694	41.633608137357605	15.2437825354086	-0.1908315548401891	-1.5156367082303546	-6.462529346377035	-9.963590550983373	-15.76810397589073	-29.196574438016384	0.20990420780573768	1.9777630622954037	11.364186930021711	16.619047733137517	15.269412228306546	-0.8118960541797895	-0.1007887952028338	-0.8600446261223382	-4.3114095829064505	-7.398439663566189	-13.853200967244792	-32.17921748032383	0.02467022719506914	0.2792406684369795	2.670566945839662	5.626273921364204	8.14531405853513	2.9753984719821287	0.13720000000000107	-13.536872441211909	26.540787060405805	45.745318187803974	219.18451551466703	-101.13527716884448	1.7303834684823562e-32	223.3623538594898
2869	0.722405856227	2.650926193851	-0.727273044807	-0.562564377474	-0.527798528334	0.896545413643	-0.347185358403	-0.344494906785	-0.34261017141	-0.22814644014	2.590478387122	1.22484974785	-0.065380140751	-1.174281586436	0.731323315667	0.210932637243	-0.891939680115	-2.1617731004349015	3.927828754012155	0.2971671406681556	-8.581971232259791	-29.41686285276948	2.083992807348668	-32.82251288275228	-117.5035764814912	6.885996660930647	62.82066250665149	63.334491830257136	49.10268954893855	37.672245410653645	22.537104688781717	5.806062086961592	-32.36037255349173	-61.7595544769045	81.33152174571106	63.7472291946565	43.83114621094743	17.920649181902505	-0.19008930580058214	-1.5069122333854155	-6.332721827884598	-9.496614045499106	-14.042652963848218	-22.771406729752073	0.16709815292021654	1.4826126774291952	6.422734381289567	6.107573321434993	-3.5341822159847274	-34.910320177824325	-0.09913987608238076	-0.8410178012191841	-4.057159954936255	-6.562187910274389	-11.108230163463121	-23.19199949975608	0.026499457597506784	0.301789732015398	3.0179486008099192	6.7959781713807725	11.565510066766919	9.696784178719305	0.14670000000000133	-14.305978172075847	29.68648021662917	54.32958417353648	245.59907972250866	-123.92986627847667	2.9917931124677754e-11	45.67454688669792
2870	-0.123251730843	1.269023086757	-0.675599780223	-0.70148789449	-0.308619519241	0.849679686391	-0.341225745173	-0.338217253594	-0.343590306725	-0.265159301987	2.4195084322	1.01156638432	-0.080816921871	-1.175984841877	1.020660296249	0.507983764439	-0.889251546724	-2.2244321615562397	3.874893368740379	0.25638094420379925	-8.841360386201167	-27.127403220136426	2.150791407213868	-29.078245360213288	-100.89845313064606	7.230004780241605	58.994755958891886	62.51412792272567	52.109762768477836	44.057911055787955	35.941688744402974	29.098780089887253	-32.254229323408325	-61.859640327075375	80.20613840258692	61.55124265218259	39.498764824249704	9.47762928555336	-0.1915780338887096	-1.5224831769492473	-6.485086514874989	-9.89045938424327	-15.012135510014108	-25.058353701193163	0.17161865700371268	1.5349757792005139	6.957777705417501	7.311570632948615	-1.127381693791559	-29.672443845446118	-0.10122796665351536	-0.8631285695814855	-4.270774222216982	-7.099018641732923	-12.360399723339032	-25.942607416874445	0.022303430350297915	0.2549529139162164	2.514081762044348	5.516056260192206	8.9139675276659	6.216734367574978	0.13400000000000098	-11.919554498427551	26.01506986037578	44.59012342069299	196.07937234864602	-105.25206357118702	2.8403833926880255e-86	123.90752980733595
2871	-0.570491706916	-2.683640682963	-0.728687723329	-0.410908213338	-0.719935075528	1.034356530685	-0.334181433593	-0.339872488223	-0.336933162043	-0.250246212925	2.577424892273	0.428802271571	0.076721067448	-0.922111864772	0.785647829525	0.602312736178	-0.828096069346	-2.1607545714496315	3.9192299666068977	0.2433609412385382	-8.044644154934051	-27.51583492880652	2.0742986022808254	-30.241411888237657	-112.77930001681001	6.638482724885307	62.32747407575784	62.74944744763162	47.89330481419661	35.7528475592828	19.099337376530983	-0.9798470547269298	-32.4402817141089	-61.944597668851	80.88923684013403	63.135160897549824	43.114267032807525	16.86269044450598	-0.19117694581891098	-1.518837539871398	-6.47475678414056	-9.93873809711903	-15.461618644321943	-27.47437261720208	0.21372325832270686	2.0244908250302287	11.93463348926264	17.997730581751366	18.004027233889424	3.992303173624749	-0.10229225028396155	-0.8756469702524943	-4.447569524073871	-7.6993899794813245	-14.395457837614277	-32.88007753365784	0.027097514562334828	0.3079374825969363	3.057365180271689	6.819604191231673	11.34606661868644	8.890498073248983	0.16120000000000176	-15.163899259700932	31.10995003096421	60.844087042882926	234.3606591471947	-102.8925285248684	1.9677478019099536e-25	8.34037682266348
2872	0.686490533071	3.842831671565	-0.741140736908	-0.381852375675	-0.786866302915	1.009869909006	-0.327238987611	-0.332218891124	-0.331122751152	-0.22813245899	2.399157639073	0.656685770685	0.019586494278	-1.083906323967	0.676297486241	0.280774192475	-0.813277793578	-2.1901506487863482	3.9083609683407206	0.2879161325769225	-8.580711966546142	-27.658318473612166	2.221258659194041	-31.35488225347961	-120.48819411659501	6.957385341469364	61.802517744470606	63.0242161432929	49.65047872208475	39.09315068592944	26.18254197076861	14.891608669055973	-32.3169811164441	-61.80928525904551	80.89235504321177	62.99512872016732	42.624594998563694	16.40635037337048	-0.1896479257716279	-1.5025671827384959	-6.302957016707472	-9.458404314320367	-14.12338124373903	-23.658206422966135	0.1989225551390429	1.8493348644836385	10.046620336455804	13.839028329050217	10.537513282800544	-8.264779853784654	-0.09854515021064145	-0.8351761017296795	-4.021738288519133	-6.534321105189027	-11.298073212835	-24.518163224508502	0.027426032690216852	0.3113941782742841	3.083881942114534	6.856329030412419	11.314753621355258	8.639503315697764	0.14420000000000127	-15.636214437737172	26.87363663961591	33.93779415577025	358.3024469766585	-269.92453650716874	0.0001370369336696741	452.2118098632944
2873	0.433770807493	1.600759039417	-0.764864666403	-0.573134404692	-0.570608912667	0.887467701344	-0.342196179806	-0.345033961683	-0.344137737385	-0.258889979093	2.644425247702	1.135384536412	-0.047710942743	-1.248305241755	0.920231265472	0.53799007068	-0.8749408385	-2.1719050226442675	3.9454749524971313	0.2544360234214066	-8.320512595025168	-28.362078340364985	2.132869893003151	-31.612784700983227	-120.20475151393717	6.732051277217762	58.19163018212799	60.656487768010706	46.967622735149085	35.17408530051886	18.82454853146336	-1.0325468700662415	-32.52996069214137	-62.214749115868315	80.01312307120462	61.5781299199464	40.08191019852995	11.421614266745884	-0.1901542428119545	-1.507761578561952	-6.348896802330112	-9.561798595946108	-14.30653572476218	-23.798426658114035	0.17083295086812714	1.5249660607752844	6.819643295274382	6.933848889531112	-2.044857984357563	-32.02458307496412	-0.09722014348787483	-0.8202699470287588	-3.8376077873452403	-5.956011614030289	-9.477025600340038	-18.96842997750113	0.026050222896088354	0.29642361512591897	2.942932683644659	6.558199974975373	10.915347307598111	8.55129487590809	0.16120000000000176	-15.7714491870204	31.887674969862154	58.568824204584246	282.1416223199791	-158.01331517999282	0.0003536697081879985	970.3564865048901
2874	-0.528026228098	-1.245387152094	-0.761836967303	-0.77683481224	-0.3148038112	0.722585388345	-0.344291049149	-0.341739729295	-0.34410295195	-0.250731020653	2.451918149755	0.516996450599	-0.113223027011	-1.301559415417	0.957692043519	0.283278574587	-0.881746371575	-2.20217679668472	3.911652598416729	0.2877092841493924	-8.38914296063929	-26.650085191206085	2.132470314139708	-28.738071129912726	-100.92564951513367	6.979272166528506	59.20835121401788	62.58046678133599	52.00757924237421	43.82266252334745	35.461219345045556	28.47309264233727	-32.331364445262935	-61.915525886794796	80.36496940618234	61.914750076001255	40.21362452438353	10.827081107167619	-0.19093241911483994	-1.5158199731962967	-6.423934627260761	-9.744055562920076	-14.701660997875347	-24.514588627799746	0.19602109985866908	1.8169800355848098	9.780682351643664	13.406832991456637	10.130705354894094	-8.18611564384854	-0.09875645789214872	-0.8363847122700395	-3.9858612340841404	-6.3049944636839115	-10.178784609956884	-20.0133646364806	0.02145418443369685	0.2450677599646619	2.3881046035751643	5.141369307091115	7.932718984974597	4.427342250952733	0.1490000000000014	-12.856905262912882	25.180972491846255	33.76819097199772	217.41332981060162	-151.74442185580367	1.541760690383194e-84	158.40443131032754
2875	0.959604965966	3.673010008816	-0.722204096165	-0.532196684925	-0.591221461644	0.907037713326	-0.340516244699	-0.346311999041	-0.342166332418	-0.254782377509	2.642231188961	1.441653406844	0.006890219181	-1.238418317633	0.934354079223	0.412654593767	-0.858852581853	-2.2729636491658476	3.849835828611998	0.269129395824586	-8.636870652952691	-29.12238198668631	2.177737863222664	-32.68082919125941	-122.58623958013483	6.967322339073309	62.61988756905415	62.95906238102027	48.135438676553704	36.033861913366884	19.37369143645275	-1.099842709118567	-32.14040007352085	-61.83467945829335	79.75293988823401	60.7053338459844	38.02294812525502	7.128377261365644	-0.19095835171340816	-1.5163793950910391	-6.442866893875311	-9.833481737501154	-15.103228951974263	-26.21153999724737	0.16071865465406565	1.4100481445173974	5.7306618877704985	4.631610621545187	-6.30109490695021	-40.51374070053124	-0.09718959863628818	-0.8199261246991093	-3.8335078043289648	-5.944032661863859	-9.444490343402524	-18.892099753434234	0.02579439568560022	0.29353356723012985	2.9099648314857567	6.468769012291574	10.70927741527002	8.235733368403821	0.14680000000000135	-15.389087428576328	31.929992091207573	60.79939124734211	236.0884018609842	-98.31995496168709	0.035012872263842205	160.79267705353845
2876	-0.449747064796	-2.497383021397	-0.728736134125	-0.698850048325	-0.36393039224	0.875627307038	-0.352678941619	-0.349880605903	-0.347602367725	-0.248854603453	2.648327914057	0.85222684209	-0.136466578154	-1.295148397169	0.995290351718	0.233179472833	-0.864323083094	-2.2169242991250124	3.937391857771912	0.29478040909976655	-8.021527676758613	-27.60648207774091	2.1372247356463663	-30.19752061786317	-108.47783560117321	6.816413971019936	61.788611009261764	62.924564481716224	49.19319311673449	38.03151639029803	23.28228915630266	6.98435456256446	-32.42058272417181	-62.19523662942591	79.49752932202823	60.48724869445808	37.73034818568593	5.934066886195419	-0.19022053941609626	-1.508015291510963	-6.330805008041202	-9.452780103473149	-13.757208940741856	-21.393203596640618	0.17922140423164146	1.6219703161883823	7.800111602693136	9.102656032377624	2.168531306826164	-23.18518374187042	-0.09819449515607633	-0.8303469136007261	-3.923715886316026	-6.138547195887297	-9.752927312322345	-19.005202937156938	0.021873261735300808	0.2497711920208416	2.4398764898146252	5.276449717784278	8.230352617325693	4.879034037758205	0.15550000000000158	-13.77302772263276	29.865396207549033	54.10203134247713	195.40092485462026	-89.54071483118642	8.02305171765178e-43	12.922672009099744
2877	-0.380068976132	-2.62470275392	-0.749987328675	-0.463901134966	-0.67926960449	0.94949691237	-0.347329493175	-0.347315910089	-0.349899240407	-0.229223756872	2.72558447589	0.968857411891	-0.035550842371	-1.172305364129	0.739536353564	0.227642386293	-0.844877795108	-2.165354724049791	3.9612087350998078	0.2963661372571435	-8.251777028617491	-27.032811242645785	2.228435650046362	-30.513583219447245	-113.9294999809301	6.828687469400073	64.35756002526823	63.43149088554102	47.24469825648135	34.05727838671894	15.116309385840012	-11.774340512581016	-32.501571845498574	-62.1030355387482	80.43917400864454	62.342222549091915	41.509016741167734	14.153647862445485	-0.18944510293913455	-1.500246486634083	-6.270934613884713	-9.347613319961262	-13.726098050681804	-22.238818002179244	0.1798826176062034	1.6284627201822222	7.817809115851026	9.046050777007947	1.816149426624887	-24.462918722659367	-0.09768302905747107	-0.8255528390654632	-3.9062689113236746	-6.17998626085104	-10.211836934660118	-21.25818519981888	0.026961842636528063	0.3064638902405666	3.0437245405380873	6.791821843016292	11.314161783040136	8.900549800061835	0.1622000000000018	-15.240987224734802	29.887770627251953	57.278412095612246	263.61482666331597	-127.1319268544699	3.730167284082355e-24	0.03331635777752433
2878	0.222561175236	0.190356899251	-0.756857269121	-0.685241452337	-0.437319923669	0.855156359907	-0.351975296688	-0.354374725791	-0.347113404528	-0.263295726958	2.774435258325	0.697474968843	-0.116009489188	-1.273577216518	0.937016611781	0.59379989093	-0.900211490236	-2.1512286095016693	3.9308168240054346	0.2451021031852969	-7.97662989353838	-29.26879617281408	2.0259168087486517	-32.50777685159074	-124.99979571029573	6.28496003196638	60.903837668131345	61.945920798496424	47.200766803467125	34.77493036385261	17.099322556724204	-6.732048643511056	-32.47915304678205	-61.987962506635434	80.83403607932262	62.97798045667323	42.58521717642602	15.40429792099193	-0.19007746050757535	-1.5066907660571147	-6.325896472558739	-9.464527346723942	-13.897143616598376	-22.16191960819133	0.18807242618592804	1.7239705876943356	8.808668398602354	11.256504082796663	6.094131385476806	-15.750487151350528	-0.09812285866265387	-0.8297795071745523	-3.927011193440548	-6.17245023321005	-9.93986017097148	-19.775401305401623	0.024534549793218393	0.2796656411010922	2.7709385959241724	6.145959300100533	10.15217119241593	7.734424621126167	0.19270000000000265	-17.117074306273874	36.994204032354595	73.14860220750326	207.9608801050317	-109.5302827962722	0.0023065222952013795	0.18866389792035992
2879	-0.432938532264	-2.972004500273	-0.737405931076	-0.426019378513	-0.744209884579	1.023507154952	-0.340812635247	-0.339622601772	-0.337992929177	-0.239894721193	2.540489775361	1.397370947831	-0.01538442094	-0.894593337472	0.866812426084	0.24592048237	-0.7606695174	-2.259914208298036	3.9014830569173538	0.2922790534874521	-8.069608385574867	-27.576636006609267	2.159191439369303	-29.74714617378101	-99.69254886058631	7.407171442616118	62.185173100278156	62.801133473507115	48.28867012048319	36.50996913164285	20.716629987566918	2.998363634039874	-32.29319448079182	-62.11376628469451	79.26202297134235	60.04930750930989	37.107264046958214	5.375539087029075	-0.18946799175966314	-1.500518813107221	-6.275143739951408	-9.363183644137845	-13.785572517684951	-22.461300434614635	0.16413134346801378	1.4483222963715492	6.074907093745846	5.32698431014223	-5.09307263806371	-38.28871778290449	-0.1027320818775048	-0.8804667282043083	-4.501213852978085	-7.853275407087621	-14.830465741677079	-34.164093396618036	0.023843221155720615	0.27080538058014925	2.619185360469171	5.603764591351766	8.4707552910773	4.254859201962033	0.12390000000000069	-11.416152881331284	29.482464248181195	69.05330014872314	195.00336013546428	-37.518579346314866	5.524099382489247e-96	115.43272371688052
2880	0.200680094008	1.606571248311	-0.767092302945	-0.210795998446	-1.042651902033	1.112699996766	-0.322488761201	-0.325918639853	-0.323288714944	-0.228767302294	2.317741132943	0.963840801136	0.177684847099	-1.033682024786	0.610256703355	0.379792699672	-0.738018198229	-2.232303049801821	3.8553148071310916	0.27330782327068537	-8.300562844071152	-26.81954088860326	2.247350690234739	-30.055321373796424	-113.15429206939638	7.099220105315556	63.68358117447771	63.81571178663193	49.64076161013332	38.70634906796293	25.35239250210505	14.046003358342904	-32.14912199036236	-61.639469220235824	80.85109031916977	62.83371077374247	42.416760628122255	16.640989565898092	-0.19050274692623934	-1.5121903363875184	-6.428496359904063	-9.874819549976753	-15.545904282940697	-28.632728191038304	0.18690052055778983	1.7082778495653188	8.56120665891384	10.539781008496702	4.303468719176075	-20.23187978927476	-0.09712506587163815	-0.8203646456668509	-3.889531252599684	-6.235535302917608	-10.746299904893405	-23.827336292558346	0.02842437706169706	0.32180126615116095	3.158369174972577	6.938383903600083	11.114202288886252	7.648264422005897	0.14630000000000132	-14.824069695528847	27.56253493231238	43.131013829775355	281.5368580831181	-170.21474979498336	3.1248408424665835e-26	1.2337610987211
2881	0.024549663755	1.463188931087	-0.723991954217	-0.423226302444	-0.735164861065	1.03583630406	-0.338023147824	-0.331032373145	-0.334536456543	-0.246276554673	2.337000751265	0.597642997777	0.060889405058	-1.21751966176	0.869045291816	0.360983026495	-0.76963242739	-2.2088452749557663	3.9506992598888773	0.27924938840654406	-8.794361638597307	-28.409498512441864	2.184613946162916	-31.6090910234407	-120.71327272873107	6.807087062638826	62.712804803080054	63.90066881491477	51.302573799974425	41.81144015431122	31.383750370717053	23.57697868828715	-32.512596287689846	-62.363634881447965	79.21550851282399	60.161716199359965	37.46346141895957	6.565565856424132	-0.1909094866515767	-1.5159868269609444	-6.444468869796868	-9.853627323938403	-15.222790709225746	-26.778915361054136	0.20124936821294254	1.8769575646637038	10.3499201219674	14.528448238902252	11.85468730312034	-5.834755804958061	-0.09612749457641749	-0.8087021230471831	-3.726523381157383	-5.681417666653229	-8.871083316430358	-17.864434967934706	0.02416003374424079	0.27446754978216364	2.6645993529365564	5.735319308890132	8.802405440239877	4.847784945690766	0.15760000000000166	-16.12987806112432	26.448648517036247	29.722344316733857	308.56070492518273	-230.2321816594996	0.00037766478649348	197.14179173747848
2882	-0.048284097723	-0.336359800717	-0.746890069419	-0.544227954355	-0.631076099731	0.909888578857	-0.352019326518	-0.350286776317	-0.353369405634	-0.265593340625	2.715496728346	0.490556797106	-0.05176360291	-0.987668693575	0.974544697976	0.585175239143	-0.861765811705	-2.222899955522264	3.900733961974157	0.24676550793405627	-8.729276198802486	-29.122580721226473	2.1456590036570415	-32.58211480790166	-125.23033311820151	6.649885517276261	63.63061569642048	63.22657264472893	47.58279951286464	34.8147483683651	16.73781121127634	-7.651499158695339	-32.374911820561366	-62.12476444948703	79.62530042222095	60.758413558570396	38.5069206011228	8.242057508311047	-0.1897328832704216	-1.5032981692732774	-6.302725883931033	-9.435482977630036	-13.966906390818066	-22.89431432737909	0.20541508173450937	1.9262456606023737	10.882452274657066	15.712851615685024	14.029015658962418	-2.1094248251063163	-0.10219577026448146	-0.8744291937527982	-4.427006682574298	-7.623196060713224	-14.118943157270065	-31.881122095504796	0.026234506792881154	0.2983416060716898	2.956441968892987	6.571828455527952	10.86965226745277	8.341775743923401	0.16290000000000182	-16.821848953433605	32.789899124010965	63.80872922253519	298.31102702531035	-156.8200947858072	102.7142360551252	702.3130329191526
2883	-0.163065381522	-0.09839974352	-0.746804455218	-0.350962889027	-0.840899541041	1.034369839357	-0.346873960655	-0.33824298835	-0.340184755935	-0.248344076646	2.587446939695	1.103990288725	0.120035001235	-0.95226350829	0.74652468945	0.609562126898	-0.700746800907	-2.17273700476736	3.9043570374681775	0.24188362909852398	-8.022918121110159	-27.0122622376593	2.2344971616792546	-29.220549374747375	-102.45784804177273	7.369425004022148	60.59886104366223	61.638737688328035	46.71632756441559	34.18451877452525	16.552034011568228	-6.150764141390363	-32.38704227144178	-61.88383076329532	80.92392580685207	63.191068167521415	43.30541180993681	17.38932727799573	-0.1910321483790834	-1.5175478051420268	-6.472532217365408	-9.963661959398149	-15.65639615932254	-28.47991745182746	0.17667629615262748	1.5911247189454352	7.431371545883922	8.178580082433403	0.10706672484312289	-28.089312691843826	-0.1007468286378752	-0.8592029124780836	-4.2854686069749635	-7.283897105227253	-13.390948921442712	-30.42926266609329	0.022907886511820397	0.2598402119032144	2.475938967885619	5.171111221650168	7.319262386423184	2.0293159801896006	0.12380000000000069	-12.436197802578622	28.419041632470243	60.08191798416211	181.62074751196008	-36.289038808534386	1.2347580312447755e-80	0.07553802638996172
2884	0.299676788545	1.733720763121	-0.741891811264	-0.536930391538	-0.592208245486	0.883428924803	-0.336114358415	-0.341107827826	-0.33635192656	-0.264358859287	2.48031052561	0.746010496048	-0.050159629547	-1.172862405038	0.994311806408	0.545434201591	-0.865076628084	-2.2587813363670057	3.8692693129663795	0.251693969923623	-8.63888282553046	-28.941774226451642	2.117190916866343	-32.31420259146808	-124.88078857704886	6.619085947900328	66.64055143103685	65.62347791320555	51.37471521597963	40.75964427072645	27.886292290774797	15.945349219504106	-32.24755257851967	-62.01356283300893	79.46354703829122	60.31530731644128	37.47979442506487	6.119909354340395	-0.1898755413618904	-1.5047792844632077	-6.316695772578698	-9.469957593846152	-14.044042685708563	-23.043166224051873	0.18919034668605764	1.736404549099036	8.91137089204511	11.430301148032452	6.286317203824473	-15.680443624205274	-0.09863357443674345	-0.8356792718042606	-4.0066722457071835	-6.4386914217856805	-10.835685984905037	-22.65843864834519	0.02615215912138861	0.29755391386559454	2.9545496099243236	6.585547049282614	10.96241378777589	8.590912346685695	0.169600000000002	-16.824108701085528	31.529136213712086	48.92202650399615	312.81826185626755	-216.72899781387667	118.98456237630933	1319.7390283346076
2885	-0.174425257439	-0.757622883507	-0.75630149095	-0.42008188848	-0.787777129599	0.974415183331	-0.331250024584	-0.330607794099	-0.326862921925	-0.25896245865	2.325145283607	0.989127734277	0.063663094006	-1.061173653037	0.930510301203	0.520687231971	-0.807745009081	-2.249725632520075	3.8972747704612734	0.2562519920970794	-8.488416178386531	-29.74025612160553	1.9888210083895963	-32.43606599197341	-119.0694273499785	6.675203656160127	62.22722334135982	63.63196611702983	51.12678731351627	41.66535598941254	31.332159147940928	23.82519526524458	-32.35171272819752	-62.20454264910074	79.12484785133556	59.86569530196531	36.87546446386456	5.487406250269855	-0.19052101009361308	-1.5120334515687095	-6.410932031077751	-9.782396705132106	-15.115368835439583	-26.787685801364045	0.18053548688001314	1.635592515560731	7.872130632240683	9.129947592025493	1.886560112782837	-24.522866648279994	-0.09921341688962468	-0.8424595999609864	-4.101279506640225	-6.759368563205905	-11.921736189845136	-26.239099556237655	0.026692525168898577	0.30298341283472474	2.9827201202407756	6.571749544133286	10.637192279046204	7.569466820049324	0.1560000000000016	-14.873125477463857	30.841010168927326	55.09750087617609	247.30472500041057	-134.1120579632998	6.010018018759934e-08	18.123503476337437
2886	-0.753045847544	-3.711693883529	-0.722550685276	-0.383049358262	-0.776687065281	1.032427839805	-0.344570944084	-0.340646538671	-0.341620556433	-0.251867102196	2.581147756539	0.749831666287	-0.002704137889	-0.962741079748	0.889512752912	0.454023327458	-0.734951362205	-2.221331990915169	3.9359651704712455	0.26651129754748376	-8.307551580990594	-28.315300657673546	2.13019600645413	-30.9002605686804	-111.75948046454666	6.923054561163029	63.96452884478029	63.50559297957375	48.08048435594376	35.67515347973654	18.588948881517112	-2.4881349867658136	-32.482458242688566	-62.36060106101379	79.06805267406142	59.8796077281825	36.96020465168636	5.739272919866347	-0.18937789711017083	-1.4995839494343968	-6.266414731080766	-9.342159175003113	-13.741910570234039	-22.395269182445197	0.1929841460352377	1.780038058700705	9.334774949954944	12.303030218847438	7.771188985206321	-13.173522579231271	-0.10111055743782373	-0.8629708343086857	-4.318106527101986	-7.355449799185425	-13.517378444144963	-30.579741938605313	0.023413926362802814	0.2658539360263171	2.558154915446942	5.42726882544783	8.023788847999361	3.438608634775251	0.14620000000000133	-14.184644293487246	31.204664859649835	65.99334225973921	201.71697173042904	-52.38044713038176	2.0393968034853452e-26	12488.66956873065
2887	-0.048866563072	0.270474323153	-0.772469766797	-0.463241953286	-0.693553020339	0.911464490432	-0.344087533217	-0.33941913026	-0.33915909695	-0.256211790924	2.563428865063	0.721095481575	-0.00953750318	-0.966756806691	0.916881072218	0.503164598788	-0.804455073803	-2.2386848509301274	3.8935442376195497	0.2583137799164713	-8.140950857495042	-27.38718965377328	2.2458047312735574	-30.280381138099234	-112.34245909339157	7.07185064912742	59.94768098716421	61.62268387969155	47.61051538515406	35.8873114965748	19.97220152008915	1.6974079214258626	-32.331194670986676	-62.102531931731114	79.50048400494606	60.48942648856952	37.939621677428974	7.42961756362672	-0.18973131284216677	-1.5034373875242237	-6.311312023224593	-9.479232460264347	-14.169943830015962	-23.744842785687887	0.19295901895671042	1.7798136502629145	9.335528484181072	12.311166443568558	7.802919965596829	-13.07985611755175	-0.10177859079798657	-0.8700783229564895	-4.387928456248635	-7.5330055985196855	-13.938227605163767	-31.564103593559942	0.025209894750700443	0.286404842882583	2.803688733332171	6.118026884168309	9.704921045538656	6.329260490141636	0.14720000000000136	-14.461059017800872	31.053928026410105	61.894039512826225	286.378481147919	-150.15818932234345	1.298713479941874e-27	25.620427979945447
2888	-0.808306036288	-3.148586436778	-0.717822720991	-0.684133910188	-0.373595806361	0.878374439639	-0.338174807701	-0.335359289273	-0.332529558453	-0.25178109015	2.364022350685	0.647840165	-0.035813644425	-1.266519773143	1.003526409624	0.262636594445	-0.906075824265	-2.2831812241724285	3.849485542935954	0.28830099236219364	-8.112460665542194	-27.689453702849683	2.0133242881483517	-29.968339699683675	-107.02079530944587	6.5930213467359025	59.81988886971453	63.13326016212765	53.01366047794006	45.52494926120836	38.751693407976134	32.849346922970135	-32.094418859865925	-61.777983650996546	79.7596761846663	60.6254960911221	37.68348306474346	5.620639938309573	-0.19191538604311617	-1.526260068968238	-6.533425059193398	-10.048901131213597	-15.550611050491785	-26.95608953148486	0.18990295320747638	1.7456416173118388	9.046426542417464	11.808346337719534	7.204434539622598	-13.464376288512085	-0.098724970265181	-0.8361321817993045	-3.9873780613027985	-6.321274083541826	-10.27310944855146	-20.427149842675558	0.024092558822002043	0.27496703051456467	2.7319106854029576	6.078603255622955	10.12332414025708	7.9214428753028425	0.16100000000000175	-13.592856086637779	26.67410752159691	35.074096524571694	169.71146969021268	-108.49791168597888	9.689406402941919e-51	1.0992465770783426
2889	-0.830896095156	-3.052232114707	-0.773211740658	-0.449259940321	-0.728466541289	0.997207194451	-0.335708598153	-0.330863068905	-0.33708499954	-0.249706422634	2.324985418766	1.41237321196	0.013808893006	-1.096980664714	0.927596711261	0.34384272483	-0.830449683594	-2.2939226688289667	3.862846789080561	0.2788309948230079	-8.958093580008079	-27.9705129519256	2.112933228113042	-30.576730267181897	-109.1059438642417	7.015373313005182	64.00637582355654	64.66676911143124	52.01810745629248	42.75596329446051	32.94746361548709	25.74630777915594	-32.175413415993994	-62.01347683413969	79.0938366172282	59.61222821749078	36.14108534546503	3.473031664363101	-0.19005677888216604	-1.5069076151021863	-6.348223380823123	-9.583016252860512	-14.460672315348939	-24.567429456404213	0.16350487716152529	1.4411759062840392	6.006102668803155	5.179328917901562	-5.371492234404372	-38.85402129977944	-0.09889184682729849	-0.8388558425338337	-4.057458137453456	-6.62374829883485	-11.50224965648826	-24.944914415163723	0.02696985346051274	0.30633758670765043	3.0316910102931702	6.731820489643005	11.090528733597791	8.415371853535259	0.14120000000000119	-13.204486504423587	26.752040512324015	48.62419060080203	244.02261646871318	-121.96240637928989	5.685679752599414e-40	62.00049729708877
2890	-0.213449264749	-0.835259398544	-0.714591080521	-0.886091327448	-0.107887691219	0.74028798774	-0.353196448791	-0.353330453547	-0.355105799701	-0.250284547724	2.629994244668	0.26152985272	-0.212861756884	-1.051434606052	1.02470964912	0.202464566243	-1.027586644821	-2.202861337896618	3.916212818006683	0.2976805023474268	-8.783384249189007	-28.754457048279363	2.0348151923865423	-31.503523964755487	-111.65080858890298	6.722615423977885	62.55387714070301	63.95663317110122	51.50811717919197	41.80355201155516	30.12349125715784	18.711620505644543	-32.3218277471089	-61.89797447997056	80.3747390497921	61.874949055894554	39.996833930592544	9.792582522571808	-0.1908011941572376	-1.5138949659974774	-6.379296410612486	-9.550631700962535	-13.871368363144343	-21.137255527858233	0.20889330273224543	1.9698116491482698	11.461854534338835	17.217253383746034	17.280595458983314	4.066135427915557	-0.10546926382018246	-0.9086405370360806	-4.737617046698477	-8.350622602590514	-15.625071698008913	-34.73099482930549	0.025013168919785778	0.2863896432196152	2.912278154791992	6.700254192595731	11.985301925930116	11.416949187006903	0.15760000000000166	-13.831521816936572	28.258665898185455	47.240415160522694	225.09799134981424	-135.36940565508687	8.864673439688215e-29	51.55677414391181
2891	-0.621220855229	-2.774618668406	-0.722486449009	-0.478979106654	-0.640545980433	1.011502429158	-0.354135927827	-0.347347353235	-0.349646144523	-0.254613984604	2.705098135414	0.828566342889	0.010096258962	-0.959189969863	0.910299217138	0.462749921292	-0.824310638489	-2.263849810770142	3.854184723173903	0.26235989696203915	-8.351356121724558	-27.95048948590859	2.1964326449260114	-30.865534559854932	-112.10315032863286	6.986958028074618	64.20794225355527	63.467617981232046	47.56923992516994	34.64928602437834	16.285419352319888	-8.895662510566696	-32.17030820395531	-61.85846232583286	79.80921865958092	60.85657704084265	38.399482371786746	8.070732254679017	-0.19069595511797574	-1.5135249833058595	-6.40979961063573	-9.732610559461369	-14.7863413909884	-25.17507775520658	0.1858358751257745	1.697500667120736	8.518297268604965	10.580437578845402	4.722171856290349	-18.642178859412095	-0.10237689535465129	-0.8763837695387371	-4.447598701224878	-7.6799947825483	-14.27360393850215	-32.325366391093326	0.025224587148657693	0.28690677201875464	2.825603207719132	6.218788680781118	10.06911884641986	7.139766113966154	0.1420000000000012	-14.090756717238168	30.40298046704479	63.64528530609209	185.25456768190114	-36.01313997304452	6.544588679142041e-27	374.2084843653385
2892	0.125677152797	-0.65309815725	-0.722663864431	-0.349033451886	-0.828263560641	1.071331084184	-0.332586880369	-0.337410642412	-0.337223626501	-0.222203574366	2.540758005682	0.558479606846	0.009982389382	-1.178026877843	0.683382958406	0.174193932657	-0.782009761529	-2.213283659326666	3.910182612510004	0.30127851457956584	-8.629567680199521	-28.987347145086634	2.108248501419195	-33.08608701445115	-126.9194630124997	6.490138037748639	61.65825777987771	62.35697516030568	47.577188346250544	35.4217908411008	18.76295777368752	-1.0731466736099375	-32.29393924177356	-61.87255712913785	80.48036260517527	62.27416878864109	41.379198602114435	13.988163806333828	-0.18925578070869714	-1.4983257231225853	-6.255011441328554	-9.315524840995442	-13.689671824345293	-22.32768573272709	0.20643902374134013	1.937705812635045	10.97658138796526	15.860098734033036	14.14484690634591	-2.2025206490697653	-0.09604412732909112	-0.8080168742315652	-3.7291786496044943	-5.715794782798821	-9.068396914311375	-18.675357570426872	0.026571463256150566	0.3015663165217583	2.964100214222908	6.514831628149346	10.485439009732234	7.295741391799321	0.17940000000000228	-17.497513192124437	29.889104102402474	44.2498523287152	285.96383303511965	-183.57998497898527	100.23872115513845	281.0156011605622
2893	-0.335557085172	-0.769589637159	-0.714020961137	-0.537349277853	-0.55089528737	0.976214951158	-0.335611176045	-0.335625849717	-0.332536993583	-0.247617395188	2.411380249025	1.125867372491	-0.033254603427	-1.161885024825	0.789057358223	0.51451662854	-0.85796687867	-2.1168558714078225	3.9622654982577754	0.25715801854372394	-8.07372049037664	-27.68299613825843	1.9926605959483819	-29.69379805464343	-104.4363910803359	6.832556136428897	61.42341602853785	63.27365498047158	51.02725385362799	41.554421302815506	30.8403721137409	22.16364196347754	-32.575757998677304	-62.017417103374235	81.2176169083833	63.76580354728939	44.12238638428013	18.678138149905497	-0.1905965191726008	-1.5123045094433893	-6.3894830311838025	-9.655094865381209	-14.484317660163022	-24.011963067331266	0.17102614926666485	1.527435937892555	6.853987155931431	7.028045529987939	-1.8154083100927523	-31.433717431207327	-0.09914832883248755	-0.8411529993178405	-4.060633736094075	-6.577467422785125	-11.172242667582235	-23.43746532839305	0.025260274043267333	0.2876475259722698	2.8505569322775237	6.32947586512309	10.463384379997237	7.999678536647825	0.14530000000000132	-12.694257247160524	27.944521140079942	49.873427076833984	196.06685611381369	-92.78826372056935	2.784483863930159e-66	0.02674085652893105
2894	0.379069710447	2.726980954254	-0.692354756794	-0.256105544383	-0.875502729364	1.086086134359	-0.3253005108	-0.322412035309	-0.319565318606	-0.247865866772	2.234187537068	0.803796054238	0.0878566891	-0.894488621108	0.847646109805	0.458297595025	-0.805796721787	-2.2913126767260548	3.8527386819118554	0.26335637267066325	-8.643759924863367	-28.962709060988526	2.156836273639975	-32.49344228819172	-124.01272900399833	6.857200222245653	64.38943773119142	64.80835560137017	51.976142451396065	42.650966946061104	32.880658865483454	26.08095837274757	-32.16785275283939	-61.984522151225	79.20565639537713	59.834136800692264	36.65768869667368	5.015979972454256	-0.19007224887740665	-1.507157625171819	-6.3549949788940685	-9.614262312977345	-14.601515059687246	-25.167248979462904	0.19273566444182558	1.7768789380727885	9.290934258912477	12.184093013535227	7.4915523785864675	-13.826769927694935	-0.10130196166089712	-0.8652193361089513	-4.3497978383999225	-7.462909731780444	-13.879768860563914	-31.813827078975507	0.029418163287462343	0.3339324456137255	3.339930794996169	7.536440996476833	12.789857623950146	10.659868960946929	0.15380000000000155	-16.020920414705596	30.186816687477656	48.43368100185261	316.6509309319454	-208.78490720849442	3.836897620029141	311.5332520873571
2895	0.045211129513	-0.169386763712	-0.742961117851	-0.654130795112	-0.451641284229	0.891500381739	-0.350404186893	-0.354754616297	-0.347720882645	-0.254866625309	2.754115485893	0.331544432619	-0.074675441018	-1.033142006356	0.942459384292	0.391616549196	-0.886168301752	-2.228380658877075	3.8816280086223807	0.27263687747076215	-8.081744152871394	-27.919945069861356	2.1767264177288532	-31.019762985846313	-115.61957649922252	6.8095708608523	65.47600192431466	64.3185622430896	48.574978812079	36.010265298161904	18.42990725987474	-4.7904219258784	-32.25216928997286	-61.869491818444764	80.17539993464429	61.53413076864742	39.5530478926162	9.960702843748999	-0.1906937237213563	-1.5132932028765256	-6.397790563316745	-9.67220858547995	-14.505819185906969	-23.975572896766348	0.2128872947629462	2.015652867427111	11.889011799426633	18.004576495027493	18.2790380448349	4.863749626730631	-0.10283258223269373	-0.8809263440192258	-4.47875694371348	-7.722747375130076	-14.231801082656332	-31.71596567210599	0.02432434753472366	0.27726714230528116	2.7424994596326338	6.066169347086309	9.95948843395271	7.422126901000637	0.15770000000000167	-15.143643525558103	32.36587317785894	63.93944633172464	243.36358797382758	-114.27701196431005	1.5534223118278476e-14	1051.1791643366087
2896	0.050412087026	0.294492503231	-0.75759065586	-0.421792744207	-0.790882456291	0.98237246071	-0.337389780928	-0.333483454798	-0.331127631475	-0.254315160674	2.421877434185	0.689438249798	0.041962550124	-0.88265172196	0.847021481537	0.540484461978	-0.850497225797	-2.2225269257596567	3.887306376033882	0.25239848726184355	-8.27708685630593	-29.304407659583497	2.0376498693886864	-32.350610138176606	-120.03045200858172	6.7144690155234725	58.252578463608074	61.08598675341169	48.434539020842976	37.92052310198198	24.811015334511268	13.22860378935011	-32.31432763454488	-61.97942224149859	80.03422192130685	61.46941287468289	39.87927451342929	11.346629028678121	-0.19014527835902936	-1.5079890989418183	-6.366128691288879	-9.651398534691541	-14.727382362136694	-25.59609354798277	0.1963700833163423	1.8193480804711413	9.730423018733953	13.142423834371199	9.251386263257704	-10.59446818436946	-0.1026536280552789	-0.879740824488661	-4.498776533214597	-7.859364000462285	-14.8910854289004	-34.46491235128356	0.028888123646636822	0.32800783258059146	3.276522531294105	7.379804272505644	12.494053030931696	10.343808556070785	0.15430000000000155	-15.289929050194125	31.480944794023557	59.172919655396996	280.69952777038884	-154.97345613910193	5.694844882358408e-05	300.2652138810197
2897	0.043946001051	-0.04673477372	-0.759989942773	-0.682678330732	-0.431256117223	0.824903400705	-0.351928881229	-0.349461005014	-0.357752643932	-0.245013082017	2.651994571338	1.405830911064	-0.107185287753	-1.248353029629	0.975608114743	0.188086657676	-0.817113071649	-2.217651229801294	3.945401743914808	0.30059302775355295	-8.822890814607835	-27.449756576085885	2.2439432906402064	-29.857962974549704	-102.39754049953501	7.4620091883551	60.71071803369177	62.25274678975968	48.53652232552038	37.19262467955131	21.99097592219077	4.795054231521497	-32.43762550258203	-62.2350438237906	79.41517485778768	60.39108766853461	37.66084760022141	5.885698975738129	-0.19019628678319445	-1.5080004701329721	-6.3418463807756575	-9.515242974209187	-14.064638344296808	-22.721701214716138	0.15957756219258834	1.3974755073935952	5.626209346330196	4.437792643594404	-6.592056619532495	-40.934746971375006	-0.09870223698409945	-0.83607451761329	-3.995113568709975	-6.364458283955945	-10.471949076413187	-21.19273519393346	0.020652590683824905	0.23561858071256145	2.2619222038982585	4.751681491818758	6.858515551711596	2.2917049523297135	0.1242000000000007	-11.995919487286715	26.515427468034872	51.82799146615303	167.10978678096	-41.10440616451402	9.208049382276892e-82	0.10356353237215409
2898	-0.622139275534	-2.180950568528	-0.752042188495	-0.303314560491	-0.891350599397	1.066512623495	-0.325514072156	-0.325993957237	-0.328563779415	-0.249913034208	2.306660755473	0.538901053447	0.146936971913	-1.133527894298	0.798621510143	0.574099994919	-0.682572213983	-2.189984963052398	3.934408228991912	0.24906627900460343	-8.688258740491017	-28.5088163057053	2.0291972152977915	-30.919503181032063	-114.6371960528728	6.662069103825628	61.1765085680714	62.84358594684068	50.024680966383166	40.025735812497096	28.501289122282298	19.855080625757182	-32.50111755762323	-62.23913429522596	79.79497679010984	61.26837048958031	39.799575103712556	11.474769170230132	-0.19107074378327846	-1.5180292960606174	-6.480792777281952	-9.995290330544256	-15.778261276777242	-28.951977219104325	0.20981600318369775	1.9772391654699348	11.382248706620903	16.707851077268344	15.548596084741648	-0.1355865052910731	-0.09634520758805319	-0.8114904117947463	-3.7757679591644377	-5.870162487638124	-9.577819447987482	-20.242882711877915	0.02312953171154118	0.26217797053509345	2.4944171257086754	5.200128463171221	7.319478554446165	1.8951025885641024	0.1635000000000018	-15.472247536064739	28.15226781168333	42.40461294318743	285.9043642908535	-185.31556299642705	4.786458437691086e-18	168.90162009332903
2899	-0.726509088766	-2.950624243604	-0.741781018583	-0.620568350716	-0.493188494624	0.861384805818	-0.35438535393	-0.349366088715	-0.355794820804	-0.259555297266	2.679988328587	0.502439175832	-0.105601897041	-1.125332459179	0.892753290753	0.592935713446	-0.923196623566	-2.1686125743158775	3.900584047724745	0.24416305323740908	-8.76885972731099	-29.180488392675837	2.0050700365216074	-32.47950777064476	-124.87811508548492	6.207933484453906	61.52776536540017	62.45430586860925	48.010893353887376	36.061581159897045	19.580002130722963	-0.7040961124769619	-32.36465622695491	-61.81684096764417	81.06370627770728	63.29254080324779	43.110089147582435	16.340628380742903	-0.1897190771764648	-1.5029158739951702	-6.287819657709297	-9.363065227262911	-13.635834108735569	-21.518622774752203	0.20150559101330925	1.880781696161647	10.426273024046093	14.770034462582252	12.479452880998407	-4.394465422125988	-0.10065549304240722	-0.8574221880103992	-4.231580821207607	-7.045274545168421	-12.416824992193897	-26.72411926582756	0.027032982598310176	0.30795520526252546	3.0947647261568854	7.019934129846474	12.122743835592715	10.581735697498933	0.1904000000000026	-17.11717606320352	31.54714021742951	55.40031278181557	241.32880546964938	-139.39510401417027	0.022274721259720673	5.867957761741782
2900	-0.57610060641	-1.466554561913	-0.759353738265	-0.447821484373	-0.730070012603	0.960944310177	-0.332960108536	-0.332366370647	-0.332146460257	-0.244304027418	2.331111720867	1.203589942186	-0.027313897722	-1.194290487954	0.783362819523	0.425820264657	-0.876600894697	-2.2181679198110436	3.8756643046242885	0.26772293038380524	-8.45943450183095	-26.951445251854526	2.1270085446554137	-29.985117329132176	-112.08758393995734	6.729424057647798	66.57510177627653	65.96011387786571	52.688191243756705	43.25399664922671	33.22629719582626	25.601560986248074	-32.238132910005774	-61.779796823179645	80.58787706748046	62.34788993195328	41.31145968163635	13.97209926344324	-0.18926943908982466	-1.4984575936703803	-6.255726462219386	-9.315379681590061	-13.679251309227002	-22.259595323119576	0.1708064582440234	1.5242200586804868	6.794626410829405	6.844928150180856	-2.3019152668457847	-32.75634994650628	-0.09677463864392533	-0.8157908722119684	-3.805610021423266	-5.909730418278644	-9.51739200478346	-19.578618250101208	0.029345872815650938	0.3334600905657947	3.352250599262706	7.618500850431011	13.133527479121033	11.416321537146795	0.15790000000000165	-14.828575946819264	26.647158037644708	38.02637270829092	292.24056645142116	-196.4712275294672	1.2131226475337397e-25	1675.9506241663257
2901	0.275042682137	1.51608404658	-0.713488771099	-0.301878812882	-0.842822858166	1.13167221786	-0.327475196048	-0.327957780677	-0.322450624881	-0.249791920248	2.344009784105	1.026957134188	0.05956166424	-0.998549987109	0.77920585521	0.630488404923	-0.712905345421	-2.1484294093221683	3.9627991219461176	0.24101149022855387	-8.195625879230876	-29.022127664354475	2.027345396942607	-31.23474567723718	-111.85186358827305	6.948222668510178	62.5680143807285	63.47470892870134	50.07168360841999	39.679634649045575	27.29130930205299	17.090440363327158	-32.61464521562361	-62.278436408477866	80.21707248571049	62.14922418032749	41.583370896186004	14.413533055848417	-0.189970909682386	-1.505969612518948	-6.337310197108924	-9.550109550312518	-14.360951559220942	-24.26443795914116	0.18035550949985008	1.6335984806183146	7.855723023218624	9.101571253248318	1.852609718879294	-24.542053954122373	-0.09960878911765546	-0.8468289923056409	-4.15185129604166	-6.910379931852715	-12.372211492155106	-27.60353708671078	0.02394031945912486	0.2716494780189582	2.6163789527607144	5.563733927464202	8.271660428160457	3.716943536681096	0.14400000000000127	-13.664108402884832	31.171981691234	62.424706460130885	226.6919037191794	-97.03075067467881	2.3846688990421385e-31	0.0811660102068665
2902	0.018204146728	0.112391970918	-0.761154281257	-0.731273784604	-0.395335083579	0.783101418314	-0.344364214471	-0.348001388678	-0.345598488428	-0.254903823307	2.593438638072	0.974619919535	-0.099327826837	-1.215496044755	0.897473484583	0.438757926258	-0.984793576721	-2.1634943621739775	3.916673693358621	0.2668610704453702	-8.221591121814715	-27.902606628067783	2.04678340173679	-30.837158691820143	-113.47399223689251	6.649786652637085	58.92774781318921	61.626010107266644	49.12017314913827	38.72430751238485	25.517590699636816	12.493312738613655	-32.388347193567405	-61.84380115373155	81.02885901232453	63.177813772110824	42.67798041387573	15.825058907035993	-0.1906799212733773	-1.513191087612846	-6.398781279284613	-9.68079905319137	-14.554038840520333	-24.198283909510724	0.1740754513094212	1.5625518920321932	7.203728648524149	7.794415512726907	-0.3401394028791936	-28.358282467737627	-0.09990839286879014	-0.8491091032753987	-4.132950416977415	-6.744807516107082	-11.497258522287558	-23.893365463091985	0.027855551859303586	0.3176408436107485	3.2243314257016027	7.419652299631844	13.177825253619792	12.30585698110857	0.1627000000000018	-14.717282861166925	29.893236581922224	50.64042582635245	255.7737514958292	-156.45366430868663	1.1223796783818049e-20	2004.6526623656705
2903	0.160409131951	0.885692366538	-0.724667605856	-0.407543702446	-0.745467517867	1.049284351186	-0.351408432983	-0.346508861268	-0.353273917691	-0.251700564741	2.723874804254	1.217620988562	-0.019100268587	-1.119477642885	0.844038703684	0.512408942377	-0.775902944213	-2.208374785348672	3.909621751585147	0.25701813760161796	-8.829730767760408	-28.398279078374188	2.2486106954689156	-31.77719921003406	-119.16364365024326	7.045660930440914	65.15325930599707	63.73361455165373	47.14724631446668	33.715172297252956	14.331931232509728	-13.745944210535578	-32.392517218140576	-62.087166773500066	79.91989409664352	61.31877325678551	39.59272774236198	10.80576779608037	-0.18937158376110866	-1.4994318384950875	-6.260851139723298	-9.315304891796405	-13.619407148934242	-21.88767662224507	0.17052465331850006	1.521113312098433	6.76916094328377	6.799543783681759	-2.3632756095478094	-32.8241910759376	-0.0981906134202272	-0.8312072314488513	-3.9737431381685	-6.3866551348225284	-10.845752893020304	-23.1573584189154	0.024759307879822355	0.28124320316789075	2.7415588004690497	5.941654681960849	9.271405816539184	5.588271089996376	0.14700000000000135	-15.112511600527107	30.790057078132797	63.85789146454379	265.1778260070926	-104.64976403510477	3.410380276295828e-08	64.11828705425202
2904	0.603212077738	3.101821559192	-0.713736813577	-0.37671653651	-0.738032775564	1.027548585279	-0.337452613966	-0.335607109788	-0.338340437533	-0.244404867137	2.533065518365	1.056874361402	0.003251129303	-1.188455724134	0.761163001733	0.49692638375	-0.815991887117	-2.2265668997133075	3.8492391874841734	0.25673082876854814	-8.680500755195244	-28.55631721100693	2.1775470958622396	-32.28522480265768	-124.7491736180596	6.771213952907278	59.075315017379914	61.1193121702145	47.23047819403774	35.471088236131266	19.424798718485516	0.8816111284804214	-32.15420762718572	-61.630797097438766	80.86380881994435	62.76802508600219	42.056294946690315	15.193665366574777	-0.18965026106172928	-1.5024313685435595	-6.294170114729653	-9.413366870854569	-13.913578859150348	-22.778224921994273	0.17729163836439507	1.5986211329578217	7.522294901463113	8.408284545845936	0.6232438792040634	-26.850791613433525	-0.09651756652925864	-0.8129447474642261	-3.7726244743091093	-5.811786009906702	-9.231546282745715	-18.797092093142787	0.027067088073683087	0.30755509885916077	3.051036559176566	6.797091091792348	11.276751298564985	8.753949530157653	0.16090000000000176	-16.727645727779603	30.241533942975643	48.455799337752524	326.16789172183076	-209.36813131857033	12.963664989044362	205.34343840491496
2905	-0.911517504652	-2.97376619261	-0.761042026852	-0.49651798144	-0.626554520999	0.931700510939	-0.330905803662	-0.329665269294	-0.327848048892	-0.252424565533	2.339968050103	0.423737769705	0.031908975883	-1.134727418843	0.840921024152	0.540513704104	-0.796209337588	-2.210814983288466	3.868609321227493	0.25120418631093616	-7.994300275816348	-26.944961154313834	2.037252838432825	-28.997112860502856	-104.93579289482399	6.684185167335814	58.46226282010424	61.83173975143985	50.684115055549405	41.86791240335574	32.51124350391381	25.787243586190016	-32.23741611663621	-61.74378774798869	80.74869924242473	62.62583845125194	41.8230467972116	14.508826665652846	-0.1910000916004609	-1.516915430516061	-6.452588245943771	-9.871416224225197	-15.251269569356491	-26.782008497119506	0.2114239298374916	1.9973880122139416	11.649511374205332	17.39481433044297	17.006981439269687	2.5909317120228468	-0.0989609616927552	-0.8393487565344415	-4.0512961397466505	-6.576866443530359	-11.263762573539028	-23.961860880051045	0.023724562814543528	0.26980123364066616	2.6242719294909516	5.660822958994422	8.74551137742416	4.981872039127452	0.1622000000000018	-14.06761835303114	27.59157827432894	41.14048704445272	258.48259160244095	-176.32312215341298	6.438988807833382e-62	0.6306576536542614
2906	0.138406571581	1.454131323388	-0.717327247604	-0.497122387423	-0.620371418342	0.973154606654	-0.323448411679	-0.329545668031	-0.325436997912	-0.24347873752	2.278760625337	0.619005375208	-0.002211903594	-0.923822715548	0.826989410437	0.350657591642	-0.876677857615	-2.2279886702489557	3.8789220583872206	0.2779451279633711	-8.552150025779085	-27.83511355715836	2.079307966924792	-30.428262583268157	-108.59388490337216	7.0062620160652145	64.36810457603417	65.33115678858955	53.755155038812326	45.73570342107976	38.47695480008444	32.6957644184544	-32.23052421185923	-61.81333292636368	80.36272192820314	61.89713118127909	40.34115252910806	11.769940876892107	-0.19061212495557522	-1.5126237080784761	-6.399894490410417	-9.703944709546507	-14.702786641634166	-24.92555945730955	0.19728089390323936	1.8308486993348942	9.886613425161247	13.558185395180603	10.201418405764963	-8.490700459227655	-0.10323876497563318	-0.8856496718138366	-4.543192996698435	-7.936746674753319	-14.941401313196941	-34.13149661625409	0.027413674417113815	0.3119155416876392	3.1225199127074243	7.046969000012319	12.023619028905243	10.158746547158284	0.14600000000000132	-13.588614286603741	28.18712936480008	46.77619566035037	359.2496903372836	-264.18649360564916	7.450259617302898e-40	14965.994623000039
2907	0.334431421346	1.873167603653	-0.713306762865	-0.52455924569	-0.542220651905	0.935565293449	-0.340295481679	-0.336590530134	-0.336491724356	-0.228850108882	2.443783690028	0.614120781461	-0.026372774627	-1.271542986207	0.720621636601	0.24883894416	-0.801315700794	-2.1571577192144553	3.93003069402945	0.2924384297773219	-8.747820621469657	-29.5406707302829	2.031213206136743	-32.52827203205898	-117.85199999022291	6.704106756975968	62.20983312506025	63.529348818380974	50.70142516724138	40.7264324454587	28.913372467766195	18.63985081907465	-32.38112201916254	-61.78378700246849	81.32087257294855	63.74380621110427	43.830405626056766	18.00759299114596	-0.1906302440414641	-1.5126986963179334	-6.395299820637993	-9.676107340418708	-14.563086270132876	-24.307905491604696	0.1962748989963841	1.8193791553039271	9.780610893289568	13.354640757284855	9.9018185393496	-8.87034894479978	-0.09665168736480854	-0.8139286295383856	-3.761672301008861	-5.723103589120943	-8.764520483764782	-16.93329715268798	0.022652783234090132	0.2580392652019392	2.507534015331505	5.390062358930831	8.263818170556693	4.477820937840372	0.15740000000000165	-14.80629684476922	27.02922429347303	35.8151691370113	165.61333508127314	-86.41511771865822	4.0265313518685673e-11	4.594547476934471
2908	0.127964061207	0.020101200066	-0.726908517205	-0.20277428949	-0.979779080119	1.102836320253	-0.326149732001	-0.332849143372	-0.328047998821	-0.251850866404	2.512594095662	0.698910430396	0.105923913884	-1.039854023352	0.814023930588	0.616818275523	-0.779287026137	-2.266357474294333	3.85460266389252	0.24081674263026318	-8.392218714667013	-28.69649716540105	2.156582790119012	-32.90832312188868	-133.91459718583957	6.373140579093595	64.56149434900475	63.63663713526626	47.71661265136348	34.96766841574125	17.29031750502306	-4.950720844908137	-32.20986239835905	-61.958218701356955	79.59870430151918	60.6564453783405	38.49304289221812	8.693839771265022	-0.1895835437052418	-1.5021329319439853	-6.309927104807149	-9.510271447680072	-14.401589330565574	-24.91127727641009	0.2014198649995337	1.8779418776814152	10.31517127498086	14.359320353899873	11.31292524928974	-7.254097837617565	-0.09739511499014837	-0.8230976203583924	-3.910125820316176	-6.270540163433029	-10.75954022028341	-23.622601150761117	0.02992860254488175	0.3392941874797436	3.3803484411667957	7.588735224110597	12.723024944583504	10.25343471121994	0.1804000000000023	-19.300732211194088	33.6243608778472	55.27553326859531	338.71483899146244	-222.85244051183273	0.00032057488191767475	34.977537377028476
2909	-0.438764224595	-1.667134323722	-0.736334253626	-0.502610573374	-0.608530921326	0.92202505509	-0.340015875452	-0.33788829821	-0.345930755771	-0.237608524343	2.48426054801	0.743254778057	-0.005173478797	-1.076337995467	0.856360656064	0.224420245356	-0.823521499975	-2.2555032117499665	3.8800050852104926	0.2941504531112068	-8.923026371007726	-27.467762943980425	2.194479033260073	-30.29467094859283	-108.26909736975291	7.095315259554684	61.23899977184488	62.74318857829771	49.47686077953882	38.82875735503628	25.459976289828315	12.750461412594772	-32.19969958930363	-61.87759146871675	79.89209374529024	61.0441111062939	38.77093362721039	8.367580540721326	-0.1905106474218128	-1.5115945704415232	-6.391320501415928	-9.686232540020763	-14.678759506673117	-24.945421162104978	0.18994483000127854	1.7451743285463914	9.000677331087326	11.624216707479553	6.644384967217224	-15.004027743811514	-0.10037919389993251	-0.8546775109208258	-4.213340172907316	-7.023183200490387	-12.46304297753451	-27.18317431555994	0.02468340823734773	0.2808085002710489	2.7573523856840154	6.038691987830751	9.672416120998673	6.557225622758983	0.14510000000000128	-13.58207266565922	26.251822401425233	43.81516312051389	234.3095509306299	-126.26995307126086	4.1194510799554984e-45	7.419155136557062
2910	-0.540865253621	-2.776752738792	-0.732711147862	-0.505181828359	-0.642078535925	0.948700224999	-0.341214625296	-0.34104057713	-0.33871767252	-0.238432279818	2.489154201122	0.580963734338	0.042929304675	-1.182846811723	0.799702160664	0.288059110389	-0.82459717629	-2.2011657042049793	3.916113696511873	0.2872912388508971	-8.450071805779741	-29.084775438069247	1.9971231102274645	-31.953449049391335	-117.11476797111537	6.500896557585754	65.95203882431744	65.14287349270259	50.74141285829156	39.83605964698005	26.298685980730887	13.338498852404632	-32.35241200356446	-61.952750029955006	80.35255096763001	62.01478162050676	40.702259695730106	12.511598063171842	-0.19125753307484153	-1.5196609345470637	-6.481932859377681	-9.95473966596137	-15.490097701636408	-27.50068542585153	0.19996112680685876	1.8621007972482753	10.205852099610002	14.238987253032358	11.39530947679116	-6.495645836624311	-0.09795892228269283	-0.8284477101588967	-3.932994319486553	-6.243395010244565	-10.342929699885255	-21.478254618842666	0.02495991221430263	0.28384339332840564	2.7873506211434647	6.107228542568615	9.787712837716912	6.657106892698265	0.169300000000002	-15.21399587268441	28.68628732856685	44.56836746434228	223.31035301208752	-128.34159844148735	1.7903428803131625e-11	155.962431840165
2911	0.850404430919	3.91798073173	-0.740305301223	-0.713944830718	-0.341805458776	0.776603548656	-0.354748217506	-0.351262622525	-0.354743924422	-0.252943565183	2.717168401772	1.132988548948	-0.155944922421	-1.19133596966	0.97122229932	0.332330477594	-0.865205901174	-2.2026498786862443	3.9227608189067538	0.28182123321375024	-8.729527180324164	-28.662658430177437	2.210975932815939	-31.488347226118442	-112.79074780627103	7.24063015300923	58.94952435319298	61.20604622547648	47.611451898509664	35.98326662995123	19.875128869361486	0.0459106497588385	-32.39083632997446	-62.05658941269327	79.99551046901848	61.31644849057363	39.16936999313313	8.967539203860245	-0.18985119133361508	-1.50412909354553	-6.291755888149133	-9.348967611770004	-13.49005558357271	-20.73880060987938	0.16757085934761032	1.488450989975855	6.496684490259885	6.301047934163894	-3.0806618103401036	-33.77750125440516	-0.10065132512689483	-0.8570246874460488	-4.211663627597337	-6.94915455626365	-12.001498715219	-25.101915296069258	0.02162281385249264	0.24695204617629998	2.4084010487989556	5.192990700089309	8.041458163930633	4.581248491553545	0.13340000000000096	-13.502013824298022	29.768457277712294	58.22298335989204	209.38523196691423	-81.44376824525067	1.3521342287744721e-25	824.4586140815945
2912	-0.679101144428	-2.081762189564	-0.764126771058	-0.728693056385	-0.345909608281	0.79380949438	-0.351480533124	-0.347357512344	-0.351808651547	-0.258721035694	2.546557758194	0.821088751613	-0.053018973061	-1.277401716608	0.991539070783	0.416934234754	-0.916645792513	-2.1771310113684366	3.9496180083484163	0.2714532161963506	-8.84674988472733	-28.1676364554201	2.0732919283452413	-30.63823758834987	-111.31756405099736	6.729237027581879	66.31390908394552	65.73149404439434	52.139711612360756	42.076358932540735	30.164686398585	19.04346451646852	-32.51511489122864	-62.21051322862185	79.91168954441096	61.29204950629745	39.25585999211074	9.402588168688215	-0.19171043379557892	-1.5241636291316918	-6.515029260149722	-10.007355936833374	-15.4734048605298	-26.865493507427942	0.1804412556650648	1.6359248322449766	7.934398997674163	9.384081037579415	2.671189038268455	-22.24536758289356	-0.09879939903608716	-0.8369340946663432	-3.9955593111775363	-6.342346255025735	-10.321250305940417	-20.514577303945362	0.024005020476203592	0.27394385160547086	2.7188520459791645	6.040444050280828	10.028739188477724	7.7691423752677276	0.15980000000000172	-14.03287557402539	26.784346430032983	41.11808429524067	218.9116259369658	-128.74438912145882	1.85363159754011e-29	206.48665565252549
2913	0.199559970078	0.278171311603	-0.736291211672	-0.483718609609	-0.656566592042	0.964758538853	-0.348165077858	-0.348136961842	-0.344394226414	-0.25964526277	2.686800725323	0.678596877143	0.003367532059	-1.004551016261	0.94051808842	0.529919869746	-0.869135642454	-2.2409534436322627	3.886463631304087	0.2542284543022805	-8.547512569125699	-29.8504954081811	2.106523263913835	-33.59035209766502	-129.47195299902367	6.555249273598441	66.61624524043968	64.73090298390599	48.40602462102439	35.51692965124637	17.44341684684271	-6.66326278045972	-32.309946946155826	-62.06625048485074	79.5567202906562	60.561049436062696	38.03754886954848	7.466064390056875	-0.190415874586125	-1.5106202434063003	-6.382576255610247	-9.666012687578506	-14.639669628473783	-24.895240436161306	0.19439751566953373	1.7969126424910622	9.525132054244535	12.751118489967533	8.679525940689963	-11.320437216819771	-0.10143778715562711	-0.8662661924869348	-4.342207874270161	-7.3940779828038625	-13.519366333394888	-30.267584238318506	0.027640421811197486	0.31432057951562353	3.142037012694769	7.078276699305154	12.024064253851781	10.037723187050679	0.16800000000000195	-17.135434506869483	34.54866612474487	68.42994964476458	254.2473910375707	-117.50963496954876	75.14902206640929	336.7044472043156
2914	0.469809121118	3.213974373761	-0.728630613472	-0.288666074402	-0.897093979773	1.095736479653	-0.325641993414	-0.327126649455	-0.329809404637	-0.250159490852	2.345836879837	1.494154366911	0.109600887476	-1.033602226325	0.770603081318	0.626244986742	-0.747567955001	-2.2025024349644355	3.8900451395866327	0.2394816544169645	-8.578621813727587	-27.10448664741978	2.2272893037992594	-29.732004577792253	-108.16258181972213	7.31949351094876	59.839306094079376	61.94548470766748	48.96465202168256	38.479842479746964	25.697310866160795	15.041998739516877	-32.34105759276611	-61.93534793847173	80.42818589954955	62.2719479918983	41.61141317879437	14.395734210927424	-0.19044171149814265	-1.5112132053576217	-6.403368486354636	-9.76438809600222	-15.078491623953402	-26.73055907594447	0.16332239208690652	1.4387706477610727	5.970198409023183	5.077310120989128	-5.627318079421635	-39.51748979089812	-0.09848733745859017	-0.8347899921042954	-4.028423785395462	-6.581248120505386	-11.531393393351928	-25.472288912264958	0.026336341028868598	0.29863531522050857	2.9174952956941036	6.35535870123577	10.014917247166895	6.373182300222799	0.13640000000000105	-13.265455999521622	28.563147924159356	56.443007411776314	267.5093433329768	-128.79182763177798	1.7410776864611477e-47	3.774034623013507
2915	-0.216156493512	-0.17283480686	-0.732288693824	-0.434429772376	-0.73346124817	1.000950023056	-0.340821132276	-0.334780442571	-0.334340498602	-0.248054482196	2.390424218086	1.309194921078	0.081932292809	-1.223095571031	0.781916616805	0.516382395303	-0.743972501643	-2.1747986000547	3.9157676639852173	0.25606387481894305	-8.51566623681453	-28.82321508663881	2.0339399196715355	-30.966408927217593	-108.98740789146585	6.970833909746994	65.08422294487907	64.91030024881354	51.24391735349994	41.03599644952042	29.143064443947882	19.26815282446135	-32.410553154621816	-61.9509568046452	80.6877195074816	62.71489126563244	42.211814105040446	15.644959490738612	-0.19125317183386004	-1.519732155292946	-6.4880152284118875	-9.986314453960063	-15.636991427832104	-28.135502560178946	0.1669518357460757	1.48038092728547	6.379001869550461	5.970298131283149	-3.9029168786264465	-35.91540156308579	-0.09606453248499644	-0.8080193843882585	-3.719159709302845	-5.660590601156214	-8.81290046022609	-17.71070435339405	0.02284928624728669	0.2595695703143449	2.491637475169762	5.261311353293469	7.683887233658624	2.9590870524023147	0.14120000000000119	-13.07802265771173	28.067248855772092	51.6855051320514	232.5943278186178	-113.54866332363609	7.850674202069884e-39	1845.9772279403176
2916	0.583738543271	3.13272196618	-0.708341766997	-0.377796091681	-0.764476871321	0.992045056741	-0.327631679461	-0.331004341093	-0.321928760001	-0.250622844484	2.336180922836	1.174108135137	0.037465259666	-1.026965938706	0.838005321677	0.505897816492	-0.776799870399	-2.2106820592536227	3.9126454850645596	0.25818804165598064	-8.141490235156068	-28.18527715146224	2.1372709906813516	-30.766284546251754	-111.35825850848555	7.1131577141120665	66.06943249447416	65.53223066362168	51.950593895083244	42.05946772075067	30.98536870991747	22.249076896981155	-32.40300361015527	-62.12328326159068	79.79942108645038	61.11289153549364	39.21693155593216	10.11669226498222	-0.1901062370377629	-1.5074373389918934	-6.35418673969412	-9.601495657465735	-14.522507744428685	-24.789044377853113	0.1727129015001835	1.5460229607782223	7.005381292437263	7.294030124679352	-1.469416138533077	-31.09210725315846	-0.09992171710642339	-0.8500300265976011	-4.177564784573637	-6.9598494791400265	-12.42521281002251	-27.497370327696913	0.025321243408218543	0.28757777774373444	2.8124584708618703	6.128353985771087	9.681379853403973	6.197318978063507	0.14020000000000116	-13.662280580683758	30.87255432264289	59.27942898690117	275.3252229497773	-153.31741741792834	2.9934265852697496e-29	4808.578895614608
2917	0.350732076669	2.723935175698	-0.734494642547	-0.49226436962	-0.646227397571	0.949374537581	-0.333714526159	-0.332109753666	-0.333777145763	-0.24411983543	2.345333597553	0.76249597621	0.052001602772	-1.133442752685	0.821514643307	0.365686806456	-0.894604190811	-2.236691967096881	3.8652235647930224	0.2755517949918422	-8.895900981052861	-28.488272758944202	2.1362555574806756	-32.01335103772241	-121.61445250348478	6.7827575047958515	61.80719421318274	63.60052283090537	51.61484175968978	42.57908853211134	32.99024861147905	25.83480299253886	-32.182584583063225	-61.74709829709675	80.4304703212864	61.9789665895541	40.47651365414098	12.081776544135407	-0.1913277858202683	-1.5204249468692292	-6.490740281300679	-9.981371357206756	-15.572458732480907	-27.768431530718562	0.18937819687856394	1.738469554866858	8.92737481062011	11.454874042387186	6.305865431091284	-15.699223092757144	-0.09893015200815623	-0.8390257036849467	-4.048430074078863	-6.570790354575517	-11.255685299155935	-23.970489690541097	0.028750868021451974	0.32703481972636694	3.294362388851094	7.505382338093533	13.02419021088204	11.507900895565948	0.16060000000000174	-15.925200754636705	26.84975757944407	32.317806832277974	290.32363664932745	-211.4789887527335	0.02619347107406936	588.7480980371926
2918	0.510822534436	2.564273336296	-0.730672099801	-0.427259005007	-0.72050369541	1.054090302661	-0.320362136358	-0.323480526454	-0.320703695772	-0.240601598057	2.221569547828	0.949734824481	0.004230382499	-1.090487735149	0.807627632247	0.331163056241	-0.842715080276	-2.235954897657254	3.8863504892688745	0.28084298976672406	-8.762963811198208	-29.469879625029918	2.0043114047498465	-32.489783820656115	-118.35562138226715	6.77789090556941	58.95442085857806	62.475094071424365	52.225448953117336	44.63404119788948	38.13196970411024	33.638378497537225	-32.256338983827646	-61.911085836380735	80.04323998783309	61.38721979532133	39.514622247351156	10.386538609948508	-0.1900101706982462	-1.5062626928098368	-6.334648383095861	-9.526445244750244	-14.227232879451654	-23.646553010644638	0.18135164209844248	1.645400227097678	7.9859632158422	9.408622369104341	2.491764535793378	-23.120174482954297	-0.0990456041775241	-0.8404553984618047	-4.071728966417855	-6.656656207999268	-11.56855714429811	-25.060997657729164	0.027613240269317624	0.3138159827779459	3.1264745772364257	7.010246887578498	11.78674348500058	9.549610141987115	0.15620000000000162	-14.959049464067855	29.010247755160073	43.491098437237646	296.47319041034143	-208.26671319220011	3.8258044681923275e-09	41.24062482674397
2919	-0.842884416549	-2.586507260964	-0.745978848869	-0.550071921062	-0.579217200763	0.931732151583	-0.348066999535	-0.342594269601	-0.349221759812	-0.271252246314	2.532950715606	1.113237504952	-0.070613938295	-1.20798677996	1.048382150781	0.634060803998	-0.907930570668	-2.2520972098833796	3.8800200361050465	0.23945078156893984	-8.848971733614857	-27.902740415747857	2.1617869356792925	-31.300239614876673	-121.10477979805945	6.547502210587783	63.73499253993174	63.955803663240445	49.89812643516757	38.88435669722631	24.855540379178947	10.761734515104974	-32.30664960323155	-62.11705960468604	79.2863690682375	60.08417874035492	37.197066722725346	5.274768984653447	-0.1896981535238205	-1.5027842468996846	-6.290593718750886	-9.38247862284385	-13.738703740594984	-21.974427621914124	0.1718512308339312	1.5366564748550022	6.934655790655963	7.183443967620201	-1.56958747223161	-31.042432276672383	-0.0979848793018318	-0.8286000157754447	-3.928743675275795	-6.21576213296943	-10.206812626695346	-20.93265927033025	0.028046007383808583	0.3192083335012079	3.2127015414793685	7.307938619572988	12.663778018736368	11.152572015213938	0.16780000000000195	-16.16837975154094	28.912535336443554	46.51380828381376	235.6091510938332	-124.01128357391052	0.00024290206831980142	27.817336691330958
2920	-0.394414731113	-2.187338893859	-0.755733698955	-0.429525301861	-0.750290055947	1.015559434164	-0.339128208453	-0.338200227541	-0.337493442858	-0.243506282145	2.495726274562	0.587696300078	-0.019478401718	-0.947018107494	0.822130990285	0.356391276402	-0.868517802753	-2.258700807330818	3.8611192878957548	0.2768432355230301	-8.551929789160356	-29.242218964542044	2.04523408028442	-32.7538553687924	-123.29569032194085	6.519691779478098	63.22679498582448	63.49629510632662	49.12746158599675	37.73729942509112	22.96215575160684	7.770968108519379	-32.16830099655856	-61.82312006915977	79.99686051137287	61.22427087375849	39.15889271856747	9.735864026032333	-0.18932245309871418	-1.4989963652570337	-6.260220577877989	-9.324496559921185	-13.689925208952184	-22.236770789341563	0.2022133749946201	1.888106815528151	10.459349143564591	14.75076249024281	12.213441995335614	-5.307881161093287	-0.10170694592977386	-0.8694149408251772	-4.385871633195507	-7.540217586534671	-14.005276276915536	-31.90228553073378	0.02933642373148512	0.33330333960453357	3.347957285606688	7.60024391511719	13.071589310644136	11.295329302544717	0.16450000000000187	-16.251155214643436	30.715959987380124	53.60964828037288	274.7924151301635	-156.43814636430992	1.5258974181224307	401.15474557674787
2921	0.406724855796	1.262542525132	-0.746228907284	-0.393051487777	-0.795133524008	1.001187643616	-0.33769843847	-0.335211495111	-0.334003657852	-0.230360329242	2.499332742421	0.502623568178	0.112300637328	-0.890835877229	0.66320988609	0.32548076837	-0.790611783362	-2.1865592492008346	3.8947458713121588	0.2815635413506807	-8.430713620741203	-29.721890782796574	2.0347366932916366	-32.73872389315048	-117.31794364209831	6.87227249806505	57.922753151824736	60.57747203550452	47.18062528966485	35.74688057362738	20.422471457493604	3.9027822607745124	-32.27620953388886	-61.697176918895536	81.21943868614508	63.53916860182013	43.593231517894125	18.20885101719888	-0.19125564273041926	-1.5198986453491188	-6.496104303046814	-10.026103993091308	-15.816493120806486	-28.89862152893821	0.20951158975695272	1.974019801329091	11.364997691926801	16.70609828026616	15.633871889874525	0.16308864000113255	-0.10236340232564056	-0.8765980076964894	-4.465441646641528	-7.7677942276843295	-14.646626792486982	-33.785489091021255	0.02622882792026737	0.29771091734055644	2.9213845688543705	6.404001587803976	10.250131512224842	6.968990282801717	0.1490000000000014	-14.617797386348917	30.48206856167361	58.87832674199218	343.2275740018207	-209.93942152294113	4.9981705586880664e-11	191.01106168808414
2922	-0.438041365943	-1.786252239011	-0.755786661155	-0.517517940526	-0.643261886027	0.959046164952	-0.345348286826	-0.341326202311	-0.348594054313	-0.248336691109	2.573866329527	1.198269287761	0.052616063648	-0.959142377025	0.895953088553	0.34591872889	-0.869224734165	-2.230066741407432	3.911643941239687	0.27991045746575316	-8.465855861900158	-26.862953210401688	2.2367587689468587	-29.50454328023148	-104.13147594429653	7.307690421183771	58.28615078369601	60.81296767171234	47.382467232837925	35.92871823171694	20.45575863548854	3.145130756865208	-32.358574476061094	-62.11879498544749	79.56687460255755	60.61391809920099	38.10172575974615	7.517474571130463	-0.1914358779870966	-1.5215961798009159	-6.503988780317434	-10.02056862276652	-15.689616041188433	-28.134261656934086	0.1695134799271672	1.5097586797338247	6.667537481987729	6.598388325235378	-2.697720360648088	-33.40431421704411	-0.10248954922930938	-0.8776486417541226	-4.462880647368422	-7.726367282652919	-14.412209902671174	-32.750717495704805	0.02712965707414324	0.3084987004070026	3.0736861013825636	6.890326241187814	11.59359016557035	9.409957420186696	0.1312000000000009	-12.48666029327612	27.23483204113341	55.27339427879364	193.50688292382566	-56.63951836024448	2.9889593291793174e-67	53.63274404238051
2923	-0.278703377313	-1.169722504655	-0.732575246536	-0.533886180309	-0.596103067788	0.929133912142	-0.334525194427	-0.335776806787	-0.329251163434	-0.233953293718	2.367046268529	0.855997961717	-0.027703806822	-0.941049985171	0.812987434854	0.195612175499	-0.895001136901	-2.245342440714388	3.8694629784500214	0.29726510912434123	-8.06574440616774	-27.332272724183266	2.099219944016634	-29.863110403135746	-103.04580367879683	7.062059219021913	66.63341327066844	66.1338504709213	53.15297748188796	43.98429336015456	34.36853568886367	26.696151334134886	-32.14556036289419	-61.70022455187726	80.4717740097555	62.02939117885177	40.56169543068598	11.804505771652051	-0.19034537935241053	-1.5097781565195578	-6.36948377855088	-9.617729858510977	-14.45691731455739	-24.207117897908756	0.18343657997452967	1.66978659616495	8.242052174615894	9.987015470242223	3.631562225486229	-20.737068905235613	-0.10320467676599986	-0.8852464764137333	-4.537374402106863	-7.916661260327033	-14.87205195232915	-33.88589173985232	0.027696687417793554	0.3151849205932849	3.1632110840863596	7.1654002673009884	12.316644725236989	10.620035791571409	0.12930000000000086	-12.374854470756384	26.71635969535314	45.368289511631744	184.32844331024046	-87.04343351767021	7.291722165895749e-73	7.082565296807465
2924	0.534349764336	3.039410843556	-0.708935179469	-0.373230957883	-0.753303934552	1.025716311001	-0.327565638616	-0.331231092107	-0.331254701954	-0.25197341244	2.387787649342	1.003318015828	-0.010820073947	-1.198191468013	0.90200223056	0.440765544201	-0.827875414803	-2.291919508640381	3.848562511469139	0.2655408567405744	-8.819016619316928	-28.351615118139854	2.2115579574330497	-32.24387371519438	-127.43006747323047	6.752472455740237	61.74141279696006	63.06548202800512	49.873576382942964	39.48944879940536	26.933188063604803	16.13896613447767	-32.1461078006834	-61.93888807133798	79.29357424216421	59.93613381156266	36.72932178320536	4.869706468031289	-0.18930998537406024	-1.4987925048091593	-6.254908716932131	-9.301202652724339	-13.591620696353226	-21.8546165952274	0.17983476190006284	1.6278184916458138	7.807480671891082	9.01556422619623	1.7376241388210731	-24.6696861064388	-0.0961972843934953	-0.8094811416794185	-3.7359389788216797	-5.710716401165022	-8.962740099561117	-18.133354788296895	0.027838019268642687	0.3162963319663828	3.1514565468223648	7.067735186958297	11.881012669596238	9.620128454942048	0.16560000000000188	-17.361027394021818	29.613600990779513	39.8456843537935	331.15279461692217	-235.69351657837097	8.199183653326998	15.026354770427494
2925	0.904970024999	3.520065010145	-0.744405147523	-0.589109063503	-0.543822407604	0.930387556336	-0.346059366188	-0.346719759136	-0.344251199311	-0.239197764692	2.610371905038	1.119593456454	-0.064825053239	-0.984244684203	0.879748332776	0.201936739347	-0.890161383299	-2.2240541882228912	3.915121847654078	0.2979629481993209	-8.573658502717718	-28.792282502807186	2.1983097443994954	-32.05916875440281	-114.67722005052717	7.209674552894437	62.87349524277152	63.3104470244787	48.95119612668202	37.40360709321836	22.028573710046246	4.807831362060777	-32.324741392582645	-62.00618546470468	79.93849213346336	61.24083521641779	39.218250347160115	9.216536510159735	-0.19017296260333436	-1.507827820232218	-6.343500597111739	-9.529681102300449	-14.146306554669486	-23.098988614646665	0.1708632392804021	1.525485982036023	6.831650012711869	6.973457161859589	-1.934785398816983	-31.716172584426232	-0.1029278408321963	-0.8821595571824657	-4.500654990059758	-7.8053704676534155	-14.535417390299154	-32.82202955594883	0.0262356906526216	0.29869466724588656	2.97725919558855	6.672589392174348	11.244279570647185	9.158701077941648	0.12980000000000086	-13.589675260349383	29.72892630901113	58.00724795037602	297.2847779752467	-166.95417923586783	9.663362248691855e-20	243.5805910850835
2926	0.244099908211	1.975252658355	-0.758713837539	-0.848829240589	-0.220256482681	0.744450210593	-0.352652545511	-0.348350075988	-0.349525198425	-0.252952411401	2.541113392167	1.247108021806	-0.108478300522	-1.395049582839	1.008011129768	0.257890718367	-0.986253757376	-2.185574749362672	3.941644273675211	0.2918015059210955	-8.496046589472433	-27.41988979573786	2.174515844291296	-30.163839711305766	-108.22626585960585	7.008721197918456	61.32024147728634	63.52116997552119	51.93495877958735	43.00546738125146	33.07684923308938	24.268766418800517	-32.4374135741475	-62.07341006125532	80.15458582318692	61.622099496059604	39.703167692652336	9.671390587224655	-0.19184464670489926	-1.525409977481331	-6.51994609681548	-9.998452349874816	-15.355652652850555	-26.190226402407838	0.1615271269305378	1.420098714145329	5.860162831648228	4.974589395757375	-5.486272551247071	-38.471058456990015	-0.09759089252729106	-0.8234531951563504	-3.8335798111266155	-5.841525129642881	-8.759434628186225	-15.909877147831546	0.02465731350347881	0.2818182001612679	2.833154879236438	6.414405181932636	11.098475360427432	9.745213201467138	0.14580000000000132	-13.32216081725137	26.38665861880257	39.313449750900766	212.82547081842725	-128.1497787373682	1.3353017529225987e-43	137.39712285480513
2927	-0.317543981293	-1.149078316969	-0.739790721711	-0.456283496939	-0.678781850158	1.018791575332	-0.33656382011	-0.340912924099	-0.34311731153	-0.250199572708	2.515641901479	1.173641039661	0.070510169734	-1.163019177038	0.891778242586	0.413581243793	-0.860987781991	-2.218996458574757	3.9260153995626212	0.2714409821026035	-8.7718408939979	-27.620405998217638	2.183436002226086	-30.8201174637618	-115.70270063684913	6.874183396923469	67.44433825005693	65.67309000673491	50.425712312898845	38.90587609933556	24.113717515540134	8.727811893289225	-32.432378364251896	-62.23352459960037	79.40657998800556	60.40813874329663	37.81683916976402	7.19783357456519	-0.1914227291346303	-1.521430510742432	-6.501080059226923	-10.00931051891434	-15.64582343360946	-27.963925149689768	0.1712219362954716	1.5292359774562654	6.853838025175703	6.992871021367673	-1.9704563736288219	-31.955582857030105	-0.0978561818677971	-0.8274304034937356	-3.9264506984147736	-6.236664331882325	-10.36850645026303	-21.68078756306245	0.027817766988412505	0.3162743223305248	3.16169804067688	7.123988891120777	12.102325843540822	10.106890278383828	0.15400000000000155	-14.869460749628606	27.98225809548223	47.15159602933001	236.02709817513045	-117.97234114960574	3.0346388310206473e-14	1723.7605019602092
2928	-0.174659081476	-2.396907724822	-0.742907792083	-0.390776730004	-0.752514903808	1.065938869291	-0.338808832715	-0.342148097606	-0.33947276541	-0.226127218928	2.661504234103	0.784981908743	0.073653931453	-0.925192006932	0.691847462788	0.233257591012	-0.73151083352	-2.2354266515340657	3.857937997748247	0.2922380092370086	-8.205277822231881	-28.374879179462294	2.097647972570913	-30.861155658586	-104.86924266087297	7.159458953914694	62.79192596138693	62.67385683054574	46.967982681671145	34.010475698479155	15.523873167616724	-9.85370838341349	-32.11092092522612	-61.56783294672702	80.95793347524328	62.90823037338819	42.280481103094	15.463587600551778	-0.19089529979098957	-1.515853271247684	-6.443773455936743	-9.853373927995916	-15.227951058751358	-26.811096189417114	0.19066741560937567	1.7531582296628336	9.064257831214402	11.726050827272513	6.740100093790671	-15.023360046147426	-0.10192210050826786	-0.8717338592761017	-4.410090107873408	-7.606153716276497	-14.180355574001036	-32.386692470242146	0.023031622424503958	0.2615754709500907	2.511816342007688	5.3091034606071705	7.774004068485608	3.0714986786410923	0.134500000000001	-12.505728023291988	29.976346992883613	67.13040164111149	176.0564346199095	-22.516518037406673	1.8292766040230696e-61	179.0149172489197
2929	0.394903806405	0.633542689003	-0.758690254821	-0.459308033741	-0.69181932753	0.976028350863	-0.342145449219	-0.348319533195	-0.343644862962	-0.258088427485	2.764291143938	0.80720254227	0.062368652575	-0.939056967482	0.915720468452	0.545203757769	-0.739271589932	-2.2426685428657707	3.8772998014660636	0.2516796430323229	-8.358696426823489	-28.875503562431124	2.1659977104860078	-31.546858220947573	-113.44014820381592	7.153903297160784	64.49396614157364	63.375182583420745	46.8692566169154	33.37502861186445	13.757776495361837	-15.244221717529996	-32.27828784414804	-62.00124452197225	79.7120889611889	60.82514189664967	38.55584470121595	8.526634940667357	-0.1911235199528584	-1.5183171091151104	-6.471397335914745	-9.935009217766416	-15.473324995660919	-27.5831260645326	0.18802979500092468	1.7226050842620242	8.757779288789516	11.070164159819246	5.5530236934269555	-17.2208209949268	-0.10230500183018357	-0.8757595305255671	-4.447544268647045	-7.695868204025308	-14.37217689617374	-32.76732459239222	0.022096457168487297	0.25112296522542743	2.398956180125884	5.020916008010512	7.157715602280276	2.1336218711576875	0.1380000000000011	-13.879534754025121	33.42673721437155	77.84081781324488	213.97124004479295	-43.31021540300507	2.2518719701669294e-22	2069.226582253693
2930	0.931992014684	3.777579881284	-0.748723179667	-0.354234681061	-0.816311873129	1.064620180938	-0.330545958267	-0.333542515272	-0.32681032668	-0.249724688621	2.456223252215	1.474283037848	0.127718020033	-1.181319475135	0.844489891705	0.491824110281	-0.798930071908	-2.1948394122965906	3.953157278092115	0.26163924972377905	-8.277754744249119	-29.104681615416705	2.138700483227261	-32.50727180466062	-123.13442264073622	6.889436402872153	61.55859025340094	62.60216392368916	48.57032335703278	37.23068854569633	22.493547789984913	7.566881867950821	-32.55519196574275	-62.39009892561675	79.32793234668497	60.43808181320065	38.14051211095099	8.314575714126054	-0.19133301935378613	-1.5206956560035352	-6.503265962912444	-10.042509226442228	-15.84713195655208	-28.933700081129086	0.1628658643103798	1.4337776742776904	5.930461015640848	5.007992471895377	-5.718108023094468	-39.61129505089713	-0.09599101214118329	-0.8074443677849337	-3.7231011480573803	-5.6986579810572024	-9.020024193403215	-18.54323308353357	0.02737265740702746	0.310681065703036	3.070420551478853	6.80633646910177	11.158681703581827	8.332670608892398	0.1485000000000014	-15.719119153999124	31.79951034104582	57.601169212322155	258.17844018693967	-126.89497894151788	0.528081695127676	332.2896419901298
2931	0.093701760382	0.427833008586	-0.741366638721	-0.522699371226	-0.641286587829	0.977515955835	-0.344494912437	-0.337929028572	-0.34254675681	-0.235625106163	2.450153218257	0.69175417801	0.003384549242	-0.955061798932	0.824986123655	0.209278405293	-0.754376057	-2.1931546355116356	3.9518313907978166	0.29830575400692194	-8.876487927475027	-29.296051687509237	2.082610963218278	-31.48794731011902	-106.13984747437368	7.246498941615369	60.73392756483308	62.618119157386495	49.83705952488105	39.65280002372002	27.3684766957528	16.74955015285823	-32.46578035978535	-62.16904713099656	79.92062025792661	61.37548814815474	39.67051843609273	10.460263688826078	-0.1906887708572264	-1.513518359691855	-6.412898403719809	-9.749977520761085	-14.870195278379411	-25.53867074903339	0.1928102937114948	1.7784575747241718	9.33790506134628	12.349984474667872	7.961329420955346	-12.594375244094703	-0.10263506027939238	-0.879202015334959	-4.478476115527251	-7.767325473126732	-14.51595436372374	-33.02438623025912	0.021465443927948996	0.24418247687990288	2.32928177038364	4.856452450757186	6.8497033785181	1.7552248642296098	0.135100000000001	-12.26989556466974	28.30199963495285	58.03110705263293	306.78077045041516	-178.92941563053873	1.5042898454524932e-57	0.8689239239091452
2932	0.552637102072	1.914585047936	-0.708892707852	-0.591284381027	-0.465060312936	0.91611674846	-0.346718522585	-0.352197907749	-0.348195186583	-0.254768348607	2.788698754216	0.599781134193	-0.041221381373	-1.218155664156	0.932087296834	0.442734153724	-0.888953576375	-2.1896640960353326	3.9325426116401987	0.2673469420757	-8.298485266102615	-28.378551580174364	2.19381557432669	-32.110418422856085	-126.24510504918167	6.604179614972713	62.75899567656609	62.74617145601589	47.182177317151925	34.26083042220846	15.6285368377162	-10.924358094415973	-32.45881192835424	-62.1459693067407	79.94036008312064	61.3210109960233	39.35765624469817	9.795167685493736	-0.19103548419409905	-1.5169223049981513	-6.435894567856301	-9.778687472850757	-14.804617842495992	-24.835649223718818	0.1951428653711848	1.8064564826363407	9.660230371930943	13.120664881683117	9.548838138717052	-9.339282569558026	-0.09874166799873088	-0.8365165678043336	-4.000718201415057	-6.3831863494337995	-10.537941375786385	-21.423445187494377	0.025289043688368946	0.28828188056428744	2.872977833027434	6.430145473463554	10.824494733590711	8.777865131538286	0.17220000000000207	-17.42818576080801	33.17398601018644	57.303897706128886	342.5617768620755	-229.8861108920359	1057.6977480138892	2848.5929427282613
2933	0.092140333357	1.531998429507	-0.748090449157	-0.216889418595	-0.992666214675	1.083946095821	-0.309817550716	-0.31262168469	-0.313071437604	-0.252910301275	2.074246226831	1.010410759512	0.171791933539	-1.074357970745	0.844334289093	0.580842341787	-0.699569643953	-2.268019220828961	3.875529562330754	0.24711946457494868	-8.91544982518352	-28.35073966020422	2.0927943792815284	-30.906284118033124	-114.3853050030075	6.965038278160388	61.19920805618178	63.725554272090584	53.17970671566151	45.927911705665935	40.67534037931632	37.159047064343234	-32.28399489300854	-62.137162592549274	79.11990442779272	59.8609361735114	37.027747578313075	6.060259326828561	-0.19065833843062893	-1.5137727812477022	-6.44191710639642	-9.903483252930567	-15.590889486059874	-28.645316688591233	0.1839701266933693	1.6745942122493889	8.233318433952105	9.853042367645678	3.086455091379371	-22.48365309389118	-0.09659166756510729	-0.8144093249586176	-3.8181805711324426	-6.01770077915483	-10.087513696070936	-21.892294759247793	0.025916450495436654	0.29346845128974675	2.838517499092336	6.091658802878409	9.251984510317001	4.865367098062973	0.15050000000000147	-14.639799489346414	27.670844019036295	41.319481243829344	291.8810473393224	-195.69830992527946	9.268122751292434e-20	80.17149162841608
2934	0.068271916828	-0.80880002457	-0.728336112562	-0.461367936114	-0.646390814608	0.900972094435	-0.338306815351	-0.342361589568	-0.341704285449	-0.237263171869	2.609666006544	1.047175367864	0.01958770342	-0.970825408085	0.758400904748	0.342067385017	-0.870454987735	-2.218564733460982	3.8688463455265696	0.2786591787863502	-8.638655741895331	-29.446760289618297	2.025711518244703	-32.54400055690864	-116.166224182955	6.8376802085569155	62.8205503765615	63.02821081138532	48.08956747652925	35.92399020459767	19.175637355494857	-1.396418793124271	-32.185640198251654	-61.6601998289339	80.87564328521485	62.77699385943645	41.94996852498593	14.816851156133549	-0.19055301811675424	-1.512143433745045	-6.401654364447373	-9.727928985330053	-14.848373261675022	-25.620216181244263	0.17613943470607799	1.5855466678399337	7.400557006440121	8.159982702360027	0.19374514874372387	-27.636315987660588	-0.10204902215824507	-0.8728430904908864	-4.410320443179414	-7.577706578415515	-13.998783188606089	-31.554189873405736	0.027935476976774627	0.31772354243609857	3.1839669620826343	7.198683953602309	12.315267911347872	10.484238188588396	0.15050000000000147	-14.281390878947507	31.43368536452453	66.19815321228813	270.51884047339587	-125.55122496473498	5.360928636133014e-14	134.31177733168482
2935	-0.423745149479	-2.822828161951	-0.761997639997	-0.273949871867	-0.934389748729	1.084415341751	-0.331996590445	-0.33188903061	-0.334117769606	-0.225705446941	2.423069389404	0.763421382784	0.09845226173	-1.068340624907	0.680128054515	0.248134237404	-0.674892492179	-2.2302175481232185	3.898896949006504	0.2919652284778821	-8.877439961050474	-29.811778136638374	2.0070020700498477	-32.60117791464594	-115.99378584587149	6.801759621737236	65.25231791344224	64.41114600527605	49.345834941499064	37.684422280989466	22.622125510279012	7.344122488743646	-32.279403744500385	-61.92766114751782	80.13630451021668	61.65936176999056	40.2684239211906	12.210691749620915	-0.1899003258287561	-1.5055195422883165	-6.346280175361223	-9.61304624323047	-14.690224100449512	-25.732717766217124	0.1958507665727106	1.8127943970029154	9.641780630100033	12.907415451970028	8.71636540410206	-11.78739704468246	-0.09735765698611527	-0.8226345600031559	-3.902491294733561	-6.24187576741422	-10.652821937114421	-23.247661238639136	0.023558970545792188	0.2668815027925224	2.540515934083581	5.305156675189748	7.501098776451677	2.0828997379937735	0.15430000000000155	-14.4445289057403	29.01011878789356	54.22026490972932	199.83763046052266	-70.00520461234888	1.1777244140599327e-16	0.7189242251160599
2936	-0.308481980963	-1.572820425083	-0.748421760271	-0.37650410678	-0.817383857142	1.010509471306	-0.33816685567	-0.335897211446	-0.334229388964	-0.242538337298	2.483202523826	0.425606631794	-0.002810082478	-0.9859461889	0.859490705192	0.311360502518	-0.719267214995	-2.2231982605506286	3.9533288275858696	0.28590099094805643	-8.152609477096899	-27.75009363464339	2.201416296254838	-30.647088175175657	-112.91595686976189	6.965533273811903	61.704978968311316	62.617514182333686	48.3990049096004	36.87666872029178	21.710920719784486	5.746312759673834	-32.51096560776627	-62.431049531629405	78.89490384283089	59.61741728602112	36.52240331850548	4.675681948474214	-0.18904820627303687	-1.4961770274131236	-6.23505865278871	-9.267303160076251	-13.586667705669491	-22.15063798686531	0.2162474178962901	2.053927740962274	12.228424068308987	18.579940285214178	18.860542536423036	4.9844898367935295	-0.10034931787972376	-0.8548433033636685	-4.236701307262918	-7.14313531763434	-12.990054000116794	-29.256615604555208	0.023244066458363983	0.26372135702947064	2.523844071324847	5.30954075658781	7.670394565790328	2.6872040994068738	0.14920000000000141	-14.677977009125664	30.00499476789458	55.72950580399141	219.14727396931715	-91.74900570037147	3.4265556665480646e-25	19.986037836528773
2937	-0.179702129078	-0.368771946406	-0.730289047954	-0.614247611403	-0.469114664174	0.904501208585	-0.340778611348	-0.341132693785	-0.335774012888	-0.252441092412	2.468063962113	0.973800771165	-0.05588699352	-1.04548363559	0.986152566449	0.30453521159	-0.920935007949	-2.2882556125365805	3.8493525424505672	0.2831530725169517	-8.116374349151537	-27.137355187902866	2.189016487327866	-29.869914380777754	-106.84665934768611	7.0742875242815755	64.90522965913826	65.05081161646179	51.903641639475	42.10927767033837	30.834101829695438	21.015796604358393	-32.108266780351784	-61.83452788355029	79.56742394838876	60.31747005825955	37.18548784125958	4.909593965577369	-0.19079992019509887	-1.5144381655956063	-6.410611232360622	-9.710290860914501	-14.62207406915541	-24.342746893411956	0.17580944288136738	1.5823839564304216	7.395306049397857	8.201035072933916	0.4072464640431096	-26.882478496328673	-0.10233246807255668	-0.8755339953252075	-4.4224178493162976	-7.569479334216922	-13.825617312407113	-30.601895940239725	0.026722462920530748	0.30454800496429846	3.0611281599305227	6.943613419443791	11.999930163850465	10.495113460949723	0.13710000000000105	-13.175161222613353	28.44156051424277	49.930586907721484	179.42340434971672	-76.26997108418173	1.6612163683369172e-52	1.7659466644842607
2938	-0.333272618179	-2.107254263343	-0.756941371576	-0.549395928997	-0.617717543071	0.930961221333	-0.345374442478	-0.351975041042	-0.348530315913	-0.26258205098	2.743146595711	0.741705814574	-0.035530845864	-0.946663783863	0.9939766787	0.486249966684	-0.789202478745	-2.2511612694111998	3.8928256550890277	0.2607779672207878	-8.209737854170607	-27.39939297273015	2.2203451901894837	-29.905482935332312	-106.79503496121066	7.2042837076941595	65.79240167168591	64.2519415134082	47.94992899122564	34.90813360090566	16.386888960013447	-9.214688884999447	-32.325112104470314	-62.15269731592929	79.20730041346829	59.93352849006944	36.8175967421953	4.9861335085698855	-0.19012509365280583	-1.5074807409152475	-6.347284623185097	-9.561108911958689	-14.320665392393629	-23.895966936267378	0.1894920450125822	1.7398277714744033	8.942786091302708	11.491822713696402	6.383640782681314	-15.529902686988134	-0.10301145228731112	-0.8832372607519141	-4.5195429036650285	-7.87593091272956	-14.791353578913123	-33.7441705904813	0.02259850120649692	0.25705629219961956	2.4787284322546888	5.267418651335409	7.833466631199895	3.482327843373303	0.13560000000000103	-13.349655746712344	31.503639707891843	70.24790420740382	186.5553910398094	-30.34183305467757	2.1825107907148764e-51	271.1355577206764
2939	0.398316112496	2.413323348786	-0.716064529487	-0.409947137212	-0.729584739153	0.992455368555	-0.32506523233	-0.325546740832	-0.320178294483	-0.259216082204	2.258874346141	0.912214496409	0.0060339022	-1.212969902611	0.891227625362	0.627831667321	-0.816587414938	-2.2152835367595243	3.8937563309276144	0.23993881461122743	-8.397782104035612	-29.479592778068316	1.9976286441235118	-32.517673144973884	-124.35874477325902	6.466103415205226	60.10239668031179	62.86942119281893	51.756969845412804	43.40466889373176	35.31617834235667	29.807918937663686	-32.35624373431057	-62.04079633213266	79.95818979683297	61.382148170869286	39.79338175683534	10.669101777734376	-0.18984790445357172	-1.5045930579760074	-6.3197294236211	-9.492635006994837	-14.167084276261035	-23.602053122588714	0.18350879626038497	1.6702260259114718	8.229826128507503	9.926592088463028	3.4308792697445125	-21.333608995330625	-0.096212341771176	-0.8095965487678963	-3.734954292777905	-5.701844553956919	-8.914455698525883	-17.936842579539363	0.02656913104569079	0.3018912457022167	2.985062600735763	6.616569684632051	10.862301090902823	8.129788878055532	0.1725000000000021	-16.70410736505469	30.599463445582032	41.74862280746616	309.93957898206577	-230.26314080871884	0.07310241688359295	3.157256127822363
2940	0.522126297282	2.375194673222	-0.769245552496	-0.553001885249	-0.600845926667	0.940101430173	-0.34417298954	-0.342111051828	-0.338345170647	-0.267321453595	2.592137978106	1.472867282863	-0.032880346065	-1.248236847845	1.018297957043	0.567209878638	-0.778926766419	-2.2806299092920157	3.845126362776287	0.24787977342845077	-8.11362111360958	-28.160474045929153	2.1991303846774293	-30.832138810644512	-112.09141538135461	7.154736878909352	57.150897442920325	60.206448915667366	47.06854708664142	35.67666622671382	20.208330935220165	2.76176911528562	-32.160424514210995	-61.92074631238978	79.44700420744792	60.21082615014488	37.24528940807937	5.5707760323081175	-0.19025335052838196	-1.508829995932032	-6.360775254531462	-9.59656221604605	-14.409421327396752	-24.108127202268147	0.15981339848919004	1.3997291641425693	5.63131098844511	4.417480092234746	-6.707936269252026	-41.34156090836136	-0.09689756043241296	-0.8168370206171455	-3.80374288988772	-5.8693292265103345	-9.271637106347368	-18.53730883458829	0.021993346706878015	0.2502356260846465	2.4022914146387175	5.064570414705135	7.373650663146916	2.7343221610095805	0.14110000000000117	-13.809534594895744	32.407035946581	68.30339186602623	273.61054698134006	-128.1048658800538	3.205247915569301e-30	1.5993177771498195
2941	-0.185161117026	-0.549194546923	-0.761263649845	-0.298058753661	-0.893884396604	1.05103977773	-0.335312021936	-0.333345085182	-0.334021338193	-0.242817082063	2.473624081711	1.470348612052	0.104263050424	-0.998625030073	0.697220938458	0.579292904523	-0.742567303077	-2.176537344992832	3.8976352151289992	0.24609979019093725	-8.35773095075202	-27.897547380849748	2.1177848713725975	-30.340391613456752	-107.36665263871674	7.14905746630451	63.20353456996781	63.249940843370254	48.35809688949939	36.43671624952314	20.535064003629873	3.004424480939245	-32.355392402739184	-61.82970734242345	81.02477410876621	63.34786400641519	43.58227495155038	18.140918997795126	-0.19025543200893424	-1.5092986958014376	-6.386190495360714	-9.724544386651832	-14.999885792083715	-26.614495515004737	0.16418651648648694	1.4484742512013389	6.057794687950982	5.254537578264532	-5.319047696225374	-38.94940038476184	-0.0992076792929084	-0.8426464232098341	-4.1143262202290884	-6.824019976264433	-12.201298077532055	-27.31917419469968	0.026106805353351498	0.2959516822089822	2.8829059057140882	6.252787436258618	9.75362885449528	5.916574944159801	0.13580000000000103	-12.902880185322829	29.36090913703187	63.577718471269606	233.10652084369931	-78.07076045182777	2.81185408918233e-47	2163.453371259984
2942	-0.641303545814	-3.60948557227	-0.75691281311	-0.353385031279	-0.82417277175	1.050779954003	-0.333321045907	-0.335663936114	-0.336584532037	-0.254179089893	2.531797706164	1.484809293348	0.112191048676	-0.851616411502	0.878622159705	0.540054629547	-0.744624866858	-2.2137255289310094	3.9339344535936345	0.25445295272684965	-8.304011951486693	-28.443706011717673	2.0574043957089847	-30.40554214717378	-103.82265239801653	7.2442048548561555	60.17927381121078	61.601525433861994	47.22223801578316	35.19823778964108	18.719081454604087	-0.6728472848721196	-32.49465486584712	-62.349750215033126	79.2003232768454	60.16118693173262	37.613114537299765	7.169361650353356	-0.19098889592518487	-1.5170406290998655	-6.4650029047645345	-9.936522533759492	-15.55575395492067	-28.09751338488232	0.1626625076529529	1.431422762325512	5.90638759129261	4.953512120588206	-5.828146950244628	-39.851191874283366	-0.10268663143696051	-0.8801699511417257	-4.506448203416578	-7.888264555024505	-14.99637483518151	-34.84596712731247	0.024824665977152924	0.28163684898633523	2.729378251108954	5.8660315103103935	8.960189305942158	4.829648176946812	0.12630000000000075	-11.932619633835834	30.327073057275246	72.74792950608192	201.27305328302091	-31.13523664097697	5.7378401487839195e-67	1987.6297828144602
2943	0.541597609098	2.53548064509	-0.776692889098	-0.553270274182	-0.621480347224	0.928495051209	-0.347149446323	-0.344065380778	-0.340997484621	-0.235762929176	2.532136862645	1.163747411383	-0.060173430939	-1.254565219764	0.777644484775	0.260544509346	-0.851984289438	-2.1948707934722584	3.9085326703457643	0.29048482566800354	-8.555430825205907	-28.833249654156777	2.1466964053189765	-32.24085223974798	-118.66337494857743	6.894092227881798	66.43187531589099	65.29352904329178	50.563261876488	39.38758449215421	25.25851612011173	11.11501811627178	-32.311418439779764	-61.82370235356579	80.76672607351615	62.7185643542778	41.97633914530719	14.832041228748004	-0.18962543359418818	-1.5021336451160368	-6.289331632783009	-9.394491201460127	-13.836355336756244	-22.468324251875767	0.1703890026534543	1.5197453489858295	6.763363098335371	6.8021542293396084	-2.319493112207199	-32.64506165087058	-0.09661939782287648	-0.8138627886413474	-3.7737247655450843	-5.790412032226687	-9.075516150462681	-18.093525627668896	0.02567260076679423	0.29192422267523793	2.880537624462135	6.3613575751380305	10.376864816472695	7.580304682874091	0.15190000000000148	-15.004361614201084	29.406183260350403	49.290454308195685	285.2713361261964	-172.66160399915063	1.0182735006131914e-06	4637.931476749032
2944	0.295190360167	1.314356016235	-0.780214397372	-0.309965668422	-0.926670274134	1.054994778454	-0.328101173763	-0.329345870644	-0.329893022368	-0.239807826327	2.351990097861	1.28234317314	0.10643446647	-0.924612215446	0.759652962636	0.383301173072	-0.767421862883	-2.24854720263342	3.8796805535264087	0.2740337582556987	-8.819697271568106	-28.83958640880004	2.123857253038936	-31.704195608333688	-113.36816660968664	7.172792841667631	63.215106643300416	63.69585705055055	49.89253881936137	39.228686647303974	26.35543810359659	15.586894865969276	-32.248945531474135	-61.95560583002319	79.81515781598758	61.03398070149323	39.03607979669627	10.029350532117844	-0.1901607462997299	-1.5083674832931613	-6.3798035046551	-9.716045855793274	-15.013556208168694	-26.781748093239315	0.17092939557740736	1.5250284218732548	6.778642062548471	6.763970946928503	-2.5716148575030835	-33.57330055239661	-0.10052779562046141	-0.8570638114991928	-4.272843557367048	-7.274321604362376	-13.455058870448184	-30.875945347208727	0.02754662629779875	0.3121788418791144	3.0643745755629017	6.729364650006661	10.789896010212097	7.428946518315205	0.13180000000000092	-13.630941908857734	28.59187989131503	54.62978182793934	211.116031932369	-76.38978761101987	1.5933422988177863e-22	3384.8622859096463
2945	0.054276738702	0.401677280654	-0.716957757231	-0.695731198367	-0.343972206821	0.872653028423	-0.333101319101	-0.336567983673	-0.330102034341	-0.255307118357	2.396664049881	0.458196806895	-0.068883418901	-1.288934055353	1.027482789582	0.312364846709	-0.878887289387	-2.215541908292355	3.938795644919795	0.28496905703816344	-8.163369199518957	-28.65320177209351	2.0152534237308535	-31.13987138517301	-113.97807941414811	6.583792814705712	58.7705805362251	62.438971651797864	52.23270531197569	44.39402050255675	36.78867305743603	30.469706605502687	-32.450315119447836	-62.260106259010385	79.32630072566984	60.189175606747476	37.14581147332382	4.875649337319286	-0.1915310621626838	-1.5220729964455086	-6.484713282811222	-9.89993017098167	-15.080487205885865	-25.399792235200707	0.20113249751560136	1.8771734883630713	10.422908538693742	14.83552975202557	12.784679203275463	-3.5027953806267593	-0.09845867341618697	-0.8331598082884689	-3.951622158505844	-6.210805251145806	-9.929320063643404	-19.399215616283957	0.022374900561797036	0.25555936117219824	2.51141720557004	5.484503069922611	8.761879758349142	5.8275336471374795	0.16740000000000194	-14.802739543687261	28.994895873857196	37.86717036345237	172.02613916453862	-113.94728436459881	1.529018489751594e-20	67.22523660288824
2946	0.206951808271	1.083559515417	-0.747812284554	-0.469847511623	-0.682611324015	0.971924954153	-0.340222305643	-0.341740115964	-0.340500438167	-0.257083828829	2.539646787644	0.630419197344	0.033796638332	-1.033694678941	0.937944837278	0.484673018847	-0.82470033495	-2.2193040653129334	3.931224854819108	0.2621367366292158	-8.66294955685636	-28.941160706955877	2.1524644332864096	-32.191962989577746	-122.37242009476354	6.80564993894181	65.57089468816969	64.65644788141208	49.64533159616701	37.99821872681914	22.750456829862237	6.287071477738555	-32.47065204244469	-62.324958991575606	79.165439140525	60.02116963779636	37.16230583883347	5.960773063008089	-0.19074477761605838	-1.514217956459316	-6.425015137376913	-9.796938728890614	-15.054683456245348	-26.256700175209204	0.1979392316461557	1.8382035604058702	9.947764271609786	13.659635419071996	10.304567259706936	-8.479603568735353	-0.10062491980706131	-0.8575295802880668	-4.252122317880154	-7.1521162570128505	-12.891210106093808	-28.605508514808456	0.02587417047060839	0.29407467189593883	2.898490388162216	6.391677332014757	10.384437758816365	7.475249482494645	0.15550000000000158	-16.106504736362815	30.939008373600636	53.50524112855031	275.81748851555574	-156.09025403753094	1.9682501325703488	5263.497753195131
2947	0.171551251007	1.845788850226	-0.75620309765	-0.611227438479	-0.504793140774	0.849186461362	-0.337850507947	-0.339018372867	-0.341316291385	-0.259907036101	2.447829604694	0.733393423991	-0.075310919031	-1.099782062991	0.953283755635	0.508880654287	-0.881794840904	-2.17574903799104	3.949908766670647	0.2588526015364369	-8.76438798213449	-27.927782355251395	2.1377984830232326	-30.594522568912218	-112.85827769831798	6.957169796446257	61.63201315443138	63.386018698789805	51.08041687841454	41.558971269257135	30.690755616768005	21.64925764827486	-32.54055971497127	-62.26083220111299	79.83031365228135	61.23155134856697	39.35516399920271	9.946279938737323	-0.19011527575325993	-1.5072430457081503	-6.338672108762531	-9.519971372522845	-14.135070647550938	-23.12350199563344	0.1879724854867395	1.7225352702641106	8.78230882613783	11.174823086543336	5.878870771935288	-16.305301995168865	-0.10102061194188695	-0.8614266147335803	-4.276423896661319	-7.175126675540367	-12.78954189058551	-27.81201035082453	0.02525047921343752	0.2875669039238801	2.8513260892989276	6.336688084113038	10.498550603476973	8.089787720546182	0.15100000000000147	-14.460960276039078	28.452178709077806	46.17367970724636	289.34449018862136	-190.84994240591962	3.919951072844427e-24	336.16503662729724
2948	0.092596496632	1.524429393301	-0.77252341751	-0.403685695182	-0.801766964086	0.988233724834	-0.333592795846	-0.328332430839	-0.332574823262	-0.262465776273	2.314662552685	0.901842254665	0.08615116235	-0.977696906102	0.925780470266	0.633051969147	-0.743043610043	-2.2592237025326725	3.860562791046822	0.23870845230444385	-8.978187005506586	-29.111299426196137	2.1000218562104735	-31.49619043032122	-113.24949823532725	7.086839337952079	59.90556294121881	62.3870202209735	50.38949231310581	41.013067229302905	30.724364893962253	23.48432329905158	-32.233809722893426	-61.98066263337409	79.59661935098116	60.6363656130269	38.36416338988422	8.013795386731815	-0.1907476411361267	-1.5145008125566766	-6.439449495466727	-9.86861069703719	-15.38078046496728	-27.63915714594104	0.1851277648499042	1.688530045808742	8.395704988647257	10.249578575548336	3.9394690581738403	-20.546877159706	-0.10068112614810451	-0.858436214847928	-4.274799355613737	-7.2477233451969365	-13.268077343792791	-30.007503927374483	0.023978961578693447	0.272055612243135	2.6197749390062874	5.5705732297239505	8.282304641167316	3.7286982958715	0.14150000000000118	-13.775649448694773	29.139733782235936	54.99755662712071	277.607031456502	-153.77725798453835	2.5011815916543487e-26	0.39938218246417534
2949	0.02546686037	-0.6709207094	-0.719355464891	-0.541399927553	-0.546378434469	0.905454968819	-0.347346028335	-0.345050260109	-0.345066263686	-0.238058188585	2.575380313149	0.886502020989	-0.076807044956	-1.040094660785	0.881057428153	0.201751195354	-0.8138020143	-2.249164619485005	3.8906087367306075	0.297196954363414	-8.813283886360296	-29.732462243198082	2.0722231327912	-32.48558063519489	-113.25487482007358	7.001996420281993	66.84852102956015	65.40252301244435	50.30682326364233	38.76441618938241	23.72489553433841	7.34344217292652	-32.23257721138107	-61.921824213150636	79.84754976145385	60.98358506951586	38.649105448383814	7.96450551128586	-0.18971741594452537	-1.502921256223024	-6.288990872036202	-9.36969039114495	-13.66925197299142	-21.666770429476284	0.18134964357656763	1.645882419002447	8.011631830687508	9.505908994288818	2.7799844935865305	-22.308067302485227	-0.10168246019321847	-0.8686465348022044	-4.355765315582658	-7.4018296795943925	-13.432323008290085	-29.69141912019667	0.023087630863435245	0.26293368664431505	2.562164011411716	5.534647465313852	8.58888741370419	4.9869788482658945	0.14290000000000125	-13.503073334770493	30.193397721268262	61.28541016583485	234.7378156148253	-102.50981631412054	1.2251136015579454e-24	7.03997342918953
2950	0.076325246514	-0.243290409637	-0.710637430308	-0.844587766808	-0.158913360423	0.792117736795	-0.359125558458	-0.36121909708	-0.35640608182	-0.256314780177	2.791861416543	0.255710259956	-0.119127023834	-1.026403901863	1.031776382032	0.300124240121	-0.952476791381	-2.188968989013212	3.9335333002498563	0.28609198833548444	-8.437749898608773	-29.50890694234254	2.044830844664875	-32.088007156935106	-113.32783992493415	6.803927198495181	66.64851498234404	65.28932924969445	50.09531822490938	38.24085358034365	22.127159166013413	2.154910446222362	-32.419381139999544	-62.052828337664934	80.13975983588165	61.5484298704031	39.47222440557541	9.117799221097215	-0.19211594790255374	-1.5280816830522508	-6.538479220465471	-10.023977661732987	-15.31994466249684	-25.70408392663115	0.2108104660343556	1.992410902236156	11.701314647899844	17.731217639562345	18.148689570600357	5.286684014953198	-0.10545282709026504	-0.9085690816874985	-4.741464010602628	-8.372767573919669	-15.727007285384266	-35.15803202820632	0.022289217193009286	0.25523410862875623	2.5390203660084656	5.641613933245288	9.401924715501407	7.359384168158393	0.1518000000000015	-13.861624008790507	31.629137572441437	64.14501379998954	240.06353857328128	-116.94105212556184	1.8994440691948082e-22	143.83102290549613
2951	-0.883289341801	-3.721900266109	-0.721691080063	-0.659405789472	-0.412686205793	0.864629631483	-0.340945636548	-0.347299321435	-0.347794866945	-0.261211325717	2.626639743888	0.628676419254	-0.058572753821	-0.985236558734	0.934109347865	0.565757756179	-0.920612633681	-2.1665161915538707	3.9166370112490583	0.24886944181952608	-8.184759266895396	-27.023448208586032	2.0432550449250524	-29.103860230090373	-103.08086976107604	6.829872820971788	59.7611517556612	61.831449432474884	48.532742889334166	37.43686214902931	22.701059649789254	6.507742423134014	-32.42090149969933	-61.93721167653887	80.75697529810672	62.757409603625945	42.050200224832224	14.45811999646475	-0.19119278478956475	-1.5185905987934647	-6.453265943836093	-9.826626725114727	-14.935874593523014	-25.200834317031642	0.19186511157880604	1.7683054566886405	9.270864355975725	12.280842801416867	8.032315878327228	-12.032186840285272	-0.10398707633318939	-0.8932936215030824	-4.604580829289639	-8.05691329901268	-15.090375805246378	-34.01179415572682	0.025527005245852115	0.29113634693452434	2.913636520870348	6.561510837650865	11.194037748948013	9.447449021574167	0.1491000000000014	-12.870791813323482	29.36904666069114	59.501517652536045	180.26653808653015	-57.800637254575584	2.017402134497521e-71	16.17116646598375
2952	0.033410258687	-0.29283408631	-0.730082859983	-0.426986766584	-0.725327758495	1.021850320898	-0.338591961825	-0.334373910393	-0.336421415532	-0.229323366024	2.474956732175	1.129816232735	-0.02952864608	-1.065472504732	0.724361339291	0.23133239524	-0.734459259797	-2.2404065877024584	3.8577489550527506	0.29249984502704895	-8.368178052409686	-28.15243746681082	2.1132089283922184	-30.49250182455443	-103.5311990655872	7.235463156290668	56.71055127793262	60.10514896835443	47.46017117970729	36.57543736918617	22.37649724555472	8.321919357943173	-32.11055660813884	-61.593148050754415	80.82458773405247	62.6576376153516	41.78461879893428	14.456969209117633	-0.1893159765789122	-1.4988326315452547	-6.254170746785957	-9.295594638775405	-13.560122381924172	-21.70858572904563	0.17362595277431273	1.5565882781987137	7.112606024007601	7.532912801509063	-0.9988184448664262	-30.082186138977097	-0.09955156516436726	-0.8459583577242167	-4.131365459429235	-6.824437708352463	-12.031170064495903	-26.336634253067754	0.022424585038656582	0.25479719189775263	2.4388404565985096	5.122992458839324	7.376009370635306	2.4649689911984862	0.12850000000000084	-12.309902817687403	27.955875681292255	54.97260052706687	174.33033321755477	-49.006634914652075	3.4359022626271106e-69	526.3071928454582
2953	-0.465266405083	-2.380990443363	-0.702207647888	-0.331414023448	-0.782520503861	1.051777661733	-0.335078800008	-0.33829605851	-0.33912298136	-0.253036642347	2.544450460855	1.119932390936	0.076778688392	-1.075868841188	0.833998846544	0.605816567414	-0.785321799158	-2.21405914168975	3.892424506200763	0.24297193705734893	-8.78824123994012	-29.44729015932515	2.0277803772856045	-32.49846234703754	-121.2239686468293	6.599535362033194	66.6706397688662	64.92760480800676	49.0202502281773	36.64280668890825	19.85839574471442	-0.24278208473078325	-32.34711666713084	-62.01235434277546	80.05388463880593	61.55132119895405	40.11429283452704	11.494813332787704	-0.19059899424081153	-1.5126922208182882	-6.410171752071104	-9.759324893920759	-14.96726665010125	-26.07318144615396	0.17546295838247197	1.577530100597747	7.311850046855742	7.949315424715506	-0.25065145997814103	-28.645425900859923	-0.09853531650757281	-0.8350065661208993	-4.017257085338448	-6.515436492298442	-11.224857961834353	-24.261490231777632	0.026497518291167223	0.30093600156238887	2.966976379611188	6.5487999532246794	10.646732585306422	7.6927158282158405	0.1625000000000018	-15.484505481680507	32.02404022892847	64.99164720709561	235.11018896130517	-92.38791028334438	0.00012060861828864703	8.04394739534331
2954	-0.230701383591	-1.295046374505	-0.733136472957	-0.171649429172	-1.080289141861	1.152474636701	-0.327170843309	-0.331529106262	-0.32697772008	-0.249472293864	2.45180889665	0.935702137276	0.12121412052	-0.967780620911	0.791926964702	0.557825855782	-0.660835136903	-2.275167283522532	3.861267360446337	0.2497588422624677	-8.232381650939715	-27.777828166349554	2.2029810008060466	-30.77739884998906	-115.31444254240385	6.98664533298747	65.42822985365959	64.15265257541935	48.24928876418902	35.74090063951758	18.79999937506853	-0.9529353172335358	-32.22527327185552	-62.035374328326	79.31101792736678	60.163859745229445	37.5926248374491	7.404051467383175	-0.18929870405145982	-1.4992204402557392	-6.284614863541855	-9.454691603660194	-14.309381262800633	-24.86825420067123	0.18904957063831454	1.733165332037276	8.810383874847917	11.072857853187585	5.271681080211319	-18.40275231354612	-0.09818739200818932	-0.8319587095626092	-4.016908151711307	-6.597780805867967	-11.754448620569285	-26.612542718351676	0.0253304488698514	0.2865469538375163	2.745653748581787	5.806493180067668	8.487444913025975	3.4031108058647117	0.14740000000000136	-15.109965123448012	31.764259941155558	64.04328342430397	221.512277945389	-72.58751554159008	2.1468814011637714e-17	38.27578110596798
2955	-0.473212004318	-2.385881179836	-0.733565668066	-0.269303497535	-0.922094955244	1.1275867698	-0.331660707501	-0.32823727885	-0.326947499185	-0.246261480419	2.366611940328	1.406748067332	0.091587701117	-0.921883570204	0.80756175092	0.473688906021	-0.767413656001	-2.2204796003005858	3.9288121535239706	0.26347955799911327	-8.29247373535024	-29.022860836822854	2.0296568555062486	-31.60451909954892	-112.89002305580887	6.916459292552212	61.67060286785028	62.782998369257285	49.05862197008449	38.14088199230692	24.522240587428026	12.335913703960221	-32.460983144275815	-62.304325595591834	79.25246564823435	60.23577755288645	37.74776639468058	7.67907393129206	-0.1899541703644303	-1.5059838903328708	-6.3462559031769326	-9.59949620313096	-14.598231003043983	-25.284470333094188	0.16653702623983466	1.475192668596968	6.311179391543952	5.790419229380309	-4.327768492815935	-36.97453363583174	-0.10049055668623433	-0.8565938091432205	-4.2650998799026985	-7.246651005723784	-13.360406383112702	-30.56135458191179	0.02783547065189286	0.31561757742384206	3.1116501658110605	6.876246581174217	11.18018016869834	8.11688933143195	0.1423000000000012	-13.542340841951129	30.875464568200293	66.48028282783667	242.3683417495491	-90.09242002289693	2.2697633905069318e-23	1072.994706021281
2956	-0.093259390381	-1.647140195461	-0.723306174924	-0.174166428049	-1.067828965295	1.186478650528	-0.334300714395	-0.335831656843	-0.333690506445	-0.229136410244	2.578016707891	0.83126354162	0.156441230765	-1.010700243819	0.703526715786	0.271067143801	-0.668205080088	-2.2702558142404614	3.881702356649918	0.28863553574151446	-8.339961306571057	-28.084380485631417	2.241585259412617	-31.638500418155438	-118.3303937477399	6.985885370549391	65.56309675979941	63.85529877452283	47.05444433267332	33.583242569428734	14.371626778765627	-12.378342640610631	-32.22701276089436	-62.0079288026375	79.46702780758102	60.43734189480545	38.02540960682254	7.987506315674032	-0.19007354983513042	-1.5074800748785822	-6.372400378433779	-9.70124374141806	-14.998100341169884	-26.833928516152966	0.19454320087619578	1.797192459037619	9.466585344143178	12.497860480456419	7.894449300155874	-13.45272958109109	-0.09737295225110414	-0.8230666345088765	-3.9192239007397087	-6.320569908547649	-10.987019352450904	-24.505970959088874	0.02548029739781599	0.28832611441647693	2.769878372185048	5.8814403549953	8.6897784541015	3.7953477055768303	0.15400000000000155	-15.577152700185236	31.703326164459206	64.80860649196804	289.1262638633136	-133.7298327724577	2.278759244393069e-09	112.98427835040448
2957	0.354736519988	2.310188175779	-0.748582098913	-0.51885851793	-0.630285267345	0.942705486011	-0.340023491361	-0.339647081386	-0.337007441366	-0.247874563267	2.449342703122	0.361786098406	0.027780864888	-1.203445039886	0.831694065651	0.426455381335	-0.847441742886	-2.193156569790221	3.910957009177296	0.26874740821885457	-8.819479629685857	-29.906103273593697	2.0557417744527093	-33.56908204152319	-130.87059272727836	6.4320836737604585	66.96359514629535	65.84899966527323	51.69905868433709	41.28886908737391	28.963745930441174	18.06092105888949	-32.3716491586099	-61.95927517955466	80.41466686530798	62.137858725297384	40.94848447095022	13.169873708864234	-0.19106914314131004	-1.5176387353287422	-6.4597370727236605	-9.89018772030456	-15.299186072613391	-26.906584214741088	0.21584803141421505	2.050040368254442	12.226243249154255	18.65992795459012	19.204637861277636	5.841695364167449	-0.09760264535361471	-0.8245618137937739	-3.890255642359232	-6.121032377648987	-9.997032734626826	-20.531869165176804	0.025869374495273663	0.2941990303868131	2.908695415313171	6.442365725262197	10.575391028026068	7.9029011768425805	0.1764000000000022	-18.021185365307584	28.71193146061509	31.398923263139544	351.69276340890997	-276.9914934183824	0.943605639494753	47.769689771016225
2958	-0.776853398718	-3.006694435597	-0.759078265337	-0.427651654592	-0.773499071438	0.988691644713	-0.334545464623	-0.333514196061	-0.335061698695	-0.240653600851	2.34761518035	0.49659599732	0.056438612829	-1.049075756892	0.880368427832	0.241294451038	-0.793037759424	-2.2482655588045586	3.9276616067363763	0.2937675065550738	-8.601054288586024	-27.311010870101285	2.1822074336356647	-30.188007329697406	-110.83249003182311	6.907737912263512	67.27093279508478	66.15363088505757	52.35606429775198	42.49072474510868	31.598821370674564	23.118150481594146	-32.39272440812387	-62.28404514922319	78.97587270006709	59.648099857552715	36.47676527103269	4.202071355803928	-0.19051459440449947	-1.5119208793817978	-6.4076989934132715	-9.767642660891088	-15.050782327220277	-26.518710720347823	0.20906793476689467	1.9688160079298331	11.311292483692652	16.593804783347085	15.449154534203684	-0.1025426894796678	-0.09957019977392767	-0.8463067104552834	-4.141473075563869	-6.868558648344227	-12.20851565388878	-26.991986635659497	0.02574175262911237	0.29221421311663665	2.859582717737844	6.2407480070238535	9.891758916974576	6.4429201477199225	0.15120000000000147	-14.368646025960087	25.920250181342695	37.03500759485295	191.6668357047956	-97.62031524308927	7.92725292003638e-32	169.6342655578066
2959	0.567377353114	2.489982190073	-0.749120845616	-0.466538284848	-0.704206863739	0.958645564727	-0.337475761287	-0.336221598575	-0.339659768633	-0.233399065083	2.490550705267	1.380740758134	-0.035729238217	-1.13758969418	0.758803922332	0.249760662068	-0.760743750145	-2.2348737075633647	3.870411099567995	0.29068193269084003	-8.60633149782383	-27.752415291652913	2.211010042840148	-30.412042588443757	-106.18179392970686	7.369847525969154	56.84801603470198	60.19685874325515	47.551664890175346	36.68703627539889	22.524667094454298	8.4786839967521	-32.16615251582276	-61.694488753507386	80.62349734164182	62.3427417558912	41.22181744423468	13.428886687712625	-0.18935550941903348	-1.4993216382336843	-6.26248606239983	-9.327713982554911	-13.686427854079085	-22.185088603677325	0.16414127545088808	1.4484744798289624	6.077878571515216	5.336219098560194	-5.068727571447565	-38.22474764341813	-0.09833224121937716	-0.8326785486808219	-3.9864953629384647	-6.413863419728972	-10.886724129013531	-23.159229608415913	0.023051222482159385	0.2619131573766693	2.5212528947702046	5.348905380337806	7.912893369199703	3.3958837368545853	0.12020000000000058	-12.669423051196086	26.82069734851477	48.07566840212538	202.59307663134646	-85.24951504089208	5.037255480802757e-56	186.20908229992924
2960	-0.748261759929	-2.271323898975	-0.735440266555	-0.732441589936	-0.291616781203	0.794366539117	-0.34804273796	-0.343581029831	-0.34436974601	-0.253559246151	2.487693809725	0.561471756721	-0.10408660001	-1.341260737845	1.029863371605	0.282717920857	-0.884749055065	-2.221935417776335	3.926040871909875	0.28831185524988434	-8.356910216477946	-26.888550897133452	2.1664146318436557	-29.33671916621153	-106.74941950489124	6.781094171334956	65.22503433779949	65.52499080631252	53.00522022870711	43.88618707338208	33.89595635138187	24.996375601595595	-32.3920480127711	-62.158596828995265	79.50212835448735	60.43416652128163	37.51630731550695	5.413529787823083	-0.19116230732667552	-1.5181191526378757	-6.441517237991366	-9.774718395058551	-14.710826492130986	-24.26759364672852	0.19351804244302412	1.7879865974917517	9.4912678644162	12.798265800881046	9.078746655989189	-9.92305958079465	-0.09774526780284185	-0.8252756667412119	-3.8600631206378724	-5.935005655839562	-9.093924769780426	-16.998563943258365	0.02183622918681504	0.2495691409485161	2.448094459065691	5.326233505947243	8.438321887033647	5.396734433939188	0.15820000000000167	-13.889353443286488	25.720004418551973	32.10549173168853	175.2176562983396	-110.26550502842221	5.281029420390546e-50	161.55591594542793
2961	-0.124021188585	0.002259544523	-0.735365244378	-0.415418135138	-0.725565604133	0.978808099125	-0.334501887837	-0.33868668917	-0.335130209846	-0.264647942745	2.490892172838	0.91410675387	0.064683663927	-0.967009832284	0.988604294196	0.608470693716	-0.814246369715	-2.2413343500232648	3.9116689883739557	0.24444350407697252	-8.328356011603114	-27.385725810003603	2.226795236773048	-30.233611936515473	-112.84674059096912	7.049767547640039	66.9393985340549	65.41393541974423	50.272676012759995	38.78129963086204	24.045862728728757	8.87572690716165	-32.42440096696461	-62.3319080730178	78.89154506073962	59.52379313291828	36.33108225758819	4.073297058857199	-0.1908592899860151	-1.5155110391372326	-6.442108937642953	-9.854369423030128	-15.254633611794572	-26.975314229840315	0.1834291940764654	1.6692631343351583	8.218477949423074	9.8987896385695	3.3711690984900846	-21.468340909006425	-0.10144022340542261	-0.8664410526976645	-4.350574135044451	-7.433677844478598	-13.686022553236057	-30.915537322470044	0.02643801257427681	0.30036739504188664	2.965826530493783	6.560417453110886	10.72277656929297	7.900821186882923	0.14510000000000128	-14.492532214936302	30.658203047749296	59.10570121349999	239.98228411266442	-109.15218014880563	1.4887553974759234e-25	36.521072834633294
2962	0.00853287228	0.0831929805	-0.756565576694	-0.642639928034	-0.467550018696	0.85135647589	-0.337013641202	-0.341863879448	-0.33464634648	-0.265155436779	2.458757082681	0.419789795668	-0.102408588976	-1.219612341002	1.056896533291	0.447344650811	-0.861103246657	-2.2867660992767664	3.8523613632961586	0.2648098480796641	-8.578960625595856	-29.859628569002442	2.008135224721239	-32.88409610878878	-124.76548642377024	6.39224182265443	66.15615460342119	65.78022877600317	52.582019322403774	42.99456344869392	32.26956873838805	23.07775517583122	-32.159700369273054	-61.94974026950699	79.27363291976407	59.83950611752751	36.350801166516426	3.512380653758505	-0.1899593073213551	-1.5054832537268121	-6.315435039396464	-9.441709301654344	-13.860667188949947	-22.15785609347431	0.20670606808749037	1.9421731686892498	11.08368368146332	16.21812733201334	15.091293924700697	-0.08613150092152767	-0.09889468647678196	-0.8382501097321456	-4.02247134142709	-6.451671041810069	-10.75235389729481	-22.067970332820558	0.02348980671459518	0.26768260185552784	2.6261996944279518	5.734055188687824	9.138438703039172	6.0401690906448575	0.1768000000000022	-16.803572153271247	31.773246743396093	45.958107800646495	267.9368793437169	-191.47182797752862	0.034421638557762556	1.3314954260218548
2963	-0.031396786495	0.041017117493	-0.754355013335	-0.557359753763	-0.544059097879	0.924177107687	-0.340798153021	-0.334204069912	-0.335193925913	-0.237342196142	2.427799878908	1.376900417455	-0.091607277041	-1.181150449374	0.835798598238	0.240571730427	-0.85500172063	-2.233836696566779	3.8799435300757077	0.2920617845484132	-8.202807639547023	-27.53924541885865	2.130640547201431	-30.074775583701445	-104.62596922248855	7.097554805370799	56.29878919587899	60.42352938722414	49.21397582338643	39.78939470360024	28.776483348791633	19.958073120294152	-32.20012685344178	-61.770304563573625	80.41073750704291	61.949657582371884	40.39198675395112	11.495975849638267	-0.1894781414859745	-1.5003572791777657	-6.260924166962198	-9.287763190885713	-13.42439816036072	-20.929504291994355	0.16224796011337442	1.4274619027542357	5.8979469721460225	4.992278128404252	-5.6126273442764445	-39.09276954049341	-0.09878822160786016	-0.8372710576218215	-4.019882158796772	-6.465353478589806	-10.869676195119109	-22.629814682572167	0.024988495777482744	0.2844761123838975	2.8098549730637012	6.2086085261103	10.154304605308308	7.474862223304115	0.13660000000000105	-12.535703602860268	27.64319144669969	50.801307269690724	195.69644913693602	-82.53924687580765	5.227826631023652e-62	490.86094354784757
2964	0.699667186052	2.386737547596	-0.753608420708	-0.340854803224	-0.858149434942	1.078155756631	-0.334297124494	-0.334111113928	-0.328562128186	-0.233665972501	2.48050586171	0.93734221294	0.036224256331	-1.176323095923	0.783824288966	0.249156419844	-0.741904457494	-2.2473376679129875	3.905650744308565	0.2920556397383332	-8.304810610316052	-29.083833295929974	2.177367719623779	-32.78548039109873	-124.53507149186001	6.844499631921453	60.47503113403658	61.888530843595866	47.769332795597315	36.11521436675289	20.57468470189982	3.8033812975734924	-32.30941384320487	-62.085860770848214	79.5075770924086	60.53912325062536	38.1353303648389	7.793497285485265	-0.1894875316164598	-1.5009161173327559	-6.288015347595688	-9.423375611331203	-14.053117461622403	-23.554953871917295	0.1845408243306333	1.6816782845749383	8.324510567180017	10.091004468549963	3.6339340042067136	-21.16630084985399	-0.09577051113013971	-0.8051486030949098	-3.7028388761115885	-5.6538493396423934	-8.943742030218608	-18.48520566498571	0.025128708446572383	0.28498367481173426	2.762912670398597	5.94402138674137	9.097977025022464	4.97181293157049	0.15710000000000163	-16.25764570999732	31.733999216029005	54.111977519628105	302.1417314597934	-184.1880256082313	25.95310046215111	794.9745127192532
2965	0.16010185096	1.946888665487	-0.733115528981	-0.593865095845	-0.520654559832	0.880538690587	-0.341757431485	-0.340141019962	-0.340248422125	-0.264847006054	2.476715451307	1.06246706419	-0.000800119343	-1.24140032297	0.953049710562	0.638912001554	-0.849684081623	-2.1477618646887073	3.9610518937181567	0.23993343049989968	-8.318621239964056	-27.338826243520995	2.160919582599051	-29.760197834335248	-109.3580879365361	6.988805110347103	60.8633162213076	62.8129496367311	50.271161914106166	40.318508860103165	28.425112891983375	18.007523404957197	-32.60606520704248	-62.26117698289865	80.1988668694709	62.006619767282714	41.025922353441885	12.62229225614402	-0.19137709927430976	-1.520786741394884	-6.48717314880836	-9.951163855848911	-15.406086953090483	-26.994311452979773	0.17288796448987787	1.5486853573264479	7.0579497172426295	7.460196320940094	-1.0206099505376256	-29.861261677763657	-0.09787855201492492	-0.8272810362509748	-3.9071151663601658	-6.135523189102572	-9.911956004084876	-19.930344896356328	0.023938631930822477	0.2726495079776076	2.6773362419150493	5.857192749527468	9.370591268187077	6.304101574594097	0.14890000000000142	-13.874115589217109	28.488434640921998	48.069236305616826	241.1003238414624	-138.30152449007736	7.699924947686676e-41	0.4942835830966748
2966	-0.197935932463	-2.619560810256	-0.729217733201	-0.402907948139	-0.764904791765	0.969835656924	-0.340780097973	-0.346001794806	-0.340706597519	-0.259296074794	2.725330418824	1.186950494167	0.003513465999	-1.040838729626	0.942384114885	0.53641455124	-0.739994784502	-2.2190404487601056	3.9424082054022644	0.25555957366218535	-8.167350509137867	-29.19012253852031	2.091752717570616	-31.952697178126478	-116.4310726564543	6.877590477534133	64.07895732025517	63.16876082809728	46.779562058825846	33.344246989970216	13.861948304085773	-14.618258077489518	-32.52616131832977	-62.45131504913936	78.85974448003469	59.55823312993808	36.44153639075692	4.665102754163899	-0.18953065571951577	-1.501294932539276	-6.2884602609996945	-9.41510648274809	-13.992245338875591	-23.257191441946524	0.1720746688592239	1.5386582475217818	6.931582396860051	7.131679978187256	-1.783385834361451	-31.75074597959399	-0.09972870761599649	-0.8479636553088044	-4.156554261931068	-6.903997345507688	-12.281957594913392	-27.126671605066463	0.023342106890304692	0.2650443754371703	2.549100258939237	5.403364284636456	7.97021643846773	3.3525581741789106	0.14940000000000142	-14.486399536202224	35.59375733054367	85.75211320250288	235.87544885715113	-56.70659951263864	3.158851044080632e-13	202.26674884858613
2967	0.851780724488	3.692844653898	-0.72287927987	-0.40746081361	-0.739216757106	1.059811311519	-0.339056901593	-0.338361335856	-0.339006533267	-0.244754047911	2.560597459465	0.754432440536	0.097453195662	-1.186410584739	0.777955494402	0.462026029406	-0.840995855112	-2.189550619148688	3.912179329360336	0.2637761576660878	-8.748775356177486	-29.88923869108526	2.109482464986296	-34.02605457334204	-134.54306891474153	6.525314441405112	59.551751592982896	61.32228588253967	47.197446705468444	35.283801097244826	18.928509918049368	-0.399862695382968	-32.38621972419385	-61.9725789489847	80.4472811170092	62.248755877469065	41.28144638509154	14.03180207727068	-0.19148007225406233	-1.5220965157532875	-6.5106790998892565	-10.043304117572676	-15.770130836069105	-28.43312741984849	0.19187370655433245	1.7672918031446505	9.2125215821036	12.05526230364809	7.363347808193326	-13.82256770561039	-0.09672464633552566	-0.815225231033947	-3.79864470716762	-5.888520832080305	-9.455487166494553	-19.41573341994443	0.027941369586894426	0.3175079704504838	3.1674431200498923	7.116639438471848	12.009998753005645	9.840456426585156	0.17310000000000209	-18.300342704956922	30.825194819732793	43.72621669934958	293.8317579006672	-191.2455989764665	0.0006931513352927549	215.1951736196932
2968	0.233623490298	0.676133108417	-0.746681698871	-0.310315504887	-0.929942551615	1.046227247102	-0.327671342502	-0.3315858713	-0.322685492779	-0.223799428201	2.36166283206	0.58488195267	0.135393556351	-0.815433387675	0.591228747077	0.287693300204	-0.739064944913	-2.2201923445436345	3.84742901675666	0.2849955082523572	-8.1918185506556	-28.883418487113442	2.0381872300997186	-31.477192705046562	-108.85793420729684	7.061986330625255	65.46130272650147	64.82660889134583	50.46395058052763	39.63901732591306	26.55888829521385	15.338267424991688	-32.083799374307304	-61.42493132827342	81.53965488530861	63.97185442768588	44.35789658600331	19.65589335851573	-0.19071396010529837	-1.51429345439041	-6.444196939557445	-9.901124478414863	-15.549619720252664	-28.405585546560467	0.20677510286096767	1.9410768425512335	10.985695975025934	15.824187889928684	13.940849718958761	-2.8115414972442485	-0.10262590428814793	-0.8797246480819009	-4.510910068067153	-7.923308024916507	-15.170354327574174	-35.574978276683865	0.02600757649824502	0.2947143782484996	2.863140207310405	6.184689976597406	9.549762485947161	5.501620205340991	0.14100000000000118	-13.228845743383733	30.07131787836907	61.06772302699155	347.3893554689336	-213.17018820151233	7.922247842856325e-42	18.875150492660172
2969	0.831571335253	2.82585515397	-0.733957182359	-0.586604000906	-0.527198674165	0.86680828645	-0.339653564652	-0.347367174914	-0.345813452419	-0.232353266237	2.631024852325	1.241642056991	-0.076065463197	-1.108062206204	0.80332897011	0.179494384937	-0.858604608919	-2.2183211945875496	3.887548910727752	0.2997896438285935	-8.714021759804394	-28.346699863889096	2.1771249715618537	-31.3767700516718	-109.9405068522251	7.252060355183288	63.174124767522876	63.40795435224044	48.83077469168824	37.09109284370768	21.26631125430325	2.8512747407296337	-32.20504925852049	-61.69963313588429	80.79013031440637	62.638152512033116	41.686461576713455	13.835700855892135	-0.18995542980122998	-1.5055167054656953	-6.319313442572435	-9.46280441389529	-13.96374409481367	-22.60582962296016	0.16634432993769296	1.473993244013239	6.338936338849729	5.926356365857844	-3.8796100495258594	-35.625853105431716	-0.10065648439176991	-0.8574981627392685	-4.23530819402833	-7.063243172253101	-12.494358407751525	-27.027888299496855	0.024535896618869228	0.2794087870930197	2.754539153146871	6.065661560142209	9.847916883172498	7.042115179650127	0.13430000000000097	-12.824344217396511	29.17074565990884	59.06862853997799	324.0445283242077	-191.00424223120024	2.4793594119231817e-37	186.35589645627346
2970	-0.776556017014	-2.693431321936	-0.717224622171	-0.362116316288	-0.808726269451	1.034601509837	-0.328734761153	-0.322273285159	-0.327479948094	-0.236425898515	2.200568556207	1.114650810824	0.00429037565	-1.155429828436	0.760789534345	0.315303024541	-0.79504595273	-2.2284757224938647	3.8972713726663843	0.28332575188399484	-8.812866420444722	-28.275116833224594	2.0054186019992333	-30.79871407477021	-110.84154442277557	6.719191945341472	60.49811505676057	63.2011120663755	52.34035573672404	44.42550555253705	37.43261844235043	32.79632903761596	-32.293538093517185	-61.95671228760242	80.03653998253007	61.43745712430703	39.711552490410554	10.952053798218946	-0.18926437351206474	-1.498417865291203	-6.256057920813054	-9.318799249678346	-13.700719341081598	-22.366481879439576	0.17565945223100096	1.5796357148313291	7.326371253864197	7.968291441660169	-0.2466629281962314	-28.71121482276068	-0.09678626517288777	-0.8160507136204463	-3.814643166949057	-5.952221865571707	-9.701184464777075	-20.266416047091127	0.026854082647629934	0.30485515950205194	3.0059811475216063	6.638466398433409	10.798648333297777	7.827916738271643	0.15150000000000147	-13.969566167624734	25.526480163724486	36.37425170299773	232.13185105231167	-140.3989049423347	3.221931568844288e-31	262.13702376881326
2971	0.237693717909	1.958010628442	-0.764900611413	-0.396944071058	-0.796957239199	0.970693229111	-0.336306962074	-0.336360949085	-0.338158975882	-0.25568971276	2.453749078208	0.462723390514	0.068999196725	-1.06502351298	0.884945828161	0.536143907242	-0.789490405576	-2.2418602055933063	3.8879181495011457	0.2534942064841944	-8.8886829442162	-28.77873353267336	2.1853926235968673	-32.343593447832475	-126.88687216294808	6.739540794753216	65.12040131574837	64.53617782506032	49.92207340688446	38.67631226160713	24.440273047957962	10.560088887095052	-32.31828029359932	-62.087534462861825	79.52183180123504	60.55205322600758	38.15986976759378	8.040883492807627	-0.19043091448380747	-1.511096699722165	-6.402025303554022	-9.760148556444083	-15.063908658165214	-26.67551135179916	0.21271071027167193	2.011845896019615	11.7688610593299	17.576899121216822	17.128863397578552	2.4169652132434716	-0.09892506497187742	-0.8393576103378272	-4.069155946682788	-6.67273028931144	-11.696292163967069	-25.655679219798277	0.026236769773903143	0.2977444300004428	2.919096376008426	6.391148766619627	10.200104572503125	6.855141732855136	0.16460000000000186	-17.238304854443076	29.419915055262326	42.83649956490255	314.1881417824387	-207.71405089174797	119.45027936034664	240.11600120385384
2972	0.063708702489	0.741767803887	-0.710835239156	-0.573647347923	-0.516736998027	0.883960786381	-0.330192820764	-0.336821624467	-0.330595267205	-0.246237650077	2.440223328839	0.45065390079	-0.068748818734	-1.205531241516	0.807223798939	0.422150954845	-0.854330931282	-2.212804854970118	3.8457929698831617	0.2667748437865696	-8.02822485895994	-27.431409977063165	2.0656938781086494	-30.134426173592512	-111.73159089200958	6.655365255567823	58.27400470454131	61.54596626178823	49.92432893837453	40.44350667940962	29.4034729174503	20.294769798969355	-32.11528358521702	-61.47241471627638	81.38920302134557	63.584202138746456	43.271743717226	16.90822569618454	-0.19015745999047626	-1.5076195137860868	-6.339431171804694	-9.513488745503293	-14.082665776203829	-22.86085849090593	0.2061140610504778	1.935117203854856	11.005027039728436	16.038736223575572	14.753417534244988	-0.6627705994814522	-0.09863690395597842	-0.8354969881146417	-3.9950076269774026	-6.38094378393252	-10.58374551133321	-21.703284521053156	0.024300865037726965	0.276830944866724	2.7289879219250137	6.006527476909943	9.7442051544156	6.940320371328781	0.1660000000000019	-15.053767662593684	28.957341514215656	40.55676180604737	252.94565771497778	-178.87702291827875	2.1734906172026981e-29	5.889206207092708
2973	-0.756855033347	-2.432228641545	-0.75122136131	-0.339509362193	-0.854006959714	1.049560230723	-0.322691435194	-0.316327588333	-0.317463414054	-0.240040712379	2.119167374028	1.27798318409	0.020136825965	-1.132822700859	0.799105019495	0.339416608216	-0.764870736065	-2.259379496796253	3.879798753464049	0.27981951099752683	-8.272887716556438	-27.19277680122717	2.0644540278784302	-29.36970404315472	-103.72598973691244	6.946535454866962	58.20540399099306	62.27231653778441	52.808340349038055	46.069741463538186	41.51099726930366	38.031032405066085	-32.23762213416238	-61.98424226248247	79.60075164677608	60.615578960328364	38.17071380169866	8.000029372409207	-0.1891641997723651	-1.4974564009466713	-6.250625034209779	-9.316530305040969	-13.746922274367465	-22.673604062550748	0.17003991280628264	1.5151741529513436	6.695875857109301	6.611567803100056	-2.794216076829342	-33.880474665867645	-0.09680538008224195	-0.8164153376378759	-3.8255571239625548	-6.000809774980347	-9.900314054127728	-20.979861717237707	0.026228026137175627	0.2974946450362892	2.9087949385444145	6.3437442888621405	10.028270091035578	6.470244709399802	0.14250000000000124	-12.816507002840146	26.140268560531187	41.88545074062724	239.57884227397605	-142.48870196181073	3.004405522434147e-66	791.7384507926461
2974	0.495067874987	0.91310678687	-0.716503816681	-0.445197348445	-0.676481573013	0.980672800046	-0.336464612077	-0.340345122787	-0.339021904265	-0.229963746085	2.589817185066	0.745604382978	0.011561774291	-0.871330363125	0.784903400343	0.179023152009	-0.81209730723	-2.27208871340155	3.847140317424278	0.2985437255336029	-8.565173668795117	-28.943127067852114	2.1392093643563115	-32.04883695745341	-112.56353346319807	7.137743145498158	59.80654637558267	61.466249392984714	47.280339105056	35.32267409195064	18.821004586384515	-1.1107551331634968	-32.056504177276935	-61.62672949906615	80.36020403681474	61.76961467693605	40.082553309417314	10.93386040790642	-0.19035183557904126	-1.509925492858303	-6.374678951274998	-9.642547878303922	-14.569282405221122	-24.680519381561172	0.19121471203701182	1.7597923674065903	9.143146973694845	11.919431214376587	7.150950473625444	-14.138828559022723	-0.10363747797391114	-0.8900728471896694	-4.594745056721892	-8.090216699326804	-15.395118860569228	-35.53837762927943	0.025391984691779272	0.28868209490774505	2.8399729557370557	6.241744704486283	10.068605153424722	7.038751411478474	0.1386000000000011	-13.520652779059319	30.691524824794	64.77032739379054	242.4969766253491	-98.46990784252817	1.6131755827778678e-27	12.333759997845764
2975	-0.199046537811	-2.778481181327	-0.734459324112	-0.387515802075	-0.818618679	1.061631862916	-0.337037378455	-0.344950756411	-0.340730159314	-0.252248954624	2.682614642445	1.057539528753	0.04079591767	-1.062868559401	0.888884969379	0.440760684507	-0.733563403167	-2.2223868824953326	3.939969561846833	0.2684747958432594	-8.30341929223198	-29.25409069532872	2.0724947864178067	-32.09474273620341	-117.11208271380528	6.826456280244128	64.12771349181659	63.25397161479927	47.011790014006245	33.76814364152439	14.780894374516626	-11.939597942852071	-32.49511837366825	-62.394085973850586	78.98069447658723	59.7491390564563	36.761505705685245	5.439019556812427	-0.19001244007037751	-1.5064867668745385	-6.346216087866775	-9.584571442609485	-14.496054962785262	-24.782430018866503	0.17791160319134514	1.6054405749667	7.576790747184596	8.50020470996459	0.7299713239564558	-26.786641283472076	-0.09886358288633955	-0.8387085006161951	-4.0631314580500755	-6.658879789193671	-11.67144600362057	-25.634541766569168	0.023685883539691536	0.26877216294481476	2.5837795188760504	5.476784606166429	8.074921156253525	3.399745343496135	0.1487000000000014	-14.777573252651226	33.7985322568377	75.43899451964627	186.9711406973846	-22.99310193723862	1.3530610356912012e-10	1242.921901645706
2976	-0.491724892663	-3.288581645474	-0.73370573809	-0.351441977869	-0.781634477977	1.08016753398	-0.340760555815	-0.345033536861	-0.339120850313	-0.254203256409	2.747963456915	1.05747331572	0.033869631086	-1.132109768359	0.838529936032	0.636788044672	-0.803464333004	-2.1764849971333904	3.936910096686429	0.23964623221223758	-7.990132335327617	-28.32706361281908	2.1130523266289467	-31.857591112864633	-124.11369731284059	6.394038888048731	66.35980128249578	64.1820260344455	46.96927855882159	33.12377619891159	12.92952790593415	-17.598778975840748	-32.52032160425582	-62.21382452485236	80.01418406214366	61.67319283197543	40.56116401664479	12.318532895269021	-0.18990948062063792	-1.5052724957317045	-6.32790887323226	-9.517945154678467	-14.246345424593716	-23.8510720120104	0.17798425174085003	1.6064391547265369	7.593371063331503	8.549575735623772	0.857853543776754	-26.445654036802882	-0.09733225197917152	-0.8219609725982464	-3.877447806399566	-6.125626763275445	-10.164481406639378	-21.4458827986337	0.027258337634929842	0.30954867496355076	3.0654290051846504	6.813833491885707	11.243366321144597	8.579100081232696	0.17220000000000207	-17.077910085062253	35.877623605328	76.75815195694165	255.48979516461847	-105.21702838940088	0.024885681774456717	2.758357194364819
2977	-0.227256312139	-0.925469318918	-0.737536180878	-0.542933525255	-0.52101016546	0.858691385314	-0.319758479334	-0.324246215412	-0.324038889287	-0.240825071299	2.241155999497	0.988357236812	-0.072204859106	-1.131335774695	0.900087865114	0.24468118993	-0.922702854787	-2.2318065459373564	3.9147497079923332	0.29279117292194445	-8.551904274337078	-27.80586074763901	2.010870411280524	-30.479994011096863	-109.61365893208091	6.729132103809698	57.2748964209579	61.909424466794086	52.90929543847353	46.2499446526082	41.23369598851785	36.60823362542546	-32.33878564306348	-62.0808884648595	79.6351583439119	60.69178228828829	38.15042338940375	7.071516255555147	-0.18980671844796312	-1.503912153596334	-6.301315533313453	-9.409359574764396	-13.801318465893157	-22.10609426915625	0.1766473920524877	1.5917596759458021	7.477096791472858	8.355948026672499	0.6412862105351144	-26.546302105542466	-0.09994879650134304	-0.8498011494022799	-4.1517876354307255	-6.827455743454282	-11.838005269040078	-25.182931627989927	0.02839824348488764	0.3234522820675847	3.273996424849491	7.506833047435583	13.21359184214908	12.082269774550282	0.15470000000000156	-13.76397310483715	26.748772175175837	37.950170757384974	222.10919317306207	-145.72003482927357	2.562723025008841e-36	265.6955617357023
2978	0.389163937118	1.924018625945	-0.776538160903	-0.287804358669	-0.957591217934	1.096599882527	-0.318544263941	-0.322650588395	-0.324216920299	-0.252722212064	2.267415457536	1.484902686288	0.0610201794	-0.985712838682	0.825886923946	0.580990102484	-0.678792496759	-2.2105815530191077	3.9282373827702117	0.24829051493246246	-8.717545472989991	-28.53701210658072	2.086906561857971	-30.62340837660742	-107.32968599351935	7.299571243258098	56.892555277579305	60.57943005051305	48.92920258030434	39.362608598094255	28.5952464737325	21.498213245728458	-32.48235830426564	-62.3028461589428	79.39140964193192	60.547473425951914	38.497636368693115	9.112330527046359	-0.189173497772364	-1.4977450011526763	-6.262337719925799	-9.373312938348462	-14.003268700853788	-23.726334042105403	0.16430546501282162	1.4496392104255331	6.0616116923804455	5.2487238795002265	-5.364355958933428	-39.11669678652909	-0.09902791222023735	-0.8408656448735284	-4.102720369014121	-6.810776320160387	-12.234487477658343	-27.618164949268476	0.023812933497007135	0.26965067218665056	2.5670655120122032	5.363967326727009	7.596659898816115	2.1662590109103927	0.12750000000000078	-12.5419449486699	28.983417999980773	59.82966395339706	199.81131796229926	-59.29106468806016	8.419013990134018e-49	1222.2364448623525
2979	-0.226751621473	0.56745221302	-0.760681254598	-0.468703706706	-0.695297172171	0.938430854866	-0.339057883704	-0.331632305935	-0.337267770731	-0.259659987067	2.350843301036	1.240286953013	-0.018081822184	-1.075208190994	0.923277194117	0.57560876346	-0.848535603126	-2.184137933573149	3.9544528061216315	0.24981194308579524	-8.722167596121778	-27.540735997247122	2.179907553212549	-30.251440882207188	-111.15032655029798	7.041986354683006	61.44851673112662	63.278423157449204	51.059811044288125	41.706868013613196	31.446607921640236	23.77345364038427	-32.576200473841546	-62.38519466209819	79.45121390018461	60.66443139776977	38.5615460471226	8.715371264591282	-0.18966997860902435	-1.5027319255925515	-6.301446439231736	-9.44493299374744	-14.046889304512508	-23.30472332469437	0.16897658346790004	1.5034394451314719	6.599072915311769	6.4370628572446	-3.038091658819131	-34.18470897852139	-0.09968544775893619	-0.8473779616867171	-4.145001446134052	-6.8578765014931475	-12.103630950090785	-26.471217371982505	0.027276333170535644	0.3099598829795053	3.0805095792094765	6.882305812967732	11.488791003737111	9.102884023073605	0.1419000000000012	-13.702215809185143	27.119491374445516	46.87785142892866	212.32844070786365	-97.53315394041425	4.44520241809303e-32	18.850180678377583
2980	0.430782868396	1.833229146286	-0.721126480098	-0.589413107094	-0.497145829274	0.893381652514	-0.344498613821	-0.348434035643	-0.340722178546	-0.257266383082	2.619949516661	1.266999968737	-0.024095858768	-1.141515860621	0.898133679582	0.534007262676	-0.906145242055	-2.2066805229455473	3.8719792215234734	0.2522008260987112	-8.318143878825722	-28.946723448286715	2.0783598560746572	-31.94949546458877	-116.44992317512501	6.846850083854032	67.26858790620388	65.56148485915396	50.236293607158096	38.506166402479046	23.02526535717037	5.500473923683177	-32.2472486665302	-61.747700272597825	80.75650140344028	62.600444014126	41.64446334364786	13.88835310619917	-0.19111123202698593	-1.5178477669366586	-6.4511305040300275	-9.836507165488605	-15.029030169959832	-25.703264996258593	0.16509541948645312	1.459943381526123	6.2113296246082195	5.667571220342737	-4.3295599062906325	-36.456400397138054	-0.10017170414387494	-0.8521527547231195	-4.174150846163801	-6.882799971492315	-11.964315535921136	-25.45528160777228	0.026534169723286177	0.3023113825606105	3.030265465072437	6.846067591721017	11.733447422408029	10.034171695795301	0.1485000000000014	-14.258573123974362	31.79791813704216	63.559411284139166	211.52549552180935	-79.86903905023263	2.6176531189175075e-12	1239.2191644803706
2981	-0.190015228989	-1.619513769008	-0.768504252143	-0.443428001439	-0.737362018629	0.978098810166	-0.340453954262	-0.345494138274	-0.339274852215	-0.257505009129	2.67643698389	1.209673731507	-0.022384926148	-1.228404342879	0.865189391371	0.616425702246	-0.842959526595	-2.2078046726858482	3.8889184334582283	0.24114726719026588	-8.083894689213277	-28.384906342760576	2.1026285351087033	-32.008634771296755	-124.68349434465631	6.4107618966501265	64.52144613798563	63.58606707368112	47.54639516051553	34.57491270674368	16.195955242877712	-8.767521507708873	-32.33413141501525	-61.94996976102288	80.28996632517695	61.96313436315071	40.875836429012026	12.785203708090828	-0.1893081677087956	-1.4988797246750427	-6.260608758140847	-9.330092266317887	-13.724083362106986	-22.395357433024454	0.17069856461397998	1.52296418690221	6.781640713856045	6.815660637684429	-2.3599899631377244	-32.88040346322293	-0.09587466058165896	-0.8060059693909267	-3.6995081041125593	-5.6104701572278035	-8.693487204596542	-17.454816670787608	0.027755124529043464	0.3152589416997512	3.1350274505569082	7.012574029507047	11.725643739630263	9.346371365407412	0.17150000000000204	-17.19752963664574	34.54658465691401	67.36074315219363	336.3961131449719	-200.16332048128243	2.304169498718893	86.75618162387492
2982	-0.838675657465	-3.878461196936	-0.722481652796	-0.53051104698	-0.576286647253	0.85199280456	-0.336974947923	-0.333545171247	-0.331528801678	-0.241789826575	2.343326718109	0.696289859716	-0.033419582718	-0.897075592789	0.920858974053	0.216973298083	-0.850849874972	-2.2499038509647984	3.911079583461709	0.29610837704034265	-8.291908003277307	-28.36691171894942	2.006415576980389	-30.39296778936795	-103.10408095300089	6.982108666186576	65.00943098283841	65.44073358476375	53.13934641798874	44.38169489952881	35.50406680905902	28.455768696891024	-32.318693420151014	-62.12444357032469	79.3242339073065	60.13900784975136	37.16447228596654	5.063499351779649	-0.19021683767789224	-1.5084370470137896	-6.356623305244135	-9.585656162022373	-14.384558150425356	-24.066363339418334	0.19185415638508627	1.7674725521607744	9.231710347729251	12.131857253751532	7.5915646156242165	-13.215730088180987	-0.10410767522668078	-0.8949364987042968	-4.636556073562298	-8.181067538649447	-15.553334720876174	-35.72094416687886	0.025314710302047978	0.28810987685227446	2.848288705512956	6.303337921770849	10.337449633789657	7.686082365167245	0.13360000000000097	-12.042041984779683	27.21329025225765	50.67591140923055	167.08847290059447	-60.0966844897146	4.78355329545811e-71	86.53244658693265
2983	0.01340588387	-0.637743777071	-0.762450696353	-0.452717194154	-0.720658847114	0.975655713894	-0.352736282165	-0.34474467735	-0.34934388873	-0.234110482223	2.64776862014	1.068699431403	-0.000394979682	-0.905752542298	0.771119628909	0.255823525544	-0.862514906129	-2.232486679387814	3.8839460266614796	0.2904040827350442	-8.76386146974158	-29.2499730614617	2.1417407070747463	-32.70071483621568	-117.38766256066482	7.003834613171755	64.28159575424301	63.576927963158035	47.853479592561314	35.16985859574004	17.42435774704108	-5.678317116836357	-32.221820444238226	-61.81068066173683	80.35910282414925	61.93137645408951	40.52601214393748	12.198516188920971	-0.18984712149390165	-1.5046476461288225	-6.323070258355943	-9.509239214368085	-14.241592336177101	-23.904247670302777	0.17603922522563803	1.5841409986434323	7.376564665256498	8.08853411300818	0.010611992854234944	-28.115905474194044	-0.10272767376200659	-0.880396970461802	-4.499426217321689	-7.845418979054893	-14.797753954730505	-34.03256387212658	0.028453660230813728	0.32330481402324557	3.2336692468866985	7.294641986635305	12.405377454154301	10.397096658898404	0.1391000000000011	-14.2075232651467	29.60077044562081	61.11555884984415	216.06453176539947	-63.892965056092024	5.311113399979968e-11	419.5381195020685
2984	0.146564958894	1.848138899405	-0.748185893066	-0.812997003948	-0.213398121324	0.754679732549	-0.352714177179	-0.352518917024	-0.353647411766	-0.235608461112	2.62873705889	0.242518945775	-0.19371230048	-1.22891805054	0.845765503726	0.186350899316	-0.897617855383	-2.138009299493734	3.94492427436411	0.30056948223631336	-8.593964961657889	-27.258362069090932	2.188326806044041	-29.966626905068683	-106.38418712962569	7.0355347204409355	65.83764489869142	65.41027995971034	51.682757175829266	41.29899726092422	28.487042216502346	15.56743421584798	-32.41012942611234	-61.74950717716455	81.59233005560466	64.15976090919011	44.34842935067592	18.17896030346804	-0.19021742647134632	-1.507846987976941	-6.322753805325588	-9.412281144970565	-13.566713065144842	-20.58798163938362	0.2136759697026747	2.0260494457255573	12.050006045100439	18.457360810604452	19.307878604410874	6.7706397685785324	-0.1011019824320247	-0.8616372819241841	-4.248936722793669	-7.021777819265869	-12.082817859053183	-24.955089923588012	0.02079163501292604	0.23795834770168106	2.3254219382222874	5.018846476289839	7.802898094025619	4.525164835334404	0.15150000000000147	-13.5229948907487	26.472563404510275	39.46526005897673	251.1720995716575	-169.61036436400303	6.852773265047932e-55	1.038276224230253
2985	-0.195164898904	-1.841897158068	-0.719752896348	-0.636046086536	-0.460720436058	0.873586832907	-0.350462167746	-0.355423057476	-0.350057078278	-0.246288604503	2.756053147105	1.070811567598	-0.110857146955	-1.08748407394	0.910005821765	0.28098485235	-0.932439028475	-2.2029583324084476	3.9270322601431884	0.28852397282445935	-8.072306617929272	-27.432875492330147	2.176586543913526	-30.513046417260334	-110.53910377719349	6.934675270134056	67.32861523286796	65.220082385914	48.99597757764804	36.28267116578667	18.5166879419867	-5.134249731775059	-32.39267858932841	-62.058483695401605	80.02161599638416	61.40715382581516	39.452372033242604	9.678952705889172	-0.1899312804366378	-1.5050917068948437	-6.307077347627037	-9.40669828609325	-13.715174031343459	-21.58947866983115	0.17150491443149501	1.533089248048765	6.91588236663541	7.174603824143087	-1.505819626957189	-30.726658499777166	-0.10172022473813581	-0.8688683526253212	-4.34989847591601	-7.364582757506926	-13.254075256480276	-28.95308031122835	0.02688020266215784	0.3063872971353952	3.0847632727145915	7.013993374401888	12.178240372483334	10.77842913603884	0.14960000000000143	-13.897594092038005	31.5513092832202	66.68288655964994	239.4245717451234	-98.66929856352601	1.35061150881964e-33	54.56623031870473
2986	-0.174912088106	-1.540865466967	-0.742195913088	-0.499484244849	-0.60895070674	0.907796593573	-0.343015076615	-0.349248906749	-0.344963630033	-0.250458989526	2.73667408816	0.806270466744	0.05677320654	-1.016975700073	0.896560967405	0.40687762242	-0.910936571612	-2.2537824314143005	3.8675217066180507	0.2704134537702354	-8.211811313317453	-27.509415688055395	2.21817467767343	-31.10038261759976	-118.37280733827838	6.792229424153882	66.20501494580428	64.42691988165114	47.95183790236008	34.7992688056094	16.044573327893612	-10.293770810104554	-32.2060125472416	-61.88972307877477	79.84708648083563	60.94669387513704	38.55102577567941	8.296609535055829	-0.19152464889934762	-1.522524778050745	-6.513128949611991	-10.044520825386643	-15.750762527420672	-28.295316372668765	0.18667142302752213	1.707135972362179	8.613412440955061	10.78189527144474	5.082524361915043	-17.98216349673079	-0.10152231049938393	-0.8670781713875879	-4.3462761400052266	-7.3935873492430595	-13.474741657868774	-30.00710990038761	0.02923154690197973	0.3326424483793871	3.366781263495332	7.721975056069656	13.570850323304498	12.357163047835373	0.1590000000000017	-15.55818763114419	31.815308053159992	62.93566295493567	215.98918111620387	-78.72198185188329	1.3601440578976934e-08	142.37859283668678
2987	-0.310400918881	-1.286038071044	-0.753888988052	-0.252242660624	-0.94262103214	1.117713283736	-0.323753209916	-0.327762304709	-0.321338634141	-0.237653712281	2.321395281107	0.906704505956	0.144188505028	-1.079584163467	0.760051161203	0.371592449175	-0.75661836043	-2.243439517017841	3.9014662700755163	0.27633560906840443	-8.170033920121998	-27.525648203841683	2.1584865377191327	-30.65030317842897	-115.57152984546732	6.808414722700913	67.70035120522286	66.00546189714005	51.282244835382606	40.536853485332784	27.853004001957416	17.348368482894248	-32.330458511810384	-62.11750509356122	79.46606863997492	60.492513657511594	38.1012063905761	8.219131291467177	-0.19062676292492556	-1.5132981916294956	-6.430559705071358	-9.854241497176572	-15.38323038938374	-27.795839624628023	0.18814985123078468	1.723189214438082	8.729430007051658	10.939052302250627	5.131922917801715	-18.427569258746978	-0.09694306178086165	-0.8181315772280275	-3.8540230217532185	-6.106680189890093	-10.287117623052577	-22.28990184280516	0.027819611456825075	0.31531467996051465	3.1022174633100827	6.835570321820731	11.040670632313134	7.824202556446118	0.15830000000000166	-15.302486933831494	28.98798299733625	45.97348055073433	217.4777116763553	-111.59066449553409	3.6889851388283954e-14	3386.0517419664084
2988	-0.060560944237	0.385018473111	-0.735749420783	-0.516418823619	-0.610815408462	0.942664237758	-0.32856495183	-0.326384213064	-0.326635861667	-0.254386710261	2.227215081049	1.420595137792	-0.005036006451	-1.010430381508	0.963378617031	0.38563604705	-0.789724928574	-2.2410802802073024	3.9180278952964467	0.27509879728898273	-8.825844524492767	-28.93989016941904	2.014565436265424	-30.518447971342205	-101.27487548960907	7.284196581626337	62.723063252688625	64.80692836107889	54.45308077921638	47.492102482551445	42.29325912941237	37.27720730801551	-32.39588414260336	-62.262944649847846	79.05273707738313	59.71865771327438	36.4316113649062	4.098922398561921	-0.19060662536570258	-1.512606803503026	-6.401587161089903	-9.713752231775667	-14.750543365420137	-25.13200000580013	0.1616530935206771	1.4205725972349843	5.827274908294237	4.831323576037644	-5.9412403733815	-39.81918279835078	-0.10173951350672984	-0.8694317607263409	-4.371418949549141	-7.463532596267716	-13.66603861544921	-30.549359719209306	0.022897942030021122	0.2605287603658258	2.5222971522363578	5.394988355100357	8.161083127289729	4.086217835116618	0.12550000000000072	-11.137893122492072	27.75285104559955	57.3853938457118	226.76548031619217	-103.94587754106033	7.404345427728825e-84	282.9075848595874
2989	1.069385050731	3.995149010663	-0.749966101514	-0.620055808287	-0.501526782049	0.785143120756	-0.347404312242	-0.352013772617	-0.351529825784	-0.249709761043	2.762227303182	0.842027057792	-0.017280970139	-1.245923197748	0.933439935115	0.312659118534	-0.873574624074	-2.236602165887043	3.8948304531901394	0.28365602429563375	-8.819423671630833	-29.433411195360833	2.2001084797580206	-33.33472427621335	-128.09668300351225	6.86418983133693	61.322355426557664	62.079219968883194	47.04197089615668	34.402785009865674	16.307051236000383	-8.65245199030108	-32.282342634310474	-61.97805489992854	79.81932136711342	60.945292401431914	38.52349803027566	7.893077094292077	-0.1911105352888467	-1.518021628374532	-6.461237946517182	-9.887633046114367	-15.26530364305987	-26.71580973632427	0.18235760379767008	1.6574711539038165	8.125189926928499	9.746958050233907	3.2167387069870594	-21.48084199336601	-0.09802299526371776	-0.8288228837292528	-3.922457742471999	-6.1748800525228065	-10.004535590112953	-20.120067081740732	0.024688803183917293	0.2811772657004405	2.7766682839877594	6.130675080249867	10.014239292896224	7.330249845539668	0.15780000000000166	-16.625344587021942	31.911651348531514	55.41100452786611	310.65957255306375	-188.073007030423	33.96797292590384	108.57634309538466
2990	0.557116524111	1.867375361629	-0.737855243016	-0.476623860379	-0.616588305085	0.99838776066	-0.344892931573	-0.344785651759	-0.348921213661	-0.230054803734	2.700004361444	1.352888394413	-0.059081487761	-1.206117448262	0.735598094585	0.249030542984	-0.767762014842	-2.2299952272600065	3.8541484937653596	0.2900446216879253	-8.772089520822163	-28.32263853279009	2.209735620702758	-31.389641158336474	-111.28760726547883	7.23044918142399	61.51126039407108	62.09892885396647	46.865009829162844	34.10346417914386	15.84925886544969	-9.241941972529391	-32.09903596540291	-61.515928048219344	81.12098350662906	63.13822322656007	42.55445479420068	15.67628141915224	-0.1894810828473502	-1.5004225043832224	-6.263198617768537	-9.298705912891476	-13.474683763150383	-21.138940942019488	0.16414408649590564	1.4488414575275823	6.094580392226432	5.397825832344594	-4.886778339920641	-37.70181651370338	-0.0973614492396736	-0.8218884950720152	-3.8590195281655455	-6.0271713252617145	-9.716711521584138	-19.73277054143976	0.02244283644073202	0.2553668006829175	2.462850081314568	5.233045616257509	7.781001111127338	3.448587961410517	0.13640000000000105	-13.490288166616235	29.297769454777747	60.01497787737121	223.1446509356803	-76.49020944290305	1.1731350487403941e-32	21.147351122535383
2991	-0.090416826767	-1.629559156066	-0.777174887244	-0.645577042823	-0.517744705122	0.87306201022	-0.35050081156	-0.348539078191	-0.350543967354	-0.245188408973	2.672260977561	0.980763290173	-0.059424158342	-1.117561776002	0.928105138821	0.230093849001	-0.860488394468	-2.227705918572903	3.9166578476503453	0.29463852016944747	-8.396510325313354	-28.730340282435872	2.0946761057930408	-31.424083769046035	-110.38343234321275	6.993052855271428	58.10309071623465	60.652664947221645	47.08089880173838	35.37907152679842	19.19593386813993	-0.3373703725975944	-32.340863503515955	-62.06367836487491	79.73658324375135	60.883924306335075	38.53391097212006	7.8634124988207	-0.19050101358345756	-1.5114227166048697	-6.386219931810286	-9.662400234409093	-14.571092397900365	-24.48740133495537	0.1758614708606341	1.582669058664426	7.385424481671121	8.154473742863722	0.2550049695316157	-27.34136988265351	-0.10072799799690502	-0.8583154508466311	-4.245771971470013	-7.096309300896888	-12.597512681853257	-27.34815827701536	0.02393597658784558	0.27253043759667955	2.671870222648176	5.8324723193671595	9.283319616957426	6.113717784239135	0.1449000000000013	-13.356778574405928	30.283883305517243	62.52512538227863	202.9808893660394	-67.91865540346916	8.53195399842112e-33	2553.2781580077126
2992	-0.232649767269	0.642533922843	-0.708788896529	-0.520472787922	-0.582994529343	0.949596356527	-0.336286694202	-0.332184962972	-0.335532894503	-0.251690863068	2.332678125577	1.012138515964	0.022077098354	-1.164636400538	0.879376438452	0.443854154132	-0.757830121059	-2.2073976215055136	3.905611616065309	0.2663303476135306	-8.6457419052316	-26.967780697435973	2.1766803421685483	-28.81946822552701	-99.23901913472513	7.339105002205069	62.56920905505472	64.1992672586464	52.51432552981024	43.951470521404524	35.36421572805695	28.797943308289152	-32.35789589439926	-62.00405851582076	80.10869950179196	61.55822351494105	39.81096242316822	10.853925751187083	-0.1913036108086963	-1.5200051541885016	-6.478972157845089	-9.928507872529902	-15.344547652962083	-26.824520174234827	0.17615806148658494	1.5860763101680861	7.418694840140702	8.225117321770075	0.3835054772989273	-27.093369377305397	-0.09883806677486132	-0.8378429394744217	-4.027592335510055	-6.491635945616053	-10.961720504995291	-22.945538026335786	0.02103241321679932	0.23954234474831104	2.2885943696162325	4.776956888036876	6.761275602856579	1.798255173869215	0.1310000000000009	-11.760029603873393	25.73670100873122	44.736432150476304	203.33968887759633	-106.43309513767731	1.4563440431077673e-97	1112.394662194268
2993	-0.661536513779	-2.324124704434	-0.755937474462	-0.484403961842	-0.659770549793	0.988668765056	-0.331999952085	-0.334164725629	-0.337426773378	-0.242296672529	2.359409837316	0.941059928196	0.063868997169	-0.969730298245	0.813230756479	0.350102079473	-0.753868161659	-2.2383287686996565	3.8657987040516484	0.2776191166851171	-8.98936511688395	-27.972218844932748	2.0422798301201026	-29.564144640472378	-97.25003416663456	7.324139505593769	67.16536041329707	66.26388925792591	52.853585093462186	43.35119358339617	33.135244100357724	25.08630334425143	-32.180730684439354	-61.75016940290347	80.4109912806802	61.95135186254082	40.44607987470934	12.052426431548655	-0.1914417312834057	-1.5216542258800043	-6.504388280018658	-10.02103270030225	-15.688054954234723	-28.118983347300546	0.18066944971819524	1.637630514095837	7.912903826311747	9.25966634837652	2.237051862869993	-23.571881531089996	-0.1020289691692466	-0.8727023057649707	-4.41209500415658	-7.590653204082313	-14.062221386623174	-31.81879530990632	0.022151253720938055	0.2518653043999179	2.41327680581073	5.07457660692172	7.3319710873777515	2.5312862340908855	0.12260000000000065	-10.955451809307686	25.284503295804782	48.94121765560346	153.68062620274802	-42.004976257445506	1.221596290149858e-113	29.55930548966065
2994	0.448621113445	1.057968607546	-0.731788354168	-0.403913115084	-0.78976537552	1.052925988338	-0.336984783559	-0.341215573538	-0.342060029101	-0.235647660476	2.602187235346	1.238129075563	0.057505054467	-1.187239815623	0.77094838879	0.271766991468	-0.840793438059	-2.2442948905304996	3.8791344262768415	0.28825793170899966	-8.636812961328049	-28.415534222477984	2.1918250100926957	-32.3409462179151	-122.72152952216042	6.843864785756724	60.9997972423871	61.914872045652935	47.043459888488016	34.63377269903197	17.286298159231972	-4.664034655133543	-32.21092466589544	-61.845279608185976	80.1369658503151	61.53916082361459	39.83458881531442	11.006943009756544	-0.19051476645736212	-1.5118414878570987	-6.403190368754554	-9.745055603669906	-14.947860539329897	-26.085506128782264	0.17019972823000426	1.5172459225951491	6.725642749443132	6.694354040742884	-2.590880185121975	-33.35682489787382	-0.09638103104089381	-0.8116130681262	-3.765078452937063	-5.808608092466126	-9.291020351423933	-19.15188082123864	0.02848057560212949	0.32344341164033774	3.2267980515966737	7.252950615244001	12.235491675088145	10.020794629188295	0.1558000000000016	-15.953946705928534	30.00670271254502	52.59265919964187	247.62193890355152	-116.58408487932556	1.2021558967535162	1551.8334544107308
2995	0.28968720581	0.247892825568	-0.724759511714	-0.533163601644	-0.595014677201	0.964348680221	-0.348808297487	-0.351466971768	-0.350561520101	-0.233368876058	2.767964314007	0.815959703583	-0.041070852762	-0.997345349027	0.796209578011	0.211298103263	-0.794514288497	-2.183265903260291	3.9438382069910998	0.29774140912016417	-8.30784812705875	-27.626098300418622	2.237371933548931	-30.426242670244925	-106.52489434571622	7.297503750518602	64.38085527803761	63.471057086125505	47.32303125859722	34.152302770818316	15.191772399097458	-11.947503871473858	-32.431878543386546	-62.03931622547629	80.36231948394592	62.11278546411412	40.95664500833324	12.824091062934029	-0.1901837723703899	-1.50798118532377	-6.346935165390935	-9.54458431348867	-14.210810779867236	-23.364288206987126	0.18533606811616565	1.691824730618243	8.465868762388654	10.476507767034644	4.554019867050875	-18.91219623557495	-0.10218116709242735	-0.8741678313257073	-4.4198113077030445	-7.592510540556589	-13.998220295977662	-31.430399413896833	0.02270624458264277	0.25843884988929344	2.5022258229070737	5.350341267567046	8.088533263769552	4.0270193507413055	0.135200000000001	-12.911651811788044	30.18699914035393	66.40545015590251	229.23549909700284	-77.92104964343916	1.198311087567688e-55	1.7910940844800627
2996	-0.10480551038	-1.738647748853	-0.737977501664	-0.674727437597	-0.440374582148	0.873697358536	-0.345277859441	-0.352382790774	-0.351179001505	-0.247529322667	2.723305600633	1.030166296961	-0.062467571828	-1.165575275856	0.929441723629	0.265540407991	-0.886337285465	-2.221680264550392	3.9044357951482986	0.2897330545800139	-8.291537900347866	-27.88926688982094	2.1128972246205544	-30.51756205089638	-107.49859076605577	7.0044351018200794	60.508246228035055	61.88950995812762	47.601074579251474	35.58829420248807	18.82828665180905	-2.3973283283246554	-32.30243410137355	-61.94712082609789	80.0779297521042	61.41843258250431	39.39162524555125	9.424930976143907	-0.19104763712626796	-1.5170966427203378	-6.439742183422822	-9.794835285979369	-14.871231630142033	-25.099906363208213	0.17259122646612843	1.5455448146328257	7.0378909538695185	7.438424247981941	-1.0057920998753531	-29.698858566991127	-0.1004251281014842	-0.8548010490239968	-4.1980473593001015	-6.9377172794781705	-12.07024339740493	-25.60629833906557	0.0239335277194939	0.27286678301227746	2.693278169397846	5.935767895079702	9.669083543323524	6.992613228520444	0.14700000000000135	-13.185536771890428	30.546894973966978	63.60510705030851	199.12446823436832	-65.84534216919162	2.137412460604778e-45	6140.809980687524
2997	-0.709217691316	-3.819874734472	-0.77464146346	-0.288391942676	-0.95488170107	1.08268182287	-0.326579573095	-0.330131810745	-0.331160469981	-0.238062583549	2.393047297724	1.512112249489	0.070605558779	-1.103127817417	0.738798660721	0.381826053714	-0.805209427617	-2.2218971147717412	3.912765221821902	0.2752613627039867	-8.428808733955188	-28.165184116612465	2.0393439938844815	-31.30549459129689	-116.04544793601471	6.669508103498697	61.76337377345382	62.72021255405405	48.71193639793835	37.50909639263176	23.25890214622098	9.865146701387257	-32.37428351950024	-62.10824491253204	79.75492280060107	61.06059737229504	39.22488715621471	10.576165739853751	-0.18934529808667847	-1.4996054634497775	-6.283476807987195	-9.43658360028405	-14.196232832069429	-24.32583791201412	0.16342948065304927	1.439710223097024	5.968425564731737	5.053090840346796	-5.72318012945907	-39.82281585021676	-0.09652587984808633	-0.8136448718393955	-3.80760251607681	-5.981668764452781	-9.96441077013369	-21.49223307816849	0.030030508689611702	0.34043371564180497	3.3928825455968523	7.621742108807964	12.795851876310172	10.35934701848693	0.15320000000000153	-14.792663091681408	29.19346218060331	54.813053698953915	209.9321970373273	-71.01525961548168	4.445198356047643e-12	14459.631332949879
2998	-0.514650613605	-2.038174603055	-0.744816050645	-0.747398453484	-0.348314695389	0.794395973029	-0.353834008643	-0.349677606592	-0.358809034756	-0.240760385113	2.649480527923	0.814936069305	-0.112379802891	-1.255384030999	0.826955938191	0.271366208671	-0.917904033241	-2.150186767410615	3.926114016134247	0.28935235764148287	-8.643447736196036	-27.312076539645396	2.090326997126624	-29.743225593312523	-104.2205491350696	6.907504811982553	57.081130129245736	60.46782049360949	48.011264870707144	37.24303471447337	22.964111928170244	7.572777861252682	-32.36973354707127	-61.724079320625904	81.51289548923536	64.00673639298815	44.112063206394225	18.121584264817987	-0.19080512257755364	-1.5144065942748937	-6.4062984183842255	-9.687091628064245	-14.510667514093788	-23.85869867592852	0.1804017142188496	1.6354987534733905	7.931312902078019	9.379505858822826	2.6674931082076014	-22.242852489633307	-0.09944246919519657	-0.8439131881973638	-4.070823429187231	-6.554420614886824	-10.911288770261782	-22.11415786436355	0.02373435152684319	0.2708943149507309	2.684527896898528	5.948529857460311	9.819787152118565	7.453016051549774	0.15140000000000148	-12.9777383728572	25.9609250316915	43.63792221460944	202.3777107997509	-101.49477059825685	9.704287680071886e-64	255.14223470400975
2999	0.17492678942	0.340712007615	-0.74823507565	-0.5870402415	-0.521376970428	0.903659675069	-0.337929209781	-0.341618240452	-0.337678273294	-0.241559815827	2.550531928288	0.549687796334	0.00863404781	-0.963596932257	0.788123331936	0.364859353092	-0.905278061306	-2.178388289634121	3.8964386655629775	0.2762192792766329	-8.22884488754406	-28.84140310512927	2.0045659001277567	-31.54283358687725	-112.23659217742032	6.79958066255902	58.440207301044595	61.18726248383489	48.40341438536217	37.65134845236362	23.71475447917924	9.619972660178226	-32.2915062154208	-61.695734009677835	81.2560092300949	63.52570362674036	43.323115801838156	17.167577705790716	-0.19150271246543732	-1.5221276934053796	-6.501467733139378	-9.991303897180584	-15.518130893244514	-27.317041194775218	0.1992859219809686	1.8546200332774474	10.147074514305368	14.151917134337808	11.344114978191959	-6.362519193852088	-0.10339935579021536	-0.887209967067719	-4.551933880515947	-7.940992536189775	-14.880641749469397	-33.73257936952191	0.026868123111801093	0.3059726407609411	3.0663613016346383	6.928273796138804	11.868746072404226	10.140434576637697	0.14580000000000132	-13.962068222464069	29.51160579261058	53.27957853209508	208.67131639032164	-96.93866375313443	7.503003015629603e-26	370.06614533983293
3000	0.339843318544	2.609693932805	-0.751078890068	-0.359311378873	-0.836174859992	1.009710473183	-0.323029301315	-0.319443838202	-0.317794666569	-0.232957039238	2.168229057355	0.514229688698	0.012696564522	-0.874743850388	0.807673458751	0.206246125146	-0.730629721852	-2.2757717248576212	3.8808911834722855	0.2965155086891211	-8.419308827120204	-27.988192944220756	2.190682772114986	-30.757393309660436	-109.3843573115468	7.224794881238599	58.09855122709847	62.0057346024843	52.00404268848795	44.58349793937428	38.55825561259115	34.70722914318795	-32.201854930496204	-61.97862500432924	79.44700341657946	60.325280504506	37.64364324486311	6.529112944584412	-0.18914889783372452	-1.4973057560107594	-6.249624413838384	-9.315486621710889	-13.751627825670436	-22.714099140642837	0.20988938318155598	1.9782913294138051	11.401795175951499	16.76728438290183	15.693781375838974	0.16722444485443821	-0.10226602204782387	-0.8756386884582302	-4.459364178184129	-7.7612257222222905	-14.664858084426529	-33.94473533126767	0.02417168601466458	0.27417392427635506	2.640763350209042	5.618486673729395	8.363231456198045	3.801993843766491	0.10920000000000027	-13.434281790959052	25.287731759197108	32.70581680083844	182.31324066338536	-106.9085062089216	2.4221344588124885e-39	279.3976679960903
3001	-0.058413111696	0.3506833223	-0.737974779121	-0.741717929799	-0.341650574861	0.88166447627	-0.356624975102	-0.347391104623	-0.351853813053	-0.257122007044	2.562844650747	1.356337784984	-0.134581464661	-1.281939719113	0.94360642058	0.433484779994	-0.993754343675	-2.1468331867397463	3.958875606062844	0.26901926854971947	-8.851799602611703	-29.75606312675877	1.9852388178462832	-32.88078730747158	-120.19986753162817	6.53876568881672	61.09352468220409	62.98878963546547	50.47165267331736	40.51241188901401	28.4378620963088	17.23057946774247	-32.548808035892655	-62.1246863688868	80.50943252761746	62.38977378284771	41.314076744307755	13.342678778163204	-0.19056722826737224	-1.5117106536557177	-6.370159590900854	-9.564015566452348	-14.073110903574499	-22.28880149141549	0.15969392292485274	1.3991472490696213	5.655718697070387	4.527406140048911	-6.355470418581981	-40.298733939578774	-0.0988561310418825	-0.8375169567451286	-4.0004872829452705	-6.3531154752042	-10.341187936677436	-20.544845109318313	0.027534740780551084	0.31427343234607613	3.198968016934526	7.387068778248247	13.224924466853356	12.571950592788035	0.1549000000000016	-14.738008699849617	28.36196026256375	46.92147708405828	220.6964083118428	-113.01096513774469	5.274697675721793e-09	0.017026360320454608
3002	-0.172522256836	-0.885357269007	-0.750940467005	-0.386445787904	-0.802574607812	1.051293565	-0.342285868177	-0.335120539837	-0.33664716344	-0.238667249508	2.462749512766	0.677302184877	0.048598377382	-1.180041253672	0.867506287865	0.233405206025	-0.715864763195	-2.2672080767476217	3.907146848227357	0.29402272827990583	-8.488205871297867	-28.488886253320498	2.197890574352406	-31.71937786821293	-117.85307767366761	6.883560264383836	61.43667355904665	62.57489278105705	48.65733518465053	37.41439361217796	22.882284652530583	8.38141234039427	-32.31278095223817	-62.19367730948167	78.98842208791338	59.601975527971774	36.35001133232412	3.903739718077827	-0.1901619146702628	-1.508095199391159	-6.3639680643167535	-9.636147904914532	-14.646897453346334	-25.232868098349847	0.19769725387408382	1.834941330964778	9.895110658515854	13.506597994076524	9.929370334303593	-9.34613954520945	-0.09630663535573454	-0.8108580151238686	-3.7592656717510775	-5.798251501663824	-9.28447403325405	-19.196986825181387	0.022829868714196632	0.2590866632122667	2.4735899165123127	5.180852345116899	7.3945819826890355	2.26533676315626	0.15550000000000158	-15.392275976514755	28.983370271574238	46.72190503760523	274.1885012293828	-163.89093004367544	3.908901385150132e-09	924.8860993931522
3003	-0.283990931349	0.48002040927	-0.766330556465	-0.461813113129	-0.719832137743	0.984804230968	-0.336825514486	-0.332685527024	-0.340532018553	-0.252388194001	2.399253857545	0.61489392412	0.086332277117	-0.998531199386	0.786093418335	0.624255353809	-0.765266104607	-2.168075106844603	3.891957239727613	0.23893600562536407	-8.671603729005833	-26.71876020905366	2.177998266691375	-28.797809020284276	-102.29850529368	7.207757762186083	58.16824365674021	61.254256930006065	49.1449711008483	39.204070356329474	27.3667192981225	17.820034896211762	-32.338952465911035	-61.74944545005008	81.30791612983317	63.80557995996798	44.3194543491694	18.714721531207825	-0.1914093370501153	-1.5214449882500825	-6.508313212244324	-10.048721734200658	-15.8324126339755	-28.776651348931242	0.1995878246029065	1.8573327464263216	10.138983457976648	14.058671414259166	10.982730452914417	-7.385932557597707	-0.10102801729810505	-0.8620078263577317	-4.304677194971362	-7.309728121459399	-13.360920368596313	-30.037429069176593	0.02352534747144396	0.2672103586091958	2.578454826588434	5.495205974470057	8.226104664636605	3.8675667528866495	0.13990000000000113	-12.869593678824687	26.210374698068165	46.29381619758787	257.6806779075181	-145.77186093634054	5.3291785691435075e-79	1.5864511394581036
3004	0.329479008458	0.274551659105	-0.748211820764	-0.617783500757	-0.490173530883	0.843911176132	-0.348111370578	-0.344692669413	-0.342491144692	-0.235269072351	2.628865440162	0.929725108869	0.007668540677	-1.205847990736	0.797551653681	0.239416665357	-0.799397604687	-2.1611288736987193	3.9444469242716163	0.29422353810271884	-8.195471862560405	-29.608067431226925	2.0030775860777594	-31.87893394800547	-108.59510945229967	6.971861497026183	56.470924348243166	59.892733857003314	47.033142764417185	35.745221250767756	20.336012630133823	2.6434289124622268	-32.43660915238339	-61.93428512568029	80.87718939771858	62.99381155686437	42.466702943218046	15.480114445570766	-0.19167672554313103	-1.5240095520923573	-6.5227505010198	-10.054840531330813	-15.712444824312586	-27.94502196455836	0.1780869275851436	1.6083697407205149	7.643142128151829	8.718346450834442	1.33086155694603	-25.13682589628348	-0.09894739622370434	-0.8388627542578311	-4.030915034873767	-6.480294556028803	-10.850189178035398	-22.39025702656156	0.021111096353995863	0.24063828185856925	2.3111289411780445	4.864284454554383	7.055006807528084	2.4901657778032473	0.14430000000000126	-12.97075160920637	30.580427080987867	61.811914085183865	240.64998712402848	-116.55055563764212	1.1143497179452778e-44	0.157050359878877
3005	-0.68002728604	-3.020073382369	-0.701035860422	-0.159256634458	-0.996856026016	1.170980599481	-0.328965643108	-0.323295627675	-0.323238214593	-0.218723357441	2.294216291727	1.075104467681	0.113727838741	-0.852245329097	0.619992655193	0.224829484429	-0.715180416181	-2.2623846480297183	3.8556917469758742	0.2933831037331139	-8.25132389678374	-27.420434861000587	2.145215182699363	-30.051259157228543	-104.37730704661224	7.152916043174594	65.10459517602814	64.61725913246485	50.28516542923155	39.448847757133855	26.38256659880389	15.399888963176975	-32.10648816970195	-61.689676194385534	80.37116915632541	61.92593128239214	40.66383341852376	12.880595643102678	-0.18960066325546662	-1.5022319572777971	-6.307183124356293	-9.492167722591141	-14.309017619890845	-24.505278718741575	0.1813272819917297	1.64430125019666	7.941007685765138	9.242725760627206	2.004857887672026	-24.496887810104223	-0.10093143810858768	-0.861488598141275	-4.322464081202774	-7.418533516838102	-13.871596496142708	-32.12861270131113	0.027266236143126284	0.30894665751149075	3.024288875780353	6.612335596611247	10.493666396406246	6.914042585406691	0.13020000000000087	-12.684975732480536	26.79737341003343	50.324818703669635	178.66856971625302	-52.48557965141876	6.704659362469653e-65	34.52044969715939
3006	0.021758644158	-0.134451659443	-0.736917206212	-0.424733629656	-0.745290547355	0.9834417742	-0.33091299294	-0.33012739944	-0.333760857601	-0.242244305174	2.356532118374	1.286933795308	0.022193965333	-0.938114002795	0.841200434135	0.316264977151	-0.759639642959	-2.230230488274574	3.9174270392663693	0.28398032025446224	-8.799279261628413	-28.867572946849787	2.056724580456712	-30.888797830726205	-104.12905160843162	7.301506659893978	58.09273423537923	61.31927364262148	49.50215715692201	39.88732712673885	28.81716048972813	20.455916216119412	-32.37301394743979	-62.15035298664615	79.50838152805603	60.55390407993341	38.08461901791785	7.634112798305365	-0.1900733131266687	-1.5070920421293152	-6.350688033142627	-9.591814196788402	-14.494779745749486	-24.70372614973579	0.16798006675207966	1.4920178458156834	6.487181306363255	6.194104406847574	-3.502692910217572	-35.14884075798014	-0.10193208149599296	-0.8718124576045396	-4.409638776290099	-7.601655056744496	-14.156363682983736	-32.281713987214026	0.02383474631288724	0.27069243988294384	2.6170600519267713	5.595808512473456	8.444881316763185	4.197113539235392	0.12660000000000077	-11.902782553665071	28.190779006930896	59.17396853008487	221.70108397960468	-86.65756220366433	7.152683924274549e-66	1178.1799274015657
3007	0.187344506527	0.232751118096	-0.750999751653	-0.80805826837	-0.193132027492	0.756532888442	-0.349872161393	-0.354817975839	-0.350633503757	-0.244975786051	2.741085735704	0.355048826226	-0.112435038175	-1.18343660707	0.953052289639	0.218601643729	-0.893510831972	-2.2263154265902374	3.870221052422137	0.2942536770878153	-8.315091608411356	-28.35362332641501	2.1028821297719618	-30.90670826708087	-107.94793225954461	6.948754709769526	61.5337390548906	62.74776214104217	48.91922602865556	37.52139226233337	22.047992363501532	3.5635865002719807	-32.14998588589309	-61.62191915323644	80.80733527909891	62.49975700785845	41.06204889553431	11.943830184863549	-0.1917405368546023	-1.5242062779104495	-6.502841433781245	-9.938311161483512	-15.136038979963045	-25.368863963493478	0.20479773047146432	1.9208347858486292	10.90936865930872	15.949875706336778	14.903904450469806	0.1742932723723265	-0.10208948590794722	-0.8723084288621891	-4.361804680144793	-7.333722179408418	-12.931136466484219	-27.292887967339578	0.02051297509104622	0.23486956186166505	2.2931910021310786	4.939100130447647	7.64109780967977	4.308519875906429	0.1456000000000013	-13.306696976269784	29.3833494237824	53.0849594181976	167.59631817186312	-65.31985151993452	8.004121100327205e-44	942.530262644782
3008	-0.292579042153	-1.594085005303	-0.746955926908	-0.246106151859	-0.954767192337	1.126900074591	-0.338075980238	-0.334213614917	-0.337840293831	-0.251298933844	2.522837146515	1.2260824692	0.143847041133	-1.083430197532	0.81475806376	0.583972435465	-0.718272552387	-2.2510922545417773	3.87297936952282	0.2460562584239369	-8.793513104648104	-29.54330796927744	2.0978794002953225	-32.779305258289156	-122.95576002426023	6.74831637723983	63.73545289460358	63.24925370415191	47.59490573870073	34.963444200640744	17.481758584692525	-4.250369677683097	-32.27329045250521	-62.028081638250114	79.59799009222162	60.70453507938159	38.589995027031186	9.05993535540434	-0.19056799999594543	-1.5126713101686937	-6.42389349791614	-9.835574690700371	-15.331476529342153	-27.648005170765874	0.17374706379783106	1.5572701969179075	7.090793307907548	7.429771096620092	-1.3351545264041738	-31.092775101418848	-0.09677036814084296	-0.8162709305081567	-3.834681993325535	-6.054574042492575	-10.153340529139436	-21.963695102639463	0.02607080040919913	0.2953780322407537	2.8681917178543475	6.191793691240394	9.545333042490322	5.456824859701545	0.15510000000000157	-15.694521432338373	31.471891564857557	63.30623508845765	249.7164429887505	-96.2665885448766	0.05240313249839031	25.400527746532987
3009	0.084065715319	2.130415277555	-0.706769548095	-0.585589833544	-0.492260126285	0.927547478742	-0.334519684242	-0.336009217493	-0.333138886182	-0.259884074226	2.372314241906	0.688279710696	-0.022635098838	-1.281959266401	0.968986211335	0.473714026904	-0.897646232357	-2.2619802866680967	3.8477587873876127	0.26056012279024315	-8.416424415327523	-26.951678134347848	2.2151762879684513	-30.09388278933141	-116.43928148547617	6.761151170752182	64.88190877461442	65.43504062162033	53.28372566203443	44.628816594446825	35.87229835722155	28.709283539960786	-32.14627336461636	-61.79671788285073	79.95599847991592	61.04989697631868	38.613146495053215	8.122896801229295	-0.1912316207393418	-1.5190721642274654	-6.461497252904856	-9.858502709585077	-15.06204940623124	-25.698042896207035	0.19029697018347502	1.749826786867651	9.071996793295842	11.82821680090462	7.147536315398938	-13.779333831450153	-0.09711021581202828	-0.8188039423565835	-3.8096176263843775	-5.845577337711462	-9.053851364924919	-17.528746635080132	0.02603021077828553	0.2966293354571153	2.966344027085225	6.676420721500292	11.361260337415917	9.519848078567207	0.16540000000000188	-15.957955125499465	26.804831655176752	27.43006522956868	287.2139563016482	-227.3592286141836	1.4176047718652589e-14	4.9025248338834855
3010	-1.045602597441	-3.825216391182	-0.723744609589	-0.817653487439	-0.215173078817	0.724590079232	-0.351879642911	-0.350794084669	-0.353460388258	-0.257048946717	2.617958926896	0.292881933108	-0.17591009991	-1.275729001659	0.948346819101	0.419564022167	-0.933810309514	-2.1715577899659504	3.899306211973604	0.26882907278464624	-8.325020845996288	-27.129118497412353	2.0261039027856165	-29.324086162476775	-106.51741659702658	6.4743211659779245	60.385313916847785	62.63361507688981	50.27998533176189	40.27263816761493	27.861610710761436	15.662151372695254	-32.31501302004251	-61.72149101684104	81.19542699024122	63.33537130407494	42.711276280314685	15.395921900657388	-0.19057407438078922	-1.5117033992869897	-6.366515401956608	-9.5441464079187	-13.977955076716473	-21.88492083297775	0.20942066613475932	1.9754700204131384	11.495924755416473	17.23406599912492	17.16266439111791	3.618262938285949	-0.10021341989720953	-0.8519518026960938	-4.1427723278213096	-6.718606139139139	-11.222836015682558	-22.52029197634196	0.02233061701079321	0.2554490666911842	2.5291674649536384	5.582520973172198	9.156192064220907	6.770473896437168	0.17810000000000226	-14.35578610606578	27.667528958217822	41.01671914341668	218.63720844992625	-143.93052951526278	6.33469346171537e-51	396.84314900102146
3011	0.179719871541	0.725052259122	-0.74947225359	-0.609924742807	-0.486788251257	0.885866519045	-0.348158338952	-0.3453396856	-0.351035614322	-0.24482581842	2.610938955358	0.846736551776	0.004301326967	-1.085876758005	0.869024212126	0.325752947082	-0.811977932971	-2.1736600450016326	3.9479927811050137	0.2833828510491922	-8.90568881271069	-29.038133136462054	2.0973754804086693	-31.357312153795483	-108.50729959768579	7.1710967507122865	60.46121205389501	62.11561465502077	48.46213575259027	37.159763261381435	22.08672526899449	5.357071129587288	-32.48256493845818	-62.111470594988134	80.24906545397046	61.90617202573815	40.47369999205998	11.917023157335542	-0.19166329039905095	-1.5238074307448979	-6.517892085551261	-10.0336518356791	-15.621936706218003	-27.567982406789074	0.18193968052224704	1.65282508106538	8.086506123198635	9.679598077900243	3.1353925860740115	-21.532293613875595	-0.10139031099789997	-0.8653893747786893	-4.31686875545441	-7.282909194202378	-13.067079064703838	-28.536906434424314	0.021745208883169134	0.24784773096351614	2.3951156028429597	5.096400967825112	7.615558599849345	3.477275863661187	0.13610000000000105	-12.768153062317463	28.20984598904839	55.52588958193576	192.3376193627652	-67.57841509651354	6.688959338485827e-44	27.814200702832245
3012	-0.417531343142	-1.19346885183	-0.749199301413	-0.329087821597	-0.878764953791	1.059300728947	-0.321017331565	-0.322457297471	-0.318864694746	-0.256739108213	2.220141238025	1.3893282338	0.044373238429	-1.024471860476	0.904249518163	0.545231604106	-0.733329889414	-2.23090549052182	3.9308468391844618	0.25397687303884087	-8.029404351804168	-26.96277728282362	2.1284254644801885	-28.965225690900514	-102.36935526928498	7.188636350271651	59.98182018809984	62.66398812437131	51.283507965342004	42.692003023209246	34.295314937459466	29.126667774825183	-32.48599957533946	-62.41758587588632	78.82675162133285	59.49687691489139	36.39914689858619	4.808915141305706	-0.18945918144134236	-1.5006721600825783	-6.288132568544677	-9.43137541141228	-14.107571784425952	-23.821499727088405	0.16638685599900163	1.4735242856287112	6.296889563937454	5.763225801741415	-4.370540532214353	-37.043697661304726	-0.0989654114712978	-0.8399684661043904	-4.0834812087812224	-6.732931796040604	-11.935729278172182	-26.541463865500543	0.025041196716904954	0.2839169458237637	2.7470191124696424	5.891522922975546	8.946102891304184	4.665812119150026	0.13380000000000097	-12.376017465148118	28.830806410550878	56.85604517700224	221.0754557227592	-95.71032450960239	2.0231287092656995e-77	16.044076675477378
3013	0.858157006144	3.372690019142	-0.740586602169	-0.511704748447	-0.628936417264	0.930539400026	-0.333166544672	-0.335780126214	-0.33321971302	-0.243330221627	2.412655194653	1.50663619391	-0.005870667337	-1.125407475734	0.893693419697	0.265535435138	-0.90061212531	-2.246761412437818	3.9024357239726792	0.2898591910585499	-8.810101145337311	-29.578740645995353	2.0979868436184166	-33.06635952394183	-120.42111573462851	6.959864022664737	61.83646180531658	63.35687624620585	50.70586816356755	40.900838368928504	29.553719782167637	20.25567747449215	-32.30035047941418	-62.0670218209503	79.50890727502107	60.45768683317084	37.76439686694066	6.5372072339563045	-0.19045289278275315	-1.5110110899362517	-6.386570536957877	-9.676832260826142	-14.668414763685817	-24.97180757364942	0.15927383493896333	1.3935944595354188	5.572589104196171	4.290828617263509	-6.950505195546962	-41.84277282586378	-0.09929643172023062	-0.8429743340792959	-4.089670454219839	-6.682886932001706	-11.550265539355154	-24.731033421191817	0.02865747117527143	0.3260129569637494	3.2845031783191687	7.484030124977335	12.994637967020244	11.498833983099338	0.14350000000000124	-14.507071944556827	29.89173071953138	53.98622110001824	245.87995475367268	-122.31472378310302	3.0346985408004876e-05	131.80498248181297
3014	-0.746932081957	-3.129367076955	-0.754732068694	-0.35661548496	-0.80444714929	1.046447322808	-0.335051068095	-0.32863913655	-0.332400264826	-0.257915078329	2.381644469514	0.775862334439	0.097750464106	-0.939526543033	0.91447876759	0.571880913982	-0.741789877566	-2.2639642147256382	3.872741402578962	0.24814169610185424	-8.655246399999772	-29.59144270809282	1.996415054431064	-31.908334476038007	-114.4249997574416	6.7920745399336075	58.070291353240094	61.02213046024033	48.51049123455111	38.12663948982091	25.33326161404471	14.420623148544239	-32.26944411334926	-62.086372615601704	79.26198589026556	60.04716180500329	37.204993462290254	6.018553984505507	-0.19084603902703143	-1.5154671043188024	-6.445976186968751	-9.876779551318545	-15.363008711089835	-27.446605659358564	0.19238028126235196	1.772828545708294	9.253637387985563	12.112651139293925	7.386912184348811	-13.959007402371927	-0.10118235392222762	-0.8638513064696827	-4.331869491227102	-7.404199241893058	-13.686170232034081	-31.158937289246122	0.02446948900416004	0.27767771462034624	2.687192773347092	5.760283991263843	8.743803195066551	4.5311697617470905	0.14930000000000143	-14.136007867793376	30.36727744929695	60.212032128987374	236.20518455321104	-103.88647418386618	1.241040957700332e-20	2.5639205199143333
3015	0.191794871564	0.247318070178	-0.755849217046	-0.376293671802	-0.815099794074	1.054549104366	-0.327386883128	-0.329363309916	-0.321206900676	-0.251605172791	2.361434530566	1.251942272071	0.100182566525	-1.026353202084	0.852819876084	0.504128141974	-0.794249873885	-2.1968492364935748	3.9471490639990185	0.2597137953220724	-7.972320404829847	-29.436264706392564	1.9845260199077026	-31.944425853283015	-114.71371024562131	6.8249713862389525	58.82078521804252	61.53930193203725	49.13193368063685	39.044342352191045	27.03147141504268	17.495125340370098	-32.53518235333459	-62.354652363236625	79.39407385015977	60.53965853116096	38.324175226611786	8.65547989490978	-0.1909444702388089	-1.516540229002093	-6.4584663601299335	-9.914837772833975	-15.481644133337129	-27.834424387389948	0.17030004806320054	1.5182637852804033	6.73041733945169	6.694773992492412	-2.6145608660825745	-33.460277229471714	-0.09951508736516594	-0.8458025538171726	-4.140249705880351	-6.875979452468253	-12.26887106789964	-27.282175500745595	0.0268475298105122	0.30468117121248844	2.999301781825888	6.608915523908683	10.69676348330415	7.6151250504416685	0.1448000000000013	-13.8668658082207	31.699503540241224	62.99672231544898	197.94017174307993	-68.49428291218145	2.0900576659339537e-21	0.06573066411404964
3016	-0.014113021411	-0.500658066704	-0.707333767421	-0.451309487774	-0.649573362799	0.979590537316	-0.354263863799	-0.348097225315	-0.34765746744	-0.236927217733	2.706545050191	1.0215403195	-0.040708119835	-1.08843667762	0.752592109174	0.339295496298	-0.809527989168	-2.225573723342579	3.8575770633204356	0.27856360235243877	-8.527418014439698	-29.0265655109888	2.140592613977517	-32.30325835885756	-117.31854133533282	6.88669760751329	67.84274864375003	65.25411329825543	48.44757646140648	35.278088332211134	16.6523117698244	-9.07953735506964	-32.14162236214804	-61.594601486589305	80.95881850885485	62.88317870160916	42.109592093583196	15.07413035805993	-0.18958145755980463	-1.501559806834103	-6.278550517056718	-9.351635655351794	-13.66618074026945	-21.827213303950824	0.17714825142885515	1.597248806428737	7.520072965885606	8.426099502300229	0.7145197800291189	-26.533527382309153	-0.09968707175302947	-0.8472217158758619	-4.135801428807971	-6.813545836164808	-11.916175349638172	-25.762563194398098	0.024905713406463952	0.2832698125431569	2.78262714110721	6.098881897461797	9.781952832599645	6.671159370236778	0.14960000000000143	-14.58732482941093	31.190219073823542	64.62048370907324	240.66475766364292	-92.6900366514751	4.1376941811638103e-10	1735.3992533400872
3017	0.187545941686	-0.356362201282	-0.75323074616	-0.622525000475	-0.494952940749	0.835298267237	-0.345716621944	-0.349075696112	-0.341754816795	-0.266258217296	2.693797250527	1.12053107162	-0.044342336237	-1.232061941008	1.009680391106	0.556817500976	-0.93651801055	-2.21642653939758	3.9064018458689502	0.25096937302925626	-8.121466232911573	-29.89733755063634	2.0071408695627695	-33.51021575231995	-129.01418043594933	6.275848438020453	60.17456491648505	61.691774186688605	47.44398899203294	35.42491157035277	18.66050535831094	-2.470597226346822	-32.388779504845964	-62.1255112369535	79.67216711058086	60.806715566646425	38.462507020484956	7.956235394439069	-0.19075573924214972	-1.5141327865484928	-6.4149262235465585	-9.743338227823704	-14.80106931984797	-25.161026930264498	0.17025243998919434	1.5185598199847765	6.7668212433779305	6.83885560771973	-2.1765682633366916	-32.18512196154641	-0.09836193171510074	-0.8325087779247907	-3.962490658775391	-6.288189650342345	-10.320330355617415	-20.968661431465723	0.02778078352199632	0.3164481549624455	3.1932997367744904	7.28884481059045	12.731535734269698	11.436484994815942	0.18420000000000242	-17.098554349079826	36.88203658644135	74.05844790198638	254.33106435868783	-140.3702076410379	0.048168649617350935	1.2458874817889738
3018	-0.910823814803	-3.916302306537	-0.768990824489	-0.678479181553	-0.462167122162	0.852925440504	-0.353855809671	-0.347623784099	-0.347001428982	-0.256577923909	2.539672912273	1.109901485607	-0.013719884358	-1.20977923892	0.991360529073	0.351545714204	-0.916936257873	-2.22462144735823	3.9170275084060733	0.27933099039828924	-8.398024663379365	-28.791103696483283	2.0144048555298473	-31.31346843638385	-112.29060607276377	6.669580598396858	67.42649563197652	66.12383056290916	51.919972324652754	41.463552304641794	28.888466972018602	17.085866328429237	-32.37905449406117	-62.14145585213935	79.53786660367696	60.52975475359553	37.815481109566434	6.572883845906075	-0.1916951796424042	-1.5241687902806653	-6.522674190195643	-10.049549244134255	-15.676096924409851	-27.75876517107565	0.16981529242748888	1.5136625715025498	6.72351447318445	6.7544886357497695	-2.3122270067390147	-32.405445133372986	-0.09931998685464873	-0.842883655605152	-4.07310721589296	-6.595566001579683	-11.155480826588711	-23.176336379682315	0.025735458293327233	0.29321579455085994	2.923826888915313	6.5535779823254545	11.060700778576118	9.048949008154706	0.14890000000000142	-13.7095622061025	28.221669337333665	49.356373980101395	155.97187954791036	-47.32088176478488	8.761724614310859e-25	2039.713566648804
3019	-0.725093753692	-3.682483555944	-0.720089307689	-0.29340203152	-0.87984886144	1.120564036969	-0.324450479998	-0.328423904544	-0.321457977255	-0.240923685593	2.310683110159	1.204307771213	0.070585534982	-1.040464159491	0.801500896775	0.363680677111	-0.78457441913	-2.259990634615327	3.8852878212583386	0.27683225060640726	-8.122642746863914	-28.454354753599457	2.002486252838875	-31.130988532528598	-112.84270634768609	6.6926593235184635	67.01478897138563	65.8528444965888	51.7242416759463	41.479254275574554	29.82629562496611	20.703591698152373	-32.26661862898961	-62.0547018433222	79.41329280708494	60.31234889917977	37.64301027523991	7.039290127182862	-0.18991894339527723	-1.505509814443894	-6.336734833664299	-9.560446500361449	-14.439014464111729	-24.6581110535676	0.17330420253201614	1.552505788795983	7.056871614502379	7.381723582346457	-1.3622715064762072	-31.00302463948044	-0.09847892566377942	-0.8346500511428894	-4.024792169283106	-6.565772767364464	-11.47017527243587	-25.25105618706773	0.02792303375541687	0.3168002780555231	3.134529212569592	6.962110382113627	11.450174238103246	8.652272745093999	0.15340000000000154	-14.220389682637778	30.342982131052686	56.90329049827271	208.03993340510291	-86.0999728690843	6.342876373729056e-24	163.07599797744177
3020	-0.125027654711	1.063932775132	-0.742536115753	-0.766740013779	-0.272047449657	0.768013671336	-0.352011205709	-0.345108473321	-0.350433555666	-0.246143698044	2.498084696947	0.892895889947	-0.178315741343	-1.211961039102	0.897255456445	0.303531055152	-0.93876514225	-2.1429447791971414	3.957601574797169	0.28630946690421055	-8.810327155160397	-27.21153372088917	2.163431772716793	-29.604505236894678	-103.756827724521	7.107311002671847	65.12280920573801	65.50933262049415	53.09576776171444	44.06394796213935	34.230022130883384	25.431304435165142	-32.503338123716595	-61.9959766089819	80.88510222220314	62.98912398708613	42.28683431670161	14.81544686255268	-0.19002101129374782	-1.5058277729006504	-6.304687288545964	-9.370923921540317	-13.49051086092401	-20.521319244480335	0.1759381860626757	1.584388171372902	7.436559567128144	8.333454362553963	0.7683345214990002	-25.89192739778189	-0.10089092199704293	-0.8594713689135532	-4.231171569218678	-6.986275344345055	-12.038385741861962	-25.000034632227237	0.02382747553390234	0.2722321622882607	2.7137515191669417	6.064567943011649	10.209553965933633	8.273425708416022	0.1378000000000011	-12.676130128964854	25.128099399362483	38.24496855147492	208.0098065552144	-124.4248644077777	1.8620220845239045e-69	1.9095492333842992
3021	-0.5028078577	-2.137657724485	-0.771976920435	-0.298234533497	-0.934673593057	1.062206773409	-0.338043769724	-0.33808820762	-0.337797009582	-0.243899864776	2.561184324528	1.185219860217	0.064170076896	-0.888683670489	0.682480734764	0.627299605255	-0.676720314711	-2.1222610315951203	3.9594388304312838	0.2405620697781803	-8.092575109124365	-27.126111039531548	2.1488386530405497	-29.051716942397604	-100.10759440126408	7.3197824832820455	65.25836782055808	63.98189860046875	47.879609713719404	35.06421254050968	17.26906890879172	-5.36370827453118	-32.59452975507118	-62.08355256823044	81.08985830878443	63.7468235115546	44.66682475015089	19.942941633910355	-0.18934648220442754	-1.4995988224972208	-6.282539596465443	-9.43160389844277	-14.172901097950586	-24.227948432025578	0.17484764222115176	1.5698131880016304	7.20998685184447	7.678775504106535	-0.8874071307680986	-30.231104331891647	-0.10113080201044639	-0.8636007801063409	-4.342594458579352	-7.467251072752825	-13.97470982060274	-32.319446396476046	0.023382584319528856	0.2648500332102641	2.5157390776768955	5.2345131712126785	7.325372852125498	1.7581237760763002	0.12200000000000064	-11.97110163223258	28.370491188150673	63.088166611771925	159.53332091494366	-5.262904318493647	4.07147138135817e-96	0.019155284470145223
3022	-0.573045494625	-2.016041813648	-0.789169856975	-0.479619743623	-0.72583589104	0.970018735384	-0.342080853151	-0.335832252314	-0.342871973749	-0.257000323838	2.450857186394	1.418584692457	0.013999040917	-1.074285177679	0.861697554457	0.598018743862	-0.881738328211	-2.168042546902872	3.9403394567980756	0.2453860405960893	-8.829839734638547	-29.05046519104329	2.002631797733132	-31.907664717873143	-116.77220484782531	6.703396977370193	59.08366200152643	61.56084678233979	48.76021736429489	38.237509120442915	25.12694602487583	13.369866904587033	-32.52370415055963	-62.176677760809994	80.2030639548451	61.98857801378815	41.06941734345113	13.391353821423731	-0.19014042707779688	-1.5078588718324333	-6.36104740201019	-9.626511820259342	-14.612830077577051	-25.106113414513146	0.16312506818294886	1.4368218198293048	5.963291751038054	5.085566040592714	-5.553420398891492	-39.235616536973104	-0.09952134531830732	-0.8457090609300153	-4.131960361314341	-6.833723277885991	-12.081741703537181	-26.5427192990054	0.0292447742051309	0.33225621111019826	3.335715552089106	7.5674145414003045	13.001704079158738	11.20758884153722	0.1491000000000014	-14.319209294419974	28.709147470737484	54.855955981004996	271.98637662146075	-135.64753570889135	2.0068846577146e-14	0.8598143903233124
3023	0.402917462947	0.696375864222	-0.769314752836	-0.459400316678	-0.659413556525	0.918736346355	-0.338191876352	-0.340384228215	-0.34491128148	-0.235741746766	2.622592076315	1.149110423094	0.072496690485	-1.208969034445	0.863819645922	0.209822439281	-0.853116340494	-2.249552707977388	3.908895106792396	0.2969314418012506	-8.818997479070653	-28.594512042678726	2.206853717107432	-32.453719601700776	-122.59718790525858	6.8767949014428655	59.507167964338386	61.21401036162538	46.87239450917941	34.67727433672738	17.585172122104165	-4.064080014763788	-32.30832689226975	-62.09652882082584	79.42313583359176	60.33782266150382	37.61693348586723	6.203966172003651	-0.19132282374568835	-1.5204757816729741	-6.495899565889758	-10.008140160924299	-15.695768676580663	-28.294963788101214	0.1722853373380926	1.541293134547713	6.9663196499958016	7.224683988876679	-1.5609107289871567	-31.185605343976746	-0.09687888074288124	-0.816765190483106	-3.8089057584504076	-5.8995907353869335	-9.414766012094367	-19.085669958229477	0.027380575732770827	0.31126299820168296	3.101545554037716	6.955377458864017	11.706527404154144	9.513754042463878	0.1554000000000016	-15.82211670893725	29.214144112854363	49.25075916186915	246.0523824290256	-121.6701265600108	0.02281068194309083	49.59773272347835
3024	-0.074410669455	0.743473793348	-0.709141253628	-0.693521865016	-0.345359455716	0.837532380421	-0.342652793914	-0.342427423608	-0.345138267299	-0.265688056869	2.531460369502	0.51840800192	-0.043503113601	-1.192088966039	1.030384873596	0.503041417835	-0.988221562584	-2.2469046525959615	3.857022197314196	0.25671093543544365	-8.539725434683675	-27.505115319871905	2.1546430358086583	-30.829052315421375	-119.76538790224066	6.555361254966438	56.670744176073136	60.633368747872936	49.26150828165113	39.61690695822474	27.87295393590476	17.260026331755338	-32.18654660889671	-61.817075218736576	80.05338211453267	61.22489695894576	38.87073082388386	8.315378786018199	-0.19191211775042308	-1.5262072842139878	-6.532096078818891	-10.04321765072426	-15.527199998350813	-26.86267467177083	0.19723106530902326	1.8313202727229518	9.93786666422951	13.766381043730576	10.82761823411231	-6.876135684095975	-0.10056941424326138	-0.8561067073824418	-4.200618873156402	-6.915610301943005	-11.900874568600132	-24.804719146353516	0.02787834508875827	0.3182371560626815	3.2478898204082163	7.527847311967719	13.562772065201004	13.055621198273304	0.1728000000000021	-16.45121974600843	27.731167911447898	32.578521322586525	263.83212675186525	-194.7099798130512	3.7638922107335076e-05	657.3640400309715
3025	0.251262224766	0.973421484785	-0.745199026446	-0.507325312652	-0.614616431241	0.966469409653	-0.343762711648	-0.344736578113	-0.342367846897	-0.244695306255	2.647925077368	1.352725245399	-0.029754129366	-1.149492968555	0.777815967995	0.457101325035	-0.794412531205	-2.177553513877796	3.896776599027268	0.26358677266256253	-8.166594990138893	-27.64164842496341	2.1614459145807707	-30.123929773475325	-106.16625461427536	7.196193218722499	61.85477634322504	62.47912070551852	47.64535769680756	35.389624313860644	18.337253524749507	-3.1658790023609846	-32.32003739725327	-61.757599223110795	81.12362185879017	63.35675133935375	43.16448047204288	17.113732637108257	-0.19011727401933196	-1.507327019226772	-6.342419134398633	-9.538421861031372	-14.219716210678804	-23.478956988971458	0.16393388650644605	1.4464153990773148	6.070057787419131	5.3427799236582025	-4.997138743705711	-37.942692083509435	-0.09880872914896709	-0.8376488029647895	-4.030947238625294	-6.514800191008315	-11.075462755546491	-23.40084997058457	0.023305283077815896	0.2651277508650654	2.574324001493279	5.534552328453105	8.48171964375851	4.607721599657612	0.13610000000000105	-12.81428651441287	30.121025746526623	64.3795839094798	208.88986218264168	-63.43402283797492	1.2665784863277314e-53	2304.463576992284
3026	-0.604435917502	-2.885854510075	-0.776560257096	-0.331905406874	-0.905642841838	1.04873968014	-0.336392184589	-0.33505645444	-0.341035732746	-0.2619926403	2.514227283096	0.472532043377	0.138359102711	-1.036980300596	0.926242296908	0.636357302697	-0.727864405251	-2.243771757277912	3.905416224965537	0.24013826777275327	-8.80362036424798	-29.130333607904515	2.0948521408870313	-32.31200394290592	-124.7367600869057	6.520126370182719	59.91046131606133	61.41986827180843	47.03169380370721	34.97410469238829	18.463399307968334	-0.793496107526584	-32.40772508962735	-62.30249841098565	78.98004325658782	59.73365458255399	36.91234809774713	5.536051472037728	-0.19090832216851822	-1.5163667647527979	-6.466191453201038	-9.9624061720883	-15.717783837615288	-28.88127866303077	0.21473209055297166	2.035404754386727	12.003842837419302	18.045130245336715	17.832099599758816	3.281838408924723	-0.09850504770997288	-0.8350653388485206	-4.034901492610235	-6.607730178982271	-11.631955017969604	-25.82278484568117	0.02510467825287524	0.2844792825411994	2.7459817546994145	5.869885402096683	8.836779067812577	4.376079145605335	0.170000000000002	-17.35516966976575	31.440638423027234	55.516590711445765	317.8932722804592	-187.97168046187656	3.8101451419078076	68.48428584755818
3027	-0.400559364088	-3.71265010531	-0.76621015389	-0.558402840132	-0.566642537129	0.921113039505	-0.353363648603	-0.350316817912	-0.353194483189	-0.234402453534	2.766989755805	1.295041925035	-0.056355949263	-1.09774113836	0.814961285817	0.207362115734	-0.856653851627	-2.2496964889382025	3.8562847087906706	0.29538741346590736	-8.524630642501927	-29.599306895995568	2.0241549059753514	-32.575756179727094	-113.46650862417843	6.8391723380009575	62.61384291060488	62.60465593994762	46.94734839722285	33.93924716802215	15.181490857116554	-11.50729195766175	-32.097760081324985	-61.612652698361565	80.63629466304532	62.267266055470515	40.934978458052186	12.467163578307655	-0.18999274224069723	-1.50597123366758	-6.326635736538357	-9.48993714087242	-14.065578826100749	-22.97715761449914	0.1651557267653612	1.460351734637703	6.2044203830254485	5.631987188255054	-4.4483747743821676	-36.815453209634434	-0.1003975266856751	-0.8548248288045421	-4.21254089153544	-7.014514793372658	-12.41442462508943	-26.96809818558214	0.025308554144422787	0.2880068167198035	2.8457362718936268	6.293773462020206	10.309914927597712	7.639692614881552	0.14270000000000121	-13.608751433911278	30.89130468064377	68.61671605638148	173.01100319661222	-12.864134506965437	6.34443048191425e-24	1.962870451474526
3028	-1.13659041229	-3.747115224062	-0.744584036728	-0.46001970589	-0.677357149982	1.036794942626	-0.334538446508	-0.333161491949	-0.331622390386	-0.26607456613	2.355415809634	0.780110810212	-0.047271695869	-0.872797576212	1.007751907618	0.605120678938	-0.845301015601	-2.226517540280189	3.929116083164596	0.24533453013310358	-8.171086010105931	-26.700947955910515	2.149075443643874	-28.956142181796533	-104.69575287052331	6.968233073698795	66.27665486875958	65.77081326198619	52.45425192571185	42.88159009851543	32.4724569007596	24.33347759848239	-32.48955937424823	-62.40720250168366	78.87171621963766	59.54212461436965	36.38943442485353	4.179715475052499	-0.18937290708722582	-1.4993446367667906	-6.255165678340938	-9.285608122000745	-13.477456145695088	-21.284547396751112	0.18913406289066442	1.7355958969532235	8.89676449578877	11.38620304494976	6.17504791220664	-15.950196136955062	-0.10359390132127945	-0.8896462120200217	-4.592090044231611	-8.087289084734287	-15.401963992453338	-35.60065579310118	0.026961729806954455	0.30651372068911065	3.0468175742138754	6.806878868809215	11.370263848444296	9.02299030142957	0.14290000000000125	-13.160586661094412	28.856887148173897	55.604309572490834	223.5053034044481	-103.35384857654212	5.931273670277045e-63	5.305861859078478
3029	0.443107633498	2.738654916401	-0.753986136734	-0.48642933909	-0.651886198989	0.947454499869	-0.341131907386	-0.335043486769	-0.33802243266	-0.266364224843	2.426651020733	1.490972262348	0.00432233565	-0.966148679687	0.995561253965	0.633445291736	-0.84399185925	-2.203339989400569	3.941691443946903	0.2413837772262277	-8.855970072029468	-29.428825118851663	2.109731560906533	-32.08510987029548	-115.01525611760871	7.137338473555532	61.05941701457253	62.8105961611125	50.00729531125805	39.8732892104619	27.74080162974061	17.382859791088432	-32.540551632098946	-62.40533895956115	79.15830357291895	60.11062034594135	37.52316304978683	6.296034361499172	-0.19039545395932203	-1.510434229669053	-6.382001796940413	-9.668110907501763	-14.660152679354093	-25.002955961082062	0.16015033318563565	1.4034234697529684	5.661252724900358	4.471321417343266	-6.632237217659259	-41.24721853384122	-0.10216155531928443	-0.8741130559661413	-4.425997428469076	-7.62626474758778	-14.14817166783511	-32.02748356911347	0.026372587400808927	0.2998424526614967	2.970570035906826	6.602013346128974	10.91231622236427	8.35943917599157	0.13560000000000103	-13.37561982176306	30.438077932497446	64.84849370857846	263.7936936050579	-115.1383245224338	3.714471510699559e-20	3.0260978091272692
3030	0.179561656746	-0.318170835873	-0.747598000804	-0.623082791409	-0.50260088315	0.840532933588	-0.351954619191	-0.353723442292	-0.356235276705	-0.250308074851	2.793538147949	0.993535114276	-0.071531025736	-1.160319474733	0.94994408438	0.307961896682	-0.829277513236	-2.1979894085665874	3.9567245433476503	0.28623671709594606	-8.568515025051337	-28.458001593586033	2.1849163321159675	-31.361206797976894	-113.07416394876665	7.081748091493112	62.191518882672554	62.44185078918308	46.99286378933795	34.093189006016246	15.48696314336784	-10.947753883919784	-32.51675863962173	-62.31884253079653	79.42451765704914	60.475683906411554	37.86674316281132	6.764196130888658	-0.1902617737638782	-1.508817664884542	-6.356074550665616	-9.571010022905154	-14.287924382599666	-23.591616112416276	0.17536619707834125	1.5770692013919372	7.333890794195895	8.050059832873677	0.07525563878094932	-27.669691695943772	-0.09988872053985612	-0.8491243357396207	-4.1433710309313785	-6.8008282456425	-11.752895202831056	-24.910617762363014	0.02251101981492356	0.25646012527353745	2.4908655993122863	5.348967758484085	8.182803503951982	4.3757124163280565	0.14410000000000128	-13.971647769467644	31.04486718348461	65.4464501822564	210.82480192965306	-63.72840368398934	2.8222827287216377e-24	167.14919018841888
3031	-0.438529297619	-1.770019879566	-0.729001941905	-0.392391363044	-0.751032494259	1.04102741228	-0.318827203878	-0.32060796433	-0.324235552787	-0.236341297335	2.185356121039	1.194036774422	0.06614443849	-1.096663565139	0.879013987603	0.195729031145	-0.821892500767	-2.2740684804886855	3.9031115692901603	0.2983498786064656	-8.689493431386598	-27.04699949977553	2.131348319271952	-29.60013225937443	-104.90253154072326	7.080399504260008	58.822365023600256	62.488501126694	52.50527825335747	45.21493850048445	39.37762080127197	35.21165487127519	-32.285257741443225	-62.163660609160196	78.9826281567806	59.558485168739914	36.22756609568781	3.412733601445134	-0.19077358314540419	-1.5145553832483063	-6.430009274010926	-9.814948463581569	-15.1218480932734	-26.511584759232814	0.171669327643849	1.534150137591344	6.893212336798744	7.060558233486152	-1.8869556441856588	-31.88811566047794	-0.09855160477267033	-0.8351502037194569	-4.0172261617687814	-6.51093018398943	-11.194930953927997	-24.123480440798303	0.02732365444595477	0.31040017705276685	3.080653647805542	6.869155281176816	11.413578109191711	8.909450986342094	0.12370000000000068	-12.775736708154307	23.701844395477522	30.62824153755514	95.59368729049709	-17.580881027164178	2.4939231153642233e-61	53.796007181726516
3032	0.359370468818	1.174795566142	-0.731815376901	-0.411653020887	-0.765358713534	1.007623524271	-0.326047889473	-0.331768113726	-0.32596000623	-0.257363829307	2.409605541108	0.659997813139	0.01311169154	-1.176697040996	0.873334367683	0.584961791817	-0.734949190093	-2.2340092820034294	3.8728080492798873	0.24556282784042513	-8.279890400274914	-29.637430978831972	1.9943897499919738	-32.38800954080082	-121.41607478954734	6.562450264853264	56.6803581345368	60.27885733721806	48.13505307195724	37.83296126592917	25.051400568582245	14.025176633675235	-32.26888666259586	-61.934578366665136	80.00460228383888	61.373599026541456	39.67693357146233	10.690219181789056	-0.1898031307442141	-1.5041870766549275	-6.318635972452847	-9.498353208244197	-14.218795470917884	-23.871194126904644	0.19788052829308214	1.8372384967135476	9.92545998118171	13.585476267728644	10.104005770677263	-8.973607373002944	-0.09682042185197984	-0.8163395123342718	-3.813976321324223	-5.9401196118215625	-9.62845043861091	-19.95579471895236	0.02299428654858861	0.26110457699783574	2.5040369236154194	5.281622495673992	7.68800999450544	2.8799305168650866	0.169800000000002	-16.264155805545602	33.24128167591718	57.54834267427227	294.85201278285206	-191.18532375135416	2.9173906415779575e-05	1.130381475897259
3033	0.473462973016	1.868407236662	-0.730817468728	-0.350026078459	-0.807177411106	1.034209363114	-0.343916227381	-0.338485159238	-0.337617383618	-0.242279929273	2.534873611869	1.395712274122	0.022177207016	-1.123418745283	0.8706017984	0.301459414653	-0.780339056929	-2.2891800591119003	3.874343947546693	0.28458715868821827	-8.670649637855089	-29.073941563190246	2.236076629699937	-32.794287211727834	-123.04779672395415	7.019506805844728	65.91520397193193	64.57802300714614	48.91951609585202	36.67431252160071	20.161890104291274	0.85028529013391	-32.20792087906969	-62.06290932786983	79.04340346343677	59.57746647955483	36.164930751015234	3.5728729990240526	-0.18950255546741268	-1.5009979055790135	-6.285368539998299	-9.406432442705075	-13.967496018504711	-23.184695355636837	0.16535479897827518	1.4620383814264946	6.197599993965078	5.572190785624897	-4.675824251550496	-37.542089542034	-0.09740076446215426	-0.8227588381812057	-3.888468732265849	-6.162823850933345	-10.289672185732801	-21.845485495774394	0.026345382774322954	0.29904207472014693	2.9370724174347473	6.447165128798594	10.349930824303964	7.123553467431868	0.14350000000000124	-15.359503983792928	30.76713081672885	58.078758232562926	235.57975787570751	-93.05946866542985	0.015495307348126092	38.04475399011507
3034	0.443262253459	2.006270676144	-0.716062025975	-0.69806311474	-0.321196481901	0.854395389647	-0.357148929612	-0.356207210934	-0.352551347319	-0.242363066544	2.793023842497	1.164957241084	-0.091390635217	-1.064021617175	0.839850330517	0.312332985405	-0.991051637635	-2.20401963020285	3.854834863010878	0.2816631406837646	-8.17527153853626	-27.34742471264389	2.2308471407287414	-30.607945698336234	-109.7497426857869	7.122444871746428	65.28423163952581	64.26102896632048	48.615915601022394	36.06533047611063	18.39124081788055	-5.448359138370642	-32.11425276038742	-61.42473431038088	81.58814110194571	63.874320605621584	43.60758412644566	17.013103526078975	-0.1912253134700793	-1.518757508501662	-6.446818777475284	-9.78565931855532	-14.725718148730497	-24.255378783187858	0.16617046941726862	1.4727001688509658	6.353881040575002	6.0125749067714	-3.5778995032305345	-34.68313002631131	-0.10321635373147377	-0.8847560990686707	-4.505396480521487	-7.76129142800757	-14.209896830826667	-31.26206715114074	0.02777086541567238	0.31709565305336246	3.238660254052056	7.513722996522184	13.568419789815955	13.126570608375427	0.13530000000000103	-13.246277728469831	29.333551812606594	58.605555843472665	195.88512619364346	-64.16433885939044	7.017659779125114e-39	4.462979443269602
3035	-0.92131219082	-3.619052838871	-0.727709544789	-0.382204960262	-0.760245417769	1.066507152565	-0.331802068733	-0.330577222693	-0.331911567135	-0.252846621216	2.372229149629	1.379042183198	-0.001442981774	-0.975244222011	0.866513816788	0.51348551569	-0.806445880594	-2.249876287826965	3.870627515875684	0.2558673412697778	-8.392829683809229	-27.777061733196845	2.05228596553324	-30.022256500039912	-105.7996473044634	6.982826527444381	61.365853306801206	62.93188889823951	49.994145902155246	39.83075185118819	27.783752851714006	17.910735015771646	-32.24654880982699	-61.96298661358201	79.73433855696945	60.84354269860193	38.58254475126156	8.747062980963886	-0.18951673126115437	-1.5010077751228748	-6.278936906377549	-9.36993558087357	-13.78829351384497	-22.412539493266493	0.16515941602011802	1.4600026770544023	6.185624241540651	5.5614520200669775	-4.657948073620662	-37.41722913255446	-0.10092422920971914	-0.860925579000631	-4.295147706241694	-7.288968485251064	-13.32716451593252	-30.01948771740601	0.02675333018699186	0.3038792197371184	3.003041552395083	6.6526225974140365	10.90379312672678	8.120540053652292	0.1391000000000011	-12.64766988708917	29.019438819724193	60.73814831045742	224.87410289182841	-85.68783557070138	1.8059537412200374e-54	1785.3626875850682
3036	-0.449773297464	-2.729791907528	-0.738715392367	-0.425915640852	-0.730596067085	0.958225081505	-0.331107494032	-0.335009625958	-0.328767946606	-0.251404210401	2.422568277918	0.830398482656	0.022593059612	-0.986480141959	0.91345109712	0.396741028271	-0.761267502369	-2.2834338867259136	3.8633150326883534	0.27194990189708484	-8.256306842667664	-29.190766294022396	2.0019235184974256	-31.474580891137265	-110.88093069619404	6.874085819590313	63.66170978413488	64.02619326133271	50.295627804710534	39.70388116093819	26.79866152797788	15.286002033511977	-32.191024026735434	-62.000108505012534	79.23908099781309	59.87899945009088	36.64027208343907	4.627776581400724	-0.19010859173584319	-1.5074749568478416	-6.355084684391208	-9.605116398547972	-14.53603746674727	-24.83542634032102	0.18762236823099884	1.7177472946207397	8.702943584243107	10.939410319497332	5.279383641724452	-17.819378700533495	-0.10109291241984213	-0.8626932435271719	-4.311285738918976	-7.326528559496309	-13.401827449300542	-30.13980332804496	0.02378994883920393	0.2702252972157551	2.613668773595298	5.591703365407143	8.451934632681018	4.240934833296952	0.14620000000000133	-13.446383701112048	31.376603062500575	64.17353199914488	193.60418846959584	-64.49581834369717	2.656224506844023e-32	28.763550528052352
3037	0.390898529014	2.672074486522	-0.727442637812	-0.46459359535	-0.660109777779	0.95463503547	-0.33427433392	-0.33350575269	-0.330802461309	-0.257762955391	2.389716953476	0.754686717512	0.071294193383	-0.987609289783	0.894336255258	0.572131831519	-0.796403215406	-2.2341316452752693	3.865748469752412	0.24708319264362422	-8.49050422509195	-28.61459633971651	2.1143995039075665	-31.091337866314056	-112.39609604440025	7.051721571843528	62.18639565944336	63.532151274765226	50.789535766526974	40.9703837156762	29.65091289092643	20.463921131491837	-32.23753565455494	-61.864689028300575	80.15785150979768	61.57953617962803	39.92280896082384	10.933407329444117	-0.19148499275849898	-1.5221258857607018	-6.509989676350924	-10.038776977498795	-15.747389574455067	-28.331812876435922	0.19033721737892093	1.7495886628775943	9.03927344541258	11.694713121038143	6.739711346944152	-14.902266263621339	-0.10166815280662261	-0.8687549381741999	-4.368446917210696	-7.4661073611321935	-13.712466599546081	-30.80191655649768	0.024284505341319755	0.2761177282318024	2.695172979902306	5.84831158338501	9.161846187495444	5.614531461973143	0.14330000000000126	-13.876221456975344	29.96855024550779	55.294971493722876	275.4399129887672	-160.89214082749785	1.237804307669426e-25	1227.0551034891264
3038	0.294667988466	2.832512542344	-0.738417917236	-0.629625228416	-0.452281232354	0.893573743485	-0.349174068621	-0.342684943116	-0.343336981881	-0.26935638516	2.548119838811	0.425748658758	-0.109084799469	-1.19484103818	1.022756039483	0.629826680379	-0.795074517601	-2.2172972510689433	3.887182520739372	0.2394450721332551	-8.321967305113889	-27.942937259386962	2.200678943119606	-30.602972026732814	-115.04169582209477	6.9033476770771065	59.091052218808194	61.68168996844794	49.076249176924335	38.63424439442318	25.402064126305703	12.520224429146735	-32.32881252490324	-61.99274827987269	80.00041224636189	61.34914581712904	39.47421207629761	9.439075983670767	-0.1899553786122271	-1.5053303528157482	-6.308699213106322	-9.408410862576574	-13.706915510710594	-21.516493324445346	0.20615011961796217	1.9357955815680596	11.02396425617565	16.105428253034198	14.937504560094734	-0.2392171958595818	-0.09947306197044377	-0.8444835091451727	-4.087693159666676	-6.630034681460399	-11.227892136822158	-23.309489346085048	0.020391554099039717	0.2326616679601285	2.227900504253888	4.658325214080545	6.633384919592915	1.8888030396335318	0.15350000000000152	-15.196036701457318	30.18935394411804	49.315509689627	284.9628452020279	-185.84194328738718	1.600987363675374e-17	86.32155808646696
3039	0.205293749639	1.445390736948	-0.751785033895	-0.245126998862	-0.986302687218	1.0768844638	-0.321860748034	-0.320083146591	-0.315536435491	-0.243322431754	2.180101653885	1.419381868001	0.063052577933	-0.808511332422	0.786864244383	0.438161734562	-0.749322251264	-2.2066106809710027	3.9575288261666066	0.269413830625908	-8.21553952867294	-28.015146660506634	2.1322359176266135	-30.40415218822447	-107.00390202705732	7.26923866921019	63.31432932441836	64.35599025756989	52.078241875766544	43.24160950473351	34.66751859161514	29.410224239548892	-32.56153763515088	-62.46253547750688	79.03305605564105	59.9578041378554	37.353201562164706	7.103087555087641	-0.18888545667551532	-1.494693259429468	-6.2308412769972	-9.287751164571628	-13.777613613546512	-23.146329298217818	0.16703133485792457	1.4805237786851482	6.350271650491401	5.850186233727621	-4.276096250724604	-37.00907558953179	-0.10212512317380947	-0.8744394184350078	-4.460771782735369	-7.800185156800031	-14.892932981770509	-34.955394522110424	0.027943017273193434	0.316544457963699	3.107935714555772	6.828700670555837	10.952529084677192	7.5586932456666	0.12610000000000077	-12.505076075354195	28.99843761684032	59.14248863470177	212.80795268580266	-75.91917169297412	1.4449055576788644e-50	488.97882623080915
3040	-0.721343317134	-3.926955443768	-0.750885570947	-0.826243963149	-0.238319991367	0.761009843397	-0.362751834625	-0.359084660721	-0.355880817827	-0.255935260993	2.766332187797	0.826753304053	-0.149914171139	-1.229229283052	1.005859186936	0.30916074803	-0.891554209234	-2.2233768729117243	3.883287459746269	0.2833980973567004	-8.11056807059117	-28.966182823467452	1.9925934758340815	-31.01237643846568	-106.29245949272641	6.799709855100837	64.34383877549175	64.10843589827579	49.424551040584895	37.69273891274318	21.73841907509938	2.289008524111866	-32.23156485070614	-61.79768742124563	80.38538224203454	61.82721192366482	39.894899491566036	10.006987003984632	-0.1909712046579553	-1.5160179791064996	-6.4161542187657306	-9.694564226594407	-14.447063117054041	-23.3732445052828	0.17786823482985273	1.6066697198016295	7.660143605396492	8.8238543050256	1.7081953655085664	-23.959235774963354	-0.10103457173316767	-0.8609685770847633	-4.2445239783825865	-7.016556816211602	-12.095121205944087	-25.07269435827686	0.020558680615147245	0.23522344249359067	2.2893696996707855	4.908299386963104	7.500070122475999	3.9353325163714112	0.14780000000000137	-12.71823918743553	31.00703564797618	65.09956631317571	175.69178419493736	-51.18218596360516	3.184707051708586e-53	22.79248048035768
3041	0.240850609396	1.318738849055	-0.762937248702	-0.381730691655	-0.836093109828	0.976287414678	-0.339366552155	-0.337687044307	-0.335473850552	-0.239021755549	2.466107923492	0.472573382538	0.050114606165	-1.15059144351	0.75120231388	0.363842346199	-0.714161623451	-2.2249805464012895	3.8876532689436725	0.2766834852672995	-8.71040244550363	-29.52343578007917	2.1167554050808306	-32.876937350493165	-124.0667175437586	6.750583930075278	66.69895106857273	65.23398388137636	50.038258645766724	38.48686626727364	23.701530827304747	8.749557772665797	-32.269729284421665	-61.88444789489318	80.26513266468965	61.83197987916491	40.45719787651286	12.567223226753702	-0.1898570851106925	-1.5049930626182932	-6.337742060307376	-9.581115680262428	-14.569105256066951	-25.277550727346835	0.21275032200655258	2.0121287875058402	11.763298141126944	17.54665794910618	17.0313837250737	2.186238310449142	-0.09675530111039007	-0.815837906217073	-3.817750665884182	-5.974526606617024	-9.810944439109784	-20.689749887003824	0.023177696366527504	0.2628598529448691	2.508785100121241	5.255760042293837	7.503449975262847	2.320137678288351	0.15830000000000166	-16.44607297167292	29.596001811815732	45.087601338764635	297.4006216724591	-189.2556749182414	40.36839741477286	1855.2737565404245
3042	-0.383478019873	0.023680286049	-0.757442421866	-0.638632043196	-0.464090775094	0.888057146484	-0.333257254923	-0.332373035401	-0.338396193266	-0.266252034596	2.334934476319	1.113278571549	-0.077478381999	-1.17484516153	0.99004375486	0.602835380339	-0.944099048041	-2.1877927766822802	3.918461495819744	0.2441673701716371	-8.89680331908275	-27.06373430423824	2.095156426842945	-29.532870276749904	-108.12394218585685	6.861069900503186	58.19162696474472	62.17492561359661	52.30178817942986	44.8062035747728	38.07416440699064	32.69916833451786	-32.44088856276254	-62.09637407844475	80.10074374889851	61.63608244304959	40.09183608440371	10.879198357970274	-0.1904656123222276	-1.5108842653932888	-6.373127304144086	-9.605118940095714	-14.32551186225937	-23.48894440599181	0.17001672556397618	1.5160185866169404	6.7484797052664245	6.812342019140077	-2.192325511975278	-32.13411624931175	-0.09983716783476278	-0.8484944718424048	-4.133441606093454	-6.764793293467998	-11.622912550908664	-24.45925069411041	0.02766159804336968	0.3152167557222176	3.1851624976807718	7.2833001215472954	12.77442340066918	11.591956101883383	0.15010000000000145	-13.44520744851886	25.73591562738391	38.47306371119682	197.00033803756932	-109.82565534408931	9.068593095206449e-45	8.226827094408486
3043	-0.72676102477	-2.501473093428	-0.727429897214	-0.364735786665	-0.849832638897	1.084039185626	-0.34192460089	-0.333889700005	-0.336886404703	-0.237684290974	2.374119649906	1.296406467099	0.12497637009	-1.031898838924	0.729518663603	0.359739968226	-0.700828447858	-2.210840012857355	3.8992686598239352	0.27743364513149904	-8.50637587392591	-27.702997027076993	2.112631425291627	-29.566148280389577	-99.22577271548194	7.334032887766916	66.36387622255886	65.40496299544895	51.11497457454129	40.52988450987509	28.00287302504549	17.48102965792004	-32.31175038913089	-61.907809299649045	80.3822784261996	62.08805674028436	40.9819479837277	13.61578330582163	-0.1912689833756643	-1.5200279353520838	-6.496905718124899	-10.026866278239016	-15.813027385006707	-28.870468256431874	0.16890489313553764	1.502328145489817	6.576684137495045	6.366161414099326	-3.2292587869190466	-34.705356319518216	-0.09922580770231147	-0.8427063161374274	-4.109041922805296	-6.794620289186161	-12.069545978989416	-26.807758519821103	0.022697711461197135	0.2574794902062593	2.4498004435534266	5.102337790274521	7.164144922607453	1.7706201781004955	0.12240000000000065	-11.352390170872244	25.752042597885485	50.92706686206606	171.0181508291039	-45.96612158539214	4.179648253832093e-96	35812.558826482025
3044	-0.304187576219	-1.585964859458	-0.733860307271	-0.381250007072	-0.801998503863	1.044003879106	-0.324948577973	-0.32420269081	-0.31915410906	-0.239806247511	2.204436707244	1.304060188493	0.06224029323	-1.156434491629	0.852490188176	0.262144681272	-0.820844142383	-2.274760550570073	3.8854264807574306	0.2897977417740207	-8.359523529033027	-29.08270754996668	1.9861592769265084	-31.85942826501499	-114.89839623909235	6.681782590733998	64.47423171534315	65.32819628661328	53.66242918066318	45.68523692728374	38.79589827719664	33.78579263285863	-32.23765711967936	-62.0591701493814	79.23163842397824	59.95141539150624	36.90935822726348	5.068996504594484	-0.19040976138406973	-1.5107491685029286	-6.392805409180115	-9.71921537139408	-14.888954598798632	-25.96300981160869	0.16816226773001375	1.4939756811818743	6.50123373909795	6.214813163065718	-3.487269897166585	-35.16999432628337	-0.09687194429450571	-0.8169941385845554	-3.8253448861334154	-5.983413569349919	-9.790188965676107	-20.507455349789097	0.027905825181538627	0.3168342228950599	3.1463199008221605	7.02426822042566	11.68853437786845	9.176719185874783	0.15120000000000147	-14.176468313812169	28.29008183293074	44.89929164733808	212.10691694425037	-113.17456617664642	4.6321367632152756e-18	26.989908967622025
3045	0.004348819692	-0.260901821754	-0.733221178206	-0.537720842592	-0.595137958992	0.925891675281	-0.347675381196	-0.348374858057	-0.349639350827	-0.24435787474	2.695253577846	0.446027497544	-0.074422864938	-1.104624373403	0.892250223358	0.278118300237	-0.820467099129	-2.24007243213983	3.8999824925414126	0.288154642134231	-8.475933669479462	-27.775063225575327	2.2463689464079653	-31.217824983785604	-117.80547240764237	6.889218977824826	62.77589751243634	62.869362294788	47.60637534210404	35.06196745598249	17.397740609506307	-5.903358931309151	-32.293347930496786	-62.01808270881043	79.70345549241445	60.78471569071404	38.3304061187472	7.640851497897824	-0.18951104337382094	-1.5007920085744388	-6.26952611109782	-9.323563290685216	-13.575127682700874	-21.52778333268107	0.2082424243710487	1.9599013106880228	11.254087527004668	16.54912744382099	15.570532057214486	0.4658328679762178	-0.10008102962737825	-0.8514099008654307	-4.176837265160295	-6.917663972070692	-12.161043704572942	-26.308139148383834	0.023923129112685584	0.27222071539137144	2.6601030950740348	5.77839346005637	9.083071752659547	5.647598766736747	0.15770000000000167	-15.729243330982936	30.337085841601002	54.07485114968503	293.92998773821756	-169.57263845221829	6.647547216347625e-10	209.49681788700875
3046	0.049578927081	1.872353247831	-0.737244020904	-0.721414494519	-0.346508573292	0.812805782197	-0.347736364194	-0.339727462167	-0.344042066622	-0.261315476963	2.414747043706	1.185386690789	-0.087579929347	-1.263876079785	1.00946764172	0.431201522503	-0.880331507341	-2.218208869558476	3.8977175547116536	0.26790311724062077	-8.951090510646138	-28.265002294810397	2.1230326108547364	-30.449754339793103	-106.32941661233933	7.13976643983429	62.76237209551224	64.54004945107842	53.32334981306431	45.19561714947819	37.228186120343125	30.32189773594092	-32.32361426700487	-61.98503933084609	79.97741616543313	61.21943038507236	38.95067494173051	8.631116352439827	-0.19117147466999165	-1.5183113895601212	-6.447888287921093	-9.804691046598235	-14.845404652679543	-24.83498789723072	0.1655956113994213	1.4659945350583141	6.2833586194358135	5.849402079195169	-3.91645430600238	-35.44903671975375	-0.0991228421384839	-0.8404207725327334	-4.032169518287445	-6.44315336942537	-10.593636489007451	-21.228500181804854	0.022238221214027996	0.25393342823695997	2.489067426394536	5.414294931271523	8.567127907999224	5.455448249316987	0.13900000000000112	-12.530811920055635	26.754824387046977	45.86900339286659	239.3368456433523	-143.18578411178063	1.6784305235403303e-52	1852.5921556410399
3047	0.642213211547	2.416510154087	-0.719687305981	-0.702550740913	-0.337345538981	0.806630901178	-0.339886970198	-0.344814565221	-0.345166843349	-0.245911535626	2.588787085579	0.946737182861	-0.159418287682	-1.357960390696	0.955683219257	0.234503630445	-0.97404597537	-2.20062152229451	3.937715729209173	0.2946364450289406	-8.634352873033794	-28.542053591280066	2.128004904316964	-32.4247481717031	-125.05645799916432	6.544553144705383	56.38246817412677	60.256101660667625	48.40147408271371	38.143033294563836	24.957854261006567	11.787676193502177	-32.41849886045375	-62.106343353258936	79.91299148015268	61.21076217542858	39.03001094470389	8.495161171203957	-0.18984888522946752	-1.5040290206856337	-6.287232360375489	-9.326552472715793	-13.38634399044907	-20.310328269644895	0.17482047417320984	1.5714173751141292	7.303453791796541	8.034835478492747	0.17722260749582777	-27.156756474690344	-0.09694128379959	-0.8165916541307436	-3.768335264103199	-5.681910035508373	-8.41530002774894	-15.341402167121162	0.02698573981211298	0.30803854119114166	3.1264599268481383	7.188112651430536	12.771523511589404	11.946134782094548	0.17730000000000223	-17.050764048427123	29.848041591528506	39.15333711704142	327.37954006903885	-248.53394073154544	60.123750180393145	627.5842665480504
3048	0.537493083658	1.937994952229	-0.737771417646	-0.500101816632	-0.639572063953	0.944730966613	-0.342761680542	-0.348927496638	-0.343602381573	-0.255738483955	2.689077426167	1.409643842033	0.012034962733	-0.991064669075	0.889485206992	0.525242832639	-0.839109084475	-2.1779232296268276	3.944751490943485	0.25629688212960666	-8.314703069176902	-28.174822162656348	2.188312732002715	-30.967498605721985	-111.24162474546766	7.238546173302096	67.07983163719948	64.98913904688288	48.6186424506122	35.76660724493154	17.804118670955795	-5.988186968611997	-32.52597887220519	-62.23660361299474	79.89356768391517	61.37476349880212	39.73798248844545	10.933786449468371	-0.19069176229596366	-1.5135818205943286	-6.415047649635261	-9.760203233266871	-14.916416955316912	-25.73487349734676	0.1623712307034101	1.428615929655157	5.899208556066247	4.975811587504237	-5.692551990100729	-39.367765848764165	-0.10187064044620464	-0.8709170393604071	-4.3900692173765785	-7.522285592187647	-13.850907388397664	-31.146197486201253	0.025748930722643244	0.2928185987831383	2.8920320147044967	6.394946386401726	10.459288904738907	7.7118713005895	0.13330000000000097	-13.249200321404155	31.660532634645705	71.68345051306797	212.49633184049566	-49.69403667578824	1.4408819262678363e-31	449.93303853714986
3049	-0.055179389581	-1.268596957893	-0.715973520289	-0.506148378834	-0.587033171586	0.8942560997	-0.346634197843	-0.346009836275	-0.352346806284	-0.223716688191	2.656165106944	0.804819398429	0.006793953319	-0.924438146579	0.690365842877	0.196615944547	-0.762448606732	-2.1408338356288756	3.9568830206644687	0.29993010987725366	-8.913544238395376	-29.12287599395586	2.048225304164916	-31.20480167603433	-102.1629308963918	7.276751332219708	63.93580029463791	63.5609496937462	48.25430166547616	35.892824820624334	18.73730732087215	-3.0747125961802286	-32.4643978671803	-61.883531957023955	81.29640557114566	63.807332231478526	44.090767955095544	18.55546555465278	-0.19084251752993156	-1.5151309148480507	-6.428978355404868	-9.792756635780814	-14.98209851831424	-25.83774156924878	0.18630762158143827	1.7030495479147996	8.577559334347683	10.71494413158886	4.9854885568265415	-18.109343366516466	-0.10345912901026176	-0.8879496390017309	-4.563888498126709	-7.984498816406515	-15.036725391838553	-34.29689956691919	0.021511527967772715	0.24492260862485285	2.3480533989304213	4.9331495305389685	7.112945661327478	2.3763298237224753	0.13260000000000094	-11.625535473746272	28.331676654852725	64.93558325515409	260.42198740568836	-109.21021327178858	4.693179334156602e-82	0.03244937044399745
3050	0.352741426334	0.876678639134	-0.777044871176	-0.369037160173	-0.834847167672	0.980116551876	-0.341658760597	-0.338269906555	-0.340610249606	-0.234273893035	2.544700238167	1.501937713404	0.118152539856	-0.883908160314	0.715353967685	0.34749404971	-0.845068340725	-2.1659082356555963	3.9595186605435546	0.2810694568543717	-8.699444896115855	-29.303575201289807	2.1071779754260858	-32.47631014059344	-115.38114149734454	7.121742555146266	63.496272501593076	63.303196043335944	48.09328693247523	35.85468706022251	19.17430557597987	-0.6111057337888293	-32.534663670126584	-62.183845651649825	80.23651577510475	62.0467664034501	41.09945467125505	13.997164799803956	-0.1909508901917865	-1.516766465484233	-6.468019921419148	-9.96107298043627	-15.688556184606353	-28.707888613897804	0.16227977919734463	1.4269542201007908	5.859283565660529	4.844228805108335	-6.055549136516787	-40.36157211615063	-0.10209369967220613	-0.8738032445690066	-4.441110241593049	-7.713721623822841	-14.546099332778784	-33.63506460863807	0.02989401905097771	0.339291638297638	3.400076730448021	7.69552454505142	13.134267262885446	11.128322165877817	0.13170000000000093	-13.55438511882556	29.33801281711829	62.54472457528976	225.16491209531523	-65.5164858599618	6.0173744171531854e-18	34.19157139541828
3051	-0.22366205981	0.13780870613	-0.761355516328	-0.656319015803	-0.471532520475	0.856631803673	-0.348084294829	-0.342892333935	-0.342386963656	-0.243917362226	2.476261899822	0.512662682453	-0.120887970488	-1.283534396873	0.933094759345	0.203414587058	-0.929468604868	-2.280825394970287	3.845357650108146	0.29549756600287896	-8.416009833566251	-27.172793581517237	2.2455323133918075	-30.909387850984736	-119.7191067011532	6.652193514465579	64.73092093272066	64.99008576558188	51.955709741028784	42.25657188631838	31.189340070359574	21.66716759494134	-32.05855086943002	-61.67925741422522	80.07609561087662	61.19977686846774	38.84377325684987	8.084717967537106	-0.18966698201831578	-1.5023410616911246	-6.280730310199327	-9.340071104508542	-13.557344591459202	-21.248337420137307	0.20002250054293164	1.8633882561879522	10.24459247523755	14.376395027318544	11.77928046661115	-5.557725752807208	-0.09750930423683658	-0.8231799336582895	-3.8585829118706254	-5.987229030696363	-9.456278240699868	-18.592587044037863	0.026737123347119238	0.304616321393622	3.0572117092296374	6.920955023184343	11.910578544839325	10.303856077480004	0.1735000000000021	-16.17264216131195	25.84703088200186	24.915216354120496	155.23053609866346	-92.6571829175835	4.968966054312537e-09	0.08906696845546866
3052	-0.164229386044	-1.970068663157	-0.723620200998	-0.273979888288	-0.96356502903	1.141109116794	-0.330128334232	-0.33862349506	-0.334454944018	-0.244411653096	2.578165605589	1.050169022186	0.134242911203	-0.851383776549	0.740290605569	0.499769080637	-0.687147319282	-2.1959207790488042	3.9243476248567117	0.2592026817652327	-8.21959640678166	-28.413128281392552	2.0891123250753885	-30.694880792345437	-107.1443397698317	7.182474093122937	64.12736451759064	63.32045745777826	47.270705235935864	34.28693797127713	16.012520944021354	-8.101289997324875	-32.44656696906736	-62.14230467119554	79.9804038960062	61.547953165348986	40.25781373429573	12.647677426091926	-0.1905786613702342	-1.5127605971150337	-6.423803511377055	-9.832738437276106	-15.314123879540729	-27.5682698462126	0.1808308000977897	1.6386093575025205	7.886005373545332	9.127535088246383	1.799511845698499	-24.883371049252904	-0.10166420279927708	-0.8693800588466255	-4.404257420778349	-7.638274365848206	-14.439056460948315	-33.63501170221048	0.024168467309184448	0.27378455112713035	2.6191521765344405	5.5157455079130795	7.981118085016444	2.878538690990379	0.1243000000000007	-12.925553375785636	29.92952601788494	65.25690500337231	138.5786004421326	16.950517856233848	3.723382812652667e-48	5885.993268621342
3053	-0.763779453817	-2.806689970317	-0.711630010001	-0.189298466458	-0.973356890933	1.10251973221	-0.317563442156	-0.320098575754	-0.321556143739	-0.247483634253	2.224545317866	1.362963520526	0.160886351924	-0.972904329418	0.767936891432	0.610364670791	-0.741829972363	-2.191373600896693	3.9379840642274906	0.24401845115241894	-8.623986493935675	-28.018696665562363	2.023811720797633	-30.336890194090067	-109.52875644117772	6.891161740986777	63.27165076419997	64.04104069221427	51.02023400418969	41.28629762589327	30.625075150604857	23.242709404552105	-32.523298810639524	-62.29690790617191	79.64601363438959	61.05503119517764	39.521501285940346	10.949188254965753	-0.19054768589109788	-1.512474451746637	-6.422821397593514	-9.83579483471772	-15.34670171184427	-27.748610206770515	0.16922958195188484	1.5056866115271565	6.595070813823783	6.3776846148099375	-3.2788476629390444	-34.971104386339654	-0.09881735527665499	-0.8385213794497599	-4.07517352964474	-6.7287999865396895	-11.995761618136454	-26.9261288275985	0.028050259169285382	0.3179179096752047	3.1312422182547768	6.9104637445183394	11.19489086045289	8.023134322605186	0.14530000000000132	-13.452056065328494	28.31567144948952	54.47596506069009	246.1856922357833	-114.57879121650191	9.398811399788161e-38	47.683770817421916
3054	-0.98310943449	-3.984680177479	-0.760562519104	-0.56822367574	-0.581686787771	0.91448900698	-0.334282180097	-0.332133423778	-0.339547343042	-0.237079877229	2.331870860804	0.571484123911	0.031514389845	-1.233047372486	0.864625648455	0.181644301908	-0.818103910174	-2.2696822012962614	3.857753436835405	0.29856862869284884	-8.963000690594866	-27.64134576475782	2.0435723554286445	-29.994356090960604	-105.37878449049555	6.807687196638647	59.530348762610366	62.651873925440036	51.8541963689113	43.65867967377586	35.687689981872204	29.870015472107944	-32.09902656682065	-61.71448833314696	80.1480513456223	61.40869702893886	39.380664070131495	9.409049424226584	-0.19151490701547003	-1.5223831880512722	-6.509851642253059	-10.030259767851588	-15.68954091669201	-28.037839816214685	0.19896195541645836	1.8505262619533642	10.091257523303106	14.003239297719992	11.006277306028498	-7.088794676316597	-0.09748335714427277	-0.8231625167618184	-3.870406034862989	-6.052508889280133	-9.759353321126397	-19.756748366049983	0.023417343459418705	0.26646300591649574	2.5928826422486284	5.593506611057764	8.647561356899114	4.9352765619520795	0.15400000000000155	-13.404052365770475	23.661323918831094	28.658806651829853	231.1038199984208	-159.9897313803907	5.608611890172624e-60	0.2860956510074661
3055	0.7889529598	3.668934546977	-0.749776367589	-0.605138893924	-0.525443331937	0.922114766083	-0.34099825865	-0.346113827513	-0.340934502489	-0.259216928211	2.56271436659	1.197539205554	-0.104816985394	-1.039381899804	0.974686186027	0.437411371672	-0.792844728983	-2.2536656864664923	3.870654372881265	0.2664041927260374	-8.570870340856644	-28.64714879271763	2.1701125334253595	-30.9742622624453	-107.92599879857784	7.384849766785091	65.46325522272426	64.85939064062808	50.446857932627104	39.37688926797092	25.311446711270523	11.002331150442956	-32.22602913600773	-61.937361763377524	79.70961743725164	60.70087831959375	38.05958724573824	7.191500653420384	-0.18957967523801766	-1.5014128294168512	-6.270950004787723	-9.312735015485151	-13.481275033238228	-21.04085651148462	0.1676797479261818	1.4892195637708603	6.485318326526351	6.239843626994203	-3.289311967357319	-34.41783577273546	-0.10206040129974499	-0.8727398794688658	-4.399272891592685	-7.521858499756728	-13.755458232635272	-30.58579317332361	0.02124496206464512	0.24205322601306506	2.3225248532289693	4.883109952369474	7.060126049130472	2.420860759931601	0.12580000000000074	-12.610121595345191	30.710068735244445	65.06440916888405	209.61976481762932	-73.15182180091803	7.011514390554486e-46	7504.302174732931
3056	-0.571205369816	-1.955603762512	-0.739304847514	-0.411964230951	-0.750195017005	0.987551736931	-0.330241734454	-0.329806635512	-0.329392517354	-0.247319789322	2.321158528712	0.629553635153	0.003194843201	-1.001828298675	0.843006965267	0.417983572187	-0.74656229609	-2.222277914131299	3.9117665825971177	0.2703743748897191	-8.46666643728993	-27.977076891839275	2.067938946492101	-30.125383136715804	-106.62869850085556	6.976112427768816	63.07137703157139	64.11968897749762	51.525491257913195	42.123684798264854	31.9381754204555	24.416309612210632	-32.37888200499855	-62.12592397426226	79.65407017333399	60.81718606060372	38.58993983464451	8.863576155237382	-0.18964377870742544	-1.5024730195347324	-6.299670992359206	-9.442828380480565	-14.053643272241075	-23.37074832014883	0.19972932522987952	1.8589329693188772	10.152928927917586	14.082771389419444	11.00909692023943	-7.378434400945046	-0.10060697261434322	-0.8574735024853885	-4.257650057229092	-7.183155320006105	-13.032990986635703	-29.17613565365538	0.023444039361523516	0.2662390548869008	2.564765572419584	5.451067249506173	8.099020456285666	3.6048474053581256	0.14330000000000126	-13.183017279148942	27.853413006277577	49.26987781643378	214.16631844058222	-106.45777941761712	8.241149163617153e-49	37687.26565367208
3057	0.288767524491	1.307698786735	-0.729071267085	-0.610528064991	-0.434598148119	0.896909957909	-0.340871413347	-0.344487006456	-0.336946204773	-0.244832566319	2.543967633485	0.966078302181	-0.126380225285	-1.145883036883	0.85557991961	0.363159250661	-0.852080607831	-2.151448732231802	3.9590083856051344	0.2786154382240509	-8.186105318472489	-28.370036310771894	2.0746290669079213	-30.75770225045285	-108.40281033453486	6.983754874272148	67.05384894693394	65.83437019470057	51.45177683702716	40.6991812752379	27.385805126470984	14.226621946934447	-32.53106383665788	-62.1054607117625	80.52525858803223	62.42494435595289	41.41975949089308	13.672828681903434	-0.18964504939718227	-1.5019284810529272	-6.268105360470053	-9.281335550316998	-13.294454952291611	-20.179527068571385	0.1758796606025637	1.5833110516851205	7.409370868332253	8.241369872282295	0.5089952710274598	-26.6157208009424	-0.10050615609737394	-0.855652487443745	-4.205997483174809	-6.9569981402881	-12.11275783513623	-25.693237023808653	0.02306965264576459	0.263109056358605	2.582627013104092	5.638417713301134	8.990144302403042	5.94338270790164	0.14690000000000136	-13.257319409729512	30.840659996984208	60.285568557398626	246.75904242757647	-131.52536385512377	4.345439940945563e-43	52.5455589660624
3058	-0.466526173656	-2.945922484958	-0.768929818778	-0.201971991065	-1.055421164799	1.137717915447	-0.332023980588	-0.334740262369	-0.332850754273	-0.230498843042	2.549545694583	0.95516118194	0.0923025093	-1.011433328809	0.619849751718	0.409833196372	-0.703854134471	-2.1916136968700624	3.913814743072153	0.2711491059062361	-8.141789207555343	-27.633091466577362	2.151836526428508	-30.773596707086917	-114.33057152338313	6.855148804830435	64.78419706997235	63.57007536315802	47.198860996346966	34.03611565239804	15.476591262837243	-9.238478500927416	-32.380921045981985	-61.96348670416678	80.52295158166518	62.482853682857346	41.99677248480081	16.12080733705147	-0.1889307136930163	-1.495268678520523	-6.2411609204012946	-9.328191618690171	-13.936620224869937	-23.746707323827177	0.18756278101089482	1.715925016347734	8.63697228317779	10.70070701569843	4.593787750254804	-19.684770828042026	-0.0974745330946422	-0.8242011034122231	-3.9326484268449855	-6.360504237065126	-11.101964748207807	-24.824905992971406	0.026952330495282017	0.3049939134467872	2.960055055112907	6.391552508625185	9.844699742845867	5.637807724631379	0.15290000000000153	-14.945163902218292	30.683420186317797	62.43846555090219	199.43415855293446	-47.93860744325752	5.185092788677463e-18	2883.245791761062
3059	-0.296761482525	-2.253913153471	-0.714105485853	-0.298135485228	-0.902863462655	1.048141047467	-0.337177357049	-0.337991196023	-0.339442599815	-0.22319942743	2.561960365601	1.03113929694	0.030454260231	-1.101992612707	0.668611196707	0.202528120631	-0.699192900065	-2.219872834171468	3.905661765384091	0.2977838281360004	-8.306910261486212	-27.19481852226128	2.221703987616999	-30.154837759893006	-107.75400451839845	7.139420216914244	63.434378637775545	63.094029549068004	47.485642139243595	34.812799800533384	17.1454673400135	-5.356007843039012	-32.28792210047403	-61.893012379888624	80.35222033608738	62.04993002542871	40.98897924865375	13.417902973329008	-0.1890012072776742	-1.4957565021267667	-6.2344013466298245	-9.276534646503789	-13.660082110838582	-22.525503226197223	0.1809348905310472	1.6399483551700835	7.904876431291284	9.178956417485278	1.921482922851833	-24.584904431695254	-0.09708130794703308	-0.819483201966486	-3.861961501442306	-6.111936081425878	-10.239303764777734	-21.98124666573222	0.023890901883245826	0.2708399329550324	2.595040923970422	5.474976297965801	7.964738810229984	3.0029794475860947	0.1419000000000012	-13.6282608498906	28.56587794315721	56.13358544734824	209.6266133309179	-69.89348843560212	1.5987911231753018e-47	14.263970247966995
3060	-0.322492613685	-3.327972177034	-0.760198789107	-0.514799387787	-0.663561971373	0.889588331073	-0.342467891801	-0.351613060559	-0.347053014909	-0.256878631508	2.735899206333	0.879206155708	0.040590526594	-1.02854574262	0.951152080378	0.438979021681	-0.802031870025	-2.2157519908434073	3.942495379772145	0.26883826674955097	-8.489501338743795	-29.863025389501434	2.021321776914044	-32.60733491751343	-117.99470066748884	6.749703747169453	67.79004983730364	65.19596713569436	48.33251593024385	35.098909155771835	16.335258136310717	-9.785308592185569	-32.502046993810005	-62.37843309839626	79.07060493944158	59.87215768418071	36.87191847813017	5.329312909588309	-0.19100194054901273	-1.517064652736491	-6.4601121523700105	-9.908984510483652	-15.423742354944904	-27.521900749527223	0.1834440930511516	1.6695034679666167	8.22373623437405	9.915913040271443	3.417540878953272	-21.34607504189669	-0.10106038267736746	-0.8622184087948885	-4.300764139268557	-7.283221612011666	-13.231945450898966	-29.501228493831036	0.0240793397829823	0.27367788419071276	2.6617543167249993	5.744195080092664	8.878391525483408	5.079673687055481	0.14890000000000142	-14.628148720493739	33.386286799044896	73.9463351145914	171.6244325648747	-13.006498326802463	3.625424254215211e-10	21.797585299552086
3061	-0.75445499556	-3.598599091124	-0.76327387802	-0.196197533826	-1.064304712729	1.165400676155	-0.327761770473	-0.329124116835	-0.333752781155	-0.23999993928	2.430211060052	1.235141991111	0.19687301995	-0.87862736753	0.747840834149	0.423240400513	-0.760501889561	-2.2262316748863027	3.9308838465925824	0.27052206677504026	-8.3871776073666	-26.86402600813423	2.214793446397468	-29.821164332024637	-109.35696682273661	7.118931604653222	61.355047978963476	62.15696433761718	47.416756626568336	35.34371544795911	19.075081524289864	1.0256709480119541	-32.45794079337821	-62.323100182443646	79.16885088896544	60.12377242305085	37.64052280746135	7.776991211755173	-0.19075518225455038	-1.5148772819027116	-6.456830542472107	-9.953639757366878	-15.762930937444903	-29.25498558480981	0.17492566855150785	1.5703895105381027	7.202754042421341	7.637881838190812	-1.0278524477288167	-30.659917457142445	-0.10011784962808667	-0.8529099971164806	-4.24133636540036	-7.219807129987425	-13.426440269832797	-31.157843872660504	0.029955439106006333	0.3392160102312087	3.3605908584739885	7.486276086905083	12.34061795294483	9.446320666788262	0.1386000000000011	-13.727637018925808	27.943373087491313	55.77514408450989	191.94785129900646	-43.22785586250895	3.2138490837812395e-39	97.22512531663362
3062	0.125979951614	1.894891910455	-0.717154645144	-0.70162227883	-0.382477182102	0.764498903183	-0.341440745628	-0.341805118111	-0.341668507613	-0.253763162929	2.422369434352	0.451548223924	-0.098385432568	-1.011921095851	0.984456970243	0.302292495626	-0.954917456479	-2.262762175568716	3.8577737540907475	0.2836695822933266	-8.874426097576908	-28.03402577699911	2.1605716986325905	-31.02965665483709	-113.32488175547834	6.979427487976536	66.56795711759155	66.40320904438158	54.09471733757144	45.53870735858151	36.925441187464116	29.335422850248168	-32.136392051431194	-61.77531221559752	79.99692158403597	61.080002224402385	38.53893459139237	7.49061169633282	-0.19068662214871698	-1.5132031736933085	-6.396333668107881	-9.667262216194466	-14.490296864019554	-23.93168331963488	0.20213329848455897	1.8886054829031929	10.528414796313847	15.033423395039005	13.053109317648111	-3.2417709398438235	-0.10390605325120089	-0.8923402103349617	-4.591135021491088	-8.011413288661068	-14.936615060468917	-33.4764023161423	0.026411060853535763	0.301295423763373	3.03736630916496	6.915379736047478	12.054860352911478	10.77813777079685	0.1484000000000014	-14.14776714998029	27.39801965251052	41.334847940520845	244.91856596988353	-159.46585528584768	3.5963527925544763e-23	95.76321124194162
3063	-0.402351857181	-1.347925980189	-0.755444786437	-0.446757199105	-0.708584609564	1.013470210583	-0.343128100991	-0.341743740941	-0.346216728508	-0.254502145113	2.570284678142	1.199476454938	-0.00191621811	-0.999459005993	0.898433787316	0.490314220383	-0.823270288865	-2.233958211188947	3.89714317436667	0.2600478459230117	-8.669304212119501	-27.569134060623114	2.211608443551025	-30.41109450775199	-110.42781689785019	7.136869006168086	64.71609227246614	64.05347683382819	48.83822725934881	36.800542004085294	20.596915320133572	1.8238587361976837	-32.34196312906193	-62.10275141817487	79.56111179724631	60.611942882459985	38.18267501368844	7.967607018386379	-0.18992510690237568	-1.5054048597546104	-6.327714663919325	-9.512807949029868	-14.21235788703445	-23.68371585329238	0.17067889930227648	1.5228986919196223	6.787405865459731	6.840741862427348	-2.280198226966901	-32.641089950200374	-0.10100679620368373	-0.8617402486583039	-4.300216382577167	-7.2934582938982135	-13.303307604967703	-29.837935487969006	0.026377720307558642	0.29971162252951244	2.9597815977788535	6.548450770499939	10.711434015554541	7.915542613466866	0.13890000000000113	-13.570179037298667	28.920544199815623	59.044083594902915	217.15926050964663	-72.79940564154609	1.2653911411403334e-33	1428.6670974599576
3064	-0.296999798773	-0.807605469343	-0.76321232024	-0.519425072063	-0.632978088428	0.982862298646	-0.348413909083	-0.344432472973	-0.343245594906	-0.257683584454	2.58082364513	0.752986302194	0.042733789578	-1.186708789742	0.90823737784	0.537483467304	-0.756687259836	-2.189241226898773	3.93157201203627	0.2541543441739786	-8.305026628489934	-28.150987738822227	2.144334828389139	-30.637408460422662	-111.79632243180353	6.918662989867516	65.31082201072225	64.48299268093946	49.41932787313891	37.643725133788465	22.039474382990576	4.6059446944096365	-32.47975005292405	-62.190073919731475	79.87396613578021	61.299635558990076	39.57412981163866	10.568890596945119	-0.19134507587908545	-1.5205788215159275	-6.490882531937369	-9.977296013332921	-15.54148223622591	-27.603884258377462	0.18943857299643763	1.7391990099756118	8.936191650241788	11.477468526596253	6.3581142406147	-15.572564481671165	-0.09791371002644342	-0.8279809076727591	-3.9289514694817944	-6.234317866537811	-10.325446870427788	-21.45133986254287	0.021640772288870826	0.24615709350437212	2.351479161511609	4.916088685298306	6.9896083146260315	2.000867391162196	0.15100000000000147	-14.405474578467754	30.121400954746786	55.85800958172448	227.55295562390745	-106.20154890304808	8.262756859790861e-27	3553.7638132417724
3065	-0.284450508541	-1.040223767534	-0.752781008608	-0.554771593755	-0.54488069	0.914292024267	-0.349084739882	-0.346072025778	-0.342420297562	-0.264807436467	2.650079516023	0.50382888782	-0.035670627995	-0.946649709318	0.973478228011	0.623992409786	-0.814566691566	-2.2093038476816123	3.8997056359977536	0.24071391969578837	-8.03420125581044	-28.08493124503682	2.1373071645339414	-30.55250845580591	-111.02079728455212	6.906223865565125	62.71464028087184	63.03505565184421	48.24679676227999	36.1923380310599	19.624642513171526	-0.6736806886666202	-32.37618081205794	-62.05878337175044	79.94940504266829	61.332347367095586	39.56286517201604	9.893704877669393	-0.19047067640493973	-1.5110641599736048	-6.380833517079968	-9.643018508291199	-14.49975268144578	-24.226347787529424	0.20327450347243914	1.90141765062239	10.636760851878522	15.214323315953191	13.23773997971911	-3.2074809016571235	-0.10341105268709494	-0.8873915047060842	-4.556224190074986	-7.958666431713685	-14.949062739779425	-33.98973006955846	0.023084864896337383	0.26284174770432456	2.558359301147465	5.517835450881705	8.530394362186936	4.8579726938433305	0.1487000000000014	-14.2318313418154	32.57946209294725	69.38555602219697	243.81652628969553	-101.08596432369451	1.1442240465466417e-31	43.25315987473834
3066	0.325079202898	1.659134191284	-0.758527503286	-0.302120163476	-0.910996081885	1.051149864587	-0.325802528428	-0.329478999044	-0.322526007913	-0.230897113573	2.323111910897	1.237122211093	0.066155551219	-1.016827725849	0.725956237907	0.275834484549	-0.746491314649	-2.2149077672938646	3.930029009514534	0.28954640285764427	-8.153813342448142	-27.141784566667262	2.2342566905486496	-29.969896960585938	-108.08342751992808	7.2711422671851516	67.60967803573637	66.07071359788881	51.625164995174586	41.15967954237212	29.07745854315757	19.403415658741554	-32.4081467687131	-62.14764644736318	79.74772419513383	61.07665363663442	39.2567472426459	10.326031394220166	-0.1895282793615781	-1.5015045015976902	-6.301369056448641	-9.480734880974312	-14.295416985585572	-24.52433517955224	0.1725006942738082	1.5430625403768792	6.95546534190392	7.145738656883382	-1.850796045142706	-32.10111552904901	-0.09877340026232821	-0.8379666783753954	-4.06560581100417	-6.692298463518486	-11.858546287508096	-26.43029432854949	0.02637681288083839	0.2989641818059515	2.9150635112074625	6.333122342925701	9.914954378476152	6.12763848414743	0.1068000000000002	-13.377866419011646	25.438826468790367	35.04109555730982	105.50878197909005	-18.978213887939866	1.7833729382679315e-47	3.6705368992148713
3067	0.101008323715	0.062015360124	-0.760806971775	-0.77228829735	-0.322056909801	0.759129198311	-0.361913102289	-0.358366274556	-0.356559572967	-0.242474925393	2.757806149261	0.597872294881	-0.171541119161	-1.277086230165	0.839654543065	0.28545077284	-1.017408168068	-2.1556961822011944	3.9147842451481343	0.28716581555522264	-8.577140836804178	-29.723040320987867	2.027085864212834	-33.90003690035546	-130.7853221542192	6.16093423410427	66.37293865215584	65.01910660100434	49.623670071762355	37.56404281075668	21.103170463477554	0.6539190509047537	-32.33079864641162	-61.6652161403379	81.58541890071821	64.08819251471122	44.20075968561075	18.218472591974187	-0.1898798085367052	-1.5044480010356307	-6.29574546557822	-9.36173202957049	-13.531791546515278	-20.87234435872589	0.19124813259651913	1.761256070271639	9.204535272893944	12.149017522644215	7.8226918931883045	-12.345938980311198	-0.09922501718170283	-0.8415050476097157	-4.042645129027623	-6.469067906374699	-10.65049869362264	-21.330574743512575	0.028318578235721734	0.32320846166372835	3.3044564093931554	7.680035834746438	13.898453140112462	13.493461762895778	0.19500000000000273	-17.79513630829304	31.090340786205736	45.57018372140079	242.2688883309481	-162.4292377395466	0.026709689975929214	26.003882662960752
3068	-0.360987932777	-1.770461159554	-0.733251438828	-0.472214136686	-0.694036914301	0.970283251874	-0.338839811004	-0.334153528053	-0.33373727852	-0.249510127865	2.43180928392	0.818505432576	-0.03190693972	-0.947470896663	0.84747139246	0.436988531008	-0.819167900484	-2.193824743462868	3.931387518593564	0.2682116541907745	-8.201324684419344	-29.073880063005856	1.985957924204573	-31.370302007512805	-110.79926616904271	6.827395011697529	56.57738111783474	60.29464275154557	48.33766460398593	38.190432377147104	25.684315139629177	14.930850629269779	-32.45528219747522	-62.15525682618495	79.91603539976006	61.34641381980815	39.60567006072552	10.81261925675841	-0.1895627609973136	-1.5014995252664198	-6.284267431490486	-9.385381945584946	-13.833972776136477	-22.549468951230708	0.18713149103448784	1.712224297426556	8.65437047184571	10.849193263861677	5.151634365690729	-17.97459143777651	-0.10227489535223189	-0.8754066934491875	-4.442711319489359	-7.680105512162281	-14.3219807575576	-32.60592845437793	0.025596714084197628	0.2909030859337563	2.8606818525721	6.285484761691199	10.128883776429015	7.058759073168135	0.14460000000000128	-13.35873498812736	30.063779561380052	59.69297384100024	186.7393951262489	-61.26431133744734	1.905704613226638e-32	33.336235410348635
3069	0.628921497701	2.555203021533	-0.730639287853	-0.481942443867	-0.688731613514	0.983577882659	-0.323637234688	-0.332353924549	-0.33001964063	-0.257325692901	2.353474138681	1.285513600117	-0.039406246461	-1.057854159311	0.946511740145	0.45774861309	-0.810138097689	-2.207503941587281	3.954918456766235	0.26662208372076274	-8.773214358024141	-29.231282469898968	2.0469008895916567	-31.706711856370745	-113.10176724357567	7.0730066898016375	59.72316323189025	62.38659550485095	50.6342205785959	41.43195896451844	31.372593801481255	24.01108341646887	-32.55412121930175	-62.45580249834282	78.97719726288418	59.76425772870546	36.74158776330083	5.1682058662660095	-0.18952857610681087	-1.501100227343148	-6.278403367594415	-9.364312572471261	-13.7557083058184	-22.263512171268133	0.16696252487740415	1.4806290817804137	6.386375045567736	5.995836480779864	-3.830232575477256	-35.710932366465116	-0.10022230761236657	-0.8531561239717649	-4.205047843546387	-7.020737942450142	-12.532881597344149	-27.613817650975943	0.02495617657720745	0.28364629776799755	2.777523071109274	6.060840644497046	9.616468914523114	6.267917075127052	0.1420000000000012	-13.616164390246128	30.983058822332772	61.5622263607998	278.2251981070107	-149.80318659798078	1.0024199054824364e-24	42.8040081019743
3070	-0.791012764476	-3.466425189798	-0.74286121754	-0.714700549801	-0.357737912414	0.79035221558	-0.35938014583	-0.352643435241	-0.354063989251	-0.267991718172	2.722566742566	0.985568194568	-0.102853933521	-1.317566440316	1.059965229777	0.514954053933	-0.845678028671	-2.1865242749897917	3.9520230251847597	0.2583506802187167	-8.157997614735041	-28.191301361298027	2.0913841357346747	-30.53611373730574	-110.8465038990744	6.725073739641654	60.73017850648817	62.12747159755016	48.05350424934767	36.284789530698326	20.029758083015896	-0.05435418003317181	-32.55072440228982	-62.3445771586474	79.45060434998979	60.518528000378915	37.91218316660461	6.781792688140295	-0.1907651543126528	-1.5139962987760491	-6.402657532670342	-9.678852237334375	-14.495828646676863	-23.846307637335414	0.17338083317616879	1.5547746851798854	7.1352949244009745	7.6624297808850494	-0.5482353815390876	-28.68606056064849	-0.0977974228756233	-0.8260148473867588	-3.8758992592525785	-6.000648525600252	-9.3572101158667	-17.924238464749063	0.020858146193807364	0.2382274149473359	2.30520248846082	4.903552140370459	7.3298735099978805	3.3277838270413547	0.15680000000000163	-14.127498523400641	31.38636800393798	62.43598698784512	207.68904600866824	-82.14067543492605	2.8902359809988464e-31	227.22389611648148
3071	0.824032779585	3.837882003799	-0.735739117278	-0.467506040185	-0.69873766451	0.992960883642	-0.33339840772	-0.338334847813	-0.334568159598	-0.241882756578	2.51503068059	0.60461701267	-0.030715284711	-0.964123389691	0.780223889239	0.37225328878	-0.792239371343	-2.2175700523416344	3.878251399775111	0.274987089158857	-8.329673232374098	-28.17004070206002	2.1816352084569646	-31.18341383877758	-114.83903152524185	7.102762755979418	58.74214824872595	61.15826154461642	47.878259775256595	36.714828760042984	22.016593421135656	6.758635753047911	-32.23264294434973	-61.76331293087115	80.63442361226612	62.41217093134093	41.37697728729495	13.96739940038349	-0.18956902182245228	-1.5015507317447336	-6.284072075612725	-9.382674804488568	-13.81709183853297	-22.468767409184313	0.19970000938281035	1.858834460921784	10.162749487410219	14.12677226660363	11.146611109355794	-7.0183421891280044	-0.10190350667749787	-0.871403591017796	-4.400968513603568	-7.56690207060746	-14.024026183737812	-31.793907827081203	0.024398318272237502	0.27726376503281625	2.70138092899417	5.847271939213217	9.101557914691629	5.408634154431647	0.1449000000000013	-14.386739781176919	31.135214224436837	59.980896071884544	272.9065781681221	-145.95795468535826	5.1893521289962194e-17	8761.73077374775
3072	-0.694128657445	-2.599577846269	-0.743645477388	-0.32183607761	-0.864598594717	1.000978746426	-0.326037779872	-0.321197729007	-0.324195548982	-0.215885076079	2.215544916209	0.730954735562	0.05736051366	-0.910066639715	0.589451002646	0.189331090262	-0.715317504479	-2.174051070513972	3.923776834948541	0.2999480444548614	-8.268501436934631	-26.793332171763005	2.0691941269953964	-28.577351061089097	-93.62075044084615	7.260844329199396	58.84547823735047	62.06882810587576	50.99260072659037	42.483890237079926	34.154812725776836	29.051294513318645	-32.341728269862074	-61.774762443626884	81.22486615009947	63.661875594851274	44.004755625309635	18.940949745499267	-0.18964111055178043	-1.5026681938140325	-6.312024533236739	-9.50619153352872	-14.34917019776622	-24.61863202443244	0.19626929121852849	1.8179176392652745	9.704570356835461	13.06327677226843	9.048073591839565	-11.088975142490371	-0.10129541726437122	-0.8651869304515044	-4.3509428376013375	-7.469137208541094	-13.905030514146029	-31.90116963434149	0.02416327413224247	0.2739915981768415	2.634431179382559	5.590324536802813	8.26182335484675	3.561730007328128	0.13300000000000095	-11.153048576683117	25.179607355677057	47.06482734165464	263.62105473278996	-154.80746064412168	1.0930708946936725e-143	2.898497273395195
3073	-0.357339223615	0.178578712246	-0.730398200042	-0.465025578968	-0.645049929555	0.99426849122	-0.331650006229	-0.324102190944	-0.327155684743	-0.25906489042	2.247097593119	0.964178613404	0.011858195137	-0.932586666583	0.967863980555	0.49238676007	-0.771448948252	-2.2750943947303974	3.8648671554078873	0.2590226076309556	-8.401149045547921	-26.835333392199264	2.1985919570133317	-28.69309265604666	-98.37707322148903	7.404994881904467	57.13568594223447	61.48883123774525	51.676143701782976	44.12918847595452	37.487846368021856	32.866826053718874	-32.2203475330848	-62.03020134405588	79.23781253256732	59.88900546427343	36.65699502962023	4.5979423422244885	-0.19058895305063359	-1.5124130847149422	-6.399264286352045	-9.706431746842771	-14.726592105195182	-25.05101764962703	0.1795778207519063	1.62517462887361	7.794496259442266	9.014621414302256	1.8066608945847837	-24.365646735765747	-0.10275542403290214	-0.8804947717610336	-4.491790063170518	-7.803139289048708	-14.609721198111211	-33.28146973697518	0.02297155715921984	0.2612748603959304	2.526596560522076	5.395673328061834	8.126729495119433	3.9587322496185173	0.12500000000000072	-11.458767178032067	26.687329930376684	50.81565039522228	202.8736537104706	-94.77793031754734	6.113906666320473e-106	29.705092051873276
3074	0.215501912125	1.678497033199	-0.748503628482	-0.48800612006	-0.650913402372	0.956644936563	-0.328529970786	-0.333147935804	-0.331136198466	-0.243083473207	2.345909171309	1.103832558038	-0.008667121594	-1.045141164461	0.886064748766	0.278620842812	-0.883023980965	-2.2535295830787248	3.894117661883932	0.2879591364432365	-8.553266663817245	-26.987892724941425	2.236520821886327	-30.051592658040576	-109.9894134567061	7.17303915669915	65.84290590208862	65.67762106843716	52.758551164475094	43.528577506453225	33.804047652108586	26.276500213582914	-32.273028388116536	-62.03811998035049	79.50392809415766	60.42687355483023	37.69826438873457	6.463780366760016	-0.19020539197651118	-1.5083678779033862	-6.358170162413721	-9.595863224027974	-14.435687579000158	-24.285589916506844	0.17352102654214938	1.5555359870945662	7.108465280040596	7.536318669041699	-0.9607930509651162	-29.93194733202906	-0.1006631994567058	-0.8578735817396576	-4.252664391127819	-7.14560415235309	-12.844095049920263	-28.384037281510878	0.028313856091465212	0.32199887148481415	3.232507329064085	7.328390767890204	12.600528312024961	10.876542476991533	0.12270000000000066	-13.49717861051049	25.453785491800677	35.38389126438422	100.26425865212676	-14.127735979954293	2.1947536401577636e-37	28.04089641230326
3075	-0.805196470748	-3.396262307928	-0.753127127499	-0.541880166378	-0.58830158037	0.916074072482	-0.345682830283	-0.346231363734	-0.351002495336	-0.249241830118	2.604692763645	0.414396490456	0.032636967063	-1.201514505199	0.945644403523	0.314244704228	-0.763486328009	-2.224289215390523	3.94039906760485	0.28499739035625526	-8.67566589766354	-27.23514040871151	2.2205081659320838	-30.000113397648676	-110.18354094447446	6.922503410773609	66.37874988246274	65.01220794925578	49.669162974429554	37.78041907523298	21.950570042778285	3.8298665719688616	-32.46012682841202	-62.323421172709956	79.10996932556483	59.88588667210077	36.794071113728876	4.708940048467379	-0.1913990631841603	-1.521138877142967	-6.496207511291792	-9.990799125768156	-15.574340913343002	-27.68491988556142	0.21063317000401627	1.9881920865142335	11.558238822603807	17.21255088640012	16.731462555625157	2.2509061201176124	-0.09801218855791871	-0.828926466962172	-3.933581409153394	-6.2326973992315615	-10.2656402302461	-21.124061008449736	0.021271215691919938	0.24212589010752827	2.3126281191986973	4.8289162944663815	6.842821632180531	1.8617887163895401	0.1588000000000017	-14.759323228502785	27.69932098360181	45.759963997390145	263.9190298132253	-153.12831859130694	3.1763395439924335e-35	33.80246945426553
3076	0.168886730843	-0.5315611471	-0.753520629871	-0.563859726979	-0.580261383363	0.887900576544	-0.352087892855	-0.354014810121	-0.346237254375	-0.244555216933	2.796593436948	1.043419301252	0.008764771179	-1.245996062215	0.793706133344	0.397870774372	-0.920412182953	-2.219155949011847	3.8456988004091937	0.2702223676251108	-8.185166798672405	-29.31020161758429	2.0741719793300755	-33.34462900672526	-127.93163608152352	6.374331955824935	66.37241424834895	64.43282183746646	47.73360809456047	34.36668070520969	15.120144200823328	-12.798743987951536	-32.109875739194464	-61.49070297886134	81.28464370636078	63.41664428899405	43.02393414002551	16.642585158368004	-0.19108651124983203	-1.5177991512008777	-6.460332979864455	-9.88886510209084	-15.28338886200281	-26.818027083818233	0.17462662926797545	1.5683569658175862	7.239448620666728	7.828898100663684	-0.38491810518723096	-28.704544968040306	-0.09719370057589037	-0.8199885405873684	-3.834872992981461	-5.949277277278146	-9.462699068064234	-18.945523089991276	0.028561238311767757	0.3250538622011275	3.2801519727707897	7.490554740674353	13.06986388283308	11.706130822423628	0.17420000000000213	-17.264244300990242	34.10707137551597	64.49222744838568	322.8052406537975	-196.3583938522785	6.419615322427861	37.02017321397301
3077	0.08132166484	0.349515654136	-0.773654754	-0.482449972078	-0.71579308297	0.965084343521	-0.327712806093	-0.332388851662	-0.324896472239	-0.250484968167	2.323974871368	0.436865712491	-0.016782382965	-0.900705496046	0.897699195727	0.379517129738	-0.745246717388	-2.2500532643559277	3.8926710981975083	0.27503241084442465	-8.421438905592792	-29.47047629905537	2.0064874544920546	-31.587682442373602	-109.66510193924086	7.017353000849347	64.73264960070345	65.12966159286097	52.53529731922833	43.48417868807812	34.174767498451516	27.338771451401826	-32.29739723642479	-62.07884425908127	79.43853746473086	60.34418420431759	37.607467724641076	6.698120564358656	-0.1896793945791755	-1.50286022496249	-6.304044398522874	-9.45550489232541	-14.089403329677554	-23.46741737907062	0.211864194138616	2.0021689057245506	11.681077263125234	17.421554610766798	16.94923614455547	2.3127966000819553	-0.10296599392468238	-0.8829775189515481	-4.526792446804123	-7.920607261676785	-14.998729117797026	-34.593044662178876	0.022339505720039763	0.2537541185094237	2.423306482572674	5.072437030649194	7.232080040994813	2.1698674518153713	0.14020000000000116	-13.153650665160521	30.42628156867905	59.391865006083755	222.19892844367	-103.55968797347352	7.4454637567763565e-37	299.76124925533105
3078	-0.286947556394	-1.422056958375	-0.705926203921	-0.232204397664	-0.939697266698	1.152812538126	-0.32683119564	-0.322916995127	-0.323912863434	-0.240685593527	2.298193407984	0.694416195599	0.167944540482	-0.918883649071	0.800279770582	0.378186074594	-0.726426729693	-2.245143981184253	3.918882366715036	0.2761252461156438	-8.47714250660238	-29.090977956994447	2.064128648161412	-31.886274326946484	-116.51969771097237	6.832956490298206	58.07341314015693	61.053102794441514	48.65573719654984	38.46730000356625	26.281516226623925	16.85907183577547	-32.40033356996537	-62.288060326571944	79.0045577810767	59.72884623738443	36.714435707529525	5.391674369145083	-0.19112241731440052	-1.5185171584684733	-6.483212306112097	-9.99492073617394	-15.750014270976095	-28.779617405350216	0.20047745461776473	1.8671840417320027	10.216024919980734	14.17196553347218	11.048055960619521	-7.560665020864495	-0.10032489807993794	-0.8548016465640654	-4.246235814435602	-7.195470098465587	-13.227463530914973	-30.21354044842624	0.02632577119453362	0.29843007332722216	2.91085248245108	6.325904590954662	9.909609648653575	6.1359300143573545	0.1513000000000015	-14.807322035070735	29.49877692345666	52.31495813088974	269.02301808247836	-149.25047083861767	3.2185233929253274e-11	9318.8629407377
3079	0.192610140618	0.763471365565	-0.744624827642	-0.205636539883	-1.025433040853	1.131054310401	-0.32360430202	-0.323466616148	-0.318078300465	-0.221488572752	2.301311560102	0.65933869925	0.167000244923	-1.09889316322	0.622333933562	0.250540786058	-0.685416577496	-2.1826319673252654	3.9573682164395696	0.293567276149846	-7.999059891323016	-27.8422532448177	2.16188992800456	-31.07256728828883	-116.36116277547674	6.881915809510849	59.813555110616456	61.85471064873538	48.72969828826534	38.13830575816812	25.24617579770609	14.818251379364801	-32.50079152017174	-62.1883759652194	80.07503966976215	61.79711550398107	40.80197536376466	13.630753807588691	-0.19045952464173257	-1.511640099655708	-6.418641203141788	-9.836458678784192	-15.396855889230029	-28.057126873544817	0.20461051239833716	1.9152427891768122	10.697871775426341	15.170334243259934	12.711449547458091	-4.978373346758074	-0.09577801270631324	-0.8056207378108196	-3.72573447146967	-5.765443406535403	-9.427674150577447	-20.259072891753497	0.025635198248279353	0.2901755393007758	2.795698314368474	5.9632207507280235	8.916970888977952	4.245291960927396	0.14990000000000142	-15.21290133244114	27.863786664992087	39.65639651137816	222.3707492296079	-125.5333364749093	8.93617202937566e-16	0.8961380119736357
3080	0.421736630021	1.612592788936	-0.743517512716	-0.41129901671	-0.744820004854	1.006842732589	-0.355152698043	-0.347823553987	-0.350381666531	-0.251454356	2.757948962651	0.690314854598	0.088579289485	-1.026861583094	0.826838839685	0.551864044336	-0.813976362208	-2.16028416725578	3.959908882295471	0.25278594799525805	-8.691725294007357	-29.73911835613182	2.1686983907291046	-33.541584085929415	-129.93105213232613	6.701598360027652	66.40814091181964	64.27018107461437	47.184715429613625	33.470107380618906	13.549720620145862	-16.166853878642534	-32.58845190032503	-62.28404399466354	80.02007974943344	61.706250637592866	40.53995410774726	12.671014433302883	-0.19118605577451095	-1.5190386692395774	-6.481598975916599	-9.970734332301518	-15.60257582421012	-28.065303683442952	0.19586136658101355	1.8136757762341127	9.683707282343256	13.065776700618192	9.176169628078577	-10.58995073816581	-0.10011488493516701	-0.8521321380208633	-4.200271923338023	-7.023118629454644	-12.596236850732545	-27.961465161375305	0.026680200065286555	0.3030462175157039	2.993354292549476	6.626387619595007	10.844939656975173	8.034623943759282	0.1589000000000017	-17.24179374472266	32.59774043448839	62.84551619273436	305.7280957534755	-154.8563377305289	0.1949863271743951	1.2288417887197591
3081	0.606128516914	1.547855982574	-0.723568853231	-0.663115561872	-0.429175261691	0.812316530654	-0.348809309736	-0.353768878568	-0.352843754065	-0.247480402381	2.77749287046	0.898363871962	-0.029277483108	-0.952348797385	0.870431359347	0.349660721686	-0.929739563969	-2.168667296039609	3.9324356210205456	0.2796155534880175	-8.522822958796135	-29.094655839005167	2.0940579041833605	-31.989446102034314	-113.0510921020918	7.056142137322259	60.734036158367175	61.837952992521735	47.079461825616285	34.592274859428	16.737101740998582	-7.711638536088608	-32.42654486637099	-61.957409154548316	80.68471472136554	62.60270651275184	41.64257072067929	13.96206479990116	-0.1915516609252483	-1.5225522522262682	-6.501691510530563	-9.98062706185706	-15.44365947472892	-26.94618063719405	0.17827966925974875	1.6108247831229985	7.677067816010091	8.810760916234011	1.5528113261011245	-24.58048843098499	-0.10451230860902001	-0.8989983916624973	-4.665977619491217	-8.228458532543515	-15.562206590988437	-35.38179467991634	0.026109646307938238	0.297688300911933	2.986441325020975	6.75220738940972	11.603785821611694	9.995597716867525	0.14240000000000122	-13.50418839885759	31.861079995947755	70.82714355977976	253.7282357065051	-103.07694212303494	5.468645288582537e-23	2838.7279135931003
3082	0.345674794258	1.588932958814	-0.744660254979	-0.519688306515	-0.600083137177	0.932888971295	-0.340139163395	-0.340694956138	-0.336964258432	-0.248918976284	2.487427032544	1.343202486994	-0.043453916404	-1.209207313355	0.876599350574	0.391867076657	-0.827754154923	-2.2470418155135583	3.8645355747291723	0.27216835402214806	-8.666349203153302	-29.265577028150172	2.086811870104331	-32.17366203340155	-116.19194184499426	6.9277380436275235	66.68777157218668	65.57705724086813	51.15314813263207	40.359145735001135	27.097720737021692	14.526967032384546	-32.189061508171406	-61.816241349511316	80.11641609068182	61.41013002743413	39.391583261596274	9.91818524807487	-0.18994624293361795	-1.50549676270342	-6.322624845497789	-9.481765785506328	-14.056486956417876	-23.003744973390926	0.16407053593973137	1.4479797397054288	6.085329797203759	5.375923936410786	-4.9338877836453685	-37.8131969789347	-0.09765502230864388	-0.8250530196501665	-3.8920576793713226	-6.116882847052728	-9.950702775085292	-20.304695097622602	0.024615311381762216	0.2800502419680708	2.7493520970122916	6.019023651495694	9.63437694166273	6.5125255478481305	0.1455000000000013	-14.359947990658595	30.361064911403083	56.239274082311574	249.810138995982	-126.07229541154554	3.133030226033328e-13	1233.7200258025637
3083	-0.414454181245	-0.606595207227	-0.717070784752	-0.272924770775	-0.894734517842	1.126013606946	-0.323656983712	-0.322010341012	-0.328728816172	-0.236792197969	2.232895446867	0.840896086414	0.05149304435	-0.911808004116	0.734227567339	0.381915787832	-0.810660454644	-2.2232390373928235	3.903597857389952	0.2747928789931151	-8.926696650769408	-27.15564791529656	2.1756516002503408	-30.176320005077876	-111.64343345600068	7.000452535794415	61.45177597802895	63.27611662410301	51.12123931988507	41.9581730261108	32.39117364253065	26.124584666988643	-32.33820187976198	-62.033316110016344	79.91348419796286	61.28496545603612	39.543522066975335	10.988116671028854	-0.18941599848460353	-1.500111652419354	-6.277608506970171	-9.389230887192907	-13.938507542532765	-23.171316782101737	0.1906533538401167	1.752550848044927	9.038956670938413	11.631703175212223	6.464132615635113	-15.7712036966817	-0.10088854271339995	-0.8608229178203861	-4.306545061769465	-7.352211027123665	-13.612731374889494	-31.164666354143456	0.029703565394734014	0.3370768739325931	3.371583032742972	7.609889688473549	12.914568183234477	10.769747096556111	0.1455000000000013	-14.329338796272106	25.600770482955035	38.19701457072612	224.99178248927757	-121.63868674206135	3.976544403940564e-29	135.2633931387088
3084	0.829554991615	2.792577028679	-0.710077561354	-0.67524002353	-0.412641725605	0.885941364364	-0.339749541962	-0.346225818454	-0.340482531732	-0.244831054617	2.590266557557	1.200592083343	-0.141960205953	-1.071577255366	0.945801124188	0.207702094134	-0.883467406073	-2.223193683335148	3.9171884042303455	0.297239722368565	-8.19101921496663	-28.09931388458013	2.15298162849772	-30.645022664843	-105.59060034776947	7.285629586080202	58.09146495175713	61.09342953614601	48.59310105792214	38.02634567161294	24.367705078176606	10.499054549354874	-32.33397505342659	-62.02603024573325	79.8662087847903	61.07608070068028	38.79498489047886	8.072664909873167	-0.1898300804556576	-1.5038722119330785	-6.287575820304345	-9.333214081039172	-13.429433422199347	-20.51639199601863	0.1658192200574643	1.4684484917548533	6.3031369682868235	5.884174535093851	-3.8705793013752006	-35.40071938411946	-0.10250528274253665	-0.8772564225604428	-4.434305988613078	-7.586337237019088	-13.81370172212413	-30.391047739331643	0.023414148811773026	0.26712882910086855	2.6343670436248616	5.7933569967636185	9.396308570140567	6.6717083692714665	0.11220000000000036	-12.363520485591131	27.718748815150352	49.29788746781006	143.96760271565955	-41.046938133386426	4.042619174408012e-58	377.55371162550944
3085	-0.688203625596	-3.876811616943	-0.748478730671	-0.220448364244	-1.02630356581	1.228864432368	-0.331876437499	-0.32825918923	-0.327925579489	-0.243290646266	2.393840417653	0.848377682662	0.101579667491	-1.021249086456	0.785912632819	0.434131180582	-0.654117901874	-2.220260315000439	3.9463101818376978	0.2695316579839698	-8.311077776254871	-29.651282394231323	1.9954882149323188	-32.24204858730172	-117.50076574133755	6.67476703776994	60.495576794710445	61.89333912164439	47.80748810559678	36.274801637978335	21.20131008599139	6.15021968976976	-32.51966851388191	-62.43575920223626	78.94531039285361	59.773961066953525	37.010033889590495	6.465280567239073	-0.18953145364398105	-1.5015389386233693	-6.301690089979089	-9.481290806940995	-14.29494825998535	-24.5147090429618	0.1924339810490488	1.7727801072812732	9.224330605181002	11.990535244706216	7.014354008646485	-14.974717801569959	-0.09756501745398384	-0.8251010571997736	-3.938740195208771	-6.368595424701225	-11.092679482747293	-24.712588814342833	0.02395287538499258	0.271099535177229	2.576948237109327	5.3732063334088584	7.560955076970819	1.9897665292290985	0.15790000000000165	-15.010042827921843	31.955906913324895	64.62372190700451	222.18917392370105	-81.45508329872098	8.860879811880947e-12	6.30439896940461
3086	-0.203447990642	-1.462537095048	-0.731492099051	-0.464427693893	-0.64950141336	0.956535818937	-0.343451192299	-0.340530774314	-0.338391342008	-0.260810205337	2.595561207309	0.549102215488	-0.028991055267	-1.221973985777	0.953964666284	0.56971076435	-0.891155526798	-2.2025305823017405	3.9408455935963462	0.2504074653996221	-8.26035358085786	-29.696226842557525	2.041802434072315	-34.00203291867863	-141.7719681932655	5.746290105219828	59.60474462083771	61.380692745927185	47.28948977055672	35.38390365373232	18.965172644955512	-0.8141733029807299	-32.52459803463256	-62.36413545356971	79.26446967764444	60.258971502458905	37.69743344075749	6.867018854873693	-0.18976651078280898	-1.5036147341342512	-6.30417626160969	-9.434259334463741	-13.941654071051511	-22.747756308752308	0.20294027276516466	1.8971114518283925	10.574432619252125	15.042915836497206	12.840367419858277	-4.049368048686037	-0.09676660330238611	-0.8154686873336291	-3.7915601502831775	-5.842491630639983	-9.228207416570857	-18.521911157686397	0.029002132701845023	0.3299062482536727	3.3284892634185876	7.6002358077166825	13.242248585804335	11.816189882047865	nan	nan	nan	nan	nan	-243.91136001230015	8.452978657951651e-27	9.22434190583788
3087	0.093046046169	1.114313212593	-0.774436328815	-0.709800893834	-0.400763935712	0.841547673904	-0.350873421237	-0.34933370331	-0.349187299098	-0.270537696148	2.637231997882	1.161081015614	-0.118321031052	-1.133081584699	1.034641517952	0.600188559759	-0.906570913941	-2.2388038166170885	3.8507177015738465	0.24247577727008623	-8.403574769785607	-27.884468074290677	2.157079144508647	-30.44540432886996	-109.34194177465561	7.074010565842289	60.84575135315163	62.438245436188986	48.96414097467126	37.90962237817011	23.371007864823355	7.65885740142143	-32.18290339475298	-61.76690180470856	80.30390813463043	61.723628161230735	39.96797569053589	10.315201101127553	-0.19026598195608263	-1.508685116285012	-6.346391691027431	-9.520176602648142	-14.044827321203815	-22.543379619613393	0.16713414675668287	1.4832816286314014	6.439617519614525	6.164841478702169	-3.371320753899579	-34.44727199027955	-0.10139469667362362	-0.8652784788269675	-4.30860858397546	-7.241513880438012	-12.884913894618087	-27.808790903334813	0.024278037643595905	0.27684112134075367	2.74260328676845	6.08015341437869	10.038704930052967	7.6339809156892295	0.14080000000000117	-13.270947652641459	30.310204985906907	61.40305615586387	215.86482129463735	-86.04726289397061	2.189092576484447e-39	42.83418279466483
3088	0.148495233925	0.504947378569	-0.740290872544	-0.489435540897	-0.659164710426	0.998884550844	-0.333520930348	-0.336953062935	-0.334943099668	-0.23384365436	2.44322892002	0.827889810963	-0.05860238644	-1.113203178347	0.839671380069	0.172355791556	-0.898925452355	-2.2618334135551894	3.878964468026509	0.3003548975352338	-8.43930663438556	-27.554071426061633	2.202236860683029	-31.328642711679876	-118.50961528100017	6.809271952875844	62.24653408304788	63.37295452628619	50.14647277561492	39.794339988801205	27.26725354243793	16.263714079368647	-32.17934250814603	-61.85892317453185	79.89239834771904	61.05881849097062	38.878087586784865	8.617011672712005	-0.18935124574562576	-1.4991177823018567	-6.252976996377421	-9.280205876442016	-13.465930153901411	-21.2668969304533	0.18602501919308467	1.699559477741771	8.533491901085508	10.602078359183684	4.733247263491476	-18.687004647562667	-0.09924582188235487	-0.8425002543204474	-4.087948705945736	-6.686904630079917	-11.594579238616154	-24.955944529791708	0.0291504140392087	0.33155574792554854	3.3459134969695827	7.643177074798212	13.32405148538486	11.905018650091886	0.16000000000000172	-15.646473463907219	28.39930327212945	41.15326196339036	259.3478865135824	-165.9701229149541	6.156097821369406e-09	35.649492317990905
3089	0.481107307939	3.434923775039	-0.677516609101	-0.656342818743	-0.370379970101	0.8983851723	-0.342127554951	-0.343946493161	-0.341866091556	-0.261706360587	2.548711305318	0.797032436663	-0.061066946487	-1.137667904658	0.963843834823	0.536366749469	-0.857954912164	-2.1622681500548224	3.94143153570818	0.2541492748507521	-8.127366288130439	-26.705818346995287	2.2269984050485454	-28.920249102934797	-104.00620055821734	7.242748312632337	59.772524434108746	62.19013457560827	49.743948882743	39.5793483909352	26.934711858301014	14.824233974684534	-32.51018846717051	-62.121463165405906	80.32262616592662	62.03918723377353	40.71197745336571	12.067235341629315	-0.19149244755901007	-1.5216295582036017	-6.4786439484642395	-9.879459271949031	-15.010158217926381	-25.155782798286396	0.18217972747521777	1.6562180320162248	8.146190800408048	9.860904042941197	3.6083350650769606	-20.292954324647628	-0.10140996541012373	-0.8652486710171439	-4.300007818060336	-7.197521717220955	-12.694576922823666	-27.074363835038856	0.02194786188335649	0.2507103510266273	2.454944345673091	5.327721729352532	8.381996755793592	5.183264063525244	0.14120000000000119	-12.911524438726204	29.28595329507339	54.29826079223807	255.64605881144132	-150.66137339643936	5.7766464952062076e-70	0.16770923211471128
3090	-0.930224775392	-3.152123166525	-0.731705836039	-0.474797375862	-0.651209397068	0.949691506265	-0.3233773297	-0.327489449227	-0.328727444552	-0.258213085122	2.266048998546	0.660882258827	-0.000626951561	-0.998567869432	0.927155458236	0.521153920484	-0.788593149686	-2.2643909819170545	3.8512437028230444	0.25426499124717045	-8.74457420784839	-27.618790012969033	2.010382662236109	-29.401212254067694	-102.53025831577352	6.954618193503275	62.20800074058003	64.17460449783009	53.0235929564824	45.046978929688876	37.795436801699424	32.329144780863984	-32.17299464213794	-61.86821684081056	79.778612097468	60.81632068440407	38.37522764270467	8.006357048532703	-0.1903116940231008	-1.5095001172020546	-6.370237184675014	-9.63014352933953	-14.534275359881299	-24.57794177917691	0.1955601099971243	1.8105116675515311	9.666418245911267	13.059862225223583	9.246077635689412	-10.293288203328085	-0.10154777432901092	-0.8674372553281029	-4.3537981719904275	-7.423955407859057	-13.592336678134236	-30.446975919170118	0.023720667131271706	0.26973471711453906	2.622265414885757	5.651620281559495	8.71021640265899	4.894453490514672	0.14600000000000132	-12.585045213832451	27.437568315004526	49.1404299239824	229.67250861609338	-128.46911853367854	1.5329242064543153e-75	6.808319685962741
3091	-0.900164639755	-3.498572479721	-0.75300566086	-0.51747594657	-0.615450944258	0.954733382993	-0.33831615843	-0.341610726884	-0.342525795505	-0.251607017392	2.49754549132	0.631670913522	-0.049836961889	-1.192393773147	0.880367639727	0.448121414388	-0.806776130731	-2.196598076629993	3.9261897188960475	0.2664948264444918	-8.573111638266488	-27.48146793783673	2.096707551504543	-30.065744957627228	-111.41057147107914	6.666030860918825	67.73665879856749	66.04139384542063	51.24450869940688	40.260764076702884	26.668955281358052	13.544112913136134	-32.43793232482171	-62.13133436236142	79.92761017916908	61.32974749648117	39.503508841036975	10.441499007940035	-0.18976097707689207	-1.5035155853584505	-6.3011968183044225	-9.420201120792171	-13.877435488032466	-22.476883037167386	0.19633035750939923	1.8196274694688457	9.765851100758507	13.286984236378396	9.688327608922139	-9.439435379583125	-0.09790591418422512	-0.8278364929182491	-3.9247262331454023	-6.215525721052545	-10.247844105891659	-21.16731957544256	0.02380087709164619	0.2707300499653242	2.637995839226905	5.70585979978125	8.875182010676962	5.239817186399133	0.16760000000000194	-14.96075550325164	28.55908931499234	46.57158246544258	233.70886713748456	-131.9312763304908	2.0380720907030938e-27	9221.309517157326
3092	0.174291159705	0.260169657708	-0.735892255288	-0.533103981097	-0.580095127135	0.980467010766	-0.342850106538	-0.344308095686	-0.343449072207	-0.247648852114	2.62710789466	0.949326168023	0.015597219182	-1.046466707721	0.908811867186	0.32714211481	-0.790947525962	-2.240800112464671	3.897238859026104	0.28178743677517665	-8.351324562404239	-28.033605649243196	2.1824692769261493	-30.548930319230962	-107.36040550191318	7.247013809953409	60.60248781144994	61.952724750137214	47.71538707637545	35.83815479306313	19.52766181297466	-0.06578763002476715	-32.297857081672376	-62.034054252321845	79.64260495196429	60.67110032009997	38.101010065258436	7.268206313592121	-0.19125052313927743	-1.5194237639349701	-6.471973854875555	-9.906175892505484	-15.269461877218035	-26.55705616944336	0.17881712255908394	1.616625862270247	7.718698380039425	8.869259547878835	1.5826968999956887	-24.700123982513094	-0.10127798167403619	-0.8643683618945149	-4.314673994036823	-7.299262924679947	-13.194935559876265	-29.15622534696761	0.02246250432502365	0.2557120618967829	2.4726863656313633	5.274791451142088	7.927820432140851	3.7918516422016117	0.13260000000000094	-12.901153350134557	29.61263739682924	60.456781748719415	188.3283134384726	-55.60040822753435	2.70275082815564e-47	10693.558469105898
3093	0.453632218853	1.348588614307	-0.736103921824	-0.469658298613	-0.69301679621	0.908804343609	-0.342582295531	-0.34496684837	-0.340108442059	-0.246941825498	2.65363384023	0.971520809954	-0.008192642748	-1.178896276475	0.793300615476	0.459820039657	-0.883260079102	-2.210055776044554	3.8748787010143046	0.2629059030940094	-8.279649117240616	-28.8652971618549	2.1228425512444447	-32.8605149936513	-127.93470844391031	6.524837126117414	62.269501722657346	62.57733134694331	47.38216078249747	34.83999493266611	17.205130894765656	-5.819732601871527	-32.242120302695	-61.74848386915054	80.75535705220041	62.64032012444162	41.832489380194566	14.815305286494727	-0.18987807951525437	-1.5049761438152356	-6.326623814497288	-9.519863080532248	-14.275637571558374	-24.02091239885471	0.17981875149142393	1.6276573308507367	7.806822120000229	9.015910079470567	1.7421743864843975	-24.65480937522807	-0.0975489703210742	-0.824102471640181	-3.890911534845151	-6.137771857041025	-10.099729158320248	-20.97390212866441	0.028937125086834218	0.32896294871510773	3.3073170434436197	7.515356072223242	12.963821625397832	11.28305835487902	0.17150000000000204	-17.253530004994726	32.848367346815095	57.8398686434341	298.5238688836875	-179.07041251096882	3326.0803413834396	7178.387241362471
3094	-0.179713247534	-0.747794129912	-0.747417902365	-0.435810202053	-0.719328083317	0.982839374556	-0.347654471555	-0.34134882752	-0.344094142493	-0.236464113295	2.615521331191	1.392639115852	0.012519623148	-1.080538664566	0.69964364151	0.407864576283	-0.779500373754	-2.1424536897215036	3.9427002492696337	0.27185912703470066	-8.137996700351158	-27.210599333209895	2.179407245665167	-29.631667918776635	-103.31503430915866	7.248873453838509	60.75144347261307	61.830324936607816	47.10868022910489	34.78310876511774	17.550136744858932	-4.273944843091275	-32.47873169695067	-61.93013968336002	81.1536017070879	63.59663405255948	43.820997340579225	18.649576929941098	-0.19004930317697624	-1.5067932100107206	-6.3455014722266965	-9.571493593962142	-14.413598262374904	-24.385630809396034	0.16410875361078783	1.4480872660964188	6.073529525678762	5.325728073471907	-5.091271921331898	-38.276226067955186	-0.0992825789014661	-0.8430426180654716	-4.100127423191031	-6.737192580339098	-11.79180591621087	-25.674449740299554	0.024456489356691452	0.2778257136460198	2.703164565556778	5.840219137126117	9.047076247361252	5.249166090445183	0.135100000000001	-12.419922955230618	28.92272892353358	63.380785788626454	223.8783175445652	-71.47098470982307	5.313988484147711e-72	19.715816518385513
3095	0.323454421737	1.269005678484	-0.73601006393	-0.644116922087	-0.46769612318	0.808817532267	-0.336311335059	-0.343349865657	-0.338903471811	-0.244056246553	2.496914510219	1.129491414917	-0.105997147211	-1.320201964258	0.891660238984	0.259030634824	-0.85893128138	-2.2155298211517045	3.9044611550955013	0.290601026642083	-8.433681617894386	-27.837607283377288	2.1228400708853	-30.53287031450158	-109.48386075037378	6.981708196429939	63.6156226602712	64.31366551585569	51.268908889758094	41.30738374204073	29.53981530502426	19.031564218745853	-32.298998342964204	-61.90679820579583	80.26035449283164	61.74599737403513	40.01079542433972	10.673458302391918	-0.18988288704050954	-1.5046890765507157	-6.308015082987103	-9.424002858669418	-13.825363679627362	-22.114287387040672	0.16941771506152853	1.5091302841304068	6.679927136366741	6.661050242673122	-2.489005698996937	-32.77231026570209	-0.09667743644128782	-0.8140531784448033	-3.7558015934630866	-5.686634757202616	-8.584440325406497	-16.231550206909663	0.02328716752979996	0.26540699321627637	2.60093069855558	5.667137360511213	8.98721668061064	5.804057015016237	0.14790000000000136	-13.734064688869855	28.700759702314123	47.6073838676654	215.19996352466006	-117.12621290159343	5.006060241675988e-36	8484.187230619256
3096	-0.469718982058	-1.18392653085	-0.74645051206	-0.711590136214	-0.343134657015	0.818451737912	-0.357333269382	-0.349554363303	-0.35314391225	-0.253138283562	2.601567321181	0.552231901606	-0.05392394003	-1.078811766394	0.99715634826	0.298909642923	-0.884794053046	-2.2667591012955737	3.8550398459055195	0.28394628425487106	-8.748605110441797	-28.035036587525784	2.177418099678954	-30.573521562380666	-107.5149900621075	7.091065120537433	66.68731102902647	65.66089068154753	51.35604371448146	40.57042303876546	27.05849210883009	13.272396978378854	-32.12513875555461	-61.76946174846882	79.96151875737466	61.0009441174408	38.36773605289573	7.076209835557077	-0.19170879402274424	-1.5240870247366347	-6.511558733948363	-9.990419424654878	-15.396839672450616	-26.540031918449717	0.19502750030932364	1.8054083279679074	9.662603197841467	13.15368937023146	9.68175472599873	-8.947522192799612	-0.10282870200100133	-0.8806459891168693	-4.465336492964032	-7.659100665873019	-13.961876246407272	-30.647608402348833	0.02259284458515789	0.25795580875314167	2.535577731796019	5.542102387645074	8.87091900186257	5.9557798917831235	0.1413000000000012	-13.023093083652402	27.247161911553533	48.55278490024884	217.3434130726479	-110.92488837339032	2.6592073985164963e-47	174.4824302034854
3097	0.571727186589	2.969781003919	-0.756809188652	-0.435047529199	-0.744389275653	1.046855857249	-0.337014179821	-0.337827975512	-0.336730289257	-0.248115954888	2.506129212919	0.601775875904	-0.015919770267	-0.95652546835	0.82026277877	0.465267436896	-0.856997422163	-2.173642508692045	3.953093888266836	0.2648927138206881	-8.438419222118908	-28.421513625905316	2.1760598109055116	-32.03092262836412	-124.11365936159007	6.812021676453141	61.0827059661792	62.34794979927337	48.396194199720206	37.01466280865012	22.07208269970379	6.46066558347671	-32.54402320610912	-62.25205075572695	79.93367744175897	61.49006415511232	40.02658839034973	11.844257165459453	-0.1894932045019735	-1.5007858582913922	-6.277828962257136	-9.370033112165954	-13.800822040965237	-22.486529661978555	0.20104613468719743	1.8744562992649667	10.318791083119386	14.45111852706956	11.692775981351026	-6.154920919721895	-0.10157564256724719	-0.867985707154384	-4.370367161349037	-7.496679402036584	-13.885516885922467	-31.56158552076282	0.02858480127834547	0.3247503022565355	3.248193407920344	7.328115165597248	12.46093838512844	10.441812609126512	0.15680000000000163	-16.506412500192422	30.957915124344176	52.36161085814577	297.69986016971654	-178.79612366991364	14.404671064216865	763.8618403591962
3098	0.717378650657	2.438272196752	-0.732773767708	-0.55088893265	-0.529123971808	0.897396172725	-0.338526371471	-0.342894129336	-0.341104725743	-0.239751111252	2.608082610375	0.650555186646	-0.020444710955	-1.076080514266	0.806619549629	0.330700404716	-0.845175028186	-2.1535344825737583	3.9591476425421757	0.2829887656034168	-8.603057422233768	-29.69585248213967	2.0527299335739615	-32.73982541090185	-119.09752114006982	6.83141864003149	59.38193421161997	61.43346266929173	47.78016157878185	36.26063400693761	20.61594400699968	2.5396840228659627	-32.522807838066925	-62.094915144536124	80.55133668269981	62.49491452731477	41.62580734979569	14.216560639627765	-0.19081589627960355	-1.5147432701100172	-6.4200390530561044	-9.754030596420986	-14.816473990368657	-25.15541367155056	0.19365280082491612	1.7886861914634886	9.460483492613074	12.652135377420663	8.605791448902519	-11.2222846467555	-0.10108156475501727	-0.8621121269926613	-4.284939102474203	-7.202181601383643	-12.877023688134651	-28.102351068219278	0.024377610879764738	0.2776203914218737	2.7342658961287434	6.0113861610726245	9.725587289507324	6.858055531239764	0.15350000000000152	-14.977995838324833	31.31220412034936	58.01284964797653	268.7745768140957	-149.66526764040745	6.656728908328382e-09	2.7681346822413513
3099	0.85278633008	3.439348488431	-0.734772960447	-0.377364168859	-0.803095142262	1.032687626513	-0.343143707469	-0.338013537396	-0.339105816499	-0.226654072671	2.562334148722	0.705864709047	0.01958950723	-1.188267152771	0.72697345351	0.19507513351	-0.792795864664	-2.2066056856081406	3.9305634298905994	0.29943718975045225	-8.715839372734239	-29.665364583244685	2.191228632415481	-34.131327023739416	-133.45423025903602	6.704739744917957	59.87585383536871	61.3991195633415	46.98106777173365	34.83587787910091	18.014820995672473	-2.443489358864268	-32.38073237668397	-62.03971799638568	80.12300832885319	61.706303648217215	40.36012700277127	12.069222198079325	-0.18960268384051443	-1.5020770653984414	-6.297388253032708	-9.441764376685846	-14.072815107297423	-23.502553532739206	0.19604156332228956	1.8155846891286123	9.694815725364876	13.071940570788351	9.140977920868552	-10.753396371163689	-0.09610476500802773	-0.8086316535083168	-3.733759067450008	-5.72294505869754	-9.065260729451342	-18.59689115715283	0.02656085882002672	0.3014978953168195	2.9659180864586463	6.526763039399636	10.53586313428266	7.416139536690486	0.1585000000000017	-17.29063607866558	29.09875201134885	40.17762712275384	188.62545645761742	-82.74033964055134	0.0003471263840925126	2.762634489520027
3100	0.663452275688	2.845266548326	-0.726498826554	-0.475765359888	-0.667384938541	0.957563008064	-0.330673344401	-0.331773479116	-0.32629827396	-0.244247331556	2.379546898604	1.362985273429	0.036428729418	-1.23925816204	0.914854686358	0.267466561739	-0.888585094674	-2.2231904986193904	3.954211634028103	0.29133120685767183	-8.02743160350098	-27.597640596510267	2.2123799236536223	-31.135469481155024	-118.51035111567587	6.902564561942536	57.09492984748866	60.8340874042149	49.388744491933416	39.93302818419985	29.049287212488043	20.730455902691002	-32.500056698399476	-62.406972333698754	78.9347891089149	59.641145538432596	36.44871489705736	4.049729275284782	-0.19091815449135613	-1.5160435508826977	-6.443482055654823	-9.846596897916928	-15.186066917712399	-26.613138865671285	0.16424786806978361	1.449839481085856	6.096805556005575	5.387932149014462	-4.9434807534054	-37.90735588189165	-0.0963528402960775	-0.8109930805912551	-3.7440819400536816	-5.711372343349568	-8.877794866095597	-17.654065435640703	0.028828497546289515	0.3278609491540154	3.3011044392249405	7.5159336208382115	13.021841100389231	11.459608949838866	0.15420000000000156	-15.361497062811964	29.63903305150758	45.62218145493871	279.96208005650743	-179.72362522273468	5.8124087182739134e-11	0.5852852677868907
3101	0.568297080857	1.676037295575	-0.719372535824	-0.505415473991	-0.632487526298	0.970075430304	-0.346162960398	-0.348945315235	-0.343078448033	-0.238393362585	2.671100417321	1.150796179893	0.027429339642	-0.993110660668	0.731886177807	0.380888101444	-0.87801954257	-2.134381270352913	3.9529782747501674	0.27580900324921204	-8.368681109453286	-29.368656846660116	2.065962107732571	-32.44453730768742	-115.81301713748688	6.950753057697008	67.15430608308704	65.10187532638565	48.889346014380365	36.22022308911129	18.67983074223907	-3.8964278850875136	-32.50837957805166	-61.955264839504366	81.17206876504848	63.62379992256838	43.79435378244797	18.402629696484226	-0.19110454156030032	-1.51795357826351	-6.460312522266853	-9.88447473466288	-15.254395485925887	-26.678548111054344	0.17115522133660122	1.528616228658149	6.853473257398672	7.002972321649517	-1.9245339903030458	-31.802199165510462	-0.10193903986828853	-0.8716212168473484	-4.396032718412612	-7.535167129908448	-13.873617832083049	-31.175665085932053	0.027479348225500147	0.3126109449060434	3.128078148036058	7.05548329777363	12.021260809433382	10.117520378623185	0.14030000000000115	-14.003904492573277	31.254240121710804	65.39611376418715	215.58469691936898	-69.1938377368961	6.860186513957023e-16	34.715037399096595
3102	0.088839924945	0.791056052102	-0.761092698931	-0.515179801333	-0.646623123025	0.887872835229	-0.34787441024	-0.34153056804	-0.341144358777	-0.253693871349	2.543426293402	0.454841241769	-0.034666528737	-1.002946767322	0.848394375295	0.534046577207	-0.783514445763	-2.1788470812172562	3.9174017670657206	0.25382067617484727	-8.441360152688524	-29.347732114373827	2.0694106615190515	-31.992527858303013	-116.73012236761973	6.820896765999069	61.791376057277766	62.78917546130564	48.807997393302514	37.49312410677602	22.654793589684846	6.9471639493187585	-32.421260801271366	-61.99931810042716	80.49445921433636	62.35633353526976	41.497503350374146	14.129348993114565	-0.18975037938487446	-1.5035631109568093	-6.3091301349837	-9.46344046498049	-14.086272505253447	-23.37246959067783	0.20896749789802443	1.96809105484014	11.324460824982884	16.66597353645667	15.683438950558715	0.46502542827411625	-0.10164107994219404	-0.8684724452751407	-4.365781306052696	-7.459136882930036	-13.693360533153541	-30.74151979295511	0.023065471983169317	0.2622292409997938	2.532379337193563	5.398490562039818	8.09224141755743	3.822181727524971	0.1521000000000015	-14.85650843034934	31.14421256321255	59.644711159318284	283.8689511470117	-156.05651015822926	1.4116699676938004e-11	1116.4492133693827
3103	-0.861141423967	-3.230301663313	-0.738859258686	-0.644215705022	-0.453923057145	0.888902487558	-0.355888875155	-0.353893003556	-0.354873198178	-0.264811353022	2.731942288877	1.325458175675	-0.09845940583	-1.170450683185	0.96012675878	0.602623471158	-0.869148815555	-2.205549521166695	3.8737256674401923	0.24235500304099153	-8.274225966032994	-27.174422649152937	2.1563364571477477	-29.557333822866735	-105.08045121173099	7.020491982948114	66.2293161739334	64.7564542588562	48.981234473660166	36.53431263790911	19.288470507632464	-2.938747174829774	-32.26879391266822	-61.792707216783846	80.65495681264342	62.45380030667496	41.44378697404142	13.182803501593309	-0.19020967057765786	-1.5080820738034522	-6.339925034417635	-9.502106083245314	-13.995728319992102	-22.416046309848156	0.1623884088288454	1.4293201417483126	5.925820694515135	5.071489349081416	-5.414121756945809	-38.57730400905402	-0.10006790016421267	-0.8509530894156443	-4.157935001526622	-6.828609092215808	-11.781638300548348	-24.845890818915933	0.023638783702362044	0.2694746280366485	2.6517602352898453	5.816257705918509	9.370456944561596	6.484539266753494	0.14070000000000116	-12.974286427543824	30.030694341893494	65.04615663329794	234.54774820544066	-86.84438867952763	3.112891126941505e-60	34.67267702556293
3104	0.607165069497	3.415507516125	-0.714742578659	-0.455258623494	-0.663229340632	0.988109743375	-0.337713567087	-0.341292512021	-0.341453669306	-0.25507959359	2.55634683367	0.743592408758	-0.034069975661	-1.03185606209	0.894720661418	0.512442161675	-0.842445128395	-2.2111502107523546	3.9141370718742543	0.25732185691036413	-8.652780993142024	-28.013842782433155	2.2394186204898854	-31.490553410309918	-121.84356870887277	6.954411920968086	63.94674767238425	63.772811162311704	48.98190814863717	37.22664102848516	21.559953176986504	3.9596781651607427	-32.409735974437	-62.14309810949206	79.72317633927362	60.955328591026166	38.85039790890721	9.180793907788402	-0.18965560520959351	-1.5023869643632408	-6.289033620659973	-9.385848632600784	-13.781822427254081	-22.217692217509573	0.19100290405135636	1.757395499915798	9.121605190539537	11.878810449164673	7.092374682177788	-14.211517293252395	-0.10076573218297953	-0.8589695903930332	-4.263818894316174	-7.175600790160492	-12.923597671862087	-28.6036591628465	0.026634464986180825	0.30288368007250277	3.0088785302026477	6.713738407641675	11.18933835604782	8.807977421592422	0.1549000000000016	-16.006512964017386	30.838497817164992	54.030544985613304	304.5052750803548	-182.8472135112553	0.01443310468581448	476.58555582705765
3105	-0.522086349442	-3.317324172777	-0.761370457555	-0.710086488834	-0.367008075889	0.812820372783	-0.347667055246	-0.351859285295	-0.348156745274	-0.250832715063	2.688520850525	0.768645080024	-0.077253918407	-1.088810850033	0.957719186698	0.308564599473	-0.935232716593	-2.2104798020004393	3.9135489100586303	0.28457420886626933	-8.143056395410545	-28.389244257847093	2.025345788253001	-30.92750534256515	-109.77389193882128	6.73535539646414	62.996704302418166	63.41091803897788	49.0599007839285	37.47021878908554	21.843749707062983	3.5119495069122038	-32.34921798608224	-61.99988941379943	80.05647219172769	61.398271754851876	39.320294890792276	9.262650853865152	-0.1911425750131818	-1.5180719546072747	-6.448404490659792	-9.814357728494345	-14.905586806474997	-25.1229530634331	0.18340096513860338	1.6700529901776326	8.273319748187403	10.113435815709511	4.020286256357728	-19.62378778296853	-0.10247256204382531	-0.8768620050603931	-4.428156693906198	-7.563652410000012	-13.72877068990674	-30.070067576883556	0.0253498126861935	0.2891837638662196	2.8941377786403812	6.51716609570439	11.12375554602611	9.404429311114324	0.15190000000000148	-13.466091078461268	30.589731466903377	61.13050397211336	151.51588327079764	-30.67270196445725	2.1465678792671337e-35	463.89105732489037
3106	-0.693472033087	-3.351059897622	-0.763108538889	-0.504461778445	-0.680474996742	0.977008295769	-0.344527556915	-0.344295767811	-0.345811967537	-0.268740532824	2.6110705674	0.94348621087	-0.053671021596	-1.197799283726	1.004955412565	0.646256311756	-0.81078690637	-2.1996965735370986	3.9472265958739694	0.23968156780788924	-8.462140015947785	-28.906723383146506	2.0589295684824642	-31.91792603920242	-122.09987244455547	6.429006399356394	61.803324094536514	62.51411971942248	47.86097821926715	35.822061610091914	19.33242333123307	-0.40911087413967145	-32.56414132466491	-62.440087329924125	79.12362275829484	60.087807608881526	37.549531765868	6.374067720293875	-0.18932757302461078	-1.498966366029706	-6.255985032274562	-9.301513840469793	-13.578954123134054	-21.76430811876796	0.1805473149447937	1.636112488094603	7.893273950908731	9.208094330442632	2.1169762293152066	-23.86623302065993	-0.09731504115029976	-0.8215725270905128	-3.864027011186546	-6.063169928942676	-9.897712701135356	-20.449530620104344	0.024763420609475176	0.28141403146660454	2.7497583467434303	5.980709405253784	9.418126714733523	5.932451009272564	0.1739000000000021	-16.378316065277016	33.416490659249064	65.39173784998377	219.56079819145916	-90.52039585414778	0.0024031029034379658	22.65314526901748
3107	-0.483885543343	-1.19773795361	-0.75375930615	-0.533412926855	-0.593257408957	0.899727166205	-0.349009721791	-0.343233151939	-0.348928305967	-0.248175771658	2.559136934882	1.172604824717	-0.032906583231	-1.234086141357	0.818143889393	0.464170277795	-0.872404156676	-2.187204812098422	3.896606143071146	0.26283664448760513	-8.676232097712088	-27.479895891798062	2.164329682040768	-30.51370297191476	-113.18116151825802	6.826491504639681	64.48349957625635	64.1997957146282	49.63678716049047	38.220118336047314	23.327713222723105	7.3963314349706115	-32.32344007467569	-61.81774737068466	80.84199622260536	62.848410891321045	42.21089255361542	15.35704336395652	-0.1901616341162359	-1.5078567829565137	-6.350692710744011	-9.56914781351552	-14.337137644068994	-23.92204122134748	0.16997104572304106	1.515089268339018	6.72308282748731	6.725088756486338	-2.4409866694902362	-32.8402188814723	-0.0971948501485472	-0.8200316421138799	-3.8367286050593914	-5.95819850069479	-9.501468414091118	-19.089233384209624	0.02663378339561957	0.3030189563164953	3.0177026272209404	6.757558410620773	11.355756862901202	9.175647295494281	0.15400000000000155	-14.50956235061165	27.078569529552546	44.79484423333072	236.07436090423934	-121.00557215906171	1.8298783788302983e-21	4836.05929887081
3108	-0.504553884579	-1.17377634858	-0.729967854347	-0.61861108529	-0.45540474593	0.851831768601	-0.342971893951	-0.341804852528	-0.340824291013	-0.255897985918	2.477192925046	0.808376248846	-0.08738712821	-1.159562031448	0.974795970404	0.393190696314	-0.94638444741	-2.231625181380648	3.900919796067485	0.2733064785897558	-8.307706343932576	-26.739063068038735	2.2029726848475613	-29.789585912087585	-112.25493284778901	6.769864630755183	65.89387833327152	65.53720606324316	52.117981516592735	42.21200836174333	30.73272524230626	20.53022104392832	-32.32877136271141	-62.063077028137045	79.64128542257649	60.65508410499419	37.985016852322474	6.89659921990301	-0.19023458807703147	-1.5083879272145055	-6.345091257801574	-9.522235625303207	-14.076559854117438	-22.7319989093624	0.18334773018969552	1.6692162322257296	8.255480701747393	10.055059571537186	3.8591803354331407	-20.060887135702462	-0.10017103692868468	-0.8520584459303796	-4.169221589004786	-6.85872384395714	-11.859115055591822	-25.042417322961505	0.02788198706455045	0.3178158042521539	3.219936190101793	7.389869403138654	13.05082746692061	12.029474281897487	0.1626000000000018	-14.839031160209716	27.784855788137744	41.010254547458636	237.07289229598757	-150.209402692312	4.0987421174380575e-26	154.7480158048502
3109	-0.125221390548	0.400522809921	-0.720940866423	-0.586139976103	-0.507030110896	0.904398749909	-0.339829050345	-0.338345756029	-0.336906456473	-0.247744764528	2.398091711637	1.163484020387	-0.10646575439	-1.000794667786	0.964107200376	0.252470782849	-0.850594929593	-2.277510228299185	3.8708983610185808	0.2903707114274301	-8.414071746366588	-26.69282269679878	2.2524414498253646	-28.97492400205511	-99.15431889804302	7.458700387573087	67.67255281477837	66.70720886966956	53.584662044182686	44.419451355374	34.76210310868955	26.696980821030273	-32.17578770282268	-61.93497335162693	79.45695292988522	60.20761431310126	37.09300196304993	4.726724705681876	-0.18958019446915944	-1.5013639270228787	-6.26800623180074	-9.297935765654127	-13.41343841726437	-20.765238412264825	0.16886276744593806	1.502801180777629	6.619227134324447	6.532074690309487	-2.7275854220256694	-33.24653928015443	-0.10285826567411437	-0.8812935264037701	-4.486613628376311	-7.754663780043436	-14.356036872338809	-32.187009756455865	0.023905081734738244	0.27235330715899847	2.677968892255979	5.869255682056803	9.43208448813609	6.463714086675023	0.13240000000000093	-11.592673612659228	28.244192503562715	58.38576159787731	313.73067489668244	-191.34609180273097	8.799178673684698e-103	0.3577163239492567
3110	-0.548002142671	-1.711401455327	-0.77551654306	-0.564913393915	-0.575621614675	0.96594179208	-0.345703890691	-0.339757541105	-0.344368092686	-0.246509757631	2.515123031213	0.380442282015	-0.069163963929	-1.034502447524	0.859705841798	0.359505401656	-0.921032827046	-2.227639951422776	3.878484507243178	0.27675766973992255	-8.476757842579214	-27.59870413423386	2.1454033699955133	-30.982115421891137	-117.97761317654837	6.595322334684153	58.8168278781227	61.434565206483704	48.693818513166335	38.1089479154112	24.672833518583147	11.830194345782543	-32.2312471816039	-61.81375955307953	80.36117049863964	61.88918137254696	40.31053792490057	11.680149013529535	-0.18979992286197747	-1.503867468085972	-6.301938391955603	-9.4135559230093	-13.821034713257466	-22.181726059306758	0.21268819374415115	2.0126738907422888	11.82849046774173	17.813896103653985	17.80631132958439	3.919089792122556	-0.10160324927077884	-0.8679354609766576	-4.354469604595049	-7.413616166244273	-13.518483036659049	-30.094578836263036	0.02861673459558005	0.3256882546307966	3.28786275786948	7.513046742460197	13.126962337392856	11.7990478259898	0.16730000000000195	-15.947766484606861	27.490487804236068	39.19056321497658	264.90135374652596	-170.3207690021837	2.1032678314496435e-07	12972.425059032144
3111	-0.405437122369	-0.705952836241	-0.756132220277	-0.540236643142	-0.636756446267	0.945097018812	-0.346541426733	-0.337531361771	-0.341415208741	-0.249364228373	2.390526262149	0.992173760789	0.04438151092	-0.897612883234	0.923178096979	0.310416760316	-0.814202194733	-2.2799248420729	3.8590717913092396	0.282824239966741	-8.785659583049704	-27.90207314531294	2.1800352782882344	-30.07024739058403	-101.74299851615437	7.408729078610148	66.03688604126943	65.67911789264488	52.47190223225324	42.94641534517151	32.5651877925129	24.315839993297192	-32.14851817030597	-61.88356372073292	79.57489608459413	60.42058751941647	37.5536767724927	6.107578701139406	-0.19141070992545314	-1.5213316690340601	-6.501356534313258	-10.013683743400872	-15.672426336663502	-28.091524479817085	0.1775149859217048	1.6013580896618804	7.5562753129987135	8.495791995084081	0.8242139201164245	-26.360101957636616	-0.10374371954749385	-0.8911886747205928	-4.6049791957177675	-8.114003930977491	-15.442101901070163	-35.614540668774104	0.02404431182745997	0.27340314125811754	2.664526221782828	5.767065015016268	8.981675915036638	5.3434998223288535	0.11940000000000056	-11.657408422058806	25.93379616048231	49.519140398458795	205.78665013294946	-90.48540448407374	3.125330674745144e-82	140.37273399756887
3112	0.828221505347	3.95804681927	-0.758559327348	-0.614228022184	-0.537836209716	0.888257541248	-0.343557432718	-0.336881568431	-0.337885406625	-0.246785607939	2.421740222085	0.842793190599	0.003464154298	-0.990903467862	0.951619731756	0.238793750943	-0.81619348966	-2.227500161931461	3.9338750014340844	0.2941466170277242	-8.76446260511319	-29.773778429325677	2.116483395758518	-32.26338302796009	-111.61828062025293	7.251592337874926	57.00269587117355	60.95909835995621	49.9466525037842	40.90456934932371	30.810758339546354	23.10439723003648	-32.41150899307176	-62.22575260720035	79.32731027789741	60.2263753750895	37.38151255617795	5.6054048640438054	-0.1914199817705205	-1.5213060332008497	-6.495447915900567	-9.981720390411756	-15.520644648171087	-27.427571313788704	0.1826097181729825	1.6603449907339929	8.152469333137484	9.803531183824227	3.317411009543783	-21.288512982681702	-0.10293789041119321	-0.8822708756226091	-4.501890516244282	-7.8087111203266995	-14.543423790940125	-32.838546521665144	0.022348351814512966	0.2544826924335901	2.4617545894395927	5.253508251240445	7.9062460144913125	3.8125957543836138	0.1315000000000009	-12.865677443382369	29.417377909708186	56.8748431296027	405.334983568779	-288.71996346867587	9.365026391649431e-32	13.075124364031282
3113	-0.036679058669	-0.320722103857	-0.72924659663	-0.505714697356	-0.603762259436	0.941121423459	-0.340386048324	-0.346284536283	-0.34512621395	-0.255184741834	2.660810160139	0.946991001359	-0.028940114901	-1.117466311655	0.897818654781	0.495140196859	-0.833812993289	-2.2535336854954333	3.8458996339958147	0.2574021791613008	-8.470769934335657	-27.743918014167164	2.185067123288191	-30.788527341038883	-114.32533168337713	6.925508280169772	64.0827875684616	63.601782745849285	48.18857384578855	35.75300848413029	18.463388362106848	-3.645433689834624	-32.14407430294065	-61.74745681908432	80.20747896790498	61.53698936797394	39.63423458124527	10.365653866047488	-0.19017288510413413	-1.5079153207797302	-6.348542993227283	-9.555554696182929	-14.2684178111149	-23.622005717457945	0.17953634904891508	1.6247890355482573	7.794430548105783	9.021893845692425	1.8388466328775586	-24.260348643120405	-0.09958912862467194	-0.8460813438345266	-4.120015103253344	-6.75999787102984	-11.733373751374327	-25.146791165894488	0.025059527012762522	0.28512458283129466	2.8094941472301453	6.186635689269329	10.033348945576156	7.155373106422896	0.1524000000000015	-14.70495045205884	31.075454190736558	61.1035386609404	214.59002272699132	-80.61028207267026	1.4002657390936647e-19	132.28486798240942
3114	0.288389558064	2.231462673098	-0.704104913667	-0.611054459812	-0.481804961414	0.904995839458	-0.344462768973	-0.341475784129	-0.341649962832	-0.250995822033	2.459898593553	0.642455776937	-0.020793414525	-1.141496166918	0.853960175668	0.448017889019	-0.89088645857	-2.1659579565991085	3.9195597679472467	0.26565693224560905	-8.878663512536342	-29.535138759180157	2.026619659547536	-32.36578038727084	-118.41611094536391	6.724733532932098	64.78489037455012	65.02237858142071	51.98413065566341	42.2883290444873	31.22704866219395	21.699696680880386	-32.403726436032514	-61.891555400089565	80.8908323616492	62.97047247956948	42.37835479254587	15.448304246762836	-0.19140524448630042	-1.5209446155312933	-6.482447303132418	-9.920520235837925	-15.249978001306971	-26.293804267813925	0.1924248205594165	1.7746343330838095	9.327420109388726	12.386218867651914	8.179318493893518	-11.866117875035576	-0.10042282246787236	-0.8548244181833055	-4.200569585388986	-6.951067350240997	-12.131981243228763	-25.85997730667277	0.025230469453841983	0.2875542682956397	2.861432846369274	6.390247243954769	10.704566231545119	8.546492611494827	0.15740000000000165	-15.052552985645116	28.429986793621012	42.42927338600167	302.7177842759063	-214.01598899754907	2.565500214851031e-09	17.71307466727371
3115	-0.118377372729	-1.228526042459	-0.77421318332	-0.48880360734	-0.682834887848	0.948852096575	-0.340143858116	-0.337040822737	-0.333874303611	-0.250303899075	2.49520283841	0.486542294471	0.04642524306	-1.082691417871	0.912922593755	0.36849368152	-0.743653284808	-2.2573757719175562	3.8884330382883987	0.2763690507423254	-8.279093697459036	-29.81497773216269	2.0221305921590167	-32.402222168194044	-116.58949831094874	6.752474067190898	58.04071192183575	60.87894193435163	48.01572717019674	37.16529540383448	23.134504732943793	9.347718218385193	-32.2783603984013	-62.0720098242562	79.36307370603109	60.18095665116865	37.25699772550197	5.861303939956701	-0.19095128899357539	-1.516501516798863	-6.452985558797698	-9.885535913494364	-15.343098319043829	-27.231266645827	0.20758747745505018	1.9516454300493882	11.142557113731062	16.258069361193666	14.939500720139149	-0.7513663025660607	-0.09967228280780337	-0.8472272348795387	-4.142992489632791	-6.851124906749898	-12.080495686796466	-26.39192439178381	0.02192188721486866	0.2491336895368343	2.3756830704239573	4.956772663371855	7.0043058869941435	1.863006678865608	0.15410000000000157	-14.78812459895937	31.55034648266588	58.88278580050837	221.94751034035403	-103.58015605692148	4.1418743398253093e-13	57.2156203173257
3116	0.550104900095	2.708277474765	-0.720277524583	-0.574041651095	-0.464169408204	0.919272928968	-0.338456734041	-0.341735682565	-0.340095709492	-0.266284733271	2.535965261837	1.398132769306	-0.076660594183	-0.971244683288	1.03109890926	0.571444271843	-0.879645381681	-2.244018365836165	3.8815628588117144	0.24822209839656384	-8.757381681318092	-29.111707436250462	2.1088321909346375	-31.686701704999752	-112.06704865890418	7.179089216238612	63.39954075496478	63.91593751875284	50.22008555843403	39.48333263343088	25.942189963559695	12.464302741525808	-32.29856241638565	-62.05946648240653	79.49895324278103	60.3992101787192	37.600131330469175	6.047340197134088	-0.1902946578800522	-1.5089521278373423	-6.347574445443405	-9.519330601425176	-14.026827586768777	-22.44403388859993	0.16067685583325922	1.4099750925176135	5.745641065468237	4.694214549296691	-6.105358079175994	-39.93813588553299	-0.10354547687165275	-0.888630148684483	-4.560109657608882	-7.9466791511177055	-14.83682320380075	-33.429706886132074	0.025117101483974832	0.2863079391262874	2.849107346824148	6.362476974177405	10.661142692008065	8.520886159600884	0.13310000000000094	-12.926059881224644	31.136456730366355	67.94141563746541	215.8629722891903	-70.01037278969612	5.596252515432003e-28	495.8999996679685
3117	0.560834108886	2.22961736338	-0.761473816994	-0.306571610261	-0.900877867942	1.078441994756	-0.332178739381	-0.332702630063	-0.329626448337	-0.238392231408	2.48272559812	1.348146741065	0.130181239525	-1.079195347415	0.696149706334	0.465031572003	-0.811400849122	-2.162215173809746	3.946271142682384	0.2644458058461446	-8.160177625888071	-28.130593068466016	2.159141955200085	-31.561247665063267	-118.81334116918903	6.919960967147395	59.713541452133654	61.39061261657531	47.231695994039356	35.38529004781202	19.354750982260786	1.3965890968568617	-32.51569379824282	-62.12164283467025	80.44862252098423	62.43791728983908	41.91602036477371	15.70246021569879	-0.19075608161250485	-1.5146640721375444	-6.444500637374791	-9.891815717952223	-15.48196757670582	-28.060574735740843	0.16823536500009048	1.494473272532841	6.49277274377026	6.170990647435056	-3.633920294380395	-35.613797469613985	-0.09750419075873733	-0.8241512432584046	-3.915473884586577	-6.269425542698874	-10.695235940746294	-23.26247920712684	0.029532013605164956	0.3349750739253233	3.3398868355457774	7.505470465703913	12.625243530329318	10.270868424223014	0.14730000000000137	-15.282309364590745	30.38987779697773	55.66962166970435	245.77340387754208	-110.71973232914804	1.1744086257501924e-07	320.9046874639905
3118	0.220893654994	1.887871519289	-0.70849410032	-0.491167877955	-0.591029250225	0.92792966826	-0.33013443873	-0.33368775557	-0.328049938132	-0.251462648282	2.356077637582	0.366825321693	0.029668827808	-0.926390666149	0.837672644968	0.520503048565	-0.789592859739	-2.2219474135171895	3.851743572382027	0.2534700474986354	-8.602379312327644	-29.202696312651987	2.0130907024036158	-31.382360844292513	-110.68226991136706	6.9419707600802925	67.04613999837149	66.32397008995905	53.199853294750284	43.94470847086763	34.14652831001794	26.22715053501326	-32.167761553683945	-61.64161513083898	80.85893387616036	62.72892125945948	41.87740550550122	14.481654885347544	-0.1912207643877403	-1.519155249387261	-6.471454196162799	-9.911542014646756	-15.313877072618327	-26.795469694013853	0.21530634521557632	2.0438954249773635	12.172854812578702	18.57203786600137	19.122942231304673	5.842326674643765	-0.10334046374984411	-0.8866688410436839	-4.550488080354882	-7.948142206742082	-14.941188158444575	-34.03591595333906	0.022940493225681653	0.26113692810990696	2.535218305069979	5.444902834202167	8.32467167992323	4.445998524477321	0.1448000000000013	-13.527558959185539	29.559212705428074	53.96253117324254	246.26026814150325	-138.0515239532078	1.1610603986763735e-33	13.1144340327301
3119	0.143127673185	0.955095775481	-0.715146129613	-0.178151013492	-1.009358298359	1.167468301046	-0.318812460465	-0.317279707421	-0.313133136354	-0.248513072069	2.206967183726	1.122628197194	0.164951836582	-0.959749894994	0.776086764341	0.592677405922	-0.686877736793	-2.2651652744414705	3.849795364662364	0.243934114851674	-8.229640291958827	-28.924997855210243	2.0481802294708666	-31.386104703789933	-113.40603160333333	6.955534653930961	57.621255430818856	61.02650545118825	49.329589565800994	39.895498709091015	29.546964298889655	23.067840094012226	-32.18662970131513	-61.89791106328151	79.77166196638349	60.94512359394798	39.01042859674776	9.856924715614925	-0.1904971946189655	-1.5119290889916837	-6.416653671900088	-9.81730178182066	-15.289761749229259	-27.563733876520097	0.17913911185062278	1.6190322892609594	7.688827140169794	8.696717979016704	0.9817651861644677	-26.547907929745094	-0.09881000051255591	-0.8385354138420082	-4.0794935186604855	-6.751532365362664	-12.096637947737722	-27.320657569465855	0.02579005130706849	0.29207163398325137	2.8241068005578596	6.056480460982259	9.18231632798293	4.771720260512061	0.14390000000000125	-13.932671182433147	30.58863767322321	58.434484369039495	228.70673653661294	-102.75456090259635	4.2851615042390705e-24	4.8814598323531655
3120	0.421191570746	2.317035169306	-0.766014685215	-0.53571188541	-0.602504474209	0.94321560703	-0.33732690383	-0.341554126617	-0.337532771763	-0.264356038663	2.503046531736	1.216402625344	-0.023758057813	-1.061934201652	1.002717766645	0.539418283821	-0.915307052601	-2.2614990338995833	3.8731888366019516	0.25271989020934527	-8.56823373854416	-28.359972577491273	2.176140407688254	-31.766397143958223	-119.80585869478428	6.922636763699771	66.11989718001001	65.2417405807711	50.82982222946197	39.936867540483135	26.415985653693166	13.409727303966514	-32.262051670613324	-62.060046205078415	79.31784450855764	60.07487564197614	37.05661428168402	5.345054291869294	-0.19033473974949972	-1.5097005400399248	-6.37018512066285	-9.623530205532235	-14.487469049516065	-24.33924436086633	0.16839048911580984	1.4970576251254455	6.549980566185432	6.356877928054013	-3.124158780156976	-34.208210477398204	-0.10079958888397257	-0.8592684178789824	-4.263825050356661	-7.166842493844643	-12.865335388944189	-28.327996609271345	0.02895957779729814	0.3295158115491687	3.3288205147091317	7.614878859515568	13.321857573645584	12.00718718295339	0.15110000000000146	-15.319740745554835	31.431402141150784	58.282196957034756	318.3987344700618	-192.59201767513193	6.572385791727147e-05	2358.588188222499
3121	0.002510330368	0.147133468239	-0.765405551257	-0.588051910077	-0.549285830398	0.826038045503	-0.351394942479	-0.351771697669	-0.3558651169	-0.260310571755	2.734719269047	1.141309635438	-0.05551516141	-1.237915333677	0.974436180533	0.468495465815	-0.877507292713	-2.264342231166842	3.856270533756919	0.2618514460925018	-8.804121640420382	-27.980187301658095	2.246213751251846	-31.502836587242765	-119.89398307286203	6.894522855621765	65.07942268265263	64.0153745103766	48.142530108961786	35.390532609928066	17.412669669636458	-6.788795661919295	-32.17883797897144	-61.882245207563614	79.72454430273663	60.68864793865004	38.02638738360099	7.146068245955464	-0.1900866651281838	-1.5070683325162593	-6.342800289794974	-9.54829274011173	-14.284009255690927	-23.789787346966143	0.17037352677320447	1.51972769356522	6.769444355434175	6.827192257006862	-2.2429753121890967	-32.42479295148455	-0.09768505591984326	-0.8252799531202036	-3.889908847419291	-6.09825614482663	-9.849725114432697	-19.882341628318056	0.025806558506848043	0.2937044434708873	2.913778387993809	6.484735424370897	10.766299945556327	8.362213963493717	0.15620000000000162	-15.618314151846894	30.314223221617155	56.33323759481027	262.9078159892054	-127.07419907784087	4.081922752310248e-07	8.262726693263598
3122	-1.02085020643	-3.10865441083	-0.698831587242	-0.568227140783	-0.477641971426	0.922814997942	-0.33758888022	-0.336398891773	-0.337256494632	-0.25711694722	2.415511990668	0.78306551032	-0.023474018617	-1.303391010402	0.904493900431	0.540828029408	-0.878128353465	-2.214733779831433	3.8644122058221697	0.2510010861414338	-8.308387034197919	-26.662544473526946	2.083953161736034	-29.15568994663888	-109.10221745672894	6.511486196873335	62.67688130697845	64.05364886234672	51.79306593417534	42.528707304457335	32.26920894163803	23.79380466526093	-32.220479898012776	-61.72849591206004	80.70063534997648	62.466734617605724	41.353951771798386	13.25554645709151	-0.19121057001735214	-1.5188100308765964	-6.457004460722921	-9.841206180581255	-14.994402928164691	-25.435285326710936	0.18527332175949296	1.6915737661080814	8.483347040868438	10.555124051864484	4.805350990843679	-18.18719572249206	-0.0965915143569546	-0.8130938264451035	-3.7444044202460733	-5.6523841409719875	-8.484333504947887	-15.971854663007848	0.025135673555544743	0.28651470487018665	2.8511774007790684	6.366850673673799	10.665694253704741	8.515278495006822	0.17310000000000209	-14.853457081382297	26.4256570658055	33.09667472774669	243.8878621197111	-172.09015799233688	6.137965632798349e-40	14.29801340948809
3123	-0.067202208958	-1.435982928282	-0.723252660166	-0.527541566684	-0.617654855902	0.918142380769	-0.340909420767	-0.349134775955	-0.344943065643	-0.246693230685	2.677194139983	1.153329748732	0.042444304594	-0.909274984004	0.913936201723	0.278722924995	-0.78271389581	-2.2929467845138825	3.8430187609504025	0.28627441546847665	-8.253595713858891	-27.33340020193908	2.215505173095997	-29.554265874462548	-99.05924973685042	7.538850086445405	65.34990373296766	64.21727045316575	48.45258696970953	35.89624353944244	18.44354356655415	-4.040871044809035	-32.07670869080332	-61.78127296579651	79.68124334658603	60.53317464719868	37.681385965232955	6.155014503287608	-0.19144012619895	-1.5216011353160188	-6.502335565743806	-10.011708840305962	-15.649339678946	-27.967150177071893	0.17079915729293632	1.5245367264350047	6.813609597552624	6.916793635826923	-2.0883442406196933	-32.1417769635191	-0.10366109234390165	-0.8902105647032301	-4.591093541084451	-8.067413231210892	-15.288292606248307	-35.09549521819431	0.022435152002423596	0.2552700254478232	2.46116249126014	5.2265658764131375	7.758186026857468	3.3917517704699414	0.12630000000000075	-11.31062153148362	30.320827227458366	73.26776784245897	230.94069820867253	-70.40377003360618	8.285342613029238e-104	1.1331006848494236
3124	0.556179649332	2.747286300161	-0.7314814097	-0.507573260225	-0.667800044951	0.964886107376	-0.33885018056	-0.338670553062	-0.332546854795	-0.24418656316	2.464857759562	0.368455307288	-0.003423534577	-1.227447607658	0.776936740821	0.408421535378	-0.884355178445	-2.188691504951677	3.8963905243631447	0.27049866646951404	-8.334083491173066	-29.796127123319714	2.0370499864229985	-34.02983125882391	-136.67212104494402	6.197240484058989	60.768977987382236	62.53277195953698	49.49004883216923	39.024050415464515	26.10765174484129	14.447813231885545	-32.30807977437964	-61.78749708718229	80.91962125852598	62.9887198782932	42.491994212205654	16.033531573783222	-0.19037512510105467	-1.5102011280237835	-6.378836230753936	-9.657540218412977	-14.62454337283853	-24.883417458023928	0.21588288117807508	2.050340675601827	12.224092952323199	18.64352309307664	19.14730387615225	5.707924383426707	-0.09682098395005868	-0.8161114867636928	-3.800883211372672	-5.875084472414271	-9.342293815904654	-18.890264280976353	0.02815301947312599	0.32013286778920963	3.2088343677661086	7.258246394901473	12.423191755358818	10.591885332534687	0.20320000000000296	-19.772265758166267	30.86502582979351	32.2353585045945	335.3405853458726	-278.1530902199259	7.729151226382282e-09	206.7404347724165
3125	-0.604559717772	-3.343374605392	-0.737914996706	-0.575837514182	-0.563903372767	0.870234799892	-0.352055813646	-0.35123827367	-0.350155485848	-0.246499033016	2.717276631118	0.937893856882	-0.049787839007	-1.177791168082	0.901126921471	0.295481987091	-0.844061753731	-2.221309791858392	3.916796832661262	0.2865142539889081	-8.061757316682817	-27.043898783947164	2.2099550878445116	-29.916457251753222	-108.86993583174456	6.937679577864409	64.45348860702006	63.73444648070286	48.092040284652654	35.46598280046639	17.732224631677767	-5.75841639456608	-32.36127779960248	-62.07999609249407	79.76188754019033	60.94288636695076	38.64881545055498	8.31394520601401	-0.19020124418024167	-1.5082424216958552	-6.353186498882924	-9.571949193239123	-14.328489800875902	-23.842209835838865	0.1788432105847129	1.6168514347666474	7.717687282797764	8.860035356551402	1.5456611815657186	-24.825762870103436	-0.09893046232285388	-0.8388382686156177	-4.037841108784205	-6.518676850227172	-11.027890199823753	-23.092499902157435	0.024311671008078992	0.2767170692769458	2.716282405576929	5.942704360067901	9.501753061914142	6.38478757801131	0.15080000000000146	-13.99625635722241	30.05356520038967	59.450716482569256	188.16459210336677	-55.633495147102124	1.499400083033183e-41	8.83039983917102
3126	-0.491764641437	-2.626505938665	-0.73770851004	-0.713490294743	-0.349797863261	0.820741882451	-0.35599814174	-0.348727856531	-0.351453508719	-0.255107727238	2.672546799761	0.289346055095	-0.110088044308	-1.13490242599	0.981702909711	0.35588558011	-0.942133063895	-2.1945606217268354	3.935030358390844	0.27912668010081226	-8.374890940886077	-29.54435012181622	1.999054301514383	-32.70866800847688	-123.62722454917092	6.232889161922483	56.61765229674784	60.07528463983874	47.39108528255446	36.26930930092636	21.13137110348156	3.7268904667837393	-32.444497863054785	-62.138454797146515	79.88543988026144	61.17507692652136	38.96356376636755	8.671889412359267	-0.19072894875338564	-1.5135447357066203	-6.394824300263931	-9.648269504264848	-14.373862418435381	-23.370222594890052	0.21372914251624572	2.026104638679529	12.02367581255418	18.34243810257099	18.96795447117276	6.04094329592406	-0.10174512256560207	-0.8689119802112516	-4.340332816153952	-7.312088459896831	-13.014163128710804	-27.97595954096794	0.02537927371003957	0.28963691251076396	2.905111862274981	6.561866360711302	11.273768845139337	9.706560026593651	0.1870000000000025	-16.686782220198282	31.881463068760308	53.856549645369455	251.737114914217	-162.19246389380186	0.016100949067757327	26.340882851656676
3127	-0.586574195213	-1.796585867168	-0.762002046119	-0.687894288767	-0.36464644871	0.869190006808	-0.338251869318	-0.338869382258	-0.336161871767	-0.248511233538	2.436146774275	0.447464600282	-0.125669073041	-1.260614073229	0.911086892991	0.347339493329	-0.97675644269	-2.1687432026646416	3.944965662061682	0.2803342114981701	-8.135442404024015	-27.20762819335387	2.0522322149429857	-30.274954779285217	-116.70351677740189	6.242134262694293	62.12725974185129	63.98623792126598	52.37349045224714	43.6798988236217	34.518276945728736	26.88629165950914	-32.47528773173826	-62.07109633178263	80.38533215068384	62.10438930485646	40.730175660510824	12.179453643326923	-0.1902640046845599	-1.5085340018143267	-6.3387891684493	-9.48190144572977	-13.866032608368148	-21.788287955463502	0.2025696277205397	1.8938719205848928	10.590616483376373	15.184611116887828	13.367174525772977	-2.627738557913252	-0.0988020193124141	-0.8370096831900272	-3.9985317966998544	-6.3565379473354495	-10.383462929702707	-20.753907344589482	0.02778177799225359	0.3169566895555619	3.2241365804233224	7.440187189675142	13.294284446349632	12.583138846586547	0.18560000000000246	-16.406659964968775	26.368910821831747	23.432458831131758	265.997851520881	-217.40189463000283	1.9397987741248064e-14	18.258585401980593
3128	-0.022465777878	0.087677916125	-0.733650616845	-0.425329358859	-0.760677681415	1.002832722786	-0.319423884535	-0.324520620867	-0.318272006847	-0.23867202404	2.192151195191	1.321282170538	0.050399416469	-0.988675047523	0.781101305587	0.312958108673	-0.793020431463	-2.2269561176748875	3.893192710996318	0.2834622908572066	-8.299367791578122	-28.016107957027558	2.000632590564104	-29.783315160376546	-99.10709109494137	7.2069468689756295	64.32042447138288	65.46679627525587	54.374297197855796	47.004051413928345	41.29498783245644	36.50541479493624	-32.276075240858646	-61.9092245867414	80.16817401591419	61.64320973874133	40.043036819160186	11.48843663361182	-0.1905429776998543	-1.5121507447362688	-6.406893357791971	-9.75669201791132	-14.98573733305219	-26.21379984082294	0.16684840402581505	1.4791161553572296	6.363475315776007	5.930473172191574	-3.9944983508693497	-36.140319848532826	-0.10089724275876716	-0.8606386940425472	-4.292296877482056	-7.281465114485605	-13.307703041868399	-29.9653878751891	0.025534891505301176	0.28996685108538817	2.8384196818461325	6.195197896903627	9.824579158892842	6.405270473695118	0.11070000000000031	-11.433748774114807	25.323102602713778	41.5845545128318	133.59580140526666	-42.22154316431855	9.95188272099867e-98	597.7093420965932
3129	0.78193410234	3.862936565425	-0.735166889279	-0.711488925579	-0.305024082458	0.818474061491	-0.349731733126	-0.350554466887	-0.344352889479	-0.264637348658	2.65411131168	0.672289677229	-0.091878123815	-1.283590561009	0.987309280533	0.575899820385	-0.891741265215	-2.219945287036504	3.846539598351268	0.2452660758455725	-8.540132335535544	-29.923477202272398	2.0602387709915986	-33.014185767653686	-124.30801131596253	6.607092958202505	65.0024570860031	64.6316995678901	50.26596264724225	39.04580640499284	24.371049074065574	8.114527977800059	-32.15723968585154	-61.61278466760072	80.90076793181007	62.72283621973624	41.66806894053253	13.2864001123483	-0.19125171640966687	-1.519077247189666	-6.451941798754637	-9.804759960134792	-14.798565934717331	-24.53125869203413	0.1876181121267718	1.7192454957436343	8.784085451543072	11.251281795582155	6.210056964302714	-15.247842567129101	-0.09884970074185798	-0.8373449237337272	-3.9939973038563132	-6.322497368754071	-10.208513550366606	-20.042296012193653	0.022548346495837965	0.25761415115743597	2.53948855830797	5.573003587830496	9.009833523774576	6.304444589509985	0.16720000000000193	-16.22809479344573	32.6964713363886	54.324438566096156	258.16912433133615	-162.62473004577419	0.019404254956309628	0.5341337196701593
3130	0.223508476129	2.464091894552	-0.761959251277	-0.699947429967	-0.437546208536	0.871168766529	-0.35099522393	-0.343713507228	-0.344553576821	-0.268213465734	2.46447976979	1.277626390363	-0.115649175472	-1.166723824833	1.050568401573	0.501393744569	-0.94302278205	-2.2185992106443897	3.915610872128217	0.25913047538521916	-8.681289375906388	-28.33859060906452	2.164469929542794	-31.236807574864674	-114.06584437380758	7.008576514202472	64.91558970957422	65.26015147517518	52.60883587139391	43.36928359177501	33.299205324742765	24.83656930168982	-32.41200311217217	-62.190425793456434	79.4690931567899	60.43993724644687	37.708752549109086	6.472689359834557	-0.19017221995171812	-1.5076993724909118	-6.336548892311922	-9.494298249918291	-13.979913234271873	-22.39016186729587	0.16342804588067714	1.4410953771632509	6.036360615669965	5.304341813653226	-4.9840972344835395	-37.72046155389978	-0.10049636033904809	-0.8556018183488158	-4.2078092342187015	-6.967737801506973	-12.161927637858719	-25.88509984823868	0.026490266623086695	0.3019304508322497	3.031899215754087	6.867355776522768	11.839660091819384	10.292433195180243	0.14420000000000127	-13.974419242820582	28.889529447194697	51.083647676015964	276.6082717540333	-164.98713959558393	9.26877161350758e-19	12421.115380373752
3131	0.383171109533	1.135031640348	-0.753742717802	-0.323233095244	-0.850342505951	1.081981715938	-0.33223206206	-0.33631600329	-0.336742815781	-0.22906648717	2.547864096614	0.467273662734	0.123617592398	-1.11539754414	0.78292334735	0.197489956374	-0.72052152907	-2.2315839985187798	3.938733376930863	0.2993981873403691	-8.650705065741967	-28.446272053605707	2.2432635285437432	-32.296728587510756	-123.61721396361509	6.910104901956264	62.49872572835522	62.708293705123296	47.53844661519632	35.14312732112968	18.02312047175165	-2.9928594937970066	-32.419698983171386	-62.25818274991498	79.27130877844525	60.23873812897899	37.70664306324726	6.886861216268122	-0.19097873535712043	-1.5169407674287685	-6.464316335489986	-9.935590552445117	-15.557090978333465	-28.11517100907518	0.2144116596928456	2.0320093904866976	11.985984275726043	18.046185519946512	17.932280277171486	3.6093109821962015	-0.09709842743058822	-0.8196045608886654	-3.8602273477133733	-6.098642372353111	-10.169871729007554	-21.69481949867878	0.0242840762186367	0.27542276214024813	2.653910175292907	5.651177114092283	8.430069209909151	3.8968817601248644	0.13610000000000105	-15.781266130680619	26.597240568736666	34.648793748572594	78.94821991535413	22.490236523580425	0.016784846192316884	4.24946400925061
3132	-0.095889450763	-0.533538201763	-0.748809198867	-0.572812531166	-0.561521495558	0.880647037835	-0.359171973395	-0.351755789939	-0.355603665005	-0.245002940949	2.709953789366	0.44018362398	0.017354649424	-1.130061941316	0.926682202787	0.244554349272	-0.826028389942	-2.265304535878415	3.879524080621384	0.2916931868841535	-8.884256529282139	-29.152603585986505	2.2054894488970986	-32.7286274780801	-122.2306776088767	6.8317119941710835	67.23969243493956	65.15404043750694	48.927130624292374	36.233300653266156	18.587182982151585	-4.467102967738972	-32.20580295909172	-61.94230784954597	79.59672816510914	60.50567091002815	37.726622080447655	6.185673751902225	-0.19136160476922545	-1.5207218870503107	-6.491002634031391	-9.974158481604878	-15.519802051786987	-27.49870686892202	0.20771301407242876	1.953687450833181	11.189528811829822	16.412554208705526	15.341055773745854	0.12670993394215313	-0.09990264643777631	-0.8494141009470372	-4.152659361459546	-6.8427916533912105	-11.927770375084311	-25.575693756241666	0.023517748540837113	0.2676884874015611	2.611132604127168	5.653641139630751	8.821252925438959	5.280761769589307	0.15650000000000164	-15.788330433275194	29.222302124023347	49.91805960041605	280.4310654618584	-157.88572044434744	0.0024753906644554477	11.120529719903958
3133	0.543556692706	1.885128181451	-0.756033433728	-0.542356551419	-0.580477397569	0.935957612827	-0.33606862822	-0.341918201118	-0.339899716132	-0.230830211247	2.525438835434	0.610970515907	0.01878703532	-1.133664287161	0.764631869961	0.207615050535	-0.777442688221	-2.2331923998260237	3.8566435010757454	0.2953263962943772	-8.971264418937022	-29.841964093685927	2.048243815943647	-32.66716913837717	-114.16766074762836	6.992587598646635	64.40511577638271	64.31158703512487	50.13336830632032	39.12906876245284	25.18374216762713	11.277247410431562	-32.09511885898319	-61.52220888842674	81.06938322862263	63.041370037848964	42.36970030160191	15.202128785880856	-0.19122604812757285	-1.5192417136765575	-6.473595500029767	-9.92037518496488	-15.34811548767293	-26.92150179594664	0.19684132408272753	1.825727770885084	9.834574475411538	13.447812457249944	10.009574453068115	-8.808975873551523	-0.09951375947082172	-0.8452469271848773	-4.110218524581077	-6.730131272246898	-11.641124517541062	-24.858943686015227	0.02183619513855287	0.24855443610274391	2.3877050387509295	5.036675603638791	7.34565784469516	2.7602265081376665	0.14630000000000132	-13.98799643262013	29.168560186958096	51.399189691674366	332.1549657164848	-222.59202815958858	5.6866505036739035e-24	0.03076602695728431
3134	-0.34549804327	-3.050189217572	-0.718639586695	-0.466983721766	-0.625161303302	0.950796226589	-0.343130928599	-0.348179631	-0.34904214904	-0.232459552214	2.707405945863	1.151211856492	0.011876522679	-1.04797322898	0.822829711085	0.186949272358	-0.747253805842	-2.2724010255333273	3.855424785565698	0.29784557332428513	-8.585837871729217	-28.012263376299714	2.165043610131324	-30.492377068257518	-103.10297831500655	7.322702387692017	67.85606935663107	65.29165657766357	48.54837469437129	35.44126410544837	16.94225866325659	-8.457875091457328	-32.092289471249394	-61.71224896581853	80.1250100744253	61.3669056880462	39.315019832497555	9.334995872148154	-0.19064871986315793	-1.513054896578878	-6.406374331552802	-9.727472949427634	-14.790872650801036	-25.256714026398054	0.17152725370270935	1.5328785885241039	6.895042004711149	7.0924178865784615	-1.7563562546196514	-31.460512793429366	-0.10070404344835607	-0.8582162540525222	-4.252009355327779	-7.133094454305422	-12.772068112829132	-28.07112498050782	0.02163422186728659	0.24619508610596805	2.3570481141909165	4.943473384494002	7.0916283376962825	2.2484936752837466	0.1312000000000009	-12.10193129026216	29.170887524253274	65.954515220989	192.3316913189751	-38.22975841000156	1.6636624123553898e-73	45.18843630101141
3135	-0.098685916885	-0.077236178198	-0.735345282731	-0.463267685914	-0.625956338381	0.93331674636	-0.331078596604	-0.335232070611	-0.337191124952	-0.257770321761	2.495155885706	1.025985578639	-0.032994794902	-1.216468650944	0.93024252795	0.543427409256	-0.831597203151	-2.234164835146086	3.889381173537374	0.2523538552947911	-8.45908461181065	-27.28896057495771	2.1791119831046886	-30.346700479311657	-115.67651781651408	6.779333624461407	57.93901794782886	60.844170140046764	48.03309521429551	37.184129895754644	23.072570387559384	8.887045706476071	-32.32318974312075	-62.06300704779958	79.64065923375743	60.7180271817961	38.327815527128536	7.947296819817065	-0.18974963505741008	-1.5034169151133605	-6.301240242544409	-9.42363428744564	-13.901825077507011	-22.60030311826081	0.17681447079929039	1.5933914587477793	7.481349782667904	8.341424685356436	0.5532125724205347	-26.86419141677336	-0.09701032472496184	-0.818071340589577	-3.8176222947386256	-5.910228685491243	-9.392660166050586	-18.880078934114643	0.025772955568412803	0.29315009460899344	2.898741486217012	6.420722024015366	10.542884971375715	7.8835829298656686	0.16330000000000183	-15.507359741562832	29.86374156948029	49.70590045582365	264.05188126189324	-155.23835564072928	3.065985484354467e-14	1270.5215179892461
3136	0.052532514971	0.516679100143	-0.795464729771	-0.649044676218	-0.493611921288	0.793079179413	-0.345366051516	-0.344588372139	-0.342365263172	-0.240527519819	2.563531676895	0.948445425974	0.003981148507	-1.197895378994	0.792136801574	0.328210861918	-0.795383772089	-2.1677863640413984	3.908166777171613	0.28154189756495923	-8.091001848922764	-27.115944305493	2.1434637191389228	-29.021300604706965	-97.94945558442011	7.316178254043659	60.681213138086356	62.452129108062024	49.29179576524182	38.59273216298031	24.94716956330179	11.371183491485905	-32.32327033663839	-61.71121565299306	81.3508673982064	63.72144054212103	43.691580059062396	17.774357315009606	-0.19154911221447768	-1.5227669905857824	-6.514765867412377	-10.046193322534528	-15.742122604115758	-28.216915414572796	0.17722779900133	1.5983210541428579	7.537299609928508	8.477073301122124	0.8463530138025166	-26.184402396195864	-0.09917034664342037	-0.8413570759036746	-4.060923702514502	-6.572045813460379	-11.129035500676302	-23.21596891156044	0.020795537419778628	0.23693890794820566	2.2629692359414992	4.719278298276199	6.66772925388374	1.7290060060760317	0.134400000000001	-11.625936207652684	27.851572242787597	54.80175519005993	216.5621734297404	-102.54303177429198	1.2130581144427517e-107	135.06011831136973
3137	-0.016431958055	0.628596420758	-0.776587168754	-0.254278088226	-1.006554517788	1.152593746423	-0.319513357401	-0.320184707837	-0.322205942184	-0.239201780327	2.20316418944	0.725383712603	0.099714559886	-1.065677654036	0.731016939224	0.418864338821	-0.769671337323	-2.2068869960007738	3.9335150159719077	0.27093832461799777	-8.741549142633067	-28.320334340623685	2.1025291642934545	-31.6951088523528	-122.1942457013016	6.6831819504771275	59.46748527875955	62.17808472054325	50.43502537863793	41.38665064959446	32.11404420251024	26.740677789199513	-32.463718444832246	-62.23673615872222	79.61879306296892	60.92398766825401	39.10938320602164	10.606985763504534	-0.1895652294989471	-1.5019945405703274	-6.310882184963564	-9.51902832144522	-14.448497912264008	-25.11449532428477	0.19929077374179915	1.8527795499332713	10.044607516794075	13.757233276102552	10.195008552668536	-9.269657585853444	-0.09684601449626336	-0.81726303420062	-3.852946871370808	-6.125097376689845	-10.416265037706461	-22.86453705917516	0.02912307054942282	0.32989740037356197	3.259824329832108	7.233214118905114	11.840963969510634	8.840890141528202	0.16130000000000178	-16.641209196632378	26.89964701906215	31.313684499993855	306.77794448908054	-219.7158212380345	2.3647436613628985	7545.1333854491695
3138	-0.452205596788	-1.385713623118	-0.760426272667	-0.455130377207	-0.650209111598	0.985619583282	-0.328183342035	-0.320888512266	-0.325447590693	-0.239232943967	2.202987267752	0.46986729291	0.005108978569	-0.885308055957	0.898442130343	0.236264028592	-0.892553149791	-2.235762342175237	3.938743791553133	0.29462530871610443	-8.866771802198128	-28.968921225825525	2.0275952759621094	-31.93469810929811	-115.83745067257557	6.722510336099074	57.735349175426514	62.02082982203393	52.59874011997631	45.65924968783754	40.344274413886474	36.12800852431564	-32.43192455078673	-62.31291081615679	79.03048710570941	59.75219122647629	36.61440825928626	4.257290607683134	-0.19030663802401304	-1.509431878157628	-6.368732930582644	-9.62331398491196	-14.502773972869138	-24.439146464217966	0.20897706325102888	1.9683538497682997	11.334319615279675	16.702956675083463	15.789361483698205	0.7138939259469584	-0.10345258099571861	-0.888076118157331	-4.573632786061276	-8.031782796023135	-15.235296526865595	-35.07320906813631	0.02936100759617011	0.3339555369108117	3.3742282787333715	7.721751581630945	13.505118362456678	12.162140077862293	0.15370000000000156	-14.528688773444705	26.361917054781422	37.2531387853067	244.75099540168935	-158.87015721629803	4.463759610026374e-16	5.66599251389124
3139	-0.977593757705	-3.971590869003	-0.720071952984	-0.545022113164	-0.588040040025	0.937139287974	-0.338750167194	-0.338164814951	-0.339987507961	-0.242714975275	2.409632424828	0.721554473969	-0.050278700685	-1.175868673093	0.850745311062	0.296951359532	-0.926044664047	-2.188160715473648	3.945112029525876	0.287109090026621	-8.52545517696144	-27.644077051108543	2.0369078167624814	-30.72455669265277	-116.2031015544768	6.359143571074213	65.4410076010044	65.35693631511937	52.21110875774669	42.59365047531457	31.888635780200214	23.110582563574265	-32.46639760608965	-62.14883135830497	79.99807284660771	61.47458512700445	39.7477642551094	10.641149534141626	-0.19007739178960395	-1.506850222636258	-6.335063622209314	-9.511658573949614	-14.120482000313176	-23.117699832027704	0.19014292958202203	1.7476151993505256	9.031395025138522	11.702786266872842	6.819700284422405	-14.607348776122837	-0.09868888442732425	-0.8362482613649879	-4.011488131947583	-6.44912723100095	-10.854237003039618	-22.68257950947288	0.02903022915374048	0.3304757995022508	3.347563945810886	7.68526346896859	13.53894673614926	12.396098558903272	0.18180000000000235	-15.619639317238128	26.586683313886937	34.183011493866715	216.8371122382307	-139.65768520540578	3.5619459676021774e-14	178.06940935145116
3140	0.284772200891	0.545512939621	-0.733092780935	-0.747023515744	-0.283978045054	0.77814235748	-0.342214368217	-0.348851946421	-0.344211735044	-0.249563241557	2.663507832435	1.172844906257	-0.135892889519	-1.347248373924	0.943095963558	0.309280415547	-0.887255181712	-2.1764562794678195	3.9374333336524625	0.28508415777793367	-7.987212186685543	-27.5283018654503	2.1027646451844957	-29.85291083260663	-104.98416805624419	6.99471281961894	56.768190608315805	60.29703431789336	47.899352216677364	37.096101413837914	22.63972568341755	6.643814671953413	-32.43515350179477	-62.02054838039961	80.40204441203183	62.06682039551746	40.54378908187234	11.51328840778975	-0.19068220976933775	-1.5129526597115255	-6.384227693177188	-9.606422571896438	-14.205641948787171	-22.71304546447595	0.16530736301632318	1.4628923290389695	6.260773490433785	5.81517907613116	-3.944755520770755	-35.42297046984065	-0.0977549529394473	-0.8253586315327603	-3.859951663583566	-5.931991614548026	-9.0750230501694	-16.91780805880885	0.021690610046326008	0.2479421422611481	2.430470294334284	5.280800556651766	8.339766376020364	5.251354595452969	0.15040000000000145	-13.039523285077	30.885169788550066	60.60834474230824	230.10279170953245	-115.79708979317883	7.502940207663711e-61	21.632730195866667
3141	-0.581018533899	-3.288199274879	-0.732471215265	-0.614143595255	-0.486859889472	0.877156265692	-0.344025721354	-0.341750414908	-0.348768805799	-0.245581861115	2.551185336548	0.84128871164	-0.026198786913	-0.951366928392	0.994449931067	0.190829906177	-0.953493602196	-2.2373137545039277	3.9429879567362947	0.3001426936645975	-8.52983784366903	-27.60681566391211	2.1381512792847426	-30.50271250952554	-108.93312820708711	6.964549696375123	56.38841524112215	60.13045255903277	48.00020069146875	37.509424156972365	23.95281040953175	10.518255525620344	-32.43294354046549	-62.32431011591843	78.96078333017752	59.592172474642666	36.21308219324337	2.9503440625510495	-0.19118835609251267	-1.5186918755087402	-6.461096580526968	-9.867237659099255	-15.126360626454938	-26.023234503153137	0.18207148116970204	1.6543723156907868	8.102917821134957	9.716784574307676	3.2084069358668192	-21.381946601239274	-0.10396984796536166	-0.8932785724697931	-4.611792460918533	-8.095011668218559	-15.257948737585089	-34.68700404162789	0.02861410916256721	0.32606119793755944	3.3120943876939646	7.631478403710424	13.560160299212672	12.662149790791775	0.14580000000000132	-13.40429044099658	27.836241611017407	52.33961072086986	215.39974585477256	-95.5778762950619	1.9564177086654395e-40	75.93094958682326
3142	0.116735585001	0.575579105853	-0.74879732616	-0.508764605551	-0.616493632165	0.894493072973	-0.335231103977	-0.335383895292	-0.33569687461	-0.252403192891	2.409506563211	0.645954943364	-0.048950593343	-0.93002061742	0.945552785896	0.373291383245	-0.857394521489	-2.2686275401142324	3.8775303600078694	0.2754261673030219	-8.98160113845153	-29.90326758290522	2.0454101472438384	-32.880454975609965	-119.69845131826304	6.830405753634914	62.934154936886735	63.95011788957371	51.091127721190965	41.27862017126777	29.98074812892749	20.652455082533688	-32.23770234854166	-62.03593009727201	79.30401006305641	60.01127133720384	36.83842154306541	4.790851239240844	-0.1896392107389542	-1.5022767328463704	-6.290789069897427	-9.39880804933231	-13.850835340299483	-22.521993451966313	0.1957070262536328	1.812261466347131	9.68596935942214	13.105377094930276	9.336465751626825	-10.116665768323836	-0.10314172977489959	-0.8846252729532597	-4.533321547677104	-7.911574702752741	-14.87914299512538	-33.96648507334337	0.026412131040474303	0.3004163869030117	2.9833204995163767	6.652611342743576	11.079146005695158	8.699650165519609	0.14980000000000143	-14.718218958823144	30.09413759810166	54.23300610512094	224.31654900626413	-108.78120801633578	4.419250505536342e-08	1.3484194960279594
3143	0.212553537854	2.812113900315	-0.726058535158	-0.572223508911	-0.517688481998	0.916397947292	-0.341500853145	-0.334089940385	-0.337970542158	-0.237659060399	2.366751149087	1.207714172228	-0.063873368315	-1.105884324812	0.762737577121	0.327255806263	-0.902953140744	-2.1893536273651817	3.8771514434276884	0.2805347454644521	-8.600953348785001	-26.712684996562146	2.2193790098286006	-29.38762274836401	-103.49948648781584	7.248062704227356	61.58235067025805	63.669513324131515	52.16094946156137	43.54982942702461	34.71131711540113	27.832208923305732	-32.20558603650847	-61.55468433875023	81.48254332026669	63.84275506506797	43.81664904149118	17.913009467528383	-0.19024890471265554	-1.5085840154726917	-6.34916052441615	-9.539205415733935	-14.147283681824605	-23.013176307258423	0.16748781590604805	1.4871029339035846	6.467765998413207	6.207630304328489	-3.336638089537338	-34.48490556287219	-0.10067660694664181	-0.857688472387334	-4.236154471962113	-7.062702366255103	-12.482823743322767	-26.967545109926856	0.02681882501699892	0.30547837125840427	3.063759824018943	6.929052527785873	11.895107886749964	10.219285899936903	0.13030000000000086	-12.53592617065466	25.11856595147126	39.6829565976181	303.25668680256996	-208.95877360319795	5.679600138774933e-71	16.650735959098895
3144	0.360154455609	1.455880408955	-0.770017090345	-0.436557673064	-0.711387623238	0.988884859494	-0.326680543398	-0.330823249553	-0.323248927083	-0.266585176845	2.398277494753	0.764769265979	0.076604041409	-0.925362678618	1.005937684556	0.638759264008	-0.852882495837	-2.239431104570329	3.911504396194841	0.24004523760941401	-8.016952900556904	-28.768770537159806	2.078134094976786	-31.709334800188845	-119.41407585819658	6.76086416203426	57.7058737137674	60.96357391214669	48.86583193934283	38.83026265520226	26.72339096673224	16.731522614042472	-32.4293322024964	-62.33366305965275	78.91438047424103	59.58182301343338	36.485747760188694	4.251640921231559	-0.19116107258725695	-1.518757177177985	-6.477841403049535	-9.957803912826899	-15.555674376648215	-27.886816862051475	0.19093743280997982	1.7563039459799292	9.096558188136763	11.796537680110031	6.870556084195566	-14.779041438813305	-0.10230908213986839	-0.8758604286412727	-4.451046154753799	-7.711485410119037	-14.4351325887088	-33.006661943739644	0.028142183404555685	0.3197772715057743	3.193399482417664	7.187121840088326	12.170876727338051	10.078225662950242	0.1560000000000016	-15.528615900563901	33.26870594126634	62.54720350418877	302.5378202372425	-184.03465661474436	1.9764321045616982e-07	15.134339670841403
3145	0.623464904959	2.239335572063	-0.758632521267	-0.366754390544	-0.865081057381	0.999832500678	-0.33270594611	-0.332126217404	-0.32709815717	-0.246847621602	2.413964759493	1.30830255688	0.050531591895	-1.068666799896	0.79660013127	0.461859143423	-0.803964822119	-2.1913607723839985	3.9424600629589843	0.2653176164314131	-8.249539808378557	-29.53195257712381	2.060009315692392	-32.71902480884654	-121.01333457545066	6.83140165424802	58.70465043968646	61.21258958953355	48.17900518350596	37.36358212152142	23.655660245128903	11.097197217166585	-32.50579343772149	-62.25613551317538	79.72508966913723	61.11190520252751	39.38313350829545	10.839796814857822	-0.1897041758288955	-1.5033717655190093	-6.3209021929968	-9.534879683082464	-14.444206291700477	-24.937933507386738	0.16887165557399558	1.5017563180894082	6.5635408953895755	6.323050694774362	-3.348323370082668	-35.036626475986026	-0.09831928311373592	-0.8329250460509955	-4.006439473449018	-6.514438121480565	-11.327686806352267	-24.84904646113274	0.02795098628500504	0.3170398006555762	3.1336289204752705	6.950594546082504	11.396307953927364	8.52511874843489	0.1486000000000014	-15.24263073055341	32.007612375915016	60.768813176428374	270.09757932256883	-136.57960536374594	0.0006019624428689232	122.24681825770189
3146	0.128068627057	1.667123153937	-0.740014976527	-0.327218949585	-0.858574723729	1.042183317704	-0.331446067727	-0.334717364879	-0.335776157608	-0.24572018235	2.446798915148	0.832348267982	0.041141581362	-0.957593283954	0.724242335791	0.598531533576	-0.780137870136	-2.1356712909905413	3.956167774920625	0.2451109722533153	-8.448020674379755	-26.762342559033506	2.2347014289728513	-29.62261744600199	-111.04085573064927	7.09974365853779	65.81744069960287	64.76397970754711	49.7076628261805	38.1374036779752	23.255601198703427	8.146369160228573	-32.578953271483805	-62.12458460752912	80.77998888191975	63.123299777256314	43.351397589827585	17.71666906930573	-0.18948030787241688	-1.500867089066533	-6.288849288335522	-9.429741671834435	-14.088417713143434	-23.718168825731663	0.19018662839012068	1.7471080466450035	8.98289748151493	11.50893984252995	6.234640954306117	-16.21456670321024	-0.10043899166474221	-0.8558965283015388	-4.251546398075574	-7.193517722713266	-13.160136469906119	-29.83166977697861	0.02715034292322029	0.30800040605836976	3.0316982652932687	6.680851587883013	10.807313981248798	7.6836271168348	0.14710000000000134	-14.5202460917381	28.726411624162935	52.400029459431536	292.87118366218556	-164.87829798067665	7.858419441941366e-36	0.018281683233321598
3147	0.214506252865	-0.078243397775	-0.721149737388	-0.586050626073	-0.471060101881	0.906645331498	-0.344012561102	-0.348869795008	-0.347350678219	-0.236416775997	2.720688860562	0.790105136701	-0.071038533435	-1.214381043054	0.880442486028	0.182900148842	-0.932179396429	-2.2250181314900996	3.911106020855234	0.30006307781498104	-8.313386524828621	-27.627303901389872	2.2208824733371975	-31.58231064571606	-121.11529047323312	6.6743825586745045	61.4843678003667	62.2739717196257	47.45613376896946	35.08050764129886	17.59181331000588	-5.588142264903205	-32.302058005541916	-61.9595247195954	80.03336217542362	61.36787334940366	39.378963504803096	9.313608635598085	-0.19040332084167372	-1.5101555589928324	-6.362486436157816	-9.567380851156766	-14.187995179880227	-22.9922188104944	0.18473883400407984	1.6853385410983932	8.41866875425795	10.411272583760512	4.529138310195541	-18.740220443564407	-0.09872723170903874	-0.8363890049204237	-4.000606971192223	-6.386022526907589	-10.55707877865797	-21.507100599590547	0.02769794290943099	0.31569679200234196	3.1938852717353403	7.314824973260375	12.868760573261369	11.758059188873439	0.169200000000002	-16.35932656773712	30.45637624625896	49.66712546319487	264.31438786069384	-158.2359029459309	0.0003091337401583683	28.256920698457368
3148	0.015993503946	-0.189736775688	-0.732673382571	-0.652228103511	-0.432069452365	0.867211153765	-0.332190020698	-0.340542033952	-0.337948516625	-0.244912056334	2.495091807258	1.277263663789	-0.118067665932	-1.2644210153	0.864390993524	0.320896640932	-0.916624659593	-2.1699388125627244	3.936567221235354	0.28351264382519054	-8.178009419751154	-27.181043301650543	2.061926283445106	-29.654668863175097	-105.20455671720975	6.894735153441594	57.58538546858886	61.1365081876558	49.572147757547704	39.964384625213825	28.492545077761793	18.563579405947397	-32.43454903675012	-61.98155467379198	80.61462565310514	62.49173238954516	41.45790331213228	13.603182898457375	-0.18997373124018707	-1.5055133220701358	-6.310099017434664	-9.410947697397203	-13.708596459614123	-21.503227215298402	0.16372235882320205	1.4445075148653514	6.071356583192876	5.3835802026730954	-4.824381128696052	-37.372393061028276	-0.09821460908586833	-0.830731155787948	-3.9353558416209675	-6.191155884734696	-9.974465847404176	-19.818691315757963	0.025651330766374433	0.2924574680873512	2.924549246967441	6.579957377608193	11.199582547380313	9.390906845456572	0.14720000000000136	-13.182871763660263	28.417361355693394	49.55128631722422	204.78895998998584	-101.7940696428082	7.6493505144036955e-59	57.43532955720221
3149	0.381210602746	1.984600929	-0.78023572916	-0.483703625749	-0.698366870671	0.911376744939	-0.325773816903	-0.330870065693	-0.322919823968	-0.227259714688	2.320316300391	0.458387716327	0.055290432317	-1.004798715548	0.678110484893	0.2518428711	-0.802388017857	-2.1648285178376128	3.9222857774467013	0.29199028584404096	-8.16133114337978	-28.264283094980495	2.047632121365886	-30.809588911054632	-107.75713677458033	7.0042312513336595	62.52249420695491	64.0110920006685	51.97459597447807	43.07346810450895	33.91283158506716	27.294008524527676	-32.35431411877711	-61.759877104510934	81.32678484317623	63.78832476888728	44.056383824803405	18.784072135905486	-0.19093147324310025	-1.516373869718239	-6.455439360123222	-9.902879234038911	-15.433976619328043	-27.644328327387885	0.21010931841861283	1.9813418872592683	11.454999010950523	16.92592194578446	16.077821167577962	0.9638529317498259	-0.10111545141015296	-0.8629191287220225	-4.312740185312738	-7.327612636530068	-13.392186329727187	-30.06781394790204	0.02490486603164856	0.2829000580418726	2.7611871244150263	5.997243394644807	9.409575190082782	5.831309840711207	0.12470000000000071	-13.168750278646012	25.913397679127957	35.76701392755707	165.90560306957389	-87.91175307303087	8.414784995101118e-46	136.576676699353
3150	0.386914946775	1.151554456299	-0.740170477068	-0.574588881845	-0.531776956266	0.903778408851	-0.34235759842	-0.350063469152	-0.348373416965	-0.248084239511	2.697216135393	0.542092321194	-0.049896840023	-1.104909814154	0.851741328206	0.405578392236	-0.781189520159	-2.196237008505459	3.9003194016275935	0.27115201100252356	-8.742617915396549	-29.17702763644591	2.0977610355577125	-31.90424377860873	-114.96459530372917	6.952512256804836	65.26952276422585	64.23153862222786	48.59489234434069	36.13258939603275	18.829098591834605	-3.4269920809642613	-32.323785138679646	-61.86643359299873	80.59284769537877	62.37499802156797	41.24489597382186	13.44434603200442	-0.19039133010278367	-1.5101814915064267	-6.369788714733019	-9.607430407186412	-14.38142878306657	-23.8261388657344	0.2000854521532105	1.8639813591430685	10.244283802186715	14.361912252574873	11.717472499185167	-5.736428181641147	-0.10060134552151263	-0.8569216175593175	-4.230066923308704	-7.051000086716126	-12.46957181257027	-26.986375708455597	0.021128146590319197	0.2407245871416521	2.3069794986596754	4.8398117600873976	6.953725486005069	2.2264947121726095	0.1521000000000015	-14.508960579302537	31.77927186396434	64.423530872603	270.26253732817463	-135.22595458446395	4.1123477384189717e-16	5578.915213757207
3151	0.19707503577	0.778734597593	-0.737851916326	-0.388336295568	-0.780671003176	1.08653307989	-0.344186709944	-0.342557359676	-0.349677464583	-0.236379772985	2.658413367004	0.54081553755	0.108223105803	-0.872492904963	0.678990981662	0.434288116614	-0.845293100523	-2.1556586739502306	3.9210178642639675	0.2674116036683787	-8.88047190849558	-28.793651497753398	2.143312113921658	-32.36250535477589	-121.44326370398086	6.848541036562342	62.5596703969784	62.54229485623022	46.86889595215128	33.908902555394405	15.416918560966439	-9.925291684348014	-32.40494690405089	-61.831275133433685	81.25335467948473	63.72866859628858	44.07565835849448	19.168101261360412	-0.19139050848159217	-1.5212029808847667	-6.503894943048343	-10.031403785584287	-15.76472186282139	-28.512908001425707	0.20640007304687458	1.9374566183103579	10.983568995998999	15.89591542173361	14.261389704682436	-1.9069687908108657	-0.10274334891356088	-0.8806713733784617	-4.5069754316692645	-7.878108921286597	-14.929181810163655	-34.54013314227362	0.028885199223444583	0.32810045440325636	3.283783456141694	7.415708297603764	12.62636462020937	10.619371994133193	0.1553000000000016	-15.673995920067767	29.615352600660565	57.49364908631635	286.8633624385248	-138.36379669206823	0.013418679888862965	711.1145092626895
3152	0.592746574652	2.918432770506	-0.712997395326	-0.383526403721	-0.779196645373	1.052186091908	-0.324516843141	-0.323160232949	-0.324156494583	-0.231014527872	2.230706435196	0.853656963707	0.050234575135	-1.137245773117	0.79774951011	0.177509816628	-0.838972191461	-2.2925576272368615	3.8471983117554376	0.29873625915626223	-8.988761735659951	-29.47302466334452	2.1029403981806483	-33.3707893354694	-125.57007846911583	6.752893522281928	57.49727298966956	61.47419235764147	51.06222481394161	42.976438789464495	35.38054612461046	30.648163224775004	-32.060659828948474	-61.73518598045808	79.86456474143996	60.920336917960555	38.60020267846483	8.18770189333594	-0.19038027450474873	-1.510348553995287	-6.384653148717191	-9.68573690563106	-14.75265569172036	-25.42484819774764	0.18721052663293664	1.7129541861959243	8.653821259375002	10.831797220445562	5.077755197483277	-18.20941687214403	-0.09750148061772611	-0.8237691547314155	-3.895673502917174	-6.173600364563789	-10.28472965863138	-21.732179465336475	0.02850150963317525	0.32376629336344076	3.2346599600876154	7.28484110724085	12.340135268514201	10.225229773725909	0.15400000000000155	-16.352718369959877	27.082913222997234	29.676393502275854	487.53778254512684	-413.41346240656185	0.004123511671551325	0.021874280503103326
3153	-0.134617626789	-1.237595680268	-0.765408337671	-0.34467158024	-0.907333329473	1.025386589891	-0.336493112055	-0.330695706035	-0.332607676283	-0.226586095032	2.400758293571	0.995173978252	0.123523135888	-1.035931154752	0.711458500216	0.195046884485	-0.828670776243	-2.2309485855907676	3.906384253897672	0.2987702616639721	-8.337902902630848	-28.301100583960448	2.125169906881005	-31.788385327722864	-116.98380042970011	6.824567009184386	57.53225183845254	60.54766735051146	47.73939037714059	36.94075606846468	23.215184183870637	10.774561527644993	-32.290927450644105	-61.95633381990029	80.06227246787277	61.54309098972608	40.07455984292054	11.68337430921783	-0.19069943029517808	-1.5141415434501246	-6.442672481758554	-9.896920167818937	-15.537511684609795	-28.366673476035512	0.18234070838959004	1.6559937759654226	8.057215615849975	9.492933679249187	2.469048434769525	-23.58248211288845	-0.09863171841076389	-0.8364291357006829	-4.0490835794938995	-6.646148990196731	-11.73249073275025	-26.084344007628573	0.029969237302342827	0.3399105762545463	3.395392682422941	7.651031667541598	12.932341358951302	10.671258565253277	0.1517000000000015	-14.95863954015575	27.91466172224937	45.436761331568114	256.14262408944654	-141.43973150050942	7.508298323776347e-11	1408.1120885017085
3154	-0.350866047131	-3.342448152271	-0.708360279326	-0.361629401147	-0.798062293776	1.039183669753	-0.334861519544	-0.341349588804	-0.34039059543	-0.24083980819	2.57472233637	1.461990107348	0.073553219653	-1.067419864442	0.830263653312	0.317292221426	-0.773700896719	-2.225789763543154	3.9339791090614655	0.2844053624357352	-8.676528482622775	-29.863532598673572	2.001301888551516	-32.66159191143891	-116.0604286543528	6.846071587744061	66.80131904553576	64.92275436881451	48.82439554319745	36.26990135048959	19.095879801212188	-2.040922606424094	-32.437710575021974	-62.27615907963282	79.2501490259169	60.16939601811495	37.4613483692738	6.511091540285574	-0.19058414293805803	-1.5125905019300256	-6.411670205863145	-9.770624972455183	-15.0277543557272	-26.348713814376623	0.1629175199882589	1.4344671158143931	5.9408370077212	5.037043224307933	-5.64737457398029	-39.434730315039616	-0.09880106223303488	-0.8379412934150334	-4.0510225461152585	-6.615392456653908	-11.518102443966281	-25.115415344898768	0.025665701998217702	0.29138856956888687	2.851622891849633	6.222307059312609	9.857123654414897	6.398365208213405	0.14650000000000135	-13.968724316060593	31.808556495170322	71.05179489298149	228.17397169312872	-64.23078185674825	6.699735233660878e-16	3.3751824120727756
3155	0.107676982901	2.060540060125	-0.742826324757	-0.560170818376	-0.54137838363	0.951981433782	-0.337161267256	-0.332816574394	-0.332313001086	-0.258268472696	2.363767011134	1.137162424985	-0.092542203369	-1.09936353043	0.875490233349	0.629641492733	-0.836947529296	-2.150021242690913	3.926481132171082	0.23943543707045373	-8.23477178985923	-27.293288421039875	2.1056686343655944	-29.26827218717756	-102.7832304663572	7.120007537053735	59.60228197160356	62.5605753431764	51.39515580187774	42.76493980431185	33.79595884841443	27.076961474371366	-32.47014067918809	-61.95847995168937	80.95554613237766	63.23888484430437	43.209129232700896	16.488305220841013	-0.18956313641859016	-1.5012179367382739	-6.268011192977943	-9.301997091412556	-13.440674640330455	-20.89208537328142	0.17043830155912934	1.5206707719425712	6.786793691403768	6.8810152094673205	-2.0981820500323733	-32.023536897279065	-0.10056212066343254	-0.8565255682311458	-4.227126434543451	-7.046174262302584	-12.469013261534982	-27.025043321171893	0.023983391934647307	0.27309141273613036	2.6793059550534957	5.854733944176974	9.340210129278596	6.211468159986527	0.13530000000000103	-12.2902871652392	27.84606964572137	51.442691992836174	194.9058490298265	-87.84290633447223	1.4148835288008983e-74	11.436148319504815
3156	-0.174099876236	-1.329522752026	-0.703895633449	-0.694881890698	-0.399280253681	0.84478441897	-0.342326339727	-0.346884605471	-0.342691273239	-0.244726697696	2.554235841503	1.320788100167	-0.100017191554	-1.167643176529	0.886354885404	0.254564989085	-0.936606471288	-2.238086595917202	3.8524097045400447	0.2892759562388051	-8.173959721072073	-27.876579529670522	2.0307588742877747	-30.23220276037001	-103.30873835611588	6.979530876427173	61.36217285881974	63.051075404426555	50.28441274488209	40.1178492505523	27.630865507702108	15.846610943165157	-32.09475583635547	-61.552543853554916	80.87379620563043	62.614628621020515	41.36912279211228	12.951763262667201	-0.1907100789408334	-1.5133728555097663	-6.39444043833966	-9.651598366527786	-14.40314445363691	-23.53005468259286	0.16157696527183443	1.420312794933076	5.848263861051822	4.921454260289978	-5.657935205435827	-38.98739048805907	-0.10081501036397864	-0.8588918592648144	-4.235937026867189	-7.028564294240644	-12.26538764917415	-25.981781940642744	0.025626162996594315	0.2923419171461699	2.9314336131076826	6.619896456971491	11.359011472778151	9.741845067199085	0.1386000000000011	-12.209107267413335	28.742710082294508	56.545451346531536	184.63925116857519	-66.76143225428247	1.4566342888400577e-70	15.228577044398408
3157	0.120785364839	0.327183814956	-0.736522376246	-0.506416057952	-0.627952687161	0.989240415784	-0.338734280858	-0.337444790063	-0.336830865725	-0.243447460747	2.442514992702	1.321402207998	0.006627776227	-1.256921745756	0.830071420227	0.351631862135	-0.830506427777	-2.1815186292913187	3.945181390885032	0.27996498647748685	-8.710755295171502	-29.758174165661764	1.9949042493593758	-32.52813149841272	-117.10928480120667	6.736516670166522	63.01806092316976	63.83889944731972	50.584286233827555	40.3507913707018	28.12409693658514	17.494235409494976	-32.48226128938854	-62.15100088131798	80.07653026680875	61.6403909005752	40.1041482500083	11.563763331659931	-0.1907576131896987	-1.5142092778261838	-6.418291244333971	-9.759785305333759	-14.875904198783843	-25.47828922036082	0.1650140840914192	1.4586716904840997	6.18564080227433	5.586443882627763	-4.5478630986379045	-37.049602635788695	-0.0963191627560284	-0.8105491187962702	-3.735692358820185	-5.6780561625287005	-8.748676750678444	-17.213692157992423	0.02511205654527995	0.285633255478902	2.8111416022302174	6.180287499299069	9.983911579187108	7.01550825949999	0.15290000000000153	-14.505408406548158	29.389040808321223	51.35841436979843	264.3828154387744	-149.5492399455886	1.6968641142359806e-13	1.1325748703976843
3158	0.161015795713	2.020219099053	-0.752099192453	-0.58774679429	-0.545190729715	0.896263208123	-0.351093720862	-0.344758973649	-0.344674174201	-0.26381404019	2.540442147512	0.772064842934	0.016009102139	-1.258473280494	0.956040587964	0.597017044349	-0.851489516504	-2.1753543096398458	3.9382659248908367	0.2456871781159419	-8.497669097932516	-28.319759881628592	2.1740683819369897	-31.3694897874381	-119.82145070040224	6.757525301614887	65.79177493572709	65.06917825868902	50.692484201904925	39.73805960671795	25.979703603717766	12.322675293970372	-32.51515291416978	-62.2001120849409	80.00634549494427	61.56227845732706	40.082716613422086	11.126546445006095	-0.19150180751549284	-1.522180987690174	-6.504893202043664	-10.008755153485358	-15.598896639521765	-27.66609046149528	0.18657757246265919	1.7062576733170531	8.613495278718181	10.800617494313213	5.165832971842844	-17.71036557532091	-0.09725499978361025	-0.8205725488617538	-3.837477422231289	-5.946782779937539	-9.418307106063345	-18.718124358260923	0.024403814425794975	0.27781290556792193	2.7314746526297835	5.9910580212141165	9.637741284374242	6.645978843194226	0.16230000000000178	-16.006612057393315	29.209717852770105	43.27884447964189	302.3622820723114	-205.88256275050813	2.3843495286280097e-05	324.20087646121317
3159	-0.245163768702	-0.990947109145	-0.758394945502	-0.479273630747	-0.667610174763	1.002345953776	-0.345037922668	-0.340973355909	-0.339099556582	-0.250976502932	2.542044263646	0.496912186327	-0.037440959483	-1.177903333619	0.89503205046	0.41549942904	-0.79429611411	-2.236931496622728	3.897497588036178	0.27024621324126197	-8.385448359214454	-28.88117989024133	2.1171245783731236	-32.19680292484776	-123.47089642420362	6.515839264294099	63.74658616930631	63.73586749132472	49.15743716356595	37.608230293491665	22.429539031915894	6.0789705275123165	-32.324195732374214	-62.076009871143405	79.58962173275731	60.626686136489376	38.124583460464144	7.716017980953432	-0.1896102845441002	-1.5019458303536102	-6.286125645805306	-9.38211497486139	-13.787854413891875	-22.285633807424585	0.20663160453233548	1.9405516371210787	11.03293785914775	16.037803837410156	14.598638511279308	-1.1986390651506158	-0.09767933982616844	-0.825503856134303	-3.9053281971478584	-6.176240390306068	-10.19741910518844	-21.208390014044436	0.024175105646584684	0.27479901259534967	2.6763844779406405	5.788551775767866	8.996956668733075	5.303177141541197	0.170300000000002	-16.66323819940354	30.617358501497968	48.103615597371125	278.9046126305869	-176.38226269451232	231.63220384724823	42172.08940430849
3160	0.39633944666	1.585080720364	-0.734985229766	-0.458294409192	-0.654511303883	0.962311461608	-0.343500226518	-0.345388103512	-0.34557388284	-0.234105577124	2.67522903927	0.572879863302	0.044228948733	-0.898770903516	0.750967598272	0.297068815602	-0.832292364937	-2.2120707725878455	3.884953091578927	0.28503761867796035	-8.550162301782551	-28.011432765217233	2.2305901555778584	-31.322784482160593	-114.84853205900924	7.113204179565747	64.70795605871841	63.773042766986265	47.88416974776164	35.079273310871855	17.030952462648525	-7.137466728011746	-32.23416165577817	-61.73664642682657	80.77196813531276	62.65018267147461	41.78180478236886	14.505340090183893	-0.1910134031249807	-1.5170441047112702	-6.453418005934955	-9.872512998433415	-15.250269789722458	-26.76815220869723	0.20151552989078814	1.8803262156322436	10.396050038998956	14.651178627059199	12.131375049092576	-5.252170994810045	-0.10328073106093676	-0.886194874003906	-4.552845115716134	-7.972724399825207	-15.070814245895216	-34.59380717144873	0.026113445039569548	0.29693017972963	2.93825966283993	6.517341687502424	10.728469459254168	8.099169736447294	0.14310000000000123	-14.36524695228159	29.88038187290931	59.80334315263798	267.26468290721783	-123.56955856868318	3.867984324374822e-18	703.6451969319725
3161	0.30543483178	2.394654087943	-0.699563414796	-0.571154890579	-0.503359792937	0.898094800389	-0.338976245746	-0.335785694808	-0.339609964769	-0.233262048444	2.412872682889	0.705898423729	-0.009837909703	-1.180255662826	0.792169476144	0.221739483663	-0.801752322594	-2.161160733065098	3.9541005050171263	0.29671232777281115	-8.698705819270385	-27.588782430184107	2.1742086927451245	-30.015925218896825	-105.07650185840387	7.208427973560131	59.37315086756161	62.283226859271096	50.753664527399046	41.61482127602991	31.416019232328203	23.265695243838998	-32.46911679259675	-62.00895072390238	80.6896792214967	62.69496663326356	41.95642224240311	14.528364157702786	-0.19130171984648103	-1.519876097573508	-6.4726877322049665	-9.897482416842822	-15.203274739822378	-26.222759312320832	0.18967132904535935	1.7424815645572356	8.993965945749505	11.652004244838672	6.804680632636437	-14.461681044997832	-0.09927159089175291	-0.8423557766419069	-4.067560194917324	-6.5812655504676245	-11.12411289346998	-23.12685065115282	0.021685829971769852	0.24722344707986557	2.390014547649378	5.086895166481065	7.604755422333139	3.4764643244535094	0.134400000000001	-12.860252443591687	25.53671145324229	38.004616201637155	316.5898571142778	-233.79378639408043	3.053682691033039e-62	4.594816480947546
3162	-0.168993335707	-0.005295427086	-0.705788232762	-0.669945020263	-0.333124590808	0.906595641571	-0.357952139142	-0.351838375294	-0.355154853871	-0.24861152318	2.727545936106	0.376362836503	-0.122927710501	-1.341001923087	0.864715724044	0.422000472029	-0.915027972709	-2.141472241956561	3.9399311807029944	0.26964102428601633	-8.489548080637462	-28.151813095614944	2.1412390946918127	-31.74514796793606	-125.28351335612265	6.281490850029706	63.121263166113906	63.32464397365554	48.57255814000329	36.55377501300865	19.920525941070302	-1.0991289372136335	-32.46922943959364	-61.91141333807644	81.11892382348057	63.39045704499883	43.05803227579901	16.39696617695136	-0.19057199570329855	-1.5116661949405554	-6.365365357942047	-9.538601976309034	-13.952115784281618	-21.77510807050702	0.2072508317703381	1.9495176230288342	11.203670816437697	16.567671664615553	15.929275077931456	1.6424198693893046	-0.09716413860167891	-0.8190033213380408	-3.794123645649327	-5.754334712934062	-8.616115386049872	-15.855301525026384	0.024314085504162156	0.277676925986729	2.772832607128756	6.215626926494553	10.52418420264069	8.681861472804743	0.18920000000000256	-17.92476885301984	28.52139566613667	33.67907920688997	326.04543109897156	-247.5555989391105	49.55608938164538	2943.9938576772947
3163	-0.426343572799	-3.463324625535	-0.731489645659	-0.472782457722	-0.650798169808	0.996735602132	-0.352781882744	-0.345630064387	-0.351139426643	-0.225369247514	2.703180874495	0.943891131609	-0.043777250839	-1.073256720982	0.725862165325	0.178325466199	-0.827544311957	-2.1897169690438942	3.9225720993149444	0.3010814378804652	-8.532627849765113	-29.38072903586316	2.0400215005278675	-32.55096147447582	-115.63025298886645	6.724921452409304	61.60139167933381	62.11150809175658	46.782070961720194	33.946444336608145	15.551400267906171	-9.898002279929646	-32.337439843015915	-61.8526554998738	80.78262371113081	62.79938773154935	42.22358526681537	15.231032727285376	-0.18959770205255083	-1.5017473453823258	-6.281124630270358	-9.360206397176379	-13.694649988437714	-21.917986103738492	0.18046508138431164	1.6353724562740546	7.894474704243208	9.227793746863997	2.1975851618859688	-23.60480448124611	-0.1000466019141072	-0.8511641669707075	-4.179887978134312	-6.940883294512502	-12.279272151361686	-26.804470080643455	0.02560892510991306	0.29121832671788295	2.8729780501689373	6.341569652672007	10.331780713923209	7.508148703168135	0.15720000000000164	-14.437376518460331	30.84531561075724	65.4491950906179	249.8371774688631	-101.57386765839806	3.2014291763966386e-16	15.303169781236742
3164	0.680256269674	3.890493950553	-0.749823281864	-0.168259139738	-1.080615264137	1.155406528322	-0.332619183865	-0.331541843297	-0.337642255167	-0.237616207831	2.468946978481	0.843616378874	0.17988484546	-0.838453028466	0.602176274407	0.623316183181	-0.683036925707	-2.1540219408306895	3.9108691399443547	0.2394911604028003	-8.95180947400871	-28.370980255832446	2.219588335913705	-31.49373699739275	-118.09218850073043	7.183467774596526	65.46476878031311	64.10458637076353	48.036512261774675	35.35562770435107	18.01306102144123	-2.8798142791154717	-32.41269055270855	-61.835983999222414	81.35165888410172	64.08650329010791	45.26934704038358	21.13098930586481	-0.19027519115689864	-1.509745549226205	-6.4016927638224255	-9.797500963917212	-15.322297673510052	-27.958590898685255	0.194277352447835	1.793933864236984	9.426449114270879	12.397537294943463	7.677706074321152	-13.925844953998425	-0.10069218389221533	-0.8591454495928544	-4.308240486025511	-7.405592453394559	-13.9283622217962	-32.554252039077916	0.026523513028826783	0.3000718269298662	2.900622937625232	6.223677880843896	9.438349271379016	4.945534646171164	0.1419000000000012	-14.884451058556387	29.48850616006801	59.35772993724114	284.60379623249867	-127.44038735811763	3.146180693488298e-13	0.6324760842006456
3165	0.555917215303	3.640217371087	-0.763843861095	-0.591781009844	-0.541334316492	0.862418126321	-0.330803060828	-0.334993300335	-0.334807552751	-0.261205022469	2.384416176347	1.317363589751	-0.053647332471	-1.26622281057	0.988318292917	0.478282805955	-0.935728115812	-2.221135288783621	3.9184307955144484	0.26253037786009464	-8.561610887255071	-27.049472687405686	2.229991550657786	-30.3939930561431	-116.58873521282057	6.959467345260328	59.86839440198971	62.661944511087505	51.32421659987753	42.54956286084554	33.269351622099116	26.2190485839107	-32.418432501217644	-62.2162238223612	79.39256539201564	60.3343817625351	37.58335855730492	6.457537060967651	-0.19023964277237443	-1.508651196852648	-6.357431982380579	-9.583331674522391	-14.357044261264791	-23.907286558112723	0.1639816069390741	1.4470473046353094	6.079558020347103	5.369742553673436	-4.930007276150185	-37.77067242315847	-0.09709709872755329	-0.8188541563006025	-3.818699977999656	-5.8931414629368435	-9.26661319484881	-18.310678204624065	0.028662953297315334	0.3263338312326295	3.3012856058397495	7.565078891476877	13.292528951656248	12.104745800554424	0.15330000000000155	-15.202524373744957	27.814504217586133	39.27618316579156	232.3211727372726	-140.19420233466894	3.3172448994187613e-13	158.1987741045014
3166	0.408060626158	2.916590944376	-0.739526827579	-0.67911763258	-0.452392780988	0.855849946632	-0.345892265257	-0.345668550929	-0.347994712472	-0.249409746941	2.504365398648	1.408098101304	-0.031348234554	-1.264150783092	0.886220646056	0.343664327499	-0.878910710251	-2.1925191544800477	3.907025498839173	0.27962854231347306	-8.833940411604916	-27.45393753254092	2.2018824505530787	-29.936897412216894	-105.043134670229	7.315334304984905	65.28475540964897	65.21884808323075	51.91643818650628	42.01648890128382	30.510497768440207	20.306567749453695	-32.3305757960717	-61.862251691578805	80.63920618204202	62.439194059292376	41.28867619775332	13.288501645401237	-0.1915199288352802	-1.5222258419547758	-6.498684170104732	-9.973170539264068	-15.425809926321886	-26.902001186394923	0.1595663917219164	1.3973489696726886	5.624968328534359	4.434941982297598	-6.598176682391963	-40.949144255909985	-0.09826555948848983	-0.8313457650944199	-3.9447408685202965	-6.224765502990633	-10.09457425820178	-20.21792806139528	0.023632202225393615	0.269387421948937	2.650130947979402	5.810132223155144	9.350409510549358	6.441300020476529	0.1314000000000009	-12.44915937994368	26.31558696358598	46.19646675387097	207.96409647488483	-99.06370159189015	1.8132525828130372e-61	279.72133397594075
3167	0.743111277967	3.620810277343	-0.733988110111	-0.321416993977	-0.907562495367	1.046680100896	-0.328715541717	-0.336786510166	-0.332166430888	-0.249230418859	2.483255653091	0.556989023	0.146157795959	-1.15662606178	0.82047231001	0.473160891641	-0.793508057344	-2.2490289599928914	3.8838799607951704	0.2621175108563118	-8.562807749075436	-28.52380713633467	2.2283926097364195	-32.829287239360674	-135.0551373872978	6.641585913849738	64.97291596457767	64.16045222753473	48.88195692826811	36.90322297869502	21.024367216585436	3.6174500870833293	-32.28934624806628	-62.05428035753036	79.54082397074288	60.57498488042474	38.212152973456	8.414355183722726	-0.19108139881130948	-1.518181089537995	-6.484210867586798	-10.010045017642282	-15.841044306547804	-29.21416151431594	0.2082049280606073	1.9581108456806806	11.173878802436901	16.246838435744433	14.7192501538822	-1.491165498049568	-0.09589878996958624	-0.8066361318015122	-3.723235439840729	-5.722801606864139	-9.176929357197642	-19.21553513460157	0.028313974325178935	0.3210909832522553	3.176788375749606	7.057291275556957	11.60180000859637	8.76272799533702	0.1732000000000021	-18.994035961476634	30.239716378139676	37.677406460052296	326.07905251025767	-230.28727050321743	0.0011217291550232398	1606.7465264887594
3168	-0.602756893465	-3.267515064035	-0.741739018106	-0.647165428741	-0.438221940008	0.874739552252	-0.352292502002	-0.351694633425	-0.351332459171	-0.23729536822	2.699644852745	0.543251523451	-0.111640839922	-1.246941640127	0.828313152465	0.229955169274	-0.822367987359	-2.2185407774613926	3.8695211822348154	0.2929003229241897	-8.309239897221508	-27.99542237993333	2.0857501391710214	-30.65511057785327	-108.91626084130662	6.741751787200077	64.58965707487533	64.04953185745339	48.928103618398566	36.85229422792074	20.305385467043187	-0.13719602691739252	-32.15021916912291	-61.577908662840585	81.06575810035913	63.035081856840605	42.25430971597953	14.738306670286264	-0.19002632815175746	-1.5060946543327836	-6.317216315234807	-9.433555872175917	-13.782767197101675	-21.746417699559736	0.19766606007775886	1.835970397753923	9.966967090790451	13.78981537583753	10.767673958765679	-7.193003740516364	-0.0985130765934628	-0.8340093752062797	-3.972401077002727	-6.299722666653682	-10.290876911070333	-20.706822834202807	0.021300897338727927	0.24299417254513545	2.348005896595285	4.989899831565267	7.435073454033617	3.3103879719266565	0.16100000000000175	-13.889937075523537	29.30517751790969	54.18814726988416	177.08174910558554	-64.73568367247618	6.419822407749135e-39	800.4785118795913
3169	-0.515339747087	-1.688368991049	-0.738497322464	-0.517432424863	-0.629554875469	0.924360377785	-0.338219472955	-0.335636587525	-0.343263952327	-0.259556495632	2.432816360344	1.320127511646	0.051437494339	-1.234869456247	0.97984037511	0.450366159333	-0.894549654751	-2.2752782351643734	3.867954113535642	0.2649176065185414	-8.933337833771452	-27.927151810136717	2.1359972285903135	-31.099948279654043	-116.94609467604558	6.748333203891589	58.29055324941651	61.37188634091223	49.325523544544744	39.42822181899777	27.57873465698	17.66736000026219	-32.22171072704222	-62.0337224685643	79.22517425206972	59.85850823809203	36.56599621765054	4.360348687221688	-0.1914629728957907	-1.5218810206313593	-6.506911127560747	-10.028761674281283	-15.713493842944635	-28.21068445018185	0.165084948449713	1.459404244272253	6.189647015094939	5.588883914934477	-4.5595455730328345	-37.11329007345852	-0.09691267987606392	-0.8170238267127827	-3.80689373900896	-5.88158612634563	-9.319660290007862	-18.707968113635552	0.028248858824135744	0.32134520536401906	3.229079861764807	7.329881227743758	12.638367144568207	10.98734377096502	0.15930000000000172	-15.083587634503742	27.34410517637252	42.99662536936797	264.74146367902983	-155.5751151582738	1.4491063203600953e-11	250.58645741375085
3170	-0.58720750463	-2.264688777571	-0.734193779157	-0.715493348979	-0.355820912077	0.825934317523	-0.358464347302	-0.356409870879	-0.355716441087	-0.260379096912	2.751460504649	0.444905802613	-0.073976072506	-1.12616435574	0.970660728347	0.464804443986	-0.898005399981	-2.2122580435711034	3.8797724572551533	0.2624144273784555	-8.29871189966443	-27.733350071721556	2.14353991646073	-30.400315117298568	-111.1408237273283	6.772942211259342	66.23079872684932	64.86928002001146	49.32920041974006	37.09647310801684	20.255746073947783	-1.121326069602524	-32.26087182089255	-61.80987991485368	80.49705216480302	62.09085863689175	40.53277050942964	11.652582163859378	-0.19136635826678064	-1.5204069786822	-6.471044839321481	-9.872459989681673	-15.047737676833329	-25.462604313593783	0.20199786877985956	1.88718397334563	10.521314439906503	15.035328454759263	13.10343541348734	-3.0584593933305793	-0.10190604646062335	-0.8706661038995867	-4.359549789610124	-7.366875932585933	-13.169311968906374	-28.428517870453067	0.023215186336159443	0.2650036291195057	2.6163575741021265	5.7614901224261565	9.380193940751692	6.758141069999433	0.15860000000000168	-14.570027993424914	30.44303038226338	57.50604249587095	235.16765078788382	-116.34167104014793	1.5442709704117363e-28	9488.911194743923
3171	-0.854611575362	-3.984678257986	-0.732194170852	-0.30848965137	-0.882987196446	1.068689150931	-0.32795168161	-0.329889850607	-0.328786185031	-0.23258602612	2.38138640493	0.863197203039	0.036942280652	-1.081309117333	0.690997990876	0.34811645736	-0.772741244161	-2.182319538791609	3.9379123271504977	0.28024163411539926	-8.037732253800565	-27.057343826503747	2.0770044678254336	-29.76081486305486	-109.39375789669107	6.706735874199139	61.319878834175036	62.63945559062023	49.08162324054667	38.25457553175895	24.7702660200911	12.705021591236024	-32.45431013440798	-62.08570805972673	80.28952491817869	62.07410852952766	41.11219803607868	14.036020535054869	-0.18925597238171574	-1.498456923832879	-6.2623503187534935	-9.352774435628708	-13.862813250725718	-23.050357297107556	0.18896644338630839	1.7328878921525004	8.836728042000335	11.189102419561623	5.637546183758275	-17.36449971778621	-0.09765261243529179	-0.8256829906560117	-3.928477547169643	-6.297026806086332	-10.739001759091815	-23.28811756395696	0.027212292020177692	0.30864165269233773	3.0360088841065482	6.6843039918905	10.788105606073097	7.604722247654341	0.1595000000000017	-14.37462238261789	28.19881778613716	47.930257879899884	191.86078922096553	-81.19180439213666	1.5331713705442202e-38	13.723447011812484
3172	0.68393152549	3.133986442115	-0.719854768905	-0.584296282238	-0.525213131786	0.945631899564	-0.349916845968	-0.346692715312	-0.344252930068	-0.251597115844	2.644245193848	1.423147589157	-3.0281684e-05	-1.294712115495	0.873887799105	0.426342057783	-0.89818124814	-2.227372043228625	3.859764337621442	0.26699583624790724	-8.3333544110671	-28.52067533618169	2.1730350720567895	-31.990442731608	-119.62105544073654	6.87691406680897	60.10624740046132	61.753146011796346	47.76733471839511	36.03569991933183	19.964230194932135	0.8151449768420316	-32.17580516884018	-61.68757992866734	80.66334640590773	62.35206072257901	41.068605376955404	12.974917915443443	-0.19146239659607983	-1.5216158214657274	-6.492345919274342	-9.95576017277093	-15.378688450437286	-26.77201737685943	0.1602493281674642	1.4049749054036793	5.69246856550038	4.569642336051045	-6.367887495218107	-40.53414976960284	-0.09657480836762064	-0.8130636324665377	-3.7509361182124916	-5.689070524837096	-8.655897310015625	-16.613037563751917	0.0264224460043838	0.3009521055965848	3.0100322881505868	6.779018053968101	11.541852567162177	9.688892789227712	0.15090000000000148	-15.258426649558395	30.766184985596908	55.385138477340575	261.20736799068663	-134.93395072031296	4.501857088384251e-05	2500.7190515166913
3173	-0.901049203488	-3.816531974196	-0.758188057652	-0.585216159874	-0.52384986387	0.939719479157	-0.349269492717	-0.347350711204	-0.352309338835	-0.25345062944	2.702664164226	0.438149814267	-0.051087837392	-1.050503886748	0.830601434013	0.57635726191	-0.897247223831	-2.1443939187404064	3.9164393581524677	0.2466478472599813	-8.26624255794209	-27.51632130329213	2.0662086773075403	-30.336813709759713	-113.71992856426483	6.482716704026748	59.188072797636075	61.05937621136046	46.79824511283004	34.575062367764986	17.286389867595588	-5.279739076307717	-32.4176030416305	-61.80588398116965	81.41030790948966	63.97580664449999	44.43591042937569	18.81318214221339	-0.19047413586779902	-1.511033858050556	-6.377389827213367	-9.624494387361366	-14.410509105086602	-23.83847059720389	0.20708860836897372	1.9465568510710232	11.124634907480086	16.295615626837304	15.199437872026417	0.03350757150749082	-0.10171970341645573	-0.8690574484317501	-4.360358081544081	-7.414715494058767	-13.466608045384847	-29.78137458777273	0.02654059124925377	0.3022214057405659	3.0213875410999056	6.801905161459045	11.56983917281749	9.690733034557722	0.17130000000000206	-15.347568379519396	30.237218793025143	57.226981046754275	202.2650860859389	-81.1369740435189	2.682961430845257e-21	119.80195388606275
3174	-0.123408257404	0.820792884392	-0.744937724756	-0.299711581151	-0.897288980006	1.118696572509	-0.320463062361	-0.322379869733	-0.318024317849	-0.243049853602	2.190689897438	0.661781693938	0.077399184772	-1.052079263859	0.803247963737	0.407955734107	-0.688811447759	-2.209201023805365	3.9485954285622653	0.2730176493396425	-8.211434347056688	-26.759661190562962	2.214596939039796	-29.165410989951297	-106.64945722306075	7.157204988278807	66.56459457764198	66.18822249182236	53.57337265281708	45.007623322248925	37.1330200364916	31.785421001514642	-32.51886900700198	-62.378238068289605	79.20287950936664	60.19455683579608	37.67911956327307	7.490650963056515	-0.18992619697478538	-1.5056580486755171	-6.341490702736774	-9.582372200117817	-14.534530634311981	-25.04597697472622	0.20117862507162393	1.8754537606268078	10.304510800342133	14.368622978403064	11.413551117367634	-6.903323617706859	-0.09810664838238764	-0.8306777127309083	-3.9850895271094733	-6.462473300528786	-11.215965491647816	-24.643802443197806	0.02345857798514662	0.265919326788325	2.5378416959816295	5.318928511681019	7.600286029225589	2.3856014258669114	0.14360000000000125	-13.700950104495856	27.424361063025657	42.77690159177343	258.72758570496114	-164.69883931155144	1.03333711678563e-53	3.374636939433989
3175	0.117313169709	0.639595076888	-0.755817135982	-0.62067354397	-0.497816191147	0.865088519392	-0.3409969991	-0.34515993709	-0.345840037165	-0.253902512736	2.592130142812	1.094802806873	-0.088405088062	-1.071489514739	0.888056704011	0.463872580341	-0.836944978161	-2.1852634336366923	3.90905336296676	0.2634030035664647	-8.47617113416355	-27.69773996997648	2.122534261728487	-29.836234600856635	-103.30349645130056	7.242530908555684	60.22076122222582	62.06282412061745	48.652138604581296	37.5729853813977	23.006761197433665	7.474316845085692	-32.371396166519375	-61.92013351853836	80.58248399373258	62.40046934174069	41.337369655599275	13.585904283876083	-0.18998495923738712	-1.505804154581091	-6.321041836470029	-9.463684948478905	-13.948542421958223	-22.497019423987087	0.17124532265768966	1.5299160339601914	6.876996594590638	7.075344330460789	-1.732153505673919	-31.279212053749493	-0.10166342142354942	-0.8683811501462361	-4.350210005059896	-7.379032871119827	-13.341660176997795	-29.3429811740498	0.022889958936169023	0.26076969662370814	2.541172355750092	5.4881649349456625	8.517039177422962	4.944181900145881	0.13360000000000097	-12.218257062892414	29.11009585961515	60.88811365385383	199.3829087246569	-67.83661363758507	6.813857481971237e-69	26536.09564867463
3176	0.026172808017	-0.379363517821	-0.759262200557	-0.60613922838	-0.549045653846	0.875122446195	-0.333100347676	-0.341736941789	-0.337762314953	-0.238766903518	2.499622109349	0.864385934926	0.011745994197	-1.227524222913	0.795705478167	0.275932100387	-0.902169588868	-2.2155468696446987	3.8668431515455426	0.2870893080141404	-8.35765606858729	-28.021160722728375	2.03967379043674	-30.953275785138747	-112.0948747491877	6.725343679652747	60.5556522332297	62.537811235363336	49.80143970701509	39.579691478798466	27.084315176526893	15.808659638247038	-32.154892112544026	-61.57266200650182	81.13111819909834	63.18442031278248	42.61342635912634	15.73069201234299	-0.19144783968631898	-1.521645026461413	-6.500972258427753	-10.00254456903284	-15.60073990648939	-27.73903895045542	0.18181638520399762	1.6511264933606211	8.05804926176076	9.594571323350081	2.915532564819594	-22.108874782972407	-0.09804112128809275	-0.829156847023729	-3.9322556789319636	-6.218811445197329	-10.188341517503048	-20.7985014392394	0.026739264001150103	0.30435992885886837	3.040326383319391	6.837989052759036	11.600533135968735	9.642903614910908	0.15860000000000168	-14.459166726298337	28.20473291643439	42.97732731879428	223.1926340249358	-133.16635585173168	5.297488190240008e-26	682.2301727225253
3177	-0.167906538538	-1.074512067847	-0.752802312068	-0.689011844317	-0.433999097357	0.854159353173	-0.345534713356	-0.347487333494	-0.34926283069	-0.23596995848	2.599615309415	1.091506824528	-0.06064645343	-1.267765911489	0.833543926156	0.187237968702	-0.961593708978	-2.183951997382359	3.9199624623483116	0.29983719722727226	-8.316597506390972	-26.92884291320203	2.148635411534492	-30.014380844480637	-108.55162252389029	6.855359094420144	59.68972640609218	61.91290514032844	48.936605203015006	38.20026558795159	24.321537226106432	10.093636041631912	-32.32743154864843	-61.803531771149366	80.9285150318629	62.97640307117183	42.33373820504299	14.972772416164515	-0.1911105615378682	-1.5178039732520825	-6.448913382304973	-9.825133019262282	-14.974716315363475	-25.46232532978553	0.1700811755895918	1.516824989572019	6.7590364032615495	6.840304680852632	-2.126550658591498	-31.97057717622005	-0.09830791995902742	-0.8317818772896014	-3.9483215646350662	-6.231689960254005	-10.1010484860309	-20.194617805818815	0.02754531547489743	0.31399671145042696	3.1759900497714177	7.27147095010456	12.790652569323582	11.686754967722594	0.1531000000000015	-13.803726871731847	26.68700724753191	42.07524514357022	187.52994873898487	-88.93839147055594	1.7603888036114418e-42	16.01561903471213
3178	-0.315433799339	-0.770720188537	-0.730173023483	-0.460902230775	-0.695744943049	1.010472630043	-0.338217092063	-0.337396570779	-0.341863285003	-0.243062533426	2.466245609903	0.745373309302	-0.029537835768	-1.07548235435	0.812413598618	0.359107657802	-0.749383150065	-2.2164519693141957	3.900614353741355	0.27760255123609856	-8.657210198477477	-27.32706035161364	2.1813011848475226	-29.737556918403566	-105.45332908500517	7.175268385388334	61.793578420373336	62.966271640168	49.43381628012859	38.650831351840075	25.116164037486666	12.374688337115947	-32.31703659809238	-61.95223771373996	80.16538040010134	61.65549851862696	40.04212746721037	11.463028638934667	-0.18961324567035656	-1.5019910682331064	-6.287330189302055	-9.387880679961002	-13.815298745502552	-22.40654011709684	0.19120103834297428	1.7595551529396078	9.137471478335783	11.900719572510226	7.100867772135167	-14.26457683990766	-0.09969913972414256	-0.8474943170483284	-4.1449515716756915	-6.854874907316599	-12.086695245023833	-26.404588075559182	0.022423510682821165	0.25488287300949986	2.4445144738825553	5.150349596625177	7.479064382807688	2.719398009156944	0.13690000000000108	-13.140898431973115	26.937384979882573	47.36500082846793	172.87932601809624	-60.600792467811914	3.9056974872502877e-57	3083.703300758724
3179	-0.475074672673	-2.771635944159	-0.752830261079	-0.324081362915	-0.869772467428	1.066257523212	-0.337332681563	-0.337022642647	-0.334626571574	-0.253920932388	2.568349187751	1.044130993922	0.084612930235	-0.994257870017	0.845647572285	0.571170464517	-0.778953701771	-2.2677584399071264	3.8454369591347013	0.24694455526775885	-8.198078487197789	-28.658982828637072	2.093477944097535	-31.764605579023993	-118.4343699808293	6.716981007367838	61.4930014268969	62.108782092687264	46.99043674757675	34.44554534977943	16.893076065742346	-5.418901719694127	-32.16398912001217	-61.86062884118357	79.80803756689319	60.94227888732066	38.849336468935796	9.320662146235014	-0.19019679775695747	-1.5085902252514236	-6.374861243058827	-9.682306322320233	-14.839621565878693	-26.007362939782908	0.17986281254278397	1.62766442092198	7.786432721814215	8.931390152790994	1.4819930143010238	-25.404643133708447	-0.09959115143576697	-0.8467460696795048	-4.1556012824731425	-6.932093653969332	-12.470192676558785	-27.983751711011763	0.02728708627366105	0.3094980272552236	3.046366139920464	6.713987694513547	10.861801149140307	7.72978511414122	0.1553000000000016	-15.197341490926641	32.89509723525568	69.5240011918395	219.5350247263868	-68.05138230306825	2.6698014383444996e-09	16.619401499475607
3180	-0.555824044402	-2.702306283451	-0.734905151876	-0.55797046266	-0.543008271331	0.922488513456	-0.345699637591	-0.342457330385	-0.350370121214	-0.229460247528	2.571496724428	0.495068568483	0.028564333675	-1.208877088416	0.758101590264	0.192162861512	-0.844215464344	-2.2288810332307847	3.8542252293947095	0.2970924722510936	-8.913737156060563	-28.486654137026388	2.062711256655789	-31.55976007822586	-113.9925009286219	6.653738318619721	60.06224300690255	61.92711295999263	48.439895562027175	37.2603021287985	22.48848015129267	6.612187708365018	-32.078322541651	-61.46146567541174	81.2709119481908	63.37356020555297	42.93544336514177	16.11381896735783	-0.19166697161933308	-1.5238961992176707	-6.521112782017138	-10.049046025189678	-15.691403089545092	-27.866895253124373	0.20366529118578466	1.9060898439396115	10.689352916874716	15.335396631409875	13.46936952242942	-2.7970146895855756	-0.09824408469314232	-0.8313199242729028	-3.953849436350626	-6.275271332873007	-10.32931559212557	-21.133782162791967	0.024352154865729378	0.2772825659207928	2.727989358162595	5.988136942081043	9.65174327091567	6.7055152809245495	0.16440000000000185	-14.951543542451063	25.993833438482252	36.582990078528944	270.8429614787632	-176.59435131031088	7.988134907133525e-22	2.8933104004862673
3181	0.644553009856	2.603217834486	-0.750399450162	-0.521218107845	-0.62264364057	0.982676594874	-0.342504579482	-0.346476445198	-0.339515121291	-0.252275413027	2.671828471986	1.135431996143	-0.021867255917	-1.025720116894	0.847913926726	0.492892969239	-0.820518172591	-2.2313441238484635	3.8489777519614004	0.2573920216510997	-8.051003622985	-27.79003848197059	2.2011004108708945	-30.55093988813632	-109.8307108158215	7.214897005936252	61.999009865441906	62.48921857421429	47.470067048659004	35.04691726150685	17.628835381254337	-4.8884887808085775	-32.15231221520288	-61.65285406473712	80.72672010771919	62.487178076647034	41.43846630583805	13.846321728770235	-0.1903058391208669	-1.509361723187649	-6.3651926896027	-9.605701759905836	-14.42210950053784	-24.100578506008194	0.17161349984777222	1.533836785976992	6.90334832249216	7.108694170740015	-1.7286096564497617	-31.407290396084857	-0.10136135003449248	-0.865385590627573	-4.330481219530072	-7.355530899748181	-13.392464356263355	-29.84334458331816	0.02444502815823164	0.27803613422201634	2.722156218555702	5.934834387393206	9.406762765041252	6.092554343747763	0.135000000000001	-13.411849536552404	31.791258900027223	68.45462878452251	199.2660819185235	-52.415468919707024	4.684019725888974e-39	5.462749364691787
3182	-0.071955441316	-0.712855657055	-0.762994582935	-0.491903374526	-0.645635160957	0.955481979313	-0.355258779718	-0.346704614014	-0.350082403835	-0.233757150252	2.69767432214	1.046645814694	0.027454750449	-1.224039899097	0.706078772461	0.341415114152	-0.879195455914	-2.178254861425716	3.890588912360644	0.27914123697224735	-8.582272835564165	-29.1462530363577	2.0967864278383272	-32.9758650787835	-124.36307582431456	6.541873561050215	63.79284395288016	63.27784629786121	47.52926544622474	34.69100372770683	16.48666033184493	-8.214553829663702	-32.26137988088267	-61.62180716920375	81.48186497234657	63.94524458671216	44.19033737677169	18.94159738362914	-0.19084751723283083	-1.5152866421067333	-6.435132945913131	-9.821838003463812	-15.109616763041652	-26.36104057761255	0.1758602357272291	1.5823307699014177	7.368847731159833	8.092166462122451	0.06971087610586817	-27.874337450201317	-0.09682719827556704	-0.8161666063832695	-3.800791133460123	-5.872546985219956	-9.324976145170313	-18.809484962061237	0.028081109240877176	0.31933071894172804	3.2004647668772557	7.238645783167015	12.391513398477793	10.57231201283695	0.1664000000000019	-16.46630909876657	29.873033933006763	51.245571104971496	309.029731493399	-183.26007213153346	232.40225449281905	6915.152071110972
3183	0.092262874263	2.004190478335	-0.770236804808	-0.40324394559	-0.845560277943	0.987851447309	-0.327875578131	-0.328730600334	-0.33053995117	-0.245066898314	2.270008849109	0.62107401514	0.000503581069	-1.094052025556	0.745094896123	0.480761674633	-0.731883725317	-2.190917369620279	3.9009614853994723	0.260810072726276	-8.778470829926407	-27.477514025211963	2.1584637419247623	-30.017597497118018	-110.22898120355836	7.07116529263935	63.87103647659348	64.6618819718776	52.24877760272015	43.293694262343614	34.303743737395756	28.210659388572573	-32.34774713428201	-61.88883302706284	80.67213020090746	62.65679622388162	42.1330178558752	15.812419107478258	-0.1890240055142198	-1.4960350479484124	-6.238863952174314	-9.29276442858216	-13.718665686143455	-22.72680836282714	0.20173377989243568	1.8819461649169098	10.371274244915703	14.51058095933506	11.65880096119639	-6.507694970654459	-0.09806891523675654	-0.8301744025276682	-3.975365992103923	-6.423682086892167	-11.065384282896261	-24.096188519761096	0.023821371574535646	0.27011195595989956	2.589872741595132	5.4700756474017975	7.985568225337503	3.106983773425603	0.1488000000000014	-14.516260377895794	27.129714938334267	40.42778603243338	390.1704908053263	-294.3162068384228	7.016846173255198e-34	2186.879778084608
3184	-0.063934315902	0.440531239431	-0.72727314315	-0.370166584774	-0.785534782307	1.085832851758	-0.330750456821	-0.327705401641	-0.334436776557	-0.227132316495	2.328309742224	0.500121065495	-0.003952445809	-0.868961348527	0.754444914564	0.184894659445	-0.839107610095	-2.2075706322920365	3.9440790664979697	0.30103269468771837	-8.848669258377614	-27.598980202364395	2.2069550958199877	-31.031391517125908	-114.7734422228043	7.006752517167909	59.20034390000497	61.91349167130417	49.834253202718436	40.19428293921892	29.22092036740752	21.108920124164005	-32.4310739335793	-62.16089853036018	79.80157814423465	61.18063428766952	39.42550167099131	10.220436639502033	-0.18932134543933737	-1.4989295695684892	-6.257011989478644	-9.308613609081384	-13.617484309191264	-21.9404744957955	0.20977721668841284	1.9774047300956066	11.412409815220373	16.832771674679048	15.91523123540224	0.7181023342918259	-0.102719056865406	-0.8804044541541387	-4.504006033064091	-7.869705899824422	-14.906195849363124	-34.475470442367275	0.028823684425823025	0.327403984713682	3.27577487402445	7.393948086461642	12.577078299211294	10.548143335691647	0.1448000000000013	-13.674531621926103	25.003078687526454	38.45128425112444	198.42784030386477	-94.52187632845678	8.796605062388275e-21	0.748426230567448
3185	-0.184545777576	0.101872795989	-0.748966922792	-0.540709936209	-0.615231248052	0.935735892928	-0.339913302839	-0.333999277184	-0.335388456712	-0.268917184955	2.374107673363	0.507838990135	0.046735577905	-0.995557290842	1.016699232421	0.607558902967	-0.872137024058	-2.2648405038809827	3.858634097872717	0.24246616303369434	-8.765522002650922	-29.63321367132622	2.0263456801298516	-32.45807889206211	-120.95412693643406	6.631555950705876	59.54377998394685	62.36866021507796	50.83326782657869	41.802500282176325	32.02742899496901	24.75790514962207	-32.22005581670627	-61.98034373547751	79.48700441275219	60.357567148648705	37.6271189422139	6.256380630438133	-0.19155210075989898	-1.5228096800932136	-6.515775451317228	-10.050813848418427	-15.763465310657745	-28.314022368449745	0.2040400961318731	1.9101417164586785	10.716094371963202	15.35995081459638	13.427370218450543	-3.0365882641156525	-0.10209602130795267	-0.8733197448113749	-4.413930997461485	-7.583852080099104	-14.001085695431254	-31.515440798909875	0.026669545579054304	0.30336416007847394	3.0186686097263875	6.752124675331453	11.316838439864433	9.070826389170474	0.1594000000000017	-15.703108655091153	29.781412548120493	47.13484388361312	328.93068258224145	-230.6312227274536	1.9634388616359265e-06	0.31548356061327715
3186	-0.881232447133	-3.945169183164	-0.750583378521	-0.42681980542	-0.727868486827	0.992184374789	-0.347101424414	-0.345809874145	-0.345706398744	-0.260130049513	2.664218425214	1.178180177605	0.053247019543	-1.133038714177	0.90942927364	0.610704827067	-0.761344239689	-2.259469323925377	3.84482149314867	0.2410846652261588	-8.40766941285393	-28.144125277722633	2.139311528944462	-30.884374426525735	-113.01942764949631	6.859495462722675	67.53404005339401	65.12753189318214	48.47546722305427	35.44485953128858	17.181518979972953	-7.251053583423052	-32.167509760819236	-61.83013617520543	79.96001988013735	61.190459098842496	39.244765565092855	9.588653073141453	-0.19069091874130584	-1.5137076989140847	-6.422484130745754	-9.797714437254427	-15.088757977307674	-26.466909168503822	0.17189101407730667	1.536665983822941	6.91680315152514	7.1094957692381175	-1.7995156403399313	-31.721279662049486	-0.09804722621081975	-0.8296358880425422	-3.956058849453482	-6.334750107114747	-10.693251820158707	-22.712149807616672	0.023800713795964313	0.2703453457279323	2.6150260596589163	5.595600714197318	8.46258080345639	4.263483883320363	0.14890000000000142	-14.3766305234304	31.504654440171247	67.34817560303014	227.87516772764647	-72.84714508647801	1.672748991648124e-24	19.012297748815538
3187	-0.082620177909	-1.31733762616	-0.725918785046	-0.463275140138	-0.653278475638	0.998438947549	-0.343767968508	-0.343244650951	-0.347821297432	-0.226837902684	2.650889552178	0.97788280779	-0.01236434539	-1.206630134957	0.745106653811	0.177498304282	-0.796096062515	-2.2356577758781695	3.870856094876504	0.2994827392183736	-8.61143858344111	-28.02279420469007	2.1716598093579553	-31.28127599941181	-112.9823529295247	6.933200065530829	60.897045779925385	61.88721786310764	47.066170937657965	34.63627236692068	17.118616744561542	-5.708503647024518	-32.142570789538205	-61.64192819096668	80.75657601408814	62.55987152482584	41.61005819421666	13.921670301876604	-0.19012773898723564	-1.5074539261942559	-6.344520821180305	-9.546615172022985	-14.25292898787636	-23.61166929276326	0.17902545805056666	1.6187997223160027	7.730844336354001	8.876318706905279	1.5458188154487982	-24.891726798919677	-0.09709885112493194	-0.819097617828407	-3.8317059960742292	-5.9580381004050675	-9.556435186307363	-19.40606413725368	0.024205100313192104	0.27525961479528804	2.687359288978112	5.832457315524419	9.142900889828423	5.6186434091587145	0.15370000000000156	-14.496770726394333	28.92450490671387	53.45542616940553	244.7122150807735	-116.25926487640052	5.8161249563421465e-24	150.5947988196999
3188	0.708712701998	3.920501859119	-0.77508645447	-0.59229239639	-0.553977807341	0.894745632531	-0.338113584193	-0.337816047113	-0.3324214851	-0.258994488759	2.447010480083	0.987846226513	-0.03377852524	-1.163098182067	0.967565313009	0.448106681095	-0.839350910994	-2.262468800069842	3.8594530531318396	0.2646554660657288	-8.20209588145235	-28.037060292747764	2.189604434708568	-30.81881909766709	-113.25646233315445	7.0995836134420856	59.19538584543302	61.99100547201692	50.03554436525911	40.413087288558124	29.200017530322775	20.006342558223906	-32.18618657954518	-61.889132542355085	79.73385844284324	60.715365729385084	38.084480982005424	7.292911012870154	-0.1905626095627978	-1.5121279457251189	-6.395950539367259	-9.6959952412714	-14.691286949914472	-24.923273556318353	0.17648707030162225	1.5897535295004905	7.45083277674296	8.286756097564355	0.48045475000822563	-26.93940600287793	-0.09928516990186054	-0.8427262352809792	-4.081257477930438	-6.643988749117542	-11.384598546451398	-24.093616628138978	0.023941973660833716	0.2724836617107153	2.6657472817449124	5.801301604717495	9.163330212473866	5.83203494600978	0.14460000000000128	-14.086981655761997	30.499549062963617	53.906797092242236	260.9406243818555	-155.056273446229	2.1915962464902208e-23	391.0687910173143
3189	0.333489115727	1.98117183062	-0.763403012996	-0.59404100404	-0.583545093411	0.914320118823	-0.338774513179	-0.341951484675	-0.34333785345	-0.261145891678	2.545450691904	1.254919823331	0.013589384493	-0.999799200421	0.888545980459	0.610250673541	-0.875566760426	-2.2071776797257368	3.854191639305914	0.24023822644901738	-8.402517832473206	-27.393810302526113	2.140204707248082	-29.68205063013808	-103.93716690117608	7.270430337736593	56.399346695045644	60.034931176042164	47.68139678626331	36.99398060593252	23.09275527693197	9.268561953166726	-32.194644082245965	-61.626977050559766	81.09435515511584	63.21966440565322	42.943109300087244	16.046764443936198	-0.19131877483878795	-1.520284675736544	-6.487170310673322	-9.965388923207906	-15.50247838690862	-27.471192114724364	0.16632130860902294	1.4735379511019793	6.3270645184897365	5.886574418791297	-3.9900484033552837	-35.930456467854356	-0.1024226579613719	-0.8768053053978119	-4.448704157081496	-7.674025819858539	-14.22299342486769	-32.06936769387529	0.025877653744386945	0.29441876026293645	2.9174837451412023	6.482918094255964	10.723413221695063	8.22817162575166	0.12890000000000085	-12.27812708625523	28.532511401541953	58.558340063493965	197.23993983854973	-64.74006312203902	1.2694925788292719e-68	15.09115479913095
3190	0.088964946618	1.300154762203	-0.748843462132	-0.430049078543	-0.697107810899	0.98921579913	-0.326404400733	-0.325100180256	-0.324401743232	-0.250430548944	2.272331357899	1.195366477401	0.056450317976	-1.147538813087	0.802582478073	0.587942570683	-0.831610622204	-2.1432811840083095	3.953224703786054	0.2467744264932267	-8.447901598977564	-28.476773476975293	1.9988807493692071	-30.846610170503368	-111.71417179949705	6.795850747349961	58.65860381503156	62.069400571313686	51.240744594021905	42.88414118341542	34.66262628631481	29.132182651414382	-32.56594348828188	-62.13985706481367	80.60327397531401	62.732589800846505	42.44111597443222	15.82790256029166	-0.19090225065336794	-1.5159184445463396	-6.444085168018025	-9.853277653519434	-15.223910172332465	-26.78634757251574	0.170927894668838	1.5257706452987039	6.81615044056191	6.903977198937865	-2.157964220141208	-32.3856994268572	-0.09791815905314433	-0.8281554916984432	-3.9365648724846016	-6.270878341552576	-10.483669322408424	-22.048860860416266	0.026914767115846183	0.3058808931241886	3.034597932705349	6.760786091384543	11.223580882839972	8.731366179504446	0.15050000000000147	-13.829478692085832	27.969409468458792	45.65193450642835	222.95636225001408	-123.52538045221043	5.085106766430587e-30	2.1304092871887423
3191	0.410059655513	1.585017435249	-0.74294136383	-0.298789732675	-0.900193804223	1.110062231298	-0.331990063393	-0.329638344363	-0.333268421453	-0.236301097225	2.439866396889	1.519086110923	0.040541907214	-0.994409826372	0.764615272834	0.323037786443	-0.757148545542	-2.2348537760421854	3.9111772019750317	0.2829048496353501	-8.487093970617792	-27.826671655060828	2.2261479781498554	-30.844813436453038	-111.21618944609737	7.289629710053081	56.55649196812995	59.80893924099669	46.7256853215938	35.392139372419294	20.288442604745924	4.643348264549125	-32.35255877182196	-62.124045272577945	79.55227203961897	60.66025832613995	38.40244329698587	8.640647479958412	-0.18923162850246822	-1.4981909904701398	-6.259162815530398	-9.342581816804465	-13.828403902744956	-22.931235628213628	0.16251142375435715	1.4295624557081814	5.883121201473432	4.893157773803731	-5.968208420438006	-40.193486260323645	-0.09930170558978099	-0.8436638695859988	-4.125192986638302	-6.854437542398506	-12.285597176108803	-27.55946818053878	0.02675769644158894	0.3033934935959543	2.971241020934835	6.498239842746964	10.332405135984391	6.851132769567778	0.1319000000000009	-13.469018358033534	29.12330232941998	59.087109722043344	221.53124719412236	-74.13422134300023	1.518651807035887e-31	1485.1714960769157
3192	0.606892239654	2.922490805191	-0.712111203026	-0.239313470349	-0.91865633818	1.09639499439	-0.322255070901	-0.323918640337	-0.320692506015	-0.219891487355	2.307861769533	0.732458606904	0.099931698099	-1.014841718201	0.644528053876	0.20256529848	-0.796801768687	-2.2534363664099666	3.8612445186279984	0.29628738410060734	-8.460686770674823	-28.272091540342416	2.1941724457732343	-32.375756966151215	-124.45297740577305	6.843309098380704	60.14449331677317	62.167159395661336	49.26668272789799	38.948822378804714	26.60249835041805	16.74580850500813	-32.11849081986984	-61.67286387359225	80.51142871189113	62.171291585933886	41.07879946310789	13.485229951074615	-0.18997042945858436	-1.5061622685069866	-6.348470089759919	-9.60690570346535	-14.624938354047684	-25.385277510250905	0.1978430262142742	1.8363064813827268	9.894161674562481	13.472727085490538	9.78543008158852	-9.779350014485043	-0.09852248034926002	-0.8351956229200805	-4.033910076377942	-6.599635291223072	-11.593358882534151	-25.678110644674266	0.029680269104225533	0.3367211682915827	3.3628872363788664	7.574058085872911	12.794930918183786	10.533335981648873	0.14580000000000132	-16.120512321651052	27.340663524680757	33.76002473416254	364.3114648712416	-275.33207936282054	2.6381232249089006	91.60986982757528
3193	0.997361969531	3.523491203458	-0.761320396568	-0.420192287538	-0.75686381131	0.951210042452	-0.332882704516	-0.339956705155	-0.338473233239	-0.254917023298	2.596190772149	1.309970805687	0.026021722941	-1.220029426125	0.912484251816	0.4750826865	-0.857800791058	-2.2587871086099245	3.883998398762919	0.2620707022581394	-8.789853558352139	-29.621927642861948	2.157252236440681	-33.950059270623	-134.11653217165622	6.660513624325448	60.088082996388444	61.488099728128994	46.95064129574756	34.700528847704305	17.611684498200198	-3.7408779835190353	-32.289946044095224	-62.10730903918498	79.2589442561077	60.0279218702447	37.066332248756304	5.769204254813261	-0.18995112435448502	-1.5058711577901762	-6.341388972068059	-9.575645813100842	-14.489528000166143	-24.82618171909417	0.16747326600333312	1.4861351794214797	6.426685558958747	6.057284918688706	-3.7778322008012917	-35.749860679297335	-0.09583826113121048	-0.8056412656796039	-3.6969858921450487	-5.607231388635243	-8.69953617164575	-17.514196908322617	0.029022680109826653	0.32965858680025995	3.301743938495054	7.464433757278814	12.735584470383023	10.773127788578496	0.16500000000000187	-17.950903238522724	33.119375659583184	57.4093540970513	323.2116181785581	-192.09326383241512	0.004602514630076776	265.33594414569137
3194	0.2388267248	1.216761570075	-0.745756454814	-0.60991434319	-0.540374164537	0.844625072475	-0.355024237855	-0.352496369824	-0.3494248989	-0.252147066911	2.678251606556	0.930259145091	-0.009277125522	-1.102615062524	0.814817148861	0.525156652406	-0.920021571745	-2.1495208306292986	3.908946248083043	0.25398606276671415	-8.452474205896237	-29.110635157980507	2.0744321346398245	-32.30526689423223	-119.23196854921946	6.738424815194083	67.86711202950265	65.64246689767981	49.682900657750665	37.39606454622119	20.71891916883039	0.31627114526078665	-32.37712520593333	-61.7399858130515	81.50881726616187	64.09427267693721	44.56163456786281	19.224684125762824	-0.19112965890406095	-1.5182282302788805	-6.463542473297157	-9.894363739311908	-15.285134862231882	-26.77669194268159	0.17861720944176404	1.6142889310165125	7.693985359277002	8.812288579421805	1.4652061685395825	-24.966252265009054	-0.10080425634884942	-0.8591466256741036	-4.254957633285999	-7.122963305891619	-12.675392410779308	-27.5832496610198	0.0274713393871063	0.312759791865847	3.141832283330219	7.125262116934673	12.28565725692575	10.680353707443913	0.15290000000000153	-14.958404190866107	30.535268495408317	57.16743171997089	182.1071631090611	-55.79144328916702	9.700157836209777e-06	1549.8545445424604
3195	0.421874996829	1.789153035327	-0.749751779526	-0.565413013685	-0.524593379009	0.881238819144	-0.33053376287	-0.336747157754	-0.332639872255	-0.251566641148	2.46059361978	1.438742291898	-0.083616032107	-1.181957886845	0.975563364345	0.329402142571	-0.787313696184	-2.239912618014418	3.9202290651294693	0.28241933908442796	-8.146575776490343	-26.996821242909732	2.2132187891498325	-29.1592446266131	-101.22778726443681	7.430178722660318	58.71756310938693	61.659748693753215	49.61804175783053	39.768009946123115	27.944879901826365	17.73437196428227	-32.38770717542595	-62.23787719796435	79.12295900042578	59.81658021383632	36.543495356213164	4.0121828374797985	-0.1897023168604401	-1.502782610098395	-6.28846017467345	-9.370531380364756	-13.680166272839081	-21.722901040844405	0.1601646965375434	1.403911375901839	5.678427019243009	4.532106389535393	-6.457565339756469	-40.75941687532502	-0.09894789197639683	-0.8389513388361947	-4.035604517442592	-6.503241397106639	-10.9504647386137	-22.775133817550344	0.021516380189256896	0.2451224935871726	2.357468009196311	4.977558955642528	7.281263724138268	2.798403384718027	0.1273000000000008	-12.085052742378586	29.19143088776775	58.34288363130431	197.30344872100514	-74.52293587848355	1.8242194060548775e-86	28.215010716861375
3196	0.494903043302	2.387770487003	-0.735704836143	-0.565750497884	-0.538661152251	0.876743601222	-0.35346054422	-0.346132365536	-0.346900090837	-0.263859335816	2.682398967179	1.40226669614	-0.020172512997	-1.221720889857	1.014427097897	0.499349396806	-0.800687168047	-2.282996427999014	3.8463859539345284	0.25745015152283796	-8.381272358916586	-28.430498228952946	2.24044326564476	-31.35597201385135	-114.44067073153542	7.186019225853201	58.582222239259636	60.77097725220968	46.740668355420596	34.637529514548255	17.564893530196024	-4.429092443729698	-32.149446401019496	-61.907619583068744	79.43442107870837	60.139048995454814	36.97711137800093	4.9463226434068215	-0.19080936142417015	-1.5147236077168729	-6.4221259554556624	-9.766287468528791	-14.877308301035576	-25.424489459710653	0.1613373493212813	1.4171551567337188	5.801341699403625	4.788612543305203	-5.99008322541013	-39.8481578114858	-0.0980392134055879	-0.8290750477946589	-3.9286965291357827	-6.2020343605372	-10.117393879658666	-20.538893795353527	0.02217670868964619	0.25258186817850964	2.4419362271342995	5.204309932986166	7.804800801057565	3.667163089775883	0.13740000000000108	-13.893311791298895	31.211516961877738	64.59235591153421	218.04922888275505	-72.06708550467407	9.940392936175607e-22	9.08254890704656
3197	0.119549955899	0.646227913819	-0.778006725549	-0.632510924984	-0.52012603591	0.894364919459	-0.343270611773	-0.344163637877	-0.344754019955	-0.246933048794	2.551539211536	0.341935819548	-0.101264761372	-1.133811007237	0.925570591752	0.26030695368	-0.943129135808	-2.2786752739945113	3.8438113564294154	0.2885023323192788	-8.730186222155835	-28.766855950605446	2.1393605200268198	-32.863086336462345	-128.44473712785265	6.488533213508094	60.35941100749346	62.283096516447905	49.21374750752439	38.56502793517774	25.04791574024123	11.843866098826267	-32.071406062968386	-61.6995766583249	80.0468096195479	61.163141487246996	38.7963200085367	8.227469693840375	-0.18969694941528903	-1.5027389462905774	-6.288527340901282	-9.37187335392615	-13.68748160735095	-21.75136744884251	0.21367935678173938	2.024618127691188	11.966192335429186	18.130397993063436	18.390780724858615	4.839444242119979	-0.10030272337835042	-0.8537081739729828	-4.196609040836974	-6.9597381172565465	-12.225729663494425	-26.324522073220606	0.028305676146476052	0.32231110196172985	3.2565066002334806	7.448668410615139	13.051488974451198	11.8122873155288	0.17920000000000227	-17.733308888213305	29.164690296309978	36.594079410204714	327.8243315068807	-247.37026377886588	10.632862318399475	31.59802533094089
3198	0.319696417771	0.992706230619	-0.79164728921	-0.519038597925	-0.695956117591	0.901444932656	-0.336844186941	-0.342453001685	-0.334492025966	-0.266690279478	2.52140007741	0.571223673825	-0.001584782018	-1.125320796532	1.00394372681	0.559372682016	-0.855489492401	-2.2868534043875366	3.848002968931498	0.24934514814967407	-8.451055960893957	-29.84306280648028	2.0670655783369107	-33.52525265108879	-131.71250083529753	6.399406435823079	64.63437534174722	64.29948363870858	49.79241763776972	38.521443960362724	24.090961584771232	9.5102003196634	-32.17099922864914	-61.973927240919096	79.2566732515733	59.90579517437414	36.75551454813286	4.831910265087167	-0.19008071394139509	-1.5072456671108097	-6.35562979635075	-9.614434290780821	-14.592208500238145	-25.094435496661816	0.20142791840465443	1.878855790520114	10.361163415684587	14.535104168327084	11.821237607782203	-5.9875079374554	-0.09885231154154368	-0.8383703525803465	-4.04963356848302	-6.594798208647814	-11.395461834975652	-24.565414403850884	0.02707145181284446	0.30753611462720043	3.047834706893118	6.781880842591772	11.224823239033997	8.652292218240602	0.1766000000000022	-18.215960899402482	33.880100320287454	54.350541099524555	356.96453164984916	-257.2670484434896	0.005110265110490509	1.5508047840375714
3199	0.25315943253	1.340917160808	-0.737339759161	-0.544604430572	-0.605967516792	0.914434007144	-0.345994049077	-0.341220814594	-0.340946276218	-0.245646252238	2.522105331101	1.258822542306	0.00337161105	-1.080783952237	0.847950610871	0.34503978462	-0.854011793453	-2.217517198170253	3.895039886484035	0.2792719449194136	-8.341720586273306	-28.058875904786248	2.1622876093160524	-30.759778063480347	-108.8324100386036	7.168279711476507	60.24088724559309	62.136575204735976	48.908188200277486	38.08505121021963	24.220221855027006	10.514770159960944	-32.29026720241172	-61.89725223999933	80.27478493478101	61.79633104459288	40.1984161238079	11.51493350353699	-0.19086519617735076	-1.5154182650607906	-6.434046493524665	-9.812317824184307	-15.057871717698216	-26.127453784066383	0.16674164507049824	1.4782998376072118	6.3714861283704085	5.978681803035335	-3.8252697641556863	-35.61619276048326	-0.10054132505632334	-0.8564349045167718	-4.23212527443123	-7.075412039027893	-12.605241690390773	-27.57564172756481	0.02557612422717385	0.29096234690800343	2.8757283385395875	6.3639762731151	10.431864979909655	7.749773045376447	0.13170000000000093	-13.103547276505925	28.47003862894296	53.76702486075497	191.937509344902	-68.49168326843002	1.6655632837226047e-39	21973.749214713
3200	-0.094976933487	0.012812519218	-0.724322266939	-0.507124921302	-0.596160165395	0.969554527357	-0.337422466708	-0.340076420828	-0.344171816546	-0.249779042127	2.556657691103	0.776500238083	-0.017196492318	-1.265192852198	0.865497318391	0.429305153467	-0.804747428788	-2.2350353382821826	3.868097947340321	0.26708844316059	-8.614818535886418	-27.33324134330161	2.1943639383937708	-30.33620938426141	-114.19633778042196	6.846701299640133	58.87309663601398	61.22436759654481	47.87043223004838	36.605576895235025	21.578632173939074	5.231072106879447	-32.21156085749864	-61.80822080596193	80.27683766174074	61.71850334475101	39.98887058331041	11.112426676115529	-0.19048470574481813	-1.5112149868212275	-6.382558015751423	-9.6484487721372	-14.518402599151461	-24.29526320820203	0.18778320063731083	1.720200523310099	8.752759419187278	11.098687477185129	5.707309589883675	-16.698094090533928	-0.09634499264273919	-0.8107328088706218	-3.733286860232144	-5.659610619301022	-8.653247660952012	-16.83980312406572	0.023540303057971425	0.26790683285009487	2.6117262736897726	5.649960300903876	8.794457558864494	5.20092467806164	0.15980000000000172	-15.221482368800155	28.1213398388554	43.106172243675665	214.40369823396298	-112.92560644991356	5.109312023278026e-19	712.1912372963976
3201	0.088187983043	-0.122076089081	-0.753412311542	-0.60734479396	-0.508546981896	0.858971615973	-0.342680884407	-0.346191553176	-0.347320074473	-0.231695551467	2.612299408008	0.538272418615	-0.09636270158	-1.248080469529	0.771422169765	0.211350958657	-0.848412605418	-2.1633182934027246	3.936954911405196	0.297469041983679	-8.647121899275467	-28.526267355764553	2.0855604156935463	-31.731942962529267	-116.45309786308165	6.686203032570555	61.681650559824874	62.73467979605684	48.74499718400584	37.33682119825572	22.141372624297787	5.1979670519876775	-32.39764134485178	-61.85440007229383	81.0664892973863	63.307259579046374	43.04668771370093	16.51728001358683	-0.1897152316394679	-1.5029239480927772	-6.290140846227994	-9.375786877547574	-13.697194749393084	-21.77832561515566	0.19962571692461806	1.8585876939115598	10.187775785365378	14.23872113515725	11.495170431326635	-6.117553608104374	-0.09782519454562108	-0.8266972884073133	-3.9005358269199277	-6.115979271509805	-9.852959477761972	-19.75597005835294	0.023695104106713438	0.2698768465471084	2.644962543181388	5.768228849197576	9.162171777848558	5.971498172951328	0.16740000000000194	-15.492487908215663	28.796586331552547	44.37996240359421	293.81119540337767	-196.81213426528532	4.574389377295455e-13	125.67443851750784
3202	-0.300897632227	-1.50977988627	-0.715497849294	-0.316935959735	-0.877875725217	1.012266464031	-0.323235498286	-0.331015205618	-0.329276990027	-0.244245055794	2.409425309669	1.474866253973	0.136152674226	-1.174886484267	0.733050653851	0.506834005121	-0.72280123623	-2.2324185871441182	3.8501163924577217	0.2555653231065294	-8.25534783164375	-27.239437482156436	2.0957154172520527	-29.529741368479236	-104.66209951505287	7.088490895113003	59.586843022995225	61.63527756109833	48.262320463347336	37.25301203212456	23.158395843812535	9.764572587508653	-32.16218412475915	-61.676917488053576	80.70373005365119	62.53439301894815	41.76410939543109	14.964065822238275	-0.19101499681315584	-1.5174264334499645	-6.474145295812749	-9.976494685696652	-15.727017146079193	-28.812759476614467	0.16361582085903745	1.442098476208394	6.001385320998381	5.14232758426206	-5.510369834548034	-39.296350451362635	-0.09566759102041034	-0.8040101849757153	-3.689736809121833	-5.61533392259453	-8.833386013768148	-18.192290132793776	0.024556950443650027	0.27847332339570874	2.6866041952487003	5.732826147464837	8.593833868434697	4.112618760693325	0.14290000000000125	-12.98518723662873	29.149498101456096	58.725364650184446	235.9267021326642	-98.57036755835476	1.1849717704549648e-62	62.02273278458115
3203	-0.243450373503	-1.815006722872	-0.771218943596	-0.366286877445	-0.851291231879	1.035039970978	-0.335918432529	-0.339303039298	-0.337687404824	-0.232029912565	2.510826210711	0.966997310597	0.103374662697	-1.073618534601	0.74126930576	0.265639337709	-0.765018504965	-2.2011844283205564	3.9406826311979604	0.29111675330364356	-8.478922655234076	-28.154424762304135	2.13789438633694	-31.11654860829231	-112.64441237140089	6.977638518851828	67.83813839971555	65.5999493845581	49.67391819059659	37.55468871023545	21.555578592233932	3.813366040062027	-32.44354850253814	-62.15823269911855	79.88119150844886	61.33689408494342	39.73332319403446	11.159657797475374	-0.1907163533108243	-1.5142045180652965	-6.4379724320409535	-9.868963490689818	-15.399692832163145	-27.75631914558734	0.1828579841042634	1.6621735595967981	8.127429885555351	9.66183971320599	2.8282155666737663	-22.767991514695396	-0.09823823889000274	-0.8320325567198554	-3.9962457874085926	-6.484337197799759	-11.239406531251007	-24.591673177938073	0.02593895203688443	0.29416602422450033	2.868194960176655	6.228316012470251	9.747975413878281	6.003190003839358	0.1484000000000014	-14.156955548874544	28.93926382603459	54.4738708307408	208.38480012104307	-77.60388294415921	2.5649154360186908e-24	1498.3078380418847
3204	-0.994976102505	-3.933333606739	-0.725529643679	-0.6419887097	-0.403252434063	0.920593512408	-0.343242436548	-0.347008308295	-0.346178931033	-0.263892731555	2.614405990596	0.36462017461	-0.141890372224	-1.232684449829	1.013283632353	0.523659908633	-0.812581522582	-2.192046868409796	3.936593424977171	0.2563909317069231	-8.144184890359188	-26.836055454883525	2.1254387384873024	-29.147981681880445	-108.0465013790033	6.608227786796221	63.12315356961877	63.62615497084938	49.61902805540977	38.452119483946575	23.845738596794313	8.011508382609229	-32.49457198265888	-62.24348607379229	79.65023452245643	60.83571017216158	38.49741205091427	7.975250988048783	-0.18971642885482065	-1.502597820981187	-6.270982589877021	-9.277386751380325	-13.231877291118003	-19.82496479920027	0.2097428998002462	1.9786584898487165	11.501801493621619	17.187393344805145	16.93422817001728	3.015317100431653	-0.09901791334128159	-0.8394034257876718	-4.0267487392945664	-6.442786307280341	-10.650493973504682	-21.564242478941203	0.02054517439478338	0.23460823014599086	2.2600488632731177	4.770884551012463	6.982855419615597	2.6652919894222578	0.17210000000000208	-15.008820105305498	30.803453265104064	54.01337664641823	223.85645044741952	-124.70320203818646	2.485971418242189e-44	29.211211197809682
3205	-0.685042553478	-3.735498709401	-0.742048529717	-0.56716020589	-0.578058631581	0.93998180717	-0.349990094748	-0.348267080623	-0.351235318143	-0.243680827992	2.662367905078	0.660099791797	-0.084158843055	-1.022597051243	0.939346526057	0.213835351472	-0.820928519761	-2.221826463702427	3.9519313032330166	0.29773474282950396	-8.250581175795343	-27.006781976852267	2.224471601674504	-29.672108892124943	-105.19412956891715	7.115185890940581	62.73673435225692	63.0029939998027	48.11416991802906	35.966973601299316	19.21374844576548	-1.5035228845299515	-32.4734677427615	-62.337800715610726	79.12564499018595	59.94604223174502	36.9650401475808	4.819628175654534	-0.1895656210551579	-1.5013389307135658	-6.273699613357082	-9.33056158597324	-13.574336456813276	-21.45182747259196	0.19331651780547193	1.7845787305228997	9.410261168266443	12.526700527100203	8.33499146382414	-11.802397213771169	-0.10192864645681955	-0.8714190484653009	-4.3898828346571515	-7.507773608123284	-13.760847070624619	-30.73698832888251	0.023437207420529387	0.26674822790340375	2.59897540839843	5.617030886067671	8.72425808015391	5.100804257740461	0.13900000000000112	-13.191539567751772	28.351831606393688	55.65000477390148	152.44036676632243	-22.16133481977043	2.418367782550975e-62	0.2044502535310273
3206	0.146114282297	1.287207727739	-0.756405621082	-0.505668089618	-0.675462083819	1.003564896871	-0.332100261809	-0.33562678971	-0.330834921591	-0.259770617774	2.40323907929	0.949875100315	-0.005661790165	-1.214901952632	0.951809470589	0.484255553123	-0.840441381981	-2.279793525953879	3.8476961103519693	0.25943509458947883	-8.25212951117203	-27.557579537058807	2.175319216348823	-30.629228894265886	-116.36358728332972	6.823436153856558	61.373570169441955	63.09157423878114	50.51637429143633	40.73176735000224	29.472042192226784	20.52075865820493	-32.152244341287386	-61.89536898176425	79.53477666910877	60.36345804018442	37.51334078926488	6.381267110475427	-0.19029141400175498	-1.5092977626530726	-6.3686109625869465	-9.62664404807652	-14.527498443741464	-24.564835752470312	0.1801068153592189	1.6311013186175094	7.846338744609895	9.112639077695988	1.9543206374848414	-24.152502202724072	-0.09697220974262251	-0.8178181412733794	-3.8221429098480075	-5.942080731548899	-9.552949216759872	-19.51398771529282	0.02611503986682736	0.2968321171432371	2.9315396532539526	6.484854322624871	10.609151472831932	7.839414172791497	0.16140000000000176	-15.437695915783156	29.945157864610422	46.47821052696466	260.5971488513519	-165.63456808757772	7.474546252607027e-14	52.401205839449936
3207	0.094646293884	1.16330030565	-0.737335680632	-0.299146393117	-0.879744135731	1.08415188958	-0.327720747079	-0.329542017697	-0.322185273891	-0.24756796007	2.341054508822	0.54827951368	0.098874364342	-0.837986458887	0.818208046761	0.490058626381	-0.806762079038	-2.200176393447184	3.949439394060248	0.2618195419336296	-8.033600935322072	-27.556017963698977	2.1952686679305184	-30.727762902245832	-117.39040017833344	6.896984101266883	66.59261753033365	65.51128828809469	51.158810188290744	40.5661893891187	28.072788980750968	17.69089079532752	-32.54164816308233	-62.38587433495117	79.28436855376948	60.36323403163405	38.03560189500052	8.228242420489487	-0.19034539845038148	-1.51016676135308	-6.391317756998958	-9.727879029401011	-14.965129561755706	-26.363222287135287	0.2089253860195596	1.9668249085599538	11.276119882426936	16.488441824378263	15.192834790618498	-0.6404534808826318	-0.1024281170174656	-0.8774706522750628	-4.48219053599595	-7.832645127485849	-14.887435488213798	-34.66487551200003	0.029086314452635337	0.3300227642687684	3.2879859697323193	7.3790745906722135	12.38863139548901	10.013278071306832	0.1513000000000015	-15.286210479076841	30.18813328849297	52.71765100326208	237.6914921631641	-119.17525206729694	3.554275330397257e-12	10.820406769376321
3208	-0.393905983375	-1.318224407853	-0.727564082466	-0.314301487364	-0.844703692778	1.056641141797	-0.323498226541	-0.32185382657	-0.32499878111	-0.232547790402	2.238226110878	0.482538332402	0.140146570764	-1.013267125835	0.710068537226	0.337193283901	-0.701875303557	-2.1816976119629796	3.9464777071460007	0.2819871537073719	-8.755060050548805	-28.8046557487877	1.9989986520775063	-30.98426083691915	-108.75067932118732	6.909885060246127	58.83902356548663	61.96544222956558	50.625397604373504	41.79513299146508	32.71884368419502	26.94100934246258	-32.484329224316525	-62.152250985640556	80.11915022507272	61.785852567691656	40.5649354214178	12.907013842119103	-0.19126296482499147	-1.5199825575581336	-6.4972841917442175	-10.030295219356022	-15.832163171909258	-28.960124045470334	0.2131840310760925	2.0174791266890773	11.830479069545023	17.712050623865107	17.36524318031754	2.778680271562932	-0.0993495122113787	-0.8440303483957213	-4.122416503891905	-6.829666890318733	-12.156411945778881	-27.01853734493463	0.023373594144510977	0.2651573145064304	2.538671426064159	5.345203317809322	7.738034213502552	2.7699401523975964	0.1448000000000013	-13.488932400621392	26.071308873615088	40.13342118391385	204.9002500795732	-109.06069047997632	9.620943284936672e-42	15.67870220717052
3209	0.859132254732	3.493029910739	-0.724653567067	-0.607094480786	-0.505224451274	0.885261655197	-0.350442010532	-0.354220583625	-0.351848021736	-0.266145951087	2.764909365984	0.739923851607	-0.103926878771	-1.084307548769	0.997898254197	0.562729419878	-0.84967148588	-2.231166817906429	3.8809929293289414	0.24916323080327962	-8.783162401780048	-29.79004591930056	2.1503828974906196	-33.1695553406162	-125.5543153258496	6.850849326773549	65.66737162050747	64.28825472599425	48.21423970811722	35.34666761646743	17.120306291747617	-7.88850376356463	-32.293272184385856	-61.98101384192162	79.86235822893865	61.05443478579799	38.84604651145793	8.606294504852471	-0.18970561746870157	-1.5027434774700434	-6.284684958951561	-9.350703254520342	-13.58673200349274	-21.333627341148595	0.1874459445503866	1.7165396362018035	8.726337115752337	11.06305969521141	5.696946003684768	-16.595080999685287	-0.10137997643120278	-0.8652861992566894	-4.316239804137709	-7.282662135296057	-13.072943331240026	-28.576851402561307	0.023583824083509917	0.26869264790984787	2.6349420808197417	5.749798465071575	9.146841475769115	5.996614504866751	0.15480000000000158	-16.1105595001465	34.280271103241866	69.82662833193345	274.5333852354779	-130.83018787622598	3.301533853481536	27.245223764595167
3210	-0.31322529216	-0.748821805861	-0.759768799294	-0.685092798871	-0.436624615406	0.87656550851	-0.34282264001	-0.344793736001	-0.345032864722	-0.252652181929	2.530506869087	0.318285944429	-0.125811011073	-1.341750353426	0.877665722306	0.428020458068	-0.861301125396	-2.2036798629778653	3.865121213580883	0.26665929447114506	-8.607867818973192	-28.38141782417594	2.0283242402084807	-31.268796478139496	-118.45706069190848	6.358300419707054	61.22604676565015	63.00221105786121	50.34711459025556	40.31055964873259	28.178867714962987	17.167964433713266	-32.19156470205391	-61.6022041736261	81.15677200200751	63.22675367133629	42.63201503811852	15.695246236877951	-0.1899271790316932	-1.5050457150913854	-6.30634888549016	-9.403475668606552	-13.699256247956809	-21.514260925868516	0.2132019094999105	2.019396724922896	11.930165909451244	18.095541697787375	18.438969879396765	5.101429392443547	-0.09652156501642378	-0.8123201282273517	-3.735158513238858	-5.623047899378506	-8.387315525158305	-15.669454858683672	0.02266940313830054	0.25847799949890843	2.524914007423918	5.470050811208229	8.561022504724551	5.184064290554516	0.18420000000000242	-16.53434124048928	27.8919232402244	32.269194567843144	288.19306321058707	-220.13782135312698	6.121484922835178e-08	1328.1315432394179
3211	0.297835286148	0.956254835788	-0.749983665803	-0.450380603289	-0.722880498357	0.960121357931	-0.339718427776	-0.339682446474	-0.338578624568	-0.235610368691	2.498636726756	0.536298261373	0.072695637762	-1.184073516735	0.79873900328	0.252627961035	-0.803098781508	-2.2000478740490745	3.944033859089876	0.2928102652844	-8.808745934257969	-29.850321216112334	2.0894648082192124	-33.5467688502612	-127.54429328269403	6.602560085150654	65.04938002898494	64.48134266458277	49.813910230859136	38.457958052119714	23.88165669845938	9.043735300224364	-32.451441272279276	-62.17264359181082	79.83123748309121	61.21454245398237	39.396274852194956	10.160628618003924	-0.1911106060585874	-1.5182508883086925	-6.47398288982084	-9.951413527573898	-15.556754476284906	-27.960299240280474	0.20509342029421207	1.9220860092799692	10.821810235538653	15.546504881721084	13.647780457162717	-2.897791403143832	-0.09709232826427483	-0.8192231426222493	-3.841857155964844	-6.00948190422766	-9.783399889523574	-20.250248816832496	0.02544782960021045	0.2890661012875507	2.8323739889815136	6.190348306428494	9.851889836991772	6.521255754465041	0.16770000000000196	-16.895106905785887	29.06710206961356	40.25456432492331	294.8141784956585	-198.73407015425232	1.2318620096564605	2.0618626451765074
3212	-0.615483712506	-2.53245607071	-0.737869165409	-0.345464600577	-0.846905727885	1.075913565228	-0.335098192395	-0.332564134175	-0.330668960942	-0.249305811295	2.392080214039	0.793452106864	0.111748051667	-0.976309351699	0.800987182711	0.533828698208	-0.713770751092	-2.1818660627472157	3.942948275670743	0.2550064790639604	-8.318386562951929	-28.885082798754485	2.008422519219823	-30.94263863856823	-109.2764541735612	6.903454603726175	64.34272746271225	64.26262888515674	50.14148937062323	39.31496285812266	26.057544993974844	14.297615260851533	-32.52359693821747	-62.248321685831435	79.86027419479461	61.381196139750514	39.944200249675326	11.78839172411302	-0.19092799559312695	-1.5163783893046534	-6.4574173984421	-9.913890829952212	-15.487692431283364	-27.884904826203442	0.19185823122989717	1.7666471466879352	9.185996490486042	11.956825955128592	7.0774500558558175	-14.58715100006256	-0.10022834199063113	-0.8535889658639116	-4.225875656279232	-7.119869201842481	-12.952455915491573	-29.23337435547016	0.023571239027934614	0.26737267540220827	2.5629355622265355	5.408173651919905	7.876296567539353	2.9890195701421014	0.14380000000000126	-13.394613160307763	29.644179186354435	58.75275896025027	209.72506180470248	-80.18579987773656	7.546630214482816e-39	52.755390305652334
3213	0.172638334143	1.273750965347	-0.753931958109	-0.808832156773	-0.276912117155	0.761306121887	-0.361497282856	-0.359264850089	-0.36597329696	-0.267646646126	2.798606531203	0.898920863872	-0.174224388264	-1.334237263601	1.043894251045	0.491967613924	-0.860695838766	-2.190237805870098	3.9163390788145382	0.25995595710302316	-8.94229808190115	-28.464813502462484	2.1751683189384043	-31.07533341439751	-112.70877598819688	7.028481486851563	62.302521013488615	62.888411100935166	48.27988643647338	36.226268028857355	19.393881463895084	-2.36133658058728	-32.40643951569233	-62.03226102903217	80.185027114506	61.659916653212235	39.82087039451374	10.237076311616944	-0.19025423423543386	-1.5083787472313082	-6.33486848504475	-9.464756484849321	-13.792918431000862	-21.49819187436974	0.17527375611116353	1.5767046058920604	7.358891275738655	8.161739500097006	0.43529644249829463	-26.5880271188848	-0.09844032499551178	-0.8328460990212788	-3.9428792320615256	-6.171278351723955	-9.759661044908318	-18.759546554751502	0.01972681973893357	0.22566299273741008	2.1729348223273313	4.572746096776152	6.640893739389033	2.3328203567481163	0.1486000000000014	-14.051866950385914	29.69767211199695	56.65072962352678	216.07889655265637	-91.85284670774544	6.197383495341244e-25	363.00338418241824
3214	0.316521045208	1.331785735681	-0.721466266883	-0.631881931373	-0.451100377534	0.86333459069	-0.346812651225	-0.347096597169	-0.343491187072	-0.264377472424	2.639268243107	0.810342923408	-0.096666045974	-1.187724240365	0.954016934181	0.625818838494	-0.883181847801	-2.140353756112156	3.960083635408553	0.24158711538961009	-8.177298236392899	-29.011218455841277	2.046877930007207	-31.843530757784926	-119.24809818159167	6.596478455785284	59.55141034913712	61.60145665795232	48.07338715687058	36.69350936036285	21.31380533078625	3.678693823242807	-32.597489933686816	-62.201956210761715	80.42722520758305	62.37794791957293	41.62113835894662	13.604945277224761	-0.19019418316547257	-1.5079192889187631	-6.3383690918142035	-9.498465419906587	-13.98951490645897	-22.416058810472364	0.1829546900808615	1.664720329043275	8.212408506443358	9.96580657450833	3.703414026783495	-20.340802246446543	-0.09970088451840907	-0.8469311251116765	-4.112974210788187	-6.69835284793029	-11.407180386228097	-23.77204539184499	0.024392143922198774	0.2780775098527879	2.7537496226219265	6.101387041414071	10.05459502266566	7.591145080840947	0.1667000000000019	-15.575331618344187	33.27967216383773	62.82574499545676	239.55638081487976	-125.76542259035729	1.3709253465530217e-09	0.19694816737191626
3215	-0.248974692143	-1.524949768136	-0.707989852876	-0.400992368439	-0.708648865503	1.03227212166	-0.336566095529	-0.342957658036	-0.339566765967	-0.258427127935	2.619719741832	1.312091666555	0.033050986863	-1.042249515059	0.89267291913	0.62857748174	-0.796468085912	-2.200583937836083	3.9146663232768724	0.2404542236441927	-8.358434073149546	-28.34795585112895	2.1055598354556246	-31.061297859891443	-113.08599460953184	6.923167410214248	66.41360368434297	64.70101721044976	48.601435617212864	35.93378550563249	18.39347156116089	-4.032852410149103	-32.43552804349091	-62.14753863159568	79.86188250819353	61.282129514280044	39.65876299189261	10.432407184551852	-0.19046899059593608	-1.511175400350604	-6.388025149162311	-9.680290056749651	-14.676318439362538	-24.99131960723951	0.16681451561058336	1.478980128290236	6.372048200019313	5.968148318297797	-3.874665283603223	-35.78323343582865	-0.10002307319474729	-0.8510080592937473	-4.182690010600712	-6.960476350809527	-12.377201566096588	-27.214667253905137	0.025460531182450376	0.2893832687471084	2.8442815432505126	6.24350147368431	10.039929012110488	6.933384020531674	0.14780000000000137	-14.035454373902933	32.70258790508745	73.4849875283472	241.40150741291174	-81.08145799713469	8.426690317219092e-23	885.1027076270326
3216	0.979266534867	3.843716679529	-0.710077143572	-0.692551935027	-0.360144615228	0.82990009424	-0.351267388214	-0.354555265676	-0.347333654525	-0.243182404322	2.716305089405	1.080744880284	-0.039356877702	-1.136600589943	0.914455417979	0.228684427879	-0.850054518103	-2.191159087587925	3.934857122740554	0.29522493618689444	-8.338904237526435	-28.570926497465962	2.194253970788502	-31.165149932269443	-108.1869896284028	7.328632631818985	66.36026609407564	65.02861122789794	49.68001265358665	37.678971261970915	21.37403494261549	1.4015690208022813	-32.40304186953337	-62.02021021386297	80.2541139674336	61.80944951430038	40.140970305874205	10.713488242279462	-0.19189619300308022	-1.5260771839352663	-6.532519331413382	-10.049380056654783	-15.56494748311975	-27.046690774658867	0.16966344590323773	1.5123668081401294	6.72843474243885	6.7993493093238095	-2.1406296456244	-31.85357652272728	-0.10161524790526152	-0.8674902054979751	-4.324594067545943	-7.267179230115561	-12.888200469802461	-27.617628397032433	0.021198549436959133	0.24215731442494684	2.353721849206167	5.044210341734731	7.689322353966345	3.9876257408341984	0.11140000000000033	-12.592943282563569	27.63721026585649	48.79235741820624	145.03448445525447	-41.2644433219957	7.585816160856292e-46	151.16289100125914
3217	0.577002025952	1.836985544118	-0.720490109417	-0.222902258083	-0.989898786257	1.143871703683	-0.330135892044	-0.336349142653	-0.331214256906	-0.237976539544	2.576382000447	0.576870458715	0.171533438521	-0.896198472864	0.68695871025	0.457484783031	-0.726670271032	-2.2403867833362625	3.8576893375833285	0.26287255217011457	-8.398174913799238	-28.857278070476767	2.1750813036383336	-32.49471070983596	-124.19368250916511	6.877499525387646	64.30554546489617	63.33602276871964	47.07365079896774	33.90242174885848	15.220943477993572	-10.109754921720931	-32.18201651370262	-61.76039590681567	80.41875877247254	62.07066435504617	40.98638428977009	13.887002164243315	-0.1908611500129098	-1.5158404488920112	-6.45965308126495	-9.941931727727892	-15.65385790224684	-28.677749071274967	0.20954188527685452	1.9737171658268484	11.331754206500722	16.57133075840622	15.242773876737665	-0.7440558501712387	-0.10042275013639759	-0.8559916134730468	-4.2645414411693086	-7.260052684835621	-13.450654429844008	-30.97649464328938	0.026978176721728187	0.30563381080983026	2.9840953121864846	6.49881056002307	10.22176103091127	6.470588808669743	0.1553000000000016	-16.308613219172553	32.847369717217035	66.12981897800918	295.88278284961257	-143.03156457170442	19.129642957432004	1271.4427428428864
3218	-0.034081438258	-0.928671280232	-0.718982906931	-0.586585753913	-0.514696112183	0.879578254194	-0.340359137148	-0.348250241366	-0.343126723075	-0.246631708004	2.667943720434	0.396078503634	-0.103946266413	-1.282061005331	0.937848035261	0.258321550867	-0.828807381521	-2.26735339960539	3.8715707310947116	0.2896800447296207	-8.188092835658646	-27.63294590235429	2.196174132321815	-31.151342793808645	-120.05691371992948	6.5818834581320065	61.84855811497768	62.60689864009107	48.05645861844278	36.0621875509501	19.51678922158443	-0.8864452232614566	-32.17882872491434	-61.89189236359295	79.68515734968115	60.61644027291295	37.85311894353493	6.328561392017621	-0.18955788001093637	-1.5011695207833202	-6.267975074963151	-9.303699734367356	-13.45473187756575	-20.968949590625236	0.2099676884636149	1.9807086847203237	11.495598267866413	17.11325773724593	16.650394698301422	2.2957101092669685	-0.09696766660214622	-0.8173155821916742	-3.796196116080717	-5.81465231244258	-8.994173119000157	-17.448857296629917	0.02292837476477397	0.26122769536063245	2.5473348915385317	5.506591705606901	8.563527421672067	5.02286398326056	0.17540000000000217	-16.878709164079286	31.330998398855066	48.30660882273111	300.2204191218815	-206.38363813498313	1.6316380524320235e-05	81.05298792593149
3219	0.670383202929	3.928439072183	-0.752337817283	-0.488511162092	-0.65850769463	0.993513854499	-0.335553032886	-0.340977707498	-0.341556061105	-0.245820615535	2.517958094441	1.291974219066	-0.044690763068	-1.19727076349	0.744574838299	0.543380021696	-0.858811788391	-2.120666807836165	3.946749374719428	0.2523349476860382	-8.647035924672382	-27.298067287006084	2.197405154352768	-30.44191764418043	-113.98075849825038	7.0424120712402045	65.08442480186375	64.53631074610816	49.935019379536755	38.637046991604386	24.147741397525113	9.346221071566159	-32.52348220568099	-61.91550500837369	81.46384935870442	64.21054643146898	45.051664226661174	20.36043621421362	-0.18956835669509775	-1.501478937038276	-6.280256375054188	-9.363115279460427	-13.724362345058328	-22.073634493586194	0.16650290175602472	1.4754690154387096	6.340126248217434	5.903818720680529	-3.9845324288409425	-35.9796587540744	-0.09737084499050083	-0.8221129950608436	-3.8669347291512555	-6.063761651648572	-9.871183381419055	-20.297308625192297	0.027124813571726414	0.30840894510914857	3.0709209486963247	6.878233884156303	11.551267434570075	9.32198696489762	0.14690000000000136	-14.74428414294233	28.369173817607795	47.860390745345796	258.95234348089383	-140.49115423839356	1.2782394989874114e-22	4.644779641524069
3220	0.011264701707	-0.908347632034	-0.748714668891	-0.700402798817	-0.402750343135	0.798755667181	-0.350434960733	-0.352319699193	-0.350704731319	-0.244724751385	2.742015761512	0.590116643429	-0.050371459787	-1.204878387698	0.870209947132	0.291417569098	-0.827758096931	-2.192983508411146	3.900574381670214	0.2861817642238151	-8.188250223359544	-28.36805841415716	2.080388832973769	-30.759252821696844	-107.40817895773952	6.949937431234907	58.42054806858856	60.77097910561794	46.95540330286742	34.999771745616734	18.142921869154648	-3.5938108614089654	-32.288088176631426	-61.76574741065875	80.87766411207855	62.8111580919177	41.89847140286706	14.202762985297056	-0.19140659955099826	-1.520987904972899	-6.4841463884391555	-9.928410809993935	-15.283661616985778	-26.42788384723241	0.19362619591063676	1.7887361933022243	9.476654550259171	12.719767416120058	8.813221648468144	-10.667154487518502	-0.09994079216408529	-0.849460782563442	-4.136784538343185	-6.755859616231035	-11.5295280059509	-23.989529520590825	0.020628069507148836	0.2354536176753236	2.26535766787124	4.77440339175721	6.955687590391272	2.546819470711411	0.14710000000000134	-13.332689040324414	30.150336702694226	59.077194976626004	208.8253178285201	-88.64135900231423	7.06394718258776e-46	3318.4444166203225
3221	-0.351122303854	-2.552279359432	-0.775501076795	-0.431471687754	-0.801241201202	0.988445693238	-0.33242394022	-0.337085616204	-0.335195980456	-0.241294456245	2.471685461261	0.62213895198	0.02139676261	-1.084432958577	0.855560140138	0.265130012548	-0.811189323881	-2.2596461007086512	3.898704675297441	0.2899205096797735	-8.383707805238679	-28.41858721505417	2.094211855201908	-31.71252189520106	-119.01841088096796	6.632592018008087	61.04536132391047	62.399198408415266	48.64629143767541	37.50406079610797	23.173645605035503	9.111077169517596	-32.28866558869022	-62.101523614676154	79.30507696829598	60.136302549516486	37.30791638826804	5.985979953469287	-0.18974480911596187	-1.5037146760175273	-6.320354246496822	-9.521507417973067	-14.357508693366029	-24.517005255897303	0.20065760137652264	1.8694964902443156	10.249123908619422	14.262643462880744	11.258986010345748	-7.099007009603083	-0.09866428198074456	-0.8365530782752032	-4.040156518696169	-6.594661730305372	-11.493949011093653	-25.137560549298072	0.0269077142785599	0.3053464820597797	3.0061878140172222	6.625771416121032	10.729835853631794	7.6565963739478144	0.16820000000000196	-15.995060996578248	30.45802478410075	51.26383708237458	293.41694409377203	-183.8406776978694	2.2969354190123387e-05	8790.847442642358
3222	0.100897097711	-0.139708970434	-0.70087675589	-0.401825305191	-0.719685406903	1.014445586815	-0.340791168071	-0.346461125547	-0.342982094411	-0.242229889777	2.713964626788	0.502513081697	0.002068791994	-0.95916036594	0.762520132401	0.441566751019	-0.733966544592	-2.165189724997381	3.942397787257018	0.2675472837560099	-8.228445051973447	-27.8012334281712	2.193154719227364	-30.599041968830875	-111.6862902231112	7.039387190384901	66.27460581145755	64.34450737673437	47.605743967162795	34.22052766238061	15.014174489233133	-12.494326743348388	-32.49353487052783	-62.090223527914546	80.44481734130058	62.33717470096597	41.50028172709337	14.461653366952579	-0.18985489079716583	-1.5045998617304075	-6.316716893660921	-9.475650660363732	-14.084551556956635	-23.248129196439542	0.20806431342156578	1.9574162793153091	11.210124388730542	16.416664473237624	15.24540002976214	-0.21893558946352482	-0.10163078367699677	-0.8684495050309163	-4.369642534679912	-7.4810038722466	-13.795958417060524	-31.172911607163282	0.022551475420867124	0.25631467285119475	2.459909760734335	5.189005755331422	7.557915169850233	2.8274892548929755	0.14650000000000135	-14.430746417734442	31.926499639628325	69.00150427275332	250.04299373110203	-93.51532341274083	8.378334961588054e-29	299.1297286526019
3223	0.724213111635	3.072544050559	-0.736788508118	-0.495767036896	-0.646668790213	1.015709717916	-0.337404408883	-0.337195649553	-0.334789492794	-0.232724672666	2.455849811641	1.235635837754	-0.029447569565	-1.11646650209	0.808847431068	0.195443178439	-0.87816308611	-2.191346074372118	3.9545682281883225	0.3000416034620988	-8.42031630448277	-28.231985441765993	2.1859938525629037	-31.6717177507742	-116.04940445625549	7.0386548919242236	61.15569024729644	62.76756504362318	49.7079468205404	39.30318770244789	26.55267597128861	15.156430938514196	-32.47150350435118	-62.17193649896065	79.94132513659855	61.424601832605184	39.785355835791414	10.685237603501308	-0.1900162124575099	-1.5062326309529643	-6.329977466454263	-9.501108398869784	-14.105192110821665	-23.12126850269639	0.1682166077150093	1.4950620111740627	6.530277477394179	6.313703919514505	-3.2077581410358365	-34.3834936316929	-0.09928583051821215	-0.8429036029941811	-4.090927425187599	-6.691790972643947	-11.59545529982427	-24.92125991118807	0.027824295308190087	0.31647300477458284	3.1701645363890094	7.16330295567706	12.243880290055698	10.400220701280173	0.1283000000000008	-14.185278375087414	27.197018104494575	41.02405203738616	171.17718913915024	-71.81424514293069	4.150413907527408e-16	11.597686470616999
3224	0.413344272052	0.358881146493	-0.764908330302	-0.296664619686	-0.889161735197	1.089244865516	-0.341020793398	-0.340005358433	-0.344621899011	-0.219487602667	2.660965717515	1.475016849818	0.129555483297	-1.040745167182	0.596021105413	0.254669205684	-0.805924234083	-2.1608879942417443	3.9417666657496135	0.2923156299808791	-8.869751567999504	-29.498544849916733	2.118388971445079	-33.28656624130146	-120.89092384412484	6.950585391952235	64.67900219070624	63.42829395951558	46.83333720500771	33.34941715112696	13.912265023700973	-14.036715648635932	-32.43304770551502	-61.91670294592635	81.01955895445926	63.38286181754307	43.567669796593336	18.412606151580984	-0.1907603808582071	-1.5146761137560338	-6.443071494748512	-9.883478673172204	-15.441008391147886	-27.87890985112854	0.16396196621959566	1.445972437029155	6.036078972993864	5.21262510689326	-5.385980509549424	-39.05652082697811	-0.09832389034632386	-0.8330438178792343	-4.010783723385803	-6.534511147451071	-11.411888883162812	-25.167401555665265	0.029300507598007803	0.3323753271757116	3.3113501208402782	7.432575910324028	12.477773569848253	10.089635605467574	0.14300000000000124	-14.807379679732929	29.655424639660012	61.29437096491061	235.4176234594011	-70.34935036983137	5.225351914682019e-06	3.755327324150888
3225	-0.084752030758	-1.04370441734	-0.728202443035	-0.518477235125	-0.613470633179	0.929671535894	-0.336962772322	-0.343258675368	-0.340641613157	-0.265165113649	2.624559025813	0.589941395099	-0.030088832055	-1.142770840202	0.988765621158	0.583304466131	-0.88946832391	-2.215037844718942	3.9226061588934913	0.24791021932622354	-8.221343818140578	-28.4581328659844	2.0965838558215215	-32.079246892001024	-127.98591070459439	6.261832693800821	58.37399722198279	60.72640643842924	46.93175949047562	35.07339904211772	18.617417605735234	-1.4321150914155882	-32.458132915741956	-62.27667105621055	79.32767131106006	60.29936210160446	37.697388060679806	6.680584397751647	-0.19015583123879198	-1.5077665233156574	-6.348491106100764	-9.559728809115846	-14.298259026767253	-23.77126284907005	0.1988150221040856	1.8487675389434073	10.071110179089292	13.955181747250293	10.90761047754211	-7.286544606699113	-0.09908496902937361	-0.840623486983647	-4.061943680864633	-6.5991206581813096	-11.298073701769802	-23.977971809024368	0.027770471881513402	0.3159710303766605	3.1697119830326943	7.176047707490178	12.317270536976594	10.579715354587169	0.19230000000000264	-18.348697172668047	34.56165883160722	59.18569781714116	291.0471000399472	-197.94380578754883	79.50063577314438	1543.7204556667862
3226	-0.066612855831	0.409032706286	-0.733940053561	-0.270328764725	-0.912893890966	1.06654134857	-0.321420637376	-0.324581099193	-0.321227612146	-0.230710634156	2.286188808947	0.675459784503	0.063763742569	-1.119528384052	0.648778389006	0.378224556265	-0.767991564594	-2.2021843445082516	3.89163784189658	0.27461184204665684	-8.188114903662235	-27.034723812613546	2.160116229859037	-30.29361901894758	-116.10230114649659	6.743037694242808	61.863636184337985	63.22542428844801	50.30278734433937	40.34253758287515	28.97893992487472	20.573355924616994	-32.28528882382689	-61.800509979802364	80.77660113195323	62.789115790906486	42.321528796964664	16.246678072282076	-0.18940111941575813	-1.5000864487561516	-6.283476071309543	-9.422820593782443	-14.10294508708159	-23.87809096356546	0.2010416091404697	1.8737304027071022	10.281220360109065	14.306653989609444	11.271895955142307	-7.214409358629674	-0.09638836160078292	-0.8119848327995087	-3.7823268862863615	-5.891997176160776	-9.651133185057015	-20.476311637030435	0.027795048015595507	0.31516894976926885	3.106969277783005	6.864828049890927	11.158195028645881	8.09020800822575	0.1635000000000018	-16.078647529651274	27.406737825213582	34.05380833143889	302.37587717737586	-217.50020393473935	2.4825796990316635e-13	631.50664646647
3227	-0.694545275261	-3.753713947229	-0.772447000716	-0.147016599553	-1.134565027307	1.216968627307	-0.315380100569	-0.320698426058	-0.319965219648	-0.228286771674	2.290976965026	1.082190124619	0.159856687032	-0.985901290029	0.633368229982	0.341691525361	-0.659678028511	-2.270377318940731	3.84653065325934	0.27835990651409837	-8.110297373979924	-27.125065655837208	2.0938211023786755	-29.586738871624195	-104.89293633830854	7.049154854132128	57.37901126431612	60.36986000004032	47.43855586629161	36.58133397273674	22.96536220772514	11.569228223204547	-32.110743434817316	-61.740658966315316	80.1550144035262	61.57324764072408	40.10816430539151	12.425162462875248	-0.18961942874713814	-1.5027526600226446	-6.327185387792892	-9.587539716715872	-14.732048102505452	-26.2421089473739	0.18275638557513466	1.6601530166313192	8.0722429843143	9.472776459808461	2.298996315447309	-24.21605162688694	-0.09723884102316593	-0.821832607407691	-3.915726643085419	-6.33553571092588	-11.116378295558707	-25.11041164449463	0.026234220372181184	0.2965609992105124	2.849323431784718	6.057724820568214	8.973313405684161	4.032818289269809	0.13960000000000114	-13.262209204133974	27.99689393831323	52.51136111200143	181.17725607216528	-52.52623454916918	4.432552056978559e-62	7.393959676053205
3228	-0.318510133582	-2.171562514166	-0.743809401487	-0.348365086578	-0.852945273599	1.017376353775	-0.33524293405	-0.340371574718	-0.340544684386	-0.23053569684	2.555199519399	0.521150105574	0.029173471517	-1.164481410513	0.661243139544	0.329024178771	-0.778222515168	-2.223118526623047	3.8572985558036246	0.27999182054745586	-8.815726113500924	-29.266946311385972	2.0457308187144485	-33.10687253614819	-127.64564847846496	6.327669822928371	67.06315615422058	65.04663618859985	48.89079466299066	36.35119147341531	19.285409978137327	-1.3742695635917554	-32.13774694968647	-61.5681812016909	81.1082363833302	63.219369715948694	42.93027150857761	17.04533583403368	-0.18934701078265562	-1.4994569404169051	-6.27434903852122	-9.390331194098845	-13.98364460712282	-23.442929002306037	0.2097461888650882	1.976544233094314	11.380620890525773	16.716060612973	15.591101614261037	-0.018520852343182997	-0.0961719575207601	-0.8094947258529427	-3.7490918636499457	-5.781820794223365	-9.285757680290965	-19.337279575971333	0.02673150970147565	0.3032318794639905	2.9760049400664728	6.528318626489968	10.455983146411493	7.141297411892989	0.1801000000000023	-17.90866227097925	29.71591001062378	43.734628743801	355.7418173987066	-248.89815178095856	4.093273423743321	36.127919270507505
3229	-0.935411471456	-3.654388217499	-0.726514096677	-0.298958096984	-0.857115569023	1.082636152318	-0.333910756085	-0.332933056604	-0.338343668236	-0.260074101184	2.444894934122	1.238058855271	0.078379987521	-0.935152323982	0.919179366318	0.632647255004	-0.720348682944	-2.2711902931903283	3.865931697904342	0.23928821019537483	-8.861932818800149	-28.23430375442549	2.123749172991653	-30.617050398598643	-109.20190471708221	7.098989268102095	64.64418242757357	64.13478928103511	49.259007131295604	37.64332753385326	22.553641398486985	6.947578566885342	-32.25599984450217	-62.0909933055501	79.17764369059242	59.91412324764774	37.04900402824312	5.538968791927528	-0.19011263044526203	-1.507603162716941	-6.360318949925128	-9.630477578703506	-14.650629196388424	-25.315484761196476	0.17182766102818217	1.5356537042057379	6.895393805723796	7.040576301950925	-1.987446294511807	-32.23813552321234	-0.10075524283834593	-0.8593047514166714	-4.287099341066593	-7.290065709012154	-13.41460793679503	-30.52005967665077	0.024532020316729714	0.2782716182792672	2.6882935502690706	5.748035384938146	8.664596018062667	4.300414593754111	0.13390000000000096	-13.158662106975646	28.900750067359198	60.86932955468769	191.03447566404498	-41.76312676104468	1.1339561842163999e-40	12.60195728429499
3230	-0.274821874303	-1.858863017003	-0.717678316994	-0.403287264358	-0.705909689547	0.984276074756	-0.328832250517	-0.334079439393	-0.332165121362	-0.253597582801	2.488322677304	1.369648345757	0.048027689241	-0.855528364241	0.918041139698	0.459965651665	-0.778505443539	-2.275119360990842	3.8650460189585387	0.26346296429053395	-8.192663591354293	-27.783883184044544	2.110164371955801	-29.821128967396426	-101.44892357221723	7.3398522186029105	58.08131586063054	60.79756160637825	47.66597140973517	36.52172817137276	21.803565985188037	6.474941070163955	-32.21349058875428	-62.013035891356786	79.292422447112	59.9904900151493	36.86423738966895	5.127173774997246	-0.19065362630201876	-1.5132286988182355	-6.413770794623117	-9.763596003727356	-14.955114028229039	-25.95180491760208	0.16493249988421482	1.4575375660239973	6.166613201852504	5.529505579717164	-4.696866133923248	-37.45098529740717	-0.10356105631786285	-0.8893090679021814	-4.589371255488244	-8.0821265363702	-15.39686833041935	-35.614270122885	0.024597810207370032	0.2795468735206594	2.7285694865164616	5.92314594183046	9.282657709686292	5.707391476494998	0.12220000000000064	-11.620777953838557	29.510422081121263	66.72744780060226	157.44480292217628	-8.394467474044637	1.5087952409044744e-82	1244.6811736359061
3231	0.145641401359	-0.54427164241	-0.739871404839	-0.346079768772	-0.853331304236	1.061053616933	-0.344221743101	-0.344442520752	-0.347161394173	-0.234479141852	2.705666408057	0.464733233257	0.126962422003	-0.99189210103	0.712749713236	0.344702091089	-0.712932114236	-2.1826082451884514	3.9390361073915523	0.28072828582788084	-8.79788671331321	-29.743824375218523	2.1159466051424305	-33.08226382204683	-122.00593940934431	6.838377348902329	65.41004134518077	63.76620734144882	46.922020014255	33.30178514622611	13.583012109853414	-15.327694721902583	-32.457619680661296	-62.095285237304736	80.25624461688514	62.00972056088317	40.97186971102387	13.708553396525948	-0.19113018589420808	-1.5185854095654996	-6.4832275237937385	-9.992831745445487	-15.734776997216247	-28.698754123488634	0.21406932903836337	2.0279221791526427	11.940542468667802	17.94479884302067	17.750478100514236	3.324383902447698	-0.09988625533475513	-0.8498945721309963	-4.187033692348695	-7.01375148055909	-12.671245018290898	-28.476233051148203	0.02359328316391909	0.26759016602975405	2.563877600192451	5.406768890114998	7.860216363039939	2.9364313610925663	0.1560000000000016	-15.818741965680031	31.726848508306375	65.78623595218033	317.17701360619503	-158.1376202129788	0.004275571988135524	37.901731872390975
3232	-0.318579477296	-0.759452427805	-0.735196191306	-0.592344417866	-0.492595959988	0.902609452217	-0.333198995286	-0.33671290175	-0.338369776917	-0.232078922604	2.388130198592	0.484018267805	-0.022838391183	-1.176377988758	0.768218527888	0.226380799606	-0.800741695947	-2.194610163245705	3.8882120866710137	0.29393518279458786	-8.916935917313747	-27.918174286360646	2.038308718590078	-30.01944223766466	-102.22020938488802	7.023539680148971	65.54202295202676	65.69330417873331	53.19894111143958	44.296554719701916	35.05852714211361	27.479332065418294	-32.21732907698969	-61.606338442378394	81.3010530824847	63.53881237627832	43.28694631571084	16.79065657962179	-0.19114863125722273	-1.5182463851035504	-6.4553206415918805	-9.847999642680222	-15.059541502783738	-25.782978692200775	0.20319500341695873	1.9007562320331237	10.641970782904382	15.251055224158694	13.367523831345524	-2.866829876814828	-0.09943700146560974	-0.8441795970921568	-4.088345608421561	-6.6421269838144825	-11.29995205697209	-23.62527026266785	0.021437339621045447	0.24437438497680888	2.3558773720697506	4.990865453533326	7.3698578960341425	3.0636732234437978	0.1449000000000013	-12.53752920513781	25.129673299008402	37.50512258225172	218.6600585093681	-138.66667373247483	3.3481264158162254e-77	25.0249551277978
3233	-0.57400758287	-1.588603394594	-0.722794701329	-0.529728349776	-0.579000487576	0.982130614919	-0.339224458449	-0.335070768207	-0.335190634325	-0.262596135112	2.354830891187	0.433926965598	0.016871195719	-1.104657896398	0.997439276087	0.511240123366	-0.883636521707	-2.2312750576672737	3.9152966966831464	0.2579313407855607	-8.903368887152796	-29.721432552447578	1.9951452071525702	-32.76648090976921	-125.1980170740512	6.316402674604651	67.55795494857306	66.67482652142918	53.67188078284229	44.667533363021846	35.45702068550866	28.04309265173196	-32.41584235161545	-62.26237747606241	79.15737337124264	59.92507510250577	36.861489899686696	5.039906670497181	-0.19129600644700598	-1.5198923929870778	-6.4762624259393045	-9.916496824042753	-15.292005591241855	-26.60185827639265	0.20894369357246517	1.9684054844237935	11.3550304531206	16.789968624642547	16.045817762350392	1.3048666066094134	-0.10013233931196804	-0.8519213919997869	-4.1803775010131705	-6.922739987333628	-12.157995633828794	-26.25101476690772	0.026949848013444678	0.3067726754527486	3.0691579097161363	6.918310638615867	11.78728685431413	9.917969225894007	0.17550000000000215	-16.86785373406705	28.33637457546327	34.736658620781135	318.9340672703406	-244.4672928994739	0.03475386776090222	1.543568774807341
3234	0.702382051915	3.262490650254	-0.760751240489	-0.651604008222	-0.471653708863	0.905207911233	-0.347158024795	-0.345383887353	-0.340897198409	-0.242676594807	2.576930111271	0.50399709586	-0.114652258658	-1.201537335439	0.948252355737	0.182353633344	-0.954128733644	-2.2245882917819326	3.9328771562099627	0.30083881796709405	-8.28799218826825	-28.60358601643048	2.212844888072344	-32.99602836511867	-130.79745072976561	6.616595708150094	60.00388386335866	62.07191887214693	49.015198742453684	38.2793157851254	24.47748967127683	10.550408513060429	-32.388111574146244	-62.15545404947751	79.54516829150658	60.590135501060814	38.03268307766709	6.7006488459342295	-0.18983842887943475	-1.504125983101861	-6.297745078229415	-9.38244105747519	-13.653144951460149	-21.431358215284014	0.20059242589501533	1.8701568904938874	10.319241254825668	14.547071017628717	12.107698335371355	-4.955260791072898	-0.09929369315307789	-0.8426124848790592	-4.070869010548203	-6.591236518351413	-11.151598056612954	-23.193424790562545	0.02807257360598305	0.3198776730096836	3.2389037895614337	7.428939286964473	13.099087857732934	12.031821073939431	0.16010000000000174	-17.682391575966836	29.23865594895005	32.98573253171146	503.4540853954102	-428.9117365167187	0.881036746088822	18.305882952388806
3235	-0.231526116877	0.269890584038	-0.741039604892	-0.264167421552	-0.955921336054	1.135802114516	-0.330145418273	-0.325357824806	-0.330827747696	-0.252056904887	2.32531243225	0.940894220099	0.167896430526	-0.989984055355	0.790338739395	0.639181461442	-0.729785054239	-2.188008490858333	3.9296687515392557	0.23921686552871146	-8.465824520279087	-27.038380017187222	2.2083944144397676	-29.63400741794863	-109.71225025619755	7.09438865963408	58.228628250671626	61.05603043263067	48.42404621808511	38.01315514993129	25.340708920299548	15.145380144151686	-32.49622513111171	-62.21637868312278	79.9013664366569	61.50310313656869	40.38603100799504	12.364786725462611	-0.19108599532496753	-1.5182244548923245	-6.484339668676886	-10.009250554475635	-15.833379469294858	-29.17022280490443	0.18624463231804506	1.701108968055764	8.507188305789581	10.459950047127109	4.250614515190243	-20.1183408939363	-0.09890099344107793	-0.8394388957260981	-4.08536769347673	-6.7577704338189735	-12.075499743233493	-27.14429386273585	0.026359050870000317	0.2986649503258175	2.906771440300875	6.297888257357419	9.792670741194781	5.85645716568492	0.14470000000000127	-14.16846852654894	27.67938088627467	48.35581074961748	260.0007085802305	-138.76832915390767	5.2560429629435176e-39	3.319021396105064
3236	-0.066499648952	-0.361272503285	-0.72738972864	-0.272641227897	-0.886367742572	1.12356270484	-0.330986507313	-0.334325126805	-0.3321768094	-0.246856344441	2.474891461753	0.486432772214	0.096213256612	-1.090689943474	0.825444027669	0.475171502846	-0.805252586067	-2.2272530947436193	3.92396944020183	0.26316486138331624	-8.609375338490118	-28.89297341949116	2.1476096191945717	-33.13548827615219	-135.47241047990968	6.283930811267879	66.92003878543493	65.11548490593445	49.33664257175602	37.20258532792439	21.11670555789768	3.2116673504945696	-32.44312403430383	-62.298712066447465	79.17618897957368	60.06981332642519	37.38758270021196	6.8446753116776815	-0.19022648383539512	-1.5088375661985134	-6.374371005553481	-9.672483948547473	-14.778382066195066	-25.716108404048054	0.2142250097044641	2.029751566613708	11.959518701361384	17.984368757236613	17.815114984229627	3.416419144669802	-0.09720272804726662	-0.8207906026409465	-3.8755145864233236	-6.148376393588193	-10.332881788578682	-22.21127616190714	0.02939918827062207	0.33360968531013413	3.331065063824743	7.499581094182051	12.668730484654747	10.427241798431153	0.18180000000000235	-19.626227596570835	30.23711087396712	37.5088545529208	371.73615197435464	-276.6970438006856	0.00023374639449121423	14288.080446955577
3237	0.507423878346	0.903672335656	-0.730050557044	-0.325851708707	-0.856038009003	1.047379241908	-0.337746857362	-0.339391834392	-0.334463828314	-0.222488530881	2.59144000878	0.720768765619	0.029138056808	-1.167451305021	0.645041148758	0.21883694352	-0.73066608	-2.2432320838173108	3.848636820482741	0.29382201889947546	-8.547950459733606	-29.944488854467544	2.092557043551562	-33.85883408512912	-126.71524446781132	6.652777773021194	64.04337598531717	63.37810131080904	47.55658435674296	34.76277042200946	16.83676160133664	-6.504319665562151	-32.07068760915716	-61.51227442519749	81.02978469296399	63.03005440953529	42.56453195288938	16.143204795648433	-0.18929960446056546	-1.4988955271581395	-6.265812127875232	-9.359213772329179	-13.86739725863304	-23.0168194309567	0.1965535801916031	1.8213751302247951	9.746175721665182	13.165684940781293	9.265440681284394	-10.629149797705347	-0.09596970991375044	-0.8072784967754273	-3.7243563198205227	-5.7105169335945	-9.084916608798464	-18.807302218312305	0.02467893208463832	0.27992073245031857	2.7064300144735673	5.795053610288365	8.76626272291388	4.453042744082026	0.16550000000000187	-16.688163943764728	32.177478752126206	57.5147006177974	290.9286028417508	-165.27620997986944	0.7438078566637485	1.456045360374222
3238	-0.394124760044	-3.725972560896	-0.751731508168	-0.346439113836	-0.860117087989	1.02725237501	-0.336394930204	-0.336482489904	-0.335140828707	-0.227404018247	2.512338090341	1.367427759509	0.023198487226	-1.14590752858	0.75215030138	0.183639349889	-0.78160958201	-2.2186487173344562	3.940518103910566	0.30119159447789745	-8.271493793487716	-29.286611553480455	2.0161616828476685	-32.47286325279723	-117.49658051139949	6.657632658845291	62.22662329513248	62.71131087777164	47.95152617328348	35.95334376077295	19.747009359739064	1.267114195853043	-32.419327991145	-62.189994731029046	79.60742687018069	60.8444101748212	38.85198282932129	9.223504866441763	-0.18919002770549678	-1.4977776186934195	-6.256178088062652	-9.338203087430239	-13.83293799045578	-23.002647762590534	0.16688074835204106	1.479160437944185	6.3511365087683735	5.879261464435223	-4.153058441440125	-36.60430565154063	-0.09652293375226087	-0.813350831999314	-3.792651122608226	-5.908986153364551	-9.651253569810198	-20.335158555327116	0.02702537675750448	0.3065385104188388	3.012763684867394	6.6243854074519275	10.663149421742897	7.437234297305048	0.1556000000000016	-14.764153858356892	31.158886415024522	62.924381659601984	197.62064267531412	-53.06100011172412	1.791715618168032e-12	1.2991448044013707
3239	-0.58488887094	-2.408571749201	-0.718195831299	-0.369228290123	-0.815834439927	1.010549771563	-0.354478065075	-0.346173566397	-0.348374696626	-0.244832728043	2.725435925404	0.517408155188	0.04784588514	-0.914840388251	0.698524372782	0.596885902269	-0.850231506467	-2.1253410765788687	3.940606502779538	0.2442647086095296	-8.088057089541332	-27.46469886039068	2.1863098146830184	-31.016106837910435	-119.86186209152274	6.600928910289382	65.55366807316582	63.84515276016529	46.971597806113834	33.331008075216666	13.5426533865884	-15.696128478339027	-32.51382110285982	-61.916832361668895	81.44096318592499	64.23380042066809	45.304599893167044	20.80690272495706	-0.19001594316967974	-1.5065616131912163	-6.348816335731547	-9.597184062669095	-14.554215574400686	-25.031656309478013	0.20895793695111173	1.9674564985253793	11.293829969952224	16.549105331881762	15.352606237813179	-0.2914147178357368	-0.10176656244928274	-0.870150915736077	-4.3977494373885015	-7.583559687802745	-14.161109895262395	-32.4609043339071	0.029684034909835958	0.3371046112105557	3.3843519846712122	7.677501375425226	13.170691647686347	11.303078684773071	0.16380000000000183	-16.472186445886614	31.06393645273378	61.596648229433896	264.3984200891862	-113.88836403667403	5.545094542909867e-08	0.5810329242936667
3240	-0.228654171534	-1.42632347598	-0.756078033224	-0.623590587689	-0.490053263873	0.886686435217	-0.346928249147	-0.349903881856	-0.347044356031	-0.268370815948	2.643881819448	1.312054693758	-0.106937205299	-1.166894609894	1.028082869711	0.584111250871	-0.820362883195	-2.2158786080677406	3.9091781428306276	0.24716078685316523	-8.615836128140396	-29.80846961224817	2.0045031183629063	-32.102721035889175	-113.67021458454681	6.8695327583403	66.50265400690814	65.13387763969402	49.87740825031793	38.069613891495266	22.35219787726962	4.252969304280531	-32.405412000521494	-62.16126113342922	79.59013080940485	60.68520295055922	38.28047608907888	7.527683852435314	-0.1897298677675143	-1.503010958134789	-6.287844801920332	-9.360120227232139	-13.61396729730453	-21.40688990525841	0.16337557376781794	1.4403680619156638	6.024275446542472	5.268388012828253	-5.077645996209389	-37.97082570637376	-0.09978342243787089	-0.8479677585409724	-4.130300439128249	-6.7625449112087646	-11.641228732888754	-24.584927403948672	0.022008355179603686	0.2508041419602912	2.4278861885654086	5.1827769714756275	7.810175100009079	3.7894670111334863	0.14570000000000133	-13.582394214960727	32.89494417349719	73.4307100179902	259.4005653817725	-107.59693910440237	6.976136019558631e-23	5.4811808250446115
3241	-0.580243439563	-1.093062679846	-0.760407658525	-0.631062070749	-0.459808681615	0.874026116512	-0.350425399143	-0.340924940059	-0.34490319109	-0.264099493478	2.488905962145	0.453798692417	-0.083192912089	-1.302717910709	0.970401754364	0.591860506911	-0.875687430163	-2.1940248562867675	3.903436028360818	0.24516847912834488	-8.643966571987665	-28.45528882733692	2.0778759505661077	-31.488734622410597	-122.13376437947551	6.310641978664527	61.997216961868034	63.469872128734224	50.79734996337304	40.91817824258175	29.227771385462272	18.929896680982655	-32.38102615061979	-61.99111076296234	80.29054812307346	61.91137394829777	40.53297557758322	11.691055218772368	-0.19031348355513755	-1.509257557804145	-6.3555633032007846	-9.554808643761502	-14.179862799103564	-23.060457828047422	0.20437553006637366	1.9147171462050598	10.792746420472545	15.586360922278567	13.981393872854655	-1.8347327876385613	-0.09695731559557164	-0.8171293095448343	-3.790656420986978	-5.789010771304498	-8.882478735691299	-17.034234884569585	0.024295264172333415	0.27686721323102154	2.7345588703063917	6.036142223344392	9.863289619600982	7.225388146600574	0.17990000000000228	-17.293522137852875	27.407291783584384	28.646596238852254	337.8105962906731	-267.8367847305794	0.06955197861591914	1738.1410595259317
3242	-0.765426066097	-2.584039190759	-0.771959108437	-0.498011302165	-0.69594417352	0.961432813992	-0.326685521343	-0.329055944687	-0.326144049738	-0.25680678204	2.285612315034	0.51719296064	-0.043870558431	-0.930198344786	0.930922444995	0.460584402816	-0.832731909288	-2.2423973789787857	3.8974005584817544	0.2643250168570631	-8.073193989022679	-26.746377892464835	2.0956167533619996	-28.892783783977873	-103.52157572052552	6.941415241169797	60.013246928733025	62.88011603220506	51.93613733855063	43.7541628130443	36.01371338214378	30.695576844814155	-32.33639388126672	-62.13246102205284	79.38224555549597	60.27924190395608	37.52931754176388	6.632367190926867	-0.18935459874706187	-1.4993214874190757	-6.262851347325427	-9.329499568805511	-13.693558378004465	-22.208818752852167	0.20530409810548864	1.9246377815880669	10.852116135087543	15.619656933293236	13.796735410169308	-2.614688074767981	-0.10261556630525022	-0.8791456553516506	-4.484484969807926	-7.800017313252936	-14.660222679899775	-33.59761399806168	0.02611053635057791	0.2966568959324935	2.923500805393134	6.447505315244113	10.473832648502476	7.543356655393176	0.1485000000000014	-13.22332372899217	28.353174007378954	49.8453346484795	240.26024166491075	-138.24385765997607	1.7116210748041629e-68	68.86267755857028
3243	0.212016738705	-0.171930663887	-0.726671916729	-0.516632729161	-0.60101788079	0.98867011192	-0.336973539656	-0.343780631678	-0.340197100666	-0.249687005258	2.626930339337	0.884463992066	0.024591062298	-1.229800406707	0.904170215881	0.362118546033	-0.851115376004	-2.273121035579038	3.849050654138982	0.2756702424433782	-8.439897826477903	-29.073278590671702	2.08799956316521	-32.547512490776086	-123.39128558916907	6.5652979818280865	59.944331215669315	61.5683386487145	47.40287701537193	35.471698582920276	18.990055002895105	-1.053703177640575	-32.123403567057714	-61.794481492636045	79.86403615652456	60.89387206970301	38.368535197067985	7.766477370949655	-0.19126607563608092	-1.5196118261875904	-6.475016535981387	-9.9177088207071	-15.314449829933634	-26.734189665507884	0.18219697470787835	1.6555346948958902	8.102607090354294	9.692072270493043	3.1007195315067344	-21.733130981358066	-0.09719832670365497	-0.8200596640331702	-3.8367213792735826	-5.9578519306761075	-9.501255581012662	-19.09819454388987	0.025704970782476792	0.2925007502592167	2.8972010149057335	6.4320457767719565	10.619422428192717	8.091671129925377	0.17020000000000202	-16.29318309181727	32.308346828490386	56.94640332273869	247.89698881363933	-135.8122697015141	2.2832904859845304	411.86611237678403
3244	-0.046882344544	-0.654125027709	-0.767969386893	-0.595369879178	-0.520092165595	0.834904104448	-0.352365805291	-0.346255892281	-0.349527397265	-0.244861339622	2.612102094383	1.157235869551	-0.042335160875	-1.10097868817	0.903275957734	0.280986495442	-0.91705543316	-2.231057234183791	3.9010448608109347	0.2878299151269249	-8.792617364075491	-29.421669671900926	2.0909387106052333	-32.711165806076835	-118.53491689053669	6.828569271148812	63.59129161803604	63.69640487491741	49.20239711488167	37.64289837412095	22.27261573166408	4.99076598998623	-32.29623530723395	-61.98005970891894	79.8943433901055	61.10698853399815	38.871799311048335	8.598285020955743	-0.19050259161012556	-1.5114774436141583	-6.388590434198527	-9.674216959504212	-14.626195425809685	-24.72463808928321	0.1694445740146223	1.5092304922446322	6.672753759723262	6.629868803180573	-2.5872362743573136	-33.06259337008092	-0.10079961769814935	-0.8590770361246649	-4.253277670294719	-7.115599152098338	-12.644341105051348	-27.459775269008816	0.027467483128838698	0.3127464615842136	3.1433301707075336	7.1342222186430195	12.323335408138908	10.76618777996017	0.1495000000000014	-14.581703768411634	29.74568558687261	56.5364285650564	248.99284904625512	-118.4796860750267	7.329058043358858e-08	412.61561658430264
3245	0.261943660948	1.407061720169	-0.734188473713	-0.44893460844	-0.712635544301	1.004738678031	-0.332030685858	-0.335482393144	-0.333594367717	-0.245662121253	2.408512452366	0.613326001406	-0.014028456498	-1.210248199127	0.775972860858	0.468365327716	-0.786919566219	-2.187121555442402	3.9016027068230437	0.2624177060129498	-8.867257308399006	-29.928230337944427	1.9903659554985103	-33.02599668996157	-124.46295988433616	6.501215705437101	64.20630743011984	64.42421404120512	50.85819285273208	40.56701372854922	28.393001250938717	18.061994149215234	-32.34530209298395	-61.86561668706646	80.74681413003738	62.738783735054696	42.13829422305475	15.50479395278415	-0.18973677841094194	-1.5033696986939535	-6.304853799380686	-9.445267848381922	-14.01018307305712	-23.07205049002156	0.19960457369512724	1.8576741254118245	10.148811883844775	14.092710981442938	11.075752184111241	-7.160034301121406	-0.09657068067416097	-0.8134945671099815	-3.7772519990062023	-5.821015542007382	-9.241350242744529	-18.772571005467608	0.024503788823137834	0.2784205362181709	2.71277556892672	5.87323663215179	9.145359658212834	5.447911241871212	0.16850000000000198	-16.733595773830157	29.494069456767086	40.32489561007291	324.8995679051061	-236.0403669359719	0.027955051444135393	0.8390531921477054
3246	0.27990873434	2.608660953227	-0.736179825022	-0.449797965084	-0.710121893676	0.998242259516	-0.342152881309	-0.341256161497	-0.345731057841	-0.249281687782	2.521125088377	0.660352600424	0.07665096052	-1.149622445381	0.781532869713	0.552693546101	-0.79517963415	-2.1594154617562236	3.9225042627376037	0.25079560855046035	-8.899287127680063	-27.924569342397028	2.206413259605703	-31.040752435863418	-118.23730144497469	6.93484695052483	66.55374365742092	65.17285224220096	50.00011052737772	38.38897560771336	23.33286930271311	7.409706956913472	-32.44172284003932	-61.94049668847222	80.90844521908527	63.1479464573495	43.06584218521909	17.006120112161376	-0.1913288822155841	-1.520506948910932	-6.494775969626549	-10.001258827573327	-15.662474851726422	-28.151969964143802	0.19661253211615282	1.8226153450496327	9.78310015649385	13.295800061284243	9.630002324257232	-9.702834419741114	-0.09796028371806838	-0.828630533474379	-3.9425294860234374	-6.289996775569145	-10.54575802639546	-22.24569527470953	0.02488014155513655	0.2827006128096711	2.762613909945125	6.010050778637862	9.466200707750152	5.968873797974875	0.15350000000000152	-15.758647841492223	27.454186693813856	40.0924172224615	302.33025437929575	-196.56131908947685	4.409163835404112e-10	21.806248491010695
3247	0.588883030653	3.060328695412	-0.730822737224	-0.663029048359	-0.441823106369	0.863797289173	-0.36208087505	-0.351863834131	-0.355665012313	-0.245945962062	2.70842134227	0.720651287235	-0.080588019875	-1.145932760396	0.917978017994	0.254199560215	-0.917498476775	-2.2380479554284753	3.880682357973183	0.29037351682327656	-8.754385315928408	-29.036544599555196	2.2280078376905075	-32.85303692117366	-123.91949880103441	6.905521246784693	61.499793723995296	62.44716302512908	48.013911589621095	36.049045630931914	19.48550825060264	-1.1566783106237477	-32.20790681507041	-61.812506998469516	80.2243932545394	61.58719002701652	39.62320031048465	9.775414785582813	-0.19066350376208271	-1.5129679123232969	-6.394237549692981	-9.66212430703179	-14.477736566685879	-23.898739290124414	0.1870520059708997	1.712180351261514	8.69119782495303	11.00548142316552	5.639289410742038	-16.593141320560736	-0.10077504120456293	-0.8585910450036054	-4.2385018908952174	-7.050331573773894	-12.378419205531445	-26.457568587594324	0.02561743601743095	0.2920350256385657	2.9177832332410447	6.556463650091634	11.12893161826231	9.256547752976036	0.15140000000000148	-15.700080246600999	29.571043129866148	49.035658157510085	294.4768335487037	-180.70011551591813	0.2985581788127522	40.01095813427565
3248	-0.028352670911	0.789397567162	-0.729743624622	-0.374897855929	-0.799949396296	1.046112674458	-0.334998572589	-0.336555450699	-0.337248633163	-0.24730856393	2.498638076021	0.590344199316	0.053081697537	-1.117678276106	0.72722790733	0.616397281012	-0.717296640582	-2.1518284054849164	3.91038941666071	0.24052812046491281	-8.242348499748228	-26.84146698562454	2.1944315653386752	-29.410851086988842	-109.40823847268135	6.974065277708038	61.868723681895986	62.66604460914178	48.313920286116826	36.669041756932074	21.21177054651464	4.486477191449661	-32.406503544405595	-61.81575051938019	81.35973512182812	63.986486221339064	44.76959600470347	19.713413931922737	-0.19024013271024348	-1.5089112537375968	-6.371906466958172	-9.656698663334561	-14.698287510555032	-25.3615471189221	0.20344535909200756	1.9024881927594701	10.605973480631405	15.059173211518646	12.736740380170723	-4.487514865022402	-0.09772300840812156	-0.8262518630567932	-3.9258297763904872	-6.266732297468316	-10.570925332643249	-22.58332155415346	0.02292844720625286	0.26025544046631033	2.4893520555333195	5.229196995253223	7.52464591248289	2.5201856878968125	0.15250000000000152	-14.60398569458175	28.695025419507218	49.62238397996191	231.01016425669147	-114.27806290020912	3.717757653989251e-40	1.2491411336342333
3249	0.358440006047	0.934856613116	-0.740483798662	-0.477163799391	-0.649611493104	1.004105211208	-0.33845883467	-0.340105600388	-0.34084901006	-0.235167035842	2.531251477743	1.444542713537	0.010134919055	-1.252602337129	0.789244833862	0.259548382807	-0.896751404742	-2.2329931282969486	3.8790285999270164	0.28967009304573454	-8.841035937591414	-29.271047361965294	2.088947592942379	-33.16544680809937	-123.95145683008738	6.670341735339135	62.94594573075927	63.37947396888264	49.11253259683893	37.73098894183952	22.852808654869207	7.1220286841639915	-32.20328862799755	-61.772054410515956	80.43451107893942	62.023800288847404	40.61354239977569	12.191269241790454	-0.19058894877750063	-1.512423561328412	-6.399821275415056	-9.709104094527785	-14.738174358997936	-25.09706971366628	0.16147289267384068	1.4184655775773232	5.804990022965903	4.779631421097305	-6.048200628625384	-40.055785609719486	-0.09608895288664963	-0.8080946001677429	-3.7112596616919493	-5.61488437957147	-8.596733017369592	-16.89289614392961	0.029134338295932247	0.3314133590769947	3.3462867238410383	7.649655160764234	13.356399784862726	11.979336810961826	0.16000000000000172	-15.780647960348658	29.35165035723942	49.28885292462999	251.2722548225187	-129.96681828212328	2.7448598925096968	137.91598097046196
3250	0.267487397025	2.290792275764	-0.724840958048	-0.687780719111	-0.368604463832	0.822160059674	-0.347494728572	-0.341050676024	-0.342961221246	-0.263744313514	2.498048577046	0.704271629441	-0.15707628013	-1.128867841591	0.944816658766	0.608685093297	-0.931271077876	-2.2011290052407295	3.8507591281101887	0.24018324299303204	-8.676159611941673	-29.327955421795515	2.0142714680199894	-32.092342222570686	-117.77791526118632	6.6548637985221175	57.337125105094294	61.11255212167549	49.86958463009344	40.53413194678713	29.5751893526806	20.164468090934363	-32.177398840327314	-61.56004077058017	81.2870038160304	63.46916644989997	43.165751544027096	15.912454985944999	-0.18967898663654356	-1.5022494599429113	-6.2696950443637	-9.280852400864523	-13.27267046631696	-20.049241457951293	0.18684699183908232	1.710061375558991	8.680727183248434	11.00528162403892	5.69739937321064	-16.350717662527654	-0.10166020965844087	-0.8680150817552965	-4.331812963118149	-7.291225985154825	-12.9680429260235	-27.88264399760657	0.025302950619542755	0.28872672616398515	2.8923320717907774	6.520728914887268	11.157857974033751	9.497161717267005	0.16020000000000173	-14.936068699426222	30.027628491888393	49.691228041791625	271.7957833162092	-177.60533159721638	1.7299590875342815e-12	0.28169893296229426
3251	0.509648707519	3.419246504126	-0.763284276737	-0.456752121397	-0.745170942635	1.011931862781	-0.331341341609	-0.329978810343	-0.326866157584	-0.252482860969	2.305069075447	1.01198391809	0.010209538207	-1.045661027917	0.846310248536	0.500438908714	-0.793687332226	-2.199305362497025	3.9174353294355453	0.25892069052940214	-8.358557515155447	-28.003098211874043	2.1452259787335524	-30.50196975623693	-110.32331203899369	7.134842100263058	61.46415443932655	63.431296266310994	51.60030908430714	42.7375879720359	33.6645462716002	27.39297552018636	-32.41855758315432	-62.0992638526002	80.00440514672982	61.49868033678712	39.9564803342873	11.574760505437055	-0.19000175073640166	-1.5063202169404761	-6.341962583139602	-9.565449018735821	-14.411907459796137	-24.43177600646523	0.1786045633677858	1.6135527587589913	7.662571728269087	8.696515114545258	1.1266008185700178	-25.921979924983116	-0.09993624189243044	-0.8502252877798026	-4.181149679187783	-6.973039426749279	-12.470778391118342	-27.64609176340122	0.02513610432851175	0.28542820373435474	2.7856024140188294	6.05110172548082	9.492727447161602	5.885176480810523	0.14010000000000117	-13.649130353080244	29.18909113061651	51.7992381855605	295.16317405815477	-185.36585937799427	6.263135138485745e-33	18483.882325107905
3252	-0.061341434073	-0.070878538426	-0.743483558281	-0.470782735588	-0.652825121267	0.967656751224	-0.339635659025	-0.34050417975	-0.336516073166	-0.255708225533	2.551160723129	0.999858406335	0.054356200629	-1.004796956556	0.899690173158	0.531914570672	-0.84271000919	-2.184470124522646	3.9471586165503645	0.2556008182900366	-8.024575032197701	-27.389271050292056	2.1803669376720776	-30.07129093142726	-110.04824911084374	7.033949646863285	62.87537068610109	63.25804157067582	48.80013627515479	37.18899678927931	21.764072358712326	4.722196115776315	-32.53821938757824	-62.29961464621616	79.65395651005925	60.963756288728675	39.000334616284256	9.549419038185565	-0.19124283673998535	-1.5195120376871727	-6.480653622010568	-9.951798818642567	-15.483858246093343	-27.48743698041045	0.1780890381173449	1.6079579385332659	7.621174575486143	8.635062391514941	1.0828924509183293	-25.845559500324867	-0.10136113187943266	-0.8654359672867784	-4.333345583497643	-7.369410189132354	-13.45179888666851	-30.075874861367357	0.026481796390697348	0.30111442246105297	2.9868063140304635	6.650018348835737	11.033839120373948	8.561648807966597	0.14250000000000124	-13.771438993540992	30.294238979209624	59.85085541904649	212.48953860657716	-81.95819515596835	4.714626432411976e-37	5.380759998900961
3253	-0.298117013299	-1.908070897367	-0.73859030163	-0.517572647443	-0.571686590882	0.946859697055	-0.33746730017	-0.339144439191	-0.342312226117	-0.2462441641	2.565381912883	0.548145908715	-0.051406566089	-1.252497160915	0.842660402886	0.406473859265	-0.887469883526	-2.199629076030152	3.9068758846790925	0.2713366707613618	-8.664719690333978	-29.460622083171366	1.987246254835018	-33.24419828512098	-131.79610147980992	5.956315960468905	56.94334836884324	60.1656612912651	47.24790516438993	36.038317507455325	20.941844142765074	4.30930337830978	-32.35104891417739	-61.946546967747864	80.3548461789052	61.98945431003627	40.59136586661678	12.325393307191804	-0.1899611881103975	-1.5055716550953513	-6.319533006716247	-9.462167010862158	-13.95591719046324	-22.560161955106686	0.2011332186517088	1.876181790713127	10.367951694185772	14.62243472590475	12.163329631658176	-5.026131881434301	-0.09681319840451572	-0.8157998403015523	-3.787144526799979	-5.808610624107994	-9.052152020195406	-17.8202811725258	0.027353852672342745	0.31136455228645316	3.1226351723537302	7.064976904293745	12.12355951681927	10.406885001185088	nan	nan	nan	nan	nan	-199.43361676487632	0.00021468824473960333	66.75128864306069
3254	-0.540977438698	-1.33338841112	-0.714962088909	-0.282012409981	-0.883866049691	1.099821219877	-0.322095239109	-0.324641450998	-0.325999105647	-0.247276131086	2.263509072826	0.655089103556	0.145237981229	-0.818305477254	0.78900666152	0.520321623722	-0.784255204582	-2.2378748415105147	3.877512977158299	0.25499725819003266	-8.627313631605409	-27.2083734693094	2.1352192268976338	-29.709786453396553	-107.74575512984366	7.044438197478923	63.88250393498932	64.44069881708049	51.46295384438674	41.869185233024155	31.476256595193178	24.10995803811591	-32.27451452990148	-61.96460555785063	79.9003154649952	61.20723811462245	39.39891283163888	10.62118644530107	-0.1911200810202992	-1.5184571155958861	-6.4809820078907485	-9.984320077234198	-15.702880056162906	-28.57997048431742	0.2016448647352965	1.8810459724710735	10.368114831369255	14.516563354153146	11.702205286025091	-6.364062801300826	-0.10272849241678388	-0.8806971900593904	-4.515377784452812	-7.921560072807624	-15.117978287037248	-35.29043536795995	0.028091766106750307	0.3187137451031227	3.156471940519612	7.020923298204933	11.579936698893158	8.836851057561901	0.14460000000000128	-13.66719707867079	27.47434051235097	48.95475082345921	278.8382657637378	-160.97863230048483	4.562886966580497e-45	1304.862270909763
3255	0.206693627472	0.137724730483	-0.748085374709	-0.467979658423	-0.711592629635	0.967300038514	-0.338032921941	-0.345423405355	-0.344024556534	-0.252462530216	2.669060000157	0.8737458593	0.076219525092	-1.143375819164	0.887928446334	0.437380229446	-0.879686379533	-2.230125103045754	3.9044343298138147	0.2675713819736914	-8.439698058980472	-28.098945796755505	2.1920479848457597	-31.960654354186747	-125.18528476673826	6.65684387872757	62.08048285907637	62.410356162158564	47.10326789156059	34.41262541721638	16.441588682720205	-7.524310186132355	-32.35631534939085	-62.11527361158526	79.57700772263172	60.64744097418761	38.23009270819741	8.06358182533522	-0.19132163296266252	-1.5204858130925751	-6.497083653618521	-10.014582019742095	-15.727089661258622	-28.43622777255327	0.18463372951885093	1.68319247481853	8.358003156321491	10.2001925503736	3.9303170457371865	-20.377131747793342	-0.09817633281204968	-0.8309995422935135	-3.9690381826461345	-6.366641661169294	-10.763805333960041	-22.849655741085474	0.028977635399727947	0.3293490920803791	3.308176173505978	7.508345267869916	12.918815111006454	11.172695197574754	0.16820000000000196	-16.974983725239092	31.55548864362456	54.824608661278276	288.1935354879663	-165.85744588438223	2854.370923891104	20609.34989446592
3256	0.027026383413	0.846390286838	-0.770895210099	-0.611992153524	-0.530656799344	0.897183415947	-0.337826457392	-0.341241694246	-0.336213314744	-0.25762677348	2.465291286971	0.826826717976	0.005497766659	-1.08467621267	0.860460405454	0.605845680904	-0.815506788005	-2.1471898166807986	3.9163311208933522	0.24241330373437472	-8.246840902957487	-28.093578928550777	2.02058508812068	-29.79416097765096	-102.5794506343833	7.066775191423838	64.43820437150082	64.74415944412154	51.562807548071355	41.67000044241435	30.223901138910676	20.415040676152685	-32.42430827009851	-61.83675517515619	81.30159195889068	63.80416095947308	44.17916027046441	18.24498391832113	-0.19146082792646926	-1.5217339127012472	-6.499611530169782	-9.992223433660635	-15.544731660632477	-27.476947064930062	0.18340184734983858	1.6695097009314257	8.244675051394935	10.004152121523958	3.6942823266717526	-20.541024211391715	-0.10114049116553356	-0.862809866787036	-4.294877164713325	-7.2357284024649005	-12.988745577159431	-28.47146529250463	0.022339968288640016	0.25439253919960947	2.461024344462489	5.252555097737191	7.908184483355993	3.825705153661738	0.1386000000000011	-12.190657822737885	28.952137414918923	56.54142986370649	198.26680506659102	-86.15034889606598	2.812482882520968e-75	20.29780999523741
3257	-0.404115530907	-0.718967643517	-0.750711506004	-0.385011290507	-0.795081191198	1.023186099287	-0.331883329761	-0.327491242254	-0.328707668698	-0.261645108971	2.294199265743	0.572621262975	0.026104618623	-1.102340438974	0.946086029957	0.60194475321	-0.731172749216	-2.213666549344958	3.9436520252067773	0.24622532935154565	-8.579048380257241	-28.478346692670254	2.096753928731372	-31.048151241407513	-116.48387309060169	6.728201335618391	61.78057348354133	63.46444027721137	51.23600349850103	42.004630255936675	32.17867655617103	25.299942535935998	-32.54456881828703	-62.465850802112186	78.90112213828628	59.6819059699201	36.79556608815726	5.32068688716543	-0.18974147862203122	-1.503587499602915	-6.31483735637943	-9.494588748235808	-14.235856878786178	-24.013177729678148	0.20459600532542113	1.9159749475124346	10.745920054269684	15.358396386019972	13.256498322738592	-3.6512931915160167	-0.09809273470661924	-0.8302902465763455	-3.9702992341268004	-6.393395843421516	-10.92392876017167	-23.54296540624912	0.02350160062749957	0.2667218602882023	2.5621987299395874	5.4235784106251765	7.9690823245373155	3.2587451108812235	0.16000000000000172	-15.564095052462353	29.147468043880526	44.7504629285037	270.8132867647347	-172.8755892595967	2.464309077828981e-12	599.332945700641
3258	0.474456001052	2.497895589835	-0.784597859064	-0.725194149267	-0.432852269728	0.803128278066	-0.341156574746	-0.344886429259	-0.337463910284	-0.24430921454	2.469232734685	0.310956740821	-0.041784695634	-1.051172251872	0.887322650268	0.243867362139	-0.939049902716	-2.2165432756556704	3.8851945388178115	0.2918012631745345	-8.48672578285787	-29.209411551355544	2.054936787314722	-32.34298735472539	-117.1489656573242	6.807308841579419	65.95334247945287	65.81621308770268	52.99637175627163	43.78067204909847	33.823349868477415	25.38755512269014	-32.217298999371586	-61.72293525801505	80.71823492467699	62.48089942474514	41.29128661518582	13.021213207579558	-0.19145557147314374	-1.5216167777447618	-6.495598661182921	-9.973370501887597	-15.460895910585606	-27.12141312869128	0.21314220010016402	2.018505253418223	11.912002480179014	18.037871095902002	18.294131988246633	4.807675973109931	-0.10287374179921953	-0.8813803001603716	-4.483790196066893	-7.736631813717683	-14.267256162381955	-31.801628703185344	0.026017450320729812	0.2964829748568206	2.964978824990075	6.674927318985285	11.369109605117496	9.557947272909527	0.14150000000000118	-14.44323376914823	27.62734888371751	38.477050661361204	312.75393730655446	-233.20023345107344	9.459566259759139e-11	644.9750621093873
3259	-0.558352449638	-2.361610668919	-0.771588377709	-0.244631873932	-0.975332185613	1.084351313015	-0.328707706394	-0.327362195766	-0.327388075259	-0.220642782927	2.31921033472	0.864182698094	0.163354283345	-1.016450227811	0.672356200268	0.181551682231	-0.732041692858	-2.24776697983602	3.8933337440837605	0.2999765375312544	-8.361088659858058	-26.809247586396083	2.2297488878635416	-29.79720279058713	-107.51390181900416	7.114205451008902	67.04024948757856	65.63468166472887	50.96896486050433	40.16426683183405	27.322943798049398	16.665833010791964	-32.23837896951185	-61.9187816134123	79.97398629674466	61.3590812548276	39.760529505561365	11.155826171842422	-0.1906696905403706	-1.5138889992349127	-6.44286005943878	-9.90506801759645	-15.590087735752	-28.621412177358916	0.19104427835623694	1.7565831355148795	9.05816925138763	11.628932896004066	6.345651680301588	-16.246793721444448	-0.09805563747644731	-0.8303330930647196	-3.9906084256740435	-6.501300545713533	-11.406290730335037	-25.406139893120685	0.027082049857318866	0.3067414058486943	2.993634059567201	6.517118348938168	10.241759716355505	6.466175790778591	0.14210000000000123	-13.74866796830718	25.92637251520025	40.97032419108285	233.48694477799637	-124.87431596043783	1.2548868651554636e-49	1.1324967612435266
3260	0.961903396136	3.833137700523	-0.751586981868	-0.615718389093	-0.498573109341	0.844595223401	-0.336646655054	-0.342781405464	-0.336161051227	-0.246283656783	2.506867800196	0.923127364324	-0.088191415197	-1.187231202082	0.919605750194	0.271023963457	-0.864593030609	-2.2593081320151107	3.8655469337003856	0.28789273928795683	-8.73213906814454	-29.93307636566331	2.0815895146190693	-33.20403926698604	-121.36673610467528	6.883535628748147	63.738024742437375	64.24552400058195	50.86390963242374	40.56914619674362	28.101371337344535	16.626780802438557	-32.15763692428863	-61.803424606928814	80.00144392862933	61.15446186728033	38.8194327625752	8.293462198801645	-0.18993690269594518	-1.50530849185733	-6.316555654760778	-9.453328056631019	-13.92919136160082	-22.478195870709946	0.1785032019330055	1.613120990555531	7.688461942131032	8.812749438522236	1.498647641440348	-24.821957777838943	-0.09928289774820076	-0.8425359364896562	-4.071871341099822	-6.598820759254968	-11.190352773667966	-23.352394823701506	0.02427074087762274	0.27645302534510763	2.723076127058253	5.987093569809105	9.69039618132935	6.843762131868694	0.1527000000000015	-15.047859571243974	31.548273913526835	54.84297747775648	272.5274898814802	-167.23278340198405	0.00010637042246449241	9.002121468968802
3261	0.03510839281	-0.628798706134	-0.763061404744	-0.216710015155	-1.037071347132	1.142675856455	-0.334904392716	-0.336292467635	-0.333018249304	-0.241453374635	2.565445581156	1.345202124892	0.192972961506	-1.113386607348	0.772853743605	0.407589275593	-0.706676407419	-2.274591848334685	3.8739241310148302	0.27085504878239997	-8.305917989691153	-28.01323263337749	2.2479875395300346	-31.496560796045873	-118.93871941837543	7.015793108900978	65.70535434601538	64.02163075349776	47.40718967148911	34.161289598121236	15.475212909055948	-9.619859217338197	-32.23732560011937	-62.05801586279597	79.25929728445968	60.05447911273739	37.27742665613771	6.7356350363781035	-0.19087305361232051	-1.5161170807622786	-6.469252658170652	-9.986482093417509	-15.846711522558564	-29.473079493607493	0.1702903777867817	1.5175018658551946	6.69710693667436	6.572565799129873	-2.9721385134537295	-34.47974719854281	-0.09539142145974562	-0.8014610096916684	-3.682632271164922	-5.649364103918053	-9.12960797482083	-19.544476470930448	0.026695273375041635	0.30214974876072187	2.9308663874189973	6.321878977389164	9.715669990425845	5.489274236867299	0.1481000000000014	-15.341581296717466	31.373399288780135	63.36469475781328	258.93354827207025	-101.5108794129379	4.4088357710297254e-08	164.50454258065938
3262	0.705167950272	3.590182887979	-0.735318783304	-0.415874124379	-0.723195904334	1.035138676771	-0.347391606687	-0.340516228192	-0.342571838551	-0.261469947475	2.596531680005	0.662238230978	-0.023355413459	-1.216733166332	0.958683223888	0.586196937922	-0.779258349636	-2.1982001206231803	3.9620796022249345	0.2489468962041397	-8.702437078446641	-29.736898489355784	2.193655388939471	-33.7333627840138	-136.5079904741459	6.553976793496318	61.86127716898256	62.44626974539592	47.552976081733256	35.27585391132555	18.264763897949027	-2.829923890225177	-32.609966956080484	-62.5372181399186	78.89280743860381	59.705319890877085	36.81747469375663	5.311708286089311	-0.1893908242337452	-1.4996235155408768	-6.262241920656399	-9.317289723447225	-13.616459283155978	-21.847977456428044	0.19716473366219395	1.829077723328288	9.850312054107624	13.44245493297359	9.898111311713697	-9.22103663767831	-0.0961290985956946	-0.8087053159546577	-3.7258638013266725	-5.677545267559082	-8.852149194904133	-17.789820109809295	0.02467252114064869	0.2803118880925564	2.7334768532598	5.926752080686177	9.26053697465586	5.616780834076169	0.170000000000002	-19.08630214760078	32.31385431974874	47.59855886575871	384.55188712492975	-272.86703996980606	7.663542379102563e-10	0.42050484204885713
3263	0.569597229094	3.319382828955	-0.73945992118	-0.421845955158	-0.722450231016	0.961711049416	-0.336544131949	-0.33491917676	-0.333961486507	-0.258242185704	2.433812439505	1.155912895223	0.08967112175	-1.071917315429	0.881918499008	0.620460968688	-0.78610416086	-2.226488822109655	3.8730923037286407	0.24027613594872643	-8.654131262601549	-28.852697399156728	2.1407115630948477	-31.605496108633318	-115.69562457469425	7.067746025762866	63.265412634886594	63.773873099112485	50.01341340280964	39.29883430159608	26.0670469491689	13.945423395501592	-32.275670321528985	-61.91254038630446	80.14885105758412	61.64147170147701	40.19711035491399	11.396668486413423	-0.19129198649929863	-1.5201824855981338	-6.494461881366919	-10.0089469843984	-15.71857242094042	-28.437931768336544	0.17277047943445387	1.5467293065415497	7.014250951911566	7.3172972604316975	-1.414370470308611	-30.952668646811343	-0.09939175004756427	-0.8442214446057805	-4.112544080155193	-6.7712791700534005	-11.882912196608238	-25.917688679119173	0.02496292876470776	0.28358019218827607	2.76985781669117	6.022254116838794	9.469983900530645	5.928655414025098	0.14320000000000124	-14.169907599540716	30.175707379918926	57.382283269514915	248.0786302229895	-120.33011105452232	4.500438697212414e-16	164.60578133763548
3264	-0.613753152888	-3.099287711283	-0.762348715387	-0.299034881629	-0.922550805715	1.043184277104	-0.321791877933	-0.322918547322	-0.323422360239	-0.232848648232	2.254652280677	0.595393472782	0.126290792575	-1.143063594298	0.748785816883	0.277711477932	-0.734288568577	-2.2430225964405412	3.9040167634801266	0.28852563736026976	-8.531786522712668	-28.75421918203376	2.0002832476912853	-31.656411393871508	-117.41202635315554	6.528403790655351	58.821091454995795	61.76234276369817	49.96027104794543	40.63267606803697	30.522534581564223	23.95702977534978	-32.31168233386918	-62.069232750087586	79.60749936158724	60.73190101793036	38.533220908777295	8.815014007820547	-0.1904944304860874	-1.511939888004649	-6.418530242022103	-9.827100227102436	-15.334139457073103	-27.746726636865755	0.20627883362951294	1.9352126675915893	10.92307632927802	15.687778073403203	13.699605090455167	-3.204195304731748	-0.09590132898748609	-0.8067376804964926	-3.7275831807107855	-5.743230872256942	-9.262389703938666	-19.518519471558502	0.025944797151215303	0.29399669161262065	2.8547115178475373	6.161776773161862	9.497982737400612	5.422390935860569	0.16700000000000192	-15.793441145325861	27.12745973657877	34.64839685456325	290.1312305343536	-204.29762453585073	2.787300967386179e-10	416.21024709998846
3265	0.715743740017	2.90842578331	-0.742289173264	-0.742788447486	-0.325828161834	0.804498622408	-0.360892493556	-0.357519046602	-0.353799206395	-0.253574389855	2.799683089838	1.12095006918	-0.140087393607	-1.234727104972	0.985248051573	0.313205418422	-0.84467643302	-2.2050757610323632	3.9225835009915313	0.2842532185150788	-8.280097831577839	-28.474354950731165	2.2177668002873436	-31.159052381377187	-110.37365882418477	7.246092655661599	63.38624825662919	63.321303748469774	48.17485909114195	35.7801916973225	18.3025425847961	-5.079389004894122	-32.38484008556174	-62.05498231952464	79.97126586732813	61.266559267688635	39.066854667036736	8.694786591831829	-0.19040932688377024	-1.5100796542613846	-6.355214898009116	-9.528649160737096	-14.001647877418375	-22.188353653369912	0.16753793612030352	1.4881498673887825	6.496807047562794	6.307471930462176	-3.0522312438903194	-33.67949676642588	-0.09998190658520321	-0.8497230401094482	-4.131417168974916	-6.719574972287488	-11.349688713042	-23.252143285472133	0.020182160797298097	0.2306888250868102	2.2243123625159886	4.6970080366117415	6.884823152620405	2.652066369902374	0.1381000000000011	-13.19461769861713	31.81418635613108	68.2457515792112	259.6159321341191	-118.99730596257352	7.381689852942209e-35	782.000418895797
3266	0.314646514224	1.854046566112	-0.682815978651	-0.245401775134	-0.911330171785	1.126493050037	-0.328605817581	-0.328546756221	-0.322723444041	-0.237374910284	2.344491298401	0.620526946126	0.138621875707	-1.08323327088	0.649468815698	0.521259721608	-0.697967450788	-2.1867950832778558	3.8809867622997856	0.2538784853009035	-8.379386684993841	-29.374016255016397	2.037113176362603	-32.28562649988771	-120.28260293948215	6.7012738144683635	65.42121150457788	64.80484709338407	50.43654322946196	39.58095301719009	26.393614279649967	14.892440764582076	-32.278550245473916	-61.706549694410654	81.20434971343	63.569350212519694	43.84124886563546	18.7466950032596	-0.19083016783785636	-1.5153232024798728	-6.4457792680384145	-9.880551425030593	-15.39366954567946	-27.615818279483854	0.2047649023896556	1.9177596476752168	10.755374222097094	15.358621699602026	13.204198730347587	-3.8440491058192006	-0.09719210784720886	-0.8206712499896646	-3.874209197702992	-6.1452448671397395	-10.328327788698417	-22.21746289863408	0.024432023299733104	0.2770477462996244	2.6696536002810847	5.685019443273427	8.47603090909499	3.902446041043981	0.1585000000000017	-15.920436015970065	30.137652260098626	47.65252508575806	318.7570954440114	-213.70304723122817	0.00013494372949943932	259.3867911327083
3267	0.600035122833	3.886392299762	-0.730258367917	-0.534966797983	-0.565605943852	0.937170231504	-0.333231113403	-0.335327757416	-0.332976552969	-0.241355543911	2.418426400178	0.411145269407	0.026437429869	-1.058985048607	0.756873933119	0.412961120421	-0.87162318091	-2.185420755943522	3.872513987759766	0.2687562150865784	-8.453605214991313	-28.103548657604378	2.1220005036320573	-31.212702842261372	-116.90920314732818	6.856203306962615	60.22639870240848	62.57703696752773	50.46015249857326	40.87991436306576	29.84500052844535	20.85090055029309	-32.212580223444476	-61.55131432390443	81.54303867165744	63.97638131284777	44.13191547375544	18.622956090657972	-0.19145401834324763	-1.521628562747613	-6.497100541956611	-9.981718829785356	-15.502638171902545	-27.314308693784902	0.2105502178480658	1.9874250838189593	11.559783440441802	17.236418919920965	16.82405823676614	2.4855862328256513	-0.10114212409283464	-0.8628510867309299	-4.296497459817806	-7.2437511774056915	-13.02536187175413	-28.625537992592463	0.026199336852784205	0.2982371245547663	2.969680043358244	6.6456545614418765	11.16138250125351	8.996801753578435	0.1589000000000017	-15.16603828608331	28.41190585933142	41.34399487018908	252.52126634714458	-166.04270361093896	5.197993265724966e-10	17743.51844213846
3268	0.069724736058	0.046741552952	-0.763291562559	-0.435212600084	-0.713620225444	0.985181230707	-0.342084060777	-0.342099923822	-0.335590147773	-0.248749386447	2.581306217488	0.860706689501	0.066863707271	-0.873213054069	0.871380973499	0.419664863789	-0.806321775332	-2.2260334643835455	3.913576189620739	0.2702652887079388	-8.078894959369602	-28.04735272035083	2.1892219629786625	-30.801561577725934	-110.78563917619454	7.149330376176299	66.24952667792672	64.7694945615105	49.06962377004483	36.815068927208365	20.238548112112372	0.541637442069262	-32.386775016214536	-62.163976197701956	79.50586302917776	60.55219039975039	38.080057175553044	7.78902484880204	-0.19098878341037104	-1.5169060528780265	-6.457518908757268	-9.898971464884385	-15.383854289326095	-27.361823133870598	0.18583081587240682	1.6970310739170782	8.496322719574772	10.497900187845952	4.479039427451866	-19.31765514088355	-0.1032513044561953	-0.8860402847256423	-4.558196789164299	-8.004478250908324	-15.215344999975654	-35.178583421384616	0.02579298437424729	0.2930115232683748	2.879369194140417	6.322161124298836	10.168910305212	7.042341207180995	0.135100000000001	-13.672271405746807	31.081292601680516	65.27529701330296	222.2995438267357	-77.59381182452887	2.546621936627975e-32	1219.6171883534744
3269	-0.125921387894	-0.100238059396	-0.727297517798	-0.671468809498	-0.38025037707	0.865541022189	-0.3442463185	-0.349855711813	-0.343176327546	-0.270026223216	2.628793629218	1.089277874692	-0.131149445299	-0.996103957169	1.034177211083	0.618841001707	-0.885178763684	-2.2387119112897076	3.8501640153409324	0.23970528699064195	-8.12947090828224	-27.452545617734877	2.1355453821434187	-29.560729711634004	-102.80311355811635	7.189758351086201	66.26223220772816	65.24504427529081	50.56079376422725	39.28297221816482	24.65289853532525	8.725353511544872	-32.184211094437885	-61.770288432812826	80.29022023162786	61.69557689190015	39.906467641927414	10.021197212451217	-0.19008654828734764	-1.506615019373886	-6.317184006761843	-9.417921436130204	-13.67361396034911	-21.212064905050784	0.16975600369745475	1.5133605452551067	6.735586033715415	6.810059045822194	-2.131675549574191	-31.85925642958869	-0.10399693125170517	-0.8933381095138782	-4.602346100204762	-8.043940424931215	-15.030669870730222	-33.7648105445576	0.0233622743454428	0.2666183284590986	2.6323656684783523	5.798357795293732	9.443555433226011	6.815108390157643	0.13110000000000088	-12.114465833739136	30.6166399850093	66.76066491674416	180.07393782833654	-44.91168749739281	8.047780416854728e-76	1.376839153851557
3270	-0.016922965289	0.953614620881	-0.748480349924	-0.445617994981	-0.716441058345	1.012053921549	-0.344442891864	-0.337469459877	-0.341895344147	-0.262250880536	2.476897680379	0.510642022163	-0.008872946428	-1.056793173245	0.926376597752	0.645082344259	-0.849289053882	-2.1835110800575195	3.94529369618633	0.2391866211167709	-8.810242355117941	-29.101062413565945	2.126523721125414	-32.68549835643023	-128.96179740231764	6.498441696779752	62.74924101581596	63.37498878025428	49.411791200064236	38.36050147848329	24.305959730138095	10.584383833603388	-32.554792075928376	-62.3322832121472	79.60861612143938	60.96073924199282	39.21074510881182	9.641205513055358	-0.18977171831505085	-1.5037623343578732	-6.309912700223016	-9.461807356011686	-14.06554799146987	-23.25710941475129	0.20683870880074448	1.9428030022629188	11.048126497655444	16.05220634189261	14.576321038070162	-1.3283990440484224	-0.09983530902356746	-0.8490434369337081	-4.164685442556627	-6.917654956743921	-12.285671547983938	-27.03368560702402	0.027750653375071783	0.31534326641839944	3.1425899254337195	7.0501677277943955	11.86498404588549	9.642753454281795	0.170000000000002	-17.81655162114712	29.675974869683127	41.98843173898062	334.1875703476525	-231.81347622267236	1.1465116586095996	4.299624398385112
3271	-0.377485905672	-2.237767869634	-0.715264477992	-0.444459609697	-0.708468273017	0.972605978217	-0.341316120626	-0.348372723313	-0.344779707917	-0.254252483249	2.715674425052	1.514552984159	-0.004420454085	-1.229034778124	0.86571122403	0.510013258876	-0.855282142297	-2.253908175087446	3.8470322992004053	0.2553948841557095	-8.192066515540931	-27.14852814167859	2.2137510088245214	-30.654814216053172	-116.71810600900352	6.768652197456937	66.2917545828903	64.40436155707478	47.77852367751077	34.51406802075752	15.578175505343202	-11.100704262244598	-32.15302393599152	-61.768439418239225	80.1702000776014	61.51225053332646	39.694245222719964	10.693387002398204	-0.18990289393253887	-1.505167527367572	-6.325321371461975	-9.506999131168486	-14.201968408197825	-23.68220166711013	0.16003391812628762	1.4020311612888992	5.64517736545455	4.431167417157866	-6.723235780597504	-41.46734354894286	-0.09618792153081829	-0.809277762315517	-3.729067653196202	-5.678747203781804	-8.825929546911114	-17.636163026120926	0.027857111928251868	0.31664435662776186	3.162006943234785	7.113690163474232	12.040899614476581	9.948675977828364	0.15640000000000162	-15.455876419166495	32.12658129161018	66.38472821082223	256.54415186956714	-100.92515927329146	2.4397217146523613e-14	1.6678163760685532
3272	0.311826853063	2.080366790016	-0.711646527571	-0.443301570597	-0.73256985297	1.002106693486	-0.32786789088	-0.331263226844	-0.327181830485	-0.250266110594	2.313587387972	1.146672535858	-0.037026219024	-1.004250609517	0.779059154711	0.555658788148	-0.811390779898	-2.17473005365637	3.900338453466449	0.24965253167546597	-8.475594317930426	-28.523402250452758	2.0165305023402382	-30.723967561025248	-107.93340024741653	7.024387319787415	63.131428670569015	64.28198884990951	51.994955843762554	42.94837545082784	33.53597267441294	26.721188948020014	-32.35895301302107	-61.831781786019654	80.99670705239502	63.229363779219014	43.1583092596138	17.11982034013633	-0.18924274007052844	-1.4980623559485886	-6.246528359187445	-9.275884117480208	-13.513333532353673	-21.61218396356809	0.17278055465050668	1.5469032376585425	7.018234308182385	7.330224540320688	-1.379252573103635	-30.856360782724472	-0.10089513321385774	-0.86052540564164	-4.287192747067206	-7.257708403698107	-13.209454411317303	-29.591594118226055	0.025836630459475547	0.2935478669260141	2.8872689877144575	6.347057799836659	10.234076871598115	7.152092686156934	0.1414000000000012	-12.944477368914233	29.646093868002275	58.010109775914806	257.29430602913885	-136.19611630822484	1.8879372119387982e-44	548.9499708939131
3273	-0.202569447505	-1.310501962385	-0.732373015681	-0.480788515416	-0.645783153307	0.988789139297	-0.350381610088	-0.343507771469	-0.346193670147	-0.232729690872	2.562433730425	1.33779601255	0.013701562419	-1.055474339538	0.727007322208	0.295692740371	-0.810700342476	-2.165328125029183	3.932209488361313	0.28661628995998023	-8.80412052414508	-29.925453988833116	1.9944572861585987	-32.35939038977024	-110.3770939614685	7.002156383405994	67.32707356613534	65.50888161753349	50.022980832638666	38.19599554834044	22.642450636133262	5.387570495426813	-32.40899698375998	-61.89221881878211	80.95607221170442	63.15080914375041	42.85574057772915	16.604934238127964	-0.1906824719164984	-1.513431578650063	-6.411093447592105	-9.74252005466614	-14.839711381878871	-25.418049773959115	0.16483442917402874	1.4565846721274625	6.164024003743408	5.53698756604736	-4.64918815730985	-37.275275228263034	-0.1004783895833944	-0.8558390659322767	-4.229608145282978	-7.078421849205591	-12.650848396746559	-27.81984124825202	0.024637762993293972	0.28018533958444486	2.7450239198083652	5.991768455909629	9.520255744140918	6.235891750297707	0.13610000000000105	-12.726462673972206	28.72062927083022	60.794269639571446	219.8794964318887	-75.12484421861714	5.424173393564106e-37	0.1890990668420886
3274	-0.487890479661	-3.619080845395	-0.76246485364	-0.236269323977	-0.991927280328	1.149975289985	-0.332059973176	-0.333925272137	-0.328134631725	-0.224728015977	2.512418983414	0.52115904463	0.078217325014	-0.940041983195	0.61836556847	0.30987555374	-0.733773844037	-2.1758360669129178	3.9437512566355246	0.2854204741398083	-8.000518719641567	-28.989596166720002	2.0177675800834467	-32.25748541974374	-119.74318013306737	6.523169867813317	64.09428617564271	63.41980966040558	47.665676009589724	35.01664362319358	17.562845745654617	-3.9450369646606664	-32.46449623609013	-62.07060430439827	80.4456770374918	62.40976031933259	41.86875384488483	15.680095051650378	-0.18918438202065935	-1.4978458605985783	-6.262722272057138	-9.372527477773176	-13.993651734646859	-23.674702958913567	0.2138372382347686	2.024534897542881	11.875060402080829	17.743242989358947	17.259376523853014	2.3330656115782205	-0.09950665792388422	-0.8461218933704967	-4.161808121547999	-6.98209256019465	-12.724221009549314	-29.040981670268586	0.02736121009268972	0.3099007519445566	3.0295350037336775	6.612650897218116	10.452942813614513	6.781285830267048	0.16910000000000197	-16.045484952597636	32.63773522841528	65.5650475609868	300.0886294343296	-162.9173602472672	7.032423175413971e-08	1.5178031130609428
3275	-0.089592790824	-1.238708712682	-0.726373075744	-0.678644374983	-0.409203933606	0.84962000686	-0.34920633049	-0.354159961983	-0.352184528556	-0.266938315383	2.784402245418	0.482699638306	-0.060795361632	-1.111049979501	0.973856302848	0.630800768739	-0.874374792661	-2.17479229849793	3.904550894639814	0.238979241778481	-8.369742968632162	-29.559201582933724	1.9912837425772287	-32.22252703047134	-119.13544233308293	6.482357901399373	60.27788915504762	61.60724090159264	46.976757100008854	34.52943563976079	16.71664088710461	-7.662485846973703	-32.38877619533465	-61.90783915828391	80.73712273893703	62.71759864345963	42.03709468027621	14.061324279235548	-0.1912285641769946	-1.518994254751184	-6.458579526509544	-9.844424037419284	-14.997777940310877	-25.421959092732394	0.20066667520628548	1.8713282279167391	10.344631074847333	14.629150684868144	12.321925102418572	-4.463496813843562	-0.10174322655935852	-0.8690111366959545	-4.346712388785802	-7.343612626458617	-13.151896639928967	-28.52528575132114	0.02299597788728476	0.2623453115151295	2.577266063831641	5.632562045429049	9.004831399740867	6.019917665685792	0.170300000000002	-15.536848322551368	34.80989799114353	73.5287580024688	198.53143467858658	-68.41647283083759	1.885701890844664e-09	0.6834675989338174
3276	0.229053908038	2.474260724155	-0.727530011261	-0.431447112159	-0.721286831341	0.991347245821	-0.32601571794	-0.328675218361	-0.324868640835	-0.267305755123	2.272094367848	1.021521920463	-0.006739292543	-1.197092959377	1.006299855712	0.623387521169	-0.755593214513	-2.2629538397917464	3.8830729910917454	0.24139764874575753	-8.450828653338478	-27.430062120123292	2.202993613991153	-30.010461938381784	-112.12163882038334	7.043214768586846	65.44230141213224	65.66657435446001	53.345212679782975	44.75753173679939	36.49585838528029	30.3793612154038	-32.31845323183853	-62.19641778535593	78.97823807111837	59.57615976956346	36.345577463267105	3.9277172067803416	-0.18973410641403624	-1.50336677721511	-6.306031455742636	-9.452076080897783	-14.0442278324439	-23.22173420730472	0.17813684343915612	1.6083186009037291	7.616863309744585	8.609701940175906	0.9934911092762667	-26.123706525997832	-0.09673713141969871	-0.8153182320654058	-3.7976738538446515	-5.880383749397345	-9.411831448995057	-19.235781270085628	0.023306594338942728	0.26480720803741037	2.554346638321073	5.438036250651515	8.11765002291599	3.73102674813588	0.14960000000000143	-14.465912763723066	29.269991191479562	47.05396362004119	261.8497568051755	-164.70383390630496	5.5973073004868265e-28	49.95589799440483
3277	-0.929968089674	-3.845477928147	-0.703689231547	-0.709331769705	-0.353217983157	0.797188176165	-0.351256680233	-0.346303923533	-0.348927093024	-0.252365740663	2.520225873312	1.386608486298	-0.1073401462	-1.287872355158	1.011919201858	0.252097385738	-0.873741854086	-2.266798427790083	3.8701603470452235	0.2903321244061458	-8.467288289640408	-27.462816584378583	2.0925957431198454	-29.46412707469602	-100.47054491977224	7.079509341512046	65.10419453268241	65.22065553611144	52.146248737949634	42.401408486395894	31.089745929557687	20.79773500506445	-32.17007619643414	-61.87174324066615	79.70998688563537	60.604378842594116	37.68916000191911	5.610445835506887	-0.19078802871327766	-1.5141757946781746	-6.401734650886507	-9.668795730289082	-14.438081273006892	-23.582308722565845	0.15914563652401195	1.3929008188904188	5.595267523376364	4.395323933306466	-6.613831906839251	-40.84981849471612	-0.09857838120193677	-0.8344600560280294	-3.9657105453006856	-6.2507146140463545	-10.040941397567668	-19.696877006673635	0.021997014511195748	0.2512356260265095	2.4595645006236144	5.337008857758469	8.39376941024947	5.184292474105142	0.13640000000000105	-11.773676867807147	26.842762006817146	51.32286983579017	192.3089743676177	-79.13552764278583	2.163668208658609e-87	741.0591180608388
3278	-0.581389383988	-3.325155728626	-0.752942999671	-0.492874608553	-0.709211607103	0.97397019378	-0.356000795303	-0.350526159723	-0.357772853415	-0.23579317913	2.762493581862	1.006452911914	0.042771923009	-1.232749663042	0.775891002458	0.248890497711	-0.888702209006	-2.2480615360260194	3.8560830308276612	0.29032157068261966	-8.601137546431634	-27.739800837139864	2.217194769043871	-31.809098043792552	-122.17974776442631	6.5971149459387	63.98345842299834	63.15109427387411	46.84724661135207	33.47118485121293	14.089400221097	-14.161198419988049	-32.111634236828785	-61.63550667388738	80.61679229421847	62.2793777855575	41.064486327413846	13.100770785440266	-0.19088145897079695	-1.5157488436919047	-6.444659657964873	-9.861438159085361	-15.273435288015955	-27.024139466616052	0.17807920859025894	1.607620072322411	7.608602773212977	8.589388684659598	0.9495538589432074	-26.224704865057625	-0.09630639681959781	-0.8106301303307045	-3.7465258891476525	-5.734961027966475	-9.005624031207697	-18.164952194312157	0.029078844950399314	0.33050297534964457	3.321775699139628	7.545921953095198	13.004890866802702	11.29566084486078	0.170300000000002	-16.728890018830498	28.912094361691707	49.20325885150453	294.40954686049366	-163.45912022268155	0.009604246950453529	33.59493476789666
3279	-0.602976670774	-2.897075057133	-0.741280085353	-0.382849239462	-0.784285060803	1.048616409549	-0.342212422735	-0.340066804491	-0.343750575344	-0.242798941739	2.605409105599	0.847356006708	-0.002983247363	-1.158913068645	0.746093359832	0.475457192483	-0.717086808785	-2.1689745508790046	3.931838315429808	0.2624412763270779	-8.372638129993986	-27.951396876658507	2.110482393118215	-30.601577925711133	-111.9691090855602	6.808129874831325	61.65007687868751	62.21831866680141	47.10705598601638	34.56989359802462	16.980237558444173	-5.659948562054112	-32.46254994634989	-62.03802918824423	80.5495463736131	62.52741839977982	41.92600874034409	15.379101627112547	-0.1893148376981028	-1.498923018327982	-6.259828246100399	-9.32458662184042	-13.695609355141572	-22.2733376417883	0.18776603366645112	1.7193072165311734	8.714315281724744	10.955411103125634	5.287918159836161	-17.846329462392916	-0.09689886725956642	-0.8172556616450523	-3.826741493574372	-5.983472558735999	-9.775429702136343	-20.42337386438299	0.02273705358386754	0.25811931612774686	2.466503504158488	5.171677163858164	7.405170662040016	2.3467013653076645	0.1549000000000016	-14.62158517759991	30.056663878663223	58.77333982940892	201.23624691415424	-63.86631341949111	1.5989693457787244e-25	7867.392842412899
3280	0.002979278337	-0.141552265362	-0.766561362724	-0.623407854886	-0.525443564429	0.883759424124	-0.350184379451	-0.349056622056	-0.343374528304	-0.25153394654	2.61697578734	1.382249610052	-0.048945503336	-1.156121688671	0.91038624644	0.370108933562	-0.915798700074	-2.204591685455875	3.9173163672884943	0.27672371645130833	-8.065838517301815	-27.87732881076566	2.1483007461132955	-30.809361976506203	-111.19268777435308	6.973629584875306	65.73450019475544	64.81306105382421	49.89765415862005	38.32446734404187	23.118726323433933	6.322205605368301	-32.38240608497659	-62.0447034070523	80.03900804796432	61.44441508155419	39.568872341872755	10.255142081765172	-0.19058444258065327	-1.5123087597799911	-6.395528325478147	-9.688420193066742	-14.64407994852346	-24.697526799148612	0.16146698646717425	1.4186085236975994	5.814525503975136	4.815829023593782	-5.94043312854584	-39.749027345750626	-0.09979457479890318	-0.8481851015946958	-4.136891465708172	-6.791877435403542	-11.761982857937882	-25.037992363362452	0.027009259482683796	0.3075149806209726	3.0813314803193848	6.961693122669735	11.921269484709443	10.176129471842845	0.14460000000000128	-13.70327015233894	30.658167661917368	61.79793274704016	251.5760891395898	-116.39842368131764	1.0673826030779125e-29	1510.2309155691307
3281	-0.488843711949	-1.598643547859	-0.786045048728	-0.44879305068	-0.777490124311	0.975305127498	-0.348236384737	-0.341159283482	-0.342195489361	-0.248561018684	2.535548827655	0.930917819378	0.095054255376	-0.950800765537	0.848828510358	0.413628688601	-0.776341979229	-2.2022177428835756	3.9405027341414414	0.2719294208161477	-8.148949647563633	-26.934320959081642	2.251376424145409	-29.38609051866107	-104.16221963771153	7.303885018231103	64.29902146352244	63.90218461851778	48.94917739944637	37.14566828046479	21.51905081841151	4.403075935765684	-32.48676198658298	-62.26965363147554	79.5433936033678	60.74021716497314	38.58164371920509	9.043380647608048	-0.19117009759829956	-1.5190270567206539	-6.4885636825965625	-10.009214939989652	-15.784844035189648	-28.8549858805367	0.18293617085899716	1.663247929528212	8.14529418503934	9.714831986339334	2.9637367013327776	-22.41688654333483	-0.10153044719842672	-0.8676009750119312	-4.3707319258743285	-7.508473616484763	-13.954430561861624	-31.86127267730188	0.02480959408749973	0.2815391364519497	2.7319407959795847	5.882919160734604	9.03261074883566	5.012994043208189	0.1312000000000009	-12.64641153836491	27.907380065777843	56.1629141203931	204.17925579819718	-69.25938948058207	9.984230371651387e-69	1.1094889074196397
3282	-0.144613348127	-1.886996998354	-0.730586180361	-0.314755404157	-0.871394328645	1.07499891632	-0.336145258255	-0.336821704354	-0.331927309443	-0.239786594649	2.487951892524	1.438828858569	0.093834681641	-0.974934692377	0.813214553788	0.324553635205	-0.783652986442	-2.246700961112762	3.9122342627692945	0.282838540124593	-8.383154481876641	-29.567258182349857	2.0547521276115543	-32.55353921215578	-116.46350255301917	6.921014413567656	67.21513723909604	65.29236222915327	49.51248288069579	37.43004476906946	21.47262095755286	3.846269867350301	-32.35861173813631	-62.19901682647245	79.2096525760796	60.04136501741334	37.21703822190332	6.134005931856285	-0.19037434766878475	-1.5104652302236043	-6.394056831226779	-9.734485884821984	-14.979580938692179	-26.391939110031778	0.16470516197539947	1.454503619975211	6.120201462998784	5.39674857474586	-5.030221747568502	-38.31626299344715	-0.0999782026504406	-0.8509195477872389	-4.199255924430377	-7.050989670900674	-12.784468515817773	-28.82704156040322	0.027560765773616564	0.31266127255786175	3.0855137157593515	6.826411806579733	11.135265008091295	8.17140623174963	0.13980000000000115	-14.09371355021806	31.398202169248954	66.66159977033512	209.392443877396	-54.15261656941656	1.1136029498125155e-12	805.4078136760938
3283	0.943867118371	3.850232870927	-0.754928126468	-0.51364390392	-0.644467474609	0.91448450576	-0.339228505335	-0.347227080333	-0.341462257226	-0.261280487353	2.656341876462	1.024290889982	-0.034378906985	-0.918702787701	0.909427653725	0.621736985672	-0.791084324083	-2.195928813114153	3.903168826062897	0.24084036814194534	-8.438181310049398	-28.81514132510941	2.1544083408399657	-31.393624708828483	-112.6727224550827	7.237767054923841	64.92351342708743	64.01773994375537	48.398170405109134	35.92743726163238	18.66553334176101	-3.2057502807958427	-32.38786294514807	-62.01366951556895	80.25254922674247	61.919962063615564	40.76109169021882	12.363358131769681	-0.18981697456671343	-1.5042343335953174	-6.314495413936023	-9.473615090652743	-14.094543726509379	-23.32494713367688	0.17657181706801492	1.5904696568544898	7.447206550447123	8.25717920780107	0.36808534585401537	-27.300776229953456	-0.10321156892797237	-0.8854507032104145	-4.545071550773625	-7.951351948221038	-15.0124686128785	-34.42293143988897	0.023381965948304252	0.26585008979570984	2.575555407466444	5.519772441273888	8.388156152557737	4.338720236870625	0.13690000000000108	-13.469000119019494	33.405750190355434	77.51712761062136	265.05777564276497	-101.71798584175731	4.3684054340517514e-26	659.1376918842459
3284	-0.557046834974	-1.87812263484	-0.736719221658	-0.583209036952	-0.499927528867	0.835560065803	-0.358048659667	-0.349533188783	-0.35133199725	-0.262294109104	2.664317565055	0.645797877811	-0.00957208141	-1.104003474565	1.031803099173	0.457677046435	-0.879622536071	-2.2431106624741908	3.9109933906944314	0.2653626341697613	-8.489738345585247	-28.12705828050437	2.2174023645105545	-31.350865625468213	-118.60123776436942	6.76209777570704	67.31256188602259	65.40830259443682	49.65796097049361	37.46920939052772	20.933330905046365	0.7632867880443538	-32.38645382466277	-62.25525289462966	79.01783784410289	59.61567299421583	36.158252733369345	3.3780922428368747	-0.1911867847677959	-1.5187566782842843	-6.465519622503846	-9.890012432476473	-15.232839363959169	-26.48367361832691	0.19321433385164086	1.7835991842690213	9.409233178407412	12.542739745877084	8.410188764901026	-11.57023366589058	-0.10085955888709602	-0.8596389507683077	-4.255510489293456	-7.112498378432664	-12.602787079305813	-27.246224227546154	0.025408790397681475	0.2894269886280773	2.875834175064119	6.411036742438828	10.69314011870711	8.424208953124294	0.1594000000000017	-15.712700929740153	30.23227996991742	53.291704083788154	263.3318004521746	-143.95249129125784	1.9416350399196897e-06	6038.447981250158
3285	-0.157706793369	-1.680642517665	-0.739462175054	0.030580641307	-1.334720513649	1.283043940722	-0.31895945074	-0.323267127809	-0.316906751306	-0.225728916781	2.379059629615	0.793883470625	0.289474441792	-0.856897531302	0.589165887131	0.379122517206	-0.647020481036	-2.2549261417334123	3.891063790718623	0.27513151837074357	-8.1067471165229	-27.963616179757867	2.200631873773005	-31.629877908823488	-121.36120628533179	6.859496295101286	65.58578113990946	64.00459002442314	47.59124087525346	34.64787363959916	16.89606991578775	-4.520628913088598	-32.29634312399345	-62.090092820880365	79.4761494225814	60.591653432102646	38.590506047889185	10.088327593348431	-0.19026444866410688	-1.5099682590011982	-6.419336257285781	-9.8883751915424	-15.739601691976352	-29.734305535394604	0.20336465606167217	1.8993969276259397	10.478598493383966	14.587252261414898	11.403387054281746	-7.747838191972781	-0.09792120248721306	-0.8296593045067647	-4.018405959144787	-6.668765887410813	-12.187506639045322	-28.50529766766483	0.029677732589727758	0.33512653695821515	3.267046244103025	7.112776835035301	11.122703906431603	6.965360843593624	0.1554000000000016	-16.32013155782967	31.39597809929235	60.14989350686315	296.8680688989123	-147.17995157817964	0.010826299751251548	799.2055134083158
3286	0.060176453822	2.148682393659	-0.758954700575	-0.562822687462	-0.565468047188	0.878470437716	-0.332997871761	-0.327794198966	-0.329829543356	-0.242721656866	2.255689986262	0.524672705127	7.1881907e-05	-0.95715092986	0.85155381967	0.299716270218	-0.810484440925	-2.2392569880328748	3.870122881684237	0.2843511960176843	-8.65489435955043	-27.311169806415368	2.176049290579374	-29.456486271330764	-101.12749807782585	7.3244767460109985	60.68285438043851	63.69830720566064	53.72662623152987	46.733245349336485	41.303275975556865	36.352735247012546	-32.18162223645009	-61.757210230255545	80.36860022120962	61.84995355567332	40.17823650865773	11.221166603122438	-0.190970133265496	-1.5165350408950207	-6.445795111514651	-9.844861837659673	-15.146648672443327	-26.372908466804564	0.20203644748936134	1.8866727607996447	10.472882994345666	14.8395772834095	12.522486264046757	-4.4876174336383485	-0.10315426034845941	-0.8846656169964849	-4.529588838611771	-7.8908006760575935	-14.785330178485923	-33.58400536639841	0.023001963473142498	0.26179942955336444	2.541433791881728	5.459073578248799	8.35141424465696	4.482594947179329	0.13250000000000095	-12.147998281729583	26.194303395373932	44.35370371102984	425.36367640313335	-333.21878284674546	6.203919305465207e-85	469.34842742463803
3287	-0.627480691834	-3.293186255314	-0.722507887273	-0.530890684043	-0.618683180613	0.943242523329	-0.341593915259	-0.341640827695	-0.339458343877	-0.262544209441	2.562687584015	1.206535035212	0.008999823649	-1.117690559904	0.954914438067	0.55487211109	-0.76464065007	-2.1994374026241728	3.931523353937238	0.25197399434415196	-8.016230433479778	-28.605431203540107	2.001670497237297	-30.399558567370796	-105.14863750346012	6.975628054951389	57.72632215632778	60.598888492658276	47.51381620314066	36.306132230383675	21.323906523341392	5.105624018393085	-32.484695976238925	-62.256223049430766	79.57102106358532	60.75509421789597	38.54823631483255	8.474147654216667	-0.1909214170403279	-1.5159945227860876	-6.4391556153563165	-9.824016427715335	-15.08036630924372	-26.157870909728047	0.16873838825133536	1.5010507731897027	6.589142198024623	6.441478017772783	-2.9647583701885796	-33.885683539115036	-0.09967374934674125	-0.8470286694044401	-4.131515478135924	-6.795658067720956	-11.844489636191028	-25.49342306970206	0.021563317717573586	0.2453960497549058	2.348096510630581	4.919689892342873	7.037328053530028	2.157861615196737	0.1383000000000011	-12.499112058511628	31.1896245903951	68.619856538738	195.8260683133445	-52.90526048407125	1.5228099113365268e-60	4.537406043228382
3288	-0.28497929258	-2.221807825132	-0.758664482696	-0.706359661902	-0.373078812163	0.788320102353	-0.341219976125	-0.347947679692	-0.344524209909	-0.233705597566	2.623020522281	0.864507779394	-0.0536838614	-1.203165739167	0.798673656445	0.207840227656	-0.96551356938	-2.1660790146012583	3.913774013378284	0.2970393219808772	-8.06530263993028	-27.63691871493547	2.0122045616120032	-30.38545513623141	-107.35570607176187	6.680864396470797	60.08082782667759	62.109258001674455	48.98902182063754	38.144584238896066	23.981651011388163	8.956332839263505	-32.30350323838073	-61.65434430318478	81.51243723396199	63.96424884114573	44.03923092733133	17.925303243842656	-0.19147215776856208	-1.5216566528594782	-6.48986447713339	-9.940589232867463	-15.30163376597695	-26.42087801952164	0.178956149115931	1.6187158146336487	7.759572528367788	8.998172743373972	1.9284953872933177	-23.770141960428507	-0.10014218318310096	-0.8515924998688674	-4.157285827536598	-6.8069085887797	-11.645843093298819	-24.231538490790108	0.027003269443459	0.3080084352264209	3.1149019143711736	7.127257533546955	12.539219341187065	11.467332079710165	0.15830000000000166	-13.562037302526969	28.50728899614463	49.18915147067485	199.3262531484601	-101.36256619207256	8.191260163564485e-49	1.9402270343933021
3289	-0.669375217897	-3.715956084477	-0.755399455809	-0.33497830387	-0.849858265408	1.078773744602	-0.321253658368	-0.326128965663	-0.325303086266	-0.222460146607	2.327786385644	1.068674582138	0.084977270593	-1.024755383036	0.678494742246	0.191209890885	-0.79845148557	-2.232813135933999	3.884121254527059	0.2983928736458663	-8.04215902524025	-26.787810272119817	2.0683711468310597	-29.279874630007445	-101.96097740555028	6.982690125862767	57.80966084515271	61.02097444688827	48.947468549286064	39.03624000922715	27.394809534728406	18.606740315482053	-32.200954507366475	-61.75876629427332	80.53507286089221	62.28502464390375	41.33103017257816	13.912658496549259	-0.1903628316084599	-1.510323403222177	-6.391594115893993	-9.724629656079903	-14.938896774421535	-26.224961292248203	0.1784392485241024	1.6113724855482383	7.629659360903323	8.602864746073772	0.8935207046000531	-26.52247542453574	-0.0991222488146668	-0.8416159266201426	-4.0987215786098306	-6.769059506324471	-12.010515860010926	-26.674245499461467	0.027951567889977033	0.3171455930491591	3.1397637940491467	6.980211933821504	11.505513998003291	8.762826155919743	0.14330000000000126	-12.753639649593927	26.8886631170215	47.709822115860696	202.28703647105115	-90.92804938290459	3.1524559671778395e-80	0.6630029501852811
3290	0.434103701239	3.708172478113	-0.741873916465	-0.632983315871	-0.475099172347	0.8755751056	-0.332159258369	-0.334897839265	-0.330689423671	-0.257621071735	2.367107719715	0.448379577788	-0.064975875155	-1.293211045411	0.901351372141	0.52205266048	-0.93514342854	-2.1911729296669606	3.8875097318564262	0.2543195760055003	-8.143689074528414	-26.99582124783458	2.162610938931651	-30.379122661016964	-121.47263583178683	6.547025177469632	59.48269746688224	62.70162699410241	52.06247001626104	43.96779243111301	36.051121880596796	29.90067125382573	-32.302238870915176	-61.79314646562516	80.82928164860283	62.77818778539795	41.99929521223783	14.578206965842037	-0.19062843810820512	-1.5126569974902633	-6.393772770454655	-9.668579083472979	-14.527607349438027	-24.152228059730376	0.20477834340158602	1.9194453521077846	10.842011244810339	15.691530600788294	14.161388903383562	-1.5600716024897403	-0.09716438311478115	-0.819400188708179	-3.816278544688739	-5.864393409835221	-9.103918952321619	-17.644793098540397	0.027302913128818673	0.3111086742303486	3.1357055924060195	7.143269665228946	12.440449317562235	11.095880257982069	0.16880000000000198	-17.3789812000895	26.360299352823784	17.011876381464337	457.3179813019107	-416.1435868416925	0.002477555792811398	84.07292795722567
3291	0.762182610169	1.937836137438	-0.741653441603	-0.248599797684	-0.967792502026	1.127421368321	-0.332818306501	-0.336057497519	-0.327134321689	-0.221635483607	2.564301659443	0.962532171503	0.129011070321	-0.957468694723	0.663552970662	0.20393156015	-0.698236858519	-2.1906709995366187	3.9611798925220043	0.2994242217496921	-8.015044679120155	-28.354717591176996	2.221742765579418	-31.663206917986304	-115.17239888385862	7.173407943020487	63.559950586675924	63.02994318384296	47.109617707080076	34.1529487967803	15.896538162457208	-8.184009486802337	-32.501888475696404	-62.232847374058494	79.86074872554742	61.40805314013227	40.05854133855844	11.97254892312194	-0.19027823470968522	-1.5095751865934823	-6.390675557870501	-9.741486698293158	-15.0653133666428	-26.867970217588596	0.18551724855859295	1.6926352717969542	8.419953419009493	10.267468427515658	3.8841081765688275	-20.85430320168679	-0.0994140325373455	-0.8450333087335753	-4.146529591862407	-6.930721613601377	-12.55384777049728	-28.480820317395857	0.025158003180317922	0.284965664007995	2.745663708718489	5.853282088556646	8.746152204870317	4.123933469442933	0.135000000000001	-14.232461311326912	31.26006665414937	63.72897426950853	285.757923818952	-138.82142736365364	6.131694043300817e-22	0.029517352196956198
3292	0.400107244234	2.109881034818	-0.76267258199	-0.511791071601	-0.608749172184	0.913355211118	-0.344814454194	-0.345234079013	-0.344654545278	-0.250953118888	2.630825146797	0.38823442116	-0.052978501332	-1.128381628229	0.800331053492	0.593501378894	-0.882219217351	-2.1218342961773997	3.9545205536869985	0.2454638289226115	-8.576666467065268	-29.129086343644317	2.0939225799657697	-33.02025542208357	-132.01458498382422	6.337221948164264	65.04329195638618	64.18242392755252	48.77440309628511	36.54782562050241	19.83758857477427	-0.571974020170858	-32.56536624080603	-62.02056126422691	81.17094506983112	63.728004324868266	44.21681988686613	18.64585179175235	-0.1896128416491275	-1.501969262780999	-6.286236442608025	-9.382155659078697	-13.787163603367201	-22.281565797164287	0.21372173296338465	2.0247483938429034	11.950210663810353	18.05853792148488	18.174646475835356	4.35789776535025	-0.09928172528135466	-0.8427951727639682	-4.086787071401778	-6.672039247753166	-11.50906855142636	-24.58000047838897	0.02762954879329173	0.3143034094969098	3.1472622916554833	7.1073768800911905	12.139784957028507	10.29263714005539	0.1834000000000024	-18.71229833898172	31.319817646327497	45.670348529565395	331.26341302326875	-234.24966502099025	0.0048028899953369624	4.858520958990523
3293	0.611200702651	3.837429808885	-0.731250400244	-0.445136858814	-0.668591674789	0.985434156531	-0.338506968021	-0.332757576876	-0.336958311376	-0.260875332943	2.435809802775	1.314109784539	0.055836924854	-0.993551144004	0.940810542885	0.584369264216	-0.772443430158	-2.267280060265126	3.8469535869509284	0.24517579177386498	-8.755790214596239	-28.41027778676115	2.2054562343238664	-30.89770113356149	-109.90580054559841	7.367743280534943	57.54358674327914	60.79067826796642	48.49900584044663	38.175118468521724	25.3138841883355	13.817248553970057	-32.17068634265512	-61.87761094417666	79.72754682551596	60.74525178114787	38.319472509640896	7.770297699610692	-0.1911320089597339	-1.518314431041223	-6.467203914200833	-9.912084264599521	-15.364875371968543	-27.1147890580816	0.16616629926715362	1.4716457255795374	6.303887202076718	5.827023490425934	-4.127510291800972	-36.26901669709045	-0.10138786458255108	-0.8657446841020198	-4.337517533334329	-7.383356181276597	-13.498830391665285	-30.237564482933134	0.02348885034438749	0.2670567909423998	2.589079279573182	5.555302226727326	8.46612776825345	4.456481630417454	0.13060000000000088	-12.830032105029828	29.46526255918284	61.26305070157239	249.13139083942835	-110.28020908564208	3.342455953805551e-40	3.237922018297161
3294	0.325871721895	2.820949148768	-0.748203088572	-0.350440830653	-0.898416274231	1.024142102676	-0.330742396124	-0.32677747437	-0.330108979031	-0.262194443815	2.255876753	1.207060382654	0.038737734024	-1.077462828138	0.926601859762	0.602866509841	-0.773127461318	-2.256575852669433	3.890324042848494	0.24451830162294902	-8.991727143818906	-28.62497298506188	2.1762029439208086	-31.68862601051087	-119.26486907282515	7.012060594340371	62.59428026899095	63.91369143814437	51.59281048853418	42.49039994629788	33.142585170896695	26.992503883816855	-32.343841381234455	-62.219870413684205	79.02875875517498	59.73797924017793	36.80048242071063	5.367776721914205	-0.18931925818362239	-1.4992517547342605	-6.276333675089747	-9.407510409641915	-14.079483252322783	-23.878514828949708	0.17302603697938818	1.5490965257848228	7.014708040267037	7.273456109752172	-1.6108693161980605	-31.61543493558581	-0.09787803158043959	-0.8281923267116593	-3.9581770531501443	-6.386738083930519	-11.007117109728929	-24.071936149326934	0.026862891579420373	0.30454840714195697	2.9826351383189262	6.524008148323403	10.374154361856013	6.883201169525623	0.14700000000000135	-15.170871854806407	28.820606001023336	47.69836268354329	308.12175368100554	-191.81417462895374	1.6037762452673864e-08	13.251094209775113
3295	-0.447798923689	-1.610868044265	-0.727221442846	-0.4560754042	-0.664458306242	0.936867938175	-0.34027754263	-0.336135851186	-0.340021129119	-0.254766112005	2.514000017216	1.3745778094	-0.024211492628	-1.050123429238	0.915759497231	0.472346774555	-0.889747128336	-2.248276494669935	3.8835063198224895	0.2622061574716179	-8.237971649385656	-26.91890844303934	2.2124197435149595	-30.007904221636956	-111.0803569171258	6.975429265423878	56.769248639177654	60.09266416170047	47.297921422941386	36.222956564654744	21.504244179470906	6.019770999113324	-32.28546384175909	-62.045923834421544	79.52039701099025	60.46107121566071	37.785676385666584	6.989344800429971	-0.1897193923165058	-1.5031581172531971	-6.301450063536758	-9.432646505524408	-13.962718049163414	-22.898189623486637	0.1640650112736486	1.447755636535319	6.076775810281683	5.344888660152897	-5.025138157580729	-38.07549688492771	-0.10037720609829337	-0.8547693458605816	-4.219369848997589	-7.053010269252016	-12.592737919196706	-27.691993642321016	0.029175602699771354	0.33183254687460123	3.34856272700057	7.648513742339856	13.328664065212392	11.896816752708007	0.14800000000000138	-14.096351778252046	29.64601943715397	58.63095501092618	258.5057783156327	-120.88141351751335	1.723549119558022e-31	68.35074909077926
3296	-0.679228943558	-3.248763711623	-0.741505780148	-0.571951901974	-0.584976231181	0.867773452719	-0.330265010283	-0.335825451433	-0.331377851193	-0.249828100621	2.381501582216	0.736529236122	-0.00783043584	-1.242645779155	0.97561165873	0.258623687838	-0.795689521728	-2.280381004724868	3.8815888193683175	0.29009922036901165	-8.025627514922784	-26.80624779610948	2.1154983036126502	-29.01326050794526	-102.9296516551092	6.936192055156137	60.81138650354976	63.1149788919877	51.438871740279744	42.501434268359496	32.9712165104626	25.721551555592196	-32.22050596480632	-62.051027969057685	79.14311188281029	59.7140956044876	36.27463701229032	3.232530694975865	-0.19081393826897688	-1.5148885029547299	-6.429185731731835	-9.800805279136169	-15.0344067181723	-26.090948055021936	0.18911542804083536	1.7355394790762477	8.90277584760988	11.411978738653366	6.253085970175456	-15.742785433693644	-0.09733872116511082	-0.8215624761460454	-3.851859597121407	-5.997162970443177	-9.59535289031088	-19.294196662571405	0.02228145046571878	0.25358598373595753	2.444690402489946	5.189367390065808	7.696361311988694	3.3388993377042495	0.14920000000000141	-13.1619607679554	27.639739586728687	43.51613207618989	167.4339561447834	-82.47829972475078	2.5104696546973886e-73	3.4021087735716025
3297	0.34528129707	0.712199158341	-0.743039484121	-0.437686694958	-0.732692965044	0.95827228514	-0.334520640928	-0.337021598377	-0.337718306532	-0.239466576214	2.474683987202	1.012173744166	-0.024970649691	-1.066891518078	0.851922850351	0.250621984477	-0.861390645564	-2.2715291471628283	3.875406512276026	0.29089135946545164	-8.915199405927373	-29.61724288885801	2.0961799358556785	-33.39455509153779	-124.82513779285084	6.745913505558513	61.73959241953883	62.833167951619764	49.06410152034364	38.015370232636954	23.88215589828803	9.99940492523223	-32.1935170770254	-61.94214264491177	79.5560074782466	60.46833681716347	37.781386678073055	6.666653936359136	-0.1892846734691161	-1.498609755838218	-6.256928077007557	-9.31779548756644	-13.682772677218473	-22.26063091395607	0.17871561865678906	1.6148608713355441	7.676557498560337	8.728304880896724	1.1889226723159572	-25.79432986343577	-0.09952635544394532	-0.845712767195425	-4.1299049262668595	-6.823140437026174	-12.036873569181724	-26.3765739903729	0.028636964495618103	0.32538754166315087	3.2576926425593853	7.359104083723189	12.545778986875048	10.58511757036497	0.15670000000000162	-15.911616068534897	30.32798097976321	51.91345756219881	259.2222019287483	-140.27063482471277	0.49813863485468324	6.542527308673473
3298	-0.538403996729	-2.52980537991	-0.724958461221	-0.607625034727	-0.474546492343	0.856285168755	-0.35457946984	-0.354155519115	-0.354711914958	-0.264046957724	2.777615825562	0.879324173378	-0.080166016321	-1.116388648394	0.972091488969	0.59068377435	-0.815501565116	-2.1628906226000417	3.954535493851053	0.24711752334256434	-8.362530948898122	-28.194698759069098	2.1241602417156025	-30.58468810994443	-110.12332943763188	6.917897112745143	66.08083800235109	64.47993706077128	48.26637960031588	35.31928249211409	16.921037587635535	-8.657078065633813	-32.57391685198216	-62.27027651870336	79.96420304367666	61.51573499882599	39.9655486225678	10.798487931436497	-0.19024010089625748	-1.5084753566340232	-6.347360033960159	-9.532449776300362	-14.121604178948227	-22.918005530827685	0.18023267055505068	1.6331995496280822	7.893806112892673	9.268430408959334	2.3814325216719125	-22.993204901933908	-0.10090652840366517	-0.8600793387053133	-4.25723053493363	-7.109790460898335	-12.568330479076751	-27.06911934311839	0.02173348317796615	0.2477979382226332	2.3983997894299987	5.114755042168351	7.688227360765488	3.655455089306997	0.14630000000000132	-13.8601515576003	31.73532964898866	68.86568434742895	224.6519892668574	-75.94884306019871	5.13287005040738e-35	93.89937074660573
3299	0.010246378696	-0.4341261235	-0.746933882751	-0.437909469959	-0.756751254121	0.998264308454	-0.347229015048	-0.346839163899	-0.350529808102	-0.228405354478	2.657243054156	0.74372463995	0.020617317241	-1.150732261623	0.749146894924	0.184387294457	-0.767962887524	-2.198324623807363	3.9390711236934357	0.30099881661455413	-8.734769971776654	-27.933224364782095	2.2476729529106345	-31.396887609887592	-115.91938332714697	7.022439849532485	67.27976852900791	65.0186789989905	48.47117503149978	35.51281843593898	17.416036536474014	-6.463088137337797	-32.408410450979915	-62.06046260643994	80.16636486586584	61.80119908800215	40.532493805506704	12.321264285451463	-0.19005763686860444	-1.5069420929900272	-6.349841648167556	-9.591371106181864	-14.500996443086134	-24.74598680166886	0.1924315021998547	1.7735718061997852	9.267450137499665	12.155043840139292	7.495686421777585	-13.691697378958223	-0.09757980503003617	-0.8246136237390997	-3.904363331715073	-6.19636135856649	-10.339091921677642	-21.845573069143057	0.024188202617506455	0.27464631261044575	2.6599515388792425	5.705786565294201	8.679873594479586	4.5453045173614655	0.14790000000000136	-14.913463742451624	27.89697428310042	48.11216753474791	218.08352185091638	-90.96224350338098	1.4194785676772316e-17	0.7447262564008065
3300	0.330781021017	0.988420190487	-0.752913347449	-0.607832809054	-0.496552655934	0.903317679762	-0.346158381204	-0.343776213197	-0.344061325846	-0.24143339176	2.557092008752	1.213504073241	-0.090864803372	-1.175643730084	0.873480246979	0.258694507298	-0.847664496518	-2.1913224160173326	3.9399570640485644	0.29174228209589836	-8.662258145122832	-29.393418594162725	2.063899761259992	-32.05065886849214	-112.23381512011872	7.003610438971471	61.86185515297725	63.046181817220116	49.54482244244291	38.71894123267894	24.88695070919475	10.956884570996316	-32.434085715166546	-62.090937871231475	80.09869770364466	61.605224158002216	39.90943955462517	10.678864732905994	-0.18994922417666593	-1.5053627768210334	-6.313529496516158	-9.434509461294327	-13.832479623365922	-22.050327550874364	0.16688931803152185	1.4802920397590895	6.4029646808843514	6.070634577299601	-3.58894244081028	-34.98543358166136	-0.09947455679301491	-0.844622564992764	-4.094632839664617	-6.663491811882255	-11.372060803097181	-23.86017760672413	0.023531040472859664	0.26807421027148476	2.627014751347174	5.7266823625380825	9.089789685608284	5.902791268733004	0.1383000000000011	-13.390221047800715	29.21644796564615	55.418913558382144	191.4832313389705	-69.50222665777686	2.4063770600400286e-27	54.18614901069887
3301	0.358316982491	1.874518380381	-0.718714128125	-0.62597472293	-0.420577075979	0.887692199856	-0.353947679428	-0.349610201133	-0.352749905813	-0.248707044498	2.72493303139	0.635366123661	-0.06324181043	-1.177345123966	0.819603738259	0.492080546075	-0.854124372114	-2.111959139015169	3.959582440050595	0.26018108609275997	-8.504935627696959	-28.689138645326633	2.1097546304144186	-31.50088007757465	-115.79044478863938	6.816800875090734	60.267286392046806	61.70997025174611	47.345132207035036	35.188135603111235	18.052227628570034	-4.313346590171669	-32.55678300965956	-61.948252034921474	81.42631647776942	64.06812978104145	44.51014298365098	19.082547782790776	-0.19095346208275701	-1.5159964907058776	-6.4236553602244255	-9.737434295777826	-14.659607724584514	-24.313874688892366	0.1920540257522668	1.7705171205431574	9.29405932306997	12.332439328987913	8.130289977239471	-11.844801161475704	-0.10004652236178198	-0.8506143043727005	-4.1495991446595655	-6.793325893193045	-11.640596729919636	-24.32547633068699	0.02279397544004138	0.26004614140262056	2.5503168312986	5.557697038685854	8.824904137662097	5.721208183657937	0.15730000000000166	-14.875638061950504	30.42082292467235	56.29190586149523	244.1970443265273	-124.16566189441774	2.161814976473448e-15	50.75928211578123
3302	-0.819957188856	-3.184095808143	-0.768701911392	-0.486036742197	-0.693360142502	0.914136492338	-0.336359861266	-0.342134602464	-0.342328746849	-0.252325472677	2.548120801792	0.636618155199	0.063247825243	-1.184169958504	0.783513338151	0.624705777622	-0.894554266976	-2.1566235619750986	3.898675770854552	0.2389503506897181	-8.316922827844445	-26.996763815153596	2.080622472051066	-30.27484054755954	-118.76554507804093	6.283645563346927	64.30753507283846	63.99161805687331	49.21336521797476	37.564660605546585	22.212162745931884	5.490698440565943	-32.362087215526046	-61.74119150360389	81.46913912152681	64.11002562099878	44.87890210299256	19.58485235785207	-0.19113356069421755	-1.5185186899626721	-6.477849126866391	-9.9649414025093	-15.604914583023357	-28.135161196875657	0.19761929777095952	1.8342721934249004	9.898731649225168	13.536040105795818	10.036739544414589	-9.04645529718343	-0.0974358644015158	-0.8229184921126513	-3.8800282233583046	-6.111801729959828	-10.044373001085988	-20.871537692997357	0.029455546271388185	0.33481524930732287	3.373460187120658	7.690846010422364	13.342455540123884	11.783172492334304	0.19270000000000265	-17.045071562165383	28.749073052004327	41.1244299438366	243.09752357288394	-155.64560892582756	9.274536110759825e-10	10.20307292401608
3303	-0.858029718593	-2.779605649466	-0.705841562392	-0.57444045047	-0.524371163699	0.902435307392	-0.332133455897	-0.334294054453	-0.336090393289	-0.255751313031	2.361461253366	0.845379336075	-0.017972239881	-1.254041048567	0.917230672118	0.453184747608	-0.905737790254	-2.2409975190000626	3.8595547279651186	0.26358622389826813	-8.537360918682984	-26.95413777288603	2.061583145226939	-29.561550323593146	-110.17357033946126	6.558435853439698	60.79957839309719	63.28731442235495	52.042504036975686	43.560802796563195	34.94569806320739	28.296777123499446	-32.18454743057345	-61.778356250524595	80.26149762559251	61.64067681478667	39.7598156506953	10.468722457355728	-0.1910722502532979	-1.5174542362286363	-6.44799291196522	-9.830724003119682	-15.0258640360211	-25.74293338151116	0.1825980153449741	1.6603999927099928	8.160777833469925	9.83677464107786	3.4177619431548414	-21.005338731666395	-0.09751899445728046	-0.8233346501890877	-3.8627172567281107	-6.006218089067986	-9.539886223549136	-18.91390924034902	0.02689389324620325	0.30634568084650066	3.0744218416262585	6.95930015232595	11.966263479775895	10.322816252469833	0.169900000000002	-14.59790392328055	25.978134933309704	32.58838657345886	231.38876933042658	-159.55968104902448	3.269995180184316e-34	156.32473859650418
3304	0.318853856844	3.152377049715	-0.702418650295	-0.413251388905	-0.712564469837	0.995361588401	-0.321553151526	-0.322701516041	-0.323856540086	-0.257971370971	2.207830768866	0.39486150633	0.069938010811	-1.190348817755	0.928007714486	0.538463857394	-0.826708153501	-2.200738388194121	3.952555360482191	0.2552947718285751	-8.756246373205201	-28.15952008394325	2.141904698433744	-31.559163396638326	-126.57704822179434	6.574437737759538	59.48048584398615	62.831381949012076	52.62822882564964	45.18905931752179	38.992026945299244	34.44684735260621	-32.563286719273385	-62.442825968161756	79.09413222805011	59.99862061946355	37.25498235560795	6.211061730411366	-0.1911064538511084	-1.5180811763927033	-6.466594652507684	-9.915819624190059	-15.398679294042422	-27.29995860731003	0.21624513142275745	2.054571093219011	12.266385837687306	18.726768467752276	19.26672066463117	5.8375526928861055	-0.0968949097952928	-0.8169808804412828	-3.8133971608119785	-5.918958734681561	-9.497421694131416	-19.40066759216046	0.02681471759562913	0.30478318437120855	3.0235231080756644	6.734020362628556	11.170860470987131	8.662946191241693	0.1766000000000022	-17.97062908583148	26.21680238143307	17.863358437445893	328.8027629017525	-277.08405906930113	130.16686698408384	304.73544213738637
3305	-0.447751292738	-2.818636281409	-0.719067741392	-0.553670212259	-0.568967007002	0.994411872659	-0.35320483029	-0.352402087503	-0.346580548134	-0.244926366175	2.730966999752	0.789969202016	-0.062529751327	-1.200353599045	0.861579037633	0.321781640546	-0.874301147227	-2.2053779848216637	3.917268463635028	0.28293772956812474	-7.996783604202311	-28.100320511054143	2.1316228367821566	-31.518410416809374	-119.42658040657489	6.49971811553003	67.28649266936058	65.08735626731153	48.643367169745915	35.73004947423306	17.59648928613359	-6.839589016693646	-32.36834576083656	-62.014224439710766	80.12173108440892	61.59197143641156	39.86179598800384	10.798883294180383	-0.19008407537196678	-1.5068079409921407	-6.329340011497341	-9.480605513936764	-13.970164145776886	-22.469580173409845	0.18602548159705715	1.6999626244526695	8.55433698752497	10.681481760254107	4.9691820174674985	-18.030040464876205	-0.09829436643808681	-0.8319156602698924	-3.9626013655976577	-6.306296247170478	-10.44047428184105	-21.51297102867255	0.026017091602410277	0.2961894808262822	2.946983053396673	6.5862597953223565	11.033257653267887	8.820437995912522	0.17450000000000215	-15.952809468718366	32.78344804210372	62.94371364104173	220.31041343671416	-100.7095195699937	4.872658014931048e-06	447.71617329142333
3306	-1.137208963381	-3.98201111336	-0.740731647237	-0.368217605584	-0.8102521598	1.106346103763	-0.335959419018	-0.331968786308	-0.340430316726	-0.242866879421	2.392434076248	1.182339578935	0.10147697193	-0.944699131511	0.748352234602	0.458443781806	-0.84549826468	-2.229926077385387	3.8564848636101856	0.2624637603602946	-8.742725091849028	-26.832459120950677	2.127361452869838	-29.388590943843838	-104.70070020691738	7.033209508417939	62.180677869665715	63.20477269422944	49.714467328356825	39.12650172043978	26.220264473554682	15.057687317057063	-32.174360133260684	-61.69223586397438	80.68542334734076	62.489744786624236	41.60984824722291	14.648198181146835	-0.19107176213115537	-1.5178157742542284	-6.4683415394715125	-9.932600273674955	-15.49154722374792	-27.72488481869823	0.1728469342890904	1.54745335147263	7.015322458406603	7.308164292736774	-1.4592947928882987	-31.103090494806565	-0.10113969654702212	-0.8633914982259799	-4.327143810918262	-7.391819553110173	-13.656216416971741	-31.089809632859247	0.029473051649657717	0.3347034908712585	3.3565070807696356	7.602701241120955	13.009226597708482	11.092991154191937	0.13920000000000113	-12.72815940339965	25.44493474525025	47.12939527967966	187.1683685836716	-61.24142527072307	2.529054291933097e-62	41.371186945727764
3307	0.135372574822	1.674486187997	-0.742051454627	-0.40222151293	-0.785577055591	0.985324415457	-0.346477217513	-0.337154894801	-0.339773956071	-0.224850078324	2.436230502074	0.72295902484	0.108780930564	-1.057127616327	0.69316213391	0.190486362374	-0.847205461753	-2.2345378509973695	3.8689503149862494	0.2979846471106503	-8.752578177227639	-28.07928917967938	2.2495575295788015	-31.974996024351324	-120.48300034033788	6.949041673478706	67.5712098919073	65.87195517631464	50.952378649711704	39.871031535431584	26.20485633658622	13.414875291120701	-32.13974442705617	-61.62760882968726	80.83255552354858	62.73132345230454	42.032096551596474	15.020999199578776	-0.19126727128409396	-1.5200191325913335	-6.497250061272132	-10.029034469780838	-15.823826527289409	-28.917999471883842	0.19453565976489534	1.7979853673856276	9.512741484634592	12.675690513459418	8.416628016718276	-12.071177164227928	-0.09924146073096923	-0.8427396846118185	-4.103260612461655	-6.762436764484265	-11.921714196205185	-26.21576902587002	0.02888225058613525	0.32799872198212915	3.279198869357432	7.394149549054183	12.548197025552156	10.456779187896851	nan	nan	nan	nan	nan	-5.450561475879397	6.74885017060215e-07	2.108844146367967
3308	-0.259070961462	-1.21207147526	-0.73316723478	-0.685049149013	-0.409640217546	0.773729544082	-0.35939881625	-0.356040603716	-0.353951503199	-0.249126065731	2.746570936464	1.045121888835	-0.071313308549	-0.970257424249	0.884164282586	0.350613695657	-0.859393003234	-2.2191299678816705	3.8621464596743476	0.27723595661924055	-8.186617041191774	-27.537735093009193	2.170555572335041	-29.600232616453514	-98.6836853634515	7.391273514202893	66.8190869006486	65.10012053315528	49.28835759610183	36.895305583910236	19.77006919909994	-2.2530836969223045	-32.16015207198914	-61.60920367135925	80.94446186721193	62.79757552929776	41.750574852964824	13.910341438853044	-0.19093314347494142	-1.5159204966518862	-6.429323010023532	-9.77148741320068	-14.830778320806143	-25.075258206815143	0.17176258301062275	1.5360761351923822	6.946389289502299	7.242848579622494	-1.3714060195848283	-30.441845850458694	-0.10438634676691654	-0.8976065838163557	-4.649938945978981	-8.180904419357322	-15.421157703157467	-34.93791916888558	0.02227043614800994	0.25406740685944407	2.4793905207935976	5.358701811462048	8.339414302568242	4.893069300005158	0.12010000000000058	-11.224122268362931	28.125864104274456	62.084260724499416	164.4762332314901	-26.846102485554006	1.7711756500756998e-102	375.82414108377867
3309	0.736897772551	3.535446995856	-0.749762185064	-0.608339508326	-0.481025144889	0.887797018403	-0.335629465208	-0.338622337846	-0.33970818793	-0.244879176933	2.475210119746	0.706751398689	-0.060977235701	-1.053346095623	0.886724395509	0.305862911387	-0.950987101592	-2.199907549705446	3.9237586286821893	0.28523454134788295	-8.913473016928366	-29.18153381167033	2.101577610500792	-32.80810493806335	-123.09206500369983	6.801330822683669	58.78411954224877	61.74944369870772	49.81396422384586	40.079600380201946	28.482419059967953	18.494822764014245	-32.38711263938896	-62.0298831188334	80.13408132652575	61.60831046380362	39.83874618550423	10.555265488353628	-0.1905485129131596	-1.5118012726637573	-6.384451124874586	-9.641540626393548	-14.447526794385698	-23.907422751685147	0.18911225135601026	1.735939667481365	8.925702982084559	11.501072838700898	6.521045408066618	-15.001278270230795	-0.10204224174166805	-0.8724407556935847	-4.391587647486458	-7.48911439167759	-13.624578462122939	-30.087018358822903	0.028599606316467064	0.3258863279923105	3.3096680140207626	7.624201499592581	13.542964017659038	12.639663646617342	0.16000000000000172	-15.75614307099062	29.59368560657019	45.820965575166476	309.7063483862251	-214.64105474213326	0.37382332438899496	157.8302538729393
3310	-0.737048602175	-2.267129246466	-0.770654613795	-0.428583661798	-0.725438411771	1.005800360471	-0.339223702678	-0.336144105853	-0.3381451259	-0.251541105075	2.485087566964	0.563579014326	0.06331755241	-1.150189353826	0.810366458499	0.589434915833	-0.794992052657	-2.1746376218051933	3.915444009066939	0.2454957831255319	-8.20035757324377	-26.820822672867465	2.162346006382191	-29.59932250151191	-112.35573201914887	6.67206770254238	61.799166057406374	62.80237021233241	48.87174519447608	37.65981591628209	23.160377962721657	8.514444844487274	-32.42602447130151	-61.986365639662004	80.60741975962671	62.61400109040343	42.13154807175226	15.248854841224228	-0.19085757464813383	-1.5155025594655558	-6.442337543250484	-9.855428182798407	-15.257605723859037	-26.97818934038628	0.20370213275741916	1.9056946292243484	10.648291149587719	15.169478425693061	12.980928506996307	-3.9833348821011754	-0.09763029070023635	-0.8251210189252324	-3.9079056933953207	-6.200925043583299	-10.330324502604727	-21.75508353087436	0.025459155346931037	0.28916245366192656	2.8320481062385117	6.1862077663969846	9.833316072841564	6.478358458702514	0.1661000000000019	-15.66809500545071	28.036959184451817	42.06347799761147	270.9633841859563	-170.1795596544255	8.268416916421736e-27	11.198635968713084
3311	0.095918959299	0.985463632641	-0.733389595026	-0.545162459034	-0.548591245399	0.933766346601	-0.344136847767	-0.342859503838	-0.343303087306	-0.245573845293	2.519134730032	0.704214786707	0.027288084495	-1.053470510452	0.893326313113	0.316422313141	-0.766808174314	-2.221084740672563	3.9138107510192386	0.28366297422749565	-8.76976029972826	-28.411172228939304	2.171030783899066	-30.76262827767916	-107.34749885741606	7.2643608046921395	67.67504986111005	66.03544411925519	51.28764787724458	40.31047394687413	26.652278013732946	13.186140706419822	-32.356017098413915	-62.06762373666476	79.78987835590036	60.98165425527862	38.70117625639738	8.431418318481729	-0.19158121869575315	-1.5229694082919978	-6.510672515402501	-10.018034623806205	-15.597320880764183	-27.565620355546915	0.1907827755177209	1.7551933534744104	9.114644047280311	11.895981419230255	7.208125151765642	-13.808426887479458	-0.10138595978111649	-0.8654603378978694	-4.3228895409545425	-7.3132881042694615	-13.200815827705204	-29.071804399766933	0.020955116093059684	0.23873295091386879	2.2826048178343155	4.769450219493945	6.7735337435033784	1.8835410739447471	0.134500000000001	-12.795500558360562	28.160146548382016	53.4424048807714	223.1066385812829	-105.94807465922158	6.150290274268837e-48	3822.2419057181846
3312	0.26224813039	2.531636444759	-0.756297058631	-0.427135084252	-0.722664023926	1.023784312345	-0.343929187591	-0.335235732041	-0.337835694418	-0.238683108707	2.409191395188	0.87002206036	0.094292492886	-0.87354753613	0.710412031949	0.445105119655	-0.843897280907	-2.157470669516792	3.920235288486495	0.2659408310222542	-8.826310543021357	-28.766866923555174	2.1262140249708175	-31.592791916924657	-112.99127407683712	7.095623591708696	67.20967743445976	65.89147099302707	51.52436225089029	40.97171678789177	28.453416039339743	17.551717758937123	-32.404974920557706	-61.842645907605736	81.18734382430719	63.59269732229303	43.77799049921068	18.52170227213661	-0.19145446557107396	-1.5218731699773471	-6.510471514015524	-10.048306273470818	-15.80540809445173	-28.607201401030842	0.18545483029803542	1.692705646484589	8.45405274504213	10.409154222023323	4.322004589154506	-19.60318848023207	-0.10316991758988561	-0.8851750946990625	-4.549737897432968	-7.983097380496789	-15.165104969356749	-35.060652674972395	0.027834326728444107	0.3162642662106866	3.1518489469784035	7.071780184198696	11.902721426300431	9.678690104627313	0.1383000000000011	-13.650360843161463	27.815654744691244	51.41988805908894	311.48412492252396	-187.31680420015377	1.3167254179901844e-23	1796.772147205826
3313	0.559799087374	3.068926272318	-0.746176230602	-0.463266694264	-0.680076339772	0.981369828011	-0.32481302052	-0.328404123473	-0.324793965869	-0.247092051284	2.292304643827	0.608975273794	0.045559871654	-0.923465518757	0.920737555196	0.316853183294	-0.788608102744	-2.238493782928938	3.9312913722115335	0.2844194406514317	-8.569331996783186	-28.57245035207097	2.1431893697536366	-31.17580516311453	-111.85400232105911	7.174302156958964	61.38481771935342	63.53691809982776	52.07143813221711	43.571693642164725	35.19559783782932	29.24656415180895	-32.42812312684289	-62.32071286358271	78.96323104788675	59.618374665594374	36.33985283042047	3.9297127880761105	-0.19094745708795458	-1.5163783322649924	-6.447988587295136	-9.86160741085869	-15.236770075290037	-26.787336841000897	0.19937228418503197	1.8550339135649012	10.124963671322323	14.048731641752767	11.016966600187407	-7.2185645269569445	-0.10270147380699779	-0.8800063574475137	-4.490699745884608	-7.8101595807649655	-14.663706300761977	-33.538344964300244	0.024178114366671822	0.27480674195936805	2.675119842638059	5.7813539296976915	8.96714202523845	5.228179743650897	0.1241000000000007	-13.505846593772345	27.50776009145791	43.261355313854104	195.78117390431748	-102.81940064848314	1.6568770601593074e-27	8415.606229542005
3314	0.568344845064	3.208540881111	-0.749318385093	-0.655134705622	-0.444390485099	0.799318696641	-0.353999793419	-0.353033502236	-0.358157354418	-0.268223702779	2.743190670967	0.758893739165	-0.012790445185	-1.332928541055	1.051240932688	0.536256157489	-0.80170431922	-2.2177663806158154	3.9190789069387697	0.2545328248036721	-8.94147907044827	-28.592003631222408	2.2511996172122273	-31.71465412167253	-121.05278110810431	6.99352204068144	63.24115711984399	63.220859710318884	48.0758939825615	35.69579142186597	18.32690558406537	-4.479267286559659	-32.43304457332987	-62.235313948047846	79.36357479517237	60.277277912456164	37.44868104982196	5.917486086477587	-0.1916404280910475	-1.5235842961795596	-6.516506074784768	-10.032617335582218	-15.631160674711536	-27.639615183126573	0.1854161271617536	1.6930842907534356	8.492551332697547	10.562774297087511	4.787152792605367	-18.299445141323012	-0.09653891471461314	-0.8125017301322784	-3.7368159527213436	-5.6268962584055995	-8.394525428204993	-15.675764080011053	0.020385013993859672	0.2325591201063878	2.225397603051347	4.648197411823035	6.598448428927647	1.804738775817174	0.15500000000000158	-15.801109056670118	30.249305929505958	51.78276585267348	279.7176947808889	-160.40609471294945	9.610219975351685e-06	5.892083720950503
3315	-0.238988574659	-0.02637396011	-0.77162496171	-0.413474232694	-0.807640119819	1.023405905772	-0.335454943413	-0.330134015313	-0.333861355873	-0.250989409965	2.314022900322	0.98308497428	0.063085123319	-1.025888615645	0.829328398998	0.492520268783	-0.852565358373	-2.233153650899082	3.8787370513785837	0.2589104581485671	-8.92344250995229	-28.759661972014403	2.077116287659562	-31.82325692986125	-118.00259263572917	6.7921319750457165	62.93360585227448	64.0148796194518	51.397078308926716	41.98037242641545	31.845228370196022	24.626962964174123	-32.27126930432974	-61.933449106714775	80.02645906030968	61.40878386654326	39.704544130570014	11.12359786552202	-0.19042995093640602	-1.5110523858629454	-6.399948510986147	-9.749721464967605	-15.015480519410733	-26.46657513801651	0.18107786352099958	1.6417905098457044	7.93143044615012	9.25353495653319	2.1066502192077534	-24.106163877843954	-0.09974089724247412	-0.84825692981558	-4.166694419399328	-6.949679024343298	-12.46858288990797	-27.825920329598013	0.029327232849350772	0.332943673305153	3.3311326608317513	7.52121456289792	12.788406450974819	10.721187007855235	0.15380000000000155	-14.968047277439018	27.618334368733798	43.77775867153272	287.1436737341826	-179.6693166146147	5.985305611715745e-09	399.3825321341112
3316	-0.011951000869	-0.197908449059	-0.758210178546	-0.481771870358	-0.675069031276	0.903388239365	-0.331327800398	-0.338883696776	-0.336325381405	-0.253472148032	2.495934107757	1.123452828264	0.037857643384	-1.063081574556	0.864275508104	0.51749829676	-0.821101275881	-2.1795420235391267	3.9395019604008388	0.257237632843654	-8.385704694422031	-27.926175846511924	2.091055689051428	-30.35284227948935	-108.82894818007134	7.030872532187625	62.61904990111582	63.32549723473534	49.41942140897036	38.37904734265944	24.282500579105456	10.304338987198976	-32.50418420318361	-62.194048456136656	79.99055197378034	61.537536278815914	40.05123465835274	11.61685203659636	-0.19076997644034488	-1.5145721623063415	-6.432699623064533	-9.829359075003426	-15.189725167876054	-26.802963363281844	0.17315964300841985	1.5512405444915993	7.060322145687674	7.420370087895082	-1.2107476542203486	-30.51661456538292	-0.10012960184257978	-0.8521465819787303	-4.193931089114181	-6.988566268007529	-12.439035024164435	-27.32933804316264	0.025540676856944687	0.29026033741433593	2.853057975667406	6.264637539826918	10.081745268646044	6.989120439148635	0.14320000000000124	-13.345367478659716	29.862685844842296	59.51097076758239	215.41983561363637	-85.43421469893136	1.265632590031656e-39	2838.5231583478007
3317	0.265023160592	-0.006885123041	-0.728910183733	-0.408416744471	-0.742214292044	1.009468332956	-0.330545755005	-0.336627829467	-0.335284701756	-0.249711780843	2.527690474223	1.324257754898	0.06471026584	-1.082581295292	0.86597187413	0.442412070998	-0.737870770191	-2.2065571770884405	3.9395742692228906	0.26801183813987806	-8.502153001924501	-29.438850816441686	2.036803239347167	-31.782430945377392	-111.68225385773252	7.067754932886805	58.526284115146254	60.87771188872703	47.254285218527265	35.675080710020914	20.010719805311414	2.4770849212138644	-32.49120318550127	-62.304402610580034	79.38666421007967	60.4484452155587	38.00194942643478	7.783845127538366	-0.19081580707479465	-1.5150315712230682	-6.436285440901616	-9.836011526257975	-15.195122956024047	-26.774715765382606	0.16672697104029305	1.4778128431280855	6.354181569991582	5.916959652169661	-4.003627290045162	-36.12119322826262	-0.09900272211116416	-0.840030964000811	-4.068983183477664	-6.653630975227062	-11.577240845091273	-25.13480185806961	0.02296415378775552	0.2608536723860521	2.5055046565808885	5.29668138556483	7.759136994172827	3.071844705492557	0.1386000000000011	-13.245693773156397	31.425328970426634	68.22937135907459	211.17678613262575	-61.4459386653629	6.712898859987921e-29	347.13300318350133
3318	0.308598204717	1.392361954342	-0.76581865324	-0.285267991112	-0.978062089966	1.043661176394	-0.327462619097	-0.331697652459	-0.325929980451	-0.255495598604	2.380011302956	1.420091944268	0.062790029457	-1.06700635256	0.847544447019	0.60102394925	-0.764984948382	-2.2065167246355437	3.9422167722167356	0.24609785465025413	-8.284735640160193	-28.279347477924038	2.1540785379927594	-31.448988719693414	-118.89298983691629	6.923253043471919	65.37773676353285	64.62105895448035	49.89449700002864	38.660550356610436	24.660290740037546	11.826563582504276	-32.53977773440686	-62.414276408801705	79.15914958449824	60.1964063712051	37.92229875931174	7.983846934764722	-0.18903700683922128	-1.4963719208551638	-6.251584398034118	-9.354068267581393	-13.995568713107343	-23.867692139822477	0.16667323073662804	1.4764181359342314	6.3100317292335655	5.7627337521932525	-4.4435969794061005	-37.356425755754344	-0.09722331086259742	-0.8212776939713673	-3.892442672219529	-6.225599151283366	-10.652040035094537	-23.374071813716718	0.028165552886604762	0.31906494674721986	3.1367647668308574	6.906081502720621	11.125312579068568	7.815828597700834	0.14790000000000136	-15.078285156425832	31.359544398579857	60.487091794406794	219.85027431571135	-79.0624795436203	1.6704393099692923e-07	323.8357703117041
3319	0.052601758701	1.185385880048	-0.70434268925	-0.192896020767	-0.980213617158	1.148173489449	-0.335114165901	-0.326979009808	-0.331647717902	-0.247226900093	2.373568376367	0.897417826557	0.130646324476	-0.999793384581	0.75248612906	0.614618919056	-0.665505245595	-2.1991982217039348	3.9165574562112124	0.24244675637973134	-8.759563074073634	-28.831678638668198	2.15699905781382	-31.68614401304065	-117.88186725647077	6.973065085854526	62.791827488682074	63.18727907768105	48.77550432772419	37.33863932963268	22.62594037566468	8.224845063654698	-32.44244362260794	-62.15115312660131	79.92630979653654	61.48454237988491	40.270421583174155	12.276426066826595	-0.19010179045670927	-1.5076271070885556	-6.36699809884974	-9.667158169171609	-14.827082601563578	-26.081712153162183	0.18958855868725918	1.7398907962073622	8.898177588753413	11.302273922752024	5.794757503924128	-17.179825642304152	-0.09824821219609574	-0.832349687064476	-4.009228947927522	-6.546216910581584	-11.505647626708795	-25.616955426119027	0.02428539300273773	0.2751031462784269	2.6338459396092775	5.554046590556694	8.06420613067901	3.0055442964123142	0.1482000000000014	-15.136218092140233	29.64879404773457	54.504027780600325	290.78659557589253	-156.8229316829694	4.946962901372294e-10	208.72316492566816
3320	-0.58972244381	-3.00861686714	-0.767850809555	-0.21089951751	-1.020245651095	1.08414797752	-0.327450376695	-0.325023560819	-0.326125023607	-0.245291491067	2.384069630801	1.100351456717	0.121188379096	-0.858982637933	0.733328726027	0.578329639172	-0.678194748927	-2.22515519743824	3.882187481682061	0.2467396795792833	-8.252144225908497	-28.787925642209096	2.0143433015288292	-30.946576095687487	-108.59086714566008	7.004573178729173	57.01665437940413	60.02828404536003	46.7824532864968	35.419155867374464	20.400383748454143	5.333983501402526	-32.30515395578778	-61.9677761114941	80.08539108286674	61.638097356510144	40.44198169282212	12.797693112935413	-0.18957574964565846	-1.5022086649825064	-6.317904374119666	-9.552121378729302	-14.596192399769276	-25.728967391509137	0.180234171382625	1.6313799987426683	7.79999232793867	8.913925829446562	1.329790812464292	-25.98472285353313	-0.10080341113061134	-0.8602354394286423	-4.314734214020018	-7.410420171348806	-13.893782457865562	-32.3117930704204	0.025303945930743924	0.2863674646872451	2.749626612232643	5.833258180399375	8.602184969756411	3.6995103224006742	0.13490000000000102	-12.989472544392193	30.01930945239832	65.0740403133865	178.5158449448024	-26.276394381319324	4.243187478511728e-42	86.45495479181776
3321	-0.891013134307	-3.862659826945	-0.748804591507	-0.167193219512	-1.056852356108	1.109658138631	-0.32312916743	-0.324747013408	-0.323340253609	-0.247944028328	2.355122945568	0.674459806809	0.105614793638	-0.886519543391	0.794983390345	0.542061939838	-0.654329023592	-2.2881314586576718	3.8491559531537893	0.25170479961815717	-8.105464037264834	-27.01622745577448	2.178365350965409	-29.59952725132397	-108.64441443235381	6.978366079625881	61.065939263372655	62.23294408075103	48.11158846821756	36.66572192875473	21.857188171608012	7.462098479346736	-32.175290353644314	-61.984032971556964	79.28321555534092	60.05210337978446	37.30066787663978	6.756873711170675	-0.1889927439977415	-1.4959481604991252	-6.249306028632843	-9.353934605553277	-14.021264275178392	-24.03155024477394	0.20476518602209845	1.9168781329380356	10.7068113857796	15.17235728639704	12.67083865368822	-5.1370688173827235	-0.09989638971583878	-0.8504661545700536	-4.213420089350601	-7.1381437842231	-13.19144169323904	-30.464635029055973	0.024975955349432536	0.28256219819939715	2.7017340903657203	5.692908209689411	8.243109455427733	3.030807262918536	0.14830000000000138	-14.398324939484043	30.47408505220325	60.74866963635198	232.357837524326	-91.34655855093035	6.960604535551075e-44	0.621524642831948
3322	-0.111104509357	-0.444933719001	-0.708342780249	-0.688467155073	-0.359289896448	0.869219631573	-0.343160847619	-0.347013118267	-0.342229997825	-0.261471524992	2.579874471386	0.789811371643	-0.161438719477	-1.27537147503	0.996189593661	0.470462252296	-0.908048469077	-2.1752757677380674	3.9494074824621856	0.2640503275559066	-8.201072086325167	-28.376043496345652	2.0440157158655987	-31.108649480994877	-116.29492140626967	6.508433197933039	62.31291054829849	63.46428382575989	50.256609798297646	39.78249626834747	26.638247664356054	13.590038504206177	-32.528079718182504	-62.231805183077086	79.87662864800392	61.24634391623061	39.204851369029456	9.31908330973855	-0.18976369014844618	-1.503061153013724	-6.274133455781521	-9.28155583255465	-13.224721004324081	-19.741962228830676	0.18219504524985833	1.6563317522161862	8.1447752013162	9.85286201809709	3.5808410855284145	-20.37504927558807	-0.09866130965308947	-0.8353908294133716	-3.977140774875661	-6.286633062686441	-10.155180839049642	-20.04705197340981	0.02396377867140965	0.2735718270881858	2.7189504686441075	6.05124924145629	10.085811466308574	7.910819508707888	0.17500000000000215	-15.40764286475106	31.988274568699232	54.631090777553375	250.49530454711442	-159.38900965602068	1.9391684617118965e-13	194.04970631519004
3323	0.540691421117	2.653136632043	-0.720875544369	-0.736899594962	-0.303741735311	0.776503546455	-0.344664533865	-0.344718712052	-0.342159213587	-0.242494521921	2.545740328721	0.970181414761	-0.174592830203	-1.180214818372	0.901135652762	0.229745433454	-0.948724571893	-2.189023258534825	3.9169223715413204	0.2944654328940574	-8.24550231577836	-27.616921333696002	2.1531747619717256	-30.418839621255234	-108.00794617099154	7.052088491299224	58.36313340527547	61.62252073955953	49.97438782881955	40.36814633379191	28.79831187460737	18.25443981961404	-32.33107182002027	-61.84383742411119	80.71690460243977	62.54359195799446	41.37618469191605	12.91399073517626	-0.18985273004656475	-1.5040410660071044	-6.286031319937087	-9.31942691106709	-13.35039016547524	-20.15493451656947	0.1731916428766512	1.5528265630495923	7.125163459899457	7.658363788076135	-0.5102045726316587	-28.502088622972252	-0.10126316026695893	-0.8635544189131698	-4.277124942394069	-7.12074182658696	-12.43269847551582	-26.17446200063815	0.024908421171550305	0.28446582819751987	2.853651057928752	6.4429387877413635	11.070770902395141	9.533128617703566	0.134400000000001	-13.103709997259436	27.640407864257227	44.78493219141145	190.27881508154698	-100.29356463763487	2.4512705575708675e-44	433.3595503292286
3324	-0.611803346486	-1.814618792236	-0.756788642355	-0.633491210148	-0.489829329238	0.8715766172	-0.337361225432	-0.334287581717	-0.335951933349	-0.261452634712	2.348873431793	0.361063073617	-0.087232801274	-0.946850827821	1.01240610084	0.430921414568	-0.797673192255	-2.257621929938336	3.876944385449937	0.26763996094715475	-8.746388748466718	-28.755953510775168	2.002732290435739	-30.387271016550773	-103.01839424168851	7.049519058535002	60.35393292959145	63.24948434939687	52.61694774826213	44.73525333144555	37.352779574795534	31.499665242024474	-32.248975668255184	-62.010623746751	79.46908961280612	60.28336991815821	37.270843249971	5.526620786008332	-0.19011782349897002	-1.5072126016967933	-6.335675681610082	-9.503977525219613	-14.058272956135623	-22.79331738017682	0.2116255029166023	2.000385032001473	11.709777728716832	17.584717297755862	17.48174705502872	3.564886422323032	-0.10406888102544878	-0.8943859577005568	-4.624996658905937	-8.134769889477981	-15.376353314871238	-35.05503069710551	0.02085787100048918	0.23776246363406914	2.277839547325219	4.772985945380797	6.836875072273531	2.1077959825557504	0.13700000000000107	-12.091687082274932	27.841851179475324	52.861446051454095	212.82485617545848	-106.80597220081623	2.162051085441822e-71	264.94255889513687
3325	-0.515491466266	-1.74896744086	-0.753464762491	-0.330704381276	-0.910655770177	1.083781594027	-0.346741536419	-0.33891669533	-0.344538033793	-0.24936603342	2.55596359117	0.643643857963	0.109330095602	-0.830615202004	0.784803641922	0.525671934656	-0.69612750516	-2.255249608356661	3.8435727313403003	0.25301125946943387	-8.609617872101051	-28.007252272753306	2.2011564588186734	-30.564327410240463	-108.79189818917217	7.206805133647621	63.598441866821354	63.21866545662278	47.67857496313325	35.12770693545286	17.78790529794789	-3.6519192354382266	-32.14527995328003	-61.75332365219458	80.24140043308405	61.705452847266876	40.25974664769552	12.238191160494265	-0.1904991355429076	-1.5119072806617144	-6.414419225560242	-9.805281556319459	-15.231907058323761	-27.307414175671212	0.20206802467583163	1.8857622337381303	10.406467084994283	14.577156969616007	11.753801872335575	-6.3919608108359665	-0.10252538255996767	-0.8786112419825639	-4.49801696069666	-7.885196515328452	-15.05915849877576	-35.23664393328397	0.023553299899947373	0.2669117270742765	2.5453445130147956	5.3294383659038	7.5932574669593205	2.3110002063955934	0.13610000000000105	-13.449713283450638	29.258891658897074	63.26442126360913	247.27838086652724	-88.34968698026454	8.308192934443973e-43	30.580133278634644
3326	0.883419518384	3.706129913081	-0.742832068191	-0.19642514456	-1.036021700154	1.108903139653	-0.319517350028	-0.327556837426	-0.324669697097	-0.222739109828	2.35427504338	0.531910398837	0.143641045352	-0.872577358664	0.661042319815	0.222449613993	-0.685403702393	-2.241878826344808	3.9022951674095707	0.2953385952765525	-8.924128822970282	-29.531622941612877	2.170746439660574	-33.27133541785127	-124.40582962092982	7.057932034389836	64.73040115583426	64.20586146414371	49.43055019686623	38.02690335023474	23.62349614875293	10.10937784285201	-32.28715436219329	-62.002521362206686	79.82880566230814	61.15002204367245	39.42148007289062	10.70030069010719	-0.18992990735481854	-1.505990534930351	-6.358459678657297	-9.667221735650749	-14.923391078170852	-26.68808881085745	0.214393360054779	2.030908140298356	11.933183289333146	17.84574465019101	17.375606662195008	2.3926343083317967	-0.10044874112182167	-0.8563989733549163	-4.274291175217616	-7.300257374009694	-13.604856408093035	-31.537317183158965	0.025851512624290227	0.2925916918683344	2.8216117831309058	6.028338407572138	9.050051708176056	4.429915449736596	0.12130000000000062	-15.393896742027293	27.148004888849485	37.787863862204624	171.01575491672642	-66.17695749952871	0.0257218657763433	6.359225053195357
3327	-0.093059859247	-1.305693356792	-0.72552616924	-0.255380098584	-0.943405550447	1.136714287933	-0.338783975214	-0.33550890177	-0.334643124882	-0.240673994752	2.534274886083	1.433317357604	0.133546041835	-1.12301680061	0.794421007738	0.374450054064	-0.693065223774	-2.232843484746747	3.9302456790339955	0.27696472335278977	-8.367827996705616	-28.824797133050936	2.1554602699958534	-31.835000983571764	-116.25739296014262	7.007623918360074	63.91571172445642	63.33419802863208	47.616824233351146	34.94672473102777	17.37635231000897	-4.652267589272325	-32.44197076590398	-62.32123920795417	79.07139452187008	59.893686568884554	37.0709244656503	6.190505802432664	-0.19055659113643683	-1.5124877509221033	-6.419182864382591	-9.815014210995148	-15.24525621274588	-27.300754024206203	0.16589591624565633	1.467865871288661	6.240167325063429	5.637321037063593	-4.618326901063128	-37.57101664368531	-0.09605006350968097	-0.8083661183311076	-3.7458956496982903	-5.797104625914246	-9.42100891390324	-19.969948777157775	0.024534979726473526	0.27801521220551395	2.671330193764219	5.666148091617581	8.359059762831842	3.5703040864221087	0.14400000000000127	-14.412366976312157	31.1806432847074	65.55995724392307	231.824796811814	-73.68974741791804	1.842291898970573e-12	10226.569955542076
3328	-0.289114882715	-1.119382985035	-0.72860672728	-0.396531097456	-0.76495030827	1.07009918264	-0.32660754074	-0.331565451302	-0.331916794726	-0.252610468727	2.420755615752	1.194381450326	0.059060146627	-1.019131459662	0.807457769172	0.591385900135	-0.804356633123	-2.2289558397492977	3.845289269123028	0.24299468621572917	-8.354962392826211	-27.715032980810104	2.0509174825923417	-30.057856511928396	-106.97423700558511	6.971709209149379	56.79554929289211	60.274339965758635	47.932195453028484	37.4335156270056	24.20715230838857	12.354844772584062	-32.16150885526873	-61.66022197643461	80.77468793450629	62.65745416899959	41.995355224214386	14.842951689709254	-0.19065552908755903	-1.513278111229968	-6.415547124036856	-9.771772046960535	-14.99015252568736	-26.09282277153384	0.1716781881414751	1.5342336153017713	6.893328199519623	7.059510883904351	-1.8919607214509524	-31.90432191111695	-0.10010832409699238	-0.85209283215352	-4.201328693750207	-7.0300913575074215	-12.63095033772291	-28.10939930977735	0.026487458496892054	0.3008304457169841	2.9663286344811692	6.54905666061542	10.65549040053918	7.723956075884804	0.14150000000000118	-13.05370070364119	29.105420671635084	57.66857877532146	198.34439617096248	-68.983673239482	9.236609650481148e-51	7.346372804635331
3329	0.771069163006	3.233385218704	-0.720607039537	-0.318543513872	-0.803757591595	1.00608295379	-0.319789025401	-0.324350282679	-0.3239749196	-0.227106228005	2.319775378027	1.191644847382	0.1303336181	-1.017554430164	0.771823979593	0.189036291331	-0.702705466977	-2.232066364203214	3.9303164684868515	0.3001553543461935	-8.513995861000724	-27.634689956456633	2.2287996294482877	-30.162652109406096	-105.22132539695376	7.469433665662105	57.15949569000268	60.721795948898745	48.9270949583646	39.15191856023976	27.688309345666507	18.963930144889908	-32.38335982316938	-62.177665506307086	79.45874896614207	60.51950958523975	38.14740388647075	7.606747277209949	-0.19123738626455852	-1.5196777078617851	-6.492632550075157	-10.013551027197504	-15.771055972092642	-28.73259607967103	0.1730610500754564	1.5498660761735257	7.036975669624271	7.350316927198536	-1.3932081934976228	-31.004836599532165	-0.09953103762787693	-0.8458923692778773	-4.137624809499048	-6.859816115772141	-12.193579346661917	-26.98325028606336	0.023002130610922655	0.26108941757281184	2.4988138598392964	5.254398165277556	7.581439355120958	2.611670446432442	0.1373000000000011	-11.389278699138888	28.5114349549726	61.13069329686672	452.93577434869087	-321.4882476005147	2.8402531564292347e-63	12.672309738147023
3330	-0.438766829503	-2.437924082285	-0.735386385925	-0.233657586118	-0.988233588314	1.124717216938	-0.324241583867	-0.329054905538	-0.322772778494	-0.238398755709	2.342958909109	0.676960544097	0.104699399103	-1.008622602534	0.759040281505	0.369600932519	-0.676391856471	-2.252231504621784	3.8961693029070816	0.2764905277536818	-8.27876682745319	-28.555348243902877	2.0725360236626034	-31.280206336887996	-114.30105725449224	6.818884529981616	67.0420734214398	65.52484661914957	50.5891085454758	39.47735154171083	25.9177704745497	13.981217206148521	-32.31062068214041	-62.11549584309654	79.37275776811369	60.315979126206805	37.78278272172417	7.633728169429768	-0.18969288567989112	-1.5033133374451964	-6.323121967732347	-9.54902158694437	-14.51635399768935	-25.258291511593686	0.2023960268837582	1.8893749448787611	10.433620107425924	14.61360022473473	11.76156847010955	-6.497033458183854	-0.09818067734875577	-0.8316771388569486	-4.004591000174231	-6.539567868808785	-11.509242054235026	-25.687006422936733	0.024472851290185862	0.27712517411950116	2.6522118010989435	5.591841537533293	8.114823682312815	3.0210029474200764	0.15650000000000164	-14.78988186033247	30.71486562929521	57.19575608978145	245.4379288108575	-121.79711874000947	3.028826305842167e-17	17115.473403260377
3331	-0.316555899254	-2.652395058947	-0.752305836073	-0.50938282314	-0.620375018081	0.96330740348	-0.355953085474	-0.349960146106	-0.353929478132	-0.227566817803	2.746520981628	0.573464206408	-0.024840754939	-1.101364406555	0.733018898408	0.204944456308	-0.853296232567	-2.1593652671179213	3.955159531642211	0.2988860417363002	-8.658538804346271	-29.56478768295906	2.065247620815488	-33.217647468189995	-123.04443494767898	6.51434244895912	65.79438621077104	64.19105121251506	47.74537289070682	34.55148492302547	15.685366505264085	-10.972129989913947	-32.467460536938965	-61.99163804988412	80.79453449720505	62.932110300842204	42.535241673342114	15.885121628149644	-0.1901665215763877	-1.5078825902242676	-6.34972319084636	-9.562834605573782	-14.30417603600614	-23.773713311730468	0.2002229289124707	1.8652469040676491	10.242253317343467	14.325913641731898	11.57266956641903	-6.145889124611999	-0.09978890824739675	-0.848323501119008	-4.147333332546839	-6.84442584511275	-11.993785803762401	-25.94805022710193	0.026220918310792877	0.29824099840403673	2.957974677184122	6.583302325539045	10.920520540244816	8.464147187877874	0.169800000000002	-16.223333780425296	30.696307588766274	57.52708445569175	293.2102211471351	-162.00431249523243	0.0010718733617262983	0.5150405087595017
3332	0.650087466282	2.726300630933	-0.715079643433	-0.419239402432	-0.697526694525	1.024880229081	-0.335914798184	-0.338718911429	-0.330727519494	-0.255311214951	2.571921203562	0.461399652437	0.01459210742	-1.031320255734	0.891589582037	0.529067421641	-0.807764278514	-2.247888134713525	3.86853642093177	0.2535722381456719	-8.023695024061784	-28.654062873802086	2.166626490530393	-32.21143762718627	-126.02798039788786	6.673827145056451	59.67635973724911	61.40265529409604	47.26874625656464	35.35168653941675	18.956935706257877	-0.610751413386621	-32.24113339885886	-61.94192176328304	79.79794215416297	60.9348185197288	38.70305632043937	8.795941110455676	-0.19025378131204607	-1.508854626150601	-6.362079979320491	-9.603608432699156	-14.445086845746433	-24.27279539847567	0.21060065762393235	1.9875447663964012	11.5391728614678	17.14544165740373	16.550841177849033	1.8600550573243897	-0.10038760826155348	-0.854948023430748	-4.224259441115756	-7.074478101022644	-12.681061247885516	-28.032345382491922	0.025701183465630127	0.2921435042612893	2.8776038970643305	6.338032273372845	10.270159327503553	7.313541617907853	0.1664000000000019	-17.149752084712368	34.20606945805429	61.887585109725244	316.30214835250854	-198.56497595592674	22.049494059420116	67.00333965933832
3333	-0.075145650653	0.647133223322	-0.732863176525	-0.489993510245	-0.618953689951	0.913070271683	-0.337333216267	-0.335263308425	-0.331167070981	-0.266718992705	2.419108318728	1.444566562985	0.007272798946	-1.021499950279	1.022512875709	0.598673370115	-0.805220930263	-2.2235387591355087	3.930766428311991	0.24639887278689326	-8.00150769853233	-26.956466872947754	2.2192990302902746	-29.09590706006593	-102.46481677785995	7.352309083175484	62.777141911047096	63.7950958427772	50.78860227445964	40.77263951102579	28.997006407313833	18.99136112048766	-32.49338507269737	-62.401939583427385	78.90608376064674	59.584766702456186	36.40929761469019	4.09119040586651	-0.19061333861601912	-1.512727637705572	-6.405156149114408	-9.730216614666759	-14.823548214804921	-25.437562138760928	0.16124353562298402	1.4158930883387157	5.781707166007986	4.73190014513323	-6.1340175076031676	-40.22387814528004	-0.10135619439154106	-0.8652884545049888	-4.3276660968207405	-7.343308207494489	-13.343429590290103	-29.65750592419487	0.02405151323721507	0.2735940421648139	2.6719037978668956	5.800096884887155	9.09938333673451	5.6085649106791795	0.12840000000000082	-12.080270160638273	29.547081452825807	62.32816599996483	214.93651857509235	-79.83723633966589	5.177300668842544e-80	0.20150844198129603
3334	-0.689866425856	-2.364791279892	-0.738820880464	-0.414537648662	-0.734810667706	0.996746294945	-0.330578706645	-0.333518241364	-0.336065476417	-0.249430122998	2.406115550994	0.949742510249	-0.00256053701	-1.087952979165	0.79332879699	0.551083639567	-0.77723858244	-2.189223967906462	3.897768669083342	0.25056329090624435	-8.613837805979461	-27.472834832324267	2.0644121096853527	-29.716078363467304	-106.55033582516276	6.906809659432918	62.96927201852266	63.709418941571876	50.241914817720186	39.80596787529633	27.21900352630623	16.3084913715292	-32.351219099756925	-61.89125717795422	80.66250134239888	62.62170287346832	42.02451283345137	15.157988790382015	-0.189640320840393	-1.502390851405887	-6.296700381141305	-9.428571678353679	-13.989050718331285	-23.102355112544664	0.18180596739997515	1.6505027349500654	8.03084352015739	9.493228340258295	2.616767046981616	-22.95133673613753	-0.09893975808337446	-0.8393418854246769	-4.06128489201055	-6.631234757507755	-11.512265193530862	-24.94492319304232	0.024724773866951308	0.28084206032270886	2.736548742458782	5.927248747753047	9.236061018772952	5.528621852754087	0.14940000000000142	-13.451988854807674	28.001540720521348	51.27712555165584	221.34408186336267	-104.2901429257169	2.1379965619741155e-50	1358.63185430317
3335	0.180787438901	-0.273112832184	-0.732586451283	-0.663433322909	-0.440314906796	0.867858286574	-0.348650230623	-0.352249408021	-0.350401890825	-0.24706195352	2.736629486404	0.830284382418	-0.015252286251	-1.260735275947	0.952362749962	0.24214124513	-0.917099286756	-2.212512997311059	3.935112057557424	0.2936752552240573	-8.26289758602435	-28.027940288683524	2.175925600295293	-31.44995598298115	-118.17096733464096	6.73710513769259	60.310569296298056	61.72839494484729	47.34875870526635	35.193487160631	18.083334341261548	-4.151032534071001	-32.414003558518345	-62.156249309521144	79.66268502285953	60.79341369980003	38.34484189848905	7.36380866199332	-0.1918097060374493	-1.5252911804872629	-6.530246722275596	-10.059331870961953	-15.658434686194644	-27.551496361539265	0.18149376003253292	1.6478659779859468	8.04483663184155	9.605228747886683	3.0372823561480278	-21.632361909601627	-0.09832468916110862	-0.8319510300048417	-3.9496394339117833	-6.2343321980644015	-10.105303800236026	-20.199991422028685	0.02558540835231653	0.2916737324788293	2.913723746819177	6.545743337461196	11.105656528786168	9.224868941833483	0.16480000000000186	-15.75546549002106	31.06518116144544	53.75967405453179	291.98383262987323	-181.28353523916294	1.28518194612283e-08	306.4862275262847
3336	-0.387315557085	-1.515076986111	-0.727729307553	-0.266249105939	-0.912312365471	1.055251842654	-0.329063831911	-0.32200801571	-0.32558387043	-0.238668861805	2.280064941071	1.079410074409	0.12499007171	-1.130734121658	0.71602663201	0.451664855219	-0.768780245944	-2.1863237930857466	3.934478735859086	0.2662324434503059	-8.552266636800322	-29.26885745658272	1.98422800913733	-32.18676182802181	-119.65209061215684	6.550007723677598	56.49791974838782	60.328279483343096	48.663637511483046	38.94869342212775	27.70783811860199	19.72739495658291	-32.47137276548812	-62.1489046013443	80.07166838563131	61.710626151829246	40.500200858905025	13.036187867331714	-0.1904648550714513	-1.5115412508324073	-6.410593728669946	-9.795041069524588	-15.206474132399762	-27.248971337171593	0.1793095997215962	1.621188884665684	7.718014550229006	8.775060232502613	1.166690054892408	-26.09180055915607	-0.09612809973249486	-0.8091356727643517	-3.7506130288014403	-5.800652925156518	-9.393307533809805	-19.78429665870999	0.027863148889173624	0.31595690966248674	3.1167520182585653	6.892943478311523	11.22636874249758	8.199321256756807	0.16140000000000176	-15.383142806109305	27.983693846978824	42.669268063902294	262.848674230193	-157.96577559324555	1.4238169875338744e-06	40.5864552688902
3337	-0.349953088674	-1.764870565832	-0.758559964376	-0.554276707305	-0.604357047282	0.9138732309	-0.333225646704	-0.342545770432	-0.338542205367	-0.247389661461	2.518196319615	1.034190053118	-0.028427043143	-1.256603124752	0.830094010659	0.407624890321	-0.915774159997	-2.1909146926051424	3.9077534727247705	0.2711505715098541	-8.252886616955251	-27.415345666217306	2.071118574753088	-30.64182789655344	-116.40465132467892	6.490963505512322	63.92788851115991	64.0953729588594	50.10090321377629	39.21144699568621	25.513171936940317	12.15982940860204	-32.35299725791018	-61.90425067767719	80.5799207617863	62.40658063355122	41.402388785786556	13.944486092587894	-0.19030692845993122	-1.509434422124891	-6.3687917325499654	-9.623758815637814	-14.505808050165626	-24.455954743759882	0.1753189142489536	1.5762260661551932	7.313453015525371	7.981908469324366	-0.11406557645999867	-28.19354843357164	-0.09673040724872281	-0.8150045258923022	-3.783205469873294	-5.809672855348268	-9.100700884274419	-18.077298095801986	0.02869244531177769	0.3264581517502026	3.2921583664604386	7.511847556830631	13.080636269601616	11.65887157445368	0.17450000000000215	-15.858684962188557	29.57995700219437	45.94207638532069	274.79360065593556	-178.84629789879276	7.650416728704013e-12	4307.646218600887
3338	-0.299987533497	-1.966913151548	-0.764733206211	-0.438147486659	-0.74105656041	0.951616430405	-0.345947295133	-0.344186316617	-0.346974078515	-0.231496331554	2.62941573695	1.243918075498	0.081928443927	-1.21734961311	0.654353525355	0.367006132698	-0.74323380337	-2.1379444778752297	3.935501949376875	0.27710594876266503	-8.60890713466779	-28.938795005921403	2.033374751634716	-31.399358793271794	-109.80983179629075	6.948503557682813	65.36664121353232	64.1517438209289	48.245083239879065	35.58988256422433	18.018113079692707	-4.467333253482369	-32.436208790978576	-61.80490637684879	81.54465305050101	64.2629119960565	45.022491914503604	20.725409274890072	-0.1910762242854387	-1.5179460793191	-6.473505510072779	-9.95746004016504	-15.602860662485735	-28.195363803815994	0.16954162558240723	1.5097358464020731	6.653541272980474	6.541113846929797	-2.875107243597321	-33.92811435602797	-0.09609929783873052	-0.8084576107510841	-3.7265167293565185	-5.687766641295037	-8.910256536518418	-18.019722254987904	0.022999892252978424	0.26116780381691757	2.504912085221096	5.284921930979523	7.700287047518181	2.912793792995598	0.14310000000000123	-13.2779753062307	28.4791989641802	57.659830244255815	202.69772524010028	-59.69632703850014	4.8145270823282986e-36	238.27329961898477
3339	0.197728373254	1.844654337109	-0.741767076042	-0.437917157996	-0.718299555743	0.965420916136	-0.334397381844	-0.333761435039	-0.337611422251	-0.253477929349	2.414837346595	0.986460807686	0.028796736262	-1.080105507909	0.855296470476	0.528692309029	-0.731069620184	-2.2261062797554785	3.878858730409746	0.25372826891222977	-8.83200075846965	-28.036468901353665	2.1645886513769352	-30.348264578407907	-108.06280252053767	7.245861255458045	60.7692321470003	62.5682805042512	49.630484087028144	39.309210910483486	26.78508082373405	15.97352196612688	-32.27844788293041	-61.916339678417025	80.13439955247429	61.58544186013267	39.98108771860785	11.356971846857846	-0.19033964952329316	-1.509931840548738	-6.380927179609756	-9.677027529579386	-14.734671928945499	-25.392825321451305	0.17971358410917226	1.6264084030099994	7.793012890062885	8.983560394188242	1.676105206998041	-24.796686143281804	-0.09932989686740094	-0.843544897074148	-4.105037104522203	-6.749690938896781	-11.821588813559794	-25.742712783604105	0.022146726884982454	0.25163017047620634	2.401689568778792	5.020167166261813	7.12834952757194	2.0248594544927343	0.13720000000000107	-13.08202209423064	28.29652026483261	53.705490373508354	217.7717018761455	-95.76234640584448	4.96626636774357e-45	816.5904955089161
3340	0.230963386542	0.708916053197	-0.692422728004	-0.450796111736	-0.660788932761	1.061231869201	-0.350079546683	-0.349029854208	-0.351336109585	-0.244119686031	2.746076828256	0.918862183082	0.041851636854	-1.143269276398	0.805598077789	0.396467270899	-0.759394830559	-2.222761953825462	3.877031635463587	0.2716616031290594	-8.705106133648844	-28.635267913048356	2.201002599297283	-31.74336303693134	-116.24464288376666	7.040926138121046	65.84079503665554	64.13526937802018	47.501509718419385	34.125612291788265	14.869471309248432	-12.938531793144428	-32.23592251129312	-61.79947104916734	80.46440282455069	62.09544360763174	40.75197067277225	12.700821987698573	-0.1911740964772025	-1.5186101730170505	-6.4634561815460065	-9.88289623414213	-15.208055090835893	-26.397779420010835	0.18170994303806384	1.64985030343759	8.043270324283363	9.558356735559899	2.8372372258925673	-22.284923340189874	-0.09847898963525516	-0.8341052744948702	-3.9946293967713298	-6.418639988857847	-10.835605816797214	-22.83863955627664	0.022529739906890892	0.25630745389397575	2.471287707228996	5.249148001444813	7.794145676467594	3.4176831548732878	0.14720000000000136	-14.62911011124394	30.733006790280783	62.53029931598353	246.15133987329904	-98.73056906717714	2.7974963946264977e-13	2417.6430718277197
3341	0.069575018161	-0.84749616102	-0.737994886777	-0.405031593132	-0.782144255693	1.025822671403	-0.338036934016	-0.343784538475	-0.343643238161	-0.243908939497	2.659566249937	0.41243989274	0.051408057144	-1.0057168683	0.787585469985	0.407095996538	-0.787282089544	-2.2368307081003254	3.8693456855510426	0.2702147277492143	-8.712574800827435	-29.62543863770549	2.0750402210289742	-33.18390089099902	-125.73165741851437	6.584145427777364	62.99375546962023	62.78519903917433	47.055226339134094	34.11986703807694	15.717095036433104	-9.336625613690595	-32.21198904419521	-61.81422107565837	80.28279940499671	61.78781214310585	40.279060138687306	12.092786519965733	-0.19038867313765107	-1.5105103668092754	-6.389622690321966	-9.7084722675386	-14.851412312985003	-25.828530628398187	0.21609283918964042	2.052326785503272	12.222037090279406	18.58937554995218	18.933933244877963	5.192012131008398	-0.1003218248109649	-0.8544558668580235	-4.228670224945924	-7.111121903349191	-12.868595343038207	-28.81700252611542	0.02573453354567791	0.2921594236174573	2.8601691790370047	6.245151877559659	9.909995905702269	6.48485480493217	0.1664000000000019	-16.938070097431787	32.59388448476321	62.309663744339474	323.6335204020037	-185.59363502738466	70.10127749444322	301.5283019865598
3342	0.615232651301	2.557963255014	-0.738116567286	-0.608960931817	-0.519157440041	0.873534295785	-0.344449444907	-0.348025493886	-0.347187642654	-0.263935452019	2.61960416194	1.085488887217	-0.063383978731	-0.991053486721	1.01200885068	0.482059897426	-0.809213246493	-2.250965711058323	3.881402487967967	0.2608426777335678	-8.840591090875938	-29.396515887011734	2.127948378179338	-31.796114341215535	-111.34790620384427	7.28060863871591	63.57254095592831	63.69307965572765	49.21658394642074	37.670115058053646	22.324460265881257	5.091768956488762	-32.27872091238466	-62.04653760138373	79.45828280108465	60.30424978848596	37.37821240612952	5.84778526626905	-0.19033756814810532	-1.5096143715387564	-6.364052312525263	-9.592172764708392	-14.34243273171535	-23.7299088763604	0.1718263856714826	1.5365283071316653	6.939636600210124	7.20632879002608	-1.4959370886460461	-30.823198144769833	-0.10305795646736238	-0.8835003644887051	-4.511958779357998	-7.829240940887274	-14.573572888450546	-32.84774136848037	0.021852353688178002	0.24896353291671025	2.403136514673843	5.105724635302441	7.595690075064517	3.3587093773041463	0.13040000000000088	-12.838709671336032	31.06220851429177	68.10203675008533	213.89951937243183	-67.9447121129277	1.769556025284591e-31	451.36338239229747
3343	-0.221503018275	-0.510473420372	-0.734119604579	-0.481095496896	-0.630259037331	0.981227115237	-0.327321043238	-0.330341733779	-0.332764121689	-0.228693603287	2.333980929476	0.892744816224	-0.015758601613	-1.189883084248	0.705343996741	0.256863140649	-0.864609982194	-2.1858477242147822	3.897724036661096	0.2904423559880791	-8.754510789250391	-27.601682038389686	2.0502885002046405	-30.441176380197298	-109.74329075222097	6.77940767897457	61.083193174966304	63.26033768302435	51.54609386172041	42.65911827149416	33.33768243928868	26.45982918235889	-32.264183424810156	-61.666455645160944	81.28175606263068	63.59140386254594	43.53934936008289	17.629125224706332	-0.19021539947760085	-1.5083825441757057	-6.354122859414964	-9.57285165558501	-14.323265466985358	-23.7984466549449	0.18262159038447168	1.6603037833695475	8.144582373196076	9.771258810494858	3.218055760413719	-21.57267262172066	-0.09769977871946384	-0.8256008399408061	-3.900813367690733	-6.149191793439761	-10.0696607775031	-20.712223899493786	0.027195717056977767	0.3093613612327399	3.0891293226975223	6.946388413408971	11.765444087416203	9.736482687431886	0.15680000000000163	-14.109563045220805	25.346386780530423	33.15758777620983	236.7994733221641	-156.78108199836893	1.0858302040601077e-35	361.7780441130439
3344	0.117912564552	1.078921944274	-0.788601437643	-0.560829146929	-0.57995922257	0.936151003464	-0.346346208426	-0.342593980313	-0.343071499043	-0.252138993296	2.530818785218	0.750918912878	-0.081333010298	-1.013636858024	0.972170120043	0.339799218961	-0.85020210419	-2.220470836663928	3.9505499242716837	0.2820842244311546	-8.568268675606529	-28.15725009695675	2.223053658697526	-31.195331324469105	-115.12893884321028	7.06952692055614	65.09639859383134	64.66113590655348	50.324465965197774	39.294875868293325	25.361206954891806	11.514114948724178	-32.506554488003864	-62.41148394572152	78.92989213899371	59.61049935657167	36.32420532814339	3.847545280973218	-0.18945090269781117	-1.5001686505553513	-6.263515617316121	-9.307653336028928	-13.531907390315807	-21.403797696861822	0.18859355822355	1.7294786895852186	8.841615711540417	11.281258691315367	6.019817989106664	-16.157898532190806	-0.10193088781126598	-0.8715067620745783	-4.393433885791084	-7.523667790476456	-13.82399050507751	-30.9698430321695	0.02517393897312873	0.28638388547431803	2.8224560997197474	6.218961821942529	10.101639869052052	7.2558532629703585	0.1418000000000012	-14.295850032422914	29.153720033041168	52.36871401161121	210.2679629725832	-92.14930167047177	9.752591849139036e-18	149.93972900785914
3345	0.530444761968	1.333018174517	-0.720617173723	-0.499153351526	-0.574912285496	0.936880621618	-0.349377877177	-0.350789398509	-0.35152905068	-0.235100483339	2.793160005813	0.836753793569	-0.034225891625	-1.190816893113	0.807809306501	0.247935296714	-0.782689093979	-2.239304569741395	3.870416173202398	0.29082846449154026	-8.824340236983826	-29.235549365058557	2.192416112154992	-32.781642829573016	-120.79150924240463	6.948043466387445	66.21891367056732	64.30111746904595	47.5061787761344	34.00303965089379	14.426548736766769	-14.574223132623942	-32.16592417966527	-61.71928974207762	80.4759031679399	62.03497638299595	40.52881689825927	11.782440048134417	-0.1901929957219904	-1.5080648507048697	-6.347174958965412	-9.543523148880793	-14.200865836641007	-23.31226872367191	0.18460071723156052	1.6833745498123693	8.383485066514984	10.303386065351932	4.246071164979103	-19.479012523755475	-0.09814227961568169	-0.8302645782804446	-3.9447753770886633	-6.256043099575238	-10.300802087809279	-21.134487260950394	0.02243166495772626	0.25540142828295936	2.4709041172468247	5.274210827687869	7.939384933574316	3.8344479286242668	0.15280000000000152	-15.374263912395863	31.636646749448914	62.75965029939621	278.5821085446637	-135.10667081676533	2.5113654494193662e-05	25.128198119782326
3346	0.907423098053	3.205987038283	-0.763490145687	-0.251453611131	-0.987821060032	1.078610880791	-0.333044848105	-0.337919105085	-0.332297196512	-0.250182739497	2.590668096941	1.068236258531	0.156182001979	-0.953661228218	0.825064570819	0.531049730305	-0.75291699661	-2.2164534429295024	3.941458777002255	0.25615607319201794	-8.436708172657813	-29.167487989217626	2.213782183182062	-32.931344186193655	-127.47483087224252	6.964233503016999	65.6070088957786	63.976963218033504	47.38189304551873	34.116734999653154	15.334168303299904	-10.216798866051768	-32.52330106080867	-62.42709959659261	79.00126419872028	59.877557278609004	37.23374999438719	6.825292893621347	-0.19053412950543014	-1.5124554834110715	-6.4281894610072055	-9.865549349493861	-15.486772412423239	-28.34652631910156	0.18084637421549	1.6385456009953927	7.875402599817197	9.084851338213165	1.6694302548593325	-25.25935942042421	-0.09935557723078843	-0.844468432756239	-4.143449444368342	-6.929398906604537	-12.575236100956497	-28.610350315730848	0.028103857903728456	0.31834699511510905	3.12762595662343	6.879192732103559	11.05795666244294	7.70302105133061	0.1517000000000015	-16.507397242515047	34.25119093333886	71.32172948674781	323.5821982223896	-161.78686885221046	24.791009859664268	162.47879690114559
3347	0.08403066974	-0.983081641297	-0.741180506958	-0.331734172396	-0.831827666367	1.08964809476	-0.328885848448	-0.334632865377	-0.331976788331	-0.228018839967	2.507149019691	1.391330435411	0.094726344952	-0.844418206508	0.673633620751	0.289042768855	-0.813164127056	-2.2386466894628168	3.85272833252671	0.2850511507619589	-8.370164944626495	-28.760865105956515	2.0441507988739382	-31.47029312243223	-107.65504081480319	7.138082586102937	61.191270404837454	62.18743110606461	47.70162919784394	35.77944329543761	19.641853186734387	1.2515594060338553	-32.11026740313845	-61.583499831994104	80.88276408294874	62.78694004642452	42.09850778039105	15.39424007772172	-0.19065228948456017	-1.5133684873829811	-6.422162130889683	-9.805764204356453	-15.147566734063101	-26.764458449601197	0.16582483070011705	1.4673337247702543	6.246052274012362	5.6714512841262374	-4.499653404492367	-37.20563731591576	-0.10270068552012857	-0.8803207045626559	-4.508046685731547	-7.892872496195486	-15.010247993319279	-34.89235755890952	0.028523463177997366	0.323773782034128	3.222907683949394	7.222232330149758	12.102030122847665	9.718696352021714	0.13300000000000095	-12.504022988932395	30.167689203665677	68.56692068326673	252.93875180394352	-93.52545403386014	7.746257359728636e-47	202.58224967333473
3348	0.224852026538	0.165202490725	-0.757471885095	-0.67519380241	-0.480619907752	0.864005447016	-0.350345883291	-0.352676956742	-0.349575005677	-0.260440561398	2.717007526185	1.219096049806	-0.089683525565	-1.102679773425	0.918284731528	0.526596396836	-0.964001325113	-2.1800092229626054	3.9029448072236335	0.25418075266129525	-8.373768246650377	-29.725573282087407	1.995112979574406	-32.9599477145246	-120.54708229351533	6.622840078945959	60.65671203200142	61.953175987357284	47.60698956667019	35.58020099380034	18.838190525999032	-2.2151626388137347	-32.36171850462468	-61.87094938535848	80.77268648607975	62.74138722023293	42.00100404563135	14.644720642187322	-0.19031545823187887	-1.5093357560113136	-6.3590539026032555	-9.572185463037924	-14.260684767980395	-23.404163303657107	0.16598198833924033	1.469967551972883	6.304521814927315	5.8613663712772075	-3.9789293685815674	-35.77322713565575	-0.10143711017508598	-0.8658964558112546	-4.322255669142645	-7.297715495096058	-13.106492246664864	-28.64258553805413	0.02831892624833707	0.32264445452965934	3.2693897874348803	7.507466196845515	13.259430634709087	12.22137357680007	0.15690000000000165	-15.03305982388764	33.629890436927845	71.33649595724268	289.3787435540833	-145.64416030463786	1.7356018226340546e-05	12.185368507761197
3349	0.099867183731	0.811401075021	-0.770256506522	-0.564750659649	-0.58000688181	0.908295603171	-0.341182923203	-0.339365907614	-0.336531399622	-0.260784956287	2.479003081499	0.787090653282	0.000607969296	-1.063294684419	0.935778439164	0.563862587583	-0.818124012176	-2.177538195785774	3.9421107335825614	0.25070637560965164	-8.327520727451809	-28.991671670167534	2.0460657192439924	-31.26085056522627	-112.00049599139753	6.914423800056077	61.11941439681427	62.81784117469597	49.917351477143	39.65191448326339	27.145260440331178	15.956326750879578	-32.52386900965261	-62.230926795389315	79.90558203037622	61.39121279677609	39.766914852671	10.77149874197407	-0.19094328056032955	-1.5162532375644315	-6.442946770465767	-9.837064286583193	-15.12491658478919	-26.308228227154434	0.18656455921209317	1.7059424673325858	8.60343075467054	10.76493629414874	5.06429457530725	-17.984563909215915	-0.10104707254522094	-0.8619050780894792	-4.289956457413515	-7.234160645555942	-13.028851424144639	-28.720446100002913	0.023498994247194954	0.26737498813933747	2.6027614611022503	5.618985071615752	8.702947917174603	5.018955810246323	0.14780000000000137	-13.755756040618149	30.753505152848252	59.31936444143372	232.42812705071248	-114.05897384318402	1.664481728664046e-27	120.208213472616
3350	-0.238346020782	-1.686570770006	-0.72166228428	-0.274376018121	-0.87306239545	1.116259471018	-0.32427960969	-0.32922492879	-0.326319741671	-0.236690976802	2.424832085148	1.171381742011	0.11841849128	-1.032042907018	0.730196575156	0.403539216021	-0.817892384808	-2.189931762126042	3.941836878916887	0.27305862620449756	-8.093897008346657	-27.732302704375535	2.094086993596563	-30.89325067560216	-115.32120438958664	6.743385109362763	59.92066797701784	61.68893041839082	47.93360896584236	36.571210875249754	21.68148939982038	6.526508839310682	-32.48772103915265	-62.20539090718204	79.877570806667	61.36363460175641	39.8125019523812	11.623884874137723	-0.19068550814415566	-1.5137502584470828	-6.427528660584375	-9.824616433052729	-15.21639628052433	-27.02262219391546	0.17479882552287165	1.5696334732267954	7.22355129471764	7.738151923852024	-0.6994160460893571	-29.672942553548	-0.0985757475049638	-0.8356864401796087	-4.035267153544772	-6.593240543624841	-11.538252439390433	-25.414494982890908	0.02989824853731012	0.33937358408545293	3.402436734725664	7.7047382839040655	13.161250042682225	11.172760832131823	0.15820000000000167	-15.08706742170594	30.51971853121215	56.678490609458684	240.60757435542442	-113.98687707571503	9.911729734147956e-16	371.0194151595399
3351	0.080764359026	-0.975584403963	-0.709545413639	-0.304099662278	-0.865205603672	1.063071355207	-0.339612622538	-0.33766183522	-0.333101016859	-0.218321641017	2.541159646029	0.754998411362	0.0417202689	-1.048738738639	0.608615741475	0.201967143926	-0.717998179198	-2.2018383147848777	3.8942219282645953	0.2973766558461256	-8.343092518901555	-29.71045405084119	2.0410950799961856	-32.90310708597529	-117.3788887445079	6.784865759842623	65.09943498066642	64.04524315338207	48.29527483587819	35.799509563986966	18.66949038430049	-2.253460067184582	-32.23657083146445	-61.68047083821644	81.11294871083821	63.35097809297016	43.32239400296904	17.64001445434406	-0.18945229962622603	-1.5005133197618392	-6.282625670408004	-9.405663705323118	-13.994964459556574	-23.368594187868165	0.19481510767602067	1.801096825277127	9.538179153700694	12.717071350819301	8.456350295937506	-12.075908412335806	-0.09848950839651065	-0.8347111051033907	-4.023066974806356	-6.5548570207742065	-11.418011587590795	-25.041710124251072	0.02434763157572011	0.2761747446693017	2.663813127025341	5.680381507635641	8.50271400845074	4.021396378901856	0.1518000000000015	-14.725011815562345	30.885624526444303	60.147070327081614	216.32304239935664	-81.45007103679669	8.159773343725451e-12	14.248301972399181
3352	-0.133986470677	-0.580677588954	-0.719492300143	-0.591548639003	-0.472270093139	0.876746563579	-0.34556489458	-0.347460873149	-0.34855459785	-0.264928290403	2.684851774651	0.717620338798	-0.088627517659	-1.305867756753	1.047063511827	0.484866312284	-0.792519601182	-2.278237389828189	3.8600293713073652	0.25993577333231277	-8.467260095626253	-27.818946040320967	2.211706658139049	-30.807699845915593	-116.6807150947451	6.787559542457809	60.37301819601739	61.811128528375896	47.54292030230939	35.531615894316865	18.7798051042611	-2.3759225960536763	-32.19818818270361	-61.99757141452299	79.24821523918509	59.83341301676444	36.384887938493804	3.619668207761723	-0.19006085205979306	-1.5065049690270806	-6.323615876250146	-9.457620390204827	-13.8771314294493	-22.109027670412463	0.18853679627606057	1.7293472148843694	8.862456892601726	11.371143636258246	6.299354747059123	-15.380142261304687	-0.09667021603663156	-0.8139655683028992	-3.7545153784693843	-5.682407520610326	-8.571738141024515	-16.201242063946783	0.020847004398695915	0.23778300145949072	2.2847554525977345	4.808214179772941	6.972318559272712	2.445149076164716	0.16490000000000188	-15.775469181210637	31.76860017797592	56.85328494113376	237.63378571486064	-122.23162574461887	3.0346334659855932e-12	276.3113106493116
3353	0.537796215642	0.709347268359	-0.749448579385	-0.640493346223	-0.526888347955	0.852605361694	-0.348184772393	-0.352578995285	-0.344090354921	-0.259092386689	2.748921794909	1.249429439556	-0.062708712621	-1.23238946344	0.976210205164	0.406123232185	-0.901264891794	-2.2299552712840414	3.903448850320987	0.2717286859907448	-8.062941909442072	-29.512527277929678	2.0741494293548803	-32.91944603874066	-122.7834020302827	6.658590077843328	59.732340327000934	61.28605153306957	46.73874920906093	34.312928067555596	16.593036604756822	-7.2536623282301536	-32.34249911348126	-62.085106472512315	79.62029317311263	60.65457837202015	38.064825921892954	7.267740112907494	-0.19041049422582543	-1.5104589172341158	-6.376114374478768	-9.634691570499706	-14.497446704082899	-24.296473986303443	0.16563830404598442	1.4659180415559854	6.260343039683056	5.75619837467621	-4.204314983919272	-36.297874869195056	-0.09830296684649037	-0.8319417941787162	-3.9597010382481703	-6.2891987122026665	-10.357075359424206	-21.171115376643318	0.025962765051459565	0.29560374675701406	2.941861153104755	6.577046188234963	11.028665146410901	8.844524993681054	0.1624000000000018	-15.769140921032056	35.82338475132536	76.02048122977929	268.05514812264585	-125.40273071603035	0.35883884039494013	235.6620167606186
3354	0.567264307864	3.178654399337	-0.75126438986	-0.374140915159	-0.804744179724	1.045898843667	-0.335479406245	-0.329972708522	-0.331994351646	-0.252715389809	2.39667892212	0.96109190929	0.086568005757	-0.99129706534	0.869789613557	0.494827782322	-0.772389332056	-2.267557117941935	3.8594826830610245	0.2583161005836485	-8.6680741963679	-29.023169233144277	2.164986380125671	-32.05725675331669	-118.63991140796078	7.059462907450407	57.328326258036114	60.58500480387713	48.17169264277046	37.732761865447195	24.74164223431246	13.470272922062426	-32.20079451080681	-61.944809818124945	79.57897781238496	60.529781671116325	37.9807043131065	7.646163125536596	-0.19074508219645767	-1.5143800323850476	-6.433935533065851	-9.841646914885184	-15.25940424409681	-27.12781057495751	0.18245966516975212	1.6578113152879428	8.093815192540085	9.609300488608216	2.7820346312388398	-22.74026816447072	-0.10027780873740018	-0.8540467108173965	-4.227253911416113	-7.1145722548308274	-12.904317150687314	-28.994920564203433	0.02568820766521324	0.2915321464714472	2.8480615887790086	6.199930283206387	9.767011223107604	6.189285684488107	0.14350000000000124	-14.752562961208517	30.202793400104714	55.320131939496264	258.378265318908	-132.95624255945182	1.8387017039512022e-08	455.0143965555129
3355	-0.382094711198	-1.856071188539	-0.731243907789	-0.477862015498	-0.679488613793	0.930882925801	-0.34200344058	-0.343319573558	-0.339893199503	-0.248768753462	2.540043509634	1.341569715102	-0.042234993229	-1.022591498915	0.855664219613	0.415399771315	-0.895148387495	-2.184641677481357	3.9512408720302714	0.2718704972088094	-8.21577920380046	-27.782967392319723	2.123504725774627	-30.805143298717578	-112.56950429712575	6.883799840817624	67.53850372641409	65.66927257863793	50.27352722855919	38.59913537142209	23.43692395307889	7.1643255904904874	-32.52496715255409	-62.26737726394627	79.7407880301324	61.09411019926264	39.17226886197916	9.97097054975933	-0.1894106005898497	-1.4998767645924358	-6.266984936223244	-9.336708184237157	-13.697361991113484	-22.16864425526994	0.16510266602310564	1.4594694988054637	6.18485586624728	5.567929564177602	-4.626376392346691	-37.31288032721099	-0.10096080103692835	-0.8611384509232844	-4.289312499950371	-7.252033279812195	-13.150826631478706	-29.291290934044156	0.02929002415626534	0.33306643510925926	3.3595717251380686	7.669571830320906	13.34665267559199	11.872463262500506	0.14760000000000137	-14.058686136293744	30.62680324209977	62.865253443353105	262.44288464786064	-120.01493324237205	1.2393914823699532e-24	618.293214402876
3356	0.691741013642	1.919705049629	-0.714818601524	-0.512049039422	-0.616043760005	0.975671065152	-0.342728035124	-0.349438161359	-0.349194394109	-0.238287534145	2.735981654215	1.163494302675	0.015121232798	-1.187822671244	0.798279388731	0.291484952065	-0.874350516565	-2.1763207254071353	3.945102021547969	0.2877098641239149	-8.65930128191931	-28.725304148188947	2.172271547152342	-32.460576026940245	-121.63088052843376	6.882804837314617	63.30318130981979	62.976133643130005	47.207750295608164	34.23234452236758	15.636981990335808	-10.403082026366802	-32.46185076740372	-62.07437939947039	80.34330204818694	62.09623334107375	40.9224017552892	12.962171592859974	-0.19101961239783063	-1.5169939837716142	-6.447633856382889	-9.841989466288494	-15.107078118392502	-26.15178336412304	0.17042557204735578	1.5203543085080222	6.776739128196985	6.845217838889452	-2.2027777056698983	-32.325699206929464	-0.09807611383414362	-0.8296404508430916	-3.942334892061007	-6.2606272904510565	-10.357343547168156	-21.42035269591512	0.027022857432013637	0.3074790408281469	3.071208815515008	6.907466393049248	11.708239549774095	9.706584963343811	0.15400000000000155	-15.657906814875815	31.166722807095287	59.152119224319854	283.466429357872	-145.0511521403563	0.007592307745149787	274.7137799095391
3357	-0.785445566069	-3.041121601263	-0.757741209999	-0.399235287313	-0.721247711868	1.039658981259	-0.330290395558	-0.327722614001	-0.32688607064	-0.240342990084	2.328089683898	0.97127855902	-0.022902561224	-1.085317526599	0.836058794355	0.327333289211	-0.742779788921	-2.2326680360481035	3.9134839321149477	0.28236681538180214	-8.07064861636827	-26.800534667440505	2.1344645395360873	-28.88704573733476	-100.89238375458459	7.100835156550904	61.38468581171459	63.187140177828276	50.85252239881418	41.373876527105146	30.873544064531565	23.054570187898488	-32.361356055299	-62.13644375167045	79.51061521276682	60.54239584295857	38.04208645247636	7.533985400566163	-0.18927117983474145	-1.4983501190573683	-6.248692710040873	-9.278778343196763	-13.50550053865041	-21.525989992936783	0.18089127478489006	1.6400199236005433	7.9296909082517315	9.281946778888564	2.2429933153017725	-23.64091213848563	-0.09891032178281176	-0.839019260202424	-4.057622847970837	-6.620322064606244	-11.479384477836295	-24.845146332611982	0.02325972016950264	0.2642365046675937	2.5460801110197395	5.411860263734426	8.0465050666735	3.596510446903509	0.13900000000000112	-12.407236026364119	27.395450754148136	49.79216047180485	186.04977959698252	-78.01668225151285	7.200968188868352e-86	49.25357821326729
3358	-0.729985494454	-3.176515224303	-0.723150542401	-0.554534945633	-0.53918438826	0.917768490521	-0.32899088002	-0.334785218747	-0.334942637281	-0.248822244328	2.38543372879	0.940218710677	0.028237460094	-1.234003143454	0.912304861303	0.336808906324	-0.914862901575	-2.2681144231613275	3.851880184909998	0.27904247557212236	-8.609116969481217	-27.87313310617558	2.0091012169866067	-30.72116201144986	-114.02160745205512	6.4757581962642945	61.662352740526096	63.56442027084339	51.671390413322065	42.64635635018175	32.92877066177746	25.301410021845093	-32.125782707150485	-61.77558592416494	79.96126923324482	61.05151218160595	38.608523420573704	8.0543011982509	-0.19168335338119738	-1.5240557842018203	-6.522166676815983	-10.050399338673802	-15.68922807152914	-27.841154377454806	0.17861925550947452	1.6144551157220328	7.7015401176920415	8.840646210187696	1.550000253647726	-24.720152449513037	-0.09771291725839984	-0.8255081431990399	-3.889189834313563	-6.088486052578731	-9.795872564292047	-19.66908718289562	0.02787606581619335	0.3174677906164867	3.201849794321962	7.302870352951053	12.731263405281636	11.379359438079216	0.17510000000000214	-14.92570968088563	27.42746963414774	38.519928169235065	206.40248551025545	-126.64498387885837	1.1228893618256672e-20	55.2950182322657
3359	0.680451051693	3.63735675885	-0.739213479605	-0.397184276182	-0.770507808771	1.066983396604	-0.340269527308	-0.33751714281	-0.341778838202	-0.261468419989	2.547372496075	1.300518048665	0.044983970422	-1.044224205551	0.931960378774	0.599949936223	-0.815255081709	-2.275536305607735	3.846731692746564	0.24307749059163028	-8.782497372329063	-28.496379823691157	2.2454213488458987	-31.964165298609306	-121.14741807733482	7.096392751039673	59.348173446359795	61.21278564782874	47.14471816578037	35.265732522932545	19.006130505581773	0.03469458019347503	-32.174829203362144	-61.92632850677106	79.5282343633283	60.42833734977867	37.83672711594942	7.007315321864013	-0.19035460918610475	-1.5100686129346266	-6.381289532765723	-9.674857383698146	-14.715008690779179	-25.287363104374318	0.16784990702440045	1.4905344243637548	6.473084562219526	6.164641986371989	-3.55520596410293	-35.245801442352494	-0.09954418195954663	-0.8459969535398186	-4.13702562907168	-6.853627515746742	-12.159904056125498	-26.83960705637425	0.027128087999890704	0.308083760936332	3.0492094740244426	6.771772356518019	11.154684506366486	8.46003170736852	0.14600000000000132	-15.2732418421681	31.1996587256478	61.656001155502686	295.5966623676594	-148.36147060216092	9.972154075873557e-08	0.14549135690545245
3360	0.755724540605	2.770523316152	-0.760371399392	-0.677823410039	-0.433866860525	0.831194930324	-0.354174149593	-0.355735088542	-0.352034498518	-0.267257083979	2.787651367688	1.198133710121	-0.097611720673	-1.032313219492	0.980824917772	0.637967775917	-0.941882783877	-2.1469515506234353	3.9515441663726274	0.23958883327809327	-8.46252312771346	-29.78986429038985	2.0749142254837127	-32.94302887311159	-120.62395595967755	6.863872498173114	64.06901182572129	63.538201498616644	47.95233963442721	35.26554394404587	17.267336762183522	-7.319885426972076	-32.567955306239256	-62.17002880018877	80.42681576417525	62.353755988384535	41.568094732335574	13.402139117001209	-0.1903421739267811	-1.509569621316861	-6.359204266677364	-9.566081533835352	-14.21625473147689	-23.18112568952263	0.16637165438270346	1.4745147529214873	6.352372423835013	5.972002703706421	-3.7499616780212475	-35.25838995285555	-0.1030285046964149	-0.883024685164522	-4.500001863253108	-7.778590105302585	-14.371843259229806	-32.07301322143933	0.026732003350731327	0.30469341365416713	3.0648052519312925	6.959448601469322	12.05640836517702	10.613377786203952	0.1455000000000013	-14.560389313921734	33.74011079432186	74.93911514750263	237.22502863069064	-79.48405598262123	2.8645708035609385e-07	0.2806899706399774
3361	0.880184913665	3.184536999863	-0.759520806017	-0.51517377889	-0.616620933868	0.897746641684	-0.343696673816	-0.349156078868	-0.342097049712	-0.232488276005	2.709696166992	1.1480820271	-0.009888823876	-1.18605152735	0.721510542277	0.296138342224	-0.75579518252	-2.173082634457364	3.9090413645313604	0.28580362010103916	-8.302300107197373	-28.291370678790706	2.1939363175945767	-31.078784397148905	-110.00548219627053	7.25496925473978	66.55805384157385	64.69372970976902	48.35316183928941	35.420880153236446	17.211795164125498	-7.405816535560356	-32.318680540490305	-61.7257649007945	81.27891547939744	63.629844893606716	43.631953246500544	17.87301813257629	-0.19035491112160557	-1.5099952126809264	-6.377027659363518	-9.653283030328128	-14.61506370260599	-24.86145928903898	0.17133052532870136	1.5305194921385847	6.8678935802158305	7.025994294259635	-1.901477180517389	-31.802836993113416	-0.09802253410072682	-0.8291111835293964	-3.938803596807726	-6.255736457691223	-10.360227142227885	-21.468194160694566	0.021537323981225036	0.24502304057858387	2.3402553651327738	4.88993953709502	6.941411019178344	1.9423535710343214	0.13240000000000093	-13.230787740073314	30.281795995243602	61.97623042858956	202.59949865871582	-63.742326707849564	4.736909535179449e-36	1994.2326585675764
3362	0.258539469946	0.846795818783	-0.733464171889	-0.536333227638	-0.553153404699	0.922555255312	-0.341427140076	-0.34231609657	-0.343821319253	-0.244184507799	2.625364405069	1.108521469649	-0.040659936829	-1.266080769721	0.883605209799	0.30893687148	-0.78931360788	-2.2149826258036804	3.9212924023374898	0.28486988590394197	-8.30217636356312	-27.350612616220808	2.2309974415425797	-30.14874809908971	-109.58223146205766	7.133918482884951	57.42178480580219	60.270088425371576	46.838422280442465	35.15203500211674	18.960290769868962	-0.5650874690754204	-32.381968840419866	-62.09563204923668	79.79488341635921	61.01799704130462	38.795951973364026	8.635360532092456	-0.19031164858023256	-1.5093335960304881	-6.360836202271851	-9.582400155627115	-14.311728691876748	-23.63079313267631	0.1719190587744899	1.5375394799616646	6.94749629409886	7.219372364199868	-1.4809522832048072	-30.813468258078537	-0.0967424949713966	-0.8149744942206198	-3.7756185363989787	-5.769202475799545	-8.916847896756503	-17.393737030704354	0.022131846733956483	0.25204506878547206	2.434405963320795	5.180331778608098	7.737124009780295	3.531050776290432	0.1456000000000013	-13.817141422059883	29.558721657743575	55.584989074242806	224.52831914286736	-100.77903683929223	2.9367986797609355e-38	114.93754823555975
3363	0.464492251085	2.004075986309	-0.751591775217	-0.470502351624	-0.727363966492	0.987702092057	-0.338404351711	-0.339414963102	-0.337444186576	-0.261106608667	2.48972991499	0.661436529324	0.081142983599	-1.061053475092	0.964812862334	0.510704991663	-0.831375920807	-2.220841793220696	3.9402318596927985	0.25901321981429126	-8.68701520946284	-29.814254642012646	2.099396799760465	-33.20409050927875	-127.44937956714875	6.687890631145196	62.51685382475788	63.2364813448973	49.285241497224874	38.201130791100084	24.057529159436903	10.17109106291395	-32.512062641684906	-62.42807134126389	78.89260282293334	59.59148717998664	36.45047998581356	4.640277737816656	-0.19136998457505122	-1.5210171074667942	-6.503431062460939	-10.03425994222524	-15.789477158651321	-28.64417116415541	0.19648682009844706	1.821011291066706	9.760672964914864	13.235146591911711	9.489434264767649	-10.01825150297419	-0.09983288392882679	-0.8490458114945104	-4.165965428999435	-6.924374006500746	-12.315287333665886	-27.148576410832884	0.026599198231749624	0.3021575854280059	2.984642811994157	6.606920150336885	10.814586118615468	8.014919055767649	0.15970000000000173	-16.77855402849413	31.480549894747615	51.66758114972889	287.74198005337615	-175.57987699657306	55.641478677871376	90.25679309723637
3364	-0.311440366427	-1.198415007339	-0.73628061622	-0.324556791716	-0.88262033915	1.099862445304	-0.329503571769	-0.328352665829	-0.327083595113	-0.239984481469	2.325285114437	0.89163797347	0.042868881243	-1.013817865007	0.808751996203	0.322478710564	-0.801825912135	-2.2451514271197466	3.91159503151443	0.28305542084654	-8.284234717084768	-27.591171123974892	2.1617852413810055	-30.72585012648102	-114.66632687141858	6.860104066618104	61.72440654675438	63.10768799139556	50.09808029235472	39.995889225337855	28.265931270148076	19.26945011316875	-32.35544088209269	-62.183478721390195	79.2718138189182	60.154712330869074	37.440951031756725	6.6258352107267235	-0.18948977975079473	-1.5009420790548493	-6.288428667804286	-9.425092972671926	-14.060902796922429	-23.589701453382606	0.18719209355945088	1.7123358235796868	8.630589055254426	10.747242351887063	4.8339556788838385	-18.874084452390356	-0.09916521292564921	-0.8421339517252465	-4.106648828061509	-6.797462721898575	-12.111743608205746	-27.02671638244122	0.02846544573948502	0.322929635642087	3.2039272723635692	7.146358874533936	11.852453179937788	9.218714604626893	0.1523000000000015	-14.961428980005538	28.53493686739936	46.1233764537294	244.61504016278465	-136.5107139209905	9.504536490287662e-17	5057.082831563649
3365	1.008802936879	3.860141961353	-0.751915417834	-0.531237929819	-0.563462354664	0.953085401665	-0.34322375581	-0.345768584851	-0.347278228065	-0.252991630877	2.691727047328	1.410649075328	0.016997718216	-1.104311748368	0.875301944901	0.505294012265	-0.920292379528	-2.1871526116515847	3.9154666357527135	0.2578850554746093	-8.895280952393367	-29.932461100436218	2.105903737144802	-33.73535953784394	-126.24597442738174	6.848269616778242	60.8404450518315	61.874903828147055	47.08824223050306	34.653532564079605	17.054736446926803	-6.226470228615535	-32.408212377524535	-62.014662674812634	80.3320638403726	62.01842531638531	40.753183505762635	12.630033185362574	-0.1912571543322965	-1.5195137572228057	-6.473774989611965	-9.913429397472482	-15.298251209637995	-26.66869213886871	0.16151228482169394	1.4191042190485408	5.818521132219961	4.823034129840456	-5.929905981874334	-39.73312167113924	-0.10015463470955517	-0.852163313845764	-4.182864004341761	-6.9290016616379555	-12.17116741995055	-26.270136557476395	0.028866404208806623	0.3286404903479013	3.327776245168193	7.636280661757962	13.448165375545923	12.309038442052524	0.14890000000000142	-15.702398567294031	32.0493815347741	63.7164357331564	253.68722388845768	-104.85372577068686	3.624782014432304	16.045804709065838
3366	-0.152318280272	-0.3040764562	-0.733522235134	-0.712581702101	-0.379735160476	0.850463042402	-0.352661666335	-0.344448206726	-0.348646698893	-0.24677775028	2.53781239381	1.143158780256	-0.159850270587	-1.298625580215	0.955601495534	0.226886486832	-0.92107332635	-2.2087610748437316	3.929406836382296	0.2953094666170881	-8.424907671132436	-27.613345550499425	2.15798734787249	-30.442975181922886	-109.55883709137457	6.911448876071006	57.86466532973935	61.2638987370394	49.54921069032186	39.8058795435392	27.989553957828562	17.36595847224199	-32.38534886496711	-62.07107342136734	79.91653780550014	61.202819111711015	39.036872894405064	8.57923428366588	-0.18972993763173282	-1.5027993692039052	-6.275831500842527	-9.298860931120338	-13.32607706452875	-20.20418865384483	0.16737551502583406	1.4861858426668608	6.473452421997966	6.248610540135546	-3.185596285920082	-34.004239765513404	-0.09811086276627688	-0.8294788968979022	-3.916133368602877	-6.121844346163545	-9.724187106166955	-18.98129350917738	0.024569658979794788	0.28032483640760725	2.791215052037791	6.234127054131103	10.463134995426579	8.402020254822878	0.14730000000000137	-13.688460027051264	27.173564098470266	43.48723369026664	186.4933480556592	-89.52212168367538	1.2560166095469906e-36	547.9032382009555
3367	0.166547836029	1.242431253433	-0.755040533142	-0.557160664025	-0.576120128803	0.869970645805	-0.351620015014	-0.345204733796	-0.346396431875	-0.267006880941	2.629381012357	0.701351332814	0.006179064474	-1.220337030502	1.016979718529	0.571435976312	-0.76899852367	-2.2588698813080015	3.8693232880097526	0.2480639900665766	-8.505065994377608	-28.758835669750713	2.1910817712606865	-31.699498811299446	-119.12803762512718	6.879712983125727	60.79563756013864	62.081102566475245	47.85867766255919	36.03231290619286	19.843104399001312	0.5352044883468358	-32.253209340562584	-62.027495479877906	79.42628031382912	60.258202392406616	37.39572849799444	5.867566292714613	-0.19099518272298063	-1.516832002386815	-6.450339829718634	-9.861540497289289	-15.20969507886008	-26.61419456693355	0.19128684619996084	1.7608082000858585	9.161174527437483	11.974444606740635	7.293071719120272	-13.785410723302977	-0.09775884391950022	-0.8261366199960684	-3.9017108159659526	-6.13839410591699	-9.987594097012803	-20.33074194779602	0.02124981185721024	0.24190555908253195	2.3111581103883063	4.827576821986251	6.848170129790737	1.8879088008666802	0.1553000000000016	-15.678635252138502	31.544505744014057	56.79718657222923	285.8120876143907	-164.32372421245051	7.86616361724628e-07	380.27585000499374
3368	0.017176313405	0.211277214584	-0.771444992754	-0.596726963382	-0.554501046485	0.922256240622	-0.332795407767	-0.336465278111	-0.338664607307	-0.237439260719	2.412880128267	0.708907742224	0.021120918006	-1.100174528151	0.830117662228	0.219544031147	-0.900847174939	-2.2539302341064467	3.846776656957678	0.2935655948459381	-8.832692353565875	-28.093031797234616	2.083853477718485	-30.9997445832104	-110.45520110161	6.9380533502192225	58.994032680187544	62.04401372524544	50.549629941378925	41.41531327493675	31.30179223120674	23.533251554972523	-32.06478166603908	-61.55854048572592	80.71832621914795	62.37489596596302	41.087731072884786	12.732954488653581	-0.19158421071084686	-1.5230777062897929	-6.515190101944949	-10.039562398329789	-15.69217466069893	-27.96086283334163	0.18999962558958988	1.7459434063879418	9.01437573338305	11.666601325429319	6.756741765702199	-14.713174383594112	-0.10061498130197337	-0.8571669140932617	-4.236905404068005	-7.080515738173044	-12.587665983836656	-27.425783342498274	0.026898726823200034	0.3061500416095807	3.060121431280695	6.88975048664127	11.712104485895821	9.795640639796067	0.14980000000000143	-13.859154645375137	26.501295204101776	39.42906458535444	256.5191429974242	-168.31281865284797	1.1345912134369466e-34	10.374660644139409
3369	0.203302938032	-0.291178821257	-0.731050798927	-0.55599597441	-0.560033213181	0.934510987086	-0.334896854978	-0.342295278097	-0.340579168074	-0.236718728077	2.590625538062	1.34195650556	-0.094093639617	-1.054778912777	0.835797688184	0.215419023896	-0.916900894409	-2.241571012009552	3.8745001619538466	0.2949846508303814	-8.201982280089833	-27.383456786301757	2.1483840648026544	-30.45714799174231	-107.86050824492042	7.075234922818963	57.26599807172673	60.32595523285227	47.283454324169604	35.998901096380656	20.74250361213501	3.679922212034501	-32.17162357841764	-61.74278266264966	80.39558043994094	61.90301406177173	40.30498884247437	11.277918154350798	-0.1894254312357753	-1.499780729423526	-6.254173537866912	-9.267233441128516	-13.36120335782353	-20.739297267817086	0.16339372894305124	1.440450793626501	6.020143562229089	5.249766452338794	-5.137878775657686	-38.15166994427026	-0.10136835626314922	-0.8652932931719041	-4.322158908402709	-7.313971741201161	-13.212710644101207	-29.13642749029005	0.02818109928205678	0.3208582437371394	3.2375054186211996	7.390290921971717	12.896255076584586	11.55382304866394	0.13390000000000096	-13.137741312598976	28.925070965679332	56.27305050524828	197.22466192483847	-68.05203447570237	8.180271639824672e-46	95.8038967548838
3370	0.319309910869	0.910032067312	-0.744507873345	-0.528572763295	-0.559078451539	0.915521147865	-0.345740772957	-0.339847243676	-0.340570471769	-0.261565740813	2.583973323085	1.385225837454	-0.064055857345	-0.990169055592	1.002412894951	0.511814770488	-0.761200664941	-2.205782412029526	3.9532716939124675	0.2591761643920769	-8.397961160221922	-29.69556581479397	2.072646725560936	-31.73420335844412	-108.90321552523909	7.25281562591425	56.63206168432748	59.952925160023575	47.003889071279986	35.6840971897192	20.284806814621533	2.838297127372524	-32.55930592847672	-62.46196106840854	78.95580891042889	59.70216384838289	36.56079848178357	4.519801639980804	-0.18977885104710004	-1.503628046805723	-6.29883224663389	-9.403678349190189	-13.790151805215356	-22.08982769594411	0.16233344285909393	1.4283964400509077	5.905347384019772	5.00501320222105	-5.596807328505884	-39.080262570696874	-0.10242988888640282	-0.8768000310536355	-4.445059710523601	-7.6551190851701865	-14.140656434977677	-31.743614696353937	0.0210598824416933	0.2398560021901252	2.292494987341446	4.788972087926281	6.7962082298526685	1.8764850913415527	0.1276000000000008	-12.25626783037344	31.68878295374669	74.01696934363953	203.6272729795563	-44.6141602003278	1.6960658291567078e-42	42.815927828781376
3371	-0.511324491626	-1.564280026702	-0.710228755921	-0.305936923214	-0.840978513196	1.057910791992	-0.317961298091	-0.320307488255	-0.314037619455	-0.25605581252	2.181408711634	0.563282909156	0.075614838636	-0.917177029211	0.880986624231	0.589745842574	-0.708619253029	-2.2446928267706774	3.8896769787231	0.24597826594759334	-8.152850308747222	-28.282715288579677	2.00474351702221	-30.19391905040716	-107.3413472682431	6.878565446925829	62.80946549734945	64.38037821318976	52.8885978235296	44.76686452911951	37.51288514130311	32.60639649997882	-32.33736349393815	-62.14611802170583	79.34570309734946	60.27716331953983	37.736789295181495	7.122915089584343	-0.1901731678831321	-1.5082325562744219	-6.3663506688281455	-9.645858592833081	-14.688190520847296	-25.406499025304615	0.20707681367939854	1.9451958595586498	11.05453861059845	16.025646062938268	14.42600101226671	-1.773306370947431	-0.10127001013510462	-0.8648211261384761	-4.343222892623326	-7.438659198259704	-13.791860459460702	-31.49767314730196	0.02368449038115015	0.268733602396177	2.5821184430748305	5.468744471978458	8.04345704867329	3.3192207845288872	0.14740000000000136	-13.49688446430614	29.918368411177376	54.75986294058874	243.4903800204394	-135.22100545066462	5.776781382138632e-48	33.214627498383656
3372	-0.320407365783	-3.404896461963	-0.73356914657	-0.430116845334	-0.765886194143	0.976639359189	-0.338926987704	-0.343111968322	-0.336194534718	-0.232402381459	2.560789157672	1.005333436415	-0.011457773072	-0.920678537161	0.80603414344	0.18077982609	-0.7324231539	-2.236567832129279	3.9165379700294154	0.3007007293675765	-8.096441791806503	-28.977226873729762	2.0330509877740495	-31.145622417288454	-103.90970835152085	7.16126930357429	66.5223969413333	64.94403585880102	49.28210215464581	37.140079602114625	20.881879853899104	2.140511574401121	-32.32680003953033	-62.070274735082975	79.67430228109163	60.84187752195734	38.67898341850282	8.565238932333058	-0.1893926789585655	-1.4998091076429023	-6.271938647503746	-9.36650622095571	-13.846854984602732	-22.816616587421162	0.1793452740959471	1.6220216159466914	7.743601564680434	8.864947822746952	1.4233662930413389	-25.374429620006957	-0.10219214837632103	-0.8746666578177288	-4.441628437385044	-7.6940711633017544	-14.420113396972699	-33.06577550909054	0.02266160010652186	0.2573144497855536	2.4596178495032177	5.158723009441092	7.392504362262355	2.3581285454297984	0.12990000000000085	-11.997764767033232	30.440755256243197	69.23319178759407	159.1860835830842	-8.655793846976456	2.0790452070335267e-68	5.8849209445273605
3373	-0.325921663885	-1.339941193826	-0.741761227405	-0.555113768763	-0.563730274248	0.933847867012	-0.329522404309	-0.332126422348	-0.331355961141	-0.240831580001	2.345017508186	0.91594668275	-0.045323114027	-1.085107352925	0.915061137551	0.199584518424	-0.920117913884	-2.2696879543144095	3.8790222655730795	0.29707089622196353	-8.297906431481577	-26.830306992665882	2.149823332636846	-29.71158580544143	-107.29769561294599	6.933619153637002	59.423741170857596	62.52552274570861	51.566551969546	43.14617200677483	34.6489736655114	28.391268324762574	-32.18978245672496	-61.92516781396121	79.6020578561709	60.51346856132664	37.766271274682694	6.1763900139630525	-0.1902716252134867	-1.5089224128964513	-6.357138264383699	-9.573747781631095	-14.294237032029047	-23.603931652471484	0.1800170885432168	1.6304361048894256	7.854939382469213	9.161717999623269	2.124192374374347	-23.635225591858237	-0.10071370876386716	-0.8582174416226565	-4.247371253000779	-7.10802503993856	-12.658052506404863	-27.610756296058128	0.028452064660864307	0.32391569868585357	3.2720021937651462	7.481775700680411	13.093761836458315	11.81239729428829	0.14970000000000144	-13.627927174635854	26.965589264857616	41.34195123861782	220.59739019675754	-132.47015591597372	9.915588107163067e-49	14.080198989993882
3374	0.125221249618	0.416983079879	-0.740648404421	-0.362554169457	-0.810673368368	1.037823394454	-0.333532416704	-0.338266431082	-0.333176461846	-0.238681187843	2.525935827192	0.60373684449	0.122480959212	-0.990212497828	0.782061387318	0.331516645655	-0.738489269136	-2.268768237183634	3.8512376448453614	0.2797849706363094	-8.255198197170609	-27.589100303351547	2.229119418973773	-30.583024908951728	-112.04717494016927	7.123092451438278	64.97646734477067	64.14456346063616	48.797581421367425	36.70604559335406	20.48055735682873	1.9185455521224641	-32.12366640776728	-61.76863309973001	80.03070182737352	61.2579353663802	39.228915276672986	9.905845594284129	-0.1912857246182843	-1.520199777991223	-6.4984128405550505	-10.030152523220586	-15.818096136058575	-28.86946619965832	0.20298472629872347	1.8969770037668867	10.54379134957714	14.915569418380622	12.459505683515017	-4.993723142046108	-0.10023536858850819	-0.8535841082785908	-4.2222345164044635	-7.100567855310395	-12.866493426932708	-28.891895529899603	0.024222653195392796	0.2748764023910936	2.6548068697808485	5.671733897700515	8.535510026387279	4.181363629946702	0.14470000000000127	-14.247858495996859	29.945089306712774	56.892122585442245	250.5097214351159	-120.95249206573972	2.7854933331734337e-29	12.863224698867892
3375	-0.471239991209	-3.202232934878	-0.711909767585	-0.581875884813	-0.462461109297	0.902831559211	-0.342882511551	-0.343512988598	-0.344322125205	-0.234698897397	2.636163356373	0.626492185451	-0.105201514022	-1.138273023952	0.861641720278	0.180597717557	-0.928825952904	-2.2104482741324736	3.9221793468582558	0.30069497131268075	-8.074008655191486	-27.492053497506898	2.112784829168794	-30.87114072394315	-115.45157408196161	6.49754955464171	56.98914917741707	60.13608575384767	47.0355831057904	35.58030177589631	19.801279666193313	1.091064938541731	-32.341705543243684	-61.97572681635182	80.16731246762325	61.641953985003916	39.910850665067635	10.372062714052744	-0.18981200471252135	-1.5037576990832466	-6.289960578827024	-9.350090504565017	-13.519949336422371	-20.918997128360456	0.1937029688332288	1.7896184926355059	9.4851325151437	12.736921060122121	8.841561055475099	-10.620109744924463	-0.10039829851130816	-0.8545210651441992	-4.195622685706822	-6.932759500164239	-12.064594442673926	-25.61954742912489	0.02746283524607029	0.31306516882986934	3.165229280058209	7.2415110934448315	12.718985121414903	11.577578401785047	0.17440000000000214	-15.68590910044598	30.2658750462027	50.8334265097088	268.73255688862133	-169.54289870287388	6.482172489899515e-17	13.857173352697767
3376	0.433807524845	3.386088179457	-0.735511076512	-0.554571348272	-0.572124451727	0.916767792418	-0.344205068429	-0.341812341061	-0.344283301312	-0.264618050878	2.516097927364	0.565905459501	0.022395332209	-1.010187162005	0.999792231904	0.547778282862	-0.885665628693	-2.201679486502677	3.944562738220382	0.25368369605905006	-8.662368458629835	-27.912857282949815	2.250743519777785	-31.18004234407925	-120.41196983400484	6.976171041174196	62.80503282147684	63.55843486196682	49.911608265001355	39.155098444493255	25.63096982194604	12.507910118231615	-32.5334131341522	-62.38110821254476	79.21511677422868	60.15118651219708	37.41810829328917	6.206435875015732	-0.19140344647528915	-1.5211315019096707	-6.4937233266241785	-9.977424264911281	-15.511580569151125	-27.414538050377615	0.199305320919182	1.854667954403921	10.139545747549002	14.118500408913857	11.239467017204385	-6.63588684843065	-0.1021500142923774	-0.8737905355969561	-4.414003747257583	-7.5717435577529955	-13.924267202997264	-31.165193371691377	0.02671858323361759	0.3041080743397778	3.036446272720725	6.824461175302146	11.558909417197944	9.561269240856975	0.15430000000000155	-15.789195051728038	29.54564331236614	48.093653799809935	329.92527565846706	-220.7479318085663	2.8738763692746393e-06	15.039031907808184
3377	-0.327090422342	-1.154108316447	-0.719257785552	-0.536158218594	-0.583208835629	0.956665755576	-0.339433187631	-0.337674701271	-0.33422404852	-0.24444112229	2.396114490927	0.650656503067	0.026586259554	-1.160795343621	0.870018031277	0.310873845466	-0.916968675984	-2.203871253488346	3.931278225258235	0.28490291634947384	-8.498173069890864	-29.01273697401254	2.0222151141691547	-32.335734511086876	-122.28355929574023	6.3957233243985625	67.4995869618843	66.45311794721374	52.986527488956916	43.43834980220346	33.03086528881871	24.476021205608706	-32.419815124368505	-62.124649681316406	79.86238045079364	61.183833876560996	39.16056843510342	9.461305465362134	-0.1914412090177153	-1.5214900127445294	-6.495560775435123	-9.977297969389186	-15.490209240420517	-27.279329804449034	0.19429004715537695	1.7960029571447202	9.53068656299917	12.794012832492657	8.837239762914473	-10.863128453677408	-0.0989838767691021	-0.8394456782188344	-4.045709763530109	-6.544549219190113	-11.114772835580215	-23.381249222905264	0.02862519853373392	0.3258765141096072	3.2943171587614355	7.540857180567475	13.21900279766105	11.96884357799679	0.17140000000000205	-16.31958579865287	27.779929314642885	33.39884506249429	301.72357666765254	-228.47680555142614	0.06634326130125366	480.8891494910261
3378	0.210892925807	1.979906990425	-0.721466705533	-0.469119359077	-0.673820453209	0.877065428361	-0.329310253296	-0.329821800117	-0.328930363354	-0.250953025895	2.295612438987	0.853024967796	0.061207557736	-1.249287878757	0.819944619397	0.521270832052	-0.791809007459	-2.182218897897072	3.9114712525414546	0.25544621912246	-8.754900436782306	-28.7312338187839	2.0399326990037747	-31.248000068704954	-114.86897418009596	6.787874592225496	62.97136057730101	64.39570972154854	52.61478953491783	44.07511383862525	35.666696461320825	29.440581211968134	-32.39570872455035	-61.95802227650242	80.55875596711087	62.44503692265979	41.63425428180298	14.414065115211883	-0.19116154647743855	-1.5187667469588464	-6.478370229380678	-9.961232901790726	-15.575887299882876	-27.992353633260034	0.1853068632690801	1.6910808842075014	8.441070372618004	10.386816886881192	4.2922790833418905	-19.64400130638687	-0.09607117845415236	-0.8079174146181733	-3.710095637485314	-5.613677034494535	-8.601292014861738	-16.925605792466463	0.02412226163816857	0.27420800430277936	2.6697467042232343	5.77006410776067	8.949697567346435	5.2123262921611335	0.15640000000000162	-14.885949832619254	27.40587312055161	36.77029291099306	255.98540422882147	-175.36828848393216	1.0066795914249664e-16	916.8489082054494
3379	0.36261199561	1.869885495674	-0.734366021113	-0.636653579536	-0.456021675899	0.825201522914	-0.346197593785	-0.354606202736	-0.352740287866	-0.255116657346	2.761492490356	1.36162318956	-0.052738214889	-1.173043957463	0.855764794204	0.541321129832	-0.95013084082	-2.197759400307263	3.844037472540903	0.24960964196577434	-8.413699681426106	-26.887699167358484	2.2324138783849934	-30.12774444824828	-111.22260708737049	7.071397503565512	66.12108821293054	64.59893970502698	48.60254567505354	35.89001879909484	18.016571840344202	-6.044212118332762	-32.13534449030216	-61.442754349313816	81.64259504076111	64.06795392133324	44.22893940767383	18.22496096015696	-0.19088762664859144	-1.515461076720405	-6.425576653517072	-9.763964277105071	-14.821620907033097	-25.090416449086597	0.16141549072061104	1.4182422328971755	5.819416851728632	4.842161628442117	-5.85177930523592	-39.483075034290636	-0.09998695074030742	-0.8500647054305643	-4.147930253757648	-6.79936716192989	-11.696241840827893	-24.59426501323164	0.02784561379833471	0.3173757723932749	3.2135004061708674	7.368795060321624	12.991948454251675	11.929705862529255	0.14370000000000127	-14.14777140443597	29.838726373934627	58.91809478915721	230.4549134327563	-90.94463098896232	6.204387439642568e-34	0.1949654338620176
3380	-0.930308732891	-3.566439671036	-0.738971435554	-0.701571771737	-0.348013326175	0.840064709999	-0.349921569532	-0.34212670842	-0.345026293706	-0.249231473009	2.462816172681	0.888915588072	-0.073777033273	-1.334565087273	1.01448873757	0.227839278712	-0.843516318691	-2.223555073682832	3.937106268309205	0.2954494208199953	-8.478738824319045	-27.63297034034795	2.0908780972994507	-29.696854575268954	-103.44079061898113	6.904560028137454	65.2474784562243	65.5384495279933	53.04283818251295	43.992191521319086	34.22975208463914	25.746274331918922	-32.418827344518064	-62.22540303128929	79.3393127621622	60.20153730502481	37.191586221404705	4.776188838499006	-0.1913484384553844	-1.5201849098646882	-6.467231964746053	-9.8575890773803	-14.988279502423714	-25.225991815057096	0.17748485840707237	1.6019797445068278	7.602245825408757	8.675373137677834	1.3689358337212425	-24.78013364938834	-0.0973652423555138	-0.8212765762838729	-3.822650258787507	-5.845011301778192	-8.905131581763442	-16.697656400701064	0.02081229271707881	0.23776945605378363	2.302887866792839	4.904780437352254	7.357789416982114	3.4259654311700185	0.14690000000000136	-12.607809817879687	25.86748835007538	40.353857040300475	189.36488868842994	-105.9634495547282	4.9304816006162025e-68	444.979873282146
3381	0.084541407283	-1.342238969681	-0.69483405723	-0.229460510011	-0.920388440434	1.125035696288	-0.324453877487	-0.327829025375	-0.321706553636	-0.22953287665	2.416541419672	1.467528640587	0.106475385209	-0.915134697401	0.731856792665	0.2607287453	-0.698632229524	-2.280678232782191	3.8588008611602436	0.289071386612687	-8.078658580880345	-29.027202171854277	2.0468179156825523	-31.421734255347836	-106.81593052982863	7.184948297520318	59.11812075132707	61.194523351741324	47.47547386819588	35.99215060314345	20.772695264139074	4.903468598202347	-32.133773437807335	-61.84678855880355	79.72389124081609	60.75819161585245	38.41098822328839	8.310707054646928	-0.19011921792554734	-1.507709515426982	-6.363182988101138	-9.64362111357472	-14.709449636276158	-25.565161320710875	0.1647087963408913	1.4545117400849727	6.1188879741698035	5.391021002048018	-5.048761021788005	-38.37205575505237	-0.1005183884631224	-0.8568375121476848	-4.265282399752133	-7.241483805599545	-13.327566981259972	-30.417901250587754	0.024813120356901665	0.2813196249446829	2.716382981114929	5.805682506074181	8.736315031615309	4.296027822712874	0.12640000000000076	-12.44607362197314	30.495176563885636	66.97522742299056	170.73747120818075	-19.73120242287835	9.049890973724413e-53	6.487089548531832
3382	-0.050668427323	0.019758775163	-0.740948977904	-0.293996432196	-0.892800596857	1.066335173149	-0.330953177668	-0.331996931275	-0.326645927979	-0.255762797983	2.427721584408	0.794325251955	0.064991436738	-0.853732856597	0.850218826733	0.646604050956	-0.768105290746	-2.1878475888094293	3.947877521816428	0.2391896052672565	-8.018725517184167	-27.825995095308006	2.153689160412364	-30.620940797797928	-114.26865747237166	6.9277171823190065	63.59239580337555	63.61661433928495	49.03888616046883	37.55114650558975	22.708135312495447	7.767770704911565	-32.5672430652359	-62.38106999927623	79.46485928091552	60.7672090467385	39.01115692715746	9.649792578097847	-0.18961990263760284	-1.5024112235213951	-6.307839059665287	-9.490278050693366	-14.287276021416309	-24.381925208933694	0.19316509846192895	1.781661775621992	9.330574313460085	12.25124942990984	7.567229511974694	-13.78865393078681	-0.10204708045572462	-0.8733822594568214	-4.440413711771595	-7.721682360935336	-14.604209996621202	-33.915105401165164	0.02731706638796599	0.30978092458221396	3.0467375017352216	6.707181068729313	10.820355742700428	7.618528056736761	0.14930000000000143	-14.778847876314725	32.17734418794444	65.79426279908827	269.9331413312885	-127.82966838910609	5.760029993181695e-22	0.8327677559810098
3383	-0.515866542774	-1.18342602607	-0.752442192093	-0.624947674094	-0.489391637123	0.875749406939	-0.334174136711	-0.332102210627	-0.333150643095	-0.25976196276	2.31147368835	0.688664960729	-0.085833130766	-1.136218450779	0.982943699822	0.439064222098	-0.920619183295	-2.26440367034242	3.8530248157609046	0.2656022735291206	-8.734317152910661	-28.31192058956619	2.017547989400235	-30.910237846404947	-113.38248576812514	6.621180266105581	60.804450721018334	63.68059970443828	53.432356218467845	46.09351792164351	39.86015037220859	34.44794727839812	-32.15827096979034	-61.835522312557615	79.83271683167902	60.84172220453382	38.22964016068595	7.389936146439149	-0.19011924292501056	-1.507215566163167	-6.335156485955315	-9.501007743788643	-14.043752661734047	-22.731049929003863	0.18997708974240013	1.7459367259511884	9.025137776477655	11.711951793276308	6.896388136272433	-14.329469663506865	-0.10044480732316027	-0.855142954431018	-4.2073638939483855	-6.978123224030134	-12.233963024949862	-26.22011876879859	0.026849158109950703	0.30585537909397087	3.069882536621881	6.950878566127576	11.962897010516118	10.350360435184605	0.16120000000000176	-14.567982328903154	27.18042180267983	37.058047394640305	263.15743428379443	-189.6861796567279	2.2169396505042553e-22	81.74201071718824
3384	0.197890542259	0.287963572355	-0.742422087692	-0.57106410869	-0.541785302481	0.866125339992	-0.347060715625	-0.345527966613	-0.340621378062	-0.23448246779	2.606679794665	0.421206435347	-0.022188521754	-0.965355171632	0.763589581493	0.271762969459	-0.918915499439	-2.1591384304542247	3.9371236699720296	0.28986700761884354	-8.219758424098085	-29.303660683210623	2.0417976840584804	-32.70481260434853	-120.10418310565399	6.637542760423063	62.79487231262724	63.259559266786844	48.88896245258598	37.30528611397333	21.824625622440283	4.298875389207242	-32.41795925502111	-61.88062347854492	81.04352568449418	63.28237244201436	43.01041250900413	16.616979222374884	-0.19075186660495355	-1.5141334211415425	-6.416868891413744	-9.754239015191308	-14.854407120286352	-25.39637412854829	0.20891438476865823	1.968003280714931	11.348071023685925	16.768824793278274	15.992269808183378	1.1861485195271324	-0.10321067257085575	-0.8852023462198894	-4.5321330132717605	-7.890124800761264	-14.756584132574671	-33.421649263602745	0.027981127967099947	0.31859428091679515	3.2116746464360704	7.321273575029593	12.746037363738923	11.355327625496725	0.16110000000000174	-15.367505247463999	31.01000401675173	56.49221794156235	287.39955711319686	-171.24105922675864	4.711240141169975e-06	17.818941760153457
3385	0.287593171593	1.727230003078	-0.744900493566	-0.702430372603	-0.398295056627	0.886506669772	-0.35121254628	-0.348679435247	-0.348321358591	-0.253243304987	2.581891103481	1.345688984044	-0.152047000623	-1.240469655371	0.875059286978	0.456979646631	-0.95772280188	-2.140058831631706	3.9394056040693313	0.26480385866894407	-8.67414406695642	-29.2219365219746	2.023393613300085	-32.22352594483912	-116.54004207185831	6.731795947061507	64.32045603458909	64.473503983525	50.755780196042096	40.16324728612045	26.969925311113073	13.974363566391546	-32.47677179929597	-61.92010583398093	81.13264646785349	63.45453007658616	43.27856302331504	16.948957991598537	-0.18976463073635294	-1.503180458052166	-6.2803583378362315	-9.3127853690277	-13.369632394020254	-20.337304427795196	0.16082256117707233	1.411738708641108	5.766714317623219	4.7477943502630815	-5.982302070191306	-39.63680817589367	-0.09920094729236476	-0.8414111287228391	-4.049253280235168	-6.508046226263269	-10.837579304014898	-22.085429191004984	0.02677350234778947	0.3053544948432534	3.081829388516409	7.030643953185543	12.299036646667025	11.095660665922566	0.15050000000000147	-14.39560834809507	29.57318417928773	53.21289639662308	253.71747732058503	-136.538902703331	2.513314527288758e-13	44.13016203527387
3386	-0.544648508841	-2.00293945379	-0.753223037377	-0.518134632192	-0.640115931811	0.926964898177	-0.32820693776	-0.335254510341	-0.331965815581	-0.268570556797	2.392411931119	1.321269652264	-0.019315791737	-1.238116532129	1.014935729806	0.629298339987	-0.825993455536	-2.206365109111301	3.9403587371087543	0.24202730635602582	-8.246086809617733	-27.36353637361065	2.0743179137182013	-29.69682524314768	-109.10165967074376	6.8005441774048645	62.20112172522253	63.636856903392754	51.13022057743604	41.579251261299405	30.85721237297889	22.412419443063214	-32.5348066500078	-62.40810419399976	79.11070885622694	60.013975815339585	37.3202088551751	5.885737928503056	-0.19015658154124443	-1.5078652205647793	-6.353636690536736	-9.585363554294826	-14.415474676665218	-24.260546545266315	0.16518491133463178	1.460481038610669	6.197577797769752	5.601303161280202	-4.547391455758476	-37.11347852020962	-0.09673946013896256	-0.8151816361288846	-3.78872730171005	-5.834924302882825	-9.207752221067473	-18.466190143380675	0.024937916333265316	0.28354903372199153	2.7818775029846803	6.087297918572304	9.726315216965201	6.534042858715967	0.15340000000000154	-14.046636980193322	30.093726183798516	54.9567322553707	258.7568885972155	-143.82788885166718	1.0108273054731186e-39	22.90581769958601
3387	0.78332145293	3.503224223385	-0.714582811104	-0.656209107128	-0.422764032312	0.821133794048	-0.340901214205	-0.345176185618	-0.339159513945	-0.250274376339	2.531762979422	1.081846271004	-0.092206231061	-0.947836654102	0.888465051411	0.376246143598	-0.896491745598	-2.213242911249927	3.8734762484174	0.2741957168698767	-8.51626096917559	-29.080424254812684	2.068422975441076	-31.42106047730183	-107.30783827693979	7.217533372423086	64.00184807924053	64.43295622637697	51.086704593382315	40.841703825191146	28.40905541350486	16.71887394018915	-32.21182915244623	-61.69859282845496	80.78710730355101	62.57058522467013	41.38901124844639	13.325049861616492	-0.19047990103545237	-1.5109839696392682	-6.371947032219457	-9.596166523706563	-14.279143363147831	-23.28968404211735	0.1705915992159324	1.5227369804661468	6.81920220094621	6.974571169274003	-1.8624617385702855	-31.40901424657332	-0.10460891503024738	-0.9000165969784175	-4.6756346827809585	-8.252384146292941	-15.617750758560664	-35.51399818750314	0.024443587333970895	0.27876480866111353	2.766714587150407	6.149771810164787	10.208897938859	7.904583570625349	0.13600000000000104	-12.285084918782028	31.423857291938432	69.27729901972225	336.7044190968494	-200.3958582150587	1.2090772842543372e-47	5247.9763944657425
3388	0.389226864691	2.355531661777	-0.770692537097	-0.535962884485	-0.608542680383	0.922386233581	-0.332775347457	-0.336559042137	-0.328588005865	-0.251994728049	2.402395410759	0.464427855074	-0.020994419927	-1.238155590753	0.919616164175	0.386002294866	-0.881172179446	-2.2729186851769203	3.85113229856354	0.27271334607518716	-8.381083771943537	-28.814991807148864	2.1230608753011264	-32.710285309214754	-130.40028016600093	6.43573791633686	65.23343576225169	65.22192138429251	52.064707381615264	42.410694895100264	31.65213861347201	22.929190875651045	-32.13839303983929	-61.82837710627138	79.78084764834603	60.76472068126691	38.1583664680685	7.4436358730786765	-0.19031151984768008	-1.509495358286409	-6.369944379784926	-9.628240590692087	-14.522900735752824	-24.518558155105314	0.20734336232236092	1.9490917295150576	11.130195686718197	16.262362141533828	15.025625867778288	-0.4639106657612622	-0.09697789751477986	-0.8177301788954457	-3.8143120305560623	-5.901458412593419	-9.368944094020568	-18.814643253289038	0.0272535446150244	0.30999792300818985	3.0956945091770693	6.962761422175245	11.799474081851763	9.783183716133593	0.18550000000000244	-18.458056095195328	29.869780860771122	30.79239974876331	337.95492263728914	-276.7788902130231	46.60436662420782	1130.3385559063217
3389	-0.187755309051	-2.174783356018	-0.689896332941	-0.628119208603	-0.401820553572	0.844678457533	-0.345173189567	-0.352738872931	-0.347857964135	-0.252403076896	2.717003190658	1.157341655389	-0.108056145535	-1.087592035058	0.961629851723	0.353301177442	-0.853043908004	-2.1928769811760565	3.9483324519566145	0.2799621477177866	-8.36017122617583	-29.156437009537097	2.0229053731884212	-31.40995726393882	-108.58662387533363	6.971644159526568	66.88992170727931	65.17349038191497	49.43065431436565	37.120796591398395	20.1813544268415	-1.3588913457457432	-32.49571780743733	-62.24716710083594	79.63608810718151	60.7907426068555	38.32380587968031	7.502293976768725	-0.19024611394543395	-1.508357847528609	-6.337838387490576	-9.482746043637558	-13.886816355083809	-21.924385795211258	0.16772734017283839	1.49020743343841	6.512313233279204	6.331613267474423	-3.0314384501470766	-33.69751207956093	-0.10206121134700961	-0.8723878890373632	-4.379872511538443	-7.428888528653784	-13.36112231793169	-29.043726210433977	0.022437923285065935	0.25611630778821964	2.510047206771623	5.460026719057311	8.634029515720037	5.48128464532703	0.13560000000000103	-12.724607113079342	31.17783659047268	68.39168662049295	137.4630164351367	5.891889152319082	5.499950306607232e-42	84.58426900424656
3390	0.372290964382	1.504037550781	-0.726695136391	-0.675971759266	-0.352586991998	0.871436981108	-0.346846788921	-0.353654503432	-0.352241703137	-0.26218241662	2.768575081616	0.712612834619	-0.153268756074	-1.215604143795	0.959954646984	0.574080869344	-0.827463042793	-2.1628608121252513	3.9250019824057785	0.24796719693789637	-8.523639444558356	-28.505598005838408	2.1167512117090874	-31.06372426093987	-113.52393792227878	6.88110441840117	63.32495803090232	63.28226789789069	48.13952964566689	35.747467086467545	18.293936056372175	-4.948709130927231	-32.45434166802277	-61.99587634901839	80.64095147279706	62.567107150758254	41.68465984191664	13.666507030410907	-0.18983931325458436	-1.503881420424747	-6.283474160692031	-9.30947546394506	-13.309580126003004	-19.994224130618694	0.18633871424490356	1.7042903611516287	8.627655812281642	10.901396287902836	5.53556100168218	-16.585238995083923	-0.09987328720112254	-0.8485857358974456	-4.121097326498883	-6.695876480112667	-11.305101269544421	-23.199215145647976	0.020386868750971905	0.23297338228808265	2.2488521740138836	4.759599123704298	7.019252003026491	2.8554475167646136	0.15410000000000157	-14.551784742387596	32.44901743600733	65.40535823461359	193.59481080040723	-64.42912815614729	7.757575175913425e-21	1996.9079327354816
3391	-0.298363621318	-0.989828712641	-0.743797641027	-0.438013481324	-0.700959501576	1.033983136219	-0.343599036093	-0.338163726439	-0.34151334514	-0.258904857727	2.488314669573	1.468757229653	0.035627633709	-1.01591973206	0.938190989312	0.540646843905	-0.844519020807	-2.234146574968263	3.905893972506338	0.25345308799167937	-8.859399725470501	-29.39675445749795	2.0785320867298647	-32.2953662928938	-117.0173163110062	6.921260324188952	64.83841581133166	64.41018614392937	49.87495811889726	38.6186584531407	24.248586416620025	9.829360622948995	-32.38761280340245	-62.2100464194454	79.28282774808595	60.16539469914235	37.41791106285323	6.393242944555635	-0.19064741624260964	-1.5131239123439206	-6.4107786896794625	-9.749590966343867	-14.89144972368744	-25.677400837700894	0.16143012371812077	1.4178495104023627	5.79409875190322	4.746714187181626	-6.13420747690429	-40.2836361747455	-0.10070079929249805	-0.8583925994342273	-4.263156702596567	-7.1874893043537	-13.005059482845203	-28.978212606111175	0.027448197883668753	0.31197275313112655	3.1067565970566497	6.961212852748904	11.691582791286184	9.440872594703496	0.14360000000000125	-14.012909057040885	30.324308216031753	63.562251271336876	256.3867450734253	-105.82585214609718	6.9761208734387245e-12	202.4188049973138
3392	0.258523940594	1.937895977133	-0.707714727878	-0.621581564875	-0.43256051416	0.843422842142	-0.348015996696	-0.341329984052	-0.343021005307	-0.236694391703	2.452264655778	0.999740233746	-0.033233064635	-1.127271483103	0.874987178207	0.185357197666	-0.87656015479	-2.1903321211496567	3.9454746925874256	0.30090446966416534	-8.822873897911357	-28.400260611205795	2.1633903435661916	-31.07803159943614	-108.35446202887648	7.1746529269332395	67.73149558551127	66.62270037729176	53.17353259422122	43.600559817770815	32.951355151650745	23.60563020831238	-32.43045546111586	-62.07589805942657	80.14976417134858	61.684245742818874	40.0287676338847	10.606064759530797	-0.19135685995134036	-1.5204035687390955	-6.475553680014499	-9.898002775911433	-15.173783541690307	-26.026237249435095	0.17429259220814367	1.5650949438926762	7.230601671472667	7.855849941256172	-0.2163549351642092	-28.088921316308355	-0.10103315814718487	-0.8613340750077099	-4.265495745431125	-7.119761665197545	-12.547927928286859	-26.86634007363616	0.0239958267322296	0.2736631226437081	2.706681730758729	5.982779262318021	9.810905588270984	7.270923504750568	0.12350000000000068	-12.806463732240914	25.370820943371065	38.39993757632845	190.9152156189949	-103.7501004224062	3.127147338308444e-45	6.964423155453578
3393	-0.248445337576	-1.501580098685	-0.757833477658	-0.624935016398	-0.453013371967	0.864603823988	-0.345933497346	-0.352271100903	-0.345380214464	-0.250347851906	2.717582147101	0.668569295032	-0.018457038525	-0.961212989576	0.930177696814	0.348504477377	-0.944209543468	-2.2445935513699484	3.8697859511179242	0.2780309119298316	-8.010638366359368	-26.94338562152651	2.2160492071770124	-29.989152388560804	-109.72963187610898	6.978793214072467	67.35167758184433	65.3321526306453	49.34053287980373	36.88586144253829	19.718229732645124	-2.2297678064311857	-32.1957018975374	-61.820533975007656	80.1107862379221	61.36514338551015	39.18944444035252	9.136755924258908	-0.19144567219808267	-1.521435779891529	-6.490272288918574	-9.949179801356065	-15.35584903514208	-26.685103234664506	0.19077839300186678	1.7553906802313948	9.127423855302862	11.946182696885572	7.359044334391426	-13.398457273147782	-0.10395074133998473	-0.893030836324654	-4.607310888967435	-8.077756371540795	-15.192861889970397	-34.441471868321614	0.027785499217808117	0.3166675691984821	3.2041695008821995	7.340939194883491	12.923189736735942	11.828496365758763	0.14990000000000142	-14.046996329074057	31.028853433169374	63.02594403547776	243.07309633165283	-111.23943084507792	1.0953183797601677e-38	1.5743447001318414
3394	-0.229378060095	0.739511713473	-0.726811097915	-0.605007464945	-0.511038342866	0.945584754666	-0.351173206203	-0.342524554151	-0.346056124334	-0.253004520491	2.488405920798	0.343448050412	-0.068865157627	-1.04391614559	0.866613642273	0.464509719278	-0.78335915977	-2.2016742989248073	3.8766175046084452	0.26205770967828657	-8.667903933176643	-27.973982041079307	2.148273589634992	-30.19395510413714	-106.40354375564627	7.0951092122351405	64.27785254188456	64.58310102100313	51.23317172564443	41.09988500408146	29.066286271287773	18.333014517831444	-32.24737513275398	-61.72020059887331	80.89246965219996	62.83520593188851	42.03857086747599	14.78720489246535	-0.1904027788147664	-1.5101937453261247	-6.364883944904708	-9.57960387303514	-14.244951658095857	-23.232791431119793	0.21360513514841287	2.02402125107519	11.972703624698257	18.171573298088393	18.527624203246408	5.154606330165182	-0.10210166507049559	-0.8731273790803763	-4.400883096277274	-7.520249516395462	-13.730110025524441	-30.453368481472342	0.020589838833332402	0.23474044986855805	2.2437121321909896	4.680872438288991	6.619357002274454	1.7254540771718019	0.14220000000000121	-13.106889255008193	27.483484606338273	49.125555143669146	251.84676844378302	-143.73689012401297	3.62574032934427e-51	9013.740359783671
3395	-0.680960506758	-3.580558956042	-0.751668454263	-0.402803156933	-0.790814344159	1.00542590316	-0.343363619682	-0.339146188507	-0.342281161983	-0.227637976841	2.567897785821	0.505501197118	0.0488778411	-1.177212931672	0.720916096842	0.209699428748	-0.763381763507	-2.209087751847779	3.915679295861989	0.29718183292628086	-8.206539349034081	-27.290180541392935	2.178336552894342	-30.570468558802446	-113.92723678463223	6.699124826396409	60.31757669550679	61.65431340089704	47.181715595697355	35.06733058653064	18.35205236861061	-1.8091037699599124	-32.32714749855261	-61.92963211489747	80.36828689427938	62.08525657907508	40.99667330295679	13.261292359045793	-0.19022567001048435	-1.5088164871024745	-6.373576280518655	-9.668633274724433	-14.760686125031615	-25.639519561856545	0.2090628724406097	1.968719558328977	11.308577583529576	16.584336409883683	15.423610934077965	-0.1595108709861527	-0.09655391046649613	-0.8135227019436794	-3.787040596993687	-5.873469024679707	-9.47920726915387	-19.664900560768952	0.024755992728506707	0.28096768318002024	2.72696152218938	5.872938354768718	9.019258218910325	5.006688687124584	0.16730000000000195	-15.44622733534925	27.81908826233637	44.30441381035456	220.02911171932382	-109.46924470862902	7.943287026738025e-21	47.71393713354478
3396	0.562070939088	2.884049147615	-0.71690799459	-0.26355534385	-0.909666899145	1.079377062316	-0.326087162962	-0.327306036039	-0.324489369363	-0.242669642916	2.405347355133	0.962960295721	0.050975525936	-0.925499476844	0.723598559456	0.528667850136	-0.73818461195	-2.1864157524913863	3.9192809198457197	0.2547189225655183	-7.988795238109787	-27.18043785484767	2.218582103572605	-29.99430157861254	-111.2890969910927	7.158128151339315	56.66804674830134	59.94325821371467	47.01279658333472	35.87377191927617	21.239836292715875	6.723352479846207	-32.43126577399281	-62.05802963506637	80.30376683563283	62.10276891692464	41.25654087286988	14.288783173666927	-0.18921184718846404	-1.4980021541901312	-6.2582741806917435	-9.343588971248176	-13.847138757477888	-23.043730889714674	0.18466878038484386	1.683047697295369	8.33338981185872	10.099788064847683	3.622063241560052	-21.257398292004176	-0.10050943404361427	-0.8567431788968397	-4.264310295974259	-7.238575214774828	-13.317808382146628	-30.381003325352236	0.026286156721905388	0.298038914130116	2.9092421966915722	6.329188387669434	9.942086055342239	6.233625212329803	0.14120000000000119	-14.161558432662536	30.734487758419633	60.23319745983498	249.75015344025712	-115.69679906681012	4.2451648810246174e-33	2.3926955626900996
3397	-0.099668111174	-0.130677341703	-0.744725247638	-0.641387564717	-0.464115043135	0.924393833623	-0.343362799977	-0.340793085327	-0.342426790896	-0.253720909428	2.481968404344	0.728345868775	-0.102517558993	-1.291850572579	1.014565144234	0.287663750406	-0.832416022304	-2.266613501979975	3.8891861433862025	0.28658774076242827	-8.649958653414826	-28.42387097684964	2.131946515025554	-31.226125370097364	-114.58463358940081	6.813939402261923	59.833383767640115	62.36788695947446	50.31434855277527	40.67184740070474	29.35756260686712	19.71229649870221	-32.257107649510395	-62.07029251852288	79.22881060048731	59.86765064086946	36.49459132137681	3.566169837454874	-0.19011635578064762	-1.507059997219844	-6.3277279487299065	-9.463796036059964	-13.870408904360445	-21.99983895036669	0.18716275988527167	1.7134214086549706	8.70206360124531	11.026028105508226	5.670791902757508	-16.543844937780904	-0.09729030213244166	-0.8207572560962363	-3.8304765487841905	-5.903203824278541	-9.206781186742704	-17.898480700519542	0.022046279342776868	0.25136143570584096	2.4403816719361577	5.232335809197105	7.977512018848405	4.169554640192493	0.1599000000000017	-14.832369424810205	28.73761298533035	43.61016599383715	266.38619727917	-178.0790827870272	1.2056775317584424e-16	8860.40371599458
3398	-0.219452275596	-0.346861730883	-0.744641944526	-0.522429999413	-0.569120011657	0.917916410995	-0.346323417527	-0.342224712238	-0.344487484978	-0.253664801456	2.583208109613	1.165435654124	-0.080812162781	-1.251398344408	0.822176857427	0.632632022129	-0.802012799571	-2.1320832154195193	3.933138932742733	0.23880781511424418	-8.425949915853193	-28.191291343690278	2.075572983753981	-30.679906761657815	-111.65541572913443	6.801095278557792	62.05719389701749	62.86078660811783	48.632332364426915	37.06559696600923	21.59208851532984	4.16062687483316	-32.491988363805824	-61.9091113989892	81.32176001171759	63.93078568287243	44.541696102421746	18.77918491794866	-0.18939174618609203	-1.4994728074784762	-6.253229087634514	-9.27102786767484	-13.398599600067609	-20.934725626078464	0.1700777246856145	1.5164263526356263	6.740743338041312	6.772327100343054	-2.328157077678582	-32.5536979504783	-0.09687494078335396	-0.8164725169340387	-3.794474458584979	-5.829284280664997	-9.108697534342001	-17.962338940602457	0.023093299201311007	0.2628707815361995	2.555430471399027	5.501297713283591	8.463199076319016	4.691410572743242	0.15380000000000155	-14.129092525495777	29.919317898925144	57.55622662164724	231.4320154836318	-103.80346169646582	4.281125360243494e-29	30.579801070263255
3399	0.47016220306	3.266893231211	-0.749991901782	-0.530918116277	-0.571207005427	0.983025053964	-0.340728846454	-0.336615423233	-0.340870745462	-0.263363316738	2.45186522301	1.031372215511	0.030703895157	-1.009794644035	0.964484221158	0.607630252642	-0.833421036172	-2.2060967677224306	3.911003716830521	0.24350845770981303	-8.95644586732904	-28.915894264583265	2.1358970045453134	-31.44683376911444	-113.22367424022345	7.145148329098275	60.93550202537756	62.787633605755765	50.09555370095879	40.025349086673444	27.950705170322472	17.470949122417817	-32.4169159405883	-62.135518625715115	79.79653876690986	61.10072941305935	39.16769177139344	9.331901240473124	-0.19150849795613437	-1.5221925678000139	-6.502249519503817	-9.993580102930935	-15.524291890187705	-27.33264216411534	0.17525129025520025	1.5756660409374663	7.316880102208477	8.007488327701127	-0.018141521271100445	-27.883881277466273	-0.10197996436938857	-0.8719712408664106	-4.395586330840642	-7.523070185225879	-13.800444411533881	-30.8425149678876	0.02449294701270351	0.2787723519273908	2.7400380537418267	6.007965770780234	9.656317385958642	6.637693917544813	0.14010000000000117	-13.556774955503117	29.35909078396729	56.99572762033232	268.2196519402478	-142.78115598204283	6.959605885359677e-25	30.10512608157739
3400	0.440501262334	3.870059677793	-0.725732668057	-0.622093971968	-0.438970075268	0.906806894787	-0.331331148013	-0.335657081457	-0.329354735533	-0.263432080353	2.361460676358	0.393411205323	-0.049618464752	-0.954127909015	1.047473398736	0.456228786271	-0.88670641894	-2.228961209005516	3.9243440701068257	0.26580127261844544	-8.164826230393833	-26.82743971572886	2.251834872872632	-29.450949956506292	-109.68506493138962	7.159906712142124	65.66929876877057	66.02298204114999	54.1405221937793	45.932224275654434	38.103253708907474	31.33633940342901	-32.436090256790784	-62.298629476870836	79.06712525638302	59.73717785912705	36.38356039708544	3.760936836016639	-0.19110353260192958	-1.5176344769140038	-6.442825991213992	-9.79628112189792	-14.84570337511179	-24.92166458091485	0.20844385042189612	1.9630572676133538	11.323308282211114	16.774886934588054	16.155535666931065	1.7281029108873647	-0.10420336881041539	-0.8956927936005414	-4.632556915139537	-8.140395044731951	-15.338906968268713	-34.79148433135889	0.024601034642050032	0.2805076153050807	2.784809294708288	6.194192990686485	10.29656645003926	8.013176065015639	0.1315000000000009	-13.705493402520665	27.767890835572736	41.95935070080306	201.3843175231555	-117.90468247073233	1.356989585226273e-39	2.7966909586515456
3401	-0.508704792186	-1.169549144054	-0.744289380799	-0.276335254945	-0.913896979937	1.077611764935	-0.329950132116	-0.321218737582	-0.324949606147	-0.244943823397	2.240121251701	1.071021876314	0.056665438856	-1.109537992286	0.738835254544	0.565869938977	-0.683248800467	-2.156148745810608	3.9608653167461663	0.25067436301851403	-8.456003709197192	-28.204962456703374	2.04540463524373	-30.299857296977677	-108.50949667771629	6.919983253372242	58.59758084037733	61.67709594179836	50.0170018147009	40.79930692834944	30.91455047904011	24.589572891022804	-32.59580784530098	-62.27535906919405	80.1343057072255	61.97920878346617	41.23220370335581	14.288657449456688	-0.18928999896986343	-1.4988905549883753	-6.270190881228281	-9.383712282991834	-13.985662508955732	-23.519180727903535	0.17961363041325618	1.624669553589533	7.751650794020434	8.846112222287797	1.2962679121720355	-25.837616499769524	-0.09661615385028594	-0.8144859435898317	-3.8104751503659284	-5.973779011008047	-9.88443808510902	-21.113048271853696	0.023661767269443575	0.26815385496846306	2.5601493106850493	5.370773685338882	7.693040794227101	2.4877029510877695	0.14530000000000132	-13.430168058109265	27.5110513744068	48.124263758512264	224.21843915611547	-111.13110376658106	1.0375309503796785e-42	23.03649422700087
3402	-0.053995959623	0.140980605092	-0.734431801846	-0.455148539766	-0.662290143359	1.030118364507	-0.334791015876	-0.328334825531	-0.333884741764	-0.2230066445	2.315384055804	1.024458937671	0.033585498464	-0.968225459002	0.687676703718	0.184092010385	-0.869247313002	-2.222301616644964	3.8604061262025477	0.2982959092939113	-8.981310660950465	-28.83261996632794	2.026207647206062	-31.55753609763511	-107.86012629990356	7.018432526519565	59.52225134383555	62.423246282823165	51.082981841799345	42.30551541801067	33.16858677865316	26.709738414739544	-32.09897621716472	-61.47220247731209	81.35606287954724	63.59137629650952	43.4804577835321	17.383318521159282	-0.19089051486022715	-1.5156532307910173	-6.434885162016505	-9.809892909705685	-15.030854960735569	-25.976054696963104	0.17713487796439273	1.5970481541459678	7.51635430122363	8.415105689304204	0.6876751196432146	-26.59791258915903	-0.10193695994508283	-0.8716862768207793	-4.4005144178795295	-7.556995835454179	-13.966406849684892	-31.53917983394436	0.028086311672708236	0.31941900647538657	3.202795101635232	7.247981654054766	12.420993413918067	10.626554835084761	0.12640000000000076	-12.247185115983642	24.131869133128262	37.61045659732545	129.8269877422642	-35.59712334546293	4.176456403675191e-48	0.2538101782532529
3403	0.020961433883	0.004543309549	-0.744517412162	-0.303974567656	-0.866323420013	1.102562580644	-0.326220892808	-0.329298871477	-0.324053726634	-0.24114745011	2.340902676994	1.12994325681	0.032659197451	-0.956324440771	0.771161016649	0.426964048714	-0.777073746795	-2.192074290367014	3.9489981940586096	0.27025010678269923	-8.380696623729659	-28.781710564708444	2.0598471468269217	-31.522412215575322	-114.06124942922217	6.923277138912763	66.61227173146843	65.53793172976265	51.22027299447337	40.66880326390269	28.26592115321744	18.00949507729726	-32.522492506545014	-62.29765579995605	79.61274442373741	60.92458895159672	39.03108830434902	10.153831773872671	-0.18925622788045618	-1.4983955900800314	-6.258672459283652	-9.333701376095446	-13.772250945993836	-22.66467605665959	0.1762412093200277	1.586126530060857	7.382425657180479	8.073969953103013	-0.08586732383355539	-28.468673552436414	-0.10026775021986106	-0.8540681262114318	-4.233258322851135	-7.146015528533878	-13.04351632735317	-29.546450114092135	0.027396598035355397	0.3107924589092975	3.0637892612782767	6.767553077447679	11.003363303012602	7.978813797604689	0.14790000000000136	-14.115088990227187	30.84665606862678	60.944320655272804	272.110872020022	-139.91387072181655	1.9368976579833077e-19	1220.1935975943213
3404	0.432951918433	2.896316718375	-0.747949489115	-0.56117909845	-0.60206179964	0.971718396935	-0.328643826788	-0.332730597373	-0.329037711045	-0.238025326398	2.353215493038	0.409412342738	-0.081880089574	-1.062425812054	0.741147647141	0.346355408759	-0.88941157525	-2.1300681845083367	3.9578238259421403	0.2805869098480145	-8.136208688720698	-27.394669899121652	2.097671660016126	-30.390603626416237	-113.26737918595983	6.806469271319303	56.988341099230205	61.11059056581174	50.54225529670222	42.05444090236368	33.29977949468277	27.19413477273283	-32.515428071113426	-61.946754090807815	81.25027114643568	63.765070143270705	44.0387822695998	18.77154108686911	-0.1895003761779218	-1.5006531615801038	-6.266807045143939	-9.312118081883387	-13.525993477090564	-21.328469699146876	0.21061819016702468	1.9880426593184974	11.557985463025416	17.215114872045415	16.74460189851492	2.289617669537476	-0.10097721482174297	-0.8611749549275864	-4.28344429377668	-7.219703614620506	-13.004142219117398	-28.70180574709492	0.027117256255180248	0.30853094432157113	3.0825816513660236	6.936930787847577	11.772094718249885	9.796949559126263	0.14780000000000137	-14.676124424551478	26.839326945924753	33.97539181147066	320.59645800354895	-247.2979816186782	4.305124290654249e-24	5.272980314334906
3405	0.4955690667	2.968014775715	-0.761211980391	-0.391344811581	-0.792626010565	1.046077994105	-0.324508203189	-0.327757654864	-0.3224031129	-0.231026381582	2.259290017567	0.848624724406	0.035125358942	-1.128716429219	0.707438767879	0.291262107113	-0.852884226478	-2.196963639785306	3.9124710065010704	0.28675216492881606	-8.598464324496609	-28.48807043993357	2.1097938356758346	-32.15760695641681	-122.14271884367542	6.747128947972264	67.54830246734734	66.62878698950344	53.61568246926326	44.73350943364732	36.08701708097947	29.81954363036139	-32.33888097333212	-61.896100878425976	80.58668315988602	62.473719471877594	41.691401828527226	14.753160480780801	-0.18995836795758342	-1.505902451190548	-6.339554879810909	-9.564277740613376	-14.431526779979603	-24.567720865497883	0.18777228489933132	1.719296086497387	8.710742022381833	10.940839881415048	5.243904172560806	-17.968122585753246	-0.09752954579547367	-0.8241731154827385	-3.9043163120975493	-6.208427654965114	-10.417544844407336	-22.18981028344768	0.029482869498330355	0.3348151840177884	3.3579135269655813	7.607151479162179	13.022078243386414	11.117121967228858	0.15570000000000161	-16.221525067119355	27.355513814841625	31.220201344721012	477.25841602525935	-401.17502239261637	3.2474073479904653	13379.05318778496
3406	0.160811693608	2.276924531468	-0.738960015438	-0.63343648719	-0.456685573296	0.900239183595	-0.347899078594	-0.338630858139	-0.342260777773	-0.252097080772	2.41404687482	0.782204119627	-0.108508167886	-1.007333819472	0.893290044228	0.429498928793	-0.864450102426	-2.1509463195841345	3.962124266813492	0.2698139821346487	-8.897624049109568	-28.861181369759503	2.088361551281897	-31.105842089486185	-108.55594698854803	7.105687189287302	64.20441856148845	64.99365801602379	52.75348606269998	43.83802503756692	34.44261563825933	26.719558522125823	-32.56228417470652	-62.17610035883239	80.35079309223696	62.155342372519314	40.99231050900543	13.008439825225595	-0.1899747525813801	-1.5055410708222106	-6.311134366976763	-9.415818413936483	-13.730092838218635	-21.5893513348875	0.1844205831996522	1.6816577402029738	8.381836904793335	10.332063737480878	4.384040855231809	-19.015082774407865	-0.10318530725593776	-0.8847467453159609	-4.519461749514022	-7.835635209216909	-14.539547585726202	-32.593599451835786	0.023580533949056747	0.26880789311144265	2.6437787173037446	5.79373227513255	9.315553513564241	6.393168164749647	0.13740000000000108	-12.869134413322993	27.78505311859266	50.7611798217745	267.7214331552879	-160.6066859879046	8.221709404466669e-44	8.033598911409921
3407	0.294308366423	1.574351683877	-0.720424478307	-0.799839851951	-0.206198975956	0.776601080766	-0.336856659199	-0.343441893371	-0.337018172774	-0.256789385016	2.49843400367	0.330798312559	-0.161101741635	-1.316519254106	1.017152726525	0.342997384011	-0.93518117146	-2.1771862713630363	3.948666319984601	0.2811058399562433	-8.246030546317481	-28.653017945744004	2.014259613761455	-31.35568622702103	-116.80075080393661	6.485731269979091	58.88676085651783	62.343902159987344	51.644223546281026	43.17710762944028	34.0459603994798	26.10534881836872	-32.48943624997264	-62.1523905484945	80.03465906025042	61.43935784306922	39.36345892028103	9.146317949204635	-0.19088678199323592	-1.5149810748529415	-6.398871490989601	-9.628493108243166	-14.188026981039869	-22.37862258426402	0.20667426931585745	1.9430705326912359	11.151073392656276	16.48722917686932	15.874439575249802	1.718259702682971	-0.09925620579242526	-0.8415162681655334	-4.028161884173014	-6.390250658526589	-10.2878101267225	-19.920954890793638	0.022526303508213	0.2577325044439812	2.5586769176551774	5.67169991539508	9.394092362826424	7.200315848620832	0.17890000000000228	-15.570851300382484	29.737693876705123	37.57579148283188	203.59741586581762	-150.9027346525684	8.736035909513026e-13	49.1071667831191
3408	-0.726435311693	-1.963879143154	-0.749922719738	-0.344032445411	-0.838561167977	0.979242232407	-0.328690316729	-0.325765186038	-0.325282668459	-0.249901020075	2.250324947874	1.124360146164	0.035809193123	-0.858527607863	0.835622088421	0.497823169307	-0.730645044539	-2.231342241857634	3.9006199133721555	0.2592147069467156	-8.303206591615501	-26.741160935532065	2.160743437749717	-28.51785822218334	-97.19489628383819	7.381944764275289	65.78673805711153	65.63943487509144	52.777601436473965	43.70603311712339	34.56096476065151	28.12770065155772	-32.35776970969368	-62.12388272879735	79.56293808867775	60.66758021848474	38.409439847341226	8.704214821219788	-0.18943480401394233	-1.5004279451089932	-6.286299906670827	-9.428493988755122	-14.10930474979374	-23.8617261166741	0.17599579698154383	1.583261924040004	7.352337141584184	8.004967605239436	-0.22723361944269604	-28.78724788084041	-0.10248064268734536	-0.8779580409205929	-4.483775836353141	-7.8278588756866325	-14.841325359912055	-34.43103699002304	0.024404765353630176	0.276805168535632	2.6704109611549085	5.6972441741456	8.540268548569047	4.083719884217727	0.11950000000000056	-11.26600504878314	26.277276007328016	51.81374567366459	154.1259311316578	-34.67052637613419	1.725487465309031e-113	357.94647020106174
3409	-0.457687898526	-3.252255477596	-0.725083455874	-0.536062253777	-0.540562834702	0.894885858114	-0.328427920639	-0.336678818549	-0.334474002133	-0.242688139134	2.461006357449	1.105646453285	-0.061172073837	-1.205701739529	0.933160616076	0.227991150661	-0.887851273823	-2.266058087090927	3.8890080195613375	0.2939859580171712	-8.352607493174943	-28.316276873337618	2.012615196227126	-31.243972667353727	-114.28311570140596	6.553708113183546	59.8184726894046	62.20013035967706	49.7673241151339	39.71804250700724	27.536116822425953	16.742016992275026	-32.237816609333954	-62.01975374647136	79.3895587227976	60.164341756163175	37.109294472084386	4.83246874601639	-0.18997274932317276	-1.5056809013019572	-6.320126294577856	-9.462509313949601	-13.952272397231685	-22.53662314998502	0.17193454952727621	1.537748045684186	6.950722380459143	7.22850567150719	-1.458649583267328	-30.75768827818532	-0.09822569633882279	-0.8310950951726858	-3.95031247290335	-6.262477700821074	-10.283422171053584	-20.979682190472595	0.026779743714061967	0.3049438534374478	3.0530622322785455	6.887897243110021	11.762044291326749	9.958230841289565	0.1658000000000019	-14.760251257491017	30.323925126641313	52.836161887397104	247.4716492511174	-143.8947969892415	3.7753354933114123e-19	195.49042278409806
3410	0.082910179134	0.676238624787	-0.76791410622	-0.687490415041	-0.456254133696	0.864658149492	-0.333097248059	-0.336386228009	-0.32668008893	-0.251222724695	2.334055249333	0.411540731949	-0.039318857627	-1.065311904339	0.996953973607	0.250130954482	-0.872260375875	-2.228516743460024	3.9309436804578173	0.29261849041817456	-8.057640388035816	-28.36491662614133	2.04831471341296	-30.61491842913442	-106.85359253208088	6.961262866087941	64.70933890994854	65.7984798194508	54.82155116330356	47.46674011846705	41.36135239088217	35.46662613600909	-32.40335496385827	-62.21394514739424	79.32695857113384	60.19322252141187	37.24397723309986	5.173096057390955	-0.19135085520952302	-1.5204400509040719	-6.480333083684724	-9.922863980494494	-15.287996167297976	-26.507542344829858	0.20628424461951939	1.9372251674374235	11.032371597369416	16.109607415878944	14.9093130363868	-0.3524176247865204	-0.10232103456698596	-0.8754321867776785	-4.4221666529421215	-7.5704298907657614	-13.832519545012492	-30.62888986516208	0.02336387948700199	0.2662693110414204	2.6106863350864855	5.69395393854975	9.05273901154793	5.919258452238958	0.14740000000000136	-13.121012259195863	29.15563943978634	48.19067605892436	232.50965059629235	-150.5504779266395	1.5437906660883365e-50	44.834804137396944
3411	0.013618747524	1.761463691149	-0.731982875348	-0.440174105298	-0.702478187493	0.967453456085	-0.337582585306	-0.33069544841	-0.332906916623	-0.259447045504	2.338674800272	0.621645144816	-0.020027283943	-1.083919522637	0.938982190495	0.551843434112	-0.833800283926	-2.1989604959309266	3.9523874100617173	0.2534076565188227	-8.545873200032563	-27.83546628270129	2.203570906141918	-31.038593641590797	-120.42946629120891	6.7805876585692495	62.03234587559317	63.595077171313086	51.264906111525555	41.91127915469503	31.693516569802856	24.035580803788022	-32.56526316990661	-62.43817807935398	79.12880637854208	60.066447475915275	37.39820941590072	6.474362207026113	-0.18957379611856695	-1.5016359546637825	-6.286591634444285	-9.394394958011148	-13.86965391166969	-22.6860652697959	0.19917163900473067	1.8525967126458731	10.09564521802099	13.976546648465101	10.864273056505125	-7.532467929595968	-0.09937329022272785	-0.8439668618459967	-4.107427649469318	-6.750966332557349	-11.805553043326743	-25.64076433763505	0.02685209621355202	0.3051718706424495	3.026417752706301	6.738224740679431	11.17006353106168	8.64590185469424	0.1590000000000017	-16.260107048844905	28.058767930072108	37.06708642983169	300.33198568381954	-212.42309870227936	8.084111048151271e-05	108.14311075657656
3412	0.205907656165	-0.303721768612	-0.751600350492	-0.434066841457	-0.758134525567	0.94871989026	-0.331776724207	-0.336684777944	-0.332179330208	-0.230713284245	2.484691254359	1.518907330613	-0.007204315181	-1.145675111735	0.709722858174	0.262542350664	-0.8003784473	-2.213062174678304	3.88429349941875	0.2895243946902808	-8.205247911401985	-28.555677217228663	2.040062159977668	-31.23748350450656	-108.62425979606103	7.008849625185001	59.623894325296	61.641830537078405	48.19497453553444	37.06113871674899	22.565163625102887	7.943904324659658	-32.2207205727829	-61.707282905388674	80.86659951529747	62.84647710746196	42.243715244039855	15.534875497133129	-0.18943591278318145	-1.5003167894263025	-6.279460483908124	-9.39347319018596	-13.94597079430038	-23.174465407750354	0.1605609230189161	1.4077539406333461	5.689479133259135	4.506537731068207	-6.628983796688927	-41.38284854837516	-0.09766012366478566	-0.8254916815421468	-3.914054280425073	-6.223966550985482	-10.415684581934364	-22.049196136461386	0.02585929146463421	0.2936093532109783	2.8786132931015116	6.299844874954646	10.050732486666803	6.732868404072858	0.14080000000000117	-13.081880935398956	30.18216273068066	62.43011000965309	222.15325422509417	-81.05326328608437	3.5206062699455236e-41	527.9189790965773
3413	-0.559816771082	-2.657724433147	-0.768300542477	-0.505089458258	-0.599068809337	0.914440615723	-0.325761705882	-0.333178173388	-0.331825234587	-0.243191109029	2.430664744846	1.048005190403	-0.066462662926	-0.92495536631	0.801064074447	0.405922436895	-0.856512611412	-2.221883197652944	3.8604886805387046	0.2697987429274603	-8.190535226313994	-27.24612525901171	2.0125752806018817	-29.199930431501507	-99.13419894681144	7.071700667913689	57.70602003238026	61.04804198261987	49.12394546091119	39.22582640591984	27.301595984052927	17.22428278516038	-32.17215611519724	-61.64855622328664	80.85153340209747	62.71176129925983	41.80229111069821	14.528261735917843	-0.18936079911652617	-1.4992363809804794	-6.254970908031032	-9.287706616652805	-13.494119579692205	-21.36669464746197	0.1753241644660722	1.576293179331806	7.314445725963148	7.984868566162189	-0.10601035876055785	-28.170439386213353	-0.10324331055736939	-0.8857117045527807	-4.544223623624458	-7.939875185524321	-14.94858009861141	-34.140024339266354	0.026355758832950268	0.299808021674156	2.9779660879808953	6.642907713372742	11.07433390818302	8.726327137331628	0.1380000000000011	-11.74591818720323	28.888652892982204	61.3780471083135	206.50833615082215	-77.56195914590158	4.173181511805141e-98	23.21836775763989
3414	0.517406482664	3.110144793521	-0.740159717148	-0.624803639673	-0.455871029399	0.887097866646	-0.335835602571	-0.341497121516	-0.342392512156	-0.255142591331	2.529428885891	0.753334466824	-0.081776694257	-1.212451235364	0.870987643385	0.546505569962	-0.929215945778	-2.131003979970221	3.951361107354329	0.2524391941554106	-8.54504210116324	-27.593434063761066	2.1292642794239556	-30.751619937313706	-117.70570852102414	6.726408639671632	58.701309676435784	61.53289427024399	49.17532059943633	38.92896741191392	26.117882815106903	14.03489839055412	-32.544071833186095	-62.02572786873221	80.99383484625011	63.31365884397341	43.21238656479549	16.787321119908814	-0.190397811856242	-1.5101153754275498	-6.362865100848588	-9.570527235869463	-14.204855398937612	-23.06590862032122	0.18605453713254755	1.7005689056368876	8.57188932260173	10.742985553108738	5.1439713975545995	-17.557836157208396	-0.09904086493021236	-0.8397928278898111	-4.037184436839014	-6.488242722150529	-10.83633748981851	-22.246202716117782	0.0269327626851794	0.3069693508293152	3.0909044572981736	7.029591711396949	12.211224665855086	10.823262360904247	0.16430000000000183	-16.029221351239713	28.778657668983946	39.87037243085064	329.63083720192924	-244.0830716109269	2.676660863642663e-10	68.20918920084742
3415	0.293553097665	-0.671533112172	-0.735435204591	-0.302979133442	-0.879051500082	1.050201288054	-0.334840616901	-0.339859811059	-0.335912691566	-0.232606302576	2.601874035576	1.443758659678	0.109487326315	-1.102553264173	0.760060785952	0.267162838434	-0.738904020463	-2.249725536072651	3.896553929822577	0.2895523629944129	-8.57885718262672	-29.764621473970102	2.093471317955545	-33.06332870051739	-119.39792291249357	6.943833647070954	66.26534523040819	64.42348467262815	47.92360820834104	34.85371728260929	16.49765284352405	-7.9520827106876775	-32.279784790183406	-62.03012103598055	79.61797648697531	60.705118224641865	38.41494884525318	8.40226652994472	-0.19050078165207732	-1.5118770157070391	-6.411988327721176	-9.792916919675935	-15.175823932271683	-27.072888896243796	0.16477732356329336	1.4552673974977184	6.125221406484245	5.402970655794589	-5.030045366866451	-38.342711596628725	-0.09716483829045947	-0.8203658212006056	-3.8702876245015707	-6.131847128191715	-10.27985689602978	-22.043940281282417	0.02560879547234993	0.2903954430075563	2.8233963945066893	6.102788199537403	9.445011379033268	5.49133366289085	0.14730000000000137	-14.676564400925272	32.59605233887041	71.34603748339437	250.13754232829515	-84.62829097253288	1.2102167950845831e-06	290.24247065218117
3416	0.512634979616	3.349562401936	-0.746568416352	-0.481056891027	-0.678142732661	0.98177525498	-0.331125195388	-0.337026523702	-0.333051828531	-0.250657622431	2.416834746821	0.902522798037	-0.024381479265	-1.04149374947	0.824339324327	0.509270880865	-0.778927041777	-2.164747082858344	3.9405222691730604	0.25802825719546146	-8.369416662494766	-27.170334154719605	2.1997007595711984	-29.520690972555784	-106.32716972356656	7.272269227151722	65.92597151342352	65.35323502546497	51.519300829204255	41.27481837818472	29.306642261408626	19.13686294128293	-32.50328575080385	-62.11201887207957	80.38928369957	62.252626045948176	41.38120769474161	14.11961194003877	-0.18980563011248996	-1.5040851618900315	-6.311590716573695	-9.46170453654856	-14.045478373718726	-23.131692916267767	0.1826786648227868	1.6607495961852183	8.140133582157622	9.743587113862635	3.1198186966392716	-21.873839932530604	-0.1005564322008125	-0.8567771458279508	-4.243648992921601	-7.127514828499065	-12.82061215539821	-28.398934133025232	0.023465650078928445	0.26672126794375567	2.581792778679945	5.526929705502737	8.372778558780185	4.250902316934579	0.13850000000000112	-13.222938498704167	29.317202771212454	55.307418961968615	281.0173893037121	-163.80094025737492	6.781976491102331e-55	65.99833593643616
3417	-0.162537946362	0.300441422946	-0.712347893576	-0.571658251306	-0.525263671585	0.931444997828	-0.325595503553	-0.331201117059	-0.324167884238	-0.26290521441	2.287389375943	1.051211835458	-0.04852088285	-1.038502338513	0.994441443421	0.515225990776	-0.848035285692	-2.2001332599342063	3.9427023386174835	0.2580579862532177	-8.00483312536085	-26.746501779817514	2.10157966857516	-28.46799488885687	-98.42016815255333	7.1972540273452585	64.16794367075086	65.45853227403339	54.47250143264149	47.02680138431282	40.7921743989867	35.097563289076206	-32.51837839160047	-62.33884552320636	79.33012405190809	60.3188002937986	37.64365598060764	6.5749954905185835	-0.1905463525870066	-1.5117674747876333	-6.383693099885616	-9.638657504641081	-14.437735969644166	-23.87878106040153	0.1734492109624707	1.5551926289016715	7.124470350284877	7.609162751996647	-0.7257299234227188	-29.226468218396132	-0.10199651655659532	-0.8719973612516148	-4.38927297455352	-7.489286311466985	-13.650793815833117	-30.246619343011407	0.024084979374726586	0.27435903844109566	2.6993661985956736	5.922958240633448	9.541336494032798	6.6062375491580845	0.1308000000000009	-11.6522370435713	28.006558760818027	51.90609431829536	178.08205990049646	-78.7620332164186	4.200854682289357e-105	1.9382756291317444
3418	-0.773396309185	-3.962700693399	-0.755263298757	-0.318866790261	-0.893334653352	1.093230939356	-0.337522813268	-0.33531208589	-0.338217111982	-0.2342722155	2.498479575818	0.735144335273	0.099811192852	-1.033417847557	0.717870318243	0.330662043435	-0.739607639614	-2.249581360357931	3.861487719859582	0.2801485280807882	-8.499697910487782	-28.37830664608369	2.081309009799269	-31.278982773691496	-113.67475001429547	6.780935737270413	62.60720042661605	62.88828583859848	48.00426164703736	35.96701338360836	19.7422671839764	1.355177418172917	-32.16135269449785	-61.75751012596303	80.31006258368737	61.825998336907226	40.40526856709347	12.452992686504004	-0.19036676370226482	-1.510436986669268	-6.396072224193187	-9.746210068478732	-15.035873305140985	-26.632523069671606	0.19627582510564973	1.8179639413732576	9.70395017658513	13.060311090256583	9.040451308906906	-11.101667047953406	-0.09861596630148783	-0.8362171895822995	-4.045040945683927	-6.630552480500117	-11.675120775781958	-25.887062484209807	0.025623464505326987	0.2904814424902396	2.8205887279071358	6.085783488846109	9.376897637516532	5.3302282893159525	0.15480000000000158	-14.567905440770755	28.814383829572257	53.65727766801317	177.9928412334694	-47.20574548735908	8.987313863575258e-20	4363.655797105348
3419	0.158225792588	-0.354020243932	-0.761675233303	-0.38676075641	-0.799598006353	1.035878789383	-0.347355997122	-0.346434290831	-0.34757071799	-0.240406155568	2.741133886392	0.622903710598	0.034324151194	-1.014934250324	0.85084757153	0.287922524343	-0.850916803527	-2.234193351233395	3.9351903524353173	0.2882178640770391	-8.605895216398132	-28.74736065620755	2.2503524655205593	-33.231298686147305	-131.47320455476392	6.659102274049014	66.03546446199447	64.05889988930468	47.01445544984808	33.29060471694776	13.358835596811545	-16.295003218992004	-32.43491902639573	-62.311239842746694	79.07048591965652	59.85747453658128	36.90520499310606	5.325215380116579	-0.18987056337660574	-1.50498481112251	-6.330640198647149	-9.5415461222329	-14.377407107138788	-24.44759919332552	0.20124791885269364	1.8765480463761115	10.328395737696074	14.446245616281091	11.61791963654765	-6.420540982663092	-0.09987589210683005	-0.8496892299453177	-4.18065345312928	-6.985082892426318	-12.552666142039483	-28.022147410939354	0.029517201684189295	0.33517584586563876	3.3606204306839205	7.610540674619918	13.016720685450784	11.087533022809282	0.16650000000000192	-17.957798698774447	32.05059378275584	58.054911223415274	326.1274846712259	-184.97613501081418	0.5849869891169582	38.706713833008635
3420	0.322451895937	1.710666585833	-0.750458088194	-0.496667118073	-0.664779324368	0.974291254009	-0.34156849433	-0.336339803988	-0.337812445609	-0.228866358614	2.454469357464	0.595161386087	-0.033086113427	-1.189088864597	0.695919008702	0.254157421505	-0.810018716704	-2.1597328424342517	3.930874898842411	0.2918898152414227	-8.625617715339065	-29.183020892414387	2.06725253460379	-32.436971897968704	-119.24183120436244	6.725996271469817	58.94926608418915	61.5697431417767	48.98085482785901	38.63393484603201	25.84621035572013	14.470168840572063	-32.38781889519608	-61.810577370295256	81.25174916524223	63.67397797516904	43.83929638074572	18.34316249129878	-0.18976762650296428	-1.5036628180135567	-6.306290924363332	-9.444471657546787	-13.987231014444552	-22.932415971373494	0.19951610892516147	1.8567653972412503	10.14506106386533	14.096677708467679	11.11430683781343	-7.027599987350626	-0.0975846120580611	-0.8244527294931866	-3.8930010573103893	-6.139109004258319	-10.086128852406198	-20.88644702440506	0.024640323315079468	0.28009930749733847	2.7385191053969318	5.960071788427505	9.402086606608465	5.965539768605972	0.16340000000000182	-15.53659697962841	28.298381173675416	41.04999659016501	286.3174089660121	-193.81351149784714	9.924710541368406e-07	147.64991863235448
3421	-0.574608304304	-3.281743851375	-0.732795864676	-0.341014990998	-0.824454582607	1.059316567802	-0.334778073779	-0.336024878056	-0.335141612253	-0.240511166989	2.497536583209	0.669726842087	0.130021674843	-1.004099204101	0.843959426041	0.308594895777	-0.734586375791	-2.2358581931863193	3.9357173777444254	0.2856342655795509	-8.298753487701509	-27.977517884974446	2.1454512197949347	-30.723834065298163	-111.43230117619666	6.941606748328643	63.8497816508849	63.62697522904427	48.675303352493714	36.792676512198454	20.973032916038704	3.4643944308298593	-32.44358924838076	-62.34028509566719	78.9743878171185	59.694569035077095	36.6115155036904	4.800868083543382	-0.1913025151574431	-1.5203710286761267	-6.499893334750759	-10.033434255534713	-15.823982804519124	-28.875992872706547	0.1991106401511508	1.8514648197785606	10.065580260032258	13.873602514734864	10.58336549791914	-8.217812817811843	-0.09978005055404301	-0.848666497899604	-4.17054931582034	-6.959525627558085	-12.49388056942729	-27.89710423390359	0.02439992349790467	0.27686495523231713	2.67657573837451	5.727822282965068	8.655546488076743	4.358963287609441	0.14790000000000136	-14.251054254657419	29.399443177246347	55.45673881016733	170.8960432026038	-41.909361944777906	2.4394503073878774e-28	3052.4824340312516
3422	-0.202343258022	0.332526594272	-0.746879270485	-0.788573100487	-0.269470411212	0.784878980203	-0.350951898932	-0.346071286803	-0.350204000731	-0.253234446693	2.48559896717	1.16293114656	-0.164495575058	-1.329516765973	1.023461860676	0.250812521993	-0.990079203888	-2.2606830884369784	3.863008264331204	0.2901803781520531	-8.97722926835133	-27.589769985010417	2.1774384962039166	-30.63712451061518	-111.44512786213483	6.897784471950444	67.24494556526147	66.70358548930214	54.10682128360711	45.31251854529952	36.12385798185356	27.776652615849475	-32.13993170935824	-61.77281669633491	80.02086980840619	61.108991874574485	38.54292098685272	7.188041621897592	-0.1904190228538629	-1.5100980531583208	-6.351479797987856	-9.50699865579693	-13.893335343911076	-21.713983058488587	0.16517337381532393	1.461392167540075	6.24748108840216	5.789059759847327	-3.987462494452376	-35.49376995076461	-0.0984719523849598	-0.8331637550830933	-3.945175599834488	-6.174857189064573	-9.758905814499055	-18.726839416621125	0.026083221854279248	0.2979269120607938	3.0160563128349707	6.905148951622264	12.192659397713543	11.256629211789187	0.15020000000000144	-13.948333747364837	25.557522885819456	34.99703107968238	219.22677064093526	-137.90932423563078	5.22599584071789e-31	4.134278782856831
3423	-0.872854605919	-3.744769730647	-0.772817950945	-0.614870375571	-0.53611434489	0.818486460248	-0.3552507772	-0.352072728173	-0.353040166718	-0.246210142144	2.706835359956	0.755317602652	-0.013788633428	-1.031930050988	0.809461422549	0.404281336111	-0.946732291033	-2.1943175643929966	3.8728803084318013	0.27021073161800896	-8.159618908718265	-26.999391592328408	2.1473615986551504	-30.001560756267963	-109.83304900301782	6.780019132853201	65.63193009359478	64.42684224376053	48.738724563672044	36.295469910394374	19.068626801600164	-2.9486746749137067	-32.21363579094376	-61.60131818561687	81.29880858227409	63.53227363253039	43.29399033453689	17.116518838551496	-0.19098596030664555	-1.5167396991078177	-6.449607992894874	-9.860067134965666	-15.20749057470936	-26.612824986239822	0.1872192351057011	1.7135879326196293	8.682876223542639	10.941140865661676	5.399663819958782	-17.325580467453964	-0.10216442695635036	-0.873909454368747	-4.4134955753615	-7.56532134006374	-13.886658981361428	-30.989433410976456	0.028913989713126958	0.32918406667393835	3.3343078538848423	7.654846850141895	13.49244849487827	12.373532018097073	0.15030000000000143	-14.015145660977135	28.046997182105667	51.99680183708335	147.92006296648884	-23.004805906898287	1.3753487104786933e-35	190.27673026368228
3424	-0.118909940668	1.131609569299	-0.712519695842	-0.610008750286	-0.447563687044	0.903695393132	-0.341674085018	-0.335405565537	-0.335642553373	-0.256294470799	2.372351860777	0.687275335936	-0.097465748934	-1.245016888407	0.917593681131	0.492933203343	-0.84708957364	-2.1808466736295706	3.9198921176504795	0.25969580258301594	-8.542788527910172	-28.11279137875843	2.0836373962966612	-30.514777070738	-111.36079893527922	6.784236698149365	63.32054665841806	64.7174547963101	53.1259395134794	44.75133863789259	36.435284951532516	29.57450604642322	-32.42015625559799	-62.01105837205348	80.39026893425117	62.089396825974134	40.766494282301935	12.38619622365247	-0.19017169532624945	-1.507604880309144	-6.33156782458728	-9.469546446732828	-13.86690574725514	-21.925325704135908	0.18957331912120656	1.741548902537237	8.993452092915128	11.669834163521797	6.887870294719933	-14.190963305932884	-0.09834829839078259	-0.8321971624255416	-3.9519145529808295	-6.240023231044821	-10.119468334446584	-20.236828117755746	0.022869161186631955	0.2608206144542734	2.5554267152818513	5.561665076287117	8.801023824122373	5.618414024647714	0.15800000000000167	-14.380740521535863	27.516117853944223	38.442660773072944	284.542427942222	-209.30449728211283	1.8265911913569998e-27	16307.955783120482
3425	0.346837070061	1.961249433455	-0.693561090437	-0.484001258757	-0.613974762846	0.95697097958	-0.341128235101	-0.343706908437	-0.346163208948	-0.24045104805	2.587599728849	0.365965653819	0.018104996161	-0.888241819717	0.74892603182	0.403968814223	-0.846189915368	-2.191943137474889	3.87585906098364	0.2702343409592159	-8.905929294486313	-28.77558632897173	2.1280255114683944	-31.932992394963787	-117.38343932841049	6.931751717220605	64.53119139160562	64.05234862861224	49.06540603917463	37.189386721584555	21.23747722244487	2.7720674741429914	-32.22543145277283	-61.61495619194781	81.30572124773789	63.57430139708763	43.431483741031016	17.48691095879908	-0.19096543039083755	-1.5164021323229826	-6.440758745431163	-9.82129069184327	-15.04422748822659	-25.956304299613404	0.21568174075240937	2.0483384687161106	12.220239115993285	18.67259751864021	19.28773101120844	6.06442156171478	-0.10390085947374056	-0.8927549746093782	-4.615991885864038	-8.131192804204751	-15.444414567818939	-35.495149470368055	0.025888396523466008	0.29460195761552505	2.9222381771295307	6.501499758075372	10.78059167898641	8.333839962768497	0.14940000000000142	-14.858829402851352	29.309954199322224	54.57494468357164	264.8495862922291	-133.48445567702544	1.9615893505223254e-10	811.0969140431788
3426	-0.580803661975	-2.584842636392	-0.766848070375	-0.69191876869	-0.412739982502	0.816556439645	-0.338165237856	-0.345321355804	-0.343247148751	-0.255810079993	2.568264420586	1.237894861702	-0.113302708025	-1.227221288171	0.899983448262	0.488599103659	-0.81260247839	-2.138666367964888	3.953290461971593	0.2610568351584128	-8.05874067722372	-27.13059359568347	2.0071674515150946	-28.446162696826807	-94.43071204941265	7.15908071293677	59.4136701833342	61.90452575419715	49.33339764139135	38.98189775368243	25.94414863182612	13.305622221261984	-32.53935401171497	-62.05738212257421	80.80200849224096	62.93656985790241	42.42072875990249	15.471937366320272	-0.19018784044502635	-1.5078898475134055	-6.339698747525943	-9.506384174137784	-14.02758062831787	-22.573008834294498	0.16474378723783303	1.4560508505908114	6.17857783715994	5.606732882692626	-4.419872052569504	-36.58374392396048	-0.0993026754151274	-0.8425728150195084	-4.064245172768076	-6.55625829321825	-10.99238662161577	-22.564987112423466	0.020217314480745714	0.23074025627884068	2.208473698290641	4.612362686600656	6.547841299856033	1.7885209264615691	0.12980000000000086	-11.11084835851738	28.16179955982997	58.35124631204173	157.20223188413698	-36.82276813190969	1.9990298605702527e-137	0.12120462331891331
3427	-0.078775471826	1.111221694025	-0.711170510293	-0.383720227724	-0.751345082978	1.012139886744	-0.337491563592	-0.329893600063	-0.334052658068	-0.257661202935	2.345752928422	0.885853399037	0.075037061703	-0.983238698287	0.921676479847	0.543578694217	-0.757417668523	-2.233694870792474	3.9120107958976944	0.25336794583826155	-8.729936606132256	-28.061259774936257	2.196630472608586	-30.596040800144472	-111.1055721985878	7.157861683379579	62.09592042686072	63.452504202426326	50.68089285280412	40.855837528498476	29.621655963046685	20.840195284949704	-32.41205166693772	-62.26366815369229	79.15739031126229	59.97461294522367	37.11189608888457	5.870432962747393	-0.19088023958138092	-1.5157167219225915	-6.443549132502895	-9.856586524372997	-15.254281422922704	-26.95430719430183	0.18534035199762486	1.6913581363999766	8.439329712251874	10.374234439454845	4.247574872045619	-19.77417589695151	-0.1008807164882004	-0.8604067638730106	-4.287576832791856	-7.2629549089735415	-13.238841169940002	-29.719796891323757	0.024201542709319193	0.2749025576396875	2.6677998111110974	5.73909469614331	8.794305825299718	4.800377962434415	0.14060000000000117	-13.692432938525803	28.37227911066236	51.82715134444301	276.08646177069966	-157.29104117305636	5.367916234573114e-31	1568.1515611601105
3428	-0.049923041298	-0.393550983453	-0.797880603954	-0.523666233626	-0.694015122979	0.990665528827	-0.342918010257	-0.343061754196	-0.34213059883	-0.258364914622	2.597156632308	0.791740615891	0.057086951693	-0.976781266612	0.927120849499	0.484925367701	-0.867747209465	-2.2585972550938442	3.8634350067543237	0.2597215417921055	-8.256734034453931	-27.98903913014235	2.1669013909114394	-31.054352310083114	-115.22965968911511	6.928861335677693	59.16564131485516	61.16377424692208	47.242766577447966	35.46432926810947	19.372300242665865	0.6739432144377501	-32.21203342816844	-61.92734245757524	79.7131704808088	60.75439009986586	38.33057169165374	8.15536973493656	-0.19125992074717837	-1.5198218699900552	-6.4895798274057	-9.99166643343461	-15.653183811078673	-28.177712407406	0.18809147105691337	1.7232308573216524	8.760493394776475	11.069186123705176	5.534902492859282	-17.288723207019483	-0.10182033212200706	-0.8705772919557523	-4.395229986362259	-7.55802801249399	-14.022766467677975	-31.852167742676812	0.0276078045492944	0.31367710665825127	3.121411072038514	6.9886006804655345	11.715783484175045	9.413974317091167	0.15040000000000145	-14.687477700417443	31.040570747054133	61.19169272714599	237.64972469290657	-103.23786529552389	7.120412827551122e-16	1324.6832615003689
3429	-0.112279707011	-1.181150128881	-0.721289599423	-0.264410787448	-0.929572059982	1.11131707176	-0.319635963002	-0.323795457893	-0.321588596257	-0.231827903105	2.240944528428	1.250839392129	0.091689293924	-0.862468552778	0.802010674743	0.20412748252	-0.678432530337	-2.3184631642621065	3.8468846408203006	0.2956054507896333	-8.634549911571277	-28.50525138836305	2.0891517344909514	-30.59329443919359	-101.89601374033673	7.3940105243514544	64.33605178249714	64.70127853894346	51.70706681906427	42.220727829794136	32.167579042442775	25.301726234570864	-32.07287499806068	-61.88709096133974	79.19828763089443	59.775884780363576	36.57237488697772	4.3357226262995985	-0.18990082847717316	-1.5054304708934863	-6.341118248464417	-9.587295493947979	-14.573870895973501	-25.25139688903179	0.17226473249182822	1.5404418063508796	6.933196085269403	7.10421450380388	-1.912903181162858	-32.190648513720916	-0.10159197751101352	-0.8685175450277263	-4.391606646031802	-7.5947430286977475	-14.291614705605527	-33.131411232101506	0.023607223827826457	0.26753746744249934	2.5530559413787133	5.3511331728411315	7.644821301505686	2.3982460260083847	0.12390000000000069	-11.597568122349253	28.250550478549044	59.82477222756831	279.5414292219669	-144.30893242277395	2.7267665401808973e-82	9.419846205798235
3430	0.399763938581	0.866846379342	-0.735800354031	-0.444021591464	-0.664681339561	0.965196688361	-0.328679841418	-0.337327772909	-0.334204799483	-0.25519666076	2.551169570009	1.449887868132	0.048821944771	-1.228649046228	0.883458325842	0.555471664213	-0.885180850985	-2.2093361207993127	3.9041899969331024	0.25076760516369845	-8.428476528844424	-29.148963929932115	2.042980459026215	-32.80086982792793	-125.68389503351729	6.502639317008818	58.15756183455004	60.70475506513961	47.21247340898346	35.66594493098412	19.972234695845703	2.1212639791009007	-32.38052861308901	-62.066541860998704	79.94522944046697	61.33834223583864	39.58974159385227	10.500529130652165	-0.19097949821332175	-1.5166969121771683	-6.4503686185932	-9.865676601565966	-15.238048912778675	-26.75697370253412	0.16176108621216514	1.4216577857643997	5.832082243211448	4.830898279858898	-5.968883820188449	-39.93570646068207	-0.09637601145728152	-0.8112502880955063	-3.7470758734714744	-5.7202394533715	-8.90339419549737	-17.721798960960623	0.029150078364364836	0.3315340812013477	3.3447403119117007	7.63740633064884	13.302387276207842	11.859931672876229	0.16460000000000186	-16.52719883333806	32.57060938471509	59.300047480231676	261.42624194574427	-133.72336153275253	185.2660247741112	1118.8694311093332
3431	0.207121079232	0.806237351415	-0.734885550741	-0.509325196486	-0.6304047787	0.895918367483	-0.341797545745	-0.346454501119	-0.338413595856	-0.263137682503	2.638110753029	1.51014304524	0.04869903668	-1.266806539573	0.97326206152	0.54616811969	-0.902256952082	-2.2698333631461223	3.852452883156292	0.25100594751706967	-8.010705640098703	-27.363802588473686	2.2398166532470944	-31.02322791145368	-120.06502733766108	6.790387604556612	64.81686570863512	64.03586045263688	48.604755894629825	36.30823638927015	19.421096260517267	-1.4662802354523616	-32.18354855830549	-61.920397864581865	79.57634996814454	60.46320542819492	37.72783311936249	6.634581910493945	-0.19133652130333995	-1.5205538761954458	-6.493770449076277	-9.994529385685162	-15.628477938294596	-28.000799442271187	0.15923661430838923	1.3931490137221834	5.567419052472555	4.277809694781214	-6.980454902042759	-41.91684795244486	-0.09611975291083767	-0.8083651583629192	-3.711238905467303	-5.606807689122427	-8.542940756246264	-16.660157540406026	0.02877890738983416	0.32739404697080227	3.3005484843986768	7.527524767997832	13.0906734832543	11.627250699630805	0.15710000000000163	-15.964518555725567	32.20308270522306	60.08672559164034	292.9492668954293	-158.27133292077949	1.1807718656629845e-08	0.06732270017825454
3432	-0.344313002403	-1.563940049482	-0.727469257531	-0.518315830136	-0.62870478768	0.860759028017	-0.355351439039	-0.34684388332	-0.350751174837	-0.24545522573	2.656421337028	0.498116802563	0.036982192972	-0.922409720785	0.831253924701	0.369752974744	-0.829213306074	-2.2046994566256157	3.9066541362097293	0.2764157691459882	-8.508800488818492	-28.576910451232035	2.142243649992696	-31.412916614039027	-112.96618842479414	6.962560934351734	62.84077833994312	62.98057081960355	47.892114842047796	35.55753546684465	18.39870734394801	-3.3870991961269556	-32.340740771309804	-61.947575126314185	80.30237235325315	61.89798653426751	40.443306292707014	12.100158377810125	-0.1911488387869638	-1.5185682035090533	-6.473381043042327	-9.939297970553369	-15.48221723979009	-27.604719149670235	0.20534159216082684	1.9253721392074947	10.872638140421648	15.689710036109743	13.981783902030962	-2.202562614050615	-0.10333108087242587	-0.8866682063363324	-4.554768807092907	-7.97031532426453	-15.036759922083728	-34.4116474706291	0.024896906414711803	0.2831545568003819	2.7806223419410006	6.091872112734868	9.761084751683985	6.630031626529332	0.14410000000000128	-13.957996432308862	29.13663652592951	58.29186022839501	226.69867744209077	-86.17815958942207	1.2902945396974338e-21	49065.038875900165
3433	-0.285200850994	0.062829624528	-0.742757271976	-0.261389368144	-0.958005727952	1.08291265309	-0.332716146098	-0.331160175945	-0.336821852201	-0.243413759358	2.406517645878	0.730430953225	0.13546975023	-1.120650315766	0.679499058394	0.613608807538	-0.701525986027	-2.168508569103305	3.9031721786317477	0.2410518488233208	-8.674829715067105	-26.981167826761933	2.2143890823704844	-29.861454319623526	-113.09614604568846	6.936249896873845	64.27787667265775	63.944623712989625	49.17407849390822	37.64400728814436	22.82341370675892	8.137709711907863	-32.38310080270229	-61.849386264328686	81.09579743210877	63.54073876042234	44.07649455478154	18.928101226722625	-0.19042137429542141	-1.51115197371114	-6.409779961259006	-9.801650485786826	-15.260059871580207	-27.524013113093275	0.19822933635215906	1.8405530776663348	9.926289493889678	13.517999727460227	9.805407345088113	-9.874928402240128	-0.09602743655403771	-0.8081731451629051	-3.746127594413046	-5.803572101818553	-9.459360900976028	-20.12592361595823	0.02508052975972545	0.28410211935305524	2.7364719363751426	5.830274693828436	8.69901249350428	4.0573635464771325	0.15570000000000161	-15.420229381764821	26.863438742748688	40.603159226476976	293.9745528353798	-180.77404075748416	2.5880658892594073e-25	2.7923796026404526
3434	-0.453919144877	-1.231374890158	-0.751769674766	-0.400100619481	-0.730678433759	0.972946541436	-0.315961810188	-0.323238117065	-0.317793672423	-0.261762663463	2.206024696809	1.480189410536	0.036605179716	-1.071462525139	0.953233184846	0.60832307128	-0.855223102838	-2.265546175051139	3.865819939608472	0.24272981740687136	-8.363480662761255	-27.497277331660932	2.045117711304838	-29.95750187466238	-109.01507345014649	6.848752146858299	65.41786123376988	65.91523561589803	54.267308770656406	46.46689760508558	39.888640260718894	34.64622265562986	-32.24920659993557	-62.049186285609274	79.32530048145425	60.129432719290044	37.31957753653462	5.920637338014826	-0.19021928823846843	-1.508662141141629	-6.367989753873567	-9.642026195761359	-14.6414902359541	-25.14134813863825	0.16177519568881657	1.4215980248718945	5.822995966120495	4.79511434768394	-6.077108318822175	-40.246648059187486	-0.09919225646764503	-0.8420893282303464	-4.091062979217166	-6.714839567803681	-11.741391306344765	-25.568150088530103	0.02889788356659288	0.3283677634315767	3.2930830440851375	7.457608784487541	12.774326276046589	10.919631929266687	0.14470000000000127	-13.367497999985785	28.798805842895163	51.850470026297295	236.6521975671398	-123.17436735701979	4.478747551263376e-40	31.417889841790174
3435	0.417206304646	0.749265398925	-0.745775606311	-0.277658356202	-0.900648777763	1.156829605792	-0.325993150083	-0.333769433494	-0.331172171799	-0.246029894319	2.514400865762	1.384004711939	0.095574690914	-0.809007804446	0.795689228203	0.493077728123	-0.791116773369	-2.2317603376541344	3.8995137605726593	0.2596517246721814	-8.57289379151242	-29.319171326747902	2.085079053562245	-32.35967688604164	-116.30376642263312	7.083230819808795	62.12459663160434	62.523180000785544	47.47592984841538	35.15967831725954	18.24096976649811	-2.0566883976630113	-32.35341334436051	-62.114510133709885	79.5979171438545	60.74788022832383	38.61437904656218	9.271611112595542	-0.1901830905625623	-1.5083816457616772	-6.369748545803436	-9.65982738454633	-14.743271972641773	-25.613289563819862	0.16706265505812445	1.4812420470959602	6.371521765723627	5.923933793761233	-4.065354819235102	-36.41318765004672	-0.10269509316789144	-0.8804165980374801	-4.515814053843448	-7.930910208641597	-15.170731251779344	-35.519352019174136	0.028790279562491135	0.3265743266413578	3.2439178248722254	7.249121802688835	12.065345921493071	9.496657029995582	0.13940000000000113	-13.947859779496747	32.862276454264276	76.40959235237854	274.46016144968274	-100.49994047854906	6.485365233345797e-13	6522.030444067532
3436	-0.131311400607	-0.831959312821	-0.712223880179	-0.426306812865	-0.698036028781	1.012345166943	-0.333864716392	-0.339921948771	-0.335094752437	-0.243727768473	2.520617220587	0.416174573916	0.031987763152	-1.225419578718	0.874644900073	0.3123310142	-0.802440895483	-2.2529596518020063	3.897689787869915	0.28381767217110915	-8.357510491347746	-28.03506672214662	2.176721439813204	-31.768422073760046	-125.3688316723337	6.4712192961206725	65.68648492234601	64.71848114605253	49.69134046112542	38.05293133835795	22.841938414145574	6.490411681300035	-32.297674539103944	-62.09274328551917	79.37141981221372	60.219383135445334	37.35036352821524	5.925362989877016	-0.19058197832965273	-1.5124013251347173	-6.402057493410286	-9.72257126404881	-14.806765549646258	-25.40740641061251	0.21402974109469822	2.028260912497839	11.981425617644163	18.111382899574014	18.227464357664388	4.36736043939492	-0.09620779283469906	-0.8094676754711312	-3.7299589679450844	-5.678238981788442	-8.813371287636995	-17.572952310072637	0.025335686671654933	0.2879834431122137	2.828970988185875	6.204119663054443	9.95682058345954	6.81838822330323	0.17770000000000225	-17.793299443577204	29.52089293779529	37.253640324916994	321.5194752216607	-236.45193638014524	955.9224625740819	9576.08781673571
3437	0.562422361579	3.33589093614	-0.745657763331	-0.310658309817	-0.91011271871	1.108798914645	-0.329180620034	-0.326342295826	-0.323633521678	-0.224614437668	2.266270534307	1.45916236876	0.151737640056	-1.012046704282	0.619811271987	0.286272302543	-0.814435199471	-2.1620095885403505	3.943991394226835	0.28834865417437444	-8.3341996906832	-27.440063787262194	2.195931049585197	-30.46680393151329	-109.28219364412946	7.219360064629159	64.44214846153305	64.73575585429168	51.665122258679574	42.10905709512731	31.894236261249734	24.8202582562511	-32.45314576448301	-61.970329848357586	80.86349124865613	63.122416297892435	43.105565351222054	17.689140165611978	-0.19118606982625125	-1.5192479542584003	-6.493253727496363	-10.028949205453166	-15.86722313234687	-29.195363728105633	0.16439702092677233	1.4508908645686887	6.081666241072773	5.3069831076052845	-5.216819022282577	-38.73316453299071	-0.09894890882807382	-0.8398608224190485	-4.0855245154327	-6.746934307603656	-12.004635214358347	-26.824661796680434	0.029621811571976738	0.33600894783284496	3.3524400473355915	7.540645943428762	12.706299403187222	10.388110703676768	0.14080000000000117	-12.236329074059189	26.91861849634902	51.80787001999786	420.0937433644119	-294.4341772870281	1.4629502096970384e-40	43.19271961891815
3438	0.998614779745	3.462619421368	-0.748580281422	-0.555308985409	-0.563677902479	0.905675532083	-0.337101579133	-0.342471211967	-0.336229335218	-0.239861498741	2.615235616954	0.368262186494	-0.071731733784	-1.107810891059	0.859020543918	0.250744641525	-0.91055786275	-2.214860829195945	3.9179755681516513	0.29210354956897944	-8.352885881814911	-29.879572440395542	2.103701514616094	-34.40368981972521	-135.93672952231347	6.459280294990196	56.610768550484096	59.86961854308239	46.749489370780736	35.23693297198908	19.387705174864273	0.7836487038399126	-32.350385936821084	-62.01958723581249	80.00647107340703	61.37933928708407	39.47598594459828	9.876419757661724	-0.18972848871617812	-1.5031149704950164	-6.294463292240825	-9.394402493617028	-13.776636347060252	-22.096060520550164	0.21366192067547693	2.0242963312364233	11.95718334253785	18.0985851003171	18.304639280224805	4.656027354706989	-0.10024269670122656	-0.8531121789369575	-4.192758384542384	-6.955872423850661	-12.24183546050361	-26.45526938959596	0.02798975830978535	0.31861100054418773	3.20786015343634	7.300359981104297	12.665148968664	11.186174503352563	0.18950000000000256	-18.64609678212291	34.44178172699533	55.24781070130603	285.77116349715203	-201.62649148120227	1.0169488604211155e-06	80.0168788372994
3439	-0.024901005972	-0.439352327257	-0.686118634264	-0.731407588057	-0.28802899938	0.829496036305	-0.350672065365	-0.352413527509	-0.349276305753	-0.250500757328	2.699881145645	0.697085052534	-0.107646955129	-1.150102323823	1.026519241628	0.218626896046	-1.00866094876	-2.239920094559591	3.9084382585878	0.295566973189365	-8.020657128271715	-26.869303268527048	2.2425025616801655	-30.31331914243284	-114.14272758942276	6.796217596277066	60.49383630293386	62.18094275802547	48.57024644618707	37.22472383350009	21.84999738955546	3.7834304223227693	-32.30558164855422	-62.04899580383656	79.57574168195178	60.48948525540417	37.56715648896434	5.271173296148699	-0.19129081849702836	-1.5193900105390439	-6.450654869425505	-9.788854185615183	-14.70462833952001	-24.091814704786202	0.1855236362389861	1.6951343954787421	8.54722944068482	10.751108542186302	5.318785415508474	-16.86110709574666	-0.10199812934639631	-0.8714494914385659	-4.358640037224272	-7.341183956610069	-13.015289508816478	-27.74065693692228	0.027761890298159078	0.3171747491726662	3.248484769249749	7.564005985261695	13.75676958106953	13.49697248680095	0.16070000000000173	-15.103561345461149	29.96666116378239	49.50915011252768	226.05808718487359	-129.13925683587325	5.043120727743028e-23	0.0808990198535877
3440	0.071439925866	0.397653371868	-0.734642363681	-0.588310402097	-0.563094062331	0.939313276589	-0.35432316664	-0.349267170765	-0.349543451941	-0.23492228129	2.637342458572	0.870853016634	-0.015543357226	-1.173788260846	0.740574484911	0.282000506177	-0.862281032314	-2.1513975655152815	3.9299131638849447	0.2881685024313347	-8.412742800023585	-28.227001680269233	2.1317771989548757	-31.196306504190183	-112.10424258670722	6.925853499228138	64.807491289849	64.19736694338478	49.150270156829	37.25271559946814	21.246433040504222	2.562527512110783	-32.390134006177064	-61.773687539421765	81.4206756585882	63.93631272526533	44.20743241657742	18.794696796294236	-0.19099436256205038	-1.5166873412430026	-6.442617774055954	-9.822862693137152	-15.032046703296002	-25.856380290619548	0.1816383021702865	1.6491479310579171	8.041520394170771	9.56535749317024	2.8781928897652107	-22.141286787454046	-0.09908834456209038	-0.840557834691151	-4.056650284257421	-6.572322115897007	-11.179548076749404	-23.518880440869967	0.02497504066501701	0.28429267475797304	2.806111825056209	6.193750133557232	10.103507473611225	7.363855735690463	0.1490000000000014	-14.092841675007605	28.411678150936282	50.27700493812173	258.3967380786662	-142.49533979970627	6.351376597505003e-26	2080.840845485836
3441	0.528434061882	1.485867473164	-0.697860088988	-0.466381524073	-0.600093902635	0.920602640713	-0.343427213642	-0.344584558783	-0.338596802834	-0.233233654619	2.644425737467	1.119575622895	0.042135139627	-1.247466933038	0.779801002736	0.260492716618	-0.799260967512	-2.1819598918579537	3.942066237176773	0.29159484737135816	-8.230988174840173	-28.6111250492448	2.1610418942323575	-31.810681691275548	-116.54554968222034	6.927109308779193	64.95342670890149	64.05954207674338	48.47778345707052	36.02830509006367	18.76529685088636	-3.2703350234218216	-32.44099694444855	-62.055811611025476	80.32005901600307	62.02959847343658	40.76589869863277	12.522098940793214	-0.19128755070891146	-1.5198864063389164	-6.4801469641531195	-9.938674691815125	-15.401682139179472	-27.09453091862282	0.17251206097272193	1.5442343248168522	7.008601356554627	7.341956820921414	-1.274577708713538	-30.453225061174443	-0.09656277228047673	-0.8130721375443541	-3.7574536271608165	-5.724924296848325	-8.8231562664385	-17.243878994029327	0.023759917035675555	0.27042855035483987	2.6421302967922893	5.735731515234277	9.002353081285117	5.549240598087221	0.1490000000000014	-14.766233691661045	30.8356911060177	57.02378533199633	233.33946144640083	-107.9847598414754	3.919006638414512e-13	182.76727569649637
3442	-0.571234622584	-2.354654323052	-0.733296540194	-0.397682302949	-0.751542545111	1.007657120629	-0.331777029689	-0.334099958544	-0.337739460655	-0.245170660242	2.409165192571	0.835275569575	0.043800005288	-1.194813119787	0.883754324692	0.323881662844	-0.807494072283	-2.3037455659835926	3.8435260622029763	0.28069334425443526	-8.934188661958922	-27.98156238358902	2.1545038838106163	-31.331213762168584	-119.14351106681477	6.669346073014609	64.9597836588008	64.6835415068564	50.64903736898499	40.0029746841318	27.105809785234566	15.664304654737322	-32.094791748040116	-61.87451490877169	79.33676915402599	59.96876084135032	36.74253593211382	4.628722505246124	-0.1903411533897384	-1.509951263850881	-6.381290126853664	-9.67849561130526	-14.740733546304197	-25.417631151161917	0.18787960117627164	1.7207235648851968	8.73274141924777	11.003408092694972	5.396727706210074	-17.594965811343826	-0.09638066800815256	-0.8115117065893659	-3.75952891384591	-5.781063653732798	-9.169569258836185	-18.700538743488696	0.026558664400996336	0.3016599075046678	2.976959499140814	6.5806853946976	10.736471040742973	7.862254165272527	0.1666000000000019	-15.923242834743617	27.185375651880456	37.32109086958988	226.10059699310096	-129.8419413194499	1.7892182288474965e-08	3.8574777205833573
3443	-0.206064458311	-0.300474516669	-0.718317837134	-0.395618574584	-0.719362025369	0.977440846044	-0.329776093707	-0.328913116417	-0.332994947954	-0.234092262999	2.356443892619	0.843680944373	0.049371443601	-0.976855933918	0.789810509553	0.264080698537	-0.851414832178	-2.2119555960598447	3.9305143523564547	0.2909210722293022	-8.503421703497938	-26.70961014507502	2.2245829879882844	-29.686389477787458	-108.45890356306359	7.100263054707794	59.25916783202419	61.93501421105849	49.784926277539725	40.02904373076471	28.68621481102873	19.77168740188821	-32.404460915110526	-62.12725340015045	79.7941213661568	61.09423607798303	39.11046126133926	9.53753744597687	-0.19056471698357888	-1.512308973771654	-6.4052711412716885	-9.743210447338752	-14.912206492255535	-25.878343241610267	0.1871157881792641	1.7119934830977919	8.649909353128972	10.835001580685292	5.113230333555773	-18.07683653676991	-0.10122133669395846	-0.8640323992801727	-4.323335914786792	-7.354509392334021	-13.45892248817462	-30.244758606709176	0.028493445434168516	0.32386731514997885	3.245437664078264	7.339673055556027	12.546165384706578	10.659659900895097	0.14370000000000127	-13.777167878924763	26.274097506359304	41.63477105540555	241.4729336566044	-139.03960757171868	1.6347284087351465e-44	4.149677772233346
3444	-0.437721610413	-0.692142918429	-0.696788838827	-0.179619939636	-0.991170847519	1.169569763038	-0.316998589221	-0.31482149605	-0.316383061262	-0.232117437229	2.143254427965	0.759958087944	0.193934955633	-1.091127799648	0.620604586288	0.466717129136	-0.69761245481	-2.1836917578084476	3.9072195137389514	0.2627826692221543	-8.391225424766862	-27.17781439692975	2.0837882743573775	-29.606145395394186	-108.47917479698596	6.861548473786743	58.941105176208815	62.079007522255054	50.92203740327084	42.419086201591796	34.293811952995085	29.779056630933933	-32.368284926529135	-61.89511167394399	80.77532597030367	62.901699809644526	42.71286649118698	17.16933159883242	-0.19112704675140393	-1.5186368889641733	-6.487694548896045	-10.016297139794682	-15.8452308403036	-29.183388979397762	0.1977646575719317	1.8352110128200667	9.875014083206182	13.415185102597203	9.640835495927993	-10.120717092765103	-0.09610640149572021	-0.8090532708489998	-3.7568250022493714	-5.8374056939011645	-9.568621031579621	-20.4682219049413	0.026044666252862	0.2950720772902204	2.863946847350487	6.177547510580973	9.501215078892455	5.359956764518157	0.1556000000000016	-14.33095487500488	25.591418641644673	33.68547122176609	285.38009720920024	-199.75393548435986	1.8842842412519255e-40	3828.555485017157
3445	-0.599250452883	-2.787266401497	-0.755539129868	-0.805570701473	-0.252953909083	0.768948628813	-0.358558317421	-0.359195649921	-0.364608384178	-0.253243737094	2.76252898267	0.399833496004	-0.098626999282	-1.253510948166	1.034544946457	0.241291437961	-0.934765718575	-2.2410078589639313	3.8923547565053327	0.2923242722556457	-8.943503260721037	-28.13542271415796	2.150418223999353	-31.19471673434718	-114.9503865587212	6.68412757036406	67.10652483104711	65.47459313938253	50.104225088712454	38.19325019834929	22.076435698603127	2.3697585810254824	-32.24946949295947	-61.926219037115914	79.86586009056735	60.9399748805743	38.32212071361039	6.787390609068694	-0.19170331265063398	-1.5239205406087521	-6.504856693940291	-9.95791515860931	-15.248833493932548	-25.90422879760767	0.20237792816965808	1.8920011009455355	10.587920010204128	15.214225704902034	13.509769438229624	-2.2204422096275063	-0.10031373283504622	-0.8531780251506872	-4.1620415439199965	-6.788299439021681	-11.474152806311064	-23.387133517912588	0.022994309304987828	0.26280040663993753	2.6057299418350985	5.771381926581367	9.533338155800806	7.245070380287802	0.16850000000000198	-15.053474532500347	27.932238256236687	44.553674980162036	206.55916151706538	-107.60924201352584	3.561362690165936e-17	145.69213589224844
3446	-0.92062347909	-3.880716464479	-0.727250047988	-0.404158598966	-0.720811215615	1.043676454491	-0.341168312453	-0.335526675237	-0.338614373418	-0.22720783266	2.457241164631	0.407098668329	0.054992343068	-1.068884925535	0.681053896715	0.269337350319	-0.756594344224	-2.1884603783233634	3.9035990458076433	0.28910326864136277	-8.441143914528391	-28.00926363363085	2.049379838415696	-30.552382752781472	-108.43293264023738	6.75594209501051	63.86328605450985	63.96468158121934	49.78321941000484	38.724019611614345	24.7461350853283	11.187178634342828	-32.29334704690829	-61.746500327890026	81.06204456717872	63.25568141143216	43.027721198305734	16.95050474309152	-0.19078460705028574	-1.514606447752853	-6.427518750030911	-9.799590793938753	-15.044666825099506	-26.167960291205176	0.21563859842023475	2.0473084469860714	12.18528665028131	18.547598774871766	18.956912582974144	5.392836644877851	-0.09937266958568666	-0.8440016683555533	-4.1096873478353055	-6.762289818388697	-11.855704316349174	-25.83959740798131	0.023691983548971517	0.2692050783354987	2.6062831082137485	5.582737013961846	8.46710719646294	4.336193436996775	0.1563000000000016	-13.903422478609501	26.535534535167464	43.58852488935654	202.90532788167388	-96.33723281920824	1.605473095794947e-40	3295.623781783018
3447	0.605841838791	3.494780705722	-0.716575132522	-0.534413859125	-0.586856156714	0.96282861774	-0.330364797421	-0.329005200753	-0.324513466135	-0.229630285259	2.262131707229	0.956674113836	-0.032018012671	-1.183077581706	0.743098386872	0.209766581455	-0.885831643114	-2.171120194984161	3.9319063332386213	0.29748055399113427	-8.453438877260288	-28.458440451804893	2.071198229467818	-31.53024700881548	-113.23937221504585	6.880445785862336	62.6091073718177	64.62479977662527	53.969222086095456	46.614491055832254	40.58270260080306	35.33286362554417	-32.37989041282157	-61.854078849852556	80.9860585448772	63.17127443762093	42.851860576065	16.302248953313406	-0.19040895719711073	-1.5103809253332419	-6.37248606751042	-9.616817206506335	-14.416072211439566	-23.956980548487174	0.17846654447417185	1.6125868872840228	7.678519825649867	8.781844885930001	1.416562951159097	-25.04069037430193	-0.09847525833294082	-0.8339183144333933	-3.9859239797798263	-6.376291240123621	-10.650039867181457	-22.123776225025825	0.027040025236164195	0.3077758752788018	3.0797006867869534	6.944001263498479	11.835087037056738	9.9671706866324	0.1490000000000014	-14.32452181221597	27.174574824309985	35.93792118829787	478.0180468152721	-404.96113203662424	1.2306311955068167e-22	283.6090942121761
3448	-0.371716115612	-1.258369267244	-0.727708063111	-0.503282475927	-0.641717800982	0.961443095388	-0.358206835982	-0.34867832021	-0.351925929077	-0.264342984075	2.712811135694	1.504165831852	-0.062893040994	-1.180538724295	0.973014495138	0.570982882657	-0.776115397482	-2.2695570702558556	3.8483878936619536	0.24722818114657558	-8.435651429876474	-28.054944468925274	2.2315272097650323	-30.909723230107204	-112.08454627528096	7.12234059328322	63.81127258215909	63.27236301463927	47.47971547484602	34.59124514205996	16.260664664803993	-8.861096509768176	-32.173368219071826	-61.895526720701326	79.64763757640537	60.591887760340406	37.995782088322095	7.120829749671841	-0.18939733311336654	-1.4996108294997152	-6.2583764020383645	-9.296106902616042	-13.514458573125161	-21.417673815677528	0.15940970339960295	1.3951414462190903	5.587436005982822	4.322813963641834	-6.889565137570998	-41.71793744123354	-0.09801143423653597	-0.8290129854226055	-3.938889448782338	-6.259495075902328	-10.385798852114075	-21.589231605404855	0.022654323647724767	0.25767739793208216	2.4851570065194264	5.282596832247772	7.860090604455161	3.506727422375495	0.13850000000000112	-13.76518676296776	31.09816156034625	68.70105035512266	238.54230737800515	-74.03485812131477	1.6039322476086104e-29	5.339306000595228
3449	-0.169485877391	-1.979793726232	-0.75729379674	-0.551026318101	-0.577627608621	0.899841446088	-0.352583880714	-0.349048924481	-0.347646682428	-0.242511848994	2.672818252445	0.73826623131	0.019042339476	-1.027294608053	0.917086330402	0.23191442991	-0.901365761168	-2.232623817422599	3.927666665311998	0.29480739414081264	-8.522094547564938	-29.626774822613672	2.092229480549207	-33.1803409659412	-122.81403872837427	6.653536420204135	66.54805306930103	64.88318217508095	48.99197102700001	36.531637163125865	19.382185092683414	-2.248087836305641	-32.38604137993783	-62.19229429610085	79.35984095119493	60.27168812985454	37.47817893397322	5.849116220236323	-0.19122304481583957	-1.519250464338415	-6.475564682581603	-9.931125836376061	-15.399726985298273	-27.1483976534466	0.18930022509675562	1.7377258209235302	8.926826074116894	11.468309102976447	6.368904564427068	-15.4942846553171	-0.10172255835946777	-0.8692003556644389	-4.366779406158696	-7.444882004789711	-13.59330194855528	-30.273311329909976	0.027743526723213095	0.3157256812941426	3.1700532961247023	7.18602554074783	12.371050599750134	10.712658054539443	0.16070000000000173	-15.764687953804364	31.763420714104427	60.9247983193603	293.5118163827334	-162.78491329156236	0.18639301983283374	113.43159617266144
3450	-0.037479840828	0.831867945599	-0.706479996479	-0.489158109766	-0.610039996268	0.950782319824	-0.349805387233	-0.342441908429	-0.34685679055	-0.244967786415	2.562807120678	0.413508164019	-0.063418872415	-1.250105929264	0.853150378179	0.358398942427	-0.768378596542	-2.202153094795411	3.9274109748920543	0.27860728581281097	-8.745400584020341	-28.407063512119127	2.2102113224456383	-31.82795257127679	-122.58299238343959	6.720741662545024	64.16998060211442	63.961483524042755	49.281633327194925	37.67080429706611	22.305360284041637	5.2808613034564855	-32.418674379824246	-62.11425192118888	79.90564175992489	61.2609579912383	39.31250529038073	9.89929204528544	-0.1894993344584534	-1.5006284444070286	-6.26605735067851	-9.30915518796398	-13.516061125214636	-21.30200865603824	0.2117570281941441	2.001614535703231	11.707637074346449	17.546848184761807	17.332099141806125	3.18784248570905	-0.09656411465667011	-0.8131292895060847	-3.7599973723377724	-5.737200854412729	-8.876566395983733	-17.438532306111956	0.022126008934015708	0.2518429103624187	2.425405565181147	5.1382523521420715	7.579088582914577	3.1428097116410973	0.1624000000000018	-16.710334084285236	27.94028960961289	36.77306339527617	349.75130682677735	-254.42753038505566	0.8113388899552101	943.879249542081
3451	0.204474350653	2.017656596066	-0.786524895595	-0.582482164881	-0.584652297161	0.897340368834	-0.341971353361	-0.342208260798	-0.345042805588	-0.260571819524	2.493641980613	1.064355678064	-0.075359212991	-1.269392837619	0.924232797648	0.565371947484	-0.916177094617	-2.1736346544564906	3.938311417652967	0.25021509767957695	-8.879716283896757	-28.10446866202149	2.158833871161772	-31.643893286866916	-123.04313462672884	6.666771271676161	65.04072032930209	64.82100728515468	50.954792474463176	40.44239791244859	27.69442996669832	16.03845408761242	-32.5087152893201	-62.17473713518337	80.10158858224335	61.73229557295042	40.402940296248026	11.97101204524238	-0.18959454069356604	-1.5017762871791522	-6.284215065322493	-9.376304645159143	-13.769090924422544	-22.22194569769671	0.17373379722556181	1.5580549730801747	7.1363898826653775	7.60321036675354	-0.8172257021793816	-29.598097558392446	-0.09664694908293364	-0.814085661804614	-3.772604973815464	-5.777648111511425	-9.002729374902067	-17.791913939214023	0.028258326909135382	0.32150710053791365	3.2339419372119336	7.3520259009238815	12.720037573645946	11.160714802308599	0.16780000000000195	-16.7279334523968	28.358461203156878	38.75700576585665	347.19537863281505	-250.98480554875772	0.19636785412392285	68.44148884270841
3452	0.565430052129	2.446716778802	-0.716784042918	-0.580828096695	-0.50866705549	0.882048311124	-0.354815196343	-0.351975972989	-0.347882016871	-0.257787793274	2.788758091447	0.575077763265	-0.047623883512	-1.163163844161	0.934678192202	0.487224249679	-0.807636770469	-2.213120349507869	3.8971674216134318	0.26013293909624785	-8.132272665406346	-28.34729651666353	2.2294028645483355	-31.56076807527603	-119.82610180849095	6.898259000758564	62.038338843720574	62.32953819285047	46.8378310685597	33.860804765796914	15.064313206341733	-11.973877483138201	-32.33625307145722	-61.986150434892345	80.06680960458368	61.444854165517164	39.54287964900885	10.135832012455182	-0.19059345953498216	-1.5123081825280098	-6.391239121875668	-9.664988657765022	-14.533230755758284	-24.227954947962917	0.1974671694169396	1.8334001719114001	9.929373540902885	13.684774597872227	10.516274810231666	-7.762042181562173	-0.09962207861207484	-0.8462007207178132	-4.1107093121102505	-6.7066104614308015	-11.484964214329178	-24.154967794232295	0.021959087994131883	0.25026068072452334	2.4221459390405156	5.167696596299552	7.7741962792965875	3.723317902604694	0.15480000000000158	-15.856975183534857	33.32740428996652	64.95264705100237	311.6720656662629	-177.7145869382542	1.0669688676842032e-05	292.7532458682319
3453	0.882592054739	2.993515994677	-0.730442001679	-0.289258418149	-0.868574753929	1.073657698474	-0.333040264592	-0.339296203682	-0.338346648796	-0.230941477071	2.609663787237	1.290705133824	0.033500764394	-0.902708103671	0.734780264347	0.276313501646	-0.799710963598	-2.264897153749308	3.863524868701704	0.2872562036104589	-8.855182856587962	-28.847282012428252	2.2431886125115925	-32.76182968616477	-121.65676602808003	7.179231717428712	66.4180441137909	64.467225067347	47.85440788539546	34.689856526981735	16.120797044750052	-8.998081261662062	-32.15470208472906	-61.8180382463673	79.97342807918103	61.21136339460457	39.234474642340025	9.94215747300782	-0.18917287070700395	-1.4975202832568029	-6.250034474454867	-9.311489494243048	-13.719482908398557	-22.55323508758273	0.1700823317543349	1.5156791618418615	6.7015080235484	6.624960423658879	-2.7660129264925564	-33.816471357153866	-0.10125836433805041	-0.8647825395235218	-4.346572984716302	-7.457145454954088	-13.873973529805992	-31.8222280809381	0.02873534743454998	0.3260721618972441	3.2440469547537543	7.264770084069181	12.148505920807226	9.69783765859659	0.13290000000000096	-14.847600911107195	30.483906066722916	61.41559040320445	238.6571235823054	-83.00589189414701	3.185661465130757e-06	2.8945150060670324
3454	0.02388418804	1.645649825687	-0.695983451571	-0.551665069039	-0.531441917734	0.928155985779	-0.328819409178	-0.329002252194	-0.325750305986	-0.261760734363	2.295267860808	0.803032093828	-0.043383341604	-1.082830357392	0.951044443245	0.553069727677	-0.922824178688	-2.240289267474584	3.8594527976118442	0.24962695941689825	-8.079547844965932	-26.702366704837388	2.1492168904930486	-29.409160583723647	-109.61723395543427	6.858195933933641	57.63813305389183	61.84606497812198	52.061261316998326	44.572529805746186	37.888663692817524	32.75027508039286	-32.20840335784295	-61.831287819535405	80.13693876772643	61.463361810124134	39.53474771499848	9.922521941513383	-0.19054430968632052	-1.5117409943402658	-6.3832489761886375	-9.637149189850035	-14.433157757465953	-23.867118708207578	0.1850031743957353	1.6882432924124082	8.441204530725631	10.446004178950565	4.555994970738575	-18.776812428869842	-0.10103326035926642	-0.8615485626268244	-4.2772858103331535	-7.1772051001812205	-12.797031181629839	-27.849015934830135	0.02812893343300456	0.32044827274209087	3.241668231998679	7.424801049374256	13.047492328136935	11.883088877553574	0.15420000000000156	-14.354652889975315	28.13966203560701	40.67314967614425	274.5135795688006	-196.85016552525187	5.294807585578746e-39	0.8985021334080934
3455	0.327507467067	0.692415209807	-0.732899557182	-0.608695084743	-0.488633530891	0.892144472233	-0.34592944343	-0.353778175147	-0.349942287817	-0.262556144057	2.78335504367	0.620299521578	-0.092138018485	-1.033105825999	0.98144909695	0.526081612912	-0.92398840973	-2.185275355013337	3.944557261853883	0.2563447058347	-8.385002521593327	-28.63255972843854	2.146787237155867	-32.18031791565499	-124.08051568545487	6.640651473823897	64.48125022476069	63.64221435588068	47.726052314067125	34.78565125305088	16.281605753780923	-9.68169528125009	-32.525457757600236	-62.27744174615701	79.66484199784452	60.91792103762771	38.752662098634254	8.687509537449026	-0.18999987336288862	-1.5058811897820705	-6.318132189800097	-9.44520072527304	-13.854111105100284	-22.084469894744274	0.19404590026712895	1.7934376238878142	9.516624184435077	12.789209184732089	8.89523546352291	-10.614361792145028	-0.10243569967534648	-0.8766964532062362	-4.4367283924847545	-7.613973173838187	-13.96401944010642	-31.04569958304513	0.027152942621553343	0.30937346849106395	3.113945852385258	7.079404037481619	12.280673270694443	10.84466095307108	0.16840000000000196	-16.583278461768884	34.7168917082638	70.67344747546811	256.3401267822422	-121.85913722704944	43.71296329745194	1733.6858170437015
3456	-0.133322340081	-0.071498980755	-0.750553458959	-0.456465916313	-0.72882807897	0.989864758978	-0.318324341591	-0.325379485249	-0.322355476563	-0.226721138506	2.199930260546	0.677458325908	0.008949478954	-1.101297199332	0.726679141632	0.184075182306	-0.773165750693	-2.1826254325910783	3.9435656930063687	0.3011618115958339	-8.473527480875111	-26.972226401109616	2.086321210333351	-29.147687772751798	-100.04891961663589	7.13906680467421	64.84509760691064	65.79579850580596	54.724056429905325	47.47452530509192	41.99486560733494	37.09780246734483	-32.4215943506282	-62.008041569039655	80.49029678740146	62.3850649373015	41.60276208732634	14.323767106354543	-0.19004932467450633	-1.5068101574563193	-6.346439343663777	-9.57620434599621	-14.435239633897092	-24.476458934006708	0.19575918161077652	1.8125044856016874	9.672604167034393	13.043762196727407	9.141535831297604	-10.640742854952737	-0.0989079842455325	-0.8390013546668159	-4.057779275019063	-6.621704665853306	-11.486717743865967	-24.875394558180158	0.02396790850280119	0.27223487399800633	2.63643746290074	5.65289303282768	8.592909750574114	4.472362362114444	0.12930000000000086	-12.352859423856644	24.390499431475746	32.635862411474875	179.69720130911207	-109.07355539666642	6.833091799283692e-93	3.830525867199136
3457	0.787690791196	2.178225587899	-0.722527809704	-0.435162862074	-0.735307833117	1.030389509415	-0.337288343312	-0.343673421125	-0.342245410558	-0.238021889273	2.62645853727	1.02043281008	-0.015379339179	-0.994580191018	0.828250482687	0.243743551138	-0.764618105654	-2.2758170649898704	3.8588045233994412	0.2911012274266614	-8.82819247107624	-29.510227829539435	2.156154054616109	-32.7118841543197	-116.96192945126231	7.167624596283393	62.76939913747737	62.846539130246846	47.57632238228911	35.07767743078991	17.635318785986858	-4.639869284769664	-32.12637202070272	-61.808110845313806	79.84894510683374	60.92729628537154	38.58398817772197	8.239065179175087	-0.1896063719425565	-1.5019645992803898	-6.289226436894601	-9.399404358854566	-13.873788676892403	-22.663356615176024	0.17817236637894066	1.6087284063903255	7.620973138506924	8.618763888891737	1.011266045629801	-26.08481635458685	-0.10098833125077578	-0.861558101034851	-4.299177970146944	-7.293280909164679	-13.3140546479297	-29.90697923518872	0.023758445401375176	0.26990670036746434	2.611798563552623	5.591010883979159	8.464054771738118	4.28684803073808	0.1382000000000011	-14.086381019795942	31.6849174097731	67.34525357479394	242.04450631663084	-90.90216696091454	7.572951482746765e-15	5.16939087159751
3458	-0.267731355736	-0.139769188805	-0.763286414362	-0.552773334336	-0.598807046334	0.914006781085	-0.328484727009	-0.329137406681	-0.327803116279	-0.239961149666	2.261310797438	0.6420052838	-0.0463295421	-0.920186889416	0.773213499334	0.34720223401	-0.809333838835	-2.1799444502001633	3.9060443327621726	0.2790304237796096	-8.516328274494441	-27.681792324070415	2.0061541543998147	-29.190163047973307	-95.95389224025446	7.213294026086729	62.96185089576804	64.82195874427946	54.12783239981674	46.820246141007246	40.93268928134066	35.74423637485333	-32.325260121526945	-61.77991159326327	81.04214000014284	63.20465195136269	42.83808687212754	16.494004104980043	-0.18999163663432758	-1.5060327953813966	-6.330690956839294	-9.510953894745322	-14.164958663363103	-23.401219418587015	0.19504138971107782	1.8045437912115283	9.608883045593654	12.943734773100555	9.058462648280836	-10.576976444004067	-0.10358198339382017	-0.889367559924263	-4.582597128711612	-8.044673885516247	-15.227904759151945	-34.92216204234643	0.02336934277589308	0.26585175447928017	2.5826216151279393	5.557305435010422	8.536119685381173	4.700805740899042	0.13560000000000103	-11.194858533458332	27.109137658811655	52.922573822392295	303.53968242746504	-197.72403503264954	2.1086847753656677e-121	930.0365539143704
3459	0.591518877942	3.077359298938	-0.720703682236	-0.451733031162	-0.665132796645	0.962133164422	-0.345209394321	-0.341507068857	-0.340030636058	-0.246811104655	2.547647900668	0.986183005649	0.069631903971	-0.981553662165	0.774783970979	0.527130031597	-0.886599093332	-2.1423230007588216	3.9453408495585336	0.255202452437592	-8.578493430545311	-29.256962221063468	2.108425428727617	-32.63577696104967	-121.60717814393146	6.851930306100091	65.97641374787224	64.82946391450778	49.64192067181737	37.86959941049662	22.336329197944824	5.11729784945976	-32.520539867760014	-62.02987693984922	80.88223368417357	63.151742511635995	43.06211926842515	17.030527992967638	-0.19140183128366473	-1.5212242579901059	-6.499729562734369	-10.00813177254066	-15.6541998203089	-28.033417651332044	0.17894944441166247	1.6178519917899676	7.718396752381149	8.84303833329068	1.4662741858659134	-25.09346804333579	-0.10170563849019522	-0.8691630284441392	-4.372905392285831	-7.478812505018562	-13.748482744108376	-30.90872110816619	0.029036841597977543	0.33026825087426875	3.331003894905836	7.602321852577658	13.230707020165429	11.771904080846276	0.1490000000000014	-15.2726908769368	30.432126628942108	55.9370881692495	280.6944181222987	-152.393012940513	0.0043717489274744305	140.20879695527648
3460	-0.703453729471	-2.479395579011	-0.773559311653	-0.595693919829	-0.568407519854	0.89808659665	-0.350409366873	-0.343632767045	-0.346171487758	-0.260902384992	2.602728857401	0.450417958831	-0.04630315378	-1.176860091804	0.917203921808	0.57494311132	-0.782991475549	-2.174701387509376	3.9250950890749734	0.24819244497874737	-7.976169407679761	-27.077241877972238	2.1423217070714347	-29.381416882754223	-107.48123148858309	6.800852473428556	56.3783790439034	59.82812319114732	46.98585929116028	35.738223598258315	20.50292288792876	3.5176462476341017	-32.45927268487471	-62.06664636325281	80.36217693669245	62.148139766218975	41.12740092990377	13.180287477650644	-0.1902995103831258	-1.5093202704573438	-6.365925804215186	-9.610938898425598	-14.449499593226797	-24.221410339630534	0.20669675772382914	1.9415928820911268	11.056289216339854	16.114135849645734	14.796696441773626	-0.7640862583023785	-0.09893845288440814	-0.8389892071748265	-4.0422261424217085	-6.537763053056833	-11.104493861096762	-23.369460743706306	0.021394591306628165	0.24354036519354824	2.3297472151950287	4.878109863551362	6.9688153520963505	2.1036934995099026	0.15800000000000167	-14.511043780118603	29.894721048574176	54.06408830681065	241.87624770184559	-128.03470263204474	3.5007250138984094e-48	2.7298519533740486
3461	-0.573587043998	-2.840017523401	-0.755409699679	-0.669617243762	-0.452089253891	0.801194931338	-0.351619840912	-0.347268736678	-0.351057975087	-0.246966348632	2.575336001615	0.778451562433	-0.017348313553	-1.27298178573	0.957884172835	0.224199549644	-0.917082948565	-2.273739388204055	3.8587591505654384	0.29346172330012327	-8.792196227127228	-28.85231000975892	2.071757842098227	-32.053893135654626	-118.54364896703515	6.538348990321004	63.31029431336566	63.87405261588693	50.2042195954165	39.47019055586732	25.910174550979452	12.342956080900601	-32.11749651233811	-61.78165125763568	79.88781692089617	60.90902586950262	38.31829409750183	7.047597872414067	-0.1915856998585554	-1.5230181385683037	-6.511247676409367	-10.019825454228032	-15.602959368292757	-27.58333170414801	0.1843159625724921	1.6803030149820442	8.362058782553808	10.276284466413047	4.245521733152717	-19.368397697687445	-0.09797483468853094	-0.8281927340193568	-3.9107942862461456	-6.129142752590519	-9.828713870371212	-19.506504655297068	0.025736274828811294	0.29327444467552266	2.926850824584607	6.567685378398728	11.111214095062829	9.154101861919422	0.169200000000002	-15.367940361259036	27.678128092496323	40.39315866822091	241.77055628774764	-149.83980362569426	6.7004911686898265e-09	29.28889814091536
3462	-0.340193911018	-1.550161346291	-0.746234976223	-0.308668489498	-0.855338306961	1.086482456487	-0.327795004439	-0.326560315065	-0.325374441876	-0.246331346741	2.358991920746	1.45017607157	0.089805781617	-1.095362823697	0.859169492739	0.403363833187	-0.794875080949	-2.284441574719598	3.8687026773586695	0.27125395056535423	-8.127035499862933	-27.376804907373295	2.170374972954799	-30.35214367169956	-111.98807590592594	6.9517222495053295	58.08577872586108	61.000306843481304	48.42489355669339	37.996359063556156	25.15507046281505	14.319154811533481	-32.215187344678284	-62.05863849138314	79.10413374303451	59.69991265010849	36.43545180727532	4.527119185690821	-0.19032765583518862	-1.5099335152373736	-6.38678806646027	-9.709374565027012	-14.88933542622058	-26.059450217721434	0.16431024689891174	1.4500577661165428	6.079766695472123	5.314720120440761	-5.1726422609328475	-38.57672290438031	-0.09744687111801552	-0.8233993416178091	-3.901620108608199	-6.215872509071812	-10.494895846655387	-22.569586530252717	0.028153860448665906	0.31945749940873785	3.16715613921064	7.055970446221749	11.680314436423643	9.02497943723772	0.1488000000000014	-14.24328766336147	29.81631573856871	56.34248668741004	257.7951007387634	-126.99451158582043	1.487984433389713e-27	162.6316894776322
3463	0.10926141311	1.897927034091	-0.724077232284	-0.565407980522	-0.557070631298	0.886324713213	-0.354384640234	-0.347440271886	-0.35170640155	-0.256417778653	2.62236809038	1.326399367569	-0.06607801806	-1.238507125237	0.836590527469	0.630340606264	-0.891591290075	-2.1234568224470873	3.942042313526239	0.2393832879222393	-8.480672082820671	-27.201189170172842	2.2232582624053028	-30.308974880706188	-113.52179140452373	6.94980621872426	64.60400041437957	64.12236681279529	49.18340356154548	37.35389455954616	21.469104450385156	3.028854252961075	-32.52379265671851	-61.93489191784128	81.36168491525807	64.02542418815109	44.72126415764694	19.068963796934018	-0.18994584138900927	-1.505438309310487	-6.3195999454358605	-9.46684306295784	-13.98898468895342	-22.72729710124491	0.16384431115506942	1.4455373774605533	6.067067251858735	5.3465233447394755	-4.965580863434778	-37.825954754543936	-0.09758908221418118	-0.824200647979459	-3.8767514059138013	-6.057890783532149	-9.728062057704689	-19.539967817307332	0.026686089139785308	0.3038068728531193	3.0362355824552547	6.832284443989719	11.603359984923815	9.671473614150075	0.1513000000000015	-14.529415697470364	28.374178844176903	51.12526728898419	242.34900807227012	-115.04328057337693	3.8428977168045958e-25	0.1712241055360002
3464	-0.151857286953	-0.932680093651	-0.749710074816	-0.569396659189	-0.546637982706	0.905511619481	-0.347608743567	-0.340462072561	-0.345903175602	-0.236680499252	2.539760887979	0.580273259804	-0.011256367877	-0.929529396944	0.782955235727	0.277248017682	-0.780233509891	-2.2265052404419787	3.852176445670407	0.28640564419602194	-8.845964985010186	-29.87937839953288	1.9829699435258397	-31.850228746023205	-105.21468589812133	7.111770703046532	57.723382589792685	60.78602682182632	48.15367726197733	37.42565478676138	23.505700575953107	9.516209947794435	-32.09935242683821	-61.50122300434384	81.1782895601545	63.211879009690364	42.610438719695985	15.671636611034787	-0.1909589162502072	-1.5163306779471721	-6.439757720156696	-9.817251546667865	-15.025686615985608	-25.869308113270236	0.1979307131902309	1.8386109670093165	9.974291853465719	13.76367450400263	10.61176977316396	-7.692571691071256	-0.10379072736661038	-0.8914934261327718	-4.599427966322544	-8.077035733842305	-15.26601763111589	-34.88182856144374	0.02131697522698107	0.24279238805491915	2.3273341949090365	4.886843082295416	7.038275171009648	2.3207920323214366	0.1278000000000008	-12.001991739895702	27.379538839266438	54.82945173404234	179.21300454298384	-55.40242406908047	3.0941053073680984e-63	0.019284215270293083
3465	0.742222833181	3.730404855279	-0.787160817975	-0.713493435092	-0.442354008862	0.85016219295	-0.346857488501	-0.351813807731	-0.346294284229	-0.273144459609	2.665903653051	0.784032806091	-0.061347333869	-1.126265147478	1.047209192774	0.632711861339	-0.879997144091	-2.199659479356319	3.9068290102243886	0.23960360284961144	-8.184784654253798	-27.88594521547577	2.1926240714562764	-30.56807243866368	-113.33918421320124	7.06344461491026	61.906886833540746	62.86021644538332	48.82410478166982	37.392111948895895	22.116974638720777	4.852390930007386	-32.40319084471442	-62.07222178190793	80.0174933079887	61.45908221390785	39.76206070645731	10.046092914905474	-0.19108886581907902	-1.517636793999001	-6.4499602905426325	-9.835509426881707	-15.033066302455266	-25.73006203212505	0.18339753499467717	1.6697017662670772	8.256811841525856	10.051419432396294	3.8371487077663473	-20.135000190514234	-0.10130143637284182	-0.8643796864590757	-4.30389972951167	-7.2408005959164665	-12.92817673677	-28.068719693609495	0.023357672593411326	0.2662024552069451	2.610188490374601	5.693648713663936	9.056526063278506	5.935852456824086	0.1486000000000014	-14.426894304667295	32.40414251122486	63.890221535735726	289.26480919899717	-165.00170275023495	7.55105432777433e-24	44.891748208675914
3466	0.435404338085	1.651527422444	-0.694450590543	-0.503697202461	-0.558200538913	0.972952468375	-0.339285476078	-0.343807404582	-0.339307667086	-0.248793300525	2.581535396084	1.470311459871	-0.001217817729	-0.957767799603	0.889691669328	0.398747598433	-0.834974737213	-2.1833335335113166	3.9559712741217883	0.27414987828291265	-8.335487735610664	-28.107491962132585	2.160785471346291	-30.46922425286853	-105.26898850315857	7.363029039133052	65.90945290745776	64.845803641609	49.76107611690863	38.04215950030564	22.528448867684286	5.056441725410545	-32.537862634792255	-62.2921711020825	79.66807257779706	60.937164951166096	38.77508646922399	8.879490190365058	-0.191004822056881	-1.5166919113705368	-6.437872997722736	-9.796605047967915	-14.906445486605897	-25.314167042364037	0.15961741856966344	1.3978087283210183	5.624649266214321	4.425076377967121	-6.639994445368338	-41.08562225548121	-0.1030230857694501	-0.8831546177311836	-4.50982734974655	-7.82779038602544	-14.58771871272187	-32.951492138094714	0.024572926017230007	0.2798444576338894	2.760142905798214	6.081839785664723	9.886700654545614	7.1022530255292455	0.1276000000000008	-12.068318739403944	30.384584347518427	69.00409194539498	223.76353404627568	-71.1748445470789	2.922248852789538e-60	678.8250599620843
3467	0.468526824241	2.811507534633	-0.700301632369	-0.334581939347	-0.790069254945	1.042045548145	-0.333520717364	-0.332641209893	-0.327557301993	-0.250806335856	2.43259819629	0.823181837083	0.120980629397	-0.941708339941	0.862167203004	0.487090857398	-0.79431138737	-2.259154476825312	3.873533288393145	0.2598614278675772	-8.171144368087624	-27.790165582952035	2.2450008322075985	-30.97735738880997	-117.13372877749745	7.064536202444833	62.82335725983626	63.363046369372825	49.274657739092824	38.12130228955065	23.8866071131622	9.946288803493099	-32.25258535083967	-62.022971747831	79.4719061752449	60.37757343993185	37.706056382921446	7.062572667348743	-0.19132643488229328	-1.5205392135427995	-6.497852168032011	-10.017670152281426	-15.74099749732573	-28.501139161105876	0.18963801131839017	1.741108923948512	8.937882469252663	11.443864222693744	6.197769629180789	-16.10010446988975	-0.1012426836193137	-0.8643998946623	-4.333294375475415	-7.397611335424803	-13.632616241296445	-30.90745788810633	0.026963940968928866	0.3062199342514615	3.027442632311006	6.711325520948471	11.010750328541295	8.229110496042468	0.14360000000000125	-14.829993927238142	30.426917304035374	54.91747067020591	240.77918729242327	-119.16800628705903	5.768302204262494e-13	36.64239131647707
3468	0.420491172875	2.483411094732	-0.725759843517	-0.696740916356	-0.365873672925	0.872009559532	-0.348037669299	-0.345222148386	-0.345537237088	-0.259618577816	2.544556774655	1.181150537799	-0.106607423833	-1.330479115223	0.991283353053	0.425518504496	-0.877277287675	-2.222456790886615	3.8899348424299736	0.26834014134009837	-8.737351302371174	-29.030362553733394	2.099296924944836	-31.73387989987303	-114.9003187271386	6.906370357766082	61.400737566451255	63.13292774760935	50.504300637494545	40.49286519647389	28.341113243117288	17.04854946308493	-32.29255990440767	-61.93482073091028	80.0582004084225	61.33831498331789	39.157169973187266	9.04691714449705	-0.19074575187464068	-1.513678683465397	-6.394179571169012	-9.64069884582639	-14.328614226720646	-23.156806457998357	0.16599466045120378	1.4705519745219628	6.327535651049635	5.9449151326477745	-3.733974270424572	-35.068646055001985	-0.09736203177187941	-0.8212703749888804	-3.8239547357963133	-5.852618515176824	-8.942448741344043	-16.845350299743384	0.022511421492059595	0.25701025192993915	2.5234882538492225	5.505614309130925	8.772776651100113	5.771801148621924	0.14790000000000136	-14.15938653529017	29.221979171420312	49.51798884508807	190.54193390251157	-87.34517375401846	6.101905777918512e-16	8810.86873576559
3469	-0.536016071321	-2.40235069851	-0.726603682756	-0.593394270841	-0.48456782625	0.915093698009	-0.350133248061	-0.349995482935	-0.351433830274	-0.25174592233	2.700792375863	1.372683392986	0.00807006877	-1.250647820596	0.930581496833	0.375692335852	-0.952042478087	-2.21564815046499	3.9119204094513678	0.27582484591672535	-8.240722571223218	-26.776971885318858	2.2289313522657914	-30.15451549937297	-113.74720500351312	6.789330223923643	64.12360434294848	63.701637369621245	48.43568627270302	36.12389676970886	19.02956470180999	-2.8198145267004424	-32.36468487141398	-62.06260170511372	79.84551351588794	61.06496923708429	38.8030354921759	8.61207729427396	-0.19176189476901456	-1.5247977405344	-6.525719917842385	-10.048512086806275	-15.635602634844536	-27.511264748348243	0.16149117936382565	1.4191124144021046	5.828161187694255	4.861949042619205	-5.8110159791248455	-39.38963587990376	-0.09787078507283518	-0.8271040840335856	-3.9010466747893733	-6.1075568555980455	-9.793661879133339	-19.497028069740754	0.02878924023328698	0.32810260760954274	3.3383789081787425	7.70996113292007	13.757474895338913	12.961320457024438	0.1549000000000016	-14.855897237098977	28.834694487658787	51.837328182698755	208.73907727463427	-81.35559928761853	8.918337685584987e-22	25.91671718568562
3470	-0.080769217484	-1.278972418573	-0.757555864149	-0.581527871812	-0.545810076429	0.876237165525	-0.354203083481	-0.351860572834	-0.359083556826	-0.246055090884	2.780986895845	1.168804913256	-0.056722971543	-0.978093065118	0.844402642519	0.367517718873	-0.791365012645	-2.211170538386924	3.8847291033567006	0.2758312568423813	-8.915620212127338	-29.301131856569285	2.0898196015798103	-31.56993291562116	-106.5010671825804	7.288149895295562	62.65609264185367	62.63341845012271	46.97507492931097	33.96346229355382	15.179099366952878	-11.660027038927636	-32.25438539366186	-61.78302863820004	80.62985863609977	62.377560408342596	41.19620355682512	13.303627710647095	-0.19014979841468171	-1.5076670024505838	-6.3457456030314265	-9.547027041473914	-14.240819428446185	-23.527533374972602	0.16925909244417062	1.5070916170492243	6.651290999438727	6.582336978412662	-2.680255373826021	-33.25987164538129	-0.10297004098482847	-0.8826307148836389	-4.5062207997690535	-7.8219238495560965	-14.583582288745966	-32.96536227793717	0.021704787802781008	0.24716140767771072	2.3763096265881125	5.017335340954361	7.337903839760238	2.821875623854627	0.12250000000000065	-12.16377764269413	28.71291373608407	64.82586324483913	144.44197198221383	11.660211153681464	1.7378785559808564e-53	288.74424509537135
3471	0.001783397581	-0.650806071022	-0.713310479505	-0.544269925944	-0.517672681211	0.968053185121	-0.348627157088	-0.34317513253	-0.346790405457	-0.250319096097	2.643769063383	1.473624496767	-0.037732687429	-1.290759557626	0.900914934054	0.406857649528	-0.778825966993	-2.196585743158012	3.9295472562564195	0.27213754314925664	-8.541575508495546	-29.542305128248987	2.0431868550597403	-31.98716478750012	-112.91006271251743	6.925036015638481	57.500222309850436	60.29591836099272	46.79399465278742	35.033402520713445	18.647336106243454	-1.4946178138169979	-32.43927214236054	-62.135469872864405	79.89661053287698	61.23904202084685	39.22386547208598	9.618316953545783	-0.19069359588340934	-1.5132894306361193	-6.397684388966607	-9.671907926802598	-14.505762745232595	-23.981389115967925	0.15895424685376736	1.3903962332454554	5.558787000222938	4.293233433194077	-6.865898261789742	-41.490889850086305	-0.0964538101244646	-0.8117137387263956	-3.7347343546947886	-5.639166441631473	-8.502270393818014	-16.178466913067872	0.021146863705864126	0.24106594443168405	2.3169642536323973	4.882096505236718	7.1023390842811365	2.5807213132926403	0.14360000000000125	-13.566168201887901	30.864508381805148	64.93337864491315	197.25403810629066	-51.325802734737636	1.2712851595558216e-23	547.9162591980889
3472	0.19510998174	0.950340820832	-0.739738356408	-0.596851417229	-0.521951937946	0.912565508692	-0.347399236055	-0.346964269418	-0.344911289852	-0.264887544678	2.669349076023	0.362249709424	-0.044537766258	-1.197708565407	1.010499598629	0.513876054829	-0.860392677702	-2.2616394430870552	3.861736480539263	0.25571732007071685	-8.250686213090706	-28.378318055041955	2.1815306701290087	-31.94091525292134	-126.2449059199013	6.514689021566654	58.54275325629236	60.842975118235174	47.04774487678118	35.19164619096585	18.68534330833064	-1.721487390496575	-32.210920806545694	-61.944059274960196	79.59291504120303	60.48433717918282	37.68029685096411	6.389428114210567	-0.19065991753821587	-1.5130425611485703	-6.400160652890527	-9.692916541493735	-14.62246820470565	-24.517623533003306	0.21257294203840935	2.011595871975526	11.829870542524988	17.843580610458716	17.921604804154295	4.199192226766221	-0.09883339710323134	-0.8376923976730276	-4.021374191041343	-6.461753790343537	-10.831057133331827	-22.43998272521234	0.024445103549129526	0.27839901967282743	2.7439187781701184	6.0395745520368465	9.797506496653467	6.983572105971498	0.17440000000000214	-17.70881414293156	32.181341820137	50.03622288844557	278.5905400271723	-179.70201752692338	141.24873573366196	501.70038451882436
3473	0.462679781295	1.758292573245	-0.781985456149	-0.491233182569	-0.672475856507	0.961172296103	-0.341131469598	-0.342983990489	-0.340205352436	-0.260939269817	2.62761199709	0.427992462037	0.041286089103	-0.886779211119	0.964163415144	0.53094390551	-0.744585618003	-2.243997717112595	3.895933038765537	0.25462420742544645	-8.38993628031261	-28.991079605550276	2.163783891484632	-31.669024637456495	-115.48246240572	7.088736312343061	60.78213134588971	61.903573805889124	47.30451624227601	35.10790555717798	18.152484827582633	-2.9574994925522344	-32.34748256042182	-62.167688474435394	79.26819302360542	60.09171455080533	37.220985160305766	5.938658097827219	-0.1909230534228293	-1.5161707275938794	-6.448075701925499	-9.867783317758148	-15.27679182916326	-26.978656481223005	0.2118810538759698	2.00256430090961	11.694409319137968	17.469850469298574	17.08152173448143	2.6029005941518477	-0.10344734096622948	-0.8880948139356599	-4.577010617463361	-8.048687568966034	-15.306666027787005	-35.3504399484985	0.02187797988509214	0.24866201311613395	2.371556536125886	4.948984610459768	6.9976013915902415	1.8759746686289542	0.1381000000000011	-14.354909777880303	32.105023865188365	67.65664894910925	221.18763170513972	-70.84219246009928	3.410544907542206e-15	6430.1934079736075
3474	0.698823635758	3.57645371789	-0.761504762571	-0.273834558306	-0.957887943284	1.12082674137	-0.328470702126	-0.327419309525	-0.330804429463	-0.245086787408	2.383441688054	0.616650677443	0.155306999491	-0.905977482841	0.723082303202	0.560589429682	-0.772548923241	-2.227408314768017	3.857035237696149	0.24802148247192393	-8.873347523268091	-29.531176787072887	2.106155393686903	-33.07233197699456	-126.74557625435175	6.813127120773133	57.44678052210352	60.41174208271939	47.41820509100046	36.41693018650595	22.261408285405306	9.082985400549157	-32.202458253140534	-61.742731320827446	80.6240216572752	62.4827702344529	41.85970180236998	15.243223732986188	-0.19083653256284858	-1.5155915620939802	-6.457508978786212	-9.936857859723313	-15.641869999424191	-28.644756372051727	0.20555253125573558	1.9265975724424522	10.829543363803827	15.480546780108758	13.32397445246175	-3.834531868628494	-0.1005672309800866	-0.8575403933611204	-4.280155380843026	-7.300431470608525	-13.5475033402032	-31.202862767826275	0.028488586081593513	0.3228647235163569	3.1871101290720136	7.059073282918637	11.523286936627885	8.503859759055885	0.15760000000000166	-16.586497576189128	30.37652688340585	51.46895569344772	321.7360780612272	-196.82359874989777	1.4153791341434767	3.919497531532313
3475	-0.646839294638	-2.929665545805	-0.745261192322	-0.51064243586	-0.6118183351	0.936875488966	-0.352315675085	-0.348387891667	-0.353251120934	-0.235831385423	2.679072442068	1.205096325224	0.053187729328	-1.256392943662	0.796709347172	0.264701764792	-0.809305653879	-2.18839643929949	3.934224922451756	0.2908296387417061	-8.436780478732388	-26.836626268092736	2.2425451455124223	-29.657514214148147	-106.44964585086367	7.100816575212905	67.16894898653747	65.09620926981675	48.84640577169118	36.13415655933728	18.482781480418463	-4.45455741662872	-32.41320009315528	-62.02529957571591	80.3250345135389	62.02160433427102	40.755321021036956	12.560378011677436	-0.19154440872893141	-1.5227118237809891	-6.514021726682349	-10.043960395272288	-15.736539006124945	-28.208008434438987	0.1690579007493606	1.5046687998371744	6.62291103317847	6.511716692150909	-2.837771914913391	-33.63743792211669	-0.09643699903279057	-0.8118016400878768	-3.74792269218704	-5.708768528046925	-8.817866319208223	-17.34091288949781	0.023953765093068784	0.27249034732540706	2.6595024590620477	5.76741608048185	9.027765062008383	5.5033192492716445	0.14110000000000117	-13.390871652397886	26.603877184831646	48.30611330603632	178.24871185876762	-50.36032529882541	1.0340631437302825e-54	1.6056746918717586
3476	0.092285866319	0.328947878287	-0.729177231641	-0.471515268879	-0.643228802534	0.94457326764	-0.333643037191	-0.335909224932	-0.33585022215	-0.23217175269	2.440352247699	0.53997310414	-0.02489790411	-1.066484695593	0.765934809169	0.238197566484	-0.763529335934	-2.2363971167470718	3.867032704093309	0.2919615245906657	-8.786060727557514	-28.933558661328235	2.0719478806687426	-31.613556325780085	-111.30147517903461	6.978752845783824	62.639697581273246	63.57903586259118	50.25459616727153	39.8604253989497	27.23384577831358	15.956611066564024	-32.14871216448031	-61.66289426421702	80.67311554448955	62.39447666875383	41.24657165774159	13.287694133861805	-0.18989323946860778	-1.5049797512928327	-6.319377291563663	-9.479079728060638	-14.076442822201319	-23.15936214494261	0.20336395669243973	1.9021177230455544	10.628218080521556	15.161896594522299	13.057021627191553	-3.6824983345348286	-0.10023624438493221	-0.8531960706895375	-4.200546539515971	-6.995535955324717	-12.417424654561522	-27.150369920919783	0.022518137059674787	0.25612346337806213	2.466820534260159	5.231511928132342	7.736262366131186	3.2894345606044135	0.1487000000000014	-13.849805673896842	28.648015950802066	50.31442379185985	267.9420496273928	-159.47661445495558	2.1769645146037696e-30	122.06538671348859
3477	0.342711923604	0.685108677519	-0.776679142931	-0.32592562585	-0.92735185226	1.022818602156	-0.333172902305	-0.334339726957	-0.328472817258	-0.231113774486	2.467363235709	0.918572708644	0.144501583847	-0.924549115805	0.774217123538	0.210471105639	-0.759683927252	-2.238846805333468	3.9296274711634105	0.2976816749099532	-8.032186791238033	-27.670289984107292	2.244013013179157	-30.836712335219723	-112.20000745626784	7.207203550822869	61.680818753647756	62.489844374388525	48.029946621512266	36.28135952497515	20.684771357073164	3.990031354164195	-32.38981762938495	-62.22548841580961	79.27855404503997	60.2400974360141	37.73373629187345	7.1138103273395465	-0.1908422161438888	-1.5157324405244113	-6.462661906465127	-9.961279481016579	-15.749810997873153	-29.097579556545142	0.18660424035583578	1.7051610971310134	8.543136481598049	10.527651886013322	4.349543230102177	-19.98959926325173	-0.10063018852363996	-0.8581679057788595	-4.284366550779777	-7.305538924531219	-13.536687063971858	-31.09394559377582	0.02693353404825664	0.3051874893585619	2.982190359887164	6.503012173501176	10.264092206798907	6.601263942764708	0.13110000000000088	-13.869392706769224	29.123387410210235	54.01985833079545	217.48689118177586	-89.51659617533569	7.610275217356576e-31	0.34288535466672
3478	0.358900960515	-0.185261862372	-0.748383379873	-0.366764064234	-0.826626050571	1.030569652997	-0.334914596401	-0.340563513839	-0.334066540193	-0.235797170357	2.613398971816	0.88523891439	0.109868949134	-1.010963914517	0.724930017421	0.34942611446	-0.784349496241	-2.211244860337145	3.897462416169659	0.2787683597212891	-8.309516069690732	-29.945262982104538	2.0283095597843896	-33.19809495172219	-121.10117424036706	6.7486074843153805	62.467514899612056	62.567663585912115	47.09828958842355	34.3546219712857	16.386355775649513	-7.247876117576014	-32.3013222850245	-61.88586479438979	80.43066769470398	62.15843963422885	41.08505049068404	13.742759832263346	-0.19099007924317252	-1.517074089709894	-6.466347309752286	-9.943141961515858	-15.586238868427236	-28.230110658042587	0.18653624911135477	1.7048448559461038	8.559768570419557	10.603740275543334	4.59330146215467	-19.283852222810776	-0.09974101251124373	-0.8482675545622806	-4.167300008366105	-6.952889656568306	-12.483821109670387	-27.89075324618428	0.026562887457835353	0.3014044084097115	2.959199532803845	6.494074982229038	10.415186092606039	7.148229852023204	0.15860000000000168	-15.387210202471469	33.94572600454071	72.14883084160942	292.2130758786404	-144.53033284909992	0.0004991912367450697	53.90565045616701
3479	-0.101959423986	-0.25079095826	-0.715794038402	-0.514267069896	-0.604820720132	0.937913620208	-0.338455250979	-0.335389585319	-0.339466387789	-0.252419754643	2.425639950472	0.831584241548	0.043980072693	-1.024012047387	0.895460394618	0.43945247638	-0.907766230815	-2.180836868677911	3.9565399460484767	0.2687391220999584	-8.895146185890608	-29.6482737718279	1.9989537896123315	-32.6397580602853	-120.28224289676197	6.643996702173706	58.96166375331549	61.79512080614639	49.727980888521735	39.940638364232925	28.366494466151103	18.761023316384403	-32.55080856615848	-62.3088136136861	79.66396952411094	60.960031919389365	38.887277914810426	9.271298210050801	-0.19151151790515972	-1.5223075860615294	-6.5073786384447745	-10.019199099503652	-15.643571761285846	-27.856312591238854	0.184912932068549	1.6868774772972188	8.413975865559978	10.359578577803523	4.324459266255869	-19.38766040021971	-0.10155202205079447	-0.8673609543722602	-4.347675865383969	-7.393728756613844	-13.462824603519223	-29.940360647570824	0.028653121550179586	0.3261138922513187	3.2930487687282226	7.526514271985051	13.150962209770025	11.814617620902375	0.15930000000000172	-15.15725428369257	28.980755562904385	48.12187433951944	284.98358048729773	-179.41595554537847	6.536878176054137e-08	0.12291886767499445
3480	0.110965080976	-0.125779234326	-0.701605767879	-0.537669819336	-0.526989488802	0.937030432105	-0.354076724658	-0.350206325192	-0.351681188067	-0.237366425341	2.702612388037	1.043503738251	-0.07659127572	-0.945627439065	0.87318506204	0.206934017248	-0.88022503237	-2.2245986520665486	3.9176249617363	0.29739966791084693	-8.644368304750106	-28.53776502266997	2.2037419625341608	-31.743919677250204	-112.81126192909903	7.144166704233473	67.83443028885844	65.46576031588609	49.13210339381217	36.42554135709794	18.76802773112032	-4.382273521163402	-32.33634180577256	-62.03668587056971	79.84509059620633	61.07375246075181	38.88562207642782	8.491075916996481	-0.1898898200632126	-1.504675029166073	-6.303824279007197	-9.400920062450176	-13.71352038940627	-21.638308090310957	0.1741147698333684	1.5628427858112495	7.199956619936167	7.772791539615103	-0.415847843067278	-28.592681873514003	-0.1035593882987007	-0.8888919408801723	-4.567769193269087	-7.980210500972655	-14.972620871313964	-33.95715065415585	0.02611655903494994	0.29750137800451204	2.9710709417862278	6.675039192524894	11.310895343353636	9.361417282767265	0.13540000000000102	-13.523725606142788	29.67829793960727	62.113349503454266	206.09285463547525	-60.317146655218906	1.843213023850529e-25	206.78283322212792
3481	0.544190070606	1.510430262911	-0.732646173595	-0.665932496813	-0.43069072699	0.800051881762	-0.348757030175	-0.349608572288	-0.344545715814	-0.242407934586	2.625149099189	1.308662365863	-0.023630968461	-1.306121915865	0.921107272243	0.19864663642	-0.824800001932	-2.242045393049567	3.8859963676023304	0.29741299619140227	-8.445747743552557	-29.134917860028846	2.1100057871926623	-31.722536066351537	-109.841933542975	7.127843496423547	64.18877260432427	64.15394439413019	49.85669760530084	38.59422309064464	23.86365126692629	7.788410529901192	-32.21099898565194	-61.837987743299	80.1225426334517	61.41763724756722	39.33625517706965	9.078842803383797	-0.19161221435151304	-1.5232326427508127	-6.510501120238153	-10.009689742398832	-15.542738974822303	-27.297283906204957	0.16267163652420652	1.432529062553743	5.9558608072615	5.1342445606797344	-5.300683402809122	-38.36083589339597	-0.09737168284948065	-0.8215332265734705	-3.833951437272058	-5.89981802465063	-9.146022857371735	-17.58416981723445	0.021093799525566868	0.240664847685399	2.322000540984487	4.920575209321767	7.27492043319047	3.0415713796981856	0.13760000000000108	-12.986841010502731	29.971658837446434	58.798926179097926	221.8146940312624	-97.82207217869639	2.1558227795835638e-36	598.0903629431726
3482	0.104900054468	1.026937154058	-0.729437014054	-0.289968031219	-0.877327597232	1.118432416443	-0.328578644622	-0.320329726177	-0.324640945814	-0.232487604007	2.235781827466	0.506573003262	0.137836324195	-1.135267618316	0.792869093894	0.238537657648	-0.734964927201	-2.260666371565557	3.904332720037703	0.2932991246429401	-8.89836938894252	-29.60134557973438	2.107456975093326	-33.196079287619426	-126.00780536325786	6.674558413824848	56.467723356839784	60.577539030428326	49.60534691687636	40.6862659764646	31.282391298440633	25.52825783441093	-32.303019273850445	-62.13756584395865	79.22111369617234	60.02636931461517	37.18782359169951	5.822620593906386	-0.1910576771591566	-1.5177681427415417	-6.472523270145603	-9.957257429535717	-15.613062844563684	-28.26541116955212	0.2121464335927353	2.0050861293634994	11.692832823260098	17.405698768594522	16.81937279619494	1.9302896926764852	-0.0963478519176928	-0.8114585973656071	-3.7727814562150415	-5.855172776329766	-9.513382666899743	-20.011142030787468	0.025527341627630536	0.28951408717279625	2.8153207388113493	6.086263339344378	9.424548593771215	5.492319043443489	0.1635000000000018	-16.65575576706331	26.58824157978854	28.53174957496174	282.98889327508374	-204.90404529752504	5.894736031726971	18.21693274875324
3483	-0.245435492947	0.534773458311	-0.713806266544	-0.465291339684	-0.675079683384	1.010264512892	-0.336570878893	-0.333756677513	-0.335768627938	-0.259347094691	2.37666718278	0.999688373635	0.066630222505	-1.112861431496	0.899707955333	0.594655187249	-0.806504619962	-2.194617151180746	3.9183338694998895	0.24542483991916209	-8.4266099420014	-26.767147620119665	2.2048847309969126	-29.126316606239385	-105.85177935417886	7.1252189034773386	62.4860122506208	63.74193659922883	51.07044298428981	41.40902526348411	30.497031161619958	21.90398982517898	-32.44180584356417	-62.13100940629182	79.96760161364637	61.45540265963206	39.91655755624652	11.033128288919071	-0.19146630722603136	-1.521871186926541	-6.504771532105092	-10.017304327372884	-15.659871341395572	-27.979725045042755	0.1781454412161775	1.608633738649762	7.628861810374214	8.653455739924429	1.1215780698320772	-25.758424883807507	-0.09909744619923307	-0.8408884216776813	-4.0706509288865345	-6.638963990063991	-11.466142076974473	-24.618852130697306	0.024802455546408444	0.28199591498479065	2.762978106349102	6.032671170608529	9.587838427328935	6.289937016961215	0.14210000000000123	-13.322283660097089	27.09440709744169	45.66252046376688	232.82088465350108	-128.30758232012454	3.6284533967544736e-57	10.23729676300335
3484	0.013502040249	0.655479469073	-0.750259508035	-0.501134719926	-0.640654762427	0.976784224107	-0.329575488356	-0.33167799607	-0.330790134524	-0.244994028842	2.364870744523	0.574104119577	-0.03641835911	-1.154426931525	0.824604371105	0.379885507342	-0.85125657574	-2.2405411349400493	3.8566099760125536	0.27333355042218643	-8.509998032558094	-28.130384762012298	2.0797500893121628	-31.216406960663004	-117.35306398341129	6.655719757524077	58.3378347368185	61.64819315092592	50.2392661552217	41.101911964797694	31.033743291701324	23.62395454418677	-32.153442793274124	-61.6997210054022	80.5042898742198	62.08315213683894	40.64887369545665	12.412432762562961	-0.1898472034390026	-1.504465678112984	-6.312739827542295	-9.456778607907612	-13.99746280565551	-22.87530521471524	0.20052955430982247	1.868779053142102	10.276325772036552	14.393958124520923	11.679347979008572	-5.996201945044644	-0.09850857037171823	-0.8344530711595526	-3.9993376004671664	-6.4334995068919145	-10.879442368785869	-22.954711087240394	0.026398642746236226	0.3001983290487109	2.9776276383803357	6.628908360162904	10.99877064191253	8.533912823805895	0.16430000000000183	-15.740637756793658	27.933843345926615	35.96219805650043	253.15395899364688	-175.29941831434036	2.423331424419356e-09	3829.869043384298
3485	-0.373608944026	-3.623051218407	-0.73620900983	-0.475249385416	-0.673891448095	0.95841921797	-0.342554601673	-0.346609191385	-0.343097366361	-0.239995719702	2.700120499788	1.312573795157	0.036399387601	-1.072855476743	0.8712566375	0.237308916108	-0.750160425616	-2.2626680971209567	3.886014605636958	0.2928148733200934	-8.044333302546303	-27.930607360381455	2.135504757142957	-30.27176238572169	-103.01188318068239	7.252863521792658	62.71311033807912	62.68520640058545	47.09690254593595	34.216339813489284	15.830078830902625	-9.468563884032552	-32.22939470997365	-61.98132946831342	79.55310565982009	60.485399833651435	37.80616512603734	6.5921493934635915	-0.19086282544792085	-1.5154726916361039	-6.438242539791995	-9.834019242027946	-15.159049371071228	-26.562385679628672	0.16603823424472994	1.470133762733667	6.287294313305572	5.787395189497955	-4.212692956287757	-36.46786395267368	-0.09994618679523243	-0.850129531357473	-4.171186796726174	-6.922659667902942	-12.25128828381683	-26.79211317693289	0.02213949522747573	0.2517111776505604	2.410392763886162	5.063488019083286	7.293976862276323	2.439096404854067	0.134600000000001	-12.179644076726465	31.299050235068986	74.29107715144148	196.86479459770456	-32.3374565748511	4.874096087951264e-73	128.54466176252475
3486	-0.01230675616	-0.400007514392	-0.741971179569	-0.704596793123	-0.370325293419	0.857916230235	-0.358447493297	-0.354300169072	-0.353573790334	-0.247128747572	2.739936825973	0.966058184295	-0.052692842647	-1.241636232482	0.945267533719	0.257832474841	-0.880787014303	-2.1952136750441493	3.938862066433971	0.29176186058670234	-8.238595793592898	-27.883904985060916	2.1871737275509475	-30.64381793299399	-109.39336079117955	7.035044695837731	63.44522046140157	63.46012632767634	48.57153314760888	36.48812443941709	19.769548247014033	-1.3607351320429657	-32.42970713287453	-62.10380990155427	79.99028571960909	61.36835216711915	39.356883767985856	9.299327644370015	-0.19164793452658638	-1.5234341988067737	-6.504413944388872	-9.969693140862743	-15.335702836208863	-26.35119961395324	0.1742967831073749	1.565302361257914	7.239334223382712	7.8887144300417855	-0.11665777504562314	-27.79345666688654	-0.09935313249884582	-0.8429931744659117	-4.063166069914189	-6.5389240950848935	-10.89177739224268	-22.135698369579927	0.022690516817761002	0.2589882221107761	2.5438222143719664	5.555111583884699	8.869972927902786	5.8940306318729885	0.1456000000000013	-13.48946866809069	29.499342461959685	56.588167938749585	210.4688787748141	-89.04212216916581	1.8534439224265863e-38	136.20922509561498
3487	0.494039876896	1.833554381749	-0.74001000296	-0.313685043872	-0.85377086572	1.089013644415	-0.33237546711	-0.333157696201	-0.335970251125	-0.224203825375	2.490865152211	0.615024428953	0.127775204368	-0.860441786752	0.660511929443	0.253084341561	-0.700902748428	-2.1760962856124424	3.94685017906296	0.29274223942817923	-8.723709276049647	-28.774085353928513	2.154741657232017	-31.536779898312755	-110.95398841774266	7.241994865505809	60.33076794877664	61.74524107887033	47.49287450052399	35.6542270578602	19.653520923202244	1.6528720859702966	-32.45736651909353	-62.0563165273413	80.45750298601436	62.38420656943125	41.697605337295265	14.910844685115471	-0.19103320600460977	-1.5175073758999922	-6.469739686476546	-9.949338063572997	-15.590185149224187	-28.19493213227004	0.2035678495129579	1.903720034663794	10.60974168206394	15.048496168069631	12.670770751293945	-4.690042606916789	-0.10221539899248307	-0.8751200226192046	-4.455192172969018	-7.7532679060038765	-14.65684737311118	-33.96615750719235	0.023457639576968725	0.2660640343491931	2.5469368507436845	5.362403867421645	7.762142212820122	2.7811033530966163	0.13320000000000096	-13.384756643216482	28.6534086290973	57.140656364960954	312.9251304284601	-173.31340601459007	1.730262714105776e-33	77.33034174816889
3488	-0.542725320026	-1.113534096529	-0.729563377831	-0.480326092147	-0.663231017701	0.947906381828	-0.345030215404	-0.336887449275	-0.340012743773	-0.249361167392	2.420002660114	0.676371632287	-0.02550336731	-1.225764217921	0.801961645225	0.520561938134	-0.799615829575	-2.14393512766622	3.953637972796157	0.2565981900498571	-8.608072113937563	-28.246613098936567	2.0734125945988984	-30.945411861887642	-115.64949223670438	6.608860808679968	65.16135260890569	64.96980246637173	51.30937996435322	41.08505357052939	29.072768979444458	18.77838682402631	-32.55197490641562	-62.11143195035006	80.65124015477912	62.766220624895276	42.369202880508624	15.858636965855936	-0.18983856923733747	-1.5044303325635142	-6.315066514239033	-9.471222725883782	-14.072132130686507	-23.209823686963905	0.1946522058513533	1.7998515197311218	9.553869355548512	12.81009932470144	8.77756702107948	-11.165637012613312	-0.09671601534273613	-0.8149483365379377	-3.787271542635404	-5.8340072146227335	-9.218676412839788	-18.538603937887977	0.024262550958220983	0.2758477563597881	2.691051408946391	5.834501806123826	9.121366165958687	5.533491633954254	0.16780000000000195	-15.431842168717322	27.345150277581347	38.46845990507093	252.6143753875036	-161.49688265171145	4.2517702249498616e-15	174.85852417644426
3489	0.675431527478	3.264724438845	-0.734462828424	-0.602637525368	-0.473138583658	0.888256334342	-0.340256744578	-0.339408681878	-0.334777678966	-0.265901723627	2.489162756178	1.320064479835	-0.103051435969	-1.110039389126	0.998751725994	0.588977423079	-0.814463790525	-2.2282277171399683	3.877666908917673	0.24516469071396893	-8.393142814034	-29.49860919630576	2.0493321465650345	-31.638510410293094	-110.25314704750004	7.115024887500028	59.436116037585265	62.04803366535726	49.81840627438473	39.88564486601352	27.87238381789155	17.176724161784527	-32.285236957415385	-61.948068527562306	79.97913471610391	61.25619189917157	39.22187200178915	9.164166416674094	-0.18982935720282748	-1.5040164237915365	-6.296074823225762	-9.376636992520776	-13.63340327288571	-21.368581767397412	0.16307758255161722	1.437085037815352	5.997051294177772	5.218098803896935	-5.152592942807908	-38.07887686831415	-0.10097880293667638	-0.8608758338138508	-4.266306954719529	-7.1364341774633395	-12.646091552351463	-27.300215351951728	0.02177076411734894	0.24821844212557675	2.403198720771286	5.127982514160189	7.720704097674016	3.7145579179511676	0.13430000000000097	-12.721404929680569	31.583732900133924	66.85908382527633	214.90566041448696	-81.63279750180301	1.4114331522318332e-35	61.68969322795979
3490	0.389871161521	1.436175885228	-0.718500706555	-0.653920137845	-0.418757332501	0.862146143354	-0.345644794132	-0.344592906024	-0.344402200859	-0.238618166293	2.588742965943	1.429313015765	-0.093364968165	-1.294550758922	0.802076218453	0.287077297076	-0.904910703731	-2.1539831252147383	3.9303646092031945	0.28750578733085386	-8.320316639443872	-28.256959866379837	2.072539133391658	-30.98294561161768	-108.9947413608693	6.943245362780969	57.31240005774534	60.62725644311761	48.215504785986504	37.57868255926924	23.691880074462063	9.354017005760687	-32.39381345001322	-61.79989015215227	81.28223208576176	63.63878423844046	43.516368377998596	17.24370490411066	-0.1905231819565768	-1.5113941374345254	-6.3739191942503695	-9.594907863900408	-14.24668154322903	-23.093090686713197	0.1587930341680461	1.3887572315976007	5.550526041153912	4.289457422406247	-6.838786488526604	-41.36113114066106	-0.09765217264885197	-0.824549172540883	-3.865250759902264	-5.984909650920384	-9.370564691622462	-18.137101230780612	0.024859142424695613	0.2835153105993756	2.8233981331178835	6.309435670338617	10.594807237426318	8.521904645843806	0.14570000000000133	-13.27340568929331	29.011166456516406	54.51493658653008	230.5786568113323	-110.82038252120414	6.335747278762387e-39	1078.2639890336623
3491	-0.709380567607	-2.424325690984	-0.735559354287	-0.501593953687	-0.637708699706	0.932695574157	-0.34013560811	-0.340547240612	-0.346485015099	-0.253549163678	2.524240554279	0.555216338336	0.062127160663	-1.089587216611	0.912220159782	0.427064585393	-0.89654418942	-2.257859765653612	3.867003853129478	0.2677400480112399	-8.699558597859747	-26.933259785891224	2.216849297119521	-30.28958526907943	-116.63793154664276	6.705089976051971	61.99347036170912	62.96145058677002	49.093095172237724	37.94302863713727	23.498165459086927	8.654609869820783	-32.21026045645746	-61.92000037361125	79.72502116426145	60.74168087053147	38.20236093979421	7.68680776552367	-0.19155164477095096	-1.5228355634324109	-6.517488273795713	-10.059701046672497	-15.805402828595893	-28.499362891233147	0.20173749204746425	1.8829630982790344	10.425014635055375	14.716669528256377	12.254415499502455	-5.034872235353811	-0.09995141612451788	-0.8501015885577541	-4.167129102550067	-6.9016713206883145	-12.158198028803191	-26.42553455107963	0.02864772506366121	0.325880171206535	3.281831613700201	7.47364087094022	12.96091465603336	11.434077763846952	0.16770000000000196	-16.10293316831297	26.929337933733024	37.23948775345572	305.33174103938074	-208.0633101866385	2.90697245924513e-13	27.309412530073494
3492	0.756138591548	3.477353670463	-0.735359903541	-0.492349115169	-0.647687482927	0.93197678305	-0.339561366388	-0.342573203675	-0.338713800713	-0.243996906357	2.578491967013	0.658576574397	0.061908413615	-0.895544291606	0.834203992335	0.350613114614	-0.87714945374	-2.2205969417773144	3.897551414948899	0.2786834251206367	-8.368675996701002	-28.19012355816178	2.2212182874979454	-31.614651650168923	-118.47752539865903	7.073094845494079	62.328153894828745	62.9182264853536	48.445626106624374	36.696067131690754	20.885893947930445	2.823669551482445	-32.302766940359284	-61.94150056141596	80.1318120296534	61.56518010685199	39.8152119199643	10.879908639090033	-0.19145841474593198	-1.5218542505623127	-6.507621684602024	-10.033491645882375	-15.737867270066918	-28.321739774871002	0.1954132507330103	1.8087746175950452	9.64752391911999	13.016800127491976	9.162356688185843	-10.455601513606734	-0.1035476278684728	-0.8890633603323479	-4.582378627732428	-8.051821355124309	-15.275602417551992	-35.14745947248764	0.027857440826794824	0.31681979611997446	3.17267585262301	7.165978008328585	12.235709125482416	10.362523426017832	0.1378000000000011	-14.673042032551159	29.783646364047545	54.000417888603266	230.9320111642075	-106.00591721167493	5.367628719860773e-08	3419.320188370722
3493	-0.799209418502	-2.917168762557	-0.715724004631	-0.388303078326	-0.764531458119	1.006241003985	-0.325476051273	-0.33035155521	-0.330121081719	-0.253898778718	2.340790103377	0.698762956325	0.032938009084	-1.049143935793	0.839356898887	0.588179809558	-0.781391421091	-2.163714740182022	3.9580309074620383	0.24755794637724612	-8.400982525315207	-27.45510557879313	2.0346145296458213	-29.68049327057129	-108.64858751664912	6.7308085530201085	62.73855570642142	63.807725400023905	50.94293719208908	41.158827666369945	30.084986080729458	21.53091190573346	-32.58977276559497	-62.305940160446205	79.92484442222862	61.551052126843764	40.301324912315614	12.103810856904033	-0.19008290096357366	-1.507178196829456	-6.350920900938803	-9.590771974992725	-14.485660468260344	-24.658780809525656	0.19579553013093873	1.812888977452729	9.674649917353573	13.043735647831456	9.12886647993732	-10.693005178986146	-0.09950368622505244	-0.8455046707140477	-4.129459275096179	-6.826875274839608	-12.066810293258953	-26.52395124222705	0.025429040176082843	0.2887918671078715	2.826055326701252	6.164385135155106	9.761812612375232	6.3201528512356155	0.15820000000000167	-14.234127239569002	28.57762208963264	48.74998408609341	226.1609730429235	-121.19112026501769	2.2338687493876156e-42	4.4096407368279325
3494	0.362556567334	0.589522846957	-0.723335926289	-0.534027664619	-0.555472143348	0.893656854606	-0.338583344439	-0.343105704158	-0.336458847472	-0.244370926659	2.568073712224	1.00971581384	-0.074302322014	-1.023638377668	0.900967035268	0.280662912671	-0.772494440748	-2.270413103419749	3.8599887974010345	0.286524049757959	-8.356829295863415	-29.15984402558124	2.085838588368382	-31.497545024948945	-107.7928134536518	7.195339989953622	63.56251622316235	63.736647988625684	49.388720779780535	37.995666462220285	23.032952111103462	6.785952306263546	-32.14087884407205	-61.819663545856976	79.83557100405453	60.85400441755686	38.28224442755944	7.312275122357037	-0.18965304398550445	-1.5022664008350977	-6.2834597433827835	-9.358106177800467	-13.653289057341318	-21.680493014951217	0.17601855174717593	1.584482375813697	7.403393170531466	8.192890530698122	0.32485356370717267	-27.208732221683714	-0.10190579574909624	-0.8710892986562928	-4.382812997152139	-7.479329010215557	-13.651886428268588	-30.333897270813907	0.021379753160605572	0.24352459635503515	2.336599480513583	4.913791835425195	7.106208141472714	2.4440696449434185	0.13640000000000105	-12.553473428651515	31.907139407355597	70.75995923537413	225.81059554800208	-84.18551221412308	2.3920600615307763e-46	324.1075182284419
3495	0.386790744837	2.585123330206	-0.746138887199	-0.494822537094	-0.6448108777	1.000466380303	-0.341966832073	-0.338815888289	-0.340496651729	-0.249910077947	2.493487469704	0.573126169898	0.05358816203	-1.018463331588	0.904708516795	0.37098633197	-0.892568789386	-2.266334065889952	3.865767122148579	0.27514123976344185	-8.760151494882663	-28.624847069161767	2.210414355820941	-32.44495755489374	-125.6524185049924	6.825927328189909	61.945060515564286	63.03010429328226	49.41134285412371	38.543328414635	24.777923116567933	11.442604733088272	-32.19122919421265	-61.91659009707534	79.64304143822059	60.5816455291252	37.8908776041757	6.98879836648511	-0.19142852206570765	-1.521455956775587	-6.499691829605181	-10.000836721219615	-15.603370625374197	-27.77281072050943	0.20068930593225018	1.870681968933628	10.297529341302456	14.442810335243601	11.774330744125741	-5.818645036705937	-0.10125262613183637	-0.8642514148809829	-4.320328962127343	-7.3323827421470815	-13.348077446810738	-29.777165872180106	0.028630158672931665	0.32565537459139765	3.278047625975376	7.460534052620501	12.923523521134461	11.370896622723828	0.15710000000000163	-16.445379540429723	28.87561646952293	42.30708179716257	298.2389622589825	-196.364263729412	44.11702647036712	287.26828907621683
3496	-0.34929915875	-1.656595784367	-0.740980263798	-0.481371452575	-0.685023164078	0.956531400585	-0.348080872391	-0.342074374167	-0.345685927246	-0.225880196355	2.569718436488	0.737269336033	0.034990186641	-0.981833917443	0.71838900942	0.177691564029	-0.891978707471	-2.1865910684756455	3.9250009929525844	0.3013064852082083	-8.266982432737299	-26.961807174766104	2.2198436141630786	-30.272896204867944	-109.90233078927946	6.988848908375228	61.67696439370967	62.56091139588897	48.20710338604973	36.469118094024495	20.66623759588545	2.718662983656872	-32.34601213132256	-61.85513540031527	80.82288198438668	62.89048506023794	42.42906027909303	15.692772106582405	-0.19080252542679393	-1.514855935975058	-6.432858065092609	-9.82204739729599	-15.138118044598034	-26.545634888574508	0.1913803148654931	1.761589050828742	9.155948391059361	11.935914524049657	7.15228229706594	-14.200503819987784	-0.10170619791007526	-0.8692413916166397	-4.3768358011355115	-7.4972669431723515	-13.824966799490436	-31.201592018441662	0.029156388225573187	0.33150544076334826	3.339400871335728	7.60954364090055	13.196992662595035	11.643204714507322	0.14680000000000135	-14.036893908160508	26.892375021068123	46.28635684896462	246.46350012369106	-128.33611982172852	2.3987258437670314e-38	0.7000951913673578
3497	0.640220429068	3.969664165329	-0.755127134423	-0.664220420084	-0.433393567466	0.873730564342	-0.350692292877	-0.351215096553	-0.353419086779	-0.251992082964	2.683694690593	0.701940804833	-0.126968498674	-1.176549907758	0.864856562386	0.453185327827	-0.898478858621	-2.1923981232729752	3.872103203065262	0.2632993236024603	-8.699295449642428	-27.711740755582994	2.241223763589227	-31.026704422322673	-117.69059611253395	6.9962149548591315	63.75460411769957	63.70029445434923	48.95417275007407	37.11772271304042	21.051418089229646	1.8329989227229635	-32.223450055599976	-61.61702562998214	81.2567081690203	63.43851911562153	43.058668765566004	16.452830628173235	-0.18981882709011588	-1.5038668302724254	-6.292691768313397	-9.36179883981102	-13.568224124589081	-21.101142610062965	0.18807024153995192	1.7239925764391288	8.81094585736925	11.265789992507619	6.122955645211737	-15.668475593637265	-0.10012364766271448	-0.8515327998507737	-4.162984967543562	-6.839477129901459	-11.798553112632765	-24.8496248240935	0.02469489997766753	0.2815179651055358	2.7939566232545543	6.213057573116229	10.32159505003198	8.01981488901045	0.1518000000000015	-15.436269455526096	29.286741263895422	47.98689674256507	301.4843760218109	-192.09750872712738	6.880125165025329e-11	98.97378076971135
3498	0.427472925942	1.954181396962	-0.751069103635	-0.605228382239	-0.518744601083	0.913681529254	-0.343664746803	-0.344935788568	-0.342027538259	-0.246295737368	2.612006958135	0.620015863276	-0.026269985329	-1.182143396839	0.823081149392	0.391604456585	-0.846609406183	-2.2126386208849516	3.8568271632633513	0.27139835962648634	-8.258220336838132	-28.270691654147004	2.1247459074865067	-31.2124295622125	-114.80859720304613	6.85993124399348	58.47831388321604	61.0122463892283	47.734334824268956	36.43798951241843	21.23455463292071	4.24046776798621	-32.150674834605155	-61.552106297543254	81.19496239867718	63.27751391825159	42.74775278358876	16.043513236033558	-0.19101122913813365	-1.5168294326154028	-6.442364993146462	-9.817122760434376	-14.994625478395406	-25.670127628291766	0.19451857764931124	1.7988112806067722	9.565915716336947	12.883981045270101	9.036767758267231	-10.426196355005208	-0.09920550728132224	-0.841748211878565	-4.065756427028918	-6.587945358402128	-11.184474834511272	-23.412674872799112	0.02369169391814569	0.2698245945860928	2.643699808517693	5.763092995815854	9.14480586250199	5.93396851784941	0.15620000000000162	-14.916734353250817	30.413574167871573	52.35285595826658	291.7097918225417	-185.66332148823176	1.2523271184554134e-16	2479.199859691128
3499	0.211460288646	2.112162776173	-0.753997245045	-0.699074068171	-0.413972163802	0.859867589108	-0.349516465966	-0.341672468263	-0.343558144642	-0.26333184636	2.455290713869	1.387298264155	-0.132102912277	-1.260025925024	1.025211761289	0.448180233321	-0.887363904569	-2.1890808786468887	3.954337877139717	0.26759393423783956	-8.642074307426537	-28.444200666373167	2.129581714719062	-30.90193288672659	-110.1812138465859	7.0660539760305765	61.731031024988035	63.66429186371067	51.87351399843345	42.915680663388606	33.20651362695225	25.222370380603504	-32.544568952828776	-62.34148660817569	79.44220011612008	60.507220697533505	37.896662217923186	6.907533683853501	-0.1899775943484615	-1.5055558885006235	-6.310553577816893	-9.412001056014201	-13.709696429045849	-21.496476822770877	0.1597801730147636	1.3998586903618964	5.652091284960036	4.4994763461160945	-6.459326557517598	-40.627098137354096	-0.09864697226098458	-0.8354288865094459	-3.986128545912528	-6.333998043829504	-10.368524804845249	-20.859732190509717	0.02350464592210242	0.26805014287279827	2.640116969711055	5.7971701488217375	9.36844273051729	6.562811700728934	0.1413000000000012	-13.162875019692978	28.56445974292118	52.31986438991752	246.55782660180378	-133.77459200628513	3.070989163841157e-34	1420.0035236790684
3500	0.61888529795	3.844773483811	-0.751890983078	-0.423945497185	-0.777758336119	1.027860037419	-0.320792780059	-0.325859132725	-0.32071372336	-0.246470796103	2.233619551271	0.707350725372	0.01116493142	-0.906015926204	0.819813409774	0.415132753019	-0.830250685077	-2.2024678877252946	3.92835533517517	0.27115676637343494	-8.348730713463757	-27.71513697273484	2.1513799063163375	-30.53851359591673	-112.66005990393188	7.0883856591363665	61.714961158169444	63.83128842309423	52.63984510398174	44.5994467527388	37.38828470898395	32.463362548821046	-32.43989719272995	-62.162934065311	79.81130144606227	61.17119101811671	39.338154801320805	10.476351188441408	-0.1897554867635611	-1.5037002707342872	-6.314350091783434	-9.488498423641532	-14.199219423473336	-23.84071783914871	0.19498815108550946	1.803332790352384	9.570781782301331	12.808095612031808	8.675593861158093	-11.559318138142121	-0.10230932681290307	-0.8759879730151581	-4.457894981338192	-7.744327358635268	-14.57409048083608	-33.55369300000095	0.027643997756994342	0.3138918143596508	3.1139276942037726	6.9411010411979515	11.51744276784248	8.958413595536694	0.14650000000000135	-14.1822153287229	29.5603872494232	50.718347120879116	286.9944794240425	-183.0341255709975	6.27577580275277e-24	11178.772417119058
3501	-0.141155830382	-1.032532386597	-0.714213667892	-0.396717671906	-0.704579550085	0.978012697764	-0.335345192014	-0.340075547533	-0.33888411859	-0.253634814252	2.581025499461	0.879746921527	0.073014691813	-0.946691851176	0.879778994345	0.538074045071	-0.868388993295	-2.197383578087887	3.936450100233984	0.2545176611201104	-8.460432358039672	-28.44803674786041	2.117901196778297	-31.750193471473523	-120.04671257595051	6.7269049221810455	64.24586756727311	63.7256402281028	48.39676961823747	36.12341408092807	19.30233092804472	-1.2329182854050766	-32.50047643234021	-62.28024531756569	79.55058362670238	60.753414164157284	38.61033596117101	8.831406101589732	-0.19105827570454417	-1.5175810701127388	-6.461858451818364	-9.903970356852982	-15.370861667697877	-27.236247667074426	0.1850775811522007	1.6884540514818194	8.415949466491789	10.335516468353601	4.206377126939135	-19.784730321615736	-0.10188837473714342	-0.8712175193143256	-4.398079582038733	-7.556831087718741	-13.989984146275127	-31.679561227038146	0.02922130331974886	0.33224860278787616	3.3481569767517882	7.6331800739829765	13.247611949224945	11.70640131098491	0.1588000000000017	-15.50327588735947	31.806048012514125	63.02284147726695	231.10457964526273	-94.06315583263336	0.0011562394221115268	5848.6356696019975
3502	-0.390459707967	-2.388915886467	-0.729045547268	-0.310725093589	-0.847315548485	1.06133084053	-0.331120213749	-0.332190054556	-0.330914587438	-0.246292798967	2.44014995354	0.521865708915	0.102840951503	-0.969190305387	0.846069657207	0.422504324231	-0.779766672994	-2.2389714709134716	3.918204314452784	0.2702393487626964	-8.534497522892343	-29.569100066713453	2.03413688277723	-32.82962570907011	-124.5797561594479	6.490257874175769	62.57137458047861	63.10794804653618	48.79398717045856	37.36298573471114	22.51791890855078	7.415163295812703	-32.40819482625068	-62.277583391350056	79.08285674643302	59.851071907087366	36.88637956399351	5.645309013502237	-0.19060285884161993	-1.512887915861721	-6.419223043025997	-9.803655729980077	-15.167284968550742	-26.913732395298986	0.21024623026957412	1.9826131010576382	11.45262647894444	16.88703189247769	15.925965474729933	0.5733762067743312	-0.10020100722821339	-0.8532773510362239	-4.2218963388854975	-7.107256409620645	-12.912849411332154	-29.107924661159572	0.02720896165799519	0.30874343149020667	3.0440364580487107	6.723946799892009	10.935784677364373	7.932068814748135	0.17130000000000206	-16.729086781968963	31.835533380750487	56.5119903712719	302.61222046638323	-184.4933739221697	29.986495105597022	789.7897600187483
3503	-0.448868550794	-1.580542324056	-0.74750539991	-0.52925375935	-0.628759331663	0.942178224819	-0.333544569295	-0.335804299864	-0.333949797108	-0.267303792533	2.431025868999	0.714909790588	-0.02462571156	-1.091717991721	1.011997628078	0.594610043006	-0.902002558269	-2.1940563382056104	3.9611653333856403	0.24769385999152044	-8.092139384997344	-27.428267278661853	2.1036267332997403	-30.39636236716297	-117.2251788930349	6.528529400238417	57.96120379269939	61.21549934789225	49.30957044563605	39.503283938570966	27.844970889822974	18.265307156106175	-32.60663367531064	-62.509367311220274	78.99747066657729	59.865893921502426	37.0517017620418	5.543635886928048	-0.19020961625817337	-1.5083868851160578	-6.357190692434757	-9.58986256186868	-14.405563942095622	-24.153421846092257	0.19134473999440296	1.7613734576233009	9.162326973276539	11.967574721235264	7.256839189129282	-13.90244101909435	-0.10007845007957203	-0.8514793846661158	-4.181859610812843	-6.942514877248887	-12.26850184749888	-26.724301689129554	0.028494424372681085	0.3241381595468005	3.2616817580305337	7.419279416606808	12.841609427313482	11.275134387948281	0.17220000000000207	-16.033643168272643	30.57992700324793	48.46974272565811	258.77721672276436	-165.76820485110488	5.076615471424823e-13	2.1122507734660885
3504	0.723645225166	3.535813755557	-0.747108875586	-0.594653250597	-0.543242753508	0.906874845196	-0.35616506015	-0.350897394736	-0.349540121704	-0.257552997844	2.742072137425	0.806001419508	-0.035609875381	-1.297709917147	0.849452318444	0.613897488753	-0.943187647755	-2.1750186863432375	3.871139119850189	0.23964875627664947	-8.314612604131256	-28.851151621706958	2.1571743395359597	-33.223807894590415	-134.68958158983386	6.351807361492798	61.20386833961249	62.01310682510722	47.0090939440409	34.40379851239289	16.422191211463275	-8.050705233762242	-32.254541861107555	-61.59542551889719	81.57055811986413	64.12385542935223	44.63268764830231	18.83142535888218	-0.1906810712048354	-1.5133310766235066	-6.40610576681784	-9.717599201274556	-14.72461006264035	-24.92621297391831	0.1846657683404275	1.6841442361172012	8.392013114218916	10.32368387899987	4.2889760183907235	-19.383168209750956	-0.09640196502654742	-0.8112565127427492	-3.7344951355561014	-5.65064163904715	-8.579041851709126	-16.499383721804136	0.02893277423362179	0.32946240502143603	3.3406671753731385	7.68015035412662	13.573891288600807	12.52315514149324	0.18110000000000231	-19.287627458645208	31.87032006534867	44.197471485035564	390.85391819991486	-292.84055116633203	3.0985762364365364e-05	52.50051812298431
3505	0.425717691478	1.755994803273	-0.734812081974	-0.450548825868	-0.703573925884	0.977906867579	-0.347509980436	-0.342636275554	-0.347952569621	-0.237227563547	2.636519163648	0.405337907853	-0.03104088076	-1.158573108129	0.830308703052	0.242129387028	-0.80931036366	-2.2409798867549178	3.902191774177272	0.29274279677626575	-8.911327243845191	-29.40973697950998	2.206606122930728	-33.77261100994254	-133.01273781559686	6.637599658629541	60.29858392193953	61.56116210720077	46.86668617923865	34.46718385089259	17.002950611557548	-5.58414007847839	-32.29130472695458	-62.01456291594904	79.7330619435615	60.87604543646158	38.61074570452485	8.369297265695979	-0.18942968753555295	-1.5000760536647921	-6.268871737357999	-9.341228592431648	-13.70628245344066	-22.178883265061458	0.21465194847966226	2.0355090859728784	12.05354818336192	18.25422450146935	18.437617530636054	4.609881672188695	-0.09781115816380098	-0.8269873984053485	-3.923746341727358	-6.234521978906504	-10.383066617469506	-21.780393954648343	0.025503212765576738	0.2898061033882672	2.846281364936576	6.241855986883877	10.014220557427695	6.8547336889776735	0.1658000000000019	-17.79623365947695	29.09356750888742	40.660688273288415	254.41216687675225	-145.3174594302947	0.0027415464504905837	6.2584399336985035
3506	0.69971952941	1.763960590349	-0.743962756693	-0.506205107865	-0.627257218857	0.950963281526	-0.336323574066	-0.34094976922	-0.34245715578	-0.236018404129	2.590122767532	1.192515237379	-0.027276441823	-1.144509934516	0.874885676364	0.176419748924	-0.859493603646	-2.2509390507973044	3.9042365931111873	0.30069943150535833	-8.73013262012399	-28.904801427184807	2.1657971785346715	-32.515604488561436	-119.40546476554515	6.981010498732553	57.72910882672632	60.45389160276695	47.01057332793491	35.41131672247741	19.52348975522547	1.050924762547281	-32.27879174367953	-62.034548029653024	79.56696090803287	60.565336506193844	38.01574604439325	6.873839780321113	-0.19007520405755515	-1.5069188261232773	-6.339942829610097	-9.536704907109852	-14.236873313436499	-23.60579355563171	0.16967024580713339	1.511616648506295	6.688114681703585	6.647509483862455	-2.5930189601664524	-33.16313078819982	-0.09884995490325305	-0.8381233570226723	-4.037264837197414	-6.535636649128324	-11.14433951076775	-23.622308037631072	0.026603326744475738	0.30258460776679025	3.0082622971401953	6.720087242810533	11.231594412563268	8.923008687763815	0.13580000000000103	-14.633079053179214	28.580181496098106	48.13557252430152	151.9892066865811	-34.246979264433136	3.6062240650131703e-07	117.58142279962397
3507	0.423201021685	2.677001728295	-0.736942949946	-0.633520240381	-0.49699547533	0.909276068089	-0.339513231565	-0.339512146628	-0.3355469657	-0.258084914963	2.442258474666	0.918247453311	-0.093484479202	-1.122075828391	0.878436890725	0.554225862938	-0.925712620141	-2.190136400428811	3.8687345153188386	0.2487113746706682	-8.343924684176681	-28.671745753953925	2.0276194777412377	-31.435852102811957	-114.6550389643516	6.760591016086719	59.87617451765885	62.53059709612658	50.829267671793616	41.6128750088865	31.294736729368367	23.0157178379183	-32.23546853944512	-61.633063125107675	81.26166316121063	63.50564502835707	43.34208602848999	16.83962188224376	-0.19008229546771888	-1.5067723897374756	-6.3281900685759025	-9.47514907430752	-13.945195235208097	-22.363824370262588	0.17828910066753673	1.610764851665714	7.669670319925476	8.781476916637622	1.4648000363325178	-24.829516674727856	-0.10077724233357252	-0.8587519800821038	-4.24628746907418	-7.087612983939405	-12.538267770674985	-27.080702752056972	0.026962562518980177	0.30716306262483695	3.0859389273509716	6.996769531418068	12.073145556097721	10.516606540968494	0.1527000000000015	-14.610815415790487	29.996803174621558	49.80370541491576	271.3396902293847	-174.46250349901788	4.110647148599335e-18	149.77498269456132
3508	0.717599435911	3.295968595002	-0.764843043437	-0.523816266416	-0.632424517837	0.972163513171	-0.341082636407	-0.340633099418	-0.340115334458	-0.248130886712	2.516471545757	1.096937290125	-0.045365663856	-1.103555224289	0.891604521225	0.351782039207	-0.871958828007	-2.2263975218163443	3.9114865780935864	0.27909396454212826	-8.734952348535627	-29.096930681344507	2.1622750933628607	-32.59716038347726	-121.89035703637254	6.946436240727044	62.10283984539437	63.07450938551651	49.323541264502154	38.33651053626576	24.297324452957128	10.36942769294431	-32.359074083101696	-62.10137834767175	79.65389429699647	60.76794616400424	38.3842646483861	8.088984732300085	-0.18979475308812074	-1.5039087533089455	-6.30686644516094	-9.440196847276988	-13.94995769408202	-22.736187403057816	0.17327688161318613	1.5527859154236412	7.083693789948424	7.487527298875355	-1.0400626425634842	-30.061901934470892	-0.09972779400830642	-0.8477067208630703	-4.142730267229003	-6.836638776384059	-11.990761559860736	-25.99438280326776	0.02712141344247797	0.3084313807871109	3.074265268295228	6.895700526385026	11.618849717362941	9.471122326213377	0.14770000000000139	-15.303808673036198	30.314703599633766	53.076322223449225	264.1649647642024	-144.37611393868528	0.1491892571659688	3991.3249528378833
3509	0.570133277292	2.28042237439	-0.737188162958	-0.26475868898	-0.95061471646	1.122788975881	-0.32965851484	-0.332260996262	-0.326957404813	-0.22957221394	2.408797702405	0.66100487039	0.07546139696	-1.03811402752	0.652934645555	0.336551839687	-0.715881492858	-2.2126172205208374	3.893017861334008	0.28029043440536366	-8.644518816976587	-29.865166603752826	2.082403866109647	-33.3822850488009	-125.17617113876449	6.7768727222621	66.29008446425487	64.97222199214937	49.76776749179603	38.17460818338209	23.37608151256336	8.758099650591149	-32.28086672174751	-61.84286796685914	80.55398390949414	62.40051749864411	41.63213067948414	15.014656671908774	-0.18949272564696792	-1.5010854836023815	-6.295097702395337	-9.458157094408195	-14.21240439137453	-24.222477744869526	0.2024479321569013	1.8901495046690853	10.449076545864456	14.662416430245898	11.887778998117966	-6.201355716642232	-0.09793315241378985	-0.8289032239785464	-3.970913200576648	-6.435723352144816	-11.190994254927885	-24.721758396969417	0.025616291088814053	0.29024177884613855	2.8100423257845706	6.036819448329081	9.197643467959821	4.913669901233815	0.15790000000000165	-16.209672631873055	30.979362614306286	52.75419208179797	297.71543501622165	-178.45089302609384	41.34222318792422	372.93574611345554
3510	-0.125040259863	-1.003525235333	-0.756397092157	-0.554764539056	-0.602562956472	0.972095203931	-0.351310779874	-0.34793758687	-0.346831013668	-0.251267670475	2.616382860898	0.738073072091	-0.040975803421	-0.947740641302	0.965821279138	0.302540087109	-0.839630080598	-2.2782174259192556	3.8770813156793356	0.28441403804105686	-8.625684300752141	-29.231637669761273	2.137264142400831	-32.20142387191206	-115.55770915369457	6.9960446360773805	67.00479594708727	65.29071090463428	49.73161311798244	37.744171867375115	21.761719584460625	3.351987884930739	-32.216527756836015	-62.03221278081974	79.2133417859678	59.83679157626296	36.50702087912464	3.8975293945861256	-0.19019350712465696	-1.5081329777875672	-6.350657678825903	-9.560587871901614	-14.277412590061507	-23.624740615988816	0.18937019947520756	1.738528174464755	8.934623793048878	11.484789104687398	6.3991767090760465	-15.433938067822734	-0.10308505096224303	-0.8840038673356315	-4.526390090455968	-7.891658367215298	-14.822810570619646	-33.80083500682758	0.024767489811531065	0.2817559701300087	2.768083050284496	6.067814230807759	9.740852509650873	6.669461018742173	0.1419000000000012	-14.220512612291078	30.85000978844631	62.45765575469984	231.39672448309912	-92.62055995679401	3.585354986889367e-15	1428.7874497707523
3511	0.815660396277	2.442409754036	-0.74470833715	-0.687058316271	-0.402598649879	0.891665703484	-0.340760688257	-0.350613789198	-0.346902472994	-0.242907971307	2.719121005955	1.157055514863	-0.149252738922	-1.199899472418	0.817422451147	0.329472289006	-0.962241877973	-2.203852114909185	3.8498057891411386	0.2792401827893717	-8.497100575936036	-29.120973968156637	2.0451805461592114	-32.65664453290003	-118.75293339634467	6.734945402427597	57.83341003846951	60.505120457055526	46.96205688594173	35.18526247990406	18.70106860655443	-1.9842583188227991	-32.100005308858684	-61.389436095338915	81.70071994699406	64.09224340908912	44.08107810691215	18.067076456861386	-0.1897241710802807	-1.5027452285972935	-6.275530379479837	-9.298563294793778	-13.326758263197636	-20.208843585607763	0.16730507965755176	1.4853306250246945	6.463241525950381	6.223061834644245	-3.242398128683373	-34.13845885512293	-0.09995445460247654	-0.849612822813952	-4.1386339098977185	-6.761784388029295	-11.549499571796233	-24.059380325120383	0.0272729785982153	0.31104238287724184	3.148600453641027	7.215099252022872	12.723863967527627	11.69822848767988	0.15750000000000164	-14.943314382949518	32.33859418399852	63.02055223871381	260.9772677076707	-135.53346938256553	9.9325223317914e-08	139.8887881128222
3512	-0.233344712136	-1.86416576722	-0.737234013308	-0.171738115943	-1.044203938099	1.159751703135	-0.330055574463	-0.331820097592	-0.327271334683	-0.234959824731	2.499520958528	1.221348100821	0.086697827472	-0.904807062918	0.702102988842	0.400128628833	-0.705664315574	-2.2351646262307217	3.902731797067725	0.2725411064858883	-8.037818990841318	-27.600441233889846	2.197811144245906	-30.613318273056606	-111.66311110680503	7.095348469540939	64.50254166225302	63.55580961455971	47.54755789231533	34.71741498199571	16.90273894693721	-5.559799368300515	-32.34300358816545	-62.10339976428488	79.61858251195869	60.8069602804688	38.78908997639329	9.885105203714819	-0.18884014185766812	-1.4941986454822043	-6.225041307226661	-9.269928759482847	-13.721646212090363	-22.96984303339557	0.17547136701144392	1.5767593073026385	7.269228747009657	7.788357733203823	-0.7278227823265149	-30.01300227465409	-0.09964500789426137	-0.8477030976221834	-4.182343561831336	-7.048451009092735	-12.937971629196351	-29.7353535214633	0.02720835210838998	0.3080275907196274	3.001056903102665	6.517356046578946	10.176717848737876	6.24059607309539	0.1417000000000012	-13.999339754250077	31.593237211625734	69.6184156196007	232.70709873696592	-69.5594666365297	3.102512672747584e-29	268.618622198649
3513	0.219409454115	2.640333307806	-0.744014158817	-0.461343000233	-0.679872462117	0.962257600481	-0.350794916611	-0.34082711206	-0.344170195922	-0.244703784259	2.520229968808	0.819639563514	-0.036342578962	-1.111489229376	0.765120933042	0.471880330282	-0.762420201146	-2.2111217605204407	3.855503311810094	0.2602916091348992	-8.67341901576185	-27.93882864223504	2.238453246489363	-30.843754938384905	-113.25012838953238	7.128256150614444	66.33876595112231	65.10755676849455	50.07603286939239	38.56371065540188	23.689245733570747	8.081362960663883	-32.168693819679724	-61.58449634668245	81.16280903727869	63.29930471534485	42.99227680648263	16.81405342513465	-0.18945040118632786	-1.5002808752509074	-6.270290358468293	-9.34300067329734	-13.70161711907544	-22.130707329636728	0.18716564453191284	1.7126457642229782	8.659758784571974	10.863314517364659	5.18443375796155	-17.895828290670742	-0.09900417812629293	-0.8399208746796233	-4.0621205337374064	-6.619516638282196	-11.427618450792927	-24.55312308011705	0.022968822547850057	0.26107924974581936	2.51647602294214	5.348158636555336	7.950787706666189	3.537468708442317	0.14250000000000124	-14.314556226541553	28.27020947596924	49.37115653367472	306.8033283810219	-188.18047014226408	1.3998503283524505e-24	38.73182982331817
3514	-0.051602474325	-0.690505559511	-0.71295780528	-0.661209896676	-0.408737045801	0.880697103441	-0.349537953277	-0.355905404978	-0.356435019161	-0.262041857613	2.776956834452	1.009491459002	-0.053205969214	-1.069388748031	0.963074720045	0.528164051874	-0.810582356005	-2.190134235341295	3.9072154789957754	0.2543515468115784	-8.712676570959164	-28.79829780973217	2.0823196039143688	-30.79852371194525	-105.50463871477154	7.203767605923096	65.85398205890269	64.48835826289181	48.596267074230425	35.92660543687285	18.096330098630258	-5.953188139609785	-32.3805388553571	-61.970191662113784	80.37164002437534	62.01320217560898	40.58716663801821	11.864618246119631	-0.19136118233395566	-1.5203633543157262	-6.471143758581036	-9.874437999504059	-15.060940936206093	-25.53065766118115	0.1731722318894946	1.5523675606760292	7.11110128776778	7.608985572453861	-0.6520126138929773	-28.902908698691366	-0.10248472132242298	-0.8770270892075631	-4.431558131009821	-7.577894215944076	-13.787511948184871	-30.306504490935964	0.020214321825071806	0.23085181029136953	2.216428621908976	4.65016554106288	6.68835277150878	2.1338975131298925	0.1312000000000009	-12.278745482814628	30.316215505031494	68.40024348470205	181.1409762066378	-32.292081551836176	6.277057371180434e-57	4107.912568014283
3515	-0.747173641399	-3.824800499583	-0.735075206144	-0.550898325347	-0.578481341182	0.968050804547	-0.350060842193	-0.349639355557	-0.353587065908	-0.243689699383	2.712428591178	0.900862315148	-0.085140700005	-1.0533863204	0.874600247948	0.287374665266	-0.874272672095	-2.221169501764987	3.911116246602551	0.28724717971762526	-8.30894067228047	-26.85310088715499	2.216977368409375	-29.823040252404397	-108.13993998761936	6.978335568468875	63.48256485009614	63.20703675932061	47.71909396402319	35.07347934049669	17.23318273095516	-6.559692948806475	-32.336647568750806	-62.02166866165699	79.91916298421772	61.207941575666105	39.14263616141354	9.309680563113625	-0.18952350256259373	-1.5008394652056798	-6.26604031504712	-9.302330240858517	-13.466807345523952	-21.054593588712926	0.18081898774009025	1.6396763615629002	7.9465089762979355	9.358898965174442	2.490745907096027	-22.91085428163151	-0.1012543320580369	-0.8641075155893484	-4.311689485463753	-7.290467572896437	-13.169121918024915	-29.078145415276925	0.026227396840780372	0.29850629400342343	2.9703894693434396	6.641365443566135	11.1315933306324	8.917677636345402	0.1488000000000014	-13.80956967139733	29.227621471250906	59.26612171071378	191.42186903237132	-52.33539082925827	1.8555375658428343e-44	35.64625370574974
3516	0.689920634982	2.72842235841	-0.660209078988	-0.456850749875	-0.639172761815	0.992294905162	-0.347783743977	-0.344619385113	-0.348445585907	-0.247620820673	2.654603170715	1.421520086255	0.012805733622	-1.132860760915	0.825446577556	0.444464104022	-0.852796190604	-2.1637894396382387	3.955909527942929	0.2676904245749889	-8.832041275159481	-29.546753137709377	2.1318135845010633	-32.99404995565042	-122.12841244038505	6.9232738106484355	61.4361798766196	62.18586184079797	47.266080345120976	34.82475824158111	17.29728425525449	-5.622237085087368	-32.54631856203812	-62.20667237011475	80.14172920163472	61.81517229284342	40.49025060680951	12.397712838120691	-0.19076351284228746	-1.5141954223228753	-6.4148705061874685	-9.741966092552135	-14.795379959609507	-25.149991138857086	0.1619726920101785	1.4242902410225649	5.8657675973906755	4.918941127939896	-5.764069649919446	-39.434652040759566	-0.09896635139468896	-0.8393037658155369	-4.0465610416195235	-6.553900469959614	-11.169362411386532	-23.62652539473391	0.026655550424295665	0.30333158403379745	3.0240392499434234	6.780222995215591	11.419881363174126	9.283068805649371	0.14580000000000132	-15.189793968724878	31.001824927190533	61.406500217506334	249.8363057374695	-101.33347991962135	0.0008825898696351657	9.706962926704659
3517	0.585515479138	2.665971336713	-0.758705245573	-0.283979744638	-0.956769249135	1.103206166363	-0.319585734787	-0.326753548426	-0.323852400908	-0.240675985188	2.347656979557	0.645969487865	0.08111404987	-0.828112536376	0.697141917963	0.498928091718	-0.679241002925	-2.16808310781507	3.9400442129138558	0.2595154630685667	-8.315430366535535	-28.15624431019179	2.110742480084089	-30.452198335383095	-108.45719788357705	7.211316955994578	57.84600413149581	60.78439774755642	48.0843083886771	37.50893110491865	24.409843084811037	13.424956776782807	-32.50183225091486	-62.12094357200125	80.38834763359725	62.340823655767416	41.801677488654875	15.564600594148919	-0.1895772497066711	-1.502061624830094	-6.308877793642605	-9.506157662589539	-14.383972979136528	-24.835381097703905	0.20333794877551692	1.9005000663345621	10.552930157691632	14.877699624063085	12.246576525196838	-5.64538115187871	-0.10208954180518635	-0.8740056141567336	-4.454063221113485	-7.776515579564277	-14.811331710650798	-34.673195033075615	0.02379150963216233	0.26944892367364054	2.5666327089501673	5.367261622674225	7.617750388264005	2.2272448762656563	0.13900000000000112	-13.31908269203009	30.727769228508862	64.37946511623068	258.52216484469943	-116.8821896365593	2.06869414094888e-42	2761.6728740399244
3518	-0.581979950836	-1.94213658146	-0.707097712538	-0.729092833899	-0.351510470921	0.856883778931	-0.358250660724	-0.352978118451	-0.353513918357	-0.245424113836	2.638013876802	0.622747464963	-0.051064489709	-1.31352228012	0.904017761801	0.257798503652	-0.999397662887	-2.160599025795341	3.9583317208960596	0.2922695915432488	-8.196985501841354	-26.88258535732055	2.184369148212357	-30.340422816881087	-116.80109907318122	6.454825038712807	65.91462780221215	65.16303479931832	50.76961375033373	39.72580135086758	25.56757920074715	10.529947247744902	-32.49732297879385	-62.07546883728481	80.48533306255851	62.30385218722865	41.10946341356372	12.692574728345402	-0.19196275304814422	-1.5267406746798136	-6.537486067404359	-10.05765219016953	-15.565070599643986	-26.96437796739451	0.19034354923355137	1.7508547487516306	9.103416349923894	11.939817254029718	7.465667561425656	-12.940103385212089	-0.0981062638161112	-0.8293256476183328	-3.9098912563309907	-6.092390037738802	-9.598111107013363	-18.52005720269912	0.027969622988296493	0.31926199625918245	3.25917910353724	7.5569637751857295	13.622232209971303	13.124489618219894	0.17510000000000214	-16.229273665759038	25.944687717143246	27.229023546176286	293.60704182712067	-223.7387672650505	3.55590941698851e-15	0.23922862842145434
3519	-0.319083779947	-0.67331616844	-0.763134904153	-0.461791300909	-0.689355374736	0.960111570208	-0.349653035055	-0.343606825278	-0.345107051088	-0.265341299253	2.592346831453	1.21858607178	-0.020433575061	-0.983980814133	0.999726927901	0.591498544874	-0.859425604615	-2.2586666918150247	3.8860982425789943	0.2460017985247948	-8.507413189379319	-27.89427017232118	2.2449475278335926	-31.150662740112082	-116.38953560058268	7.013452781036033	66.679694053094	65.005549367917	49.25036505959314	37.0124569416854	20.488589835000365	0.8780177242070608	-32.323470314901385	-62.186667917187854	79.0479131582402	59.69049596129774	36.51239564705221	4.354430209690657	-0.18964860112719184	-1.5024637467227206	-6.296709044885097	-9.426226469555246	-13.971715637872617	-23.012559110709176	0.16976871895341109	1.5125080846919892	6.68743403502083	6.627774595322114	-2.676476500754838	-33.44005010571132	-0.10147733245180644	-0.8668001522310369	-4.352426271339614	-7.433491401960581	-13.665176086695094	-30.791077375638064	0.027888708342883574	0.31697077026776843	3.1644565319001123	7.117793388981391	12.044726402478307	9.949674038268984	0.1420000000000012	-14.581873792323501	30.414854507058912	61.35422840250605	209.37764250872786	-62.3087055601933	2.0292086171098523e-14	53.895772560567075
3520	0.412180269333	3.11710739637	-0.719313400813	-0.46336277182	-0.703604733264	1.027546113566	-0.334853344984	-0.334661961199	-0.330924146663	-0.265149356715	2.365641787038	0.695377913376	-0.020708332354	-0.923938012218	0.954171389442	0.62711413087	-0.744476226422	-2.2477907021890844	3.86766440255388	0.23955212030402226	-8.482115078051205	-28.36420057104431	2.154978405811056	-30.623338081995527	-109.78146627485187	7.1933965323295785	65.07991563932819	65.10774485610688	51.92695999383618	42.260608790771165	31.571173988819716	23.22143367798396	-32.25843526275889	-61.981965814934156	79.70709885381947	60.823911475357434	38.632351924688614	8.336112097470517	-0.18980643849292203	-1.504054647321793	-6.309523132414167	-9.451235240242243	-13.997655817900071	-22.935677566612174	0.19403402327643776	1.7925906635049034	9.477131167649702	12.639650981518303	8.457737806214693	-11.761076864951596	-0.10263719993136865	-0.8793333595883007	-4.484648757383041	-7.7965695816890985	-14.639434697674014	-33.51236236747764	0.022176133324334896	0.2520780169560217	2.4122068938995778	5.062077752386584	7.269409959254275	2.3531013677815977	0.134600000000001	-13.396727297624452	30.277729415388478	58.942510848018536	234.61893900544513	-112.0537231663116	1.3650550740136237e-37	182.23710032312454
3521	-0.41168311359	-2.773316869232	-0.713745669205	-0.306129325437	-0.877024860703	1.064654491678	-0.335972570388	-0.333560757723	-0.329901329521	-0.230540022267	2.409386221738	0.49481502523	0.064143392653	-0.92689773196	0.805533180811	0.184938546138	-0.761010853842	-2.2396465226823974	3.9440165009424475	0.30105992808051646	-8.366877929078045	-29.17490881063994	2.087800034408299	-32.459581336680344	-119.18846703923536	6.715684318349473	66.90423044399886	65.41695180186	50.37826835861789	39.061999932686795	24.88108627724205	11.335725687929553	-32.437658228338506	-62.3401515570329	78.96993043483243	59.72376035940749	36.776879307765455	4.9537331378135905	-0.18980518487806114	-1.5043428013139069	-6.326474331520402	-9.537739132523523	-14.401237258316614	-24.64321723829334	0.21269594759137173	2.0115651238547323	11.760800125160715	17.548440400395936	17.052022759304446	2.250832860103012	-0.1008923502367832	-0.8608166543250542	-4.30439394444496	-7.340984098140546	-13.563331546186983	-30.968162921265918	0.026520274403190595	0.30082129054860896	2.947414663709842	6.448316840878929	10.264280828846635	6.826850890547791	0.1560000000000016	-15.211883705160679	29.825886636150408	53.14026557244167	185.0374523560271	-62.98502723916411	1.2791670257562472e-07	23.651925829826755
3522	-0.27196246449	-2.919279827411	-0.750598733185	-0.48018898723	-0.673376946854	1.000545530587	-0.342742729548	-0.349101652693	-0.349062298848	-0.242515916647	2.727075031273	1.288793004036	-0.038983289936	-1.165154948544	0.857760491837	0.302989948531	-0.8803096531	-2.209716798277126	3.939483794236986	0.2862844752979315	-8.554967434907546	-28.86070645033785	2.0982752971191405	-32.611465355474415	-123.13202180213935	6.565371620475109	66.2270862849257	64.39248426555454	47.82653181850434	34.609592328914125	15.768223118488773	-10.650750180998783	-32.451420602397725	-62.22592165123547	79.55614029586768	60.70110026686499	38.38209593159409	8.137473177297878	-0.18957641330968053	-1.501585816118387	-6.282368313039911	-9.37182586285312	-13.760500028967884	-22.215900634341704	0.16679786165079516	1.478786057109637	6.370152249745347	5.964381368765838	-3.880211622527149	-35.78936974216853	-0.09796122583664217	-0.8285759450926583	-3.938976218943319	-6.272092800623729	-10.466193718517566	-21.939822086623703	0.02848284600032023	0.3238534484581319	3.250776682415429	7.369505649529924	12.665042691545962	10.919398664997932	0.1666000000000019	-16.066398442632405	33.00509200456747	68.9217833348641	265.3562448511621	-114.89004182232104	7.208723023752368	2334.439679262047
3523	0.043452641262	0.226530248877	-0.746036053734	-0.419686754857	-0.763531256279	0.945827266887	-0.329933995766	-0.330222322633	-0.325353123265	-0.244354761182	2.307151375032	1.503098668382	0.060036175212	-1.071516158802	0.830853145934	0.371793147429	-0.835702724412	-2.191821938592746	3.9583827635119024	0.2780851740844212	-8.285433959811265	-28.4867190043676	2.055020813539422	-31.03899546049705	-110.16478682179283	6.996167609494205	64.64107090928094	65.00371269659072	52.24195051523403	42.993048211139836	33.273915328382884	26.15716873219015	-32.54260401264762	-62.34337788638121	79.48078920339066	60.67279225501742	38.46815033074269	8.72546101099674	-0.19054571124154876	-1.512271750788579	-6.412371458722875	-9.783602816255101	-15.107825006491463	-26.729506224250397	0.1611823178435658	1.4147724937099795	5.754583958332902	4.642254217838768	-6.382094046420459	-40.90387437720163	-0.09915840543859838	-0.8417888950525293	-4.0908282449569295	-6.72194168946444	-11.789512125339442	-25.786832951218642	0.027863844887343177	0.3164366803947162	3.145688228734942	7.033146679771623	11.743148767004106	9.317475456288033	0.13360000000000097	-13.183626076901458	28.27159030119195	51.234434151535574	181.06478004062575	-61.61316312300009	8.173781960636756e-35	202.78920296901885
3524	0.580620595011	1.44310709752	-0.727682570779	-0.679355068682	-0.389580829818	0.864287448505	-0.348128169181	-0.351607586938	-0.343094581341	-0.247290176403	2.666553043233	0.729794032799	-0.064778391528	-1.089977003593	0.994656490718	0.212809601638	-0.812346159787	-2.2139420243499246	3.9508941895313754	0.29772006366373777	-8.249952345724052	-29.357112692237514	2.1081629337089414	-31.76975437316702	-109.55769735984688	7.157781419089406	65.13852149789271	64.53815371040265	49.777200013339495	38.18727377486659	22.758002436107844	5.019409353307733	-32.466482462887484	-62.284382312031745	79.31773716216797	60.224858887133685	37.31879375443583	5.135642132409682	-0.19127320040403853	-1.5194166830282054	-6.460619923070475	-9.843339585705438	-14.966386480271305	-25.229198439418123	0.18577746800146241	1.6976191727715184	8.553125331029014	10.724812224628478	5.168748120554779	-17.377406185941943	-0.10224886856330032	-0.8744490411453445	-4.4029914919226165	-7.4956284942584634	-13.551392200689136	-29.600764097467998	0.019979771442147874	0.22822881712419543	2.188007179536488	4.577045030686675	6.528940120867097	1.8848038824140325	0.13210000000000094	-12.896770205264135	31.016973559151744	62.95494374195607	176.96064888087824	-53.97054879475724	1.2507879575323652e-39	8.831167849936163
3525	-0.356480717277	-0.77754623833	-0.740778747019	-0.21185319202	-0.984632798987	1.160123564307	-0.310927268759	-0.314092846991	-0.315215704141	-0.250640768161	2.090873722894	1.358008634124	0.128547301073	-0.932150447545	0.839089448786	0.545096521204	-0.750852436306	-2.245206959514708	3.91194128693225	0.25331255733436564	-8.952573372898804	-28.440264494775562	2.031908018032474	-30.786787151550012	-110.5618552531623	6.998955250736864	63.61853411217888	64.91631248299397	53.60742793928924	45.992374490199104	40.11135782562684	36.174612761328135	-32.41554242341644	-62.32598281418081	78.90864647192139	59.60334587434199	36.620801337287084	5.435456123555543	-0.19006745869574024	-1.5072978613636139	-6.36505565943828	-9.665551278654052	-14.83658886210925	-26.152225926623917	0.1693035044233528	1.5064906359574048	6.601393590320488	6.38887197455885	-3.262492666698574	-34.94460203622655	-0.09962164090275936	-0.8473229976984256	-4.172697959089497	-7.007563152070369	-12.776731019936253	-29.138954442009673	0.028402575437540763	0.32184799792340985	3.173295507225583	7.015974206043116	11.407201676634397	8.296600736649857	0.14040000000000116	-13.278959553781855	27.76442734791376	50.885164368811914	246.61744662047775	-124.83196065525235	1.2723984080869862e-33	75.3814934399202
3526	0.234319027647	0.01134521514	-0.760362209983	-0.290396364875	-0.900968961828	1.115380927366	-0.337621195494	-0.336088424071	-0.332013063378	-0.224139720772	2.557875558523	0.931747511172	0.079440248891	-1.144255131917	0.678170429163	0.22505735235	-0.797530986951	-2.2472880425927038	3.8721069231460237	0.29388140965195225	-8.270418349130221	-28.656152226772026	2.1778772738854832	-32.91352775567374	-127.16155749446422	6.620534982113888	63.163505923965	62.9379714819312	47.359352296469616	34.6744001788776	16.977295339114207	-5.5583683065327865	-32.16852079673568	-61.758170632233295	80.36281298487546	61.951176719252885	40.702316609092776	12.847663557615979	-0.18985459105730398	-1.5049172267083906	-6.334594630278215	-9.565514385141578	-14.496961989294357	-24.97026700680435	0.1859263409405738	1.6975729448618397	8.478079441166422	10.410496378407329	4.194394696844616	-20.145622563630376	-0.09592158764078255	-0.8069109286230665	-3.7273567790306927	-5.737164418353956	-9.225922883817066	-19.3688258999288	0.029027126573564686	0.32922823605391066	3.2728667272383563	7.3229975062895125	12.21621739560156	9.688317568860255	0.16700000000000192	-17.13833440072671	30.94502744289187	50.98212820355357	284.07788249998447	-163.9707606133523	170.25688511073767	292.1491756752449
3527	0.325953937624	1.641883788344	-0.705848202285	-0.640600809832	-0.405426331428	0.891172399141	-0.328094644711	-0.336161771456	-0.333811488798	-0.240191215087	2.396214996437	0.488620834048	-0.139012840246	-1.194599425154	0.931364611688	0.177462827487	-0.79891376633	-2.216595888074455	3.9309956427473525	0.30129836209040417	-8.604212506867587	-27.90601232157529	2.1134346017912717	-30.24544899499157	-105.25846267723661	7.105463886065517	60.205381131138466	63.04824278326494	52.09723417626505	43.75372308053939	35.24445217851956	28.361925936656572	-32.3768557314481	-62.08971417202348	79.79152450718317	60.99202960972431	38.696815991135495	7.851059864344732	-0.18975532823200852	-1.5030354844057066	-6.276805807416215	-9.297482943707044	-13.305595232777447	-20.09239629529984	0.20074384239950088	1.8723742703203585	10.361848238453913	14.67977834205968	12.446687523921048	-4.184484783596841	-0.09988417098423945	-0.8487989758272139	-4.12772478432722	-6.726051635696436	-11.43318655364753	-23.691216049726886	0.019894308998623815	0.22726263248398207	2.176900499018963	4.546299403416573	6.452917655783544	1.7427228066930134	0.12850000000000084	-12.836860225680995	26.125383274161216	36.768874385529365	155.40163757355515	-86.22601714735151	6.791333219096886e-59	224.4490011395472
3528	-0.677495488883	-2.992649547272	-0.735401049647	-0.543584789117	-0.59705862482	0.90857595111	-0.351655028332	-0.345313113909	-0.351626008581	-0.25168761107	2.655490129164	1.276570531537	0.015623140393	-1.205396550824	0.841390327138	0.48455123485	-0.83459186143	-2.1944481909276914	3.8910179830135823	0.25986175168457126	-8.421338206867679	-27.999461286107152	2.0911115646167424	-30.568425660980957	-109.66452716297137	6.8776027425522726	58.62027788238059	60.80461201832998	46.81353516039769	34.785480651614186	17.94197475604291	-3.2296245890915	-32.30838320390631	-61.82184174501386	80.74013724204309	62.65372069027873	41.84928841913973	14.658359719597629	-0.19110800854436455	-1.518016018320779	-6.462125163624804	-9.892669619902268	-15.289736314511785	-26.823638405183484	0.16606412596776052	1.4706224161190686	6.299599664598683	5.828567556262992	-4.097873964407469	-36.14908236754429	-0.09794277507074232	-0.8281664680341903	-3.92516477402348	-6.208704102237771	-10.19906385831601	-20.948122827593256	0.024555449539436648	0.2793877805228101	2.7424605623702156	6.001979070966662	9.599807146498422	6.4657855507564	0.14970000000000144	-13.62947760082035	29.40443579331786	60.313911502866745	234.91511237298215	-93.03548591383232	2.118372042887814e-34	25443.86775991593
3529	-0.91104836559	-3.946813735929	-0.730629644902	-0.638288758771	-0.432135379125	0.863245866364	-0.336744759817	-0.343470130254	-0.337581115905	-0.259846189961	2.523734683793	0.572844069781	-0.121093694257	-1.033696954144	0.968698094358	0.476307825493	-0.963619518753	-2.236579425740562	3.8662400183901484	0.2606468974287542	-7.9917430429584355	-27.403408205976245	2.0182443226237963	-30.125640227234186	-112.1081543391196	6.435221445267729	63.32166647307022	64.06458475402434	50.83841234130259	40.59600386910049	28.140719153560656	16.495472588404237	-32.21543621612833	-61.8291116668704	80.16740672652311	61.481426053700915	39.43458566523382	9.672107231634566	-0.18984311220765004	-1.5041067617455726	-6.294456639529569	-9.364869190161977	-13.570043867740534	-21.08605942645697	0.19584714790338487	1.8147087976313363	9.746712399716502	13.311197268628602	9.901444572478729	-8.703721192222687	-0.10287581068388632	-0.8813309340319521	-4.4803235941662525	-7.720290669520346	-14.200833307152791	-31.553536675776293	0.028288643217188363	0.32255366185495776	3.2808850040963184	7.572078938082612	13.511946972742313	12.739462984174821	0.17420000000000213	-14.785398454882227	31.362157052957556	56.77443449243552	211.17063148467545	-116.900324691052	1.7652685202510863e-28	4.141905775796784
3530	-0.570334846662	-1.101302740232	-0.72932258717	-0.674999912479	-0.430495200764	0.8644179413	-0.342141953453	-0.33704569434	-0.343051488254	-0.248491670412	2.348399682518	1.065510922502	-0.105333012921	-0.980891188869	0.917748887994	0.302742678493	-0.973730100482	-2.178278517651321	3.951104146122843	0.28647661287377	-8.92936389308963	-27.12193772721332	2.1054101447115454	-29.367427878799464	-101.0082324562493	7.136709103540522	65.33941233261515	66.06078704403431	54.76694944615698	47.154019817556886	40.50556461472609	34.256534149513506	-32.48847379453499	-62.15030323394522	80.0827067997045	61.598395308517745	39.85984868812012	10.548449601195996	-0.190336089252247	-1.5094160134947445	-6.353556783478941	-9.539198105066625	-14.095663769725755	-22.684269469628543	0.17107823419759904	1.5282839272255828	6.8723551557646125	7.087598751851042	-1.6521449784382105	-30.98319607243954	-0.10403582277757696	-0.8938695153319871	-4.612759646713018	-8.084559834463292	-15.183110344378617	-34.33071825733136	0.02824621014495153	0.3220727562831882	3.2753411701838573	7.557018563738609	13.47830187538022	12.694416006238718	0.1139000000000004	-11.85499322934359	22.91748448917356	32.880483971467676	128.2508841488027	-48.45696371841939	1.3913820722574576e-86	2.67027108936854
3531	0.444354436047	2.635549978819	-0.729994933895	-0.472039977577	-0.68799411402	0.967952988785	-0.335184002803	-0.336886440301	-0.333126794498	-0.260366956988	2.396094038351	0.856099646296	-0.033477395892	-1.015442760304	0.97107457772	0.492599483698	-0.767177401361	-2.238931463240639	3.9176035880459597	0.26080141923203737	-8.715857117997254	-29.07746810709044	2.138457878538099	-31.68011229497301	-115.21290425961439	7.095802064471963	67.77089442765325	66.3612152219933	52.31303826426876	42.21499348133589	30.718998556338228	21.149824013230326	-32.42191191957254	-62.313259781217624	78.95644740493051	59.59888805661114	36.329877535616596	4.203295715684098	-0.18956577569334224	-1.5015180040575287	-6.2838444158207185	-9.382490548807105	-13.818900503633465	-22.483333102641392	0.1851284446510403	1.6890502098558213	8.42230622819583	10.35015655216062	4.236164897621475	-19.72020564855575	-0.10101955001861783	-0.861796225977004	-4.29727558120975	-7.276576610928373	-13.226632205475271	-29.531791323495472	0.023048260036581416	0.26197913351510943	2.5267055173711355	5.375405088399086	8.011915207070553	3.633470565670145	0.13670000000000104	-14.143702427684266	30.15635792128898	55.07478084990002	211.6481843485653	-94.43202983628073	4.858638394659269e-16	5939.170519566238
3532	-0.066935498481	-1.131744655167	-0.703201458766	-0.725475435041	-0.317503066703	0.823982631742	-0.349699350509	-0.356122591173	-0.356568590638	-0.24767800561	2.747507364617	1.343882866146	-0.091051800227	-1.109155428997	0.96322832216	0.238586896471	-0.97987047425	-2.2173067967120326	3.9098166588362444	0.2931810359265852	-8.496530618112745	-27.489489031518	2.1661621763674743	-30.34372636093197	-106.36142253561825	7.132489243240518	64.90137665794053	64.26597468590519	49.17264418144535	37.13525217783002	20.58742448156911	-0.1935605712045867	-32.31319094572467	-61.950896952634324	80.09843711462975	61.42933761687536	39.31920824896814	8.94013596221253	-0.1913664878413932	-1.5202936072350053	-6.464682496495432	-9.840573799790587	-14.90116115596955	-24.839091865263033	0.15998121997113104	1.4024813227673254	5.690051446910578	4.605505854294916	-6.197367378689818	-39.956097172901515	-0.1025690637746736	-0.8777235011874217	-4.42948914686399	-7.548119942715944	-13.618366477139945	-29.553626405961698	0.026681918475356194	0.3046865590256744	3.0923524064759196	7.107381527138398	12.62902255939343	11.817999062941144	0.13570000000000104	-12.657244984266862	28.737324905412628	59.460048534274826	181.7326912909525	-45.52013491575241	2.0021274856903318e-52	1362.3143976828233
3533	-0.367767265542	-2.152030090011	-0.714563218754	-0.611901043394	-0.467969027987	0.90120760471	-0.341100389641	-0.344782208805	-0.346755193666	-0.234103615979	2.549375060617	1.097268314605	-0.080246325972	-1.172540999825	0.813261402977	0.201617423048	-0.892842723185	-2.18972329565369	3.9165253830617717	0.297949746901557	-8.636033018265843	-28.005605484128	2.043487675743133	-30.550379452307144	-106.07868818868447	6.912656381738883	63.99354583736852	64.23507475142715	50.435979735199034	39.70883582375478	26.237790408720365	12.889952451345328	-32.32074459610538	-61.819085633474934	80.81724545176417	62.774238481713944	41.964425437258846	14.339907759677079	-0.19039081582389936	-1.5100151606798713	-6.360691382251346	-9.561569893816781	-14.168804250998381	-22.92904410096064	0.17073131892626123	1.5242657031336653	6.83132356862343	6.99542736236092	-1.8358164382791677	-31.381310661843973	-0.09982421071793897	-0.848304090708208	-4.129327303877863	-6.74844726891414	-11.56180993178625	-24.248587137171185	0.025248008150038956	0.2877833849087743	2.8656232594183786	6.40595756505249	10.75547029342172	8.650758752576694	0.14430000000000126	-12.914072197908187	27.216202085612274	49.00890646011349	181.71399554196856	-70.95544056688247	1.2101771334176534e-53	220.17136990083776
3534	-0.657031051957	-3.640734424676	-0.755901538621	-0.430314928451	-0.764121492671	1.013072977758	-0.323874282591	-0.330673670616	-0.328154748084	-0.239610225476	2.365987127425	0.399401460696	0.040551653522	-0.880902982221	0.82576742512	0.276039923254	-0.736957696182	-2.2701775406905873	3.8643223914110427	0.2873255156552495	-8.213179812927612	-27.97279090458948	2.0106877878858462	-29.918797724713613	-101.25010421992766	7.053958096200181	57.67435980339755	61.03185886494482	49.176789557433544	39.440155835041466	28.089029407283366	19.447008607345946	-32.158017066880674	-61.85370235159893	79.80005882173965	60.87617930473777	38.531679383362516	8.319764686924794	-0.19034074964663175	-1.5099967105532162	-6.383981232012228	-9.691917164703789	-14.801400121491913	-25.669518876014475	0.21649728540981517	2.0571668994602916	12.276199975906474	18.71000169663295	19.147004049211134	5.511256331899678	-0.10285606147884008	-0.8818722673399129	-4.518801971910488	-7.9081108203542	-14.999619689494832	-34.70330816527363	0.02294093697991127	0.26045555172549056	2.494588360596178	5.251328685373332	7.603405391575112	2.7111345278671473	0.135500000000001	-12.35645136906333	28.04932619391123	54.09637217850004	158.46767769532806	-39.6418812860678	2.199439546407362e-83	37.17104934732664
3535	0.106695746616	-0.449682944797	-0.735535433004	-0.515189508065	-0.60309626309	0.924311614352	-0.33334775026	-0.337969078744	-0.331797306624	-0.235772985782	2.524715611181	0.409425421787	0.013684497803	-1.096940582062	0.810747031897	0.237442923901	-0.859662344968	-2.2409543665416654	3.8713754823819304	0.29221257924542104	-7.99965160616784	-28.35718028657878	2.077597135695802	-31.68277356017642	-117.8395101032685	6.610434115947333	56.369673697564174	59.96646288723212	47.4904734365151	36.66057098664231	22.427751478741417	7.893743420489724	-32.166704386124984	-61.72842524136183	80.44255008801338	61.98887767885536	40.4793637664984	11.741668287883135	-0.19093402476367535	-1.5161357997604417	-6.440938892415226	-9.82968332705493	-15.098462537674655	-26.216183505410786	0.21166338046436123	2.000409061182313	11.690361022889942	17.50060953313532	17.231219879816425	2.999968867635121	-0.10006082870232319	-0.8512098662373364	-4.17552753871934	-6.916119769644036	-12.16447735236559	-26.340646912037144	0.02624007250945331	0.2985450390567606	2.965649052216736	6.614746241492194	11.025650278277373	8.678658534393158	0.16830000000000195	-15.617766551889874	30.66488600363149	49.84748652941868	232.26581528025721	-137.83644113753635	2.623232628541512e-10	32.13354850266925
3536	-0.569211137032	-3.201472285524	-0.742415535164	-0.440751222696	-0.697090724186	0.943703543789	-0.343649445348	-0.341756367532	-0.345748218026	-0.258529979692	2.638093228417	1.008594806543	0.023092168656	-1.217772117688	0.919377888787	0.56411717842	-0.870315042155	-2.2179713633535827	3.912696829930338	0.250212564492633	-8.617658612822932	-29.43341879863559	2.0453145029621465	-33.33524785802362	-132.6069487665076	6.108559937415904	60.27160122612884	61.53190101069887	46.805111131494	34.36077698892018	16.78103335906252	-6.180423035985985	-32.41687936114391	-62.19491517305725	79.51725071489572	60.61824485942787	38.31072663809668	8.10923778005754	-0.1903136106361721	-1.5096353194158076	-6.376912673383901	-9.663368047654128	-14.686663516320552	-25.221138372822928	0.1785284433606195	1.6128254177302723	7.661361897066061	8.705498407919402	1.1720022884391357	-25.768483697623832	-0.09641775429712525	-0.8117918530185632	-3.7569130359969876	-5.758443151554207	-9.04821047639636	-18.209032676804572	0.028744100610018766	0.32674613909010064	3.2804857132244294	7.439723831217092	12.786856768370136	11.026061315098584	0.1872000000000025	-18.601247509776798	32.98597521253139	56.2575068872991	348.03480876795527	-233.50760539443155	0.003314745451956817	310.84842991380054
3537	0.032224445438	-0.198379966131	-0.735612150054	-0.561815231703	-0.553904772661	0.940694615357	-0.342095774494	-0.347538664773	-0.339369633417	-0.244660493925	2.625467079291	0.474575431898	-0.09637653245	-0.905420497478	0.853594776638	0.331647146123	-0.864703802946	-2.219037678507669	3.8900588940345244	0.2807724101556831	-8.002928251413403	-27.614793952145362	2.161489004197669	-30.461563528377518	-110.02164564297053	6.986667268109639	65.8023270772093	64.71035712699631	49.45850406248668	37.53703876550952	21.552195833568774	2.9328014851991875	-32.26656522493321	-61.85086521585485	80.36650349664203	61.922831132624765	40.370388160428085	11.691571762563173	-0.1894408509460383	-1.4999319592791729	-6.255155376657472	-9.268157222003687	-13.355748661010836	-20.694975127593032	0.20513639550466178	1.923411056172529	10.872713593242235	15.734619399053225	14.1776127107312	-1.6504306823084816	-0.10416827295410329	-0.8955707438146705	-4.642339533406832	-8.1946544490631	-15.581770921747996	-35.778063846526884	0.025392474909070113	0.2890797676959959	2.8638764436356756	6.357669373116582	10.502674570807596	8.014215797787031	0.1455000000000013	-13.783232065466194	31.169554578650516	63.79641831375319	208.9222869597903	-75.23936231533955	2.604709741743464e-35	233.45235845515947
3538	0.370514245461	1.201225322919	-0.727140978263	-0.377919103603	-0.790378966708	1.038510894527	-0.345599533317	-0.341789529651	-0.34015193493	-0.246095600123	2.605767310663	0.966722755466	0.012186241073	-1.061109548942	0.845977031412	0.391256694773	-0.8460218848	-2.2319124493804465	3.915402553204792	0.2741651497462945	-8.527116226030714	-29.29750167035241	2.1796605793738917	-33.42532535416447	-130.09104640451548	6.670921903765119	64.78141326401214	63.82539832442983	47.99077289838956	35.311188161929145	17.668301603298673	-4.938478668529782	-32.38754028065863	-62.19405596981499	79.37358527177122	60.33466064408211	37.72099776701376	7.164005785035482	-0.18955887988476564	-1.5015611853104174	-6.289660687228815	-9.41380500315975	-13.968828371050915	-23.12119110370761	0.18189118479123445	1.6513507016607591	8.033618598402978	9.487673108247963	2.576561776879967	-23.099457889056396	-0.09901822323347706	-0.8403097111705919	-4.076912322295984	-6.688554073096078	-11.720019077339828	-25.668674073798716	0.029132965942641156	0.3308986105153458	3.315282436842072	7.498318328454095	12.800177421455286	10.841546902303586	0.16290000000000182	-17.33638061671258	32.62726303496127	58.921150245784496	345.45445950223615	-212.23452390230563	665.1249393013031	4953.007222234048
3539	-0.152696975774	0.709031308617	-0.760005440844	-0.402020658582	-0.783505050722	1.010744640521	-0.330898219247	-0.324218813218	-0.327342067877	-0.239611473103	2.226228116784	1.262645982224	0.024222788524	-1.103286319137	0.80471566594	0.318110983936	-0.841190353832	-2.2378897663351083	3.8974401104405967	0.28305869878230844	-8.559602004848811	-26.944607764876746	2.213633227921308	-29.88551422254243	-109.05769439585761	7.0912147876884415	61.35952115566693	63.62058005611142	52.45497735363493	44.368635017850366	37.042890863089546	32.110197531261186	-32.29671037497159	-62.012488703507856	79.777494686628	60.973828398650824	38.84086847737272	9.209288548173513	-0.1898041912481281	-1.5042669662305201	-6.322548836554384	-9.517566430283033	-14.305312762903673	-24.22647796633003	0.16946433518252613	1.5087852261208232	6.641705359976795	6.510679030422652	-2.9446871896302507	-34.0966260723604	-0.09821451586099428	-0.8316003130136416	-3.98381866549422	-6.429552186757734	-11.015963073845544	-23.767886547523354	0.028631568896379953	0.3251161643450588	3.2442094887990907	7.295483461990696	12.316896453041227	10.114461016124283	0.14250000000000124	-13.732881634245725	25.86896368447576	38.97594891185204	263.0561786905818	-164.54171148422648	4.125303505551226e-40	180.5565214106926
3540	0.143310227183	0.80882455903	-0.716399089247	-0.301804125343	-0.810478894299	1.044878062739	-0.332591123374	-0.331446384453	-0.329439353486	-0.227138848317	2.469710724109	1.066872875282	0.138733482903	-1.078653905867	0.644695163142	0.343703242504	-0.741638803883	-2.1645477131444144	3.933516924289951	0.28042592557899126	-8.007602950605085	-26.859767925191136	2.220262564066778	-29.544508614044297	-106.30592875327756	7.189251036295463	60.666402508267396	62.02121686031727	47.914373135865546	36.28582522725879	20.760059847596544	3.8344573347429733	-32.43021370418368	-61.93558349775348	80.88221024783508	63.08730777987119	42.89784271061086	17.118129441171543	-0.1913426854802078	-1.520768971697061	-6.502804743814792	-10.038224504184747	-15.824555151899034	-28.83512448493526	0.1784342757502835	1.6115086410186055	7.638759634829795	8.637506264967387	0.9955194612062865	-26.235179328769433	-0.09810741845733172	-0.8304346573686345	-3.971301652852277	-6.395193406782795	-10.926652664773826	-23.548816347265365	0.025080986567590835	0.28468801936902705	2.771250621954238	5.996264027559907	9.312334771508338	5.491069354859608	0.14100000000000118	-13.38514370119982	28.48952164586564	53.21363706315395	256.78116699783607	-132.85593560358922	1.2150473421450162e-56	0.37324852397300745
3541	-0.135831586323	-1.415833234438	-0.753714289747	-0.834920737802	-0.282598297281	0.80805797808	-0.358869424383	-0.360325712425	-0.359082796	-0.252145857397	2.796074377065	0.814852322076	-0.188550047421	-1.138035864417	0.946078043011	0.293347695378	-1.040069304642	-2.1795595791766575	3.918407758706121	0.28641392895222945	-8.254165072083948	-28.366363265840434	2.0640902864228523	-31.658651154429684	-115.95539204479127	6.60039975412569	61.29622977210314	62.40218911754859	48.12437995324036	36.22776816381004	19.67898478570727	-1.3179608292397949	-32.3555467778694	-61.85242618341744	80.79829751846866	62.700416800502595	41.65450654145647	13.557479083020917	-0.19017599521374415	-1.5074893766872963	-6.322795996410801	-9.423165997551608	-13.642873401768215	-20.961123862612276	0.17864380159511833	1.6154766701714998	7.742375681869285	8.991561283307176	1.996583248831291	-23.443175686843052	-0.1026497945829813	-0.8785929197497896	-4.43838092948029	-7.571308296190214	-13.674268520967775	-29.681725238935467	0.028162092813651875	0.321600938929052	3.2942995721311195	7.675323805889986	13.963950286002198	13.704457490081433	0.1635000000000018	-14.904533095170004	31.58641309478331	60.88828943044387	268.4746622891462	-150.93317744280017	3.9839101564094303e-13	2391.30775960683
3542	-0.483463134021	-3.082421651736	-0.74675364889	-0.317762915452	-0.883488151897	1.026367887508	-0.338626245662	-0.337826718221	-0.344987187438	-0.244156021477	2.579833068796	1.237526323165	0.080279197869	-1.090647693285	0.798780066712	0.430722173452	-0.711464774661	-2.196520052722669	3.954988595999587	0.2701556009743894	-8.84840513316016	-29.181720183696022	2.080149438825046	-31.96733616082477	-115.87913445805947	6.912036171288132	62.19744068816978	62.427537354395156	47.03252592660075	34.33263723928003	16.482036700789177	-6.680924343164756	-32.54741058844772	-62.37864093078086	79.35155250270269	60.483702606403334	38.23734514643059	8.631598972613304	-0.18997542108048462	-1.506278653950196	-6.352538683207136	-9.625923702989867	-14.70810483375368	-25.723806862397748	0.1720649993739574	1.5381745167925152	6.911977607216699	7.060385166563325	-1.9908680494241764	-32.34055207736485	-0.09747131601797106	-0.8237270311340361	-3.907924675811776	-6.240662247431635	-10.588703524656472	-22.89502904522021	0.024200872695678898	0.2743523814244874	2.6354320655817096	5.585065012785168	8.224114899253681	3.44948811740768	0.1491000000000014	-14.367275800519545	30.59800660677267	65.85628508112879	230.26481926706344	-68.9913401369605	1.9538599396074874e-15	47.37527272809925
3543	0.487414605127	1.790770483783	-0.785788899278	-0.784642959113	-0.322967631428	0.817409249135	-0.357790607804	-0.35685268129	-0.353092931409	-0.265458232106	2.795832255942	0.921976558884	-0.073800047895	-1.296171877757	1.056512524961	0.429561486831	-0.99155054881	-2.2337403626060555	3.887060125498077	0.26789029148003557	-8.215426869489502	-28.627365382739253	2.1679785196826966	-32.34226780047494	-124.93444257092573	6.60463640162173	59.710916116911335	61.4498339217581	47.28236959475609	35.195460476028146	18.109989121935662	-4.339334108534352	-32.28388163619328	-61.973057521675635	79.82033341713758	60.9003508357585	38.323187254211305	7.34607422706509	-0.1917145709714446	-1.5241618812853488	-6.5128416267213165	-9.994942253089773	-15.411714307467731	-26.585457573489013	0.17505719938671865	1.5740513833003555	7.326183655306479	8.078319699638294	0.24653101337127895	-27.040750317895267	-0.09878769319612436	-0.8367893311278203	-3.993134791470377	-6.333016647188121	-10.28505260961993	-20.384250292305715	0.02687239338547237	0.30665200539896054	3.105795206194071	7.1207225521101805	12.586906428263394	11.644223895009157	0.17200000000000207	-16.663628636833323	33.094031430696226	58.204967801411975	260.54211893813937	-152.28636222173532	809.1996736294263	8506.779274475455
3544	-0.473197389614	-1.484455847228	-0.73144450329	-0.516496694754	-0.59310508895	0.985034380846	-0.347054029257	-0.34431653519	-0.341156344533	-0.258633423282	2.57620754372	0.417238499343	-0.042570530678	-1.104424312791	0.89332718438	0.593288783068	-0.786265776621	-2.2148718825765026	3.8683728833787647	0.24360544857945496	-8.24913246029894	-28.31370670044457	2.095580869813499	-30.977690779875832	-115.06259997457855	6.648756923327665	66.2038100924464	64.99108698967824	49.84882914792751	38.14949614760048	22.75246788163625	5.705014998070228	-32.24886529287685	-61.792635833081334	80.56929699402434	62.32040762893682	41.28948068018511	13.244321432290873	-0.1900972204201726	-1.5070253538285827	-6.335186802509772	-9.506884507054757	-14.084789871956069	-22.935211698511722	0.21074767321651108	1.9897019919705827	11.581576561355185	17.278396265872626	16.88410744372438	2.554572158716457	-0.09996194076249192	-0.8501145722355137	-4.162810080564421	-6.87827362407717	-12.052823130403844	-26.010984213519574	0.022551340445895768	0.25668502529640347	2.4822103118802614	5.296389528552332	7.964176633346923	3.824247788657536	0.1628000000000018	-15.51074631188411	31.420112866556146	56.968610428468494	274.4906421002801	-158.82994463541982	1.4817437716099134e-16	280.80108344307075
3545	-0.492002430882	-3.050922890916	-0.781480299447	-0.407039204483	-0.796363855185	1.022095582151	-0.33480761786	-0.337716825739	-0.335311142385	-0.241911064658	2.543485345553	1.001422161446	0.095968865038	-1.200865853593	0.822014383298	0.338645388185	-0.762635550503	-2.2320246844325595	3.9110726508575286	0.28089692584720627	-7.997233881398779	-27.313283850448098	2.1527516406970557	-30.149578067145477	-111.08900352306951	6.848009191889047	59.93382708919604	61.519113056327704	47.30903440014174	35.41270635076029	19.195491646768218	0.4545569676318404	-32.35563614940184	-62.11882506104809	79.57824551830481	60.68061109459695	38.361922938717235	8.39195195797178	-0.19098927949719266	-1.5170564928669044	-6.465648781034461	-9.93942321111493	-15.567406875512107	-28.140844219168386	0.18026660312470882	1.6324668031704626	7.8402443083215925	9.060022432010916	1.7547197396605851	-24.784359286626064	-0.09590611550482706	-0.8065149764444257	-3.712606801583763	-5.667493793013431	-8.926605884066484	-18.274561002904612	0.024844652141622764	0.28189928367631967	2.7342552890248517	5.884461182941004	9.020838750849245	4.9648582296753165	0.15610000000000163	-14.562884140420879	30.064679594770357	55.71409922284916	201.7356314535888	-77.13339089636645	9.09769157367401e-31	126.12275060727139
3546	0.588886385826	2.884456177461	-0.755460144301	-0.518507264346	-0.615299453156	0.909307497784	-0.329510969633	-0.331350302912	-0.328635211641	-0.240746529528	2.335137300276	0.512366880102	0.053338015188	-0.994713813837	0.856344612651	0.270711917394	-0.864854062325	-2.234614746826002	3.898123870809463	0.28903084183467087	-8.832599765094447	-29.88085224552941	2.0450137735803886	-33.06508076572446	-120.52469623873822	6.843101600189813	61.059695203711314	63.32529329711313	51.80715363742031	43.13162132395525	34.25175453690712	27.70477315343795	-32.28274586427608	-61.96500801426977	79.91171147556649	61.15493210007572	39.03361989588676	9.093253495127632	-0.1914985091888006	-1.5222724871763158	-6.511602244578974	-10.043230079444703	-15.758671275703293	-28.357308302929138	0.20426268341354897	1.912712671408838	10.74105229293924	15.40952943579362	13.50310818982824	-2.9385332643334574	-0.10198251994572839	-0.8720949987649637	-4.401061897629562	-7.5485528352551485	-13.906144850119308	-31.249011735460357	0.026664871453150402	0.3032907717355675	3.0168523363056226	6.744744593862175	11.292361441210357	9.02149647310353	0.15410000000000157	-14.994389912625763	29.16317095155137	45.23362053768137	260.4203695872404	-168.16292006706226	6.86442311200544e-06	8.589212022344581
3547	0.457356073395	1.832423693876	-0.758219295441	-0.710785326659	-0.394538560259	0.864438880224	-0.342686163488	-0.345471622413	-0.344351673343	-0.237291668859	2.567734429434	0.344351577736	-0.063221486536	-1.145026656423	0.866653785072	0.177597393874	-0.927442212482	-2.1860522479139863	3.9280714516736435	0.3012374954984157	-8.55547572415841	-28.870779098156873	2.0845389739078533	-32.20387070343586	-117.78783418449805	6.7516870179697195	57.94982340121758	61.15855692809391	49.049769747509664	38.89307533127743	26.166863140234916	14.086807417999017	-32.357046279853506	-61.8833956363768	80.69388154098161	62.5798521591975	41.610112154275186	13.55683757553487	-0.19135663793745564	-1.5203640570153099	-6.473265739378332	-9.885780921062764	-15.113223181815735	-25.748669141562953	0.2100200252738686	1.9817955618074998	11.529070759917696	17.233198124368037	16.97943190546766	3.0178222272478012	-0.10123251127949787	-0.8634866163772706	-4.288003957283556	-7.180629626940233	-12.706026982932794	-27.274164710911815	0.025153599466603862	0.2868694360922671	2.863035830063357	6.42074365156578	10.864015206074319	8.95205514782503	0.1630000000000018	-15.117086212018393	28.73058806881746	42.785199888375445	236.00772450315725	-150.8554115582325	7.481541194014828e-10	131.76497974220146
3548	-0.323884666739	-0.769026713475	-0.736522316071	-0.552721541462	-0.549657020059	0.916581416792	-0.351219708143	-0.346447040987	-0.353467009302	-0.252530810764	2.674242576147	1.116052343557	-0.032089147374	-1.23861101711	0.870197526301	0.489973817734	-0.926028424085	-2.1530028741574823	3.9590372104724065	0.261374561906459	-8.45333203455392	-26.92127017643537	2.238202558417169	-30.440947569099688	-117.65273456907458	6.722738121559276	60.8055946417751	61.95738119801799	47.4140400667599	35.22738719516054	18.180339030544864	-3.55866108042694	-32.56711540606976	-62.198002006390155	80.28684896140942	62.08362569694395	40.98343796632506	13.164818631369544	-0.19054647891669776	-1.5118673160541953	-6.389213277648098	-9.666386416313392	-14.56545777610226	-24.416941793588357	0.17143728019173984	1.5320301605028772	6.894169384464404	7.105405825026455	-1.693363774665034	-31.241420574102946	-0.09750013374961523	-0.8232329979908765	-3.866190159341162	-6.02775461597202	-9.642998631518969	-19.31069436192572	0.028656438601406275	0.32631157876288136	3.303476855706663	7.5771409573492186	13.338090871714444	12.195687755265078	0.16680000000000192	-15.82842956948612	28.45514565102316	47.32498477150225	236.57480186531365	-118.13413394117893	1.4223751928413707e-12	0.4761014369563742
3549	-0.770748893122	-3.206642406368	-0.742717516999	-0.548250329834	-0.62654206965	0.967364974809	-0.335028072243	-0.341058116869	-0.340971630365	-0.266745232431	2.522491194485	0.772838371238	-0.046983200759	-1.195605663209	0.972194706903	0.620318268799	-0.840922368387	-2.206545091076923	3.911730373459059	0.2417514580510195	-8.19983324135326	-27.129713963203365	2.088163915720546	-29.74942188249983	-112.27119427026193	6.565913536455966	58.53323224762238	61.19895644685454	48.330477077460756	37.554557492998505	23.682410454360426	10.056626883584277	-32.4226490192647	-62.150233330225475	79.76561636507225	61.07179122514022	39.182227119901235	9.416110849042221	-0.18996656555958108	-1.5057280725233193	-6.3257567861621595	-9.492457543850138	-14.09437268836052	-23.138434264688293	0.18777093526566563	1.7198814742555488	8.742061684136164	11.06030231546507	5.597199438424414	-16.995983694886153	-0.09799549600847535	-0.8288285900506768	-3.9363435832778215	-6.250719379115061	-10.354950805822066	-21.485120558147205	0.02506343602989879	0.2850588544224471	2.803423854986188	6.156506640932139	9.920154871774033	6.90004264539785	0.17070000000000202	-15.326582388969351	30.737432124391006	53.580475928051584	227.0487585089994	-121.65109324739741	1.33767041249876e-26	41.83538564284856
3550	0.063004749115	1.133346088369	-0.735646088512	-0.466707345546	-0.652353231856	1.030100592344	-0.327002857355	-0.333208245284	-0.329008344355	-0.238690910151	2.349968308647	1.255742815987	-0.035253069564	-1.121664682534	0.740594307023	0.399448373247	-0.852295493099	-2.1538861115556838	3.9366491849437573	0.2728437143039419	-8.330175861694858	-26.8224306975183	2.1270304511362434	-29.3070108591958	-104.36405582059425	7.083196871310833	67.41653889833293	66.41605277622931	53.011035745382735	43.563352216728646	33.476864895756506	25.524439943356406	-32.455599984578406	-61.94071346142786	80.96510803378379	63.21302773225271	43.02548618195335	17.079658317097774	-0.18976003545359946	-1.5034622617466755	-6.298636873927479	-9.407429464230878	-13.818481088915567	-22.23159966106379	0.16780732634338785	1.490402105104826	6.485856785336445	6.219644897455973	-3.381465379778062	-34.7295356993413	-0.09897091011842395	-0.8394916384392099	-4.0545148358358025	-6.590697032227375	-11.321476603345962	-24.18568328998066	0.02695918130870418	0.3065961456892548	3.0532223876422275	6.838503131065528	11.487925112120283	9.276224179784785	0.13940000000000113	-13.015674560797354	27.209324096857898	46.13585663802953	221.28088541902216	-117.17091351483973	5.2308041433218824e-64	123.28406665385411
3551	-0.142980103446	0.095233664331	-0.742193096942	-0.520467927793	-0.660476873793	0.926961311732	-0.343482719144	-0.33949823182	-0.343284560591	-0.2691824112	2.527327610509	1.318952748557	0.030479476717	-1.204951636749	1.031907043265	0.57412578419	-0.870494546856	-2.278204602705959	3.8639107819206098	0.24783167367641357	-8.35981899896899	-27.14613549311759	2.252594816601954	-30.335707044187714	-115.17212311469262	6.947228142918517	56.298479114053116	59.8786872423087	47.31649168575539	36.4001402046296	22.014990183204926	7.310307455074579	-32.23489148969565	-62.079895699835944	79.07883041099147	59.6404022186943	36.28733409381052	3.784535028408888	-0.19097559664631705	-1.516707440496845	-6.452868736305483	-9.879302800783908	-15.303210889718349	-27.04157650128059	0.16535785722524945	1.4623997160981825	6.213877035111733	5.631903576794743	-4.501067907691978	-37.04600301429459	-0.09743856386956107	-0.8228366066808555	-3.874224877900069	-6.082906093333187	-9.918698772418745	-20.405897431087364	0.027248887301442315	0.30980799540088033	3.086537128935927	6.918836113482352	11.636014591083848	9.430089668777155	0.1513000000000015	-15.00181460468756	29.424792183373025	51.86229094118362	262.32921522048935	-138.58264034388526	2.729326184490285e-19	0.8703564029438777
3552	0.133342602422	0.621260956223	-0.755742631351	-0.414007723309	-0.788116935852	0.994836087012	-0.326870588397	-0.329832656192	-0.324387273935	-0.25569675901	2.342435391654	1.455780929814	0.038312267604	-0.905828789618	0.871959353693	0.537486294009	-0.848583289005	-2.24799306990316	3.867408059071192	0.2524098489295606	-8.142749034236848	-28.291351758503897	2.057626891962147	-30.800450917266822	-108.91190445015509	7.0686621254150825	58.884869461392995	61.748730611117864	49.75850718426105	40.14987186663547	29.220382484777673	21.173737639609847	-32.23936476640145	-61.93656797300542	79.83241494716383	61.02843477531016	38.97562702488522	9.544961070790476	-0.19007963200939632	-1.5072581683405766	-6.356923738560148	-9.621528990930221	-14.627285033379392	-25.25196545737346	0.16284277661528102	1.433519787426828	5.9281383740032725	5.003148214677884	-5.727430108197146	-39.632574652992524	-0.10220820254682816	-0.8749176842519962	-4.447578166380557	-7.718432457536834	-14.513170454381246	-33.4079239656748	0.028865465238341582	0.32776971739070704	3.274720902951138	7.377452352977178	12.497029312737473	10.362342517700817	0.1305000000000009	-12.970564621880163	29.975763881376054	60.86032369696119	199.0217203032938	-62.68607116639005	1.6296468357382102e-40	240.8367707519308
3553	0.019462838474	-1.303506935216	-0.745429188381	-0.565061848007	-0.556096622123	0.879384222661	-0.337422386389	-0.343942638167	-0.340124579373	-0.254088819817	2.63431329932	1.279682206233	-0.010389396716	-0.950893053484	0.92620273325	0.413634754663	-0.816889198254	-2.2547852869458316	3.861232585042657	0.2692599963519096	-8.17630393058607	-28.860412937598834	2.029285008112259	-30.841090894206843	-103.4964456315485	7.2220442029526	57.307725840655735	60.21322379473896	46.822977091985884	35.157882008244705	19.00536751922241	-0.4192654839047339	-32.18286961248477	-61.84244947926133	79.94434324956254	61.082401620749906	38.74178865645585	8.550629682208582	-0.19087719337066034	-1.5154983769881676	-6.432706474107553	-9.802457338088177	-15.005018447518772	-25.884578589998746	0.16550853354989176	1.4643912879642995	6.243813916572085	5.717184934739921	-4.286801954815323	-36.48626703201697	-0.10335988575293141	-0.8868508272919606	-4.551070240816671	-7.945945719845667	-14.920118833425201	-33.92415601087239	0.023129721325004918	0.2633108301403326	2.5617932454002843	5.521920598583633	8.522005624345459	4.807968846790036	0.12660000000000077	-11.716265486524525	30.978209240929168	72.33312260814928	164.96777317020397	-11.35857489473139	7.974958292360272e-70	156.35050699421768
3554	-0.129097682678	-0.42652042163	-0.746450231656	-0.637088368716	-0.459738224883	0.879820950059	-0.341310821688	-0.336188148785	-0.337541593587	-0.24257161004	2.404284546771	0.376152414029	-0.02821180968	-1.109406896263	0.921067254595	0.216753523025	-0.95300699959	-2.2205198358648626	3.920989715251565	0.2963284250687644	-8.738941168424384	-29.69307712715637	1.9984860488621814	-33.124057234805875	-123.50014906562704	6.422592517005306	58.62040865893901	62.06288507470542	51.184165463450704	42.61358011034743	33.58941280732584	26.613409946807412	-32.35173770067782	-62.05250089382306	79.84123814717059	61.064023704930335	38.82954667408542	8.297413198580962	-0.19135912700713192	-1.5204874315913726	-6.479030209436582	-9.914419755591712	-15.245420972497042	-26.31919787236295	0.20989475912363256	1.980042959018896	11.49771887028176	17.138152415976744	16.74630402530893	2.541444600785676	-0.10122370305115067	-0.8635193488290143	-4.294055177968819	-7.212235898380248	-12.847567793399081	-27.841904938393736	0.02806389220608755	0.3198488740330039	3.241974929254952	7.446136573908029	13.165676801376705	12.167908265038772	0.17460000000000214	-16.221089793660393	27.48628936249058	32.422155021610436	280.54905962091186	-213.4426092871897	0.003231193502777022	0.959123538363115
3555	0.420099882156	2.793558417392	-0.696677061622	-0.604586630534	-0.42031942281	0.906057991921	-0.347253026692	-0.341586238017	-0.343394495221	-0.261577097606	2.559744344096	0.691100461638	-0.024072271751	-0.981601219309	1.022555068685	0.465642929444	-0.961841051084	-2.2165167374275634	3.9281943059999107	0.2644817720509596	-8.44282564013348	-28.196892893888133	2.2075927191889	-31.602327660094552	-120.32342502019937	6.883298081026351	57.8762065852644	60.97493480527644	48.52413367645056	37.96696206344435	24.31466713548368	10.46888985228736	-32.45164995941823	-62.27129899616199	79.28021516712822	60.12408752427499	37.096917073443876	5.178557935573993	-0.19161755853665927	-1.5230889700869128	-6.499870456482531	-9.954888549316546	-15.287209458892024	-26.19103794591	0.1890674757268723	1.7358222389773739	8.941597064207391	11.570461351035688	6.739035586165854	-14.392010071444073	-0.10379393307486369	-0.891191374593733	-4.581836306410589	-7.993319980345971	-14.916257472816742	-33.51362405804189	0.028413819002080266	0.32412605264805733	3.3065174166526474	7.661248910355929	13.772770576475168	13.184930917256313	0.15250000000000152	-15.323767414526317	30.045879332808667	51.122534932045546	259.75731030967	-151.7834119095802	0.0013176675879512684	4523.339358575039
3556	0.051510462432	0.9057892294	-0.727104808548	-0.328866893145	-0.850228311111	1.042642419186	-0.328294716761	-0.331624259678	-0.333615518518	-0.230984227512	2.363107481546	1.277484214836	0.134850905944	-1.145991318902	0.635891437413	0.384120619597	-0.700705618193	-2.198395636414993	3.868120115731273	0.27275706514465964	-8.880323549279828	-27.64460191707599	2.135244565288179	-29.913319626516266	-103.75073342578044	7.29420774844446	66.62774971097781	65.52071394758624	51.12691478792229	40.47473586459047	27.801894890921528	17.002736141970235	-32.191766844852424	-61.56546027424375	81.41379008594198	63.819472673558316	44.08850809872275	19.172108418060045	-0.19119619558948228	-1.5192942457614205	-6.491044465372167	-10.015731697132752	-15.803328821231357	-28.91750355792427	0.17003952123955277	1.5152227562483433	6.698363099325749	6.620593288170565	-2.7685823355665318	-33.81008024448372	-0.09652951265961625	-0.8133644751443964	-3.790273246658188	-5.89598247260671	-9.59304907216562	-20.120442524500543	0.023177840674575578	0.2629116549738499	2.5116169231141274	5.268574284628462	7.5484335471637705	2.4244346196188373	0.13230000000000092	-12.51011527023001	26.19561462879281	47.176545608707286	205.4063026500357	-87.25695877389701	2.0848364356535894e-68	467.95678063679804
3557	0.241074065093	0.420471102038	-0.749432846719	-0.458694439842	-0.709277950965	1.001322079768	-0.33493226379	-0.333510308368	-0.333518305175	-0.235314423527	2.431658126907	1.242839318624	0.011827870899	-0.934908453508	0.770444208981	0.270636840001	-0.78800683698	-2.2419876512842203	3.8645165102580434	0.2878438270060849	-8.487885090198127	-29.131375205544398	2.032108594687941	-31.32250275471337	-104.71796141132465	7.22895716068553	56.82457109328036	60.389392880084195	48.274206512691435	38.01513466919122	25.297151317687106	14.2366566677179	-32.15137253678403	-61.69731719025751	80.52715766405171	62.15456286793681	40.858015614689194	12.777692773740954	-0.19022411194578326	-1.5086350697807593	-6.364094403905959	-9.621036625166203	-14.541282259587133	-24.709380104585453	0.1689440485886874	1.5031073848535697	6.597472293703826	6.43690938889807	-3.0296148030676875	-34.14539149392633	-0.10231030607943746	-0.8758459262541605	-4.449759922784874	-7.705364894463819	-14.41036919553123	-32.914931734820414	0.024467566322028178	0.2779879010035582	2.706819557920974	5.854822636272104	9.096323582980753	5.3584885956080885	0.12530000000000074	-11.921481194126565	28.63240575743187	59.9468815519757	245.89069637514166	-112.13426779851825	8.216632311763124e-63	168.94369417705676
3558	-0.531640388886	-3.360630447144	-0.74151502936	-0.677595729976	-0.361193355537	0.856989610019	-0.359964546904	-0.350891200424	-0.353078547871	-0.23804475147	2.713667482003	0.732610312553	-0.155334967287	-1.301706119899	0.89161716591	0.191790072416	-0.845180416749	-2.1989678702950073	3.9238090163223993	0.2993581369825086	-8.391719148590662	-29.53792033687672	2.0089616567477058	-32.35424133110247	-115.89311134738814	6.504137244300269	61.82631721169265	62.67603993800067	48.28697176257175	36.408966415817616	20.011981617326416	-0.3595833947257491	-32.348640416164706	-61.933818711196245	80.39221568737493	62.017525794620816	40.5200058909934	11.387154985566378	-0.18970679210433442	-1.5025081781317624	-6.270620425155252	-9.277976302553544	-13.240057630860838	-19.869028693982457	0.185461013724624	1.6940275589768778	8.520123539341494	10.660116948556775	5.067286042407411	-17.527967515943033	-0.09788851082827513	-0.8270189604145891	-3.8874576581667575	-6.035260594318829	-9.46155479321339	-18.223933874374968	0.02131387978196165	0.24340969781352226	2.3656850146107513	5.071286483601304	7.737117013799315	4.040189862113989	0.16560000000000188	-14.655491777556202	30.59032058364202	56.57290329679983	207.01173592787285	-94.07382313273853	2.577546677942788e-16	3.1452472136138923
3559	-0.978602297011	-3.711494015244	-0.736250218169	-0.256980925652	-0.955168577156	1.086187216408	-0.32846250713	-0.323185026572	-0.326510547939	-0.233865195824	2.212986686255	0.886387705753	0.072525949954	-0.921296344097	0.741274091518	0.313730298361	-0.783351515467	-2.2166672777196097	3.940044899450157	0.28510687342078356	-8.677379257047914	-27.854565900698766	2.080732864199073	-30.583162210498056	-110.99034710414139	6.847027238119919	66.84921426312846	66.07708911914195	52.77513742704512	43.493030343271215	34.112379944030515	27.798782520596845	-32.45989351580152	-62.27710552963474	79.39413207658073	60.49902052477531	38.239605583116855	8.49426230376878	-0.18932073727800316	-1.4992871770090108	-6.277612484597587	-9.413626283128487	-14.107073062800517	-23.99332560598929	0.18924050007673535	1.7357922574298246	8.854335534369644	11.20301535709857	5.600949710389926	-17.574124001747904	-0.10026945481476646	-0.8542699770449373	-4.243485982524141	-7.1948193106322575	-13.249138825975649	-30.338442928816487	0.029160590798852797	0.33058575519092226	3.2805310262754186	7.321878137584643	12.141255176872397	9.450433373883726	0.1490000000000014	-13.956297239049968	26.25403435881095	42.85323602543915	250.2874438379659	-140.05485056891527	4.443000260993477e-30	1500.1036221726947
3560	0.312707320198	0.723133926589	-0.757216940617	-0.33643588157	-0.866345674772	1.029641728305	-0.338274419674	-0.335318056953	-0.340260282751	-0.237704737336	2.496226289736	1.477777158144	0.140430572092	-0.895163837399	0.784359452729	0.315600224053	-0.740105114831	-2.250730393241726	3.8910142796149305	0.28326760333705303	-8.990822071575062	-29.483579285997955	2.130705133367275	-32.137463294993225	-111.00438232596537	7.353545137824634	62.18694377529621	62.7236911843579	48.055534682814375	36.15471542229034	20.18300192825599	2.347873566711552	-32.27326368193035	-62.021990760688446	79.61513884707006	60.683597990231824	38.34542999886878	8.361380452132304	-0.19115797324447348	-1.518969141412256	-6.491237671328009	-10.025870135698879	-15.868843407063038	-29.23522192807318	0.16340381350616137	1.4396712457342182	5.977823145565698	5.091778547983314	-5.604640648110048	-39.482301875920086	-0.10160025450916173	-0.8685117051080131	-4.38725452603176	-7.571547158295078	-14.187790659033215	-32.710044340853834	0.02520931303362786	0.285845481220151	2.770281692204979	5.9574097956976155	9.107378442314294	4.945607431204773	0.12360000000000068	-12.681093102972914	28.695361060646256	62.34801403023162	201.97635224828718	-45.46263415926198	1.4274872925467413e-34	32.94271118412242
3561	0.725937273362	3.737974169264	-0.7157354621	-0.547784612432	-0.543301425827	0.88889700818	-0.35172740464	-0.347097888351	-0.348084615945	-0.251057958192	2.688120441435	1.242778390301	-0.082162105838	-1.244430115058	0.807755523738	0.558864409347	-0.919539363143	-2.138007302586245	3.926608803537238	0.249611777388864	-8.375685970043085	-28.16071733107933	2.1923775453385854	-31.987956346247607	-123.68221245204545	6.743464034149521	60.97597261895781	62.010126813333464	47.33278110973598	35.02755238925019	17.70485602940913	-4.867820406141739	-32.451801277030384	-61.84972170121236	81.37565362610454	63.93842527585411	44.37213358239894	18.810662519532425	-0.18964817833067185	-1.5021855432453235	-6.281284042195183	-9.348357037330834	-13.610966686424943	-21.511294298059656	0.16670313087537494	1.4780822982586157	6.378105257528903	6.009800048961044	-3.724050516308176	-35.31242682227043	-0.0974378149933301	-0.8225055473083096	-3.856101590313322	-5.993656029250221	-9.527868868494345	-18.948695981202675	0.028235318612474615	0.32156031615827424	3.249855366263439	7.434801992092021	13.03049317296621	11.794272273253256	0.1596000000000017	-16.435967748343437	30.853736282861405	53.199807294127076	273.7401274649575	-148.81093510471203	2.6763547015054177	253.900334582666
3562	-0.094671984946	0.636152756069	-0.725788745035	-0.466955043409	-0.615691671563	0.888822647873	-0.350866495514	-0.342143218273	-0.344792647647	-0.245628811572	2.598726545262	0.601984643879	-0.009397603129	-0.877183617114	0.751217496953	0.56323335107	-0.881454886841	-2.129821352877111	3.9320254872981835	0.24903750904641309	-8.296916802811985	-27.582537414463356	2.179934971646191	-30.60963382537855	-113.47500872779142	6.910355706032097	63.967526997522775	63.68764098257674	48.645248224028876	36.591473284595764	20.176985116055707	0.4801120454067401	-32.472135631269175	-61.849607959107146	81.50070587083647	64.2112184158069	44.97235378706964	19.963616713951648	-0.19019513601071267	-1.50823911247625	-6.356015569742348	-9.587990262921023	-14.40742607393576	-24.187771442947902	0.1990756758515389	1.8517719456102113	10.100157136984826	14.013312035866022	10.998631646242094	-7.160841730867132	-0.10393468719208339	-0.8931558737061391	-4.621614007104438	-8.149614764507856	-15.502767573361849	-35.68149571903461	0.02814511560345418	0.3202366557521222	3.21964255577068	7.3130678200915975	12.628774103068759	11.021012435311416	0.14690000000000136	-14.556760524840024	29.05149213540983	54.94757055629411	227.01985641316372	-94.18588416067008	1.1506399289476382e-22	53.10119407967459
3563	0.873373995202	3.802267078004	-0.75330310331	-0.477839903106	-0.636709913161	0.98032328138	-0.347520120518	-0.345610548317	-0.344197213937	-0.243620449044	2.689940700241	1.240824010738	0.018827304518	-0.989910593973	0.749208011798	0.498919112051	-0.885422073191	-2.1611847247640665	3.902696284977829	0.25761607873332465	-8.465181676246287	-28.829244313909637	2.1643978664506087	-32.29118514092283	-118.93626990762449	7.028127506450527	63.60652951334254	63.19628022595141	47.52045918005189	34.71979973080599	16.57977565477126	-7.957223358538285	-32.35018554036556	-61.738910618307315	81.38650267293536	63.876884492178434	44.210630620861316	18.926632001962055	-0.190733649394258	-1.513999117440929	-6.418076141694512	-9.764573929048101	-14.910772819720332	-25.652108259906935	0.16826509599728126	1.4955834412244327	6.534055337471053	6.319386315037091	-3.2031760037067025	-34.38857541748971	-0.10173667720315523	-0.8694821805387631	-4.37545657543645	-7.483388650938266	-13.750736625881855	-30.880391699929078	0.028480426520938917	0.32395688562643765	3.2585249320956824	7.40809468677552	12.80879797643919	11.217791304565807	0.14060000000000117	-14.624529436820232	31.25814013087455	64.468497881722	241.40366449534721	-90.17869712274947	1.485462520821674e-06	6411.537576741894
3564	0.759088712315	2.913505007005	-0.753547766014	-0.607542408131	-0.51044859834	0.884313679854	-0.34783399227	-0.347745332602	-0.341320236396	-0.244614060519	2.654371875958	0.507169769814	-0.015507745237	-0.961643915775	0.882552562405	0.294180787438	-0.854645218168	-2.201400651592268	3.9247734169987027	0.2868007072358011	-8.211346778158713	-29.138050011965785	2.1447798920770698	-32.1830909856635	-116.61009159910279	7.018574617751827	61.39880139241762	62.4359837004132	48.14852996045084	36.35397805200283	20.241757913998036	1.0043468508017661	-32.38793610080162	-62.03863486056189	80.10218985328892	61.563185307732645	39.78558798226057	10.496010019121035	-0.19119306069222985	-1.5188077475907018	-6.465260959063684	-9.886799273269899	-15.212653298908865	-26.382100290532037	0.20166998314331264	1.8826387294120737	10.442596369524843	14.79917012606991	12.515946621287059	-4.363493770647728	-0.1035823135669634	-0.8891697815657734	-4.571826614837076	-7.993547941107665	-15.014114389510484	-34.0840767394105	0.02399811306728043	0.2733212102660474	2.685053101156755	5.878560518562697	9.42261994051821	6.393370101222475	0.14430000000000126	-14.254840786169847	32.02412925404037	64.65905077291943	262.94266876100795	-130.40921740419486	1.1397645893935354e-12	861.8244734066145
3565	-0.015485388034	-1.261240781483	-0.763068441619	-0.451275260227	-0.715384920834	1.018912411492	-0.343687224379	-0.345218620323	-0.345229276761	-0.235615357147	2.694970154641	1.15950100506	-0.000600841005	-1.027922819797	0.759893899133	0.295986593731	-0.843258271664	-2.2369044148060437	3.863584332177293	0.28454715308088546	-8.381912021063531	-28.25619992536008	2.150838354649128	-31.545290259581517	-113.95133065615944	6.975435856166229	62.52822043363966	62.53480533779023	46.87443723918048	33.90011180861527	15.325440113558821	-10.43234691346768	-32.154945423200424	-61.680289487024574	80.63006226657143	62.34244940198638	41.21172508267288	13.532900028371825	-0.18992996523977265	-1.505474481525747	-6.329249808417999	-9.519253707470243	-14.238921395855481	-23.78756573310001	0.17225057023492554	1.5408188046549338	6.958706906104962	7.2026279341391435	-1.6160849339284644	-31.326521497601522	-0.10041373877087886	-0.8553373839974436	-4.232939477935826	-7.109552578506426	-12.814401083441558	-28.511178556192572	0.027418181670550067	0.3115267828955859	3.0965006654069316	6.920251917397625	11.55731235213656	9.173319931568933	0.1484000000000014	-14.286811188335543	31.459080721139877	68.13775238878327	257.99219100363524	-101.62806821755609	1.4145642573722064e-19	3159.1613485051835
3566	0.163411599405	1.342152734961	-0.733233682964	-0.4615940006	-0.698665155165	0.954310837023	-0.333676308109	-0.334480549288	-0.336824085472	-0.259550243	2.402136197479	1.133847724643	-0.001838923542	-0.923934445052	0.932170785082	0.53534059996	-0.791733798341	-2.2390289474877396	3.8919140849263165	0.25371914909071613	-8.86276143224273	-28.535631371502706	2.1223855660091084	-30.827961029065875	-108.40490131826625	7.255645660709427	61.56442144898164	63.1079705643327	50.277663760169766	40.242325991805394	28.4217082826414	18.65369058086057	-32.33241404653469	-62.107722364700585	79.48192088078724	60.46199215713588	37.91017142502647	7.312232803200148	-0.19000702712868092	-1.5063149718808304	-6.339208678014382	-9.550640773498795	-14.342838387681915	-24.14401367504773	0.17297248387943276	1.5491221380698068	7.040694304736789	7.380186539739423	-1.2810809919058126	-30.647123030880604	-0.10263369087258464	-0.8792946104819541	-4.484136080379963	-7.7946528594362885	-14.631501804214881	-33.4776813530084	0.024457745892085277	0.27793157386995954	2.7087442832988655	5.866339207953775	9.142276322709249	5.46666950210954	0.1315000000000009	-12.653376968212854	29.08556992582752	60.15369229980649	211.2416940756055	-76.16006063140321	3.4073492695913903e-43	1685.445283580081
3567	0.788174947648	3.866838724217	-0.732004226002	-0.545554377549	-0.538823601884	0.958672793006	-0.33534289838	-0.340008018319	-0.334500546789	-0.267312873701	2.529508115547	1.264351872582	-0.047909024116	-1.029880639083	1.042513428724	0.566376224657	-0.816771481506	-2.247043028388632	3.897008680196092	0.24975679252634314	-8.180248440446931	-27.73823944426296	2.2218308336384904	-30.210207184246496	-108.594100438105	7.338291245117263	59.935038611276475	61.99980942222202	48.8896166393665	38.105943573170336	24.24758380153875	10.38247096696962	-32.35830928701868	-62.211097114721	79.09213223423177	59.75264582813035	36.50492696071913	4.0924765296558565	-0.1903572930890379	-1.5097478590851765	-6.361900731389868	-9.576004401813508	-14.254428058153094	-23.328090271332197	0.16588799048234862	1.4688644448610635	6.292678770973815	5.833604632713824	-4.036979488869633	-35.903244471650204	-0.10189239286916316	-0.8709261397436646	-4.380279401868396	-7.470283169837936	-13.620034213287463	-30.223008645488715	0.02314633385373642	0.2636203345985416	2.571172940875642	5.562366911916516	8.665225721076949	5.136261519509436	0.13230000000000092	-12.930185789993606	31.616570608921975	67.35290195573668	220.15315414971056	-81.97861193266738	3.402895537263808e-44	107.58049026030912
3568	0.149789463591	-0.567809384836	-0.743821318672	-0.527047201119	-0.592076300098	0.979926331261	-0.342625115874	-0.349481573515	-0.345472033187	-0.257875189024	2.712967175873	1.355122176536	0.023476211673	-0.938505956819	0.920626557922	0.52514868069	-0.847683482207	-2.213884014159112	3.8999579069631114	0.25491577473086025	-8.5583091863844	-29.90078277109712	2.025217289285013	-32.47015432203946	-113.53227429840747	7.029110991006125	65.81534915464407	64.34641167579063	48.22790960155656	35.38092178761585	17.294252294566657	-7.035655164876878	-32.357411363146944	-62.03764694606327	79.94822054293506	61.29263407196656	39.39566601062779	10.03914633480829	-0.19128160495718433	-1.5197926463666578	-6.477587747718392	-9.926550453526755	-15.345215833857907	-26.842489132768165	0.1634643256189786	1.4411732759464486	6.023965960899722	5.252168755688219	-5.1472968581905105	-38.20066900200141	-0.10319346242991483	-0.8851354433092588	-4.536622639536312	-7.915586834455163	-14.872575747917418	-33.89795879373393	0.02539631878476087	0.28898132540533006	2.8558279717215207	6.3178466481156965	10.353117021302692	7.681654327176393	0.1387000000000011	-13.260093380333728	33.47289459349955	81.11021672096156	254.34451731603306	-78.61317405361308	5.224298322118073e-23	47.25780337901587
3569	-0.952830563553	-3.301271228937	-0.753057277208	-0.423499353712	-0.759420386306	0.957393987571	-0.334589991303	-0.334097254769	-0.33952837705	-0.244698472619	2.416021263882	0.417154638167	-0.018290536467	-1.105221757696	0.782297575929	0.438583642479	-0.747211857952	-2.212390702230119	3.8881325881819055	0.26645282184410257	-8.578085212874166	-26.72824576367272	2.152090672625394	-29.247862683047334	-107.31994906267603	6.848584668480132	61.59074746497674	62.935258150341596	49.6557902446631	39.14518967310248	26.293242106178752	15.01655649447047	-32.28989690705139	-61.86921586447028	80.43438560313089	62.133425144913765	40.988024299064996	13.470569124735533	-0.189181399388658	-1.497566278037737	-6.248446175306766	-9.301147426539762	-13.665738448551554	-22.315453077982664	0.2152184998317819	2.041872695848693	12.105593155721902	18.33111425237743	18.479648808788244	4.509955314031657	-0.0984652395480515	-0.834256675710493	-4.009471983123641	-6.493666493604059	-11.162587618709079	-24.075117813732696	0.023474612319033798	0.26651271900951545	2.56445679742808	5.441589920351773	8.049412873450885	3.4686054570118863	0.15970000000000173	-14.519362628779811	26.664522536631715	41.55521031130259	252.39353729277025	-149.30988670538366	1.1124451570563284e-46	676.2176864083536
3570	0.270454173557	1.456275464574	-0.742571300281	-0.231204190715	-0.963282170635	1.069005973049	-0.325068246429	-0.320006707135	-0.320250196268	-0.229046855102	2.224638522721	1.072503361517	0.125910263106	-0.92369954066	0.772840473248	0.205956459159	-0.723062499458	-2.316736579075691	3.845995811390466	0.2954414479123257	-8.593021480258258	-28.300850009211132	2.210960651718825	-31.384765988115117	-112.80153077151405	7.225268639250862	60.07909775326973	62.42301770805659	50.294441878924	40.88869485605223	30.739205321533273	24.15544325115094	-32.06989471050893	-61.871415615284654	79.26445312980192	59.900241719086964	36.82781628760034	4.956618264354667	-0.1900611019723488	-1.5073024186159476	-6.368461232908624	-9.684525402144645	-14.928294375442587	-26.55158933203635	0.18059358563310438	1.635763260096692	7.853197316129105	9.047668465050359	1.6269766751364367	-25.283552769053188	-0.10002524583475496	-0.8516453676350062	-4.216452882136594	-7.122414317975691	-13.062516259793496	-29.848532845904124	0.02658878040323098	0.30122893368369663	2.9341864528003776	6.366470157032588	9.93057013640113	6.037353896625279	0.12270000000000066	-13.685381271686081	26.729049279480137	42.14943317030585	194.57271536980699	-90.12782775884253	3.936099932036693e-28	1.6946929983689034
3571	-0.025066045261	-0.550647640085	-0.727947491555	-0.368306992858	-0.820915984929	1.055401032765	-0.327214009031	-0.328794140774	-0.33314960626	-0.230923453461	2.344163346643	1.058409274446	0.031216568083	-1.152457407058	0.727995619436	0.254178296346	-0.843240370657	-2.22214025007391	3.9013529592121134	0.2911869577080088	-8.984006133312525	-29.22894813547372	2.0198839768239476	-32.806175061434615	-122.44081731624647	6.571842416824128	58.32611883922	61.33492583157846	49.20518132919896	39.32374442749826	27.747280431174776	18.902033354082093	-32.28873858017731	-61.91022640598804	80.25080671161278	61.83328206841267	40.486281497948674	12.375862028589369	-0.1897384894921197	-1.5035398595290992	-6.313660487799545	-9.489620781553752	-14.215925626945207	-23.938805149649486	0.17811165015952402	1.6077400725808269	7.599336520496366	8.548333945642272	0.8184600553440232	-26.61331034047802	-0.09679073295049172	-0.8161468504873606	-3.817804760107842	-5.966597529116889	-9.760983982727325	-20.48272724991324	0.02940337212932006	0.33387351416851146	3.3448870637878216	7.565545333532132	12.907261956692581	10.91682497278498	0.16380000000000183	-15.917436748237263	27.372205090538785	38.1745481444301	265.9582622245942	-167.46417928322356	0.001835056541805016	3.3076667696865525
3572	0.75814763676	3.343000425488	-0.72782597861	-0.587371098319	-0.508172798609	0.95433997501	-0.356798724303	-0.349887785108	-0.350302325836	-0.243521261241	2.726702443504	0.708596342284	0.01322372253	-1.186280713222	0.919612020916	0.232324627263	-0.884308363408	-2.2685628594774894	3.8650938279302025	0.2925779571349852	-8.629074717590203	-29.153280000490632	2.24828005275887	-33.253881179481546	-127.8434147752567	6.856889009471758	61.58875447752719	62.28163444389665	47.340151913160874	34.87009872680212	17.210509103963087	-6.347576065444471	-32.145062910047265	-61.818840253872224	79.86469190702688	60.91121674169725	38.39232352401638	7.357135612424103	-0.19177473083252242	-1.5249370058855276	-6.527287450709477	-10.053083624688762	-15.648898469102615	-27.55122306529676	0.1893721483638077	1.7389862888986427	8.95783336489402	11.573145512658934	6.660216607724334	-14.72453050458707	-0.09911953956642705	-0.8407599306459927	-4.052740922150055	-6.545597651524763	-11.047196940706366	-22.981793660196498	0.025564750624495494	0.2912320848846058	2.898407086855531	6.477052012610361	10.859621641877762	8.701143161800205	0.14980000000000143	-16.306658850871255	29.690853640642594	46.10762804537196	252.88665323878797	-142.53686010695077	1.1275350848147263	3.294103595781185
3573	0.045237653965	-0.475278174595	-0.735726666242	-0.632131470012	-0.500039356985	0.903638048079	-0.353793540232	-0.355352966774	-0.347934146595	-0.251534910529	2.742263167939	1.018820460447	-0.004609305566	-1.015498956618	0.848737173579	0.443480566566	-0.940499470375	-2.2111388593215655	3.8517269215777854	0.2640522300363508	-8.194743477872105	-29.115714129009284	2.0489758271108727	-32.154863351667444	-115.3108797556767	6.804314781561698	67.62664736511373	65.37231313697367	49.104345579094925	36.42210113405376	18.791023929566418	-4.334991700357239	-32.14466908534539	-61.5321438679502	81.25556361623609	63.37642576323183	42.924249172611724	16.296114662432124	-0.1916209796220693	-1.5233433095870834	-6.512394884191995	-10.01676726819387	-15.5691039753978	-27.395664149536543	0.1740104818026188	1.5616268293934168	7.187355282052557	7.744527765696113	-0.4712795675202719	-28.709609598762327	-0.10282141411504947	-0.8809022036937407	-4.482743109821397	-7.7445362033512755	-14.330122326810203	-32.11674398455582	0.027776361540239023	0.3164390123532544	3.195154119178653	7.298859674108672	12.769648970417196	11.514807550216887	0.14370000000000127	-13.939731780543012	31.4871572069447	65.84076815281894	161.97442956091425	-21.00439890026907	1.3586701506918362e-16	67.3737575024054
3574	0.098202049735	0.905049225836	-0.702129877535	-0.397524336501	-0.681498778499	1.00651631307	-0.340904431611	-0.335240343737	-0.337584938191	-0.242119911372	2.483504644259	0.707289618836	0.074944443729	-0.966605224743	0.804531760859	0.400036561168	-0.740447026606	-2.2079016596400676	3.9112491946302606	0.2724907754329381	-8.646917027820274	-28.790806890664737	2.137135514450346	-31.29291235126503	-110.99619933789108	7.127671034591208	62.203231893452006	63.034467493154175	49.03984481159048	37.81001323003383	23.235042814140563	8.222562365359106	-32.368891292326744	-62.02923466762696	80.06206495365798	61.512539207959136	39.802876173640875	11.035477487888027	-0.19127649073818417	-1.5198294901419924	-6.482254404735962	-9.95183077988678	-15.467347289484005	-27.385991943247117	0.19413975451357943	1.7939464764078252	9.496292863833236	12.69176059214869	8.579229352059821	-11.484969171069402	-0.10165610275067541	-0.8686391678294139	-4.367953749114118	-7.466947133058104	-13.723962646134012	-30.867000913658703	0.0225965674508098	0.25695953752943934	2.4737557612006933	5.243140383021182	7.7388506253481335	3.2428905943747575	0.134600000000001	-13.522771665059718	28.56048319301013	53.479439163953494	205.760238841851	-82.42258644513467	5.516138465483114e-30	28134.27497761149
3575	0.040501298214	0.104159300407	-0.746205048353	-0.550050867901	-0.603074611514	0.878969132276	-0.334219105454	-0.333980166073	-0.333938043213	-0.240594681611	2.392515518967	0.473546030407	-0.069953973466	-1.081238245215	0.86799038986	0.240574943436	-0.866501447876	-2.2070143379665317	3.9398443486214663	0.2941513247924325	-8.48606224600846	-28.689744136739446	2.0640091541226298	-31.773816456852792	-117.10491255463789	6.705338318040339	56.71060235884433	60.75150915747395	49.71196280318305	40.60199476037627	30.398033164636235	22.754031260192537	-32.4317880029569	-62.16561753897223	79.7400073193836	60.99696143308172	38.87402614775995	8.801582675319692	-0.18951115896200155	-1.5008878429668726	-6.274916703755669	-9.35104130271433	-13.703829590977746	-22.066440448634513	0.2062362429033593	1.9360322550280686	10.991093705890973	15.95892910196967	14.48771453296368	-1.3279564734378044	-0.10056244507576186	-0.8566657120245184	-4.23463368626964	-7.0823374638974625	-12.62331434816345	-27.620839008928854	0.026153186823096846	0.2975115873869187	2.9514209308249444	6.57015105953137	10.904880640964373	8.464911981610404	0.1621000000000018	-15.15954234779022	28.587033361280547	42.335310228293835	235.50982571225018	-148.32366394622392	6.195087705261788e-11	399.5509325562408
3576	0.115703530422	1.216100801383	-0.718112777282	-0.420015997243	-0.69466035122	1.006757041516	-0.323642793679	-0.328910496064	-0.324812397165	-0.256942243641	2.286317751054	1.233893416938	-0.008017655382	-1.087208926526	0.929399560519	0.522097754703	-0.805966439705	-2.2123433014153613	3.9383776376024473	0.2571361727445562	-8.577847270116017	-28.181755789807617	2.0939002046377557	-30.640457608219506	-111.0288932042518	7.006095236560986	66.89725483301503	66.34126722653443	53.52499206757568	44.66016937501344	35.85363365794413	29.150339201977783	-32.50632997387729	-62.371864217095535	79.1305777089329	60.00091114785083	37.184653711280426	6.0171784706234	-0.18982548981879824	-1.504262349825875	-6.311958189440195	-9.458765697360157	-14.021760134805069	-23.014221854730234	0.16939832813337863	1.5084048209278076	6.652827342943764	6.563409893929473	-2.7727364115157593	-33.57946851836781	-0.09925491253331421	-0.8426466501561017	-4.091722270519235	-6.703397140793378	-11.662688805819904	-25.21480290067953	0.0255986022201655	0.29097415232655655	2.863865736873237	6.3000958662018895	10.181291803342582	7.173624301858198	0.14290000000000125	-13.56392583273573	29.142573186208608	52.36252141556372	211.65868904410618	-100.25229599778376	7.157850819556827e-30	6147.833623425019
3577	0.50038138319	1.634230843085	-0.734276451897	-0.383497776108	-0.774915069707	1.053551911641	-0.324813270924	-0.332985043857	-0.330273369978	-0.231992152287	2.413924227666	0.895057708054	0.073106512269	-1.025687712273	0.710594253823	0.308232135149	-0.824839443574	-2.194763416325042	3.912501853478982	0.28451922406240726	-8.744019817001108	-29.33729228178203	2.037227994778892	-32.56104822007513	-118.5925791798964	6.838702582545627	62.13810401743725	63.15577438429644	49.59373427238048	38.89184782358518	25.664241658403764	13.765580656057466	-32.34382201003232	-61.89709069863058	80.60163604417485	62.49394212365441	41.70301201549227	14.746806584561199	-0.1907489681071587	-1.5143304720525603	-6.429305407517941	-9.81752956563984	-15.147354321486826	-26.648873743513274	0.18516230066994097	1.6892026831317748	8.41387028361429	10.311933782136032	4.114651050999496	-20.068512765217097	-0.09983848031796047	-0.849192266998161	-4.1714018148123895	-6.949672438470295	-12.422411476729815	-27.564202706221813	0.027836734855562737	0.3161532933589011	3.1435889608724823	7.030497178635217	11.747092597107445	9.341153978200015	0.1520000000000015	-15.02131484094392	29.67806250636372	50.745261354627296	350.9569060015932	-237.83938610816205	5.56922667639835e-08	250.89998694035683
3578	-0.622296593346	-2.89464908243	-0.74056873561	-0.326732786045	-0.840096675847	1.033608596259	-0.340134473697	-0.336539264096	-0.343410171475	-0.25211649825	2.512271579827	1.363190984678	0.033923298046	-1.135576447583	0.883612756995	0.493524656598	-0.790217444735	-2.219873896071406	3.9446555501178144	0.26154105916753756	-8.98136029688148	-29.123082693346625	2.1075945917583194	-32.51927431304501	-123.41711677551339	6.6540025031688925	65.18525382110029	64.22342020908505	48.771952421888095	36.61848055593515	20.287943409557833	1.5270855031338904	-32.52594490933339	-62.4530325872544	78.86164396769901	59.57699219614104	36.50913093327903	5.018603106037254	-0.18941722387476925	-1.5001596224392602	-6.279709339240782	-9.399499383197977	-13.984872642123959	-23.360925184904083	0.16699420494878858	1.4805447457396492	6.36797637499515	5.92210778305045	-4.05552280293463	-36.36738074922926	-0.09677168667419482	-0.8159967854428682	-3.81869695579738	-5.975511228725363	-9.808732794348188	-20.674361635853845	0.027510556127608766	0.3121713386827966	3.0838585071859397	6.832607577432373	11.184345112508296	8.30839609684626	0.16160000000000177	-15.998189229659506	30.627338359482625	59.26718621227082	283.6030191303614	-137.00277662479073	0.2088097368337188	31.074095521351676
3579	-0.057919512632	-0.62297299368	-0.773896672105	-0.516444391322	-0.637788723843	0.932514515243	-0.332291515034	-0.33830958764	-0.332144721784	-0.253906567352	2.522832260709	0.510548342713	-0.028959528174	-1.233477728532	0.900541926966	0.45364698428	-0.807701515991	-2.2608576011213066	3.849870730008503	0.26345264392552975	-7.995627013468454	-27.929683161126366	2.1041083152985594	-31.02897958021982	-119.1326757786312	6.510679934132273	57.42009493111164	60.515048939800835	47.724115293614766	36.796583852601266	22.481073999555118	7.9204898978662275	-32.150506431349726	-61.7973425234006	80.004148946924	61.18854156040193	39.007537069692155	9.286174737512168	-0.18994238899622118	-1.5055718196990728	-6.328685771891377	-9.51323662153706	-14.203676397748037	-23.62275607656401	0.20477679011675995	1.9186511456955522	10.798841763565683	15.525050004727998	13.683082686052185	-2.6926372442820865	-0.0967860444669753	-0.8157134606410782	-3.795571134585085	-5.856830490205196	-9.277162501381682	-18.669825053726182	0.024156139938955733	0.2746326822420014	2.67690367646267	5.796462793564728	9.037036429417753	5.410069366194454	0.1800000000000023	-16.66539320014839	32.20884965678296	51.34932005730096	256.6117056719011	-167.0068063901849	7.37062981434765e-08	23.440197902387318
3580	0.315968017307	1.304129060975	-0.746728439886	-0.473076160182	-0.711274350512	0.974516317077	-0.349819688138	-0.344603092852	-0.343066399517	-0.251784462879	2.600484792739	1.35640956091	0.076710859628	-0.900541833941	0.876173742774	0.435699038764	-0.751506828011	-2.221304895803129	3.909821592994655	0.267889422424247	-8.405684877641907	-28.738627188046397	2.1748390716028645	-30.962855901701076	-105.65394198953452	7.464932630873786	64.72120619345718	63.994931223748495	48.630031586595855	36.42480692213961	19.822994408675545	-0.032493964515192715	-32.375615569608534	-62.11439476189686	79.68694184392804	60.86359944562234	38.65121177293031	8.920181422565967	-0.191370642051607	-1.5210016843816059	-6.502271034667805	-10.028363170983395	-15.76260858591256	-28.529782465273783	0.16490165006926075	1.457099401140818	6.159090151412563	5.507148892589954	-4.754247157816984	-37.601616621982714	-0.10301224042489388	-0.8834337115752041	-4.529799465245856	-7.924646343616883	-14.995641540745343	-34.545488267837634	0.02258154585237956	0.2565712961682329	2.4590392623877024	5.177662874378468	7.504337263247794	2.6864780186060977	0.11460000000000042	-11.915820903930289	28.78732594393695	63.14498211105129	186.43803454354259	-39.45987112005292	1.314628782936202e-57	24324.16043950998
3581	-0.321511497162	-0.413969648865	-0.735684346596	-0.574897417998	-0.530349641174	0.914670893492	-0.340399082397	-0.335559602255	-0.343006530995	-0.250003642327	2.397747584897	1.385569026859	0.022751031999	-1.286664777449	0.911015000227	0.368407615609	-0.798320712262	-2.185092410969342	3.9551414761113075	0.2782044691375471	-8.9293101204954	-27.635016911900337	2.1274774590758363	-29.64066723465953	-102.56429171850577	7.227910575157477	60.749784250088155	63.06185258508951	51.33096781390591	42.29046391725108	32.46837503962009	24.78218234858404	-32.52619791934756	-62.27395015339252	79.6937319569959	60.967773181498785	38.80570294255121	8.85347912275582	-0.19169192590339482	-1.5241501688443253	-6.523270693968526	-10.053649281607816	-15.698469024344705	-27.866949748498357	0.16164844154329197	1.4207366741954417	5.837288646470546	4.869135542178283	-5.828620262442886	-39.496558981347455	-0.09663518451949442	-0.8137530431251702	-3.759854673236767	-5.717880057826045	-8.748527005220804	-16.883960124816806	0.021864126008582854	0.24908023900044812	2.4036765638283275	5.105169269793169	7.58788555998383	3.3329939277366303	0.13680000000000106	-12.101619053751259	25.75633370711452	46.11179002648323	221.7844173850115	-112.78909332204789	2.4090967977830976e-76	22.445274715067335
3582	0.311673798843	2.586596191618	-0.713896158236	-0.520813143282	-0.598503016664	0.876757682789	-0.332569894135	-0.336599728715	-0.328082903539	-0.265366351091	2.384285484292	1.089564846796	0.050122694584	-1.094271469512	0.987700501815	0.578620573042	-0.761528661965	-2.2589857698168103	3.8604186191194683	0.24659026619752944	-8.049164052276426	-26.920367713633066	2.221617804491944	-28.91393685449514	-101.4466727322672	7.400389118737851	66.94023161334898	66.18652418096016	52.878256833037575	43.39054540894895	33.07347646126356	24.635707157122084	-32.220180405022056	-61.95189115191727	79.61900694623336	60.5739430570524	37.969277637950384	6.965615491934207	-0.19157918789042336	-1.5230951566033764	-6.518805487012628	-10.059826091645958	-15.79259950828688	-28.419412666998422	0.17323395025464716	1.5524145194668122	7.084639956526596	7.497783637758439	-1.0021329245581325	-29.948577315271837	-0.10024459143538673	-0.8531605076420564	-4.194615912820431	-6.964867319064759	-12.281778403822223	-26.616348980013665	0.021373395535432087	0.24331314682078795	2.327443053440299	4.871513845905708	6.948726698335188	2.052385478728892	0.12710000000000077	-12.060335397241191	28.910364149338193	55.454273710200404	202.13019425064604	-91.49279342864675	2.582146467936834e-87	0.07791556860374171
3583	0.271821319012	1.280060127637	-0.729770041141	-0.753361273302	-0.290231699533	0.835812280304	-0.34808233587	-0.349552668181	-0.347354684961	-0.254994438063	2.65503595295	0.371148018155	-0.101698848047	-1.192719682789	0.967713644166	0.369777287248	-0.99464160532	-2.169745121412231	3.9456789643864303	0.2773930175886371	-8.248111596165455	-28.39621779529101	2.0985521472883732	-31.890329478720616	-123.40733730292494	6.437468736833499	57.744607108555684	60.8734225042006	48.34361264911932	37.61403424096544	23.43145457371014	8.108710037044496	-32.484448456608014	-62.10006492023971	80.27633449887004	61.89081165296703	40.268753527817765	11.143305800899606	-0.1913963250914396	-1.5205772168542881	-6.466032282516077	-9.839418613671066	-14.876064800471411	-24.68361611738013	0.20564301822381328	1.9305256405507356	11.00005954187407	16.121377884821403	15.139016861106052	0.411142612432089	-0.10113292039583655	-0.8621297876555131	-4.261284903008708	-7.074955147444143	-12.300850723601599	-25.789844736614068	0.026922906485894217	0.3074877970891187	3.1282635627418927	7.215322438863882	12.907769646059377	12.261084436136047	0.17380000000000212	-16.939934785702135	30.02802921668669	40.24915074464006	301.7928700065953	-225.69467443723875	3.8204848165000795	1245.5726646755622
3584	-0.019136532846	-0.066012987041	-0.757266679352	-0.472791744013	-0.731504003258	0.960247915633	-0.349492430705	-0.348095120231	-0.345482606776	-0.237507356972	2.685585836256	0.929767094809	0.030474992586	-1.115469281231	0.708345632738	0.382508338152	-0.769989568125	-2.1491238491946683	3.9366939708719926	0.2751985001877403	-7.988147917882027	-26.767508893569556	2.250878496957581	-29.46285437240474	-106.01896987171015	7.201086381857516	65.48464837543769	64.09305222828539	47.87868832563914	34.90922811795923	16.610651203845993	-8.065818821871911	-32.44949880746074	-61.898283545809385	81.15567084582713	63.575180080866204	43.761803983968	18.5559474753582	-0.190434295829862	-1.5110061681526048	-6.395309243166782	-9.725527411376932	-14.903215753103742	-25.98994870166364	0.1820986836564878	1.6538014695995211	8.060376212936786	9.550199989773162	2.7051597551794266	-22.818456399223386	-0.09867902122843603	-0.836525951031965	-4.031573191978569	-6.549421589764559	-11.292338564443053	-24.35648120847571	0.023665196227553198	0.2687627628758833	2.5946314475177537	5.53462645650358	8.30256126802478	3.96320667991257	0.14060000000000117	-13.356006191852599	29.31468630864488	59.50275160645611	234.61302270292182	-95.00929045844289	1.7889702329157066e-59	0.02072053867293577
3585	0.58800815027	2.077878872528	-0.737638667634	-0.388265348001	-0.799852495117	1.049562084146	-0.322952661087	-0.330632665885	-0.326018465293	-0.236111868373	2.381647160392	0.518816056221	0.016870053735	-1.045123148719	0.798212123699	0.264817613817	-0.833940994519	-2.2146407572394624	3.9395749004929335	0.29116259808543615	-8.442875071294882	-29.04058221353912	2.099365408668843	-32.932777010749184	-127.31061016197037	6.6294792124230195	58.058466777486316	61.081719134854254	48.73689144243776	38.53756583155617	26.169637464096567	15.991023062478874	-32.44150412672418	-62.22501332683268	79.53177818281651	60.69092663952197	38.47355526400859	8.495024173013498	-0.18964477450915393	-1.5025065595185396	-6.301055211138988	-9.449506801978487	-14.08366148150689	-23.494329805382016	0.2083101342251892	1.95987730794262	11.216537742998492	16.38959470673955	15.096319256816422	-0.6456718876297992	-0.09933010642365526	-0.8437353995347947	-4.115481775268915	-6.8005804528306655	-12.041143016796381	-26.59214077550931	0.028477105658471946	0.32335325086084865	3.2232688769117397	7.236915721664238	12.178927663838579	9.904760142076888	0.17200000000000207	-17.165423045251934	30.872405063310794	45.18949570892324	296.49782119671517	-204.70463356037862	460.01590188135316	759.6765978795727
3586	-0.532530815587	-1.652955918062	-0.709235493213	-0.528044772055	-0.572894442751	0.937027101501	-0.325257052817	-0.329917050991	-0.326879777351	-0.268199001615	2.303767445291	1.050866975869	0.003210838558	-1.051112312135	1.013643462214	0.624446286428	-0.859851535557	-2.2312001985253582	3.8960036714283177	0.24106988442145896	-8.347767164318665	-27.965963223541195	1.9919437291335997	-29.91837760749053	-106.16199151493072	6.855182727081778	60.12079910914004	63.065829334779096	52.364872006737166	44.39602821006942	36.914038309052756	31.260297743474503	-32.3647439775777	-62.14544340191817	79.46069185017495	60.44554892123429	37.898203577256204	6.711275968851636	-0.19103914305593037	-1.5171567109199118	-6.447326404686778	-9.835632928767085	-15.06714555701315	-25.95906762650508	0.17437094739052938	1.565599978241	7.2195455442239265	7.800061889679778	-0.40329816902759286	-28.658378170729673	-0.10127937341649693	-0.8643272065856502	-4.31183648890617	-7.285531782243868	-13.136979333112448	-28.932988038567395	0.02566909841246279	0.2922149913794898	2.8997518206109505	6.4539560128641	10.717413121865365	8.323755168847836	0.14390000000000125	-12.787215227747645	28.908748070964325	53.05555850008725	198.66685921095086	-94.372473957467	5.144653990694372e-54	23.257405643011854
3587	-0.376160334861	-0.894365301786	-0.716449137781	-0.27348556696	-0.911780005996	1.147030095267	-0.32055055892	-0.318114644633	-0.320740395256	-0.240823600907	2.176968558378	1.213974644894	0.055541720888	-0.84787465976	0.785686252645	0.382943772867	-0.802418772256	-2.2399305141484698	3.907514012222517	0.27498978905904303	-8.427775978749073	-27.122463037447936	2.13319719467838	-29.604549598767036	-104.9996834580549	7.156467880038051	57.26250993449323	61.245502965676444	50.688311180592585	42.46653710422039	34.75810507608095	30.465610272421507	-32.35662883804328	-62.16120724065119	79.38651208517119	60.363309083272306	37.84833688912252	7.654075498657256	-0.18944914803186594	-1.5004776807080904	-6.282078811979089	-9.403406878084613	-13.984830377835642	-23.32433804844991	0.173361265822972	1.553084510715905	7.059475337055878	7.381289954101733	-1.3783844144895205	-31.0706480423008	-0.10199989975060599	-0.872888963008459	-4.436043954774389	-7.712186520741565	-14.589124490688876	-33.90953004991973	0.029400817436703836	0.3335604624563044	3.3270555272800495	7.4793786615988775	12.592974066314607	10.266561255415874	0.12970000000000087	-12.706492429970224	26.5582909512177	47.396617048060605	188.51776951985553	-72.93814289520361	4.0463412571742785e-59	7186.812401436849
3588	-0.071175937627	-0.046737011762	-0.728276965323	-0.236515358895	-0.967996305741	1.134283232081	-0.332991230278	-0.324138813079	-0.327867352069	-0.248298835247	2.321647396384	1.253699971112	0.113769525085	-0.896622149085	0.779321103034	0.572114012303	-0.697254947761	-2.1891279463859554	3.9463902083642646	0.2498644961189694	-8.61375444714088	-29.64163476615431	2.0328775727314192	-31.941211421048713	-112.90948061870314	7.049315810701357	57.811931605520684	60.791082776947604	48.163565886403845	37.66525503971894	24.75145053146619	14.135371885254143	-32.54773596680839	-62.34110018028487	79.55783378987604	60.90816753898249	39.22162679292953	10.585531511484358	-0.18999518154903966	-1.5065042757921572	-6.35561802084074	-9.636466483317239	-14.745476293616395	-25.859358653659232	0.17278548541250072	1.546274029998509	6.984612981572269	7.203951883522066	-1.752839840580645	-31.92731218498245	-0.10058066760896921	-0.8576637039697529	-4.280604523303855	-7.299882176714934	-13.540970789596889	-31.173950485569	0.025211189932108614	0.2856002722347684	2.75440263977134	5.880383763257488	8.81895942418689	4.261867292409988	0.13390000000000096	-13.20093992207574	29.50623070822713	61.40115288580323	195.44664006344078	-49.87285051343785	4.1797261243758984e-26	6.170884400866818
3589	-0.760829359209	-2.8870388696	-0.738254572372	-0.541992949878	-0.593098846804	0.888361719911	-0.330629218145	-0.327973252295	-0.328035071664	-0.249431961087	2.269039265919	0.847169187899	0.006546078169	-0.925938904398	0.937890951765	0.308671105136	-0.837461868281	-2.2745037195369915	3.869220249283947	0.28340611516073705	-8.294915421005367	-27.502579730083653	2.036522937758845	-29.194232416601597	-97.55395399610707	7.164592367145841	58.487912158684246	62.354028823093074	52.501933286349356	45.17263609589503	38.97202175876232	34.14946770155215	-32.18677172795833	-61.9460051317464	79.46888651529221	60.253547570579535	37.23166823885749	5.351575670563816	-0.1909214716683316	-1.5160301495604787	-6.441116349787146	-9.833812992830193	-15.125026584548644	-26.346429207157097	0.18383455677871247	1.6743363623315977	8.285418034851324	10.076120724799155	3.784482660326529	-20.469653496633942	-0.1035257037995077	-0.8887123772344957	-4.573732214675714	-8.01574148930638	-15.134748175519459	-34.614062486742725	0.024704468438600646	0.2810840435386047	2.7623138283512954	6.056816459129288	9.729309229033364	6.674160835750339	0.12900000000000084	-11.264250535694956	26.50280122630921	49.786631332012725	178.30904225902376	-75.56166786634505	3.285933795696267e-109	247.61313867078306
3590	-0.286441886141	-2.712780615038	-0.699007938723	-0.548156200441	-0.550071171499	0.899506960527	-0.343666957942	-0.345741114012	-0.338353136979	-0.259087281871	2.647014521991	1.21457502328	-0.06822671724	-1.212662490157	0.986348391315	0.429452281547	-0.870651359227	-2.277336988165842	3.8580405445995942	0.26728345277130555	-7.988607211284291	-29.52243832528706	2.0040667585466827	-32.688493632274785	-121.97984320837027	6.408358776501494	59.88500296918836	61.56614013191819	47.4644869456488	35.55986671795232	19.06971926440064	-1.2030412034096625	-32.17708580573346	-61.942201104363235	79.4159975783867	60.12631983640415	36.941195752606625	4.861778046084397	-0.1899352172650895	-1.5052595422781354	-6.314741692799782	-9.445100161686824	-13.895016368855966	-22.35057531554007	0.16766440592944318	1.4890433736116835	6.4833439711768515	6.234426676383326	-3.3041799254101907	-34.46343212059746	-0.09817035581204524	-0.8304810373601685	-3.9431939093097297	-6.241521962038022	-10.22332399946545	-20.816961520669505	0.025688027528374756	0.29252203485198724	2.907766753238916	6.487283523885988	10.830723567240408	8.5589728423306	0.17010000000000203	-15.807717578604187	35.931530815894156	75.40443954144145	244.13689089491973	-112.14717187761835	1.4849460606529776e-05	0.23171402339733138
3591	0.362820003886	1.489564385061	-0.77808574869	-0.44517714511	-0.705735019851	0.952376440337	-0.340771910609	-0.33790092487	-0.340408436986	-0.242883727606	2.558964865255	1.215725878389	0.091136859908	-1.210249185929	0.853774894481	0.323423153382	-0.731388129554	-2.281363062244987	3.8476227515945514	0.2807981005218123	-8.58654574757695	-28.18726723706619	2.228854848814225	-31.04287397033003	-111.80830725654035	7.246462244816882	58.896896735759974	61.034605524299224	47.21178863686969	35.481035750163485	19.469933872612142	0.958082917723067	-32.10797195674177	-61.796209081595116	79.79277175997785	60.7887305210373	38.259959310649414	7.712760545087276	-0.19139317225896366	-1.5212949149678285	-6.507704860426605	-10.04960883309469	-15.844942106294319	-28.847320090531607	0.1702718863881736	1.5181580145505806	6.738054938722174	6.7282563796784975	-2.5083167614839956	-33.14532832369848	-0.0964668974688554	-0.8124006638843365	-3.766773505565348	-5.794457747754739	-9.177077639147589	-18.624369527254842	0.022135537298605214	0.2514714802983313	2.3985367452565987	5.008876003175128	7.094901784678391	1.9568382197554206	0.1391000000000011	-13.730444107459352	29.301650821448792	56.35012049990103	240.1767264679882	-107.41681122564097	1.0692172799419377e-30	26.201247126484564
3592	-0.732693337131	-3.02515443693	-0.753138393822	-0.686697425726	-0.381257540803	0.848407568275	-0.346596293092	-0.350235427993	-0.352479298759	-0.26905494914	2.652606445194	0.715790269705	-0.076934138062	-1.049302326648	1.043360031639	0.589531312035	-0.921596808877	-2.17750924395867	3.9467106891818404	0.24728689742779725	-8.65336423884249	-28.31384338381668	2.0466608735435177	-30.743063545744356	-111.71729449887057	6.726772287186918	64.26317847906482	64.15007828047467	49.72658857574801	38.327509621553745	23.261999393420282	6.348587820270964	-32.54535153822239	-62.284381244214195	79.72777208412015	61.039355357585656	38.980388689647036	8.735646676758378	-0.19104542091669863	-1.5169998532996705	-6.435318091577311	-9.77278224107064	-14.768651981441812	-24.657084267307486	0.1864898759599457	1.7058352053895334	8.63450924490669	10.898328511254618	5.483150951589599	-16.791941508008883	-0.10303538921230596	-0.8829766725168104	-4.494180645877098	-7.749219353726978	-14.244429383888317	-31.56516647163239	0.025071557206675865	0.28599427319522813	2.855636419418798	6.4076145354604686	10.856826039320895	8.982396579510233	0.1549000000000016	-14.044083679292141	30.413983190831104	60.25237661442564	203.00417100865468	-79.0249756927646	2.4258124041439737e-28	79.76485539708516
3593	-0.445697276111	-2.3416969035	-0.75640414284	-0.460731277696	-0.701246656738	0.956910541758	-0.337921181137	-0.332699964591	-0.33642459375	-0.237472572978	2.377010820436	0.778672952878	0.001291780256	-1.220806846361	0.862676434198	0.213997095135	-0.887828842014	-2.254078914495503	3.9037327009002	0.2962593365440424	-8.8968967435085	-29.66983033522529	2.0187028039201858	-33.60401452736076	-130.2390852676208	6.183560636508696	61.38005390285054	63.10440412683121	50.556264878954025	40.81159892892324	29.660401953195006	20.900875357700222	-32.29039698037918	-62.07742755988963	79.42455700334413	60.33315894732279	37.62270691183357	6.2943082090011995	-0.18999295792572374	-1.5061940628023656	-6.339181064078147	-9.553783818035704	-14.363893388467433	-24.24321272126395	0.18966498816775418	1.7415362831398018	8.94727216925382	11.475022498489738	6.283952218724882	-15.872026395301429	-0.09641109554997	-0.811752544156251	-3.7579477624477375	-5.765092889681005	-9.080253924146108	-18.330788520226843	0.029474736906858735	0.33504986300449285	3.376951568032504	7.702191226981068	13.373209515947895	11.83359628951612	0.1871000000000025	-17.760459214224344	27.21205152303515	28.740526645864435	273.1450807314784	-196.9705973435089	0.0022300025701489134	0.6941282387898732
3594	-0.063301271935	-0.539800204124	-0.757298332311	-0.575363547778	-0.540498626974	0.879099562834	-0.337767441572	-0.341467866993	-0.33487587965	-0.23948625431	2.51537964787	0.43812501124	-0.049356671577	-0.994750203764	0.844050621663	0.260117102524	-0.846971423863	-2.2118425304882834	3.9070108644751333	0.29054170384875716	-8.017832974883717	-27.69975587267404	2.1151050587907716	-30.298330292938836	-107.49133390876015	6.971557403359231	62.54930154543832	63.48049039180645	50.0187500618664	39.40290386526856	26.153042997812246	13.467514272834165	-32.309147790880374	-61.90942919488368	80.3173909940481	61.884373944626475	40.34999515417087	11.52977234362318	-0.19028110978845023	-1.509065462647148	-6.360574449947285	-9.58870387144173	-14.357946853686247	-23.860300278654147	0.20761533968061516	1.9526124268953067	11.181687542884545	16.40335781769366	15.345338865967461	0.17368183290771727	-0.10265740964176413	-0.8792372691397783	-4.469780560551775	-7.720292933836199	-14.3050973395762	-32.16771683764935	0.024347757047261494	0.2771783128335493	2.724247770745115	5.971699834164123	9.594199519535916	6.580433832245401	0.14400000000000127	-13.468767992079044	29.21755128273447	52.93993935251497	198.30974100682792	-89.39850718743602	7.265209091226063e-47	163.5068897251686
3595	0.021118621931	0.514571264771	-0.749235313725	-0.624342593486	-0.517398691759	0.867701128166	-0.340114304307	-0.34391640648	-0.343164056261	-0.242401934765	2.493236816617	0.611725328236	-0.08576882109	-1.274621236104	0.917864275615	0.193076608363	-0.839676216764	-2.2850924091090286	3.84390983631017	0.29671693720251374	-8.716381082431532	-27.588515237393356	2.2100642043053567	-30.752187815274308	-113.55795496136491	6.940179018855574	65.85913422438053	65.39452129174546	51.701552110563334	41.515743530473806	29.48443754103481	18.70570307630445	-32.050180469486605	-61.679756515295715	80.03586875274527	61.13464630213464	38.75815793628915	7.975718253107592	-0.18998143098113032	-1.5057967836174548	-6.3223831428565775	-9.471542598518747	-13.988098950122351	-22.671328555441086	0.19475139521539553	1.8014760957303726	9.590994646644008	12.933162837018571	9.111604320125815	-10.327165447640828	-0.09728891094025348	-0.8208704252512592	-3.837498356339816	-5.938324379922945	-9.362204343491603	-18.473522238068625	0.023102108366412858	0.26311933293468365	2.565486361294494	5.547248325749684	8.631441112446774	5.084467542093325	0.15670000000000162	-14.840659128714433	27.252572625650135	37.31040180986386	251.6764848265729	-168.88996222697673	1.5913642431280555e-24	0.4952459517555711
3596	-0.593950490794	-2.911266781507	-0.7332223383	-0.412557202258	-0.750515300157	1.025631040033	-0.333791414975	-0.332281227643	-0.338445078925	-0.234448869299	2.4129620263	0.746574122019	0.041551011055	-1.170012449076	0.842760460182	0.184481590683	-0.845340900903	-2.300458725134869	3.8497978447356	0.29798131842578796	-8.717619204542517	-27.635609461881646	2.1641771139558617	-31.247372967980233	-118.70291195696348	6.615004505960801	58.267193326758544	61.155562266583125	48.642589478067364	38.27044692314111	25.453972477453814	14.298970422034607	-32.07451136362919	-61.806313857971084	79.58442671012781	60.424710126287735	37.66303696312388	6.228899279810457	-0.1904098717383974	-1.5106671943057643	-6.388137386257245	-9.695623466828389	-14.780050798653111	-25.49967344496477	0.192484220910474	1.774285457666835	9.279031497026297	12.188946362439301	7.580511150283831	-13.484030094100419	-0.09705074606059691	-0.8188178556486229	-3.8396637362388217	-6.009401140835651	-9.807471389982899	-20.390732076688852	0.02825686156171763	0.32102870126607075	3.2051350906935396	7.210927021627994	12.195910975440494	10.06036885931717	0.169800000000002	-16.131564519586227	26.300243371341008	32.65337973020463	268.06573384936246	-178.8589935293763	1.767794212163434e-09	2.974998949057065
3597	-0.005058150852	-0.883591669825	-0.7436871099	-0.425570665509	-0.711517385973	0.967642948506	-0.343173997216	-0.344724826264	-0.348753324525	-0.224591758022	2.675500528645	0.562999863262	0.038346951274	-1.186666366591	0.671399444856	0.228467598452	-0.852953077073	-2.2166327285082312	3.8628152654264394	0.2929821353934567	-8.93199583393819	-29.096139586557644	2.120851486458152	-33.474406499055405	-129.83071639659468	6.416261285016218	65.02140168307875	63.84664814821579	47.70101884456268	34.70283443839119	16.278478998747588	-8.87629137550237	-32.123229024876025	-61.49992417209477	81.35209510050944	63.610325083958784	43.541526903741605	17.662710719042888	-0.19047656191499032	-1.511389555785003	-6.39634521647043	-9.72016331156733	-14.854807110617102	-25.734791698667667	0.20353482039896648	1.9038054692931246	10.631684533247649	15.139664473101469	12.942160871947111	-4.02289354040097	-0.09695078427404956	-0.8176427924102385	-3.8228762253795057	-5.951185150910695	-9.604946819762974	-19.730267276820467	0.028187296751809556	0.3203411627010693	3.202325583666744	7.217138743611358	12.25533697763623	10.224799128243571	0.1798000000000023	-17.963308351457215	28.6896741336966	40.51287730783617	307.6363102691844	-200.4115670035832	0.7954592900178808	10.888245390679863
3598	0.088108114695	0.504161771514	-0.752582353737	-0.565491360837	-0.56354647054	0.922548030606	-0.350609739024	-0.350246679341	-0.35386384508	-0.26237164153	2.687926302312	1.373112802877	-0.044540460703	-0.916444305638	0.993290355406	0.494202300693	-0.856606144174	-2.2622150458544734	3.8676628066069725	0.2587217326324318	-8.918106637102694	-28.59397760113143	2.199582730076874	-31.334623860938176	-110.43389150736232	7.340832095734156	66.62149186135505	64.90188575671912	48.94883367811138	36.43198823427815	19.150022599592077	-2.873478839024896	-32.22981085705176	-61.989378246058976	79.48001372201975	60.311166792222195	37.39721265271519	5.953312547484326	-0.19029355175121354	-1.5091866411415882	-6.361328160395631	-9.589311261681134	-14.353341844815102	-23.824932233663795	0.16244422136326322	1.4296252776411353	5.915891750751422	5.0253380009299145	-5.563929109569207	-39.025202448922684	-0.10390784842548247	-0.8927994933767145	-4.614932759842119	-8.123837321782599	-15.40664705005431	-35.32554397879498	0.025113384409584657	0.28582533001440297	2.822093691406427	6.233157585057187	10.181878910763542	7.463216268450342	0.12950000000000084	-12.74542190314517	30.302128523190767	70.20274317506689	229.6584375740632	-63.86437812822285	1.5073294082473874e-36	53.20110168210428
3599	0.644206426746	2.744957248889	-0.750454411586	-0.575680143318	-0.536370364714	0.880118106067	-0.350836012498	-0.3490617472	-0.349744235246	-0.261861828522	2.718114923795	0.964904495233	-0.015246957153	-1.076384117328	1.010641340303	0.462926556332	-0.80641285793	-2.271253830643744	3.866565347398347	0.2631122665359806	-8.665640496591825	-28.987915025175397	2.2211316313035696	-31.976297468044276	-117.07350101347	7.176889055939657	61.805317695269636	62.380396576046685	47.36085017573896	34.859155762796846	17.16219161375001	-6.4429200071801125	-32.21833084803143	-62.00780595924263	79.3204844438915	60.00145624584064	36.76473788608057	4.580243749214697	-0.19092391407241485	-1.5159658009526311	-6.436263545554657	-9.80851145474364	-15.005643802162732	-25.82753915999991	0.17743218457867635	1.6007120695989492	7.562445756561781	8.534219456899203	0.9606309860260274	-25.93732275992773	-0.1011331554364632	-0.8627114550268805	-4.2930524622644235	-7.228886578433052	-12.964283149263329	-28.38729738377099	0.022358103059181615	0.25461743371103457	2.4644316387883825	5.263562069822144	7.9385164474556005	3.882943253724306	0.13560000000000103	-14.251500451580727	31.236116553618167	63.43970201616182	198.4119714887653	-56.48486600409909	4.2662101479928567e-13	178.48364943099537
3600	-0.937091093933	-2.53501940569	-0.731898513371	-0.672463030456	-0.422673376569	0.873497349573	-0.344643986701	-0.343324255998	-0.346635344681	-0.261703451505	2.478860896464	0.504091736117	-0.09480937818	-1.211029879938	0.909560610009	0.600001112496	-0.835878684336	-2.199797816215427	3.843586481836925	0.2409942430046506	-8.715323387115664	-27.32407801775945	2.0396294792884526	-29.208832103139073	-103.51582113032507	6.79114095894407	64.67701700752761	65.04105250143499	52.192656740201855	42.662974184218754	31.904253061438755	22.602940330897557	-32.14730797406002	-61.48212298749133	81.51712030976937	63.868962486130165	43.92066246852892	17.36532542727888	-0.19055818433119093	-1.511783030920731	-6.378741163635475	-9.610264860359097	-14.29684807045983	-23.258145181180613	0.19950368280084047	1.8576210252001775	10.198232985458054	14.304566122676677	11.724844348325258	-5.495209331787229	-0.09956556947900286	-0.8454122893251348	-4.094346784537619	-6.640051933308537	-11.22318224487819	-23.19766129099193	0.02141418424973116	0.2443495433859772	2.366969843084945	5.050158501793646	7.605304442029547	3.654090585361454	0.15510000000000157	-13.322433369469733	26.707282627334408	42.39641022952352	219.01692652652412	-130.918659812359	2.1312395126757278e-70	0.361094151330899
3601	0.764614926148	2.791599127836	-0.764164506301	-0.387166110413	-0.784947630957	0.972925141639	-0.333563073813	-0.336265130073	-0.334191906444	-0.242574037102	2.52519330359	0.92486646902	0.06455340506	-0.947789461813	0.752702439341	0.457424666382	-0.854198411601	-2.219323117499466	3.8691421646252957	0.2631243329306145	-8.671195820200873	-29.924541852412958	2.0670055637129514	-33.619953556388765	-126.04837518322373	6.77346692275017	60.293240553710184	61.76023814164947	47.581116166870245	35.78500563579143	19.813180711988277	1.6671830609095604	-32.221558462801504	-61.74707516261344	80.66856086247037	62.497790375826	41.64357604786401	14.691970913223301	-0.1903659909794246	-1.5103687557856007	-6.392644779792302	-9.729250764684727	-14.958876895623852	-26.307548927797843	0.1840400229100294	1.676022518132789	8.2735269041873	9.99225064618317	3.4792806885006224	-21.406604590632163	-0.1012800615693863	-0.8648729907947583	-4.341083453310174	-7.425267042840937	-13.726337700986777	-31.216562384542105	0.029591130983997443	0.3360494892271791	3.372423401106831	7.646949118822261	13.111550704874968	11.241289829167274	0.1524000000000015	-16.114025847303935	31.987410849544638	59.50937705452186	293.9231890337129	-160.3766517687053	16.874382780570834	61.36433427218444
3602	0.447542139881	1.797379787368	-0.740533214658	-0.391364013951	-0.752471624065	1.023719779432	-0.335704249464	-0.340338672584	-0.340935181873	-0.245620862016	2.583769603427	0.688092027434	0.074819661182	-0.964971884411	0.872191947551	0.367494385833	-0.71405935904	-2.2210714316956697	3.9428402060344445	0.2782432114242893	-8.694031677143416	-28.320358871441996	2.238231631924407	-31.182233367750072	-113.81154720182009	7.259264018107846	64.27334470898428	63.67687197441089	48.20995288654395	35.81630112707122	18.7703832670489	-2.2237354868857793	-32.48582483129496	-62.36504935856903	79.06599285926735	59.8736929715012	36.91803456261756	5.4756749009598735	-0.19085511050788137	-1.5154705882900856	-6.441822256977178	-9.853809410519034	-15.253562874077788	-26.972435450349685	0.19637769970900298	1.819712700279	9.746239009227928	13.201785198036507	9.423925207878028	-10.14462344673962	-0.10118827753246645	-0.8637817361257428	-4.32531753998049	-7.371566058464141	-13.546285680801862	-30.61286596132789	0.022231611896937228	0.2524979919652273	2.4071483811384327	5.023624724045787	7.099855243727165	1.9023135282743633	0.13960000000000114	-14.044369150858438	30.54784346795035	62.709435606558905	259.3510044368264	-114.56579889906693	3.773414260569014e-23	115.0621037939542
3603	0.094099810835	-0.175295045505	-0.762994230113	-0.403456340475	-0.84338520189	1.008122005929	-0.33871838423	-0.342896371856	-0.343111135823	-0.229285932799	2.608295027611	1.154450372413	0.081230918463	-1.175803558704	0.635513811922	0.317028137662	-0.731263545139	-2.1784562961642346	3.8951481181966967	0.2826428571435308	-8.39070855292564	-27.456303881782627	2.176477651468348	-30.191491713725384	-107.13529137402325	7.181356723397176	63.28478405478408	63.037209181149606	47.50096367087238	34.86151460026037	17.226423231369466	-5.2983976162033	-32.272759497998386	-61.644210258304895	81.47313691572296	64.01121647351673	44.51626750249293	19.935227322286625	-0.19052810917706614	-1.51219033314255	-6.416267286238812	-9.807331719900592	-15.22502014062925	-27.2432163550722	0.17412923040171552	1.5618563802471819	7.143719259539084	7.559282952073776	-1.0530980582951126	-30.433649274911335	-0.09626900076796807	-0.8105605158287789	-3.76105390475744	-5.816331847539379	-9.382622195917927	-19.591576117955704	0.023729589915141697	0.2691000450686711	2.5796040380647347	5.4456002015128275	7.939217772403523	3.049148719212438	0.14250000000000124	-13.393850842419665	28.854449512403946	58.02952337726217	239.6123667234725	-97.80881642224207	1.6076431546387962e-48	2769.0580533360826
3604	0.073112272487	-0.260883502262	-0.739895528109	-0.675431093097	-0.378466011872	0.847514617953	-0.341647018056	-0.351171214938	-0.346988475402	-0.23931526558	2.64955641815	0.455934263358	-0.088059676225	-1.081678645866	0.828184645575	0.28080142421	-0.878685377661	-2.1497894580835504	3.9449297391010294	0.288822294511652	-8.58252229001532	-28.822500620696403	2.0249798355645248	-31.350100381688172	-109.99411289184883	6.855361131084792	67.72787071720504	65.90388122349819	50.713416491177476	39.17747017893599	24.076790628750363	7.135458422029458	-32.44834929180455	-61.903417880427384	81.06456759377461	63.29448720937255	42.905762695035826	16.10695168514871	-0.19083635978140703	-1.5147276722275744	-6.409150264612716	-9.693504618215783	-14.521882099168428	-23.8659899997675	0.2022886228537911	1.8905229863670354	10.553064968851617	15.097489034642354	13.19680214740462	-2.9395738540338883	-0.10241394264851374	-0.8762257297068055	-4.421393093051313	-7.545200800362103	-13.680614897747938	-29.9445636724834	0.023049152221720316	0.2630353589829282	2.5895359944779464	5.677587834267064	9.149197686405687	6.326777678665888	0.1526000000000015	-13.667789797553542	29.845613818578737	56.449008285884375	243.31888521504447	-130.08104657195958	8.628809761205943e-36	35.73664998559885
3605	0.325227481795	2.11383454236	-0.754146269469	-0.61836082031	-0.495326617603	0.858898954056	-0.348707285965	-0.351696093611	-0.352153333698	-0.266552982047	2.698060441483	0.647161673812	-0.104537867942	-1.003122033494	0.981736675388	0.616751738997	-0.841367360547	-2.2193823700400013	3.873179731443444	0.24070882788208206	-8.658892959354466	-27.97314223899907	2.216279157807735	-30.750674713645058	-113.27361140960677	7.101659868147506	66.08785966658938	64.7261217872748	49.08941065694793	36.77966884858749	19.868537082763847	-1.3440835692780082	-32.27213284277875	-61.87173388974892	80.29282318639744	61.82638146094025	40.338175792569665	11.182402105256484	-0.18968162551215603	-1.5025351542656455	-6.284580514788774	-9.356063872828727	-13.624457059211936	-21.514339428820122	0.1925561609083022	1.7759252733621784	9.33045980603221	12.372052710414339	8.100168388695327	-12.126887052528199	-0.10296370460572736	-0.8824486507716969	-4.49936373053589	-7.790678100020864	-14.454892588737936	-32.46524568589503	0.023102789649114483	0.2631961891304	2.569750099781485	5.567707664971219	8.70864339972199	5.267514560052269	0.1448000000000013	-14.330264420953956	31.326520957734576	64.36420594305044	264.26380009305234	-123.81855658948186	1.60546755127887e-24	25.763420133872582
3606	-0.32549496554	-3.461489531078	-0.704020143503	-0.494152836601	-0.6089950978	0.955148384804	-0.348901409124	-0.346754397697	-0.345472534329	-0.243046493991	2.715082386854	0.81512991602	0.025810461264	-0.954779515262	0.919676272791	0.235016239304	-0.860957739999	-2.2945962474838377	3.856193550069541	0.29205547030498347	-8.305509532643237	-29.557568011408883	2.067234089780318	-32.79611242208289	-118.20336933905723	6.739592538739954	61.105908579136646	61.883853173283896	46.728917738079595	33.958161417756685	15.624670168850182	-9.80786833104851	-32.11498871936474	-61.87611481958936	79.42952005375065	60.12928348194443	36.98097352616922	4.601233476294311	-0.19114247222163727	-1.5183117023614854	-6.46206922694908	-9.883975055678428	-15.231535347794537	-26.538508890456253	0.18599242201614682	1.699411610086208	8.541510906393588	10.638318622250054	4.847844948094437	-18.362000491385523	-0.10275684828040839	-0.8803961788700109	-4.485868208489601	-7.774867123203396	-14.491559072352864	-32.82221883522122	0.026493968695928124	0.30149528313369295	3.002948104712538	6.72406211370044	11.298671547658673	9.121644725562463	0.15410000000000157	-14.568539842789685	33.05976030479522	72.95609331129944	197.45438493812662	-45.004154029993906	3.0453166704514074e-10	6.212473524655193
3607	0.667031255382	3.262280852716	-0.734982014069	-0.415657336039	-0.750872751555	1.024877085042	-0.327620391557	-0.328622047428	-0.321220412535	-0.259891350054	2.29781337154	1.246192581212	0.047064715506	-1.024663879192	0.91290039732	0.60479877967	-0.737418521362	-2.1846478632030006	3.9560357496361993	0.24562669579310495	-8.279132775579182	-29.579957403837646	2.022364314292222	-31.57430017068741	-110.63713698851583	7.105491601294691	62.11344610472062	63.734865986655	51.65405577586141	42.64094202705227	33.27083475685976	26.666407876693917	-32.588998094028646	-62.416784660452805	79.37723203481015	60.56958365635995	38.47272105098444	8.548490277015215	-0.19051484973514937	-1.5118009158431043	-6.400865577737523	-9.733293720883239	-14.893491354450008	-25.853330353057878	0.16951182417207578	1.5094962137217238	6.6552245966428725	6.552573781882748	-2.8334998513411156	-33.795867360413844	-0.10017185236204398	-0.8527550363042902	-4.207199827016016	-7.0431734396440175	-12.654103163730106	-28.133179817970003	0.02294239731355002	0.26056776611411164	2.5003671781299315	5.278117695583672	7.701096215300394	2.945138784958521	0.134800000000001	-12.862752903971364	31.202787422759613	63.848101273375455	222.80178136100898	-94.10153927050773	3.990449708272028e-36	0.4105559610055532
3608	0.635317469584	3.237000842882	-0.775398366902	-0.571262345135	-0.623837007289	0.83403707822	-0.336350852719	-0.343425210127	-0.341456229458	-0.258596131502	2.580806816814	0.351356311842	0.012394030322	-0.91457925909	0.943285314002	0.452671570741	-0.782844370362	-2.262067174992715	3.8575794162133863	0.26405026644156127	-8.347875230064076	-27.53030556701266	2.247098245158858	-30.216913067497522	-110.74079865723213	7.272470072750053	57.973510689402076	60.70919397790555	47.50741833214478	36.22690432404054	21.10162486964184	4.552670425970645	-32.18026561249379	-61.872468799504766	79.79326430484194	60.83417767004403	38.35583720672734	7.979636937598967	-0.19084395705132648	-1.515375277390166	-6.441893041439393	-9.856970584641415	-15.274155917868915	-27.071645599994472	0.21579723266374712	2.0491975244980716	12.205857940667741	18.59167115386161	19.028104875742837	5.4796818792071615	-0.10363889810992177	-0.8900445389669158	-4.592344161652549	-8.077643232485295	-15.337413068903336	-35.291822404987215	0.022195341553913013	0.25239088562720086	2.4206093857939543	5.097957127276827	7.398355247875278	2.667889887313629	0.12520000000000073	-13.840091104041388	28.89097801595681	52.09044436093701	186.21703308869445	-65.49590791227925	3.929199301693159e-35	21.367080558853758
3609	-0.342188627734	-2.26851761412	-0.726800095142	-0.638827901296	-0.473581289466	0.935035663583	-0.352727531443	-0.350074957806	-0.346935922196	-0.265486862204	2.702655607781	0.90875690489	-0.074452989323	-0.965479594356	1.022704748182	0.489326437325	-0.936488974751	-2.268108263071167	3.8508451816176126	0.2586615298147096	-8.12837080814049	-29.237850876365044	2.040181534614336	-32.188088860262056	-117.01211271384875	6.691600800624157	59.21980531766216	61.19750817611053	47.206053078014456	35.260757886202	18.571379773922118	-2.4277042519399132	-32.16287544159695	-61.865933804109176	79.70512702429237	60.61826594107456	37.8277547944189	6.548937616016745	-0.19063056565677908	-1.5125834339503845	-6.388577151576257	-9.641672858858609	-14.400935060006773	-23.61034274075706	0.17833179965177573	1.61139367389455	7.681573970053709	8.81873482895135	1.5648243002356486	-24.557448565712388	-0.10390831644163506	-0.8925861683597927	-4.603342008278694	-8.069102720106033	-15.179233318141351	-34.43862492678147	0.02717388455586824	0.30969531317132565	3.121828939213649	7.111898271392892	12.39023797181181	11.060788145411141	0.15190000000000148	-14.3000123820735	33.466934393320074	73.23317911767778	190.7462443120402	-46.2066390098342	7.172422351084098e-13	7.674076280803636
3610	0.045820782177	-0.831457370867	-0.742255855542	-0.609598120744	-0.541327826961	0.827138030976	-0.340877612365	-0.344565370094	-0.338361203812	-0.251656130172	2.593317704475	0.50518669664	-0.080501738197	-1.148468128638	0.91711919235	0.348108385184	-0.943252527571	-2.255427160680507	3.858824393852175	0.277841733703851	-8.101384436534557	-29.184760065061003	2.028195845447572	-33.01811278412286	-128.6192823975099	6.199433766342482	57.1934600345169	60.37077408261653	47.5470668478644	36.47696775358171	21.685809695350205	5.659161699505739	-32.15445242075255	-61.77863069768655	80.10315050749755	61.33284781512557	39.15702857634759	9.211100602862924	-0.18984097248722295	-1.5043764243951039	-6.310856599395587	-9.449256436440258	-13.968376631730141	-22.76931359735095	0.20216192335870845	1.8882234232205648	10.492402619468415	14.888194396902584	12.623460777423935	-4.294869983340511	-0.0998732589722193	-0.8490365476675268	-4.146001944724604	-6.817476838457656	-11.833358431767238	-25.23868144195796	0.028697118937134076	0.3267545500900756	3.307653916911421	7.585865815634171	13.348556240379954	12.19375726446067	0.1829000000000024	-17.86557074619164	32.73510748550357	49.49444278801565	326.4523943045672	-242.4546645803744	0.2900646250524558	16.310790530700142
3611	0.408150605086	3.307308161829	-0.725132731766	-0.553713288063	-0.541152887649	0.907638202007	-0.330610195338	-0.328860441428	-0.325213471684	-0.260922798847	2.274242733358	1.135538484122	-0.052244795807	-0.960245111859	0.956710252451	0.528534185508	-0.89837463432	-2.2519831898024907	3.8544375754624274	0.25313484973139017	-8.380538903921043	-27.796280524411145	2.1267409003026816	-30.213841245855427	-106.9971904634177	7.155557036099381	61.54160151878358	64.07686212838607	53.684919088721706	46.36909331165757	40.28496836883345	34.97542354712406	-32.1848008036974	-61.83536199756993	79.98830193428556	61.17254107390171	38.96358437386847	8.904787576544798	-0.1902435451199482	-1.5085847040281775	-6.351842220076639	-9.554290303540807	-14.2213574382794	-23.335619598151638	0.17056398970348685	1.522096201097389	6.800002849483339	6.907756323102585	-2.0531463811237276	-31.947237687588334	-0.10325325409996104	-0.8856421878910968	-4.535955722583668	-7.898802214185634	-14.774242612849115	-33.457194754709654	0.02706175236848939	0.3081595105919827	3.0909745866259364	6.992960627858926	12.006198386437342	10.318027192924339	0.13250000000000095	-12.70411321121569	28.540331932675088	51.9045520056405	216.06773450689514	-110.38554646204005	1.1392183929836586e-49	644.7877029196856
3612	-0.443347570762	-2.638524628344	-0.748153754024	-0.62956336251	-0.509655530238	0.874500474852	-0.34460396159	-0.35201465832	-0.350677204978	-0.262690419819	2.697904092648	1.176062480778	-0.080655716055	-1.082703266296	0.983907316693	0.489025778494	-0.886046046972	-2.231679236736973	3.887313596952049	0.2598008928576463	-8.457288195799123	-28.28458224226533	2.0785686977938296	-30.887913710683463	-110.54114437683994	6.912994419856937	64.30914511591693	63.83225617813819	48.61698087869564	36.40908536362381	19.59201553862148	-1.4136945025958416	-32.301104048245506	-62.00047180271352	79.80720997589191	60.95038470362735	38.60460953005956	8.307113939309573	-0.19015127930586648	-1.5076005529173329	-6.341281679247284	-9.524048146917803	-14.133181345604052	-23.07187387052389	0.16814878053071058	1.4945672787251871	6.536576966626131	6.3488570497169245	-3.087118392846213	-34.014207907879275	-0.10145196376857751	-0.8661080338369275	-4.326773510007832	-7.316137443422573	-13.178645970260087	-28.913706235085357	0.025194777993701584	0.28693753777458214	2.8441432114503415	6.31719407413905	10.453556784576467	8.02071316375618	0.14700000000000135	-13.46410017104027	31.73710373383083	70.19282434313868	203.04786117379098	-53.40606772498885	8.525453035098176e-31	28412.125492596653
3613	-0.108855491416	0.244381075921	-0.743851405786	-0.43174251986	-0.719055611815	0.994853761941	-0.340129131503	-0.340794326811	-0.343282682291	-0.248495997043	2.539148134085	0.719506998625	0.018302734964	-0.919551620552	0.776939271693	0.564544365388	-0.872361016235	-2.133263071574419	3.9610663674947006	0.2503072047764099	-8.596349991227944	-27.654599338471062	2.1586069536608656	-30.778822060998344	-115.5788335340804	6.871533477800243	66.00613150167885	64.79243097549931	49.493298684943944	37.6316419022696	21.952645838640375	4.561665603198966	-32.589014632562126	-62.13707774174724	80.74187857308685	63.00260445415148	42.953438006147394	16.89962462133763	-0.1901620601953849	-1.5079868111082078	-6.3578223794281925	-9.605172635352904	-14.504281776239813	-24.63106197227552	0.19351969228250213	1.786424786912995	9.406588452031663	12.471931196943117	8.114067365447227	-12.46933078441495	-0.10242117205138043	-0.8770563290341401	-4.463063154340411	-7.7432077684978164	-14.51651914965129	-33.22617585835172	0.029173546411055067	0.3315829458692448	3.3344565292362627	7.58061876257743	13.082607468704422	11.402543560914257	0.15420000000000156	-15.016363677017155	29.17227871049097	53.90300019003096	282.88045543535765	-153.32441696197364	7.690675195772192e-17	9.522233739262232
3614	-0.333834528613	0.283335487169	-0.723269954101	-0.466853904798	-0.670394278081	1.003060328659	-0.329689755776	-0.322477039081	-0.323738552059	-0.257342609562	2.202785480796	0.733497315316	-0.028292299347	-1.241679630023	0.920036999909	0.509246358058	-0.793443182071	-2.237233012325825	3.890019644418928	0.2571545362033293	-8.344607226860369	-27.35256149512428	2.1206674155028304	-29.85470902512829	-111.29551086556081	6.753963064166496	56.713414566551485	61.475631894981035	52.36622953842614	45.56746164581911	40.50173155826076	36.50439590904108	-32.31876374446184	-62.06717489831462	79.60140933974527	60.64899849639091	38.20186592157344	7.854323892335829	-0.18979108005825565	-1.5038546860722701	-6.305718820735753	-9.435791168001055	-13.934362763163278	-22.68704101201536	0.19148324565374017	1.762954644036082	9.177110939667916	11.996727932755343	7.302774812391905	-13.8330476901133	-0.09621657311326087	-0.809513556312312	-3.7281533086435346	-5.666837315276683	-8.757176216905597	-17.354436753512122	0.024160568601492058	0.27469673520502635	2.6780513091207427	5.799769267828813	9.042774570068008	5.410979602755752	0.16080000000000175	-14.892234296499662	26.625340186627803	31.612853530071032	298.4032327360266	-231.81793202141833	3.9588829998853115e-28	5713.747372452917
3615	-0.635978609347	-2.177496140327	-0.712194707244	-0.288299527047	-0.846632690215	1.133838306257	-0.322278354346	-0.320420338412	-0.322768644282	-0.222267837104	2.215019462505	0.85942630218	0.100687781992	-0.933954257722	0.623966303685	0.27133523684	-0.735713334778	-2.181580807368418	3.9188798703743375	0.2893844020513281	-8.394329401420821	-27.030131070968057	2.0575249059827483	-28.924303889348508	-97.36894715252916	7.174982563672713	60.36295969099411	62.85666267296775	51.34380688760096	42.662313618277985	34.04595169138843	28.566223146711142	-32.35376086894504	-61.84706650823205	80.91847572041432	63.09984782233454	42.910455745797655	17.063633219735134	-0.19061945607287337	-1.512952528542391	-6.414789311758241	-9.777147187425754	-15.036131211366497	-26.33579331693345	0.1888694244180709	1.7320426367558672	8.840167697045633	11.221276342412613	5.761295356116907	-16.980960523750355	-0.10079942595622224	-0.8597459576644866	-4.290217190853979	-7.294912578294177	-13.414944403774134	-30.485609926184754	0.025235053344057033	0.2863465686988788	2.7859977782605827	6.025012175311956	9.342159728681732	5.470314604315407	0.13370000000000098	-11.718961076285497	25.29233523831426	44.712068681811786	221.6605972370575	-117.33719130038898	8.625694326241238e-111	191.65680700686136
3616	0.0167808509	0.065890941328	-0.744553441329	-0.508384634859	-0.61609184809	0.895940452355	-0.348267809379	-0.344974448594	-0.342928358543	-0.249241028817	2.622837063846	0.557921113779	-0.054253803284	-1.201401469494	0.821155101698	0.489001130109	-0.778126789687	-2.1844502037832108	3.9036360506196233	0.2596448384774006	-8.40393220008879	-29.204107935239975	2.0793258890688917	-32.236698526442524	-121.0742891530925	6.596381325017054	64.1648690887975	63.75922216890251	48.60531191986616	36.4745141427845	19.907382796274653	-0.16301521398396665	-32.357126725671534	-61.88107522203492	80.71775136003431	62.66964338476578	41.9450847119408	14.910550120364594	-0.18955464799668056	-1.501357310902835	-6.280179546303096	-9.366610605270147	-13.750700465280126	-22.20819743523088	0.2013044533580534	1.8778964992965026	10.37267541610426	14.60458501977904	12.058074929579224	-5.3576167189472725	-0.09768270382258737	-0.8253876465204397	-3.897192257867818	-6.1352743036152795	-10.0160621005364	-20.52000642674259	0.022570293964185566	0.2567607738112807	2.476430466487294	5.263731241193568	7.832356628957328	3.493544015322077	0.16760000000000194	-16.16859135626229	31.845629514439977	56.51785267415602	248.00269788315296	-132.27810057839088	0.05346979029068608	5955.502676641411
3617	0.535081568557	1.486457457033	-0.736155732546	-0.530837643425	-0.612610363017	0.942815046001	-0.339691128416	-0.345365063622	-0.33874746598	-0.23748116987	2.632883138881	0.921463100205	-0.035070712835	-0.943966346384	0.845866797495	0.210164561233	-0.911231588399	-2.2659606624430837	3.857571229794923	0.29512325738963285	-8.074371217682398	-27.449756555233968	2.242122866648895	-30.96728249212489	-113.4291555741648	7.1055964791129815	61.14113292740063	62.192706618676176	47.730821099945835	35.72978889639289	19.199387642774045	-0.9033336925618253	-32.10761885923726	-61.716658303009176	80.18280146758372	61.47729134754835	39.509932285829464	9.76284520276622	-0.19013445253891462	-1.507528569712922	-6.3454614015880875	-9.549677465878588	-14.263203860800555	-23.64621566540692	0.18049964882378222	1.6358359223511363	7.90172824878417	9.248670618958215	2.2495412326099364	-23.47342302826162	-0.10304269867286191	-0.883537268640411	-4.521139355294722	-7.876615800947908	-14.780797454466782	-33.67923377991279	0.028756700311269007	0.3272221834924561	3.3025986029450105	7.544024443479428	13.163577364597392	11.788862884545397	0.14250000000000124	-14.148045045836191	31.1599905241511	62.40293966226132	257.8427704106762	-123.75713014618782	2.219557635391724e-26	0.11266771292746652
3618	0.439346725028	1.411064391249	-0.776445436562	-0.39218691468	-0.790782462356	0.998503392919	-0.341561682377	-0.345319562501	-0.337371498334	-0.257061904327	2.712272360227	0.44031580065	0.098582882832	-1.203170806369	0.900417872705	0.56115789959	-0.777579666133	-2.24057133613204	3.8925648234580925	0.2501425829557396	-8.156130739493886	-28.614924013057998	2.226280864776844	-32.78144847292237	-134.6288783950247	6.443014144138985	65.99988908121959	64.1275928033597	47.28977368622007	33.77641930363812	14.317008040035065	-13.823476537994775	-32.34178328415065	-62.135500522261474	79.41624595568567	60.392919478656076	37.90732022378329	7.501732803992611	-0.19096155856302424	-1.516768878965122	-6.462977996221091	-9.933067168342898	-15.554524672723307	-28.12141623770214	0.2145576884117595	2.0338474478455524	12.010692731772728	18.109715275558543	18.064970851782686	3.8447832608011887	-0.09580438569409333	-0.8053797414626821	-3.6989810313018086	-5.625614198076618	-8.798441016191305	-17.908141707632705	0.02570967074392359	0.2917575463739858	2.849903024257249	6.203387692317742	9.771150688994886	6.190770565493164	0.17940000000000228	-19.483626887611944	34.09760171203679	55.44788432113716	348.65154665740033	-234.53330605966957	0.0001443138213194561	94.02512397378993
3619	0.647575301936	3.573193765223	-0.723889589277	-0.736722213085	-0.349236988596	0.835320965724	-0.344682732856	-0.344497893839	-0.33784161133	-0.257459688988	2.482693037717	1.058551518752	-0.162346889673	-1.333824866406	1.025599205439	0.312782140928	-0.866377451358	-2.2580458684555684	3.871924440099568	0.28275217141827846	-8.2785210342904	-28.18400205494948	2.165976324309207	-30.81110221916027	-110.84322437291881	7.065334405154791	63.017073934284035	64.3648578662638	52.31519459085718	43.294350605618654	33.44002297732443	24.99048266984242	-32.194812618814645	-61.887161787900354	79.76327098599066	60.71546250151977	37.89785207737564	6.2116968974450995	-0.18995459764786224	-1.5051656476790678	-6.299779767866696	-9.363226330818204	-13.49535630491371	-20.631438749307488	0.1699936701842131	1.5161475183756576	6.765370769076822	6.879420760382725	-1.9876254012909207	-31.534822535238888	-0.09765536842705168	-0.8244258400702189	-3.856700136874739	-5.941377134018899	-9.17430123878518	-17.39872438531239	0.021340046954212943	0.24376882183784981	2.3727174821971895	5.097579688692712	7.821579050165207	4.223589158759684	0.14430000000000126	-13.626829496374501	29.784396857746874	49.94818603222886	219.3762036821142	-128.0506757206525	3.2632680704512386e-31	2987.334018533453
3620	-0.441349866521	-1.346206573088	-0.763680742613	-0.584984576514	-0.510043603443	0.892323193463	-0.350662497859	-0.344053151594	-0.345275527058	-0.251439893585	2.626212442253	0.451823366952	-0.086250540036	-1.033129632294	0.837245082066	0.514394216795	-0.840185920912	-2.1980591643511347	3.8594172152574906	0.2541994300308354	-8.105583833678432	-27.542308473834158	2.123367907626246	-30.061348593409033	-108.69111876298109	6.844607502944885	58.96790127924725	61.199706970707624	47.61489288340507	36.08024092658027	20.35722447368351	2.0461250396888033	-32.19086499838018	-61.571022831495	81.3237184999654	63.566370293396986	43.389960893598946	17.070036925279968	-0.18980680643680034	-1.5038823657152243	-6.299471860523801	-9.399478568383303	-13.75237351998017	-21.889649543758086	0.20605411956441586	1.9343114477120331	10.992330057078625	16.003383292258857	14.673890387287909	-0.8172497284423994	-0.10211834277201785	-0.8733460882295208	-4.404736223692589	-7.53427407208156	-13.778529840920232	-30.61489457143318	0.023655262449665235	0.26941288462798324	2.639096947032514	5.751151202028456	9.119644330923514	5.899977923462778	0.15350000000000152	-14.016633029246417	29.958246170420786	57.86678111706803	210.69328643890944	-87.63407994603492	3.786125206060268e-41	74.6985961973272
3621	0.742426194997	2.620864908201	-0.72827215982	-0.482506528048	-0.608015248316	0.908508905976	-0.336970424942	-0.337780956375	-0.337627103128	-0.233632360022	2.550638116939	0.685550589348	-0.002796690372	-0.971759262636	0.733837287023	0.32226782091	-0.861133508557	-2.1446952600724605	3.9568730759596344	0.28395785547702573	-8.59977455391063	-29.867697834408563	2.03575781704224	-33.11152423282989	-120.39416261733913	6.8137560267075274	57.05482238043574	60.20486686563782	47.21125413376524	35.95076164353058	20.76552314241548	3.980432843493618	-32.508794600302934	-62.01215870841499	80.89442539303737	63.119153534929836	42.834250466086	16.580560260471984	-0.1904526177472465	-1.5109744048190379	-6.384679158795216	-9.667505943478686	-14.626292662736072	-24.79677726648589	0.1935400975124015	1.787061622055914	9.430254878004629	12.558251122344256	8.360707795392331	-11.828960628661983	-0.10233297572119841	-0.8758338447156577	-4.4384608312548774	-7.646280374251114	-14.15115573716844	-31.88084019688191	0.026801102019589643	0.3049334994758804	3.0404498022492454	6.8205486064215926	11.501035453100672	9.389055306169784	0.15250000000000152	-15.124260536253198	31.174894190376165	58.18660449988395	379.7769599727045	-256.219106220979	3.385702050075709e-07	0.5950650995895493
3622	-0.078320918848	-0.347072135442	-0.748263963023	-0.59078644697	-0.493496279541	0.914871807536	-0.336479192211	-0.335117007173	-0.337988094321	-0.244486037146	2.423152483356	0.537325572297	-0.089139960443	-1.069058929547	0.915516841025	0.267320893523	-0.914454294511	-2.2438715008537993	3.8893804658466453	0.2890729220401037	-8.863901312589059	-29.392795287627507	2.0180430584501488	-32.56843032432965	-119.87708551170114	6.593613304335401	57.481604138813786	61.21755750304334	50.0575642242952	40.9294808691419	30.625648596021712	22.50395428516611	-32.24821124924016	-61.93446759315614	79.8540959397131	60.9833714651101	38.58670422034645	7.8915842359373976	-0.18993742068960956	-1.5052070224618181	-6.310491004586333	-9.42206298912213	-13.781116084911803	-21.848925934552238	0.19968639235926555	1.8594671272887988	10.204520557598391	14.291314550234604	11.632482118973853	-5.791555248486757	-0.10157633996493487	-0.8674207457141959	-4.339256230837666	-7.346959261316945	-13.248777763528583	-29.06820599917327	0.02703484484454084	0.30798588548947214	3.0956537008791267	7.024012178772867	12.13824028648377	10.616189762034752	0.16460000000000186	-15.395044648404099	28.546898415161007	42.19529566912441	246.78452303421403	-160.04723821792098	1.2540144371304328e-06	12.522817839445663
3623	-0.863454881954	-3.730925584101	-0.72663704891	-0.379312651314	-0.757578941292	1.049569353615	-0.345391754201	-0.341682460151	-0.341909595892	-0.253447648773	2.631900030959	0.47994223829	0.047108100585	-0.862456012637	0.835699113628	0.587974114583	-0.786715300926	-2.2265312985975125	3.8685334500017783	0.24465696351496374	-8.162506746287503	-27.70539159127392	2.1479110948237894	-30.502409641429967	-112.56949214617843	6.792609068299627	64.06219635609999	63.402615952624046	47.58860401089515	34.77270720355392	16.725193306972006	-7.21593329356602	-32.25176793490551	-61.856690266009444	80.2955608467113	61.87963639415233	40.60732416160412	12.38675176399738	-0.19036550197474392	-1.5101637599209727	-6.381388612307804	-9.672778845329777	-14.700122166294173	-25.21484567074551	0.21083761090382408	1.9900593650856795	11.552967610201298	17.147783720732463	16.486303740715623	1.6349465490883128	-0.10302882674438679	-0.8836874919024573	-4.535775412849528	-7.949511526999685	-15.093214305745267	-34.91771959774789	0.025791121645484156	0.29293128705145277	2.8753622512920356	6.3026129499663766	10.094067888081234	6.867799171679208	0.15370000000000156	-14.829025421130677	31.616865912871624	67.6243362737846	252.72987957182121	-97.95480710454373	2.771184803433214e-25	84.21626657986481
3624	0.437687774829	2.09158536878	-0.739123588052	-0.662844743977	-0.442562921058	0.859477624228	-0.347340662864	-0.34495368945	-0.341053913907	-0.250147628628	2.503133240549	0.692823667957	-0.018571215432	-0.954347164383	0.964681104439	0.272085369886	-0.81315533378	-2.2658831836115634	3.863279293116668	0.2876429702188949	-8.724248399135952	-29.816485251789338	2.0753952974061485	-31.94410860255349	-107.31463012843697	7.263477619521324	66.3974732999138	65.76837573510488	52.17690235230584	42.17945740657606	30.526541036765337	20.050196994456527	-32.14981609949548	-61.819281459870375	79.87122629177625	60.89808231633716	38.290948760913636	7.094251531064071	-0.19171087019140673	-1.5242517507600835	-6.519811178934606	-10.031554836033793	-15.586226090040448	-27.35917248343674	0.18861826741210796	1.730339535181988	8.874594139862808	11.401944752237565	6.3683167693118845	-15.222103603098155	-0.10435981257219248	-0.8974049645944654	-4.651490733262927	-8.194351034856236	-15.4903208113508	-35.23809710147997	0.020712738451076053	0.23631458327045704	2.2705089330959445	4.7763013320603696	6.920092913601742	2.4035921155469255	0.13230000000000092	-12.057900192878174	30.121780101133638	63.88567608227824	279.8777214587883	-153.8201685633446	1.3600711578651432e-50	12.056435305200498
3625	0.535564334271	2.321264260071	-0.748076162963	-0.691459905005	-0.441641219036	0.807783297383	-0.355297276738	-0.352881886207	-0.349120023252	-0.260365724018	2.704182808526	0.424057526784	-0.146018899604	-1.049226779551	0.982698839379	0.430116872105	-0.855520660963	-2.1997357770227577	3.9255156876948054	0.2690265363776819	-8.317252640505615	-29.225446168133598	2.1361003629592994	-32.16813394041185	-118.74179369854484	6.885873975948012	61.610456202847246	62.5557636552718	48.218449892031934	36.38080360790535	20.118255127990807	0.2796257834160367	-32.429525110391566	-62.1314142432251	79.85091849483231	61.12720256621302	38.95537583286442	8.950100305885877	-0.18947793021535408	-1.5002872513097119	-6.257129695808724	-9.26873917794667	-13.336603706817108	-20.569203719224095	0.2050949899118227	1.9232168112690582	10.883779702573992	15.785912577257303	14.336039398064182	-1.2691380944525035	-0.10278555928853735	-0.880396385377471	-4.472172056225095	-7.701975495957576	-14.16546039098236	-31.494219212540425	0.022328852957296298	0.25459416659246525	2.478995051579252	5.341267607677214	8.245529073421263	4.637071949724539	0.1518000000000015	-15.059525497744469	32.99356281108808	65.71602528559674	291.2314706104528	-160.76298740036685	1.8748178437155297e-06	5568.343828574964
3626	-0.020590136911	1.256720188378	-0.733737159455	-0.388795608077	-0.78666776014	1.029983813875	-0.327925086671	-0.323894088738	-0.323864999328	-0.237225828903	2.214683718823	1.207152947685	0.030432145835	-1.202679800248	0.735232029324	0.36308984741	-0.801778735879	-2.192638728500627	3.9168475740793838	0.27750819435741436	-8.407630843008567	-27.106057477806086	2.150937806938308	-29.790827867931377	-108.43501451170019	6.995330909075884	61.994287115432996	64.00179996407567	52.805332648934055	44.82108980117477	37.747960526919535	32.86299485564626	-32.37759293538209	-61.965587270823235	80.44524834748844	62.24577096946991	41.27617066267915	14.08472861689138	-0.18993158287202563	-1.5055878234466606	-6.334968862191319	-9.54827652712005	-14.375168747183777	-24.37158721434669	0.1715540158114003	1.532690082199836	6.873384552286588	7.006800547031593	-2.0166035304124503	-32.21902130772966	-0.0959358417940015	-0.8067474395037243	-3.7111726567430345	-5.653568912144608	-8.853014772387276	-17.989294916184857	0.026699371441921763	0.3031371440677758	2.9881204879918846	6.59553353627797	10.720036808061732	7.745867298049536	0.1454000000000013	-13.842463082069171	25.919823006695566	36.15026435256362	241.93030364993027	-154.09573941262872	2.923686152638117e-41	2816.545335192682
3627	-0.204702350156	-0.851863810703	-0.784853204089	-0.303833151558	-0.938511107805	1.04352886338	-0.325221003616	-0.33084156891	-0.328879265046	-0.238743454361	2.388731500535	0.960012095725	0.156397471767	-0.994782426076	0.652240366434	0.5337238154	-0.733456256118	-2.1616613633724167	3.9094298750651504	0.2529803388680229	-8.382506936247179	-27.953591779484036	2.0458622726412825	-30.258508180417856	-107.62613892251996	7.00126785379039	63.42728664892781	63.639360162856164	49.38130622980093	38.24768802125306	24.288901240034356	11.45576808486748	-32.38781582039581	-61.8225278977515	81.24208215914305	63.775008646342215	44.40426340652641	19.881589059974893	-0.19090105205154898	-1.516370186482555	-6.469874501729065	-9.98255851490009	-15.812881289567484	-29.293142815822577	0.1849626883489458	1.6861344785276575	8.351413284755854	10.113106520942141	3.582247289707635	-21.48024906716782	-0.09902410526493217	-0.8407870665489686	-4.100183107545688	-6.799223598069951	-12.186161606923097	-27.432107484189196	0.026082810977931404	0.2954599732675641	2.866671714401022	6.181910990676286	9.505744510462758	5.364532290200453	0.14300000000000124	-13.30790226145389	28.435638336370754	54.48762642506188	210.00838223153747	-81.69765441223625	2.6561128358429773e-45	1782.2310587010875
3628	-0.347581859423	-1.685465730014	-0.74454946744	-0.588111812341	-0.546664842017	0.879086225061	-0.342111425493	-0.340694202397	-0.337515524356	-0.236320110179	2.44817465659	1.388758842881	-0.095147007005	-1.288261824362	0.790842981801	0.247168571233	-0.933790621445	-2.228033507306682	3.8561489495488934	0.2903929851001953	-8.374449429723482	-28.574285249691062	1.994612418988101	-31.781085456922423	-115.35806995806055	6.518762614773214	65.7175456367705	65.43141171041084	52.046523332898474	42.19427969655886	30.935512424391312	21.32908965066892	-32.105405862138696	-61.522018821707455	81.11221429911399	63.103992750199346	42.427433911986974	15.283984585323292	-0.18951314505863157	-1.5007888163620207	-6.268297292586476	-9.316677413306756	-13.541084340439232	-21.38040141869795	0.16165679300314165	1.4207305727606498	5.833276053997674	4.852809118701017	-5.879201847220257	-39.64547506828027	-0.09657901329875106	-0.8131898261876171	-3.7558644544678312	-5.7121065381720255	-8.75311188913287	-16.954090255805713	0.028559436789961385	0.3251781480783283	3.2887814140253604	7.533109282416107	13.22681445911243	12.023670193876798	0.16120000000000176	-14.556640258361076	28.369996588754525	46.122427649676744	244.29924427174976	-140.8593780599705	4.2423631643841507e-17	15.165443268782049
3629	-0.375539225598	-0.888138060602	-0.765729144914	-0.52161293962	-0.646811317738	0.93851053667	-0.345547886574	-0.340130438128	-0.341088163658	-0.262206514846	2.450982562157	1.112230581605	0.00095116213	-0.938180569791	0.96922044171	0.53738723354	-0.863100429033	-2.2099894606564585	3.9347884657651924	0.2548595297112373	-8.719360453292554	-28.890513854776383	2.0893931734761484	-31.427480431832308	-112.38706859117603	7.00994063333419	67.7201609506928	66.20526866867887	51.84012048749467	41.356354974324084	28.94505715002297	17.951179376744847	-32.495197131461836	-62.33461831875956	79.24911590373213	60.19711357473392	37.53226348203196	6.615695846545414	-0.19049072123177904	-1.511477286619565	-6.3943340038221566	-9.706169942970511	-14.780595387067702	-25.39534637902006	0.17288164806111492	1.5481759808516258	7.035438534919716	7.377186042090764	-1.264501804787306	-30.559522711956166	-0.1028553120527089	-0.8816222937738878	-4.505636096762391	-7.8455533631009375	-14.73751606777949	-33.67703115516197	0.02684647444899503	0.3052280968690206	3.033173657553231	6.773298075895452	11.306164676031338	8.951447101111592	0.134100000000001	-13.22087216197322	28.521579345039854	55.61519875419077	180.87885253961437	-51.637322980742816	2.159336366779993e-25	1447.5255928085055
3630	0.25107590826	0.809468558113	-0.737455134723	-0.485698601494	-0.646428233873	0.955149881343	-0.337406513993	-0.341857739444	-0.343716039138	-0.254034612978	2.605164999697	1.062999281578	-0.033996180285	-0.916365519337	0.814835733768	0.620922478009	-0.842184561982	-2.1863102381502837	3.8692307255163367	0.23879811288871758	-8.69317376855078	-29.05804980304819	2.03682997302973	-31.654854490832413	-112.32578798152198	6.985114442522947	59.622165379202976	61.388367697592805	47.28924813608252	35.37874470497945	18.950104513115093	-0.8560737456083861	-32.252156648607354	-61.648521263185266	81.31494843568711	63.698371350328664	43.950150346551716	17.861865207756754	-0.1897818138545233	-1.5037839512436695	-6.306242586478262	-9.440770946090485	-13.962640472101953	-22.815446261666033	0.1751306856655147	1.574013061409537	7.2895879230319025	7.926128048724607	-0.23012489392096563	-28.45486567942387	-0.10313880132481255	-0.8846484643677114	-4.535996569577278	-7.925183231581328	-14.938738345717855	-34.207959281913695	0.02616110235139723	0.29749184795240236	2.9457759557599057	6.540502188407656	10.790338747918977	8.208568025328113	0.13950000000000112	-13.403809647478264	30.910153101146676	67.66245565948708	210.2740190528432	-58.82707834415986	7.145404727108441e-28	6.1915167093950005
3631	0.260087862247	0.769046771805	-0.756610975855	-0.393146050524	-0.803983131124	1.04225671976	-0.342394889335	-0.344666351425	-0.346236321507	-0.249957153852	2.637699170148	0.980234351176	0.037434345982	-1.009778140955	0.85303853817	0.447992649381	-0.744148133081	-2.2484151087166917	3.883510145538335	0.26547488549549064	-8.92767132504758	-29.154467207986606	2.181452736173661	-32.279098763946806	-118.52576063805488	7.087541240008564	67.71749101430532	65.19964950421542	48.48356930518898	35.45073026009241	17.261194554853088	-6.733356709566226	-32.28073119024954	-62.032344320943324	79.58733876413511	60.62047667416664	38.198788668399736	8.162089588176052	-0.18996134117591756	-1.5059577803808935	-6.341248564619433	-9.572185644363785	-14.466906782439137	-24.715708822420485	0.18133152510214964	1.6447845522404791	7.963956627344712	9.329125348748617	2.261201560520992	-23.767914989606275	-0.1000059001839269	-0.8511042272367988	-4.196037345859227	-7.028503797467481	-12.673124238462567	-28.362796075776572	0.024094634898142706	0.27341267167759986	2.6374876727757433	5.623799944639876	8.42211945228809	3.99157681271446	0.14050000000000118	-14.688277479824972	30.835842061253636	63.31905304728055	207.24270505880608	-54.10172106588648	2.7725845360248528e-09	167.84209414171724
3632	0.670921233241	2.03802127025	-0.748490060605	-0.710036893179	-0.378968315673	0.777163360732	-0.348669236222	-0.351158625116	-0.346812620813	-0.258104762763	2.724072968086	1.325934453727	-0.095909878783	-1.148110686428	0.941724945717	0.463172378758	-0.924024911125	-2.1774688765385832	3.918152967322215	0.2638050015973792	-8.211384477485263	-29.327116810500854	2.0450581208097507	-32.029268539986326	-113.43687965986767	6.9459187834632985	57.338936005588046	60.2698227471458	46.918573502258674	35.22849913779027	18.862314296439823	-1.6396011829985015	-32.40420986764931	-61.95678905608223	80.55781728238286	62.348117414696496	41.156232371935296	12.995793988650496	-0.190731664324884	-1.5137038165530226	-6.402498554803864	-9.686598782750902	-14.551615245777144	-24.126547884591513	0.1614213451434678	1.4184697865232208	5.827891332782739	4.872626754899551	-5.762972394322858	-39.23077265375917	-0.10129518810493493	-0.8641084233913809	-4.292117069877493	-7.185572576246824	-12.695246566100083	-27.166707710145996	0.024846360257632476	0.2834198083731871	2.8248743500535762	6.320738097252692	10.64621403908757	8.647343508767921	0.14270000000000121	-13.688685274070581	32.8527586647727	71.01010128407043	232.1256099017189	-87.44391788782568	5.36178444085308e-22	442.65440470695285
3633	-0.200484566673	0.878607435668	-0.748218047962	-0.629147828898	-0.494879034823	0.865499639835	-0.336810044108	-0.332817322693	-0.333124732647	-0.260944918725	2.309003342627	0.415810233469	-0.084864095467	-1.080164837844	0.907859405406	0.6024654704	-0.864020032174	-2.1418820344611245	3.9441617994557103	0.2442422301479735	-8.583279149541811	-28.216206803077082	2.006375092120382	-30.227231308791648	-108.64710976414896	6.7813133600402615	62.05494548859049	64.3729189446244	53.907729793937264	46.59159263658403	40.47219138642899	34.95910452992138	-32.5313249192005	-62.05617795038787	80.79174506438132	62.975105277673705	42.688954930415676	15.696503831851665	-0.19012673531751742	-1.5073161758064888	-6.337207077140074	-9.50962104802544	-14.080194109081004	-22.87815262575271	0.20753519922555222	1.9518879526641377	11.183987130714584	16.429376182783397	15.44380672894008	0.4276456610693651	-0.10157639550767229	-0.8674223554097716	-4.339306542220812	-7.347132384610966	-13.24910239047038	-29.06720756915905	0.024001779323501594	0.2734219355311917	2.6890591403082515	5.896751333458771	9.488356917228124	6.540582155661588	0.15390000000000154	-13.853576173584486	27.313023610244507	40.52695350365217	282.4547828587227	-203.66639386146505	1.897332630071994e-42	4.416166764968074
3634	-0.284337165883	-1.830935782436	-0.767097702207	-0.44319860593	-0.735143642646	1.037296580346	-0.337255579484	-0.341661226032	-0.332654695727	-0.254685414131	2.550857758102	0.674159207885	-0.024560993561	-0.942091087006	0.848504949312	0.576792235605	-0.877348286675	-2.184033747701974	3.9235559107873583	0.24797123069975915	-8.001789967572924	-29.092779282348026	2.0039840746330686	-32.38819098169442	-123.15516249788945	6.400351255098033	65.92454388875838	64.7037783835769	49.31906929420722	37.35963930314226	21.474686555394403	3.658500353794576	-32.457202115372645	-62.108614101030135	80.17457659680868	61.863552844098955	40.748198353892455	12.858763691683217	-0.18937780332072957	-1.4995478515394862	-6.264256443358712	-9.33053389255938	-13.683962369865899	-22.137567372183216	0.19627020621383365	1.8184779299627336	9.734589738979684	13.179325679090175	9.391732855584792	-10.180508269840397	-0.10191127819650123	-0.8716108907182584	-4.40844867638639	-7.6004943359755215	-14.1600217665573	-32.31062493102526	0.029511230118338082	0.3353426626797008	3.3743266567072507	7.679270831459464	13.272094912684185	11.613263187849528	0.17420000000000213	-16.367192409057857	34.84099765236842	70.44648800119819	261.6840540820469	-137.91501998095703	0.0013652592495107655	1.0362902024911151
3635	0.2316552791	1.432664910177	-0.754393322532	-0.657925566621	-0.452864138556	0.902908333137	-0.349476453955	-0.343818142623	-0.344606272389	-0.264147178102	2.561090790899	0.391587335488	-0.11660350919	-1.145596785539	1.034566239981	0.463186535317	-0.832778851831	-2.2162681476165047	3.929232547339967	0.264889199746529	-8.558399538936929	-29.586477856521665	2.086044686501214	-32.42861676785529	-120.82846861880567	6.7071386519778295	57.81902741114943	60.975437774935735	48.636998908981724	38.221386910394465	24.949760766813185	12.028766367787657	-32.45544519814235	-62.27765008875978	79.27917619921688	60.14249025628903	37.180078286217345	5.476696747280349	-0.1899360418677857	-1.5051333765424604	-6.306967662480994	-9.40434428537675	-13.698082891531964	-21.498494089016884	0.20818508168077224	1.9598295451261847	11.281134704068272	16.667309861159648	15.928679637266336	1.3095777045779364	-0.10061986375356896	-0.8569674935150023	-4.223653010120542	-7.0152082700507155	-12.304738247578163	-26.32139498774567	0.02180513134856579	0.24863910099652195	2.4096395658677494	5.1500432108454	7.7887661683522875	3.8635566809104316	0.15860000000000168	-15.727155827462056	31.213815327714578	52.363669440059084	254.33406831476958	-151.5171437730866	0.005825969149697665	1492.0756314869795
3636	-0.39203939858	-0.48061168007	-0.722980106934	-0.740811612516	-0.333505144163	0.785365214598	-0.340988172668	-0.341597725181	-0.338915801344	-0.267217143806	2.444619157953	0.351511006449	-0.176892395243	-0.980689782953	1.038774561907	0.508764172024	-0.975013684743	-2.1781824231116773	3.945586219132696	0.25872212705827263	-8.111969715703374	-26.94759667534308	2.1021567605373552	-29.302570326801636	-107.14798519539498	6.802010000567398	60.86526406003645	63.43904998070367	52.399406661261914	44.0503871118873	35.466435494799526	28.220407847610833	-32.52267428689021	-62.2359891363337	79.82407109483978	61.14644299355814	39.02226080465533	8.874589896280774	-0.18969868342628238	-1.5024355671040273	-6.270602308634561	-9.28047348672293	-13.259448113750556	-19.97081485113152	0.2079573297760257	1.957627303774688	11.279530784145221	16.709284868787577	16.11439208641321	1.798564213498565	-0.10486893860165077	-0.9026463783333456	-4.695580767747045	-8.287700019636315	-15.64318880334402	-35.36956660567632	0.026457680249295748	0.3020069493429636	3.054714646781414	6.9872427323874176	12.299864443289275	11.265600235580749	0.15250000000000152	-13.86887385929637	28.644176303984242	46.75854350591317	241.84426722291573	-153.9592553950308	4.048620626195885e-49	13.682599931994275
3637	-0.664260856723	-2.921063070384	-0.775541120972	-0.670862332933	-0.479636189796	0.869979050336	-0.348501930256	-0.349667863923	-0.35521561185	-0.248493312578	2.657187812696	0.793932786891	-0.025408605315	-1.312673502855	0.893127040374	0.330260743653	-0.865854610312	-2.1714438599750108	3.949895544577944	0.28287007369548567	-8.449407632733816	-26.819963062771848	2.1631851428790463	-29.46547830307839	-107.75206598327321	6.838883777122977	60.48078559200357	62.04940671035654	48.20567172499237	36.69802863707366	21.151947722815386	3.2729564889749625	-32.49086484242879	-62.1187689482483	80.25853532462483	61.93220086904895	40.53222384073926	12.053927877371652	-0.19139260656363916	-1.5209388159473727	-6.488063222562978	-9.95121773468613	-15.394533671911503	-26.91284899772417	0.18377612593404374	1.673987185903109	8.295851912452788	10.127760689647298	3.9575690090075466	-19.950651328146467	-0.0968350578994183	-0.8158688608279527	-3.7800548734491826	-5.767055440977757	-8.851906690655007	-17.0438062533091	0.023517058543617513	0.2679113661876772	2.6250381141209695	5.7213940020335405	9.078829680039975	5.889723664501735	0.15870000000000167	-14.084350170770298	26.894964171599483	43.40163526849064	175.557335359011	-71.98064381178274	4.837518474778464e-46	22.3948026492369
3638	0.090304656302	1.566462881447	-0.728464414864	-0.475792318133	-0.638155934431	1.03253844464	-0.339298073341	-0.333984051456	-0.334489604932	-0.253840472406	2.417704940069	0.863649743773	0.011992606075	-1.239722425776	0.920640695273	0.452063172861	-0.878936428914	-2.206145840041524	3.941942640763625	0.26672314259782665	-8.32448626117166	-27.573787144359386	2.214770209664896	-31.138359837830585	-122.73856340824594	6.645884076778555	60.00714490329748	62.287286843542155	49.81651105957785	39.82717314568271	27.935383987353884	17.97480920120099	-32.50217141160339	-62.32951516762847	79.30722988208277	60.28932637699832	37.63601430267856	6.834638562153338	-0.19074408159764528	-1.5140185153629047	-6.414127172769578	-9.742139523424468	-14.801888673186003	-25.178745289960908	0.18407663688615747	1.6771617639418626	8.314981686685655	10.143097795770242	3.9185250114959835	-20.179697203512703	-0.09647708002520117	-0.8122885177176389	-3.75563158811221	-5.737398663893918	-8.924850292842818	-17.703892699633617	0.02803815279226148	0.31897404309033944	3.202684904800269	7.261005956676525	12.493478789420276	10.802647086984885	0.16700000000000192	-17.002065613596788	27.902778445379973	32.048701643450705	324.26832972709155	-245.02119614946935	0.4263507182950252	314.41133149515326
3639	-0.337903032697	-1.542178045393	-0.780577380427	-0.551985364463	-0.558041077359	0.891759892303	-0.342061028998	-0.342079002806	-0.345360887215	-0.258694717618	2.6240714495	0.63543744491	-0.000621314557	-1.113088643981	0.966657610978	0.478469404115	-0.827704553825	-2.274289413941275	3.8457616807037955	0.2601173665736339	-8.45429113075171	-27.807705707208083	2.1668244406955988	-30.673855094632074	-113.81824474509722	6.846985786682186	57.46495560882924	60.29873294306339	46.875140781735595	35.215228182730165	19.10512815529983	-0.15144962028484513	-32.141552648382934	-61.845429621523095	79.70419577061828	60.6219446565611	37.88934890853277	6.87569025692112	-0.19090740958052263	-1.5158537183389673	-6.437884803584294	-9.820461189645327	-15.068107820801474	-26.105899309064423	0.19515390381974854	1.8059682020259673	9.628492382970705	12.99676624217266	9.182491372736742	-10.294221316579982	-0.10005813825158878	-0.8511363701233959	-4.172607298870454	-6.901895182551719	-12.100947956781082	-26.082834085876407	0.02399715722988534	0.2730892004486279	2.6717739951980874	5.815378768635279	9.188804864243057	5.859749483159601	0.1590000000000017	-14.995003768882233	30.669407054473936	57.22031016112853	223.0528139132784	-101.0792427383544	1.0688473303857376e-20	241.12022322960206
3640	0.42051114679	1.24730672055	-0.732919958853	-0.553203249305	-0.569569170625	0.916069717012	-0.351410682351	-0.350807942463	-0.34463273891	-0.253108315117	2.712232196545	1.166048751603	0.022838967361	-1.19151189545	0.973954312498	0.342058906764	-0.806622862152	-2.227996636045678	3.9386462080280396	0.281401809367074	-8.174088636943868	-28.307514173993756	2.236656916177478	-31.324444744125486	-114.70873420907716	7.123991579154597	66.08611232394968	64.54198930849196	48.4925264548387	35.76100421511443	17.93511752281783	-5.693214677212643	-32.46176454700431	-62.34761463399264	78.99325442602517	59.668731475483334	36.36456648364067	3.824061780351384	-0.19142123217657503	-1.5213150344982036	-6.495408441155384	-9.981469565279756	-15.520271791873046	-27.43094982276681	0.16968018442267627	1.5119053128823896	6.6978556319899765	6.681996671409726	-2.4938628481036025	-32.882564228933184	-0.09846390137618748	-0.8337722327456153	-3.9832511103145256	-6.3656343392968004	-10.60772445707492	-21.966925559205695	0.02284763509948488	0.26009988007976664	2.524168907904712	5.417495927541597	8.270493699515374	4.378202339722335	0.13930000000000115	-14.188467010626724	31.447509504155605	63.223444404527015	203.282964095925	-64.22205267809333	1.0947551595805777e-19	60.738824904648894
3641	-0.45937627821	-3.050871906147	-0.750987322783	-0.134188428838	-1.116405239542	1.16014402109	-0.31261155229	-0.320613549758	-0.318519011893	-0.229851202938	2.250784640064	0.874775710554	0.148509435892	-0.987809830914	0.725185797125	0.283564122573	-0.641060637244	-2.245679441503428	3.9367151560375406	0.2889862967833796	-8.427847016001355	-28.186774412952257	2.080161756597204	-30.86101788832177	-111.65625826549277	6.944836128196229	62.39920448180219	63.229310273815244	49.56418934523175	38.970620943728534	26.400764463983236	16.780518771244274	-32.44315949446733	-62.38314159024604	78.81100296230153	59.49068305766312	36.47965524600366	5.1110689493401065	-0.18939818972100098	-1.50037713097824	-6.301260858848222	-9.513261581246415	-14.520120038241835	-25.6264233285091	0.1934282304455606	1.7838932887840273	9.317584337148519	12.149952455680952	7.195566362784828	-14.88569263891195	-0.09729250956443335	-0.8223369474853278	-3.9176974952078063	-6.332277842951817	-11.075970395684498	-24.909289866321334	0.025288785619106018	0.2859134934190547	2.7307174719111007	5.74696609719486	8.290058460398017	2.958140944386389	0.14960000000000143	-14.26256805746134	29.17369327576968	53.31448318680988	192.71814749041658	-67.39381492571793	1.4833563465052916e-27	2668.413619782462
3642	0.105315358996	-0.628332983374	-0.728427706468	-0.317122623773	-0.840792601659	1.0964950861	-0.326782525621	-0.330205221759	-0.325312730018	-0.236003868647	2.452564217617	0.442987859789	0.031826824024	-0.945138314573	0.732150472944	0.37084706415	-0.822985403846	-2.1976350058968235	3.9269816637958406	0.27691216724975154	-8.136811725375997	-29.5747438882061	2.000199201990634	-33.27633428452113	-127.83441175590767	6.353224427236108	56.721573520876575	59.93441671416171	46.878214647960334	35.58389449342387	20.528039299615358	4.810939225126464	-32.421463691240284	-62.092625069929305	80.06837920808877	61.63097176312017	40.2204306720667	12.246094187096928	-0.1894599009028044	-1.5005248884829483	-6.279457410344324	-9.387220060088195	-13.902562396940093	-22.962940263662283	0.21620340439475055	2.0534913614974193	12.22778572039076	18.5874758538938	18.896292701387427	5.079937946589617	-0.10073486901555927	-0.8590529672362397	-4.2830562869964846	-7.275452013038771	-13.362880253583558	-30.339596040910624	0.029270569949719542	0.332300478465525	3.3234888167143883	7.499253885003615	12.733446740505647	10.630777014656129	0.1757000000000022	-17.310429317396977	32.70880231408578	56.375298216452414	241.3488217497347	-133.10869682473455	1.2001279766614459	8.302973726744385
3643	0.028208486486	0.086950187084	-0.736995089303	-0.437476473901	-0.700082105972	0.971158164327	-0.327610261302	-0.332712803967	-0.332691640083	-0.243686817118	2.387263277773	0.556949330863	0.023959287665	-1.053823397145	0.835451446118	0.364956525515	-0.733033207198	-2.2042170093065394	3.9346231641270943	0.27810318156276664	-8.81736935191821	-29.078340571541894	2.042674271556994	-31.4365027707192	-111.66439901620247	6.964462476015079	62.11565711652391	63.41488745979056	50.503607171319864	40.49896331432422	28.79941670033113	19.20870615987169	-32.449896594437874	-62.19546465873542	79.69349692424376	60.94318668842792	38.835918189554626	9.221044030478877	-0.19035731886069604	-1.5100706532452173	-6.380142925621641	-9.668596308173283	-14.685604643294571	-25.16311504563931	0.20353220463008254	1.9038502228083647	10.635508555632102	15.154921676736217	12.986865305148584	-3.9136267912511995	-0.09997615068546938	-0.8505140738703856	-4.177942386934754	-6.948230199002017	-12.34582452001277	-27.128525940693525	0.022066577327185942	0.25079895839125094	2.395823119713043	5.013492173820864	7.142546482933106	2.1093668726708694	0.1454000000000013	-13.905293473599848	28.71017946168621	49.951786510474214	223.5742963040143	-115.28661660481467	1.107599576252453e-28	221.0703173297422
3644	-0.93284149485	-2.627076872631	-0.716023022551	-0.733468991495	-0.314301119067	0.815150394014	-0.346014867623	-0.343189270617	-0.344950502706	-0.26157879224	2.447194399554	1.109393640352	-0.078622356151	-1.329314456582	1.017352799074	0.415554973974	-0.91994837736	-2.257710056314201	3.8446235224628196	0.2682551461126424	-8.592165739812735	-26.80733938093409	2.1148440692328725	-28.960581683392533	-102.60625704454687	6.906540084057033	67.15700758416486	66.70952081658984	54.269432135333425	45.653883658872225	36.879769034592925	28.963913474843423	-32.11650305612503	-61.70864459425471	80.19756827956593	61.393499958586006	39.04958013186881	8.546421591290304	-0.19159065650616872	-1.522725650230408	-6.492500325388791	-9.924378617830254	-15.16051241678168	-25.673960894437098	0.16782233983637998	1.4914910430015162	6.532765675470602	6.391809378783816	-2.875306969877561	-33.27636411415087	-0.09795813187435887	-0.8276279455581564	-3.887437989588927	-6.0178501069954855	-9.346965859590602	-17.72737236992885	0.023589991159877505	0.2694489645066355	2.67707189269801	5.951805430082631	9.904208018618672	7.723659475248372	0.14660000000000134	-12.586207833412457	25.443828904967802	38.726983805041336	193.68263844932505	-111.32160017032297	2.236513279394801e-74	22.755887242833985
3645	-0.394701127413	-1.878017027418	-0.741734544243	-0.349216783567	-0.810360824345	1.068797040376	-0.338661423477	-0.335834006745	-0.336421052963	-0.250572527237	2.47886469479	1.006046979086	0.043556543348	-1.008758033445	0.833190535704	0.518820402258	-0.738857252261	-2.2549198446311296	3.8576881308500584	0.2546275091248727	-8.755478530055036	-29.838172600488637	2.0234955790469185	-32.48573677597858	-116.9856950878394	6.8214948110419975	65.32514142025445	64.46631802656448	49.39118141504613	37.67874509040942	22.382072539877694	6.181825778043032	-32.19822398262862	-61.87589236890524	79.90800704620054	61.1244162978396	39.11693503012996	9.865381939974553	-0.1899001655671394	-1.5052571820122322	-6.331594378094566	-9.538988559077119	-14.349294187538712	-24.296640398613107	0.18065036606097043	1.6369793915488626	7.888541394942097	9.17088936867178	1.978030499563069	-24.302347989461918	-0.0997779673557208	-0.848625259696291	-4.1692567116447865	-6.953667285906247	-12.469419566579264	-27.802985616396427	0.024410399097533425	0.2770199481431855	2.680162797258525	5.742379943841541	8.705519936820725	4.473527853457385	0.14890000000000142	-14.362267168748348	31.16385905682263	64.1179197452919	226.55546248157074	-83.28249079158368	6.947640196863701e-14	1.2694586950452822
3646	0.41427784465	3.198261684725	-0.70453042419	-0.529640466748	-0.54651478135	0.941042819101	-0.331458731111	-0.331612236152	-0.325603485503	-0.255942227377	2.313245504237	1.338856680646	0.028017462593	-0.960844005467	0.850851066695	0.611540694636	-0.790689790179	-2.179497042375455	3.88055044751399	0.24059411742622608	-8.23647607264679	-27.8399688386651	2.0589324355110485	-29.161319869369223	-95.44460274125724	7.405197311122327	65.0127365451883	65.63533292266028	53.810316227054116	45.58979693971618	37.832719478289505	31.476011097741903	-32.29260430354445	-61.70801152452	81.21880500981808	63.52187562021128	43.53416924173674	16.999097772729623	-0.19161123339086855	-1.5232427870582137	-6.511548868007083	-10.015258432641819	-15.569424899228647	-27.416646570041518	0.16350585518383343	1.4418226893977306	6.036940354201329	5.292677231008362	-5.039832654599857	-37.91353495203946	-0.10313906731211087	-0.8843947758699652	-4.522291783065563	-7.860298545153587	-14.668269746515692	-33.15470782808911	0.022086396658949986	0.25161866852779086	2.43362281307433	5.1882405057144645	7.7871164147361815	3.6745992867157464	0.12620000000000076	-10.332782957911398	29.087253816903445	65.87327159128414	272.83465907257073	-141.42278571289333	2.693583437564751e-128	60.250536236297584
3647	-0.78919565711	-3.489631689746	-0.716085786849	-0.332125548648	-0.857731172624	1.04357206879	-0.330381882669	-0.331133003942	-0.336066182565	-0.231455798911	2.373794174463	0.762344007085	0.048865643068	-0.823282981501	0.727669738752	0.261449107342	-0.810308264035	-2.2629158293796188	3.8547310044444068	0.2888082793472313	-8.693116777617243	-27.299287531026796	2.128134364875491	-30.012743791299357	-105.81630727459192	7.078099306947611	62.587060544019124	63.40512141795026	49.79999656697845	39.179726083071216	26.25562135589134	15.123312329726112	-32.11434187019394	-61.714660282558334	80.26093560578646	61.68332300221844	40.069962283380974	11.49369724070416	-0.18971170926718886	-1.5033269806006115	-6.3147834293470995	-9.50238737083001	-14.291976549947574	-24.2973595718743	0.1939085376687423	1.7905039924474384	9.428627040877462	12.478332788299777	8.018105302362274	-12.88272522213014	-0.10302807255971441	-0.8838767400052773	-4.54632255647768	-7.999693447071353	-15.302383820083268	-35.73149476230358	0.02849305516859387	0.3233619714298376	3.2146812877036677	7.190189301400382	11.996740221815337	9.505260898053091	0.1409000000000012	-13.049886402038503	26.732741937374193	50.67932775954793	217.94733441164271	-90.10464330370235	2.9634902312609124e-56	69.11164396501964
3648	-0.551238265486	-2.640676158322	-0.734800397201	-0.336441532706	-0.854845373709	1.039907679189	-0.332114061447	-0.331440685258	-0.33728590257	-0.233936887793	2.44144208162	1.470939336592	0.105806290955	-1.010201537144	0.657215637871	0.411038785517	-0.825425854266	-2.1824893600020276	3.8954097225934623	0.2700307311583728	-8.534837624082966	-27.911856334075782	2.034508747760619	-30.561892550268773	-107.90923644138265	6.950216888156955	57.645068571191395	60.50156009381595	47.37611680683274	36.21275505964476	21.563243012181633	6.86674500106876	-32.30444618487834	-61.74214258594588	81.15813281735689	63.477044239687885	43.57310714184628	18.382906027242782	-0.19069518728659152	-1.513931989169047	-6.43305057834623	-9.849995257797165	-15.327353962171076	-27.48396756843967	0.16341785468535808	1.439915743759182	5.983394225141044	5.1097660038085495	-5.555975539797182	-39.35114388767567	-0.0994719732512338	-0.8453927464249547	-4.138486965275993	-6.878025257911856	-12.30057639649333	-27.450670457436665	0.02928873355704758	0.33241500761117593	3.3202517369631357	7.478375814005714	12.647716308859797	10.442787184898982	0.1378000000000011	-13.017280657608213	27.149454247395447	53.24315836273551	179.93735542424596	-40.6249125856218	4.068056900252705e-43	7405.269903647373
3649	-0.828340201716	-2.495224690807	-0.736312196683	-0.676321677906	-0.41942770001	0.848892681777	-0.351398656353	-0.351114776923	-0.357934212297	-0.262785379973	2.641728347221	0.45138509719	-0.083598028857	-1.272182361004	1.000499859274	0.46871783368	-0.863618539614	-2.240600527907456	3.8697112813231103	0.2619306995899189	-8.842501830423908	-26.867062410463994	2.2242437947553833	-29.740706745388614	-112.14828529044796	6.755511149497488	65.6406077554793	64.85461798446448	50.137872875695045	38.71296630408391	23.730916856815984	7.120421998204709	-32.22764250535297	-61.877794677309524	79.99279437954876	61.17748336383381	38.8678207910155	8.556968718315346	-0.19074220230204206	-1.5137944944701125	-6.40246598207015	-9.68373414495373	-14.53212760344762	-24.030788501137724	0.20304361259437764	1.8992289133321463	10.637168732038317	15.264261063196273	13.451094447018374	-2.6120573854040225	-0.0982556994173044	-0.8311533348246489	-3.938810996474891	-6.197896834237945	-9.981398235861784	-19.800307761124866	0.02265224693491013	0.25838526337799	2.5286412223559203	5.49216033131256	8.65076632378787	5.4005686667055715	0.16750000000000193	-15.560895739558177	27.143582140201744	38.7141002821172	265.90851819374166	-171.74652985316263	4.107914040904329e-28	3.63100351074192
3650	-0.42136470428	-2.697439491096	-0.726126499091	-0.456697870664	-0.671489027639	0.988377039844	-0.351703532659	-0.34541862068	-0.351014241909	-0.244847719876	2.675838563127	0.845362067205	0.030321946549	-1.166758574178	0.923449762428	0.273346632819	-0.768348741573	-2.264600352357238	3.9044466004756786	0.28898545690452776	-8.719347818725707	-28.849996668547885	2.1786728625039364	-32.09959719568429	-118.49946106901096	6.837009821163981	63.624101849546136	63.20695110429121	47.53638640896995	34.753070025710194	16.67242585287914	-7.624028739266897	-32.3134970545168	-62.18641210319441	78.9993536228546	59.57234944124468	36.1566676150992	3.2865444660791563	-0.1907512610984215	-1.514216532631874	-6.4218325952902315	-9.779455581021214	-14.971501381565599	-25.898666334133488	0.185672331787785	1.69544865549287	8.49093316148383	10.507386844655521	4.550525587896918	-19.058028546871633	-0.09786252263277581	-0.8274596876701484	-3.925022524011817	-6.228205940878353	-10.32889699941043	-21.5269225216989	0.02314195427498636	0.263119221137355	2.5435542828841964	5.4307879733975035	8.172651616245101	3.963787792467328	0.15690000000000165	-15.223906564542279	30.411261097910888	58.70338554040728	222.52406866078323	-84.4592185792481	1.7814330816600693e-07	1244.1056918907188
3651	-0.033142299515	1.045886431885	-0.767434190987	-0.466866816135	-0.705347115301	0.982015260854	-0.334033246436	-0.330736926849	-0.33075713309	-0.266379399441	2.35226746121	0.80573572389	0.068723344975	-0.945808240555	1.002620980163	0.605159823495	-0.76175472239	-2.2364434081662203	3.9150662943560706	0.24495119333634768	-8.307594131634513	-27.490940795996824	2.1896303689960046	-29.61650206228593	-105.59354552739805	7.258829626245019	58.95067110151648	61.90854181754762	50.19331520110296	40.877791089467095	30.53700123067229	22.990307344509123	-32.43645965137844	-62.33488218121201	78.94227408636914	59.62486384608719	36.52489010007786	4.477854288104908	-0.19119478189139746	-1.519114764478593	-6.481579439510229	-9.968197009716295	-15.584599176669332	-27.971392861756417	0.1881689928866948	1.7241511013592883	8.770520033729802	11.091883002766256	5.5781697029967106	-17.206044377165387	-0.10212739034922236	-0.8738802677585611	-4.429463224367912	-7.650623463920123	-14.26658705496298	-32.520271198882455	0.02317933979044032	0.26333369850930066	2.536143172680065	5.386062103590634	7.990233431269915	3.5098400144709974	0.13580000000000103	-12.891433234159846	29.296209581528146	57.29640146695469	260.0052091560097	-138.72421763851608	4.360040010439661e-58	241.65523480253282
3652	0.426377171847	2.94666950545	-0.717178232297	-0.421070040776	-0.693802642664	1.006076129065	-0.336845593749	-0.330127627569	-0.331243891533	-0.259241107596	2.358569529772	0.631667256566	0.060452790854	-1.112329181575	0.934817489564	0.561960022545	-0.776684348285	-2.236050524764112	3.8984278269611643	0.25016761281145183	-8.789778132601764	-29.78044302236649	2.097933269434868	-32.84127123651862	-124.50946368522017	6.740238498166742	60.2110120641482	62.51001751025973	50.29310642724125	40.66281176310996	29.6648353236409	21.126111478261997	-32.36329183536393	-62.16427614959868	79.37306236059905	60.30210123848476	37.65631459197391	6.753506235126569	-0.19104829231182735	-1.5174220864680246	-6.457746884197417	-9.885673319610877	-15.291817678969315	-26.90739912164533	0.19861380213677574	1.8461907137424236	10.034620151381358	13.855913525240926	10.677880195930832	-7.788867091106889	-0.09873480542820325	-0.8369902076253646	-4.030403463384834	-6.530691521323001	-11.185558801487035	-23.905910407979928	0.024153456524714543	0.2745493310137183	2.673086434610812	5.777724082287036	8.963409941639235	5.228319467660085	0.15740000000000165	-16.32293524475159	29.87873680575663	43.98848664441655	314.1849198441039	-218.67004385516768	3.2233335452883494	67.39540719607055
3653	0.545627418303	1.633595675054	-0.772956337709	-0.426039205457	-0.780079490281	1.022590555101	-0.334368272356	-0.339411419019	-0.33733088439	-0.237040293582	2.572712373693	0.818189528295	-0.000596953861	-1.021891310108	0.714931719768	0.384327686209	-0.816744020096	-2.1452913214676537	3.9621215030273182	0.2759299838649448	-8.362303195293048	-28.740652205520448	2.0991630573171554	-31.99886925974249	-118.66347587373458	6.857099199870836	59.40862567101902	61.184432018858864	46.95856505537402	34.9238052568778	18.314154738161342	-1.5896132066231243	-32.550038273923604	-62.10871169590653	80.67700428425255	62.83588534337461	42.539379737078434	16.59554580338659	-0.18947960307027378	-1.5007659163177798	-6.283358055208395	-9.401581783884575	-13.955430803981713	-23.149956319740085	0.18884418751753584	1.7317245933458014	8.83602194357128	11.210743137401703	5.7382862332991955	-17.03359079638824	-0.10003163714036471	-0.8513512448852621	-4.197204486763396	-7.027771580949457	-12.655885372037686	-28.266140880625944	0.027053895689301836	0.3071109269070345	3.031718878231081	6.708508335922044	10.961546560284956	8.085294216797278	0.15470000000000156	-15.336061910888203	31.645080769930942	61.008452946190936	310.6116709464092	-177.23997361340057	3.440797718489379e-08	122.89697719174423
3654	0.627460247311	2.080282443125	-0.719596689452	-0.681470795818	-0.350157565044	0.882849129491	-0.344341494673	-0.352161061443	-0.348213783949	-0.240448863285	2.669373240965	0.670662679283	-0.15132180908	-1.098524644329	0.904073942375	0.211686432242	-0.870724093051	-2.190986294238055	3.9346774174321073	0.29725087538839357	-8.793549855470319	-29.39498764940649	2.094333971113094	-32.27062777117516	-114.02187498410034	7.001659998115753	67.7061368697341	65.85779241704547	50.57969085531294	38.930607923307775	23.54448611968808	5.876209728757948	-32.396599520266214	-62.00366382001196	80.30331330486267	61.89550767984869	40.30706175266102	11.002041613610595	-0.18995323069200867	-1.5050815123999173	-6.295629721909366	-9.34217808415892	-13.395762867454348	-20.211799287498458	0.18843194186528467	1.7286346355119182	8.876947523978728	11.44789650587085	6.560409493069459	-14.617215243272351	-0.10231130103632301	-0.8750286175465459	-4.404962134682752	-7.4905179965824304	-13.499080995858964	-29.335242853379683	0.02224283873051444	0.2540380448545506	2.4927315112423116	5.430461593471822	8.625004889030446	5.587178082508929	0.14630000000000132	-13.815526049481406	30.87551252121527	60.20979087235487	245.9682083525778	-126.10490797182955	8.294103975268344e-22	14.28209146228537
3655	-0.051297707518	-0.460327791246	-0.712907853023	-0.381746742884	-0.745798680451	0.983411334513	-0.326100563625	-0.330051472544	-0.329745076661	-0.233018271462	2.370636528273	0.489810584256	0.095993631524	-0.959660627039	0.802908457125	0.231173747967	-0.78750826515	-2.207322123527137	3.9543658025752366	0.2958049536780372	-8.497365995141552	-28.0107191927964	2.129323304062708	-30.868407718915705	-111.68577336923043	6.980205164822234	60.350118239793936	62.41789344012789	49.76354614973707	39.682461360093754	27.701986643042734	17.855510819851816	-32.48672723362096	-62.291273790876026	79.44590965072729	60.56855876515896	38.24567961438294	7.844167061530989	-0.19120256562718468	-1.5192078772871052	-6.483197913764514	-9.975070852265992	-15.615530018522477	-28.110895840738653	0.20991588006873238	1.97912621892299	11.434278709027366	16.88655936615278	16.022075001342042	0.9008924444978991	-0.10135699259698396	-0.8655533131725343	-4.341802645231265	-7.411396878548216	-13.63386340884014	-30.797626676884413	0.025654159018684806	0.29142155296856936	2.860032962633226	6.266074987898905	10.025711327560387	6.7881143584405566	0.14930000000000143	-14.201811592673884	28.03803355940641	46.76046235118754	253.98949951514356	-147.39980518876524	6.374352243332743e-29	122.53305650658075
3656	-0.357602746591	-2.128972883057	-0.734893897649	-0.448981068525	-0.689125029039	0.969281357444	-0.342670172429	-0.339524329143	-0.337830041978	-0.232946095268	2.543851348037	1.335270746791	0.064942140383	-1.087306156735	0.712236415972	0.318883109299	-0.748430474595	-2.1766703522824953	3.9143574817500904	0.28305891609722633	-8.046308230021104	-27.99340471656095	2.0585279212308305	-29.90366864887128	-99.70975653856124	7.220429483370183	61.6143273038803	62.56868295765409	48.3285984925457	36.704974525109456	21.167633945570117	3.8999801838497	-32.348962163517506	-61.81461606139542	81.01703101919665	63.21154590299712	42.94810965236007	16.853305432895084	-0.1911772904675601	-1.5188684064487852	-6.476342877033816	-9.94670072644628	-15.498298326375284	-27.632288533397936	0.16561811762919545	1.4653267142486395	6.2404374738080906	5.685796230961402	-4.406968682314494	-36.87024987742104	-0.09941557325788233	-0.8444000575714322	-4.11093055275722	-6.757750040987676	-11.812896288570956	-25.626359343061658	0.022518758435028534	0.25596467694796493	2.4570614008210323	5.184818952210975	7.561308298676909	2.8627705916486774	0.12970000000000087	-11.520431031269231	28.498560640004825	62.012346923216036	185.00405836549444	-44.57847634500142	6.408201439110409e-94	277.5464514018764
3657	-0.300027604377	-1.367673072651	-0.750378972219	-0.809042669481	-0.24864013396	0.725204004618	-0.352305258575	-0.351263022371	-0.358473922258	-0.26198375557	2.67571694743	1.261384713899	-0.108506502041	-1.287693295847	1.018207175202	0.42696946916	-0.981218658012	-2.164834771885892	3.952076020148133	0.27003121702140237	-8.779972422579924	-28.55191569030503	2.0297810365933144	-31.13276691561528	-111.72680939139698	6.7572519279371	56.401510288635976	60.16802631139881	48.03449712971028	37.42868625299466	23.35898686949493	8.113079359072222	-32.52387802072702	-62.166930404613524	80.15260045391047	61.69753942741559	39.925866975689615	10.482374581214803	-0.19151036946769626	-1.5218849955286629	-6.484184103698609	-9.902407947160409	-15.103310573644059	-25.52032150395365	0.16165160235786602	1.4214217970768137	5.8691300860533255	4.986461894069837	-5.483022474379537	-38.51025686851074	-0.09964930225268595	-0.8459317237298107	-4.082372199264102	-6.559962347382194	-10.823486268606846	-21.555133249830863	0.02519013210631674	0.28779464798703913	2.898863544236809	6.584926258693233	11.460108540542953	10.214712413418411	0.15340000000000154	-13.77826526277012	28.901811071715343	54.05777983516622	259.20738906835624	-141.31576295524422	1.7081101212758187e-28	55.85604195487379
3658	0.493588090324	0.378648538325	-0.742153421145	-0.727245181867	-0.312115177523	0.819329483349	-0.349447533186	-0.356245952898	-0.349049989709	-0.232249019119	2.789622144923	0.650819260531	-0.148367792295	-1.075591295198	0.812622118783	0.175558322345	-1.008065354619	-2.1775984865354316	3.899907234404624	0.300468992772817	-8.353856511986063	-29.873565500555372	2.000724375033931	-33.70662945641479	-122.44998699525257	6.504854308645068	63.95818598772183	63.6348407724322	48.40308745056681	36.028540603175394	18.63788826540048	-4.4867213855589885	-32.23959294338679	-61.56854088702642	81.58180025285134	64.01360779529566	44.04310558039568	17.721221547669746	-0.19026582759363847	-1.5084834574307138	-6.335108454788865	-9.462970758563834	-13.777546771502339	-21.41887205899391	0.18865953320627532	1.7312993777935222	8.904999334998866	11.510866987264	6.681875829925485	-14.379423246880743	-0.10313793651687683	-0.8839198282345478	-4.496956775458698	-7.738709798414434	-14.149992740271928	-31.09236554363778	0.02830051109798588	0.32311189874235813	3.3087208247394804	7.706019078961004	14.003182182993696	13.706248903199649	0.16680000000000192	-15.582907688619587	33.21094572571706	64.4280578911484	295.79284692196967	-179.26533208636872	0.00014008572223620975	0.316641243506247
3659	0.600255834904	3.20675106329	-0.751661832942	-0.504740374451	-0.641336211397	0.92047586096	-0.328859161716	-0.327607415543	-0.325255926244	-0.243050113792	2.24592791083	1.055171463945	-0.021473823878	-0.99348964249	0.895679681254	0.25484266654	-0.864369860628	-2.2937414800717715	3.845560135205209	0.28934918252298747	-8.927406538588393	-29.48584950376382	2.082456932435175	-32.44882056742463	-114.97505131374959	7.059984624536192	63.736676698549616	65.16244534008311	54.14417323700761	46.65182424667391	40.48225271308832	35.24962279055163	-32.07943763643261	-61.789892914818736	79.66288112305587	60.518148031515615	37.696115413564605	6.205258655293652	-0.19003756962925655	-1.5065914227927608	-6.3398490365232245	-9.54587313939213	-14.301621485586361	-23.926478508602024	0.17531712308427833	1.5761001968147976	7.3078884660466965	7.961154081282927	-0.17584063073458012	-28.372476354298165	-0.10180915001570094	-0.8702709664181103	-4.384010065633799	-7.507397320945505	-13.816680612404445	-31.06642469465502	0.027046104661245886	0.3075500303627787	3.062680831722848	6.860205389986854	11.524244024360485	9.306214219968266	0.12500000000000072	-13.56707059220696	27.02468052924554	41.079992045081575	190.52039263806535	-100.08332693226465	6.966524563016061e-21	0.27005739440487264
3660	-0.505217515593	-1.577871657111	-0.741073978123	-0.678859578959	-0.420855212123	0.827553091304	-0.343984036818	-0.337706290228	-0.340488120513	-0.267344655644	2.420116571091	1.143944646366	-0.125156388729	-1.063562501022	1.056705502609	0.485420267868	-0.818222669884	-2.256502629452609	3.872493480372935	0.26008573822857367	-8.636303492413441	-29.00386819215636	1.9894121894980192	-30.4439908806075	-101.18975720460432	7.168320782644857	57.27686276159629	61.368361111247225	50.90516747938752	42.48359274668217	33.626487416675346	26.750697443099284	-32.24452692618468	-61.99723959461768	79.49797063346784	60.31348784267932	37.287625804375644	5.41665674166308	-0.18994815373380503	-1.5052771222535255	-6.309268094291063	-9.41333355556681	-13.735158145761362	-21.647304260148346	0.1681130664139051	1.4944179538329794	6.545408274158156	6.388035898490312	-2.9617817139689144	-33.639002849561706	-0.10256664738004181	-0.8779731538721364	-4.444101416645813	-7.618540206247527	-13.918202363620656	-30.73280828523145	0.020578529797407492	0.23485578998150497	2.2567099971196236	4.746143235857231	6.87277370777202	2.3700217555221057	0.12550000000000072	-11.196095340431816	28.091582806513728	58.273950327810546	172.82085705687993	-54.20937674657363	4.0438956822863827e-84	79.30195356525583
3661	-0.580902923846	-1.934088550108	-0.751148021438	-0.614159624979	-0.455286405863	0.876469244707	-0.346273085117	-0.338807864839	-0.343072434451	-0.270398393515	2.499819696479	0.866870814892	-0.063370009014	-1.158581292909	1.047132934572	0.62760931949	-0.891957453497	-2.26168078806142	3.8440502323627634	0.2387659729121929	-8.757604820342527	-29.636946476442994	1.988163847017177	-32.378748555427315	-119.93814656848112	6.481930609957317	57.428189121155896	60.931138668391235	49.113429383035815	39.19800307005961	27.0419773714545	16.129381236714693	-32.16532777287455	-61.841131558798956	79.85069694040178	60.91625250968463	38.51701294073418	7.495017293138068	-0.19063226391927404	-1.512665054965308	-6.392318629225762	-9.66005431884859	-14.484660079083389	-23.960211602342042	0.1806456222480621	1.638001088653736	7.943363193318097	9.37963975188479	2.600976524921847	-22.527344485324903	-0.10009986614282061	-0.8513159109198314	-4.1624949286979005	-6.842902424515682	-11.826016163083052	-24.98129641870048	0.025249098284429457	0.2877589583499961	2.8637383940217727	6.397308114859758	10.726145698008594	8.593508859716705	0.16550000000000187	-15.288773426702585	30.60601080701155	53.216591502221256	259.758505277244	-155.0158237661206	2.0715934708547333e-10	0.002458897255383072
3662	0.250111864424	1.534625375116	-0.754631296213	-0.630342862137	-0.476514432632	0.845983887247	-0.353421116628	-0.345745715652	-0.35018228016	-0.26155331621	2.631577360673	1.30796957946	-0.12310705646	-1.254650635647	1.03431917232	0.408379833881	-0.930466581344	-2.2894007870918536	3.8493442955380934	0.26988433844139087	-8.634743159923447	-28.322649936731885	2.231164941450695	-32.05262323059661	-122.34462146107909	6.83410077918302	57.99399981788529	60.749789765413645	47.573186022194946	36.262019154343896	20.931609615947092	3.461301920117725	-32.13802048896736	-61.911612972462336	79.34433914254193	59.94448210429042	36.52040260685176	3.80706251414876	-0.18946473213925324	-1.5001741036758742	-6.2571533468103455	-9.272114028624634	-13.359521885816122	-20.677929370243042	0.1634016815146729	1.4406705260813677	6.027331427144935	5.2751067575223	-5.064959949242024	-37.946404626413916	-0.097996834383372	-0.8284920827669107	-3.916778550767708	-6.153353877858046	-9.924165714418326	-19.846135777436594	0.02718687668673633	0.30974145979629825	3.117462323994529	7.087375179749242	12.294459666855394	10.858334565246414	0.1563000000000016	-15.933829105128783	30.492798702762606	52.99679398347071	310.8622663327278	-187.89557949241365	0.01029434154564903	34.136140051339346
3663	0.197470783176	1.169625646202	-0.747214041695	-0.569481910628	-0.567491740697	0.882417806617	-0.346857831302	-0.341561809004	-0.343724536191	-0.239216739418	2.54622384783	1.041723026375	0.008491179609	-0.996627257384	0.759700743985	0.351848142317	-0.832033697403	-2.1522307095831548	3.929829977519542	0.2790522420861323	-8.337733476494561	-27.870211027917517	2.1224577213298588	-30.013157069521732	-101.8812336834048	7.29186221846378	58.36645755791862	61.09996534909724	48.22787064725121	37.378305304220824	23.246547026041	8.84759589391577	-32.412765539339986	-61.833031046661915	81.24634489391318	63.642104519342304	43.68211854402334	17.982232994869104	-0.1911737849576747	-1.5187106871899583	-6.4691972079949185	-9.911630312661423	-15.338964763195074	-26.95160729544293	0.17449565720857763	1.5669077126262407	7.227415546482746	7.807279509605193	-0.41457890666228525	-28.739507171143455	-0.10248376353449969	-0.877404941568537	-4.452417735619467	-7.677733726602025	-14.209831813827009	-31.96183536558839	0.023891110003351267	0.2719111986077811	2.659208198751216	5.783089071266654	9.117924812703015	5.750110633805932	0.13260000000000094	-11.889275163913817	28.448457126111514	60.04006285756408	279.05320942852677	-146.87349999833015	7.197951984696475e-79	3958.74340019586
3664	0.302901578311	1.657249263271	-0.722529212631	-0.453248821509	-0.681335254054	0.972015311544	-0.348339872091	-0.339965294285	-0.341570649222	-0.251218053346	2.583264684662	1.437104253174	-0.01451095692	-1.082860513903	0.866412680206	0.462909440742	-0.861068934093	-2.2100671487231858	3.9150127466015854	0.2642149978360465	-8.247385858833557	-27.924198671724373	2.2256738781132532	-31.24585813179819	-116.0344546786807	7.040718118854055	58.65911542002043	60.87654411672513	47.023645881434554	35.190096937072084	18.878364388312974	-0.5697346498691975	-32.40088494207148	-62.11577787012658	79.81107260481483	61.101580015728416	39.09768872238803	9.73916001043262	-0.18987219448931145	-1.5047895521143004	-6.318934034876913	-9.48228674963795	-14.104155540687808	-23.304240060244553	0.16214186612268924	1.4259462215850145	5.871315391590858	4.911395808364557	-5.826092412196922	-39.66677208682398	-0.09960802761129593	-0.8464564590487849	-4.131636907749461	-6.812164871181074	-11.949595880993575	-25.965671296827292	0.027822146887561707	0.31633400958215624	3.162767482824412	7.127473383976716	12.110687211466189	10.117150583299614	0.1445000000000013	-14.539628699574894	30.85913433651763	62.29908751547175	282.49137933615725	-135.95682275039732	3.334607415148056e-14	1046.706398901628
3665	-0.160506362313	-1.223510382191	-0.725093518604	-0.566483675311	-0.527664476082	0.890454872931	-0.336548261708	-0.346300348074	-0.342628786546	-0.231873693333	2.592787248828	0.903421263416	0.024970961702	-1.196773426085	0.76375862442	0.221492510569	-0.800871230872	-2.226864341615848	3.850634818307225	0.29335695618499497	-8.331743515522376	-26.98830842786726	2.1455921499361077	-29.316411868741344	-100.24742220164167	7.201218491629096	66.28410818405119	65.10600708300692	50.09993916715417	38.53274982113115	23.37274348224728	6.6551619635962105	-32.07367897139589	-61.44211110747492	81.33130606471319	63.46090140138736	43.0471997903266	16.30134440162579	-0.19168771862399814	-1.5241158446654663	-6.523430578443584	-10.055697054808613	-15.71128702312128	-27.93166849542078	0.18009856549524503	1.6314961075723242	7.870361927068409	9.204613004332568	2.228239968177527	-23.375585041610258	-0.09868366138917695	-0.8360514749509549	-4.003042145291519	-6.40873214738083	-10.679511762855281	-22.016797132595272	0.02202945659516283	0.2509779860077182	2.4265785008154412	5.170169252977974	7.7490492958410115	3.620665319951929	0.13720000000000107	-12.22870272558389	27.30720481768671	50.52853588707121	186.27009945083825	-75.990740864344	1.2760504345555172e-91	8.11358461834361
3666	0.514464926692	2.575196315991	-0.76553173816	-0.744945009152	-0.38828556331	0.832901441302	-0.350568656775	-0.355346571601	-0.353210570333	-0.251324816793	2.678914276188	0.63172508525	-0.118624778209	-1.028548131861	0.912508604076	0.331221567422	-0.951173375333	-2.2300380844921652	3.8521229922376996	0.27942724409459685	-8.741766406817812	-28.432481014940752	2.1622282317474673	-31.58135742557153	-114.77722069298358	7.029796075505737	66.78891195963905	65.4172365079046	50.40080562606323	38.8736851055572	23.734558248798486	6.737513811704757	-32.11677659602573	-61.56460208321818	80.929024524792	62.72888608370692	41.587149370032535	13.538403680951408	-0.19050656227910773	-1.511252902722042	-6.373939709293358	-9.598744757614995	-14.271418731091877	-23.20628218017418	0.19034969266445345	1.7505974573849266	9.086836130097193	11.875391036748434	7.274205881334197	-13.454627000169161	-0.10365379221102733	-0.8896984390132733	-4.566785676512805	-7.952916054132046	-14.807933359156054	-33.198372448759415	0.02585005954458706	0.29479458025770783	2.9557961565284128	6.676980044217698	11.462289555094145	9.849644275906233	0.14730000000000137	-14.356078894136939	30.24223959191307	56.73035107740786	374.4234794464679	-254.61179360761886	4.1672571172063275e-18	442.87443860142184
3667	0.780942618141	2.661287305527	-0.734055586578	-0.488560129411	-0.671734402712	0.956546273867	-0.342982401292	-0.34652408313	-0.341221659764	-0.234405820307	2.639722442527	0.61920079452	0.067970987272	-1.181291849361	0.798569857382	0.214669835725	-0.833939411583	-2.2555122553430254	3.861046485218823	0.2947192747261756	-8.660145737136629	-29.70513938627701	2.1555958844009555	-33.84921300740494	-129.47962411009058	6.717729554104018	65.21496458012172	64.17207402921684	48.508858346491685	36.05957967554582	18.893465603409446	-2.6231017574818245	-32.121180038520066	-61.694714191585234	80.37452143409187	61.849490035699084	40.258019437105595	11.385283913578965	-0.19147717267818995	-1.522073192476651	-6.510803373138307	-10.04474405850805	-15.77871937576969	-28.474486090210284	0.1981329762360189	1.8405325587090662	9.974544970734515	13.722865153994135	10.431010649292906	-8.234512525631205	-0.09772326823546204	-0.8259540783430442	-3.9090479426424882	-6.183937785520958	-10.208966781708755	-21.211849175100706	0.025912337770560873	0.29457041998092104	2.9071978014841866	6.422850112685432	10.479372423547657	7.661520376054304	0.15820000000000167	-16.70333137135616	30.282456237524293	46.52545236988775	225.17600191912524	-117.31322123216877	2.0448345992340515	8.225914695854932
3668	-0.410347112552	-2.371514704803	-0.727096614638	-0.350038442202	-0.766551418313	1.051459246853	-0.346941261568	-0.340630058046	-0.343663958588	-0.229292584602	2.622467419074	1.489422264709	0.004549342826	-0.932799486713	0.723622654025	0.26541034499	-0.808354702045	-2.243072949385361	3.8675471399608927	0.28860944236062275	-8.390154292554772	-27.672184544032064	2.205779699699925	-30.673157875139903	-107.41410797277324	7.221138208005487	65.63798944597691	64.18608066434652	47.98231790970608	35.06754611851816	16.935403118654914	-7.136923312512327	-32.16230126761595	-61.72697664291572	80.44993496717548	62.043698844393084	40.70844499194779	12.595794066027679	-0.1894069704922612	-1.4998541316156162	-6.267420209378022	-9.339621900563865	-13.711950651528374	-22.230179201872122	0.16197143146165974	1.4238299366284393	5.844281912334587	4.840600051753861	-5.991366029049597	-40.07166297019821	-0.10153897707241973	-0.8675929169125819	-4.3664692080925045	-7.48693529844125	-13.864015691306577	-31.519726125574472	0.027373601603872946	0.3109240421626471	3.084570218568658	6.874136181137681	11.40642449440352	8.865960560525098	0.12670000000000076	-12.844355153978592	28.230045366913398	60.36330982670409	166.8873000362061	-11.04206617650599	1.8093878671503167e-48	251.80719293629357
3669	0.578553650962	2.652039076533	-0.784653089826	-0.514204591816	-0.663199634043	0.977383762068	-0.359451917692	-0.350488397766	-0.353943169852	-0.26080540379	2.76523827209	1.491685939566	0.034549330191	-1.05283988908	0.927860237697	0.58143655882	-0.847773800993	-2.187350684396561	3.9387005797116412	0.24821667128306504	-8.672184661576825	-29.19576781143297	2.218401757926117	-32.557985864547646	-120.28805242564869	7.123426316307008	64.87656103066558	63.64038043814057	47.21110868115505	33.8707912326931	14.62895144543736	-13.165384141282505	-32.516985064474945	-62.26577388874611	79.71490875365444	61.07656653583634	39.27296114217555	9.970425302091394	-0.19098089535255688	-1.5167583743571555	-6.452989955907489	-9.877894492759289	-15.289984483915145	-26.963024796491784	0.16005720326587605	1.4023069428556336	5.648499358784826	4.440318596207441	-6.699118787204615	-41.39892482560868	-0.10048912087627941	-0.8560656894357453	-4.2367207782182374	-7.109547253281719	-12.774896937371865	-28.276871400502174	0.026400874972897947	0.3000644453432612	2.9684355913228444	6.584496390936988	10.836054659338249	8.182957798044047	0.14020000000000116	-14.573486001266177	32.11665914155094	72.35909063623816	279.0122206549535	-103.01038948567619	3.589497183608955e-07	16.9036154569285
3670	-0.068725496595	1.020168502467	-0.733683592053	-0.538586414194	-0.608316438863	0.932680666087	-0.344164675964	-0.340405200248	-0.342903786601	-0.257606608747	2.450185069555	1.405554985658	-0.074019953512	-1.098879997443	0.915605217694	0.497695011734	-0.89076516046	-2.2226972847268898	3.890138933601439	0.2585301967408913	-8.751130771193102	-27.616331051378076	2.193815646373568	-30.533516367541708	-111.20758871773525	7.091292199167731	66.65219188640569	65.75167649683542	51.80595085267573	41.547234099635986	29.5123467491981	18.978145110576897	-32.31379161045092	-61.982036556338294	79.9832909717957	61.30819997405882	39.36990457477106	10.01659235944729	-0.1894709283572673	-1.5003797888737418	-6.265844642825622	-9.315150802791214	-13.559620235256116	-21.51322436115147	0.1619158075280189	1.423546704726336	5.855112072552702	4.8897663271341765	-5.8339996118400395	-39.608490698506124	-0.1001326425396096	-0.8520019924916324	-4.184617962782881	-6.943055755426062	-12.244134790256126	-26.579359736727127	0.027519794587961183	0.3131171909692239	3.136342151476081	7.0845738154695965	12.109204081518095	10.282801751427048	0.1420000000000012	-13.615383275392624	28.21780396571047	52.97024063428747	260.03040614895195	-133.0042812743661	2.7711942615463084e-30	1281.165240273247
3671	-0.010592333169	-0.410192476203	-0.730846684717	-0.370159025759	-0.78435219848	1.019383137697	-0.326272717327	-0.32671686088	-0.323921409697	-0.231220228591	2.30618824824	0.672424973191	0.025255329698	-1.060933056254	0.774244415488	0.225847751465	-0.823156401231	-2.2302618878609173	3.915598482214863	0.2952057237372279	-8.411660088011285	-28.94321024840003	2.0459197233303765	-32.28900708146594	-120.0742799824945	6.620892557934349	59.66665090533259	62.26623500230569	50.33221196535566	40.95926903518786	30.62447064372653	23.255415196391333	-32.33725837333727	-62.06376528441734	79.7582468116023	60.99489179264389	38.95247950994139	9.242130944054445	-0.18974415049069562	-1.503572643564545	-6.312748475406671	-9.483556949332687	-14.184482420506225	-23.799145807595195	0.19802755639734337	1.8389002578521978	9.94012824872388	13.611975099994561	10.138276408045929	-8.94186809179942	-0.09900191273720756	-0.8401206269054188	-4.074323645157761	-6.679816369682944	-11.690308741307183	-25.56873846124133	0.028026574719645994	0.31827881781109635	3.1666364049708875	7.088797324998526	11.86403721097292	9.483845353010032	0.1653000000000019	-15.830096959132032	29.04623451251704	42.00856025120024	297.98845342379735	-208.43407801190293	0.00012259500214099447	530.1044808029203
3672	-0.890466072929	-2.760739752871	-0.721002372324	-0.287366827864	-0.86782596064	1.098115195549	-0.316548792439	-0.315009434205	-0.320739703266	-0.249196214987	2.108099139479	1.376037047764	0.110810237722	-1.148906982197	0.866327281533	0.456337683663	-0.787547305569	-2.264438567250428	3.892206554107349	0.2649355677826976	-8.938574068415283	-27.378327742876174	2.073397038878779	-29.87112940594293	-109.56549191971848	6.831209585677756	60.266138168065915	63.344751894168176	53.269378703702685	46.27810494827755	41.317849582346604	37.540881459110416	-32.3187699355406	-62.199934983803566	78.97641927806684	59.577769893159896	36.31923811460358	4.465724161073083	-0.19061314024497655	-1.512983841892025	-6.419622359855905	-9.80309509891952	-15.159019389431514	-26.866927341897814	0.16696546007526994	1.480231329904665	6.365529005499551	5.917991548668337	-4.0602522754177075	-36.36901224287363	-0.09609712092440402	-0.8086869248852582	-3.7407150418583703	-5.759651768898392	-9.231999506129197	-19.22536099077444	0.028070885690021745	0.3185234420891597	3.1566257051594313	7.027673718504068	11.6160521456649	8.927686411644475	0.15040000000000145	-13.786048929535273	25.28799852975437	37.053422246711534	249.6264952872008	-152.68466743401467	9.454296827264798e-37	230.4110984732835
3673	0.366584227568	2.938342272183	-0.715416376914	-0.447338672889	-0.690245552453	0.957575800485	-0.321646025187	-0.326425323578	-0.323274795022	-0.260027955267	2.227323987452	1.124129800678	-0.040873729101	-1.035636420443	0.920240058665	0.58031821738	-0.782116762947	-2.2265201799693366	3.8937259205326535	0.2471467305284301	-8.65956554200389	-27.788468150820876	2.118442594723948	-29.913391638460354	-106.10192843021512	7.208100560089853	65.20714268990812	65.86420427493778	54.38379427460448	46.69614047268147	40.259538066322314	34.911367591843835	-32.347654146003	-62.07963723491149	79.7055263699354	60.88723592478926	38.75675442878126	8.825718569600392	-0.18930935812984703	-1.4987518815407719	-6.252926243938478	-9.291305412516513	-13.545856617040512	-21.664575116471283	0.17335676709831224	1.5535892412579408	7.086730860281068	7.483763247369591	-1.0753908118588764	-30.204360660817255	-0.1005135880251851	-0.8562934234045471	-4.237724087242379	-7.109455215198252	-12.766773000591522	-28.238469523943824	0.024035775593031848	0.2732086113396885	2.657331575419637	5.733957527317742	8.858290931986138	5.050199007640939	0.1373000000000011	-12.74890394597366	28.86116068655648	53.72153340738031	248.54632439231236	-138.28411088215776	5.960961763359616e-54	2845.21917263619
3674	0.640596531077	2.777649988001	-0.741795051998	-0.448968037611	-0.699155725577	0.932885016496	-0.330412841207	-0.333608599115	-0.330704429054	-0.249508821536	2.38990142594	1.162166368286	-0.030781425078	-1.225099821373	0.916671963263	0.362908115353	-0.753207490463	-2.2466783887749604	3.913995126843316	0.278012938076233	-8.760685854865256	-29.355016202820096	2.1179702725654383	-32.251866241200545	-118.46660343532119	6.98318305219304	62.97563294031001	63.875650286452796	50.79644276135513	40.78373963046733	29.126635774221807	19.545478523651475	-32.375111065109834	-62.24124018401879	79.06075578696061	59.73744056147963	36.515531198861375	4.396308125030817	-0.18935543510203035	-1.4993325165270488	-6.2631798289756	-9.331428703019162	-13.704699246464793	-22.265062177558523	0.17208285619393443	1.5389104571955903	6.940450200797922	7.163529216147313	-1.6907137536528594	-31.485980568901365	-0.09629353187345212	-0.8104402497297938	-3.7422092689029456	-5.7168293596090125	-8.93303508652178	-17.911387264026487	0.022868594055755056	0.2598685462526555	2.498960951692975	5.2912503651799945	7.786893235238789	3.199347084651143	0.1490000000000014	-14.798062685873305	30.649317187853825	53.9154202809048	279.52864031788897	-165.0983810713531	9.103363163904271e-08	2258.857611131936
3675	0.467241740194	2.978572681811	-0.743872734158	-0.641460784121	-0.475129055416	0.850574963453	-0.345442056248	-0.342117104668	-0.344947669334	-0.24485486076	2.536779805435	0.440870617461	-0.059221733793	-1.080669006493	0.841026052255	0.333273530746	-0.91384602689	-2.206699515388313	3.875932619724537	0.27991501038606315	-8.601474190163168	-28.25211699937947	2.1580002014347284	-31.564360806559595	-118.10765758615722	6.868058683687788	56.55005778611755	60.327778236722814	48.42701081840951	38.226917969588065	25.349687971968613	13.215805701283635	-32.207256865866015	-61.65117859306918	81.00991588422337	62.986754215201636	42.209118943233385	14.938750373613836	-0.19072705841850043	-1.5137533116676372	-6.407525776310027	-9.713220374266934	-14.678174616816229	-24.673017427744142	0.2052051457122099	1.9244374950457206	10.893287482353891	15.79951031588813	14.342499621924986	-1.2915991049882087	-0.10174991101578593	-0.869251933077207	-4.356627153150712	-7.389674464891793	-13.344846291262462	-29.273128723874738	0.02610451331012896	0.2974277353505186	2.9735468151640907	6.691299179650792	11.381320613830962	9.527102890201467	0.15730000000000166	-15.266017431984773	28.487627498222565	43.30941890821208	286.9241843785236	-192.40341788343946	1.8835561960360033e-07	10935.03857184107
3676	0.172623910089	0.638723793126	-0.706901296616	-0.430454330754	-0.659707344175	1.032712671473	-0.348231181806	-0.343832336105	-0.349972567128	-0.246413972366	2.689000818119	0.941568072081	0.059274704183	-1.171476533999	0.746156514269	0.588342456594	-0.728082090613	-2.1354462038441633	3.925116607908318	0.24498088003753363	-8.847663606195987	-29.62798339789214	2.059248405406715	-32.23255450240669	-116.41517988983246	6.867240255336912	62.12617360525714	62.374914030538164	46.90223198690107	34.02111201292155	15.571588192521661	-9.995303480347529	-32.45294115299289	-61.8356788598153	81.47921049233949	64.18125848860063	44.97753295052346	19.93169102670227	-0.19129764107760439	-1.5199876830549603	-6.480844266685143	-9.939283156476634	-15.39686283208703	-27.05422288675353	0.18102706375591646	1.6419165757973282	7.962067976122557	9.378653153003585	2.4913422156556546	-22.993884714967475	-0.09769867069252658	-0.825623411661641	-3.9027328270655652	-6.159418217060689	-10.11769465623561	-20.904795948929106	0.021438628961316805	0.24391223175022722	2.327630434453578	4.855124895419262	6.855390233810726	1.7802649288314012	0.1455000000000013	-14.501188585710295	29.953737358651196	59.077997515854996	174.68375646460012	-32.913025772100596	1.6426780253359252e-15	1.081995041243502
3677	-0.287528677568	-2.335538891239	-0.738957741417	-0.773242724643	-0.317498123736	0.822974881473	-0.363486004803	-0.358345477738	-0.359101434061	-0.243917841949	2.792264282687	1.245084636172	-0.131403394913	-1.377103514586	0.889579571502	0.242367797488	-1.015676121183	-2.1770246355873106	3.9187325067613994	0.2928826491719184	-8.356872466257796	-29.306270975473662	2.0100458575780427	-33.11514459386156	-124.40620306538962	6.218567849886293	62.2397214367525	62.80094504139298	48.087557918260664	35.924300009532935	18.87143189466723	-3.387330696823919	-32.3392106475366	-61.79858055429962	80.98470998873515	63.03386229736446	42.29844058991457	14.723501991054082	-0.19079928907502877	-1.514237197464752	-6.399561679188536	-9.654290308322377	-14.360268227303838	-23.222138299973434	0.1628394104113808	1.4347868121715819	5.991229857971118	5.237254439757961	-5.035987849675671	-37.655583596118106	-0.09700995424026093	-0.8173281095651437	-3.775818072323977	-5.701543695297925	-8.463147894341418	-15.440530236199349	0.028033424717575164	0.32003809969646624	3.270961111936687	7.597257387479236	13.741162978845594	13.332001382245405	0.17830000000000223	-16.243573600403398	31.299705676588694	55.685346590412344	246.11786730964846	-133.52534457483844	0.060975561824980776	28.49743030670171
3678	0.226961847186	2.806762320242	-0.756286418337	-0.699473670777	-0.432258028832	0.798037771733	-0.346229810794	-0.343765169046	-0.347988125689	-0.261451939979	2.498431506029	1.17920448613	-0.140574734432	-1.200623966627	0.904503352836	0.59459201902	-0.897718713459	-2.1406849254595017	3.9233077440643065	0.2443495689602388	-8.588088838190323	-26.663231478344308	2.1965165683365555	-28.944392065281573	-103.18192135811184	7.22177602232392	60.65029958991875	62.87101815340382	50.777485878755016	41.242523884736045	30.177837857842686	20.68835892802569	-32.446583418735386	-61.85465849179316	81.31068298989638	63.79910682705839	44.068511724258265	17.90162197103897	-0.18962950266722378	-1.5019250472837613	-6.275586843190245	-9.32370448714469	-13.503882426235329	-21.075533835086983	0.16684884242717646	1.4799219835870707	6.402949438088131	6.07731599162004	-3.5601171961233273	-34.8922427853316	-0.09984929660022829	-0.8485455790795724	-4.130379260346541	-6.746742380467722	-11.537192380363324	-24.110570655485283	0.024190727542223695	0.2757532246374381	2.7251585571570964	6.019308219322072	9.85244849940325	7.2593240155116945	0.13950000000000112	-12.609464523097294	27.067694817245005	48.91710821563112	226.4324002002898	-117.65036396683394	8.13572515737529e-74	1.1904215958480204
3679	-0.423420892696	-2.868950973372	-0.734458274151	-0.622055018428	-0.447700069814	0.899376339474	-0.348069302901	-0.351369709787	-0.347957285915	-0.252109778965	2.698184214887	0.884882637424	-0.033893465941	-1.126919869897	0.979924968638	0.321712254904	-0.82687076733	-2.228734944746041	3.92031891283176	0.28324441997114497	-8.291656995329854	-28.519778691125058	2.0885696077627913	-30.888091845636627	-108.40394390134082	6.970249173562673	66.21285480720069	64.83515167012298	49.266788728391596	37.03873657653573	20.28883066061373	-0.5943250165470292	-32.383766424509005	-62.17293391465628	79.40818359476694	60.299391144915	37.37653311386113	5.551268550104509	-0.1913040610456054	-1.5198300178541104	-6.468837719013145	-9.876942957234291	-15.10393383010241	-25.780177485571194	0.17949997448345922	1.6248866622247575	7.81687951446155	9.114120685547267	2.1253338738654377	-23.42252600473183	-0.1008766705094723	-0.8597125192413827	-4.251377088380392	-7.088468575111136	-12.491291854750823	-26.797432690884865	0.02187047182097441	0.24944219136553145	2.4217854425681176	5.190318674609004	7.906299145492875	4.103471105974478	0.14000000000000115	-13.143473089412137	30.282506661340182	61.86076358331348	132.37030726223543	-1.887665603543122	1.0746751550045546e-40	11282.258150653997
3680	0.393712412214	0.674824939213	-0.75071195859	-0.312630824078	-0.882992311179	0.996641297194	-0.331206576809	-0.332426945846	-0.329470255003	-0.23186608791	2.446885433282	0.74553926136	0.102023547872	-1.019381451075	0.811483913602	0.19306377219	-0.75509977207	-2.3140685295824577	3.847659610330094	0.29702768624556986	-8.624939210774425	-29.481070665168705	2.152250927536028	-33.20190733177729	-123.738898972451	6.874003669196801	61.66851231521135	62.5800628446908	48.34215012693719	36.81555492497594	21.6918969586059	6.000704820326953	-32.07130848101316	-61.8627183156273	79.30542579272498	59.9559869685825	36.87884730999212	4.871358531998643	-0.19027480308661504	-1.5095404934558438	-6.390440762995065	-9.741336646023216	-15.067317771921116	-26.882871836402597	0.1958006150910526	1.8123377576905417	9.642493895216116	12.919557534652602	8.763862191101062	-11.651616841865856	-0.09896441813816927	-0.8399610317933864	-4.083521395689296	-6.733235771578299	-11.936732744533382	-26.542329715001983	0.026394292197601588	0.29926351347040764	2.9233901185928226	6.368113250890399	10.034293819147015	6.3861254911771645	0.15340000000000154	-15.827709741647395	30.82546295741203	53.83055240703459	273.75552879070034	-151.12454850645807	0.005690003122818504	0.8715465593554734
3681	-0.5463300382	-2.664616263509	-0.734779198238	-0.509831006567	-0.59286413022	0.923580395094	-0.340099002636	-0.346259599976	-0.342709702378	-0.258317263057	2.635626937679	0.897989430557	-0.065525245569	-1.231288089145	0.953808005299	0.496143076769	-0.776604382497	-2.225830788776896	3.910894638913406	0.25977353807157066	-8.22476022697445	-27.42527891454371	2.1651567418300575	-30.1170990059734	-111.85305560183684	6.803276538366499	66.44682141316352	64.89481633459515	49.17545025444798	36.885338903335814	20.128309719919194	-0.4035479418288286	-32.39458291935676	-62.18497219192556	79.42311261526842	60.38009409355342	37.69313912200106	6.74385983118156	-0.18953295937015804	-1.501026029710034	-6.272029964915367	-9.330639571200022	-13.595049658919828	-21.582910925978076	0.18172488755558308	1.6500247353971982	8.04511351923394	9.56254210757411	2.845123132125439	-22.27229168247176	-0.09715739132568987	-0.8195964475930082	-3.8308173165802817	-5.938628239629534	-9.43740237488316	-18.895775930118802	0.022231519895613727	0.2530326899860469	2.4389288409503402	5.175189449947079	7.667957799960564	3.300798344936107	0.16090000000000176	-14.889711899056602	32.06689503743769	63.079266265334404	225.2561829893224	-97.03860843731782	2.0980447264540392e-26	2731.213871954203
3682	-0.64541264786	-3.020406558599	-0.716608268441	-0.437685569854	-0.69175051274	1.015535313342	-0.347448114294	-0.346074021375	-0.350317797444	-0.260299318127	2.668142066523	1.469788361889	0.006544706636	-0.896892620024	0.9422059497	0.562393203747	-0.782159751516	-2.2238177207104672	3.9151376048085154	0.2506287418467877	-8.682165246873655	-28.414603406341865	2.1447735765621165	-30.756700856168464	-106.9539860871466	7.27374161829548	66.35086273789531	64.57617559590528	48.267552559763864	35.354582581244664	17.228766043913947	-6.9684860440744805	-32.426780820456926	-62.24813944320473	79.30746714507566	60.248011729259474	37.612477724066046	6.720695151547349	-0.1902105495516333	-1.5083920867068736	-6.357080580509981	-9.589302972516604	-14.403856788399247	-24.151555636683323	0.16124800707041664	1.4158481300318075	5.77758549315611	4.716049719907375	-6.181133376418346	-40.35635779860991	-0.10306374019985676	-0.8839113136737639	-4.531517418067892	-7.921436230791795	-14.960221876610548	-34.36890485003739	0.024164462075326472	0.2746839974831059	2.675110752462486	5.784442311950318	8.98295723814694	5.267515714149291	0.12920000000000084	-12.431761412030346	30.59435791704523	74.35004030914305	233.96634047383586	-55.959906581807694	8.47255534250566e-50	5522.006173962846
3683	-0.05872853522	-0.865637566514	-0.721949241882	-0.464203557284	-0.645802401487	0.994780781156	-0.351489630475	-0.348452493	-0.355408061089	-0.254421846778	2.765828103298	0.77394683102	-0.023872077068	-0.938438769067	0.887571711252	0.520054260373	-0.753903595359	-2.1831137286528546	3.9452187501868723	0.2571068151512902	-8.929332071154898	-29.58564100144092	2.1190355896890827	-32.28088437697603	-115.84209170168661	7.026795840225691	64.18752206384208	63.26269616644374	46.913597155806706	33.50650450067201	14.024288512097696	-14.681935185039432	-32.52770519158022	-62.26820663388241	79.74803453057206	61.1149674998998	39.25040024848042	10.015929349712675	-0.1899628200155138	-1.505661342103665	-6.323853506271432	-9.483914517952844	-14.057720815253102	-22.99277778564047	0.18902920936881767	1.7345074288097944	8.891080396454122	11.384470943681777	6.198067686034161	-15.851256060831377	-0.10266265177537215	-0.8794824757272595	-4.480723878578586	-7.771917218310052	-14.523361202971811	-33.03267284966687	0.022140689926679155	0.251868093945456	2.4190089134339554	5.104102294486583	7.445099175601377	2.8093371437519017	0.13990000000000113	-14.162139449292644	31.510601759157964	70.95504490555362	194.23699952657694	-25.949030124224556	6.661775551793783e-17	5.963184008884423
3684	0.035659197222	-1.570591219497	-0.760559467925	-0.682774292104	-0.419337654744	0.858003811412	-0.346561521861	-0.349047297545	-0.345953424331	-0.247691773929	2.634391616574	1.077656627642	-0.091992562549	-1.154593576206	1.027721363854	0.181576637343	-0.894675854844	-2.241107834406525	3.9370003906510056	0.3010075752781907	-8.40882944330591	-29.607117022631442	2.032162525658779	-32.36923296575574	-114.11006909836105	6.835186607539573	62.011744773472046	63.01141705678058	49.17532906456785	37.972707554354194	23.206842539028273	7.046298504733985	-32.40674553199426	-62.2836603222166	79.01095981800387	59.64366010189638	36.251603509121736	2.8806065048151903	-0.19057932840807215	-1.512059435459816	-6.383950425557509	-9.631001150738847	-14.37951670132327	-23.575798292943322	0.17058268962699422	1.5225922472469449	6.816306234475698	6.966027802514313	-1.8828111046020302	-31.455821493280876	-0.10074678567923823	-0.8582733143388878	-4.23448985221238	-7.037201597328552	-12.33390496440142	-26.303462245223958	0.024160747356062842	0.27547586354721154	2.725068074553111	6.0273825155188625	9.899313474723806	7.385889380657381	0.15140000000000148	-13.862714309959221	32.04981933753156	65.9410821464632	238.6101009164181	-108.97441232258625	9.255422580300981e-22	2.267818423388354
3685	-0.453637981533	-1.198767581278	-0.751477422519	-0.5466110716	-0.561895850053	0.95220241444	-0.336452328565	-0.335820509278	-0.340001254152	-0.235772698561	2.414839126133	0.505650811573	-0.078786698295	-0.933712161318	0.759177965249	0.303552160219	-0.871635759558	-2.2015194863536744	3.8746723754731356	0.2836627271067599	-8.771132534132363	-27.56849431059346	2.075141525782272	-30.006538764527388	-104.7410419726291	6.999196804789274	61.95744280242009	63.5309654853013	51.11001804775013	41.56601503644597	30.756840448066665	21.99616924894971	-32.191818723437194	-61.585243978829524	81.27050574258041	63.471843230707364	43.18112961938355	16.86353039317591	-0.18962966662663733	-1.5019889566218783	-6.279065984929073	-9.341172167352582	-13.584673887087613	-21.409775317221392	0.20342867206751628	1.903212932085391	10.654945874154206	15.252484366394388	13.302613627219317	-3.105352474377241	-0.10351240471193343	-0.8885249715605523	-4.569842897985226	-8.000237836041885	-15.075842201806047	-34.39511537072065	0.026097795045848717	0.2970540697079325	2.9546246321294842	6.601475330664138	11.051440394291614	8.820489243659676	0.14460000000000128	-12.939216337250999	26.332006646833065	45.584628714980134	228.27915981580918	-123.26022274647539	1.1340604062900323e-60	766.2889799379112
3686	-0.139634619818	-2.520445026061	-0.750461721232	-0.468344752594	-0.687700023472	0.943713472609	-0.34700744663	-0.350479842436	-0.345661462093	-0.251141041572	2.799774664931	1.1327410797	0.062549949079	-1.115459663457	0.935792281429	0.364306684654	-0.882784914176	-2.247133321443163	3.9176238148843328	0.27796085782598867	-8.181203613000175	-28.65553127389242	2.169551885438304	-32.56381594130385	-125.21070970599753	6.602487207327614	65.50858180975722	63.80945110631558	46.889788921605614	33.15367657314142	13.066585560359144	-17.40152197447729	-32.38962721044874	-62.27713747878935	78.96284358883506	59.57551268215135	36.221500556300285	3.780645505453885	-0.19115589430272173	-1.5186872903784832	-6.476521030181152	-9.952830298065537	-15.537746115446275	-27.82410931651258	0.1729446378612786	1.5487960348835048	7.037296374857181	7.372625575926689	-1.2955332072764223	-30.676228957439314	-0.0989070542537221	-0.8388907183988887	-4.0520877926512275	-6.594070635916826	-11.367293224144708	-24.416291428805895	0.028942709440480077	0.32903030166524194	3.3083910226078745	7.519414086892374	12.977731963829367	11.312569039680845	0.16850000000000198	-16.716286811480863	35.376225738182626	76.40936239615075	264.3737682859449	-110.24712552855559	583.8211825758207	4292.341972947024
3687	0.647790340739	3.423765259749	-0.748977421096	-0.584566502667	-0.507629959775	0.899353370536	-0.329827831254	-0.330251081066	-0.326762005426	-0.247442082063	2.332997359478	0.584625388577	0.00916563825	-1.250932009499	0.984328146539	0.236063767259	-0.908370829993	-2.2961310635831835	3.860200856435822	0.29204421319902624	-8.534947602068415	-28.96945415589526	2.1348220891421157	-32.795954766068554	-127.11716205286649	6.6384120748759505	56.38412705713057	61.00981507099048	51.165098729535735	43.31852096657764	35.783699693255464	30.300750247400913	-32.130725038551056	-61.921280822399396	79.28082072460941	59.856590691193276	36.42078615637795	3.2582687682939384	-0.19155338937970384	-1.522650020774594	-6.506210533630983	-10.002434314517142	-15.54050345828002	-27.35095907211561	0.19695198427190122	1.8273137851724743	9.863784061975705	13.537766370106201	10.24046689433766	-8.260236574231	-0.09762053751630392	-0.8244614120770319	-3.8758149757008975	-6.044983366894751	-9.652058117564506	-19.21602988855129	0.026947444289408904	0.3069277745725557	3.0801324860690227	6.973016226605311	11.994011929117717	10.361168148721909	0.1589000000000017	-17.009790382270644	27.512611495454365	23.79756613678051	493.8152007164182	-443.52095006139837	102.12268130772661	174.24758976841963
3688	0.02195383721	1.356550400619	-0.712529720076	-0.501018801445	-0.588102090057	0.986632661347	-0.327817015043	-0.329080277999	-0.329965551076	-0.247995661817	2.295948764657	0.50019919182	-0.054330063598	-1.129198609635	0.863194446222	0.401910154293	-0.891864055049	-2.2303942091678133	3.87938407457961	0.27117014347232676	-8.858644824844948	-28.294927680765532	2.083890920491617	-31.621280948172934	-121.32221090725938	6.573796530155981	61.765997872750155	63.91236583033517	52.762636020152094	44.65175220517632	37.0034082576768	31.174282169816493	-32.24762886237444	-61.86728710646292	80.18221820310355	61.580457770181376	39.74581078191176	10.62592755545463	-0.18987610412160155	-1.5046052855112844	-6.306555207371499	-9.41819503545062	-13.801773346435864	-22.023081544842793	0.2047143030281347	1.9184047872503405	10.818055465732606	15.61216582001385	13.951905697871137	-2.0304062425400646	-0.09943178754902782	-0.844317467098041	-4.09861500534747	-6.69409404706899	-11.531155294243204	-24.532250078926676	0.027828862500499017	0.316793703501369	3.187115000592641	7.24415173893355	12.5379694165512	11.0053037677112	0.17150000000000204	-16.582790679896835	26.879384321725027	27.692116444164235	325.6570085433673	-262.0197171804921	0.05757753848427849	2936.284730620084
3689	-0.76702761799	-3.353323481829	-0.74623367941	-0.636581026824	-0.469428400761	0.88375039614	-0.351041042323	-0.344996106386	-0.344292450237	-0.25252910929	2.516709899316	1.130595028241	-0.055438805726	-1.116902794812	1.022029243839	0.256243514043	-0.820101534242	-2.3051452639754073	3.8489188652106963	0.2892032450534456	-8.370130925911418	-27.992021254863413	2.121280435188112	-30.057000211790946	-101.68048656276319	7.211366159590664	67.05331654177328	65.96154372257023	51.901055827295195	41.52890413447654	29.11864528356783	17.595714453070478	-32.09340059199479	-61.88031177559818	79.26739742893422	59.77979198192683	36.20179189466262	2.725406459003202	-0.19084425048137116	-1.514963397258704	-6.418585902801248	-9.739287171716798	-14.730472397304231	-24.74769704128609	0.16938712267816167	1.5088329978319737	6.679285220566987	6.664529257391552	-2.4687503897333514	-32.69488005325173	-0.10102102475944683	-0.8613433617072	-4.271706301301477	-7.152363091614867	-12.692489751415666	-27.436527529359022	0.02161075466747395	0.24638852610638937	2.3814242737513975	5.066870041312016	7.571093370761857	3.451390600570651	0.1314000000000009	-11.725816863927394	28.091838309686736	57.214672476299064	193.97858232096976	-72.16165506350147	3.792768330979121e-81	97.2395283671486
3690	0.604307547904	2.611822115617	-0.758588963542	-0.407162780005	-0.761885522664	0.995348271504	-0.341639083954	-0.342588639468	-0.341758711666	-0.231606474082	2.596607336448	1.324266747145	0.009901524921	-1.107578740962	0.672173811984	0.342513646444	-0.77091753649	-2.2174307327896994	3.846758878332565	0.2776848625197836	-8.69939879969442	-28.431357987226818	2.1916299920504816	-31.541707455139573	-113.20570875489771	7.198616030035669	66.82540669657595	64.93433941357134	48.82485156464615	36.25553182812171	19.031179761881074	-2.307528921945761	-32.09774293441596	-61.44815285124805	81.46571088549283	63.7920274205892	43.87267758627551	18.518712092542522	-0.18965054394818448	-1.5025843039656115	-6.302593218293885	-9.455672425824687	-14.1079312990641	-23.584767584229212	0.16705622677359622	1.4814244903888756	6.383294233182517	5.9684250639942915	-3.9340116527486897	-36.04098256662418	-0.09827592009587906	-0.8322139492791294	-3.988047932849159	-6.435194602029674	-11.00827101629793	-23.676923081193273	0.02484789365649635	0.28210102464344966	2.7444603382875505	5.932052509740132	9.193962869417263	5.361905506244222	0.13390000000000096	-13.726673840241679	29.04753461043	57.05882304163867	209.36937641850582	-68.10724529447631	1.2817678241733288e-24	144.18809190423707
3691	0.806234375568	3.039659073503	-0.742015625229	-0.645069610023	-0.488905495978	0.885005730364	-0.346450837237	-0.34712293777	-0.340510104834	-0.244801877408	2.615190144991	1.224535857664	-0.052318614931	-1.102366602007	0.851505023653	0.309705325193	-0.882205430868	-2.205677453179404	3.8882178450517038	0.2834366829338191	-8.118048863241405	-28.66576008173993	2.114371117985963	-31.35849682648292	-109.50475744816573	7.143526081486652	59.25530841299637	61.51061154445345	48.234016065006614	37.09165763678609	22.283791772248442	6.153974186568489	-32.248708307889125	-61.74048331017267	80.80215689188665	62.66467047684492	41.67130042417771	13.97255012572322	-0.19086434087118256	-1.5152144913001055	-6.422969519800656	-9.75646364929435	-14.799138960667388	-25.01866454026795	0.16605286908021488	1.4707993930179417	6.313423466046417	5.882136050366424	-3.9356361915191713	-35.675293437580784	-0.10127038559286651	-0.8640871775082619	-4.302873376102013	-7.243873754938216	-12.960416863969723	-28.23964258838307	0.024575326280902702	0.2799823538229208	2.7673765515536477	6.11707788645209	10.0214607293455	7.4137214349159795	0.135200000000001	-12.95440455848471	30.935822515559586	63.71485615348591	241.6025866731778	-110.54751857821502	2.253812199877859e-37	2189.4535716602886
3692	0.738926741622	3.186295387692	-0.715568477377	-0.505329702878	-0.582943485124	0.929568392082	-0.332036742793	-0.339454143767	-0.335490893214	-0.245398265808	2.51190216071	1.277652617912	-0.009858254744	-1.109774531603	0.866782331929	0.345414562758	-0.883619541197	-2.251353297728425	3.8637423602089678	0.2782663132024455	-8.51176973045811	-28.019559149719072	2.187728342104176	-31.29513083202362	-115.12223399021217	7.083608402161401	62.04797098210353	63.09545474996013	49.454086335703096	38.54249121351593	24.597723686694373	10.644223998366636	-32.17287442743375	-61.799881251384235	80.10613667605963	61.36822152180215	39.27119718095005	9.52524982424105	-0.19062349203571652	-1.5127206295034912	-6.399842956066929	-9.700890908998831	-14.68249985995699	-24.826685277462623	0.16616148958135885	1.471837291267541	6.31538179855869	5.8703399933915	-3.999116710823593	-35.90128210834839	-0.0998974686619822	-0.8493625443520554	-4.152436871950766	-6.8434779323494555	-11.936202404381278	-25.624989947306354	0.027327875753291143	0.3110685459162537	3.1190150128268437	7.054111040797752	12.0941368220649	10.353848898615388	0.14360000000000125	-14.335491075225622	30.194042765360642	55.54011188252259	272.42709856414035	-150.47841639469434	1.1979001671091419e-16	2297.1014245219467
3693	0.242192493698	1.667574109509	-0.739737997794	-0.249817840462	-0.950493370177	1.118048290462	-0.326003758405	-0.329641847551	-0.325986481479	-0.247252783602	2.37761321012	1.307153189763	0.08527821129	-1.055553888209	0.760523010172	0.574910963797	-0.772476732832	-2.2127564177155508	3.898162051986476	0.24766409881020304	-8.302226909132193	-27.392939860440762	2.2086090798824243	-30.61194411843634	-116.02266724119457	6.98785879708375	65.18951785453028	64.50661753292748	49.768150997786265	38.469002474643105	24.27414537751854	10.966337257957552	-32.36445916806603	-62.04195952088699	80.0308361536393	61.57419013984462	40.30083701817558	12.424331307446016	-0.18958010076078938	-1.5020342291964983	-6.305978202495919	-9.490936028587287	-14.313071346802019	-24.538057180239164	0.17054764182819515	1.5207418478995536	6.740248002973455	6.687779904948906	-2.6992010809109934	-33.79704383377092	-0.09745797208108531	-0.8237357064193728	-3.914961853835644	-6.278630107996835	-10.760997160705253	-23.563814610446137	0.02866555284367648	0.32496029934489756	3.2154315919107366	7.145977712291184	11.749821875465761	8.88941031923783	0.1517000000000015	-15.156807105013735	30.42915530034083	56.277064459668885	308.5965895850034	-175.91887360657825	8.590610193406896e-15	165.06717047517017
3694	-0.180704146152	-0.286127662891	-0.747028375709	-0.713281645313	-0.372534030503	0.776780968425	-0.348918666738	-0.346844285773	-0.347473818239	-0.244011539407	2.525129780236	0.307071095638	-0.037250209952	-1.269892646622	0.871784537454	0.280395111809	-0.853217301961	-2.200071486308455	3.888162214728409	0.28716887447120193	-8.983485738972425	-29.640582702740943	1.99869879975462	-32.265346182080485	-115.29920523844758	6.653261951411986	66.99975249909022	66.13185747855546	52.52522539126507	42.59542391562307	31.047627253659606	20.459858340819167	-32.236615069830414	-61.68447454604166	80.99233855979293	62.95584508374736	42.093185526581	14.435140006137809	-0.19179780100148985	-1.5251569541082757	-6.528491766386977	-10.053491442084686	-15.63817471744326	-27.47740188112167	0.2127350340369002	2.0140509724355384	11.880967875933315	18.006275281446484	18.32806986486452	5.01190183493217	-0.09878099060217888	-0.8367705868926327	-3.995490215717708	-6.346819752807732	-10.352140891518879	-20.655488979560307	0.02136671227542371	0.24392392931661508	2.3675365561006037	5.065882712186064	7.689579228007515	3.8903862375232543	0.16120000000000176	-14.788298913494959	26.907637829656537	35.70446139119972	277.0291444346138	-201.02257867898322	7.680799617670572e-19	0.2986198866927007
3695	0.1394794031	1.049367326947	-0.733711086272	-0.503148992421	-0.637400567876	0.983769858322	-0.343972912057	-0.340143817936	-0.342407326567	-0.231648731732	2.526943200846	0.612777291158	-0.040940513181	-1.121813364711	0.759440303121	0.220843039951	-0.855333183116	-2.2268811781959017	3.8723418314762545	0.2942323259387083	-8.522077819901376	-27.762672000033724	2.2080628499426775	-31.319171996512203	-117.28759034121045	6.869284629763842	60.478182339333344	62.15226505209858	48.60834420121443	37.50002034702137	23.029125912363344	8.138232246863215	-32.16162885850982	-61.64304699815296	80.84509820482592	62.720076319825814	41.87405615035983	14.460331952544948	-0.18984351297197294	-1.5043897104806725	-6.310290253099598	-9.445452928327743	-13.947814956286106	-22.67521772170559	0.19783679432811843	1.8372557952581805	9.948937659956865	13.685089805853252	10.40954426619089	-8.170501418646856	-0.0992826114196392	-0.8428399039573691	-4.088961065212265	-6.682969940819064	-11.558858930720131	-24.782828482043953	0.026462818708305937	0.30097857992689175	2.9891017209368016	6.666248569020059	11.102952090021478	8.721356204052647	0.1558000000000016	-15.349837755591015	27.63627140677079	40.67241610078316	266.6009540302128	-167.80618674496714	3.505456958936751e-11	155.28069618976903
3696	0.510775209915	2.777129217591	-0.706283100898	-0.483389048114	-0.604234499584	0.999339205167	-0.338764338551	-0.33642591556	-0.340004150175	-0.228166416907	2.497249127258	1.128692303351	-0.058636909005	-1.035666331962	0.725214925108	0.218876974199	-0.888876738217	-2.2342494554344348	3.8444934686914913	0.2934538393724503	-8.537484814907389	-27.151761503414182	2.2478255127144546	-30.511185767044047	-110.37514408782839	7.1829568318107695	57.44991747531613	60.627193545913066	48.05320557245209	37.354484849602485	23.532963330516463	9.917193459196943	-32.050460224066235	-61.4247506688613	81.30435362633382	63.41642715348501	43.020263341988716	16.395778835860416	-0.18966531032969516	-1.502342156797189	-6.2817090935760636	-9.345938178683166	-13.588630129985498	-21.393845533873804	0.1718987411962746	1.537269810974455	6.943343355672426	7.207342908213574	-1.511506945093816	-30.89321765301003	-0.10116832818469716	-0.8631933477619548	-4.3028153052256854	-7.268438007060044	-13.120022356943325	-28.97914681544658	0.028044135290850015	0.31920884342131683	3.2135833953458888	7.311969909398623	12.676168049994414	11.17230811103803	nan	nan	nan	nan	nan	28.31382872529615	4.6000627574167234e-38	0.16985599129764706
3697	0.644425000436	2.609875523511	-0.748106616313	-0.369267889654	-0.823691299701	0.968977399376	-0.338052653145	-0.342334285278	-0.343330461893	-0.251762892561	2.647166933185	0.511582073234	0.028107968896	-1.026298748859	0.800000488715	0.599081728883	-0.822110593262	-2.1645793124112185	3.9439512288232783	0.2453331824868616	-8.701535208883666	-29.066199106961204	2.1672777011265425	-33.19773947762236	-133.74438497968015	6.56035490307527	63.76215476768532	63.14179372163887	47.15583240298346	34.11184217489888	15.548556755376419	-9.876908375828613	-32.53783674675161	-62.189196503463535	80.23150199742518	62.07909068341452	41.32578257271354	14.03886734062862	-0.18948149641349502	-1.5009121814097672	-6.29084268563142	-9.43963050125199	-14.133914199516397	-23.908670315358687	0.20977929415610785	1.976993271637032	11.387985229037344	16.73719529417791	15.640151892482157	0.07901772428196757	-0.09947466868572781	-0.8453631654535035	-4.135498712158647	-6.862625032919329	-12.231854125461233	-27.17666069890752	0.02844106467789196	0.3228001592401783	3.2097760093713754	7.181681585673024	11.994757680663609	9.535048682475276	0.17440000000000214	-18.74016632238913	32.90844874644857	56.954107085819665	343.4922824557268	-215.02944505043916	0.0012457809397655227	26.289227437605287
3698	-0.862852292549	-3.658760638043	-0.778566100957	-0.233754653761	-1.024069441513	1.109907640373	-0.334444940374	-0.330303109563	-0.337020683062	-0.239682366292	2.403623888681	0.852180998838	0.142586571767	-1.067716743143	0.728446790458	0.436612835887	-0.778318459122	-2.230605379533686	3.901547264910528	0.2675772692526829	-8.870126449465431	-28.466300295595275	2.110198075838492	-32.1109227074227	-124.6253359724193	6.496261970916862	64.50413685727291	63.96152712313797	48.92483047262477	37.17805577474348	21.9382899075493	6.509506056666375	-32.34750198374399	-62.091388984945645	79.70080862013704	60.95939342336864	39.08780158135727	10.508046673175112	-0.19006300189983572	-1.5074425276817012	-6.3752908598159355	-9.717899850075998	-15.077145645038954	-27.167505064348152	0.19238300008225104	1.7719696860709415	9.206719324157104	11.93314040398284	6.85897857731471	-15.380584978328129	-0.0965821213816488	-0.8144272329243825	-3.823754445466918	-6.0470317541861816	-10.217260984579347	-22.378210591580935	0.030066060945875987	0.3405781191149554	3.3816457786854723	7.557288073488156	12.543851876519218	9.816027758423093	0.1728000000000021	-16.99874812091181	27.689118458966227	41.259772931453135	277.4097500797119	-160.98217951900608	258.7153449908317	6154.947433189202
3699	0.37138563607	0.918488084889	-0.711963149706	-0.405324848564	-0.751045677561	1.023224647639	-0.347361997486	-0.34476034184	-0.346170534608	-0.244869711733	2.665579234125	0.669345397727	0.038943242428	-1.000161527597	0.85273349465	0.346646445965	-0.756326909968	-2.258268246624382	3.881940351150309	0.27890205393119755	-8.845256279754903	-29.89461733373893	2.157040504162897	-33.334371396216184	-123.67761253515302	6.914611210959469	64.61461499934326	63.62741553006442	47.5510238616946	34.557200730226086	16.133379685021083	-8.961930566267075	-32.247232653003856	-62.003231488711364	79.54006640486469	60.48129013025937	37.829547069992216	7.065755777995565	-0.19037444167259504	-1.5102634886550188	-6.382719492462998	-9.677511165645267	-14.718335930537139	-25.287348738511756	0.19709834157831754	1.828217360318079	9.837550698501866	13.406269871398337	9.8095005933948	-9.430145520409361	-0.10066469282193134	-0.8580686586378464	-4.262767390026378	-7.194570048937338	-13.055161602590625	-29.215453469139728	0.023855065467333663	0.2709687531761162	2.622331150138219	5.61508894478288	8.504690887480692	4.322742482261867	0.15100000000000147	-15.651688611570853	32.20852896599679	65.2533310240139	291.8834393815676	-141.76427048218466	0.1362158099857459	31.531712224693155
3700	0.636492872167	3.905512682564	-0.762624503384	-0.405634745908	-0.775981953796	1.011363345642	-0.327545436882	-0.329215029374	-0.32568815163	-0.246321708008	2.284117792141	1.466856144405	0.020974548644	-1.000766390896	0.857216980628	0.375931925574	-0.838832130152	-2.2613665344176184	3.878661752991065	0.27504209384113953	-8.605335446130123	-27.669389523181266	2.2358019940375127	-30.734097963254335	-112.06263058322452	7.281555683217129	67.31887074651596	66.4335772823809	53.26305196573191	44.136242023742064	34.90963885128626	28.143598030364462	-32.24348723210281	-62.01015912472367	79.49012729811932	60.39905352294604	37.707653285349366	6.972421836709086	-0.18979348173566093	-1.504138411274717	-6.32050924167278	-9.50991651377141	-14.275823586426926	-24.114195458769025	0.16247515044037406	1.4293977592331797	5.891194368411159	4.929015177190331	-5.85437848395949	-39.86023081292634	-0.10039077085399806	-0.8552203418984656	-4.237498076207273	-7.136974956651261	-12.94244473251122	-29.028972055360533	0.02840057170740693	0.32250310889875367	3.2145230571940906	7.216587131671042	12.145779391664082	9.881588982295513	0.13270000000000093	-13.478273103592002	28.48110099763506	51.9641553776782	245.74793027686985	-123.12071646471065	7.824029248275023e-29	407.55199919894403
3701	0.30056865337	2.741073649606	-0.763137495912	-0.389837448951	-0.80143284568	1.033295095464	-0.326861476886	-0.329124201675	-0.329930116564	-0.262880982602	2.323298276099	1.036666632909	0.008412411222	-0.993585354645	0.941944837454	0.626194617445	-0.850040488597	-2.2620525321536693	3.868978050406118	0.24017621711853263	-8.64056680896989	-27.268385520503962	2.241990979852866	-30.558848375026514	-117.27166718806508	7.0205301227569095	62.110912184895426	63.50236716947675	50.86028505758633	41.22882852872939	30.529521365344692	22.675402686971033	-32.265513106505566	-62.068059593239646	79.33727519474473	60.19763889515847	37.55265913162188	6.489409125970884	-0.18939982200318195	-1.499923035104417	-6.274761771717521	-9.378496267763365	-13.895573810260014	-23.00030228655255	0.17883616380559558	1.616040686300433	7.6798115840227155	8.71885652008986	1.13019323519249	-26.003191253984184	-0.10030770552530051	-0.8543789575496306	-4.231118054491464	-7.125934945603265	-12.936855604883215	-29.08829001534854	0.02944884086271073	0.3343829311145873	3.3506337278650493	7.581397595509716	12.945415890229091	10.978044035194376	0.14890000000000142	-15.26426664758647	28.92550746654485	47.2270450263249	267.86129040166526	-156.25302866831214	4.170974847460715e-14	0.7427625246700077
3702	0.310432942609	1.7188066309	-0.714657470864	-0.754713013863	-0.29965895029	0.751863211952	-0.334704482257	-0.338780958674	-0.339965531679	-0.247346224318	2.380339487377	1.309134989717	-0.182339768198	-1.304766134519	0.997241041742	0.190406359687	-0.936311568413	-2.226581298490084	3.915687404513412	0.2992886568457071	-8.971627072229172	-27.972693268043983	2.0915174758209654	-30.437326186010452	-105.72498585289925	7.078294218546068	62.83728904008129	64.91340316195445	54.49988635195255	47.2614137106703	41.01322137958253	34.672684543006476	-32.32211526930414	-62.01757868620695	79.8262056497946	60.9617967174536	38.48510327168526	7.155744502505837	-0.1897967326210259	-1.5034538880347383	-6.280260358692397	-9.30459919999837	-13.315067342155146	-20.0820171787823	0.16083244141327532	1.4120796981237174	5.778660515859267	4.789682658252395	-5.863533063321142	-39.30929423852112	-0.0987553379141855	-0.8362721864396352	-3.9802897209280585	-6.278396186558088	-10.065468750093338	-19.599192531207052	0.023985312238780022	0.27397662500821435	2.7314956192519557	6.106200565661683	10.281640870111003	8.334273181169621	0.14110000000000117	-12.60090034651338	26.603580411615024	43.101026738233564	208.10399540201072	-119.86353066349274	2.3134513458936142e-57	16.525696554761353
3703	-0.134733880006	0.421282793451	-0.775834074835	-0.375160181432	-0.833584865169	1.018582554981	-0.333333535674	-0.332730042757	-0.33296354216	-0.244179784545	2.411051391627	0.742787745418	0.078497275002	-0.996379703672	0.738772705997	0.512619895714	-0.770134091208	-2.1688763726465394	3.9268429545441457	0.25701750990690836	-8.213337096709715	-26.69483290525695	2.2092391899698685	-29.272301240633166	-107.34108204627728	7.109609859015285	62.02161283584186	63.026683052054366	49.344309145474874	38.51178301663602	25.035533123143264	12.858561017889082	-32.452575458826416	-62.01378730913597	80.62791798971733	62.68730757551036	42.30557724568816	16.12262450855613	-0.19037278020605136	-1.5104995779290011	-6.396645648079482	-9.747472745218962	-15.037541975708772	-26.628891014164296	0.1944776307883132	1.797065993855694	9.493002914609766	12.612293447924888	8.249674715104211	-12.483665049925637	-0.09997344678058445	-0.8508406996645379	-4.197043046236264	-7.040769837634389	-12.739840853383315	-28.645094386637723	0.025941305024644354	0.29424259666411456	2.871534255572553	6.243814084366136	9.804560372404975	6.132061854596942	0.14580000000000132	-13.832840432058095	28.05365520095076	49.94516302226944	269.9032811739472	-151.93522731911037	8.794551750826851e-50	5.191671554880179
3704	-0.298319950219	-1.997236052775	-0.755072765185	-0.446241677433	-0.701963942958	1.00773072294	-0.344197315316	-0.342817242822	-0.344313175982	-0.247876780884	2.644058324052	0.778967191754	0.046727518409	-0.864116506631	0.812624255994	0.488239383674	-0.736234544649	-2.1594224870170415	3.9578607874043987	0.2616621129229417	-8.386493532596537	-28.972139370335036	2.0535906242607	-30.969200778406268	-106.18822177846734	7.142759645401401	61.756023607263266	62.291216118462906	47.177800628342645	34.63111484832364	16.966447438244433	-6.094667262425596	-32.56492212863937	-62.224735396379124	80.17319153558027	61.929960647314054	40.841996386771754	13.274270738681315	-0.19080581717018213	-1.5148772031284092	-6.432374235077132	-9.81845768354011	-15.1179901404639	-26.44870092890564	0.1897795328728796	1.742934921239269	8.964456138782753	11.518596881044942	6.381371579314643	-15.647050788524467	-0.10353849488231444	-0.8891096467229862	-4.589077712943443	-8.085446211313146	-15.419096508281113	-35.71375496069194	0.022182510292347583	0.2520812513031157	2.409128899867066	5.046436481814232	7.210883257845719	2.2121051920879538	0.12960000000000085	-12.469333668266803	29.924557230577793	67.65218632235788	164.21749787229334	-8.285626092962097	1.3536234384697218e-54	84.11008129960307
3705	-0.650947531707	-2.733344431171	-0.745912136261	-0.588275239823	-0.492511117889	0.894390361701	-0.343607573826	-0.344483365914	-0.343940940731	-0.26823682744	2.627093726752	0.838853513902	-0.03681350266	-1.147993385512	1.036506663264	0.595384573841	-0.879217196148	-2.231921358711626	3.8958243467844507	0.24528554149805654	-8.103942559676598	-27.323500285507023	2.145075507950674	-30.086300595242562	-112.8436858069306	6.688594555674409	59.33520275122088	61.41986802569506	47.7975570988955	36.290261486236034	20.643577265966943	2.4785140515762065	-32.35777422810683	-62.13403535209692	79.46455550487832	60.41548775210139	37.74339110788067	6.383882299640631	-0.19084430640879016	-1.514994906696091	-6.420330320215774	-9.748089383206816	-14.77128427108215	-24.922010543754677	0.18264216377967787	1.6609363740971994	8.167443105487283	9.854396797166187	3.4602652367886932	-20.896382973170567	-0.09998431092638276	-0.8501399515672107	-4.153344450627935	-6.826390641659032	-11.814839812925172	-25.0572530438476	0.025273684152495396	0.28791858515741653	2.8596889154278147	6.370664828765451	10.61322964699525	8.329439718656404	0.16230000000000178	-14.993397417459565	31.56664991142898	59.609432235910475	219.45375596809674	-101.3302981185545	3.0376923540110705e-24	77.18578712710095
3706	-0.091291961422	0.382592729848	-0.726903369619	-0.609594435079	-0.480633646375	0.912461449201	-0.331380373777	-0.335565365569	-0.334840673224	-0.267079681608	2.356982745104	1.238923442053	-0.077970895973	-1.090741917541	1.053167976915	0.51196127724	-0.865471166869	-2.246575948947079	3.8968504082767215	0.2573194879209595	-8.863711670217617	-28.439795374067597	2.0539416679333304	-30.51152276791113	-106.69842961922556	7.091964859248632	64.8198888665966	65.53828408691454	53.73861820533956	45.47077410248631	37.52435659891868	30.894145778567434	-32.345107583404314	-62.17866844713968	79.16666231549299	59.84326820557648	36.566167017210105	4.153329457327538	-0.19034860320035832	-1.5095881486401173	-6.357154040214456	-9.5542321545626	-14.158423052565476	-22.93403400010016	0.16572038380692647	1.467105201453924	6.281712368112842	5.8216526883867195	-4.030445256516948	-35.823990084008095	-0.10137900840525682	-0.8652261769253062	-4.313417284068363	-7.269254835200455	-13.016010688243949	-28.355292919883368	0.02409982047317405	0.27465248900761047	2.708931694442561	5.965425031517422	9.694656310139775	6.950892750605219	0.13400000000000098	-12.413293084117855	28.22017015770667	53.141742624343046	190.46999654685303	-79.76292359443147	1.5140314247636148e-50	1127.8611479579176
3707	-0.014130471076	0.454163301857	-0.754025755085	-0.249799626704	-0.944249641562	1.168360217153	-0.318554490278	-0.322457718286	-0.322208132804	-0.237828288782	2.294413310115	0.677188389076	0.132554719514	-0.971659605353	0.658296527449	0.53844023285	-0.773748145805	-2.147198457074709	3.944762818469669	0.25352650546519895	-8.285483556523609	-27.54643155784331	2.0806933004810135	-30.41521080610668	-114.3567768018058	6.776162130510942	57.709403598284986	60.87183683572517	48.61655753545007	38.5249788093062	26.56937243327915	17.629144969257332	-32.52482467765282	-62.0606048603988	80.81280385577932	63.13854686604992	43.34518140823626	18.174158647661745	-0.19049003558850644	-1.5117684960204476	-6.410979742555255	-9.790036875035547	-15.166060124870079	-27.033959826965237	0.20160360884402365	1.8802830007460352	10.348107463996321	14.44912649574149	11.522849769692513	-6.7854001233472685	-0.09920956939279878	-0.842781646867117	-4.120911584358149	-6.855683861669184	-12.336727771884005	-27.844002303687354	0.028727177366029647	0.3256759864761829	3.2245803828580026	7.173378766179168	11.820854911017685	9.01210264377441	0.1560000000000016	-15.322004792975202	28.06628518069412	42.72157363781739	257.5063237971733	-154.0146409514457	3.5069216315877314e-19	110.98820828635392
3708	-0.358338809178	-1.114412715103	-0.707795991365	-0.526199968176	-0.56316847924	1.000606949161	-0.338927779143	-0.34194411965	-0.338200356888	-0.254458139779	2.506236046968	0.943536252941	0.019316100476	-1.173118837695	0.969215656031	0.377277772315	-0.833824984623	-2.2736128189321225	3.8708496566577204	0.274531677440094	-8.244368592626714	-26.92171097914712	2.2235902632679942	-29.6349443614586	-108.38226814216937	7.029886081274947	66.75925806707438	65.59284377057776	51.09159663868464	40.20753725051733	26.707299779696726	13.593923854600899	-32.21309181343931	-62.00498985550989	79.3120450409886	59.9851451885832	36.722658793284666	4.402324868618916	-0.19146007715441374	-1.5215823192326239	-6.491592210691567	-9.95256819873635	-15.365475275421959	-26.719140430909924	0.1788298146708212	1.6169184316042888	7.727566052646923	8.900279966522866	1.6711199277862143	-24.453072722341414	-0.09878375344166362	-0.8372102238073846	-4.018865625461468	-6.462257316735356	-10.862887469288836	-22.626110662055552	0.02430043841596411	0.2767070080168294	2.721761214595682	5.971812554185569	9.614871972844659	6.647591806358725	0.14940000000000142	-13.842215846568216	28.911495713067325	50.55019425548082	230.54694012918486	-123.48494795864453	6.674589838688129e-44	16.266096698838528
3709	0.456475633137	2.556743056321	-0.761656699685	-0.384579959763	-0.82975110778	0.980977224292	-0.333560893348	-0.327893452643	-0.329717504174	-0.222771177197	2.331524759007	0.698614729506	0.07892492462	-1.025050368953	0.663488198123	0.198092589236	-0.71807929498	-2.174321428912944	3.9452721455254345	0.29960244423928684	-8.487374913656922	-28.20429468547734	2.163160260205892	-30.888435663286945	-108.61741696555428	7.214059208518633	57.03904836654473	60.68438431931415	49.00814607410128	39.364670066342384	28.246688118879906	20.161431786369242	-32.43115001083191	-61.9841900989503	80.67419003659454	62.75181482761852	42.36935925120219	16.003707939249576	-0.19041730628806547	-1.5110009115078635	-6.40326328419681	-9.769855167797077	-15.116436758815137	-26.916421113649484	0.19691354210850814	1.8255243866506479	9.786561144913675	13.248121610277174	9.401607787137557	-10.415384771593072	-0.0995163060184674	-0.8458497116374367	-4.142213902935405	-6.885006192943453	-12.305666886772588	-27.417153833912437	0.023259651641384303	0.2638157296008911	2.5210345413531234	5.292198912857914	7.5989534473304	2.50455583336252	0.13360000000000097	-13.285441177840275	27.007097170248837	44.81289660886596	400.81425528835075	-296.4199218557545	2.2108733045167134e-43	56.84967154644121
3710	-0.166105860984	0.661006561923	-0.755741532474	-0.691095753105	-0.420059779682	0.871937987915	-0.348442139046	-0.340806326568	-0.342763787242	-0.264297420983	2.462288042425	0.409819484405	-0.111745368251	-1.081844287386	1.001687695905	0.505660207966	-0.816383094647	-2.194541784608828	3.9235135415611677	0.2584070951117608	-8.48424439452784	-28.271304400228235	2.098296768363194	-30.25896933756725	-106.44812242204937	7.030758424305656	59.258719006604764	62.27778321879895	50.89834342171183	41.87446234028736	31.850744532824343	23.716907516571514	-32.43995559578139	-62.129812890347225	79.91477306236311	61.25869542978297	39.244210998660314	9.469964348045487	-0.19029641739394987	-1.508990756393863	-6.348824256283941	-9.524912869777335	-14.05002050901707	-22.53159869736116	0.2057987403307334	1.9317129706997545	10.983364470953436	16.023182369991567	14.80878261787102	-0.40954367830335436	-0.10223756010150267	-0.874432973591602	-4.407397304077256	-7.519170629903402	-13.65591539465196	-30.01760912626081	0.02038326329368786	0.23263277972654958	2.230753099484249	4.674474348182436	6.700155335917104	2.0656330562143763	0.14250000000000124	-13.027610000207302	28.440414563528865	50.79296055231334	227.63153266020228	-127.10122024986678	3.0880030344804913e-50	20803.04265076431
3711	-0.774818372658	-3.860126825273	-0.729424152022	-0.53901554474	-0.592833022855	0.953034131262	-0.344983453726	-0.341822840395	-0.34392252156	-0.230804606763	2.568278846038	0.708741958088	0.038746290642	-1.093978387326	0.75500362361	0.20493146363	-0.847093590525	-2.2332936675260693	3.8522229336622504	0.2954867051623666	-8.062086821634795	-26.908461788401173	2.1163388003210875	-29.437880932667298	-102.48346696826076	6.952050441994412	58.34323677951124	60.94494088993962	47.73304504384108	36.51011608399842	21.530120754755366	5.273545916456212	-32.07635725697551	-61.47919626995502	81.17947321251123	63.2211174229417	42.689408081578115	15.782994412014727	-0.19158666663550117	-1.5230901830774226	-6.514813271884567	-10.037527049674962	-15.684101297407611	-27.934556841014178	0.19103233530561317	1.757944811727405	9.13616562540538	11.929023029873681	7.233160445978848	-13.841588908824141	-0.10032192779559332	-0.8540175150021262	-4.204583437446067	-6.994597319865303	-12.370102416272918	-26.88264831653298	0.02514645062107142	0.2861535598000186	2.823458684317315	6.230112938061753	10.1514583581172	7.370947902326321	0.1459000000000013	-12.811454379659514	26.814919218730623	47.85787431522254	180.51940143055631	-70.67368152621705	4.354097100600667e-77	0.3680924508707545
3712	0.259487512209	1.262615310497	-0.747572922935	-0.622229312536	-0.46160625665	0.919522012928	-0.342735482375	-0.342116407517	-0.341336331415	-0.240951037327	2.572237715446	0.41988139969	-0.052808952292	-1.187478671237	0.891251768728	0.227269247633	-0.861840633601	-2.2432149688340894	3.8762344651153104	0.29353034579706405	-8.284890019602376	-27.875434313635356	2.1835849949251016	-31.121000452002182	-115.73462652726317	6.84390509997091	56.44184568743842	60.105542958964186	47.82202927888183	37.166219135610525	23.219595957779635	8.932060325967088	-32.18253840232357	-61.778510784127015	80.26264457168907	61.64652336391582	39.754938002994415	10.029169266026912	-0.19091038373805838	-1.5156141964292447	-6.423003170285747	-9.744694190939413	-14.716359476497662	-24.60170435984862	0.20686257439893288	1.9441879027439215	11.112894191770232	16.298447487503477	15.27614761714695	0.29072626051593553	-0.09950385385919398	-0.8448548939530947	-4.093330451672723	-6.65004063567503	-11.298606074287333	-23.549541894236558	0.02368400656093684	0.26995619012355176	2.655848975363084	5.823827609502902	9.377037630027786	6.4756034841157275	0.1589000000000017	-15.16630410100081	28.885799095052352	43.37693330963873	257.4971054435851	-167.8738661681473	9.691403440732919e-15	373.6774886501939
3713	0.374139686727	0.578347061138	-0.767769239203	-0.852395951659	-0.203391458742	0.710450604107	-0.356044494424	-0.355545624104	-0.355306826542	-0.248235730806	2.76057672123	1.119379896081	-0.19837747139	-1.17832828537	0.967151046609	0.229810609581	-0.99411836689	-2.207226816138724	3.8939533772362487	0.2937055034289811	-8.370078570376846	-28.98548788422903	2.0558472125920066	-31.807131397478987	-110.68056174898994	6.921741107989223	56.58428187811538	60.0584272707864	47.344685866545525	36.12109261467687	20.6122811414732	1.8784566733087025	-32.24388875127586	-61.73993604900348	80.73943514410304	62.472307997437234	41.09624006489323	12.131789993605507	-0.19026216047174882	-1.5083923324270057	-6.331711448625404	-9.446418590469428	-13.700627955823244	-21.09348776801845	0.16574039954342684	1.4679376578336607	6.313717987272344	5.937753506194008	-3.689834484531743	-34.84517044299956	-0.10235042899137853	-0.8751810996896047	-4.394452295764315	-7.42954730236334	-13.211923892429958	-28.13621079739627	0.02491179815732631	0.28474931512347246	2.869286974581007	6.519378855156484	11.361353680941042	10.166036223143907	0.14280000000000123	-13.211686788233616	30.585902109275857	61.85934259896214	204.0164032724515	-78.69267009853519	8.410022102864473e-32	817.0139032512151
3714	0.43125810585	2.160034521941	-0.722179194622	-0.695070761406	-0.369362718851	0.879855654792	-0.356087331498	-0.354753796711	-0.353008486165	-0.259474736233	2.719584259865	1.14820100592	-0.086704212576	-1.174710454801	0.95432102278	0.469829551618	-0.86977055419	-2.2307718654067332	3.849098610637155	0.26059822049682596	-8.660224086502021	-29.061328351031467	2.1285029104947095	-31.685069659559268	-112.14016594390141	7.097039228234364	66.35494311026491	65.00455355190202	49.61340332280405	37.57468325879494	21.203196846710274	1.118846944997871	-32.14470791589409	-61.637132672588024	80.71486606068493	62.36930688572022	40.95786180997639	12.37841409372497	-0.19109781758673267	-1.517461953502538	-6.435898322255717	-9.762673691585183	-14.69257369542904	-24.272101969546203	0.16718382657867287	1.4840902804997864	6.456909542286074	6.220414111097987	-3.2197957290734296	-34.02894879287147	-0.10076580033253024	-0.8583169715412299	-4.227886959281092	-7.001015487022016	-12.17018122317863	-25.655884975563545	0.02219071107960017	0.2533678277365389	2.48117831431673	5.388967024420929	8.494478131353162	5.310860856462262	0.13960000000000114	-13.299238647124907	30.77382488733643	63.9691094565616	227.14975769661828	-91.3605521260641	2.3269768953318546e-27	344.4063957904502
3715	0.714250744284	2.430250772668	-0.731189848127	-0.551959074846	-0.516567212656	0.907849110662	-0.339458220954	-0.340134338679	-0.334589667352	-0.240835389196	2.550036660393	0.853555700404	-0.015747107854	-1.067942451682	0.898388131554	0.236424639355	-0.910995838565	-2.2516647950384727	3.88539443792259	0.2927908619137734	-8.301192743380165	-29.225822616005026	2.1223120380027676	-32.83241476035193	-121.77972205586276	6.811251144424523	58.715491505112595	61.293382600838946	48.33327580910542	37.43765622853149	23.178830528185728	8.354499844288508	-32.22386557442317	-61.916221047159596	79.81747297303305	60.90486139165742	38.449108886271304	7.558374167155364	-0.19098229144476267	-1.5164924102475137	-6.437531901278556	-9.800267312966762	-14.93455276358524	-25.454099297769243	0.18256024503263718	1.659949151568513	8.15580247400117	9.825447484762453	3.396183689964775	-21.046289351257872	-0.1013144826059616	-0.8646081512934043	-4.3103718645583395	-7.269784896278085	-13.050204796175652	-28.551281790371263	0.027554398132605046	0.31386392681446945	3.1625836915821957	7.202841975360126	12.529460665490214	11.14074305801173	0.15480000000000158	-15.360512121499907	31.716423937071077	56.09715000836811	281.39453900260673	-171.35435433194397	0.04671263973192237	709.9038703772378
3716	0.351055205701	1.770850819901	-0.756680005445	-0.642396020289	-0.463357761185	0.842578945621	-0.354671152939	-0.34783572583	-0.35236306667	-0.256450010339	2.642497391255	1.156441996054	-0.054142242411	-1.274779082704	0.951451631932	0.417648816509	-0.930284011015	-2.246848859058133	3.8598595022404525	0.2685442086102916	-8.965789413430878	-29.664853484099428	2.118140414381378	-33.39002685664364	-126.45201434045732	6.657020120017188	60.968668964361164	62.337895016585485	48.44644386920573	36.976861776133	21.53556245832554	3.8514784329728555	-32.176687869621816	-61.78984492028382	80.15512107749495	61.42684557177989	39.303485808769715	9.462482267642432	-0.1908306452849407	-1.5148691844623576	-6.419903741013861	-9.749398180805331	-14.785204272130525	-24.997828036351947	0.16843647357577882	1.4979510688381847	6.573202667495311	6.43525362440907	-2.9044223842664416	-33.594634996272184	-0.09768206637098431	-0.8250337519112908	-3.8776040288025997	-6.0381658132210045	-9.58697866189489	-18.903216918365068	0.026894077508184275	0.3064449093472011	3.080675530265477	6.990895954973451	12.088625576381737	10.590288552520965	0.16040000000000174	-16.441714570671028	30.01936128116874	48.4634696746407	294.5894263711058	-180.54674619100768	2.9182377883984616	6.5592516641325025
3717	-0.004048768339	0.109488371032	-0.722211765993	-0.283947285017	-0.916102149519	1.094405240002	-0.336578265275	-0.335214349416	-0.334272179329	-0.232709318093	2.530671880296	0.763234242541	0.114286693277	-1.139517602516	0.629701226641	0.422776419548	-0.749476214271	-2.216273736317607	3.846616120342155	0.26678389626008747	-8.178942972095069	-27.426243357773608	2.200704793647865	-30.873296976570778	-118.02960510261555	6.787977894910456	61.313354684551975	62.056787506319026	47.089838217654034	34.687294956469486	17.48404839396181	-3.7003464754828896	-32.12241479908713	-61.49851867578501	81.37606286154366	63.70747202335785	43.89792237660903	18.937835294823635	-0.19042653507839646	-1.5110830473744152	-6.403451662825982	-9.768736761943858	-15.107652246464568	-26.875315783346437	0.19523499728862345	1.8057906146438512	9.577569729244525	12.784247725704148	8.532454030133874	-12.036211400780171	-0.096025709452021	-0.808026976389275	-3.73885062336628	-5.768379938614736	-9.308706982321471	-19.579079542643683	0.02663126538696656	0.30193346787649433	2.9530637942673517	6.445116163930782	10.197633611067229	6.615047334903525	0.16140000000000176	-16.236295674922317	29.46480382801309	47.74151166783562	337.8772389125755	-219.772028949313	2.962372070565819e-10	16.940588877403552
3718	0.210182147641	0.002532596515	-0.744081203821	-0.539851563303	-0.605487392621	0.924198266101	-0.350265997761	-0.348824433231	-0.349079545612	-0.247416152188	2.689631236683	0.858646207769	-0.019081025768	-1.157229005479	0.907431108245	0.311676160496	-0.872505523984	-2.237366830921856	3.905701831488414	0.2841315140557194	-8.700842229149906	-29.635726714367202	2.123863477869384	-33.404506607546956	-126.75129315337033	6.631829299946259	63.96540140635264	63.4902953279278	47.9832699570057	35.42371725129789	17.84092982012409	-5.11088540526962	-32.32587150194113	-62.080308269960355	79.57354837135665	60.58393937305994	37.985685052283706	7.076475631086469	-0.1904486706621446	-1.5109307793723286	-6.38408901721474	-9.665297014804272	-14.61709374931819	-24.757392168969382	0.18338525243647752	1.6691244931048348	8.232578805473304	9.960835292027687	3.5683255637764826	-20.893943344156526	-0.09890270979934435	-0.838645865830258	-4.040638122930228	-6.539196168527445	-11.131912656844369	-23.520176726321342	0.026595716456494056	0.30256634734162974	3.0114043110162725	6.737436648489653	11.2997132753437	9.074243268647582	0.16740000000000194	-16.70378913627171	32.40771598393202	59.56439894336489	316.34731491901726	-189.51466743307236	409.94945813173166	798.2883627798351
3719	-0.270956509388	-0.922087772418	-0.720105788753	-0.507492990449	-0.57780280472	0.935095092615	-0.345640642607	-0.343315480712	-0.347734374183	-0.244410127545	2.623856711358	1.349913682509	0.027776844962	-1.227717372965	0.829544392684	0.391324323344	-0.777692930494	-2.165394336929253	3.9543295300825134	0.27489372448637084	-8.32117430709507	-26.730827277088594	2.2298615775581827	-29.04828698757939	-102.16853135766495	7.2996349303837516	61.102793210984935	62.20094635508154	47.8046689896911	35.850551460432584	19.39006717481815	-0.6355211067654724	-32.52544393315307	-62.16650438162325	80.22008283616606	61.918786238067	40.608092929802126	12.483904549002256	-0.19131068630468306	-1.5201010901949341	-6.4808981928996445	-9.9363087247915	-15.375785239989987	-26.947170661386394	0.1636758531728061	1.4436207340832845	6.048807464833007	5.307740379898171	-5.037476847783013	-37.96817356314297	-0.09734682802115245	-0.8216055607783003	-3.8503804850661094	-5.988195321702473	-9.553709419856581	-19.140048319173175	0.022114405242659087	0.25179298790373444	2.428825065003817	5.158023660745583	7.66060118903491	3.3523744297220497	0.134100000000001	-12.42722553688198	27.498677530856806	54.71504124382631	195.01433104957215	-62.265655107567596	6.817502926855116e-81	0.6648350034036967
3720	-1.068249600964	-3.92483531627	-0.755507916795	-0.416100541988	-0.752057557525	0.948079567313	-0.329763919003	-0.333818601258	-0.335614118491	-0.25474579397	2.415059529451	0.541109595348	-0.004533294412	-1.20231140429	0.845811305502	0.58213871088	-0.83004735155	-2.2360458425982275	3.8553417538490806	0.24519146780944226	-8.44504066218996	-26.7587582183555	2.117869799569513	-29.954367721933536	-118.49468511392011	6.286509232750894	62.557636099920984	63.43969780936465	49.932816454906444	39.36951188339163	26.46620635009186	15.052715354390745	-32.19986438934224	-61.78557577780883	80.36059395019936	61.94184973835746	40.67083939507343	12.484878145193749	-0.18940945679558732	-1.500022922852138	-6.2757704852663165	-9.38144305786886	-13.905155270812942	-23.03434011752093	0.20585614615418896	1.9309144930006246	10.908171753902762	15.719059207602173	13.914381699637481	-2.5421295726755635	-0.09627410803679175	-0.8103763699753134	-3.748174803253987	-5.751207563648997	-9.094146697013208	-18.520659125670594	0.027570897599311583	0.3131218098779446	3.108002600927393	6.932878567104734	11.524287467628358	9.013270224412397	0.19230000000000264	-17.478639505625775	27.74495780436871	32.93929687504326	273.56472404507684	-194.21773507774392	1.6241635951113617e-10	6.271446228070664
3721	0.449019414439	2.054848649527	-0.730975250175	-0.688998511395	-0.404559341989	0.869172209427	-0.348218306861	-0.350279732209	-0.350643615158	-0.264487901284	2.699790378557	0.31845030239	-0.114122596576	-1.194580444153	0.946554308012	0.606665168421	-0.971164167616	-2.1771977464475847	3.889465911957628	0.24178526958522295	-8.520327707369269	-29.221259029308108	2.0604008584146634	-33.190962881664284	-133.94182250344662	6.137465557403034	57.55646341473634	60.425078138394746	47.119946138403186	35.54135103548471	19.48411251310452	-0.07578952407749633	-32.325144318177976	-61.77357577009945	81.04778738650161	63.20051458062818	42.83751130118727	15.562314300962363	-0.1903726513282819	-1.5097516892084055	-6.354628479848955	-9.535171232936614	-14.05460807486682	-22.46201985929225	0.21249017778049742	2.01117143964774	11.851021034266198	17.94407114148562	18.23001306561454	4.890482118927405	-0.10011245208808764	-0.8513132581766424	-4.156341108613042	-6.810062740488032	-11.678108795056575	-24.39986812102805	0.02767063880395311	0.3155958278472277	3.2032073321514427	7.3685534125153485	13.083249526625774	12.210337971067265	0.19320000000000268	-19.310258179457428	32.154014584580594	43.431859259517225	338.37315254516994	-262.0575927691091	4.847855421182011e-05	115.63983535638896
3722	-0.006276355762	-0.346806263948	-0.715112461115	-0.348253370104	-0.823393180104	1.011792003856	-0.333687961298	-0.33417793577	-0.334142860595	-0.240654308582	2.500095553916	0.836040097167	0.113630029425	-0.855649614516	0.759059600145	0.396571767878	-0.832993154184	-2.234790633882933	3.874872716692662	0.2718650515461641	-8.227845647987605	-27.709263536421656	2.163601399171844	-30.784375914108683	-112.68965388735707	7.0160600545305	57.93344283733435	60.50724978002035	46.9228434400845	35.28665696432441	19.495480056680975	1.8125653736826088	-32.23059730161396	-61.84601794928659	80.2328862168496	61.72506378470782	40.200758820872714	12.014568692872391	-0.19103067692792144	-1.5174854504789306	-6.469861661574696	-9.95108711893358	-15.602272688300967	-28.260453558263222	0.18921440130193526	1.7359745767846964	8.876678224463731	11.292772752681827	5.871562603448406	-16.82648537942902	-0.10271187100578485	-0.8803838903945536	-4.506277164725002	-7.882160183337803	-14.961490213405126	-34.696045478171676	0.029139271344917998	0.33086110766788546	3.309324729112357	7.467173569519793	12.681216741376183	10.588561091302227	0.14310000000000123	-14.198650670707348	29.73296451164739	58.163008947620185	229.914741408812	-93.36631525582125	6.155253840240846e-24	3677.013061156273
3723	-0.071628032042	-0.573144071907	-0.721768506421	-0.420851978536	-0.73229420121	1.007675039347	-0.335243634963	-0.337472401567	-0.337630512676	-0.254031161898	2.489469427821	1.425977054102	0.009015202733	-0.950667840696	0.841310598894	0.579639094571	-0.81529715144	-2.157330445334195	3.9604006382258077	0.2487282238269377	-8.604575449180597	-29.344575339589987	1.9992867285457159	-31.69708158623287	-111.42358644756271	6.9859231854581525	62.24400384958572	63.023106716302586	48.95717706414613	37.68211888831378	23.06077013834385	8.113011042701295	-32.59567178735455	-62.285313606350634	80.05223843624735	61.77416052982662	40.68801457555925	12.797175042237388	-0.18995536228809837	-1.5057448252329904	-6.33225135634212	-9.528578680005563	-14.270721233898891	-23.90421113847085	0.1631208572115185	1.4369163863723367	5.969555475783621	5.108831945354488	-5.485978029191434	-39.0476210683025	-0.10177543157877894	-0.8700711950147663	-4.389230171762069	-7.540761672471696	-13.976669110861382	-31.734427175352664	0.026393858154160073	0.29987677443270017	2.9606073294758604	6.547173691544217	10.694951143301342	7.862032770445144	0.13900000000000112	-13.022221619171313	31.02164942627015	69.80551790271964	234.8557667098939	-77.35208214771869	1.282556995165846e-32	0.26039796772753365
3724	0.052658529703	1.040108334694	-0.749552057584	-0.498629178051	-0.651675433665	0.933009040336	-0.344123049395	-0.344345516441	-0.345801944436	-0.247755501597	2.586308720656	1.278355158483	-0.005551758384	-1.221563264031	0.783682666445	0.512803829931	-0.75963062451	-2.1401816577561283	3.946279756117853	0.25728290975920265	-8.411839054856042	-26.90633278606793	2.223860012526501	-29.248602007201434	-104.24846983161231	7.283310849615081	65.49477843059057	64.51848341653432	49.27573799216705	37.340430887055774	21.381174290987172	3.0734050830919495	-32.52002052337446	-62.01664550174975	80.94273665706828	63.25503197607013	43.23655420569008	17.370260142353107	-0.19026961942662962	-1.5090929705336933	-6.367757990332283	-9.628132736213557	-14.548410451174941	-24.685730408224266	0.1669130033518242	1.480100492472437	6.382759252220149	5.9910516062939	-3.8316454625124368	-35.6967056699934	-0.09694155267279307	-0.8174073802236426	-3.8141749477465225	-5.91027494197045	-9.429448725880896	-19.083394593930368	0.022154363558906362	0.2519213263177116	2.414866418729158	5.081118296331364	7.35391094527314	2.580532768521478	0.13490000000000102	-12.776456492427426	27.79223393720303	54.05782473525902	208.06903402653168	-77.6167077552451	8.129794190803032e-68	1.9703678839907135
3725	0.113458267331	-0.174414695931	-0.73519238423	-0.334505556023	-0.879295573973	1.063236751153	-0.338021629865	-0.339504946013	-0.335992606722	-0.221063542947	2.546318408901	1.027580116429	0.019488206315	-1.165694470751	0.634434104356	0.194889747775	-0.696583864822	-2.2383943077740893	3.8544013721212282	0.2969690232221514	-8.292883518628976	-27.670278571154807	2.206788155148018	-30.748800326926318	-109.95472983275316	7.119733759162723	65.70017508436523	64.35480012002608	48.4914397307485	36.00510819487861	18.970815195545562	-1.5854386133585125	-32.084116607448344	-61.516958857420974	81.09009141597541	63.16778565789736	42.876768425637444	16.756261619109683	-0.18907035403153957	-1.4964611560867997	-6.240319733605608	-9.288480969791172	-13.672921563047348	-22.485779467512636	0.18048316166802916	1.6348021669918733	7.85654643648503	9.080784787977924	1.7551683103608238	-24.87455899688805	-0.09592072147695964	-0.8068110396255209	-3.7222442722488625	-5.712374963019839	-9.119537695372692	-18.983354502972436	0.023186392944777496	0.2628938142974213	2.505947373437322	5.2394591067848255	7.436464397764655	2.1453311735908898	0.1409000000000012	-13.815866197904835	28.844236629606826	53.992065802661166	203.8569623730472	-73.78150362914806	8.140357846404015e-38	6.718348117270538
3726	-0.073335292595	0.602520177495	-0.708671009585	-0.42150988931	-0.707730730217	1.004772754974	-0.333109910595	-0.32859553557	-0.332481690694	-0.231387140332	2.316381184615	0.657379745853	-0.001716339391	-1.060387933072	0.8060619397	0.182113589504	-0.820771331537	-2.261136916613371	3.8785895908072225	0.29921021910264256	-8.671391102242916	-27.34396793715476	2.2262395772135575	-30.566096846337164	-112.38640725906441	7.024137019253286	59.98206178088439	62.57198783953902	50.88116544747719	41.81441219640895	32.09631476406349	25.124804446364166	-32.18127486100545	-61.85978463655418	79.90189656358395	61.08395864757058	38.94453426730502	8.837055915045209	-0.18990731557127397	-1.505162704948911	-6.322874773035077	-9.493414242013072	-14.136033095105482	-23.39814791218763	0.19708933287489463	1.8282876529018937	9.845954229350934	13.440400463833821	9.912013550257567	-9.162532999822535	-0.09978040763800645	-0.8483715497570159	-4.154232969273218	-6.880659221084341	-12.15750923350199	-26.60297984209265	0.02638153721702165	0.2998560232906165	2.9661512317441674	6.5771542542452135	10.811237225771906	8.123150565207288	0.13920000000000113	-14.25689948421671	25.11829166718075	31.74084432957016	192.37731231538592	-111.46695393627724	5.9925832815899015e-28	4.705271812653176
3727	0.568639474841	2.739966883227	-0.747142141402	-0.463825886499	-0.713627716036	0.965800321477	-0.340400101859	-0.338342720323	-0.334962940372	-0.23661894916	2.453943054639	0.77669525547	0.079750920436	-1.089065186094	0.747144339916	0.314501087794	-0.882447348271	-2.2314203427240633	3.856903804073697	0.28190092097187425	-8.708967200670408	-29.711589292100467	2.0878139709185706	-33.59261328084986	-126.90411418622915	6.68824449638567	65.08307146768743	64.70555907298186	50.531919718280115	39.73660868828998	26.463309452568677	14.231911629804753	-32.132788257196836	-61.60188171490939	80.8908079433578	62.78025496775536	41.986012985091385	14.977434934988255	-0.19135200005399078	-1.5208166822709095	-6.500929834105136	-10.02630388154912	-15.763710448731105	-28.55717755544554	0.1897836825368421	1.7428960145107393	8.96021019630244	11.501106125236548	6.326631951970049	-15.804069213775422	-0.09930478202430496	-0.8432707759528567	-4.102007417859966	-6.740959440581965	-11.796547177582864	-25.670065920850544	0.029201446068728713	0.3319002228115316	3.338154136907127	7.590703354215016	13.105137004269043	11.433378026288633	0.16030000000000172	-16.353203557537764	29.288648321983366	42.84399952153578	298.3970923215603	-200.08648257627928	21.980491459239254	40.29870486006941
3728	0.225490359439	0.343700987955	-0.729747767128	-0.453955405873	-0.686643476772	1.021510791769	-0.346977812831	-0.344589605938	-0.344421382629	-0.243017822301	2.66085167716	1.036496996125	-0.028583265694	-0.980208132258	0.843608248798	0.335034003842	-0.890685278859	-2.197550079076173	3.9488806539639456	0.2824247247386369	-8.364690048346171	-28.43542010206894	2.1925853784632774	-32.156990967840194	-120.95704790345555	6.868952400660554	62.712400946314965	62.76660444956701	47.37767253073679	34.72087783686743	16.86943884467441	-6.741260777466724	-32.49564065656805	-62.265317155667404	79.60018726176119	60.821036783541615	38.64240971783936	8.786788715375204	-0.18965657715823284	-1.502423344991044	-6.290555994258632	-9.393092953266953	-13.813709780693818	-22.34471893020131	0.1768439030308551	1.5936170964035339	7.479011347075408	8.327419014742876	0.5045573990756622	-27.011611995122465	-0.10159589832095396	-0.8680407670213263	-4.363852705169489	-7.461059113281919	-13.726827780658141	-30.929879943783842	0.029438466662274503	0.33477606438164054	3.3805716714749714	7.729793032888575	13.491093540155555	12.08655162319169	0.15290000000000153	-15.483726930450816	31.887788868367473	64.26463938227906	284.68587990165236	-139.1452233147803	0.0016442061753371223	504.78111680653234
3729	-0.377058624338	-1.716518923705	-0.746240099527	-0.808760722946	-0.221012043992	0.754617002763	-0.355140374516	-0.360034035888	-0.361827929593	-0.254908170041	2.79774912922	0.824579312992	-0.12183459134	-1.283886998965	0.994043030482	0.321353615133	-0.927374677946	-2.2410292531603124	3.8526880275403763	0.2807804272064881	-8.639390885062634	-27.322695115439547	2.177514106339033	-29.982439950179476	-107.16596891251875	6.97599356216819	66.6356151159257	65.14760735336263	49.65709015436079	37.506314188248176	20.775222827207834	-0.6260232102068539	-32.117260340398424	-61.62504682467212	80.6044824618493	62.09624765595307	40.268970199913774	10.617004425817985	-0.19146144318001568	-1.521258966807935	-6.472723920685637	-9.856724714954574	-14.918450832768594	-24.782072998485763	0.17801873329102808	1.608472273138564	7.680891313072506	8.874591231395438	1.8186534971103951	-23.7026780597068	-0.09988073969630303	-0.8483813023373443	-4.106008212284391	-6.61934198089849	-10.961788338438495	-21.85047792459515	0.022289120625142406	0.2549225825134277	2.5205032823679416	5.552502080189356	9.066097951549809	6.593246738448553	0.14690000000000136	-13.40957754260403	28.046689549329784	50.431181785355506	153.32940463464664	-42.93186920064312	1.3506592650871097e-48	124.72065537226622
3730	-0.388749793544	-2.625862629528	-0.722863313559	-0.630187993472	-0.456138059735	0.907538307136	-0.346533885302	-0.349123635118	-0.343413463742	-0.254134185467	2.652671290756	1.438241067017	-0.028149742817	-1.096330505906	0.947545985445	0.373357935029	-0.903164804208	-2.2644538557221043	3.8436400536258857	0.27387977158813	-8.071310871475418	-28.603456503612176	2.028835474918778	-31.01900709263835	-107.35880093725108	6.949685402487517	62.9086773007336	63.3166731692247	48.89233445170332	37.23915502299937	21.535680428953327	3.246269813956413	-32.1029214727611	-61.70717251967265	80.15677155337664	61.35141000624865	39.07592971112368	8.858130049841584	-0.19144645222052287	-1.5213554218532501	-6.485459236751003	-9.925047127528373	-15.245735196658611	-26.217928834647243	0.15895409528120755	1.3904996315904279	5.5638164021130585	4.311746707279517	-6.811659003294688	-41.338422322833665	-0.1015203794989916	-0.866699227425164	-4.326571810325842	-7.299304308767788	-13.074260807915365	-28.444859565611456	0.0254376396791843	0.2899699754001027	2.8926577879052093	6.484527371963567	10.952493077194788	8.97508666905789	0.13310000000000094	-12.616212545216166	30.379927269249464	64.80537258222493	153.1212481313736	-12.340458288979129	6.688679266416355e-49	5.465067319224354
3731	-0.374112995362	-1.525559477863	-0.760162944193	-0.735494676577	-0.406265394934	0.758392226529	-0.356626086985	-0.357198714101	-0.355594953588	-0.265676998143	2.770336087143	0.623259054961	-0.106179756152	-1.328212428117	1.001874405576	0.500161184355	-0.97138834728	-2.213038602665475	3.8883713637160042	0.258028934924339	-8.145097349333248	-27.284762872354847	2.1902773091975956	-30.956581365673856	-123.77054232176667	6.308222260470827	62.878531323293586	63.08167668263789	48.123606786463355	35.85764442724603	18.689416391742004	-3.6605087152614	-32.303936761052185	-61.912945062985905	80.23591805009855	61.6904692094066	39.90468067838653	10.589151560595704	-0.19049037040920813	-1.5112037641273548	-6.379164311525697	-9.629765850428264	-14.427645726759913	-23.898581022551078	0.19128337843287976	1.7613095765272078	9.189591628123514	12.084130929481207	7.6183325606002565	-12.912490064636918	-0.09737881102974982	-0.8215911908535263	-3.8335805928121034	-5.895688242716592	-9.121053043196572	-17.47363022034312	0.027189945379423784	0.3099903226842179	3.1310007190227918	7.152712030032889	12.535544587543384	11.356038483217553	0.19250000000000267	-17.873599065159397	31.262461208011143	46.20083290841813	280.6526953443102	-194.692064301539	0.4987126711118255	242.8168803578668
3732	0.928389383447	3.390082918309	-0.753213320967	-0.50455234395	-0.622571968291	0.944543397279	-0.346508934841	-0.347359189193	-0.348865419579	-0.246920464943	2.719165829257	1.36801084298	-0.052540180265	-1.096687248387	0.923330998134	0.306479331577	-0.82920060524	-2.250241295072981	3.90583552384992	0.2848635366690569	-8.80305103116859	-28.985834204527556	2.2517945418356646	-32.55523699894556	-120.46554268745194	7.195169486991251	62.777910419086076	62.72804822337816	47.13664441568826	34.25061409519196	15.82501864448229	-9.696264837298553	-32.32688853734699	-62.147285827459754	79.25426610676776	60.022558466857205	36.96076185453272	4.992126256467514	-0.18959345618301718	-1.5017376121876314	-6.282625636912841	-9.368801134769818	-13.736482186075486	-22.09451038693718	0.16359549490697947	1.4425169835463212	6.03095022236404	5.25559813316236	-5.170249880275435	-38.3157941073412	-0.09984829438121623	-0.8489721388956658	-4.154477540613045	-6.864798009889337	-12.050915528103571	-26.108553199170945	0.02512583594789426	0.285760302110095	2.811259936110382	6.177369611617778	9.967340610608852	6.972713647776735	0.13930000000000115	-14.682597560940215	31.77685416890693	66.99363047212776	264.6542915647833	-106.29382267183203	3.9043916456112585e-07	27.232536769774242
3733	0.564502418413	2.533798949515	-0.756371986417	-0.519332647266	-0.603439768076	0.966459201297	-0.327624071097	-0.333916503412	-0.330841872947	-0.237071087025	2.399595081562	0.94587744558	-0.004905227654	-0.966766064393	0.784163722642	0.298082218526	-0.873740153157	-2.2068983617185247	3.8922395363867395	0.28511228507149566	-8.552218579880071	-28.340253773265623	2.0833592420186906	-31.044651875863593	-109.03125856938323	7.110815342159471	60.169484585915555	62.55353819158474	50.486661038295075	40.97993765944688	30.17035119170546	21.638081430360252	-32.262060246046396	-61.77485849795476	80.72933930454302	62.58921979177311	41.6583653154479	14.209285818605728	-0.1906450360622552	-1.5130002251439705	-6.404957555569415	-9.720699608906708	-14.758594313285096	-25.110913058088116	0.17950038767262583	1.6243460478042453	7.7890119941238405	9.008573907640836	1.8109441635741987	-24.31970547204604	-0.10255205545741829	-0.878239110897963	-4.465400690921891	-7.72392303417712	-14.371944722047218	-32.53426645763025	0.026982880555831874	0.3069801607772927	3.0634527423772044	6.88196484992694	11.638575104244316	9.589294932554566	0.14220000000000121	-13.239597668565233	29.436375796803517	55.6868853063569	361.7252922140671	-246.5743627138445	2.3118857313852483e-38	17190.363381681742
3734	0.701957254229	3.943954307484	-0.748907694683	-0.392279027394	-0.81875099626	1.037903467727	-0.330974082724	-0.337200214164	-0.333507148742	-0.245705379385	2.45428796728	0.460926015778	0.038215518928	-0.94715328002	0.817418774419	0.395204329964	-0.819375502874	-2.2635979105768276	3.857435285144307	0.2716558002836922	-8.62059251816966	-28.280193422613934	2.2373226623692872	-32.15186961030163	-126.39078684642584	6.92197065565321	65.42673628128546	64.67035999045248	49.94388367564176	38.64852630626213	24.349430589767444	10.420964264290701	-32.16621461526889	-61.84276968636438	79.89636079279629	61.060393458608694	38.91022205887559	9.453633159921326	-0.1899146068231556	-1.505481751883427	-6.3372318996848565	-9.563892707898285	-14.45637542062307	-24.731650892512413	0.2129875898028688	2.0151751716075585	11.806910798000365	17.663984571328015	17.290717081165376	2.683347595904993	-0.10117476776309646	-0.863795545151563	-4.33245293914534	-7.408848861508203	-13.709844648994121	-31.259338032471973	0.0278938609002684	0.3165975246902896	3.138676602046759	6.990889935095875	11.573099015757508	8.938222536030313	0.14680000000000135	-16.293794667443095	29.12019475866836	43.82286522875836	204.46914601465699	-94.05578610609726	16.854001026986076	112.22280449500934
3735	0.271160919472	0.572858987632	-0.764287092521	-0.499629450375	-0.660091913633	0.919884888839	-0.337186279507	-0.339751297889	-0.34127060142	-0.230959516036	2.573673392744	1.245012900934	0.011630966673	-1.09504099544	0.7261579026	0.256498717539	-0.854015985403	-2.1808190082331826	3.9168268186799886	0.29125301685969734	-8.271555198971955	-27.23395298077678	2.1754724530600913	-30.111626839547586	-106.65580358213667	7.168395647568313	56.793461765614474	59.95306342028815	46.77412949090363	35.27830714157794	19.575540995077144	1.6474400890266472	-32.33915101638522	-61.812232659326234	80.97922765413152	63.136296424353475	42.80077585213095	16.435657845886983	-0.19048141859228984	-1.5114248773931702	-6.395932885003074	-9.716685902366134	-14.834971580274765	-25.639927648775046	0.16824227465003566	1.4951620753821666	6.523543094423994	6.283989929183696	-3.303099000185537	-34.67172148685242	-0.09963367626152626	-0.8467399258869217	-4.134750327586088	-6.820464363187821	-11.968722524202313	-25.999933553215268	0.026821202534617766	0.304888650047259	3.0266454813551764	6.748645992255476	11.227418658571834	8.79417457361761	0.13620000000000104	-13.072821533605929	28.042376045694297	53.53259730283571	204.42200687939598	-76.52880190693487	4.981402538820775e-52	178.6265306505174
3736	-0.479563129151	-3.392239323721	-0.76256882861	-0.283183401513	-0.94069268269	1.112508799751	-0.326571232768	-0.328815086526	-0.332610646265	-0.23509391048	2.416264312167	1.271875041679	0.071010596784	-1.000560119303	0.765594811422	0.299672672778	-0.740606000444	-2.249473251888618	3.9037231739755898	0.28572790800284636	-8.570738386456567	-28.833448962055712	2.032792286169601	-31.534636484119222	-112.02110735794903	6.928378697263878	57.55218101363527	60.379930746493805	47.13100362172042	35.853900529064866	21.026380269716274	6.224672489674044	-32.31873061750187	-62.118561614502646	79.40409176931144	60.37817768575307	37.88966345773293	7.611355086126277	-0.1894716646003936	-1.5008833706149423	-6.2939025718151695	-9.457170971152475	-14.21832960767392	-24.26578053546983	0.17154480089829136	1.5321002322377242	6.848384011985978	6.915546199452489	-2.282331202923156	-32.97362624045878	-0.09881807938968833	-0.8385311694271141	-4.075200203275743	-6.728104090615002	-11.98910398863794	-26.887598229036314	0.026605457140938194	0.30147052138327335	2.9396440022522103	6.388597794505715	10.006113052549273	6.20519116665014	0.14670000000000133	-13.768778005827611	30.060453712394725	62.83724984965012	215.67241802626592	-67.33849089573047	3.698336843430924e-26	2503.199713046924
3737	-0.43893510153	-0.88861416049	-0.751821405855	-0.559033574	-0.557118357037	0.910536722492	-0.337315267129	-0.337967884258	-0.341137829069	-0.256773556292	2.458211995125	0.88528577516	-0.087835335459	-1.23587700712	0.925242502529	0.479211318809	-0.798996063614	-2.251668998245643	3.851773932886273	0.259862936976998	-8.597144071020816	-26.932133737145307	2.1763777098649055	-29.34493435462705	-106.37089116227237	7.014412311580942	60.971687508921256	62.84473694384082	50.23030906258357	40.24322998749113	28.33304036481964	18.02955595907443	-32.16259781988255	-61.78123052182694	80.13590346785304	61.41320015478524	39.37647843055548	9.811476692027972	-0.18947996403435358	-1.500419714924054	-6.263604094212388	-9.301100644377165	-13.486668415712218	-21.19008007015001	0.18143304807018004	1.6467367255375012	8.015777207903394	9.506376850017077	2.7597649229252577	-22.394639534659508	-0.09751951039453476	-0.8234834513987742	-3.870651006492147	-6.044759059851438	-9.70613796110078	-19.522419119539776	0.0224023737206937	0.25505417095360416	2.4663332796452306	5.260800548507231	7.9062654699647394	3.778624254228491	0.14940000000000142	-13.620347702901682	27.503788831662202	45.55949450950952	212.17957192967083	-111.86279704322358	2.185885454925024e-53	30.747762667927123
3738	0.494164907093	3.673338429305	-0.763726395401	-0.833606556379	-0.185888471887	0.72910826342	-0.346287442352	-0.340587613905	-0.345446012074	-0.264550655177	2.45941868364	1.023681185784	-0.209499866081	-1.337980686978	1.048209281976	0.460870672037	-1.051023922631	-2.1566449813546766	3.961575511327343	0.26565072855445176	-8.944098049239493	-28.64182924683876	2.082981726825549	-32.04556010879707	-121.59729477283439	6.589843892018878	56.31633032691137	61.179038057897024	51.75746242338827	44.174073975572234	36.72845615120114	30.23530218956941	-32.56766118151707	-62.225387152039445	80.09312701322709	61.621029088445454	39.79198088458439	10.138428467978073	-0.19007974839619776	-1.5063571836202332	-6.305793479390338	-9.360999901140323	-13.405972421415736	-20.082485751991825	0.16924338909042533	1.5079438389896058	6.700961016511294	6.771554396062928	-2.110985930127135	-31.59743158535805	-0.09898498876850856	-0.8385713122307266	-3.9961543025561137	-6.298707507245071	-10.02538284508614	-19.189252828339033	0.027979713468353967	0.31985080075370564	3.2902141308330504	7.708555802429366	14.186008195704488	14.234979579867582	0.169400000000002	-15.987738907329506	27.306023953659793	31.529426028379334	264.08332453559404	-199.65347301392595	0.0002961357846950213	5.994931027432503
3739	-0.424681072692	-1.261410665023	-0.714391089133	-0.500397840989	-0.603777133567	0.965826251174	-0.341242421237	-0.336673132979	-0.336655370718	-0.247345781394	2.463906236556	0.757861087102	0.001121094323	-0.984086635375	0.853343807875	0.391464154095	-0.852040701832	-2.248625427870841	3.853321837603442	0.27173221937268843	-8.179026796591092	-27.31354700078218	2.1465320121194873	-29.858437907279132	-106.5439551662644	7.012204832222022	59.65715818341264	61.98832428078299	49.302100195587705	38.963494189479974	26.175072746090933	14.556674808842219	-32.14492909139684	-61.72247523598695	80.3353512055568	61.75571771040392	39.988976926639005	11.031826520785597	-0.19075891653230506	-1.5141744821163226	-6.41577362049692	-9.747041996507631	-14.81784636707795	-25.235752521591177	0.18892101778612275	1.7334007957556765	8.886191221274942	11.386773926774449	6.235331216870962	-15.708066592865569	-0.10224057150583163	-0.8748142184442131	-4.4268536911875	-7.612512950079118	-14.054654896361999	-31.59729686710481	0.025955924224917038	0.29536730842379644	2.9311510023579284	6.526368683902716	10.840804994138495	8.432464491087602	0.14400000000000127	-13.205878989495528	28.391311736670648	52.46402226849007	211.19638136049352	-97.77864527805792	7.334881746641403e-52	130.45706988071493
3740	-0.272457820636	-1.044801847629	-0.734622552333	-0.64541427876	-0.470050304871	0.857421420084	-0.342489137143	-0.345107856	-0.342597566716	-0.251241685295	2.556573013283	0.567091176085	-0.041189379992	-1.30705604686	0.886439343034	0.386148316968	-0.809469154631	-2.2340961756889888	3.8488107191162166	0.27210146778234934	-8.29650372553892	-27.931349229439522	2.073275527719159	-30.349532913758566	-109.46621138011464	6.765324815690228	60.79267687155087	62.57790638300709	49.54426563037112	38.99445259044616	25.668278402046592	12.621901608872959	-32.12160615358119	-61.5969536757947	80.80423152578238	62.53026394390505	41.28821899403413	13.19950914163686	-0.19112049806302192	-1.5179565915974669	-6.45273041972015	-9.842164868417155	-15.049402351821577	-25.77688140595869	0.19653511302927285	1.8225698568429536	9.820201050091951	13.454319282693039	10.11745592687035	-8.418693624989753	-0.09697614760552836	-0.8173230259228087	-3.7923508513772806	-5.793047708185163	-8.891928021396655	-17.05659446424626	0.020976592340145764	0.23921456302829538	2.299506416531319	4.844384057005362	7.0456474212911555	2.548710990734835	0.16020000000000173	-14.19628623558406	28.850516498998136	46.2842702428579	195.338645802527	-104.46367122549988	1.2551127654686409e-36	623.2497504593036
3741	0.243189876048	0.827926955324	-0.729473107266	-0.469352365152	-0.652536705045	1.039781456667	-0.32920440927	-0.336327862671	-0.333680560748	-0.242092042764	2.480630479797	0.676343471918	0.04110419124	-0.928304011403	0.866622262	0.291966521566	-0.848271420452	-2.231008645904864	3.9155789580858915	0.2868668221838824	-8.276113639837211	-27.409941329125402	2.189768911526775	-30.322499942750422	-110.25311900234253	7.107857483166994	59.15584065056719	61.550286859046906	48.58178038475256	37.84425784177528	24.14962943670608	10.98931334930079	-32.35805804455468	-62.120485117662625	79.56278528339593	60.61517536008255	38.1225091589718	7.442873347240235	-0.19116271867555792	-1.5185436572388717	-6.465142423253487	-9.893843749682556	-15.262711455910482	-26.636277388027278	0.19455004959240116	1.7988320826847735	9.55106753379005	12.820570340984013	8.841259330184226	-10.947907035608104	-0.10281006880297316	-0.8811057945922142	-4.499138688862723	-7.825625390159926	-14.678574996745867	-33.50217483355828	0.026683664848455208	0.3034712872819042	3.01720527453581	6.7407878759872455	11.266480970150084	8.952158861811528	0.14310000000000123	-13.871800370858292	29.472091248989372	54.54426549581504	234.3397045172259	-116.12327615393465	1.8741122231266646e-34	743.7499680194459
3742	-0.376290469959	-1.967642026295	-0.759533596228	-0.473339562682	-0.711722436664	1.023217259631	-0.342320282119	-0.343704577172	-0.342966158451	-0.234740865859	2.580643143814	0.692394552031	0.055351233201	-1.197317524405	0.740505592237	0.298118719767	-0.779348445284	-2.173296501270736	3.936471139942746	0.28655657472192797	-8.300383803661822	-27.636787167631674	2.1352625645643175	-30.483537830658143	-111.25288991555195	6.840244865001387	64.99575334696974	64.19528298562247	48.9185060902399	36.874147823521255	20.685950944980622	1.9846460869860203	-32.429565795752396	-61.98133753771886	80.6449781378161	62.64090265164377	42.006109352321914	15.245208621151518	-0.19105591189130577	-1.5175752273164034	-6.462515420203192	-9.907210964768549	-15.383499773495243	-27.278400736663524	0.1943783679670846	1.7964705812485133	9.51127375943194	12.702317979072003	8.543744191672104	-11.664071264487603	-0.09695387512736313	-0.8177100681496806	-3.825098094416756	-5.961289444294984	-9.647111329314331	-19.883363419308225	0.023916899560936723	0.27170978294090325	2.6330378338685647	5.65067391447262	8.61132092137757	4.549785300122294	0.15660000000000163	-14.468929523686915	28.222495298823024	48.054917326881714	225.8319105211524	-112.85167931739434	2.8676865952912035e-29	870.3615878188449
3743	0.068682067066	-0.490514477466	-0.720545862239	-0.40013209921	-0.716043537907	1.016050931083	-0.352948484391	-0.347359351214	-0.352771550886	-0.237139106028	2.77752265895	0.886747882671	0.011198468984	-1.149628987478	0.782339982602	0.322151433148	-0.797167755204	-2.2136119524979447	3.9115511549892545	0.28282269518451253	-8.800824285364298	-29.08959047933313	2.2017539057569984	-33.000819713864416	-125.78677076718024	6.740136267497886	65.79707092932748	63.92563897236334	46.88010636585241	33.075809825552845	12.876378806756328	-17.877236534771512	-32.348483368617806	-62.00866580975174	80.0650037554691	61.51450264711182	39.82371348507207	11.028140026941086	-0.18998166339660255	-1.5059798023582038	-6.332656905556283	-9.523859234561131	-14.233124606477798	-23.711697360523317	0.18475443419790916	1.6847008711284357	8.377789725221323	10.252337056283778	4.051223072970932	-20.08568132379727	-0.09765711438220788	-0.8253202140240531	-3.9060858342473948	-6.186051179705039	-10.2550957724196	-21.45933826317592	0.02563784460816744	0.29134128731627684	2.8642911442294046	6.291363132329347	10.129158649346488	7.03410467833242	0.16490000000000188	-16.550055658842606	31.724686154127394	62.58807122493579	251.76485422001636	-102.59068215828677	95.53101553237023	394.9602861291516
3744	0.297106781268	1.112616209215	-0.73880821933	-0.654633741285	-0.477848780678	0.85063144158	-0.345867347928	-0.34908687093	-0.341663957186	-0.236265522321	2.596100576013	0.975461454142	-0.101488369386	-1.142215771099	0.811255386788	0.210224229928	-0.961467886273	-2.2092023511632144	3.8790556591666654	0.2957027001302259	-8.02489228311214	-27.24093119581457	2.181400307086844	-30.61680305848058	-111.72775994860523	6.917621107746309	64.97350893508522	64.6075547262071	50.27839736134651	39.170321070413614	24.915425575190966	10.035823558913243	-32.17903100906038	-61.59427653753821	81.151770686724	63.23320732734426	42.6888349088826	15.617282501709933	-0.19003380387102395	-1.5062879484082106	-6.324559588146467	-9.46928051962249	-13.947189689529994	-22.4357774295645	0.1754668733398599	1.578338525380609	7.350969325335639	8.096102690080711	0.18553941955958603	-27.390620185140946	-0.10059774917393614	-0.8567581286594999	-4.222795860020874	-7.016501383171133	-12.322260206783094	-26.41350913630944	0.028382904874686	0.3234246705364027	3.281010429658591	7.545614885142599	13.364818668190585	12.395057058800717	0.14300000000000124	-14.019154790157083	28.404547116205254	46.594485403260805	195.20547114059372	-94.33632311223127	4.07293813732656e-30	3.1456042090248175
3745	0.026244391316	-0.747302798318	-0.757409843388	-0.455400873427	-0.731245641862	1.016261097001	-0.341768492228	-0.340581068469	-0.340500349892	-0.249610998626	2.563115652264	1.244396634554	0.027892365795	-0.984187545684	0.880736089491	0.389704089769	-0.856410928335	-2.2559016372443517	3.8802266896422277	0.27320559719022813	-8.536203653685142	-29.4580118017217	2.0716343549907084	-32.62112961124906	-118.3177889977112	6.877555991357067	60.63049276251401	61.950654143897026	47.71008453800403	35.900184870461445	19.88850885145836	1.5296136677780325	-32.25253558545277	-62.00481531686629	79.55850063662992	60.517495358357415	37.90264712205837	7.305356902355694	-0.19039538957056515	-1.510515590643367	-6.386581334381742	-9.691139844784066	-14.766026632403598	-25.450800571117348	0.16911642381106667	1.5049985390396978	6.612661359149176	6.463456734087836	-2.994822270542117	-34.108723823513095	-0.10122916613952859	-0.8642037688773148	-4.32884319897406	-7.378684981842289	-13.55535938689589	-30.604909093949146	0.028148719493778195	0.31980845232840305	3.191546286021068	7.175964578048045	12.125140827230481	9.975694387952418	0.14930000000000143	-14.487224370160327	32.15666583017534	68.89411160750659	265.73485355219526	-113.62949742744175	1.1149038309672711e-07	2411.9005430387906
3746	0.013874446175	1.26744659164	-0.71392612826	-0.740464616352	-0.292088669757	0.797299184718	-0.357372960006	-0.351452482793	-0.35597083443	-0.246685808604	2.631914864516	0.708669153029	-0.098615810192	-1.247202011734	0.863167689783	0.343727285348	-0.948626669235	-2.200846260431751	3.8525250462306095	0.27743601606484874	-8.89319073229567	-28.120852179705945	2.1456598202812303	-31.166043999856413	-113.76657756782008	6.8410271559494324	65.31339071410216	64.9485551599405	50.88706394295527	40.05628911605251	26.26810067837172	11.77849720755557	-32.11388504111635	-61.40895356670839	81.65458397372953	63.97860688670517	43.76342666535247	17.250859110981807	-0.19135447147705156	-1.520158736067883	-6.462914870374414	-9.834578423179792	-14.879632008950592	-24.75883854225069	0.18503866823706255	1.6893932513051229	8.484106566783247	10.60351556286434	5.017136072917928	-17.502139016169703	-0.09996134693923148	-0.8493806411777551	-4.122487950463368	-6.681134934164021	-11.193851352405252	-22.676913381943507	0.024709346664736023	0.28226498423125124	2.8310087345318746	6.388337464929245	10.968754706790634	9.425414149103267	0.1549000000000016	-14.535754364704932	26.636633343365638	38.343821349233565	272.9597570568984	-184.92832192422858	3.2537833736455444e-21	104.49029130338641
3747	-0.205664268777	-1.022220314567	-0.740703948524	-0.427999122041	-0.701862608859	0.994250481522	-0.32860114035	-0.330664771963	-0.328288318	-0.244647478653	2.369804993211	1.185417765159	0.030800613434	-0.918340578793	0.906718141684	0.292870380224	-0.755141326262	-2.3065748311784335	3.846543431964513	0.2846904166132957	-8.227393149117894	-27.217027095701834	2.1730974827383975	-29.237328833375177	-98.37027406901942	7.459453726161346	60.30926460658134	62.50826754921762	50.13732923460905	40.35970471340516	29.04790887933156	20.11792179233089	-32.09720545367209	-61.893432896192905	79.25340130068705	59.81451468526098	36.430813853075605	3.791896509610563	-0.19045132589383046	-1.511060927358848	-6.39011073117124	-9.695012019936463	-14.752890138169143	-25.331165121177253	0.17132443246656986	1.5303039411913906	6.859947995176726	6.997389448068303	-1.984397299240224	-32.0375193328706	-0.10251749142920966	-0.8780559987573793	-4.47181272333175	-7.7627013587063365	-14.55259853615401	-33.27779319422881	0.023228823723673565	0.2639709154543208	2.5470032980257082	5.424172630952317	8.105929174300604	3.7536022721384725	0.12470000000000071	-11.333551001343464	28.485455206752484	60.81522489084872	210.86141205057447	-79.89671700935605	2.3425860169594346e-107	4.369151960172105
3748	0.242164602481	1.277209418266	-0.75076377637	-0.591666362571	-0.552374440055	0.883826321355	-0.335088542438	-0.335856283616	-0.331518568193	-0.248048192397	2.350532239049	1.3273327599	-0.058889513485	-1.086450756928	0.892435714302	0.322650605685	-0.903946182915	-2.2641249241565293	3.844766473273324	0.2806070211224902	-8.687189554434307	-29.33919698089972	2.0061856220921777	-31.945837705757985	-111.19013857863149	6.9567571766561755	65.62600450424783	65.86412469039585	53.69536735777303	45.220554091122445	36.98313169129812	30.329510806794758	-32.09267775093461	-61.67840680006972	80.26338671581645	61.565747735700555	39.5536367169689	9.932531643297251	-0.1901613213822524	-1.5077878610084796	-6.346961461579611	-9.550335508752912	-14.249960507684206	-23.553970430880803	0.16365129017096408	1.4433087025014428	6.04460547790979	5.296503179648798	-5.064132282585755	-38.035080704905575	-0.1009393046847423	-0.8606479744450818	-4.272659530920251	-7.176425421209729	-12.836817677643499	-28.080591132571396	0.027025975513297062	0.3076394107990085	3.0794388783802855	6.947365515764074	11.857696063904722	10.028602081599857	0.1314000000000009	-12.931967832926537	27.839573814547023	48.474637996815424	199.39350463263085	-93.53965862289502	1.879598748859901e-32	2.3289357708327176
3749	0.28160599317	2.796620637769	-0.727553767576	-0.525737797759	-0.616247922968	0.96023384703	-0.319787228839	-0.326020036476	-0.324686483044	-0.24940812285	2.223920701348	0.611657925811	0.02642510967	-1.229180278429	0.912554460608	0.334473713378	-0.887445462368	-2.2670866879341443	3.8662971281613565	0.2799078210261051	-8.594938952147169	-26.836558194871717	2.2052309487221153	-30.152307690052876	-116.80588806714344	6.842616709697161	59.78066090260628	63.2641158082725	53.66128676470975	46.9346648554729	42.0741890072868	37.49726164669579	-32.18239894051359	-61.8995527676039	79.67517447796435	60.62163416327842	37.92813352564198	6.896894413713416	-0.1912235294327835	-1.519223010410969	-6.473846895576335	-9.922612296929646	-15.361766384584142	-26.99150176007661	0.19727124283031305	1.8307060081668363	9.883853620492049	13.54959375207483	10.17929054138306	-8.543505489145637	-0.09719393999852559	-0.8200476183870951	-3.838195140977647	-5.96620945779613	-9.540116447633535	-19.245755315386848	0.027567043254913104	0.31365051286451523	3.142329316267932	7.100267815866972	12.142451141228014	10.325931453222724	0.15660000000000163	-16.02295052397114	25.139107288738504	18.659734426765684	473.125270184163	-427.22075975402	5.142011471864534e-13	29.378216011459475
3750	0.174165106433	1.844322730372	-0.712742886383	-0.343963082441	-0.809784165372	1.099978133722	-0.333084017848	-0.330605610987	-0.331012217734	-0.250108102311	2.384957729532	1.117901908583	0.055057836793	-0.861842810632	0.816838181098	0.537723591152	-0.833391904845	-2.1924445239118766	3.9309175753610948	0.25407667056988426	-8.298184445810573	-27.157353711656736	2.2242715964649564	-30.02985888882337	-110.28311151795917	7.179134362927786	61.1412684632718	62.65777964363071	49.39800647255498	38.83860680936443	25.896618485887814	14.648731246797752	-32.47933232172939	-62.20319596681202	79.83401391618878	61.27646831568337	39.669742502795664	11.11461478579685	-0.19020572197604402	-1.5084705099274294	-6.363845963660562	-9.624741672524374	-14.570828855492048	-24.865257887604482	0.17560952767546353	1.5791417148198843	7.324831841894057	7.9718321499361	-0.22165675507225785	-28.615102168582677	-0.10263022566065565	-0.879477842442834	-4.495743205924713	-7.851029832804298	-14.871068327898035	-34.42435785231279	0.0290559052587379	0.33000108174381915	3.303721975772747	7.46369926900008	12.7120139169911	10.699286761617232	0.13620000000000104	-13.60809478021386	28.814158897216572	55.42905062382134	234.1295345026225	-103.15622330395104	3.8912532016963916e-36	32.45322391315306
3751	0.158721917542	0.448363121677	-0.731174206149	-0.484019714111	-0.634611364064	0.990094959948	-0.341592121648	-0.341354413715	-0.345704162681	-0.261551335439	2.606041637293	0.997790353337	-0.028661907819	-1.140195121887	0.933368639599	0.6031262958	-0.833674719382	-2.2333816818385426	3.872891056078926	0.24292709773955531	-8.899497242279832	-29.769759920120638	2.061303975632708	-33.05532899188575	-124.84287589785882	6.617029184290603	58.910677236932905	61.010445673207414	47.08440530512742	35.20947873826081	18.7923157470845	-1.0355291560183955	-32.27179221203174	-61.940540207098245	79.97175471999374	61.284459165319475	39.42097661688706	9.832630446525016	-0.18999871231091958	-1.506043154306955	-6.3278562661159965	-9.494939718908604	-14.087377894210345	-23.070459026087974	0.17774346619268788	1.6041016209466756	7.588036890431393	8.57361085740306	0.9939262128382375	-25.962557163433583	-0.09879533846985213	-0.8375318866223648	-4.03101857033073	-6.518668824136535	-11.10058912065192	-23.515680315032647	0.02561433735983992	0.2913377609348385	2.8771985059621294	6.360476095982315	10.399418638113888	7.6559987962687535	0.16480000000000186	-16.18568144143393	32.48069492625778	62.21363018308277	255.0892602905189	-123.14316087261446	0.053975580405159665	0.6333875513955269
3752	-0.565249066728	-0.994550320351	-0.753895323286	-0.175354343044	-1.042170944193	1.191664369401	-0.309134415135	-0.310989918886	-0.312973989566	-0.252439810722	2.052269341745	0.821372331096	0.122475270911	-0.956394032281	0.840863688477	0.594519856034	-0.76086466509	-2.2525011100396113	3.9044207085063665	0.24614222653330572	-8.74496115838696	-27.08155570190774	2.141417136312266	-29.97334962902087	-114.68188155006779	6.799035970470108	62.42049930474462	64.34585503234975	53.48360455447397	46.17824888469533	40.98646584418458	37.55775486621927	-32.39804005668106	-62.321832958443814	78.8464922505314	59.5054791284281	36.523281033196035	5.2307444780165575	-0.18952970616641374	-1.501603748904368	-6.306216088340771	-9.504670321228968	-14.403965493500893	-24.975383409032748	0.19499728396412375	1.8025358926554509	9.52358887827395	12.626026513251954	8.14115236221786	-12.96818526006864	-0.09857676325105744	-0.8361323453914016	-4.059281163730555	-6.7091587451486445	-12.031015544070698	-27.28564566589856	0.030031675305499037	0.3402063900879404	3.3781767748725895	7.5497726804149785	12.53227420451451	9.807169932008838	0.15720000000000164	-15.408952007064354	26.37182129908718	34.22270214559602	298.49308013330125	-209.27003839014023	4.018337151966207e-18	139.81848504951165
3753	-0.38240405756	-0.610774391642	-0.749837527288	-0.527508050829	-0.62335998771	0.911786860545	-0.344928044086	-0.340833672906	-0.346085253131	-0.248743125697	2.535496344646	0.597711361934	-0.041693338754	-1.100312483319	0.787871404667	0.520054709867	-0.855748384392	-2.1378578750207753	3.940400102290035	0.2559193612390492	-8.403704212511887	-26.906762039359847	2.1689304825406226	-29.697558776558477	-110.85185894008248	6.831303511282992	59.98739148735549	61.90346202230073	48.498160998010825	37.43019316914311	22.990264672637572	8.101022963630616	-32.49768760305008	-61.952729103854594	81.1311973613435	63.56392620245927	43.76853531323079	18.18397807165212	-0.18986212197371596	-1.5046740245599313	-6.317276868673668	-9.476214286668599	-14.080365769164784	-23.21010495935725	0.19843317920440529	1.844163755134601	10.017458939286854	13.826881103615548	10.646518405288312	-7.801085001148876	-0.09992109288590625	-0.8497582614352642	-4.162754235578612	-6.887491994251264	-12.111427369866417	-26.26968968911379	0.026118676951892978	0.29704893807107247	2.942614832838658	6.537220752907464	10.800698766457142	8.257300209060256	0.1594000000000017	-14.858441976782526	27.620776076117437	44.438622793707125	278.9681577104734	-172.6604957022772	2.0923016563254091e-32	23.01492247225526
3754	-0.485090078188	-1.63873133566	-0.734319648064	-0.635392279562	-0.442593676663	0.911565618744	-0.348278386603	-0.345031797961	-0.347705649765	-0.248597417612	2.558399216392	0.60822193331	-0.122515691854	-1.27709789941	0.952276824346	0.286369303977	-0.872432753528	-2.214763172834363	3.9296568233724556	0.28795609263250493	-8.501018319014491	-27.450500352181333	2.1783341073904037	-30.479463476203172	-114.43949205578535	6.682694392815948	63.25408252790865	63.86787046264278	50.26720538809618	39.59978751330425	26.191168236789988	12.924458083282486	-32.407189656758526	-62.15379062871521	79.63258063830851	60.72618526320522	38.197202181122044	7.1636797967675045	-0.18982172950845597	-1.5038407992924303	-6.289815480910869	-9.346482695966534	-13.49512070083615	-20.794397456547035	0.1937849472300574	1.7906122775813107	9.49714346486704	12.767151123231487	8.908514603263097	-10.471509062833848	-0.09774384678961717	-0.825632975376286	-3.88093001015659	-6.039560534210774	-9.561783449947244	-18.75557620607427	0.023790992945942474	0.2712650717940136	2.6755232821660626	5.889191290719615	9.566958707524526	6.844533335251398	0.16740000000000194	-15.24268226435131	27.49282370935429	38.517195294535306	211.82612076120006	-126.03966881781348	7.050180138900274e-18	1012.0355018833658
3755	0.629872453689	1.762320211429	-0.751064046485	-0.599610914574	-0.526956925152	0.881839673079	-0.342708836815	-0.345208652576	-0.342498725402	-0.247340382713	2.576619078956	0.976777071204	-0.051499002992	-1.144356858795	0.991402475128	0.215191175155	-0.854617964387	-2.2675339436090716	3.9035265665675634	0.2960075004939046	-8.738133265608406	-29.813514068643478	2.116384956640182	-33.056065731089255	-120.11759314170396	6.938553826762873	62.56482982861164	63.303003360860046	49.378615618132116	38.24005629574928	23.767190797301655	8.557697213226787	-32.290902816484575	-62.14891258598303	79.04828979487519	59.61314316202167	36.14157707127971	2.809478155585029	-0.1904481574514151	-1.5108263280836696	-6.37843201945648	-9.636701918133781	-14.484111145416604	-24.19013527903334	0.1765318112529814	1.5904002417215704	7.462523340957285	8.322376957096543	0.5734361897654648	-26.692597203022604	-0.09993612897739745	-0.849703111936661	-4.1524553762967	-6.833662903247017	-11.87086586214403	-25.32114878529886	0.02423608888919927	0.27596968270499683	2.713102424147482	5.948475154282502	9.56338903399213	6.574570271180087	0.14780000000000137	-14.748231582170675	31.260521286953104	58.09130248357161	233.48027520777666	-112.78381168203686	1.905058019618313e-06	22.177058827981604
3756	0.208752341417	2.291136966766	-0.708128894928	-0.71432362328	-0.355155942171	0.808990549315	-0.346630501505	-0.34296734043	-0.343147971343	-0.262708427414	2.476511472917	0.520079100711	-0.065706140867	-1.192028868554	0.970094332341	0.507019822056	-0.843685206338	-2.209650059020203	3.871671779571745	0.2561188148542195	-8.670981450958665	-28.685981103175013	2.074435992226098	-30.827415483447062	-109.29735451166786	6.970161146730267	61.30926316811392	63.44879816266722	51.74097138985141	42.73714861555068	32.79179034973971	24.33165608793817	-32.2388880763237	-61.74649930167743	80.68808050139955	62.41437864995077	41.132340007340915	12.675862899105162	-0.1915435629421892	-1.5223009181631335	-6.491538403440716	-9.931593288299128	-15.222151909773563	-26.00307801889325	0.19690415870969494	1.8274027000077477	9.89295998906047	13.65955505834125	10.609995503353003	-7.305899982582947	-0.1006518967077229	-0.8570224435161333	-4.211388770045873	-6.94818313880385	-11.999715704037618	-25.105462267552696	0.02058529992498862	0.2352211489404063	2.2745449786922385	4.82906587876111	7.181067133664948	3.124725865300273	0.14800000000000138	-13.576737262784103	28.54540602434988	46.8944592003245	279.28618687950603	-191.1513715131176	2.739713489950964e-37	2711.665829542857
3757	0.446774579726	1.048602106774	-0.724394717472	-0.444523179831	-0.653958676066	1.000709594365	-0.338890234184	-0.34287910492	-0.335419067783	-0.229792728383	2.612553741795	0.718442197759	0.032824863139	-1.108212370663	0.793495442951	0.188947225772	-0.816905428435	-2.216496281954307	3.923820233062753	0.29984131773413125	-8.166261738396928	-28.236357500545953	2.1993493071958197	-31.78544038718564	-118.34291659095872	6.895502873831252	65.10920261848273	64.16035292459598	48.61630874035105	36.270277316288386	19.323716202898037	-1.6177096224530825	-32.353600818891074	-62.03123802359037	79.99232283589947	61.40077083786801	39.640981427969145	10.288430016505536	-0.1908399234047068	-1.5151152527916434	-6.429268390663847	-9.79452636845569	-14.98995978842679	-25.867623738764497	0.19254722792410636	1.775419889014448	9.307916600367395	12.28721040626271	7.852332230970457	-12.7811427901326	-0.09915491922421424	-0.8414750144660946	-4.07525430891138	-6.647263349863245	-11.4712701392379	-24.577168742931665	0.025473653352064356	0.28968726493343416	2.8554668564350054	6.294250219385594	10.223814547343604	7.343306405502502	0.15390000000000154	-15.2951058369732	30.96677086544554	55.251693355023946	265.67048552792204	-147.63823654052774	1.3791422020590001e-09	29.829697074108438
3758	-0.470050930155	-2.303687812849	-0.720810108375	-0.468004193602	-0.670139225892	0.94103251995	-0.350705700562	-0.349026424986	-0.346020387209	-0.255032750282	2.706450625982	1.095629331233	-0.046224333195	-1.020927796227	0.852942067466	0.572962166948	-0.762709336933	-2.173111224727445	3.928995974538175	0.248600751123689	-8.128801622638113	-28.033904508539226	2.1356305635759916	-30.388964767560495	-107.62885300861916	7.071889489092926	67.56586636077894	65.12117189560394	48.39112957167477	35.255362208282385	16.69647484456402	-8.809499957105222	-32.47446849565116	-62.091767608372194	80.33437456465035	62.13750616976007	41.19034190258146	13.496280123347873	-0.18937229031253972	-1.4994168269508896	-6.259726354662635	-9.30967621377264	-13.594120155612236	-21.78644676728377	0.17414903879765448	1.5626999862393935	7.176771330170232	7.67924815609489	-0.7041408403643185	-29.441713129848385	-0.1010124210729308	-0.8616634906965014	-4.293441743237053	-7.259870685139517	-13.159400437883832	-29.277781063019845	0.022713485549114284	0.2582568111286231	2.487384042222015	5.277158994952528	7.809334586447479	3.3447863963825615	0.13710000000000105	-13.1168609422125	31.491383532821267	71.72344858667893	188.59519897042205	-27.97196015780103	1.6781407494198807e-46	243.07115680742453
3759	0.216683566922	1.499008894024	-0.732526238677	-0.543584535062	-0.573294515222	0.907131793385	-0.336320654902	-0.331145543759	-0.331883087536	-0.237617680007	2.344703726053	0.552373189672	-0.010636912291	-1.103693077436	0.854867630392	0.213999053131	-0.881152117485	-2.2397525625672055	3.8908436094663563	0.29574697617689416	-8.61904739067294	-28.88105863096514	2.0924529248361594	-32.166572519961	-118.38921028449502	6.766356121404765	57.20534541096974	61.27317468719141	50.7433480148973	42.32101289849222	33.663498512798824	27.467286370653387	-32.23590117693165	-61.88170372419623	80.06591911233929	61.38209953698697	39.40713779346267	9.58100666995189	-0.19076540814646623	-1.5142795473132804	-6.4185131654769005	-9.759159904482408	-14.869673860046294	-25.446398128585045	0.20041249386232807	1.8676575517459135	10.275575774633111	14.414738216924992	11.77257237802148	-5.726571265840051	-0.10025395734926704	-0.8532343199121187	-4.194123560819092	-6.96001815632707	-12.255111549130502	-26.50007537190638	0.026647956028010962	0.303302884881847	3.0269457774028727	6.79804609680061	11.496844943474748	9.467042581033189	0.15350000000000152	-15.30840339471997	27.257280949530575	34.384354944239576	430.7915715349175	-355.61506042797987	1.4333296389225763e-07	1259.476254852124
3760	-0.273339755746	-1.198599366879	-0.755431072051	-0.431784655865	-0.715261558403	1.035264614149	-0.337916335709	-0.334511383469	-0.33645216553	-0.244018239841	2.452355811515	1.517252861539	-0.026404401718	-1.129413659379	0.822895075405	0.391836929676	-0.780379910566	-2.199886839266245	3.931693561954834	0.2743337993841798	-8.418599127619366	-28.165813277265713	2.093055270550973	-30.55548070103743	-107.431401239403	7.082500145399012	60.39649779306028	62.20279865748221	48.9389101162498	38.17171703799504	24.587143195875925	11.851897089198525	-32.44562425910852	-62.163070509570815	79.83284555729261	61.19690817026599	39.33339630571452	10.306417698741129	-0.18940390879296418	-1.4997737088853822	-6.264270882352951	-9.323981166948554	-13.638444305862178	-21.91719826140392	0.16017110382587982	1.403548869632823	5.658250602427653	4.457066941157484	-6.677982020274054	-41.37951140958568	-0.09819917910276219	-0.8312713862295228	-3.9730261273645393	-6.380569122456638	-10.812379204504804	-23.012585268407335	0.024536246195499482	0.2787497324080233	2.7148033025071046	5.874645939480229	9.136718932181555	5.414260289691048	0.1391000000000011	-12.92369648832344	29.258559682229702	60.586712696037274	240.9284376329281	-99.35257266182312	1.3108186658443992e-45	19657.91639242806
3761	0.597279618336	2.332830161984	-0.769711076682	-0.542450015394	-0.60305761417	0.928584331208	-0.345723373262	-0.345678381254	-0.340950168011	-0.240110423432	2.605279253684	1.07477019312	-0.03901167972	-1.276156294056	0.847098571255	0.268861216172	-0.885215006265	-2.202877391019559	3.9323418561910066	0.2903199251338448	-8.387000466966033	-28.63604717206272	2.1893960529508116	-32.57154788040945	-125.33831644176632	6.724824056616333	65.09785919965165	64.3443910036249	49.245133634627805	37.370813735554236	21.485975694021963	3.2480973258607775	-32.4106482981279	-62.09596416027273	79.9650172240626	61.376264047569556	39.55662150710208	10.232020591214198	-0.1900591881636595	-1.5067580140374963	-6.338617563273841	-9.533783705683488	-14.230981897140136	-23.59360545528678	0.17379929771865524	1.5588119569256755	7.143990971852036	7.619875266378698	-0.7852685518107869	-29.531588265483002	-0.09615830494340552	-0.8087746812171185	-3.7151254989391727	-5.6158846795357436	-8.559239246993718	-16.67187839858478	0.027310282691444074	0.31066960242150726	3.104822674823336	6.991158303608754	11.875349052876796	9.912757033949283	0.16320000000000182	-16.55611875063569	30.66651539818094	48.54871378838073	294.3266109263915	-185.6247326224774	126.30229967208012	809.2861433244751
3762	0.223564619343	1.136702672438	-0.725369542782	-0.510159858213	-0.616007432953	0.951750590007	-0.342909523966	-0.34156423042	-0.339041209307	-0.243438147004	2.578205549876	1.116607968607	0.00182421122	-0.98801292815	0.815439742233	0.359375296033	-0.840581536769	-2.2273040729862243	3.8690894253455004	0.27641460311764604	-7.987799488045688	-26.873104607761285	2.2367432225780144	-29.471973131636418	-103.86909858537743	7.313644147335389	59.030473521863165	61.2237990355489	47.62715923725795	36.132568812401225	20.595702485370445	3.0353945358863808	-32.19392411546357	-61.72555978862479	80.59361398438284	62.27228936513657	41.001653760153744	13.011201843911953	-0.1907130819403276	-1.5137387449539508	-6.413531985123919	-9.747255750089655	-14.844869274738253	-25.405839896506095	0.1723524427736493	1.542325659432992	6.986904003961917	7.289554844600002	-1.386751970615263	-30.710416893891974	-0.10213146236700335	-0.8736738194466318	-4.41647966888357	-7.588111383872439	-14.00355033743843	-31.49786580295959	0.025412738867244954	0.28910814422052056	2.8542606746494465	6.30523160592932	10.295448709581867	7.538139541914776	0.13110000000000088	-12.57390231199812	29.250718530512415	60.06513263170536	213.15430982554983	-80.37096426749729	4.24139636062776e-71	0.2808723967070402
3763	0.50398689126	3.800936316311	-0.734634220038	-0.656855362177	-0.463116173357	0.8354218446	-0.339716009472	-0.334582366931	-0.336421784516	-0.258572035889	2.359053095387	0.596345279722	-0.113024595365	-1.102787869306	0.938457115675	0.47224964427	-0.917339216171	-2.1702412522667323	3.9435217302168857	0.2635328720129958	-8.671636006755993	-28.599829172177337	2.0946641993976236	-31.443669698974485	-116.78990830633914	6.840856792000646	56.94192263420479	61.40429897360564	51.61629863535313	43.92481566925788	36.67510786359105	31.111772966310674	-32.505148473027624	-62.149790006470326	80.17245480027759	61.78600002121207	40.28278509194376	11.617077907085124	-0.18988824009157654	-1.504702159600645	-6.306108906368964	-9.412826886787593	-13.769349302721274	-21.870218759926846	0.19450093256551595	1.7987770146348778	9.572852436180048	12.9136416268159	9.126948465347345	-10.191260761962734	-0.10149188386831773	-0.8664160109472593	-4.324612377604703	-7.296346101149281	-13.074395437192166	-28.46684763256949	0.025914211770451313	0.295316952968533	2.951498512577568	6.637237273905983	11.277043181724029	9.407891668095836	0.15650000000000164	-15.014202217703328	28.479542467498117	40.922639501018274	303.4330728730876	-223.4862052983507	3.115541795219153e-11	1933.2505648107124
3764	-0.074069450046	0.398787954073	-0.690568386919	-0.342653465048	-0.800208010105	1.041898955251	-0.335869626234	-0.333983242985	-0.335031723316	-0.247899152425	2.40284670946	1.28520091092	0.073363294398	-1.190828931491	0.874682251078	0.392322398176	-0.807022914082	-2.272584158876168	3.880191158277958	0.27303861256996936	-8.711610490400947	-27.818637162429646	2.2369127317895807	-31.281047781183368	-119.18148433282167	6.906862084836987	67.058535809996	65.65633397206084	50.948992503345664	40.00036986598866	26.605011216638623	14.341617748692228	-32.255259563563705	-62.093767901954685	79.13989174625986	59.781724828377484	36.56004777668991	4.630142184594513	-0.19052615185577304	-1.5119445818466497	-6.403585512359069	-9.74471970769772	-14.942832077610097	-26.06290102596384	0.16902686420673202	1.5039138376594687	6.599480443338348	6.42922786757048	-3.0759403584568674	-34.31646391249999	-0.09595865806491209	-0.8069660163573499	-3.712359946073811	-5.654347001567679	-8.847458850528017	-17.958935960258437	0.027533488378282636	0.3126913505159648	3.102396465573202	6.914835636039275	11.470966667324976	8.907085460902598	0.15430000000000155	-15.689997842935325	28.428487072318408	44.546679155385334	320.2348848063155	-206.0143032123114	5.658514029780226e-07	261.1050714105541
3765	0.313033401736	-0.185017945393	-0.767887111372	-0.603828502199	-0.527167280355	0.89191144842	-0.348485448482	-0.352602263312	-0.34859776552	-0.244608591826	2.792435832633	0.89321340895	-0.014072045925	-0.937650864773	0.789734104245	0.423989277933	-0.936582204696	-2.1289248562982874	3.9527916299352586	0.2698406983771886	-8.271876434955384	-29.802668916317803	1.9941400338087572	-32.929137478826796	-118.08543858305191	6.73587808798577	62.17660213787435	62.387758607444894	46.84315049648014	33.852595555375935	15.066605877113535	-11.839363284159509	-32.51781482590974	-61.94958208303631	81.23316923265897	63.715352756912985	43.90248105688602	18.39626107205655	-0.1911004999288653	-1.5178547290996285	-6.456605599611266	-9.8663076544153	-15.169995486930135	-26.308604322759983	0.18029338975640996	1.6336484560380324	7.888037691491094	9.235763232577233	2.269387131010092	-23.330562263359685	-0.10386890764278456	-0.892320172888052	-4.6073007907454855	-8.096312262449649	-15.30873799145611	-34.97241768529825	0.028406449182965463	0.3234596904180021	3.269965988180092	7.485453172305627	13.133625825188414	11.922686740719131	0.15350000000000152	-14.538252899487846	33.898392538997804	77.17627116547108	277.48944950300046	-119.5290887074441	3.75656960080955e-12	0.1374320773350581
3766	-0.328877729492	-1.498101716438	-0.772645224494	-0.61794111571	-0.536947887099	0.837063976861	-0.350708358638	-0.34830119769	-0.351134264614	-0.238642381119	2.653963821476	1.05614148658	-0.087465188156	-1.152018683364	0.788234355418	0.294437714467	-0.855459125488	-2.1570644989703367	3.9390854646530946	0.2870429619067266	-8.19834417302804	-26.730844160935874	2.1887567973182223	-29.21040132685995	-102.25726081880583	7.166003898297655	61.140555133546464	62.29103430243221	48.04790549988276	36.257883463307884	20.154107282230168	0.9916121317398273	-32.43262463817707	-61.903935729138574	81.00701607450277	63.23035467875684	42.92578923284934	16.52494228867226	-0.18971632242661118	-1.5030494877735292	-6.296702060648553	-9.408836782748823	-13.850711370017146	-22.41929173018675	0.173277242697406	1.55295560900694	7.091953882958074	7.518134944077297	-0.9507032694600662	-29.810407645356857	-0.09978289842670135	-0.8480874449219038	-4.137097181546018	-6.795552896164787	-11.783005486818734	-25.126746711474194	0.02422997641856341	0.27580043087464795	2.706386296576638	5.918122074253652	9.454354509912045	6.331387916166557	0.1380000000000011	-12.579972094924875	27.548138909610472	53.60221137622486	190.1141139893828	-64.66659314496191	7.373382642992389e-79	2.064351894060228
3767	0.478074236677	3.006055062065	-0.779809095369	-0.607771360048	-0.576662788023	0.905744455971	-0.328948803687	-0.332247200275	-0.327474415157	-0.25993196552	2.289479883741	0.388612476986	-0.067458098946	-0.925972623805	0.980110338971	0.433264745599	-0.926839512049	-2.2306483818639027	3.9110742798531657	0.26842087707909024	-8.679781351203115	-29.47409170789234	2.032400317039591	-32.58288575202556	-121.75676872066451	6.730973333031432	62.592178808775834	64.61378392338443	53.96143641287896	46.612716982719405	40.60184039819759	35.37749049816357	-32.38014973360034	-62.1749791170499	79.3942998805334	60.308787887271755	37.516598758140965	6.365970176974133	-0.1899380204946257	-1.5054434539351687	-6.323549598330492	-9.4882087940254	-14.089275779609007	-23.14336013311909	0.21123513093998939	1.9952906114336486	11.63339717688947	17.373690336104758	17.005683105849478	2.6547866984358657	-0.10381914490895021	-0.8919056003226831	-4.6082173468558025	-8.111866045006394	-15.396372932777002	-35.359751141541295	0.028330489754374313	0.3223761014287595	3.246432927213384	7.392297946117789	12.830444915110803	11.347264121270452	0.15870000000000167	-15.551496680437415	30.202876221084978	46.597495916515236	294.0794162527767	-205.6651965069805	0.057396663322815775	711.4657933487389
3768	0.578906087542	2.100562632129	-0.767569417236	-0.665267618059	-0.484844165944	0.890100499262	-0.349675642416	-0.348234291266	-0.350647210764	-0.237364533394	2.668220007248	0.482892550583	-0.109723436015	-1.148299542196	0.848795047163	0.193832681105	-0.86527576343	-2.1759192777364227	3.948564767792873	0.3000064401954667	-8.574955498681964	-28.876686728938612	2.1459136333910673	-32.22421072798529	-118.1507405299133	6.886954265971571	56.54818791877999	59.86575108363875	46.818483297950536	35.345381608903395	19.522877345015626	0.7985108309582531	-32.44194597487235	-62.02429006136841	80.47666581745686	62.30120119567969	41.2412845915732	13.145591112664132	-0.18989672725636544	-1.504811727906677	-6.308019046208727	-9.419812350209085	-13.793944289740013	-21.95042373150013	0.20198082830448946	1.8863799939194024	10.486037892681622	14.902649956714518	12.724549006943045	-3.9668096845157237	-0.10040818792670543	-0.8547602448532877	-4.203857732286401	-6.969725030610717	-12.215595097080506	-26.182288646714664	0.023564139954614115	0.2684508837713439	2.631488374160307	5.739460699103541	9.122208513401544	5.961016279828774	0.15430000000000155	-15.047238991382148	29.748624097987154	51.0493561462494	261.3094866732471	-150.35055945166178	4.746758281132706e-10	25.135651520985505
3769	-0.037894002214	-1.335644264172	-0.75969061882	-0.525975856023	-0.62630993152	0.97600424242	-0.340223379541	-0.341055688623	-0.338913211027	-0.240821820246	2.557487753847	0.36846426445	-0.031458938814	-1.046387421689	0.887634414899	0.222916207613	-0.88598724026	-2.2885157913945786	3.8486752939944835	0.29328660772483706	-8.513134756343899	-29.821014729798076	2.041523937418054	-33.69090592379878	-127.92155345201496	6.387525186728499	59.07253324179141	61.32013643132359	47.904515994813096	36.634435166887975	21.656069027635823	5.558110168795626	-32.08063689553928	-61.76588628447786	79.79314262022183	60.75932098570242	38.16538995088424	7.094623792847833	-0.19010627866784405	-1.5072406939644956	-6.342872422218601	-9.543351207479715	-14.248095414897518	-23.608481236865085	0.21508815393606595	2.0410297113136506	12.12942198104291	18.453051689499013	18.862527607654663	5.376039087461418	-0.10094084194799928	-0.8608482993457252	-4.2828881281838855	-7.225483767903356	-13.04611990874432	-28.897841675190982	0.027731118760999044	0.31542128570380734	3.158430420326219	7.133011919628457	12.182155555620804	10.32613685142719	0.1764000000000022	-17.143744009469913	31.57738615302057	51.24948212108676	263.2903279550568	-163.1323767622665	0.09446914592969477	0.48491729399146133
3770	-0.08099213342	-0.098340055531	-0.772848623989	-0.457812122404	-0.688606349945	1.015570491606	-0.333941369395	-0.332672863132	-0.333366371067	-0.249254091095	2.411104096346	0.965609878208	0.043594853509	-1.03419753494	0.812195411213	0.512081451002	-0.804906320241	-2.2252701851700687	3.854876835667274	0.254837329372692	-8.677584652181018	-29.394616989251823	1.9858304367027215	-31.755258605916357	-112.30575232037728	6.872971273501482	59.5294468988425	61.96168425751652	49.44962599465148	39.339496146793174	27.1975080753445	17.043044446219653	-32.17989284090567	-61.68410115781944	80.73862986315551	62.56533570017352	41.694461160596084	14.469908622443535	-0.1908381287010219	-1.5152096273386155	-6.435299670819814	-9.824790620929438	-15.127249241666608	-26.442666961174847	0.1801959779557608	1.6320645834889704	7.853315341143678	9.12271472074994	1.960887884682942	-24.16616558295997	-0.10043629170436266	-0.8555342185034409	-4.23290649503069	-7.103889440130998	-12.778253486924829	-28.34618863756399	0.025225454220109383	0.2866373651254259	2.809132639660657	6.1401562727408	9.780470138547681	6.495573038999649	0.14630000000000132	-13.533186757415105	29.36758418801044	55.901541848546124	218.7405223305126	-98.03488965629798	4.145663897979389e-28	1.701994779401028
3771	-0.171963627764	-1.265366781458	-0.734234728202	-0.61500977942	-0.493215413728	0.92292485876	-0.343737256236	-0.340798143332	-0.343148357196	-0.24784699197	2.487912993773	1.327776582907	-0.079089038665	-0.98692962126	0.965723915187	0.252563642936	-0.933864434152	-2.218573048503811	3.945362541827847	0.2927465258787656	-8.605911633942906	-28.96217331116497	2.0404013173778277	-31.562435604051608	-109.56285101447014	7.005745643769857	60.170000097234094	62.4542271242108	50.09369207594574	40.18696958341886	28.32357835212857	17.923371099364772	-32.45912549474968	-62.2910824986033	79.2558774861392	60.12874328524183	37.19439955292545	5.180269833016784	-0.19029609116845975	-1.5090454519549046	-6.352130709623358	-9.542051166339885	-14.131868052000689	-22.885048664494782	0.1628138453160915	1.434062631022783	5.967337677523757	5.15297479293414	-5.279011035873925	-38.343930902328964	-0.10329009923498034	-0.8859543392450042	-4.535491784144312	-7.888025396192694	-14.710921527161812	-33.172048769278554	0.02760897452624011	0.31456778032961175	3.1749456403501384	7.247808114236702	12.668068048849669	11.39775170003008	0.13390000000000096	-12.69246974208725	28.555568746332852	57.32260797134999	190.886366154703	-61.284922302412184	7.648626164170658e-38	75.09542310012418
3772	-0.032174529083	1.281072174147	-0.734327175851	-0.549551359796	-0.57406351159	0.948886901232	-0.348681926021	-0.343959335689	-0.350965226898	-0.255262523894	2.56296383213	0.484771631229	0.024179728152	-0.941965122998	0.90555985462	0.471540405999	-0.836042046248	-2.218629628631766	3.8911856955511253	0.2620871119899832	-8.907076927744258	-27.736238703713518	2.237875942039946	-30.525754362911275	-111.65364176846764	7.160432619570792	63.64556583238534	63.802508687035946	49.5020588447162	38.19453630815855	23.46979675874087	7.861051324562883	-32.310526493911155	-61.95357775811082	80.09955122466111	61.49913543753843	39.67642982102389	10.553721352350859	-0.1914563942887236	-1.5216631606737454	-6.4978733285451336	-9.984944410828245	-15.515783694776637	-27.36661115969385	0.20487600454681196	1.9202572213150597	10.83538471404143	15.645165247492146	13.998409302597736	-1.979652411879318	-0.10336600725419087	-0.8869477254778467	-4.553480414914651	-7.9562376806638735	-14.961702148687326	-34.08765227533698	0.024325447852341694	0.27687475879181367	2.7181732639238705	5.948089685534019	9.515302359970075	6.409037272059476	0.13990000000000113	-13.932478571663411	27.48174107241792	49.31020991957137	229.45455988244467	-107.57274231029157	1.773427015988563e-30	41.4238426560585
3773	-0.020279405178	0.135298394959	-0.75921001901	-0.353778034415	-0.839206622014	1.027691171375	-0.318470082047	-0.323735776901	-0.320608313483	-0.251352667516	2.255174660531	0.621951825596	0.094637003059	-1.094506211327	0.878488923036	0.455991450132	-0.751269006604	-2.2739670281052278	3.871381638432559	0.2642891316800961	-8.481159108743835	-28.508432471103777	2.0697710309342816	-31.303539815010172	-117.13562631707003	6.750940302365365	58.75440207335388	61.908457735052174	50.56194187538473	41.70718322629694	32.57278363395084	26.755966680080967	-32.23830430600384	-62.061861999758825	79.21200337963866	59.91411743142434	36.86405914973275	5.484970000838957	-0.19057829076880312	-1.5126885384576743	-6.419882423768121	-9.812864286484395	-15.221796462635798	-27.168431613701586	0.20239593304224535	1.8898543902169616	10.460015419928622	14.715306789450766	12.055940635991158	-5.767123712231231	-0.09781036394504006	-0.8273319402961654	-3.943249697341695	-6.3301560920134685	-10.797325333070873	-23.342148391700466	0.02528657932426703	0.2868172035530703	2.786099995854777	6.0122709684683855	9.272603281932335	5.285942598791192	0.15750000000000164	-15.562024796559898	29.050978068174892	41.774453548494904	253.42094863669837	-163.97894345439278	1.3522949698723275e-09	8084.122216105131
3774	0.161931282258	2.643472663495	-0.723776026746	-0.464617886328	-0.685179900512	0.989215757495	-0.335143104082	-0.326951598295	-0.328835707607	-0.247535788439	2.234712311836	0.903369028711	0.028844101136	-0.899692176225	0.876272166921	0.368610845978	-0.862298784946	-2.1988145816213036	3.954144491099491	0.2783058013964762	-8.618237414925437	-27.513751207720503	2.213856054230444	-30.213598852697928	-108.6926571428012	7.2231592691178825	63.98809302684076	65.23042113334857	54.01328610723934	46.37245825485385	39.97634964322234	34.791598463362945	-32.526063177105925	-62.34341049623806	79.37830988709874	60.44982660065828	37.96946469061734	7.511724177964222	-0.19070882982764975	-1.5137853827502081	-6.418222542807581	-9.77201573333128	-14.961802644892469	-25.910593713114253	0.18279761664794963	1.6621562342080523	8.155440347909256	9.778929568804282	3.1907897776349428	-21.72373670785805	-0.10316910224194752	-0.8850441298978987	-4.5431728729525345	-7.952534412195382	-15.03992190050996	-34.580107081035344	0.027751122171918035	0.31551070743200077	3.1524173160769213	7.097226985359331	12.03581742072998	9.998931496118217	0.12170000000000063	-13.115865144656793	25.39794859142301	37.791347569856754	203.42876651282575	-114.03446692732528	4.1483067976718916e-43	56.33684812771367
3775	0.613993579106	3.416337854963	-0.738705147647	-0.666943524121	-0.404747863476	0.858718057839	-0.329723748583	-0.337719980371	-0.335367436648	-0.250955563762	2.427999710879	0.550713230769	-0.10792303172	-1.117815607662	0.877074722529	0.417646062738	-0.807667954487	-2.2058677597741454	3.8647336011402276	0.26809291664048956	-8.721716668097137	-28.561643552909036	2.0402943869060355	-30.505493422312448	-104.79317943688416	7.139164997800075	58.71644895313907	62.118361551986524	51.201717733047225	42.57370965314943	33.353041157147025	26.000786965718024	-32.18733672832824	-61.60456737601023	81.11419112542721	63.13119609150666	42.408230076141265	15.194021340207913	-0.19033468628004882	-1.509364192452032	-6.351271006243347	-9.527753526485323	-14.041867934081269	-22.45386103235397	0.196472405315064	1.8221209084506849	9.828122050078205	13.498108520849286	10.2664443386993	-8.00750853993784	-0.10153121786599076	-0.8667189660918482	-4.322408621106626	-7.276293297349357	-12.96828911451458	-28.010679922422383	0.02010510178493959	0.22957145656118438	2.199803582153215	4.600289659740759	6.555716202261074	1.8747862310860695	0.14420000000000127	-12.800136557089864	29.607266363655963	54.49241688391095	339.9872032915706	-241.55899000091463	5.0331357714465416e-61	970.0472590155886
3776	0.422414356664	1.309208264009	-0.7139982013	-0.622632998338	-0.451487581234	0.857619682921	-0.360563151594	-0.354176580533	-0.355275883393	-0.242167404352	2.793184403992	1.37402542268	-0.116256676772	-1.159008133884	0.897259628775	0.241681491416	-0.945644063762	-2.186411756333084	3.953546815539188	0.29430303956271947	-8.380007696049931	-28.13167291129245	2.249042642192794	-31.873789139918074	-117.95761615950303	6.99688183267517	63.734219360648076	63.283149053627184	47.57559406343844	34.69037586169392	16.21102185591447	-9.844400910179143	-32.48056767234712	-62.17282052981642	79.94067146261096	61.35282261086451	39.437374253581865	9.616259423492707	-0.18979293921018278	-1.503592743873247	-6.290002996365561	-9.355380776369321	-13.557030712048794	-21.101304658158472	0.1609772063911616	1.4133622170705122	5.776814685043347	4.758528626847282	-5.990739483594655	-39.72282822656456	-0.10027005343730187	-0.8531043634907437	-4.179257409216858	-6.883919733554721	-11.918446397086122	-25.17763887349408	0.02766458564216997	0.3153841098456231	3.1935022935006367	7.322247202142145	12.912547901919503	11.862769072982172	0.14470000000000127	-14.6639050982089	30.61397800293789	61.45636514707485	238.06037315806495	-91.6054383745999	5.403679513895441e-12	1.9491642004692704
3777	0.476752990991	2.032344675511	-0.7338609484	-0.25511055	-0.963753498747	1.102532143997	-0.32640442832	-0.331662836881	-0.327276145743	-0.244785594265	2.418726474243	0.486904473942	0.063982774077	-0.995924468866	0.744660966226	0.523151540678	-0.767453941878	-2.208530752784071	3.908284113258039	0.2554675361863508	-8.553709437349376	-29.42075405573942	2.0991942363426386	-33.34849665036306	-132.49789393467475	6.508306391722633	64.26128641768308	63.880661784581264	48.9803192546875	37.30213867544233	22.132722467024195	6.646612779734678	-32.39159405998222	-62.081894958286206	79.97903359573887	61.495410057016564	40.12992655934321	12.315133590359661	-0.18914795953410585	-1.4974199455332842	-6.25657855169587	-9.351174025292657	-13.918665753378137	-23.416558495848985	0.21568253672186088	2.046631153662099	12.122256536966765	18.293865239178384	18.236715499423518	3.8386107020839755	-0.09871285658300742	-0.8373997444105148	-4.063624849963172	-6.697678801615555	-11.914369694076122	-26.711300237618463	0.02842381188174922	0.3221575306646347	3.1801845367809225	7.043055784532093	11.494404726380834	8.470875343187943	0.1730000000000021	-18.43045802994126	32.05616430015799	49.86135939667098	359.5005906837296	-248.83279765774	3.6642977970009016	3190.017488679273
3778	-0.719699179746	-2.833211763909	-0.764554823256	-0.544616488866	-0.61123470445	0.913921970884	-0.34167036372	-0.338876079174	-0.340097372164	-0.245571929293	2.473453885569	1.236530367845	0.003595490217	-0.996795764097	0.788902803771	0.437402912722	-0.920441745053	-2.1780255164224065	3.899278255571577	0.26650196156954387	-8.273910820163891	-27.775456459273098	2.0100971391677693	-30.165031385875636	-105.58756895927648	6.881783420259655	60.92426267988455	62.67784318819757	49.74006888649071	39.40349730968983	26.746772959596665	15.390214377154706	-32.32454626014385	-61.77012976143433	81.08616156830936	63.291349912246666	43.037045379354545	16.912534458030137	-0.19077682842725846	-1.5145123754295526	-6.425970111041464	-9.79354878783728	-15.019981459964722	-26.065814729656374	0.16769388739095334	1.4890676166952	6.471398992582071	6.185438964281643	-3.454513662798122	-34.90124987095577	-0.10207691874022927	-0.8731222264009176	-4.412179686556052	-7.57968450703344	-13.991491805959301	-31.49102149640987	0.029181174938008658	0.3320046406845634	3.3562235602495467	7.685263574343348	13.464525267623848	12.1751977021811	0.13850000000000112	-12.70635189909635	27.594975988422178	53.24860376539521	205.54995429256445	-80.91309766788544	1.4992094167375353e-55	870.6395327702209
3779	-0.136665087042	-0.304682171234	-0.745697546557	-0.47636502668	-0.688062973615	0.934978724983	-0.353869285933	-0.346388103535	-0.350280705018	-0.25283056063	2.684175255395	1.180697591463	-0.003237366548	-0.871943408026	0.837676941743	0.521128647624	-0.862021121005	-2.2371704775222487	3.84473899438653	0.25340663484016024	-8.47230993767808	-27.931496400165994	2.2114112241323314	-30.933855110282238	-111.02121434532627	7.180618824816986	63.04069258126541	62.8908325273827	47.318038970900204	34.526330494461185	16.384647301347428	-8.106851519143694	-32.143838650409855	-61.66248568599863	80.64378550810494	62.35437448177397	41.26173437474064	13.58845489024457	-0.19004299189116736	-1.5067207894604433	-6.344530785935513	-9.56832314371042	-14.403272491493466	-24.352346522892752	0.17098936054284392	1.5264477590645946	6.821584402798683	6.913113949900438	-2.148060896211926	-32.38505153179384	-0.10365925600923562	-0.8903671522270252	-4.60028352081183	-8.111055902513801	-15.469492339645107	-35.79971049124642	0.027719344677318115	0.31506893741851644	3.1434037211678163	7.0627743602710495	11.92667142791466	9.788798726778145	0.1305000000000009	-13.301642817240403	29.36719669385781	63.635447770028755	194.86098746345513	-37.78118372934214	3.818134965407939e-33	33.84748092230014
3780	-0.374510326453	-2.005228626666	-0.76490472398	-0.47240212991	-0.68902942026	0.971157787495	-0.339669996222	-0.339782574681	-0.339036783007	-0.243679119856	2.530325962231	1.126853475844	0.031594485209	-1.190116787753	0.77960183004	0.431723033971	-0.809288266445	-2.170481123068699	3.930617787244878	0.26851977202776517	-8.34238941983888	-28.67954446076184	2.017682738828018	-31.288353064800564	-113.0311850841954	6.730855281669142	62.18357514089415	62.93847940715455	48.748663700272814	37.30914339021322	22.267094359467063	6.255131943970317	-32.44564174929196	-62.007894891018935	80.5891054221986	62.545927714436324	41.83542552671851	15.026078627806369	-0.1906459675390496	-1.513190333679601	-6.415202830543922	-9.772194497637646	-14.996009485347209	-26.12224557793265	0.17316456049200002	1.5513072404877983	7.061501774270985	7.4242920539917145	-1.198829872520211	-30.478440934104587	-0.09723338616975913	-0.8207023543003833	-3.855378668927297	-6.040806072640582	-9.843477352912027	-20.328178397654327	0.025219063096947335	0.28656140549171494	2.8080288140211853	6.136337091589668	9.768229916825783	6.468312220913807	0.15070000000000144	-14.11632690142778	29.237386542369528	53.76474895281371	156.64351520425467	-34.096454754850036	1.3566516582223137e-22	824.9430739120671
3781	-0.362054327149	-1.838445872826	-0.711251706413	-0.269836824507	-0.93566125476	1.102118758931	-0.329132013681	-0.337432409901	-0.33461024883	-0.247561770668	2.524091486637	0.961377103682	0.088170993768	-1.040728880474	0.736912215729	0.60358068563	-0.798812738022	-2.183397600538831	3.9116600939196413	0.2433962773024521	-8.327006206548273	-27.63738393791054	2.129121139164525	-31.056061127156084	-119.89692203221176	6.610230524970678	66.69243053288646	64.80401411919607	48.61520647774988	35.99328205672752	18.767466290834758	-2.149617492529609	-32.41770506349886	-62.01061389581577	80.47782178241653	62.43942631332707	41.99366144637348	15.351118941167318	-0.1898472758250233	-1.5048665066467608	-6.335477488445722	-9.572561479337336	-14.537717082699741	-25.167864612845094	0.18484147388865926	1.6849802143049677	8.349995084749994	10.129974550251568	3.6633665448492816	-21.210041536306655	-0.09806670196846658	-0.830283292326141	-3.9827147509626006	-6.461068841108529	-11.23278493539868	-24.755140305136386	0.02947186637909528	0.33427309975362873	3.330543429285994	7.475970738521415	12.54315109150389	10.121674427085335	0.1671000000000019	-16.25451745725012	31.32267310434718	58.51630209008237	245.59338148206476	-113.28174220552009	7.424374956906577e-05	664.0619641635999
3782	0.057941904799	0.131944307194	-0.768117686371	-0.448142405138	-0.730541676777	0.952196423828	-0.327753328755	-0.324907746309	-0.32439683829	-0.237343252226	2.257071775658	0.673127082044	-0.012230848966	-1.027935952139	0.889100236124	0.18129099097	-0.799985628523	-2.3010793615927176	3.8642137814171047	0.2988681169652739	-8.58692164282917	-28.998632612084236	2.0793395400205683	-31.923104768738668	-114.2835809697616	6.913776156491514	56.87471333161265	61.15034102513839	50.929162588488595	42.89911368282562	35.32248247718901	30.52057094284534	-32.13044959071555	-61.93840270211442	79.24003321908451	59.86308053128912	36.656871677167224	4.134525723148497	-0.18950972661895754	-1.5010704221456612	-6.285888840488531	-9.406916670513581	-13.963621619024776	-23.15106381297743	0.19636509847384984	1.8194882979143938	9.740576613967507	13.182586913895037	9.37106703024564	-10.279585122527427	-0.1003211570703685	-0.8543668077263367	-4.223987729588241	-7.088172453338928	-12.768423685900151	-28.418115578554065	0.025483229268373382	0.28940034146500454	2.8330346508272153	6.184178347856523	9.81278365516083	6.415305983199194	0.1381000000000011	-14.01547510759897	27.17391149471483	39.696632001690794	162.61898709797308	-75.49836212843208	2.442549356133337e-20	28.4041063217084
3783	-0.513344861813	-2.615942282508	-0.745502747556	-0.672236584202	-0.454931634658	0.866404613704	-0.348273815937	-0.351182954299	-0.354920855901	-0.250649491095	2.613293914524	1.128496676361	-0.139336826176	-1.010641153517	0.972941895326	0.27356839938	-0.845761242893	-2.1976958161748446	3.9602587376101726	0.29062243143023675	-8.8148723656368	-27.981221859168436	2.109377305333346	-29.941387712326716	-100.30708090027639	7.3341851218469	67.82576628017004	66.02454155964344	51.00786003410984	39.71921781207462	25.26677626532031	9.952977475324866	-32.5197631720482	-62.32372367071973	79.4145870425592	60.454580300875435	37.80878331500769	6.471678094645107	-0.18954105739443258	-1.5009161436960723	-6.261757917061192	-9.275863829037958	-13.33133716424637	-20.46459262875255	0.16899204085665764	1.5043549119106265	6.637393488162247	6.5774504859578835	-2.62544163153864	-32.998406932928816	-0.10332434692715362	-0.8862543186960754	-4.535559111287142	-7.880234319803294	-14.660490752344906	-32.935468981236546	0.022206340394705017	0.25318416035482366	2.4617445218056577	5.291575409128152	8.120027107205887	4.41250621864561	0.1241000000000007	-11.370889734981994	27.25897208320496	58.28278352694228	166.58196617110383	-33.663032523295435	7.9463959021259e-92	21.70984754133936
3784	0.723826213087	2.748310269624	-0.770250612997	-0.503946393563	-0.66107757734	0.940851802826	-0.342990295494	-0.345538405006	-0.347502448715	-0.261110740162	2.66258712717	1.204787279913	0.045847626827	-1.212441411437	0.950671341539	0.547433957495	-0.897906915865	-2.2258928652737273	3.9060603626840336	0.2524251153933161	-8.933403103903474	-29.741353304448825	2.142431568517933	-33.921940373952395	-133.3824218330213	6.609413289275042	62.032560489984974	62.479577963335586	47.39762401868798	34.92673433110156	17.42898131043686	-5.231304382300888	-32.38829971209608	-62.16999755780608	79.47886292178543	60.50953976335573	38.04405800451367	7.551716667014254	-0.19111011411474998	-1.5181703296087907	-6.4696459098064265	-9.929500135879495	-15.455211907324497	-27.51973484103115	0.16966354934682493	1.511365679136713	6.678783154622403	6.6140281683016005	-2.6899552200892574	-33.43887124458292	-0.09707162037082695	-0.8188784684263125	-3.8326339782325944	-5.968727595598654	-9.614115330005564	-19.6327374834864	0.02906686905860529	0.3305050204112628	3.328808629294096	7.584108317528691	13.153105736294966	11.608045232393897	0.16880000000000198	-17.8884155300111	32.6091262863095	56.97472992890637	356.3090642574882	-226.23151502433115	0.0026803980309498964	17.48673309055943
3785	0.112501705148	1.417830946805	-0.764164332556	-0.423822517317	-0.735043540794	1.011261711613	-0.321851831859	-0.328501185822	-0.326834427622	-0.261907875101	2.30964370107	0.439636189115	0.023857649528	-1.084781937502	0.932244251861	0.641105038921	-0.871136324605	-2.206128119466734	3.9245492104303943	0.23936389024189167	-8.626192385734065	-28.153761249511405	2.0987396843238626	-31.699388634959675	-127.48543941902604	6.4040509946069495	62.06250402529133	63.66730596705842	51.49308170939826	42.35707576608553	32.69890041122268	25.79772370389262	-32.47722118748791	-62.272068627613415	79.4855072303524	60.666388849544106	38.5996465560578	8.48701848813224	-0.19012326480365915	-1.507606448789099	-6.355223496291168	-9.601599234907905	-14.508610380882372	-24.690501421605266	0.21305491648867597	2.0163237872058337	11.835545876601742	17.760548502527516	17.542998292119258	3.217468705192291	-0.09898525814369463	-0.8398734654749251	-4.068595975299331	-6.655493194281481	-11.591718064595657	-25.198019430316087	0.029469769688634354	0.3348687011795612	3.3686684034804104	7.663417162724085	13.235022648433363	11.559025067085585	0.18130000000000235	-18.263276756934793	28.68186975156442	30.43769185769523	315.91818212658643	-245.69531334151162	87.82252525841878	385.99709329668957
3786	-0.130872819661	-0.353617488272	-0.771128372586	-0.610091863695	-0.51087339746	0.91303061534	-0.334364953823	-0.339074684593	-0.336220071682	-0.257811383618	2.470766562616	0.790228252218	-0.057235507712	-1.244941301653	0.983052182882	0.418444589509	-0.91307245564	-2.2214696703786916	3.921952130424589	0.27068328345827336	-8.242605264647032	-27.519746286528715	2.1234827866927977	-30.623055344235812	-117.31061672710312	6.5820300929050575	59.65557352264978	62.208839093985496	50.055623290560426	40.28814455989256	28.735099437322123	18.9109101750858	-32.4168639419277	-62.2133779324182	79.39548909897647	60.32713696488946	37.52302821565992	6.2411604973911645	-0.19047379466866607	-1.5110543999826798	-6.378695981409846	-9.631115254868998	-14.441000353652182	-23.9660742972954	0.18504080558786654	1.6885672201442463	8.440088352056401	10.435555110410597	4.517937097181759	-18.888136390890256	-0.09783510971405118	-0.8268421511203082	-3.9037377719078092	-6.12918137314624	-9.905002143308922	-19.939667567030515	0.02694702815724563	0.3068649168822408	3.0766489967423967	6.956657771759313	11.935761086064552	10.243457891905944	0.17170000000000207	-15.838295766556751	29.20663450423115	40.931388586173085	212.86252973380417	-132.15310970237638	3.586579992471629e-09	7841.47160043916
3787	-0.092513302526	-2.049488386046	-0.748537194361	-0.671745912273	-0.422644688394	0.841795803032	-0.349009994497	-0.354346355392	-0.346778543022	-0.250515722223	2.714786172469	1.400674196259	-0.063173171788	-1.045005091975	0.961474018603	0.299878332892	-0.883790283865	-2.1948413904579023	3.951396037106263	0.2869849316251795	-8.170949422891347	-29.450936969651114	2.0020427938267744	-31.62830063398893	-106.77119448642912	7.068754415036261	67.5176316710321	65.51943260545418	49.72694457163417	37.50804431721131	20.865939228891996	0.2585174590025562	-32.492410071035046	-62.24719247936128	79.63146630193197	60.79900988167737	38.38397841530131	7.606017339205895	-0.19102357485680094	-1.516853184268097	-6.437729439145003	-9.790684241977095	-14.865442017697703	-25.102911760702444	0.15968393465418873	1.3987406199869996	5.640440306122882	4.472462375227212	-6.515954831684839	-40.755943794635215	-0.10284535542527808	-0.8810039984963356	-4.476905594665132	-7.7107551478160525	-14.173836680228908	-31.470842240824556	0.023763169258953883	0.2709642875101343	2.6728325217995077	5.884050839619853	9.562654551616221	6.852661431510333	0.1310000000000009	-12.082374997065152	31.419549403040897	72.9843001945666	176.92417883340033	-21.878817459686783	3.30642902414932e-53	0.7878464901186524
3788	0.114123952184	-0.932418184251	-0.708845403487	-0.476540373339	-0.641008876631	0.953539508659	-0.35748487715	-0.349387186987	-0.35213493339	-0.23768270044	2.773720647335	0.528012779653	0.011214132356	-1.076578793349	0.896162726116	0.183113642654	-0.817408391801	-2.2561917126830395	3.9113456237799378	0.3001086929580286	-8.678047772596477	-29.779256758382253	2.1810266377127214	-33.79725496012092	-127.43401540375578	6.689759457524567	63.720001029573034	63.026708245840574	46.78517738976361	33.392994362458204	13.89183945870853	-14.952225540429609	-32.31005806420707	-62.133454026088685	79.25029796023317	60.02922694481733	37.03927360760575	4.877713993236435	-0.19064040526309775	-1.5129840474797913	-6.406468400701194	-9.730207189195673	-14.809178270790019	-25.34862766223511	0.20391747569258725	1.9087152641624283	10.701560109484591	15.32888166529209	13.37226972888088	-3.1289267262535723	-0.10012533840717834	-0.8519617464963716	-4.186000880208476	-6.951881121575785	-12.287702900513384	-26.763068519235144	0.024882608748353123	0.2830231068834335	2.7805329017549214	6.0951231309936675	9.779522541503551	6.678762622045173	0.1621000000000018	-16.6669625824233	32.072653977048006	61.275228238354906	289.8646104965939	-148.9934262340544	3.54640917034169	5.770298495723696
3789	0.379302417822	1.993865403242	-0.757345256159	-0.751538412896	-0.319845818973	0.883346801861	-0.348743555948	-0.348759836347	-0.350794624029	-0.255705238758	2.606430078275	0.680346506304	-0.152594579468	-1.274047603828	1.013137531946	0.309575560692	-0.992116290687	-2.269213397642037	3.8472587425325626	0.2822431414761331	-8.986402401181849	-29.282382350219528	2.1143460018548286	-33.227302693275774	-128.50282672250384	6.491488840281199	60.83047617193684	62.69237538641663	49.843038850221	39.447745687158445	26.347076081204314	13.349218713557502	-32.09808184227414	-61.71977508024756	80.05485651033422	61.13613503184249	38.582764304380234	7.483598698987658	-0.19034410415143602	-1.509282384319084	-6.341897810492444	-9.47702910219666	-13.794781792236304	-21.383709823472213	0.18672563302945724	1.7088476686730691	8.676990521407768	11.015711084919275	5.767742251259669	-16.093629336847624	-0.09915207995959281	-0.8407138359736347	-4.034190276202912	-6.445700757073724	-10.588388511146926	-21.17648989056616	0.027201543948011466	0.31051189226202214	3.1565427139811786	7.274920641417826	12.98585484728678	12.27441896313847	0.17920000000000227	-17.13727596013459	29.284691240932027	37.61843619601662	229.9525229615197	-153.2180356612327	0.5661497356320212	1.6987204419358573
3790	-0.146448851966	-1.656019940164	-0.740353129942	-0.504494455635	-0.633523122124	0.929250828031	-0.341705447561	-0.348006072258	-0.347504832095	-0.243741045608	2.700303435349	1.307452179437	-0.065804735933	-1.212982072948	0.823578834381	0.357131169729	-0.85337070744	-2.2264935335576834	3.8787549469990195	0.27713149175022384	-8.461792667895349	-28.031899216089055	2.1396015062440203	-31.357558744601313	-116.1153650445515	6.793838070817164	64.20107369848192	63.5126238732145	47.72679173666607	34.92206019049708	16.812334550345803	-7.631380527084875	-32.23150580085222	-61.807742767410566	80.39821300016422	61.96675700823137	40.48696953952473	12.104890910011381	-0.18930301917748446	-1.4986335949556069	-6.249248966724642	-9.27385097819026	-13.465924588477177	-21.330770691439344	0.16566943613837878	1.4660339768136703	6.252044336255528	5.720040091842337	-4.318836354679077	-36.63701036538059	-0.09730391705159455	-0.8213004503743296	-3.8543082292204485	-6.018141962495688	-9.70734094545733	-19.751969704014023	0.02636475379109877	0.2998423962487471	2.9748606952110936	6.624665227391952	10.998951981886616	8.550251600765103	0.15680000000000163	-15.05969888122361	31.564644675210474	64.16164978610588	252.85842170965012	-107.04447124550624	9.821690180749402e-12	27300.482828921813
3791	-0.318063457386	-2.399029084635	-0.731249073718	-0.75114222209	-0.293559227917	0.769377927005	-0.359672598988	-0.353926191481	-0.358147046073	-0.245745209371	2.698691973699	1.380496583724	-0.09594386603	-1.27726316968	0.97621350986	0.199926385318	-1.000973286658	-2.2071841004519523	3.9316924532189215	0.2986527178785866	-8.798783418535425	-29.86664389138972	2.0022592607092995	-33.20454724831846	-120.22933877297226	6.5261159807526985	63.98480948771423	64.01887558674167	49.654097310095544	38.215609408612394	22.9389792571317	5.24068742167288	-32.3844034601514	-62.06126144840321	79.94834537658184	61.23736180687877	39.04075556041413	8.345754438212388	-0.19135867371883225	-1.5202640058539352	-6.46676860848592	-9.852897180967032	-14.96179794865029	-25.104123059122543	0.1586782033462916	1.3877219337539397	5.55104560149931	4.310544406935222	-6.748802741614319	-41.065916429177804	-0.09932409322240132	-0.8424739660814129	-4.048407065229113	-6.473338281360153	-10.618206019609598	-21.112517833429028	0.027353393004978223	0.31236275417954074	3.1841734909029102	7.366290549304133	13.242147196099538	12.701017186394182	0.15870000000000167	-14.67131850372347	29.58838927788014	55.35304542980233	214.5650048704342	-89.7290424923187	2.5466831098502565e-08	0.07703281848524869
3792	-0.173951182072	-1.2369076073	-0.735295814454	-0.376480031475	-0.790571075281	1.058150271957	-0.348572477336	-0.343587775684	-0.3462131424	-0.230726604073	2.65931432508	0.524945422158	0.061730723959	-0.904853778897	0.718803257842	0.278774053547	-0.841120907599	-2.176756942768706	3.9517421586567085	0.2896439377146917	-8.458506014984364	-28.222790562002153	2.2006576368990203	-31.968555735920155	-120.62384779969761	6.806387263315708	65.43653019478094	63.98891109497787	47.612990883915785	34.480948843830454	15.848190526914902	-9.713500936335109	-32.48512814542666	-62.12641332331522	80.24853361297758	62.01100062345899	40.956484766966305	13.433621418335575	-0.1904494313055124	-1.5111357617512515	-6.395241911780853	-9.721397829110606	-14.875856275892936	-25.857219427170197	0.20796021378497068	1.9558077669674883	11.176022825455401	16.30773820495534	14.968569345893194	-0.8161327182767628	-0.10205809396787306	-0.8732769451748034	-4.42957084268741	-7.667661891599971	-14.373820107415462	-33.01351455524391	0.028931126328437428	0.3285827724523714	3.2873811074329535	7.420068419550439	12.618185665649834	10.576207609518878	0.15710000000000163	-15.783562677830238	29.80823588439368	56.79789949152465	275.3015478520592	-131.48778264162235	0.0001139228979845114	82.13292727035422
3793	-0.018122137601	-0.473288798973	-0.743267241211	-0.178088201542	-1.05463126418	1.15892633116	-0.317468092981	-0.32388493114	-0.318304818866	-0.23336376767	2.307682760398	1.324511162328	0.090024341898	-0.821023592843	0.641368278056	0.43830319522	-0.747153510915	-2.2409004349490815	3.854147748537371	0.2653852575475314	-8.16385497539444	-27.89484817491355	2.081398614379233	-30.58525441224631	-108.41707484739243	7.101489167407248	61.88268279791013	62.860567470704595	49.04658500085972	38.13615949492781	24.694907725400235	13.280334277377797	-32.16336530072149	-61.71800403521155	80.53901554267044	62.290054870765225	41.437575012418904	14.88770564338946	-0.18886882160684637	-1.494539163397873	-6.230253128570402	-9.288977309713383	-13.792815530118848	-23.229567727616516	0.1714905188500696	1.5311909876983427	6.8279796397523045	6.84888342171238	-2.4656287445069562	-33.47995368227092	-0.10121665632942317	-0.8647569322530763	-4.3648342527292945	-7.553735004089286	-14.297068804542478	-33.49180127097445	0.029343990422113917	0.33231608648147387	3.283072526427784	7.282868510818605	11.907182207609921	8.854270251801239	0.13740000000000108	-13.174341216644914	30.410725156065915	65.04250571816053	252.80113420352393	-102.93081067177312	9.870169888725574e-43	397.0570322676271
3794	-0.275182436953	-1.465101706211	-0.743435145957	-0.676244484391	-0.394599181842	0.822851669087	-0.348980182672	-0.349941507294	-0.347954568693	-0.264312331785	2.687371754446	0.767205071871	-0.088272667244	-1.11090070513	1.044794703039	0.457947543326	-0.917400302521	-2.244963777828278	3.8868690304266162	0.26425648955658787	-8.192170776917578	-27.937137386377348	2.1392602101190703	-30.783276198885797	-113.63336336357335	6.787697515550534	60.51244869257079	62.04742843557264	48.12046217145261	36.48369267790055	20.548675187170065	1.4005259951948066	-32.29231254821667	-62.04928626435196	79.49951106683307	60.353260237311645	37.36827207525469	5.561352945583184	-0.19071289066301048	-1.5134680877232174	-6.39833712247964	-9.670204711388177	-14.48578851287798	-23.867918681257205	0.18411422962496857	1.678250750791244	8.353347364827993	10.281931398027126	4.3204099208959805	-19.073024475990497	-0.10176700972407259	-0.8692551544996269	-4.348648670722252	-7.347048588903106	-13.153226234885903	-28.500699147590762	0.02508998495221655	0.28616571806598423	2.855701844185644	6.402500866387377	10.826791213599911	8.903163648137967	0.15680000000000163	-14.598172290845257	31.815088192130204	62.03600967264013	219.18568528624238	-97.8280612817292	1.3461068477893001e-19	9170.8416440752
3795	0.765775518253	2.098126645008	-0.760181614826	-0.603906847006	-0.5301644317	0.876871790804	-0.350031732273	-0.354656875396	-0.352723835427	-0.238095305814	2.788901141049	1.10746496376	-0.083804838882	-1.01471243015	0.838549455204	0.224233325522	-0.892788461164	-2.2439718642412707	3.8597917734084004	0.29343381463698637	-8.748730790867064	-29.16870800966694	2.1749526176266847	-32.66440593605614	-116.90641278537849	7.120306008115373	66.05280313474968	64.37583817095744	47.97701699464099	34.85158555640912	16.095610668026072	-10.418022879719333	-32.11612261528268	-61.6275915369575	80.65310962662811	62.297624784793584	40.957084278459604	12.461368050356398	-0.18983934498721575	-1.5042931859823134	-6.306833027115603	-9.428763588457624	-13.8711526455536	-22.35230426599753	0.17121885310002427	1.529507562696923	6.868790339270959	7.049320524888225	-1.8025536752925142	-31.47252445173768	-0.10247954711198777	-0.8772959502852761	-4.4484557433149625	-7.659584056863737	-14.134218631486757	-31.665411081200826	0.026133775489944198	0.2975312419518004	2.9635567165428833	6.634860811081895	11.15747241422279	9.030667087769372	0.13850000000000112	-14.009731358196495	31.414291086205637	67.72294048713577	274.13790563317133	-119.80349709128404	5.373420542610592e-14	25.412680876312834
3796	-0.835897679151	-3.779075744064	-0.724709026288	-0.398463270595	-0.769008177907	0.973762062609	-0.347001024572	-0.339341621713	-0.343881661162	-0.244326088751	2.520327620971	0.520925876415	0.087345996883	-0.935021334721	0.786730530499	0.433079732281	-0.865025552796	-2.189402354752892	3.929375753709108	0.2686187911968094	-8.737755508439212	-29.65075224618843	2.0034473390554073	-33.01991178506964	-124.7202991403641	6.395760352929047	64.76832014306638	64.15168890731398	49.106279548444185	37.282767792003966	21.618397452639872	4.328393914325421	-32.44591115100655	-62.10880051323997	80.10498840655087	61.696725940678235	40.30996884386094	12.31650650092845	-0.19098565526783787	-1.5169516945850545	-6.461732210359098	-9.921496978753975	-15.491973475631688	-27.841310452103833	0.20762402097904503	1.951834881459876	11.13330293155213	16.213444835523976	14.797309341942656	-1.1041362407919237	-0.10176818832340273	-0.8700722416436243	-4.392686723746822	-7.5588780492372045	-14.055907202466834	-32.04721758495219	0.029652323164114106	0.3368952432839485	3.389515516426398	7.711895767275868	13.313338925501297	11.611015390594023	0.17310000000000209	-16.38637996878963	29.78199260275693	52.77128680236432	266.8534126242723	-145.828453003348	0.4247356481519858	17.060694724257697
3797	-0.386135433866	-1.332596934545	-0.753764545563	-0.4610770345	-0.709651957084	1.021105150107	-0.331556785626	-0.340468190973	-0.337175461926	-0.259007093168	2.520186805941	0.459012693573	-0.03719121839	-0.933204453041	0.901571820935	0.578560370257	-0.795350084651	-2.2242554471515033	3.887792948431254	0.24696893640946627	-8.217744759351804	-26.801191489120114	2.183766070888112	-29.390589618918288	-108.60885784129654	6.958834909657801	64.33882102671944	64.06103519570193	49.41332549930866	37.929898802581654	22.99566799360636	7.347584488170232	-32.3244047231181	-62.01342420019738	79.91225053899109	61.24799456249764	39.445276481246694	10.22434208334072	-0.18936472554630682	-1.4993577514522807	-6.259939041542687	-9.312089975100813	-13.60649270449903	-21.83397299813326	0.21029515647022523	1.983738303769737	11.489793660328676	17.020884526192365	16.292713472678436	1.3914035493884076	-0.10233580544736667	-0.8761303290831997	-4.453133899440849	-7.71552948281781	-14.440763652802456	-33.00950201476407	0.024803688911716956	0.2818039699574908	2.75095806341262	5.975315740419697	9.37716835545167	5.8129930053092655	0.1522000000000015	-14.464723536201546	30.84259566262384	60.58988089030004	266.33147705445356	-135.49369629511216	1.4104858960727992e-42	15.252907197709364
3798	-0.317714334168	-1.496435060517	-0.792317812048	-0.470643506709	-0.710043207975	0.926299509599	-0.323080043883	-0.325026745723	-0.320112388182	-0.238616799001	2.245802699531	0.643107493152	-0.005953234792	-1.179517970478	0.854498539361	0.237211889214	-0.881812275683	-2.281792428687136	3.8593242133814707	0.29203193149860396	-8.19552442287555	-28.16881456235133	2.034676331268279	-31.576362319413974	-120.26974220082008	6.387422360352087	58.73211809715704	62.30076159922574	51.96233651578978	44.21105659243579	37.33967629438989	32.67400738809297	-32.12697083151902	-61.838798470296524	79.7005830921585	60.66177376223502	38.08569445835924	7.193066080241492	-0.18973139039077364	-1.5034794764440251	-6.31358836843086	-9.490485791112999	-14.220614951575314	-23.952001443320306	0.19779671248595188	1.8362352831580178	9.914289307358064	13.560215040988739	10.056782591228743	-9.059207749846525	-0.097279907572499	-0.821292469617841	-3.865465034029558	-6.078501958387555	-9.980730134404583	-20.78442499554063	0.029276003759814213	0.33265362959367994	3.342462351311882	7.591444866054721	13.073718518162135	11.338087645766839	0.18170000000000236	-16.291978002433655	27.508894765052055	29.434036163810752	184.49537642572795	-124.46906753770378	3.7206713056359407e-06	23.079428420772754
3799	-0.239063801018	-0.891098486336	-0.751533420533	-0.560264388781	-0.599623273337	0.916922613494	-0.351640497284	-0.343672863503	-0.349028090814	-0.244909429711	2.602259510704	0.653510641413	0.013356189918	-0.903867738638	0.811252047483	0.371080913091	-0.910212809381	-2.230589119936991	3.8481875514928947	0.27406741475015933	-8.530710856462743	-28.365719737334594	2.1149542242969117	-31.390033613575685	-113.08188197883831	6.917774265842321	57.927114816768295	60.618106194700324	47.25894471797308	35.78491012871671	20.184750824610635	2.392715287969038	-32.114752946899216	-61.55994214880769	80.97446687008707	62.872295192142445	42.03605513526629	14.880158030808683	-0.19111216636659378	-1.5180765206378386	-6.4634520117453045	-9.898086144134952	-15.311100765325074	-26.90513738413554	0.1941559878914277	1.7942293872365611	9.503401544011446	12.716215732939391	8.647641694799422	-11.309571409800721	-0.10393137732368053	-0.8931283705818044	-4.62161712358914	-8.150140428112337	-15.505335865424769	-35.690424575403505	0.02822913931574246	0.32120033035968126	3.2314186258892628	7.347220361509826	12.71391970161941	11.15678146252573	0.14410000000000128	-14.016364873417235	28.448954833094888	53.74058345674857	219.90526045689361	-90.95263938193517	1.8189553969472421e-22	1891.2718300392733
3800	0.807827483137	3.58658963699	-0.754876480722	-0.445651156743	-0.692454672393	0.980633422143	-0.331185640759	-0.333839688332	-0.335093574081	-0.232055210202	2.474092479314	0.472264379325	0.08466025518	-1.100088889705	0.766600225171	0.248806146094	-0.733087755064	-2.1906636254880754	3.94020721599449	0.2930759147595646	-8.729821582707588	-29.13014709301475	2.142737937824979	-32.200441267936995	-117.45461742353012	7.052734637970612	56.46246787885099	60.01522043815722	47.541585407347924	36.78254312987496	22.828817393817967	9.223730695824951	-32.43269168580972	-62.08006339648718	80.17969095561334	61.811805262523755	40.469107336099995	12.183298018370492	-0.19144955505176992	-1.521811059485735	-6.5093970714660365	-10.044252042510195	-15.790165042187674	-28.549588476060155	0.2094954444512967	1.9742863505111092	11.388786310675666	16.801997514657767	15.912706087542462	0.8084994216395421	-0.09905007291263805	-0.8404644223964399	-4.069956332801734	-6.646462989353953	-11.519690045921976	-24.858297244513274	0.021978852782941694	0.24979938102384874	2.384193547284282	4.981823440766299	7.068777563625983	1.9848815462936515	0.14050000000000118	-14.6711235474321	28.266339356297507	44.39912208447017	350.0219234930668	-247.12249075220328	1.0340807319645227e-11	97.62449413306116
3801	0.337617984026	1.857945789633	-0.736655849834	-0.472492244341	-0.65756606265	1.002332351749	-0.33814294158	-0.337054310861	-0.336210462956	-0.235213198794	2.447852610157	0.394404648501	0.028888591628	-1.168021147043	0.861481751425	0.182991750945	-0.772702281352	-2.2609182308206464	3.891957410209339	0.2994959406355962	-8.783627461198806	-29.0922784821739	2.1757022692916275	-32.65683687354384	-122.44045843547788	6.851992411895287	64.08717512304788	64.28440711982387	50.53436075372635	39.9822189133084	27.138466795932647	15.542048172600081	-32.23446274739	-61.98210515981022	79.58578698303074	60.56215391154343	37.99107792189017	6.857969284161331	-0.1908645456786664	-1.515402765493448	-6.433436172724505	-9.809195813403303	-15.042798357200066	-26.06000167646423	0.21440018082258194	2.032790400877746	12.03676752931954	18.245072180191098	18.49057306966708	4.811720090558431	-0.09797419555404806	-0.8286597198441651	-3.937360568998636	-6.261129247087337	-10.41250469049835	-21.727587686135234	0.023061628486453687	0.26224023957387654	2.5350385144531766	5.411928380362785	8.143249512881285	3.9449312783344537	0.1486000000000014	-15.639868935353771	27.238215655977726	34.73079739659011	207.99010556432765	-123.03559620301071	0.013481726842292886	38.067643800295194
3802	-0.053653924145	0.933470925731	-0.750711978293	-0.227179735893	-1.010963734412	1.104102795936	-0.320401792966	-0.31855580253	-0.319837951876	-0.252864881908	2.15044586435	0.615946801228	0.094356051439	-0.816195636579	0.853351188314	0.54343134629	-0.760375245855	-2.270268322294942	3.8848933952980502	0.2528626144374396	-8.955118824167732	-28.939407792276715	2.111312013714311	-32.041286043211656	-121.03015909109033	6.860494113407271	63.98020745073113	64.79128721352937	52.60487109620452	44.041629331137734	36.16044761590284	31.404609263489984	-32.31255464674041	-62.21351397965793	78.89994041993097	59.489774076129414	36.330139398574794	4.80444423564014	-0.1892962833082465	-1.4991348860828815	-6.280927758866863	-9.43649212625909	-14.225941821919713	-24.51729347117354	0.20714164160123613	1.945097650655684	11.014837245805962	15.859483403782829	13.933740853591733	-2.95732716366283	-0.10176947994699577	-0.8706484386854209	-4.423174857047517	-7.703461227573371	-14.658266380141233	-34.37457040219057	0.028972251030555757	0.32820026871196045	3.2408537922601983	7.183133993764436	11.731283935748145	8.681778518280941	0.15010000000000145	-15.568426668965865	28.6360870017147	45.64614273559708	318.0667643777999	-205.75142406337082	0.0005235436377649844	118.30874135898975
3803	-0.627368057533	-2.350819130992	-0.746995841128	-0.371097897271	-0.842715475264	1.008625668204	-0.325847129924	-0.330480190515	-0.32920062957	-0.255579248369	2.303294337693	0.615708895441	0.014053551814	-0.94432754187	0.877632945479	0.540513568663	-0.802302330381	-2.208318892326677	3.9383440297641332	0.2545336785473025	-8.721763046395099	-28.618376276077502	2.0207724340101083	-31.29530082429888	-116.5236530710787	6.657149186652525	67.24124807338609	66.17602636298399	52.49996105716079	42.80285431373845	32.36733375710252	24.616442889507002	-32.511090458741364	-62.359379658674456	79.24427053893315	60.25996308757129	37.82530595889927	7.635531047237911	-0.18921306495671888	-1.4980086379471378	-6.257992040278516	-9.341605721657098	-13.8357738009159	-22.988324228910614	0.20248163765279645	1.890845847436862	10.469612599185616	14.734097161138237	12.083369401722303	-5.7356066524073075	-0.10100633588025139	-0.8620173898901109	-4.315557531315679	-7.367290940603277	-13.616224670104584	-31.054472428184905	0.027545178824535298	0.31252668194675093	3.086120422047085	6.833951324743727	11.17196584669197	8.262293127854289	0.16100000000000175	-15.264602888331755	29.572622891808404	50.47446480877802	284.62562349543714	-174.03820098706487	1.010945418523645e-12	180.5057173762091
3804	0.384714256552	3.008936704398	-0.747656990839	-0.712666712609	-0.369849029035	0.825825112268	-0.339559471361	-0.337131677606	-0.341176385859	-0.237541074433	2.397246152223	0.609705184711	-0.099602611937	-1.182382823066	0.869363992754	0.186148195352	-0.950738371599	-2.1714725483998047	3.9459530812278545	0.3007885209332826	-8.809473080002693	-27.55852813890054	2.1683948336820373	-30.65974083456278	-111.61615097342083	6.980371860604179	58.21670202007867	62.12652218420576	52.041081113708735	44.23747492841295	36.71096505253777	30.58221509965473	-32.42687379298263	-61.96775805689885	80.65000742415111	62.556120470526	41.588448834079394	13.508964087946906	-0.19080289319510593	-1.5143890920970415	-6.406369399473073	-9.68790558502337	-14.515169658566945	-23.878392011210373	0.19185371541597052	1.7682367034580435	9.27302423656723	12.291738937732305	8.068947704032583	-11.928008644481432	-0.10065021331086417	-0.8570927484598676	-4.215948012026694	-6.970321119707411	-12.094201152572053	-25.466200413475377	0.02605025548329001	0.2971871203769198	2.9893507053821593	6.783827088715175	11.755828352121476	10.358261391713354	0.14020000000000116	-13.979105676077317	24.47662371557459	26.90124197163293	353.7364603008503	-293.7591676034457	5.753470497808455e-31	2.0331363431609457
3805	-0.149067489723	-1.859082534261	-0.763556769395	-0.433526097975	-0.758502617698	0.983168088009	-0.345358879749	-0.337701224931	-0.340020971423	-0.228431357392	2.540779185954	0.887655051741	0.044970546115	-1.207514366348	0.746046637446	0.192530708897	-0.730515352312	-2.218118349012875	3.9103452589250476	0.2990995198769106	-8.428153503137944	-29.549722563692036	2.042604724262963	-32.42719323927825	-115.10598909423244	6.797827718244267	57.913164362748255	60.510895806520026	46.95591411038811	35.33007068660352	19.52033747418435	1.651990987969755	-32.30204944677399	-61.918466132042035	80.28464516804512	61.90669200928741	40.63140465825139	12.448310114486526	-0.1903920268115621	-1.5105837328508689	-6.392067986730994	-9.719732911018307	-14.900037861532178	-26.025227796108677	0.18494592677905974	1.6866075981719741	8.384037406527899	10.239844423972567	3.9612903526233785	-20.41330815742487	-0.09619889901915235	-0.8095888993241587	-3.740999866981556	-5.734564156223496	-9.061983335252037	-18.478476427867488	0.02260470889699659	0.25663871963737883	2.450547785458327	5.131326792261737	7.320985647820078	2.223784860739411	0.15480000000000158	-14.491075334236509	29.89792673760262	55.69413070629444	252.44161887572434	-127.21161701397946	1.6115822009292437e-17	30.50300880836538
3806	0.244894678821	1.167770210939	-0.737118039941	-0.39476346374	-0.777216529404	1.007232095504	-0.337904196871	-0.340212972468	-0.335413130683	-0.256894657601	2.532704313361	1.055126840778	0.049636124094	-1.02307283424	0.868363366086	0.602642203842	-0.773185765373	-2.2059811041714306	3.909943097701533	0.2441778778777246	-8.337761509004318	-28.499793689939175	2.146156920188415	-31.307200039893697	-115.28889884149419	6.996418184484848	66.38910447528201	64.91098553920473	49.364310537479135	37.32951652465912	21.32608671458756	3.283540332560279	-32.413411733957005	-62.123216981541496	79.8703525127139	61.288658891354615	39.68559924099709	10.780384732152973	-0.19030095612036782	-1.5095775142552592	-6.379813062116376	-9.681211750645327	-14.776332886722745	-25.617740755414005	0.17765773369381005	1.6026094577646364	7.552515143599394	8.455155328836563	0.6640037801577853	-26.878359916999944	-0.09994801308458563	-0.8503857375581195	-4.184398689713935	-6.986271593604239	-12.523052367740327	-27.842849601873702	0.025151841445581996	0.2855482859672185	2.783997118724926	6.038503038762606	9.435371877678948	5.73755897787438	0.14350000000000124	-14.411935328932374	31.46273132498709	63.44996300131885	218.2569137545816	-77.86064608269038	8.336035860864578e-16	1940.766855545977
3807	-0.906852758563	-3.486971130439	-0.769679631725	-0.426855505544	-0.75936506926	0.984880465745	-0.333968333994	-0.330189282012	-0.330123371069	-0.241301964825	2.291295230525	0.567606742087	0.095748984372	-1.034920575069	0.853676301911	0.283278036221	-0.760648998627	-2.2787881504421352	3.8661835252874717	0.2865500841610341	-8.604853086710767	-28.151446185637088	2.0701612039258825	-30.482369908668232	-107.26948087818255	6.9332653340626385	67.76853327104585	66.68289631862267	53.46540083980786	44.370145403240684	35.219233136389605	28.42546365168526	-32.16882753917854	-61.921604745813276	79.52276946922143	60.38878516236404	37.62580234389363	6.483988202394368	-0.19121539847572513	-1.5194435457128586	-6.49001858236316	-10.005372103314	-15.742913435561206	-28.625048542197664	0.20389188963180804	1.9077375964661394	10.661275754024443	15.1795445425122	12.951934577409313	-4.128041257391085	-0.09989872227128026	-0.8498535000841502	-4.178688252737685	-6.969953030254232	-12.4756547496253	-27.698114269888567	0.024126228953807463	0.2738841221765373	2.648437911380869	5.667895602300219	8.571637787692254	4.330720472778602	0.14600000000000132	-13.341889443441891	26.437665978992655	42.31296974212968	232.31390761469686	-135.2177851807183	6.519307523927165e-47	1270.1422327539963
3808	-0.520250122632	-2.414765008007	-0.720169190103	-0.295910893373	-0.876597311122	1.075893856963	-0.326675706219	-0.329313145067	-0.324624006602	-0.233233385932	2.355029536928	0.555857603985	0.040507098035	-0.826086644309	0.714683557187	0.331256291803	-0.764715411209	-2.229083006620266	3.8898214629591754	0.2809934066351962	-8.088010479020525	-27.571678579523045	2.0945472465026667	-30.15752743415534	-107.61002637132489	6.95563909279693	63.94702446412847	64.10651310890911	50.1961119921469	39.53423449953646	26.65226364012782	15.643255289479882	-32.26962414429143	-61.90378434582646	80.17688891124952	61.685197387372575	40.211053365178216	12.097487771654878	-0.18932854064449556	-1.4992001791361147	-6.268892124032357	-9.367494684278322	-13.88928443860495	-23.07456045568877	0.20829359280184495	1.959401881142184	11.198679130697046	16.323780892519363	14.912478656229723	-1.0695617214515687	-0.10268739301947216	-0.8802427736861274	-4.510129170702027	-7.905993468901166	-15.072032647875192	-35.1476749733324	0.026872798569542656	0.30482873271567956	2.993969572427363	6.575399810728067	10.556743589110162	7.281788835670964	0.1414000000000012	-13.528086692014218	28.606928053578834	53.54058601877644	175.37646667940913	-51.350741402320764	2.066359692455989e-45	1069.4386274420083
3809	-0.165039975328	0.113178198023	-0.741226734145	-0.300353703819	-0.844990498778	1.061129106645	-0.327492263972	-0.322615738585	-0.32988745696	-0.252212377332	2.289785589853	1.057038127324	0.028191735339	-0.828806698085	0.882477530492	0.517429830329	-0.787214839495	-2.234307846259852	3.9246051347095845	0.2575878248012288	-8.904265187379847	-28.299022108545003	2.1430087263701103	-31.002860521194332	-112.48013738705131	7.113178197053339	57.2855909943001	60.83970363928134	49.15987369749104	39.578757314080605	28.651239089505644	20.884511768873647	-32.45580263275061	-62.36554671977396	78.91059573400057	59.600550029149126	36.511898316234415	4.9610257196962175	-0.18919559099947258	-1.4977449925008208	-6.25158727089303	-9.313396838003126	-13.714135926371819	-22.499366639906096	0.17930528997615494	1.6213639211136315	7.7290999981306285	8.818020389234508	1.2966348206757579	-25.714509423683047	-0.10276404478279766	-0.8810282080699954	-4.516467834506905	-7.918245132319269	-15.085759544631195	-35.125782213301825	0.027776817630410542	0.3152003589977828	3.119144037487547	6.928996840976077	11.404469000674398	8.638651263167576	0.1386000000000011	-13.71879054319212	28.61319808868005	55.60929628540269	263.6127548093168	-130.18038748297226	9.076919707111801e-26	978.3400802197831
3810	-0.408378780242	-1.820485606399	-0.733451477295	-0.396441771113	-0.759591014401	0.970927939876	-0.333011551554	-0.33124710889	-0.331859310404	-0.234100287163	2.347354407459	0.505201689767	0.10080255364	-0.984365726304	0.81318147066	0.225101185683	-0.788450515423	-2.2333481980731773	3.9233224515381626	0.29557990063899986	-8.668947421702308	-28.6091235334322	2.0878833710586027	-31.433462226144428	-113.00913310112044	6.881832154216512	64.68329945707931	64.80050677364352	51.46590294156077	41.56182537509095	30.356349423144334	21.519304473942626	-32.36786621638057	-62.15074070158077	79.49326002271792	60.54332084441918	38.114212021968065	7.503458439959915	-0.1912206427854505	-1.5194716843908274	-6.489177368525371	-10.000333788319804	-15.719643750054113	-28.5301990539911	0.20877866698863454	1.9655111673624686	11.280976987770329	16.537975521515957	15.375506386265153	-0.17444220750520578	-0.10083639390145285	-0.8599706776995965	-4.284781226706677	-7.259606941976096	-13.24457585252711	-29.776836679920248	0.0257174319072834	0.29204067503947545	2.8624464627811457	6.260682053102259	9.975507893802005	6.641577960888628	0.15050000000000147	-14.26686790785438	27.273915146943153	43.50730926657722	244.83418237380235	-141.99228524512768	7.154769613936514e-23	1018.2340628146301
3811	0.43222150237	0.743284450276	-0.743088290885	-0.629891008247	-0.508662921149	0.861648783391	-0.349475312104	-0.352444056988	-0.345629080628	-0.242612687645	2.719867162573	0.621455168096	-0.039481862455	-1.310002331017	0.836810762137	0.291855932605	-0.91915649934	-2.202004911158597	3.8947568555451673	0.2859927030018683	-8.343829735429264	-29.843850821088374	2.0513260893988474	-34.013065359906676	-132.87481396171853	6.2177804628545665	63.25661770972035	63.22384520951348	48.08194823353847	35.735194352629556	18.50079898789655	-3.743210110025859	-32.26808786275062	-61.765020741117155	80.79187339475286	62.67300001898843	41.723373042649655	14.094855618927285	-0.19088280886896597	-1.5154840325307808	-6.429179359591073	-9.783264698228875	-14.913190972130188	-25.485493755795176	0.19395128040024473	1.7921745147803443	9.496661544629797	12.731259146392109	8.75128089327567	-10.95848178785462	-0.09656249144459984	-0.8129151944179267	-3.748545361381901	-5.679773958495841	-8.618528540290217	-16.476834832380256	0.026830857216116125	0.3055857480824198	3.0636283459228264	6.925279285046803	11.875932823221534	10.17407582124703	0.19320000000000268	-18.41116477078905	33.07281167285314	50.33288060926954	264.3544489813081	-179.9564977530551	0.0031120021696923205	103.55353081619994
3812	0.542880296033	2.819986666921	-0.72768625425	-0.692688963594	-0.367347354443	0.847505210033	-0.350290710426	-0.347735851639	-0.348735293462	-0.250452555769	2.571303512555	0.902772182792	-0.116422516352	-1.038452186586	0.989306248621	0.269262365481	-0.959128542404	-2.204528195152544	3.9470604740173783	0.2906636032876507	-8.877140279834826	-29.004642868730297	2.162417629427964	-32.25401528768223	-117.41263737239376	7.02082182436076	65.33266180502822	65.05428067212159	51.24894609477914	40.748645889439125	27.797894759320776	15.092069078672747	-32.46754747463664	-62.24061502252181	79.52368387210282	60.570737758036394	37.9026745246197	6.4036235504442125	-0.19049608983515545	-1.5110259826984507	-6.366313228016431	-9.562990941417162	-14.11212254015886	-22.550991595531865	0.17708939714662097	1.597393523176463	7.555359745807556	8.570775044581158	1.1637674920662302	-25.213586590316453	-0.10340416691435124	-0.8869029021448835	-4.5331402662058045	-7.850385256016509	-14.496597441842084	-32.21422950575436	0.026646022653037497	0.3040441809205085	3.0733540451365617	7.025059405892519	12.343150858639317	11.253612880506788	0.14330000000000126	-14.208483776769954	29.275548714251368	52.445944325668734	254.25530302640286	-141.68218799265006	2.1738142828946926e-12	17.95055155978439
3813	-0.256243283819	-1.064894063938	-0.748511559299	-0.590299966486	-0.575701360424	0.847126369343	-0.339963090879	-0.346572424782	-0.345957423623	-0.270667124065	2.617568762072	1.2354104983	-0.026691384254	-0.942086851483	1.038291055656	0.591339352728	-0.850064650316	-2.252810128867946	3.875992191951877	0.2454659477519632	-8.258059238993177	-26.835912393407444	2.209112933226924	-29.05138393279577	-101.60481424760499	7.3755179690796675	60.412468863046165	61.97117269861592	48.061468128189546	36.496946554500155	20.87914448756985	3.025345495844323	-32.28255957681866	-62.0650345970959	79.40383814744051	60.25270828224326	37.432647352058886	5.895432637496961	-0.1905657971439564	-1.512235080138011	-6.400562555246319	-9.719032224813027	-14.79901033830964	-25.39014816472314	0.16702476496596813	1.4815276805426207	6.402444157860055	6.044648240231933	-3.7025329425377276	-35.3710306985658	-0.1035484520531137	-0.8889332673522218	-4.574940914650264	-8.016111695385693	-15.124677157591245	-34.549435844403014	0.02456292114178106	0.27949713905585605	2.744973680676665	6.012236079787855	9.63509983681406	6.543475354491701	0.12660000000000077	-12.037959911616003	29.630069892196367	65.9308301114832	179.35467650113625	-32.21764238212787	1.9600790892517422e-84	3.3174075803126084
3814	-0.469288857471	-2.271540720073	-0.725568465165	-0.310084931007	-0.863269766821	1.057238755567	-0.316576222942	-0.314932294225	-0.311510963596	-0.231396952431	2.105802988449	1.257189717722	0.053560254461	-1.039830765871	0.810285497733	0.191768750678	-0.754605063288	-2.290536720696724	3.875402733197869	0.2980160529887965	-8.035127434045748	-27.552771230411867	2.0432884308577655	-29.68745137629862	-101.71584929962324	7.055602172086736	57.93385293996368	62.13035710788691	52.750722381056974	46.04911519499739	41.551528494677484	38.114435328716695	-32.177606854483976	-61.99430973102989	79.24134659826186	59.94360399552116	36.93834677426084	5.044819488541317	-0.18965694614875198	-1.5027414828802377	-6.3084333282077445	-9.484022501500094	-14.237848903083247	-24.132883510832972	0.1710734418168775	1.5269947226078204	6.810246970579755	6.85589749733078	-2.3390631937207704	-32.96516568643027	-0.09868005368535394	-0.8367989030839117	-4.046309665605908	-6.6215643794002075	-11.605595968390006	-25.56497224042207	0.02608963365968676	0.2959449314020322	2.8918141006131703	6.299559490040942	9.931875736643187	6.325950581221053	0.13560000000000103	-12.183816988025498	27.12662927449574	47.39539988753421	198.15360926992898	-96.00067734399268	9.022957200820237e-82	1.5180509198981023
3815	-0.438821290335	-1.499060166524	-0.725731091212	-0.507794128034	-0.590653862626	0.926172453746	-0.33830205209	-0.338795924735	-0.342994499592	-0.235168599442	2.446940509774	0.634294944297	-0.00222657427	-0.888734859258	0.813180157002	0.234845704443	-0.889637281658	-2.2249142982202845	3.895192855361706	0.293304207109327	-8.954276926462443	-27.731703743323887	2.13937160152671	-30.549245586471024	-108.04950156205145	7.066210281765706	67.64962576879567	66.22937096566058	51.99877013619992	41.615243125381014	29.34693430484884	18.362107931442832	-32.25706569079082	-61.855142621965875	80.31090080264418	61.83926527222612	40.27051083430431	11.370710613734575	-0.19070401375904597	-1.513620303664497	-6.4112848962451725	-9.738224293506232	-14.808402648289814	-25.261700724583083	0.1959530008528324	1.8153538939125131	9.727437565607522	13.215105713317856	9.586477060077682	-9.56188586193942	-0.10404575556255484	-0.8943084484375772	-4.6317179855043715	-8.172280170072707	-15.545915829058082	-35.75093218357022	0.02772417152066011	0.31553725855449916	3.169258196641884	7.186961446904144	12.381556523351826	10.739069873078403	0.1417000000000012	-13.250814823662722	26.341968509120974	46.252105639844316	233.306679718659	-120.3835404109475	5.835995086486696e-45	77.79880432610564
3816	0.415854656682	1.763994384223	-0.757729145358	-0.522299551375	-0.603051973092	0.933374439789	-0.335934920395	-0.341354179256	-0.340084559345	-0.251587824052	2.583805881027	1.46412827059	-4.1212875e-05	-0.89730598932	0.874758502465	0.456139396879	-0.821643058256	-2.217423646735962	3.8902680243948153	0.2641760311245545	-8.243340759999445	-27.07264229795632	2.213355516482849	-29.220419007532936	-99.41708144623621	7.5639575757486455	59.08689539876856	61.2495900691964	47.62841344731574	36.11810075725539	20.546865846055976	2.8900218393857933	-32.30292639042701	-61.928775547235226	80.18603541267059	61.65541103153837	39.9827623674934	11.223067052366066	-0.19068954876042818	-1.5135218111213984	-6.412682496756025	-9.748546776053624	-14.862266976664568	-25.499945980903153	0.16031561326884491	1.4054168987778284	5.684715903293762	4.53019068791208	-6.499304938928795	-40.928548913483326	-0.10382271231992819	-0.8919688389889903	-4.61001815259748	-8.119858509810985	-15.429461963213063	-35.49188909427928	0.024371531822528915	0.27724131737554736	2.7149201918320887	5.920232432324785	9.389773636524122	6.097613543090878	0.11590000000000046	-11.474686834180066	28.612631877989276	63.391676120460204	170.75365152851523	-25.94672215613497	2.6615293858838505e-99	204.1071383676917
3817	-0.721715903585	-3.39516671303	-0.744174582957	-0.623776905413	-0.482749670901	0.885774905168	-0.346258426377	-0.34717235198	-0.349277838671	-0.252719556477	2.649042577007	0.863469912448	-0.01802367869	-1.193057741323	0.87470534066	0.467305060085	-0.910672431773	-2.1410114314933626	3.9623384320435027	0.26445522265922256	-8.228438471073973	-27.790951647871044	2.0363534440749396	-30.46010163277496	-112.36664517080403	6.5538937635869985	59.507476915607974	61.497661655057684	47.79647357535306	36.234495777819895	20.466927401600483	1.9703986746947477	-32.57067665662648	-62.14114438792976	80.57152765381055	62.57168779047373	41.81614293268054	14.580709443263514	-0.19138032004528538	-1.5207519579434843	-6.4836126526424565	-9.932224370718998	-15.315802674930273	-26.597130483410588	0.18088634232564693	1.6406955773792642	7.9667134587843575	9.422912935758166	2.662681683647011	-22.450489569530564	-0.09930070453644642	-0.8426876506004217	-4.07168587612443	-6.593717207129807	-11.159711203096363	-23.220901694481274	0.026254302988721275	0.2991203611493942	2.992767892992298	6.742801751521748	11.496152961504327	9.68998750369331	0.169300000000002	-14.575985728022841	30.02231493501686	55.86512571053277	201.53472171143915	-88.48644765118091	5.855139691440799e-27	8.577325462938058
3818	0.062416340623	-0.767901005593	-0.729176351864	-0.564249988492	-0.548020430972	0.876198197137	-0.344023076707	-0.34869042033	-0.350160671591	-0.242455796512	2.705844644984	0.915735989844	-0.043979007388	-1.291624659597	0.894995236994	0.240826627815	-0.863725839218	-2.2636724213528794	3.866889022368038	0.29169608698179217	-8.614130049237053	-28.175840880746613	2.1859542194685813	-31.842144799279886	-120.74651279343259	6.698817847884352	61.58115912172171	62.28644407935431	47.37353862190574	34.94137220929818	17.38606025752924	-5.809533674411794	-32.15416362211633	-61.81531518030805	79.93508238032787	61.051573194716234	38.677516033774154	8.030469066384391	-0.1903521928554866	-1.5098150208720749	-6.368273598739999	-9.609993687799843	-14.417659027925193	-24.034493317724227	0.17979826871393936	1.6279340845026253	7.830807121025451	9.110664699525751	2.0304711328022127	-23.821365832740717	-0.09637738973768716	-0.8109680315598258	-3.7304421781448176	-5.636881592853344	-8.532633988678676	-16.358190238119615	0.02525304094092818	0.28750486262469344	2.845992187363082	6.309536629577335	10.393125878741955	7.848264121886434	0.16810000000000197	-16.351471419218143	30.678672277869317	51.98063040824742	304.69923899712694	-188.5117531363496	0.0011106766535043519	377.2727847678732
3819	0.701534539326	2.973313495444	-0.774363344353	-0.739860538881	-0.347001405033	0.873154271005	-0.349469232608	-0.35092195036	-0.352092279557	-0.241411541252	2.7101174277	0.750651936899	-0.081851937201	-1.335064354361	0.900701734197	0.213178795259	-0.955444948105	-2.179205810727932	3.939019762904112	0.2972197554280222	-8.4802414036719	-27.986052354466707	2.2082713981859468	-31.759336475276356	-121.45573286252923	6.7724913468714165	57.21354381265653	60.299313837559254	47.22029688085062	35.8025810034269	20.05525367043802	1.1958198366076525	-32.41111004409023	-61.97410680509098	80.52901549508525	62.31689652493094	41.1100222294524	12.60538582754875	-0.1913670955897921	-1.5203882421388872	-6.469470991289943	-9.863651341408968	-15.00269278856241	-25.252316692103154	0.18363970166759447	1.672933866413659	8.307463106411214	10.198682601013918	4.209973414261763	-19.17843373431674	-0.09749914719464832	-0.8227922870042237	-3.8417321305977348	-5.9057207323806775	-9.098781645079033	-17.267941137447114	0.02580623387450274	0.2944510535034938	2.9595051359749003	6.707789773579334	11.602090888365382	10.176507019350446	0.16560000000000188	-16.145542763465322	28.822113010990016	40.03777474626622	273.056122131607	-184.52313696431446	0.0011443196508714778	41.04749281786479
3820	-0.50774150081	-2.194711655048	-0.745911818491	-0.575801132338	-0.537614539362	0.906325205042	-0.339441470282	-0.339268926131	-0.344971080424	-0.240027578676	2.504755677604	0.502057974085	-0.008959859464	-1.102522283091	0.86384413994	0.236344469131	-0.809172872014	-2.2641429191333633	3.8489998057354353	0.29159328681691493	-8.692830707164788	-27.54193180540153	2.127633789353982	-29.987590510488616	-104.71032031743927	7.050245908340818	57.816386894645696	60.99240897890303	48.72523828236225	38.42633683037833	25.506031552164647	13.487563723171139	-32.081536843494604	-61.64982050114777	80.35219991606087	61.72446583348065	39.86264323215168	10.327288390798028	-0.19108222794206087	-1.5176331459787649	-6.4530830398089725	-9.853391574070121	-15.122169821725073	-26.13180759634415	0.20286569567020432	1.8966397898532878	10.587654599020032	15.109989660823931	13.058080399689391	-3.4912100979812406	-0.1006099818788974	-0.8570366897074543	-4.232228864861285	-7.059347020888792	-12.500748240735481	-27.09789648184058	0.02246314346087064	0.25582226106671924	2.4789497553158966	5.3047755477412375	8.040786872255671	4.064912825489473	0.1452000000000013	-13.128775450070076	26.5776318146832	44.80548713830499	224.45558365155648	-122.41948392900575	2.252877221435453e-62	39.58679730924245
3821	0.016830739722	-0.524062347176	-0.732260114482	-0.855002279318	-0.199079816047	0.756280142245	-0.365617683342	-0.359836931	-0.361822069937	-0.249511687907	2.796847432154	1.094458380527	-0.189456827882	-1.226155159009	1.026606631649	0.173657157066	-0.973112637935	-2.2351947711986533	3.892533345172559	0.30044267339980957	-8.364029419766354	-27.99686479592914	2.1765105178910122	-30.853037091676484	-108.06707429891087	7.0577827303576095	60.80375613362083	62.24091460245569	48.285429155442934	36.59671387615038	20.39657673703211	0.05077243234702956	-32.22583055961357	-61.84039891080778	80.15908156891369	61.437815139385656	39.220835267911134	8.352128719706577	-0.19062456438991682	-1.512186027084486	-6.369047394526643	-9.543809723805412	-13.94483187438304	-21.67443010965779	0.16632599182092633	1.474727430108172	6.383493843991477	6.096109596937058	-3.3689922646705113	-34.13617265698518	-0.10151931076638618	-0.8661166814903014	-4.295036282552888	-7.1460841841730804	-12.409776547898515	-25.818512397166444	0.023603578463656613	0.2699646142369281	2.7008105707312624	6.063794606230708	10.32216139516842	8.652922387256869	0.14260000000000123	-13.021689675828737	29.50215647726443	59.02958558733837	208.76417207987572	-84.00673117915204	3.3101310796987274e-44	329.42033622717895
3822	-0.493434970207	-1.984456800623	-0.727327315007	-0.560961526223	-0.584889959137	0.94224863212	-0.340517607373	-0.341756982149	-0.346467288983	-0.24044280237	2.537533383594	0.536531087791	0.013449592577	-1.066151181578	0.815703624128	0.280540117894	-0.836936309384	-2.2443776762963554	3.8484012925620528	0.28595115123371156	-8.521699378446046	-26.92959618368137	2.162604386210433	-29.494736390658367	-104.31800945914456	7.061192647357462	58.54774726306917	61.21098033007656	48.33336397211293	37.52651495450422	23.531703065128436	9.493244739155685	-32.08997246346251	-61.57062089499329	80.78998562820435	62.518646774339935	41.35267871749517	13.393919418199879	-0.19128520766824147	-1.5198459169530192	-6.478911268405896	-9.932634923873334	-15.372961733374677	-26.96457805552389	0.201169837090787	1.8765636482675265	10.369719239426415	14.621303548936108	12.14780083031428	-5.081652366616964	-0.10105401776923335	-0.8619384826703882	-4.28862675092722	-7.226723251753541	-12.996908883851752	-28.602246080300237	0.024273121831103056	0.276249902932632	2.709397901424129	5.9199423910039295	9.435583617623506	6.254725016364736	0.14690000000000136	-13.223584393898953	26.710203624203686	46.09471220928431	224.27951395677943	-116.58360723797068	5.441181098018178e-65	17.86421129413438
3823	0.306142745844	2.99616897977	-0.730337432883	-0.541110086413	-0.573736557789	0.935489748364	-0.332385638784	-0.332347462592	-0.330024330621	-0.252132347445	2.318436664676	0.502073784697	0.035538068926	-1.1216798061	0.94968795977	0.347630651292	-0.906599960432	-2.2834928052624166	3.8534298245477707	0.2778447614181078	-8.620565537644024	-27.874810742865193	2.2082645176532694	-31.452386185712665	-122.14522525646947	6.807521227599642	64.48214187956474	65.3179007320771	53.51506129079995	45.22933047775189	37.352583033672886	31.08762037176669	-32.13735374179263	-61.8778943541265	79.52558001918771	60.29577525261243	37.2440331814201	5.383910038644638	-0.19159791366819834	-1.5231945679317902	-6.515224761120547	-10.0367943504277	-15.674440210438718	-27.87931143884227	0.20382092378112618	1.9078090925140354	10.702454390376591	15.353197407099378	13.47347372247017	-2.8456046329498035	-0.09986498447143503	-0.8490120001525514	-4.148711305977248	-6.8330079272714	-11.906732817278424	-25.539963541139073	0.027981666627972492	0.31853130682050407	3.2074451545731666	7.300251625525741	12.667288854009907	11.19170319972229	0.15480000000000158	-16.38083098818223	26.75478577505345	26.559455326350758	477.52852687754057	-415.3399509439485	0.024962641913105293	126.91055336362156
3824	0.947296796805	3.907848502914	-0.739215337046	-0.585611672007	-0.502874414926	0.890961903811	-0.328452261827	-0.338134753663	-0.33512493572	-0.235834287132	2.472172450906	0.399707330567	0.0157426546	-0.959189805793	0.84671229969	0.200685463626	-0.794348412204	-2.22304928358134	3.89759219856425	0.29752624566496194	-8.841612896017688	-29.55450013781737	2.0769283033999284	-32.15311786648697	-110.60355906856907	7.1893590451568095	58.89651392714682	61.768359996338496	49.70572316371997	39.85970960842774	28.035181323761694	17.747943078514997	-32.25403770316797	-61.838601915115234	80.36765334792771	61.921328706419594	40.37343642131098	11.336336741478322	-0.191701452753324	-1.5242302116661344	-6.523145855631905	-10.050629238625099	-15.679119378413574	-27.771243016304037	0.20968156106234898	1.977339794877596	11.46033889823454	17.03898917303941	16.528774501028153	2.1288644802469383	-0.10358866956263173	-0.8892028572865566	-4.570677917925746	-7.986805278702321	-14.983703241227655	-33.96209990599754	0.021342452496257616	0.24325144910585406	2.3407082031928614	4.943756063483566	7.23952412004061	2.801943303609582	0.13300000000000095	-13.06938207593656	29.130483905729093	53.838042686438506	417.0935726842191	-306.84797627271485	2.9534635699538726e-35	14.07406257374843
3825	0.605091895844	3.192440991301	-0.729773912711	-0.56981644696	-0.475590414483	0.90726787672	-0.342805355996	-0.341832620626	-0.337127613412	-0.254909591992	2.55863101559	0.596097770898	-0.046037804152	-1.197284082856	0.925971248241	0.46956584319	-0.935215963269	-2.2294763723107387	3.874192772970742	0.26178018835838707	-8.370425392312834	-29.052026426713958	2.132795054318854	-33.10472263579479	-132.12090660211496	6.423086907286724	61.74192381186849	62.94060081092763	49.35212862978763	38.38868834303471	24.198158918479734	9.435701526978463	-32.24428263193718	-61.858412177151514	80.18841778046215	61.56026174287104	39.64017078234057	10.195543297995053	-0.1907280683060488	-1.5136706765437578	-6.40235986058769	-9.686746527692478	-14.554223281128463	-24.142307587155194	0.1960089312150153	1.8164805429896362	9.759895494208157	13.32926377754368	9.907291867937221	-8.74931682286349	-0.0989523502657462	-0.838859826359116	-4.028419558705911	-6.467143352022651	-10.791932915835416	-22.170674541744585	0.028187828112051908	0.32125861548892354	3.2583521733624985	7.490531684495005	13.263536830552834	12.296094916981714	0.17830000000000223	-18.260673300580788	31.08963106759436	39.8637737191168	276.14576014852264	-198.08625637647987	11.671238569252068	7058.546628424153
3826	-0.634018264632	-2.561928893225	-0.762476755133	-0.370955576097	-0.826350697144	1.077174620193	-0.331597178267	-0.339402622593	-0.336764637293	-0.244653628084	2.529699406989	0.709913087291	0.052579027542	-0.98277646643	0.702621014945	0.594370826019	-0.762515097024	-2.1506566592918657	3.9089663557050702	0.24367733800290442	-8.15103587987401	-26.748703289907883	2.117107373536169	-29.121430945217675	-105.27161155561286	6.933303436660412	66.56839571143841	64.92676823015205	49.18311194621795	36.995731912683276	20.710704524977036	2.1366364425438853	-32.39619884511025	-61.78440590556583	81.46303003280698	64.16713238597339	45.103297726403476	20.483675458369355	-0.19005866662503834	-1.5070141472973477	-6.353312777759701	-9.608304807945212	-14.576779088856965	-25.057962699536862	0.1962449313782198	1.8178528816133652	9.713741176881946	13.104285250372417	9.178956947414834	-10.725606300082372	-0.10027963604710692	-0.8541332363554234	-4.231087192746925	-7.132502891057657	-12.97905547934477	-29.280685031077503	0.02547903401164762	0.2890612813514536	2.814914705764358	6.09818019885953	9.49580536655258	5.69182161575448	0.14660000000000134	-13.681706470826274	28.991606800112862	56.72208732431051	178.43010165107688	-45.61151090671882	6.96148714569158e-60	3.031494900775795
3827	0.380637575751	1.099109978819	-0.721789504177	-0.290478626946	-0.880428955927	1.011341420842	-0.330651094624	-0.33267913373	-0.32990790794	-0.234770104035	2.483532696274	0.915604229644	0.030807017492	-1.108949302609	0.624789012618	0.508716388593	-0.685095352401	-2.1335239837994404	3.935881093964108	0.25720763904712723	-8.369112621467686	-29.49746384182644	2.0078201036571475	-32.13115224714414	-116.32771334407722	6.8042762157245535	60.43708032113366	61.78385280341058	47.463786532706145	35.57297834736251	19.45993155992523	1.169311017596937	-32.47729581110892	-61.87600396092361	81.44437143770965	64.19019112815118	45.139637493970234	21.059426169441412	-0.1889933626265757	-1.4956799503329485	-6.23390756739436	-9.276012090509592	-13.662046469449278	-22.542141858733576	0.1865223130439722	1.7045142432078177	8.549123409838758	10.565320634544952	4.481162325289396	-19.597825319450866	-0.09698489425762201	-0.8183848998161127	-3.847774508855639	-6.065904164797168	-10.089536488740926	-21.51254163922268	0.023203636347069588	0.26310022701756053	2.5087631998538664	5.24794145146866	7.458063538845767	2.183914590797885	0.15340000000000154	-14.696204795026704	31.582729157568274	62.33453772403721	233.84031632360677	-98.85320855743845	8.330226856785808e-15	6.625836418102832
3828	0.409608091104	1.064255442983	-0.731246040017	-0.331646290823	-0.87194235498	1.084409775492	-0.329983226258	-0.327886682044	-0.326569886229	-0.224484111823	2.346311005024	1.373600262362	0.110853578519	-1.167196592412	0.662911911728	0.227665298889	-0.693360947544	-2.201195255401334	3.9144182256864024	0.29489660743460994	-8.47951944960206	-29.482776582705075	2.0210055688713973	-31.868920111922986	-109.06392387558894	7.094407512020593	57.808113374160804	60.93124171728707	48.63480230492634	38.47060217629887	26.244981922570535	16.55040948769321	-32.326672674874345	-61.886315804748925	80.58961420129394	62.50198322869218	41.829167103214495	15.041333246061988	-0.19076237523796227	-1.5146300601553435	-6.439630749984809	-9.86614786369819	-15.363106696383307	-27.554684112050186	0.166720849975786	1.477399224046459	6.33666918353741	5.8531360332843585	-4.189792335006718	-36.6498010550829	-0.09591310973396812	-0.8067067124072147	-3.7201554937017933	-5.704039841516563	-9.087751149075448	-18.876650138803942	0.02298850698384693	0.26069269753876434	2.482702531830185	5.181544754478637	7.317488296983854	1.9726670235218289	0.13690000000000108	-12.875597767323391	28.75438249575759	55.28920807074616	237.70781717293653	-111.3707911451782	8.81167159977897e-41	37.71062807107413
3829	-0.204286270864	0.838511837426	-0.723712449596	-0.334305345737	-0.830989704529	1.093207636763	-0.334456859756	-0.326663304356	-0.331747903979	-0.242440854988	2.282321176459	1.347093442557	0.086731805141	-1.104477141208	0.739690841783	0.48490172868	-0.744389532887	-2.172433789371764	3.9356025551171663	0.2613275990588735	-8.681203921968581	-27.133805990631767	2.193309595073234	-29.466726572278635	-104.69882954016846	7.248835012298312	63.814134177354	64.46525524556422	51.63644017938444	42.1750744020999	32.02114978841282	24.77517316773289	-32.48098111385284	-62.09873895637984	80.3586533929139	62.21776178408339	41.410165152575296	14.535282901929332	-0.19057897299057278	-1.5125527011462654	-6.4119771988513055	-9.773156109133248	-15.040644874147839	-26.403095980433505	0.16722553596582934	1.483293612569883	6.398756109630418	5.996468354257883	-3.8941691802684937	-35.98847088351301	-0.097599853974329	-0.824978816206129	-3.91504130974654	-6.244328096028086	-10.539532962285067	-22.592117022303697	0.02495773378667201	0.28320848840406826	2.750308895647992	5.929536557745197	9.126911490968737	5.134682178987733	0.13710000000000105	-12.692298906430182	26.171242445703452	47.03567969035468	253.75616813135284	-135.9624260844452	3.1606945007063355e-63	116.96469199152097
3830	0.206148236956	1.6436976548	-0.757012034535	-0.676027402051	-0.40672844354	0.782141855588	-0.355117857029	-0.349476120139	-0.353257462643	-0.252026055622	2.634064247065	1.12824483502	-0.031255637594	-1.326383094659	0.928589747559	0.363160606043	-0.865882287784	-2.24633689582043	3.8486818479807856	0.27533102561636885	-8.888767038244756	-28.48846365298466	2.1850889766154644	-31.435038897601302	-114.15882987342144	7.026606339930888	64.5112192458807	64.3104028997745	49.91530885238393	38.604743028988736	23.7748653392459	7.435427496324207	-32.11622802728749	-61.6473770134809	80.51719556009417	61.993723760732806	40.23616717261041	11.030713747044697	-0.19155065031798893	-1.5225736165391448	-6.5032924253506	-9.988572766055714	-15.478787468461626	-27.08984927605702	0.16875230384569756	1.5016764567384098	6.613876428304467	6.531619376391384	-2.7002112246029664	-33.126228472915244	-0.09702608042264531	-0.8177368779513071	-3.790844121173726	-5.772280504252865	-8.768555745444479	-16.5379444513347	0.022779412535578716	0.25981052689028483	2.5443623653801595	5.533613990293059	8.744162850630442	5.546449790440144	0.14700000000000135	-14.226403661662822	28.090672740759878	47.55917391463142	240.17057852460556	-128.92487125146621	4.0278101926245285e-21	33.24800294837304
3831	-0.042226025439	-1.509676531558	-0.721015681107	-0.740278796799	-0.318608656902	0.794875678982	-0.343015658644	-0.349187342082	-0.343065824713	-0.248794949229	2.638130223499	0.626471139415	-0.157185606235	-1.37598036965	0.976792244934	0.237236348665	-0.840123246958	-2.223121499686	3.9067515139409568	0.293292047425115	-8.113290172445996	-29.094647669927628	1.9893543876901074	-31.599276988022936	-113.32876498468463	6.5345348671243375	58.113407271459515	61.10164564943762	48.555105906991855	37.894072722619505	23.91706869449127	9.085407835560384	-32.30184709170135	-61.95456756363872	80.02023397355218	61.2812177530049	39.04145708217308	8.386461127857075	-0.19015432279449024	-1.5073017169493585	-6.3229152972963405	-9.429896399021603	-13.690590502254766	-21.202075684243763	0.1898030463287428	1.7445882603765415	9.040246996655851	11.804089459023242	7.219552090879	-13.388696938990055	-0.09686801165735631	-0.8157489146676039	-3.757053274467261	-5.644118570110157	-8.287064875700674	-14.94846111320954	0.019859393914203483	0.22710009709362378	2.1861980054241745	4.600248665839524	6.676347474262758	2.330250724222726	0.16880000000000198	-14.578081983624125	31.922651907002226	55.84011198369166	213.20028353520678	-121.65025567458223	6.151377154851329e-24	4.274149950875491
3832	-0.596164176033	-2.592224651089	-0.721519372611	-0.64311063609	-0.387197977006	0.911274500693	-0.34715801885	-0.345706558139	-0.348051482615	-0.248270824919	2.648692047875	1.106119377241	-0.106071589876	-1.21879655475	0.83302143603	0.452653379273	-0.967484891938	-2.1827320408309547	3.866489362740675	0.2628703280085308	-8.241620936871211	-27.874136402643206	2.015546533064822	-30.896824978208105	-113.93122226443444	6.454966283404694	57.60002597476459	60.57148449549784	47.55383611656438	36.29587638095451	20.974250295423573	3.275103885291553	-32.197953509400016	-61.50773532779352	81.64460719717445	64.08749341696667	44.17218292696904	18.248359444638634	-0.1904569487547	-1.5105536008589049	-6.358708460797723	-9.534182572501768	-13.99937896062969	-22.119467582528543	0.1693748350669416	1.5090479413511952	6.695615773960851	6.727970245705175	-2.276011764829114	-32.12809700430876	-0.09942679020346858	-0.8438070138611758	-4.072665084960225	-6.56785209505998	-10.981555108682162	-22.413737499508912	0.027951360603513296	0.3189146288028715	3.248236048897178	7.508856069971606	13.455569059158053	12.807222219758923	0.16510000000000186	-14.747033035996294	29.66316057484152	52.87759378553421	234.1659492583186	-123.78732671488552	1.7053835561843557e-20	185.44410593645432
3833	-0.056441489954	-0.070046941926	-0.777388311884	-0.728135518019	-0.397333854003	0.848273716066	-0.358804349564	-0.357478683125	-0.361293064113	-0.272371171787	2.77591950985	0.302146132373	-0.131172330053	-1.173466996768	1.04195332886	0.635245584298	-0.952699113414	-2.18485099916408	3.916493450138394	0.23929015477889745	-8.970894240697346	-29.804610256943846	2.0723977340541007	-33.61987894933287	-134.26753947025634	6.1666044770412585	65.28043555696716	64.27820393291778	48.70554084325188	36.27000632484681	18.93418449239091	-3.7109720621193945	-32.43843296466513	-62.07618698793101	80.18189761390208	61.7755323653974	40.345102749512066	11.036415662991708	-0.1901453705468939	-1.5073747547192944	-6.331276134699624	-9.4741425939773	-13.900105363710692	-22.08140524356648	0.21318924111291424	2.0193504055639835	11.934576478032461	18.115791086931985	18.50063805107543	5.238453857398802	-0.10069207424057385	-0.857654126095754	-4.226645672789863	-7.011978487743998	-12.251540624874268	-26.031825391395405	0.026304177414776964	0.2999191306630866	3.013710624460018	6.831594846629694	11.804824157573012	10.326134104501024	0.18560000000000246	-19.13044289946833	32.16681300729329	48.6510086609055	330.23401285451695	-230.968409619132	3.442125270233936e-08	0.14529242579744842
3834	0.423222241118	3.813528036586	-0.729712406687	-0.510695708124	-0.648177460013	0.904345532171	-0.333108976482	-0.335721999695	-0.336054489657	-0.248020208109	2.385746550664	0.464641429144	0.014880664945	-1.033393471225	0.783122094135	0.490571300694	-0.794958550261	-2.183727145241064	3.884136624992604	0.25849274282660967	-8.53524515625648	-26.852807898527104	2.2250534027012088	-29.388191187716053	-108.03621171592387	7.197831877008842	63.296086720067315	64.23279495764606	51.53635019768305	42.00195088180873	31.39192958975258	23.006822069672282	-32.28030323580767	-61.69896157252865	81.20140724929928	63.47087957876925	43.38840838029183	17.474477923161672	-0.19070795503000268	-1.5138155246437213	-6.420381569585357	-9.783267809557655	-15.014868508315267	-26.14032928324341	0.20810118157867422	1.9579423294028704	11.219836030851788	16.446243466677636	15.317749368056354	-0.0697443112938857	-0.10110066641684605	-0.8625817796519081	-4.301532815653149	-7.277831011267739	-13.191264957950875	-29.312339184325168	0.02352043790158946	0.2674557151135471	2.5956004787335814	5.577843726708357	8.53373657848813	4.595368838074137	0.13990000000000113	-13.801444750350848	26.98659079619049	41.958654301095294	365.15786963282375	-269.6817371346212	3.757955437334453e-46	37.010738108922276
3835	0.42574963582	1.338762859457	-0.70381064079	-0.603843928544	-0.461489469248	0.884900176967	-0.339625124634	-0.347517405871	-0.346024949656	-0.240063260881	2.641583579592	0.58394858689	-0.083193287787	-1.160714593488	0.897574803439	0.213187238825	-0.911151286655	-2.1890678773697316	3.9593493091854524	0.2979773846126461	-8.522045040535616	-27.974782555024184	2.191751882545652	-31.62399938246603	-120.27435229639985	6.776882531455993	62.180605663055836	62.94174467094687	48.6889253203519	37.06855517634145	21.37040504403186	3.0490777947411813	-32.494739542006315	-62.21825875851444	79.80167962250843	61.12946251022203	39.064903679449095	8.85300809314527	-0.19032673244513576	-1.5093178629694417	-6.352651341068642	-9.5372821789932	-14.093899600261173	-22.695736500872194	0.19588729529120233	1.8151477981061872	9.749808057587254	13.314559366141243	9.89802988061357	-8.7315178837382	-0.10009336854424739	-0.8511962652124426	-4.159189608137769	-6.8290164634370205	-11.772618026388901	-24.794387266258287	0.02618352187677335	0.2984827770947153	2.993365859376797	6.764785780718894	11.61092932003831	9.966648422919702	0.16370000000000184	-15.954211765321062	29.823248333666243	46.730926744387666	272.1296539927167	-172.96226465738008	3.0650903780799202e-06	7.313575613436945
3836	-0.281791338447	-2.247824398926	-0.769453991896	-0.574950872586	-0.573693333491	0.85440318674	-0.350963305122	-0.34954606112	-0.344146463744	-0.25697308653	2.681322036466	0.913647047972	0.006026699741	-1.165578012466	0.974568851088	0.406388928528	-0.793856477966	-2.2373419367193637	3.9112628452469393	0.27214208154989966	-8.163635033984356	-29.20670426235449	2.0784717815423006	-31.829773789698933	-114.72037635051021	6.828948374266052	64.90215741465994	64.05785961097057	48.5452728123415	36.159702385831835	19.035448901826	-2.631131413257598	-32.37437033930078	-62.195402990192036	79.26097541280853	60.059906193439254	37.027956203915316	5.296058408568937	-0.19102907807335148	-1.5172296470671212	-6.456192144905912	-9.882347578393983	-15.285398572033799	-26.893676585093985	0.18024430728018748	1.632863054919937	7.871046426432785	9.180197890715446	2.1159267277991383	-23.753796847552415	-0.09905009120436715	-0.8402031569359417	-4.055385668884329	-6.574851404718729	-11.207038529583537	-23.64815537188144	0.022198850284175477	0.25262995793028536	2.4329041090687027	5.155741440317549	7.613700837006104	3.1943740813955483	0.15070000000000144	-14.26060993893552	32.674833727643474	68.383342922005	217.7253496959117	-78.53541767424541	8.016454961283263e-17	2456.2302861886337
3837	-0.574234902266	-2.49126589573	-0.771047760356	-0.242831698763	-0.989076435179	1.11203553615	-0.339425840398	-0.338605103435	-0.34537621195	-0.236358446517	2.635129025822	0.733528763055	0.095527696239	-0.816683950759	0.63373459762	0.520864562537	-0.788213208731	-2.1887763336493062	3.882001297399037	0.2540854020783281	-8.567869042751543	-27.12598289911186	2.231177589645843	-30.55520465103326	-114.91012956165632	6.946786016220125	65.6593977758361	63.86382260444434	46.9332147284593	33.31923303874421	13.736570304007307	-14.383361641586951	-32.28361575329246	-61.72644454608507	81.15520142164031	63.52500647698841	43.874678672980416	19.062336107055057	-0.1894607749859455	-1.5008763426470213	-6.298817026373903	-9.484764883563654	-14.351690948499007	-24.83767303261379	0.19883197569921351	1.8474433557471268	9.99073887513237	13.64355432706852	9.99721666262412	-9.605916107470339	-0.10189276302193517	-0.8719616283221483	-4.436097552809512	-7.73624019778819	-14.735381750101324	-34.55545113835136	0.030098276235361498	0.34109909481591866	3.3953503762173045	7.614468227608132	12.734759264512743	10.195936851289424	0.14970000000000144	-15.160237149452614	29.191388323911237	60.33371144825518	237.44916282595833	-72.62735988664232	2.4042701466048846e-18	44.99482569432521
3838	-0.193378070635	-1.886352932195	-0.756170686786	-0.179856566026	-1.074814463476	1.185860051457	-0.327972396517	-0.329979238207	-0.330170070766	-0.229206778876	2.416774711569	0.517087146865	0.112785334859	-0.806013767197	0.687670938196	0.29791673729	-0.669343188645	-2.246519387702057	3.9020802780507076	0.28590771096488216	-8.798944322350529	-29.815364978952044	2.062188859952743	-32.92251476049444	-119.2083988047208	6.8849978294577605	65.34738156994425	64.23341962420604	48.6434690046795	36.473662778321874	20.344145567195685	2.8425287000093813	-32.31218019055034	-62.085996801520515	79.55101943555037	60.6754746992433	38.55669125889003	9.26440824315583	-0.18921068003105687	-1.4982474730972926	-6.272582390331244	-9.415849050606935	-14.179050582345388	-24.420396490152807	0.2164178738264771	2.054880614231177	12.189244808503531	18.392134656417745	18.291585910295925	3.721427579121155	-0.10136132782144212	-0.8663852804704788	-4.384750827306199	-7.614884244737644	-14.482285261573278	-34.06932159060094	0.02567279807466019	0.290419777079072	2.7897465699855086	5.92494031172002	8.758673803526518	3.8522028444226253	0.1488000000000014	-14.957881198031457	30.56504571264606	62.3065882532414	235.24544699346225	-81.52918618763742	1.404147952297765e-07	49.144136244857485
3839	-0.314008594575	-1.7632943307	-0.748393083846	-0.380342486073	-0.800417470246	0.985921015974	-0.339112251998	-0.339853321488	-0.343342301024	-0.240802494876	2.595399728392	1.311782262977	0.059032975333	-1.095216809166	0.677558784968	0.545192595071	-0.726674215439	-2.127655227008897	3.9368556081531967	0.2518111851660928	-8.508632954653228	-28.450004508124426	2.0398669478488562	-30.63119552819974	-106.780134075026	7.0495941023374264	61.874421586756455	62.35155051221211	47.22937390590618	34.72966988577278	17.25297015512452	-5.021781663995643	-32.48780197163616	-61.86928863634544	81.52538942482698	64.33557042458203	45.392157193870815	21.18776658732586	-0.19022481687091258	-1.5088461082319604	-6.375685289589921	-9.679594480583246	-14.812206671226479	-25.861158137348244	0.16805002831494492	1.4926188368565911	6.485153012850181	6.174455257397833	-3.5783369053558136	-35.39165898521258	-0.09820658455409559	-0.8315333730037732	-3.9839872269683974	-6.432436185491795	-11.033121650116868	-23.842694181338356	0.02340343710842325	0.2655813955563886	2.5477546324254026	5.380873117644758	7.857742124700637	3.04660555219685	0.1380000000000011	-12.76210775825981	29.251997356588234	64.05783108227811	197.95895806655685	-43.05597173628242	7.482563425359843e-51	127.72998972271465
3840	-0.931629456221	-2.73308685144	-0.766227973126	-0.572556349196	-0.557458296532	0.862592285212	-0.335348487505	-0.332117964568	-0.331867705934	-0.24970915519	2.299368366945	0.514765847517	-0.066236132567	-1.110350326911	0.864874801929	0.424552733254	-0.79444895047	-2.1742496028754505	3.938864729082846	0.26996264456115304	-8.410537437338602	-27.281971653335777	2.0301858848830916	-28.937540004546268	-100.04931325670931	6.943590798655343	66.29192173978917	66.42648419931356	54.67389838508833	46.82354286141588	39.9332597092675	33.91966413820196	-32.4759434775225	-62.10079020081869	80.2729329841618	61.96447204869474	40.65526472374314	12.544128736985897	-0.18983250343001648	-1.5043010222068265	-6.3106358430111165	-9.449889308908865	-13.974006371340051	-22.794143115135963	0.20250658300572433	1.8921993945573639	10.53111566013428	14.966472647314687	12.7495399228071	-4.109224216799046	-0.10028430192251549	-0.8535696818737823	-4.197866405128338	-6.970374762111842	-12.281422044896631	-26.560505072484837	0.02210425043299856	0.2516258945970012	2.4246296495774784	5.141515438350072	7.607213714581996	3.236789162257394	0.1456000000000013	-12.365564437716012	26.048463592796807	41.9282831902037	231.43106921274847	-146.62461056511444	4.247666439900305e-90	252.0615053532702
3841	-0.344356900525	-2.576463465715	-0.729932751803	-0.620174172141	-0.484792649017	0.858122875647	-0.349605510282	-0.34585179488	-0.348197228216	-0.24363753525	2.605855369358	1.342978588989	-0.042695629654	-1.21496021666	0.969986129648	0.171352416914	-0.822261809282	-2.292540784542206	3.859516181499952	0.29974516594428036	-8.413613666525677	-28.251401544074767	2.122404478574785	-30.66282312108109	-104.86692171986627	7.159246758897998	59.84322451367035	61.831055439002476	48.425525071410036	37.25954311084154	22.434850313924773	6.235754538624395	-32.10586213328008	-61.84436281990775	79.52944090379398	60.28394812527614	37.21953347166383	4.741037921278289	-0.19091496884389494	-1.5157676463262824	-6.429528654535591	-9.777016104338731	-14.86640004727881	-25.248546533578608	0.16230374905523454	1.4282540840638223	5.911525024885803	5.032634828878065	-5.509023160260669	-38.82227760097784	-0.09884072434241381	-0.8376662898366047	-4.016364885565243	-6.435350428143545	-10.711699281995685	-21.97589641018398	0.0219870194041848	0.25062400300917925	2.428635667289821	5.191536469820249	7.851213802480015	3.895391984927768	0.13630000000000103	-12.35420244832218	28.871257146634758	59.71027775550785	197.87611121546342	-64.57625469805843	6.2327230181705746e-62	62.63260457944308
3842	-0.682347010556	-3.49316219779	-0.748394658725	-0.442310389255	-0.731880943438	0.940795789112	-0.344770771219	-0.338514639357	-0.339174941971	-0.262592278037	2.551274858584	1.031339168534	0.048740042019	-0.917902386707	0.954157890198	0.580253443111	-0.874570708389	-2.252129122043312	3.882203830371061	0.2472579802463851	-8.267456407459767	-29.41330076159292	2.0218229231792493	-32.49342730483121	-120.38110532437746	6.604655355127021	58.29446646754861	60.72333243589359	47.079762518823344	35.42168352276636	19.535806293930825	1.3676610676894123	-32.305929126520354	-62.11272978233338	79.32086181540905	60.16921860301772	37.413411141713304	6.266088531705585	-0.19059128968909228	-1.5127069855886857	-6.414682315584595	-9.783710079054222	-15.082112511492308	-26.563561787647252	0.177864460991329	1.6050479462191527	7.579001341391899	8.51695740949946	0.7912783401187131	-26.597516018617174	-0.10244386929342675	-0.8773308131907089	-4.4671951710581475	-7.7575198107304395	-14.564948179834555	-33.390195561918674	0.029290443326292104	0.3328363025883979	3.3452499248998975	7.599884639340163	13.092624221344943	11.359736105219138	0.15650000000000164	-15.128495486716307	33.04143903150037	70.3662718360005	282.2994353870536	-134.25712447086246	2.0076363466585946e-05	26.97589507551391
3843	0.528494431111	2.5218477688	-0.728428683031	-0.673836417244	-0.430700792914	0.790077493122	-0.341067726667	-0.347786072259	-0.347333867319	-0.269976134794	2.611161631906	0.56485075386	-0.074800478001	-1.143126143754	1.037915296453	0.56793361451	-0.846891497801	-2.256753389034638	3.8447948190793015	0.24731629617460194	-8.80154443715753	-29.019596656212027	2.1071456266604733	-31.75021533320264	-117.24718032140782	6.8911877673093205	60.00552020503017	62.02905318937603	48.84024003724779	37.92206564476538	23.624388946111218	8.432478410472154	-32.15510682257087	-61.79330309092204	80.01667770412877	61.170271055244186	38.87740249532278	8.357498928050935	-0.1907574069762185	-1.5140462540646482	-6.40932896268879	-9.714959904281216	-14.670360539007405	-24.60884962060198	0.19582367055924133	1.8143383780388649	9.738504918244688	13.2837001683733	9.824905668152853	-8.90055385624341	-0.10097660253168603	-0.860742320131834	-4.260021906584898	-7.106400916555533	-12.517156243620878	-26.79442684090617	0.021986020493075693	0.2507812239140763	2.4385379943806633	5.239246376080269	8.031339129941442	4.329223887107189	0.15610000000000163	-14.995411977741991	31.776761054251757	58.70940090840367	267.56328452606	-153.7770083491176	1.1886789877365306e-12	7.6198540590219075
3844	-0.138395763704	-0.742965224337	-0.747399935138	-0.475241916296	-0.662763692949	0.937026326666	-0.334782156448	-0.340468019306	-0.33524817155	-0.255662411118	2.538053785621	0.713553141472	0.006829358769	-1.208638670413	0.895312523534	0.531565520559	-0.830636219089	-2.172911297970849	3.961847155144206	0.25612556537456926	-8.092605726742306	-27.80236763347676	2.1207909859100633	-30.93445098721451	-120.00723160231206	6.514838797429249	63.143484562698355	63.44315211179284	49.03853020790986	37.54600659550404	22.42701941636702	6.142560213639124	-32.593022904751855	-62.364240221583316	79.63492535998154	60.98649396460745	39.10038442427053	9.81269859490588	-0.19033305630306627	-1.5097896538851083	-6.376114050200004	-9.654309508901312	-14.633053164663712	-24.9675309964375	0.19267292856734847	1.7767031198278036	9.313225821982257	12.28244002225322	7.800969092458984	-12.97178475321237	-0.09703171772427387	-0.8184126471406671	-3.826214163934576	-5.9472833686178666	-9.543274922940755	-19.41562152108967	0.02593184665230776	0.29479389128277	2.9099553400828535	6.431067513213073	10.50128059134722	7.701819911329359	0.17770000000000225	-16.70471791547647	31.76093343739143	51.776181536940065	268.0389465609972	-168.9359029639335	1.6723707054394778e-06	12.753438787792584
3845	-0.274683994325	-0.583028040697	-0.747195246186	-0.477498441507	-0.696376113107	0.96383944386	-0.321639054783	-0.323312974282	-0.320525002874	-0.242395212402	2.194303135182	0.438845910331	0.027377155728	-1.121858534668	0.873890956245	0.266173725657	-0.748465868622	-2.2592239708575366	3.8886212582037962	0.2893639917661852	-8.349022946397655	-27.724087476024266	2.0689968018877423	-29.908052640323653	-104.98472974340605	6.986561460909872	58.75010511079804	62.65221890145951	53.197556303915206	46.4748752537763	41.70742601724309	37.56305946436813	-32.24859881196123	-62.009068522223316	79.52178804303543	60.449798763525656	37.76180688032998	6.641545764866368	-0.19059561996118396	-1.5126520362350908	-6.409466619860828	-9.756243389763668	-14.952768880861052	-26.005572274233256	0.21138958158020002	1.9967102578199916	11.629694740756836	17.325164825530084	16.819601625289813	2.1848771566587954	-0.09878405006544104	-0.8375725685026346	-4.038690858502786	-6.558710069241125	-11.278702586259683	-24.202413464308183	0.022267917960246096	0.25306530579290226	2.4211341124327412	5.080648274454563	7.295804682028171	2.3662588891496186	0.1490000000000014	-13.296962429373611	26.864695764416005	38.89096281847179	243.1358886893488	-167.53054312903961	9.721439522667947e-59	2565.664633714444
3846	0.665890638077	3.617779679456	-0.71212140826	-0.495555726715	-0.625669450839	0.974429797691	-0.331811151665	-0.330165000482	-0.327784296664	-0.242114248657	2.313956581625	0.704076500655	0.014518003965	-1.078661268363	0.823229619717	0.334306010012	-0.756912818609	-2.187435273771853	3.937882630113204	0.2820076353019628	-8.683240095521331	-29.61854162158443	2.0453150900850994	-31.911090992350733	-111.56430352801488	7.073012826216992	60.27068682507192	62.96950843642448	51.8021755123726	43.36083697999448	34.94841752812828	28.858525266974436	-32.44960129419171	-62.10680320871411	80.1152089007071	61.67398616663444	40.126217050786636	11.518514961194048	-0.19088876246200748	-1.5156034868136083	-6.433042164382392	-9.80144949765013	-14.995087040081076	-25.834292266233156	0.192212421300008	1.7716256226247127	9.273523777088023	12.221568973112761	7.754734106148678	-12.912584953859191	-0.10025718055225658	-0.8533657869869453	-4.199898052398472	-6.9876607925186915	-12.374550838348995	-26.969748745971685	0.02166726721422077	0.24658444163266038	2.3621946463893986	4.959093295421052	7.13351468165374	2.3308133954933585	0.14310000000000123	-13.447710177649757	29.41036982956328	51.79245274903984	366.33372316858436	-265.6595667687393	3.538675815275588e-30	54.719948559259926
3847	-0.513421315878	-1.569083910051	-0.726080441125	-0.391412942871	-0.764671698181	0.968428073618	-0.333809900567	-0.329255065427	-0.33501206292	-0.240960102369	2.362517648442	1.347693064156	0.105262128556	-1.042899100779	0.724527942213	0.461353456833	-0.853718022439	-2.18152200005616	3.900891224421235	0.26331684968869423	-8.57219452350791	-27.602884122861944	2.0629374280663773	-30.149280158803325	-107.39866522967058	6.952255995784108	57.78769087639338	61.053789291986995	49.060660171592	39.17796718169162	27.469039547067364	18.210606686290564	-32.33937975595314	-61.82100162155197	80.94174518788908	63.09604061208407	42.83291456765706	16.853763648361628	-0.19126273746594602	-1.5199282777721994	-6.49441268982052	-10.016175456056596	-15.768943300188186	-28.693279930587355	0.1663286005275017	1.47317845141196	6.305975971429306	5.806480228657217	-4.230293773392721	-36.62771838851744	-0.0996303051108806	-0.846889590943398	-4.144759296089962	-6.8704662057293	-12.188317485502125	-26.862767278892672	0.0291273486866064	0.3309095751784009	3.319118418855073	7.518492118123428	12.876370740818134	10.99994137238198	0.14300000000000124	-13.146165189936765	26.673600499639093	48.484857264144054	255.43886557848364	-133.24255918595708	1.6407643659764642e-45	8754.834112783186
3848	-0.378685615627	-1.94638053909	-0.686450992334	-0.611024158723	-0.419552653581	0.902103547528	-0.341981244165	-0.341719988412	-0.344657764118	-0.247076142576	2.551683497271	0.607552022187	-0.045314086081	-1.227872739416	0.948656607801	0.271681020682	-0.890130053154	-2.234765605315236	3.9038872580073147	0.28893695629420013	-8.527154589679188	-28.238172138106435	2.0835601495312326	-31.220349856205427	-115.96881401461224	6.564103829688427	57.632958156014176	60.88852087481204	48.610940359742855	38.19219379788051	24.833166400015717	11.56316392795293	-32.30466503554018	-62.020427501514	79.723306658503	60.776375863801405	38.17036199019872	6.893840791996058	-0.19130303056329703	-1.5196973749889093	-6.462008945907361	-9.843234981888624	-14.951077257058758	-25.13682674448029	0.19372246541662344	1.7900918477559171	9.500619696239143	12.792455733810185	8.999250781034522	-10.215361131413632	-0.09896200936332143	-0.8387754009325964	-4.019157209128168	-6.4197437419817485	-10.581906455861706	-21.369800433546867	0.024570365750533105	0.2803129538403967	2.789857947554839	6.22638205559812	10.42942093935098	8.317796806332034	0.17100000000000204	-15.242085320646378	28.52333520093665	42.510397479714875	217.2724489617471	-130.8966467474288	2.114184958924276e-12	12722.74449399559
3849	-0.363695903736	-1.691882077998	-0.729822878987	-0.496656513582	-0.615596600888	0.926413296763	-0.329875534275	-0.337091676987	-0.334316857841	-0.265847362229	2.474617492483	1.016658814089	0.005462663175	-1.056292367509	1.003734273524	0.587345128463	-0.801296362196	-2.2676124392383894	3.861937707041982	0.24559504470322116	-8.356405564346444	-28.042744315341874	2.0738689448877348	-30.285093203123765	-108.21252964197927	6.970842188156396	60.291918802638534	62.26427412131365	49.27558615261065	38.73778157846315	25.550101825746832	13.211454989397602	-32.22892771466014	-62.01469507403138	79.36193484260944	60.131980605567996	37.178858974449234	5.4302439424797955	-0.1906594162549116	-1.513196523936789	-6.409127282894363	-9.738605104768197	-14.835800757020184	-25.433199081026842	0.17669787668308934	1.5920894821421288	7.470072808178308	8.320154374865421	0.520998376917402	-26.911821893954937	-0.1007294571418698	-0.8584847603228615	-4.254528647205258	-7.139044945626811	-12.783817746062317	-28.087826506830623	0.023725878721034734	0.2699177218810389	2.6303624467445554	5.689062345036556	8.847585720735092	5.214142346153976	0.14340000000000125	-13.31952274631077	30.747301768379213	61.97516801989103	199.85420566136065	-72.86492231673634	2.866188164777983e-43	234.5180634076276
3850	0.823652769517	3.853429510074	-0.730570296956	-0.414570364487	-0.731738478126	0.993251836238	-0.341211650123	-0.339638115166	-0.336707248156	-0.22337617428	2.517391563532	0.701052183582	-0.024503767042	-0.935000611483	0.645500729043	0.239814247761	-0.793462412001	-2.1614455348433674	3.927872617773672	0.2936382836963347	-8.593516291990246	-29.0311555782005	2.160423222427788	-32.367043654125744	-117.376896171873	7.069825376658696	66.05384970300763	64.86465455097584	49.67182821911497	37.94084336534782	22.577252245919144	5.970724698458816	-32.371570271357896	-61.780526086939766	81.32409884997777	63.80988890660898	44.13749064542615	18.96340013299906	-0.1892658756443399	-1.4983426664709725	-6.251012522585611	-9.292534226968753	-13.576117170905315	-21.839671991267267	0.19496238157653914	1.8032415052365862	9.578809483269318	12.843663856496791	8.78604189059535	-11.26319477242742	-0.10201877292397347	-0.8727127193708945	-4.4175513422457735	-7.619414077808156	-14.189890696700317	-32.33281294633363	0.025446479309624043	0.2890743515539419	2.8335244761876504	6.195900678241644	9.871655826467231	6.563652362155066	0.10770000000000023	-14.26306215350941	25.80389229492915	34.63603463475378	123.11968889649465	-34.679137985260816	1.5254770316412824e-11	269.9000892603728
3851	-0.449803457989	-3.409088879232	-0.773611071508	-0.471589151784	-0.715926081601	0.978282221957	-0.339692255431	-0.339693530145	-0.33506068633	-0.253965338519	2.559767206572	1.457837793937	0.051214713387	-1.174403008932	0.938528307461	0.395914955752	-0.880432108283	-2.301074711110374	3.8431551810900126	0.2714019444000915	-8.080556493643424	-29.424482963939884	2.00767682099286	-32.87002871600056	-123.27819695096117	6.433903120514054	58.743583475424316	60.980714362003454	47.26849948635851	35.63357895543132	19.84745248027067	1.967398999713154	-32.11350617869984	-61.907204133049426	79.26987678741303	59.85707004812295	36.53099862509966	4.329163504136833	-0.19084899533021807	-1.515431661848359	-6.4425321044892145	-9.858612047374512	-15.277326789549994	-27.073671944870433	0.16180887549573808	1.4219825816422274	5.826805308054313	4.803750154907433	-6.0590623136628485	-40.20468385100637	-0.0974105423478629	-0.8227099533728469	-3.880784238857497	-6.121874248438355	-10.10229662036916	-21.1169655384329	0.02912608310312063	0.3309768829196441	3.3242601462446593	7.545072650191344	12.979626056089371	11.223187287994904	0.16380000000000183	-15.744117865086462	33.59144462385967	68.04617873357638	249.95492613375004	-110.1165790459183	0.00032075613439094044	0.1427049560526811
3852	-0.333554726644	-3.337257650458	-0.7241387899	-0.516439028485	-0.613461520611	0.930123924485	-0.347860938776	-0.345498483398	-0.34204874598	-0.234551888368	2.627933890806	1.405345743004	-0.061855681115	-1.183215128777	0.82561473546	0.199397405733	-0.802725558914	-2.2099187989992695	3.928782253102181	0.2987681905417509	-8.123940464034398	-29.58483058505921	1.9843494613801231	-32.143132653018256	-111.15171766845557	6.8172322716118074	62.87690977582132	63.09973343692556	48.24292015102153	36.168979671629636	19.61796047921926	-0.4758674391164188	-32.37501309543011	-62.047810916713175	80.01741867451031	61.44899165682433	39.699166008881164	10.339967034767994	-0.18957649707269913	-1.501518554079154	-6.278627786610415	-9.35321649564415	-13.67593314840674	-21.871429236154096	0.1621234483582625	1.4258994376168936	5.87718983926475	4.936161082558197	-5.748891424281503	-39.4415232118413	-0.09820462716175417	-0.8310412074084745	-3.957627796501859	-6.303859525920622	-10.476579057375417	-21.73594007420112	0.02347991963856528	0.2671427583425605	2.5990695984397614	5.605459521556149	8.657457498260586	4.912852888361654	0.14640000000000133	-13.250428985272952	31.85104613082124	70.69033338380238	201.2116481041113	-49.40036043241331	1.0924167328095607e-33	0.0730819538048083
3853	-0.077309152555	0.663264125084	-0.712064428753	-0.5250425215	-0.560142260123	0.938068123729	-0.337460789452	-0.337317804342	-0.333794088881	-0.247275462571	2.446799218513	0.493999610453	0.002432802148	-1.173220986808	0.883173341437	0.364448344465	-0.780175674955	-2.196865568115723	3.9371659554528398	0.2781267636299856	-8.050060459037251	-26.78371198833937	2.2203979845960125	-29.289138615121395	-107.16860247360397	7.046809982256225	62.4552479070068	63.63138055728447	50.687911048243365	40.643469137415074	28.710916856752316	18.301336509414167	-32.45731320397824	-62.176724707497456	79.80070788978506	61.097211170983904	39.00241516328309	9.223599946842942	-0.191063987516221	-1.5173992343180371	-6.448876185669191	-9.837117462726209	-15.059393209460533	-25.893729104073305	0.2044245244019379	1.915047203785146	10.784889795595877	15.544735003434466	13.843724854350697	-2.1851028933063943	-0.09879453314270063	-0.8373188371093196	-4.019620436191924	-6.463137932068794	-10.859983845242738	-22.599128629031355	0.02181396162150403	0.24846593634335018	2.394301322908171	5.073294846968511	7.490698881739732	3.1211288676713456	0.14930000000000143	-13.955949641388361	28.046599405932703	43.64106166243982	263.79022781741656	-174.5353475290292	4.4824187749413803e-51	0.8499806883100346
3854	0.071676577709	-0.003290373212	-0.77277018018	-0.459975364284	-0.73925947095	0.949713186204	-0.34558666614	-0.34289548292	-0.34916441332	-0.246817436343	2.62698916226	1.165598970735	0.050022733315	-1.139918384564	0.808611404193	0.438838253561	-0.873228769286	-2.190584164664286	3.9238861145425035	0.26763477983683304	-8.818124359436485	-28.86121948876318	2.134984889747146	-32.5660735675369	-123.73764599793975	6.726178157896935	60.73090583081203	61.79368312716598	47.02123982952675	34.644972510307646	17.310388985567165	-4.753998364417058	-32.42605066569947	-62.06942355018745	80.18921178358794	61.82583672274407	40.527255066789934	12.689906460189313	-0.1906204917640182	-1.5130563034388445	-6.420051984875433	-9.803071940910288	-15.152672167780176	-26.821318997520425	0.17229223181264453	1.5411201009063014	6.954486346961484	7.179138522746951	-1.6978307335193221	-31.58300219681208	-0.09798819930094953	-0.8290490514550065	-3.9520758555750977	-6.329375734500109	-10.698940940066757	-22.784560859743657	0.02913727248081218	0.33100562983477977	3.3196641129072786	7.5193827430353055	12.879170094142165	11.00980955990652	0.16030000000000172	-16.20108496474601	30.03856239988418	54.23272173561072	258.9017500978848	-123.02773253846186	36.099427814225045	2941.8702814205294
3855	-0.421900704299	-1.910378762776	-0.774381112426	-0.281176006302	-0.958127218099	1.11459701742	-0.331161075672	-0.331101677847	-0.327719747177	-0.254149001645	2.438387234914	0.633785511162	0.121364566118	-0.80842555095	0.837976632507	0.59973273367	-0.674343815697	-2.2265439668586082	3.9088068540770986	0.24501479814846103	-7.994508673976527	-27.744882256623708	2.140688017765532	-29.97406150876302	-107.03471764170438	7.11411632853336	60.64918364640981	61.95422775868876	47.76142104347089	36.10905613300505	20.690224165084068	4.553000474929869	-32.41299722885583	-62.225448306994146	79.39542951204979	60.49126578331336	38.35017942773332	8.686116296087649	-0.19024723119784182	-1.5092797893072165	-6.389043215781526	-9.740693984559405	-15.077109191218323	-26.94622762880137	0.20431865816557104	1.9120136193654516	10.673201247108576	15.136835744718827	12.703734792349621	-4.88412959377921	-0.10237759240702003	-0.8771420519321866	-4.488028427693852	-7.871360903051156	-15.069240632039433	-35.4040012316391	0.023682525398084357	0.2681813706979998	2.550651454890998	5.3206864506333895	7.499671207670299	2.0071004746051098	0.1391000000000011	-13.443182482713908	31.34548306616296	68.794017300477	240.5917660005576	-85.95252739252193	2.14972710358563e-50	43.94789099701113
3856	0.211219664326	0.072309906132	-0.774253714783	-0.647052753234	-0.492344442036	0.830996600022	-0.342395260139	-0.349485534338	-0.344578915538	-0.255086242751	2.664696121204	0.936858387572	-0.064340339936	-1.258158868111	0.892400570946	0.479743895682	-0.807363459888	-2.145454424918468	3.9597786574218645	0.26276120085644084	-8.29786017232395	-29.225241716466716	2.004407211812464	-31.50919947155746	-112.23321946431508	6.814277437463747	61.66693574394413	62.6063145925965	48.32456140922265	36.58571389468518	20.610754219904507	1.6913672684125598	-32.56499208629001	-62.152364014411056	80.4899268540919	62.428333249986224	41.57237022599429	14.158612808126037	-0.19047682362203985	-1.511158307232104	-6.383136635772003	-9.653062485579975	-14.542407981303205	-24.397693410653876	0.17757550836232622	1.6024083375840896	7.581192086804188	8.578801276666347	1.0549989436236509	-25.72269726224767	-0.09788535994963354	-0.8273428892829386	-3.907071932143533	-6.132918049336835	-9.893011236205815	-19.837204083871296	0.02123588212064902	0.24198404102810062	2.323450380735517	4.890346741435202	7.09357492912326	2.5131717524788875	0.15000000000000144	-13.866809506471782	31.66087529960264	63.07535899062041	156.18873396960993	-30.610271031697057	3.2300220067369085e-28	1.7507403080751218
3857	0.074107643769	0.395817618779	-0.754599486988	-0.579189868933	-0.54366420921	0.875152629969	-0.353982122558	-0.350427951209	-0.356657081205	-0.243181646506	2.747343647696	0.486172116855	-0.075034586846	-1.04077753998	0.859282414126	0.293693638105	-0.901050410326	-2.2482813283777587	3.857335980053957	0.2846801245702411	-8.763793844342693	-28.039804359971694	2.250641020649623	-31.879409079052344	-121.48492889077218	6.856130309707427	62.11481428791792	62.45111903086701	47.14764445442458	34.40559124507654	16.188488212585302	-8.943714173301434	-32.13051210530959	-61.68524251610391	80.43957727470772	61.91949739815696	40.243251142328084	11.241372232550141	-0.18982031222518628	-1.5041102334145258	-6.305823934851152	-9.428618082972113	-13.882280286988928	-22.425158268677244	0.20409397135642668	1.911012753132249	10.735907272685841	15.425192235103593	13.599118557898638	-2.6467725356671608	-0.10180057926210204	-0.869965773791292	-4.371444476807107	-7.448973913918716	-13.572279616090869	-30.11484610214612	0.027005833885455216	0.30743407849644067	3.0782447815998952	6.9473393651376245	11.868463345556723	10.063518931743534	0.1559000000000016	-16.04141389039625	29.187885534656587	50.22092772315149	258.98483848340834	-131.9004518605243	0.00014002711560573026	6.785123246851778
3858	-0.095991683345	-0.220807504715	-0.730950109656	-0.472143552434	-0.683953991845	0.956883462827	-0.345009503463	-0.340429285525	-0.347106777038	-0.247664479928	2.551626830288	1.361026602512	0.007836806821	-1.242595076971	0.867246434873	0.378417676362	-0.776851377002	-2.203209321053056	3.94017650600329	0.276548376866319	-8.697858177453869	-27.86859617067291	2.199344232946136	-30.654127158770958	-111.30941123432837	7.109865253520642	60.19592025701048	61.83173925405502	47.944798328173285	36.40716936889545	20.937035351115238	3.773001006048193	-32.4751136764141	-62.24916136843857	79.56297719428615	60.728633661113825	38.44354404860669	8.4416443356085	-0.19031112126269703	-1.5095527825452588	-6.373497430151634	-9.646834491386327	-14.612216599561018	-24.910708541698558	0.16449956691429984	1.4526347428366597	6.120785554560782	5.433790032419541	-4.870947823782928	-37.79134183260942	-0.09614482870316969	-0.8087698012622196	-3.7216958876140853	-5.6527360749275735	-8.73342756636948	-17.33571103692942	0.02347316911930104	0.26680927687820527	2.5828461158299043	5.529571530208734	8.37717117403903	4.252556986661147	0.14250000000000124	-13.7819767093137	28.13631119601807	52.87092296399674	223.5042341833164	-90.8783253078892	3.1066443624250914e-30	737.5382762033951
3859	0.545286776811	3.074898494409	-0.727112558171	-0.536534285091	-0.554261108292	0.950543789041	-0.337455532525	-0.338969835043	-0.338550198518	-0.261236064751	2.498126224103	0.966200335416	-0.083921841956	-1.164798342278	0.988368550961	0.499833285821	-0.818261871378	-2.2495117548219397	3.885194029433962	0.258482599686199	-8.631050631721797	-28.365958668934258	2.1859581853322725	-31.29701047467278	-116.77454335530146	7.008464302557625	60.617710436165645	62.46317070978701	49.44523507854364	38.91939928510394	25.730551769192697	13.223614843263046	-32.29806787557298	-62.0835405009115	79.38823369813387	60.21109614426387	37.26095990392395	5.695785279175793	-0.18957647459637386	-1.5013698576407215	-6.27013475059229	-9.309624044869583	-13.469886783572678	-21.002951917939082	0.17778732910161163	1.6048609631453161	7.605989825553398	8.633341597691748	1.1598741405523205	-25.50404095334554	-0.09903210697343763	-0.8399118957011796	-4.0481312668753535	-6.544453128781578	-11.088271658009079	-23.228002102810304	0.023449153549071268	0.2670098842589649	2.608035959651039	5.6571137332649775	8.867616889734233	5.428139683179789	0.1490000000000014	-14.925873576833771	30.697141314809663	54.109243019893725	251.00760054086152	-138.15029671451666	2.5461716835088663e-11	6619.750631314026
3860	-0.079070519739	-0.033818110996	-0.729434380178	-0.355446083135	-0.787145253361	1.019436044176	-0.346408001653	-0.339744982212	-0.343619624935	-0.255656717035	2.55745557465	0.696750582621	0.059566848542	-1.030795233706	0.910919993671	0.533081820911	-0.830256881141	-2.21708941753998	3.942149696953834	0.2559136224268053	-8.919655522974427	-29.56396187784485	2.161696136130747	-33.53394835527955	-132.47224022509573	6.534262616109662	67.17259791330355	65.15660943827184	49.08898613685309	36.642279727914385	19.74717754358855	-0.6114248966531705	-32.524600224425235	-62.43714942433337	78.9247689588062	59.679724002285475	36.68529027325486	5.220321812510361	-0.19027386018266068	-1.5092789221817906	-6.376203980378683	-9.669908856725602	-14.740103095241556	-25.4985870828284	0.19679828843672914	1.8245042383562788	9.79024023015175	13.285432601386761	9.54438505381124	-9.99886702463031	-0.09953117569389834	-0.8458720995315783	-4.13642068242155	-6.853859548406637	-12.16759963062259	-26.881728637885207	0.02863176897075391	0.32517947375847217	3.247807269406992	7.312248189161159	12.375408091170927	10.230872005983436	0.169400000000002	-18.097355467764466	31.067013328327164	50.4401190883075	346.79453920975084	-223.72679576991317	0.011313680706818511	8.284768417096023
3861	0.109162630576	1.940369614041	-0.755948915172	-0.654672710804	-0.482082419733	0.86279243267	-0.341680137039	-0.340203270614	-0.342255506761	-0.244807867809	2.412061197048	0.323534316497	-0.053793448458	-1.199528513009	0.928690676942	0.230741457332	-0.845203250186	-2.190947958933018	3.9625077259176376	0.29600339104316625	-8.841259239255065	-27.88001022767313	2.1967417334640666	-30.849500248143784	-113.98671862860716	6.981266892662694	65.3979183426187	65.63374794775112	53.20422718821677	44.341492063950646	35.170238760143285	27.633552580367013	-32.51358097250841	-62.271634626209405	79.6468061267926	60.879983910578126	38.64070588264848	8.134401355521357	-0.19084646480457537	-1.5150534551658639	-6.422576164828217	-9.758891156649897	-14.820063288178932	-25.12726750394221	0.21407274618942426	2.029511004842203	12.02940461886882	18.28863434265167	18.71165445789999	5.386494846864102	-0.09932517068608541	-0.8429682286791795	-4.075332864604926	-6.605409712227196	-11.196787561232982	-23.334204971619897	0.022691457034438558	0.25856878978089176	2.5182301067409503	5.431756123567427	8.404790882931183	4.798284909377981	0.13970000000000116	-14.415433875885446	24.704642663985396	26.772584828538832	170.430407128746	-106.46216534761066	3.465820113001009e-23	0.6304640007516189
3862	0.216727676293	1.438029255763	-0.730559405187	-0.391064401927	-0.770569462423	0.973566469052	-0.337116413291	-0.335108664814	-0.342448991784	-0.258435362772	2.514775057791	0.686991280163	0.089952753229	-1.143407762363	0.893238210457	0.601319533469	-0.752490421214	-2.2244208632270817	3.8976280142052584	0.2442811381125638	-8.876610448960745	-28.616232269605483	2.172436810948228	-31.797365286518183	-122.11878082993715	6.8108863306662295	57.14600181272776	60.12072293841789	46.81901746088318	35.30497092843954	19.683153227517046	2.2700098058291642	-32.367590316421904	-62.11345466624051	79.66458454571791	60.86703148525207	38.83751733461271	9.103164764362164	-0.19097276941320668	-1.5168231092237492	-6.46074513220127	-9.919690157555026	-15.490538349715374	-27.848912131514833	0.1966848848746311	1.823180020337153	9.776538130996386	13.255475869294033	9.488778538691246	-10.103139056691193	-0.09742733295040404	-0.8229567402277672	-3.8865001697133406	-6.146458150988554	-10.203710557201706	-21.49256951191881	0.024138377028148507	0.27406080727652465	2.6521380899382674	5.681483314120705	8.61240311677183	4.41107996128443	0.16090000000000176	-16.52840680446631	29.863350643790238	48.48973083791857	331.99222153808705	-214.4125722264303	0.020705504096676156	115.29038859784158
3863	0.050683366877	0.991182622902	-0.747469153875	-0.836216191279	-0.200624817771	0.77799272312	-0.345012018499	-0.343118505672	-0.339500549134	-0.258488815434	2.452347670846	0.436099211129	-0.19301171481	-1.119716297516	1.051099653619	0.316722727811	-0.9364862821	-2.193201598582169	3.941331884996508	0.2843548666374852	-8.419946510042841	-28.847420892120887	2.0146749398483492	-30.92709940597296	-107.38959851732194	6.886421937800771	62.062113981571606	64.37369933985609	53.77135651965718	46.10516410474286	38.85507606646226	31.970405668013772	-32.456363750208524	-62.16000427699053	79.82429234297389	61.03905941234048	38.60843260051303	7.582893900999687	-0.19045159701147438	-1.510314801949432	-6.347751547985515	-9.47940388175607	-13.742693853170351	-21.03076547054558	0.19864509548505985	1.8483754219685888	10.137993349119869	14.250186652894444	11.826659646072667	-4.908527292826156	-0.10343694772233705	-0.8869204044946694	-4.518544960095852	-7.772396223912378	-14.146257114457146	-30.78047666131058	0.022174004099388682	0.25369268073719736	2.509977758381776	5.533236337787672	9.052617439388476	6.632756267144842	0.14800000000000138	-13.013483976844341	28.921113260037664	48.49609699110184	235.40713444961904	-154.949429428938	5.123743134326418e-47	180.41186545492232
3864	0.625749857222	2.627683903257	-0.75013545004	-0.157867553483	-1.124525131343	1.138117411826	-0.319099591275	-0.321230416036	-0.315724181011	-0.230690925833	2.264407504907	0.792292153605	0.174241118803	-0.902154880494	0.701277881301	0.302185449309	-0.692260965228	-2.2356516732218696	3.9316347419222772	0.28646147923606713	-8.194820683067688	-28.335951758501437	2.199545457215853	-31.71412508650011	-119.6926589807593	7.060276651516736	59.02430692104825	61.410394048171746	48.4494014934243	37.91760215764672	25.206708678038545	15.450067240160468	-32.42769849632194	-62.29698994365632	79.1495922380328	60.08121915775471	37.57575981729099	7.465567287389371	-0.18989689796346199	-1.5057892811903433	-6.363164373121624	-9.699087606757066	-15.08703438698109	-27.4159985978453	0.1980186994085988	1.8374144208916883	9.864421191412893	13.323745586920706	9.301520564795032	-11.098621657969932	-0.09917755952756559	-0.8428287328658614	-4.13881219042125	-6.949524275900526	-12.749223347998663	-29.449510234018227	0.027510243009629985	0.31112862049292944	3.020880765367507	6.5297513941068726	10.072853097096676	5.8332375651551	0.1378000000000011	-15.117154523339039	29.370627970906526	48.47656221084411	226.19010825391803	-109.2109032682362	1.9042421978087862e-06	432.46787080908064
3865	-0.839084117229	-3.275886279518	-0.718967368971	-0.628154724414	-0.421482923683	0.899542020986	-0.326115264131	-0.334772728727	-0.332249731605	-0.245851900751	2.37555234551	0.597561282212	-0.070441332073	-1.260456732321	0.87562622944	0.33594371877	-0.860044790237	-2.206042062724054	3.8916753091350653	0.28009602068951023	-8.210734136052334	-26.653524983808662	1.9993331628267	-28.576337976721682	-100.90966087815437	6.697606567184337	60.78228847929427	63.41533266840544	52.48819966750866	44.31223839549031	36.228068345889426	29.669843515018233	-32.27048978647258	-61.795102434585054	80.6368378330684	62.36486347828232	41.06686050738211	12.724201488859935	-0.19085107886986163	-1.514881821745264	-6.410702305807787	-9.697787630835164	-14.534252815545592	-23.90496423945543	0.19425218031581612	1.7961863821744026	9.559856856538323	12.914296995540049	9.204395691763219	-9.883427512659878	-0.09823895102311572	-0.830953337897444	-3.9359071457766706	-6.1880311472250344	-9.948763750336129	-19.702080717532933	0.023049255898842234	0.26294474155552205	2.583928127769867	5.6500698500999045	9.043536340458298	6.077749138746235	0.16010000000000174	-12.954561434580496	26.126809331650314	36.428821855552236	148.22093294286472	-81.53105861550291	1.5886463616625143e-85	4.509407999995757
3866	0.333182851931	1.386813772126	-0.759155950496	-0.547033287431	-0.567809005686	0.892407933366	-0.350669918943	-0.345122124019	-0.349217430839	-0.237412684727	2.672129374547	0.536209610788	-0.033746125783	-0.973302601842	0.833995731451	0.239477526047	-0.888570719837	-2.2510854622906913	3.86050042897222	0.2916162081268194	-8.627181719868465	-28.443777570134674	2.223574085434012	-32.168398036880795	-120.14010269659724	6.944935603605782	59.261634306438815	61.11387682783252	46.8804245520195	34.7152996394208	17.593964872816013	-4.398420215485356	-32.125982917515714	-61.68635404469523	80.42143073058627	61.90145607600182	40.25523852232866	11.213318080144385	-0.19030805818234223	-1.5093966174485378	-6.366104338333954	-9.609840356321051	-14.440394385379994	-24.176251571815573	0.2015627920942364	1.8811132523254321	10.414699128516961	14.713598012842171	12.299124796592906	-4.856278474911318	-0.10276273089198465	-0.8804378182411022	-4.485156811715182	-7.769328566151364	-14.461314871934075	-32.68131912468972	0.027065851388900285	0.3080266922098408	3.0807351343837	6.942645529932275	11.820582295060202	9.929856945054592	0.15030000000000143	-15.298665656255759	29.624985474645996	53.60198588040189	276.62912515939996	-148.23825072483743	3.8441740223189125e-06	43.24448702273144
3867	0.377514050583	3.542085711718	-0.727496241208	-0.477967522379	-0.671721482504	0.979626850997	-0.329643871383	-0.328043871858	-0.325184645346	-0.252708569019	2.246211251463	0.38786153635	-0.043691484382	-1.177780138006	0.912333565975	0.419827517456	-0.824936057927	-2.2043154995823238	3.94991095264961	0.27144113814990883	-8.540713027955936	-28.353450054848356	2.161648718407556	-31.770086366500003	-125.22904760589977	6.684406131265327	64.77154594603299	65.61774999229159	54.17442453135987	46.4313739790956	39.84704036049709	34.472508361878674	-32.52446288508347	-62.37017435777037	79.23378543076406	60.1859477234056	37.47362717233644	6.560275457423734	-0.1895101468647113	-1.5008659065303043	-6.274166127002164	-9.34748998726407	-13.688035019479264	-22.003149024370394	0.21497015917118933	2.039487607665831	12.10591219890278	18.387085264927247	18.71162892504428	5.088836364086391	-0.09774790467843293	-0.8262150162344555	-3.911595290988655	-6.190499696804498	-10.225220141725812	-21.251279750271905	0.025575533489336173	0.29076060286422656	2.8638018144869526	6.306316647440372	10.216792936928513	7.268064711303674	0.1594000000000017	-17.13717236161315	27.081242948606807	23.694135228535227	476.66229782053557	-419.95384985459384	428.4432515162464	2958.512940251476
3868	0.359339865735	2.48933995515	-0.729773780434	-0.511407696829	-0.618136072303	0.910973611339	-0.339933720434	-0.333651449358	-0.337025893446	-0.237744150926	2.38961202197	0.633154208436	-0.033879773074	-0.909621477464	0.809675345195	0.270507326037	-0.789435318008	-2.2038645155279295	3.917686299692602	0.28960458585468346	-8.756480087147898	-28.554912617537592	2.146150184265697	-30.98999850332097	-107.4430737680178	7.256899107118696	59.22525341843327	62.07400252225684	50.29584996282459	40.90687654685508	30.282394848299404	22.014499068141227	-32.353389437806484	-61.96908526815013	80.274907559906	61.87084385941859	40.41775325120086	11.866698470596162	-0.18999507116099107	-1.5060700499224635	-6.331227435713663	-9.51326156834648	-14.176299157572895	-23.455738373078965	0.19631670446142185	1.8194532880743075	9.763197917841062	13.27882728828394	9.665645479754051	-9.50113621373171	-0.10355712078691108	-0.8890947921079908	-4.579648666212392	-8.03676369422558	-15.208531742051152	-34.876950023219976	0.022997118402519577	0.2616289068536726	2.533738775850734	5.422862705461479	8.215173868845422	4.15327572280199	0.13040000000000088	-12.697558087752116	27.65179413480627	51.402569614995855	345.5937493345861	-231.8511400522302	1.1247751859446883e-47	2089.4996623258207
3869	-0.134997889283	0.491008279466	-0.739803828194	-0.778821605232	-0.280300259083	0.749281652702	-0.352294508501	-0.356657681014	-0.357635369779	-0.267370924703	2.703520986933	0.688247863702	-0.096814113379	-1.331950120802	1.018597300653	0.551177517596	-0.994649501902	-2.1690408476268423	3.924822831679624	0.2515445975550254	-8.621323547190228	-27.044496854267454	2.205021361405241	-30.377907880625486	-118.77501519387958	6.581867457177235	67.87411269581894	66.02078349683467	50.869847607210545	39.35930348728114	24.227412587631704	6.9244320830793	-32.44909367013498	-62.018427032555685	80.48624130262644	62.25350982015601	41.00898215713996	12.359750022109493	-0.19148611338653657	-1.521644911720344	-6.482491374279802	-9.90008792051875	-15.107150600964873	-25.56992047366674	0.185646673697304	1.69636395622152	8.55144346472524	10.743606442403507	5.261550308848439	-17.0705427844763	-0.09832501985301652	-0.8315739189956914	-3.92825943772277	-6.127831527919368	-9.630860868741026	-18.397717911536652	0.026538875229278284	0.3030860178481521	3.075152180515274	7.064660867635398	12.548169252950851	11.73705500170692	0.17740000000000222	-16.513902652400652	28.056815226024607	36.475985130773	275.91617337292115	-193.84459212769264	3.2448741220619805e-08	41.41154161853944
3870	0.471455229068	1.249899747645	-0.748364648542	-0.448061190245	-0.719186476609	0.929984277302	-0.346031574219	-0.349714548281	-0.341329012247	-0.242001761463	2.778574220399	0.510592385441	-0.024280337507	-1.160725476737	0.707440867708	0.510837800816	-0.841690188873	-2.1228007503956334	3.946769496037729	0.25720246238159283	-7.9788926919957985	-28.50540460148996	2.1439312900684273	-32.58126182112443	-130.4215239045193	6.377421817673278	66.0962231409819	64.11875663175498	47.10584956247883	33.39512818684803	13.433033148134383	-16.52224292935653	-32.5163710145346	-61.90962118241977	81.4605257803924	64.2046271672994	45.051373530833075	20.59301051798856	-0.1893550905056131	-1.4993835660180563	-6.266236669759047	-9.347043530118118	-13.777550481089099	-22.569413031069676	0.2069847037338212	1.9443879314681598	11.058584372825408	16.060922910228662	14.554456670080333	-1.4411324193176853	-0.09763681637631363	-0.8251393751975561	-3.905794157682932	-6.18911954257075	-10.276296589221678	-21.547118421279592	0.027381108353579434	0.31108818299096075	3.0904465460504733	6.900802234325469	11.502085825103444	9.069745184307235	0.1829000000000024	-18.58135386090173	34.688722847429915	62.938178614628534	313.9622899760808	-197.19433149345227	0.09976582194508873	3.9489686234003436
3871	-0.684058074339	-1.629656307206	-0.757005840745	-0.604424689144	-0.515982229845	0.927614424106	-0.342846538105	-0.337200635939	-0.33783449651	-0.259212692606	2.388757677781	0.792464470891	-0.086386340231	-1.155576018943	0.903986893155	0.573142757537	-0.897464773232	-2.169621229935998	3.9175943662918735	0.24788619018352956	-8.547466428533287	-28.34246563609471	1.9939232540398906	-30.75414190071396	-112.52471846457635	6.578185956817542	64.91079477020232	65.35717286856624	52.985733029777236	44.11152226410045	34.940456450845	27.575714609436	-32.428055464500154	-61.9681557404915	80.66691642501748	62.64563721846011	41.96988801534599	14.557295127633154	-0.18995216523439803	-1.505409775364579	-6.314726918532784	-9.439760273822115	-13.85485958428254	-22.1390611156235	0.1849559827022935	1.6876146894758806	8.431701550247276	10.419724873003975	4.494391191364785	-18.920582823824393	-0.09975868581544552	-0.8477636027313393	-4.130979230929655	-6.771931281042415	-11.69520643410912	-24.820766603419255	0.02620280419619326	0.2983971316751132	2.9776330353045566	6.683952851454236	11.305008558739416	9.311610171790159	0.16030000000000172	-14.248453162732096	27.519889070418657	41.97133723454099	225.3179070796458	-138.16732665794024	2.0810556490288867e-25	77.02987359173503
3872	0.362685736749	2.445592090593	-0.716450772767	-0.559511018305	-0.537623540681	0.961960604587	-0.353734236872	-0.350076955077	-0.347026354222	-0.256913412031	2.703000039792	0.588681387661	-0.05348323934	-1.150021432913	0.875283019705	0.582513958129	-0.920014884476	-2.1363304417271864	3.95822524254273	0.2476211338271165	-8.071008756256292	-27.567622551739703	2.2346282777147652	-31.35396870914347	-125.3785654189784	6.595097727801835	65.04633303241202	64.08209902855354	48.41105029305442	35.86823457150413	18.36545666033267	-4.453808079422623	-32.58130171752605	-62.140285343754414	80.65177920920911	62.775623093965514	42.3652090654758	15.351745987531368	-0.19037786219583636	-1.5099446172215503	-6.363010954121285	-9.57657624091786	-14.246117298412631	-23.27178818112176	0.19716072273567517	1.8297942453886193	9.891150004511843	13.600469880308735	10.362058504965944	-8.029914356613572	-0.09960105798833137	-0.8460466873108247	-4.112385895517576	-6.720072175322749	-11.555340006368665	-24.452585039824893	0.02800723785796191	0.31900176578695	3.2218108038285487	7.3629507060001265	12.884789316894803	11.622399907225972	0.17080000000000203	-17.532020834375913	31.210810035952704	48.654812374485374	302.1019360095635	-196.81509027070607	0.004484548529751756	0.027365968450750157
3873	0.263268786996	1.072982647374	-0.76935171498	-0.824501556829	-0.257050645705	0.702426934915	-0.346727001981	-0.351970911979	-0.34568796128	-0.263192219313	2.632966503214	1.058082320784	-0.115775138752	-1.342189927266	1.010236757419	0.44872208412	-0.941109984976	-2.1878506240833984	3.907864782183413	0.265549180831511	-8.17747512452515	-28.384278346480308	2.044191761916915	-30.813079500982695	-110.56196858856701	6.800476553344277	61.02076335644447	62.86561476396773	50.12236769254805	39.84349038920865	26.92953748107754	14.007555986177127	-32.361331348508735	-61.91501569818305	80.51026821650184	62.1826451004143	40.7022945540423	11.86131909868626	-0.19133725471886753	-1.5200931624172433	-6.46750109954674	-9.861722578718329	-15.013442550642178	-25.345113673737384	0.1687223141492207	1.501717944650155	6.629681458681586	6.5962399513848995	-2.499390471733372	-32.53067150486309	-0.09843790977886663	-0.8327874762591829	-3.940698046812287	-6.160701182476654	-9.711931446384586	-18.573478533995008	0.02316614010880227	0.26468320290650726	2.624314592040201	5.814208209340613	9.607431875854022	7.312538890406345	0.15010000000000145	-13.745135502214193	30.15955153777139	52.78725223343806	187.65036853798986	-88.84347092981764	2.150815430656188e-31	3005.2412677577527
3874	0.208373388414	2.094594606074	-0.707675178476	-0.509328649655	-0.587342643711	0.959640918566	-0.329804016639	-0.335326990376	-0.333945976488	-0.251551126263	2.375505917132	0.407303540856	-0.057942312458	-1.246840761935	0.881937875024	0.445794527039	-0.753344780031	-2.201117073563733	3.918163713396877	0.26650490981338043	-8.847939046719642	-28.386778063550018	2.1147990266080994	-31.111075901095994	-116.56045983984441	6.809713070723299	66.48526713530592	65.98565271782589	52.850267363035265	43.46521650154341	33.3472536518606	25.154801473591554	-32.40648413072933	-62.083337192454316	79.98433884347534	61.38546891773182	39.537660053467775	10.376555570499285	-0.18982451907534997	-1.504076940267494	-6.301956987635381	-9.408215656839934	-13.786524389787525	-22.027031467243507	0.2114940650087618	1.9986181020870566	11.680877005103476	17.500577964542117	17.282478550641382	3.171077260847842	-0.09689385507220802	-0.8166754075453401	-3.796704895039891	-5.836229596410977	-9.132518772848607	-18.044667466665214	0.021000654409584544	0.2391744333772298	2.283984928762167	4.763412771729542	6.725888807369927	1.7293613849102085	0.1594000000000017	-15.686430059746352	28.03381264410295	35.989280998751425	356.2314709432494	-279.24025394859484	2.6319185011852513e-11	5337.849240557532
3875	-0.472703502483	-1.242538560789	-0.698468054142	-0.386919158124	-0.740197037937	0.978419246202	-0.32221930692	-0.320445335593	-0.316977419109	-0.252716694435	2.19646251891	1.246414797336	0.008699306321	-1.188963202719	0.849323262498	0.532467445616	-0.734352566392	-2.237084173777594	3.870858634971208	0.25303641905159335	-7.988714682324035	-27.508258104310002	2.013759684453147	-29.252319934063955	-102.16302515904361	6.952658145896411	56.28262734667328	61.02146594457661	51.471394183598825	44.08560578713586	37.8457284009616	33.74408006389309	-32.24968818449242	-61.90627745664313	80.02638390447679	61.36381880005121	39.54566614630326	10.501463000783458	-0.18975021046003437	-1.5035574985316482	-6.309041729992833	-9.463673174395652	-14.091182190910924	-23.409501121616078	0.1696279904049643	1.5108831772960565	6.670810134574212	6.589701332350501	-2.755778674977434	-33.62333333173946	-0.09661971897836817	-0.8140377703545867	-3.783714079759424	-5.841166417265072	-9.305596172141792	-18.968831632901637	0.022938949731326964	0.260628118438391	2.505638476346469	5.303415145311459	7.793744391083733	3.1639505794262193	0.14030000000000115	-12.398338823886476	28.041411874717674	49.33937883876787	196.33340930119036	-96.41360039651236	2.9516607550109726e-78	2.497629131038563
3876	-0.289536385981	-0.729177037054	-0.746107301722	-0.621051170291	-0.499495092822	0.883049012991	-0.352272211057	-0.345354113313	-0.348940771878	-0.255829243042	2.582861056029	1.242957127378	-0.114696323004	-1.092911784181	0.914963330878	0.453188320939	-0.945133529467	-2.2209650574918154	3.875349405701128	0.2639742670954379	-8.529293957092863	-28.163169802102672	2.117748085881954	-31.236051465898896	-113.83156992716884	6.849454622732854	60.82580866040738	62.42281775612965	48.9677001901079	37.969573013438364	23.646016769648543	8.664885802206593	-32.24320237069982	-61.8111607341468	80.42000709361882	61.98059568634067	40.43687740711768	11.795777330157437	-0.18954699237150252	-1.5010515449662387	-6.2665375322076375	-9.298787410547426	-13.435938524851393	-20.894933713219547	0.1657587805107296	1.4674146421704328	6.279636592492898	5.80731656346469	-4.082677401497637	-35.98951748071817	-0.10125864061682638	-0.8639869293257849	-4.302976749508789	-7.24710045116435	-12.979809581110556	-28.32584393859836	0.02824369993576602	0.3217503554326922	3.2569785431307006	7.468010511215255	13.152060448530339	12.043015367330812	0.15040000000000145	-14.1084182040815	29.661803133790208	57.85993933189886	261.0898605992769	-130.7194707097525	1.3254288610361255e-18	27455.862956222605
3877	-0.713988852758	-2.713262225183	-0.717740560118	-0.72171245289	-0.337168212718	0.875397080374	-0.33798213529	-0.337681011027	-0.341456829101	-0.250095031313	2.376011755598	0.850155958543	-0.126508317318	-1.14870155654	1.011063804008	0.221885160336	-0.835938345457	-2.257097157714906	3.8844217539971715	0.294403400922277	-8.854542876454865	-27.867240989137116	2.0127810978690936	-29.287738230865873	-95.28802680542171	7.205412264904167	62.167174136307885	64.45815657094244	53.963057453328844	46.52946016732298	39.94681520922321	33.762107399729075	-32.215209153940364	-61.92614576993213	79.69527945695923	60.63112359956953	37.80028941180988	5.814308605778019	-0.1906728482865194	-1.5128202295224469	-6.38130432173515	-9.593911186878119	-14.152391466739799	-22.49861616491153	0.17870841477193344	1.616183335563744	7.747746776836762	8.999649494592568	2.0022191788515027	-23.45410767185149	-0.1016228638825106	-0.8675381287768889	-4.3235700050662755	-7.260367854793247	-12.85487896695036	-27.47920547813525	0.02001378860262449	0.22881751521037422	2.2044238929956395	4.646338112671015	6.774743139075436	2.4799822718399662	0.1309000000000009	-10.756107330462909	25.661768262558933	47.47072933953123	190.57047671457434	-98.61132561200603	1.5771111858954758e-128	14.900572551036158
3878	0.275883144984	1.010250958642	-0.711103377329	-0.437780632756	-0.648767046698	1.008052732239	-0.340780172793	-0.334793708349	-0.33565582786	-0.235200412042	2.481416138704	1.209513172349	0.003651216269	-1.196629262964	0.82935087125	0.238123184289	-0.730126562838	-2.220136584037825	3.927988253341785	0.29398281348895167	-8.377693635315929	-28.356904224834512	2.1682932040057445	-30.9244250599124	-108.66420653404359	7.188868741078886	58.66951614235067	61.24405816309228	48.27485606395463	37.420308443888494	23.38819394271107	9.461045744164526	-32.38747535569842	-62.130656083379186	79.6782564134462	60.85681806670999	38.61343302511893	8.316419175578844	-0.19036006895986482	-1.5099138163282821	-6.369982459397948	-9.616585743896845	-14.443560710232571	-24.134926724365855	0.16969202673060158	1.5119219186744979	6.693262316061936	6.662753909957782	-2.553810154191443	-33.0584402208242	-0.09722850280021131	-0.8204779764999345	-3.8454037683636138	-5.993534269933639	-9.643225110022886	-19.602141505080105	0.021375614534800736	0.24322016578993347	2.3207562191415416	4.839174647008328	6.826700528167964	1.74830824384742	0.13740000000000108	-13.075367342843728	29.00857450764964	55.557948059360804	225.2682501802412	-101.99231468453662	1.2348179818367217e-41	1295.102998554676
3879	0.260691860817	1.621259531199	-0.73085250621	-0.449295712974	-0.697256441598	0.94322959753	-0.346228610721	-0.342504530229	-0.34528525254	-0.251748908039	2.586090802265	0.641779741792	0.078216933391	-0.988742273119	0.797990864562	0.590346502146	-0.83894121957	-2.1788654746273814	3.8923941308087726	0.24435147994059161	-8.774242292240809	-29.20271337105571	2.108889066369526	-32.43764739697322	-121.97675003671564	6.776646509348706	64.0440140535035	63.68068747408735	48.53555936725631	36.420923511794754	19.948630572546318	0.3424403434749407	-32.33591477606871	-61.80157707296008	81.0190518000554	63.249798539944436	43.19200220922496	16.92036363330752	-0.1913340118599933	-1.520596798340004	-6.497376788141256	-10.0132208813272	-15.715320310885573	-28.37655155230069	0.19770694309738115	1.8354214610177124	9.915931063046125	13.583934162449482	10.149621543705356	-8.793177352301694	-0.10137025787947991	-0.8656133667595494	-4.33871215421704	-7.393180017484047	-13.54878534596409	-30.44736459199243	0.026938727307984925	0.3061712830395994	3.03873878427407	6.773652576213869	11.25661865926821	8.78427460455235	0.15650000000000164	-15.890666691604737	30.436012571222115	55.24320680812259	328.0509224444664	-198.45254758125614	0.018313082060761883	133.8549081973617
3880	-0.633638970672	-2.752117471404	-0.687840126896	-0.622170777812	-0.405203811631	0.817081805204	-0.347818894623	-0.34291255903	-0.347710308477	-0.242375962034	2.551669991883	0.40008937046	-0.104625072495	-0.981741434738	0.949893840112	0.188240883205	-0.957785036246	-2.2838841105650736	3.850352087728614	0.2974174038253746	-8.586229134930091	-27.668398914388856	2.1560757289831183	-30.94472135234276	-113.59366270098747	6.7369785542477665	59.98678469871979	62.20226485004604	49.45791025224754	39.01472757639999	25.771848058537202	12.626423936875405	-32.073276621000815	-61.72950808291274	79.89578449860636	60.868334274191426	38.174521523391114	6.5036525374098195	-0.19022248035363157	-1.5081427152928348	-6.337270360469556	-9.486068192848581	-13.917203124242329	-22.08546172731317	0.20743448046050214	1.9512414479398772	11.201416430560563	16.51768601796036	15.723609188837989	1.0936198552336942	-0.10399903223210907	-0.8933559516899666	-4.602431513605651	-8.044276371080654	-15.03309350029399	-33.77964522352084	0.027782719935007655	0.3169566594704202	3.2231399343325844	7.4331344718613686	13.259034008801917	12.494405047425564	0.1556000000000016	-14.575830282669921	27.176671901930728	42.71589949758352	218.39689165105986	-119.63388304093152	1.9597251925444475e-22	15.381900144443408
3881	0.536618147094	3.020516018377	-0.742007499189	-0.502744395329	-0.709146081214	0.974413544194	-0.339296550303	-0.343080775731	-0.34417673565	-0.26163405558	2.525238182754	0.918159454724	0.027992096363	-0.888933612885	0.912673512891	0.585344039637	-0.824722968055	-2.1826885262631945	3.9407591975193146	0.2476433702433099	-8.743259830981048	-28.16382115969503	2.1879330872911846	-30.801919789409425	-111.79277656071378	7.250276972908555	64.08638105730968	63.98665462217921	49.524977862196515	38.19101464337909	23.573483184712213	8.602669940242949	-32.525221903031856	-62.25955580482258	79.79509093618535	61.23874610675996	39.61483903056896	10.677045113114575	-0.19070200906059478	-1.5138057026418377	-6.422648651584569	-9.795923181562339	-15.075138665362545	-26.39918224446483	0.18192448481039683	1.6519228187569595	8.047133585961047	9.532651256240792	2.7009143911074958	-22.76111016591695	-0.10338934444433918	-0.8874992679722307	-4.57221952774907	-8.039727450137217	-15.299052767877056	-35.383988376595994	0.025612198872412652	0.2910012930348547	2.858064111963757	6.268733341557672	10.059431613747632	6.894601428415258	0.13590000000000102	-13.537506399086809	30.02486937996464	62.13980048495716	264.0518979968413	-122.04707653255592	2.9486135054493384e-30	88.30806594351616
3882	0.180960888311	1.786137730805	-0.77788134	-0.407185348702	-0.79677994413	1.047083170476	-0.332585893956	-0.328782483899	-0.331669561993	-0.252820994882	2.334338009686	0.459438685032	0.103075678574	-1.12256176349	0.818728902796	0.577530442457	-0.780583460986	-2.203572571415346	3.893776828091367	0.2468738342599991	-8.857298875942831	-29.500644595311208	2.044297378809494	-32.60090854478387	-124.6818092781966	6.581721482201758	58.85117123943223	61.73293840813579	49.76715025239753	40.19446297988343	29.37893055851989	21.573375322527188	-32.34505192241851	-61.9515047838372	80.34889470026998	62.086360511934664	41.124605943732455	13.601140723774268	-0.1911581198599473	-1.5188368628978632	-6.483685907278004	-9.987685728441084	-15.693045923437216	-28.475468876161734	0.21267780996875835	2.0115415768257847	11.769779127298847	17.588513811289587	17.175028346246684	2.5400727128795104	-0.09769376766782768	-0.825995003116618	-3.9256185459486352	-6.272220735900763	-10.606540253486811	-22.733647479309017	0.025686458250785887	0.2914831856943795	2.8462229549125215	6.1921411511729	9.741577814329705	6.13802714777527	0.16490000000000188	-16.866441665621235	27.969881591363986	34.46383714931327	310.67593947250094	-224.36254726426057	0.8217798527630275	13.042990752438506
3883	-0.06563371109	-0.616654043608	-0.732496993094	-0.448791402112	-0.709935467965	0.919404163809	-0.342956904742	-0.342518582031	-0.340501249125	-0.245329052546	2.588226242301	0.579411679594	-0.032594888525	-0.877727355216	0.767666428236	0.470182000249	-0.759786477809	-2.2088782270402922	3.8659478995161414	0.2610263203547158	-8.401129470274478	-29.037133564803447	2.0585558842259024	-31.44669719507312	-110.49519445027978	6.997260515854293	63.43017280782359	63.34838198682092	48.30284967113655	36.17321693483057	19.618579942639474	-0.21653004192467654	-32.209297995860105	-61.666280153138544	80.98468032673149	63.02633972674999	42.54179930991722	16.097048533231757	-0.18927180818944656	-1.4984599031618007	-6.254802853354345	-9.31051644700805	-13.657640008850962	-22.17639525028989	0.201968304803281	1.8853323787549894	10.434576174121577	14.70514601769694	12.150347694101425	-5.38340167820961	-0.10335352886832294	-0.8870922472201745	-4.567078173007633	-8.023556427635357	-15.248461370348306	-35.21887847334864	0.023227885344323157	0.26391838652162186	2.5443107390863777	5.411230686727243	8.056399367115663	3.6304856395988216	0.14360000000000125	-13.45097184336665	31.575249442945292	70.12392792575376	240.4446074899831	-87.33046812021291	1.462633145085059e-32	1591.5707909030991
3884	-0.068665685436	0.267708877742	-0.743222903267	-0.690294746578	-0.384336055532	0.871081272174	-0.33878641116	-0.339328499773	-0.340169970461	-0.245484705615	2.459001862499	1.296118199846	-0.156083087959	-1.32424705667	0.890460770734	0.29523227768	-0.955577911314	-2.1916359356753885	3.912449592553446	0.2860509127077993	-8.289859839185752	-26.761724657540466	2.1302444212315423	-29.55937738984029	-107.20608616983928	6.851386551902462	57.45765885649203	61.337883648704725	50.484864793784055	41.64066009834924	31.83116226286524	23.922846522114853	-32.33636488318287	-61.87052462076828	80.62362443835876	62.40186596380723	41.176320413502	12.856711160812498	-0.1896694263547526	-1.5021402554554022	-6.268100033723412	-9.274785435252435	-13.247625153609091	-19.948275958208463	0.16241073023325084	1.4297620671837603	5.937430500505162	5.110851724804762	-5.3027800288704965	-38.264453468528195	-0.09731236793324219	-0.8207979570776989	-3.821835381128535	-5.854428532133163	-8.976901192398495	-17.019505181751644	0.026716054622578037	0.30475317575624455	3.077384243662647	7.025217621611687	12.308749446820674	11.147206275465209	0.1531000000000015	-13.75035821227129	27.045592850756414	41.21594896063889	242.04693004429092	-151.8471407151168	8.731973590468136e-48	195.90587071840486
3885	0.735733640168	3.114285725237	-0.739374452583	-0.47593740992	-0.681596848161	0.945509634125	-0.344528485635	-0.347216770561	-0.347402049155	-0.254545078502	2.686094066718	0.796819344466	0.033268258958	-1.000568236169	0.882939003557	0.493638160522	-0.815540353864	-2.233747759888991	3.8794470949058453	0.25882792005439836	-8.789636886068857	-29.101920031310538	2.1991413907694866	-32.50017326698702	-122.39867554198536	7.01743069637358	64.63509493303823	63.70659255764021	47.77116860315441	34.91017890837338	16.74472345880774	-7.722601777600215	-32.273181382294055	-61.943626140805904	79.96226507864625	61.25141244187883	39.287729523170064	9.99409339672905	-0.1907476728635105	-1.514270149035252	-6.426588859453792	-9.804327783652624	-15.088070307092524	-26.399749414781684	0.1881747280703809	1.724332134383433	8.777036255766546	11.115061956052475	5.643011823769362	-17.036488027186888	-0.10134241094711856	-0.865290283394866	-4.33430676123522	-7.378461680910966	-13.4995235816536	-30.2801514692569	0.02529860121032592	0.2875365436846461	2.822670834494832	6.184433784118161	9.904340789789577	6.725238932037181	0.1486000000000014	-15.505381604914566	32.18986466328185	64.94516210590906	287.2387537994854	-139.54247110639128	0.02648011050721627	331.36365958639504
3886	0.056592791114	0.437264219282	-0.790182899991	-0.416603579481	-0.805637664121	0.989122374407	-0.345370587007	-0.337544956134	-0.338756807595	-0.222237923532	2.450497608625	0.867540239072	0.006876036344	-1.07167230792	0.634958662676	0.221960902806	-0.749455422287	-2.153762169997846	3.9463925292918134	0.2966008841226538	-8.648546952587047	-28.858962921370622	2.106067900442854	-31.674564813102435	-111.35230317295529	7.044484588190105	66.82145948310719	65.42482953125813	50.51079923619864	39.297037969106526	25.300488230532018	11.97952330005822	-32.43713869289133	-61.88740197546557	81.17553504572072	63.646302154246946	43.99881461101844	18.95768494288006	-0.1893492721687283	-1.499479354380736	-6.274375492996943	-9.389314967157823	-13.974358024618267	-23.38760594423405	0.1868123522993341	1.7079763753888868	8.588571168972878	10.660714939145548	4.685657067447402	-19.13416544672886	-0.09878011387009814	-0.8378406096647297	-4.055284609274767	-6.640017671680942	-11.628383277404158	-25.53288325076854	0.024222253275617892	0.27476603126547033	2.6486739016995107	5.643459108224982	8.434653457986483	3.950798953445753	0.13690000000000108	-13.563812422624613	27.062567353021805	46.70714565934918	274.81025762057766	-159.14869303383983	5.326358919660137e-31	38.08887531663316
3887	0.306164382459	-0.408682880075	-0.731390247636	-0.524171327423	-0.566323291227	0.880894926729	-0.341684593297	-0.345269176662	-0.340078944475	-0.25061667878	2.686807365189	1.289231878484	-0.050953920612	-1.01596057327	0.909627098666	0.403018103307	-0.877405660166	-2.189376027074591	3.955190412247457	0.27374177359858737	-8.182862894468398	-29.815370995229753	2.0234421872453923	-32.818824104490325	-118.03352358121856	6.806465387290334	59.85815408966927	61.36894655385713	46.83836088606016	34.46862247722779	16.914689649891216	-6.347840804500111	-32.53699162147093	-62.32206086368992	79.51940246607397	60.675121629928775	38.30014052793413	7.974553223007751	-0.18993874368392852	-1.5053942201910793	-6.320562774658612	-9.47348212037026	-14.023723172594186	-22.880708404050104	0.1655969156617462	1.4653948993161312	6.253251706701037	5.736862355276058	-4.25145898629085	-36.41898244472042	-0.10192640050950022	-0.8713448723225107	-4.386922172646549	-7.494110243296392	-13.703941500270169	-30.515348881604687	0.02668314680843967	0.3037265886074949	3.0330361487495	6.817729546678774	11.551598045697496	9.564055163029137	0.1484000000000014	-14.43515712259407	34.60725087673666	78.74233525021035	242.47362697632417	-81.7671465183546	1.7886256167193684e-11	1.0836456122320677
3888	0.113938679433	1.630255162251	-0.720290928633	-0.40096712676	-0.79112291872	1.038225874916	-0.329152141045	-0.32852293704	-0.329695777606	-0.242400513399	2.276736962056	1.004691572749	0.001582236968	-0.882488975496	0.701449239973	0.508826461408	-0.742483966626	-2.1465412774539114	3.925142887411622	0.2569238126576263	-8.759093162592531	-28.2650073436845	2.032623312700527	-29.917024717697895	-100.45080162935207	7.280232849005612	63.044229654870335	64.26785805817637	52.10511348847729	43.22242350783177	34.25498431926195	28.048975145778375	-32.43845858468231	-61.860135754746814	81.296278762449	63.855063614969986	44.39985519198539	19.611368301661848	-0.18949730327037223	-1.5008929941467488	-6.282030146798083	-9.390937536495457	-13.899171673340227	-22.907489968661658	0.17980491794746983	1.6273186821811367	7.7961235212835795	8.978271558705508	1.6352941780257848	-24.948956700001098	-0.10263435395950632	-0.8794899230116143	-4.494423227426048	-7.843662485429077	-14.837526552451074	-34.28609271592345	0.02363492113001513	0.2683125840976885	2.584119249032678	5.491812009612377	8.154779909138515	3.619739948547549	0.13220000000000093	-11.504164919063692	28.071717464658725	59.695823025689215	286.0650746798176	-155.60246992095418	2.4277758795953632e-89	252.21212324627598
3889	-0.17032984915	0.42087303959	-0.751731174206	-0.741708242954	-0.297298412968	0.781760559679	-0.356468684356	-0.347303677401	-0.3502321793	-0.250944199854	2.609697484382	1.22690945611	-0.154872940597	-1.156654977677	0.875287806197	0.43047284134	-0.908474350215	-2.165684390564092	3.8906703847892183	0.26683383794598226	-8.207609253489288	-26.9559788772771	2.154379613528687	-28.988156130697423	-98.40856999048124	7.253453157318194	59.29851890219844	61.86400844484457	49.33328828501994	38.942630362355686	25.677142661453697	12.248741141340552	-32.2825670492165	-61.612962948792465	81.56942061017683	64.00376082574107	43.999447284770646	17.847769885006368	-0.19020499359973328	-1.5078573110301507	-6.329457550592129	-9.449810627936122	-13.751783310966196	-21.386239010519873	0.1636993409266316	1.444550510284401	6.083808263806501	5.433968053329368	-4.668687710336435	-36.914174546743936	-0.1017103769057842	-0.8684326479266845	-4.330611598727589	-7.272995775162443	-12.861568132908442	-27.402807837519433	0.022961637941298088	0.26228575404835075	2.5927512434710667	5.717425656012476	9.345584523178218	6.8340993194117035	0.12850000000000084	-11.42328987543135	26.93703719363956	53.234405182165425	174.1756146438114	-58.463455112582764	2.2184041793451076e-103	319.4700752090239
3890	-0.818533283649	-2.808587807921	-0.688542943313	-0.38177651746	-0.744431395704	1.025850318303	-0.338105091257	-0.331346616267	-0.336767100475	-0.240216708927	2.363276108482	0.815365435278	0.105453709621	-1.057239203582	0.760258861608	0.398470355208	-0.830105472428	-2.18307436189247	3.9316085812821036	0.27322991528394636	-8.69978090891119	-28.088793589851832	2.0577627415482613	-30.792872952106983	-112.4884033979314	6.726923728242791	62.99964827629252	63.862963337665505	50.727497845518485	40.674392525135	28.970655993618628	19.444649109333835	-32.443573462704926	-62.06950828536735	80.28008925685181	61.99540534587981	40.82029213555189	13.181722002964536	-0.19149731500008788	-1.5222910055031909	-6.513358774606019	-10.052957510220935	-15.807419466104266	-28.584377389418364	0.18882628508054689	1.7318683695062511	8.852072809365081	11.274363779262428	5.927675267263863	-16.51704902513254	-0.09947391611178105	-0.8451002749701854	-4.121607846152674	-6.796313314396421	-11.952868737535283	-26.123007648473763	0.027647208492425426	0.31419596890661944	3.1303340379417715	7.018409803556564	11.794833140440403	9.538034363469524	0.15670000000000162	-14.286253333431743	26.146655258083698	40.164906356436624	235.2257852395658	-134.40834130513176	7.107722070011955e-24	3436.5251246040402
3891	0.572692999095	1.417405146468	-0.762320124507	-0.486535381965	-0.652372723797	0.966331464149	-0.33925913117	-0.343276283245	-0.335600681914	-0.231236477961	2.640079579331	0.475333927325	0.069284764753	-1.246372137207	0.789624656596	0.201477143126	-0.885591815397	-2.209342729416349	3.922536015581088	0.29832850312078973	-8.154948363492112	-28.939581395452695	2.15393314998532	-33.584850333668214	-134.56361983394748	6.355752690252166	60.95602019062296	61.97090166292229	47.26576299133744	34.97883371761119	17.806534369503506	-3.985418334968974	-32.35105999562027	-61.98842866787817	80.18813348520226	61.747330487611094	40.27896087059561	11.58404419132171	-0.19152429293620718	-1.5225614261934481	-6.515258817518535	-10.054922482588037	-15.796602590555244	-28.485069383483033	0.20797447904651864	1.9564353390688227	11.203618485576676	16.411741153547535	15.261945027289284	-0.1415663502222202	-0.09622962542062387	-0.809664058315267	-3.7300176897454422	-5.672134752458389	-8.769714251496243	-17.373206916002395	0.02854969497410013	0.3246605837947402	3.2625754045806437	7.408276786178815	12.774229196841258	11.110447789851044	0.18770000000000253	-18.978894357856273	31.05836856216701	39.399661990498124	305.26970317937145	-225.32093108737482	7.194510832905737e-05	76.13468318261566
3892	-0.66146004593	-2.409978864869	-0.75663897994	-0.357255237424	-0.856893469447	1.071353810023	-0.333957491969	-0.333781373339	-0.332280698291	-0.26284194279	2.439455361657	1.052507689386	0.094856914922	-1.001444433778	0.941405799967	0.618623703336	-0.809817845403	-2.268901741916451	3.8724676961679667	0.2416005704239013	-8.101572130044921	-26.94030274301496	2.2063818618583118	-29.87162504858211	-112.27730209198633	6.89872124099841	61.53185537359661	62.61984364135295	48.68546350153071	37.47007766735611	23.068491511700632	9.033182807284922	-32.27856819953053	-62.13140722123822	79.10271962625231	59.800826714022264	36.848861200818796	5.2582629340810705	-0.19059613751308124	-1.5128601677794506	-6.420842490685145	-9.813145676347272	-15.212700353729012	-27.10727184658912	0.17895767253643116	1.6172926101438665	7.686122208635827	8.720246155844912	1.1014485420439741	-26.13286889304097	-0.0996898165158084	-0.8477957375902914	-4.165922396965516	-6.958395467617142	-12.532690673451535	-28.128389412661086	0.028279850968320197	0.3208537177019395	3.18162515874745	7.090873393293694	11.745133427868007	9.09563394003166	0.14970000000000144	-14.697627788881652	30.10142260710326	56.41568253536958	220.5919136723876	-91.12343343391971	4.7594635406825405e-29	0.29570064907588894
3893	0.488275587077	2.325966526214	-0.741068162752	-0.62842979317	-0.474356603678	0.867128866165	-0.340804772911	-0.343266266531	-0.346224713365	-0.250161874984	2.55409786608	1.205905776981	-0.074548046922	-1.179793751338	0.88876150016	0.388691061704	-0.798718499991	-2.171496434776316	3.9422051932355906	0.2748415209275581	-8.775039922922398	-28.341400177354284	2.118673380700519	-30.427654536407687	-104.58654773238833	7.3110545873044	58.95494296760324	61.564087268035635	48.88620798221343	38.341001467605615	24.87592310928786	11.590790745805855	-32.477828409614354	-62.0911744825397	80.31531348293599	62.011768225313524	40.652303265612794	12.30990972938276	-0.19042574578005417	-1.5104822738295285	-6.369970272340354	-9.599578150541678	-14.324703585814035	-23.542162501667832	0.1667775829987147	1.4790776331079225	6.393582603949919	6.05486063003023	-3.608178143205619	-35.00230543733414	-0.09966973373531281	-0.846673650297126	-4.113735098459404	-6.70942577306807	-11.470385923907212	-24.04275359040426	0.020772512532560565	0.23688134478296466	2.2717504574103384	4.766334198465851	6.852752973404183	2.1979365214715756	0.1283000000000008	-12.2459536555911	28.07127561601652	54.87881587615899	165.1207594327615	-44.63207033829802	2.78463522222651e-63	1375.5655482328082
3894	0.107337504641	1.780058563142	-0.725556579341	-0.45402695603	-0.682459817461	1.017142560288	-0.334913296822	-0.335485345781	-0.333163539987	-0.254344973693	2.4093548125	1.351026141361	-0.047336292851	-1.127808149516	0.824166395815	0.609205679127	-0.86292592924	-2.2007103572116704	3.867836876219437	0.24082160478133569	-8.304017954538924	-26.9859441799978	2.1788197921336145	-29.88349543427617	-110.45636636635473	6.98587670675117	64.7826629455904	64.75621317147635	51.140709430627254	40.901591904270546	28.85936028193298	18.62310367380212	-32.24800508835919	-61.71471821156842	80.96856307577592	63.07482890087467	42.79984227989397	16.040045342021973	-0.1893324648585269	-1.4989206477585286	-6.251055984506788	-9.275424399957672	-13.455680007070555	-21.251713733785138	0.1648634792874125	1.4568397489391522	6.163476803092	5.529951290529981	-4.677289460525616	-37.36630282960422	-0.09863533009067692	-0.8358973653524971	-4.01803987136172	-6.494449124709115	-11.079950292571407	-23.600904938768004	0.027914202340095978	0.3173902125430206	3.1755581202591925	7.163829481819254	12.198151249710229	10.252195159045215	0.14750000000000135	-13.982275395999803	28.839560255901624	51.83024071410955	240.87730954728391	-122.11347106212766	3.22948717566814e-35	4.5193084253139935
3895	0.230310495264	2.742211166972	-0.749325907745	-0.740285696989	-0.348963741935	0.788044641671	-0.351802162818	-0.34831692662	-0.355383099505	-0.26661178391	2.602130850259	0.506889437767	-0.128306402836	-1.155369615829	0.967298236193	0.614862771204	-0.924169073423	-2.201195751685151	3.848507821466938	0.2391910459543239	-8.909021107709647	-27.70980832284303	2.178228288889709	-30.560259658274155	-114.25046196224338	6.904783645063989	59.58123936059775	62.00362110919749	49.39182523585751	38.995744627224894	25.794111130390586	12.633564851349027	-32.16954781887349	-61.54242128096022	81.33035692120058	63.538927670528025	43.288338103456866	16.057274794231873	-0.1904581465619814	-1.5106844509440822	-6.365545567734931	-9.56873498442802	-14.160941704580987	-22.80333456515326	0.1974999119250279	1.834276043642653	9.96032237463904	13.798149365238366	10.84100841661216	-6.946371496300695	-0.10146926203216848	-0.8659329239822994	-4.308892028007989	-7.225329048684903	-12.778505710239132	-27.319612957094343	0.0241684031034423	0.2758171086396301	2.741376907861244	6.10403843243942	10.18228449524823	8.013640560452906	0.15610000000000163	-15.000587365264648	27.97328613680426	43.14316820329243	305.29336879537203	-209.5441298622186	1.7456098613032353e-22	0.24079800107100122
3896	-0.220100658595	-1.463516497247	-0.738936953974	-0.81326784703	-0.23431953245	0.818492649558	-0.348673688745	-0.355237603717	-0.351323152104	-0.261890908254	2.732443165863	0.508469542591	-0.199521878497	-1.061491550474	1.022640475728	0.414230094343	-0.91991572909	-2.1826740966999325	3.9282141942678948	0.27089754192981885	-8.07313090087794	-27.898466298347515	2.055010371243679	-29.97074266743678	-104.53005648349897	6.920588591974272	59.69293633044871	61.78110100301396	48.414935125194795	37.15672519101105	21.884497966704743	3.955597783302789	-32.431073800952134	-62.0481949148841	80.23208301167386	61.7451875631913	39.919432781921564	10.359112360617384	-0.19013977127085488	-1.506960840899691	-6.3105841397419855	-9.370052185710199	-13.413254730272838	-20.040146358498312	0.19469135441879867	1.8019680225548955	9.648338277644886	13.167431528243117	9.82422204700108	-8.441346680074181	-0.1042337644887675	-0.8956022981291692	-4.613403121632462	-8.041961651982128	-14.907806155983545	-33.045571504346405	0.02192887873086104	0.2508205479018272	2.4722810711107512	5.417879632017435	8.739645596089389	6.051544637394984	0.1485000000000014	-12.832413254521295	31.627900170831758	67.06333404588786	187.99929259895458	-64.07412664167549	8.51126154456866e-62	431.1660924000745
3897	0.69705703829	3.755304984907	-0.770696632079	-0.444988146581	-0.710750744454	1.024455117767	-0.342606564146	-0.339549862248	-0.336489975652	-0.249353998892	2.567642141543	1.121564462277	-0.024935621775	-0.973048380952	0.794136809742	0.545153209601	-0.806020376206	-2.208742768383083	3.864153013557339	0.2501893975356099	-8.131134740136131	-27.641786873234786	2.2334355958605627	-30.537802164100302	-111.55452796403159	7.220733935101954	61.031593400659304	62.14153077239226	47.75446849662255	35.86231207393528	19.681517029843683	0.8494609295496764	-32.22135816755159	-61.69393350359655	80.92497841955614	62.95962157486704	42.521522646170126	15.940840841573925	-0.18946470467595258	-1.5004533450535866	-6.272925414818885	-9.352232193615292	-13.733526132727997	-22.235531911434016	0.17381331255476962	1.558704329406563	7.132139276116429	7.573087647728324	-0.9269769889200744	-29.941752882114777	-0.10145157576542112	-0.8665840756533376	-4.352873336532393	-7.44165800075136	-13.712347999696513	-31.000617564655325	0.025636135441532232	0.2912350636435856	2.859098167165695	6.267884978233203	10.0477044704821	6.862437200340243	0.135000000000001	-13.75400817421687	30.833579846500804	63.32290358358296	237.9186129750022	-96.12769788002544	3.144883253720754e-32	4.5295275880651555
3898	-0.262554222221	-2.402335560923	-0.750059079536	-0.407872186908	-0.760556395748	0.976317015604	-0.344986124968	-0.341009234696	-0.340193762396	-0.243982955575	2.615759949165	1.363159042425	0.0737307914	-1.063986533867	0.83404928448	0.373789152796	-0.806139558449	-2.1921522149402586	3.961458717818815	0.27791543719837747	-8.2047589602216	-29.120092634075743	2.072670155369653	-32.0368475196893	-115.65973076754717	6.863845586264084	61.5537009645501	62.18472422802847	47.12763619619953	34.617563923678446	17.05668567013701	-5.588301550654348	-32.55527994373727	-62.37441744718408	79.397577598362	60.53694998712603	38.22696108702144	8.255109527833547	-0.19077840192029022	-1.5147341216000532	-6.437695350653896	-9.852352216908711	-15.290454184993644	-27.22301389030324	0.16570311554158382	1.4660461908636948	6.237555424045691	5.660583262370233	-4.5024061307248235	-37.173969489569345	-0.09924221090016801	-0.8427000906824866	-4.100683525763741	-6.74960247703761	-11.865542272182163	-25.996529834627502	0.026518130722005935	0.30111642599376165	2.9666733499664493	6.542546612903069	10.617127812888636	7.623720171982036	0.14510000000000128	-14.235464415735727	31.708274274358715	68.34451612503463	197.97188986641743	-40.54080966876832	5.41872052992568e-16	37.95391323084264
3899	-0.627948415732	-2.127147049146	-0.735494606141	-0.580854310618	-0.54511031713	0.884192982347	-0.349740306113	-0.341300816689	-0.343905116204	-0.24748762281	2.527352616508	0.731608817358	-0.083827786055	-1.18255275847	0.830553832679	0.416837187756	-0.940927279665	-2.148140416977374	3.9550261394658173	0.2712541171503544	-8.124500560436312	-27.45103248807972	2.0977526845273413	-30.729084030547654	-117.70666858949706	6.413277096914691	58.68410843735078	61.386729884771434	48.71704731715801	38.15362760840446	24.692563662492	11.619689947108798	-32.53056062914627	-62.08545017457439	80.63793023089492	62.66298167881872	41.973473361638	14.986496817419502	-0.18972369621712312	-1.503036857153374	-6.292438960451728	-9.38553847671464	-13.739158629230944	-21.949454060724708	0.18876900002225552	1.7317145272214338	8.872453908633647	11.363924748983528	6.210869503317009	-15.716488216648987	-0.09896101246043332	-0.83912489180066	-4.038924429138857	-6.516538486190654	-11.002769536785802	-22.966693802027706	0.028990030364526655	0.33012811761868166	3.3490825605321453	7.704614388875796	13.632532156997698	12.606851612456314	0.18210000000000237	-15.953436473690367	28.394848400424934	41.503341027154164	181.25504269168593	-94.72800220713448	4.125218322492569e-11	24.987754140139895
3900	0.556719003902	3.337010503979	-0.747091965845	-0.657790448512	-0.439801154887	0.877869963165	-0.345242757366	-0.340826460713	-0.338908910705	-0.259981512507	2.485153119347	1.310319825275	-0.096477019153	-1.226522482437	1.040536572863	0.372966529622	-0.9532917992	-2.2408526990336424	3.915461200936308	0.27660214164533703	-8.269816077325169	-27.689540315122393	2.234997172623828	-31.056505060575326	-116.90358055087073	6.978886289420446	59.09604188274096	62.0063048775336	50.205049318993545	40.671194300629274	29.50809761205225	20.00882415482528	-32.38110071396566	-62.230151661459836	79.10835908472131	59.75764317622778	36.35997942380523	3.5474567105150463	-0.190342493933848	-1.5095082737048489	-6.355578082304776	-9.547574274019368	-14.129628123512559	-22.814124000824354	0.16269405863965014	1.432802479390437	5.95933163336345	5.143757278850624	-5.276275595031149	-38.29247567662071	-0.09900524903156577	-0.8393785873396837	-4.031454982973307	-6.468741011479713	-10.769241706524442	-22.023431708468692	0.027591863764206703	0.3145312412803035	3.1824620675071387	7.289781171857546	12.833908859724822	11.74938529259781	0.14830000000000138	-14.707710397131654	29.386862580999423	48.178535929046085	229.64562703309934	-125.83661411576908	5.484390074024525e-12	503.8443711481363
3901	-0.321664738613	-1.202747475363	-0.734745033964	-0.411593310677	-0.72477783971	1.015608731021	-0.340626371995	-0.342963171466	-0.344733832995	-0.2574030991	2.61501016858	1.383083333893	-0.017975943012	-1.084537042991	0.898739844471	0.584685298599	-0.835220446626	-2.190842308077683	3.9434896709306297	0.2480497218081631	-8.489653350146321	-27.39759660601859	2.216539916261994	-30.561732120514545	-114.63008033946365	6.953992350458576	66.16998321403734	64.58712239971108	48.56823807590647	35.948246039922914	18.5160451299897	-3.5552602976059555	-32.53717037106864	-62.330296492397714	79.51399731007014	60.748396130424226	38.713001644851026	8.992487331445808	-0.18943010137918356	-1.5000743650928752	-6.26854571895015	-9.339357299287807	-13.696759440775752	-22.136565924444575	0.16458062753633704	1.4534808363572507	6.1259309520457945	5.439230046256093	-4.874168907227202	-37.82654384480133	-0.09905373509233928	-0.8405534694333714	-4.073191064546411	-6.661680926066164	-11.585288702268677	-25.113658214237432	0.02753142181713234	0.31284603670535194	3.1132485985188	6.96908132708726	11.67679693659286	9.360281374369318	0.1495000000000014	-14.680189170066551	30.79339118345432	63.87951870018761	251.5910670109073	-98.24422121277209	1.6330753551237716e-19	22.631635951804952
3902	0.38245407805	1.691423124894	-0.743809716216	-0.663387889539	-0.438296768518	0.845962619557	-0.350210373542	-0.348608526689	-0.351485335741	-0.253206977693	2.640401801915	0.644468884632	-0.123119474229	-1.176493254937	0.955666246583	0.353513534988	-0.929981117453	-2.179495568247177	3.9625269371931062	0.2803956162295614	-8.821603249928264	-29.304496166864354	2.1203754432760307	-32.92699137979937	-126.08901672831693	6.618486578694374	60.89651401458973	62.36408708780689	48.6375665433486	37.32316122365105	22.209716798860253	5.241673858066854	-32.54886798802712	-62.297705287979035	79.68560550464053	60.948611658848066	38.71230929401207	8.457791648668785	-0.18984625494075166	-1.5041946691009156	-6.297885846609327	-9.381494364148724	-13.645963086775906	-21.39902128017286	0.19132537515246273	1.7618266202236712	9.196158764769487	12.101274020801192	7.658184538580391	-12.816970745270611	-0.10013341254379501	-0.8516318887228245	-4.163775050065219	-6.84107820122475	-11.800979522745337	-24.85079162886566	0.026284561925220003	0.2996167779263693	3.006069102226166	6.799058931135418	11.690024053025358	10.086015377179317	0.1661000000000019	-16.72043097870424	30.29046921438665	46.64428121982906	325.0917894156221	-224.1922176363648	3.424006845157426	10.135757094428168
3903	0.746682611704	3.182080752733	-0.747887447848	-0.21119775591	-0.953584765152	1.091848491391	-0.314620524896	-0.31900899445	-0.31110775014	-0.227424700048	2.265092876519	0.685924961216	0.110620130813	-0.858004781189	0.72328181915	0.256259739392	-0.771753404371	-2.2662621868794885	3.8840360659555353	0.29054425117011906	-8.033360898958769	-28.091310942373457	2.1957363194386157	-31.765867348226116	-120.72342206622397	6.976844705052881	56.6212879852624	60.31613373773617	48.431957205162426	38.51716963075865	26.8752145868038	18.45145515911552	-32.23006284387737	-61.99647493060064	79.524818240407	60.51421530128396	38.08542726335555	7.83070992079497	-0.18976076129389752	-1.5040259816610186	-6.330170624381243	-9.567261867546156	-14.560527148259514	-25.358543514118765	0.201971242913792	1.884470894836553	10.386064190251629	14.518594889506755	11.612636674319182	-6.708366011677867	-0.10120918774974354	-0.8644558183066191	-4.3520214244794015	-7.494341015016399	-14.052235598221761	-32.55262417831277	0.02928014341907093	0.3319411553545061	3.2961473602379545	7.364182964089837	12.236479061197983	9.589688753854166	0.1486000000000014	-15.69756636706584	31.041334569105636	52.074074157373744	482.7585968437931	-370.20187454005946	2.490483228029813e-05	41.42592161634567
3904	-0.365801927685	-0.410944579376	-0.738907836645	-0.498404553933	-0.638871795329	0.960537165443	-0.327869792268	-0.328112382202	-0.326755704288	-0.243955501188	2.299710542079	0.45654933507	0.059571665313	-1.247375043602	0.774502327031	0.443883809665	-0.806750814072	-2.142896525361206	3.9528725538546037	0.2673177437931465	-8.040958944689875	-26.687919828261307	2.0814806357912707	-29.01020661781558	-107.22725503327182	6.7129150360333565	57.18226278129807	61.32023684152815	50.98209530141577	42.82417954316401	34.85103908405516	29.432853296458436	-32.528817048095064	-62.051122183579395	80.81486254679386	63.014205071659845	42.727504552108435	16.562066701879893	-0.1915257737825332	-1.5225295662481013	-6.512835170412318	-10.042703275312792	-15.741530918158563	-28.253386314378176	0.20880758055824145	1.9664155004916268	11.31634628012857	16.66915342850562	15.74220475820129	0.6604760969097201	-0.0964317585761561	-0.8118039257149992	-3.750682791404796	-5.723995525657063	-8.888980123367448	-17.611027904619153	0.024189081068164996	0.2750862717682313	2.6858267877491526	5.829678028367374	9.141495829800947	5.626820799637155	0.1630000000000018	-14.548886862892957	25.3876679000025	27.185150318244457	239.80946608618825	-179.39147908134032	2.9209570998501185e-50	0.30685767994125146
3905	-0.371877121481	-1.458488776868	-0.739417412396	-0.557493648223	-0.576043307466	0.98358602614	-0.334689721404	-0.338150260572	-0.333778549582	-0.265413282229	2.464054442161	0.717372633598	-0.04154608529	-1.137061784546	1.013450816771	0.543533018471	-0.842760451218	-2.1965862854990053	3.9592180363246254	0.2547861177894891	-7.974837440023363	-27.564248536120658	2.0911932662515724	-30.03182381234461	-111.65165326363805	6.709519050949768	59.02793050302251	61.75868865622741	49.491254456651134	39.4858751041709	27.405041460548546	16.97945243186218	-32.58855662073305	-62.48135028574402	79.02454842855974	59.867145715467224	36.94000686203598	5.326133555928497	-0.19038173518132118	-1.5100685566939431	-6.368052152983785	-9.600898635115215	-14.355760037118744	-23.726033592236416	0.19007662138821468	1.7469077173576404	9.027098867127565	11.700040228552169	6.833303587240196	-14.535670498781858	-0.09959020337220663	-0.846051532682362	-4.117831986981033	-6.749032491889615	-11.685163134674632	-24.959563647304122	0.02456850279544019	0.27963115878043493	2.7499594346669842	6.034799040273674	9.717118501969994	6.7292240616451195	0.16320000000000182	-14.816725138472167	31.349044272789605	55.457743389343584	239.7303823724914	-138.02964975139642	3.54900530827166e-30	2.0028373907966013
3906	0.226314191734	1.527790880363	-0.76746357748	-0.581044569192	-0.608715194986	0.947005495444	-0.348388549778	-0.349226850513	-0.350342635958	-0.248352407859	2.617251096556	0.770055153237	0.00797179678	-1.262111352641	0.85454788191	0.378838726789	-0.799011641763	-2.1648215637031902	3.959469398002201	0.2767871172097462	-8.684912604422138	-27.998829479628036	2.2059525661864847	-30.945408470549875	-115.02005643313528	7.005496007598127	66.91642633863569	65.2752928057903	49.80644517446672	37.903410285070215	22.115210885036007	4.2032501363222545	-32.542210839135294	-62.20069596603716	80.15357465396119	61.8337162530325	40.51108923907504	12.420234267916847	-0.19108893928756976	-1.5178292174727428	-6.4607684998479655	-9.890150863797373	-15.28635739814245	-26.821534382360575	0.18741790557900406	1.7157721168824853	8.699995017063008	10.96845966394994	5.426281547534283	-17.323527587739743	-0.09671953680259784	-0.8149156527422351	-3.7835579747602734	-5.814120909418426	-9.12610811465585	-18.182048000470868	0.02260175359543306	0.25710593972592655	2.4799706887333444	5.272721337351091	7.8528473738067905	3.530131441603457	0.15370000000000156	-14.911884295715216	28.65982219428262	47.718811428733986	290.0736351647655	-177.86651611036663	2.363813494799445e-18	36.6413022142582
3907	-0.883454405999	-3.774095438447	-0.703764707817	-0.339099337085	-0.800410358348	1.016757379674	-0.330092776074	-0.331128874678	-0.332973728688	-0.238507468801	2.398603156495	0.459174129138	0.119140480157	-0.963291072728	0.818364947663	0.299125891134	-0.846083055279	-2.2567785369188647	3.8939748174236612	0.28544196545571565	-8.314516020751295	-26.70094666002503	2.196379762980216	-30.002675486894017	-114.22146179908086	6.705530345167668	61.694772182560996	62.9021709242063	49.388939748300714	38.6470307104492	25.291138483232547	13.165917723921014	-32.280193227564	-62.06948582082285	79.40644234415991	60.2935071031576	37.55422412941933	6.509229389540013	-0.19122020549805863	-1.5194545295067485	-6.488492755281273	-9.997287371384814	-15.707565626856173	-28.485965549884888	0.21382260792224178	2.0253006526469863	11.926061488569509	17.941795182591548	17.813554483264937	3.537029685902094	-0.10079445675155581	-0.8595692535946081	-4.282939165559265	-7.26108070388395	-13.273816209604494	-29.940220200433632	0.029707487853479958	0.3374718037995216	3.393571969989307	7.715479631190143	13.296144600749004	11.543331249795894	0.16400000000000184	-15.580977534509675	26.833231290475638	38.539453750476035	238.96212860021498	-139.3481567241049	6.80710295632268e-20	47.845943379807
3908	0.165845268894	1.479454109153	-0.749505173735	-0.514932415123	-0.625191801874	0.870147396417	-0.336490661714	-0.341610439602	-0.334045950283	-0.24264517911	2.492923269655	0.409305269196	0.047433827596	-0.96409690172	0.744275133415	0.451735316589	-0.755044517675	-2.179972842762302	3.875154814762583	0.263497911983201	-8.103864030520642	-27.358983991996176	2.1400390946755983	-29.426672784685664	-102.20216571026789	7.215990134346937	67.87517210378184	66.12137346349338	51.31733158574664	40.35016480071596	26.798350905483908	13.721397728883298	-32.23278692489747	-61.56848886594015	81.58035476989677	64.08957749141534	44.439888674350286	19.274075595079317	-0.1912875305921767	-1.520066357500455	-6.490132639690918	-9.988395263954658	-15.627250588876702	-28.05161283079389	0.21216605550957215	2.006135172699122	11.741405269969201	17.58863899052655	17.32503559811876	3.0295974581528475	-0.10251283110315264	-0.8778433376388846	-4.4624457707022405	-7.71884971278748	-14.368974906906336	-32.556739592618484	0.021542327277667563	0.24505940724104167	2.3396390720218343	4.885413423761046	6.920682159951319	1.8841232556166176	0.1382000000000011	-12.545649814877144	29.190863548709274	58.05293084175027	251.58106671649534	-129.7082946745705	2.237230734370411e-77	305.28917156321114
3909	0.496903660801	0.722761970956	-0.739829887626	-0.498927306318	-0.643945108536	0.9553315454	-0.341821147323	-0.348926275884	-0.344547325	-0.233647158865	2.702401097437	1.43913758771	0.002564678768	-1.054044622421	0.830420398679	0.177262619563	-0.902361718679	-2.265345512914776	3.866022930267155	0.29937677043226335	-8.406195774420619	-27.927906851395917	2.236379973531458	-31.645660012972662	-114.93576797740987	7.127740654459554	66.12802719634162	64.46598249556443	48.1998350087079	35.271569658970094	17.056414797561658	-7.537734617711922	-32.12997568772759	-61.763122611117915	80.08858285153708	61.35161833763925	39.354334577015294	9.496815016187197	-0.19051156420333984	-1.511641021156716	-6.393468804443684	-9.69677803938103	-14.726637371977482	-25.146498201657455	0.16148537059771248	1.4185782477706477	5.8048727695041284	4.776903822997587	-6.060089854655824	-40.09693821115203	-0.1006070061420585	-0.8572377069544048	-4.244719248413942	-7.120700453770636	-12.766381686094253	-28.13913141066057	0.02906642926976252	0.3306393023552241	3.3371622671403762	7.624393978502684	13.298352666349988	11.896931500059654	0.13650000000000106	-14.011231455042894	30.140638815841136	61.59298707726298	192.81484030277937	-43.31285194826904	4.530582619788318e-20	5.5369177412288
3910	0.181892364829	1.474841121393	-0.720211150068	-0.506974351039	-0.590612376774	0.924787003245	-0.338814215613	-0.341178538644	-0.343047519682	-0.25039724517	2.526341833655	0.790494095188	0.042713032095	-1.097975970479	0.811098734647	0.547119043228	-0.77679822861	-2.144148238327296	3.9376914649275294	0.2520095001404165	-8.765370379349488	-28.303266619053257	2.1014703390425336	-30.534621103645676	-108.5249004951175	7.087712552564222	64.37163296578802	64.24003393347505	49.933825229833474	38.77462086110834	24.45941476378186	9.764980764171394	-32.495078241245444	-61.982795064205014	80.96397924305688	63.254453988635866	43.180335229628945	16.974834174214163	-0.19148735031365766	-1.522039468253546	-6.504040525680015	-10.008435130095188	-15.607553843702899	-27.729484756069887	0.18704737924196946	1.7116396329745187	8.664975963474987	10.905836188780345	5.343249977911945	-17.41183123509537	-0.1000993221081555	-0.8515778967512527	-4.177330189014299	-6.915814663881792	-12.144559419583528	-26.229195908729594	0.02219121638791156	0.2526136874527411	2.4358535959911998	5.170998539188767	7.670933939688564	3.3296537150565593	0.14320000000000124	-13.300195648789083	28.577128923533383	53.95940153838252	222.85621148441123	-103.35418308208945	2.3236891954113623e-42	249.12481417424624
3911	-0.33312624528	-0.840613671393	-0.732687833977	-0.205538264819	-1.027293052937	1.131879565585	-0.326177123724	-0.322794335322	-0.327031768159	-0.247903012951	2.286861120085	1.084156282262	0.145025479433	-1.026689738911	0.798906117582	0.508071317728	-0.748414547081	-2.2783301523399357	3.860288751366454	0.2567205537829819	-8.64965969728965	-27.893583388952447	2.17138350816434	-31.108333866639985	-117.91032649349603	6.865187595783194	58.906955117771204	61.42536138376532	48.65757626025805	38.27413063486287	25.797707511186623	16.13794505438284	-32.2099242907751	-62.01583392286206	79.31152330572738	60.122354414505566	37.40991972681143	6.984054039382795	-0.19010201925544581	-1.5077837355777999	-6.375637172033302	-9.71035085912899	-15.023520341507076	-26.906436286439057	0.1808328733521795	1.6383733041769726	7.872929864417083	9.077809115741964	1.6516185177934692	-25.30568445113296	-0.09742152836526925	-0.8235087890327384	-3.9201107698526894	-6.312819843094993	-10.927524260521462	-24.229222339745373	0.028718923982586034	0.3252987790354144	3.2060573695571075	7.085551114488079	11.500931405864188	8.32119812417713	0.15320000000000153	-15.296131152346346	28.111991937137542	45.89573003803329	219.01601043151086	-100.2939053476472	3.855696026581508e-09	601.8052573462751
3912	0.301959031214	2.875919579106	-0.714293786598	-0.233878424167	-0.943081762556	1.10766450263	-0.318416279061	-0.322902242091	-0.323932262722	-0.245940785415	2.223480881046	1.125383298094	0.052137085508	-1.011632803126	0.75969117367	0.554912570433	-0.754002055847	-2.197876183615767	3.9255727011986714	0.25153397254343834	-8.830956919701233	-27.156973853754142	2.226770946591749	-30.140668911137112	-113.64462140667939	7.129870090644241	67.15300865777021	66.15391508546743	52.5877294116381	43.053014848732715	33.10144968078892	26.178182028889946	-32.46430602821228	-62.19497741713014	79.81593822376074	61.2741623246383	39.786594418485805	11.574081668885837	-0.18897448837191905	-1.4954733653994323	-6.231425504422939	-9.268122153938062	-13.635912652758465	-22.454951453450498	0.17782213301056216	1.6040698693202207	7.549221753211538	8.412543600672324	0.49319824998488704	-27.431955184715562	-0.09842031500795484	-0.8341459944260874	-4.025275321462406	-6.58237054658548	-11.571519194016993	-25.694845783891544	0.027766131791258624	0.31478511541051457	3.0997019750483106	6.837400123136482	11.07033262554375	7.910526189192057	0.1459000000000013	-14.66587968921816	27.730141349322757	44.93227277807258	307.5443126968561	-195.4723816982956	4.56587830294448e-24	6.2438249834187305
3913	-0.383802434533	-1.541747251181	-0.72994729782	-0.604075915782	-0.517949449153	0.901341375742	-0.351564437382	-0.345779758553	-0.346914537359	-0.242298490161	2.59240668997	0.616764917759	-0.070082201787	-1.124163890908	0.812390781628	0.334297728276	-0.790375988492	-2.1470093931462064	3.957252958688673	0.2823633159515959	-8.21416973952877	-27.937235936751776	2.0875855510487207	-30.044556875748036	-103.93812569284623	7.024800943343943	61.08291239413815	62.48826455533964	48.80509511337277	37.61350390035492	22.876741772001623	7.018962516359243	-32.51442502242798	-62.04005526180602	80.7720142651097	62.877208997725816	42.31407016752309	15.4649482211901	-0.19026363371298435	-1.508769763196077	-6.352464554020889	-9.552246141437655	-14.199640164349383	-23.21692600644048	0.19462194830206409	1.8000571740915472	9.58034094180749	12.91822240424016	9.105655641665093	-10.291076594470644	-0.10047946875922234	-0.8555559858762616	-4.213523664327064	-7.000079762259709	-12.312930941780241	-26.500593471019986	0.02100355448164363	0.23937834027114643	2.294594167994577	4.813653674313445	6.915819837445186	2.207720613177318	0.1383000000000011	-12.700695993471278	27.819629230529536	51.688364757004926	152.68636183858558	-39.96382465936847	1.6620922939957896e-66	54.833917314621694
3914	-0.207095461692	-0.687528005104	-0.782564712106	-0.384517323844	-0.86815471485	1.046166394593	-0.337922057117	-0.339363145717	-0.338840242715	-0.252420339368	2.517004909039	1.073703327602	0.021600643152	-0.99199310915	0.813761478937	0.544103803583	-0.747625145154	-2.2428926908499385	3.8568835473728376	0.250810073082848	-8.446172511126502	-27.75372654332913	2.1732124634364904	-30.399864018425106	-109.75748107209839	7.133993524928973	64.82818030295844	64.07254882031047	48.788459084766586	36.76706026331098	20.759854910692756	2.967702871657324	-32.199813790026624	-61.8175354618	80.22098744403813	61.71966875747224	40.32826939078223	12.291903520496195	-0.18927296750101993	-1.4987057148832714	-6.267973182606635	-9.376393980144051	-13.959236278812087	-23.41912441178467	0.1779697153911724	1.6058106048739895	7.5683584145736384	8.458253448862626	0.5914349546418738	-27.20246653227632	-0.09991092220100853	-0.8502537170308309	-4.194768386772258	-7.044607267591255	-12.786999883073255	-28.88676073920222	0.025041373803904674	0.28387804293584873	2.744761231458481	5.88133787630107	8.911228937904717	4.590599784073075	0.13700000000000107	-13.611537713639285	29.647140421164323	60.385637589325135	203.50816651170882	-59.9748318209149	4.666619443618786e-37	323.25362858105893
3915	-0.522500343181	-2.976121793662	-0.763623230862	-0.302569118075	-0.898512372688	1.004217095935	-0.342748416069	-0.336394443781	-0.336902840707	-0.230673130245	2.529698587241	1.351335069266	0.06563560694	-0.965368588173	0.619307196055	0.425291043437	-0.742357982608	-2.1316003904810943	3.958684245686512	0.2700410662084871	-8.30988376746846	-29.358036781603843	1.9844394037701802	-31.762140193723035	-110.2246137191914	6.931806559445202	64.79129793186232	63.88079673818654	48.192820648979634	35.7184500533009	18.6457626057026	-2.023405025856864	-32.544590083696164	-62.018862506082904	81.10777118816377	63.64454140338996	44.155590029325325	19.68779127215036	-0.18948940415689167	-1.5011251065650586	-6.298955513819966	-9.478482125330512	-14.307747115956582	-24.624137800398525	0.16828166101356443	1.4949316099472576	6.4943256733228365	6.168452363396557	-3.6542881421895275	-35.69364142649584	-0.0998880324670752	-0.850037787435245	-4.193924647118579	-7.046125985276661	-12.80548135719001	-28.9819789686506	0.026103491716523704	0.29587448481498335	2.8800848768990344	6.240121843900467	9.708251134078191	5.813691988053248	0.1377000000000011	-13.149312152488296	30.027770732970748	66.64277042763374	221.84304019629104	-60.6786647909493	4.174127923849976e-37	0.3232733814810722
3916	0.788554564297	3.354601113793	-0.759336837638	-0.507386734415	-0.642028683388	0.933350476753	-0.331895690949	-0.332489455201	-0.328995582837	-0.258290861337	2.386678011646	1.453925937591	-0.040488365837	-1.1158560502	0.95605192326	0.473327893978	-0.882157324165	-2.2473827154528556	3.8932394313769647	0.2624964911549333	-8.574942407039341	-29.881006198832697	2.045961892821268	-33.097789836458915	-121.72143159525946	6.833499599673869	57.51748016740157	61.104015473572076	49.647174305163894	40.26673024283189	29.572742720443358	21.433031017017996	-32.32340260697055	-62.12905597026731	79.31796387976748	60.134874468723865	37.204220747218514	5.826836032584315	-0.1897045345124938	-1.5029985531837946	-6.299595425536057	-9.426604788620299	-13.940877155044603	-22.81469745352041	0.16106063427103817	1.4137226881716893	5.757581433181899	4.673941170300093	-6.258557982903557	-40.50904919309784	-0.09934954487425175	-0.8436071623677133	-4.098920900380708	-6.71485327041507	-11.659691130676213	-25.09387914440426	0.02796315538248995	0.317995706930113	3.1852052637506585	7.197617036781379	12.300425695339426	10.445246324008155	0.1448000000000013	-14.90044281073475	31.25862365686359	56.94838305327505	225.3482292318826	-102.23839020728725	0.01108651023377765	224.92284969734598
3917	0.173044720661	-0.07952249328	-0.708472643832	-0.379508137225	-0.752997978328	1.032683170443	-0.340655103	-0.339019533306	-0.34170143415	-0.248453534332	2.60088281882	1.403027966132	0.094388164564	-1.109040309348	0.85494521418	0.428033163039	-0.742929127815	-2.272309305411792	3.852851970547267	0.267150551962336	-8.724759125663	-29.528636125067692	2.1064498266568683	-32.36467395458403	-115.78120557040191	7.055618350234156	59.967725945051924	61.37532734127944	46.74380276561067	34.3598260442145	16.937228979539128	-5.42865555514881	-32.15776728420362	-61.8690265940918	79.70462937077467	60.684046983346505	38.1368807130436	7.748693312230223	-0.19122359582430024	-1.5193825429489058	-6.482789667233454	-9.967696923734826	-15.569646652692063	-27.887850899556913	0.16430718938934477	1.4503559616302835	6.095501205621235	5.3729540436263585	-5.002351938693146	-38.09614409720841	-0.0982561874145042	-0.8319119203723746	-3.9810536036576956	-6.406560399788755	-10.898662973171666	-23.296041195521852	0.02356833292294045	0.26772114083595583	2.585158998908577	5.514547631281035	8.271905364879618	3.9395374827905933	0.13950000000000112	-13.865896961661539	30.998025041166684	66.45931460200234	209.63283467436278	-53.09952481482624	4.1064778288377854e-16	75.20510266090155
3918	0.229725414576	1.377313457687	-0.727621412892	-0.500654351073	-0.624088862478	0.934482722481	-0.346216508169	-0.344375291518	-0.350132869384	-0.253194324113	2.609588603029	1.50875006596	-0.027872277224	-1.115296139498	0.853611592007	0.528718736924	-0.793486022353	-2.1629434148125415	3.9440929782967173	0.2554294726322716	-8.904088700472183	-28.517575178804915	2.151495805649616	-31.02412808795068	-109.70218596055469	7.244956452244594	63.48796461023247	63.44502709896222	48.52501844719739	36.51394053062761	20.17341768442273	0.7047641601040774	-32.52093298327818	-62.14461072151441	80.31434980186509	62.119473504613005	41.10863259520301	13.44022506599045	-0.19006503181109533	-1.5068028684087367	-6.338424939663581	-9.53185860896318	-14.221691411833097	-23.56005854506083	0.15920727407481547	1.3928844052799485	5.567566027077613	4.283303124508955	-6.956907517831933	-41.83880077569446	-0.09950469076633167	-0.845207928982517	-4.112542333147522	-6.7440610879250045	-11.70812951302982	-25.13412471185832	0.023361193171607498	0.26575272630010127	2.5809754881238907	5.550883776662266	8.512859912756058	4.642869544543242	0.13390000000000096	-12.910890544990005	29.186995037645772	63.06290977123596	231.52250042522655	-77.95135825732783	7.961401429904995e-39	54.60491513809557
3919	0.287294430818	0.998459990037	-0.752690450564	-0.403535392859	-0.801307106284	0.972851006934	-0.340784255333	-0.339280356994	-0.335013786634	-0.236581558723	2.524844762289	1.173025746546	0.105228259778	-1.060011221221	0.780912600733	0.282577213384	-0.811270497563	-2.2271847532607936	3.90824122099607	0.28795826072492187	-8.127164429012062	-27.604379739473046	2.2386241043073634	-30.80070060364995	-112.81292095417041	7.137853421685751	63.47372029363349	63.44368901757985	48.59330175478831	36.73245142228956	20.904891453252816	3.280472770814794	-32.32614976046511	-62.02415917392305	79.88711056033497	61.20781979564051	39.3241818902871	10.148576676922785	-0.19109630855467824	-1.5182426067112635	-6.48042885779942	-9.987293619244737	-15.72854161736189	-28.71237497630234	0.17303376116498265	1.549453313338185	7.028993801212975	7.325516014409823	-1.4588971395828447	-31.182151614756133	-0.0990802179674189	-0.8410377032139364	-4.087074590143894	-6.722533869462224	-11.831796978912854	-26.025742964820893	0.02720853676502137	0.3088192089198774	3.0489826775679476	6.748350966419247	11.02757619613509	8.13683696257864	0.13960000000000114	-14.07548703232945	29.493264561270486	55.47169622999434	240.12127683804144	-109.54475256795251	2.7748134155385996e-26	28.054455154173176
3920	0.730880732537	3.485571329084	-0.745772845191	-0.638027700038	-0.474578896069	0.897957123372	-0.355124347233	-0.352989909644	-0.349653728731	-0.270990408512	2.72605343186	1.329769264538	-0.027121046733	-1.0518724043	1.058179218013	0.578150993401	-0.933932354983	-2.2635066992315602	3.8554635642183612	0.24646337629309029	-8.474995474950298	-28.858301153351274	2.2142093746115754	-32.26310841943756	-119.83598719218571	7.065723899066861	64.78295698418012	64.01809604921704	48.55627444556205	36.16526464468607	18.942876163210823	-3.2400269230363326	-32.20039638108944	-61.930585857026095	79.598974562528	60.488052314511044	37.70245954721166	6.188852643140596	-0.19134614266651842	-1.5203553797670266	-6.477907756170839	-9.912010976703165	-15.241633612971247	-26.318669517794255	0.16248365979496524	1.4303315981291036	5.932692412125944	5.080825972628632	-5.409953667688652	-38.599164759451796	-0.10227099813106925	-0.8749019519896412	-4.417109168046784	-7.558183861698934	-13.806675920112413	-30.582871276919004	0.027170956764031976	0.3096041958489565	3.1179961778552663	7.094382180893497	12.328330794526286	10.936956052919353	0.14320000000000124	-14.63120515221709	32.91054724962494	70.52356815579355	275.7687143672299	-122.21036489916459	1.5175483463683008e-07	20.343807273872308
3921	-0.498818158493	-2.250981720152	-0.71570926178	-0.523445681057	-0.53770768568	0.91012352975	-0.340226213258	-0.342739389391	-0.34176432473	-0.238315456132	2.539689944444	0.70927541986	-0.054944033493	-1.115303591656	0.838569045318	0.262678516216	-0.770823613514	-2.253034409200139	3.856050756548695	0.288519333813449	-8.501129381273596	-27.594613801724165	2.1350969246657954	-29.912761072937997	-103.61986701669233	7.106126355880092	67.55624994770581	65.87352602124865	50.89779291713845	39.630496873680116	25.273620630111576	10.356847199348422	-32.1162095860902	-61.67547377820163	80.40978810854578	61.85150942693345	40.10123979935406	10.846107314228409	-0.19008340063778678	-1.5068349430290147	-6.331262790530172	-9.490810011214542	-14.019596558191857	-22.683980942735843	0.19067419310156422	1.7539901122347663	9.104821999812726	11.87941408179779	7.1891294411279585	-13.820610810867176	-0.10012875209365425	-0.851769042829947	-4.173704345606751	-6.891097396285932	-12.022842693424522	-25.727784051173888	0.021252793369242948	0.24217239644558566	2.3251778463223256	4.89301786882253	7.09052153318634	2.4837264480110552	0.1377000000000011	-12.674544707575723	27.54765257047751	50.46670165895288	160.46566850903386	-49.658303852770935	6.9424135249519885e-68	445.8034113322172
3922	-0.002046577128	-0.836504724006	-0.741987570474	-0.524645200633	-0.626658289491	0.945098483614	-0.354525071264	-0.349566756554	-0.347592245963	-0.226186528792	2.703313961586	0.705701476783	0.033898422082	-1.15391409734	0.689561082972	0.210850433182	-0.821253997427	-2.1744076869915228	3.904740340147678	0.2964572437309756	-8.276957460618117	-28.709492490797995	2.1113767665316754	-31.90971504034748	-114.59187028052976	6.823764215845176	65.24834310599167	64.06525770178777	48.091937035357525	35.29652883310811	17.298781063953346	-6.741515297928268	-32.27212646546548	-61.62149674328181	81.55204539745803	64.0916190602997	44.48827459709724	19.245892666611063	-0.19123852230422833	-1.519441838574216	-6.4788267167478475	-9.943771752842856	-15.449823770305725	-27.348071770929224	0.19188363114760645	1.7676762605539544	9.228003836732507	12.112525270981537	7.528853339849753	-13.385781403205895	-0.09877002765154713	-0.8372510733594595	-4.027675148163571	-6.508282681346655	-11.067514038621423	-23.409442539252925	0.024442406774619497	0.2779947234906965	2.7210519331937304	5.9299823335317665	9.388737882404975	6.049532513845718	0.15160000000000148	-14.53928760334068	29.396177922575237	54.014365942105165	218.87937567623894	-94.00023530705124	9.890882013331452e-18	724.5852991411515
3923	-0.65859083349	-2.450940537544	-0.745430833692	-0.382585670891	-0.804480584675	1.02116261903	-0.335124073073	-0.337202100947	-0.335367179116	-0.254596408485	2.452959508715	0.625457631812	0.094116100935	-1.062167438475	0.890615563223	0.512419811868	-0.725525179887	-2.197432563295714	3.960968095121824	0.2592490849048347	-8.29555194640554	-27.281398991219575	2.1779407291201087	-29.76351930590433	-109.58078575803219	6.954278072831945	67.50515445891435	65.72140438615867	50.540388298608356	39.16178471127524	24.821604406875743	10.757042889788575	-32.590292950286056	-62.48546839047292	79.04802526789628	59.96940496591567	37.293677885350846	6.597058674362199	-0.19089035015085878	-1.5159656558420584	-6.452517609138898	-9.89873487872853	-15.439598499512076	-27.724583098132488	0.20113879383849864	1.875264075445727	10.31469236378009	14.41559104866871	11.559770831495504	-6.52876406172035	-0.09890251346828921	-0.8391083476511413	-4.066362795740109	-6.664950636413775	-11.676338239933761	-25.60955611751038	0.023326854432363948	0.2647157547645213	2.5379313591483807	5.3545166292553175	7.797216386921625	2.9461237542469068	0.1526000000000015	-14.529942537730363	29.538862433089754	53.66694313731036	257.66531970793824	-136.68774204859898	5.374454768290286e-38	26.851488863115605
3924	0.163857108424	0.653305148345	-0.784891698772	-0.753618303621	-0.344942849396	0.826350474398	-0.355700140603	-0.354416374852	-0.356485641486	-0.254328701308	2.742345949487	1.2566077885	-0.084027621588	-1.105781659193	0.930929422317	0.394808877865	-0.974025145441	-2.192313535843714	3.895631734309983	0.2723324455503343	-8.51633573418178	-28.165160476708508	2.1340393885080675	-30.995919578913412	-109.67872082558738	7.074587021451062	61.18522893847779	62.34812343041645	48.12695633466859	36.29869095394304	19.958183941027386	-0.30064981468099855	-32.30000329124033	-61.79368910586204	80.79151270167483	62.65231351897414	41.581610414087805	13.667259921381161	-0.19130371403537869	-1.5197745375624445	-6.465763567551809	-9.860966121823376	-15.026902237582409	-25.435410617388637	0.16305366594040605	1.4370523149383208	6.006295517998337	5.257023969665325	-5.029487413337085	-37.71107442712937	-0.10242655202353323	-0.8763501425353702	-4.422036828742826	-7.544733040661636	-13.669227279084687	-29.874565492039586	0.02660979607671112	0.3035799852472447	3.0656672859323666	6.999040045575224	12.27086508954864	11.135433095139895	0.1387000000000011	-13.045910747537352	29.387180461778918	60.823006474748425	210.97243377769007	-74.15825153399837	8.218045928669406e-35	56164.94787895746
3925	-0.504326643502	-1.877831991455	-0.750016596735	-0.410678009486	-0.744158191814	0.987509090212	-0.336286440485	-0.341540822931	-0.33943608502	-0.253416632366	2.570115831554	0.644340010125	-0.014078083367	-0.96591112882	0.860723705888	0.533290138763	-0.829856483569	-2.231344263498023	3.882133830970635	0.25334025781248226	-8.235220675260221	-26.688198717416928	2.2364204843736255	-29.80134526450105	-113.08051916905949	6.873316927522084	66.66464692634388	64.96343749483883	49.143141782487405	36.85040571500354	20.240418909451908	0.5352634492018385	-32.29339962231847	-61.97732891119974	79.92051623657551	61.22631608708714	39.352091111777035	10.22389054375065	-0.18932130499019803	-1.498998182129925	-6.260923923010212	-9.328519384452187	-13.710162928661855	-22.325848775554004	0.19880244606403308	1.8480643287155665	10.03943753710637	13.836086102251334	10.564830185682238	-8.148177938981139	-0.10130016913494075	-0.8649851804612333	-4.337709967601572	-7.4046102086617935	-13.630476391827361	-30.82944929081266	0.027527886287219572	0.3126886582020612	3.10570772367599	6.933767512862904	11.549418889108189	9.091314348091052	0.15730000000000166	-15.313335354097596	30.605489524236766	57.952551634371716	259.0213468302729	-127.77935420248528	2.9240334031024905e-25	2.235881764902677
3926	-0.744971699589	-2.155208494154	-0.749938625228	-0.395815894772	-0.796885520117	1.03397509556	-0.329276570267	-0.324755585065	-0.326914402699	-0.238525971097	2.256426996641	1.098922548873	0.012374452631	-1.143397909022	0.691805945225	0.442391207283	-0.77858726126	-2.1975364273909674	3.8668751877886627	0.2646642614935834	-8.252236363997877	-26.876802983857097	2.043366136646743	-28.916082938306978	-101.50144116685215	6.936217828258368	57.870934537970676	61.54505508580312	50.7024996185537	42.213328697861755	33.78499535099999	28.51739902465494	-32.20343356071312	-61.59020715772446	81.34732836223544	63.7029292115894	43.86876192326819	18.689288234481243	-0.1895589452120091	-1.5016112054594384	-6.29239894879957	-9.42743583681904	-14.030700609079373	-23.374761599826794	0.17597099670278238	1.5831796227309056	7.359873613029687	8.038122766858375	-0.12087236520275026	-28.466661549336017	-0.09724317955177847	-0.821048556558262	-3.870019756287348	-6.11089066945434	-10.146096258497517	-21.45956175350036	0.025619314073604713	0.29077332956027185	2.840422243010941	6.182034165176939	9.73497969574768	6.155558842214459	0.14220000000000121	-12.548443778868165	25.534128032622	41.00672377988448	200.72575627294736	-104.09528607281842	3.944920206057679e-81	47.36117631735957
3927	0.029365319803	0.395901009813	-0.759536581721	-0.377853288987	-0.83492340917	1.037431365531	-0.335451691062	-0.334773524971	-0.34178943998	-0.25149863308	2.473114567189	0.70777814824	0.065372860033	-0.90115276971	0.878651158585	0.451638596237	-0.74814677036	-2.2154148837884575	3.9471880940371507	0.2672583102253975	-8.909278787324396	-28.349238921238435	2.1894247738979984	-31.142031629811587	-113.95760505245013	7.153524615331966	59.61089918992749	61.52470182510151	47.83556819918664	36.46614827504913	21.499381313157063	6.051460057753734	-32.525037216407405	-62.426918661364056	78.98598158169524	59.7958942660436	36.90047474276023	5.818800250250304	-0.19022176822266676	-1.5088344731572234	-6.376452751718455	-9.683993537573313	-14.832915432889239	-25.94763617797322	0.19640718609433183	1.8196632964213502	9.728604348349947	13.128254646193808	9.200280172236187	-10.737987485360515	-0.10185401618300535	-0.8711954345512527	-4.4129598243465376	-7.635340205825609	-14.333890706465285	-33.040935920584566	0.024768568324478425	0.2809462738462199	2.718807407255798	5.8306211991282275	8.856537455327572	4.619045237337482	0.14300000000000124	-14.2638918751905	29.402009004470145	58.072574332017425	276.640766401743	-135.8676712821504	4.725876431385728e-22	87.45250098851932
3928	-0.953086907488	-2.96375741315	-0.691765628426	-0.538917986495	-0.526176851244	0.926678858982	-0.345235025784	-0.337353393953	-0.341319233596	-0.237502152445	2.409328824961	0.531129683856	-0.013696429832	-0.977995091986	0.806855691131	0.283625913501	-0.906908401876	-2.1648140942782437	3.9529959311640255	0.2888942836323391	-8.45287636821711	-26.800957242733002	2.1369051429654333	-29.328364608888407	-104.49404698255258	6.908279407638265	66.48296677036515	65.94797265064459	52.696391020410985	43.138802431902555	32.5532146516379	23.637802348915585	-32.48677528548935	-62.07170048354198	80.47310248590493	62.3203600946162	41.26848764189466	13.398635781470498	-0.19103824574206432	-1.5170419124713117	-6.441349260115646	-9.805851741795005	-14.93074483750816	-25.37960016953839	0.20107695975064016	1.8758233348538471	10.377366821708506	14.66978511925047	12.315258925345741	-4.6377456066472496	-0.10301074497729944	-0.8829458302622024	-4.504339620657012	-7.8044253412871685	-14.494878349121619	-32.596575983716136	0.027416792261055478	0.31234849351875793	3.147142916101612	7.165655508939292	12.459289972785756	11.06265430531931	0.1449000000000013	-13.136671546719223	24.698133995770206	36.856079294301004	183.12748887241852	-92.7801004351693	1.0301566089372975e-63	7.579246031603784
3929	-0.498901559647	-3.229987560975	-0.761846494516	-0.408961119735	-0.763806515225	1.036553051087	-0.343207769929	-0.344314045923	-0.344396978745	-0.25371846725	2.684546113781	0.91007925226	0.058997970954	-1.101820510714	0.85200652279	0.558657990197	-0.806846211136	-2.193594391027714	3.926710312228743	0.2509887923677683	-8.457103129479375	-29.463569011873275	2.0384322152284424	-32.76729429527466	-124.67652062313988	6.432496728173777	64.0800693461402	63.2771462831247	47.14686865606449	33.99892534860094	15.196139942162908	-11.048849541829961	-32.46745007263331	-62.18253366831366	79.86815886003778	61.32348921975842	39.74516771961132	11.119048687160975	-0.1905834716947277	-1.5125837963139954	-6.411449452571041	-9.768973480269011	-15.016593058173465	-26.285378956676016	0.1841251492647178	1.6771672611054427	8.291801062825384	10.045853884263197	3.6162280361893013	-21.049198989825918	-0.0983809330604406	-0.8333698565153582	-4.001197114427234	-6.473826501719261	-11.120849486373528	-24.001996711270937	0.026599786463865408	0.3020310938060521	2.9767148662491083	6.568746208114533	10.674411998845072	7.708246217186193	0.169300000000002	-16.479419842254	33.62238100950508	68.95141378776519	266.5380349000099	-122.31704289371632	4.5585412089859	147.646029945683
3930	-0.180976529262	-2.090611212318	-0.76349948059	-0.525404978861	-0.654617257726	0.987820739162	-0.347270403781	-0.348325266945	-0.340738583378	-0.249825649151	2.662272302763	1.186084591034	-0.022875105213	-1.224071164656	0.861026533022	0.402785329179	-0.825541577211	-2.251974999174149	3.851409991622831	0.2702044473882537	-8.193726851322968	-29.933064947583475	1.996626740644258	-33.05048148542611	-121.24068043039308	6.530798131768423	65.31192425799436	64.19864714226897	48.46169766502231	35.9532145460733	18.660205382399553	-3.2067731179070758	-32.14167049185415	-61.73073589334277	80.28892852637868	61.69241048378801	39.9348420874361	11.099952130337751	-0.19013614221251435	-1.507612017023481	-6.3492480384796925	-9.568036024713347	-14.345324277037188	-23.982497439560426	0.16996516210973928	1.5148855735902251	6.715762220544725	6.6991378619103505	-2.514932414361594	-33.04588850682809	-0.09698658053036435	-0.8179339406409903	-3.821534718440445	-5.9353241737493905	-9.514713077924494	-19.354096781481807	0.024964563416921475	0.28379728271543697	2.7821714099079538	6.081680857769842	9.693309870229076	6.446620042344594	0.16330000000000183	-15.277809028772246	34.143252667800766	71.59164313423985	205.32608293655727	-64.9175996326295	2.9635797556717677e-06	0.22834399642292794
3931	0.793917967245	3.161850960204	-0.710994459316	-0.579140120477	-0.505626193	0.891508277968	-0.342337926481	-0.345265252986	-0.345150060838	-0.252113311307	2.624076846207	0.49732386373	-0.073161590774	-0.982291039404	0.962240258501	0.328261059498	-0.847319863377	-2.282499479359687	3.850410406284168	0.2801882008475016	-8.899470769668213	-29.905200245362074	2.134274229038236	-33.27289853250504	-123.12234102144012	6.93286018130856	59.81644582236243	61.68002619752049	47.950325756274395	36.42584901046675	20.7809382549282	2.634988790254939	-32.119046140230346	-61.83158051702097	79.64241038246378	60.465374195016416	37.48299094235905	5.648747570106361	-0.19016917824480054	-1.5077130806615808	-6.338975417278551	-9.508111937736569	-14.050315805692282	-22.708235758570847	0.2025503821719511	1.8931496098993934	10.560378350964857	15.070009983356321	13.035110689256484	-3.434478940377547	-0.1031986581231664	-0.8849570353450213	-4.524637022533739	-7.8575892924172175	-14.62752011193978	-32.93416836924223	0.023789577104249397	0.27106271623265904	2.663975709935985	5.833195312205665	9.354385604556239	6.35106334130527	0.15110000000000146	-15.361604431011441	32.313065038564545	62.397753241134915	278.8956102608348	-149.37310070853997	0.0007226094785633425	0.6510750346972844
3932	0.310400929871	0.719644705999	-0.7218658038	-0.34440387642	-0.801924193526	1.088705371014	-0.338390763025	-0.339312677264	-0.339028317634	-0.244520083843	2.597765302897	1.481473299302	0.057682676887	-1.018592544099	0.824243625093	0.409939685022	-0.737109874479	-2.2195164519288553	3.9255254200357173	0.27190460944871014	-8.47483447276612	-28.450028230301335	2.191342832780622	-31.226605592482294	-111.39897561036001	7.271206352276992	63.28736177917891	63.03399695189895	47.474610412156544	34.79380832115906	17.028539558102484	-5.992073007573883	-32.430532485265346	-62.22978501124142	79.43401653911826	60.48982375263174	38.06511609725806	7.95825263665819	-0.19024962320232788	-1.5089519357096521	-6.369561604800017	-9.642398534109494	-14.6265765134173	-25.045333728620733	0.16246071799994433	1.4293046057832115	5.893002454911331	4.937946488632856	-5.825062880778403	-39.77234586821278	-0.09964413769609763	-0.8471289588992509	-4.151331035230063	-6.899231576199416	-12.305873576832887	-27.309472384787988	0.024219563026464778	0.2749316651263806	2.6597250622792328	5.695813180765789	8.625479343089237	4.394331196475296	0.13260000000000094	-13.262450196977156	30.8325018742228	68.82155354478226	215.44236047629104	-51.8985978937212	8.606072539079852e-30	11749.952228258153
3933	-0.246400810577	-1.438872709983	-0.703662701756	-0.256206781851	-0.903115852249	1.074245787498	-0.336581118618	-0.331989297007	-0.334328544389	-0.235829957114	2.470668612989	1.288194643433	0.090622444012	-1.024559630881	0.760315582666	0.328895920753	-0.757801333159	-2.271768511972314	3.865408409603966	0.2807080301300851	-8.475959612631728	-28.123334158241665	2.1864369975334754	-31.33071222274212	-114.67220489644498	7.013949338180719	61.91507032533068	62.54513568029335	47.85388731864712	35.87625501652307	19.715146182388626	1.427574813132582	-32.179797358086965	-61.91176158721053	79.64512642065283	60.646069571879835	38.20069749165122	8.049216174489498	-0.18994642301763695	-1.5058900223157996	-6.344866783420449	-9.59495462055512	-14.584521746729886	-25.247208230906832	0.17069313176400258	1.5225856083844502	6.765104775219787	6.754289044970933	-2.5422323280261585	-33.40771914184723	-0.09852949214253567	-0.8352232599015456	-4.032072315333681	-6.589086905366183	-11.544964672197146	-25.48806581035303	0.02724636651709814	0.3090221757468303	3.039932785042511	6.693158064702291	10.800769652673408	7.607351842622691	0.14430000000000126	-14.291434328888572	29.44831499506937	57.85197975577582	214.56825970888093	-71.34360358851573	1.0390720569779198e-17	1927.7263855145923
3934	0.199163125996	1.382238547148	-0.725810692238	-0.529590576512	-0.595124009541	1.003493904135	-0.349136353893	-0.347827395945	-0.350921621515	-0.262250358296	2.688124248631	0.373394431734	0.005994464672	-1.0768420104	0.931619300155	0.612044483704	-0.875818296786	-2.1780964900446067	3.9332484677628483	0.2431970270086673	-8.60357198009852	-28.435409429220513	2.1872592781321436	-32.10646702147563	-127.49079867697078	6.562607293134262	62.64053374157167	62.81065368834283	47.60835714551701	35.106370866283825	17.537811392214508	-5.458784351394945	-32.499878743184276	-62.178722678040046	80.03888291831048	61.625993098277156	40.24663017123265	11.445238601837062	-0.19106113435608743	-1.5173769997631137	-6.4489338256443665	-9.837817720535918	-15.062620724742658	-25.904529181089032	0.21389015934505212	2.027076595003969	11.990659508734977	18.178579169155544	18.460571009351167	4.918781887386279	-0.10060034001920833	-0.8570436164626439	-4.2373302556279615	-7.0868059917758375	-12.626019700871975	-27.606009609017967	0.026700750400528408	0.3038720495872922	3.0320227517295772	6.807865212910429	11.506187564813846	9.458095878851744	0.17330000000000212	-17.65475577826661	31.121688085165342	51.210511081669296	247.39593938421856	-132.34040443124144	78.34610291214882	144.550805958234
3935	-0.100454424715	-1.167946784003	-0.74782789827	-0.526315353315	-0.650605158075	0.926507736793	-0.341286935378	-0.349121371056	-0.343472289901	-0.262447678063	2.652980804867	1.472350261995	0.039929927433	-1.028233479376	0.992602398802	0.49104638574	-0.847784892606	-2.219953723732231	3.941335448545201	0.26177568632629095	-8.211209041093248	-27.82355983974419	2.172445295741606	-30.468648519856934	-109.09798945273702	7.18072257920827	67.11416358359718	65.14775908809105	49.10531296122593	36.62198889331969	19.525174784263836	-1.7480799491037018	-32.51083649430137	-62.42171992749261	78.9038416279955	59.58422335615531	36.35690795722406	4.272253172216896	-0.19119578365795764	-1.519062059543953	-6.478233120529241	-9.95150792655714	-15.509522667432964	-27.65612902482209	0.16037102969988434	1.4059094243256638	5.684031324289802	4.518185917472938	-6.54884151758673	-41.090667071340384	-0.10122007999283594	-0.8639086996935978	-4.317084460678152	-7.324324029904363	-13.329113452625654	-29.730722122354482	0.02595975932265851	0.2951454975646846	2.9157150687917954	6.451142559372504	10.561525355911426	7.819224417726006	0.13560000000000103	-13.098388051142294	31.558477435342994	71.48735244663193	208.1300525625964	-46.72279618496239	9.437031767822392e-40	975.7130211179177
3936	-0.798727498906	-2.917326077851	-0.724994792119	-0.806484052035	-0.202996060064	0.789183456261	-0.362036056294	-0.358037019872	-0.36635364774	-0.242026895942	2.745058784336	0.538039177269	-0.131670808379	-1.274800870239	0.900519267541	0.215466780714	-0.865074475808	-2.224215014691575	3.84560105597162	0.2937230070380788	-8.875952037737573	-27.0526873664243	2.1720133288202415	-29.288981434769404	-99.55572732083911	7.130927096883348	66.89995006036654	65.4870546922148	50.41967774511108	38.77271538133894	23.18874030684228	4.630400204026298	-32.04900338498436	-61.377753872558635	81.45515183999908	63.5522374288472	42.900610929454615	15.309250684684635	-0.19146928617544665	-1.5212359587572977	-6.4676366232718205	-9.829065056545335	-14.78533444208929	-24.20130717221848	0.19264187310082906	1.778153559113343	9.406732770236982	12.649163739651586	8.89768409188114	-10.04635077048894	-0.10020942104911144	-0.8518876933823687	-4.141169763101435	-6.711784432075096	-11.195477586976022	-22.42143788253721	0.019206867832819375	0.22010885193736446	2.1249784338292104	4.4812536624162185	6.550808507008485	2.434649829806679	0.1380000000000011	-12.089372746241365	24.702098058810346	41.42203649209403	144.33953673911307	-47.88350787203618	2.219887196954815e-97	0.2881900962000204
3937	-0.591681683137	-3.281080028285	-0.717035654438	-0.377458317306	-0.812720297715	1.006314359215	-0.338588198164	-0.343201627724	-0.340036584391	-0.261008943996	2.652716077001	0.460485458512	0.027636162657	-0.958030470004	0.934182549402	0.571034188732	-0.711314228722	-2.253641562046891	3.8912209570181635	0.2489887094615367	-8.078886607461062	-27.51281732283205	2.195182887444583	-30.27410625495092	-112.65359896357039	6.873729593987267	63.04983245757085	62.7877599834903	46.98625514497094	33.9902115485148	15.46329242021187	-9.935109271659165	-32.33978760085164	-62.197225866465295	79.09984684317656	59.82354140106577	36.84040035507547	5.3326194921785595	-0.18970562159898838	-1.5032180295519861	-6.311616757108724	-9.487943976558588	-14.228840413720366	-24.039669653494922	0.2131155697080905	2.0167686917878074	11.827314326833585	17.71414134816683	17.389621013592006	2.8496086705620502	-0.10101059111898744	-0.8619580186552699	-4.310406967507866	-7.341997885136883	-13.509440672005132	-30.64421930654653	0.022684811002646937	0.257459021837774	2.4555162680157423	5.132676731766411	7.282313857880967	2.067970544638937	0.15470000000000156	-15.187756143538104	33.56265876844598	73.3789775821621	240.8515339465258	-82.77921268292779	1.925025046369863e-25	45.205110633805965
3938	-0.262453743244	-0.416790290663	-0.722227865602	-0.433957393063	-0.692655142452	1.009695400896	-0.342319762413	-0.338989317457	-0.340577593148	-0.248011587848	2.541800113373	0.67578617782	0.042982837818	-0.926271810569	0.771932209553	0.553736323705	-0.757234621091	-2.178843024118428	3.890007396398985	0.2495013034997761	-8.255993956649649	-27.299333704245843	2.1598204162092527	-29.46607693697821	-103.5336376208724	7.179704794729511	61.51677389308444	62.50326949924792	48.2521645915844	36.59761564752128	20.984177398800675	3.5397246737815546	-32.31846189455895	-61.76086511107473	81.11929152105118	63.39694913237041	43.39591645846317	17.425887258905476	-0.19080766149647843	-1.5148343312411747	-6.429163699630508	-9.802204130468835	-15.044237419740563	-26.140679349646323	0.1956450064120027	1.811431117940918	9.672794218845286	13.067356655040244	9.243828334173699	-10.329441558458853	-0.10249358379082318	-0.8777559188187308	-4.466901250677735	-7.745079639620698	-14.491402625201868	-33.06667282254548	0.02307756722521619	0.26232995842205176	2.531607232431154	5.390888294383883	8.055039703161505	3.7193109026523197	0.13750000000000107	-12.755672043172643	28.95291211087322	60.08148942700374	225.94161958488252	-89.21402765660527	5.575351729448228e-69	333.4343775028985
3939	-0.058063342697	-1.566797670491	-0.732441414726	-0.547610570584	-0.580941451969	0.914796159696	-0.341571926141	-0.343457123353	-0.336407545132	-0.237402760941	2.566164874766	0.729582681835	-0.068016717351	-0.931316754783	0.88399428364	0.17516560745	-0.917091784963	-2.2536162444362726	3.8926099067638504	0.3004624953718539	-7.981356106016792	-28.33284048959616	2.103858949071307	-31.59569859127572	-114.00646630770156	6.818268726279975	61.949862554680344	62.90203827846182	48.936760795186906	37.643084668677815	22.803497219213625	6.902781198571477	-32.23247396144951	-61.94207298327305	79.75947166811606	60.84713011502902	38.454510176139884	7.619836201220924	-0.18973179844768515	-1.503155281326027	-6.295174868755488	-9.397390659964996	-13.789900940269398	-22.15287356222892	0.1896957695097385	1.7423869985585547	8.976900897933785	11.582091417388899	6.59126590498623	-15.049086012225557	-0.10352621347845845	-0.8886875153926044	-4.5721832905688125	-8.008383099362677	-15.104329132287845	-34.49702624007609	0.02852055127177166	0.32464410854940073	3.2779065445627653	7.490773878033389	13.089946539362312	11.765094174714124	0.15150000000000147	-14.26256537635563	31.497430949206368	62.300582884005316	222.8577270115321	-97.67380657784267	2.661213014791431e-21	12.7842098878115
3940	0.709030126477	3.076081027789	-0.732959815572	-0.216971038544	-0.999142133551	1.133609742284	-0.32668549878	-0.331594791886	-0.332963212898	-0.230092457059	2.481986257073	0.807685777823	0.140711191522	-1.012226394082	0.644269182666	0.376905019916	-0.718219657542	-2.165582101009718	3.9617909173402	0.2771941251329282	-8.653109685076359	-28.225623078879345	2.22394673007384	-31.809851432047832	-122.10543936279225	7.021957219244786	61.79648467930376	62.30914310283366	47.25439488295791	34.89193271799073	17.90238370688199	-2.3893075413862035	-32.553486311449994	-62.223528909893275	80.16913968667106	61.993914226135296	41.16312466555555	14.527978894136476	-0.19021444485317124	-1.5089335557935435	-6.385631974145548	-9.732288889786984	-15.060016528707003	-26.92507618142309	0.19462649470650936	1.7983625903210076	9.487162718420416	12.55992818875216	8.05206139015512	-13.067415706869129	-0.09795081485093632	-0.8292002577605271	-3.9788190900374842	-6.469996135585302	-11.329197595471427	-25.229279458000278	0.026788838230711074	0.3034154181319779	2.9552175250159114	6.412396364011534	9.99936576629265	6.077689542194867	0.15110000000000146	-15.976787844935611	29.795783192152086	51.86452989144391	309.85318477624344	-177.69601219035525	0.0005191012291906773	15.480954575222263
3941	-0.095008113694	-0.176148796457	-0.751879968493	-0.519977317686	-0.605918669778	0.938563442076	-0.351965197878	-0.34693188868	-0.351990161086	-0.236846432476	2.62756082614	0.595116995731	-0.063142554175	-1.018146895651	0.820015459237	0.252940370295	-0.754639480972	-2.2000433308276746	3.9298151998425728	0.2921968852570289	-8.877433241837453	-28.371470570864545	2.20351277581938	-31.079194294858503	-109.47991022045346	7.212142968016583	67.69323446092501	65.54348380719502	49.6149491917105	37.3588660795992	20.80560236197729	0.9318239944565758	-32.39479065605843	-62.04391342559989	80.13559450814715	61.667046672879614	40.08659810105955	11.21986108397744	-0.18954982428904155	-1.5012387919916086	-6.275760318581994	-9.345071287473253	-13.651324431305236	-21.79208207793222	0.1985014009704157	1.8450779267072348	10.032132409322864	13.86977668396201	10.752997381392566	-7.552712305892949	-0.10159250805825053	-0.8678494236365282	-4.354948366933393	-7.41870100946712	-13.546651796179	-30.21968549843151	0.021284886782209262	0.24223089833632283	2.3114499195337794	4.819667908829809	6.801271970461622	1.74916815745329	0.1383000000000011	-13.346532703237674	28.31536724971309	56.07414931598041	248.02239269006697	-113.52436725371716	9.766001072389226e-40	35.03231189838898
3942	-0.18923507212	-1.34770656249	-0.749231713911	-0.419361621105	-0.768246821988	1.017782929783	-0.332928646275	-0.332627980975	-0.329177654704	-0.238023515302	2.384740278365	0.719810091697	0.015002126505	-1.055981194806	0.843525793977	0.234163442377	-0.844537302092	-2.283914495995832	3.864383977171977	0.29252729374468595	-8.32624287612518	-28.65452881650002	2.088508393829985	-32.08534142079206	-119.82207263369057	6.642517903645159	61.11379483473895	62.79719509957833	49.91674239458295	39.76813362175299	27.743969018550704	17.939526913606695	-32.14674039450873	-61.89390040235573	79.54584906036811	60.42033452817113	37.697203834276195	6.505006963581028	-0.1898358890538248	-1.5045552196484184	-6.323363156263468	-9.513703283329166	-14.26953299173536	-24.039054788647316	0.19422692072732053	1.7944812219712216	9.481070032110134	12.616381504137966	8.333678647123666	-12.164356002338073	-0.09942724589891114	-0.8447319226138337	-4.123573175564377	-6.816269505194587	-12.057953301126066	-26.55676285559132	0.028354921870895614	0.3220408815128535	3.211889917273344	7.216380465103572	12.16708331094644	9.948805514901007	0.16130000000000178	-15.609528027028663	29.38305228012417	45.5855504269173	207.08043292539833	-108.46952154717323	2.8496220979850622e-05	334.8975597198691
3943	0.004602515345	0.46528452007	-0.746331848107	-0.378337790564	-0.768721336813	1.006881805247	-0.33320426115	-0.330121575361	-0.329533891176	-0.241904184824	2.421745904175	0.752468568043	0.078433379917	-1.131849387601	0.744566787575	0.475937592237	-0.818054653551	-2.161310718370774	3.9422369994258695	0.26273509949471063	-8.056133550211236	-27.594849838356247	2.129910887810097	-30.71990530867459	-117.24378077505237	6.680589258362269	56.52831266380926	60.08288898314947	47.69458619849917	37.08155847763761	23.5558506701012	11.088128604151917	-32.50141887129394	-62.086732173937875	80.51746665505459	62.502605925434366	41.89918638479846	15.322035484817599	-0.1907379618727546	-1.5142714314224064	-6.431325200039569	-9.83043106182944	-15.212624548400553	-26.939342307450136	0.1930127864595531	1.7803172164978454	9.335366790630717	12.299858795874686	7.754348961182924	-13.228252899407444	-0.0975601444026844	-0.8244229262009196	-3.903333079422824	-6.1961600647728305	-10.348642547388444	-21.901411366651974	0.027587797858784912	0.3132967653915632	3.1091541460187453	6.933612853931477	11.517997179206015	8.989778407958429	0.16470000000000184	-15.965016069144749	28.95571276082911	42.58915682996323	290.02073509533625	-193.50432055781403	2.6397917565752245e-11	76.59949658432681
3944	0.226717076514	1.705457448174	-0.749349964164	-0.647364774816	-0.488892531707	0.859632892834	-0.346837891895	-0.342285035526	-0.349138285524	-0.248201590268	2.525274804182	1.377368726809	-0.023534823286	-1.109374714088	0.919142123652	0.291949820611	-0.881737506762	-2.211266483610548	3.9193487918871535	0.2869520711739432	-8.642704639169143	-27.032779762835613	2.244789981372678	-29.480657638845063	-102.18700148246737	7.449320014806709	56.89109963056749	60.560521837987125	48.69384535167231	38.617636137439426	26.076867416266705	14.605809982375746	-32.367817303684596	-62.04413478903139	79.96241406912192	61.28717839926067	39.2369627899837	9.338818027200675	-0.19131642817547392	-1.5201182804769098	-6.479032478610811	-9.925255192410367	-15.320258878746246	-26.695322673265657	0.16109223518460158	1.4144850476426267	5.780444817173974	4.752852909415491	-6.034734451868599	-39.88657840069671	-0.1011303137959539	-0.8625753895307708	-4.2869600019304315	-7.200096080782609	-12.842159900185221	-27.91184483537866	0.02456555591677594	0.27984684398553084	2.7646404474760646	6.106661128429835	9.987916281391671	7.344808923713811	0.1244000000000007	-11.960686627973661	26.259972670235207	49.74460420038546	193.02453133839177	-74.16428997475185	8.047356532135664e-81	13.904224342271606
3945	0.663451258293	3.090910951039	-0.728302765159	-0.640836506105	-0.451509155826	0.842393790484	-0.350298043848	-0.348558315581	-0.350237850228	-0.255715941679	2.653242370547	1.17236451516	-0.121518301634	-1.178887239754	1.001821870134	0.331916213697	-0.940706581411	-2.2841021942170845	3.8505067122959327	0.2797539069064787	-8.763720710323039	-28.60959818094181	2.2325532864311053	-32.41719762458811	-122.79978152610691	6.946491084404919	60.876682240864106	62.26981196836804	48.34493666778853	36.808749012387096	21.18438135488877	2.9818163747803723	-32.12027052184133	-61.843228556671214	79.58366851465034	60.34750736933109	37.22496403157412	5.020026253823265	-0.18972922154905544	-1.5029447834389094	-6.284510021141834	-9.343691555299987	-13.539487958229845	-21.104973213496365	0.16764582280409807	1.489036088209395	6.49151943385668	6.268492057528237	-3.1972086887112128	-34.14446156716078	-0.09992526540291675	-0.8493781358218397	-4.139807399887525	-6.774790260676126	-11.622099296497101	-24.37223250311924	0.027211286056920567	0.31017041750965707	3.129832717838787	7.140307533619406	12.475716725947784	11.215816004787023	0.15030000000000143	-15.623135943264014	30.610312579804035	53.85764771781368	267.7671512506538	-145.88338900036584	0.003929900647477295	8.666287930320518
3946	-0.311072177908	-1.216223992095	-0.782911947052	-0.545853194063	-0.64840790042	0.891630254212	-0.34392068546	-0.342520901004	-0.342581852799	-0.242883818881	2.538291587735	1.190052421921	0.048803635957	-1.22110377606	0.778564658508	0.387205377548	-0.856939518773	-2.161239965348899	3.934152726586022	0.2746540309898674	-8.201489294260108	-27.296790242886214	2.123743852965072	-29.951117851014246	-108.0980136484276	6.933086607317813	61.8706443649338	62.88782771762936	49.03261897472576	37.88202279432609	23.447373160696973	8.68759425213472	-32.44395893324224	-61.953509680312116	80.84057896289579	62.979184095552306	42.584505262863146	16.2913628351941	-0.19130634062991364	-1.5203323843740542	-6.495824089843196	-10.011804748379664	-15.721336697757577	-28.422550937805028	0.1698059507570922	1.5129531800230875	6.692522144593375	6.6401971840543546	-2.649508602670516	-33.37806369776723	-0.0971895021700519	-0.8201481955275106	-3.845799705259706	-6.004049932147342	-9.703796317345583	-19.841097771770485	0.02630357065504334	0.29898046039491044	2.9568862008814127	6.555502524504296	10.777103351213077	8.10603965397864	0.14630000000000132	-13.638605867293249	27.55504639721173	47.89465299209348	171.9419967140797	-56.932059175898836	2.3382133571341345e-43	471.580625911096
3947	0.672713976715	3.670724761853	-0.722414626687	-0.555362361783	-0.574194536208	0.903193397205	-0.351769230548	-0.3476449647	-0.348466662973	-0.257989597036	2.609130429311	0.70137517729	-0.018547516329	-1.009758782161	0.874285971891	0.593018850394	-0.917444217462	-2.144125869996846	3.9482332621919185	0.24587474601411402	-8.841560918510371	-29.757460062065025	2.1077183078453228	-33.38215137256737	-127.80438324535329	6.704600618067347	66.55533014678636	65.13020698671947	49.809060958463604	37.96878475372819	22.241597128377347	4.307154022985959	-32.546491481318405	-62.10229185281607	80.65822065185505	62.76870039409091	42.37039750833622	15.357577323125241	-0.1906993291056258	-1.5135639191349366	-6.410418092110906	-9.735140947850661	-14.797414495373912	-25.222914413573857	0.1910421884396945	1.7580879514158283	9.138741451715822	11.936570633896135	7.251080547641042	-13.802503099233803	-0.10219061296442275	-0.8742163455407785	-4.417969303010711	-7.581423507774361	-13.946267925934029	-31.215249582901095	0.02831526540312422	0.32234163492539114	3.2526145664582007	7.42554629207324	12.95517085167289	11.598797489931773	0.15970000000000173	-16.55176192000908	31.231028127960208	54.52820836227236	303.02094700328763	-181.61155665117025	0.20964588824409625	0.3471901029058487
3948	-0.130680486406	-0.91504931015	-0.753326893491	-0.612099628848	-0.498363959721	0.909950567329	-0.34446335126	-0.346951986081	-0.34714939925	-0.245525790318	2.645953176947	0.913576964364	-0.096451585012	-0.986022707628	0.899525704055	0.292629567235	-0.950505516218	-2.2036050624710644	3.928421127199455	0.2871119783991246	-8.182152480382308	-26.88794907793399	2.2112652453913544	-29.98926043692121	-109.27946148107894	7.026439059138782	60.37731234544291	61.93953008138809	47.98951005209571	36.34805704795098	20.49464917992539	1.872834155446377	-32.40233490697989	-62.08354200978554	79.95918889591692	61.32016703486261	39.34161718167684	9.607172821770359	-0.18986984013533842	-1.504503415274503	-6.303759917077608	-9.405144736918215	-13.741798176736337	-21.76770022660355	0.1788700628418538	1.6174147863171555	7.733941237626178	8.917230667366946	1.7114286620645323	-24.352947118726746	-0.10321908002768031	-0.8852204553993892	-4.529144608347487	-7.873877526024278	-14.683908865609705	-33.1273859897923	0.028682260057690062	0.32676228088007886	3.316696469672302	7.634961868339964	13.53970124035747	12.59010006840425	0.14720000000000136	-13.823708835364481	29.738737643464024	58.65154977201687	246.8387321421881	-118.01997965767433	4.066102270490221e-40	8.562189215492433
3949	-0.67509718005	-2.740797518113	-0.738163207689	-0.404485797257	-0.75944330353	1.023462781335	-0.337151964499	-0.340224366891	-0.338280608443	-0.250788615018	2.524213359913	0.965254591475	0.027856779905	-1.11981099074	0.850212539137	0.485042359984	-0.720112043572	-2.205237896329821	3.9265036529693007	0.26158297030396294	-8.197566863197782	-26.884585875639765	2.189573163341076	-29.19942377370952	-104.78950392091879	7.1063685311008635	66.97743393237378	65.26378841549855	49.720819694459244	37.806840296521735	22.125217715180334	4.869503053461012	-32.45119696010834	-62.205566814946195	79.65868339827617	60.90815211474019	38.870218345992576	9.526296831312827	-0.1900693027919273	-1.507028130515362	-6.34900628269595	-9.584196231715872	-14.461182680851088	-24.5640269418518	0.18139430619729138	1.6456946065591727	7.980630882363154	9.380257219980734	2.3949053562592337	-23.415612814601484	-0.09805785382219384	-0.8298110928252199	-3.9606847407507355	-6.355052586802688	-10.777069667834573	-23.024462774268976	0.022383179812402447	0.25419295259339053	2.4254826672254817	5.070517718470234	7.200544857726366	2.0578281536775416	0.13990000000000113	-13.323402282531275	28.88865828961341	55.812691347712246	184.22121301938654	-55.800574324619525	5.878862936504597e-62	75.45796523296677
3950	0.185385125869	1.335223769801	-0.760276489957	-0.435513760881	-0.770942651437	1.027499857839	-0.341782274467	-0.33704592847	-0.340216025039	-0.247719405564	2.515318870692	0.907799767661	0.068680462604	-0.927666337608	0.813286073777	0.438978694318	-0.824878358024	-2.23957587301329	3.8651317614318383	0.2657534824441801	-8.395504587937758	-27.622123901855787	2.220820197350417	-30.586838543522465	-111.73621880683667	7.1645385974424824	57.45879362047495	60.34181884540948	47.09650677563375	35.72619666258442	20.498874710212885	4.178517649290235	-32.20465626235604	-61.812052820608294	80.2525772526445	61.728171794796644	40.17275570680924	11.896520059209651	-0.19083694041617927	-1.515336199996586	-6.443038409854244	-9.864275349599726	-15.310704162560105	-27.233545210923143	0.18394394386225427	1.6750333250776017	8.268793298860933	9.992757897139265	3.5086906566109985	-21.280876247059556	-0.10198209032076169	-0.8724453477609272	-4.4202789753947505	-7.640607078650606	-14.294893532545586	-32.77028845797321	0.027183835337899337	0.3086532734600166	3.052766480432863	6.773812757803286	11.13547629823495	8.390044389458545	0.1387000000000011	-13.922093360591813	29.08079671252986	55.98147476052623	230.45516139166693	-97.28231766962774	3.414159637866381e-29	413.58271322624984
3951	0.171022434626	1.763460392247	-0.74712286187	-0.650032438971	-0.463785598729	0.878133768654	-0.356049867685	-0.347690400637	-0.349627799491	-0.255216472107	2.626623728075	0.63560618838	-0.035615562124	-1.311736103052	0.877602685373	0.49330175644	-0.812158234551	-2.206441906514964	3.8551002110727186	0.2571660151538421	-8.480916997960996	-28.462522319297246	2.143577125487576	-31.229320698696245	-115.18013489614152	6.838174836081803	60.51135953826698	62.16684180213163	48.55514146617108	37.299870027474135	22.31920623590735	5.745003876640636	-32.170024421861065	-61.56774630814759	81.2147098566065	63.32706847974913	42.86130082608233	16.062336380891303	-0.191271428554509	-1.5195566533006997	-6.4693080757967545	-9.887500756137658	-15.171252847147377	-26.108604317572986	0.19228788593873475	1.772971278702799	9.307614000902044	12.337974868730631	8.078531364974065	-12.07528948261855	-0.09688799262155692	-0.8163662359481636	-3.7819967836951274	-5.76368516700772	-8.809705210434988	-16.84223166288393	0.02103580576702673	0.2398894021469089	2.3075173427467437	4.86716601195574	7.103682067785422	2.6592687219301885	0.15680000000000163	-14.947218616515373	28.974484396338383	46.28528313827722	224.05318458648404	-123.92423516449645	1.2718961654881701e-15	1778.5109828978757
3952	0.59355844782	1.171521359715	-0.751227163045	-0.649217043152	-0.459325634588	0.872936686225	-0.340324557861	-0.34814466825	-0.343541646698	-0.235765520322	2.654766128779	1.443097708926	-0.077592707471	-1.30876219444	0.786352693373	0.250044804239	-0.882120766856	-2.179945113371846	3.89861942657324	0.2912686369090323	-8.413861459866503	-29.348010362387566	2.0018058080210617	-32.205529603755565	-112.4163346124598	6.85335153208227	59.66054317985414	61.6127078289849	47.95085922567366	36.45633230718977	20.840399625062986	2.6774617534071563	-32.262670442985176	-61.63458361385842	81.39942610772472	63.74426228820618	43.66211448745513	17.470744764680386	-0.19053014716436495	-1.5115814781879895	-6.381012002527497	-9.628785670205572	-14.398819306769722	-23.722978585213472	0.15884940701163516	1.3892252369318854	5.548442326339456	4.272690784804446	-6.900708523880566	-41.55332148639731	-0.096966462567575	-0.8172165548236217	-3.7910840531740986	-5.788963699074993	-8.877964657654246	-17.01100275063404	0.02430836106441606	0.2770336808736394	2.737298647541076	6.045560371374046	9.890931911005657	7.277966130251933	0.13660000000000105	-13.239049565375753	28.980789964700698	53.905994882027144	78.92715701491008	42.738902389503856	2.560062839364615e-26	37.14351458156047
3953	-0.517667980423	-2.658589661884	-0.723259490243	-0.386058536393	-0.777414416788	1.013097573479	-0.336785408468	-0.332574416964	-0.338116514285	-0.232684746716	2.436533524111	1.351897900742	-0.013933457528	-0.987006426111	0.693016235812	0.338635316388	-0.791259159575	-2.168549216078587	3.93311152198371	0.2811358188844212	-8.561748338666563	-28.742406305883016	1.9827109894434383	-30.95527520853965	-105.77196870535035	7.003878292382254	57.957249566069024	60.8341846800189	48.016054112222854	37.234234624539816	23.43977948112083	10.408718270620927	-32.427988047473555	-61.95259085045287	80.78149512234683	62.89467597234996	42.51091460600102	16.3429428329803	-0.18914851351499973	-1.4971386037642422	-6.240384880369916	-9.268786679243338	-13.53549159198397	-21.81892612799337	0.1662514999494648	1.4723098582291585	6.298086094857147	5.790613692638258	-4.257137758390069	-36.67401677576442	-0.10065388133550068	-0.8580229836288064	-4.265381454452108	-7.209542529101386	-13.123209198497316	-29.486206495629993	0.026090038271603826	0.29625090899314716	2.9100605418175203	6.387263334123698	10.256175851617717	7.058089998825743	0.1310000000000009	-12.450410233173146	27.4554158112905	55.283021020522135	169.0311333263363	-33.22275851948195	3.331161911554095e-56	57.07583126648585
3954	-0.495789062167	-3.283936930133	-0.753037172443	-0.374549246286	-0.842796134669	1.01561991537	-0.341878934439	-0.338999501449	-0.335524165495	-0.24556976235	2.517577040106	1.039728210762	0.084380746854	-0.987866610291	0.846552650556	0.361753470423	-0.722357880408	-2.2672063954726336	3.8799859743566976	0.2770336002360267	-8.318310566668508	-29.679586156007066	2.0257229716138903	-32.126899539584485	-112.57255931909584	6.948065593668321	64.88947754892554	64.11895581212116	48.84526253004173	36.83035788392269	20.806058218803912	2.8544712585067704	-32.24572470116683	-62.04298469315107	79.35097609941583	60.170424631045414	37.33164866160224	6.309281081503866	-0.19048125680553935	-1.5116615734301244	-6.409333178665367	-9.784330904651329	-15.146719804996284	-26.969011697249137	0.17925867072106055	1.6207493256507035	7.7197996934788495	8.791429790439766	1.2298172284102296	-25.889519576445764	-0.10015638142013107	-0.8528152260690872	-4.217825795773945	-7.09785459232395	-12.893079960748608	-29.066335072251785	0.023644773586912287	0.2681665939481002	2.5701978719118728	5.423309905804602	7.897265321612323	2.9969590608782983	0.14110000000000117	-13.413524153530808	31.39152870984656	68.44999441153271	198.61499013787287	-47.53597465900531	1.1764078973438537e-25	94.25624476978422
3955	0.415546110697	3.671542559204	-0.728430229893	-0.522700634753	-0.591250053335	0.894075819452	-0.3334072536	-0.335039225684	-0.334402575855	-0.255648922418	2.360298878018	0.675047851793	0.031336439423	-1.215171803153	0.942055984982	0.441279096963	-0.843417635669	-2.225081988186246	3.915148182655916	0.2674443520728646	-8.746768784880729	-27.562717113376316	2.24516657121964	-30.75517130013927	-118.9265983308685	6.961993819662183	67.21916188557469	66.44803300655184	53.37868482319229	44.22470347471142	34.66233024030187	26.956933353970722	-32.397242065431676	-62.186309332061874	79.42950126486649	60.385572994545655	37.66932239688923	6.677265063312263	-0.1912960665456701	-1.5200337669311212	-6.484215181316487	-9.956700948776334	-15.478037667304633	-27.404793272625728	0.19333125375940144	1.7846717065393258	9.407641054102331	12.51312379833396	8.288379451015388	-11.938993653489533	-0.09764492888286096	-0.8248949315891094	-3.888204550709917	-6.100526845591115	-9.885110973905014	-20.0709734731739	0.025199699612391865	0.2867487063274235	2.8298676698874887	6.246270429275261	10.18405987560548	7.411641728643733	0.1558000000000016	-15.763638199489108	26.96656919961034	31.53651998647081	284.8051266997806	-211.20294204647158	7.013049943356185e-08	162.2209502614954
3956	-0.623081621941	-2.348507630433	-0.744528121709	-0.542342938291	-0.579081929343	0.880950944295	-0.348910247144	-0.34273076472	-0.346664847951	-0.228548088768	2.532388292807	0.468796397604	-0.015201008559	-0.989868008085	0.715815027031	0.225068937867	-0.861598091273	-2.2030785703178313	3.8679654315136385	0.2934944245285904	-8.57920228824073	-27.678413815514578	2.1135337240373504	-30.424647459715434	-106.82308448190011	6.941904027480751	65.11769154733071	64.65708617261404	50.26924214481909	39.17217389141625	25.054240990169166	10.748780250652084	-32.137980148543136	-61.465712720810146	81.5762264562729	63.9801463511973	44.10541571041918	18.37764749831965	-0.19057962928314756	-1.512339896113712	-6.399711256566077	-9.711149927211736	-14.75419378838768	-25.18088300601184	0.20643510795648512	1.9385099796044756	11.023439686786286	16.041965914889676	14.666337937108391	-0.9803077913749242	-0.10241706171661842	-0.8767028895020574	-4.445838366774906	-7.661789603468812	-14.174807358459049	-31.888380541783963	0.02580010102021847	0.29358749993933164	2.9101785473878508	6.468691109880348	10.70815286434494	8.234440864599897	0.14530000000000132	-13.37319247930594	26.046331524246387	43.999227353544995	215.6483254600981	-106.23856604717055	1.7702123196318222e-49	617.1049233196485
3957	-0.455731838358	-1.12454409459	-0.759688297905	-0.456961594497	-0.725580089365	0.992960865224	-0.332339337868	-0.328644283004	-0.328770370782	-0.255592424694	2.312514006259	0.522648849715	0.058191702918	-1.223683286112	0.85409677666	0.563566303701	-0.741282178717	-2.2423988551186658	3.8440039974426012	0.2473877580815305	-8.481162684813802	-28.78398082856986	1.993782013654255	-31.12844986778822	-114.41932808145629	6.585409279939597	58.015821795811235	61.54394636131571	50.43006809810394	41.613555357864456	32.361731730744026	26.121520108629788	-32.15216374271039	-61.707952091750855	80.47673191538522	62.0900725913999	40.86288309428879	12.831856059192846	-0.19091233742206967	-1.5160966187660447	-6.4491711557748665	-9.876237921907489	-15.323135464773934	-27.1961434884516	0.2059626081987228	1.9323505610686857	10.931688633876021	15.787911094344695	14.082124345002859	-2.1763356609585616	-0.09616491749981662	-0.8091351689823332	-3.732264254777517	-5.699854859984171	-8.928357699962874	-18.02365904765115	0.022495814495050753	0.25553089974614623	2.4438783978672713	5.128550952781394	7.364108145154806	2.397377253692633	0.1658000000000019	-15.30544812757386	28.278566374814428	39.244251639927555	293.1565113081758	-210.53541990982737	9.48641550949244e-21	1.695808056689578
3958	-0.512484387262	-1.988515780152	-0.737060412089	-0.529098161348	-0.595689482726	0.922708615126	-0.347704346861	-0.344698269383	-0.346419223051	-0.265858442541	2.63829148104	1.198874730583	0.045409508826	-1.203641721519	0.991060861612	0.597581645865	-0.765702669978	-2.2365070944307193	3.887057219239114	0.24462588595680476	-8.24379967191079	-27.458784472288304	2.1871069962778353	-29.787084875145965	-106.8578669098406	7.105997652641031	60.41373166257276	61.80039106593795	47.48077199953332	35.47437918962021	18.848421947371467	-1.6083259282549998	-32.32562053527304	-62.08153246326825	79.56330582765807	60.59019145542339	38.12742561104836	7.321216190797571	-0.191570709572687	-1.5229702745253633	-6.515810551132201	-10.046502170441377	-15.734108372805697	-28.16860447090151	0.16894548689704522	1.5034405379728917	6.613234454942246	6.495203378448742	-2.858272747090539	-33.65558475377578	-0.09788902814645623	-0.8275804720292629	-3.9187339692557748	-6.190346308747157	-10.147450601960442	-20.80835454376154	0.021519572148978768	0.2449476157747096	2.3452890580271455	4.918258996691903	7.054964479976652	2.2324366442693124	0.14000000000000115	-13.298803354004615	30.04147986085214	61.824695530581174	202.32901400745646	-62.957981506695255	8.845707084868386e-51	124.28312572706568
3959	-0.339177558112	-2.388168730088	-0.745921389133	-0.665008673868	-0.431518485081	0.878060407723	-0.357177031464	-0.352800536456	-0.355775465443	-0.253990710975	2.731502407135	0.541328829493	-0.03538773409	-0.967252044749	1.035880097324	0.266269931013	-0.932510523908	-2.277447391445998	3.8813586286385853	0.28900923368822334	-8.673252088898138	-29.271648569235687	2.118419569146042	-32.52710434626326	-118.74350266460819	6.775109483739845	62.80498219337497	63.054768965007476	48.15013161317478	35.942057528291876	18.932350838610432	-2.8757603042314663	-32.22080686163627	-62.04001010358411	79.17605259059413	59.732094519437055	36.19309805356387	2.770521634691738	-0.19149812165987545	-1.5219271408361021	-6.492446338731365	-9.94703867459921	-15.316551004598317	-26.4535338679359	0.1974080608640869	1.8329684272117468	9.93654932882016	13.725392475626746	10.656016923240427	-7.375415151101278	-0.10417556691759583	-0.8954024611659601	-4.629863047348713	-8.133677441507254	-15.322389151192304	-34.74626613571191	0.02632821655200521	0.3001477256649266	3.0139919721629753	6.825485291284071	11.766468180224177	10.22517390483807	0.15500000000000158	-14.912617471035318	31.121002022778217	62.27909978881404	226.82871881389426	-91.58539281748376	4.1127092489894873e-07	680.9014701954934
3960	-0.032607481299	1.447362000779	-0.702254073298	-0.196792570984	-1.008581493154	1.111593837386	-0.314194205488	-0.31182730402	-0.313807858668	-0.227176530441	2.065265926367	0.707102020067	0.091178894787	-0.982920048624	0.667271157544	0.283985470366	-0.711573005574	-2.2406992702088315	3.891089893362922	0.2872413403771852	-8.52651515615713	-26.754758091742087	2.2183394008403887	-29.61332241902857	-108.93011931513195	7.132245143021441	58.774175136886775	62.41529706074114	52.42700410767984	45.28820117034836	40.14992314682836	36.99081371451819	-32.26272341978719	-61.9433870110983	79.969447283875	61.35043699253855	39.700743202084226	11.271101895870963	-0.18922894916934785	-1.4983327730485076	-6.2686668185530126	-9.392183857734027	-14.063734131184416	-23.93416496008429	0.20115176440048088	1.874735561810653	10.278872125301008	14.274495908108653	11.1445169212239	-7.580448443435894	-0.09849300971548595	-0.8350690360667098	-4.041184765851952	-6.642235801918802	-11.79128033703186	-26.463827266262502	0.026687274114022098	0.30228232038350955	2.9429489032606777	6.380657540647052	9.929941406319239	5.970685966338109	0.14620000000000133	-14.335328228538764	25.95894721714368	34.93436634354676	478.0924624876317	-391.49419822034133	1.0593196631974233e-41	29.99305304680851
3961	-0.325058689607	-2.725614150555	-0.743296926767	-0.553274256711	-0.583215894922	0.894323539109	-0.343641728041	-0.34726791962	-0.341371564232	-0.26580833578	2.663189091783	0.591407110385	-0.040335444628	-1.06594368761	1.027283940794	0.533934392937	-0.849853397527	-2.201809938406238	3.962935000235321	0.2565288955522676	-8.138642071193937	-29.785097893368178	2.0030751535048563	-32.79373880391135	-124.39960205158118	6.3552706375279895	62.059993049204074	62.62636500874935	47.83063847638747	35.6426303582018	18.730670140001315	-2.4760685549380237	-32.601023368380694	-62.537382049996445	78.81685519526556	59.50569129930957	36.26709706278472	3.9872574432075245	-0.190192924289674	-1.5081680378525073	-6.353019715597762	-9.573105665765564	-14.338078320783348	-23.890586177478774	0.19790771361795656	1.8381766491681846	9.962419005092324	13.722249219070482	10.495912226530196	-7.982903801485941	-0.1009918984315833	-0.8612762736837389	-4.28196782001426	-7.209018620685903	-12.950618681205043	-28.475531494931193	0.025089136224063304	0.2854861398798898	2.814981033939025	6.205201618393911	10.088542208580893	7.264440053189459	0.17990000000000228	-16.65250848482124	36.90246790852715	77.55869090791113	238.27142880115952	-115.64724300056692	0.0005272828335254951	0.05027464978055303
3962	0.64735158157	3.806078318907	-0.756981937386	-0.272786123492	-0.924513099679	1.084629897997	-0.331779798371	-0.324784428805	-0.329891023421	-0.253795584267	2.345756480908	1.47941268367	0.158986634433	-1.092129598752	0.866722505743	0.55922242998	-0.73310926622	-2.25743866656579	3.888785369445076	0.25055722124737045	-8.750017090230063	-28.52446249407052	2.2306746173449334	-31.663624760748075	-118.6120373721905	7.171303147738279	56.61102197148424	60.11551256784303	47.72623957907681	37.21049306227977	24.102030830815863	13.004074363130794	-32.3294747565571	-62.19010138266499	79.09803811618261	59.844112081849	36.96359751184372	5.8933192675439905	-0.19099637572862466	-1.5172795922719118	-6.474753821042259	-9.983484814553767	-15.765473068353382	-28.983894723189536	0.16429281127565243	1.4496253595402915	6.066497412133366	5.268686638257134	-5.303476949768764	-38.9420518125104	-0.0968897479724928	-0.8175098930130511	-3.8453832571455955	-6.077354929888301	-10.187726669839577	-21.96852534064886	0.02622739688730573	0.29723298795204817	2.8933929608735522	6.2700424602117355	9.756895566893368	5.853620526138728	0.1417000000000012	-14.768988039059707	29.5459818638677	54.71993981965015	301.76404384659435	-164.5919381953606	9.415069436036157e-10	122.00651735499831
3963	0.440553499808	3.199774226657	-0.745583715603	-0.392654530688	-0.786892473267	1.028843894884	-0.329449931921	-0.334330762243	-0.328817023615	-0.257641353318	2.398233856991	0.493761135844	0.089336706977	-0.94238737554	0.864539807613	0.628230488309	-0.764320363683	-2.2155212303068645	3.8894451407170227	0.23961954664685062	-8.234892795377743	-27.35673897598548	2.22062778672073	-30.125336340687024	-113.77954612877755	7.062561573707061	66.05415427964459	65.24225343237688	50.98522392660791	40.34067751659145	27.581261962562756	16.483852950554983	-32.34023453750604	-62.0036459933973	80.06675256916493	61.584738269931584	40.224356553197836	11.616124490107895	-0.19094945489872436	-1.516556174306936	-6.456990512758141	-9.906354365611499	-15.440951518425491	-27.658285739367525	0.2100284645770893	1.9802293467568297	11.435934665806675	16.869574633883662	15.942929876435414	0.689565234095595	-0.10143879161335985	-0.8665783933555187	-4.3586987385715155	-7.4728639008566144	-13.851845636855378	-31.561610143601747	0.024868175278480405	0.2822789442574213	2.743908471925541	5.923616908589027	9.151331742080988	5.248198279871837	0.14700000000000135	-14.849519463385121	30.156597865242514	53.235836855135815	339.59154546571114	-222.5866961976496	2.943250547619337e-23	6.050376406191713
3964	-0.171044766013	0.717145603476	-0.739870254238	-0.395610354558	-0.794922152617	0.933985071559	-0.33204045161	-0.329124604179	-0.332309554492	-0.247999314649	2.297272721779	1.137119417171	-0.004088063017	-1.146317947455	0.826460327475	0.446931584429	-0.800985916837	-2.2072157153568526	3.925765847082987	0.26692386391310147	-8.630834280377849	-26.840391616907198	2.231482268918675	-29.67977416637835	-110.35769697791926	7.072279408224598	63.74556168606049	64.51203262532066	51.88465462977596	42.61018717502501	32.80159745205619	25.736039434691648	-32.4389077084946	-62.18629871174896	79.69018813497146	60.95523557790872	38.94846459554743	9.741928928402192	-0.18912652531446614	-1.497062280770474	-6.246887427856722	-9.307657771536327	-13.730152065169813	-22.658837732486777	0.17451029629386117	1.5663589318507658	7.192855831478435	7.674456384990935	-0.8143810559452463	-29.90162346255289	-0.09724279649964675	-0.8210140551855981	-3.8682795963753	-6.102391089735191	-10.108918119617728	-21.317605394812016	0.026702321320696172	0.30309090573758674	2.9836768785621803	6.573228662376828	10.63572632951497	7.556030277118503	0.14780000000000137	-14.326352700744064	26.739217115765765	41.01256530946306	303.1807845982814	-200.54533028193464	3.7440572128630167e-35	34.74656073105207
3965	0.624150269235	3.166914800589	-0.792712196091	-0.524040615956	-0.680015607704	0.951365252795	-0.345741673246	-0.345653211967	-0.345038745707	-0.257275734564	2.588646286821	0.539965912225	0.026795332792	-1.041865063586	0.899659446213	0.515144220829	-0.825196697873	-2.218703187190444	3.895637024924658	0.2562900514689642	-8.857135700267087	-29.67270117772458	2.1429155543893876	-33.10470720528223	-126.39301208518184	6.822349576567957	66.03499206577384	64.78208300770811	49.41143043330985	37.46750317528191	21.57779184644252	3.5943885954599724	-32.3396093410213	-62.01942737207166	79.9577827881658	61.32187548063943	39.51771926821246	10.515852853281531	-0.19075565346229242	-1.5144138974508898	-6.4306269053584115	-9.821978383654166	-15.160957831298026	-26.68528557398419	0.20316648166487514	1.8994499825963875	10.585013418091187	15.037362079114269	12.759566717566978	-4.323435371078747	-0.10066102208862618	-0.8579765323389861	-4.259193235692256	-7.177053799285569	-12.976356046366819	-28.888675981692128	0.025339609827974684	0.28789460587896243	2.8218564837040656	6.170373563882822	9.836455425814782	6.558789435934432	0.15780000000000166	-16.5152468726777	31.596590673422618	55.867527517424136	342.1043227484622	-217.03865098446192	32.82480740965683	114.74256485154132
3966	0.773738464519	3.797229027128	-0.742042453955	-0.435677615929	-0.71632430942	0.991101522249	-0.340291765669	-0.334636458859	-0.33525566564	-0.252174052613	2.458678834162	1.370059953326	0.03134062528	-1.054784616687	0.832696752019	0.545109682157	-0.757324523147	-2.1915093077187624	3.9113927583730295	0.2521525790542677	-8.628753366078705	-29.57559872421736	2.0926683737260783	-32.0328357764548	-113.21134385829109	7.172793735634397	58.82468812785016	61.344936585118354	48.40524618702658	37.65346877322388	23.95289985431217	10.949188421275567	-32.40368591573859	-62.025042959310476	80.28515844896242	61.98743969911542	40.864680243138494	13.07308031240955	-0.19042388935692228	-1.5108022172929867	-6.388905180847366	-9.695895744590903	-14.77288903923952	-25.450332633609584	0.1647916385720881	1.455863333166351	6.147925992190736	5.484627876474446	-4.793060515202586	-37.67198450905588	-0.0998429425512322	-0.8491142850550879	-4.164929299567995	-6.9170561943526545	-12.279459443448367	-27.002712276249298	0.023357274150144863	0.2653706129699445	2.560362031998216	5.453471031756605	8.151568594528435	3.7852775553624585	0.13680000000000106	-13.248282032206582	30.961837801892457	65.9873643514935	267.8708144621367	-121.96407286491964	7.975483855185907e-24	573.1636954937584
3967	-0.040390589035	1.635821142619	-0.771186328955	-0.756214758763	-0.30559322174	0.767124832474	-0.346741393866	-0.338698019916	-0.34076217788	-0.25851603293	2.411732814951	0.642737360905	-0.140689814529	-1.075351208339	0.974248832473	0.430880459315	-1.007823333567	-2.20909949036325	3.882596194827025	0.26717722023676643	-8.611385682336378	-27.85801280210916	2.1109537098839706	-30.71114166788015	-112.13876219071908	6.830001528250814	60.70277929676343	63.560189320898694	53.085721196086446	45.34176172909563	38.00231231482207	31.53332112086646	-32.26192785862879	-61.79586213350942	80.56465054713489	62.19632551577527	40.67634082445443	11.844995271258249	-0.1904277570124463	-1.5103196092568287	-6.35970724188425	-9.5465134042333	-14.07294729772686	-22.460366345018787	0.1888456056463142	1.7333510111349415	8.921218293321012	11.536571555423565	6.704427944645605	-14.39421814033156	-0.10326245676996154	-0.8852869029898761	-4.512222867263328	-7.782466574786084	-14.27319929426865	-31.450057803651788	0.027951577606960026	0.3190620852649818	3.257480625521335	7.555283694561728	13.631939145839414	13.165551574408415	0.1517000000000015	-14.237560241909835	27.01281454729759	38.35406615164851	285.99943197308573	-209.28372107637642	2.003492365059113e-24	25980.110988666842
3968	0.450152178815	3.087650626387	-0.773460480553	-0.333588987309	-0.929071500493	1.089811585729	-0.321242531103	-0.323544407283	-0.321206364649	-0.256552709301	2.23167502209	0.531378715861	0.029038527634	-0.932467136311	0.853173916048	0.591423147474	-0.710569750485	-2.2475948269328994	3.875551015659229	0.245074229082094	-8.471786820810037	-28.311159773280846	2.1333774665446925	-30.960288197041635	-115.44854532612116	7.010621586495357	58.973321930238825	62.008248458812446	50.60082720269898	41.78611498570771	32.899243236667154	27.635231953189084	-32.284244418458	-62.03597319625116	79.61809302231254	60.75047523764463	38.68483600602349	9.190389232176994	-0.18895399986696196	-1.4953270646305166	-6.2330286819286735	-9.280857899526307	-13.703257122250966	-22.744122565669258	0.21030029489530916	1.9827541478172441	11.431699913615951	16.79542391474532	15.652914776450185	-0.06274773943085851	-0.10050223991577291	-0.8567892673701927	-4.270060910123534	-7.2671324933211965	-13.438058741114215	-30.838128390015445	0.02443159482151999	0.27677052497397037	2.653789297631455	5.611191295003776	8.210143940214422	3.2837811196963824	0.14740000000000136	-14.823998426115603	30.07196507892747	51.91686156366907	258.6699671658859	-146.06543375954382	1.944054479839435e-15	1832.9455910031716
3969	0.92799906366	3.112175000732	-0.784416317272	-0.612225145567	-0.541730951359	0.867061006474	-0.341225597054	-0.345265592979	-0.338267253631	-0.235167316309	2.572288881416	0.99588075135	-0.009360445762	-1.214530721925	0.831972564571	0.19121290496	-0.824415641285	-2.197511340114839	3.927396721245471	0.29972159113613966	-8.464068992533546	-29.669078721767136	2.08315765264293	-32.620987340695194	-115.42409652815068	7.0129858092183675	62.66203489029219	63.36482702323751	49.45421016089916	38.363628290005714	24.03475312779287	9.208513969453668	-32.36309972186712	-61.95572457989623	80.3970670096861	62.10113451930368	40.85663163147664	12.469441198356098	-0.19107480156872375	-1.517660256514452	-6.458127737411721	-9.880338123278484	-15.248716104045487	-26.674770782464932	0.1758854254899166	1.5828400442843267	7.3828543719898985	8.140413901489342	0.20662989711313742	-27.490683436303048	-0.09833683597484011	-0.832393153362427	-3.9682093525687376	-6.322230917401159	-10.48113730672041	-21.597867628266712	0.022918286220874967	0.26087473866115535	2.5320862207830386	5.437390280637133	8.314327838372122	4.450516276425518	0.13610000000000105	-13.8238002185977	29.56058416574448	51.73743957008196	204.19713600332125	-95.80604635839624	1.79553255879488e-17	20.37083318048369
3970	-0.430510159923	-2.424566538229	-0.78927486615	-0.365303973632	-0.838891837836	1.006286115196	-0.33689714337	-0.333252489728	-0.337043621774	-0.238295437628	2.437972178877	1.328067799032	0.027026137048	-1.112661180357	0.806782575304	0.309484012118	-0.718067122986	-2.224126493107146	3.9331212016273867	0.28544879232745224	-8.66046974630689	-28.754692586025392	2.0855678012781387	-31.237905264836726	-110.05713032825453	7.063643774382796	62.35751864393451	63.07328921527808	48.99932198776382	37.79792898592883	23.485153712694817	9.59543792562341	-32.43206583980075	-62.25296997121544	79.34578122542938	60.35639209491478	37.86525005162828	7.473603401618263	-0.18932754815878558	-1.4992890141214035	-6.274242803628767	-9.394198707339825	-14.009684421946378	-23.562236140905902	0.16809170358329023	1.492911981666537	6.480903597168275	6.1519374812250875	-3.6534771210178576	-35.616869417272724	-0.09740279796156039	-0.8229352236411427	-3.89709451055386	-6.20380200918314	-10.461742493022857	-22.47241445608732	0.023708134611431873	0.2688253942708907	2.5750922669612812	5.430429539288667	7.895977829601164	2.963555823362878	0.13370000000000098	-13.274961113854308	27.977335551492036	53.58148873563452	160.82585535068895	-27.26464311106193	2.0923761952682633e-34	3100.3672518678186
3971	-0.009479907067	-0.163220751899	-0.714838997776	-0.635788873469	-0.392443686254	0.882042004001	-0.350175585992	-0.345385809876	-0.344654786751	-0.238790685854	2.600229832931	0.547381328909	-0.101858611306	-1.328117606531	0.915293117602	0.18423924564	-0.850987289137	-2.2095663722316794	3.9322610362709693	0.30053701979903674	-8.353689371252978	-28.40663851425936	2.1468955753069268	-31.66492553446616	-118.09600110566427	6.634193407900446	61.476402601420276	62.823227182243045	49.32224669219438	38.35921009210065	24.060221432430147	8.810640862595028	-32.38249216882618	-62.06671269969066	79.93121428101699	61.240338927645865	39.144298938089996	8.741241258124731	-0.1904406947718579	-1.5104181668874845	-6.359052329663575	-9.540315598508483	-14.038970343804515	-22.31244111064232	0.19691445561636178	1.8274524042875133	9.890521248315894	13.648556738561707	10.576826467041025	-7.386937248341059	-0.0968922762425082	-0.8161896567641673	-3.769998022645954	-5.703047722368834	-8.539144379035436	-15.852445495763416	0.022262089786274225	0.2541171338539739	2.486881973087596	5.396880688191414	8.487480817708288	5.249182412419307	0.17100000000000204	-15.720150005805252	29.080682989019245	41.536662838213836	247.02802829840016	-163.2746122505914	7.566630297818414e-09	242.23292297732777
3972	-0.155773240028	-0.477124021905	-0.753112303144	-0.523920323095	-0.640007042629	0.933122455772	-0.340169025523	-0.337960525353	-0.341904905848	-0.250420567761	2.490687470057	0.692187006694	0.01697930593	-1.108904252469	0.819275479367	0.497276619563	-0.808570310109	-2.1648831864083147	3.9273294427026295	0.2591465120523576	-8.667105731403824	-29.029752713935565	2.00856251789645	-31.44423368846306	-113.23979886766433	6.78043550387678	57.36484044742206	60.62467493219629	48.1965093994397	37.664719361538246	24.270849062986926	11.661473994552319	-32.44814316241004	-61.98576436002691	80.70326311534579	62.74647444253315	42.20524103211495	15.508001978820435	-0.19083597597822852	-1.5151691676847787	-6.43418559135979	-9.820173849741321	-15.109630036842978	-26.379656265746075	0.19290451276038992	1.7794747632850982	9.344824853509817	12.357650868866388	7.955934461951176	-12.648724965520302	-0.09962091545070022	-0.846543502323594	-4.130111985550554	-6.80116423680966	-11.893080840493091	-25.724667683335117	0.024015971972561688	0.2730734934625754	2.660313730069787	5.75446609853107	8.948452306346429	5.281755273489623	0.15680000000000163	-14.258642285919722	29.193170698303483	52.5445993449993	229.69619515512218	-116.36173988333793	9.692772136487383e-23	132.32017583055296
3973	-0.188916348115	0.111636247154	-0.718701908554	-0.537896317495	-0.536480982653	0.927250345641	-0.346858227481	-0.345525939871	-0.341870550656	-0.258960223879	2.58649432398	1.408286843925	-0.055550692677	-1.198258995398	0.907660070082	0.596792300684	-0.895471714118	-2.1734118637828512	3.9236829484046822	0.2448659627378441	-8.100895100370574	-26.976523450385876	2.2053841955568725	-29.95344287245096	-111.47285011149093	6.90735882480362	67.8670775459185	65.8720472874092	50.45513975285329	38.763954466487235	23.459934530081416	6.477216057499059	-32.45781040134861	-62.05755551857731	80.39208979214399	62.19119444501221	41.18385219404904	13.05976871894848	-0.1901728009696232	-1.5077785205780316	-6.340861045333029	-9.516598514730545	-14.086933901334161	-22.854913100559735	0.16122167173914353	1.4159321922592183	5.793260247050252	4.778282487108218	-5.991857158486577	-39.81055973902539	-0.09843451097698802	-0.8333537953978356	-3.9743220879387615	-6.329150147118977	-10.464770573243422	-21.45776198898253	0.027064148988113157	0.30822820225685543	3.093800753310561	7.005968520140047	12.052867442984617	10.414239622864248	0.15070000000000144	-14.254857715690498	30.12856798415874	57.89340071251329	255.47820598755592	-125.2976813752921	1.624266521860579e-31	1.0793233352047011
3974	-0.116152829058	0.506267953788	-0.775638712254	-0.29186868913	-0.933719051812	1.078731323612	-0.312811620471	-0.318269668738	-0.313959198917	-0.253821494689	2.140099187336	0.521646376601	0.113689879238	-1.114516662414	0.854649705085	0.555766022483	-0.715168634403	-2.28257739738338	3.8474400628804157	0.24957909008401255	-8.511742613863982	-28.038654904498287	2.0872708410912235	-30.817991580955287	-117.29961665926999	6.713478461924691	62.98248385932315	64.53230913967172	53.211651404885366	45.409250338797435	39.0235988770961	34.85050490310558	-32.17030616128084	-61.947230247383686	79.42261995462465	60.27056415414317	37.63179413661324	7.136996247125539	-0.19021618480093572	-1.5089420011067671	-6.385157130084217	-9.729015904545939	-15.041504711788166	-26.833567218115242	0.2120504579666498	2.0034612553559046	11.653186408320375	17.273733678131936	16.47766364134529	1.1992540078049851	-0.09640251152411042	-0.8122507991031056	-3.790128806021894	-5.926339753777032	-9.789837340922212	-20.965631036524925	0.02526700283947204	0.28623779184409737	2.7621889474749053	5.903435189305792	8.880758195552703	4.3840505702399275	0.1626000000000018	-16.128351214457197	28.053583932741965	34.00386223153962	344.9913999947392	-268.22966533977234	5.226721483089043e-11	115.7991254585196
3975	0.707609198479	3.554256741822	-0.739037151578	-0.283387380305	-0.928873703454	1.13449050337	-0.348983951411	-0.339500708322	-0.343595915094	-0.249733413223	2.610499141049	1.257321757319	0.100874175712	-1.153643961732	0.772220294359	0.608591801244	-0.732625820742	-2.16838451525407	3.949224224439081	0.24414444060145712	-8.76829563325432	-29.412443816744897	2.2144001073664477	-33.145713420735795	-128.3321350661328	6.885035698836978	65.11552164359958	63.7569633507046	47.32431997009819	34.11636252571712	15.384573959238786	-10.168330443191762	-32.5624337357578	-62.26462435939134	80.01490580286963	61.75273265216755	40.84760506083871	13.393993611409801	-0.19015489348514247	-1.5081576199867766	-6.37091153451467	-9.67302983658378	-14.821280237876742	-25.982460510643996	0.17184585173614936	1.5356461766873724	6.886737429778434	7.005271607664645	-2.0955983718953095	-32.552568549874714	-0.0955597449759518	-0.8030035817220084	-3.686346989969546	-5.625671690582165	-8.937071712289223	-18.679675583254454	0.025987441204160265	0.2945402778353207	2.8637708030892974	6.193205168148227	9.591395918242567	5.61014066797013	0.1553000000000016	-16.765995829331235	31.83708920600605	61.129741188766204	347.46904122461956	-192.65351173419364	0.1085132308482108	0.42677086444288737
3976	0.43760397724	2.143660877751	-0.746404696519	-0.526119350924	-0.612055664188	0.908120864991	-0.335428041334	-0.337468954901	-0.334863369219	-0.250755147994	2.478635466487	1.267046193207	0.026409066288	-1.186947932668	0.816976899712	0.509950753744	-0.909793743853	-2.215665586273499	3.847175329813999	0.2546447145720088	-8.376489456817598	-28.449936077636327	2.0708249893095942	-31.68285206993384	-117.56062306057171	6.753878082402676	58.27691763625094	61.203712614044925	48.74907508504347	38.37398191655275	25.391992178085797	13.468040260053003	-32.145838204480135	-61.55735833689514	81.16108686562094	63.259067427065226	42.86553240616431	16.34015208710627	-0.19111252918334726	-1.5181082402663244	-6.465078156896821	-9.906268603984492	-15.349020068903888	-27.069287881090936	0.16673843748920922	1.4782226960827984	6.3691647705472185	5.970675228520378	-3.8479079360540114	-35.679566385604	-0.09813126791469591	-0.8302681880147008	-3.9502650792532163	-6.285430041723082	-10.433180616626979	-21.638364714325228	0.028812530167746115	0.3278280058713812	3.3082547067690924	7.555888499499105	13.178965235026164	11.791569989877187	0.15360000000000154	-15.109772087940627	29.73226768794987	49.62215671611759	258.04702651573865	-147.89401353026722	4.784754245870193e-10	282.03438549694226
3977	0.229221386122	0.944216139683	-0.745702967282	-0.615893511328	-0.514654149629	0.900065943103	-0.351863003699	-0.350119008043	-0.34805676276	-0.254077487879	2.654917991195	1.038461655492	-0.01963342029	-1.249224748331	0.961116602333	0.357690908075	-0.930989913166	-2.2147596758604946	3.930890254177344	0.27896236222508974	-8.430807739976192	-28.45058891716604	2.1882365142561957	-32.16882314666651	-123.7168752244841	6.689201345465475	64.98662696336508	64.3012121829539	49.230803998787565	37.324687767731966	21.271092619423342	2.3405039366926665	-32.43378306388279	-62.21621963700487	79.4755124263025	60.48522804952037	37.81805140299164	6.737376178953074	-0.1911883807545585	-1.5187377224617629	-6.463613561972297	-9.879737852187462	-15.183103678194845	-26.262691010064174	0.17357897140187264	1.5566102315721895	7.135567961104142	7.627745219027589	-0.7040404996221785	-29.212717959837214	-0.09783285119939596	-0.8267904302922847	-3.9020389241934863	-6.121699283237082	-9.87515221356134	-19.83649165583656	0.02770299420738199	0.3155240259216439	3.1805284162853242	7.24848580665699	12.622327412226529	11.2537714725904	0.1630000000000018	-16.488234320891937	30.592464868075144	49.395215895064396	310.714234292667	-200.47002642746295	76.50283718316452	6153.946111943893
3978	-0.547956147971	-1.70088047145	-0.774235640389	-0.477256191955	-0.688083329241	0.937693848908	-0.343015297255	-0.334186815488	-0.336483389872	-0.262827764047	2.390793188007	1.294931975726	0.015074931993	-0.895733991753	0.960936832272	0.592526223086	-0.871057723869	-2.207924735320604	3.933945053432711	0.24699868028563146	-8.670334777918763	-29.406599676544353	2.0193675511988904	-31.900723048547462	-113.62754206899126	6.90714015415671	63.33633956877243	64.10691317787523	51.057935877629895	41.161179672293024	29.80310987888826	20.64195874405772	-32.50370552059139	-62.34327948951715	79.26460486166357	60.26209412860163	37.75789562582155	7.011451946202162	-0.1903063220460856	-1.5095872926735558	-6.377664970050587	-9.66862921961608	-14.712989777063461	-25.332643273587195	0.16694728451042107	1.4803326178761131	6.378784421625353	5.970575584607191	-3.9000122456007147	-35.90346585108401	-0.10316918383125698	-0.88511059170908	-4.546533706309999	-7.967754344661196	-15.099756612918393	-34.79883486075436	0.028316781981250875	0.32182674675930223	3.2204318842906012	7.269247518833821	12.383434298717312	10.427988853088856	0.13760000000000108	-13.204610194682216	29.436072691007766	61.031918097332735	232.76666055432088	-92.1229988617287	1.0309989604435777e-22	14.522729247754539
3979	0.202721612021	2.337753462511	-0.791474561563	-0.639203039935	-0.556310282741	0.884698520099	-0.351800461825	-0.346757635219	-0.351511431206	-0.258383477179	2.554992791285	0.378072657398	-0.010721010023	-0.9847686349	0.854736098416	0.596957474144	-0.907327840108	-2.156600068057285	3.898327602969184	0.2430885743913626	-8.905984758752309	-28.64368609341216	2.1153950198849363	-31.6430486194278	-118.22978921746886	6.828430251390285	64.15155892348773	64.23422660987484	50.23727876388301	39.37642067005212	25.726422318852048	12.359308881866186	-32.35398345910475	-61.72485606146197	81.47643066757634	64.05679962780846	44.60455641540469	19.029519739092787	-0.1911272751395254	-1.5182435628375657	-6.465397431301915	-9.903640491935619	-15.32557293476573	-26.937970407985258	0.2112231860839511	1.9951821512106704	11.63378750633391	17.37792713731126	17.021635651201397	2.6945288462900994	-0.10300107974330246	-0.8830379925601077	-4.513538428432603	-7.8492558726935915	-14.681802089349144	-33.314248164903304	0.026739467880649133	0.3042652249594986	3.0346152329730454	6.810873444885505	11.502943805353663	9.440666427388734	0.15550000000000158	-15.30673417283323	28.348345331512434	46.913566567591296	289.6213222839052	-177.23871858770775	1.6095471379415257e-09	40.34424406235352
3980	0.528601295755	3.524585604862	-0.742534610174	-0.479297357952	-0.692578456163	0.922903132405	-0.32614116135	-0.330839788291	-0.327617352862	-0.240415422767	2.275955446382	0.449401114824	-0.0432896809	-1.028090412228	0.820793944593	0.292230805933	-0.749384668594	-2.234759054608867	3.890166749750017	0.28607534155230163	-8.905499006189256	-28.778298146662035	2.1266180375002057	-31.480163008371406	-113.02255031313564	7.117464986245924	67.71175881317795	66.93375988748784	54.391933720563244	46.01403786626771	38.289088879484126	32.177850695255145	-32.25858367030231	-61.909466862886234	80.06159005678546	61.41607848747215	39.548926828038034	10.3043494324451	-0.18929513693938343	-1.4986845987720852	-6.25605039820424	-9.310690155362066	-13.643704450373216	-22.085444266204448	0.21053376403693214	1.9865258554505214	11.517770461070425	17.076654949265887	16.374453910501447	1.4808328649938434	-0.10076487636007	-0.8590581839136714	-4.2689630703944115	-7.200166099385982	-13.026304741117873	-28.993501951787028	0.022249662958769668	0.25286711142424084	2.4192415135991223	5.076342312934737	7.287903902245783	2.355881163657125	0.1377000000000011	-13.963245563701037	27.794790298115352	42.91533058513234	404.22257816614797	-312.84695217272684	4.764278370198888e-24	679.1614641059336
3981	-0.065568147406	-0.645272574009	-0.73219559911	-0.545984002046	-0.577599105874	0.907786819155	-0.347375222977	-0.348318206883	-0.349260564489	-0.260255117973	2.657258397741	1.3187259461	-0.024891697272	-1.185020261432	0.995504592252	0.450086150477	-0.905632999921	-2.2475886523981687	3.902527061468662	0.26603689175186407	-8.701643625334592	-28.762363104028122	2.1561942676786012	-32.352757816792035	-122.86256444825273	6.7224335502687715	65.39188417249669	64.35503786722997	48.847324918152005	36.56621806846935	19.725043131369965	-1.1311420329584188	-32.353022781046754	-62.19926589527249	79.12280568667198	59.79176939204109	36.51691330030834	4.259964040027079	-0.19050788131450563	-1.5115159889543408	-6.388255212019592	-9.671488459090348	-14.61232870615018	-24.667405468653612	0.16444307133406433	1.4522750408068124	6.128480469694928	5.471990664202123	-4.744091413261043	-37.40781676026794	-0.09852309432572733	-0.834432896461667	-3.991179925997356	-6.389998792167376	-10.682702376802776	-22.1917619563539	0.02791273175356385	0.317714149497831	3.1962705910364746	7.265296326116698	12.573795396280387	11.035810083335498	0.15970000000000173	-15.772480532057413	31.600759613403177	61.12701032500955	246.78386769070582	-108.45960821673219	29.21869292216722	16747.045534933754
3982	-0.111116303344	-0.060983581475	-0.770102915872	-0.60301361884	-0.55996243259	0.858514378804	-0.334887846268	-0.33109191017	-0.333214462272	-0.26063288867	2.316978999159	1.288695919924	-0.099807830158	-1.272217565212	1.01591145432	0.408645598927	-0.848462196938	-2.2465460224389466	3.911126966374139	0.2719404732281981	-8.707380536597078	-28.97584881351429	2.021660990711049	-31.384124926722738	-112.90002652237827	6.8123604167865235	56.301255327444466	61.02555923929374	51.3873323775828	43.79683412825901	36.88056686151278	31.92658247493475	-32.37537476394789	-62.24459870807247	79.0230497375545	59.63324498429235	36.224362277710505	3.604104520932155	-0.18934304079811093	-1.499042983982077	-6.252757698250231	-9.281143890086213	-13.474645951942723	-21.310116709212004	0.16501417362657636	1.4586927807798729	6.1866281831861025	5.590030487643022	-4.537805215277623	-37.02396497281463	-0.09691195009626562	-0.8168899168370946	-3.799579768876095	-5.844845870340447	-9.154541516124242	-18.083551210782968	0.02427403530468174	0.27623034549530867	2.7079310304130213	5.913434924948473	9.414276958555003	6.212752350821139	0.15150000000000147	-13.889297269224981	28.754228008776778	48.55301921318171	256.3644311754577	-155.1279127823585	6.835878193386058e-23	1560.8235773664426
3983	0.184152641652	0.042597423234	-0.777143790955	-0.261997234735	-1.005554203233	1.11966657305	-0.334682992219	-0.338591180192	-0.338024671585	-0.231109541092	2.58572486119	1.211135416958	0.104623445981	-1.051426350287	0.682300933589	0.316600105401	-0.784055270801	-2.2377920310232953	3.8853394851044025	0.28285915774111814	-8.502464405973454	-27.802189837185775	2.251056281091229	-31.72163551318204	-120.84421722702743	6.968251408675557	65.91229450702356	64.13970418769779	47.505658856513115	34.27131131963315	15.61065737383544	-9.456056596337488	-32.24995254015745	-61.899513104078515	80.11802885906171	61.60970868958101	40.191620075561545	12.361406629668474	-0.1896407509740667	-1.5028482885705412	-6.32221145050704	-9.557162173062656	-14.580982023732693	-25.582034264774776	0.17476792986599166	1.568705826802431	7.1914339814638835	7.623846315669677	-1.0279354921698383	-30.600210155483936	-0.09722092976691703	-0.821339075392218	-3.8969998658179987	-6.248420829014539	-10.751409245217383	-23.75066972694234	0.029765567605275517	0.33722100064225796	3.345666853135815	7.467821522035844	12.370707450199065	9.614784644486681	0.15080000000000146	-15.865079299376365	30.275358817828042	57.31881263299794	270.69707988675145	-121.28966464964373	0.00023675076270847538	235.53150623169972
3984	-0.909478262297	-2.526676932369	-0.734760452	-0.351820796347	-0.829972226009	1.039565925921	-0.332886765508	-0.324497748746	-0.327716264321	-0.257373043285	2.210949104401	1.307875787794	0.116247873062	-1.097960979692	0.91661629394	0.536476757169	-0.770541267585	-2.250393087643392	3.902564741700564	0.25426565484057884	-8.75862055256492	-28.023234550224497	2.0972381073292645	-30.350971235212818	-109.28247814547655	6.95847473818913	66.54053875147551	66.26038005193543	53.83002351767288	45.42328143841857	37.774832873622806	32.28609587635663	-32.37621545949056	-62.26406608161019	78.97216430457432	59.629850182547415	36.4959938177317	4.794352919355721	-0.19105969070256842	-1.5178005296094295	-6.473395905347043	-9.961247399887862	-15.63068816657717	-28.34012710252329	0.1685685158740417	1.498506516827942	6.540613673156938	6.290536183752647	-3.367194843183362	-34.977350161880324	-0.09783950600076428	-0.8275949821322194	-3.943778709216203	-6.325959698638087	-10.765898254531287	-23.20184286544088	0.026050639231755452	0.2955952084935407	2.892363896848865	6.313114474706991	10.002465252110227	6.510707223958681	0.1382000000000011	-13.192850356882175	26.143458023354874	43.353107466796	192.8455011861575	-84.96484680876287	5.5625844194387745e-37	5747.278940499024
3985	0.46613290587	2.596968709623	-0.730915478867	-0.61855440584	-0.451760559727	0.92564538696	-0.345497029395	-0.344620850977	-0.344636483686	-0.251586956969	2.589785568897	1.133615827285	-0.069218689592	-1.187922820159	0.946555031054	0.346937810687	-0.88420566377	-2.2408117970081816	3.8830614631668916	0.27865357360699666	-8.440483756439216	-27.576576802670854	2.2407071946844543	-30.58488867834584	-112.04160279797641	7.138104768092892	60.47804499262109	62.25022805236016	48.89081361185311	37.90477485546661	23.53624541386287	8.327584337767735	-32.247083032036905	-61.91998323052701	79.90223632085188	61.0429782505398	38.63398088454391	8.054157788591587	-0.19069726095719333	-1.5132706838140215	-6.394795337013355	-9.656126102353111	-14.428840129794233	-23.6436731719202	0.1691713652525854	1.5065061285205033	6.6623324281704575	6.639277065910007	-2.487311747849131	-32.66354145144848	-0.0995698913370336	-0.8455274615546147	-4.098656637175179	-6.6602157345093795	-11.309561981323263	-23.529482599831976	0.024655564496841854	0.28107631685389395	2.7889628552530152	6.199315519843598	10.288334806180242	7.964520634477846	0.13920000000000113	-13.974814397631274	28.87912189068652	50.53477584201946	202.16929382784988	-90.20219863949968	6.3429296670971575e-28	379.2735577193857
3986	-0.481069550715	-3.05082002192	-0.752904353826	-0.30209715563	-0.922893021154	1.107106912813	-0.338376508988	-0.334482176063	-0.341204842326	-0.23261197682	2.461744595926	1.387768510397	0.070362915057	-1.055652283776	0.773286316482	0.239080749402	-0.733727872387	-2.268477390854946	3.88687780049415	0.2927214031279542	-8.987867108394266	-29.298249443557367	2.084822964271788	-32.25113391651726	-114.60414718921592	6.997214534446484	64.23931222575429	63.810567208378764	48.76448143783386	36.90533802545438	21.276205880853528	4.576112449453761	-32.23592153012451	-62.02073861331715	79.4365380946199	60.359783072460175	37.79418090322063	7.143599663044664	-0.18965451957014343	-1.5028114802853063	-6.313473067157253	-9.509749972065995	-14.356007059122101	-24.62409965995762	0.16699500011599394	1.4803361686688434	6.357475788363541	5.883335734510865	-4.16866836026609	-36.68657488224627	-0.09788881951167437	-0.828378813172118	-3.9632918235571615	-6.409124285492055	-11.098315169936567	-24.409438312049833	0.025807384765073868	0.2924744152351707	2.8389494724335838	6.123591283334527	9.42489263488919	5.333144619899969	0.14250000000000124	-13.93708413419606	28.826133982659393	58.668595449515756	230.62755100981437	-79.53526465934587	3.1932998672808045e-20	8.013179285765792
3987	0.457120412229	1.346119722123	-0.749457723641	-0.441360234619	-0.687185641292	1.012790103206	-0.330088295526	-0.333964376059	-0.326032892847	-0.23730389847	2.466736805669	0.835603723383	0.001344353799	-1.194505330741	0.85062361125	0.233436372086	-0.844636115074	-2.2910717207823237	3.8474457236143462	0.29198265645415805	-8.026472574834456	-28.13083005070549	2.1721942536732946	-31.915248883012868	-122.47504342668101	6.687752347379444	57.827909780776395	60.79773890320493	48.07362760237223	37.33556401447227	23.55615857821043	10.325178844256138	-32.0799962168557	-61.77634349054512	79.74510829953138	60.686557221671244	38.06857862480346	7.036772884463067	-0.1900699755277627	-1.5069127852450275	-6.34210942383932	-9.548845764886185	-14.295442164374778	-23.856379706449918	0.18663997462788434	1.7065755647325058	8.59961968325867	10.73586605185521	4.956947121760519	-18.310232661336727	-0.09697681769726271	-0.8178823033475263	-3.8234967689979267	-5.947715913219592	-9.575686745741372	-19.595926219217986	0.027319942869322596	0.31054331421186776	3.0915832424819945	6.923704448487745	11.619212753087544	9.358412051586367	0.16770000000000196	-16.593868128312263	31.43061345695802	47.68225316936798	317.75376328206835	-225.0851368007331	0.0008595590901173416	1.2715949377424576
3988	0.905968511574	3.940059016653	-0.761948990512	-0.50457278734	-0.639930663618	0.980401284015	-0.335151279619	-0.339456686498	-0.336064102704	-0.240264822695	2.474765868749	1.417534215587	-0.012222824734	-1.240846288266	0.888303897371	0.234635563526	-0.828317971616	-2.2213674445118103	3.943393390506662	0.29496479867530623	-8.670301351549861	-28.43403930549047	2.221307034377806	-31.77469273255109	-117.52740236933161	7.133557631391816	65.55038785491783	64.98347939458428	50.784647685943376	40.031236544348594	26.829145137479873	14.539122738261346	-32.447128419172756	-62.274277260677586	79.30134000876235	60.247923278672296	37.54535750970961	6.1972754917242625	-0.19028154000438893	-1.509152372088287	-6.3652109400213694	-9.611870488911565	-14.464264157783623	-24.306777374841086	0.16212709887065105	1.4258391446428875	5.872830895356972	4.9200069988446895	-5.795213943509099	-39.5679605681238	-0.09654643855827315	-0.8130931458789235	-3.766519812323461	-5.773376925511445	-9.042220593403403	-18.05243847711638	0.02525968093645294	0.2872123790241954	2.8248123075704914	6.206090998894975	10.007525821387853	6.988153617626973	0.14020000000000116	-14.437390681825443	29.112052638708306	49.95668658843327	228.291010230221	-110.88048170855754	1.3759779671692686e-12	25.035652536594643
3989	-0.303700011027	-2.088164924468	-0.730310450934	-0.421034175151	-0.696841256495	0.992763708341	-0.347506997361	-0.339855980308	-0.343619999378	-0.229239512677	2.600880977262	0.626294558732	0.040568748104	-0.929486684368	0.783753112544	0.193841380788	-0.857355030662	-2.193626379741232	3.959274321447364	0.30044867744273046	-8.329031270897566	-28.11875051567032	2.176381795125491	-31.566321752535167	-116.07973577748935	6.849437519066118	60.58267619017991	61.78931248972665	47.21525952048411	35.00551576747908	18.006306259071458	-3.219368462324913	-32.490272849249266	-62.22653768010406	79.78269711952234	61.17267250701169	39.37041545920784	9.967050062263471	-0.190634944862032	-1.5130149074681918	-6.410780777392776	-9.75303683207384	-14.91603795079451	-25.80364417192069	0.19910124118594483	1.851840666999039	10.090852226323413	13.972727237017688	10.874838230073044	-7.475903730288542	-0.10232916347404186	-0.875994214898535	-4.448960462934922	-7.697406469072785	-14.369002368105003	-32.739903962437815	0.028276884267654588	0.32145941874833717	3.220213573904086	7.278590699000743	12.434496002778804	10.548458619977625	0.15290000000000153	-14.89880177080765	29.176675425760152	54.543670602568476	253.59961566088384	-121.43861558466135	1.149813224711733e-15	5.240322812102686
3990	0.05873218924	0.031142891899	-0.717265660678	-0.530549306928	-0.607232000579	0.951371599047	-0.355948761729	-0.349411507946	-0.349195855117	-0.249986622461	2.654610497306	0.857548306813	-0.074550856275	-1.032030339972	0.890045640498	0.377061398528	-0.913698525278	-2.215624277848674	3.914592345627133	0.27579108534299557	-8.682146652101023	-29.753198662935617	2.111425281932325	-33.606012706227155	-127.40757703007961	6.60994004180923	67.61104030800257	65.43883047848382	49.37484440250349	36.94944980372646	19.9894476030444	-1.0035652329842282	-32.37637980313875	-62.087352961481585	79.8071873978422	61.04359387874244	38.874502186563646	9.033915030148354	-0.18949641019466826	-1.5006069623896765	-6.266246014974722	-9.310749900921188	-13.52458486202037	-21.33836881739497	0.18339312487384224	1.669300953600925	8.237845129072916	9.979145940682022	3.6199234694111246	-20.75304366608651	-0.10146610860743924	-0.866440328566839	-4.338307471217712	-7.368898126897344	-13.399606604433298	-29.776888722058164	0.028744942078112238	0.32715285930561094	3.3048997463312797	7.558222315657704	13.220082059845872	11.905931520665648	0.16110000000000174	-16.562201278548667	32.03554184809954	59.33003068515354	312.91061770799683	-182.28115979554653	564.1756559387056	942.1386353418716
3991	0.782875484649	2.928087166726	-0.724660982595	-0.385596274128	-0.811715865905	1.094391366836	-0.332505834222	-0.336005100155	-0.338652216315	-0.242901298065	2.507677070848	1.208577119633	0.023878716867	-0.90457344068	0.716337314872	0.497486120192	-0.826652488111	-2.1588822145474453	3.9245476266017825	0.2587437307893936	-8.890368209442142	-29.906396619677274	2.0251582958885717	-32.95125517127086	-118.17471116181271	6.981313438349454	57.79528535155217	60.46180320489589	46.98717997965779	35.44828540610038	19.88531756222726	2.827283169454964	-32.437122344498526	-61.92413845026249	80.97813794677377	63.28683572184933	43.35843938534589	17.919892155163467	-0.18980913778016367	-1.5042291293152759	-6.318043451772527	-9.493702869666523	-14.193207569112925	-23.75448141086911	0.17159477495796133	1.533153848634875	6.877807736895428	7.01623281392239	-1.9986368449799452	-32.18004956758277	-0.10202523769222298	-0.8729588119052966	-4.42787621212928	-7.6673732526982965	-14.389298388115336	-33.10864019879891	0.028161658524054892	0.3197520563963194	3.1806309418351053	7.11860622143978	11.904442380942191	9.495108932066795	0.14240000000000122	-14.260904199234174	31.23069693851889	66.05480582780164	266.1885608077201	-113.91230166145041	9.483669015667826e-12	0.9746125886266057
3992	-0.4975597208	-2.563209269341	-0.740473892048	-0.585027236783	-0.571847203322	0.869128492289	-0.3532751542	-0.354288884699	-0.357569584387	-0.270026245468	2.799229291024	0.483565507328	-0.013842033098	-1.125522609355	1.024275325342	0.600619465145	-0.935689776034	-2.2572204506091227	3.8610026557859505	0.24345106257419352	-8.649236943199641	-28.510404264763903	2.1642193006499837	-32.60459711618431	-132.10909940379523	6.220210910597454	63.9651983171101	63.24690429529782	47.1566495850728	33.953247126584124	14.858756913619017	-12.81076540963498	-32.22662865800841	-61.95827173429153	79.62349024773151	60.592160936736356	38.02444207701876	6.964606005644299	-0.19083842134798762	-1.5151225521348008	-6.430447353230339	-9.800983044914897	-15.02117302943216	-26.004263795120373	0.2044129439267633	1.9146627096021824	10.769656461263654	15.48804700473738	13.68266877433128	-2.568976534892707	-0.10004083540599099	-0.8509272646160652	-4.169550715964456	-6.891742634118173	-12.068777136520792	-25.985672721012328	0.02891828705980663	0.329184699743157	3.3317146199549152	7.640174186720084	13.433047964233015	12.24597477639649	0.19510000000000272	-19.176909582577583	33.786002827367675	59.27942570650696	290.1279832831956	-185.75052557390805	0.022810634214849197	115.36865050488632
3993	0.53967671523	3.641196200127	-0.724223807264	-0.426502281876	-0.70467947469	1.012389343109	-0.32158728138	-0.324229357348	-0.323671042075	-0.226320200607	2.224974264469	0.51320095954	0.01175609567	-1.20244301984	0.686310701001	0.245694305761	-0.836428915454	-2.1502580122073085	3.9599448429360566	0.29395268543571684	-8.822753990131396	-28.50030576319713	2.0926343905004257	-32.15714611884303	-122.88866733030363	6.691050372822181	61.43235332748322	63.820733104432954	53.017215118758344	45.31351519840753	38.67898684094467	33.76423548444865	-32.49807965975406	-62.01291329690603	80.86183596668498	63.09698903783559	42.90805218731502	16.812992659891286	-0.19016314337523263	-1.507921419606792	-6.353641985213914	-9.583893867590149	-14.405946936236317	-24.21733060338013	0.20674226279114227	1.9417914586597644	11.042944256522759	16.052281369194546	14.604297293351141	-1.2310657111225596	-0.0966756694779439	-0.8146049282551948	-3.7879138435392306	-5.847564953614114	-9.301575870652819	-18.891751294029653	0.02714735960754997	0.30856330085756006	3.067526055319861	6.854790256558726	11.450113092233893	9.085801984541614	0.1630000000000018	-14.762260062898184	23.36453939672247	18.386729772868964	275.8779701734667	-223.9407964340625	0.006790714799155922	3.487189814811135
3994	-0.656014708142	-2.916768394247	-0.732774018307	-0.657822013499	-0.438503108286	0.878467672823	-0.356339200398	-0.349450537458	-0.353062397552	-0.234191861856	2.604745545367	0.860545163616	-0.133093616855	-1.197756912189	0.823565759968	0.174979651179	-0.92282011075	-2.230420520946167	3.8584177298007063	0.2992683009683527	-8.621758697657276	-28.122101776128314	2.0882776309633337	-31.18408934862567	-111.56736997859362	6.710334671460983	66.49120871645047	65.38250707149835	50.718890725620874	39.53840013061914	25.207523917475136	10.083643022245552	-32.089040704105685	-61.49551643039558	81.14629248138539	63.132826522832474	42.4224607010626	14.93519536925039	-0.1897116457443682	-1.5026875844461287	-6.278490078463858	-9.317254079901282	-13.424255473780136	-20.63955169553669	0.18010032710697588	1.631813888499245	7.885952383034083	9.263777637509582	2.405623148756925	-22.866015323605495	-0.09967355902737349	-0.846623889342032	-4.109158025554011	-6.686213064245826	-11.367929720143975	-23.646074249357987	0.02593595645537684	0.2956786633295829	2.961365525688527	6.6792401362362055	11.423053812443209	9.710749913871824	0.15750000000000164	-14.124599524459951	27.26278796884238	45.145638193976666	231.2823776569558	-127.33467804122894	7.042989160436101e-29	83.17327019995692
3995	-0.022670214157	-0.93429942406	-0.714008746044	-0.619832257965	-0.445914262674	0.903033472284	-0.34860816695	-0.348938647378	-0.347462093861	-0.239097623655	2.693968093877	0.902825675554	-0.01557872363	-1.007550352725	0.803226029039	0.294398217727	-0.895728082223	-2.2123261414902653	3.856416785378436	0.2841744147792699	-8.265463077483977	-28.561138695792742	2.053962060336041	-31.083087300081203	-106.74380603895797	7.011233388186163	60.39859412556805	61.85479672896348	47.64750524873514	35.69971245628814	19.07956033766839	-1.7645655945331673	-32.11777019837066	-61.47315281977437	81.39440535919748	63.57629206599095	43.18630652990454	16.511624466647874	-0.19167291793158353	-1.5237632264738676	-6.510837684752424	-9.996086614573919	-15.44523673062564	-26.801400845132537	0.17857856464660177	1.6143309883324561	7.714551533806362	8.897614815389938	1.7317497115002571	-24.18084408870712	-0.10322965243356556	-0.8851700588393963	-4.521574720551761	-7.835778291181538	-14.520396086099721	-32.48196168392544	0.025084067728880406	0.2860015403403214	2.8488833479477518	6.370430600346207	10.707160650069042	8.639266092633644	0.14280000000000123	-12.780231942628003	30.466307973155484	65.59692281801463	241.94042141957252	-104.70155743442605	1.9608748247571368e-50	333.0615878662929
3996	-0.656074886744	-2.250461423627	-0.781911411657	-0.349757920216	-0.871136769128	0.993281922105	-0.318734940594	-0.318791435785	-0.322698512028	-0.240995753407	2.173153312548	0.792000336322	0.095443998561	-1.148237002613	0.830417077722	0.312952774997	-0.812930007744	-2.2887713893868273	3.8618505467456887	0.2827953802518052	-8.628139684695904	-27.014355897900348	2.1330821881417665	-30.063690715813976	-113.60680171312819	6.716645599425316	56.52946835173238	61.024805499408295	51.126159749171315	43.492932983925506	36.9778715409257	33.27688261640149	-32.162811090296096	-61.95586548333887	79.33382235900622	60.07162559227149	37.10740101462798	5.725517161805037	-0.19031394627351098	-1.509981786782421	-6.396132212115434	-9.75972441291825	-15.12715404904684	-27.080441720583206	0.1925386250572016	1.7742549401305592	9.250249200190275	12.068306943702222	7.210106491385829	-14.50066141535897	-0.09635064747612761	-0.8115378470081124	-3.775618759398673	-5.8675032003641805	-9.56018869869274	-20.159568003116654	0.028835548889938053	0.32705786862246305	3.2481466140629314	7.25743416178276	12.074885030083006	9.49580889026045	0.16290000000000182	-15.34297198100778	24.792097762578692	25.708832339956267	259.58506976417414	-187.09871171821752	1.6503742581780967e-21	112.41696858255493
3997	0.342361990335	0.262891849547	-0.74872635731	-0.414148382726	-0.711308384369	1.023425700771	-0.325056225421	-0.331767236508	-0.330429633375	-0.238635437809	2.420484964095	0.975418619055	0.083824985051	-1.160233762366	0.890747836929	0.221645905243	-0.794601921215	-2.3078389441246867	3.853447165783073	0.29362360237968654	-8.837753806106498	-29.816220435599234	2.0545202919179286	-33.096696716388315	-121.19979103735528	6.773250572315745	59.18568700970906	61.653373599636026	48.91493493128197	38.47449359945927	25.542783113690778	14.055284254979215	-32.10213135625033	-61.907829178574275	79.22344543419231	59.78747172251933	36.44103473076733	3.677355924063414	-0.19128546701232152	-1.5200240872595836	-6.48867023231705	-9.981221417994531	-15.593835894335651	-27.904395932891404	0.18039204961748528	1.634303402624138	7.874532206719024	9.16613480379767	2.0350312315994836	-24.03640599388849	-0.09744946558248725	-0.8230884390837675	-3.882969602717195	-6.123375253073881	-10.090320052196809	-21.041907962226063	0.02540752472643187	0.28868159683133576	2.831517221793664	6.197428675003812	9.89925618275147	6.654330434678439	0.15550000000000158	-15.340165298347328	30.0768537800295	49.751362885408014	230.8404658524977	-123.27261055771173	1.0758602947127159e-06	0.0898128026054041
3998	0.535236326168	3.747221617742	-0.692400359216	-0.562030542811	-0.493248329673	0.902225231206	-0.34172895788	-0.335041948238	-0.336318420404	-0.247270568545	2.423526028733	0.98744542402	-0.093692521273	-1.228771857338	0.901816523855	0.340244286297	-0.808578256662	-2.1844574046917193	3.9547408056340836	0.281829923699059	-8.336545794183689	-27.389386315110734	2.2408917283806806	-30.0126456730591	-109.27172934483428	7.187754911102441	57.571600435642516	61.238935606485555	49.97409136376224	40.73015456773215	30.139556355892857	21.57807658001157	-32.515931105854015	-62.24708409647705	79.76216981938495	61.064321834721504	38.92882245849267	8.913283102017045	-0.18982561335938783	-1.5039455943247242	-6.294017063975127	-9.367622145959098	-13.596243682430988	-21.22987303120673	0.1758970357537029	1.5833834883944178	7.4046818765579765	8.219840010416352	0.43762910358760837	-26.835834731533396	-0.09822149027079806	-0.8308937172636912	-3.9412344259618233	-6.219168995814093	-10.097816450712603	-20.29143084612591	0.022000169714826327	0.25084056961030493	2.4341939498291367	5.213962654252228	7.926174784973255	4.061455159574512	0.14100000000000118	-13.533613292488981	28.052148777128387	45.881557538633	243.0364179016954	-148.18781281255113	2.407269776547498e-41	4.741517127549852
3999	0.329619692544	0.530387349019	-0.772607031022	-0.618298188843	-0.520909270502	0.854282940902	-0.34463383214	-0.350416172594	-0.346652172759	-0.259911265307	2.673152950878	0.964854025351	-0.049123514107	-1.175179087324	1.009735764894	0.417359013092	-0.923568249492	-2.21136961592281	3.9488982526969796	0.27188568736532476	-8.588521360024075	-29.504982450014722	2.096158458249551	-33.14462456952823	-126.93741820836307	6.575065448823572	65.01819662004169	64.2433349892286	48.99238841074662	36.89808644333659	20.418324013139056	0.3964561569301789	-32.51957074948066	-62.397930030174805	79.04970553707625	59.81290754258889	36.660359339911714	4.5756208575872375	-0.1905133095077889	-1.51157764026018	-6.388987845183224	-9.6733974607353	-14.61560376384758	-24.664014490292047	0.17691982842319576	1.5948016094262298	7.503490310079222	8.405965796628134	0.7179582823161249	-26.43008914737458	-0.09937598474690144	-0.843630218146362	-4.087331779881891	-6.651495633817141	-11.369521257356357	-23.942184518225055	0.027488137484176438	0.31297281265228216	3.1455723800003663	7.139418240639012	12.33242696353707	10.775056776056243	0.16880000000000198	-16.62615371141185	33.27828543278757	61.50331152470761	251.33013652318948	-130.49679946047192	198.40983341203216	395.98653255361154
4000	0.105556815118	1.182136580359	-0.752754334558	-0.561247997094	-0.598136918622	0.964490155062	-0.356949827589	-0.347950679958	-0.351023061769	-0.246832593055	2.641358482887	0.932920908522	0.020084752868	-1.186841104567	0.84899744405	0.36361972124	-0.908250570669	-2.2115087624417433	3.8959826311147756	0.276756855792961	-8.540826894109564	-28.035854275820544	2.2356119960801886	-31.767751653626586	-121.43017643018676	6.81976249147113	64.02369589152852	63.70844127288308	48.638267344999576	36.5710865952684	20.14120144177174	0.43784640662363805	-32.298427081869555	-61.88530312877776	80.37772941693221	61.98931823975604	40.56794054082251	12.268668800143729	-0.19131383483497	-1.5201843205823669	-6.483932930504939	-9.950347094176912	-15.436195765791307	-27.192924041874303	0.17948296897070126	1.6241647387536644	7.7879933318828325	9.007887848815596	1.8134212029583274	-24.30641489546642	-0.09839408704288667	-0.8331139777248999	-3.980587823339683	-6.369602398231151	-10.6612788635244	-22.239002097442484	0.028085376193115078	0.3195797105114502	3.213271097227159	7.2996786587009685	12.6136514993316	11.029469434354393	0.15700000000000164	-15.951341912526205	28.41864378206386	44.18795582677052	297.01160685627656	-185.14158889014612	0.037350939496231216	1771.9851501170174
4001	0.268737819092	2.135000160097	-0.706001886314	-0.567066338416	-0.495783520571	0.870573444935	-0.344006061986	-0.340823512399	-0.345988436752	-0.261083388101	2.535822402326	1.280423180924	-0.100571267232	-1.110636429685	0.971702042373	0.527803341718	-0.805109062639	-2.1962566576796307	3.932088743842543	0.25577888405119203	-8.727065610158462	-27.825985817412036	2.1992776181267413	-30.113421854854582	-106.35177950128143	7.329373556677818	59.49492851808472	61.82330790165827	48.94077024684452	38.284897853198885	24.615501102365727	10.936809240425717	-32.47913207177193	-62.22877022421034	79.65113646786301	60.845564361286314	38.57178978438773	8.27639154054388	-0.1896256085009571	-1.5018528145096195	-6.2735067787132195	-9.314560753572149	-13.46601042126955	-20.93415011595095	0.16481658300080768	1.4567887847027632	6.1818593275076585	5.605794751004469	-4.4431255098745055	-36.683351442006256	-0.10073094192146667	-0.8581957548983172	-4.238016515619611	-7.058895290110859	-12.439641454615288	-26.74758826900453	0.021870895751818623	0.24932701236516	2.414524453922015	5.154693417110245	7.768377872390693	3.761246415693761	0.13180000000000092	-12.537333563932963	28.783535518030668	58.907481315707166	210.3017514249955	-78.51317092833357	2.2262524069934962e-54	476.4214980337587
4002	-0.805267295055	-2.566571926715	-0.745115975089	-0.307674385126	-0.862573626151	1.067619853655	-0.330999979701	-0.322809756165	-0.325302177871	-0.247624987938	2.244385429083	1.20879134924	0.08399198147	-1.052483308368	0.863137765916	0.418833779815	-0.743393166081	-2.2917390262482513	3.8586649781054523	0.2689085763713986	-8.41678116700903	-27.400864159922758	2.1561711909898094	-29.84618556026839	-106.80111272494318	7.066258155690296	61.37948547645745	63.26995021494465	51.20286390870218	42.109675981144164	32.65702967343659	26.4063326691068	-32.18075674584582	-62.01524946574549	79.12783287440615	59.708646505134844	36.42698180183565	4.516663064493558	-0.19015904576195555	-1.5081564587545213	-6.368835389210192	-9.661534266663129	-14.766070866173402	-25.743372493309725	0.1730288612957294	1.5493105587104454	7.024184715413094	7.308655169650926	-1.5063668332212776	-31.31205801148499	-0.09834245225338203	-0.8331552026153622	-4.008024037850465	-6.516799699837296	-11.327475192802646	-24.832326543263484	0.02565957063146844	0.2910200354709839	2.8330102268989408	6.135315781351477	9.541316862545129	5.686807551009957	0.1380000000000011	-13.077523566510244	26.91757485364753	47.02806482756203	202.15783332495727	-89.20486083387503	3.8123115130552614e-50	622.453070142806
4003	0.337806557768	2.543182537116	-0.76355393886	-0.582429834798	-0.54722924541	0.858536736911	-0.350262507612	-0.344769702369	-0.345955750344	-0.264949937924	2.545280467933	0.655932796398	0.004402247725	-0.945765408105	0.963667031196	0.62924914758	-0.783797357294	-2.167707980314872	3.947151248202834	0.24128079747931666	-8.789383260060564	-29.273699654818326	2.121630707355028	-31.45704528922139	-111.37801994394768	7.168170073001999	66.62559271877745	65.45668203101495	50.81380647619817	39.735143768726154	25.75689527783017	11.66086868122124	-32.55449819358608	-62.24990524243069	79.98036971257577	61.56971818497108	40.18225637710298	11.177558190746131	-0.1911792857965611	-1.5187781719417102	-6.470279466561818	-9.915531270134275	-15.352844427335167	-27.000291955541403	0.1932558303307268	1.7838427993758277	9.401461016032902	12.504939063136218	8.287840009669562	-11.906952748624633	-0.10354012999737652	-0.8888014113784408	-4.571689899226388	-8.00239498252015	-15.070268409333053	-34.34033074646633	0.02139682289063299	0.2436496036899001	2.3349598742270365	4.902167100749353	7.057282380169273	2.319891621599146	0.13620000000000104	-13.256505912736095	30.202853190176906	62.59891585725057	266.1317707811122	-130.59461067835727	1.143921768613479e-32	3.3947488176292007
4004	-0.4459500579	-2.754964123438	-0.722758118342	-0.288753514032	-0.885161965685	1.069671792089	-0.33820444994	-0.33904486391	-0.334555212858	-0.239023861299	2.580701848359	1.505509569298	0.121311584947	-1.12398811706	0.682056234336	0.501535243862	-0.743046513829	-2.1916802528908836	3.887403559549255	0.2571748752670146	-8.165492306098598	-28.759628546019616	2.0429418060969824	-31.549513143458647	-113.76515376078684	6.813975881866635	66.76176382475963	64.71758929737386	48.21509655853854	35.2446069249359	17.16726367444671	-6.385452791252104	-32.30002105553406	-61.7823197174041	80.9428490870741	63.10910736570356	42.97194566876169	17.28056643075437	-0.19067074328404826	-1.5136768285601068	-6.430603210783915	-9.843917432730642	-15.31385996833187	-27.45829735695084	0.16288951984622108	1.433890366024823	5.925333008675528	4.984738594922846	-5.793403163856213	-39.836642169957635	-0.09658883689853448	-0.8140891887734255	-3.8017502874409277	-5.937898124095916	-9.74455049181651	-20.625969084987673	0.025992208690129557	0.2947677311753071	2.874741557196439	6.244171503406056	9.775560127583303	6.025431990753512	0.14510000000000128	-14.131742255701681	31.26894356177036	67.2153684376448	217.5240614309225	-57.25738890439711	2.6422071133470054e-20	746.7765124459812
4005	-0.098063112964	-0.604201381925	-0.726366588485	-0.515630766926	-0.631978458738	0.974477947962	-0.343042453259	-0.345928389024	-0.349584658432	-0.229936092216	2.575727688793	1.067573197344	-0.045855430772	-1.059810982691	0.733841582899	0.213183633535	-0.864078849239	-2.221494486778941	3.863968386159509	0.29486516364152504	-8.917659093265575	-27.839713359286737	2.1563823485847884	-30.88698768495469	-108.99885639704316	7.102279742387893	67.75690654930688	65.74341070780763	50.205459791747415	38.40192164968387	22.923280173026956	5.811697535426978	-32.1235924366736	-61.52707617852898	81.20788314034837	63.32963753799816	42.96082049141353	16.41302101955897	-0.18984681951670807	-1.504417540728874	-6.310275281572466	-9.444649880381323	-13.942791699143408	-22.652715020574934	0.17437166599640025	1.5654044516700831	7.209426202871696	7.762091084555836	-0.5156529621083347	-28.98023438433578	-0.10067964093707973	-0.8579840740025209	-4.25094229390258	-7.133706137987594	-12.786763710577098	-28.151975536982675	0.02664488189495832	0.3030839290368613	3.015296839598315	6.742206675391807	11.290698997188649	9.024092215058287	0.1391000000000011	-13.327737976058597	27.016578320378493	49.75924924572266	212.33222234490424	-87.75253973092617	1.5716659081037508e-41	14.546196578183975
4006	-0.433556791304	-2.485039485646	-0.732846631124	-0.233523289996	-0.985165624509	1.094763769363	-0.33143029921	-0.326995420236	-0.329636913465	-0.222283061375	2.394657946989	0.81357106965	0.180594367672	-1.013504357988	0.673685428766	0.190981047277	-0.77639670171	-2.272721517935546	3.859944095147928	0.29772659911700733	-8.245085877770265	-27.38265906871702	2.1949688911534917	-30.913522595210402	-115.10125835827145	6.851554772658316	57.51257455850614	60.33912646816885	47.058486973210016	35.747088450877634	20.858049540549647	5.986962142592589	-32.11363038061837	-61.756440851724065	80.08504081630632	61.42747079312565	39.76128616590012	11.05081701146176	-0.19097451837732374	-1.51712470502719	-6.47672198467468	-9.999079914954947	-15.850160708449506	-29.378275265289833	0.1939331003231243	1.7902820634704368	9.404509337214899	12.381494827149936	7.727833203876995	-13.662742776503267	-0.09810747984889846	-0.8308675725272516	-3.995227712359146	-6.51176142737146	-11.42750259727349	-25.447187591534224	0.029395254142757597	0.33316157529215995	3.305820165192325	7.378193429452659	12.227336967588675	9.503813124806914	0.15420000000000156	-15.186467429061915	27.290500722775285	42.52333552614533	241.38404654988113	-128.32705037722275	1.5816498274557602e-18	4.049652837650885
4007	0.040839423713	1.958596279189	-0.742864633697	-0.388535506717	-0.7767017333	0.987668253393	-0.33157203224	-0.324515345557	-0.329694503819	-0.259821349046	2.262739038286	0.828736050557	0.053979828345	-1.052978687158	0.936183689441	0.573856123564	-0.814808828069	-2.2189058021151467	3.9355245814644464	0.24996813287725667	-8.698765821526678	-27.639841928492217	2.2128009336654566	-30.647994391919383	-116.82634225689361	6.947139579207836	58.28096816034687	61.74988193686582	50.745014544744485	42.13959327968284	33.43595607298898	27.799667697134502	-32.50789495470712	-62.40855492818135	78.97612835525597	59.76387755546028	36.864296509949696	5.467732866700638	-0.1903024712811947	-1.5096237746242684	-6.381676369858615	-9.690212117649514	-14.816805876935527	-25.78694408062462	0.18871317513505706	1.730248197140562	8.822768582293286	11.185006786340853	5.69699864594039	-17.102297416981905	-0.09929070382297064	-0.843254105261111	-4.107892178573006	-6.773045066720136	-11.942072754004506	-26.245272579070676	0.02733464468121033	0.31037884739813976	3.073255846655744	6.8304417946717875	11.265789160254908	8.584424408474513	0.1482000000000014	-15.27028514954996	26.978502296518542	37.003410615694726	231.54400072745216	-139.68976339350152	8.26219677646975e-13	88.4200302143341
4008	0.772637031317	3.329663679743	-0.746980736599	-0.680257119056	-0.424162308227	0.838005595378	-0.35001658836	-0.350267145819	-0.343282078908	-0.242390863773	2.61600681217	0.804747081165	-0.118312880594	-1.190662753212	0.855740597592	0.265821900434	-0.892205055581	-2.232640699082914	3.8491542531633725	0.2877478571324511	-8.51936772299818	-29.563460693724156	2.098178796080027	-32.84426134079825	-119.24081177153674	6.8606187824939475	66.11006486486059	65.1898928857076	50.60566163639052	39.427790082337694	25.057051829259404	9.802505945945509	-32.0842658701944	-61.50002883411011	81.08050281133238	62.98341890970941	42.06759126888746	14.363414139253386	-0.19006796317341576	-1.5065695401059236	-6.323722145470142	-9.45604564978138	-13.863833993148736	-22.03666689455612	0.18247312391641604	1.6591687729252247	8.15748651566246	9.848484349512914	3.4895181576948584	-20.7475365440651	-0.10000321102825525	-0.8501893603119621	-4.14692639580483	-6.7903537838500725	-11.647789290643846	-24.3871769719088	0.024059829089718737	0.27433138186344846	2.7117866815952287	5.990635047960811	9.811358701045153	7.2426252623506295	0.1523000000000015	-14.786739123135245	31.159428281157428	55.099374689434896	267.9512603096669	-160.84174377291217	1.393602264977557e-07	36.07744756040419
4009	-0.688824358416	-2.621832278242	-0.752556741493	-0.753211555916	-0.305847486332	0.725932750101	-0.346467749203	-0.342416984815	-0.346001997711	-0.258258918043	2.499086598425	0.884119066592	-0.115442714128	-1.207439086421	1.050919818509	0.326627508105	-1.007998328023	-2.211333883673682	3.940782023963841	0.28333746612036154	-8.410061075602552	-27.48672801106542	2.0843152652591823	-30.306933547510788	-112.09655256408341	6.597227264408996	57.86980213345417	61.57601091079194	50.615985868427266	41.68545802767624	31.592407191742755	23.03033748993361	-32.461027980751886	-62.264138116190516	79.35672351181708	60.24058401798124	37.21563666241654	4.991191113876553	-0.19084479517512226	-1.5148404155392838	-6.4114345204047725	-9.703072962652971	-14.562175460068616	-24.029205675537334	0.17692875632458768	1.595579046347775	7.538775542953988	8.537508405091172	1.107296138725792	-25.316479386236722	-0.10071278561545345	-0.857622911489675	-4.214988655884985	-6.950233950470486	-11.972803514597997	-24.9206465014863	0.02793094431281609	0.3188502581136369	3.256026757365648	7.553574813745601	13.634117125770397	13.175907488283874	0.1630000000000018	-14.318985988161868	27.197605000751274	40.1184036809211	156.87539622532537	-74.76736817581833	1.193243539478796e-25	1503.9381004688194
4010	-0.530093160772	-1.654359550082	-0.725887961833	-0.158393340452	-1.059034766309	1.169907226364	-0.329582408632	-0.328071795932	-0.325966046026	-0.239313422395	2.366244734172	0.618036254957	0.151878196163	-1.036273576342	0.667799330309	0.547593504572	-0.693839686408	-2.206223543144192	3.89394643648403	0.25118815863790084	-8.25269191955054	-27.511710320523342	2.168728883283643	-30.70454700629173	-118.2912349215804	6.684121604560739	67.35280525231359	65.41487502145067	49.78823505806332	37.98765258724284	22.88683512737264	7.8992416875444444	-32.341607670502064	-61.95261084066839	80.36353274502409	62.17687476575165	41.47883357916207	14.921176184620654	-0.18992268019389547	-1.5058610338984544	-6.3547007362651895	-9.650182379005644	-14.849913983035782	-26.38880500925547	0.20869791986834801	1.9634250105547644	11.207615000771252	16.27264595052292	14.647201123004125	-1.8297276601960213	-0.09675760328738431	-0.8163493702735911	-3.8453840558952894	-6.110572260852411	-10.403728462755119	-22.91896921440772	0.026882239342264146	0.30428901389393315	2.9561370893494936	6.391081342068052	9.873951682685403	5.736674616645625	0.16440000000000185	-16.545071053818944	29.112282981231623	45.43853789588522	323.41448325721024	-208.44522751779067	9.310796661789507e-08	1122.4187139509006
4011	-0.137638656542	-1.772315077916	-0.733479832941	-0.574158823264	-0.545985250445	0.880086148854	-0.350291062963	-0.349360743234	-0.353426768524	-0.234737133346	2.7077708331	0.601077760259	-0.068559066542	-0.98636574896	0.806598768191	0.219540646284	-0.795857683675	-2.1747251629456277	3.9475319424748454	0.2968670733184725	-8.645545454360418	-28.969741193573466	2.078914280413397	-31.43831837377387	-107.74300017176395	7.07695007547636	61.981976563947946	62.50262005207753	47.51471507302415	35.084614722605906	17.570863855607385	-5.474585555469482	-32.44657319749026	-62.02895425713502	80.48110260277372	62.31927984895782	41.2951005944155	13.380637613741785	-0.18996346553048116	-1.5056248524561688	-6.321497781363534	-9.471850467800836	-14.001287767120584	-22.754262046610197	0.19647709532247914	1.8215931331821882	9.796967974725668	13.376401885402528	9.905136836857187	-8.944043100130981	-0.10284218561027637	-0.8812175450748574	-4.490025632477546	-7.774503892077884	-14.446579631046948	-32.55422002664089	0.021894375208740973	0.2493592130534858	2.4037919527487617	5.097482592880914	7.543184030742778	3.203111808441512	0.14060000000000117	-12.860828592600106	29.5730514895206	64.09484606477606	202.74407727348907	-57.2182861577214	7.251363785541384e-47	31.607404536704188
4012	-0.247405842346	-0.359837038661	-0.743157066577	-0.568290787749	-0.555831948097	0.948499870869	-0.336602115395	-0.339058402435	-0.340615044126	-0.248332615014	2.436697994477	1.103774444841	-0.02117061994	-1.235285323728	0.81859564785	0.457969770675	-0.783841533403	-2.1578144694832573	3.927993720368622	0.2644987303529316	-8.781896632949323	-28.08287940384224	2.030418371586737	-29.91283487728748	-102.9668004691207	7.074176211586294	64.72992048703779	64.92935744843837	51.777461338723214	41.991544248286736	30.833913725923992	21.467915760092488	-32.4381764677204	-61.925234705080676	80.92917960985542	63.10554906723973	42.75027373735617	16.3386043815317	-0.1908244200220569	-1.5148409939262815	-6.421334102287746	-9.75818451282126	-14.829570440573002	-25.19596071032567	0.1717728612640753	1.5358625475403165	6.931126345490167	7.18431101960702	-1.5459385911098662	-30.9418126395405	-0.09761516632837308	-0.8245160288094512	-3.8815635117820064	-6.075006193828221	-9.788500492095856	-19.737998154241563	0.02152292993487083	0.2451199144640519	2.3537327792272746	4.957866986233747	7.2034614447370675	2.601586710283874	0.1384000000000011	-12.214360320087206	26.756185734503788	48.233126831431235	191.51546156099897	-85.33715157521512	1.1463572744980003e-71	388.2775915918087
4013	-0.70142826157	-2.309395977331	-0.732816505376	-0.559195544393	-0.582221648583	0.968866824348	-0.336345907331	-0.337650434745	-0.343031854875	-0.248680725189	2.423950038596	0.667433698803	-0.047789550951	-1.172207310142	0.881739454921	0.357503390986	-0.820976206748	-2.2216283743071394	3.8983073029822286	0.2777421116794331	-8.778970970883517	-27.074607614233695	2.1238573049816996	-29.450060278535343	-105.71670565811229	6.938345666053264	61.41976287799874	63.220495348952134	50.85995436286122	41.275970800182996	30.35458467029715	21.52935660183978	-32.30773957656832	-61.959623928386954	80.05954997156633	61.42275448126719	39.50398488372222	10.149219184694026	-0.1902417753078165	-1.5085850366819902	-6.3526725855190245	-9.55874892108732	-14.242090359474984	-23.421461335938623	0.1929547455963381	1.7804021032108714	9.369135630978104	12.441095872447836	8.188314724213347	-12.046902191742081	-0.09884132426345227	-0.8379149436571923	-4.029935382675655	-6.502037183817878	-11.003829509376903	-23.097918448717476	0.023527325320803472	0.26778597456670755	2.6116487353065034	5.653280716733787	8.814183292226424	5.256806750022971	0.1527000000000015	-13.485300104600002	26.00107655103381	40.183215638786	206.34108217393825	-114.03824670320414	6.71116014852047e-55	1222.174281816236
4014	0.453506402979	1.954108531012	-0.758703420435	-0.32159809912	-0.917693639995	1.102562121786	-0.315668760238	-0.319979676254	-0.313811083409	-0.236245646569	2.172309958609	0.526569548234	0.047709536642	-1.088225690825	0.828148031496	0.234648110368	-0.802711738404	-2.2626129176362917	3.91708705348752	0.2942531484917771	-8.451840306020562	-29.361106546403082	2.075903406599704	-33.345557246005974	-130.07980959302847	6.541750773189706	58.84220489293787	62.223871845613004	51.590103950150784	43.654345257486725	36.70899621295509	32.72844054940313	-32.35224242216163	-62.25980681944825	78.89785703369806	59.512902733951464	36.313799373450806	4.122802479707942	-0.18934642420686684	-1.4994962985861016	-6.276773557064553	-9.402424113508648	-14.03816001302835	-23.66470534840085	0.2106544115456796	1.9870703974209845	11.483616273074851	16.919670758315142	15.897803702580369	0.3721734471660183	-0.09731068661119993	-0.8220855752662675	-3.894858383413897	-6.216152510724103	-10.566911491246445	-22.97342869294838	0.02897842601540288	0.3286011365090364	3.2619229456787355	7.283560678210763	12.096211393648847	9.459890939464085	0.16200000000000178	-17.63328048125187	28.320251834488438	27.531973354192964	462.55696818123806	-396.368813493248	42.24941490664118	383.3361966786914
4015	0.426430464981	0.566986703146	-0.748469159309	-0.568871616312	-0.536928511319	0.910055005166	-0.345382640758	-0.35130947407	-0.346368594994	-0.232444781437	2.739706578949	1.43095099301	-0.063960521125	-0.928111028413	0.735316131469	0.279621556478	-0.879246647495	-2.1377122257054584	3.9509927713787265	0.2891729765901684	-8.202942462193743	-28.21459384274804	2.109227792283322	-30.729994117068728	-103.36932474404638	7.289695039717899	65.67011313483252	64.28481572776435	48.21019664907739	35.3584702696112	17.20080270185332	-7.502422510763461	-32.46868996135056	-61.88031409551757	81.31683252315466	63.81944265117415	44.03844877836833	18.49999816043922	-0.19007352790008258	-1.5067712264939002	-6.332397285423537	-9.498715742350505	-14.060127094913582	-22.858108027887397	0.16041271238552732	1.406706280160238	5.7041719541808495	4.585583329229231	-6.360403455998573	-40.56983264648122	-0.10386241775059812	-0.8922456798017863	-4.606391246093936	-8.093732057833106	-15.302303364535808	-34.95846393836809	0.025944671024139603	0.29539293480773887	2.9391790839065384	6.569201390007393	11.009385491443508	8.814499934432837	0.12450000000000071	-11.830834813947996	29.95581221929433	69.96732673710336	259.0287424965675	-98.92972385759285	1.2111542065368421e-71	44.53071394800945
4016	-0.293659797318	-2.379699432675	-0.783315935793	-0.458475874102	-0.759703309343	0.958017961942	-0.345098657136	-0.341356129396	-0.34225858138	-0.232575208875	2.596718020999	0.568262994394	0.057096455929	-1.076500717454	0.79276046709	0.19420564728	-0.776357492185	-2.2513206526411467	3.8837395661398486	0.29805869934046536	-8.278099166978556	-28.283826020932107	2.149012107795226	-31.438820699448904	-113.86115449788481	6.878900552991789	59.463094987518055	61.194027947062644	46.90079891516822	34.792627482091	17.991799694565834	-2.52741560968292	-32.204246430473624	-61.862497953700014	80.0254703222043	61.347000573798994	39.507169401886365	10.170761920425575	-0.1906295374135852	-1.5131984263757474	-6.423611160365501	-9.818571345808442	-15.21791554344734	-27.08530547379154	0.20337145629794717	1.9015268174699091	10.591891060148818	15.020701389253759	12.648707499493748	-4.674444691217848	-0.09919470092721808	-0.8422289958985119	-4.097485847925022	-6.745059904884114	-11.867809358641855	-26.042397136065738	0.024521005643956043	0.278324579572585	2.697788998413268	5.797543735835419	8.858716259627808	4.775542623775855	0.15410000000000157	-14.732097254903312	29.64539212417001	54.93064260256947	258.6380719362925	-131.3831631222949	2.741235189816509e-20	547.0046842445377
4017	-0.545518222273	-3.734476999179	-0.686213494997	-0.630852658722	-0.42141811598	0.861127764543	-0.356976330489	-0.353949588975	-0.352095064932	-0.249298480633	2.743552486598	1.032017645337	-0.083281888685	-1.204209758141	1.013624147612	0.230606289018	-0.848771607028	-2.2208881689093363	3.957415364197674	0.2957949468667796	-8.167444303278321	-28.46126196781298	2.121232305387099	-31.167655258778744	-111.33968939142004	6.8455719731031905	65.81626780557023	64.53702384383709	48.810672917014216	36.310345584449415	18.860946822914123	-4.10212795449263	-32.498989571297614	-62.395746022989336	78.94884273889791	59.6003148521835	36.18783648670414	2.8557726784980546	-0.19065454050940428	-1.5127740967894605	-6.387793612920966	-9.632216433195936	-14.346228736124292	-23.3617587567237	0.17262604965472025	1.5461057435489352	7.049721403882688	7.476048961910272	-0.9049936001135052	-29.426780786965807	-0.09959978302033938	-0.8457141908237534	-4.094643729860852	-6.6337201503124446	-11.180588441476322	-23.01027722182544	0.022341875801308603	0.2549671172926767	2.493867742377456	5.408131999646405	8.486292922063969	5.189977544263708	0.1524000000000015	-13.774137030252469	31.789887613345712	67.43456907832227	190.25797378692695	-51.83855600543802	1.2704982906176251e-30	18.29997221684601
4018	0.755491727208	3.761899398628	-0.724974411263	-0.095866488787	-1.125809460521	1.209550659051	-0.309876259728	-0.316051488457	-0.314436610038	-0.217253905332	2.176817551098	0.737621062119	0.219683598333	-1.033839915186	0.602648898102	0.224308622409	-0.728587023338	-2.2156523253624143	3.936695841654593	0.2962087594094195	-8.818653358924468	-28.70145882483766	2.1875632093228043	-33.01277871924698	-130.1334134862406	6.830850677158435	62.12346213308777	63.33032913733827	50.34700740053121	40.49281647530943	29.669707271939625	22.710289414512	-32.41888957050872	-62.1703567902254	79.73807436223565	61.14683947184984	39.61451360401716	11.401137390576693	-0.19055024836589263	-1.512693398959197	-6.433761029944926	-9.889647999045055	-15.58865621407514	-28.76635252524427	0.20233903597281874	1.888232832005903	10.400766238931968	14.499302983642181	11.448830938884619	-7.253900650507227	-0.09604625452993555	-0.8087592825496849	-3.7698116824824273	-5.915917478996108	-9.938495393922503	-21.889108987114493	0.030127047144761963	0.34104839568136947	3.375720097506548	7.5103067284705025	12.337720994658214	9.3400744247371	0.1481000000000014	-16.313235763172255	25.430425973839768	25.188582096443913	247.78607656708976	-166.87714705165192	2.3923588831797264	29.370316620146887
4019	-0.573313574552	-3.279781192343	-0.70875207371	-0.533579445825	-0.586029666604	0.935872216087	-0.344152383819	-0.348477748714	-0.350148082462	-0.258392170216	2.720746027405	1.33714519327	-0.027718546438	-0.967837274336	0.913515716884	0.520247151716	-0.855297485647	-2.2434789607473324	3.852872313326729	0.25401981506606813	-8.382948776358942	-28.03408587371494	2.09340929046289	-30.485458958113036	-106.54164973941458	7.081565282162174	60.89799552026146	61.82223254270037	46.82329014716045	34.17005446468183	16.072074189419965	-8.704381899072503	-32.175938386839114	-61.77103511491819	80.26351590529622	61.66723648191848	39.90534760898391	10.817241605259545	-0.19046088881894885	-1.5109627255682543	-6.380020630052527	-9.641962358310872	-14.503784658724761	-24.269429800069453	0.163868681223179	1.445800323724698	6.069004480220466	5.349525896548176	-4.962749174201732	-37.82597470731138	-0.10282671189918395	-0.8811087743047824	-4.491518928168995	-7.785601785216746	-14.50287928241668	-32.79880861763379	0.02547614974204856	0.2899683650408291	2.87099289180922	6.368245310100454	10.496384687028627	7.945496318677164	0.1319000000000009	-12.7779431868872	30.5440431313326	69.70165259765845	179.92801961857555	-18.36428518947531	1.8949895837930452e-51	775.5688090941809
4020	0.472406000829	2.51467215039	-0.729589742929	-0.509716094512	-0.587550458839	1.022010453301	-0.33872394003	-0.34172643427	-0.345055168224	-0.254741902614	2.582486570335	0.433912162612	0.018393631148	-0.970096784499	0.860756132133	0.559983704651	-0.802034522355	-2.2096603060633893	3.8672632454222797	0.24819320510227108	-8.935473896167967	-29.147028634939957	2.103111149148001	-31.948150117293338	-117.30755383624981	6.930476350479773	60.675080054187084	62.10507238365177	48.13146651855428	36.56671739818748	21.00408873328625	3.3990249219015523	-32.23632325572612	-61.73626011369859	80.77444603678047	62.663257165498585	41.87093509780451	14.425514174202469	-0.1912344828438663	-1.519205638176477	-6.467493871974416	-9.887589673920042	-15.192621181859117	-26.246071586965517	0.2094560939978289	1.9744811500208521	11.421050855984483	16.935883693340674	16.30693972516289	1.7189674582076457	-0.10257667116153824	-0.8784412793624164	-4.46485297761587	-7.716021258399672	-14.329027298231479	-32.35212697615824	0.023308458213430285	0.26531363358890137	2.583647753717085	5.578255578861655	8.643256250379173	4.986990706964154	0.14890000000000142	-14.866767432641476	30.31259973364588	57.142505076962784	254.32533529579695	-125.47560697798711	2.5529620835362867e-12	15.823513617646775
4021	-0.384876595728	-1.248463004735	-0.725412092559	-0.198359842083	-1.001282825098	1.165443099383	-0.330368466252	-0.325154299849	-0.332231982502	-0.241510398351	2.365710004667	1.518124067285	0.137303356006	-1.026672164735	0.671182957252	0.597834750607	-0.76719102254	-2.198143849532013	3.878797197648213	0.24288322029896037	-8.772156178264014	-28.588193550855287	2.059344405875971	-31.633890482067613	-116.43877015521095	6.8201439339805505	58.81250581421959	61.08651278889596	47.608931532873406	36.375310387541674	21.821099356443856	7.845907732498617	-32.29108961988693	-61.7944112981646	80.86758345381624	63.039248395749055	43.064455374251864	17.325330042094844	-0.19012456798620145	-1.5079207655869609	-6.372370467323735	-9.68818859120328	-14.909054132354758	-26.394579501888412	0.1640634663772828	1.446925149655332	6.037166488332171	5.199173020404007	-5.451242570385998	-39.27913847230267	-0.09752849258491808	-0.8246043166283128	-3.92897704152997	-6.330105329166857	-10.947358153086425	-24.20298567780628	0.029518370378067864	0.334551699389364	3.3214452937952856	7.419127392797468	12.31404339142508	9.62000970376698	0.1486000000000014	-14.61940296538771	28.670749687629527	55.21280403188477	290.76129793751124	-144.74155489150945	2.478610402674785e-13	108.8847237191105
4022	-0.486564069519	-3.193026045899	-0.725708030086	-0.334626650224	-0.823246535641	1.058881513554	-0.3472554565	-0.343143850633	-0.344547916193	-0.232306502595	2.689672180815	1.468435351451	0.028027468812	-1.123670214833	0.630158086979	0.436733471615	-0.779335232794	-2.1561942797263147	3.907961586223048	0.26654356004203067	-8.408930555546132	-29.371384623195286	2.0149941504954487	-32.49740376345642	-117.48139136903859	6.6849066906108865	65.6687236877308	63.95060383855433	47.16600907512325	33.64949714930408	14.167891390619857	-14.023137905184804	-32.35387529766918	-61.7152749576761	81.55362492001342	64.22956900130796	44.98952146624774	20.753152438350817	-0.18950820264305038	-1.501053989144711	-6.285777184970599	-9.407069691267607	-13.967238134037203	-23.17719801896484	0.16319342481457133	1.437505236784249	5.965974940661074	5.083445086412285	-5.57796906504702	-39.33305202042012	-0.09721946218466329	-0.8208174210154098	-3.8688117198276606	-6.111210585107793	-10.162134894639065	-21.55139685265697	0.026619339804708878	0.30212184683948407	2.971121570445773	6.535518566018752	10.538021075883568	7.386180900199374	0.1487000000000014	-14.45256123469249	31.12663291988855	68.46495223519149	146.40305470367827	22.379121719067744	3.589945590601864e-10	285.3564620272769
4023	-0.11609820502	-1.651316866642	-0.744248573372	-0.499967818675	-0.642625299687	0.927974391199	-0.335616138175	-0.340992670324	-0.338618134268	-0.241634651818	2.566546977523	0.882551032949	0.020050299923	-1.108305124398	0.892396137458	0.246936554561	-0.888371707048	-2.227529477430413	3.935295362782807	0.293244421039272	-8.169725537217117	-27.684094219128426	2.154686770311425	-31.0636558845838	-116.51823732549808	6.746188676235167	59.67802194481144	61.570645127205296	47.829910520314776	36.327143418024235	20.855899908266117	3.560284670061758	-32.420286579621475	-62.24478184721702	79.29586181026895	60.20494039196793	37.423422765681586	5.9279505660930045	-0.1907734694103465	-1.5144960283762838	-6.426741222326289	-9.798530818904016	-15.046269846077235	-26.18816312612614	0.18312743159878414	1.6660098318061363	8.19576191506937	9.869722890937501	3.3689621823349545	-21.353790411233632	-0.09950488384537344	-0.8452746562699157	-4.116075903181784	-6.76099815741226	-11.77994417317741	-25.405870059853545	0.02833095332195582	0.3222230969081296	3.2365670796494075	7.34318317530993	12.645490003260303	10.958695689213625	0.1626000000000018	-15.49535325292523	30.699449374683844	54.057028316283244	285.030539051248	-171.10699747974274	7.215413354211037e-13	149.3221357025715
4024	0.417705185918	1.859118862114	-0.737489652423	-0.196530583777	-1.034972716535	1.135882470343	-0.330630753922	-0.323144871136	-0.327563159948	-0.236711473132	2.326268403584	0.745607739756	0.165810353408	-1.050665040931	0.764239848449	0.346238227798	-0.700889660145	-2.2276027191201626	3.9488173964606683	0.2813521366747672	-8.841862382779741	-29.9311599886531	2.1351970864203	-33.63339918790383	-129.40555178766203	6.7616373911610355	57.02044059174409	60.214380517673106	47.435369170034654	36.61337965535657	22.917960175983932	10.955968647397357	-32.50589699232902	-62.43945552295063	78.85609681713359	59.60027865805891	36.65450893878219	5.52274245037236	-0.19037709659987756	-1.5107582911914892	-6.409150704467548	-9.809571436276332	-15.32106251532752	-27.83589163267599	0.19916290962419608	1.851235666937912	10.026288012703061	13.7121321447823	10.098175004618327	-9.477692529081015	-0.09678212080782765	-0.8165743438899754	-3.8458981915238204	-6.106835698335103	-10.3736422305098	-22.777635125094616	0.02655542888086684	0.3006196761924173	2.9158950359659435	6.287804316340463	9.657218274571559	5.4301327292230965	0.15790000000000165	-17.09349808117051	29.48387172815802	43.6516946740902	330.14144254710976	-217.15211757643755	1.0401271370148024	4.354292681849753
4025	-0.225144962402	0.816909176183	-0.717476181567	-0.610043303622	-0.429872006444	0.869330645955	-0.342727028772	-0.334149593445	-0.337117250652	-0.242914929261	2.34081994279	0.858293137416	-0.018035948048	-1.200505729204	0.902687359814	0.268608734346	-0.795420351404	-2.1805714861187924	3.9605435806229687	0.29114266247360426	-8.603871733713559	-26.933135830222906	2.2085349095400675	-28.870655447124236	-98.33318966571694	7.3515995240157705	66.46382265684058	66.52997634497216	54.71886716299581	46.74635537784499	39.41934185976728	32.77108895389069	-32.515361073264565	-62.22349185434557	79.87349505800832	61.25573137100263	39.25726018496093	9.297432795989916	-0.19159300964014908	-1.522916057288939	-6.502035646412097	-9.971851204250791	-15.378967535026087	-26.61399506005793	0.18070033814955097	1.6387945095288576	7.957880373267788	9.424118222345523	2.7171947090031	-22.222442268598662	-0.09941675125990047	-0.8437854225616851	-4.076347027956466	-6.588410770245368	-11.076843585528835	-22.789540544723533	0.020386926144247395	0.23272460089073876	2.234019577904643	4.688364397585875	6.747592489555076	2.173911232144035	0.13030000000000086	-11.693639394985073	24.899401472238928	39.741060371301636	281.21968710162713	-199.56915952151388	1.6489543654566818e-107	0.5443924745748521
4026	0.527809421626	2.040036023428	-0.763217557325	-0.54025437415	-0.661963217706	0.914427878022	-0.356265435558	-0.34929980439	-0.350251231273	-0.238264821872	2.669575284895	1.422567304971	0.019112285528	-1.058483979803	0.717171746571	0.370720404057	-0.889825741456	-2.1491685027533123	3.921823117725631	0.2761762718317993	-8.6281836716113	-29.446769228354857	2.0993668016114686	-32.72113611746146	-116.6592159220368	7.011521154470072	64.73309979961387	63.89962066109949	48.27783989008571	35.773791093469875	18.43483550354473	-3.614372172513978	-32.386165722557834	-61.75297801543352	81.51407291407874	64.13094476960852	44.659213845530516	19.8978158615432	-0.19079666155337016	-1.5148288533472185	-6.434145266374502	-9.82983907623676	-15.176309371326331	-26.71142804246758	0.16194436959798286	1.4236346673211822	5.8467941016193	4.854389036132766	-5.944620882569311	-39.93216041461683	-0.10060477937947349	-0.8572843908095658	-4.248254255987591	-7.137956055595658	-12.839326045859048	-28.416932422002397	0.028077768899712054	0.3192057086673526	3.1946619449314655	7.21119433767703	12.29130083197059	10.36304499652954	0.1387000000000011	-13.866376398372797	29.88110580437952	62.329070596242815	247.66309312835892	-94.8595858253265	1.822625706164165e-12	957.908265708459
4027	0.979198738705	3.265602116546	-0.753348763309	-0.628439333223	-0.490908021675	0.827524877897	-0.348996275713	-0.354125667958	-0.346831322827	-0.231035499643	2.748305501348	1.074544801839	-0.003296418844	-0.981211884003	0.768651195793	0.190107076681	-0.920815123944	-2.21362804959908	3.862072024567465	0.2976200644930944	-8.3903789316794	-28.65445085121476	2.1776787043345345	-31.96046784805435	-112.31983470489595	7.196535662815971	66.40824432048983	64.74180841103905	48.68915941998805	35.989123830428646	18.20028352372083	-5.498689285159507	-32.104372093291076	-61.443557831002416	81.49191091299004	63.77630527708602	43.64718197457312	17.310542808454453	-0.19149938061378388	-1.522132330100545	-6.503374944909637	-10.001855505940602	-15.56915354200935	-27.542992375272007	0.17194594510527808	1.5379132060034018	6.95377323151452	7.2380295277831825	-1.433054312375219	-30.68825397918632	-0.10344648928838375	-0.8876552738130695	-4.553814974726834	-7.938950484942328	-14.848674940918578	-33.557733303029444	0.026844845920048585	0.30578010843016984	3.067696643123736	6.941374399907356	11.929410232142299	10.281050147329957	0.14380000000000126	-12.280236493541489	31.465192304685836	73.95154893096957	399.1138478706229	-245.2995029480322	6.736331795312668e-28	93.77847336601901
4028	0.406618280303	2.838175886278	-0.744132238073	-0.670925345475	-0.418688622161	0.79924935098	-0.326474969379	-0.334014163129	-0.332807347104	-0.261237042117	2.359564055561	0.928096696441	-0.078646010653	-1.04562845504	0.953300173061	0.51516879282	-0.858864379592	-2.2340569008713125	3.8444853373455343	0.25422498969714524	-8.61469452379268	-27.367022694611993	2.0862694070064203	-29.08888884741646	-98.63526470127154	7.320529232769624	57.13198708315202	61.579375627689686	51.90775089908935	44.36461755363152	37.3740038370104	31.777332975187676	-32.1385332850049	-61.63947750593969	80.68008478459811	62.32582121702566	40.95334890307112	12.41213520234218	-0.1907059096494442	-1.5134740559947204	-6.402109072844803	-9.691227814411391	-14.588483129710854	-24.31736509296273	0.17688895562316367	1.5948142388485544	7.5185838126131195	8.468344233843032	0.9111798718751265	-25.865576032615543	-0.10287137783222383	-0.8812666309949789	-4.478866738853968	-7.714082029829659	-14.175170434779739	-31.449898143839217	0.022551347067224083	0.2572105903535038	2.5136541762136595	5.447549631540176	8.533915554883546	5.186525185032121	0.13060000000000088	-11.517552330360985	27.93970671984557	53.39037041630239	226.14541631174177	-124.01295060968033	5.045827760925806e-103	56.40042791540481
4029	0.576112132334	2.703407381913	-0.724622358682	-0.36125726105	-0.82770037745	1.009926256809	-0.345042857155	-0.341548130807	-0.339837088287	-0.250899938188	2.567045145268	1.025504341509	0.125252702595	-1.00298670665	0.863544618708	0.452144796537	-0.772627976572	-2.260785821161463	3.8784825068403492	0.2649239815500549	-8.6917514991595	-29.252735096622416	2.21848837184913	-32.692589503631325	-122.77060582394422	7.057874226744875	67.34201006326764	65.1910203136089	48.97679901862598	36.417090844472625	19.30137263847974	-1.5693546247938988	-32.26353691339937	-62.05492008418086	79.38140805516859	60.23532132291289	37.46718470218901	6.685882421061791	-0.1912424258811133	-1.5197843717168213	-6.496159838020731	-10.029940259778034	-15.842814231236883	-29.033429916081964	0.17979070219279106	1.6269821488606966	7.785620924748089	8.94107458507049	1.5280028040976108	-25.252392087009103	-0.09993650896003381	-0.8503569816194025	-4.188372606192757	-7.008386822392732	-12.623952307937461	-28.246810191362602	0.025963975102539175	0.2946265798044734	2.881858188362945	6.286112937504658	9.944751935573922	6.426809743631724	0.14440000000000128	-15.350020346043847	31.482251564714247	61.75383339439939	284.6945005015158	-139.5975611974219	0.03528674580773865	264.05933934290414
4030	-0.019156129388	0.646701032216	-0.718166086622	-0.475888122954	-0.598537393614	1.017207312594	-0.333645579827	-0.333591660138	-0.330167846298	-0.263875321667	2.365759673018	0.72353843277	-0.045221577383	-1.056594596276	1.002390758289	0.57427422176	-0.817783588203	-2.2397999125527006	3.904210825908	0.2487737055493158	-8.735388300418302	-29.619436315268796	2.0375183609590497	-32.32379338511343	-119.77256594045568	6.694568152245056	67.57474347115807	66.49715690338964	53.03837427552608	43.52817757104959	33.239027194582135	24.88002112137069	-32.38783422960415	-62.24166258827378	79.11288131002142	59.83738288913029	36.74319247724697	4.704929005615044	-0.18989992617620424	-1.5048501557700704	-6.308704721030223	-9.422840291144478	-13.808467620254618	-22.01773398271154	0.19108774441953888	1.7586862344956136	9.147964713470706	11.963591809595698	7.320727025708893	-13.622621598923718	-0.10070264638567761	-0.8581479152764984	-4.248954191181034	-7.118754887256675	-12.712027965537409	-27.842321679688293	0.024565069078150554	0.2795752857069318	2.748390618290541	6.027788811081343	9.690971408419365	6.667992712732869	0.15910000000000168	-15.315336811995914	31.20079887690735	53.74260887365725	283.25674832626856	-179.91470381608212	2.9063712836191294e-06	42.50468909653333
4031	0.776026727243	2.657383818768	-0.745182165884	-0.471072589677	-0.711412061162	0.982377077979	-0.340653127991	-0.346861103729	-0.339619979212	-0.24732507737	2.670292869846	1.178208549258	0.058022915115	-1.208659482922	0.786287741435	0.475541904022	-0.78569216164	-2.185427205420564	3.9032720816051114	0.26148367896086705	-8.286756495062981	-28.91671079743161	2.1304122061178234	-32.01134627810642	-118.31500761816173	6.9411047372722585	64.44111040832847	63.6258454704864	47.78604740415718	35.00313797414608	17.030411549443027	-6.7746006871583475	-32.35332821675902	-61.87522949959566	80.74382257681371	62.743479654417094	42.16190834293259	15.550382654120794	-0.19106040709979422	-1.5176559436414627	-6.464937762270742	-9.9185551060474	-15.434584396859616	-27.49812410805426	0.17125688750245807	1.529473028092896	6.8495434613875235	6.97040611441681	-2.047063022199954	-32.193353575251514	-0.09673304903897147	-0.8152769334859452	-3.797301821871078	-5.879302986985701	-9.407881859040417	-19.219906534860396	0.024194038609739097	0.27487300668545045	2.6703238074058944	5.753918967074572	8.85637305669581	4.957899764696244	0.15140000000000148	-14.973260518857757	32.812000154686075	66.97037545191226	239.2256687342619	-95.44619258172546	3.28469348890457e-07	11650.99785121228
4032	0.23046096294	2.201490988137	-0.741394810711	-0.506128577408	-0.675784211875	0.957516493331	-0.34029001876	-0.337796537486	-0.338136931017	-0.244720708506	2.413071151766	0.695136924987	0.01588112643	-1.149829223318	0.769253239819	0.42615476138	-0.801729998174	-2.215413613569504	3.8518262416763367	0.2665524140113441	-8.77581209449186	-28.511988115751905	2.1154208566326496	-31.31154110779297	-114.32558807609466	6.940601378575435	64.85925834753522	64.87757156233315	51.44491622577919	41.42640419188438	29.88411210287674	20.34484364009576	-32.14239501891316	-61.545212767419	81.21091152536822	63.35100584921373	43.03219626917222	16.895766436320855	-0.19063441505632656	-1.5130294832868074	-6.411854529150942	-9.758564140831078	-14.94165879293475	-25.912480552584547	0.19329584962858387	1.7839459928790957	9.386749658896273	12.440309694312075	8.085268096393005	-12.460157494739704	-0.09848309989487439	-0.8342452904545415	-4.000209221539613	-6.4441427921639125	-10.93963772633808	-23.21141304175133	0.024170652768326115	0.2747329497091347	2.674755011191659	5.781463392484857	8.970482853601428	5.2384218172352774	0.15050000000000147	-14.659330792885775	27.755430529918932	42.13889955948639	345.1950430810721	-249.0439561012345	6.126781738602731e-19	654.5593404272547
4033	0.104115749153	1.742723149671	-0.714076331816	-0.486564169028	-0.63847922288	0.932544912503	-0.32703193567	-0.324652230746	-0.323407694182	-0.252410340412	2.227043210916	0.663355842309	0.003453117114	-1.166525762338	0.90352647187	0.429129680325	-0.782783384131	-2.2055661667631163	3.9366591028895512	0.26968583511931754	-8.397549905700716	-27.918682433381182	2.1014928859323043	-30.237089785172223	-109.84556204057641	6.943103842498525	58.18198534272918	62.2521247864507	52.66422191581173	45.60288871202971	40.00149149261106	35.53366390697233	-32.475270525488106	-62.26418830956882	79.4789697023342	60.563228501425094	38.10188342966853	7.70587122618576	-0.1905176931903245	-1.5116916673925989	-6.393430378331684	-9.695414974997627	-14.718918237614995	-25.11490721470639	0.19499365828086862	1.8039655686631952	9.601754927704922	12.925146357171682	9.014958076444673	-10.679440010130646	-0.09828122985385149	-0.8319183932186061	-3.969161910930691	-6.3417949709246875	-10.602289271247122	-22.138075475677653	0.023106437971577035	0.2628373740850923	2.546063811032146	5.452089540661532	8.268716971576248	4.21186571224062	0.15070000000000144	-14.137741085296796	27.64627926457478	38.91783218099748	291.3413330125966	-215.59549264763476	3.896607626256424e-34	12970.387162776628
4034	0.011428173127	-0.923911710573	-0.767057886994	-0.571381359938	-0.603751237027	0.881564807888	-0.351023168097	-0.353493346294	-0.355758519014	-0.252320321409	2.792035451247	0.375705957255	0.038945971602	-1.032339968105	0.898954215654	0.399473886367	-0.89009824899	-2.2189417245609024	3.9033468852669055	0.2724842113714488	-8.764475132564845	-29.32456212091529	2.128189953708286	-33.11216450950365	-127.38910841362934	6.565129464415655	64.36090452354038	63.42121649615768	47.188285016469244	33.9269797387888	14.764935435962311	-12.993604196597953	-32.33909258572736	-62.01882185158548	79.94146320223733	61.24985700127802	39.23843318299896	9.782187721547015	-0.1914855338259069	-1.5221614192436295	-6.511642541610935	-10.046607711244206	-15.781025523590626	-28.467347536279476	0.2133864998089572	2.020710201786414	11.903672095220113	17.95139471598316	17.975371176700687	4.037783964869038	-0.10158241676537037	-0.8677532441085708	-4.35443616166626	-7.418347706463685	-13.548652032951242	-30.2308179684497	0.027148075063441215	0.3088009895679997	3.0818357860409282	6.924905046461932	11.71272641236516	9.65514556348593	0.169300000000002	-16.991770579321877	31.88515641984138	60.25535358251201	282.90749581236713	-147.3725193679934	1996.1310607265184	3689.164383198926
4035	0.503599724237	2.611216321635	-0.727215113061	-0.623887243232	-0.505760683913	0.914421999541	-0.341127827984	-0.343894109203	-0.342554634327	-0.234389733365	2.524663680864	0.430771566066	-0.004263197548	-1.082838679479	0.764093071446	0.246638870699	-0.824429411727	-2.139677085316447	3.954044305246784	0.2934857741437106	-8.536479359560467	-28.337587731672617	2.1084259480254066	-30.8704818993415	-108.00998965329953	7.099518440088254	61.42411910261483	62.97764391049895	49.975174105497345	39.61731374832128	26.830570351125605	14.895606090975756	-32.47019434104631	-61.894170746046264	81.25457517615426	63.70298646232714	43.80620868266877	17.965116577168125	-0.19159989812067932	-1.5231043206948345	-6.509222838506084	-10.00617914089248	-15.532781203958004	-27.266847877634206	0.20643540637554395	1.938962411910768	11.048608990462595	16.139733732642892	14.948131868652718	-0.3199784383154032	-0.1014849200336493	-0.8664328830222559	-4.328905936785474	-7.318960586919221	-13.176109895786654	-28.87902745804136	0.02217800167169203	0.2527376384213342	2.450479138079358	5.244795616248594	7.956260215681247	4.032216461565922	0.13750000000000107	-13.20864687951126	27.360755326624897	45.41153812665155	314.98179444116795	-217.04009021866912	1.6565884459786585e-45	51.74392912090095
4036	0.224320817311	-0.658523220671	-0.675702066219	-0.370342845912	-0.776753918419	1.063793553934	-0.33968437851	-0.343941777533	-0.33844528643	-0.248027537363	2.672007240775	1.507026213587	0.041030795151	-1.111689173805	0.884549436351	0.371643316388	-0.85166568698	-2.2413399474579165	3.9228681902257057	0.27707291313112625	-8.206662929892694	-28.82435109510512	2.1557598426310522	-32.67768477512606	-124.12150535963883	6.731976044537741	63.58776919353032	63.036126567236124	47.03623189545471	33.921195123497014	15.137805644649672	-11.119005531152066	-32.4121399207069	-62.29890509804282	78.98845962957266	59.661843352712076	36.45657370901067	4.45624897200132	-0.19027472260906675	-1.5091460189999988	-6.368421732225831	-9.630900254495835	-14.562422005927209	-24.757172372158944	0.161099651663925	1.4140328286991257	5.755161848159244	4.657892968413025	-6.31706211910465	-40.692430078895526	-0.09810183633807759	-0.8302470161912735	-3.9637474298055766	-6.360210673462428	-10.781466393521216	-23.016912592770034	0.02915433508948726	0.3313169946529379	3.328599467189398	7.555976382818678	12.995434032698828	11.221208239251062	0.15470000000000156	-15.966646143923906	33.97085592733025	71.9599459491392	229.0339855751745	-67.83506661263533	129.54036046384627	5143.2170362202205
4037	-0.234897977145	-2.122387611612	-0.734040549498	-0.2769140102	-0.919814133651	1.079417712482	-0.329690284701	-0.336372677412	-0.335677661577	-0.230751452954	2.546692095234	1.450559161496	0.143078273786	-1.007199677531	0.683715890736	0.318083382265	-0.729480191139	-2.2556526917855164	3.8488048149634104	0.2813582416374208	-8.378852349219057	-27.54422792569971	2.1632142123627713	-30.231454968457445	-105.67294761554223	7.254964976859656	63.89353783080214	63.3280576675158	47.62065773427165	34.945923878207765	17.338880843529676	-4.879110661553526	-32.10815393841698	-61.66455576366132	80.48003703822468	62.08312780542506	40.85163725967266	13.277888708321495	-0.19081606255051464	-1.515311352752247	-6.451823396652429	-9.91390026337053	-15.551023793109081	-28.29132777082804	0.16506695492501813	1.458457832203399	6.151508457318493	5.45085685748599	-4.960877225210787	-38.249120502377906	-0.09884137337529493	-0.8386935930365794	-4.0730196053478105	-6.7122703954920695	-11.911446129297897	-26.574207517505343	0.02584437463944887	0.29293885127771624	2.846364851350009	6.14862299094085	9.49704119287839	5.473688750953986	0.13220000000000093	-12.826151540633155	29.070070755477918	62.777858682404144	197.4420934941108	-41.25593375350915	1.1396057265732501e-57	221.88243346634522
4038	0.620370690096	2.582523834161	-0.75896113671	-0.632647929962	-0.485831771758	0.855125399133	-0.345117305289	-0.346487876839	-0.349332142428	-0.242636034731	2.621505408268	1.312216836398	-0.068887513748	-1.127693919121	0.850487139222	0.290376691633	-0.952566931612	-2.207982981054895	3.892236035250951	0.28612396389773725	-8.778537487649908	-28.344659020493356	2.166356363221751	-31.803762052218058	-115.71542901163005	7.039836835066542	59.928817382937694	61.82635030329111	48.28145842045768	36.98475381449819	21.875283046222545	5.037487171174954	-32.25901333003179	-61.775659469089014	80.68772272467072	62.473147567996506	41.33233873848712	13.310517933177461	-0.19043094394469942	-1.5106001360259946	-6.37404967394552	-9.618789701246024	-14.410289491767614	-23.895393913598515	0.16331902402680454	1.4397039907115818	6.017095281080943	5.251321779942803	-5.114395566409646	-38.057265232063884	-0.10066850722930976	-0.85756969223346	-4.23338345492105	-7.050661443098795	-12.432150881622507	-26.765888943291433	0.028415664367800204	0.32372924684815063	3.281286589956948	7.53804723431025	13.321912246183658	12.29574853730051	0.13680000000000106	-14.075711493714891	28.059964228368344	49.442375870515924	216.2817537220977	-94.9207051096504	1.143014007625218e-14	2647.9288560564883
4039	-0.695311123048	-3.319438897104	-0.752115988168	-0.622275109216	-0.505384066662	0.87466686655	-0.346753359307	-0.345960526535	-0.348204081993	-0.246617966272	2.541777546075	0.543741888805	-0.09885572748	-1.108297803936	0.942588065965	0.242528346006	-0.952619218722	-2.276802156241356	3.8575803460138722	0.29116847504379606	-8.857275284222679	-28.874594231104403	2.0583199319331755	-32.46229593790169	-123.02168488452254	6.372276134449798	66.56930906102497	65.55146005963303	51.20563726299374	40.42895946678443	27.098435161758186	14.123230707663161	-32.11980318832476	-61.80180918010746	79.80763161874172	60.781042278551844	38.11913481845838	6.798244270611713	-0.18979089872436736	-1.5037122279719184	-6.297687111775165	-9.394706741299391	-13.740709533334114	-21.865641719843804	0.19891645245564543	1.850301336791773	10.102465646763834	14.055741572951678	11.172786795840718	-6.653304736120895	-0.10091439670262635	-0.8602743015634395	-4.264080603101107	-7.140801757766628	-12.696229302954306	-27.55518547189353	0.028710860342426862	0.32704896660983074	3.318084380777913	7.633419440054626	13.518430698225004	12.531051678766064	0.17380000000000212	-16.48834769194834	28.365725633333852	40.077143367676435	294.96791621698173	-204.72937633630798	0.009187187326864897	12.124773054722498
4040	-0.679559157028	-2.913889659876	-0.765641887634	-0.629058630599	-0.487849588287	0.89913705176	-0.35962930685	-0.352774718646	-0.354835340551	-0.263609724509	2.725526485952	0.880195177363	-0.083830151212	-1.240728293578	0.998691497124	0.508117818831	-0.906458800981	-2.243883245015147	3.872689087850524	0.25668371494277925	-8.558317406870058	-28.909975385458228	2.1095594048764665	-32.39469462280388	-124.67152007497741	6.387461745833237	65.90432932822792	64.55733998641402	48.78325561785678	36.28926366532214	18.942932694912326	-3.477152581663085	-32.25014281490782	-61.94551531310854	79.79760843490439	60.88228424980578	38.435025263487226	7.8798394303217405	-0.19018892439179644	-1.5079498202304185	-6.342526282360061	-9.520361480018904	-14.091743810955526	-22.84117245692705	0.18016709067453335	1.6323526483806239	7.881851669261597	9.236086539595819	2.3058658842757755	-23.173504793714756	-0.09819482374165266	-0.8306972906761573	-3.9430592534329665	-6.2337898247120265	-10.171000436939241	-20.574656068196	0.026108946718441158	0.29740351376731516	2.9697252769136298	6.672024678092459	11.309801475579016	9.376540085033772	0.17880000000000226	-16.82542745193556	32.29969152597288	58.862992037728475	260.2684349613233	-142.70779075381577	127.65507128945522	5914.5225945762695
4041	-0.041254222325	-0.148673373062	-0.732129099847	-0.507297517771	-0.637667520116	0.949480192242	-0.331531331685	-0.336118055933	-0.328668707487	-0.255179793239	2.376158105872	1.043379553091	-0.052081508979	-1.127201888332	0.930890841619	0.424860114704	-0.793132033279	-2.2793914840230722	3.846401520541602	0.2674257858848177	-8.429115325947103	-29.04619990144032	2.024501278580008	-31.38516450065984	-111.18729659768307	6.911464004259966	67.04993784791567	66.20609162789093	52.80754877993556	43.272822431057335	32.930983756134154	24.64044482067088	-32.131400934546626	-61.84501174069097	79.66037354599746	60.546670671906945	37.76599634782636	6.730288187722587	-0.1896070167411508	-1.501883840335776	-6.284330287553298	-9.374286822629486	-13.755791621414305	-22.16564182789848	0.17560094317055253	1.5794390152312971	7.343850056725736	8.044827022739625	-0.003139568651673054	-27.986565636864132	-0.09920537800585215	-0.841995551198738	-4.079604004588273	-6.656049957858189	-11.482141617057849	-24.56384382670859	0.02338504365297923	0.2659688062605932	2.580857847067899	5.543947250231521	8.475345711361658	4.540419372590121	0.14600000000000132	-13.480065915289746	30.594256931365877	57.76335835222907	224.20352533651433	-111.2150384664603	5.037624827114473e-31	43.96510453941995
4042	-0.624036657264	-1.638120343535	-0.74300857691	-0.457814481417	-0.712698786244	0.993515104916	-0.332011158023	-0.331000238706	-0.333108466446	-0.255455498207	2.344371697315	0.39132828335	0.010408753688	-1.080826432582	0.94959081455	0.415434762966	-0.868186146429	-2.281052677037107	3.8719024163821234	0.2697746089469723	-8.443108958815788	-26.83684798230501	2.2140453835811327	-30.198407254962945	-118.33257243509554	6.621725851893797	59.776422785034505	62.38155542151226	50.54182822257505	41.26666700027429	31.081800285194962	23.666813394058767	-32.22930519701724	-62.07734282049024	79.06663189210437	59.60625002409418	36.15960218787493	3.66382302851558	-0.19018183908446437	-1.5081890835841314	-6.359587436752873	-9.609092586006666	-14.511076112542534	-24.635923538733532	0.2157824544202333	2.0489251255206056	12.198494642906056	18.566850430542665	18.965905989375244	5.3616844525115965	-0.09945046808095952	-0.844848080186009	-4.118806439656817	-6.787570295190533	-11.923125181042733	-26.015476202781688	0.02849865093646237	0.3238967490716339	3.244439305876525	7.333894623214269	12.524757523963954	10.617660153272169	0.17120000000000204	-16.562609003935645	26.53887026111795	29.40504053150698	259.1288378441977	-183.39126293950153	4.737905061154519e-09	47.15253223925134
4043	1.0033358271	3.712572156882	-0.740468651659	-0.46799495212	-0.697902682064	1.034509922913	-0.339595661432	-0.341681678943	-0.333837099909	-0.240328583057	2.552090026371	1.2766373026	-0.045257444448	-1.131024044317	0.902142799452	0.213742705287	-0.877124386796	-2.2384652242300183	3.9404640684654755	0.2973890642908744	-8.234997228493047	-28.60490940511517	2.2414456990215217	-32.690861637010705	-125.10132652099084	6.9437366547913095	63.191601375537054	63.3795547687883	48.76392275625179	37.06740818454818	21.520799521983104	4.34466760581667	-32.43216174405839	-62.32549970006406	78.98118159662968	59.68380528188099	36.54155914486862	4.152184413814411	-0.18936231999784398	-1.4992732437768288	-6.256346922659567	-9.294494355801948	-13.52612328812461	-21.503765894814485	0.16744449401635317	1.4861162540158663	6.438811966013016	6.107586585150981	-3.620841047225369	-35.28371288764827	-0.09852203706118255	-0.8347251593976196	-4.007961549065538	-6.47269578734966	-11.044002589693111	-23.5744530850352	0.02865407071991222	0.3257486179367177	3.2701933915467047	7.4152451186370785	12.743924989156294	10.987791442468446	0.1491000000000014	-15.830524548249246	31.950275574917633	57.465831363930384	253.21083714511343	-126.71772960202703	0.12433987941366437	3.412246549044479
4044	0.303494483082	1.796360844055	-0.743802008827	-0.424545057939	-0.740477003156	1.045707180944	-0.339613013211	-0.341287776763	-0.345056341968	-0.226304888588	2.536488955779	1.022660534285	-0.016071816154	-1.077106862495	0.677608279223	0.241971641491	-0.867114413097	-2.185529431019407	3.909362784139603	0.29278986284607	-8.86542174907421	-27.463660501845204	2.250628437947027	-31.23669913415255	-117.08013348356218	7.032412934368481	67.11460199216278	65.33052392441675	49.7496833249678	37.817549441195894	22.095302949503182	4.712951149125165	-32.3062121588162	-61.7589227253837	81.07996667949519	63.31527519972013	43.18885811589676	17.269373786246035	-0.18948530646523273	-1.5006768051012664	-6.275560633784161	-9.360679220752399	-13.762721162216694	-22.340388340616784	0.17833440916988655	1.610546785502353	7.637124559860882	8.650226475036572	1.062222782381716	-25.998827378956406	-0.0991712020790398	-0.84188301344319	-4.089890234343517	-6.714474322625716	-11.752047846654914	-25.636438781451663	0.029176702273416573	0.3315547477621198	3.3309386611595095	7.562608627403778	13.015275617405988	11.264182314780847	0.14010000000000117	-14.863090919512091	26.12939072828467	38.92757747134286	204.01893137263414	-93.53462345132696	2.937655129845109e-14	1.7321098845384515
4045	0.266566426396	0.45020210251	-0.690950599196	-0.312610803223	-0.820922138197	1.062883254521	-0.340987628224	-0.337921719421	-0.340409341467	-0.232790345068	2.521320717256	1.172136473565	0.085343723445	-0.875390567888	0.843358054207	0.187079897048	-0.710639112681	-2.2831810096934255	3.895372510828419	0.2991401667803921	-8.915258111551662	-29.062046019503228	2.22017135530825	-31.950364282028517	-111.25369238208081	7.400702618291224	67.50051970406405	65.36991931847936	49.3534152285598	37.03938302623229	20.503640700169637	1.2017470386212066	-32.25348070346144	-62.13404412162134	78.96309153828324	59.50906827715069	36.156391707303186	3.3291141289287007	-0.19052575175418218	-1.511955439012899	-6.404377344067407	-9.74876291972476	-14.961428151404599	-26.14160305146189	0.17381417963857793	1.5585422001737952	7.123257945623657	7.538576561909646	-1.033359580569531	-30.259363230408752	-0.10223569162793608	-0.8752027803640958	-4.450282216869677	-7.725850144815898	-14.535734144747318	-33.48859556589122	0.023429651548219597	0.26595485679565145	2.5554286737118095	5.409391693768145	7.946479986935212	3.235228465472779	0.12860000000000082	-12.821389092657526	29.557747133499188	65.28957114966002	261.57141188412504	-105.42707759751816	1.6486892913298584e-35	1.082230702507503
4046	0.562306667232	3.161973245079	-0.723762736449	-0.504773647965	-0.58510958776	0.944885665087	-0.332900264742	-0.334394236335	-0.333752903231	-0.249644970185	2.384574509745	0.995318514632	-0.054687887847	-1.155009359276	0.87390486655	0.435165762884	-0.752081834858	-2.176961119811298	3.9526403550159497	0.2690739629084482	-8.912917082508043	-29.258013017468897	2.075503956909965	-31.492281331517667	-111.20667411405798	7.115403141476666	64.4713288430882	64.89489146373218	52.0506021677219	42.569781437835715	32.09856393584782	23.639106342265674	-32.53363185719963	-62.24861061530078	79.86327752304125	61.29433371224583	39.478695311956834	10.37358524681837	-0.18980623012246042	-1.5039135750812282	-6.301632473485765	-9.411108270491159	-13.809973528239642	-22.144432458738414	0.17718110839966444	1.5977840024405245	7.531867615040921	8.464800523175303	0.8216246652921994	-26.236810186481513	-0.09889737290126145	-0.8385113783804135	-4.035837284841253	-6.517276927272401	-11.040965241937343	-23.18388828375909	0.021063081217003947	0.2398532628261234	2.2904985222718968	4.77819972835959	6.752208050869906	1.7596371160827806	0.14010000000000117	-13.430309537368206	29.30029382665203	53.387561268222896	255.81992394904026	-145.50532537683537	2.0994877805295843e-32	13.476339337283672
4047	-0.523457129861	-3.141861378137	-0.716611962315	-0.238343420303	-0.939423972385	1.127943302386	-0.328947195776	-0.335547632348	-0.33526705783	-0.23813473194	2.545068885738	1.284416005338	0.144415920743	-0.94136074971	0.640020412421	0.575029475737	-0.774278090986	-2.13973297495523	3.935396029738793	0.24755135826434943	-8.452656159400753	-28.866163753961526	1.9870488967702569	-31.653507977977185	-114.23680500471511	6.755740538439372	65.00686722936726	63.840551160306816	47.75846141341625	34.90993220860021	17.009190831669276	-5.971082408563987	-32.49400804805724	-61.94864354785789	81.19801567163597	63.80995025116599	44.59383148440139	20.041818162826686	-0.19068658396948154	-1.5138760363665449	-6.4340877979441835	-9.857409641138977	-15.366494338261187	-27.66321395967229	0.1713006731032697	1.5294277362871704	6.827168117826433	6.879017555949742	-2.3289229289615325	-33.0197748334766	-0.09989399340671064	-0.8501413254070048	-4.196939111447098	-7.060032143452427	-12.86577187402203	-29.22648700075572	0.028710718879802928	0.3255726704734467	3.2273005890301123	7.190246780221181	11.886819797185069	9.153174511490551	0.14770000000000139	-14.182588214118407	30.942130092045506	67.64290501707097	201.05956097176733	-39.265176521756814	5.936192343966656e-21	4.166553319676594
4048	-1.092084821667	-3.737292103831	-0.778718484249	-0.261999225378	-1.007676048285	1.120470224585	-0.322133254419	-0.317978073833	-0.316897806168	-0.254973950681	2.161897233416	0.602335516063	0.131026186753	-0.971361100284	0.842899817166	0.588862290855	-0.762614847267	-2.279411530424643	3.8505285686060713	0.24494658159314714	-8.0563589078598	-27.105847900177373	2.0844545315013	-29.755922117868668	-112.23896333430197	6.627423794977579	58.096998229041766	61.6382320462679	50.75165788227302	42.4028693316106	34.62637583810681	30.576956573414435	-32.18987653515599	-61.975759249678745	79.40517290125588	60.29174108811601	37.79200933348075	7.544436975691447	-0.19009272210998532	-1.5077173685639362	-6.376289609685862	-9.715410880512184	-15.048802897117044	-27.011430374432624	0.20752072029899368	1.949533512451013	11.060464663663437	15.95584805780226	14.09823266101833	-2.6973634409195397	-0.09890042363385369	-0.8395998801128828	-4.094359961217354	-6.800850116851414	-12.256087670034034	-27.82356080584481	0.028678837164794423	0.3248079173329347	3.1988922527929264	7.063181132949048	11.443840868681557	8.22922696444776	0.16200000000000178	-15.3188821570357	27.83126693273611	40.184393594115846	287.78836755847976	-194.0294532055011	8.961422233701523e-29	0.32588165787595796
4049	0.543702481768	3.431059578227	-0.718661963716	-0.464594222973	-0.649860211612	1.0260866006	-0.338425366801	-0.338855723294	-0.336771676227	-0.25787661919	2.482372231248	0.573198136666	0.05536447014	-0.953349354794	0.890971777409	0.581799933914	-0.84245739052	-2.2368405617484446	3.856029560585494	0.24517749655660298	-8.642812988488485	-28.76343378742907	2.1569469146405624	-31.930017384271917	-120.70960087402099	6.899062827277119	65.1684433710641	64.6989864997145	50.36423328612928	39.37569117259173	25.597650778159892	12.22386323408755	-32.20204837351461	-61.79674300767594	80.29873383695225	61.7981779559231	40.302401816778286	11.55814028657282	-0.19140023853247223	-1.5210953145381065	-6.493234169288203	-9.975738362227075	-15.505627594249527	-27.393477307566048	0.2010916446108727	1.8754988272282365	10.352100222106884	14.569762343148877	12.022585572100992	-5.356664412758143	-0.10237042482494942	-0.8763296718730427	-4.447734482807641	-7.682209710368811	-14.286408642831791	-32.38316375382197	0.026387588672090585	0.30012638036708494	2.97926870585034	6.639326992373665	11.040427630460542	8.625553056598173	0.1527000000000015	-15.522985786166082	30.67711425859168	53.93759096355302	288.5172191402866	-171.25208579717315	0.00011474798628094127	104.27547576052436
4050	1.045046697975	3.607556025625	-0.72604811382	-0.298054757753	-0.898421982541	1.045777615704	-0.332147702295	-0.339394730046	-0.335812215363	-0.240125507013	2.616288074305	1.100298977397	0.096966886644	-0.942092041425	0.698072958673	0.490403676802	-0.811629144815	-2.172437827743905	3.926236246071804	0.2602008342485367	-8.596250593422452	-29.496276161943985	2.1320238390575694	-33.341522194957996	-126.51245463742507	6.891479356287022	63.58579952456524	63.008349287688596	46.978149369703246	33.876013148650486	15.216641235329345	-10.344218656483715	-32.44585005023654	-62.016334957398946	80.5848863460404	62.61169129925727	42.178849949804516	16.04178551765835	-0.19018581354786332	-1.508522919137278	-6.376523072937208	-9.693891553849983	-14.90150756873905	-26.292719834939046	0.17787871592472443	1.6047819594412849	7.558720312517051	8.437848574205884	0.5525318296280439	-27.286553416311293	-0.10041615268125673	-0.8557182718978339	-4.25273414805986	-7.204788755100479	-13.21991574617607	-30.087868884572213	0.029484795051990836	0.3345100139015181	3.337844322329231	7.508049431591249	12.654831768075342	10.349587540318906	0.1521000000000015	-16.19452217533708	33.51000979703991	69.47465234483774	332.94190141677245	-174.71729866965504	220.80559151623677	1088.4149481805377
4051	-0.708196365042	-2.953369159458	-0.742083668138	-0.501240176243	-0.666811077196	0.985360249192	-0.337852363283	-0.340925397662	-0.336869784492	-0.25330275632	2.472404732467	1.12867114573	0.016453551432	-1.110820595819	0.876791507799	0.471743449115	-0.821759913391	-2.1839990899658255	3.944245206479207	0.2638236507075681	-8.155900630932738	-27.585662404943726	2.0659859012199497	-29.800873858331155	-106.02137720673036	6.922891645700631	67.13970093048304	65.77879811901433	51.216978674128725	40.397181104034026	27.188614635448353	14.923205466295732	-32.512509983678136	-62.23643737037478	79.82476767875222	61.2374396910606	39.45452619803863	10.51908941690163	-0.1907054323347909	-1.5137404202185993	-6.417289222550965	-9.767930220517922	-14.943577656543894	-25.831417531673566	0.17244041938840807	1.5431578865882676	6.9880027439994565	7.278173140777176	-1.4428275826400165	-30.903618531271416	-0.09932454153270624	-0.8433753367322218	-4.0982688130741005	-6.718074660435802	-11.688346084732844	-25.236898330745138	0.025119455548739934	0.2855594540287393	2.8026064710543612	6.13712307600913	9.819446649106048	6.638610348478181	0.14530000000000132	-13.009441442687887	29.17140935221833	57.083067202309415	199.43954895277787	-75.94280923950352	5.505767809358422e-54	216.60722818298933
4052	0.162053283134	1.609237400156	-0.743521305618	-0.58338428712	-0.509635265987	0.949213894571	-0.343598682696	-0.34146460226	-0.3444550126	-0.266552297466	2.558950231963	0.83403013869	-0.041397483724	-1.179916880921	1.013633671392	0.586789625162	-0.792646749805	-2.2099702652333346	3.9190594869249438	0.24705235388468214	-8.482218426696639	-27.719145253806836	2.19839155902266	-30.173253030561284	-110.42949451787122	7.085873301560035	58.088250749412616	60.966974640615014	48.193060035418156	37.372697633740614	23.240834677141113	8.710743135092917	-32.443841517378694	-62.21897243931796	79.51921918148099	60.60265556436119	38.17778144465449	7.390232752703327	-0.19075558504890788	-1.51400374979948	-6.407667905035756	-9.706408470859603	-14.628482148583723	-24.42000305297277	0.1830004920114634	1.6650805177800454	8.20911736083844	9.945180275021192	3.6315302215421577	-20.553511494254984	-0.09918107235914445	-0.8414529078867355	-4.061267065300785	-6.57208050826252	-11.129052468038699	-23.22853875900089	0.021346708381855227	0.24328701510322623	2.3405468143380626	4.942011645695347	7.231687774770921	2.7824069244265486	0.14650000000000135	-14.08359290719664	29.92993149942711	55.15239787664314	241.5780905745738	-125.4108931264447	1.138669951700849e-33	635.6080913310337
4053	0.375887617804	1.226081852219	-0.716978161507	-0.518533862828	-0.547309120441	0.947755814179	-0.345018802356	-0.347169377106	-0.348666786861	-0.230732714437	2.671676249119	1.066823278175	0.012520572529	-1.01840054072	0.765401180229	0.228159439342	-0.874599936795	-2.190813644819663	3.9124987376467204	0.2945659027138323	-8.679448908851217	-28.02082273479011	2.201057594909078	-31.15626924070567	-110.78041593252198	7.182509598308258	65.74196847935909	64.47167156688127	48.73520101003614	36.2647488538389	18.993005900992845	-3.114267935633185	-32.31464709310686	-61.8103145585874	80.83720149390109	62.823194777839255	42.103238986414105	14.805058239097862	-0.19126928964748183	-1.519573986645547	-6.471374171953908	-9.898704713924309	-15.225740803733554	-26.352214481259402	0.1736166030520548	1.557046714389604	7.139976620172955	7.637369885209928	-0.6858484054189605	-29.175495968027537	-0.10196712432937777	-0.871731475607416	-4.388722740854647	-7.493488344444378	-13.682881478203065	-30.400372412409734	0.026357938473108522	0.3001486094541359	2.99720821100528	6.734718493817673	11.410096851811174	9.442186255830569	0.134100000000001	-13.333091819569217	28.140996167685337	54.51360021886438	199.65920330976203	-68.00034902170331	3.7060782375619904e-33	307.16817694945723
4054	-0.468179106974	-2.997653399095	-0.748371979168	-0.367731521304	-0.825532803931	0.991714747761	-0.348932789454	-0.342422139239	-0.343375649231	-0.233256862379	2.641788197856	0.715316801614	0.011874278672	-1.10295020428	0.713543874525	0.318805126181	-0.812768303905	-2.2031576996034286	3.9092668350132844	0.28319391810284356	-8.361822364008539	-28.99023633962822	2.0994238762998836	-32.83963343171139	-126.04691218780836	6.417095933116868	64.37472912411661	63.46591736219374	47.37040347632935	34.33517808836636	15.851639821024161	-9.263149890618164	-32.33658104142022	-61.92409050619001	80.43655775074326	62.2048234713265	41.20088962880032	13.929949194440928	-0.18920492822850415	-1.4979072499400834	-6.256239673322737	-9.334790749179543	-13.80885668382518	-22.885671009849776	0.1960417200920327	1.8153994852494768	9.68474215590807	13.033140037919344	9.026596111607189	-11.05543128689023	-0.09782569784255454	-0.8274487143667963	-3.9423041823017706	-6.321858694520116	-10.753856781109633	-23.163616602335843	0.02799039947920979	0.31766015528074937	3.1492813535775164	7.015121417429323	11.61266649412999	8.968500276679677	0.17440000000000214	-17.00203443735445	31.314920445316226	56.55646766244436	274.1762661719569	-146.7192992929453	1488.7838818971727	11041.562330999326
4055	-0.236308034841	-0.242596106862	-0.706321968118	-0.308129464291	-0.81089852628	1.021510680817	-0.319405220936	-0.325756911136	-0.32229778431	-0.245118795778	2.276585619876	0.784750487865	0.030964932155	-1.143890103847	0.819945283998	0.448971120095	-0.815253566955	-2.2142951704270284	3.9305099115438544	0.2668709158540324	-8.363330109701044	-26.960669790254336	2.176928101948264	-30.27816662510554	-118.6271675387553	6.636964842422814	66.0323962449039	65.60986577770737	52.29258160121927	42.72378122031194	32.43469741734402	24.771865117236292	-32.459272524502204	-62.27016563687964	79.3898477552201	60.439247112297494	38.005998065537796	7.896783891841591	-0.1894707436810577	-1.5006455394434879	-6.281091195452679	-9.393209601617725	-13.926601826877981	-23.060363965442406	0.19249475879597117	1.7742237586239202	9.270278206280704	12.152742846965504	7.468532252972631	-13.795037753767756	-0.09672443364859197	-0.8153603374946296	-3.8063722893493854	-5.9269514315682486	-9.624605327955225	-20.04580764807288	0.0286499802145291	0.3253516390177949	3.2479422773347273	7.307216978343312	12.345222067951818	10.15275229062063	0.17040000000000202	-16.57746966813257	27.680592691830906	32.810145807866554	279.06669490505226	-199.94624685842322	2.3819873453910885e-07	561.234030642625
4056	-0.458481307713	-2.049907014943	-0.738647876625	-0.364104901205	-0.812579100879	1.103005827849	-0.337276267303	-0.333256583664	-0.333695435801	-0.24060240082	2.451421161922	0.595920140234	0.016490754988	-1.088821286926	0.749752185043	0.410637614986	-0.701633874117	-2.2322594102433926	3.8663284106020996	0.269483895036076	-8.353059073271096	-28.71652150669797	2.0499401664325423	-31.270829753245547	-112.76644009718856	6.779739874753636	59.732344838361854	61.67040384288188	48.14746049187891	36.984800923721885	22.504423301089222	8.147744635665578	-32.20060643875707	-61.763835634255464	80.47585013915499	62.13504007516914	40.95026149219173	13.443458335502624	-0.18953891564324069	-1.5013242378095284	-6.285946901653587	-9.399729023587538	-13.913288085378815	-22.90594936657809	0.20337039479685695	1.9016079404700081	10.596926466308616	15.040490095725476	12.707387820162756	-4.524440521433892	-0.09817846976986429	-0.8312549534406525	-3.9822662954885986	-6.431233927873069	-11.044542169691857	-23.923267952211607	0.02247805084293364	0.255108804083994	2.42837899529552	5.05914920962987	7.111944861072773	1.7804122111623226	0.15730000000000166	-14.529366349855334	30.100192049951303	55.96457797942919	239.92976063082912	-118.75378102607054	5.288111479741007e-23	3083.0238172742093
4057	-0.267813744609	-1.74837711355	-0.730795013067	-0.408325394064	-0.733450612574	1.061054581889	-0.327965459983	-0.333195369898	-0.327827373354	-0.256460752274	2.425036790221	1.204756123999	0.070466055999	-1.098948086546	0.931752499551	0.48831817576	-0.810226237254	-2.2739588621817535	3.8685943652882253	0.25969010638584916	-8.219835710782588	-28.81733535866303	2.028068251637911	-31.52428034156337	-115.20892264957288	6.738058536111774	60.49643437002599	62.31969286341196	49.19469461630894	38.61294024561619	25.485936901964536	13.680695747563997	-32.23468475243146	-62.05601454889867	79.20375917485396	59.86788882001749	36.701356364347085	4.905761536426415	-0.1910344212407456	-1.5173024931435573	-6.457689700761321	-9.888591150140803	-15.311634051465322	-27.003270212664752	0.17090758360036878	1.5255256625658282	6.813268994819729	6.8968320062228	-2.1735814646800313	-32.421089117680424	-0.09868172545157078	-0.8365297995098975	-4.030596489954931	-6.5445043509173635	-11.272576177093883	-24.290778103978862	0.026352176282144483	0.29940017322371376	2.955002079903262	6.531950373160153	10.661145637869225	7.814479942290892	0.15400000000000155	-14.39737571586164	31.75950113725756	62.03224464102825	221.24899525356918	-95.06550404968326	3.003646168090798e-16	233.8956687538091
4058	0.401094565043	1.859372837798	-0.716894000417	-0.701457263117	-0.397021764553	0.812841110962	-0.358383812626	-0.350314105365	-0.353166427061	-0.241383736029	2.671698796707	0.696525127025	-0.108927712846	-1.151488014299	0.807344843563	0.309534679622	-0.851713953882	-2.121618140222709	3.9627122915483954	0.2855565028097241	-8.479463479030375	-29.03029342830584	2.078613416132834	-31.486230017973792	-109.6543512757743	7.0153888111634695	58.035634582636476	60.815713253136956	47.707425705387536	36.43942363459876	21.125801139945178	3.435070475438825	-32.518715742433734	-61.91064004711285	81.40245778187611	63.96241802570067	44.184475342414466	18.488710110659476	-0.19050892559128887	-1.5112589142399069	-6.373289239107242	-9.5955245614437	-14.258851503495613	-23.166109171170174	0.1873154074629798	1.7153839359278609	8.729829446882041	11.101700993784855	5.84866447446706	-16.127402095535626	-0.10116441560897874	-0.8626925031982821	-4.277153539807404	-7.144749814137861	-12.588119562358896	-26.88833359152861	0.021502279901373374	0.24544577472481408	2.384186436963714	5.108660582835004	7.780538365565952	4.020656193324238	0.13970000000000116	-13.272907356487458	28.842847921608268	53.81678930462271	207.06646331920592	-92.3715708664332	2.1764420145891945e-38	9.542612337948263
4059	-0.422924086197	-0.177174394914	-0.728191045678	-0.628346545925	-0.46961974968	0.848410059373	-0.351137094299	-0.344092188845	-0.348341796185	-0.25722847225	2.548980119225	0.508971294835	-0.094932502076	-1.167266764336	0.896286978956	0.515664212908	-0.829924664623	-2.2191733368858504	3.8470480468671435	0.25391609871621545	-8.402046147669202	-26.711765480085212	2.2180160467079	-29.172385481927382	-106.06192987901758	7.011948442736256	60.969111627109235	62.676329854198805	49.61233026289853	39.06374155251965	25.749595535363024	12.709252568180093	-32.14636489467461	-61.579944009555014	81.02530624930414	62.96753511596175	42.19158476990009	14.786519381255982	-0.19007967033592935	-1.5067521221306686	-6.328393767863451	-9.477119596433008	-13.95736101808675	-22.423839266805444	0.20058089369975274	1.8700360458112448	10.318321997748026	14.544919130327425	12.101072503594223	-4.978163235103042	-0.09999931676100461	-0.8502243028968491	-4.150807930057411	-6.810546790644549	-11.739127810937187	-24.751129419384135	0.022102315914968893	0.25198548539193066	2.446917301734833	5.248113792800744	8.006603885970906	4.199295446924492	0.14980000000000143	-13.786652843425438	27.24433581161677	44.32643538443372	226.74344495706168	-128.25023382389654	1.1719296663467024e-56	0.6463623553124099
4060	0.742550261625	3.596033507154	-0.746048983534	-0.77224042865	-0.314636501076	0.794681772911	-0.349779580128	-0.355290566629	-0.351645533111	-0.245113387807	2.685420724961	0.374826316306	-0.157777931576	-1.377196643531	0.948344183136	0.198131662186	-0.920811205289	-2.2186088732357385	3.8999770845243265	0.29783048335559364	-8.727795528204636	-28.850027845782957	2.186266591963125	-32.8733348358048	-128.1997645559347	6.6459945278930785	65.53518929363265	64.8713971539826	50.315506919549364	39.00083505792107	24.165146059862202	7.59465247723303	-32.2606291834127	-61.83432077177526	80.39295730618068	61.915744677401335	40.208560367397915	10.615981770265153	-0.19026450251825452	-1.5085147403548282	-6.337551915558204	-9.47586008177934	-13.839464727148249	-21.683830246711924	0.2054656799514365	1.9281964465174295	10.964417515543785	16.02050081350523	14.901383077118346	-0.07808869612017802	-0.09700301047712995	-0.817251700242454	-3.7749071018573854	-5.6985927187576255	-8.452869110087114	-15.406093354001987	0.023250541054756338	0.26551525970564027	2.627710823207802	5.806942575012208	9.53471560378475	7.092994110172291	0.16180000000000178	-17.371459476100682	28.3387378812191	29.626907049577902	484.01484984539064	-415.4866562153084	96.79785844893607	168.26832914809236
4061	-0.463720131653	-2.019497440627	-0.728862652913	-0.396625309378	-0.748869925979	1.031688159577	-0.345291419748	-0.342981801697	-0.347462919488	-0.237796262432	2.618398398754	0.9896295241	0.063657240225	-0.915637219559	0.7010569447	0.428402977335	-0.75930950825	-2.2100297409991034	3.8523972934849184	0.2661401426251159	-8.684996807921515	-28.076812078601964	2.126507235228645	-30.443596603901735	-104.91245443208967	7.218228473461074	66.2587855355438	64.58535604619442	48.443225110270646	35.71537352241458	18.05826718289452	-4.602076052758311	-32.14453411235345	-61.520604150234476	81.35751375671818	63.64058208112521	43.63728437893998	18.121787952260963	-0.19074609142731008	-1.514266971455279	-6.427159932194826	-9.807548424067367	-15.103609481296592	-26.467778404033226	0.1802056547111923	1.6320677354170958	7.848651277904145	9.102598414532055	1.8959973339435952	-24.36210096697471	-0.10219426060362033	-0.8746491961879793	-4.439718166334365	-7.684603078999635	-14.380130694136293	-32.911672342511906	0.024171332736943607	0.2745378764964829	2.6626362434864412	5.722937640382508	8.751004246275166	4.72080686425002	0.12920000000000084	-12.37261297708423	27.702306672136643	59.14975525073547	180.41685219799135	-33.344362335474955	1.0079522076730758e-60	1432.3492480688199
4062	-0.299222377102	-0.389247447787	-0.762791056927	-0.502958904572	-0.658755598696	0.917333829622	-0.329694837463	-0.332020029463	-0.330162689459	-0.260055737837	2.365624088423	0.40696548411	-0.047886881367	-1.208189224176	0.9594502179	0.5003123796	-0.825661438778	-2.26138454544337	3.8725087451961904	0.25814119885499065	-8.229652499074193	-27.0990813782485	2.1691523494623572	-30.19121822920616	-118.22303087052983	6.565131003875893	58.57877755006679	61.76005778602434	50.24832899724188	41.05245017657994	30.883130000789933	23.374327446231078	-32.250776559211914	-62.03204140806913	79.4000811676412	60.217454546450696	37.3237229261912	6.0359486124602935	-0.18943210146081557	-1.5001227061526548	-6.270281697332737	-9.34755737912781	-13.733027854436342	-22.281663370626212	0.2130543167967403	2.016553955081362	11.8488036198171	17.81146187400357	17.6838213781583	3.518072922061631	-0.09720345694730974	-0.8202964544328901	-3.8473291711192097	-6.0084465670675735	-9.7173348826785	-19.88452937161448	0.025343354843751487	0.28806938880242583	2.830165051041358	6.208738571179754	9.974322148428927	6.862529444191852	0.17380000000000212	-16.896226989282752	28.301810230411853	32.10132749437655	338.1714052751194	-267.8810328608422	1.0411997816906088e-08	200.06160219035868
4063	-0.217904652153	-1.953882790697	-0.728070663792	-0.508831518033	-0.603271971143	0.937224449734	-0.331436746449	-0.340488431279	-0.337500511913	-0.236799095307	2.590174648819	0.620713524918	-0.059478177987	-1.263436435608	0.744808537186	0.345887643199	-0.770202183949	-2.1579656103557	3.9311285786803563	0.2799339217476442	-8.025987401996874	-27.732099850965174	2.0358931801410693	-30.291732469504108	-110.12179954108544	6.6365132343845366	56.797669625560275	59.968814573518955	46.80296749695878	35.29464311181809	19.503951310849157	1.1615573680697493	-32.418184870151	-61.876145657350264	81.07068610858943	63.34409125579771	43.167961873633935	17.13650374375414	-0.18963025661102706	-1.5020713222881126	-6.283555963945247	-9.364363854114075	-13.695603654104383	-21.88434589106809	0.19690918465366794	1.8264954171863523	9.84122723462361	13.459080637708702	10.020605319041033	-8.81215471780261	-0.096356422308897	-0.8108767082205308	-3.735719449311278	-5.668717109255952	-8.686577977542008	-16.94706467739551	0.02200163741471495	0.25040753690658796	2.4077900587860577	5.087791111312584	7.453077472860621	2.915360944191699	0.169300000000002	-14.648834192547808	30.86719483464728	55.84155404726322	196.47781794253032	-90.11971275304954	3.574784948595744e-35	24.205747085482304
4064	-0.241550860642	-1.617745928523	-0.76823579712	-0.537941940445	-0.588820601623	0.936385117352	-0.355561600193	-0.348175018821	-0.353711688253	-0.227573949018	2.694288060517	1.357739085273	0.007881974354	-1.248820894684	0.723575992906	0.217286979468	-0.87935122784	-2.1450584302005264	3.9599555350085676	0.2974770205421327	-8.537984656799775	-28.11034244550591	2.1453910431217933	-31.43071953028017	-113.74357271408044	6.859647883810426	64.57634970883544	63.78645377476291	48.10424705893345	35.47819311368052	17.792008416092017	-5.436945818223728	-32.48587566342371	-61.95684694310058	81.05614949241135	63.40466380132089	43.38458577608628	17.398955799746965	-0.1909489770679233	-1.516293310014837	-6.442417057166821	-9.832899475536378	-15.102161238343468	-26.202821399908363	0.1634315023979513	1.4407250744343483	6.016797302393316	5.23130394250291	-5.20047119810592	-38.340840342586645	-0.09685449675059593	-0.8163346528711656	-3.796739838104188	-5.845418592270978	-9.189699652549129	-18.277586857263834	0.026939503834053934	0.3065032859154766	3.0587684402115625	6.871628791658814	11.623580910101783	9.583463289271307	0.1487000000000014	-14.211367169602717	27.57995036027444	50.73777528848723	202.51559864967535	-67.85287274719062	2.0796474016400544e-22	8.842304120119024
4065	-0.644624553938	-2.972712921816	-0.737561568399	-0.383855951017	-0.748436473535	1.071478196482	-0.336593062853	-0.331537573869	-0.337272180908	-0.260280427767	2.444192692411	1.476802385389	0.070552909129	-0.906954128304	0.953624019594	0.565233232377	-0.776145118641	-2.2714551251426136	3.872034195317139	0.24916935427821296	-8.794193000306812	-29.712480071808386	2.000580883927754	-31.894681046370746	-110.70444071448607	7.046159046622328	57.49121354359098	60.55981046592963	47.800474193778314	36.97645703329795	23.027965890902113	9.632116381166664	-32.26535239308044	-62.11514267504541	79.08698511310708	59.70965465562978	36.50870238859783	4.488327461897755	-0.1908488913322281	-1.5153317654381395	-6.437015570559044	-9.831066716736967	-15.151993769449618	-26.544038778063857	0.16193499419695254	1.4234692230017418	5.842991066980755	4.842177356710026	-5.97702443862351	-40.01553307927976	-0.10225715123578993	-0.875342664610035	-4.44760881613348	-7.707615761327207	-14.446411042176837	-33.11071560537608	0.025176123829327844	0.28595527648827596	2.7951188374093268	6.085497375236919	9.598782699694203	6.10189783255925	0.13250000000000095	-12.69335432984906	30.20683846854417	68.40529905235195	229.15506558894978	-69.65483191726055	2.3302460397484148e-35	0.611957905526262
4066	-0.618472810431	-3.457725342698	-0.736387628236	-0.466369180582	-0.690308454516	0.985740096937	-0.34014034794	-0.342383589266	-0.343180580773	-0.236014892944	2.575853632268	0.674723524581	0.013878998117	-0.997119194318	0.727557026182	0.347359399364	-0.783782876205	-2.147189179385452	3.9552567070746325	0.2805957913373753	-8.37686419950557	-28.532672212088887	1.9993896724348235	-30.758768956298475	-106.95133483561487	6.877617586939611	63.13915993956511	63.27605945695585	48.482342149837244	36.568863358556676	20.491817441220995	1.9102916389304179	-32.51165815873308	-62.03144584504199	80.8309428047367	63.03835023682584	42.77444126077385	16.713362142829485	-0.19039371136964767	-1.5104250324795476	-6.382370364044548	-9.670584169617621	-14.673597924287103	-25.066665655082453	0.19525461877738623	1.8068061709182095	9.622237499362214	12.951836470164126	9.019016320350596	-10.764673095963593	-0.10131092788066348	-0.8649683332789474	-4.331737080499891	-7.373613174179149	-13.494980718919708	-30.2954691928525	0.023945426282852737	0.2721471160796346	2.643448423330419	5.692350530056462	8.750339270771352	4.855542520840513	0.14250000000000124	-13.037913272294269	28.51317908302994	56.827366940153155	139.40447285326306	-8.298710547480466	2.273413300381706e-50	11.064992677477152
4067	0.573922667164	2.757458785273	-0.754195121779	-0.716120095263	-0.369015062505	0.82049012713	-0.342407730194	-0.345175020214	-0.343441923146	-0.233854295205	2.564777258498	0.391108649097	-0.099073607314	-1.168281479071	0.814831067662	0.178298475129	-0.925681480911	-2.2241004350555422	3.8438084438473665	0.2983408886608968	-8.55705150065683	-28.485695780303608	2.113369411074909	-31.86458972084659	-115.9399679907648	6.832394845188581	58.1397454868173	61.30876827443802	49.25995201706067	39.19553021385659	26.659668630525562	14.809387287344103	-32.028682572033496	-61.324863370967805	81.64306683906223	63.93509826106944	43.77207254940834	17.213002806775556	-0.19080847803551004	-1.5144624997519216	-6.407771305564181	-9.69352801901552	-14.537765641656435	-23.96629988790184	0.20611382318621702	1.9356118292402524	11.033100844335456	16.14875435106416	15.073125390587519	0.08651199279361133	-0.10094653406441458	-0.8603157471222842	-4.250920242784521	-7.069068532618183	-12.36945656513644	-26.24070898506872	0.02476670224459072	0.28255384682995616	2.816769191326615	6.3037885430343925	10.624842086283987	8.64887971168306	0.15280000000000152	-14.917443606064731	27.94388667527712	38.81923568420299	430.7249381188539	-350.63672951806313	2.4883641728819626e-15	24.626495501717336
4068	0.675995220399	3.189855500882	-0.75348962287	-0.620586766694	-0.485732898886	0.917930375487	-0.339689155848	-0.342326677152	-0.335824344033	-0.255188769356	2.544303691035	0.869742624734	-0.016838435566	-1.089970328701	0.980434531018	0.36039589243	-0.837021109468	-2.2615542793895593	3.8724903653571983	0.27672173690162427	-8.075720686685822	-27.763379013913145	2.210289766022979	-30.36124315578118	-108.9992771456902	7.235329049316028	58.747030501334244	61.45975686609122	48.859611391718055	38.36891504245434	25.03881676824204	12.09672598575102	-32.21274201856627	-61.944851891223465	79.59772010627348	60.47731338157762	37.587220066017146	6.01923213151816	-0.191401330738236	-1.5209551739086482	-6.484779660770795	-9.932607429787582	-15.304433684746362	-26.51769440093627	0.1806517836832094	1.6379971817433823	7.940250819072039	9.366808345769439	2.5616095915868695	-22.63945236967751	-0.10135516837216417	-0.8650156914704131	-4.3131900460320445	-7.273479253656595	-13.04432861710165	-28.48312942695568	0.022761297797761617	0.2593769483687809	2.5283313167256507	5.461415239129216	8.481613988035459	4.939444902950406	0.13380000000000097	-13.352745425425397	30.30839373555389	56.65789148696664	211.6640183077058	-99.97932319244923	1.1917733233366292e-41	82.52255299158205
4069	-0.698407878812	-3.506489345655	-0.770698658916	-0.534059038529	-0.620679763912	0.92022154816	-0.340042238435	-0.337258578651	-0.337786823493	-0.250641142776	2.475608729045	0.457591913635	0.009614013253	-1.17372356349	0.939810586922	0.337220484913	-0.82017359201	-2.2544046631628145	3.8970043575883184	0.28069127332544247	-8.351179679840534	-28.866678074123243	2.0258587547957094	-31.729275395220867	-118.43418708203562	6.435277612238908	58.013269778780945	61.06607055744389	48.69664988855463	38.37041143740565	25.501746522305393	13.855496725280608	-32.301997900611795	-62.11177694029041	79.28969174787906	60.05786628490497	36.99930269679825	5.135715812390945	-0.19078158899484343	-1.5145820740739961	-6.427554053656879	-9.800246949302604	-15.047666024779653	-26.17624218469859	0.20804180898149352	1.9572879662087834	11.215297457301038	16.44243060817569	15.328589393143416	-0.01435411192972591	-0.09835268183882855	-0.8327339754302966	-3.9795343572374664	-6.374302374605574	-10.701816849415197	-22.427220588774333	0.024356635852788473	0.27697371532784343	2.70710057406027	5.886881184762823	9.273593445998806	5.84009172453117	0.17790000000000222	-15.91487023474725	30.076208154020772	47.50183490520471	213.37945852024745	-121.40922678564021	1.9402168016159066e-07	2502.620498699674
4070	-0.711569341963	-3.948200728325	-0.704773351142	-0.732878141769	-0.320321448199	0.837052043962	-0.355449850454	-0.35560646309	-0.36026030964	-0.242568621142	2.790506479667	0.481448417818	-0.143018502702	-1.090468272568	0.883971687199	0.243161805325	-0.972279938976	-2.1622162270569816	3.9446382427442392	0.2936166601462683	-8.257645195503013	-27.345247734031663	2.1006720635348852	-30.283342991252276	-110.12556766437004	6.634728247283791	59.45213248602672	61.290906861230084	47.12374111265457	34.96902799874944	17.67826989406666	-5.451518540533294	-32.43829088378022	-61.94794786240269	80.78605871967784	62.773156006724165	41.89648422777428	14.031587061312115	-0.19047837556481667	-1.510722901238296	-6.357887428818457	-9.524846311200756	-13.9446498817825	-21.86790801570324	0.19858609214717973	1.8473334347209194	10.111298250458105	14.158028939161566	11.570919743189975	-5.529479991008542	-0.10294310130678877	-0.8817836189371542	-4.47317833961542	-7.670567765543026	-13.95751088362714	-30.53010645097092	0.02620631351562777	0.29924984292053686	3.027461363727786	6.925031410838585	12.198130703375307	11.191165035225666	0.1666000000000019	-14.245725056916484	29.49241135266329	56.826256225710445	187.87662391626802	-70.64072576681819	4.4053310907798566e-35	28.80529935553293
4071	-0.078525898808	-0.362091011737	-0.75617988119	-0.341802671021	-0.827689055952	1.097025204409	-0.339604083832	-0.341407155434	-0.338067532115	-0.240588044728	2.61042720415	1.408455956077	0.063868563923	-1.064580772715	0.737602096299	0.454332977931	-0.818579110231	-2.1920127634485853	3.913427782296394	0.2649508542956315	-8.13469267987374	-26.973926910294466	2.2521580147756457	-30.262146847654524	-112.64077066555116	7.058678376340405	67.76810121204987	65.22275203339049	48.49855920179762	35.478409785182954	17.346498622715078	-6.39400600882938	-32.39036824857676	-61.993056458605636	80.38727133290847	62.17722045217559	41.240819590098155	14.198376730243828	-0.19015518708049614	-1.5080209461855498	-6.363014081777449	-9.632844967508548	-14.634530966057198	-25.18485724673287	0.165175524255178	1.4599520009380706	6.176049944424787	5.523568670226248	-4.7723250356646805	-37.74595898887558	-0.09843501268739724	-0.8341010599560716	-4.015534915079774	-6.53079885474541	-11.339557763507619	-24.785759392905504	0.0286907545321787	0.3256686734762503	3.2446542509046705	7.280955244092252	12.233599977504154	9.908112811390033	0.14630000000000132	-14.492820881433962	30.59091932947591	63.21090457524229	280.48122635273506	-126.42913616749746	2.9513630208878132e-27	4.255264613862578
4072	0.012046244618	-0.398738444091	-0.751218019626	-0.514084977441	-0.644455196335	0.941656488941	-0.336616438923	-0.342824775923	-0.338694844976	-0.25855871417	2.613065778812	0.36146805316	0.043281046167	-1.206123639768	0.881558370993	0.607464046919	-0.825465761876	-2.146782583726873	3.9624339107308164	0.2445417432222431	-8.027997516040509	-28.240500861102404	2.0737689720940824	-31.436928623992706	-123.94119388277396	6.298935530605474	58.56118370823993	60.82746723673337	46.999985403979274	35.162714601863115	18.809102816430013	-0.8375018220594944	-32.606269443871	-62.2536240566511	80.2555103265271	62.13730872588807	41.345204706638185	13.687688774448887	-0.19123857980595976	-1.5194938036500536	-6.48169003508951	-9.958057949026843	-15.514865403175206	-27.625001833300523	0.2161969068339955	2.0541137825549227	12.267078847666236	18.74093969995701	19.323216197418667	5.975794957013634	-0.09742734097727157	-0.8226892788638764	-3.8714546997329315	-6.07190557392245	-9.875929392709002	-20.25502527044397	0.02499034086319561	0.28413882896665354	2.7884278467484336	6.104438424045267	9.763614051216765	6.588260829971606	0.18480000000000243	-17.95695187909641	32.496188518143484	50.56014599332885	312.55515527278953	-220.47408457523082	0.0006530486112606957	0.2531226912795492
4073	-0.085178058128	-0.86954835166	-0.766045498167	-0.440457067214	-0.756648231897	0.942623601051	-0.345846496395	-0.344141079609	-0.3419792299	-0.238062504831	2.637083661096	0.990952910072	0.054112018325	-1.147488493873	0.694472354257	0.426408407768	-0.866860123777	-2.1689586087270287	3.8998889050412218	0.26793741849606756	-8.214544767941119	-28.405749463529318	2.098992614899499	-32.02300599450925	-121.44080219084654	6.578843811051244	63.75559435658618	63.29989923950072	47.68326860239861	35.01865952928332	17.29328034614549	-5.7105195801144495	-32.322096906988946	-61.71226368643614	81.38457495293947	63.87242522323738	44.24109884573127	19.344558153877372	-0.1905213402110047	-1.5120251717112043	-6.4102918983123836	-9.77902292684565	-15.099274407252318	-26.71682696906	0.18000259715774375	1.6295139095630098	7.814532888668456	9.011345598959483	1.6800115160159563	-24.900382810357797	-0.09762755144254873	-0.8251532355655996	-3.9110400548940367	-6.216990772970613	-10.401433140607242	-22.023753511518418	0.02922077034901851	0.331905738605714	3.3276262007203563	7.534218391419631	12.88968549023357	10.984761223218504	0.16780000000000195	-16.276071898534873	31.125563943790265	56.442728099296865	301.39662524087277	-174.98356490458622	0.3238005002573368	11072.427284183492
4074	0.338129733179	2.439593836232	-0.753511785126	-0.531727327209	-0.588402094366	0.906865820794	-0.330032026484	-0.329903226915	-0.327370959666	-0.246419655256	2.293043152502	0.58031050658	-0.041945727541	-1.005680318561	0.85191704618	0.386108618137	-0.830841928207	-2.188358170720436	3.9316227271066246	0.2750019624712124	-8.698233753925745	-29.13130613299266	2.034445339819828	-31.570436802182954	-112.41967858003704	6.9453077842363875	63.17292726875913	64.72150264065723	53.43193734345608	45.46821372667123	38.2171403972974	32.463822041360125	-32.44020274827577	-62.092031744706496	80.1287518104045	61.678690051069076	40.105794272408325	11.496114548056196	-0.19002486074018007	-1.506363863867388	-6.333184459930199	-9.515227587717286	-14.166025972510885	-23.367125373184574	0.19911153380075966	1.852263314325564	10.108627384133046	14.03929329339346	11.0664158552875	-6.996340490041437	-0.10198583683365654	-0.872069558878139	-4.398115719328345	-7.533674738931974	-13.841611110683118	-30.993499083698435	0.024550945187192655	0.27933309791356786	2.7417615201870027	6.00026647786146	9.597590350474725	6.467700577469183	0.14770000000000139	-13.946934708736583	28.915240415476806	47.8910926940449	372.979854553005	-278.63811488480883	1.925049546809787e-25	529.9619878842652
4075	-0.329604669176	-2.126483496787	-0.758168432033	-0.539303759688	-0.630228367874	0.8850487226	-0.341991616081	-0.34662354764	-0.344134493734	-0.247828510007	2.61266211477	0.690263076241	0.041281628436	-1.133642452529	0.841956939706	0.394540711024	-0.899707584447	-2.2159022741683456	3.8878934390824313	0.27246397594425786	-8.458945440124213	-28.790361343159752	2.0493617820812937	-32.21139962113981	-122.32303725659875	6.4436639874184936	64.9332116732324	64.21620640043957	49.050710599977705	37.074108580968776	20.94824907777932	2.124613174648939	-32.27638075327133	-61.85766123812125	80.39580114405167	62.0069890608619	40.608105243083365	12.426819935596976	-0.19128008193353532	-1.5199906521198547	-6.489462569657723	-9.986762466845578	-15.623257922660489	-28.040576782160244	0.19277786717710269	1.777962348799569	9.327683489818282	12.316904721298211	7.871595082161763	-12.827252314513931	-0.09924232356417566	-0.8424103463889603	-4.0845692009136165	-6.670838431418547	-11.524446628450178	-24.678737188048423	0.028311760306295508	0.3220008601316831	3.2338467386730065	7.335617129424657	12.62853580970718	10.935917450273998	0.17790000000000222	-16.297593443806168	31.02721271371324	53.6620156587642	221.0587248400108	-114.25929316208895	2.9746122975929743	13508.987031424609
4076	-0.378252621623	-1.255965666443	-0.763781464645	-0.393798131712	-0.793003605498	1.0370276031	-0.343459649803	-0.339817634327	-0.34669442528	-0.256033008578	2.598323248561	1.165300227559	0.033898030598	-1.060585965223	0.855981194041	0.610882750473	-0.732401957826	-2.190927853703852	3.9254191302110506	0.24332700963956372	-8.572199195338339	-27.54864179528903	2.2059918217002426	-30.094095532563497	-108.9003908913686	7.166614602620303	61.12309579707162	61.964175332308116	47.03090959308957	34.58441651525005	17.171559948334533	-4.936034593072971	-32.473170139229474	-62.18142734930576	79.91632062872155	61.44452952924494	40.07094124913344	11.575888477238301	-0.18992574560148132	-1.50556677247349	-6.3365357544404235	-9.557298338126857	-14.418101471016568	-24.550832431575216	0.1733142439816663	1.5527373197922145	7.063936449925273	7.406692991950815	-1.289990800445195	-30.797198429424895	-0.09900617976827297	-0.8402353428055923	-4.078492081286576	-6.698641561931499	-11.766870861816429	-25.850046204510473	0.023480296589089306	0.2664651992416783	2.5585965328181013	5.412394154848677	7.939245518744095	3.202700980263644	0.13740000000000108	-13.607446660264527	29.21558821900124	60.63866934536363	210.90683732900425	-60.646674687879226	1.0999194590793394e-41	69.94630422618717
4077	-0.305158207255	-1.799082916248	-0.759189199674	-0.412804027044	-0.747545927977	1.059847700959	-0.343919688268	-0.339781387044	-0.338681888003	-0.232833422354	2.537665389982	0.909866486362	-0.003600418278	-0.868930799781	0.769352895015	0.256140873809	-0.841826395754	-2.2075134828023217	3.928036263360329	0.29177264619579807	-8.255068073404233	-28.046304306509427	2.1499864677843905	-31.05939828618298	-110.87761116835323	7.023647661878183	65.47169318625335	64.46835251955707	49.17207155228734	37.221425419259035	21.32880903471968	3.513102262093609	-32.39152015969837	-62.07275723871605	80.00222431811234	61.47260296668704	39.85563202573046	11.103010388997534	-0.18960457112051426	-1.5019773310713276	-6.290694922591372	-9.406770453903741	-13.906052271239096	-22.788160860797248	0.18386555709891936	1.67426396204854	8.266899539793304	10.000695331635177	3.5551950066709526	-21.11459902873002	-0.10304251491867705	-0.8838584968145407	-4.53847611996013	-7.958804279049158	-15.123598093615147	-35.01622563980643	0.028160191759982856	0.3198948156732157	3.190393182286466	7.167246758273095	12.087797763817791	9.892126397419911	0.14040000000000116	-13.580781544105337	29.438640224966356	60.127974004975954	219.33459401533207	-78.6014597992548	3.005710810499054e-31	1239.419902614441
4078	-0.241326217132	-0.6292989429	-0.72861281173	-0.832266973584	-0.175107542031	0.774016419219	-0.347090249016	-0.347322121634	-0.349827065948	-0.25903962847	2.548187514087	0.659016967703	-0.115688378655	-1.148904434553	1.047734276097	0.3304368448	-0.912650962568	-2.234547074370168	3.876990516226481	0.2804497772971222	-8.88491925583339	-28.78991757084404	2.0103922806791577	-30.585045666889542	-103.08113866214578	7.0483661398807795	60.86908841020447	63.268130193069766	51.73294762623916	42.735023830831274	32.56422374245414	23.368854272743953	-32.215042011520126	-61.81884338715816	80.17837420023966	61.42010393977961	39.069139008867204	8.252080715569079	-0.19196802409315655	-1.5265681340521076	-6.525190595401149	-9.994015547279018	-15.265042265021448	-25.647745542959807	0.18521202853723054	1.6918039041818829	8.525666483851966	10.729752437241418	5.347323498981412	-16.647441784589514	-0.10304266825559993	-0.8825706252529677	-4.468721870380249	-7.625258461630045	-13.711374294872087	-29.442057866643257	0.020813686065210578	0.23839015986392417	2.339063550043413	5.078284356497947	8.016799699098051	5.022852979325777	0.13570000000000104	-11.86880933695714	27.062417618703623	48.571795144336676	161.5919929804664	-69.52039026720388	1.1072927013757128e-71	55.9482305102292
4079	-0.056640153957	-0.510415286126	-0.721954217765	-0.625420856259	-0.461759262549	0.858410343981	-0.361170962012	-0.353242743594	-0.35631668855	-0.249468845083	2.725828441877	0.743591916699	-0.089702522751	-1.324681685061	0.93438224358	0.307307307253	-0.876083584201	-2.2558806771673643	3.8637852994731183	0.2831860186652122	-8.921466843949831	-29.93167755423466	2.1147629540820847	-33.78282122070091	-129.7936936906048	6.414938059141886	66.30067286717284	64.78814529674406	48.98531220785299	36.5203322128804	19.234395335979297	-3.114692009121397	-32.16131528873868	-61.79692491118673	80.04124690909673	61.20918103780255	38.87172153744989	8.378300211581518	-0.19022878784038075	-1.508321241551349	-6.3441808710607255	-9.519192402314182	-14.06631837717491	-22.698375052811087	0.1865678966198212	1.7065020237526378	8.630950076164353	10.8688365954512	5.370236841360824	-17.143968934192817	-0.09650509532754263	-0.8121411962750855	-3.733351684509944	-5.618762842643855	-8.38031255476103	-15.670900143104241	0.024231700829679705	0.27621113083381343	2.729938555117815	6.030468878851819	9.870530661539535	7.270033919823115	0.17820000000000225	-17.26712873323277	30.664085019017552	48.35919317965961	255.6004960501482	-149.0154246501199	0.16796193795843758	2.2294080845669515
4080	-0.457367720383	-1.235515269174	-0.719887139165	-0.388586687859	-0.732102289605	1.021283253376	-0.344604695731	-0.33734644322	-0.343538434467	-0.240142782166	2.506473175824	1.327671215066	-0.014644277147	-1.107993221748	0.74741659218	0.427290311351	-0.839046025428	-2.1928784532593735	3.902914291999343	0.2682438201112293	-8.65300265327646	-27.537476779037704	2.1811340254075677	-30.69463535975676	-113.08671215256005	6.926218328667136	64.33590474133551	63.993177440058815	49.18639595546521	37.526055089126224	22.181424579458202	5.583812860226432	-32.34082097945222	-61.88476013944366	80.62971490201832	62.522463009689915	41.7193995986342	14.787299435919316	-0.18938416475725214	-1.4995672342037913	-6.262381973465933	-9.319977921681772	-13.634420002160969	-21.937180682620912	0.16665980717153173	1.4771127731295695	6.350048462843099	5.913191345111972	-3.9978290639846357	-36.079627329877475	-0.09841572726858529	-0.8336129778680662	-3.9979296387299628	-6.449881096843639	-11.001939089086742	-23.525176845467566	0.02805699801677822	0.3188499181157215	3.1843769701971967	7.166210303932826	12.132747771422828	10.034662654057135	0.15090000000000148	-14.373509133765033	28.052315693925543	52.21181296030999	271.38705304888737	-137.6097916483545	5.5273830485536075e-22	5915.998579426989
4081	0.174588524707	1.460266079552	-0.733559847182	-0.602973672138	-0.518876175978	0.900956838106	-0.347639905829	-0.343782171596	-0.348939465652	-0.259386109449	2.582841917572	0.354536055237	-0.095363315933	-1.014917631374	0.910998695006	0.556539643716	-0.837863086909	-2.1495434033314913	3.954799022278475	0.2516462998987647	-8.693420131425437	-28.80924765194459	2.097325176322513	-31.488136282421188	-116.33249375332727	6.824325149170384	57.761837860377746	60.7297529290816	47.88482795890794	36.91110407616531	22.387516298856166	6.966161916299316	-32.565228489722124	-62.17616095849352	80.38335894818918	62.26310354847994	41.3533199760458	13.604750195529574	-0.18978156117586448	-1.5035821157389486	-6.294930370741843	-9.383227107585054	-13.693407395918404	-21.682931968082745	0.21299123320350705	2.0165829023869946	11.884936693386278	17.96539853380881	18.135420160030442	4.517022908913196	-0.10259226200749777	-0.8784589882634772	-4.458416576956558	-7.681412757989618	-14.173950167788467	-31.721651188205563	0.023230038981774098	0.2646125024859703	2.5846702003397035	5.604445521742445	8.7806956378872	5.356284131542535	0.15650000000000164	-15.020424596169716	30.394543055505295	56.27758618152609	278.379098594927	-157.34090302665095	6.001184091872624e-14	50.97538313292853
4082	-0.74913828549	-2.876314225726	-0.702276159401	-0.531467265234	-0.551394014347	0.906205629069	-0.348209670718	-0.344638453654	-0.348335301628	-0.252343639755	2.592419675571	1.234188372461	-0.05762604692	-0.927573575476	0.938683617623	0.375014742435	-0.866253280316	-2.2639375600463287	3.8677364416122404	0.27469363809578484	-8.383735031143909	-26.680696698217492	2.240527767515887	-29.124853840717527	-101.1298008264737	7.341230493863261	64.1722032789159	63.96910662578139	49.285371959476215	37.642819776292654	22.144290327603795	4.617390391305352	-32.19880371758201	-61.9244068679788	79.62645776723406	60.524606717636026	37.69442131758519	6.3462399745669185	-0.19003940446090212	-1.5063791542141238	-6.327066959833219	-9.4809848180757	-14.000902231725796	-22.665315083378704	0.1671469089541514	1.4831499326943869	6.427058294389527	6.114903956651378	-3.525955606695579	-34.90792798885771	-0.10373695044736994	-0.8908601649334853	-4.590648014521087	-8.048227397155902	-15.173666086904694	-34.580365192698345	0.025731290796586266	0.29300778758140505	2.9131471248924194	6.501413930642645	10.861649477968562	8.603040288724138	0.12630000000000075	-11.929740764041917	27.558455994402387	58.455163907301824	171.75924434286037	-32.86246530369559	3.7218130240380633e-87	3.7907212260842136
4083	0.015704184224	0.053286115685	-0.736886457527	-0.637674356429	-0.458657798082	0.880178291789	-0.349484113191	-0.340549214465	-0.343963496021	-0.243040508701	2.508433560072	1.133391264954	-0.066328960614	-1.061390840564	0.89425403503	0.244877732191	-0.859157763154	-2.2381275561027394	3.877519967944183	0.2914192296289068	-8.527451633334794	-28.802346674825746	2.0723669419967137	-31.030394302070867	-104.52423638990201	7.178877748227792	56.70694500627924	60.539659759597626	48.913315461182094	39.053562694851685	26.963234433659363	16.179044781199472	-32.1923642554266	-61.776276386216196	80.32229998843499	61.7544261433187	39.94089037159357	10.413576650860902	-0.1907239002655403	-1.5136384185724732	-6.402575184203773	-9.688901447244525	-14.566666220597606	-24.200301028495062	0.1691427057741085	1.5060956254000162	6.6549904574659235	6.616679345982031	-2.547919608268737	-32.83147058715291	-0.10219580151996673	-0.8740388152730926	-4.405804644673436	-7.521573657393537	-13.68808538911094	-30.19037100983169	0.02328481731602883	0.26543795066102643	2.604111317430088	5.683264421178441	9.049943304226503	5.953904110555025	0.12600000000000075	-11.984489227568874	27.395467716665102	52.74183782045706	164.6916179057008	-49.55974359458645	1.6706477148462898e-62	1872.9791569934089
4084	-0.357870836979	-0.264658515929	-0.716387671052	-0.44432077981	-0.657654457536	0.965285888571	-0.32588620452	-0.324056029294	-0.324412717754	-0.22999142277	2.20620871223	0.5429372934	-0.020742071712	-0.959828615202	0.694198756668	0.297898561847	-0.889528102727	-2.189300610365095	3.8881975770950765	0.2848626797654628	-8.695368958901838	-27.753809748878286	2.0258036970378264	-30.504473861892883	-109.29841424388316	6.784945142613981	64.62023015458897	65.70662438412784	54.713597242749266	47.44604170874366	41.7863092084039	36.59932540950052	-32.240984716205666	-61.63246818602199	81.32056056188031	63.63674717277325	43.60264836723933	17.824074076757473	-0.18982794270848163	-1.5042625673163688	-6.310793766773234	-9.45231187973879	-13.990689926802593	-22.8820107626312	0.2037430630123298	1.9065831869523986	10.675536494952826	15.265112912678134	13.241181046451308	-3.3783207690000108	-0.10212527194940668	-0.8736832187402851	-4.4199422675134965	-7.606241303264087	-14.083765996715456	-31.820203007390184	0.029215960910362222	0.33235668153192066	3.3578752984991493	7.682295266723354	13.430902297600879	12.080063008964174	0.1523000000000015	-14.06936079867837	25.374712556080787	33.03632045542951	391.4206582983998	-315.1068904449573	2.2184210603681016e-37	638.3774089558123
4085	-0.405931224351	-1.875187535455	-0.712133668192	-0.518603232698	-0.583013781437	0.998183493784	-0.340410790102	-0.341621996214	-0.341036351157	-0.237546052109	2.501347547975	0.932404327905	-0.055106471266	-1.120102898607	0.8782317612	0.199395915904	-0.879794503634	-2.218956896488705	3.937900189390525	0.29896552476724414	-8.338560435474543	-26.978919601864053	2.2037917814370265	-30.02925404305909	-109.75518002558185	6.9348859016690145	66.55735030519288	65.47939031624885	51.00072923683989	40.10938277353703	26.596858148478578	13.520188847739034	-32.41312037104313	-62.18320432728549	79.55703659411321	60.658671758790305	38.246923014149715	7.389113555036103	-0.18999677024713396	-1.5058809438508716	-6.319650891031544	-9.453808866610352	-13.8968777307753	-22.271830259791802	0.1796498534605111	1.6262743334707883	7.816529423926619	9.08461022033467	1.9953797613360342	-23.854756847298198	-0.09975212414283773	-0.8477883391681819	-4.135690943038308	-6.797238268101199	-11.812181218671183	-25.295793589855037	0.026892216547389946	0.30613000982726546	3.06224056966369	6.900672002182373	11.750657197427518	9.870334210589313	0.1522000000000015	-14.119284167265258	27.899257624418986	46.834215388065424	235.22998321382335	-129.14436765485786	3.5595347979826604e-38	2.682681858421102
4086	-0.569073399747	-3.38053104653	-0.730044657223	-0.66718171993	-0.415176419755	0.848756350609	-0.350957181264	-0.354681320061	-0.354514378462	-0.259192955025	2.78981800534	1.003055293906	-0.090214209009	-0.95769453825	0.971258919665	0.444832113592	-0.856021455913	-2.221252729935984	3.8880900124251494	0.26567992287365105	-8.250138815781352	-28.006471778125533	2.0894795266532245	-30.0017534044231	-101.66143808418518	7.193668915584872	62.23804194093818	62.598473863618764	47.4299380017913	34.80925881980095	16.78068071891947	-8.087670562575767	-32.29050983669991	-61.92345193977154	80.11034859095534	61.44494605212527	39.40150459339844	9.639596735944176	-0.1906129631700196	-1.512385712145992	-6.386045654842226	-9.633451756050171	-14.373504570227226	-23.517638250501037	0.1735628134305331	1.5567490379153588	7.150027393412951	7.684946149731465	-0.5296969200848102	-28.703559290066675	-0.10448113762602781	-0.8986440874553011	-4.661479036369118	-8.214192886775853	-15.516987672141441	-35.23233745616875	0.02235334257968333	0.2550226476042517	2.4911387980371913	5.392775650335057	8.426541863726763	5.050911366941672	0.1279000000000008	-11.769570545758874	30.07472454494047	69.98650317937742	150.5308845836214	2.226224681172914	6.963275278872834e-79	17778.28580420093
4087	0.118909487763	0.981913992967	-0.709090604017	-0.608034692329	-0.506429109768	0.926703493655	-0.354336678199	-0.347952573221	-0.351100447061	-0.265130057079	2.626985432008	0.469551266698	-0.029823956322	-1.155907486754	1.04496506127	0.462255537012	-0.95000735137	-2.2291766101852497	3.929122320906462	0.265211864992589	-8.770132605026616	-29.387890661847944	2.1565403048077476	-33.55095260789315	-135.17116325121327	6.350841007359097	61.817968850078266	62.772850947803434	48.66835617253866	37.15832428758838	21.732784414649192	4.223038959864113	-32.45657355471298	-62.34605428526483	78.95549648002644	59.576000084254844	36.15287555888823	3.4422053702771227	-0.19114469484353633	-1.5181723536331597	-6.453139457054967	-9.83827291077363	-15.018426351660183	-25.61862598970295	0.20383844431309014	1.9083740440950236	10.724453255087676	15.4345385700303	13.70285063778729	-2.3042593764540302	-0.0999585713465729	-0.849848695764774	-4.1498255648662425	-6.81605101294144	-11.786458939512402	-24.985747027412387	0.028559525252811822	0.32542959606939653	3.30405326952653	7.607231081616817	13.497152759744008	12.56125697578962	0.17820000000000225	-18.845769885648323	30.03376202356675	37.69039186872266	340.81864328670815	-252.36280024707773	8.329092929569087e-05	798.9344921043837
4088	-0.134089574625	-0.866196925095	-0.717038219045	-0.115663080378	-1.08969729703	1.213483883813	-0.314133749555	-0.313215932542	-0.313311329703	-0.222963452726	2.126725823231	1.330181283014	0.204880957129	-0.959684400735	0.643925537977	0.271210215861	-0.737922761641	-2.217893601395909	3.9378411565452396	0.2903910581949129	-8.570508083737497	-28.853848107798495	2.024445493526814	-31.73851865008863	-113.98967857896005	6.895920255872971	60.15908463614836	62.58644719031059	50.79998925225818	41.89501856954811	33.0908319454406	28.29788549802839	-32.43916467195577	-62.231544235453	79.53318355559112	60.77601176362978	38.87369025452997	9.953512890487938	-0.19058367731191495	-1.5129654989616788	-6.432844510850325	-9.8767865037184	-15.511965429791427	-28.402849684199794	0.17202697426972066	1.5373097353366805	6.88639921291134	6.9718691841703055	-2.2413106317063027	-33.039172558515	-0.0980054792508677	-0.8299842442570864	-3.9958000547482593	-6.539588056788308	-11.600317318627493	-26.21075750798141	0.029954531461781845	0.33923482160006874	3.362005929253725	7.49240518509409	12.359174242755183	9.477405432538426	0.14410000000000128	-14.037961481948583	27.512879304785187	46.51026787911135	267.8049916322336	-150.36776241376674	2.0608547533158996e-20	178.5677249276163
4089	-0.392711948958	-2.371384473426	-0.739412855594	-0.711008538717	-0.371682112717	0.788428071279	-0.361918018237	-0.355653932168	-0.356396599207	-0.252529224632	2.757622498012	1.294750162989	-0.162470736725	-1.155174061611	1.02686570752	0.24443049859	-0.895439201144	-2.263654205779752	3.8856921938860967	0.29183542350083563	-8.256211454551522	-27.77840869960672	2.2001910510684035	-30.490097891102245	-106.72897072879476	7.148745522169382	64.07014327128626	63.73378331765622	48.58828320135012	36.34868135805351	19.31540669041273	-2.678273461784233	-32.22858996893137	-61.99007297951035	79.45599674061216	60.22207566298424	37.06401247079422	4.4164581538945455	-0.189593927828659	-1.5014026324345813	-6.263425173651917	-9.270823565655771	-13.276445262622829	-20.171423621114144	0.16228981705172263	1.4283583123495867	5.922797192391298	5.076806095159178	-5.374927353677517	-38.433187074969794	-0.10121829826246183	-0.8632470290618393	-4.281696156036629	-7.15353814355837	-12.596727155924238	-26.860189078696305	0.023327909716980764	0.2662021227807281	2.626314861874206	5.778673740100548	9.38733244755008	6.707151063695087	0.13340000000000096	-12.791600294553035	29.599116123901126	62.412386957289144	178.38275678754755	-37.4566936390381	2.4546594097739263e-51	279.80539882230255
4090	-0.501159535955	-2.046473326082	-0.715578489374	-0.481431121075	-0.632597034043	0.986837998295	-0.347023523494	-0.341097683225	-0.345921562369	-0.266466209346	2.576535018098	0.552390190133	-0.050180293028	-1.110158031127	0.999998724975	0.605253427102	-0.75626563949	-2.272572620225503	3.8528309345403406	0.2426328559439631	-8.80687162916443	-29.61087324135089	2.068197327285394	-32.45309534118889	-121.35011817550576	6.589496202454627	60.20431639874367	61.80710980470697	47.832629885014484	36.17824666639241	20.389862488645473	2.2768861522803188	-32.197832917623785	-61.96741381225943	79.42848981721127	60.23042175540284	37.36782293260702	5.744514927806658	-0.18963428492552437	-1.502096210541245	-6.282996216092987	-9.360513087217484	-13.675476556107771	-21.7965520874312	0.20202435231368673	1.8864959869652633	10.469399444847198	14.828456456464826	12.493661099181192	-4.55183398108722	-0.09947456302627755	-0.8448884233768366	-4.109498546565102	-6.736778542112461	-11.69361065580956	-25.11447475722243	0.021888808925966848	0.24906883000926047	2.389483512720184	5.030307906758511	7.292035332634941	2.586674331583896	0.16540000000000188	-16.149625656473383	32.45394024670996	61.454710824909654	266.8386597299003	-139.69546186035777	1.0003979263048398e-05	0.448267302365728
4091	-0.551637154109	-2.409396107893	-0.730205709205	-0.327925067924	-0.807643480467	1.015845060569	-0.345819330877	-0.337986031624	-0.339380751253	-0.240723478292	2.60046146889	0.850274132797	0.121633436455	-1.032171346991	0.745722964246	0.447708285345	-0.69972662175	-2.241466042818454	3.8510042351249893	0.26398266151566574	-8.17031058631277	-27.610596326776015	2.194077595865101	-30.211457272632813	-107.90603613519573	7.098415371342645	62.56924546270123	62.62930286070308	47.150256197365586	34.40596287731314	16.422405947035923	-7.32543539908074	-32.15159907347118	-61.69892944994272	80.52295564014116	62.167026058652645	40.96537875479683	13.40037712441095	-0.19111030903842588	-1.5183204039039258	-6.478049600896213	-9.97202562110088	-15.651953390531517	-28.37200831484351	0.18867783373008415	1.7297839938990973	8.815747309942587	11.165013073811656	5.647709393622973	-17.22386505448568	-0.09923431477842311	-0.8426941476424346	-4.10423648013235	-6.769080842376454	-11.954848494262443	-26.354283883163518	0.02281586268126423	0.2589468152933189	2.472782147825073	5.180297754591792	7.397326972400359	2.2754246212285434	0.13680000000000106	-13.579661013652654	28.994193117845658	57.71144341361572	170.07566371571238	-30.25452866823054	5.469813240149444e-46	52.333520765947085
4092	0.545946928584	2.676000998699	-0.76420896865	-0.468973632674	-0.709071165284	0.974676818492	-0.349988645131	-0.345754693973	-0.347588434482	-0.237497406819	2.617981450737	0.57521983293	0.056619204766	-1.033608610812	0.729093923836	0.36806701602	-0.746694934986	-2.1751088796146796	3.913342263472808	0.27650100421774526	-8.958558202635034	-29.811435496887402	2.130106366750376	-32.83269242948951	-118.9926175739653	7.030121834290386	67.49140978573588	65.32009748250381	49.17580903979184	36.685020727898426	19.66022550676851	-1.215670627877385	-32.360067019882436	-61.8327761778969	80.99085355026254	63.18475551361733	42.94046698713802	16.980157462518612	-0.1909775870642602	-1.5167930154306821	-6.456611373128164	-9.897247329359846	-15.38242781846997	-27.36984117772025	0.2019502073692802	1.885119142004455	10.432602133391741	14.702274375200991	12.151156220153052	-5.363943198592446	-0.10044039729421902	-0.8556103665049938	-4.235133898814323	-7.11373313554431	-12.81844408517689	-28.498449066901937	0.022477495092095318	0.2553659075736942	2.4440501587703505	5.134342134711786	7.395176818978326	2.4861064954894743	0.14460000000000128	-14.844776785415597	29.967149005154646	56.949869296368526	357.80570595344466	-221.58109980556867	4.5014436970331935e-09	15.349416982249476
4093	-0.159381926755	-0.148410798179	-0.745216973115	-0.537790279459	-0.603724699162	0.940584273693	-0.348695749887	-0.34016041922	-0.342319990234	-0.234763497481	2.496862355042	1.257558156204	-0.055797270614	-1.078673261663	0.745470156196	0.292706095871	-0.845081834547	-2.163947460402242	3.9286807641306383	0.2868738597620422	-8.2680291969904	-27.35664253057675	2.151407514959385	-29.774187721264262	-102.56514024631424	7.200246420293599	61.69172240851044	62.99184630791797	49.64861688712912	39.013710831107076	25.71818963310312	13.156551952378852	-32.393224314678754	-61.84892314624583	81.07601882409436	63.33674683666001	43.147568036699596	17.028546450505377	-0.18980834560446186	-1.5040110517034568	-6.3060717079454776	-9.43296748860709	-13.909852106788392	-22.55725826281509	0.16682462723774194	1.4792629781098505	6.381474502280631	6.001672396843233	-3.777445563388626	-35.506549598893294	-0.10052809938125708	-0.8562989924434092	-4.230982239197431	-7.07296673313095	-12.601114329008144	-27.571819916575723	0.025239805103009858	0.2871378484594287	2.831233946799286	6.242193751856556	10.150362765764163	7.317263823451674	0.13060000000000088	-12.229834549232205	26.945507459718854	51.4734040023234	196.4618905558543	-75.29393794113297	6.259670839076014e-75	365.46471200982205
4094	-0.695395441064	-3.282147633905	-0.762859135952	-0.543709316314	-0.62173774124	0.926463298614	-0.341163666809	-0.340116960576	-0.335029375695	-0.257269579833	2.454362096622	1.050762367954	-0.053899295278	-1.246566594462	0.968305403619	0.423172183742	-0.910651927977	-2.215098459051735	3.9454618230123293	0.27099777070016434	-8.16132505000601	-28.891344648314693	2.0042029910584924	-32.23787102980238	-124.78305137754539	6.165638339408433	65.6668249531127	65.21692468464109	51.409999954182354	41.112721275665805	28.940505562805875	18.296614829786723	-32.50918650509613	-62.3917354617053	79.03929531512733	59.81273314540196	36.73284060976055	4.9450507462544175	-0.18972155579263458	-1.5031547269805836	-6.300085792826386	-9.424680198675171	-13.921590319222252	-22.711262233415162	0.1749076952248666	1.5714552875151453	7.26467681340484	7.873071967014463	-0.32768089595704064	-28.646930435244922	-0.09678344275768337	-0.8156321641764395	-3.79232245781572	-5.841521861397958	-9.211959127790951	-18.434059206793503	0.028754056810335236	0.32709059408604935	3.2961449951386754	7.513813821982984	13.05632731388323	11.577264211587448	0.18780000000000252	-16.852374115517677	31.752573341220454	50.67384491258756	230.92419193370233	-141.61850104670373	0.06371489123466086	36.182796279539936
4095	0.551265518949	3.016888111543	-0.784903121288	-0.572805411961	-0.57797257084	0.875226022836	-0.351217724241	-0.347644018198	-0.348644907888	-0.239899509786	2.655408033864	0.522673515272	0.026390192266	-1.170676014031	0.824010780584	0.28810639138	-0.841573955526	-2.188235298632687	3.929513861573391	0.2877340612273974	-8.585280926854484	-28.33919680146677	2.2451236516265536	-31.94733743777875	-122.01640112262815	6.94270113096226	63.67038392833696	63.50103439426433	48.44217116487377	36.30502906075347	19.661079648892123	-0.7028220040078984	-32.40189405728015	-61.99960570572329	80.38288286825353	62.10263997575585	40.86533911744642	12.759963070120167	-0.19134317948029586	-1.5206079353354833	-6.493430788343696	-9.990544284963496	-15.603034731591272	-27.868761637976082	0.20229912455153068	1.889629859069902	10.498333665606117	14.883468049670386	12.57232977573468	-4.46114598539184	-0.09885508655825548	-0.8381158948395692	-4.03418993833723	-6.518615547215926	-11.063815520640738	-23.29329648586768	0.024575855371274342	0.27957395465229207	2.7426670924477157	5.998413904843723	9.58078706209242	6.4206486642734415	0.14690000000000136	-15.813753971138851	28.05122227963195	40.749501312177614	362.00366736834206	-258.222200826139	0.005361532436118055	95.7168570032518
4096	-0.810468953326	-3.675645893571	-0.73512089747	-0.615391561393	-0.462148414923	0.89235623985	-0.342380395761	-0.341480831684	-0.343719696887	-0.256295087093	2.503457597815	0.607783989725	-0.009572793162	-0.924954870081	0.997883843019	0.368105130904	-0.850336978635	-2.265303623804821	3.8727697404368553	0.27577371004997386	-8.701432189314797	-29.022532790333337	1.9922962757104707	-30.937177990869536	-105.50153295001526	6.982322352783837	62.03230418423885	63.405870285536416	50.51836130460586	40.40017673528283	28.164023433954426	17.012043594173306	-32.216209854157704	-61.972371440941835	79.47528422527421	60.252323308852525	37.14510254349392	5.056541999543457	-0.19161115090498088	-1.5231711992894503	-6.5074999746905045	-9.994577899874349	-15.472272144786482	-26.989052165828326	0.1944090428625614	1.7977912516365664	9.566590616594324	12.908548599912487	9.140992037033515	-10.111730802144773	-0.10454616955324438	-0.8994528228421004	-4.674563955705625	-8.261385625340031	-15.683923864170797	-35.83082004449257	0.023184338932783516	0.2642950300336991	2.590764265813219	5.646375413452699	8.962112569331053	5.809711080677522	0.13990000000000113	-12.290242459180325	28.756404514057095	59.07196708288297	189.1436841255565	-65.33272742004172	1.905740393456979e-57	73.44900499711959
4097	0.281932046681	0.304547318899	-0.716756198158	-0.525034700243	-0.560120236242	0.920575326691	-0.344122131218	-0.341902380892	-0.338576838033	-0.237475597436	2.617691636101	0.810095927242	-0.084084796754	-1.197835763385	0.763534569427	0.341167867864	-0.831636423689	-2.1480035858620488	3.9489907298609404	0.28114475691009005	-8.12566625454857	-29.519532075586145	2.008795888724471	-32.577381517489705	-119.45834719811741	6.562417128612284	57.249376770908995	60.18639196177532	46.821925668333456	35.17174208473862	19.047808068649655	-0.30220872120185516	-32.48432350058047	-61.97542362303269	80.93201091836548	63.14480164958462	42.813093843859946	16.436396177824808	-0.18946247997695714	-1.5001780575356884	-6.258572022936491	-9.28033015317783	-13.401833621806768	-20.86737155278247	0.18544347745639517	1.693174875488211	8.483871984586642	10.524278384033845	4.664737776537608	-18.65002811236535	-0.09824394102246621	-0.8313311394635761	-3.9546083553791647	-6.279302792572425	-10.34840922345455	-21.21125504397762	0.024259049755071968	0.2762014613943561	2.714203318351718	5.946791902932484	9.542372545178381	6.506117516953487	0.1671000000000019	-15.521700741830498	32.75185758198107	61.28496562049893	266.4018495259784	-151.2717000850503	7.833928336391389e-09	0.489194551775574
4098	-0.282109689524	-1.71372636862	-0.748136000558	-0.652418787351	-0.457684861381	0.859751825918	-0.361242301394	-0.356448558164	-0.35808825765	-0.26070311689	2.792668896136	1.405545663513	-0.052057090491	-1.289448531122	1.000831488411	0.433395268158	-0.909022553074	-2.2276975336877207	3.904530748520624	0.26805676534414463	-8.600744412877411	-29.057099282086828	2.1325217246428076	-32.43365112531741	-121.08909892650459	6.693754542409709	66.49825367670925	64.70445212149205	48.43221060887167	35.50420898974269	17.181968660207698	-8.149719097786493	-32.35323875882021	-62.1001784171762	79.59315176287335	60.59817079327999	37.92190339375652	6.866629231396596	-0.19099231483955922	-1.516565770414225	-6.43675933009106	-9.793704652691938	-14.897594346125068	-25.279860658529852	0.1599395320296545	1.4015427463661907	5.663200727728269	4.51364235138209	-6.4570233735440254	-40.678566902505366	-0.09746091261835604	-0.8226000361994487	-3.849895559574325	-5.9564671541654866	-9.34769192906218	-18.241415511640017	0.025568421290760594	0.2913802501442211	2.9054534310805824	6.510601626268615	10.98446213031919	8.9741884320404	0.15670000000000162	-15.432986298737086	31.886649169062956	64.74746105548004	280.76359621291186	-132.23392860745798	0.2512814870155729	25487.774185948532
4099	-0.676007578694	-2.234274844967	-0.73901119047	-0.577139286054	-0.501267042762	0.888452069814	-0.343215661146	-0.342758024957	-0.342997027143	-0.253318032405	2.531789788742	0.58106009474	0.012388332474	-1.155382453995	0.845421786344	0.551442158447	-0.81466481197	-2.1805981405458192	3.8787318395936112	0.2493992205032129	-8.485032581143871	-28.089478452189564	2.02350106433986	-30.181661403635896	-107.41277279844577	6.770414934538837	64.97081185991466	64.70937174736491	50.6394721960757	39.83313865147663	26.29838762509827	12.932051796821304	-32.27205600240706	-61.666731567121744	81.29492851456861	63.60125893255502	43.54966716176713	17.23938124406037	-0.19160794435188466	-1.523224127337419	-6.512018145165642	-10.018111788051089	-15.582511104356426	-27.468649713312708	0.19719822625463906	1.8302377019793616	9.895976258298338	13.611415979184963	10.382712845995554	-7.994090072792473	-0.09973857164661717	-0.8474796917141998	-4.125047091664527	-6.748014710630412	-11.602620459914888	-24.485523021547657	0.022371254690462382	0.25491990651884705	2.4752498957339344	5.311729262681749	8.112579181537749	4.292548971196397	0.15480000000000158	-13.665768641831184	28.362254055540554	49.67056693021892	207.1822953749788	-102.89953014182952	2.7204253166745138e-46	406.57621658150236
4100	0.610395952061	2.99416575756	-0.761055650586	-0.591876289986	-0.529701109756	0.910976085129	-0.333739861887	-0.340301886545	-0.333525903362	-0.26089363405	2.484992119813	0.365035347066	-0.041825414923	-1.00485090347	0.961230152225	0.509627095182	-0.861249104899	-2.2462678107455565	3.861372982659543	0.25598707261765663	-8.431751414594098	-29.257293712672386	2.0715256109856175	-32.22648779375584	-120.55329099698442	6.767125016405228	61.713929734294446	63.203264119248274	50.32788871539365	40.19474409629163	27.98544734518548	17.120526269183394	-32.206852171155596	-61.8569929717658	80.00292147883964	61.21846884109306	39.05731063145966	9.148094762807007	-0.19059155438896214	-1.5123507294527379	-6.394419765845897	-9.680973097551169	-14.605253165182841	-24.522982102504486	0.2127201866966138	2.0132431192379934	11.843233987912809	17.863553151588235	17.93405325201229	4.179027276282901	-0.10259183606272909	-0.878513626195152	-4.461491416408824	-7.695884306699539	-14.233670588858425	-31.950273428990176	0.024725463422469916	0.28151462779205433	2.7768172470203623	6.121683902635164	9.964010697352931	7.2009574067202555	0.15830000000000166	-15.511363087284973	32.076571142893016	56.34151780153381	258.2891495074468	-152.60401487621164	0.0006209793205652443	498.62386466650815
4101	-0.409218152525	-3.337356455868	-0.733295871259	-0.563464679475	-0.560492663545	0.920298441791	-0.342705066229	-0.347139743872	-0.345753733884	-0.242217665076	2.660749988874	0.520971723926	-0.037227457928	-0.910933033615	0.943458041238	0.192937285759	-0.855613451502	-2.232885621417849	3.9410224703377175	0.29987480276749967	-8.162768942707958	-27.729614771758705	2.1483344483228692	-30.475581778342086	-107.7610291811691	7.0126064536738895	61.29154320023598	62.26555968900401	47.739290553595886	35.67748817052844	18.973142189349698	-1.746550308946481	-32.42566241580039	-62.283764100599335	79.13087041923534	59.90797255706146	36.851142848582356	4.453254611313661	-0.19047299044473662	-1.5110912545211923	-6.381296935212239	-9.64504649297974	-14.509358731946017	-24.270788938570785	0.2019698370976744	1.88604047135695	10.472881455696136	14.8533751034122	12.582394121725835	-4.3152632961413175	-0.10405960192481661	-0.8944068804557914	-4.630528720776749	-8.163429312310035	-15.502178586275924	-35.56525327620832	0.024974686031730687	0.284298081076432	2.8066289435884397	6.196316019786993	10.113090917067373	7.385092112709838	0.14630000000000132	-13.421075098233752	30.60263469905467	65.1170352739588	201.72371655552365	-60.40628453195191	1.1939880133751441e-46	20.270978804919878
4102	-0.623661294049	-3.016859366387	-0.756692892834	-0.629860149485	-0.47771726548	0.87731389571	-0.353998614661	-0.351944075234	-0.358889089406	-0.250559396997	2.751482803994	0.597217266412	-0.048054148239	-0.962701714428	0.918584387783	0.350024781697	-0.958207984595	-2.241535383217651	3.8685986611119807	0.2777607053982069	-8.659966918721171	-27.73743204708768	2.1734798877259047	-31.077297776873674	-115.15866858175413	6.796648838511057	62.10620763375844	62.54409528457602	47.45885891127536	34.92884249238621	17.153253864163858	-6.7928111623851395	-32.19109628588422	-61.79395840969298	80.22042308068187	61.56374955310463	39.574899302907404	9.953237071293602	-0.19086628473246128	-1.5152382785183867	-6.423316871532603	-9.757533242576708	-14.80187519493559	-25.023240882426315	0.1951297177901964	1.806069263639019	9.646177269344133	13.069560409679909	9.403339504328962	-9.710223299833903	-0.10382859339478828	-0.8917649048162618	-4.596309074049211	-8.053465609481094	-15.148846995560959	-34.383191474789506	0.028666287192050072	0.3266393934115842	3.3182216918434397	7.647100042261182	13.593017461499464	12.705126978337253	0.1558000000000016	-14.776504781138055	29.131744218850464	56.3626131981605	184.21283685802018	-49.62371215799919	1.8628040316882305e-15	2462.773357013655
4103	0.540550481985	2.616959502767	-0.767533649543	-0.309253319526	-0.932506816868	1.035993233258	-0.333305094398	-0.334665127084	-0.336606130445	-0.240939652467	2.461975016971	1.118921570511	0.054484955359	-1.135331376967	0.692933667442	0.505274667103	-0.754465983693	-2.1761719707439844	3.916826288475481	0.2577647956942632	-8.880290492254314	-28.967357265747	2.136941675401989	-32.41263591209519	-123.0409959690614	6.867466464701801	64.13168987710733	63.75453065204123	48.73098308974236	36.87506868901547	21.24517881392594	4.542419867952179	-32.413745181530764	-61.96132518736995	80.6918160055762	62.79315388744726	42.55120647066437	16.765310002490715	-0.18920537522776032	-1.4981028154365241	-6.267040050639296	-9.389271527532896	-14.059977922330297	-23.930136433330578	0.17747750352270417	1.5999532197156652	7.50258295514634	8.300440858419895	0.25445127612377455	-27.9791570287182	-0.09607975697086651	-0.8087149999456018	-3.750665797928651	-5.812431353070473	-9.46741826851602	-20.09394794765254	0.02690605606323173	0.30488125725190224	2.9788922207019812	6.494543952649453	10.2459018340995	6.574353153886962	0.1554000000000016	-16.082192363244058	29.869511427922554	51.415637845398095	295.4518591169488	-165.6860091033446	0.8374634650455584	567.196008428369
4104	0.316257800693	-0.156906493353	-0.702627155466	-0.515364706402	-0.530788167133	0.972231547347	-0.342503772434	-0.347093863481	-0.34106022704	-0.236286352105	2.687050850633	1.289705263498	0.012927002127	-1.016897762455	0.887586582827	0.189081782921	-0.763860783204	-2.2352436174874653	3.9177437242797986	0.2995138382671283	-8.127598175409554	-28.035400220195353	2.1827322505304467	-30.28220708252903	-101.03521929700302	7.463985009802281	64.77247397693851	63.94323915060835	48.330780603972826	35.791111440262924	18.262460417221767	-4.676350628255603	-32.333066116915106	-62.08273706525133	79.60653979609478	60.65393646386656	38.1281484989743	6.936612164427894	-0.19141159296111532	-1.5210218442121677	-6.4836637882071075	-9.924902444389659	-15.265846078923348	-26.351523842487783	0.1650935270196939	1.4599322879082808	6.211653412675463	5.6691874156585165	-4.323795708339963	-36.43655871975678	-0.10209441889462416	-0.873056862046491	-4.4005600301955745	-7.520718140028605	-13.737362496239847	-30.49587017799695	0.020902225375799756	0.23827516552222577	2.283961918069744	4.7894678263109896	6.873043855659926	2.1607266257387536	0.12910000000000083	-11.484844992978465	31.303448993571877	75.47575228410513	264.711362521791	-105.13658628870319	7.479441651367433e-88	46.15495789719471
4105	-0.859818503665	-2.776677678675	-0.761305010813	-0.437194279041	-0.74395255985	0.985596997773	-0.337263177665	-0.329253264062	-0.332427239318	-0.24382579282	2.292731065537	0.914970544432	0.069564279016	-1.148863335699	0.882734769212	0.296657714482	-0.847141211639	-2.247111147951547	3.9164383767181272	0.28652172392554776	-8.438667715339697	-26.933521383880983	2.189548931428962	-29.878905388668127	-111.00862030476023	6.825121290313425	63.87495840516157	64.72307827865583	52.41953284969846	43.53337555179675	34.56344723971679	28.161927304220566	-32.365770564337545	-62.21865792761062	79.13705773686003	59.88913257230338	36.850699555995185	5.044162709119178	-0.19091201395199014	-1.516140729652908	-6.451805879783042	-9.88957673525166	-15.384545971164867	-27.459233676149964	0.1833900694591864	1.6686875608062597	8.207678379796537	9.865541581608566	3.2845441707951206	-21.693535631613173	-0.09764711738579891	-0.8253340929397841	-3.9115976559646755	-6.215027690837071	-10.383343218714323	-21.93965988205929	0.02808242231758397	0.3189857968723616	3.178584534254594	7.13173021711553	11.996371700094747	9.74004183331658	0.1558000000000016	-14.530384968018865	25.347992810958587	33.004504725537316	261.6731460540073	-176.10652927812706	9.768010678556628e-31	248.24882983690608
4106	0.052088799071	0.565824769091	-0.70974772678	-0.483726662839	-0.616080808496	0.976957829721	-0.344776548313	-0.340424483617	-0.345682398932	-0.264781516498	2.588925090231	0.982526969568	0.003367027979	-1.15420630639	0.972895736827	0.620585310393	-0.846196892781	-2.2416372946707503	3.8750921384646486	0.24076695998874192	-8.723929566246213	-28.852134238963355	2.1405732856879762	-32.16715980621921	-122.8245290354114	6.692510987806348	58.05655811236738	60.62571335272877	47.082212213718044	35.4340742251654	19.444272870110453	0.6605455335299357	-32.2844846646507	-62.012591383610925	79.6826342759746	60.77525411949677	38.47553407441114	7.8814682163657315	-0.1906887779596671	-1.513424549286479	-6.407694164914135	-9.724013294923186	-14.751878916957963	-25.041872894465943	0.1781670316850409	1.609070117594061	7.64088467129929	8.694852915463589	1.2387678694247621	-25.43176491230117	-0.09865340646551536	-0.8359137030827224	-4.01019883281591	-6.4517274337995065	-10.885428711020335	-22.84240809171581	0.025981963815656095	0.29563312351703647	2.932737057049868	6.52670287925408	10.828301528303632	8.38930403620182	0.16160000000000177	-16.14600272710598	31.07278540661608	55.26349278384768	256.1620861249359	-132.75903815436618	0.21339450049605244	128.60147130958592
4107	0.589978719149	2.531570943539	-0.742431623578	-0.451190154726	-0.716746601418	0.980416616079	-0.331135542626	-0.338329725447	-0.332558333202	-0.236421708081	2.454533683587	0.717942216398	-0.015279451917	-1.091155480375	0.681913331079	0.42043320877	-0.835431096202	-2.1316507006990535	3.9406484412394236	0.2698529368369255	-8.609139683751838	-29.54030163705554	2.0039622133656763	-32.76211630410304	-121.46017292363076	6.666743090347006	66.1778444872335	65.23722309381881	50.76316598294905	39.86149496559266	26.433555602789163	13.913176408450889	-32.47058384511732	-61.851529074312396	81.49440028933645	64.20009087374898	44.92770767339322	20.5188481963462	-0.18964561893043974	-1.5024376713463208	-6.296753597576972	-9.4274733611778	-13.980745927967064	-23.060457765576786	0.19328155452724996	1.783638250448252	9.377513644105298	12.407794445490254	7.993867713312119	-12.696843646705496	-0.09917939590636723	-0.8419100442435947	-4.087411129403822	-6.700339318384718	-11.686419918099915	-25.37323821238187	0.02694668819567151	0.30617632690156243	3.0346608068311607	6.751956177707458	11.173617322137735	8.602554003199698	0.15870000000000167	-15.840678767777673	30.195244629654	48.16273671970091	344.07802176845536	-240.9448343749752	0.0001881737274572196	5.474949698229415
4108	0.313884098743	1.569769398414	-0.734807450943	-0.623768965201	-0.47744631449	0.857714327079	-0.346009628538	-0.351990893796	-0.344294927399	-0.266600898606	2.697494801962	0.325722144561	-0.114212145569	-1.314561713798	1.036573585379	0.518103742483	-0.871744722196	-2.2408312724833745	3.892553985788851	0.2562194124886782	-8.195854865490713	-28.13194715542299	2.2122512009557007	-32.04808999273394	-131.7902072173316	6.339113839271722	65.95911055044321	64.69191632197659	49.149226428253	36.90570222241238	20.115620532737896	-0.835796258970562	-32.32913806598985	-62.11295608536887	79.40180135670376	60.247215706073	37.30775241984363	5.6334470040629885	-0.18966176485057334	-1.5022603510647652	-6.27879187079088	-9.331858865669021	-13.523772754079134	-21.122240969281794	0.21441541680863901	2.033675547069595	12.078902915261592	18.40480474003447	18.930159168342033	5.731548979591104	-0.09661096108640044	-0.8133540410748366	-3.7493085158807267	-5.671286473416777	-8.554047559768035	-16.192391277956517	0.024239909707004473	0.2762193637675333	2.725956940432552	6.009197637835012	9.787639573638653	7.079964252788922	0.18570000000000247	-19.35546962202157	32.527243515770806	42.58349287848578	357.84240515983026	-277.0556456456426	1.355137005423652	833.9028651484576
4109	-0.358695093301	-2.047940106102	-0.754651847354	-0.454565798989	-0.704365867512	0.965159660687	-0.334799003901	-0.331941092008	-0.328724141684	-0.247868593976	2.390670496165	0.685024522927	0.014008912568	-1.142015554682	0.911032689172	0.33060090632	-0.838895392979	-2.2869955248711045	3.863012791347108	0.2804851009301154	-8.262795546655905	-29.293128547809943	2.020933626734252	-32.55394787258906	-123.11332202866708	6.393575695207387	58.43522132230904	61.44292943935658	49.37186844014004	39.52269171412593	27.894470564395125	18.58808156220829	-32.17128856110212	-61.970351380848626	79.27996524040826	59.932287751335814	36.71034374526826	4.563466966402826	-0.1901926023931575	-1.5083371492253066	-6.3626712799823855	-9.621880611111958	-14.563567833660112	-24.84293838987038	0.1951397491430937	1.805331576991097	9.601282064100971	12.894579929462228	8.884704210555114	-11.07164445352582	-0.09814318398596139	-0.8306291990837718	-3.9645548240509103	-6.352700002673883	-10.720108712929155	-22.714978965495362	0.027030797887315182	0.30715076430744875	3.0469546074253295	6.788282580229654	11.266262807097975	8.759005395366204	0.17730000000000223	-16.450533602851262	30.889607429413786	47.249352561927836	246.64346134619706	-157.6330711339392	0.037077561343347124	32.78991556025435
4110	0.530690505273	3.16240436985	-0.747905547585	-0.600144627997	-0.50638956414	0.864791225064	-0.341968406156	-0.344888538956	-0.342243486601	-0.249165190903	2.549447108643	0.508009805495	-0.105099029862	-1.131067757459	0.867572048521	0.398500227244	-0.924053917056	-2.2127983764475747	3.8796782212048564	0.2714878658223858	-8.646382477337017	-28.48251734980686	2.164066290071849	-32.291571224447324	-126.06327832454228	6.6701920026413175	65.59492155718173	64.9887303756324	50.68854979812328	39.75759699524698	25.9919837360391	12.191786210028738	-32.24352906562874	-61.76814992070309	80.63476090399745	62.36198638592703	41.12499175331324	13.093897098596395	-0.18954894275094974	-1.5011115681740403	-6.269001260587774	-9.310919823667227	-13.4921002751284	-21.128298774254883	0.20171029729777604	1.8831196528508227	10.447913031030792	14.811087404555748	12.53756142205717	-4.328430808276395	-0.10033426061765977	-0.8539726492794716	-4.19609404788947	-6.949981462296192	-12.169193595285224	-26.07937883419982	0.02752699583690044	0.31353204927989875	3.1577861307349524	7.187495301280137	12.4880900345462	11.072462197656051	0.16970000000000202	-17.02425467665034	29.920265264409476	41.99929199262251	312.6410463420932	-223.74834901575892	5100.231941437353	15043.573245573263
4111	-0.547893551462	-2.342825358698	-0.71065027111	-0.514963002293	-0.585607359668	0.923649663727	-0.335329722987	-0.34353793864	-0.34180797816	-0.271149577894	2.581479675926	0.826709230559	0.034140771491	-0.92663765773	1.052414832521	0.640442719081	-0.885659886168	-2.2538619258669175	3.8843614002679896	0.2388317323106967	-8.342780223639725	-27.272733905232343	2.163826055213183	-30.01272376715719	-110.91194978792653	6.916737980469454	63.32139948572845	63.51479655970687	48.993869996051096	37.37022142799885	21.87769413909087	4.448484325276612	-32.3245551174158	-62.167473001956125	79.1348597604354	59.829527186335625	36.73508421788715	4.317745722638823	-0.19142426619735955	-1.521341603976174	-6.495492415547867	-9.981396318969422	-15.519699072163988	-27.431132760821715	0.18495745376316777	1.6874638109554683	8.422830413327796	10.384700623952615	4.386285430058502	-19.233759868880473	-0.10347791651982473	-0.8881465677018316	-4.56572731269218	-7.989045397853928	-15.04752327532277	-34.32457119918515	0.02729255761456968	0.3106620205003042	3.1140019399639702	7.039537019734728	12.057784020185878	10.295545877501793	0.14940000000000142	-14.240356275281815	31.318494306118247	64.12553171622432	234.72853829913703	-98.84831534439184	4.2018675293689274e-32	46.45445543037985
4112	0.238233010111	0.994478437907	-0.729176879522	-0.472569527384	-0.635216446392	0.960471965171	-0.337923343549	-0.339316286979	-0.33512833472	-0.250727630239	2.541783616553	1.040386600413	-0.015340630171	-1.254102171581	0.823748385288	0.525198378152	-0.867580934737	-2.226629224671518	3.8456839312067417	0.25259289028616794	-8.300402838337353	-28.800961804488864	2.0736380591276142	-32.37862401557679	-124.8071796000209	6.452453656631538	60.92541996951325	62.291933205881264	48.40320727987749	37.00052511374649	21.869500006619624	5.424551477176702	-32.14626938296046	-61.61508174591266	80.88233665653118	62.76855132792732	41.986155969693336	14.770023894694122	-0.1901349995680692	-1.5075467337913802	-6.346230287861663	-9.55348503971211	-14.28089106914164	-23.72171707050395	0.1760888885333567	1.5850691006057924	7.400176358768361	8.168119275828046	0.23301040091534328	-27.497835121673813	-0.09614765453680958	-0.8086779633722757	-3.715106838790673	-5.619176126078173	-8.58340208107129	-16.784664067281504	0.0275017100084386	0.3128362262923923	3.1293265340114043	7.055480405845919	12.010754011132898	10.085120796961132	0.1730000000000021	-16.836950810549236	31.516652305159823	50.42190968580323	263.79050362870055	-160.7119839153278	3.7236201544005234	86.86367663771001
4113	0.751539401892	3.865128561196	-0.735955705833	-0.486134348081	-0.650306766647	1.014016897703	-0.335372517305	-0.334130898969	-0.336596165416	-0.235505063831	2.429388635997	0.71706897097	-0.052778292195	-1.212695597725	0.722461704626	0.344061003019	-0.764868537287	-2.1756057009051792	3.9030667266317445	0.2792086468571432	-8.938583851772814	-29.594573377221508	2.063109095691398	-32.557833235184795	-118.73153152637506	6.876839525139164	57.57601078724038	60.91749757730186	48.89193861548641	38.87602214154241	26.729884978582444	16.471565653784175	-32.31152893274309	-61.723735502344375	81.25277544096392	63.58454249105577	43.57101223598706	17.893088975472732	-0.18951998574762632	-1.500892904649385	-6.270794791748816	-9.3274800061415	-13.586903748198292	-21.56126548875658	0.19194702759076748	1.7684241989875924	9.236154946831505	12.13150401408452	7.567889241514617	-13.301081165987592	-0.0970905290623064	-0.8190176453589415	-3.8312863395400254	-5.95793942817996	-9.559974117891086	-19.425946297480742	0.02245074148301048	0.25534201534517664	2.4570504419026173	5.203108282520761	7.6643005413606	3.1585597554828424	0.15780000000000166	-15.129830030906847	29.19100858038141	46.13968843687745	291.7210435166932	-192.7748736298276	9.415119248263024e-09	27.614368304740864
4114	0.216195009175	1.722717990386	-0.771264954387	-0.736499283316	-0.37437488676	0.818921486023	-0.35089425718	-0.346803956159	-0.35192253719	-0.248538038067	2.57085834544	0.650814243673	-0.11232899452	-1.328297909202	0.976575138219	0.232320614167	-0.976517057849	-2.211412315234065	3.931600280148387	0.2947631465958815	-8.810619064888387	-28.01202824291769	2.2106368333605046	-31.905776321043934	-124.54150033214901	6.634243365744482	59.52691065301936	62.063305289132074	49.69907230373248	39.58933471803074	27.080020463766093	15.285894868404657	-32.39636649536134	-62.11034514591943	79.78477124004327	60.98019752542831	38.63713921199465	7.8097100300364195	-0.19060422989355094	-1.5122993060564247	-6.385318881825903	-9.631511783879564	-14.366800456872221	-23.488140335541427	0.18932852015949628	1.7387451223259662	8.966855103776783	11.61660860837448	6.802527730869691	-14.320820932497679	-0.09750878664025188	-0.8229534549879333	-3.8460413588941678	-5.924720872926957	-9.17771875183434	-17.549223267400805	0.027190403356103204	0.31011918054199866	3.138749821267651	7.190952596740348	12.679567895368544	11.65662113788366	0.17520000000000216	-17.08636344526188	26.523731940085334	26.027401117883812	308.7629979269046	-240.02791951813796	1.6348571815883228	29.668767430504147
4115	0.016312786436	0.758677902168	-0.750789495024	-0.314698646356	-0.857966255922	1.08174771475	-0.328179648055	-0.329309143499	-0.334417238969	-0.233113850801	2.421120470605	0.630957081178	0.022680320064	-1.116049968565	0.680425883465	0.380384944253	-0.742388621117	-2.217426262514667	3.872553100449364	0.2736760560498844	-8.623255944218695	-27.19583218761957	2.2138026593142586	-30.456901277178392	-115.68209459947822	6.9141947587387556	57.98775075646856	60.718191017532945	47.590965951317415	36.51001855992136	22.106182931940143	8.035686625853883	-32.21349789752936	-61.71518409131492	80.79669863352711	62.738680390175375	42.12125365911032	15.718470354137482	-0.18911693246065994	-1.4969115106426696	-6.2429068567886015	-9.289321928876895	-13.647535058631208	-22.31517870040905	0.20259958664984767	1.8922679709401153	10.48631785646559	14.774563190347752	12.167854028773192	-5.563175540998307	-0.09699704549157934	-0.8185137630178417	-3.848944452427286	-6.068343820347868	-10.092274747476512	-21.506559911264418	0.0254955962617907	0.2891652820588688	2.8119680045708995	6.079261756362817	9.416271741798298	5.495783113533565	0.15550000000000158	-15.646844323263803	27.14498102017093	38.65193323281304	248.11557091807344	-144.93504558978785	2.9735515147370045e-15	256.1764989584885
4116	0.401053533151	2.226150403606	-0.741098432088	-0.758339354621	-0.324085911391	0.799401956912	-0.341490818241	-0.343013312994	-0.338808107495	-0.244813256241	2.494599964612	0.427721532024	-0.12137545617	-1.35761946416	0.883526876897	0.272000295906	-0.883305979662	-2.1777264504308342	3.912651711387289	0.2889452757601842	-8.289512475843287	-28.571411451959353	2.0447315923480995	-31.315346447134218	-114.0779080717819	6.679047630810368	57.362806154521714	61.31305829722291	50.5270919663231	41.69804479437087	31.8261166291387	23.632555036817855	-32.325115219319116	-61.77088211473977	81.04057099096113	63.11490628735564	42.42324120733587	14.998255360630733	-0.19082919177781732	-1.5146044513864825	-6.405714094803627	-9.677964985679665	-14.453806659856848	-23.585185324105574	0.20206271319765223	1.8880353254545008	10.534298491172022	15.072110061079236	13.190852569145838	-2.871972818894425	-0.09733673626780509	-0.8209098939687666	-3.8160574892592107	-5.819238337287043	-8.80531078051223	-16.3554409274317	0.021721027429330193	0.248130371190926	2.4251158469824814	5.246859090239797	8.196108808041654	4.891928397908876	0.16110000000000174	-15.040266613166892	27.98584515007009	33.7017625556515	385.3145878712646	-326.178610168755	5.916482366684041e-19	1150.880787114981
4117	0.029223342908	0.364092880719	-0.734202084708	-0.846162215102	-0.169458956993	0.709178566526	-0.355459548052	-0.35278426876	-0.355354602791	-0.249121063838	2.62959982967	1.110508139733	-0.167423950501	-1.362536966714	1.020320194616	0.190962673023	-0.941275954762	-2.243177686557814	3.875412489124898	0.2978281723937327	-8.771938715354777	-28.060653020535856	2.1435793348029453	-30.65539655097261	-107.16902624989464	7.039303415536973	63.87859003882855	64.50961948155347	51.449841556894185	41.3733384668252	29.03656639538375	16.767863417964154	-32.16506414812946	-61.74226130123925	80.29956217352124	61.61112389061832	39.44008999665256	8.684781095515818	-0.19103419337479288	-1.516596990602121	-6.4181533666808255	-9.688857318751987	-14.3844076743529	-23.03037519704414	0.16568832641060519	1.4675194653978052	6.316558578927303	5.957173812307393	-3.6194790448724103	-34.623276653696664	-0.09868896828820949	-0.8352641554926503	-3.956286330801264	-6.175396352633811	-9.640963105594926	-18.051316904299725	0.021968262865382296	0.25147329812043145	2.4897734155813214	5.491550813729485	8.998468056178174	6.627626852472879	0.1418000000000012	-12.910965436300526	26.955413611828046	44.74134830280003	179.46541592552597	-85.25882416877754	1.0268924970675634e-48	177.74304305829176
4118	-0.484941608153	-2.784145584588	-0.738936140037	-0.591733314606	-0.513837487256	0.889372476707	-0.358045122776	-0.350895250679	-0.354823519062	-0.258879917009	2.741039744476	1.050935695572	-0.078402412306	-0.981263841877	1.017813435639	0.391464942277	-0.945206571057	-2.2514498416547926	3.90566660389356	0.2739509538461586	-8.521944024249303	-28.87051832018656	2.142715581483934	-32.34805509742202	-120.1727859319939	6.7508450417928625	62.547933520822646	62.73677862380636	47.47052454158957	34.84585166624668	16.91376456567633	-7.398332571744595	-32.349768567199376	-62.210767488501155	79.04165684863638	59.62593588416357	36.14166210963997	3.250017535232474	-0.19002598496017686	-1.5062261475761793	-6.3248684386251535	-9.472773681489004	-13.967724479969126	-22.53065053911837	0.1733297884423253	1.553765162880215	7.108214336032342	7.569713828477547	-0.8111191150038746	-29.426284914479115	-0.10316824578017181	-0.8846824972563779	-4.524004376223684	-7.861240796231304	-14.655690360102522	-33.06688670074598	0.02878523390069123	0.3279042121753187	3.3284578056229948	7.662604091927251	13.585799978720388	12.62368584338791	0.1522000000000015	-14.960936659045467	31.857269982634683	67.5699402746223	233.03621269983472	-81.81800694708016	0.011383789137735259	37097.85736225259
4119	0.205652090822	0.771363398367	-0.74849583508	-0.612929048696	-0.539303573103	0.847896809334	-0.348920688175	-0.352722446332	-0.353708385278	-0.259790066988	2.682698970339	1.241142587664	-0.058366170713	-1.095291603343	0.870239692013	0.627273822042	-0.936439614863	-2.1455518050958307	3.9178519745789813	0.23930673769725627	-8.989160463536505	-29.821516375731054	2.0110423096165997	-33.07973992970912	-121.5659490181322	6.685899751601275	67.82374374988011	65.60962475693911	49.633355375729735	37.31987162731295	20.57833726068891	0.004006093013547852	-32.43405420746474	-61.850427882268924	81.29007008762235	63.8026407112058	44.216956590460825	18.168337253730147	-0.19028620567264623	-1.509149511685011	-6.362889714012432	-9.599380200430994	-14.405922924119569	-24.062682181153267	0.16629890489545562	1.4733882740195545	6.329696858713877	5.899881687413219	-3.946421068289375	-35.80156844817662	-0.10096491788067281	-0.8608909601785564	-4.273726708627683	-7.175466376505934	-12.819651550017225	-27.987077261260893	0.028289656121374674	0.3221012095187643	3.2524853354968686	7.4327768826122265	12.997502485039732	11.703374153877041	0.15690000000000165	-15.053532172260331	31.855258628535204	66.22835084677313	288.45433667768066	-142.37255185371532	1.6194010564605767e-07	0.0033959217141440435
4120	0.919833403547	3.286891048948	-0.771426355361	-0.632842369227	-0.522083050765	0.847429405562	-0.344605808301	-0.350362505529	-0.350182663343	-0.250598196539	2.675324056412	1.114229212668	0.009599793438	-0.966142190973	0.980771819376	0.256589767285	-0.92024308497	-2.2989820640020504	3.844216946898795	0.2890771986009434	-8.948684391039174	-29.187398499370946	2.2019923190972785	-32.643515588144794	-118.03220116113877	7.225022363394827	62.77736372074713	63.10695214162581	48.392648115909786	36.42294634441644	20.03661613412421	0.16352449014278528	-32.07456022494144	-61.80613433447072	79.53777302765465	60.2576840905211	37.115447307118416	4.75735840681565	-0.1915857173236924	-1.5231219878426465	-6.516988390402118	-10.048393418002208	-15.732724924183755	-28.137112686889093	0.17067744386919195	1.5232951624922904	6.807769857382918	6.916987215022447	-2.054480169909982	-31.9933131959575	-0.10353457579403164	-0.8886999925458133	-4.568804348087364	-7.9898579316179354	-15.019824352349918	-34.145220853819815	0.02710804314499406	0.3086295944802987	3.0939068006887984	6.995098527504526	11.99422959518917	10.275435448596642	0.10180000000000006	-14.087814321341433	26.12606503941961	37.77411818902966	85.51629982635193	8.273733378761692	1.7737249352581863e-14	0.09468536874609498
4121	0.483950791959	3.865201266272	-0.7244557821	-0.551087454373	-0.54801232886	0.890802524871	-0.326835589026	-0.330018331101	-0.327284863339	-0.2589343035	2.320758147496	0.337561605449	-0.087913519093	-1.217264329559	1.007530332883	0.405952620541	-0.859027342382	-2.3001126128776375	3.8433641717292	0.2700633643603808	-8.391414177229812	-27.510368014621903	2.230256968567829	-31.097215154855764	-124.758940298483	6.735566838400658	57.6057168892723	61.66150521370526	51.45751374222958	43.48639856561248	35.80117214241796	30.187975271879363	-32.11534828594962	-61.91035435035333	79.23428649473303	59.741856120534926	36.16870925407189	3.175272284054334	-0.18951720236783415	-1.500792232736983	-6.266542278037275	-9.3068679561142	-13.493748085817552	-21.18222414709108	0.21594554349703213	2.0516281038142257	12.263308823305321	18.781582075370746	19.510922892929973	6.444242818191706	-0.09802491284083664	-0.8289265637362392	-3.92744651427808	-6.199614040439186	-10.115501986140371	-20.550471429994502	0.025177999069540907	0.28666786336640926	2.8370170731561317	6.286831111598375	10.346422984986757	7.787070358546557	0.16000000000000172	-17.320769538224887	27.58361788126145	23.620020625056565	487.4948822370669	-435.53567069479874	0.38913821139585764	5.484125765906883
4122	0.719712036447	3.187886167978	-0.741224902628	-0.820088817984	-0.221434314263	0.757740279093	-0.355975966789	-0.357231173798	-0.356216176467	-0.242183388595	2.779207512741	0.429880719176	-0.125734894987	-1.369509152273	0.905655842577	0.20654970276	-0.868544396381	-2.1898491912632423	3.897607333515367	0.29660488353588005	-8.54279175116898	-28.59595057277152	2.1682945648941985	-31.68019959038707	-115.23464268101456	6.927319142001448	60.152878612396876	61.88410643421212	48.058277336190784	36.38455693904707	20.181388233296463	-0.14256926560020888	-32.245416042583024	-61.65077165858046	81.18870655106689	63.280786043418885	42.60135076789197	14.94889260944481	-0.1914646916629127	-1.5212856718671002	-6.472661414330136	-9.855645066767478	-14.911872774216732	-24.751131843044906	0.19960243247895096	1.8595122966709736	10.250658591022336	14.487479191664695	12.231095671577915	-4.279662765474536	-0.09804155123512238	-0.8283465215531738	-3.8865693815929614	-5.991826833533641	-9.18119117905613	-17.008555724329245	0.019424362575293494	0.22245991886916064	2.1467074587373505	4.527606995460372	6.619644498698032	2.4708025957930158	0.14270000000000121	-14.353420857168336	27.79491634267857	40.74128851626928	167.08830562880183	-81.30613895555258	6.064442457337355e-16	1077.810860271042
4123	-0.243137561892	-1.482510246495	-0.762656096492	-0.586885662788	-0.53235242121	0.903124674934	-0.329714237581	-0.337504164393	-0.335489010926	-0.243021549847	2.434388875723	1.361883794238	-0.098211120185	-1.280240106801	0.931472831284	0.212277866463	-0.866563467882	-2.2907318299845025	3.848957299665813	0.2945648011114791	-8.334931560676146	-26.82719693875384	2.15217226113453	-29.501473199647123	-105.15353548754828	7.019660368720998	61.18837726524211	63.13455428733816	50.90237070464437	41.389234973633	30.552465253671873	21.69372481941642	-32.07790577487636	-61.77171322313902	79.73555627923537	60.62846497613813	37.84774497076796	6.212716489282134	-0.18951016574956966	-1.500717328018947	-6.265614863007062	-9.303388958787604	-13.478410641203824	-21.113747987318092	0.16243842386825139	1.4296185489943665	5.918168254295614	5.034833136647134	-5.53419336651406	-38.937484604770326	-0.09677855910099874	-0.8153602915007251	-3.779406796596326	-5.778443592035025	-8.93526939715037	-17.414939204893233	0.025089721752115865	0.2856429543747403	2.8242605183938276	6.250425051804609	10.259494530014107	7.653009117591126	0.14380000000000126	-13.172840752630767	27.666809920130248	47.14196669875265	189.8628507027511	-85.12202505219142	2.3745992241760038e-61	1.0413748406690868
4124	-0.122299881672	-0.69112797731	-0.696222084775	-0.540922904955	-0.518836681116	0.893885515732	-0.344643903671	-0.351411476169	-0.348131909967	-0.252729719701	2.742510546021	1.146497332727	-0.042117242755	-1.092343639897	0.852046427891	0.533352330558	-0.872356190298	-2.1552232188085645	3.9324321382183687	0.2540242938077091	-8.177161275415548	-27.077484300332337	2.1870183176403097	-29.831796806986862	-108.45772759185466	7.023913981045634	67.16438059198185	65.02078470767638	48.57079482558698	35.59843854193297	17.261556675406197	-7.970642619486377	-32.473503212418194	-61.99531083767805	80.76916527280072	62.85072575991399	42.319068380580575	15.307669381393564	-0.19051445313631515	-1.5114356338802433	-6.380607633992242	-9.631445183024514	-14.42442257231235	-23.868571719972408	0.16998352543821912	1.5155892725777877	6.7420641330691575	6.79338105410091	-2.2430829498763725	-32.27735351253992	-0.10085426420799613	-0.859573907184927	-4.254631171589537	-7.110133719516919	-12.598694782054903	-27.249519684016967	0.02559341937335092	0.29156857238109607	2.902653429858499	6.4888723375767645	10.885303380819668	8.732549152404236	0.14390000000000125	-13.542432782651463	30.643547043897694	65.0090133517384	204.87634471410962	-59.681454954904154	1.6330191592393104e-43	16.70370571214872
4125	0.568064941094	3.04455440999	-0.743140268444	-0.533139354586	-0.616758328752	0.928505432176	-0.328314263417	-0.333288233607	-0.325976552224	-0.229417464437	2.331579529416	0.930563774644	-0.010326345983	-1.243349848281	0.717561419512	0.234246305296	-0.868901584615	-2.1511123254763818	3.9465853690274546	0.2949287174154054	-8.205098943983916	-27.581823457129214	2.113862776082042	-30.6275087558288	-111.82331130791381	6.898222372273453	64.05998400125087	64.96329338879009	52.92867392314069	44.312026940834656	35.76133528807823	29.232043693595106	-32.44054809947772	-61.88573141062851	81.16035739024898	63.547703673635546	43.61206750054026	17.83310149194048	-0.19052752200930734	-1.5117961072880741	-6.394437240509289	-9.697636508501756	-14.721415028957644	-25.104512671813264	0.1801493815580218	1.63175252917522	7.859318499588972	9.153425456914231	2.062301981288701	-23.8675496183061	-0.09687406606402604	-0.8165799153303318	-3.8009698965511745	-5.861864701854079	-9.253543347018445	-18.5012193067173	0.026602824828815007	0.30260863730632226	3.009992420926372	6.728562832663837	11.262994682008223	8.990533895750346	0.15190000000000148	-14.580629163974784	27.403460441652886	35.62151246928907	448.52119611347376	-374.7388568878364	5.628125445805171e-29	16.43827312963821
4126	0.331246044858	2.349944768895	-0.707389448804	-0.351332082391	-0.78401141169	1.032219307221	-0.331534634837	-0.328637114958	-0.329181236579	-0.227617174762	2.296486505091	0.874104681421	0.121418409222	-1.163516024551	0.722295400477	0.22905223312	-0.708573116298	-2.214447825189375	3.9136666011171792	0.294695344119056	-8.905437173572045	-28.60814386689319	2.161299938064537	-31.38971095531481	-112.28525286854149	7.135986912653629	67.19915023364143	66.21951181406946	52.686917674556376	43.107923454032054	32.85164701895698	25.085589336543933	-32.327123351876324	-61.958910194271105	80.2164325491461	61.800723102303	40.43323036684471	12.15251097500396	-0.19140705104538128	-1.521414803243733	-6.50788138657672	-10.047769227405563	-15.832938667523777	-28.797174606542043	0.1866796249380038	1.7067741728736625	8.590351401420477	10.692125309623034	4.813131530756543	-18.733907711660763	-0.0966949776725503	-0.8149806962432179	-3.799573789594548	-5.9007410528606	-9.52595405833446	-19.7097976291994	0.022606671145648346	0.256708439896501	2.453343773176976	5.143053658872329	7.359134749387266	2.305467820321035	0.12600000000000075	-13.685041743531475	25.063335608888593	32.647693221237176	179.46273356893306	-98.93556875034237	1.4862337069012044e-27	110.74566790332797
4127	0.718401928604	2.263613685116	-0.754896860317	-0.49283790191	-0.679219206875	0.947846942206	-0.33809250448	-0.344911165715	-0.342667602369	-0.232580358221	2.646816032519	0.89976375765	-0.026952362326	-1.131826568875	0.765844645825	0.229594292397	-0.791032559901	-2.2007600325560945	3.917719166004076	0.29473484242298625	-8.483670967234215	-28.235232419584953	2.199864418063772	-31.48624112047063	-114.84190690001249	7.1032685988015425	61.48896632904706	62.223168059719306	47.33426844701075	34.965310740188755	17.665825708702847	-4.413150098498778	-32.33939516311917	-61.9172803301725	80.47246407627712	62.24257323775616	41.18308605936206	13.413245543549277	-0.18973769757309283	-1.503410059936602	-6.306661533315423	-9.454090484539492	-14.049935685033256	-23.234506078997388	0.18276676253433294	1.6617027886098763	8.146939200607555	9.75269375943232	3.121959553848701	-21.905130488264547	-0.09873613784472532	-0.8370213118524448	-4.031335658720969	-6.534320555929711	-11.197301428612665	-23.9361279478593	0.023939383563071504	0.2720649758826842	2.641933722845285	5.687060320244734	8.735045691143817	4.8262801450387975	0.1455000000000013	-14.453126964403667	30.601477825568722	58.908129639070275	269.53530054853945	-137.6233709324194	4.031495347548275e-18	671.8318205883309
4128	-0.298225336692	-0.280257466994	-0.733334632413	-0.533060301739	-0.574634253276	0.915967154093	-0.347668083914	-0.344433167162	-0.34780377044	-0.258473013131	2.558134438117	1.29413435576	-0.061230705093	-1.250603935197	0.894914424925	0.594574984234	-0.810249125512	-2.167067921577073	3.931856239092254	0.2454524317287464	-8.733644164701488	-27.924276101931213	2.147927713962913	-30.506178070899963	-111.17179349533063	6.962939813900507	67.40506715240046	65.70495099510681	50.553504540891076	39.079415489332426	24.27588795640818	8.525492375547614	-32.48822597306386	-62.09279870007721	80.39106974133931	62.23272725935278	41.32607188856158	13.449725248500622	-0.1898102586899209	-1.50398579204065	-6.303743672274845	-9.42079324582209	-13.85270731970911	-22.31805407602612	0.1653600759633436	1.4627059675498748	6.227889219275744	5.683586329558513	-4.348702233828062	-36.60874258538109	-0.09696778640724661	-0.8174836020544182	-3.805564000379671	-5.86109972517654	-9.199169013792854	-18.205394176636123	0.02333217729861217	0.2655825167506577	2.586731319912994	5.586550183864109	8.661875711343251	5.014715373104574	0.14610000000000134	-13.822939382288594	28.46202666121777	53.193066666455366	213.2517901393502	-86.10011747010199	1.280756077722549e-30	197.96025631439662
4129	0.294476473519	1.78690323414	-0.758337923824	-0.668155213039	-0.41087199938	0.831754425122	-0.358745623178	-0.354303920786	-0.356288994327	-0.256765687129	2.754936438525	0.350646763907	-0.039218158451	-1.21911988602	0.913990019823	0.505294423095	-0.944779762971	-2.153964522481724	3.939444014486615	0.2583688195832725	-8.73761638238683	-29.344812652124432	2.1316761142548777	-33.362446140324835	-133.4365505254662	6.335254275706766	65.64921025828484	64.44757594099698	48.75164507666293	36.25697203609062	18.817161708995627	-4.100275973581253	-32.49324574624153	-62.03529887241968	80.66266213718863	62.64454495349603	41.8507603931935	14.367127582945852	-0.19143533126584095	-1.5212818516891067	-6.486659243639201	-9.933619105253781	-15.290080363095985	-26.415128888108974	0.21075269222419926	1.9903602882608835	11.616185493720096	17.41179986839393	17.260081255018846	3.3787273797478874	-0.09936286761888544	-0.8432110510806206	-4.070476350573845	-6.572195980517988	-11.030998175600548	-22.654803003215935	0.026810392464905384	0.30568293590589646	3.0812100001376552	7.01735651678664	12.231169339350881	10.935622816598055	0.17910000000000226	-18.810899004649166	30.00903506688325	38.80668486293084	391.4980448118782	-298.7403962039415	0.003931094950602469	147.8458929420756
4130	-0.388080405818	-2.676891517621	-0.74053246864	-0.32328363151	-0.86325598775	1.027200848866	-0.343679328868	-0.34402405685	-0.3432131306	-0.248546245102	2.719457325565	0.742569623313	0.042178224533	-0.987382037063	0.81115828968	0.50269258276	-0.766921324917	-2.233358512106168	3.890101345585724	0.2580426642071384	-8.346372673844673	-28.431250445379433	2.1758629650314143	-31.936091941264923	-121.92189223848817	6.699032106589882	66.1473507900865	64.06813319158962	46.90084930708804	33.08360064152257	12.979624623660015	-17.12923219388683	-32.31853984556129	-62.043229292314834	79.7502173241174	60.973164170293366	38.97226057629181	9.825993285209373	-0.18943118025630787	-1.500367166509498	-6.284634330535867	-9.420980574156976	-14.076711014163122	-23.730219949787667	0.1954620693620283	1.8085342333111865	9.609840234176257	12.86240860471981	8.695344484061275	-11.697571861174788	-0.09980328696900209	-0.8490122939513493	-4.178352991751713	-6.99152440331015	-12.617620979337005	-28.347512565120514	0.026595701198828797	0.30166071402278	2.9564191954872254	6.471419112929094	10.314038308242447	6.90053245578306	0.1628000000000018	-16.287527199943657	33.75883317759032	72.99711005453639	205.32881911054127	-43.87043197421971	1.6527572202794911	11792.174835389
4131	0.407739070495	3.739640607048	-0.741422642581	-0.423516245966	-0.738282342653	0.996840553522	-0.334937113191	-0.332714117284	-0.334649000203	-0.24559647684	2.346860970047	0.456765628271	0.047122082059	-1.03374978694	0.744393453619	0.537771097918	-0.851700215283	-2.1492337650468003	3.9294080466059307	0.25305003314153485	-8.870517379094634	-28.30222587296357	2.1512115232962397	-31.765376553001545	-123.74554917029388	6.7551276325334015	66.95722499094629	66.03047712265703	52.372938670086285	42.58000626144338	31.78205462927777	23.308914995504963	-32.46285282176394	-61.932828100056334	81.06452368267367	63.45489107518288	43.66592828966606	18.1809569286639	-0.19055055432705836	-1.5122022516870655	-6.406078863786196	-9.750553772637913	-14.952468847286879	-26.060071475740305	0.2116196091865957	1.9993018895555532	11.651481670301232	17.359642396569203	16.84739429818197	2.1684287095262724	-0.10008753083851481	-0.8518176378401336	-4.19612238518689	-7.009596800225254	-12.55227797471356	-27.818224271497044	0.028368349138688007	0.32231911911326316	3.2213113235810904	7.258214361596097	12.313249740005658	10.246870110667361	0.16290000000000182	-16.649814056671612	27.007165137169114	32.577624480735	313.54629309668707	-227.26066161517127	1.806570598505632	155.72836417428124
4132	-0.438186928347	-3.778830139922	-0.746069534229	-0.210674642786	-1.02162253196	1.107850830691	-0.331343717452	-0.335036472469	-0.331789225176	-0.238607840875	2.558510981764	1.312605294486	0.120927331643	-0.910046571413	0.765108246192	0.368370181892	-0.691921710486	-2.2780483229185062	3.8727946251213643	0.27601207214435813	-8.265255301378952	-28.92840936426418	2.0917058480642923	-31.745776628610933	-112.92408929476036	7.033002325442481	64.15212414753	63.265410491748106	47.06390970060416	33.93944266529149	15.378081742559008	-9.50325145453932	-32.222047563400196	-62.039222244195734	79.26595699661848	60.044424393406004	37.21846000826291	6.463204533128662	-0.1896570753936332	-1.5030305676278883	-6.324632127659277	-9.565674679338866	-14.613134065993155	-25.707525154749213	0.17141096330160907	1.530333604390982	6.821750009789838	6.839534184464971	-2.4734135755116196	-33.475000428252244	-0.09986287120268435	-0.8500235399971459	-4.205233312301434	-7.106813224042904	-13.076262864485068	-30.055552595185645	0.02586203576042045	0.29275572084539386	2.8256814244580597	6.045008555519689	9.10666620946819	4.557355359464905	0.13330000000000097	-13.73254149468879	31.33076219270893	69.95079962331009	143.53859984121436	24.96147440676802	2.779244935751695e-23	3028.861732177807
4133	-0.460923291856	-1.921222136209	-0.746102782351	-0.368524386141	-0.8083506497	1.005898900903	-0.324532425893	-0.32351890605	-0.323929215787	-0.227378733679	2.253841968107	0.529364980853	0.049910204542	-1.099278939899	0.745233551013	0.195003163075	-0.837572830024	-2.2123994597479886	3.934758581798924	0.2996155027046843	-8.286152183336997	-27.448330008630062	2.0998490361673094	-30.79880957591796	-116.34576324417512	6.576365634672674	57.6138581881146	61.35004589556758	50.43033308307436	41.79272320364715	33.01458312288711	27.488849781440003	-32.39876417400188	-62.11154884334032	79.86930632065464	61.27205314398321	39.57283286374788	10.547884805345305	-0.19000633654931576	-1.5064824043424139	-6.3489487402138955	-9.599931316434722	-14.570411502695459	-25.103362168249483	0.20819608503833414	1.9583990147515287	11.194783282844837	16.329663042881563	14.958812956319594	-0.9276147937629352	-0.09800513363189775	-0.829358900982006	-3.961170316367661	-6.370231997874778	-10.869610315018472	-23.42447691565481	0.029098636852302337	0.3303847153864945	3.303256846253682	7.44991844497496	12.642097926850674	10.536006114476027	0.17130000000000206	-15.803921225971445	25.729687839330026	27.503861416375134	235.7514672940244	-164.87542862801152	1.1180836703616265e-13	64.33449780752674
4134	-0.568401073617	-3.319546364299	-0.751549807462	-0.333577845504	-0.870123108409	1.088752682524	-0.34638982388	-0.341478533916	-0.341514709898	-0.23590646726	2.657111508921	0.865880252416	0.087896970584	-1.16447247625	0.72316990499	0.358316254634	-0.793336950084	-2.2161149207106203	3.8989910373597296	0.27768243111974733	-8.138856297313344	-27.960951058751245	2.1692357736434804	-31.718633295780027	-122.71560311836012	6.510077665919295	63.648102821583876	62.97518437682609	46.776225786382106	33.5020118639907	14.442940221324037	-12.412204363087804	-32.311534924831825	-61.934193720832965	80.25623984959469	61.87093193137087	40.60270799757216	12.955821208112837	-0.19033976305412656	-1.5101003019368149	-6.390273278164476	-9.723845900249005	-14.948749389264762	-26.29608968038111	0.1883838254320866	1.7261565270518004	8.770091396090953	11.048572598039334	5.389131754243071	-17.811372314719833	-0.09593788376018406	-0.8070016993626882	-3.724441740465693	-5.718726954956496	-9.136976123923704	-19.02686151511167	0.02786652552760708	0.3161098200239195	3.1243133472963605	6.929144453958492	11.36046935822644	8.495400818793636	0.17440000000000214	-16.838616612154933	31.28835683276548	57.20577350019682	250.71975816709198	-120.64591453050524	3.375674325051519	3713.935057944145
4135	0.056791057346	0.091635070806	-0.752278891768	-0.538766507042	-0.573045529773	0.947896532019	-0.335690281833	-0.338068140765	-0.332510254536	-0.257540688084	2.48553098286	1.128685611856	-0.064779551256	-1.044114254146	0.952480810503	0.47626733058	-0.901199339264	-2.2123440861857957	3.926328270408396	0.26291698793141804	-8.059497294605443	-28.258939272106772	2.0809887551802473	-31.122907900780543	-114.13686202300521	6.8164808210688435	59.893859604092604	62.103066008019546	49.32688525924958	38.93064971315189	26.01036589261651	14.094079802078113	-32.447890791037786	-62.238076583623794	79.4510659551703	60.477653338982535	37.90242621345254	7.195238835333958	-0.18978627269948947	-1.5037069588363028	-6.299620257301525	-9.405605990641947	-13.793827556973522	-22.092273491162704	0.1713220263449967	1.5306357793804672	6.877679886191901	7.064420849449582	-1.7839346482730123	-31.455303319062768	-0.1013544030184915	-0.865199078272612	-4.323588923781535	-7.323897596799012	-13.260658434752596	-29.332586714629098	0.027832778217103393	0.3167926594741386	3.185057683432758	7.233859098869966	12.501658750754123	10.93555951645526	0.15060000000000145	-14.191630824912139	31.60757320784665	61.690478929982504	209.6806233204739	-86.74795773636072	6.20444111527743e-19	1137.3870507931947
4136	0.15311160056	1.409280548362	-0.731431278354	-0.773873045795	-0.271288227935	0.788667727744	-0.357660730044	-0.35622828495	-0.355410541098	-0.266412292091	2.731822737219	0.364527010549	-0.146181333993	-1.164145330171	1.032259340472	0.509803485108	-0.977833408997	-2.18034629576568	3.926154671225603	0.257682847917396	-8.46572525764158	-28.334619952844054	2.159028025414992	-31.721451473588584	-123.04089032576948	6.560143167810325	64.58335170518225	64.2564453452069	49.587092511850564	37.93126556074971	22.194260068848838	3.3652924718380954	-32.44717995232231	-62.074314926648924	80.19778172241017	61.72214513864085	39.973997415138626	10.506671849098783	-0.19071357517362514	-1.5132502013987248	-6.385702921917692	-9.605853723504536	-14.184218489074459	-22.581473429857354	0.20557132376180293	1.9296919202428535	10.991630198298322	16.10367082381449	15.108695905620793	0.3631186850907711	-0.10192851768099212	-0.870715590675469	-4.351528689650505	-7.322647558642206	-12.966939804660631	-27.60516639920631	0.025609002709129945	0.292549067526151	2.953879637983087	6.735088769921986	11.802923047218728	10.702384441916113	0.169900000000002	-16.7323962718313	30.73095297330064	47.4952528771555	278.9766802249003	-184.299938311234	22.90890022146838	9335.551573094323
4137	-0.159883374266	-0.761595609254	-0.753466095182	-0.344039116293	-0.820768203573	1.060669965808	-0.341212347966	-0.336062684724	-0.343309568149	-0.245699176417	2.530730247424	1.45049852163	0.033052311306	-0.984268120064	0.761864533303	0.53531742997	-0.808863580138	-2.187545798207059	3.911959080791342	0.253439085085042	-8.991112487344457	-29.57801065760206	2.0537938242721263	-32.653691001856075	-118.33702064501102	6.8899297845381104	62.1818757391978	62.64969253493357	47.79893872871707	35.677600693843566	19.149071450546664	-0.29575640408500264	-32.40380848712138	-62.00195276935954	80.41878385462853	62.26133636549523	41.468390942138505	14.464775766196135	-0.18959253448612218	-1.5019901215078402	-6.297361173265424	-9.443905749854421	-14.08693773068595	-23.56728956348895	0.16377633843461023	1.4440708242958307	6.026119499373888	5.2071624910066	-5.356861361106104	-38.909523861693856	-0.1001567681446614	-0.852772337308937	-4.215302654693849	-7.085649614187844	-12.841396359731624	-28.868284217041772	0.028093426194467648	0.3188718568041801	3.165405538465615	7.064595239851027	11.743409480207088	9.19491396068653	0.14600000000000132	-14.426788445790717	30.456226106303554	65.45075277783971	289.6153529715854	-127.11387968137235	2.0979701486787581e-10	4.490808792054917
4138	0.106158021699	-0.217007148863	-0.745989241417	-0.703143471172	-0.405627680079	0.825911419526	-0.3451613341	-0.349702723983	-0.3497215185	-0.25315766922	2.619925544713	0.445035011117	-0.105012667157	-1.305334261529	1.023148710865	0.252613912408	-0.840208584109	-2.257334967855463	3.8954132823416976	0.29115116531172264	-8.902363277224328	-29.680674664225645	2.066997446937824	-32.7974363782041	-121.681031727827	6.599662109262044	62.33963311179121	63.28994190732217	49.632522231172096	38.68680277185802	24.517283975033816	9.596911113669217	-32.268818999353456	-62.05087201205178	79.38277485482651	60.14133979178245	36.977376291495325	4.372264288864027	-0.1904963507934932	-1.5111611722772738	-6.373817051459644	-9.601025945430072	-14.289735993940122	-23.30384643932897	0.20289719191491415	1.8975059932343334	10.618957545267723	15.224561760505848	13.380332455751931	-2.727958884860417	-0.09772482907393783	-0.8253479571011116	-3.8742165740579346	-6.010678864522073	-9.442282490851627	-18.319569816743158	0.021155210795677937	0.24142799743947982	2.3340740898200223	4.962267377208007	7.4035514642802225	3.323755923703572	0.17040000000000202	-16.052076363772496	30.448737830337166	47.12136404147697	281.98908109078735	-189.91519876098565	0.0006470215437406919	9.889081577775864
4139	0.074329196869	1.263373508873	-0.745390135243	-0.262620894518	-0.934206328204	1.088171532701	-0.33229333629	-0.328419641743	-0.328367014486	-0.225107151362	2.342447497243	0.677570227833	0.085463040019	-1.138495527816	0.625656562273	0.307741617653	-0.747823368326	-2.184596115794677	3.9237889735494247	0.28501870629642573	-8.513998455224613	-27.87741564348049	2.1971233253803377	-31.499011092818833	-121.37099675422762	6.786030105099948	65.56617935053994	64.87044441198832	50.46454687879577	39.61741199768667	26.50421341870277	15.252655042419736	-32.38659693398058	-61.93868062553148	80.65886061666842	62.69214281534148	42.25936117712848	16.179323062721277	-0.18966076462814851	-1.502914177397626	-6.3162583516380835	-9.522402346654733	-14.411621684487574	-24.85384823815275	0.20132246115718236	1.8769321909704162	10.310618993325647	14.362191440674941	11.351122616334422	-7.118549609873211	-0.09574167587602289	-0.805002981468661	-3.708926605155398	-5.691424372559265	-9.124457197175769	-19.178839853832446	0.027124609281443307	0.3074346408487996	3.0117757680133375	6.592092434798684	10.493944984014988	7.003254838692687	0.16090000000000176	-16.384988053340553	26.763818729843514	32.62736759432558	296.7265091967008	-204.57323599498173	0.039357637804068236	1952.821862988656
4140	0.020423951226	-0.26323435499	-0.738370628521	-0.64486951078	-0.445179022048	0.840517168409	-0.346459870991	-0.349979562697	-0.341806452696	-0.252954410368	2.621207036666	1.150437436325	-0.102977239994	-1.224577423688	0.910231544104	0.408053374622	-0.83023686992	-2.213443617442998	3.8833763620666337	0.2703571785587898	-8.19484513748845	-28.75171626846547	2.0510805461548536	-31.04045834317761	-108.52677112193548	6.962038185289432	67.7698393172241	65.9316681454099	50.76646159533098	39.293574827034384	24.397177121542335	8.078260079096463	-32.2605860546054	-61.81243248894735	80.49837975521817	62.115018584629205	40.62836349547856	12.029821541066434	-0.1900934647388491	-1.506872556831257	-6.328417460805427	-9.473538653958345	-13.931515155852372	-22.29360855875141	0.1683981417567749	1.4976077270204142	6.573593765179349	6.4432770288028856	-2.8712730285102035	-33.485723711242684	-0.09897417536487296	-0.8390358716498694	-4.0275354022743475	-6.457184541298453	-10.735349404297402	-21.925842492151155	0.02174615431840567	0.24801063190815836	2.404235796642459	5.139605785524819	7.776986523041047	3.8662984042125546	0.13790000000000108	-13.050175614144479	30.44495461810178	60.151952195517346	154.80641367640456	-32.14763243501077	1.1609728467427475e-40	3071.093525730841
4141	0.412268925074	2.138022697904	-0.780797526625	-0.518582072214	-0.679317832885	0.92962443942	-0.337547597932	-0.338639664887	-0.343956170125	-0.238512804881	2.517909519637	0.394005723059	0.015435785029	-0.920004808027	0.828120965439	0.243748461363	-0.87828341181	-2.2440052391818592	3.8827305028261265	0.29192014322696813	-8.819052960085454	-28.122050797541768	2.217383768744916	-31.806663092514658	-119.82449422762737	6.996526517039083	56.58980808216741	60.04130939815406	47.422365637730245	36.52327204174011	22.23995380160375	7.870639504438635	-32.215174973994856	-61.85432418229264	80.10336013627611	61.458855626930934	39.61735988024448	10.308451973921029	-0.19052835152179895	-1.5119795440262738	-6.4042665652433515	-9.746670680903287	-14.945233157927658	-26.04728249478825	0.21410711494881407	2.0289295379765684	11.977357949341808	18.079318984584035	18.11603300140058	4.10348508837795	-0.10297089940005771	-0.8829600218230845	-4.523523715606472	-7.903844890243419	-14.925767470709062	-34.30100147409319	0.028035846643742868	0.31863139484280545	3.183244365654769	7.167922412941278	12.155291801909716	10.104599703732287	0.1387000000000011	-15.086476831745918	26.788437020326768	39.76846186791464	192.0165580317574	-83.77683973658029	1.0256966807993577e-06	66.57422389418902
4142	0.075626442294	-0.669763950095	-0.713465089347	-0.442843042346	-0.681606501034	0.946336180588	-0.348777869391	-0.347962871824	-0.34576538741	-0.254762121176	2.737438408704	1.072871238587	0.02989897977	-1.178668128617	0.900912487124	0.503029722791	-0.812969250532	-2.184312847825892	3.9622012631985357	0.2603674306105684	-8.391149021831062	-29.349456748088794	2.1259503776029267	-32.83345417503104	-125.50063321974145	6.614677862097897	65.42809914295526	63.92577079801899	47.38219062852555	34.02242513211685	14.77081508360638	-13.047054488480798	-32.58973934466486	-62.41715396045128	79.35677130782862	60.4792397743701	38.125834043331594	7.956965454769872	-0.1905915624444559	-1.5125555492539462	-6.406118671050655	-9.740819211396698	-14.886393936809133	-25.737946988070178	0.17544196230665038	1.5775003163244987	7.3201169043274374	7.984049156193028	-0.14268814679677344	-28.33024274386295	-0.09750108254536441	-0.8235240106299386	-3.8821266563448504	-6.106745712675831	-9.9917838503903	-20.625438753772922	0.025511090087802984	0.29001219262054945	2.8542438043680263	6.27762200095571	10.141076808904973	7.131298371811658	0.1666000000000019	-16.50282341022143	34.43881476542165	71.51828048012133	279.0229779528424	-130.86171849614306	13.119021854723734	67.5915565623961
4143	-0.281971801837	-0.148600498667	-0.704429249322	-0.39218532494	-0.723606680554	1.010466110386	-0.324523411443	-0.323106779479	-0.327593509133	-0.235393786501	2.196285647498	1.29144983161	-0.000213518184	-1.003540392226	0.83188294134	0.228298123975	-0.784586464051	-2.2708453208469517	3.8771234701453094	0.2936043566464282	-8.902596752161797	-26.739720116666536	2.2084642716147296	-28.988942172468516	-99.00391107000839	7.427246378186541	64.91501705961896	65.72571319096649	54.355646183096034	46.75736998334139	40.54235602082234	35.410176506326934	-32.19289783523435	-61.93679959661261	79.5794458547223	60.509650211168506	37.8576451446703	6.729992623666276	-0.18972987897401192	-1.5032700226040712	-6.30267631715427	-9.436330058218878	-13.974625016589656	-22.939540072970136	0.16777451865691795	1.4898412397278542	6.472870511379994	6.176409855660683	-3.5033105496013586	-35.075228235938766	-0.10068858115807695	-0.8582532439440077	-4.26148549128285	-7.182803560664068	-12.993577722391082	-28.95435784376161	0.025123086691458213	0.28548991296913306	2.7962049098828152	6.10448598563043	9.692515201396722	6.339027478466475	0.11950000000000056	-11.401953255138938	24.093925897836364	40.617014394932646	179.62093931170668	-81.09462605567448	1.0573701161161224e-103	0.24661592670243765
4144	-0.454898505988	-2.33569501258	-0.723970864185	-0.327795495938	-0.813552992265	1.079270952152	-0.335898633475	-0.336278006931	-0.340703082361	-0.250451106579	2.53720116878	0.90599281759	0.095521028218	-1.069829042573	0.880230649136	0.467348210594	-0.815975644375	-2.2237855379665517	3.9397202747838236	0.26487968104762616	-8.710499082252419	-28.47017995310662	2.147858187619451	-32.02750382955901	-123.98381474144773	6.595949666311985	62.84448150023823	62.96608198988355	47.893781474275634	35.660214508518344	18.91340782930663	-1.1471677069456117	-32.50094944532362	-62.41550527600634	78.90525446189658	59.61901957252018	36.52611028466116	4.956353705747299	-0.1907558824591675	-1.5144363585635787	-6.431915670619594	-9.829015266902058	-15.196711570173852	-26.853401449821963	0.18569034518091038	1.6952220010058314	8.470354269844886	10.425719729268451	4.303706842625795	-19.75158472572695	-0.09840942437563123	-0.8337428981267336	-4.008200762818449	-6.501667643956097	-11.22940263056304	-24.399400831293264	0.02848355379151292	0.32342266459148356	3.223819462417772	7.237531679122444	12.176891891600805	9.894976528088513	0.169400000000002	-16.695194366256185	30.583130105279174	53.939669491011564	258.93467180620826	-132.52634055528995	91.51135406466885	4593.585304520696
4145	0.036828357745	0.273229260812	-0.740364425264	-0.569774875093	-0.522613507284	0.861254995036	-0.344847781023	-0.347868088039	-0.348509680167	-0.243768162333	2.636005901537	0.565144014006	-0.054397105822	-1.193953301685	0.826648665046	0.357821766115	-0.828248973139	-2.228960201296975	3.8525491910231047	0.2759909568030354	-8.824985083726592	-28.582734681665315	2.131898071866902	-31.721861672685353	-117.56191158209509	6.787386833972895	66.66331829161089	65.14296157307841	49.68537764322409	37.6964526722606	21.590283826269598	2.576956335348575	-32.12717956145697	-61.5816272818259	80.9208735849331	62.760979600838716	41.761647488647	14.175366721962078	-0.19025848013779187	-1.5087851583616705	-6.355855105437081	-9.570774386006203	-14.288991720786973	-23.601375581423024	0.19864893642162884	1.847103302086673	10.066198387373735	13.970460441743462	11.00181383801972	-6.985394674043297	-0.09875628522819609	-0.8368474918399623	-4.0118965841657515	-6.43407361592908	-10.750255873677215	-22.206461469596643	0.023302906510905698	0.26540324797882997	2.5920901343539193	5.620410272796445	8.804277524834381	5.368503441992933	0.16050000000000175	-15.54656928045004	29.460000324981085	48.64798490131587	314.8707044090295	-205.68104466519603	5.329913768063035e-10	349.63338168425815
4146	0.343947493249	-0.225201923196	-0.725893338491	-0.50369458809	-0.627006756922	0.973677496842	-0.341544102906	-0.349049859262	-0.345611580321	-0.242499787328	2.695428903557	1.415262922612	0.037893042771	-1.105961601938	0.911984379942	0.2289004076	-0.906046496451	-2.2863977235831676	3.864880404734084	0.293090216658272	-8.626550516070834	-29.047468466014045	2.154155012083033	-32.870426880249305	-121.23502011069661	6.885675693882881	66.36033980760756	64.62659374532174	48.406960155430966	35.56913732053973	17.569174201534583	-6.406054070418395	-32.14644108810145	-61.907834492163815	79.45255822860456	60.21195196950103	37.19099145448946	5.117664050608136	-0.19129056586860047	-1.5199456402778135	-6.481897026727437	-9.946272443739986	-15.432492923421895	-27.213267400581124	0.16196503667427767	1.424101915778297	5.86024321230674	4.900468613785161	-5.8143077301960915	-39.568666656494635	-0.0996972337996249	-0.8473085899227556	-4.135633229741527	-6.810020585870429	-11.894439711610428	-25.663412685485035	0.028959551376658888	0.32952106777878504	3.3289265137516555	7.614479006414564	13.31634481757267	11.988044308747803	0.14980000000000143	-15.04911658097682	31.917578684858228	65.9226661717621	239.6200351049007	-87.82945043325803	0.001014661554003917	134.6543266197945
4147	0.659086497422	2.839875417361	-0.755310084441	-0.356920581302	-0.855136461804	1.044029837309	-0.323718549046	-0.329435815849	-0.32559815522	-0.248078981917	2.333943856463	1.240850312402	0.088270387629	-1.168979742531	0.781634964136	0.521721790396	-0.713359773443	-2.206366768786926	3.8997465600155885	0.2552440829798662	-8.74880473521598	-29.82204817550224	2.0133133824545246	-32.3219690032652	-116.21705830163427	6.9561052243324015	62.123731926898095	63.35671837773678	50.34567476652244	40.31569625471756	28.75327639537548	19.894252018150496	-32.35658153369903	-61.991429111703766	80.21701081732633	61.85717437633879	40.685691398762934	13.09890851492271	-0.19044698904224883	-1.511284701538613	-6.404772834642947	-9.769906879078379	-15.099512682949856	-26.807739559376834	0.17128004696392962	1.5293040275598708	6.830545815250048	6.895475978245524	-2.274362172215325	-32.8545630044052	-0.09607014481133799	-0.8084097682522293	-3.73830589977744	-5.753931537724823	-9.218394731010882	-19.189797000836094	0.023563622836597416	0.26720903208548197	2.5574225642506034	5.384230783695325	7.79216201938695	2.791653908814713	0.14650000000000135	-14.193974843007064	30.46051906345383	56.597582462681714	238.82181252129772	-115.6023647271041	2.9391970093803165e-15	12.64614262454879
4148	0.761085911183	3.450018655325	-0.754866673111	-0.701720588158	-0.381719705763	0.77871606346	-0.343045112306	-0.341340015027	-0.341116548628	-0.255423775059	2.501812543395	1.09268161615	-0.114318362996	-1.246609173934	0.997405774362	0.33054461529	-0.984255252524	-2.270201125156988	3.8503274454585443	0.27984002044577255	-8.83122465080209	-29.817631339875938	2.0735389903497508	-33.5974117138548	-126.39056916750597	6.644293725079486	56.907161946765065	60.85737853501359	49.6808076562375	40.33443628176182	29.335435046448886	19.938327042030686	-32.116821721121234	-61.76779110871887	79.92635143473545	60.93630732245802	38.26216700571368	7.006065578103562	-0.19033263885483073	-1.5094178526958157	-6.355323774889432	-9.54894098337378	-14.142453581616548	-22.88274768031602	0.16959344268119017	1.5113537960952292	6.710165235508018	6.7434895752130375	-2.288278647380606	-32.25474037215079	-0.09915006307286123	-0.8408192564148887	-4.041022165142659	-6.479751146008381	-10.738424150272362	-21.748035620575504	0.02812375603779628	0.3207754641371068	3.2651138535770774	7.542619919479209	13.491792537155591	12.790856933873503	0.16480000000000186	-16.139919309291464	30.43795287795955	46.10897801464688	280.83783482354437	-189.53009738444575	0.9218391617745274	2.1585181576785484
4149	0.33033733227	0.880250604236	-0.729624350676	-0.606144395957	-0.505244744102	0.946215648469	-0.350941087815	-0.355367503273	-0.35747555595	-0.250519241159	2.773754846819	0.724689626736	0.008092481627	-1.075166892381	0.94756736276	0.312512997701	-0.885058434582	-2.2311579524651024	3.9105524176719095	0.2840630858068807	-8.97496491029918	-28.972521985197265	2.1952942070268944	-32.45520756396879	-120.70600151231164	6.952797833376181	67.83615687771385	65.33924128234526	48.70779983984862	35.679402108790306	17.281386353617826	-8.059510513892565	-32.343603349641555	-62.09133594353904	79.60006333254216	60.61988849191279	37.98659360952618	6.87396726476384	-0.19177301190567653	-1.5249261366859248	-6.527511736419863	-10.054647263831963	-15.657091683720141	-27.58878878552832	0.18819381229612597	1.7252878309811401	8.818087991357416	11.268786451864058	6.095805117918054	-15.792886411201323	-0.10152514384192	-0.8668727338537161	-4.333777695947249	-7.332953998476843	-13.216034959994328	-28.996931678939017	0.02532126950085774	0.2884616391287736	2.8660285366553673	6.3878397564962714	10.651615324308892	8.383997413608217	0.15280000000000152	-15.36999240574271	30.867317438183424	59.67244297182505	292.1545319181419	-155.08659979878553	3.822648656826379e-05	54.267658259800115
4150	-0.260686932301	-2.542884945146	-0.739898833845	-0.284849564493	-0.92283382369	1.088231219675	-0.331571759867	-0.337210883153	-0.334388610038	-0.218071506487	2.552689430852	0.474382472827	0.151701789934	-1.068035086323	0.582707653939	0.224510415783	-0.702843900301	-2.2001911822469427	3.888887627631897	0.2944241114120346	-8.356733328070192	-28.667024754470315	2.0639000890790364	-31.86523548071381	-115.35758432001474	6.7366391553156015	64.43960884481365	63.59425437168779	47.736049347875365	35.01174366934573	17.342718120531188	-5.00903396038795	-32.222954902070235	-61.63971391899676	81.24921167213094	63.60035371842673	43.82249947641479	18.710858568558443	-0.190986189588042	-1.517142750348198	-6.47207139640736	-9.972809994476169	-15.723784351158852	-28.823143371159592	0.21555100748924988	2.0452376725386996	12.11503403251667	18.29492967361554	18.27980254389906	3.9760621726036542	-0.09755668955814434	-0.824744294953558	-3.9229667650891056	-6.293525162341829	-10.773538516257805	-23.512190935261525	0.024512418217654132	0.2777845720578574	2.6699640661084456	5.665943746118677	8.370413159006297	3.613141382355418	0.15860000000000168	-15.170340265336353	29.358525042559542	53.10967551304749	222.7623743432081	-94.46095469124513	4.0245757425593294e-15	1165.3673807357948
4151	-0.600060603082	-1.760888361322	-0.741265432348	-0.744275114785	-0.323369730802	0.773054818337	-0.364060934845	-0.35551451423	-0.35939454493	-0.252841500454	2.720424434991	1.010024779084	-0.170541793039	-1.067252076219	0.933316181923	0.364017651113	-0.909865171225	-2.189366433847724	3.906454647211021	0.27688279948485967	-8.293936981946407	-26.645906276696223	2.2333339067962927	-28.90269673745393	-99.21972042315197	7.309042744681234	65.48990746743905	64.66985732642257	49.69813979309296	37.91842670557561	22.018432897695853	2.9489179066661126	-32.332769910542275	-61.85386015361979	80.6671463627837	62.44776274976034	41.18815577032727	12.833582154891365	-0.18981723349181187	-1.5037313540608483	-6.285855579931957	-9.327557606157896	-13.409207331632055	-20.441892811253805	0.17177218051537838	1.5364636354787375	6.961479721051108	7.298213796233125	-1.2072969259732147	-29.964498044529126	-0.10334056062617633	-0.8861322413467567	-4.521307060832347	-7.808224756385389	-14.346804849112967	-31.674472258108413	0.02316841059690468	0.26455569674397317	2.6152346170246368	5.769038236301804	9.433088870353151	6.907993506508706	0.1287000000000008	-11.708424379577476	27.13239052092923	55.73114607874419	183.4200166242832	-57.01325887210529	2.0007602951009764e-99	11.621457156227878
4152	-0.879842350306	-3.20520984662	-0.743996919565	-0.880974288877	-0.171438823251	0.776236929318	-0.365060668496	-0.35875374891	-0.366225374053	-0.255254882063	2.710829546838	0.568955380157	-0.129897315813	-1.316218277914	1.043149913388	0.240513273827	-1.03367502679	-2.252498843536508	3.8577783914648807	0.2911645159117145	-8.858352767047178	-27.502971895878463	2.1572456259150585	-30.753163147625294	-115.17862484084549	6.517542029052293	65.49833599001784	65.05310371758391	50.94374169599375	40.0509440715739	26.035846020278786	10.812290055078781	-32.11365211004493	-61.67253462437403	80.35509671319139	61.65068222254483	39.44415502712336	8.750628772261546	-0.1919423700083409	-1.526304364250844	-6.522776818416919	-9.988112673432811	-15.251362421016356	-25.616210661125187	0.18940836307476447	1.740522879198912	9.021499935646396	11.811196790042242	7.359779268027331	-12.840589750739127	-0.09988535644342342	-0.8483198347733353	-4.100356039068787	-6.590396832765178	-10.8318450627229	-21.34553447468065	0.026094323782457334	0.2984244335334895	3.0403069949137658	7.021047069214408	12.62144575101955	12.13479895869446	0.17410000000000214	-15.211215602501811	25.40134048754009	31.179242595023375	202.06093201566173	-126.02819422122816	1.4438982900547993e-17	17.083696682101092
4153	0.707553287387	2.539100933887	-0.76215902574	-0.684930459846	-0.397331222231	0.765845847216	-0.342798201962	-0.348827933879	-0.348477226266	-0.254260820864	2.67730762005	1.194810107078	-0.049985561923	-1.194515427648	1.021470269186	0.30483722673	-0.878273386731	-2.2046206823362193	3.9621276136370436	0.2868648555915942	-8.475394469277324	-27.891386667747472	2.2213420945215665	-30.674141051862	-110.5383818051325	7.254634083026204	58.81563572951156	61.17782551419726	47.73929820711599	36.278868092544116	20.59786625076083	2.029848645897579	-32.53725804772577	-62.40251970950327	79.11085440617941	59.908598946061744	36.749879127778804	4.245033500910654	-0.1912758429992905	-1.5196264896268388	-6.471107581863726	-9.895516163042995	-15.20592094258546	-26.252042954100386	0.16623675288863196	1.4730319260764297	6.340257208566397	5.9501159493109625	-3.781281928558416	-35.30134309797254	-0.10006589654918636	-0.8508205156831006	-4.151448375541409	-6.796854079567544	-11.641394478716647	-24.289834169669735	0.023197599344470816	0.2645762892476414	2.6004808474632473	5.6900665856908965	9.121761725283953	6.176579262481494	0.13540000000000102	-13.491873984166082	29.88419254307484	57.75864284007414	203.8266771153666	-78.20400507600833	5.729251371043349e-36	14.926655199378226
4154	0.453065427152	3.328526315576	-0.76679197237	-0.638686596069	-0.503746519381	0.862385382467	-0.336911036758	-0.337606728686	-0.339909876828	-0.26071861513	2.421626243726	0.486779267721	-0.117708122693	-1.270218596745	0.902969843953	0.588147162057	-0.822033751662	-2.184023709904117	3.8834942238177783	0.24441708958893252	-8.869419601636853	-28.720924296879513	2.0632952610975384	-31.355237797138308	-117.29457233655633	6.736572111824216	58.3377076805776	61.77686656848374	50.64563373938382	41.74851111558869	32.04082189590916	24.566525872041286	-32.300013703770134	-61.74968522047615	81.04622416238762	63.20190405985302	42.8980175409753	15.994489398398638	-0.189477044675801	-1.500360448266705	-6.261649987991234	-9.291764865201287	-13.443833655888971	-21.011465226221095	0.20250453183983314	1.8924192724309397	10.544377144305775	15.01841502615454	12.901647430903463	-3.735910750250402	-0.09750795712855245	-0.8232503751358327	-3.863188148861608	-6.010369733406734	-9.559037985533823	-18.976830959791535	0.02206022781635768	0.2513107791653478	2.429846063497022	5.1783604958691605	7.768180556113658	3.6568995245724247	0.16080000000000175	-15.642989178636165	28.12574689085453	36.526746421455485	277.96855726398746	-201.68092833833114	2.090033511750582e-11	49.87083053988424
4155	-0.041988879529	-0.561797748953	-0.720251858095	-0.668919185867	-0.398960001196	0.824662044275	-0.351479514509	-0.354738093464	-0.358034552807	-0.246433381222	2.786667740863	0.49173187749	-0.069634162453	-1.051691009926	0.859011354362	0.351998261917	-0.954356571663	-2.1792413693975408	3.906054751290692	0.27832931064325733	-8.618402329427642	-28.01124436294802	2.1462727450850303	-31.360782838288802	-116.82682757169647	6.7476428442092535	62.627074871739076	62.827846706515736	47.62947514313253	35.04716153909885	17.122527159294908	-7.464106384604391	-32.32531020111562	-61.78095470297447	80.99632686614845	63.049428586351134	42.348534328926064	15.119472152591007	-0.191047136176738	-1.517043748592917	-6.437081875112398	-9.78180023893725	-14.81254224989759	-24.855366789413836	0.20013808703667463	1.8651449822184667	10.280579812249792	14.491032990818493	12.077101664469584	-4.86920149224697	-0.10290309574037242	-0.8815380943081221	-4.478701890291017	-7.7062332622903185	-14.128105535591276	-31.240422281187012	0.02700370478817689	0.30801301279203874	3.1147198559480116	7.12538181519508	12.528208543939744	11.43675106726976	0.16040000000000174	-15.346238743235224	29.92350951590329	54.99746302176139	288.7200041029961	-165.08815192483294	5.981881662811867e-10	20445.721072821463
4156	-0.163325820523	-0.753244778827	-0.730970863162	-0.586659941897	-0.503936234243	0.863542252557	-0.35426943174	-0.350271769006	-0.352936233832	-0.2646415915	2.699978419107	1.330089754749	-0.032995345962	-1.202159591965	1.025827441164	0.503061149418	-0.868883378678	-2.2632764633606017	3.8700379441424495	0.257677521433066	-8.747271769349481	-28.98350276968386	2.1538289064723046	-32.13142499453048	-118.76362805055837	6.866401616056053	64.946801522413	64.10068525870629	48.603771970361414	36.21298121605118	19.01604474393679	-3.0513824271260264	-32.24050315081854	-62.02076427968577	79.37259477545302	60.11031924402777	36.9795985035303	4.952603173663202	-0.1908375828753689	-1.5149668969155525	-6.42210199429706	-9.759066182378628	-14.827814571364796	-25.17904784469575	0.1631709832835116	1.4380318063478499	6.001498754483829	5.2184560322090885	-5.175660261861265	-38.18197855480719	-0.09880712865252105	-0.8373452635550378	-4.0148627501682785	-6.436246798163235	-10.733462866861727	-22.09325511965803	0.024824750349510896	0.282786587849275	2.7984430969263108	6.198154391213664	10.196257341409847	7.657927201994708	0.15110000000000146	-14.833485962877093	31.46946029949421	64.34855202082824	262.26004277244715	-116.00081491446473	3.897532186220069e-07	919.300963777173
4157	-0.434845765654	-1.795304802602	-0.740704302412	-0.678390338005	-0.392537883331	0.876190337726	-0.332623754873	-0.335504927767	-0.333731140864	-0.253068774181	2.384015803093	0.996846954196	-0.048888710832	-1.215829402424	1.009769125321	0.289608588857	-0.829445144579	-2.237816891266228	3.9124159812584116	0.287039952897585	-8.213109311511403	-27.33373322561919	2.0475961141601235	-28.898660523317574	-96.74763935075563	7.164084508939233	58.20281975864559	62.09142661842435	51.949360475069426	44.0948835320165	36.49898216688946	30.420301659616186	-32.34418655576056	-62.127776703651925	79.40983467111164	60.25350343435688	37.2252994627138	5.01517399748303	-0.19151804435531805	-1.5220573534591542	-6.4900980663460155	-9.930186220775367	-15.227174480999327	-26.043570443585914	0.17348816519784885	1.5559813703396719	7.146211500765066	7.684444662500671	-0.5097978993121782	-28.61152108262252	-0.09963161552263901	-0.8460721768132275	-4.098873420347652	-6.645925155751311	-11.213283469576277	-23.089190852218263	0.020835552593700044	0.23788499490756196	2.297133467305196	4.870995567446039	7.218138701669113	3.0680255454680965	0.13230000000000092	-11.300595671567583	26.838040361773963	47.89258554098517	166.51408455943442	-76.31498546856456	3.5418340180113815e-115	397.53284701261185
4158	0.588683790775	3.525464510358	-0.734173926289	-0.21909139287	-1.026902113008	1.150866844722	-0.321350615249	-0.320614169049	-0.315860261692	-0.232067266386	2.179560000767	0.586875681143	0.142065411141	-1.121145329385	0.701570384984	0.319294648781	-0.679537787983	-2.2254601527345415	3.9205441332591016	0.2837219396665943	-8.601425818443188	-29.395027204395397	2.12612702923265	-32.909641918215975	-126.21847934287428	6.810280084256149	64.42141661397082	64.85006577617273	52.14145015441105	43.06971320063566	34.103190869753476	28.594467437571915	-32.387344825284316	-62.15379294441969	79.61690214226687	60.84848665342436	38.89362728548163	9.934165394543069	-0.1901463369031185	-1.508238894178461	-6.379670878504394	-9.719419961881545	-15.039580705454773	-26.919946539393205	0.20941516352058404	1.97200529131455	11.303855896693234	16.491015793654864	15.053464085750242	-1.136572986772938	-0.09536551063387552	-0.8011140844988848	-3.676025358814094	-5.623668630005829	-9.034184886699657	-19.230271435891414	0.025127400222845424	0.28442787349389054	2.730221239897432	5.787653841139302	8.517778680046801	3.5971494516006572	0.14750000000000135	-16.4146844197296	27.436778825600165	30.578714744676056	381.4074957688222	-302.7114225192991	735.8617694762538	2729.2725694866353
4159	0.373196319346	1.419776898191	-0.741815369565	-0.55406917394	-0.543001665688	0.905594029952	-0.330832927271	-0.336229845708	-0.336092844407	-0.231017406749	2.446146159726	1.184075171011	-0.019370332705	-1.130992238678	0.777286045679	0.202963189695	-0.933096533222	-2.21738700163228	3.8795809101465597	0.29664630473923204	-8.57843724177843	-27.711261918098366	2.1197575122259233	-30.94991358551529	-111.01714843777074	6.97313885118363	58.913831425654024	61.79532483453325	49.78739230496408	40.02931360843835	28.45552903047712	18.679877903853257	-32.18128824169448	-61.64047287880011	80.95088261275437	62.901653065623634	42.15041137053631	14.758834467603902	-0.19077767071125024	-1.514362056641818	-6.417151624598158	-9.749007717833557	-14.81465115639286	-25.19230523675591	0.16883575519500588	1.5023374874629796	6.6086122320600404	6.497327725349094	-2.823260335376407	-33.5115724239836	-0.09988281268443906	-0.8491475006515854	-4.147539823949106	-6.822767130386817	-11.852057334649768	-25.305463201678386	0.028985371438358415	0.3300819288862754	3.3489365012151766	7.705460387046996	13.639108762837283	12.624556100361932	0.134400000000001	-13.612508553791319	26.085274471416735	38.47945729961389	179.28814504698536	-86.39754672666002	1.2189200358931425e-30	839.3632207054727
4160	0.324433230534	1.260600682673	-0.750529874435	-0.376109018141	-0.789769142966	1.078941418136	-0.345351751819	-0.343015173308	-0.346378057022	-0.228861747575	2.641495787224	0.639828624151	0.021538846328	-0.961294056224	0.660643009778	0.324498451122	-0.793824175002	-2.153377602385028	3.944775324031278	0.2832569491005346	-8.800142152029583	-28.93725274833982	2.167131354646722	-32.502387557922304	-121.05163137581837	6.912277827746065	66.31923271700808	64.47914863607924	48.01718677004896	34.97428551210181	16.632710250095414	-7.941866997267583	-32.465474532345766	-61.95548321921579	80.9770825480919	63.29397558354087	43.31235826229279	17.858587126175237	-0.1897299528236904	-1.503380271644385	-6.308709821547231	-9.466261361683515	-14.11007860327769	-23.493927486398448	0.20007168995022676	1.8628749792102393	10.191098262150318	14.160118866212615	11.135899374298493	-7.179568511655605	-0.10094670068426734	-0.8612657094140894	-4.30293865367597	-7.3208196382549335	-13.449543437572531	-30.467607657741897	0.026572355797150882	0.3016636718909903	2.9696688553104726	6.542129320191059	10.588999845014966	7.532735443376792	0.15100000000000147	-15.574281822196692	29.88508248131658	56.58041052130574	294.1636338293544	-151.14148224310972	0.0002301290963326611	68.97015453703219
4161	-0.092226273299	-0.301313494065	-0.726564684348	-0.515355384445	-0.558390773163	0.984388947763	-0.353182035016	-0.346051073563	-0.34814404892	-0.257897126538	2.698010835417	1.118377787977	0.025721302405	-0.995966453939	0.92980893572	0.537984748672	-0.773797930172	-2.2057736990542924	3.911861952404525	0.25348070057512023	-8.340401727167999	-28.333714727683407	2.1724391055006036	-30.5926047066226	-106.61090672726222	7.275905622250372	61.73623744218369	62.3166289111248	47.25394552338574	34.701823812751634	16.90528516019332	-6.9259404898955985	-32.40522537002207	-62.106708187199274	79.86320093774499	61.17866040027347	39.20250696604936	9.588449890298424	-0.1914665294184849	-1.5216837054368373	-6.494105029780759	-9.963395995036768	-15.410584634577136	-26.9004855118785	0.17166992446325383	1.5347539935949905	6.923153609451554	7.172790212320144	-1.5530356026635723	-30.921414786004892	-0.10228556087726139	-0.8752196340415712	-4.427563073480328	-7.605285434066665	-14.001545594691018	-31.34363875700765	0.02168329301435314	0.24698002198314092	2.3770795300926824	5.0263146403547925	7.38059830511196	2.9365470215248823	0.1269000000000008	-12.536802579747246	29.838066224149333	65.7221972288045	176.06623117323244	-26.811971149606656	1.955395359270765e-51	7132.586434069662
4162	-0.253491696007	-1.13585713606	-0.741572905473	-0.461926029779	-0.676845010639	0.983331509972	-0.337693548913	-0.33880369907	-0.342958587218	-0.253372623404	2.511525099961	1.495423209151	-0.003809278164	-0.928162514376	0.937029027085	0.403605070736	-0.791299766041	-2.286086696588859	3.857880471394137	0.27079624287046644	-8.775433279131883	-27.898770147681798	2.1740676953242457	-30.194731769781477	-103.4900103260433	7.436402619500716	62.287988976075354	63.06469245083961	49.02018545168356	37.75727855873068	23.12095524605903	7.995236115952435	-32.171616390449636	-61.969341492506146	79.27618217145258	59.91250745299649	36.648238689882646	4.529822220790995	-0.1901012850223038	-1.5072573358031505	-6.346319550265443	-9.562390889679174	-14.341143934873857	-24.01510093333598	0.1603048014755255	1.4051505395290964	5.676596873045039	4.502000769568844	-6.579695893055243	-41.15241366360108	-0.10263654865315679	-0.8792915792389085	-4.48261114019399	-7.786666798847152	-14.596372270652262	-33.33712135709938	0.02427482088078016	0.2759274749231724	2.689159570676412	5.822369155686629	9.071334920116197	5.413150054351715	0.12400000000000069	-11.780724247849744	28.51012957907552	64.10959826443052	189.82908580396293	-36.995282538554356	2.0543082812478287e-71	300.9383751363111
4163	0.134104554362	0.108597061428	-0.724647729609	-0.83293111377	-0.199784150665	0.778141149191	-0.34850864226	-0.352255134267	-0.348577335012	-0.258086840953	2.678604384516	0.853531445823	-0.175476859931	-1.28649746248	1.003118013103	0.356595496361	-0.950067182575	-2.2084492342147306	3.886267256513586	0.27717217408577377	-8.173845532010606	-28.555574437457153	2.0225428423792575	-31.018216449662972	-110.41040027763606	6.7260417794095	56.5685444403734	60.33783294566328	48.34160696582818	37.90335856158722	24.187183297043838	9.563211807197694	-32.25437740146502	-61.775420172501896	80.60567684115706	62.22269223552775	40.59604398444078	11.357339127500072	-0.19081729902134195	-1.5142248688902415	-6.390077975269651	-9.601474176399915	-14.101777451740345	-22.097622240213752	0.17606639351881695	1.5861671153652184	7.466652986662524	8.423927132839347	1.0049999949286044	-25.256993988011924	-0.10013960620354834	-0.8511216760691463	-4.13253947321326	-6.686499494431636	-11.121277370072319	-22.205918057358343	0.0227519269875959	0.26030678444196004	2.589200863995729	5.757575989324956	9.603659026983799	7.543812502058433	0.15680000000000163	-13.697491029075685	31.00229012303146	56.96506520531939	193.96291578923467	-94.42976820450917	1.8923790217084782e-32	868.5150551845373
4164	0.567696932831	2.757467126414	-0.743206362881	-0.544759344839	-0.588682364293	0.959613973451	-0.351655230401	-0.348299234296	-0.345282291903	-0.24888233044	2.677717891443	0.890650514971	0.026898672056	-1.247594923798	0.819369227817	0.463903841553	-0.789221924398	-2.1908297637415766	3.888071165353852	0.2624859405149974	-8.336029972352444	-28.63443736019952	2.1733406550485155	-31.633283574870948	-117.16437070990428	6.950882312185978	63.87125897043241	63.49751648614116	48.14083433663726	35.72218857739807	18.450215546201036	-3.630618873845227	-32.290586584103615	-61.761089237922874	80.94169696668419	62.99366199159512	42.44690113967821	15.747905811954027	-0.19140914177727994	-1.5211825261403962	-6.493775663255054	-9.976059424619017	-15.501023402387492	-27.357964268233015	0.1815394002755555	1.6479196252985224	8.025720625599108	9.524165024674973	2.783594513401687	-22.36789403756336	-0.09699697719861651	-0.8178564991074047	-3.8121152626727812	-5.886217525205614	-9.29389977986454	-18.52680424660142	0.022343274485522677	0.25430550673675495	2.453898501293805	5.21700873754835	7.770501901472444	3.484422760647289	0.15280000000000152	-14.939500506752712	31.14865292120523	58.29413088721036	264.70631978445186	-139.043901737237	6.459861148689864e-10	10516.300451165369
4165	0.523435004827	3.194976706821	-0.730698304633	-0.573844519207	-0.512185499448	0.898409129282	-0.340363338784	-0.343197264167	-0.342536921504	-0.261367738038	2.525042647067	1.003314606674	-0.026120407086	-0.974030591954	1.023904556955	0.438587607257	-0.921437013207	-2.2846888486783907	3.8575053245333746	0.266134685503175	-8.803689586995306	-28.079971366614576	2.2450447527780373	-31.3745014568079	-116.84458849661625	7.15196926136984	66.10756097644061	65.30457571681445	51.02746410501234	40.231375718504715	26.82072305073892	13.706577756618657	-32.17776172197387	-61.980435563179725	79.22749688650619	59.78464193500482	36.28927832100959	3.467288710834537	-0.19091462592118644	-1.5157681448613405	-6.429694693041606	-9.777831559901488	-14.869814883750285	-25.261471024105433	0.17544444491356487	1.57803651952162	7.3462099951255775	8.08232763572251	0.15092006678184136	-27.479694611490928	-0.10323587573047559	-0.8853990436892909	-4.530967666678324	-7.87895346885896	-14.69855099729442	-33.17400672283752	0.02773564822151056	0.3159442773396979	3.187783081257114	7.27433107867311	12.69961666159019	11.392228837057145	0.14240000000000122	-14.368220362065422	29.957566215526803	55.99311394413847	254.98152429833567	-131.699498550144	9.355061460152212e-15	9.893558572538854
4166	-0.230421205636	-2.524849518136	-0.722467755342	-0.227362677175	-0.982645243337	1.081910715981	-0.333996159017	-0.335806591983	-0.337929945271	-0.23848273925	2.56586390915	1.082074897769	0.126742985653	-0.955840354545	0.735869711129	0.408743453632	-0.71097602807	-2.2164788867918706	3.9263007214671153	0.2721711497676714	-8.72075853255515	-29.86447382574811	2.048740743362973	-32.933127799729235	-120.04000072218223	6.82864776032225	63.82805157308733	63.13485705518948	47.07612383783958	34.022218500240584	15.559229894060076	-9.158065774933394	-32.43388740086405	-62.21864252779803	79.53553950779406	60.72692723315892	38.66129729379612	9.56105410436802	-0.19003876589673657	-1.5070616850054097	-6.3658415075692565	-9.6772178053227	-14.908903973716685	-26.50241222036341	0.1802660718256744	1.6319775689409979	7.815188895732434	8.964708741078521	1.4693141848141735	-25.605833243113022	-0.09931409851307703	-0.8439506492434955	-4.1350536289666096	-6.899330783315797	-12.471242203376516	-28.262541601611144	0.02611636941976959	0.29582883651229447	2.870000669058879	6.187398554844299	9.50354332576149	5.326753287565737	0.1459000000000013	-14.870101391166079	31.375434555997828	66.71695255391616	167.1157143491701	-4.84086608383211	1.1569390116345887e-05	86.80928535658295
4167	0.63855592202	2.337738447113	-0.735733685566	-0.597926424467	-0.480433548836	0.846551371968	-0.35058180878	-0.352476707119	-0.345327578662	-0.241386061657	2.775878351877	0.844659470317	-0.095743842138	-1.191864608875	0.841663696308	0.30444906345	-0.806467075278	-2.1709434226678512	3.9436164496385877	0.2859749911725514	-7.989371686016018	-27.624814400146676	2.2466784957517385	-30.56281831243143	-111.38913618310978	7.136952601105971	64.14694009601422	63.486653086552415	47.676743825228854	34.77721063130104	16.325438807107698	-9.540677167633843	-32.457729921625415	-62.03908647758116	80.46786291565518	62.268708566686946	41.110283866262364	13.039911786020024	-0.18983419068772883	-1.5041390250636906	-6.300695317801446	-9.399115611888059	-13.736930554073433	-21.800706147939177	0.18214269313147413	1.655178887143536	8.1102874718918	9.731235391148212	3.23113649412878	-21.348302990462084	-0.09921558098070543	-0.8417382426262899	-4.060334996757357	-6.558962123689673	-11.052975444122604	-22.897328539003396	0.021549409820337942	0.2456671177307106	2.3718134599142	5.037047229813562	7.4878910834268355	3.2825403583273096	0.1445000000000013	-14.005048026425172	31.92438390093815	65.26955522392461	262.96799458403075	-127.95946610678799	1.2537223508090666e-33	0.21308262858482913
4168	0.900822896512	3.626651873144	-0.758994794394	-0.380703275859	-0.809727402328	1.057783600253	-0.33466871164	-0.340641722489	-0.334850606335	-0.250126640139	2.598424993832	1.162696057685	0.044999663473	-1.027276663784	0.761431382761	0.626931567498	-0.818383465494	-2.1766483144686473	3.892582210810527	0.23876001663141885	-8.294800396753974	-28.698392092588268	2.1377564105014057	-32.08998215467467	-120.92307402872719	6.907353036202676	63.31454832460251	63.07562982575433	47.581241256851904	34.98448349105171	17.432411058376864	-4.907416873868641	-32.344998193738675	-61.80800954113185	81.06850971658936	63.41107900136801	43.68115117034103	17.830132371476534	-0.19002657070583187	-1.506654528296883	-6.348707333683687	-9.593253432901967	-14.526191169019194	-24.884875926241236	0.17365331541141824	1.5565913231023745	7.100188278891993	7.481794231788913	-1.1563859501064462	-30.542810339752048	-0.09953987135649968	-0.8460641639063786	-4.142722198459191	-6.88197743469943	-12.281822431599709	-27.307204841108096	0.027974983795336954	0.31754539209368327	3.1510191544506987	7.028227186522431	11.670490217861456	9.105367285660304	0.15090000000000148	-15.559947610689013	33.15787557683731	67.77060198666922	270.60434601911635	-122.01404226936499	0.00043724697745018136	197.3059726974352
4169	0.513991433293	3.298772075984	-0.757944022204	-0.796446118141	-0.286134102665	0.776411112764	-0.358379034944	-0.35327762138	-0.355738878885	-0.260359528662	2.652800283244	0.991937507646	-0.104451912389	-1.285204553144	0.963104215484	0.458310291862	-0.942022836258	-2.1897970400427305	3.885060060325705	0.2631653844536857	-8.855809093931223	-28.884611586414803	2.128865800554544	-31.78001099541771	-115.70501074085368	6.9328228606799	63.255626385836045	63.8881587446293	50.28364491396174	39.53624463616927	25.780530850655484	11.375001891791886	-32.27455340016628	-61.72448441317184	80.97939702283568	62.945100830139125	42.06224919876877	14.367566463313567	-0.19141259864743174	-1.520855892973281	-6.473768389671064	-9.874293370716812	-15.028126930453547	-25.31415905860516	0.1716495849430514	1.5351557238321631	6.95271115486303	7.287579389440453	-1.205255320596173	-29.906344851699135	-0.09939166781424776	-0.8432330877888393	-4.057658424008263	-6.501878158376327	-10.705883904685303	-21.371866057398716	0.023763584832876224	0.27141953123877516	2.7001356958225453	6.016478941460414	10.06250887764221	7.985539069579186	0.1495000000000014	-14.389373965875258	28.786334896371812	48.19299393933342	252.02271371784806	-148.66120055156716	2.0212251894288734e-14	1745.0563256898124
4170	0.1960916527	0.676944869935	-0.763597906603	-0.469361763197	-0.712381392809	0.969727348859	-0.344059259295	-0.34338320625	-0.343000796527	-0.230242904055	2.561523817035	0.826645138483	0.048947056543	-0.918009664522	0.690906892846	0.280908995785	-0.813745128616	-2.185973678470579	3.896220575171856	0.28739532223958364	-8.641986525545473	-28.678331436358867	2.116301706560094	-31.42844304149526	-109.5666232747865	7.150033120668464	66.73611218371379	65.13534967184411	49.616120034169626	37.66088125272779	21.82329944182053	4.052489021565237	-32.26675999198338	-61.67210481844794	81.28203132922552	63.62136192869744	43.67344161226905	18.11068295233279	-0.19082595199864374	-1.5151748317169609	-6.439327188930333	-9.848425913452557	-15.244435190695667	-26.964463918240245	0.18710324381682766	1.7117534901685652	8.643681666955962	10.81429107618054	5.057541699992417	-18.2203007880719	-0.10262961371558303	-0.8793211754295746	-4.487391031082074	-7.810716674768052	-14.69890594605142	-33.73764937768201	0.025675194933168513	0.2916647314333467	2.8633297715748673	6.277254122562792	10.061450420380387	6.8675834379211	0.13790000000000108	-13.152816510514821	28.999462187294736	59.461197083825326	287.8380384956752	-149.14377140244284	1.287955246328193e-36	7423.118497362243
4171	0.318277218456	2.613667495123	-0.693658476004	-0.621912605762	-0.441602975512	0.882237766229	-0.35180258012	-0.344862950675	-0.349659521769	-0.262781608252	2.587740877781	1.358611319786	-0.082911709454	-1.142344008505	0.938217038101	0.59740695663	-0.798524125106	-2.1958418828758335	3.8784593645400607	0.24309191857533874	-8.633258416117172	-27.976505965158772	2.1720814761464013	-29.97786816055553	-103.06286944305533	7.3857466801620415	59.280162030828066	61.64682181268192	48.646591423325795	37.7874921534012	23.575646979643988	8.602705908741612	-32.284165605993124	-61.77779755846322	80.80559311581955	62.72680135675529	41.92806982697259	14.02360002598796	-0.1905379019791939	-1.5115424720133872	-6.375173190831146	-9.597798773863888	-14.253184837131611	-23.109351950311627	0.16126084533589555	1.4166625968213993	5.811225310753592	4.837820749854609	-5.826877640551061	-39.35675514792675	-0.1007113452135115	-0.8578482625961431	-4.228360811708441	-7.0168583962924265	-12.268997424835254	-26.10512785624215	0.02035697762761743	0.23239314625308174	2.230458546601482	4.678822046769707	6.724062429263714	2.1282339023748955	0.12550000000000072	-11.792315726317547	28.276918145990862	59.4930996434327	187.85251657926852	-55.08435243018111	1.9832185933062404e-73	340.7068706489349
4172	0.022949233772	-0.082520950317	-0.754939462783	-0.465960461307	-0.696210370241	0.9702425976	-0.336678037786	-0.337633529024	-0.337496673934	-0.250521781007	2.487066264973	1.480662155906	-0.000377765293	-1.111432020387	0.816046597305	0.522983321575	-0.851961796265	-2.183391332242464	3.911245118510383	0.2551277884587849	-8.594391962419	-29.306703926385246	2.0010827660742905	-32.111026994045986	-115.67079662771927	6.801570474242053	61.11062079388502	62.52318323667788	48.94178444983672	37.95661854140401	23.89094946634535	10.068389288680057	-32.39605440723785	-61.96417282843642	80.5389894659332	62.425091174673824	41.63811461554086	14.513143700720722	-0.19003840171649686	-1.506654511247954	-6.3429752360476686	-9.561390310509495	-14.372592056153321	-24.223466279891422	0.1609418461789722	1.412259282169569	5.73925477187366	4.626321352362421	-6.369351661156729	-40.780308028365965	-0.09891398122563089	-0.8389947885194334	-4.054489494489362	-6.604092850836494	-11.407000170463812	-24.56171356406714	0.027458782826904286	0.3120607407759989	3.1062232973698136	6.955785138149791	11.666579162684542	9.382201185706332	0.14800000000000138	-14.12286289895105	30.64570290416365	62.06297461332138	269.77140956891844	-128.24379793681476	2.1997394968177586e-15	103.3523989609883
4173	-0.30786256042	-0.616816372025	-0.722488367471	-0.562887606892	-0.571921673874	0.933734205405	-0.352487976673	-0.346213067832	-0.350852570729	-0.258964240033	2.645195640261	1.234268425855	-0.023879386845	-1.227846500757	0.877553753095	0.59668050279	-0.792625626264	-2.1821470925024484	3.8914617206507405	0.24345373331434078	-8.33022419806553	-27.325255462993127	2.1746957556006605	-29.646415128785925	-105.69316619791952	7.1122649530266635	59.4415361288393	61.32929615095199	47.341848716396754	35.48398526249962	19.09438766460466	-0.8253108808705141	-32.3334670343643	-61.81606542819141	80.9121327778504	63.01523389920029	42.6418377354468	15.648257908261233	-0.1907030603265289	-1.5135616405711412	-6.4084480440957625	-9.72413595518725	-14.743748548621005	-24.98738514681172	0.16704179355272727	1.481871118951404	6.411680487817888	6.076186117449445	-3.612822361207977	-35.11563120232529	-0.09772692596475464	-0.8257417155729952	-3.895408956557186	-6.115815893836119	-9.908942873207193	-20.081019046960467	0.02203697113326934	0.25092346790591025	2.4192255301369125	5.132885684609051	7.6046505969568905	3.263708817742726	0.14030000000000115	-13.028707587461147	28.87221642144093	58.34584406711964	209.5864400820518	-73.83662771269137	7.553961573358694e-57	124.14634477244276
4174	-0.503647902092	-2.747748572378	-0.757769923491	-0.549560409305	-0.59597553463	0.924905277723	-0.345002863421	-0.337951590401	-0.338505826075	-0.248428452322	2.495586454366	0.939931866854	-0.042803714446	-1.205942173595	0.911582058275	0.32223569622	-0.791553664137	-2.263822654093889	3.86759024306403	0.28152949382628134	-8.264869015619945	-29.22093337109802	2.0041175450362854	-31.64145969686248	-112.1640442048646	6.736348110409373	56.407993308695275	60.14884713290534	48.07238200727597	37.705987226130354	24.570475386080265	12.353487741868072	-32.183205606665126	-61.8849061197772	79.7514804481746	60.757006085096826	38.17407484028137	7.349061467196836	-0.19008393983099922	-1.507000089858368	-6.340233874658905	-9.535814462905162	-14.22681901216243	-23.54892809584831	0.17939208881341004	1.6230726006608809	7.775272252930143	8.976499757798916	1.7442072648549696	-24.470609725697322	-0.09790464733404869	-0.8277819713405231	-3.9222743877296478	-6.203635986629724	-10.195783231824992	-20.969114629711616	0.022529697104948926	0.25635127317880946	2.4742381230763146	5.264475361072906	7.856907282850499	3.5819138861950246	0.1513000000000015	-13.84504270822365	29.954156940934503	55.34831764525586	175.52043348352356	-61.55206025738036	5.033772188628339e-27	37.03271101460386
4175	-0.159347239553	-0.998980731268	-0.752074013748	-0.400411483731	-0.805154224262	1.025167606761	-0.340141176403	-0.345278356711	-0.344220573479	-0.243361607594	2.639060630092	0.654787557883	0.081837959997	-0.912298453101	0.719266586073	0.501279208521	-0.817057554219	-2.188793504377184	3.8797318173309074	0.25680679463657746	-8.516047277702771	-28.165900838757565	2.126717707218089	-31.245795192869128	-115.23229182616197	6.879503613913299	67.75422320998953	65.22486364631744	48.51596530881426	35.496926123518975	17.33981965486933	-6.56311578277671	-32.268243161880235	-61.69467912849733	81.19005327474933	63.50011422281422	43.60617047854373	18.206335587295566	-0.1907532701795159	-1.5144976816852849	-6.43658372120572	-9.852966643343166	-15.306965612498033	-27.321941854395032	0.1989506878386853	1.8495715928062069	10.045072113475058	13.827543007149405	10.496536683292572	-8.377733512260903	-0.10193615089126055	-0.8720097654276694	-4.418366477681409	-7.642204455302015	-14.323944553785132	-32.92759386537785	0.027557388792283664	0.3128011152537606	3.0960249518916703	6.878621074694241	11.331150930578728	8.603772730919326	0.1518000000000015	-14.886886101894387	30.61647651525043	62.515092248301826	248.8589322943318	-99.98524465243565	1.1047678300624029e-14	14008.185856200349
4176	-0.490264052114	-0.923539752016	-0.766651276396	-0.357143897887	-0.842505604375	1.032587713576	-0.321309356425	-0.323297345051	-0.325456326879	-0.253834399549	2.226555069602	0.5899794578	0.06652407934	-0.954003685986	0.835829363903	0.578896877874	-0.739752513613	-2.254663219027831	3.8471310390739553	0.2456363633920339	-8.770921606195436	-27.58270328091419	2.0856494260274037	-29.76885266878743	-106.96278128100909	7.004537200976803	61.205188969774206	63.376201963176676	51.8526735434737	43.34972758354751	35.18942241640545	29.969186356454497	-32.1705389450164	-61.810526762507976	80.09084210294955	61.455108545675415	39.81199153333392	11.09017531312279	-0.19007849300786725	-1.507321584020781	-6.361002639726676	-9.64221820504826	-14.722256836358754	-25.65116656191052	0.20459044062523096	1.915657010567101	10.731343846320287	15.303563331639415	13.101006901626791	-4.023568001168585	-0.10068502089318938	-0.8585629607211397	-4.279889546271731	-7.271379624291625	-13.366919951890845	-30.389802503141162	0.024750427141609042	0.28069912879485137	2.7140013942674868	5.812683208228238	8.799606373202298	4.497113517175888	0.14430000000000126	-13.508478000111907	27.064918099391953	45.0835844259438	220.77885788356764	-116.8777106733717	6.819707666179865e-51	8.564551378113698
4177	0.917812081277	3.570719593223	-0.764364547615	-0.689171566389	-0.441852308945	0.828829801937	-0.346539966597	-0.348427576232	-0.341505942727	-0.239667143998	2.646926059085	0.81404191288	-0.036924351851	-1.016705626444	0.836393163891	0.239804249602	-0.952985424535	-2.201900114950145	3.8871700251350028	0.2922883528145138	-8.041270842657084	-28.252827044488985	2.1568298202817453	-31.483538739004796	-113.2545030693789	7.051438984195481	57.78693650714047	60.69397721552823	47.69917773280596	36.53193389172701	21.489481237683922	4.632925615271283	-32.21980534968724	-61.651985383294424	81.08071203880226	63.1309214688115	42.492498861089786	15.270361017788359	-0.19141579956429663	-1.5211487510282118	-6.488656111009113	-9.948588390932732	-15.370328255663683	-26.78469200196254	0.18217811661163455	1.6556419725663287	8.117290326245039	9.751552490912704	3.2832203090000873	-21.211333394008605	-0.10332446290307727	-0.8862485229753083	-4.53511967226578	-7.877819293755396	-14.648688122082362	-32.88223351781713	0.027230691357015946	0.3103406431421255	3.1295126232986594	7.134014259106355	12.445756801488601	11.150420750602992	0.13740000000000108	-13.748520590109305	30.208494425777783	56.27575911649069	318.9700840419178	-203.78227406428277	1.4093133185144527e-23	140.1511072031461
4178	0.371304452511	2.281869183399	-0.712391917269	-0.306121043776	-0.873169462024	1.081634996378	-0.320984117366	-0.321203119537	-0.314729064057	-0.253003885667	2.20542064395	1.338965411928	0.124296041459	-0.920276260969	0.844127083158	0.547071687675	-0.805729167324	-2.260467531435686	3.8624390115086644	0.2510147081429218	-8.130696634949391	-28.24673924458407	2.0929162641063073	-30.858554270661624	-111.02093132276677	7.065982944499237	59.66398716862379	62.53985390018934	51.34747256717548	42.89484517204879	34.76446178325948	29.76913295441126	-32.22430882571369	-61.9635406036494	79.62735620122403	60.66721481474854	38.350107059556976	8.444159212158418	-0.19090529238298765	-1.5161477563658399	-6.455559824797537	-9.910570777268417	-15.487071028165863	-27.917118564850707	0.1681095424529123	1.4932272902566948	6.488148089615754	6.175123744496266	-3.591711193734956	-35.45158889021831	-0.1010381855545411	-0.8623876288592239	-4.320732512597457	-7.385162837711196	-13.678920227393535	-31.279113065520303	0.028745362325179033	0.326207143694454	3.2465521673837228	7.273667765166104	12.174107535236034	9.742473590540587	0.13720000000000107	-13.358551735687032	29.958105153034232	57.20092183356206	242.7945705448917	-119.21407558449233	1.0436630357147086e-31	189.67729592637133
4179	0.045069523738	-0.273709280083	-0.756773486625	-0.373708233907	-0.79754901734	1.009812913119	-0.335623718631	-0.339550385633	-0.334149862834	-0.241932256402	2.530070572237	1.37000005906	0.117239484553	-1.12437052023	0.714228444748	0.509279178261	-0.77156838292	-2.1902033903772398	3.879039729947483	0.2556767044537641	-8.433419032670605	-29.258766755555325	2.021700803409013	-31.93440935842353	-114.09129288216697	6.883602719807441	67.82676631860848	65.58459852279375	49.62037529040107	37.43067691056956	21.21033676899682	2.7312640581952934	-32.267791336103215	-61.70143605098008	81.153219548554	63.43264321941354	43.48045170706244	17.94867114774006	-0.19122460450968384	-1.5195706692572013	-6.492709000234161	-10.016667132887061	-15.78991817524635	-28.818229907581085	0.16607093983398977	1.4701297410363907	6.27248286868793	5.72705798216766	-4.397983214386058	-37.007471348648245	-0.09751130693402507	-0.8239743929042549	-3.902146571181333	-6.202272714803574	-10.400342343039975	-22.142317840336585	0.025633038493858003	0.2909076064749716	2.84095999425286	6.180988552687257	9.724749828691586	6.125248216177749	0.14620000000000133	-13.83284658091001	30.822572013394833	64.01596378898952	203.3006119388442	-57.43695645049244	7.260170312025929e-20	273.80051459022627
4180	-0.000559585678	0.269731366294	-0.722502489707	-0.699278466753	-0.370487560756	0.807928685988	-0.353873468903	-0.352293468561	-0.346944162272	-0.259424381799	2.66521733627	0.512226538192	-0.06165128939	-1.155611606492	1.004715507095	0.390091192457	-0.907764693934	-2.2664646738832683	3.8445451632528425	0.27178669793905297	-8.23002552861473	-28.28232489688576	2.160027954437098	-31.327720194289157	-116.46654943715596	6.77428861445231	65.16341828289816	64.60644068529554	49.963920309148996	38.49615837946219	23.320921665311026	6.095946472046185	-32.11073670694104	-61.737380169978074	80.03459034097214	61.113399579281236	38.56693145466635	7.676947369384075	-0.19143322595918902	-1.5211638075478515	-6.481166788842611	-9.906917149463183	-15.17031050135403	-25.91265064980076	0.19794612601950518	1.8395111450746717	10.01522165690523	13.918199645121586	11.058578830887102	-6.571919418046446	-0.10119069674055822	-0.8629235893579479	-4.277223987143001	-7.138688116641129	-12.547957974945458	-26.70217915946717	0.023987373993157896	0.2737455392500759	2.716420089955897	6.032618425702629	10.004185576067297	7.715042687681933	0.15810000000000168	-15.154650576497348	30.9202593737333	53.260627675943276	249.0647995735299	-145.81498875179855	6.740123711752456e-13	206.87019637138818
4181	0.453235678675	1.453894591382	-0.735104297274	-0.686744746284	-0.414461061225	0.839744734681	-0.351203144696	-0.355052990753	-0.349999568752	-0.26332186985	2.762253304013	1.305032598924	-0.120155976258	-1.206765526814	0.990788684293	0.486694116334	-0.949806322838	-2.2410213056085584	3.8571448370556287	0.2588954876063702	-8.324131461007001	-28.692844667243786	2.136283166158535	-32.11496638916876	-119.68542891973223	6.793780171783867	62.95484996336451	63.080838675742214	48.012273982630575	35.6464380744709	18.265346118777703	-4.653855541980768	-32.1827665091855	-61.776793882295564	80.24365203973508	61.58196693488822	39.585668329892194	9.893755740463668	-0.19014608131905295	-1.5073741557959879	-6.3310354322150735	-9.473329743873169	-13.899252956198195	-22.091028396667028	0.16241334636863164	1.429682522212123	5.932307923209101	5.09111878746447	-5.362992385094815	-38.44231868741195	-0.09978556012099529	-0.8477862044854473	-4.1192722280613046	-6.708278082665929	-11.404797872268658	-23.671384730649514	0.026708867189312282	0.30456004126402636	3.069537552184178	6.988587153856892	12.174572348146103	10.868588299464076	0.15700000000000164	-15.226777186973326	33.80453201415922	70.43392323523396	286.51237619904157	-144.51488366095043	6.216302679936116e-05	1689.0716449915042
4182	0.713783331909	2.675858966995	-0.738907481296	-0.754380592125	-0.291772902985	0.855242133383	-0.34097050275	-0.348448879361	-0.343641337674	-0.24213150229	2.604704653161	1.201446953703	-0.115890060247	-1.050014270394	0.857370466864	0.276114262382	-1.002220337504	-2.1628712261700356	3.916162798958729	0.28836663076528796	-8.395723346631176	-28.536628316336497	2.0406221632845294	-31.24050894356703	-107.07205194354411	7.060595851775817	60.460877481828845	62.540019607076125	49.87179172753191	39.580155860925316	26.643066297363724	13.83184600695751	-32.33575433661298	-61.7160185688506	81.3601423153413	63.6843164951613	43.446227204459504	16.80537349079739	-0.19115294006073288	-1.517947907168443	-6.4363675320728735	-9.75074338731086	-14.602974680525849	-23.811392528926483	0.16421044716704972	1.4504644561565423	6.144267501985531	5.571165836991324	-4.389556252456325	-36.293609879568976	-0.10385092494227449	-0.8915883654172816	-4.576378120977364	-7.953544170007751	-14.717605408481731	-32.658740613791295	0.027359196683223178	0.3124514796832484	3.1864173340862223	7.375988267539286	13.276863296257865	12.771232651411585	0.10610000000000018	-12.481409946801971	25.528090729799466	38.61011082485607	95.83363156414666	-11.643951457834284	1.7733047782022483e-48	1191.2628758497335
4183	0.301345297928	1.497064452554	-0.732980625997	-0.573444626515	-0.582465484908	0.913768008053	-0.348785180136	-0.352507722986	-0.348025436145	-0.262998385428	2.719809656307	1.000854566735	0.010373816558	-1.245246029165	0.938276914016	0.578637034874	-0.894704850786	-2.1968813603897432	3.908154048556382	0.24737383943553365	-8.217937962469506	-27.59871225428283	2.229105915797082	-31.13127469235986	-121.34048399720994	6.744255306173263	66.0811375702948	64.5341709076874	48.47659937869744	35.74001621816543	17.91189970951317	-5.6921414497729925	-32.398175036366744	-62.04367399317973	80.14267080166965	61.69304469829315	40.22458220536328	11.444253815791296	-0.19124333615087172	-1.519433804253089	-6.476086460559915	-9.92894735231326	-15.379818643661322	-27.04516512913033	0.17617595064971367	1.5861873421855655	7.415960179652268	8.211623947458238	0.3386838760038713	-27.229733258326945	-0.0973153253957799	-0.8212950752015984	-3.8484170530733084	-5.986192885933006	-9.561004263434363	-19.195231091955378	0.026984832033680687	0.30710500070182284	3.0698211770618906	6.911752052680743	11.745079037670617	9.80879971845659	0.16290000000000182	-16.296935600658074	31.475348446541524	55.31701642147636	265.9414005622175	-144.37181574645444	0.0008940579686266672	42.83287616361591
4184	-0.167770326822	-1.626563597008	-0.727404932013	-0.511919987258	-0.629347990211	0.968450944276	-0.352612823435	-0.351303852688	-0.359482709934	-0.236118648705	2.778051249625	0.64453232533	-0.035393397244	-1.090484074033	0.843455992418	0.198353598039	-0.75666948177	-2.242144301533515	3.895427213932354	0.29778903660570855	-8.89920288379531	-28.171970828683826	2.2376315379784937	-31.29924054582832	-111.82703904635497	7.143845972845248	64.55899835843239	63.48381775093491	47.12211299876539	33.77040697353514	14.435670466457116	-13.802127712054284	-32.2496520455979	-61.92382561611749	79.94695405515267	61.2063465449873	39.15808300320437	9.196646604976094	-0.1900181134147404	-1.5062661141446159	-6.331004062272819	-9.506090377703892	-14.128671930824142	-23.223448036575732	0.19560902621972376	1.8112109060605768	9.679241386371569	13.09942244431483	9.348525161934408	-10.04326858842731	-0.10004987636517511	-0.8511452321056586	-4.1772804853844265	-6.92746259311561	-12.219977012179502	-26.571392014437784	0.021548312008532657	0.24518947816693507	2.3440128674360476	4.904348750861855	6.987695720393954	2.045301797658414	0.14440000000000128	-14.008502579360423	29.05533206648949	59.44212991152197	218.31357974517977	-70.12259635352731	8.109425889134052e-31	3.302141967004849
4185	-0.209591988598	-1.001684172444	-0.698262435888	-0.3516263716	-0.792514861765	1.132247880247	-0.338061598722	-0.331011370674	-0.336590058672	-0.239535505952	2.431902695229	0.596977601227	0.047972378041	-0.937260301666	0.769425981006	0.372725303987	-0.787655007619	-2.2091666040220272	3.9160360307353885	0.2762775909186383	-8.734636020807322	-29.610569365707075	2.030715475860749	-32.592717395789336	-119.12557281787839	6.720261511085576	56.81034219915721	60.15815684188459	47.50464763165434	36.66470442941028	22.653759750887456	9.240167398947031	-32.38113818641393	-62.061104442928645	79.99416879067064	61.44063199389724	39.78041817290792	11.232886178728068	-0.1902870984291327	-1.5092523273888383	-6.368260330953222	-9.626447279078688	-14.531970626114955	-24.602104658033582	0.20298650185555794	1.8973354049023645	10.562571982058255	14.987665641963686	12.668087607507593	-4.479620459946145	-0.10139015496380994	-0.8660107177314782	-4.351060159458024	-7.448411054719541	-13.776385267088587	-31.331335210503056	0.026361800542332153	0.2993868686454918	2.948662864718321	6.497988556365966	10.527538729381972	7.506322773317627	0.15420000000000156	-15.162232968487107	29.33198243417158	52.00211532622465	244.2635929950143	-122.16305273701354	6.780682929685037e-07	167.44900221530068
4186	-0.301672603466	-0.717441830356	-0.734125851821	-0.302098194959	-0.871030047957	1.069310730071	-0.323337040725	-0.318973690671	-0.317579684422	-0.234070047059	2.147669163682	0.908515692697	0.045580729468	-1.138820105723	0.768716123408	0.28073866292	-0.785569403527	-2.2789585916949813	3.858299233108877	0.28658024875656274	-8.652706095341811	-28.810804068496264	2.0456115433627837	-31.96376627156951	-118.75005905924945	6.624996659406698	64.2287616918201	65.25572573427623	53.81358594135037	46.09049022685175	39.8230868050066	35.28545973193941	-32.13766703160551	-61.848674393426265	79.72743173711937	60.753500286632224	38.36409534391336	8.18643006961588	-0.18943319046551305	-1.5003421260695542	-6.2822186032500085	-9.408161368135502	-14.015879907287706	-23.47210892330792	0.1865814219120879	1.7052782909121758	8.560308326355115	10.59705321433449	4.560645552174605	-19.392666250999177	-0.09637873368231042	-0.8117817888644436	-3.7756780308119384	-5.861589319201879	-9.523827015117176	-20.014656036415218	0.027858794324371747	0.31605233041288544	3.1250447445797427	6.93443723637025	11.382018398829887	8.542403447461144	0.16290000000000182	-15.504813278665315	26.921888468749977	33.25514818056064	260.55932191599436	-181.3887505227144	1.075963128637797e-07	143.29021746278264
4187	0.075564550058	-0.239160772634	-0.746896317646	-0.232472418946	-0.998811548176	1.102778650497	-0.329132388178	-0.327177503389	-0.3279605127	-0.22973653238	2.377855980548	1.287388652651	0.10250129774	-1.095140025223	0.768396717892	0.214069202396	-0.764418954887	-2.271976768464262	3.904016608690105	0.296380453076115	-8.361609706700328	-27.655085640970942	2.2478820879775454	-31.33674321138047	-118.39331800683861	6.976683371364591	59.459417153190195	61.43991659925029	47.82398975593046	36.57483161076179	22.038222098117743	8.09234837678166	-32.2959878688635	-62.174535769499755	79.02332385741623	59.70662291694574	36.69889051670481	4.999516812848773	-0.18953362884502462	-1.5016626303529035	-6.307705515920586	-9.51151918837902	-14.4348919937818	-25.106820137252722	0.17194571637264533	1.5365062339750122	6.883691973875611	6.976109978149073	-2.208168463203996	-32.9159864856927	-0.09618532400390976	-0.8099986981294975	-3.7708039907608546	-5.885754659537494	-9.731825927623376	-20.975623151425733	0.02897656085356099	0.3283032828830231	3.2446983258486646	7.200424807947988	11.791905722635017	8.808880892076242	0.15020000000000144	-15.44671486746459	28.993818951327583	49.032673886121046	283.1776291643992	-157.03484762920812	4.779413796563234e-10	15.91513194634879
4188	-0.144745535113	-0.621751393309	-0.750778780123	-0.476115453685	-0.685493466345	0.941829219538	-0.34352073319	-0.341464932658	-0.339489054248	-0.26084633188	2.599509432421	0.52148176916	-0.008624150933	-1.16984118368	0.949431160552	0.548189025308	-0.845442251979	-2.2172952018742658	3.9244315191429173	0.25302059415216666	-8.05706729329921	-27.850216641271487	2.188295292550954	-31.488398582678933	-126.25143268472672	6.4187887546377755	59.21125795199139	61.14021897137828	47.079439324862975	35.139343173441524	18.63724611327782	-1.2851954256065983	-32.45869405813726	-62.28790191534037	79.28537271836954	60.23730441786029	37.61077853676525	6.788478897642624	-0.18995536435576615	-1.5057692600278383	-6.333581129736235	-9.535094403016624	-14.299607421807425	-24.020058019581523	0.20521574877944482	1.9236774527700682	10.845413074994488	15.611911348677904	13.799219028364499	-2.581122032015427	-0.09778147675344867	-0.826641066164802	-3.9188621660022074	-6.217552149708995	-10.323232366337532	-21.57799689774672	0.02687506658606057	0.3054447714255309	3.0302680486926588	6.750847432840208	11.206738236359616	8.71619535327281	0.17940000000000228	-18.267263863216627	32.09555768003501	48.783607893946794	343.15058576034437	-243.54601840071038	19.711222889730728	123.79953810493492
4189	-0.591030360867	-2.545559288369	-0.729119900988	-0.311880818335	-0.869017289933	1.021966913222	-0.323329419401	-0.324231399665	-0.322284666993	-0.231602177302	2.251803120374	0.845789249154	0.141249180564	-0.973176782926	0.740577693449	0.271950776707	-0.744239103521	-2.2189774852388715	3.9254985876666177	0.28987341180305376	-8.18171339985174	-27.202529535273403	2.0952240692832436	-29.38881400294038	-102.17991043909885	7.107498273675496	62.22803434059663	63.697348347643356	51.38264633899833	42.18370824774289	32.54095412389945	26.012256691747528	-32.38955167792084	-62.12674930903562	79.7399208354649	61.027491289809646	39.100974843700925	9.865481229469616	-0.19109950690447403	-1.5183203443584818	-6.483277064850544	-10.000953381101796	-15.79008384901007	-28.976685652018976	0.18977728335079763	1.7423096627652261	8.932319463581447	11.395545878869306	6.015429013951935	-16.654839906235146	-0.10002683654119056	-0.851433662034669	-4.204154717619276	-7.062998516716145	-12.81089797705888	-28.87981436464803	0.025639124300281684	0.2907793167783907	2.8297089440318817	6.124623088610063	9.509894817937077	5.621373982826885	0.13590000000000102	-12.609291511083738	26.519517981356262	45.23521692375972	191.9088997094674	-88.07533308586159	5.423503526441403e-77	201.4491912535035
4190	-0.463854523995	-2.416235093803	-0.727271500415	-0.701623386755	-0.341039927518	0.829633287223	-0.341516044568	-0.349825022186	-0.346786071694	-0.26639547636	2.666161235346	0.702571195508	-0.086608466932	-1.141374979463	1.007130124426	0.570124913231	-0.918584368325	-2.2103882270671273	3.877319256355365	0.2474224043212713	-8.324812490886556	-28.571543558027496	1.9873478451279496	-31.014874974818532	-112.87187355459322	6.552096718248387	60.85237908484867	62.38880293568671	48.75912436808922	37.49784211322587	22.40858456967153	5.21467050229231	-32.275866771416574	-61.836504349601064	80.45217301506776	62.04621724578496	40.54366932533815	11.42155391564351	-0.1911677645860907	-1.5182250746786963	-6.444843840777792	-9.79026584673655	-14.780664902438705	-24.56297050540225	0.18644708981662747	1.7055372578637056	8.63979942795963	10.926591314349553	5.578564495933428	-16.514046319817364	-0.10162139211345331	-0.8675367838764867	-4.324150180276861	-7.263322526439816	-12.867197161669838	-27.52390225766668	0.02424560355083804	0.27679117833443917	2.757345561254696	6.1597390669993315	10.350463238849638	8.339714626220644	0.16390000000000182	-14.439473488829881	32.25837711842328	63.15166870213519	226.07719387893346	-112.88258545029642	1.3244165141574443e-24	31.638918193908935
4191	0.420315707058	1.500127316468	-0.719420368298	-0.476276238839	-0.620618557429	0.987753542416	-0.344004966406	-0.343946783263	-0.347869116257	-0.234567495303	2.666463812408	1.094527839182	0.009644544733	-0.890962729802	0.747596188667	0.3038638834	-0.892955134995	-2.2228588829750526	3.858496098909534	0.28317215215349384	-8.674371490985072	-28.089064186249715	2.198565662731408	-31.39892579987926	-112.39117744247038	7.181076705500541	60.92295896104959	61.89545191532698	47.046174661078005	34.57747593293309	16.94394734122314	-6.315692902010497	-32.13313059556261	-61.56013056322507	81.08181617082435	63.091173362734665	42.47127727227903	15.630032642745611	-0.1907350495913406	-1.5139297010397819	-6.413578656127454	-9.741879804443876	-14.807094509860509	-25.216862794792952	0.17356896996316262	1.5562844972212648	7.123779235838232	7.585090868145604	-0.8287271695710967	-29.569261167051437	-0.10370806639203298	-0.8907223157586177	-4.596691072589301	-8.083359516718664	-15.333585794585979	-35.233283347983395	0.02858416278724844	0.3252805617103151	3.280927741782112	7.48715304931231	13.042766158253094	11.633731132099694	0.13640000000000105	-13.552713372473566	29.374997236860985	61.65133168442831	272.38169910527824	-123.81200942882539	5.573309971034459e-27	336.21883742818835
4192	0.807883665516	3.694011471032	-0.718771193106	-0.429808708811	-0.714675169199	1.008932466455	-0.337748393719	-0.335985268009	-0.33196867105	-0.239664290976	2.421658531857	1.310274094556	0.042821589396	-1.035153246773	0.817552840549	0.294840197903	-0.831514940497	-2.2662802133862328	3.856107755812184	0.28459086523683264	-8.696260198146051	-29.42608363324437	2.143801114386944	-32.7038640101662	-118.08877284105283	7.091799718214718	65.42531372297854	64.96454527790546	50.92043338606585	40.343165503637294	27.600197005105862	16.295594560945194	-32.13048046260233	-61.77263126464863	80.03540230616753	61.24683965090387	39.135431325540196	9.41393773183114	-0.19069079655407023	-1.5136195447053145	-6.417668681924019	-9.773811787215712	-14.980646337549786	-26.014142255430055	0.16673157643049244	1.4779707031918816	6.35983704576274	5.937106031947787	-3.9455125925008994	-35.9566740176574	-0.10027629730022276	-0.8537836597295438	-4.213666900422347	-7.049732892992309	-12.630757760255973	-27.944441789745273	0.02691203321226581	0.30585235709671504	3.03421761330887	6.759021544380124	11.215414264880568	8.708694850044893	0.10490000000000015	-14.124916321100784	25.981140296717815	34.54538525446745	94.36672844510774	-9.097580260734665	1.4147728691523788e-10	78.28839143642888
4193	0.125721294134	-0.735727455737	-0.734190387729	-0.564282658102	-0.539077108911	0.898738480521	-0.343240772923	-0.345985500006	-0.341415602624	-0.24024910113	2.639500198158	1.374132978718	-0.015522553556	-1.169429842018	0.929775479123	0.175751811352	-0.902138093438	-2.288066560178302	3.8615158286660614	0.29931916936171454	-8.094748929755417	-27.566403479019762	2.2100757402343185	-30.879468475275072	-111.75888035841905	7.0224252962309395	61.50119032709298	62.46364434842142	48.09508862807346	36.24103525848314	20.017863158675183	0.549777026122945	-32.114974493719366	-61.842711642914956	79.59604588633657	60.42663523678164	37.53460430843026	5.531204605660472	-0.19092135120797388	-1.515899917849673	-6.433838571577857	-9.797065848255242	-14.955037537976882	-25.617886194190774	0.16219258785843815	1.4268617032093027	5.893269584858799	4.984036437251787	-5.624445530593832	-39.11039449927603	-0.09917471448571975	-0.8414329970899248	-4.063264961969211	-6.5834846331857415	-11.182258240500522	-23.439100501171833	0.027130167919955046	0.30892393823074066	3.099260767993393	7.014187354702361	12.050336064052848	10.37474208358093	0.14410000000000128	-13.866681965891578	30.34997338479426	59.71311982290983	201.20600855126818	-68.09373010561947	2.5367388078906247e-31	0.39915673210580005
4194	0.36201865756	2.627058159035	-0.768380009707	-0.418072822013	-0.814738521456	0.967008618233	-0.344202080626	-0.33723085124	-0.340034980506	-0.244221051758	2.445088703327	0.656554820284	0.091768746216	-1.117496482885	0.708326722133	0.525965615134	-0.741749469745	-2.1844764947828943	3.870490786723652	0.25278430898894433	-8.923363338601678	-29.549441377409213	2.086066426832351	-32.46240075909725	-119.7393028393902	6.873877095446669	64.56521466642164	64.3057357759019	49.950095930098236	38.88726007722532	25.053414573498053	12.057893134374563	-32.23641813422184	-61.5979289248718	81.49906555515457	64.03708867684628	44.613192306297876	19.845472584246476	-0.19082902042315908	-1.5154248031261424	-6.451869705675156	-9.910705685063663	-15.528004054016797	-28.171964754129117	0.19883958840538016	1.8481002264851056	10.022267830312577	13.762386920458402	10.338401421709731	-8.742803366016414	-0.09782517719452447	-0.827446470341124	-3.9423580893604386	-6.321942213369654	-10.752826078546853	-23.153628415172367	0.02382455681419289	0.2702548677398168	2.596646284726105	5.501504209665204	8.100780337247171	3.3832159127969472	0.15110000000000146	-15.352792829820512	28.411714835132933	45.37753416222128	297.19282657760124	-185.24181903785157	2.5106814277927303e-07	8.33631648066471
4195	-0.091759230828	-0.48731801557	-0.755117823042	-0.624386363807	-0.502899216698	0.82850877594	-0.343384913879	-0.345433163555	-0.343208773259	-0.25240862215	2.590760059999	1.251872435705	-0.008766903232	-1.167456321201	0.930791791969	0.358538351117	-0.866507502201	-2.253532046582265	3.8603017835346787	0.2765016048683031	-8.13400579688849	-27.02063687260117	2.1896902958882882	-29.477953213770196	-103.7475227098489	7.210173833766842	60.233110401887664	62.07808331767387	48.68515245649924	37.627382423451266	23.10954798273727	7.678928640740194	-32.1628828027987	-61.78944288038646	80.09021918232587	61.30809750176666	39.0913960982954	9.034361528212704	-0.1913296024138262	-1.5203327012470857	-6.484685212427638	-9.950426206637086	-15.428820776229863	-27.146203822917403	0.16558108213806375	1.465313825202029	6.256446124891194	5.751616513187541	-4.203346098737587	-36.273931948949	-0.09972684719003086	-0.8473752268553673	-4.1248671798242205	-6.749687969899977	-11.614282274182761	-24.53499481337996	0.024303813401963685	0.27679862883068374	2.72563410346853	5.990380443193502	9.685994854062276	6.814446398830789	0.13590000000000102	-12.556883546237524	28.787485422155704	56.73652947219318	192.1389725719166	-67.9496030244445	3.00336863203943e-69	16.115982455301292
4196	-0.079863482746	-0.87942694508	-0.711895543366	-0.447458244092	-0.684024380321	0.960165896889	-0.334621367359	-0.33713861832	-0.33346913026	-0.246241116292	2.460544574568	1.207270167284	0.036837471027	-0.885938926379	0.908091682935	0.312407008361	-0.750009828863	-2.239907832319086	3.9262299129183034	0.2848176246920924	-8.207821962304303	-27.842915686314353	2.142583005789298	-29.74205538772098	-99.38864215638492	7.4636877291726895	63.12950954545846	63.68423720580603	49.89141620643703	39.08787215512507	25.587961187307318	12.818304410775914	-32.407177450658075	-62.27970901038885	79.04837288021349	59.74613353196341	36.55023604891754	4.31701796057811	-0.1907509609008118	-1.5142566827308122	-6.42430559276482	-9.792287961994706	-15.03240942322352	-26.165353479201045	0.17006111335999272	1.5159614560625099	6.725085841748605	6.7162642459956645	-2.4919051352234995	-33.025078089500546	-0.10337165627766078	-0.8872105354709284	-4.565048791620704	-8.010124051560355	-15.185682205885577	-34.96430817572805	0.02246586711183798	0.2554262468821019	2.4536853585432805	5.182372841719492	7.576131534025747	2.926233618067092	0.12320000000000067	-11.183108870128084	29.330209334388176	66.70030094270851	196.51966187889562	-52.593002221836215	2.7724304778082274e-97	2791.7895854247745
4197	0.224395972701	1.102011448514	-0.728370277999	-0.414862249728	-0.740715742949	1.060021493015	-0.334876418123	-0.339146558183	-0.337869685297	-0.249076698513	2.520871946757	1.277181582389	0.03172704204	-0.98327702033	0.845679009687	0.444974496416	-0.813695550419	-2.233766161099253	3.888844373746128	0.26583120369837676	-8.467132998949296	-27.62495680465587	2.205697959145878	-30.450378340513854	-109.85252144997757	7.230500161146019	63.84637232626461	63.71930594925333	48.973081304338585	37.285858368050235	21.854441250637365	5.091940831489679	-32.29835125047912	-61.99974707169472	79.83348973947855	61.05823985040895	38.97248279781118	9.551562082257744	-0.19036141388711286	-1.5100760978135443	-6.378424217794683	-9.658763762617895	-14.637294864739676	-24.951564780049864	0.16821845583568887	1.4948404117952052	6.518464229539419	6.269276272051587	-3.3400567699782013	-34.765828185404125	-0.10104593341206615	-0.8622034420065607	-4.306975170377781	-7.317157149564459	-13.386835290785633	-30.134397380844597	0.026484203714588723	0.30087971428719246	2.9711309135271837	6.5731725913046715	10.746477401982244	7.927076258212886	0.13920000000000113	-13.408210412992844	30.32948775427731	64.05085800830182	256.5407823354013	-110.22559855357288	3.748419513553347e-36	4583.003399313758
4198	-0.680567600436	-2.62245105065	-0.712826424397	-0.579736003648	-0.526530641467	0.919912108748	-0.352619389818	-0.351908454012	-0.35941726571	-0.262915339592	2.717352652208	1.039683888669	0.007947489027	-1.012165238408	0.968926855244	0.538272121445	-0.916071254081	-2.22892819550506	3.8822166801086007	0.2525901494709323	-8.895480945927227	-27.817912231741115	2.1788430964686247	-30.822327309395106	-112.89425518014691	6.9571359069048535	65.84424827874382	64.47800888328916	48.605613102045574	35.998968244018045	18.402892948256167	-4.685192995042175	-32.29258543837528	-61.9673685194838	79.92683863002908	61.167869595481534	39.04704002370646	9.101597144045035	-0.19154586938254334	-1.522538917131403	-6.503724880663115	-9.992244195991079	-15.500259334388703	-27.197040246554938	0.17386089125050655	1.5598889323737712	7.169370049162958	7.703643850331649	-0.5541323363738191	-28.892888828575572	-0.10253395245267959	-0.8778183426581168	-4.451269886286595	-7.661055091860641	-14.11751949642457	-31.561724201536848	0.02739735757733471	0.3120718750150805	3.1412681850546598	7.142927696124974	12.387099422349097	10.927542526446958	0.14620000000000133	-14.040982282644688	29.036793901996397	59.300398880637495	219.54595097785696	-74.99067640573308	2.9209506417402792e-24	187.7193484319776
4199	-0.595378143389	-3.076485019068	-0.742084809133	-0.433202327577	-0.726077718987	0.945852784	-0.351523090267	-0.345655328044	-0.346988410876	-0.23584706773	2.641634712692	0.989769730304	0.051731799107	-1.080067396003	0.800934643144	0.263307453893	-0.819359361708	-2.192742888753455	3.957198004325446	0.29192203259777677	-8.264754122214901	-27.45341178365705	2.221845841367829	-30.58778580089783	-111.87839675480967	6.967987971508629	67.76458280134548	65.32709570664501	48.819172094330966	35.98625870651665	18.190026857138072	-4.869351851344329	-32.505011810051215	-62.258346514447815	79.69936972805938	61.028534974520376	39.08955036246441	9.613971392766588	-0.1906491174009796	-1.5133022356093735	-6.420060735913883	-9.796282754854486	-15.107277970722508	-26.601839883705118	0.17973444743376546	1.6265970486111467	7.7927111487532015	8.978426412207156	1.6546347066475102	-24.868214417837297	-0.09926636801526181	-0.8428706608867741	-4.098462997925206	-6.733028992542888	-11.78219142987831	-25.65299036715235	0.02648995215159684	0.30092843755794374	2.9709290024441133	6.570736963512059	10.73491384740678	7.898509747683707	0.14700000000000135	-14.231001270803533	28.691538624596753	54.909484964551076	209.07284969258018	-72.7200051514484	5.7013027750542735e-30	1.8459858180586628
4200	0.472653619314	0.235727327624	-0.74147198133	-0.564377338126	-0.561352275172	0.951162525171	-0.343827279029	-0.351408455015	-0.345646132186	-0.242641571189	2.728998545646	1.102324505861	0.028267680225	-1.026996843348	0.928817237868	0.215815133954	-0.828138076957	-2.224919976606681	3.9414735684892857	0.2971353114564364	-8.362752772327523	-28.872781223883567	2.1513862895729545	-31.681514069688962	-110.81081708660211	7.20616827624104	65.60285493268876	64.26243548766777	48.23697218329123	35.43499303311177	17.407370769221615	-6.842894129049726	-32.43363414108062	-62.26219684568944	79.27665330499218	60.17076592586804	37.333589328073515	5.523357799837165	-0.19164037644967238	-1.5236212835122094	-6.518542708797527	-10.042652486248636	-15.676345108921092	-27.83152560421047	0.17190879088968525	1.5374039259188836	6.945511680213342	7.213959593082116	-1.4935644897579805	-30.843214091316657	-0.10191231464262948	-0.8712052063598068	-4.385992932392282	-7.492942609890266	-13.70598023820727	-30.538280406597348	0.02366834322041977	0.2694400819376032	2.633411552789841	5.719732665712262	8.993107175852165	5.593106962970407	0.1377000000000011	-13.158239802536066	32.09065251345491	72.4390175679488	231.10909474321522	-76.26019849391346	1.842075042055367e-33	167.99902789904533
4201	0.94551255878	3.194427779507	-0.742403384096	-0.492842470372	-0.630357666906	0.927310374151	-0.343882892945	-0.350424486953	-0.344782626913	-0.236758602126	2.792341609541	1.123222932475	-0.004866685216	-1.110370569755	0.730241653591	0.365208929477	-0.883293258114	-2.1764659442162437	3.8988206252645776	0.2762891022712918	-8.334535319198022	-28.400216337877843	2.2037062008832295	-32.27375328438191	-121.764028203263	6.933068897832449	64.99445358048395	63.637962786869856	47.023435825727795	33.48923701599868	13.775971024597206	-15.646698454209	-32.301120168381644	-61.70549614695081	81.27957005652591	63.61266737033684	43.59082429887132	17.885227039700236	-0.19035989849941276	-1.5100178525878243	-6.375904425917762	-9.646473453182082	-14.58145795828945	-24.716264753032323	0.1725345523078214	1.544301430717457	7.001722486168755	7.312607167332886	-1.3660325719662685	-30.72129956028283	-0.0994889651227079	-0.8450700190726921	-4.1124627838977625	-6.747265967627317	-11.728924860413837	-25.225432683999195	0.02805295086736666	0.3191021032318329	3.202228074120213	7.254727103775923	12.463102011580961	10.731887637240762	0.15030000000000143	-15.452076084966576	32.319462675405966	65.4072379528421	235.2994564412633	-86.59612796868215	0.1310654256747868	4586.483895683575
4202	-0.53604957666	-2.900707682207	-0.750466404237	-0.565827844323	-0.584643527248	0.881326396429	-0.339255000849	-0.348545172203	-0.344700965712	-0.262884054663	2.67391561132	1.094295695339	0.009316544666	-1.041972237862	0.932834897969	0.606579541045	-0.90366539332	-2.1843435242888782	3.9188151056393923	0.24357037577191398	-8.07245124283871	-27.421847964195717	2.0915834004880898	-30.126950669021134	-110.3170763055909	6.802059189795729	62.79578206611082	62.987957922403176	47.97622893046283	35.70605207920813	18.670632475343783	-2.8388341938328963	-32.443244218367745	-62.08134875712811	80.20757015229086	61.867933811140155	40.63619626673776	12.126524669493543	-0.191082314095075	-1.517767737597642	-6.460621082547949	-9.89143618933867	-15.297964795704763	-26.887091178968163	0.17257898444052952	1.544895605675989	7.010940500433753	7.339191333328327	-1.2989466488897061	-30.545965598761793	-0.10150764927026944	-0.8668784325944421	-4.342322941371094	-7.377895722259494	-13.414503027958101	-29.782646302943924	0.02767873212081314	0.3149641880103722	3.159906548902868	7.1547124026132565	12.28779788858857	10.572294760110669	0.15410000000000157	-14.029418664190194	32.33925847606549	70.3442516577139	246.99890688531983	-101.60572795182141	1.6878813113698623e-34	23.92047324640578
4203	0.491165175453	2.565676629833	-0.731893286472	-0.631894074041	-0.451902074054	0.896804097952	-0.329319047241	-0.337225346229	-0.334872870719	-0.245006637678	2.428021573635	1.391087128718	-0.090540828841	-1.319883939596	0.864765376902	0.320873060378	-0.886037251624	-2.208449778616642	3.8882446477543793	0.28197378863797384	-8.418967306141795	-27.037128728602312	2.1429125296876395	-29.61343016439111	-105.4298426059408	7.10423026988075	58.52475054384361	61.90010663714762	50.756033607239814	41.85232949450053	32.07129158582213	24.32623762005605	-32.25289733151679	-61.76585425014848	80.6922918108356	62.45888694412261	41.257847262636915	13.126018260325264	-0.19033043687776818	-1.509359156641355	-6.3530761461890055	-9.538081945768543	-14.093137375011231	-22.678200115089364	0.16038192369895257	1.4066281868432267	5.713932746719972	4.626703767308583	-6.2320016553331214	-40.194204555636816	-0.09667839390831394	-0.8140281478519273	-3.753955351786772	-5.677368731384046	-8.543939822424695	-16.088696372188473	0.024575658508305776	0.2801524224754814	2.777436567395467	6.165579976878983	10.202625238526629	7.819021786249732	0.1449000000000013	-13.115558176535496	27.935701317937436	47.085351837590714	247.22644956799675	-147.52512028832007	5.032002248469732e-57	1923.264137055849
4204	0.458507436453	2.144442032293	-0.793185160644	-0.615337985985	-0.548841522989	0.884528083254	-0.338209564272	-0.34091237288	-0.336054374872	-0.244667798016	2.498815241426	0.544233565094	-0.079037075904	-1.06703776977	0.780506928259	0.422686800414	-0.857133764173	-2.1558001832981284	3.908587102976519	0.26856959075169284	-8.298510773370868	-29.068963834542167	2.005491244399074	-31.64602354944257	-113.2359665983883	6.8194435160306845	59.49111762712737	61.96892053641296	49.48730966785479	39.32990592817944	26.911064932081334	15.83536645806786	-32.350479477709335	-61.710250039115515	81.511309186597	64.05997970399304	44.419376426037445	19.231323337267078	-0.18982729908680016	-1.5042353871404044	-6.309368582869622	-9.444359607424667	-13.948905461097128	-22.685253674207512	0.19974895830126183	1.859780575150331	10.189312084253988	14.219876673169928	11.405868561419405	-6.3815226726418715	-0.10135552026153655	-0.8652098308081009	-4.323493288627752	-7.322558214993264	-13.25110339199983	-29.280512079196875	0.02452776704940647	0.2791163052974018	2.7417203711447327	6.007270927189175	9.639278824673017	6.585132479572224	0.1521000000000015	-14.399634762019465	30.482010618207582	53.85028937013029	305.6746143856011	-200.37313531438068	1.6440968857357281e-22	273.32058233292815
4205	-0.307171880366	-0.421458570763	-0.764212724031	-0.36058625471	-0.837260185901	1.061565227285	-0.337361367159	-0.334057913971	-0.339275944829	-0.262916885491	2.454333175829	0.885339126735	0.112043042642	-0.844658181837	0.944103422221	0.645034860743	-0.779525694054	-2.2218465639963827	3.9299804664941194	0.23952312655125776	-8.637629101515063	-27.560592754583677	2.2277218169512563	-30.233008133968085	-110.9126837288717	7.180713612615567	61.879318278157186	62.7650410833081	48.655256849634696	37.308837080570115	22.609299518016652	7.849507594439414	-32.50146276903359	-62.40796959034237	78.96436316865372	59.78344929647031	37.04614793817477	5.681658251051718	-0.190961241811778	-1.516766430725458	-6.462997043455609	-9.93326915959102	-15.555860464236966	-28.128901241185183	0.18675718523310972	1.70736498777919	8.583572130397691	10.652270196456339	4.676353191457141	-19.13612976667547	-0.10276110896861412	-0.8810137165050064	-4.516993348511783	-7.921139846429945	-15.097829758623215	-35.1701639523998	0.02656793745576784	0.3014009873788474	2.956280979625003	6.479006922510121	10.358762380191724	7.0231324998492255	0.13890000000000113	-13.897857288480507	29.294289274856602	59.294765574863845	256.42967750201893	-112.60637461836998	2.933095066384147e-34	7.008210690490582
4206	-0.440455888515	-2.456869270991	-0.77929728337	-0.248137580852	-0.97676537418	1.057197187571	-0.329219600323	-0.325685216413	-0.326047456365	-0.249037413466	2.38587268412	1.521953936553	0.15975339887	-0.834953381163	0.80773618271	0.548474374448	-0.729950517254	-2.218961757246004	3.9258008662670942	0.2530428046389412	-8.158134714263946	-28.695073666060743	2.045699201433225	-30.893149716538158	-107.55458561520345	7.141607293000446	56.6588871642566	59.907536722787796	46.928434666323206	35.770661327221866	21.17403064775461	7.002994140594677	-32.46696627326337	-62.310284988521644	79.26946621658762	60.30648783247191	38.00485276407012	8.267426047011075	-0.1905553235972564	-1.512705641733075	-6.431908641299208	-9.878727727692382	-15.533944906925948	-28.517642147215316	0.1637130895906083	1.442828372586086	5.993904552064292	5.0990972463144635	-5.658019737052298	-39.73963305024576	-0.10163938265836633	-0.869200417734697	-4.406007747221989	-7.651448713308627	-14.501145543964075	-33.87905112604342	0.026989476700155172	0.3056560438220419	2.9794742873198103	6.474684612257557	10.132415479394114	6.2729328220989125	0.13010000000000088	-12.543422208560758	30.466430056334353	69.92559261891438	231.13699923655903	-66.1311072707657	5.222382635546198e-47	438.9896593282188
4207	0.738981099134	3.251547720231	-0.742845218298	-0.354264066982	-0.813559579109	1.065576614432	-0.33135199977	-0.338636587641	-0.337247036954	-0.254723339329	2.5705863795	0.818000567147	0.006057208038	-1.107929943873	0.879227860576	0.54550110017	-0.820951202032	-2.233503281016331	3.9035037937314745	0.2526416083135968	-8.650558256360313	-28.518853527687487	2.2260821629760574	-32.67801824249771	-131.9840048569299	6.693388884116238	63.213167767070814	63.07858876401994	47.73801434068718	35.28813944950353	18.07011232066381	-3.2999644010084124	-32.38034633820861	-62.18810475866426	79.36934374901737	60.34710064837267	37.850629005067624	7.493566202321717	-0.18921879615611556	-1.4979283814396918	-6.250573481524194	-9.302184690724511	-13.647744994438678	-22.19188969593204	0.1900555900063278	1.7457924982278206	8.978474860910127	11.517983261294043	6.300050502233065	-15.97960175205615	-0.09769328940793297	-0.8259791040156876	-3.9250937671860258	-6.270283588823107	-10.60114842874605	-22.724336571186104	0.028448680504207683	0.32297559524733094	3.2162190074115173	7.210861883588409	12.098503226383045	9.752168151473406	0.169200000000002	-18.33779662964292	32.45250940754772	52.66744310625978	352.13851843545615	-232.60133971838783	3.704143518453465	709.3844242842499
4208	0.467713291732	2.695601798452	-0.741717372131	-0.564044689032	-0.5446629452	0.887592959436	-0.353628063929	-0.351533290476	-0.353210209496	-0.260784580867	2.71636961334	0.51181703166	0.002395342997	-1.196724238423	0.941027861279	0.565587804982	-0.879390202596	-2.1716577014282805	3.9486288888160237	0.2506437373998293	-8.808005534089611	-29.07084704749191	2.1984577817436706	-32.98959440459837	-132.16752131907842	6.566327130328492	67.7932266259943	65.41109435058154	49.01372970266823	36.239655531012176	18.442255281966347	-5.059188699191285	-32.54804962171397	-62.256193596560564	79.90405742330161	61.39763658194277	39.75965158863648	10.663516496351932	-0.19116867040160634	-1.5185947812211502	-6.465175704109001	-9.892683736628017	-15.254705571639263	-26.59673507971788	0.2025169169915133	1.892484667490503	10.541361349246895	15.003758758228937	12.854098945310866	-3.8589216516667535	-0.09853163564141175	-0.8344597766265747	-3.988468429647461	-6.374370187166249	-10.608832746169982	-21.897790006869073	0.026064665886327696	0.29673682014023917	2.953779490123644	6.606328933468841	11.085027461159376	8.908784485224198	0.17140000000000205	-18.296439215009748	30.612069459268607	44.66170361441828	324.4116017325161	-216.46805105079082	0.022573938053005387	7.2868864051574285
4209	0.868603427786	3.421944191264	-0.732447618212	-0.309315892641	-0.815902678478	1.086999983296	-0.33826966995	-0.339330433283	-0.339291129631	-0.227408775539	2.6370692288	0.666665403246	0.033353212797	-0.989773113857	0.641845314745	0.348248809552	-0.710897037155	-2.1756226281422326	3.914090793547179	0.27913618487042535	-8.774468834409616	-29.534334508700464	2.1636399148632743	-32.99889634630936	-122.51313075363305	6.998587394214797	64.81848765715762	63.64050966431058	47.32545611325902	34.142913701283994	15.357402795491396	-10.670345482813497	-32.35778916496389	-61.82765113252777	81.02315488744756	63.274136345749206	43.195256289900875	17.634037621426067	-0.1895383376467314	-1.5013334227546942	-6.286777476469812	-9.404208292816708	-13.935078523250839	-23.00046249660573	0.19973613855738892	1.8588856014524282	10.146943057692356	14.058761835287932	10.939080697423158	-7.55108738342887	-0.0999265911043555	-0.8502367617642943	-4.186519168239242	-7.001783559575605	-12.600866980045685	-28.16878202217381	0.023627441630481853	0.26814295753619194	2.578174902749965	5.465794067079553	8.063209954166675	3.407883524487699	0.1482000000000014	-15.44815850767388	31.679354474197062	63.64573092095688	293.04204521753815	-142.89347439482515	0.04207794604487219	317.7856834667795
4210	0.738445597177	2.710651335659	-0.732480110456	-0.470796337528	-0.608283278057	0.95937947529	-0.349049766152	-0.347876215403	-0.347122216359	-0.232877142345	2.76816731067	0.781312134151	0.010156767064	-1.070551045387	0.745848625377	0.301660875016	-0.813743707128	-2.163490118696537	3.9432366386382625	0.28624614884637384	-8.478437863974381	-28.666587937199782	2.2191856649978337	-32.173627961145556	-119.68645074817624	7.013835847521482	64.3384474571082	63.36235271432203	47.023667368451335	33.645258578117776	14.21560507469914	-14.392114111390654	-32.454029100617376	-61.987463787243264	80.72442243846339	62.766562084697185	42.14698008968864	15.26301190366963	-0.19069470766701818	-1.5135207862395013	-6.410166332051382	-9.734750205112785	-14.796729557361955	-25.219567046150036	0.18826893390862232	1.7257634309494267	8.805974534155032	11.207557028155062	5.891529414656327	-16.386655402381404	-0.10031674244775701	-0.8539954791071439	-4.2058450665193545	-7.001900694647796	-12.40382961054262	-27.01771066744292	0.02461445881046107	0.2800513310009558	2.749836202412116	6.021394873964494	9.642831044475951	6.530578397895631	0.14760000000000137	-15.163714108496988	31.33958243122131	62.15456735828354	284.75809627838237	-141.07737178855132	6.816396062875456e-07	93.8405140643176
4211	-1.038360850189	-3.535782463309	-0.720506373297	-0.246718626989	-0.913847642137	1.095547069058	-0.32292047244	-0.320198513228	-0.320483453216	-0.239584293158	2.199680593845	1.1073241923	0.166986607289	-1.014165745497	0.721555992149	0.462451604765	-0.771974579614	-2.254748364670317	3.8436053067546	0.2618080122654317	-8.324783336522309	-27.012896592482335	2.0726774801341956	-29.358286168643307	-105.30403907498284	6.896516154908763	63.57231829159928	64.48104220029768	52.0911955295411	43.132579728335564	34.196173949142185	28.37489296058323	-32.129428530953355	-61.71336678861707	80.34704925811417	61.86321828674072	40.47978533036889	12.70063378397459	-0.1911623562620178	-1.5189820146731006	-6.489912157268979	-10.018454485139532	-15.834458734284432	-29.09088972015971	0.17823095030968028	1.6088456711017032	7.599263417663969	8.526113069388986	0.7202626316805162	-26.941528535663856	-0.09858245741047911	-0.8358480024056353	-4.040947835600987	-6.61922162661809	-11.64605719877287	-25.818006486547006	0.028273631161904463	0.3206641974819201	3.1733588637188137	7.051820306203048	11.601512238625325	8.783280009507946	0.14280000000000123	-13.053668113554913	25.757101540615242	41.47594633941999	191.85814178958702	-89.08920792334047	8.689240333684076e-59	18.96745408729568
4212	-0.629925052532	-3.395615031275	-0.768588679495	-0.544396254061	-0.602455917594	0.930899246819	-0.342913455699	-0.346952917123	-0.349551455314	-0.239834673933	2.623251783143	1.270047116787	-0.077828757859	-1.265315634376	0.82777437555	0.278560948216	-0.876016970887	-2.232469731589283	3.8788071729310722	0.28730467931013204	-8.626503396270497	-27.69384199501659	2.118577631776349	-30.934304745824498	-114.32035508224455	6.695529510562646	66.15788459635806	64.82168171684765	49.34544116777866	37.27389505699242	21.020763187567297	1.8772532243645608	-32.20822963513342	-61.78228895760837	80.40146931351528	61.95302047146577	40.44085545498873	11.810074285533755	-0.1893661127279812	-1.49928333831924	-6.255016022675745	-9.28653180547048	-13.48528786631957	-21.32267693058488	0.16643370378833686	1.4747670462246072	6.3368362995200265	5.903578998848329	-3.967768789754624	-35.90665263008577	-0.09643536916285161	-0.8117961404872632	-3.7483339903254143	-5.710877086824819	-8.826191957610227	-17.366114790883355	0.026799351689024833	0.3048493391391934	3.0365288127597414	6.802906413502309	11.440632536620429	9.269209950099917	0.16160000000000177	-14.843818774046458	29.027790595705962	53.29663471515733	235.9710750523363	-108.3266011315619	1.2571231043060424e-17	4277.543648100777
4213	-0.022284273434	0.328446635333	-0.741609277794	-0.576708662476	-0.549388148086	0.929538861438	-0.35222839046	-0.349912851678	-0.354441471013	-0.262629767455	2.727886412817	1.428913679594	-0.029574353231	-0.942041745246	0.930133488778	0.618220605583	-0.784832585656	-2.1629483163989525	3.938635235088616	0.24220648500507394	-8.40649712970596	-27.26754400724898	2.222229688051407	-29.136249452037077	-98.41299814925576	7.592443275824904	61.65717766934341	62.26709541134924	47.20040343352138	34.623751282839834	16.754950964178953	-7.326598888503205	-32.51851100212587	-62.14093047455829	80.3190607632863	62.13760416814195	41.19138509828497	13.05862787456448	-0.19072071797276147	-1.5137340508618449	-6.409497378458263	-9.72469483399767	-14.734605562691138	-24.92009418034925	0.1604426498612843	1.4070355348431418	5.706873970284191	4.590504153497502	-6.353293935615353	-40.56017980669016	-0.1036073844888808	-0.8895118008435469	-4.578560379463486	-8.020013773570529	-15.114368486841109	-34.45966983636701	0.021406384903943722	0.24381828549614384	2.339684075204947	4.921821756030879	7.125180859366353	2.4795011847109873	0.11970000000000057	-11.070505790512726	29.099156577799697	71.02668479571845	214.21841136775143	-49.01519262151043	9.184357376734035e-109	2.3717842048094293
4214	0.509146398593	3.824483799669	-0.730109663598	-0.43514338167	-0.649927296702	0.979739480393	-0.321497862484	-0.322611921236	-0.325344318625	-0.249742797002	2.248276371412	0.891271827526	0.007636413966	-1.206726474283	0.91302435288	0.401991771274	-0.887680631554	-2.248713556932951	3.8997012259910337	0.27228118858188316	-8.743369394695124	-27.347072279836688	2.2328973918097343	-31.071207483578885	-123.16862241371727	6.813124674817721	56.585310149425275	61.100312425784864	51.20580414627636	43.43649223813572	36.28311682989742	31.470070165064698	-32.33032550671845	-62.15016852859929	79.25325854708656	60.02145693890884	36.9693411082795	5.268681327621117	-0.19031865029678968	-1.5095292292653255	-6.368459500138601	-9.61926903940473	-14.479246041757552	-24.33375937097696	0.18350410953636945	1.6704357595100923	8.243083651738445	9.978244197704297	3.5871889787290585	-20.886757783878945	-0.09692371898627918	-0.8171811420922176	-3.8103350515690586	-5.896068186191976	-9.378577039450786	-18.9204992066816	0.02925170475990194	0.3327733236420287	3.3633274060830467	7.699087088525795	13.475641672374188	12.154520158638894	0.15370000000000156	-16.464303052316996	25.447063574989958	21.195408335517136	332.1186646620215	-272.5000089214307	0.5741234992306677	213.90595564716844
4215	-1.090321220158	-3.920999440696	-0.772828685669	-0.775717752299	-0.300322764307	0.772988306997	-0.347147405224	-0.343286937088	-0.347911114865	-0.248141955033	2.440548537803	1.086021505516	-0.092753822564	-1.073457839045	0.950340461395	0.263111108861	-0.950756404624	-2.1815285914497533	3.940380619019183	0.29112649938223273	-8.713736689570814	-27.176539254647373	2.020367878040957	-28.701452693423946	-94.11963075767879	7.154438212617836	67.586662484426	67.04317662424306	54.80084522395913	46.50030274465442	38.405982576801286	30.90273468205603	-32.433524958937774	-62.041484067853645	80.30296668222817	61.90687511210503	40.29343474691684	11.01459573958245	-0.19140709012238247	-1.5208470349506855	-6.475907668236504	-9.886336729449567	-15.086352380617702	-25.568018485674703	0.16845684181935072	1.498614953741499	6.596923513198761	6.5206855992177655	-2.6543802302617783	-32.87441852089347	-0.10341969855714502	-0.8869805899271631	-4.529865312406019	-7.830424553991516	-14.400665781342344	-31.803471595824426	0.024680513108960717	0.28176915218698195	2.817292580819338	6.330843488609924	10.773054548502211	9.02768053653644	0.12710000000000077	-10.595552197218405	24.380850532428965	45.46146686860328	185.26366766590186	-85.85674899665142	2.5706777850301228e-138	6.281301178336507
4216	0.37429420781	0.026820539351	-0.705434845958	-0.666838065212	-0.396122542352	0.833716874839	-0.342525427496	-0.34930499877	-0.349003865222	-0.25192265432	2.688741489941	1.043486566024	-0.025809535349	-1.129541314456	1.007363040956	0.262588085021	-0.939159065107	-2.264212252329572	3.881599190053516	0.28943449075530386	-8.681624304384808	-29.641424304462145	2.05430487955337	-32.84848160344815	-118.74156062897733	6.792521939356271	58.0369141335975	60.71102418262546	47.342271827092304	35.785936032011534	19.801945013620987	0.38990256815938645	-32.21849076207094	-61.97007776971944	79.49805527515602	60.286565113451616	37.17519843685225	4.706939721465113	-0.1918577110431552	-1.5257256007643423	-6.531457678833174	-10.05377642154913	-15.607649253348734	-27.281308036965747	0.171676501477425	1.535259086497286	6.945231724318736	7.253953858754775	-1.3151937956489785	-30.24291173521061	-0.10143947613668568	-0.8656580675290989	-4.308229490202526	-7.229887535166283	-12.816798486331091	-27.51435754930903	0.02614764998986618	0.298294465867531	3.002022811084476	6.817183095053232	11.825256716092193	10.441275250384535	0.15610000000000163	-14.751554581801129	32.38806159461117	64.88635331795489	269.0418506351678	-140.20561220257986	3.790723820351331e-08	67.6636382440173
4217	0.276646475389	1.367367458131	-0.739260153608	-0.436190166725	-0.726585066298	1.001416616253	-0.332660184079	-0.332157872439	-0.329808469131	-0.252407991247	2.415183685877	1.055514246028	-0.020801226296	-1.152901306933	0.909507630721	0.430646536759	-0.771045389305	-2.202647658320584	3.962573914106478	0.2705128583900922	-8.100185329446601	-27.754053697754998	2.1736338004947733	-30.45254446905941	-112.53178453118048	7.01283479598317	56.56622813705054	60.26268675134133	48.25548170828909	38.067352816955534	25.506627761697384	14.777278540636988	-32.576480375625096	-62.48069849533698	78.98350770085662	59.807600586446256	36.86477624870779	5.505913717559016	-0.18946294101134842	-1.5004580473319238	-6.274183252489807	-9.359612594401128	-13.771957239940521	-22.410654680694094	0.17669182862828894	1.591686053830252	7.452512799217203	8.255289774194738	0.3305792467119682	-27.45362161764007	-0.09770427119500037	-0.8258862655399405	-3.914550879621017	-6.215741658097491	-10.35795728151158	-21.793569273002735	0.024064581234787396	0.27337050782302796	2.6513489146835463	5.69795988877885	8.711920514374585	4.694076129411013	0.1455000000000013	-14.348918746879121	30.146071582537566	53.40782473546084	188.6655189519494	-75.22714216569553	1.0225932595950886e-26	21.414983190827936
4218	-0.656277867704	-3.675243973375	-0.745071291958	-0.502548798196	-0.604806229852	0.925989343563	-0.340803211201	-0.339077252577	-0.343015392572	-0.247146976263	2.532044977575	0.639929811364	-0.027056196565	-1.264016852129	0.925118766481	0.31201737464	-0.816309028568	-2.26641375706891	3.88249522837325	0.2834012709347303	-8.790586709059541	-29.657673172116272	2.0077911815411027	-32.944992326684755	-125.73413157289221	6.2191001728660895	60.09990994358438	61.95257383699475	48.48872320856203	37.37125708233527	22.80776095108652	7.588912651055153	-32.239073145611925	-62.02631255588244	79.36343012670989	60.12227498020903	37.04727748352556	5.057501011499911	-0.19012130897993867	-1.5074005024216621	-6.344628730780386	-9.548718195787277	-14.265880654472177	-23.67144283029615	0.19597309616228226	1.8154786821448885	9.724010800041336	13.198105623977598	9.53151859963625	-9.710069503407587	-0.09624354374447856	-0.8096704986070322	-3.7235207704952447	-5.636370357013115	-8.604453732961913	-16.756479487647162	0.024343860991733475	0.27694634009494373	2.7123708793232546	5.915258759138052	9.383917344627633	6.09756715811455	0.19600000000000276	-17.165273311475158	31.099127355736563	49.42781872410874	225.14054780226994	-134.50714742142927	0.10202233826657256	8.318378534686614
4219	0.246829091396	1.184451292172	-0.746043426209	-0.395839863816	-0.765725694015	1.050304386845	-0.32296977853	-0.330932424814	-0.327577400455	-0.247881888039	2.339982318146	1.022923861325	0.109958981386	-1.120608869398	0.824900473628	0.467760666493	-0.770255457862	-2.1962817169807916	3.93274857953395	0.2640558185654061	-8.750713903022758	-29.02941980365612	2.0343184683391664	-31.548269704708904	-114.08068713486925	6.919057978125001	65.20899403808032	65.08892617675296	51.69531686764447	41.851337642730115	30.85443792555194	22.344483928366692	-32.46982815753225	-62.20096649769424	79.78457041898689	61.15378358329184	39.34575064246626	10.504013036245514	-0.19144328786027726	-1.5217941947383908	-6.511472060744649	-10.056195136822454	-15.848215853675974	-28.80699233751352	0.17892235255377684	1.6172187472418744	7.699068743880928	8.775573982282149	1.2751852582972554	-25.62217700153146	-0.09792348553300945	-0.8283769700415514	-3.9463362467353	-6.317695978307629	-10.685323350215075	-22.810724451883566	0.024922789356269816	0.2829844331450522	2.756220069473555	5.967905662073744	9.289088907059952	5.537305572839239	0.15060000000000145	-14.15049104975763	29.32069123581958	51.273021111942136	231.57282630247775	-121.41448133535816	8.27609168349141e-20	437.3451580623498
4220	0.01247672339	-0.608202095307	-0.761137001782	-0.336825079917	-0.867055959294	1.016688063817	-0.33986490649	-0.333683793781	-0.334358657205	-0.229020451936	2.46913096798	0.890456869842	0.055871954406	-1.165946887002	0.772992356158	0.192316316277	-0.733098628791	-2.2355563508408	3.928782383550982	0.29978035036497513	-8.414232872221156	-28.61702684921852	2.1782983859720346	-32.0536641131092	-119.19401564886483	6.855175508213809	60.98510744418975	62.184822666413716	48.01357289039409	36.411467303667486	21.040527799831303	4.707422915246316	-32.379478417442954	-62.18520943187925	79.41309523506574	60.456868997043344	38.0911571615354	7.666921222768953	-0.1896607442928166	-1.5028876520310046	-6.314760603481031	-9.514771557781554	-14.375980907432785	-24.701570446956	0.1872077756651423	1.7124208306771518	8.627352584750419	10.7318452168971	4.783437216583919	-19.023881807270786	-0.09593247124716274	-0.8069402577412831	-3.7235956017288236	-5.7156232221060765	-9.124704909856638	-18.980114414863806	0.024898648171823568	0.28230062133935246	2.7285185487482626	5.841833088915732	8.833424886462439	4.486818917589081	0.15390000000000154	-15.44199347076528	29.13821466562939	48.17253559059366	229.16824659004507	-112.1084962085164	6.9719745731143e-07	214.96848304148935
4221	0.37397484749	0.686551055788	-0.751830289784	-0.497009765932	-0.652327665616	0.937991421647	-0.334722428922	-0.341445740938	-0.338654864394	-0.250198258414	2.605496371786	0.66569660911	-0.006448260976	-0.940908623934	0.853073641991	0.450792687183	-0.78461234744	-2.2081363725677616	3.902781825109487	0.2653261014077721	-8.358842125892012	-29.054560430773773	2.064010227573875	-31.555864175318703	-112.1437208058198	7.0118927003373335	57.932632999390506	60.48069502453968	46.788821144310745	34.968143856144266	18.599941565623666	-1.100521732793476	-32.349279332172515	-61.98653450331458	80.1624904434063	61.673009159993434	40.09496066180757	11.584411965389616	-0.19024495331496238	-1.5088251758658702	-6.364674183396946	-9.61875287327354	-14.518994783778032	-24.590341596303144	0.19504141832226812	1.8043762767186715	9.599792937074863	12.908584782216467	8.954386577406265	-10.851270173976514	-0.10268917361979009	-0.8798183657541376	-4.486296454030256	-7.791904562144935	-14.592291205247477	-33.2675159986798	0.023343482232770187	0.26540131791398963	2.5697844079655296	5.502489602000983	8.342589627429216	4.253160512946554	0.14360000000000125	-13.814976495095433	32.2740335691811	69.43366911300782	219.32678378541036	-74.23114260651474	2.106940900610817e-25	11037.51854987686
4222	0.010996037049	-0.497548859539	-0.759234153801	-0.618961922698	-0.481942188159	0.894073408054	-0.348155871613	-0.347520773986	-0.34816235973	-0.249217501944	2.643378785469	1.180396627868	-0.05625533402	-1.219814551518	0.893633240709	0.367924779826	-0.830135721924	-2.2151666907109036	3.891024543298099	0.2760245355354224	-8.642772743082352	-29.36928484154584	2.042908209323385	-31.883292748274595	-112.19083226174997	6.928317594041024	62.20076792180159	62.92974105017684	48.631711260865444	36.98514223095213	21.267333932175337	3.0128129757375213	-32.28003790860375	-61.86423776225736	80.36047447507015	61.903309212720174	40.28893302538775	11.46073437449439	-0.19066847754480526	-1.5130993038573963	-6.399125767764291	-9.685235663412016	-14.580266951430627	-24.320549423167027	0.16788404154349984	1.491643899016826	6.512405910848669	6.305294996685152	-3.1471600000876374	-34.08347193615459	-0.09864765311467266	-0.8356026448494042	-3.9954818403526406	-6.37993673483399	-10.570007765928429	-21.626633053926135	0.022465808904054963	0.25601853967609944	2.48929045909531	5.354004078880342	8.226317911643868	4.512151295567482	0.1416000000000012	-13.464667207634365	29.78861656232369	58.758565131338194	170.90475925465373	-41.24000534410763	9.255156919141499e-26	1490.4146440875331
4223	0.274084515483	1.716822592248	-0.746000439808	-0.268350279227	-0.950175820989	1.039956999299	-0.337836053867	-0.333363957332	-0.338520368227	-0.235881837236	2.46928301835	1.150855679279	0.055734652493	-0.864204860773	0.618798753457	0.530115113305	-0.764548388642	-2.1514286112228036	3.9134533749828706	0.2534510647379555	-8.800236175049946	-28.51643430883177	2.14105704042967	-31.489133140945327	-113.91726336380113	7.122703632320682	63.543638610762784	63.3623388697641	48.253945876950496	36.180648455432745	19.988257348834033	1.8321585154363909	-32.39983912637107	-61.79434898044807	81.44521977834147	64.15082562747871	45.10382522996272	21.052215448767257	-0.18899530228570743	-1.4958418390504915	-6.242064228298977	-9.316675645863448	-13.848086399264712	-23.308401123989604	0.1766653570594179	1.5906232848116204	7.411079556924202	8.104158415148417	-0.11117695776837555	-28.71332080106665	-0.1014294052987334	-0.8668282981325488	-4.376669859631198	-7.560772856727483	-14.22472404831178	-33.0133637000159	0.028047137339715703	0.31786474670310283	3.1299265755917767	6.905635525315184	11.181515831099617	8.001342755373766	0.13950000000000112	-13.954467347009487	29.31526999415626	61.15910602951624	284.72189086921213	-130.05639588748673	5.796333753090752e-21	931.0678619546212
4224	-0.366504690883	-2.276762996214	-0.746381619698	-0.383303182288	-0.803645096073	1.036787978148	-0.342897468678	-0.340459292265	-0.344879612051	-0.254627572532	2.586902322629	0.958296258009	0.087546744563	-1.138695935883	0.886419103705	0.51727817207	-0.728563036108	-2.20617278326272	3.945074621029257	0.2579996589108109	-8.84432292045594	-29.942531638161835	2.0493599335829096	-32.835555926543414	-121.75197779479112	6.686524443908641	63.0805824123414	63.0046421951193	47.677446291346186	35.209800328387345	17.92780648680733	-3.669154795456183	-32.53134004982342	-62.39523323674939	79.17125760122225	60.133213370370854	37.55294556484355	7.062324248277063	-0.19080843040855502	-1.515065046753531	-6.441684652775956	-9.864793426791806	-15.330150186619786	-27.355080386125877	0.182449141540665	1.657692567501527	8.092709543734506	9.606966498751822	2.7775362670824886	-22.75035312923207	-0.09724244941015558	-0.8210511103334722	-3.8705328077681407	-6.113649917580417	-10.158776659415992	-21.50892944609934	0.02344926633836267	0.2661106037694622	2.5542950622518292	5.399815696447784	7.905970800378823	3.1367181093417127	0.16030000000000172	-15.63189103899411	31.9890345886253	64.42546470124093	245.08521621513833	-99.76069444529531	0.00014549014978084145	1.7109661520944606
4225	0.633871223747	3.555651016685	-0.739369230975	-0.474492423186	-0.651511924731	0.959990148199	-0.325505161855	-0.327444708658	-0.327196602137	-0.237987250435	2.302110104815	1.495427997244	0.033367188973	-0.915637281956	0.715508018032	0.420384367758	-0.874510051829	-2.130874761814733	3.9496121336452092	0.27022348051242173	-8.488478955824428	-27.64522242991746	2.07484392890754	-29.76721239648023	-100.59115200399633	7.319530144157009	57.45352793267993	61.39707984434879	50.80661600703987	42.42243389703269	33.984107129721224	28.228188630429067	-32.50557337995796	-61.92968603381233	81.28643549906822	63.83767568912735	44.22503992923499	19.20103487687184	-0.19090375045641217	-1.5158680691761457	-6.440568559921948	-9.835349130743438	-15.141384774268172	-26.435004275573252	0.16003422525974806	1.4021503257967498	5.650875362071125	4.452383087005277	-6.660027562821445	-41.28606412232683	-0.10306403039207837	-0.8838534313144188	-4.528175839647704	-7.905142790242667	-14.890074723276044	-34.086658535596875	0.028028749340570928	0.31876459165600995	3.1951919834188596	7.2272634063575785	12.374166710619109	10.55979546568449	0.1274000000000008	-11.498664147137161	27.683077991678935	57.159790047454365	355.29950720845915	-225.92055330518653	1.0921873053971488e-88	271.18620203430316
4226	-0.278202079438	-1.90048709757	-0.753803690914	-0.468670502839	-0.724587957937	0.98552173737	-0.34543707832	-0.347117318145	-0.345201666335	-0.250198843543	2.690932368926	0.648324177734	-0.025610873018	-1.10024281616	0.836224265449	0.465742955341	-0.853120860569	-2.1777175530379154	3.9463070763532153	0.2646565917180384	-8.18957473364896	-28.11192489740619	2.143284436641631	-31.701004486319693	-123.41526216978639	6.490309222998129	63.706837526876534	63.17351079441793	47.32091626440095	34.37992286327128	15.98770983792271	-9.112073638609921	-32.518180974551655	-62.214705370556075	79.97244155287534	61.52593957513743	40.04876442531821	11.809236044384917	-0.18948958126646173	-1.500781951465521	-6.279442294611838	-9.379396902000362	-13.847808594093278	-22.692432356789116	0.19731689738439662	1.830728956922446	9.861785238703389	13.455576471356975	9.891158956154362	-9.300677696839525	-0.09901740145541611	-0.8401855258585299	-4.0703427196625555	-6.656328650824109	-11.579360502997693	-25.12060571741958	0.02771782804707551	0.31491281549886335	3.134769908702037	7.021479342890818	11.77612555201752	9.471857271534402	0.18250000000000238	-17.08541102875867	33.66621824053855	65.42785629609101	227.77811732741935	-106.11999557287443	3.542371117719521	823.2322233580533
4227	-0.431114586269	-2.983808359142	-0.747776710347	-0.602902067311	-0.495280164131	0.849709856874	-0.349741548893	-0.351819124421	-0.347720750295	-0.263952715305	2.764454073355	0.811413152321	-0.083687743147	-1.073331633941	0.97646638189	0.572743110529	-0.796635592722	-2.209914085603993	3.8983161704870772	0.2481187023098429	-8.194888089715295	-29.489685932865605	2.007998739463213	-31.754040263446484	-112.76632346810115	6.76965081474499	62.906394631769516	62.876400751149255	47.4150289527122	34.64558053370682	16.39664749599744	-8.89865730455097	-32.35982332148614	-62.024968203915115	80.0102903621295	61.38854164301338	39.53945062505737	9.951793451547472	-0.18998650812539114	-1.5058236702359784	-6.321422398074851	-9.465365328513343	-13.956269643626056	-22.530837445775685	0.18391101004981975	1.6755319859070503	8.310545016897512	10.157450005325378	4.006011587419697	-19.875286577811377	-0.10156834622073255	-0.8673314953330841	-4.338169554779048	-7.343520105187187	-13.237464447467369	-29.028470109291124	0.02121576152741448	0.24181030753421678	2.323923066847363	4.897487264088297	7.128354461766878	2.6067953723065505	0.14360000000000125	-13.892715106868698	33.2899381116475	73.8989448322371	165.67626925784387	-14.225560260549065	1.923115121679919e-25	10.830858529823859
4228	-0.67160979479	-3.661816657592	-0.714947074889	-0.388579918714	-0.772542337833	1.014043464681	-0.332689246953	-0.336354729443	-0.330625456731	-0.24309331515	2.466148750615	0.507794425644	0.054546135869	-0.922750918393	0.79674015176	0.393773329001	-0.773535763886	-2.209106308439425	3.91736333962488	0.27364824560309475	-8.026487325541712	-28.503653109334266	2.0041165728865917	-30.8929944127347	-110.35783937927074	6.7460242796678935	63.31731633814749	63.588636150899546	49.31063064648214	38.04292708589602	23.567258518892213	9.061951283431686	-32.39196594113701	-62.086870362071856	79.92089737191809	61.31204433312435	39.5322689753579	10.74038204943019	-0.19044445603428087	-1.5110758532113235	-6.3943825120079145	-9.71869084418631	-14.868238140080317	-25.839043832327025	0.20870001096462856	1.964633963261132	11.273947687050281	16.527573304765614	15.369639299272004	-0.1589759506465498	-0.10194416626401002	-0.8719752357519064	-4.412837130396649	-7.6144369223934865	-14.205939124204713	-32.470120884479016	0.0251054859357515	0.28508724382036765	2.7817235419995514	6.039790620958787	9.461366488049325	5.820112800246745	0.15610000000000163	-14.009846216903222	31.299650509759246	63.80634234374668	234.6244105397308	-104.18192982772545	8.304192464660745e-34	65.68809247969509
4229	-0.495783958738	-1.693063449057	-0.731270034899	-0.482062403484	-0.632278140501	0.990812339556	-0.328828691616	-0.333327029038	-0.331905186634	-0.264463584988	2.411568555583	0.564319453205	0.034703804799	-1.246459616621	0.971356717078	0.621312498237	-0.804477828072	-2.2288905884923147	3.8944917164694046	0.24131530195360285	-8.31064324862904	-27.744451831396166	2.071751505067139	-30.492484921588584	-117.4468738931333	6.4229350572792825	58.834979004765394	61.694454855372605	49.590789791545625	39.75540795210401	28.108319887625687	18.528348269396652	-32.3588285841141	-62.11865092518858	79.57187582552984	60.65932031900077	38.3491959575154	7.755496005968314	-0.1911220283854678	-1.5181279912116552	-6.461567406771859	-9.886169574224876	-15.25100680893491	-26.63754199815982	0.20129788976692872	1.8779196229426194	10.377478937395708	14.624944112485066	12.121253784930474	-5.1916414685475365	-0.09639509928865062	-0.8113789785476989	-3.7449075755872268	-5.7047167990766	-8.824944763409677	-17.417194483126014	0.024199336922079616	0.27525580077260814	2.690335274687177	5.848474072186365	9.206248459560404	5.770506012745299	0.17960000000000229	-16.736623757943168	29.846266570297793	40.34058802925404	309.66617073672717	-230.1127002940985	1.862568803811433e-10	420.446645652679
4230	-0.505428615307	-1.187974368686	-0.756741245548	-0.441738426952	-0.705561423155	0.980680439595	-0.326025917392	-0.325004483101	-0.322840975788	-0.265038773009	2.221429761954	1.036089919677	-0.021877301783	-0.956725864191	0.987891779034	0.610863911821	-0.755767907365	-2.2596820412947456	3.879498542890922	0.2429148830908919	-8.585075168766911	-28.59028619846821	2.0138100960737777	-30.284450530281163	-104.62110846596487	7.079601941859704	64.42430256119727	65.43700441041663	54.086722204483635	46.405981907186046	39.99457238689487	34.852600840396974	-32.30206009832147	-62.1422286624502	79.15394238661462	59.86992822684907	36.86531619542508	5.004310758261669	-0.18949227387169743	-1.5007778868155233	-6.277871859124828	-9.3706343407487	-13.804891342486751	-22.50724929643934	0.17739255559638056	1.5997502880105887	7.532260469808879	8.427735243252464	0.6551000409330516	-26.796299814810784	-0.10181849320299498	-0.8705220743687553	-4.39322651032883	-7.549359077374342	-13.989562605410391	-31.73377638102434	0.023186830874907725	0.26344236067432564	2.5384813686587546	5.3950191004524255	8.019077095020787	3.5727392879735604	0.135000000000001	-12.139483732888442	29.07547910209319	58.379684524810905	227.0944624431192	-107.7922773612467	8.508949650307517e-63	67.56101035943757
4231	-0.502486121582	-1.815991318072	-0.740304970774	-0.7693091413	-0.322865177799	0.822828125397	-0.348837554783	-0.353835724456	-0.35355810725	-0.26092380636	2.630996319276	0.292080130036	-0.09442036798	-1.10657770685	1.048158354937	0.34765980246	-0.948390915679	-2.228366178223433	3.9084243954034656	0.27945829277147755	-8.621740791467133	-27.544508780460852	2.147161240278157	-30.345891956075285	-112.023151589463	6.771050023279703	67.42518003964744	66.03270384594796	51.561585750227536	40.73421268793775	27.166664656491786	13.222315221866616	-32.343851296891124	-62.08203452647379	79.61389111691207	60.5875859596059	37.77078988751447	6.117092489182125	-0.19140532350527334	-1.5207728064770645	-6.472660126992262	-9.870664802362253	-15.016283611413094	-25.27601666691635	0.21187271078904774	2.0041456810935694	11.788730927213576	17.83775447373723	18.12079916423644	4.865155760057736	-0.10272773106231764	-0.8795052801734741	-4.451142936269502	-7.614627876116964	-13.822177535999224	-30.195342172283944	0.02467196866812126	0.281672502102893	2.8160112216820328	6.3263034824699345	10.757365127910811	8.991871390512346	0.16040000000000174	-14.707099566040146	28.348267795757167	45.388658248580526	217.73287129831277	-122.76952850735955	4.94498281539992e-25	13249.967726877665
4232	-0.612903053583	-2.505794388698	-0.735883546061	-0.614260277728	-0.468608974554	0.851225595004	-0.343759758902	-0.347620637877	-0.347962923973	-0.254148798361	2.631497617231	0.813400846185	-0.017285367654	-1.163449411489	0.922247848819	0.422809976163	-0.852052262112	-2.2428675022223548	3.854616592634528	0.26755319476152023	-8.339347172169457	-26.870405517385244	2.168567705114857	-29.300226334133114	-104.7988818347011	7.011235012275195	63.507421158754916	63.6647034076638	49.199726478749454	37.62935965302972	22.173727590696245	4.525816911550896	-32.15674226282424	-61.72383054482192	80.37010463533748	61.790133232038706	39.958262523826384	10.716207788160371	-0.19137518323601532	-1.5206994584252085	-6.483201573953937	-9.931624935585488	-15.316923209266154	-26.612105830713116	0.18332243028532616	1.6688583741226977	8.249164249543764	10.035843745627465	3.8090614387566264	-20.191732352674574	-0.09997872085990465	-0.8500076047629501	-4.148752355249973	-6.805401085413552	-11.726895656853012	-24.72239587490563	0.023355808725648564	0.26620265235219126	2.6109561068019365	5.696788348235933	9.064408220184177	5.943975953534541	0.14710000000000134	-13.261780695351913	28.45603216335698	52.93937403397977	184.22919887722583	-69.12050577220971	1.6395486089578845e-61	59.73866545543485
4233	-0.07566726386	-0.108057411118	-0.70803208097	-0.707659454816	-0.334930836874	0.7998931132	-0.350539194457	-0.349336843996	-0.348914250035	-0.258855816787	2.681645510485	0.9537380671	-0.153038718879	-1.209866160039	0.898989752142	0.57330928653	-0.91153579825	-2.123616245318024	3.9374426855874183	0.24769272949322158	-8.051010961671368	-27.798782420500366	2.054852891648804	-30.150746200390255	-108.32746095392436	6.778847118724305	57.02437811104379	60.284682332473004	47.455154178551645	36.2476178284344	20.92080889247208	2.980626666760937	-32.49183947956823	-61.86660225464792	81.46909791787093	64.07689071729565	44.47305991431604	18.46936317717527	-0.19002496417950462	-1.5059169978343363	-6.307920489772125	-9.386907984041017	-13.566415552514325	-20.847204839675427	0.1743964798127422	1.5665785932639957	7.257047757119206	7.936803614198081	-0.0020889845752203556	-27.508951125689943	-0.10034845476348463	-0.8536777927927894	-4.173082552710227	-6.834650658447563	-11.662694181638777	-24.100638430025878	0.023683719996852756	0.2704519225973848	2.685668458504482	5.9673282452783845	9.91338430894775	7.686619460892736	0.15370000000000156	-13.539016541865195	30.68702276029862	60.25204506335031	199.49920105367406	-82.01100363906073	3.336705486554633e-44	2.272679369295344
4234	-0.129223203008	-1.198137240307	-0.760803292556	-0.535132932962	-0.600842122839	0.923668167914	-0.33821567639	-0.34568769574	-0.339828519597	-0.254253210194	2.638797763267	0.925169158997	0.045105297717	-1.120521217269	0.841805156143	0.564409746488	-0.904536689898	-2.1997291908354906	3.866584142520797	0.24738309648392123	-8.162493631322764	-28.552499549736147	2.028282782454512	-31.72612104316414	-119.06526786762869	6.512209348646149	62.79799755821589	63.04380318829902	48.169982952303606	36.062189579255076	19.42681349762095	-0.8994115441597947	-32.232323467525006	-61.67445006946288	81.06188481259346	63.18444145368067	42.86242283926524	16.205985151014254	-0.1915146330854887	-1.5224060838596807	-6.511259717074441	-10.037372937195121	-15.722183693337147	-28.17828784930788	0.18032167379598202	1.6337549592759368	7.8799526874220875	9.19969305358166	2.153641789116583	-23.67318632259712	-0.09962977158312399	-0.8465590542413894	-4.126666605109551	-6.782110793901548	-11.805582491929053	-25.375298510612687	0.028363345506946136	0.3227147419193021	3.2485345469315994	7.392794234482271	12.813473460331142	11.2911605418405	0.17050000000000204	-15.49954075953458	32.76357181315788	63.94460145491219	217.14423429594305	-96.3951060114295	7.041385515629391e-08	30.120558888836285
4235	0.228837749178	1.324526382833	-0.730370003345	-0.546184669024	-0.559841655494	0.948237475455	-0.333026644358	-0.33840013724	-0.338604636901	-0.253411980305	2.476198831043	0.351150710655	-0.079913854475	-1.061858372657	0.857829969612	0.513685980553	-0.836089873279	-2.209182996564833	3.8675204009842292	0.2548918358562612	-8.883462251445144	-29.529620652228147	2.000595000521429	-32.398956418919965	-120.29524776170135	6.608999356212846	60.20191847126771	62.340959715754664	49.668648150257134	39.447212411926536	26.935316570056884	15.675606327177912	-32.22588215846964	-61.70976745771746	80.83761306362837	62.741537159442935	41.929684795188834	14.5979627213374	-0.1896634851385544	-1.5023278853255626	-6.281750816440448	-9.346418183519082	-13.59073147562239	-21.399415121193414	0.21501294655387349	2.04052814030216	12.142025196488618	18.5180979127762	19.065118274642042	5.823849205223242	-0.1011741530926621	-0.8631875857101767	-4.299628634736745	-7.251290008310177	-13.041732342637316	-28.6587258596561	0.024234063821357572	0.2758974600173661	2.7097742858029994	5.932609487261127	9.50345839473867	6.435285557104579	0.16480000000000186	-15.850348978182483	30.38000175350821	49.425973278437716	278.01904832585745	-178.0683195691426	5.598463934910289e-07	1.0373769651390357
4236	0.180474091517	1.465432458429	-0.705811019027	-0.395215198315	-0.749532908245	1.007976980661	-0.339727654635	-0.335823753455	-0.339024727059	-0.24593758408	2.433158122742	1.097190367244	0.034475359897	-1.067140942017	0.833398880519	0.40595121875	-0.756525872136	-2.206280836631244	3.9336951452004145	0.27265311871933423	-8.896127479662399	-28.687048931329848	2.1659121360688682	-31.417147967141865	-113.42792130223022	7.141012179153483	65.37685278517024	64.80880859438993	50.46333845596451	39.546395637698744	26.03892794837992	13.440409716967201	-32.458538620093826	-62.226717443827084	79.59092085412239	60.77906672519398	38.576065953172154	8.86301321013009	-0.19024210398695876	-1.5088467060668496	-6.3673934288011695	-9.633736069046437	-14.59293304796699	-24.920056769647033	0.17545497174616193	1.5774936686036858	7.313708866925815	7.957631384680895	-0.22437164502786594	-28.56890226106333	-0.09927609288728993	-0.8429857406652914	-4.100268432637646	-6.740059720986714	-11.810697548113474	-25.76612728010315	0.02396489735624019	0.2722297455624166	2.637547823175667	5.658115577909131	8.60981294326717	4.5046786233994816	0.1420000000000012	-13.82564039323601	28.8886312717622	54.864768836363375	267.0891117229125	-138.64112526878748	6.547985868627668e-23	547.9739806847597
4237	0.534733768328	2.643714065677	-0.75780377104	-0.531728068789	-0.611270768469	0.951077520218	-0.341304227821	-0.34745374955	-0.340587109354	-0.248437425263	2.637847366041	0.702628590883	-0.058264573739	-1.076294224682	0.806817223922	0.482851468191	-0.880209461439	-2.171232491319038	3.9103499539438356	0.26049258205101505	-8.154594663536185	-27.569002791326387	2.2035784101488596	-30.984885654976743	-118.73519001969406	6.85462080269755	66.5288146901087	64.93663049758977	49.21005356492247	36.94226722885714	20.27171237045719	0.06162794428176028	-32.378971146732525	-61.86034241055934	80.9396094804475	63.09066459443701	42.74563328992956	16.386381100257523	-0.18968148721237532	-1.502661751081136	-6.291791006365953	-9.39271681909651	-13.795666493813545	-22.231032532825427	0.1918619528001097	1.7674593948620736	9.227423626428168	12.114953346879426	7.543631733003733	-13.333707625292059	-0.10046516690559176	-0.855650739064354	-4.225511266708903	-7.061355548517251	-12.582276078265815	-27.55773511940165	0.027215187467905196	0.309588253048264	3.092167193421784	6.956162983391376	11.793733001647263	9.790188532717378	0.15870000000000167	-15.79295042921022	31.627452278787985	57.02265083022943	304.1988676834123	-184.83544892592604	1.2025114475039065e-07	301.6385085727338
4238	-0.256289290404	-0.612737020065	-0.686692208219	-0.33182642678	-0.85570130298	1.106493396059	-0.320698275231	-0.321147894423	-0.321897392525	-0.235787323653	2.177769949646	0.859214036389	0.014959022118	-0.934154320529	0.818681589855	0.233902416693	-0.792334730862	-2.234862077253775	3.940240830825914	0.29500189062939514	-8.411190972569765	-26.941980169910384	2.168295965379062	-29.560306059330955	-105.73708270702632	7.12790822226	59.441789292132235	62.64832993502729	52.09422372806457	44.3320976516213	37.67290719223988	33.46407351846818	-32.43809590813025	-62.31938795818091	79.06089137466485	59.86477274167097	36.979771629688166	5.419238800231504	-0.18927813552578027	-1.4985343091951946	-6.255956618836705	-9.314980948032064	-13.676253488232412	-22.253877704698716	0.18822072336964912	1.7244925061823513	8.762688817832771	11.051098079601278	5.439873778053542	-17.61404217048653	-0.1010627180411936	-0.8625860090529484	-4.319992625811065	-7.376271815613154	-13.631602908168	-31.08082820835093	0.027387300795158703	0.3108450209124201	3.0718467153711266	6.807756355522725	11.150354181803658	8.293115441998852	0.13890000000000113	-13.177978271786099	26.56443208349463	42.95343834024481	213.7935193542767	-115.33801058593525	1.8255122634914087e-57	21.710407205941625
4239	-1.062791398197	-3.80433330045	-0.713109194669	-0.395430521853	-0.763016693521	1.036885298245	-0.333983654397	-0.330025300637	-0.33343452958	-0.258027701474	2.337250713392	1.357122549234	0.036084958919	-1.003535662096	0.879502974575	0.615814857028	-0.74087339294	-2.179053004675606	3.948117968212858	0.24344153602857482	-8.497444601660604	-28.012384558846396	2.008160851485752	-29.56008973689645	-101.06019136684311	7.100631362340438	61.27524212785269	63.066314009354244	50.60450197074361	40.96546982067846	30.116126477647825	21.942836402487085	-32.559814478325244	-62.3194723513191	79.69959027423467	61.12643082781104	39.51250065579342	10.463782521498713	-0.19023857586564177	-1.5088096792136374	-6.366986144431403	-9.632412767051775	-14.587996651213391	-24.900073004252683	0.16578095141859214	1.4670498558459975	6.251703282409318	5.699500817486083	-4.407635501881336	-36.9317819993575	-0.10047498373390852	-0.8560410372235564	-4.242379596215328	-7.141246781895593	-12.922479567472312	-28.88464726584816	0.02336452660521576	0.2653619632764164	2.5557335895462914	5.428799973145781	8.05319332911901	3.537789905808386	0.1308000000000009	-11.635311853792189	27.815562024749735	58.97303116374377	200.54442489986639	-65.24509288225453	1.4552574411942187e-85	7.744029621892289
4240	0.550004577589	3.277675389362	-0.748272576752	-0.461367667671	-0.680407125612	0.968734545907	-0.333592112564	-0.335202669018	-0.329921502146	-0.249970885077	2.46524038378	0.445404576462	-0.021347129131	-1.199352667739	0.813888877604	0.515309555651	-0.74164118686	-2.2250499235397485	3.8526592189535798	0.2543123605051234	-8.072072503306567	-27.854904358954883	2.1717881289857033	-30.82090673452795	-117.6335319845359	6.83774299334128	58.65179220031523	61.294362454220064	48.49196047621371	37.84123625162469	24.32644524065619	11.59378095222374	-32.17157997064932	-61.66426418833481	80.78699952313428	62.637341415985276	41.80452099339006	14.607799540918995	-0.18972334127931353	-1.503220529450628	-6.302965089206864	-9.438990459441818	-13.988070564374292	-22.99225236306074	0.21103545508382882	1.992599998088327	11.589362260382412	17.245904497142106	16.703643654849074	2.050467759387688	-0.09704770594803608	-0.8186335043810081	-3.8307466970042436	-5.9657530374161505	-9.616024840809947	-19.671987932444654	0.02203787909985124	0.2505180645530265	2.394781539485235	5.016412148652417	7.168748527691483	2.1950083853714446	0.1599000000000017	-16.059295635513806	30.78141081606063	47.27067836194266	348.00256966813583	-252.60930665632625	4.240453159644607e-11	24.015661492888963
4241	-0.853623722001	-3.145974983448	-0.725040112574	-0.640624770042	-0.421155668184	0.837600253886	-0.353086047498	-0.352876521105	-0.356278978568	-0.261653331083	2.745414385036	0.503319005004	-0.01793214871	-1.331161569641	0.938616983681	0.593248193738	-0.843195768948	-2.1405360466372265	3.9555543082254645	0.24616341990536506	-8.290656474652412	-26.765509389707386	2.18038625196574	-29.511331109667488	-112.8012270182748	6.535626249052217	64.28805931664186	63.75511721651157	48.35995386598366	35.91290420040989	18.46223173584712	-4.573445785545064	-32.572981386888465	-62.14679975916398	80.5545764035184	62.55763462019082	41.858088207844965	14.124278203019864	-0.1917110474460528	-1.5242177286231833	-6.517867878026344	-10.021931570717763	-15.542841855577125	-27.175914686036073	0.20016592696221241	1.865378935561849	10.278946526226205	14.479004170534038	12.033948704985358	-4.985386957663115	-0.09667442874231304	-0.8138922736242072	-3.7482354574463033	-5.64972765488972	-8.422416731775705	-15.646302482993816	0.022139952672366764	0.25258984461000417	2.4624333740434414	5.312468938188048	8.230601437502711	4.7134560752654036	0.17780000000000223	-15.963924737356585	29.368419654811085	47.47485738480173	218.07317066570388	-115.06807455924198	4.1149065831549735e-27	0.1839034865058996
4242	0.439788429737	2.825229858022	-0.758505563361	-0.547716880874	-0.598481694091	0.957239492758	-0.353336109599	-0.347619935532	-0.352285440672	-0.262735651381	2.645688818017	0.549832609828	-0.051371669871	-1.067911878833	0.957417002219	0.57224116329	-0.90524441865	-2.1953686402327124	3.930579065277973	0.24933966368586757	-8.950201683054923	-29.306995951080353	2.1906000660259144	-33.35741154130176	-132.9142456715388	6.6131112333590405	64.92362536396297	64.13119217280347	48.77222014084044	36.574192880607804	19.918848973261618	-0.34999831767918055	-32.484177475237	-62.23377357576386	79.67998403620247	60.95469473628241	38.93756139400061	9.163483578855045	-0.18995852564359733	-1.5056140282839319	-6.323185161913817	-9.481213895288606	-14.04530037823377	-22.935656146637903	0.20086230148515222	1.87282918539729	10.325233083166104	14.513962635883322	11.929780940009291	-5.498794867829578	-0.10078576268419157	-0.8591020382878011	-4.261350454889799	-7.158300677357556	-12.836407601330299	-28.231715318580747	0.02816537844802904	0.320478916204563	3.223254517283917	7.325771002764585	12.669045624981566	11.10152194041127	0.16800000000000195	-18.105846923543368	30.78556564325416	47.54597198048803	339.38807325375507	-224.88405200651724	0.002440883009466755	4.406182441161509
4243	-0.51405074535	-2.232711494734	-0.745375246202	-0.381027248799	-0.81717706852	0.933055870542	-0.32740944872	-0.329400358589	-0.323503438193	-0.229256941749	2.311080189548	0.576941110364	0.075905573286	-0.948255172057	0.677555331775	0.27954404362	-0.828595548356	-2.2331507620801143	3.852964662483305	0.2863681156794777	-8.030417571967494	-27.533089972095762	2.0458248373619057	-30.253561604123096	-108.18575641871544	6.81212319537834	63.52338010217987	64.27928015577349	51.41464662062353	41.829197489144434	31.327571206943144	23.593215374732765	-32.10623507775118	-61.54621749874239	81.04060828455125	63.05747369357275	42.57220433766712	16.19673992073919	-0.19036676871002356	-1.5104707442053347	-6.398097927201399	-9.75690958970914	-15.087506660156969	-26.86147758513091	0.2047763738057773	1.9178735089608299	10.755657870680006	15.35725061846326	13.19574159384916	-3.8755964064117587	-0.10113677784999628	-0.8633639555313454	-4.3269597604636685	-7.391306463751607	-13.653549164531142	-31.072521140952986	0.028545896169013762	0.32401245428456893	3.2248415607821435	7.225115863472505	12.100042868105424	9.699081700257421	0.15190000000000148	-13.890899004467402	27.680654188712005	44.957527719596456	244.47820138285542	-144.85205855020072	1.0385041771079352e-44	3.7143491329098652
4244	-0.372581290391	-2.272688365577	-0.699541433645	-0.363288586108	-0.754353581297	1.053950600645	-0.342746476097	-0.340671407119	-0.346912153655	-0.242075778368	2.62387383316	1.258132252299	0.101500818152	-1.197229426971	0.828203232371	0.358890211276	-0.855853116114	-2.216290254013885	3.933565057969996	0.27891336173275677	-8.731683069103413	-28.417664458032082	2.1668006090046084	-32.333547623300845	-125.24800394977358	6.5695525409323245	63.136504048990744	62.94370268766735	47.37264506634119	34.62519955384525	16.643863289603637	-7.190578453325572	-32.446586775050086	-62.249773391675326	79.41670611661954	60.45857358619966	37.96616754773766	7.54947968998019	-0.19131720654939757	-1.520353236506556	-6.491890424638644	-9.990023398038035	-15.619493229605675	-27.98992827700527	0.16943572311102298	1.5087203432094913	6.651371682963704	6.551284642030004	-2.8186563932419264	-33.72655292311813	-0.09616835902158274	-0.8091573623257291	-3.7320501206509054	-5.698912029621619	-8.927742883177572	-18.038622983216516	0.029407395533719086	0.33424361175515194	3.365238272643463	7.663062333164091	13.25964278269001	11.62962412020505	0.16790000000000194	-16.940483858516053	29.86425392654987	51.43371427997346	319.7004879493133	-187.2391267322697	460.3763563513839	3483.772273365366
4245	0.42998560048	1.50947180411	-0.714200820774	-0.337957623131	-0.854751222924	1.05232413264	-0.318802611705	-0.323226752252	-0.316695186659	-0.239203375313	2.213719796192	0.672644301136	0.108910319801	-0.893326312556	0.840375758541	0.265321375836	-0.754784457775	-2.2783448454227964	3.8863943123305082	0.2894761984264647	-8.552838153233159	-29.882851464079284	2.0211765876950682	-32.59081848315725	-115.42901856715964	6.97697905950473	61.121462641588174	63.37138283134311	51.96552032723588	43.57765264168847	35.65870275104252	30.593062800453975	-32.24315374828631	-62.088955571661025	79.12097450483154	59.77039520348547	36.60849257976934	4.542514660087273	-0.19082714929124303	-1.5153105042606374	-6.446479671611012	-9.884601214916655	-15.412557669597168	-27.693912618933823	0.199218739002355	1.8526299194070766	10.073101752024035	13.879940450675951	10.568161321648207	-8.302967285726123	-0.10180963037310871	-0.8706990618901485	-4.407154137168461	-7.618531594955557	-14.287683997821512	-32.914656098069024	0.025583540565558022	0.2902379876747894	2.827747949964495	6.130121339556616	9.556867963055629	5.759601428832334	0.14330000000000126	-13.972526055275644	30.171912369749602	54.14278663619258	250.5419139382269	-140.34526828000008	1.3430147967857807e-17	10.254707254387556
4246	-0.790115166807	-2.871700529591	-0.732159138047	-0.504101640332	-0.635457027169	0.949382022355	-0.330121159496	-0.328020775276	-0.324694673455	-0.245101242913	2.240021126675	0.430836890288	-0.036937615988	-1.112984784859	0.906409292058	0.28313096769	-0.844724102925	-2.2340503049209723	3.9243210170753673	0.2883756796306841	-8.290954047345165	-27.995328971824822	2.023500746877735	-30.585211822668764	-112.22907263957669	6.55407626979368	65.17507319540945	65.96156486324324	54.75887935576959	47.35637805354475	41.42885162539345	36.07066998635541	-32.38975986144937	-62.209310126526084	79.29666778064114	60.16580584059267	37.296706999271564	5.70180167656069	-0.1898781761107457	-1.5048010975477686	-6.316631117333439	-9.468933243552641	-14.037698635190639	-23.01353408868464	0.21057608055759727	1.9873894409825497	11.543696856737558	17.16821211050315	16.622179540856308	2.0251560574811927	-0.09949746597102554	-0.8451639611890804	-4.113592915693589	-6.750901443086582	-11.741275576558513	-25.268790808906523	0.025906428610794147	0.29463984285069594	2.9146912661644113	6.4607323211144765	10.623226119845514	7.984134945399906	0.16160000000000177	-14.670378264482055	26.414014749479875	31.93105062349351	217.28047443145115	-151.22378332380163	1.2334542334005092e-25	569.2185708643801
4247	-0.608938442387	-2.115408181494	-0.734992835202	-0.456506003134	-0.704584009843	1.002969561308	-0.329320651122	-0.32793674726	-0.324668558192	-0.228860808136	2.266641632982	0.855043830235	-0.011034162306	-0.898576214934	0.677162437819	0.272912652866	-0.871339281357	-2.2015043028236345	3.868879661961303	0.28745043072179755	-8.046112739280913	-27.129700507059685	2.003676627980499	-29.240271854469206	-98.94533483634474	6.992349554199513	62.268668002104825	64.10678030496908	52.71230055135658	44.5050983127541	36.853652144997525	31.37166364221925	-32.15876284702162	-61.50469584713366	81.51567054859109	63.92814601567511	44.12984836601649	18.78570844156151	-0.18986280771027833	-1.5047141794002725	-6.319212574247375	-9.485891353669897	-14.125280878202823	-23.400307637254755	0.185533080417201	1.693701305575252	8.467710592846355	10.445754981948378	4.407136083221845	-19.401258947765033	-0.1030204914747217	-0.8834951702751872	-4.529291565385226	-7.92052905467365	-14.975541540900194	-34.463598199098016	0.028567223367575015	0.32473229238463014	3.256894131292769	7.374935996229786	12.63966083349421	10.817434777333105	0.13970000000000116	-11.927346175817119	26.71412665407461	48.71829814572642	286.0950125612515	-181.81659414846837	1.4302618902259327e-100	0.7288101058704133
4248	0.337769901169	1.661469582368	-0.708004970964	-0.449185100476	-0.703489464765	0.97091337316	-0.331056927	-0.337961082198	-0.332460168577	-0.258502156255	2.453895716358	0.467355808233	-0.025697490676	-1.02929826274	0.953856369543	0.466616626347	-0.867184494074	-2.2893747553575667	3.8517956461741942	0.26221309794296965	-8.544790146300155	-28.827723194076462	2.143859783260519	-32.676082796558205	-129.37800227921653	6.559995104736333	64.25661166170333	64.28265792400096	50.28437328981636	39.49888231718715	26.15486525432839	13.730562829331898	-32.16452374016766	-61.97038325203878	79.23125778692089	59.830402846955	36.51822507166265	4.358747393331485	-0.1895781600693759	-1.5016517062912722	-6.285416676201481	-9.387604896481815	-13.83715524495001	-22.551601820693012	0.2096203947827656	1.9758224368527562	11.40756909843082	16.846744120435474	15.99824542609358	0.9499173006651525	-0.10059968682600488	-0.857249103957648	-4.248953234239557	-7.143343827191762	-12.869107432584395	-28.55471208052251	0.02832648321452596	0.3220345271399591	3.2273111118475	7.298491096942102	12.479482779151182	10.609354151751614	0.17310000000000209	-17.737101543695857	31.874357731789367	48.23708380015774	307.1587552147228	-211.23327267499548	157.0452899651598	636.4105362864219
4249	0.606915650725	2.448315089167	-0.742814861555	-0.446933482624	-0.714367761075	0.992047832677	-0.345398609541	-0.345979830265	-0.344226355224	-0.253907148205	2.682980152112	0.741936818005	0.07565881314	-1.063718844865	0.856252476261	0.530938498059	-0.74115212623	-2.2267886709098867	3.8753548264226905	0.2532244692734096	-8.5776238416717	-29.204549713160134	2.1707590977718185	-32.21502221049926	-119.35914723489076	7.01479971402017	64.36231460504762	63.514680816254995	47.525695941749206	34.565818274353425	16.177924479845146	-8.89261919463858	-32.26541325881399	-61.88976378925809	80.1943202145935	61.680502845519015	40.14814537708953	11.654048596302983	-0.1912528498445708	-1.5197139428027902	-6.487120978155636	-9.981780751924108	-15.615713904753616	-28.041557363747305	0.19192553939131127	1.7678600554241086	9.21680978704967	12.061362954635893	7.3658646739680265	-13.839174288754185	-0.09973271049731372	-0.8479152891526809	-4.151932792486517	-6.880483653187426	-12.178475168699906	-26.72117442260621	0.02244988405309373	0.2550852491045142	2.4422693329254015	5.132811488520299	7.401251095535913	2.5137552207085383	0.14680000000000135	-15.151408974246767	32.38908079365507	66.16480871792456	262.20285309046795	-114.68668050261769	1.8708507022178245e-06	1052.600861711826
4250	-0.670073219519	-3.089454891865	-0.712875552418	-0.491541471791	-0.592165028419	0.915070439394	-0.3485690879	-0.344719488965	-0.348896344072	-0.245629431036	2.623465278909	1.348814013668	-0.016414458815	-1.148371163134	0.885925705784	0.330301139242	-0.878239107374	-2.265699498815187	3.8607377638408353	0.28023955107170706	-8.561529959618966	-27.64344480118337	2.185706814367003	-30.842609619162992	-113.09701646335745	6.8911210272333445	65.0800403872531	64.22889856219565	48.8679508964619	36.68544881221821	20.050488339095097	-0.24376217407235157	-32.158723006030705	-61.838557763641376	79.83995584442141	60.88175733738308	38.361304622409996	7.67189694811779	-0.19037813458109296	-1.5101126847388004	-6.372440342686676	-9.62463393804562	-14.471413902823326	-24.234251754976505	0.16397823489884553	1.4470018089008783	6.07870236703198	5.3667293210440254	-4.9394634729213935	-37.80000300622089	-0.09896150641669436	-0.8392060896701536	-4.043278369266757	-6.538119456598282	-11.098451369018793	-23.340371808386454	0.027327542439416302	0.3110313487550053	3.1169065541058596	7.043840324280166	12.055815478804144	10.27240511658917	0.15100000000000147	-14.356546844407278	29.252772472793556	57.288400977482404	263.27165859142553	-123.932115584531	8.775186913493837e-23	664.4443114101928
4251	0.044473467009	0.206442079927	-0.745643295053	-0.457088526273	-0.700745059941	0.989579625772	-0.331282660118	-0.337809259274	-0.336200306831	-0.246770818932	2.475122454562	0.520533010174	-0.039637748933	-1.2247475347	0.826544602878	0.41516324018	-0.769239644093	-2.240249980702117	3.865078244786713	0.2689862779983518	-8.705019448335472	-28.78726861913362	2.0827769993795218	-31.985534610076563	-121.76071438195217	6.58330140171334	63.02042037952618	63.556589205802204	49.62587451088866	38.66022801147849	24.809072046901626	11.447062223026988	-32.197416895461096	-61.799701010615024	80.26064351990019	61.70916219850819	40.051809397790066	11.468435438004322	-0.1893093621084656	-1.4987718139659612	-6.253940888032083	-9.295999737303507	-13.56515795476044	-21.73433390054847	0.20572539371428655	1.9297054647382028	10.910368603082704	15.755516480808158	14.059843278254833	-2.144088661077037	-0.09632048327953156	-0.8107512363318362	-3.7464078683437543	-5.730921804378885	-8.980743220100619	-18.06177240544608	0.023515062573979523	0.2672072671903547	2.5837913273844855	5.523126133382858	8.333793558420766	4.127626881863183	0.17230000000000206	-16.700249337025266	30.015130094308688	43.90154914794442	312.33571536842715	-217.8781998217702	0.2510552468019326	3107.0417453282093
4252	0.014376096089	0.103214377075	-0.747702423603	-0.439291589163	-0.756194535783	0.987276943967	-0.33331425491	-0.337363420404	-0.332663926441	-0.241487858692	2.458875460074	0.623073316256	0.086707300472	-1.161830333168	0.712580887581	0.461056831502	-0.795008481254	-2.189455400424245	3.8711063754541377	0.26212619561879463	-8.308671853701707	-28.602859111871247	2.029101065286448	-31.476603335489756	-116.6752313336315	6.640421689116256	62.83964336464557	63.451065834621936	49.54910967325595	38.601863727643575	24.832723087163995	11.796840675005356	-32.22296068298324	-61.59376470013444	81.42882144680462	63.857161202051266	44.14224282514507	19.054541428723635	-0.19119398350546937	-1.5191785731312177	-6.485605997279524	-9.988877031114987	-15.681157220794745	-28.392759815125817	0.19976524789252204	1.8593001284067654	10.154412701958563	14.081205704875426	10.994236929270572	-7.428900182678783	-0.09734390906199626	-0.822043330130007	-3.876265479974228	-6.116577248334633	-10.116881566857536	-21.246836160494546	0.025472398361289776	0.28923653662556564	2.82903977480825	6.167491480805405	9.75437770147586	6.284268743824126	0.1662000000000019	-15.457207093279706	29.525318365457288	46.764601523413276	255.11497873245597	-156.1454972063276	1.4019724590724778e-11	1030.7870412976129
4253	-0.244293866315	-1.030653986112	-0.753493034085	-0.604149137018	-0.498427487142	0.901251478829	-0.335677110115	-0.341073627582	-0.335592188906	-0.264061906705	2.49767386622	1.167204926943	-0.033640253404	-1.058573037679	1.01329282954	0.513801251147	-0.793434863745	-2.224931215674299	3.9105888469399877	0.25729789864896574	-8.094759362365599	-27.70709019815802	2.0804716427264536	-29.323714338015343	-99.09629329754765	7.284065977839106	62.04948381474643	63.379121461701466	50.414196984061945	40.234430236099	27.907085839458727	16.737059814165956	-32.396721804910115	-62.18701684748254	79.41202719274575	60.3412752814586	37.56622700159166	6.2863973163728115	-0.19094394050993735	-1.5160813691790376	-6.432989358711497	-9.78675048615781	-14.892504818164918	-25.314980221252085	0.16861846181108864	1.4999774643785229	6.59074357495879	6.468975844017014	-2.8505284563179614	-33.50514740526805	-0.10181765414790857	-0.8700529651617462	-4.368099319508127	-7.428908536122103	-13.478642848372884	-29.732333307469045	0.021087183280392267	0.24034888154874864	2.3069666387576135	4.850968603641021	7.017582757963029	2.4148503047119863	0.1273000000000008	-11.40320179919147	29.592851586827393	63.63902549598852	176.44488806252193	-48.20894820593239	4.460422736205835e-98	1219.0948394727611
4254	0.704172231323	3.091083117754	-0.742780397786	-0.674269321993	-0.440614956569	0.839812678134	-0.351717357771	-0.347742565845	-0.347632157091	-0.257172860752	2.589762660276	1.431318444055	-0.020926514757	-0.985067041231	1.032921910214	0.308220830122	-0.958087140313	-2.2861888356867794	3.8598867161901325	0.2831157287853288	-8.763281031078852	-29.267620345932446	2.170876047068099	-32.43188025247915	-115.03886247218536	7.21783515839892	62.20574524632057	63.26229052168983	49.749321446665405	38.952096971587885	25.14683895663107	11.074363113298716	-32.150268602645255	-61.92183078418064	79.3640631170461	59.98892197702493	36.589975221544094	3.6572827027067114	-0.19169326897969224	-1.5240881136479814	-6.519162104127078	-10.032712956319841	-15.60158725685797	-27.447174567225023	0.15886670591486746	1.3894591794275846	5.5520559797475	4.28293376193245	-6.875516421549193	-41.49049575402853	-0.10387943106277295	-0.8922162869689857	-4.596864915347257	-8.044598829416591	-15.08815636488692	-34.09816041558649	0.027596983092542125	0.31457891325335213	3.1824517836680837	7.28808246423567	12.824017890591389	11.724365528184977	0.13110000000000088	-13.201715000030017	30.04463393363567	62.50229520182674	235.56050402122267	-94.25074540777364	2.38455958750114e-19	57.24228669481655
4255	-0.029912054165	1.00940201505	-0.778962984472	-0.352299875719	-0.862720340924	1.042896079339	-0.324517649052	-0.325097329422	-0.328509548263	-0.238608310796	2.286266088515	1.160733768814	0.116762051391	-1.115163831898	0.666519686011	0.502863304794	-0.804330949738	-2.1726902417138096	3.89042591327886	0.2567439451772742	-8.561935152104823	-26.892985001329464	2.1320579090138723	-29.54508562154917	-107.76564260522382	7.027542015352703	58.373209393279936	61.52158788556182	49.8150536701603	40.469885631538226	30.220683863980117	23.357801254410024	-32.30725960605486	-61.697040755788635	81.4051998468525	63.95179996821436	44.54880540359093	19.99059899058167	-0.1908193202235135	-1.5153335614328862	-6.451371332845514	-9.91031492215965	-15.530022003371343	-28.185782851301273	0.17464701566069185	1.567728503849813	7.198453677773936	7.671744543785988	-0.8549724771213388	-30.059415113486228	-0.09715761415220912	-0.820311599451626	-3.8706390718773034	-6.134730411583887	-10.292860005002655	-22.08748352393006	0.02824410540858439	0.32036679107126176	3.172114772607211	7.05531813639362	11.634774976812126	8.882697273565084	0.14770000000000139	-13.895078157376064	26.159007626413796	40.436949988595046	292.8184706950908	-189.1116059699645	3.0383198713314106e-45	576.4088152477516
4256	-0.180178613882	-2.426111351115	-0.748526529524	-0.357937808047	-0.861726833701	1.06849557143	-0.338339864602	-0.340161755479	-0.335146056279	-0.229093857349	2.605645299424	1.191969829106	0.086167044434	-0.945732708937	0.629218568767	0.334801307212	-0.834138502754	-2.212731090962706	3.850719264392168	0.27881628988023166	-8.062672642591032	-29.19925228978087	1.9917330253219043	-32.34319858219348	-114.76252312518207	6.7638791693479545	61.58313725324078	62.09418522044754	46.80503876925107	34.0886640125057	16.13507723193619	-7.411646692739467	-32.110473885772414	-61.45068856838316	81.54280467815094	63.97851631096896	44.32598941142198	19.537463446219785	-0.19044216229473	-1.511207901249942	-6.402806874349366	-9.76125546158432	-15.062759507941285	-26.658348982426002	0.17313683191331147	1.5505357000376079	7.035633266906952	7.332247909663785	-1.4646722211017937	-31.2333090079669	-0.10079264147133273	-0.8597523194379026	-4.293650746659689	-7.312424768046385	-13.489233414516203	-30.767439816985476	0.029544354202388896	0.3352859377186987	3.3519100712344625	7.560086381235873	12.816974419423556	10.659063626540108	0.14600000000000132	-14.040759607497804	31.559314053711955	68.53938414553247	192.76813928422578	-37.12392171298508	2.845558347801838e-20	0.49588166150711155
4257	0.113608297506	0.189541646199	-0.743381509747	-0.311385735699	-0.859117932106	1.065185571649	-0.333281289735	-0.338384730029	-0.331939929508	-0.25317948484	2.589147747315	0.787038576176	0.041236240822	-1.073329332896	0.81843650486	0.631192449548	-0.819545504863	-2.2106590001303097	3.8956578061236957	0.23933642776051695	-8.046550954199686	-27.81464238119134	2.187447969920271	-31.70540970394621	-127.11264654802919	6.496785739608553	64.38316201280108	63.53165375198434	47.58983470679047	34.73889514384284	16.718107564389083	-6.86213697590768	-32.36497906673506	-62.034178193175684	80.0644087237848	61.62942538104014	40.3999705470202	12.103905041119527	-0.18942730222179743	-1.5002707477177302	-6.281033435495171	-9.403528008559979	-13.997103023696424	-23.397631438544682	0.19295692115749477	1.7793707374106975	9.312961758846562	12.225251566644236	7.5512970703412305	-13.747727915498226	-0.09794025232744885	-0.8287710246740728	-3.9600917193404963	-6.38098083778854	-10.950644739386036	-23.799699295929898	0.029428080017094342	0.33398488443484675	3.3378258494694215	7.524538968236434	12.74631424987551	10.574726023364843	0.17820000000000225	-18.0637965310268	34.03221737705852	61.367936324346616	295.9137873520995	-175.74406724735775	3.255207916271139	8.312623125503642
4258	-0.057627070291	-0.992757038776	-0.762528844656	-0.460216135847	-0.706573340065	0.95115598267	-0.344239812094	-0.347213273237	-0.348442781181	-0.267214987555	2.725038778571	0.781976940419	0.016108570155	-1.048089858354	1.007488633014	0.610791063952	-0.793745763611	-2.283834667606239	3.853289578753056	0.24223432078465354	-8.735683888919894	-29.216167883666696	2.1564174526659294	-32.58736242768694	-124.10265352947496	6.737381882467921	64.05425829516646	63.2517030333357	47.08191489046637	33.862372760361524	14.842836954866288	-12.251711381890221	-32.20191710627628	-62.03085691122377	79.15099480535659	59.76316214111089	36.57275195406741	4.326308115112382	-0.1902053842276473	-1.5085071279284032	-6.366011352828735	-9.635473450613267	-14.61874276784177	-25.059761125398744	0.1895933448529249	1.7406600722130328	8.936519475441463	11.44798571998433	6.224603161641107	-16.005394847812894	-0.10012342095662535	-0.8521606859279223	-4.197669392227032	-7.008159586811509	-12.52620254625206	-27.674319284550357	0.02478141756461961	0.2815198869774682	2.7461881650970805	5.9585602739809405	9.326206678441855	5.708477328600969	0.15970000000000173	-16.34899846483755	34.06118967912536	71.50955519247906	221.0369859949877	-66.4177477660974	0.09166440119833674	3.8129288848122727
4259	0.811386348129	3.587372850817	-0.740333882794	-0.510794449828	-0.655200209585	0.955067648638	-0.355403678822	-0.350259453936	-0.352690769475	-0.262528387634	2.740628017792	1.368995519888	-0.03320334046	-1.091451324924	0.971460847805	0.526406276147	-0.905765678915	-2.24129774940381	3.8966053897409036	0.25522361119301756	-8.82451261451724	-29.426803568260254	2.2350573640504576	-33.642318616510394	-130.22190676463762	6.893799826849601	64.40569398159063	63.48979712278313	47.365429378417176	34.246384660062226	15.449824359585174	-11.03536415489858	-32.34852555648881	-62.15697806321706	79.32085710068668	60.176206127725486	37.348696316617875	6.130014095607035	-0.1898769730678681	-1.5048336154943558	-6.3190415176188806	-9.481411091691012	-14.096133771840357	-23.259618854364316	0.16369343919577814	1.4435570117296597	6.037910561933196	5.264516543484242	-5.168905142776872	-38.34913796346379	-0.0998566939200435	-0.8491231935893575	-4.158808438932604	-6.884032597961281	-12.13053894701206	-26.412529685856082	0.02917137677835531	0.3317910964450371	3.3484852112561865	7.649655975502979	13.336467355826509	11.91776985370624	0.14970000000000144	-16.63621258248512	32.64178664789353	64.62810739966547	269.68667009495925	-112.19054567600772	0.8091483242491667	16.401614942077547
4260	-0.583881600711	-3.766763928682	-0.71399860444	-0.552858222403	-0.511045610497	0.918289507905	-0.33822089942	-0.347329595897	-0.343444239169	-0.248947365013	2.664496367023	0.491913192564	-0.088752595374	-1.042836540187	0.886200329199	0.398266839895	-0.797801703649	-2.1824421792762934	3.9417718448682115	0.27365146131526236	-8.258705419679869	-28.795984303208186	1.990741651687566	-31.059897426987796	-110.25619755989719	6.6915345275340465	64.11904184180209	63.74775313862715	48.60297612160745	36.42979290762911	19.67089377697437	-1.1996147044758625	-32.4816618033494	-62.1584119945809	80.01167018042248	61.48233010594376	39.70131526590286	10.556317685718946	-0.18975672649989184	-1.5032467457556324	-6.288131308514609	-9.355082273111575	-13.576794930435263	-21.228099491692138	0.20347960133436457	1.9041067077600953	10.677361392439325	15.327860164329318	13.5028478041236	-2.6498285656924407	-0.10188156323614755	-0.8707196408801003	-4.374215553676631	-7.443827728233143	-13.513438260972162	-29.817564315375005	0.02186655626647136	0.2492250312315835	2.410867713842997	5.138559136558324	7.710789292985085	3.6269145969885246	0.15860000000000168	-13.96736417815283	32.711994315180014	70.51083291146604	185.3392811038203	-49.49685235560769	2.3540135241496915e-34	44.33407079160725
4261	-0.756066930821	-2.779032772411	-0.715109928706	-0.659682833868	-0.416856462739	0.913421109505	-0.349276028998	-0.345152531558	-0.3445448553	-0.258502026209	2.563608924673	0.454514135085	-0.093602094826	-1.248206710054	0.925665352376	0.495586743565	-0.908584945783	-2.2146174525225346	3.8614626271294346	0.257254117650019	-8.223878115295074	-28.342810682646007	2.0071047889525913	-31.2060325355408	-118.4899452651527	6.214580069471764	60.20089714702391	62.30882542735789	49.50967230811355	39.0723969703828	25.905930160760736	13.028259284950126	-32.19746342305493	-61.67507836695884	80.82574820144656	62.639825530194905	41.56521617702615	13.616813183089636	-0.19064937671746937	-1.5126803526313484	-6.384887207097847	-9.618219622928125	-14.280728348433417	-23.07679038671269	0.20286179463897258	1.8972545096776294	10.623704470316936	15.250592249243098	13.467585319275015	-2.500807777248932	-0.09874532259652861	-0.8364555910387347	-3.9955099017188127	-6.356499559984543	-10.41814323706002	-20.961392316706476	0.024906649433084717	0.28408788838435256	2.8316585624284825	6.336320181741219	10.671244598758928	8.663321898600199	0.19210000000000266	-16.458961298206866	30.30115876650342	44.28848636237503	247.44430718182102	-173.6106203306675	7.484696580464901e-10	74.66213704175017
4262	-0.251233232205	-0.038012358957	-0.752707162539	-0.61172427874	-0.513393226835	0.835819405163	-0.341807149784	-0.335760489518	-0.336940684136	-0.268030251277	2.37524612176	0.666028864992	0.000703402244	-1.002225983476	1.039338200475	0.540587706172	-0.813279404597	-2.2680598229166367	3.8583810164721766	0.25207430848987816	-8.80221650219706	-29.27321361857268	2.037735148383728	-31.210581940802168	-108.4174398101789	7.046194345653217	61.72967193058819	63.78237274897381	52.3264367165378	43.80391538709434	35.15668820841614	28.390742066453225	-32.20416273662238	-61.960973740530626	79.4718216439093	60.26369840619191	37.27795086632437	5.517910379495668	-0.19140043286621555	-1.5211028968228426	-6.493572781198947	-9.97737832491224	-15.51271912573808	-27.421062833944493	0.19180148334592095	1.7670239156512197	9.234392641941897	12.153196903025934	7.67208737542404	-12.973238269657896	-0.10286592641754437	-0.8814259225309437	-4.490050488662409	-7.768820164807151	-14.40953161906541	-32.37904283172901	0.022037077708101156	0.25103605307653915	2.4260146626995858	5.165904194393074	7.7312658073912734	3.5774903067722392	0.13930000000000115	-12.751623016848209	28.907835145945363	54.99910009324238	239.13874765924277	-129.08642923037948	4.679856444748979e-44	9.441050362004882
4263	-0.276914520384	-0.324528218814	-0.780871589567	-0.623020066842	-0.525680070924	0.840196935273	-0.337813123753	-0.337146490822	-0.331825012986	-0.26716454075	2.362258444337	0.914912851259	-0.087279787731	-1.169585739862	1.028031184723	0.535102446369	-0.887844190786	-2.256769296925673	3.869243279383007	0.25312496965897896	-8.425060700349741	-28.639539077025873	2.0394337919930603	-31.21704282608615	-114.5566462548863	6.697428507991645	67.29913333931682	66.73697677220723	54.250212664927155	45.75221446212865	37.536512171081064	30.687070239745857	-32.24443488335363	-61.99700204281915	79.51964135967943	60.395793160179124	37.57691213486316	6.217667347370174	-0.18978309975096536	-1.5037516201750087	-6.303701001696081	-9.42714510881089	-13.896007140433172	-22.523286520787362	0.17919166268436995	1.6208748271731206	7.758110575353376	8.948835982056877	1.7166501701499561	-24.47080273167906	-0.09947822249989072	-0.8447625985422658	-4.100497671772245	-6.690807505034306	-11.486266639307882	-24.285576441673697	0.02568823946596993	0.2924148889737088	2.9015869307140276	6.458982778780544	10.73274236991698	8.360110093154955	0.15690000000000165	-14.446226300809212	29.660440266228516	48.30131601370223	241.66471971298483	-149.99435582294487	1.4052870868670702e-17	892.5875362574385
4264	-0.416786434583	-1.926955742362	-0.724521471359	-0.483438055153	-0.626707071883	1.000958729319	-0.340453666749	-0.340098987461	-0.342220863656	-0.250197374927	2.561907510603	0.816915509818	-0.060927126332	-1.027395012155	0.945064387884	0.346229769619	-0.801639851395	-2.231784206709326	3.93694916930094	0.2807819607940148	-8.24325575929995	-26.953434093617403	2.2331791311418456	-29.605492984025204	-107.12727965491709	7.121453120719782	59.7635535394671	61.62542119117643	47.88386619269135	36.394322897892884	20.953416896734097	3.7119414120448075	-32.45743547025519	-62.356113970586286	78.93708257142534	59.58088655305581	36.24395905617519	3.7011994946571893	-0.18947309991750932	-1.5003388426261468	-6.26241936086656	-9.296988752788808	-13.472512903275002	-21.144533604177038	0.18626378969824828	1.70249641731322	8.570257226671288	10.696192886279263	4.944947490145065	-18.19452500606045	-0.10116636071383087	-0.8632467334663588	-4.3066102878100985	-7.286965931012341	-13.19883305055759	-29.284075425109776	0.023961433433496965	0.2725907696031457	2.661215508843798	5.773209955371999	9.04411469291945	5.533816249787793	0.14340000000000125	-13.525487733335634	29.42645384970355	57.852998127411965	201.22149022782358	-72.6489734213891	1.1446399213660852e-50	8.976783369536996
4265	0.339240910558	1.295218962585	-0.75707435793	-0.424496681768	-0.741558882149	1.018936151343	-0.333699187048	-0.335228374826	-0.339942548583	-0.248648116958	2.47891225832	1.314405888763	0.015936197288	-0.919803637504	0.910293579291	0.360195179358	-0.779790350633	-2.245064300707166	3.9224008714634295	0.27861622081794873	-8.849773613730717	-28.35623772649584	2.190479084696576	-30.971522140950427	-109.05537219446813	7.38815852830681	59.16007177409655	61.405821562234564	48.09939378101359	37.02232610958687	22.618502880455154	8.199999329995244	-32.40738326578767	-62.306432459773305	78.92616876672777	59.545701277467735	36.231550992056086	3.940132103111597	-0.1899850398879061	-1.5061135412688893	-6.338462664590372	-9.552013532779828	-14.35953853721259	-24.231841854371186	0.16701360788326589	1.481029822005534	6.383150264378791	5.97537829896795	-3.9022200957580733	-35.93220053155064	-0.10222650422663328	-0.8750189271845702	-4.444446947089082	-7.699319417508865	-14.424577419805537	-33.04721011873329	0.02484648369344437	0.28216942956942564	2.749348795202216	5.955935189724413	9.283692857180187	5.571723978373272	0.12930000000000086	-12.743251957348717	29.344159627680227	63.271961434198694	232.51991664328764	-83.5414225011922	1.362695373371427e-41	1001.7093542311917
4266	-0.69120084337	-1.726242881925	-0.770547627575	-0.545954032552	-0.623450260777	0.876550076829	-0.335123832801	-0.333267098647	-0.33721477004	-0.268223590724	2.33415725886	0.495833136654	-0.044746797049	-0.896467053281	1.018399368203	0.597274680925	-0.845139082074	-2.229311537901456	3.9114652500755605	0.2458088690417619	-8.917767719784678	-28.062025420476786	2.0808416606695843	-30.282661719397378	-109.16807979825732	6.938894771615304	63.24409408343855	64.53186903662174	52.66465494265186	44.069580894572596	35.52284933930092	29.085735084368732	-32.41941922173308	-62.260551340215805	79.20074962628706	60.044564800093745	37.22128229739539	5.701736778560718	-0.1897908072738973	-1.503977891762578	-6.312776119120868	-9.471483135731006	-14.099325371547607	-23.37456118835433	0.20513667183709702	1.9228848517870134	10.84329514630135	15.620490631462475	13.847682790333796	-2.4379629192883754	-0.10383540561713922	-0.8921616758795093	-4.61439466511287	-8.137458433923834	-15.495597678099275	-35.73337094870269	0.02544577729397371	0.2893307055555046	2.8495974902809578	6.274400630607345	10.16739078797749	7.239563488737617	0.14730000000000137	-13.666020978254487	28.167498606266278	50.84205694259318	279.5898699280375	-167.8813038445803	5.052991245550087e-39	140.5360387943229
4267	0.345373176524	3.089199361039	-0.721742622984	-0.509738036278	-0.584720954491	0.952593765503	-0.329580945769	-0.330441996558	-0.326005129558	-0.261855589043	2.296427833206	0.399278279442	-0.02623640496	-1.088716725379	0.968170463593	0.559501759135	-0.803561458825	-2.210052584181494	3.9239251131276887	0.25118277106351494	-8.487732824080712	-28.480924796547512	2.1142329418516623	-31.13331936263731	-117.02304273683657	6.826848646971761	65.42569302309458	65.84508636062212	53.942198789037235	45.748955378953546	38.135483125592195	31.96040535020547	-32.457481709888704	-62.24957285429359	79.45044305016663	60.502919067712284	38.02646346565158	7.336209220955273	-0.19036796501637643	-1.5099523290262697	-6.368293107443609	-9.60595852016758	-14.38915770446572	-23.892251583240945	0.21220108271593974	2.0069784982698	11.770290969675786	17.69343150520468	17.611581047538635	3.651314202899534	-0.10032406340508114	-0.8540092597150005	-4.203126012690971	-6.9870979272392395	-12.33720058659241	-26.75444118586947	0.023346877966661624	0.26575177646705866	2.588752076197908	5.592075086728157	8.674414723835241	5.033782016295491	0.15800000000000167	-15.380377977692158	29.502477364613178	42.78329801184453	313.1010110779002	-231.83812427796389	6.011380799863706e-10	9132.111456775809
4268	-0.23005883995	-1.211617151199	-0.722559578801	-0.389755865823	-0.763111650964	0.994180411126	-0.327442406305	-0.335180053216	-0.330049526727	-0.261488053365	2.48856909095	0.628698662032	-0.010766128716	-1.145405616267	0.960420185725	0.567146358444	-0.789177719318	-2.2456065160440244	3.9095483575503835	0.25025779480551086	-7.980136257085945	-27.144584768365203	2.1881475360115066	-30.375173505955615	-119.76976883596271	6.5620205514300105	59.42867804708732	61.46120436254392	47.87109340217411	36.53255686812774	21.534620082545224	5.737906616607945	-32.40859320008208	-62.31622663702825	78.88308902503049	59.48906500091112	36.230449773184894	4.057491180725232	-0.18926494380554104	-1.4983868736659163	-6.254017615293221	-9.308246049540001	-13.650984261445252	-22.157124025409022	0.2002252153587148	1.8647480193265487	10.21355860096741	14.213997846622684	11.243183528062211	-6.98006033246836	-0.09743238583204801	-0.8229851315779241	-3.8856482658043343	-6.1411602014241184	-10.178771923879898	-21.397253337845054	0.02581561946303453	0.2931762025139067	2.8765270315209635	6.301279824143877	10.07575308685598	6.809701891515015	0.17600000000000218	-17.270906746098333	32.773507379283735	53.94052826638399	315.587049752694	-213.30160735894165	3.480987060723596e-07	5.847893914928064
4269	0.142411050916	0.466621538926	-0.704202129859	-0.375509305508	-0.759809695528	1.005268764039	-0.339031898717	-0.33357107499	-0.336589561353	-0.259289592646	2.495760083755	1.160849054497	0.081571877374	-1.034090484971	0.919227285911	0.592056716365	-0.798978806148	-2.2160373946792746	3.9260390650372137	0.24680324045549634	-8.535866376885249	-29.46142745987011	2.083843459023804	-32.44692363780145	-120.35003343195218	6.821049726657201	56.323261630114686	59.723606893550496	46.757161688774865	35.42976043119923	20.158853478979566	3.5828096120671047	-32.47462541543658	-62.317630627934754	79.23890236130042	60.199251209878135	37.64847404724099	6.873373348648954	-0.19092010580353203	-1.5161624238847138	-6.4492610829763635	-9.87542090890454	-15.318780349402964	-27.18420639704696	0.17317898740021845	1.551392698752149	7.058869953291991	7.411107568656051	-1.2443600508002484	-30.622614600375645	-0.09979570087458377	-0.8486474271982781	-4.162075460561532	-6.915078528671703	-12.297622365564761	-27.1298892082115	0.026380818866689915	0.29966596943042006	2.9549906889863538	6.523244371825238	10.611061292179418	7.679548406699516	0.14970000000000144	-14.97344255073085	31.50236306041775	62.318249972881155	237.94363506622335	-98.56120490172536	0.00013650236665329674	293.93693626680704
4270	-0.6112432321	-2.346731873555	-0.724121576365	-0.58501239858	-0.545599293922	0.885689947273	-0.332835331132	-0.337567187322	-0.338335612125	-0.252635474126	2.437214171272	0.767280915278	0.018576124517	-1.27612354071	0.883926183009	0.428452664934	-0.869231175735	-2.20542644537973	3.89745643227387	0.26809048535919694	-8.368817227595567	-27.224092171827884	2.048326412260907	-29.710627272773458	-109.59199965505945	6.6180180256526855	58.07523594200726	61.439745763545574	49.88398089405551	40.45286889637194	29.550722358092848	20.745495544347857	-32.32088844251232	-61.90855262355974	80.37063286147732	61.977899990400644	40.52059381799932	12.102127276404863	-0.1915813890311858	-1.5230162814795962	-6.513282595922354	-10.031374238366235	-15.659936508894624	-27.84106985245349	0.18673762388205564	1.7081620080669786	8.63464803005034	10.849942451119807	5.265091689635917	-17.504983612717552	-0.0969098767044825	-0.8167689867982417	-3.7939693667501366	-5.81818686578057	-9.04164017039143	-17.683023150373074	0.025182916653814873	0.28672676200026437	2.837839061423386	6.2894048782624505	10.353323409655973	7.799141028103923	0.169800000000002	-14.563978493545667	27.277630907741724	38.47847056238027	236.6536044215842	-156.09916538082095	2.3121484841594207e-35	2831.7985926347055
4271	-0.655388778238	-2.240184329288	-0.684907637863	-0.132824087018	-1.067155928296	1.209666805039	-0.319792461255	-0.316234816936	-0.313812090069	-0.243446130759	2.180533032651	0.904324492797	0.131362499704	-0.944188903174	0.760040401804	0.486354316752	-0.72298447008	-2.2809533665734993	3.8584844288794704	0.25958915994439324	-7.989572101229498	-27.179910493561792	2.14147241529917	-30.03284900045846	-112.39832272965954	6.812505176039803	58.50625017113422	61.50937585472838	49.61730798455427	40.18520891475374	29.97837534922804	23.782327048882017	-32.19829452521771	-62.00116833985553	79.32297947763924	60.134703400059514	37.42676310299121	7.073489961162259	-0.18956061999863463	-1.5018785809324378	-6.306838029222605	-9.500816964106662	-14.373238414233954	-24.82902417750047	0.19081350733039049	1.7538929483082484	9.030264859022449	11.566857681933737	6.226169360850036	-16.485432336952105	-0.0986401118773805	-0.8367842013162179	-4.064932270268407	-6.722278647514009	-12.059990246345357	-27.35422356109607	0.02856547934463911	0.32353493189846505	3.1844017909435394	7.022898214364713	11.345033037045493	8.05910886508173	0.1553000000000016	-14.816028784386662	29.079384389489185	48.81555759338861	256.611212808368	-145.76714131352128	3.4378610168273025e-27	4.667255189569402
4272	0.510317932463	2.911847123629	-0.762206533557	-0.370736945652	-0.864259456238	1.046774719285	-0.331551919412	-0.331255917685	-0.328085143693	-0.24781971676	2.351288850329	0.725010236484	0.12565946059	-1.11378996686	0.803449689817	0.457624239494	-0.787087761789	-2.2561179984850956	3.855874224213973	0.2630874574738638	-8.611069996876475	-29.14829153380448	2.1256000392422756	-32.61621720759756	-125.21645129010574	6.764273392301871	62.77147655983632	63.63673754245515	50.33724409879449	40.12326952546467	28.1979265775911	18.808903697272907	-32.176387957429775	-61.829278786387555	80.02658542999431	61.3236775863758	39.480378903168265	10.747701950839962	-0.1910977948708097	-1.5183059817050875	-6.48318757088676	-10.000471266759964	-15.786349432948285	-28.952417259672337	0.1958071515798961	1.8125270648069567	9.649507995978425	12.945665410891843	8.840596539938206	-11.445550483455188	-0.09734376633772024	-0.8223211716184136	-3.8918100665350726	-6.192919672406171	-10.448251586829645	-22.490670476491847	0.027031700890277947	0.30657647926087483	3.0116002206627996	6.617262867254415	10.634798051914803	7.373172310843647	0.15800000000000167	-16.72414153286699	29.456570235202875	40.81725845166622	327.70973062728837	-231.93820237287642	107.81239541048154	886.2897926681301
4273	0.48790269088	1.740111521808	-0.726830881349	-0.322069518969	-0.859370680511	1.048295982908	-0.326965583149	-0.324082393385	-0.322421339741	-0.226748421349	2.275663412207	1.006877451958	0.113014969964	-0.914455903466	0.722203121923	0.204374915352	-0.807960885635	-2.255638620420527	3.8751794011500555	0.2965341204408057	-8.609887992697333	-29.68994960150509	2.0504254673256566	-32.86015901862197	-116.65454032204352	6.968338432621688	58.0004501067197	61.33430438821085	49.7483354654318	40.44453536314249	30.231319160357348	23.360869280571077	-32.175059927918085	-61.815859108075564	80.10644700702396	61.484349282107196	39.79938102700881	10.918396593961797	-0.19076205295384208	-1.5146391663322925	-6.440331921954568	-9.869883993502224	-15.381068239340252	-27.634316111445305	0.18139404174854015	1.6453743314148201	7.964211815695919	9.317921187279616	2.208997484022401	-23.946471324628373	-0.10127330832299766	-0.8649193669096074	-4.346942423275438	-7.45545577448604	-13.859757170536914	-31.753138516334758	0.02858671530763124	0.3244049517532637	3.2257761082570817	7.2178883425771225	12.051767560680233	9.573055094037088	0.13590000000000102	-13.988602796054266	28.31959302376292	48.00134576267147	291.4247099955706	-180.4706533097198	3.4379696647540335e-14	12.082623220748616
4274	0.40079569805	1.772369144288	-0.754776784767	-0.339739314062	-0.859278362935	1.036908830208	-0.341062391987	-0.333821112676	-0.336407878509	-0.240037136752	2.504885309683	0.601045762276	0.04798570789	-1.078870411267	0.810674758348	0.324483086079	-0.810479991119	-2.264153707207061	3.8825594638812557	0.28189214757712605	-8.631447008972398	-29.28541616145154	2.1966730304700413	-33.6572587374936	-133.87063686538082	6.610921029145392	58.19043334151578	60.57660267520481	46.77378658746597	34.972822304199326	18.86284970666423	0.485592108470288	-32.244637266954044	-62.023737150131	79.44662852662573	60.34966300170393	37.68604008510865	6.989888378076662	-0.189619046060247	-1.5023889432220663	-6.306971250592257	-9.485978541550775	-14.26715714417202	-24.29511181413051	0.2042799228332625	1.9119583815260939	10.690297069718854	15.210093817668833	12.923636108597266	-4.341278530244258	-0.09796769635118344	-0.8290847325012994	-3.9641241942261494	-6.393778336656958	-10.990504550498551	-23.919004074693227	0.02859852213914407	0.32447407911025644	3.2235106546987717	7.204197211879877	11.998249681014045	9.458678064817589	0.16910000000000197	-18.209482511623825	30.299478409618235	43.509990076313	317.76374629936174	-208.91608989704298	0.023366889963795223	645.7813013211232
4275	-0.034714684791	0.42115160695	-0.701578100584	-0.650149724189	-0.415291601503	0.838917034168	-0.348672438573	-0.349499946492	-0.352037090377	-0.261740657295	2.679112698314	1.008570285955	-0.085810409176	-1.213192845875	0.91137774933	0.623035118173	-0.977867689882	-2.154260480692108	3.9068293300174965	0.2396196344810764	-8.408727682175538	-27.457374381885305	2.135846631882146	-30.82425413708652	-118.01238402869747	6.591504405164003	60.03352975091525	61.78399932364278	47.94697162869808	36.30919229338076	20.333802212422036	1.0791484427771751	-32.39107978601225	-61.80186853392852	81.26799315374268	63.66787247325368	43.781364689928445	17.12174374609544	-0.1906604650220778	-1.512873528084644	-6.390487515122293	-9.644260395838367	-14.398312947727266	-23.573020594413094	0.1734160911060699	1.555116698144565	7.13596999438909	7.658159782271936	-0.5718932910028607	-28.772319707893182	-0.0995181518723467	-0.8448321900744635	-4.085261821743148	-6.607455780872625	-11.107438190395396	-22.806421704632406	0.028581164463766552	0.3260161136897847	3.327921934212425	7.718093514346516	13.894189889433687	13.334872447638862	0.16810000000000197	-15.71455140834808	29.88359451436736	50.621181543805505	267.938240063065	-159.13413685717933	2.1251168272342066e-09	110.5863652701758
4276	-0.641530328912	-2.03409023783	-0.769612777428	-0.534219810074	-0.614589486416	0.921284899047	-0.335818073224	-0.334228509704	-0.340593271047	-0.249477360497	2.399253866894	0.397909663692	-0.053295790723	-0.906281001593	0.84969914429	0.444820773634	-0.821202761427	-2.168981236520885	3.9473769852151177	0.26744620111028494	-8.851539134469242	-28.066655866068785	2.0357257705743974	-30.124026452092686	-105.70143776503616	6.964400192627872	59.23102229578058	62.060630695868795	50.24568922832168	40.82475355526077	30.14632395880161	21.85540924936226	-32.51411595474021	-62.15989073026284	80.20055100374017	61.89450317222114	40.624704468210275	12.660593792848685	-0.18969139473380334	-1.5028286442207748	-6.29638105885834	-9.413491908752066	-13.88662634556794	-22.599517058417938	0.21253967496798673	2.0106523507717697	11.794457512088128	17.713662715603572	17.566802079255158	3.44075443962803	-0.10364017574904942	-0.8900371059631658	-4.591389259440824	-8.0730058061381	-15.318521760592299	-35.221881083280664	0.024346370684122653	0.2768822700598267	2.707257838400655	5.890433969901166	9.292004206713148	5.88870290990755	0.14620000000000133	-13.090111546923099	27.300943137681852	50.51522450596732	251.88231039752256	-136.34803721169047	2.16131648457519e-56	59.72285926957989
4277	0.268105607692	2.636423113814	-0.720647544612	-0.549617327884	-0.522125401781	0.913603566019	-0.33971788711	-0.339515675134	-0.337531214137	-0.260106333956	2.495197829875	0.351466527782	-0.08169397441	-1.178588971821	0.975714906274	0.50924749576	-0.866291313714	-2.1908886110846595	3.952835079241488	0.2591852821325676	-8.230648201115725	-27.29943554028655	2.247625926445646	-30.7404395179225	-123.29809931559164	6.676496796258893	62.1081517104065	63.31763080138211	50.113632095911704	39.68041861115771	26.78728951717076	14.682679120115331	-32.554765532940024	-62.37410026221287	79.35375089716791	60.395056179371494	37.812037365422405	6.944988118230657	-0.1897939528599851	-1.5036859745071383	-6.294758517278696	-9.379248829144192	-13.667911648195812	-21.56276033579738	0.21441032220297035	2.0335233945128093	12.072994424888316	18.3830123467865	18.871221414582095	5.610997778818945	-0.0990123107293214	-0.8396088359718155	-4.040927132242259	-6.513990700920415	-10.965861063004194	-22.778578486762097	0.02530683847577607	0.2882485261941751	2.8610895834520402	6.367669274062285	10.582504534656973	8.23706153697018	0.16840000000000196	-17.413654045716562	29.154907825949852	35.0095071085371	379.81718631658816	-302.3535412883485	0.009207774847424995	1.7891931690374592
4278	0.223692563601	0.561807691675	-0.707004096471	-0.490537846388	-0.566408867165	0.97564617922	-0.330768423889	-0.335881974095	-0.331276009782	-0.22915132429	2.48354769681	0.845149037227	-0.017949687137	-1.092352171077	0.77710305041	0.18956967247	-0.886166281118	-2.2504379871427878	3.8507868111250416	0.2972892955866179	-8.106278892084296	-27.26097303462893	2.164269437654867	-30.50597327309264	-111.01030995277132	6.9183526597831895	58.71199695773127	61.414120149962905	48.7754411577471	38.264022627647044	24.951443372104976	12.245970326548832	-32.06950884773915	-61.55079770227597	80.78561815611998	62.50461434751596	41.34657243016118	13.166781221980061	-0.19057874436873756	-1.5121342766924901	-6.388574040207701	-9.655114718801297	-14.495343258214929	-24.083405100257114	0.18407291726727681	1.677380531004799	8.328048360514506	10.19318796375542	4.067210356159065	-19.76543843290472	-0.10026876710209087	-0.8533482196137222	-4.193378009740124	-6.953265497803156	-12.220840829888898	-26.362450982622235	0.027471454989775122	0.31280855212165937	3.1445835365634993	7.138027167017538	12.330353358597804	10.768865886943328	0.1522000000000015	-14.242197932240321	28.982983873246788	48.03140436830509	244.71240076369955	-145.80337161261556	1.758298105602423e-33	0.8022934616095274
4279	0.513695019012	2.430325153555	-0.745264482361	-0.44754662527	-0.709614289627	0.976581727662	-0.330629825817	-0.338635369223	-0.333744475311	-0.248799678789	2.470814078583	1.224618034946	0.019955232695	-0.895181762863	0.775406259892	0.566320145226	-0.871243211333	-2.1301588330817736	3.9596269503727584	0.2499096087303215	-8.432863885429338	-28.250411174010782	2.0824868468287856	-30.938955403245856	-110.64980620930486	7.08584888711425	66.24260075367502	65.20277920815732	50.549250866953265	39.45540099858711	25.578913363960865	12.173913963217974	-32.58277016987561	-62.10548931908937	80.8617347034499	63.20973834687281	43.32657584666681	17.509223190235037	-0.190280955429351	-1.5092728573953493	-6.3723702362748815	-9.648580905730002	-14.636560273597917	-25.0463224943674	0.16975627565568863	1.512350333096169	6.685227353044438	6.621544421746084	-2.692352821584779	-33.4827399196318	-0.10299094815060905	-0.8831963243158665	-4.526985642582011	-7.9161747860991065	-14.97034678427784	-34.466709626511836	0.02880432274594113	0.3273898775802266	3.2859506501470994	7.44931663272501	12.791477853649354	11.004174166942581	0.13920000000000113	-13.336518866349143	30.555543518191953	64.36673936339372	265.5431057239365	-123.06987068159461	3.600153785199685e-34	25.476100874082306
4280	-0.224742850481	-0.028324701073	-0.76579952416	-0.55708492975	-0.564382491521	0.876975167584	-0.342888935019	-0.339754446767	-0.344460413814	-0.249377423173	2.485718542544	0.738002415321	-0.0375507882	-1.131472196848	0.927309630133	0.339074869796	-0.891498827334	-2.2349552391077654	3.907729205522536	0.28071319001774686	-8.736568875916737	-27.340170298693955	2.2352138077814816	-30.602701023005345	-115.54649870903015	6.90767222333395	63.04201852594946	63.803658762296145	50.40318657532086	39.97476821691234	27.22419782214006	15.505352784907753	-32.341309958036526	-62.105183203119196	79.52694587221141	60.50219397921294	37.811515079649794	6.718821763702101	-0.19026469274350466	-1.5089509217772288	-6.362109897038375	-9.600613034373737	-14.422547859866384	-24.153155876521566	0.1891743774482877	1.7362690910797975	8.91226390945157	11.437270015448783	6.3131057673348066	-15.596570347763967	-0.09971878365891237	-0.8474446542998908	-4.132576713316778	-6.789197344582821	-11.789439614283907	-25.219753752162514	0.027077434343434705	0.3081508578617212	3.081841553372013	6.94488920347395	11.823451489414408	9.930548365814337	0.1560000000000016	-15.21504313844116	27.004235871910936	38.70887598202625	272.904391535535	-177.67916184852803	6.323046629523149e-16	124.19734009276704
4281	-0.164490666631	0.609705927348	-0.739890555967	-0.58880215753	-0.505140762726	0.843370097136	-0.342284266467	-0.338484185053	-0.344156886546	-0.256202949571	2.42883398549	1.253002440707	-0.059763683074	-0.920264776303	0.985796207952	0.38900794314	-0.861836782795	-2.2360452984004824	3.912102378448103	0.2744060706928302	-8.891400768662516	-27.143092992721275	2.23528334358343	-29.308818674498266	-100.23483104973421	7.526070615461596	64.69077269499473	65.03637687114491	52.1828241978651	42.69050408514047	32.103273615541816	23.226780329877098	-32.372178141812896	-62.18470974339804	79.28963628402573	60.08604520983032	37.00702070197897	5.042602849790479	-0.19031162844070007	-1.5093441052733443	-6.361470227964133	-9.58573114686728	-14.327758752837463	-23.70036636125547	0.16581430765004565	1.4680044862183106	6.283528238803573	5.811952192078636	-4.084002735239297	-36.01751497050288	-0.10429016732849426	-0.8967801859934886	-4.650400884847908	-8.20496307744936	-15.566929306811996	-35.60260920091442	0.024511183934554558	0.27918970576599517	2.7550362898332863	6.075017029247121	9.896131293926542	7.166969067302289	0.12980000000000086	-11.346929001674189	27.71613818869637	61.04325076350691	305.02886738620856	-167.74055939895288	2.3536108479893147e-94	15.027894211382783
4282	-0.67026708145	-3.994648293442	-0.718175096117	-0.514302692934	-0.58866618408	0.863288318764	-0.341292833838	-0.345704535258	-0.347510972071	-0.260291879645	2.643991236582	0.938546736736	-0.062793216257	-1.209865078685	0.973365964057	0.497725740551	-0.756217976671	-2.2474085684627476	3.8887362251497803	0.2590098119051785	-8.791386606430558	-29.90224066217181	1.9842773845529424	-32.446851814546044	-118.15258346929777	6.57584317318253	63.29170456186478	63.28031487951701	48.2381980553953	36.031508759022394	19.17537506675733	-1.8404362986333813	-32.31103363969757	-62.10247260429302	79.36897905457612	60.1950357352687	37.25977217622556	5.760008536820534	-0.18957028621018776	-1.501476603453296	-6.279362471091686	-9.358815411629829	-13.707170988401877	-22.015178047976057	0.17975330593557146	1.6272776846186288	7.818477436520565	9.07200695501844	1.9263360997121712	-24.105092588337044	-0.09776347188951182	-0.8261615223862163	-3.900961590136918	-6.1340523017228135	-9.968745022657728	-20.265132439306857	0.021162492630784426	0.24094813037711055	2.3015053379189663	4.8040138969304325	6.7990977468625005	1.8110815177264155	0.1622000000000018	-15.027176714897685	33.19872266420819	69.70518065177654	237.0446057998363	-96.19471772854686	4.815101968083672e-11	1.2781026485806666
4283	0.032703590922	0.202143078775	-0.755293453896	-0.451411036781	-0.710817997668	1.006798304033	-0.332042894592	-0.330117199915	-0.326691149758	-0.236608884677	2.331105307484	1.219514694025	0.067061692804	-1.063317835609	0.759173077783	0.312053950902	-0.833678378279	-2.242589469674473	3.851343491085072	0.28205623275843894	-8.36105494252816	-28.817105645908843	2.0131633970041922	-31.30699971999987	-108.67821710043458	6.968815040465877	60.87416030671714	63.01624067779894	51.04627484199018	41.86849667545034	31.99483665023536	24.86881288407362	-32.11244268996587	-61.611840434210556	80.73091472039823	62.47529784281125	41.40724050219256	13.878080102771628	-0.19113797415886585	-1.518469041144951	-6.4729089934645465	-9.938962678582739	-15.483217939175116	-27.60790959752839	0.1699082745379727	1.514090764962685	6.702259623409864	6.65862561943145	-2.62071220783755	-33.33047303434535	-0.09974658069374186	-0.8480763290579821	-4.154089962574346	-6.887469266263902	-12.200670471685102	-26.790604933582046	0.026855523911157222	0.3051429824419939	3.022883632899604	6.720717938456687	11.106128201016405	8.5105765044253	0.13710000000000105	-12.92653286958712	27.959234492266205	49.8518738822502	206.1024881197916	-96.10779229673386	9.548406061564305e-42	54.63894238528583
4284	-0.057561900212	0.344351990208	-0.734619651166	-0.720152994861	-0.389207013835	0.838031630627	-0.340044422602	-0.339879017457	-0.343066741603	-0.258840951222	2.435602033057	0.291253628427	-0.067165560581	-1.165988068438	1.048530039	0.306373843637	-0.872592610467	-2.2801558391494416	3.8617273243580046	0.28334341027126614	-8.974751581816319	-28.998921850998094	2.065415023107502	-31.635982514185976	-114.28569751937054	6.80877953095673	57.163219082723316	61.34877323626709	51.01373021098792	42.696490827183695	34.02027599206136	27.21624177932541	-32.1559408362304	-61.906176127029994	79.4644291976677	60.1588630001072	36.86988097579022	4.131953841018284	-0.19137350057332525	-1.5205393192170065	-6.47501995670027	-9.890758883094378	-15.128682127001598	-25.803006662756427	0.21387057754617744	2.027611838988601	12.032000207366533	18.343320683977332	18.926347227009035	5.905694971835391	-0.10096234775278697	-0.8605100424161909	-4.254089925636169	-7.080991788152264	-12.414642587139381	-26.4083944571907	0.022228980921919536	0.25368623943548996	2.479312809022228	5.369719486784749	8.40280940491428	5.071309557749785	0.15570000000000161	-14.612656399281184	27.579340737983884	38.55451848691696	261.6154885513134	-185.21158770584807	1.627181080341526e-20	9.792736236454747
4285	0.259052527934	1.185201659694	-0.720309450171	-0.752804407052	-0.295841874336	0.814829812842	-0.342805188193	-0.343707503003	-0.340450537682	-0.250463530921	2.507639061379	0.70295904124	-0.11472863639	-1.211032813117	0.96184472345	0.275545721932	-0.859932691501	-2.2547741912936443	3.843920023615051	0.28636552060563947	-8.490046784581265	-29.07970489609242	2.0189747800590427	-31.167293015337783	-106.21857890102578	7.0030688512097194	58.71930998545831	62.026908675660046	50.827034147912165	41.80779776979178	31.5772028313225	22.79570799222793	-32.070961324153394	-61.58479006222476	80.56577757003993	62.008946386583574	40.14043271196821	10.391030320076903	-0.19112727219970707	-1.5177082697278284	-6.435460627780635	-9.753066768142434	-14.63101043112027	-23.972784758787917	0.1851931464241518	1.6911733369545074	8.501736276996368	10.64128304429523	5.086486440080897	-17.36952564444086	-0.10075554955206714	-0.8580308343851225	-4.217025846822452	-6.950400320408508	-11.954556434302868	-24.819679054880403	0.020388472433480187	0.23317752246316065	2.2600527154015944	4.8126765523546595	7.219346065239463	3.347161285860721	0.14070000000000116	-12.683441616215893	28.950971532083408	50.913478915807765	190.56274371524134	-99.66057423900972	1.2974936277084831e-54	9.942697276884825
4286	-0.572961468818	-2.702964180828	-0.751358727722	-0.340744369796	-0.82523285944	1.001984680705	-0.336729080043	-0.33479567283	-0.34230921877	-0.237849038951	2.533985957988	0.450568799377	0.102871771236	-1.104687657012	0.772376377023	0.346414274848	-0.803804269262	-2.2458597111904544	3.8810244916992174	0.27887356781820893	-8.717842335904693	-27.92097906791727	2.175647728569649	-31.72427322861372	-124.28923635898745	6.504905970473282	59.41449291979675	61.171674906056104	46.91256040943485	34.85265646987063	18.207289629249445	-1.7205049353069206	-32.242161392753324	-61.927375357744964	79.90050100702584	61.14667549217195	39.139148278984216	9.897461579828029	-0.1906977330265871	-1.5139652939402362	-6.433652268742415	-9.852234469862879	-15.335308831775826	-27.51096114109942	0.21517726178586752	2.0411245690084634	12.085567355631408	18.262855402956983	18.302584697110678	4.145918128727285	-0.09761001212430402	-0.8251035627695033	-3.9169014604757284	-6.25038982381253	-10.557338512467012	-22.636031813849772	0.027934199954591125	0.31702201183668033	3.141935734517984	6.9954073143813345	11.569270155317627	8.907522713777201	0.1762000000000022	-17.58046893208263	27.66282467140428	37.39740716199106	325.16102374028833	-219.8975359001168	110.8963833545825	4370.817088759143
4287	-0.933762938096	-3.855198349519	-0.729843341553	-0.458638203494	-0.675894502898	0.936701272545	-0.327089784927	-0.332130945774	-0.328547091499	-0.245327422636	2.364564791193	0.567002706288	-0.031676231876	-1.150286362141	0.806781227223	0.432147460259	-0.847061764292	-2.1678754549457535	3.949651238121747	0.2692664368747227	-7.983657279858761	-26.986619416825864	2.0204601121131387	-29.590708849194282	-111.58118657879078	6.396213357921179	61.665316465895714	63.34370482217938	50.939070129856376	41.40104686554168	30.697789593277825	22.384953768967158	-32.51967229883301	-62.165698167291325	80.20933667500721	61.92780482507915	40.72397695194816	12.952898352258845	-0.18953523520226645	-1.5012016818050218	-6.280920231679495	-9.375539739424864	-13.804865809947346	-22.46372187146569	0.20216923014879304	1.8878876144013566	10.470128106895366	14.800754058114242	12.368483788487872	-4.918550380265112	-0.09821812359922474	-0.8313401901682741	-3.9676816517826103	-6.34987977128063	-10.669804546870981	-22.453888936114474	0.027025568096315955	0.3072414696948977	3.0552655542940443	6.829479044311204	11.418810657838623	9.086193919858657	0.18440000000000242	-15.430640443585277	28.75668480716945	41.79277735056046	224.2612890604665	-146.9388757100009	7.44814267762475e-32	0.21949030781008294
4288	0.444435024287	2.663409467963	-0.748760100725	-0.427458320296	-0.731631766363	0.979182597142	-0.331630039468	-0.332135416051	-0.333201094489	-0.250360339712	2.370575347355	0.994486408646	0.00249486596	-1.003129308936	0.889858147711	0.419907210449	-0.869237953565	-2.22201004929693	3.930806370973039	0.27091450940126394	-8.824814727393695	-28.52131977213529	2.17191338045546	-31.972590947493536	-121.05170425592371	6.9386887407256	62.70791467611309	63.747048438342745	50.77030354133536	40.839195674529336	29.398110093354177	20.270243963261695	-32.453342854386094	-62.296738931108685	79.21804314282743	60.10641273198088	37.31525060385487	6.320848535962815	-0.18975957890961526	-1.5037046003494907	-6.3126213832584135	-9.478791566704976	-14.152300136555507	-23.639973411251223	0.17962043518775456	1.625288436322286	7.78003513689381	8.951929977875004	1.6080492568006208	-24.952288233164744	-0.1007382106058972	-0.858867088520942	-4.271223249897154	-7.217354930310698	-13.112699156922142	-29.355933820500322	0.029217009881887007	0.3320141604244341	3.336347920789166	7.577510654575021	13.04903380550002	11.311186133033418	0.1490000000000014	-15.485550957222799	29.09922622316089	46.991005529367065	276.4081384289481	-165.8773217168002	0.005369050267915911	1989.6131606603233
4289	-0.106884252655	-0.350563551697	-0.748626902994	-0.687379001713	-0.40291878245	0.798227108264	-0.358112859232	-0.352404676888	-0.35777259294	-0.265697816997	2.745264489577	1.135050136949	-0.100512614138	-0.987751723744	1.014225425502	0.532064921445	-0.983178817749	-2.1886884710255217	3.9314185724438486	0.25503680430105347	-8.564795230575408	-28.407280508357648	2.1480103575207896	-31.54442822002166	-115.40740132902114	6.9298790489783295	59.86351719045485	61.51840967294261	47.29827657353967	35.2066356742161	18.168140393673674	-3.998204119020222	-32.47546453167964	-62.181737850179616	79.84940266478603	61.17472412568763	39.12133075904076	9.160415768955456	-0.19045794436027405	-1.510778920623426	-6.371001474848936	-9.596592186105163	-14.291812010045737	-23.36147448200789	0.16828452003539413	1.4963873141598434	6.564892897187634	6.430748039882268	-2.8791339719826756	-33.465554018919114	-0.1040757583687094	-0.8942599843221896	-4.615018489871586	-8.085819384238235	-15.16766875813715	-34.22420757902932	0.02843765569990169	0.3243019282691018	3.3040618949513174	7.643302240516436	13.698166348789442	13.032812711083631	0.14240000000000122	-13.98861515709832	30.36016946196735	63.61748109942615	197.04090945559443	-51.07084020070115	1.0216271494220742e-14	5917.49759249633
4290	-0.24571668564	-1.5358792772	-0.758930688985	-0.510752141413	-0.649586328875	0.93166791542	-0.352974952792	-0.343925256458	-0.346225507346	-0.232234668338	2.590770282138	0.708521021019	-0.0469480075	-1.152975511053	0.787423587522	0.195326474032	-0.754497060535	-2.2576519113965743	3.850811233812237	0.2967365605339853	-8.586632444195507	-29.046018381659344	2.1135982596073997	-31.943557960105498	-112.69740649803737	6.935608803633146	63.25780737414623	63.37426630192115	48.63231501020757	36.78544011730776	20.840146328335404	2.4948155273630057	-32.07370895745621	-61.59520463932658	80.60565930019541	62.21635360139632	40.898278825548694	12.531694961687316	-0.1895663212372288	-1.5015271766694842	-6.284023327746466	-9.3829424065106	-13.81883300111636	-22.47441731628235	0.19231693687621465	1.7725707404611364	9.271595258386139	12.193750333516693	7.643240375878674	-13.250983572812054	-0.09853860969702802	-0.8348084735945754	-4.004431937114745	-6.450903635960927	-10.938205614353926	-23.14346470214493	0.021791158660631957	0.2477932164962149	2.366961549221263	4.949684032749519	7.0407019015997285	2.031732758027119	0.14960000000000143	-14.051730231571062	29.313149822899447	55.28551749905601	258.4899365681923	-133.43334575702144	1.2353843923073417e-25	32.17520296543225
4291	0.323861117752	3.100992989391	-0.770548339423	-0.48860032887	-0.691677853784	0.982835303218	-0.328925235723	-0.33133640735	-0.331082501436	-0.244712467041	2.302422123343	0.81553512246	-0.029767075045	-1.086121924163	0.756131983871	0.476447953521	-0.863515080539	-2.162292070670946	3.9144524431056573	0.2614047334734865	-8.703941117490823	-27.308647070583753	2.149071839709558	-30.199405217930284	-112.21367222110462	6.980112452204583	65.56139571414384	65.70275362426574	53.289572237432665	44.615255178635124	36.15845995030843	29.862273400095884	-32.39169018610213	-61.83936827379359	81.12767051392251	63.46914483295209	43.53537234439223	17.989664869853218	-0.18962392546291756	-1.502185154941095	-6.292989957147732	-9.413503072194722	-13.926118628463698	-22.848244152335017	0.18720231597459946	1.712984200370224	8.65964648968377	10.856263033123987	5.154855030344249	-17.987244139269936	-0.09955575446919306	-0.8459811914305677	-4.130457901914566	-6.818413762536284	-11.999934091251134	-26.19928998384329	0.02775257093023075	0.31539732212326155	3.144933620367597	7.061481171653845	11.907774104593946	9.736771713673708	0.15070000000000144	-14.727205246942876	26.937739029768117	37.59848167009499	397.43060972182855	-310.10762283150245	7.050493709576892e-26	1485.8304259241554
4292	0.842723314037	3.846512141718	-0.756359424581	-0.322292117517	-0.863764277106	1.075363391252	-0.331640887399	-0.331054534446	-0.332133800938	-0.248166913585	2.467017655916	0.727319181222	0.061436550235	-0.863274524196	0.750410287696	0.617769398624	-0.821246024755	-2.178574158044729	3.9054711602322607	0.24085722438392684	-8.575031414927514	-29.391455479227808	2.0982319423653015	-32.95319696155062	-126.1016180073607	6.786397038143454	57.16066711830823	60.10803316308668	46.7850610575279	35.3005756257169	19.85914640066291	3.2595765395927336	-32.39480562641633	-61.932717417340015	80.73128461733086	62.86410744286742	42.7398655014521	16.43293006912553	-0.18981059282808188	-1.5044130970605627	-6.327656878837956	-9.541743330317084	-14.413257269820814	-24.673367875228696	0.19640786993712137	1.8196117647672991	9.725520606788805	13.116437299860499	9.166156847908736	-10.824848720674087	-0.1021186650113292	-0.8741159116849904	-4.446357015818498	-7.733295580909476	-14.618029819322366	-33.899917790651884	0.029456420512399124	0.3342647712929559	3.339043571989097	7.522722197239953	12.72653390105017	10.521347276237398	0.15700000000000164	-16.323662773572092	32.20378102191053	61.11947870675748	282.52349103273065	-145.85373112947966	32.50455096812932	118.86624448143867
4293	-0.175411410086	0.910457767946	-0.735235819437	-0.269232359761	-0.926732999319	1.113510505762	-0.321152310358	-0.312912302848	-0.315698069363	-0.239253455857	2.078498774745	0.653337867165	0.146921368662	-0.886969865397	0.824859222661	0.306144144855	-0.736134072888	-2.293783088180042	3.8716668996445818	0.2839408503895366	-8.55965461790511	-27.36349423341065	2.2158225929783693	-30.052159945420037	-108.33711492163886	7.199506240960601	58.03490242957487	62.170171498601285	52.758552167063016	46.096468279943856	41.807073279173494	38.627891960215	-32.200244076593485	-62.06569857091153	79.0057156802867	59.53643536964787	36.17863681854326	3.876828890961136	-0.1908661548795522	-1.515822877072329	-6.456214248894052	-9.923300412336586	-15.565326554584948	-28.290521029360352	0.20260439407425224	1.892092816551383	10.474109617834703	14.72630683952231	12.026033311620461	-5.917488326470362	-0.10113484891181175	-0.8635827773930643	-4.339840855396377	-7.453712697418134	-13.918916779777842	-32.111834066575106	0.026328221930754632	0.2984270670592469	2.909463990842202	6.319139257630118	9.885900640246371	6.085919030757319	0.12530000000000074	-13.424107650994316	24.934233036500416	33.61794403384555	204.41049363904133	-121.2795058044137	2.437528583611303e-44	96.47630912514327
4294	0.013485543331	-1.303014414126	-0.743641218297	-0.436320620331	-0.681971381613	1.051608064406	-0.341327278562	-0.341371050635	-0.343715041732	-0.230522032033	2.619893524955	0.988303802662	0.050169836027	-0.935254818413	0.770779642131	0.214891976371	-0.883162736458	-2.267070549202646	3.8435177188252347	0.2940363426006757	-8.742224707105159	-29.455849275765367	2.075033229491306	-33.015902540667625	-118.84061113201143	6.834058689256447	61.91477142015882	62.45274270175017	47.487361480431055	35.12992911714812	17.909301379982164	-3.871244201678917	-32.053753686193765	-61.59645411661169	80.49239213825574	62.00036100574539	40.4989108334829	11.84321568366118	-0.19100849889069138	-1.5169462289514477	-6.450214473478323	-9.857271445980583	-15.181094816007683	-26.470976896215525	0.17916335237080636	1.6203059618396223	7.742510996222039	8.89532180295844	1.5665082623660798	-24.88143827515616	-0.10232576244216518	-0.8759492647283582	-4.448105468106724	-7.694033596484707	-14.35614885172302	-32.692517087667376	0.029321867444802682	0.3334459698782918	3.364980263998335	7.687419348143418	13.398205071763527	11.965407676329477	0.1488000000000014	-14.618219007299128	30.2792858067738	60.90431141511492	227.50072297736932	-84.73437324199668	9.291107690684125e-10	1.268562815698538
4295	0.307733951037	1.117370930805	-0.750374803909	-0.400679934183	-0.738605179181	0.990278956662	-0.339932638219	-0.336358608508	-0.338868095948	-0.256385341987	2.537136759555	1.450997499808	0.064060490187	-0.955351695823	0.878836310813	0.599782349197	-0.743522411873	-2.2071532747507363	3.910631461491123	0.24467463969138528	-8.690924500920724	-29.724274987187837	2.06855534595768	-32.00431720601054	-111.52705986092553	7.204361256874837	59.46920719554729	61.33795908688804	47.37841230043187	35.62981062710218	19.653236726891294	1.333514065644793	-32.41535666306974	-62.13445504222532	79.81934197927288	61.186968898925365	39.46182009207425	10.294021878030257	-0.1906988613232968	-1.5138155525720418	-6.424690037755675	-9.806834344286761	-15.126228519948501	-26.617263404358773	0.16270775749046215	1.4321512510583523	5.921604757010644	5.001845626726181	-5.69804921041082	-39.50101533414046	-0.10147438863085446	-0.8668594042181266	-4.357090450217867	-7.456731417359911	-13.765880977936792	-31.190515055094288	0.02340584570523893	0.26582843924936966	2.5611941094391915	5.444539690257023	8.0948085562888	3.620834456603103	0.1280000000000008	-12.73646208760339	30.54721270193818	68.95959961588835	193.43323052012602	-33.305774586409235	2.587542167003158e-31	36.26003828558246
4296	0.546298960872	2.763398645974	-0.737373261202	-0.720974947794	-0.351236364351	0.792408604366	-0.335952439829	-0.33573263989	-0.329640916049	-0.23874569711	2.366825478554	0.691639800611	-0.106523996017	-1.180664480899	0.851879666208	0.221140594629	-0.946391866135	-2.17369773382102	3.922778124652648	0.29571234757014625	-8.279177948889306	-29.08593795488802	1.9830948036476965	-31.78657031025971	-111.54890457585066	6.775371816105695	58.38285314864465	62.427832626787506	52.83681580069651	45.62124346752231	39.28244936992543	33.6127429270522	-32.34703794700541	-61.79736675065714	81.04077774116656	63.154647457685016	42.5634695449844	15.249715587399754	-0.1907784113029129	-1.5141164389020803	-6.402980623000793	-9.677162277613931	-14.480470964716245	-23.765404667920613	0.18696474230473364	1.7114283261590475	8.694642899099831	11.03568334041493	5.754207328404279	-16.242138337282135	-0.10086738574882162	-0.8593906881142197	-4.238085894499806	-7.025835142356888	-12.223520637257362	-25.75236425562678	0.025508369298412954	0.29109133008250654	2.9214076615277937	6.604928553715671	11.367585803008893	9.833856016404933	0.1513000000000015	-13.86180554127672	28.32749180293034	40.37949442495608	407.29296979616953	-339.4988248679514	1.7858644770279813e-30	2.9280538687250024
4297	-0.648743015685	-2.83011900124	-0.747433039294	-0.499295466793	-0.670373406625	0.96671982124	-0.338562285311	-0.337269091801	-0.339910265384	-0.264394724728	2.469831595847	0.627132003643	0.004324786348	-0.948559390484	0.966972283931	0.596558363686	-0.761377115971	-2.1995316270014973	3.9400325887844954	0.24646223485614333	-8.597463181215577	-29.29846074200167	1.9831681308393658	-31.20770559025902	-109.82589883058652	6.874867342481576	58.78516052189412	61.421104365978955	48.721198323792194	38.21248531106882	25.034090639955433	12.937513616894973	-32.52686488864254	-62.35329740758465	79.33787436555181	60.41077732946236	38.041536206428084	7.517321802715109	-0.19042231700383203	-1.5107310428562124	-6.385653480080252	-9.679822968835337	-14.699235906766651	-25.137854385718367	0.19748805052435908	1.8329631584344843	9.895090122341795	13.548843382958795	10.113548858689091	-8.795118541076837	-0.10247608527160028	-0.8775510113829621	-4.463964754787411	-7.734764947951365	-14.454544076750555	-32.93123045952678	0.022357331983382835	0.2541697941821388	2.438182852081254	5.138130192981415	7.467302902747103	2.734297333708473	0.14580000000000132	-13.426737256470867	30.715590285782064	64.10590463802177	223.42644118713173	-88.14059724141474	7.869794979859995e-38	1.8964503051113109
4298	-0.205406130552	-1.37430012195	-0.742918957821	-0.302895177908	-0.900838899832	1.07294334103	-0.323446658595	-0.327471250129	-0.328250092712	-0.233249984231	2.314290637269	0.790041332837	0.049817499581	-0.845051269775	0.779520811368	0.245206910587	-0.790228572115	-2.2861861691729652	3.8629988321072033	0.2911951283423867	-8.820191783629939	-28.66240388254181	2.088922792202541	-31.69801848088796	-113.85583023989416	6.982030298647765	62.93149653134421	63.73136685078541	50.43387917933894	40.272551669044525	28.51806839383629	19.479053647150284	-32.14599061673288	-61.90149136235807	79.52284248400966	60.41306661921747	37.78230098566652	6.9870001478084225	-0.18935878689223748	-1.4996102961684272	-6.277232432854898	-9.401845828702191	-14.029675026238365	-23.61965684492329	0.1933500993044434	1.7837858424796633	9.350958742657822	12.292586568706355	7.6355653712305225	-13.678042820434023	-0.10220400538496298	-0.8751001983997548	-4.459451510359901	-7.776032352169641	-14.756600979655415	-34.3609346295073	0.02839184952599977	0.3219989055945538	3.1885060088614288	7.092445415535953	11.69250618715116	8.917567422895544	0.1452000000000013	-14.070231088183883	28.6645503569609	53.03998028417403	232.17763725508323	-106.62487425107767	1.5685880760290303e-21	75.80552377525487
4299	0.553971773201	3.776954090702	-0.733796009328	-0.571214283142	-0.583264845923	0.976126512547	-0.337387872311	-0.339121918436	-0.339966255811	-0.252392642332	2.420442405204	1.141916455333	-0.07501592497	-1.058352892793	0.818530912933	0.526234109405	-0.901197950135	-2.157883457455373	3.911066678197409	0.25400744635650346	-8.807728570696993	-27.89644946237576	2.127157940975245	-30.648750303886256	-110.65114594696713	7.091153716853177	64.16214555139622	64.69683272978175	51.82929932789616	42.26168742765079	31.58716016442191	22.94076373340296	-32.38896057788861	-61.81225521291705	81.22724485617276	63.61725726573037	43.73709795888856	17.93867561334503	-0.18981169619374225	-1.503946360519473	-6.300757996306929	-9.405038396670978	-13.777164200442748	-21.995138927367126	0.17041374908119444	1.5202875911668092	6.778930529002648	6.855804500925947	-2.167156926431437	-32.21479444842174	-0.10124653742462511	-0.8640347634480644	-4.311437768225149	-7.291139815957417	-13.176096059646813	-29.114007770638718	0.027338302253700857	0.3111548822825738	3.1185291524011025	7.049231851108513	12.072724415788622	10.307602979816897	0.1419000000000012	-13.68442503977014	28.283350694821195	50.31335000940986	311.1572064550883	-198.0642706485245	1.488561938699981e-32	1113.6320326440673
4300	-0.18171332174	-1.082463444231	-0.753328985381	-0.433918515854	-0.734443765901	0.974131620059	-0.332358947428	-0.337824463728	-0.332140101501	-0.256308872102	2.482128486219	1.152524189425	-0.010163354507	-1.167947938165	0.852442247117	0.616443599371	-0.83241524292	-2.186775731454722	3.912955398224717	0.24180131822538908	-8.256028432771803	-28.938389218577854	2.001191874807825	-31.956381687223345	-120.29069556298772	6.487454061425633	63.88220675632176	63.9077664488095	49.56334533491813	38.3297306708907	23.95533804350511	9.59026485003853	-32.42425927833574	-62.04749757656586	80.29969352972219	62.06845735197556	41.147530638316134	13.333588732593856	-0.1895292588108618	-1.5012417500917508	-6.286043941628182	-9.402813780199017	-13.9337745598737	-23.004817311089653	0.17291770098843778	1.5483553257325469	7.027697984673336	7.3415552115227865	-1.3803119010433813	-30.908990660024536	-0.09727627745272265	-0.8212600322577188	-3.865588125426089	-6.080666507749783	-9.995681923792175	-20.858026742507203	0.027255679148909	0.30960748706115904	3.0705785346942274	6.839800244146324	11.341682145446477	8.795686911430158	0.16870000000000196	-15.6900635105606	32.6452194335933	61.71439323868126	259.65087765092665	-138.49730565259867	3.784447959617545e-06	10.842178572389502
4301	-0.643303123692	-2.548880383532	-0.731059808804	-0.481150086494	-0.623407082801	0.965569297677	-0.325420622216	-0.332578814957	-0.331433562678	-0.25978676578	2.399711604271	0.678835961076	0.059083397887	-0.9672647601	0.971661828934	0.514444665716	-0.85745027834	-2.214947920734974	3.9391812011640757	0.2583104821335471	-8.198787868809141	-26.8260200053502	2.1139550229488395	-29.166471049049477	-106.29825904385486	6.908219668832096	58.97796983802503	61.83014931676798	49.83575591162417	40.15071742106509	28.84638369385909	19.723447509527773	-32.507322247076225	-62.38868739084401	79.04250492767473	59.82356634842043	36.79243169816946	5.079390800664724	-0.1915328855272558	-1.5225572170677582	-6.510960125929924	-10.031576393820089	-15.686876014517246	-28.010931548826463	0.19403490365842185	1.7928392878586967	9.490052709343788	12.689191681620283	8.60355365352269	-11.376836237544174	-0.10231156791719218	-0.8756455870730456	-4.4383665582257885	-7.650857359640921	-14.181189512350311	-32.02101956726196	0.026759854115003437	0.3044193326656664	3.0322639951863803	6.792491862971887	11.418847022355637	9.237257028727702	0.15280000000000152	-13.717046570537665	29.183208387661786	53.080476779344636	234.9194499627931	-126.14247420417918	5.061088365430671e-53	64.18398006833286
4302	0.061688369712	-1.321650968413	-0.751362939921	-0.666006702792	-0.462656012188	0.864204093834	-0.349725481508	-0.357441874657	-0.354270235035	-0.253715506913	2.788774411506	0.96730721304	-0.064455222123	-1.095031394449	0.997036209822	0.301680849232	-0.806101723199	-2.2041382865905637	3.95983164800553	0.28712579254850257	-8.511499556423924	-29.02327031716426	2.105853447222418	-31.35720401325964	-108.31213639131764	7.176187728605303	67.19292154678712	65.07652529669603	48.70965398007392	35.8212194692113	17.654016301058615	-7.150178905393642	-32.52794081532108	-62.377180954357996	79.19582906900459	60.0713829738907	37.10174401889872	5.1078906076689545	-0.19081808994538055	-1.5147008023796231	-6.416533843688255	-9.735544328580653	-14.728236030762723	-24.77040398531466	0.1755759859006526	1.579633554898292	7.365486323711237	8.13122369570511	0.2619810531782637	-27.209720296267715	-0.10164413282356767	-0.8680909602290016	-4.343562591290863	-7.351597163629251	-13.234236773834803	-28.941431512019538	0.020575635513655717	0.23466795309214944	2.247206511959116	4.701729642284627	6.707038268000011	1.9591346098951445	0.13310000000000094	-12.740546903909973	31.019778065441034	68.97724406206451	163.9828331361168	-15.196726555487643	4.1081069077586493e-44	147.22641089249137
4303	0.472916248558	2.855023527223	-0.714990413691	-0.331940121289	-0.848233894836	1.124462609901	-0.327318747126	-0.326111475491	-0.32447785051	-0.253263351568	2.241511036405	1.215082245883	0.045006312373	-1.114521016964	0.894644573577	0.474133683775	-0.719931576632	-2.2489346661282665	3.9118381538458546	0.2631126066109419	-8.966008938827525	-29.716171727442298	2.091653927345996	-32.427681697113925	-118.3100550828843	7.006191325152279	66.57303843007873	66.06550941543655	53.105805449779616	44.103881560028576	35.197102589736446	28.974273239260704	-32.3977826636203	-62.305146948944696	78.88930686830227	59.4979310824238	36.2362361308906	4.3394073262306705	-0.18982082595726507	-1.5043781356352475	-6.320764557393385	-9.50458608476505	-14.237347125893988	-23.92816730197065	0.17214824506959736	1.5394083020201588	6.935258116533512	7.132727819597526	-1.7976964200486274	-31.812734671092283	-0.09728654616426974	-0.8216005108639954	-3.879773201675102	-6.148761592273007	-10.291342995483179	-21.975858695786375	0.023922991360616923	0.27142320796670805	2.6123413595636396	5.549096878726004	8.225662484275755	3.6166891580155958	0.14510000000000128	-14.551005337109164	29.903632728786278	52.71562556221226	300.07120421285225	-183.6465140813307	4.817623680906001e-10	32.43926743844721
4304	-0.239563518438	-0.069660017304	-0.717190664281	-0.362812347046	-0.76803959101	1.071412024659	-0.326462426802	-0.324990436665	-0.320531469252	-0.244427318743	2.242162904497	0.987108893515	0.053731673175	-1.18602218662	0.771155012297	0.482877257109	-0.852585249206	-2.206832310012405	3.8916667721930605	0.2602630894609615	-8.287495852086188	-28.158331799001946	2.0373987269721896	-31.333906747649337	-119.4734374029691	6.462685368657156	64.84670481240867	65.3204802292714	53.04979886988926	44.42482086480599	36.11872943164777	30.199387450722572	-32.314730417568065	-61.89841138309186	80.42769951757214	62.15374311510622	41.07727802030319	13.631952479994709	-0.1904113722486084	-1.5106391339391971	-6.385840253629884	-9.683708367952995	-14.72459373741472	-25.26432843182617	0.1808139185887514	1.6390777976790474	7.918094215033002	9.2519811194556	2.173383940004719	-23.812947771237805	-0.09629569858514025	-0.8106070890315267	-3.7506766687500392	-5.758954105217984	-9.120853111811929	-18.61543837245874	0.02944646331543599	0.33460468657894077	3.3653869295852514	7.653042908462518	13.204680473180181	11.501123177997762	0.168900000000002	-16.0960452335939	27.541978842189025	32.7620313104382	273.62153305515807	-197.9923211173684	5.0922614157112026e-05	4693.288467027429
4305	-0.033178011554	-0.151443216004	-0.745185315247	-0.6600252331	-0.459722173929	0.808919514343	-0.364314096017	-0.35586734013	-0.358603764305	-0.256478266244	2.749865652386	1.221802738173	-0.131417970148	-1.193933903166	0.945280270866	0.409864300891	-0.947771682984	-2.2368864888959568	3.8673630887241197	0.2698013422755716	-8.819898541725061	-29.50084665589668	2.128912279343506	-33.247467512740904	-124.55631821340387	6.673035040176407	67.35745887841315	65.28068642220272	49.15806940017533	36.55945627606501	19.056117782597127	-3.8504096658641838	-32.202332217924244	-61.798461821273406	80.25140576461175	61.62055383249623	39.674190247580995	10.181085612606477	-0.1895089949993858	-1.5006537062540461	-6.262682300733978	-9.289136224578778	-13.414369986591627	-20.85640290354646	0.16590610398238834	1.4691440079562892	6.298153179188115	5.850481145764137	-3.9932061890464037	-35.790573114054006	-0.09963935148654206	-0.8463109232080859	-4.108326696631559	-6.690223846876885	-11.401742393711649	-23.804168579624104	0.027464468631431496	0.3129767197359785	3.1590239934832636	7.2112360767773005	12.608084637742168	11.35296950875797	0.16020000000000173	-15.85312368485053	31.683636689514938	61.945238326605256	297.34721722342334	-157.89014420367567	12.80660951077927	225.48967104868112
4306	-1.211115295492	-3.887271512447	-0.729956144122	-0.666019490102	-0.396106056812	0.857382443138	-0.344636718204	-0.337934923486	-0.344554220259	-0.263022117942	2.449649916923	0.88015626634	-0.046666361449	-1.019550905942	0.952507632318	0.584338090891	-0.909070555738	-2.1904972432546446	3.884904358216468	0.2452072509901061	-8.507631495118826	-27.257535884516372	2.006249832069697	-28.861942351959332	-98.74726972690324	6.961770064067096	56.66944346655524	60.88812404287585	50.19365842216827	41.35532816893851	31.501690898646263	23.604683693454387	-32.30536058082543	-61.7989909566159	80.80947608506692	62.739667152927666	41.92534030757424	14.030119790464932	-0.19147565238059813	-1.5216182938916007	-6.4860533783329695	-9.920659016546665	-15.20844634306718	-26.019795596402506	0.1787095377432724	1.6159345646860899	7.734419415553796	8.948690155118342	1.848675314556506	-23.897929002516822	-0.10346265409628261	-0.8875999915344666	-4.54332438317789	-7.885509934914334	-14.617123839607832	-32.635260121911266	0.024755319255404726	0.2823923931762766	2.8131911042595843	6.289083432332475	10.573346933712703	8.53741174971813	0.13340000000000096	-11.480517423343617	25.70938917647385	47.56973849307313	155.36221974629086	-52.348000226010704	2.0765537901546467e-100	20.945217619766872
4307	-0.641079474811	-2.860729903216	-0.757776046609	-0.490138766413	-0.639300777205	0.946312494965	-0.324254090959	-0.329741491555	-0.326131457015	-0.249357804421	2.334721408633	1.111528706787	-0.00510941754	-1.25734377529	0.896625632081	0.391092040474	-0.773936018664	-2.219692661428858	3.922887162886237	0.2743605528751027	-8.051337185885687	-27.260573895182088	2.030257828424708	-29.205494160876334	-103.19771486237208	6.877700063320484	59.13031189447026	62.199876063407864	50.912091087224404	42.09149467114354	32.79219362699029	26.117698530524606	-32.413713961912954	-62.19411454575828	79.49328558901362	60.53323164225526	37.9973687422031	7.431102723296866	-0.19029332008933553	-1.5093146360342453	-6.368656720429777	-9.626476222017613	-14.526012595567611	-24.55746715932406	0.17314787167019888	1.5512765361225662	7.067664303870843	7.450318522413446	-1.1174466886841186	-30.23821238713137	-0.09608409450197679	-0.8080347023154817	-3.710199669668337	-5.610462367380263	-8.577708864029164	-16.819697568939418	0.022852677855138528	0.2598725017853814	2.507975224704861	5.339048579344469	7.975845688375567	3.6723437572966597	0.1449000000000013	-12.865429669151974	27.81986226603156	46.7295675298973	130.05752204159498	-34.144618907103144	2.500869722619412e-70	52.710193227432626
4308	0.073715428659	0.492230764586	-0.726853194383	-0.614654791451	-0.473129241412	0.881360323181	-0.35071588274	-0.34499922752	-0.344537821058	-0.246594634847	2.592533801143	0.578170954955	-0.032706094421	-1.219353687636	0.878130994523	0.33177631809	-0.891028838692	-2.2224872303344956	3.879100953215078	0.280354677520709	-8.419830195254068	-28.914351328918958	2.1022643749258196	-32.27516042945954	-121.59601842925599	6.5782598776652925	60.22761169918113	62.086687451964664	48.713689994368615	37.66308823016859	23.13265902271138	7.590360263742903	-32.22327107724617	-61.77041865637351	80.51039984925872	62.10917800862679	40.59942720399535	11.903754897162882	-0.19116142617711496	-1.5183615124300736	-6.455614475041748	-9.84639982213845	-15.045576034338868	-25.710470216356978	0.19633217755454868	1.8202381816445066	9.797837044077134	13.409494748517943	10.046268427559161	-8.521094382423808	-0.09877499071314216	-0.8369211946175446	-4.006935516006778	-6.405261317696633	-10.615314498630207	-21.677365358034304	0.025230836133817307	0.28753524310241824	2.8601992361151183	6.384644404489834	10.685573212617767	8.509118946328178	0.16650000000000192	-16.143566707636484	29.43487536922614	42.843958759544265	293.3212340588609	-202.75858857832262	0.6104833120813408	12746.965554995888
4309	0.200174521832	2.639130293643	-0.736554124215	-0.450995464872	-0.683886138473	0.952625378876	-0.340228857619	-0.331931309668	-0.335627199104	-0.258940214331	2.391209571213	0.618198096265	-0.015669352878	-1.240322702734	0.941605174557	0.528900313275	-0.835434559511	-2.2400304230183012	3.898006516404238	0.25492918026276357	-8.580144925684342	-27.932052579834743	2.241026429674705	-31.66966905864762	-127.75333205946687	6.632089814951861	58.938030043982714	61.735374834229944	49.58470039738237	39.74093014142442	28.132916520214774	18.74414221435928	-32.35457839098147	-62.16412896336283	79.32272644815659	60.19310907557191	37.408205415834686	6.3068357401520965	-0.18976045003707853	-1.5036329760036555	-6.308182689285045	-9.456194553231125	-14.04756163035262	-23.201315029475374	0.19904155728150233	1.851122633324906	10.082506521080424	13.952663222326954	10.833235096053782	-7.561198688145708	-0.09604097521045639	-0.807641475113062	-3.709467594931648	-5.618151330330384	-8.637534491686925	-17.08885608874458	0.02664384520230542	0.3028537053813141	3.001919223490902	6.677793422533213	11.052998963403343	8.509333852549185	0.17200000000000207	-17.953542716478413	27.455984530487473	26.73676388551476	328.94205887229833	-254.62228240960536	301.53700957559977	487.42367402159346
4310	-0.415272112541	-1.664614921393	-0.745133269167	-0.419897687074	-0.750588415125	1.001404930142	-0.341302722796	-0.341150261679	-0.338113324643	-0.247341920915	2.548144068178	0.425094145508	0.097399866217	-1.098667025777	0.849189132659	0.402854100885	-0.780367898014	-2.2388112663382302	3.8937953082453456	0.2718456048774566	-8.209848393795063	-27.576886241243525	2.2018316225281067	-30.765297196163658	-117.046661145051	6.749862296009324	65.87926277581685	64.65426286833748	49.21486171715411	37.18411964957837	21.126394371782435	2.8649692725170235	-32.30702502091664	-62.044318084565866	79.6640463701435	60.76423901436125	38.425353807540986	8.459793672242277	-0.19133678231621787	-1.5206795560566135	-6.500594797665816	-10.028368355182407	-15.781422278397326	-28.6507219664632	0.21439538661255605	2.03221949263966	12.006733596945315	18.129493493529196	18.167926508624756	4.118385333559913	-0.09864179801624223	-0.8361495779470199	-4.028813825934396	-6.545243141894382	-11.294823765032366	-24.408325593631947	0.024964796039941464	0.28349929517270794	2.7639938669952717	5.993691178171857	9.363442131542826	5.683357939953895	0.16140000000000176	-15.946412002766062	29.450299671340957	47.632365903034746	245.56135883665954	-134.28286179035604	1.671824692635432e-10	1641.9510877205544
4311	0.230267327555	0.051346473816	-0.716466595049	-0.544585480291	-0.510538705535	0.959489745074	-0.336416720416	-0.345082076884	-0.341881952685	-0.234004797445	2.624494177437	1.329120828839	-0.077755415679	-1.104160957688	0.773773162328	0.267529018452	-0.836287868059	-2.2075571269838385	3.8759750330543867	0.2883301776218781	-8.432791117652359	-28.17347622966817	2.0834341286414166	-30.633271745326365	-104.39697275022466	7.166463192711663	63.60843135384542	63.608116850275565	48.87338219159036	37.047704631625635	21.055756134973844	2.215613887174168	-32.18646042520976	-61.604587720660845	81.1385998967811	63.214923258301	42.65728342704439	15.710959484395921	-0.18998055499611977	-1.505607919679023	-6.312111903447807	-9.419470766617396	-13.74481624665909	-21.64871417580564	0.163418419028179	1.4409390559514461	6.0329471409467725	5.293089933899932	-5.015642428453541	-37.80846823418359	-0.10060567300564305	-0.8568919695095117	-4.2264551813123035	-7.03281879286647	-12.391168018072714	-26.685605482968544	0.02377457846949111	0.270891935960287	2.662028542625454	5.828160301724707	9.344364033995179	6.340160837381651	0.13170000000000093	-12.312247705839555	29.217352441135553	61.139805414208894	171.5672866030775	-36.05525797919357	1.0313027785705783e-62	5023.9109844559325
4312	-0.404926221797	-2.236450049873	-0.727540749636	-0.628792171493	-0.461709834025	0.830058062171	-0.352257331981	-0.34651312698	-0.350015022688	-0.252864486316	2.639053826645	0.471042277578	-0.046281119159	-1.136733627748	0.959642041441	0.344383071547	-0.810061989119	-2.2217867270237037	3.9153759317198236	0.2801756196231777	-8.533785366436492	-29.23345903422852	2.0542886179647937	-31.73465787985564	-113.46878758113743	6.771552174127636	58.503524794201695	61.022117208281834	47.70524226146399	36.336360166549724	20.89249341998512	3.07867278493519	-32.3698543478073	-62.10586674543748	79.65889433589038	60.73008477947659	38.16149173896643	7.208462753049142	-0.190960779581862	-1.5162451120995077	-6.4341377686180055	-9.788791107362194	-14.894951834472517	-25.315595334587776	0.20309859293343022	1.8996750153847666	10.63274953829507	15.235033558850661	13.347772417592422	-2.8861391869212674	-0.10068064953246561	-0.8576012417659443	-4.22938517029373	-7.028693664460865	-12.333016800586359	-26.373889621474646	0.02112697849877208	0.24095472845871233	2.321187595620758	4.907721087429082	7.209376111892622	2.8582555215692778	0.15790000000000165	-14.347196220877066	30.664382641173574	58.91137758858713	247.45312959524188	-127.40553948403272	1.7135792785518084e-20	3856.5297014126418
4313	0.406806271435	1.278979876279	-0.745799899546	-0.579720148578	-0.521110107374	0.884241346273	-0.353282606399	-0.347773580764	-0.349388224319	-0.231042212133	2.635496839692	1.408098614166	-0.088126057009	-1.157394218132	0.778439643427	0.200645237778	-0.941262917148	-2.186159675189149	3.9170579259304303	0.298152271156848	-8.768700048817719	-29.294364196930765	2.1145578810508083	-33.08283319656354	-119.97808543446224	6.840465477292586	65.58218399706311	64.61280551154296	49.43236836035749	37.52869192142544	21.53293054523759	2.7751307451845504	-32.321610281398165	-61.800805731860926	80.92274586917085	62.98339894515983	42.405631864336556	15.294753294194836	-0.18972496999996055	-1.5030117085493317	-6.290340490081393	-9.374315103970128	-13.684661476032936	-21.714389830155856	0.1609277671958834	1.412561288451032	5.759999832409596	4.7050446543964775	-6.135110076007969	-40.113283680600084	-0.09958937175680166	-0.8459136634707843	-4.110549408171164	-6.713401273323983	-11.529446037241051	-24.351782232360065	0.02886062508778445	0.3287222548491443	3.3360635798594727	7.678345531323498	13.604944463779818	12.623144190024917	0.14690000000000136	-14.611995303259345	29.10936949099591	54.06447423211902	221.7930670829163	-89.02687789593377	5.8643565660615e-06	60.04722490795961
4314	0.61182139783	3.511289682123	-0.763379084291	-0.479942110597	-0.681596776593	0.968767328216	-0.323306169774	-0.321829763789	-0.317756025323	-0.252067805051	2.183712378047	1.379828569569	-0.01011096453	-1.184511699194	0.893704033872	0.430604036185	-0.799124940814	-2.249885635199107	3.8773332972153844	0.2675893768610278	-8.48259101044844	-28.942105489866904	2.0434666862359836	-31.264459135885545	-110.35393159479496	7.04042643888353	58.015684771550355	62.316756876537795	53.215840193540075	46.73976976158599	42.41929866942644	38.387161331126606	-32.25113757526123	-61.97324224245125	79.6967124548968	60.74940688687324	38.303207628493766	8.05640229083231	-0.1899786257152848	-1.5059931870581897	-6.334799911302493	-9.535078599471094	-14.284569707629332	-23.92214660951524	0.1639104553219032	1.445909967848699	6.05590554720797	5.294450805121252	-5.133561249441846	-38.32360669635681	-0.09745393764088643	-0.8230855230738502	-3.880546992886681	-6.11002507327557	-10.027920634763165	-20.79611567500876	0.02455312389404524	0.2790199514636694	2.7217675113682787	5.903594383557082	9.236453642390806	5.636429700600449	0.1378000000000011	-13.17484096420054	28.661521632023707	48.623750556192554	216.86610639064148	-116.87470148560557	7.087783369564309e-33	4665.956931873381
4315	0.194390144986	1.002073565924	-0.727221196137	-0.730163235731	-0.282333719855	0.776991368442	-0.357936461565	-0.353808100714	-0.355678689049	-0.25040605044	2.714270451467	0.441558193042	-0.177360382439	-1.017359146759	0.977780381668	0.295890619333	-0.919263377772	-2.177199487851577	3.9603798388949687	0.28765351463740985	-8.748458671954944	-29.103479344287095	2.138344412707475	-32.070126878484565	-116.14748424604174	6.9155001921047345	65.301222732408	64.61135437997704	49.757138060060065	38.04827219666302	22.25483420293614	3.3253033322961305	-32.52155316878931	-62.22355332738269	79.87803693134856	61.220376402554734	39.06092972573479	8.64922113076185	-0.18985069866711174	-1.50397952150434	-6.283494966099244	-9.30680614444923	-13.290951206168355	-19.904900082300102	0.20112902102392693	1.8772542927601064	10.429119954709144	14.860093502873074	12.855995659748766	-3.3335574946684847	-0.10441140574622622	-0.8975997735797576	-4.637884768455433	-8.117920457942533	-15.144476425652263	-33.818501018706044	0.023397793949283697	0.2673478596578259	2.656712602618687	5.906504043325697	9.833436634741076	7.679911738056491	0.14690000000000136	-14.355378000350193	30.027837910696302	56.63855883942237	209.51793477537905	-88.23597427941452	3.9407247556679386e-15	18.494629237814404
4316	-0.373420005087	-1.695509379049	-0.777188882003	-0.416683027652	-0.776951930775	0.976828105018	-0.336701900886	-0.336234660487	-0.342960985487	-0.239681824268	2.51621302935	0.798959567529	-0.010239182656	-1.072356506517	0.789104134868	0.33171519133	-0.810956459938	-2.260889157001997	3.852874167063688	0.27980631648485355	-8.694354099374959	-27.507424772713392	2.188481784749491	-30.75723010228696	-114.46409441545616	6.898110042534028	58.52744413549891	60.8853050265621	47.29313760579846	35.76972953882976	20.280345358341314	3.3287247518379526	-32.12864733950006	-61.74114664899435	80.19057984696026	61.54255380256876	39.74447702000127	10.88178267545102	-0.1891826390962421	-1.4976217763615944	-6.250901452937581	-9.312974148357142	-13.718171759239834	-22.52486033788843	0.1901070042550723	1.746341114021757	8.98199781943004	11.521442520338363	6.295455104363174	-16.014732728782583	-0.09895660766790625	-0.8396727310901569	-4.071289786499854	-6.675320341807313	-11.69046983372729	-25.59933648536545	0.0269086458104584	0.3054441783507313	3.0116135036278147	6.651784728675055	10.82575831803458	7.868690482107281	0.1560000000000016	-14.912060311909503	28.0743101740301	48.38098339461839	209.25084825704548	-88.23153808907092	3.512575101723713e-19	99.97683985322381
4317	0.083784397226	1.109275545981	-0.7634203663	-0.412636665607	-0.769349657237	0.979447588576	-0.325289423356	-0.321476312599	-0.320767231598	-0.238094491208	2.193068281856	0.952274966112	0.056995735497	-1.159762559187	0.769852442618	0.332632620401	-0.855598139392	-2.230014061447113	3.884353099911894	0.28064133999365404	-8.577747034831436	-28.739075104574262	2.0327481272800783	-31.914148911700607	-118.52256057481996	6.654922711134617	58.3886188134787	62.21675581180879	52.25538363766387	44.90635639631121	38.9516991657399	34.86984044198969	-32.24786038445652	-61.86007369204496	80.25700267049471	61.7774338182367	40.279194207043865	12.002372753598546	-0.190443647321612	-1.5111646108679022	-6.39964681762452	-9.744922741942382	-14.986534490798702	-26.3304570321967	0.1822034976928398	1.6548828728961238	8.065834334652072	9.551314646248965	2.6800072540459454	-22.930056790447843	-0.09710529336371491	-0.8194940891909145	-3.850619724194869	-6.049323598268588	-9.949702582573629	-20.85574216506411	0.029131989319257565	0.330865272472257	3.313985145504437	7.493045185633419	12.784631302182815	10.816444265630874	0.1626000000000018	-15.535124164455691	26.98637876000917	32.507104839069775	314.2743274879972	-239.0310269897486	9.542568270258435e-07	3683.7233437549185
4318	-0.251376068293	-0.965586008708	-0.760449112732	-0.540137382489	-0.58926410871	0.93771219525	-0.342917769088	-0.340581972146	-0.337648505538	-0.254434351299	2.502456536355	0.430474677418	-0.01307095169	-0.899838749032	0.898789026999	0.475124614216	-0.917831839125	-2.2224848475224226	3.886303159055216	0.2614650789055064	-8.425814966554496	-29.433472725987	2.015785153315516	-32.59196177089735	-121.63306198160599	6.54300240899469	63.599510009286405	63.97487159514845	50.17053198102695	39.42091790305006	26.009600845516697	13.184319981973676	-32.293065889460856	-61.93277713914591	80.11083319692749	61.51001198026378	39.704599353062065	10.645520435114662	-0.19061262375326668	-1.5126643633806596	-6.401829931234273	-9.71312899325481	-14.742336339477216	-25.081769348833866	0.20945718874153305	1.9742600919165472	11.407978512763286	16.884768017595132	16.160132865526336	1.383169542806923	-0.10392477380537521	-0.893046564953334	-4.620280334403176	-8.14522258131263	-15.487502442341983	-35.62530166162553	0.028881267481638842	0.328682511317271	3.321946016170977	7.603581641553502	13.320558980550038	12.045254854226522	0.16150000000000175	-15.698593711279926	30.94250392562789	55.07730434696176	242.59566011350347	-128.17941230630532	0.019113081321097816	395.6928252231892
4319	0.667764941994	2.101282063026	-0.743585405002	-0.242659479658	-1.005366383387	1.152495136205	-0.32410385313	-0.328178859087	-0.325711202754	-0.21721926272	2.325296763896	1.522813878294	0.144733398108	-1.102131644192	0.592809254712	0.190144433053	-0.660514099943	-2.2316925666833414	3.874125855213988	0.2982595084945279	-8.883500643748746	-29.610848691958168	2.064395470594127	-32.27647666345186	-110.43697164494331	7.229688371675256	65.02464156565806	64.56986373566458	50.24812392703205	39.41913714421249	26.39031139696574	15.55117299249843	-32.160738754655085	-61.656849167896354	80.84543128762525	62.85226662496342	42.49288798346233	16.401797247425502	-0.19038574764455138	-1.5107803667771416	-6.406162171698024	-9.792267453431101	-15.23654456863762	-27.464256579399553	0.1636478876070239	1.4421528418572414	5.990009781916864	5.095657387037235	-5.652263181818387	-39.699613341236564	-0.09605200886224577	-0.8085637017750592	-3.7559629239254346	-5.8460500389565375	-9.631518379619031	-20.740826271182943	0.023788308743517332	0.2692895643788413	2.558829240011006	5.330756005747729	7.482728131180046	1.8942422366555605	0.1277000000000008	-12.922318590631113	28.006512051614024	53.40944210634998	301.6247595093897	-169.28003098831172	3.3219658441138553e-37	1.4602938867177846
4320	0.161750712694	2.267793818257	-0.740067537191	-0.541476124345	-0.57563148988	0.913851793715	-0.336100530823	-0.334929967814	-0.335674570052	-0.261314914791	2.416873035628	0.470327044573	-0.025768097535	-1.155711724714	0.921613689444	0.620696560874	-0.793329211162	-2.155745506204516	3.9546134248618023	0.24248928218907986	-8.268560842750185	-27.062959809296117	2.1851008040363316	-29.499862616981293	-110.47663947030881	6.944932949029427	58.57517030355203	61.686785505503686	49.96114159417348	40.46827617415456	29.512258020941548	20.73241217725553	-32.579807688940946	-62.243044654087186	80.15333621550323	61.908814301657074	40.844677550083645	12.515644253385311	-0.19046906883240708	-1.5110956708277585	-6.383447942922675	-9.656892410110723	-14.566399096469961	-24.517059625750132	0.20620565030382398	1.9358792094894066	10.998926153186904	15.996089494881605	14.605021129059624	-1.0376742586197338	-0.09911699220001617	-0.840899053644504	-4.061642753746087	-6.589618755230265	-11.238975771527386	-23.714552412910194	0.022470647463228754	0.2557881711847007	2.4727866944849946	5.273068629642602	7.91708823147753	3.7600567980946957	0.15360000000000154	-14.734555260787065	28.31868971784922	42.4846548783083	291.7873592997151	-202.5480876859435	5.206501528780786e-36	0.4125394620670244
4321	0.848565016121	2.925227622556	-0.754500285811	-0.43283386489	-0.772720347109	1.006659253352	-0.340134706444	-0.344321439597	-0.340164078263	-0.246582066028	2.65255611519	0.736631255293	0.001645077122	-1.183214542174	0.873904863481	0.332420144316	-0.793675412683	-2.2921181787220735	3.848007493166976	0.27972708977323	-8.63238328866278	-29.527495323551726	2.2002943806599253	-33.75458634367372	-132.79584864224444	6.718763667623441	62.56839927419386	62.62255670148206	47.12376249904205	34.35031682933272	16.28227661407896	-7.779444414941821	-32.114001952441036	-61.8620817675138	79.50901130183703	60.30398230206645	37.409618007628275	6.1284044457440014	-0.1896104680643835	-1.5021582549592467	-6.298123650794978	-9.443301690801837	-14.074227552285338	-23.493836017790112	0.1931209381056239	1.7815317857454687	9.34586043366494	12.318637615885144	7.778578266088583	-13.205601666388008	-0.09670149247182537	-0.8150944652242622	-3.8025774369978307	-5.913247764528769	-9.5733477695955	-19.86469729846672	0.025664639994657925	0.29135499667692905	2.8504286774332	6.217799626414637	9.845126337547784	6.381017967488239	0.16480000000000186	-17.876479015436384	33.13915105627926	56.31836650302175	318.6165623671135	-195.1953309492816	0.004686661088893743	6.358447525417236
4322	0.177322170653	1.713635374661	-0.717493010536	-0.599073532661	-0.486878801446	0.898149947233	-0.33415854873	-0.33791694332	-0.333091559543	-0.265672056482	2.408113368646	0.456132092427	-0.105523464602	-1.178581953066	1.043463749931	0.490662656059	-0.835528654205	-2.270529881213879	3.8667581780798037	0.2593029538147071	-8.513510614596694	-28.454315087785687	2.119844914937128	-31.27845188934929	-118.03937616024749	6.737395668384417	64.28015835800377	64.97251404925079	52.57150468173987	43.498908205738054	33.790093427603765	25.829063475927196	-32.22535895333788	-62.021990019455394	79.28010208138487	59.92284802305528	36.592380683619226	4.107149593074254	-0.18975953464031134	-1.5032590511931336	-6.287448867551685	-9.35086284858499	-13.555184503831452	-21.13345888276138	0.20485107255587406	1.9203511565914457	10.853727209517178	15.72122593959757	14.224070283153692	-1.4404394887526737	-0.09951225910486547	-0.8449604125311426	-4.095203336527934	-6.657551772431529	-11.328958087589983	-23.66533617975951	0.0228282731929349	0.2602014034004163	2.5407751673756866	5.502284865489489	8.598095524724936	5.165878916297491	0.16030000000000172	-15.673828448095568	30.023505335904208	43.245333505036015	262.0068242170741	-182.18622278463008	1.5320616309876156e-07	7106.074989910758
4323	-0.261757095933	-0.652583555131	-0.737854673779	-0.435000331819	-0.710148187552	1.015396395795	-0.334074638822	-0.332738479413	-0.332330983239	-0.22313408572	2.404530712431	0.396486545285	0.025026701667	-0.963552417946	0.671810143472	0.198215311918	-0.764579510919	-2.21208154368632	3.872418647862026	0.2970179937703059	-8.161024567806255	-26.7534196836473	2.1754851203070205	-29.248591895720693	-101.16307945557004	7.172065845871925	59.961411037671894	62.1800541700609	49.53502668292333	39.370695412881105	27.14549545950704	16.862446353443726	-32.14980274292844	-61.53623958990724	81.32429516327603	63.59626812148755	43.56504152760031	17.690537631001703	-0.19038773344092044	-1.510364418871152	-6.3818435081612135	-9.669344787653554	-14.670838442969345	-25.06048566204175	0.21578148880009712	2.0489841800262134	12.202446529801136	18.582506464532425	19.010316689030983	5.457545645808756	-0.10167279213036239	-0.8689337746993633	-4.375955463400441	-7.500962633699041	-13.857475375752177	-31.3635475692111	0.023624634980402764	0.268444175780422	2.597714022955019	5.560074564263981	8.416756449926327	4.2584476275029495	0.13260000000000094	-12.616125147194326	25.75295882070827	42.252066437157474	261.08634189587616	-160.47336173559987	4.4162663704436725e-86	1.3706569134777797
4324	0.316161787963	1.643784036732	-0.769211464434	-0.490170049021	-0.681864171686	0.919184220335	-0.337347544646	-0.336378129448	-0.336124751874	-0.234190452065	2.437425238287	0.675680412498	0.061403697353	-1.227134901314	0.807338588231	0.216343456271	-0.75145047781	-2.213548963423255	3.9252627773559388	0.296685146242499	-8.604443885638792	-28.384787372118357	2.1704171658258247	-31.326624978498025	-113.9485488088396	7.031902230512746	61.84384391631006	63.15626158442312	50.01411433486941	39.67978650831935	27.180009537147544	16.28380935516258	-32.368043796289456	-62.04976412207828	79.98109529916051	61.39786323980504	39.65553632640069	10.455894716325322	-0.1911812081327674	-1.5190018168098622	-6.481853505702496	-9.973093900648337	-15.615260753215464	-28.121420594763183	0.19502096829837745	1.8039401044943226	9.586742869122649	12.86261815515848	8.825291149311122	-11.18269341842812	-0.09653643429386169	-0.8130884178864125	-3.771152093803365	-5.79871163966665	-9.158126585247981	-18.484592566817184	0.0222381093984016	0.252719262676908	2.416877623923728	5.068710677567942	7.267513793522696	2.3187820168151934	0.14220000000000121	-14.315795909669218	26.898046758372192	38.360659143079396	219.6335818375927	-129.94856124848874	1.6794621164609356e-20	687.1372996486713
4325	0.053016650063	0.090883927782	-0.723804526488	-0.412386448058	-0.764420316522	1.067415292954	-0.323996454991	-0.331899698582	-0.329575165067	-0.238130503826	2.358393942528	0.40312815689	-0.02281525053	-1.019643806463	0.847500018477	0.227271242191	-0.828670339339	-2.2961898483384084	3.850855600548363	0.29286038005171205	-8.692999665702038	-28.401734286460805	2.1289641555935677	-32.058193564640966	-121.73759842655923	6.703611797238197	61.85432941568016	63.30458784897486	50.54591297250044	40.69860218818424	29.429378534865315	20.70489270831839	-32.092671644853255	-61.82906088458276	79.5668709315697	60.40310383127173	37.6152758545163	6.250858026296099	-0.18927053459794316	-1.4983591487217967	-6.249630312133647	-9.284188490852953	-13.533874972600698	-21.656348198430525	0.21627210252443044	2.0546695999773945	12.257365264120505	18.686705856912308	19.150543426985784	5.593135253108818	-0.10020465478840103	-0.8531313394944212	-4.212187159372227	-7.059676548081654	-12.709304513828098	-28.32013369137281	0.027459876721921336	0.31191911299586655	3.0968076413928713	6.909175034243256	11.491288174402476	8.999999048234638	0.16790000000000194	-16.37815810265055	29.176750413840395	41.84552785274983	292.48607431578534	-200.92676787570477	0.00407828007385386	51.06984246861543
4326	0.396054088738	3.674723820375	-0.759726024842	-0.413046342466	-0.775980769285	1.006189539242	-0.336729162537	-0.329333246912	-0.333092997003	-0.244976445272	2.296055494491	1.120026454493	0.050528212848	-0.902413305662	0.745594402717	0.504180654722	-0.862632160379	-2.2025610920529988	3.8693318591178474	0.256204735204384	-8.91782965713863	-28.06208836623654	2.1741497537945644	-31.049292344434736	-112.58343623630412	7.160886152425842	64.63593456598112	65.02082601549536	52.32112718117779	43.16007984706224	33.67445588935356	26.87205263474818	-32.23083625560059	-61.6817194945715	81.04417606110516	63.19100951785998	42.974076030982545	17.005175455026873	-0.19035505948857878	-1.5101874548476493	-6.3877501183478875	-9.707295778894656	-14.863947206837976	-25.91716724366885	0.1748037434966157	1.5698225558748828	7.230832575250358	7.7647052270970205	-0.6218184692955957	-29.452685242969803	-0.10231238166242877	-0.8760239429097171	-4.458368734960388	-7.745741081567953	-14.577827463166075	-33.56232436350617	0.029529663497700868	0.33540049407441047	3.36735416120487	7.639720227394598	13.11659628696043	11.284213422410723	0.13420000000000099	-13.706239475778625	26.884400054927475	46.04242046522304	330.5357696721403	-215.36101394887723	1.3630253821952792e-26	124.13843902554105
4327	-0.374175933848	-1.948020203391	-0.738271803549	-0.808674407858	-0.218052562695	0.772328972316	-0.353153192203	-0.35597828454	-0.354904818649	-0.249334445384	2.688183083671	0.999405112937	-0.103805017149	-1.372372652931	1.03432046381	0.186302300925	-0.989524929374	-2.250303485376907	3.884931844558497	0.298685461123865	-8.445936525712337	-27.326755884011543	2.1707623608209023	-30.450708966208353	-112.10100290331937	6.715824224094365	67.48752534995286	65.98767318414629	51.2855265432133	40.16463543897969	25.83133353640283	10.08863885180829	-32.20326897927101	-61.86508162607247	79.91686672191766	60.98860600626383	38.38147157283684	6.695955313909202	-0.191836115820066	-1.5252510678898796	-6.515194472167272	-9.976759526165738	-15.260657680222213	-25.793008052809295	0.17053779512501963	1.5227150002709868	6.8430859903695955	7.074577429065654	-1.54702432301051	-30.462581793925597	-0.09792260397886603	-0.8270374319658617	-3.8716267663001864	-5.9475134931451725	-9.049800277044051	-16.645507676038513	0.025270983397529985	0.2888763197769182	2.9194666070535047	6.662685409647065	11.70953221800756	10.6975151280689	0.16370000000000184	-14.637823692438653	28.107435122073518	43.291542853072094	241.71852288582315	-150.54625693299062	1.1139240213570848e-26	133.7957862859571
4328	-0.164745624316	-2.311125322524	-0.728080065228	-0.639361924543	-0.418785206362	0.869873056342	-0.342351956342	-0.348502319174	-0.347372869511	-0.247280003751	2.67190162232	0.952801973623	-0.012372697242	-0.982553461214	0.978291652027	0.234060234185	-0.857828995887	-2.274215231498911	3.867838578875839	0.2924666859366345	-8.47147223674856	-28.900899238748696	2.0506310233854794	-31.106843765888087	-104.62567261274297	7.16159423226581	61.00112128356424	62.29173505185711	48.22452997065315	36.54689290522856	20.582965776111454	1.448789774205365	-32.15675757293531	-61.87560372626662	79.63397030693716	60.48381480141394	37.53122260453959	5.400479321095197	-0.1918553407775062	-1.525727413038529	-6.532613937310583	-10.059815013597689	-15.634818542905105	-27.393438998713073	0.1759981470907763	1.5846975272880182	7.42400545014487	8.27481353505129	0.5762634324415243	-26.470764069828522	-0.1038864299188615	-0.892226378267418	-4.5941839309698596	-8.030441969124787	-15.026362750008312	-33.85216633609852	0.022824406768926667	0.2603711759510034	2.5531376906269516	5.563156227566746	8.830749345594494	5.718093179771942	0.12700000000000078	-12.04723177968263	29.11453875482262	61.62025267087656	145.12052205130783	-13.072173694986914	1.0178806185297902e-62	235.60019023264846
4329	0.479398342725	1.436187043018	-0.735887229298	-0.692411788924	-0.371595144073	0.794837211677	-0.351441450627	-0.351430227028	-0.347117412621	-0.250371468713	2.744489365434	0.827638089313	-0.091510457795	-1.170436083158	0.889015602817	0.389341753422	-0.93397907081	-2.1848216258705584	3.8990208273689215	0.27313910589136414	-8.103223421964591	-28.779395566522858	2.091077660713054	-31.933709103519192	-117.56645954915886	6.731567551379976	58.14020046314569	60.62704367324812	46.88729513559839	34.940321316784384	18.047733287494857	-3.8991507646772394	-32.309882987025254	-61.776638307172995	80.9282372410376	62.90547831346663	42.05559794573551	14.553472597810524	-0.19081588751328343	-1.5145557427578171	-6.409493278307653	-9.700685791668485	-14.568556403127415	-24.095745296758285	0.18071639810841836	1.639066096801	7.964185063974738	9.445060673099105	2.7750855731589086	-22.065957499619966	-0.10080999166993451	-0.8588104096334631	-4.2337340272108195	-7.018506588521586	-12.221415615990509	-25.80279434473886	0.02546346205706221	0.29050994509341843	2.911129778874311	6.567414998361495	11.25020302265569	9.606642479542074	0.16090000000000176	-15.119366574768575	32.975497782429684	64.1890507703298	290.063291014466	-169.91959911612315	5.077101964129651e-09	2740.2258123499846
4330	0.161161223002	0.685070749516	-0.742990799768	-0.569336978136	-0.55552380894	0.932339044744	-0.351754669244	-0.345775587459	-0.345539302602	-0.257350254147	2.647430178986	0.539026155113	-0.082938442001	-1.046751597687	0.869582942889	0.598548595461	-0.786793667688	-2.1287986565972425	3.9625760862273856	0.2453118029441226	-8.293179187267503	-29.571074556916653	2.0297881107594162	-31.968460029997026	-115.37956541428312	6.782153161950271	59.469898637000554	61.3497747065055	47.36694238969295	35.517478374133695	19.143472395249372	-0.7547806291267476	-32.599789322220325	-62.14059925356965	80.7571496658123	62.99948622825297	42.84660101096201	16.183079851832417	-0.18969080788559328	-1.5026512390342084	-6.286653197302486	-9.364270938077599	-13.657640051304213	-21.64310369124129	0.20062416470280642	1.8702332605224454	10.30676230102849	14.491760902523911	11.93536305130562	-5.397615834101149	-0.10158888184592098	-0.8676892567009328	-4.347970769500731	-7.386105843026699	-13.410309724004989	-29.691764295537492	0.021646309980107213	0.2465134901781803	2.369512336448654	5.000262282066971	7.301741562689206	2.767138627572698	0.15390000000000154	-14.614402617831008	32.851133649839866	68.55849038510769	269.0934850902012	-131.22814283839452	1.6523359671477537e-19	0.047578869071441585
4331	-1.032066705529	-3.696882240499	-0.756500245821	-0.287948561877	-0.940319828049	1.069590229566	-0.327278369814	-0.327600207301	-0.332981421035	-0.234696042325	2.29714461909	0.571007785669	0.129495291666	-0.951050253159	0.639777400638	0.4512510276	-0.793795437526	-2.2023086896139588	3.868123896183095	0.2636043220981234	-8.94019121483557	-27.767168281079297	2.027249484053742	-30.531880478683583	-112.3325705895679	6.687498150356517	65.71681239474867	65.17515737236101	51.301658297326014	41.10442236039193	29.534904490529307	20.77824064048323	-32.21305102864483	-61.63492109462704	81.20601676421124	63.50902335563718	43.66392352714576	18.663730675647813	-0.19047244789556103	-1.5116997086933843	-6.415715440092935	-9.818499159985087	-15.307394878847122	-27.660228470580943	0.20838718025769612	1.9600828808145225	11.18689907716969	16.258873954905862	14.700882267334554	-1.5945208658050964	-0.09987976936735957	-0.8500393762536116	-4.198002130701379	-7.067907638295621	-12.902891326094991	-29.369772296371313	0.029219137252345706	0.3312581761197681	3.2887813767885445	7.345798447841936	12.200804174673056	9.548452938685042	0.16050000000000175	-14.752637268023562	25.366477565281976	37.4014962498007	275.44194675494197	-170.6072607645582	1.9116797219176194e-26	31.698422172898468
4332	0.095938692865	0.341879016025	-0.750775645917	-0.324800805109	-0.873931084978	1.03469591888	-0.330737933939	-0.331329841822	-0.333635074467	-0.228622637952	2.398500897214	0.555892168129	0.06778294823	-0.991601141938	0.640135325115	0.336260377277	-0.810915859554	-2.1918330344146963	3.8955677457228277	0.2802533634735091	-8.97438801943203	-29.707965965679882	2.023745344801941	-33.35403484667275	-125.32669661257815	6.592324404686864	62.587325026642525	63.266239372689064	49.32663330140422	38.337659939951784	24.571273088583954	11.905191193650417	-32.284943258295556	-61.74420847623221	81.04940122841188	63.269344251102794	43.17863830800804	17.673724370886987	-0.18983672038300606	-1.5047605307505554	-6.334562028864841	-9.570232301792634	-14.530822308356512	-25.14186031402804	0.20794280033642834	1.955116329116295	11.146656239140288	16.197862698065677	14.659428750424233	-1.5344438894429206	-0.09964139874887737	-0.8472946808632924	-4.161628932905532	-6.949208520822044	-12.517747794430093	-28.117017867405472	0.028955042531407727	0.3284959870753186	3.268619004449241	7.322382465769621	12.249020688707159	9.792925733877908	0.16450000000000187	-16.5687204937655	28.42312520167234	42.02994614758185	329.2644874615867	-222.20861216292536	0.38427954402455605	2.5047176989773265
4333	-0.13511485704	-0.493670969714	-0.714586650145	-0.606521849855	-0.451572062986	0.929011564146	-0.347272360528	-0.347536460005	-0.352111605898	-0.244965041962	2.625230739636	0.712808522526	-0.017488594273	-1.205208551313	0.903121162011	0.293846882199	-0.949112698854	-2.1803645488529186	3.9582042027448843	0.2878328192952051	-8.847664320525976	-28.21484857185067	2.154320441572025	-31.886619142394984	-122.48692480454798	6.575211599467985	64.51149916316379	64.210961524079	49.59088786550284	38.05383849590654	22.75196649191881	5.475134049162719	-32.51435718334709	-62.22051594891244	79.88395016455188	61.277359698817804	39.309332558002424	9.50759730842948	-0.19159129321165647	-1.5228648310531072	-6.499963926844047	-9.96173342073947	-15.332641997431596	-26.414313879252045	0.18822760673982394	1.725917228080517	8.834550889668423	11.325157535822052	6.253407019683992	-15.375448774681464	-0.09917133526538392	-0.8411701962810905	-4.050385064090161	-6.521407199220946	-10.914605930299977	-22.422188880382407	0.02806741804815904	0.3200129779950686	3.2499211503939427	7.4834709910255395	13.299312372924607	12.430102177545155	0.16970000000000202	-16.598361871156275	27.633208189732308	36.76151306026612	312.46848951005023	-220.7008562714143	0.012912364486286331	20.384724239673144
4334	0.472221728204	2.171562507451	-0.768418183736	-0.181206319794	-1.109814905722	1.149324282819	-0.316753204598	-0.32204664039	-0.322455538326	-0.229156657252	2.257661055295	0.725889831851	0.118864748533	-0.966582908901	0.67940042876	0.293940520576	-0.747604905537	-2.246270251216878	3.9025559905548803	0.28649536132814557	-8.831032948305804	-28.630091498068552	2.173221388528757	-32.61735511331423	-126.7273860027685	6.850850951493876	60.56478976849409	62.3104133925079	49.182183708035794	38.803433535377025	26.592388899270933	17.643022737947067	-32.31288062312879	-62.08555814256538	79.56329336815362	60.709314408592654	38.652359148125434	9.533035680941959	-0.18907317276026697	-1.496902034233901	-6.2638076676623635	-9.406520266554926	-14.215477390636291	-24.738663514512385	0.20172038229352654	1.8808299689306933	10.317366886542093	14.306805743823771	11.075282193631125	-7.9589515876724555	-0.09801498386944112	-0.8302017383673234	-4.003021827735499	-6.571513412518556	-11.727113457145485	-26.664975202624287	0.0299442512787743	0.33889589714144913	3.347326072220334	7.425357601828466	12.125172498955255	8.99613433773153	0.1589000000000017	-16.839616652990696	28.64477832090301	40.81717934040583	293.4904650839228	-185.44920052557086	344.5647637721272	1172.7235008638668
4335	-0.513375904145	-2.067117685251	-0.706762919287	-0.370714222375	-0.71908438254	1.047221884975	-0.337164212529	-0.330572565121	-0.333897159943	-0.233204894987	2.40534462112	0.569886100845	0.003405785035	-1.174690428751	0.869411592075	0.173534806607	-0.72362056746	-2.3002094306541045	3.86839847564825	0.2997802520013974	-8.466024748855709	-27.472691418727326	2.233696834424283	-30.60374558623608	-112.63239195203334	6.908767879181011	60.444537082987715	62.32909345468815	49.29892176698353	38.80008750489407	25.833573063630396	14.244677090926498	-32.14429086401048	-61.96626860070316	79.1764588401963	59.75923639450359	36.46502318076044	3.669623210488627	-0.18976068277734606	-1.5035464830170218	-6.303189259577213	-9.430850218931933	-13.929956775362601	-22.709664716880607	0.20383510300771285	1.9075311052090593	10.679561564763517	15.261592588906886	13.204593825072376	-3.4960738728780254	-0.09691593317153735	-0.8172341899595623	-3.8172618710804236	-5.932819312233853	-9.547011841381886	-19.565123897231523	0.022493462773944102	0.2556631917063718	2.452767508652193	5.170633862204671	7.51874759688932	2.769690868160072	0.15460000000000157	-14.714822414865989	26.99437524486968	39.38411076447229	209.2096163709869	-114.44151838599228	4.306414586197416e-27	1.5374580078358921
4336	-0.479894533677	-1.957584892987	-0.740057432886	-0.564751427035	-0.535450870359	0.934641564171	-0.345454239664	-0.343064012788	-0.338733589904	-0.257907093295	2.573293829603	0.618714562405	0.000211450514	-1.080851409957	0.897493845388	0.561750138549	-0.798923100044	-2.2058309963302434	3.8757253842973944	0.2483567829606111	-7.985703657341147	-28.370846502563957	2.0329077310996486	-30.473559923491667	-107.95240429271789	6.819417246719836	61.12016117890422	62.49698112041054	48.78643954046739	37.58392266067987	22.84968389685316	7.071535404812182	-32.26869438723652	-61.792113305769135	80.66649154838665	62.48515387424509	41.524250303641814	13.699986451623285	-0.1912575670980614	-1.5194711690917708	-6.471228099047185	-9.900671106378695	-15.24011383501179	-26.422328226475052	0.19537523036436624	1.8088115897310526	9.66902065679902	13.10775250475337	9.443199853171263	-9.702119937401568	-0.10100264332568039	-0.8612855199569501	-4.277363121477182	-7.184297660711866	-12.83990299990778	-28.035402916990964	0.022079222366711053	0.25149964284556797	2.430627410894477	5.176547890114761	7.749951919834372	3.5966801184815953	0.14960000000000143	-13.53678194839727	31.035818496352825	61.76014169748343	192.44091539914405	-70.97881022885369	1.9417076178912406e-45	9.025089964023426
4337	-0.369127025986	-0.266182189454	-0.745539160629	-0.596064404895	-0.516183421292	0.852039500906	-0.354257321212	-0.348096864907	-0.353909385756	-0.263341972201	2.613538384432	0.3489804301	0.017301594332	-1.219556518495	0.96801088121	0.55706863651	-0.809732387168	-2.2339312542257335	3.867653989206792	0.2494089731563052	-8.933536874077458	-28.254203649182234	2.1944066240806244	-31.283713752916192	-118.8919074259671	6.743255883531206	66.63044342369483	65.25174813811515	50.09837204925995	38.43592513935631	23.07618796246177	5.8737448144907995	-32.24029431845156	-61.87248002590081	80.10929209055537	61.447333347392465	39.540142046442234	9.94834664370094	-0.19163816514272713	-1.5236338247525756	-6.520361731172352	-10.052515915912926	-15.723713623923743	-28.041464005572465	0.21375135407880272	2.025526251851765	11.97821287839607	18.160214882398243	18.448671734862348	4.9301361733918405	-0.09837769527206226	-0.8327202024297321	-3.966618037533845	-6.30477139567905	-10.385450115988368	-21.202798152349335	0.022063061743055782	0.25134255729896293	2.4300828421573475	5.1782851442440245	7.764415181901641	3.640928813137965	0.1627000000000018	-16.20651443864562	27.946234631047844	40.19650210729125	300.37863332238965	-199.72768635334438	2.492351890832277e-08	18.760406327502476
4338	0.34873500004	1.464773090942	-0.7303075358	-0.474999283485	-0.719696675539	1.027310323407	-0.339064817844	-0.336642873824	-0.338228058196	-0.236353598289	2.447996754525	0.840848836861	0.059202685896	-0.90907236737	0.746275929239	0.300837825746	-0.812584307955	-2.1855598565174335	3.9201594974349985	0.28567726447822755	-8.658275355013354	-29.144615494423455	2.0608216441569214	-31.64455779841694	-109.4377561537634	7.13207782871075	58.73151564436711	61.403096696445104	48.759825517802774	38.328650959177764	25.38360678849105	13.89394524831888	-32.36908592726883	-61.90742818276475	80.67894093484627	62.640302526587156	41.94767585884902	15.08665467683072	-0.19117187302014504	-1.518798201221957	-6.475015942622043	-9.941344378139	-15.476615106788822	-27.545506923844314	0.18606894069246505	1.6998828971817264	8.528867935114214	10.575829259302926	4.642267006464558	-18.959644862400943	-0.10285783554423569	-0.8817681981244545	-4.512458890809622	-7.877968453570216	-14.874933272823142	-34.22373058204963	0.025419184298991215	0.28881288172250313	2.8328629774471534	6.200235918692622	9.901697759937694	6.64833001730823	0.1387000000000011	-12.957205068623345	29.18030727742122	59.039725018121	315.276088756713	-184.3502030130685	6.905044447058284e-38	1113.7128413164696
4339	-1.05278562229	-3.919386105424	-0.748082402393	-0.45984137658	-0.702149285053	0.968102133771	-0.325189570099	-0.324537339874	-0.330046814285	-0.239937316517	2.194887559602	0.478179452408	0.012902815294	-0.914639867946	0.898464430779	0.21592589001	-0.808121251221	-2.2504603467791124	3.924767228517173	0.2966894878193354	-8.984043876283101	-27.2301055289238	2.085661639675195	-29.339434745794556	-101.18063744885788	7.085806792759452	64.59267021910335	65.73262592927766	54.87566951052794	47.80066049815468	42.60910575808106	37.67816975949037	-32.373127279380796	-62.250164113236714	79.02788632912953	59.70709676128076	36.527901455522034	4.074760279702781	-0.19023090577491733	-1.508733485334457	-6.366359147862731	-9.63087669041036	-14.583470019096476	-24.882063200234153	0.2088418000564537	1.966492998942211	11.302311436434684	16.607434758760807	15.555892812749251	0.22178849954971672	-0.10273389283322973	-0.8804056101136198	-4.497020504098847	-7.832729861520698	-14.742619161215865	-33.81511201872189	0.025370469234058488	0.2882693752649795	2.8271400967908558	6.1864047157498625	9.876301270542905	6.621956078727071	0.13880000000000112	-12.234486288596386	24.24602370267006	38.237062025841105	212.33181772790078	-121.30765436918833	3.8048664411020343e-85	2.7064027314615684
4340	-0.789569481858	-2.807755483822	-0.731058165421	-0.544267445058	-0.571047647487	0.881480824139	-0.345298770756	-0.338657119757	-0.342313501231	-0.263596566208	2.439433587406	0.562482631923	-0.020388828311	-0.915119789228	1.00416353199	0.512630594845	-0.857484026215	-2.260488576592177	3.875493575018302	0.25657148064900787	-8.969031342236336	-29.652575802772496	2.0081592958716254	-32.115608972593435	-115.48029597127311	6.75005680790989	64.86579797394376	64.93465196501008	51.59169847618308	41.6146744514249	30.030500854241215	20.068828452865063	-32.26427034492784	-62.06067460671103	79.31727121168143	60.055744191714595	36.959959843292616	5.075707493078806	-0.1905690693205579	-1.5121923825260817	-6.396581884225474	-9.698162966919096	-14.701024109298192	-24.971129156133482	0.19974824107184566	1.8598342395771699	10.19225510482469	14.230227854976603	11.432139316273641	-6.326089653682143	-0.10385589813051285	-0.8922217461895297	-4.608193104023015	-8.103931195010503	-15.348788143396103	-35.14967297352319	0.025432968527559018	0.28946641663732436	2.8647248018814038	6.350318898465302	10.45343439957842	7.878776139399436	0.1517000000000015	-14.188679168885251	29.53732709550283	56.00051899631079	254.71049264593952	-133.92859363091077	3.9334874286257564e-18	0.5274354811407228
4341	-0.280597283543	-1.524810081238	-0.767791571512	-0.639875395341	-0.465140717699	0.804536737421	-0.331752051116	-0.340471372927	-0.338529354869	-0.260653520546	2.490399717923	1.347857280175	-0.071820558998	-1.129160572062	0.987570220675	0.468966327926	-0.872680020129	-2.217985583916086	3.9080961300768773	0.2633102751817844	-8.432518813157733	-28.115367473847815	2.0107892234093585	-30.08175747497074	-103.82559883394023	7.040709955789627	59.70630617635268	62.25072039021858	50.099572109780226	40.31113675795103	28.638479291582986	18.429745632452722	-32.374769307263996	-62.10041477394721	79.71049728476709	60.83509601742371	38.40779488753061	7.896661504012127	-0.1904059299712688	-1.5103624547896046	-6.372851179100121	-9.61910625647745	-14.426380050535084	-23.994564456758624	0.162067048198906	1.4255140018567396	5.883571676663001	4.9695335225966435	-5.635964669119966	-39.09851574536323	-0.10077502784662694	-0.8586848738458791	-4.2435191317850895	-7.074106272392907	-12.477826852268334	-26.83242177879928	0.024135550750568825	0.2749903666234308	2.709740846749917	5.9602257407900305	9.66000120537615	6.857319393659901	0.13990000000000113	-12.194936449536348	29.903965295389938	62.97692598936377	212.20990918112022	-82.22869469988972	2.149625172995163e-65	3824.5917584351773
4342	0.202104069359	0.428072716983	-0.731787260859	-0.314987751369	-0.901855420643	1.052017739068	-0.34289061728	-0.340278176021	-0.336909156713	-0.250672101623	2.597740293522	0.59289960256	0.033700845291	-0.942504246038	0.860019227802	0.45393559105	-0.782703651621	-2.273285683072661	3.875578582767624	0.26473856258602757	-8.395185656267746	-29.101918428682684	2.2000495451369346	-33.067485811531036	-129.44412543515182	6.693129586328732	64.70833851293816	63.65187953945902	47.538434470285466	34.57909880141842	16.359575908475794	-7.723132900636871	-32.25450054216331	-62.094965631016926	79.14567942268178	59.825856266327214	36.7540178898729	5.389014475246976	-0.18911516502193795	-1.4970010818538588	-6.248961666121767	-9.321013336403478	-13.798463251756427	-22.95674542528965	0.2056644878203234	1.928157926321463	10.856574429516941	15.5602487246217	13.5157875438969	-3.423718541390556	-0.10046668262312639	-0.8562831981398915	-4.259500603688815	-7.225327105718383	-13.281630672753787	-30.27710015224427	0.027792257346588356	0.31517196706302397	3.108690997648007	6.873823993776585	11.192215580865945	8.165065765994578	0.1627000000000018	-17.472223923281504	33.689087018486276	64.64859921712471	313.2813795689038	-169.4470061216314	322.1653052618297	1211.1490544352482
4343	-0.052477452635	0.325041908865	-0.770538228828	-0.426771326972	-0.764880093115	1.02940508744	-0.336292933656	-0.335063848405	-0.340053821529	-0.238721214674	2.486879287221	0.6056784828	0.013089300575	-0.858063467474	0.691114120341	0.455336973072	-0.800406934493	-2.1650121889732588	3.900080602101078	0.263756167249247	-8.48313203685954	-27.401237409071577	2.138590595763642	-29.906632559487576	-106.34697629209968	7.127028839605831	57.40558341515109	60.39910547616994	47.38218572733905	36.257377154442395	21.60781206132036	6.6888164787837185	-32.33015211107875	-61.70968087378217	81.44561102152238	64.00130738882257	44.52101417837493	19.834562978376024	-0.1898202091474924	-1.5043912982630037	-6.3216901431828925	-9.508908987464654	-14.254664113885717	-23.988370178938226	0.20130149708228584	1.8773014720701504	10.341861746490236	14.487258151075112	11.72182192880215	-6.179705546581774	-0.1031976032588767	-0.8855831633441781	-4.558693431972363	-8.019013069045606	-15.300629433393636	-35.55906700257287	0.026081281585369136	0.29610100009626206	2.906126031855983	6.371776324207226	10.20800217889109	6.9656745606318635	0.13950000000000112	-13.239192571004699	28.007077396103217	54.94227999576803	216.17382683980676	-83.05363427609397	1.0467028503529482e-51	7831.334792866801
4344	-0.146506428746	-0.210214093434	-0.770848583437	-0.305817588725	-0.925539785291	1.108788749495	-0.313150030001	-0.320029455953	-0.316306781554	-0.24764156316	2.185101285835	1.24637857996	0.123846569498	-0.895399061779	0.773104327355	0.531848533635	-0.812004591495	-2.2390790769962257	3.8656888215075704	0.252841034380152	-8.336003489836912	-27.675736852456474	2.0284136990979458	-30.017011391653547	-106.55946055844069	7.021820308544541	59.56087427118976	62.50303349497409	51.416971413949675	43.11699041151526	35.43158535367605	31.004253969505758	-32.231573362594034	-61.870340102696005	80.14303248454247	61.625069791847764	40.21540342199476	12.266433111261042	-0.19055844487514842	-1.5125639818136178	-6.4224416548231265	-9.83041675501353	-15.311818215134391	-27.569563714888517	0.1721858450840579	1.539450175113176	6.92021203561092	7.070312776480147	-1.990503815403649	-32.37739432083504	-0.1010815658559091	-0.8630517156446715	-4.336090998095187	-7.447740549921867	-13.9171192664344	-32.145534763538585	0.029832612977616028	0.33830342151847015	3.3741214439427867	7.586752294014823	12.769325858127877	10.410704631650995	0.1391000000000011	-12.949518987106416	28.508824782046304	53.823913679380745	255.69193121976068	-134.40144953685322	1.288911892420431e-51	211.84746005056851
4345	0.150279584737	0.446638518508	-0.738558305212	-0.57865762042	-0.51566722339	0.844959877239	-0.346378218711	-0.350152833482	-0.350100352584	-0.260558692274	2.672324179695	0.598109962945	-0.008816684811	-1.287500077552	0.991700979292	0.476393151345	-0.806221925765	-2.2143516152120517	3.929520465671793	0.26316763670780846	-8.93390458528427	-29.58891700870352	2.1163989566273504	-32.86579024433256	-126.18371491760092	6.579348132788815	67.87344750016732	65.64079250611911	49.66075991144605	37.34175187530857	20.567890350536352	-0.16334672568023362	-32.459755688819854	-62.2771552905089	79.31210625151918	60.22015306944179	37.37493493148168	5.989887592128266	-0.19111666436302543	-1.5180255120017774	-6.458472193456214	-9.872125946082372	-15.190230894118232	-26.386369656395843	0.19634393435005965	1.8201100081661288	9.78482034890227	13.356651855079008	9.88628862870611	-8.9420135862108	-0.09673174699108973	-0.8147665116428687	-3.769158850456964	-5.739506717420685	-8.789622784642722	-16.93007221617086	0.022096261289783845	0.25173474801026385	2.4353204229638044	5.194304441202139	7.807502787888002	3.7234493433133866	0.17180000000000206	-17.059277521948655	31.593218870474956	51.834154981271	265.34942883955944	-155.51661624620886	18.126679047821156	53.72714973933811
4346	0.28481460933	0.434981344821	-0.74396308151	-0.55589337705	-0.571156431194	0.919191379999	-0.348449515386	-0.346574909155	-0.348205124446	-0.240002247934	2.650841221356	0.73762756676	-0.043097047876	-1.067699497914	0.897946232935	0.199416485517	-0.917847861655	-2.2763371024528816	3.8627520080187265	0.2965802274183317	-8.757121304364059	-29.23366254328268	2.1618089905783378	-33.27877042917926	-125.62294707397473	6.72243622219553	61.81121651693341	62.548091504635124	47.93145707683766	35.88534933017264	19.27591744722509	-1.1194116240958385	-32.1262722787918	-61.81147746756373	79.81359302484731	60.82879977768151	38.29953776605897	7.23154911758872	-0.19025162114139696	-1.508744096141437	-6.356849928117117	-9.577432456485306	-14.32329893948171	-23.752717845914205	0.18908027945051345	1.735251492708384	8.905109337613835	11.428233504043067	6.313228496653102	-15.557929813256644	-0.1010251404194397	-0.8616131771469239	-4.284542620236501	-7.213586674656421	-12.953722529705711	-28.45611567965644	0.028403606328949924	0.3233225175709231	3.2629943320221875	7.451591272399268	13.007707732311939	11.663379727298937	0.16090000000000176	-16.227890259168785	30.564393811727147	52.76779406424544	267.47940304406865	-148.62164527020505	2.5755617918246134	12.024335886071327
4347	0.648741597137	3.014577585684	-0.728102866506	-0.56852162916	-0.511536487466	0.984190395931	-0.337358286298	-0.346408416302	-0.343971765057	-0.232831737808	2.594735522202	0.869637748454	-0.050605852679	-1.018719740315	0.787972820964	0.215603096408	-0.823252366881	-2.2385905651580154	3.8462832125875126	0.2938807348017031	-8.702907885938021	-27.518201425969313	2.2313988720246303	-30.246554002592198	-105.24094743475084	7.386762468306423	67.11006095358835	65.5254255472594	50.34841485117947	38.76409510728449	23.637054877146483	7.024013198413661	-32.057413129065196	-61.464536546506736	81.13250770424423	63.09103342782006	42.35658224487177	14.997246442268167	-0.19060355273229015	-1.5123066510298442	-6.386103548305414	-9.635874955526958	-14.388987316853976	-23.590577580479437	0.18135260749432816	1.6461210394984178	8.022723418685645	9.548199369620015	2.908234293176461	-21.93452757249461	-0.10236904554022963	-0.8760259197011334	-4.4318725016904095	-7.606444503186738	-13.965735902174996	-31.122486598600894	0.02288448788043164	0.26076189390996857	2.543591290896142	5.500890071418065	8.566153951992552	5.060825424771536	0.11770000000000051	-12.16255121422626	26.303803495805006	46.72315572453835	130.2724614804794	-24.453522673987163	1.4202080872626178e-63	0.7720672690518104
4348	-0.362494196701	-0.612354483381	-0.753567716093	-0.450553098592	-0.766213940087	0.961930725093	-0.325795258951	-0.331933369377	-0.332279266709	-0.25920913183	2.297247105439	0.570116437437	0.010587369355	-1.142646757875	0.88566176575	0.596625905589	-0.845046042589	-2.1720369625940457	3.956590474573621	0.24655696167539173	-8.903134692302448	-28.121143849595583	2.0506132831066655	-31.146534783583213	-120.92518008582297	6.469978350385841	66.93492775119212	66.28580658411472	53.30555135222497	44.30448450004753	35.30215593584514	28.681530953477328	-32.58744927071159	-62.34527773877638	79.7226811954312	61.19302752725001	39.65340589180707	10.885417967707687	-0.18982180171417168	-1.5044777908086857	-6.3259096261528756	-9.53033094979482	-14.35542539806787	-24.42100015841285	0.2032739642558512	1.900432259025398	10.582512246350413	15.004334639275532	12.62863000109428	-4.691779076094402	-0.09777787976972202	-0.8267985231188084	-3.929400181761916	-6.270256443151402	-10.554686084429793	-22.45600643003087	0.027945535084199127	0.3173434185370169	3.155176914572023	7.056381835077359	11.7877490266261	9.369206103048622	0.17490000000000216	-16.908454765465848	27.202966658924986	30.521204486825823	343.2103063494315	-266.97377389496586	5.002086420868885e-06	1.5315503976064806
4349	-0.463469702698	-0.903960115639	-0.731400894283	-0.477498345648	-0.641578282251	0.982606433909	-0.323791501238	-0.327157221453	-0.326892004168	-0.257996955535	2.245193803322	1.432829326293	0.020166388547	-1.046180511535	0.903276910484	0.562254006788	-0.893016511867	-2.240498558371803	3.8597275421593586	0.2483107542125502	-8.800174836044404	-27.899802583331656	2.009124256228588	-30.192948730622508	-107.17871396905554	6.908306651684846	64.9377194395051	65.73660599084604	54.32941694563756	46.64629230212799	40.15425387840997	34.70467804697021	-32.21266497671798	-61.83991266582994	80.14014326621887	61.51503450618405	39.75462125211914	10.596628877974451	-0.19079109266085292	-1.5145977920575653	-6.423892597443503	-9.779695834475366	-14.94923542410275	-25.75246816249444	0.16176932157109186	1.4218422542600275	5.8373845853267134	4.849133055869263	-5.917037080022218	-39.79033495314383	-0.10067173812130706	-0.8579244019347628	-4.251432302316239	-7.137884266781462	-12.80824135729677	-28.24204482603732	0.028820073182223984	0.32786523288893155	3.3061961204780768	7.5434234730662215	13.128266445901177	11.683040058760136	0.13880000000000112	-12.692487336863078	27.01578190469045	48.24836244709291	219.57065233826725	-108.5493292004414	1.6392733070161018e-49	7.345114014876384
4350	0.246741521179	1.270679581629	-0.738236318633	-0.125615759856	-1.154371532	1.138380571527	-0.304508770409	-0.309802415886	-0.308419678557	-0.23385163833	2.047167531657	1.472304861087	0.143632017079	-1.074408612916	0.633230137716	0.444460061709	-0.712093605084	-2.256424923156731	3.848001215439483	0.2645842002064048	-8.778378995216315	-28.914413785515798	1.9902837935911615	-31.73535618338309	-115.53416123055105	6.859518387683834	57.614529122014375	61.5367972890275	51.24982806081141	43.58838212122257	37.50407249810131	34.798632618333976	-32.14396493622146	-61.75040210310357	80.28567327343579	61.842535074872416	40.66658362936983	13.644289689242303	-0.18908719126649387	-1.4971195874467298	-6.269355896360966	-9.431455334956802	-14.32453343167942	-25.187748740009518	0.16758879975372698	1.4864160252450356	6.388399736397936	5.895438974713078	-4.282567614800428	-37.22901575105522	-0.09512935011265408	-0.798845234764545	-3.665027759145911	-5.628605084804751	-9.181992112167334	-20.000993651355433	0.02917814446091079	0.33004904816545366	3.237911704475716	7.111179655061626	11.364180669580294	7.769543695056827	0.14670000000000133	-14.589169930609497	27.973156698797872	44.41360674969393	330.241328275842	-218.2240901354339	2.199452693179332e-17	3.373609038147937
4351	-0.467848039178	-2.877302471837	-0.766082340575	-0.516623263924	-0.612789929203	0.90045431904	-0.335174621534	-0.338021533103	-0.340225913565	-0.250213195869	2.523909957288	0.670133961984	0.011355887412	-1.082944677656	0.914951084868	0.384500875755	-0.860398314611	-2.1986473147835226	3.955755592516829	0.2763437517453993	-8.514059791422676	-28.962341385741215	2.009540467093579	-31.840054000678283	-118.26346891421744	6.533423096903497	57.55406456244186	60.60892410683822	47.82677156007065	36.92349007687274	22.64408555000777	8.065957164301645	-32.536139190111214	-62.367315152981924	79.30482148461901	60.309760069073334	37.66684726962858	6.799800845374254	-0.1907415059237873	-1.5141520847070806	-6.422879184674924	-9.786883824816755	-15.009486728366447	-26.064265929198765	0.19416875134828065	1.7942707789645445	9.49920386432423	12.697631293012234	8.589444638674562	-11.46783339818656	-0.1002260441597925	-0.8530635890038044	-4.198021325414044	-6.985170566160913	-12.37506167213023	-26.983858731533694	0.0265002982724444	0.30140001731243854	2.9939434636551443	6.679888428327159	11.13707342378079	8.779800924703444	0.17200000000000207	-15.38617358214575	30.933245843432505	56.25144601776047	176.27779220144856	-65.66044683766629	2.9257122711873208e-09	51.217509397553926
4352	-0.236163355045	-1.761568589116	-0.763299665529	-0.562354321806	-0.571973104279	0.921009824621	-0.339972821626	-0.341584639559	-0.344403984951	-0.243271502604	2.588872550812	0.406325696763	-0.025119722028	-1.012622528049	0.87255596971	0.285910249621	-0.873124335414	-2.233076899511821	3.8926158401102278	0.2868710084283505	-8.485143427619851	-28.42913054527478	2.086515908793369	-31.51361929185907	-115.7213257836646	6.722721187939688	56.321869140513854	59.795749814190685	46.965126731491615	35.71889484467938	20.48390858998621	3.5058412092980333	-32.265356022032464	-61.91822687325912	80.03865698480666	61.35065050381842	39.343940122357544	9.647908102023669	-0.19055573408893575	-1.5120419603066542	-6.3944738793586735	-9.690356574189979	-14.669643170846168	-24.841938703519823	0.2106615835259749	1.9885895201324626	11.565402437356102	17.234482848825472	16.786076704359974	2.3653838605774378	-0.10207030375554862	-0.8729642487229133	-4.4067348049641915	-7.555163647125864	-13.891040637435001	-31.10450719361836	0.026104622212039	0.29705503669087335	2.9509205728094985	6.5817797669643765	10.975384148586329	8.65219245431627	0.16070000000000173	-15.033005147102703	29.715642213568557	53.138422613699866	239.76508762071057	-124.02657616605643	6.255745722872676e-13	16608.17729454664
4353	-0.305481674138	-1.667995080508	-0.729961545052	-0.388262509588	-0.758002557657	0.96424081653	-0.322458374478	-0.325806512985	-0.32413573518	-0.243102228197	2.278801646849	0.467137889484	0.016515815434	-0.897765016354	0.886301701138	0.289494233179	-0.846593003238	-2.3038851846477044	3.8532740929345217	0.2854121673494066	-8.670023459633754	-29.188364027897173	2.0187627682627216	-32.361131988941786	-119.70046820175713	6.631712200879649	60.03876526897243	62.657381562004836	51.11273452898774	42.25700210302028	33.08062161311721	26.788836514491678	-32.12258863226561	-61.93810341359421	79.18054051227594	59.72296664257769	36.3198361972622	3.6743043270799642	-0.18971308678554333	-1.503252472243819	-6.309882600027759	-9.477110577965771	-14.173442357033343	-23.79365555732815	0.21182956818522705	2.0016774916987066	11.671757974123034	17.392001199573585	16.872899546398028	2.147066866593813	-0.10244781463233157	-0.8774049561287692	-4.469407647883719	-7.767387337316801	-14.605674295264206	-33.55040988450742	0.028760285767120766	0.32673414115829325	3.270511233452209	7.3862133431529085	12.580572975363953	10.587751599684934	0.15820000000000167	-15.385215725167424	28.992799454045855	45.248908333331975	258.0877921702749	-159.4942026719929	3.122245502225733e-07	6.115189673060488
4354	-0.310315944029	-0.223243840797	-0.731279906789	-0.756256101454	-0.284471833536	0.779497391112	-0.36303955594	-0.357959567597	-0.364828455169	-0.264658488299	2.781056035709	0.931819415234	-0.068611993595	-1.316432738943	0.97836463877	0.57230839643	-0.974572021446	-2.1508058221770785	3.928357959127151	0.2481563707166862	-8.75074637669026	-27.521135908650358	2.1965816587504894	-30.722928152456333	-116.73446175964969	6.700150892417254	65.71457913842494	64.62294053081355	49.20984809452329	36.980120531352675	20.039640226458353	-1.8255299884497114	-32.46336675488039	-61.95241341128435	80.88904078263923	62.996284798449565	42.420447578099996	14.83699059798482	-0.19191283462132486	-1.5261923709972114	-6.530874301345909	-10.036706730831325	-15.495603458610908	-26.71986116106358	0.17443360632710683	1.5671110592909208	7.266721704770721	7.966919242410377	0.07928093771064497	-27.28422828573177	-0.09852756439804941	-0.8337807454077536	-3.952491505489808	-6.197424001636241	-9.829784159796166	-18.94065608487184	0.0258183667306737	0.2948844198077851	2.97890708530289	6.798145915444431	11.929305805524836	10.850465406013964	0.16370000000000184	-15.4772337342433	27.888330207447453	44.03522907242282	270.33481605084353	-162.98853708356262	5.689354115753018e-13	30.215664903440366
4355	0.24338519133	1.143814010586	-0.738204604687	-0.269641203974	-0.912903204074	1.109785483067	-0.32976525233	-0.329581668757	-0.331166840114	-0.240407748508	2.396497615398	1.032856667991	0.106233711851	-1.115398432084	0.718163852268	0.478283916291	-0.777758226694	-2.229656853203341	3.8677800778775393	0.2602610148481431	-8.922357086936305	-29.638375270009565	2.065868385815761	-33.25072549876881	-126.79470361488053	6.626286728810053	62.6817306845301	63.205461063916786	48.987529034519746	37.72266971198627	23.35521771251629	9.556831876357212	-32.22485830664009	-61.806165890210536	80.41671194931818	62.09128781208513	41.01402531664092	13.79451357147798	-0.1902159854674707	-1.5088103736134417	-6.3779358133381345	-9.693057256147023	-14.878692197017507	-26.152514906238487	0.18133609912587859	1.6445569349057516	7.950036329993422	9.275528399928477	2.100714098413911	-24.22575046736997	-0.0964542561953069	-0.8127140296967534	-3.7907985753735436	-5.917330738666644	-9.726271152458505	-20.690441905160394	0.028308037166765356	0.3210248083073011	3.1761381743775785	7.056044893362486	11.601417057818422	8.768039591333773	0.16480000000000186	-16.816535327151957	29.894329261666297	47.29084670950068	300.6200031860263	-184.85806916613126	5.9904288016311575	11.508580294480039
4356	-0.652965787955	-2.287905004789	-0.765284889154	-0.604504936933	-0.492740376025	0.873614774647	-0.348455658568	-0.348616819501	-0.349111686333	-0.265205744406	2.636935758404	0.655106900911	-0.013430563737	-1.021950392335	0.985788023567	0.596124003428	-0.837759505125	-2.2248275820732264	3.8766740319869886	0.24401855105645606	-8.51448693946748	-27.819796433286413	2.134701550639168	-30.14791956220302	-108.01005664140555	6.979795749539648	66.98642722950821	65.366617468117	49.98010701333451	38.12959787104471	22.356604800702982	4.142966759566993	-32.28254675985378	-61.92379684771577	80.09041030786139	61.465536972876386	39.64718569616101	10.006939215010766	-0.1912484936287412	-1.5193943143276907	-6.471272034334116	-9.902987617119265	-15.254851388493284	-26.491567337316216	0.19233406111303714	1.7733422548580065	9.304262270887136	12.316028810763344	8.000599305192132	-12.300258625533619	-0.10252056036650034	-0.8776633828675587	-4.449000451372039	-7.652554907655329	-14.084079054195149	-31.427157486575926	0.023143952374853147	0.2636577176320361	2.574882426672433	5.581476277263397	8.74092186620265	5.32176504100985	0.14410000000000128	-13.60117982916949	29.765428079894342	59.40687935324125	213.2105242588011	-83.09765475311796	1.3777876778563437e-43	1096.914911694514
4357	0.00679438014	0.361611032932	-0.718817330793	-0.459781373781	-0.62947997138	1.04005698853	-0.343195083402	-0.340198610353	-0.337406159088	-0.265278275681	2.587156345213	0.638467008885	0.058449143508	-1.179923866405	0.997644948971	0.624738428254	-0.743175483425	-2.208611140575359	3.93918573632597	0.24253483034979545	-8.049837460002827	-27.976182391112197	2.192810579115832	-30.74394694033784	-116.39646921324673	6.81148568467286	60.305285513090716	61.792247536290105	47.629664411805884	35.7915828980325	19.58865147982687	0.40825565603132025	-32.52990974344598	-62.40881633271481	79.07729403236034	59.94197892232167	37.155785759532066	5.539088269966349	-0.1915445315079348	-1.5225867383317677	-6.506965194967419	-10.008542852255134	-15.57434552840246	-27.51166924394917	0.19671289890863564	1.8242531077280528	9.820446491019771	13.419509453018135	9.964869142691887	-8.870923610776096	-0.09782141281852834	-0.8269075184799575	-3.9143429650773487	-6.185971216915266	-10.167266154813985	-20.96379414255204	0.02154400053024107	0.24518865887293434	2.346282791831042	4.916289020051394	7.034760171170287	2.1657979381283705	0.1590000000000017	-15.811902186177111	32.449347216138456	59.169205250865396	293.20870276434914	-173.94954979951578	7.88706161681646e-15	4.2838005875888685
4358	-0.127500095786	-1.69603635337	-0.705478626813	-0.388118035142	-0.720488515958	1.003488036677	-0.344061711389	-0.339825949719	-0.342307194411	-0.232150035238	2.606729990798	0.525423666432	-0.014987221533	-0.867757696967	0.774780448915	0.25189618818	-0.819606126067	-2.1910979495936256	3.955612905244796	0.2932101916669871	-8.546749726858192	-29.469760057989888	2.083032791352819	-32.8288673993713	-120.15256100711883	6.747274608211977	61.562793227286065	62.23499739611797	47.270777633264814	34.8441762008417	17.43830698819604	-4.875122480949728	-32.494738191351985	-62.22576618684013	79.80239877749982	61.20044048659281	39.39423582553282	10.151336907212055	-0.18943757055859986	-1.50012289875632	-6.26772588393633	-9.333656396426525	-13.667937699488332	-22.015947932028467	0.20673354678868788	1.9416537445315403	11.039761589666886	16.041352761502786	14.573903822189736	-1.3034629015664378	-0.10322632343165275	-0.8857105947502762	-4.55232926056654	-7.983105540026882	-15.141721424689399	-34.92909876189385	0.02690003099418061	0.305725337738631	3.033134306778074	6.756842828053621	11.212197457992009	8.705657023684338	0.15550000000000158	-15.150579035471143	31.24980331486202	64.01789941257954	237.2456103195374	-90.71864784904974	3.6868987059615286e-06	12.87973057875755
4359	0.196399751543	1.851618051618	-0.714935101874	-0.410235015707	-0.721600927856	1.033367869548	-0.332754993968	-0.335564402622	-0.338930656085	-0.23739216356	2.462778746925	1.214636495843	0.066121744453	-1.189710295929	0.695662852647	0.43017222759	-0.862071026587	-2.184217428954305	3.8785878483469687	0.2666116285711258	-8.610317770507008	-26.669308074828557	2.228155023032096	-29.978104616774864	-112.75115522451311	6.997448884201343	61.85356682620095	62.91226857762588	49.16165958151652	38.15426734842365	24.120177820526134	10.426429813790492	-32.24258738304928	-61.611523646426214	81.43906016637517	63.87467348250975	44.1277991877237	18.9751015386376	-0.19101670065741297	-1.517102665892393	-6.455132382830807	-9.880440829307826	-15.285668541950267	-26.919574924747504	0.1703871805717253	1.5196278469350224	6.758198872532483	6.78273149756737	-2.3780050142946547	-32.815934161218934	-0.09679338644453422	-0.8159177771588163	-3.8036849661248913	-5.896264019027253	-9.4524158291178	-19.33526571646983	0.0288154939218067	0.32756207410291893	3.290045178272854	7.465488714329974	12.842521286266761	11.098147276969176	0.14960000000000143	-14.802227197984333	26.343076306466294	38.64868648589227	242.26715726635774	-137.03070410695528	4.241546233092039e-26	12.675571113095984
4360	-0.191583829803	-0.31361022497	-0.727479700634	-0.308603379833	-0.844430801476	1.070089443973	-0.340250387255	-0.334364921824	-0.336022136768	-0.243453263197	2.509070323362	0.923001852766	0.124173727215	-0.926946570355	0.752071203337	0.504682172971	-0.812553808106	-2.186426138588721	3.9250164692951777	0.2583775410184437	-8.215696539603362	-27.37474245407687	2.21703177436808	-30.516325238797585	-114.06795051284436	6.9777963054087335	61.90292961435145	62.51854673122777	47.76885985851847	35.705304440640255	19.2992840248382	0.21684036377928784	-32.447507212656234	-62.09645760504485	80.19067728758367	61.889897818075866	40.79395542673513	13.363365724172379	-0.1909897946877974	-1.5170293657490848	-6.464014881606948	-9.931667450774015	-15.534894418123384	-28.015122041078193	0.1854504429129273	1.692306073352701	8.435225210531744	10.337934926885426	4.11039794193362	-20.197525215613723	-0.10103055166076022	-0.8622594771444592	-4.317325540820821	-7.3704150285744126	-13.619382493721309	-31.051340459395256	0.028888231606965686	0.32791356699658814	3.270537895478919	7.35014231415845	12.38301609202161	10.107304816680136	0.15010000000000145	-14.750612761592683	29.727658463927515	57.34976531568571	291.7940776818338	-154.2220888587096	1.2044174105087959e-20	116.64905540589122
4361	0.193195193657	1.589281743152	-0.700664605634	-0.457270069444	-0.6442929789	0.987659396119	-0.327051583451	-0.331502708768	-0.331101256206	-0.243763331616	2.329498441014	1.206864196933	-0.011274857472	-1.210023837884	0.798347260725	0.402885618939	-0.850352372658	-2.2403339015914954	3.8454821233741048	0.26975785356700993	-8.952515947205033	-28.420762666085768	2.069489345752553	-31.37754706376587	-114.71698052573157	6.840663752019408	65.05422737305403	65.31962897012167	52.6782843026536	43.58617969229539	34.086842510601315	26.763678767040755	-32.11580278530243	-61.61269576792318	80.72286665104183	62.4316131077331	41.25153448062221	13.506051023480605	-0.19020445765561428	-1.5082431989661524	-6.351699206526077	-9.563777334534473	-14.289842374590197	-23.6806156148563	0.16953477376280518	1.510140149464852	6.676576436137638	6.627899566168056	-2.6173986132498404	-33.18500511986311	-0.09710817781270409	-0.819140354644176	-3.829598929651571	-5.945605166257796	-9.498507499316615	-19.187455311660248	0.02677111955738103	0.304542688986673	3.0332951352264628	6.793661225666282	11.414397806225917	9.215007604176146	0.1520000000000015	-14.52473400052469	27.445163812110053	41.02258875947257	263.6440694437713	-168.7338715906404	5.123000982607734e-19	17.10847241907208
4362	0.052566947881	0.269005820156	-0.72010225644	-0.370868513147	-0.81004047147	1.078639175142	-0.335257207657	-0.329794066348	-0.331511991197	-0.247807875121	2.369963759846	1.026222288737	0.02837036303	-1.07089903297	0.830508653745	0.429300387998	-0.746328379624	-2.267352201683889	3.8539328389736713	0.2669440649538188	-8.723949277963433	-29.867246209701662	2.028018017846357	-32.56267362504313	-117.14824991418566	6.8588566487161415	57.83270440088592	60.97340511784128	48.72272920073	38.58459037401292	26.350518746116055	16.435825625482003	-32.16233816343273	-61.853763073833	79.81631845682975	60.908610954866994	38.61715160089775	8.864416687807509	-0.1898086571634936	-1.5042335889730818	-6.318555103413155	-9.496519348739922	-14.20709683007867	-23.815720394038443	0.17932265520122184	1.621747912867406	7.740420314554379	8.857388008241807	1.4083423804113917	-25.40293497554628	-0.09867602627322934	-0.8366314277434563	-4.039028556772276	-6.587218530607356	-11.460766054268452	-25.019073077830733	0.02436276493160027	0.27652411677117317	2.6764885032072696	5.7372199613316885	8.70794115774151	4.50286935313626	0.1486000000000014	-14.318027351742302	30.144047561762246	56.343274645647014	220.18490523152366	-96.63008358181868	3.071511851296486e-13	2.760798815606356
4363	0.772041789347	2.18709454979	-0.701195082907	-0.278554978097	-0.900957050148	1.112485733391	-0.336404053607	-0.338790192399	-0.330351626678	-0.242855529373	2.61721653472	1.392942240702	0.104435972712	-1.069524240521	0.708584827242	0.530243942802	-0.741616311945	-2.2255166642062822	3.8499762822428605	0.2519741471857971	-8.216972501684182	-29.828257970360198	2.0811310205482956	-33.147937019180006	-122.00311476512107	6.870088643468953	63.15532397894766	62.76577134928798	46.78263181938372	33.64439288002558	14.865657480598571	-11.095251321743914	-32.166485291252044	-61.65104591328807	80.86262771448045	62.84015124629756	42.38431629631006	16.077230299038277	-0.19037979445320152	-1.510500178907885	-6.393443443432087	-9.730317436755778	-14.959019620111734	-26.305384467096083	0.16663011461981686	1.4763628855636837	6.326566062895382	5.83103263038308	-4.233012471741243	-36.74237259259267	-0.09770743428815683	-0.8262821378132562	-3.935223923239268	-6.317099184975243	-10.799832748902645	-23.474402699453314	0.02608014636095828	0.29576971130602886	2.8863707971558545	6.275510642809157	9.845611241016849	6.130475380750269	0.1490000000000014	-15.27032142054107	34.71039530436732	76.98458306543506	254.94933998537604	-87.61298675788683	0.00025158543496150846	2.713028809148435
4364	0.654880182003	2.05579628732	-0.728363342716	-0.523418103606	-0.57715608466	0.945697222637	-0.337297768266	-0.340586411993	-0.337535600252	-0.239943281481	2.550653705033	1.076279326602	-0.0165435046	-1.011465707939	0.836504270442	0.288206156361	-0.878687245404	-2.1974997977831876	3.9304970192732096	0.2877297892332329	-8.477632403445385	-29.267766520800276	2.080280252853672	-32.32760125420667	-115.63359158597625	6.981512740582867	59.77021645262691	61.76845626208941	48.35226365650326	37.20368560892107	22.51045033828698	6.908119132607683	-32.40816830430239	-62.06352552187096	80.10063992470397	61.599590129199925	39.92480532930878	10.903192477633947	-0.19061668615420252	-1.5126319945316966	-6.398111017001794	-9.693637362382486	-14.651582544505551	-24.69838032613139	0.17349874693677317	1.5555655226550313	7.1202537421644125	7.584505122038175	-0.8118879219590478	-29.493819731548776	-0.1019457655733955	-0.8715816161788363	-4.390656402778637	-7.507643331253345	-13.75278181638452	-30.692321034565254	0.026814395251596238	0.30521126046389147	3.049946043373245	6.863064422566042	11.652445275518904	9.706897993963295	0.14370000000000127	-14.039556406687819	31.10781246308069	61.712260689989535	264.1885767834679	-133.9007889519631	4.8237229261749236e-15	1019.7584036017247
4365	-0.324731946167	-1.567492886009	-0.730364437183	-0.597412977711	-0.489819929634	0.913813909045	-0.356584601608	-0.348042152313	-0.353176192836	-0.249581144594	2.636906113248	1.189312814101	-0.089206902715	-1.134806639208	0.977107041617	0.277052385596	-0.94829080027	-2.246559936026869	3.9110077447679776	0.2886260969837045	-8.751064676369829	-28.721870708709385	2.162732295210564	-32.364421417570384	-120.7830685291624	6.7343542937950005	64.59591970688062	64.16225846453797	49.31483607458191	37.56154752424724	21.80334162061157	3.5290295792642103	-32.33673529711095	-62.15280265465268	79.26297351113324	60.013663529416064	36.85390257887426	4.403558968104192	-0.1900315103589554	-1.506192847837842	-6.320263563101932	-9.447866067529068	-13.847567607162913	-22.016268634721463	0.1676840346857425	1.489416390875151	6.4930433342812055	6.267761539306127	-3.2080762777539533	-34.186110604255646	-0.10036387673788755	-0.8542377729489045	-4.196524952897749	-6.945249623529096	-12.135278067352397	-25.92517509079875	0.028593228244210848	0.32583178517102457	3.309823520719355	7.626373150762359	13.552464852997204	12.658425838775797	0.15500000000000158	-15.382919769316675	29.51554240792897	53.10537423355094	245.32505430590686	-118.75567789598921	0.006585838773870884	2087.782685773134
4366	-0.530917190087	-1.563449983677	-0.724889673375	-0.291107699076	-0.868001241942	1.058878359514	-0.322727328983	-0.322079840859	-0.320917639166	-0.251340304333	2.222593828873	1.264163284251	0.112623882809	-0.997541723052	0.870807092743	0.50568366264	-0.781488701844	-2.215232810858555	3.951181879704488	0.2600626018026113	-8.292912237251716	-27.312511819174755	2.1253129812611204	-29.728372746500952	-107.8306987648485	7.017715252281625	62.9303254774687	64.16719173251805	51.95477464652944	43.03363835653988	34.0729736691334	28.127127179095005	-32.553652884389	-62.492816353217485	78.82082458548848	59.53960066056155	36.4904373362662	5.052654895486849	-0.19058796038096468	-1.5127671543657397	-6.419690095910753	-9.809828358400742	-15.2044553233281	-27.09174289001019	0.17104786900655636	1.5266921805002922	6.806915437111679	6.847977863540135	-2.355876954575667	-33.00380814982436	-0.09942375579096703	-0.8448845346430539	-4.133736095502488	-6.866721736097814	-12.277387736692994	-27.411674988432484	0.02774265777961983	0.31475716594036235	3.111194969200804	6.899684814507479	11.312133927498298	8.453490893121126	0.13890000000000113	-13.244729750920241	27.618012204581262	48.83428513875097	200.44864226554617	-85.86878810670828	3.9710384094403796e-45	330.76362283470195
4367	-0.241953395931	-0.503740384719	-0.746908819056	-0.62185837284	-0.499780986199	0.875116944834	-0.334494236392	-0.342977136506	-0.339240209224	-0.252425689797	2.509088985895	0.343911826433	-0.067863036387	-0.958108975682	0.854889610384	0.483357621816	-0.811178404279	-2.141625785695448	3.948344729506115	0.2615979439976011	-8.127693842458397	-26.763202094264177	2.0996929894202156	-28.497594825648818	-97.97978144734383	7.15965669860544	62.759228570260646	63.73830067590913	50.58063716369921	40.33242285386056	27.899242200085418	16.521524954173653	-32.52004752908648	-62.02738700670683	80.8596651931885	63.0466895214863	42.6782351692614	16.108199259804614	-0.1903929504640679	-1.5101795503974962	-6.368881393669657	-9.602380019511127	-14.356718893656275	-23.71799654803607	0.2133154625956071	2.0204567705448806	11.9281734588534	18.062167837849188	18.30829234941644	4.7791819110662335	-0.10378884934273201	-0.8913699451973148	-4.593669383659441	-8.050137628304414	-15.154258598348495	-34.44391197549475	0.021653279739060106	0.24675864161317418	2.3803070921476714	5.050068976655772	7.486192282298061	3.2165644593222673	0.13980000000000115	-12.132104692614964	28.716002945564952	57.49216201953956	236.72697789715616	-119.10517541999279	5.154869040314577e-108	2.337182135427159
4368	0.527681931509	2.645885926379	-0.760283236608	-0.285116097289	-0.924311334178	1.108124246362	-0.341710907372	-0.334071208336	-0.335037923308	-0.247445994554	2.531364662488	0.760064615661	0.09205791319	-1.040697118031	0.778403860631	0.547214491965	-0.712542759449	-2.1895977496986987	3.9382440844271738	0.2530513345121291	-8.387177090708043	-28.90619883493665	2.2008803742007546	-32.31466808492291	-124.43045835908998	6.879190547086648	60.39546885172229	61.55121212225604	46.749347980975045	34.34423298476388	17.070546450667436	-4.310135887463277	-32.51045653529885	-62.25766406647264	79.75871513664086	61.216061303875456	39.713095087813194	11.501107373434033	-0.18993268886065798	-1.505815728868949	-6.347183895746691	-9.609352403994338	-14.65440236237083	-25.541187088566062	0.19569573925716277	1.8110621721558158	9.627375985253252	12.883464278408159	8.691911170753668	-11.788937021736952	-0.09807801812504074	-0.8304480468986659	-3.986185210196734	-6.474544148663141	-11.281294671314503	-24.914878835836763	0.02506906521071384	0.28406623335825776	2.740724104053154	5.8541378652591245	8.795078685491191	4.296675327582495	0.1526000000000015	-16.427257908981797	31.573986917124326	57.43014815854264	290.9565470257483	-154.13430643639202	7.021304992347336	315.198456236862
4369	0.433458426926	3.361238088263	-0.751562403618	-0.38168376003	-0.787482820499	0.992998407728	-0.328111584688	-0.32170384563	-0.323915814675	-0.247743427765	2.218340720521	0.628642874588	0.098628979745	-0.907496528285	0.863476135284	0.412821247796	-0.786307308692	-2.222186112962504	3.933510916288002	0.2719892544733714	-8.696362442715678	-28.65602704651776	2.1557058259243482	-31.478587323087503	-115.80934455602102	7.079755954795631	57.50975259452834	61.51204744026965	51.184257513042915	43.208897205813585	35.872978211700804	31.331300759851462	-32.462391910485614	-62.31737142678385	79.17518862277112	60.0547031342605	37.270626472416836	6.353671235211133	-0.19097894967521	-1.5169250345002974	-6.463389986376008	-9.93111119161416	-15.537608987549056	-28.03573484107886	0.20084475461154103	1.871834449710263	10.279742623932304	14.341647481669613	11.432031761780648	-6.738105487009341	-0.10202441051437741	-0.8729202211453501	-4.426057250294592	-7.65840159556355	-14.34942908174767	-32.94290456691922	0.02613931961092419	0.2967088754249169	2.9105366670027473	6.376547031568165	10.194172139508819	6.895861551972985	0.14250000000000124	-14.325730862384258	28.173511283332196	45.696560474245864	274.1533907433439	-171.55557072326934	3.433189832344281e-14	7066.528829929487
4370	-0.611406011479	-1.92537191632	-0.739778264906	-0.568892128718	-0.601168258084	0.934133257314	-0.343560389074	-0.343561602042	-0.348723395607	-0.264282382059	2.536825748788	1.184055795531	-0.012323925213	-1.132877407309	0.978448794768	0.538648817275	-0.814397804082	-2.2088491408280393	3.9252130535540144	0.25418153701315277	-8.591066350045553	-26.95925049323841	2.18641840757432	-29.164660873877125	-103.45917888263749	7.209844740622143	61.620001190200874	62.85431772672847	49.27966574000177	38.36571173203449	24.409718538657973	10.520988577408428	-32.4578784749946	-62.24353619049232	79.48469466162169	60.566441840778786	38.14617373815836	7.678248409382066	-0.19075908385842352	-1.5142469333678865	-6.419725687687146	-9.766772899180374	-14.907944581014352	-25.615325860237515	0.1691146323292731	1.5053515549699783	6.630862311605788	6.531352016502338	-2.7944604998479803	-33.53479863103188	-0.09962584752923256	-0.8464931556646852	-4.1250030929837775	-6.7752844768793965	-11.77984504789811	-25.28667468195934	0.023292651790495233	0.26502452248844294	2.5750218297263996	5.541130109734455	8.511777351182916	4.684343306542149	0.13610000000000105	-12.58874981219763	27.67609040661185	54.40856796941428	190.19994393021958	-62.74152739423009	7.144411330196481e-70	190.3750787244922
4371	-0.5659229922	-1.982848304102	-0.763646254136	-0.784149006267	-0.297981825055	0.767287628052	-0.3457648926	-0.347354680196	-0.345348794876	-0.252171093211	2.56434619712	0.40580532715	-0.184461411956	-1.348728146719	0.9284816226	0.350679704262	-0.920091471566	-2.1756076513030282	3.9160837736235603	0.278871989597411	-8.054766463342578	-26.94076303713546	2.0748011484891347	-29.485797695323967	-109.50907827962504	6.484514253671761	59.65328721774836	62.31731425531784	50.359944852352655	40.693388342965534	29.10425329032035	18.51942362543003	-32.36321671475227	-61.85066623458133	80.84514284196223	62.79011940987264	41.82918319297232	14.004430190935391	-0.18982067716855197	-1.5037523311458907	-6.285278233840842	-9.323390382732358	-13.385593615451203	-20.330892241144394	0.202977815872031	1.8988307725162685	10.649948855138414	15.328178672634465	13.657744003522168	-2.0914687658160784	-0.09780120608833649	-0.8259426197377625	-3.869879087937282	-5.969327543547667	-9.2135139646287	-17.37600627787302	0.02300559335578972	0.2627470552792007	2.5963204106700335	5.7228042553078415	9.344222914658314	6.806592228314583	0.18470000000000242	-15.020172185623474	28.202096886610054	37.73493477760963	196.503943275929	-131.55153137147607	8.564967726867305e-38	37.44737601121723
4372	-0.237187313526	-2.057736076948	-0.74791892557	-0.363822266518	-0.853325220401	1.08129811968	-0.340119501011	-0.345158463117	-0.345557446316	-0.231322562206	2.691683758752	0.655446944016	0.011922159488	-0.839502364227	0.674604706151	0.326039366351	-0.733509273614	-2.1681205931550345	3.939328601435518	0.2830310265754683	-8.325530567631057	-27.4697798205059	2.188517451512897	-30.146380439391244	-106.01730550554852	7.208916907056104	65.93673045732038	64.08621609595421	47.25421867775614	33.75522690315583	14.36701029753473	-13.40490937122572	-32.44913303272767	-61.99687181813868	80.69671831138119	62.79540063449971	42.43302309768734	16.40417242835148	-0.18920297888832732	-1.4978301334644233	-6.252762865731777	-9.317376248795604	-13.727778127761058	-22.545125142517005	0.19998836095570652	1.8616144175454692	10.165372400555356	14.077972346659866	10.920522208828196	-7.694575944566775	-0.1028282741091883	-0.8817556236875247	-4.525555169619747	-7.946589827421623	-15.173362097091857	-35.40660350537601	0.02434818783421015	0.2761452864434565	2.6619525519640725	5.672152123954463	8.475549123497807	3.965205284349887	0.1391000000000011	-13.130889253914361	30.351458966536843	70.402850588408	235.07958778068655	-64.34252827755304	1.731419801547558e-55	232.2854756191954
4373	0.492912999664	1.583097486918	-0.745765861411	-0.261893789355	-0.949017309779	1.137410249168	-0.338471603372	-0.339065939627	-0.337438783935	-0.240061105021	2.621667966144	0.953181064237	0.170035034504	-1.131143708491	0.646691693142	0.59510196738	-0.802340072054	-2.1537213894630516	3.9093479891341114	0.24362980080283708	-8.552371270570303	-29.626922107235735	2.0892869495840105	-33.85745643755429	-134.07781215978773	6.418172761784151	65.54011332286824	63.89728508549721	47.20134616898412	33.801869763268016	14.677135545446475	-12.052235312760153	-32.399699850237084	-61.80694873940529	81.39341964454094	64.08678480503731	45.07632592401022	20.700691865200127	-0.191133381046958	-1.518722909212188	-6.489315758847519	-10.022287086026246	-15.865903512582332	-29.251226540862174	0.1856134407373408	1.6938236385617975	8.435061742583777	10.30663975182071	3.9737821950392354	-20.63953590235344	-0.09581288216658097	-0.8058222642136764	-3.719863265750991	-5.727700403532662	-9.244786719166347	-19.552286925860226	0.03005963737744027	0.3408760675014238	3.4034080297763785	7.664024058332322	12.932494407407441	10.621719779838784	0.1766000000000022	-18.6221906642892	32.61175627839263	56.1223763261018	353.1498198229216	-223.9878739418186	0.00036336371501054926	45.66422348580663
4374	-0.024541640257	0.489413251382	-0.734370613686	-0.443386381987	-0.670252285546	1.041352109968	-0.325099778938	-0.333887323179	-0.330914679754	-0.246692792045	2.398387693656	0.556114784827	0.041704363252	-1.065806607297	0.800100105789	0.476303513706	-0.759727606786	-2.232791690500502	3.8463515777948905	0.2595708086491207	-8.601539575354154	-27.86423222461431	2.0862681893746005	-30.220013883797797	-108.31320974758066	6.9861561979265625	64.6903870589858	64.74198181446725	51.22744838320234	41.081987212482545	29.243075854411394	19.302491566994796	-32.13835635334001	-61.62690852169465	80.78519169361746	62.58872651233221	41.64050546236976	14.326727594527842	-0.1909560627881453	-1.5163599162472925	-6.442762037280964	-9.833055751261686	-15.100111462322081	-26.191487001975993	0.20296935256681523	1.897475955130118	10.579458760848397	15.056895776458399	12.874794519467788	-3.967913448907937	-0.0999089451915304	-0.8497208507423458	-4.166627122032438	-6.909621434855201	-12.215111589739463	-26.69365051874017	0.02292485446872038	0.26066464048804516	2.5157220746805256	5.3563267051269206	8.003189950505668	3.691317200124009	0.15090000000000148	-13.80421308360049	28.815523044898725	50.15889203302538	261.8189553657016	-157.17066690003875	1.4112125415951453e-42	454.421742781505
4375	-0.143078014063	0.0010284706	-0.778151292064	-0.41440633358	-0.809483964305	1.00605406811	-0.319001611137	-0.326250812445	-0.321444956243	-0.265600685713	2.278559453762	0.718006416691	0.053482822718	-1.139698519893	0.969048880079	0.621757664494	-0.813914459458	-2.2836896640942266	3.8507755416510094	0.2404824684427074	-8.103865716028368	-27.01832328902697	2.1439302364301045	-29.964845570224533	-116.04713221773493	6.675720340257132	57.48653357942898	61.237759981348646	50.24570061918083	41.50354338457028	32.49952496735485	26.832513385438027	-32.19544501245083	-62.013354383076425	79.22079813426603	59.91795984166559	36.9635846291951	5.303019509713947	-0.19021339082643604	-1.508755915486271	-6.376069189658026	-9.68400838174609	-14.836793454203853	-25.969932329539233	0.19505856764453486	1.8039242909592856	9.566943886673887	12.779456107197102	8.57155153400334	-11.860464972318013	-0.09730085071439804	-0.8217441388913991	-3.880528754243733	-6.147829910061675	-10.273680231676757	-21.87096988996487	0.027368807040119316	0.31057156255453744	3.066057502396616	6.786851604379767	11.091060547871693	8.191710313998998	0.16790000000000194	-16.236767620107337	29.70597781787523	40.90472178270998	312.97489691388876	-229.9896421189475	4.685893318459603e-17	0.15122499826687036
4376	0.300053067673	2.319246611206	-0.735109048837	-0.611251974671	-0.517983314171	0.875510581027	-0.333179906992	-0.333128283374	-0.33197875343	-0.243980317652	2.309422178181	0.989333993518	-0.090917198678	-1.251483636533	0.87037101486	0.287555358128	-0.884051512738	-2.1788963997100237	3.9507738411782305	0.28846317685014083	-8.619365113296539	-27.868156854431703	2.1082301986968703	-30.58135864953061	-110.67486003987986	6.933853098097761	62.78801411127388	64.69999614419524	53.923781042102284	46.41904970774649	39.98277022244059	34.35067686197127	-32.4830001817468	-62.138743520143684	80.126439656612	61.70020605514594	40.12405822260043	11.223753710000924	-0.18986524398303797	-1.5045174259835232	-6.306909179518076	-9.422791090981324	-13.829569291899423	-22.152092792572887	0.17570224184651015	1.5809341038566813	7.372056689894458	8.132633748054188	0.23097823550354976	-27.35281322468133	-0.09777132002649375	-0.8261100331564941	-3.8941703574563893	-6.098272648513944	-9.805890823265143	-19.641003976230476	0.025363759854764287	0.28885935304196925	2.8664837096177114	6.378197069049079	10.59351236605001	8.230381615498244	0.14050000000000118	-13.720852915166805	25.722929022297297	32.73061149369065	171.46428557726034	-101.10359015611307	3.0563657120884014e-32	345.4086691864244
4377	-0.207072690609	-0.836451642779	-0.709693916324	-0.289441322234	-0.895325694785	1.094241122305	-0.33805887908	-0.329209357068	-0.331893971724	-0.223069377163	2.382609944	1.440033293227	0.035631895327	-1.070201261179	0.64161234066	0.234675247542	-0.809561116272	-2.2259660988638097	3.8777048635819376	0.2928167851448886	-8.297437862501905	-27.530982440987604	2.171281563852349	-30.838591286183362	-111.64803077042326	6.975986513747127	60.00492601623374	61.90251443700504	48.550379554845584	37.6711609067005	23.95462210610571	11.454982660333782	-32.18893980398642	-61.69712533157869	80.7700785295429	62.69054028767277	42.06354345025934	15.410460829109699	-0.189173962486466	-1.4975372461509677	-6.250521216596704	-9.313946175792498	-13.731781530790354	-22.60957393687772	0.16496989583987817	1.4574907223830325	6.147616931604129	5.452824723371548	-4.931658786204346	-38.13267198528064	-0.097770104105185	-0.8269611227004262	-3.9424280150294817	-6.336822304824231	-10.851480882525292	-23.60410891833518	0.029376060037778998	0.3333345098709719	3.3271415205371886	7.486575925319112	12.630782895275134	10.35604029339665	0.1418000000000012	-13.917742919501586	27.294280359252525	48.19249355818076	217.09798641685234	-90.1628664639505	1.5340741399078257e-28	393.4393903463338
4378	0.744961391595	3.164563616298	-0.779147769749	-0.770221975198	-0.348394200395	0.794004009824	-0.35363455501	-0.358120742354	-0.358542585454	-0.244405206157	2.745554015678	0.793951419222	-0.13303511278	-1.161724980622	0.936651767945	0.197552008479	-0.918423192551	-2.2202130394637067	3.896913252384416	0.2978444122860359	-8.939556244526996	-28.57977102659008	2.215505492856179	-31.862319697478892	-115.33857761239699	7.142152577313816	66.78390944028618	65.23686649817866	49.788326313856565	37.77025905862833	21.47197844821493	1.5594734142632167	-32.248778297664586	-61.81431012878738	80.43481167181795	61.99306894144171	40.380564509462765	11.039800210025	-0.19046282443501084	-1.5107652964031995	-6.367736580638042	-9.578291343297682	-14.200742627205495	-22.957340414905655	0.18127293158887206	1.645471567154081	8.027559131792506	9.581744587760772	3.0305552745771664	-21.558090676968174	-0.1014302666416738	-0.8655512962406687	-4.30652432690139	-7.222786695304672	-12.785370316602897	-27.37819704721897	0.02360864685216232	0.269391537068861	2.6636076347230033	5.882655911759059	9.639450461149442	7.12577251691991	0.1373000000000011	-14.071170073882529	28.655180289383416	50.45734630975705	303.9973120788893	-190.06071179679034	5.395397700169209e-19	5.41111901947208
4379	0.451608288002	2.753724942416	-0.743076386351	-0.600705432795	-0.549518557606	0.891343533709	-0.354060219609	-0.347626517464	-0.351767005687	-0.26445776263	2.670454193711	0.87986693246	-0.098206485619	-1.303617800858	0.933997826097	0.637106079201	-0.784574696022	-2.1559466079009093	3.9402674379118663	0.23933576137422904	-8.451065625875577	-28.19991479127715	2.192997845736843	-31.02768335680465	-116.86919451567962	6.906990102527687	58.28306298221925	60.68372749238902	46.91066528279159	35.032777797354505	18.471636749974675	-2.0381652662987624	-32.526875634984165	-62.12218477288134	80.4595431732694	62.40757647136611	41.732107851519444	13.91350282246105	-0.18953278037438168	-1.5009900703109764	-6.270067149444544	-9.320623339437402	-13.547843924518853	-21.384019738588886	0.18104507553547838	1.6422810911330077	7.972216534884558	9.413744885082439	2.590403201971151	-22.72302343037878	-0.09628318897182525	-0.8099683642975243	-3.7206683470497004	-5.611977914010991	-8.473810878028404	-16.237592201200837	0.0211096379687939	0.24043802687295604	2.3000212173060937	4.811528230210548	6.856116152565456	1.993846372477387	0.15420000000000156	-15.324186354711143	30.68354022600388	55.07387847374773	246.12366082440826	-123.7668353546035	2.894625695953506e-13	17.495197266741847
4380	0.747181308398	3.414096167138	-0.722641274493	-0.244459428936	-0.952482051653	1.103149502682	-0.332137772634	-0.33377368647	-0.33362716527	-0.256722014728	2.487325448345	0.903188144575	0.15021856192	-0.868974022467	0.867544722764	0.640440568959	-0.778260600101	-2.2099104284506974	3.9421324620709126	0.24043020939087598	-8.731582012723415	-29.22967533821421	2.193601108106557	-32.89483235723547	-127.7809051053158	6.915409956585565	64.4630948872017	63.74492132516037	48.21829517309564	35.8741504618805	19.1246734183563	-0.5007534090049426	-32.5471766068006	-62.44999638449232	79.02196074880311	59.95965788712398	37.49764415321829	6.862259052761575	-0.19070027051972618	-1.5140885567950173	-6.439376245093996	-9.880529527535698	-15.464356435776118	-28.063281998679404	0.18840418273930837	1.7261523271950645	8.75969027510764	11.0045037437509	5.251249962468728	-18.2055177360511	-0.10124988177297485	-0.864865397295716	-4.3551058003582055	-7.499973554966593	-14.058214533282884	-32.54521934246402	0.02898298234562686	0.3286060240772514	3.259449612965562	7.26947640701963	12.038752395347164	9.327718829514263	0.15040000000000145	-16.562754650291517	32.295414681743466	61.944014408196196	310.4290835453664	-162.635417238693	1.0166464780157807	4.413530147766524
4381	-0.075154969706	0.278778410284	-0.735636569388	-0.560152405268	-0.580978993693	0.908099180493	-0.341050981999	-0.341073335191	-0.347525977524	-0.246664858064	2.552719014494	0.426739211009	-0.044889021852	-1.038157147904	0.77702595544	0.474315520439	-0.800732899193	-2.1522851205276865	3.91189192158211	0.2614057672258375	-8.654650086551056	-27.691819089011688	2.1040838915189637	-30.00741991877081	-106.7911417853075	7.014502092724358	56.51438944695431	60.03322797191612	47.481277207851505	36.58777195594343	22.196304154856445	7.236305840329309	-32.377039025169594	-61.753408619725256	81.44594839369532	63.98089260822648	44.34090285577222	19.076833071277992	-0.19019813120539128	-1.508193030826759	-6.351898871594601	-9.56614326685074	-14.302956734635902	-23.736759977352904	0.20908814620128688	1.9699477834003267	11.363899573169416	16.792768714483362	16.00790132478507	1.1618334256408958	-0.10160266638475203	-0.8678827028463529	-4.351985677159022	-7.402245554071163	-13.472534074141352	-29.922786546175786	0.02259291965216726	0.2571596042343229	2.4878201192075067	5.31201770344971	8.001776379929305	3.888289409893851	0.1490000000000014	-13.520845626695612	28.108828838048495	52.203988301754706	252.3271702957793	-133.74740854082114	5.475848685716352e-49	5554.165412747714
4382	0.169230807236	1.210370727018	-0.735446573746	-0.543778639093	-0.550249591387	0.912612885557	-0.33484631889	-0.335385942799	-0.335851417596	-0.257258436532	2.388623288825	1.414318817978	-0.081943714148	-1.148499271773	0.989472067104	0.412993259076	-0.851104825141	-2.261127470072718	3.8872823857377368	0.270483826382399	-8.94016081386901	-28.9672478823157	2.091907091917972	-31.61489238124441	-113.06092557518696	7.031613927521876	64.44451002381926	64.96816967599872	52.334621852117564	43.07072234753101	33.03828816758976	24.953732994086106	-32.285359227578084	-62.110723650968616	79.18481092224707	59.82651715377196	36.488475317336594	4.031827527453535	-0.18958704651808936	-1.5015351327849737	-6.274330841517631	-9.328343095786733	-13.55164849631262	-21.331967781208576	0.16118497175735153	1.415430616700581	5.785231749606995	4.754898620957596	-6.05145658393985	-39.966670365853915	-0.09943172672049404	-0.8442546100469893	-4.095060397288653	-6.676294401268237	-11.451467400374279	-24.214794648460398	0.02495447170665896	0.28410245764735365	2.806038358591672	6.1991236494026545	10.134218547768045	7.4450082640661925	0.14250000000000124	-13.590415265419912	29.46626378840655	55.89377922534384	268.93696884589986	-146.50791634111718	1.623574741778742e-23	587.559901226176
4383	-0.602915392764	-2.459764114851	-0.781600316907	-0.577781859574	-0.626380779819	0.924304630674	-0.352398168477	-0.34815799857	-0.350880337034	-0.261672142631	2.664504111724	0.961047068823	0.03600916279	-1.101371526521	0.931129192425	0.536194504947	-0.811502698568	-2.2525189820413924	3.8432237868425076	0.25153834817518145	-8.329106992174792	-27.650245115255537	2.161115055201942	-30.101087311179715	-107.42980094821091	7.06424961931205	60.86122623956687	61.98038037220395	47.4349787283518	35.295267900228644	18.440237878942796	-2.5071258102526306	-32.14348524548031	-61.7406524538516	80.24827177091895	61.633289115370125	39.88992126459231	10.880519985563344	-0.19139873156533835	-1.5212406690104572	-6.501989847915421	-10.019590043985833	-15.704717851783888	-28.238373604592333	0.17848705444337187	1.6124899318990167	7.664022320045415	8.723743431395427	1.2395366632388845	-25.55274365765364	-0.10008290399843889	-0.8515698375748553	-4.184577636742745	-6.954159703303268	-12.313779436374384	-26.88549599925288	0.02344994343584954	0.2666285873794209	2.5850234622217463	5.547329257614727	8.459893630126142	4.47467700702375	0.14060000000000117	-13.357532208767019	29.50626773128687	60.26485654890727	197.87754017401733	-59.5509062935337	3.455403824630163e-48	42.07496374003527
4384	-0.50506388226	-1.935453640047	-0.735327562496	-0.374142796321	-0.801722490813	1.004884361257	-0.328749045563	-0.326678553612	-0.323437475187	-0.2432360383	2.243561572682	1.017756494224	0.114382058985	-1.164517812961	0.876937008257	0.299918414581	-0.81266365426	-2.2728631036152995	3.894375650969489	0.28545520513345457	-8.411640014121968	-28.204233547930087	2.090226914918223	-31.15888772305658	-115.52683753902627	6.707443213701044	66.8286527216113	66.31362397300893	53.57322398228294	44.84686022996824	36.48078494212808	30.434617543376092	-32.28401196711022	-62.158195571905935	78.99238507547042	59.56125282751333	36.19939656472122	3.7030237057346023	-0.1912039694619035	-1.5193379043476272	-6.489726164125853	-10.007160331187112	-15.759707575064558	-28.720295336127556	0.17979544850362714	1.6271043925576385	7.789675496062101	8.955689075978421	1.570758273799025	-25.130287813184175	-0.09664848128439012	-0.8145546918943524	-3.798450183607167	-5.90639701995579	-9.573384903820779	-19.923342866084486	0.027611192137777782	0.31345929980059706	3.10586655188052	6.91082967620139	11.420703765782896	8.763726374204857	0.1559000000000016	-14.997045861586018	27.280808449228942	37.221995647273374	248.2986109589752	-161.23466378972915	1.6066182384581053e-13	14536.714672806966
4385	-0.32018960338	-1.579821867475	-0.749740913644	-0.261529355625	-0.9273992916	1.088130782745	-0.329471429266	-0.328304044421	-0.329233254366	-0.246912263582	2.422651431946	1.017841351539	0.129909936407	-1.06297947291	0.796744382794	0.518203924515	-0.764227078099	-2.2114068704425813	3.9290733231262243	0.2572170158479002	-8.272798812642277	-28.085722093865105	2.123416872224887	-31.219952851662455	-118.52102685898886	6.7180705375277325	58.48403934847543	60.850833233406206	47.28409473794832	35.84355334566203	20.688495863424816	5.028035621624332	-32.471472626238594	-62.28207332606003	79.42219772852346	60.56153828534038	38.41137377889661	9.001141504053665	-0.19045745988659768	-1.5114785055451676	-6.41057083081833	-9.796425801821613	-15.215055626018941	-27.286433379180362	0.18238227934028925	1.6565148586656628	8.064135185694264	9.511430428178514	2.513037038971252	-23.47144378657037	-0.09747014635258835	-0.8238247033479699	-3.9139359933296825	-6.270429579610894	-10.718230735886102	-23.386265968694023	0.0279285203599029	0.31661084825507463	3.1200800152020802	6.891338388600591	11.189888954725332	8.0885255255002	0.16000000000000172	-15.646501390413896	30.315763078353417	54.12832870917797	245.41643628694496	-119.6751124401311	1.8314654428755066e-06	7507.1411769662
4386	0.103035861699	-0.622339680457	-0.729157241703	-0.564677913512	-0.522079179513	0.934505198991	-0.34163397364	-0.348378171652	-0.345390382403	-0.244909230794	2.676927756935	1.192878870539	-0.029411656585	-1.184168202828	0.848527695773	0.351101152497	-0.89593613144	-2.2299511562136263	3.8644385872800293	0.277300096807387	-8.552022227930422	-29.15778172210813	2.0492500092448855	-32.417768521770164	-118.43815685364494	6.695075065015321	64.2384405519211	63.7697302058433	48.510859944597286	36.24584320985847	19.3018605925598	-2.021125262102184	-32.172939570670906	-61.692195847341225	80.62789839108757	62.28437822105588	40.92404711996572	12.62853198227051	-0.19082860634627521	-1.5148153296461144	-6.417888778938493	-9.739851326133076	-14.742920349758906	-24.823871858666255	0.16811983073701006	1.4943002037513449	6.536534576531193	6.353826494496359	-3.064540236077791	-33.93589408940139	-0.09895403020347282	-0.8389901577482707	-4.034868206790572	-6.498501829137567	-10.928675974662598	-22.694476143339475	0.026616578640405255	0.30315659753741686	3.035634064103037	6.849203435131601	11.703506913301009	9.926951624364929	0.15930000000000172	-15.072615753636768	32.142638413066706	63.998407562268206	277.4679736481444	-143.8931565074515	1.6049121998634335e-07	950.533999616468
4387	-0.57563874007	-3.050862162772	-0.778349953623	-0.559071097367	-0.596072235842	0.901211228836	-0.345160988919	-0.344107924353	-0.34692365334	-0.242867882593	2.546943755535	1.100565596589	0.005454577294	-1.18829095324	0.897482597653	0.242370862276	-0.864441786712	-2.2840424909561667	3.8479515957162858	0.29093249192043286	-8.791336015083845	-28.619903350275216	2.0876073298235767	-31.61361905517281	-114.0488815821255	6.80481995206608	65.8250659500253	64.9586765256762	50.28552895928614	39.03368866721659	24.649556714340296	9.888445120171538	-32.083235700187466	-61.75127289132016	79.871469548757	60.88755966457828	38.366327890793784	7.485861875997648	-0.19089443260972355	-1.5157795089433443	-6.440031375565371	-9.834620912881551	-15.141210373612406	-26.436223794386724	0.17260358733752879	1.545103917986617	7.010133596270006	7.332175351942262	-1.3247293157855473	-30.625194645886506	-0.09830223128088396	-0.8321369413415599	-3.9708541903841157	-6.343956262511172	-10.595396626414406	-22.070684960729448	0.026007929487858503	0.29582400655530916	2.9302008016384544	6.5085784001841835	10.753702242218663	8.223436089036241	0.15120000000000147	-14.15062498291022	27.96299788906087	49.13261643119802	196.1447412671659	-78.59212798516741	6.031999756081413e-21	19.936142697877855
4388	0.492529826283	3.655942643592	-0.729162131134	-0.566493628842	-0.516790772455	0.926757889915	-0.337521654898	-0.333922870854	-0.330918593776	-0.265397816614	2.386403307071	0.882925762601	-0.092679282428	-1.178999684327	1.02357445782	0.530801537958	-0.822067755224	-2.2809781533594324	3.843932535214742	0.25289420378226246	-8.30838032074996	-27.892630281989657	2.2006439426122086	-30.61588211581781	-113.59421163576854	7.032875758675632	59.473951103337214	62.4248742415232	51.10608839398169	42.24996036616732	32.727618253952876	25.39194251260274	-32.14699132006711	-61.892837131133625	79.49228140575188	60.24052124604689	37.17214490868348	5.264880909329984	-0.1897034537024675	-1.5026938870073439	-6.282881644137327	-9.34184800102086	-13.545266972757574	-21.158150983734107	0.18090968186480508	1.6409219574967537	7.9671598612667305	9.420158493524797	2.64787264474733	-22.50169951250146	-0.09910703801509643	-0.8406410968221976	-4.052200025884244	-6.545941351043556	-11.054847067043278	-23.021726160707484	0.022927915773547913	0.26121365637853206	2.546817872388633	5.504533845992665	8.557493399266425	5.012618333432403	0.14330000000000126	-14.431092443951693	29.55374337075891	47.139464880678986	218.86889921284106	-126.91715086221947	2.5619910729200392e-23	15.08216766869447
4389	0.947069939054	3.78160688312	-0.750739316494	-0.631422601546	-0.45531411148	0.891696413468	-0.346226339678	-0.350707053389	-0.341418781105	-0.256015241109	2.722418666314	0.938773076336	-0.045471507192	-1.061628809755	0.897579728569	0.508419471977	-0.959191078459	-2.194188387664174	3.8836188435933363	0.2561109951130042	-8.054326809551615	-28.706081122068916	2.1370894541843524	-32.28603702744906	-121.87258257223225	6.799901791821052	62.14952307104644	62.677728383189724	47.84175880591522	35.58303169438632	18.419665632225644	-3.794367593305653	-32.28416453693597	-61.76743328201554	80.85384436281213	62.795818893165986	41.98853726776096	14.54322481715393	-0.19106059746136483	-1.5172569717672795	-6.4424090218732175	-9.804821313476909	-14.908914240231132	-25.240491319722583	0.17711749011174155	1.5974000948042506	7.542495343913076	8.517135373420992	0.9966677167472335	-25.70325783344098	-0.10213388701490551	-0.8733795033511954	-4.3992296872806556	-7.504327240724608	-13.644217473119928	-30.074894860851888	0.028456728712289023	0.32435120155947955	3.2962691386163363	7.5996658947680205	13.527729424284999	12.685938094431153	0.1560000000000016	-15.635425152404435	33.986324501433366	67.41864111629012	311.43571653188167	-181.92603608529055	0.04920304875047366	536.9261818225231
4390	-0.992242023716	-3.981828177651	-0.724005905357	-0.598218712099	-0.517116006876	0.916137652303	-0.338220602255	-0.341446676063	-0.344240986062	-0.253756649404	2.4433249147	0.967947723151	-0.099118052593	-1.109899419854	0.928814203294	0.394408237793	-0.840378863562	-2.2145420727110063	3.910143399517985	0.273284599318981	-8.907339545500218	-28.25367490756701	1.987224347090074	-30.15516259581208	-104.30806542880971	6.910461160984966	67.70857887172649	66.51895176906106	52.886093270126224	43.155820998327535	32.278724153209396	22.973889985970665	-32.363016980713134	-62.05296838232704	79.8877983526104	61.147904729513236	38.984800095880615	9.071073903084839	-0.18974455904927504	-1.503147615194148	-6.288466164783076	-9.359860325507729	-13.606095236749544	-21.3644572351273	0.17664522939629732	1.5918327205334861	7.4818508809604065	8.374410632548852	0.6975461439362013	-26.380463596464278	-0.10075258494186914	-0.8585110460879071	-4.24491926624371	-7.08706040633645	-12.549345828498929	-27.1522194346071	0.02334761135816364	0.26597927955284884	2.6019947960570455	5.655615941298638	8.912798593883688	5.593494513443645	0.14390000000000125	-12.344743988704906	27.37883538641153	52.20473247938622	185.2248317253551	-72.56553250393083	6.0193129736237915e-64	51.180799732081
4391	0.484783001103	0.939372675974	-0.743677082807	-0.445547410851	-0.709802694481	0.923230787767	-0.328621510195	-0.336206799801	-0.330420289665	-0.258041044426	2.519411179521	1.002025315791	0.069155899556	-1.168866574193	0.930913804771	0.514304933017	-0.74539102213	-2.251993747767412	3.883511246346225	0.2565564051382565	-8.289594449905955	-29.691425368666216	2.030515224059686	-32.33889559881832	-118.11605798810025	6.81410894674067	56.39733768146468	59.81046118769094	46.92835251443268	35.69318132215049	20.605007265886464	4.351181986402075	-32.29628875398662	-62.08948577976171	79.37395031946247	60.23068066566187	37.434842556213795	6.3851311931231685	-0.19104161914532938	-1.5175198902533222	-6.4664508518500945	-9.931025091704562	-15.503134895870419	-27.81734469016911	0.17892190993296195	1.6172771160306283	7.702094362181471	8.78650541188452	1.305333511107881	-25.545028028181065	-0.09750454804488594	-0.823668938103786	-3.888417566250931	-6.1364384865074015	-10.117228059347791	-21.083153556489417	0.022655241392031625	0.2574044006861947	2.468473802827252	5.2028565922091525	7.561626255871908	2.779910361780447	0.1558000000000016	-14.872287855850875	33.79590198279429	68.28642519630881	235.3958914185767	-104.31141073601141	1.7741147795729231e-09	73.28105060877297
4392	0.315790633866	2.452825723767	-0.750248825835	-0.456788887135	-0.670879511962	0.976026954775	-0.343712233838	-0.336989842649	-0.341915155996	-0.263471610024	2.511257757252	1.470273559143	0.073048814688	-1.144337011374	0.954134589884	0.628210699353	-0.85339801191	-2.265936141197014	3.8432587502430238	0.23866214979862704	-8.736255110724231	-28.248390826653218	2.2198215916504616	-31.545425773944544	-118.26715146008851	7.0272536270184816	59.64216568915388	61.65663520205165	48.19442609919893	37.01222981412434	22.32727285240903	7.039586859615922	-32.164905484422015	-61.85756730366358	79.80229192192027	60.893354740358525	38.65759573631216	8.23891482549926	-0.1914082175347486	-1.521323504688748	-6.502099867369157	-10.018025699938324	-15.693693398645324	-28.186085646834282	0.161111862801445	1.414274501001116	5.761664567096717	4.680437787312077	-6.251751645742537	-40.50671331371902	-0.09829449710552544	-0.8321915795088284	-3.9777883726597643	-6.380442129229422	-10.761367289673043	-22.720992321280953	0.02741758612564586	0.31170225569200455	3.1074694236585607	6.973376630423744	11.752547434538053	9.58841823358628	0.1449000000000013	-14.749997309815264	29.29722065235027	54.18223210693912	246.93355924246015	-112.09753409617105	2.1566035138027456e-12	0.22514775185210825
4393	1.030549138185	3.680520093699	-0.708012971206	-0.370084992296	-0.757006343075	1.004722098075	-0.3355568325	-0.342998937739	-0.341822861748	-0.240587744274	2.643837519439	1.463332377311	0.077160749002	-1.041613326704	0.820509622007	0.338752455261	-0.847821562949	-2.2118741896291807	3.939448133118771	0.2817642704967571	-8.850159259638065	-29.023344021272955	2.2251833728354846	-32.973438588519635	-124.40445389175723	7.086021875647643	66.18862544236801	64.43974182293913	48.0516715963745	35.039262569759735	16.70990642772218	-7.984979897009632	-32.46282094692604	-62.263661097635925	79.4386880341929	60.51572511744542	38.08967133856885	7.776922782099492	-0.19082033169625573	-1.5150885531464007	-6.437358055967717	-9.840555107446164	-15.214994626977655	-26.860641829790374	0.16253375418448213	1.4302153647293905	5.904680602057262	4.968314381174667	-5.755393620679448	-39.606249974320235	-0.0996139798536418	-0.8466728075481288	-4.140748410058998	-6.855228395907186	-12.13288592069363	-26.671826665368283	0.028963451861550946	0.32912304095646766	3.3020973768749187	7.481873897786946	12.825174730864648	10.980176631936269	0.14300000000000124	-15.413223631278106	31.508747609047944	63.68796358766817	282.0196967822935	-124.98883233494831	0.05667938045288264	19.87331516544526
4394	0.586242232245	3.705740385499	-0.760028655981	-0.642178890083	-0.468710918298	0.848704522975	-0.333749339971	-0.337401068485	-0.332750601763	-0.253150259376	2.380220093849	0.749000432409	-0.028425971446	-0.996794164547	1.019957443934	0.272850074238	-0.950167045679	-2.286561866636744	3.8691469823408684	0.2878655450092011	-8.507100047952722	-27.55364172021822	2.242260613995913	-30.80145280286179	-114.25611988198564	7.140306689510106	65.17898520738702	65.66892056564194	53.65086803215555	45.203764118629984	36.88751596696444	29.96159280996133	-32.1761135908554	-61.98132858652003	79.22368151912765	59.781063979706886	36.269087365764484	2.988250777049334	-0.19125492641613392	-1.519441083686626	-6.470808610297748	-9.899154367597953	-15.234124122211739	-26.39715321053451	0.18633305152624444	1.703649933797003	8.596786913674844	10.784207509050793	5.186966661432561	-17.55288447923125	-0.10332044173419401	-0.8862562890059804	-4.537444338423345	-7.889908692411391	-14.7020256818188	-33.0982559240497	0.02799775482466073	0.3190165020847652	3.2283279476226343	7.398471009282816	13.024964336518245	11.920392197226708	0.13570000000000104	-14.13537005263797	27.88840994002537	41.94044419389405	364.1093311977591	-277.2686515518868	1.3290039054890845e-21	22.948271128536113
4395	0.822205467575	3.339478836307	-0.747795570429	-0.424946382753	-0.749381501165	0.986355772275	-0.332957131529	-0.334933357271	-0.329839205765	-0.24774340982	2.444007277839	0.983949691644	-0.010198505813	-1.101319381126	0.859245766187	0.395397094346	-0.785302278281	-2.2408168979010754	3.896682741983482	0.2729939383661538	-8.522502983549641	-29.71449309444931	2.10194963994943	-32.95786845005336	-122.74841574659888	6.880813102391262	60.77049414948175	62.40115089765041	49.05663039436383	38.28906860658969	24.756935644534046	12.18568947738457	-32.31649181053186	-62.07621022236556	79.5588497481964	60.58479487126386	38.09556671435787	7.7896247820136555	-0.18944623781130718	-1.500355803213591	-6.276581449922813	-9.376091965470131	-13.858529068307494	-22.79344102645785	0.1802815177049894	1.632843648870167	7.85227903097562	9.102197896507427	1.8738659376509543	-24.45685668715749	-0.09861827841610202	-0.8358933861906207	-4.02600512043385	-6.537201845035634	-11.271936492621442	-24.342815285595638	0.02514201918732976	0.2855069125139759	2.7869861792862936	6.055778464932848	9.505484732451803	5.907126835141257	0.1488000000000014	-15.54277417495545	31.82701245104121	56.476601417486016	247.745596993003	-129.0501327829856	1.769660477336231	2679.313787148575
4396	-0.822177970981	-2.772338167502	-0.768905114292	-0.785495744299	-0.302431880687	0.807255519572	-0.345842778603	-0.341812317579	-0.344903846979	-0.248681728163	2.416844277009	0.764810363905	-0.079464096701	-1.074605330035	0.98292029388	0.215049941752	-1.02299250526	-2.2667823477376716	3.8458259569103403	0.2939895665455581	-8.73185732701956	-27.43381349858642	2.0569971784213874	-29.9022838217308	-103.98089405668262	6.875249234473983	65.0857274057963	65.91933613993031	54.60538114679756	46.84166427830552	39.71313927009222	32.94096948278453	-32.060887483760446	-61.618631580779926	80.35841289778641	61.652448958283664	39.53480749093494	9.139672299539297	-0.19173988144589985	-1.5243836315229773	-6.513070216653979	-9.989937240219747	-15.375214178760755	-26.40105264651303	0.18194940570589943	1.6534973460964304	8.116754987022635	9.793395207229693	3.4743073126469084	-20.571472978544193	-0.1034409528820471	-0.8872144955278549	-4.5325443649025	-7.838424082249801	-14.42496119564945	-31.882223553456438	0.028260604108779272	0.3226226844426241	3.3013774387691273	7.681993324566047	13.937977881490161	13.604788936354096	0.1418000000000012	-12.480561252724796	24.585591526594232	36.33968174392844	182.2631471861207	-103.99019879667667	6.735585428602341e-67	3.382947055562295
4397	0.370825278457	2.191734880646	-0.758325946968	-0.271025471614	-0.944437475756	1.054734044681	-0.334186793309	-0.326268723491	-0.329723570647	-0.249334926939	2.329844129137	1.481748378832	0.159683013485	-0.921879070203	0.802890643486	0.544281922964	-0.800829076311	-2.235998888490178	3.891718770722018	0.25235184600807553	-8.875636973670506	-29.59514496286748	2.11009309290724	-32.831736721865695	-120.46405170727856	7.013044211440096	60.74968308508171	62.4157994592128	49.204392941587784	38.68130848209701	25.940068485352676	15.489569372355668	-32.33560907691627	-62.09515354430015	79.6043422472435	60.76416240203803	38.7089708061084	9.452804924680555	-0.19085720882171783	-1.5158632224420585	-6.462768543637687	-9.95822643182032	-15.728455733256194	-28.992615196866176	0.16444889324365244	1.451302479861849	6.07857854643745	5.286684719971547	-5.289638132082974	-38.960293439240324	-0.10033740688836504	-0.8550088759690478	-4.251384677223259	-7.216402418531078	-13.305182048986685	-30.482981993092533	0.029895839789127757	0.33896329466056496	3.3787508723993924	7.590921969351529	12.750473002973818	10.333631083782157	0.13590000000000102	-14.584791644171345	29.151366979879185	54.92357617205382	227.5302290228405	-86.17044649479018	1.2350088868046789e-05	77.04091215683457
4398	0.521551780725	3.377158266288	-0.718747140405	-0.232527290881	-0.955809222321	1.126293446428	-0.327611000588	-0.332186148881	-0.333512427734	-0.235487399632	2.421588859968	1.306695127233	0.068267944935	-1.038936845807	0.613163687066	0.555830085307	-0.784446650338	-2.1173810409553497	3.9613702062239953	0.25107394433795965	-8.620177637459918	-26.931165989378492	2.252191355503732	-30.302526926067145	-115.30327316672734	7.108872996326981	67.66170163579477	65.56642983733171	49.834234001365765	37.93307775591247	22.518116655584837	6.478936623355842	-32.585223338603534	-62.034070788974574	81.27117800952986	64.03153358654968	45.0797345040936	21.041024811388287	-0.18922427648466708	-1.4981745063000003	-6.261914776805512	-9.358786658342922	-13.909893447245494	-23.28893042581602	0.1706809997058109	1.5222957424293253	6.756360056299356	6.724153311236697	-2.6268435039794777	-33.6417040587148	-0.09774336065410948	-0.8268238773481966	-3.947782120096206	-6.3694363092429205	-11.005435108004352	-24.21117364823926	0.029485985848337094	0.33435419098467084	3.327588470271607	7.457860711752216	12.470881800166566	9.965104785097308	0.14690000000000136	-15.005550006804631	28.261991222363257	49.76163217770236	300.8080844349185	-167.84838793839143	9.572813582180395e-22	0.007631019341757559
4399	-0.152738082851	0.806108753954	-0.75834462483	-0.563461858623	-0.611512787984	0.892849053962	-0.33210243944	-0.327473290521	-0.327472557026	-0.255305615705	2.234097840426	0.851677887098	-0.032744487373	-0.994023691059	0.970560153138	0.36094302359	-0.867977374484	-2.2613677903393805	3.8904328332323344	0.27746799205767686	-8.364382329431711	-26.94160733415101	2.184761540144885	-29.285493341055357	-103.64518460974807	7.202838159717982	59.66113825429284	63.22166276780962	53.70452199975363	47.04923065064514	42.31731938224059	37.7521338026631	-32.28381149114017	-62.10572607098789	79.21489873013145	59.8994719000539	36.67252968562406	4.4619368499922265	-0.19020906621136613	-1.508422921357079	-6.35949733005011	-9.601693311701036	-14.460757382588701	-24.38751620310194	0.18359024304173135	1.671397622119823	8.251290116984388	9.993022209425765	3.6065373487477745	-20.870027658801884	-0.10224927998652193	-0.8749796093961332	-4.431552401243029	-7.632324673834315	-14.130734483026366	-31.87274847302761	0.026162442149514586	0.2975626112678603	2.9494210151226095	6.5581488621383475	10.856758607724162	8.35685456524007	0.12490000000000072	-12.596897924744745	25.640870178844004	38.62381988249829	171.88918286975368	-89.01263347090111	3.1460485008934283e-68	596.867014555919
4400	-0.949164749549	-3.896642750161	-0.739235393038	-0.310388117706	-0.850254863221	1.062838006579	-0.339485191044	-0.331278517219	-0.335656095689	-0.248160986437	2.419139759208	0.666170161157	0.132524959654	-0.863983287406	0.804665314124	0.53714186377	-0.801217792143	-2.176451746682561	3.960449459386349	0.2552676463164689	-8.591566656684645	-29.19870530798426	2.0121773630510384	-31.959659847288663	-117.82690723619761	6.633362580478381	62.89586948401256	63.347402643472684	49.13617650362547	37.89476203565408	23.53437795272029	9.548078373727217	-32.59125729902734	-62.37578012601245	79.60105328232135	60.98323203354182	39.262140981662874	10.539958734815343	-0.1910727707482876	-1.5179563649999481	-6.475766453313079	-9.96974812542186	-15.661533868849142	-28.45388170076784	0.20022791489519315	1.8644447852064372	10.19577592972746	14.145527421936144	11.045320274661604	-7.473184135438578	-0.10215975650542583	-0.8745067877010868	-4.448212011037569	-7.732861193423215	-14.597804152216806	-33.78741117118717	0.028385191183345333	0.3221218561560718	3.199746253812385	7.148725128450344	11.9022616249569	9.36957348030118	0.15670000000000162	-15.02279843660532	29.45851429723133	55.717092816567536	261.5103392035873	-128.90266970379423	3.316158115201327e-11	4.224125513404256
4401	0.316867935581	1.546286125774	-0.746246752553	-0.56017986744	-0.540234240513	0.93345684142	-0.337343980979	-0.34070379678	-0.342523423391	-0.234662118824	2.500344455932	0.974237503714	-0.004532982304	-1.264965419102	0.737027817593	0.320783357629	-0.80075569317	-2.1338044016974957	3.9505782725080807	0.2837279100981293	-8.94393337034087	-28.90269875835924	2.0386761968813674	-31.33716546981497	-109.95239633607414	6.976004563957648	63.58431469448923	64.05785645494574	50.46229679345682	39.91937136720716	26.928364051666282	14.720624288106446	-32.47932682821284	-61.884600587005835	81.34962820909945	63.88557167877042	44.16448506414722	18.78965560865595	-0.1911141913051262	-1.5179477574383313	-6.455219531093735	-9.856015044932164	-15.115503407341267	-26.06205426771772	0.17713451130983945	1.597347378245101	7.531746321589506	8.47326964575316	0.860820657624446	-26.101683113732165	-0.0969571446405546	-0.8173059298726052	-3.8007765303794976	-5.839815408540508	-9.110006486299657	-17.88329071644016	0.022292732681670355	0.2538910583644412	2.456775785969902	5.244481861404642	7.899518408719844	3.8293381554683528	0.14750000000000135	-13.53100971505392	27.497160312740405	46.173955216789004	254.84924874540738	-151.47688935323936	6.651272804753762e-38	1.0522776335065804
4402	-0.172245948043	-1.187515085976	-0.724258774408	-0.421513974111	-0.740732017331	1.035340043772	-0.32599014282	-0.332059133707	-0.332078081443	-0.242191827713	2.338723587542	1.374022858597	0.078748402226	-0.873366258544	0.879635331761	0.272322671629	-0.809478375627	-2.2448922191409535	3.9232216015490455	0.289716741523646	-8.760756010128386	-28.275350922991525	2.074253229990989	-30.382191994021003	-102.31924033754775	7.333794707675462	65.16155420894758	65.15517282325288	51.98415309863633	42.367328011629105	31.84154593874934	23.796397837032558	-32.38451407794201	-62.25002566274759	79.08674358077116	59.81915647598033	36.73840124666649	4.732170683491243	-0.19118040487159693	-1.5189119888183258	-6.477275865979894	-9.950615177192669	-15.51461745841363	-27.69946840445425	0.16483723353691856	1.4563790825711789	6.152697737207823	5.494443699985814	-4.775636297559639	-37.6385915422208	-0.10313801858582063	-0.8848298252878435	-4.546184447701824	-7.973952878693096	-15.144050689132795	-35.01608780500434	0.026168943536025616	0.2972885826232583	2.9290128100889365	6.456985612418255	10.475192759745932	7.503949195395373	0.12120000000000061	-11.577071413843127	27.114754302557714	55.54487543811654	223.62835067457993	-93.43583693316886	6.726387926897956e-77	1449.685281820677
4403	0.437384939517	2.723796923542	-0.734954596954	-0.813626335923	-0.21131150954	0.793429778404	-0.359347660918	-0.352629604924	-0.352906019537	-0.256027366895	2.691503060807	1.352252066747	-0.135439743431	-1.13517311017	0.972353284359	0.375317313435	-1.03724421828	-2.182032261618281	3.908851584387371	0.27529822119692715	-8.153526503365836	-27.240657431655357	2.2143082382644756	-30.207990403752984	-107.76844737812019	7.143481581758399	58.49737493836844	61.30673710578857	48.630493955394094	37.86492782774399	23.588174910132366	7.842214055235606	-32.343196666174414	-61.841390948256915	80.76463577401965	62.59695518802714	41.37591446017155	12.961454333098148	-0.19138232555471604	-1.520325018414506	-6.458628361334522	-9.805380981374336	-14.72474899492068	-24.047283532397547	0.1583406919538596	1.3841657041639917	5.527928312974206	4.281896563774068	-6.749778465090716	-40.944882941909114	-0.10300121729165493	-0.8822113603321637	-4.468803314621264	-7.635376380586442	-13.775373888359542	-29.737999968375757	0.02760366369439835	0.3155398901537357	3.2379285496160377	7.559045234952176	13.828053536546014	13.731554915674574	0.135500000000001	-12.906461442224849	28.75589678920514	55.63638431882138	212.27677315489427	-90.42319068227123	1.4858592965853186e-46	119.84396933576791
4404	-0.695913306653	-3.35217313423	-0.725504910083	-0.423369926935	-0.713572924807	1.036201053976	-0.338404768277	-0.335306733637	-0.343992595865	-0.25299035738	2.507979914959	0.904843853756	0.025433051581	-0.894502241835	0.89784412666	0.461392178076	-0.83701033172	-2.242133609349295	3.895936170795504	0.2640601270671333	-8.86182831978557	-29.0382279580619	2.036502661369848	-31.755986375455713	-114.48019770236907	6.8301686888240685	56.74329664959675	60.01040271277249	47.0708916117029	35.855741482739525	20.865138884654677	4.9166471567025205	-32.33110248996745	-62.11891573635394	79.42037818220514	60.34311757945432	37.646300267212624	6.868935340173114	-0.19038587236151341	-1.5103093751676215	-6.379669304310574	-9.658915515673765	-14.624185718200833	-24.867008033845988	0.18349610418413462	1.6701717844109392	8.233278264290025	9.942545176699607	3.483580130264703	-21.173915232237444	-0.1028988608355989	-0.8821889211545124	-4.5159223381425	-7.885063770728657	-14.885508910934968	-34.22825687079724	0.027297985946299543	0.3102527332761984	3.086045353732613	6.902446660788739	11.549488286895384	9.21608445833913	0.14690000000000136	-13.924975753558149	29.403790044688243	60.032472542520445	184.51799277345532	-43.482000855067845	2.782403287713622e-18	463.12642272903395
4405	0.004575311662	-0.565811490139	-0.715540708652	-0.38822368921	-0.735101586275	1.053836231561	-0.346901718242	-0.34051844676	-0.347410980745	-0.247991901837	2.624206828555	1.267286022409	0.040958778772	-1.148019615092	0.887749229081	0.389224018532	-0.846940187751	-2.2453047314796066	3.9103855399780842	0.2743227982213883	-8.93455650720698	-29.61810117537329	2.1433368006962716	-33.595400054098704	-128.9291294959692	6.631730915776634	61.58610497933324	62.177730462928785	47.04907711140418	34.458119112355654	16.692613630911808	-6.622003003291338	-32.36878198256915	-62.219866115670236	79.1349800029169	59.872726789740206	36.79231778087553	5.097198712705176	-0.19043959396197044	-1.5108957384178423	-6.386558131088013	-9.680209396559068	-14.692272278413009	-25.09273299345238	0.16875340059481048	1.5009742622903757	6.578582775533194	6.399669799000777	-3.0915469732517735	-34.25289563264883	-0.0975197519299199	-0.8238665073832955	-3.8921566055645997	-6.151706225611447	-10.179343434664545	-21.31666398238954	0.02846624877654593	0.32353066645169815	3.240161290027617	7.321734861681013	12.49453258013235	10.568148528624672	0.1653000000000019	-16.677121396974396	31.377200776096387	59.371309627925434	240.81369942500243	-98.60460530829566	40.9168291993106	101.7675220583047
4406	0.325076304804	2.580007089482	-0.710272034364	-0.666820535656	-0.378179025532	0.832197626235	-0.341856869481	-0.34400108712	-0.347471352965	-0.264224621102	2.581326042418	0.394261711375	-0.131803863242	-0.963501374969	1.021705692724	0.488480232951	-0.957491992608	-2.252040835772227	3.8577808067210366	0.2588746267704665	-8.603080398481987	-27.3153419957842	2.2334328157486705	-30.572830644215557	-116.86181926166203	6.930876910135549	56.83640240069921	60.44959816467749	48.35019737226669	37.93609408010137	24.473342060926043	10.870055526200202	-32.18688154672766	-61.84295088881616	79.93236709987455	61.015801586034435	38.498655457234776	7.667523819402992	-0.1900486885606132	-1.5062237533394598	-6.313660378063618	-9.410047381384564	-13.661067258962916	-21.21471517687193	0.206710177960179	1.942763279790659	11.114355030362125	16.335835527801958	15.426071276415948	0.6789613792911604	-0.10461201068710767	-0.8999513460416964	-4.670708688386225	-8.228390628607663	-15.516118575363096	-35.110923583870786	0.02696082370086813	0.3076292245495246	3.1153559229994676	7.140561056261677	12.606461416461249	11.619793494757905	0.15500000000000158	-15.2533900933167	29.66433549228291	50.213230378192556	259.581190092253	-152.62273355309432	2.782370935710591e-13	21.163027604500748
4407	0.428729807713	2.950480157745	-0.725748607938	-0.880274476418	-0.139347847049	0.773912470901	-0.339014510398	-0.341924241653	-0.342461190197	-0.256963563398	2.433158917122	0.897294841996	-0.136692010035	-1.301957349856	1.0183539006	0.315573318656	-0.902683450986	-2.1853903963837538	3.919678219189258	0.2835687358446048	-8.812825906690094	-27.97455008639889	2.0520613659084477	-29.54670901939339	-97.98387618312603	7.248772018618004	58.50730001655191	62.73591039087573	53.646870198941066	46.89141156586758	41.16768143139826	35.00280704539965	-32.368414264399384	-61.91705719912446	80.52284128686668	62.172017895443275	40.55553519937181	11.180955134354956	-0.19200899248613074	-1.5269346038055402	-6.525898193406849	-9.987233751104137	-15.209655331023031	-25.355347659468794	0.17308294937714575	1.5521385794137217	7.141312666268216	7.739731596044195	-0.23448724440611196	-27.64806969302443	-0.10041122026892374	-0.8539374182329152	-4.156978193563988	-6.739861593190285	-11.211187326960468	-22.270521157814418	0.01943305300551514	0.22287821114071651	2.1667273907826012	4.621115171831511	6.971943126504782	3.3432141870102035	0.13700000000000107	-11.341829576269019	26.932218158914246	46.69721456646579	290.0307903498724	-210.9263688838592	4.613966030000268e-106	824.4416686314382
4408	0.642424414617	3.349482238447	-0.745293741534	-0.646662688624	-0.5057168312	0.880654716543	-0.336476713064	-0.339471613023	-0.333322269372	-0.24066847493	2.405893412823	0.529058955989	-0.077400309435	-1.098059513183	0.861161573976	0.225821473618	-0.843921563866	-2.1907590704172635	3.932646032336596	0.29559642260612795	-8.397535423424912	-28.624759356220657	2.1013858257756017	-31.27531730368129	-110.64135605158437	7.0534847299520305	62.87736586737348	64.32111699009786	52.440412937163465	43.67868448208952	34.588721095881304	27.373593550904154	-32.393962797747086	-61.993841149227386	80.36258092459654	62.04501132243439	40.710699568926756	12.15822187207963	-0.19033290490590826	-1.5095384920312027	-6.362014430691279	-9.582897175248423	-14.301238143764973	-23.558029358455492	0.19936811457975118	1.8556213629839127	10.15914765557838	14.181374279747295	11.404804746628933	-6.244394715198435	-0.10127095449702145	-0.864135405521697	-4.305230679310923	-7.255091334803443	-13.008007948101016	-28.42452486020619	0.0228801842860396	0.26065258416128506	2.5394585635683664	5.482342322516139	8.49900496547747	4.904952292211349	0.13540000000000102	-13.466580441098305	27.994829073750154	43.51705717096369	336.82202470534605	-252.44302912171506	1.513374195526499e-32	778.3619738912693
4409	-0.135179304911	0.372473857145	-0.766265972476	-0.526756382972	-0.595535420192	0.911176462684	-0.326875918774	-0.333181876921	-0.327335939576	-0.256440353712	2.336054667108	0.42611782511	0.016910495194	-1.24162109503	0.953821306643	0.455669012568	-0.862606504708	-2.216441736873612	3.9312130734760875	0.2660586246057105	-8.347189467950594	-27.552997131830285	2.1320688446734914	-30.72770473395464	-120.80620978423579	6.497801137925332	67.22000648772209	66.55549223776326	53.761607536569095	44.93770897578073	36.11921266056159	29.091699099468855	-32.462322605215434	-62.29178567063243	79.26972017336621	60.17228359927101	37.35369458646719	6.1505512619486336	-0.19098357012731892	-1.5167074724870442	-6.448918474866093	-9.857053725923283	-15.194312186345087	-26.557140024404013	0.21025515099514333	1.9836302733465574	11.505285656167862	17.08936127038446	16.497919875071897	1.8618010583932334	-0.09692424274577148	-0.817104908210092	-3.805636126714671	-5.8719658146326275	-9.26842466539664	-18.496854237081582	0.026311352687167815	0.29931545503895357	2.9728223171188515	6.630303566768377	11.04996392201687	8.697744354173553	0.17470000000000213	-17.028837348856445	27.1230302634237	24.27370778385662	301.7395892162834	-245.92769903432193	0.021197130979868258	8496.928287746647
4410	0.252357363739	1.794156629976	-0.679659747709	-0.369226728325	-0.697972700549	0.992980303409	-0.326960423408	-0.335916756682	-0.333557580948	-0.242914625132	2.460463302429	1.141558019621	0.072555097819	-1.058803018268	0.759387304855	0.490109806559	-0.71388121136	-2.1833301650789068	3.9073597070993986	0.25955539926034876	-8.50479794995656	-26.89257733912291	2.2104788992418527	-29.001725792869806	-101.1841187320969	7.432352770940623	67.60834416493672	65.83627695191107	50.74241490973592	39.421286680092884	25.091170256503016	10.661915389164099	-32.3724906595979	-61.90955233879423	80.67151286174304	62.62099019696233	41.922057728722564	15.012757714307124	-0.19105690889864538	-1.5174901828688747	-6.457510954169584	-9.882815873172472	-15.276514947225898	-26.8428593467534	0.17338162005016028	1.553965338074842	7.09400122807571	7.506329985657332	-1.0157091444091568	-30.043488178222535	-0.09964328963730593	-0.8468155377693105	-4.13459395482472	-6.818628038986231	-11.962514750241096	-25.992780890757132	0.021791884201497014	0.24782468934906915	2.368043424218285	4.953137932976212	7.046578417441911	2.0295157794189067	0.1308000000000009	-12.098226672761529	28.23676456764025	57.26671696829401	215.77034336878285	-87.58743164759551	5.123357277036222e-86	160.62930623744214
4411	0.649011999557	3.030066242057	-0.731146811657	-0.202573869508	-1.055968780932	1.145229509114	-0.319638861797	-0.324128854183	-0.316916163539	-0.248729712843	2.315544960988	0.622171682745	0.126964286835	-1.099849065187	0.769409495987	0.562021929341	-0.740918964954	-2.2527441024701327	3.8701739256282726	0.24908737479176363	-8.080223134041313	-28.488439371798687	2.1539796139109657	-32.433019331972744	-131.91322354069	6.531055063274545	57.954875053474254	60.76613503148364	47.87100797965438	37.13743036594956	23.764216265959654	12.526670699394366	-32.25865570765789	-62.00074709645553	79.66585630572406	60.833558700390995	38.87772789608796	9.90360336696514	-0.18966341302406842	-1.5031051308757402	-6.325774713017026	-9.56996599066265	-14.629998809805072	-25.774373318566635	0.2075294638576574	1.9495737564216742	11.057790805937556	15.942867807620427	14.055746318349666	-2.807883997576142	-0.09560463695783175	-0.8037870817889939	-3.7082788973588023	-5.722981954383261	-9.3374506143131	-20.10404460694344	0.028619115025334315	0.32405861327963326	3.1864689217204933	7.018843973091944	11.307168033039371	7.954855806890776	0.17540000000000217	-18.83236493317112	31.697914942005802	41.959517536688956	356.9897605881198	-265.20790881152953	0.5800071324318685	120.8187605310354
4412	0.077007153955	-0.133264383273	-0.795176605062	-0.450900579192	-0.739188974044	0.930838896804	-0.321935735407	-0.329252408956	-0.328354209715	-0.239535758738	2.338812553959	1.019658645044	0.09409974612	-1.129987840545	0.867788272777	0.2393237519	-0.768157220097	-2.2932863641641617	3.856568895875362	0.2917181883178767	-8.59572618573965	-27.883776471577693	2.124632341851585	-30.407389554636264	-107.0140163331406	7.16973502126027	58.54024268534016	61.671106787085584	50.0282999971334	40.72293930708534	30.413886975017924	23.035284143854895	-32.11852813822545	-61.87519722146718	79.47821963966817	60.263839653867954	37.358503454491064	5.746930908994149	-0.19124190215995912	-1.5197855646542253	-6.496303754980631	-10.030047555029316	-15.839405927920447	-29.001288838185964	0.17859042932947786	1.6132564299534313	7.654179089993973	8.667488654665611	1.044057376239443	-26.15470346450738	-0.09808990044622626	-0.8301830677134909	-3.9655340724147323	-6.369975125343062	-10.819705527788049	-23.13292688220364	0.02412763774490608	0.2739006868107943	2.6487834106479538	5.669646240982696	8.579506644729273	4.353111831662025	0.13740000000000108	-13.104740149662284	27.479454530071088	46.470158421039216	198.61916358582152	-95.41403813261402	3.303725118221403e-50	190.6227126423155
4413	0.311076336667	1.159851564283	-0.76371288701	-0.482171176705	-0.70403753188	0.937732115525	-0.343346220647	-0.342106489399	-0.338310900027	-0.245023984403	2.610086127196	0.432652873884	0.000800621043	-0.975401894697	0.734653782424	0.51425793825	-0.808890952442	-2.1577191029024334	3.900996854526492	0.25532484352120177	-8.033227470020867	-28.62132016535926	2.080695845444021	-31.535373381012292	-116.52524829857727	6.773128711238912	58.88478078483598	60.92060822410415	46.83468718023691	34.80565416482563	18.082902504494758	-2.41777186820528	-32.346570136672185	-61.71036953105164	81.52176092245936	64.14501953057312	44.78694430482263	20.00326673236343	-0.19002982377424468	-1.5066318793834272	-6.345891534051274	-9.578357228682423	-14.456227034386764	-24.587622947170363	0.21203488785819136	2.0042403628473413	11.705510846774347	17.478677507772	17.05707133813823	2.4893350902175486	-0.10168055967116783	-0.8690334089370834	-4.377587479941165	-7.50653120539643	-13.87486699560133	-31.41385145305796	0.025200349991581907	0.28628150400680413	2.801484216451394	6.109845749160796	9.678502670358572	6.272762488134682	0.15670000000000162	-15.203078774839677	32.154153572038545	63.682378310763134	268.03087227157823	-133.88615750298175	1.0299359927611583e-12	222.05808638955293
4414	-0.677902135925	-2.154466151451	-0.74799595386	-0.448058450432	-0.692438039014	1.000528707814	-0.350613226319	-0.341613288235	-0.345090567297	-0.246221067229	2.599656041116	0.766166282787	0.085188573583	-1.020764598932	0.752322229442	0.536841032731	-0.82554565445	-2.2035672044298105	3.8459825229284057	0.2503774018589769	-8.209363088266496	-27.141872032961295	2.174162906484431	-29.87846710880963	-108.68484204946927	6.929025355275281	62.299435553599494	62.72737336255312	47.85351253941981	35.67843498977736	18.920993467248657	-1.5147006225277528	-32.14562325727682	-61.49193286604377	81.50282316820709	63.911505198598825	44.18335006430885	18.727005442501266	-0.19151921532997238	-1.5225270175616594	-6.5158126233351155	-10.059082317210022	-15.81916349093415	-28.59142246816498	0.19033073825195213	1.7493907689375172	9.032167128273057	11.669301794874725	6.668385086319519	-15.087127986884136	-0.10070144013371711	-0.85838300974269	-4.262301900970797	-7.183109620967149	-12.985476934417473	-28.89869378275672	0.026301013822658873	0.2989101325402053	2.953882585870731	6.5410774664506635	10.722379268307588	7.981817669427993	0.14650000000000135	-13.94939854295791	28.049734058594822	52.1127609441862	206.85873959768932	-79.26116808706087	8.723141414633596e-43	3.2888938049823473
4415	0.517847628957	2.506941886022	-0.677149600408	-0.593839631937	-0.425333573121	0.92232054018	-0.343020031211	-0.340749964393	-0.341507179737	-0.25813042527	2.548612882671	0.751086795766	-0.126803003554	-1.125696303323	0.978651893426	0.450777910886	-0.797549957169	-2.2106001620626836	3.919460023566683	0.26599197191476875	-8.61516645956478	-29.414012376004965	2.085206188788604	-31.838387663901848	-113.96563945565005	6.98254512705643	56.967375136275464	60.502023562462306	48.33499403986169	37.8957791284942	24.435685553830467	10.981934315656659	-32.41318279205314	-62.151658465280754	79.65686133845624	60.755479977919265	38.22722128640929	7.414188207553374	-0.18976678546926765	-1.5031219626774985	-6.276144505309875	-9.291396246132626	-13.27150349412814	-19.942400884877518	0.18591132091260623	1.6992240921750874	8.571457673981678	10.768557094798487	5.259472069298566	-17.182759796229256	-0.10100845849632947	-0.8610153143526926	-4.259953363679979	-7.099291944322562	-12.474981857160524	-26.617950019481643	0.020447057576771455	0.23352071820002604	2.248453981647459	4.740611504614858	6.912496937102164	2.5406301115450307	0.14370000000000127	-13.92624575507732	30.99283525224476	58.856147682348585	192.96974553437028	-77.8312019458321	1.8802182191579143e-19	4045.6503505974465
4416	0.270319058074	2.47519377336	-0.739811299387	-0.38806410001	-0.809774611657	0.959426214208	-0.330414606171	-0.328948954611	-0.327970548701	-0.258437466525	2.299131813415	0.819120311752	0.106748617568	-1.199146404292	0.867084723031	0.62752001949	-0.719529540477	-2.2278540370429996	3.876919435219855	0.23950682666208653	-8.612863443748134	-28.37043755585177	2.1322778895213026	-30.969849377375027	-115.48288161768568	6.926104855548533	63.017788858350634	64.0937511417906	51.535530656021685	42.192413228986844	32.20026098273435	25.0548893933444	-32.29285853958045	-61.95774953544683	80.03512311151484	61.483639755145184	40.00460878767039	11.20439384706027	-0.19101950933248768	-1.517434559803845	-6.472372168480726	-9.96628121929699	-15.67677701903385	-28.587415997693796	0.18961304338390733	1.7405323623946274	8.919842202367601	11.37987231995474	6.015420036760837	-16.59198339742709	-0.09588769279608005	-0.8062789210751369	-3.708551469047697	-5.652538274290122	-8.873597007737896	-18.107382806375426	0.02302138857383084	0.2612220822593295	2.496302984230151	5.237557372452234	7.510203754010742	2.427278592636526	0.15370000000000156	-15.067235180385529	28.674765964413663	43.3913711813664	301.4239626918067	-204.94784622348308	1.1300073493639597e-15	387.46568679641285
4417	-0.261047333915	-1.484662958021	-0.749303355669	-0.481650458074	-0.705277666495	0.94578136977	-0.344359121277	-0.338748225644	-0.343031984584	-0.258053073688	2.51190035055	1.17454616664	0.077864447835	-0.946455508611	0.949533402095	0.457066525769	-0.84236169184	-2.2629129450642447	3.8825932843771187	0.2644901696315038	-8.74759612615425	-29.648448465441312	2.050487781667736	-32.34258713386376	-115.20976674305959	6.965360024762371	58.67117231982531	61.1438982522113	47.941468041224205	36.85143517672705	22.32293771077804	7.464675467082072	-32.27995209216505	-62.10544873612108	79.20461453331896	59.90334112269243	36.77014012568736	5.020809482203095	-0.19140428745767094	-1.5213898600687918	-6.5077461426108005	-10.047451304579287	-15.831105609971189	-28.783913787392777	0.17131290693247014	1.5300868537360486	6.854377911318485	6.978441339690766	-2.03831394882204	-32.191601260980384	-0.10225041012053014	-0.8751852231105512	-4.442198240294799	-7.683088744207381	-14.344997889934676	-32.71359877866426	0.026804002013677095	0.3045628990273218	3.0163618592454675	6.703263419955909	11.066541860393418	8.450258997275174	0.1391000000000011	-13.576062770229667	29.960101398488078	62.39487318499419	208.57678170758612	-64.15018308498567	6.140809232584546e-17	179.12261388803267
4418	-0.472713851298	-2.529728495518	-0.738456389622	-0.777180120058	-0.326841302839	0.817009334808	-0.354166783231	-0.354210798579	-0.35239928638	-0.254907976664	2.673740554105	0.720603040342	-0.096964651144	-1.300380071473	1.037639985595	0.242817917847	-0.885602523689	-2.2654771962428795	3.87127759047934	0.29147864531265405	-8.21558541570203	-27.679299663616494	2.1325431269967896	-30.222198702669715	-107.78726752529546	6.859317556927079	62.27056230347548	63.235315164219465	49.52434126336805	38.46914714173523	23.967069954333496	8.113459128025468	-32.17128753392925	-61.86767152807553	79.73733949999537	60.654808700647465	37.78409943932659	5.7704927363870135	-0.1913765379017854	-1.5204771138162938	-6.470031704382363	-9.86471467298457	-15.005573721582946	-25.2670467283783	0.1843320426189595	1.6810322614751905	8.392346955753748	10.389173863987974	4.5793628775438595	-18.43398324337968	-0.09876366852595488	-0.8364710134569541	-3.9872760240848937	-6.3107187910647005	-10.203205368508524	-20.111639286413226	0.021582140925459476	0.24655392923747824	2.4068395209971	5.1964865077222875	8.075386987819899	4.688180062844544	0.15400000000000155	-13.598549473162533	29.163633095248482	51.33920326959102	174.61747103730482	-73.9032055738083	1.0261090022377849e-44	362.5666733634141
4419	-0.57865344574	-2.009531591692	-0.747803908665	-0.500865621092	-0.657239359867	1.004159328972	-0.336891725211	-0.338963480194	-0.337681928044	-0.269210939813	2.497823217256	0.533799206607	0.032094358588	-1.052955568494	1.030909444707	0.608727307786	-0.779559633016	-2.260998784973584	3.882235806513738	0.24335853676574742	-8.187865146948948	-27.1454753930702	2.180202140159891	-29.603041507342617	-109.30845028546184	6.913779501220308	60.500671668456604	62.24810179451337	48.91544281047715	38.063707989359116	24.225465491897438	10.783515901985169	-32.31194513174661	-62.172404673874695	79.05169889387784	59.68206659158111	36.47849970727038	4.1384197693310085	-0.19103564936768702	-1.5172558991934644	-6.4544538011581984	-9.871874496730342	-15.23328345419825	-26.66266524096699	0.20338247609489665	1.9023025377832932	10.628902379033118	15.16137975821515	13.052789560060411	-3.6913561309932574	-0.1005371542904061	-0.8565263444076954	-4.239128428604441	-7.110282597678672	-12.756801754719538	-28.17082361106335	0.023052439793135152	0.26211147865752804	2.5324284103481975	5.40212361142743	8.112069679835786	3.8778735946952834	0.15320000000000153	-14.603499100238132	30.627950418998818	56.54442992196973	252.95611539993985	-135.32818195852843	2.9937333195464756e-39	16.370263336025197
4420	0.129321854592	1.133127874235	-0.726874643236	-0.493914314981	-0.627146154962	0.944219944428	-0.340140861126	-0.338513665951	-0.335620679691	-0.243920809406	2.506136157342	0.385513542625	-0.001678249744	-1.047688731502	0.877193335003	0.299222773798	-0.806953397402	-2.2576892402833497	3.876157974489145	0.28472785017154884	-8.144367940253638	-27.441796374807815	2.241849573365158	-30.594668954154017	-114.50364888135303	6.982072529126891	60.033544314576574	61.99027099339614	48.72741057535486	37.829305593679415	23.791228041364736	9.781326029337057	-32.209153023193664	-61.913007848915	79.76106630002594	60.80854496908532	38.31511120227857	7.647046696886658	-0.19050312250706392	-1.5115125630065973	-6.390383895914655	-9.683487806918368	-14.670888050465365	-24.92342666425019	0.21427482648743995	2.0313885526669018	12.02541139929305	18.228034906825414	18.47883584313966	4.822110346313956	-0.10082999436081899	-0.8595990878563201	-4.267537080568388	-7.1780657097626435	-12.900787361893437	-28.446641476886956	0.024109746835343476	0.27424775713094174	2.6790777131728167	5.818611006613608	9.138891298668835	5.665081554012612	0.15080000000000146	-14.899174816424047	29.28808170393202	48.303173346092876	266.30955401454366	-160.72165800735692	2.4979553740644122e-20	10.947157980662581
4421	-0.095517703744	-1.736399026591	-0.734235587576	-0.309707291798	-0.881535998544	1.093510284595	-0.330869043519	-0.330490737631	-0.327900012424	-0.230257385472	2.430003449933	1.250715337974	0.091197246451	-1.047857298197	0.757670608172	0.228886999465	-0.754411774306	-2.233138298370035	3.9234367050339913	0.29511805211931186	-8.093688562582784	-28.44736396045975	2.0890758791866015	-31.264071335814638	-111.1186769868198	6.978215922969226	58.297663623749415	60.83692482184413	47.516988872567204	36.29398541253616	21.59725691462962	6.905566447394496	-32.37039247489735	-62.15326300231495	79.51568802297754	60.62442432127758	38.37743436199405	8.335509902303754	-0.19027799796368297	-1.5094307016832533	-6.3826929940328165	-9.70144795721532	-14.882237766275798	-26.093832210075075	0.1714555672288961	1.531315216111496	6.8501263748707	6.93747687026053	-2.1956813214663815	-32.69457123074939	-0.09837758651509972	-0.8335699504568754	-4.014018069621049	-6.537670313125244	-11.400216528977126	-25.07907094463989	0.026270778797463416	0.29793245982903194	2.9114400050411646	6.344386873363769	10.007815278137056	6.396228947238299	0.14510000000000128	-13.724500031908423	30.450833600108563	61.44262974176129	237.35398404289526	-99.6602422890463	6.101746809251349e-31	175.7246009255075
4422	0.457564207972	2.787379481219	-0.747945062999	-0.754508991108	-0.33243837793	0.798473629195	-0.334843126979	-0.343028515012	-0.339197528684	-0.264786516411	2.467163586081	0.561550301829	-0.077619572359	-1.112624970344	0.971064992646	0.56292118415	-0.953410110433	-2.161998528145524	3.9160557921756176	0.24919017761427603	-8.607242693831488	-28.59988791341162	2.0035909761054507	-30.986667199912596	-112.10462273376841	6.7952413299435515	61.45830505385582	63.659042750233475	52.24644292426499	43.60806250630236	34.458738265267336	26.737216177558032	-32.41617143776006	-61.90314972497206	80.88520031934759	62.958151401470204	42.349020511693325	14.83826182079063	-0.19152190698820243	-1.5220852591488507	-6.48981516814297	-9.927864593161948	-15.21453444410523	-25.98516412755637	0.19364568774605054	1.7892675611820246	9.49542403747691	12.788489679914152	9.011892668159058	-10.149379916650743	-0.10246990151376598	-0.8767408035455435	-4.42285980398805	-7.5389279749047855	-13.625073206113699	-29.66539807248149	0.02526431602486047	0.288358317576757	2.8916455250134705	6.528739052638411	11.210226843766229	9.636862493359093	0.1526000000000015	-14.16190897477944	29.08968417672526	45.84954739976939	233.52941067007407	-150.50107255888923	7.314070878729464e-27	107.59777858824579
4423	-0.718055738606	-3.583899104936	-0.739008674208	-0.527928100578	-0.56969243223	0.940470013874	-0.346838693615	-0.344911333981	-0.351215814654	-0.233057952028	2.670075337463	0.484641559828	-0.046113083855	-1.153116442534	0.727119583448	0.297788996574	-0.778709109841	-2.213439461384641	3.8459776429152153	0.2833981002974921	-8.547645628764867	-27.900959203540804	2.0794820897216013	-30.51862553914288	-108.13949310993975	6.797525059527477	60.01672337074273	61.5028052008202	47.05958706319705	34.82554826533798	17.615751708930453	-4.578371202390383	-32.07770179363974	-61.383612860007695	81.64088479043022	64.0212084975942	44.09028036873981	18.38790631404137	-0.19010864590075294	-1.5071656065087364	-6.337533211914143	-9.51589130914856	-14.120108943668216	-23.06990158784882	0.20532215068537607	1.9255226481928813	10.891643047235629	15.768549781781056	14.219142248914352	-1.6202659435764348	-0.0991179731300522	-0.840896135077683	-4.061015739530193	-6.586358943307349	-11.224609757273516	-23.660067010107024	0.02191191491327752	0.24948863836723115	2.401998714485294	5.084407492227611	7.48624210365865	3.055551472253951	0.15720000000000164	-13.862334601696741	28.198274448291826	52.92128119264922	183.09840001991464	-59.951756136517254	5.965861965951077e-43	329.4169382756424
4424	0.049811473489	0.083754254611	-0.730757046486	-0.521546607707	-0.640224137213	0.930878977886	-0.344592037172	-0.339778469719	-0.340115570205	-0.234263261345	2.529647147857	0.637656427459	-0.011985445427	-1.054511708023	0.72992353482	0.281997976523	-0.875270030562	-2.220944196610174	3.8481589976958896	0.2856444866084483	-8.311255190911176	-28.521742881686915	2.080544606547125	-31.74704341440448	-115.63145359468422	6.7600709868461175	56.96457700313386	60.263234544443435	47.57277894787251	36.64975382975841	22.288108160060396	7.576851984593587	-32.083625207223406	-61.43449547345034	81.43611078194915	63.684853640640895	43.54468260709117	17.550622015431543	-0.1903666508653734	-1.5100948731417754	-6.376996365554916	-9.65045726812074	-14.596993108946371	-24.778086323764395	0.1960732688295385	1.8165294934217604	9.729534109128284	13.198689597405883	9.502350778033637	-9.828686161460237	-0.10077527149845429	-0.8590413957841564	-4.2631273897413875	-7.169715639572573	-12.89214243343447	-28.46510890596046	0.027240900838322837	0.309820483605948	3.091726553479866	6.946075560828219	11.73994702291337	9.654476750634595	0.15610000000000163	-14.802223288141501	29.040317852045266	49.0421683552261	250.09948596905164	-142.07369121238028	5.244111571967522e-15	272.0043096593911
4425	-0.634878668222	-2.956904112927	-0.764692769211	-0.346178137792	-0.854677765697	0.984872621376	-0.33123080286	-0.328929267805	-0.325293791262	-0.255670973735	2.348551267708	1.281454722836	0.032630350586	-1.124816536423	0.89402985804	0.527250679423	-0.788012504012	-2.2883694793525864	3.847521676678242	0.253770230065358	-8.24613526871698	-29.109845674947604	2.0072780276625886	-32.03331973295554	-119.24867590132321	6.55430615348636	61.263068354503886	62.81753840010287	49.78335939439825	39.531684900315824	27.36931677448501	17.589669612761522	-32.1636290050516	-61.9614823837502	79.29830515208751	60.00709187266661	37.02836365022044	5.767677716947115	-0.1892844798690617	-1.4988539509505943	-6.2708181981208995	-9.388263696772464	-14.009590646980755	-23.62385186150225	0.17002289817204824	1.514886339685919	6.689342425156003	6.590092055123623	-2.853898294799392	-34.048228330307005	-0.09700291636295139	-0.818580549008871	-3.8497186337559417	-6.070335587960761	-10.09570648161029	-21.504208193561766	0.02738373304608257	0.3105992948765092	3.0593196137791754	6.749803999938331	10.945383023871758	7.859970204059242	0.16020000000000173	-15.259005497819585	31.63783408912488	59.09296441604228	254.69026924064377	-129.45199353702438	1.1731806579914733e-08	1.875436144422812
4426	-0.032621363622	-0.060084336068	-0.73517958041	-0.447937119579	-0.663879611539	1.004039115597	-0.352385234778	-0.343392677442	-0.346032874104	-0.251394668186	2.672065811147	1.053015672797	0.065721083982	-1.154749496541	0.902554046073	0.438762384211	-0.855807304273	-2.211055324994615	3.9375484273879247	0.26845104098289374	-8.315946354416116	-28.05469383301985	2.244250746702833	-31.704432045342294	-122.0785479956883	6.7894456435401604	61.57772992828224	62.14907817417859	46.94758888784448	34.250918249605576	16.1862820950512	-8.209733190938337	-32.48251899149581	-62.30901846173232	79.30502179894735	60.27186745323494	37.60025344232204	6.791219518486773	-0.19135635766878442	-1.5206984153357639	-6.492196176262935	-9.981374208110049	-15.55553458355437	-27.65795462531295	0.17606107296503146	1.5846845906067648	7.393815496666207	8.149458798779548	0.18590064788774432	-27.61909772021931	-0.0980842565467476	-0.8298687904308768	-3.9510252777777173	-6.301119289355367	-10.528547605721302	-22.055715617132112	0.02752397067376843	0.31298610049034276	3.1260034956731197	7.033211419930653	11.917831006046065	9.878319259831482	0.1592000000000017	-16.120355140780113	30.740903222063785	55.70830911902038	283.7150193957375	-151.73228387753122	0.035969037712004846	205.08520063820208
4427	0.624369593788	2.453452950701	-0.731677409503	-0.447611139685	-0.678061996199	1.005383979574	-0.343190440187	-0.343212136993	-0.345327750981	-0.238830382725	2.612011617419	1.169872986729	0.005792118316	-1.078767027143	0.80381532676	0.313474881283	-0.797632453697	-2.2142123824261963	3.910359519365619	0.28388631979380446	-8.901947391001386	-29.107395279043047	2.179806705021614	-32.32675060772739	-117.41663834245011	7.125258929297116	64.6827838208316	63.92948220053711	48.454620241867794	36.10723179928591	19.14260152103532	-1.8007844145924798	-32.34101461691467	-61.994827600255206	80.08785108406249	61.53913106009382	39.83658393542584	10.956336596288944	-0.19025628373867406	-1.5088877233565128	-6.362686018453304	-9.605866957341549	-14.453109011508168	-24.299360574630956	0.17144108868267316	1.5317449702838724	6.878189829221243	7.0449253030236445	-1.873734715155987	-31.762455891295602	-0.09964260520745631	-0.8468398482982838	-4.13609551732098	-6.82542367373034	-11.988658922379573	-26.08131311433937	0.024730249333337048	0.2811283595749233	2.750722317220951	5.99384236867271	9.481227807210393	6.0915952306850345	0.13880000000000112	-14.347646596804683	29.87175918631949	58.33669121763257	232.62342972442687	-92.75635316877975	6.995944429956951e-12	206.10514064549284
4428	0.017950507544	-0.040271084622	-0.725611941055	-0.446427852656	-0.664100387857	0.967129888855	-0.321188539705	-0.327526690249	-0.325377495669	-0.240036087033	2.312287061087	1.002644665634	0.063833756473	-1.05252742303	0.832298478355	0.301420279666	-0.734245597262	-2.249840622346307	3.877164419464239	0.2844459658934583	-8.443066699539768	-27.882774734810116	2.061199187441421	-29.653213498085496	-99.10578361454408	7.30262947548617	58.34445079364185	61.77942846228778	50.700273049163414	41.952325398435654	32.77614463206678	26.32661378905906	-32.2127678930911	-61.88126145956264	79.94305790606509	61.14775806644845	38.97930922945426	9.076415083781999	-0.19127902850136186	-1.5199015873912565	-6.485023668370447	-9.964924284105072	-15.524922762185833	-27.625198488522855	0.17828764368782515	1.6102395542240253	7.643454053450098	8.682308891102844	1.1685682224528038	-25.681675440547995	-0.1002722185964126	-0.8536298015477587	-4.207138040058031	-7.018943444923189	-12.500096358117887	-27.437675224133415	0.02165850305305699	0.2463253144805801	2.351649278943318	4.911397692353688	6.959612236930831	1.905743153427376	0.12840000000000082	-11.599098322333964	27.5607455601562	52.352300991396085	192.10915478477324	-84.50731703622498	1.431064467560016e-97	4738.328496045979
4429	0.411096817448	1.059024524117	-0.741407247934	-0.614123254001	-0.513853946818	0.901023763364	-0.344497610579	-0.351474132412	-0.348566274713	-0.257960784839	2.708936965123	0.689283760081	-0.024033818748	-0.970361317683	0.939799466559	0.455174459885	-0.85857881352	-2.2415315389516315	3.8621282713596212	0.2634436988177204	-8.649054726016438	-29.415992526854215	2.0863415702316925	-32.21136729467544	-115.70373878313609	6.976457325177386	63.53473718691457	63.37597528170158	48.19547599868545	35.86834577996208	18.712995851877398	-3.26131695140946	-32.19532346424887	-61.80584613892968	80.18630431227191	61.519074062414845	39.54931346398218	10.080942032722831	-0.19111934633549257	-1.5179870079712243	-6.4549587067321035	-9.853542768701992	-15.1018780737026	-26.00024847977928	0.19025993195455193	1.749183681792886	9.056409645455911	11.775962074224545	7.003972108728602	-14.151742662093419	-0.10347035380334965	-0.8879542514000074	-4.558810658398611	-7.957504133850315	-14.91677212968374	-33.809882316370995	0.02406172529542027	0.274061114118519	2.6944148125442418	5.90601920482406	9.492167355432336	6.512949805891367	0.14390000000000125	-14.135848198656236	32.14831635510954	68.13489070682581	195.840027306745	-51.95587299091175	4.3019927225479314e-15	552.4049127479572
4430	-0.424731732279	-2.095254053748	-0.730068556738	-0.650077208488	-0.432011216931	0.868973605138	-0.355828106327	-0.347744219359	-0.352681685127	-0.245578070499	2.617558775969	1.279727555443	-0.056276418133	-1.319104288885	0.915109902028	0.260758351381	-0.835484268816	-2.2603131023209238	3.849751503903743	0.2885211962396156	-8.749367639766298	-29.034052017642985	2.0641420836467828	-31.556364604184836	-110.12294149486821	6.919969611456667	62.22754564077511	63.13806987777536	49.286112383582704	38.1114484337928	23.42967234648076	7.468035697162334	-32.09132495775061	-61.656351888437996	80.35121002623067	61.69289609154483	39.70293810284897	9.823793595025439	-0.19108457309786367	-1.5174708420722676	-6.4428573002566125	-9.801315035088756	-14.880422494942044	-25.09538140900841	0.1636462174101677	1.4436503089408657	6.0635176059387845	5.367494328358782	-4.852975720801941	-37.426830523049816	-0.09694247666540827	-0.816857035220485	-3.782749409374387	-5.753763094694484	-8.736186407185984	-16.51925906000232	0.021759929498662105	0.2482401271502378	2.4103704221841658	5.165215735524492	7.866398072749276	4.073476574122388	0.14720000000000136	-13.248250082172106	28.59368527767584	55.13807737096231	251.81083418863767	-126.8682400987905	1.426773496630409e-35	26.628397305882956
4431	0.295206699183	1.330389430863	-0.74990104137	-0.425582302877	-0.712119433477	0.972428438391	-0.327016084597	-0.333111407546	-0.33357600738	-0.227666875557	2.370063774108	1.045554733766	0.068535235634	-0.948307781818	0.708706262888	0.247383122329	-0.843333028961	-2.165579797269893	3.952030330272361	0.2935849967897387	-8.968210536001237	-28.418310484860974	2.0882974801115686	-31.16310886153655	-108.88943403644768	7.151885852698055	67.0164901441435	65.97720809967944	52.0925616850536	42.03775591262049	30.618883841852508	21.275009760577515	-32.47207936159298	-62.03620963089885	80.61012535837443	62.62525617120515	42.02512424179029	15.203792010644747	-0.19098975239198868	-1.5169122265666024	-6.457444603304162	-9.898554804779398	-15.38248568542317	-27.35931713528558	0.17722234262901834	1.5977783073140668	7.512199085342534	8.383167870946906	0.5679692630518678	-26.981052754491078	-0.10187887528890482	-0.8711790877026905	-4.400365987609427	-7.569519669419284	-14.04572828216185	-31.896855204660483	0.027723225838556097	0.3150326299858229	3.1390404960911287	7.040646082379615	11.843819267465467	9.61251157404261	0.11430000000000042	-12.939806982704912	24.56287462849661	35.580083851012304	126.69614988270875	-35.9837259924727	3.5971364972567195e-43	2.0576917973736633
4432	0.53700118036	3.395285275369	-0.729464755048	-0.522481999142	-0.61818381527	0.958779851836	-0.333100913625	-0.333794846923	-0.329828289007	-0.259286007955	2.361768270015	0.607614227748	0.047658437764	-1.237998608684	0.878850444083	0.611094021434	-0.834220422765	-2.215130599025844	3.8559595529292983	0.24038941898429844	-8.558356797701801	-29.313607104332313	2.0323446676687373	-32.299873985899225	-123.06289652406326	6.5668630282665825	61.59314858952029	63.498479076773464	51.57949733629224	42.55868795490143	32.95467909932695	25.716958613589522	-32.20374235040868	-61.6892582840778	80.83963401608459	62.77680838168538	42.14654077310556	14.700275233677507	-0.19155305969216635	-1.5227729195041795	-6.513297526335593	-10.038322682688156	-15.706734644103946	-28.07313832363055	0.19762059743686788	1.8347828888202231	9.925710489697583	13.639578421551034	10.33956090918976	-8.26820993528101	-0.09695305830104735	-0.8174282844584847	-3.809758452427175	-5.8858128902195945	-9.317310562725918	-18.662695900318663	0.0249633840756721	0.2839802113320283	2.7936724331873672	6.136745750997644	9.89599423917451	6.900917813382698	0.16550000000000187	-16.553667260805813	28.921472366658634	34.70811144779474	288.7896422960977	-217.19458866116761	0.007149544583197913	2.7109823690180805
4433	0.659488861413	2.615619164642	-0.721723063091	-0.33614930776	-0.801072847965	1.027647779127	-0.345102568673	-0.341672357555	-0.339105274174	-0.241814828233	2.641376684905	1.077823275246	0.061798957275	-1.143781370219	0.690554875202	0.569464020741	-0.783460847574	-2.1690301745143103	3.88671102442041	0.24678221310638335	-8.564337894849563	-29.922339816670455	2.0935883001678968	-33.62710063225089	-128.1379271372035	6.6538151652293545	66.3202016611355	64.4339810533412	47.861363408712045	34.693988188011325	16.054660687628242	-9.468596763245115	-32.307108017411316	-61.679445021053716	81.4821042146533	64.08316338247478	44.78414379198562	19.92703108507364	-0.1901854805499656	-1.508335682528072	-6.366138047506043	-9.641554296697215	-14.660595702828642	-25.271625315888066	0.1775011912564823	1.6007861332447793	7.533576947418763	8.41235956303377	0.5786634316877574	-27.06239439347215	-0.09691453745662397	-0.8174330969052849	-3.829042132197407	-5.99114838753583	-9.801721165988829	-20.509628258751096	0.026603336672168954	0.30202061404520975	2.973873991451131	6.553129947390617	10.610719383573462	7.555737597554908	0.16370000000000184	-16.719666540551227	33.101558268090095	64.32059572992884	258.6689701616191	-116.03440569640765	15.190185653505997	25.8945111975554
4434	-0.372444843766	-1.503909593816	-0.72582950754	-0.282096981031	-0.900693518427	1.067691677942	-0.331813794877	-0.326833116515	-0.330302571582	-0.249966112973	2.346974379025	0.982528531936	0.129954835066	-0.936661566146	0.858008087903	0.472535242214	-0.741615955761	-2.262862061137591	3.891090391732517	0.2627294772032928	-8.683379501567815	-28.979090424222225	2.0890439459629326	-31.66017670268687	-114.80558801986612	6.952457486116234	59.522747410201646	61.758386824334615	48.80618595285781	38.28175205223967	25.37351372951413	14.48325680119739	-32.31850530514859	-62.19127235878943	79.02235939114195	59.67003099478113	36.5261860584656	4.9808474156234555	-0.19070513555129642	-1.5140844051622275	-6.436792986532706	-9.86636322032074	-15.39698918213869	-27.770521291646833	0.18343975967842363	1.6688467245312846	8.191809488100988	9.795593636965998	3.0620209070304187	-22.344105349032493	-0.10041781308904983	-0.8557420820865944	-4.253249252332725	-7.206900355057875	-13.228209390885633	-30.119319295765614	0.026164827726711044	0.2966670584477574	2.89372956887435	6.288117012599934	9.851841388947612	6.099925643630289	0.14390000000000125	-14.085653293129223	29.260075551257636	55.87430802644872	222.99853821881072	-91.54383004263484	2.244407191658216e-16	9055.751427633331
4435	0.653781205402	3.08180500072	-0.726407201793	-0.322028605652	-0.826138016957	1.045214838024	-0.343015272369	-0.33974209397	-0.343437680154	-0.23330468885	2.593268387725	1.2802997068	0.112404758258	-0.931023550842	0.656218512689	0.430277515299	-0.777560403846	-2.151223847112532	3.9358558947557825	0.2686056666240559	-8.844687964828507	-28.75277455811598	2.1951965083609317	-31.86426235402945	-115.03621836190436	7.239076524650872	66.3540364838222	64.55860628596078	48.238247273634585	35.362169319959484	17.4245519115262	-5.8794130757387215	-32.46144388754644	-61.937010399294785	81.04525813054862	63.42153770054774	43.58902007553674	18.452708847665065	-0.19089874098990828	-1.5160432433441813	-6.452844427149851	-9.898448523046975	-15.43455577177747	-27.697291526981452	0.16979538984272438	1.5125249264277896	6.675998292537521	6.580136992676254	-2.8252685059749125	-33.88035549855178	-0.10112630935009786	-0.8632529344075317	-4.3259749759213175	-7.389429002925952	-13.652914094263236	-31.08990846010802	0.02674443170035196	0.30353081084408984	2.986843727015539	6.5767267977352395	10.627069781268597	7.512723847859258	0.135200000000001	-13.87335600491169	29.643460372066052	62.86790057944247	299.67018410007546	-141.195036357899	3.21919486731111e-19	112.57708331657477
4436	-0.304614699728	0.247871325656	-0.737630179286	-0.48110070193	-0.685149580918	0.956469668568	-0.331042466299	-0.323561088674	-0.328177629308	-0.228604022103	2.197504931972	0.806509749673	0.040001726836	-1.207230071733	0.708867872753	0.227027209386	-0.861491073049	-2.195401372747104	3.897607905866687	0.29431358546845393	-8.60875449829276	-26.771813014038575	2.1395976042289684	-29.602613355046476	-107.02266019136003	6.90295478705277	58.638224052418664	62.59828092558381	53.1819657540673	46.4675724822535	41.6860190142154	37.501828492667165	-32.2564304312537	-61.69701868208916	81.10367128364453	63.2894124239274	43.04395701479454	16.806467412534197	-0.19089542472464302	-1.5158513113361378	-6.443688704819208	-9.853246520632734	-15.228980736124544	-26.82174293610985	0.18758873408597207	1.7175350026275098	8.708361046662324	10.966676139435085	5.370124284711626	-17.553791509693163	-0.09700401685612786	-0.8181543666713201	-3.825402993857009	-5.950420513678244	-9.573184562037778	-19.559454079097492	0.02754792483372824	0.3131491569028702	3.122479210299714	7.009239754543729	11.81642164119338	9.648341480814285	0.15100000000000147	-14.083490618924614	23.09482702374191	21.652579381686085	407.3694708240502	-348.2393903033822	2.6326969465244023e-49	67.40178477522406
4437	0.462010482255	3.886368062112	-0.71622225685	-0.292229154877	-0.86681585322	1.062220551015	-0.330138586671	-0.323102317668	-0.324746393397	-0.254058120144	2.257305398476	1.099384137827	0.081435663669	-1.086725222452	0.843588457445	0.609263898849	-0.725561618265	-2.214430051889455	3.913147542854487	0.24357317149190608	-8.482813380403497	-27.653829388067148	2.238323473830295	-30.448791521458684	-114.16353721051065	7.134640217776858	60.453896885467486	62.694470337955686	50.6227451464265	41.31044408138825	31.2759504010651	24.460916311398638	-32.42916455946642	-62.20232881620101	79.58002731959105	60.808260137794186	38.87419336649628	9.401725330846851	-0.19008050706381846	-1.5072903343006872	-6.358395508239996	-9.629114936315462	-14.663947506044124	-25.41561333735119	0.17762150420290337	1.6019826062988776	7.5376766848577645	8.405733531045858	0.526557726120991	-27.259054790311467	-0.09756698162953266	-0.8246886398670026	-3.914929270292311	-6.251924591381637	-10.589876960287818	-22.81470834491579	0.024913384194775998	0.2825821940436625	2.737074495826722	5.877933553567489	8.956288829548564	4.758675906673714	0.14460000000000128	-14.528038325501743	28.631887178391235	47.68243366088625	291.19847494371277	-180.45544768598353	1.4018734029843052e-21	43.659042467877526
4438	0.059033957922	1.302178711704	-0.73443433767	-0.370470645346	-0.773624586269	1.030501221324	-0.332675256287	-0.330742994056	-0.337266512656	-0.249149372845	2.433518461323	0.664141044278	0.036579848035	-0.839298335208	0.791621765453	0.570551098487	-0.826225799944	-2.1661443033447205	3.9387215489520377	0.24917419636968116	-8.566505190344536	-27.203842174681487	2.1999003140232656	-30.068397538222072	-111.85784742236591	7.0640053073467275	56.86387031740122	60.21396980001771	47.60761024857866	36.82337837318578	22.92608798051288	9.684735574588053	-32.51152463447572	-62.137597114224114	80.33008851552228	62.20264082766481	41.445476869582606	14.255036292654237	-0.1900087409055492	-1.5063898071709536	-6.342552984053518	-9.566978382077913	-14.416758974465768	-24.45144852311122	0.19842526158288418	1.8436150230059336	9.991736831302859	13.729568431347131	10.365252617465114	-8.511494566045046	-0.10330027499463289	-0.8866609853655789	-4.568781442690324	-8.043819035190387	-15.35807535643861	-35.69746864788245	0.028098804268509362	0.3191409442486702	3.1787081253776175	7.127173074388271	11.968884838346133	9.66803655937002	0.14440000000000128	-14.380302595030136	28.403914514891454	52.11790266806301	266.0499825405856	-137.83958659021843	2.4343918836998296e-29	26.321927164671656
4439	0.884885581572	2.339987786527	-0.756052458344	-0.461130448065	-0.706159032855	0.959909215371	-0.341368235064	-0.348182716788	-0.341628796396	-0.235784461572	2.694655220627	1.083111704756	0.051569673103	-1.015566955319	0.793231831368	0.266078748139	-0.831670401966	-2.182145869155143	3.960692212881259	0.29162870762919535	-8.541350965796266	-29.629159388227794	2.1394584212355467	-33.132771541475506	-121.01705303877458	7.011829488656442	67.60884173145921	65.13084665354354	48.377537306021935	35.2441335993972	16.73230002516434	-8.508257806089627	-32.51711904978359	-62.230306382074076	79.89987034522763	61.394856236857585	39.7707049852089	10.954445808201777	-0.19086205624233446	-1.51555256809119	-6.443047754678253	-9.858182404641534	-15.269352860813724	-27.029568361031412	0.1752028346441957	1.5745966941108378	7.285394609962144	7.897382739098035	-0.3344819240162455	-28.783111863986154	-0.10079498954001528	-0.8594354463716745	-4.275193927760389	-7.222937155828392	-13.107702499502945	-29.27896560127013	0.02659597114156085	0.30218377847675554	2.988060812184041	6.624452290180688	10.881573878391524	8.164938950825197	0.14530000000000132	-14.922019418138591	32.84475392043318	69.58203069814837	338.6109636520496	-184.54782629386818	5.643445946893202e-06	4.728247533156581
4440	-0.391044135029	-1.134597856457	-0.726814448957	-0.552334811247	-0.57717565487	0.969182795663	-0.34517826057	-0.345496472693	-0.348943061691	-0.265209803196	2.642570033108	1.419568793205	0.001264133284	-1.186881353837	0.964756427124	0.602043846484	-0.888739258395	-2.248686618657231	3.8480563943384354	0.24221100400659312	-8.322208563777137	-26.64613631546677	2.23700773369814	-29.608707529323173	-109.77226819630413	7.0064698280575115	59.328009397435345	61.255247701775986	47.265804932233614	35.38690038887532	18.949134811487827	-1.0725743215781778	-32.17585785760178	-61.797911124979	80.13883452089537	61.46969230329241	39.62771588733824	10.017313259745725	-0.19111385390401342	-1.517952426155153	-6.455691511514286	-9.858680944353875	-15.129185940064918	-26.12636370491322	0.1610266918428826	1.4136223735177573	5.7676556547283	4.716698017879014	-6.124785638049401	-40.11737708407848	-0.09852339197937218	-0.8344354425716823	-3.991218801068554	-6.390304345833719	-10.68500761702647	-22.205464806534206	0.02688918205915877	0.30607134311730927	3.0604346625367365	6.893009054435201	11.724936425724852	9.819615514697986	0.1481000000000014	-14.065228471226469	29.654864484282207	58.94031501163947	248.23834350708006	-108.35294126171854	9.773521610684466e-41	0.01219035468946797
4441	-0.056248068682	-0.426026273692	-0.739953213005	-0.589132161426	-0.549317074333	0.894097813425	-0.348893869221	-0.34696191786	-0.35523708843	-0.239395797777	2.655794715839	0.457279875648	-0.024702618367	-1.104521783188	0.881195209742	0.201471565704	-0.943751076579	-2.2136523451897383	3.930868027632896	0.29856738319961584	-8.835950620924304	-27.930757391131543	2.222576739626647	-32.01914268661108	-124.06030604207713	6.674000593403518	59.16779557850598	61.19506156603367	47.29664083985161	35.46991665854137	19.109180404926065	-0.8049932609640568	-32.38455574954224	-62.090446285676315	79.85032417053465	61.14226301194989	39.08739077933443	9.005431454999803	-0.19081446787527978	-1.5147861837798122	-6.423144579989602	-9.77006550491402	-14.891456625868624	-25.477085342869586	0.20588341689934564	1.9321649229885278	10.963277733844432	15.926487360964558	14.502279245198961	-1.1626721853527844	-0.10060515216315648	-0.8570029961615453	-4.2327129412702105	-7.06292506255927	-12.518946353133241	-27.17478071116276	0.029071516832783112	0.33103581478730787	3.3587358021328066	7.728580290710742	13.678538028254904	12.656365458741654	0.16730000000000195	-16.81197936939948	27.163308191114513	36.56162216205933	296.2369467608875	-195.86071205435871	0.1157457302901182	4.753827946709445
4442	-0.298578738983	-1.365386352804	-0.718897390725	-0.459877097392	-0.670291009106	0.979728922343	-0.340526451666	-0.334028420636	-0.340053709437	-0.230930074385	2.442616668353	1.030855290763	0.016226602973	-1.108084901948	0.738945903811	0.2463323263	-0.841120373191	-2.193675497795838	3.9148574084724355	0.2924689779787236	-8.602985263396047	-28.273885283170866	2.0702581985029544	-31.068850513892407	-110.32128858890873	6.887446391544048	57.208496605716334	60.607844656340326	48.398468327613124	38.091153235225	25.234991318682038	13.742962410470527	-32.33172562750457	-61.86327459045816	80.68934881893595	62.61196306319513	41.83042584311632	14.611594511385471	-0.190528907797661	-1.5118237031800108	-6.395364063448351	-9.702180410541407	-14.742897974094168	-25.19987599145528	0.17688635344437048	1.5941397725655961	7.485479480350617	8.343717309380725	0.5403389731087522	-26.929892735379223	-0.09918479360194285	-0.8418294425374542	-4.080426327901812	-6.665297300164372	-11.5340515519472	-24.78901266125356	0.026586415214082892	0.3022967372382814	3.000068502946862	6.684519083244455	11.105823627623073	8.654012462984833	0.1452000000000013	-13.692387508900191	26.71531800186559	44.36969109869725	201.76873134961437	-93.34421667896638	1.1886191101181916e-32	2618.0872328819064
4443	-0.332502244009	-0.516004016131	-0.734921253777	-0.294480840585	-0.939456463953	1.089691348646	-0.32545307106	-0.322172908414	-0.327852939972	-0.250380257744	2.22114665825	0.804983400442	0.055057382141	-0.941880459147	0.843965823872	0.479213689729	-0.753493960224	-2.2227040272554044	3.9389163125344653	0.2632669716517734	-8.867543487385404	-28.104163917047757	2.123762145611241	-30.789633911980808	-113.52456739843788	6.966840678270305	58.805145158784164	61.896926526566766	50.473515876223935	41.59638717242887	32.545035613506506	27.12794883235111	-32.501641240443114	-62.409555055833245	78.95854075060183	59.753397715977634	36.892249817773006	6.012379645180823	-0.18927804697995063	-1.4987907404211565	-6.270430873411206	-9.388134506582466	-14.013953506073774	-23.65568924331817	0.19296330069406617	1.7791543169880042	9.298169666186562	12.167216711249575	7.3780399788999045	-14.217032870774	-0.10015615924225943	-0.8530085136919466	-4.22857563375511	-7.149949587447048	-13.115480962159394	-29.931890202514843	0.026947894252166798	0.30542004846558934	2.9880600345745782	6.526461820276414	10.339736683710896	6.7557720936086465	0.14740000000000136	-14.48504179205465	27.56416569737877	45.450348853249835	279.97579982794275	-168.62007990183156	2.054787852230932e-21	1045.1924823088716
4444	0.257209756347	1.197784498236	-0.750384489977	-0.681652071344	-0.431763600021	0.796725716678	-0.345214073896	-0.347961961451	-0.342694936945	-0.25354703472	2.602367393598	0.787785964342	-0.025702438197	-1.326100960553	0.994205759157	0.302266693046	-0.867049567312	-2.2127817367440583	3.9407641821210104	0.286456094290471	-8.052684820457227	-27.243516618192174	2.2273001722148424	-30.159492378041552	-112.6068499453612	6.948078178243724	61.49832531493628	62.85832565442733	49.42230130197671	38.55393063537054	24.511138377925295	9.907939576962702	-32.45488122662918	-62.25437769287501	79.39438635366578	60.34163841973068	37.507162643582085	5.804749443256325	-0.19159860802936615	-1.5231153173736174	-6.510460952772193	-10.012691533256463	-15.563125454369054	-27.396973067266202	0.1834579250120747	1.6704633013396282	8.266861797194478	10.077411388616381	3.894629557039787	-20.007282841209726	-0.09694849683132951	-0.8169450720724606	-3.7846368348572996	-5.76122546085604	-8.763585424402114	-16.603517968504164	0.022932914606551863	0.26147853808553967	2.5600305674725785	5.567077567411507	8.791663528772379	5.563433913921006	0.15570000000000161	-14.836320585267988	29.611124894467984	46.40934904052606	284.91973167039873	-192.71742158065598	2.3719703176115197e-27	1.4359924616272324
4445	-0.056325592949	0.383272963711	-0.767391734739	-0.51564233955	-0.633439033019	0.913038890066	-0.335213008835	-0.338130027346	-0.337969068735	-0.256024898438	2.446852996479	0.886556175135	-0.067215494135	-1.05933256842	0.925802240654	0.477931651866	-0.807099547986	-2.1976521499336124	3.944337078174724	0.2633009329215566	-8.592005527719493	-27.733905539524017	2.155276862523622	-30.20177033639999	-109.30872731485469	7.0891094167492925	64.71944646354812	64.70058648200096	51.02640861738544	40.682930609917335	28.341144722808195	17.484989179111114	-32.51634162618297	-62.318201877953854	79.43967534181228	60.54346057082606	38.1403725197486	7.874114609839127	-0.18924017146792174	-1.4980113188373014	-6.244752843174346	-9.266875295323555	-13.469047293527492	-21.415135704765845	0.1827775405311824	1.6619343465413183	8.153759195340982	9.776665586226077	3.190585829590369	-21.71488410675247	-0.10058398241903992	-0.8569972249404327	-4.242443249686933	-7.114744692572548	-12.750116427960084	-28.088858462791343	0.02407829939488348	0.27377101101916995	2.667968637306423	5.77457101639135	8.99358396152251	5.3530636860177525	0.14420000000000127	-13.575736095732768	29.159681701222638	54.570954324343724	225.95846775765398	-107.71961598349624	7.346821653229389e-38	2432.534362008107
4446	0.357615819956	0.464460306561	-0.723126051611	-0.382254635965	-0.802667563283	0.978781822469	-0.335937243764	-0.338306347873	-0.335759545977	-0.237621477788	2.492278210917	1.462975725915	0.054636054743	-0.959904454589	0.84829118225	0.227977641909	-0.724711377574	-2.2711090041394018	3.8939768619450543	0.2943091658292038	-8.578314788851324	-28.86946933941001	2.1560196097151896	-31.358554331068046	-107.11204669710578	7.410951547838536	65.0718810842377	64.3573232557738	49.376575287132184	37.702829998471834	22.446410191946107	6.248887260358334	-32.25963828364736	-62.09064083914123	79.20118161094888	59.92389648048909	36.89010608729724	4.9492288444291495	-0.1901977218809722	-1.5085375272015156	-6.371586277720215	-9.66612095187341	-14.767648558755127	-25.7133988003973	0.162903309099628	1.4342072065371023	5.9345097890400345	5.016005512432159	-5.706123037560104	-39.59844373329297	-0.10104166230727794	-0.8622775114660084	-4.313029743578917	-7.347169827508676	-13.515466488536914	-30.635108996878515	0.023191601628410826	0.26321832640299264	2.5223341931210967	5.315819809178293	7.717092011377952	2.827000392362754	0.12000000000000058	-12.21733117198317	29.030306673424604	62.30031392281301	172.8840862252318	-26.8427258382399	8.059629236444515e-51	1350.2571029562519
4447	0.219666556828	0.368526559111	-0.690331036834	-0.307815126205	-0.834776402911	1.12829919018	-0.327981491369	-0.333164737316	-0.332969536037	-0.222925657137	2.439117599776	0.94108540257	0.050629990346	-1.063634055577	0.645158639619	0.240088668115	-0.775714424621	-2.1963453981437784	3.909078254806639	0.29305244827530125	-8.735664983711809	-28.76605399294487	2.086239291274916	-32.03415500750136	-116.42969307595007	6.871619366816646	63.68079213517562	63.70663308314686	49.1976109292128	37.777674536944396	23.042260604689076	8.167485172111235	-32.30814709342272	-61.819369791472326	80.80725668568193	62.85468247199454	42.4137388874615	16.02279225023385	-0.1899304411755965	-1.5054929959879042	-6.330235194113655	-9.5248777390179	-14.269133517453296	-23.93351817578358	0.18415912352194394	1.677561213043529	8.295561446110836	10.053014975552863	3.6258681711986247	-21.040178513262088	-0.09839242526295003	-0.8335661652059749	-4.006784462290145	-6.499457066409439	-11.231675673200726	-24.436951359974206	0.026721587622253615	0.3033447100577374	2.9881069526169988	6.58847255423759	10.679150932667195	7.635360121456682	0.1523000000000015	-14.792126519948578	28.837148836462582	49.9110571591185	261.39616807957174	-143.01713022179382	1.765498888565636e-12	1096.2675066635866
4448	0.617535544753	2.613170727673	-0.750725761815	-0.707997235928	-0.354819501275	0.827349114394	-0.349557797971	-0.354843983519	-0.349408171698	-0.249126559239	2.729146548154	1.132122514493	-0.123190458881	-1.315731490658	0.939199007148	0.300439830259	-0.976523316455	-2.2252460799233678	3.883981053550716	0.28457407592429135	-8.394642855633995	-27.868086400410675	2.2260075616203405	-31.731864555684936	-121.56875809041864	6.790070842324768	66.55342927198976	65.09089922513418	49.62108879847297	37.53235062727995	21.052399644553613	0.6599532730987424	-32.23274546567006	-61.80750300511097	80.36468465419257	61.82875301086648	40.00185143893051	10.455159141261563	-0.19041899525320632	-1.5102241782186308	-6.358626910405637	-9.543406591457924	-14.064467283342474	-22.439657902694865	0.1677319530792493	1.490274567922084	6.513773563809437	6.336991849917679	-3.013984943049841	-33.64097198992058	-0.09777871855597431	-0.8258185879417529	-3.8740731182411143	-5.996234966607022	-9.347730276382794	-17.908156865796396	0.027337371130727574	0.3119251098125916	3.1664300659886466	7.284199519499988	12.947355572601927	12.119474654088044	0.16140000000000176	-16.015588581980712	30.793329279391003	50.852481812617654	280.42510115742516	-171.94313374899664	0.029348559156836294	783.6234328575226
4449	0.58387005415	2.764689593707	-0.748420649483	-0.507913749498	-0.622776592076	0.945634436425	-0.346121590574	-0.338233637268	-0.340208869412	-0.245933181235	2.484406728992	1.076231461367	-0.051415448174	-0.997876126975	0.940211362067	0.260272945366	-0.847231411156	-2.2992282060779856	3.8557615178269087	0.28900626478215946	-8.870247687124706	-29.54510931234265	2.181436931997181	-32.92194174478488	-119.66043692903787	7.091924378128327	61.252509060401565	62.74102441066341	49.45634394512096	38.80180371129842	25.4436758506174	12.824392097519482	-32.122043411391786	-61.91528326713554	79.27607766078644	59.86536065704806	36.50384789926336	3.7241650705506157	-0.18964470858256663	-1.5022833927538626	-6.288428102060901	-9.38521530185483	-13.783236553214426	-22.228266733567875	0.17418201118091514	1.5631905487322386	7.1862784068237415	7.709511724854242	-0.6210781909638031	-29.20922489328048	-0.10183828709372833	-0.8705439517859045	-4.385071882000544	-7.505751739152843	-13.795953612007747	-30.959542164854064	0.02594742498572815	0.2951192061981251	2.9210142768200833	6.480322237778125	10.676870122776132	8.082989615487364	0.13960000000000114	-14.334792201194869	30.12208039937434	57.21608993896919	250.5093596330329	-121.85857685281127	2.1735002960987454e-09	0.8384244482720636
4450	-0.552231784839	-2.477315745748	-0.73833603083	-0.479695284629	-0.625610805806	0.972413955265	-0.342593163735	-0.346865926419	-0.347309835201	-0.268241072781	2.707874004087	0.623427297399	0.038587877502	-1.117972478223	1.038336127186	0.610183356068	-0.851658428857	-2.271952540587728	3.8722356193945844	0.2429560147438478	-8.39444399981984	-27.32716704317882	2.2473981054890917	-30.8478676212371	-121.73359051890749	6.588107780829492	64.50873035726164	63.61887860981446	47.64457782428356	34.698410319211234	16.288968728548266	-9.048771622789618	-32.27374375473357	-62.13943256431482	78.9977082777932	59.53595628838553	36.13908342976048	3.32413834857881	-0.19116026681569803	-1.518556529279488	-6.467068723050118	-9.904206903790877	-15.312014360669005	-26.851098434383285	0.1975057352441239	1.8334082582559423	9.91017392212191	13.603425229378077	10.268638701340059	-8.402480810217591	-0.0992753487533447	-0.8427362998867666	-4.086718304635253	-6.67368783517649	-11.521900485722623	-24.645720556968264	0.02653957909089149	0.30188808909923986	3.0015281499544506	6.705188471334702	11.208739698955224	8.909015595138209	0.1735000000000021	-17.233738862535102	32.40875494789137	58.59869446480922	262.245593587061	-138.7723931157732	0.00015157954164795565	2.016383140043176
4451	-0.464270024487	-2.579561000403	-0.748555019632	-0.242998974674	-0.97826883175	1.125170542435	-0.332442507732	-0.329354462833	-0.333693072052	-0.230623763722	2.422977529411	1.23176920952	0.159386984668	-1.041744539902	0.761180286463	0.242781312912	-0.778127918399	-2.2311534510420565	3.947598494307376	0.2942729060012228	-8.345098900547574	-27.115090877982098	2.2396549250591673	-30.45889570639557	-113.35782645902756	7.00471774230089	60.28595794191147	61.753253458257845	47.62547957160126	35.97085960702001	20.522209452574586	4.3313693045514325	-32.46989117297568	-62.37159069091545	78.99946340071844	59.82566643287945	37.04610283076683	5.922008604045992	-0.19070467211141276	-1.514192995054722	-6.443007978963884	-9.89727372672459	-15.536222030949006	-28.355713117366378	0.17377391995302702	1.5574907535554272	7.089410547308966	7.419771192451323	-1.3718694887995102	-31.208959208967894	-0.09754163781443564	-0.8247238728978065	-3.9291330038514207	-6.327271669849415	-10.926323027940876	-24.102491522576134	0.029349173365661677	0.33263894313814624	3.29992279162565	7.363029843679077	12.197304807518632	9.469584089549912	0.1482000000000014	-14.732705622722056	27.88209862132966	49.21989306986741	241.80961996230744	-110.2622815230433	3.5473526908872876e-25	0.9429550924482312
4452	0.002702453309	-1.736599916428	-0.740445114237	-0.384260362536	-0.79750734791	1.041502164803	-0.34937592301	-0.34593922946	-0.342726317019	-0.227324284676	2.713458740633	0.542803727785	0.071938135673	-1.153502756015	0.753846943372	0.172096802846	-0.790638392367	-2.2514381285066833	3.8844563903785816	0.3006726365238327	-8.41040755635899	-29.589336441858496	2.1393977719469133	-33.90090926785841	-130.21340023841506	6.453896666224639	65.90937232311602	64.07644696546807	47.244981059531	33.71992729468023	14.22603678285845	-14.029856626873752	-32.199624951465395	-61.850927986651264	80.0661472727365	61.43107108079724	39.70619856052278	10.59357361595813	-0.19059398555860277	-1.5127330785149578	-6.414804335726601	-9.783524308857405	-15.079190350195711	-26.54626237475165	0.20664947245178078	1.9402433102577277	11.006092347351524	15.92970468877919	14.281659737307173	-1.954561759070859	-0.096963658901238	-0.8179917700826688	-3.836147933947837	-6.0137163696121965	-9.87269420936271	-20.72080152252125	0.026331091037791684	0.29889365344796764	2.9360878274757543	6.446578672648828	10.355943523802411	7.147442941202336	0.17580000000000218	-17.70552059402837	32.31452092212091	57.205980665183986	269.9375070753926	-145.42481420213375	2.245556328068453	37.499652439207416
4453	0.05361352719	0.221157065125	-0.724236727258	-0.42303806307	-0.695468875276	1.092282990896	-0.35014351975	-0.347351546226	-0.345658094636	-0.229303098806	2.74262993637	0.500492921853	0.019935110802	-1.157343693358	0.663824095041	0.327916859044	-0.851129069395	-2.1612089628987383	3.9125197098111215	0.28152530015741956	-8.149555550372481	-27.446850072227775	2.244190615298827	-31.571311749481687	-124.61294803496186	6.585487275515634	66.04070006098124	64.1767829235617	47.37409841718904	33.87508874114865	14.389616931344122	-14.027537628757292	-32.33990408951544	-61.709845303291374	81.48470888213525	64.04482314999566	44.486914590167835	19.596738738362085	-0.19046521717762774	-1.5110530840030774	-6.382866398282019	-9.654728124117034	-14.55772187700165	-24.482492195401367	0.20747643519101638	1.9506392305391909	11.14565164103793	16.293985666279386	15.077352393266954	-0.3844070595228958	-0.09770933325930438	-0.8258555855160042	-3.910445542670755	-6.194641281814833	-10.265352496500798	-21.4487350473716	0.027840936585323797	0.3165389091895552	3.1647648595711253	7.132120992473624	12.119481541126328	10.128666756085872	0.17270000000000207	-17.41939776579506	29.76745117469479	46.68568292516644	278.0804686311877	-163.67735556597947	0.858827444966674	15.012019886702086
4454	0.758989320798	3.449621693326	-0.739677229833	-0.590573765012	-0.534925743983	0.856021135815	-0.346890078751	-0.344346295609	-0.342484398576	-0.245723717396	2.551986522678	1.020387262298	-0.105017063115	-1.150636293629	0.846993233598	0.347710078203	-0.939243337126	-2.2185407645947692	3.876374461261082	0.2781952887213162	-8.766969923455267	-29.83134216578273	2.0919810912160712	-33.788563156386076	-127.55171394807198	6.677452247387564	63.035792760528054	63.62786749042925	49.79140961752775	38.85013591508901	24.872053680898585	10.710294571087502	-32.21672955123307	-61.734175012893466	80.66234846725081	62.392431119227055	41.171417940878236	13.156509023457208	-0.1893718955678536	-1.4992642386598962	-6.251208129116653	-9.266091386268291	-13.38859510763939	-20.922824687345773	0.17485136834940376	1.5710856957396213	7.272193516765447	7.911168810054061	-0.20084991974349709	-28.264348061916902	-0.09974865597378392	-0.8476661789110124	-4.130476017308727	-6.772037033246165	-11.701370061304926	-24.85552672093867	0.02869120722851871	0.3267317723575335	3.3096123642096495	7.597178267376135	13.393480762493693	12.287696310295596	0.16060000000000174	-16.264475339695494	30.889469227186105	50.742392312978254	284.0919924277085	-175.7412936108329	71.48613521718086	114.40119532162188
4455	0.224223277765	0.055450140822	-0.712649266503	-0.443414306503	-0.694380456372	1.017590439461	-0.345437825481	-0.344949769711	-0.344668537113	-0.243129769672	2.674954627721	0.892149979992	-0.026173792696	-1.09660514594	0.868766494811	0.304106938266	-0.760437444348	-2.2148931841446746	3.944987881699432	0.28635741987946073	-8.416575868046749	-28.58047952691573	2.1947913551297846	-31.695717420199337	-116.26427702320412	7.013234833804361	62.5091723614205	62.60665079862863	47.133310315933635	34.34232096055969	16.160589823486607	-8.469720392024744	-32.47428508050642	-62.30558506239927	79.2904816165447	60.250829188059726	37.56816125620861	6.510036472440163	-0.18964684330809323	-1.5023179427688749	-6.289416948372024	-9.390047747868794	-13.80663939337129	-22.332963265422958	0.18361697465302138	1.6716468829847846	8.251220150248514	9.987546240359935	3.5826865979225686	-20.94603299361517	-0.0992104681261306	-0.8421590402478075	-4.086273885423172	-6.68773140899289	-11.618568598635326	-25.091898403175385	0.023067624387973988	0.2622313845120492	2.531103307597782	5.390952696224439	8.059333081874934	3.7336126981997495	0.14960000000000143	-14.683353952011394	31.994608978229767	66.45168909363667	253.0585803406234	-106.71385789476848	9.412226602120182e-14	531.6333186354301
4456	-0.404603795078	-0.786868763659	-0.700410947142	-0.581058153362	-0.487059477925	0.940873671799	-0.352964811908	-0.345878158666	-0.348650874617	-0.259188015273	2.591222973232	1.243181605444	-0.06061504745	-1.264474660908	0.931408903225	0.523429155471	-0.871627110379	-2.2374358330753887	3.8498517245253194	0.25325369185422564	-8.554419530012158	-27.9342647509043	2.1536842769598556	-30.837215026693823	-113.53845213286398	6.82449786580957	64.30808271478529	64.17104400869749	49.75969919091434	38.42420202185194	23.598085529703262	7.499031086929175	-32.16314224877919	-61.71259978423616	80.46524394095135	61.98616394922609	40.4025262579373	11.515521946230452	-0.19059954238037766	-1.512233406277543	-6.384036449678813	-9.62685843416592	-14.351733771358115	-23.447249639041402	0.16573973352164317	1.4673845568220765	6.28665776092648	5.836537935685253	-3.9917703585556237	-35.720764165525736	-0.09753078828746277	-0.8233698831018658	-3.858914234622271	-5.984492967874347	-9.438105066370843	-18.525232004662232	0.024714981651887017	0.2816928625302796	2.7930929700191367	6.2021532990820845	10.265335920432724	7.871789397287492	0.1531000000000015	-14.325307841518207	28.913129174039714	52.02875474093387	220.7406186111365	-101.34431558511272	2.3767835445710996e-21	392.70778600228675
4457	-0.145735527358	-1.947340193413	-0.702473530638	-0.648584091352	-0.419626625236	0.885599272694	-0.351446515105	-0.351211027573	-0.350561935837	-0.241283665105	2.689017020586	0.539734276742	-0.136156047102	-1.12530623213	0.916464446262	0.195300318676	-0.824429308132	-2.2191270986097447	3.916476696609419	0.29871475928116775	-8.549996119922508	-29.720421047507322	2.0237277565478355	-32.362415102750866	-113.34322693371715	6.779639711468446	62.96248932544863	63.28153210717514	48.67987757022945	36.82337060917844	20.614245132922548	0.9122195466456459	-32.32603071753727	-61.986127827918295	80.02097105706166	61.34782134920746	39.302315206530885	9.072639651039415	-0.18978370463759267	-1.5033759309484058	-6.2822181044871535	-9.317935998948835	-13.385812438675359	-20.394814051211963	0.1973897481610257	1.8329305504753801	9.943723226771663	13.756280999072745	10.750137227746146	-7.134232632417906	-0.10129601237532226	-0.8641559116377625	-4.29451773098249	-7.197807908586656	-12.751949838592127	-27.406897615678258	0.02103782390543422	0.24016170358988753	2.3223697843226137	4.936878016435813	7.3627356000965145	3.288558122839769	0.1524000000000015	-13.899575132562465	31.034909037242414	61.97882530524574	191.48380488125636	-66.75150821427535	9.844139460163507e-24	5.9986605692164074
4458	0.437541075584	1.754444836738	-0.74100691269	-0.542371990608	-0.625305540399	0.914960832266	-0.329314335683	-0.334887166393	-0.327668375922	-0.254696244929	2.369784405872	0.67163604293	-0.011959439228	-0.932339801741	0.931862101008	0.405403901259	-0.888526707628	-2.224175527109137	3.9181251244721285	0.2723487564877149	-8.384338031798935	-29.544149969118013	2.00764628398779	-32.35995046053465	-117.50777125238407	6.80950255562554	61.086091383077004	63.219370464382145	51.39176024237788	42.367007884740104	32.722149460446474	25.48933463962514	-32.39953328695235	-62.185305332923996	79.45484924261875	60.443917743660045	37.80291173766704	7.001042032359789	-0.19048839887792546	-1.511408154819929	-6.391659689850195	-9.69360882198346	-14.725849364195712	-25.173511278079847	0.19360345326773865	1.7876930079032165	9.432135251946773	12.552922826232289	8.326954717374615	-11.94218635827984	-0.10324242794244375	-0.8857275670975168	-4.5455849255386624	-7.946911860796091	-14.980304785454676	-34.27222284967013	0.027542202037121172	0.3132842067680919	3.133969052832503	7.066790550693903	12.032285590280162	10.10920754873888	0.15090000000000148	-14.616517923310075	31.39498920576485	56.67634527020351	263.18037849412883	-155.08653426504327	2.2609401135584787e-10	217.814430074847
4459	-0.593347980843	-1.568752616579	-0.716614921941	-0.271811380417	-0.898907556864	1.115027115481	-0.315776172882	-0.318015256412	-0.317847235081	-0.248211833125	2.16721725869	0.607015527965	0.084231406091	-1.090399049202	0.818603120616	0.499893208397	-0.70598675821	-2.2380015380698937	3.900879081014385	0.2589325291450269	-8.371663733777801	-27.00629665307827	2.1128551135936466	-29.395012818409533	-108.89952281545648	6.835908216841647	59.429451042991275	62.502741777731906	51.61119059628972	43.48095688544448	36.095450673616256	31.704028614573872	-32.3608851414979	-62.164182358794605	79.39031114512535	60.377477409188295	37.913971337558756	7.842257381056887	-0.18996505250028695	-1.5060474603865264	-6.344586877406365	-9.588519985377964	-14.54254322777282	-25.040906765214938	0.2052807312294704	1.9237898551549062	10.817285855882906	15.489662600670556	13.4288853331242	-3.4874462991523156	-0.09717019342802191	-0.8204504617185574	-3.8724807873630187	-6.141671609222413	-10.32173712625516	-22.204489899129143	0.024513477730048815	0.27794243741466373	2.6787100500459737	5.70701630500071	8.520543587232517	3.967193082451254	0.15840000000000168	-14.69045744699014	27.223877202619327	38.10789197372415	285.9358675245814	-200.17155960818525	1.232953959353425e-38	2650.6756729415783
4460	-0.112646843486	-0.20295854753	-0.747856035204	-0.509799670741	-0.5876343984	0.921588988674	-0.337729358473	-0.331803357685	-0.337172738189	-0.229817325202	2.38497129284	0.510340511223	-0.037481694429	-1.15102730973	0.774625831948	0.203883570374	-0.903645331085	-2.191816195416505	3.9279701628796673	0.29816788235233094	-8.939558499141652	-29.250362062273588	2.0371355616895173	-32.993659539708375	-124.74854725644752	6.433123578848466	58.30580206529828	61.60565340694615	50.11707310235178	40.84519511622568	30.38993775753851	22.31882375263354	-32.368442678697974	-61.937918903341355	80.51639597057118	62.32597737346883	41.29589934821388	13.402036409177706	-0.190035532191371	-1.506449694938918	-6.3328179096635155	-9.510642456128183	-14.138461775822734	-23.23779570071546	0.20417680239248925	1.9118753893812082	10.740010173591067	15.423698928497565	13.570347717327655	-2.7440465737645123	-0.09893757569718968	-0.8389850550987099	-4.042511915877831	-6.539748867406613	-11.115591059622862	-23.420784306379037	0.028515993479462248	0.3245410734366432	3.2742507950871125	7.4746015810148485	13.034515393057879	11.658446641157711	0.1802000000000023	-16.801540898361885	26.27366250297466	27.514020351200436	279.6856147184833	-209.151941066588	0.03443389488286652	0.9969780310360983
4461	-0.71287038651	-2.552335384799	-0.732904463403	-0.436812196566	-0.722872804338	1.031446814008	-0.336016290396	-0.333550426378	-0.338181545527	-0.259228190333	2.402999071483	1.134684595796	-0.013430956944	-1.082839355663	0.955503653971	0.504694234013	-0.791069995226	-2.2362779933237817	3.9211610001182953	0.25920238439636767	-8.65686414886915	-27.82837165144408	2.120736746633388	-30.28549145055874	-109.74935017675077	6.9629736990330295	60.8174314316636	62.63957379954707	49.80953142059432	39.62921373243355	27.45361708962579	17.269274432870507	-32.438726431572405	-62.33805666292241	78.93315687869621	59.587335715601185	36.36349465491134	4.372924283042463	-0.18968428915445154	-1.5027893095110059	-6.2976990006349745	-9.422310702703715	-13.933769239707468	-22.814750022368028	0.1732937649552992	1.5527983038314093	7.076385516144118	7.456758960987914	-1.1369767269610744	-30.350636796724626	-0.09925030997659436	-0.842686387844809	-4.096100672262659	-6.725687394898746	-11.760402351384545	-25.59246905567325	0.024941059661251194	0.2833658689557132	2.7690111683610383	6.024117923587944	9.487848074898352	5.982873420573264	0.14650000000000135	-13.627554366763142	28.6811695895138	54.42873471846056	228.29295026534075	-103.46389228702759	1.415286993403411e-34	14439.969652967662
4462	0.347331741064	1.335193612343	-0.758918154629	-0.420379708817	-0.772661676739	1.050300075965	-0.331020361921	-0.334955466186	-0.334290244084	-0.234266209811	2.415006504889	0.84034870482	0.044350473685	-1.115197111336	0.788484043776	0.239334505804	-0.720315059954	-2.2309205730129973	3.908750349264536	0.29329250522283273	-8.796320978656482	-28.776604196876182	2.1302655860954682	-31.491647160451887	-111.83151085561323	7.1360023307098785	63.70760596243282	64.02434586892204	50.24264434489492	39.63538553433319	26.769652110890227	15.52885773487865	-32.31488049214548	-62.01588068925414	79.87045203079666	61.17186751351043	39.258009838629704	9.87134994514281	-0.19037247329429954	-1.5103122315765967	-6.386267558432628	-9.695286974750259	-14.797989698945063	-25.61342050117073	0.1875496743747392	1.7168018545819568	8.689275678092809	10.902095787418093	5.192412047952713	-18.02085047139591	-0.09811916568870944	-0.8305422419203907	-3.971428192086807	-6.392379722744287	-10.905471754784335	-23.44606608523471	0.022380891797920913	0.25408551688982195	2.4204617480511126	5.0476627726242835	7.118181296220036	1.8596528506050605	0.14120000000000119	-13.700287106723527	28.513287304490834	50.53506095945355	242.4191079453042	-128.50665968930355	2.481395867264313e-28	868.8702368499704
4463	-0.088848953277	0.061486497611	-0.751216001431	-0.720875773406	-0.385171544637	0.819998804901	-0.347476300584	-0.350864013105	-0.349794848934	-0.266393071811	2.64337102018	0.732597376055	-0.075931882812	-1.296617603056	1.010102462165	0.526327526233	-0.927962206053	-2.2176227388916683	3.880639623838527	0.2540144597957798	-8.414287840015232	-27.726405862273804	2.137253718167617	-30.748634602747813	-117.05560758819718	6.619529567724532	61.97289397508723	63.051073674018404	49.35687950574651	38.28443763995418	23.774628037670226	8.065937742655706	-32.280661588480065	-61.88371454259339	80.25119948779424	61.69481797730315	39.89664397311109	10.460744362621748	-0.19117250342580183	-1.5184115037566888	-6.452992369901127	-9.830124991105267	-14.962358721858308	-25.3331866876928	0.18518570653879707	1.6906660652528085	8.478857891316764	10.55527440543213	4.8319112337451795	-18.07608159403302	-0.09813670776887905	-0.8297954785092905	-3.9211068554359927	-6.139717323932574	-9.787484938730117	-19.18582299475356	0.024938178710214302	0.2844495755439894	2.8362103663030984	6.350309347757332	10.710269068512414	8.736650767771092	0.17230000000000206	-15.819175220255191	30.114726955324173	47.07504003257141	252.87302188416433	-160.57825631748645	8.615923065797267e-10	7272.149022535022
4464	0.773761946999	3.404097032142	-0.743565629783	-0.620370028195	-0.499298855762	0.841923015701	-0.341334293176	-0.349942865143	-0.346949011436	-0.248292589877	2.640909196232	0.754734146733	-0.017514571478	-0.926822227299	0.937779960858	0.274784302951	-0.924934779755	-2.280042610813703	3.8447641623145548	0.2867602647418839	-8.747041248518924	-28.157543384758036	2.2469807518083096	-31.605940853500126	-116.44735034050107	7.19888680213185	66.07914814268447	64.92613053169116	49.77519120887329	37.99433763518424	22.299040227442188	4.22827581103308	-32.07976455547729	-61.72694949610139	79.94874928951796	60.98118580662736	38.42463454322145	7.428768339085544	-0.1912268975246663	-1.5191900443373503	-6.470373508855449	-9.904285927495497	-15.275306239783209	-26.61482421445968	0.1865884374300431	1.706517845085757	8.621716610577185	10.829612344224662	5.247697118560305	-17.492235601118963	-0.10434955147968165	-0.8974157160501451	-4.6568237360174525	-8.22185443691066	-15.609576454642568	-35.71493272430134	0.02719658838817047	0.3097869471308199	3.114698220572574	7.070821206141243	12.226583053667277	10.708474596720967	0.12490000000000072	-14.106966644972765	28.18779320218738	48.172341060443145	185.73492577923707	-72.33553113863266	4.5689197657844e-17	1.0195993327649906
4465	0.16086908888	0.760695081862	-0.757257229642	-0.350615902637	-0.857615533696	1.030002777383	-0.326055062697	-0.333577911496	-0.332607964603	-0.229073956675	2.411485169132	1.020045428758	0.124538211814	-1.051948311648	0.609738390713	0.386346171747	-0.838585640732	-2.130668826655536	3.947477206305016	0.2748628008951011	-8.583033947951977	-27.776431785008043	2.090954439189149	-30.93823286209301	-113.91309906787251	6.885976946156213	64.69309915679075	64.35808248527687	49.95630173913889	38.88994553684512	25.106398809152353	12.352948924033718	-32.48808503948396	-61.882491321436675	81.46587513024137	64.21550099928018	45.10374853751524	21.168344734127526	-0.19099809980120067	-1.5172341573786887	-6.471408987490264	-9.96641961931909	-15.687397038506267	-28.650499843810596	0.18058729224952866	1.6359966155855463	7.868201188821021	9.105640677634858	1.801044587770551	-24.78410170925339	-0.09861280430628153	-0.8360980774841047	-4.039961604003386	-6.606495556468194	-11.572835818468304	-25.496140650857676	0.02991468979723186	0.33950190316015944	3.401174147192403	7.694564300820712	13.118443991129643	11.081681633715158	0.15060000000000145	-14.769463983226759	27.472399814130647	43.924391714015044	276.5272638462797	-164.9595210778566	3.078731612575493e-20	438.16203256271274
4466	-0.316167568887	-1.817599139404	-0.784012992179	-0.446099560424	-0.763969462784	0.958769641285	-0.344679919114	-0.339294049342	-0.340828797596	-0.230919769123	2.54449421294	0.611921176038	0.072771333368	-1.063250364741	0.727239956896	0.255254565154	-0.740175787912	-2.166709240033107	3.9604637771638513	0.2929691102149564	-8.208836012229254	-27.916587321382497	2.134997033395988	-30.480611871920537	-107.49499349629353	7.046519543284128	60.33143362675043	61.80867040016575	47.686461291866124	35.95721568808547	20.13573125248093	2.349114233347674	-32.50878768450271	-62.12624934803785	80.37774991827013	62.264952357563715	41.444842401116496	14.304998379461727	-0.19081888521006998	-1.5152421807188516	-6.446488339224704	-9.886015561273624	-15.419690783044862	-27.716884299859174	0.20073820442318996	1.8705501423240312	10.26493058006471	14.306948654634944	11.36396498094483	-6.8661223927628745	-0.09937277911857291	-0.8441727833619895	-4.118849372774749	-6.805883310734178	-12.038035699123448	-26.521155003329422	0.023032434555201427	0.2614168359638217	2.502112972757086	5.263237182545432	7.604900605460322	2.6635488897377537	0.14610000000000134	-13.574174372788539	28.588392950192002	54.366992654355684	269.51901495798865	-142.6988179365787	2.53456256710677e-48	12.042792182315818
4467	0.435794417088	1.405292295954	-0.733390143427	-0.593634551665	-0.526839465437	0.853567027507	-0.338861823113	-0.346884469923	-0.344727139381	-0.268011422801	2.616273998151	1.408735038593	-0.024258688117	-1.277551099941	1.010458794315	0.603060412962	-0.850149588162	-2.2031105670910325	3.9221433003593997	0.2448169012492202	-8.71814850082767	-29.47440185644186	2.0547740756838357	-32.346160052443224	-119.35929897723966	6.790617971844521	62.50459404952886	63.12458390901361	48.85230082342414	37.30792212675248	21.875507946542292	4.405991225599198	-32.45789186399311	-62.21562516666082	79.61456697682702	60.79494482551693	38.57806733999902	8.128338706780543	-0.19089755065106365	-1.5156760999330154	-6.432856103819979	-9.798266278951251	-14.975022163739167	-25.735566805639408	0.16083210719194693	1.4114535432471145	5.748560619365452	4.678620318476725	-6.19054567056328	-40.24048907615722	-0.09701753554304153	-0.8179072358058012	-3.8048090226511784	-5.8446325017117005	-9.09807331139871	-17.77602671958167	0.02402887059714645	0.27364187399692164	2.6872554500860284	5.880239013575057	9.410921850994642	6.34261262940093	0.1549000000000016	-14.929312528583443	32.59824536457593	65.69923085875654	273.87753467171734	-135.52086077536703	3.6914113024277865e-07	39.858871808930054
4468	0.116679693815	0.189702409467	-0.703145579328	-0.288950502678	-0.846052009215	1.043241649011	-0.340147791463	-0.336493966015	-0.333979463623	-0.234561983025	2.583212811965	0.703233402235	0.059249680952	-0.909653436858	0.664292686293	0.438292020449	-0.738143683884	-2.218936288477944	3.8504841632748255	0.26486635396564256	-8.174814863779998	-28.42394937645778	2.147188367148272	-31.455786983723396	-114.79412211171923	6.955989472933458	62.06930695761527	62.354716532326904	46.960326955656875	34.21490988605232	16.206291932921445	-7.575760004867944	-32.14242537994324	-61.56083244697273	81.1618209314299	63.31542959985867	43.11744908419768	17.3908118732101	-0.189765631737424	-1.5038639853473827	-6.318793260018332	-9.509068112714408	-14.292280414159556	-24.23544080146835	0.19802073206946008	1.8386558263396853	9.93023253748113	13.574853573316593	10.030200194221182	-9.221063043989023	-0.10131931137783884	-0.8653540544996186	-4.348860793282749	-7.4541952382364425	-13.833717618116598	-31.614501675009965	0.02533128363203387	0.2874289386830477	2.797929219339674	6.055682574531402	9.406152555444773	5.557516069564334	0.14610000000000134	-14.618195671739214	31.496347371318343	65.35755483481229	262.38427502863743	-112.59249385285447	8.618859753115677e-18	388.4304545888627
4469	-0.319858249852	-1.990120911914	-0.732619817854	-0.46241098313	-0.685051576986	0.964101641886	-0.330286815443	-0.336825308133	-0.333542574196	-0.242035061351	2.431602053587	1.145619131869	0.068213046453	-1.126813653016	0.818777746199	0.344945521739	-0.761162140431	-2.1790090807279205	3.9591591096218792	0.2814224608888186	-8.405121581060083	-28.53781669806399	2.001277862714925	-30.471595747124667	-104.50738906551328	7.045458876980729	64.8134210303261	64.68815141800566	50.85805441357548	40.37867232602796	27.77981180414371	16.637454345376025	-32.53475609122268	-62.25772748789017	79.84658540892364	61.29681761522436	39.55630900317162	10.645841692786847	-0.19131263339240298	-1.5203194122099413	-6.492161182261155	-9.992311161144325	-15.631235435226593	-28.039740883965507	0.17235938238914322	1.5421692511481806	6.9758684586351585	7.246928503074518	-1.5153077217993374	-31.084847429378424	-0.0986876945218159	-0.8364771989852345	-4.024746700999523	-6.514268205417153	-11.137443043978315	-23.76293556425281	0.02288601697127246	0.2601444509980361	2.5058602996347914	5.319409894744561	7.883153409858075	3.421496337304061	0.13200000000000092	-12.403512839820504	27.796693747660957	51.96007625066188	146.80677728697745	-31.617828776274155	7.412264787465585e-64	17.027565487943914
4470	0.206693037311	0.00112416661	-0.70521900075	-0.316034193093	-0.86148891722	1.043532084131	-0.34442859126	-0.339613309495	-0.340679717582	-0.232619687784	2.602357674447	1.110082633951	0.138594343023	-1.007459454256	0.681391693782	0.356040735416	-0.824653493938	-2.172456371269843	3.9402116517659453	0.27917944968181174	-8.551071478213018	-29.58248063814246	2.0937547080016037	-33.27562422722679	-123.88333075593196	6.752245038440937	63.37829206115652	62.99769402401613	47.23022516646636	34.355500204557046	16.176042938431372	-7.9993486443897055	-32.463027412571634	-62.05384561273372	80.48642258935338	62.424367984244654	41.740793477840384	15.155026982527772	-0.19120222299469708	-1.5193538102674364	-6.491533531117291	-10.016961930676525	-15.807123885736221	-28.933099347459045	0.17680440820221657	1.592619536490611	7.446797752499787	8.212721110507276	0.17214674492841242	-27.958162028138354	-0.09945761023821874	-0.8452114356919851	-4.135517575373287	-6.8674967468631225	-12.264968228708069	-27.3357811442145	0.029465334343873426	0.3344737945723898	3.346523554654624	7.555309878330027	12.835436207373496	10.73011051308889	0.15550000000000158	-15.78770580167153	31.308753134249528	61.81017271814613	300.53752736489434	-152.6595911810174	4.54550961194138	296.3734454496871
4471	0.065840336462	0.21015712426	-0.765578342924	-0.595591980918	-0.582844994335	0.920623174274	-0.352986341206	-0.347576341691	-0.348143607328	-0.253057001832	2.623215099691	0.706992109966	-0.091664705625	-1.072869752608	0.96868092484	0.315129534878	-0.877338560677	-2.2575176295128943	3.894728226869168	0.28340596745428537	-8.496556541955872	-28.641730703028006	2.189711891674854	-32.060015733295245	-120.07191139658596	6.851705264680227	62.02056375181389	62.792336965199205	48.460227940724806	36.781639838353065	21.06665766333779	3.0991768126328036	-32.28672786220092	-62.09207212996319	79.29958703544901	60.052769769946295	36.95176631823072	4.8871839894967275	-0.18946109345229065	-1.5002788803180358	-6.264856108472843	-9.312245567744197	-13.549545726731484	-21.47371032208334	0.19038960955056458	1.7503714176912153	9.054864667905607	11.744683851322883	6.8745563067866	-14.552104395288413	-0.10102515626338848	-0.8616717586525455	-4.2876736379404035	-7.228438794887881	-13.015866577100146	-28.693440569705228	0.02594603140582239	0.29519756625172433	2.926630959408083	6.508254776995637	10.783015069330578	8.32093340812754	0.15440000000000156	-15.443177832275222	30.80612024317913	55.82504740953913	262.0110552531325	-139.75503592666482	0.000956801208148743	7177.653098566521
4472	-0.063056835372	-1.022351302173	-0.733805339098	-0.53991696747	-0.598683208352	0.937519082459	-0.349079213376	-0.350653346257	-0.345455341309	-0.246773735301	2.72741958418	0.440637025372	0.006889644809	-0.961771557645	0.780228006661	0.474917734804	-0.786821656572	-2.17023405376415	3.894025458460803	0.26083635729192906	-8.158663931993486	-29.048396515936147	2.041170044119208	-31.454464540824215	-110.97594957829648	6.877541551439441	64.8931982020572	63.854296154387434	47.87973590725914	34.99964814553638	16.752341551582223	-8.137708989843011	-32.31164168663533	-61.69948980888856	81.36044839749646	63.76932058579131	43.911493543401484	18.334284389380066	-0.19098321522674583	-1.5166390941919023	-6.4453322403532445	-9.83941966949433	-15.115201127619672	-26.22741347142519	0.20862456000039548	1.9644229196854441	11.302745127441291	16.655678201932716	15.758833267805954	0.7615926364810722	-0.10284126889692895	-0.8813264533920874	-4.496360751635372	-7.805019877238971	-14.576070547387854	-33.06605976319135	0.022344880959870042	0.2542992429152747	2.452591773267268	5.210081055233192	7.742504886747272	3.412376925480069	0.14670000000000133	-13.79439318864041	32.118186747866545	70.75234765841579	206.86652305403152	-55.287997532861816	9.093912586106654e-31	422.48479699251004
4473	-0.523723089003	-2.362100788452	-0.737472480584	-0.327711558351	-0.83211071398	1.041369400592	-0.332679492502	-0.332911461945	-0.334910530321	-0.255653235244	2.452059027012	0.669669842736	0.079860797331	-0.894437113023	0.885169398397	0.567300076767	-0.772100763482	-2.2557154207247527	3.8780900794798288	0.24886985750604296	-8.697031612547823	-29.009742413531676	2.0692189377389334	-31.859573135894934	-118.01295150721414	6.754580363408735	62.33392694524904	62.975920243731885	48.691029118173766	37.23541623888959	22.297017653370528	6.928638886813862	-32.28871745488032	-62.08920193617649	79.35709778505591	60.24193810004119	37.60139399583901	6.887677890185464	-0.1903020953227454	-1.5096571475648117	-6.383726290974272	-9.700613507894255	-14.864796944012696	-25.99093723764289	0.19950761052935617	1.8560496249184715	10.110370729645881	13.96458214209139	10.73098041766813	-7.995841312891607	-0.10178840484842251	-0.8704474828786293	-4.403454901277599	-7.605488277811457	-14.24153538289266	-32.748960202373794	0.02649889973110056	0.30068740236946695	2.9513316224946977	6.473630683708246	10.371000740321787	7.084065391638853	0.1560000000000016	-15.266342682901831	31.25643281677297	61.59843576765339	264.8531195031285	-126.91051612838368	9.330971702060739e-09	518.2164302478645
4474	-0.568107573181	-2.51833511655	-0.753733031455	-0.353247489743	-0.857566216475	1.036337272303	-0.333276033718	-0.334273594264	-0.331912878196	-0.246819532877	2.4305871389	1.039951800208	0.086852803857	-0.953538325446	0.769530377276	0.517159330034	-0.797109113781	-2.185381744440607	3.925166174435023	0.25664843828956685	-8.213134849431496	-28.087218448467056	2.050664754267954	-30.602458227195743	-110.25320531666941	6.87692858698447	63.86997717490125	63.86703247729753	49.48020287608797	38.25397985589427	24.022943678504394	10.346482618581938	-32.450963399996375	-62.09861072803607	80.20370627247986	61.927227230088555	40.900167498341695	13.590691288725024	-0.19038450184246117	-1.5106249832599963	-6.3980605156308386	-9.751899945959488	-15.052641544968585	-26.685042839732187	0.17962287409124833	1.624909101794667	7.759506031334127	8.87403724475632	1.3764791457670467	-25.61306645127129	-0.10063069806271009	-0.857991353540799	-4.274591046806464	-7.258893814366101	-13.341640065179414	-30.347146275758117	0.02769331151294103	0.31415681965584397	3.1024374889533717	6.871703023211908	11.236753378373583	8.322538631637721	0.14430000000000126	-13.588847009646877	29.394193796120963	58.17269679872603	206.17098001985548	-72.57086304792618	3.3297179764627965e-33	1306.2911575358517
4475	-0.219174779368	-1.376394376893	-0.762556678129	-0.705136873509	-0.412004068858	0.851859369928	-0.343294064136	-0.349788675164	-0.348611047595	-0.250879898252	2.583437465158	1.082644677008	-0.055154950292	-1.129541654521	0.956711654049	0.292082607991	-0.975075469746	-2.220397743847005	3.9071711572270984	0.28649498131569734	-8.696489671599114	-28.413113120502842	2.0574511504619135	-31.316612709747687	-112.33082203833116	6.825400451812927	66.96155809465225	65.79744669288495	51.45441953846219	40.72098058743091	27.429779791068604	14.269764321626633	-32.32130694238551	-61.98538694228984	79.9863719650584	61.26345452346582	39.09368713835751	8.860340701027033	-0.19135767978661214	-1.5204321812307655	-6.476591322314046	-9.902317022455987	-15.189292784164303	-26.075045570120338	0.17010502269721153	1.517149385757672	6.76430927653082	6.856000088150316	-2.085415800680156	-31.858554287173348	-0.10141163273826634	-0.8654727457705977	-4.311202504078618	-7.2502176708189685	-12.91477943063161	-27.913074940880264	0.027866141061536655	0.3177228804898975	3.2234000328547907	7.412183081140164	13.145347219076255	12.236463506414937	0.15060000000000145	-13.852948003489114	28.911037992428945	52.69609405076867	228.41046321194227	-114.82074501945328	1.805443094111095e-24	4571.618832208739
4476	-0.221427475566	-0.267182902373	-0.70542777058	-0.410168419904	-0.730338927347	0.990599112318	-0.332136326518	-0.330911994572	-0.331009809019	-0.254470486795	2.30663923836	1.073994668066	-0.022165156688	-1.019689804459	0.902419023232	0.488245466102	-0.80120965183	-2.2056282124315545	3.946605667004971	0.26207989870416065	-8.8695096781198	-29.074171062110466	2.047078038804692	-31.559368118194985	-113.80143200157566	6.907242970943095	67.60277678984022	66.548429400592	53.21794027812659	43.925068861815525	34.26056560679996	26.872663413030207	-32.52951950706751	-62.38938145154689	79.17389912057908	60.10361307742979	37.396643556156164	6.557884008381808	-0.1893525985345627	-1.4992463477444145	-6.2597581137201255	-9.315057010166537	-13.631831368992087	-21.972378477210995	0.17610687368774372	1.5850198677514027	7.389122075075425	8.122803050600645	0.09193728598147234	-27.915210447915584	-0.100436367326193	-0.8555342795296351	-4.233092357988745	-7.105632243068221	-12.790044342398664	-28.408329861086713	0.025756399867923788	0.2926568802583738	2.877913141267305	6.323949634400026	10.188307993956954	7.094233772683799	0.1449000000000013	-13.756521763780487	28.837212884549547	52.68122646197102	211.37607789998236	-94.83565989681283	1.1931038506112238e-21	45.43287054103945
4477	0.471912902837	1.769115930925	-0.759442983041	-0.725625754707	-0.353000399175	0.825877795411	-0.345689964022	-0.354238395529	-0.351092048409	-0.268873923166	2.790105197502	0.844005001038	-0.105552948898	-1.189264490354	1.042325421972	0.566730801895	-0.943798638954	-2.175579360455854	3.943792125322133	0.25036859558588037	-8.119152045268455	-27.37113076507085	2.2013164615442324	-30.474684354903218	-115.95422246130131	6.8431092739341794	58.891058532422285	60.93757408077506	46.79022886396549	34.5595240092097	17.082893711416613	-6.506844011680225	-32.52866602853781	-62.23583573841375	79.86833678343721	61.25872053949812	39.324960636392596	9.406981728749116	-0.19081051777155933	-1.5144510000134404	-6.4060992375213655	-9.68440800179354	-14.49333943723212	-23.771213878963586	0.17939468689891908	1.6238819071597488	7.815621147070991	9.129271658223004	2.200465674978868	-23.163951387560832	-0.1006380412451252	-0.8569385075310725	-4.2132643373824745	-6.960011733593721	-12.054825156393271	-25.321415603616785	0.025420649769042458	0.29005068359215186	2.9072709188096226	6.561241230461462	11.252105794852906	9.641193507649604	0.16050000000000175	-15.293861867852884	32.928638533939065	64.15805529984037	227.8203354708287	-104.39309388865314	5.048562629002632e-16	4.843571079192315
4478	-0.588382605945	-1.352300852833	-0.76169652847	-0.497805787411	-0.665986268503	0.97168155268	-0.339887709675	-0.339571858818	-0.338790505787	-0.264705717951	2.478840682787	0.585525037191	-0.041916905299	-1.126987175491	0.955097082745	0.627001703458	-0.775134388668	-2.246499610340879	3.8614044191974797	0.2392613641376797	-8.268708983946434	-26.74267105390456	2.215593064710993	-29.31283483700248	-109.25933001187545	6.906236072151907	64.68576883143265	64.49231801605151	50.37020190599612	39.53094559226933	26.08365049538681	13.417443226708308	-32.233511344098694	-61.918227747712024	79.88164414715564	61.106293911819265	39.12178048851947	9.198880117638419	-0.18957322017362813	-1.501587783133855	-6.284036704783525	-9.381091211578358	-13.805353957364026	-22.406430478027204	0.2002132701771833	1.8649102421934278	10.228869482468237	14.276309207738322	11.431130798898687	-6.496142720024792	-0.09891394772065197	-0.8389357457469331	-4.051214124563567	-6.588016917095968	-11.33703115266657	-24.292088918145055	0.023038287300968758	0.2618805103286198	2.5264412909766385	5.3775154871714115	8.027920388096582	3.6858091928246783	0.15480000000000158	-14.782688138537564	29.33581671695982	49.81692559311457	240.74592249315512	-132.3654138800419	1.2328421735598004e-41	0.10464127703091188
4479	0.406996029215	2.827704814305	-0.687815083903	-0.604811501389	-0.461638737568	0.903183809315	-0.33838788579	-0.338917077321	-0.333769324921	-0.250533363921	2.429806868376	0.893660012845	-0.013511552275	-1.27677910291	0.863719555172	0.43413186676	-0.936027605208	-2.1647051969940447	3.9290628683373447	0.2679596201566185	-8.219646399679627	-27.828906836142522	2.112957061887284	-31.00480933839654	-117.6086796593689	6.665010744839495	62.976001146122215	64.23853776294565	51.97340959447305	42.75572081816218	32.593775570793795	24.141059983133776	-32.4369921732879	-61.9619430102788	80.72045223240147	62.68778474030953	41.85319922974922	14.465731185063566	-0.19162890474419333	-1.5232896466975672	-6.50567891218214	-9.981509959998146	-15.404971379855057	-26.690156945580604	0.17920613508073402	1.6215545939110878	7.785828761930749	9.050552320388334	2.0142352688062477	-23.62871911620753	-0.0975877992332964	-0.8239094772792375	-3.8611640846106767	-5.981395941210302	-9.393508874955268	-18.301189464132488	0.027368569258324118	0.31204014143789677	3.1554612840518184	7.22002277704968	12.685919333847716	11.555746929575248	0.16400000000000184	-15.671022331122241	28.076082424493087	34.54833690646252	250.00484701163808	-179.92567269064074	8.75551742783999e-09	3483.986361542934
4480	0.852024577242	3.79078235156	-0.721601239184	-0.246922263284	-0.934764936286	1.101718296423	-0.340040450204	-0.33406119762	-0.333978745392	-0.229340466201	2.515205315677	0.708237182148	0.108520442619	-0.978902199182	0.685671465325	0.308323498695	-0.685841168947	-2.2189342221930923	3.9094319987158337	0.2846428856411631	-8.730152331697576	-29.818275064827578	2.195050755600684	-33.465996322775624	-125.90094066200987	7.0131253433722005	63.48417501891041	63.16995096722599	47.68164260584433	35.167605638087025	17.913214587113863	-3.2520232007661174	-32.33826668215141	-62.008074527353706	80.05113555722434	61.549483540427644	40.076909305622756	11.982186817475455	-0.19007088909950617	-1.5072828575833337	-6.3626318709221055	-9.652826820814983	-14.778101404262578	-25.908354295880052	0.19945952907575273	1.8551527529854015	10.08632239061434	13.881842734336537	10.503940286129241	-8.555331412752002	-0.09920195126131602	-0.8426265842787486	-4.116136617692932	-6.834760860707723	-12.253160068822712	-27.536423896713014	0.024231903516610764	0.27460373869442356	2.6333565553545104	5.566385653170745	8.137623285157575	3.218303422306732	0.1413000000000012	-15.754332505012178	30.466274889305126	54.79740208878811	363.8515158336451	-227.54632092391716	2.4057211342290366	54.01084265711051
4481	0.073032899952	-0.461549379704	-0.706697197221	-0.393938037719	-0.73734644872	1.016050019744	-0.335962632041	-0.345141168045	-0.341826306419	-0.254478669218	2.687420754572	0.452147269584	0.082363293368	-1.012418045702	0.888773209422	0.523269523024	-0.824249700633	-2.192682738669099	3.954162167096956	0.2572958303909488	-8.380269242385186	-28.26517256483346	2.179862843380501	-31.93223027550825	-125.94481928881218	6.580591978968855	65.69447794279951	64.10611291143935	47.62504568576211	34.4068719582362	15.54729414050335	-10.866991102776822	-32.56528531536517	-62.40433982781642	79.29756560742877	60.37009151780891	37.96353349963364	7.7162707163339075	-0.1911363831780326	-1.5184322781119046	-6.471762965609225	-9.934204391728915	-15.465641948780185	-27.548721951272114	0.2123486648617361	2.0080967927929043	11.753189208794167	17.594480115697888	17.286587650023154	2.886999539290698	-0.10044418965615055	-0.8556380740019984	-4.235041484129428	-7.113200127095342	-12.81855022578471	-28.51213741815551	0.027200641513661618	0.30908791097432003	3.0695201945295714	6.849107202834907	11.399941953288005	8.9436183420667	0.17110000000000203	-17.61466569916997	33.29041576802413	62.11751962854912	298.76143378678563	-167.14021292975661	113.46956348119126	405.3505272115496
4482	0.268855598247	1.704650615423	-0.715448432447	-0.287674867228	-0.90569391143	1.125963870451	-0.320962531188	-0.325869072916	-0.323266001357	-0.23061782496	2.258277331043	1.218528026865	0.119036829028	-1.084530702054	0.648940990021	0.362874587118	-0.736034400403	-2.1760334492310647	3.9262941572357866	0.27770267490866435	-8.60425197931429	-27.89794132782801	2.1016286859496374	-30.39706992793652	-107.86173954237483	7.135838349998768	65.69555907308053	65.3902705452044	52.069089828973205	42.48688229811214	32.28651067055902	25.106029852262203	-32.41145819712532	-61.95284405794771	80.71327563785822	62.799172137864396	42.44444502555755	16.53638305940881	-0.19064298122956558	-1.5133421818714978	-6.42527337876121	-9.824064078385808	-15.238540755657494	-27.170898248935647	0.17300291666111262	1.5489854630981343	7.019829515236195	7.296796984345051	-1.5352402962017555	-31.38594401192654	-0.09736416504739262	-0.8225795166174094	-3.896436840878904	-6.211366532141064	-10.521646580994624	-22.76343532490967	0.025784535990700196	0.29236405355520445	2.844728650573972	6.156792782548341	9.55575616742322	5.641278729420933	0.13990000000000113	-13.334870247209388	27.524213349476412	47.477462189547424	298.4555860756065	-186.59877070307797	4.2790975926975117e-44	11092.339416098264
4483	0.127780620074	-0.45405904005	-0.734655417156	-0.455818429045	-0.680497702272	0.940543214844	-0.333314498252	-0.338547599323	-0.337475013558	-0.226745960926	2.532047463249	1.2395166198	0.05900666777	-1.214238783199	0.674374988833	0.250755814283	-0.777671677151	-2.211541798608625	3.856560430837744	0.2899111510119909	-8.495126242622618	-28.642419802360266	2.0326062777110723	-31.202063584626934	-107.73408782669195	6.998319478542675	60.08357139248647	61.81754458385982	48.066962403161455	36.65510074711496	21.465426955566254	4.975768684695217	-32.104097086062076	-61.430750993077496	81.57827032774269	63.97868898875838	44.153676078763965	18.689091013580825	-0.1911016600916289	-1.5180733030328901	-6.468410282861911	-9.925866530649499	-15.445856652920193	-27.50060856671049	0.16889141529763557	1.5025714967000374	6.594785746185833	6.43573252636598	-3.02110023297796	-34.106261962514345	-0.09671500917852523	-0.8149835734188772	-3.7897275961159527	-5.846355135718235	-9.27308097386824	-18.738904392996897	0.02372568270175965	0.269677471861013	2.6160942733888617	5.620666572803731	8.591964204123007	4.611772498099128	0.14110000000000117	-13.107171028309374	28.453246714296448	53.72655635130599	196.8524132377354	-73.13661515634135	6.5874944352482565e-46	129.750170402644
4484	-0.204662108946	-0.634719396591	-0.773227720305	-0.596607644564	-0.541958610028	0.909675434888	-0.347467835343	-0.341450531182	-0.341625266669	-0.242239136076	2.502769126678	1.206491656553	-0.031742784812	-1.042039935244	0.922981532622	0.2130433897	-0.895865913322	-2.2200739282100086	3.9395271192520016	0.2974430803394583	-8.100149471859073	-26.675548858758365	2.2520658133245286	-29.328479372645297	-102.8266629758186	7.289468009452463	61.97070245187861	63.25647737786616	50.125548854162886	39.766550987821454	27.07707202835732	15.452374095020353	-32.42402832556133	-62.2151054456365	79.45390017432838	60.474587603910265	37.88217635362924	6.624224743721061	-0.1907044920350628	-1.5136089868357483	-6.41027236589112	-9.732384601689244	-14.777683148786673	-25.11558689764326	0.1677099387706097	1.489453038397442	6.483214862794827	6.226905037193881	-3.334847239512218	-34.55932774225795	-0.10182015085759838	-0.8702032845874967	-4.375043815121871	-7.461494193022652	-13.615040947610835	-30.26060221311531	0.026549670300701725	0.30221092595636695	3.0157253301684577	6.772060435931563	11.455227756097514	9.442108414793497	0.1279000000000008	-12.304429697765052	26.859262292352426	49.64888335273719	170.8211127202539	-55.96554884408969	9.623939348287856e-79	0.006562136541709597
4485	-0.316250038359	-0.173795366044	-0.765830709421	-0.347430881035	-0.85794468036	1.075558527802	-0.33373230781	-0.330208011493	-0.335627416697	-0.240526915376	2.36302473679	0.794654840919	0.088774215832	-1.145327621256	0.774934404881	0.378057714906	-0.749139422173	-2.238721240668697	3.8870695646824562	0.2748495007749332	-8.704803278827805	-27.000713741498675	2.2514109388423726	-30.029447373791093	-112.60437335716061	7.028986727172108	62.45506737136824	63.382393983242565	49.931694817253515	39.47397954460023	26.950772070290313	16.603797448212738	-32.27454412255233	-61.96593289936047	79.89388123770544	61.180188187327566	39.27226644460484	10.3488724010931	-0.19042206026501834	-1.5109951488260158	-6.400552850708681	-9.754716405530548	-15.042773896644897	-26.59190793843175	0.1920379588547212	1.76862639566082	9.201483201978151	11.981004067863624	7.098464679700045	-14.597744433325325	-0.09649991382795267	-0.8131200691680843	-3.791000794072415	-5.9064721800518445	-9.652103720212448	-20.360153194348335	0.025444255824752356	0.2885441085377163	2.803011280342357	6.050591296611411	9.336943535918929	5.345069544451776	0.15040000000000145	-14.945366090375328	25.989772420678253	35.9974062671845	274.165611343837	-175.43834178181294	1.3664293146928465e-26	18.822330013526003
4486	-0.331520663887	-2.095008752413	-0.738017678573	-0.452208765924	-0.710745142982	0.944594682846	-0.333754249275	-0.340036783108	-0.334736909322	-0.230229715547	2.496755932339	0.512860452621	-0.033035961173	-1.1201698984	0.71241330525	0.264782251775	-0.748788612249	-2.15387094991499	3.960736207314918	0.2916538130258496	-8.166308655425192	-27.98545960454553	2.0536409119303944	-30.498573398050844	-108.4785872659527	6.826054372462312	65.86645899384962	64.92226010485817	50.13052181019997	38.798232170896696	24.326935292379346	9.668516555198691	-32.508810619868974	-62.05826279006051	80.69574264666933	62.807930994237466	42.37811963859861	15.899839375054169	-0.18930493630904688	-1.4987935608270622	-6.25741925832598	-9.3151457495744	-13.658796730357922	-22.136853310435672	0.2065337621938574	1.9391524464467191	11.006706138124619	15.956097484363672	14.38991870904231	-1.664473571729246	-0.09862227225948596	-0.8358304527406536	-4.020599298580954	-6.509876928084353	-11.151952376887925	-23.88129582565712	0.022697085687051387	0.2578929731101916	2.4747414662807206	5.221476664496935	7.610260957097798	2.8725479292789364	0.1563000000000016	-14.09355463322522	29.500291910713578	53.13970921628974	268.47960408141967	-156.6932408116122	1.7428727409998726e-43	2.9204353280990025
4487	-0.59304797715	-2.450189850328	-0.762453283099	-0.204687580143	-1.035382190266	1.138349569878	-0.314506713893	-0.318905606875	-0.318149758944	-0.232697965165	2.210292387198	0.775756138882	0.127640537933	-1.019861067086	0.649550821002	0.4103042456	-0.748516478556	-2.2398854417074663	3.859696059887798	0.2694466440706632	-8.369679958106985	-27.62251633771752	2.0370451810497916	-30.490669459520607	-113.39643255134028	6.676336681403117	59.1623763791523	61.864294274752446	49.81385598082685	40.34127020872631	30.077421426933714	23.723109263231915	-32.17714996909056	-61.74425087969195	80.48327527502677	62.19743711611634	41.2532525449068	14.5200668022377	-0.18969166430154022	-1.5034130357558306	-6.329256176272725	-9.579953442446348	-14.657360272610537	-25.84576165456776	0.1973047748176178	1.829424720586935	9.797662711278031	13.212392644947997	9.18579058608969	-11.120126049406096	-0.09743393535406925	-0.8237039169973259	-3.9248072038106687	-6.3322807988218495	-11.002445217183451	-24.491351629237357	0.028953757599148006	0.32788609057207796	3.2321534848733156	7.1466087473184725	11.608707253850874	8.431025553895276	0.1622000000000018	-15.218296792645601	27.49491884306726	40.306603715648734	262.4907743874376	-164.07116634972297	2.0318331192336796e-21	660.7732370659106
4488	0.168801645935	-0.258859097819	-0.738660701025	-0.434602234797	-0.7058251755	0.992365168319	-0.340429359421	-0.34430621903	-0.335942556212	-0.253940998059	2.637820271433	1.259029657603	0.056883359604	-0.988965689261	0.8833570067	0.50802527167	-0.840673526563	-2.219042253085782	3.907742506324221	0.25781580604577614	-8.116868613449917	-29.069681327201884	2.0921618079851916	-32.12043674285253	-117.28899647379437	6.885179328190252	65.69473992913514	64.31924361511379	48.33363768587305	35.6453681031748	17.99685927158348	-4.782685626647326	-32.38534219834465	-62.12671422583143	79.67906252414534	60.86653793199985	38.70279972430864	8.993181891807243	-0.19092230754087258	-1.516136372840407	-6.4466239103672835	-9.861149820993303	-15.249467065828606	-26.874470381561235	0.16854228822230224	1.4985558160140788	6.554975015790709	6.348648454606466	-3.1884908378331156	-34.45350641269906	-0.10120906945331958	-0.8639005543771191	-4.32191803966179	-7.350349879471367	-13.446149983511605	-30.202565493560176	0.02733519756532469	0.3106615116988932	3.0901574080919314	6.912191659916096	11.567407989870413	9.235625690602204	0.14700000000000135	-14.393143073678733	33.75028456220167	75.38346040098492	245.7315270881367	-86.58421577089406	2.8567192225663947e-10	1394.7370517227262
4489	0.321667574546	1.831287310738	-0.738111334892	-0.45792076686	-0.695096659555	0.98160635997	-0.337993196319	-0.338620951758	-0.343635299744	-0.225705498057	2.479470032549	1.195487644126	-0.006989925799	-1.1412419385	0.698685096174	0.207027958639	-0.857484418707	-2.174155977173904	3.9325110368179312	0.2979359168843217	-8.89502662346961	-27.42195471874607	2.2271815561914625	-30.810747375327782	-112.53987058163796	7.119650107910736	64.32284300380987	64.22238107359429	49.98152743984329	38.93937352092702	25.009018437585937	11.455049190769346	-32.38275410611281	-61.87458081411588	80.92280856119059	63.10019473712157	42.83290438607252	16.51866012555628	-0.18994460590424883	-1.505606232319127	-6.329636418774828	-9.517882063889596	-14.226240920202377	-23.725067029182217	0.17057030911185203	1.5217045980401749	6.777650104099732	6.823147423164023	-2.3054743179248858	-32.67676956755034	-0.09827371136446457	-0.8320070529786945	-3.9776947187575944	-6.38529479422652	-10.794455040465463	-22.87161290704535	0.027763464461502147	0.3155809579592476	3.1498439183830254	7.081540650219164	11.972930304563944	9.861958259145613	0.1278000000000008	-13.855356553959934	24.564049577405704	33.869116785088245	140.99965717034408	-44.000961432041365	4.944283749232057e-29	0.35622348977939633
4490	-0.548162439823	-2.605124892089	-0.730735214764	-0.628767468685	-0.497819911948	0.929136302946	-0.351857457947	-0.346314490464	-0.349609523141	-0.259216885544	2.586913363302	1.110759065877	-0.072649853801	-1.248441094341	0.98334602798	0.421703043201	-0.935695043407	-2.2043104465679355	3.9382269848400653	0.2706595875207408	-8.622147280648214	-29.474775878359523	2.0079333086238718	-32.7739830068989	-124.10148569616236	6.329526781093859	60.86481896728577	62.44742345594737	48.993191234759486	38.00495968447691	23.709611085579805	8.797058472028597	-32.4783192749154	-62.26671612427184	79.46297656919376	60.50029521489581	37.878862119477546	6.962166669733714	-0.19048004232360116	-1.5110254266219674	-6.374113946071062	-9.606715798564153	-14.326115126540463	-23.48055995331337	0.17031312446633226	1.5193818895641271	6.779968121299944	6.877498865946795	-2.076550593426378	-31.91452324498412	-0.09806003983626296	-0.8292085823987075	-3.9259966006875646	-6.183669403773903	-10.026410954785135	-20.178968089087604	0.027520106666915328	0.3135429338639565	3.16226272953531	7.211029564984527	12.57769005213385	11.259244199616113	0.17230000000000206	-16.120925710789056	30.56687179162453	51.947945449342235	240.7781171935766	-131.54124391853517	0.30282385343184326	62.57526719755859
4491	0.398939370685	3.156259378544	-0.731382940163	-0.448836822678	-0.702047169796	0.945985763332	-0.334822759204	-0.33555851644	-0.340887207439	-0.234197941898	2.41997874675	1.069099248791	-0.006211627186	-1.129982946083	0.684038374582	0.373688651377	-0.87612421529	-2.1563178815278228	3.91610473211216	0.2756192694079662	-8.912655981541665	-27.019355061320844	2.234015474255179	-30.430844377911445	-114.32629388302118	7.0619218969830495	63.611521580519124	64.07958487036588	50.54530973822569	40.15051028270763	27.6637578599722	16.773342888859684	-32.36682174088345	-61.7470282066827	81.44358961211383	63.99469375665337	44.418271799257916	19.532002217190254	-0.1898385075763434	-1.5045144025915274	-6.319863012452489	-9.495634824500794	-14.185994593127196	-23.690873031807993	0.17580144277114942	1.5815118832094757	7.354769322732811	8.049272748838844	-0.04433770595350574	-28.18662427795429	-0.09845455226755515	-0.8339767274836494	-3.9991969571777353	-6.446293723254245	-10.964467641357274	-23.336436017356593	0.028917056189439173	0.32872535635073624	3.304068956340621	7.505186590156134	12.936727048527334	11.238253806925133	0.14000000000000115	-14.558515548141491	24.96748130246472	32.83601581314269	207.55960909655423	-113.72073312646685	5.654287102265875e-22	2.0930551386865752
4492	0.283810402232	2.300311373154	-0.727621664498	-0.656552892736	-0.415089478982	0.850127352005	-0.338868538385	-0.340552537684	-0.340618964645	-0.249541484408	2.464825320345	0.427579029529	-0.094287640739	-1.335279237807	1.017843090492	0.217547058113	-0.91823438986	-2.293905767404887	3.8593405995523984	0.2942001117485482	-8.717761572003347	-27.83067480435939	2.2396346936430653	-31.794783575469562	-126.34837387875716	6.6438414391957785	61.432909637102235	63.3863995937302	51.35574969612796	42.05161517571127	31.539661178942765	22.653637932167392	-32.12041271015612	-61.887731142831335	79.37653957886147	59.99302152815998	36.59825585224951	3.375209986174488	-0.19049441230490718	-1.5111032201537191	-6.371522787967807	-9.590009940734163	-14.240228040553143	-23.09962444181489	0.20502021629317638	1.9225918981391976	10.88872726527742	15.821193349642959	14.461381948981986	-0.944123477703281	-0.09670637221783043	-0.8142326597476611	-3.7516143241624573	-5.65844166825859	-8.44330780822049	-15.689586203185234	0.025504008848915686	0.29084800185708704	2.908981355019188	6.54541055985378	11.146167887530227	9.35798698742376	0.16290000000000182	-17.519509237519447	25.869793370654577	16.713161944830254	476.3503842531174	-428.886150390337	0.7182163685277143	1.7279204377392217
4493	0.196107011001	-0.51705381972	-0.751814931188	-0.464948847202	-0.681664535655	0.958238028302	-0.337152601176	-0.340737180479	-0.337950313782	-0.256145946951	2.60929732717	1.41450146126	0.065726327743	-0.911365044314	0.907104071609	0.521249013146	-0.855063778295	-2.1924445116815177	3.9464511269488987	0.2572642859815727	-8.31489586815053	-29.890469148258365	2.0010577063234063	-32.55972294419979	-115.17025786973592	6.944030299272087	58.54815265870591	60.737284222063835	46.71954343980791	34.68406171849677	17.895265780464616	-2.8732425991853745	-32.53451231594562	-62.33264316749374	79.4761631582752	60.64792244270615	38.422424909727475	8.509223760949595	-0.19124144356370615	-1.519577809613754	-6.48500219664664	-9.973943220371224	-15.585903118441317	-27.925779096528487	0.16290013388961067	1.434468512885662	5.9487320088796825	5.069477664210643	-5.546662465356361	-39.13994901210611	-0.10291234121553638	-0.8822941431602109	-4.51517175654426	-7.877978795742873	-14.84724319847312	-34.0566903153045	0.027493543146793902	0.3125156908077668	3.1144497190169305	6.985892168136163	11.759667774326964	9.561001762997016	0.14020000000000116	-13.550326113936903	33.336490296945954	78.364892558645	250.77278273412256	-80.80670442713557	3.208045268336698e-19	1.0076290019708587
4494	-0.301420510193	-1.104745151117	-0.793737869596	-0.501833892949	-0.703828685176	0.950211332698	-0.335769388389	-0.334501912314	-0.336414821967	-0.241548715983	2.376827752859	0.965337044526	0.074987956446	-0.970572889997	0.889708163627	0.232281027136	-0.837300446165	-2.267839335925598	3.8884678508387283	0.29357309037728435	-8.583100478092975	-27.398764985560735	2.1831540855228075	-29.949399109543286	-104.66106576205004	7.2601445681059245	62.820946154891956	63.9243551593278	51.215356258505125	41.61209992355186	30.91669057242206	22.72555205373632	-32.2384731596035	-62.026840453647665	79.38837174446871	60.21710224785499	37.360540127823825	5.777325787647945	-0.19135705710740522	-1.5209287851628035	-6.504626184484237	-10.043014953572852	-15.834105626637122	-28.840190700184433	0.1800053458459778	1.6296863530425676	7.82222115310492	9.04042723336516	1.7676585438143662	-24.645181829834282	-0.10179352849074001	-0.8702974455202662	-4.392708135867198	-7.552191907359792	-14.010961166824588	-31.83037015963564	0.026462850064805227	0.30058867314940163	2.965716507191679	6.554217867263729	10.692637878416702	7.83189560352141	0.1312000000000009	-12.54561095201614	26.40661306284345	47.017858274230804	194.2600926616549	-83.31442565625936	4.3240798004946685e-63	317.8373191654118
4495	0.196629294307	1.559712434327	-0.73729686689	-0.523500128989	-0.586714586723	0.888495505132	-0.327081726005	-0.333944398499	-0.329940250942	-0.259235001552	2.402038654333	0.761376203301	-0.016391775009	-1.019316939962	0.93248669844	0.539239710631	-0.863088473422	-2.2315945074703794	3.8785990520868894	0.25239658875455556	-8.215575189485753	-27.1275951048897	2.1527702013645893	-29.70421285572322	-109.1036565938196	7.015785207931978	59.33951134799285	62.12803905814374	50.29247166698603	40.84587028741382	30.060919958497266	21.481117241468027	-32.27943112579795	-61.94948731847944	79.95370948500666	61.22272851664708	39.19518567439976	9.520462102824705	-0.1904597093818365	-1.5110454029596452	-6.385209110436666	-9.66831523757065	-14.625512394459635	-24.78278516530777	0.18847202089277967	1.7281021318884766	8.828790315782772	11.254846476066566	5.97216481260045	-16.25242172438655	-0.1017380002697858	-0.8693584128950068	-4.368120200550849	-7.447934557460647	-13.599878895453267	-30.288585225242425	0.026172645316051846	0.29782166573060137	2.95935796140226	6.603073032238818	11.016779912384788	8.697340095359447	0.14830000000000138	-14.037048346986886	29.80166163543912	52.28886342785007	279.69768901324227	-175.7405721767964	2.1311794065979024e-39	238.94775014456064
4496	0.308611596655	2.156741645468	-0.721692365426	-0.536804433041	-0.586884151452	0.912428256142	-0.330189892247	-0.33271274646	-0.329343951307	-0.259168464513	2.34275433376	0.381281314785	-0.00118479836	-1.013124911092	0.914740539413	0.553598982383	-0.869051332465	-2.1875670431961436	3.923498695770386	0.25149254923486847	-8.575086349658426	-29.32438840551761	2.0051609513407906	-32.08829602642457	-119.87731822207475	6.6374601400293045	60.9576518158058	63.31687604923544	51.922950586136395	43.3444969930608	34.61862365695489	28.082492733454774	-32.450917649194686	-62.11607856517601	80.07027472766421	61.606475524405774	40.07940540638383	11.3046645367918	-0.1908704380221562	-1.515417658974096	-6.431506367569206	-9.798349215862745	-14.991312064231954	-25.840399316875672	0.21312795292383502	2.0179126301835577	11.885690016484766	17.937829303943314	18.014562775859318	4.207012835615388	-0.10196362538573829	-0.8717856123586182	-4.393304184335739	-7.516215990146798	-13.780608205647507	-30.784404000710534	0.02619716188942225	0.29813947395535395	2.964892206975121	6.62274368613351	11.075943335412658	8.809383446526363	0.1622000000000018	-15.585946884915794	29.780560695733463	44.91087375891869	275.8025411292918	-189.0403335549125	5.5585017257987915e-06	52.267662957826786
4497	0.622424027934	2.243517615687	-0.760347285043	-0.47816493707	-0.691945994953	0.924963804482	-0.3288674839	-0.333810937476	-0.329555077045	-0.232051902559	2.340808516137	1.093507472109	-0.038314494429	-0.931282998166	0.808855707988	0.181184895646	-0.82086301169	-2.2282606740061373	3.9147689548176903	0.3005935168799523	-8.905002775371052	-29.72586935941186	2.0468737495312084	-32.4060875390434	-111.13074441607239	7.159550130722405	67.8279274016801	66.64539030249398	53.21769448006926	43.84721750505033	33.99360288718929	26.328743824169308	-32.31775131109373	-62.008024550967754	79.91987863179367	61.25134054110441	39.37468685214136	9.816138025120964	-0.1893422836996819	-1.499210901996548	-6.262690286910031	-9.332109098409536	-13.71442415817453	-22.316885042315516	0.1745311839235755	1.5669022478679298	7.210614182988375	7.7377712640114735	-0.630437291588687	-29.375153241298964	-0.10255322066151763	-0.8784426618779798	-4.475830954554245	-7.773270452971087	-14.5781297413576	-33.33631023009485	0.025727244868220176	0.2923233716761491	2.874225729233819	6.315333872439648	10.175994956292836	7.094129517009625	0.12950000000000084	-12.861214392331016	28.781266005994418	54.93451623376312	311.9096333524031	-191.98723850678584	1.9874416631358897e-34	0.47426942210685313
4498	0.207018290411	1.231092936859	-0.712549249301	-0.443852312264	-0.63600272902	0.997821379833	-0.319664368009	-0.325458710333	-0.322289243447	-0.262569958458	2.28177093001	1.486367987813	0.039997928882	-1.108929007777	0.986676581976	0.575283323955	-0.772640160808	-2.233899709179313	3.914125748903197	0.2490166324805194	-8.466558231821901	-28.474510843349687	2.036793012178148	-30.351574466041857	-105.57366379676259	7.149588443630816	58.23244558793667	61.89368655302741	51.28542817302693	43.045336154348625	34.952853574320905	29.324198180611276	-32.425976619406256	-62.299099867432595	79.04381917403215	59.761056161191895	36.66229097541939	4.645658664013177	-0.19106801226877385	-1.5175204118711803	-6.453703498872255	-9.860349215300834	-15.163928238219897	-26.335281032733473	0.1602727704238618	1.4049783582133426	5.68231214160201	4.528231778504426	-6.495463758161891	-40.904246594736044	-0.09926444975076744	-0.8426070642728513	-4.084936604720662	-6.668033180232964	-11.505174371916015	-24.60072550162477	0.023148417977314345	0.26335462940057425	2.554024978530959	5.479014567165758	8.34928580691178	4.3808223960057635	0.13330000000000097	-12.293419325836112	29.532288153858346	58.93531547708399	215.4517351550012	-92.71102317037744	1.6245796951833236e-56	1966.4001349202451
4499	0.326419463903	2.229302485087	-0.733251480578	-0.445686060511	-0.711100363895	1.012510426739	-0.34735332487	-0.341360726116	-0.344179599544	-0.267842456077	2.570353850464	0.732252432075	0.001915329664	-0.883262011126	1.008658575125	0.630166811842	-0.844858190964	-2.2534119308972174	3.8918898989575217	0.2405992917399179	-8.686490062243324	-28.78952811021186	2.226197767537096	-32.242709433869635	-123.43615249020975	6.938887436710617	62.608930118232834	62.974779801769685	48.24299040663625	36.29579688129602	20.11296185523097	1.2965218171130561	-32.35318136746259	-62.22885812207672	79.0096949715193	59.6690132981847	36.55687725135867	4.341251521326711	-0.19003134231681504	-1.5065281820333458	-6.339325505223327	-9.544855370353945	-14.300923129437134	-23.933509801476937	0.19237014287227255	1.7731032415441952	9.27325464144717	12.18948460705622	7.615274789388188	-13.345353190546378	-0.10320967631594347	-0.8855510964075759	-4.55145113685809	-7.982430451591231	-15.145147464380756	-34.951837259712235	0.027399109543125376	0.3113869353150249	3.098502832816894	6.93463557736959	11.617146181991552	9.305782831959046	0.1454000000000013	-15.815471910083106	31.24868744588479	59.20732505296155	245.76332013924585	-105.87534712433443	0.05065283889676481	23.70058496645688
4500	-0.385139189122	-0.68346150768	-0.735386310996	-0.523047419922	-0.61621459298	1.010186205428	-0.332892792992	-0.329917321061	-0.334781054372	-0.244430674862	2.313287607757	0.684472080924	-0.015099003844	-0.897058398245	0.866302592182	0.312056516504	-0.861738075762	-2.2235196333741833	3.907813992110271	0.28399099112271003	-8.67681851928766	-27.2384810870801	2.1270857766216613	-29.49998920034079	-102.49383253563434	7.175637805172041	58.111587095957375	61.8458341885524	51.31316233340049	43.131733100628395	35.15344738917975	29.60103224952499	-32.33212110698652	-62.0234759229139	79.88955334994044	61.15930553505389	39.07515406903582	9.3128973060754	-0.19054812536023633	-1.511903626030122	-6.390411890142378	-9.671867748449987	-14.589145259397958	-24.512927368787693	0.19286308515564635	1.7792398429962406	9.353205710692231	12.398426006958184	8.0899675602272	-12.26893206640549	-0.10380639755773689	-0.8918007294417546	-4.608695340492978	-8.11769054496612	-15.430098323412452	-35.51823708356491	0.02631152371898951	0.2993391460334213	2.974011370727212	6.635445355983561	11.066594455541503	8.729196127047977	0.134100000000001	-12.368145659436967	25.911959553608582	44.83348465823775	195.96240368203058	-94.2933148208811	2.631614817609718e-74	2879.1116210780096
4501	-0.420907969909	-1.695707876277	-0.710363976291	-0.514804991507	-0.587931508503	0.939246751076	-0.350552080294	-0.346472299645	-0.352986548268	-0.240010511751	2.695473845293	0.424904276258	0.027101882632	-1.242848818663	0.805191161063	0.311002001316	-0.809187265866	-2.2448596109014467	3.8458124381710435	0.28195329280027553	-8.56150310310629	-27.40149385236146	2.228843177210013	-30.829527287433063	-117.00086226547991	6.7199934972958015	60.68071668406735	61.75740518410869	46.92793972196095	34.4140514625428	16.620156095697308	-7.2431693211294395	-32.08962661895585	-61.573518842621866	80.76902062916481	62.47432809546124	41.25532031511544	13.250520489888352	-0.19131905824893145	-1.520195762353444	-6.482183864025173	-9.940808750759127	-15.392486652393139	-27.0118831670812	0.21006810491398104	1.98165394261913	11.494635757475189	17.087765135731303	16.54770214997651	2.033222672798242	-0.09701732621932377	-0.8180253117929334	-3.8116758451844546	-5.879335872862658	-9.254639009401673	-18.368410876879327	0.023523351681905457	0.2677611557199358	2.612219834296922	5.656608185525062	8.826335651929728	5.282101097983618	0.16770000000000196	-16.166540363720422	27.755356539765636	41.292411437049395	295.21633556043383	-188.12886582391923	7.273002800995683e-13	8.63566084327518
4502	0.567044150446	2.819681190668	-0.749366900793	-0.628099896569	-0.480958396509	0.873699575501	-0.345308388746	-0.344456701051	-0.339513463912	-0.245168165104	2.589858734152	0.311995400777	-0.063178514789	-1.300164603881	0.96756233123	0.19939783468	-0.877404759715	-2.2890478310158366	3.8573411928324295	0.2963570426754551	-8.241012469032812	-28.415770279955602	2.2357997716240017	-32.63409877377234	-129.7695182711212	6.62648128765917	58.46153760678486	61.14968892865668	48.225385670687494	37.300727504029105	22.921135593648643	7.733772805906302	-32.10627332006833	-61.82938000246993	79.60103555558995	60.40457231191215	37.42225331899521	5.213930653875539	-0.19058701022530194	-1.5122345396625239	-6.390130437642072	-9.660588949890379	-14.514114455771539	-24.144375982538097	0.21557674949148084	2.0474796979945613	12.229364518259832	18.73239515389435	19.48942785714261	6.524445594311182	-0.09691450898085179	-0.8166985214267263	-3.7876000325636103	-5.784844528051864	-8.888780455161369	-17.105266908238182	0.024549023964342973	0.27969647821876403	2.7647329236635705	6.111734150023985	10.01566633333024	7.417737471010643	0.16810000000000197	-17.42986670391925	28.77441165208544	31.295063210576032	433.77947709686066	-364.07355205178135	0.3062291065721026	1.5928033997375532
4503	-0.660860329066	-2.518005230508	-0.742966443844	-0.384901790064	-0.793514751291	1.016762135905	-0.332101189884	-0.330558443624	-0.333216643111	-0.248711160542	2.390695755021	1.015656970491	0.011378177942	-0.843987646587	0.842591215595	0.438905716462	-0.755771669475	-2.2689620065208507	3.8528280241928647	0.26568748910209905	-8.306056894406915	-26.983125350822856	2.153259345150691	-29.00039560717601	-99.27053592261228	7.333335668888323	58.08570137907207	61.0582494766418	48.60637558213442	38.28469253537738	25.617971578161576	14.87432313131175	-32.16050920605908	-61.85799799339808	79.78287088155837	60.84344327347611	38.48660655014444	8.582941372142198	-0.1894897112138936	-1.500870482310668	-6.284423817005507	-9.404818509263379	-13.966883680932003	-23.19517768990379	0.17969260628942862	1.6259474384244306	7.779431626427639	8.93624193939093	1.5417368153069655	-25.170025513905646	-0.10317374136970874	-0.8853475928517445	-4.5572559058680735	-8.01794525019343	-15.30878594798071	-35.617946481828845	0.024613810273422194	0.2793666126856061	2.709062936372924	5.825608015232008	8.913480824199704	4.841481402372065	0.1243000000000007	-11.687093335316789	27.41831801112674	56.83046744503558	168.45140690285947	-36.8006900167125	1.6259780727628633e-98	66.25514160784427
4504	0.536201584833	2.441530865003	-0.747654240403	-0.504805601803	-0.678744084381	0.929200300428	-0.35103528018	-0.347858355564	-0.344812721298	-0.249536871	2.659108389674	1.265758121262	-0.016997280996	-1.091327357659	0.813438676495	0.470105005154	-0.78832588127	-2.2012868700126162	3.8866206882605696	0.26182592117921333	-8.3334749888715	-28.423616205492845	2.192409814442864	-31.215645640646546	-111.9565030263628	7.206951967020602	65.05342280310221	64.04085477457257	48.29914186929418	35.73392373537132	18.29000332061754	-4.013183020892092	-32.289396701557344	-61.81207551515005	80.69962558252696	62.58751902804024	41.77823308148482	14.729439512214855	-0.18996893505493492	-1.5059155745327788	-6.335235262495965	-9.54010026042331	-14.315391322050713	-24.071822371440835	0.1675161183734693	1.4868728654213381	6.443591740545831	6.112578137200605	-3.6258218135298446	-35.33075098314472	-0.09968818523430215	-0.8473542530279885	-4.142423552808288	-6.844874512343217	-12.047265391195271	-26.254311531086685	0.023619667751621946	0.2684433031122604	2.6004081368981846	5.574399067870309	8.472947604880536	4.3952296432447895	0.13920000000000113	-13.525992659410752	31.622233529825458	69.49196174324084	267.19785601640876	-111.82261672480377	1.9416797505733376e-27	6857.659359842438
4505	-0.228991605387	-1.512333260749	-0.73945152638	-0.528950057031	-0.592933436808	0.93579192517	-0.347013925006	-0.346029015149	-0.346643641479	-0.248890641383	2.665752273059	1.142058883153	-0.069708891895	-0.932811892364	0.86911990349	0.392894506902	-0.885381415705	-2.25515972338035	3.846486995257438	0.2713663395686115	-8.348981727713031	-28.05987140905423	2.1422114286291594	-30.965074336810993	-110.14839246747233	7.054316077147587	61.44941447437797	62.25834980683775	47.488811210543986	35.207496503174355	18.035947321130934	-3.9049755694178616	-32.11929202042915	-61.696309107091096	80.32298038697274	61.70710141562829	39.87358376374805	10.782181903471269	-0.189563290424101	-1.5013448505714875	-6.275196644622568	-9.338865297691607	-13.615040596500847	-21.62665612545557	0.17104680822434576	1.5274366811958324	6.844533103916018	6.988942549647603	-1.9373014295103392	-31.79603267013262	-0.10332354359053227	-0.8865331371107003	-4.5510074125000886	-7.954128244142344	-14.972459165823107	-34.16734774652689	0.027275015560246023	0.31037507800916353	3.106494631860496	7.008591813854327	11.95518947344327	10.095206844948878	0.13940000000000113	-13.263007373313735	30.72526386271754	67.89860992581838	197.04933227795692	-43.855765468692546	1.5552401834676994e-34	855.7066612059518
4506	0.103487379813	0.147976572486	-0.722100914046	-0.782395784832	-0.219389628397	0.731073627073	-0.34209925164	-0.347173536279	-0.348567087046	-0.248770041316	2.559360395239	0.992877172778	-0.147065516892	-1.253554619117	0.998511771347	0.228109635299	-0.913185848526	-2.224636355942787	3.900311093772084	0.2941653701729355	-8.960260722849732	-28.894659803968732	2.0303564084849577	-31.153267195601586	-106.92675074937625	6.997063798827835	62.457605745469316	63.92227016206025	51.572614854037866	42.01368269234155	30.765810819957988	20.2655673879476	-32.27298595420249	-61.89732649403088	80.12787503144185	61.415265200469705	39.18229943677946	8.408824954564386	-0.19091132206910472	-1.5153320002955977	-6.406753838841073	-9.662492251912358	-14.334203416553907	-22.975423252316002	0.1710965376308721	1.5290898773242345	6.904225423856823	7.204053346191815	-1.3095269920776442	-29.99642881536996	-0.10045436634095185	-0.8545760979069876	-4.171478860571105	-6.80054694977577	-11.455385834561318	-23.175103567458354	0.021856944296590724	0.25006693146982717	2.4664812644239253	5.409077460774618	8.740900395833506	6.092671196920572	0.14050000000000118	-12.708881644225508	27.802035388820002	48.70915358995842	180.58760371137714	-84.18000426721049	5.699078561816539e-51	10.03776076772907
4507	0.089528784556	0.243323783213	-0.756654474396	-0.588650457241	-0.566982802042	0.901517654087	-0.332054964689	-0.338026167793	-0.337769332488	-0.269571904563	2.444434102239	1.302127024984	0.021902536145	-1.102506264662	1.043040159275	0.564650063209	-0.899544883907	-2.2656784804308487	3.867069994662755	0.2490273621422404	-8.829429524027262	-29.48759827045408	1.999439052009559	-32.159730357425005	-116.23090884030916	6.823099765267819	58.57649938946577	61.655320131452896	49.84706604014931	40.25864831178455	29.081206961216957	19.98757186915028	-32.24361610287876	-62.03934886129836	79.31363179797337	60.04344426285784	36.97278083489329	5.017275266181925	-0.19150464778419188	-1.522255517639146	-6.5076827213509745	-10.02201247446599	-15.657912640491404	-27.915792272919386	0.1646249393223704	1.454317874583641	6.147014883235215	5.509837291698364	-4.676936605772097	-37.27925032270523	-0.10050396640225395	-0.8559684230078862	-4.224349391822672	-7.046393195140776	-12.498068317188045	-27.189787126323704	0.02699546522389672	0.307229532224148	3.0715870041044617	6.917889789018944	11.764767192300592	9.84980930552294	0.14630000000000132	-13.944177933268815	30.308951690080765	57.974344826675	215.86468631463165	-92.09054860559118	4.540703416708969e-16	0.7100384221035986
4508	0.164708283452	0.014486492635	-0.733891476688	-0.717765848547	-0.373208580482	0.825772770928	-0.361793157015	-0.357848988924	-0.357493104395	-0.256205354544	2.796769301436	0.346542021252	-0.051625721834	-0.981995791419	1.027697305162	0.300775825922	-0.99334869226	-2.2340781683083213	3.914318543970354	0.2857227353492428	-8.644946411690444	-29.837884081055915	2.124243267712189	-33.768883657989626	-128.78499319984792	6.561541358264841	64.57090476904699	63.87178337216098	48.337261546538244	35.78167075891452	18.074928693662095	-5.782128799807562	-32.35420308740494	-62.132720437508226	79.434319825322	60.29727481363474	37.28961934863936	5.1316623171576765	-0.19168400017231493	-1.523859081059002	-6.51082898537395	-9.993167935378263	-15.42481159099164	-26.696321340798832	0.20933226031846439	1.9737536592778568	11.446780720530674	17.06209850205893	16.701084875086654	2.6332545072871025	-0.10450376243773697	-0.8988050858166327	-4.659560293598315	-8.199871106645482	-15.44593041316272	-34.92861971581611	0.02816307133038271	0.32131897927293807	3.2761755048990175	7.5852360408776995	13.627111495278937	13.035752804678644	0.16590000000000188	-16.675978172775288	32.3024907115655	60.151813917782775	278.91912995198805	-153.2385847302651	117.96535530303285	307.10176753936133
4509	0.075456957088	0.6340834897	-0.704769651175	-0.465106688582	-0.64718404082	0.982941225059	-0.318320400813	-0.326536875365	-0.324793637243	-0.242296503714	2.270027318618	1.100018126135	-0.034531347238	-1.050096201859	0.819624546442	0.339742743362	-0.845292454747	-2.2557131230954983	3.848351757030661	0.27842207371852995	-8.589813641038354	-27.604797894742894	2.0557459401719926	-29.977432886625746	-104.8299482776288	7.064172808682865	58.69144167331789	62.248156358967776	51.802209011922386	43.859211145478675	36.45142395591503	31.236539461346194	-32.11138205792493	-61.67850416333814	80.37784580109543	61.81215458245765	40.09532519276285	11.220394800302497	-0.18979032807318455	-1.5037995920585778	-6.303028176464586	-9.422547919260962	-13.874341768841177	-22.441197379709692	0.17364867194631575	1.5571284545002655	7.129102819318193	7.590448862737381	-0.8350020886052795	-29.62190205640078	-0.10056824842351532	-0.8567785752852491	-4.2382156447861705	-7.098989927457113	-12.695586992406124	-27.91249502251928	0.026448771067176958	0.30084681996396045	2.988781810175065	6.667980463679489	11.113691338912234	8.746409362044716	0.1416000000000012	-12.835989408695145	27.913994435962756	48.874577799084335	275.72418122553324	-174.16116642691972	4.492370164972355e-61	200.5302133885999
4510	-0.729843876219	-2.930494642335	-0.731595872209	-0.498717198035	-0.615815166685	0.93355621372	-0.352335879729	-0.349103049923	-0.358932101519	-0.263908252446	2.756795115659	0.480084663322	-0.056366540819	-1.143694903154	0.957003882749	0.632810589009	-0.853794093252	-2.198716638966532	3.921483061647575	0.2402609883035063	-8.85957416809183	-28.039761265591835	2.1970370862165103	-31.77402406843259	-127.17340783889782	6.3652548603671395	63.82724557318564	63.16379430823527	47.08636876683074	33.885029350181256	14.816337148300978	-12.676840359486068	-32.46146605083777	-62.19924340489545	79.7343652044712	61.053638966386025	39.18473137965515	9.339192642262528	-0.18956102932604513	-1.5013602943972775	-6.277219649279905	-9.349914194943656	-13.669013569234703	-21.85908312604255	0.20677656730099955	1.9424854027744207	11.063359835555612	16.123849947332925	14.798243649293774	-0.7936611039405947	-0.098922367709162	-0.8388643820565601	-4.043262748876039	-6.547411772122994	-11.158265703637884	-23.60498704763407	0.02626981214147034	0.29884922380138834	2.9675006484456614	6.615336266614811	11.012239544492738	8.631757409020526	0.18110000000000231	-18.46938160771296	31.00456754335321	51.407606607971445	309.7806628291773	-187.56587705412903	2.1473496272078854	13.782411143592439
4511	0.85678108641	3.976097578305	-0.731106965032	-0.543094177382	-0.549929185779	0.91701351418	-0.333444449094	-0.336770144486	-0.329033864093	-0.251577694888	2.476800662082	0.671077554595	-0.063428664203	-0.945130503329	0.832478510057	0.522662161582	-0.817497572504	-2.203178733135197	3.859378878812381	0.25311384842956525	-8.076153166716347	-28.915911547140492	2.05155364016241	-31.247213663739448	-110.42196149789882	7.036015902946747	57.304841304147075	60.7618277368614	48.745891781709155	38.62156743543936	26.06996218985362	14.754839301362484	-32.19425285146762	-61.60546621380514	81.17774574126153	63.318951029048264	42.969270847798875	16.375313126731793	-0.18994494193276837	-1.505381034725973	-6.316740988382582	-9.452296424210015	-13.92023427611595	-22.433513700461855	0.1927520252900794	1.7781164090837698	9.348940341399734	12.403786171127292	8.1363422115918	-12.108354540325324	-0.10341089287165375	-0.8873726372730272	-4.55535207422156	-7.954828597448408	-14.934420824760041	-33.937787470053536	0.02331975466400427	0.2655358625660958	2.590748272869182	5.609227970846867	8.753234488744638	5.23744720976107	0.13940000000000113	-13.346331830029692	31.80501603029917	64.02939004190908	271.0695255224649	-148.94072140216687	6.37065589085835e-35	20.95347733626807
4512	0.64746244405	3.217548954323	-0.738781593103	-0.689800338592	-0.399586171989	0.822840129476	-0.347835923583	-0.352042697575	-0.344098468126	-0.261210597115	2.681139518336	0.307551834719	-0.14237709705	-0.96751431868	0.996417414241	0.450442689518	-0.878156695546	-2.196666643128424	3.9285558183626583	0.2663172847192666	-8.058072560449517	-28.041032001680723	2.2003426653669864	-30.93628845873073	-115.35190313371784	6.99553827423042	63.58347064385863	63.69417877890983	49.16913974019403	37.51977058952746	21.827530813077665	3.418569947102517	-32.4459129019848	-62.15436925472205	79.81980858580464	61.076441332645906	38.84743597244673	8.66074350112884	-0.18978420056536244	-1.5034679058628446	-6.287142886542654	-9.342733842400726	-13.500954849856049	-20.869631326547875	0.2134413573052726	2.0224149657294554	11.970861941362742	18.20027694903929	18.656788574624095	5.4775975247360895	-0.10447982406587579	-0.8986066882769137	-4.660050266883867	-8.20757854432905	-15.489148479670586	-35.12038155020673	0.02301208069190722	0.2625276392010941	2.5794172667410837	5.638772487282311	9.021074102736174	6.050247453536671	0.1383000000000011	-14.63853321934875	31.316375587048142	58.40385809999926	199.93288677608274	-77.80168902996122	1.4922338801970205e-16	227.03729555921817
4513	0.730144899765	2.708467788727	-0.737301048308	-0.713869511202	-0.37771292468	0.782718284885	-0.344979469428	-0.351325779579	-0.344730758583	-0.268446363167	2.7171547074	0.410575820654	-0.124749725183	-0.978425658751	1.03216014106	0.551525062586	-0.835116331083	-2.1948839130017697	3.9184814140274	0.25181608866374283	-8.057683825453694	-28.745472976123466	2.106110979655565	-31.039464904152013	-111.0266554848317	7.042012616558252	57.21899681830412	60.23732383381809	46.9950703223745	35.396694620668605	19.227774348038675	-0.7551052225502981	-32.430253446005786	-62.110885540981656	79.94824669645996	61.303064143306464	39.313969001509086	9.377868558895752	-0.1902749490374939	-1.5087619732878463	-6.346504011676168	-9.519079069536549	-14.037889880162126	-22.51707448038205	0.20481124103930673	1.9201703302326611	10.864793436390025	15.77253756306858	14.383429385584371	-1.054979001057806	-0.10452682556364382	-0.8990633240362833	-4.662648880853404	-8.209169355959645	-15.473501539659155	-35.013276386089444	0.02053462425389597	0.2345002338902665	2.259379519000277	4.7705247673955995	6.986607593636846	2.680071744101927	0.13950000000000112	-13.703142734436666	33.24541045056082	71.24961623963151	203.76965057446273	-65.29570783034168	2.7808475375465983e-31	361.2877041442772
4514	-0.372542263849	-2.290433543072	-0.743059563205	-0.475447746756	-0.662913211839	0.984369366818	-0.348675821407	-0.345731955725	-0.347669877724	-0.233730973356	2.666493175848	0.450406077082	-0.005624102429	-0.890923761787	0.731507016905	0.297344889231	-0.82385026273	-2.2268678324687095	3.8508099600083834	0.2837900959490511	-8.530527712026506	-28.779349087762522	2.0871782123787734	-31.751530166524766	-113.05535578780275	6.869740315896406	63.99347025093968	63.448903191279534	47.8198491549599	35.15711993594126	17.387627883052502	-5.9539771259563565	-32.10135647434128	-61.50609198847519	81.1842630779894	63.26044713573912	42.803950947316636	16.31701614357735	-0.19019983748232938	-1.508290692497488	-6.356522842105163	-9.588929569991233	-14.406753333048163	-24.170122934096682	0.2100529272611877	1.9810761913091808	11.470454288325392	16.99798677272135	16.30003381803067	1.4890981135352772	-0.10343828892483253	-0.887928766130265	-4.572445171805288	-8.029638581469703	-15.234172406243736	-35.086269114382695	0.025554645172191626	0.2905261960307955	2.861318232486811	6.300468561495842	10.207324668605102	7.262702637817587	0.14830000000000138	-14.11430373365269	29.781383888752607	61.59144608764653	230.8302311946917	-83.79092943532095	7.255446148045895e-23	661.3897427315549
4515	-0.166165168427	-1.040322987139	-0.746850291013	-0.374706927951	-0.813055134383	1.047714593482	-0.334671938687	-0.33518757935	-0.33654233966	-0.238724285018	2.512682404123	0.775854821258	0.080482234825	-0.96778662421	0.76070176275	0.357617751458	-0.746920732801	-2.221989101718937	3.896421913460432	0.2777341338814868	-8.25176290741232	-27.442726529845153	2.173479580428642	-30.027908964656078	-107.02616504610702	7.151248240769973	58.1259725123101	60.60146780783689	46.94934439520323	35.28466943272926	19.4537399204796	1.7010560751850967	-32.301949408075096	-61.94368233659087	80.14631171350271	61.644734489759315	40.11714998735488	11.872571574832	-0.1906186040582265	-1.5130295380822751	-6.419486869219981	-9.800817966732765	-15.144172444859644	-26.791303514918326	0.19213013720640482	1.7698952326312147	9.222730166953259	12.043694963614845	7.25527559291499	-14.215656326962641	-0.10071288437976363	-0.8587761879060559	-4.278343196460387	-7.257694390829769	-13.296962376854815	-30.098548314775854	0.024503126507748895	0.2780417223504864	2.690482506009518	5.766725571562021	8.750137982195108	4.523971074093379	0.13650000000000106	-13.331766741821614	28.50993679290726	54.943520531881596	178.30938250996604	-48.22848812974091	9.529134697249229e-49	3629.862374837108
4516	-0.165585174404	-0.379662496128	-0.746514138753	-0.324273141459	-0.891085421515	1.021636185246	-0.32998375267	-0.330315481315	-0.326187119144	-0.258202055379	2.348749480915	1.017531534335	0.03249717302	-1.025177838134	0.878014817432	0.611515129845	-0.752761162859	-2.2634413598203773	3.859538306233608	0.24185093169416322	-8.379365651742303	-28.66530002367664	2.0882509385663104	-31.466548663182532	-116.74049731150716	6.820224899721047	64.23232098769007	64.30748412190495	50.472857039116874	39.967695671636854	27.493206520587798	17.219188982436993	-32.22681904858639	-61.98424063601278	79.54940633725809	60.55825790402345	38.24679180301145	8.070429672123868	-0.18910453236750843	-1.496921335895535	-6.249635223264739	-9.327055000408725	-13.8320773567831	-23.10706998023568	0.18132319752855278	1.6443643353620567	7.946222122036217	9.26319242115006	2.0662099794433826	-24.324534989971674	-0.09887540670221968	-0.8390111772098543	-4.074070496416683	-6.708923815107013	-11.87849995418025	-26.40900079433523	0.026155818919906183	0.2965356214181912	2.890888404210983	6.277303546753292	9.817923713169844	6.030942806880321	0.1520000000000015	-14.880159331712825	31.193285829555638	58.58211718842332	223.45873673250844	-97.17091855115426	1.3309743095210579e-12	98.77589923804386
4517	0.2689545804	2.613112590034	-0.737445703413	-0.375072330333	-0.79363870832	1.067049774683	-0.326764348982	-0.323781881436	-0.324371224369	-0.241788407839	2.237408894794	1.033139986415	0.063944891406	-1.089746347497	0.690677730008	0.548773038613	-0.730930465186	-2.1355741159192863	3.931592083347907	0.2511429236063497	-8.529114013365254	-27.94933518967328	2.059171010240119	-29.87177282273663	-104.31557885812137	7.131461812886249	59.96516668385918	62.75346116282132	51.598007107360104	43.216463377752845	35.170797840181855	29.980400348601187	-32.470576151105924	-61.873828902944474	81.40966004367367	64.10927375825557	44.95529717497442	20.435575918221037	-0.19047642454631195	-1.511423997571414	-6.398318239741189	-9.730044633782615	-14.899977171780423	-25.925804253024417	0.17891602523446568	1.617081549206709	7.695033117123365	8.761412979875153	1.2345160219157143	-25.736765113267086	-0.0983386329387847	-0.8329474210343473	-3.998392674485278	-6.470850276673827	-11.132083406105133	-24.095209550271147	0.023530787158148235	0.2671012740344211	2.568833493406808	5.447214401869292	8.041971964836927	3.4156576986543086	0.13970000000000116	-12.630245630337532	27.263426649843947	48.026335188949595	257.9719829859413	-152.9418625227864	4.3946056491508255e-64	373.0659931299075
4518	-0.647961184476	-3.244077511661	-0.752288928099	-0.281425913226	-0.920628669983	1.11111933634	-0.340381195736	-0.337687101956	-0.342636949576	-0.232463361577	2.553041604554	1.49509261833	0.098062992564	-0.993019468589	0.607673185415	0.480033372733	-0.786418677783	-2.1391927395194186	3.9322466689900653	0.26119636160612025	-8.73397859237845	-29.12314956538548	2.0034600454305593	-32.005409720264566	-114.23121200730687	6.8277722137600545	66.610059757207	64.68045950700579	48.317091332021334	35.48813232073869	17.77087934389041	-4.577408296338913	-32.45780719920813	-61.86061757269385	81.42495613076505	64.14999046846906	45.07950626403962	21.158972621795915	-0.19006230209934913	-1.5071891984767551	-6.361435658113347	-9.648537131701298	-14.760919601737886	-25.836238613971986	0.16361707323538907	1.4420093824377014	5.996735961583013	5.125705430911131	-5.556569155864888	-39.41823871882782	-0.09909717448628318	-0.8415014776357791	-4.104499247197577	-6.803150654178084	-12.169137278561287	-27.308473327719586	0.028719195258632913	0.3256542855682451	3.2277181864103244	7.190680025485582	11.88757400720287	9.15742951023196	0.1409000000000012	-13.711861044971174	28.672295415779672	61.03181653252625	172.85674486309296	-10.69706757719725	1.8841521724161513e-20	18.417093410581906
4519	-0.501132003283	-1.871315925102	-0.717529307652	-0.227311410063	-0.964162902963	1.138105847924	-0.31587602091	-0.315055870519	-0.312681123517	-0.234263263016	2.122660627377	0.865724993938	0.107238461201	-1.016694645933	0.722012341587	0.352394666179	-0.743403151388	-2.221972814019619	3.9212267673072816	0.2793974897039457	-8.231522896656571	-28.067051510483296	2.011150058527288	-30.54775476691578	-110.62431463610098	6.764378739652762	59.22421768064767	62.45826687799662	51.81710263866192	43.98041011979734	37.32365082004835	33.54286046360476	-32.398945216799504	-62.16498774840543	79.61028004448013	60.823616496013	38.79232925029756	9.655743141372602	-0.1898844125363646	-1.505285292110302	-6.34093752793884	-9.590552195026763	-14.598376817010077	-25.375239208848157	0.1907045901186976	1.7528767063096111	9.030717128164303	11.590148960576792	6.326640413648991	-16.16705638296052	-0.09814546626586083	-0.8312151090128135	-3.996138653051117	-6.507261323671665	-11.390355265616797	-25.275642650712296	0.02751440741918844	0.3118415302924396	3.061552988664124	6.723424520745786	10.778778710239362	7.410841159000857	0.15110000000000146	-14.208830772992913	27.323715711134405	40.615685949330086	244.3796103729679	-152.59270889172066	1.108840123388799e-31	755.6708636679462
4520	0.079210674704	1.125314330981	-0.725053462433	-0.571631366113	-0.546381064555	0.941579022866	-0.338942100402	-0.334644029199	-0.336139548018	-0.250955497994	2.400642303745	1.221941848927	-0.05820343052	-1.193825727229	0.893999921417	0.385212814821	-0.876731299284	-2.247220567779366	3.857487237721471	0.27271362418223627	-8.473776163853811	-27.89418604699018	2.1174585982906557	-30.57713059309387	-109.84079670863909	6.974256478694217	56.762578684083316	60.845076741401165	49.94110939744185	40.971358001203825	31.0274364551302	23.524838208886493	-32.15899217023832	-61.748632083683354	80.27519791118885	61.646344719904285	39.75243085577909	10.45907494958356	-0.1902586714058417	-1.5087169484073746	-6.351896466637436	-9.55060162736944	-14.194775767174164	-23.202353781048487	0.1671767704261574	1.4834935348374672	6.4306112010865215	6.123359719990636	-3.506911299240565	-34.85893110726324	-0.09866719768550813	-0.8359231638436537	-4.0039452126256405	-6.417342618010235	-10.726585476043658	-22.216370816726986	0.025734794118558352	0.2930262963145535	2.9124490033028634	6.497593520958132	10.848131114676073	8.577132188750298	0.14330000000000126	-13.647260979141036	27.874694675403102	46.18326603409023	223.74625404779778	-122.23239729689158	1.038194785895006e-34	4797.028816403764
4521	-0.72401652786	-3.800634249689	-0.722187354511	-0.691222735523	-0.350157626488	0.792880908349	-0.353922798847	-0.34918984646	-0.349533033692	-0.264079039339	2.712411049157	1.18648707838	-0.093607927337	-0.955124818926	1.057972983669	0.430657226912	-0.958541558898	-2.2761581022743145	3.849406195032023	0.2667472795578409	-8.002635594826446	-28.080773338623032	2.0794449407513382	-30.546416575162006	-106.68793269236478	6.964158623559193	56.311976942127004	59.74399097872456	46.72899485359377	35.17066323551137	18.981941899041143	-1.183857966182085	-32.14181777421126	-61.85843232485246	79.60438986102771	60.37251180453206	37.213767206554735	4.9692958286487965	-0.19090262686332052	-1.5154297965305763	-6.416525333745881	-9.714383664931653	-14.5825201228941	-24.050082778815202	0.16585323628453463	1.4689247131548229	6.311191530547198	5.908189470657388	-3.808482668737212	-35.2366547733124	-0.10498947302030096	-0.9039784125605114	-4.710901154510079	-8.332931978804913	-15.77633770920096	-35.78501536562285	0.026479265160460827	0.30220040136716597	3.054395676926085	6.979542607107175	12.259819502878944	11.170604616908987	0.13980000000000115	-12.653705673901223	31.80227705638245	73.2879915954467	234.35818713186444	-82.50705824623775	9.351714936451309e-52	19.128793688018984
4522	-0.125960652599	-0.532074955434	-0.735649607718	-0.525380553262	-0.622265724632	0.961521724071	-0.331714348246	-0.334867235853	-0.334121603689	-0.234681549233	2.371171942038	1.473754023251	0.004234084531	-1.205586502616	0.796914942782	0.217611875965	-0.779849949254	-2.2525594114964265	3.851418850116077	0.29397250426878013	-8.500823676245563	-27.33317583632937	2.1009458187076167	-29.27721993847397	-97.18497097416517	7.333131432461066	62.97746546227476	64.18319813741854	51.84636572949275	42.650653670802804	32.764451318508364	25.170371161172042	-32.0827444324904	-61.592027178197114	80.66144243436929	62.30875108696273	41.031544787353425	12.75612703220607	-0.19079226303776156	-1.5146053213664306	-6.423749012296068	-9.778677852340605	-14.943843662218454	-25.727788540038354	0.16001054470507178	1.40197326631205	5.652740084491645	4.46319495440067	-6.6225542705011256	-41.171797831510375	-0.09767219572319331	-0.8252850207292146	-3.8966633955424004	-6.135545602571064	-10.024445456081356	-20.569005352303996	0.022410450025753904	0.2549638130807992	2.456461143875538	5.211030467051242	7.713666239282293	3.3025016500616102	0.12540000000000073	-11.220141592439512	26.05102078549512	48.95346426677047	172.79536673865704	-61.34307134064461	4.7423746366938956e-114	43.04102843925587
4523	0.050328886299	1.138478275276	-0.740201718347	-0.503180983718	-0.644137420032	0.956229004082	-0.330062919917	-0.333845468628	-0.327435924082	-0.258429959215	2.353665778739	0.504973534206	0.001225293772	-1.231286102079	0.975672755336	0.433773931409	-0.769908403351	-2.2974207999748684	3.84414727435172	0.26638233681283163	-8.296395483457989	-27.78174125764099	2.1717618212114216	-30.638329988695602	-115.83857686024791	6.826292482783284	64.46824929671065	64.97550291822336	52.36193644445933	43.18270250691137	33.46445176395802	26.006205811437574	-32.126526598286425	-61.92194881715542	79.254138172349	59.81845392128496	36.41179091183251	3.9682907061617914	-0.19050876064537856	-1.5116109183587114	-6.393137252562846	-9.695808190466352	-14.72374108041114	-25.13751832418116	0.2052453166838446	1.9242741179054483	10.862907037276141	15.673391523937429	13.967676517706947	-2.189390645296324	-0.09680880916715702	-0.8159316450362614	-3.79673902901558	-5.857430759043697	-9.270322828994656	-18.63256647337556	0.022449989057372735	0.2553251494471481	2.456462482382226	5.200499788995701	7.6547666808318535	3.135111002216421	0.15800000000000167	-15.561965858011373	29.007024492500697	38.83435071489287	281.89870152954654	-204.8938704246571	4.352816731070164e-15	78.97235248365031
4524	-0.940449712928	-3.772966587728	-0.736918446228	-0.300548002797	-0.865476016556	1.076923936472	-0.321249473656	-0.325127351405	-0.326324584905	-0.245168288638	2.285885866725	1.49743845618	0.031123497328	-1.0197761135	0.769000246527	0.502652346052	-0.817989823467	-2.254917270541142	3.843400772950353	0.2562196060252028	-8.58350134048869	-27.75482764661704	2.0056668914435893	-30.344144616980483	-109.43797917137898	6.781837678250663	62.44958458748898	63.63210377901054	50.81248406436995	41.07995889266589	30.242650326848292	22.37985217885576	-32.138577433793344	-61.73684213784321	80.27552825232088	61.73794409504066	40.245684193536675	12.12779978988628	-0.18919129292375494	-1.4977169968346842	-6.2521207309477	-9.317264977516933	-13.734976460374174	-22.59299044658876	0.16293073137976374	1.4343983959313287	5.931772466830521	5.001746962025703	-5.75282270815491	-39.73396830690824	-0.09899484891580733	-0.8402404950734635	-4.084339318707793	-6.730189534610042	-11.910055800074312	-26.41844902564641	0.029529656889550185	0.3351401194041311	3.351222940288174	7.560706247188994	12.825843213909456	10.683418178457162	0.14420000000000127	-13.448272560536795	27.966467358155345	52.86186644266354	201.77139614508886	-71.62666415986864	1.3442143749248148e-38	9.381374806161686
4525	0.256123011286	1.018269402394	-0.746688965382	-0.529032652415	-0.606919773598	0.881558863718	-0.339141188014	-0.344959582715	-0.345879833195	-0.256206121304	2.591287143876	0.826650653235	-0.031704843346	-0.949519230218	0.946454380542	0.436126270999	-0.87472944179	-2.2492628859323642	3.8861150922635703	0.26726890603673675	-8.885002979098013	-28.648748300189336	2.16423511644118	-31.83902166998312	-117.71748668680182	7.00834488834924	64.91104285725788	64.28704047591035	49.31498230195639	37.53585956337112	21.842918123551655	4.038627393650525	-32.28598524739838	-62.0522331154629	79.48415431655835	60.37843846945974	37.57171858959752	6.423442871470397	-0.19008553798430655	-1.5070802176558522	-6.34405406857638	-9.555084998482752	-14.317144553683141	-23.935516843124027	0.18524298431467298	1.6905500904545945	8.444702492655269	10.413476900885295	4.391713354065636	-19.333464636060288	-0.10294791441997363	-0.8825071414508696	-4.509973895212613	-7.845048952408824	-14.692102156045022	-33.41475748439679	0.026908302842246597	0.3061042315156181	3.0517915502857185	6.84588010574049	11.5412967419843	9.418344806925395	0.1454000000000013	-14.826200990901985	30.635649272010244	59.32825601465124	251.61320809781301	-117.00693287821754	1.1607198676860463e-09	1642.1973863226203
4526	-0.82391535431	-3.54148122308	-0.73665972611	-0.362932240646	-0.816392404195	1.031152498339	-0.340420431596	-0.336310158334	-0.338115191583	-0.251387236323	2.494247021279	0.861664153108	0.022624648105	-1.096269013786	0.814719865774	0.564488305162	-0.786104187556	-2.181257986133471	3.936893357682443	0.25036486683298204	-8.379823314106849	-28.573572930379022	2.046758266968162	-31.52313228704327	-119.0115504471595	6.5005376075286865	62.719624040811965	63.09276117930495	48.51170425782052	36.798988879276635	21.27103803566629	4.435020425679774	-32.506444766765924	-62.20638885945174	79.97031751618142	61.56082493828873	40.26978146830197	12.212643580686908	-0.18951431260693236	-1.5011564104785127	-6.288571284564645	-9.419642212886624	-14.021764386306307	-23.396936960816657	0.18764498964971799	1.7177638970171476	8.692748756448696	10.896361950235658	5.146330927864416	-18.193079507344855	-0.0980140364768862	-0.8294643112503708	-3.96273939610443	-6.375906818568624	-10.890491798396688	-23.49883440588976	0.026558387193502713	0.30141698669482425	2.962402183957905	6.510518320764555	10.477169628622141	7.286953046134713	0.16810000000000197	-15.834719534537316	30.796452364121336	56.28248279354058	239.80910987536583	-115.92204548125392	8.615110707015615e-07	496.96567751235676
4527	-0.456025469208	-2.365419861816	-0.735792643152	-0.652249991467	-0.466808174766	0.876143332711	-0.351466550171	-0.348160785325	-0.350112858319	-0.257883151146	2.671814043104	1.089361345599	-0.078330207038	-1.175523778555	1.010844623213	0.354877399645	-0.855798093305	-2.2415627996172565	3.9066441637448257	0.27861772736393026	-8.07361723090905	-27.139448774099257	2.1910078335353727	-29.602079990470926	-105.1912025961071	7.096654225149597	56.837460854524835	60.02210469109591	46.8865915889454	35.3646751306	19.426045041141062	0.316942145687996	-32.34192256049119	-62.14254766016661	79.32890468096866	60.118577525418445	37.013127207308514	4.8806346959538525	-0.19054151611567693	-1.5116969470522397	-6.382028950513635	-9.631250442269565	-14.404829729686865	-23.739320684930284	0.17072791448171956	1.5241581896194174	6.82756460102008	6.982049495283124	-1.8744467438224481	-31.491531579686004	-0.0999538925427013	-0.8497397399326906	-4.1459550058936365	-6.797834423899035	-11.707300906633389	-24.67342761664323	0.022993595507836424	0.2620997107074128	2.5638843855660216	5.568866003210622	8.766732865993404	5.466595141860405	0.1420000000000012	-12.983928186356009	29.80431392488977	60.843493035704306	190.83738769530513	-60.0332357766427	1.4810995279511232e-59	101.44856332066378
4528	-0.361619360335	-1.906281555236	-0.744234561014	-0.7361455037	-0.309493995231	0.752882739883	-0.355397832565	-0.347799359534	-0.349027103663	-0.238102266879	2.591033336292	1.357764361703	-0.059474248936	-1.096289839952	0.893607305785	0.170026907239	-0.93497633531	-2.229706177544843	3.8696828730872435	0.30023434855662184	-8.30188285194985	-28.092370113557347	2.0616293229267226	-30.178635376440305	-98.80781730216401	7.197772293059995	62.10119340511978	63.41974467223441	50.40616024152169	40.07805848544706	27.190250089642017	14.441557244616128	-32.13190409449213	-61.59332454504341	80.87683957094231	62.65356454821825	41.46376344090282	12.878390308865965	-0.19178326917560096	-1.524898408559423	-6.521041275621005	-10.019660971954307	-15.490427786647015	-26.856243612914575	0.1596918427396036	1.399094935622622	5.654004920497153	4.5210550841718815	-6.375320239800689	-40.36094988867816	-0.10281918775380891	-0.8804604827892293	-4.459740481645633	-7.63434653276944	-13.860267186799009	-30.251199083374445	0.02440755327340597	0.278685497726338	2.7821198412935644	6.235317858518013	10.552264818179468	8.694055697695747	0.12330000000000067	-11.023715568773186	26.45363724834926	53.26868700766399	154.37938758930594	-35.673207260699826	1.1964739722956714e-100	85.94226936643287
4529	-0.579880676112	-1.151249029953	-0.699076496763	-0.60053920682	-0.457025859128	0.889380582242	-0.336284622912	-0.332548515962	-0.33835244205	-0.258107574411	2.350641596873	0.427418031991	-0.045181866928	-1.223641191015	0.944331107624	0.493510760553	-0.847159012994	-2.168040485870038	3.955066251793524	0.26099621127536804	-8.86436722316444	-28.040398307065317	2.0315798165027177	-30.30579094207733	-111.4816625775105	6.61922271611496	58.18925688960714	62.04375957935563	51.81813814496502	43.8919140872045	36.20626949728133	30.223183484625253	-32.55505759002851	-62.253955023298744	79.92964534108086	61.39923290637146	39.60769359051134	10.310845472602246	-0.19102936431851508	-1.5168618938144514	-6.435520939090857	-9.77855051859252	-14.808626699405366	-24.864913304999206	0.20643568328170475	1.9392522429669021	11.06453042327089	16.201030014798118	15.122490590678117	0.07949828068776928	-0.09875671791886963	-0.8366454509658477	-4.0005815315337285	-6.378875768035331	-10.51137702278812	-21.30797394446186	0.023022633180806915	0.26255167607568336	2.574855174059781	5.61309676197603	8.915438009159457	5.789979809476064	0.1662000000000019	-14.84392023048732	25.911800051077876	30.753202512301428	289.8775372174458	-224.0036672572493	4.6381231666503596e-30	11.465581057325203
4530	0.049050804245	-1.179083098509	-0.740110794025	-0.435440060624	-0.749634029112	1.013128853635	-0.346646100509	-0.344607165205	-0.340916215514	-0.233186928645	2.673597022738	1.316218218148	0.057113521829	-1.170799809972	0.681562065936	0.338165316045	-0.776289995569	-2.2078421361585696	3.857242992821895	0.27855642635243666	-8.186711109235942	-29.425133216048213	2.0276820244416265	-32.29570555130658	-113.92291746926665	6.853949396651952	61.78878169025765	62.179349434838954	46.76056897199876	33.90271388623977	15.547360333044182	-9.525098304037996	-32.13580618848177	-61.48628991160661	81.4832663837124	63.85629317223164	44.00946861986263	18.746188021872253	-0.19076064584558336	-1.5144649070998308	-6.431198478963641	-9.824153480017808	-15.171279451717291	-26.73701414266793	0.16684462909758868	1.4791060411322332	6.364722394357938	5.935894685234622	-3.977013116715178	-36.08706604073919	-0.09716777933618465	-0.8201010893860147	-3.8540289358699082	-6.0509710724984345	-9.925659266997828	-20.711683430574766	0.024519243889726133	0.2784518851184939	2.706177389894574	5.837436046069237	9.004592785119812	5.111048747157402	0.14790000000000136	-13.957696122004878	31.981551784347545	69.75410908386361	241.22265214064174	-85.47756000894445	1.4766684998595987e-21	15.924488122691704
4531	-0.122247718538	-1.750324247689	-0.736341367163	-0.359601518725	-0.818114512032	1.046299497302	-0.335527343743	-0.340690027428	-0.338022950082	-0.246252841408	2.602111946836	1.160609015652	0.004799674788	-0.989346449676	0.783496927058	0.494150915833	-0.809486044138	-2.17710156087531	3.944379838296607	0.260579661386009	-8.413997871414502	-29.448194464656737	2.023688264766956	-32.59394837948882	-120.08646910638554	6.689663753589609	64.09028930981489	63.43729975282955	47.680654886181756	34.95553178100357	17.169065347759442	-5.830759347004428	-32.51845299549118	-62.21091359477857	80.00852204915645	61.623463410115846	40.3299662711906	12.518106787359875	-0.18918693990000587	-1.4976118478543958	-6.248306287890571	-9.299016940832637	-13.652714477312825	-22.255641003162214	0.1739631173466338	1.5601430989865415	7.134716001182611	7.555275844637912	-1.0213981531102552	-30.277941843137718	-0.10020766641369057	-0.8532955723672764	-4.219689060209663	-7.094938844504145	-12.85669892998836	-28.882314265854838	0.027794409372351	0.31550034376632685	3.127522165397051	6.964483327218584	11.525466600195744	8.888745716633187	0.1554000000000016	-14.97275099761025	33.2712119921882	73.14837975312753	216.1243344863507	-57.97576939267042	1.177397962420388e-05	48.092083607152375
4532	-0.736077902431	-3.032566066929	-0.71096868422	-0.399853032859	-0.727207001217	1.008360528157	-0.340557898507	-0.334517559174	-0.340669555113	-0.241723630129	2.484115297794	0.608106555199	0.082061650741	-1.077901157649	0.784708669402	0.39194116738	-0.832221956509	-2.2259968962605794	3.881260245893646	0.2725842575819836	-8.543357300202368	-28.065445618787603	2.095648478137169	-31.2163624777657	-117.46114263511127	6.576058465346627	58.3323896354123	60.930413390193635	47.736989440546	36.588377411593285	21.904949269112127	6.730181417991889	-32.25225527345608	-61.852541205478836	80.30358307411485	61.843972013443924	40.356622335436114	12.108743982839549	-0.1911826587844405	-1.5189238768268838	-6.476904556168173	-9.948400534663739	-15.504347296651721	-27.65741634425679	0.20087628508973493	1.8726093302649118	10.30562904074094	14.434497601071167	11.691304115581403	-6.104374404531547	-0.09918016938695917	-0.8418991226593766	-4.086548407025409	-6.696415087110633	-11.671589115723092	-25.32535749416676	0.027456341294944932	0.3120295640113882	3.1054514003785787	6.951778031296169	11.648875759142257	9.33697579902688	0.1657000000000019	-15.580741833421646	27.43985856377167	41.584456790824426	251.1442746890565	-147.0931150936203	3.827835639490018e-08	37397.818975892806
4533	-0.367201929003	-2.169692668753	-0.734212381795	-0.519041679079	-0.637359628671	0.96860105789	-0.335067260428	-0.333976723105	-0.329288960956	-0.24747467756	2.402921883228	0.398365963027	0.017536978347	-0.934969733392	0.934293345166	0.272148008761	-0.881647582619	-2.294122380061924	3.855759669089513	0.28751855219852884	-8.059437199034859	-28.778497828761104	2.02967331633658	-31.73078493290517	-115.6845675073577	6.642503092406376	56.61325500734592	60.565539044511674	49.22523620587163	39.7694086655482	28.818701249462382	20.361380603465953	-32.125334210303954	-61.8983453035064	79.37786814800016	60.05086430340441	36.855268663357094	4.5217544844361885	-0.19093870821086228	-1.5162011207082875	-6.442319241280046	-9.835405263620489	-15.121925027514564	-26.3100771819394	0.21279218375059145	2.0137132091472205	11.83044105885872	17.79758043706886	17.724821515882688	3.69804552885758	-0.10302258348680625	-0.8833728140809537	-4.521716266802439	-7.884042743975423	-14.8218203776239	-33.8602604720123	0.0275831705569623	0.3137424712757207	3.1389052440468648	7.0791700652248535	12.056719140224473	10.137931668067354	0.1558000000000016	-14.745038078205447	29.872624290836892	50.398320060315996	209.91004930828106	-108.5409442496498	8.797233663029594e-17	2.7900048287508428
4534	0.138030378804	0.764956649516	-0.755874216953	-0.601074150234	-0.514434052132	0.886935774248	-0.335388762909	-0.340469319833	-0.342133929396	-0.261131520014	2.508822291845	0.57721274062	-0.052295839801	-0.932287655537	1.022682454199	0.426400865596	-0.889364303353	-2.260220383559085	3.8880120423223903	0.2687447426093166	-8.773078055180262	-28.381388503937995	2.134457855209704	-31.199813613586038	-114.02876858531637	7.000686194678175	58.959773535779526	61.66046139598127	49.231619541761226	38.99228465171804	26.28620422281217	14.575002764252849	-32.29135945691583	-62.120801876694784	79.16347442469288	59.78713582339852	36.40241393241642	3.819239334346854	-0.1904955777606776	-1.5113099935773882	-6.382558710715452	-9.645431452868028	-14.4964994848162	-24.181538968657865	0.19726438892470044	1.8309042453775852	9.898241154914599	13.606811224590611	10.350178828151453	-8.101454489339451	-0.10404370987152387	-0.8941646784716039	-4.624858171839481	-8.139867801644646	-15.409599650280645	-35.209737572633344	0.025839803290054614	0.2942558130862071	2.9286834789368874	6.547705106924807	10.98381669605225	8.81969643631223	0.1455000000000013	-14.250378062062524	29.81731905419118	55.155265997123166	237.63290004092545	-119.64739735294309	7.475686797680405e-19	12114.991618521843
4535	0.155270920891	-0.568066162376	-0.741509610502	-0.244170940683	-0.937542735278	1.080274055207	-0.327132904874	-0.332008234383	-0.332611015397	-0.220377806602	2.470721692049	1.319397307292	0.112948684974	-0.80773784577	0.662939778068	0.19494985641	-0.71201107961	-2.2279417600436373	3.9089317571048636	0.29883228054168426	-8.56094762914764	-28.017307209340206	2.1699577025751946	-30.578012823226256	-103.60321850140694	7.443515130867088	63.76663597486626	63.44676495192539	48.21344314852536	36.044946176830365	19.64018156926223	0.9012163945969555	-32.30051332370987	-61.962590998730846	80.08786593412243	61.60590131280947	40.221737023503465	12.029058775278484	-0.1900375757446033	-1.5069810879048229	-6.361814052724354	-9.656931520676721	-14.81488459330726	-26.099480251689805	0.17011975225436288	1.5158652616099513	6.69368758917345	6.589326464802077	-2.8806416931785455	-34.15908148256592	-0.10239951597302178	-0.8772867256751271	-4.485652646140326	-7.855484133670736	-14.995073467036082	-35.104686091257314	0.025638766727569814	0.2905250890265749	2.8146975357836723	6.05306435137664	9.24676476871606	5.015275781448594	0.11930000000000056	-11.9621201073059	27.798028313951775	60.202166575612424	239.12414839662137	-89.97473948370902	2.1185554229281483e-70	783.0623111821164
4536	0.085714930203	0.618491371032	-0.701758751244	-0.560012701454	-0.506867471304	0.957626671794	-0.330751403365	-0.336889015608	-0.330653828627	-0.24947347307	2.436420841528	0.697088512693	-0.00607642385	-1.196736151753	0.975655926611	0.281462319302	-0.888524619826	-2.272515580434183	3.8818300034836035	0.2871039667689366	-8.05184240963434	-26.897975337511987	2.212310512398927	-30.02198926802862	-113.42620703872024	6.842283390474504	60.64339148961953	62.8336532372951	50.6829002005441	41.121229951774374	30.086508153497032	20.878921373489717	-32.227314637263014	-62.03025663386768	79.26668760805337	59.91353029664097	36.576168523055834	3.7492437568209764	-0.19138834506897542	-1.5207426945842253	-6.479275706394338	-9.908667606239117	-15.20426093107359	-26.115766578921132	0.19027949524611112	1.749616168407637	9.069550132117243	11.82236311000135	7.135653411360629	-13.802703618227415	-0.09880491550176762	-0.837296660045089	-4.013370552884944	-6.430025743500496	-10.710643717965697	-22.022147328981337	0.02602989249417129	0.2965949267724643	2.96440623140497	6.667009486077641	11.326058612006147	9.443857809535396	0.15860000000000168	-15.02268194309543	28.61390195525068	39.585133405361326	198.0089834284436	-121.62825133861575	3.926943310222366e-24	1.6843951226332814
4537	0.561795503711	2.756763162814	-0.737338333158	-0.520325288029	-0.64094373359	0.966656875514	-0.335231848123	-0.336922788236	-0.330732483275	-0.266205118819	2.412396068606	0.865606882461	-0.023173012017	-1.087355429884	0.991182443512	0.58208206784	-0.898621097827	-2.2454325003426154	3.8842281520007598	0.24687693776666256	-8.48897493222705	-29.815597078212743	2.047462987856681	-33.29295841076682	-127.73136603757375	6.560195477660247	62.686066299354124	63.812082680982584	50.99914375264089	41.20324583444187	29.964101939896484	20.833696521094847	-32.31291550280167	-62.09660068979226	79.4252028801473	60.33839504574268	37.66446531509854	6.564421722354294	-0.19019954688220608	-1.5082600510201114	-6.354962590144603	-9.58120807276388	-14.371656777788152	-24.02418694547371	0.18354880427557238	1.6709432380958273	8.247779517373028	9.987605502268005	3.602479964724421	-20.862054068896445	-0.10007521531640516	-0.8514607005727095	-4.182429070966522	-6.9462348418214805	-12.287113051756771	-26.8037245703972	0.02849909417695948	0.32417580397845147	3.261294222804767	7.415841545209928	12.825620337508028	11.238034521654406	0.16430000000000183	-16.89767506418828	32.37512133399103	51.56203619093348	352.350888488131	-253.69867471745204	17.056404509805763	31.67799779723816
4538	0.639226462926	3.822631389851	-0.74060399812	-0.376285112336	-0.811909734155	1.05644812156	-0.318593362862	-0.318551730974	-0.313460981006	-0.25016497715	2.153305200184	0.910654589955	0.003405192861	-0.929346483765	0.816998360508	0.50767339731	-0.839087058875	-2.243691195196821	3.8611926554720273	0.2561394684057519	-8.305030607483875	-28.706687199048936	2.0502024241126477	-31.583653504865804	-116.01569504994077	6.891724414299473	56.53240755805427	61.27598779737754	52.01639264922895	45.104519215816836	40.035892453580814	36.58033715483813	-32.2077611309653	-61.84089852265112	80.13389853346803	61.53863411641422	39.89519428392173	11.396782652506946	-0.1892832938134493	-1.4986308393512524	-6.258757160792328	-9.327298901236839	-13.727137966761582	-22.445188873150727	0.18487907797534497	1.6857696489564327	8.372906568036695	10.210247121754906	3.892288826241675	-20.57855327129829	-0.10147943714795887	-0.8670689355243417	-4.366135784937187	-7.499059995706766	-13.94302741535066	-31.879875576911402	0.029045764107256858	0.3297962995472328	3.2970334527079332	7.4345878963785506	12.612910963776619	10.503912753328425	0.1495000000000014	-14.781153655515231	30.35437768329693	50.28810936265504	430.87110328944584	-331.13598304785495	6.657812589042115e-14	591.8044858489288
4539	-0.099338818717	-0.332389516688	-0.748262033312	-0.734318034608	-0.336341859446	0.848064306782	-0.360451124134	-0.352712987246	-0.357209395664	-0.240490376573	2.67567704588	0.375725322573	-0.093123965645	-0.999700624959	0.883506939689	0.216915443227	-0.940429297237	-2.1710437512877054	3.9401332812997762	0.2967773742416524	-8.810038879974861	-29.18518089920813	2.085150362381135	-32.135376959663	-113.92662290976034	6.861344303348643	64.02613996109233	64.0556999948148	49.73804055124926	38.38749576257091	23.373245434072686	6.454004319013961	-32.41423164960732	-61.938198957463506	80.71548860757109	62.64228151822277	41.68470098976478	13.651331609272955	-0.1912149818415394	-1.5187284150367562	-6.450130874711799	-9.804732702066985	-14.818832664206383	-24.66038265065858	0.20637117787580417	1.9388741354647194	11.078218484708852	16.269242978064835	15.342281218305073	0.6179137438974842	-0.10441035885085827	-0.8977389888371429	-4.6458235890694874	-8.155796247358733	-15.30406958948106	-34.45186646641503	0.024918850343537392	0.28442962450469905	2.845788335762469	6.402376439463446	10.916113638154439	9.198774948574021	0.14940000000000142	-13.959484497965741	28.199043006671637	51.169034900211756	250.50880589922258	-134.81316624529043	9.082402588580965e-22	9.963283270605174
4540	-0.00535355453	0.558518057765	-0.750538548841	-0.182457023941	-1.059480150129	1.163522958886	-0.307330183025	-0.312153254025	-0.306975527921	-0.241123983155	2.083838027536	1.529658723299	0.114215653871	-0.981885087743	0.72961442981	0.482895571585	-0.727325138501	-2.211419746386183	3.9312421704377614	0.262188114998547	-7.974462439745794	-26.69925851892491	2.1223991218579408	-28.965192348622743	-103.50344830518716	7.176866727644841	58.44744615158384	62.02089969497004	51.57221547634392	43.85840944571681	37.58705851640566	34.427579909186115	-32.472588537485564	-62.28166938154363	79.45158283170746	60.65005935367019	38.669157163898056	9.859943687948034	-0.18929883493039185	-1.4991860823095802	-6.2825401638712925	-9.44387746697917	-14.257912508061295	-24.646017579206287	0.164409885279935	1.4506252089726	6.063059399040027	5.236256280754916	-5.4268460811286	-39.33063321478472	-0.09801193460581688	-0.830029398154085	-3.9950480048252124	-6.533856692251541	-11.569838654453092	-26.07794328202916	0.028338852226814062	0.32081919168616413	3.146426427576592	6.904319919127526	11.031297423205418	7.511383343357974	0.1386000000000011	-12.817109798653489	28.786269830750598	54.90869769149878	325.19327267757893	-199.77692468541048	4.749501795641921e-71	4.100766905117833
4541	0.260063741379	0.584106023255	-0.74484806798	-0.570214435105	-0.557635003241	0.93306959028	-0.33840571053	-0.3475181623	-0.343657926136	-0.265016527299	2.631673893428	0.69872025712	-0.007560944798	-1.244274886592	1.013586809929	0.527265501981	-0.771026822465	-2.2307732085659246	3.9112447870024973	0.2555704253875817	-8.633163155332134	-29.28616329477994	2.090642255475102	-32.07563931087984	-119.67514946228673	6.748640210012692	64.46357945683303	64.01436820901937	49.02550744923791	37.11967366030442	21.06166915607338	2.2229818640723504	-32.40351266205971	-62.231850092889786	79.23840372733565	60.05658887441262	37.09763238035262	5.459299370337826	-0.19103396745137488	-1.5171207308773202	-6.447710941275377	-9.838432793634814	-15.080552005778923	-26.01226091440478	0.19085253815081482	1.7559348785777937	9.119241911342076	11.899929577630951	7.199971894178161	-13.857344753494639	-0.09741149948446082	-0.822301518877933	-3.8575203638815827	-6.006978055070239	-9.599354180279303	-19.237268060815516	0.020950887953797282	0.2386266748728736	2.2786531825672873	4.751932858675418	6.710430738572429	1.7298645215518245	0.16380000000000183	-15.724808742907236	33.17827526919409	62.72287982884986	250.84846407006407	-130.26839126689464	0.000148215369624158	3603.6062972448703
4542	0.097967667887	2.110660913769	-0.714691738945	-0.499900084265	-0.641891639222	0.977272700421	-0.330544345891	-0.329333438792	-0.328271906961	-0.260586751123	2.277428579963	0.577949543245	-0.02970484763	-1.038045500137	0.973492324506	0.476677606789	-0.838062806637	-2.281708952101358	3.85394917020371	0.26079018013908584	-8.53985109588029	-27.585486955233698	2.187736957749558	-30.408949387822393	-113.72409116498389	6.972111051708876	61.7342167139267	63.93791967063284	52.92542721744665	44.99962094743313	37.81470655633349	32.40112460355633	-32.174445512169264	-61.95683360450603	79.34482699408946	60.02934614072637	36.8606828706235	4.953706930351999	-0.1900477633342643	-1.5065843053822503	-6.334527148316974	-9.516549322536221	-14.160914524585396	-23.32662095229008	0.200085995328819	1.8636553114416432	10.226045198446819	14.291016701071559	11.509551422118102	-6.256981241490789	-0.1010041432120934	-0.8615086772453349	-4.288960840375856	-7.24037515331398	-13.081240498327361	-28.984946462372584	0.025595348537246317	0.2911211307115582	2.874538451682217	6.352459164066425	10.377336149840525	7.613395787865602	0.15090000000000148	-14.66436375391696	28.16421521686693	41.55120680137043	257.5546666620469	-171.695043450759	1.8554477409422607e-21	218.55567472476278
4543	-0.020457609218	-0.674030323157	-0.735173930989	-0.391301079546	-0.789995513317	0.99006669285	-0.339467090191	-0.334826049484	-0.336825012183	-0.244817104888	2.503175347757	0.705947362356	0.02808226241	-1.045408223275	0.858091779566	0.342241809476	-0.730446943569	-2.255739651801145	3.8963042622217468	0.2800698193802759	-8.451829737103665	-29.02503444247202	2.121270887117416	-31.917926504424646	-116.35253211233336	6.916274623209695	56.720655213516906	59.9082316099505	46.769584149311314	35.35440727360938	19.949132717536635	3.1538061461733524	-32.30205063464341	-62.11611910300382	79.29218189405728	60.105710773720546	37.213124799158365	5.933982844797509	-0.18981752879024386	-1.5044191283814405	-6.324721232593144	-9.525563680338529	-14.336783989080823	-24.351767165100554	0.19573617465485763	1.8120122176105806	9.657669912853416	12.990629034280976	8.990774081718481	-11.03090083941538	-0.09941543047345099	-0.844629508314494	-4.123655379253826	-6.819652261235535	-12.079119406692115	-26.651922376678968	0.023282912230110395	0.26427846707257097	2.535776019012015	5.355763238587812	7.822391461514034	3.0312460322102015	0.14990000000000142	-14.726142110470557	30.775129759940697	58.814879707994756	214.29035879227516	-83.81320936247212	1.4299544849649947e-11	19385.231271566914
4544	-0.53543845462	-1.735981786832	-0.681319273068	-0.218648696174	-0.933500631752	1.124909285143	-0.320404031614	-0.321025103677	-0.316702488622	-0.232930615987	2.202959677344	0.700658141156	0.060953615018	-1.098178234063	0.696892702309	0.362697210863	-0.662840188357	-2.2336004849528144	3.8876644567683107	0.276817770562313	-8.204547259328999	-27.50344959297192	2.0915298503853608	-29.905996700438052	-107.99919740610896	6.884883035217416	65.3206865139053	65.31329768720734	52.36436222282163	43.13972192258845	33.73654019514806	27.404505919179172	-32.27186058317614	-61.93241555688128	80.05214078469119	61.474312178320616	39.855005982333964	11.560651356303682	-0.18921537808195674	-1.4979851355417846	-6.2556551055580005	-9.329711329267115	-13.78254623924432	-22.778105898878966	0.20015198437003537	1.8634183175809387	10.178804106658161	14.095028849449163	10.918267373871698	-7.771153575720816	-0.09656971669198951	-0.8139402544355524	-3.80296800784502	-5.949364629118537	-9.808423523100481	-20.8970836765604	0.023332510044447335	0.2644987902624028	2.5216268908502792	5.274092822685006	7.489354237511392	2.1755012293032556	0.15100000000000147	-14.051107737463216	27.637433205681027	42.570255110024	222.48032894918637	-128.10607098919192	1.0654702370132423e-42	4363.561253519969
4545	0.558651546531	3.034293664899	-0.763309659156	-0.528390446391	-0.595219406409	0.978100224471	-0.339980952001	-0.340363510669	-0.336267257839	-0.234591687384	2.48342616326	1.244314087313	-0.064650076933	-1.205480244631	0.760850130991	0.287947357691	-0.912601613373	-2.1737350134102744	3.9262748178408127	0.287439890426927	-8.381317277146893	-27.717604336520697	2.1933926462205906	-31.34097368228344	-117.42651325444342	6.902869249831832	66.56054684139606	65.53886687215585	51.21029126278153	40.50318837057499	27.444034261814593	15.269538868326258	-32.38518120303554	-61.88300598738099	80.86705231160727	62.957329989603494	42.446216220731564	15.742814607570555	-0.1896518494025155	-1.5022797237513383	-6.284625253815533	-9.36363026052622	-13.675890996592837	-21.760688294192356	0.16733055156035784	1.4850523432946938	6.438015787627436	6.12467741185607	-3.540413999022086	-35.00757054619926	-0.09775435124093218	-0.8261552110481153	-3.9049622844016314	-6.155639754344499	-10.06629831961253	-20.63550528458279	0.028833669694514768	0.32812590393145213	3.314725733224857	7.582036838953511	13.2667813728534	11.963669039544499	0.15290000000000153	-15.054580925398842	28.643592713232728	45.22722221952467	266.31483330060485	-161.1485048733493	2.7695050197372197e-10	723.1734542278226
4546	-0.168164977541	-0.129544487241	-0.694101736366	-0.159074629338	-1.018439979259	1.178199442939	-0.328546198599	-0.327458012118	-0.326983030037	-0.243663329672	2.383292929466	0.919087669918	0.129782966327	-1.08348565867	0.714421026707	0.598002193633	-0.689788567625	-2.1714105297975994	3.9508173317755366	0.24582051245995346	-8.307292192313355	-27.621509533422056	2.1847083284746054	-30.709654312704146	-117.89628149113418	6.79892102261902	64.58701374545213	63.99965440840142	48.92424772019557	37.13779986272965	21.78398365885111	6.003378919438844	-32.56770178390875	-62.2918651792644	79.91947858127428	61.60310455706669	40.61928443440111	13.199738871720513	-0.18981607846775603	-1.5045793535910077	-6.334513322202537	-9.57567800526354	-14.570508058750482	-25.34662349443305	0.189222492849458	1.7355489444091288	8.850333681778986	11.191053418185614	5.570293498088018	-17.650878026203433	-0.09600513993639709	-0.8080109310043758	-3.748209385712823	-5.820286595964318	-9.54869685081843	-20.496444515483404	0.026167710939949827	0.29638098250372813	2.8747443370793455	6.195651248612323	9.506571171051592	5.299925176386206	0.1589000000000017	-15.977692006172203	29.691411984447335	49.93231467410036	265.4427416477781	-143.01180227154506	1.4190406684386826e-10	16.81452680393208
4547	0.835109946443	3.654807150394	-0.707941075484	-0.463474714344	-0.686076535236	0.923316756301	-0.335291540719	-0.343360067396	-0.341226914648	-0.258946489039	2.63152768704	1.341837175972	-0.017312818466	-1.164578341827	0.872222545186	0.632679103196	-0.816075161434	-2.1665537179084846	3.935003960118817	0.24001981593305954	-8.276607622956632	-27.41945465481753	2.227199797874685	-30.466088721814284	-114.63405431918632	7.100035543217023	60.062230274137306	61.4929725060727	46.98097551657302	34.71667387685393	17.51630254017871	-4.402964259707422	-32.508790711559726	-62.13580348533417	80.31463625998569	62.16496820132877	41.36675539838475	13.543081351751827	-0.18980862745692123	-1.5041596457428257	-6.314508601576222	-9.476460924646435	-14.116306190392208	-23.442153313247623	0.16519534294348004	1.46053788724404	6.1954897109272995	5.5911638785186915	-4.582143680698739	-37.22346411473638	-0.09794540013933478	-0.8283649327635649	-3.935064768504468	-6.257254806108407	-10.412265896140797	-21.759579998002643	0.025395240120969026	0.2886773973840739	2.8378124879321796	6.230108643954653	10.022105712490909	6.9280881957825695	0.14700000000000135	-14.637432865718171	31.864312147484807	65.03855309586746	247.43119968047395	-101.40449265075283	1.94060353904029e-21	1.3115286188141904
4548	0.730105575727	3.122610507332	-0.735961898174	-0.324348295003	-0.844347703982	1.078902015722	-0.331020236332	-0.333469020946	-0.325970155117	-0.231593485856	2.452769555245	0.528601141206	0.133644153142	-1.050706079651	0.744505159072	0.263859954457	-0.738406773378	-2.2675350777972385	3.8578557686548267	0.2886008458377614	-8.362239078322842	-29.124123762696335	2.1768717615820954	-32.8136934536267	-124.30254396592585	6.897359678162255	63.18953360601453	63.40316213293377	48.88916139433683	37.36718304012079	22.364655616458094	6.914326050116185	-32.12849290585579	-61.77054126390034	80.0622227578191	61.34081294235911	39.44190612740533	10.26107152894945	-0.1912190042807764	-1.519493056849939	-6.491095833519594	-10.010095784897556	-15.76380734921557	-28.716586802817794	0.2094207140481287	1.9728572156504498	11.348632784073565	16.662631078261406	15.539156517131135	-0.017178210660275813	-0.09859967611124648	-0.8358989821340701	-4.035389726262109	-6.587789246511716	-11.501224145387189	-25.244108659642144	0.0249850107410711	0.2834404560741216	2.749281715049034	5.917422586025105	9.069320231733965	4.986211277766577	0.1455000000000013	-15.78354790637169	29.68026270666396	45.97025890183453	218.10737672209024	-111.07908885124725	1.8544516895873706	117.01594911562476
4549	-0.128645537819	-0.044564616771	-0.713753258062	-0.433944640669	-0.714172087222	0.947180923686	-0.338482097623	-0.340709282163	-0.341916307373	-0.25102230239	2.549516629628	0.641202239784	-0.026082888492	-1.167487311843	0.84081350609	0.492490997028	-0.811555680444	-2.197402474778767	3.9194158759015667	0.260133030157031	-8.442092235911177	-27.270411792053707	2.218626989197379	-30.607403495832187	-119.15140801612516	6.720332644028611	63.171610084772574	63.32895051996195	48.616042769682466	36.80085015091001	20.961617924936665	3.0116142583444536	-32.423420061373236	-62.101508314970445	80.00900223972943	61.49165205369337	39.890628761106	11.33546403410957	-0.18938806976165393	-1.4996620754084025	-6.265925687455284	-9.337346188343888	-13.714985283629472	-22.275860199521016	0.19809485565395424	1.8399388467519964	9.96173753244614	13.68079257108292	10.31720672550154	-8.51653264876508	-0.09751940848089861	-0.8238017231390754	-3.8886760580509545	-6.134495135104256	-10.103369861610755	-21.02604181697073	0.0258494845494569	0.29374101504194156	2.891816643029207	6.365455621355157	10.295789659352371	7.282619274411617	0.16800000000000195	-16.599829028160315	29.49579965151254	45.29966183901622	273.6928542576977	-167.16290393119917	2.131407801120598e-06	468.8826275777794
4550	0.518499569211	3.78720793859	-0.718349116656	-0.579222854637	-0.465433474322	0.89192729883	-0.333684491944	-0.334422053773	-0.332286572651	-0.244661376252	2.369090400777	0.338496719581	-0.041667228101	-0.992459274255	0.908880594308	0.293951365819	-0.948835933241	-2.2032284450788264	3.9361482034596142	0.2872022799450864	-8.655329169296405	-28.35351531795179	2.1691009069904896	-32.05810663336371	-123.55917085265466	6.786361505723845	64.46166722902947	65.2399798931829	53.224782986909005	44.61907508488478	35.90331241668769	28.712854720431075	-32.43277742395385	-62.15285557121636	79.7761778686324	61.008599101094624	38.74870336716562	8.344561496632164	-0.19090286349289784	-1.5155368436197854	-6.422416015920048	-9.74407917245416	-14.720352788232107	-24.638491093936068	0.21406853125343822	2.029723945473883	12.043808579707298	18.34526006602813	18.870625226740867	5.723035988219148	-0.10319151387237112	-0.8848013604153877	-4.519554434875411	-7.83486998424932	-14.534475214327498	-32.57204435805916	0.028628568335306023	0.32635321220278407	3.32183160899013	7.674890107352178	13.711768045506307	12.954018081872501	0.1454000000000013	-15.730408566351223	26.634010754168315	29.948307861096513	394.66919792551926	-324.47749815703884	11.36857803791437	1597.371177290868
4551	-0.819674671837	-2.39041756587	-0.743035240693	-0.339365066369	-0.881643297638	1.103352151223	-0.318987660631	-0.32454769957	-0.324173123559	-0.24635233174	2.221955756571	0.589248337724	0.020436499792	-1.126388872112	0.709107770867	0.597616492001	-0.815193323762	-2.202402349168362	3.849586993015959	0.24155374428226145	-8.53773475602649	-27.054633037987298	2.009024414604012	-29.889836802541083	-114.8387921507016	6.37661089317683	63.44688217757685	64.52145823795242	52.42231971748379	43.76763090042456	35.47765013047963	30.10026709224766	-32.17523355757968	-61.55076679708511	81.41916483096838	63.882119897965445	44.42396146432946	19.288608121557278	-0.18914809207461739	-1.497262869903753	-6.247553263694671	-9.305037355675687	-13.702922698733524	-22.51023182583615	0.20516548270343082	1.922415356504064	10.802125897958847	15.45582976568033	13.367494735157429	-3.589690037753618	-0.0968102100666392	-0.8165295603160219	-3.8296295993939933	-6.019889622055926	-9.98201420384332	-21.285289423333747	0.028963938966762956	0.32860709078333744	3.2703711180084114	7.328276119315797	12.265772940187743	9.823095913549452	0.17910000000000226	-16.22300193298723	25.84329204811012	27.16522124523629	307.8709717479901	-236.222063607356	7.391783900224835e-21	0.22297043715952553
4552	-0.014447860285	0.378148894725	-0.77864116751	-0.399488367096	-0.751715566941	0.974517177754	-0.328926776151	-0.334532362818	-0.335220670199	-0.24345880176	2.454654625752	1.398737957032	-0.007027458555	-1.094334455345	0.777690626187	0.468411817304	-0.80482627622	-2.1586030158046046	3.9617703670574365	0.26464940954972777	-8.42813305245684	-26.7152835198767	2.205799153554341	-29.381718481899295	-106.59192103092549	7.1928465908953685	63.68884432268481	63.83142764841374	49.5953985921699	38.45475433391194	24.30718539658533	10.497916583504058	-32.57521080593482	-62.242640726337655	80.14973024306084	61.91172178521487	40.852450989224195	13.448879468457664	-0.1892634780208488	-1.4984424008534367	-6.257725193399894	-9.326807744294978	-13.734497523542483	-22.491412366035718	0.1646528889162513	1.4540981795713874	6.123877761742168	5.419579467208525	-4.949122984482455	-38.06470443321521	-0.09851629640095014	-0.8348281783661392	-4.016301173463156	-6.514214261246807	-11.223057246587869	-24.248274132098494	0.026635179739075834	0.3024243487167102	2.9809217991240127	6.5795544962514345	10.69772203109341	7.742158126110645	0.14280000000000123	-13.345141276740812	28.74660505048312	56.89559800933966	256.4378460092309	-120.23125882715472	7.921543358728213e-55	0.8769061880290442
4553	-0.124526566513	0.117395356569	-0.716866243171	-0.524937755858	-0.591793442781	0.931589140642	-0.329212447216	-0.331656244924	-0.326928172404	-0.261222519717	2.329369058063	0.710322893866	0.015454614774	-0.989321135458	0.926591649302	0.585573934153	-0.803159694552	-2.2179998540539563	3.8815232425492314	0.24555163108523811	-8.314582701721744	-28.64442694728934	1.9831725022101778	-30.40214954484376	-105.504877187261	6.967829720747374	60.87994831878686	63.314311939643524	52.03983938760488	43.586208375380245	35.135966378457184	28.840891018399706	-32.29912447615936	-61.925287725684306	80.18609364394752	61.67486138974142	40.11048124426526	11.122811700862266	-0.19112187149851523	-1.5181016587592289	-6.46024468849176	-9.879862616086951	-15.223708938051615	-26.527398451343746	0.1911265288437148	1.7590497187808476	9.147731224831967	11.95440443649974	7.2796965131085205	-13.757672069225263	-0.10233376764958972	-0.8757979610799359	-4.436190197680195	-7.635429234784024	-14.105959919219037	-31.70729666135054	0.023168698004920683	0.26370351326940783	2.5637872191963913	5.520364619472666	8.494123256320574	4.712697662571816	0.14150000000000118	-12.604833551544797	29.548868251270715	56.31867254868434	218.66805384015464	-111.31913474275046	5.8813219966135506e-58	18.945506705984734
4554	-0.25133648409	-2.353043654585	-0.750647116074	-0.331388687062	-0.830898334455	1.094206267756	-0.336631882748	-0.332136018868	-0.331442044269	-0.225741449673	2.455250205081	1.26731724091	0.081549293	-0.976397310765	0.743816443507	0.180331787794	-0.815327453004	-2.2665965327121693	3.871762931163668	0.29925356149843746	-8.27226156647261	-28.826313855881935	2.0762175995932144	-31.97811625274365	-113.37730778283526	6.906990117129006	60.61142315338505	62.05635854476338	48.133568831007146	36.71983885241804	21.740708565756673	6.288292382284615	-32.1552731152253	-61.82421692801806	79.95899127154566	61.20482185786062	39.27287145780055	9.784733956534222	-0.19040939325090053	-1.5107593684240856	-6.39347229712682	-9.722325338907382	-14.901627265194838	-26.00984441214965	0.17024268655681035	1.5176119437486881	6.724298424647178	6.682145569513849	-2.6366707121920507	-33.50025446442841	-0.1001897283155026	-0.8531515778363795	-4.220338067067625	-7.102187850351961	-12.895790403112324	-29.04903149666513	0.028678464817510855	0.32552815377849487	3.242950678164245	7.276024106272019	12.221214968526533	9.887515949034809	0.1417000000000012	-13.725495686176526	29.330454232345012	57.929311857954545	195.74665263681774	-58.41606518194998	8.295918533819241e-23	79.14269581888647
4555	-0.296296004838	-1.646773186626	-0.731348080629	-0.333696822865	-0.844808110862	1.068913199094	-0.324680693333	-0.329459849856	-0.328855786886	-0.23900140948	2.402491332196	0.793981934246	0.090827753589	-1.085820976035	0.774797074637	0.355279688457	-0.717271204656	-2.2281659907303304	3.9065086011487966	0.27849654715276206	-8.18720046828587	-27.246241995444844	2.1381484942451627	-29.74937805777942	-107.25407788441535	7.019781606477026	57.295463269172615	60.45484683116724	47.77564336463576	37.03996498913687	23.37470518550801	10.858408531353778	-32.34230964367155	-62.06828211468286	79.75745689461029	60.99576913510473	38.96355330359187	9.691947055737879	-0.1905251191963879	-1.5120417073154164	-6.4094162833652115	-9.773820204889745	-15.07428683272842	-26.61117411776836	0.19197090103974956	1.7679759816712666	9.200260410038133	11.98900740022507	7.139360478347293	-14.466292253600425	-0.09791568478277123	-0.8284560187453276	-3.954587110198995	-6.360265741416304	-10.874981361778213	-23.54134040675074	0.02384505493906411	0.27049907913596744	2.5998532605764986	5.510694372008943	8.122323320727082	3.4172508278543563	0.14570000000000133	-13.73574329178567	28.451453009271614	50.14260365880114	182.31585993731122	-68.92021264583957	3.9738791115929355e-47	2107.263508882018
4556	0.089518875866	0.128647497345	-0.726636156374	-0.507101147815	-0.612250108797	0.922343145624	-0.344038645453	-0.345138236161	-0.343528859998	-0.257546036007	2.63026435609	0.806757257325	-0.000614208387	-1.18335080257	0.917470920607	0.528670811173	-0.835469926472	-2.181175314382802	3.9495973344068247	0.25613491296165425	-8.430650533585352	-28.889948298705665	2.1108636782442503	-32.113413302611924	-122.75852050723239	6.604822712987817	63.252002371869665	63.272570846094155	48.28011761925368	36.13452182107362	19.448062381308983	-1.003784309426743	-32.54587212447601	-62.30063293949929	79.68157298510917	61.004682623785406	39.038045335676166	9.52454275203292	-0.1906210176454561	-1.5127783414354052	-6.404284516388828	-9.723916193359786	-14.790263267628305	-25.287513072019145	0.18645336428991954	1.7046466757344334	8.58985479763678	10.733961167726651	5.001538026438373	-18.120395498556288	-0.09814436986518833	-0.8303840408768486	-3.950399567023524	-6.283148347243501	-10.417848980723774	-21.573332571264007	0.025189399848182942	0.2865684798207229	2.8246823321177863	6.224037402679671	10.106314667457152	7.242943392122174	0.169800000000002	-16.37214024163578	32.43398929635569	59.0251218594971	249.24801567177064	-130.22485465888195	1.1321501487697394	828.6651093498585
4557	-0.589666878484	-2.158001650331	-0.740509531267	-0.44018328866	-0.704779031266	0.997240130223	-0.342241582538	-0.33721364528	-0.340895346202	-0.257553220431	2.542754160116	1.332657726574	0.06387789683	-1.023963936948	0.899681248418	0.565942903924	-0.866702636089	-2.215496017238606	3.905929940260285	0.24949054818471816	-8.136359236692241	-26.928315004225894	2.193884871560725	-29.763711793803022	-109.21814916396015	6.999560860582107	57.31937307835598	60.236089989760806	46.92844853030493	35.42396068547353	19.793115576991653	2.209174588740671	-32.39093978808894	-62.12195498748567	79.73742619201333	60.99212159446286	39.00009253514125	9.445805124363591	-0.1910776397980399	-1.5178010331079308	-6.464724236078132	-9.913154283440003	-15.400045443872308	-27.32934304550897	0.16589539668681935	1.4684443239317402	6.268713912771951	5.743183570044727	-4.306631457106763	-36.682333686752756	-0.10055229634233681	-0.8567829329312302	-4.245964208293877	-7.139768909107595	-12.875467654661922	-28.618135642614092	0.02860048084892191	0.3250999299490741	3.260682063853005	7.384078054652986	12.656706642687341	10.835864763770656	0.14460000000000128	-13.720869943008212	29.507183179165917	60.102909190139094	237.87393294349636	-95.3259707719306	5.916098268554831e-40	17.42843286882449
4558	0.222954851778	1.373790284311	-0.754113747294	-0.390412637012	-0.816363356639	1.056287477237	-0.335428613932	-0.334107554637	-0.339180364114	-0.260157695446	2.451821657529	0.656860384032	0.066766976371	-0.885096206369	0.93339853503	0.554098421636	-0.785967857084	-2.2574686114399225	3.888714324046993	0.2512735273970859	-8.962931729218438	-29.17031718242776	2.1450176489687567	-32.24727054441108	-120.58749891391511	6.960815698481042	59.104573754432025	61.36413346792298	48.064500923633	37.017710673622936	22.75750261897465	8.894953937000981	-32.327136193081046	-62.18661033466153	79.08538536366342	59.78727733414254	36.76150156610176	5.251888025438221	-0.19043802240837276	-1.511093290902882	-6.398355420103634	-9.739790787536702	-14.966011233830542	-26.249984668378612	0.19907959613550402	1.8510717184544503	10.060305410652935	13.860005773838948	10.554092897535217	-8.277422115394103	-0.10231521105639772	-0.8761386433141537	-4.46326318895076	-7.768492496269473	-14.672267787384772	-33.93000139314811	0.026236851470471112	0.2977259491918957	2.9178915167051596	6.3851892808334165	10.177580938159192	6.803819738841126	0.14640000000000133	-15.35724843688208	30.316023603124652	56.404121312240264	260.9439187894704	-126.57009361289991	2.222802414898638e-05	52.309390712448526
4559	-0.842292462791	-2.830229741538	-0.724729702956	-0.325000628368	-0.855637478675	1.100198940798	-0.326365892138	-0.325646992723	-0.326383227423	-0.245664815853	2.251525252463	0.864672359718	0.081051484041	-1.011361171412	0.818823678726	0.426988376152	-0.762250921783	-2.228903194712813	3.9149268008931895	0.2693276540559893	-8.467412998789058	-27.188540648591555	2.113242208974081	-29.53150953208217	-106.43733583857346	6.963666229270502	64.90880613770821	65.13698048404751	52.3451153570262	43.18079408329142	33.808281372827544	27.3426351999152	-32.39560044115502	-62.19695734279997	79.41290751991616	60.43371952156334	37.97937063957972	7.899840126684589	-0.19032946124987216	-1.509911506828926	-6.384729711261526	-9.698784133244478	-14.840946365997594	-25.85777323242786	0.18825836250753303	1.724836680749572	8.762419505644967	11.043335556748277	5.40819924343225	-17.71113732947395	-0.09939072094017792	-0.8445048631242055	-4.128743862512771	-6.850550175990047	-12.225514658207667	-27.247062940322145	0.026169020776564918	0.2968917940894459	2.9049767732619585	6.3411022125112435	10.0460059455076	6.540015642559928	0.14600000000000132	-13.37493244297725	26.726913542106995	44.43854549291969	208.5626699553371	-104.34854964643188	2.5872179358839136e-50	10009.598306732865
4560	-0.34866135083	-0.374774726461	-0.744841606415	-0.422117900344	-0.766582980983	0.978763360751	-0.337350286351	-0.338076296333	-0.339458332751	-0.25004670978	2.445420965881	0.41270155072	0.034432571589	-0.906642202371	0.759594068577	0.606081010661	-0.867761058224	-2.168849016763446	3.893801064483321	0.2417800599073614	-8.649670440728315	-27.637855077791496	2.1211734600856844	-30.779267523936745	-117.13608912718645	6.700562147216919	67.56337733293	65.87979885803068	50.98489653570862	39.92157568892319	26.278585935898843	13.480237041691788	-32.34292663712597	-61.76213442690073	81.26991316907126	63.74400051879536	44.216357310543366	18.745923355242773	-0.1901518079662565	-1.5079972978056952	-6.3634421219606905	-9.636311883599944	-14.654811539497912	-25.283862021258084	0.21560731359903906	2.0465240342067714	12.15749783231482	18.44641167383253	18.682814055290866	4.815584639662151	-0.10237447785317355	-0.8766538952869722	-4.463258448174136	-7.754861652488749	-14.587282063851672	-33.54408713477358	0.02951538968860239	0.3352947280964201	3.3688526853380387	7.650708142300849	13.162353271442727	11.38139838434441	0.1590000000000017	-15.722408298026146	27.804680166256784	43.79292025437512	265.50425156033145	-153.1522766901583	5.6998598166888796e-11	306.7776962854166
4561	-0.387587197399	-2.217578856598	-0.755218269458	-0.386542903952	-0.78223105906	1.019970960794	-0.343420824608	-0.339390027947	-0.339063386751	-0.233709040324	2.577447744899	0.609727426763	0.07281919131	-0.953063861051	0.681413748895	0.378039273186	-0.775081222147	-2.1968641188350353	3.8790030747674646	0.27400970076653214	-8.286154682813226	-28.790089632725145	2.053566328366552	-31.561966056161253	-112.95896970181973	6.822606169690939	62.64242854997768	62.82468236197893	47.70320713871833	35.362715706158895	18.323362034021265	-2.651368745350994	-32.23272611243229	-61.65314387112887	81.19469846561198	63.44754001676818	43.381513966420165	17.832515354442915	-0.1906185801921889	-1.5130107098737868	-6.418426339562457	-9.795418614242413	-15.118983018510924	-26.682129885663155	0.20191719713592568	1.8844885776134233	10.415185867445068	14.641928911034825	11.985985026748725	-5.759570587459385	-0.10120195348040985	-0.8640144528720909	-4.331447527409677	-7.397558699488703	-13.648420558920646	-30.99266669568092	0.025482377434610435	0.28925649382410423	2.824777213978024	6.144468426158541	9.664915248746581	6.076265672573261	0.1490000000000014	-14.13983207617245	29.79369683234831	59.44892075961828	187.253619071549	-48.5909252791728	2.7866587275283395e-22	4176.439088083291
4562	0.710573722782	3.319761106984	-0.749710898443	-0.54266340571	-0.5977193028	0.955012767974	-0.340522969958	-0.345177425961	-0.339660724835	-0.23871443724	2.580453401159	0.355734648449	0.00165771284	-1.191878945654	0.86830920289	0.218194399576	-0.875735080383	-2.2145498181523076	3.934258533133542	0.29664351554312435	-8.499262690567846	-28.78131888772736	2.2128514883641346	-33.14088154636224	-131.97121704935628	6.658305561059372	65.31123477412515	64.55440621360515	49.648623909759856	38.02959723647781	22.749998078676562	5.9772484182112215	-32.40415442134552	-62.14000618726086	79.72058174008781	60.94304397352976	38.771041682810775	8.533144843912721	-0.1908994679184431	-1.5157339479180294	-6.435070259523471	-9.808534940110965	-15.01916721765685	-25.91336493641904	0.2153411912098143	2.0441895588130716	12.170786446486884	18.557320500428506	19.074922667103085	5.738278781702688	-0.09818056776427102	-0.83078210001469	-3.9548488103611317	-6.29581645161052	-10.452595521480985	-21.663703110340073	0.026666124869727987	0.3033976606106036	3.022641146997504	6.772452619391338	11.39445050873021	9.241203789764308	0.17420000000000213	-18.3291339992015	30.193139696487094	37.56108940998318	584.2309394821641	-500.0677586308832	0.3929684049791417	71.91063945543422
4563	-0.403970267056	-2.298194890207	-0.729286377977	-0.382596389141	-0.775637468172	1.036534538473	-0.335947002786	-0.338580025185	-0.337773162817	-0.245392586452	2.575978975914	0.611182587233	0.092535780073	-0.931708237422	0.82054788892	0.41977516181	-0.831160534081	-2.201657147681487	3.9367081693574515	0.2708557516984804	-8.093961436481305	-27.329131003874167	2.1738413327775095	-30.434951588792856	-114.2662947295063	6.819135381496942	60.45068936379303	61.68971075319049	47.0958552255247	34.86827849547444	17.883242934386914	-3.089282429260785	-32.47357147674194	-62.23684071354734	79.62896155764571	60.87418668683378	38.80387034191093	9.429448425377092	-0.19105942950818708	-1.5176852154601501	-6.467070741095704	-9.92960623696396	-15.486354024234593	-27.723717694539825	0.2016202190532603	1.8811199368472324	10.385037118027194	14.58697014516861	11.913962549690622	-5.828325233199236	-0.10168532225802097	-0.869201171898891	-4.384578983411428	-7.539425930413007	-14.014211414992776	-31.964783167853273	0.02816475642879287	0.3198968488196511	3.187761548681617	7.152421425604321	12.027482469406845	9.75475393694079	0.15750000000000164	-15.14933875736827	30.69693775901474	59.42421499255585	218.49906422121109	-84.37611454794833	1.8802882247040691e-19	136.64078842278317
4564	-0.511715990872	-2.143430161039	-0.748025977151	-0.534269894457	-0.561778338448	0.899349244919	-0.330299587002	-0.334514977593	-0.33605743084	-0.237803685524	2.421936305446	1.075574712786	0.00870117047	-1.088190767688	0.788528276064	0.318208306016	-0.903625904944	-2.16660813439816	3.9405824505274194	0.28405219034521256	-8.323412285046949	-26.824868721802112	2.0686146163224737	-29.21084277275774	-102.90479363426536	6.951403441849353	59.21703817138812	62.0096726581741	50.064480691206356	40.45560917833851	29.269917555707202	20.100914954512117	-32.44938346058356	-61.99508879288357	80.65248159141153	62.61721001912089	41.823497869921084	14.591646038514112	-0.19105814726914253	-1.5174324663655083	-6.453500865994387	-9.861579791231593	-15.173803154205336	-26.38295070855734	0.17344276007846643	1.554889084560262	7.112272680361145	7.564654475883071	-0.8560499458463325	-29.60016650450896	-0.10053422437345093	-0.8562684157976441	-4.22634051916487	-7.0488858269679815	-12.49388692478775	-27.14517373528091	0.027924341213164627	0.3178736638660761	3.1995963079060936	7.278631386262181	12.618830982105811	11.12617677605942	0.1449000000000013	-12.797410734249452	26.55938452153116	45.65868333252514	210.9156730143538	-107.57377628087131	1.312921109065908e-72	28.706732841950448
4565	0.133109499988	1.182046342393	-0.76186772067	-0.553635321322	-0.586595537423	0.963596212384	-0.341261568728	-0.339078431232	-0.340504904833	-0.238305563596	2.475912639153	0.896253339594	0.022140807804	-1.052549863849	0.793804199726	0.289001071874	-0.852098970571	-2.231127644215256	3.856593463660232	0.28508774803448783	-8.56860247097149	-27.71175066175292	2.162131777419005	-30.361507935339255	-106.71470695222024	7.177520376818378	61.2358805418815	62.86946861745395	49.921743322739616	39.63458170372175	27.102304294703448	15.909529174293885	-32.12256925781078	-61.57811577591651	80.93436054665801	62.81394779826675	41.939989703249935	14.576806079517214	-0.1913409408448612	-1.520463332187088	-6.486418122387607	-9.95591250160811	-15.445665054270805	-27.197334280962124	0.18122469714259581	1.6442608323632613	7.988242906239689	9.44139096541635	2.625315596507089	-22.6880508509446	-0.1011724013066434	-0.8632725839864468	-4.30501243695897	-7.277298662348854	-13.151775278172636	-29.083045167612685	0.025285760204844406	0.2876969695959915	2.839633734936887	6.270508961644956	10.234541640898383	7.484029134239739	0.13940000000000113	-13.034768480617856	27.596094539770675	49.645017602975535	303.38441106612737	-192.16221706647437	3.2407130466031756e-51	671.6076188092215
4566	-0.849662002666	-3.458424046606	-0.726199781044	-0.490923389767	-0.627417049306	0.967574496456	-0.347710552434	-0.340502022694	-0.345103909425	-0.267183761974	2.571317618603	0.596870138823	0.001929789155	-1.209709670081	1.022032591233	0.583654477093	-0.79435671087	-2.2852609781801947	3.8500421077468094	0.24589667506905702	-8.55040621919891	-28.69832105971737	2.107716365304227	-31.810588920148998	-122.52235461246573	6.40208934340463	59.062016566857764	61.22669742530404	47.59197030640387	36.0675906431631	20.476105653462135	2.8162453400774217	-32.183316534023746	-61.9963296032685	79.20201154385525	59.80144484891313	36.521720222267646	4.103701615539699	-0.1905906785262338	-1.5124250690735836	-6.399129151090675	-9.705429985113561	-14.721584729255556	-25.030032862431096	0.1989480063670276	1.8503265251790615	10.087457398771061	13.991106721663995	10.97396032138547	-7.166643649241163	-0.09735560822937318	-0.8218325714601387	-3.8587905704387064	-6.027634815018166	-9.72254556592798	-19.762357423694677	0.023541419574932915	0.26780220844877134	2.6048470896243057	5.616602523456033	8.668836532839089	4.904120746391433	0.1767000000000022	-17.022371826509385	31.31304423309995	51.53556731935732	268.0597626474697	-160.36718024390314	0.019948925655305365	71.8178589477455
4567	0.241639195759	2.329454304741	-0.746018762205	-0.578335300847	-0.549649452626	0.889397424941	-0.329602433149	-0.334082501288	-0.332092879383	-0.242334152511	2.324196065406	0.954901089957	-0.00596815591	-1.15859176481	0.835639623411	0.308096953792	-0.794995596313	-2.203327177972238	3.904288164152449	0.28428447673448043	-8.589404130685178	-26.813626807914257	2.1833059297409556	-28.817163453448057	-98.76132380210737	7.393967722466602	66.39186729499087	66.3726112622938	54.3295441180357	46.15936404618422	38.60151316107159	32.25591712077753	-32.311872632978094	-61.87289011054853	80.50626089662339	62.21801542676366	40.95632841481556	12.80355779095362	-0.19106343038021603	-1.5174774633710688	-6.4534792993239405	-9.860199612993473	-15.164734772917663	-26.338877921496614	0.17792441390604313	1.6063403994303986	7.616553723444805	8.647867413848292	1.1652506777907665	-25.54621897802791	-0.09940394564298957	-0.8439659878246086	-4.0924897852004145	-6.670330115364449	-11.439102505386304	-24.191253675787863	0.02188510999787251	0.24921873001542522	2.4005431261454766	5.084691696450713	7.500851589905241	3.1081749683556006	0.13060000000000088	-11.826118288913552	26.15831698719076	44.19080830694237	309.66996821562196	-219.08045485374876	3.7779555842256596e-102	233.56466273255137
4568	0.340084858946	0.170021206993	-0.715641559491	-0.524967924352	-0.566953493716	0.910869348769	-0.34190174083	-0.350550639645	-0.347041353602	-0.252037968304	2.755812887438	0.673593308189	-0.040491753439	-1.255113966135	0.919841156299	0.395818470852	-0.843353786997	-2.2604001957535766	3.8622049921207213	0.2717042284475379	-8.704880732811105	-29.711754312843226	2.106751899946805	-33.687629155908	-132.13664729713565	6.369507180559991	65.10469683370918	63.88681956578012	47.67896682535467	34.57509349572926	15.80130627303885	-10.789328486771064	-32.18262494361491	-61.869609013314374	79.80974830143009	60.8413485280804	38.28879897750691	7.6199141416020035	-0.19021840839232318	-1.5083506536882927	-6.350940475221687	-9.556294145535864	-14.246322119536787	-23.47636220517059	0.19300994697817114	1.781082184645221	9.37753099406421	12.461730778617943	8.230775828228015	-11.96354715712176	-0.09690507002085841	-0.8167544824933248	-3.795565307897886	-5.8275040562289036	-9.086454024127416	-17.857312307793975	0.024887093826661263	0.28331594710802444	2.7957678439765927	6.167632079760279	10.048806920647982	7.287463818536111	0.18590000000000245	-18.186415052975118	34.671131166172245	62.38167948945085	285.3040992755272	-174.10473826312543	0.14378323380414157	139.889753610248
4569	-0.089530403593	-2.009938282653	-0.740233149771	-0.528859613295	-0.57691851536	0.946469310859	-0.345255866749	-0.348663336383	-0.35017631604	-0.242774096926	2.713680307996	0.969493349847	0.003139805234	-0.985533673398	0.941588865511	0.224188568093	-0.775392276245	-2.2214799345754788	3.959199713084689	0.2967079055741067	-8.564467469560858	-28.588806718633194	2.153671479504909	-31.051849910519852	-106.74908408929865	7.280481714476264	64.36731924318536	63.62643619457913	47.85900504627727	35.08985793136749	17.039090809529473	-7.335403436864096	-32.505139150271724	-62.40953375452649	78.94435364338683	59.65097618882609	36.434500108036346	3.745507159504078	-0.1909622642583406	-1.5163640739804498	-6.440012790835585	-9.81772033494795	-15.02614070926979	-25.868291832812442	0.17802157465316368	1.6074392957642496	7.626664439886628	8.668317342239224	1.2005274586186137	-25.480403856470588	-0.10243302048505659	-0.8768710502596447	-4.447457316075189	-7.665969489563079	-14.185619294068163	-31.919821653012708	0.02181177170374726	0.2483272265726176	2.3873936294416844	5.041423140861119	7.3743422725649515	2.842904258017105	0.13170000000000093	-12.53186307047647	30.040539858744474	67.46432865033917	181.29441144551663	-28.306725513584198	4.726897689237797e-53	37.333305219096125
4570	-0.667742463306	-2.346478358669	-0.752126360125	-0.540400511972	-0.596443897189	0.875689029642	-0.341625284403	-0.335376881334	-0.336929894863	-0.23219615274	2.435745134202	0.429880349735	0.006908115652	-1.104630550385	0.733782286434	0.265247520609	-0.767450782817	-2.174522964877308	3.912440727827047	0.2899215758933498	-7.992386885138069	-26.64610043064718	2.116568518223396	-28.61803118844676	-97.40652951343407	7.099967523959415	57.23863219507149	60.84266719274391	49.15680677763501	39.41853369391372	27.807661191423975	18.19430272206418	-32.32220985360848	-61.74104216932825	81.222092523018	63.52789588041494	43.43481558040113	17.425531230898034	-0.19084962373789913	-1.5152968181665185	-6.4347639904554	-9.819769933045691	-15.100569731727745	-26.326384653689516	0.20964991970391317	1.976431234075593	11.42610322252178	16.912674481463252	16.177962713840444	1.3475740591947587	-0.10004961583834665	-0.8510917102360404	-4.17434289367729	-6.912764272659305	-12.154095393077528	-26.30450531172258	0.021546815557006948	0.245206294395741	2.345931610378817	4.91430132498483	7.027548102776287	2.149215064842196	0.1380000000000011	-12.106711814842653	25.53988218887416	42.121418970714444	195.9335361900237	-102.65758225603199	3.232596005688648e-112	1.277661754458757
4571	-0.238298851131	-1.266009782236	-0.743552447326	-0.589504790336	-0.505437628813	0.898997076694	-0.343201803008	-0.343792068179	-0.340740728323	-0.247136438834	2.574499057969	0.590086048799	-0.047805453453	-1.0352552148	0.967290271871	0.252055000241	-0.922012413203	-2.243118866961203	3.9190990952836753	0.2920082151027662	-8.048342064301472	-27.057554940791707	2.2232104377827056	-30.285205752476934	-113.10678868842456	6.86393422457571	61.461559309592346	62.73547634814058	49.080155333528516	37.99747942664229	23.539222528966583	8.28922620579896	-32.3601846031543	-62.18817250303186	79.22415971565405	59.978439618143014	36.837591792198424	4.372403334234406	-0.19060958092344932	-1.5124870566220336	-6.393368933743314	-9.671275111759732	-14.55084861131606	-24.27363876857127	0.1964646803710091	1.821630355274544	9.805479397100646	13.412232422763514	10.016000989565644	-8.64784278083896	-0.10217791679430258	-0.8739559388121978	-4.409753450901185	-7.544684044413797	-13.79500511515823	-30.627590530575954	0.027535425269515777	0.31365558249034375	3.1605889702271033	7.198758271367062	12.525369657484823	11.14501538504849	0.15610000000000163	-14.702843614014096	29.536459756135194	50.83939731163811	205.89505260966297	-99.64764017098469	2.3355504291402394e-25	1.3678182061139679
4572	-0.725805195981	-3.532780024029	-0.752691020837	-0.458233727886	-0.714178704468	0.986677111495	-0.349040420469	-0.345285385292	-0.348483625727	-0.25253074452	2.640938092205	1.085356764715	0.078951870705	-1.014658360905	0.81608954615	0.561160004493	-0.804318394179	-2.209300732433359	3.867804062637199	0.24811757032973336	-8.694200654907709	-29.657499122406357	1.9933039005114463	-32.19331050302301	-114.46952490810445	6.792755778396609	65.04163659324557	64.00018033789158	48.1908620743834	35.56660558291485	18.020393110167362	-4.466217528697969	-32.23945160133617	-61.73904383618183	80.8013500338934	62.75829038361583	42.17643462222739	15.266800920783043	-0.19133021485024515	-1.5205643114192828	-6.49730170674743	-10.01342255183054	-15.716391176781682	-28.377618714151907	0.17515164932547264	1.5740172123484395	7.280065330122615	7.886691540326252	-0.35228001304077244	-28.81293709779841	-0.10075841509790921	-0.8590553251275519	-4.271872578323084	-7.215674786517255	-13.095420605846126	-29.268890851276606	0.025325464358713533	0.28770978185186297	2.8183271527179867	6.156431006491568	9.788067138252515	6.448671230813352	0.14770000000000139	-13.71468407727742	30.791589730667376	68.03267226700538	196.28415095232262	-39.72391538682975	6.261281497889187e-21	0.9452507547312616
4573	0.166737222873	1.107560612881	-0.725775226105	-0.446348650702	-0.695643819772	0.986515691109	-0.330656693295	-0.334878385692	-0.326492093205	-0.234715901214	2.399156777939	0.673331647937	-0.02479753103	-1.17103086033	0.6992611655	0.360085320056	-0.833612699109	-2.19090497949467	3.8778430478869295	0.27626861534399744	-8.06410255753372	-27.859479167508105	2.083143769849075	-31.022571337865603	-116.30883523413866	6.655443277965518	64.67636863097606	64.72111981966515	51.17929027395226	41.00480010563513	29.109963275023933	19.119318544300764	-32.220273442371386	-61.594231452907216	81.39935460300345	63.768328489283654	43.86469765831741	18.43967543751211	-0.1895972359525863	-1.5018423439852515	-6.28678855051182	-9.389374005062223	-13.832442488660718	-22.501162790881445	0.19567768154790552	1.8117572866146756	9.67371084018528	13.064156508939456	9.22426991620219	-10.395344909894272	-0.0975730011520643	-0.8243632228480274	-3.8937770789281494	-6.146197962126032	-10.125339013971482	-21.053214477500262	0.026655617640522798	0.30297831304353323	3.0028589707895823	6.678852661739445	11.050050415150256	8.494519722441991	0.16500000000000187	-15.664784567760776	29.2001165677515	41.206438791969646	277.3108600042728	-193.73807775431436	1.0556890837642021e-12	682.9710978583363
4574	0.423001892542	2.44008087338	-0.721397461704	-0.667899119987	-0.424925256667	0.822167442627	-0.340179690034	-0.341432647697	-0.336136075603	-0.25745881411	2.481839295047	1.056517167973	-0.036549715788	-1.264059504556	0.935499109824	0.446713142511	-0.911032379118	-2.2259828461784785	3.8626106048928768	0.26439720601838546	-8.168565766772007	-27.97232079450484	2.104324541344404	-30.67163332392292	-111.73676664533636	6.882862819746151	59.0993703290616	62.06989797931947	50.4110505074881	41.020900699717714	30.141009489696778	20.91705307562781	-32.191364842048365	-61.718916773885205	80.57512581948792	62.177744200054015	40.675035451498196	12.00966476548065	-0.19149104903976252	-1.521877335422457	-6.4931954299134444	-9.953062939961812	-15.350981663137679	-26.621186023214182	0.17149778291695325	1.5330712523587802	6.918234685599095	7.184574930903727	-1.4748348539739706	-30.63655051427545	-0.09840594420157557	-0.8327784813061266	-3.9561185445240423	-6.246161307871267	-10.11371112596163	-20.148262366421292	0.025048059130400622	0.28561973548524466	2.8458016711358094	6.36554288156265	10.70742486216338	8.660142409647255	0.15090000000000148	-14.255283768891506	29.545168164077452	47.637981164004806	266.8219743848608	-175.07756687638687	2.743908168408281e-27	1520.9657209609209
4575	0.243623822297	0.486780505131	-0.749719314217	-0.570163690308	-0.579454601559	0.922493671389	-0.351035126205	-0.344511608954	-0.347380199385	-0.227400324896	2.584553501556	0.81062789171	-0.058550513093	-1.030597158041	0.716074735284	0.199989506703	-0.869051848778	-2.138172999632905	3.9599304934320547	0.2995952191179376	-8.689900386114704	-29.732818942801103	2.025306701048513	-32.70623525993119	-114.27878212536342	6.882552169021043	60.934778976735444	62.32882197640026	48.502143499260015	37.14976429263704	22.09125294176459	5.677859517564982	-32.47690851914178	-61.89756571325758	81.29698481379091	63.82422813497216	44.14190467768313	18.681648988924362	-0.18999731707827267	-1.5060266319729851	-6.32758867656548	-9.493853571899603	-14.082557230902061	-23.048973898896563	0.18512959011367186	1.6893844780254146	8.439283804558473	10.414943065326659	4.429610257629662	-19.17643896819307	-0.10176846317477711	-0.8696958356131219	-4.372015807500917	-7.4594089520476485	-13.6332793519583	-30.388859398255384	0.025787539621302716	0.2934431524367216	2.9084580335403336	6.464008942167725	10.697937365634928	8.221080419133859	0.14610000000000134	-13.85283079619748	29.032479844992835	55.08735283536633	319.0833719690885	-194.57056390130182	1.071605707830809e-23	0.010292092257082018
4576	0.204078556805	0.376088599509	-0.746762464493	-0.459651210014	-0.717436479338	0.988987810009	-0.348487395904	-0.346382288437	-0.349363198737	-0.230832871918	2.663524782567	1.021188399668	0.027018846209	-1.214682831644	0.753207746493	0.221488065318	-0.81481227169	-2.182459456378916	3.948733265559751	0.29674735474053193	-8.642425093167788	-28.195050931608105	2.2220021304259627	-31.811019303051847	-118.89729203115992	6.922565338994786	65.08233741097715	63.95218229067391	47.97179554167869	35.16976793148583	17.21474996759968	-6.476871752673998	-32.45516199260661	-62.08672251538879	80.27707232583892	62.02192190107078	40.91726186880081	13.069230853487188	-0.19044653089683003	-1.5110585260929463	-6.392306093386813	-9.707297732103305	-14.812295280217253	-25.589216293547388	0.17786469774598843	1.6051584731268538	7.584585972263143	8.538233258048203	0.8555550372284145	-26.409040120183498	-0.09647846301224054	-0.81251729015796	-3.767757319144409	-5.7969759051206475	-9.184871392448228	-18.6531000605938	0.025819078829718362	0.2933258285878715	2.883785347406017	6.335870621179545	10.204869292217333	7.1042603958199	0.1520000000000015	-15.348326520036961	28.60969773833243	49.13096476038873	232.76828111171366	-105.51083305901611	3.6727836269438464e-09	6.942058336304946
4577	-0.451292965789	-2.268284077527	-0.715857404833	-0.415495704366	-0.71649179106	1.021942955777	-0.335077884831	-0.34244740927	-0.337488807854	-0.256762919143	2.586857625772	0.952938072361	0.006850888315	-0.969168323547	0.862963497057	0.63027465557	-0.805764853603	-2.1557660560822227	3.960557260097364	0.2412796195670236	-8.099726084395513	-27.715503960831207	2.094540750599333	-30.22544014040795	-110.15511842967277	6.8682172667567265	66.16273898977539	64.69457042291944	48.93613933097591	36.594659296238945	19.799767697681236	-0.51454282656919	-32.60613043982217	-62.30149722581316	80.0339129943384	61.767519115488646	40.7396171329601	12.59103812458745	-0.1900008323092818	-1.5061751980014633	-6.334338963534045	-9.527545344418687	-14.239358484962661	-23.71560269236521	0.1813015333053057	1.6448338536379306	7.980707096297681	9.397730168052897	2.4717599955835885	-23.161739577185525	-0.10148704158657577	-0.8669072187676832	-4.353822591176804	-7.438614218319579	-13.685801861990987	-30.877230414554134	0.02582435611432306	0.29347149542225964	2.889508789144439	6.361438743957707	10.294560986952465	7.296881893188549	0.14660000000000134	-13.919770735448779	31.648706357450337	67.33051216183287	196.5571402479467	-51.491905310928686	4.751347363251277e-37	0.4504988180101401
4578	0.26713236434	1.804185179999	-0.746899933045	-0.610394560701	-0.531683723726	0.862111184097	-0.352183737752	-0.348609880261	-0.34865368377	-0.244490144557	2.603886000771	0.659672480649	-0.108390576684	-0.979183444809	0.827756068085	0.33872512761	-0.818836873298	-2.213873118835449	3.8698919176870112	0.27905911134674904	-8.631203108656365	-28.3670802313402	2.171843137870362	-30.934765658449123	-108.42611128810326	7.217719876379456	66.1453066053903	65.05342039427612	50.1229031578855	38.614898377179834	23.58805940555366	7.1950938804261595	-32.18698709672469	-61.640845730622914	80.96008240213466	62.89588630068166	42.075761134656105	14.812102346491782	-0.18942035614526836	-1.4997826323800318	-6.2567893392550085	-9.281936144492292	-13.433400832143567	-21.04648306018037	0.19230081505605928	1.7728128573288353	9.292534316118388	12.277049098628975	7.892932330111032	-12.5805126957926	-0.10319959828328433	-0.8850691649310529	-4.5301304434712835	-7.883087748382062	-14.732014682889394	-33.33447731975651	0.022425980032013498	0.2554001952042909	2.4740457962042433	5.291224069326978	8.00803019679342	4.007570816889324	0.13650000000000106	-13.095496978910557	29.49974713205608	59.88915011408256	291.86528611616876	-160.51871353074037	2.403057877385708e-42	4959.042372077486
4579	0.779337561281	3.568942596135	-0.737683112028	-0.455204892961	-0.711063662507	0.950789803511	-0.334693582311	-0.34187936988	-0.339051072961	-0.264475517691	2.549422884117	0.73553867108	-0.028509938716	-1.204709201041	0.969643869083	0.600987956897	-0.830236638732	-2.237624922478929	3.8996988801327084	0.24481603919374678	-8.76667116360109	-29.2206840400841	2.16779305961433	-33.2029206931489	-134.06378582342307	6.55941377988447	64.71480696440345	64.1463636284634	49.150911979709015	37.34980513521672	21.6854714224769	4.244773921588909	-32.37637837288661	-62.202426403207284	79.26390221597586	60.13799086258853	37.4242920745244	6.222426239302949	-0.1894137378609106	-1.4999589326189724	-6.270080957378171	-9.351568531639979	-13.764379251842564	-22.443263107284178	0.19216870701095817	1.7706633592186485	9.244158732803154	12.11760865832979	7.460056697265659	-13.68736586504127	-0.0967531044736173	-0.8154790289387762	-3.7987829369963406	-5.881640988720108	-9.407410186321584	-19.19791171805044	0.026565663756597507	0.30185560633806435	2.9849421227466024	6.617366256997447	10.868791634933947	8.149715778465856	0.17150000000000204	-18.75018818617549	32.2105405371035	46.440315796439656	346.84450644861255	-243.8941697498362	0.002762160952182258	157.0537827794513
4580	0.422658630782	1.451436188239	-0.70637203335	-0.6399808948	-0.415558330096	0.83496413762	-0.34604578941	-0.345982377636	-0.339377125355	-0.267037971201	2.606051631407	1.126435897977	-0.018981161831	-1.288616061466	1.054638563272	0.515317542322	-0.87199549488	-2.214011619367791	3.9293791814120387	0.2577835693440337	-8.163907737467294	-29.523969953246507	2.0588589997074616	-32.361402626719894	-119.93866929248327	6.68190291676893	60.063963349471756	62.04478669418845	48.79897793399652	37.82227960808261	23.379111469363558	7.824551277911594	-32.467480635925895	-62.29582224374114	79.24592555690258	60.08409359389521	37.065046385272026	5.1069514819785	-0.19175684922585437	-1.5246791730453788	-6.521621013755998	-10.029567223793544	-15.553324165510325	-27.170456916932533	0.16895053387569903	1.5040622412391025	6.641668403026361	6.600299233719138	-2.548399817605737	-32.76446679555639	-0.09775867455959264	-0.8256809643503584	-3.8763887460289	-6.013514168996845	-9.439334508032035	-18.28521470317917	0.0233741476158693	0.26665818582844525	2.628082794937864	5.773841855146883	9.34249722554521	6.569940324036551	0.1588000000000017	-15.133480870285613	33.10899199609506	61.98966934117099	245.33875812004166	-130.70234877393364	1.54381488602622e-05	113.21731024396513
4581	0.236236832228	2.005180192772	-0.701617155965	-0.523097841182	-0.541600737483	0.951300108447	-0.343743272024	-0.340170296744	-0.338771521307	-0.253547362824	2.488763418963	0.717382497191	-0.064847318621	-1.248750055648	0.848916125228	0.565570751199	-0.851720164056	-2.154229525948817	3.929904089733194	0.24916494004981615	-8.606286412036933	-29.175050560816416	2.062437141296718	-32.37374345104455	-124.09942935622097	6.487968545720983	65.62672891505785	65.10812220006738	51.06003624915538	40.43202404506253	27.394509883063897	15.035930345608056	-32.47108307382193	-61.98396404433982	80.82107999676066	62.962525293587255	42.587933233171185	15.725961796361368	-0.18998517160402748	-1.5057146115075715	-6.3159646497392234	-9.438216346999205	-13.831738974545942	-22.015941726369526	0.1901064093254263	1.7474523916023585	9.040954261890755	11.74666435711368	6.960595547128328	-14.209352228252662	-0.09721089531624512	-0.8200127642798397	-3.8279578513967687	-5.911454673355553	-9.29089019416063	-18.30702877772686	0.025022288458626675	0.2849931994009793	2.822086683954589	6.25735084552727	10.314366836472978	7.802644437167805	0.17480000000000215	-16.80299713997896	29.907057484045126	41.933073850392816	313.36063481026883	-226.562480406025	2.7178058467066237	163.18425627114917
4582	-0.293428365399	-2.185666227021	-0.735403289351	-0.525560291844	-0.613053448788	0.925418592684	-0.346014258754	-0.34673454958	-0.349872836329	-0.251609655667	2.683281435483	0.915661149859	0.032655150898	-1.258206408292	0.950804913345	0.33853377185	-0.850725694477	-2.2532487262645002	3.902953532643958	0.2807177270520713	-8.555747313638292	-28.33617643971743	2.1668396512409793	-31.853282960201206	-122.05981319464149	6.602177526166129	60.93736472960268	61.917843025086576	47.09821403607279	34.66089186075562	17.09271093918154	-6.000920595287635	-32.32533835640506	-62.16025112564662	79.17551677922943	59.87108660748163	36.654884374887004	4.394980377663773	-0.19126746263766212	-1.5197412668435895	-6.481630400277592	-9.950732146364164	-15.466052584725645	-27.38511930584906	0.1808722719683377	1.6401115753244124	7.943291758836168	9.336359430175742	2.4074008595645084	-23.174864105131928	-0.09651984561182131	-0.8126948326428503	-3.757305396188528	-5.734577788140107	-8.886913013302687	-17.51220026695769	0.025730695357912912	0.29270571915150967	2.895326358951764	6.415886180046455	10.546241881370573	7.914824190996111	0.17180000000000206	-16.431325995607818	30.92688090687446	54.206003029881316	234.51939372095111	-114.42210087445535	4.951828260328887	24196.961240008102
4583	0.212099407418	1.404297805136	-0.731042920133	-0.548975516804	-0.575189704944	0.885918054519	-0.341408589182	-0.338522973267	-0.341553559012	-0.250804276766	2.487297080243	0.481955262666	-0.086850191609	-1.137770510751	0.905373360744	0.376416678547	-0.795843029986	-2.240062458834792	3.8830486473285815	0.27492066642416635	-8.805037846602614	-29.110787889512892	2.1114866644064394	-32.057186350079064	-118.57785408977715	6.8281798736900745	58.219223779039716	61.21450514399349	48.8647408886566	38.57370668417201	25.734146759927707	13.93808941757525	-32.25612431928518	-61.93585702889376	79.88997235570214	61.06215381227154	38.77384635676389	8.6575652901518	-0.1893728192918497	-1.4993083368719167	-6.253277795245031	-9.276508833147009	-13.437513725727579	-21.128131817110834	0.20520267755093247	1.9240194998903088	10.87122241700599	15.71415062187548	14.09604056355039	-1.875184734526255	-0.09957808918960977	-0.8458949008852066	-4.115021724318744	-6.738211623077894	-11.644101826585786	-24.81001413463134	0.022453347897740433	0.25560088249305807	2.4709999613946327	5.268931319917248	7.909042089296593	3.7482933945691594	0.15770000000000167	-15.341076754449297	29.659363124689513	48.27163526537876	301.23648467647837	-198.73275080428323	5.787668903689556e-07	2646.1379151645897
4584	0.052622543046	0.584748757042	-0.760648641877	-0.510536960881	-0.611012159359	0.964565570847	-0.322234608346	-0.329735806673	-0.326016238951	-0.234016480298	2.340070156699	0.43436476593	-0.040573954899	-1.12120214942	0.732205841338	0.316450393184	-0.836269963761	-2.1736005136609595	3.909953095076665	0.283132086702552	-8.267832253474678	-27.665007967159788	2.0319002470894807	-30.321556715471466	-109.94406217773742	6.7538414218053004	57.74022020450901	61.474032969736896	50.59346013378136	41.91953594439963	32.81779274559201	26.368238919112386	-32.32932730010733	-61.75385885348401	81.19734501673129	63.493391735204	43.38879685474	17.47643019389582	-0.1899120698687623	-1.5051305321093094	-6.318561996135746	-9.469580340667305	-14.018104133933411	-22.87777224578799	0.21002701024441348	1.9809495865677718	11.477445689105746	17.03109704730804	16.403262405975315	1.7331951945252637	-0.0994064316323588	-0.8441585431762557	-4.101912976778237	-6.715657767289562	-11.633970442324996	-24.939188534241996	0.02531708561548915	0.28797050454495415	2.838777032299819	6.257671291841313	10.170559366942294	7.321966773196456	0.16380000000000183	-14.56975662068289	27.89499991364769	39.29093866519878	274.85773008758315	-198.3019952894743	1.8575198434698264e-34	798.2076687819886
4585	-0.759422653142	-2.801120871196	-0.741899638877	-0.600986973728	-0.531795880399	0.891415250429	-0.336249996082	-0.340102781165	-0.340804389657	-0.258096867211	2.416113158601	1.16542955329	-0.101271686441	-1.147095760621	0.985753956287	0.397333677419	-0.80142500245	-2.25857674717329	3.8791255774480646	0.2721915926102447	-8.732778212419397	-27.519275669193522	2.082558155189598	-29.331521564813308	-100.21529816169559	7.189286313050995	67.60862923211855	66.58330751317222	53.26030958241601	43.87085137163516	33.757934881827744	25.34862941951704	-32.24891892515589	-62.01382094794763	79.46001454812122	60.27672728769512	37.27903145871562	5.575397222816745	-0.1895638383946016	-1.501285201840349	-6.271546841689287	-9.320113047274159	-13.526712248813286	-21.255932015321562	0.16896331589989677	1.503808993167524	6.6233854535313865	6.530030306031397	-2.7593550242802625	-33.37628018547409	-0.09988527594475002	-0.8491509106107307	-4.146539399156017	-6.817287551928806	-11.827003151344956	-25.20555809081438	0.021715824482684252	0.2473703502513781	2.3826504646237683	5.044400207607543	7.433088408077263	3.04616871915437	0.1319000000000009	-11.673138150245897	27.072940701092143	52.38990305560703	166.93859299618325	-53.681125417098535	3.928605105050464e-89	3417.5910644525384
4586	-0.523608450372	-3.087214714289	-0.742602496443	-0.461312729377	-0.665726747345	0.983000706872	-0.334839614887	-0.343971373631	-0.340609188048	-0.243653685957	2.658497158126	1.139593332364	0.0455352357	-1.129197149037	0.744896723741	0.492655854885	-0.784287535568	-2.1881523032391366	3.8693230109073258	0.2575147663138371	-8.05799650626978	-27.37967046257914	2.0669106668862107	-29.648087869559312	-104.15729616852413	6.961439631061834	62.40968959970187	62.637494292771784	47.37799138068522	34.791406647565346	17.058585545771823	-6.273110143194472	-32.223405743859665	-61.59030751905526	81.43277742887956	63.840082501275155	44.047085274683056	18.622665301786146	-0.19101451277516185	-1.5170631072721932	-6.453912034947005	-9.874582558610415	-15.258419063527963	-26.79868959474616	0.17245346276165163	1.543312726950372	6.989736800979306	7.282364219422525	-1.4337288125828156	-30.88219040470371	-0.09869841627158854	-0.8365638761396335	-4.024319876663697	-6.509435880149469	-11.11030293521954	-23.646625560383583	0.02386007674522882	0.2712558057259395	2.6369416366060174	5.684478486780861	8.76448954249997	4.941957528903446	0.1420000000000012	-12.901738693545036	30.039890475178062	63.86758279485011	152.4260655770796	-9.911049511810733	4.807351849580333e-65	45.610430894787896
4587	0.586516175336	2.221381446664	-0.747773385843	-0.349082924758	-0.798270871178	1.023963713422	-0.319489563804	-0.3215787774	-0.315666201418	-0.233438816071	2.227067549431	1.449125676574	0.033845368412	-1.153434574495	0.770483739535	0.2784343965	-0.750517972548	-2.2400579432148016	3.8970338181911983	0.28808346225635	-8.402093655625983	-29.34357708638054	2.0227387576306772	-31.90053521830243	-111.90995491105278	7.007325729494228	59.32271771789481	62.39029109150051	51.34189470196709	42.94018427659628	34.80443622415654	29.60797860363021	-32.283133775681016	-61.990594143956834	79.81733633128206	61.040586328327	38.97462190013308	9.394804394805242	-0.18969189775217346	-1.5030527181053066	-6.308864137990373	-9.476993327768781	-14.183273760222747	-23.853247801294	0.16363436548117083	1.4425073027264792	6.013177448220591	5.1832539275628875	-5.392800166602687	-38.96334960221157	-0.09671695535229852	-0.8153099526089292	-3.807077979059357	-5.931711517630055	-9.6462858244646	-20.122360979599904	0.024912224168349994	0.2827374351662487	2.747203144879457	5.927487372682567	9.143953435253064	5.2054804506918835	0.14080000000000117	-13.385240639444657	29.648134437162245	54.06211656223592	241.53809223023808	-126.47189115089134	8.346272471653727e-28	304.1235799297745
4588	-0.202977839914	-1.395240992013	-0.771226521161	-0.629800259614	-0.528678064417	0.885364522722	-0.355704357171	-0.355416511283	-0.354055329	-0.262172264641	2.781822944865	1.314587470549	-0.007470128749	-1.093668639404	0.937080244548	0.565225403216	-0.927696552085	-2.1638620498604197	3.942586218426011	0.25019087919175553	-8.331156179085772	-28.718285182725865	2.094440817737316	-31.761539049900314	-116.24123421966915	6.815117342226679	65.64694356139634	64.2225901254711	48.03502227526699	35.057023627450576	16.607018785224078	-8.986105033401518	-32.52285151361963	-62.15582841344521	80.26010638314413	62.01137363448433	40.88069325921538	12.728939524770315	-0.1913141756150563	-1.5201697404433268	-6.482936721649942	-9.945174231644504	-15.411671482346737	-27.08431647420991	0.16361103717904005	1.4428870558333342	6.042089816136507	5.29431673495583	-5.059565848167965	-38.004383372001286	-0.1010740749362252	-0.8620859586209906	-4.286959306751794	-7.213234053189855	-12.92556667279985	-28.28927283352809	0.02758185536740098	0.3140246895509291	3.1571384642753455	7.169244408486503	12.394261306963834	10.852546207066931	0.14530000000000132	-14.459728382819948	31.811622906447468	68.30832113042005	223.3064530351735	-66.91975074990648	2.805276134495121e-13	396.2334412358319
4589	0.373204786068	1.627684408787	-0.765591377873	-0.557373039954	-0.584489629034	0.925372656021	-0.346818064631	-0.347818144699	-0.346006381913	-0.244315917396	2.672283326143	0.58726118946	-0.0138025942	-1.283313140612	0.81947289118	0.372353006984	-0.854829494645	-2.1930980601748318	3.9047677880938902	0.2757723142099279	-8.444352729573437	-28.471536288984026	2.172660277512514	-32.25579502199787	-126.23748198330335	6.580380409801308	63.17195806632159	63.16831348015126	48.041918834997276	35.73013767199198	18.64310177040483	-2.9561985246077347	-32.33136671080196	-61.865148508135654	80.6531963008654	62.510474787652775	41.552512077798546	14.140524026810025	-0.19067435866765087	-1.513341844844139	-6.4099221588266015	-9.738357754852876	-14.82336139980105	-25.350411387704984	0.19819077484379694	1.8414755902603088	9.996253871174957	13.79533242558393	10.628146284654175	-7.748681514554209	-0.09620444865194934	-0.8092275445167427	-3.7178231295822783	-5.6176172136814735	-8.541464316648383	-16.56068577465312	0.025382671114285264	0.28878573748496505	2.8516792344265927	6.301947083613642	10.302413171123183	7.579645640140475	0.17440000000000214	-17.402896892543655	30.192612805935376	43.57531075090997	306.25477110587514	-208.0174454581397	9233.980742446636	26265.073587453768
4590	0.349942699213	2.745594940914	-0.716357960941	-0.496105277923	-0.577661828469	0.996515733299	-0.324637703969	-0.330640953401	-0.330546818578	-0.266414365311	2.323974044747	0.904835995586	-0.065920155256	-0.966509582871	1.030305188059	0.583671757811	-0.911484937594	-2.244961671333959	3.9025858378348253	0.24751895043851757	-8.905360259876629	-28.04095887095328	2.1511008837476178	-31.161873095651963	-117.59249674677659	6.925802413270935	63.73876748759878	64.80345437805572	52.84233892521482	44.218577311795485	35.583485976803686	28.904614865369396	-32.38360451448193	-62.25852184448111	79.00389319496256	59.634230882937516	36.350355463857476	3.828609385972825	-0.1896914980514827	-1.502584502158952	-6.282551219213212	-9.343282157168408	-13.559437831089271	-21.23419823358538	0.18120931802683263	1.6442624069181973	7.995576398965452	9.471753418628424	2.7188962548441706	-22.418352750016624	-0.10266267507238275	-0.8793291799554612	-4.4724401917705805	-7.732454730937346	-14.357551210469929	-32.38440254843017	0.0288632479800726	0.32864643254806813	3.329742209573581	7.646047163708083	13.482412956313814	12.372880667190818	0.15030000000000143	-15.02595008975628	29.375888794749713	48.1044923195017	245.20731026228165	-143.56652404720944	2.0736551388333903e-10	264.56683946926523
4591	-0.196171380826	-0.732458548738	-0.772924221019	-0.630752123084	-0.512917244673	0.865242683459	-0.335645486149	-0.33743802133	-0.338262269274	-0.249871151608	2.433306501945	0.944854179655	-0.022114753644	-1.067983285795	0.966449767294	0.280732495233	-0.854150926021	-2.208725339130242	3.955038886569683	0.28964959406711027	-8.256744102856807	-26.8436181943715	2.161706558431669	-28.897650751571835	-99.46533598196609	7.295153502723784	57.32004753470078	61.13144185421354	50.026213842178066	40.93665328254727	30.732355240584837	22.802851180544607	-32.50402088787001	-62.34413501889825	79.23989548300507	60.14633651080037	37.273811368368435	5.515993594202544	-0.19110173785314644	-1.5178797951980258	-6.457415824019203	-9.87008624999885	-15.186724631595776	-26.37865481159467	0.17754889807169222	1.602069503720949	7.5765339100745885	8.566209307855889	1.0251812013706676	-25.795812092020824	-0.10166376977171442	-0.8684420170439254	-4.353310727318797	-7.3936752370561205	-13.402898082485123	-29.578591187421345	0.023777052670785122	0.27075081822256863	2.652446676910364	5.782280924102433	9.175218017488818	5.957162848506613	0.12960000000000085	-12.000063362173142	26.937929660480346	48.72071364935531	178.36045260546473	-75.29846158293299	4.6384329462841816e-98	3.839765464866484
4592	-0.232003641807	-1.009728331531	-0.707820200892	-0.565314695021	-0.503716104854	0.867036030162	-0.354278417642	-0.350979413822	-0.349663450698	-0.255366645753	2.706044246412	0.558071697917	-0.020060377295	-0.96675405878	0.930372324303	0.455581020939	-0.869477823716	-2.20616667581445	3.914752080505527	0.26516381479284024	-8.40664083486875	-28.540034348058178	2.152047743444735	-31.485741222523608	-115.6985995756165	6.860144185924962	67.42705962166725	65.30713052273042	49.158221724156455	36.557782558741366	19.083730464838425	-3.6473323944506655	-32.39574549077875	-62.08687851926588	79.8933466278202	61.18569740548991	39.084822527910674	9.286898244598738	-0.1910228220139763	-1.5169252305037717	-6.442276150252258	-9.814390773845117	-14.978866620597374	-25.60306853055626	0.19875853074407487	1.848567397038544	10.089273094012007	14.036575840856473	11.16112939130872	-6.629128119823264	-0.10343395192664832	-0.8874887753201595	-4.550865850449976	-7.928394578894374	-14.81337181448844	-33.443284992407754	0.02503948264861715	0.2852828051114434	2.8300786655522754	6.29133734644423	10.432699269894114	8.055682100610516	0.14960000000000143	-14.541685600668316	30.962810437723924	62.384895449314776	237.8508696980818	-100.17020302641562	7.115148772150743e-13	37974.58677589884
4593	-0.118531545105	-0.676904156828	-0.741949567361	-0.567143223311	-0.57392159102	0.943519848446	-0.350787903949	-0.352616581348	-0.348149449381	-0.23334052569	2.726708495822	0.385635025301	-0.017228996227	-1.039851930541	0.750376516339	0.255280082706	-0.790506578701	-2.161301134412403	3.933347593879425	0.2917996238247791	-7.9969699412836555	-26.780165404394175	2.2407950966375814	-29.44520821610075	-104.1057593303859	7.169298864106056	67.47772082355418	65.20343050449407	48.76730089052468	35.90266444902303	17.900476044617985	-6.125374414036144	-32.39826094622975	-61.84532169011825	81.1200865108982	63.416691470622204	43.285886035129465	17.15821455665007	-0.1907996321000477	-1.5146168865232248	-6.420795464595984	-9.761806316410684	-14.861017712257384	-25.362467421681828	0.21200510121805352	2.0046234298068204	11.74350316726585	17.632635320794222	17.501096694599124	3.479129034851832	-0.1016175818339677	-0.8680410790200557	-4.353524020415247	-7.406106819581205	-13.48153793371964	-29.943768346000624	0.021987079297418208	0.25031491765549924	2.410270652093343	5.103846968173315	7.522112596690927	3.0972612339247743	0.1384000000000011	-13.232605540975605	28.61013016917323	55.79193666893587	206.42369965541835	-76.09855129449613	4.9919068599923146e-70	0.011727381412572006
4594	0.462601279104	2.339496607458	-0.740859317392	-0.510540322877	-0.605672098414	0.957770273038	-0.347587602411	-0.344568814863	-0.347694372639	-0.258385958849	2.668172489356	0.902828603034	-0.045178498338	-1.02686035045	0.933030492402	0.513544236538	-0.901607711614	-2.263769339538123	3.8455435068995585	0.25501354376827645	-8.640581132144694	-28.468857840941556	2.2262283170293182	-32.28886486479915	-124.4689095972523	6.858338892706756	59.904138216869434	61.3992128138799	46.88661672601941	34.56754298769757	17.180104934452093	-5.44428069183056	-32.14854246276112	-61.809243016524086	79.92870841322627	61.04772548389648	38.745890883073685	8.635579896150908	-0.18989192658184328	-1.5048862651379442	-6.3146661721920605	-9.455205900621813	-13.964354773072037	-22.68251937279257	0.1815775505816701	1.6483020698783504	8.02709894204223	9.522134981919473	2.766636728618688	-22.4324632221705	-0.10139883812167093	-0.8657376733083612	-4.331883730279413	-7.353523127447035	-13.365773148755096	-29.703783806034057	0.02850936133916454	0.3244226103874213	3.270685486842659	7.458927723477527	12.979647970269646	11.549168761958805	0.15480000000000158	-16.30454450296318	31.61284823791876	58.4414132159518	285.69736637111237	-151.8933422761864	0.3814974900422536	14.088017811090833
4595	-0.803634854757	-3.022300314003	-0.757527958674	-0.589425421799	-0.531939690196	0.867532822807	-0.354830827854	-0.350924899971	-0.353247527969	-0.261689404784	2.689979895612	1.201360225385	0.009450841705	-1.137825491329	0.961764681989	0.542042356643	-0.87553936687	-2.1823546622028394	3.944094401630085	0.2540568127356699	-8.328752146086998	-27.174221866725937	2.1985611423103193	-29.826493020521806	-108.52136440123058	6.997298248762559	66.94540422210802	65.11377794266348	49.19581285471637	36.76812083350914	19.688518559770536	-1.8499880119187204	-32.527077569570075	-62.264905185452676	79.74458121555978	61.08170443583982	39.119243809801766	9.478339212359128	-0.191398248679165	-1.521082643303924	-6.493460155707088	-9.977223115934468	-15.512528530615405	-27.420082738798875	0.1678862595864531	1.491482971291348	6.503368302981373	6.270919600118119	-3.2508500390989963	-34.38788209220992	-0.09997167250881815	-0.8501068557916144	-4.157568460784842	-6.849860450148891	-11.922000516649415	-25.480902438222238	0.025483568656615215	0.29012420826364294	2.8765730476646687	6.394251150965543	10.594166989915221	8.167584825269959	0.14350000000000124	-13.537722413535475	29.0283693541966	58.59155141430948	198.75102362284218	-59.58425472822092	9.308292436550025e-43	36.63874928705398
4596	-0.63941722423	-3.019282085704	-0.716747880086	-0.372839331458	-0.776542978259	1.018617388259	-0.340589869381	-0.341208860806	-0.346388112113	-0.252012180184	2.585019579041	1.450465980647	0.091428165442	-1.19148293962	0.905345226801	0.431649244149	-0.773514276633	-2.2785179572251932	3.8721961296473895	0.26761126659502604	-8.791302274198982	-27.863765345918992	2.203656882132013	-30.962292262667304	-114.61227165593081	6.970089116835905	65.85167685023382	64.44052735880575	48.535261289939385	35.99010054586753	18.738246157119224	-2.724790478231796	-32.23496232804975	-62.07747582560447	79.10430448649609	59.69381891371545	36.373945649760266	4.259290174185604	-0.1909908779106037	-1.5169564061577405	-6.459459517551799	-9.90875260949244	-15.430622586892289	-27.57271358563093	0.16308296406599113	1.4363734688069916	5.959988269693864	5.079830906974843	-5.562182300486101	-39.25150084062942	-0.09620299980590007	-0.8096107041997228	-3.740381841774782	-5.731212355353736	-9.049086916947171	-18.442308086659406	0.025363678224056052	0.28800814265899305	2.8149788881174884	6.129053412396999	9.663621671379406	6.134231201740479	0.15030000000000143	-14.623404530909394	29.668847941622374	59.649392713139456	264.6094160502399	-113.48509003167871	2.102430583045449e-18	382.3485868983444
4597	-0.013653986387	1.062061125349	-0.74277228106	-0.473106327454	-0.700306167944	1.030294489133	-0.327400046887	-0.328329415299	-0.328004804989	-0.255317822077	2.264361172833	0.808098221702	0.038179547884	-0.930756247438	0.883315414396	0.498403104301	-0.878358078345	-2.254794380608914	3.8517212135397805	0.25719054918579975	-8.779130835665189	-28.373254337509564	2.0616733025895333	-31.039235691304107	-112.46458936717225	6.926594742349186	62.23010597051508	64.13537911701484	52.87734783925331	44.82437439846814	37.50852142890263	32.22854337653587	-32.16898437700824	-61.80936525310893	80.05717620694074	61.32622424564874	39.35878291823245	10.094077980152086	-0.1908639073812395	-1.515457663997337	-6.436807948096868	-9.826264959138458	-15.121407844577181	-26.395082165450813	0.18767022513163198	1.718499874837919	8.719084891820568	10.992292464588408	5.424941706741431	-17.427787222055475	-0.10251616141325838	-0.8780483275883493	-4.472033045568167	-7.764103508852224	-14.559407889471983	-33.30721048285882	0.02867690812886648	0.32599270972459077	3.2722673785186043	7.418896004346115	12.745709256651052	10.97942126412525	0.14510000000000128	-13.946109704320374	27.879640671144323	45.83784480004857	238.77215204152742	-138.38531325702627	8.718425798103655e-26	141.64062674391027
4598	-0.126992899263	-1.093834902208	-0.72705518513	-0.404245927632	-0.750261318007	1.015245780897	-0.343298174006	-0.340795297226	-0.342628581497	-0.220981692976	2.579092837638	1.433424482127	0.044931363038	-1.152183863544	0.639137068164	0.202748107902	-0.759384974841	-2.185499845087893	3.901229368977791	0.29742236454810156	-8.293345268615589	-27.17632896909104	2.188891010462109	-29.78988753171427	-102.3445154663483	7.273251889090964	63.43035325758683	63.28516760303092	48.10219265110577	35.84212585250953	19.027325406312322	-1.3809796217908916	-32.25934566640959	-61.648619837380295	81.37364545291878	63.80362048995956	44.0716908486552	18.757142853663133	-0.19042760003264422	-1.5108622792356978	-6.3905178793449915	-9.703261043491898	-14.805694184095948	-25.58933985955122	0.1631845895182599	1.4375820116546651	5.973608322579723	5.113074660944047	-5.488979412489681	-39.07822561563109	-0.09742286033475307	-0.8228605251339388	-3.8833427791790065	-6.132146533659446	-10.14446181490785	-21.278004950602163	0.02408160894257723	0.273510687317727	2.650336635074615	5.688238140680627	8.666026538559539	4.572756736468708	0.12850000000000084	-12.298870714530285	26.809598876603584	52.737246141760785	171.10100785828402	-36.531785575740905	8.089681228742773e-78	38.402284387260785
4599	0.749508656405	3.242363539427	-0.754890396068	-0.619536345348	-0.509351184566	0.808979593969	-0.335600041539	-0.339990054411	-0.332100238304	-0.243779139045	2.489582257214	0.993932259347	0.002993506767	-1.044271527739	0.819247015868	0.346724557025	-0.932390719464	-2.19723374565517	3.8833789160517735	0.27840750849350027	-8.00067554785786	-28.000334368971725	2.1018488661172756	-30.84229054097934	-110.06437913362623	7.0340076390105875	57.83470940513144	61.16361258947938	49.28591724587683	39.41374770136694	27.437456625874912	16.933918555654916	-32.23877461190386	-61.67399653376662	81.07411255097888	63.142559274981735	42.553855693400834	15.689798862421698	-0.19144578809217933	-1.521618411364391	-6.500523960236634	-10.000998151462895	-15.595776323641953	-27.72389097763307	0.1755452968007408	1.5790505940268205	7.350244762370381	8.07896140761495	0.11277265872707501	-27.634300663488034	-0.10213974293277217	-0.8735589441409652	-4.406182115777625	-7.536208489392144	-13.77613042287262	-30.5830788458016	0.027756468759047442	0.31610121585375917	3.185747346644463	7.258824942441423	12.632873160725492	11.246171632298584	0.14430000000000126	-13.535487761244097	30.497420734828196	56.91006559616936	355.6604379965048	-245.0539562853082	5.03491844036781e-35	492.0542972967822
4600	0.193128478984	2.148309973282	-0.726859462963	-0.662105804897	-0.396687840616	0.818172421751	-0.342443251465	-0.339962695175	-0.337487595146	-0.25761313483	2.462234789463	1.01506404919	-0.140743515947	-1.104087818732	0.958115710022	0.450098374089	-0.978294743134	-2.189555864208784	3.924140690165374	0.2660483836872243	-8.09965894140582	-26.814059845683328	2.2020717272006154	-29.784604798832458	-110.35131543860336	6.9617725747504675	60.64024201437324	63.00403746374742	51.244484594053986	42.06333501024857	31.736341294929016	23.03565164042505	-32.42713889543738	-62.073678587584205	80.11135461133026	61.57512451649879	39.74728869181576	10.376586603170306	-0.1897050558056086	-1.5025970333040513	-6.2766352967777985	-9.309665758331814	-13.393411010628723	-20.522466244042402	0.17300546868306013	1.5504061343876612	7.089890595358808	7.559139516073458	-0.756922836142163	-29.14419226979027	-0.10185827416611382	-0.8702255874440167	-4.35825546725528	-7.372034215195114	-13.21585867594847	-28.66095813349937	0.028388572918554438	0.3238241216862625	3.3024007237987876	7.648870510904879	13.742693407873539	13.143167369511932	0.1455000000000013	-14.033042384217065	28.397817118199445	45.737958700389356	208.3522518427457	-114.20096327262314	4.288109197001711e-35	12.890617291078504
4601	-0.309913859566	-1.423920098965	-0.746116694967	-0.355165951406	-0.855283190559	1.083807695567	-0.316066010356	-0.324350965138	-0.320358286864	-0.233844521917	2.24415099295	0.472531240983	0.024875079749	-1.165761880702	0.769988873122	0.259931460131	-0.762846856725	-2.213821928292687	3.9395586827195603	0.2917857662765914	-8.223086604249422	-27.361601016434864	2.087503752781367	-30.382470825156624	-114.68837969562912	6.624043066712451	59.6801374656696	62.46059118500921	51.03699540305421	42.31517100354614	33.579196860078255	28.10827438829348	-32.44008291632998	-62.21615549651551	79.57841811359788	60.7923814316371	38.71644877488359	9.108392250975445	-0.1893957412790131	-1.4999056665744939	-6.275811075186449	-9.385022653338117	-13.929219995989126	-23.150383836040387	0.2132644869714724	2.01836284299975	11.83693102832934	17.72001658996961	17.36521850445634	2.7561843199154534	-0.09614946635129527	-0.8092669530005261	-3.7474025349452966	-5.779208407924907	-9.287150580262939	-19.368401414752288	0.025882275111159696	0.29357677564072726	2.8639081848118333	6.222775380476211	9.75382653181779	6.0452047651608565	0.17210000000000208	-15.759570990570936	27.179903133729127	31.972460574188716	234.64737404059935	-162.6400270361315	4.4101620294332916e-18	110.94176478478524
4602	-0.652048398926	-2.657388716048	-0.7539066604	-0.423716866187	-0.74031390229	1.020157099529	-0.339009896707	-0.332888653744	-0.33313623698	-0.237795401716	2.427833725686	0.739539567254	0.081006966224	-0.930284465352	0.721852755476	0.393911257744	-0.777622225154	-2.2031368748021154	3.8762607379594796	0.2718087500483321	-8.091734292226493	-27.95064564202316	2.030387891999292	-29.965268546021306	-102.56167984437566	7.025495884051298	58.58216970101898	61.28688359916095	48.598874514781656	38.09610805929301	24.996666641948348	13.29506823869568	-32.22801653823524	-61.6766633857791	81.04481220169332	63.16052402585566	42.811291944934084	16.7264226053393	-0.19113377744055676	-1.5184645293993837	-6.474687550829814	-9.948950077070043	-15.531386962005334	-27.819646924310533	0.19272878064872562	1.777121621740911	9.307616682807305	12.250244152304392	7.691541560974351	-13.280455328364958	-0.10204279465676537	-0.8730249418151605	-4.423070053531531	-7.6399290508242625	-14.26333255088571	-32.59186158898131	0.02472674643476173	0.2808203063491116	2.7342409479337144	5.915971594525659	9.194680294605035	5.435117806093801	0.135000000000001	-12.22330300802459	27.470662424319627	53.30846567401027	173.13425104205575	-52.58382036266849	5.036077761781991e-74	289.77178563142655
4603	0.31772316545	1.151960623056	-0.740277733103	-0.470919120172	-0.658127977489	0.957601183695	-0.347930887648	-0.347636266247	-0.344675899153	-0.25661456546	2.701978291015	0.816514114997	-0.053446684046	-1.048842592372	0.908783933334	0.52497506685	-0.853888400738	-2.2238057934232978	3.8982817311598814	0.2551251651114803	-8.441576649617605	-28.86656844782806	2.185252127971373	-32.58088870922444	-125.85989145509896	6.721223246694566	66.17651939079023	64.44526966103676	48.06612484206607	35.03031909791854	16.581249064205853	-8.69023210920624	-32.352676928775914	-62.07701354932174	79.73808860521508	60.92885268848461	38.76316520204215	8.946880640159156	-0.18928716624431602	-1.4984762978690473	-6.248097114465415	-9.272014205965094	-13.466476780629195	-21.351826371021087	0.1869546118175166	1.7102888677254717	8.63976474433822	10.827828914047911	5.139028655943227	-17.936955606901765	-0.10047828767136967	-0.8558722509773492	-4.231439021805933	-7.087144810763329	-12.687354539435272	-27.957924806667755	0.027081436906126077	0.3079306939503279	3.066017412292244	6.866285799529722	11.52779658236689	9.292475302363343	0.16040000000000174	-16.55666980984229	33.35592902710669	65.33876486787972	285.5010361651203	-145.40762046618113	1588.5850311148308	5892.729055820431
4604	0.481951524131	3.029484155823	-0.770500603565	-0.456907234565	-0.671850178923	0.970893921994	-0.335367968921	-0.331492482003	-0.330282688187	-0.256394799973	2.405922943818	0.458748828529	0.028989490467	-1.070870642885	0.929479802717	0.513491957609	-0.838453115467	-2.2124043904137594	3.933203822458164	0.2581300765112751	-8.402933082223202	-28.907145894657127	2.1470740916963003	-32.403898758723415	-127.22721661628731	6.65243583582773	58.239653465877744	61.295222424279004	49.15806880894206	39.17670947755198	27.19614286736211	17.26446786597535	-32.48425969790429	-62.32111143192397	79.25915279772875	60.2069621697336	37.54206451336721	6.719091439676273	-0.19058861946589095	-1.5125433155470316	-6.406664457282022	-9.743500848275286	-14.895931136878186	-25.763274836576606	0.2101509097131744	1.9820981449980744	11.475280892941175	16.995925006884928	16.265757396090955	1.380204587349833	-0.099791968626303	-0.8484960742571147	-4.155304650397157	-6.882176849697724	-12.153394034720547	-26.557016145598755	0.026764736625875966	0.30421218697027597	3.017136622228131	6.718582866668299	11.146095282757917	8.652089358118694	0.16680000000000192	-17.19372964438221	30.31321465525758	42.39566555629375	318.1756928848876	-227.83938112226934	3417.747839352471	5654.117307022451
4605	0.426731250736	1.387968599622	-0.72846694145	-0.51481098469	-0.590842898874	0.905604643307	-0.338379532528	-0.338503086513	-0.338801602229	-0.239404757845	2.506675946503	0.689062503077	0.03894634629	-1.068454603887	0.848286638994	0.264257250099	-0.893769399387	-2.2133244904974543	3.922241597336003	0.29057893976084836	-8.75105437797663	-29.703032103699428	2.069633982503127	-33.28241570507117	-124.15207475607987	6.6887843693602385	59.47236005400772	61.75005513323529	48.75455313352364	38.016371298792286	24.261148330316736	10.719428892553237	-32.3714051664616	-62.06038577796504	79.92130052935218	61.250254780917054	39.26237635404268	9.536012392386663	-0.1914083070009186	-1.521224591523521	-6.49661822386985	-9.990881293253077	-15.571327061701624	-27.66842156367918	0.19261816203691132	1.7763732595473654	9.323064168334572	12.330840266844975	7.9588161575912855	-12.531528305246782	-0.1007244902072909	-0.858372056377079	-4.250724292567237	-7.1218104704082	-12.71235663656592	-27.81360604491065	0.02785861852264597	0.31705652293772824	3.1864877235768367	7.232850646384776	12.481561238760136	10.873407947589227	0.16070000000000173	-15.983213241476495	29.839541217372386	47.17653710085223	315.7374131624337	-213.37698344027663	1.3705173227872698	48.14211671854333
4606	-0.298094054392	-1.524446435418	-0.745780873547	-0.301070227835	-0.898476317037	1.067019793782	-0.318165049087	-0.322506855213	-0.318560102006	-0.245911503536	2.218133380468	0.856327580186	0.146399634552	-1.12503349297	0.842706980372	0.403551594773	-0.727712650503	-2.2627140273099906	3.895064503964452	0.2721117773320102	-8.561399412474426	-29.338087309514844	1.9826909828545318	-31.922399102820926	-116.97045350509758	6.6689777256194915	62.63971976229124	64.01777875194938	51.893196541188246	43.03447601790078	34.246908733048166	28.59612124000041	-32.31616764047425	-62.18339358042325	79.05154379485465	59.718761721013564	36.59594787763297	5.052272012962643	-0.1910349519084634	-1.5176510417869746	-6.476942866672372	-9.985015528721094	-15.751915992069446	-28.884049906293207	0.1896873017156244	1.7411624625093165	8.916485696301459	11.353156359495026	5.917719318750583	-16.8808585109446	-0.09650488967531344	-0.8132393209426434	-3.795305368240159	-5.926735744327709	-9.739092260495381	-20.68303396954034	0.02530412506846359	0.2868451991625651	2.7780456945077123	5.968616362921119	9.100873721139664	4.87254717785507	0.16030000000000172	-14.908122980553491	29.094237936701912	45.51227445226725	212.2779667387989	-115.82589881000585	8.33587767133454e-12	111.31994722154123
4607	0.50680208236	2.813998117575	-0.762141143687	-0.535089298465	-0.641553394361	0.931952901222	-0.332636025983	-0.342119494735	-0.338752992647	-0.249440749576	2.497234384928	0.570150077988	-0.060135492202	-0.998234630618	0.806759111822	0.491193759091	-0.761493714461	-2.1464430432943615	3.946694008377455	0.2605169640204152	-8.542671030514482	-27.83695475547189	2.136044129680495	-30.067548592541947	-106.8296155270162	7.20874320109015	65.66971473397379	65.00615949105061	50.686358372611586	39.818334945114735	26.353705785668186	13.557411977347298	-32.51797568841061	-62.04626536781623	80.7842613585282	62.96149624541323	42.66653063909048	16.410370755160628	-0.18947991164232125	-1.5005842001106449	-6.272962327637956	-9.348827828145058	-13.710317285771664	-22.125867073776213	0.2003234366909691	1.8662531205252435	10.245090009303686	14.315901229639012	11.512698394981557	-6.337093503342995	-0.10184929982867504	-0.870723434738473	-4.389567835621604	-7.524547276141497	-13.869195112501789	-31.2314688452194	0.021741909863820106	0.24725453469618378	2.361722792465457	4.937880952539212	7.020933174105964	2.0138696867663533	0.1416000000000012	-13.244675685330568	30.10147886824719	60.141869229412336	292.29545857523533	-165.99761391715276	9.487088690369432e-51	848.4636048142214
4608	-0.301895351972	-1.220392198262	-0.724713806861	-0.505732088366	-0.612141873606	0.896647173204	-0.347597944974	-0.342731328983	-0.345234991696	-0.264706009921	2.574973752913	1.290571465165	-0.005191516223	-1.204529802186	0.961184737189	0.626723546406	-0.813188308057	-2.238183563552333	3.868027808696398	0.23950039567399647	-8.762896353796371	-29.726960808655402	2.039010249752974	-32.545404199175294	-119.53107822444694	6.7014661281130605	62.626815268752885	63.138636221340796	48.742763776816034	37.122524266202646	21.600404207083614	4.1475237949940835	-32.257474253636396	-61.9327025880979	79.92931931886197	61.19342362017771	39.2440254278587	9.290420756326656	-0.19049664893969478	-1.511469449417474	-6.391148492538592	-9.68915353654313	-14.701680961018639	-25.06551937481665	0.16604802839210986	1.4704032625681578	6.2960286282313085	5.817884660995355	-4.126129333549994	-36.226703564218575	-0.09767440888845942	-0.8252601401126184	-3.8941975546646344	-6.122843641603831	-9.96753689447605	-20.35178758200686	0.024127636701895938	0.2744926044601406	2.683912920085502	5.8368878778806845	9.197678665672433	5.789446101071124	0.15290000000000153	-14.820683823323618	31.25396273561386	61.89836048798057	232.66615368606492	-94.35036059224257	1.2824374150507562e-08	0.5212776295688599
4609	-0.282996086474	-0.769794973109	-0.728899132165	-0.655140958149	-0.408092090884	0.87766511378	-0.327819117296	-0.331745470947	-0.330769596351	-0.237435979818	2.30754757332	1.262065729043	-0.144298898165	-1.285032355403	0.838868144686	0.227470207404	-0.892048855106	-2.196412859986695	3.901391499198722	0.29422828904593884	-8.415981185993724	-26.99710900346586	2.0103681670710833	-28.901145715968134	-97.72373308860942	6.98853972651287	60.64180507182329	63.788390134034564	54.04378111153125	47.19146903059539	41.7933746772396	36.32658126309264	-32.270916765470226	-61.74156916728552	80.9129698690768	62.87134992725887	42.030349533358304	14.338554306537077	-0.18963939742101224	-1.5018384663371136	-6.265776600847827	-9.27090409098206	-13.248662268007893	-19.99577086205713	0.16397367251290215	1.447453257132691	6.102911273170498	5.457765545954372	-4.667471568001274	-37.012033102223185	-0.0979024990326328	-0.8272684858129199	-3.8946425883290363	-6.067694314580316	-9.599213292840254	-18.730799277023596	0.024161430654739788	0.2756018272181292	2.7321363742172298	6.060808578976949	10.021822623585557	7.655403524468276	0.11820000000000053	-11.541260712990406	23.3791815381389	30.70705010936725	56.24467956004927	8.535334063370666	3.773391639705161e-108	16.665121968557386
4610	-0.281561641879	-0.315271421453	-0.73032734323	-0.559128959778	-0.57988705997	0.950316221455	-0.335928189751	-0.33890676098	-0.341104377194	-0.266408778551	2.424763480572	0.390065357409	-0.047761411315	-0.996730456262	1.009812279696	0.561788136139	-0.848633495927	-2.2061518220959955	3.9392049851909188	0.2515230422249392	-8.941423773965028	-28.46782148351265	2.089777879752699	-31.097358966820533	-115.67314613920506	6.783405678858306	64.69822046456792	64.93499445222263	51.85056973797297	42.144362570978245	31.185343103319212	22.131679764001007	-32.51648331313863	-62.36541881802761	79.20273855427764	60.118586546854175	37.36261195162843	6.0663772879745235	-0.19022869939885872	-1.5084597305963854	-6.352006169748027	-9.558799109153904	-14.250474540611808	-23.475158467668262	0.21181520747344135	2.002381859227617	11.719668677597918	17.581412737521745	17.413901188243194	3.351885175135246	-0.10239405378250507	-0.8764461817995289	-4.442849296888748	-7.653134700938399	-14.150985600535781	-31.824127749302157	0.024834374837150668	0.28264660626285304	2.784645240529271	6.128769800504361	9.931991447550539	7.05826725922419	0.15700000000000164	-15.188920577206826	29.11842452854017	47.84105921513967	310.68752947289124	-206.9916534456451	1.5802523024559776e-15	67.93737310413077
4611	0.204022788197	1.485886454145	-0.715825744974	-0.499194342225	-0.619161743254	0.95808435913	-0.337495509266	-0.335312112896	-0.335275169758	-0.237003914758	2.38086894581	1.35237246358	0.014804772764	-1.119048782507	0.751520473223	0.334509211905	-0.77639126898	-2.1645114616271433	3.930940827845003	0.2814931686309949	-8.71938419245862	-28.572957882082466	2.0565041137622577	-30.48334228947664	-102.10841818100856	7.266543379912953	65.42737943944385	65.36608198004113	52.27423955408879	42.73233964155296	32.23233397240756	23.787837451117174	-32.41598709325178	-61.90608492093545	80.91537633486894	63.06900090881752	42.67127532344724	16.254925780451572	-0.19090554347705674	-1.5157956214519843	-6.435690577754819	-9.810568549073684	-15.027528911480113	-25.952063014282647	0.16394569602593173	1.4465811939990518	6.072753243077381	5.350382036801701	-4.978998209046639	-37.89910380800913	-0.09947025085762173	-0.8448089502534305	-4.107179866742095	-6.726469533068333	-11.650949264030373	-24.952809655123254	0.02247887367397654	0.25579283730077457	2.4684551614617805	5.24963435132189	7.822792181942611	3.5215330928587623	0.13210000000000094	-11.704097327654749	27.73338689063184	55.97371594463216	289.2048467696991	-165.72048566098428	8.396199929081803e-78	1062.3560731488697
4612	0.767289911843	3.743299013628	-0.705223554294	-0.547938273216	-0.568916061917	0.919766143463	-0.33531297448	-0.344016980493	-0.339328629178	-0.226810500189	2.527101323684	0.503161659164	0.016427809236	-1.028195996752	0.721119557656	0.180130269529	-0.803572440971	-2.1987290619695123	3.881457509686181	0.2994548138640076	-8.593548275162993	-27.921905074859545	2.1917561347387293	-30.819412031936768	-108.62360609632815	7.236953820616371	66.33439862608716	65.330647763243	50.80358428058303	39.79678763518987	25.969360862924407	12.201514507139903	-32.17475981848459	-61.52630130198533	81.4825295371376	63.85460399985769	43.92431079269674	17.991427035324378	-0.1913634746180602	-1.5206544029790923	-6.4864185774899825	-9.951078431164103	-15.415115353668389	-27.05720948637038	0.20341638296410172	1.903106338738626	10.655170397039248	15.254788606439691	13.308760008219622	-3.0971074243984766	-0.1018685727443393	-0.8706966647890253	-4.379163689797195	-7.47082033778966	-13.635526730821926	-30.31209874912244	0.022639333071921224	0.25779653371783384	2.500327049921188	5.358853378933476	8.15193055422352	4.2149522234480274	0.12570000000000076	-11.949726816220561	25.659621221103507	43.43246110597439	216.51825472912634	-118.95341244940309	3.712896747248735e-43	131.37635662572282
4613	-0.941108839298	-3.152501050351	-0.741760416357	-0.651125800317	-0.417659489172	0.887032526269	-0.351170761083	-0.34910064101	-0.354398293905	-0.258157423171	2.654420991303	1.072936179371	-0.101183689404	-1.3269274677	0.888130613871	0.597823972408	-0.943762424084	-2.1193021130976426	3.9543195829079485	0.24473343553200705	-8.41777654186542	-26.80470841467377	2.1147814381003065	-29.79404386373588	-113.6701881068948	6.452511941429993	63.23801555600495	63.53485444268306	49.14196797262193	37.57875113008239	22.081971731425224	4.221654364046788	-32.56336061864297	-62.00578143195624	81.19561315703903	63.703454597373614	43.98111442186638	17.788741807249544	-0.19035442257559454	-1.5095707415357347	-6.353266928507926	-9.532728277218311	-14.05287967107284	-22.473265815199465	0.17095986029037635	1.526978197607524	6.861729820466852	7.069171184104844	-1.6746436656387778	-30.99816044298135	-0.096802650005463	-0.8153141665427301	-3.764915154997378	-5.700193534323457	-8.574885124526084	-16.069358725481667	0.0269659165978398	0.30748906446336777	3.1040661990302425	7.084598038775674	12.398976659989614	11.196393878320384	0.17110000000000203	-15.527487964696617	27.828095532728263	43.085967776244935	290.7506933067159	-187.75351029696176	4.84861171293436e-24	0.3771544853060202
4614	-0.565590853744	-2.128027578128	-0.754430813302	-0.469162507606	-0.646954065822	0.927805817613	-0.332803712444	-0.331330168204	-0.32995162898	-0.249356743847	2.337024663117	0.936051793186	0.034181625522	-1.192979806994	0.887489670154	0.407568712332	-0.834295093728	-2.2561931554723573	3.869824449928598	0.2704537557589444	-8.643888452269687	-29.046091357657392	1.995606211426585	-31.761099450026563	-116.78281906810865	6.56012493158338	65.33188598518807	65.42063645745928	52.6210817229317	43.4146366708757	33.69701564436543	26.18427948522433	-32.21591029368238	-61.92390578999	79.74003034705446	60.77800822353428	38.28183103602632	7.862240008677192	-0.19082274239321795	-1.5150451945994927	-6.433640543641488	-9.82074162039219	-15.119676670833499	-26.43820501600737	0.18108641058454153	1.642420996444707	7.959652565144246	9.358456834557137	2.414760836871516	-23.23789795953496	-0.09741778929369169	-0.822589916164386	-3.870557337610436	-6.069762373156135	-9.871142119624624	-20.244567742040907	0.026100964191889252	0.2967624115480783	2.935140993293239	6.506105850406585	10.694756174751475	8.035379277419404	0.1626000000000018	-14.876172683118398	28.16871955524693	42.13583369002683	239.76023459507692	-149.27604358419094	2.812228727483882e-12	128.01900174880757
4615	-0.05826184913	-1.247401622114	-0.706425315045	-0.457271066854	-0.643964512673	0.972559513039	-0.335287005218	-0.338532757798	-0.330718269148	-0.241747937082	2.497995376093	1.003186799383	0.035715702856	-0.935731328164	0.857742482975	0.297646318454	-0.84314785815	-2.2436598385430138	3.8939289821001255	0.2854802387415904	-8.045297445210721	-28.725871510594324	2.0529104909883125	-31.32624869381026	-109.82003415686695	6.9720139147976194	63.3502811404789	63.70275774503075	49.6136940183058	38.50555249361914	24.275695340756556	9.912485110057261	-32.27655628315455	-61.99758574509732	79.71610659119025	60.79873442810924	38.36659526918779	7.829298792189069	-0.1909967513694118	-1.516795649318899	-6.447620831595662	-9.847820189802786	-15.147800164230848	-26.357359709401905	0.1778343975115781	1.6051476142713166	7.598214344148702	8.594857146799946	1.0308432465985489	-25.897923234758235	-0.10273225331441072	-0.8802084638656643	-4.487281125545294	-7.787270098790424	-14.555443813605136	-33.09566847653627	0.026437552915305237	0.30072528972814766	2.9876728314016265	6.665771936653291	11.111372045170022	8.747949956654026	0.1416000000000012	-13.28912653811877	31.36481258191386	65.38956496766855	231.7465959803962	-98.21631378657672	4.651106632798068e-36	257.8300997702281
4616	0.761287570712	2.934421214507	-0.738143288417	-0.586516001464	-0.506633376076	0.882816280257	-0.341431067146	-0.348897216684	-0.344298987005	-0.263014044429	2.65446055488	1.318909517722	0.004266593934	-1.193557115192	0.958594143234	0.591739067935	-0.815095636609	-2.17756990619111	3.9340131049717177	0.2463013173235701	-8.670545614152005	-29.643797601324614	2.073668432792284	-32.189292032585556	-115.51414397306678	7.030546585837123	65.95623429621968	64.75958552524237	49.39039664916149	37.349136564619414	21.052623778726513	1.4940491817240709	-32.49755483585901	-62.1721643116002	80.03958746858876	61.58808372096904	40.06753338927159	11.006693983703954	-0.19148335007762762	-1.5219026174606567	-6.498265466433325	-9.980217684914994	-15.478980882045951	-27.175742396937725	0.16355671652761933	1.442403521789944	6.042643541849967	5.305337728728219	-5.014523561484872	-37.858491134412915	-0.09895384209641608	-0.8389598083291339	-4.033222841607475	-6.4902514171508265	-10.89147764565418	-22.54673468289777	0.02231018758483769	0.2542061771558765	2.4659934596042143	5.28376167342451	8.037661454443318	4.149277859434282	0.1417000000000012	-13.805086448716626	32.10677584629174	67.85704925718801	230.12431330398815	-85.83491495312974	2.6606322392593034e-17	20.30594616540568
4617	-0.289292631116	-1.117911577317	-0.739846695016	-0.379390582533	-0.771615712879	1.025831378394	-0.334566761455	-0.335381592493	-0.337669515255	-0.257425455938	2.471359909925	0.778589654547	-0.009207075535	-1.095080225199	0.890757151428	0.60346839522	-0.789052063911	-2.199233333489227	3.9341833036936107	0.2451048454053502	-8.768361484987278	-29.04551912946154	2.070364249451596	-32.19414789093934	-123.33521344014868	6.539831381613561	63.19148465469747	63.478530518614335	49.122765259900646	37.74578651297918	23.012373965364066	7.958771927523079	-32.50661272025885	-62.30324244522013	79.49102447519222	60.69796780273829	38.656045714479404	8.884411509890404	-0.1892072832227075	-1.4977635111300993	-6.246899736140008	-9.286535661238563	-13.581980138201917	-21.93346667549185	0.19146427959308107	1.7623068158081845	9.15219563289882	11.905174935798044	7.038192743843823	-14.538433544962803	-0.09837054155705643	-0.8332415147210268	-3.9991932043620153	-6.4668550510991	-11.09757884834873	-23.929093811562144	0.026100105354241204	0.2963587715402311	2.911092861713049	6.389867267768405	10.262586064554393	7.070892718666929	0.17170000000000207	-16.64543146929527	31.45108298004825	55.0229134741699	255.26176044562655	-137.82127503661036	0.32745518928048156	72.70398508729653
4618	-0.342892905177	-0.864257142112	-0.727995900548	-0.427929878732	-0.668971876839	1.013713892044	-0.329452227801	-0.326489465943	-0.326299209016	-0.251406311712	2.297465351425	0.720060680001	-0.020300749789	-0.878688929483	0.873867719057	0.493219893286	-0.873164063714	-2.1969892840298924	3.93502592264216	0.2606513699287254	-8.486689468246778	-28.866019785367754	1.996312961054198	-31.47160866272792	-114.46665547823609	6.71956302050506	59.78220211991185	62.592190124980974	51.26486741280925	42.56042423187437	33.60446998543657	27.28564828484226	-32.48431072060418	-62.240591993960656	79.65131021024884	60.900835250664166	38.81090012143171	9.2170233423351	-0.18974826042488013	-1.5033792796195167	-6.299752613374651	-9.416313604231782	-13.867963631320103	-22.45822283373287	0.19288482630140646	1.7793022010259023	9.345523651944669	12.364356905556585	7.98214447200307	-12.567435029076243	-0.10342079893157702	-0.8877330782798151	-4.570146970464823	-8.022943650304404	-15.21554266699995	-35.034180952983135	0.028735514371835445	0.3268177582650848	3.2897037676136165	7.486987756219474	12.9645038538468	11.39453508596785	0.15160000000000148	-14.264812323604056	29.241372727759185	51.441655328881374	258.72405186889404	-150.87752445142328	1.7152558025977591e-18	212.83060645841832
4619	-0.623430084474	-2.927440046364	-0.708338345561	-0.41380038049	-0.725574533018	0.98186254757	-0.34429656517	-0.345092054979	-0.349026566265	-0.240892510144	2.689007595299	0.5254152837	0.01460977496	-0.93172278017	0.756070012498	0.407388594414	-0.776295916109	-2.193298074905359	3.904822628815606	0.27107792578010415	-8.329543604494337	-26.81907126141357	2.2251682865017464	-29.56813235630846	-106.94289653014486	7.0641542601269505	63.78636905519655	63.167271809838496	47.18029154302223	34.102576616816904	15.386642522852407	-10.761978783251774	-32.342668954222944	-61.89107488241139	80.60624184722792	62.47591223648305	41.613871810877455	14.559580313616296	-0.19004288430729455	-1.506688747587968	-6.342860098693857	-9.5602592211515	-14.368097547861638	-24.213070880067704	0.20632600795260184	1.9367690541163736	10.984293062505955	15.913227621165369	14.32871863935613	-1.734480632533635	-0.10216871030039412	-0.8742916896186256	-4.4324569077540295	-7.656079419784597	-14.273477879600776	-32.52283870054563	0.02447188568057657	0.2780595377601342	2.7085152214581063	5.860880716005291	9.112601791619483	5.3841231971192025	0.14790000000000136	-13.871127569529717	29.51869514884504	62.54030528810123	242.00482808380391	-89.6704603422211	2.3614887691983143e-50	72.95089394271812
4620	0.703448059888	3.289729897618	-0.707649864514	-0.616180033167	-0.465181060321	0.892675517736	-0.359000038284	-0.353824914564	-0.352604920211	-0.239235775232	2.751459177746	0.769641800212	-0.039157261284	-1.079089006583	0.782027263168	0.316118795659	-0.88647284672	-2.1959694590226557	3.8649038050831273	0.28155452483657256	-8.56553685197745	-28.93300678387255	2.182156345569513	-32.30216343116911	-117.91268526077498	7.003052844415429	65.70979482091946	64.39749595098574	48.5084401248463	35.832438426304336	18.015509624645553	-5.878789703446477	-32.15435573975241	-61.47221829803223	81.59870948273655	63.9797023654979	43.96636416643624	17.992979374130638	-0.19115892263588322	-1.5182805708478757	-6.452325358923116	-9.830612635844716	-14.974940033894928	-25.415087258091493	0.18524072264921024	1.6911823096064038	8.478806048210128	10.54401652795693	4.781234552970942	-18.242655950239282	-0.10178032024266506	-0.8695141739947987	-4.356604533880649	-7.382906368432384	-13.303564137123459	-29.092544019123423	0.024817295728434826	0.2829022368571745	2.809469263243086	6.253228545243164	10.404528609425704	8.12279672116811	0.14610000000000134	-14.663310218905862	30.657524261308833	59.0329548846823	370.97729548028184	-240.01203861010507	2.1569832344047337e-09	1044.3705065260885
4621	0.697107421058	3.536649634549	-0.814870784145	-0.607248101917	-0.590892894468	0.909165269137	-0.339628002763	-0.343998423537	-0.340883368485	-0.262921209598	2.597650870636	1.286966818089	-0.032198103576	-1.174852700878	0.932340975844	0.58430350921	-0.822097826277	-2.2238068183003232	3.862860973788819	0.24496173609290792	-8.08247322160166	-26.925643473053253	2.241992964274171	-29.437770551939334	-106.51991662889938	7.31763430199985	57.26848081345293	60.322274153450806	47.2860029498214	36.03645023701686	20.918621055129204	4.366586288336418	-32.226799057581125	-61.7872966635537	80.47856101422586	62.14113224585488	40.951936141900156	12.714663094231769	-0.19041932150880322	-1.510695080776938	-6.384904400120782	-9.676019976234345	-14.678937981933688	-25.036219810798567	0.16539086040613296	1.4628377626024867	6.220799244621762	5.65278574746671	-4.4445742511036554	-36.887122560541826	-0.09881191200980971	-0.8377245255113621	-4.033347383316099	-6.524724789796619	-11.111283900378812	-23.512407873947033	0.02341575763537006	0.26629445781132605	2.583947182758532	5.552149132936802	8.498324916233154	4.594384915088442	0.13590000000000102	-13.097806638915415	30.40772505325395	61.879412828468745	220.3612374741213	-86.26738463957125	1.8540302753654936e-57	0.04317319809539512
4622	-0.455480364298	-0.887668557843	-0.770259996132	-0.453787730736	-0.685445613676	0.964071405568	-0.33006357097	-0.331773269923	-0.333357379045	-0.255895053417	2.374451326487	0.722269122959	0.020783954301	-0.927865763558	0.855849738124	0.617129419522	-0.760014134037	-2.208625218739239	3.8754458532968172	0.24035885157002665	-8.55320924653607	-27.255440382470834	2.104240985475853	-29.07933520588136	-100.98763713695794	7.1891954947703445	62.078458625322014	63.478719286760956	50.7847928432054	41.02153690441205	29.87198386989131	21.052991288580078	-32.281133295346734	-61.83266465311708	80.57070216319309	62.39980171113066	41.59869073763316	13.929646063155374	-0.1903555282882429	-1.5100714795216819	-6.380960601122154	-9.672758204148204	-14.703491220144384	-25.231220339528363	0.1928480620220919	1.7786316663658146	9.32830056834453	12.305882465409514	7.821055446289353	-12.982134611865897	-0.10248613167795541	-0.8777176516045425	-4.468167697488903	-7.752159873094337	-14.521174220592423	-33.17578282496478	0.023125451652358634	0.26278493364067657	2.5328499517784646	5.384887328776921	8.012929179719114	3.598236833466899	0.13640000000000105	-12.24634469782904	28.00100722316619	55.65816764284318	219.5173244603051	-97.55849769162367	1.4790132591602276e-85	85.24460161579444
4623	-0.451518417854	-1.85539092656	-0.762377818585	-0.539658046476	-0.646235849097	0.941840691418	-0.345691566957	-0.347785341838	-0.350330122807	-0.256132550762	2.679646436937	0.763973708731	0.016749781312	-1.083880885652	0.871310459699	0.527116327863	-0.845292053065	-2.1967585576835007	3.900136026507451	0.2543267956120834	-8.285581761203678	-26.846357972574683	2.207844693339389	-29.665069566597584	-109.88730602179064	6.946287886573714	61.54661684611099	62.23380473942965	47.27767051027391	34.83671860678117	17.352226792388798	-5.338779924528763	-32.35580882901662	-61.943088407818266	80.41558682648856	62.14916843062137	41.04896724147616	13.284725722017463	-0.1908717917453072	-1.5155689917335722	-6.439229993077105	-9.836440315128366	-15.16341791083582	-26.562973391321794	0.18873667536643673	1.730935499385155	8.847476870242968	11.275127648052123	5.958386434944657	-16.390409944216994	-0.10016646998002116	-0.8524954305408612	-4.195415750670972	-6.986956813797096	-12.413710861280459	-27.19627371206754	0.025673717478560888	0.2918796326604711	2.877135225096915	6.344274346224725	10.31125462790655	7.4298060098863505	0.1513000000000015	-14.43526654477425	29.494168471743333	56.50701484799193	203.7084045954285	-71.71455049974912	2.2268269248495907e-36	50.66789402253216
4624	0.417545298073	2.294207080738	-0.745057166379	-0.367566583146	-0.819120539178	1.029765707224	-0.343378310136	-0.337042309472	-0.337193937461	-0.241256244603	2.472812715192	0.622535535081	0.077304694327	-1.095131794186	0.847304667195	0.308649725585	-0.738122378009	-2.2143630474323293	3.9620907201115823	0.28649006654948017	-8.741602993572512	-29.38317020170176	2.2066939065308087	-32.95493296175759	-125.85463214720382	6.8993602830710445	66.1610902143363	64.93418199450835	49.78287426924461	38.162172436227635	23.155586727078852	7.6582318675540675	-32.5429335613987	-62.45902450489513	78.93220393165639	59.71681462656197	36.739923648753745	5.158647357615516	-0.1904756863132333	-1.5115245039223337	-6.404342255515793	-9.760639461601855	-15.04135856829019	-26.52860136276526	0.20176618338837973	1.882582879279878	10.389271044566541	14.57313418443148	11.830620568912849	-6.090394617881447	-0.09802891131214928	-0.8296442641377968	-3.965472711141915	-6.385514461821481	-10.923636104231793	-23.607279578057774	0.024233202941588126	0.27495274284787274	2.6536105904483556	5.663225362338799	8.498875661715148	4.088392869381897	0.1524000000000015	-16.24337134077088	29.58818700912636	46.772889216429704	304.9177659931325	-190.67899426321068	0.23603096722306072	1.9934075967726432
4625	0.452213350441	1.416608005942	-0.743736898753	-0.616077549165	-0.471866705205	0.921211852296	-0.337069806215	-0.342730795667	-0.337171856303	-0.26203146705	2.584727257563	0.722573872621	-0.104485205182	-1.233886007491	0.972968504047	0.535473222882	-0.908936794364	-2.1853061487631207	3.935048220925514	0.254530873479794	-8.196714437788335	-29.41537977062726	2.0157352204603263	-32.80232622176961	-127.31998989683733	6.296417279672257	56.68793722428291	60.180512027140445	47.68561975964706	36.85086326289082	22.517488937588872	7.40326304637449	-32.49069135751204	-62.19759196740263	79.86729345277321	61.24558326668755	39.33262536080454	9.736583910907704	-0.18990936727302818	-1.504846458460025	-6.303811878284677	-9.395222296023052	-13.671688772287228	-21.42356804284723	0.18793866650227195	1.7223983025137175	8.791910614878148	11.218608489329183	6.020666471488917	-15.894794986374123	-0.09840950382915209	-0.8329677362301326	-3.9649095759779196	-6.28856843339753	-10.29804445473135	-20.84288972502228	0.026166230800918733	0.2981735380188497	2.984437975704505	6.727104683473738	11.483681816483209	9.713967795378048	0.1943000000000027	-17.555639855691467	35.21353578714892	60.18517361929859	239.93355224448985	-158.91123397550032	1.074069438963288	13.626258307618288
4626	0.407904059783	2.183369821461	-0.718380974175	-0.409559482198	-0.723715642457	1.028542447539	-0.338324215266	-0.335727574561	-0.334563675838	-0.250087282945	2.501387145142	1.057560050143	0.057122818757	-1.173637229603	0.888805138483	0.410880449016	-0.786167100972	-2.276108771335776	3.859764932788057	0.2697698579387171	-8.312190279273596	-27.870850663060704	2.2455254259357984	-31.130507227974867	-117.666706689434	7.01037821462169	58.907607016233634	61.194886932019955	47.751435386065005	36.44967790650509	21.460582046017976	5.580256738322528	-32.18044666931119	-61.94016103237282	79.47503004765528	60.28829069730122	37.39227761557156	6.17678364661667	-0.19083190931024302	-1.5151298397816984	-6.434001313352038	-9.820505629677367	-15.114924833365535	-26.4139860668362	0.17675006812783906	1.592441316448843	7.463408255525063	8.285580960458956	0.404662305818651	-27.26395407684796	-0.09713724160802477	-0.8196750156413508	-3.845243321069045	-6.0155503855252705	-9.788939513012489	-20.238323230461308	0.025019461634042218	0.28428663385780756	2.781069443898747	6.060362487947017	9.581964689838037	6.150016835623957	0.15060000000000145	-15.34103399075483	30.438268837378544	52.622545510709024	303.20431082335926	-185.3785444090852	2.4310211148338193e-11	45.941605060593275
4627	-0.349008067909	-2.307873830515	-0.703875811542	-0.561737133638	-0.513328280823	0.926378846133	-0.342090504902	-0.348513177984	-0.344333061066	-0.264962365967	2.684727073382	0.960744831497	-0.0205007598	-0.971470145968	0.986545388226	0.585594584004	-0.925106745198	-2.2254387435296374	3.8869567049457685	0.2460135579254999	-8.291386678618782	-28.952628759152024	2.0326388304383705	-31.949970295737543	-117.85756328802731	6.629998270038872	63.326759012364406	63.28889084265639	48.19881865147815	35.92192127921186	18.854224020318977	-2.9131445027871545	-32.320750947153826	-62.01521013319621	79.84696212784972	61.062118491214456	38.9116768535863	8.679470364766292	-0.1910602593200289	-1.5172687907138176	-6.443370816707513	-9.810330750747418	-14.93787954516106	-25.378962037506554	0.17725995581508938	1.5989680283213688	7.554872661410325	8.537074467189191	1.0152579180863195	-25.71254351172331	-0.10327882005817016	-0.8858336157355069	-4.534363529876143	-7.885618316635255	-14.708066154631597	-33.17889402760492	0.027975365332890245	0.31874657705713966	3.224107252232004	7.382995729657223	12.974126852645155	11.81872923460361	0.15730000000000166	-14.63361569494785	33.67559908306542	73.63614726085135	188.8097658615077	-44.38018059823138	1.9231919062327493e-09	209.50406117548638
4628	-0.511987121095	-2.20297013757	-0.741536901379	-0.394500495528	-0.779661327323	1.042701153311	-0.331314994136	-0.329060804691	-0.331333263446	-0.256331324087	2.361453115059	1.053360588703	-0.006797373808	-1.197985961954	0.927595527429	0.481755733487	-0.78325215494	-2.2800905488000827	3.8670998470006763	0.2606644617738362	-8.574962316306031	-28.841849796388672	2.044798120307703	-31.778258327478166	-119.5761068133605	6.553748895307344	57.04378573887364	60.628874591680514	48.786419043826434	38.92738384673475	27.251359945238057	18.18855423783551	-32.22803539420784	-62.06999505807697	79.10503713815564	59.696741496370024	36.40857506722255	4.402156354320962	-0.18931654676360404	-1.4989403811176796	-6.259977243198196	-9.324918350404761	-13.696213920075738	-22.27398378911021	0.17771833298375508	1.6033269199870892	7.560489432734329	8.474328685711747	0.705577626266468	-26.779564529447217	-0.09609652310042185	-0.80849651165116	-3.7302017939619474	-5.707289889132255	-9.000595536129637	-18.366304774454978	0.02567341436569928	0.2914738051331155	2.852680367901886	6.2260182502895915	9.870344146947795	6.43157124572162	0.16750000000000193	-15.713257963854652	30.22614637522711	50.30805898549043	258.9999273373311	-151.13835983361957	2.7142884109300556e-05	1053.0038281975771
4629	-0.329909067758	-0.261927653528	-0.743133334239	-0.574498173714	-0.558680668231	0.888105240181	-0.337923738617	-0.340324865419	-0.335813816534	-0.269569911433	2.445079931885	0.435118567136	0.027813146169	-1.038667315584	1.037241708351	0.588576018733	-0.889548952703	-2.2628019634578385	3.8641296801642997	0.24544734227725393	-8.235338201454768	-27.12272069527988	2.189182448015771	-29.97368211901582	-113.74954822300288	6.7971735845141525	66.09871945216666	65.60286838509266	52.083377132648366	42.16530678403237	30.80086853686201	21.076214315215562	-32.23677853066429	-62.00972474861345	79.42198965119901	60.233471879101046	37.33661861767463	5.635232561176072	-0.19158566659370044	-1.5231082259666215	-6.516304563253578	-10.045239990589891	-15.719824715862705	-28.088354191319716	0.20796548021196976	1.9567155371541383	11.223956680019096	16.491819645790486	15.490893667610587	0.38094951168816027	-0.10176796056667888	-0.8696321398756054	-4.368795450057912	-7.444078431160794	-13.568424332243978	-30.135106809983995	0.026557064169374044	0.3022893066834212	3.0161764553560166	6.771439758875365	11.445747891967041	9.410266647609	0.15830000000000166	-15.359955414831623	29.253725399365564	44.89670756627651	291.1865617990359	-198.48492981778244	2.4371259287586776e-22	7.185231963731022
4630	-0.390725666907	-1.604053867105	-0.771557257185	-0.557092004202	-0.593026925647	0.909775894409	-0.345441987978	-0.337305179638	-0.339296235176	-0.235918340078	2.45524013811	0.68140012154	-0.000261639395	-1.177497762527	0.816746949017	0.220704481517	-0.903231551669	-2.2497104471754956	3.8575509788680855	0.29383404570347676	-8.432762987675206	-28.417068200982456	2.080864000902281	-31.812360822088465	-118.14871021946165	6.558806487662997	58.97246325373893	61.73732971906915	49.510483360577666	39.54721534806035	27.57530611886581	17.369398279337275	-32.10760078035225	-61.635517374555086	80.57983675258828	62.18086513619436	40.79701331561896	12.288514575554613	-0.19083026408581893	-1.5150638590882726	-6.430988384506802	-9.805270318116762	-15.042893175068526	-26.0958087448152	0.1926324727775131	1.776426718424293	9.318937296899522	12.312827102726944	7.903903640204097	-12.677053413498442	-0.09856011671232259	-0.8349273765635319	-4.000523670925207	-6.426222112464357	-10.81824794790836	-22.659633735301416	0.02795503785789123	0.31805212802149047	3.193318808877892	7.239755075611262	12.46145708087097	10.787998925683349	0.16740000000000194	-15.553044727876346	27.07570617681133	35.5747299886948	245.1075762250746	-161.77664103397402	1.1246384371850308e-08	319.4999717062996
4631	-0.368608099387	-1.747793188623	-0.749897278139	-0.633061821058	-0.454605331363	0.867628977276	-0.342322341739	-0.344960113596	-0.346018778999	-0.260523297451	2.592902870127	0.873892231554	-0.106899305874	-1.10140727031	1.03589792741	0.394762258417	-0.868201393718	-2.2830521958504617	3.8585433002493206	0.27193843909187826	-8.481872043138274	-27.744960359868063	2.1484374407813482	-30.33853862792094	-109.13439944766174	6.990311821488485	60.14652890780721	62.07630131547562	48.800136873177394	37.835763053967746	23.487729711016815	8.316204242349734	-32.16966137035003	-61.95349340232748	79.30998623320617	59.90936354469766	36.4648850733272	3.6478427249511416	-0.18993113602673312	-1.505121936966771	-6.3087716762857475	-9.41499133142173	-13.75201059769825	-21.735427213057374	0.18006760528918547	1.6313297533420417	7.876749552957625	9.235092023430036	2.3293912134752706	-23.06968731915961	-0.10137977091446873	-0.865202799572029	-4.311681438497809	-7.260299641238921	-12.975127978142396	-28.185559877746385	0.023813060795911275	0.2714241194446285	2.6729851148843866	5.87110614067789	9.488739488660064	6.654605411309843	0.14770000000000139	-13.58992184125958	30.114109417290685	58.8850435468428	212.11649260055367	-90.30675880786193	3.291760369115217e-38	2071.8151117975294
4632	-0.201641695651	0.212974348186	-0.733051250808	-0.341738427894	-0.841351355371	1.006199631718	-0.331790456051	-0.32941293449	-0.328555980844	-0.250420902006	2.331482626574	1.010488195523	0.014869441797	-1.052332848372	0.815297028357	0.536572642047	-0.726618561283	-2.2108993150452703	3.909073514937565	0.2537310236893203	-8.322757597480875	-27.251794782531015	2.1833407139663574	-29.66206845670144	-107.48260446285738	7.124785692280449	63.88540352366027	64.28296799306185	50.88924397260667	40.78772623184851	29.16372368150494	20.045995862483352	-32.396979778375226	-62.10930434317653	79.85202278667082	61.23549704012887	39.5461296631924	10.884356064802017	-0.18911316135140188	-1.4969123111496545	-6.2449207248537535	-9.301009083249658	-13.706717091207505	-22.576517752531192	0.1809063818632614	1.639758854163146	7.908817724960594	9.199327547209668	1.9902114957391643	-24.377066700620613	-0.09871208821030288	-0.8371030755801736	-4.047597772710114	-6.619893435044511	-11.580988454930093	-25.434862414586785	0.024179271102307758	0.2742785414263537	2.6427660932492776	5.625629457938633	8.384315409136605	3.8437386894690926	0.14030000000000115	-13.43303693904046	28.387467256322637	51.61628863704559	223.60488033478882	-106.00989064159302	6.010833931122078e-47	890.254886892823
4633	-0.612199740365	-2.854453810567	-0.732975817096	-0.751447197274	-0.32634199041	0.780898733169	-0.346799991481	-0.353197818482	-0.349308861693	-0.262540668869	2.656146574115	0.699995437992	-0.129833713674	-1.122971374334	0.983132216604	0.481091329982	-0.843065872556	-2.1952262762718755	3.8957101745727676	0.2606041641527639	-8.26904267411742	-28.20827691937117	1.9965387924593803	-29.808519444701155	-100.9235888285244	6.9901526422502895	64.7045848400204	64.52379842205347	50.33514109730874	39.25508990976261	24.888454453223964	9.327285571826456	-32.324048740795334	-61.86745670278158	80.55243457524134	62.244699353969864	40.85617158320021	12.227558867821427	-0.1906220988633724	-1.5123920558062969	-6.381952374904557	-9.610352338409777	-14.260168961871903	-23.02348720411047	0.18580796350349776	1.6981042940291384	8.563544851093985	10.75855301922173	5.259630781299195	-17.141864943163554	-0.10232954989160879	-0.8751852932089336	-4.404762824350221	-7.4849333927476644	-13.464195096455061	-29.17058587948124	0.019971421728769864	0.2283107328571488	2.1973741366946284	4.6240708919356805	6.7118356538099455	2.3501446186924073	0.13850000000000112	-11.977651460876482	29.81257892807522	62.25696186363395	172.1048484322737	-51.29562613010335	4.633562080285796e-84	546.518982411742
4634	-0.237472773587	-1.106818120663	-0.726358661941	-0.617187424191	-0.495317632637	0.888269350077	-0.354933628948	-0.349092289263	-0.349409949017	-0.247194458372	2.677584365466	1.191944305055	-0.08946763356	-1.053449535462	0.890118209234	0.322805369798	-0.9436165057	-2.1818906854109006	3.9457140378003035	0.28374668229876115	-7.973264141847836	-26.89736742187162	2.2222394253374826	-29.902917020240487	-108.07047977237663	7.0496916558520155	60.56832104935534	61.95532152697534	47.74822375514628	35.856430136789484	19.423085314300966	-0.7725363822961666	-32.47472635359803	-62.13735399733656	80.08056982013696	61.598205861524896	39.89768872946471	10.790255869003067	-0.1900716847019803	-1.50666687724359	-6.327463027263598	-9.474372838573988	-13.94893719889109	-22.39735105957501	0.1674600863817791	1.4868272935840634	6.466705615110614	6.208429732950677	-3.327526348496315	-34.44953304986057	-0.10207953829737863	-0.8728470425046306	-4.396098857713152	-7.502365229473235	-13.664312590923846	-30.213346284205716	0.028082644727440563	0.31997191471135566	3.2387789546781103	7.424577673844812	13.073778515529554	11.967105213623848	0.14020000000000116	-13.51653013998607	29.37472533061298	58.51971889966564	207.53215123318552	-73.52165354270542	8.650052689385747e-48	0.07539379629493939
4635	0.342949692058	1.538037756169	-0.784532864048	-0.592333766789	-0.592171661358	0.909819329243	-0.333232814243	-0.333891110996	-0.32832243186	-0.25242219147	2.348406174854	0.905464694066	-0.080722265524	-1.266741443716	0.935170077338	0.353403129337	-0.833675265238	-2.221135771548489	3.923404291009731	0.2793422462703714	-8.375820252517132	-29.482051319349942	2.007350613776691	-32.19234212941706	-117.6772628356726	6.689814764408148	59.60725277166313	62.63952526196018	51.69330933775747	43.35481866403038	35.104883546236536	29.147725198430397	-32.404950688536964	-62.18083911677873	79.50776233875023	60.54170088301271	37.97383689858201	7.224730089283876	-0.1895370791360097	-1.5011553634609638	-6.2772151571112875	-9.355459617572416	-13.705707305197878	-22.028057903589147	0.18054673376657815	1.6363067671426177	7.90358642601091	9.247418210051359	2.234579874413881	-23.53050301413844	-0.09673584297398612	-0.8150734872117967	-3.784307666198471	-5.813388452236642	-9.112044532616824	-18.105994433220538	0.024033559821928847	0.27336864146365814	2.6685218258184786	5.7898012057836175	9.074764419045568	5.573194648355909	0.15760000000000166	-15.074136859080111	30.032369656507278	45.22110633787965	232.87181052812224	-147.99299549174643	5.138956375310186e-10	144.07613837280437
4636	0.547410110004	3.257855376065	-0.726287389405	-0.665723082615	-0.401290371967	0.840741618617	-0.338584802614	-0.337926054585	-0.338217111867	-0.254839759941	2.438024745732	0.438888997076	-0.111315754542	-1.185406138792	0.937895908454	0.418076399679	-0.889561763363	-2.1707248590936583	3.947253765283832	0.27107337556056815	-8.762398646076232	-29.49198033467828	2.038416200483075	-32.41434580910157	-121.00602936328048	6.664747199227476	57.58148199994993	61.45023450287666	50.68126140918737	41.96246901240452	32.44375457879672	24.84377948099452	-32.505162104427384	-62.15247042071565	80.148205529168	61.71654786823466	40.06877275270392	11.063696912223525	-0.19028467860371695	-1.5088254975806032	-6.3453222983692665	-9.510526420672866	-13.991895626353028	-22.31000109131477	0.20386917359142737	1.9090656374621886	10.74664116215262	15.514225415441429	13.924272404842396	-1.7896952747549868	-0.10020454150532748	-0.8522945056326253	-4.166096103022069	-6.835349413296493	-11.740174638677011	-24.546586392324958	0.023837304260847757	0.2719326666621708	2.6901102174291225	5.946757348172656	9.758633515233921	7.25036104911203	0.1653000000000019	-15.875326847973705	29.374503254735416	40.16237683597693	320.0634925141487	-245.23404668146986	0.0001515176038704179	20.09440114836137
4637	0.451135071671	2.705236366296	-0.725356840551	-0.595388752321	-0.512094931868	0.861213812294	-0.345681202644	-0.346622301456	-0.348017683697	-0.243627640873	2.589597525255	0.469484518412	-0.030856559387	-1.191552505673	0.908492387962	0.245421561455	-0.782796824932	-2.2183786324959183	3.9248872470637615	0.29300137456644015	-8.770234731512396	-28.104276604354908	2.250712001058804	-31.16401263575556	-115.03013367477438	7.132628665375293	64.54601668512815	64.29448795607578	49.84003532127378	38.5151559115505	23.75124522228521	7.845884545735015	-32.37630579965811	-62.09864840888512	79.7499597235162	60.92961134779204	38.61463840163654	8.02589689829145	-0.19089093901110754	-1.5155548915418893	-6.429264188233122	-9.781851023292559	-14.903165291085612	-25.437671506005607	0.20440144550418587	1.9148460008821797	10.785883451737785	15.553264201870284	13.874272699197657	-2.1081300074259954	-0.09906515833667175	-0.8401644425077206	-4.046072115143879	-6.526114078717921	-10.990022313853004	-22.81330029072487	0.02072236252273111	0.23621243764684874	2.2591761047583407	4.719293800269521	6.698101577079508	1.8372876522315575	0.12890000000000085	-14.237789457429779	26.259164615363353	36.504401359464715	182.3051793951872	-94.29022788875766	1.782132068286308e-19	12.27734801098365
4638	-1.010469890898	-2.939154867051	-0.756427171467	-0.418350629516	-0.813105510077	0.994933630027	-0.323049175469	-0.323576513929	-0.323912308196	-0.262743615571	2.169051884665	0.509699397183	0.029167800773	-1.195305675844	0.948103323093	0.579044897321	-0.761938508484	-2.215778167585562	3.9419106605835466	0.2494794306785247	-8.486743637036005	-26.844554756227012	2.096842679074234	-29.20587896550841	-110.61056614487269	6.612406327931277	63.94278018751065	65.31830605133868	54.459261040434285	47.32116038396879	42.151994741459326	37.684449770715695	-32.53357577917169	-62.450931689461946	78.9151571016669	59.69422430132207	36.798500316420245	5.4413268459853485	-0.18982118840269038	-1.5045295426922398	-6.32911135883606	-9.54661767143291	-14.43072286796606	-24.737995788466684	0.20874692677117415	1.9648355998726696	11.260262597329765	16.465118582077622	15.17909034602323	-0.6130735630705231	-0.09610219462826115	-0.8086578869245954	-3.736417932680888	-5.736408724052303	-9.123658890727535	-18.806065946541437	0.024691536290515712	0.28013739392119474	2.7126153502144423	5.821729670813617	8.861161726866445	4.673972710142086	0.1671000000000019	-15.482839064951742	25.89947723102351	27.793028444112373	292.96729494073634	-226.17364926501492	7.909129192066896e-33	53.53970887588495
4639	-0.780461169954	-3.684730181966	-0.729540346433	-0.571981210687	-0.564687130634	0.8750981451	-0.344812573839	-0.342575152413	-0.342289329646	-0.245518415154	2.520716115954	1.169151684987	-0.009463587371	-1.233956913463	0.83940554727	0.35038496662	-0.913995570751	-2.209275544394785	3.8908904229690573	0.27832889144629963	-8.2695305611524	-28.40860192805934	1.989580226223249	-31.304841301560018	-114.7880790613876	6.471706898119761	62.041581622031565	63.1804475466754	49.75174353566266	39.069039322686756	25.634266631776995	12.63830325071924	-32.27327491522273	-61.81617025330124	80.57195812919998	62.29535922859127	41.06608376072864	13.067641318526356	-0.19092022160139346	-1.5159657755528257	-6.4381355148626795	-9.819219343148347	-15.059070969116858	-26.068454117454582	0.16938073819552266	1.5084686607199078	6.663964383663491	6.607883650363258	-2.6373026523326004	-33.18634630110056	-0.09768066957652334	-0.8252239584902085	-3.8890752771158605	-6.095851306201157	-9.844936909226545	-19.882346118471947	0.02784588084455826	0.31699102902617243	3.189662937745075	7.251941440825296	12.558560462783474	11.039405325330977	0.16420000000000184	-14.69001038250689	28.982131313583004	49.560731557742294	238.10310673814502	-130.03717864692788	1.8847986973011795e-17	401.615015477149
4640	0.070127826203	2.212362046239	-0.705531999607	-0.411244360788	-0.690708490061	1.010505941662	-0.325623651825	-0.326672660068	-0.329266811158	-0.256285609004	2.257589158096	0.574301367105	0.072133118005	-0.876147294334	0.942019867284	0.490460649156	-0.800265711434	-2.229740142231728	3.9282383833982335	0.26135225487635205	-8.901883689142156	-27.33473889706162	2.2275375120474528	-29.874336757972777	-109.31155197192889	7.236291236875422	65.42887351483135	65.73156900914532	53.579576269586454	45.163333663530764	37.221118986613554	31.19353132610503	-32.46165751822735	-62.358144608454275	78.95201922175616	59.62867767857993	36.41530460666794	4.40222325873827	-0.19125085014471094	-1.5195731513254338	-6.480290280631883	-9.948350077830233	-15.465690193848845	-27.409316205813354	0.20246470387295507	1.8914730552967893	10.512876674411824	14.904317386834958	12.581004049894261	-4.504560143498518	-0.103336284976506	-0.8868370185852257	-4.561522905711836	-8.001614025549918	-15.167516306408539	-34.929421010618334	0.025345257508829083	0.2881351746129361	2.8327959417670616	6.219808120003049	10.009816958399444	6.931480926860202	0.1409000000000012	-13.65659585179824	27.507142705810963	46.8689917225657	351.4651131659901	-245.69085279805537	5.232457641282875e-41	15.272547549652643
4641	0.002301532188	1.502675967156	-0.763304291577	-0.711365560043	-0.383912698761	0.893018979942	-0.344728640224	-0.339952128238	-0.344004767879	-0.245336874025	2.456595414451	0.431145378032	-0.043259596526	-1.062197604408	0.88090062674	0.292262753935	-0.874533545321	-2.2144710601316766	3.8718905162741812	0.2850464829204198	-8.606595888996141	-27.254673100647864	2.165546958145183	-29.496241359274187	-101.93808640995812	7.217641479978205	57.87349556822397	61.61260763212216	50.782504785402416	42.06548083449533	32.58520397095124	25.03352679635051	-32.17963449705806	-61.62795547748791	80.96468889579602	62.85935611895456	41.890849731173844	14.091608635553623	-0.191785212409097	-1.5249210504593003	-6.521230303724129	-10.01957760257152	-15.486066355615444	-26.82363913806059	0.20343250806683638	1.9039744434925536	10.695268329084017	15.408515393911454	13.755250230060453	-2.018229690765487	-0.10287304611972656	-0.8812457873100112	-4.476917128748299	-7.7042435345964835	-14.132183126477535	-31.2782920943362	0.022505445573739406	0.2568056891492714	2.5147090992565495	5.465707340783306	8.62863956799537	5.44538555215453	0.1409000000000012	-12.485740123297838	26.443750310586495	44.45939055852774	359.98162454423783	-268.2924330141074	1.0319965922494299e-78	668.7958385195326
4642	0.050845498293	-0.765078030382	-0.707272733131	-0.525420975712	-0.578421760382	0.950380590239	-0.344026948445	-0.346226923388	-0.344622104202	-0.258958880103	2.687938012784	1.151704702672	-0.036957753016	-1.062997257009	0.900305587947	0.586933121776	-0.914365323246	-2.1711331383082753	3.9315794733385347	0.24662166018028633	-8.366154672986504	-29.808490530985047	1.9950205643385202	-33.18395121807636	-124.18628339093605	6.484109952502132	59.71863763003294	61.29116712079412	46.78823609743671	34.424796288415244	16.88516405423671	-6.302068194341745	-32.4864898456488	-62.110813046882484	80.2911867999356	62.046755332461146	40.96223759766433	12.814794968423117	-0.19031680822385877	-1.5093743373446253	-6.360684696334518	-9.580606740805488	-14.302047724642492	-23.590633241784882	0.1704159675902701	1.5203604031714293	6.781412391329002	6.864298973632647	-2.1440108192243064	-32.15352582083055	-0.10100383600390102	-0.8613512182095221	-4.280507091672886	-7.199681267285806	-12.907670425891425	-28.308528972989123	0.028548745171954673	0.3250469076262244	3.2865706321762382	7.524579848317468	13.197652725567549	11.964088413570973	0.1660000000000019	-15.869603235423423	34.9285993600229	75.05525970671144	297.4280449582398	-152.7174913264908	0.011480470157410562	0.6022689047837763
4643	0.527198654912	3.753507141387	-0.759067279998	-0.449730247425	-0.709379983738	0.950916727444	-0.333913868299	-0.331947607659	-0.330179111621	-0.24918084471	2.388754894375	0.466124435332	0.019386820917	-0.952944951763	0.830732778594	0.482480897299	-0.867566101654	-2.1710805464181404	3.9525030416538787	0.2625226121378338	-8.178534188456938	-27.49210223425122	2.2196665073535695	-30.896761984503545	-120.7534686569247	6.877155656165803	59.25094751298578	61.88134437566343	49.61056888507701	39.716275343695145	28.05537108705533	18.677404066519475	-32.545011375871844	-62.241695938252235	79.98262835820285	61.5681447983763	40.148487854689456	11.971788070900072	-0.1902063386075316	-1.508518536308486	-6.3661999036097985	-9.636229000540956	-14.621933737861498	-25.073163555473187	0.2101717104771877	1.9821525827838151	11.466951798630822	16.9586202905522	16.151513538444934	1.1093960319871217	-0.10191402951157294	-0.8715650344305861	-4.4046636831805905	-7.58174977584631	-14.079549914797301	-31.992331689293273	0.02865522259817434	0.325648706484395	3.2634921280884455	7.382557643152533	12.62430882874942	10.741801480426197	0.15760000000000166	-16.049357204025654	29.445641884682278	44.726837494374195	305.7313906103744	-205.82304957216888	1.3408986099312348e-05	8.934315757467902
4644	0.263748881173	2.614514313258	-0.758735502115	-0.72428180206	-0.369175050317	0.749575656767	-0.349202158783	-0.345353107022	-0.343131921334	-0.26560887018	2.543121397378	0.408449112182	-0.133302300011	-1.159131594912	0.979454400743	0.587021370919	-0.905130636087	-2.1486146609303542	3.945504044669378	0.24688744346917155	-8.090145608148509	-27.473890952759504	2.1619463945388078	-30.132414330322522	-113.37448352824558	6.814901951813779	60.238108976131905	62.55450320035651	50.2905581773438	40.43641178180233	28.539684109340232	17.655549995915585	-32.5337841612005	-62.10144543082355	80.557299411903	62.507803389978754	41.68600774153988	13.721711450081616	-0.19010397257193157	-1.506971253265702	-6.328843199960037	-9.472922682239053	-13.921795214187808	-22.236224879943997	0.2048561433292237	1.9206329351496072	10.866768323058787	15.770800408694287	14.36512246711997	-1.1143159750196987	-0.10118327037863259	-0.8628837398864532	-4.278454760726645	-7.145873116278762	-12.579703112087778	-26.821224300808534	0.02369787418595031	0.2703606644650565	2.6725799872766403	5.900957165666443	9.660168677499621	7.114219366823754	0.15700000000000164	-15.118457474176136	29.533039998871665	45.20524221205829	277.08443149432	-190.07268689898217	5.692647549175735e-24	3.159498371629462
4645	-0.627519266189	-2.403522067623	-0.77929498194	-0.695843618272	-0.436290385122	0.844156979283	-0.360157186414	-0.355654140835	-0.360695029525	-0.251739995116	2.762093457759	0.971838907303	-0.095234160885	-1.16628135956	0.872253551613	0.425247152186	-0.912520613608	-2.1603507650789844	3.9233197914578946	0.26892339736795634	-8.415741481400682	-27.138655135484225	2.174392538829365	-29.82662868151097	-107.2865591717797	6.9671442394422245	64.49716971509619	63.8520367845249	48.39818650805917	35.946009297397474	18.532862615367026	-4.289981054787599	-32.41048724871126	-61.87649914814468	80.99799198858305	63.16045740555038	42.70656053394708	16.01335694837306	-0.19043907079754183	-1.5106266692788786	-6.371508273739085	-9.603520421177787	-14.332645016913036	-23.548006420893994	0.17495950597205354	1.5725741393478647	7.297079230488171	7.985992556678142	-0.004111579253165802	-27.730567170705413	-0.10044651298688297	-0.8550775048519113	-4.202838605347663	-6.9552786505615884	-12.132057566603292	-25.812503688087745	0.025095970473392182	0.28600591888947685	2.8428580082262274	6.339180661287493	10.589850680199305	8.386631508846502	0.14790000000000136	-13.416902641772042	28.32733746795629	55.92167221390374	204.37998099201297	-72.84022569987954	4.390982936936363e-47	949.4039309555695
4646	-0.856131647727	-2.395172600051	-0.749013511919	-0.278708566196	-0.943664210645	1.078031947052	-0.327439728761	-0.324396086589	-0.329654792911	-0.242613055671	2.243034134868	1.077819553801	0.098502243809	-1.097217746101	0.685594068763	0.577597668237	-0.691810982334	-2.1570033363254995	3.9284064668266385	0.24736124964404524	-8.795850874408867	-27.403207293482403	2.05805642449715	-29.35837240949681	-103.96750085383945	7.01169075634695	64.63469065706376	64.84857991027587	51.77973593302962	42.28280441909487	32.25044238796914	25.444166799560325	-32.47178027836897	-61.992214279751224	80.86487891620925	63.19118948238023	43.438996602586066	18.10215884086477	-0.18990401855585423	-1.5055712945871087	-6.347445920047583	-9.61819636545777	-14.712907560297506	-25.828660164009175	0.17958095778658464	1.624172962160556	7.741794632578739	8.814987659208935	1.2128701198580536	-26.062933274340306	-0.096734698420795	-0.81585587380232	-3.8289424341130514	-6.035113956825672	-10.087287223576807	-21.74954931860122	0.024299696588028663	0.27527299328976135	2.636381024720216	5.563113936196385	8.09437183572955	3.078119504029963	0.1418000000000012	-12.813424934876261	25.556971084086154	43.72668494016767	216.67382749062168	-104.98602154720012	1.4237123494953766e-66	27.551179153202142
4647	-0.804881382311	-2.318925408894	-0.752452589836	-0.4438463948	-0.685871941565	1.007230832757	-0.329222544244	-0.330172397518	-0.327857268306	-0.249516826272	2.312720410266	0.668120058385	-0.027679954572	-1.009548817988	0.807259294342	0.53491651159	-0.787551676633	-2.210172209505619	3.8693485918421016	0.2519592741516286	-8.306427590274968	-27.107543525615565	2.0547002162857995	-29.06858677315202	-102.59757411287477	6.930489308118919	66.17514036219379	65.88149775803666	52.99288380197036	43.89434014745062	34.53774250147723	27.460262163220623	-32.23952725769295	-61.744055299791505	80.769357742293	62.68306665778563	41.97987431567717	14.947013825804637	-0.18954316665200358	-1.5012450263407429	-6.279355591593273	-9.36500621649042	-13.748093822803947	-22.20441244417792	0.1960545209232228	1.8161709048435217	9.719973228243617	13.16649471713039	9.416437903972627	-10.035053419878132	-0.10091851042773675	-0.8607275164309274	-4.286959100080316	-7.250512471965948	-13.164508732666643	-29.383549644050248	0.02446154814927858	0.27800448674002215	2.711158956156876	5.8774426825247135	9.184321225252937	5.5684088330305626	0.14680000000000135	-12.853073683023979	27.584581877488876	48.661168988572406	213.16905193383536	-110.74127790565689	7.184062542940122e-74	99.74976962381263
4648	-0.721880625776	-3.54960017555	-0.751901036638	-0.503824434426	-0.646476283014	0.982244856901	-0.327838997173	-0.334000842406	-0.332515261244	-0.234716137699	2.372153639647	0.752188766392	-0.056410428596	-1.207606546707	0.826618974556	0.197156431077	-0.836579085252	-2.261810996797714	3.8650065941780256	0.29694555636824677	-8.381173924375384	-27.339981154255177	2.054926898566341	-30.094524596212565	-109.24784389592419	6.651841557187292	62.858640500010736	64.04133469031389	51.5432355679704	42.15460358901336	31.868320327440603	23.952764960954642	-32.1322402688224	-61.751353729229415	80.15712069650091	61.4734023518305	39.57355089514453	9.98319467448955	-0.18947066821411115	-1.5004151854663839	-6.267898269194453	-9.325351580497216	-13.605721920126863	-21.699002464684995	0.18980317248061473	1.743408303508608	8.977741429687411	11.564731224272547	6.510944756409033	-15.304072021802353	-0.09730383584846919	-0.8213532152070604	-3.8572848413182332	-6.03281594119458	-9.771569203049433	-19.992118996169065	0.025684360542228495	0.2920412883687674	2.8809629709228766	6.359686253920226	10.362649720999178	7.537578051276712	0.1663000000000019	-14.439354204802104	27.301068223902682	39.579265791949396	246.10514655071466	-161.91820603209783	8.263456867741045e-39	31.196660186080535
4649	0.348036456561	-0.32154117578	-0.729051027187	-0.533421015128	-0.580416720239	0.922138904466	-0.349791797345	-0.352890148802	-0.350278429639	-0.225246012017	2.798820526407	0.681149773977	0.003097411181	-1.109349355336	0.714192344277	0.173346190356	-0.795831074597	-2.2182840320133845	3.8574698135337346	0.29950419618844915	-8.63289933938361	-29.79673237953939	2.074231573717155	-33.0165320351503	-116.00129422130364	6.889693226452876	66.25580242337884	64.33879689949684	47.581778717363456	34.12861562215259	14.673383448372556	-13.923358866187105	-32.08132074682893	-61.41193851804949	81.54094416663695	63.87555337458893	43.90641400531439	17.927127883139075	-0.1909557250975251	-1.5163181782379025	-6.440664932453294	-9.822887918399697	-15.055002290638237	-26.004945354860023	0.19263027263567606	1.776577169427376	9.327909255444501	12.34718179774862	8.00419211249242	-12.413193084546412	-0.10004770492632645	-0.8510077694092401	-4.170732031597095	-6.896053974414823	-12.085128095651687	-26.04785072764195	0.022678522694012427	0.2581544195622063	2.5004092221637135	5.349167163037166	8.098155763511903	4.067254043277398	0.1495000000000014	-14.30004319448068	31.395565704388243	65.78960896642143	221.3828360376657	-75.49822941439857	1.3282674834127891e-16	1.2730904291798002
4650	-0.330108400483	-1.733247661187	-0.769502839426	-0.361943904203	-0.847111907554	1.112138263467	-0.328649598466	-0.328751682564	-0.328813445219	-0.231173644019	2.283821313019	1.476541640398	0.118110107087	-0.990132378747	0.764896024256	0.230624676765	-0.803217015984	-2.2099328398956777	3.946665866741927	0.29561619003044975	-8.695225878846406	-28.639504282247753	2.032815089628011	-31.02884054751182	-106.64520551772398	7.103857248223208	67.52198943953344	66.37342656518146	52.788396352410125	43.27594993289441	33.31842806319203	26.154928199040373	-32.45771204095614	-62.23527024971963	79.58644269724375	60.833304725118474	38.8324777055706	9.303429301402481	-0.19109584908510116	-1.5181776598412906	-6.476875950938225	-9.969057836339381	-15.642815349229894	-28.33530133652185	0.1629752435280413	1.4349269429483185	5.937835655136321	5.017099617896786	-5.716810863195501	-39.6418587505626	-0.09994808191583415	-0.8505970451684021	-4.195873729725266	-7.041382650061545	-12.756387318496806	-28.739758414334226	0.027833514754649884	0.31578870026007283	3.1233669962208546	6.934249942961123	11.398091360210355	8.600088888212616	0.13420000000000099	-12.404353951853649	27.17953208372588	53.15958218411114	267.53195079569235	-137.24555728371632	1.5189374666220933e-52	24.628969044147464
4651	0.242280152291	0.370560146895	-0.72234286292	-0.616624518897	-0.490327712423	0.858029162712	-0.340356867342	-0.34843726956	-0.34597887844	-0.24250364672	2.604531325544	1.420259912182	-0.077930801781	-1.189885523338	0.887906689289	0.234014705177	-0.940283359383	-2.2670262690010694	3.8440120798608937	0.2917064707558697	-8.638916231393017	-28.033685513706114	2.148178015788194	-31.392865607586202	-113.4861594121371	6.967157501744762	65.75619049573524	64.90745415233722	50.16956872100594	38.77222471340651	23.921397429269	7.780765413675952	-32.06101007313823	-61.61789672286218	80.38662341503445	61.747292549944675	39.83614053500049	10.12607430735083	-0.19026257639708558	-1.50874633647925	-6.3517050121380265	-9.548847979873464	-14.185407217760723	-23.16189354914338	0.15994863444864985	1.401593852585347	5.661555666961244	4.505715576436334	-6.483802063851212	-40.761505948508194	-0.09935500331675491	-0.8432624668584772	-4.077291802851242	-6.608155904477356	-11.195450220970462	-23.307693827646016	0.027862095360766146	0.31747002202388686	3.2098829780609086	7.346079764693678	12.897998008042107	11.727145249431109	0.1456000000000013	-13.986271805471997	29.30643657604728	55.00866473288346	219.18421841244032	-92.1805758775036	7.032422502002079e-23	48.12474955974364
4652	0.191745327543	1.378506241181	-0.759924879999	-0.607915592244	-0.501030501413	0.856347833571	-0.350836637406	-0.347290724755	-0.348386032143	-0.264179806685	2.586165203804	1.025341755459	0.000781681123	-1.203613629399	0.975638032569	0.583051895051	-0.922465320013	-2.187813054712045	3.926530022576197	0.247485828624808	-8.966192282335388	-29.901358931920154	2.0685565308350737	-33.34331847270847	-126.77374137349159	6.574943182801375	67.68716179484353	65.9101401545908	50.8300164043261	39.463104262004386	24.863532835806282	9.362845829680966	-32.468395935825825	-62.15931044515068	79.94385050767323	61.38477324051588	39.65299853352126	10.24442853451725	-0.19145552298899401	-1.521652555988931	-6.497672695239932	-9.98401529888833	-15.511106349692543	-27.343112063242412	0.17423517175293146	1.564101819479398	7.207444488101331	7.779528137273659	-0.4268879052192092	-28.67038183154471	-0.0988406064800627	-0.8377432632912043	-4.020599724415187	-6.455775328439487	-10.798885354224716	-22.3004421550098	0.02734428521917485	0.3114380500819444	3.132636561219981	7.116879162195541	12.322556373502481	10.831347267311104	0.1658000000000019	-16.304878902082685	30.428296881356133	50.52864936772007	284.6442528627584	-173.46903976722126	0.20020239435839157	0.4258927562732315
4653	-0.185540526371	-1.236783494372	-0.691621812627	-0.918772941522	-0.044560796414	0.737293408358	-0.355840878916	-0.355748861339	-0.357375130308	-0.248315834648	2.698406056944	0.893610425141	-0.188931027383	-1.235240507815	0.996660513079	0.200014081766	-1.055919389066	-2.1845040275397336	3.9142905842898106	0.2978152793841314	-8.466373202789034	-28.414986302409933	2.0047750329691474	-31.00970996400478	-108.00459335700633	6.708968255853338	58.858517037822814	61.81220692415442	49.75719510637351	39.66909302998628	26.77018269390094	13.25006842075987	-32.307749817830675	-61.76996578972331	80.90958044962028	62.78629068772651	41.587973104376395	12.689118109506165	-0.19174444660887288	-1.5238968569048408	-6.483650186699621	-9.840557977101076	-14.679046278997518	-23.39870580904588	0.17183934259450165	1.5382563921263432	7.020479996189926	7.508834374974125	-0.5927387365285688	-28.19510984413854	-0.10260535621183411	-0.8774928781258223	-4.39958751536598	-7.394621854077916	-12.93562037602812	-26.797940962539503	0.025319698616533222	0.2901735400300273	2.9712407370993423	6.9022340299074205	12.582375513160166	12.472660976172822	0.15280000000000152	-13.089962086200668	28.27165517641571	49.32850251360859	186.6298661311631	-93.8526256491927	3.4181612017263316e-44	63.179977823984785
4654	0.044085189646	0.876356380583	-0.732774906346	-0.433913380639	-0.722728845491	1.032914008031	-0.335406363089	-0.335757156835	-0.336270567854	-0.235991725591	2.415507023843	0.914636901244	0.029076310034	-1.071375409328	0.711959809238	0.360375787751	-0.774361047957	-2.223933353958267	3.8442966458189236	0.27521360014851404	-8.745961839065169	-28.10439104856635	2.114570175362924	-30.628830527173854	-107.79846350931794	7.117315156048285	65.36159157465086	64.95125708906129	50.974590701241574	40.46976580143247	27.90918149041799	16.96613179058157	-32.09512715666425	-61.47740193360931	81.2972638885638	63.47161565311017	43.237617772557066	17.306400837954367	-0.190437241826311	-1.5108954181446759	-6.387650294388659	-9.68617287376002	-14.720327266852655	-25.211026299568182	0.18300695824849988	1.6644639480810213	8.173942761392976	9.809875458690705	3.2256648871780027	-21.705293473797596	-0.09947292310917685	-0.8451037771460608	-4.12213260790505	-6.7985182228305625	-11.959833714004585	-26.139420593785662	0.024176968288963555	0.27468548112086544	2.668409559727945	5.749194652186806	8.846588350330101	4.9437239856835395	0.14120000000000119	-13.21240354825283	27.624497118817963	49.51829542379691	256.24501372691526	-142.560580958058	7.592614920576698e-46	304.62507094270165
4655	-0.312889382962	-0.828197366768	-0.71378688436	-0.81870578702	-0.206876628498	0.78236178006	-0.350505396993	-0.351896583185	-0.353068093117	-0.249948517566	2.584659685419	0.433548396369	-0.108624438816	-1.012356942499	0.964315336183	0.257898153639	-0.893127701768	-2.2363740996996113	3.851264029244427	0.2887120814145678	-8.885867102160931	-28.26007930038558	2.0575975703417724	-29.995129974027847	-98.0805058663976	7.242435191617042	67.30096915021379	66.38265309846882	52.890895171738606	43.06331673128555	31.57280105762134	20.56479491903849	-32.08988742856403	-61.536357329349386	80.89353619011256	62.58514937067115	41.14368928990441	12.115681918939243	-0.19192926184126832	-1.5261880446145564	-6.522697015136407	-9.991416413326375	-15.276568991828684	-25.751784402176586	0.1989936998193936	1.8525354283380546	10.184638984062627	14.35806666398607	12.035737887134546	-4.529282228839322	-0.1053335249192413	-0.9073847615232267	-4.733464910385276	-8.361886127074072	-15.73712859715288	-35.309811178788635	0.020289848228870103	0.23237300974376993	2.265770826763979	4.866584940109015	7.474264211622092	4.03378943105882	0.12210000000000064	-11.200184290470709	25.641987499490828	46.69775895662798	140.91392102545788	-45.3587038823012	5.113316604817919e-107	15.725606797883787
4656	-0.498104791971	-2.118524650095	-0.748138595211	-0.50739502122	-0.643111754801	0.963677672175	-0.355434653891	-0.348006102383	-0.350333024231	-0.251923809605	2.669503563812	0.483971839918	0.060353605706	-1.029758947392	0.909523450443	0.408555871412	-0.781777310192	-2.195379304817139	3.9559351075119475	0.27307742118318706	-8.433145774656378	-28.295526912544904	2.185655052549181	-31.109908915385997	-113.82244309729843	6.933358930086155	66.02925966073478	64.52753903963053	48.545997111445224	35.90829648165199	18.359709378004286	-4.25743493361676	-32.54322839752646	-62.36663773452992	79.34998113114483	60.405961247675	37.88125811939412	7.3434784967032405	-0.1915450269826866	-1.5227530681275199	-6.516011587801763	-10.053714632280673	-15.780484902881337	-28.395047690769655	0.20669696282992914	1.941408561924453	11.045807412237432	16.07327677616154	14.678938351977491	-1.0390795373401425	-0.10111389951205571	-0.862743987286383	-4.304046639641893	-7.2866560133621086	-13.22159828192875	-29.415924771633446	0.02296813031122175	0.2611909765121373	2.5235421215728024	5.3822678850376375	8.079462167595057	3.8499403863723596	0.14940000000000142	-14.574677474939941	29.813316864602008	58.12252945102564	215.78891982637833	-78.65179176766485	1.5989811540440434e-20	639.5499435205965
4657	-0.831138084665	-2.840786949737	-0.751557191082	-0.472425666808	-0.695609313137	1.02446846937	-0.33866962985	-0.334249802223	-0.340068124446	-0.24727736973	2.374110024296	0.576891577525	-0.027391141399	-1.177685948268	0.849359367892	0.400040699382	-0.891496191446	-2.179104981963871	3.96239566772405	0.274230463008037	-8.931830108484752	-28.44326239385991	2.0490843806656023	-31.955083271685222	-125.61436920322683	6.2068007112846315	64.24287000594818	64.64588571660173	51.5738598360766	41.85503340042357	30.99030430739777	22.4833891487862	-32.56356110587586	-62.32591931397338	79.66934317301946	61.014577678306544	39.08264028234348	9.879900709810848	-0.18968173164119245	-1.5027384072502663	-6.2960083047195345	-9.41410881915969	-13.895529262053728	-22.6509899449248	0.20143840638921223	1.879270184853758	10.378464436023732	14.59989995472302	12.007755846611612	-5.521825616998796	-0.09750398799407135	-0.8236539214230721	-3.8878630884561085	-6.133915963269474	-10.107116238223618	-21.049618601739578	0.029389720278991695	0.3341345364477739	3.3688652539929214	7.687039790450296	13.361907230968189	11.856560109648536	0.19600000000000276	-17.563513529517067	25.924600695767026	25.75848400705701	231.12824114294042	-159.8563049585404	0.051330033817494465	5.6073722369304875
4658	-0.689778526701	-2.243782310526	-0.722425813946	-0.478405994581	-0.654595349519	0.981080934972	-0.332161993268	-0.330704419483	-0.327848450547	-0.266601399313	2.289556595568	1.151793785945	-0.049981365568	-0.969103025975	1.019411683578	0.564921532403	-0.758853561378	-2.2920291026486836	3.848725040208495	0.24860558014640965	-8.58529146229614	-28.924590994023447	1.9993757384244368	-30.567933065104636	-104.11101060758398	7.099781009734774	66.59708505466597	66.3401207871869	53.95171538084322	45.49310515769019	37.48731095579014	31.217263585052102	-32.174899474503114	-62.0093882862611	79.09298894386019	59.599404283474406	36.135564404636035	3.4139992994137476	-0.189491765906638	-1.5006227889083539	-6.269405952523698	-9.327986593633442	-13.607751299014781	-21.69044007171652	0.17159875625329055	1.5336162675327694	6.898990952201002	7.094579836684237	-1.7682239050468016	-31.520773183787668	-0.10212666730252466	-0.8737038429796306	-4.42039102526847	-7.6080237942176225	-14.090443145419748	-31.844531313127302	0.02226227533449303	0.25320675102554685	2.4324869847555277	5.13590526558661	7.504022980097746	2.8783411131600545	0.12810000000000082	-11.783745411847555	28.87079293483466	59.34688199618889	181.42609362891147	-58.1550648937323	2.200355522433279e-67	1.8002189417826704
4659	0.154800120351	0.609341160683	-0.743924714142	-0.446648421975	-0.729961213777	0.992979793724	-0.354379103427	-0.346523436046	-0.351556386237	-0.249148306199	2.661079039531	0.91015263598	0.057072748521	-1.180542719964	0.895478856433	0.368195259518	-0.756600515836	-2.2448807330763594	3.9080019944939055	0.27703688944430865	-8.983850925176123	-29.55075441657698	2.2003453609459536	-33.01594677184448	-123.99246804160052	6.9076152096645895	66.38751735923341	64.5923952993112	48.28200557975684	35.39073137664325	17.351239973648767	-6.480990316690802	-32.3534668847498	-62.181721754610145	79.24064669114365	60.04784059933593	37.10665059623769	5.7005391692421545	-0.19086194214025146	-1.515543915661997	-6.4426367815260175	-9.856231856378912	-15.260996961072701	-26.996482880876474	0.1832514564172049	1.6671862012065413	8.196817578887392	9.850368992169404	3.2774518195220685	-21.65944216140485	-0.09711935809726972	-0.8195299357755274	-3.845799955605876	-6.022348913009522	-9.826014669317704	-20.38579379087728	0.023300202769507505	0.2646686944566694	2.5496568254776473	5.417652918546793	8.046079828488232	3.5658054400493353	0.15160000000000148	-15.785043954282063	30.155033911732517	55.15329285843953	263.03410679315147	-125.67090628414296	0.09948002077220339	11.79628783501773
4660	0.415165325094	0.674879373922	-0.746583422232	-0.441732749919	-0.753285013458	1.01089504002	-0.342578907059	-0.343954821122	-0.336896658746	-0.255303457373	2.64327276201	0.931385209692	0.020146072798	-1.213773562498	0.893681841329	0.485557752578	-0.842841644682	-2.247272750262857	3.8819899609644324	0.26027399119290795	-8.245148010633734	-29.894815580322202	2.0844192544975204	-33.99381468194851	-134.5056495459999	6.32015433600411	61.861997303193995	62.31113637949828	47.100552139635184	34.48692905448705	16.71194847870244	-6.556003730320368	-32.28367085229349	-62.03510744356364	79.58096292176043	60.59998069698754	38.13789497551232	7.921205559341569	-0.19010611981049497	-1.5074406981415682	-6.35430355487768	-9.601577695928079	-14.519964543366589	-24.766026796001555	0.1825030636170959	1.6584703721149152	8.106912870780782	9.650621169111547	2.892086044822425	-22.4482498040058	-0.0961785122363945	-0.8093339200181543	-3.7367944842973784	-5.719155682205597	-9.007136401028653	-18.30422004819213	0.027793211634218443	0.3156901526930954	3.1398261982341333	7.024672854714802	11.748688062847718	9.37022318631403	0.18370000000000242	-18.42748837080528	35.61365868504692	64.59320950046869	267.2870844485127	-153.56921777941642	0.00010924885236675318	135.91443437458173
4661	0.429174988613	2.270197216226	-0.743379408285	-0.262175083487	-0.937744696864	1.079970689172	-0.334095997365	-0.327199938865	-0.328615592387	-0.231498322482	2.36828400527	1.239646032797	0.09684816632	-1.058229011929	0.594576248902	0.485337985724	-0.694043498231	-2.1228490550608337	3.9536838594154253	0.2611172044480266	-8.50712688260456	-29.141466586580055	2.0564480369427276	-31.622599532709216	-112.13045725164174	7.052755334835842	59.761691878819995	61.73404334485031	48.35854890927648	37.42262427375397	23.600917350622662	11.037047234729322	-32.53880979636608	-61.956702180119954	81.39190151186835	64.1758057361446	45.215537041499786	21.453898716192434	-0.18983673363362222	-1.504823986577071	-6.3381378144916685	-9.588319121257642	-14.61434758452601	-25.495425352075934	0.17295269392695353	1.5482008845009856	7.003812326688629	7.2459495710781	-1.67236497299047	-31.761182526920155	-0.09754341053563247	-0.8246368651763814	-3.9234409280132816	-6.299027462843079	-10.803767895745379	-23.637652132127545	0.024548499063005182	0.2781329067632232	2.671045937009786	5.661453002535254	8.336217778999766	3.5100253773366696	0.13890000000000113	-13.638515654652576	28.998824969291697	55.75865160140774	235.15721655740595	-101.60121305478872	3.4060019012830356e-28	31.536340272482935
4662	0.408583254711	2.753440223854	-0.755557613472	-0.571460896715	-0.595617690574	0.866955139002	-0.341779180478	-0.344816612199	-0.336038902478	-0.265075351328	2.519850919517	0.591540341058	0.023887277446	-1.156649268438	0.96598555619	0.576799700928	-0.885834784788	-2.256845182218231	3.8432832066631444	0.24593142238442134	-8.14464943984692	-27.842396804416975	2.202002018655391	-31.254801057453495	-122.25222936076325	6.73107611459094	67.62497436227176	66.00705102309756	51.27603266550837	40.32740371923959	26.77342360164425	13.623032691895	-32.152740377750696	-61.78511030782948	80.07476427773584	61.32869278102359	39.33325497797666	9.595527211970063	-0.1912725080979005	-1.5198595405878312	-6.485797037184408	-9.97031025512956	-15.55244109282012	-27.746918964771968	0.19783800280188088	1.8372308847238665	9.946880626581914	13.676560307019358	10.382431890405934	-8.247464063274455	-0.09914077728315437	-0.8412228919387256	-4.067995749942152	-6.614617516310496	-11.333594753919586	-24.047202095543163	0.02680646021322494	0.3049564871231309	3.038976678811482	6.812386212633924	11.470151451012148	9.324115250834872	0.1630000000000018	-16.65453938416601	30.72710577653934	44.911592264648284	291.4065625284748	-200.24681763251084	0.0003835341393513516	1.115304156347555
4663	-0.261388716194	-1.424457283095	-0.773720619329	-0.568597067003	-0.601868522571	0.910152669176	-0.332720043042	-0.330879018129	-0.327202425027	-0.242045144188	2.302980593917	0.917806241432	-0.077928384974	-1.067755232972	0.915541310825	0.211308966167	-0.817656934432	-2.224748438868635	3.9404494466492577	0.2977361918913016	-8.152929621930914	-28.42947731916516	2.0092039407952256	-30.40302590567043	-103.17782083271233	7.027132816422624	59.65853032486186	62.84659695182284	52.35392278004727	44.5580004001167	37.486310631721835	32.25587166344006	-32.428264783400095	-62.24786046094795	79.32616223455588	60.26849983029169	37.5518303220584	6.0682957290373	-0.18944714158102616	-1.5001908327628033	-6.26670807851203	-9.32525778386342	-13.618605821483131	-21.778963576601186	0.1803230448356728	1.6337189721755487	7.877477534791118	9.190135704089373	2.1250252859309744	-23.7550175272878	-0.10085876947991108	-0.8599180666066711	-4.271094335020936	-7.187753204651422	-12.924357889724401	-28.496512246252323	0.02362531538673744	0.26872179941751745	2.6141316970942463	5.639312680512107	8.715778397572471	4.973571629057894	0.13600000000000104	-12.16135074308829	28.043531225124887	50.90471915679878	180.09665487759287	-79.88228417398437	3.6989797808559356e-72	3.8466888857108135
4664	-0.045090096832	-1.514788537059	-0.780592741819	-0.388361050326	-0.792202297171	1.019231006066	-0.349198212025	-0.346454473582	-0.34502496881	-0.241331539665	2.755636258353	1.156942417624	0.095984135461	-0.854211609134	0.81578070917	0.352104890842	-0.720795953159	-2.230240748470035	3.911379431650737	0.27914925512435596	-8.282221368329179	-28.456204152185823	2.20465921298908	-31.014339838810226	-106.93182240408771	7.396105098698177	66.39642882254456	64.20141678611853	46.98788278837373	33.1551722993057	13.00476922727371	-17.34250161652896	-32.360486955579916	-62.12141344854464	79.58989653630549	60.70347600067231	38.403099096091985	8.496524901177892	-0.19091638640699338	-1.5162653778415296	-6.456600836858217	-9.912257530852322	-15.484250035972535	-27.873242782029553	0.1738133660614116	1.5584002326605861	7.116827554732622	7.515583837764767	-1.0979530679495662	-30.435913903191565	-0.10291768799072513	-0.8826268626210886	-4.530497504010847	-7.949135863015441	-15.139844487550729	-35.18553294157884	0.023094478545728107	0.2620538238570855	2.506241122336049	5.266351785865006	7.586174859512495	2.580433814730592	0.12270000000000066	-12.477220211589009	30.489152961756524	72.56304657795307	177.87300458875404	-4.371927803067351	4.4260550435435805e-51	4240.842256982242
4665	-0.344323683138	-1.429029582049	-0.74203046883	-0.562230743111	-0.536360815108	0.872879764851	-0.344403528257	-0.350687895972	-0.350892069645	-0.249992537385	2.70491068945	1.31415449607	0.014352254835	-1.07998473869	0.827908293602	0.48659754201	-0.921840248975	-2.2123849108252287	3.8482352781066806	0.25794010570091175	-8.469713048142646	-26.960929473334655	2.184873986266674	-29.912870627397787	-107.99788676791225	7.051623649000101	67.50218127198379	65.3069837527763	49.066186835967954	36.399155093232	18.81451296618028	-4.117682193384803	-32.14274326499566	-61.534338176217084	81.24175388658966	63.36860082135905	42.97026586074759	16.396790931643977	-0.19137779351188006	-1.5208444787127557	-6.490054190193777	-9.965399126593862	-15.470731012936698	-27.269436591763085	0.16421230128106892	1.4497343258911943	6.107591625727812	5.434073786481184	-4.798215810947331	-37.47856429353752	-0.10101129764095065	-0.8613770712343097	-4.278214915257111	-7.186231721839082	-12.843075557048676	-28.035372329223698	0.028215134637017632	0.3212926762010005	3.2449857495162426	7.417346713413492	12.97919357212386	11.70599292207235	0.14020000000000116	-13.520893990515049	28.792034873039924	58.08819307034096	208.24635892140785	-66.50739324885475	9.161201676942439e-46	17.970907783260476
4666	-0.252156633385	-0.386337967289	-0.736509382878	-0.407460331641	-0.718543544398	1.013807280277	-0.333584584391	-0.327803127995	-0.333016554071	-0.237843353611	2.343041945087	0.5181796906	0.004665318362	-1.048761992169	0.850869033086	0.250016341659	-0.733507096751	-2.2764629526497635	3.8728157553453144	0.29081809947607584	-8.698932453787277	-27.82685418828143	2.1886415923686204	-30.556554454858954	-109.72719487056392	7.08738483974149	57.65094475547364	61.12360548699087	49.52346794383302	40.04871771563939	29.241958554121815	21.196540419071535	-32.18385274234249	-61.944436796803195	79.48988313630932	60.33782838023738	37.52156378094664	6.089440987414329	-0.18984527865077638	-1.504539167419927	-6.3178793533001185	-9.483554896046845	-14.12438559573705	-23.417083389230992	0.2070249887114986	1.9450358342610308	11.073396565464147	16.110123890047827	14.685352438248081	-1.1418349081885242	-0.09980125709781656	-0.8486595865813419	-4.1599677644577175	-6.9031003063875	-12.241299494895172	-26.898786879410856	0.022612333240685557	0.2569370156124969	2.464008341982168	5.193026242487756	7.5462189095208805	2.7695185421791852	0.14430000000000126	-13.813344599134194	26.88724230971735	42.9203732441487	233.48833759836782	-133.43730435827425	4.647310554307535e-37	231.37194749647034
4667	0.377214636286	0.581601896135	-0.710540845879	-0.440258643688	-0.646715535904	1.027354496203	-0.343258586493	-0.344358276122	-0.340307772782	-0.225682750211	2.647368680232	0.495552272236	-0.016798124636	-1.073917726643	0.712989469298	0.21410245089	-0.889819707136	-2.1751100891275525	3.935501992142363	0.2970742793539446	-8.524104956674577	-29.83501970753055	2.077978059121597	-34.306949658898205	-132.857454482923	6.366528797720921	65.72951455604195	64.36510045888402	48.422262515235246	35.76450995600501	18.142256171105707	-4.70768874551938	-32.39744046993357	-61.9151361139168	80.79234634724502	62.861859415340916	42.35178369484282	15.533491072499224	-0.19004641149425616	-1.5065062841467078	-6.330738540696681	-9.49750253585871	-14.072117962613797	-22.950432636262036	0.20691687443388157	1.9442018997830697	11.084453972448783	16.175903234321392	14.906416349163338	-0.5867981888896169	-0.09991645452336395	-0.849714586235581	-4.162746828444751	-6.889269286280252	-12.1253003921623	-26.34444959957429	0.029140616969035422	0.33157554854967836	3.3525556344370138	7.677887709250383	13.454033993316184	12.167106785252166	0.1797000000000023	-17.9873064137104	31.79719466245986	51.09842095997933	307.6985434121064	-203.26416444718623	0.0010770493296418284	6.155470865415146
4668	-0.568755120954	-2.94316493652	-0.743075939314	-0.623430057161	-0.471530404982	0.843254686779	-0.348993510129	-0.352058459816	-0.348696301316	-0.25977925655	2.722519791329	0.320873738796	-0.091007218131	-0.995828911746	0.992081039934	0.43828472412	-0.936668512449	-2.2462276102899015	3.8809009413751454	0.2666774257150534	-8.191353965129142	-27.860606489493975	2.146156646792502	-31.246665103212322	-120.15017334877784	6.49215441255924	64.87523036434013	64.06126160359418	48.56578489872283	36.15110484349729	18.869882602742724	-3.5123917837890732	-32.26474900636693	-61.99035748954436	79.6506081718142	60.61555029308344	37.884229080010655	6.736944538721693	-0.19007100843394703	-1.5066875057818823	-6.328938795901405	-9.481947125666462	-13.984103847922901	-22.54345900717812	0.21483729734654433	2.0386852438818592	12.133279892120239	18.52276690482473	19.130488644837335	6.013607622108914	-0.10327413037061448	-0.8857380866346698	-4.531258174566276	-7.8712856529136	-14.646654674958656	-32.92770963345424	0.02751200052425836	0.3134959578114772	3.1640220954882134	7.222148273010211	12.623893729866941	11.3600506709924	0.17520000000000216	-16.558629730880345	33.059479982632006	63.37223482155161	255.38590222813139	-136.76869999320317	0.0012906450572569119	6230.487309701079
4669	-0.364691632613	-0.290972708539	-0.726989970856	-0.482226207512	-0.659172311466	0.965372348765	-0.338159050251	-0.329515218158	-0.332086470762	-0.22919423481	2.313759500799	0.629264770214	-0.032290077948	-1.224222210088	0.714675411342	0.237161928563	-0.897285411556	-2.193813276342426	3.8977462430482177	0.2930099086809353	-8.30899569886622	-26.90434550985694	2.1611966088197363	-30.457444469119423	-116.50131634121458	6.5723988603420445	59.05660554515022	62.2422550051313	51.187125993702885	42.626365419548506	33.91537298766344	27.809985993441916	-32.25997791307219	-61.697840627432434	81.11196328934341	63.295737130729954	43.02537057501207	16.72581576343095	-0.18977869758122062	-1.5037512914967892	-6.3059502959554985	-9.44021295038424	-13.962613251499748	-22.822358338853473	0.197411209432539	1.8321659936910186	9.891187352055042	13.549177642985079	10.136183486530564	-8.70985323002457	-0.09678964782295105	-0.8157400855273949	-3.7954741857424312	-5.856202231806404	-9.276553297593564	-18.679565806563637	0.02911872915050754	0.3312106518763182	3.3425688155283066	7.635536839621371	13.310760613908418	11.891469454618932	0.16330000000000183	-16.116905841216077	23.76855707012747	16.14321963848166	414.4460818501074	-359.7763631661789	4.02406395373121e-13	92.17823375362407
4670	-0.029067686925	-0.276785482069	-0.728396702774	-0.35742688645	-0.766726135535	1.033434027588	-0.331765146136	-0.332852787993	-0.336625238545	-0.253624377688	2.490055549446	1.327833939875	0.068413258048	-0.914002478585	0.833844084014	0.625381414923	-0.769076962301	-2.193671777272659	3.909930781232845	0.2404662371376575	-8.686203742805603	-28.962566013805304	2.048838388996346	-31.2565113599406	-109.74219703204203	7.106618385982497	58.25831951614255	60.76705109218336	47.29965614372538	35.84763725167814	20.483756667052617	3.788424623840744	-32.4158550378795	-62.06429929540092	80.17631217968987	61.848763507043735	40.76047153739881	12.622297679045774	-0.1905585392998681	-1.5122808060685515	-6.406629553056038	-9.751383184426974	-14.952156238075032	-26.051072845141945	0.16726304525338223	1.4838607648962245	6.409699097303566	6.030556818648385	-3.803406458497254	-35.74381616145613	-0.10193167385405658	-0.8718439308859661	-4.4115727234740945	-7.611137187928508	-14.197284258214205	-32.4454022015406	0.02532758202216806	0.2876181408360029	2.8115130437909177	6.122585861053819	9.659169272617367	6.148484036235777	0.13290000000000096	-12.81699290530549	29.931776039377535	65.96959020472637	194.4651607490237	-40.5600174824339	1.609262043224384e-37	88.89423252527138
4671	-0.798966327222	-3.929908712784	-0.727539301023	-0.410203066434	-0.730664841761	0.979004286566	-0.34252729112	-0.337199344947	-0.340802773919	-0.244801590828	2.473523928847	1.070987572425	0.054225890477	-1.163259725463	0.856048967917	0.360487719249	-0.817991589341	-2.224505652940234	3.9254022949369087	0.27853561141569533	-8.78015266490713	-29.701937259437248	1.9975865590421473	-32.7676344589394	-121.74426106928095	6.470839305551442	64.9876248910017	64.48297068533354	49.909248811411885	38.645545573060694	24.280696210906246	9.904370885531591	-32.41620755701135	-62.22244427469206	79.38229830283578	60.36125607110474	37.74154146803586	7.030265989767997	-0.19064907167434111	-1.513250524061674	-6.417195503719214	-9.781945835663983	-15.041883941683652	-26.325605562179746	0.17636642273036796	1.587939325171902	7.4153175490357155	8.174348019843512	0.1763483745192354	-27.772388710291175	-0.09732537622269927	-0.8217485013456749	-3.86892771116387	-6.085278836733203	-9.991514176971805	-20.80029212099265	0.026706934720046874	0.30342808165279544	3.0015246204270225	6.65808515999749	10.946924177118364	8.239593682924772	0.1661000000000019	-15.483238122705009	29.477854479388284	51.73124064533145	194.70529476890508	-75.23292732575851	0.0003940700582239189	8.134099768485518
4672	0.4113687991	2.213501676608	-0.730009906732	-0.633323703544	-0.455079575117	0.844231678707	-0.359472444499	-0.349693167283	-0.352910932997	-0.244334498396	2.716100545695	0.634710578693	-0.005653241446	-1.228275212192	0.865956452421	0.303207545649	-0.957288085489	-2.215957566920307	3.8823675809906497	0.2841404359932068	-8.501272732423544	-28.55025092401743	2.216659056156838	-32.780175386829555	-128.7590697426621	6.607945701935776	59.22761367596945	61.16600383947964	47.07696293708229	35.01309916100887	18.020971597079587	-3.923651436206066	-32.225575443408964	-61.741328928317614	80.66506877932137	62.38400310710862	41.09623060116594	12.763477633355853	-0.1917293842892106	-1.5244820839138924	-6.523798465894246	-10.047126930114374	-15.648299228450497	-27.60829632396675	0.19248798428479758	1.7753411449736811	9.333455211768003	12.396889081693207	8.192470044500183	-11.857348275426418	-0.0987917461728255	-0.8370622256038971	-4.006594062509294	-6.399317467203448	-10.579583902392722	-21.52069864242831	0.028237693803350956	0.32187539942400145	3.2680072442754837	7.523437237292402	13.358380771353607	12.4584248995744	0.16870000000000196	-17.364217283339194	28.8110223161918	38.30851987531684	309.3203155835816	-214.68906146092755	713.6257478001592	1644.3884686804486
4673	-0.638286866637	-2.628253986179	-0.694839553623	-0.336994190302	-0.759978639584	1.014591064836	-0.321334975228	-0.324968415794	-0.319091400318	-0.237074640056	2.242580370115	0.488388613837	0.010428307238	-1.06078772374	0.853832258932	0.255263711458	-0.815345170489	-2.2606867098362144	3.9099943258092615	0.29142404641380565	-8.201913774646279	-27.444219648407493	2.1147778398969703	-30.614013292865067	-116.35441105640945	6.552950513795156	67.5629248854411	66.67001794984385	53.710584022933915	44.85286151657656	36.17262262060319	29.674340242955637	-32.329565901841086	-62.202055267092405	79.02426521164486	59.65683207093431	36.39623400281267	3.921231706439785	-0.18949993051848987	-1.5008481347955898	-6.278273408957497	-9.371462485716172	-13.808551797957922	-22.531247724626773	0.21099519432365013	1.9919566673862572	11.574522154037325	17.196216840521473	16.572239984142932	1.7644857599650694	-0.0990388193058902	-0.8404130294180752	-4.07277000805363	-6.663781981101867	-11.604796709183498	-25.213746064005658	0.027719507483783996	0.3149498057772628	3.135766935759228	7.024589577393849	11.781185441609733	9.470039842345253	0.1671000000000019	-15.723056787723298	27.368402411629937	33.38828636456723	231.3454227419314	-157.84796810806407	1.1570833918960565e-12	676.7961045921038
4674	-0.160218533478	-0.033035088182	-0.737251451825	-0.389344240169	-0.738852603767	0.969037280395	-0.328055686545	-0.327202290459	-0.323824728288	-0.258667802053	2.293354879472	1.268053659874	0.001512117294	-1.088135601507	0.922422499174	0.59252212742	-0.751839360739	-2.2035368416954415	3.942203799812816	0.24727030468156463	-8.338383652445085	-28.409604335155326	2.0633342190720727	-30.549718082132422	-109.10343271022728	6.999471287591467	63.476768806183465	64.42920958281363	51.98626281503101	42.839208598920756	33.235703333808424	26.236270980131618	-32.53539338902331	-62.392947314942425	79.19827954263252	60.184499100495124	37.66934657512181	6.94411548193826	-0.1895243550886571	-1.5011812945130512	-6.285074324987765	-9.399355130750228	-13.921735855849231	-22.9652352223769	0.16899143244074896	1.5035481117753138	6.597626630926015	6.428872375588136	-3.0668052291420174	-34.27456269806398	-0.09877502752195633	-0.8375533533842191	-4.042027514059062	-6.5773246702034465	-11.364483260294252	-24.541865429964883	0.023896073371787004	0.2714116577304006	2.6264869488847564	5.624393714132003	8.521095188028003	4.341802653194285	0.14020000000000116	-13.161561935973179	29.678918533071855	57.00293695738224	219.41259811814248	-98.44186458267828	3.849408080239549e-39	364.6366997850564
4675	0.413333056173	1.467099868441	-0.753527454637	-0.568869134465	-0.593987298626	0.869209749412	-0.354086771502	-0.353644971318	-0.350614145513	-0.269988879925	2.794029968442	0.625293752622	-0.036832463675	-1.194337813634	1.042244660152	0.574987603696	-0.885747461746	-2.2804039957560587	3.850975464714076	0.2471619362026934	-8.475720657723544	-29.103174183392074	2.2150432173891175	-33.333527368449154	-134.99232228881763	6.465644578710441	64.5843390220641	63.53769734672952	47.25682637849847	33.98309909857386	14.800376939370636	-13.04207397321313	-32.184364808452855	-61.97528377184173	79.30692387518938	59.98047640423577	36.829458956320636	4.695375947207463	-0.19021783299161643	-1.508504662618172	-6.359858095844242	-9.601394551361256	-14.45484203697325	-24.353833490366487	0.19575089797076234	1.8128184911654437	9.693650745336107	13.12599713053762	9.383858342578774	-10.01164570207973	-0.09832148946559141	-0.8323047429050571	-3.9708856454179298	-6.339659393502031	-10.56795429737669	-21.952259300851345	0.02681449329367342	0.3050598014507407	3.0407601298278837	6.818757415878481	11.489493043941192	9.360833416550697	0.1766000000000022	-19.060585511461785	34.59170177853327	59.4304134915694	337.8991250828808	-217.91756413422064	2.7609965066733994e-06	5.604505641336837
4676	-0.337090743017	-2.227168077877	-0.723591758218	-0.4205760052	-0.713525405586	1.009420754244	-0.348414089368	-0.342676961907	-0.345526430436	-0.245001332319	2.62081061964	1.169265357843	-0.003484454118	-1.036273593509	0.844788478175	0.378349077583	-0.842353438926	-2.210308574247028	3.9319153760062675	0.2762674448736946	-8.600234693319644	-29.421425875386422	2.081400823175147	-32.7413255068057	-120.7521590691676	6.722744229897902	63.94999240239038	63.46755720906033	47.956232949012104	35.42905390868465	18.0053810896147	-4.2094777207749665	-32.44440431857979	-62.21480540029553	79.56971053890943	60.71928108128596	38.423741324700636	8.438479450521353	-0.1898133170414635	-1.504174846145646	-6.312958637928817	-9.466931496284552	-14.066751260630742	-23.217963222472644	0.17202441831195373	1.5383115863832038	6.9374800506716285	7.162933342224676	-1.6765614726768452	-31.41955133606535	-0.10019358675546264	-0.8528893336046427	-4.204192304857458	-7.02357155012116	-12.560088694611137	-27.75016675436493	0.027613698084472893	0.3138477051883764	3.128104427720814	7.017815999429145	11.813388330567689	9.603641957967586	0.15350000000000152	-15.012955108762027	31.32757527486239	64.65034092108559	231.21429378592399	-81.8165272584378	0.005046206577636786	1744.1350370731132
4677	0.047866599379	1.851351414094	-0.715737562193	-0.289823284924	-0.885513642333	1.081308451509	-0.322137090248	-0.317474525209	-0.320253991876	-0.236049086293	2.165168207731	0.455610198655	0.09913323755	-1.154477705422	0.657363367884	0.475494423855	-0.761621985958	-2.154699821884492	3.9326551962712695	0.26219134984424164	-8.59239268219408	-28.13097908685963	2.068673845429899	-31.238134728663443	-120.40856113229131	6.5880127306545235	56.75185978290695	61.079807058709115	50.94245218245039	43.07701629109724	36.071423304146066	32.12145799848401	-32.462610227333066	-61.95857919947545	80.95744603037868	63.291928928120484	43.43556451611667	18.268425751778572	-0.19032638446524736	-1.5099507960183123	-6.388485623631758	-9.718697444927647	-14.935396354164611	-26.266808921259145	0.21632717819505579	2.0547405355972463	12.230854169637709	18.571477652007054	18.812272948252243	4.855823977547346	-0.09590616181751563	-0.8066381228974498	-3.719780665872172	-5.704147608387517	-9.093112557423066	-18.907289181440362	0.02685915798207657	0.3046515748098663	2.990806237122238	6.563826682684712	10.520481170946665	7.20775616344872	0.1728000000000021	-16.764347610461304	25.211616484736894	20.63272319432049	314.8131556839256	-252.00796967263398	0.002563299665805074	3205.5148959175845
4678	-0.048707240846	-0.775349314487	-0.737086712199	-0.464530535972	-0.659016504552	0.970351587368	-0.341504223402	-0.347468400495	-0.341189084648	-0.246801564956	2.686151493134	1.041102249571	0.042206000754	-1.180851929759	0.856349728739	0.385790029235	-0.760335204503	-2.2615855519926065	3.852382662880576	0.2726365003885996	-8.160084185375384	-27.399670762269533	2.229320491991651	-30.235425200740778	-109.80640520723767	7.111497502431665	67.5079010885728	65.14984125568597	48.567200310417306	35.57957102009387	17.357728358277562	-7.1274891491730035	-32.14208637835828	-61.7797939284911	80.04745733650375	61.25673378799872	39.11092694717569	9.440986038182713	-0.1909962692759101	-1.5168622630915545	-6.451509739462959	-9.86717469084525	-15.235243471697029	-26.72388481858743	0.176393487325334	1.5884742006957056	7.429796457473933	8.224201739644602	0.3182945162144111	-27.371646082790086	-0.09763659165858847	-0.8249831262416579	-3.897226245297591	-6.14717586858348	-10.094433694392498	-20.868190846843202	0.02262089930311667	0.2572255095596954	2.4765104054990075	5.250439507055419	7.757066380984105	3.27923908068377	0.1409000000000012	-13.927124560905355	30.533343759032025	60.748102513881285	185.63069029055433	-48.94053838134569	1.9154662980767687e-38	6.011899663792619
4679	0.660592909382	3.194291579556	-0.722314369438	-0.313407677	-0.881612732187	1.068950803908	-0.329876665668	-0.333190459675	-0.331479164966	-0.238952486099	2.416696930744	0.557222762624	0.057163026982	-0.890154705389	0.654928497521	0.524375237206	-0.748034380196	-2.1816657152335996	3.8731347581377356	0.2529836811053479	-8.850848818043922	-29.90369967124039	2.035815329847482	-32.93194392163508	-121.12760794695541	6.854629887040193	64.52862316230701	64.18737171189441	49.61461180154713	38.32532737364102	24.017154183655474	10.226854135354996	-32.2464089610564	-61.604880664659945	81.52936599751024	64.119670899603	44.82373388631035	20.329684908673805	-0.18968083909606465	-1.5030191214852118	-6.3124487810045835	-9.498308487358138	-14.290340751472955	-24.325608101266585	0.20791596879600777	1.954892235749075	11.148351383497692	16.20979865344534	14.700646092222204	-1.4295711877955188	-0.10158032387227843	-0.8682871183930926	-4.3846133650983825	-7.564071861243712	-14.168601674764107	-32.66469415449392	0.025859534635969444	0.2932690200671662	2.857803313714303	6.199125308539687	9.675165826338475	5.872372054865139	0.15120000000000147	-15.382100448029096	30.919023081762308	57.901553139064625	271.82400850038636	-139.56753928370642	8.14727236807459e-06	1.2730091575012263
4680	0.746040126925	2.177113945393	-0.702770000988	-0.201541124138	-0.994885819762	1.140074958126	-0.322783152011	-0.329292020287	-0.328588594618	-0.229198062116	2.43928458988	1.439302550929	0.074716809975	-1.112641126853	0.702115989352	0.289305433265	-0.69012387679	-2.2055103522703927	3.9541618098386557	0.2886218880493467	-8.658019926034052	-28.89109485470561	2.1637957321401027	-32.214636287247956	-118.87320942715475	7.079271244097691	60.534035903252466	61.7761177810896	47.32316524556163	35.35503989726457	19.177129639384006	1.0730777908725753	-32.505775544372234	-62.3235272585494	79.42378208950869	60.610722901124475	38.524728607232376	9.119468701262184	-0.18906178998961393	-1.4964669613507484	-6.244929067640557	-9.314451568168918	-13.80065325331746	-23.037474615279635	0.16652026461946587	1.474844275921531	6.301513307468983	5.757097456671468	-4.423010737612457	-37.24408549697411	-0.09572146769389789	-0.8048717845161459	-3.7117007957266552	-5.710961186798827	-9.224509469698502	-19.58115524683347	0.02545329707454594	0.28831024314433845	2.783647475005295	5.954055701349945	8.969213733444949	4.467024271512956	0.14440000000000128	-14.94796052185695	31.00979361429374	60.91861765001553	280.1410384680567	-132.48501224869838	1.1503400648880965e-08	121.55525146171534
4681	0.790624389051	1.977203609936	-0.751000210013	-0.695369137958	-0.406761528386	0.819652656894	-0.345831665182	-0.350618124304	-0.348216735953	-0.233303634727	2.698163441757	1.189164462373	-0.135925213277	-1.047733362029	0.789457412853	0.200666801429	-0.87307833116	-2.1719343402850972	3.906692099355071	0.29769862675321684	-8.511922330181928	-29.546351042279092	2.019996775439961	-31.88794289763086	-105.1110402369895	7.2000261812947	58.63092744422089	61.01760682893122	47.478777356525136	35.87467118614093	19.857982037341017	0.45471050579327754	-32.27455129920268	-61.61802724949265	81.54165471628447	64.00147341094714	44.1197905253441	18.11075820669402	-0.18986324524554932	-1.5043554102780479	-6.29864751984593	-9.38093080832823	-13.63276295981887	-21.320343897683177	0.16626665734434556	1.473413356462679	6.345545687129314	5.96471231180179	-3.7451398711323094	-35.20599431400023	-0.10299637871262114	-0.882605783380503	-4.492478691691234	-7.750144895073605	-14.2672827225536	-31.692624901784654	0.02281564402762832	0.260244143403827	2.550437016863606	5.552918735568362	8.798257889569566	5.650915099912462	0.10980000000000029	-11.920332908701742	27.106874484114236	50.95222050474585	129.12422352077894	-16.930450805715477	1.14644177301253e-61	9.729724184985836
4682	0.727113575843	3.461863288115	-0.732905609634	-0.619133262349	-0.488269283338	0.893638573415	-0.339275243187	-0.342726548469	-0.339808439646	-0.261009645728	2.500424890766	1.189156266755	-0.080605109951	-1.243510761704	0.992250115588	0.457348729248	-0.844645447746	-2.225849424864918	3.9063787322073535	0.26485326798669556	-8.77345326105262	-29.381057270179078	2.0961199451281565	-32.1501829662321	-117.13213046603597	6.966368658055547	63.32534500192062	64.08169646954302	50.91259202115896	40.765889517112214	28.594790825054453	17.586933809585496	-32.36664063012904	-62.12168408212404	79.56455061145888	60.56996683347292	37.91346795738318	6.934227056687041	-0.190268196540705	-1.5087704201083885	-6.350252566452869	-9.539761913780122	-14.13819274751689	-22.949014163848144	0.16750162399307017	1.4873164892645112	6.472060897170936	6.22127444898316	-3.2995916406561467	-34.38300633653627	-0.0981641374266481	-0.8303173250868588	-3.9369638298492498	-6.211790231582881	-10.093236178779842	-20.321291776165236	0.02307397058215854	0.26294983690132523	2.570701441941528	5.579742292969405	8.766793807157011	5.417883117179629	0.14700000000000135	-14.479926738891548	30.820413168925903	55.631700029367785	239.9774969654088	-126.18707737735896	1.0395859310766862e-10	2330.1634660120762
4683	-0.247388750762	-0.613503832553	-0.726699500936	-0.355186184897	-0.800776191123	1.033419507108	-0.331603672517	-0.329955743924	-0.329419252966	-0.23864579845	2.383051421572	0.789023091965	0.106154046088	-1.098801150412	0.794535999078	0.323110988115	-0.815548081237	-2.2605701977300194	3.8702596042368196	0.2815281985711933	-8.19415091372041	-26.928386291842973	2.225555108806639	-30.190018422546213	-114.2338302139437	6.873802313674469	59.768247094974505	61.953770870397705	49.07222471567658	38.63492033488186	25.84525076259911	14.851138696569588	-32.194904326899355	-61.89221233391004	79.8111203459387	60.93237146440494	38.673628568706604	8.802263697258649	-0.19104672305841933	-1.5175991203215515	-6.468410041116659	-9.939567040767558	-15.539403551134107	-27.967327750262474	0.19148178169300373	1.7624308783686167	9.149969571746032	11.892965381178284	6.996249667571847	-14.661122294159611	-0.09802242688756208	-0.8295046335940295	-3.9609324909331125	-6.365141044602657	-10.84025722701347	-23.302884350838806	0.027974363398257367	0.3176358061492244	3.156699396149875	7.055187743672152	11.76664612168801	9.30427676202384	0.15740000000000165	-15.272521044232882	27.65036663781151	40.01004291631608	276.22802714656376	-180.01444055530865	5.290477969893482e-21	6.631762223755139
4684	-0.554811393766	-2.832116861605	-0.733787482222	-0.592392451029	-0.518536659323	0.868788625496	-0.358863941193	-0.352949538762	-0.356682318611	-0.260770038482	2.785176570086	0.604921519999	0.008174101619	-1.061523909149	0.902483075945	0.626369771594	-0.889455926648	-2.1351506134193206	3.9548478220224075	0.24106116484184334	-8.530610206338173	-29.66485708436978	2.012592396080475	-32.69640524911388	-122.75381612279794	6.417218751476621	63.30254921497244	62.99470701961149	47.24607975747981	34.25572168866583	15.551207060631555	-11.067629409524708	-32.576376648453106	-62.12282386003542	80.71471955101529	62.89819422824238	42.638604141365946	15.536126911335739	-0.191511722394356	-1.522244744583197	-6.503736662253514	-10.000735734009103	-15.557927105699884	-27.483702020927538	0.19563820629796858	1.8118827644799278	9.700579131482353	13.17548707402829	9.562685919178833	-9.501992795621703	-0.1016563909056002	-0.8683207965824425	-4.350334009229619	-7.381583632314837	-13.35756355217622	-29.418201857065252	0.025904125510852753	0.2950134353450514	2.938669715937347	6.577681804822293	11.060049489763614	8.943745043369368	0.17060000000000203	-15.95527897950542	32.935835858463925	68.21855685363934	178.68700816010517	-40.25868768745501	1.8646213844065333e-05	0.032771005328114326
4685	0.125870501575	1.217235681465	-0.710965303543	-0.510046570289	-0.551513978915	0.960021136029	-0.334109588049	-0.328527718142	-0.327706424036	-0.247116801403	2.309599695846	0.676245900102	-0.038584805642	-1.222023551011	0.952187302479	0.286064262615	-0.7894790974	-2.2800647442309	3.874077285372412	0.2863219491631701	-8.632912117800732	-29.191446272337064	2.0863757812767303	-31.98961822144075	-116.73338828218408	6.796162226232276	59.450988576302024	62.649456785986736	51.956525355799315	43.83771237530587	35.96908964957579	30.09284088265739	-32.199476893129265	-62.002682810314504	79.25578448065521	59.87818897022316	36.519185151474176	3.712993582650651	-0.19034080487056038	-1.50956671179166	-6.3597889496343365	-9.569770493829257	-14.236564552323339	-23.27944654172512	0.19281756857612417	1.778984930294288	9.362367236799885	12.442284691755049	8.231135599865821	-11.880874132091238	-0.09765679016750654	-0.8249103640753693	-3.8833231065556433	-6.073747827913003	-9.762832692537971	-19.60853386265491	0.022352571629345678	0.25461523682652193	2.4671356406968927	5.27733055546193	7.9901644448629385	4.004394863205601	0.15100000000000147	-14.601005088131535	27.780886966134343	37.69202129938405	168.29856584217816	-93.76349998991432	1.1639858447831626e-11	807.224363086602
4686	-0.579280394552	-1.742027762251	-0.738350000695	-0.319915985553	-0.852184241189	1.123800064402	-0.314459718118	-0.322008018996	-0.318849900355	-0.235712472128	2.206310837002	0.570402970179	0.030270608922	-0.999603285829	0.684120081061	0.430061284653	-0.784937995771	-2.1655511855062177	3.9339743424142752	0.2687341307385775	-8.22762771844168	-26.675422304088496	2.0476797772225575	-29.03704753509752	-105.83461145395948	6.798685125886305	63.016964309866346	64.36295515411604	52.516848223624464	44.04752770384999	36.10086616586541	30.901084093687288	-32.4584383777178	-62.00755189335118	80.6894746690125	62.79196148626364	42.45280387800705	16.522233699496493	-0.189412004684774	-1.5000107011577224	-6.273769085319819	-9.370411202975376	-13.851422682696	-22.803600544640066	0.2064717891265617	1.9380182349612585	10.976758362836906	15.854497746796916	14.12145509049434	-2.262737216070545	-0.09957523534829363	-0.8465199225937463	-4.150883282558208	-6.91337396403011	-12.400020525483152	-27.73615134241194	0.027401168130535405	0.31091684885391074	3.0687657970351583	6.790222276298959	11.084177090303829	8.1526666066098	0.15340000000000154	-13.993193146358523	26.323618007439357	37.30815035616453	214.129117372086	-128.4647072257465	8.643468733525168e-56	15.349705330644165
4687	-0.604357469994	-2.978698355972	-0.7358315783	-0.541664903297	-0.555838988736	0.918102375204	-0.351368046656	-0.347908188697	-0.353843663525	-0.268392956985	2.723632270467	1.18900455951	-0.018652880906	-0.961438540384	1.037461604127	0.607031630689	-0.802908855793	-2.2112733342038857	3.937133272517952	0.24518332925935238	-8.630879849543255	-28.75767780543219	2.117245854185677	-31.034789262721738	-109.07898952215646	7.136070323169225	61.38947161968507	62.09269619643192	47.005538016438734	34.35135665213932	16.27962612818977	-8.434345164623323	-32.51789326584373	-62.39612022883067	79.06011159551947	59.87146174807167	36.931749643160984	5.00089880392441	-0.1907049270004737	-1.5135821776901124	-6.408657354579505	-9.72455583497098	-14.743665995478935	-24.980613058318983	0.1688431679507832	1.5024043527732658	6.608532922166924	6.495686694144904	-2.830174795810847	-33.5346115744236	-0.10306686937347066	-0.8836729386482719	-4.517109737712992	-7.8518211761521055	-14.664875924311968	-33.20060060588413	0.022725689799466348	0.25876305898602964	2.5110157721849173	5.387465311681971	8.21926590968942	4.33103108122833	0.134600000000001	-12.849923242704666	31.271881366322866	73.9466434129788	203.5137830783841	-35.05929312675997	8.808611883150604e-40	569.6883934573626
4688	0.229105252335	1.484533750275	-0.744800317577	-0.809627463482	-0.254658700304	0.745540741009	-0.350908944805	-0.350795112497	-0.35078978956	-0.256171939717	2.651264088807	1.231374305992	-0.102043105935	-1.318762366856	0.932478110612	0.42346132678	-0.941334349304	-2.144116234885285	3.93589795239223	0.26944147917282696	-8.158739920801196	-27.13191476978389	2.1311408396120504	-29.377845215799653	-103.07980515670044	7.09045571920539	56.89279625557007	60.533895920640035	48.517735092228776	38.154214773572335	24.69232867578825	10.742308346032392	-32.453666930046204	-61.89153316632415	81.11897416339691	63.3512850964781	42.907833467518756	15.962058920156142	-0.19164456120398474	-1.5233087224653445	-6.499049337047933	-9.943629426625527	-15.217518489872383	-25.84692773410285	0.16260639733358323	1.4322553856429465	5.971673361882987	5.2043382864724785	-5.075706649541211	-37.686702060293825	-0.09894551656544938	-0.838280843905413	-3.9993378171047214	-6.324739711799177	-10.164651193368016	-19.76825789993087	0.023227670337469766	0.2654589642036237	2.6369544424932267	5.858044695652142	9.73950284504561	7.571426906292673	0.14080000000000117	-12.635442018836669	28.263489534318232	51.776407678970635	193.52360546971357	-85.77535477743486	1.0580803779450188e-71	91.32780477252828
4689	0.160659192703	2.097220903998	-0.700606302444	-0.583855930502	-0.475847449558	0.953879277619	-0.351143100095	-0.346654741457	-0.349058496282	-0.244806150029	2.590559973419	0.343993080506	-0.075429426591	-1.014203339534	0.872093375613	0.321804612758	-0.819302880817	-2.2049175049460557	3.9078957046295306	0.28253684673121726	-8.683777786965614	-27.829726185492017	2.24583601600659	-30.724710338178024	-112.1629911924573	7.127319588591319	66.56873238941026	65.33544633148226	50.45808821479674	39.07161695115189	24.30830387247624	8.362473721585964	-32.33056912046067	-61.92654640201106	80.32872570877589	61.89200953645703	40.293978221645816	11.380113349794788	-0.19041918877883215	-1.5102509596880755	-6.360140609965487	-9.551487023508274	-14.104860231008546	-22.622644543323347	0.2133916085932024	2.0217628297078862	11.960923460516348	18.17269920157661	18.595693020437015	5.369640348336473	-0.10279389287704115	-0.8805074465381595	-4.474453468067249	-7.711756555021559	-14.207240498676303	-31.669887414511063	0.02208053301233095	0.25181355045205306	2.448436685033152	5.260895751109467	8.064218128448445	4.348089692595479	0.13650000000000106	-13.979740139113739	27.407233629706653	45.831291631088966	290.75955170584353	-181.69070999993758	1.2409180368442296e-27	228.20752128188406
4690	0.197605159426	1.626859221977	-0.770449208729	-0.574676888948	-0.585306797516	0.941547144805	-0.344253168915	-0.339359619642	-0.344388138965	-0.267715297556	2.473466684368	1.181019792522	-0.017719001794	-1.15836860744	1.027467969158	0.567727525553	-0.88609338999	-2.2097348420925496	3.9407370664045565	0.250869823624078	-8.974214873157877	-29.231555752956666	2.1108426366171904	-32.31979211893812	-120.85411075633829	6.8289974744691975	60.10009813143236	62.30862537111681	49.72961672118189	39.61310121571717	27.37982244305886	16.712786972468976	-32.52416422864909	-62.40145072888335	79.07177339023117	59.899743886818214	36.98349666052588	5.344491738691489	-0.1907019678473293	-1.5136276801788477	-6.41255279344464	-9.744555607423447	-14.835585653184548	-25.366364834348964	0.16915872748040894	1.5058560668482202	6.635907604275755	6.54288177795139	-2.77000707461363	-33.47598870893062	-0.09911597586717373	-0.8409579895588527	-4.0653104692360476	-6.60745189587688	-11.315130148893951	-24.001300945808225	0.02672600733619255	0.30407476157196434	3.030451393218304	6.794035093038172	11.44574743581112	9.322153995173506	0.1527000000000015	-15.043969311526512	29.330757265961445	50.86824885602787	218.42069923523297	-101.58815589239191	2.6725730567562754e-05	9.362102807060595
4691	-0.37872742059	-1.630863546639	-0.714240662	-0.593996607629	-0.475296409252	0.845075426032	-0.344732109061	-0.34250241316	-0.349194623203	-0.241352331492	2.5648586591	1.137048605181	-0.082940927782	-1.258931085954	0.8303972506	0.31123099142	-0.783830934101	-2.186399679725524	3.9132774594935045	0.28405955470523736	-8.69610963741943	-27.83389404083753	2.0866600160945112	-29.86411606137665	-101.98617221517206	7.138810453003168	58.86349665094606	61.42797022084631	48.55045796493698	37.75323023732635	23.67975238129695	9.093351365774007	-32.34367733209797	-61.85884053712232	80.73073578774186	62.62022744005292	41.64417335850162	13.934888487188617	-0.19012484132603438	-1.5072351445760945	-6.333654568598043	-9.492477418985988	-14.00359615723213	-22.56695372831863	0.16956849481416772	1.5109099762365683	6.6993804979355085	6.707124239010979	-2.391362777965537	-32.54729155012151	-0.09779091828678796	-0.8261858130061628	-3.888838829881127	-6.067143374318965	-9.658830323147058	-19.0724226172002	0.020441025797157984	0.23317559280678235	2.231442574214481	4.661515787400487	6.618176680194167	1.8118992825857057	0.13540000000000102	-12.121884580821591	26.711998140821983	50.30612092870658	164.83307568006654	-49.564601975079334	5.8700443818671044e-77	5590.246725184076
4692	-0.369765307887	-1.890157897304	-0.77049825164	-0.543306168746	-0.618823949425	0.915802947064	-0.335958875984	-0.340724629079	-0.342468527342	-0.25761060635	2.501504759955	1.028189520822	-0.048734921413	-0.979397064563	0.984275735656	0.414063977091	-0.899908034346	-2.223741618343986	3.9432322833549804	0.2722363901117131	-8.672437545447748	-28.1692892267211	2.1024695088371943	-31.031088005439706	-113.32838847788332	6.905203695616661	62.52435726491871	63.39687178628503	49.79509787893613	39.057434118900616	25.613697890949016	12.818527095297595	-32.499174324706125	-62.41300280588442	78.88101146943116	59.519925386536244	36.1737356711196	3.7553222943837268	-0.18979067081491294	-1.5039162662378411	-6.309319301867456	-9.45381518913524	-14.016374471216594	-23.022514431660777	0.17588851337967984	1.5826866832258932	7.373597609020929	8.104844857005181	0.0995293224241605	-27.801125526756323	-0.10234160267309472	-0.8760109828199323	-4.443862509827782	-7.669597285628536	-14.242847024379039	-32.221970860090146	0.02820996960387217	0.3208679994210008	3.2219683656589053	7.306988453749141	12.577353817445617	10.888951574051035	0.1488000000000014	-13.988721986713413	29.81472018937562	58.68278985908806	202.61610210551265	-72.49296638128646	4.20242385523793e-21	5775.421382839738
4693	-0.143716804604	-1.953492363936	-0.740507021773	-0.499554329202	-0.618753479474	0.962829030883	-0.349084863977	-0.349430864193	-0.342638648233	-0.244447648225	2.751926599944	1.152034924108	-0.000706883837	-1.116904353633	0.871884997272	0.318071612262	-0.865259521248	-2.262385990194216	3.862213321803183	0.28181977358053184	-7.972416329781343	-28.075294047347068	2.1769400003137496	-31.48761870374454	-116.37335116371446	6.82186384483192	64.99088994163596	63.76362549441266	47.445217830362566	34.224231220920196	15.221329675664547	-11.942905037051052	-32.16068089625153	-61.82530658318758	79.92470231190497	61.049593112993314	38.713880593585145	8.450222382460314	-0.1905836456396575	-1.5123553033619814	-6.398581294469021	-9.70426313405833	-14.71922361482981	-25.024317996668177	0.17116411281369326	1.5287173976208683	6.8545191174971825	7.00557551174142	-1.9181665285820015	-31.784479768131394	-0.09944851276126841	-0.8446055565255902	-4.106356526728706	-6.727392147764312	-11.664416017701035	-25.019820269782983	0.02689644680684891	0.30597066018852537	3.050287475795825	6.841898471033553	11.532778236740997	9.407431921219606	0.15360000000000154	-14.843925217448271	33.05004243703534	70.52291237008386	220.80247219821712	-70.85735218869641	3.24263197470626e-14	21.26853793315962
4694	0.765228773467	3.500953168296	-0.715077662283	-0.483220179201	-0.637141847444	0.921822316961	-0.327657496935	-0.330622069396	-0.32300134644	-0.237456208204	2.305462708723	0.827518899063	0.039922792527	-1.131350650387	0.877429912513	0.201314932307	-0.783024563164	-2.2234696559157494	3.943295667696292	0.29902380229720676	-8.401474515165766	-28.941202840457503	2.1233796928832898	-31.720975419122457	-113.5369156877029	7.080150715738427	63.97618059999876	64.9396199361037	52.974900215134966	44.423530392483535	36.0157877772459	29.614129922935998	-32.43597183248832	-62.25853814272439	79.31864450061013	60.26795084350741	37.57356571603095	6.124481294839057	-0.19112204449544914	-1.518204363364632	-6.4659489448616325	-9.908635341057318	-15.356603421394189	-27.099202284839304	0.18591908949413588	1.698384105495493	8.523611362181178	10.58403511241298	4.706593882296084	-18.72869306037953	-0.0990307303564444	-0.8400676055185742	-4.057471079058087	-6.590658586755714	-11.290499789018865	-24.006572346250962	0.023160020988088628	0.26344503553796883	2.553063812380679	5.471172292254652	8.313479858343634	4.2864004061707375	0.12540000000000073	-13.70969392680237	27.35740720104822	38.60261718305282	178.18633788473153	-100.86591322816491	7.049557283010683e-23	112.70009640971587
4695	-0.390864122558	-1.948403891708	-0.757425958894	-0.260229234358	-0.989752495425	1.148376262316	-0.325194081941	-0.324789858304	-0.318839524523	-0.221536506408	2.242776679839	0.498698754568	0.089282413078	-0.915395241378	0.641967194487	0.210206924391	-0.7755965296	-2.204660044541811	3.9291024383023654	0.2976208902182909	-8.169738987339672	-28.568671487230187	2.031443473077319	-31.764755511708202	-116.17219654751355	6.677415018374136	65.6773984596566	65.30097691801579	51.82151280541376	42.10751217444148	31.729812385243946	24.677709627530767	-32.38067063372551	-62.026084534460175	80.22241482161431	61.94459750032391	40.97458172669655	13.727148508587584	-0.18952759627104324	-1.5015360833628	-6.3034399077729075	-9.4912151760042	-14.3433575551082	-24.723816700561976	0.2150238091582571	2.038660561822253	12.029485994811568	18.08063376349273	17.8443281955639	3.2150248911852457	-0.10015301673617806	-0.8531202249862375	-4.2361058025060006	-7.186598510023999	-13.270397166655204	-30.527503046777316	0.02909851155216605	0.329720368433289	3.262717704272877	7.253653607211307	11.926067132287313	9.0323275863748	0.1588000000000017	-15.113175260064706	28.165158534879758	43.53942665997132	261.69614596795554	-159.7662968171426	1.8446512868995055e-14	27.56168810381439
4696	-0.079489739534	0.744213881089	-0.745626769879	-0.519712959746	-0.64053839952	0.922397736194	-0.334064880737	-0.329085269995	-0.328140810058	-0.25057151787	2.30559822608	0.502209414753	-0.062062690595	-1.078856498573	0.804852744189	0.523328270788	-0.788790115803	-2.167818402680135	3.90872917566055	0.25462691234854484	-8.287113649089806	-28.57776219823638	1.9874088141285908	-30.61742337048659	-108.77340712097576	6.807798974031842	56.521986721518914	60.960500448361586	50.80237067234516	42.70239684198129	34.807438623773145	29.50074504117777	-32.38190325120698	-61.848843920646765	81.01877029603709	63.25345740876245	43.109261518650094	16.982503736020288	-0.18939496817264823	-1.49965677497508	-6.262129655608012	-9.315773898520666	-13.607450671509135	-21.806636742480705	0.20516497017025	1.9232750534923377	10.849920272037549	15.639976845091617	13.894934002107222	-2.335571762526594	-0.10023513704793648	-0.8532014533140879	-4.2013153391246085	-6.999290227014598	-12.432820679437222	-27.205960463892488	0.02311398877341767	0.2628441000727062	2.5424978846048574	5.433587626835254	8.198392850111563	4.045348250919995	0.1517000000000015	-13.781297726253355	28.518796226034382	46.37399888682702	272.4380313706641	-181.41317411189996	1.385562042184957e-40	96.01229875469706
4697	0.214316293197	1.715664028817	-0.758431020238	-0.62021141848	-0.532521907971	0.871919281578	-0.353716786856	-0.349686323284	-0.349329851633	-0.268337094989	2.607935340147	1.197475849717	-0.011620677981	-1.038516679301	1.043159019598	0.540514077445	-0.8158587235	-2.1993503855620236	3.9550947698122965	0.25519833348346255	-8.574147973079215	-28.354298806489723	2.2090357039353323	-30.674609153107752	-108.23248278368062	7.356179507116142	67.73543926076395	65.84641815419407	50.55589086156287	38.98014814775857	23.93539407664063	7.551440372035525	-32.57169278347872	-62.457659276469094	79.04201127731844	59.8685431322652	36.891253691813155	5.125258329263425	-0.19118857930791772	-1.5188277596618458	-6.468562540567529	-9.904577840121577	-15.297283581818553	-26.75121313283685	0.16771381325775092	1.4895158663346895	6.48445729057593	6.230528920141561	-3.3263899965613457	-34.54072475610448	-0.10211147118337142	-0.8733157077069482	-4.406355590271947	-7.543721253867309	-13.822325596459192	-30.794376569137793	0.022215743575362372	0.2529921247643981	2.445216410596023	5.209954683627769	7.808504635387969	3.656859528342364	0.12520000000000073	-12.548600235276474	29.13139823131264	60.63432549281166	192.32813270035845	-55.69176776891317	4.829005770345301e-46	102.59972409147076
4698	-0.093694354702	0.429317599875	-0.729104699809	-0.137345900568	-1.064029087686	1.188875595041	-0.32019536601	-0.319981807873	-0.324525640238	-0.232928386994	2.24703018462	0.736469185298	0.114509058089	-0.890458762424	0.581581327907	0.568920650005	-0.672995100736	-2.15157733261567	3.9229577116189334	0.24811142764893085	-8.936818940677203	-28.604323942403344	2.0484618852838756	-31.159434565090727	-113.37922720182661	6.9311744154389	62.58518272866466	63.40003269612325	49.85925084470265	39.42460367242398	27.189903125229282	17.955463825998407	-32.447928144136036	-61.90459056735093	81.18957738660781	63.792397881230755	44.642761385816975	20.416899997871422	-0.1891478010354068	-1.497506500923769	-6.261529129741908	-9.376230849420356	-14.034328475696324	-23.898862037885873	0.20099912616671586	1.8727396373012624	10.249268353954402	14.193058316917329	10.956942994574893	-7.985687020462694	-0.09965052721587288	-0.8477972564748578	-4.184890830942175	-7.059520692598958	-12.982646223295864	-29.904460071832133	0.026209238379467276	0.2966186882777232	2.8663139190335163	6.144736103587305	9.301677656014025	4.807765941549316	0.14960000000000143	-14.409727359338808	27.991773797908078	50.200253231003174	282.6222929487546	-155.9284464505445	1.1754181210354664e-23	13.360236845604685
4699	0.61754233155	2.176174919851	-0.739667061063	-0.701186703201	-0.370932399973	0.842124136942	-0.346198001794	-0.348562807375	-0.344033608584	-0.268166546849	2.663389635809	1.374455037767	-0.109873121278	-1.149993076448	1.015516995506	0.596375877704	-0.862891557231	-2.1798671267594805	3.9216650787934237	0.24508082215036664	-8.266415021873298	-29.69608487327036	2.008370930774676	-31.81603649977564	-110.40724569400221	7.030052660863995	57.4934666033934	60.55610411963687	47.664844351911725	36.51549217833737	21.417643939916488	4.208119222761029	-32.44968427955871	-62.07637541075334	80.22803206011304	61.83855802683218	40.37846264548174	11.22576153167966	-0.19060233691971437	-1.5122003749453508	-6.380723134983945	-9.608940396255514	-14.264039032081484	-23.060302685670777	0.159790275291947	1.4001131439068157	5.659883234556509	4.526429519504783	-6.382773784812579	-40.41396189869903	-0.10125627002552026	-0.8636626279419308	-4.286337648158047	-7.167054444620552	-12.636312932675086	-26.980223056561417	0.021898413937152857	0.24999713740711638	2.4396720733605926	5.268812096919728	8.189377623871586	4.767150532470681	0.13560000000000103	-12.715135527042827	32.44343355727925	72.22253501830026	192.92333663566566	-47.78810946583327	5.478272634306711e-36	1.93657388903735
4700	-0.78392737706	-2.412218693916	-0.737952223811	-0.488191103341	-0.672959779239	0.981714964599	-0.343327333256	-0.336419979215	-0.338927843406	-0.262108944382	2.476516936892	0.373465923365	0.055324825643	-1.039887264122	0.96288031729	0.535972550434	-0.869594516212	-2.2587890777973474	3.8723869531584176	0.2530755622757296	-8.078598522816044	-26.713190969608558	2.2206525040060145	-29.85394978187917	-115.61073967949449	6.6406874189044505	56.91472219173495	60.34959771500902	47.971447962417216	37.411443533827	23.94598209899599	11.300889149118094	-32.258560180668724	-62.037388684624034	79.41971343873487	60.27032472585716	37.46587222384497	6.3083927643792475	-0.1912879618965981	-1.5200160357752928	-6.487073086135001	-9.972818937437417	-15.55520011576682	-27.74067041001228	0.2160101482856355	2.051843475387586	12.240044070795134	18.677472297936358	19.203938981888054	5.787867916114522	-0.10067878482497467	-0.8580814828109661	-4.256648511596442	-7.161328308376636	-12.90447122227121	-28.607868106112882	0.02774508004928085	0.315452952974922	3.1523673049553262	7.099007632613173	12.046907380751527	10.028608629692885	0.1660000000000019	-16.275968142306354	28.360344646110654	40.59321012461408	303.6422859391392	-207.7497326165896	8.841144627281248e-18	0.45103782877477094
4701	0.536516179669	2.832464119022	-0.721588044376	-0.594564886631	-0.473765183194	0.920551080383	-0.345436036267	-0.342648795672	-0.343374725022	-0.244368114475	2.541370660758	0.546484609777	-0.103775732823	-1.096136653651	0.930454521195	0.244903491393	-0.882568701963	-2.2521093901046747	3.8858107461243807	0.2917142325979645	-8.808893453794736	-29.133423018248255	2.174001498392207	-32.73033830488554	-123.08547745036772	6.8508290046392215	61.90495383756761	63.14070021353257	49.79554212545392	39.13888550459991	25.66922223499493	12.367762566822087	-32.2281760441946	-61.92952431365693	79.76743760464639	60.80559445897968	38.22873958085644	7.0367719182575605	-0.18985626138830536	-1.5042495093641968	-6.296091884025665	-9.369811392293364	-13.585472626004613	-21.134810056904456	0.1986125084089909	1.8470298162213237	10.08110072122235	14.03589729539554	11.205913530241629	-6.450860588118355	-0.10123548682399822	-0.8636470587471721	-4.295514392005063	-7.216876936362029	-12.863658619987557	-27.901924332283045	0.025060211986744435	0.28561866974821304	2.8389936202317347	6.3292329106598775	10.565939384570239	8.343664892277731	0.1559000000000016	-15.696529300633463	29.669670206619678	46.60150406047626	270.0596897330163	-170.71481001080795	0.269939346673777	148.78365205708178
4702	-0.300858562339	-0.441629258544	-0.764619555989	-0.334509468518	-0.912907013076	1.030356323158	-0.315890339536	-0.321606284645	-0.321412574309	-0.26269399523	2.19274937882	1.319581884996	0.076922750676	-1.042715687368	0.926039146212	0.637918894031	-0.786926472916	-2.2516594670510277	3.893652390398974	0.23953693347439978	-8.494595987865672	-26.969961545555282	2.134201895123677	-29.449929545747487	-108.23161310464785	7.0366352805749965	59.44171581000824	62.47921911161652	51.51490857799879	43.31375481492241	35.79826820388892	31.388534161254917	-32.36319843842154	-62.23959046486652	79.0459872526379	59.8081359657167	37.015445298077886	5.694861085894002	-0.18982560728065567	-1.5047460953074903	-6.339143209686995	-9.596083472190678	-14.655642992027907	-25.679451634509107	0.16916865315424348	1.505003504334384	6.589124900282261	6.366566558218903	-3.2949697467584103	-34.99220601782966	-0.09840005465175176	-0.8339234071401701	-4.022573167245195	-6.573344704437231	-11.538951149279455	-25.573544997072954	0.027991223622759614	0.31731807924200445	3.1280671183704	6.912637747860112	11.237215896532637	8.158200563434562	0.1417000000000012	-13.521040697259801	27.854234618498086	48.57711405985533	205.04653842574146	-90.60508418893426	4.135132067451792e-44	54.48399697420735
4703	-0.363970203978	-2.297916160386	-0.733083690214	-0.438929178006	-0.687940311452	0.931770750344	-0.338398029576	-0.337226286347	-0.339272159528	-0.23769459393	2.533154916797	0.646477286777	0.040004020969	-0.934910820042	0.862429252898	0.227588278615	-0.858875944784	-2.2681802905229853	3.8847242851369046	0.2939949636884168	-8.327876655694332	-27.612269807407166	2.1866485750435616	-30.852852301550012	-113.19751740889197	6.920436515807608	58.70561207758167	61.04219284284375	47.52497111405767	36.076378128096586	20.677876549768378	3.6437423524332586	-32.22196771502786	-61.99113037813721	79.46679834276051	60.32854510392178	37.520144948416984	5.991501034087909	-0.19064726497431855	-1.513209848718401	-6.41579319789579	-9.77534902848781	-15.012562688940813	-26.202604716123595	0.19752979150941008	1.8333696287766739	9.895566106585203	13.541653685648605	10.07814095809441	-8.90850858299271	-0.10237394713482051	-0.8764577832488314	-4.452931374372282	-7.705869884706149	-14.382438540579521	-32.746810876704124	0.02804810107823975	0.3188516238295722	3.189553294110355	7.1940982456298475	12.240790739322327	10.267731908739368	0.15080000000000146	-14.449845720398468	28.988509960938945	53.247058190786106	211.1221375443643	-87.10885012005546	7.126732900157802e-23	304.9904962885414
4704	0.498096153659	1.728577552347	-0.732105904266	-0.554427568279	-0.59508871838	0.997124033331	-0.333684946575	-0.341324934509	-0.340371841864	-0.248229960904	2.52188485752	1.062567042623	-0.061722359853	-1.015867947911	0.86497950893	0.363291553532	-0.86008257076	-2.2385090310236517	3.8670830484657803	0.27588364511171126	-8.741270883121906	-28.96648664954429	2.0679880308326175	-31.709436444993486	-112.06863469368682	7.061467813601162	59.50218381301557	61.76527785052195	48.768800268913985	38.04797898698214	24.3620570993614	11.039223704038632	-32.18944921746348	-61.77298408075383	80.33336663030985	61.79883977396494	40.109629639786114	11.272343068559088	-0.18995204664545695	-1.5054538807841842	-6.317337157654909	-9.453326298649525	-13.919954630754463	-22.420268081606693	0.17378436149248755	1.5588156537105164	7.1510698896141625	7.649062338646778	-0.6946199034054599	-29.26301835067385	-0.10191558659583094	-0.8713076704373752	-4.390063128232421	-7.511912355861807	-13.786000544825443	-30.85355837687891	0.025585633631720603	0.29115092085050026	2.8818560827380595	6.391018603161376	10.528077975860645	7.959188773358909	0.14260000000000123	-13.50772495437555	30.66141641811618	62.26532721792006	256.9979685589242	-125.54398380777671	7.163068438140098e-27	1241.4810033703634
4705	0.791831806191	3.862410413808	-0.725687738668	-0.424756752682	-0.67923335965	0.97472335721	-0.328014503172	-0.334303696416	-0.332859838292	-0.249719756577	2.50605284822	0.738816196717	0.079494523462	-1.083181589567	0.849383319213	0.492152810497	-0.751614290496	-2.1736747725908767	3.957601540168878	0.26141641562718554	-8.224785177794411	-27.361118204526843	2.2308023198790745	-30.049869527344136	-112.10928698246663	7.181875874802027	56.36340180130701	59.83536202811203	47.06265857008721	35.93074877153753	21.058129485346935	5.254334899157548	-32.567557481346974	-62.308763099629665	79.76859257082101	61.19492447409971	39.44027907732788	10.528593364564118	-0.191384626982619	-1.5210567957064265	-6.498647516809002	-10.006905799760636	-15.65776025776939	-28.06748344508578	0.19202499562934347	1.7691908901950277	9.23777562922718	12.121751450063543	7.514465212571667	-13.481935840150149	-0.09943498217561104	-0.8445740507228834	-4.111201057511131	-6.754492158831619	-11.789534680335805	-25.51967280950938	0.022856387698562932	0.25985239970931423	2.5045881991590497	5.321201532214948	7.904217764617912	3.4898576265221153	0.14600000000000132	-14.347522243287248	30.52204843113155	56.36526724145684	288.7111374115777	-169.4945880820679	4.141501924356743e-30	2.6797245643200136
4706	-0.46446263341	-3.19884946083	-0.731749755857	-0.478774464588	-0.664033766177	0.972697551859	-0.340270837385	-0.344722257296	-0.340034376963	-0.226088017431	2.599318028508	0.8022170126	0.042980578451	-1.076997744601	0.683441782209	0.22240383605	-0.847215972057	-2.2010146712438177	3.874866732844172	0.29405995733346163	-8.141998700342356	-28.17863803652971	2.031670338456047	-31.052169741740457	-109.87496705245752	6.75060721176432	66.00340641339467	64.69762468260289	49.15889251860555	37.006396412150565	20.59501903357181	1.1683552017820722	-32.16473831919235	-61.51478843124775	81.49754581108658	63.8968523208859	44.062435731501495	18.505952124918817	-0.1910728180040326	-1.517687584841148	-6.460733047699174	-9.894434570278118	-15.317549528342731	-26.98487900045319	0.1875729710879413	1.7174728363428666	8.712873177289325	10.987043449257937	5.43544233231619	-17.36531071065513	-0.09994156868737002	-0.8500526842520045	-4.169197696538133	-6.91419932508144	-12.217755600589049	-26.668928508745235	0.02663258027648875	0.3028144935154933	3.005811750981938	6.699735262603449	11.139856853296035	8.704619494094981	0.15660000000000163	-13.994165185948258	29.79853126406214	57.459644376019	246.08484485571915	-122.6304965214404	5.2439730115696527e-36	43.78103160476666
4707	0.419777181504	1.809207051277	-0.736491229391	-0.634778401921	-0.446354779186	0.858448460903	-0.335368375751	-0.340509094141	-0.333082020057	-0.251403004865	2.463931150384	1.302374735785	-0.115838570382	-1.30383370591	0.914502744192	0.372681871605	-0.811273697092	-2.249022681596463	3.8467785452606456	0.2739723325754543	-8.344721197835089	-28.778197165965455	2.038986803157451	-30.943516263932242	-107.13206314154824	7.039643426125669	62.896056713122164	64.08647276500008	51.56402540832991	42.0352172335691	31.172320080856107	21.889146528914434	-32.112390501319474	-61.651687560582694	80.48073225962366	61.93616841248764	40.159324547592355	10.971434355404027	-0.18983260517693232	-1.5040373218015188	-6.295674196563601	-9.373783822756016	-13.618175291405127	-21.300877568325454	0.16320391132628273	1.4385669630197044	6.012946734441297	5.255441423053725	-5.073932446881601	-37.90021353066107	-0.09710550980719662	-0.8186777615873139	-3.804694936820225	-5.821647571775287	-8.946788087134316	-17.12431595508382	0.021007831986627045	0.23965148760084143	2.308513959612754	4.87920140850411	7.162190641542429	2.819331452953744	0.14240000000000122	-12.788738846202897	30.445309100369077	58.65014184616373	225.6949634394234	-112.9284495294946	6.167491510104166e-49	163.29313459639724
4708	-0.332911557666	-1.130173792614	-0.752288123759	-0.563835370889	-0.567880938988	0.918108707248	-0.337071867536	-0.343029557301	-0.343288581358	-0.242451332249	2.51593421242	0.697937135568	0.0309346645	-0.965692485519	0.750261494797	0.441466663987	-0.921090665949	-2.1237034857934867	3.9456865753223944	0.2669879225771572	-8.61241534685602	-27.82347519578914	2.0258514739017808	-30.35428415020895	-108.14008434191308	6.859053921437095	65.95142451809545	65.18865801933245	50.87821367135895	40.043598305044064	26.599758006751465	13.615436707520654	-32.49299102605631	-61.86246318860276	81.53313782124523	64.24296136616726	44.893940712180324	20.130869328874265	-0.19157281238960122	-1.522962293541354	-6.514300242200022	-10.038198393364324	-15.693750353684809	-27.987476654995373	0.19117899136763306	1.7596558486127925	9.15390635995819	11.968238922695422	7.307332339352278	-13.699126088690912	-0.10300032553832632	-0.8830024968245034	-4.512105356215948	-7.843116225625041	-14.659016826557743	-33.23634368079397	0.028468116660804788	0.3240528993962637	3.271392041055492	7.4744036882371345	13.059099157508184	11.735028898148121	0.1486000000000014	-13.48902676457396	27.449400009184878	49.013120005999006	221.19823259684316	-108.86518367209814	8.1431904889773e-44	61.29332998026185
4709	-0.005962386304	-0.788189500272	-0.720403888565	-0.291821263228	-0.874798462558	1.124699749173	-0.337390572381	-0.337678056829	-0.336744196846	-0.23361937781	2.563026956366	1.390657018733	0.074917772764	-0.912677648473	0.690367182228	0.368766445082	-0.810981578712	-2.2457590291785055	3.8465226391353444	0.2744471857793032	-8.494244037112177	-28.699410890111363	2.121433474778451	-31.98887875785415	-115.04448314923451	7.011693275660699	65.06080496857803	63.92630179608304	47.95564905551374	35.21875849036309	17.538915457713212	-4.925205806143953	-32.11267439724192	-61.627359212451914	80.67771477171556	62.425468487149686	41.4513972534813	14.395794527743568	-0.19001776326630257	-1.5065581560449979	-6.347650321478263	-9.5905064061712	-14.520693226142765	-24.88168000008721	0.16642934881966281	1.4741404987064668	6.307969420825225	5.796946139846848	-4.2818747499334675	-36.80496468553796	-0.10106561444396013	-0.8627020090406398	-4.324816715783199	-7.398254807246977	-13.7205714642269	-31.41443298639618	0.029272604572393755	0.332221687408509	3.317454859187993	7.4691624150902065	12.621603480631231	10.396217734646589	0.1383000000000011	-14.031275080289905	30.45583496445152	65.17392982304068	213.50907572118552	-53.463544412028675	8.006399704903653e-17	1122.5346010704673
4710	-0.345910392541	-0.347563366464	-0.739633959317	-0.637972905664	-0.458114046105	0.842562763447	-0.358622296809	-0.349140791654	-0.351950510064	-0.265088119967	2.626563563906	0.628060541606	-0.018060384831	-1.18261560667	0.997529755723	0.559589405746	-0.867359240457	-2.1677162925204336	3.9614423481549736	0.2520637785934041	-8.472107620943845	-28.03799372476418	2.182282117163888	-30.86315249801824	-115.64307393711933	6.793984019703439	65.36139430428264	64.67649984382345	49.94520635412163	38.462120208123004	23.35627210432021	6.555574731820566	-32.59490751783779	-62.34478685945601	79.70739133809234	61.062327085394315	39.09218174497705	9.253785254770195	-0.1915007832810764	-1.5220452162893174	-6.497833919796495	-9.973721756816754	-15.439367413328169	-26.98437132938385	0.19289303384901776	1.7800266763227242	9.38009089764415	12.495298361942975	8.365203333114026	-11.558824022320074	-0.09976272332327081	-0.8476423533644775	-4.122348538269865	-6.728857505775268	-11.506188803028069	-24.085582273968473	0.023696103297094446	0.27009330281891225	2.657359011109871	5.8274968919369545	9.38314199471526	6.478524141924259	0.15840000000000168	-15.340767228772378	29.301250778545956	48.49050650522635	286.3395517635481	-178.89081688110653	7.992989842206984e-16	43.45634527631864
4711	-0.034559994778	-1.563633083446	-0.757165814375	-0.677151118485	-0.456198705557	0.858672179856	-0.34699168876	-0.355975350731	-0.350857215807	-0.250048598599	2.771674738605	0.808496355222	-0.057125567203	-1.304160835087	0.960511159641	0.264313553528	-0.944942625068	-2.27109503770822	3.854735665134908	0.2883420179942125	-8.338599139227863	-28.316360362779605	2.1393141031805842	-32.19712859650058	-124.59823007038634	6.408917429969721	64.54801682968147	63.81612337166415	48.2077535381595	35.60313326636745	17.854384010841542	-5.903550996787995	-32.114410119589465	-61.76281213457263	79.9592616150514	61.02740496001375	38.520029810797254	7.557289734437952	-0.19100837961821784	-1.5167498287234114	-6.439279769723612	-9.80227542852607	-14.927498855562469	-25.38568526064091	0.1826613910630172	1.6612206664235214	8.172898420316198	9.871537263992986	3.506004549365805	-20.775442604128646	-0.09726330097983758	-0.8204562922000769	-3.8268052412254785	-5.891475182767514	-9.167934913038767	-17.774615080656325	0.02707113891380508	0.3084922568189111	3.106231770102205	7.065470407795507	12.27376407027935	10.87985860606045	0.18170000000000236	-17.164711149249854	32.467867458041255	54.67326899658269	246.72954731966024	-144.49428126844737	10.905234112122557	474.6950994512947
4712	-0.187003609817	-1.850880971026	-0.750206463399	-0.095147044775	-1.198009785858	1.217291647771	-0.323720995295	-0.323326610072	-0.320803618946	-0.229654208628	2.323441213209	1.354224459124	0.183469431737	-0.926476888573	0.637485687479	0.361514038466	-0.666475775311	-2.2746906728090397	3.8544584735415746	0.27615756977738937	-8.410335293054667	-29.39207149683204	2.0449084946227893	-32.331575535550236	-115.98608980476443	6.948871795694013	62.11849549246892	62.67908537479738	48.10230548878034	36.43540405198224	21.338757498234074	6.743028134714804	-32.14907001257376	-61.85047916490546	79.8283997406763	61.03742239349003	39.178752670021716	10.788510079050141	-0.18954073039268773	-1.5020069501060151	-6.32360291292805	-9.589717814383638	-14.788577538938368	-26.58158535509558	0.17241569630238857	1.5413214991524264	6.9078361025835076	6.983456303384611	-2.3060624011495245	-33.36724663358525	-0.09791686174374303	-0.829315548920221	-4.00153954915283	-6.588245654920685	-11.84908091951979	-27.227529280216057	0.02772833617479446	0.31337154313749926	3.035334032222565	6.539329041388228	10.000579827885687	5.5451839490460335	0.1420000000000012	-14.273107460162755	30.752176279002565	63.65975276963351	218.3933779022585	-63.89596933874939	5.505370961727778e-15	92.37232978816218
4713	-0.452164123764	-0.754627302516	-0.738626330539	-0.560521077467	-0.547881159991	0.944442749885	-0.32656172153	-0.330330849006	-0.329149910411	-0.252830654152	2.307195255872	0.493906389787	0.017636579551	-1.12974790705	0.860570429362	0.490124188982	-0.777412938409	-2.2255702402836253	3.8481747908213237	0.25763605726327243	-8.427687800449078	-27.117970659747947	2.04055471298625	-28.761022019785123	-99.01969233847642	7.040179599011729	60.04719065105016	63.089479612906416	52.565888379281574	44.78121290767198	37.67122743616412	32.18816096458108	-32.14663616386096	-61.61154170456113	80.88513921278071	62.73901573858361	41.82512467849721	14.37190371073593	-0.19149867711458787	-1.5220750658950815	-6.500476374287316	-9.987360592235264	-15.502499487449821	-27.25587170066297	0.20373531383625604	1.9069140392298276	10.698134071704844	15.354858215778371	13.505401536295002	-2.7338456170082215	-0.0999202502801114	-0.8495660950660108	-4.152613105256655	-6.838541954792603	-11.901689425327008	-25.46324725705197	0.021248123373342347	0.24204441557567852	2.3202387628375827	4.871154213995079	7.012584760140709	2.29851791778129	0.14570000000000133	-12.326013425141037	26.71953254534437	43.58148835672992	240.56808061231644	-156.9893405330078	9.414654851628201e-99	23.55949299454456
4714	-0.708142751964	-2.646648460236	-0.759177723948	-0.570236736541	-0.565335292617	0.92482200877	-0.353147105044	-0.346768946159	-0.353735611143	-0.253991764361	2.619657151761	0.477093455477	-0.010677513085	-1.197718628723	0.848342217057	0.539867050371	-0.918620264377	-2.16956132207111	3.9080304423892147	0.2522340525114486	-8.96625806427646	-29.433224954236653	2.0109225400635418	-33.12740155239837	-130.67294086721176	6.046863506310998	64.2271238588835	63.92412281974981	49.06539410971746	37.259011720559464	21.421688804569026	3.1660171719932673	-32.38312982456653	-61.86264601777603	80.94693136455605	63.108267941598605	42.79450483787092	16.224110737376925	-0.19089560501359604	-1.5156761255195415	-6.433680839588905	-9.802427929652097	-14.992722302279432	-25.802915906969886	0.2051104398434428	1.9229599847006473	10.861476458804097	15.696838195636829	14.077354184223855	-1.8767911632261198	-0.09837760972062128	-0.8328615435477732	-3.9745230429353406	-6.343674067396728	-10.555764925082569	-21.850297444741734	0.02824995068856808	0.321557837545514	3.2416605927388256	7.391566228850107	12.867886882117347	11.464140671987412	0.20530000000000304	-18.54259416423938	29.23523601832136	39.61254020710192	254.01243623408894	-173.3820569786879	0.00020288391163448917	1.240708201198224
4715	0.312820203459	2.410766742363	-0.712254804437	-0.649802578323	-0.420381151262	0.860748918458	-0.346993834241	-0.346644492975	-0.34874632524	-0.259152365593	2.566059854038	0.888864598171	-0.020093037437	-1.279233072477	0.967779149251	0.455183833689	-0.962878702434	-2.211489596255401	3.900894147965122	0.26466076217959156	-8.864343882651745	-28.277380273657943	2.178105832304506	-31.94566040894661	-124.1952600262376	6.66241687011171	64.59554498115276	64.58469605190076	50.73220268842054	40.0466699824331	26.664666983040952	13.32585701522001	-32.3417774782376	-61.99146470192933	80.05520445392365	61.39784073423913	39.36365553717646	9.607657115904365	-0.19179089023310536	-1.5250310379654897	-6.524833275237477	-10.037059212016224	-15.56779890427651	-27.18822120472196	0.17865405654489316	1.6152474873960783	7.725526234436039	8.92499009627373	1.7919845028574801	-24.041507586869166	-0.09798748650754434	-0.8281989007023359	-3.905091267438584	-6.098400044217129	-9.689773868927315	-18.9866926853996	0.027876165347410244	0.3179239610119991	3.2298090734097644	7.439603196143153	13.236586807808427	12.404763790368756	0.16550000000000187	-16.735489991617555	27.757512224531013	33.80115818012515	313.42157511152885	-230.49041491861038	74.99891937375614	2407.924780646612
4716	0.567302671484	3.986811569216	-0.752155169691	-0.207563721524	-1.055905098053	1.19551183304	-0.322398652946	-0.315161320742	-0.31628706248	-0.221088208951	2.100001910394	0.702274635017	0.11115805126	-1.078677900638	0.594323827406	0.256681335251	-0.688773739878	-2.214705223999366	3.8980687877674773	0.29080051337434615	-8.928981535815492	-29.433834670721126	2.1127225546700408	-32.914112508209406	-122.74510958665822	6.905504771521353	61.36634488460199	63.58414936636728	52.4337165388833	44.554164018471134	38.10354766573725	34.534614750533734	-32.276010394617046	-61.83723549340546	80.58570080498392	62.502671389236454	41.95156269795889	15.721374144113861	-0.18943653940777547	-1.5006250929670826	-6.296486676546841	-9.479236047353043	-14.340795011375842	-24.82438565388899	0.20196337758387664	1.8840374953453976	10.366584623356953	14.445884085722632	11.406762324131591	-7.2133717656001615	-0.09604910223309765	-0.8086680297383855	-3.763216623175412	-5.882422305313448	-9.790366441359405	-21.33070386144595	0.026040844010446637	0.29467977847643867	2.842768668404651	6.078381162307917	9.142533120869478	4.539510466008431	0.14650000000000135	-14.587465142419772	25.074529853711432	29.75833359002319	400.3735624566719	-319.8660989819553	0.023668400406833948	43.0423660804147
4717	0.634436507985	2.347878696021	-0.734439901021	-0.350705379947	-0.78069696856	1.019779960991	-0.34191660455	-0.340616997907	-0.342502257284	-0.231414809551	2.662095746578	0.430621980294	0.05559888167	-0.995591898353	0.67638176936	0.361579195189	-0.832498693145	-2.1969108325357154	3.8874120431407078	0.2765628370106514	-8.801996490686914	-29.803748158866775	2.1397276782082097	-34.29483306463992	-135.01919647028393	6.559961158962066	62.74391461969795	62.58428427209525	46.73912005280891	33.625526517377914	14.782177858284822	-11.696854367650081	-32.26122494057133	-61.71913311385018	81.02337275857036	63.16435872383054	42.86912082906496	16.901038086806263	-0.19019788135544813	-1.5084529095967245	-6.366661455369259	-9.640885548013447	-14.649415210272094	-25.20504618697852	0.21584192422448706	2.049356629978823	12.190337984703659	18.52196978932398	18.822526152653488	5.037767355940697	-0.10023671521683164	-0.8535195447964711	-4.218068443675557	-7.080198656363989	-12.779380960620063	-28.554250888394584	0.028787552699025984	0.32697351246613404	3.269823529178872	7.375325934805846	12.527560076746472	10.464949871528985	0.17190000000000205	-18.241569722921668	31.654854102201146	53.97036077051996	317.4181488568843	-189.3020684804379	0.0001075305520197603	156.67401786568806
4718	0.328745195668	1.572286850885	-0.716104745977	-0.516133104555	-0.594139430041	0.967264966083	-0.342473306115	-0.347695316823	-0.345396338531	-0.246751833899	2.64791319947	0.887569129817	0.01281566999	-0.957295151007	0.817485573635	0.438314112531	-0.915312804103	-2.154526470740482	3.9516295331428175	0.2682051807577195	-8.395191378657303	-27.57331046783072	2.20212920512675	-30.834468486315338	-114.70449648414584	7.012050252750044	66.6956220108734	64.99259508006652	49.15439639610479	36.785746817246846	19.870489038185365	-1.0714763425770082	-32.52536393365823	-62.108024453879445	80.50806787008665	62.442975643970755	41.61409457161249	14.425798429859544	-0.19108285599832844	-1.5176409143495377	-6.453273663756642	-9.854455724194754	-15.128270549534076	-26.164151470041787	0.18197155507513976	1.6529569989802368	8.077861931870292	9.640381880979758	3.0085288234347667	-21.9067990840712	-0.10286258328272317	-0.8815255957784416	-4.497167551960687	-7.804203604379163	-14.563809085979331	-33.00357985992768	0.028920820351885125	0.32922542280241057	3.3326763062273392	7.643761510525707	13.44337045513536	12.262685668451315	0.1482000000000014	-14.566215680178024	30.358533553130087	59.49199475087096	282.59171294303786	-148.0260240884781	6.637811359712808e-19	96.36299261506203
4719	0.55407947642	1.650756947018	-0.705881348701	-0.416059157027	-0.678837460289	1.049266808638	-0.342567291585	-0.346406110859	-0.343020817447	-0.257135696817	2.755553681429	0.675589261153	-0.028056310811	-0.856175003237	0.871991713639	0.637041909158	-0.828540390327	-2.188441094114088	3.912095820087792	0.23867401122015686	-8.378494640724048	-29.17861064245106	2.139341359104417	-32.57046358352808	-123.22499026467571	6.8008405835895305	64.0777534232022	63.16116509371669	46.738151780518216	33.241387888687576	13.56800782127111	-15.692374560700085	-32.42495073221768	-62.05935599326358	80.23617662011578	61.9413351211129	40.87281286382955	12.552131506753211	-0.18961154671222846	-1.5018528083414218	-6.28034708814013	-9.352851956971566	-13.65306763688059	-21.731357157612855	0.1956418990458591	1.8115536203158589	9.680990754674665	13.099586580954584	9.339942842148675	-10.07523616809028	-0.10375853849651567	-0.8913762555476394	-4.608315704205574	-8.127136153551955	-15.4935880311151	-35.817733427132815	0.026566839394936596	0.3020999968287072	2.999001507144854	6.684656228606588	11.11577661261562	8.685871672435056	0.15370000000000156	-15.956534024071315	35.32480316653496	79.6630083161343	256.6246438950807	-87.32784111550511	0.4328394676056075	134.1034573675196
4720	0.680292141077	3.1809874595	-0.749777672045	-0.410558967112	-0.765954954401	1.031093562221	-0.327953508011	-0.333321770526	-0.328646620643	-0.252376125562	2.430941190496	0.68287471176	0.003884646203	-1.16992046576	0.830154364023	0.542011407497	-0.798859784272	-2.231411977775118	3.865320815702127	0.25124022732650836	-8.420238195064282	-28.983092238590835	2.0980702471496078	-32.47982137061743	-126.73522212148244	6.600435137449629	59.25315952242415	61.59830782341983	48.632287287139086	37.973153496803704	24.59007309369889	12.405207945403985	-32.2298421280437	-61.83039076507445	80.30305126354205	61.86106897677223	40.51483922016099	12.410039038815492	-0.18962035776261896	-1.5022116141230817	-6.296287001753982	-9.431397057346208	-14.012874854822693	-23.2230497290175	0.19655254494095312	1.8216813629767428	9.763365410532014	13.232370052952403	9.462779028470871	-10.110284076876036	-0.0969058594562981	-0.8172997833690114	-3.8257420780168703	-5.9766400856922415	-9.740986087497854	-20.284640156949134	0.02614185571012319	0.2968321465305013	2.9165838178009746	6.405027741284036	10.298635474356665	7.129951653731108	0.168900000000002	-17.4115416677936	31.47409898746109	45.884748843858794	338.8127559810409	-244.06313297108386	592.4188756550083	1211.5017195775322
4721	0.029192655058	-0.837723461518	-0.743781079602	-0.482943751731	-0.654100368532	1.023519273484	-0.341704296288	-0.341503419825	-0.344118180778	-0.240237072376	2.606079524294	0.509715715068	0.015875210365	-1.054733080885	0.830823420482	0.291568292085	-0.819145227994	-2.2452103181803817	3.876413473792034	0.2855867718318559	-8.75491011817369	-29.805102271239715	2.05350824280091	-33.14623293425956	-122.35717876475651	6.646951224366375	59.053636384418	61.06570770511311	47.06182683780862	35.143990397312606	18.66543492015474	-1.2436043635311191	-32.205976581788214	-61.841644938146466	80.10347822543748	61.43136472222908	39.5091940651938	10.112197325527912	-0.19072159182350565	-1.5138405221428988	-6.415019286019068	-9.752210317722191	-14.860727364853718	-25.454392073201063	0.20533179108154034	1.9253419481284124	10.876590278622677	15.708619109446738	14.045388681533126	-2.0292446401727307	-0.10042234843081485	-0.8552691538762905	-4.225149288561328	-7.070123485694701	-12.643067030069869	-27.843459232103392	0.02513063023048464	0.2857470628807012	2.8077670000260495	6.159070298463235	9.89627915250423	6.808432623389807	0.16200000000000178	-15.924064831372263	30.903459856877106	55.61596711714156	296.48509294701387	-173.83880765308623	0.0136256716386184	27.4555570388935
4722	0.067450864131	-0.076119302638	-0.733024669123	-0.688744035275	-0.365440631145	0.803407561662	-0.349087571586	-0.350199064811	-0.352574481836	-0.252531956059	2.71026166683	0.348678176054	-0.052804520497	-1.194861691484	0.964490117823	0.332895209587	-0.891861508114	-2.2307726588993275	3.8870635971451355	0.28059825471416056	-8.642355843923564	-28.826936099017352	2.1162455930877213	-32.056905232023226	-120.35744091414615	6.629138591010101	58.65556562038496	61.018692555095924	47.42972496072446	35.75486198479297	19.533041935842828	-0.5482294119713461	-32.256055024126155	-61.89080157724641	80.07963547044096	61.34034452160285	39.11385256088579	8.791125680557105	-0.1915243429791917	-1.522150735909616	-6.49235735062481	-9.940275002795273	-15.271745828686505	-26.233776929571366	0.20974994844885989	1.9787198586641845	11.501255061783246	17.18298555710307	16.916322559848798	2.9633692883199494	-0.10032036142271512	-0.8534760625795065	-4.1754200252392	-6.852593074229953	-11.753944981496524	-24.477827580086124	0.023372043462058373	0.26674835389886525	2.634818794439861	5.807577094252415	9.473383265635434	6.8774110470944505	0.1664000000000019	-16.100766890034436	30.1670451124764	48.297821557075366	305.66012601802476	-204.55005711098514	0.011239026666201697	16004.813317848639
4723	-0.297210836381	-0.949753558174	-0.713626183577	-0.693014181366	-0.351057238979	0.872702806273	-0.336192367814	-0.34426572383	-0.339393702261	-0.266596125802	2.525308257194	1.25925868192	-0.114509388228	-1.282342108235	1.02849782523	0.535649371715	-0.831871164352	-2.2062191184086615	3.90517018310669	0.2535569260592678	-8.137996121456947	-27.211530921422472	2.069226973889697	-28.892895302916045	-99.46494813216536	7.106888969093325	61.90893130009224	63.49778621126469	50.986799230083214	41.20731052613113	29.597044984836437	19.05583526712398	-32.376735426820375	-62.047180431994086	79.9643113424948	61.26558770027548	39.153274590856554	8.995873589801924	-0.19068474914562883	-1.5129740284851314	-6.3841999704525225	-9.605679609817033	-14.201070940231656	-22.69280228986282	0.1631949169899497	1.438815817484352	6.029098996286505	5.316980200486966	-4.889121874871172	-37.3634969597921	-0.09856159947105368	-0.8342931994443076	-3.9645917825632813	-6.249352039461227	-10.044131170290541	-19.727931094339073	0.020293892414217654	0.23194987885812238	2.238444941629617	4.734333912830337	6.968577075627193	2.7850724065263335	0.1378000000000011	-11.82250709767232	29.378748615691855	58.79911871739508	180.77962443825047	-66.90981239781998	6.0985187501071e-95	246.14292240095168
4724	-0.48299040856	-1.911844977633	-0.72606943237	-0.832819219482	-0.201810219115	0.769701395673	-0.363118546669	-0.36085486082	-0.358654032255	-0.262627521815	2.79157246772	0.823707378645	-0.151123952103	-1.261506228941	0.993636209069	0.460426611702	-1.037544768491	-2.206819262614768	3.8595031217065756	0.2619804581550821	-8.269985092232497	-28.216245153946755	2.0737624585541545	-31.50475172324637	-118.79201771509139	6.381327718972693	65.87418967412117	64.84436039522353	49.70539488810716	37.77225416735756	21.45234722643132	1.0322316110712981	-32.17704802180365	-61.59088303965228	81.08821964702534	63.01207425810539	42.01363209818869	13.9863018559996	-0.19122756122414875	-1.5186597039391643	-6.440204655056538	-9.751485266410707	-14.564138834861103	-23.556267402305515	0.17743836085440567	1.601921887908716	7.621332989018607	8.756416488908362	1.624505645692213	-24.02596888299483	-0.10065823283495899	-0.8567644716666546	-4.193988849821247	-6.861145659606485	-11.613942060077518	-23.5837540720498	0.027205490871034695	0.31103479575795473	3.186351526471967	7.419727281199155	13.519966867542784	13.334516780178099	0.17690000000000222	-15.552962195029643	31.227537768218145	55.04604520333764	223.3680784140884	-124.24267482695942	4.584332113358527e-07	1637.6164592988953
4725	0.562278698678	2.652105582067	-0.752096913971	-0.572945455795	-0.557254864201	0.872116997293	-0.343481212425	-0.346441896937	-0.346299000715	-0.2561767323	2.629886681909	1.268810308728	-0.02965194595	-1.194495074322	0.86188755695	0.571386923747	-0.919693117869	-2.1685559913815338	3.907186154739171	0.24765615775571942	-8.601638473867865	-28.496386484773797	2.127335983931434	-31.940205629450475	-120.41618278726041	6.795741728282777	62.33144139205134	62.92383017091932	48.43515024386794	36.631856919146145	20.617648328078964	1.7841473651950834	-32.38649785620829	-61.86560040074274	80.95149322724761	63.126159605129935	42.85620306351901	16.173857001563277	-0.19054418731819056	-1.5119353559798387	-6.394161381232377	-9.691984495682156	-14.685360677178082	-24.92906693562902	0.16585548362007208	1.4683102881332637	6.280053158402703	5.792056789174921	-4.152789089954071	-36.22906596047612	-0.09854282830404894	-0.8346247905482763	-3.9921610364822193	-6.38960289226762	-10.668583369388505	-22.11018758323829	0.02817847782489151	0.320768357082864	3.233567688750098	7.372172065410528	12.832288795596332	11.427216387139646	0.15830000000000166	-15.584291670978354	31.06758310420487	57.46159960664848	309.52520473269476	-180.9145879293165	0.0020573414468379797	3071.366121374804
4726	0.406724738331	1.867031664984	-0.719446008868	-0.375814788309	-0.748229624998	0.999890899077	-0.333357320091	-0.33508554227	-0.333423433204	-0.222392645948	2.446909004485	1.396958184825	0.07488649177	-1.10673375404	0.643668395388	0.231622602495	-0.824281972702	-2.221236927620052	3.8540773030663766	0.29228273638758595	-8.545223519257856	-27.64806853517826	2.187905670917354	-30.82181139625533	-109.97101539670257	7.156834814002001	65.53899682422163	64.79869441611775	50.1930129351208	39.01733541504154	24.920829811284353	11.158434887845397	-32.09053790947319	-61.44781617813514	81.4346901098898	63.73432319952082	43.76576389776062	18.104830476897448	-0.19081294794765202	-1.5150111979916874	-6.436562852790445	-9.838267052757187	-15.207877966365846	-26.83582167726271	0.1646060999541627	1.453712489287257	6.125772257462384	5.43402508299477	-4.896860983089838	-37.90381157801203	-0.098285949004558	-0.8322352379750427	-3.9844912095496	-6.415875538475251	-10.922245942170793	-23.350812270831288	0.027632522362475046	0.3139401439157617	3.123141118453936	6.9882956548783195	11.694180479009276	9.337381430138189	0.12130000000000062	-13.342660391388437	25.567454167083497	38.987913052264425	156.22756967606048	-52.849203919995205	5.385737556410322e-37	64.45725746316144
4727	-0.524239052054	-2.955329677525	-0.72827898184	-0.354144176133	-0.819380324981	1.065827956551	-0.323591364871	-0.329364574326	-0.323798323815	-0.257684560241	2.390610418366	0.729140950215	0.126732863642	-1.181355816641	0.906836502265	0.555516765499	-0.711271302202	-2.2650279027154303	3.8717176347604685	0.2503941143817509	-8.02661893482122	-28.74480236433635	1.9912829922349493	-31.219405066425985	-115.98434638091496	6.510089301169667	56.87453736892237	60.32134721706747	47.98460209489883	37.53415094268039	24.48331670425304	13.132541454876607	-32.26218305336981	-62.074685778638	79.2791670340644	60.06769384229862	37.224402529734654	6.10795668822902	-0.1913539683638127	-1.5209010636788736	-6.504701769536639	-10.04474561113624	-15.8470824842496	-28.914511824880286	0.1951142666189203	1.80474204146078	9.582480790428152	12.827440266446528	8.694913726548364	-11.559101690843146	-0.09603352938785799	-0.8078871616903063	-3.7270910147806533	-5.708020827296429	-9.039558877843966	-18.578151658327517	0.023070971400669032	0.26181360695309197	2.5044741687142715	5.2631725885662926	7.581279140438388	2.571826562006101	0.17040000000000202	-15.584970577383954	32.509688603390934	57.943427439118196	242.42429167420798	-136.07121432760948	2.0964933759380738e-16	1.404937025501082
4728	-0.471491986315	-2.639145398232	-0.762982567289	-0.52918508446	-0.612555381006	0.940762828353	-0.335481678255	-0.341232086934	-0.337755097724	-0.240722022741	2.504555722476	0.360244164977	-0.067588094586	-1.129264500341	0.866578501259	0.249524691514	-0.869558213584	-2.273532854255581	3.85217636015253	0.29014480941410886	-8.487635273537125	-28.492188581480463	2.0666361871487426	-32.00089501050335	-121.919870817522	6.382358969623597	65.2015168940235	64.75063524813538	50.4839425657398	39.56454656548356	25.915987093271106	12.694753063767669	-32.10081916314458	-61.7400375056202	80.02510284086833	61.18187183584606	38.93622147589215	8.700063423184696	-0.1894596528642569	-1.500292709112356	-6.266347346776283	-9.32022111178174	-13.587803478775275	-21.635693364973637	0.21560802708079324	2.0472291586337423	12.197732445750626	18.602868884033448	19.120425556613487	5.746243880252603	-0.09933903153762341	-0.843431882906291	-4.0943019542024475	-6.6948370473284875	-11.578391603035568	-24.79092748320012	0.026749213185434204	0.30425666596624057	3.0284867550836094	6.777801656938749	11.372755077341163	9.150092200314042	0.18270000000000236	-16.74528504028319	29.74476104254832	43.238447836112094	241.55397643528067	-156.61904840911748	0.0082828533001533	191.20877796850428
4729	0.105443683791	0.536399242739	-0.737759694522	-0.569141931659	-0.529657164463	0.919164947922	-0.335410250735	-0.344159099958	-0.340698303694	-0.262547676507	2.58566148058	0.589596166745	0.023843324192	-0.950098737503	1.014840427137	0.476422151544	-0.867972039438	-2.26726885089305	3.8710331425890927	0.26137358484310985	-8.340148717982668	-27.404830320363224	2.2067398615067333	-30.172640219061115	-110.88912913283019	7.084578590584193	62.14312001777417	63.00246683704094	48.97824112540605	37.640036591226384	22.670453527353704	6.3419508285171755	-32.23875103313543	-62.035536355275504	79.29499789405455	59.975587156773855	36.7352365282342	4.523721726720192	-0.19168840774980392	-1.5241074490757573	-6.522569025884364	-10.05096177872053	-15.687878183655151	-27.824571976039213	0.19705474521515806	1.8284749715048365	9.873999201513067	13.556040177514076	10.263177937150399	-8.242731036795877	-0.10353447135869866	-0.8886748850431885	-4.567624346138289	-7.98477040310044	-15.001177105458908	-34.08323474609214	0.025259600334686227	0.2876460402409545	2.8509609061155525	6.332072641307488	10.475361439849072	8.030639044972668	0.14720000000000136	-14.148629904084212	31.047285299665546	61.127531363974576	275.57689537764605	-148.71557835793303	4.8225729427919417e-32	368.02355498460264
4730	-0.125171639085	-1.146464743179	-0.777240906052	-0.454083268776	-0.742187535713	0.998313931044	-0.342714836089	-0.345368098258	-0.33878716601	-0.258096806738	2.64402605254	0.96515868129	0.021056574755	-1.213609260695	0.938827123908	0.502659429751	-0.738990307348	-2.2100923138276904	3.950298057099969	0.26036670869796685	-8.012484136956255	-27.940101506162954	2.189386938689655	-30.831750204650223	-115.70848723504777	6.865305290646646	65.46003759071979	64.16717035786716	48.16883122828367	35.43873404057508	17.713168756385507	-5.179873022464773	-32.5480380554398	-62.45480453924587	78.96115166949615	59.75614474076315	36.807165297568325	5.465293043902955	-0.1901383984661179	-1.5078192029752853	-6.359817979252592	-9.620893830592477	-14.588539893680677	-25.00798225557643	0.18082680581475194	1.6390999918006008	7.913237406566736	9.23165249347497	2.110844823542537	-23.993470093044554	-0.09623724687265489	-0.8099901713389246	-3.7445930779566883	-5.742526953581547	-9.075102255916548	-18.4848979386585	0.022645470495963056	0.2571346995701333	2.4579438108242018	5.156007010733178	7.394672387204731	2.384352938221325	0.1563000000000016	-15.27097920197637	33.113406405761594	66.82456542540132	235.41894102468817	-95.79192357150168	3.299679161684129e-16	17.067215961213662
4731	0.164265284813	1.153560677497	-0.768802807781	-0.357113914006	-0.849722175547	1.040063514028	-0.342124400761	-0.334493270511	-0.336555015112	-0.252729062305	2.489135813819	0.726350604337	0.084463705584	-1.114014634811	0.80992220902	0.594442849262	-0.768365896186	-2.2408931061057507	3.8487061952976114	0.24310598337399603	-8.594086420466141	-29.373609885041844	2.1128527999055575	-32.838639014724855	-126.53974460036942	6.618462698610849	59.936456043812655	61.59710080292436	47.587382306009594	35.93558909949998	20.342699886636233	3.3936992821833605	-32.1782241378582	-61.75830406618519	80.39701255699234	62.02486112587223	40.91967830993837	13.11104478710263	-0.19036667563364035	-1.5104308226040861	-6.395755933687538	-9.744574483145815	-15.027982973983057	-26.596950798095357	0.19585434671557858	1.8131203268763663	9.657489140263783	12.966907521046613	8.889518343968783	-11.33446993308704	-0.09731385109467985	-0.8219678112552269	-3.886693341886745	-6.1750756037106695	-10.386054029893916	-22.28426862016589	0.026204266968468625	0.29719831487083886	2.9041699298711934	6.328396939506336	9.985063471784615	6.389546185997453	0.16550000000000187	-17.10030158472482	30.887289890023713	50.2138856749244	330.3464749817366	-213.24081269117488	4.3845220354832835	9.615845033134931
4732	0.46928011089	1.705314301231	-0.787872863162	-0.186793339023	-1.102616187507	1.112173348084	-0.31975534127	-0.325862035019	-0.321780738773	-0.236378901409	2.379607032509	1.379671889317	0.19913147324	-0.832109820319	0.617348745211	0.534980831236	-0.745474223569	-2.2059516210988717	3.869872105005677	0.2518964447042841	-8.138514949881316	-27.67962704655686	2.142424239255553	-30.501312815708115	-109.76285078500378	7.214212982875267	58.97315550472323	61.007949971954105	47.11504914775928	35.49330429404531	20.12356460296606	4.492572707857154	-32.24382878438562	-61.72318349455174	80.97537865589973	63.20396031116473	43.36998707137477	18.38792001334245	-0.19042731612042668	-1.5115266642356835	-6.427762813231119	-9.8897135099825	-15.654053593968973	-29.174560212195153	0.17006527910938923	1.5146441802119581	6.658229210932133	6.467511290306028	-3.2237297508142353	-35.114648097549214	-0.10070800882867434	-0.8594110978474707	-4.315029983061704	-7.433700101490375	-14.035011857485191	-32.937003223212166	0.02979756663733966	0.3371935916084018	3.3259973183958103	7.363924333069932	11.977533177134845	8.764529826014424	0.1314000000000009	-13.464228871735155	29.922158197633866	62.472878854767046	221.3293989737475	-69.10154620762661	1.232500630048559e-37	276.6025114987166
4733	0.610316662278	3.388557600464	-0.728822837972	-0.460259653743	-0.676124514034	0.964592027273	-0.344440652232	-0.341015594419	-0.33959422429	-0.24510575018	2.514451376182	0.636399801889	0.047546185021	-1.243341435107	0.92273288256	0.271773036244	-0.880451514743	-2.2813546420222597	3.8819317092085828	0.2884747474101535	-8.836281299548663	-29.31949782115353	2.243266259671278	-34.108953732614815	-139.5816123913135	6.567345089314478	66.83371641513254	65.38658380659957	50.31489412404218	38.85656802316888	24.140356923302154	8.865499421369705	-32.22679310181328	-62.06925884028769	79.10002039425139	59.66626822877042	36.256453359845885	3.422106792397176	-0.19100035890022043	-1.5169385973329401	-6.453846662282943	-9.878056059155309	-15.28377564364762	-26.93002006567995	0.19755891866619113	1.8338169445512502	9.904925065938627	13.571936027260882	10.159053392415892	-8.708831704682268	-0.09609460705051434	-0.8081990749723588	-3.714386143245097	-5.6291410406773785	-8.657168567672958	-17.108954242346883	0.028719978990182794	0.326586931805267	3.284296195046076	7.464916474793259	12.89080460067022	11.250539569869064	0.17370000000000213	-18.80633358203389	28.019932889126906	26.9936511865602	207.68154451984128	-128.82633495394137	9.933927163684795e-16	2.6483801199226567
4734	0.100836354589	-1.244120282775	-0.724165476138	-0.672654649793	-0.413771151289	0.822704226623	-0.338902501533	-0.347839751955	-0.343163822888	-0.246256530853	2.651873191336	0.847670978832	-0.046317066209	-1.268313079656	0.956791868763	0.217396432961	-0.965433767366	-2.271646318586546	3.8568109983280587	0.29415176890716666	-8.25278752400819	-28.80623057927396	2.0467168887721523	-32.47450625874897	-122.90384503639149	6.3596081551812995	57.318776097244424	60.43232392756107	47.52212556481965	36.326561190433544	21.133367395700688	3.771383791099499	-32.106916014284735	-61.74748908367288	79.99118429102877	61.070471319391984	38.57419553366504	7.445378590068202	-0.19139097498767463	-1.5207811042502444	-6.480170481781135	-9.91254211080111	-15.220627183736159	-26.18184023089551	0.18032712272207643	1.6344747672858215	7.9142107704277995	9.328188055264203	2.533628230856745	-22.597708854747008	-0.0983924064092779	-0.8326084922926096	-3.9532341800180144	-6.235226956202676	-10.072548930928921	-20.00550457071013	0.027681317265094818	0.31568113801175957	3.2023456263084076	7.361016826017172	13.048467297402873	12.131504395763075	0.18080000000000232	-16.578525249655637	32.20183011763115	52.313878722154335	257.1676519788636	-167.30419371575067	0.011986330016240344	23.62269918535847
4735	0.020067369439	0.704242916855	-0.756903417234	-0.615345428896	-0.485035416724	0.840337520874	-0.345666669397	-0.344299555499	-0.340962448718	-0.257184010332	2.553686986423	1.08813059527	-0.036519778395	-1.172923436843	0.941533505623	0.473603887985	-0.95691752385	-2.1754187023437366	3.9500142518241548	0.26374672417737766	-8.111131135770965	-27.37020133631551	2.177990169782128	-30.603112928518375	-115.75099786492933	6.779650326060404	63.496843920678984	63.93519267648618	50.14899456225533	39.34201329951646	25.6683439030466	11.989598938152515	-32.532126702410814	-62.239360297292485	79.88510400489729	61.30840538561678	39.4463099701549	10.104155154018379	-0.19090218184070784	-1.5156853408744362	-6.4310475176284285	-9.787637120415017	-14.921332814919877	-25.49228391710108	0.1715016855480695	1.5328630417494435	6.906138734762028	7.138839202411574	-1.6108253411486328	-31.028520573973136	-0.09964287970693098	-0.8464239628274103	-4.11284555123206	-6.711355259004468	-11.491339937005531	-24.144864297270146	0.028901836014919306	0.32929086270333563	3.3477636984479036	7.724114311873281	13.752876922064978	12.89710751186395	0.15910000000000168	-15.19383365372213	29.894852740067996	50.168132914919696	296.64053986684456	-190.63712659732292	9.52830376908929e-16	24.5643445956035
4736	-0.513189468636	-1.635968486763	-0.725024230251	-0.465971177083	-0.672454810809	1.009032397084	-0.342765738334	-0.339420391766	-0.343696172232	-0.262347506259	2.505261944638	0.690504696138	-0.044716333537	-0.980225978736	0.948552203557	0.59026275927	-0.768546262715	-2.225253605266436	3.9021986969559896	0.24606068911585163	-8.78009190175109	-28.62059513306733	2.10360810055234	-31.04571170387331	-112.2642511704631	6.934189645596749	63.08140454287397	63.51801829538321	49.391665277590896	38.20379799693701	23.806577806337373	9.204569772636919	-32.382536459841084	-62.15387166222494	79.53036164494341	60.60834234277996	38.267885572865225	7.846262157583147	-0.18947936879409283	-1.5004938138139432	-6.268153662246895	-9.324704541969142	-13.599241577032034	-21.668389469982987	0.19401124791341365	1.7924227608876784	9.479671161274695	12.654060072784628	8.50711931864744	-11.621016827393683	-0.10174722335693638	-0.8696413367589522	-4.379218916472575	-7.49937824030553	-13.815461151125822	-31.131941685439692	0.02302271077269283	0.26177091698862853	2.528224139376582	5.389538258258359	8.077605903295396	3.8078880417897945	0.14700000000000135	-14.15483779834742	30.181325741050692	59.987252444943095	238.99657980581264	-105.26718709715563	1.244095809352151e-25	1135.9038859886805
4737	-0.595701752823	-3.077625259208	-0.762407052526	-0.252090709214	-1.007187816919	1.082441624038	-0.328979396808	-0.324886352863	-0.322749823169	-0.244381624853	2.289592982416	1.192676816227	0.142083395359	-1.058724721617	0.817075162541	0.392598640916	-0.704582611833	-2.2917016220396578	3.86593196794896	0.27273464079611137	-8.290397672745222	-29.113899853559744	2.028605455055341	-31.72856581643804	-114.48228502609729	6.8211682203708355	60.660509048610436	62.44509063372826	49.46920680404624	39.23284569432197	27.241430588918405	18.280668917939735	-32.20309393597112	-62.063374208562486	79.03770498737289	59.6115748461347	36.37970866444631	4.7247216468473	-0.1902160091171566	-1.5090691170096218	-6.392437124317008	-9.765878646446629	-15.211316225442813	-27.558219400701233	0.1756402913925801	1.5786824670977997	7.287397754297179	7.825994477117101	-0.6613008783133991	-29.88921404827879	-0.09704266660946854	-0.8193775665343215	-3.8747824903614183	-6.183684304971702	-10.566271252639725	-23.232791481403694	0.025866844394447426	0.29281582898718417	2.826721086737237	6.048975626704501	9.120219263337116	4.589185416050447	0.14700000000000135	-14.131120641868439	29.802982253732353	55.98506587461374	216.2342493744583	-87.77557957196323	1.1723373843690508e-18	183.70703511148128
4738	0.193289743417	1.385104193262	-0.730433099908	-0.380873305136	-0.794614142061	1.022913567873	-0.317736074568	-0.320178748343	-0.314923605857	-0.227952501355	2.152628088723	0.797834744225	0.110732450884	-0.854680572039	0.68410252986	0.262041574406	-0.778644118233	-2.190961467511063	3.915615738200223	0.29056915891449625	-8.287254909519602	-28.01558212688862	2.0222657149799907	-29.919371414716167	-99.43758928214609	7.227802451311308	61.3280429819004	63.96639077969114	53.74991119136256	46.77456950344079	41.77351719586228	37.583358531214955	-32.33992837688809	-61.86587146872499	80.74217723730385	62.753731009004646	42.21083876349116	15.641518387901566	-0.1912481239653729	-1.5197702904806387	-6.492589055074139	-10.010511620262491	-15.750416160251367	-28.628137307900275	0.1905598177248985	1.7517040756864821	9.040592097166854	11.656091934975526	6.561899106351766	-15.47253263412506	-0.10299067127343586	-0.8833571868576042	-4.535824495065903	-7.958359861395331	-15.147346765813023	-35.16062517687585	0.025721644393279057	0.2919839853749184	2.8566805991964643	6.231731345386145	9.865924309301835	6.390293398112623	0.13070000000000087	-11.65499918120988	27.277707301009514	50.57079165668167	377.92810472882223	-273.78229324783894	9.93424001984677e-96	388.1318801558538
4739	-0.427032313528	-2.553896405105	-0.782356886844	-0.511481382408	-0.656361516444	0.885402293669	-0.34417419793	-0.342325914811	-0.340201364032	-0.231366216966	2.571206972895	0.443655144485	-0.005469848428	-1.23373084321	0.769663885331	0.20982180531	-0.827852467781	-2.224881723433992	3.8855791654775493	0.2961653342203738	-8.206434394762091	-28.22269228781326	2.10325643552538	-31.740441237444646	-120.06710077104869	6.448927233583431	62.26696059327647	62.91600741980591	48.53554499505439	36.88402634738135	21.314624929945406	3.9062192392367123	-32.21028860712143	-61.74415630934477	80.62008284745126	62.37749561758575	41.31491054321204	13.489078889981522	-0.19015385129757198	-1.5079577971326523	-6.360142563225527	-9.618771137565766	-14.570542397153948	-24.91514537358175	0.21016934421633532	1.9822165893296597	11.471880854335213	16.97830539489402	16.208093261410948	1.2368294137708842	-0.09663308744085797	-0.8140965179261066	-3.7800798366144823	-5.818349979606777	-9.190187119116803	-18.4986621194477	0.025417673148487113	0.2888709912209787	2.837475388493185	6.223898779063313	9.994756968199772	6.8690706809884485	0.17880000000000226	-16.53501656335035	28.974956526402735	41.40921930412344	230.97720646147604	-139.7839337840409	7.986729176714155e-05	689.9246099598182
4740	0.479908030059	2.687472558568	-0.721719574345	-0.51083590777	-0.636991774432	0.952562047176	-0.333099254395	-0.328379648746	-0.329303448905	-0.238976402208	2.247645663323	1.186794535692	0.012013630685	-1.142097171049	0.863239322538	0.223244367576	-0.757277265564	-2.2121496086421186	3.9428550100690196	0.2963357924175594	-8.987169177186532	-29.42154098819129	2.063843470830385	-31.51465523700656	-106.56091766690193	7.241384884545337	63.060106949576564	64.83374365111278	54.0257764509176	46.62428597668304	40.591535534222075	35.44477578216492	-32.43932685027927	-62.20851015968355	79.57900260691878	60.73130498807005	38.426696583486596	7.933188145223157	-0.1908087476893106	-1.5148065581717078	-6.427108272550771	-9.791689368933906	-14.995724127984747	-25.934357525875058	0.16981268463618995	1.5132520596453354	6.704137388167451	6.681977518099192	-2.528666489028811	-33.03463898180169	-0.09894165007817565	-0.8391137383275267	-4.04778209598129	-6.565003583220162	-11.225601020140314	-23.847625803879637	0.021632881317870785	0.24612588068326022	2.3536754122354666	4.927757387524431	7.033226984367896	2.104067460096987	0.12940000000000085	-12.222215724442231	27.087149635147327	48.00875897726262	340.5705597906873	-238.5267204933852	1.0112542036937167e-55	0.3596395486756819
4741	-0.90659901908	-3.578400449888	-0.744213242148	-0.534391162977	-0.612193579234	0.909550828835	-0.343099327804	-0.338254645473	-0.338314281673	-0.259438970916	2.474104583256	1.123360550733	-0.061625777558	-1.026954962943	0.964665004158	0.471153370021	-0.765369551279	-2.2445985120389853	3.8928983680253855	0.2627388942640922	-8.021428463597083	-27.11908759127232	2.1231254531256254	-28.840751519797358	-97.90844516382755	7.261371857540819	59.40530841113779	61.85120516007138	49.22338047692174	38.90124140720989	26.14048272078477	14.605115841197668	-32.32090601269781	-62.109840295368606	79.39291714020769	60.2555086927971	37.396366195775656	6.134141524524517	-0.18959559646331348	-1.5017745578206867	-6.283727482331123	-9.374095946625145	-13.761253466462263	-22.20078572473831	0.17194728042170576	1.5376222021283914	6.938587573502809	7.180823630625916	-1.603478482811089	-31.180738070779668	-0.10149745856328586	-0.8668219898768574	-4.344116206283975	-7.389042202070478	-13.467625554613706	-30.003245485192927	0.021610425447438797	0.24589823328690447	2.3524559554876263	4.9283437649164785	7.048374965274671	2.16016826810865	0.1280000000000008	-11.461254325156988	28.56993373854568	60.96920551720581	176.27237462678247	-45.45302623275984	1.9222244092784517e-107	156.09749971372986
4742	-0.323356841463	-2.488241072251	-0.721603000208	-0.376718336396	-0.747097365039	1.057877641341	-0.332109429817	-0.332715044732	-0.332461279978	-0.235123845397	2.48424380043	0.515130799836	0.040434061892	-1.045445413536	0.777080939329	0.286796276616	-0.777716503593	-2.271967072234425	3.8438231116409263	0.28516304246047297	-8.398479586111218	-29.347961778406486	2.0090194740916845	-32.44184078781655	-118.98859539422267	6.552866180767001	56.75879592712679	60.0077406890466	47.04602792987331	35.82375514731075	20.849369925928812	5.040182587902853	-32.08035498368636	-61.684214341694485	80.20287252111929	61.50867786230261	39.61218325090596	10.379564467751607	-0.1903088294694915	-1.509514861327409	-6.372439137606713	-9.641930893085505	-14.590240144066128	-24.81841531910725	0.2080545631762522	1.9571790665497073	11.202258357994777	16.38897319924993	15.17179059625021	-0.37882298180843593	-0.09957329809909227	-0.8462328639081056	-4.136064159324547	-6.84217709452932	-12.097144886571531	-26.57331153541059	0.02526903144416551	0.28704555885242516	2.809355951822942	6.128171026139262	9.70904438627242	6.296192649562365	0.16780000000000195	-15.683020186964654	31.122193550151316	55.63425428638679	290.2029120133843	-176.59304779355156	4.236026570518395e-09	2.1879136154073193
4743	-0.609679067118	-3.415550266276	-0.702649134721	-0.736457215886	-0.292815204777	0.833200140322	-0.356313002091	-0.353007240999	-0.353972878951	-0.252496459708	2.719496579015	0.715596607603	-0.07617376469	-1.154727903593	1.031101297297	0.238140485009	-0.85591287564	-2.284736285305541	3.847206375272995	0.2911972304715771	-8.259093373830726	-28.049400419090976	2.1093263219713214	-30.245400643263004	-103.29505292221837	7.0560162762609355	60.176146387353015	61.93919579657708	48.22891202319972	36.71247238320797	20.928225312322603	1.8627974525092799	-32.07712032579939	-61.74636079216242	79.80976817093283	60.67758641584443	37.70826835727437	5.420956473876912	-0.19180776942117275	-1.5249772771062413	-6.513651377071549	-9.976481036560044	-15.277835637707389	-25.912424260285572	0.1846184698892078	1.684592738943811	8.438466743178926	10.51014013401286	4.858650589380755	-17.770847934907437	-0.10186408387584424	-0.8700296568830924	-4.344845205380092	-7.306066042035621	-12.930412324372822	-27.535980927039418	0.020304693954395082	0.232282938638534	2.2522954749698036	4.797613328514399	7.202801792517817	3.3557650057711146	0.13350000000000095	-12.380422184020896	28.358278327219296	54.73324912165055	117.09371651181262	-3.351467406201752	1.7200631132811324e-70	49.4725004677324
4744	0.242522852122	0.52424448068	-0.733723923376	-0.196501910877	-0.99426743326	1.137911653354	-0.331203323573	-0.330853906742	-0.335317594163	-0.223364613177	2.485924592233	0.84464735799	0.144820562618	-1.087181035323	0.664957897563	0.244682162986	-0.768410903655	-2.2284004089033793	3.9145668859886467	0.292923573527639	-8.876853274527466	-28.79069352567087	2.205383275072654	-33.16318442208756	-129.90715681764507	6.7005976140819286	62.66634602681302	62.72448315891337	47.382029694640735	34.88307437246232	17.645037720927746	-3.3383650016460633	-32.34029994209167	-62.05800586493009	79.83615309852843	61.19840074672093	39.50944629924904	10.872607929772121	-0.1902130575728711	-1.5089024276559557	-6.384546854827843	-9.727140298187573	-15.037025976177476	-26.828515411748544	0.19277861951824396	1.776850332767177	9.268117387451271	12.089089212401012	7.202361017170741	-14.613428118917982	-0.09618882008686909	-0.8100083354161225	-3.7696823610322583	-5.879597269553416	-9.704588664929588	-20.87677195127855	0.029600101595986687	0.3354847920678618	3.332503373175246	7.449812508517275	12.385058627146043	9.726413965837779	0.16450000000000187	-17.607566134377592	28.498603604574594	40.906983937111626	321.6181091975531	-203.42399931823658	7.645729871095243	46.81225325470752
4745	0.033608929078	-1.046598149828	-0.750055042066	-0.398314080748	-0.781021463383	1.023347956483	-0.345897240378	-0.347272283616	-0.341216399689	-0.240206250031	2.755970823981	0.537347541482	0.068066470811	-1.121660359633	0.754781772935	0.39342463264	-0.796377227692	-2.212648333745575	3.8905618394619177	0.27262989640959034	-8.120117944541848	-28.642777828961254	2.1596981044175565	-32.51251362482425	-126.51160866294005	6.514991743733244	65.7326040351763	63.89708297755635	46.89207221300633	33.14216871480664	13.108822010690893	-16.954958145463134	-32.287162857133275	-61.86260273711752	80.45767908195752	62.177993706119196	41.074174173363545	13.66481476280966	-0.1906175620118253	-1.5129877037009758	-6.417642741508035	-9.791791117209641	-15.103243396844945	-26.617792696641853	0.20665454076728842	1.9403288297936434	11.008194419310776	15.93684626984495	14.300855685959002	-1.9108237398447647	-0.09782951708589382	-0.8273933066365643	-3.937366223797031	-6.2967475746650186	-10.643299349904238	-22.743225740356035	0.026327358281559684	0.29888513039232617	2.9376991663962024	6.455582538867291	10.392032858641125	7.232241796272129	0.1735000000000021	-17.360686585568526	33.58247788392542	64.44371286191881	290.17095918284485	-157.53562477440184	1266.9647471127328	3796.2842380274897
4746	-0.619057408611	-2.039032273674	-0.718287050906	-0.329833442065	-0.854029166114	1.130397847662	-0.33576871935	-0.331565397954	-0.337469392359	-0.250054251303	2.428774725581	1.021999599522	0.1166553635	-1.120143187779	0.770857703181	0.612951274675	-0.747882964111	-2.152680090926949	3.951086447697991	0.24312135854642702	-8.488070193648499	-27.70301241077867	2.094684690655254	-30.20782836159474	-111.12681716827333	6.828352340988892	58.82504460768267	61.18589594356031	47.89263510352448	36.8059679632364	22.459652186270596	8.510627938526499	-32.566609019198474	-62.190270411981544	80.39061855247094	62.41131862843692	42.01888577681921	15.292085107617906	-0.19104150676007098	-1.517521245802644	-6.466541151473005	-9.931390331004623	-15.504508366414994	-27.82317325854681	0.18035142077509722	1.633493330676057	7.852287124470785	9.089355299891936	1.817474157650412	-24.640626201962252	-0.09710488324619868	-0.8196411043085728	-3.8592559609031234	-6.092876195723941	-10.144719132988447	-21.60726495647305	0.025343839964450898	0.2875359471408866	2.7975338833714836	6.0507719149461145	9.383693531484703	5.503340612306064	0.1526000000000015	-14.37003235781917	28.056809516085487	49.59157095121424	237.91645319683107	-115.8478053626723	3.1569734456686506e-31	27.94279213662323
4747	-0.898290724636	-3.654151354065	-0.707076501161	-0.467308906487	-0.600358099447	0.983245983101	-0.346425927669	-0.342599099073	-0.341644918336	-0.248538922252	2.584435476399	1.105000984289	0.045253750424	-1.053868755636	0.786453534803	0.560724201494	-0.861361581521	-2.1871168781673753	3.8670166914500466	0.24754097413465564	-8.23526757769688	-28.350082333538698	2.01158056925714	-30.890836334440227	-110.68880251371561	6.702414563532591	65.87095271485336	64.72231718488872	49.41116391662751	37.453647566818184	21.42435702694419	2.7991354562669843	-32.230199063665445	-61.602977610173134	81.39916426364557	63.78075894593833	43.939669441923954	18.03580655767596	-0.19142402031676584	-1.5212877572579793	-6.492558947590396	-9.966576780994277	-15.45103370266473	-27.133659628213895	0.17301881664448257	1.5500793339041274	7.067269745055084	7.471698191873807	-1.0207305982041517	-29.910408888301156	-0.10073871140707662	-0.8585241562774701	-4.252353549638866	-7.126696315492062	-12.7283366362977	-27.871424875620942	0.026832837722899877	0.3053989359122066	3.050935866125517	6.862266639697969	11.638150842970319	9.662374576789	0.15300000000000152	-13.65745342385703	30.238239482392004	62.452104218647314	246.3016583453359	-110.56294520205421	8.38309888705293e-33	27.246225770991707
4748	0.601182369697	3.530692570912	-0.733544288862	-0.38083478956	-0.780059051571	1.015188673916	-0.322366635935	-0.327073976168	-0.32441173251	-0.253977748426	2.249548267902	1.166353085771	0.046071395537	-1.052791322281	0.886271298899	0.516297968114	-0.831397291023	-2.192677012577089	3.962417968671443	0.2586744010828254	-8.89736357679108	-28.882446576947824	2.1077467515248864	-31.95033524811788	-119.52860489196613	6.9379579448096536	67.59331434436471	66.70663204016563	53.80937710513337	45.05298452121934	36.64293184853285	30.44115677839466	-32.59590437721621	-62.473948865837116	79.13034968799269	60.11469977999534	37.55025188419043	7.047413294780726	-0.19017733216021138	-1.5082374642332879	-6.364544279034142	-9.63544140040774	-14.63633927220119	-25.17568604679444	0.17319995921889156	1.5515135777834357	7.055342433766134	7.3944994039934056	-1.2978067973104725	-30.780808505656672	-0.0992510485435638	-0.8428211212249398	-4.103167708354895	-6.759828112449511	-11.906500765619105	-26.15164187626546	0.02827216202086549	0.3210885883037913	3.2001721967072663	7.182463099949547	12.083191209113345	9.81384643385938	0.14630000000000132	-15.060367840210072	28.919242919870182	45.7901983192663	256.90503981415964	-152.29539001652344	1.0062191313105617e-07	13.083305268006566
4749	0.602508012875	2.779003553919	-0.759942410649	-0.443123617468	-0.721413326355	0.987613677377	-0.347672068083	-0.341490482076	-0.346468908716	-0.23841502342	2.614797058398	0.42688216656	-0.013055104155	-1.146544053849	0.829712619029	0.269723487884	-0.800598875445	-2.233528547281353	3.9112809187987256	0.28963170360343016	-8.976893494134572	-29.83191407537945	2.19948546340597	-34.21187177668987	-135.05971386780797	6.671371756459548	60.78909462443007	61.85581784858075	47.14150370887306	34.83530875566906	17.657889210938084	-3.9812133578331337	-32.334882831344565	-62.07770819536318	79.6613826299131	60.79375041453897	38.50456820473263	8.314047565352373	-0.18959026505324944	-1.5018630228190393	-6.29128496145644	-9.413637797748994	-13.947462939194281	-22.983408448810895	0.2134742627319152	2.021349635140438	11.892133099216313	17.8878035334135	17.771889050846116	3.572279712448779	-0.09785998554075	-0.8275964743934854	-3.933771426180207	-6.27138149367034	-10.515893261513085	-22.226296617011478	0.025451288825315495	0.28910141394044186	2.832654449092151	6.19101972389969	9.853917516801742	6.526902028087728	0.16230000000000178	-17.811286804503123	29.176221509877266	40.53633230054786	242.996066826152	-133.23549311389687	5.505464101003491e-07	0.7997447958072742
4750	0.4598421396	2.444551573756	-0.748343167469	-0.65754078822	-0.436552313176	0.856642740149	-0.34799912409	-0.344542800197	-0.34382894897	-0.261312600561	2.592333372158	0.856416432962	-0.082452279851	-1.108365751367	1.002777574866	0.458484127751	-0.801772727657	-2.190353018606923	3.9496105433561817	0.2660258512315221	-8.233755653387849	-28.147802229406814	2.171898212306115	-30.317860170558674	-106.80137361898721	7.25314268023304	57.165023667362696	60.51094463807547	48.05587162275815	37.35151803529998	23.322653771359253	8.759281556766545	-32.529179276095526	-62.312610279159394	79.50307794827502	60.606930930735594	38.08862548810967	7.324240440305787	-0.19057129093558403	-1.5119940274569321	-6.384226507864146	-9.634641241587437	-14.402272902038566	-23.68717032036539	0.1803995434260973	1.6352122376131912	7.917627716369899	9.328010895377997	2.514699343315683	-22.67545360460276	-0.10147777601029127	-0.8662232887097745	-4.320757188344344	-7.280896403504789	-13.014347205198607	-28.242250300384168	0.020266546742929333	0.23126717873353195	2.212967556451752	4.620408137904081	6.552441610395759	1.76541379897981	0.134500000000001	-12.717897398136145	30.273347187798148	61.34936654627279	206.87356233533785	-83.64225827341696	2.5260138979842807e-51	664.986755377126
4751	-0.749692925172	-2.666343074292	-0.751336336884	-0.763338974193	-0.299144479551	0.777882158698	-0.3409112036	-0.344104372165	-0.340648626717	-0.26966798464	2.509250572323	1.009760216493	-0.157471086759	-1.063011457411	1.040548856156	0.569694454167	-0.923219741378	-2.2226354243269384	3.8618466683285986	0.24706361843520766	-8.090320843848826	-27.467136219569646	1.989760020274202	-29.006324997643965	-98.15430631081696	6.999086424356744	59.93984168166753	62.68709288947655	51.20456089245419	42.136873842687244	31.90062707710629	23.068237964333544	-32.21664886305579	-61.76389266930638	80.48030010489019	62.0269053128295	40.42538219504779	11.07863960819893	-0.19025563316285424	-1.5084133189998425	-6.336142237753917	-9.47090090237695	-13.821078703035015	-21.61579955416835	0.17139507699481524	1.532218449465444	6.923127011606654	7.221888628916638	-1.334356910643411	-30.182693412636027	-0.10360949628693636	-0.8890026740211869	-4.550026146752975	-7.883161276153884	-14.534098993437738	-32.15540003203829	0.023388952127706385	0.26713063900658884	2.6486186533586085	5.870165712800817	9.702840729849653	7.394471954215683	0.13400000000000098	-11.345557765938352	28.834110679547393	59.09080279456479	172.05315492565242	-59.267289322140115	1.2870978197169665e-106	0.3956976764152625
4752	-0.240593840467	-0.613809699415	-0.719213934213	-0.477768220921	-0.65801089366	0.998489635732	-0.341322728042	-0.335455756543	-0.338936286483	-0.243412721512	2.427914810131	1.222824762262	0.045757714763	-1.156005860188	0.762344901014	0.437427813417	-0.84118593451	-2.1946903062340515	3.878064899749911	0.2657674551594442	-8.76641071187192	-29.284399533558478	1.983353215476808	-31.857346289008227	-113.18432507883936	6.781239972400973	60.539428598758875	62.52230693383916	49.80784265399879	39.66139816977742	27.4595775074808	17.013919031026376	-32.24500778942676	-61.67439741454562	81.13060893208485	63.30302181605692	43.01841526953828	16.891892017982485	-0.19121605712785614	-1.519168007162801	-6.474387783007203	-9.92724328730248	-15.387552926777982	-27.11258004235831	0.16891341979147714	1.5029822347901363	6.605130508425373	6.470581841903	-2.922878171306884	-33.828521547052055	-0.09832126456326443	-0.8324143773051074	-3.977265687849254	-6.371775065973652	-10.712156535532943	-22.517303974751677	0.026219414687042496	0.2981665418803946	2.9541065648033054	6.564248702908053	10.847260459097981	8.297384529466882	0.14000000000000115	-13.64605905044805	26.829748001446433	44.222920821877025	137.60895713057633	-29.408964539842536	8.227865101044259e-24	17.380641650258916
4753	0.395259984772	0.374926687786	-0.711133974091	-0.301319645617	-0.822965352886	1.01739241854	-0.330964115103	-0.336447750744	-0.331166088527	-0.218194933522	2.536665128189	1.429224180851	0.081746742436	-1.127793833255	0.634279620466	0.190786117846	-0.830215391495	-2.2206379952961424	3.8813653301856395	0.2983435361152573	-8.353426488302148	-28.4206932070842	2.1415224133523427	-32.27991736154692	-118.91626505657277	6.846787713792501	65.38640090399026	64.23224038517688	48.50432911129756	36.07336809928508	19.080309713849125	-1.5705590997727268	-32.1861326379246	-61.662672270190306	80.918182459761	62.93895637923916	42.48050582200768	15.94700937701888	-0.19027272444868099	-1.5093177642882045	-6.379009350898944	-9.684628412198427	-14.810114873200522	-25.803300303108966	0.1647716299590433	1.4553940025633751	6.133836697433291	5.43549570534195	-4.934153306888667	-38.071336056285034	-0.09696902218405001	-0.8180605620466438	-3.8374557983695707	-6.01918548490176	-9.895496991280949	-20.806844881863142	0.02967773044703909	0.33703264948864026	3.3834750182637454	7.674921707246487	13.164063298084946	11.292034067147139	0.15100000000000147	-15.05084093175778	30.131830041983314	56.31096000683611	232.09724917483751	-95.23632830080095	7.830130379335276e-07	808.2430819352346
4754	0.275590790468	2.677399824437	-0.772865848435	-0.590870489786	-0.541737637695	0.908750849817	-0.343210710836	-0.338266976448	-0.339307712305	-0.250626695693	2.414359836397	0.357376115353	-0.049168945249	-0.987196403392	0.90731198729	0.366857331374	-0.808970102946	-2.262526955702456	3.8455451108527128	0.2748581100402497	-8.979636189732748	-29.243848047310365	2.1277682492354	-31.9545297528213	-114.65057818895181	7.05350002214824	65.42487958966348	65.43479726045169	52.49722444450092	43.10014072707308	32.850777212318356	24.499420125970353	-32.10890407735434	-61.70921108197779	80.1974361223407	61.461382272205164	39.372294331043285	9.669149635273206	-0.19036669086689734	-1.5099724839557573	-6.3699228082639445	-9.613989176198368	-14.424064530186488	-24.028273753288563	0.21360661590575467	2.0236841524173395	11.952786340284526	18.094304067250906	18.31169227560926	4.694502980559777	-0.10282277432539288	-0.8810529413825123	-4.490138481064396	-7.779078773596656	-14.472930195764683	-32.66771708313324	0.022413503962243654	0.255189227045715	2.4684252979894206	5.268266045088543	7.930787574889292	3.835952036529948	0.13610000000000105	-13.950812522372857	27.642425773244277	44.69502382849003	305.30873436436036	-205.5946261396428	9.666564551389794e-21	3.2534354075127174
4755	-0.10135828775	-0.924871131486	-0.737837816571	-0.621579551396	-0.489476611812	0.897656076563	-0.350235679358	-0.348286249778	-0.348673252371	-0.248865225958	2.644201286505	1.357219406756	-0.019074375089	-1.272647310749	0.858750319761	0.4019601205	-0.88260365018	-2.1543944692079924	3.950263875479186	0.2731273502347426	-8.468395094593026	-29.247610224992748	2.011222435997182	-31.962978092808328	-114.62490856398081	6.734143463465597	61.924318458843274	62.78961069049849	48.56428934011785	36.93925448023693	21.24682359544318	3.047447120984316	-32.509067547664735	-62.07065714600065	80.58597972448919	62.53143337777595	41.65853105599464	14.266808906767777	-0.19135597111953348	-1.5204815183719964	-6.480251228903733	-9.921467933512876	-15.280369832710473	-26.476067160334484	0.16184238006465926	1.4230350328315682	5.862856579310433	4.930928980958901	-5.694125261283521	-39.182001734766835	-0.09749448280039408	-0.8230309118123352	-3.857614775497357	-5.986579670580238	-9.463895308973266	-18.645667960630814	0.02490398473735248	0.28373555652604066	2.811895126958142	6.241540313422203	10.319068583611068	7.8886885661523145	0.15100000000000147	-14.143902058150408	30.143329140515768	58.41717877631669	229.2560070165685	-98.41282424074015	5.62190120687894e-19	23.55393273566622
4756	0.286569953443	0.022155269148	-0.767166385693	-0.329053899059	-0.904369171885	1.08746185452	-0.333285784511	-0.335455307694	-0.33077287612	-0.239395530081	2.514744984146	0.784604103256	0.054277111872	-0.85924400829	0.751843298396	0.38671816887	-0.787560786424	-2.1874152458745266	3.9533322255035155	0.2758091209245638	-8.242850800603694	-29.60882476189935	2.050720047406185	-32.80090862927701	-120.46595055073506	6.8117378773938215	60.56260278514128	61.76414219403783	47.22158268716167	35.13343700769907	18.613086842285355	-0.6322158348906439	-32.52760682635266	-62.282794087473036	79.72304958235404	61.14095450596491	39.47102960042211	11.084885913182173	-0.18951985683027953	-1.5013665274194834	-6.297635867733469	-9.46375972162472	-14.220669837150142	-24.21594355717661	0.19338623963525595	1.7841492903758092	9.352335922970425	12.29115219095368	7.622635988084745	-13.72198360527985	-0.10199478769511212	-0.8728803649295772	-4.437801951191301	-7.7209996008125295	-14.624553594523295	-34.03635445417651	0.02801756700059876	0.3176675683924539	3.134619451957705	6.937104059361689	11.314580630651774	8.314190289680575	0.1517000000000015	-15.211158056224823	33.10209410835468	69.57351530687677	282.37405890871855	-132.07257352773442	1.2445490859744027e-05	16.52458174610482
4757	-0.792317865832	-3.273974887299	-0.716230191265	-0.23528244504	-0.906050502748	1.153768164241	-0.329613621754	-0.328698996733	-0.32745722165	-0.24451720461	2.399107169459	1.01812153512	0.166498128415	-1.072844976695	0.772427064586	0.508946230566	-0.701391571831	-2.2643312640877356	3.8477859394408274	0.2556606884131737	-8.25300112928409	-27.716043964351666	2.1156495629478744	-30.293389495827203	-110.38927708641297	6.878280955091735	63.7801633184453	63.72348863261437	49.133267436276476	37.67915724036434	22.94983134931722	8.32784249203799	-32.15908865974979	-61.83099467387675	79.92792460019687	61.14487957271013	39.18603345267678	10.180900011521832	-0.1912412542741238	-1.519736393380339	-6.493975693737668	-10.019055087084745	-15.792754564568785	-28.816637928258952	0.1822210436984747	1.654888982283957	8.057706473547768	9.517262182851814	2.5746907551098523	-23.231104753560007	-0.09728323677621625	-0.8216989178720355	-3.88687530061109	-6.184444826113944	-10.447792940607314	-22.56710724580502	0.024833403578224153	0.28156892952180074	2.7203090083419363	5.819491210797498	8.779880664024475	4.392811499316915	0.15040000000000145	-14.16667386054555	29.38895169069069	55.082797575804555	221.83870414416327	-94.65018652823268	1.3331579295095876e-33	144.83590231865114
4758	-0.718419356364	-1.664352216454	-0.735525208859	-0.659849694931	-0.403980042243	0.825731649674	-0.343439019293	-0.339347174071	-0.34457030613	-0.246473791284	2.426585584398	0.53761614774	-0.023340088168	-1.340755393651	0.822888992296	0.422180373085	-0.919036305241	-2.129462244535361	3.944768289461322	0.2697438953102641	-8.867077713946093	-27.676460848577516	2.022398621174647	-30.32758616839242	-113.49906370677223	6.413013037405978	64.28847750120835	65.08455743375474	52.91871578307876	44.06745468255673	34.73225607879915	26.8529848897696	-32.484741545884184	-61.87900860304412	81.373662251703	63.88528027967016	44.04959925556985	18.314258403395467	-0.19174403753300104	-1.524565621331145	-6.521373102776236	-10.031181508756767	-15.566083731914723	-27.23291788784378	0.19746458466953468	1.833710674832821	9.947697754579703	13.75643650550956	10.728556563900659	-7.218584755808958	-0.0966415609147081	-0.8135059014248058	-3.742663931912971	-5.630065283503308	-8.351995717170691	-15.419395812498712	0.02544828563550997	0.2902299883651704	2.9025817238268665	6.530051645615241	11.11824206666511	9.33062194694829	0.1832000000000024	-15.389783169000877	23.487426869516288	18.94805897244871	219.23893380174604	-163.45218092823265	1.592948829402042e-23	6.014055441756055
4759	0.248902605844	-0.309020906322	-0.725405652379	-0.510277724931	-0.626594264862	0.91358742032	-0.347055769042	-0.351511633649	-0.34765621973	-0.24693763182	2.759314654217	1.091203151583	0.014516512299	-1.003025748816	0.814892469269	0.424593522184	-0.9004375383	-2.2169848326427704	3.8693824664444345	0.2675818775852578	-8.559113262782514	-29.89183327486362	2.049449426916841	-33.43549370626333	-122.73527079522009	6.717833081686877	66.40024785528026	64.46657602877448	47.81512428801869	34.51648980545637	15.453050342512734	-11.805665024619046	-32.211799907348	-61.715104683097174	80.74158585467015	62.55873501928295	41.57109588108393	14.164520240353285	-0.19082429645992377	-1.5150051947908263	-6.430735914706985	-9.806113607829344	-15.053611869262342	-26.163366806611286	0.1735263570326567	1.5556800657734808	7.113091148309233	7.552280194347225	-0.9164859776972079	-29.811796243555865	-0.1018039315030207	-0.8701474881694812	-4.3798528641600925	-7.4890129300546295	-13.743033933793635	-30.789881652685914	0.02857888495000914	0.32515081289596565	3.2759412642870136	7.4642661530765775	12.960942702333465	11.468708551147888	0.1558000000000016	-15.434892129165341	34.03101130805548	74.92624092007424	286.6270488438934	-127.42324631383785	0.11437036654644445	89.3823051870014
4760	0.695763500957	3.543609282514	-0.737390677361	-0.60845445927	-0.466413336234	0.909876162816	-0.352782337086	-0.346097432617	-0.348064677029	-0.243901696029	2.623562116872	0.60876736424	-0.067712309027	-1.049330234549	0.920652398397	0.254043883773	-0.88307677659	-2.20665942865263	3.9393604498998767	0.2923193144341978	-8.717394759633589	-29.12170114772588	2.209604083481475	-32.65329115019499	-122.04096236655295	6.979695208294515	61.602509283740524	62.691257024914	48.70390458978169	37.26537011131913	21.958633674410965	4.64396191788404	-32.43358246650339	-62.170866760153714	79.70032829013442	60.88595470191263	38.55161927594379	7.886943767090681	-0.19056326416637168	-1.5118859949118075	-6.382042424863704	-9.625602578536986	-14.364852233325214	-23.538551954273082	0.19449633159759697	1.7988117917146134	9.577235508439967	12.932074308273954	9.18525278027377	-10.028408105557046	-0.10222109276130541	-0.8743313287216561	-4.409740051836577	-7.53458570639236	-13.731294432959107	-30.337069797479536	0.02490607903218378	0.28385385129762325	2.8179061462089208	6.270162299114808	10.42551687641531	8.125104265240665	0.13950000000000112	-15.028564685615326	28.811083036651873	46.89331454878678	223.12636328193847	-114.43307589356195	0.0010644517057326352	24.77578759888034
4761	-0.482174297713	-2.293001889647	-0.768176973497	-0.073739980406	-1.204188934996	1.202140037882	-0.33462219734	-0.329533737666	-0.329744798645	-0.242565363409	2.497754112689	0.669890998195	0.25079233017	-1.006315423959	0.690817037188	0.599353691624	-0.676611839146	-2.2434874585004367	3.8760019752675157	0.24376628002514558	-8.350567691679792	-28.396523864208696	2.195342476794968	-32.30162491738937	-128.7913438893323	6.525311184156867	65.86828601896276	64.00831674758942	47.17383367668459	33.77927652894483	14.880514511274553	-10.476813032920685	-32.28969745451204	-62.02282529284622	79.76020739365413	61.09961008093162	39.602925060034906	11.544650707289742	-0.19049644834743926	-1.5123351949583983	-6.439596752752583	-9.931704332969053	-15.806066524601201	-29.7391880510093	0.20867627274105688	1.9623990087248866	11.162212019796126	16.103397259676004	14.175189008848283	-2.929416310682598	-0.0959761975916343	-0.808241002546855	-3.775012541088176	-5.958089791959207	-10.153115771454727	-22.739371875226368	0.028688755817741253	0.32424730764958615	3.1592309410714026	6.8694477746879565	10.731347863321735	6.6538822577111185	0.17010000000000203	-18.384170102480873	31.41999362669629	53.94346406543423	340.1269490393772	-200.9788714790987	84.00851674625339	250.00294145877584
4762	-0.078907665672	-0.635986900453	-0.764244683624	-0.65307539714	-0.478014090965	0.770239863445	-0.360545094083	-0.354642115443	-0.35526682149	-0.25225094403	2.733629339968	0.873111379381	-0.098680116104	-1.120464286394	0.952410587852	0.330278383718	-0.907122687601	-2.2194788978129054	3.916166961148866	0.2820865172415268	-8.571544782785235	-28.854346980537713	2.1651776269012784	-32.18517398092948	-119.00558187736313	6.832548113109708	66.97559387841139	65.1142841323377	49.13804346870175	36.62798806513139	19.30870414326353	-3.060349468864913	-32.368390351145706	-62.08963994488873	79.73586840705507	60.874382752897624	38.45007183439698	7.820022988646712	-0.1898803758309416	-1.5047692062249256	-6.313740999487526	-9.453598409510613	-13.964134989577962	-22.696662001580492	0.18031269540689238	1.6339187463931204	7.8925307800355435	9.248591806066683	2.2997426879420737	-23.261358194782527	-0.10097800817058102	-0.8609091006203913	-4.268378485180247	-7.146100988789372	-12.684934931892355	-27.438892957634618	0.025754830153328186	0.2933595603470764	2.9216920460142672	6.5375350555376315	10.989512129058584	8.879694892203927	0.15100000000000147	-14.933016394805446	30.480290638709782	58.04169938701304	212.793017421402	-81.85261065704044	1.7328164954693836e-05	10991.39734038008
4763	0.80083916941	2.929153420824	-0.732182396476	-0.640130953853	-0.476826474449	0.877537059412	-0.336310053546	-0.344176426356	-0.342868288692	-0.239718700873	2.57491777291	0.55236016266	-0.028745550702	-1.1983533938	0.865668881766	0.210413759432	-0.820981925886	-2.2414881168220315	3.8656968262354794	0.2952706759984831	-8.782304401610528	-29.329316013494733	2.091229774128411	-32.31791098319563	-115.49594514158835	6.975791469647429	57.00304606183655	60.4335192222348	48.05791547381947	37.42337116338859	23.578585609009068	9.517044614730633	-32.13415706453135	-61.657253209009426	80.59746253893033	62.20056074904808	40.75014068373541	11.921697802399425	-0.19131817528513703	-1.5200683914152255	-6.475417854652235	-9.906741702930809	-15.234602019944985	-26.328348843605358	0.19758204861154421	1.834837120617043	9.948481057944978	13.735323015032519	10.631585148348867	-7.509641680190143	-0.09935395573508878	-0.8432369657643288	-4.0763588446215255	-6.603736160795618	-11.176220850579893	-23.233215186490398	0.0216036780987498	0.24630681009052785	2.3803320139580606	5.063219206392542	7.559375790279092	3.4235102237689397	0.15050000000000147	-14.349627191874534	29.755307967953037	50.54093587845863	246.39627111975884	-145.41731274141924	5.219323783938554e-17	25.452266358685712
4764	-0.88864370913	-3.929828678722	-0.734816058789	-0.319793689047	-0.856357540912	1.100721947372	-0.337124438818	-0.336365933175	-0.340331252948	-0.24378952924	2.509624148526	1.443723742388	0.096384140832	-1.100981419507	0.778240756898	0.455982574859	-0.736122093955	-2.2049847705566883	3.9228942361886503	0.2653730690004009	-8.469490780030917	-27.437503883173065	2.1407414550559154	-29.9164574381952	-106.84688033969064	7.071023155457494	64.64880606346226	63.937537850909365	48.5814444190898	36.43223163291918	20.08759811538682	1.341955702930421	-32.43061171883867	-62.15427249203736	79.81529832168934	61.195144058739714	39.45710959416273	10.888484103136927	-0.1905441963878686	-1.5122344723270933	-6.4109513276830645	-9.776617985130594	-15.075626157784953	-26.591188782116273	0.16435280600304275	1.4505698781042289	6.0857119449648645	5.329378075110401	-5.140340758470482	-38.50066474807995	-0.09741611439470144	-0.8230539669166589	-3.8974368823037633	-6.203135392798428	-10.456967038889955	-22.46172062601688	0.025026122754168406	0.28387372959868706	2.752658357999149	5.9224208703275645	9.067395710413077	4.957509595598081	0.14280000000000123	-13.184896324469394	28.893278931988274	61.43427920256052	236.82759050979266	-83.8560956425724	1.1380868471933669e-48	11589.588515851248
4765	-0.926402351292	-3.362556534276	-0.723804494021	-0.554229450331	-0.575251686763	0.913545593554	-0.345261324682	-0.341678884371	-0.341103777445	-0.259170038155	2.470136630138	0.493735557825	-0.059713478146	-1.215797841982	0.987315886028	0.430208406981	-0.922861657799	-2.238764568646724	3.912468505767844	0.268979485569294	-8.399014491813256	-27.792450187635854	2.125104154608929	-31.401543035214836	-125.94174271980091	6.131920010512955	66.94217678220843	65.8738837323638	51.79239175268831	41.42097878336572	29.10875663272357	18.02751861609854	-32.38556969920518	-62.22929525935753	79.15283384686342	59.875262036198514	36.690656544044636	4.6164403411872454	-0.1899646770481049	-1.505644073097501	-6.322006093415355	-9.474191199431534	-14.01193456708388	-22.799673870235967	0.20416011386375277	1.9117817230474359	10.743475551282705	15.440138988455146	13.621104713706833	-2.6207556281346744	-0.09792700357876022	-0.8279278296064699	-3.9195935019392762	-6.1853092145491235	-10.105860138504877	-20.616119085376674	0.028632235141671895	0.3259595964965895	3.2954513493143853	7.544424924868007	13.228538649925971	11.98428701298399	0.18890000000000257	-17.88831342943671	27.37183917133967	27.303125788239353	292.04251798351396	-224.12679683515634	180.41624331497977	46234.912119756824
4766	-0.434320598241	-3.041586805415	-0.728904279014	-0.531457431428	-0.618978273104	0.95763843418	-0.351361643669	-0.351393161082	-0.348035939222	-0.244351860731	2.768485308385	0.615299698192	0.005013633617	-0.959308171239	0.828747868744	0.342470956199	-0.910489021914	-2.2307298219440272	3.870604887870223	0.27873012099346534	-8.025844841693008	-27.95294957968766	2.140281076597292	-31.38308618987311	-116.91892546186745	6.68091468357014	63.55930621873612	63.03155008544754	47.02809701749239	33.85453261955244	14.83135758717541	-12.521154548232484	-32.1955733813556	-61.74635044438396	80.50252374600421	62.11379625452726	40.7147281637732	12.452855373506502	-0.190861228160234	-1.5153375273134413	-6.431431033679317	-9.800118721498631	-15.003847824120012	-25.90170985071558	0.19698463256448734	1.8273296572452424	9.847787199512013	13.469056587585428	10.027882986731047	-8.821513686171672	-0.10275062125601765	-0.8803857239058632	-4.488155728688597	-7.7869199328919025	-14.543757007464485	-33.02687229602425	0.028722623142464276	0.3268286832652897	3.297675390206901	7.529545240748582	13.127330302709593	11.73222738441481	0.16290000000000182	-15.187119399608354	32.58515838727977	69.39998115458435	207.6927934492435	-63.261645063439005	1.9229683658412492e-11	346.37362797161916
4767	0.371265443478	1.588291142005	-0.702780727835	-0.300760728149	-0.838878320012	1.072384519901	-0.341867772872	-0.337718695074	-0.344732195809	-0.247677101046	2.605345081929	1.436243814465	0.024349700956	-1.14049126255	0.825211748615	0.47741017224	-0.733082225915	-2.248742039051595	3.882710594954385	0.26140972050600564	-8.962825564356656	-28.930402624845975	2.2228187694131876	-32.398364853357535	-121.57472416727136	7.043511307421034	62.022021929176326	62.283494828985475	46.788474332469	33.92312862084878	15.629209819059126	-9.043306966803462	-32.28531017900854	-62.045024733509685	79.5515257156354	60.567236165166634	38.12877648722254	8.059825324724857	-0.18927181017707337	-1.4984912722312778	-6.25658854944198	-9.319676304930749	-13.700988912895204	-22.361044332088657	0.16454407941551571	1.452828578501138	6.1103344061733145	5.3874342792866	-5.018609507433608	-38.227880345038926	-0.09659902497835302	-0.8140616930899152	-3.7952716642267763	-5.903664744637439	-9.59133949297626	-20.05270459028792	0.024850802811448705	0.28200420199528103	2.73675511518737	5.8931675948670135	9.043004942192018	4.996747555514381	0.14610000000000134	-15.25248730423005	30.805244798796213	62.71156031608093	256.78349263181116	-97.01754094981307	0.00011809590743782046	22.213129120514413
4768	0.384903808914	1.218892825034	-0.733872795158	-0.229196221301	-0.978633265422	1.148574813428	-0.322718951195	-0.327432662582	-0.323696522923	-0.241642069998	2.368505326606	0.633820738072	0.168231050406	-0.902191647299	0.792951630641	0.391849663898	-0.682014357353	-2.284220186956164	3.8651409200821547	0.2726253451163532	-8.600072938372278	-29.46107915484992	2.111124276571174	-32.48404955465851	-119.45598936663409	6.983932111799773	61.543937148536926	62.59863834297698	48.62876594414169	37.42881182132383	23.18369030356524	9.857974161237967	-32.19914400027122	-62.01817799396695	79.2349089932058	59.952381670768716	36.990753697624925	5.918904376153805	-0.19086138836002273	-1.5158306119943668	-6.458940617405924	-9.938112350155613	-15.635297911941738	-28.594010509625857	0.20525321735487304	1.9230907230766254	10.793213830991712	15.403019605908606	13.189434080033985	-4.051698299325598	-0.10036040521019553	-0.8553093648507669	-4.256941540703831	-7.238091171635244	-13.387729126313431	-30.789706092193022	0.024698893667189636	0.27973801497216977	2.6845904671431815	5.6854592945686795	8.350664925630019	3.4537498127712616	0.14670000000000133	-14.980333396241566	31.196562671404305	59.5252871832143	252.8481155662184	-118.9586822037852	2.499697476829951e-06	674.1091150340917
4769	-0.325217152015	-0.306872297328	-0.72498939741	-0.441388956187	-0.704381204811	0.987139923304	-0.34453833195	-0.336782433062	-0.341441324268	-0.243358878545	2.437427146016	1.317589485086	0.037111706965	-1.043882446175	0.734604282653	0.490817505086	-0.806801716861	-2.1738673978676832	3.8918598097539485	0.25854716357191443	-8.749776168101192	-28.10739519026509	2.0943141825556117	-30.398630581749366	-105.70220570796249	7.1376600411328415	65.1441281731835	64.78224759458065	50.70131838225043	40.01686935914895	26.990854712372457	15.164952012522036	-32.308979879860615	-61.71110435849672	81.3090985241382	63.71341770525381	43.91845764244192	18.543643151313436	-0.19064424853347012	-1.5131329515511414	-6.412924077439324	-9.761609620020188	-14.950860816094167	-25.943203971553174	0.1663457934873794	1.4735835323882285	6.318163065861335	5.84892788103123	-4.108636566865366	-36.282828922114085	-0.10020747439390698	-0.8530203339439609	-4.204718329738639	-7.022753796128382	-12.54932437971049	-27.69346577414313	0.02546445712028088	0.2893869927804918	2.8424055219278648	6.233648716991724	10.002443733039048	6.848715658572123	0.1310000000000009	-12.344520930762584	26.462802417801832	50.79103914489924	192.96653471946283	-66.82523835169677	2.619668076957538e-55	5483.712251028095
4770	0.222756065444	0.256111468601	-0.761430513939	-0.489805058647	-0.697397207697	1.030938869013	-0.351412685849	-0.343568463565	-0.346886331842	-0.236385688469	2.599154503665	1.423348623554	-0.007509256682	-0.965349683369	0.836596507212	0.206437191393	-0.888084523823	-2.250366071704439	3.890973102191061	0.2966889442056347	-8.63240090806565	-28.932769985149534	2.1712524214918214	-32.403920551686674	-115.66588878097983	7.100726901674505	61.95983992904366	62.601212478754476	47.93222656256892	35.919191493963176	19.526511105602125	0.12668823450025973	-32.2368834730054	-61.934699153651856	79.83674955532913	61.021105848802875	38.87044376655665	8.803981869339612	-0.19010884209183637	-1.5073486302544918	-6.347696355489849	-9.567088076285751	-14.356633880464722	-24.063583502668166	0.1624390348955892	1.429242797901667	5.899720336668045	4.966736870644637	-5.734007301925359	-39.50336542955949	-0.1019267754152883	-0.8716913472345782	-4.405517528785442	-7.5829724038019135	-14.07923467173573	-31.982747376923356	0.029006612111152394	0.32972803527713895	3.315149299110388	7.534525477901014	13.001970006986973	11.331917064470677	0.13420000000000099	-13.725519628286824	29.291629475262695	60.32667852077665	216.5733438599579	-66.25285096777598	6.800984339984141e-16	457.7343359049119
4771	0.663416197518	3.567230196454	-0.777960214385	-0.495641984406	-0.692297516539	0.989106133801	-0.330658709262	-0.33565347735	-0.327947055758	-0.242967496446	2.398250996888	0.850473835073	-0.010425177532	-0.999145538076	0.811910813896	0.355831561813	-0.817320916286	-2.1953170575731358	3.9252322984189925	0.27882559122699735	-8.106944935064007	-27.425803258297297	2.1974844319218345	-30.127467459280016	-109.17860457513514	7.2091427955515215	63.70404519309128	64.2933059775688	51.157418381183355	41.249480750984446	29.91357525310155	20.818348545209357	-32.408621990715915	-62.05269223012578	80.17338864990657	61.76590443110585	40.342752318467085	12.150564215959063	-0.18999965886865405	-1.5062358249027812	-6.338172968557853	-9.546585477818791	-14.324504557588764	-24.059931773905255	0.18533732760579094	1.691366494944758	8.441547826447954	10.384223240703498	4.281545929605627	-19.6683347793715	-0.10130714601024267	-0.8649886265284163	-4.334503007686533	-7.38725228315144	-13.551922215410857	-30.51052285506071	0.02537090261630404	0.2882522750182442	2.826037249503859	6.181649079017309	9.861486188396059	6.595159201629339	0.13560000000000103	-13.46224076803899	29.364230853471668	52.701709872300384	313.7973010369478	-204.08699798036835	1.9920965881239743e-40	142.22476281493462
4772	-0.019371017944	0.261382550916	-0.742362411805	-0.618061943364	-0.508551497709	0.858403150415	-0.346766282229	-0.342712367743	-0.343875891437	-0.236248064202	2.482165255854	1.271741340845	0.007729915622	-1.06194617242	0.794787601832	0.250084391169	-0.953890176595	-2.1469501235243023	3.962614041111239	0.293459845161354	-8.529744408610387	-27.90661778340455	2.09968790163588	-30.64680337749534	-106.75665203818137	7.061848171383683	65.03740933249719	65.02310427240842	51.62382277907011	41.58969237228825	29.823977349834784	19.42291789000533	-32.50808356791679	-62.02208702633399	80.83359818892944	62.98921547799685	42.53052615964739	15.707741797023145	-0.19163396761758633	-1.5235630820482533	-6.518436158716471	-10.043921640573949	-15.686785106278563	-27.88799105297713	0.1649050387073634	1.4576676385191012	6.18531588993737	5.60371667714963	-4.470550334220313	-36.792262001010755	-0.10181826239992994	-0.8700643493222995	-4.3684568533225905	-7.430578900974385	-13.485860707999695	-29.760997383547508	0.028829104004475865	0.3284034951950781	3.334304840532031	7.678662685177675	13.621968375809452	12.672355388734607	0.13270000000000093	-12.672832928244262	26.187773044900382	45.81297566870045	278.2970520902089	-167.67644377734842	5.881645664012819e-52	15.259393498812747
4773	-0.353726764268	-1.452866084051	-0.76689944417	-0.470246305605	-0.674137946306	0.980748865175	-0.325345219271	-0.331717950712	-0.329217051812	-0.253880859565	2.406557044734	0.648322675239	0.021863115338	-1.192797292883	0.856274273153	0.555079410563	-0.882840725199	-2.188324715521457	3.9157250481434414	0.250864601779772	-8.15264359990297	-27.75140302598974	2.025627463137005	-30.966626494343235	-121.53223055382833	6.2281589768412395	56.717918522224835	60.47257645531722	48.73664742374951	38.874364915135835	27.04475251136381	17.421426312051096	-32.42201790034121	-62.051182713548485	80.25195457886691	61.93933866288924	40.77387012241482	12.814010498106057	-0.1905441753668673	-1.5120542118661986	-6.400765922275857	-9.724994675200216	-14.836180608144486	-25.563993597144304	0.196819032520811	1.8250908751897015	9.811566840260845	13.363929977508075	9.770786649110292	-9.4141526436522	-0.09723085795711517	-0.8206424854352189	-3.8532611333883358	-6.030955793728743	-9.80160515181871	-20.174003565767446	0.028863210608517896	0.32815403000490895	3.2996909237313634	7.500116581929349	12.950184006228941	11.303602794663439	0.19580000000000275	-17.39332118773637	30.001710693089585	39.22208712192789	272.56870389256227	-202.74500862785754	0.00027405608353906554	115.8056937359933
4774	-0.542201907857	-2.617007218351	-0.726792115745	-0.343509397227	-0.83162254024	1.022477260555	-0.337566926582	-0.336216035602	-0.333960843842	-0.236530030226	2.450616073614	0.870697055387	0.040551684924	-0.907777360259	0.702798730887	0.404417347521	-0.791781545641	-2.180148519821975	3.9219178605375244	0.2720399599087888	-8.409409976751459	-28.997960823962018	2.0058973004161738	-31.60891999599878	-112.53419751932762	6.816471439658851	67.73587694617785	65.76817599639169	50.376612177116534	38.81669258771614	24.087477210320568	9.241174221466961	-32.40690812252924	-61.967186920194116	80.60186607395435	62.56927821953414	41.949668668495725	15.489928519208522	-0.18967970769806164	-1.502967797904819	-6.31010753937479	-9.48674926447069	-14.237493365301352	-24.104294532495523	0.1875774038708257	1.7169325512843288	8.682273682160002	10.869276381865497	5.084387230476932	-18.340338562999023	-0.10165833380463522	-0.8690246296146223	-4.387748471192699	-7.560829862127058	-14.117059622835358	-32.38920331000651	0.027209421833295007	0.30879432643372734	3.046844789403419	6.737267907999555	10.98408359948745	8.036450385215897	0.14630000000000132	-13.684196366123114	29.50425760596582	59.214982641795665	188.29796094126223	-52.58216617759665	1.4470749278809673e-24	652.7129387277753
4775	0.289018826733	1.691231881292	-0.747665693406	-0.572910692426	-0.546672126907	0.886323572433	-0.338492932559	-0.340668479786	-0.337867683746	-0.256311101705	2.473178783047	0.55218696161	-0.026080576712	-1.200295074023	0.91010588948	0.488205937661	-0.937779724584	-2.223014735828462	3.876858285011497	0.259263619365293	-8.803612420721594	-29.80999382293486	2.029228436019541	-33.76205423252736	-133.72967175157817	6.229082005510065	64.72574658424698	64.78074892572087	51.2619565938978	41.04812124137745	28.898748075269534	18.061354227116393	-32.258847272884886	-61.85768422612983	80.28511521770601	61.77443510764987	40.13144456124145	11.309074003075269	-0.19069013288807393	-1.5134605686996292	-6.409000880462621	-9.729994173967038	-14.777099560508177	-25.13994796630759	0.19970456349812712	1.859395114458114	10.191021217215333	14.234909413188392	11.460394118751603	-6.23447172444559	-0.09848062481681634	-0.8339182183125186	-3.9831616815741677	-6.360790178386966	-10.576149844910296	-21.82375731772263	0.02901817233029536	0.330419443524868	3.351113941202882	7.706769328460311	13.62707470876629	12.583739475708345	0.18150000000000233	-18.577366801227345	29.25922247844115	30.828809776869416	360.70728651863516	-291.32897345207004	3.982943864115787e-05	12.494850564060645
4776	-0.029579202634	0.691964466258	-0.732540679917	-0.303897372454	-0.888001143528	1.103402293657	-0.317930914071	-0.324638199687	-0.321307197186	-0.252273515591	2.246396519575	0.641327714639	0.097496957105	-1.0616622513	0.843323225768	0.544299250813	-0.823584952777	-2.219191147390057	3.9221404591398548	0.2533666798135645	-8.474811711512043	-27.68697575933506	2.13080075427122	-31.119578471745882	-123.0110724825375	6.577067675161993	64.0291190209195	64.62882953894488	51.906323994501356	42.649828429919225	33.05209354523697	26.55169776789055	-32.45128232606847	-62.277009960196686	79.33107370658976	60.37044086692495	38.019052335693836	8.058231543127524	-0.19035029143020868	-1.5102071639075012	-6.391215320875363	-9.726149980856714	-14.95454260005053	-26.313084140917493	0.20229896932924465	1.8886708451552463	10.445591210883155	14.679798025369964	11.982053169759245	-5.911954109369731	-0.09801468620313226	-0.8296376843795238	-3.9720853563299654	-6.421600978937792	-11.088367571271085	-24.25312980534818	0.029947011249617128	0.3398390263792227	3.4034457409732166	7.695935681269749	13.10491609383127	11.033121708697362	0.16870000000000196	-17.180785596545054	27.993304016191686	32.070709311854245	299.0237123539199	-219.64472266852565	19.867876878786912	8289.48244246007
4777	0.406174348536	2.060505636134	-0.728730402388	-0.607952919992	-0.491016831623	0.863845658424	-0.34392535887	-0.339409706231	-0.337938831101	-0.241095233297	2.467072073466	1.447862761086	-0.065097695042	-1.312717859063	0.80687917518	0.321917220369	-0.790515062904	-2.189335154547352	3.8926207656423113	0.2818859355168489	-8.450708572395532	-28.82506966237592	2.049545082972301	-30.887168810507315	-104.66572880426426	7.1443531937673175	59.867029403080984	62.37472739323443	50.28693164874421	40.61577764733065	29.246340436406967	19.54165146758987	-32.265665359459554	-61.69398495146935	81.11965260957919	63.24433105445678	42.744083069128635	15.969769231274595	-0.19043996567039473	-1.510658052400677	-6.372998508277477	-9.61151147399339	-14.373128151726906	-23.734810776995168	0.15921800118749535	1.3933291423024596	5.5842341880197575	4.342823710674654	-6.784995807417072	-41.35804069391964	-0.09648933398493802	-0.8120505554715353	-3.736039295654981	-5.636174782918005	-8.46646219865711	-16.000112665024798	0.020748566179210275	0.23657672484133757	2.266595955942247	4.747828983936196	6.793425862571155	2.0613139963271347	0.1312000000000009	-12.17491209254748	27.959135316517916	52.36781540350049	183.71682324225762	-70.17924677560563	5.5720722850809565e-61	5965.376407706788
4778	0.239767275732	-0.079218429796	-0.737000795492	-0.387645298179	-0.77989538437	1.053910092634	-0.34545619574	-0.343975331971	-0.342735810906	-0.252929028748	2.674929284975	1.280526910329	0.030545915107	-1.069328084222	0.899448536662	0.463657081657	-0.806473757031	-2.222256706450839	3.9373783383484895	0.265267280729238	-8.547327525145885	-29.80670619709499	2.123946146682228	-33.37757317608215	-125.59902636231027	6.770705475167259	64.48123294943757	63.48053672137105	47.25915681037308	34.096874674582025	15.302451632803002	-10.86382661647507	-32.490565841783884	-62.3840641018477	78.99882792264094	59.767979634139266	36.7719138148317	5.389441898371421	-0.1899902906367073	-1.5061793293853862	-6.339658824688812	-9.556936633856616	-14.380495146107119	-24.319137787089012	0.16875283056074214	1.5007778508889775	6.569184642296512	6.364908209168403	-3.1937364616674304	-34.54546316030257	-0.09892624930144502	-0.8393018381184403	-4.065627421648572	-6.65579124437761	-11.625738820029035	-25.396513769548246	0.02689890095485957	0.3054377829889576	3.0164608574769005	6.677151584243224	10.921180403774631	8.077546603175	0.15410000000000157	-15.844234110728449	33.905243832509775	73.07601061379502	266.33343632157136	-102.8383715847019	72.40399994503774	394.0404157086711
4779	-0.76284940184	-3.814466245869	-0.751019941894	-0.418092505993	-0.734634599599	0.963521897388	-0.347430252153	-0.343650928852	-0.341605793462	-0.253357770884	2.622308548961	1.050020744779	0.082650491999	-1.086808967355	0.908847122706	0.451117729874	-0.775967363032	-2.2845182208622132	3.8509545649146717	0.2642204256230347	-8.270417409078181	-28.373121648731217	2.1426049537987364	-31.24944044229343	-114.15767039011394	6.86133664289804	66.77270506289442	64.86347996776392	48.65148214306395	35.94580800636659	18.37106323203828	-4.064874420091939	-32.15732683050319	-61.92884787822204	79.40454125819686	60.14535594768825	37.131698466839815	5.710164130359703	-0.19107479012626463	-1.5178846968273363	-6.470791124536803	-9.944326389514362	-15.544345803013643	-27.949816400573	0.1773491213874344	1.5991407251862801	7.52168017399615	8.39558445500193	0.5703315659301618	-27.025682351765766	-0.09896008577061471	-0.8395753806654993	-4.064313567204113	-6.640836692489724	-11.541946431196894	-25.033213577537897	0.0246846979449636	0.280350314942712	2.7291402907355904	5.9028067757279326	9.16601639537382	5.3913264769357	0.15070000000000144	-14.399554086673431	31.512027153923214	65.96910319054456	209.0460808761286	-61.856369353349656	2.8517976097270664e-19	573.9592770326215
4780	0.086909642139	1.479996246542	-0.735355670438	-0.43309437674	-0.70067288007	0.97094133236	-0.32491599161	-0.332044479902	-0.326140525961	-0.265374898414	2.357827279476	0.890582304824	0.041417139786	-1.112164559804	0.985630485539	0.618537790471	-0.803959451041	-2.2821625660873797	3.8467722506453597	0.2407094921803859	-8.191047488496398	-26.6899470825872	2.2363451631569036	-29.453316337538883	-111.09156347726048	7.024477399842219	64.47091022038282	64.76586029383948	51.64422508177336	41.9099376184019	31.01055041020704	22.406537043418645	-32.178020955807526	-61.9678457008889	79.32927383649204	60.05745139117114	37.101035107439984	5.295601436204648	-0.19064336087703265	-1.5131478404572307	-6.414170904650366	-9.768026845840804	-14.98040045510668	-26.067762494749136	0.18410820098120753	1.677196404985399	8.301347938737015	10.084768929937248	3.7342608343911983	-20.717820721002695	-0.09873212905766239	-0.8369989612122627	-4.032112538831239	-6.539393093092335	-11.222946369388366	-24.044500275894407	0.025465619551035913	0.2893883282690683	2.8418987434426457	6.231102983081867	9.993335323657744	6.829482561484567	0.1526000000000015	-14.714968146797194	29.924243557268582	49.672255658959656	284.23528246828437	-182.87976327959984	3.419554932708717e-36	0.0020254959112200916
4781	-0.548669291325	-2.627834126138	-0.738268863091	-0.5709116381	-0.525444006549	0.812266621059	-0.346764683023	-0.348332508099	-0.344094102487	-0.251057943253	2.649847655255	0.37743607025	0.015046093421	-1.201649092273	0.935690670931	0.363445236268	-0.84279499365	-2.198135487851768	3.951240796781965	0.2789408251744288	-8.045149753367978	-27.318743877171244	2.186312721353471	-30.39777986852127	-116.01288513902227	6.603387095437165	66.11373186983592	64.82021436909514	49.37245488914908	37.27876254478216	20.87757516634891	1.0616231536615408	-32.51170508619606	-62.30954595204556	79.43927664741643	60.49526773959447	37.90219142117117	6.988401991032431	-0.19139080328588873	-1.521032775665173	-6.49436368968758	-9.984010506149161	-15.54996294262174	-27.59845749201071	0.21218542652112785	2.006816927790354	11.7694836419286	17.693048769401052	17.612240280906754	3.6482092267970376	-0.0985982934480289	-0.8351265788951299	-3.99308313793687	-6.380504414449177	-10.599515054144314	-21.790677992972206	0.024014845746555286	0.2734664968975329	2.68446153336599	5.870675560155407	9.382393077321902	6.285509800685295	0.17230000000000206	-16.155371306248327	30.292031426360523	48.7078380743015	260.3820006149183	-160.42581959472398	1.620110965548093e-15	6.758992190969991
4782	-0.430937909121	-1.853609997769	-0.764312361582	-0.469350888765	-0.657438737959	0.981987305048	-0.336824245914	-0.340037904337	-0.34078936287	-0.260605715341	2.602889035155	1.067384171928	-0.035271321945	-0.922660529121	0.92790364572	0.607404799518	-0.840867202909	-2.2357900906694312	3.8726826739809015	0.24238179097688628	-8.16140818385544	-26.915564215029487	2.188134449874999	-29.515289626811644	-106.62867255287922	7.099804410850126	58.80548497161284	60.914186064156304	46.925674941644644	34.97277878096953	18.39078190997479	-1.8150584532602339	-32.27238985332442	-61.953590680315045	79.91704969374139	61.19915331287584	39.2981622583697	9.6554204113174	-0.18959799418775425	-1.5018242007520384	-6.28525479094736	-9.380808583243128	-13.788786946526656	-22.303725494209292	0.17532342332536174	1.5761604786400838	7.308123826267069	7.961347152387668	-0.17513126191213504	-28.3665452216104	-0.10281056813817278	-0.8811600945802291	-4.501703791312601	-7.837191529471057	-14.72406126191993	-33.668077342168935	0.026546210257755245	0.30179264893967916	2.9921584954339466	6.658463224166052	11.034455852523115	8.53138270784983	0.1381000000000011	-13.284808450921627	30.488867554327825	65.68228414628244	197.28401352483698	-49.44666890209539	1.0042936960222154e-53	1.8729622614509527
4783	0.108177380912	0.350364022261	-0.731246761035	-0.503684478699	-0.645930965903	0.948760701065	-0.353307548012	-0.35023736897	-0.355758575355	-0.248974075116	2.734400110399	0.566895558612	0.041030436368	-1.251940467538	0.842382095878	0.431122200385	-0.83131804126	-2.192761024201056	3.920145787449966	0.2685023369553549	-8.983515190365656	-29.41085159296637	2.1546910403173536	-33.3736789325149	-131.54398539020104	6.473376514819152	65.56267674556308	64.09419154130603	47.74942488056551	34.6216090350312	15.896228885841237	-10.30884454323739	-32.4090645009436	-62.04362961693104	80.20481921159544	61.80203221866653	40.367118714667846	12.122599307133411	-0.19120413027333422	-1.5190928648822037	-6.475949703122452	-9.938073734216108	-15.443924595292184	-27.368002130271975	0.20095218399618045	1.8737268404084304	10.327442065350663	14.503111021824829	11.868638336699181	-5.69184984821217	-0.0963463917941965	-0.8108780683679104	-3.740768052871668	-5.69642798670149	-8.814839606392425	-17.42768440287202	0.025335704284231198	0.28810652498977884	2.836485962945066	6.240725395419948	10.09457786733248	7.132563591009491	0.1801000000000023	-18.276545318297263	30.33733141775803	46.493273535457874	319.9995165462356	-205.98704978667533	0.43095973585806935	55.87775732062272
4784	-0.644575014601	-3.127987008679	-0.72246435074	-0.44308604873	-0.696896358269	1.027570743507	-0.346844523753	-0.340326882908	-0.343131339865	-0.240997559383	2.500759388276	0.739334260392	0.00755650665	-1.083366285854	0.891092471968	0.24048597479	-0.755911790369	-2.269507671406754	3.892879621081137	0.2926127648393101	-8.741825026838656	-28.967917825891917	2.1117309306135312	-31.750226237489066	-113.49845496541862	6.896014505966247	67.15816524167262	65.5582341112818	50.44511085339717	39.02092661465976	24.439299355848323	9.545240355091574	-32.258715148622215	-62.08271969169667	79.21834787278452	59.92386331090274	36.80508219599659	4.585650917335022	-0.1902371267824544	-1.5086815543544674	-6.360419718132916	-9.599348429093174	-14.434485389667927	-24.246297017742847	0.1917657212682437	1.7661685605563615	9.206777100760952	12.054551615658369	7.392119606253507	-13.703794149037265	-0.09944251774230359	-0.8447001283235712	-4.114557982793988	-6.769157149005489	-11.849739593963436	-25.748126082408564	0.022924880877829946	0.2605870168077909	2.5110033586547775	5.333432115494263	7.915928324453988	3.4765199895323353	0.14890000000000142	-14.024663305953808	28.628049291334435	52.74118381588246	205.3827678272045	-83.23341514465069	2.3805788046170777e-21	825.8272814121773
4785	-0.434433849567	-1.058263382207	-0.717646642363	-0.292569971355	-0.840388087424	1.047128183534	-0.330789666344	-0.325705580387	-0.32889637544	-0.244984959426	2.353967944071	0.459023979808	0.114733001165	-1.039989490451	0.843474744392	0.408269175645	-0.696997742009	-2.270220928908241	3.8801398063693258	0.27094103843133027	-8.360484959809133	-27.240579646621516	2.2303674319570463	-30.07316900035604	-112.0296713241239	6.981475210962549	57.817509240108315	60.87168414867824	48.39349422858826	37.99890951303089	25.17681242912526	14.27509292961427	-32.259535901568476	-62.091474911980676	79.1816908331974	59.87456115113941	36.779915621048374	5.232425702661581	-0.1907560943116654	-1.5145238136405674	-6.4367689475773675	-9.853559572535097	-15.310167580206114	-27.341102211480056	0.2154738969012393	2.0447568353114454	12.12982681189873	18.36853548602861	18.506228245613027	4.483460635058199	-0.09871752168084208	-0.8371393995077675	-4.047041361516655	-6.616127246867687	-11.563451956667903	-25.368551919597103	0.023356333285489143	0.2649967653145529	2.5384664162855177	5.348648235448138	7.758470145130606	2.8281068054408944	0.15250000000000152	-14.886760526352836	27.966772996039786	44.410394812528125	284.9480880137086	-178.2521063270763	1.811270504528554e-27	183.02742047879124
4786	-0.272128969606	-1.238359432647	-0.733741934862	-0.353090818298	-0.812964632248	1.074661058328	-0.339201509427	-0.337787978549	-0.337324996606	-0.254636124832	2.521757045439	0.888025091122	0.04399683567	-1.117079176866	0.832893884715	0.627021404423	-0.74840919641	-2.1988812947617156	3.9068041570219068	0.24017167648494925	-8.563075021057868	-29.396237792361166	2.0482467175307346	-32.36908862619619	-121.74193307077452	6.588012905045229	64.88881788898846	64.10023464306218	48.77499554739795	36.69176127585966	20.483774934269668	1.9829832798410132	-32.4054087714082	-62.06670478674075	80.11657339969732	61.74761023567094	40.60953913023514	12.443275627182606	-0.18994529231278998	-1.5057317108942572	-6.336367432577509	-9.551753674127193	-14.382752070094078	-24.384719187166947	0.18629427025269366	1.702185886384672	8.539120642562562	10.571707782858606	4.56701159839497	-19.25780733593695	-0.09751087324644639	-0.8239805233100945	-3.902805568537828	-6.206060763087153	-10.419490555776335	-22.225036682951636	0.02479472131302126	0.2813935028074466	2.7311307447868334	5.882121929956381	9.032963003815741	5.0135887717539624	0.16370000000000184	-16.01635276145828	32.037739263293105	60.514548623999545	244.31531254231743	-113.26335738215148	0.0035894997020789175	46.55167112685195
4787	-0.598075085836	-2.405687930818	-0.753067116686	-0.417476618606	-0.796181433613	1.015136333548	-0.352552638719	-0.343897946123	-0.347820543055	-0.25601731015	2.65359271478	1.007279256584	0.10679530922	-1.101816178133	0.880063735293	0.517982447759	-0.739840786023	-2.2669991797078	3.850151315845646	0.25469018867092375	-8.333029806299942	-27.601979318115387	2.237696043398049	-30.423327183222543	-111.07488562213302	7.079457007959313	62.3061536859146	62.44849336353991	46.924288754008785	34.07706622119388	15.83059934860839	-8.744571346193265	-32.16964703565103	-61.87063241066471	79.7735818944379	60.849729091300496	38.564391257256155	8.734549826045392	-0.191280219324414	-1.52015783821223	-6.498705460846914	-10.032900090856012	-15.833169509967021	-28.93830435381476	0.1797322044901604	1.6263654564968568	7.782027373262935	8.93881119068415	1.5389437570302462	-25.192723319654398	-0.09829217176504718	-0.8324672235124909	-3.9942408748363443	-6.461627554118576	-11.114777464010226	-24.068679846539144	0.023497250408407732	0.2666563988123391	2.56067375843763	5.417475549873391	7.9484952758698295	3.211492306074655	0.1418000000000012	-14.162975306340027	29.714114530830035	59.9116936927692	212.5098154010507	-65.71963852476526	4.832556035021731e-33	6.359657444059582
4788	-0.368562798718	-2.808127360645	-0.747270528128	-0.425092138482	-0.760241345811	0.99059483203	-0.347775432656	-0.348115952904	-0.349733667694	-0.243091917053	2.759839769188	0.659434759116	-0.025107099452	-1.139241220851	0.750096843479	0.450950709903	-0.842038166383	-2.1860055450865534	3.9039021810060612	0.26496363347490637	-8.53978404267748	-29.298623803067297	2.0686652699146872	-33.35228740543536	-131.38758567765444	6.193406403889188	64.82096071806073	63.47355854057835	46.751261352799034	33.11217513138826	13.234582704408064	-16.4542994135697	-32.34972193468988	-61.868526180083904	80.76521442428688	62.79006484289311	42.27355318845281	15.885224969006623	-0.18912851662827262	-1.4969481391608255	-6.23934521202282	-9.2683975717745	-13.544068925525035	-21.873212332669024	0.19774656974047003	1.8356287461275402	9.906967425174386	13.541783801036676	10.016198969674283	-9.146746985807898	-0.09773670675520163	-0.8263284965585471	-3.923334581967493	-6.250763321364242	-10.492459984516472	-22.2655131610456	0.028070163815243958	0.3188159958437157	3.1750209358181487	7.117545815350566	11.948947682231264	9.64310913976157	0.1942000000000027	-18.391091314038558	34.45254082386381	67.05246562154956	264.0974528171306	-147.2265034067288	3.267161943618744	5500.830771432398
4789	-0.480968456594	-3.087435229078	-0.775632857748	-0.2507572957	-0.962149230705	1.091898034593	-0.333899661833	-0.331195839316	-0.336221551896	-0.2357945756	2.451373217346	1.005320444943	0.139930906809	-0.827213501233	0.758705516187	0.337305414262	-0.738064936327	-2.259990045259009	3.8882709310664	0.2804629116470895	-8.935829172063492	-29.888422379384632	2.0358133396955043	-32.721793402777614	-116.05111612814878	6.963154108525317	63.37439445936289	63.28743825706944	48.25643972790441	36.24774743679695	20.223164624583976	2.5972582838032046	-32.27113031627582	-62.062477784881054	79.41816184619849	60.35677319895331	37.8147665804981	7.560453651881689	-0.1903613095354539	-1.5105424101229288	-6.404590893475887	-9.790208120474805	-15.239177462018686	-27.49704379086592	0.1835867083305336	1.670230284792371	8.19273456213168	9.77215179359972	2.954721485400877	-22.697510017844756	-0.10186770124118302	-0.871636633654653	-4.430308645080051	-7.714456594072822	-14.656296267641423	-34.27177055236377	0.027196459158729657	0.3080873580182846	3.011484914187258	6.571524265162944	10.385158897139261	6.7249248463989755	0.14040000000000116	-13.821917038073083	29.525868548557487	62.7025830275699	196.22156688725065	-40.42460312065093	2.268902523575242e-16	2.8877210816101004
4790	0.460042408531	3.64314653533	-0.753260600751	-0.463556166087	-0.713380234146	0.956752872536	-0.331934918521	-0.331156571004	-0.337929079805	-0.239172500385	2.342971114555	1.083310058172	0.082773971575	-0.979551693969	0.741999663574	0.380528863025	-0.853571815648	-2.1762656909366287	3.9172431589748493	0.2750210235607807	-8.974594121724886	-26.99058284242874	2.237984716126753	-29.750865702905056	-106.87525518311108	7.357632239877797	60.23083990493792	62.63997923146832	50.73155598922477	41.47728598585815	31.371733532236835	24.009347712009095	-32.37961028046706	-61.88466014582377	80.84072176485569	62.93417041245107	42.49453415697776	16.198420954927062	-0.19137288210929243	-1.5210589475879635	-6.5043833877866595	-10.038348974254793	-15.80669712330317	-28.715139459298893	0.1752229064630057	1.574802741136623	7.286399554562011	7.897450689422763	-0.3399082264068651	-28.807505648891567	-0.1014783243489779	-0.8668514060785084	-4.354777544427858	-7.444664894048028	-13.712612095396809	-30.977456446586025	0.02772572576795952	0.3150376266683707	3.1379460212518504	7.034642325278889	11.820420976931386	9.56130851725102	0.13030000000000086	-12.978667713752742	25.428085367216354	41.93677569554305	324.15794645100357	-217.67557645833148	1.0953124570949159e-54	0.8968510721525252
4791	0.537061809929	3.641454787399	-0.709178348463	-0.695117434984	-0.337306071827	0.795412026196	-0.343060090705	-0.345001867897	-0.341029250559	-0.268972682979	2.507123137574	0.811986806161	-0.139690099247	-1.067517883812	1.016464351362	0.619983402835	-0.965188015023	-2.2221353628273137	3.85320935986168	0.23929847999737025	-8.62026599587307	-28.517234273859145	2.110313283555065	-31.461238444795175	-116.4817286125861	6.857722986581329	66.76109929339648	66.10904084392497	52.775945016851246	43.07892985007545	31.97517918965742	21.841460517884816	-32.193185223165166	-61.707004130175335	80.64252420951648	62.320071210145386	41.031457917121735	11.982224720700591	-0.19018509798812502	-1.5076545083504402	-6.327858424509806	-9.447364226494596	-13.755504149335662	-21.441226069275867	0.18095531073620363	1.6420131412510452	8.001421128961784	9.541446284492617	2.995887065710788	-21.536239568374018	-0.10308847256634286	-0.8833926515185745	-4.491809462694137	-7.725938959949579	-14.121715661471775	-31.03575370944338	0.026586370396126897	0.30350025313377244	3.0735655713741155	7.042637264599254	12.437894750327574	11.477807915376758	0.15150000000000147	-14.690329559075561	30.462990091457105	52.39713397740015	284.9684702256025	-185.0342661951329	8.56646674673143e-14	35.75419370481177
4792	0.514408678375	3.216116281604	-0.750955009485	-0.416977100912	-0.753889546013	0.964756334019	-0.324426571402	-0.321971712473	-0.320855817577	-0.229556087649	2.205325714462	0.861789036274	0.032383268775	-0.925502226041	0.670097887333	0.310802488899	-0.86478165755	-2.1641951925850837	3.925045337227355	0.28446950390375386	-8.50724382940265	-28.374914505320636	2.0573017661802573	-31.241766171971694	-111.16521197606859	6.996314661663662	57.63789261242355	61.765022881667285	51.871379903604726	44.41492858464536	38.15475483627322	33.984915518507805	-32.38541606309382	-61.82976215045414	81.15367540409694	63.51642664252723	43.60942415098827	18.20864453453143	-0.19011016623939556	-1.5075470361783703	-6.358346868352505	-9.621068517048686	-14.60806493845472	-25.135180277917406	0.1864137636926196	1.7036254637078865	8.55587763034968	10.612290279613516	4.652360330640286	-19.073563674480027	-0.10205050653117947	-0.8731280538511913	-4.425010553854537	-7.647355727950446	-14.290498765334458	-32.68842464921175	0.029356875379464364	0.33351591189279517	3.349389576431653	7.601199141901232	13.063572586379566	11.265793690273128	0.1455000000000013	-13.840636605868587	27.93422326281994	45.53872614202193	487.99918029924913	-389.8579678173851	1.4275321261668226e-29	3230.7076315450136
4793	-0.094488695907	0.791911052287	-0.72320085398	-0.611000261276	-0.498742327326	0.919160421645	-0.337274172639	-0.334234715364	-0.336624165494	-0.265118181425	2.343835229671	1.373716713627	0.00379735202	-1.20818428019	1.03271414081	0.485805624265	-0.899754849876	-2.2329703451069167	3.912326368405591	0.261350381832628	-8.775300476453404	-28.039082778673436	2.1070169491322526	-30.491803070575955	-109.5607686321887	7.003388978450984	61.13359325729378	63.65439784190493	52.81145732114986	44.85962041105999	37.382205369995845	31.4158729244519	-32.39773133146874	-62.23025307857043	79.20270406211355	59.960684739243376	36.828581832051064	4.7853784465823885	-0.19172437612823598	-1.5244160345461173	-6.5224989875111055	-10.041774673350996	-15.626196624411635	-27.518120508172217	0.1613929336431647	1.41796370672721	5.815945739241115	4.833306986187029	-5.871526339179809	-39.527872614779405	-0.0988614172288947	-0.8379216120409906	-4.020540801452505	-6.450990092320403	-10.770406032636304	-22.184661540095444	0.025910447994251806	0.2951987773216575	2.9463660099974467	6.61317604449689	11.188672921815845	9.218398844048648	0.14360000000000125	-13.247257781856169	27.382209803247235	46.460865581758824	244.39648060975966	-141.3945933940315	1.1702200868049602e-35	11446.399647655968
4794	-0.52015352842	-2.073742970375	-0.717304840996	-0.598804753181	-0.486893860811	0.92974255087	-0.346792608693	-0.340076339212	-0.345876796456	-0.244752378803	2.50952908919	0.980196885676	-0.06145869502	-1.298155711618	0.856150101986	0.331713610868	-0.93698919688	-2.1925796527900228	3.9133857077060337	0.28138892717707653	-8.636169028249352	-28.624401677421055	2.021005562967332	-31.954495464483635	-120.8665526199175	6.316473478798353	57.529817791915875	60.90876708453985	48.876847570469785	38.75365807825591	26.156958444814926	14.568315552501	-32.352452739177856	-61.912156621000506	80.51951490929727	62.25770074718823	41.000681492810045	12.806199763440825	-0.1906144537836751	-1.5124299483985828	-6.387813577640136	-9.642057697690179	-14.413001805127314	-23.685350106478143	0.17577582671979292	1.5819895878819414	7.391062700792291	8.191081770296671	0.38637939089551576	-26.929658077667998	-0.0968141232803134	-0.8155765125390841	-3.774159606611533	-5.743940300505592	-8.766139482900583	-16.77021385050692	0.027872612947463727	0.3176440121579666	3.2146205404772474	7.366295625942591	12.967624119517174	11.864229624651221	0.17770000000000225	-16.181797618067765	27.478376033364654	36.19673848388433	290.3858930497766	-205.23109501180795	0.0013761048807677625	1856.5890854315935
4795	-0.139382047095	0.036328103217	-0.726387863145	-0.470351674566	-0.665455588874	0.959274013034	-0.339705787654	-0.337577851599	-0.345105477157	-0.251413274552	2.49347076601	0.993338738203	0.003775131702	-1.204670685159	0.92962926085	0.37376522714	-0.852588164196	-2.255093279336281	3.8985484454367207	0.27602553923283785	-8.87118443712799	-27.513130629506215	2.248013293363489	-30.9837353396619	-118.84587085937916	6.872041287149045	59.8819227181532	61.88828322279307	48.62050951730389	37.70158562361159	23.640290573034992	9.696170182698848	-32.31882190243923	-62.15472442092639	79.17154976993658	59.86852633035105	36.68120388093894	4.634559274375396	-0.1903308103438282	-1.509717004854362	-6.373160391158456	-9.640141437011655	-14.569909414334491	-24.7072584616241	0.178429721785296	1.6118544679742977	7.658551399114348	8.713055214345848	1.2212078483122721	-25.588094164161962	-0.09713260151966642	-0.8194917622096365	-3.837197294358832	-5.976685742463241	-9.619595822319345	-19.604758895188155	0.027018754716769296	0.3072177072619348	3.057624523590045	6.842803222558976	11.471534950081661	9.20348571222327	0.15930000000000172	-15.902424524494155	27.5046713491827	39.96026724022547	265.3525949707872	-160.76838578314445	1.587064710730632e-08	26.441241105632333
4796	0.992381774048	2.955737595133	-0.726423198044	-0.237943651468	-0.965243484694	1.141364635749	-0.333699534413	-0.335940477112	-0.329599197002	-0.228033459712	2.537075703499	1.516963854275	0.113017016184	-1.133955122703	0.720283302534	0.247361876272	-0.756586356069	-2.205810386350863	3.961371211542978	0.29409595234283026	-8.488381688818057	-29.660826364713845	2.1774830036237	-33.73384213808992	-127.73437810060281	6.907730460307202	65.73739993989098	64.21191640894703	47.979993836194765	35.129289847849215	17.312852605259177	-5.287662947607185	-32.52060054003753	-62.35798487080761	79.33870053001651	60.476711242255675	38.29366522395382	8.519574593547322	-0.19001796820402897	-1.5067327098713845	-6.357385566128195	-9.639616600962558	-14.746933052700623	-25.838000334439336	0.16350496063308162	1.4406791424271443	5.98184396802099	5.089499906639845	-5.635980575242865	-39.605147358898435	-0.09555569200219782	-0.8030275147530654	-3.689746162668237	-5.643728961472999	-9.019179579000337	-18.987665719654245	0.028079967428500375	0.31826363583632566	3.135733754474698	6.924234495309309	11.232128500072765	8.091794389902857	0.14890000000000142	-16.057554052731383	32.33086449928081	62.94905028890877	262.61971513705817	-109.97744132611633	0.37683308425370715	1.5376801214992835
4797	0.257928128139	1.952750138471	-0.735351555908	-0.659424713935	-0.403592401556	0.870562615687	-0.34083283234	-0.345754771165	-0.343699243053	-0.264975148459	2.547549633195	1.308628161564	-0.100391485786	-1.129384802108	1.044001252291	0.491286916565	-0.868778789207	-2.1931239049209537	3.955140884871038	0.26181442829784807	-8.442739299446716	-27.109138925096545	2.220409851050425	-29.36621400117915	-103.78733774819881	7.355419255116411	65.68149314956399	65.23734911902555	51.38185824354535	40.918663818603356	28.122582712935102	15.795282946478459	-32.55880232371342	-62.39684252466811	79.24599132417391	60.171261266850365	37.29369484149451	5.670541757368216	-0.19046612452925363	-1.5107578320964203	-6.365781351980188	-9.567862920311965	-14.152115221722637	-22.756286885571022	0.16240887512643404	1.4296977560308763	5.935088115158347	5.102359910694943	-5.327906601523021	-38.33737855044127	-0.1012706711557353	-0.8638871856117986	-4.291787892312712	-7.190155225927049	-12.729312190486535	-27.33351791350262	0.02297744019830464	0.26214753552263553	2.5756500577041046	5.630090222030407	9.006158478051063	6.03707831144266	0.13110000000000088	-12.289044307896333	28.92948799227093	58.297111916831035	203.5691380815401	-79.19892770667823	2.6559979193649146e-70	12.088735331040139
4798	-0.38585904673	0.057217627369	-0.734895383123	-0.310515746891	-0.847615811892	1.045343470316	-0.32275038437	-0.317184853861	-0.321911260841	-0.248134156526	2.13489328872	1.073997201516	0.095722227568	-1.094937192728	0.8134715963	0.518819145337	-0.801683375118	-2.191853405227249	3.946947349135133	0.2575705613030228	-8.81675503477534	-27.424908808101815	2.126451049491027	-30.098212699834825	-111.82392035777173	6.884923090182019	61.603858951889556	63.9844138254534	53.39338484247135	46.07528535520602	40.472249713208406	36.330387195620766	-32.53721920816278	-62.33285727968266	79.5162081107564	60.770209961538086	38.78972399704489	9.601361982304375	-0.19043621931119187	-1.511123101335577	-6.400976164460022	-9.753730702745289	-15.032652389940985	-26.541876000477444	0.17844750646471128	1.6114842743704232	7.631317504483747	8.607166566144638	0.9023991346937673	-26.50571208436307	-0.09755299588826227	-0.824515988924219	-3.9120641875780833	-6.241024800741399	-10.548435659075645	-22.666304407172177	0.028369267687333687	0.3219531064225718	3.198365071479585	7.146382068037971	11.901186625982085	9.37472685833655	0.1518000000000015	-14.36947072085704	25.366999935839154	33.854620219111624	279.3178432363763	-191.71702511290417	4.611196526391795e-28	122.00729234435872
4799	-0.528311999544	-2.560915885705	-0.72138212434	-0.389768217025	-0.763610727835	1.019570872131	-0.338489736113	-0.330662263627	-0.335211273966	-0.239471038174	2.398145280495	1.267148935046	0.081442045611	-1.186065137706	0.800655167263	0.316980401104	-0.798236206156	-2.2753236950623035	3.8440403515031543	0.28140143620159114	-8.62089350676627	-29.146119644324642	2.021134698118948	-32.01439452750506	-115.63227040173861	6.709236203619779	57.41280773692767	60.69998875387942	48.421601674737346	38.12874969282069	25.430074346000413	14.528661880841385	-32.091326695239815	-61.727072357875656	80.04968022493524	61.24425435496571	39.12968032439467	9.52525116036844	-0.19095071837483157	-1.5165036109748788	-6.453504935320609	-9.888828061567416	-15.361602785191334	-27.32455157948718	0.16906841503508444	1.504423050496894	6.605880611754892	6.446133683068428	-3.035429117502614	-34.212417535796	-0.09649841507501968	-0.8128094022437887	-3.774438896167522	-5.82549792949431	-9.301590217885778	-19.072946842022745	0.026251943030202545	0.2981517246623953	2.935085889497139	6.463224817652013	10.455764420503789	7.411813294237407	0.15380000000000155	-14.54230488235822	28.452463498913033	49.15321291649723	255.92670095450396	-138.08639105781543	2.0605353843946596e-16	9.456516427306578
4800	0.261493689847	0.693371931598	-0.74616465097	-0.763788057409	-0.324641886943	0.776834418541	-0.346148270099	-0.353879903538	-0.352916232053	-0.247409553288	2.69800954416	1.252268083423	-0.150690468855	-1.12933462658	0.940929129342	0.241460557205	-0.964622852856	-2.22853217005904	3.8771942785540467	0.29178163395891565	-8.38136759875898	-26.931673195308175	2.2051215612128425	-29.66638195208774	-103.44445100125148	7.263793694370177	61.481549620441335	62.70872991444221	48.90115381255435	37.569839582809	22.35937778960318	4.849194780420072	-32.186898270580045	-61.71700233692307	80.56064834891569	62.13203286681623	40.51599663398518	11.235415355219613	-0.19027445654059374	-1.5086657741420137	-6.341250683132543	-9.492244635034147	-13.911073614788375	-21.97599530301615	0.1628580555189397	1.434920137653979	5.989380888799841	5.227068080337804	-5.0714722975418205	-37.767203700984396	-0.10224746198464627	-0.8743099723378847	-4.395987452278294	-7.461804595552301	-13.404958802141612	-29.014071827589806	0.02562857992009893	0.2925327448909233	2.9419515828380964	6.671471073560759	11.555065057752035	10.168180458561581	0.13180000000000092	-12.343994468823125	28.308158653669167	56.257211316314326	181.54148472344434	-57.12519240652318	3.248442242238925e-71	26.636753626219623
4801	-0.045059530151	0.010021976883	-0.759875884396	-0.520470409197	-0.618600760975	0.931824519613	-0.335626997594	-0.338641750504	-0.330732389828	-0.2516653999	2.457237919418	0.381810611783	-0.061873659732	-0.89396477068	0.937137829397	0.362865860334	-0.780259123448	-2.270728314620406	3.8708020105563956	0.2764960818650192	-8.072935117707873	-27.863943295838283	2.1552202829737253	-30.294250500857487	-107.55447601714445	7.111006302662698	64.60083284069555	64.61977782538887	50.918118194604325	40.51125060020639	27.9997954167471	16.831248383854604	-32.20882955541893	-61.97924724209531	79.42721326973866	60.2063179067479	37.18501590513866	5.482175941679066	-0.18948484221818	-1.5005841924262717	-6.2705316255484815	-9.335135746294819	-13.643137045199179	-21.837636050523084	0.21411180557483758	2.0293735557762678	12.000081961185481	18.166262029532923	18.35767571504112	4.621273482410345	-0.10379164592948341	-0.8916690507361296	-4.608402169309586	-8.119240195446134	-15.4412053254298	-35.56561554222215	0.022587397779610673	0.2569257481883288	2.4770250506759295	5.2623400163977445	7.820325511168259	3.4581798726813426	0.13940000000000113	-13.246192190892023	30.53962286897474	60.75916184974219	235.51118194468793	-111.02531352794985	7.739528729560642e-47	425.2417549215158
4802	0.13158251599	1.765114779882	-0.77310721044	-0.714977253793	-0.400541607764	0.797056431207	-0.345048693801	-0.342297217012	-0.343586460679	-0.255101367413	2.4460993244	0.388518349601	-0.136729671857	-1.259576399779	0.980495927029	0.34822678685	-0.909840958674	-2.18130675542635	3.960880774334362	0.28107082043686604	-8.934489095970488	-29.023539262393665	2.094328179422822	-32.22058886960993	-122.68317875015144	6.597671540166986	64.915264274821	65.41354557716704	53.12744569837457	44.277821648358554	34.99731834998287	27.145023487112564	-32.54099151853495	-62.289510708766485	79.67900439191027	60.92097539227833	38.6301816105003	8.214664443428495	-0.18988685954001872	-1.5046547978928797	-6.30398764771	-9.401877488800563	-13.715925919597453	-21.635072425258628	0.20688818021894437	1.944520659717369	11.11776158811051	16.31153297812543	15.304163158828269	0.3392736220092647	-0.0987895443177844	-0.8369691380795368	-4.002309631594026	-6.378038517044461	-10.483404602636648	-21.140930998069077	0.02437491099316832	0.27792979808192453	2.754652374128209	6.111598511473934	10.106492882517099	7.727954405458969	0.1728000000000021	-16.50346503439822	27.433432985784982	29.90275218373986	308.1011876772589	-243.82853724820592	0.005821603050006929	5.228107724282403
4803	-0.811912725546	-3.338226871576	-0.732824334375	-0.313893533789	-0.853835874407	1.092083709546	-0.330171752684	-0.325969658158	-0.326766332726	-0.239159596685	2.286764439887	0.543969955381	0.107054545724	-1.082373822179	0.797861787314	0.334786925486	-0.73386509777	-2.276044381173504	3.8619808054167057	0.2798086837008516	-8.612771174072527	-28.87517847364598	2.027964565756186	-31.646276129570385	-116.20105320800224	6.610221492693971	63.23590477768353	64.07796088919905	51.167967304857555	41.49892126188504	30.857076702499626	23.163328980231633	-32.16847273318924	-61.90754546293726	79.59777656453142	60.53989325744895	37.963396288191035	7.490590792994148	-0.19070236262245216	-1.513938208318858	-6.429886027777253	-9.8321565611549	-15.240939909707086	-27.1046540603797	0.20856769315050255	1.9627456382713573	11.239267494477424	16.422539091010993	15.113132924056979	-0.6966776133024442	-0.09781031089330076	-0.8273338380766967	-3.94349440047716	-6.331841315500716	-10.807250594128755	-23.390491720834632	0.024971156293042637	0.28326037543374327	2.7460833640155577	5.905806654038924	9.032881055616953	4.90866994563374	0.16430000000000183	-15.201052852845724	27.695171438625046	40.88809296246513	253.89575211852943	-158.7840174883711	2.135274789067727e-13	276.1113554971206
4804	-0.554730944091	-2.101432731172	-0.771566374469	-0.405316326907	-0.792498718236	0.979705119836	-0.328215947726	-0.33210287615	-0.33392972647	-0.245307500312	2.36020051424	0.611056953853	-0.002316849218	-1.196531907717	0.79666340672	0.439082666482	-0.851710100777	-2.2051795751397156	3.913794765444912	0.26739311337174965	-8.852998360457377	-28.45428543671448	2.0383067543233517	-32.08834876935583	-127.24271829881663	6.19165980313478	64.44135979367623	64.58799907628517	51.105919562773	41.00620979301001	29.389533083832415	20.147433623489857	-32.38987941024166	-62.0618184548128	80.03871485001045	61.536266584683716	40.00092671563659	11.775675938778638	-0.18921553715315517	-1.4979980968885065	-6.256108944840802	-9.33108706195437	-13.783619009671991	-22.759759412091682	0.20177235476620153	1.8826338803874616	10.388922972353399	14.570697891003787	11.822147564704192	-6.113807531430249	-0.09605906603814501	-0.8081550501483927	-3.7293604400942137	-5.7120243590304485	-9.038733734702666	-18.531784899170407	0.029286187748481747	0.33251942204092055	3.3283118329494163	7.519112141656384	12.801525395003393	10.769649659443397	0.20020000000000288	-18.219865517394485	27.42767062140944	28.855564789955913	264.9630309439751	-192.17224391716232	25.172699120075183	1274.6623568638004
4805	0.124557289959	0.753793362905	-0.742559603155	-0.568924738116	-0.552222535914	0.939398913404	-0.331547699861	-0.333566229725	-0.326112184017	-0.259452408557	2.363674671218	0.862773385885	-0.028578898168	-1.198421475432	0.982352852094	0.449591105381	-0.839859101824	-2.2407998806919953	3.8989191906568843	0.2657960296939651	-8.09796004401784	-28.72441059335551	2.0312392804068704	-31.2010041448213	-113.72355384577467	6.742348897174271	59.72439553409204	62.63639801578428	51.471175498227545	42.873294764275364	33.99503823960878	27.37141231160619	-32.33814454586464	-62.130869928157814	79.37524647986977	60.22317529585978	37.29475556121698	5.804844075299918	-0.19070021955927724	-1.5135075386397263	-6.4067089351165025	-9.715747283898388	-14.704729964070873	-24.817083358129725	0.1822274467648675	1.6559764282228793	8.110796644237402	9.717517792385742	3.1682161157166817	-21.554481849140736	-0.09846828038089192	-0.8337958937376594	-3.9824066832782785	-6.360296453256452	-10.581573543823753	-21.861601631013908	0.024099325824775798	0.2743632951959792	2.691863283767374	5.883445442577103	9.388746313462287	6.253836289785474	0.15720000000000164	-14.437909516452251	30.695895383815603	50.59974544340767	248.03605082779154	-158.68894907624352	2.4823488965324328e-20	739.5940704210323
4806	-0.282753551015	-1.930906691325	-0.731433056162	-0.61523826905	-0.501968803544	0.87767210109	-0.352618756032	-0.348835622929	-0.352141112482	-0.247780411701	2.696154011611	0.968931341065	-0.003188171806	-1.029469434647	0.828665720462	0.412082317478	-0.954722152156	-2.1791253811986353	3.897614789869928	0.2699003488287512	-8.494554631238628	-29.41340154623457	1.9905369014692527	-32.50004946091185	-117.35957758160157	6.632771464554266	58.85473844556226	60.96938360403517	46.9907120165763	34.98848699691977	18.1471568654882	-3.257187857699027	-32.310286015635526	-61.74501033002167	81.10924965399796	63.2744241073199	42.86504806215067	16.325376656862584	-0.19152347828943517	-1.5223248498828892	-6.502534649886567	-9.99173839418179	-15.509841393282535	-27.26208240682363	0.17636045482005727	1.5885576204748235	7.449514139304444	8.304488794510402	0.5657705990700944	-26.6484834992933	-0.1024799818180803	-0.877202412432829	-4.443269432843849	-7.635006072064088	-14.031721104323639	-31.26927934120592	0.02879438639368751	0.3280641053798066	3.3330695405460715	7.682397262302246	13.65303844638332	12.750905634480084	0.15740000000000165	-14.531984854894485	31.033640800499988	63.545038311957335	237.4315755225784	-101.2044135682604	8.06951663922819e-11	124.3895061983224
4807	-0.467516831475	-3.203210534209	-0.744917637043	-0.679376455731	-0.390436547543	0.790913793024	-0.361442189057	-0.353465832859	-0.355291445251	-0.236485127748	2.778229300468	1.173731123531	-0.123875366096	-1.171559333774	0.846132453429	0.201063000733	-0.964582865186	-2.203068665219759	3.8954821445467607	0.2973610983981179	-8.141705202214	-28.287847096895977	2.08791271972043	-31.56491845538492	-113.32093014979989	6.688030961825656	61.069049804371346	62.0526587081016	47.3003519412866	34.877439634843476	17.174929434603893	-6.875984313928441	-32.23964781363036	-61.703623905036046	80.93017856261525	62.871246567671975	42.00268804601487	14.187299475194015	-0.19004739357296874	-1.506333302685933	-6.320451863661742	-9.444783866588846	-13.823750051869578	-21.895402530362812	0.16685972424252885	1.480201031028882	6.411770802050647	6.108292627887554	-3.4709773914783213	-34.63859052126439	-0.10058940573596045	-0.8564696587016942	-4.210872955788655	-6.96025646452898	-12.081710806453037	-25.477753024834456	0.02744319889243143	0.31299659164771976	3.1723036339138706	7.282432537798752	12.883922557288	11.930378795270368	0.15390000000000154	-14.076338291663312	30.29866891237159	61.50202747021186	185.68429535811222	-49.67494075680538	4.450495533723491e-22	261.6114712740735
4808	-0.248186705617	-0.184447284929	-0.760267620439	-0.533726107036	-0.606596088483	0.929269125897	-0.352848922302	-0.346514888455	-0.348487687357	-0.248055052339	2.618626795693	0.674138393682	-0.005442704998	-1.165525712358	0.831750350488	0.427074894836	-0.846097900505	-2.236884421862539	3.844972727301827	0.26645935910984936	-8.516113766675243	-27.6715354696853	2.2204633252895447	-30.94993011841141	-116.71291665310662	6.833309825402253	66.21342306491816	64.85026603074968	49.36296600072114	37.29050017854711	21.039924845592253	1.9056724417784543	-32.119699227819616	-61.60491401446918	80.77980931794154	62.53431247412901	41.440592333282495	13.835626902590326	-0.1906219480910419	-1.5128109672486083	-6.405560741702909	-9.729679926607368	-14.813888892623847	-25.376559176147445	0.19348739021923836	1.7863953117659486	9.421364375592848	12.535282391369112	8.310722002626473	-11.933839563575614	-0.09863219419540376	-0.8357283735998977	-4.010025998841569	-6.455309143033995	-10.907968015240648	-22.933092285030583	0.025448971825044235	0.2894725517381899	2.8563675825955563	6.306125030857646	10.283602074863653	7.497881310164432	0.15860000000000168	-15.467083068774457	28.456134379331246	45.84833028046801	238.49100859235696	-127.52015108882736	5.182410285689446e-13	48.26663439752828
4809	-0.849367981863	-3.516046383369	-0.71282594434	-0.70821006168	-0.357322763192	0.776777241742	-0.357055703128	-0.358871850703	-0.361596287788	-0.268794865281	2.799872455226	0.911326154061	-0.139073750286	-1.219185221396	1.007346729713	0.604746053745	-0.825568857337	-2.216451835779658	3.8591909248879843	0.2417034916391192	-8.652975513418609	-28.002080263172637	2.1047932289536995	-30.186844598793744	-106.81639562086808	6.928704917989564	67.46062580366404	65.32349981361625	49.127356191877496	36.42651805900909	18.609699863965655	-5.4586487066383516	-32.212793401645264	-61.72244054298938	80.6748711516888	62.39765001361164	41.19110003915169	12.418275922618353	-0.1901310330692424	-1.507144302575745	-6.325483369697108	-9.44927935657343	-13.797278055698309	-21.687634257645538	0.17647863951184642	1.590360960870773	7.485416777039334	8.418168799314735	0.8719326664980357	-25.81757884197655	-0.10003011317684435	-0.85027483483785	-4.1387314128813335	-6.74401712748791	-11.43316812974105	-23.533066655496572	0.01990526374795191	0.22749587626534476	2.1847869635962596	4.581061043797595	6.579325340554569	2.0539004566895764	0.1459000000000013	-13.269312126474379	30.590171669059693	65.44953177609382	206.44966826719067	-65.42012847782246	3.0615390629628184e-50	103.31364463026095
4810	0.152125371311	0.308785864004	-0.762418992536	-0.370817977704	-0.82298826444	1.044463957794	-0.331368860731	-0.339296466491	-0.336573752377	-0.230471505589	2.547835700447	0.827250285332	0.050398668118	-0.914290253283	0.680536978824	0.318231657861	-0.75838316	-2.1733249602119575	3.93345435814586	0.28389140965302706	-8.273203840968499	-27.03158128862723	2.2133607791771417	-29.70453163870944	-105.43979034175304	7.281879521728324	65.01140127650649	64.08224735094484	48.54233280482232	36.25324650340756	19.584616949950757	-0.10991687219719043	-32.424623399055946	-61.96857579392551	80.69856682217645	62.76577581653589	42.330725846210406	16.12243765332179	-0.18998122245011975	-1.5062144713056909	-6.346013586615618	-9.591169573384853	-14.542805189468432	-25.010744979501847	0.18954377254739113	1.739731431129715	8.912129938834799	11.36479870611745	5.994015825990431	-16.61185242365551	-0.10162248164960612	-0.868667907371182	-4.385224390552644	-7.556682053215352	-14.11474922482007	-32.40601765471423	0.0252649422448295	0.2866285354692264	2.786712325213435	6.021213804274183	9.31709966989741	5.403322296503707	0.13740000000000108	-13.078060605929977	29.360978949770942	61.25073369402759	255.8967696640045	-113.09305223239403	3.891448433642705e-60	21.96293814230978
4811	-0.651082485385	-2.770892449711	-0.723372314325	-0.419251124686	-0.705590608849	1.006514561158	-0.331734067674	-0.333623768769	-0.332919570543	-0.241292502282	2.412159520929	0.564928667785	0.020946052914	-0.998027007034	0.758336163486	0.428642546873	-0.807367745013	-2.177322464631288	3.921447113748	0.268617361795819	-8.413256571798522	-28.434283674339547	1.9839561474990672	-30.835230478915836	-110.94030718435062	6.681920021273151	62.74567676458367	63.60726394978889	50.21434660628217	39.79876641720525	27.20564409920663	16.192214860643002	-32.41044082070083	-61.96327741292456	80.6174645031663	62.561683591581115	41.83219145828068	14.994022296499221	-0.19027905169999382	-1.5091770967167577	-6.367936714200733	-9.62680191242622	-14.537797795801797	-24.633870861667038	0.2032480235184422	1.9005684222632435	10.603624578405574	15.09130451196134	12.88836983863274	-4.045738546201946	-0.10098790998506835	-0.8614839150864656	-4.295315605757361	-7.274737030856062	-13.235160841793894	-29.598863991480506	0.025798644700396323	0.29319850137452697	2.8873197137465434	6.35813865920397	10.296029899527053	7.31646962011501	0.1596000000000017	-14.128177050431868	28.955330768834468	51.94430573178505	222.21699553085526	-111.9430686381253	1.1867652897740819e-30	372.508646195244
4812	-0.32308171869	-1.923183309653	-0.734544983949	-0.593622696061	-0.511288719998	0.869007950243	-0.343600375251	-0.348377277813	-0.347238217288	-0.247142027834	2.70205273398	0.475364964581	-0.082028639581	-1.019343492062	0.829927354626	0.415555743956	-0.923978497684	-2.1613972700178032	3.929443343470535	0.27053754527504176	-8.051736951738702	-27.223828136899034	2.125209506944343	-30.31587465066822	-113.63720977107144	6.653616843253517	59.75175142175935	61.39496331178707	47.07523293857654	34.893403734657795	17.724408599769045	-4.545181414081244	-32.432678070150224	-61.932234488545994	80.85446511179198	62.94254651447172	42.37079587673101	15.552273500694863	-0.18995912751910854	-1.5055210256095608	-6.317733707969451	-9.453763966809806	-13.918981858196315	-22.411310280839835	0.20405809521470458	1.9107888435841252	10.742352773251357	15.457459857292964	13.702269717092753	-2.389146931499913	-0.10250308862932311	-0.8774743759406496	-4.44709741043205	-7.64790265191997	-14.07485346757576	-31.415383790294705	0.027595599401231265	0.3143268657243023	3.167703176110163	7.216112391160306	12.557018835246948	11.174688669604704	0.16800000000000195	-15.243150186888466	31.382803935852913	60.696264840446865	242.139497874417	-120.98506811201864	1.752513584810552e-21	90.18866329248412
4813	-0.383051056095	-2.148840416424	-0.770986494793	-0.373813662376	-0.844313701569	0.987602541571	-0.343202498968	-0.341257582271	-0.342400916167	-0.243404590519	2.580979803682	0.893340059176	0.121424593938	-0.836901026731	0.820590620444	0.361666438627	-0.803926031521	-2.2560831909588885	3.883655141289015	0.2771223977581286	-8.483458943562418	-28.05842840189308	2.194881875196616	-31.053060593566116	-111.91830721572282	7.130723229981832	65.79616924901221	64.35895803385698	48.361267690504555	35.73470392096569	18.35229519113217	-3.2852153801229607	-32.258660722352275	-62.017082001008845	79.55129638054989	60.54406317926326	38.04831877032238	7.80748832808553	-0.19101289540864547	-1.517436116263797	-6.475545180806073	-9.983372593800365	-15.755857354498639	-28.922969155910533	0.18640013498671032	1.7030933929894931	8.534815840324928	10.534992503863002	4.427977354667922	-19.69122207978085	-0.10293045619587778	-0.8828602174041763	-4.537093275532879	-7.977498919559115	-15.251834229474996	-35.60846805483093	0.027728877698473466	0.314556180614535	3.1069142955183606	6.88374083078009	11.264343407110909	8.36532551957565	0.14150000000000118	-13.775286782314025	30.139397490779245	65.37838031003412	255.62962518452434	-97.95369184344062	5.366266570430521e-27	8273.054788640997
4814	-0.579128397688	-1.713350422565	-0.734640455755	-0.616525577197	-0.489329082678	0.884766253055	-0.341156669491	-0.336920879429	-0.342129593468	-0.242558090454	2.398681546079	0.809802502227	-0.031376899353	-1.296138014561	0.918153061913	0.214764808303	-0.813530192646	-2.2345434108939375	3.9067300001735665	0.29612594606504034	-8.652478034717056	-26.85806819096295	2.1759279111749374	-29.155821337857276	-102.36238594830239	7.090049844917559	61.38183378605314	63.52140526266092	51.941595308996476	43.18789792292998	33.98719143695453	26.721463126094523	-32.2976991769829	-61.999300856357394	79.81234715777003	60.967019859419416	38.624173030597774	7.885065471034985	-0.1911058796139961	-1.5178032000536736	-6.451190943265431	-9.83801976303671	-15.038288892022452	-25.74604584696116	0.183604144986139	1.6720759703021117	8.279781720241816	10.098864334196541	3.9181358085180706	-19.996665799074457	-0.09692719625805923	-0.8168370702177229	-3.789191009889881	-5.7897950203016055	-8.905059888958723	-17.157288843520774	0.021683116327156055	0.24716288364163402	2.3880667722432793	5.078994753615894	7.579463266766254	3.424029474594479	0.1455000000000013	-12.847738322271933	24.844958401959637	35.35813345673698	229.11654894557384	-149.88875215977026	1.5809392953466054e-76	33.79674394914858
4815	0.461030529506	3.709776342969	-0.728148664153	-0.450499989331	-0.67177566564	0.938617661144	-0.327254431551	-0.325716814729	-0.323429475047	-0.268173593628	2.238784784795	0.547104556885	0.006765056075	-1.22307235976	1.022518201399	0.640120637796	-0.810572803495	-2.24067524039134	3.9094654042502928	0.23983685723367507	-8.635720125359981	-28.770351409830635	2.1365240215512853	-32.05014433720359	-127.24735387747684	6.588170629480201	63.01584928606747	64.67520621001547	53.54324492742517	45.77562438443255	39.031802944522305	33.756847842391124	-32.42112443362282	-62.32211489575304	78.91669823493423	59.560919037626206	36.39254397629918	3.9204375394748507	-0.19021679054946308	-1.5085294590431546	-6.3618073777011865	-9.611721062899843	-14.504505630187627	-24.571028687727434	0.20362722055073834	1.9050784035943755	10.65330488002461	15.20344515880443	13.097390473366824	-3.684579633486008	-0.09654133053061711	-0.8130580169343823	-3.7671735798058466	-5.778343981831988	-9.06909799455753	-18.163894025327235	0.02527515820746077	0.28733110826989117	2.8232025853311757	6.193235414039548	9.947986671021212	6.8355885022626826	0.17430000000000212	-17.666070633736364	28.66545140300989	28.65904947046456	296.01257973998986	-234.13330764722562	310.38432797971586	552.6134797813856
4816	0.130135923927	0.813294720709	-0.737882301663	-0.507247188869	-0.653211831749	0.929130063783	-0.341977456005	-0.341814964699	-0.340909229234	-0.240548300204	2.496575806666	1.381919582376	0.01022721358	-1.134468494288	0.767016346096	0.360281258185	-0.816803291838	-2.197250548430336	3.8893527183896563	0.27682796610236704	-8.612184649200785	-28.28374427718738	2.1094787340495746	-30.772986167434446	-107.19444047813447	7.164228868432431	66.47729572408775	65.37152171087772	50.76782620846622	39.74946245399531	26.002210589896848	12.662058514673477	-32.26780835290597	-61.73873656084852	80.93923529371574	62.977345851304584	42.408989227095695	15.78368391523881	-0.19060688956206157	-1.5127174098646423	-6.407706691183917	-9.744683763783842	-14.893875122060583	-25.74436020896257	0.16332559865141785	1.4393728329908164	5.997968515099602	5.179135411113844	-5.329813338990023	-38.67759033296177	-0.09895754501864927	-0.8393435374904598	-4.052748394494355	-6.585144420598435	-11.303216146006099	-24.123166908645285	0.024681029207773934	0.2806132078231583	2.746897439973708	5.988922656369788	9.487608400178427	6.134635886381304	0.13300000000000095	-12.786871423379308	27.999802865592514	53.949337211207045	206.59614820996003	-78.9857043365796	5.143339310329338e-47	34776.84096641303
4817	-0.258685142	-0.159339202203	-0.715149131831	-0.835588151006	-0.173399373463	0.769005464376	-0.366387402523	-0.358506838799	-0.361129537117	-0.26169951282	2.747212165267	0.344143377773	-0.197257533109	-1.210718978668	1.031788196969	0.391447190653	-0.996047273464	-2.2361805550337848	3.852001868055205	0.27146559085861016	-8.65848247456382	-28.436152906229953	2.151774746542686	-31.799830500414053	-120.82155791936796	6.532718924191778	65.12895864679051	64.65885160867735	50.13336355305727	38.70249149351801	23.430803957325814	5.460948166983251	-32.1342361786235	-61.64274826547496	80.59559799498882	62.076538268160064	40.19974956343048	10.471556395224429	-0.1905648928805247	-1.5114486627712187	-6.35653789189208	-9.4953977409252	-13.752312647166196	-20.93563652961362	0.20451298826248226	1.9176803223486967	10.884746972334911	15.914555418587724	14.887774587576816	0.23762495778915335	-0.10189629807254309	-0.8701248140410853	-4.334581705193832	-7.248193021177802	-12.661233925519252	-26.431251758810284	0.024709514045425002	0.2826939144006653	2.8570592975495193	6.515684819674452	11.449210220561564	10.459170025413416	0.16840000000000196	-16.248970962494173	29.022322480427608	41.77881215471984	282.6966053667867	-195.11274276317383	0.0045473888575674245	1476.4311201112578
4818	0.909945885994	3.443625483505	-0.764768191618	-0.568125014961	-0.579310641342	0.845821607418	-0.339092329472	-0.346084866386	-0.343628274625	-0.238885839679	2.570451340081	1.169695452633	0.016194429807	-1.239415873115	0.877216048806	0.207877909937	-0.808615819234	-2.2151105829188666	3.9342637070515734	0.2979852940705531	-8.945516837853825	-29.186136974592927	2.1710475257130386	-32.3091973164414	-116.72016516290529	7.15110149321814	67.2813016286257	65.63813839730558	50.50431169156643	39.026773470300256	24.20921554460218	8.435901715657177	-32.40053376349796	-62.13456307190433	79.7252067234679	60.942705184829144	38.75269028890644	8.428182804845754	-0.19114230306952473	-1.5184631157337658	-6.470540724241017	-9.926185824268133	-15.423096714601801	-27.347893121846482	0.16973794684716315	1.512396882694225	6.695888508725334	6.664479344072655	-2.560969641369106	-33.100188971475724	-0.09735589979650372	-0.8217653909917649	-3.854696555998821	-6.006510247169641	-9.62502184458427	-19.37915373234918	0.023000257435223003	0.26170568427366664	2.5367820483010446	5.437268002160141	8.270545591299435	4.290544658320786	0.13230000000000092	-14.0605280553705	28.28171532429996	47.53913665678897	206.98494401094763	-95.38746439717225	1.0806496325917812e-15	2.318254159184724
4819	0.064459845981	1.826738417852	-0.716763952638	-0.75285432889	-0.278458164337	0.813068168436	-0.346530776535	-0.34682644034	-0.343347284375	-0.26544320669	2.529464045189	0.830627650248	-0.068138395176	-1.326485295773	0.965967627228	0.622863504509	-0.925199723255	-2.1292469954801576	3.937994912383601	0.24053335913571888	-8.200496237761376	-27.13197327453126	2.112628648273718	-29.40886154350509	-107.46679271488172	6.82679504789734	65.1993588838039	65.37369450265606	52.51260709377817	42.99467289611872	32.11730879740845	22.187102396986077	-32.50597212799721	-61.93199359262274	81.22457298376375	63.658925788773686	43.74084385258843	16.857173960467847	-0.19202213997005027	-1.5272955443511744	-6.539825046314947	-10.054421478709944	-15.515555634168717	-26.672788477037585	0.17875388693248118	1.6168562095254302	7.760555735579428	9.039674616393489	2.1088602727984997	-23.169477417140616	-0.09834276195168958	-0.8317358378499242	-3.928720136165547	-6.126091685849137	-9.615847570517897	-18.333198200179798	0.023274313955192874	0.26598964912603185	2.6430328715651115	5.874122461329069	9.774031619854409	7.617299207295743	0.15730000000000166	-13.826195738582433	27.90121059439968	41.74155991822261	229.48615847964845	-151.4713776414804	1.285812149351911e-48	1.3316134564440987
4820	-0.018228669295	0.959176172011	-0.734196158464	-0.371985776552	-0.808716005711	1.026576902739	-0.336325059492	-0.331576459942	-0.336346654776	-0.260180438573	2.417136997268	0.619276493917	0.107116371791	-1.011305003273	0.925835955496	0.584508449023	-0.83298542172	-2.2436855725778453	3.8991191037033115	0.24721367670981667	-8.609667096623607	-27.924665659425923	2.2156898689358417	-31.4278810730711	-123.32331153383093	6.755517898312434	58.14134783880442	60.95573978320638	48.159037861879234	37.46033606545982	23.918148477773215	11.524877874432327	-32.37241039757288	-62.22225263105393	79.15811568796195	59.96687268609341	37.15937656370685	5.972547065759816	-0.19107777948520854	-1.5179680426914068	-6.474036074362061	-9.959968815249816	-15.614851566600523	-28.251198644619013	0.20171547410295607	1.8820582762467404	10.386855747857076	14.574141455495067	11.84795116294385	-6.029836562129187	-0.09989675435768292	-0.8498977818833929	-4.182193426555411	-6.987906019704998	-12.556072981414678	-28.021822202077704	0.02874105205354439	0.3263327388840204	3.256794671954305	7.325084152988704	12.366808726950298	10.153979765017217	0.16090000000000176	-16.807909982891253	28.737644712209786	41.53763736006267	269.7243884873774	-164.56166600951912	2.1318231384737447	449.1190890084167
4821	-0.810372476138	-3.483228119904	-0.744736348446	-0.684276887955	-0.433228236978	0.824677748106	-0.357368030256	-0.349643502285	-0.352761452942	-0.261186132146	2.678349690348	1.090216667092	-0.043591514657	-0.967126610373	0.969759352433	0.471382759589	-0.913755772928	-2.216120406529351	3.8868612354845244	0.2619407296433223	-8.107174320841743	-27.694575926861972	2.091731255215397	-29.797148985281414	-102.24915936628214	7.1057513586052865	57.80513605897819	60.60197361328883	47.34571418783209	35.884974543427624	20.14573515987897	1.4974540427617795	-32.29174489097632	-61.89985276491041	80.23703221777234	61.68266110310984	39.87838090221954	10.609337245515071	-0.19135830740507093	-1.520493675141324	-6.479821868014039	-9.918785799945407	-15.266933929329511	-26.416111994921394	0.17018921267077103	1.5180470211595098	6.7702786890986655	6.863021643746359	-2.0881032760169673	-31.904126239740954	-0.1042808285769282	-0.8965374362274098	-4.641712861263688	-8.165856170074969	-15.407425098114105	-34.98167156059773	0.025135057199772406	0.2865286686660781	2.8525918743801477	6.374747468892769	10.6992648789262	8.597082553799755	0.12990000000000085	-11.867803827222467	28.679395616712327	62.43443350772322	164.01737580472792	-25.004086490760887	1.4582537562056547e-75	1948.7097106321662
4822	-0.514597463788	-2.470822213698	-0.745662290385	-0.619279075517	-0.514250199912	0.929422447467	-0.344367015807	-0.344058078297	-0.340733475572	-0.272569702716	2.583935346191	0.488021458438	-0.050791576269	-1.266778327138	1.051761452807	0.647815960388	-0.792882151689	-2.1827258172878303	3.954670623527801	0.23936029041869286	-7.991631655270525	-28.84246936082961	2.0054988727847953	-31.259720884057778	-117.72908153686336	6.35201519286824	57.19974072705702	60.43886059517534	47.773796046596175	36.88110239455602	22.502103734864455	7.42024958107814	-32.58936468391216	-62.41161802606585	79.37280799779354	60.51048329389132	38.22364322591222	7.318232596153274	-0.1907095850348919	-1.5135487669766918	-6.404456323572274	-9.701907851725279	-14.63466359846589	-24.50497682411488	0.20265582757708003	1.894307980569095	10.56921275750954	15.082929360937218	13.04397212180436	-3.443714226418884	-0.09744818072197932	-0.8226010405613061	-3.856269165071988	-5.99152466696726	-9.510996618990408	-18.86913653314032	0.020951671981872935	0.2387806428057121	2.287350231128227	4.7932455125404685	6.866182413267792	2.1206741042680695	0.17960000000000229	-16.2023413131535	33.875957252618306	60.91493993869962	241.91711476991497	-143.1271247321381	1.3403976065378943e-14	0.01225659080391491
4823	-0.406922295392	-0.656868515163	-0.773995290719	-0.578166188123	-0.565636029053	0.916867644117	-0.337107498748	-0.336842843797	-0.342418496388	-0.252209745796	2.413461537737	0.668567810332	0.028620260707	-0.996743997392	0.946926073523	0.344122087433	-0.933812086299	-2.285028168436902	3.8446070248013546	0.2779913153388258	-8.89323850231321	-27.009263118878174	2.2144659790232595	-30.07374655469001	-110.91943547140978	7.021122344131391	61.824661880295395	63.515727685092116	51.265457670117705	41.89247764555984	31.467153273041585	23.200136023702516	-32.10179796318892	-61.80311039542832	79.700336029415	60.57502840213579	37.739169276553916	6.383741260926709	-0.19155707683284928	-1.522817288803156	-6.513723571414357	-10.038966562582546	-15.704648054527857	-28.047200167132004	0.19273697102005846	1.77776420257847	9.337878930174549	12.364893770257549	8.02793753676955	-12.385453996132792	-0.10245625746407026	-0.8771419228327396	-4.451061463259822	-7.67734699185511	-14.220063159772009	-32.023111943507246	0.02901804507168853	0.33029660510508907	3.343759923479317	7.671405848633845	13.499978129178547	12.33567658269695	0.1485000000000014	-14.135443684298691	25.831806935267252	38.30226350986056	230.84097682128862	-136.3972986335335	6.579181243371152e-35	0.1799097518194362
4824	0.263471941659	2.281631766812	-0.730886154988	-0.602440111887	-0.475241635853	0.904703676859	-0.325987010113	-0.333184449501	-0.330589195598	-0.265442098149	2.365803943786	0.809255839431	-0.091442481062	-1.12113900364	0.983163065285	0.611647303104	-0.905612971326	-2.1860840265178805	3.9228123576548968	0.2430459461920444	-8.319776612591355	-27.018153774503947	2.1187136401330426	-29.527258582069553	-109.5130551098737	6.894759076404796	58.35429621169079	62.02629266269433	51.49594986336853	43.27547942377201	35.01367103963555	28.726391246846447	-32.45935119693498	-62.13000965260454	80.03687115223549	61.543285512418684	39.94688089265913	10.580775793822358	-0.1900685685814895	-1.5065737143372466	-6.3236698391814254	-9.4556743386052	-13.86212212597516	-22.030786939772575	0.18363568947481104	1.672531205741983	8.28818122426849	10.12499342728374	3.987780720326287	-19.811178909874307	-0.1007483992308178	-0.8583779446411992	-4.239582734518477	-7.0620340187616755	-12.44291291473245	-26.73811572908169	0.026168303259412908	0.29820709586436955	2.985244840263573	6.730134723664789	11.49244744650752	9.728366915343862	0.15570000000000161	-14.22999079402832	29.112893047831875	46.219542973196575	257.1469577137249	-171.0670120520402	9.677472948500236e-38	58.90329578376637
4825	0.375400580793	2.915858436059	-0.73252625541	-0.653096997709	-0.422613837236	0.865771073238	-0.335508351779	-0.336945389162	-0.339262804369	-0.260947432729	2.433440983173	0.470769084773	-0.11783847546	-1.197076884831	0.924049206194	0.573464129454	-0.919357322692	-2.2050958629205266	3.8568208923342775	0.2457295799829259	-8.799646290057213	-28.48013586925098	2.058924425651809	-31.526359217374765	-120.34469749414139	6.575258263669511	56.314554019341735	60.71217181646005	50.17208680508804	41.44708080450881	31.85422097492596	24.353316006541036	-32.195363026904474	-61.621117688392665	81.08926232339914	63.13665806031634	42.573381392901155	15.205917041998008	-0.1900248864822459	-1.5060461434682633	-6.315200488174261	-9.423758193302824	-13.738199912181424	-21.56299960396251	0.2021402384468473	1.8886130169910988	10.525452264007807	15.021412083753653	13.019870025054448	-3.313304391270647	-0.09974709382041351	-0.847383691653659	-4.115621883402708	-6.699867369239237	-11.388704312993113	-23.65042138368109	0.025693838230839438	0.2929776014857542	2.9324285546785243	6.606393401192269	11.276454848928665	9.53272716731207	0.16900000000000198	-16.27504080796385	28.035738883117734	33.33789770751779	289.4934730159939	-221.2936813520983	1.6322588062676195e-05	26.834631668834696
4826	0.315455909616	1.288808418363	-0.694639990497	-0.274985712657	-0.860716355046	1.115941613172	-0.325146874178	-0.328319071261	-0.326917084926	-0.255070514175	2.409141305461	0.559313145004	0.089273568234	-1.13120434062	0.895990886303	0.552732767747	-0.747494513254	-2.248143653988735	3.9083022582099898	0.25214302584483944	-8.519745300351772	-29.17659455567937	2.120852909761322	-32.86520824972593	-131.50431211921526	6.443748440064598	58.36078655680829	60.924591598278724	47.71254812687772	36.61086125407063	22.17783985595089	8.004631567494513	-32.40207694084493	-62.312325617103944	78.87983654548688	59.49881110114592	36.30094089232479	4.430116827934748	-0.19030315714931886	-1.5095786738070789	-6.37887100739433	-9.676193481428754	-14.753724675068826	-25.527388007654796	0.2080323592405696	1.9565276803537062	11.177544564810056	16.297711499678865	14.916615110823313	-0.9655581779708197	-0.09653817719410218	-0.8134428767236611	-3.7905478395017846	-5.895761854545994	-9.590715658406006	-20.116346200244724	0.026038127126399448	0.2954581700040622	2.8908279829148955	6.30841028181816	9.988115465044253	6.478495260759743	0.17500000000000215	-18.707655989451613	31.647960049577605	43.69540113401483	387.4943263209846	-291.13010670781995	35.88257913932062	5182.524612748988
4827	0.559860528836	2.305546066621	-0.730309296347	-0.440220500007	-0.725905907227	0.972148137637	-0.336663635509	-0.343490060688	-0.337649702257	-0.253818204652	2.564485756206	0.502608484777	-0.031746249807	-1.126209518563	0.85831560664	0.530861355626	-0.795949430657	-2.173683884882935	3.953747320425981	0.2558330328165349	-8.566033918619832	-29.495347300576185	2.104005819729751	-33.090267236846415	-129.87063300962302	6.539524654420371	67.77327164351914	65.60302117137924	49.73353914233329	37.60306651336938	21.44343242309471	2.8923631255619617	-32.56212046227564	-62.29592137374157	79.81262796827465	61.29251081483145	39.69568139486676	11.062004665944636	-0.18925947201370857	-1.4982900082680657	-6.251191382216409	-9.295177929849336	-13.592693949995368	-21.91838004556224	0.20760765640380296	1.9518317320314809	11.14193571688811	16.250550828941865	14.909173287490743	-0.8352470747489225	-0.09835311757641103	-0.8329305279302537	-3.9904133808277695	-6.428222101098752	-10.939612390214378	-23.34543797798072	0.025167579608450515	0.28591367835429676	2.7972630851263682	6.097834992389741	9.64732903730995	6.213909439345786	0.16950000000000198	-17.90878904730847	32.74274398588994	52.97558122706198	353.95410653817254	-243.29733682244282	8.55441939977206	61.09058386926501
4828	0.519198276903	3.338351408077	-0.721989434714	-0.492244945258	-0.591299552988	0.949500578985	-0.33767711372	-0.332330054732	-0.334472511991	-0.259716648627	2.378660575525	1.38946506153	-0.023527543094	-1.084617200458	0.912958503082	0.624114183571	-0.84574451528	-2.1694039600140775	3.9409505652811876	0.24164328924581704	-8.852968273325708	-29.40195811091261	2.060212543653048	-31.976993119628744	-114.903761342775	6.993063577243949	60.85747771217547	62.99360972645805	50.94075993577931	41.58528995707531	31.135774224727943	22.921562421704493	-32.53029774283351	-62.20256065050228	80.08642565035694	61.74352520834223	40.50290549818673	11.850126102720564	-0.19029174913931063	-1.5091483456089412	-6.360120904302858	-9.583969102540966	-14.33137790571658	-23.741989037015216	0.16262703543986695	1.4316984989239174	5.935357858660203	5.066110488423234	-5.489771547755509	-38.88140503899638	-0.1002730157539416	-0.853468780698385	-4.197912324169369	-6.974032314120812	-12.306852888346926	-26.686903675583714	0.025692729027033085	0.2923975005741451	2.89773101275004	6.437890363120676	10.646812598300144	8.157596558223169	0.14300000000000124	-13.696660998927046	29.791047414121586	57.74822847267425	277.2545369585898	-150.18339228673378	3.307607963330862e-20	0.9972403087968084
4829	-0.151597410145	-2.07439226529	-0.738161872232	-0.296544433607	-0.925345309484	1.080431892226	-0.328802112567	-0.333886635538	-0.334325892113	-0.243512559518	2.503310025784	1.02298204326	0.121710434079	-1.048441777536	0.82086023359	0.363730999717	-0.790672508075	-2.301463361566629	3.843655062423481	0.2756314830583284	-8.624131049114238	-29.273627171212382	2.077368432854994	-32.887633173537964	-124.36731079642504	6.62778981749404	59.460109147923504	61.165506424447216	46.8489490037408	34.77643442575956	18.19528907326272	-1.254450399502143	-32.10810182271465	-61.89238648088456	79.34580757868153	60.0442286444214	37.03277850537853	5.738156992742779	-0.19051161611932402	-1.5120549374253083	-6.416703579079903	-9.81383354263675	-15.26510632701532	-27.438263331237476	0.18161074893118873	1.6476372370983006	7.976914320895953	9.325681264341405	2.1733746829973333	-24.131293226715645	-0.09804639063816134	-0.8300745630342822	-3.9808966204549296	-6.456742396022334	-11.222495035241936	-24.72763212779597	0.02869948440938798	0.32542725597377226	3.2248419614253496	7.1818920650210485	11.86357603800084	9.112987666392788	0.16400000000000184	-16.22763308563643	31.855898370257318	60.325049101638	226.83876164942032	-91.63946312267798	1.3972703048586046	33.87426875317608
4830	0.062913796593	-0.504709539472	-0.71771990009	-0.545949754573	-0.578519336558	0.936432627376	-0.343368114647	-0.350179398743	-0.347629612358	-0.254588195868	2.695836667525	0.76010839492	-0.083967152516	-1.060131906703	0.883355843231	0.492876151426	-0.908783534593	-2.166277373660669	3.949164610663896	0.2607767658025713	-8.538318404418034	-29.181228251440615	2.0605969970568987	-32.711711373372026	-124.82975371444687	6.4955555313936335	65.55326037894535	64.31466004867391	48.48238973274222	35.88051686732923	18.312348284677658	-4.580886941135744	-32.53253809120707	-62.18990421400617	80.14428957718607	61.80196893740305	40.451625432132296	12.191680568698875	-0.18951174401273743	-1.50073147711702	-6.2657728266206	-9.304349042933266	-13.485232931192142	-21.154014345438412	0.18791261531093104	1.7217427438304898	8.770020789236352	11.139215383670116	5.789529450812892	-16.527466160672578	-0.10114954731347037	-0.862945198070926	-4.298148703415648	-7.250140395223524	-13.049895809205283	-28.71764922754971	0.02800276131542238	0.3187798529781863	3.2106949300642755	7.3098049662201445	12.690239015305691	11.224677722453526	0.17530000000000218	-16.462123989240958	34.02375565085107	68.28431974729466	210.99229322717594	-84.4038788100866	12.735844619345455	224.35254100743876
4831	-0.62345626541	-3.078842983375	-0.74418777098	-0.557684029885	-0.549748479675	0.907979768064	-0.335216970661	-0.33819275169	-0.335903471137	-0.23902872822	2.465634383374	1.358095418232	0.027287260129	-1.098566939834	0.831150090644	0.26927203915	-0.915267975134	-2.216390985481311	3.8960560137150932	0.2889928907441703	-7.992266170070337	-26.82569988467368	2.0750653034249016	-29.182956438750907	-101.14219216822814	7.002407436387864	60.84701107860318	62.754113672473245	50.10336918597082	40.04202636733453	27.939168561541315	17.303766060917123	-32.269788000692465	-61.84241716779969	80.43192775592647	62.05009373354221	40.62306353884459	12.05616928797734	-0.1915671513059564	-1.5228663564053895	-6.511691323451899	-10.026616420996872	-15.644350915971609	-27.78382692890778	0.1628751422619614	1.4345545597450615	5.9639953114977775	5.130116697251681	-5.362023565088097	-38.60508697790737	-0.1005283600851779	-0.8561751395123299	-4.224046493613781	-7.039237750542393	-12.455759878424452	-27.004229655306403	0.02805402786866241	0.31940935469719256	3.2205025059085965	7.343733031994287	12.791665413960226	11.410810767610528	0.1383000000000011	-12.166035758790436	27.34322410182744	52.062344174860144	180.80347177654505	-63.43923969092685	9.372929043735669e-85	4.5468927536810835
4832	0.055505203866	1.534537050328	-0.745467726963	-0.524548215116	-0.599001481798	0.89933462442	-0.332313568009	-0.331984564844	-0.337979487225	-0.255302077723	2.368853259359	0.90728836589	-0.034041480596	-1.152986592464	0.884673860905	0.523596603706	-0.918126229555	-2.1965501372692704	3.9072958488037517	0.25519529872127267	-8.939188696006697	-27.677175990512996	2.134370954764397	-30.942824311549607	-118.14741177425852	6.742376296517413	57.97322391401165	61.51675351471649	50.34849531853183	41.3755146611097	31.579865819421723	24.31544506435628	-32.382490287095294	-62.00477279277286	80.24651146779256	61.85243484234454	40.46376988184499	12.095906070247356	-0.1900896600343905	-1.5070834067041243	-6.342203626534141	-9.54458463533197	-14.265589359563487	-23.711082857181676	0.18124484141468933	1.6444099196836748	7.986079611157573	9.428779072499346	2.5796686514174008	-22.834541916983895	-0.09893768716846163	-0.8390085959442238	-4.043767964866984	-6.545883951001136	-11.14221265966596	-23.52227548606426	0.029162718067656815	0.3318809822173168	3.3589919999463183	7.703682041770416	13.53981459450689	12.33199696681726	0.16150000000000175	-15.843373973727575	26.710011062528665	33.720531501201364	330.2951577632065	-246.0043529890998	1.2860169459010398e-08	349.68702920638026
4833	-0.615163078861	-2.243563966567	-0.756072269616	-0.46120099789	-0.692340183753	0.929148065847	-0.336289808501	-0.33046965245	-0.331546953374	-0.228459128499	2.306981155933	1.323179894621	-0.043659113388	-1.126983230833	0.72239757281	0.22240229514	-0.750826345174	-2.2261539127138374	3.869385262068404	0.2940338034983027	-8.445931547868938	-27.551747069876626	2.0546385775555738	-29.333278066170774	-96.47953855179102	7.233418814759723	65.26452426132211	65.47510691811841	52.930145669229674	44.02885386892392	35.03598213094049	28.30889884664768	-32.15020535527419	-61.61183727521926	80.94579431782351	62.90581838909207	42.25459703886348	15.288691337780536	-0.18917006736271358	-1.4973430029469008	-6.241326877252565	-9.267727194785893	-13.5159444953992	-21.70276236571616	0.1660996147800226	1.4707084430214838	6.287908840474549	5.779172218597244	-4.252259674796809	-36.60393943351581	-0.09857999068449998	-0.8353508472904112	-4.014446599336525	-6.4898346742068265	-11.085646873889292	-23.664615740302462	0.022609377075553445	0.2569228368443064	2.464852905144246	5.198129917208346	7.567910003920109	2.826774834005462	0.12230000000000064	-11.084108698715468	25.035871815927184	45.48919973295347	148.46719339898516	-42.85754152620871	5.513995645522753e-118	233.33097056099564
4834	0.47218469422	1.926488267463	-0.731484051861	-0.370310381507	-0.805261848852	1.019587636929	-0.324901208841	-0.327927819474	-0.322876001272	-0.235124179023	2.299077447543	1.492095083752	0.019613030069	-1.055373691129	0.845524965085	0.209346237036	-0.792056145566	-2.230803179646536	3.9533384242439196	0.2984387724343324	-8.172683434386286	-27.255847512236514	2.2284979557761475	-30.07856737078556	-107.52737272644197	7.298527094641614	62.393335323048206	63.736914706728044	51.2436593678918	41.8401060713341	31.669033089034127	24.382200973795197	-32.48030281892011	-62.395642446894236	78.91493629676651	59.641191644653915	36.584413225906154	4.4868832949427215	-0.18954355756561733	-1.5014567167193005	-6.291263157531446	-9.425902526273232	-14.034199631130766	-23.41501837081656	0.16208560442325554	1.4249636708041147	5.848653526220821	4.837371060800039	-6.0293482404235625	-40.221732753498515	-0.09900808926465021	-0.8402372186985713	-4.077779290762571	-6.6951299060786695	-11.752934559595936	-25.802531448195857	0.026632531792379104	0.3023089203596517	2.9751314660192554	6.551278320322224	10.589836991288077	7.494251905676206	0.12930000000000086	-12.969011264427717	28.330616452238274	51.90439171365114	202.7918295923304	-82.98222195311936	9.511436364692699e-52	0.14714543551011477
4835	-0.188324027834	-1.705106035645	-0.736276420479	-0.341641728396	-0.836880468394	1.036660987112	-0.33956250669	-0.338570091355	-0.334022131453	-0.242368895783	2.582386058608	1.526396585556	0.040421815091	-0.916991606713	0.705780689029	0.526310127065	-0.787204255435	-2.201435337844586	3.864046520807557	0.2527436102730973	-8.076394079185324	-29.111532402791106	2.0131271991016684	-31.67554887515868	-110.28436211711491	6.982643866026944	62.31865729210785	62.54936719183276	47.25572808519929	34.675254845732724	17.0802442345294	-5.41846916769195	-32.215497331009246	-61.639537216212084	81.18010623231191	63.44418375270442	43.5026141280182	17.96835125170538	-0.1896427032437137	-1.5025739180636488	-6.3059041770403566	-9.474735912613522	-14.202494444664087	-23.998890153413893	0.1615182609761607	1.4184569382713401	5.7845081904163225	4.696345632063774	-6.304393995503719	-40.79883909103775	-0.10141988186310481	-0.8664689185278109	-4.361725432335602	-7.491854365505421	-13.94143807072507	-31.929429271322686	0.02709255347701314	0.3074284610639621	3.02921174695442	6.684822469420584	10.850854679796722	7.811785349650867	0.13240000000000093	-12.948062982472603	31.460976718223463	72.95186220680039	188.45086072106676	-18.948593256599526	5.68390911012725e-36	3.9308781081054067
4836	0.211922042748	0.161821456295	-0.77687433748	-0.589111223133	-0.504777180957	0.931814849313	-0.352613613634	-0.351864349705	-0.353429747915	-0.231591097143	2.782020044941	0.882981894955	-0.086669174096	-1.069870389485	0.788155852667	0.213934852574	-0.842828468166	-2.1640957300142145	3.949004714851666	0.2975139171550009	-8.431251429788482	-27.852366674132696	2.2110694439307568	-30.819308295457706	-108.97587991114379	7.165860650339425	64.50207768010294	63.60309127015665	47.57644656485205	34.53657186296974	15.83593560991159	-10.643783504170592	-32.44719408775929	-61.97299390224875	80.75624425312807	62.80715686243109	42.183734782945734	14.99942792271175	-0.18987638401914964	-1.5045870581283245	-6.305199031176255	-9.410412649789187	-13.760482657312796	-21.829309417620106	0.18072850307360508	1.6387794507043019	7.943881576900547	9.366533603134899	2.5407984492588476	-22.725794949953375	-0.10141144239589969	-0.865698141385175	-4.3235976795865705	-7.310091991747383	-13.171466177141955	-28.920275808254114	0.023727395512868846	0.27023838579076837	2.649057005983636	5.779772696773403	9.192215329649592	6.029417816977463	0.1383000000000011	-13.42746009439733	29.485313739485655	60.79022540957471	212.75724086328728	-71.23874968078448	2.3858054478379642e-42	6.881768380582307
4837	-0.19823766899	-1.900056342626	-0.747909325582	-0.562701465904	-0.590009840872	0.909586993281	-0.341823067862	-0.349529803983	-0.346736742115	-0.227129511391	2.684857143151	0.478558248852	0.017836013767	-1.087978560592	0.710628866681	0.19393371928	-0.923451043625	-2.187428654093865	3.8895585050717614	0.29806021645486624	-8.22488315655036	-27.38606609866994	2.134459431510653	-31.00234360865577	-115.3267782352112	6.654793571130409	64.036433252269	63.58297236868891	48.189677692603965	35.762882616719416	18.481703072476357	-3.6317205699590573	-32.208906952433324	-61.545073660742496	81.58051629421466	64.0720248285578	44.37483222520067	18.904433633504844	-0.19124136981626946	-1.51945064927235	-6.47794210127148	-9.93860210373747	-15.424365867354394	-27.23470035327213	0.20540976272644015	1.926378807847566	10.89273185730619	15.753957618668021	14.14965478582697	-1.8197054653785607	-0.10055322196196693	-0.8565425406356587	-4.2322969075348	-7.073251607583569	-12.589190198799072	-27.49838775983957	0.028791230116711298	0.32766345346234477	3.310228302422889	7.57169048258413	13.248413434502423	11.94408140170113	0.16740000000000194	-15.5410658399108	28.89255398687589	47.99821183915783	278.5606669721135	-169.8680045358268	3.2533842117123965e-16	105.37274173134614
4838	0.290223147421	0.883970115037	-0.719496562896	-0.587446091922	-0.522004898317	0.925981148177	-0.357421943311	-0.351935639419	-0.350472711386	-0.246026544739	2.774665575239	0.847356569502	-0.0720618849	-0.949582141537	0.81732023709	0.396121118618	-0.818303740527	-2.1965200844974504	3.8779332800702604	0.2714452250411786	-8.176397412865082	-28.413325965845797	2.1582939181728062	-30.916704968188487	-107.22184460102068	7.213697087622778	61.564127456931736	62.119958461171784	46.831321019045305	33.98305160945521	15.45477600453419	-10.73275687169427	-32.23214328619045	-61.656143990570115	81.12527229686745	63.23093346374839	42.727200565886626	16.053400704594644	-0.19019036762234562	-1.507943523226277	-6.3415945550909765	-9.51581204742413	-14.072825237259131	-22.7729636549462	0.18232813672060447	1.657288511353641	8.130033461005945	9.771310042768288	3.2993778871761648	-21.22693500473931	-0.10371923622660956	-0.8906337317712867	-4.586702564169109	-8.033371841764188	-15.118952941344942	-34.378869229283026	0.02247136108294242	0.2560302680471264	2.4867420192698773	5.339426322140666	8.164830654529712	4.352640480432449	0.13310000000000094	-12.652966969589942	31.174581673800525	71.36860675625707	203.70490974985978	-48.006534576243276	3.9762694265931834e-48	4290.141580652711
4839	-0.794055160459	-3.297744140696	-0.74024494669	-0.7026632005	-0.35188404342	0.802742368427	-0.34549796188	-0.343928922488	-0.350929865298	-0.252675420606	2.553875535233	0.927816518877	-0.15363313744	-1.176536930313	1.002039130714	0.299017422566	-0.856629736744	-2.1940435673192518	3.960050039449387	0.287382956956907	-8.537544252449045	-26.937124594141693	2.126847049748816	-28.853539708618147	-99.0483673932038	7.150717306333327	58.18697715643991	61.377283324673435	49.415626628295406	39.44661217152666	27.104282582168935	15.508222906519633	-32.525314999585035	-62.32024690188813	79.44013798440115	60.46872970644116	37.73912903821197	6.156298092423059	-0.1898302182856471	-1.503889933973506	-6.288465775449402	-9.337499945696338	-13.448139848554842	-20.58801468532037	0.1758700435318491	1.5833640769104478	7.4165603103866955	8.270196646462573	0.5971415988229309	-26.360460331437878	-0.10083194163037798	-0.8590107991021403	-4.234200494708949	-7.0154274813544175	-12.196463876983838	-25.682031751550646	0.02144924246964839	0.24495819134190275	2.3841737008186756	5.12346926559212	7.865951215780039	4.266358610021965	0.1383000000000011	-11.851329911803804	26.76172915082836	50.84302030335408	168.09391379631325	-59.36994620140589	2.030477137592323e-99	13.40503602296399
4840	-0.499215089075	-2.950579059001	-0.724317101763	-0.544882040152	-0.529940007942	0.940132686588	-0.343968439425	-0.343843138846	-0.349469914752	-0.243019849556	2.627700563063	0.748019049922	-0.038200492108	-0.93873284838	0.847741987522	0.327682713917	-0.926392186657	-2.228675639501423	3.8756780951550858	0.2807892212246481	-8.796339970346024	-29.173862502895904	2.0147273954779337	-32.28882723288748	-116.77645614233742	6.668192036178789	60.03192991593434	61.70701545826564	47.72356659512822	35.98026122720907	19.877948437837347	0.653128225563596	-32.210190207219064	-61.770829076602716	80.44759163582754	62.00293907317278	40.44356329038193	11.71319776871958	-0.19055835832324486	-1.5119082001151742	-6.385730504319163	-9.645740871612407	-14.462676030090273	-23.96561829424077	0.188111509313491	1.7242435281248192	8.80365379607135	11.229426212107384	6.001765857017351	-16.02008972429336	-0.10364422857668955	-0.8898445661343853	-4.5792927806761945	-8.015275147966321	-15.078223000084702	-34.28777851857387	0.02854647795666286	0.32516944175784374	3.2955267305042195	7.569570749344037	13.36684294151308	12.31068307557976	0.15700000000000164	-14.425424136406251	29.920192682969255	59.77029006025009	181.1135448055187	-48.68718162989514	1.9297371693196366e-12	78.39254833343779
4841	-0.717177089453	-2.623117122369	-0.700053648949	-0.447298525145	-0.696718715201	0.923432061261	-0.329680943456	-0.333951361836	-0.33627053879	-0.253007483831	2.369510248266	0.566677414314	0.006709499105	-1.013234830348	0.878582213075	0.466049485755	-0.862623509677	-2.230098752221047	3.8944188147393417	0.2632675163752896	-8.833150719420221	-27.954595240930768	2.0584728564296535	-30.828695695357897	-115.53843258721149	6.62128669482163	64.15125451793656	64.59807829684627	51.529386251469326	41.77186228859326	30.76424104691936	21.959009857528677	-32.324237151746516	-62.04246837725228	79.75299121222564	60.92135951441334	38.69482730282596	8.886049720882449	-0.19012957765008728	-1.507627597636317	-6.3535918104721345	-9.592783441689518	-14.469880605388749	-24.54226450074022	0.20248580029522276	1.891571886112702	10.50704063229649	14.876544728865483	12.490813547805283	-4.743991703989863	-0.10097496027867782	-0.8612865589938238	-4.2907588372855745	-7.256049646003897	-13.162928948471295	-29.332352431967347	0.028035191103669442	0.31873563416199	3.1895302148621187	7.196829274787165	12.253881326108717	10.294642370587553	0.1658000000000019	-15.38365234859382	27.9121910320166	42.4015348643938	287.22167518675417	-190.83842887178983	3.373541919245362e-14	2793.927814538239
4842	-0.76574862759	-3.350254286706	-0.728421631909	-0.270919426116	-0.920455347517	1.11192445949	-0.332862357789	-0.330829150156	-0.329414093438	-0.233302462347	2.383031126142	0.904809061524	0.151785261057	-0.995205041302	0.767074288695	0.272970128726	-0.719045801397	-2.2537513603689763	3.9027812027929203	0.28903287420688484	-8.111583243217197	-26.696488474369993	2.22640631827829	-29.319995420912555	-104.68267985574154	7.16163004757334	65.84672990806524	64.88389905366189	50.09596820903499	38.86543719317963	24.85458955965353	11.826552990188071	-32.30713402086262	-62.11301962881099	79.3656374838312	60.29252110856174	37.701855932186916	7.070234390546439	-0.19099907807590966	-1.5172324281062797	-6.47087920023074	-9.96370567823806	-15.675609520808	-28.60424572042054	0.18761663628544495	1.7171439786941622	8.674202158287974	10.83133718365013	4.962610376825863	-18.687681690454877	-0.09905880085838023	-0.8410518521154028	-4.098288662756978	-6.782611407156155	-12.10258776614465	-27.097278180609187	0.025388523845212507	0.28777819167558055	2.7875060643561094	5.990665105634564	9.139245636417325	4.90960349454214	0.14020000000000116	-13.146905873161797	27.480946376395124	50.613751243482206	207.75823989279138	-85.55714916921782	1.0304618523838749e-64	1.1429100559705634
4843	0.48340952316	2.172312147336	-0.740669332646	-0.467593419276	-0.665812184002	0.97352402306	-0.339394562857	-0.342747637707	-0.345057017119	-0.248302074602	2.596387972078	1.20426890121	0.004590139707	-0.941660912982	0.814619009429	0.478488035146	-0.883143106348	-2.20967414697327	3.880480024838201	0.2604799988693383	-8.856710584250198	-28.587434586642072	2.1553297991790132	-31.866329614000314	-116.41145024223142	7.078769028513355	63.60211070571632	63.46325763769701	48.434835630548065	36.34904767463042	19.888515832989672	0.24114847165575476	-32.26915389441816	-61.80969920759348	80.59873090672559	62.383375911161956	41.37331761956614	13.92709768030789	-0.1903174557388754	-1.5095733057409764	-6.3715134487419505	-9.634971008008534	-14.552410131205589	-24.64417347370416	0.16991354807391323	1.5142955570996903	6.709946101104649	6.686172889026954	-2.541293634339644	-33.10628822518665	-0.10247750087281543	-0.8775457873830561	-4.463036516999249	-7.730092808866792	-14.434658769592424	-32.853932963530895	0.028715025172823438	0.32654785993773816	3.284777086327925	7.4689847475698645	12.909723090566615	11.294891093274689	0.14260000000000123	-14.26118009197764	30.44741749191197	63.129939623991646	275.9194645132294	-127.13382407146977	3.202215092430866e-13	1591.0019876680421
4844	0.889121629249	3.978474872036	-0.767109036346	-0.332742413972	-0.896581706605	1.058250602167	-0.330815494119	-0.338160372019	-0.332726683671	-0.245216272863	2.505636429593	1.027557933837	0.06350743341	-0.937823687142	0.768623422887	0.483435978643	-0.738317346326	-2.19126550173345	3.933356910453435	0.2618769029943936	-8.489733436424684	-28.365808207906927	2.213454935170013	-31.391430434894144	-116.39124149738791	7.222157703779291	67.21351057210016	65.22365074821046	49.292983124443694	37.05751925192685	20.77062527685196	2.390955328139884	-32.47619599628801	-62.186864048804345	79.91240845001967	61.434995235412345	40.01162751905304	12.099834965204884	-0.18969302824336526	-1.5032521768098748	-6.319531499216212	-9.530530333247773	-14.429243659829202	-24.883341389326993	0.18084293778426144	1.6388077627314543	7.890498447149104	9.142547916962398	1.8415556818372056	-24.76735526945963	-0.10058369558475226	-0.8575874380023457	-4.274870083438476	-7.2711169951695815	-13.41537598678817	-30.67395908771788	0.025468198223737	0.2886659260901743	2.797128548500523	6.015829713409612	9.196024257385544	5.0024418010164045	0.13990000000000113	-14.385937741586702	31.748705240462826	66.04857928721124	288.4955601527693	-138.95536103046115	3.575640259302963e-14	1634.0115792356025
4845	0.564177816427	2.26531090545	-0.76991094927	-0.433288936104	-0.744249755141	0.977360065011	-0.334841065614	-0.330381266405	-0.331384443667	-0.232777514439	2.354423758211	1.101590178896	0.015865590439	-1.031467165384	0.830664968003	0.181706637921	-0.822473278774	-2.240257503578553	3.9224242151195052	0.30076037601779565	-8.795002363814007	-29.44263840062284	2.1234054224684207	-32.70672464722924	-117.7399501440893	7.0331576078591524	59.91494228127403	62.322976595440856	50.126680024893595	40.48983421773375	29.530376792927587	21.260170782911192	-32.35108702113768	-62.145259708766645	79.43747851902832	60.44107310124566	37.947531786126895	7.073200408289352	-0.18991539627696977	-1.505438370286103	-6.334354147858361	-9.548929248270818	-14.385499039069899	-24.426016168294595	0.17514270834705184	1.5737658631579445	7.271599412733236	7.856609947596947	-0.4388810041726223	-29.058102395198848	-0.10008435010780667	-0.8518330939273414	-4.198390914320828	-7.02091062672475	-12.600010648348698	-27.99734683701667	0.02692752200894047	0.3057969422423405	3.022462484562521	6.698849528894926	10.989579520168022	8.217059782302321	0.1279000000000008	-14.123601656073255	27.165409403073873	41.97967226625487	181.61599493513646	-79.761662257419	9.236273199210454e-12	15.202469701252706
4846	0.778698458457	3.72242665323	-0.706169091055	-0.467364788515	-0.627479804069	0.989491038857	-0.339045491505	-0.344613419464	-0.342052800917	-0.261185512808	2.61063771309	1.126740490263	-0.032751422193	-1.145792917596	0.964491571756	0.541803374347	-0.750703601839	-2.2741094206840797	3.8502906838658504	0.25148699507923966	-8.77417527831199	-28.731165282790794	2.222284727714919	-31.697039235393856	-117.37423099430258	7.170590622711272	66.67882022850903	65.01841921009988	49.272994547786155	37.01442070111718	20.378274389015186	0.2719188366324911	-32.17473242061704	-61.92134726011856	79.52145029978979	60.35244381405469	37.49955213582471	6.158168241073985	-0.18993399790386703	-1.5052991688604729	-6.317514375782125	-9.459255803908512	-13.960560421887363	-22.623128174054287	0.17237469065339353	1.5426230937110195	6.991493076153211	7.302726102318209	-1.3535585475855036	-30.62278441482299	-0.09868216131741002	-0.8362485590995284	-4.014838242251772	-6.467486997702653	-10.93929093134807	-23.020537201977096	0.021731957211153084	0.24733159181099387	2.3714225260244244	4.98579504902431	7.201590870040462	2.4586049248896873	0.14270000000000121	-14.528503852248333	32.032494367747134	65.17183910913941	267.7585864449922	-125.96792933117254	6.222491755197515e-14	4.467962330971982
4847	-0.161275153136	-1.124173365526	-0.763258180122	-0.647099869973	-0.475919776601	0.879510663814	-0.34863012826	-0.348796685495	-0.346476524858	-0.240190483032	2.646091600621	0.693632352646	-0.11275737655	-1.272617820798	0.860092575001	0.232772532024	-0.903439619796	-2.2249699669542995	3.8811491947354644	0.2930272944542996	-8.19777229571369	-27.701026456137228	2.1491049170951184	-31.099304725729443	-116.80807645145512	6.607703464551897	61.91101061081684	62.81481104332119	48.66940366849395	37.128000550948	21.62337173294487	3.873730431548036	-32.199787367769616	-61.72487604194953	80.62210519212866	62.30767627241755	40.99992131780932	12.515628697270719	-0.18978150027454826	-1.5035572778792525	-6.293459293633058	-9.375344449121952	-13.654150739473069	-21.508493689272367	0.1892658858793306	1.7376989607641784	8.94254582681074	11.535578651318392	6.5796051170596535	-14.902296287502777	-0.09766467704235969	-0.824888770125245	-3.878018757678675	-6.04457976285182	-9.624846080095635	-19.06352086593577	0.025589583063616545	0.2915282043028944	2.90271345587346	6.491715402145656	10.904562022118435	8.79132180848716	0.17010000000000203	-15.825636891708166	29.650620873459957	45.74094209207045	274.7119255084541	-179.8826371356245	1.3612688245690288e-11	479.333362970793
4848	0.053090117054	1.234198507121	-0.764727843591	-0.618764852374	-0.486968995984	0.888290182001	-0.334193776684	-0.329259156639	-0.330415070779	-0.239119216984	2.28720746589	0.408072991022	-0.03743535396	-1.186717132301	0.901418331978	0.187838820245	-0.948844548588	-2.239917066031849	3.89672491173151	0.2990494405998403	-8.7286035843894	-28.65362855468377	2.083280102470957	-32.336383573665685	-122.71732555017374	6.5385296141213285	58.265509403942445	62.4061492132836	53.02619373674132	46.13745866950827	40.69032782195264	35.8093369623185	-32.250004102892	-61.91521201109264	79.97180931287515	61.215109578026585	39.07264362286254	8.729769004867633	-0.19095322143413768	-1.5161883086002872	-6.434466269021226	-9.791748258940785	-14.90964466020478	-25.37395395190405	0.20830868279973877	1.9610752894806678	11.284673965473127	16.654308016076318	15.853387082905556	1.0933706905208762	-0.09932472076822745	-0.8429864257538328	-4.076534564556246	-6.61131201497357	-11.222301769752871	-23.431458977649452	0.0284551583043268	0.3241783178983591	3.286567015504265	7.552791193228245	13.356648244233718	12.346597733357655	0.1833000000000024	-15.855190066694597	24.928349803993353	20.330589149559213	49.156917667965	-3.3751076847485253	0.3895956239181427	378.8506218419251
4849	-0.567701199718	-2.735988053164	-0.722896461611	-0.41794304332	-0.702486871522	1.016346616234	-0.334732547258	-0.335620859552	-0.340069878701	-0.220214730037	2.446134667547	0.469228974761	0.028687725579	-0.923018965533	0.635874573427	0.209869656478	-0.826639916905	-2.148631283189751	3.9433100472613085	0.29784142525223994	-8.815477171577992	-28.44627264009585	2.0052045014258706	-31.122645438630222	-108.65227908051214	6.835595248400515	64.30920144010679	64.27921566071504	50.19901612549725	39.33825159901646	25.836406011950512	13.148834873966402	-32.4181647922271	-61.81743748944018	81.39376795622657	63.977513724130375	44.47749564169341	19.488120420444623	-0.1904415817138231	-1.5109070396295996	-6.386223599238876	-9.677992184120747	-14.680688562301748	-25.04005022888208	0.2101612213126902	1.982274039768528	11.479405435832472	17.009001380455835	16.297625567550558	1.4446263964617636	-0.10241836017685184	-0.8769640898135397	-4.459472666542143	-7.7270408355199995	-14.451549810910008	-32.981512063300286	0.026747307707169876	0.30401791331437245	3.0148051692871665	6.711123916175347	11.122838925316398	8.601675273998126	0.15100000000000147	-13.548430382007663	26.36998645629344	46.0155145464095	246.06210059358858	-131.19493474821624	2.043640585167161e-43	0.5765078832812655
4850	0.739927458216	2.863372985973	-0.731661349216	-0.615980559979	-0.449731052136	0.882628599005	-0.348597896331	-0.350613613132	-0.350594059895	-0.245985013023	2.735065885434	0.399228661624	-0.088845535	-1.109438515608	0.946107990209	0.254134771414	-0.852851593937	-2.2499872719148653	3.8888829603602737	0.29069781202792877	-8.800975482875025	-29.442681219200097	2.191812316618506	-33.19208245165978	-125.70139397738401	6.8512595693503275	62.129030643243176	62.617438419690124	47.66337841235063	35.2660741277142	17.769550519369258	-5.44135232891199	-32.24274531072592	-61.95322142773122	79.72550432779492	60.7363299250633	38.08815477544183	6.733003383659681	-0.19026709466050484	-1.5086886223459235	-6.3461544538195644	-9.51915475277976	-14.042120514065468	-22.54230969999888	0.20835749356780717	1.961925951099443	11.306101618836957	16.726522825450704	16.043112011213566	1.5025087250581717	-0.10119542053303968	-0.8631688571233542	-4.288415592878353	-7.1918567189670854	-12.77516147623147	-27.5901415816298	0.023178236890832697	0.26427514685076714	2.5929096284197586	5.6583195331357645	9.009870603347629	5.923890697589984	0.15680000000000163	-16.201531590870868	31.626942088230265	56.150448343948746	295.3686741496469	-173.8539808984095	6.520634976094892	46.427555688441124
4851	-0.160157537348	0.671449250034	-0.726033505402	-0.479292326367	-0.618448943525	0.995360425736	-0.33062417357	-0.328902585939	-0.327330040627	-0.260803750169	2.28608281186	0.593165447147	0.053083738998	-1.236892069612	0.981536723066	0.508683999884	-0.825466561986	-2.2875459433963026	3.8459715000916446	0.25612970119412304	-8.690645288287287	-28.461020022606956	2.1093689503433546	-31.495643378418958	-120.87217026748417	6.580984851370402	64.58723171754741	65.3602809019615	53.524828455838545	45.25572187788946	37.490749084157464	31.44299865396947	-32.15133942700856	-61.93299956904584	79.33274640360926	59.98403329639554	36.760600255628546	4.678716153482172	-0.19150602053230584	-1.5222153960846192	-6.5048010087969	-10.007336669229804	-15.59068569734296	-27.629167156746465	0.19924658106334198	1.8539129484776975	10.128799191005813	14.089410336509918	11.173329414480591	-6.774769209478928	-0.0966925619299639	-0.8145833360704209	-3.7783370767309483	-5.795662626409113	-9.063110598229928	-17.991211248015816	0.02510990459399648	0.2856722514778331	2.8146422458654055	6.19760565390868	10.048816135766103	7.161548674823776	0.169200000000002	-16.49822157976358	27.369426943562274	28.56087234714623	327.88989242500554	-264.2655649195381	0.0006366359387243335	148.20556051384256
4852	0.216214623271	2.793430777849	-0.71977311676	-0.609226235669	-0.48962619363	0.854938800186	-0.338023615395	-0.33473195568	-0.334587534312	-0.259797929894	2.325782352587	0.325515019612	-0.026222374513	-1.315491161259	0.890656695242	0.618568267443	-0.901254993811	-2.1220570033725243	3.962135073503667	0.24219880298356763	-8.90775908234873	-29.40839463218055	1.995859686135202	-32.63165763049794	-128.92918372984275	6.211650762676436	66.42353466399288	66.53064410488173	54.80540359820875	46.95865258451764	39.96370302485148	33.63425589501833	-32.59947318587539	-62.10377182847211	80.9240791056575	63.281565941690985	43.3245034910238	16.70896344287238	-0.19114625846586067	-1.5182567383060181	-6.457140912756088	-9.858133377853784	-15.109678001278825	-26.00877328500488	0.21483100012800516	2.0386019186373594	12.131829430589884	18.518053821841587	19.117708785945844	5.985781704787159	-0.09646859695635682	-0.811806992168667	-3.7325958843836142	-5.624382419725171	-8.426173198673194	-15.876596248328285	0.025940578757203063	0.2955610078848759	2.951519698443075	6.62962454257162	11.233607288025539	9.296281624210712	0.1902000000000026	-18.40210518269067	25.406187872640583	11.378006738730877	337.8318447000836	-297.2096237217476	8.456953262284245e-06	0.00047841682701627497
4853	-0.409987040616	-0.715916475454	-0.781789072167	-0.473881200268	-0.692999871245	0.919763176801	-0.332731190162	-0.328937065174	-0.336694206176	-0.246933931459	2.336364834375	0.705049009024	0.03561313364	-0.971282273281	0.87563743393	0.356971658413	-0.812241628367	-2.2752666736112928	3.8530430295697355	0.2766662935049697	-8.866337145801728	-27.188863971412655	2.190178331497329	-29.700074287794557	-105.67430646669813	7.202053455344935	57.12683032727282	60.992028814179875	49.91686200158003	40.921434496015245	31.146325604771906	24.310582330402195	-32.138412803047366	-61.83768178705254	79.75066868316225	60.73680975200049	38.17535426853757	7.6145950482602185	-0.19057895269657507	-1.5125624555415156	-6.41245444686656	-9.77518655690511	-15.047645320529686	-26.42190455511857	0.19374988781791525	1.7890262200085356	9.429794868568495	12.515169122307992	8.174760099761139	-12.399604611981934	-0.10172533020030573	-0.8695143192875073	-4.382462192119926	-7.51915519594967	-13.90505161569698	-31.483379941485925	0.0254783979802391	0.2894429831684402	2.8383575787989934	6.2114394788414335	9.917804328701889	6.659723692345999	0.13300000000000095	-13.05375577855829	25.357592951320832	40.26204699778909	173.6400037239871	-74.45214702818556	7.777912469609819e-59	6.099750156843594
4854	-0.229388211861	-2.428374071255	-0.741293303235	-0.624480594287	-0.458026192993	0.888048861527	-0.342321987072	-0.347172953016	-0.339443370753	-0.250767373751	2.598854327298	1.186443333277	-0.014671343745	-1.2799959286	0.987342363489	0.290526288818	-0.869664365351	-2.2110630380120493	3.9550788236060046	0.2883577476614018	-8.123054440481527	-29.429923536065168	1.9875848520478572	-32.08573791849542	-115.76752429968818	6.594619832737156	65.20964457439212	64.68023454366752	50.179903898562465	38.92529303262383	24.34119290851305	8.729172821346364	-32.50724193335107	-62.36522950640572	79.14276431689296	59.956680412107914	36.86928023320365	4.560314685945681	-0.19156441075263697	-1.5226736876762292	-6.502220765141785	-9.979667516230704	-15.429717035895166	-26.861263822964748	0.1673395396017207	1.485549375617351	6.458358719879125	6.198618875581964	-3.3246763302184807	-34.39242687578315	-0.09750748119726751	-0.8230998098631254	-3.855057080698081	-5.970500995554523	-9.385039249889768	-18.336001150648446	0.023982081477060824	0.2733584082821908	2.696097187913682	5.936126726555902	9.646119643244417	6.9128192868875304	0.1631000000000018	-14.533935038308503	32.8691042973049	65.03242526222874	245.5754728172112	-125.44145580250645	6.1726239061143315e-18	0.12245382979138797
4855	0.250807979461	2.005595469046	-0.76212888367	-0.565373532334	-0.53883504362	0.884817529344	-0.3547702875	-0.346236331331	-0.350696178952	-0.26105357751	2.678012129049	0.5909382025	-0.082763770487	-1.028391825425	0.930904257138	0.607254868344	-0.854218846555	-2.1642543032523074	3.943239538757059	0.2441474780479473	-8.451353690745057	-28.1405721224915	2.2169805090593795	-31.269924050127052	-118.67416656094733	6.895864432372442	60.49480127318633	61.79699118106709	47.333572260825754	35.167039153616955	18.133448515029947	-3.6032077169856316	-32.53433943597127	-62.184697654872465	80.18678905387118	61.90863620805394	40.75785289241102	12.328726684208124	-0.18962527833938517	-1.5019935615578373	-6.281501817017951	-9.354791010688105	-13.651434459021162	-21.695591626656558	0.1973571376069337	1.831867100211377	9.902878443423942	13.605741838726354	10.319479464427149	-8.21627490502457	-0.10196481237412168	-0.871743277686787	-4.390295532344015	-7.500917815294918	-13.71205505538737	-30.502428514310118	0.02484587379597138	0.28284218250451754	2.7902569737699667	6.153385712348064	10.021067130701221	7.2589824334464925	0.15430000000000155	-15.57589805904512	31.171172519531993	59.178143034392136	295.83577648018183	-163.24100604962564	4.5456678680420125e-09	19.92243918328966
4856	0.016197604831	1.993738996306	-0.739570355057	-0.515261016615	-0.621358874004	0.93174967433	-0.338708112024	-0.336353308028	-0.333038797519	-0.256694177	2.39641043382	0.546196054857	0.0084223097	-1.181885761563	0.851726959931	0.61221426906	-0.782698549703	-2.1788792400719386	3.8943170089249026	0.24123184853017254	-8.096724566138922	-26.67538813797823	2.2070282065013234	-29.104839217731392	-108.08902468977789	6.983595172297713	65.40735851613884	65.30182325535405	52.083564188131284	42.396891401582245	31.579083307519934	22.7816513760872	-32.34757143513846	-61.83011132192071	80.93245068408835	63.09154095767733	42.87170065962433	16.090822924546018	-0.1907612580999118	-1.514311043718825	-6.42227889082551	-9.77912704945193	-14.963864286872642	-25.851787644031862	0.20192057964048574	1.8851799567006948	10.451281397405909	14.780117687220313	12.384270992623659	-4.783044043731129	-0.09813917471635474	-0.8303688600062584	-3.952049939406551	-6.2923968934502135	-10.460204632927708	-21.736044253840273	0.022697497410858646	0.25820545650183674	2.4931456548610016	5.309442452600565	7.9403109981041835	3.676872717700048	0.1531000000000015	-14.393983895459488	27.925433374547914	41.53556420191219	303.8968572598321	-216.7794384542962	4.472416161644402e-47	0.15679927610402863
4857	-0.70288838303	-1.760176761493	-0.779984338956	-0.508799608446	-0.639359361216	0.976289711047	-0.334872492031	-0.330907584489	-0.337817045295	-0.263782998987	2.355344611247	1.171197587385	-0.034685241701	-1.215891692078	0.959441345403	0.610645054337	-0.764302425195	-2.25014551883158	3.8590364263168437	0.24159692787729525	-8.882912275142532	-27.686240317477814	2.093526913988871	-29.745995551878895	-105.80847828328342	7.0165900464534845	58.459388750042834	61.760135541754664	50.4443754986353	41.449375091113936	31.72716050453258	24.72362550200516	-32.22135641132237	-61.90885986452818	79.85563419803022	61.034952723568054	38.93765647772213	8.880866089454328	-0.18984834331558695	-1.5045132315200036	-6.31478221517226	-9.466484933734689	-14.03990153854176	-23.043676057144342	0.1706687832516685	1.5229263121828658	6.793506830751847	6.865610306124147	-2.2028798652977257	-32.41167227249397	-0.09710396519659298	-0.8191964693816778	-3.834533466966286	-5.969922268883944	-9.601418004607279	-19.55164426590487	0.022256126184065163	0.25307213969646214	2.428133377978155	5.117954946051675	7.445095713832516	2.7505757416352727	0.1417000000000012	-12.972221590114353	26.966415547947385	47.42487650421836	204.29378552609515	-95.18109975099694	4.3452164427108116e-57	5.44966064538326
4858	-0.620406328299	-2.387933136701	-0.745813553859	-0.350397985345	-0.830351089627	1.043159499543	-0.328571008378	-0.326756241264	-0.325453054386	-0.228675386574	2.274204260205	0.647458873471	0.12128540188	-0.97515709181	0.715340518666	0.24692515337	-0.825694463729	-2.2181317115740677	3.9076010613813947	0.2923236808127007	-8.317373984557227	-27.53280431745275	2.087668334214036	-30.38525531381424	-109.99189221517639	6.82547642750702	64.50539038429545	64.8852310052009	52.0616648813089	42.757536375528375	33.00803951783819	26.129630364320402	-32.31023700870653	-61.93854135751892	80.23257158965531	61.8282156945814	40.512899981728864	12.463689914359396	-0.1911151899936145	-1.5184064783791806	-6.4804496848523545	-9.982602169931319	-15.696217038636275	-28.55036677687142	0.2005546286067813	1.8683199985498737	10.238154526063024	14.241443712605761	11.227480956418578	-7.138888932065576	-0.10034965616469188	-0.8548741455031219	-4.238242982247071	-7.150552364018749	-13.021790979679112	-29.38113914546427	0.028927570641875195	0.32836238817139113	3.2759238567951954	7.36555071993786	12.420932863711728	10.16848365646331	0.1517000000000015	-14.134560524825726	26.151549989242433	38.134442154602816	246.61594578136393	-153.53401244133772	4.744438222985635e-34	1703.1880244164417
4859	0.122418644024	-0.02618956645	-0.750529998475	-0.732496603579	-0.349136524248	0.84618978798	-0.352275923435	-0.357338525784	-0.34853214563	-0.270274779021	2.785396933712	0.590788240763	-0.072360984739	-1.083265552722	1.022721443519	0.629304553764	-0.861113949837	-2.175035442551245	3.9148469490974023	0.23976160263064925	-8.023245284069544	-29.03199937818127	2.042534585700979	-31.26717936850974	-111.68728571473584	6.824489103054751	64.61884274752178	63.96259634792144	48.57094746660116	36.17486854484345	18.827170975385847	-4.028290714811339	-32.42852195818023	-62.001942439067186	80.48144835311457	62.281627173238164	41.21550040198781	12.525087338553492	-0.19150090507981568	-1.5218361437234913	-6.485970949923907	-9.913593498573912	-15.15958083996422	-25.770880635992018	0.192386108847196	1.77455297558482	9.34285895383486	12.454298915622074	8.395471840280353	-11.269008250457423	-0.10280811399841826	-0.8804464279867916	-4.464231103565469	-7.658611574279028	-13.969974161033862	-30.70044674488868	0.021271932025383227	0.2429485157710467	2.3610994706432558	5.0607213169247265	7.718887178578293	4.023551647637433	0.1491000000000014	-13.89662601646287	33.96290387882913	74.13084735547514	193.93525740254165	-55.09862958561423	2.8449371952938383e-30	1.7173830835423247
4860	0.211844035405	1.651284929374	-0.712015116387	-0.519012439029	-0.579178861238	0.949767221869	-0.336665513826	-0.33542574245	-0.332061309185	-0.261975877312	2.436364707835	0.700194700939	-0.02718895061	-1.272256929268	0.960172300188	0.556128029983	-0.915972329994	-2.2389958689036966	3.8773910708417056	0.2500483665903057	-8.247438236219821	-28.40673202448082	2.115979299503187	-32.280734472408014	-130.78386824690486	6.245084062904024	58.539068294005105	61.550376670755014	49.53549014080433	39.70132403916675	27.95681620310665	18.03318024939375	-32.279524168246404	-61.98793594284049	79.763802544129	60.88295247383461	38.56476209503781	8.223458111557214	-0.19044322247454634	-1.5107433096457068	-6.376232940059908	-9.627154825878065	-14.444600784317753	-24.03728951104687	0.19160346842804468	1.7646946706368258	9.209487908121261	12.096868385124296	7.563209828048186	-13.183603104969077	-0.09639322030692912	-0.8111984639133472	-3.7356991732621316	-5.659489337784892	-8.626566515435927	-16.695023797175118	0.028763107039800118	0.32748399391870314	3.314967391636257	7.602233182674463	13.37238425379498	12.203035153103944	0.1875000000000025	-18.843987184256285	29.644182196552002	29.482146574883412	332.8709702471707	-269.24169639112245	8.41569715594071	2430.6905959451833
4861	0.033197556772	-1.086097537536	-0.774696790086	-0.575356325238	-0.543357726457	0.884456494755	-0.340025235957	-0.342118684336	-0.341600982458	-0.242822047778	2.5680017043	0.852047232999	0.001844481967	-1.289323147892	0.901346651488	0.262352808268	-0.85745952342	-2.195302721376979	3.9598442743049023	0.29206078458223217	-8.586822742041905	-29.870237721489158	2.0033532397711094	-33.104206697925605	-123.56861757408264	6.4354480420205915	59.73250206998485	61.77435920157109	48.42506178817569	37.33323513140836	22.745735091186326	7.3102279646424275	-32.514667897112275	-62.29716208103676	79.53427635846904	60.69343816939305	38.33285972468248	7.722011260412375	-0.19113373470120765	-1.5182610988440552	-6.463288494833628	-9.891559354881775	-15.267163307458606	-26.683305831975293	0.18284408751630785	1.6629968640118353	8.176710208692397	9.85149752629565	3.3955530489713226	-21.160075989215617	-0.09639397965808659	-0.811204158087714	-3.7353860171126194	-5.656651181845074	-8.607581326544837	-16.602109028926346	0.024964491820616226	0.2841470189398926	2.8033809868922224	6.184314601469266	10.077364537287394	7.319276112657571	0.17370000000000213	-16.432180025156693	30.92887433022407	49.14227615039846	303.7179817952475	-204.42009922406353	0.00032143704830712045	0.07527922014018955
4862	0.390151872494	2.863989159317	-0.748542472883	-0.728294290259	-0.362582567023	0.830595756013	-0.358692581643	-0.355412685457	-0.353494670176	-0.2642054406	2.713753070878	0.849114511267	-0.048544615945	-1.219361766066	0.976820438094	0.53576283862	-0.94156257692	-2.2041171435377476	3.8751888273127197	0.2520816543572358	-8.362738469637732	-27.701401899809145	2.2326733585686527	-30.865773702757707	-116.34584167704439	6.932454772502037	66.13645904491646	64.96137581713883	49.77647596540863	37.91705535240492	21.933748018062364	2.8142516950857766	-32.258759781752005	-61.76324799815703	80.72129968136608	62.51002812049212	41.378094826439984	13.130567256639614	-0.1918073341691705	-1.525175426959201	-6.524868533876426	-10.032690807035422	-15.535883699388416	-27.019417892775888	0.17914934854732034	1.6210473158435668	7.787112574831809	9.066752834810144	2.080840126936531	-23.40881030839454	-0.10000388708785199	-0.8500582891592214	-4.1393352568089945	-6.752990242446016	-11.484212989054868	-23.751115996690146	0.025298309304481896	0.28864452066995794	2.890056668631715	6.51147555998249	11.127991601142718	9.44049845403461	0.1526000000000015	-15.127809807085857	29.86491040067336	50.567990261594645	259.21272198206145	-150.41229518158005	7.277424695869036e-14	116.93747982109174
4863	-0.309240731538	0.022378054543	-0.765810024514	-0.368687298888	-0.809647842438	1.044136886811	-0.315403831383	-0.318127998075	-0.316153602589	-0.254009258435	2.144453957056	0.589061990731	0.072199651552	-0.920279858604	0.860589057849	0.552655647289	-0.703696375422	-2.251732381090745	3.8650120329567477	0.25018620802874514	-8.35921642961097	-27.024380119261483	2.0979422373418033	-28.70456006469652	-99.32174162040833	7.224497981428207	59.61764162222094	63.01702698797245	53.13260343582124	46.18976828052932	41.22309872268438	37.3731195168099	-32.23421730740562	-61.94322819569391	79.77695059271548	60.93603109809802	38.835711154059105	9.29084586819602	-0.19040778788524823	-1.5107816500466946	-6.395494408925563	-9.732863625108713	-14.950625729692746	-26.21796364886503	0.20400984665156016	1.9089932853146316	10.668672377947923	15.183629647189495	12.92952962145954	-4.222502218337038	-0.10155643023669617	-0.8679277880859675	-4.37626687589276	-7.529207883202736	-14.030878685634162	-32.141500580711465	0.022636425903786513	0.25683959297644376	2.445285660253374	5.097950402377688	7.181302403850703	1.8596731732166485	0.13610000000000105	-12.15818358853369	27.57646830325058	50.14810243896779	248.89693489574017	-145.83388979433653	4.5626888646777373e-97	110.29995989405504
4864	0.929380952116	3.136539200483	-0.754308225927	-0.512215941499	-0.626059769176	0.96418164057	-0.344603467274	-0.348565634628	-0.341531452632	-0.262826016326	2.733269890656	0.944957575396	0.055381475971	-0.905683787671	0.991391338045	0.536099084566	-0.832978864839	-2.209168728274566	3.9468981277472257	0.2555605219059567	-8.262313859423495	-29.35603992006145	2.1715308114458076	-32.43092699446813	-119.68540770558266	7.087079452623876	63.30173664440454	62.9626275085299	47.170887947829634	34.1787267463699	15.561315714885705	-10.49765452661437	-32.541353139670704	-62.437249738892234	78.99247099071577	59.77617904999251	36.76334081194635	5.055148607523638	-0.19154709522304464	-1.5227474030980346	-6.514672073361914	-10.046382350185128	-15.745217267905124	-28.238448093973375	0.1798415964625586	1.628192371263557	7.823577776421432	9.075800132736912	1.9170690218686024	-24.15445594685299	-0.10351517926168409	-0.888695122761456	-4.577690328965628	-8.036813514338569	-15.227312430460756	-34.98552092622707	0.02523125936616297	0.2869500278309808	2.824679856065686	6.213116328231683	10.047316779508431	7.092620311492515	0.14000000000000115	-14.68888586811268	34.50262799998834	77.70970379458767	258.0364262687438	-93.89460489138514	2.95373515373314e-07	96.42439534910027
4865	-0.543849948188	-3.213539873493	-0.730493793887	-0.54014946293	-0.600172813863	0.932384284697	-0.3411909733	-0.346465600308	-0.345393428081	-0.236761384977	2.579219406331	0.944898731386	0.000263557422	-1.246183668698	0.817829171585	0.237559886692	-0.885251286562	-2.181895891104687	3.9514226382140065	0.29479222577595193	-8.456909631335064	-28.028652840009247	2.0720687552560104	-31.247250902708554	-116.45518982617716	6.532807217191959	67.61821645123031	65.72429709540202	50.32567980315601	38.63269183755013	23.36560930590487	6.646953584776755	-32.47049427645789	-62.12229915155143	80.16099727031983	61.78570275546296	40.36981389450557	11.7764823510173	-0.19086209225700881	-1.5153416905087667	-6.431253519422092	-9.799033118637634	-14.998460466135477	-25.877966880416004	0.1791744950970276	1.6206190536645797	7.753049133876805	8.932492257836405	1.6715422877648078	-24.594786472371794	-0.09698165376092101	-0.8176960079298881	-3.8106891886742837	-5.883151310802663	-9.28948653833642	-18.528278783190228	0.027124640673770392	0.3086479123699162	3.085467624492592	6.94844494013955	11.808885015286142	9.866453501180715	0.169600000000002	-15.522910428492251	28.79069149200823	46.119014098706096	294.99219162207993	-190.40160449551342	2.8495077759086423e-13	97.9173207153167
4866	0.824790152834	2.739702082969	-0.759533675523	-0.448293679004	-0.750690605723	0.977459890646	-0.345658675904	-0.345986315533	-0.346228091548	-0.233492027571	2.678682262878	1.36100706409	0.077069521373	-1.040450481926	0.698370625104	0.327687185278	-0.76474371774	-2.1653235434972773	3.928003411041433	0.2823702034786958	-8.688838828054056	-29.285022809580564	2.1410039248492265	-32.08637231974607	-112.05588192811886	7.279595858150506	63.72381764578034	63.173257480391456	47.30194405264524	34.35309871898617	15.962636387672559	-9.071410615446132	-32.40308688082135	-61.87731706057564	81.01496206130626	63.285015571862644	43.198971168998426	17.52063524706397	-0.1910537017444381	-1.5176865740156043	-6.469867725572122	-9.944854492168885	-15.558020603873217	-28.031294261281776	0.16535074639023983	1.462054727526021	6.200270810617501	5.5829364491944835	-4.642705010189509	-37.44536124705769	-0.0999841780984215	-0.8507485636660423	-4.18690190584455	-6.989410374243913	-12.516533062727257	-27.775222771990023	0.0239127124203103	0.27150674719765505	2.6231665629552308	5.60441666975081	8.440181517353018	4.14363205347011	0.12810000000000082	-13.06636511055473	29.773074664096647	64.50395749648357	206.62344158891494	-50.23777206167531	1.4061700244454922e-28	748.2336905565714
4867	0.537324072618	3.600001681085	-0.768488558678	-0.456623484481	-0.742421272226	0.940734271134	-0.329042934383	-0.333884428817	-0.330026925426	-0.244658852741	2.395675842555	0.478952504186	0.049678308136	-1.006976952379	0.79684065115	0.41188264337	-0.732064123631	-2.1817395823132557	3.937343977709648	0.27175078327695484	-8.137162792486915	-26.8070242605403	2.25221606871951	-29.284934844457922	-107.21250522615045	7.295026464116951	60.97186110717468	62.75798809300412	49.99029599114613	39.924476470225216	28.045855994937877	18.374752103294064	-32.469519368962075	-62.12215686938231	80.16645812223659	61.826067104341256	40.55527918379201	12.770734617819839	-0.1905795327550672	-1.5126280597325528	-6.415899832824624	-9.792564511998465	-15.128155880058511	-26.768365374849708	0.20954574372451923	1.974524262721867	11.37501704305211	16.737610317966222	15.71319188998079	0.3315801844231668	-0.10072500740797131	-0.8587724348743841	-4.272267325686732	-7.225193920672151	-13.15087113381842	-29.509957818553442	0.0222820548751621	0.25301308856115173	2.410468209354475	5.026436256630022	7.087334721464342	1.8436155525483204	0.13310000000000094	-13.500561807331763	28.09556434405208	47.592066278886456	337.0371615240941	-232.0541780173487	9.762615402159911e-53	0.4902977110385311
4868	-0.455874260807	-3.950387782517	-0.738531023072	-0.4054019924	-0.712777938254	1.053358921582	-0.344340444644	-0.343179428241	-0.341709755279	-0.231824794844	2.641284969364	1.336001233348	0.001259081736	-1.015877392891	0.826510230289	0.187164846327	-0.863541700428	-2.2676755926514742	3.8835596721834595	0.2987299172255765	-8.362568624403185	-29.226757648479058	2.0700540826747473	-32.751497271366574	-118.65843436846001	6.713331620698299	66.18489057217833	64.50874158497575	48.28357519918435	35.440669830564836	17.489347945326408	-6.112197980604509	-32.20414547171697	-61.944997210150625	79.61060337726418	60.592095528259726	38.06469661978172	7.111679084485356	-0.18985942249205334	-1.5046312221323457	-6.316119311481795	-9.470819255716611	-14.055855517246055	-23.107131060964868	0.16607740825375739	1.4705490767967229	6.2901596294480395	5.791661411369687	-4.208376132110548	-36.464030123276395	-0.10046810243153517	-0.8558885584570669	-4.2372363461865525	-7.117739583486219	-12.82413202643388	-28.50399113983601	0.028998404890627716	0.32964411240584246	3.3145261995494946	7.533372226295391	13.00000733801235	11.328382165706948	0.15090000000000148	-14.60968110501464	31.776708647150862	68.5740803209526	189.51843561665476	-32.37228675210418	4.971462989721466e-08	104.7670981969779
4869	0.293814778384	0.640919896253	-0.756736936665	-0.638400243199	-0.468368997765	0.841870329507	-0.343208707081	-0.347796484216	-0.343577150689	-0.253413664384	2.688153706673	0.427558479064	-0.081953598243	-1.308203387716	0.898771706763	0.430560288742	-0.883523113389	-2.2309315823195326	3.8522750022203853	0.266231540661362	-8.252965805779684	-29.009342590193786	2.070419256640002	-32.68384127241695	-128.5687893621246	6.244272714089722	57.534283568605	60.324202038498505	46.82478580533139	35.05437196607997	18.6046513692183	-1.8535114523623863	-32.14738501642866	-61.641256148795264	80.72722935139252	62.42260083891847	41.132157649069306	12.962661832527056	-0.19029013473273151	-1.509061222104852	-6.355928359533202	-9.56282424640275	-14.2320306832848	-23.314780934338703	0.20625520481407067	1.9368258976439914	11.025430727859142	16.088457097031903	14.855741381865558	-0.47087928314760413	-0.09684928449818747	-0.815963244822753	-3.7783837891262695	-5.755299807862042	-8.792739046576914	-16.814557478897903	0.02464420596941891	0.28079843969667395	2.7785722798976327	6.1525131085522204	10.120282177717662	7.598327206328789	0.18410000000000243	-18.371930262881584	32.31210951330671	45.43975702624453	372.80769327753944	-289.3229651234974	11.737672797866056	346.7054119064616
4870	0.140418943086	0.293564179921	-0.746048868078	-0.516984400473	-0.610236789129	0.939493105351	-0.340139977309	-0.345453815098	-0.342187598317	-0.248085193472	2.618800866222	1.299516742629	0.048873029968	-1.232688813138	0.869515923693	0.39309848108	-0.898478495141	-2.1908354201174594	3.9404144984678093	0.2744419898171961	-8.290191397195153	-27.5902203190106	2.189735655670616	-31.0257148275547	-117.55118029041104	6.820619245549208	64.85737471249978	64.14109942458269	48.90108864438303	36.82062734473536	20.434241660682535	0.8885272740073064	-32.477384292136406	-62.190850448239964	79.84921071056095	61.22235768087035	39.31052865068252	10.035888417444616	-0.19151133212346216	-1.5223513599037053	-6.509826801878739	-10.031154426382344	-15.696387432728905	-28.07492704101122	0.16563687662151613	1.4657372107513433	6.252173889538708	5.726286343670002	-4.291561452110971	-36.54466328424473	-0.09703936249076575	-0.8183703024796615	-3.8200737537783978	-5.914943744046727	-9.396895972722337	-18.863793688423268	0.02832119742895527	0.32223667700757724	3.2429458152743256	7.377197049507887	12.776434187857777	11.235063321990976	0.15570000000000161	-15.462339661565457	30.070211415729545	52.67483250998444	251.0771992849693	-127.6155542537693	8.615955970101079e-10	693.0421895170937
4871	0.085892767692	0.682367903294	-0.678800747549	-0.504796886325	-0.610682545694	0.953422152922	-0.340634312512	-0.338396035013	-0.341214483892	-0.244933263038	2.452049047	1.095227554933	-0.042959452305	-1.034104147019	0.820696643279	0.36766470289	-0.91452911829	-2.2301394684501785	3.864475385296172	0.275143097723525	-8.929778041679269	-29.16842172735996	2.0534699106517644	-32.416404468936726	-117.88526501899035	6.799176097367386	62.06399700252155	63.33908482585604	50.279405813704585	40.036655226380844	27.660142591167375	16.674329770394213	-32.17856047086279	-61.70542689025836	80.60360171297646	62.26664666621303	40.95651112765079	12.87142621740892	-0.19002920203379753	-1.5063042851187258	-6.327886486348799	-9.488036852768014	-14.04145577766892	-22.856148332292047	0.1729931737691607	1.5497687570156629	7.063390466681976	7.461177376782247	-1.0473873454075506	-29.984327734213807	-0.10137135344778386	-0.8653692342964858	-4.3250589475905885	-7.327961226840381	-13.274661885182555	-29.39053441313774	0.02901801907685715	0.3303475560409603	3.346358709327329	7.681899510415234	13.52866703936237	12.373516137327112	0.14740000000000136	-14.55473594532899	28.427687441355417	48.70713721394273	227.45787492678483	-113.68060323126599	3.234428001923079e-10	40.615233453420224
4872	-0.866786023028	-3.344739988913	-0.741701784562	-0.554955674874	-0.564823560611	0.908983862371	-0.332744964857	-0.333503973078	-0.339176181251	-0.245144649366	2.38660687614	0.864725570582	-0.076534370209	-1.281182593996	0.866082886476	0.328628053791	-0.925818133169	-2.217002159569956	3.903003186325538	0.28168923977786375	-8.635205702046607	-27.061457570834577	2.0677174163929033	-30.234270005305966	-116.13442668248565	6.340631817595924	57.62371889173013	61.33360796927393	50.26006096231415	41.29970191055515	31.46576970496078	24.082510669496592	-32.316401169493794	-61.95513718407351	80.12770241662612	61.548881546605706	39.730240466669756	10.505806883259492	-0.18965550372568568	-1.502317896665667	-6.285111299769938	-9.365635272623233	-13.68568394059845	-21.80738720746818	0.18249856383072602	1.6590257760516276	8.137760867644108	9.768487243985401	3.2434607569974645	-21.45427899091998	-0.09642421919733489	-0.8115417498616221	-3.7395869673444797	-5.670458713029535	-8.655069359643093	-16.75630783795512	0.02877720794060558	0.3276172767700027	3.315328900715251	7.6005898471080195	13.36171522540113	12.179368117488355	0.18210000000000237	-16.13757306715154	25.456525848395597	26.330575841817033	289.10929439207393	-219.14870109637732	1.5122318969556008e-13	1378.14864053548
4873	-0.421623532953	-1.072524248059	-0.725229512024	-0.559341754198	-0.585045783427	0.946627932981	-0.350727072626	-0.347629931463	-0.353121285042	-0.254107007837	2.594188369027	0.712454813024	-0.060273045733	-1.250665031769	0.949944033391	0.361763066933	-0.890351490725	-2.277854346375062	3.8550656223617006	0.27603310451737934	-8.935716925143227	-27.805816299682995	2.2391679711764563	-31.604803138288226	-123.8109688927332	6.613179275753624	66.96700448753082	65.38691393745248	50.10005734529163	38.39116313507704	23.021221030658722	6.0122813070206265	-32.14734471822187	-61.8734450131305	79.60318197234467	60.446317820248424	37.541280085896716	6.06161733719581	-0.18998559089195366	-1.5058502659753936	-6.323405682836645	-9.475834293962565	-14.00671643624739	-22.749471622628917	0.1904035496806962	1.7506578271941349	9.062965218442006	11.772536296711115	6.951555158413096	-14.352418092739377	-0.09709828031998649	-0.8189268966128769	-3.8223842078735606	-5.911889758902503	-9.352976794695259	-18.647036540473408	0.026939715129759484	0.30661109232519723	3.0649793988142138	6.900789749662602	11.727242533658206	9.795195454397435	0.17730000000000223	-16.997213117783414	27.63930453622885	36.78891997192556	224.6715593168091	-128.75096630508835	0.020238303580049175	1.3756882592056463
4874	0.769135165508	3.652913153295	-0.710670415348	-0.252822773545	-0.912431466585	1.13479098051	-0.330139597641	-0.324710647653	-0.325744933537	-0.225310234285	2.308197516873	0.971328012132	0.110190807032	-1.020446520459	0.738228771141	0.190042143373	-0.802462594945	-2.234473609562939	3.9318081959959614	0.30006120273581355	-8.80066478642304	-29.342846904639796	2.1940941333647688	-33.538683023425335	-128.55934333892532	6.881080593287906	60.538781093522346	62.40559430040664	49.48597078101518	39.23497022335742	27.082294676518945	17.540943370881536	-32.390792221612394	-62.20509475304244	79.38336600144072	60.42673786990237	38.07977802115933	7.7239729756677455	-0.1903138228347622	-1.5097959809160504	-6.385865589223281	-9.708594068234515	-14.895809720198798	-26.11311325887266	0.18429905576090458	1.6788444824427962	8.294435644361226	10.022346711659731	3.496434246281848	-21.459156161589515	-0.09851160006254774	-0.8350664743536191	-4.032050896531716	-6.593317383403697	-11.57238194579406	-25.61144880968044	0.029697073457327867	0.33695303751819333	3.3676142035451457	7.5922881421289885	12.853035081622735	10.645030032348597	nan	nan	nan	nan	nan	20.469025374650208	0.8146076093289427	3.4306144222827495
4875	0.379317455532	2.401901177332	-0.722892059036	-0.681710100921	-0.401222209117	0.843808960572	-0.356725833765	-0.352369913955	-0.358245895155	-0.262503953339	2.726168800842	0.314650854078	-0.084013350722	-1.192279399374	0.934332123741	0.579117344005	-0.876386783827	-2.1851760137108194	3.879897331213424	0.24557927677759256	-8.914712944085629	-29.30416018085641	2.118542236984991	-32.6043404676825	-125.20864058388555	6.597089891871857	60.54720331981632	61.945801412256806	47.720716424259095	35.765528181481294	19.101009385120005	-1.984551093137607	-32.283218793201115	-61.71942106710452	81.08011000170497	63.20163539583273	42.75603686761264	15.512948136055467	-0.19087113887640217	-1.5151344563190017	-6.415202123160549	-9.715621239606945	-14.606353539847351	-24.190351551930362	0.2129152913828809	2.0162283422465954	11.906336618548787	18.06524123222571	18.43887371136038	5.1901474349273276	-0.10016431867477926	-0.8518545833157414	-4.161224981205688	-6.821383209116283	-11.700645744258345	-24.435270318225328	0.022968324150636328	0.2620653559763335	2.5756508161862297	5.632262055877949	9.017455079850427	6.065114030735175	0.16820000000000196	-16.89233041316487	30.299077717360078	47.89175778118526	276.9798866533587	-170.31554576616404	2.012726227586724	14.983611444274588
4876	-0.497008760837	-3.140379194804	-0.757213510176	-0.625176251299	-0.501412542512	0.85779450586	-0.355771121963	-0.347228395969	-0.349800552826	-0.239818846192	2.660627589219	0.589630411203	-0.065574857609	-1.080793015774	0.898934440613	0.186105561683	-0.791021956857	-2.2527965300935135	3.8780133488194966	0.2986799640041486	-8.256083746526242	-28.549208178302262	2.0959458210108166	-30.930175632092386	-105.59502794020516	7.03901583165444	58.37106583621549	60.82852166569811	47.26000865409751	35.607974829689496	19.541932587017875	0.2622615230599835	-32.17759176954627	-61.81309123810038	80.07899616232415	61.33674930116242	39.24073244052583	9.021418370922397	-0.1903890287569984	-1.5101756603897103	-6.370561701298723	-9.611835921120983	-14.40264499637471	-23.916096317851277	0.19597886463667397	1.8158663677370521	9.742038499935829	13.26644206470857	9.73078545320338	-9.196543352649902	-0.10148638569253622	-0.8664721779804387	-4.330234920154243	-7.324536894513713	-13.196597858473712	-28.946855466676613	0.020768978450763077	0.2367105023582918	2.263622420087503	4.728760395955454	6.7137018580578	1.8543812590678448	0.13690000000000108	-12.677585406936519	28.64483290408331	56.94953499029592	156.41644629285096	-31.222010313792733	1.3161144236267453e-56	290.50517752374907
4877	0.694896527478	2.60860678943	-0.712178231386	-0.451550428755	-0.695296932655	0.995459478634	-0.331267997745	-0.33791616581	-0.335047030053	-0.2517913852	2.536679510274	0.585388412437	-0.007065562085	-0.974621825134	0.795935805906	0.590989117563	-0.829843242813	-2.1455978561297315	3.9374250264359016	0.24557129624259613	-8.370686841438898	-29.363843716408464	2.022806804593789	-32.38217909152483	-121.16721358873855	6.687846895757055	56.898166626360684	60.05954745621063	46.983161543146764	35.63545288153684	20.317207417685417	3.4678320331633334	-32.5051560015501	-62.012282284813786	80.89945408907337	63.20189021679657	43.24993144904151	17.137115373996952	-0.1899978213211265	-1.5061297599446888	-6.333271301132662	-9.523009533806857	-14.220614798422664	-23.642433405238833	0.20106908082152017	1.8749934974737295	10.335981080700169	14.511669497279566	11.85823375763195	-5.762105050752961	-0.10169997937486978	-0.8691613100622685	-4.375532484491327	-7.492898885685393	-13.811759126257273	-31.165134783706296	0.026318441603876166	0.29916966752640184	2.9597044314254943	6.5635727961895745	10.79326012077699	8.120027740469817	0.16010000000000174	-15.815906886571693	32.88913299517412	62.71290985580762	263.27449064796315	-137.97398058097255	5.6724132338668196e-05	4.387327032433511
4878	-0.892767442555	-3.169363407228	-0.740642437297	-0.673353189586	-0.443619338839	0.873149304298	-0.342101489194	-0.343667839446	-0.348478259902	-0.269064841647	2.497426655137	0.387614535438	-0.122393426488	-1.082473525684	1.055124564968	0.519840138286	-0.903213014272	-2.2463327519795673	3.8805711300364503	0.2554936987870276	-8.959348581858135	-28.22568691778496	2.0454573585210536	-30.79841221538593	-114.18569544771073	6.57996831022465	62.221349846157885	63.65516873053252	51.09183776631478	41.37319240108883	30.03787593412596	20.173009147385933	-32.28338042973626	-62.0357623677234	79.52688516723272	60.4176026575395	37.56278636133006	6.040065087992723	-0.1899392646238582	-1.5051706398809348	-6.307565265425994	-9.40683488540315	-13.709383817442296	-21.54810204458289	0.2080006612527183	1.9576809039987664	11.259374331538309	16.622070862616006	15.853834955126088	1.2001301953697288	-0.1020513772840069	-0.8724481583928809	-4.3876846217492185	-7.468291816112457	-13.531748218655945	-29.714751465381397	0.024818294059005375	0.2829116143758065	2.8096583748050197	6.254565186435565	10.412148680520719	8.145965714254364	0.16790000000000194	-15.179285874017753	28.82845110821396	46.458707211171124	260.15278201407114	-165.23529336007965	9.656908438976436e-20	93.80971199808207
4879	0.181913603862	0.462464493455	-0.752039201037	-0.635863849954	-0.501762413527	0.891975716449	-0.353127436964	-0.350894855275	-0.349443513439	-0.234414197013	2.638113187792	0.957209087934	-0.035888446492	-1.233552152753	0.792709798267	0.212549903216	-0.908257334006	-2.17795198559391	3.9195793218875146	0.2967297191735623	-8.564462114629606	-28.82163369501681	2.105136975467181	-32.17022221104051	-117.02308410542773	6.779797320942984	66.94074762464142	65.38702566226989	50.11574122994881	38.38618097850961	22.895887875774772	5.387487774773508	-32.33329684233088	-61.784714015900825	81.06013060825653	63.23222944480419	42.85110090974117	16.106947132355124	-0.19103409502424265	-1.5170706520720711	-6.444829118645995	-9.823826679802798	-15.012702229828534	-25.720064650048936	0.17668932033490325	1.5923059046914576	7.485220450199125	8.37930377919287	0.7010750361495032	-26.385683182228238	-0.09836479317755056	-0.8325624471856045	-3.9641154679107773	-6.29562363178634	-10.352257109032761	-21.09082898764548	0.02615955621000082	0.2979515514749581	2.974674289166322	6.681530883948887	11.317463445347279	9.360912820674889	0.15470000000000156	-14.762726027941856	28.62484978565056	47.50792262170374	242.24329007116316	-133.82164923851374	6.320178936795323e-11	780.8899197129479
4880	0.461256077025	3.558317733384	-0.728229567622	-0.458269068241	-0.677466859725	0.944110179011	-0.324481014656	-0.326528894091	-0.322346267732	-0.251589859136	2.240975758495	1.273081556379	-0.016899974518	-1.043367050779	0.817998765002	0.544927110886	-0.840982828314	-2.2134756217520604	3.8629049560953206	0.25034836644317165	-8.366176663737376	-27.192169919885256	2.1390519100022716	-29.553145208335074	-105.04990461902663	7.190103060123579	63.54221866840067	64.95261541180356	53.711610102460554	45.93631166538383	39.2157425402105	33.9162980078041	-32.21673639975889	-61.70921915455624	80.81293427803034	62.73386088019369	42.0447141466419	14.96202296502858	-0.18981247251159072	-1.5041809100230885	-6.313743558877541	-9.47123699638141	-14.087775900521876	-23.309141267358378	0.16760008470021676	1.4878896633875152	6.455658148668765	6.142750304767163	-3.5583848445574593	-35.16915761328221	-0.10045405994401736	-0.855635033361831	-4.230061902444076	-7.086402685618151	-12.697044175465665	-28.021795511922615	0.02672541769558734	0.30382086202052166	3.015072559619359	6.71854873230254	11.161456912520611	8.69757908883817	0.13690000000000108	-12.848990389449494	28.3035235535002	50.763027360364376	300.4672597926492	-192.61420172898409	1.1998546869386647e-60	188.46677094586136
4881	0.410561637764	3.313183530474	-0.718617831057	-0.55336146674	-0.522081780037	0.970748775761	-0.333907653838	-0.334186443769	-0.335745601561	-0.238017518829	2.401985331229	0.377947805777	0.012352890364	-1.266290169209	0.833005510736	0.250319957105	-0.900180094634	-2.2543587096684754	3.8456048352865015	0.28962412170085483	-8.734706835982953	-27.896117326267333	2.201566090520823	-31.93084914752636	-126.31520705940856	6.657258661073545	58.871836002297094	61.99596685429187	50.55922167901322	41.43800854075764	31.289501478423702	23.350985429399856	-32.07064329415992	-61.576526967974914	80.64815107932704	62.23257749417763	40.76731165920634	12.062549495816837	-0.19158335132802337	-1.5228746622543055	-6.504339684632619	-9.985689472237082	-15.447440019811205	-26.918072353516177	0.21204754764302278	2.0055151536324107	11.771038177726377	17.730385543669094	17.76438090920877	4.040214988275804	-0.0970529160013527	-0.8182710164333202	-3.807901005575883	-5.851468479719383	-9.111312379735322	-17.79978598395848	0.026934010923221487	0.30681359512096623	3.0805567497736175	6.9783007121694345	12.018135134907242	10.414536239614039	0.16180000000000178	-16.876578424706448	24.215937432168047	13.293883439258556	599.7663257724447	-553.403611496249	4.14104711132366	10.145197953378146
4882	0.368304940347	0.987441303966	-0.732555287309	-0.564100473618	-0.503307579797	0.920861767901	-0.342567790715	-0.350263953236	-0.344602335392	-0.241108765776	2.73915906843	0.478604440906	-0.069962817843	-1.08152896981	0.804898048101	0.350606264286	-0.934345665255	-2.206868556328071	3.8717418012585254	0.27741157293330715	-8.3076166394051	-28.296780997743046	2.151501711536617	-32.316097716695694	-125.63340770353679	6.538531459754646	64.80542719649038	63.87167631979336	48.038647237839115	35.259296226954014	17.16511506999014	-7.4928997305252905	-32.19626458446969	-61.62664549724764	81.07446962584086	63.09946206980679	42.431863583023336	15.418449805329926	-0.19015447555252796	-1.5075377256286393	-6.336154895108539	-9.497136925223964	-14.005415924338426	-22.527712506012463	0.2042162648379458	1.912782332610649	10.769478342278555	15.529589440607708	13.864776283670297	-2.0542310115380014	-0.10117385436768865	-0.8630576695089682	-4.292641077112612	-7.217502771901849	-12.896601563647295	-28.088991207834077	0.028486885354938107	0.3245660398238941	3.2922580668076074	7.570879508031418	13.403757199229375	12.418283125427845	0.17530000000000218	-17.15375412291481	32.52911164966291	56.92494087366281	296.48231840385233	-186.5441979802057	1548.4811907795565	8430.344584807664
4883	0.647168515036	2.342843361639	-0.748378754995	-0.42055632007	-0.742263986006	0.96719456836	-0.334125677875	-0.336785982456	-0.334887125749	-0.242429784125	2.519390403383	1.023963177146	0.049630096401	-1.007507222645	0.828860939388	0.348019141562	-0.781140554854	-2.2005670732339953	3.947819003479112	0.2808286525865891	-8.39785596554212	-28.525631569183755	2.169566126971411	-31.412619251857723	-113.92593058056177	7.157377421066531	59.154223398669494	61.25721315645	47.58783369177651	36.09468328725841	20.692232293672937	3.847380025928466	-32.49611011911445	-62.2816799735113	79.53031996324488	60.7116746794684	38.48396612733545	8.625523607580972	-0.19049563883567663	-1.511665016491964	-6.4025622556832795	-9.746689805522275	-14.966041467238904	-26.18444119271934	0.1785084075238971	1.612443910128289	7.651417979183557	8.671746697526194	1.0774651046104873	-26.030102946065405	-0.10056330656538398	-0.8569925833259994	-4.252143238752718	-7.166806437900636	-12.984291776078075	-29.02602204020939	0.024950873476381155	0.2833532615273593	2.762902401037834	5.992282289872248	9.365264515838957	5.695770666415149	0.14050000000000118	-13.93558369447523	30.881604152302003	62.13339140466771	257.12301985510464	-120.48805453753525	6.1767059295439745e-21	1529.3931371621898
4884	0.038609604941	0.436253523771	-0.724980972586	-0.647388434461	-0.433660755816	0.776256038353	-0.346267964117	-0.338200883362	-0.340965704057	-0.246728000077	2.437703973943	1.031863668265	-0.087022165444	-1.099310471145	0.915305503341	0.289594372002	-0.879387492895	-2.1980483456683184	3.9310962619396244	0.2876280635228523	-8.702824097325149	-29.35741647079203	2.0201144251997234	-31.618329374818515	-108.6329516961462	7.0017819434496396	58.64219733405203	61.9738851435685	50.810363361868866	41.88537158860732	32.01053427478887	24.01834648658902	-32.40995280809794	-62.073583272165564	80.03382592372523	61.433141553332675	39.48109394272414	9.696844800172961	-0.19037828839283896	-1.5099818377029346	-6.364997707779957	-9.586896750675649	-14.295697552249942	-23.487364941259987	0.17288659240843385	1.5488752363814517	7.068013927005464	7.49790206750538	-0.9094740913705552	-29.54499539838434	-0.10169871480367833	-0.8685714691560629	-4.343871134681432	-7.3403428793128835	-13.15950851541396	-28.595695534304884	0.023894111741902393	0.272439808444134	2.689240057616003	5.926700963639366	9.653132447976432	6.974453044450682	0.13290000000000096	-12.658348196008166	27.440154617897132	48.63424309140192	173.00684183535498	-69.90649036698497	3.38277154318182e-42	43.01502437129887
4885	-0.50935535412	-2.404146293589	-0.740370529648	-0.496986883924	-0.665794728061	0.995412041071	-0.3351112987	-0.335862867766	-0.330484478472	-0.234535515615	2.392519226176	0.429750206364	0.0421102343	-0.94482152618	0.785806028083	0.241003697255	-0.871771792319	-2.178532662048074	3.954357100496145	0.2944572288022761	-8.021115960315045	-27.94074334830861	2.032670699439156	-30.591861056417926	-109.21891653209228	6.760848374362206	64.107426612932	64.57281894735517	51.50909820919589	41.74985151103121	30.737795583411785	21.933737320251634	-32.48278761268407	-62.13140298693312	80.19535845619184	61.88203385385142	40.623535169059295	12.445568456330252	-0.19115394764082727	-1.5185472435235752	-6.469603322179545	-9.918525740180458	-15.381378064227336	-27.156104163954137	0.2111672046927318	1.9942967805397316	11.613891089939587	17.31247296547969	16.852429148064033	2.338217765154082	-0.10256715712798464	-0.8785197178592274	-4.473532480009693	-7.759469545651022	-14.51554733907987	-33.087390903175496	0.027670705714808026	0.31463090083101436	3.1439899356551444	7.079341946362859	12.01297964725563	9.998944137100798	0.15050000000000147	-13.790618176345237	27.686659689713867	45.36068125344305	209.59977766351352	-110.81803046476578	7.643156553311253e-41	0.45270241569278974
4886	-0.36332259577	-1.823543509104	-0.744545436916	-0.698492088499	-0.405325749244	0.810110596011	-0.340666137177	-0.348589273325	-0.343778487935	-0.261231953803	2.571006719339	0.298441741433	-0.052184187244	-1.020876187411	1.006641911506	0.430674153716	-0.85086562004	-2.1888913818463065	3.948232131174615	0.2697358937614358	-8.393167419673125	-28.63509508082621	2.0131759548981067	-30.63985025735283	-107.5099706506563	6.869163354886458	65.51445242013065	65.12004433256773	51.22148431867299	40.672808929602944	27.66461599661305	14.9597354372602	-32.51604206077359	-62.27460837091613	79.61210244738108	60.7753569287369	38.34773913387096	7.737635255678029	-0.1913831885004837	-1.5207221964794428	-6.480587239461045	-9.916384363180212	-15.241604769821882	-26.276344332380788	0.21412736018923537	2.0305116436060744	12.056525525873727	18.381708469927855	18.95419769190582	5.877062338022679	-0.10353293679742312	-0.8883963042382923	-4.5532706795271105	-7.9165282558680525	-14.713224936949894	-32.942668455520675	0.02170019280647853	0.24760379757990647	2.4050700033391172	5.156109641715973	7.862956183222729	4.103928536745772	0.15140000000000148	-13.321347263806032	30.594460811424693	60.488183295653776	221.66534387730397	-105.7683184042362	3.057081995113816e-46	248.9540091632123
4887	-0.09716424035	-1.418325244079	-0.747648831951	-0.609682988788	-0.498378726669	0.877329122783	-0.340280034131	-0.350307324368	-0.347234520756	-0.246155728769	2.745943362904	0.436638839171	-0.031354484782	-1.123463084739	0.859198274331	0.345788498567	-0.940483652795	-2.226471163584172	3.865004330563671	0.27802923080491637	-8.1660299892053	-27.45127268768509	2.1507108118640033	-31.130429788338162	-120.41322412315293	6.494723998662429	60.097725063142256	61.46848939089806	46.80145159530766	34.31320849912711	16.46393425370803	-7.80576422110565	-32.17255643049067	-61.67361939228419	80.71406279030708	62.43170724357609	41.17800582532372	13.059756670903031	-0.19098679463770357	-1.5165656025613148	-6.4394338854227815	-9.808619532634653	-14.969950311514188	-25.597004897717802	0.2064251231820467	1.9387684001822358	11.04330471821962	16.121481060708774	14.899086949764362	-0.4304633923711215	-0.10058382237611038	-0.8566649208752242	-4.224332375503951	-7.027223450338209	-12.375231617481926	-26.632731328182626	0.028169482320167027	0.3209032672184169	3.246958933777393	7.440248115894145	13.088449077930951	11.954386251887726	0.17530000000000218	-16.888985064689567	31.420987509501714	52.70603406436	321.4686335756567	-216.3073945770568	0.00027146107510776405	468.9984437019943
4888	-0.604308725969	-1.330441502241	-0.685637653559	-0.479205484553	-0.627385103832	1.007230625822	-0.34493475706	-0.339297480044	-0.345746675998	-0.253566338947	2.491866568016	0.991001015161	-0.0007101335	-1.125984651295	0.819884475851	0.5973875079	-0.843124932413	-2.1472699553481753	3.9322399786342648	0.24438037011773345	-8.645490739679374	-27.3503477287722	2.1261375488160583	-29.913162193133257	-109.43504199596855	6.865649170642821	62.67225005509343	63.43227328607208	49.689520507206765	38.81829110031197	25.06654004813614	11.643097959563443	-32.48610405092928	-61.979010163380885	80.94665508312663	63.24436708580778	43.24514025967792	16.907702517670774	-0.19065167113687087	-1.512981040649938	-6.400833973132098	-9.698957195370127	-14.658470489077747	-24.695303746228383	0.17777680958104408	1.604625855522131	7.5988268337706	8.607743557630089	1.0848643095741817	-25.71914410044346	-0.09923399725510683	-0.842223852275878	-4.078566976953708	-6.644747766191195	-11.422280533651621	-24.32111510681007	0.025861984434743482	0.2942854805534288	2.917725578396687	6.486870342343889	10.739211638709786	8.257172646490385	0.15090000000000148	-13.970342138147757	27.127819391248103	46.504661223793626	234.9585137193135	-122.02506370306673	5.161178631867058e-38	56.41358352359422
4889	-0.39236244118	-3.462093197374	-0.760623208563	-0.408861037283	-0.775573179631	0.925570292027	-0.341421202584	-0.343272674355	-0.337865647527	-0.235459878177	2.6392056922	1.356525209115	0.02830504956	-0.952907799944	0.783029828965	0.267707632984	-0.74326165836	-2.2556955558076544	3.87058709374032	0.28862485014390976	-7.9736717096057195	-28.10468512163284	2.1112334178320586	-30.402104621118824	-102.5127279828649	7.2697454758265785	64.41630648346917	63.57902027402423	47.67793201480604	34.8431992614231	16.78891631610558	-7.133576345694833	-32.177522014448336	-61.82594388977331	80.04607988167233	61.337875398113304	39.4148397214959	10.107003128402804	-0.18980766767016793	-1.5043966594651361	-6.328237840162965	-9.545726031275727	-14.434808224580868	-24.77289760953112	0.16617343992205502	1.4712728982888386	6.282374341226124	5.745836800314704	-4.369530247146448	-36.96816478136146	-0.10136768154206083	-0.8657931712241184	-4.3496090936916	-7.445608010802156	-13.76946218179138	-31.299889971749394	0.023668830276851207	0.26863332878628443	2.58492617222372	5.487249968294343	8.123924347763234	3.5313014955677144	0.12950000000000084	-11.938634449529896	31.013199900803265	74.57409108254399	201.4071909972603	-33.182307200968715	1.1719988731097941e-76	47.177803483240666
4890	0.342678409965	1.059466458165	-0.732437303262	-0.488455888996	-0.655104117859	0.941042519954	-0.342871735271	-0.339599061108	-0.347774545303	-0.228529919646	2.553189877809	1.403645026832	0.024728613262	-0.967873570182	0.685116890996	0.265508687871	-0.869829338121	-2.1525389928075103	3.9331881406957003	0.2904910060385849	-8.95109964586076	-28.89551159207751	2.0751958098547627	-31.67562904588746	-108.49105217377142	7.186807854035534	57.882654120233695	60.62259107856793	47.358364801241635	36.00059942335532	20.71391879909502	3.8555147878149745	-32.39835982539498	-61.79652536589751	81.37156864944102	63.88893346408807	44.21716980471382	18.98813627619697	-0.19079182418402238	-1.5146879540162392	-6.428642955626217	-9.803615437776454	-15.059938566325163	-26.22723965232691	0.1627718027368286	1.4331131959735552	5.939795808180345	5.057937656614269	-5.549874129561161	-39.105893337443604	-0.10218330421022517	-0.8743273429673231	-4.427420196396965	-7.628284054868388	-14.14756849470445	-32.00973474827321	0.02758357241874222	0.3136763862814943	3.1346194990565905	7.058111978802106	11.97820356270319	9.970786489621528	0.12910000000000083	-12.566448304375351	27.248954094517973	55.61983525611299	280.82178857793076	-139.82145857932935	1.62041640353986e-44	10.201238750919009
4891	-0.497727588715	-1.414504135332	-0.727284472921	-0.334762569864	-0.811055354936	1.070047592689	-0.32246214269	-0.321105355112	-0.324210855826	-0.235940417195	2.19053815046	1.221626438764	0.059079004375	-0.980266124399	0.781188030691	0.306200491265	-0.755823376011	-2.2373646418428694	3.9035424985548137	0.284753823399718	-8.725693468792231	-27.32042013237943	2.106402635391991	-29.34619302670304	-100.26441013210652	7.264068604822102	63.00216715307401	64.51880671122443	53.072767793621196	45.03586800624998	37.94853628375631	33.039152538343494	-32.317192756506515	-62.05639357731837	79.67769430222569	60.82275492614356	38.596240935246094	8.744454299920562	-0.19013975288860063	-1.5078178060026446	-6.359189643051189	-9.617854298526249	-14.576503824853509	-24.967538137264388	0.17169648291462078	1.5342944937976508	6.8879255735826455	7.035966821867229	-1.9668702818317105	-32.12849120590818	-0.10030389511004115	-0.8543116297951673	-4.229381344326666	-7.118985899394962	-12.9119472028221	-29.00655238627458	0.025358829894133458	0.287826285030589	2.806775446635976	6.091227128667827	9.526962411930379	5.826571178512257	0.12920000000000084	-11.853301361974571	25.731442244857178	46.6289996368123	218.88877642806892	-108.69750372559199	1.6965794329139922e-89	2404.9675793422502
4892	0.101130366793	1.285305616791	-0.740553445617	-0.289874160487	-0.879780576861	1.124835738444	-0.332364474147	-0.326746037204	-0.328721132273	-0.252849420634	2.345428703825	1.354475219	0.050645923591	-0.974867195715	0.835128368799	0.600787237739	-0.760596291352	-2.207775224604155	3.9228692835467522	0.24504198593000653	-8.522632192866395	-28.340260052750303	2.148129749146491	-31.09771921237182	-113.61854648752356	7.071390145831832	60.47235804990419	62.296262857320535	49.19997728260005	38.72058845894726	25.998943950829307	15.417809361007837	-32.46468247290438	-62.249098789376106	79.5476254297736	60.791194200596514	38.886698306770576	9.560035186114884	-0.1894965361257918	-1.5009794829871768	-6.287195688749661	-9.416942304228108	-14.018240538737636	-23.398904228793903	0.16783037822524507	1.4900202394088964	6.456618579439205	6.1069163279441945	-3.7202625422753544	-35.71036904083949	-0.09975531838586502	-0.8485373563456078	-4.17530009045333	-6.988343688327849	-12.628884862169148	-28.441909557320884	0.026860912908738717	0.30465765198044314	2.990352830788386	6.561790955635738	10.515006559999499	7.201263855184573	0.1386000000000011	-13.818050062280308	29.441065029467907	57.81459713824814	213.5217489263377	-75.57972169497933	2.9307198096308888e-21	2257.7107115848808
4893	0.508480116974	3.338491171154	-0.75345058265	-0.699695661048	-0.378018449191	0.82387246942	-0.344063658893	-0.341395064928	-0.338999912577	-0.253023112483	2.495287737042	0.284686307065	-0.068344895504	-1.297911793145	1.010723844321	0.276143375132	-0.857622744872	-2.280397621458519	3.8533541816742156	0.2868259506705678	-8.462939650021692	-28.687138595327053	2.178467408368411	-32.06130184150709	-122.23179392187103	6.7793034280827635	58.144203884487716	61.57218146362892	50.18532488091787	40.877633108657	30.070899831263446	20.889845301290425	-32.11357946505785	-61.80873257724044	79.71392011826939	60.56394930400084	37.589202064211996	5.503021287890825	-0.19123422816051994	-1.5190567708018219	-6.45926971549387	-9.84616668690787	-15.000803331080384	-25.420128182751757	0.2149230396793152	2.0401378912210024	12.16944567416006	18.644962794547283	19.447083456432676	6.650205197494504	-0.09800151714597401	-0.8283064914417951	-3.9040601872968184	-6.0890643591765174	-9.636932908560986	-18.75905587965002	0.021804468442316358	0.24887225281686437	2.42389584349507	5.218635630171306	8.048117418058451	4.488947208657412	0.15070000000000144	-15.90446865150734	27.474216104335852	29.440161505375503	352.19807077030174	-292.0614543702848	0.06027966000437828	213.77280338169524
4894	0.163188343192	0.766847007967	-0.71664628214	-0.455105056601	-0.655299650207	0.967435496632	-0.335611499391	-0.339896155954	-0.333435377421	-0.25813525003	2.51765422448	1.294195746992	0.03942255857	-1.129883095267	0.954144440493	0.496427127423	-0.892959403696	-2.2368381907605315	3.911606685785504	0.2599490445095589	-8.137183345143553	-27.660068939629177	2.1972799077347727	-31.095680832986115	-118.76567439946442	6.822171666473981	64.91181681934012	64.41408570231945	49.76037276865553	38.356160991923694	23.581742336563543	8.084362146160696	-32.39916922305837	-62.25089429391659	79.13286688786124	59.88149600759092	36.81023115468739	5.083542435983836	-0.19096489935310557	-1.5164952799498488	-6.446184362421413	-9.84850692662366	-15.168596951101602	-26.48299277925452	0.16661508294516486	1.4768002473519148	6.354814705264678	5.9385174232031215	-3.9121881842506725	-35.81909008900431	-0.09877943341401668	-0.8373827719149285	-4.030508453740896	-6.520229780755694	-11.116498862823187	-23.595186217656597	0.029213780335660532	0.3323396738558056	3.358067699646093	7.683866495837679	13.437826681850984	12.095211293211554	0.15700000000000164	-15.412624578606401	31.534998108755733	58.09582391989311	246.97996809894488	-122.88097315663812	3.921888320761496e-07	714.5676452359925
4895	0.066544465663	1.212782073798	-0.732281525698	-0.553041816216	-0.561724200027	0.923603716734	-0.334494482886	-0.336584913128	-0.340878714547	-0.256261438339	2.454938560329	0.920238994399	-0.087696141091	-1.266217603774	0.91334159234	0.489157525695	-0.914153789613	-2.2016376202470385	3.9131392738119013	0.2603571604464233	-8.675543179491015	-27.298382430294694	2.1722771641285172	-30.761566293817957	-120.2167026601672	6.628540876019779	57.284870855608936	60.84778044032154	49.08752020650909	39.257642257221896	27.402664209258212	17.307307399709423	-32.39777653516674	-62.06709852857746	80.01468167642942	61.43215080859297	39.62926308745125	10.491160238276482	-0.18950056167424947	-1.50060998772627	-6.264329935033289	-9.299691171939541	-13.468969060362387	-21.09554550964079	0.17979703306859346	1.627917276435549	7.830611320515363	9.110421821684339	2.0312186559152416	-23.81457453410842	-0.09680675150394713	-0.8156966798734437	-3.7845384232236596	-5.797341855607016	-9.006128268140785	-17.65766530739678	0.02810645136231127	0.31999286715985625	3.226603306877576	7.358317885577479	12.817059989612726	11.432090967691932	0.17180000000000206	-16.68792471242832	27.630579483158442	33.517450744732	292.90705172238756	-210.83672976405083	0.000884970538624556	2168.675885397255
4896	-0.656234631282	-3.183063678077	-0.741161293207	-0.582890875875	-0.498981860019	0.888304456508	-0.342121226196	-0.341193940081	-0.342890475339	-0.257553053946	2.554625029957	0.353427286248	-0.051012449865	-0.98426619185	0.967215278043	0.441996322523	-0.792496045415	-2.2632641052762477	3.85531256385919	0.2652790611341116	-8.555746301157784	-29.293406356345532	1.9904688205383319	-31.394884811531703	-109.95130947280761	6.8000154147998	58.41971924667963	61.17503624178955	48.38456523555026	37.60763875522838	23.583456372438217	9.219932493245622	-32.16794652309189	-61.85215741159689	79.80456640599246	60.80259694531672	38.170348208504514	7.291141852444815	-0.1905374691029533	-1.5117070953873126	-6.3845578587431975	-9.645031341991697	-14.470995563983042	-24.024268892695886	0.21337034557288076	2.0211605923622593	11.938240263192064	18.08924964350636	18.36776948445945	4.888952973842799	-0.10313548505937563	-0.8842978458704378	-4.518606237807987	-7.843014252369992	-14.594335867293799	-32.85558429319754	0.021271632379360958	0.24245883456797002	2.332088385690361	4.92152103443557	7.191053352003273	2.7268213524419207	0.15300000000000152	-13.687312388278242	31.151734446001974	64.2175770806543	248.11160988986853	-119.37853472337152	2.655978434942927e-36	12.553423895931784
4897	-0.821542569706	-2.313736627522	-0.745246169951	-0.511477483263	-0.606648696614	0.93664475224	-0.325162786001	-0.325642569409	-0.326243254681	-0.267642809309	2.230483335786	1.221942329201	-0.049445989471	-1.250693817116	1.012723972066	0.633821255329	-0.781710635163	-2.2126772222408984	3.92736769329406	0.2408543113252329	-8.569793961478238	-27.54620599580511	2.016927053459009	-29.279335649686335	-104.12967921962141	6.869558162976329	61.60460642313073	64.17731313943932	53.97867351991345	46.95362509367078	41.572544691652126	36.66261681710048	-32.48606408168304	-62.329102683651634	79.22858438257043	60.168295812509676	37.54148849876654	6.174274143835785	-0.18976836445187967	-1.5035893926361146	-6.301789905419487	-9.421459682027917	-13.879715267800279	-22.480327338647555	0.16839094914692596	1.4970848446616054	6.551029993617961	6.36043858057455	-3.1147256792274254	-34.1842096727198	-0.0966056823516232	-0.8136295036681866	-3.7674764547744273	-5.763272319268772	-8.965649240748819	-17.711654490587687	0.022603330772857515	0.2571819178729723	2.483531560850358	5.288918537297528	7.910949006182865	3.6652753503654787	0.14390000000000125	-12.761391009337862	27.187432983716583	45.32862450080723	203.50330008013086	-109.21965242288597	3.562916537694838e-65	23.90303020202467
4898	0.090918248538	-0.443530546106	-0.751550962075	-0.163504338893	-1.083548649125	1.176922816198	-0.321257447869	-0.320585740661	-0.315735517798	-0.226543889401	2.253524785479	0.932585435863	0.204577563019	-1.069728847169	0.73351863126	0.216642978348	-0.653464195787	-2.247942406487122	3.940234152804947	0.29725089671349314	-8.188197324626984	-28.753728032589887	2.123515564063022	-31.79875168081904	-116.4224327931845	6.938150501008321	60.227551793744055	62.144164321580305	49.11768485405963	38.76737141433993	26.564240502553528	17.552258598067137	-32.435899038627404	-62.37560663924072	78.81518427584396	59.49978268132894	36.51090423055422	4.932142079577387	-0.19069020304449324	-1.514187829878451	-6.44968388259991	-9.934190186609262	-15.711472314743228	-29.115939926519196	0.18942752669006238	1.7375280678520908	8.853550787459245	11.164344215916877	5.43628510860552	-18.09398856436695	-0.09582461720371548	-0.8062810762511806	-3.7398198030257004	-5.823173283657521	-9.652916945280092	-21.043106477048514	0.025196808647090167	0.2849901306783993	2.725912774747905	5.748841648968607	8.342192559585204	3.1392958641428637	0.14780000000000137	-14.815932946518986	29.35250963953687	48.94684076136701	233.25192360423327	-120.1060923267147	7.522516328201894e-14	79.99195838141543
4899	0.912817142156	3.774949320626	-0.739308690146	-0.421404308962	-0.761256291211	1.00919112836	-0.349881775401	-0.344303355337	-0.34408934731	-0.228790154276	2.608876487216	1.338199979747	-0.000562299457	-0.967803240881	0.651404162626	0.313241291442	-0.85174914499	-2.136474741659697	3.953041989124671	0.2849303445369216	-8.752347042062791	-29.690976298539713	2.1362664889171077	-33.31673255321144	-120.55001055485553	7.049671639191879	66.81346876569057	64.9160388163723	48.77839039800099	36.173560624878334	18.861386919970155	-2.738481843689247	-32.48870414600836	-61.91626141901054	81.28779279341845	63.8610708410465	44.34218166496713	19.58742753034079	-0.18960763954555754	-1.5020804197643034	-6.295141985761923	-9.42904759593053	-14.0105336591036	-23.233459262551886	0.16632290100532632	1.473136007479328	6.306553935867011	5.80992138552173	-4.217474037438786	-36.584734528163374	-0.10125939475591976	-0.8645710349307987	-4.334551766753251	-7.3991988093924554	-13.628438350588029	-30.864337566258538	0.028592128603894134	0.32479323397250426	3.2465691368105714	7.317647500277749	12.41645365482586	10.340081982378528	0.134100000000001	-14.38012825603475	29.795494848155975	59.3943671922833	304.8621346136331	-156.24607233679447	3.850058424747531e-07	2.623196652316249
4900	0.571283787466	1.975291246503	-0.739235613189	-0.460218282388	-0.679695587532	0.982801051718	-0.348550422728	-0.348942018188	-0.344231272126	-0.257861824072	2.748318022608	0.716018301963	0.011212504308	-0.90172982921	0.899650512568	0.565649203387	-0.82687061282	-2.2260378461721886	3.884569735214474	0.24873312878826848	-8.389731877055146	-29.26819423912457	2.1727095096853097	-32.67303723824658	-123.00307808636394	6.899369202233091	66.07757733076488	64.2329113783506	47.50280166539961	34.07909763970728	14.748971386403019	-13.232178209052739	-32.308886758890715	-61.98740186493872	79.9474342653059	61.27920898418475	39.44079807137001	10.162507348738497	-0.1903527718709061	-1.5099687112211366	-6.376591014739708	-9.651699534413945	-14.609547883657195	-24.84367646699144	0.192824240182222	1.7784760742480166	9.33184889314113	12.323868338264035	7.879818377210147	-12.818532498017968	-0.10309829445669881	-0.8842856859977666	-4.535422201166799	-7.931740857797161	-14.985324014790647	-34.42810235395579	0.02604730448765293	0.2960796776935884	2.9235584450935654	6.464678171863454	10.56692071274163	7.780537661699321	0.1490000000000014	-15.706462933004996	34.35468554669175	74.96953236493556	261.96473590762787	-98.50560593032264	0.7000437686926354	644.5767976879198
4901	-0.554812268563	-2.430922847321	-0.742890975408	-0.428728638641	-0.764447154836	1.034008925243	-0.336931789916	-0.336719369213	-0.339427546817	-0.24694707557	2.429834622517	1.142411041489	0.050696892368	-0.983874253284	0.858644418791	0.367978418716	-0.853903162126	-2.241821502766202	3.9005662006693953	0.2767226403854759	-8.745445885685392	-28.337862367430443	2.0896002925235964	-31.19568250624019	-112.68598398109052	6.921263225231427	64.91670523818689	64.6155621008538	50.48543340567926	39.73248805640589	26.60718994745171	14.828967695612386	-32.324315073187954	-62.09826458106543	79.49789653417575	60.48983551170869	37.93760044102609	7.463248618122253	-0.19057580369100305	-1.5124843468473768	-6.409647632066613	-9.762089636811785	-14.990747426943836	-26.190779817228293	0.17348589048904164	1.5548347477977265	7.0895585931992375	7.47173241601836	-1.1430573122896577	-30.442488608709205	-0.10095706111290882	-0.8613109894455803	-4.300501128128248	-7.306736605094006	-13.385091159308125	-30.207777516803965	0.028631960173590876	0.3252359806978624	3.251237598306304	7.329185567226561	12.438922447689938	10.366567743823351	0.14640000000000133	-13.774677153252492	28.394890795071916	54.24487497822366	209.6129090891719	-79.70039685686103	6.973578245076634e-23	17732.24847599667
4902	0.018046600315	0.237459752581	-0.72295197947	-0.605468321504	-0.44442400197	0.890680587138	-0.346106575327	-0.342964059967	-0.34047742108	-0.244216632502	2.544256634009	0.873202967561	-0.107982888831	-1.134708620697	0.926116774371	0.260251958414	-0.924767608309	-2.204615693453919	3.9419971041130646	0.2916274071405551	-8.188016392017325	-27.68396844371209	2.1798570851926007	-30.879195263125805	-114.30253033409126	6.839244286317641	62.796591947962	63.63927933089565	50.16118013036031	39.52992351888096	26.15827331071086	12.941291834164947	-32.44532510540002	-62.188100433333496	79.67360043807702	60.83952523970841	38.44740788922785	7.635625326874964	-0.18992102368901947	-1.5049255807692044	-6.302648348282671	-9.386570857530701	-13.625672034915361	-21.22212650153992	0.18018800125784312	1.6328447019326449	7.897010997442038	9.289279734335484	2.4573525986363958	-22.75394488145726	-0.10067402323921215	-0.857488133976032	-4.226376379019889	-7.015796614566528	-12.281497437836325	-26.18369541915763	0.026800167861872184	0.3055419347699708	3.078150398454988	7.004571078274938	12.185707549725937	10.840033253852464	0.1531000000000015	-14.7181390486459	29.3156433407321	48.28171389129471	224.4177104297018	-124.17951430360667	1.0630049599289879e-19	66.02359773797863
4903	0.625800382158	2.457991594584	-0.747320247018	-0.736193340463	-0.354904733728	0.841448088871	-0.353241715798	-0.35835842148	-0.350287722076	-0.255445275502	2.77271664528	1.240369559147	-0.127766424176	-1.01443358836	0.964231713644	0.363653314114	-0.956334183056	-2.2085767532578475	3.9003217152097114	0.27685927436869434	-8.124024667379967	-27.686607375130517	2.217164276755388	-30.543185235873132	-108.08756758593744	7.268805311177244	67.02847740584936	65.22222749397129	49.39647126368185	37.01835473506694	19.91958845870706	-2.098195379087647	-32.31324026970559	-61.9089820344959	80.29918981127209	61.78628749225675	39.987719790178076	10.608627282221857	-0.19051166782670395	-1.5112027961034429	-6.368636455625288	-9.57058251652646	-14.137164343015419	-22.632017197626777	0.1636455086026542	1.4438205374214357	6.072223732080846	5.400192534787867	-4.755048074859233	-37.1420353461251	-0.10407213062718165	-0.894123863313275	-4.609406898273955	-8.06003387472181	-15.061318840139412	-33.80924923200267	0.025853690016576034	0.29500708424618827	2.9666362148971626	6.728509757001561	11.651687423914407	10.248295002366476	0.13070000000000087	-12.793909912519634	31.164607245969087	68.18670305326627	208.61165523796708	-63.558920072524415	1.8174236130804882e-45	342.88547282237835
4904	-0.176800771427	-1.030455800644	-0.727777777833	-0.621356903737	-0.453209689609	0.887375187431	-0.344793169838	-0.350658409313	-0.349179658616	-0.251479385478	2.687883977516	0.354050735859	-0.125264535866	-1.189668644127	0.985844657682	0.30059467749	-0.818832048204	-2.226141801848429	3.9310803494474995	0.28630658529641556	-8.398647767389916	-27.46652476169968	2.221922251411035	-30.515203422932323	-114.25451811502352	6.8414531332305	64.8961745481576	64.20229979762219	49.00670605081172	36.91666532741254	20.372049731236032	-0.022356795453255272	-32.41906589622031	-62.2402885791561	79.27290205425258	60.09688796280853	37.03957865071755	4.838878644515083	-0.18962322596128728	-1.501745055784465	-6.2684509693930455	-9.288889836464811	-13.343963505294214	-20.41663261136337	0.2117522172906754	2.0021939471079064	11.743375457515839	17.687356789103884	17.732250593930175	4.0665411747343905	-0.09956076688769219	-0.845423320323638	-4.097305233727648	-6.655808089347725	-11.294945214282585	-23.48111558484117	0.021530265440307166	0.24557490393774345	2.376712615148762	5.065580488251899	7.605027199060227	3.5805361558530047	0.1621000000000018	-15.371524468200743	30.517787556016167	53.30724740145	264.7376324138818	-153.87738562735086	2.2092316549337797e-19	196.28722130988072
4905	0.472929088159	3.934959589092	-0.701614578844	-0.500774659121	-0.618875772833	0.937640180294	-0.34116167901	-0.335133143228	-0.336978841164	-0.247945052962	2.38444972547	1.324944872953	0.025702865576	-0.931275169983	0.811818016206	0.449223072053	-0.858784171477	-2.228827845325308	3.845524703469518	0.26329770471518094	-8.599136354769588	-27.17263653458365	2.244560096302203	-29.66850761144805	-103.52114800547389	7.448664554053636	63.31945462604355	64.27085752003008	51.621177254615894	42.1267833782452	31.568482959246964	23.142059941728455	-32.126299384039505	-61.57959983681679	80.93879072568848	62.82432622414419	41.98490378596957	14.814760396411387	-0.1911049832233466	-1.517948462245392	-6.459884583481146	-9.882506212878436	-15.246689967359872	-26.651597892792005	0.16481224516447632	1.4564239363113172	6.165937464791325	5.5473791778913055	-4.614883129867501	-37.175071258491215	-0.1031806052960956	-0.8849946800286151	-4.535181576618309	-7.912151834808363	-14.866548951470604	-33.89463268038543	0.026370067780684615	0.3000432713521996	2.9838901684668797	6.666133420601653	11.146548991798335	8.860809233209332	0.1103000000000003	-12.187419397765378	25.38504809315483	43.00045849461017	180.72023104402555	-77.24159537703923	1.741943189652957e-73	2.2104540087244566
4906	0.674420317944	3.081097860335	-0.73759209009	-0.525923975775	-0.597880628291	0.936090528593	-0.331851679517	-0.335641988458	-0.331648947673	-0.258950398983	2.418081014373	1.471301128117	0.024361419162	-1.216785004285	0.967223953779	0.475909287705	-0.882398628328	-2.218480248371303	3.9293873141838187	0.2632346548502757	-8.5125173275053	-28.908186809808864	2.1006078119632905	-32.009370245996855	-118.8387642607612	6.882039224872579	60.70328224742189	62.7855093616209	50.4546447252862	40.752244595497935	29.515918534513354	20.32957996170744	-32.46055078800858	-62.29879669827444	79.22450543684036	60.089852144166784	37.20322202309172	5.83452633300423	-0.19120848393401232	-1.5190652179782178	-6.4722662180423995	-9.918349975884123	-15.35018726225036	-26.957835684029263	0.15994274945991757	1.401254639354639	5.647884805888685	4.45659963880745	-6.625627006840939	-41.157469454638935	-0.09755506962486542	-0.8239498767026721	-3.8793806053253874	-6.079316528703774	-9.84033927121472	-19.99473768394984	0.027200386945685513	0.3095092142793671	3.0955445503296595	6.976306318885646	11.873893029965455	9.964094244268736	0.15000000000000144	-14.865738664688207	30.58006877673987	53.895718960469566	286.09256601297267	-169.12259572698215	8.127697836257126e-06	14950.347632211206
4907	0.322726411756	1.742022410506	-0.747969558247	-0.464914293361	-0.674255982492	0.921742996949	-0.332622727183	-0.338296300755	-0.338248520969	-0.244376044628	2.54629445407	0.649506589941	-0.036794994075	-1.212391465389	0.784217817561	0.447588781593	-0.814622516812	-2.168273370871673	3.932403411310484	0.2664146010155895	-8.280360150367548	-27.079400795290795	2.210762189630763	-30.37859851794404	-117.92074464898002	6.791610384373573	58.3445924034725	60.84354234994385	47.401269485037155	35.9543547715361	20.51872703724446	3.354583582247052	-32.456170420058335	-62.02123533060928	80.57560039355045	62.52509457947052	41.79070628632297	14.89017631163184	-0.18941061919512908	-1.4998972106431732	-6.268086916122938	-9.342107594321048	-13.721381685577045	-22.264140671238398	0.1968379054190429	1.825277074641185	9.811770437755966	13.360142572123703	9.751213375365602	-9.481118029845547	-0.09681726440481839	-0.8161006129923322	-3.8020242257403334	-5.881331025293138	-9.369852737514172	-18.988372844650417	0.02539534377508127	0.2886401005609439	2.835731089699138	6.22094411785486	9.99201198827024	6.869139087630467	0.16510000000000186	-16.365518953461873	29.381708409689793	43.353906074172066	318.99555894541	-219.6921608568809	6.856729082782407e-10	69.47691620851742
4908	-0.019887913304	-0.577031639713	-0.730914922004	-0.555594324246	-0.513399904706	0.894337267524	-0.351273904888	-0.351355276435	-0.346502444883	-0.264405414118	2.743414386741	0.882567478968	-0.024211596392	-0.959755576962	1.036611701598	0.508245502968	-0.924105306729	-2.2619810783961505	3.8830101792795326	0.2575168289906645	-8.323471720050017	-28.777044414289843	2.175384208405616	-32.29238388251011	-121.95393470509343	6.7766747844887565	67.34122673736118	65.11578337552899	48.645530132311244	35.690428283075995	17.4147677096655	-7.6033280616948415	-32.29208631089151	-62.133118368483636	79.10454430945278	59.68708791027401	36.24801527456764	3.5199335734118113	-0.1908449362947685	-1.515024706252804	-6.421753258208091	-9.755342312100229	-14.805793307717508	-25.073899759700474	0.18110915686828855	1.6431958250094025	7.98861670506725	9.463981591727997	2.722552418979176	-22.37218770726702	-0.10339587853100665	-0.887129587574006	-4.549278424528332	-7.92933855091328	-14.834239362127928	-33.5568320338424	0.028164741056964787	0.3208404332350514	3.245693566671819	7.435061948524493	13.070237037359266	11.91698028972519	0.15410000000000157	-15.50515675182514	33.694716461587674	71.14885917414317	220.56096381478267	-72.78460902617367	0.5492674088449778	4294.45666204989
4909	0.423529940879	2.559295608948	-0.741451898209	-0.321220340864	-0.862551318838	1.003921880061	-0.331984035467	-0.334768921621	-0.33690085509	-0.22225099337	2.45470844687	0.498616026817	0.066898888776	-1.064346057486	0.627318480355	0.249718965792	-0.823865468407	-2.1719313815855417	3.9352820409034552	0.2928143695516163	-8.843622956945334	-28.053511767816204	2.229465852769757	-32.404462169204386	-128.2797305542014	6.770179597404158	65.84773235591277	64.73816910863243	49.57487321360479	37.889183854783276	22.734203327085854	6.983501351628875	-32.408726850383964	-61.9211747671416	80.85779596370841	63.053781766195634	42.89624218992189	17.0846086125277	-0.1898285261177263	-1.5046753934083075	-6.333805871486802	-9.568685275741206	-14.529442126651755	-25.1501152334203	0.21219488776875428	2.0055138218149846	11.69054584408977	17.38568279210262	16.74540203030646	1.7391194302493929	-0.09819760607737593	-0.8315693174545615	-3.990366697803167	-6.465908887330471	-11.182819993985682	-24.422932697940084	0.029553423643240574	0.33538292746611853	3.3526782101326846	7.561004787467172	12.814484832218849	10.646265862368645	0.15740000000000165	-17.626955505169914	26.53065112147833	28.638123695703914	544.9303605311248	-450.8837338053611	2.3601596547050057	5.063874014604628
4910	0.251045693175	1.142052254915	-0.752059397163	-0.298116111826	-0.893606451299	1.017268307936	-0.336162023126	-0.338061795508	-0.342169812497	-0.249012416247	2.582513108469	0.474238478961	0.143408811385	-0.994245661161	0.787607092823	0.564838525619	-0.689115356282	-2.226821234129917	3.8805900455280278	0.24868550332729095	-8.950428163232079	-29.06144686784379	2.1752876152567695	-32.31853073513204	-122.73500128280844	6.896841016139842	64.64795121877555	63.644336206736845	47.597723810213765	34.69659734008047	16.60223235383196	-7.119908494466528	-32.29500371689983	-61.95535984291579	80.06597286297391	61.54516340370428	40.11860856403123	11.928708949294816	-0.19089560741800363	-1.5162120295293722	-6.463767608714193	-9.953804884778384	-15.687715128065062	-28.77627148004079	0.2151050423778183	2.039930991499535	12.057091340829807	18.16854229444657	18.06122010419026	3.648294459655532	-0.09933359987252562	-0.8439967492101264	-4.12811448679559	-6.860664002704486	-12.294522678954696	-27.555458170736596	0.023536196143830693	0.2667641036663769	2.545859065974499	5.336377532611495	7.626981496235848	2.4027097164673195	0.15430000000000155	-16.12202811107144	30.722736679371444	58.18286579873478	285.6957135645871	-139.74992540653184	0.013021757295147134	22.80187415794685
4911	0.100653106411	0.424926764877	-0.732844258583	-0.599758843899	-0.502606239782	0.834561529024	-0.351668935682	-0.349517758616	-0.345414113379	-0.262132829365	2.664772283868	1.053731065912	-0.026603285461	-0.974379055639	0.963604627919	0.529793163273	-0.93868978123	-2.2461641715900202	3.8527409542770736	0.25282069616048525	-8.30659627687756	-28.777868028091586	2.1242606019164927	-31.94188697005632	-116.99950001864086	6.882729228995355	64.74656790686831	64.13711008587549	49.01180652917924	36.983370078392745	20.600224621449588	0.7255905757641432	-32.17714874067528	-61.78904133683073	80.16832330954625	61.47576313227294	39.490568144397514	9.826979201245578	-0.1909681331631408	-1.5164083349420807	-6.439738926182928	-9.81520017224453	-15.012888437319324	-25.811063313679515	0.17309317227301496	1.5510488272753655	7.081433211175054	7.51134295021269	-0.9234862681885092	-29.66355068481927	-0.10341894626556224	-0.8873553765136951	-4.5506201028537125	-7.930329165847216	-14.826843337073218	-33.50296358474606	0.028204925267219186	0.3213086148425156	3.251698870299693	7.452880975718734	13.114613897859872	11.98413037508523	0.14430000000000126	-14.274651283964019	31.66804586301067	65.31313896799539	217.0022881680406	-77.07774255156552	1.5696549739532257e-11	379.57329760111435
4912	-0.963554395596	-2.913529404155	-0.721853964442	-0.292023256618	-0.92404388182	1.054424913105	-0.327382906119	-0.322204688577	-0.329577569928	-0.244244828288	2.22666944481	0.574183229872	0.146332476107	-0.939631616956	0.767567877332	0.465876911854	-0.694245906606	-2.1824032116338965	3.9590090829766345	0.2652992830942379	-8.60165101331365	-26.687296266238132	2.1472880597570363	-28.66352654689026	-101.12968855801468	7.156530714443388	58.713838381028005	61.83748953879675	50.39952351850265	41.46800940066201	32.24866601324261	26.59179694549767	-32.5699975501913	-62.35615401746268	79.58977318021988	60.9471494398938	39.17437217171877	10.594804614653073	-0.19091284629260058	-1.516377512019368	-6.464772589545056	-9.954861712831114	-15.684725467426553	-28.750864608988888	0.20766702378459995	1.9517216098644754	11.10407943973846	16.091577416582975	14.436887728193	-1.96235103886982	-0.10030998807102387	-0.854620161353126	-4.243348789762544	-7.184782867786526	-13.18776102222699	-30.066087112697826	0.023953462273074776	0.2714601502885272	2.597911214171912	5.472037400426362	7.923725596095756	2.8670929496365325	0.13850000000000112	-12.679461332339018	25.09790118945144	41.956248925373615	212.81084940387862	-106.23769322758383	2.251414794053364e-85	9.158152790590169
4913	-0.58876506591	-2.95004447097	-0.760716697658	-0.570152780472	-0.541767237536	0.871485592811	-0.350114547594	-0.343651602359	-0.346894952179	-0.259346927333	2.639459070983	0.425044818722	-0.05891581492	-0.965853416077	0.974969423454	0.463611481273	-0.896236261167	-2.274970950948844	3.846141379167414	0.26217812580527694	-8.431215890747081	-29.093443885147664	2.0669405071811893	-32.31070345953295	-121.54837116190328	6.503706589736014	57.220147137695164	60.15965439301037	46.7745159387878	35.09256418011077	18.88436042080266	-0.7225737198945564	-32.1391474632088	-61.843443617310115	79.69634679776239	60.59614862734138	37.809716437099055	6.657562363281647	-0.19005512215396225	-1.50664763022506	-6.3344139626118485	-9.513669597454221	-14.140637112126777	-23.2204611066688	0.2087603209398688	1.9661373154216952	11.326175634277346	16.717521936760228	15.89437489625503	1.0218252073384038	-0.10314741688166493	-0.884542207280501	-4.526132142610421	-7.875879004183362	-14.725680999877047	-33.35536577497385	0.02690624157197645	0.30629288418409145	3.0645552377214824	6.908930688083955	11.778055105434449	9.928587093890874	0.17010000000000203	-16.1493027398871	32.61969371731993	63.501154792381406	269.9339126147557	-144.31765502668983	0.004510339254267571	143.8723313718605
4914	-0.258335159959	-2.188566740087	-0.764969027275	-0.579039487932	-0.572354725338	0.888537566262	-0.346360263653	-0.353698818873	-0.348739885567	-0.23903930424	2.776834767939	1.355720889517	-0.065599561825	-1.108697518274	0.778099304647	0.314358200098	-0.932682402414	-2.202860226098344	3.8752576401798366	0.28236172832098994	-7.977945816871092	-26.735119108238713	2.1932292186165987	-29.97793137227269	-108.47650119273146	6.973466126035035	66.13994141326405	64.39331633467849	47.9245370216398	34.75682992386916	15.942912735094898	-10.645710912091154	-32.19801830352108	-61.60682335813946	81.1988022275138	63.351823018787265	42.97309511501575	16.535482680438196	-0.1898535771930035	-1.5045257365480789	-6.313022769525455	-9.456583015241065	-13.992674069400504	-22.84608608824072	0.16305790704254142	1.4364972089188912	5.977244236670896	5.148197117232903	-5.353755592902049	-38.64708914648373	-0.10027537379923818	-0.8535087918675115	-4.198821002683589	-6.977224397991898	-12.315875123955973	-26.705179969792912	0.028970239442285703	0.3297320746043797	3.336072107463323	7.647213210453663	13.434651148595645	12.2272760486213	0.14570000000000133	-13.624314665412568	30.607467143095363	66.05660958074618	199.89385063204213	-47.01153150245782	1.6200890969683152e-44	0.8113278325694776
4915	-0.32371603156	-1.565167488296	-0.746147492856	-0.413209318	-0.72485184896	1.018294551216	-0.317557129667	-0.325601641775	-0.322350191714	-0.229384347462	2.287249795258	0.916734618148	-0.006959992333	-1.174616729559	0.689460228754	0.300349245814	-0.763612738803	-2.1587866349175524	3.9437329912004775	0.2864325351412445	-8.14626628588141	-27.331721766624018	1.987780915352761	-29.339766281601506	-101.81276528180004	6.898200285482778	58.23860236352507	61.70463030467203	50.63646071616487	41.92233037039414	32.91470743860347	26.877063079583046	-32.4547876338716	-61.96098495904385	80.88137970157128	63.090034622822785	42.862251555589964	16.848344849769383	-0.18961637395861225	-1.502092992337502	-6.291523891055296	-9.408215185247478	-13.90724991988294	-22.784154557128264	0.18330965631936516	1.6679087961155166	8.206191487827544	9.875159155033103	3.335793440901188	-21.514995816707206	-0.09705319452366849	-0.8187995618907331	-3.837383064186758	-5.99730758936154	-9.752086886949217	-20.177189447912447	0.024034409632658224	0.2730296217465505	2.6475369340074875	5.688062300369511	8.690980189984723	4.66493530112576	0.15020000000000144	-12.913594423089352	27.43684344551265	45.11251156619215	243.89406747820138	-151.47492462660233	6.532905827477339e-81	0.586373499865128
4916	-0.601685554314	-1.950992682073	-0.72929175146	-0.549202801133	-0.530759512469	0.916663522168	-0.3384100018	-0.343216372502	-0.343504074657	-0.251863815874	2.541298944912	0.359019283012	-0.003256844216	-1.236820331222	0.839936791836	0.520571532371	-0.915576161275	-2.213096583080458	3.8469432590195476	0.253023223814313	-8.657176813278554	-27.785677463451293	2.0757607717051823	-31.366356491527505	-125.29554482250559	6.106460291051939	66.38661626602062	65.32215684901392	50.69130162599345	39.56685347608753	25.4449083355619	11.006913889377273	-32.146433813400435	-61.54722233789308	81.19958755770324	63.30296569936759	42.875742624353165	16.13461052460544	-0.19114035517757744	-1.518208893879843	-6.457250076586206	-9.85990295329099	-15.119819079087929	-26.053934223828563	0.21396923034034712	2.0282052450327814	12.011599127692666	18.242086662843413	18.612529435905675	5.21056429111976	-0.09764218199405593	-0.8247248239777684	-3.88002111537678	-6.060714140376575	-9.711406172117016	-19.422880629844514	0.02794959413383149	0.3183277649649835	3.2131008261908116	7.33706448406174	12.8201571914707	11.523303475875762	0.19650000000000278	-18.39219650490128	27.10963518321646	25.43893163335449	321.2344665519352	-255.10649250384148	0.14756054214183145	113.4176342520249
4917	-0.115678213151	0.259894288298	-0.707938498709	-0.414713218402	-0.734499669566	1.009247427407	-0.345388352575	-0.337267197521	-0.339005826104	-0.23705689433	2.459918543565	0.739008960467	-0.030187906402	-1.126837281133	0.793495883441	0.284695351434	-0.863887800275	-2.210565291063066	3.9267453499746776	0.28816915065905135	-8.480574406805605	-27.854109872761736	2.223554594701891	-31.756633644209572	-123.55469828998594	6.674037375295918	64.53650073495305	64.3172968710471	50.001810034309145	38.93411945273159	24.992175475896545	11.505314764579502	-32.39606543511256	-62.10113728073053	79.87630584276413	61.23355605613017	39.366132641550834	10.117727400617431	-0.18923174873707874	-1.4979318181406611	-6.24452286453034	-9.26850631890903	-13.485407132161429	-21.509775018106836	0.192596028790519	1.7756952899288783	9.297945458057155	12.2387620171721	7.693307806956037	-13.231074634823448	-0.09819140220511106	-0.8311630520695865	-3.9709482836487235	-6.372934395512523	-10.78661726042065	-22.93455447379222	0.02893405827130557	0.3288708242810146	3.3032500023184994	7.495867638711187	12.89173123149495	11.132990983992917	0.16510000000000186	-16.668298351577818	27.62897022599448	36.11824000082323	267.8700375668171	-173.54190535060962	3.7910705469338857	421.53945270025173
4918	-0.787513640329	-1.95325066487	-0.758956567547	-0.510455658581	-0.628597076978	0.952479572314	-0.345170525452	-0.335579717628	-0.339034160204	-0.255999612291	2.387510348037	0.746791480126	0.030160659089	-1.226525196674	0.946178344204	0.437015311584	-0.790831146176	-2.275628078390195	3.8562228477924454	0.2661718207384115	-8.661006430523416	-27.64242777092808	2.177219094196474	-30.30838085560459	-111.4005915074977	6.863898824441398	65.93032208082275	65.58394695209425	52.296308578998705	42.65235694495508	31.990428205671734	23.407484629509785	-32.172714613106635	-61.921956061586	79.50868999561641	60.31838128105775	37.38334211984791	6.004378096791844	-0.1910674986325905	-1.517617305238744	-6.4592907332859975	-9.888186457456476	-15.289992905716586	-26.865362978193936	0.18990692782305751	1.7446344077341724	8.991076277836173	11.5953760306016	6.571663761345208	-15.181280811990915	-0.09699715449754191	-0.8179738799661143	-3.818565904136026	-5.917933488960987	-9.432278835668594	-19.035533363748637	0.023283054510603137	0.26479127885309545	2.5664410961537567	5.5030063216758345	8.37569683154243	4.371191512736928	0.15390000000000154	-14.43513229051596	26.39117003403489	37.33074277839551	249.99574327136418	-161.21812311907976	4.6148455469752703e-29	431.3548542162501
4919	-0.65450366704	-3.087678421856	-0.72939593509	-0.60201332478	-0.48234867862	0.85245727006	-0.355085216089	-0.349798992111	-0.352946272672	-0.249392443613	2.696044732307	0.355211128664	-0.070402312868	-1.139707739766	0.925825062329	0.332650525577	-0.829141061247	-2.222778354921829	3.906937754584232	0.2813635515477607	-8.470750570937795	-28.286487784133538	2.1366795697202043	-31.23547131747844	-115.37255210655844	6.672306228775193	63.332853932264264	63.32617789428286	48.30790800513027	36.09825568154823	19.159602760462278	-2.3320578350158234	-32.33361081020338	-62.02656271735191	79.85528070313659	61.051970370825615	38.74623029847385	8.378724037679735	-0.19033432797930633	-1.5095168031916255	-6.360147529397604	-9.573275245504204	-14.256724414756706	-23.37227975071853	0.21255556629964187	2.011529283200609	11.835434411738497	17.86847605602697	17.994867396197115	4.357342619732295	-0.10034683859569363	-0.8540278071384535	-4.193137628466212	-6.932782150599241	-12.089496045483884	-25.76097640679984	0.022525507412005222	0.2567420658757448	2.499704253447742	5.387180520827724	8.318067882803849	4.6869649538105325	0.16200000000000178	-15.089695493541267	29.56704252496568	52.959345380234495	236.44636518635707	-118.8190802824167	1.8718777456992234e-13	44933.57581829016
4920	-0.704800317986	-3.684613508384	-0.740444399227	-0.348177260526	-0.837259516441	1.031979394184	-0.342796999007	-0.342403257138	-0.346050263822	-0.236398084126	2.658772605977	0.458597539169	0.096481062423	-1.157974869946	0.74513735134	0.344713598573	-0.776489351463	-2.197547726393639	3.9331961472629704	0.2806630161017681	-8.401182373890636	-27.490928102857207	2.206063996837551	-31.227325022871213	-122.47939024772192	6.490208301798882	64.60195804486911	63.501576116315675	47.17058627560369	33.93194755604669	15.007539624646588	-11.44557800076932	-32.43792688223467	-62.129491259916264	79.97773841683325	61.48454057924712	39.957463998718055	11.70074792719144	-0.1906450742248327	-1.513374219332115	-6.426033018452177	-9.827237244666607	-15.251098090385106	-27.21789536270118	0.21436974801521422	2.0315306052137188	11.981471918888655	18.037219090313393	17.917308713534922	3.5840517896928947	-0.09641349612645951	-0.8120872928714528	-3.7756715905995084	-5.852691407975993	-9.465362229849266	-19.75960096203081	0.026489473055590143	0.30054804619532816	2.9481475581293237	6.460916132230652	10.328841284968304	6.995080208980917	0.1832000000000024	-17.5474006956857	29.67249120598673	48.52750007913825	272.678600949097	-156.28359662397565	0.2797607358059887	629.0344442216542
4921	0.729920317643	3.907564349589	-0.739893379619	-0.486668965202	-0.656408864147	0.973108190181	-0.335348486927	-0.335424113122	-0.337480982357	-0.264445155506	2.434905961905	1.016529202843	-0.005170537441	-0.943603448715	0.982214737346	0.580692145967	-0.851470749229	-2.2448516994607397	3.889560994543617	0.24732678792489357	-8.950996207899841	-29.294275653118298	2.136642717897151	-32.319517007646425	-119.44139296226088	7.053421551777962	59.91954203766573	62.16873689149182	49.542174131116646	39.360798955605304	27.028133076855905	16.387048570317344	-32.333377421924226	-62.140599919692235	79.32280539474802	60.1792341403405	37.39547132894107	6.087157986249941	-0.19028421019736508	-1.509196641383641	-6.366485312343965	-9.617976698360623	-14.492906828131844	-24.432736514274435	0.17716616165893856	1.5973502530314312	7.5169054778705	8.41121295547151	0.6666017463280595	-26.67496672601116	-0.10258931017509741	-0.8787349911510028	-4.474744652710656	-7.7601000872683095	-14.50742035701275	-33.03379340194307	0.02670664978134536	0.303669680106004	3.016451098563255	6.730804448753301	11.218015912213433	8.834517836067572	0.13960000000000114	-14.629989206255432	30.359451207522056	56.760011114740855	225.1161256610373	-98.29587789287898	4.2613430367769765e-08	25.917054170032337
4922	0.135644518594	0.904588974447	-0.752949067988	-0.298604958142	-0.911102016495	1.050832563736	-0.327893676766	-0.327498393669	-0.33243512709	-0.239436658288	2.38363875756	1.24404510102	0.048245840496	-1.013549049021	0.732180888706	0.430619443073	-0.781602090433	-2.1789081640521664	3.952446706556624	0.26978215904147246	-8.524493456204478	-27.377879840188914	2.192654581480232	-30.373047485402587	-112.14366330083291	7.10546581110519	56.64234470082471	60.045916824624385	47.421467447941566	36.63238842579185	22.848632505059257	10.294118897745209	-32.534477992797555	-62.254507255016165	79.89698437045017	61.460459583352524	40.08655907500901	12.321670983846092	-0.18919818329175855	-1.497941922288833	-6.261479721156368	-9.363012440820548	-13.943200491202608	-23.453203982498202	0.1722478158877135	1.5401837706498274	6.928162384780356	7.088561591149059	-1.9544201103461953	-32.30335199850538	-0.09883627976374927	-0.8386421072736013	-4.072562012941377	-6.71097618281527	-11.906887271833419	-26.55524698573688	0.028161327035330856	0.31930173989893823	3.1534846238800034	6.9877628242920355	11.426089236434837	8.472263790481884	0.14510000000000128	-14.280914718350452	28.686102298021893	53.37985856720355	289.76385258949364	-157.08694705578503	9.609536855260763e-28	154.35095321194137
4923	-0.363745902169	-1.172291188713	-0.73216099802	-0.70038155531	-0.365823735519	0.854033305452	-0.350036692417	-0.351778040875	-0.355976175237	-0.247622885456	2.704903876052	0.409522170847	-0.066674903779	-1.290444063165	0.887726347956	0.338981973099	-0.901327673085	-2.157848266133176	3.9456912566335878	0.28135036945861436	-8.40976821034958	-26.683112677750575	2.2058383647431046	-29.68408480857761	-112.02244383023252	6.717163308614723	60.966618808508116	62.288158167325435	48.25026453998745	36.57693086501635	20.57616346900393	1.2112183816411728	-32.4725061960001	-62.00565738090579	80.68754717325962	62.636164382777686	41.695774499575506	13.95889324927143	-0.19142436300205667	-1.5210130564269984	-6.476929392040277	-9.887479158385029	-15.083747803309805	-25.544612527082	0.2048483903029709	1.9207933324738358	10.879929333436476	15.824017345329324	14.523283386986321	-0.732688665096383	-0.09829669815449293	-0.8314674231403059	-3.9362864193576583	-6.175153967973927	-9.858651999306199	-19.295331087207867	0.023647483026642917	0.2698952455036022	2.6722694622775713	5.912968976016508	9.729733207730943	7.299134302320635	0.17240000000000208	-15.366608926604952	27.2794257697235	38.8377030363813	238.46259940881833	-149.23446053864905	1.4376888664678034e-28	3.3703316617468277
4924	0.362025250392	1.793098891087	-0.761292958028	-0.648887561342	-0.44049402909	0.867375004956	-0.344230493849	-0.346132708055	-0.339074606169	-0.240417518059	2.589986970657	0.324435733055	-0.093091400637	-1.213021833824	0.85180007271	0.264217287823	-0.911727398437	-2.1923510444518644	3.9126760857187217	0.2900621947848327	-8.10749541795203	-28.22161362983646	2.1435339902657997	-31.908406011112824	-123.08910858509967	6.562667015742223	62.64599790967664	63.43950614154632	49.702226047689	38.75361187470009	24.648250857814023	9.994131463449968	-32.32755849036329	-61.85157576252777	80.68340439933077	62.52417607145828	41.45975308072548	13.466286366037496	-0.1903021385230596	-1.5091052276197194	-6.352493706756873	-9.542084916910508	-14.126890579436026	-22.849409665440767	0.21362505015369776	2.0243994725454084	11.983507694366152	18.2095434270422	18.628862080327497	5.363416132652016	-0.0992023897483416	-0.8415421263878606	-4.055769938809779	-6.53946188866607	-10.973010134616343	-22.59774733066104	0.0256661920507605	0.2925354372673464	2.9211430290460947	6.559852979709662	11.119610126898069	9.21561322585543	0.1775000000000022	-16.893578915047424	30.289966782801272	41.243933386104686	298.56045734435736	-222.409374404126	2.010343589126093	725.480160673912
4925	0.351443741156	3.252788923323	-0.718143328644	-0.540953679775	-0.54604961746	0.960277007353	-0.351924992308	-0.344304489823	-0.350083288256	-0.246371226545	2.583330611816	0.422382276334	-0.066735214596	-1.078711618889	0.846771362481	0.382280755903	-0.894001354838	-2.2330743307897407	3.8591347497094954	0.272978374857826	-8.926455494981305	-28.353997928626878	2.252458252758028	-32.33681243796147	-127.15904718492784	6.7967988385553335	64.20115257238803	64.02731267182943	49.44540153465507	37.92727827286741	22.73111151392816	5.961262505180469	-32.16202378770914	-61.68353064215678	80.61251446105824	62.25176657718689	40.874977603790335	12.6125621823651	-0.1899950427239775	-1.505840999956294	-6.318231928861727	-9.447003567617534	-13.865825456595761	-22.142036039160292	0.2091783845039052	1.971331017072675	11.393223873876996	16.88737861155101	16.25129699054611	1.6847202779155221	-0.10091102952050784	-0.8602879449418139	-4.2665779851701835	-7.1542724980368115	-12.758938778407268	-27.816841432263306	0.02701216110797874	0.3076109845404157	3.08531961917705	6.979348937428261	11.98116194258021	10.292571235096796	0.16020000000000173	-16.92699993804278	27.8503037665438	37.344523865179774	322.64510276134564	-223.55268242052665	1.295748526828384	2.901578715819542
4926	0.748611020037	3.018536141165	-0.773627068782	-0.416141494784	-0.791934277378	1.022025204385	-0.339476428609	-0.343000125287	-0.336368929872	-0.265885113611	2.61966737777	0.640969641002	-0.003879260972	-0.860753456031	0.977300523693	0.637952303053	-0.720744045406	-2.2324189551266516	3.9183979534188085	0.24028871854530334	-8.25239439049338	-28.897508937209516	2.202459493473859	-31.757316634748314	-118.29616554107842	7.110694628121834	64.17007229556188	63.50340140093401	47.786473566407885	35.117129778065255	17.458187988034588	-5.191257403229497	-32.456035532928226	-62.35811884365661	78.95340627114558	59.702667361702986	36.806521461799605	5.108189868801828	-0.18930990354546673	-1.4989632237497603	-6.26446154924352	-9.349133243356356	-13.811207390560355	-22.75547628965861	0.19953892365690257	1.8564683846595371	10.117195527758353	13.984996332202499	10.783179739925297	-7.870481228268274	-0.10295924970557807	-0.8830690487261338	-4.534878131453551	-7.960508459450921	-15.16825049770068	-35.26006474137149	0.02269391692379762	0.25752513811977434	2.4548031960117944	5.128056433617942	7.266030013262304	2.0355603609218638	0.1373000000000011	-14.834731048169072	33.80945923929717	73.74008906979216	229.11164992981097	-67.54325771461055	1.7785102796539398e-10	44.766954754556714
4927	-0.374139197351	-1.860175653224	-0.707244980554	-0.245956897239	-0.942328355831	1.119269226452	-0.323113735016	-0.32753731302	-0.327284043498	-0.252652198475	2.40359456815	1.082554891961	0.10416610656	-0.858936712364	0.837669638113	0.581322181774	-0.766001354658	-2.195782191398361	3.9595437385048338	0.24939204303836485	-8.078861601163972	-27.146976832173223	2.1514076429907383	-29.763894653068526	-109.17011626293227	7.0329731011825265	57.20324846123574	60.197837772881755	47.047772892636196	35.79470872823622	20.971899262029368	6.1175640452680335	-32.60095073031064	-62.50007900399911	79.05899057241166	60.0539788910276	37.63538289076884	7.426276063377686	-0.1900189208520499	-1.5066998135365555	-6.355137734590398	-9.628316388426304	-14.695944612382506	-25.627582217743896	0.17948599337264237	1.6232234098196812	7.73822629481285	8.81870502020003	1.2484530049349143	-25.926400351109443	-0.10153313903503482	-0.8678903044502081	-4.385425936023836	-7.579095912170568	-14.255159693961167	-33.04852406934353	0.02815539972944291	0.31924267557890507	3.1529653479943223	6.98596653303774	11.41845513770879	8.450611676007265	0.14050000000000118	-13.756592344919385	30.19556038898429	61.94073192099247	192.63413269981186	-49.40243466504747	1.4329723976595582e-41	0.9846268716346991
4928	-0.129538408212	-1.426728508144	-0.724228730201	-0.670052838444	-0.367812960413	0.844616796712	-0.355940265639	-0.355668984103	-0.354605768186	-0.259754342507	2.782642645154	0.801893655904	-0.089564674184	-1.342377618447	1.03913925613	0.391121073613	-0.975210398039	-2.2169704094745866	3.934853816222094	0.2747397915428544	-8.643973797260484	-29.78374842363006	2.08235162389174	-34.11690754195356	-138.3277629088905	5.945846703619503	66.5156540421025	64.84007434590217	48.83470282761385	36.16048725552334	18.3444653584603	-5.720500850084933	-32.45771002102852	-62.28658616094079	79.23355777130563	60.03131209618552	36.87073347463179	4.535452654316165	-0.190866135683578	-1.5150097053840563	-6.410580639018141	-9.693351846549458	-14.50475385242576	-23.7597751371821	0.18207291215875615	1.6548262161009843	8.125770161627996	9.803681741784676	3.4681830382273158	-20.64475699710335	-0.09690147017507675	-0.8162408218171999	-3.7682735642771874	-5.691835940751853	-8.482501778974887	-15.63010775529815	0.02781809141370727	0.3174335697785501	3.2326700492733793	7.470725956424019	13.384202142662554	12.735162044842056	0.2152000000000033	-19.731729778249996	34.51034128290057	54.163520939644656	277.11471025535315	-209.19828604900732	3.37822726575376e-14	270.40973881554555
4929	-0.658841952989	-2.271372581781	-0.753394431229	-0.652982992678	-0.427421235824	0.839511123005	-0.355146030101	-0.346963853274	-0.350964601618	-0.258758755068	2.588369803378	0.367451604106	-0.134218053	-1.174944233992	0.960879841706	0.469359329329	-0.870092211334	-2.2115024628719078	3.896109142563815	0.26253816133621516	-8.837110194487433	-29.497539099674466	2.02686799857523	-32.42096894657918	-121.63184898936012	6.395022182693131	64.64408468619261	64.5006755133192	50.380014527397535	39.4149275010188	25.41669248714062	10.932636909818918	-32.32674037531212	-61.95664581416697	80.14836493522637	61.558047186537806	39.67489994773331	10.242453520546825	-0.1896008821795116	-1.5015449234257598	-6.268029378370575	-9.29232809613266	-13.372404466545227	-20.558214263311154	0.20993891871027076	1.9806473841286334	11.507958838397913	17.16829721170131	16.818083813449302	2.683892072543263	-0.1001356719512807	-0.851642349242878	-4.163223803170732	-6.83768123054135	-11.784205763632196	-24.780063487752614	0.023427192659665554	0.2671209736870631	2.6269275012303788	5.754699895495112	9.247872215583493	6.330622499829754	0.17480000000000215	-16.38173330123439	29.851213412873108	46.57094876956787	296.2870567234166	-200.16882108856083	0.001699685051629854	84.84189282020427
4930	-0.797314759502	-2.937173711589	-0.754744048976	-0.623163809012	-0.531714252224	0.883854899801	-0.342196750876	-0.344052413035	-0.347028072857	-0.247331906436	2.529239747829	0.555984255845	-0.017441370754	-1.08201096657	0.796172980789	0.438834010415	-0.921140088159	-2.16614739224253	3.8928539121250676	0.2657929032244774	-8.475598525625017	-27.20589250208046	2.0392214011760013	-29.714784641433067	-107.56147801284968	6.699193402546242	61.56738413716277	62.99994066984808	49.843391830260906	39.357449196491274	26.319097742770982	14.016968070852723	-32.295348568942224	-61.640156834352595	81.55104087913051	64.06745782414325	44.362371535693164	19.009518426050683	-0.19113494533950656	-1.5182302638897485	-6.461033705639411	-9.880159973435445	-15.215391672985236	-26.465936536061914	0.19840694713462745	1.844209621661355	10.033536229187831	13.894478776387436	10.852823516408161	-7.265425058744063	-0.10129761998438143	-0.8644939871422338	-4.312093057194868	-7.2817853392937355	-13.108348462734465	-28.78873266941078	0.0272853419797499	0.310664826483034	3.1184809789582872	7.064376969706618	12.157845805389076	10.518457159353819	0.15840000000000168	-13.835381688260481	26.50010992074751	42.31536585688567	152.63647271649663	-55.29355022965884	4.242448891618503e-45	1018.5395076219221
4931	-0.109947642467	-1.276760759227	-0.761540302697	-0.362539433361	-0.862015252623	1.075013617232	-0.331229100187	-0.338567138697	-0.33665541429	-0.242397062938	2.577728555585	0.897147964728	0.064466662833	-0.835840429838	0.715467407392	0.497273180308	-0.767795648469	-2.1565946773801987	3.940039754958415	0.25949691195267743	-8.114915795912772	-27.60858321157588	2.105728938522707	-29.986312602784253	-105.63533001684152	7.138174987099175	60.319897465028504	61.5143667296861	46.72133844867829	34.28598079836838	16.88265004833249	-5.0575459062540125	-32.49786280056248	-62.05097561123549	80.69470878550689	62.85809225200799	42.67572825493085	16.91451320757988	-0.1900613130741532	-1.5071185744569369	-6.357926724202381	-9.631017716275965	-14.680444742731623	-25.495076368550894	0.1863324849746771	1.7023681428331199	8.530067962774906	10.530219807223617	4.434296888713537	-19.640714858351	-0.10281022864925823	-0.8815957111858977	-4.52534256822103	-7.94950774874052	-15.192905408836724	-35.49485054043545	0.026157412198406275	0.29664555262266906	2.896736925471042	6.305395819960351	9.922990667444495	6.274546904501529	0.12900000000000084	-12.936042763956804	29.322789228074342	62.13018545059872	145.6130982820358	2.441203031677857	3.0659379005637564e-57	147.10400916701693
4932	-0.677414229866	-2.383873950772	-0.712656153236	-0.636473311955	-0.398460273914	0.880264089399	-0.351129429091	-0.347252950962	-0.352230036287	-0.256795821054	2.604079894193	0.899035639173	-0.070505197417	-1.308429438629	1.034674632695	0.340555467082	-0.912307944866	-2.2646941564364846	3.8859013353424987	0.27978091775505537	-8.70730694566826	-27.429082263518733	2.2126403228682996	-30.67185465773354	-116.58215550743292	6.660757845488902	65.04880736433644	64.65833056054935	50.316519901694384	39.17254532074652	24.762038414443296	9.327022060512009	-32.25910554259784	-62.06862313791756	79.22864732322763	59.83818495511627	36.36054970537138	3.2432145265700574	-0.1909821836714829	-1.51626179363078	-6.424628714366831	-9.735118493511425	-14.63236821752412	-24.162615369595322	0.17812598613886313	1.6092758326367815	7.670926883913198	8.816430634259104	1.6137320304640912	-24.336976689996963	-0.09733710205388063	-0.8210555429533107	-3.8242296787914443	-5.860544078818759	-8.992859523217959	-17.062238290272532	0.025264641274937563	0.28823044518683655	2.8835049296893116	6.488294617530382	11.055400486126882	9.2958692891173	0.16910000000000197	-15.572527130523799	27.662064331647414	40.238335791312004	243.86730271215174	-149.52665793698065	3.2882220643267337e-12	415.34716092780945
4933	0.073210947825	0.804451870521	-0.739110679587	-0.503715330834	-0.659016555494	0.92796672175	-0.33730908742	-0.335425639655	-0.339519330639	-0.249410585955	2.433322408043	1.194932770395	-0.028739158318	-1.112486081292	0.781459691607	0.537931379497	-0.760305985138	-2.153977036273663	3.916640993335121	0.25257064984499816	-8.78842471319639	-28.937560158993357	1.9996576840550127	-30.76383078824011	-105.22048563204403	7.110025624614974	57.80229958620597	61.05152774208342	48.99503988140912	38.991271764585335	26.885365503634773	16.66543450490401	-32.413048176917286	-61.845306095634406	81.2096041261227	63.63788518891554	43.88104202972341	18.32285151897907	-0.1898626122637037	-1.5047194440868468	-6.319640588496738	-9.488240820825332	-14.136932016816711	-23.451677979369176	0.16989464710018007	1.5140550309941914	6.706572856560093	6.67667330197036	-2.5655350924955687	-33.17258259894779	-0.0993682898188562	-0.8438222732522501	-4.10182265731145	-6.724731112260109	-11.694133819193212	-25.213150987833743	0.022133756134093487	0.2516795638169923	2.411637315053069	5.0709728225498685	7.324921075243365	2.518988167777505	0.13360000000000097	-12.19884235225713	27.998553902925998	55.91104466079598	200.05891383191232	-74.68028590778168	3.251536646456034e-60	18.40238484323292
4934	-0.015203980589	-0.298919412156	-0.732533606955	-0.24629646669	-0.947425421451	1.109845379649	-0.336127176528	-0.33167163283	-0.334949147521	-0.223546604635	2.418524793322	1.350430400523	0.054229323293	-1.009588486405	0.702837278066	0.198207255562	-0.780601531692	-2.2124021964580027	3.9494877366277565	0.29973057889736193	-8.662606190431505	-27.939691838389564	2.232327383052222	-31.48966066665515	-115.95233416419843	7.076521126971961	66.2434138559951	64.88839314222571	49.54602595274937	37.783575286091626	22.571364998222773	6.972802595048189	-32.45883263192388	-62.247919087538776	79.54911596985949	60.80035556717768	38.86555026201528	9.490645664000029	-0.18901477946401715	-1.4959379215739268	-6.2379297503806255	-9.290600100686765	-13.71540625067353	-22.73106045555522	0.16896440835108553	1.5027129457743225	6.56869027544227	6.326107289408946	-3.3624046559824605	-35.108590492204094	-0.09846221534332489	-0.8346372670869799	-4.032111558954478	-6.605212894969437	-11.6466529565353	-25.935211673663947	0.029079242098573814	0.3297056478555555	3.2725287489710913	7.305987818469763	12.124440313997287	9.459236962783699	0.14070000000000116	-14.499898821798189	27.81629646155922	50.141717033917786	237.08311885360825	-101.3464122049905	2.260799423417964e-17	1.816880689720908
4935	-0.523594239297	-3.679255665279	-0.745277832482	-0.334978932031	-0.835142137918	1.011458300507	-0.340828718258	-0.341307306324	-0.34508519244	-0.219553675534	2.626628734856	0.825971777936	0.132096655395	-1.138681325097	0.629486722008	0.198471473793	-0.75031081069	-2.2386969589663304	3.8476348457291083	0.29629995921866215	-8.751587782242218	-28.855965908063606	2.080670779623824	-32.19858747160713	-116.54762794094832	6.731822683817374	66.37272423977232	64.47156907806738	47.92355271574641	34.80744497389058	16.32003825060526	-8.637062755188207	-32.05788149313871	-61.45889629069756	81.22378611459305	63.364636719807706	43.17007126758637	17.174922528109537	-0.19115162569748698	-1.5188448741710108	-6.487396342997912	-10.008398135245974	-15.793821656179757	-28.92579293286799	0.19025926337204105	1.7479979320438939	8.993878115330507	11.536611952282028	6.295328937747308	-16.079068838854877	-0.09677304718809275	-0.8160043147854887	-3.8184256667664758	-5.973726801496656	-9.799613408124426	-20.63643080386415	0.02540466326039367	0.288200012150609	2.804038350874256	6.065822044401903	9.410815300998875	5.5336820873941965	0.15980000000000172	-15.043890538083009	28.705332295930106	53.30276902329185	239.41404133619912	-103.93361190841743	5.939918780261443e-14	9.972173203125237
4936	-0.963211583746	-3.671577987449	-0.740725279573	-0.577550586233	-0.565539423884	0.901057583282	-0.338704196018	-0.33794211338	-0.33719621408	-0.253292423433	2.451554038619	0.415541979451	-0.050528265145	-1.128020822871	0.888175329142	0.437402183918	-0.882792344848	-2.214599330464368	3.889040025091694	0.26664812134876675	-7.979987043487921	-26.787780928329465	2.0788752570431215	-29.37578596291924	-109.64539965002673	6.530966923450282	58.1205767289378	61.36247442876623	49.546463714734806	39.84240800145069	28.35226109400307	18.800354418100326	-32.29220566704352	-61.8898147486039	80.31131839552428	61.85285522230269	40.29125774668543	11.704720214025635	-0.19023243503322718	-1.5085463155694705	-6.355078132292117	-9.573446163849242	-14.316513746717595	-23.749981664462066	0.2094183727299559	1.9739106193879752	11.409045243682291	16.896667606616667	16.20346789533786	1.4885185126102312	-0.09996935142002893	-0.8501397016177032	-4.160570573884568	-6.865340541466193	-11.991740325031545	-25.760158606502326	0.026213994418393456	0.2983630018630234	2.9691802095590685	6.6392655936622385	11.130624298392625	8.922736829464089	0.1732000000000021	-15.101838080747628	28.31839756675042	41.82508636672322	268.54176949888273	-185.77152006423555	1.485301513768811e-37	13.459185686882945
4937	0.686590866666	3.857960801112	-0.724498393746	-0.418356631758	-0.717465827189	1.005139554603	-0.340724585042	-0.333390716151	-0.336690352184	-0.241133846352	2.405235824332	1.234829804849	-0.01266162727	-1.012379147721	0.738526357942	0.454166489134	-0.851084172331	-2.146874461489356	3.949787008860741	0.2658121653169361	-8.969033995808456	-29.69311088949347	2.0808496624052717	-32.922336866340984	-120.00858278133589	6.943446003944801	62.40842144408132	63.44760777159689	50.17528132620482	39.82988455490532	27.385020411509718	16.66593172581135	-32.52113646809568	-62.054041669029786	80.77296810366643	62.95770600341512	42.69194297946526	16.652585216697634	-0.18960641414025167	-1.5019602630573152	-6.288963970184982	-9.39806845411525	-13.867551433630695	-22.637034190351525	0.169606316074797	1.5106859443874077	6.671065711860781	6.594936225214124	-2.7328957817833364	-33.54344333676227	-0.10063727579659462	-0.8577110835824802	-4.256242322180437	-7.169413309975253	-12.960656827185305	-28.87087374201112	0.028139625759461936	0.3198295604066777	3.1977823745141585	7.208130876338254	12.24502155836602	10.225989765504604	0.14410000000000128	-14.680302920935173	29.23755507930363	52.91187971930861	346.3231475407907	-220.17564006125116	3.463897387778543e-08	0.6483541915920221
4938	-0.023798214064	-1.420419949723	-0.73497986433	-0.730045684487	-0.33422477198	0.779927102248	-0.338865460954	-0.348933483281	-0.345553869865	-0.243802491906	2.609207580944	1.138281980998	-0.099400891236	-1.349369508651	0.959263826202	0.188264509498	-0.951395635368	-2.191679089881728	3.9552566817181862	0.30084743228152605	-8.349619348495057	-28.2370348766475	2.038522518855071	-31.195795225681223	-113.40098466224391	6.613088311628344	61.644561794596335	63.07698557549859	49.92275893764796	39.35237067632565	25.90278704089193	12.196545642394764	-32.47009190902994	-62.17628744287603	79.85829649335923	61.17697970789336	39.04909511563475	8.508756923777216	-0.19101451998562516	-1.5166357155372079	-6.4299463544741915	-9.753807729401842	-14.700309234020102	-24.41101264444012	0.1671212860667421	1.4833670278639786	6.449492790182876	6.2034181688154835	-3.2553578175959172	-34.11300727916242	-0.09731004728097088	-0.8206300420680182	-3.813499455726088	-5.813312677793951	-8.79402838641012	-16.342095765715797	0.025474742839222013	0.29077261143863564	2.920811319448752	6.611443463338038	11.4092900159966	9.94168491645994	0.16500000000000187	-14.491706437455102	29.811518528956512	50.5825939780399	204.0885326258623	-105.4591211135515	1.4115278931190768e-23	4.560253695525738
4939	0.539483007974	2.69817875801	-0.731016399477	-0.605166529503	-0.509075387464	0.865157555388	-0.347255914011	-0.346428124789	-0.347438401068	-0.25598490981	2.634226841079	1.04994665137	-0.10925852154	-1.282212582206	0.853988346948	0.568981721825	-0.835418164005	-2.163307611284899	3.8971037156967716	0.24734524206730998	-8.544092955363134	-28.707981057867645	2.1009464722454108	-31.552763328684794	-116.49374087822665	6.832572088780461	59.32403968507577	61.40939085284606	47.77979919497493	36.26388284193246	20.600606543479397	2.4079362728250766	-32.34431627206097	-61.740637379421145	81.32672037419164	63.73852582401844	43.89461705125347	17.81628982576505	-0.1895288580430606	-1.5008796244022586	-6.265759583064146	-9.299790445092858	-13.45310486393012	-20.995873419857407	0.17317827617847745	1.5520355501147072	7.0915509810813475	7.534155966012365	-0.877644156728206	-29.5622999427335	-0.09708626604259096	-0.8186124408783602	-3.810563810222558	-5.855904204309459	-9.11031950354585	-17.75186872143153	0.023004674587162828	0.2620824867910898	2.5567387080724973	5.531306653504785	8.619013260146522	5.110149014608405	0.1563000000000016	-14.897323446217724	30.914852831807956	57.02789994516364	271.20235478149004	-150.28695765604584	6.7638998939911535e-12	2280.337708112172
4940	0.751275435048	3.101987117313	-0.766365890694	-0.444170719839	-0.764739309481	0.958096588334	-0.348837653064	-0.34893467972	-0.348824325238	-0.253762993597	2.742063885725	1.018242090825	0.081092078891	-1.176041141492	0.84761892336	0.519129091437	-0.780436717918	-2.248132327117976	3.8508046877069195	0.2542238524120735	-8.746362042423454	-29.116266478100478	2.2280406632698515	-32.80090042713256	-125.94970264591338	6.943337025653398	66.00331972883593	64.13051414608141	47.28649508718879	33.75555174414282	14.23254666864082	-14.18808870321716	-32.16973086452865	-61.77651101690179	80.23617358433178	61.67354523374422	40.08705359861361	11.612282704545887	-0.19099000588478335	-1.5170626691957094	-6.465730581952327	-9.939997795550608	-15.571443856074273	-28.16448570029098	0.17878016918027678	1.615434399556031	7.675322190242477	8.711961406199055	1.1236485505471658	-26.004637404997858	-0.09696033615523218	-0.8179080200795943	-3.8329691116833593	-5.9983470468726665	-9.804483169021509	-20.457619477369473	0.0248737335225057	0.2823497599066346	2.745192734503462	5.928601360469689	9.168455739552138	5.287617524830626	0.15440000000000156	-16.42197863510211	32.51230354641824	63.648728849362854	314.30093556751973	-163.48278038418837	0.39989624227936293	4.402022868767211
4941	-0.424015432648	-1.37350171024	-0.72517990737	-0.591010777434	-0.496702927501	0.903976367531	-0.338773111531	-0.341500086726	-0.339213899548	-0.251239672138	2.480454314546	0.890909003249	-0.071836078462	-0.964313986469	0.899144005375	0.399327834596	-0.936780855714	-2.2206509381909267	3.885168226784975	0.2716653259889494	-8.339437602572149	-27.33754559242911	2.1040396738325216	-29.923414396628964	-106.7249520946076	6.956961943244144	65.33588968896693	65.1492853914654	51.615196262976035	41.4860377122786	29.516803218388006	18.777935348951498	-32.26712608269366	-61.86374733715956	80.29085257217602	61.76614871216497	40.029211880746416	10.98952308245	-0.1902803443410729	-1.5088942516777988	-6.351327424362263	-9.542180260019496	-14.142735476580926	-22.954792232513967	0.18003790161078367	1.6309271478893654	7.8701666829866	9.215408752797641	2.2779766474710845	-23.2065145409522	-0.10358789454865155	-0.8891651644867619	-4.56905947771232	-7.979479541923408	-14.954306348110354	-33.85121462058824	0.028117216893761555	0.32037384098456634	3.2439068368682116	7.439810369469721	13.112146060418699	12.026586120628606	0.14620000000000133	-13.145837091594263	28.83614610109013	54.88509449355412	240.2013903825266	-125.37546479180486	7.093614270755967e-49	8825.968222644071
4942	-0.617602814746	-2.287783806841	-0.741053864443	-0.320655087498	-0.881382647477	1.088860425191	-0.348009808419	-0.340954222322	-0.345546838053	-0.252833062189	2.587868354613	0.506164733548	0.105910839477	-1.109128781408	0.818976416213	0.587582913245	-0.802092097541	-2.224143455572271	3.8880543917423	0.24563907031830595	-8.753742209585043	-28.80255743139489	2.1601331819529728	-32.86469150145351	-132.7791958423975	6.280766877309273	67.60104381128062	65.1508818899234	48.500177459421735	35.54183897971057	17.57274824068137	-5.580206038154458	-32.328811832842206	-62.02004848778105	79.93282840018533	61.344080796307566	39.78831795358948	11.220109592783002	-0.19056401693674707	-1.5125221217792328	-6.417485421329066	-9.804500779742865	-15.192215874089431	-27.062925276323487	0.21168787127416888	1.9995375221900336	11.627854285721144	17.253745915052658	16.52913094073029	1.4376722955727441	-0.0970904420488999	-0.8195751137094979	-3.862541594514962	-6.112204415750635	-10.234057453986674	-21.94729561542296	0.028554054539752613	0.32393188142722257	3.2153334648845666	7.176819901663143	11.919490473470864	9.313680769590533	0.18250000000000238	-19.24783249179759	29.793315791272896	42.04786276026888	320.5957233943775	-208.45885389136092	0.045989884757384435	530.13665078069
4943	-0.588349506889	-2.549125259516	-0.726715354058	-0.536180382481	-0.612939065139	0.932630231972	-0.347984642462	-0.345090683465	-0.348192683697	-0.254914990788	2.644606805936	1.274464852655	-0.055004463097	-0.980856264362	0.821157247442	0.597064403897	-0.830846224866	-2.1709215653621357	3.8854225342161257	0.24276493960315432	-8.231557850083538	-27.86360146576232	2.0554242594725327	-29.906473568139486	-102.72412550250797	7.0926824616515844	58.58409365756591	60.80101321388147	46.86150585217547	34.888691870380846	18.184598111882707	-2.5484371952281895	-32.30713670733554	-61.69381062373284	81.37992983853118	63.845995384339425	44.200768231700046	18.390608173051902	-0.18980525209061347	-1.503984520348389	-6.306154582912735	-9.434473333957337	-13.920341454588222	-22.61198084043204	0.16625972078294088	1.4728347933106878	6.320144656415306	5.871111235470576	-4.021560939883119	-36.00201438972237	-0.1024191942843446	-0.8767826059291896	-4.449228695885648	-7.6778186141409455	-14.243154938276927	-32.1615357369583	0.024561365639317462	0.2794230415022398	2.7412698947072633	5.994438458966539	9.567876967587772	6.387576473271395	0.134800000000001	-12.039469292170205	30.003436345998956	69.80368671741144	214.2717090280055	-56.44518210601399	7.75254002253402e-74	100.03490795623259
4944	-0.46937104428	-1.560806630876	-0.750566700341	-0.818164201141	-0.259008087766	0.732853339861	-0.356538980445	-0.356794487063	-0.35672561022	-0.268386607559	2.713783800626	1.342292341362	-0.180263898576	-1.270322216332	1.056180559781	0.496378845402	-0.924672137525	-2.1651695261314323	3.9541543080514443	0.26060355155676596	-8.205322738481113	-26.93298289148267	2.157840265733789	-29.04828822368159	-101.8891724848343	7.123048610933091	63.850872088638496	64.0209476461528	49.84825392203756	38.58026324100181	23.653436902106083	6.675089584753622	-32.54988910706882	-62.22992714853426	79.98838068970156	61.443887616619804	39.53242186499704	9.752956683405333	-0.19023749558456887	-1.5081930082337764	-6.3325778696868635	-9.457489671276829	-13.769249632571503	-21.421534050128972	0.15913043732694032	1.3928631393609432	5.600264018439886	4.416726835897791	-6.5455785070533565	-40.646389138050765	-0.10002306479997031	-0.8500230195330597	-4.128035265063338	-6.692616613306058	-11.208093338870068	-22.654115907114246	0.022383447604038913	0.2558353568239039	2.523432060881397	5.540770726836835	8.972972886642243	6.3196793674530545	0.13670000000000104	-12.197957384144747	28.868119635929396	59.35610581524392	186.01099252812708	-57.87452832883726	2.665799790501014e-80	8.380805353605684
4945	-0.566115524036	-2.471275347948	-0.735786565641	-0.371467799821	-0.772393858705	1.00833762706	-0.319441867098	-0.32671219213	-0.324813836775	-0.236641814254	2.285309287524	0.597661029517	0.018399346572	-1.014387560585	0.84284841822	0.242022410549	-0.83545573572	-2.273447166206601	3.8860903215999185	0.29229250161679055	-8.390127176518565	-26.824190714065264	2.157918599897725	-29.9273255543377	-111.7947185736276	6.796043548079526	63.27092307197866	64.29250992454537	51.835469695931295	42.64921365157207	32.99313666067667	26.081894852421897	-32.23342144605745	-62.042674807077425	79.28771903969904	60.04271559354822	37.06162864470689	5.267171373819782	-0.18965168747390987	-1.5025714059093367	-6.301363789044628	-9.449396178898153	-14.079566827032405	-23.47024500177454	0.20280336838764032	1.894993528604421	10.529493328930267	14.898045003359554	12.462222950419976	-4.921419625926974	-0.10001884442647546	-0.8511395768891915	-4.191835635277945	-7.0053349986398015	-12.568944630918947	-27.951356521288986	0.028568606674775305	0.3244960162698681	3.2416221638824245	7.300192615091934	12.36415711457761	10.243001369220572	0.15840000000000168	-14.854850960950786	26.898543834121327	37.327940401622506	193.67993669014683	-106.6997966060065	3.487822285735917e-28	72.79120030748439
4946	-0.770149478132	-3.020981349183	-0.739258054076	-0.337958796424	-0.821180377421	1.007910811037	-0.333512314798	-0.336329996965	-0.339294613043	-0.255845379422	2.520431271703	0.450508710491	0.071512381722	-0.84858103038	0.871439492602	0.608091608575	-0.762074304855	-2.1952142669534744	3.942359875540828	0.2447809588587121	-8.407663210056098	-26.961114701097213	2.201330601782796	-29.63658227655902	-110.26350102926283	6.939118808221365	63.56960787463796	63.40144281632443	48.313256104244395	36.215014864573554	19.851853275104204	0.8750683581653669	-32.538866031444044	-62.35579157462841	79.41605463371629	60.610929073004094	38.56866759404476	8.827027350694577	-0.19019716247159654	-1.5085499673369407	-6.3724878039045425	-9.670521384753387	-14.786657058610396	-25.788232761527663	0.2150943369736007	2.0402042775250804	12.078530764824364	18.253655835826233	18.301471439490324	4.170045298344253	-0.1027348000065916	-0.8806560770133663	-4.510118457034505	-7.89481284421031	-15.001805842336468	-34.825395924607676	0.02578799047946956	0.2926218292127279	2.8584665451981772	6.222274378771513	9.798224695648189	6.198822819309985	0.15060000000000145	-14.787485939058474	29.94420405888485	59.73227626234362	273.07934248926074	-127.98757689070634	8.477144578922171e-36	4.813962315015096
4947	0.100715861028	-1.320494468895	-0.762738870316	-0.291396951778	-0.887284957275	1.083278938596	-0.329304089219	-0.337041156521	-0.331789771138	-0.234570520072	2.539170333235	1.024355532582	0.089438621986	-1.086096875125	0.778580187289	0.293874675573	-0.720930331565	-2.257348288014988	3.8944947682897304	0.2861493684853853	-8.609592162467374	-29.914320797331104	2.059245134731739	-33.20174043170093	-121.95600719417293	6.762021249881732	67.30117254426818	65.10362622913482	48.76291017901879	36.08835242434314	18.767999822599588	-2.469421844092114	-32.28149202013635	-62.073035248495486	79.41566914420146	60.34616776079982	37.751318717795634	7.153873534615184	-0.19004185887488745	-1.5069476779658408	-6.35776666606528	-9.63509890042121	-14.710197759366572	-25.64380635821361	0.1813752545012241	1.6450201067942145	7.955197975598858	9.28799400309697	2.1278162144581168	-24.162201672833735	-0.09732533043643937	-0.8221731132405051	-3.89256187778218	-6.2011738842293695	-10.493849035181807	-22.681612007368447	0.025090192152022836	0.28442854904349885	2.7508484304562666	5.896908912651142	8.943344641547917	4.634179389104358	0.15760000000000166	-15.471620903038058	32.842391936564	66.88327075557882	259.8740824404377	-115.01209088513725	0.012611183487671849	93.29242379126337
4948	0.151950493339	0.467839555043	-0.711728953453	-0.345843804741	-0.813675086556	1.073744301583	-0.324850947182	-0.329656594744	-0.322676603415	-0.249306691716	2.384149269683	0.819777730227	0.112048580982	-0.977679079792	0.866926096182	0.427009370331	-0.824758899966	-2.279120390945889	3.861979393776659	0.2677607856436037	-7.996799730580773	-27.80497379631155	2.1504280402963656	-30.98709294498143	-116.79054201957018	6.843713848365651	58.51259984888177	61.24768486642426	48.59122551206549	38.138169562308825	25.21681981407053	14.051304200771932	-32.19444783097126	-61.986202272460694	79.33796521143752	60.08247744438845	37.09568441495699	5.799215354820651	-0.19114629953756493	-1.5186275725776897	-6.4778668815034735	-9.962220759902932	-15.587599032062924	-28.056339893109254	0.1898983082798809	1.744047337943647	8.964135001520033	11.493542710061865	6.271305445159192	-15.999358660801231	-0.10044559529151763	-0.8558348932443738	-4.245139518731334	-7.161566786585205	-13.023768578744091	-29.307183706194504	0.02861461721949136	0.32493924964547344	3.242675236524029	7.291793069491979	12.307603057624746	10.095238554955097	0.15340000000000154	-15.294425013086332	31.003243237094974	53.648232144251615	250.79143096452327	-139.6647911641983	9.419794391062574e-13	59.17030538554011
4949	-0.006428737715	0.341190245371	-0.740191140132	-0.499855555714	-0.669749832995	0.945007723655	-0.348773654083	-0.343472545185	-0.349444382731	-0.245374491442	2.545730956269	1.27123186368	0.050413065061	-1.193862279704	0.868925005598	0.320196529868	-0.780982992171	-2.2236634150335886	3.917511559245101	0.28341965066806074	-8.96359300904133	-28.38960596596748	2.1998874306763416	-31.169242788932404	-111.46558485994068	7.203503289641888	65.5369977940707	64.67856998570275	49.76367771091163	38.20826754032421	23.153575653278953	7.0855850384872685	-32.37289722597677	-62.11780245874391	79.65507850221094	60.793380609626475	38.46755137837679	8.256241836560982	-0.19120932423377165	-1.5192130483314261	-6.480153676991066	-9.957822446622531	-15.531173507014737	-27.73415621632697	0.167237538823331	1.4837624113390857	6.416355372236407	6.059628535282157	-3.711549909298645	-35.473008384188816	-0.09750836849999103	-0.8236168742849574	-3.8836574040233405	-6.1121117738015665	-10.00939185432263	-20.676808747208565	0.02322500510694696	0.26401853257545416	2.551911448009173	5.4486010857656435	8.19875392210758	3.9776920922389283	0.13710000000000105	-13.421047923282934	27.40178426281762	50.90212795818248	222.23487388136147	-93.75441729176252	4.311609242882997e-31	102.42956620155404
4950	-0.420878254928	-1.854307791949	-0.735039130392	-0.531786859543	-0.601714369122	0.954203486276	-0.346319346212	-0.341662815817	-0.34310494666	-0.246908985728	2.590497289865	0.743391123645	0.012654777191	-1.148086545093	0.788050836221	0.471450111457	-0.802930270332	-2.173435807838191	3.897147482780833	0.26151853069900344	-8.125697687541571	-28.094518312990694	2.04991500940598	-30.443686160480343	-108.75254809720373	6.805049149527419	56.9626330743646	60.089981464981285	46.96131872233482	35.533129986754275	19.951706278002824	2.179241074773811	-32.324115576077446	-61.74549914152117	81.20258137211088	63.499324054259546	43.42581491675637	17.51815426650077	-0.19105376798739152	-1.5173843175222512	-6.452934695713632	-9.859897157264465	-15.168997519164085	-26.370007660869998	0.18934073131884213	1.7382193532921197	8.932786916578848	11.483110567560741	6.401073872960518	-15.421762372079206	-0.09908786667829426	-0.8406406167363464	-4.061473289091473	-6.596057579867363	-11.283035164291803	-23.916871451467742	0.02322592868744052	0.2642870466535966	2.5674440796091282	5.522804700562997	8.47639389425545	4.640454734688914	0.14930000000000143	-13.740938471994285	29.069315651051873	53.626193460985434	151.44000226811443	-34.44959597195348	1.3239570229116725e-39	1126.3567555665152
4951	-0.493425071179	-1.795350639508	-0.69371852586	-0.711392571534	-0.300901147801	0.805213240803	-0.357594422851	-0.353069770886	-0.356856683098	-0.256705234996	2.726988211466	0.934570003897	-0.142284937163	-1.202265903136	0.895613532602	0.534495759969	-0.914874566606	-2.129058784043989	3.9332511542137194	0.2532777247481855	-8.474847281297617	-28.398031752143257	2.031415712453389	-30.790244029293945	-110.05687951762984	6.719906582370553	61.86733825815117	62.767650421004475	48.51285037659642	36.754256832226	20.5618623743809	0.5125756281444799	-32.467766817535114	-61.84193867551223	81.44773584772662	63.986010768693035	44.197860284369504	18.068619034040935	-0.19044747285981214	-1.5103736161137142	-6.35329604664002	-9.509580324412518	-13.892241057457646	-21.68910498826322	0.17477568929357823	1.5710862688541087	7.307609996813459	8.058541620690242	0.2596674198174533	-26.901623912166542	-0.10074550503180768	-0.8578931262557388	-4.2143515566202625	-6.9401038975360665	-11.91660429421348	-24.688152720180398	0.023432540540617847	0.2677545842902683	2.6618460059401454	5.9210760005396414	9.867338247041237	7.728739784188468	0.15460000000000157	-13.577191282730332	29.800966388612448	58.96848464998204	216.38189370742373	-93.67096010233165	1.2616426298565923e-34	167.6175276141064
4952	0.209637591621	1.195818508891	-0.747185623723	-0.524907128119	-0.647812814112	0.961527708872	-0.346206227504	-0.340861368403	-0.340360654998	-0.256522393861	2.533402223834	1.020516498122	0.015329859127	-1.080844481865	0.931882449012	0.446984435756	-0.756231841587	-2.227914263119619	3.9097351480502613	0.26644472442036565	-8.286189442479557	-28.31275092691708	2.1693985379261465	-30.638194265763275	-108.1350589408212	7.239875096728388	59.076736465554276	61.39758618585498	48.17075838010404	37.119247625709775	22.66808826737541	7.83863497156416	-32.37871554445899	-62.15695154436059	79.48426581128415	60.48637109459867	37.90155918458633	7.288914063733409	-0.1908376186986036	-1.515160598620436	-6.432905978641306	-9.813315314389483	-15.077152409178145	-26.23932786914155	0.17650421293317445	1.5897472743947516	7.442365626337719	8.251418367280062	0.36975192535051327	-27.26662912303008	-0.1001726828746404	-0.8525472114978792	-4.195337525872155	-6.985322470750519	-12.404804026976157	-27.160695379745594	0.021607137333573865	0.24574657774414754	2.3452696897663388	4.895055035621493	6.925322760991686	1.8566092572507649	0.13280000000000095	-12.889553101105875	29.762579668671748	60.16935566401833	210.49599520439563	-80.2992687682387	3.2006719740608827e-43	21709.22521519624
4953	-0.860354227772	-3.368001215387	-0.726863294146	-0.608520215678	-0.503918088246	0.850149031297	-0.345515589639	-0.342940812871	-0.348794922341	-0.243315249751	2.499869552075	0.874719741218	-0.11120476104	-1.156350843426	0.870616303536	0.271950221143	-0.894279850589	-2.2352742338952654	3.874091185897461	0.28796214250636865	-8.764354464869792	-27.378940570374926	2.1072430414941685	-30.04202771024379	-107.55342530469967	6.843910253164684	64.0501515603737	64.4311229223427	51.0380127350317	40.79437344884811	28.46361415480927	17.194594448574197	-32.18715987477033	-61.7501071256965	80.42431514127031	61.936086891165424	40.28775363221181	11.220989328749765	-0.18952059132739418	-1.5007938130555425	-6.264975682445279	-9.298024826526653	-13.45029231577661	-20.99661866514453	0.18073757963686005	1.6388962801951048	7.945190249451951	9.368621857424836	2.53993968322084	-22.746763095250635	-0.09993483588866707	-0.8496003099678912	-4.14747458872732	-6.809961020395916	-11.770201303935636	-24.937344823595474	0.025761005959040427	0.29344438365088066	2.9232071385648677	6.542439121100212	11.001508337715201	8.895932588036155	0.1488000000000014	-13.486883973755248	25.891627186541363	41.24825438173906	181.37927831660068	-82.39893393785064	1.0366941062427134e-45	446.78413069410135
4954	-0.436728463963	-1.774003163667	-0.745153368369	-0.469659184753	-0.674801445274	0.9822474075	-0.334442226241	-0.329948867556	-0.329988746472	-0.240306308734	2.305122482725	0.983773474027	-0.013444815807	-1.146824493974	0.865652825854	0.254931996133	-0.812398427696	-2.259848439597496	3.8855026286734917	0.29061041030570495	-8.605771051050517	-28.832003437634857	2.029319857610238	-31.40635268044134	-111.74185014130394	6.803650808790473	63.29427646261064	64.50153209076228	52.50193542679857	43.79844314364047	35.09566754903136	28.722492795492567	-32.23272722978651	-61.97548790512535	79.59858133846933	60.567858875057894	37.957546281059074	6.958774266961427	-0.18996564737326319	-1.505798575593806	-6.330187233857248	-9.515168221725594	-14.200589342000862	-23.587687850342167	0.1790067992810221	1.6184447634340327	7.721594462968995	8.844900436264362	1.4576640548716198	-25.13630693136205	-0.09831187544863233	-0.8323848962700935	-3.9801011466455716	-6.387604883535639	-10.783862265667214	-22.790953456708323	0.02518742434672128	0.2862997358274756	2.8096564785169815	6.152489157982879	9.842633893910753	6.652377783498494	0.14920000000000141	-13.836406858855614	27.55421560651024	43.89466154773013	226.36351329444975	-130.45662268071862	1.5259260671944416e-27	519.8651186007089
4955	-0.286343475579	-3.000909943899	-0.71532353352	-0.479559775803	-0.641543471672	0.980080387442	-0.353396205988	-0.351064614501	-0.348106683685	-0.250234795927	2.790226454273	1.011428372836	-0.057842385465	-1.07163742942	0.945434472009	0.335968560367	-0.78265334569	-2.2479159308266605	3.918555174400935	0.2815490250523392	-8.268985988544136	-29.283289186471826	2.1282547836178813	-32.37031704825165	-117.77037126265638	6.838767700849199	66.01806012271872	64.14329099886626	47.27711305717775	33.68143512329124	13.923904720791908	-15.529775971864883	-32.384996514004	-62.27048361832256	78.96437730175899	59.561135814395946	36.15063626965009	3.432120905974799	-0.1894295500986315	-1.4999163907226376	-6.259902347260697	-9.295641241503793	-13.493520209067198	-21.292058645417615	0.1772042453136916	1.5979017285925663	7.526912566899656	8.441744540836016	0.7463776614860296	-26.462873516162023	-0.10021589098317009	-0.8529575776591102	-4.197266584140888	-6.984761725664832	-12.382847986439865	-27.0421337482985	0.023206623194490184	0.26397800949960193	2.559432403655469	5.489192121680365	8.358226092233924	4.366575796677286	0.15100000000000147	-14.71452385557339	34.37010596567674	79.14467911953335	179.06399029273302	-11.141397782711223	1.1020763144031006e-08	3050.0271497672684
4956	-0.626136416573	-3.469887295334	-0.745594166129	-0.661188246014	-0.414166177503	0.857315299465	-0.346670811783	-0.353616551131	-0.353264802382	-0.241991346225	2.741572840892	0.356436706839	-0.067864514291	-1.257524745326	0.912218489811	0.211698778154	-0.809917207149	-2.2653238555497706	3.847736791169629	0.29450347466343024	-8.36522484552593	-26.970823791985147	2.1938431207264326	-29.779669991761985	-107.02296482587283	6.876748472179972	65.15234158055154	64.23193775094883	48.73202132643424	36.34980095049713	19.1272441320007	-3.1976257574407865	-32.067647017177705	-61.62494775732142	80.38181614147042	61.73223933518248	39.77654012189301	9.837111511923977	-0.19096031794509896	-1.5161307296279318	-6.427825818392795	-9.756581205164753	-14.743414810355194	-24.658128203341292	0.2103561699193927	1.985715373788965	11.568434554790993	17.31262332562377	17.100463820566418	3.1651471189872797	-0.09848783089536339	-0.8336812692092813	-3.9664033537159042	-6.276280695182493	-10.200670219954624	-20.388130784016905	0.020386791581819736	0.23271280767258498	2.233533730814567	4.686622998204844	6.743530730789298	2.1699324293566873	0.16120000000000176	-14.103643022547368	28.89914651808849	51.94488508139368	202.62814335050783	-91.69603253328482	4.8968520579362947e-51	1.0403378254118296
4957	-0.10392436637	0.830246478631	-0.705055963402	-0.385596171539	-0.781818084545	1.031861579098	-0.328018229218	-0.32573078458	-0.324773520265	-0.246595663539	2.256393668813	1.145800471548	0.087053638069	-1.045817243325	0.74394831401	0.540834622736	-0.748707573138	-2.200414067594696	3.8658583093280012	0.2506997120649606	-8.294017304425491	-27.289682244643195	2.084305985745264	-29.101458581430506	-100.053954945685	7.211313782742125	59.94194392580543	62.69839065532898	51.42520406342835	42.88063320504995	34.429390145879545	28.847057631739954	-32.22553691680129	-61.65894313195008	81.12808652094306	63.34242976599427	43.27414605476417	17.380446820704417	-0.19100398992312567	-1.5170788100515606	-6.460002049682566	-9.908319784693617	-15.421959747833764	-27.522947627640782	0.17381729356254766	1.5586450283383504	7.12700802297836	7.552166627762152	-0.9936171559435701	-30.14574100161111	-0.09949008983561154	-0.8453853073648966	-4.1294741271268105	-6.83041114049417	-12.089923326827668	-26.630641786676847	0.023985317944696948	0.2723541309378111	2.633791056127644	5.634569917945384	8.511728325495447	4.2593670118569875	0.12960000000000085	-11.817586541061127	26.634003125504925	48.41909726772284	185.55978966263072	-78.63662382806615	1.2372745181069862e-91	194.0963964360233
4958	-0.770444654033	-2.124037583252	-0.737498206806	-0.429001577995	-0.733634162743	1.015664907689	-0.336705975775	-0.331838078699	-0.339459230838	-0.249051724719	2.3561679325	0.989102731747	0.03426041109	-1.145025504058	0.808981420505	0.500805398227	-0.730755882717	-2.1943115080331674	3.908337722282643	0.2583260975180921	-8.945088951365621	-27.66917328725606	2.0906055096764806	-29.66138113160057	-104.0314512220705	7.081897142963846	62.61821440172998	63.76996744158281	50.989480335511665	41.2671816371281	30.304624929862293	21.84448077044014	-32.381908228133994	-61.98861757085074	80.34567419413985	62.068229590378756	40.967957684317874	13.394196054570594	-0.19041395786887227	-1.5106947707126328	-6.387690731649819	-9.692287607321239	-14.762029631702042	-25.416885114559435	0.1797396943875052	1.6267186019888247	7.7965176663564035	8.992134129412067	1.695241948490474	-24.749252699939273	-0.0977975205232983	-0.8269168625644229	-3.9264792117113965	-6.251361719335214	-10.463877337457939	-22.10063551238495	0.022335257192305807	0.2537379446895829	2.4244774007676617	5.078486529053859	7.253935505138679	2.21980804999279	0.14050000000000118	-12.639339964002527	25.852768364395168	45.35193752860542	203.94814174553778	-94.15707360206962	2.1014926681054682e-65	392.4013580045912
4959	0.320988070752	0.874579395019	-0.709776219482	-0.467643499142	-0.60719054115	0.975985074722	-0.337248591962	-0.343068766409	-0.340727822907	-0.240017690875	2.611087274886	1.392975861922	-0.019813134806	-1.232563305337	0.781978689023	0.383055567721	-0.761916831402	-2.1526216555519597	3.9601727983891526	0.27604428747175075	-8.429140408599046	-28.219446704158095	2.1235581845663263	-30.714651714378938	-108.67377794525888	7.120755337667273	64.37737467565381	63.86629521712956	48.657929559250086	36.507478733275455	19.9064042518402	-0.2644568896310892	-32.54293315477306	-62.136644097127665	80.46528227337143	62.38301342114225	41.50651536915498	14.239907731926726	-0.19023378990614995	-1.508507227867323	-6.35224432860024	-9.558892112660583	-14.249009601154205	-23.467355718456812	0.162766232024214	1.433275702352202	5.950156001689077	5.097201072860649	-5.432667750330041	-38.76848590018194	-0.09683216261861786	-0.8160521975537057	-3.792098781313158	-5.8289327426857875	-9.134220923260434	-18.11436149599778	0.022092848990272917	0.25148248998429285	2.422034113958186	5.13115009264599	7.5695228517362745	3.1416106048922985	0.13880000000000112	-13.231657584452714	29.952535224738533	61.23216846072252	203.27492649605824	-63.85783691411538	1.0695884383164063e-41	371.36534683092907
4960	-0.340497443399	-1.80923195546	-0.742628166723	-0.395471834609	-0.775298536516	1.040047036542	-0.332630970146	-0.336361617159	-0.336488033254	-0.258842889555	2.506878463724	0.588313371151	0.068263689765	-1.158545711135	0.88219650301	0.646002632553	-0.781087754471	-2.170731374066425	3.956270785779234	0.23920159251928225	-8.46921737770599	-29.05185488952782	2.0223228953989434	-32.15504079514629	-125.16753023637506	6.293491949278578	60.22658614384133	61.81349524741832	47.86538145487342	36.31126071771725	20.9027748012823	4.198722163894136	-32.59587751816658	-62.35768618384504	79.71682290658653	61.21522987055075	39.779940661605615	10.866731773029954	-0.19067902857600144	-1.513606900034774	-6.422595594809044	-9.801289944825726	-15.112146372565675	-26.58214238412868	0.2029895772451455	1.8971952767077094	10.5533141181513	14.951444870900799	12.562439399244168	-4.741295733353059	-0.09703556776651272	-0.8187255288940469	-3.8419175791029185	-6.024200391432447	-9.879708329521646	-20.673861136625174	0.025522813162256353	0.2897738970243905	2.8335311932695206	6.175244031981645	9.757793060546643	6.262915997075649	0.18510000000000243	-17.623064065241977	32.32695503221885	53.4622550750593	275.876236912783	-173.0763837036945	0.011875098545575842	0.7070168770932149
4961	-0.495098689507	-1.409061321649	-0.745703049032	-0.609303417261	-0.479904939646	0.874670901594	-0.347887803978	-0.34360790195	-0.343634655412	-0.254809119155	2.546674671784	1.184282628018	-0.01164685097	-1.258366754243	0.915041266818	0.450204576644	-0.821118863253	-2.2361970879109045	3.856103002825327	0.2637747010378053	-8.258316497178718	-27.246638987265356	2.1493644048908545	-29.442220451820283	-103.34836080425438	7.098284976573454	62.91943315891272	63.66122404672678	50.0659869083288	39.34899403272429	25.831868146940934	12.452333675164681	-32.16903091046828	-61.71848758424629	80.46680419494935	61.98332433625063	40.35516977565081	11.53086842655566	-0.19141075746377817	-1.521087806764567	-6.487706527056326	-9.945193819113024	-15.358278566256034	-26.742442194459983	0.1677980609884502	1.490678745297537	6.503672036316634	6.287505323384878	-3.1787864039722864	-34.14530772618328	-0.09777729321914518	-0.8260972475673957	-3.890471940073881	-6.078263304945347	-9.71334614887081	-19.28375327275413	0.022103264110023942	0.25193568601973815	2.443531314761067	5.2320169249257225	7.9473045254079215	4.060445690599311	0.14010000000000117	-12.591216981543663	27.955527153136266	52.34433013900636	208.5651234381061	-94.08141265642269	1.1078490574466849e-69	259.953437993658
4962	-0.143844129189	-1.115613170631	-0.724935488613	-0.49696508231	-0.609528739112	0.924642575167	-0.340971063716	-0.343947284537	-0.346183017228	-0.242606313471	2.593202537834	1.243537947247	-0.053178710079	-1.219385675027	0.886764965611	0.269670197822	-0.878591976379	-2.2730925188530953	3.8636296575527065	0.2880506703562524	-8.74560551314604	-27.97292057806579	2.1901926268236296	-31.584804888694332	-118.71765065049367	6.7966027792872366	65.02279230213324	64.29404829050408	49.17745880726517	37.26181350673862	21.261978894218153	2.6950690139965334	-32.152565587177335	-61.858486395934875	79.71916353745473	60.67661875416285	38.014773910293044	6.871321446467596	-0.1896426979459966	-1.5022301468232717	-6.286478079457357	-9.376141770074213	-13.743882646406583	-22.073394546445282	0.1677151027249388	1.489405887740516	6.47834671014136	6.207238022347273	-3.396721375268745	-34.74640772018243	-0.09728561744531222	-0.821020032045534	-3.8476316452802117	-5.989880437347011	-9.594062711944838	-19.351483113825	0.027475793872182373	0.31263236508545733	3.1314201967345165	7.072866921385937	12.087802229183461	10.260300776207645	0.15930000000000172	-15.538708804474423	29.533211312560265	51.716176772480715	274.7120710427042	-150.61736233723	6.925644707159071e-08	140.68803204776128
4963	-0.668264785255	-1.790525965142	-0.709294971149	-0.608696552255	-0.463769691577	0.890068972707	-0.354887601987	-0.347684320991	-0.349954610737	-0.271139960612	2.630299145748	1.032549077717	-0.112098420892	-1.206144616979	1.047021623854	0.644180554063	-0.838000761199	-2.1843703286513	3.9470680777754135	0.23957501091155856	-8.203676408835268	-27.01443702018742	2.2167720757260443	-29.50804428786224	-108.38947788004903	6.946956700834162	63.15663239564071	63.49288548854861	49.12679189804248	37.58854740430027	22.170074561255426	4.583289265338398	-32.55895572258113	-62.351427494594965	79.49112543684586	60.67014386352732	38.43176415866222	7.565094673541602	-0.1898042846778516	-1.503692687635256	-6.290089720153305	-9.352852065843946	-13.53816450199554	-21.007432312614164	0.17329409116106576	1.5535917436897566	7.116007120515509	7.605268268012538	-0.6962830672270803	-29.08137080174312	-0.09912503770305549	-0.8406839922391646	-4.045886178299473	-6.510718292505328	-10.892393397436912	-22.383804412195293	0.0225858187913321	0.2575468836224477	2.5147239213441965	5.442691549131072	8.495408865393705	5.068460613348051	0.14890000000000142	-14.034445692862136	30.072490960180243	57.82957112373604	244.92543975643335	-120.01928867558618	1.2000067521481523e-45	0.1190837422662232
4964	0.593188648852	2.544978663346	-0.725815313844	-0.641841288719	-0.432110803842	0.867038150059	-0.337296195894	-0.342105570549	-0.335712323367	-0.249673660117	2.466506843115	0.858355896856	-0.046485151391	-0.968731371032	0.944867732615	0.305881122598	-0.886523619989	-2.2343360240079044	3.8927365243782943	0.28428401366052675	-8.642458338668545	-29.538769751088445	2.0456977435998587	-31.963981801585884	-110.35377110999973	7.106731430637419	66.24346609427347	65.83392807188542	52.62306477749825	43.01550306535217	32.2010603310864	22.77093095988286	-32.271384139033955	-61.942219915673434	79.92519848311021	61.10427308013698	38.75422500603352	8.176836773998849	-0.19122199235304904	-1.51894609213747	-6.459057634307828	-9.848477699504867	-15.02026777190298	-25.52641679107924	0.18033973183017515	1.6346022430788931	7.914799916846564	9.328288111442784	2.531407674381487	-22.605472676781368	-0.10408652269612552	-0.8944137725542343	-4.618351471283418	-8.09956987064547	-15.222364093384455	-34.438904066401854	0.024272731139285308	0.2767817789746141	2.741697503832673	6.076196961466729	10.021897787668172	7.5889539458238415	0.13930000000000115	-12.869370892900367	30.780309650908645	62.07239540793399	319.2386657266106	-200.35328491428163	2.9094807966767714e-34	436.5992848532152
4965	0.444797412628	1.877103628999	-0.74871051748	-0.430588085477	-0.717299373133	0.950937133454	-0.33283822785	-0.333360777739	-0.335129174297	-0.236021758253	2.464895802398	0.811930404384	0.034441005878	-1.177440718335	0.729548806676	0.358521729773	-0.836234196524	-2.1807516505293076	3.917029543557456	0.2780191545014479	-8.616051563417656	-28.85363399612822	2.088978774982945	-32.37239905837357	-122.83554248833771	6.668758405683705	56.43138864088723	59.992451777758205	47.51688719535148	36.755502706085814	22.80863222908473	9.265042447878125	-32.37332753366625	-61.89356990794814	80.76393431424277	62.79027183050083	42.2188782568201	15.669921500217328	-0.19036627460929353	-1.5102423413177049	-6.385438014062917	-9.693011665190694	-14.792830678302028	-25.60588395820528	0.18846488621193397	1.7275453956733775	8.803037022980586	11.15800490986803	5.687813281341273	-17.02866525831126	-0.09715226826690285	-0.8198581119228014	-3.8479810397637024	-6.024735060870589	-9.817793036355896	-20.317608300545412	0.02733421224636764	0.3105704011685367	3.085198896091341	6.888563188891643	11.481172020994812	9.051712057194148	0.1653000000000019	-16.312318143414586	28.93702785566501	41.74708140509872	266.8753777422357	-169.21474687962052	20.427310388452444	11793.303839063443
4966	0.205029807552	0.972135005573	-0.727325422337	-0.488093876184	-0.632533538423	0.996987543582	-0.336048221009	-0.339414686501	-0.340267093203	-0.236851486117	2.481281635361	0.64899860472	0.037036958004	-1.245850148769	0.872772858404	0.188002602238	-0.863894398737	-2.2938389961064085	3.847154870631555	0.2974013604680796	-8.97328776238443	-28.60634900355107	2.1896743424324856	-32.68157492204157	-126.74285377925622	6.652542366881723	65.18513911556651	64.76344473021159	50.55569966207509	39.705557629478896	26.231241908081522	13.389869087950503	-32.063592055360054	-61.7511976058643	79.7769143607977	60.722066698548	38.10646667275585	6.888944363642745	-0.19121006367532528	-1.5190632053088948	-6.471381167238204	-9.913485710479206	-15.326909173012863	-26.856438093815946	0.1957317509673884	1.8126751005389332	9.695757450374321	13.138352413233527	9.42770202459924	-9.882207254322676	-0.09645865292751872	-0.8120688641022441	-3.7523607785197863	-5.725752809225801	-8.883227873389123	-17.56790824116492	0.027036836254392363	0.30755993720761615	3.0683741098428494	6.890064741066498	11.637986470421637	9.551989148788959	0.16780000000000195	-16.929712995687282	26.724718041580154	28.51777515070987	224.63190193439337	-146.06335698639785	0.04944582127177851	0.09559536754743056
4967	0.067842949948	0.340809845785	-0.754737672817	-0.289536368731	-0.897234441643	1.079581094679	-0.328112378244	-0.326712402491	-0.326035937895	-0.242499575538	2.346262924117	1.427385455526	0.133350770897	-0.849856925974	0.706463068991	0.559551063456	-0.714166724765	-2.1678525735904812	3.9229131062113316	0.24999918325643433	-8.466667345813518	-29.24598789357376	1.9895408576709088	-31.01269915148502	-104.34039805808621	7.227902535017877	60.234659583591345	62.14584432727828	49.049302998883874	38.52352726415272	25.685963025537568	14.942226535826537	-32.44855745616049	-61.998337745932325	80.69743784971158	62.84285869777278	42.69880582261515	16.786649502670077	-0.19076322812370183	-1.5147225216031301	-6.444333636790878	-9.889261197415932	-15.466690395520029	-27.98857746383187	0.16562259261475157	1.464798003032828	6.21268122265003	5.582534766415926	-4.710865665938677	-37.73501390454942	-0.10203311193336326	-0.8732593760969221	-4.4402980571256405	-7.724181646788907	-14.620413155049613	-33.98771213931529	0.0248412857073777	0.2815794541092788	2.7167960394454616	5.801242807036708	8.711207957243444	4.2320999166852165	0.12630000000000075	-11.646903217164622	29.308617231031697	66.72270473313058	214.43640498502495	-61.081532409164325	5.961033027965525e-66	16.24979714564224
4968	0.30112210618	1.730842698553	-0.744415431532	-0.434956400578	-0.753969337738	0.974362835934	-0.350913957914	-0.345585930457	-0.349339526596	-0.250545090755	2.61925110378	1.377412593404	0.094957188339	-0.918853413543	0.810309670689	0.516697970545	-0.828348085799	-2.2019207930306863	3.8953152174904218	0.25568464377521705	-8.897615657515118	-28.9422882680024	2.1810645718025277	-31.931657736525374	-114.38174278504465	7.234032449951366	67.84527496260198	65.41993425422406	49.02666977579417	36.34773717303788	18.94260062497295	-2.8964614169913965	-32.336179570162976	-61.922907230148915	80.4242995824583	62.17389613369548	41.15716453387056	13.720295614658731	-0.19130915995046846	-1.5204231730028093	-6.49961692809734	-10.030440399922298	-15.806761264607628	-28.79424655208451	0.16489673303666214	1.4569160296982788	6.152306398612469	5.482770160704352	-4.825212755994993	-37.80371753129271	-0.10228152979027433	-0.875621290313985	-4.451158147042156	-7.718691088715222	-14.480011847613744	-33.212925086382086	0.027161764220177645	0.30848066648376127	3.054513831234015	6.788011233036221	11.197180166310801	8.532421943246577	0.13430000000000097	-13.514718203072428	29.952026647697487	66.39887180902643	275.5391084248178	-110.71170926059732	8.711922903660067e-21	265.5284778088574
4969	-0.303261925195	-1.824223882876	-0.728765375775	-0.590679902587	-0.476057429682	0.898662036534	-0.337612968789	-0.340569491271	-0.34399505158	-0.229542514896	2.552218356461	1.017709925583	-0.062307852602	-1.193453944138	0.746639286523	0.215304347318	-0.94427845836	-2.196632965028576	3.874326439391044	0.29480747162496107	-8.426551128381956	-27.39665078810729	2.0622011266278846	-30.512990506693992	-109.90462333838094	6.698844067360995	56.823417299466804	60.34038171385146	48.023311942145654	37.41473820407278	23.614194131417886	9.64579339990034	-32.15778335316842	-61.47926060922566	81.5994681353626	64.0082972447224	44.08250129794256	18.11125359081576	-0.19052879457857394	-1.5115374223788849	-6.379231841325507	-9.620300173003018	-14.36121050808321	-23.56985277580475	0.1743039973684532	1.5650908508965207	7.225199546582381	7.833837751706628	-0.2834600856765837	-28.282022107690665	-0.09916650438424529	-0.8411900014735935	-4.053775917723203	-6.539007416947943	-10.99279619401405	-22.721348281814766	0.028355309115492163	0.32316609568463694	3.280729055538198	7.552080997325938	13.402884455170778	12.485784044435757	0.1589000000000017	-14.077734910431017	27.119978656572727	43.509456304589946	223.2091867622092	-123.9086437859246	3.2677687518346006e-35	184.1682287719881
4970	0.063603569695	0.758944348811	-0.749653157069	-0.513645573568	-0.641565996815	0.999801775907	-0.335253766903	-0.338272902465	-0.333069074865	-0.260138623572	2.42177868193	0.419378080668	-0.009954579627	-1.204505732326	0.984541611713	0.468748299393	-0.84712279917	-2.226189513143621	3.935164163650043	0.26454437489996285	-8.519656031647733	-29.053628668843242	2.0979268194319576	-32.5752393555518	-129.14378725534192	6.3763985857679035	66.76621508599759	65.84946893943437	51.995158501372025	41.89096176372426	30.27315743021389	20.487954302672673	-32.48253801374506	-62.388106311134585	78.91465663396474	59.57262522307779	36.29466563378144	4.101491234461527	-0.19042259505357917	-1.5106355861459932	-6.38009208940086	-9.651437433094062	-14.566587097604124	-24.569714398871877	0.21135591707376028	1.9966405884241956	11.64419958657792	17.389288760694356	17.01338247961202	2.6330707448048907	-0.09746602598144137	-0.8231084181541545	-3.875959703980285	-6.084622433912386	-9.911625046843197	-20.35341049737117	0.026008341091221694	0.2957575114412563	2.9257956017225166	6.486603870704094	10.669572251145993	8.033225716227061	0.1766000000000022	-18.140308288055742	29.686894742000042	33.57039176658336	336.61735974686565	-263.8712376015068	754.7614675653732	7510.121378099787
4971	-0.173717493931	-1.244534782794	-0.756048727985	-0.275556981138	-0.986207093372	1.066701417002	-0.33056205572	-0.329456015113	-0.330077147294	-0.230430397483	2.330910905094	1.254755363642	0.125729676586	-0.886276296967	0.743465854658	0.222959587407	-0.730663346375	-2.2964503444004722	3.849414113910763	0.29354892548021044	-8.710598758634214	-28.5199081338019	2.133124187776648	-31.197866871598848	-108.04752004222418	7.265054634996292	65.27607182864318	64.74571736540749	50.47672975290244	39.7490097970753	26.948714521072095	16.414390978254637	-32.08670789991911	-61.81236196570899	79.65308226579953	60.61759468624395	38.19902057219737	7.938712369707345	-0.1901334266684532	-1.5081510095615172	-6.380989921368477	-9.729224313471267	-15.091167969085765	-27.15091008933582	0.17272414513311107	1.5453809801668719	6.968288511991467	7.153882796261595	-1.885012238378543	-32.28502557016787	-0.10083882196013237	-0.8605319034668042	-4.314124503409165	-7.399442561469032	-13.831732785060177	-32.043100606405076	0.026604198162835373	0.3012831545135218	2.928976994989877	6.337475659047206	9.81706267080954	5.771347788091246	0.1279000000000008	-12.707072508515104	27.71822772424622	55.14624486374205	206.82511976653356	-69.93776424068957	1.0610783979419679e-46	28.890427857506005
4972	0.184608698895	1.699413363849	-0.713685236077	-0.42467210471	-0.744673770131	0.998815423791	-0.340935581868	-0.333669829389	-0.33525359397	-0.253250672172	2.386701673124	0.799151331984	-0.019255458783	-1.034111005446	0.808843956583	0.599112263461	-0.817925730764	-2.1557309390295165	3.9390654892684895	0.2447631440167384	-8.730615772739856	-29.717198106611498	2.0236754668622456	-32.63307179539527	-121.22405179574503	6.687443499153642	62.077594615809325	63.34629567695325	50.33487829686535	40.226552385199106	28.328866627337128	18.564110161587866	-32.516234922231824	-62.092702632277124	80.57382514678271	62.6459509172329	42.282768582877	15.529570366115754	-0.18940724291140248	-1.4998670942402283	-6.2681083305648455	-9.343407566796682	-13.731380101249647	-22.318703833533988	0.1892371633190144	1.7365409579974163	8.895311317630254	11.359566853572682	6.063013896757794	-16.30949534949036	-0.10013050261980005	-0.8522621182238592	-4.200025164374434	-7.018601360244261	-12.571167021576738	-27.85698726996834	0.02654285804141675	0.30153951120773137	2.9783506741516708	6.591332797081377	10.781816126666302	7.9666798249243564	0.15800000000000167	-15.503304334030645	30.038212821526876	51.178092354520246	309.4972736111241	-197.46390014447744	7.0353082712630734e-06	0.4493589959098937
4973	-0.971984180852	-3.334670276482	-0.755205402238	-0.786303072277	-0.280776653869	0.791944401575	-0.351230986099	-0.347589947315	-0.347973167607	-0.26298693268	2.568187759621	0.389084434189	-0.134517846441	-1.101113998705	0.993918960755	0.486559104466	-0.855542522034	-2.1676159121389817	3.928629694706398	0.26078311776748975	-8.072108382454338	-27.087710846236412	2.0450044534655074	-28.511060418375244	-96.41081849888658	7.009842211060613	60.03192560798852	62.52724394291179	50.49260196270737	40.813091860080775	29.207854076867267	18.542041346085423	-32.448525209235974	-62.00834819511304	80.52965641930224	62.31692062722758	41.07269561426113	12.646633117714956	-0.19088822881909545	-1.5151774238566242	-6.409184047205959	-9.680268226396384	-14.42850162754565	-23.396853769380773	0.20380765918211904	1.908759402956969	10.762417004032649	15.589289530424843	14.162843075623481	-1.197079208358244	-0.1030992586019904	-0.8834507873468731	-4.489721649614056	-7.712805278499538	-14.05734041276337	-30.75771887487975	0.01980857973305348	0.22658543790936633	2.1833745299653726	4.601003050784044	6.708007620956485	2.4504921359378806	0.1420000000000012	-11.736005509968054	28.028136656184394	54.332275651129706	193.53863022665323	-89.90704874705781	2.5134917199878573e-118	16.88984469553013
4974	0.233869035896	1.76528286196	-0.741517820546	-0.523098475023	-0.588129562918	0.941989732116	-0.329218661173	-0.328888955459	-0.326300959728	-0.260220604435	2.313027179002	0.498547377725	0.034141779194	-1.121705625534	0.944213861003	0.559186934794	-0.790193342081	-2.1786747727526516	3.9547071419327944	0.25198371283210885	-8.45165753304803	-29.344148806723314	1.996465945407031	-31.567067920317527	-114.90155295982511	6.749487727757869	57.72101052731161	61.654899016381336	51.262699239929624	43.13291849853413	35.187419234762075	29.568298197648854	-32.57197721284117	-62.34818243559082	79.58973532068099	60.869722228316526	38.82617605178346	9.023636410498527	-0.19140629410571625	-1.521168810893172	-6.494400391551871	-9.979972635836148	-15.520927861039018	-27.448245642969724	0.20466443937173556	1.9176680056772013	10.803596334795284	15.566877278112036	13.836634627418475	-2.286628592999511	-0.09965000155952719	-0.8467243902251986	-4.126103919854525	-6.774755003564151	-11.764900447776226	-25.204185221170558	0.022668336101776196	0.2579942017171342	2.49648388641481	5.333391780655173	8.04532639513284	3.949638146228654	0.15680000000000163	-14.781419448534125	29.74202421259892	46.15172857802965	299.3814768165793	-213.8162914104221	2.910447133465885e-19	1.8650128889127515
4975	-0.403047721326	-1.92655604176	-0.716618384906	-0.662865540459	-0.428552306501	0.856972219278	-0.346863918823	-0.347587449325	-0.348590212632	-0.266498898953	2.636416244853	1.126722607338	-0.027222420732	-1.321907847997	1.041020687919	0.483459333589	-0.909839610104	-2.273686457168861	3.84478584016863	0.2593504664197942	-8.401678460923675	-28.18232035678545	2.0962992440832733	-31.1655599778379	-116.82914159953354	6.588237501593428	58.03579160229786	60.85697108973097	47.86131236137085	36.73450468800688	21.78336854295345	5.079716428488195	-32.13764582397229	-61.83628740643094	79.70310035708803	60.57228594118515	37.67110116808735	6.094644089332093	-0.19167837467649698	-1.5238494682838046	-6.513057213102914	-10.005990772489614	-15.48833894216896	-26.982644356384625	0.16881722095931395	1.5024975038262227	6.624919260602018	6.5613075527995655	-2.629163740310655	-32.94526739685775	-0.09702450980634625	-0.8177244412603654	-3.7911022223754247	-5.77474123476238	-8.784745960150742	-16.616301093302035	0.02505478720622671	0.2857057519461069	2.8472537237569537	6.370665617872977	10.722975653756597	8.690223378892394	0.168900000000002	-15.262319676015055	31.074542324591366	55.77095100005443	231.82882907218513	-120.632317768003	1.3021019240048779e-11	421.30014397452135
4976	0.38736912057	3.562013138797	-0.715411199367	-0.372915414874	-0.743064207919	1.067040050796	-0.331541095192	-0.328390026089	-0.325295234059	-0.252370541433	2.293765345696	0.725156391504	0.027402216261	-1.034449213509	0.817902523243	0.611789353136	-0.738774200615	-2.1901215319268603	3.903151473771017	0.2419500133242051	-8.429376592268815	-27.963207015688525	2.1641950112593706	-30.446570123753038	-111.86435481601588	7.060593700889114	67.24280554310427	66.33197227724102	53.00385291275787	43.65420242362142	33.877478056598925	26.5014107615049	-32.3859124191329	-61.97663603912448	80.43921056090925	62.278664460912175	41.49461548218889	13.953899501322697	-0.19010599499848416	-1.5073029659873352	-6.346626250723553	-9.562893773742404	-14.341698195536638	-24.01623404828834	0.1941267865882759	1.7935779757267203	9.483208855007447	12.644526787059954	8.44558687210514	-11.827546903342425	-0.09981289761246014	-0.8488171242450702	-4.163129043249721	-6.916000211496968	-12.29268793895621	-27.09416306806067	0.023397478461528478	0.265817671171796	2.5649575532723308	5.464179769185786	8.16975474364367	3.8005942246892417	0.14460000000000128	-14.228904388350612	29.01580049464779	48.66226911609701	278.24907010356765	-174.99094263562796	8.648860872284955e-28	848.5780511831597
4977	0.419896573984	1.859094213273	-0.719325849401	-0.558427124896	-0.580148032593	0.88621275641	-0.330231978205	-0.336393385496	-0.336588197998	-0.257444978287	2.429735122664	1.139419909034	-0.054638565053	-1.148641254765	0.964030327707	0.41088187611	-0.830676520232	-2.2677691332491783	3.8652380932938826	0.2699653436499228	-8.744981650282245	-28.489318523894813	2.104588325697169	-31.072580579061338	-111.39098546993488	7.078343739955281	57.08461038351901	60.84542861901843	49.41146814279429	39.91356915512962	28.813949295418823	19.88196491215369	-32.199570334627204	-61.945594518263086	79.52969956852452	60.36194182414054	37.4254114891439	5.935420107786805	-0.19002223900260148	-1.506304285955831	-6.331220540963115	-9.506434562004193	-14.129435054434454	-23.22758995113412	0.17071092455799347	1.5236286557035505	6.808830551125446	6.91444446740482	-2.072781953817515	-32.0646055570936	-0.09941214535302424	-0.8440883286139702	-4.09538668442166	-6.682867741706947	-11.491218870957123	-24.391105238954104	0.023950985201565075	0.27260394748970596	2.6676991021729464	5.806994865470392	9.17445374984169	5.8393435334702595	0.14240000000000122	-13.698250515015769	29.68311867625009	54.360909644300975	216.97833618003753	-102.92834798794418	4.123681061253071e-29	3144.664426674008
4978	0.101794743801	0.401635929052	-0.754278047049	-0.636850937235	-0.484648385622	0.909923562391	-0.355569821873	-0.348872148979	-0.349976851935	-0.246712455261	2.697658414527	1.107396882797	-0.077395431573	-1.242052760612	0.837535191232	0.385988170689	-0.867951729928	-2.1490020017991647	3.9467921329429774	0.27505151267827577	-8.12364403565913	-27.89804898748077	2.146441498836036	-30.68849849082226	-110.9489995233808	6.934755698232736	58.280981704990836	60.68572714110431	46.90669514922135	35.00094810769731	18.33018293956365	-2.6282070423580786	-32.48921182164646	-61.99466595361883	80.85186238342062	62.987653655211915	42.48124110373406	15.75321851673809	-0.19040630565354394	-1.5102574026311821	-6.36669458548282	-9.587626160122406	-14.278753699041474	-23.36494692724473	0.17038365656431725	1.5201660764958669	6.786748677121992	6.890608808305304	-2.055197031978646	-31.877884539158075	-0.09826204505946778	-0.8314079159031221	-3.949903236776	-6.251031279811188	-10.211592010973444	-20.66329292744904	0.02400931683873982	0.27354801431252757	2.692537363691142	5.911688433759246	9.541650806416735	6.660926991336478	0.14740000000000136	-13.907956913546917	29.774178260453045	56.92912986419213	202.000593335193	-75.8714590790772	1.5062101747159038e-31	137.20453218874997
4979	0.328946168528	1.424818853922	-0.739959302665	-0.214557787026	-0.980429250892	1.082792846521	-0.319780169385	-0.32606194613	-0.323857524001	-0.244489225108	2.328309003231	1.02361058358	0.182036251648	-0.80117024659	0.750875549655	0.531084343479	-0.694185445167	-2.2502557204551734	3.863003739572055	0.2531065206468645	-8.77416261073215	-29.061053144435277	2.087824209820076	-31.493511120903754	-111.34976586704255	7.2145120571575285	64.46393444610057	64.24568353154267	49.94307563092089	38.99502465810264	25.593467619475767	13.94702628981812	-32.222600463203676	-61.90584579342669	79.92239329409605	61.22814292194499	39.49085601460374	10.965248620490536	-0.19089352195679055	-1.5162664643210282	-6.467822801718995	-9.974643063358586	-15.78377993009383	-29.18942273396634	0.18320998594552793	1.665882162827883	8.149380280107096	9.678357829558527	2.7787602696297062	-23.05128479898021	-0.10216091625229082	-0.8747967459587601	-4.463290672109724	-7.804083545528257	-14.893161861108426	-34.92695441163793	0.025546252534615788	0.28932272020985406	2.79344075345701	5.976409683889872	9.008989846276053	4.512714366838498	0.13380000000000097	-13.242971737828917	30.20384420890469	63.88530931024187	254.55390860741412	-107.43675991739904	2.7100318809184524e-31	215.08648629691325
4980	0.711991819419	2.803479216008	-0.740147252395	-0.309758711461	-0.900434244921	1.058967192086	-0.320384602836	-0.328631860473	-0.325183981077	-0.233968215163	2.382670459418	0.853045823061	0.057100348221	-1.025279394821	0.708675220377	0.334137057091	-0.698263086007	-2.2466145096962	3.862118207982792	0.2797283170848631	-8.472279825048549	-28.390151336726362	2.14268201658294	-31.23995540780714	-113.05244476943452	7.146206084950298	57.706695520666045	60.67066445698334	47.886184843314375	37.148473472292665	23.5730717923081	11.412180703579528	-32.16427885022961	-61.74942523230026	80.36515907902547	61.92632211088387	40.5918950026196	12.818611601703811	-0.1895121244735607	-1.5012761988698153	-6.296415408476141	-9.459975675121928	-14.209993995752273	-24.190065770891604	0.18973420247045653	1.741700381266017	8.921599458607105	11.363371359627871	5.933956304503496	-16.856788022310237	-0.09874715164784799	-0.8376340183465181	-4.059980594738647	-6.671595777997616	-11.784766190452677	-26.179599142792537	0.023790546169923245	0.269660445321784	2.579642522171325	5.4290396285904166	7.845850274533141	2.7810276999018453	0.1450000000000013	-14.25391354334814	30.806908821009614	58.532519022837434	366.9080787812081	-240.84908317133468	3.474345703246718e-23	5861.373272182031
4981	0.433846772836	0.960984810392	-0.700527409666	-0.520255095156	-0.541631891574	1.009618544813	-0.350072325054	-0.348292439154	-0.348469859206	-0.247497328772	2.742499459959	1.192776780863	-0.084846360854	-1.231921782603	0.923141854447	0.320076681629	-0.832999152623	-2.254411714537773	3.884695165718577	0.28224154682379826	-8.60130704176173	-29.291209280394593	2.1693282910309546	-32.87512230197394	-122.9249773681326	6.8107833163372264	62.186367300550344	62.44429159629763	47.01930609174401	34.16048426776017	15.682218959134518	-10.24178642411428	-32.248283340514426	-61.98911385405266	79.58499457585741	60.50566134340294	37.71066866268014	6.298997288316892	-0.189697398846901	-1.5025356360571183	-6.276888133422063	-9.312883267971214	-13.413139816668027	-20.615803138492993	0.16848760030467647	1.4985611025742722	6.580100982501254	6.452006372682539	-2.8675710431302304	-33.50420032473153	-0.09756790343791331	-0.8239100119729179	-3.8709903223145523	-6.035202391325021	-9.642737978078848	-19.255992260983344	0.024120255082087018	0.27475820615994995	2.7038847403363175	5.93495472855629	9.567979720786699	6.64587000262379	0.15700000000000164	-15.645363546888328	32.93000047400472	66.45898586020303	246.4653164467893	-102.67445219651827	3.210950682323954	2108.9808421229473
4982	-0.279836206482	-1.32649647442	-0.737544786162	-0.34662029889	-0.811498661051	1.019092511386	-0.335999991011	-0.335046585135	-0.335511894132	-0.230158000924	2.512270626577	0.738042122754	0.05051504361	-1.176241319152	0.719666134622	0.280982246238	-0.720165684919	-2.178975244750706	3.957563879021649	0.28963989365789	-8.08586426223609	-26.708291589858504	2.2423666013873116	-29.644142507327537	-109.67780491698073	6.995708352177753	60.762444925346806	61.98401796445824	47.64217107188456	35.774355219250495	19.6958963854648	1.3501715699367018	-32.50940737250283	-62.19424227230504	80.04966389088152	61.68326202318396	40.38134074542553	12.39150143621073	-0.18993542099335944	-1.505696685674368	-6.339241775625762	-9.568933035660645	-14.468544836246812	-24.761242389756354	0.19477108631830975	1.8006855122138161	9.538496472217437	12.727422508345477	8.500570207008735	-11.939789098558048	-0.0961317252362047	-0.8089457417632482	-3.7380970390888995	-5.737570225904089	-9.114253909560762	-18.747896938916476	0.02357710620613921	0.2675489787472906	2.570235540866966	5.4413930525634955	7.996920505140168	3.2771995944833354	0.15510000000000157	-14.723130679092012	28.567338349745807	48.48483576711617	289.9940974872586	-174.47115750409657	1.7739572646608846e-41	0.005024937099441172
4983	0.220398324577	1.184745248864	-0.767491721895	-0.392902043416	-0.806345492191	1.018482313587	-0.324652228742	-0.32902485535	-0.328946078054	-0.259710725037	2.342253569883	0.421044318333	0.068058280238	-0.995846630894	0.899584943407	0.630630414554	-0.72616061178	-2.1823376344038627	3.957496424184638	0.24191689613290737	-8.767369821248232	-29.658904439377675	2.010490438961977	-32.14586527651313	-119.03126550703567	6.751783851266612	59.208751688638046	61.86446437435677	49.65612746692324	39.881553426477176	28.62342134074673	20.187984402049036	-32.59979293391907	-62.4282700552332	79.39439053397253	60.64248584485898	38.71552383450527	9.041472561589313	-0.19042361474539163	-1.5109810109941788	-6.399028160046769	-9.746737366402742	-15.005675656656365	-26.43379491552571	0.21621691065028706	2.053578943310919	12.225438702506803	18.57563405838258	18.859625807035584	4.996649891304554	-0.1002466197126542	-0.8537320697126485	-4.224865073961235	-7.110199614880064	-12.899850194432204	-29.00213902454778	0.023339452543174724	0.26480557228766427	2.5365309623438628	5.344912841737204	7.757200406905081	2.8457278092401097	0.15740000000000165	-15.527928101184541	30.868391909156145	53.85764994590613	287.4167503716039	-173.5873986195169	6.332098957794708e-11	0.025770697690554664
4984	-0.822237472168	-3.475114560387	-0.738701285709	-0.608084546848	-0.521834664742	0.929135527106	-0.342153395463	-0.34612506424	-0.349024959197	-0.26804761449	2.578062723968	0.850443697476	-0.019893378583	-1.188459434476	1.027990228705	0.549677788412	-0.907448920236	-2.2627255234335757	3.8581245056809808	0.2505622633406569	-8.786021197827493	-28.384222202176787	2.0564330177992405	-31.40649155218438	-118.94449599742171	6.461906636196351	63.03431351479503	63.56380837042489	49.57391826475676	38.46156971712183	24.089488960596963	9.105304312124636	-32.20509506136434	-61.93647273053628	79.60064277098758	60.50087628559899	37.7383674648471	6.443265949256237	-0.19117779151590314	-1.518593478021849	-6.460650463329574	-9.867472638740178	-15.132576379480959	-26.059350883460116	0.18198908311331569	1.6533333225457307	8.08896866993639	9.679587214265043	3.1215674836961456	-21.590740204558443	-0.09910203748326535	-0.8406156072871008	-4.053187449106513	-6.551905700910797	-11.082941841235051	-23.132481508858188	0.02661812787868559	0.3031466037129995	3.0341978318581453	6.8419433700972245	11.676458940220503	9.870089715848755	0.17510000000000214	-15.848806233070352	30.480820262428367	52.6318181196024	243.59391317231353	-137.26455526724064	8.616168148296695e-08	83.61377785644467
4985	0.006367138608	0.671818895594	-0.754533965159	-0.593297816397	-0.522024115088	0.8839356329	-0.330331736554	-0.337900364105	-0.334252592774	-0.256050891538	2.428277255855	1.325883821169	-0.072928649405	-1.033882212136	0.89785253729	0.512429739793	-0.943247242992	-2.1659907751109695	3.9386613858743145	0.2575751430619788	-8.206240893029294	-26.732140156308457	2.1171832904682772	-29.20058284336309	-104.09952794196145	7.0770783651652645	62.325528514332525	63.791694917414	51.438399901140315	42.02531631478974	31.479248233589782	22.868959429638316	-32.49572386066565	-62.104369532078735	80.35820538006065	62.13954968359197	41.02452008080687	13.094224822296427	-0.1900473085327801	-1.5064997554710013	-6.329873297283198	-9.492598563885242	-14.046914920402934	-22.83447213940218	0.16345702605767862	1.4411944860513966	6.028213158984785	5.269000679977494	-5.096505766422613	-38.05577664969312	-0.10211538661895221	-0.8733287221492183	-4.405221682391359	-7.5374133730083805	-13.793900372587286	-30.68026201528701	0.028811621396581517	0.3281374094007837	3.3279139492247563	7.652683878545183	13.536953129314801	12.515157589011109	0.13980000000000115	-12.696453024258048	28.751444575099008	55.71047352815531	242.2300910344342	-122.27832642094204	2.7158844469581204e-66	19.331508091083535
4986	0.11180544609	1.044619463412	-0.75346402648	-0.483546738788	-0.655863712351	0.957761091225	-0.34205751314	-0.34216243898	-0.339000059417	-0.255305709077	2.53858224416	0.73022438353	0.05382408215	-1.137057302685	0.883377697082	0.5377975463	-0.847826246956	-2.184826225171818	3.934464443466234	0.2541809864922476	-8.389838536683897	-28.271790701916874	2.157620197671616	-31.525690677288566	-121.04484226344329	6.712236978930362	66.79177885098193	65.3171766816723	50.1361698175254	38.542997487247355	23.499717255831836	7.46090865531218	-32.49032529111781	-62.19078367588977	79.93032129687849	61.415997800984755	39.81571755589099	11.073065210759287	-0.19124057785576276	-1.5195192810569007	-6.482131894175047	-9.959703161928598	-15.520893539726922	-27.646903249614866	0.19150657885433295	1.7631558746694231	9.176224844177632	11.988940269506323	7.273628971417388	-13.92013121003546	-0.0986921538950496	-0.836486388240485	-4.023015109492298	-6.504391685266043	-11.090638925362917	-23.573445116732277	0.026635341233304934	0.30282581542118453	3.005078774075198	6.69589162495566	11.126316657298501	8.67812682305472	0.16410000000000186	-16.21239597007342	30.319901733247224	48.98296519556339	290.8206213505589	-183.87932053070543	0.027122141246080447	3282.2901142933156
4987	0.768210786837	3.389428710057	-0.720279933142	-0.40028136984	-0.759447417362	1.028290256564	-0.340085435037	-0.339764785637	-0.341293602722	-0.259114942277	2.578504583274	0.822504046571	0.043781385084	-1.203983369779	0.94491732438	0.513459789777	-0.778622708728	-2.2867393410872574	3.855900453896919	0.2559439823231621	-8.915131298893622	-29.803675889562896	2.1840961438443403	-33.765357311842024	-133.74904838875872	6.684003976851257	60.93598330898072	61.97770093016099	47.34338539447656	35.166412407815805	18.328524181402468	-2.2489625727107234	-32.192183093035375	-62.021012428470144	79.14465565105732	59.72754907399451	36.430559870850814	4.3421034262422715	-0.1903835621122628	-1.5103826886002363	-6.384965119874797	-9.68643360262842	-14.753689825479501	-25.423831613301665	0.18848812964676315	1.7278076620197627	8.805332111608061	11.162164125093984	5.693480759498219	-17.020955175994658	-0.09617278673010408	-0.8092477910697291	-3.7348739864611598	-5.7114799707128405	-8.978749950810638	-18.21415110510797	0.025097652164918497	0.28503951485590584	2.7832114233932184	6.049237635375661	9.501142919219545	5.918105786101823	0.16480000000000186	-18.157361214629073	32.14395599649372	50.73626018444425	348.57006178286673	-230.60981525867498	1.9860609431199187e-05	0.368843247551059
4988	0.384715387253	1.741100930922	-0.765259675139	-0.638698941916	-0.470111828234	0.90494697603	-0.345969899847	-0.34721518358	-0.342475821691	-0.259435540895	2.642935812093	0.47048714108	-0.021638670992	-1.03009101823	0.916468883019	0.558043976955	-0.914471223231	-2.164955815791286	3.92349020799136	0.2502604290570689	-8.126459291652905	-28.71578205000309	2.0800885837181418	-31.711646204856507	-118.94481587306473	6.683551078021255	60.07698074987001	61.84597863735472	48.12071055077235	36.65459953884709	21.161999616507437	3.3828853072415366	-32.44639083295748	-61.98603754934715	80.6687324045632	62.64742740273129	41.93125686553284	14.468081149554761	-0.19142757078148567	-1.5212366594905316	-6.487827133182221	-9.94123485160978	-15.328559338049427	-26.58608705252657	0.20314276103731252	1.9001658889294422	10.63701893362945	15.243521787467648	13.363808461363972	-2.850541501531165	-0.10265357341185084	-0.8790589321876404	-4.461909358030189	-7.683460860117158	-14.150806137546187	-31.56375116050224	0.02621583264860457	0.298691168031849	2.9883001698631415	6.732401555394816	11.479726286106978	9.681727852490686	0.15980000000000172	-15.627624065333496	32.192949841028664	58.91405758377484	267.4277851469325	-152.50395231002324	4.367794610808564e-07	233.46884580520572
4989	-0.241209083861	-1.523430570513	-0.715779817561	-0.430596869602	-0.701950176519	0.988881770288	-0.34784480622	-0.343831060157	-0.349916821096	-0.237964710305	2.632567826419	0.599525573265	0.024673856754	-1.16996751825	0.883890863726	0.206944980121	-0.831388001306	-2.259468278412583	3.9114736207420435	0.2973009322274563	-8.851426673602296	-28.425534149571078	2.2397117428168056	-32.54074335513404	-126.8051259056041	6.626932482152598	64.49086183520835	63.732054894985005	48.06649902131111	35.475378973569015	17.936445049925155	-4.62732134998951	-32.31936610797133	-62.17123929448179	79.12114305096586	59.81927215241347	36.687464062858	4.3206019984455954	-0.19040895335579214	-1.510581566072365	-6.383826031097897	-9.674333320768323	-14.68359006838542	-25.096493329295818	0.20064134255819532	1.8699222494162626	10.28060630074615	14.386611478537118	11.6220174282536	-6.188322635765883	-0.09749124707543644	-0.8234729564954711	-3.8841012126437926	-6.118983924658624	-10.050944009252007	-20.859394483583902	0.02677583579908102	0.3043479689476851	3.018873229804188	6.722649453257773	11.149931619214387	8.642189648197286	0.17070000000000202	-17.375547461808615	28.504236348813993	41.224186439908756	297.7342207473635	-186.97545815903356	2.8002287987866556	5.352909508469824
4990	0.16044677966	2.388120285945	-0.72590281395	-0.565697374341	-0.533556696297	0.952402963298	-0.338635077011	-0.338222566867	-0.33681119973	-0.266219980986	2.404961339205	0.888256978356	-0.094489157535	-0.983077324709	1.020613186785	0.561123253903	-0.938750070298	-2.207392602206316	3.9374543237067137	0.2515437806051332	-8.530589728949886	-27.345712335256906	2.2224341124715425	-30.45592623707828	-115.02591675956997	6.983694801831635	67.58444461383117	66.55666209738392	53.205063580134926	43.78101067572097	33.59811633936599	25.13836298094291	-32.5093629236272	-62.356275727853394	79.20132603173667	60.09506265012557	37.271846090170676	5.773602718611307	-0.18963677249850772	-1.5019738402426663	-6.2747760161979995	-9.317692163158972	-13.471534445736216	-20.93333477201152	0.18076550075120787	1.6392316012142052	7.949217118810699	9.379163423636337	2.565800583138349	-22.67617397900881	-0.10292254140770861	-0.8820565488668887	-4.497641584715478	-7.792467656582026	-14.484887548281348	-32.63392495122416	0.028925587778377723	0.32948628257403784	3.3461354335571034	7.708659377161275	13.681005832247196	12.73743475491698	0.14420000000000127	-14.620196017759003	28.5019735298168	46.10009168243252	206.38806807377682	-104.8642524980065	4.747045292252429e-18	56.75262837807434
4991	0.457398251121	1.477143061319	-0.748715921651	-0.385954866334	-0.768500948257	1.034039437874	-0.327054773055	-0.330384408559	-0.333229151465	-0.234481973346	2.418119482446	1.491805401484	0.097422046771	-0.974152079797	0.729882770199	0.337400969439	-0.7460967523	-2.189607331064313	3.923733116010991	0.28112604203335273	-8.738951711265768	-28.7921059831625	2.0612515780324685	-30.858908340845474	-103.42364892239958	7.369453523569734	56.63940672641784	60.16926969074231	47.81915685573322	37.27813405847432	23.940747382249743	11.877681382883177	-32.39618750626028	-61.99187722583497	80.41710658241858	62.21151807929612	41.2183304338009	13.924266372354108	-0.19113932107055384	-1.518555956461024	-6.477136833741528	-9.959901303983571	-15.578646659163406	-28.016578008898144	0.1617190432466406	1.4209089531712418	5.814502817616027	4.773378494147494	-6.1265857076793875	-40.36447517297505	-0.10087502267132627	-0.8604350936941908	-4.2917126536877745	-7.283717911991166	-13.327343495911208	-30.060206662830815	0.023949595855206285	0.2719104582568513	2.6270692689981265	5.613007772533746	8.453430937369237	4.15228747641436	0.12650000000000078	-11.675666922861627	28.55871825698888	62.773240017179994	238.69874790535889	-92.62076577795312	2.5255012395429464e-70	2129.5542893310467
4992	0.260190795118	1.466106668345	-0.777125019091	-0.647005966135	-0.489664120999	0.857904487922	-0.345917568021	-0.3469135303	-0.34348524094	-0.2565838809	2.587633596904	0.391886192149	-0.124928272579	-1.099746595887	0.979684350686	0.384379015087	-0.89241091702	-2.20561502361067	3.9405464854119088	0.2758011416699425	-8.363804696504795	-28.42527152513584	2.1643236061105444	-31.754568754005618	-121.63050072236024	6.724063000821982	63.143478458537466	63.658504901713435	49.729011609018464	38.69511207460261	24.48584480706159	9.764714561826786	-32.47725601062443	-62.26997918468926	79.4437007645829	60.46570098991133	37.80885154533307	6.776344955183423	-0.18941860169314165	-1.4997191506930165	-6.253933771341801	-9.267327195183563	-13.363048472435514	-20.743868675885192	0.2091018255595404	1.9703674095888293	11.380403308793063	16.854626295699994	16.182458107872865	1.556711547806728	-0.10123953510871356	-0.8637977395538171	-4.301631182356184	-7.244689191242529	-12.97668495067083	-28.32292517702908	0.025236950070260337	0.28742485089813574	2.8503660151055255	6.3362754945044575	10.50613845817478	8.119312481143623	0.16120000000000176	-16.19453574684989	30.808531587672995	49.373510587472865	257.57615841800066	-156.52725177019823	0.29658327784488653	5355.271654445419
4993	-0.373186966654	-0.339835374365	-0.749146970806	-0.463646113025	-0.689450691702	0.940582478137	-0.341199200248	-0.333764659063	-0.335229431578	-0.249899273536	2.355667272636	1.191167709961	0.065976725692	-1.134334296796	0.911775832371	0.364614166781	-0.88957034792	-2.281787661265314	3.860540634429752	0.2759995488274609	-8.583192802256574	-27.348512639030368	2.233392901839542	-30.652823085614806	-114.64452734291318	6.936404780304837	66.99793363862737	66.1321879031448	52.64714237930819	43.03187008523926	32.571399113520705	24.31683029522564	-32.17076808944911	-61.94501584818986	79.39592081306537	60.13011241735131	37.059815869683646	5.3342741190090575	-0.19118174262478588	-1.518970644403521	-6.479895070495619	-9.963327502954831	-15.571384779038793	-27.937576916555216	0.17074685783899415	1.523675186290925	6.794787932946622	6.855938499985568	-2.254326572201136	-32.59804547307445	-0.09846820766219112	-0.8341203773891742	-4.0004729333562254	-6.448932146260569	-10.967378695023298	-23.328529494183442	0.02938621191512487	0.33409375656528617	3.3683113492233936	7.68515889808009	13.355862897585702	11.843877328724032	0.14610000000000134	-14.693524976173698	26.332492215676915	37.51683348388667	222.49977014468985	-124.85619495774675	3.0750079090626593e-19	33.091381868758624
4994	-0.319885640426	-1.082743675356	-0.756108639588	-0.65337638142	-0.443351840575	0.846673223015	-0.35563664653	-0.349712891209	-0.351455642923	-0.240511204276	2.652633343278	0.393764393078	-0.04140919047	-1.072975678699	0.829702901374	0.288527105744	-0.9491268156	-2.16629732202102	3.9320444158686882	0.28752861518845974	-8.387480476401647	-27.91265846802607	2.141538994225258	-31.24167172924596	-116.55178138715277	6.6707358800486976	64.01440366383397	63.920745492617186	49.3260333808158	37.71185407805021	22.184322116104017	4.33264111110551	-32.40513975381253	-61.89235034794222	80.89881519944026	62.97925975617523	42.35264129948296	15.231294074476208	-0.1912071664972424	-1.5188732538918048	-6.462094632196255	-9.867262970381617	-15.114156267597712	-25.940913527694878	0.20812363889802665	1.9590582097223506	11.270705650955337	16.639649758413924	15.866685761922925	1.1854076260511763	-0.10209177226948461	-0.8729006573629823	-4.39310120149486	-7.484606166615738	-13.58007620983428	-29.85982251637694	0.027528675710370407	0.31376570455311986	3.1712370222320083	7.253034831444686	12.731300485638357	11.574898062025111	0.16030000000000172	-15.382513651509521	27.761650421549586	42.51564846566872	245.20012699432286	-144.03723881623512	1.3476152565910735e-11	2040.7882432968865
4995	0.563693027414	1.557269030341	-0.754421050517	-0.525395194294	-0.640341705062	0.923543957547	-0.339790344446	-0.34736211829	-0.341942415579	-0.244587449827	2.645613204791	1.495945525554	0.018397528227	-1.174657413714	0.882976649825	0.289416782283	-0.830172955479	-2.2352391690135973	3.907351850414901	0.28702559557798807	-8.31964937920025	-27.859195889389248	2.221873803877236	-30.896863136635616	-111.42463876876315	7.227813281233528	64.78739160201174	64.00291780433984	48.542398134797416	36.217015402425076	19.279534957025874	-1.6896410862188118	-32.32535105063395	-62.06676960359412	79.6461213625909	60.72753399318749	38.29118627893454	7.7307655243632505	-0.1908473121944024	-1.5153054270273685	-6.436341049728787	-9.828190786766543	-15.140140664911078	-26.496379117460545	0.15962948388142106	1.3975458891824426	5.606816828125007	4.35769105610592	-6.839924730185981	-41.65347107995848	-0.09821962244890414	-0.831310084416549	-3.96518645927765	-6.336892213168699	-10.610505464213803	-22.219937482975418	0.025049525242938585	0.28481262942131846	2.7963231026216513	6.126267430673528	9.815178998254433	6.671258881630094	0.135500000000001	-13.543703893588805	30.406289458054925	62.38002487466328	208.03441955886356	-63.04306192696115	1.4664945589032952e-30	747.3870591832672
4996	-0.047645244213	-0.715452438595	-0.751493379874	-0.422816649695	-0.745218727822	0.968289792925	-0.345471941138	-0.339351751564	-0.345694412398	-0.23424960143	2.559714396025	1.043666341192	0.098518742222	-1.007398126195	0.729875014377	0.310980151622	-0.838747627486	-2.2288683522823862	3.8644019661578346	0.282650150606419	-8.952591063168464	-29.658843191827383	2.062097334356385	-32.88857331337718	-118.1223715019108	6.877260483568715	61.203565661004475	62.21177330578448	47.73936681732623	35.7943396879852	19.51646338291649	0.469145199691405	-32.16119570915585	-61.65367409897612	80.79704780506789	62.65133259830958	41.80222861590143	14.723567443519755	-0.19132385139287963	-1.5205780434666516	-6.501162908616508	-10.034434156642407	-15.816264733253034	-28.815216805648493	0.17765730386641473	1.6026455550950398	7.5545779399521615	8.46307105887256	0.6877577587103975	-26.81027115616058	-0.1005541551092614	-0.8569044417632629	-4.251678809173798	-7.166697263109324	-12.988170119662298	-29.049173591025873	0.02783051148372203	0.31612367755609233	3.145355647333022	7.0410932370820785	11.790375709007982	9.438865638666782	0.1486000000000014	-14.532888993667145	29.075688051097902	56.09185293982128	271.8936648601502	-133.65622765426968	5.6043180632827925e-11	3.2061857765425885
4997	-0.134059352172	-0.303380667493	-0.74854694861	-0.272015124909	-0.943965441741	1.049028073556	-0.322918988875	-0.324938693594	-0.323642669279	-0.246009043334	2.307146258303	0.915418073996	0.100700058553	-0.976098982949	0.812811671563	0.44156388839	-0.780624483142	-2.2800577539663327	3.8595176078250257	0.2658287617018826	-8.323945808602392	-27.468246846577443	2.180079092264684	-30.599157191538687	-115.19364153767897	6.927965478563958	59.271947606152466	61.72052645685566	49.08784597392978	38.90022554739836	26.822800686992	17.54078683944844	-32.18968422242974	-61.97774770757516	79.37479063092565	60.1839658437763	37.40090240429111	6.755670674238349	-0.1898616164517718	-1.5051508407336578	-6.344440035249873	-9.613853175680164	-14.717638141863654	-25.901525715689523	0.18751562804236785	1.7157549658776117	8.650973829387825	10.762323653963604	4.786424617759515	-19.139397080478656	-0.0992943200038872	-0.8436823618695951	-4.129710848987168	-6.87785867594169	-12.387868546088578	-27.953794309217812	0.028772094443281226	0.32615374903793937	3.2284253191711443	7.179045924932986	11.817091599998502	8.974996041495675	0.1524000000000015	-15.183939822129034	29.403101921346483	49.577907973228065	301.8369913394238	-186.76886560430444	1.63862894578249e-16	384.8522244650719
4998	0.180751853496	1.483343850557	-0.703747555321	-0.679341710284	-0.336037863127	0.836757844802	-0.329116362232	-0.335665567858	-0.333627799026	-0.241328040201	2.397313873903	0.529642123397	-0.084097909739	-1.327238771799	0.946696107206	0.17622791993	-0.939321494706	-2.24982274297522	3.879536302070843	0.2997479075636854	-8.391177136177095	-26.787395688733636	2.1866211274319935	-30.075106793482252	-113.85365589407952	6.737055032584774	58.118707640417774	62.0540267003732	51.922011726154054	44.010857674293625	36.182481093089066	29.719612222342395	-32.17877969126393	-61.803861873990904	80.10210849039179	61.327204665831324	39.079731102310625	8.296665834722926	-0.19119433170520858	-1.5184609546607108	-6.445255813262306	-9.78585401979875	-14.746039448307577	-24.387110576428984	0.1966368815215717	1.8244153627844342	9.868106557515263	13.618588517432297	10.570608233630228	-7.298188528091505	-0.09756120993104625	-0.8233328044785837	-3.841732514254609	-5.890894418908977	-9.003023914007784	-16.86572832977473	0.025437301687430452	0.2904327451032945	2.920924661567071	6.621974922527496	11.465825207948589	10.078693007961265	0.16030000000000172	-15.521169914725757	25.34326669259137	19.901563616141008	419.4561431142517	-378.3720572029281	4.15770209739244e-22	4.617883545617243
4999	-0.806558991807	-2.672295505671	-0.798745592944	-0.516639662373	-0.702444390738	0.959820916533	-0.334542631279	-0.330629976605	-0.332337700985	-0.239735748513	2.275284497895	0.992000132685	-0.034249351541	-1.249638118711	0.805578613309	0.286755779797	-0.799183919467	-2.236096649702556	3.876808253710195	0.28627591116205675	-8.573131272752233	-27.36304076568928	2.0631004963239143	-29.616008241422847	-104.59432788251695	6.888137937796433	64.91297970196192	65.55046618730121	53.74466247317516	45.64791668942291	38.41279113776084	32.93644819831807	-32.20434429122582	-61.79000053321775	80.36071622124999	61.91025285194829	40.454323483117854	12.100045176459313	-0.18952718278086353	-1.5012322883648745	-6.286392173885716	-9.40455028893334	-13.939864602496538	-23.019492641734505	0.17861257726599078	1.6136632309670897	7.664512980457357	8.702655719765623	1.1435910059156709	-25.874658021289154	-0.09597001640051013	-0.8070079074361787	-3.708670141510028	-5.631347047857516	-8.730323147143991	-17.482996619868533	0.02440338387946821	0.2771612059038907	2.6927659053124535	5.805792100714513	8.949948201872225	5.064073811274206	0.1486000000000014	-13.14498216376164	25.19947429797787	36.227618818694935	210.4013311724403	-125.12056221249675	6.553252254858095e-61	1133.7566830464195
5000	-0.733125234913	-2.98935406074	-0.722848269866	-0.518432864236	-0.604719278172	0.990671228429	-0.348719900253	-0.341690932634	-0.346676037141	-0.256355829937	2.59766994343	0.46959941698	0.009944219131	-1.216367032467	0.95436247201	0.437695238099	-0.805386412304	-2.2041988666609766	3.9525318607053688	0.2691100998970166	-8.226905058586803	-27.443294778876158	2.182665192619944	-30.445968293391296	-116.56253741988571	6.581021250880051	57.21402991401791	60.186797981872296	46.89630093570962	35.34490857182276	19.501734840712263	1.0673737433406694	-32.53881832582666	-62.40426120778448	79.13377192556074	60.00345345679957	37.09778657337178	5.676771984433227	-0.19101750541788406	-1.516939240598352	-6.44554016234196	-9.831795220437009	-15.06029165645871	-25.95021822260542	0.20682502168176473	1.9432215160713062	11.078721203632615	16.173371364229062	14.927089836413886	-0.5061582699294868	-0.09750819409659356	-0.823440953080041	-3.873967961027449	-6.06459545809629	-9.802838523642496	-19.909636436343586	0.023474842300434066	0.26714075180071106	2.601747124993504	5.619778676210314	8.714172040183687	5.051241549114154	0.17380000000000212	-16.376121832046582	29.63513776733523	46.49297535844121	271.84285235622997	-169.28253496739202	8.246841023674548e-13	128.55823321938743
5001	0.194161625093	0.914726141122	-0.739205632244	-0.661048603445	-0.477206649076	0.880720027545	-0.33220966599	-0.33791912366	-0.333779164032	-0.238614957731	2.418090416088	0.784040071557	-0.090849877592	-1.256989120151	0.830638207284	0.228635929015	-0.954754427957	-2.1715149759385377	3.93745587500993	0.29532299713256255	-8.092028086093045	-27.200645796964267	2.085971800436702	-30.338298198051717	-112.41048968271808	6.671647594215162	56.64117836090335	60.93194243615069	50.43175034073845	41.86145913700074	32.71383517742685	25.82701662608859	-32.40833296170726	-61.924900805414	80.77100792658553	62.77641128821045	42.04096103060667	14.629225965711845	-0.19031145138768066	-1.5092404211357304	-6.355661506447081	-9.556137903134253	-14.189036832409643	-23.109352469518342	0.1841714946813955	1.6786645874743458	8.34702705398223	10.246793728755895	4.1993157011555216	-19.435481064480417	-0.09817236586206247	-0.8303913507926359	-3.937047592802336	-6.2100505455133215	-10.080562440526931	-20.26263366964675	0.027913884545611882	0.318078710114055	3.2180670441259065	7.371756216352337	12.967912559122059	11.845663554950447	0.16590000000000188	-14.618139639104593	27.104997610369296	34.07625259379675	125.70717879964785	-59.438492278314506	5.064113629588217e-27	4.354083539765171
5002	0.222987760175	1.090936902057	-0.736073165668	-0.322737368979	-0.870077481393	1.035799148917	-0.329199407682	-0.327780229156	-0.323891350025	-0.240238598426	2.333188050366	0.654972263237	0.102727304866	-1.135631737543	0.849001662825	0.27969710622	-0.737994070248	-2.3155764844979174	3.844387406159558	0.28637282761459953	-8.399789604393089	-28.673022002902993	2.1785291877913693	-32.17830670525576	-122.5838421046843	6.81057379547535	60.462828803574396	62.41231765599369	49.61363819360331	39.4618634279417	27.48216013814115	18.067544587294513	-32.08656642712793	-61.90889452152439	79.1443873074491	59.65675085118928	36.26110849476051	3.741035565745711	-0.19049607737961308	-1.5118279896908915	-6.411526313406924	-9.791806364580784	-15.173548827866044	-27.0694151484166	0.2009861686647966	1.8732202892749643	10.282071191214339	14.321254084828647	11.330265429999008	-7.04818357999388	-0.0965943470807441	-0.8141303621280561	-3.801291217368563	-5.934012108611261	-9.723305098313261	-20.535958679729845	0.025224514035399482	0.2860514475708977	2.77416455039498	5.971436534944144	9.14983485696525	5.031249858624009	0.16010000000000174	-16.29276862101482	29.63766029465331	42.4975730316236	310.3992868757947	-215.60107131908325	0.015285960264030323	23.750202486289425
5003	-0.477009459663	-0.754339571394	-0.734986973543	-0.365398288834	-0.790753167115	1.098372494725	-0.329434952679	-0.327205152027	-0.329958922398	-0.253371764798	2.322954316905	0.464218195397	0.015364727088	-1.103065642607	0.874900277437	0.508493986764	-0.750160110327	-2.2776042903894638	3.845129105234758	0.2558780275420601	-8.500390736999798	-27.116750426489265	2.1970830934300984	-30.021367801326228	-114.23740813646923	6.7985963218358405	59.32480282507126	61.98693834721277	49.89840766734868	40.28148463010177	29.384344297232918	21.401248644008742	-32.14898477916674	-61.875556230547524	79.63298160773847	60.57190677668507	38.00774596162491	7.602626451410964	-0.1896288810388179	-1.5022485459404844	-6.29419587778298	-9.418580400116872	-13.94827044176364	-22.941813315711833	0.21275958755163105	2.0127572764970556	11.794061542659032	17.664301242695267	17.362400702312907	2.924301688494753	-0.09800485439723927	-0.829309399776402	-3.9586258185210568	-6.358152529887517	-10.819305072717196	-23.242438908941875	0.02451807084447357	0.27833686591680445	2.6999195650616756	5.807751490024413	8.89484979897807	4.855256707926937	0.16130000000000178	-15.736817290552812	27.58475240144614	37.55195763631911	307.57703989491625	-217.37161003206523	9.155196568662657e-21	7.463894865636222
5004	-0.312330686778	-1.915578308833	-0.756412977906	-0.644593418679	-0.46508270638	0.839596245475	-0.353599544218	-0.354081068978	-0.352397644434	-0.253039811854	2.744855083911	1.274723677537	-0.031046332422	-1.126569296772	0.886470838835	0.445024218335	-0.921060678413	-2.187197599790198	3.901568630102666	0.2657164322313066	-8.3544705878341	-28.608764973692246	2.0668296610088297	-31.407643883173407	-112.26824088828452	6.851668218737601	66.02688578314829	64.59996566746622	48.743865688132196	36.171791325747996	18.627727260409504	-4.437854495980063	-32.336998465364985	-61.85120970171982	80.72778539396774	62.61269456755633	41.65738990765558	14.08366600546924	-0.19123202349029986	-1.519194369096822	-6.468082165496553	-9.891247605900528	-15.211077569624635	-26.327814540841974	0.1642941715336643	1.450823713922429	6.124247852081214	5.4820147239738155	-4.676440559075335	-37.15749944868419	-0.10087734588870728	-0.8597840948226508	-4.254894522017856	-7.105005026578539	-12.560201851616547	-27.05721348951921	0.026403646855165462	0.3008449924201745	3.014237748658639	6.805523363402325	11.653370093141191	9.943514393748409	0.1485000000000014	-13.778005978499055	31.402980838266608	68.00950491848526	264.5839833054495	-115.51894683151819	4.035055603469311e-24	19873.055055893616
5005	-0.640746795146	-2.500221900224	-0.739077987522	-0.586618744909	-0.577032717851	0.942378636082	-0.335750922836	-0.332223174595	-0.330435759986	-0.252452692148	2.298677227579	0.825846204154	-0.059230239697	-0.982284965207	0.961718735965	0.308849704584	-0.846986028425	-2.2712582854312013	3.874083371098446	0.2834807177696948	-8.357867364795096	-28.537261054464146	1.9831290667343167	-30.379413452850784	-102.95989266084703	6.992081208402295	61.08952875986279	63.73156025910655	53.19473277936734	45.64426138978927	39.12651282513948	33.883064896147545	-32.20559818931546	-61.973482444231536	79.43614827538421	60.212209766409	37.16631709744055	5.21264576601253	-0.1901399275607821	-1.5075206056251216	-6.342314081500626	-9.53221540044756	-14.178154601923202	-23.27753363677988	0.18400979655349303	1.6764826234782004	8.312052112829644	10.144456996793782	3.940214136163322	-20.096626684738496	-0.10279812566067172	-0.8808236856869944	-4.4894588780147195	-7.782024723940158	-14.499711393790031	-32.80647998064774	0.02439342427105872	0.2776189224166671	2.725458488530173	5.964616500062535	9.54290619089026	6.432706817231615	0.135500000000001	-12.000625137438982	27.754060689885506	51.6045408426898	201.06028814264687	-98.14873051923266	5.38272271698028e-72	79.91261928833976
5006	-0.685289315701	-3.105059919369	-0.714565925775	-0.584574337514	-0.472314565372	0.93085731714	-0.348183659429	-0.342433948805	-0.346808297707	-0.244750109752	2.568508744473	0.469148958866	-0.029698867348	-1.229481257807	0.918230937177	0.26913675836	-0.795110431295	-2.249141341669741	3.8810040742217264	0.2885238592394879	-8.550331185330181	-28.395756011572796	2.0868090317254397	-31.009002753212073	-111.58473173428843	6.715927571412223	59.62274654919942	61.80842009838832	48.687371952405336	37.78880023127256	23.560947624408776	8.688901170446607	-32.21647390185819	-61.88859777492983	79.90012434225468	61.02377538127399	38.60549346920799	7.834237769239344	-0.19118101267608403	-1.518491290523557	-6.453387533961845	-9.830177228114753	-14.959014003835865	-25.314652992784573	0.2039625995506997	1.910001575873988	10.749237085860099	15.504717683667321	13.869537954279215	-1.9495610347541499	-0.09838887685986189	-0.8327022458035103	-3.960277611467174	-6.271258416535526	-10.235304456340653	-20.634926273067432	0.0210096495550599	0.23965377501812582	2.3075684357226964	4.873841898672077	7.1395412688473545	2.758889231268275	0.16180000000000178	-14.409556801444188	28.25601736607429	46.36684123602527	188.809780581843	-89.67882387348237	6.771755067203613e-27	6931.671552877564
5007	-0.335681366983	-0.744661234555	-0.707035708114	-0.435422269186	-0.699271455176	0.988405381183	-0.324981244063	-0.32453108131	-0.322704637348	-0.253157526275	2.232499253604	0.402655910213	0.084560024263	-0.997127753025	0.911199903941	0.439280240676	-0.767471707633	-2.2264795086677514	3.9244906958690846	0.2680833741117307	-8.42302879797186	-28.506662552020114	2.02344765612789	-30.620715749723143	-109.19927906481927	6.868484789627149	59.14312453550626	62.575085164112814	52.25506821961846	44.59493833228304	37.894956937991765	33.15610099025115	-32.434173521107255	-62.276845343330734	79.2028894637344	60.04720866459033	37.15466258403937	5.890645625085321	-0.19149790613675216	-1.5222769056397918	-6.51224798519544	-10.047081308984982	-15.779289532023657	-28.4585169027548	0.21494620130166284	2.0391360865631656	12.098853252493457	18.36455216507013	18.654553627512623	4.97225940022127	-0.10117563007224697	-0.8634820624841498	-4.315097611675238	-7.325847379372987	-13.36072073124727	-29.910112664578474	0.02352920729803614	0.26745336926426	2.5905539054615	5.550894255433023	8.426941828447701	4.332793665128992	0.14750000000000135	-13.73496743154315	27.858245423356834	43.86623860741625	224.48221803627627	-134.85365534299646	4.121042867331564e-37	4956.575360898954
5008	0.51269449631	3.101893709486	-0.755158954564	-0.800703617581	-0.229780411837	0.781345616399	-0.348383297428	-0.346276066208	-0.343452381816	-0.258903532635	2.521690777872	0.939396537366	-0.095697934743	-1.240239681968	1.012689928295	0.38186256806	-0.914183501714	-2.219216385131178	3.8822447546499257	0.27382355515240986	-8.684332267139574	-29.1828708722107	2.066054466446412	-31.478775046856434	-109.84035079037785	7.0334767860008345	64.0501286749285	64.94274501919422	52.72170264208253	43.66363029395538	33.66194044813529	24.660543161732697	-32.248425694636424	-61.817489381795134	80.37338134766394	61.81608562148994	39.88068940406502	10.096616153512315	-0.19185674684077456	-1.5255059388393888	-6.519445918465452	-9.992800462352324	-15.322065925246783	-26.028120340630817	0.1732114713165646	1.5532461879117627	7.137300023558452	7.701261334388361	-0.38442994931806557	-28.13603870848523	-0.10068313768988392	-0.8571379625776465	-4.202513964093866	-6.8964629448159664	-11.75366269129952	-24.096374399037725	0.021880580393671432	0.2502453344814403	2.4643895008734704	5.393257753849395	8.67222170084637	5.925908472495722	0.1409000000000012	-13.005350693472614	28.844196373838415	50.11232273257699	233.8105661704252	-140.85458048031137	3.965143364189391e-35	3399.202226711945
5009	0.063093845957	1.945011071518	-0.696602370724	-0.512493700369	-0.580695419089	0.935701057289	-0.336855236935	-0.330593370563	-0.335839124176	-0.247978788558	2.31828002232	1.148452607638	0.044805016844	-1.060642429143	0.80255623986	0.489470596619	-0.914188680471	-2.152907810283265	3.931529112757889	0.26015249137655067	-8.88334715305433	-27.888296272693164	2.0929935209465675	-30.522294983604727	-109.46092102437048	6.994153129950001	60.64429087958854	63.23832500032005	52.137902036712475	43.822209458002575	35.63093589083715	29.486078418260885	-32.459037746732996	-61.94725465110376	80.93519164724755	63.14371692621491	42.86604826200225	16.522338761194213	-0.19166934052112505	-1.523933443431398	-6.5221669187125295	-10.054224162850222	-15.71650302774379	-27.98371737434225	0.1706757690711059	1.523326353709989	6.809891525536518	6.924641634836933	-2.033194630752053	-31.93537539733276	-0.10099963111184203	-0.8612940396555243	-4.2794146002380895	-7.195515779521786	-12.892504582847069	-28.255428793981398	0.028708483277745903	0.3268825582445429	3.3088510006827905	7.587572487540997	13.345149704261893	12.173772987910548	0.14050000000000118	-13.411316468786856	25.739247837778926	39.901967744980894	272.54329929529484	-176.1339563969881	1.0873797188194966e-37	262.2048226467976
5010	-0.179766380318	-1.052718620018	-0.755758835747	-0.620722780319	-0.444038163697	0.864322800391	-0.356213779204	-0.351999843599	-0.357044339869	-0.22779974477	2.779494266582	0.563694519311	-0.030328028622	-0.932178497185	0.740126436967	0.207745393773	-0.888070119465	-2.135857078092811	3.951466045031836	0.2982576718867313	-8.321438819180617	-26.93610197474397	2.225382261276692	-29.64197686334058	-102.63515735920976	7.22425117358972	62.9268722216733	62.895827579852046	47.44028936598447	34.66617480103133	16.377000622994885	-9.13854170806749	-32.44428331978962	-61.81245173921315	81.50995241484391	64.12253952179707	44.51990093482999	19.02974957184608	-0.19126620833236874	-1.5194847115564507	-6.467772272511232	-9.880949085074908	-15.143244126656198	-25.99160479457392	0.19701931593320635	1.8283205451270856	9.883896188246448	13.601755456818625	10.408813669331462	-7.854917853864482	-0.10448780876383387	-0.8988076799416331	-4.667065789835296	-8.238836588329274	-15.615421905589802	-35.60854273009273	0.024892997484051427	0.283733580316461	2.8179936078475505	6.274594827943427	10.450444025249226	8.19128359711363	0.13540000000000102	-12.529144125893401	27.362952154026623	56.257974536092966	211.21704407387813	-73.34147942678801	1.1565991168624951e-78	0.03708375443522262
5011	0.5473246506	1.362763424978	-0.763098349698	-0.697891852885	-0.401397954185	0.813295873706	-0.353234939793	-0.348526207295	-0.349899756541	-0.239808662218	2.672337177605	1.131037669454	-0.085191565634	-1.092589870549	0.890948914787	0.187689164769	-0.942756660343	-2.2580114952333865	3.843421806582749	0.2972867963079333	-8.629823376050389	-29.735196646119345	2.0720281690700393	-32.94485990059692	-115.38931435015935	6.9574621845232105	56.866060745553405	60.14165571215165	47.238913823593755	35.954715698661104	20.515869478112517	2.5292516338646096	-32.040149013343196	-61.52398207130385	80.730687704463	62.33003156957779	40.86462999908553	11.891847506310734	-0.19078026001490658	-1.514245623423306	-6.409293031505813	-9.708398364631353	-14.623369930521793	-24.366472552373878	0.168349162091986	1.4971154970543599	6.571602981102718	6.444710210568162	-2.853414254703546	-33.41278662384568	-0.10215647048202091	-0.8735168249352464	-4.395928032446769	-7.482840865152128	-13.539690429640777	-29.633660285574436	0.026216799667606244	0.298929051133048	3.0022469840780373	6.799984538117575	11.730621709434647	10.214053355732844	0.13600000000000104	-13.563793332400659	29.405429898560055	56.29526180301561	202.16700371831044	-77.4063951205888	4.954604874824631e-19	0.40953197627813187
5012	0.247517714456	1.407598983349	-0.715483402526	-0.627201452353	-0.437968172659	0.874903836451	-0.355201062883	-0.348322550364	-0.355089873413	-0.238300814336	2.655645785996	0.794657115753	-0.05868841096	-1.230278525137	0.89794884405	0.179293818224	-0.947633983765	-2.2211074435966385	3.9142114147451927	0.3005920035429201	-8.868816640254206	-28.23116187574577	2.2448671711992945	-32.281511861111916	-123.64756905074395	6.777618370546845	61.776258522744236	62.72897051525062	48.559815324880425	36.93884825036011	21.186846886133004	2.6630037176138286	-32.31202969788071	-61.962915251942235	80.06531268636496	61.4243006307429	39.4633559299522	9.408346887796455	-0.1909471177694819	-1.5159770801501924	-6.425682165383551	-9.749437454899754	-14.71988564577925	-24.58261385709305	0.1836175391192522	1.6724637819277608	8.293405770390105	10.148123895106577	4.060915932372988	-19.6013692477978	-0.09883473961397604	-0.8374723849012657	-4.008532261512402	-6.3984649308097605	-10.554193708626862	-21.38540722567961	0.027580297562886682	0.3144774041456641	3.185525385438689	7.3073788970967986	12.902030217692468	11.888035972606957	0.1558000000000016	-15.984410482012871	26.49197843583136	33.96440655982944	199.84420915505285	-107.1214241460041	0.012861991924972843	1.455628164641214
5013	-0.651506845194	-3.557231977877	-0.731610165899	-0.762430678739	-0.274329970193	0.787495382314	-0.359894155686	-0.354071116799	-0.355262726316	-0.252336433486	2.754544630305	0.660028916107	-0.099584370201	-1.226561325371	1.021892053039	0.259451918617	-0.963945268432	-2.1978862956150653	3.9523190122282386	0.2920217395484324	-8.029813752386225	-27.75138916500078	2.121873987440253	-30.728384504992306	-113.81745539516946	6.549615911859196	59.0674441697068	61.26630994285933	47.61805043784116	35.92981119679126	19.639091101030992	-0.8383514593704072	-32.48309869848913	-62.24302902127912	79.58170020620221	60.66325620900172	38.014667348114386	6.424388543651107	-0.19146747340697182	-1.5213728807542763	-6.4762390153044045	-9.873151897278873	-14.992485058771063	-25.098182241690132	0.18721833328690224	1.7146916299518997	8.74146492653256	11.16590639309359	6.070435390850794	-15.471185841663708	-0.10057572922294811	-0.8560406752898141	-4.193824803000506	-6.880441047277382	-11.741773477162894	-24.16783239998457	0.02509848721426526	0.2867209446025341	2.8846758140824593	6.541139359454861	11.342083630538388	10.011807847098693	0.17230000000000206	-14.876853929492878	30.704599119993254	55.658414085603354	184.30782049752645	-80.67184878315673	4.335525715553974e-22	6.924653676889328
5014	0.634540290076	3.329783778768	-0.750068563967	-0.594135067887	-0.54582242257	0.929670020463	-0.338470211524	-0.341185473555	-0.341240631406	-0.247889993806	2.511409236143	0.744637065015	-0.054353584208	-1.033509630336	0.879899680949	0.339710798508	-0.867337565162	-2.2390481376221394	3.86732186161191	0.27902274922252185	-8.63997180626026	-28.1326630427628	2.18080711805771	-31.09343337332502	-113.2068675637078	7.125515857040399	59.10315251400081	61.69153049162771	49.124413270243984	38.77750643839458	25.873518717950482	13.912453509789877	-32.18296324276089	-61.76090201427255	80.35111457606088	61.810887892631925	40.085680084456435	11.07859425340632	-0.19036272736347992	-1.5098841977024846	-6.366928177878818	-9.600047604098332	-14.362830407130778	-23.77898649552562	0.18786587532676843	1.721245700661059	8.767085388412871	11.137641519824758	5.800229377494262	-16.473648152397754	-0.10200828062216831	-0.8722211358098981	-4.395752072918376	-7.517175433998349	-13.761162552852822	-30.658887850822214	0.025070952260816345	0.28541290532731045	2.820698197604158	6.2381159956597285	10.221918872401146	7.577335862786418	0.1448000000000013	-14.123271233165156	29.709676842411426	53.782497972531615	367.48093088590855	-253.97486401164252	7.850066195685547e-23	2930.3945034762883
5015	0.848888069064	3.944755628378	-0.771373074308	-0.418125535383	-0.788388425061	1.039186801419	-0.331718208293	-0.33631908083	-0.33592431003	-0.259180465396	2.49003919	1.066770089066	-0.011983167134	-0.945852526126	0.898581151481	0.582030026752	-0.788288006683	-2.261377987075094	3.851810345018197	0.24557821274688607	-8.71530875749923	-28.793968415161643	2.171881048818892	-31.83600346580235	-117.82815307335947	7.138936383888044	59.72789971518165	61.618816448665285	47.96953804109215	36.65427365466287	21.790359141278195	6.475904137876652	-32.18989235050462	-61.889923206780935	79.79584486257116	60.928833299483784	38.79882230567054	9.0416455028094	-0.18922120708273343	-1.4979749290317954	-6.251959706396871	-9.308318317440694	-13.673179690676717	-22.287650287140924	0.17708411889648284	1.5959426230617682	7.4841823484952155	8.303344078582569	0.36969934747741945	-27.49020108533922	-0.1014295448183414	-0.8665180768189603	-4.359717455552264	-7.4795815113102355	-13.883032579754563	-31.685579229926038	0.025809935217152948	0.2929280881320031	2.8649709343667307	6.248278128527984	9.886973101047792	6.396283723491532	0.13890000000000113	-14.629455232612022	31.579650686545868	63.40119414626842	241.9673003981381	-99.42830503727251	5.779821711409608e-12	23.147387479022278
5016	0.819080900265	3.744540124886	-0.720006662872	-0.688119298716	-0.390322174446	0.898857257853	-0.334262319378	-0.335927181434	-0.329998332258	-0.247147000714	2.375485989071	1.273449161626	-0.142442316775	-1.265247397957	0.943870789207	0.255687836691	-0.955229997339	-2.187568458230794	3.9533170200559575	0.29247450716437523	-8.287578740921157	-28.7506902537841	2.0566022962736414	-31.77185992674231	-114.68103474751642	6.831383753257055	58.06316245028484	62.09459032437117	52.19088330623647	44.5766485015476	37.47067759256695	31.665182929025935	-32.48434494837977	-62.18915980615164	79.87099751517492	61.214658812072976	39.13538636053615	8.931926030572592	-0.1899898828684064	-1.505543912026867	-6.303884272522047	-9.374969969495242	-13.529080396346993	-20.726762894179878	0.1630703803807534	1.4372917414806872	6.010346760895514	5.268715868580134	-5.000650035677294	-37.63798042673652	-0.098677063751455	-0.8356565124647076	-3.9842514674541833	-6.317777677134918	-10.283765802726855	-20.518160026787577	0.02665695879140433	0.3041154083712089	3.07151063694181	7.012787013527014	12.291132919007165	11.138774140412389	0.13700000000000107	-13.836299914991292	27.800327188228394	39.83366632558538	154.31057409899321	-74.94849622099551	9.72587439799922e-19	39.689549891339624
5017	0.497195139099	2.994824753369	-0.772493472046	-0.590850456548	-0.557889041243	0.901015111677	-0.347590847572	-0.343550253467	-0.350014006387	-0.252203202025	2.572746430634	0.807219474089	-0.006727782045	-1.057156248934	0.871589569899	0.451104091331	-0.787151812524	-2.185026867232132	3.916574147251772	0.2654950258327526	-8.965937569380175	-28.713763124922654	2.1617366934247775	-31.120457858898696	-110.00076116774669	7.266580447907909	59.72333091932039	61.76577645429028	48.41461697406392	37.32631066996359	22.76281491378226	7.431911783993145	-32.39812020174667	-61.97902215136701	80.45040843652649	62.21074014400059	41.06327098124239	13.26072911278764	-0.19102738815401085	-1.5171256173669805	-6.451122537370054	-9.857049059586343	-15.16884731640711	-26.392517768753464	0.18495299162155227	1.6873470135040507	8.419176924276245	10.372447966215518	4.353977915644194	-19.314567652044317	-0.10142005658615397	-0.8659022235970856	-4.330651483062656	-7.342097750263421	-13.303987792181138	-29.430683559523374	0.021551830929740244	0.24536277248534386	2.3526091576470116	4.945304526066687	7.144033480678637	2.4415076958859507	0.13540000000000102	-13.1896363944722	28.657464841267515	56.02545136908413	246.82391455093	-119.57577455064917	6.580659923099978e-37	356.55036312527193
5018	0.918323359445	3.502999359317	-0.729699895949	-0.71861965614	-0.329059667822	0.864647793132	-0.345290123991	-0.352888434841	-0.347739300617	-0.258336253676	2.70661226233	0.775185372977	-0.116465921014	-1.092925193805	0.969804574255	0.439859545268	-0.910316652887	-2.178980059742635	3.9288111835282358	0.2673895140706803	-8.61916970494092	-29.86837328884014	2.0554343766766334	-32.72323673282419	-118.34982575642148	6.889377030688118	62.82730436040543	63.31192794804169	48.96064392279153	37.31872172750612	21.523618109689394	2.66702446839213	-32.44023620107	-62.04853271248488	80.29502379184179	61.89635601345849	40.29562556070569	11.300095992216423	-0.19082835319520752	-1.514506019757322	-6.400538464555707	-9.651787102309292	-14.331269990845094	-23.061434187972097	0.182319373676535	1.6578308762163163	8.162530503932906	9.897292097492816	3.6801411591204274	-20.140580430868457	-0.10270266986202009	-0.8792341873099219	-4.448310422163015	-7.607062658595682	-13.803216732185543	-30.149423953061852	0.02350054541307287	0.26836869488705883	2.6614717712308393	5.901267832561658	9.761323010810214	7.4580461555106785	0.15080000000000146	-14.592955052280713	33.217254699190825	67.14293869873623	288.0528027502018	-161.46144852112332	5.364800936380737e-09	107.41188929039414
5019	-0.781057973007	-3.174338298374	-0.774366217022	-0.544397782107	-0.62336979973	0.965331338751	-0.346819887811	-0.345318702618	-0.349376748003	-0.261431396199	2.609389098329	0.94682191234	-0.063435757104	-1.080349146764	0.986416227857	0.47582305441	-0.789934829832	-2.2769525066891276	3.858858684234973	0.26106661288836125	-8.53580740021994	-27.394715317510773	2.1946044367021904	-29.878780626007263	-106.93492640329252	7.1087953046061125	62.822685370357	63.1463455906613	48.4930339881094	36.64847099164901	20.6604595368199	2.1573730875480024	-32.193004152935046	-61.976016355574956	79.35404507847521	60.06667062548971	36.9524322970345	5.171459117677348	-0.18957653751885928	-1.501559837710714	-6.280772664506768	-9.36339760537938	-13.719428990263388	-22.036734827255106	0.17941436496426022	1.6232376245127103	7.773234093918425	8.965006479578646	1.705291788186922	-24.58607739553551	-0.10034365880745134	-0.8543846526819218	-4.214183591266847	-7.03534911676241	-12.531094192753015	-27.47504998594201	0.022812925003264352	0.2594453353280719	2.504284212696474	5.332443315059751	7.972557626560106	3.6928580583399606	0.13890000000000113	-13.37492690575292	29.091859874009444	58.28942844160795	181.79737085174975	-46.778252444998714	3.4331846131708435e-50	205.67659077969074
5020	0.066824904083	0.320971959214	-0.753384574006	-0.349641843192	-0.843154508938	1.075304541343	-0.348586236651	-0.339948381332	-0.342068019682	-0.237474852932	2.555890852639	1.403972927713	0.024625290907	-1.038981937684	0.664643985414	0.491148130652	-0.749520447136	-2.1271360638067747	3.9566752919240935	0.26049033007285566	-8.668755163678345	-29.680145787084065	2.05412406614186	-32.411840757483276	-114.9303989122808	6.990107730369985	66.88573509146254	64.9585071507341	48.84497079409991	36.317971150332696	19.271265409733843	-1.3285831459211543	-32.55311641839204	-62.015964150828445	81.16113226298195	63.744281234641925	44.345550825050545	19.802634248958334	-0.1893870592389893	-1.499805618342972	-6.274379078156641	-9.379880134357213	-13.909858794388013	-23.07763473989611	0.16540084634836227	1.4624441722199508	6.196931173289548	5.562193185004812	-4.715369484943737	-37.66720607029413	-0.09895421434470894	-0.8397736201915406	-4.078125697492333	-6.70960594619932	-11.841475622477637	-26.191474129673512	0.025246278273273064	0.2863737004356631	2.7816411934272436	6.00181046711764	9.25375604908002	5.265753276096482	0.13680000000000106	-13.569059290356272	29.61114381777182	62.869111795689186	194.3786574722226	-38.09097478000353	7.013746686505708e-20	1.711084845850894
5021	-0.724764742183	-3.641955762969	-0.753015900707	-0.415575406926	-0.746391759207	0.954837737727	-0.336775336532	-0.341055370946	-0.341219104039	-0.253513179625	2.604132484188	0.478572059053	-0.010946387418	-0.919713522398	0.81907347179	0.608324558184	-0.72308717138	-2.2057818217768794	3.8751466950180715	0.24157228735922834	-8.376111160301567	-28.398443752501194	2.0386100157958045	-30.614056983690347	-109.11036196819686	6.834857298458426	62.388881618074564	62.6761957405516	47.55918491932264	35.15229934656825	17.89579733701039	-3.8436168616011823	-32.277985566024064	-61.809462873188984	80.67592436973631	62.59940197198415	42.00584368643279	14.823992741982712	-0.1893329005607512	-1.4991739666095116	-6.265219500263037	-9.347472313168662	-13.792074342741198	-22.655470797197633	0.21037895171902893	1.984448144069508	11.48435787990831	16.981066638697186	16.15164061431977	1.0352726327183586	-0.10218452239098931	-0.8745628195097043	-4.439528509144772	-7.685535560253687	-14.386454598258377	-32.93578658210067	0.022362124688591657	0.2539470684086319	2.422378127721488	5.061559681130408	7.17823336453354	2.017187853389325	0.1486000000000014	-13.879177091149614	31.603197266746367	69.69846259548338	202.95887741466507	-48.45471509058331	5.4453525902575996e-39	133.19741665397075
5022	-0.339833228469	-0.570993664224	-0.75832743971	-0.505579221155	-0.664309603466	0.941161301199	-0.350049078256	-0.343920458288	-0.350188404568	-0.268907593697	2.590215275367	1.40383171054	0.060080834743	-1.240720554816	1.02130995362	0.622948845774	-0.753253631668	-2.224866766543577	3.9240900190755426	0.24260774816651762	-8.681066820368692	-27.65065257445209	2.2466331722931194	-30.209504446002686	-109.98365452725626	7.2034593476775015	63.12653915929193	63.28969017264903	48.54130030395731	36.66610233812402	20.65679168746312	2.184335989744786	-32.473102881896395	-62.361072882003796	79.00870219006738	59.77415338940811	36.825355613587135	4.936784001473295	-0.19137431010695363	-1.5210019778917379	-6.500494045752995	-10.018442550079923	-15.71463286177459	-28.31672409142035	0.16279378766887811	1.4332853716108427	5.938486199368098	5.049636348478668	-5.578802970134596	-39.19349568822534	-0.09644338464483251	-0.8120190818223145	-3.756982014480905	-5.7520671691659135	-9.00479726127157	-18.018597959646993	0.021916630608217972	0.24916685311907683	2.380412087505948	4.980372560534028	7.093972953206889	2.086069419085215	0.13640000000000105	-13.592105436735205	28.556127220847706	55.93549061395366	217.46031570260183	-77.61180459354762	3.219365203655833e-38	7.016295009747431
5023	0.366006584995	0.625622322317	-0.766547238504	-0.717577616626	-0.38530224413	0.832946935042	-0.35286834616	-0.347854353847	-0.345945161118	-0.248632909425	2.633020904821	1.287984961491	-0.150404472647	-1.337434517638	1.036596558337	0.178180445737	-0.889174178109	-2.249743551422569	3.920735310950731	0.3008834820133818	-8.221094712232812	-28.780970668600062	2.1424479800017773	-31.851313705953558	-115.06847497291146	6.891368425716505	57.336156880860955	60.58280303086717	48.017707948913234	37.20780691408298	22.905200952303108	7.610286443812441	-32.342954720588374	-62.180647683791626	79.1635776805042	59.84382886730677	36.543411271632365	3.3693431619055216	-0.18979377685567075	-1.5035642601082593	-6.287805871477685	-9.343219894917464	-13.495091294997346	-20.823029582292108	0.16259582909726625	1.4317763758608897	5.95314451184883	5.137678633968684	-5.2693680608438065	-38.23608890868422	-0.0971188768471742	-0.8187201091682814	-3.800341270246123	-5.796004184279097	-8.822285655486342	-16.640115296994345	0.023165193000645512	0.2642627583974561	2.599525350960886	5.694526570980113	9.156127127328599	6.278389231859602	0.14920000000000141	-14.27041524522397	30.920436993552933	57.45327356643955	214.5750521556303	-96.06142244039776	3.1579345451491326e-17	130.3159505416843
5024	-0.767969438106	-3.148719011491	-0.720309890837	-0.505038554017	-0.620512594382	0.933777533006	-0.345109551301	-0.342154310369	-0.34624045984	-0.256125034788	2.607852170027	0.826127052717	0.008895519618	-1.041379978259	0.852719591029	0.596349511525	-0.776062704474	-2.173905004270682	3.907863962017147	0.2441300414273891	-8.239812367683301	-27.5303486994373	2.0861646347347436	-29.525360900485435	-103.57084444642076	7.006614107018255	58.13408533604368	60.629703711144536	46.9745310994092	35.21995295398958	18.988207723047246	-0.4444106494869278	-32.39641772163313	-61.91655520782283	80.76768212122639	62.83312746214103	42.40290378462772	15.381925947799864	-0.19077409744383203	-1.5144206195186667	-6.4222564866899035	-9.776002954993702	-14.943372891563817	-25.754060735211834	0.18551239568375041	1.693740652259576	8.479745951610923	10.49520623800375	4.5584036077233945	-18.97568520906821	-0.10107140475981816	-0.8621925971099229	-4.294248083779148	-7.249796353425777	-13.087136390572736	-28.938501903944893	0.022428576806680877	0.2551995311364371	2.460538444024295	5.225322215369421	7.7567098705979705	3.3921009898497836	0.1387000000000011	-12.828822273632195	28.989688973695323	59.571812948689384	193.45309828839262	-59.01528893465641	6.296729835722091e-68	240.5846017640475
5025	0.095993568806	0.44771480095	-0.727059634786	-0.482986191875	-0.647822564882	0.995652096956	-0.338190130711	-0.334391645806	-0.331675797672	-0.262510410175	2.439677168967	1.422189126327	-0.023319202535	-1.15848377262	0.978773177887	0.544275483852	-0.818957959073	-2.230299872836311	3.9157866927678167	0.25336562756850306	-8.192997653837436	-29.007337422645154	2.062671982696205	-31.64396323152789	-115.03677584734729	6.856854947789978	57.18034498511852	60.65754814926747	48.61596700479838	38.48733507786621	26.032133148087354	15.22335029351151	-32.42564704889214	-62.279274771353435	79.14037087049061	59.93112043415525	36.96605978193771	5.37448699337448	-0.19004824112813318	-1.5065925900345014	-6.334708631639214	-9.517129412035132	-14.162126016549681	-23.326204984199883	0.162062261325687	1.4251589526348627	5.868456702262852	4.914465956852786	-5.7967269525171465	-39.55225933824571	-0.0983316976293593	-0.8325145636110033	-3.9777280156145824	-6.371352799447795	-10.704162940884132	-22.47395083195746	0.0249976448599395	0.28428249809512485	2.792936072201314	6.123742586990096	9.830095887048184	6.731479014899679	0.14700000000000135	-14.114370315103061	31.695439180075326	63.016872453794655	248.2314218702325	-116.27171647756872	2.5033567990871847e-16	1022.2884660247532
5026	-0.50243459952	-2.032009553281	-0.699728746069	-0.532184391097	-0.525185703891	0.960931947421	-0.356790693727	-0.351132192832	-0.354337475491	-0.250543501894	2.778697141927	0.666903680701	-0.041636470319	-1.172783844263	0.843562555587	0.48745736869	-0.862896150243	-2.218432996874962	3.8518591137150957	0.2580075413226441	-8.43042949804223	-27.91104168293538	2.1790289701574954	-31.30895240278807	-119.37125457254183	6.587475494320847	64.98758147416494	63.80175787362374	47.55108137377386	34.36531214751551	15.369094938653237	-12.003465331046957	-32.15888924946127	-61.60365558319084	80.9841998067248	62.915832932698294	42.126237985648594	14.84813967948905	-0.19055031130638975	-1.5117538950219889	-6.3810006592075466	-9.624022282039165	-14.367409132048408	-23.57583795946701	0.19264415802958856	1.7771015333056603	9.348957086379336	12.42535193869709	8.231669187216035	-11.810874865633176	-0.09906275269630471	-0.8401400881201097	-4.046008440568771	-6.526904989204334	-10.99766765125967	-22.857710355631113	0.025291941600376025	0.2881302649160619	2.8621128807571434	6.3763946216192	10.621132566507086	8.327599805348003	0.17110000000000203	-16.169236940160392	31.07413767374387	57.745007856385214	206.57943370011716	-80.52019815939491	6.091279210334766e-06	519.4749977216317
5027	0.108128969724	0.860772027037	-0.754096457446	-0.573075300391	-0.582686648822	0.905941761693	-0.32658374973	-0.331642231709	-0.327351942	-0.258917179295	2.33171785961	0.761882937817	-0.080645962299	-1.242082543967	0.989855857344	0.413854016127	-0.864147079392	-2.2454379727042797	3.906123223766675	0.27099055415424045	-8.238456506728633	-27.7954170749804	2.096878257516338	-30.661258273142202	-116.03304368911772	6.673639636585399	57.107433568129046	61.325188490563534	51.10449058043933	43.032137742943696	35.16265419361486	29.636987813866924	-32.35749965699438	-62.19760266558408	79.15899956870193	59.86360475699078	36.65472757169625	4.534958713670063	-0.1895535858953504	-1.5012784459491457	-6.276179027327027	-9.346297533603243	-13.655137038972438	-21.804391709841696	0.1877086375283792	1.7192326805839846	8.738627980452454	11.059227676474018	5.611373207071963	-16.93415745040888	-0.09732404715626769	-0.8214191487990711	-3.8510068193626457	-5.996504762635149	-9.599902902868617	-19.32481985509095	0.025558167454030965	0.2908042603542266	2.876237179147316	6.371799815020044	10.471884567259304	7.85288333739314	0.16400000000000184	-15.653506747664942	29.190941587419353	38.50649899580876	281.4735633810957	-208.9837602479825	5.206432345314384e-12	18319.092315983264
5028	-0.315752328402	-0.608708215409	-0.729815324095	-0.609305934724	-0.44849004722	0.894137267105	-0.354743006274	-0.351877777317	-0.35005102291	-0.241932966967	2.710609539445	0.508263161543	-0.0516631354	-1.317414084215	0.791833487086	0.379542313249	-0.839569757197	-2.1807455436229572	3.8785262546243406	0.2734798928974819	-8.1425649565873	-26.832240198995812	2.2270726482057186	-29.90050696538237	-112.58345394923761	6.747566962631774	67.63656180229724	65.48849364161312	49.464283411234035	37.02712117452158	19.91547949608481	-1.886221091275861	-32.22457358568498	-61.555649780938445	81.56511621600943	63.98501930167934	44.03366734481029	18.19625434843779	-0.19092933394744172	-1.5157997273354484	-6.424294008376087	-9.746691472070768	-14.716151467315074	-24.583444790478673	0.20067103045488116	1.8712618251915574	10.338785468175098	14.605871022044216	12.253835867708457	-4.628979070346799	-0.09661018864952925	-0.8132696305593957	-3.744942237100341	-5.649756451638866	-8.459145981469199	-15.849353163820041	0.02261731854175913	0.25792054233298733	2.5199449334865864	5.4597274221147805	8.545890783795935	5.173960469795894	0.16810000000000197	-15.303528711556512	28.31476227105347	43.46065438902222	227.10076280142582	-129.40629338766007	2.2432943196310472e-26	5.222248812074971
5029	-0.410437844992	-1.493949686145	-0.737072709413	-0.458363950638	-0.677897818902	0.950568033185	-0.341505273234	-0.340049782791	-0.34226363385	-0.252503586612	2.592285474321	1.150656658455	0.041719048779	-1.160369367439	0.832069959862	0.561342325536	-0.883475039107	-2.160656333539306	3.942417881081674	0.25061463359545405	-8.056823714388694	-26.65805175857577	2.196124977279579	-29.83846191594514	-113.78081871769182	6.75010083181154	58.524978371921925	60.779040399810256	46.89620046349452	35.00009049420748	18.527201538915527	-1.3793809200008598	-32.521772563538434	-62.133333833647974	80.38784284085172	62.28153160350421	41.501184310104684	14.179445039630867	-0.19083916700875178	-1.515236060863667	-6.436436242779868	-9.830886956724843	-15.158152244586036	-26.58750947895397	0.17218948447119342	1.540229459431558	6.957242173544858	7.207481050005323	-1.5878548674677733	-31.228847259199494	-0.09795868312821417	-0.8285326979078202	-3.9378349674148283	-6.267209478522541	-10.446666012619493	-21.869302671979174	0.028972160737712305	0.32943823782624704	3.3167109090875426	7.55133737333324	13.078493591015816	11.500100194862634	0.16000000000000172	-15.13222104775088	29.349236334941622	52.44256087719957	240.29132007979368	-116.66653870295757	5.220442597097932e-24	0.10330614079275748
5030	-0.520470864327	-2.623220898664	-0.717119885867	-0.255214115333	-0.952621707534	1.101932481033	-0.327746699924	-0.33056929578	-0.327920664083	-0.230538979843	2.361387156515	0.687789439492	0.074665068566	-0.820263231363	0.68881518511	0.313570368505	-0.792931523092	-2.193644947269271	3.9450660723581406	0.28513163943527503	-8.342923289906153	-28.02827908406012	2.0847010601748153	-31.014381255045556	-113.16583269906866	6.848819862211289	67.00575030203689	65.50778566183662	50.56827433042678	39.422966600144576	25.73423114359221	13.413465422687407	-32.47491951523042	-62.19127964221851	79.8967707640143	61.413154486045904	39.95862346029693	11.918271922174707	-0.18943656990367103	-1.5004858263981347	-6.2887501951842735	-9.440665077501276	-14.165922026753615	-24.103316986449627	0.20079735786777558	1.870773717446152	10.246263035298815	14.222303551955163	11.09877915920373	-7.558247549017395	-0.10221551598950249	-0.8753032064764014	-4.465083206250876	-7.800438616343588	-14.854337931452699	-34.73491204895684	0.029564177565825637	0.3352505520557487	3.3383345381538017	7.487790604878123	12.539776460383646	10.065836005036328	0.14940000000000142	-14.400853324140128	28.87510297309402	53.709802047292406	223.58460934896817	-94.19631761677401	3.9286586677303517e-22	1321.4908397389063
5031	0.025545700064	-0.556481235779	-0.742156964003	-0.366272081671	-0.784403093245	0.984029388343	-0.327823542881	-0.334180631245	-0.334088377664	-0.252001354197	2.498019224469	1.304961229411	0.007954860225	-1.181391751073	0.821596494118	0.576180450704	-0.798977907124	-2.240057668908214	3.8518996042062374	0.24594067122060423	-8.676516632771571	-29.408971134471138	2.0134769595062836	-32.67473322646543	-122.87473474366656	6.554559767882912	59.310963124971174	61.30572914138754	47.52294797017332	35.95344517784065	20.420809653814995	3.3642707041611746	-32.185983601269314	-61.77344426742936	80.34808019680769	61.91164994200472	40.61810254933045	12.464538393738145	-0.18932155459297284	-1.4990781952160983	-6.265380386104241	-9.351304867080126	-13.817192228520609	-22.7771968965644	0.1682758549920116	1.4952542684037795	6.512802766540729	6.237970967845423	-3.448311093096231	-35.10289458526046	-0.09628591548838025	-0.8105653441912078	-3.753036807466638	-5.772598991995072	-9.183078251025234	-18.842117663411944	0.02692135403117156	0.30564349265751634	3.0164308129641935	6.670778923998106	10.886164867013607	7.987299283692606	0.16700000000000192	-15.976298394893503	32.679785756546856	63.593154889563046	295.08050813224264	-160.617102548035	0.0018059108431097424	1.1194931252918465
5032	0.342407850314	1.619455616297	-0.733177350306	-0.15748592193	-1.075399583677	1.153607709024	-0.33167514586	-0.32576036685	-0.325332282948	-0.234730936545	2.390416569884	0.560623873353	0.203886025898	-0.947903067261	0.657309445555	0.454735839382	-0.65042370541	-2.201183708122425	3.9203744049005538	0.26541865918832835	-8.385821685472166	-29.23816436182797	2.136341026644088	-32.46208107046977	-122.32926160817082	6.8748841402790335	59.74547269040818	61.3848771581243	47.20810288023387	35.416828493408644	19.671907474133814	2.96617168322643	-32.42128108123	-62.10862971802623	80.02646450962595	61.633338624870994	40.46484258238058	13.3182696132862	-0.1906934651324156	-1.5142122676490655	-6.449545096821508	-9.932967874885103	-15.705640424170179	-29.093537975148568	0.21334980637319928	2.018411526788241	11.793150241536482	17.532234582278928	16.81187941525117	1.4983432198979718	-0.09854290359513454	-0.8358078170846139	-4.057763309623035	-6.710153798548612	-12.053253337694501	-27.406110449783576	0.024988318833657857	0.28268263088240686	2.702085257596561	5.690977427230426	8.22874370470473	2.986149113797793	0.15390000000000154	-15.98567795546904	30.868662510859707	56.079588618481644	330.5917013922029	-196.0482098321206	1.9805288539671002	8723.784442961496
5033	0.624553779287	3.024881486761	-0.75376045824	-0.425993332821	-0.751840081075	1.050024347875	-0.335516350442	-0.337258341369	-0.336547151982	-0.243886403716	2.534496416492	0.696607651656	0.0224955371	-0.984892783014	0.726716582088	0.520501414819	-0.825928764013	-2.1497547052978314	3.9239421948547766	0.25524008816382293	-8.2841351801647	-28.05884343683715	2.1454464850670543	-31.203348846371362	-117.31236743017195	6.909911971613258	58.08539821419739	60.62161447132153	47.06849372097029	35.48348900345187	19.789389779299704	2.2410365758121142	-32.43748141204029	-61.87620367562146	81.20878529950475	63.69204181984513	44.08528991335624	18.987226129156525	-0.19012165902934514	-1.5075631075590716	-6.3535703000119295	-9.593685993185446	-14.473203643826704	-24.544103827128236	0.19528394717864353	1.8069278131828308	9.61404862971969	12.915007885796081	8.904324943517821	-11.070219107897275	-0.1009524384515581	-0.8612482724655992	-4.299246412164589	-7.301672348189676	-13.365309032990503	-30.1333090009003	0.027166188435017915	0.3085486728394366	3.0562537758885915	6.795545285774012	11.22446278581732	8.593369685888886	0.15450000000000158	-15.28844949351103	30.935052571508265	57.46455527046816	298.62668516848873	-172.13448880459313	4.048268076971993e-10	2077.7366862052713
5034	-0.026165058939	-1.962872105965	-0.74702793547	-0.443560753618	-0.725181111272	0.918763686173	-0.34515153261	-0.349186340953	-0.344262892858	-0.241069082075	2.767867610695	1.357652867094	0.03887017644	-0.951173916607	0.762062448936	0.399531744536	-0.785685254105	-2.1718899904285736	3.936024856946934	0.2732271934375029	-8.168007682528856	-29.05965477024287	2.0665151922658627	-31.565384671415146	-108.92020231263896	7.122998097585095	65.86230651530231	64.02228462595029	47.11056028929401	33.46184397946582	13.622250756767139	-15.948986418793904	-32.458247079656964	-62.04346163114088	80.48681177311806	62.37936265327674	41.54491106873175	14.547432234109507	-0.19042338123790684	-1.5109125890925932	-6.395409700877696	-9.729018887919846	-14.926743408057446	-26.108066410528018	0.16534788194116185	1.4620713677188841	6.202266471802627	5.590491781129005	-4.621041331901918	-37.38697087545881	-0.10187611950797902	-0.8711702647770235	-4.401184053626798	-7.57404012428171	-14.065841181776355	-31.97614074029041	0.024720287410513544	0.2807784699096069	2.735220983066889	5.9221448439248485	9.219372088163093	5.492230849060441	0.13390000000000096	-12.780132008100638	32.523823011990864	80.18554649474913	208.94891139590115	-26.602790850652973	1.5112638449490423e-40	416.58821573868744
5035	0.541107575529	3.211389238583	-0.778840612529	-0.472020461874	-0.732435736085	0.932602651595	-0.335692422848	-0.33057433411	-0.332318982361	-0.238518081585	2.330912140707	0.611300798061	0.051248829132	-0.940908165347	0.89063929441	0.183628850131	-0.762250885203	-2.3044066570861976	3.8563073061681052	0.29836458488774087	-8.837023225803756	-28.79543425631451	2.2161707233164702	-31.784430815330527	-113.4770681271131	7.273710810785714	59.52914591471477	62.303579540675564	50.67159203515824	41.59548821804538	31.872323958309526	25.04988253683424	-32.10037071349351	-61.88515025674376	79.3367425671053	60.00580754754683	36.89670704793466	4.628496912917099	-0.19068850088504422	-1.5138030882371214	-6.4289790418597255	-9.830850183840786	-15.24132080703675	-27.115760102926558	0.19995428939170495	1.8614664234831426	10.174890154958389	14.121426683095724	11.055911385264128	-7.345172878449356	-0.10209251901094943	-0.8735723418377661	-4.429171677310617	-7.657093796792426	-14.309286869927858	-32.71416315145617	0.023433898344448853	0.2660821939866338	2.5611388500399164	5.437195172894771	8.05544894844883	3.5132525109400747	nan	nan	nan	nan	nan	29.18428986377899	6.790134088214656e-27	0.33724774936232393
5036	-0.774598434446	-2.42800896001	-0.731557012252	-0.433405265881	-0.68936890232	1.060365832016	-0.330986813808	-0.32554619384	-0.32807151597	-0.240215117144	2.243477229233	0.790060886913	0.026065985522	-1.043326158722	0.820492467837	0.318251094224	-0.743287224001	-2.246783305777888	3.8767020039056477	0.2821914463729136	-8.640637958153617	-27.8392520135693	2.0459583014373264	-29.63143226292285	-100.35529938952044	7.111584529628856	63.001645252132164	64.57994735353965	53.24389768574557	45.26246919134434	38.12920761707486	32.825330353542824	-32.21604550068545	-61.87323773161576	80.00519202779417	61.271483605493266	39.24016338769317	9.713038511069444	-0.1905833651044987	-1.5123619414655423	-6.399063272873064	-9.706675971587408	-14.730166950708083	-25.07027506600286	0.1890114470100025	1.734185381901186	8.882999458023065	11.357463603787968	6.124856779914335	-16.03850569386662	-0.1002135148894283	-0.8530676133217561	-4.204419110447344	-7.019880817350052	-12.53423377949801	-27.631077565639245	0.02243726411647611	0.2550800170372075	2.448785091167782	5.167191295290905	7.536119831763831	2.8530830405384835	0.13630000000000103	-11.86729334686105	25.860040415813433	45.11946275915326	209.33553868842677	-111.9919754759255	7.62409891771121e-88	2383.221366515272
5037	-0.204204703602	-2.602577551696	-0.753977974279	-0.448265241838	-0.7036017302	1.009166456802	-0.342732529412	-0.346692915701	-0.341996330056	-0.237694819065	2.715407917388	0.61826032768	-0.040082085343	-1.205344997794	0.854595072199	0.232872108596	-0.827028987487	-2.247183816296741	3.9082934426247165	0.294070075493604	-8.185765077892844	-28.377592446630135	2.1693207872019724	-32.456094652339054	-127.33929607257346	6.3687559250658525	64.63951456732345	63.56490939136772	47.300061968783695	34.09814408978322	15.174254745567334	-11.558228462600258	-32.31355520016263	-62.09675980054111	79.4542439245227	60.40640203495394	37.77249021896684	6.6749847779126	-0.18925198187104325	-1.4981437116557512	-6.246448892664214	-9.272439849212498	-13.488024428422639	-21.480001425574297	0.19931163314002617	1.8542360550680463	10.112883762667717	14.014900170177814	10.93727617783179	-7.393659125620439	-0.09666964936684132	-0.8145799333035247	-3.789370143367881	-5.855858228442728	-9.338948172883113	-19.02753106249131	0.026495478661462513	0.3010729900198757	2.9767086933115094	6.597545663917128	10.833356461532173	8.11698653826093	0.19600000000000276	-18.000251093423245	34.72439189883575	64.8187978253844	223.24355515278228	-121.69064760026824	109.30575577854601	659.1003830056208
5038	-0.600503341491	-2.758881334257	-0.747050329125	-0.554376554225	-0.533529846515	0.897898032019	-0.345094413369	-0.339429798817	-0.344607532095	-0.237078108367	2.483927270744	0.751262902791	-0.061840621484	-1.048799275911	0.892404844346	0.18538477241	-0.790688147366	-2.2306077309685306	3.921885185144109	0.30018184758571476	-8.732692425352433	-28.222564650813116	2.1054655297518896	-30.434344869060304	-103.59383721545845	7.147497891363934	63.49306032826675	64.07491597176217	50.65346107336738	40.28120057182048	27.660238274828483	16.056039259696924	-32.347172826556005	-62.09115097460633	79.64492530292709	60.74078576277818	38.31371832014358	7.353382784654311	-0.19003716917640434	-1.5063848307110095	-6.328346175075569	-9.487485927578154	-14.029317496303971	-22.774227673362105	0.18803475990772042	1.7232305661491594	8.788210335339453	11.185354393835762	5.8928263334619695	-16.289580499235576	-0.10157592814317541	-0.8674998264388014	-4.343767243694787	-7.368793180133481	-13.342182863948373	-29.434273942809885	0.021868367281186466	0.24909144768586655	2.4020959813384515	5.096691518875777	7.5548050650555645	3.251762736320795	0.12950000000000084	-12.273279407326987	26.08292734734161	46.63583863940481	144.20313700186554	-37.127397619662425	1.7932074469727055e-68	291.87096829455567
5039	-0.347168525445	-1.090237555971	-0.726904241981	-0.58285912866	-0.477604771553	0.856371406211	-0.350251800712	-0.346085276197	-0.34488612925	-0.250544322702	2.634152181926	0.795998637819	-0.036128450385	-0.958528108755	0.892662402738	0.418748591473	-0.886855044523	-2.1874790378345894	3.924646587482383	0.27029722710043996	-7.992247522125189	-26.850229401657582	2.210711396465199	-29.355405133983588	-104.42000841396306	7.137040742622052	62.6881085357662	63.17961371608619	48.75375143797594	37.057086625382844	21.242791063104942	2.6941421038812705	-32.42089870410241	-62.04601321006021	80.2270874001115	61.79774666492664	40.21015863539554	11.432409402316889	-0.19088311780513567	-1.5154053529289646	-6.42463351225425	-9.76034534700629	-14.807523175464068	-25.03628592760296	0.18467448497809874	1.6844936528414856	8.405886091660568	10.374591220138212	4.436871037945651	-18.976812713701932	-0.10375080687533429	-0.8908807556178722	-4.585183977784097	-8.018716536825462	-15.041340013837791	-34.03835012166206	0.02552478237119005	0.29086059981820517	2.89812978383683	6.486757689265778	10.91576864063007	8.844711349485667	0.13760000000000108	-12.798765708020008	29.00380795389418	58.648685006196175	199.76276863888808	-71.42222906203337	8.976263550829526e-66	2.10179702476505
5040	0.261110137914	1.305304861336	-0.779938304731	-0.439814102531	-0.748644235001	0.990736092478	-0.320916992739	-0.327387688293	-0.323469532765	-0.22002161342	2.301723175019	0.855824509318	0.050162381805	-1.170819372062	0.626514307745	0.200536142791	-0.78667126253	-2.163738417966207	3.9201193977964817	0.2983256548342361	-8.15154194364546	-26.881926261699455	2.1126069087674204	-29.43714291637273	-103.16963734338597	7.0888766680092035	58.16850653973288	61.61302729847729	50.4367471831065	41.59954223320204	32.35065846174306	26.19565749133328	-32.32703974094994	-61.68728715586152	81.5549530962538	64.20223213122797	44.881297826340074	20.255754585985148	-0.19053074695248187	-1.5120665360322314	-6.407965680859901	-9.764609093516738	-15.025941154047482	-26.38627640496679	0.1864443732117512	1.703964914730824	8.558836127387703	10.618262705121282	4.663669334242514	-19.047483460698658	-0.09708963852384994	-0.819300282404717	-3.8474004501094474	-6.037131176444575	-9.903748134361106	-20.69574907477367	0.025148401980886588	0.2855160757669669	2.7841910758437423	6.041294982715378	9.45157987488506	5.786370510045343	0.14720000000000136	-13.095737894948858	26.649532762941124	40.5447410412668	237.40690956505458	-150.70557390219915	1.5338920136555703e-72	3.735717081755094
5041	-0.820303946702	-3.419220508868	-0.740273154572	-0.426655616914	-0.711504553092	1.021361188006	-0.340926526733	-0.336832191947	-0.338590035105	-0.25458329372	2.488471713776	0.473655251184	0.061054565944	-0.91149989471	0.870269748903	0.55979183428	-0.793796133705	-2.1730972321694386	3.9559108762914863	0.2517544122235326	-8.431466745405757	-28.907525319851437	2.0139080845200796	-31.29808910453851	-113.7311687722687	6.69143452069724	62.31370718585324	63.08000592336421	49.04599964222872	37.81782712860172	23.303260380936145	8.565217040211271	-32.57699768007832	-62.32757159244134	79.7394467235298	61.182301740029736	39.52615766346504	10.653456526173871	-0.19097317633509453	-1.5166605186344984	-6.45135035838692	-9.872050117824582	-15.270157658623928	-26.89908071922274	0.20985714596593355	1.978582222077976	11.435613643102057	16.90536815986727	16.096909684053024	1.1005493796205188	-0.10258246629503959	-0.8787817393522703	-4.480494568582935	-7.789107490717636	-14.632660972460249	-33.53100684052668	0.02515584738390245	0.2858332840721342	2.798982566049246	6.109664725666907	9.698870102570254	6.3426611387961875	0.1554000000000016	-14.570416106711518	30.3430023497298	59.452173910880816	256.47294603568054	-125.18080200634516	4.485350501135287e-22	11.536741242580751
5042	0.207386863638	0.421143728487	-0.764873363335	-0.665507223304	-0.470434684992	0.830365939584	-0.36233454147	-0.352568599926	-0.356889381074	-0.239412225107	2.751265801735	0.421451704494	-0.058636191544	-1.328836373576	0.887079780025	0.182540992884	-0.909118730181	-2.236726755730965	3.884021102951018	0.29930673823593684	-8.754033453505759	-29.687326683851357	2.149736249197765	-34.14137062403071	-133.90652350700415	6.356257973125849	60.02493708377674	61.50121126887984	47.015834414615725	34.69947943111171	17.21896290318908	-6.024884792434477	-32.1965671414531	-61.77577610988161	80.3618729984802	61.85162228447704	40.186688602977824	10.847140502821988	-0.19079338580430905	-1.5145102654165343	-6.417820337415685	-9.748271114281058	-14.801294797294648	-25.111659946911345	0.20623793218158065	1.9365664809418424	11.020161760087179	16.071725216716423	14.812907334646619	-0.5646324229204787	-0.096507922700441	-0.8122550532716217	-3.738225837249557	-5.64174582695601	-8.477509780312381	-16.00861963681206	0.02559016001933812	0.2915317756898918	2.902601495173623	6.490961330309512	10.901124051614019	8.78252134884521	0.1839000000000024	-18.45047781019793	29.045102785870853	35.667818856104546	294.79337875868833	-205.58129112830116	7.993022579656778e-05	9.938086670538958
5043	-0.911874295138	-3.967855558933	-0.729277862447	-0.654871880375	-0.41235606131	0.832733710353	-0.347763376481	-0.344740527279	-0.352344109928	-0.248845404107	2.567471799073	0.421590212084	-0.082127001848	-1.273690748385	1.017533852693	0.219066106897	-0.865753859875	-2.2399587138469506	3.931522680052179	0.29638835705676153	-8.714673777072981	-27.348905176120457	2.169167847656075	-30.29867625744538	-113.06330356878904	6.619745904714092	60.594869535145605	62.49521179676628	49.542326139111694	39.01061910209556	25.64468650039889	12.339061195708645	-32.39715119794229	-62.2578093711516	79.07400492806671	59.7276747733571	36.34710678284025	3.0902686730130444	-0.19068434216296426	-1.5131666704816276	-6.395299674315478	-9.662251450129045	-14.466394863341398	-23.8252181841894	0.20550003823193777	1.9282407379936826	10.948441952293651	15.950623168093188	14.687977564272492	-0.5902575284683369	-0.09814719370348131	-0.8299405088638875	-3.9241639389658576	-6.152576391038583	-9.840475177287086	-19.381544726158413	0.022955969188614075	0.26187100054351703	2.5708119398738	5.612417143035009	8.9494213108198	5.915287263821242	0.17260000000000209	-15.332279931139496	26.44924340628954	35.0695671310708	221.1413016969341	-137.8753987915859	1.3858009773051213e-23	61.90662517898398
5044	-0.344082494958	-1.455787485601	-0.731151057693	-0.578264248856	-0.528687197465	0.913154927483	-0.340422787665	-0.344107018428	-0.34596989654	-0.25671025558	2.605115138114	0.95117447678	-0.003619278195	-0.924065976481	0.887067209445	0.533412023216	-0.910044723005	-2.211284587329679	3.8654802332619473	0.25206264958817154	-8.402153803291469	-27.588382024981183	2.0898428026168245	-30.02873676393451	-106.04808647540364	7.0296389955762155	58.894013103582374	61.22219614153517	47.80969567486538	36.45359823095693	21.14898809521596	3.920697597798327	-32.22268027919495	-61.71424392863542	80.79372959480101	62.654474125338716	41.755482338747335	14.153861455321639	-0.19127483604650977	-1.5196597925346151	-6.473485473705843	-9.90787407404085	-15.264439299842607	-26.509498640008204	0.17777853039000427	1.6047986377152976	7.606951525086121	8.638515634325621	1.1772831199558165	-25.45233533397648	-0.10406413206026456	-0.8943855597863178	-4.62727918350403	-8.147029005360432	-15.431703414706432	-35.28479840984908	0.02721946456404621	0.30999260770672665	3.1143409094486207	7.062400107512731	12.182738273720062	10.60300596034582	0.13750000000000107	-12.754547717198209	28.95713441585545	59.88308926807244	187.02265085426822	-53.06517366730589	1.3871650748380401e-53	1095.5692518000187
5045	-0.579968190435	-3.024678033116	-0.738821209943	-0.269809900317	-0.948838868716	1.117273408009	-0.330344948293	-0.333914212994	-0.33437992432	-0.249517324018	2.438366396705	1.510730566265	0.157779549942	-0.993451262981	0.803169614211	0.532041108835	-0.690354505244	-2.2511890345746557	3.873286762995819	0.25344046182926205	-8.806680096206941	-29.42543488004105	2.0144229529500466	-31.65277119512504	-110.35029603062634	7.07432088490742	66.93105755524873	65.19510835202564	49.60954766612831	37.72087190500653	22.274024455978207	6.14478143029654	-32.26300864016797	-62.00444745676329	79.65238079222743	60.774409234863434	38.64917975972561	9.301290279320988	-0.19094973513906707	-1.5167663295745748	-6.468612034732676	-9.964530081582641	-15.706237515177627	-28.791056792906765	0.16338130508090204	1.4392810428029503	5.968876434897463	5.062618057392759	-5.684338561466178	-39.6980859073648	-0.09891019341464975	-0.8395179578275569	-4.085296629258291	-6.755222021206458	-12.059993613362542	-27.075807051057602	0.024330532184009795	0.27563927915448994	2.6413413766700735	5.578320336290021	8.1349830836686	3.1563735715819936	0.13630000000000103	-12.950646709799916	30.34159283087218	68.59261540273206	240.26396952177265	-75.79566206440222	1.093731366157713e-35	11.167344508313976
5046	0.054925255162	0.859354972595	-0.753417046124	-0.694076574558	-0.397458760007	0.789546109406	-0.353915395423	-0.346971063267	-0.352311608496	-0.260395744791	2.609084942647	0.988604613191	-0.108477863436	-1.042474797221	0.931196243329	0.542382251269	-0.978113536866	-2.163946848232392	3.917267083287953	0.2522904406621466	-8.788412866874916	-29.1565473778836	2.0471788732145186	-32.136238685768504	-116.79694506601678	6.7820894758169405	59.05500874078909	61.57294894368953	48.733781075857486	37.99115654049308	23.99460228336589	9.376063974454146	-32.41715493302856	-61.914551227662564	80.84374513142906	62.8987409014734	42.27600271512909	14.929434407901852	-0.1903474269550571	-1.5095944598844806	-6.358079152873857	-9.559175320497344	-14.181709142682596	-23.031200065048047	0.17390376146226927	1.5606044526065137	7.185542552413671	7.756989092616827	-0.405989414200808	-28.481312768765232	-0.10313426415487666	-0.8840767581833873	-4.507154498915871	-7.788279217384846	-14.361718268858514	-31.93089219276987	0.028043000078590796	0.3197987050822371	3.2507832574392905	7.49544816074988	13.359451085022233	12.569153706695134	0.15120000000000147	-14.229259630726	29.643206255207513	56.601975193675294	230.07883947425375	-106.97198543809397	2.6590415710122047e-12	120.66678544494258
5047	-0.167353397152	-0.645106706303	-0.780076262303	-0.764860462239	-0.33058758306	0.751573405348	-0.349239725947	-0.353966588259	-0.34958576138	-0.255219165036	2.657725530558	0.828395963137	-0.149304222983	-1.336359458702	0.973388530403	0.3515536515	-0.899571392899	-2.2086972296463094	3.901245249516621	0.27856720105606186	-8.318773857543432	-27.57689799921112	2.1378232680699862	-30.26154605487975	-110.56328692961117	6.814913175906682	67.39178791507997	65.87667955683332	51.08288965874774	39.89619126556638	25.52072108089444	10.012745000951266	-32.31300455444431	-61.90904343372555	80.29513058353541	61.7732828929096	39.94651603681631	10.471373325909369	-0.1901504630320175	-1.5074168652022446	-6.331209934426393	-9.472659337595125	-13.890910340912455	-22.038802178235464	0.17963031276513874	1.6265470207642918	7.839987154686183	9.177590350992872	2.279038418846206	-23.03774212705717	-0.09773912961030509	-0.8253649790149271	-3.867958985960813	-5.975241049419785	-9.272989505321972	-17.657071474384537	0.022651176065910664	0.2585653728135513	2.540253608649055	5.54932421030735	8.871064039826564	5.926541721181991	0.15690000000000165	-14.206046229563684	29.260941602737002	48.9710335182115	192.89967299197022	-95.29366626671293	9.842961071190464e-31	14500.227376719988
5048	-0.855260508409	-3.575486763273	-0.750726377828	-0.545233530751	-0.573239433973	0.942868782112	-0.342995253919	-0.344227114808	-0.342476755167	-0.254584649987	2.573102759514	0.441158655662	0.026105303168	-0.919334096574	0.890638536909	0.502165189873	-0.906787140792	-2.168658556698684	3.948796602858115	0.2595062175926705	-8.14055676404718	-27.530814199685583	2.0802733174132864	-30.204091488841446	-111.5268053973228	6.673090320138572	64.8743065176962	64.38185575410034	49.685755834579915	38.197672725823736	23.161685762806727	6.876724937397948	-32.533965502923124	-62.206005271821404	80.0753827511339	61.68486913458147	40.25016255698732	11.817616747310655	-0.19142218722320586	-1.5213206163212438	-6.495184870855817	-9.979804584715227	-15.510436783821591	-27.380673787197175	0.20826391832683008	1.9602445038756044	11.26198963819586	16.57573846775934	15.64216411878433	0.6276451644741743	-0.10370960865052285	-0.8906775953294336	-4.593461653603706	-8.067274144153666	-15.263493979636985	-34.94820864856177	0.028024550617085624	0.3189815952427439	3.2109536775572938	7.305661558129573	12.667195569072902	11.172746930787474	0.1596000000000017	-14.619191998703082	29.905466675854278	56.63171268376489	261.3261240269498	-139.54729873440627	4.22205536770237e-29	68.61328380148014
5049	-0.202767520682	-1.073770286018	-0.718925009547	-0.771928656405	-0.295350231437	0.811504739045	-0.357884967289	-0.352284832864	-0.356004427436	-0.239327989217	2.702422715897	1.203843979494	-0.112426545158	-1.3397011134	0.876949595744	0.180497209809	-0.989914421512	-2.221176987570579	3.8596145600532945	0.29854925492079376	-8.177589048464855	-26.850073852067336	2.1812438794373943	-29.980968598977842	-107.81801935844504	6.857886349052448	56.58441159809985	60.089324549073176	47.47588409404301	36.398956894724655	21.306674144171925	3.848224683105029	-32.092571533063484	-61.45930244509189	81.31497462713824	63.38546547480733	42.74517350948724	15.217586489119592	-0.19126357933555102	-1.5191783006369002	-6.4519172831679485	-9.801865808526811	-14.779516252175343	-24.440239102616463	0.16397823466266406	1.447808041970971	6.118179667748652	5.513627573334033	-4.503410534804629	-36.54207101526902	-0.09806534837512215	-0.8287577628367715	-3.8980778843660504	-6.043661171144435	-9.402219599320226	-17.821084066308817	0.026400396809102247	0.3015156582266495	3.056918118605769	7.014372850365345	12.431456737174807	11.569793046283538	0.15290000000000153	-13.662501791856435	27.231495590117703	45.46706759047728	196.36609670346877	-91.78772653665374	1.9381022593231604e-47	0.48404309759100445
5050	-0.278741063148	-2.102580065009	-0.775909175387	-0.486198172806	-0.682982325019	0.971041681544	-0.33572595815	-0.335807110311	-0.330013696004	-0.234639200464	2.423418169903	1.149153149276	0.001808033542	-1.033181390881	0.82769713196	0.200312073042	-0.812921802045	-2.2606443114119203	3.874543858109426	0.29693372592988954	-8.045651678193634	-28.308774785852712	2.0493589558935255	-30.66168305622123	-104.66358047804378	7.05908180526078	62.81162607785633	63.71043222195148	50.47283961149945	40.2473178939792	28.09410286196357	17.782082919876196	-32.1713030544822	-61.83501196491158	79.96616834127147	61.183497532303534	39.10394587321855	9.175793385025372	-0.19018971725590503	-1.5082821604717873	-6.360901401275975	-9.61334362133299	-14.523954431664047	-24.6712384406422	0.1721306378567934	1.5394807762835463	6.94712392958314	7.180629620208002	-1.6500913493537657	-31.37950020547823	-0.10064760072335222	-0.8578145608947704	-4.256796228875196	-7.1689142563015675	-12.949617863478828	-28.802986852970182	0.025205020959974393	0.28639979239279734	2.806114488751569	6.13121396559669	9.7573347156696	6.45413970759292	0.13290000000000096	-12.400286468684321	28.73084124046569	56.023557096015246	170.2815258520794	-49.94822603435086	3.293260770410361e-63	11.739747472564956
5051	-0.263816932019	-1.049781762451	-0.753109838014	-0.563903420755	-0.578517102914	0.898773073454	-0.335079937083	-0.334241326406	-0.333866674816	-0.249804413244	2.347179435625	0.549406908886	-0.021330893353	-0.971706444423	0.967696579949	0.276375345378	-0.800943499237	-2.2945742035919374	3.8575648146632706	0.2870871517537005	-8.86792248457286	-29.45190805080367	2.0195446221861557	-31.624625017494196	-108.58862945142167	7.030748212845094	63.58341242150896	64.73431973792306	52.83774862297723	44.25480151370873	35.6959502228507	29.07945852955403	-32.13331909460267	-61.920065465932765	79.30544892276349	59.91289436184543	36.558054551549745	3.7957721608497006	-0.19058921808064097	-1.5124317264215268	-6.400176287630204	-9.710914341433298	-14.74672256635435	-25.13379667954913	0.20043227100891794	1.8677970706440643	10.273022692679934	14.401037063236455	11.727597198584816	-5.844125754373285	-0.10284094324370541	-0.8813014192968268	-4.495087776057998	-7.798728750338521	-14.548180790532486	-32.950379451480366	0.02261749844700203	0.25740872699623124	2.4893560725481905	5.313108497537942	7.9951867090342725	3.8611303914790263	0.135200000000001	-12.825388888778939	27.814089131050217	49.37390364511604	188.80441024584235	-85.89933380062142	2.2136381121997254e-44	0.6121455652983019
5052	0.573679498719	3.503205655285	-0.728422136595	-0.317426052712	-0.883649982072	1.088716308446	-0.316272287336	-0.323659591789	-0.320822554188	-0.257923702116	2.214827940142	1.330601845816	0.021293099092	-1.017753997011	0.894285885718	0.573217787701	-0.725897981644	-2.2860484648969908	3.846358755986847	0.24711509817690824	-8.766774559176067	-27.960095761981382	2.1679817883656813	-30.475130499982384	-110.2428189904693	7.271207732844347	63.930072111636754	64.76839890058265	52.548079895356295	43.85296713511794	35.49470954894966	30.002142127591483	-32.16952881277328	-61.9638862300609	79.32594787101439	60.080716722684436	37.23395899646031	6.1385372523933155	-0.18905295015049908	-1.496240336850399	-6.236341218646662	-9.272719357955724	-13.609840019515655	-22.244832142924857	0.16843922456920804	1.4969213902621208	6.521027772740402	6.240247744237852	-3.482497931691031	-35.25865142970977	-0.09906190093723162	-0.8410021608648107	-4.094057694691387	-6.761344823904152	-12.010101311291281	-26.73929459747327	0.024776921351154443	0.28095078487109	2.7143303846204367	5.806312274882048	8.75945223485246	4.378865689934247	0.13640000000000105	-13.436073093279424	29.708304698715423	56.8271557354565	276.49754972545804	-150.67733271723725	1.5270039647696011e-37	8.762579618493813
5053	-0.457673551844	-2.783086248002	-0.721975343752	-0.240663433668	-0.956873894272	1.099705449587	-0.333957945638	-0.336291442929	-0.338185313668	-0.253484493023	2.578652423794	1.017250806123	0.145100501015	-0.830111546955	0.857451478034	0.552008826284	-0.700422084488	-2.289446898870472	3.8506677170623655	0.250393519190991	-8.586945463083001	-28.537213388599532	2.158677423281167	-31.296519164449695	-112.84261392554923	7.11588232031771	63.553980753843305	62.99053594794961	46.9790881025419	33.91277612411781	15.380425681413872	-9.627652247428452	-32.182496540911075	-62.00911211558418	79.18214806362754	59.84855398524705	36.84163508837248	5.565003858903667	-0.1905704099664026	-1.512704657861152	-6.4246927239121705	-9.839377368023788	-15.349622426502949	-27.731056136709487	0.18280699551963542	1.6613770295891082	8.110670240086275	9.60743766803283	2.679257015402116	-23.173432208853985	-0.10192959984646094	-0.8722263552606537	-4.433251853978754	-7.714916997021752	-14.63267111277212	-34.137872075721766	0.025194975498607657	0.28545719188112434	2.754694491324926	5.885992802854688	8.8468864835434	4.335253969868769	0.13380000000000097	-13.89733216640029	30.90464696047412	68.52054827818914	180.8053299961014	-13.538591017924604	2.1343839651943993e-25	125.10162416720989
5054	-0.483925034939	-1.459115592548	-0.739519483859	-0.432378419951	-0.739496597592	0.953626044094	-0.343674087346	-0.341212949118	-0.34771884121	-0.227156183758	2.529936961832	0.444839206297	0.047784923671	-1.06525735514	0.644707271025	0.296729253147	-0.852046827383	-2.128300230583914	3.960789120938053	0.2873497304401594	-8.739302897275323	-27.20203326024113	2.1818416095419355	-30.626341193305425	-115.58072187931762	6.758887135025647	66.4354171924517	65.03093771781171	49.69266833982665	37.88086990361941	22.364036469647953	5.408331617677947	-32.51094771901724	-61.92209008604376	81.37482190675051	64.03057411632294	44.64888504950206	20.053745866733664	-0.19053403074537698	-1.5120793684273852	-6.40724036194432	-9.760736985022081	-15.009604809511512	-26.32657286196517	0.2124429410916473	2.0090036045668493	11.753331281643414	17.57458635734493	17.201882151931077	2.6663114262356453	-0.099504840132362	-0.8454891663532759	-4.127952976768999	-6.818883371032578	-12.029748109576214	-26.371027653560628	0.028272860566157524	0.3212111827059527	3.2073005826677097	7.216963163555009	12.20989291374766	10.0806289892384	0.16020000000000173	-15.685806724963639	25.104878240793276	32.78553761321149	289.226389551502	-187.50205334129328	1.0063118520497385e-17	0.721351962344815
5055	-0.361911105543	-1.029104908342	-0.757964146301	-0.451378525566	-0.756883902005	0.945578251975	-0.342655701716	-0.333695358842	-0.336224643339	-0.251919738434	2.407853847225	0.861861407123	0.082836615527	-1.038579667147	0.830266082551	0.509558711007	-0.863112789345	-2.1895719236683253	3.922805969724938	0.2577668615802853	-8.412740763671136	-28.768581343184334	2.0486546726008132	-31.72895773236081	-117.83408822574053	6.669810786702727	58.41031296772635	61.30760691238612	48.9496467467244	38.78905800268455	26.48501353750658	16.239572872398593	-32.4397685147003	-62.096907177203434	80.13238780110422	61.752834649769596	40.46362196058993	12.547604832944591	-0.19108958257727518	-1.5181225610021476	-6.476958366643555	-9.971563815098891	-15.66045133098044	-28.428533899280314	0.18601319668054372	1.6989298248564468	8.506287304505067	10.50039300802171	4.433224339239474	-19.5250122242457	-0.10002018940601255	-0.8511481245280872	-4.191572385893389	-7.003375292228785	-12.557896781916146	-27.898766525748954	0.028818511969458553	0.32732711612201776	3.2741154580823584	7.387806801101181	12.558980845063981	10.516352082098688	0.15730000000000166	-14.965226448764456	28.5659554999841	47.396744808117454	222.21239802645331	-112.78848875368446	3.3126891053590555e-08	4029.7950638446555
5056	0.714545609938	2.492944182999	-0.730470934539	-0.309960248448	-0.879970891956	1.066860489852	-0.333707065171	-0.33950663834	-0.336136979812	-0.253529157058	2.609766889742	0.539088827842	0.129460372251	-0.82233099907	0.88168317984	0.502553249592	-0.707189382986	-2.2741054395074523	3.8736269347772336	0.2580364838897192	-8.60910101710721	-29.33882678834144	2.1973104781906625	-32.58162675702744	-122.11007202415888	7.0751471039754925	63.855706603034356	63.190016117491766	47.19902863935376	34.19110036904543	15.767511249489093	-9.056798062060443	-32.25873151095795	-62.11007363980646	79.09130004722502	59.73229982785221	36.59272639761208	5.022763482783855	-0.1909120780071425	-1.5162749985649817	-6.4593612894282435	-9.92776067913309	-15.560723423267573	-28.218906472944038	0.2093690089549709	1.972063146135844	11.331746612704853	16.608138801080056	15.39862432347454	-0.325573019429561	-0.10278311161556651	-0.8812972476269438	-4.522059394908878	-7.940505120794693	-15.169941407620737	-35.43710730070081	0.023983039228398256	0.2719408979114389	2.61048722803414	5.524311592475125	8.104606561308975	3.2903511653868582	0.14430000000000126	-15.338676603319596	33.554322991607265	73.39135645440341	299.1344273574887	-131.1517118040618	0.005207032000898961	285.11405379378164
5057	0.269855509966	1.2732209335	-0.744392212987	-0.615373069836	-0.441006603532	0.867011354686	-0.337814533226	-0.341818561152	-0.343714411945	-0.233363299039	2.568616897256	1.034473857161	-0.100576901097	-1.269096974473	0.788479974421	0.239869240639	-0.851770692846	-2.1650311147612045	3.9295253227790954	0.2935864358487493	-8.386053458756432	-26.77954570331063	2.192522764014647	-29.410046312663454	-104.28327747657615	7.143656367444411	57.865795797177995	60.91643589751358	48.34722763132078	37.67051722563879	23.772018196705318	9.502236665658483	-32.378232360883864	-61.821479019398375	81.1055604866682	63.32805348030923	42.98491185742771	16.275577866157615	-0.1900323072715215	-1.5061756880081196	-6.318872552870653	-9.440442079106258	-13.81144173909351	-21.85925547438542	0.17314605996000115	1.5518820706797272	7.098917937528782	7.568078215232759	-0.7663859515469971	-29.22244333154657	-0.09778811912033876	-0.8261185448349619	-3.8863363564512543	-6.055006936949646	-9.604459869663474	-18.863676772551734	0.02312755374878443	0.263700716679798	2.58637166866035	5.640916721310275	8.971274539587949	5.867112925657352	0.14380000000000126	-13.08207960759028	27.319983404853886	46.59442610110417	220.86482769399825	-118.35920477635457	3.9920692325835465e-66	6.16330966718195
5058	-0.576434775713	-1.560609421995	-0.725490324523	-0.816119294781	-0.209996783514	0.759256640631	-0.361971510945	-0.351895479323	-0.355390090832	-0.265631615229	2.654747990122	0.279767469861	-0.112334009323	-1.010813528744	1.001645265971	0.542712641151	-0.976552356436	-2.143603022715972	3.938444101904574	0.25274956776819874	-8.414598295433427	-28.733888595464588	2.010068341315895	-31.002555715688487	-110.97642551828989	6.663862784570775	59.65118622795692	62.086349834618574	49.52228476337855	39.123827115424255	25.771349733749265	11.898023746413921	-32.493885146079045	-61.98468290914511	80.87752390301958	62.96958195384104	42.29169207747394	14.578582896080809	-0.19177198658898742	-1.5245459842337064	-6.506749332615407	-9.95047188316864	-15.176461093780441	-25.513015285255385	0.21036484044967516	1.986756086744811	11.62275007561225	17.522218789164125	17.692091308750946	4.451599626900517	-0.10530802978730655	-0.9071283390358269	-4.731535923094944	-8.358353089141845	-15.73332498220771	-35.31465829880268	0.024383174278998946	0.2788153656689542	2.8035178743732545	6.346127100248834	10.981412205040586	9.643042309726283	0.15710000000000163	-13.893673876072292	29.36221617369703	54.33075713509803	251.76765349360593	-144.31814624891194	1.9154180675926492e-31	42.91412812348211
5059	0.73176879699	2.268695556601	-0.715189594354	-0.513014098825	-0.590396544206	0.933235744639	-0.338974980866	-0.342197084748	-0.336871097681	-0.228597412971	2.557729260889	1.421912033045	-0.00373613605	-1.102192407376	0.737755837419	0.208017290614	-0.915030529561	-2.1937228410260223	3.902601070359791	0.29677119637520843	-8.377837029978663	-28.911049090879768	2.0939649325999885	-32.38661544867113	-115.61460835529381	6.946557986658581	62.644125812342615	63.240693972441505	49.061449301244295	37.67840052198496	22.69514405115143	6.489182504292732	-32.26882713374337	-61.71812281005998	81.05140494280982	63.17846157892796	42.767363085493265	16.05772489893349	-0.19074231419159016	-1.5140106069365866	-6.414646748401766	-9.745626956826968	-14.821243101670397	-25.272086091599327	0.16141279276127934	1.41794360246345	5.806137628054196	4.793534016217222	-5.994303307524174	-39.88699147119372	-0.10006065374488292	-0.8511523535655663	-4.172516156993413	-6.901812725341145	-12.104425147046438	-26.114055712811233	0.028928403787763648	0.3293165592545482	3.3339697583186716	7.647847953812958	13.454064635198591	12.279201536107443	0.1419000000000012	-13.930925819719379	29.935127986458475	57.34237497433055	225.08202455834348	-95.06093367632155	5.923727591353719e-15	1026.358203147999
5060	-0.885382288491	-3.482285493172	-0.721710370978	-0.278243673124	-0.936688089284	1.061473072772	-0.333208208953	-0.327934491195	-0.331737563582	-0.229834880447	2.301865106	0.92933741554	0.078564976311	-1.097123411749	0.679924383287	0.304637758374	-0.807050386423	-2.1875416268260195	3.9448880519814438	0.28625897022726976	-8.576595834388847	-27.709605141069087	2.0918224289075256	-30.955287410944322	-116.64739885634067	6.589786690594217	65.34292052619679	64.96575156508499	51.120003379534126	40.86311561377699	29.103398824619784	20.0324094698852	-32.46980827999186	-62.14705336110973	80.08435962171295	61.740268908577434	40.55174031413141	13.008408312577792	-0.18962023659056987	-1.5024889241635808	-6.312144042741659	-9.512310562128157	-14.390677788144702	-24.82406881413877	0.18646834969954162	1.7037264201411273	8.53438900532335	10.51981097976658	4.3623397504756545	-19.90482138388996	-0.0968559942453728	-0.8171206647586579	-3.840291522586383	-6.06118754150815	-10.138011977672784	-21.825162353497713	0.029858589268858093	0.33864784242256096	3.380259619056877	7.607960315503519	12.827798851018935	10.506209937746373	0.16540000000000188	-15.600984839262305	25.96442070122591	35.00687614032267	266.1839025268038	-167.42288543558226	9.48539724101001e-12	879.5117553410233
5061	-0.435907582634	-2.143743381593	-0.737690410019	-0.621253263427	-0.478143043462	0.889664535045	-0.345186454863	-0.348123893836	-0.342449922606	-0.265586338182	2.619198347402	1.421175117822	-0.095597024786	-1.260926104641	1.056582619057	0.462886388786	-0.866943513937	-2.2803680123412287	3.8615875573793255	0.2629982090452261	-8.075195643529971	-27.62719423743546	2.1483685713347107	-30.331462278256794	-110.59927280417887	6.884770405800561	64.50894134255918	64.22618093396179	49.655048614568145	38.183897161311776	23.059166095812504	6.27147950096389	-32.19920006057039	-62.00966739175063	79.19669605798613	59.744668733479024	36.22094722078468	3.3038719189297088	-0.19003438963924307	-1.5062408398282903	-6.3215670559606	-9.45374409733971	-13.873267173440958	-22.120190647274686	0.15979789018489676	1.399927930257453	5.647589344402953	4.479739590680362	-6.522327092762262	-40.8138804613754	-0.09782523123805031	-0.8266071098915085	-3.8955291557362335	-6.091446445005089	-9.746249045886398	-19.361252732165266	0.024049138416100603	0.27405385987995406	2.700919346581449	5.940855056489893	9.629124807452529	6.833262205339087	0.15100000000000147	-13.973205329158855	32.145769086921334	66.44318397684813	256.1832847877624	-119.54871282194352	7.077826703169428e-33	111.58158075375623
5062	0.564270869889	3.173755399502	-0.758788969166	-0.488352548924	-0.680077576507	0.946676632899	-0.320661536725	-0.324199019261	-0.318784267362	-0.239688735095	2.210856127155	0.944684749706	0.000103144689	-1.033266508672	0.861091940633	0.236359741409	-0.768660978962	-2.2778398671232702	3.8600167378203065	0.2920957163610246	-8.290155145294923	-27.457301147086138	2.1663615403562835	-29.68330603693139	-101.99371372288593	7.367550882790257	59.17552610254467	62.8288577066981	53.12054350669214	46.18516022013353	40.986387405078084	36.67631691404907	-32.12866159755672	-61.8239231142312	79.77704082018208	60.788725052522004	38.29201389721581	7.529348508396691	-0.19018652336546205	-1.5082515629729047	-6.360805307451214	-9.613963765976335	-14.530291110472419	-24.70862748099735	0.18073311915252452	1.638231689432077	7.913287284053657	9.248957324382662	2.186544016291484	-23.745443055818196	-0.10072609333943634	-0.8586341087827797	-4.264223910695693	-7.186322382055887	-12.985711367859661	-28.870291587264788	0.022977506161763164	0.26113831736137955	2.515330124672091	5.340610163184882	7.919372747267301	3.4588013204270025	0.1280000000000008	-12.163487347666969	27.935034752450736	49.13709193060025	402.64335947506993	-306.5686443598494	1.1955851413605544e-80	56.692245162678496
5063	0.096049867449	-0.195028299791	-0.745985018896	-0.51223418827	-0.638595398679	0.97304002538	-0.346388969464	-0.347915882675	-0.340929279238	-0.26200200336	2.697037346317	0.964435123439	0.017788589626	-1.146299244819	0.926953589627	0.612101519323	-0.813212648018	-2.1870074098747807	3.9270460883842957	0.2431726202928856	-7.984547307271673	-28.64077943312425	2.1111463443548746	-31.552412725187732	-117.87522314220259	6.738526650061822	63.33168712424424	63.08028746012881	47.52577341256291	34.799734468170485	16.807083956721094	-7.304156119993277	-32.4776181434844	-62.17392656310959	79.94973444808019	61.45870561051203	39.9580099540355	10.997188640319619	-0.1908822758839264	-1.515604916426499	-6.436178424325468	-9.818510026576407	-15.075353438745193	-26.176126125239612	0.1790150604259508	1.6186573290177786	7.728553248415162	8.869730678231202	1.5295061881539966	-24.933382991385187	-0.09877662495092294	-0.8373584667035608	-4.03042704591897	-6.5201322659954855	-11.11553158445433	-23.586788246410176	0.024335870507793848	0.2767431694127973	2.7045628945652838	5.879877115597984	9.25587833843462	5.806994908042076	0.15710000000000163	-15.264639455122321	34.047681349259946	71.02287655886173	221.29954546155332	-79.56531489501549	1.1952496722212705e-10	12.907945750598044
5064	-0.394326636253	-2.613808873085	-0.762057139937	-0.531930694707	-0.653141161571	0.902634260192	-0.345698014872	-0.345060934554	-0.34593841672	-0.244923139685	2.616664073616	0.621881058263	-0.019048573107	-0.993678183705	0.824115664039	0.355627303673	-0.759333733835	-2.2270262100024003	3.875376884689088	0.27724437361505105	-8.497993382163726	-29.29246696153915	2.0151157107529407	-31.501910513944615	-108.46570812765746	6.976683486933091	61.06406994114204	62.169304493416824	47.77858888963918	35.85687941807802	19.540452372504348	0.12664520627284415	-32.21785203781485	-61.77836549725639	80.47293068769133	62.09521939795528	40.73665947768138	12.631040309425966	-0.1901086004366587	-1.5074188358691916	-6.351866798502959	-9.58861764039388	-14.458384324880258	-24.500990947758865	0.19725484396106333	1.8301798093554722	9.86377366774846	13.475625621227856	9.967086967590587	-9.085197808815083	-0.101868253853077	-0.8709508425062077	-4.392945237913252	-7.536260361499288	-13.909246648107237	-31.368465051825268	0.021791902976673983	0.24776993899675617	2.3651825534293396	4.941009540388744	7.0076944719686125	1.9486147307702455	0.13700000000000107	-13.04755437969957	29.566606254503057	61.152889271954585	153.1580132102409	-15.445388081914716	6.909557790983192e-42	400.02995346000614
5065	0.167972016401	0.403524299513	-0.716074725452	-0.350931813958	-0.798950501088	1.007321556419	-0.332106003063	-0.329973049678	-0.326461448247	-0.241254890262	2.414758911985	1.008773321329	0.119687151961	-1.169021261887	0.819425752159	0.350532993193	-0.812551394839	-2.209870949838208	3.947383582975622	0.28055708825478726	-8.013711634743927	-28.11974752094761	2.1469774483667505	-31.49543240419215	-120.24399243576845	6.705710518521016	56.86971096744147	60.24503570124663	47.71088824490944	37.015536284990176	23.34253605507449	10.618753006404177	-32.49713728657132	-62.33203878238801	79.29579914067705	60.30611022128884	37.76440593179494	7.270573635591915	-0.19124665419395087	-1.519762993201591	-6.492943094551204	-10.012864209484066	-15.763117335334954	-28.689063723330392	0.18037506290719793	1.6338350064525493	7.8583770029100535	9.107428734644825	1.86232131227437	-24.5311127125116	-0.09646439584986762	-0.8125122010817242	-3.774528198581572	-5.834555134374613	-9.360030719865938	-19.324065047549997	0.027824270097566044	0.315944421253767	3.137723739047542	7.005050349623587	11.657368320575847	9.150711746744054	0.16180000000000178	-16.11518323589666	30.201135069729453	46.80406149615881	313.2737644332888	-210.43331579075866	3.34943818089778e-05	75.19689128273058
5066	0.180957235349	1.363921251884	-0.764760540999	-0.514645249366	-0.702670104942	0.946106176893	-0.351843655845	-0.34375006729	-0.345702894364	-0.26902890226	2.558119157892	0.879519624829	0.005073667537	-1.005840313612	0.999226254726	0.628759184569	-0.88272735229	-2.225123668760249	3.912801009014287	0.24117943128969882	-8.662261033616154	-29.382702714928488	2.1459676439595805	-32.90584697866399	-125.97346656378224	6.740046733275116	62.7533434183228	63.19147336557466	48.76932848182046	37.19565133922354	21.897728123401073	5.313969558813761	-32.43115519295979	-62.26486267302014	79.26094672480885	60.20004985021122	37.63263249035848	6.563025956363565	-0.19028609114761846	-1.5093810430380652	-6.3759342195601905	-9.665157280371613	-14.709415782174425	-25.3456990146822	0.18373289694957715	1.6727441765735618	8.252137611747894	9.9692934752243	3.496733099406002	-21.234507750987216	-0.10127578507069415	-0.8646519848155374	-4.331086404647496	-7.378332026382157	-13.530021494446187	-30.456732053453386	0.02844769464920957	0.32328163385779396	3.2356149266743346	7.305781240083297	12.449269886786258	10.491497162882206	0.15700000000000164	-16.354080206864705	31.745017101146523	58.314212947219644	315.6795362211517	-184.72771216394054	34.15535802401692	119.58460296137575
5067	-0.414715799162	-1.517915947487	-0.754302106211	-0.526818344137	-0.619649375953	0.901983483813	-0.344657099942	-0.339989301952	-0.338735855472	-0.235976423803	2.480485961978	0.399557875174	0.003061806174	-1.011712702538	0.842785384805	0.198144030565	-0.851989757568	-2.2552953150237323	3.8751424960078507	0.2972084277440207	-8.256877714495891	-27.424207979572852	2.1952099718456615	-30.511224552410965	-110.96350607324966	6.926520681802656	64.1296761743068	64.29411050357929	50.48972359070088	39.86237088003926	26.7974808852304	14.664349268559135	-32.171415336983	-61.80979523347208	80.07829588329474	61.360621826513864	39.36764231447482	9.537051183335734	-0.1906470803897671	-1.513135106856884	-6.411621500866683	-9.75410474778371	-14.913277132795354	-25.77333247390096	0.21256980451236818	2.010996763802969	11.797434053680947	17.71811404496122	17.568305883302777	3.429220384621426	-0.10168662555937742	-0.8688992671532318	-4.367442154742332	-7.456542513872229	-13.66067238632212	-30.572493979938514	0.025934110142965837	0.294948729922622	2.918112860104714	6.4700305322969065	10.645526735010117	8.021426522329335	0.15150000000000147	-14.30928821727578	27.607157767894122	44.55604415160235	254.01273560893523	-151.31309966243484	3.713050051493931e-32	27.693557349051527
5068	-0.33530672613	-1.881448032592	-0.741109844003	-0.671452940236	-0.41535762412	0.790309172864	-0.348338656852	-0.352751322953	-0.348374944167	-0.255957786662	2.696418228719	0.517831529045	-0.023110436277	-0.955042872733	0.965597172123	0.390401877214	-0.976116882032	-2.2140120694735694	3.907323126070161	0.27376624888070084	-8.178870258597764	-27.79079390317946	2.1286135603314524	-30.846287270362858	-114.0436493609557	6.759610719738445	65.49331968611496	64.57618772990627	49.402147196655974	37.43863407597406	21.19485327832228	1.4878351219665906	-32.34976022224059	-62.02142241856528	79.95313544609333	61.219862503513724	39.017895938708726	8.893362545811286	-0.19168031547125186	-1.5239555869695727	-6.5180361284235975	-10.030419044232435	-15.59898786449763	-27.45413193262474	0.19875730492764354	1.8487513451383604	10.100064816635179	14.078880868995821	11.286297022925801	-6.312814699740275	-0.10453282669435654	-0.8992107245393122	-4.667749854561688	-8.231946426151284	-15.565917344989737	-35.37213097890221	0.028380473118517425	0.3236145206350063	3.2941315619137495	7.610799310214547	13.607198270346275	12.880754652263517	0.15640000000000162	-14.676159465668611	30.939118482524858	59.926775376691936	219.95563472834962	-96.29592676590121	3.58306973510059e-18	10387.457441528364
5069	-0.732357681216	-3.356576350916	-0.748715781516	-0.52278810914	-0.611641575358	0.920992206073	-0.344855261102	-0.341543607697	-0.342578146244	-0.251027698525	2.508341634794	0.596207360765	-0.068723844616	-1.020604071684	0.932852894642	0.351322544987	-0.891439408959	-2.280373084342965	3.8566272042972765	0.27751602749558624	-8.70220639485099	-29.179985534680593	2.047347743841321	-32.47603639204836	-121.82819529082704	6.4774890320473455	65.61413348613209	64.94256088296386	50.537126825143076	39.543381225342294	25.745564945975826	12.201109642971081	-32.150886694929305	-61.89313195672994	79.53145048617458	60.33153061198168	37.3564879467031	5.731741615811041	-0.1894132676904279	-1.4997977785028187	-6.261113350511894	-9.30575895824887	-13.549051651108385	-21.537227779247477	0.19845870219248793	1.844533543749502	10.024454087923996	13.84871691612961	10.703232408097561	-7.665313287224477	-0.10154457150838851	-0.8673372141047855	-4.349806411059923	-7.405271519904459	-13.513208151309723	-30.135196805592937	0.02789858088838161	0.31739289129997694	3.184654999509074	7.213017475925133	12.389629753726311	10.664681006266685	0.17100000000000204	-15.888285000421334	30.387050087078908	52.81705663899931	242.23539305490345	-133.06309647652046	0.006581542330252951	101.27242745755758
5070	-0.119784034609	1.031680245065	-0.764734249246	-0.519602838836	-0.616251760221	0.950239570645	-0.341861669183	-0.333296530124	-0.338029742558	-0.245042724224	2.346126702235	1.110811764456	-0.016508660273	-1.149208051891	0.818150977346	0.39928722444	-0.858515982989	-2.2077815578496933	3.888663844518849	0.27167602699691945	-8.976635511586723	-28.238447832880958	2.1223462825841604	-30.995446506366502	-111.55709817015033	6.981955799442963	65.34620823545966	65.5129847543601	52.91569323602834	43.93443268796392	34.689096287287704	27.544813366903423	-32.279161469673596	-61.8219191400845	80.5861539546854	62.349412329364	41.242433402947036	13.614573341742114	-0.19033403668554258	-1.509710274159608	-6.371079897682584	-9.628253514686683	-14.509885751900036	-24.43568298000946	0.1726669637925006	1.545841820772715	7.0178037766158585	7.349631493696796	-1.289277241409441	-30.54581166762651	-0.09882928137905626	-0.8379019293075937	-4.034941873144095	-6.529029474455092	-11.124914152629941	-23.562930017561953	0.02636645405240486	0.2998823924194537	2.9764901844245735	6.632694582259475	11.030670195340821	8.624699366216225	0.14070000000000116	-13.755155053250112	25.724037867672884	38.34372891719787	213.85841751517899	-118.79333534367578	1.5087169901029798e-28	908.1556106060813
5071	0.37286266109	0.277084427762	-0.723221830766	-0.51497940985	-0.613937455214	0.962984806094	-0.339768679135	-0.34270401398	-0.345004090123	-0.242464340341	2.576159691633	1.420880106376	-0.006561486985	-1.041798495349	0.897676055747	0.24766209274	-0.916084147428	-2.233384125263009	3.922916978320145	0.29268307902691865	-8.92456866135019	-29.925957098947702	2.0571492232659625	-33.443776732005176	-120.87033589211927	6.861553324324094	61.07817790093852	62.333760715178286	48.30899749635153	36.77835368773446	21.342097080800315	4.097774961208943	-32.372872246091646	-62.165978324820536	79.41891840393613	60.36822951120761	37.65929558211383	6.304448780332977	-0.19062261455076776	-1.5127444920446838	-6.401579838171398	-9.709761428855472	-14.723412404437793	-24.9993025403775	0.1615946846751468	1.4199427015967772	5.822573715881913	4.823742575688206	-5.949398482867734	-39.82186263368661	-0.10113643025228101	-0.8628904357212357	-4.301397581894359	-7.2688885334258995	-13.136375941442822	-29.068053636044446	0.029196892085153865	0.33228577681151655	3.3643987886060986	7.719887552873328	13.579659216652134	12.390205148346912	0.14660000000000134	-14.540599152396133	30.73243595738629	62.3523241205278	252.89017561761014	-107.57794687362563	2.2432604011775025e-06	0.8917723525630505
5072	-0.578402022725	-1.340342276068	-0.716409313091	-0.552293761808	-0.601921764638	0.924491156178	-0.339168696194	-0.335230989505	-0.337218833182	-0.254519621745	2.347803977541	1.410908750974	-0.033563991912	-1.2748332225	0.845077540135	0.534568225544	-0.826346954663	-2.1440329903064614	3.9503912867010813	0.25444286052206205	-8.617235685455057	-28.039389097188884	1.994101377589953	-29.942660002939196	-105.17095553485157	6.8795715890194495	63.74547447522584	64.7877604515635	52.78131226179333	44.1136074851598	35.399021600675326	28.69591846308055	-32.54211611393002	-62.090666013097184	80.68909726974995	62.8067508303583	42.388743385358865	15.694855095466743	-0.19033941161308482	-1.5097136989443685	-6.368817902998258	-9.616122729652929	-14.45430540992872	-24.20918882763063	0.16151974792684487	1.4191038615660432	5.815017834697601	4.808246157289261	-5.977497026871083	-39.87813387333493	-0.09642412154104717	-0.8115983443370193	-3.742938341926223	-5.687642712326146	-8.733749441913588	-17.05365189927706	0.02398378711837218	0.2729161036267525	2.668376544652664	5.801253889085393	9.13627395540714	5.731081436530635	0.1445000000000013	-12.61819113418476	26.801045672074057	47.408721811009755	232.40096335249677	-124.1490677530319	6.170359154368688e-60	6.369111077988543
5073	-0.165237938718	-1.547331498194	-0.748549497629	-0.500064292795	-0.62414099864	0.896374470387	-0.339133245365	-0.340199833668	-0.342765301638	-0.230850708727	2.574702169866	0.678925713925	-0.014852041951	-1.020247160597	0.720422152783	0.267413318002	-0.785641387056	-2.2051943784114116	3.8728881104557886	0.28836733940005577	-8.547034963503412	-28.714971078102273	2.0322666632959834	-31.108572483769716	-106.71718641867116	7.004232144380973	58.493895178349966	60.91660566656037	47.405031840173564	35.891455434683834	20.265470426701327	2.4721175796377572	-32.173653308333044	-61.560160827101775	81.30847428418495	63.54400965859255	43.358067041360435	17.234904908015512	-0.19018088376126577	-1.5081245948529816	-6.35644199701985	-9.593499681328709	-14.439710238755875	-24.335588038225342	0.19395323905643108	1.7917445354416353	9.472583964206699	12.638247183093252	8.476253438562942	-11.685404676860522	-0.1013709171884052	-0.8654791197975167	-4.331009751151966	-7.355701922212352	-13.38770295105355	-29.811308279550616	0.023115101425109058	0.26290459826991674	2.545521249871363	5.447840498007501	8.251519198282631	4.172534746233417	0.1456000000000013	-12.974876925385791	29.255109810327212	59.83800453459174	236.97743568193982	-105.51283827104653	2.9883057197624386e-50	643.1343077809915
5074	0.487795409826	3.72308147427	-0.725959956732	-0.50726690297	-0.612716640306	0.909878197923	-0.335571935223	-0.335962161237	-0.332822965797	-0.237363095244	2.386443177703	0.377305908418	0.006475715221	-1.139085080381	0.767741118548	0.321600198207	-0.778733704775	-2.169405312308192	3.934089785131617	0.2834038959706977	-8.51113537860294	-28.04070820246096	2.1773165989962044	-30.95593416759981	-114.70217810535456	7.0108592844241455	66.52742093517956	65.91891233655461	52.5649455873969	42.95132920935131	32.355385900353724	23.70566399340818	-32.42573070147415	-61.95484030055456	80.72891415905701	62.74367106573831	42.07396716780001	15.137388666365155	-0.19072541010991936	-1.5139174257175325	-6.417620312646753	-9.764896951546536	-14.91992530211461	-25.713168899491496	0.21450779662742991	2.0341820937040627	12.056883814347307	18.298517502989558	18.603694923591707	5.007677039568776	-0.09911151476284819	-0.8409040110139204	-4.0646214937174605	-6.605726747172373	-11.312809198599954	-24.007167342274943	0.02249302544093613	0.25593880588893664	2.4694805485676916	5.250882836166613	7.820992088301304	3.509554888790411	0.14940000000000142	-14.959767342519273	27.756415629535212	38.420944727300345	495.69996176778017	-411.9176228887289	1.4620797568909942e-17	2130.049437568608
5075	-0.210807035419	0.41427627227	-0.746904608322	-0.350309286974	-0.836993370513	1.055600561265	-0.326469132392	-0.320353586967	-0.321290314868	-0.253675012282	2.185450425752	0.80705352231	0.092641349608	-1.140810312984	0.852791766094	0.544772634002	-0.793486082864	-2.2642341492897726	3.8513751252837243	0.2509017429285671	-8.606722064607586	-28.502673953968735	2.0702064768453172	-31.442227769253346	-118.97935317011606	6.6401145771377985	58.94056435913497	62.359715213512985	51.88042173696953	44.09137781143136	37.33736600698477	33.1278641917583	-32.18073081238356	-61.88207243940444	79.78644368865959	60.90226945637023	38.731213908843685	9.10582776741804	-0.19061321830289726	-1.5130097418115553	-6.420987730591171	-9.809721772726453	-15.188075768173325	-26.9848343055977	0.1910067640320724	1.756732432155776	9.084635845673864	11.737017927011006	6.673953077475873	-15.341637045441898	-0.09679676511615208	-0.8162761180372275	-3.822011086399414	-5.985554033546996	-9.83889529810524	-20.761241657559637	0.027330068931304057	0.3101175993885963	3.0599583961750474	6.767545887590552	11.036865735759383	8.089279454358634	0.1635000000000018	-15.879603610750545	27.278441720896843	33.26376444873237	319.7406259621324	-241.12854865505759	4.3798544146486423e-07	199.2178385040967
5076	0.309850550736	2.011247810419	-0.731023531858	-0.452834466369	-0.667374756753	0.952612418886	-0.326684859694	-0.33004506839	-0.328187737789	-0.239224826077	2.355812382421	0.746231223856	0.044172845598	-0.884405077022	0.729430053824	0.43063548483	-0.806756670067	-2.13733786528094	3.9520845135648073	0.269039169006561	-8.292834656018377	-27.56436905882028	2.0847686052197	-29.57993539859102	-102.02083982221728	7.220010449862199	58.73707508836265	61.80100510373558	50.13573005465041	40.797385555736106	30.316226661342167	22.427908307680735	-32.52044220491892	-62.00018029310202	81.02316901177372	63.38517885689398	43.41996994908069	17.838811253845396	-0.19092101188488692	-1.5160840866975147	-6.444358746246835	-9.850236588998447	-15.200871005104998	-26.67158788551686	0.19109791005323268	1.7583999227068836	9.12753435644924	11.882772614468019	7.076500281959517	-14.293500789318614	-0.10345846307954298	-0.8881360638747651	-4.574192509083127	-8.033417028330664	-15.240923273098867	-35.09541085374139	0.025026711756717595	0.2845207541735081	2.791229159766137	6.107528769639784	9.754877827456106	6.5428856816951875	0.13760000000000108	-12.327367778548387	28.78342399197134	57.20465222217839	310.8042039592175	-191.40690716972478	6.884439009165197e-79	138.9450480955413
5077	0.292031261928	1.799141564936	-0.730357523457	-0.377724944365	-0.744459012819	1.01491046009	-0.338759508425	-0.336796073428	-0.334214935025	-0.251204576871	2.486852808541	0.772345081205	0.069218328329	-1.165768999696	0.880788310647	0.474559645996	-0.718265006776	-2.2401795062041887	3.8999998859694722	0.2624569737226948	-8.551613251315116	-28.83155127594108	2.184794700610759	-31.887504435345573	-120.17608840177459	6.912489879573241	66.2470119588451	65.00588011293492	49.87991570423808	38.270452716012024	23.22167813304251	7.3990723724602	-32.35011950242081	-62.152643679304695	79.36296775074125	60.269004986066385	37.555933553067916	6.77260903900092	-0.19073910197789648	-1.5142038140559422	-6.4270089404574495	-9.808561038391142	-15.112298888193921	-26.513458292732423	0.19152271133214196	1.7631111198537344	9.165697898250462	11.945190925582049	7.139002883112704	-14.290777331873697	-0.09696681176888328	-0.8178800294496541	-3.828360425487711	-5.974559092741747	-9.700241285020132	-20.075429086542055	0.022489844223795033	0.2554718781033155	2.443474931837824	5.127678546169026	7.361372265716281	2.38848442106689	0.15280000000000152	-15.698212490048185	30.648660090098673	52.09580109648252	269.08657383029816	-153.13553130162953	0.001709424264488876	12821.42617290643
5078	-0.076460832788	0.241758708214	-0.761056486745	-0.467223547004	-0.734981060221	1.049513930323	-0.338444523903	-0.334799042255	-0.334472145137	-0.265647174025	2.40288337068	1.260477152942	0.012244831999	-1.184632389274	0.98528799686	0.575627199691	-0.791225089717	-2.2859931079720863	3.8482440716237862	0.24688265130004497	-8.578688386114036	-28.894518395365733	2.1015013567712586	-31.67825817794005	-116.75162852738708	6.8604137296035	60.95129863030069	62.742438456891364	49.97159564118264	39.90357604701089	28.031997060239103	18.411442450254448	-32.17609724229208	-61.98099829122999	79.25734813614606	59.92730393273155	36.84509617405109	5.055426159861672	-0.19020533537184947	-1.508441304082002	-6.3622621862671025	-9.61629047192168	-14.528848447233148	-24.67452359988419	0.16840297475681887	1.4968822863888576	6.535679655439795	6.301528881994644	-3.29061019855703	-34.689480804802514	-0.0970661124888502	-0.8189942228263397	-3.84190743399274	-6.016291367948601	-9.827550246436877	-20.443982883683113	0.024760359094122348	0.2812115770247203	2.739271106480512	5.931134678457162	9.235117245656225	5.511323664872417	0.14980000000000143	-14.616067540024595	30.305361626351065	55.23556758837354	251.7223949095932	-129.76147782246727	5.06569288594226e-13	43.96023741295102
5079	0.628717707745	3.596885746072	-0.706320487051	-0.675415349642	-0.38061946976	0.849668800828	-0.346940957466	-0.351110328987	-0.348703968066	-0.261527451111	2.63600077046	0.869915153598	-0.082834030957	-1.180266339843	0.988309508924	0.471491587643	-0.965319836514	-2.222546292732277	3.8829557170829787	0.2618059772656954	-8.67112111932586	-28.147935964374984	2.207206811924974	-31.71699959376381	-121.85466852459969	6.843236499457547	66.80906377586444	65.50899116490099	50.67257211374774	39.33380785520067	24.598771979717043	8.423730955585825	-32.27716463309746	-61.90068887459024	80.14224727235549	61.47865258959645	39.42964642399486	9.583072181426742	-0.19100647650580116	-1.516519583352732	-6.427364067119479	-9.742969834375446	-14.655713125150307	-24.235781393815543	0.17880302381245405	1.6171092161272507	7.750016395230795	8.990135784467814	1.945719057517582	-23.6606499434318	-0.10053029049264395	-0.8557596344032834	-4.200344229499953	-6.92383125722176	-11.957409474882535	-25.06686178124931	0.02723703480113868	0.3107861682627608	3.152978723491438	7.24592599342083	12.85317137144972	11.97316961314682	0.15820000000000167	-15.95140267748029	30.194930271087124	47.99445400887424	315.3589871885202	-214.07596252800846	0.20247303380767243	2887.7385237812005
5080	0.379391580769	2.389553887447	-0.749823912198	-0.563481207598	-0.558508179314	0.870254896031	-0.334759182666	-0.336128413537	-0.337760286474	-0.237503194061	2.435911699194	0.563771163449	-0.028277176694	-1.0102751202	0.868000581683	0.205813849401	-0.843347941999	-2.1922517546348166	3.960641429142806	0.29903770745684	-8.463357116364204	-27.057336013013753	2.2490215742507513	-29.880161088159	-107.94268497609227	7.24413559378914	58.20819456833802	61.45450552829315	49.72681670345609	40.138647816882326	28.910198413521876	19.70377268076947	-32.498594506194834	-62.241580622663335	79.72864693034343	61.03863906590572	38.99903626905377	8.952727888894886	-0.19051809184850257	-1.5116559227075173	-6.391136725081895	-9.683341533220753	-14.660578863115077	-24.85650257619216	0.19930371073300174	1.8546083362581842	10.137122252275098	14.109431448234679	11.21307893820592	-6.703666578082463	-0.10223691529236802	-0.8747152943342525	-4.423069296750535	-7.594651104303163	-13.977637836322751	-31.285140800587833	0.024458485571913234	0.278383610524963	2.735626652067862	5.995969289319177	9.627864202761653	6.589942659179668	nan	nan	nan	nan	nan	-20.985993545281552	4.329314864214154e-50	0.025528793383172314
5081	-0.089774841314	1.259974977657	-0.73737380519	-0.653830606265	-0.484041929449	0.855285487937	-0.339433905885	-0.334584705966	-0.334679395166	-0.265945100444	2.331845836357	1.362724333694	-0.033394040335	-1.201301347151	1.017902904669	0.510515906365	-0.96249908593	-2.182726268595743	3.9606812717809414	0.25926048179562494	-8.24722627726888	-26.720885551098576	2.1747076602281115	-29.34573127320787	-107.43269098105758	6.989142511926933	60.11542960940273	63.27785217547185	53.09834082634178	45.67800648474958	39.22004021330746	33.76296130677068	-32.58372043077102	-62.398238062321774	79.38675790244578	60.473331528264936	37.95893565509639	7.191505605037412	-0.19122250592848716	-1.519089613184808	-6.466871838611926	-9.88777676065145	-15.201816834510035	-26.30547326637948	0.16141039366922819	1.418117953894988	5.8156744629984285	4.829265691984483	-5.888221612330568	-39.58398519723779	-0.0993266949926065	-0.8429632884724128	-4.074381983174912	-6.600626411430506	-11.17642995268096	-23.259227860167826	0.02849693309266939	0.32470814661959785	3.2953039699776663	7.582883898899459	13.442470041648273	12.489563179218575	0.14400000000000127	-13.384901617832767	26.79814777288588	42.00439999904402	245.61709343945628	-151.79671588217414	3.0245089737490097e-49	1.556697830962877
5082	0.790645075819	3.662724560785	-0.770347355746	-0.49197380597	-0.705935250339	0.962530203827	-0.331245170644	-0.337510163015	-0.334761280991	-0.248604957643	2.437185489099	0.73621088337	0.049223386035	-0.9426376085	0.841711661482	0.417765617773	-0.846126263443	-2.2018330841654468	3.9198687465590147	0.270466730992868	-8.797038163360348	-29.31102482203395	2.0978754926495062	-32.375699230992595	-118.99938252471041	7.003359690598877	63.041624725708	63.76666065465664	50.32596057890446	39.92745943295962	27.412493944036974	16.56078928731702	-32.40667567362632	-62.08414914585342	80.00629832581322	61.4670080984948	39.80277554960572	11.20234794129815	-0.190941259245319	-1.5164201913032345	-6.453293862712349	-9.88964714110182	-15.367899837849944	-27.35069442717802	0.1916487340099679	1.764562100394373	9.179954251445901	11.97522405051966	7.192357010115594	-14.195055699856537	-0.10231115246922741	-0.8758731647274639	-4.4507578937293655	-7.709616029103345	-14.426166632826728	-32.968907478076034	0.026947579575985633	0.306157019763618	3.0331380506019996	6.744921713645	11.149737048098643	8.555611180405025	0.14720000000000136	-14.884406081031662	30.68605540105011	56.07080595305363	388.75201791262697	-267.99416699327105	6.548871263256675e-07	1624.2927801442133
5083	0.264943378012	2.391050346528	-0.733305932188	-0.655043437143	-0.405112536824	0.868020568542	-0.346330014282	-0.347626840776	-0.342337239198	-0.270095436326	2.601370304745	0.475489914908	-0.136337455491	-1.060154044055	1.04741703697	0.605670547919	-0.935564026081	-2.2241808860225425	3.886767897916751	0.243142959682921	-8.096488798900683	-27.1919816530681	2.239929263825842	-30.420238253539033	-118.15430621765805	6.7940450516105155	64.69385916092851	64.50450622507198	50.312513000714596	39.26718376343897	25.065900416625453	10.100895880088967	-32.32294113891332	-62.015613206844286	79.84355659537603	61.03658033463281	38.808858936693994	8.181966200167476	-0.18977540722184605	-1.503316929822611	-6.282862428266719	-9.323015336018681	-13.412655813216588	-20.508672851083702	0.20157440497851462	1.882038215805545	10.45955310353646	14.884874983584977	12.794306794828406	-3.647179333292194	-0.10259353214178452	-0.8782214810748062	-4.44490925849133	-7.616269474698819	-13.896142370676944	-30.62326621420297	0.026339437109183128	0.3004021551889774	3.023168132041429	6.866855186204951	11.913847667323633	10.527877460261033	0.1595000000000017	-15.94641943697312	31.265912771822514	51.766528122340134	276.5563212573868	-175.30072501422998	1.973585980730916e-11	0.6155061134057087
5084	-0.90286042175	-3.76067179811	-0.74535521751	-0.507129334115	-0.672412311554	0.970566514457	-0.352187728751	-0.345033476836	-0.346111215112	-0.249690698243	2.619225940212	0.420802656646	0.001792742416	-1.113631396395	0.859176188448	0.405383297187	-0.804395231415	-2.2274285294693397	3.888292967656874	0.2711170819392484	-8.050197689305087	-27.176925213575373	2.1842742122721672	-30.112314235481655	-112.511524369719	6.703630167662916	61.87384247716437	62.54103319233172	47.84309751843239	35.76293470742588	19.169434617063132	-0.8956565702419559	-32.283727888279785	-61.933703179590175	80.06872529312231	61.442728001789924	39.6059591012608	10.606326227154455	-0.1904187002766322	-1.510689653590179	-6.385088664474655	-9.677908249391713	-14.692599223892099	-25.114674571711124	0.2118078642568125	2.001810096263594	11.691255794575817	17.472873160404358	17.110013165951738	2.6861800032561987	-0.09926567348847243	-0.8427520285750817	-4.092248185908364	-6.702944451687619	-11.65300215566079	-25.157987795282317	0.024269176493978376	0.2758610578625835	2.6882875597660196	5.819748034486056	9.064496870318244	5.4007503697784225	0.16470000000000184	-15.411855349387091	29.742430696982957	52.51206334406181	257.30221450106444	-139.6522142852973	3.039679957303372e-25	116.75135762653836
5085	-0.082306238029	-1.352304356696	-0.714897013789	-0.500870914369	-0.581085584879	0.884813358067	-0.352073421649	-0.349703423266	-0.348622165315	-0.256174722942	2.773473008534	0.41389446073	-0.040107625681	-1.058087889572	0.942598598364	0.478425394839	-0.798041973567	-2.1916095834611617	3.957620752624829	0.26371469746690124	-8.424594145211145	-29.631938240356615	2.1082947098357696	-32.93096808026193	-125.37636555060152	6.542940223938643	64.4885508264878	63.48649289091313	47.21414097830083	33.9205546115784	14.665399908903524	-13.471646998523196	-32.56632172314187	-62.403158369054495	79.28124006691237	60.2865674856974	37.64115760509573	6.7479366466908	-0.18999558090076935	-1.5060107511351832	-6.327671381598446	-9.495261731133512	-14.093163428883786	-23.108264850542415	0.21128635200039345	1.9960451236250805	11.647869067617858	17.417271229467527	17.10832729085352	2.852453610821506	-0.10094565492446833	-0.860727123722183	-4.27407384896226	-7.182204902457253	-12.860735633422227	-28.17674806845214	0.023170138887565077	0.263750312867181	2.5657836223815997	5.5294871876280585	8.527217982072798	4.789087035249797	0.169600000000002	-16.937671244900855	35.11774033756056	72.93041032159852	270.16815677797746	-126.78741026427069	9.386849776227795	66.4286175919604
5086	0.068658270519	-0.793936752439	-0.727732024358	-0.370052512931	-0.806866773607	0.981029871251	-0.345471580254	-0.33841185994	-0.344734223974	-0.235123662342	2.563265091517	0.744631437512	0.121639705908	-0.993932681623	0.861321574917	0.187395004354	-0.733684180092	-2.268751122490397	3.9126199565102673	0.2997501755272405	-8.939031658902998	-29.755071330289706	2.157364160346955	-33.01809708215276	-119.0105162805733	7.03116150574989	60.985599798839004	61.97647881448099	47.274906181770085	35.04916635725543	18.132663177785904	-2.5652977882186185	-32.319246916145325	-62.214568354982276	78.92723531950588	59.50839347257431	36.20666548795283	3.4868655970061657	-0.1912625111450582	-1.5199972447847054	-6.49837202722215	-10.036031931675685	-15.859414477948336	-29.08058018552122	0.19395294714238828	1.7911263257521581	9.439513215708471	12.511102019545515	8.101055117215846	-12.682070093691006	-0.10027303573047326	-0.8539614527968657	-4.224925675576363	-7.1046974032979175	-12.86570357937711	-28.853053290289477	0.023825991316966118	0.27039296986594513	2.603899360386474	5.53497099814863	8.221208570873943	3.6640955942425206	0.14440000000000128	-14.651307601134935	29.626319566093123	57.48206280615039	251.79343674826092	-110.78361165280535	1.7746415067962982e-10	0.5642529290837935
5087	-0.050894474152	-0.753982606492	-0.741123318439	-0.372964220385	-0.786408513837	1.025449113997	-0.33314971001	-0.334967724063	-0.330858814366	-0.251232887266	2.482490496471	0.523190971946	0.068633891518	-0.853679472094	0.846814970502	0.508894369023	-0.78797640646	-2.2365853322677243	3.8849704960183855	0.25697507032089023	-8.340545589968798	-29.527938173092178	2.030331982120491	-32.36465291336296	-118.744728719037	6.74424434380573	61.31508037546593	62.43531976529887	48.352137809897165	36.88474175248131	21.78596293115515	5.887842542053632	-32.29988359071877	-62.018077534214605	79.75997340727926	60.95072844043655	38.85332467745221	9.39700652013394	-0.1905038902992924	-1.511760675703619	-6.403919220328279	-9.751413056939377	-14.982954729650277	-26.246282586525627	0.20821689510891536	1.9587984357612251	11.206034827436891	16.368847290002606	15.064946757022284	-0.6863592900989792	-0.10298031757798613	-0.8832407406737849	-4.534366844030812	-7.953682916020899	-15.1320671422245	-35.10818771288216	0.02627239170046061	0.298261995177516	2.930499558019146	6.435869924983904	10.346000214903585	7.158937154444912	0.1554000000000016	-15.226883686464861	32.86290143146716	67.23601262379808	303.1137733866769	-162.95517655306847	1.6323081289750178e-07	244.43753319506894
5088	0.208791831264	1.751650245164	-0.746722881966	-0.522956603174	-0.571793152563	0.966235962312	-0.332148842384	-0.339373854169	-0.333548662953	-0.230047772163	2.471638937501	0.409693065406	-0.006871571796	-1.232006595573	0.741368105869	0.236776337783	-0.876069652663	-2.2116965553181425	3.870998073651978	0.29210523921201875	-8.272330691465172	-26.946015470485737	2.2147634186383485	-30.67185595885265	-118.942427642608	6.714177610274642	66.56373027352927	65.60823005873937	51.43301872418017	40.88396755846273	28.153645800452278	16.449594884185473	-32.15726865541434	-61.55597999850511	81.23637573770851	63.39105710131735	43.03877424340836	16.497473965022692	-0.19079772388892735	-1.5145657052444956	-6.418802708484044	-9.752055528528013	-14.816062033324638	-25.169171572902503	0.21106871187707302	1.9935487074802318	11.625127567405386	17.377815377353386	17.06841633325001	2.8531306874126297	-0.09729458765406902	-0.8210637499861538	-3.845602886815259	-5.9773116588196205	-9.532527155614419	-19.108709152076916	0.02672268537276048	0.30415552198101603	3.037125072468642	6.826977209587551	11.567897954610542	9.582212583063503	0.16040000000000174	-16.47450437648164	26.169213367117862	24.231372185087395	447.998297433399	-384.706424258638	1.020922644494282e-08	5.725840149871931
5089	-0.580751945452	-3.350181299461	-0.769250959997	-0.54729846071	-0.655420068812	0.984680594938	-0.342478462918	-0.34852335256	-0.343045653952	-0.254267640168	2.650018598294	1.442316168338	-0.018546684771	-1.21061845254	0.869293162214	0.472546091945	-0.899897807745	-2.219677832798198	3.879453215300944	0.26143783141114524	-8.034421470045013	-27.951138317064647	2.0591556997385796	-31.109755713900533	-115.78952442184243	6.582169214662332	64.28966430005087	63.74675495548596	48.40128874731269	36.11258508955094	19.244587230207358	-1.4701301000657487	-32.26560415930232	-61.85333348644268	80.36498909149428	61.96113591769162	40.58428259119925	12.468657928298844	-0.19030082611327903	-1.5093997099834795	-6.369742418299927	-9.629856700431866	-14.536229567181147	-24.587191610323043	0.16112947858344664	1.4144850516993546	5.764142511257286	4.686841841291352	-6.236408870046053	-40.466931355464396	-0.0974148041411641	-0.8226123025021965	-3.873254565002539	-6.083760546929472	-9.933857801625898	-20.48268530976709	0.02844341314598727	0.323417630356615	3.2464272515525514	7.359897000627287	12.651732525492047	10.916674110006152	0.16090000000000176	-14.909567795066067	32.43888541582582	67.45247407223465	261.348171956497	-117.6890257325425	2.0081225036578008e-14	356.00109020335435
5090	-0.236737326017	0.013756629281	-0.737807808107	-0.766341340023	-0.319266392312	0.851862347414	-0.337076306507	-0.336541742827	-0.340097427918	-0.249897371361	2.360502998126	1.170970341237	-0.113789706087	-1.283511472265	0.944335140288	0.274328848837	-0.908160513287	-2.237554394196186	3.8581113850171436	0.28694159667343816	-8.723748962502421	-26.99653285287667	2.0724715809949816	-28.789304560174383	-96.38852757589724	7.181071092541535	57.77267312033222	62.26623158929376	53.272145572764444	46.597987054124864	41.285428462372145	35.91920682990023	-32.123812929165915	-61.61883181710675	80.69386701531658	62.30040645255811	40.75384242042554	11.695450256294603	-0.19112050954892254	-1.5176607210406285	-6.4360052298866055	-9.757264184293946	-14.653012071689673	-24.06926155049378	0.16536623091616795	1.4635069559355147	6.264533625043226	5.819255669206794	-3.9465213694040764	-35.44595595093107	-0.09910360688120913	-0.8401557793076528	-4.0267975420242745	-6.421479320229463	-10.508857614930642	-20.926376269817414	0.022703977321716053	0.2593270952081123	2.5567457569822176	5.6137864319908815	9.084684183891266	6.384933639266622	0.13630000000000103	-11.335578576354976	25.183384479282417	41.80088641009347	252.53511147386678	-168.82056839233942	2.827072191682716e-119	26.51787286217059
5091	0.223399221546	1.649428180698	-0.714964794444	-0.3734222897	-0.808453420499	1.050419105622	-0.328840126545	-0.322025239684	-0.323445420605	-0.237735259886	2.183515527097	1.279049437495	0.105117532906	-1.118965493174	0.789277730977	0.294423616071	-0.844357100286	-2.243556483871372	3.892343055588644	0.28588658876190143	-8.886823566700803	-29.405839989684292	2.0449087656657645	-32.57708494848688	-118.41513838124473	6.818785432211542	60.671387060964065	63.4142757113069	52.8277540976698	45.27698941779072	39.07375598256777	34.742679949788034	-32.270390534212844	-61.979581357005515	79.79953988743193	60.993324239082575	38.86944214550186	9.210649842329525	-0.1911380986066784	-1.5185634380605275	-6.478249719273581	-9.966219469553106	-15.610613444645894	-28.16513750062154	0.16909862218581512	1.504662364372014	6.603966881944633	6.433686264972169	-3.080042330300524	-34.351948714571044	-0.09768160713196364	-0.8258016123886363	-3.921004668481161	-6.253491123141488	-10.536474628268696	-22.499221404716657	0.029209260250395122	0.3317301391123528	3.323080795209463	7.514296751549322	12.818170824728796	10.834948845008206	0.1487000000000014	-14.584965088233892	26.863525640094707	38.73408309788998	261.086714127899	-166.0992368901109	5.215137510854442e-09	49.954607566839954
5092	-0.114742994964	-0.455342427491	-0.75096755827	-0.298151733537	-0.902793805688	1.06706157998	-0.333018505645	-0.32703711206	-0.328773156865	-0.238716648093	2.358559048474	1.194894606356	0.090771721686	-1.113996918673	0.824978343682	0.292793186881	-0.707588314294	-2.290016411303288	3.87240209351754	0.2856551821611584	-8.360366144819125	-27.741672889650328	2.217792748236116	-30.611445965705254	-111.02393270693115	7.14634153458909	58.21999640726136	61.01855358550246	48.286570823960446	37.72919685596699	24.64006397033517	13.469803629326812	-32.19848958121007	-62.04314625537441	79.10609980027907	59.71065241749954	36.49160977750703	4.459361926204017	-0.19003017970790215	-1.506861043430498	-6.358631084528532	-9.642645082962582	-14.752853124142693	-25.843487672218874	0.17406834766725332	1.5610508270290024	7.131528601869108	7.524593784003948	-1.1394739304532804	-30.656733056086374	-0.09669843151568971	-0.8153656419689942	-3.819301039867277	-5.996648622009443	-9.939391213007962	-21.233229984946032	0.02444820659748102	0.2770976133282695	2.6641218117260017	5.655572898880301	8.364578812994374	3.6398952158889664	0.14050000000000118	-14.000469118600373	28.627313968783078	51.28177476817193	243.76321795794374	-120.78973855953045	3.4012961274440297e-32	175.864823536921
5093	-0.74047468732	-2.80169686147	-0.749301738563	-0.488909824474	-0.664159732091	0.907236671072	-0.342191083847	-0.34338824266	-0.343586323476	-0.262897831856	2.574044804844	0.528749695033	-0.054480049113	-1.07943130196	0.945600280303	0.599192124277	-0.870348219158	-2.245419919476901	3.866535294997876	0.24359867183898223	-8.400692768270964	-27.474728800963934	2.165595768526857	-30.869723809118433	-121.06485642140473	6.4611579065361395	64.95354674592166	64.26376004546636	49.19151812831094	37.33520003360689	21.519358267508842	3.573574120231615	-32.24761787045508	-61.94550271425079	79.81806364985675	60.99102086847198	38.871413406103706	8.846514900424427	-0.18922861920490205	-1.497935681731288	-6.2462152331905205	-9.277639206782847	-13.528119119197642	-21.6831887869458	0.20425083493841648	1.912353732297146	10.727331071960721	15.358651967470456	13.358631634101059	-3.284740189925148	-0.09991737471418444	-0.8498073127995631	-4.167241661694353	-6.910176525028173	-12.21085492263998	-26.657854528736546	0.02778129429642667	0.31584872634221595	3.1562278395062973	7.107716337610846	12.060963075732637	10.039083315839004	0.17540000000000217	-17.258700874550716	30.897427019465752	49.96969518969003	314.5124040838054	-206.9652473127942	0.0005692764854117002	113.22196039202383
5094	0.046084483612	0.274540026057	-0.727485035548	-0.4262538403	-0.72089818691	0.930769581464	-0.342661162806	-0.34106422542	-0.348172755388	-0.252389353037	2.595447507726	0.885063759005	0.043798588843	-1.107886599285	0.912833107232	0.43033978145	-0.874254312494	-2.2155844870803247	3.947447386650786	0.2701753369101542	-8.894725975047065	-28.340845591468714	2.226349513873666	-32.30940972772242	-127.20912003443375	6.710862031573708	61.64555283173612	62.35984135465594	47.57226942518435	35.35605596354596	18.446966705123334	-2.4360970669263766	-32.519362004753106	-62.41658568628305	78.9846186101248	59.74757529147212	36.68656107134388	5.049757779321526	-0.19051206042615662	-1.511817578628464	-6.4032446508473475	-9.74633048372349	-14.956878479155401	-26.13309932465917	0.18470972889269566	1.684042239776462	8.3651285933759	10.212280039105975	3.942901253111717	-20.378826061000375	-0.09870850271857634	-0.8367737604929876	-4.031101515094417	-6.540269724658019	-11.2391997841539	-24.13022229441504	0.029317079775643243	0.33322768513913786	3.3541022874486286	7.634991687970253	13.205338962439294	11.570634861113659	0.16650000000000192	-17.308380412812173	29.59629628176871	46.866722327255104	304.3365824466861	-184.26942059725351	12.163110298657788	21.019942514341512
5095	-0.174336555522	-2.165447149526	-0.751505608431	-0.576202904715	-0.544031315282	0.87438178438	-0.356259223027	-0.351981173228	-0.351271290166	-0.225016974366	2.756226170063	0.834833766533	-0.061894261321	-1.136003260717	0.70727977921	0.18396588592	-0.91075919996	-2.1407459803079276	3.950258335658035	0.3012517590958957	-8.263319295256402	-28.95872647263766	2.0568597197933975	-32.52280063200357	-118.47220377227556	6.572466114378043	64.89956158818475	63.850257353655664	47.84359370227948	34.9103262995603	16.499685346794628	-9.020696171500214	-32.43292973598124	-61.81015375965998	81.48324192762479	64.10411907384218	44.589124545393126	19.331139870696603	-0.19004949105381772	-1.5065772153335002	-6.3332149343820525	-9.509138409842167	-14.123483000586731	-23.157804400092306	0.1835785946467714	1.6715204746873247	8.263314615310357	10.04101232234092	3.752767092834194	-20.452975336321543	-0.0998840777210117	-0.8491750736440735	-4.148410059502572	-6.826527723948364	-11.8667011378053	-25.356656387272672	0.027540114534063638	0.31353436979895777	3.150534772276674	7.148411737027315	12.33670266044162	10.751239745473956	0.16370000000000184	-15.193651866771107	30.727110712849395	59.19597902509351	228.5570718443594	-99.4719810117678	2.0315062726063629e-10	1.1234660955983329
5096	0.110239720114	1.008648996633	-0.740196927462	-0.370745191014	-0.803796605188	1.022026192991	-0.3380254539	-0.334635679245	-0.340658692516	-0.241395247501	2.478937153609	0.471464716944	0.004375060148	-0.954680406405	0.84642794947	0.30108210492	-0.74987661801	-2.2894934894089833	3.858771118806585	0.28408633715691844	-8.905193384457775	-28.355275662418915	2.2452866242331866	-31.78080188916291	-119.26033054356556	7.047113394297451	60.210377784862615	61.84614245373323	48.009622859842125	36.586857132169634	21.508928287202863	5.6840766610225835	-32.14675284439308	-61.92334226444208	79.39479007207835	60.14404478221899	37.168859615440695	5.631752468725386	-0.1892550408612569	-1.4983520858826855	-6.2568483848810335	-9.324959890470028	-13.733428791111992	-22.508300745391885	0.21242163646545323	2.0085351116751933	11.73847121684899	17.522098957502358	17.06219953956533	2.369635322877648	-0.10101677542813167	-0.8620362381105183	-4.311657474668721	-7.346257562083258	-13.52298037537437	-30.68556134441532	0.024597635295264507	0.2791543633154483	2.705212261624424	5.811489095167576	8.868781369242281	4.745437535423116	0.14760000000000137	-15.342126391498953	28.799319973564472	49.67623439645273	274.28179406373437	-148.5604289441315	1.012047012242113e-09	1.2597005541597486
5097	0.447208977287	3.233111551923	-0.741791795725	-0.650091483961	-0.438800006679	0.861609269909	-0.346227662484	-0.343602621872	-0.344022182765	-0.249721183677	2.517303939839	0.369125485231	-0.075828981564	-1.189495410162	0.957636579988	0.293379155754	-0.91782220878	-2.214154151972983	3.9290659273944817	0.28709799841423816	-8.695940906737343	-28.466399360314806	2.2091431593253157	-32.25047897920793	-126.25849219456124	6.7307154533302915	63.135757411268855	64.00630308759966	50.920248219018006	40.80201372004785	28.625964663790572	17.466340971555475	-32.40679310360026	-62.15008551058721	79.6465561493631	60.747475413583494	38.22807799288196	7.232378637271409	-0.19066625484596791	-1.513006338033426	-6.395028470443643	-9.665286854207114	-14.490037359929186	-23.944199196813983	0.20989085494043228	1.9800865016695985	11.50225423089465	17.15648390735819	16.799017190481422	2.6582856774590713	-0.09977980647791472	-0.8477889498711418	-4.12219361499928	-6.7239275734484	-11.475797391158869	-23.951086683415983	0.025848245908567102	0.29465428677328376	2.9481362656561467	6.639663472588495	11.321510926243345	9.543861556959966	0.15770000000000167	-16.990342513445952	27.502233499549657	29.169956346527865	488.9657737320273	-417.86908088273856	193.9680948692768	533.9539012958921
5098	0.275057918591	1.349023651373	-0.765373342045	-0.556224948833	-0.618841845582	0.926543414607	-0.345939248551	-0.349175425996	-0.351423813512	-0.27182771635	2.652629016291	0.725449322386	-0.018133310147	-1.028872042505	1.059109175413	0.616863831666	-0.845918483754	-2.2163958098687266	3.9418737141449385	0.24418086143841694	-8.946263213661833	-29.07855208422174	2.1756818096619512	-32.31031013670136	-122.99150245027874	6.873895924963124	66.14629330340132	64.72227049470673	49.03023638258341	36.72470937552255	19.939106786965585	-0.583830192529382	-32.539054346689646	-62.47022193231652	78.82445159651634	59.49532120744739	36.318787212888346	3.914460380910261	-0.19043639330305454	-1.510851161270246	-6.3855258213928785	-9.675436502371474	-14.669798286098992	-24.990868284729324	0.19035037590300216	1.7497770321100434	9.042868487596218	11.706388976255464	6.772204657136469	-14.814988464954295	-0.10148402752223468	-0.8667225548230041	-4.345013904811614	-7.396275913945528	-13.503771451988657	-30.153047747598762	0.02525540825762894	0.28720923561156986	2.8269918718529317	6.217774573889445	10.05305871254656	7.09277763101738	0.1556000000000016	-16.079838482796962	32.30489079067728	62.72345907434846	305.23098809565323	-166.298123428191	0.0030132462225624865	2.393481942521062
5099	0.611190295197	3.622840111424	-0.724488621817	-0.522415682871	-0.56719005965	0.938114961805	-0.326584175556	-0.33436884291	-0.33266316671	-0.261329513377	2.429432729223	0.446296707909	-0.078463400722	-0.985998640074	0.948163513441	0.567624736245	-0.784473744523	-2.252624891478965	3.8486545691216922	0.24731336076988875	-8.521021075411612	-27.82882676605524	2.1622062380818066	-30.34540915860001	-111.52960723686526	7.092097022105891	57.76423045179853	61.164265302239215	49.42494770277903	39.728710980306666	28.22723583408216	18.67466633148056	-32.17126056089251	-61.807249246406414	80.06047844196084	61.30747985167897	39.26591017964646	9.432168609130468	-0.18952930233160412	-1.5009007106225678	-6.26671564855076	-9.30447926404636	-13.474540822108532	-21.084011559518945	0.20812143965411148	1.9586575635125567	11.24924801853806	16.556462606295142	15.62870337028063	0.6434165318819056	-0.10248302900074227	-0.8773691001426585	-4.4509082169089	-7.671037062094494	-14.183785236094794	-31.868451789364574	0.022161032473699563	0.2523502318499169	2.436635627854042	5.182984827319125	7.7317511199875275	3.498158850684079	0.14660000000000134	-14.262654995324217	30.839461942651177	56.84927007797461	339.2701371307949	-226.44110041492135	3.0448286128640362e-30	81.31735538255037
5100	-0.157546388159	-0.509305374461	-0.718302654104	-0.475518029156	-0.609394464924	0.959676554399	-0.346023115351	-0.344150720795	-0.349457543707	-0.263573162107	2.648297058431	0.890056899579	0.001408820204	-0.935140296742	0.968773649114	0.608325412986	-0.840858084646	-2.2660221363027673	3.8447177819162452	0.24161806088617618	-8.926492646920275	-28.962423315703123	2.1458093488638	-31.993756944222984	-117.71848767160898	6.935882378672113	63.219612979993265	63.15680393469879	47.93489447693592	35.53117816824534	18.241981429522593	-3.9060721432182466	-32.1660759168987	-61.86200438306782	79.77156085280562	60.80882545916764	38.409027303398375	7.695753338228324	-0.1905944875622211	-1.512427196858541	-6.397413725342191	-9.695868613237177	-14.675506500979965	-24.830854432532465	0.18258193152224356	1.6599369778570972	8.144647400763926	9.778740190725898	3.2503612332791794	-21.468582878890295	-0.10297892599024311	-0.8828154181745481	-4.512167414842846	-7.8488032962230365	-14.695527284242885	-33.409512156038566	0.025822665428208234	0.29382189632649963	2.9116980452284404	6.469311456716675	10.696996517225072	8.193085804395421	0.1450000000000013	-14.675036640815602	30.97333052890817	64.07891477796626	211.74746128547378	-63.05666351915496	4.591610683261506e-13	0.32636798114526455
5101	0.237322101714	1.913608846345	-0.704002335403	-0.421987243231	-0.689954361146	1.025313059647	-0.339240965181	-0.337889460672	-0.341992620871	-0.241698274867	2.554699091575	0.425995784554	-0.034494024175	-0.870975378346	0.757660848341	0.440702894813	-0.879435886576	-2.150887189072305	3.953377509596532	0.2678733283668402	-8.36839188855887	-27.09529512670026	2.245500554813466	-30.638455553139107	-118.65233379761519	6.888223211787078	58.6942555189207	60.94506125083434	47.20795263428273	35.51449476414424	19.545053595345	1.05564193660872	-32.53260318586278	-62.10305854803933	80.58804053268113	62.623946302545356	42.04254002380934	15.424279592487473	-0.18943630310999232	-1.5000163893340246	-6.262274903428489	-9.306076686858892	-13.53893142431784	-21.47568802391039	0.21314781996292045	2.0178606266670966	11.87189621351247	17.88018965716199	17.847899807477773	3.8446648005626574	-0.10348523191214165	-0.8884446245386111	-4.578381072443209	-8.047587849263634	-15.289727653458083	-35.271025839005645	0.029222924505556195	0.3323609049901888	3.3541101078553752	7.661647665356273	13.350586312907517	11.912868270254311	0.1549000000000016	-15.809051271378749	29.161193266457985	50.36866695800877	269.9334154188343	-144.37219232946592	3.077316950466502e-10	1.4173604968863112
5102	-0.6778852259	-3.230839279261	-0.718985047527	-0.8403036032	-0.15424490574	0.76113705489	-0.35544510129	-0.356981855523	-0.358235658323	-0.250085372388	2.718863460593	0.738842018272	-0.173961351044	-1.055310036596	1.002909293018	0.228422801022	-1.046160188537	-2.240651772568482	3.862152173885743	0.2927572777856978	-8.457109268055303	-27.476113359952453	2.0940350870895883	-30.19871194863858	-106.23728027927068	6.839666564022336	65.06819797707477	64.75808192364053	50.55193951063072	39.44994135873137	24.899129809712264	8.482713953919733	-32.12432112143452	-61.63737987438699	80.581974023538	62.057043255955364	40.180567865425516	10.127172432428665	-0.19108038721654902	-1.516976875995132	-6.417035066171331	-9.671293710682367	-14.27428658413203	-22.499915466770645	0.18083628091829154	1.6412700999092102	8.020521495467168	9.63753634348609	3.3201329938892794	-20.556887242332493	-0.10493560117570995	-0.9029822479969455	-4.682534614505668	-8.210465843291361	-15.286048560561671	-33.88355189974726	0.02709049809650262	0.3099205154637243	3.1829852363722426	7.436352351096391	13.64310975559187	13.63859302455348	0.15140000000000148	-13.013596160561363	28.623366022443328	55.15844997868322	206.57330226014835	-95.25403376826532	1.7604349338136296e-52	295.75205435122086
5103	-1.003309682334	-3.806287298216	-0.72556167299	-0.355042208532	-0.811067199086	1.043774549106	-0.327325411793	-0.324530916666	-0.331099761348	-0.231677801208	2.220290129166	0.624432947689	0.062550619318	-0.856171714316	0.769275231725	0.240768029104	-0.794183245398	-2.19640154857233	3.962872156194498	0.294898821161026	-8.990816053830017	-27.69797027220962	2.05593546404728	-29.91237924746219	-103.66244802480095	7.042114719722407	65.43803512113521	65.6766980451911	53.424966924054026	44.97484101255331	37.13815557504856	31.583193956736636	-32.521402609769254	-62.313035600838184	79.53820574522751	60.78809691252863	38.7440191827656	9.070372260503882	-0.1902637280324076	-1.509184795189974	-6.375839303448001	-9.670650663586121	-14.749474018264038	-25.55140909333377	0.20163283960152426	1.8811260999864743	10.37876548940208	14.560056949762764	11.831667686588712	-6.038715964272914	-0.10276177998434306	-0.8809135871727666	-4.511412592282844	-7.895015127342192	-14.991256711770811	-34.765029034672175	0.02696990007726337	0.3061525812247369	3.020157803235093	6.674974406855797	10.875749039430643	7.9343020299274265	0.13600000000000104	-12.509788589544113	24.308040170139765	39.5838285497101	187.8988208772542	-85.62149697633711	7.334915631135261e-71	0.11950837550987367
5104	-0.469957388477	-3.166414240147	-0.759531446962	-0.703997978515	-0.388916788091	0.833134571062	-0.351811867308	-0.354643197535	-0.356278387375	-0.243391795248	2.786673306229	0.750474970966	-0.117841627776	-1.071355776562	0.851710523998	0.300322058232	-0.899126784249	-2.17935086117223	3.906182270528441	0.28509989873149516	-8.300366643659531	-28.105985987661644	2.0497207930801795	-30.519559357171502	-105.75224848785138	6.906892669114576	60.80852440015703	61.915908705679264	47.22849395453947	34.82706513287377	17.160920889844537	-6.768535537834152	-32.30948619708301	-61.74300483887411	81.1027721554579	63.230531131562216	42.679361290211	15.657864572097347	-0.19032401276437436	-1.5092768503412013	-6.351509901160387	-9.53151630714136	-14.064689970950313	-22.559026869615526	0.18457433302973614	1.6835713915134303	8.406782909502951	10.397882270228235	4.537036189168682	-18.64933874002923	-0.10266179693416062	-0.8789587543551941	-4.452581587252845	-7.636764936380737	-13.947968823971308	-30.753192837769106	0.023827092262308232	0.27178664874299885	2.687131587109894	5.935867195937026	9.726099512538328	7.189808976391522	0.14420000000000127	-12.782897861388593	29.623028547550895	62.874842445314535	156.1803503463535	-20.179959565427005	3.571354676134566e-54	3275.5357346764035
5105	0.09432467255	0.1702810566	-0.737921475483	-0.690215979925	-0.381388617674	0.792943180076	-0.358360169158	-0.356843111906	-0.356287595476	-0.250345191501	2.784909383898	1.334475411885	-0.03274153651	-1.306252700987	0.924905554612	0.331651685025	-0.948208229193	-2.2392878582328493	3.8566752544627447	0.2796635257475326	-8.510305971766968	-28.149079285194915	2.193149767420228	-31.604401959417686	-116.94499718662621	6.860909315674426	66.54960742153148	64.86451673631433	48.87155345870355	36.22103316290443	18.46873255901241	-5.389848589372646	-32.13691977061656	-61.65897650660234	80.57048910256759	62.101627250609695	40.427748184505745	11.298804647249238	-0.19177263057420071	-1.5248720125040058	-6.52472010318803	-10.040898482654924	-15.594846746392474	-27.322811215124798	0.16127698505237914	1.4168632876488794	5.81389366234466	4.845192238834946	-5.808456183917314	-39.309053192738176	-0.09778378470029911	-0.8259150709532782	-3.877036279582636	-6.009840714933044	-9.406094946482753	-18.122871373621404	0.02631569037346126	0.30018054907631747	3.022984667426659	6.872683382932427	11.94783551432432	10.61196312822182	0.15150000000000147	-14.819931239562397	29.834457286241538	55.42823141526527	228.51580856929928	-97.76464502724353	3.267498678518314e-11	935.5875620373497
5106	-0.783763225817	-2.887954257343	-0.727009223209	-0.599332357833	-0.497214527335	0.825823742742	-0.347783522743	-0.345252123414	-0.353350202624	-0.269918564197	2.614220304118	1.299189486811	-0.066631604306	-1.082202443694	1.037675383238	0.605353431519	-0.932638675557	-2.252960522456131	3.8624549244885764	0.2427737371733171	-8.804917662890375	-27.79414771586283	2.1368844544529524	-30.75632101128094	-113.25844219638002	6.846760672583572	59.5422990731171	61.60002519055317	48.09371435538223	36.752383450782496	21.496187454680058	4.26966237076749	-32.231990231981044	-61.950741697935605	79.67738646788919	60.6716425932113	38.11536278206906	6.94480339608001	-0.19028197682039175	-1.5090151993480054	-6.357430921865482	-9.57302084231622	-14.287074284555047	-23.569547102698916	0.1640613771338755	1.4481244399160582	6.096347879723971	5.417906495045101	-4.809349251020867	-37.459067614981834	-0.10142756457723098	-0.8657799135898935	-4.320516570742562	-7.291896866006317	-13.087898927076766	-28.584604692234	0.02781765044561959	0.3169161194960634	3.2010282046310965	7.315505705829283	12.808216509651524	11.567952732736275	0.1488000000000014	-14.121724739489283	29.462588382353815	59.17415368509214	254.95159633707885	-115.64915591168348	2.1774568955594998e-23	35.0984872026816
5107	-0.162914112425	-0.404114484117	-0.717885647271	-0.414299102681	-0.727402167384	0.990830487207	-0.335793771668	-0.333013358597	-0.332455399437	-0.243351887925	2.429090852998	1.126499535721	0.046269494245	-1.158896092343	0.730567033908	0.497401202581	-0.823837253993	-2.2088393409944715	3.846651037435937	0.2562073784607968	-8.304276819283109	-28.408733828291396	2.029587846182685	-31.193905600282374	-113.72326535257535	6.716629985260433	58.58876481459582	61.2974514864099	48.61407003768473	38.10147354574088	24.944246159318705	13.031696994326389	-32.139827171512415	-61.50539506555108	81.40403281132582	63.72253427850815	43.80742822161839	18.250987834112845	-0.19058871091373683	-1.512568164136079	-6.408181463166076	-9.75181908452834	-14.938112204265828	-25.959263092636615	0.17392005024229223	1.5599408242309385	7.144448116539623	7.599215914337615	-0.8808486126491836	-29.86034690015628	-0.09749255884059009	-0.8235501107058862	-3.8877653231150076	-6.136696464778248	-10.127504574487814	-21.14513846917029	0.02686220044180243	0.30523331351958066	3.024426199540593	6.725452001335466	11.116304039263975	8.520339927218908	0.15440000000000156	-14.397852082821911	28.9077056679928	49.74813030291962	249.7266946227609	-138.0672805190436	1.9762001839290035e-21	55.83684740741443
5108	0.358122689354	1.824914521142	-0.729991524376	-0.407483338213	-0.722636181689	1.006159159446	-0.344166586708	-0.339331328157	-0.338370691729	-0.258672984894	2.529672533528	1.277697316907	-0.022979444611	-1.190911506643	0.919098423511	0.580421059202	-0.872222785674	-2.217411405185556	3.917988130294082	0.24807886608692076	-8.675314037817989	-29.687721418365282	2.1257675118353276	-33.84283623992753	-133.42250916685438	6.482064292681608	65.54148753693308	64.55673101945605	49.358340273255614	37.51135177444342	21.826228504966654	4.405984851893768	-32.44111897886366	-62.24769941931783	79.39533050050447	60.43580845629065	38.02786831412324	7.576266887002201	-0.18932253686076	-1.4989160562186634	-6.2556916803135785	-9.301693073736192	-13.58495349495359	-21.804806593259013	0.1682246710188108	1.4949157138671034	6.519314549152468	6.271188189779848	-3.3367357028919145	-34.7615472107451	-0.09670452829604001	-0.8149690048280398	-3.794119210869614	-5.8709539952061	-9.388074062867386	-19.18071157098335	0.029494022839332536	0.3352691590964155	3.379362953752919	7.707906780588324	13.381859571285498	11.83642960677603	0.1730000000000021	-17.826298554724964	32.58080427632243	55.79398642945087	302.2080464228039	-180.02390510778054	0.013585879854479574	155.56163872399682
5109	-0.452342030291	-1.999136254471	-0.742669345917	-0.531636233308	-0.576369670114	0.895217413013	-0.350374882842	-0.347670473776	-0.348605251049	-0.241717170828	2.721627838991	0.856816613292	-0.032347825688	-1.221593582973	0.761077206907	0.422600536622	-0.788225158758	-2.1558816167487787	3.9179575254894465	0.26898708993439	-7.988651783720474	-26.661765027848254	2.201013491224554	-29.21987048935587	-105.44592329667006	6.994034360313003	61.658541267471854	62.21093190202816	47.01306751883194	34.3012658251965	16.134169304029072	-8.809870017098532	-32.387901851369904	-61.79730004821712	81.28679262160485	63.69591346743462	43.78725689552208	18.182831585576462	-0.19026151169181832	-1.5088884775858833	-6.360196102782566	-9.591972225649046	-14.385666548862877	-24.006795578418142	0.18335116196694975	1.6688150594023201	8.233002496001022	9.968845436359235	3.6013559319398514	-20.788522571488155	-0.09759493493492409	-0.8243349404466126	-3.8813358400665816	-6.078850326157508	-9.815752952741846	-19.857647999262802	0.022390283940679982	0.25486399399485377	2.461537162346416	5.240859885989123	7.836250675833182	3.6137107863118003	0.14600000000000132	-13.615300719031426	28.774689647016025	54.84757714936173	170.85794159390912	-43.47950947688501	8.686241864378591e-60	0.7497000510098669
5110	0.423443720098	1.652936266485	-0.765392360279	-0.524723537601	-0.621057979145	0.914600357242	-0.350239493198	-0.347481743189	-0.34832624242	-0.229946505659	2.719854819355	0.521858972189	0.040557209958	-0.929098702076	0.727947821016	0.241117146621	-0.896313199261	-2.1645881116608936	3.935023679909033	0.2937410849462104	-8.27809711587222	-27.638693279362286	2.250870225838209	-31.284058676491313	-116.69117530635945	7.015804223388568	61.35395211106669	62.008963504541015	46.79368554239348	34.02043477458616	15.72532566011622	-9.505101555390187	-32.401309140580494	-61.86858842506386	81.03424596468774	63.28636913199943	43.104277245901436	16.926380275433843	-0.1912704305451372	-1.5198391340292667	-6.4855964293630635	-9.969574796251468	-15.548933077070583	-27.729150857517944	0.20360029653513295	1.9048596705486471	10.655589626011794	15.218589127980461	13.151519288879175	-3.538393265307182	-0.10316817291434263	-0.8849452879008611	-4.53813350217736	-7.928208083194696	-14.935464140421049	-34.1593992222288	0.028294881576749885	0.32184200125555984	3.233701096804925	7.339959033252082	12.65446005681584	11.001259992409347	0.13990000000000113	-14.72397586472283	28.347587726938194	50.524537639704704	228.63938138344074	-97.8983291654442	5.394164211065276e-15	2.4615633751471866
5111	-0.212784518877	-0.607221454625	-0.73805624141	-0.550349274058	-0.58930601043	0.955912039064	-0.334377683454	-0.333915506601	-0.328872561448	-0.253179207795	2.341674126378	0.438386155948	0.004475297904	-0.947754328564	0.96386908437	0.352606950706	-0.792198299402	-2.2100629091617154	3.959089110446552	0.2806514543505826	-8.264494927059783	-28.733972097458135	2.037746464729643	-30.706053653000232	-106.3446843633577	7.025829154416734	63.51827113826552	64.69532836694347	52.80607581749291	44.22639130594616	35.69104598230715	29.147102127394977	-32.54183404048481	-62.439619808754784	78.98032702033069	59.730886158583544	36.57079495582374	4.408715416268265	-0.1910548590546654	-1.517373202086251	-6.451767649879119	-9.853684793705446	-15.139405698460461	-26.240572189546675	0.2084470099888796	1.962383990228656	11.283710101067982	16.62035905569244	15.713134667191255	0.723287719504949	-0.10317971378145865	-0.8849729870961479	-4.534322109707322	-7.907850475339533	-14.846850750022014	-33.81042677259198	0.022389664214577477	0.25483740686072637	2.4602737620988617	5.234933178521707	7.814192886106942	3.560697094566518	0.13900000000000112	-12.728151057568427	28.938744474133408	53.50831065992402	205.7186421349139	-100.18450501973561	3.038257295548554e-53	66.02480822258788
5112	-0.426446486841	-3.277979542638	-0.749465894938	-0.282008917763	-0.954273089648	1.025947154041	-0.329444393297	-0.3373299135	-0.333671281151	-0.253275527189	2.567727019624	0.836798202187	0.142173558979	-1.13007550642	0.862067134211	0.518384040827	-0.777187726247	-2.2708254865883646	3.8781176013406515	0.25609011765794604	-8.339122558942107	-28.843287955102426	2.095951177639596	-32.68670477239898	-130.11226674888053	6.282876117085648	63.103053400686065	62.83754017641718	47.11444000476394	34.26868090360368	16.20985807994988	-7.360585245590607	-32.280072254557304	-62.142015935506706	79.06349840444888	59.72830117252649	36.680041739675566	5.388591192439955	-0.19054277363539648	-1.5125296294396626	-6.428234856725929	-9.86391476609338	-15.476067150677967	-28.297013104198328	0.19173243008433774	1.7646458254579565	9.142464571657927	11.814936285631118	6.694041015261415	-15.580860126161108	-0.09596014812391027	-0.80743486561131	-3.7377889349661544	-5.779067908864408	-9.387700978582428	-19.92374573316227	0.02855286893340816	0.32360107945081024	3.1958270157319344	7.0827908460922036	11.575542354522504	8.576143876108791	0.1906000000000026	-18.45190270308596	34.88324007790627	65.10469735235098	271.3436189877698	-155.91549345901248	68.20580563658956	4750.825649260389
5113	-0.382299413161	-0.43668631888	-0.764799940046	-0.604310666359	-0.528018250398	0.8953787184	-0.334179335765	-0.336906147743	-0.337212791499	-0.264528443342	2.377596861125	0.861617135157	-0.001745628729	-1.019872101109	1.032748189744	0.488992285108	-0.934334496027	-2.207183662135075	3.953685422467354	0.26236095141359816	-8.552558193618191	-26.7926678052263	2.1828540755461434	-29.386524261368407	-107.84556531916812	7.02892886241697	65.46174919255775	65.68240614231354	53.299424906563075	44.53465209234969	35.646498029711985	28.495576574887117	-32.55552934538397	-62.460508530635124	78.93865869233215	59.658234866821914	36.44236505389236	4.2328409974846855	-0.19132433282917394	-1.5202554083427307	-6.482829734530273	-9.942124005670918	-15.392083082969599	-26.98870337465688	0.18176315813532878	1.6506060321552996	8.056857037729623	9.600358211951562	2.9486956052080497	-21.989587314133537	-0.10237862889567495	-0.8762069991797066	-4.437029600880879	-7.628340072533151	-14.050755284504277	-31.4339025031471	0.028270735026445785	0.32191386242299336	3.2518075167671676	7.435372935279177	13.019286733676555	11.762894412879824	0.14690000000000136	-13.59552278317031	27.29926875643541	44.95019133685802	245.93469715559394	-148.21012794292918	2.45134901331997e-46	19.605638877824404
5114	0.483623553652	2.53421206978	-0.733242526663	-0.48532459669	-0.678287753969	0.942903617489	-0.34388122427	-0.339210137047	-0.338977268243	-0.252847755216	2.502377096501	1.123681778091	0.034058766503	-1.165612042706	0.877320231275	0.456178928153	-0.791604607899	-2.227215954402868	3.8915452544478284	0.26441542044220134	-8.541282495078669	-28.907272346639733	2.1504323707023087	-31.793962516763784	-116.43329183311512	7.022138420128814	60.644461638335336	62.27391476310148	48.783365782486754	37.78509144321786	23.617233273692783	9.484425412729504	-32.310069226138026	-61.994713744853435	79.91080991444086	61.188752978437535	39.17473411139349	9.811462700086349	-0.19083328252409057	-1.5151806059226913	-6.4361987000634	-9.83125889310999	-15.163687484233707	-26.62026828613063	0.17295016733677596	1.5489230316553926	7.041035919799875	7.385449794351024	-1.2596484438659594	-30.576943997878757	-0.09802251086959354	-0.829224735255917	-3.945262131751073	-6.288000314874789	-10.50371008259342	-22.02155611180674	0.023960052853415934	0.27234616822468305	2.6473166842704505	5.706813113690074	8.796386446660795	4.953485616551577	0.14430000000000126	-14.526221418653188	30.136461486987425	54.978522962704375	240.2540693481307	-117.40437696237397	1.165579117417426e-11	26150.84699724488
5115	-0.610664345584	-2.492232700843	-0.741555265829	-0.419593184105	-0.746024684883	1.014317232862	-0.337502947687	-0.334427655014	-0.339544819265	-0.235379144747	2.427575373609	1.442456745045	0.048248932066	-1.119444106334	0.745227122152	0.320527070097	-0.830523237456	-2.1729778924002785	3.9494211833292083	0.2841695411088121	-8.509010919233475	-27.288774513241354	2.1133231318192296	-29.851892173971574	-105.74563787812235	7.0339745281479	61.711869160828755	62.96027613526828	49.55474057449904	38.92340324254195	25.791936305789793	13.982896495193295	-32.4879990241339	-62.11513759913975	80.30650535429358	62.097292049886754	41.066281671800276	13.625760544647326	-0.19054366768787134	-1.5121223562732553	-6.404921747338986	-9.746414345360007	-14.937121233319836	-26.002339093921833	0.162789262350525	1.4330871443452244	5.930863255645339	5.022231637523629	-5.658204972123902	-39.416674507286835	-0.09822305348522546	-0.8315815407974618	-3.978692115427723	-6.402637261718911	-10.896412044145126	-23.310591362810147	0.027395836965249516	0.31120215453478334	3.0891153088442387	6.890179575748794	11.45531849448959	8.961097741628517	0.135200000000001	-12.945304381074536	25.952486570895463	45.92656381795176	169.02093766057718	-47.49793091708304	7.296029464705379e-56	238.8547447037379
5116	-0.011853107625	-0.193908251075	-0.70773964422	-0.795097587484	-0.193088335597	0.809034995799	-0.342658245706	-0.352285242743	-0.348669931788	-0.241696391521	2.617066201696	0.61932582821	-0.097302243308	-1.115926792749	0.920212010464	0.194444868996	-0.938083358889	-2.230655090901715	3.852088037831353	0.2965190407518954	-8.616599153985014	-27.78000468175282	2.0771063791733586	-30.00759075957035	-101.04666436651912	7.1135162573078	67.84208874942952	66.4750687297894	52.4273302380069	42.08656977795722	29.494045353313844	16.83283403497745	-32.0695857907861	-61.457824924877265	81.17583517826773	63.07780674040029	42.058021832629734	13.711662764625181	-0.1921303487164055	-1.528279147552413	-6.542587082270552	-10.041119762701015	-15.391603334517278	-25.998551666152917	0.18791874275250373	1.7232461073259646	8.846563237154305	11.432307778975613	6.663505978685605	-14.127841541262592	-0.10342669157473361	-0.886741395861906	-4.5138054262958045	-7.752542166966504	-14.06910553867263	-30.49441849726062	0.02254605658842792	0.2580436168970799	2.5664572459921025	5.703801319854865	9.504952681843113	7.439840157971982	0.13900000000000112	-11.96452271693031	27.49387614302711	50.19024985165268	191.50970964134976	-95.33999870813089	5.818571246652131e-85	45.15691764650537
5117	0.533052452268	3.228599533975	-0.740435344924	-0.60798580161	-0.495866295176	0.890094712772	-0.350089447207	-0.341292245418	-0.343383826245	-0.240444941823	2.50775909851	0.328848307296	-0.035389579246	-1.209582399806	0.910381841093	0.19187059833	-0.867405777039	-2.256217264254992	3.880048351949119	0.2980131182204254	-8.888548416453974	-29.834852132908505	2.1591683790002683	-33.86759743017748	-129.92330755210787	6.688383823936201	60.333976136971906	62.44134919380393	49.79116729684953	39.59058113261962	27.064556354668408	15.572826408177027	-32.18839940882656	-61.85566716861717	79.92632057649779	61.0712799216037	38.74726783117385	8.023588090754837	-0.19095815369677951	-1.5162272949765139	-6.434336833884445	-9.79016148813063	-14.901218747317971	-25.339301042322333	0.21474831642231093	2.0375826781998017	12.119251102105348	18.488225114287022	19.062468541178774	5.903562647067373	-0.09878537978376135	-0.8371073773801814	-4.012196561783069	-6.428419076433414	-10.710385399197413	-22.02634904698248	0.024420146386262064	0.27820198324779594	2.745850921350428	6.055817803561735	9.871164995642909	7.165239283032924	0.1495000000000014	-16.659565683803308	26.65885454587559	26.883796803247296	373.60744512831616	-303.5399571126027	0.13722257253445566	0.8447724531932506
5118	-0.478120680118	-2.540653173812	-0.737440397971	-0.313440496969	-0.898867804194	1.026974033024	-0.342560672133	-0.340395765606	-0.341132909717	-0.241935458421	2.577007663541	1.107905541444	0.096724848456	-1.054487478967	0.746344396209	0.434966252517	-0.698234789458	-2.2496121476327096	3.854787676347915	0.2660599495338887	-8.544065095680548	-28.56219124383824	2.1316828574696394	-31.28454040760353	-112.03509154725326	7.036882798734154	67.08590675759854	64.91019922669624	48.41133342500938	35.51529297704386	17.64932362920217	-5.219473721788775	-32.165142286897925	-61.76958851682067	80.26362422875206	61.74242305730416	40.26158700068807	12.293951036833294	-0.19019627186721882	-1.5086749280291027	-6.379968224092371	-9.708520532741684	-14.96217476546498	-26.534851108961732	0.17745800669381254	1.5999027751703332	7.509062902341136	8.327972844254278	0.33981542580576535	-27.731075833906903	-0.09817524429363243	-0.8314079261287607	-3.992289223852109	-6.48083599880548	-11.259159446265237	-24.737398537835222	0.02372753122945261	0.2689452147118978	2.5713740227428836	5.406411879069167	7.792146045945458	2.6869065470015534	0.1414000000000012	-13.806446262599858	29.985922727346114	63.12362505862291	207.6562999316246	-54.325180129404814	1.9808313122306682e-26	3423.754132021157
5119	-0.150884047467	-2.381063015669	-0.75964324841	-0.452239412023	-0.751463766325	0.928942307808	-0.339606117555	-0.344709169166	-0.342603706064	-0.231834795262	2.665810706098	1.453497147733	-0.004450244475	-1.14065983502	0.80099801247	0.171921521111	-0.739443134153	-2.2706006547466018	3.8653874936475336	0.3001189628171701	-8.051431055364558	-26.815850537597637	2.2421147687340257	-29.427986372829434	-101.00646899256354	7.393252135760263	61.52664695024899	62.08132989226579	46.813931935772345	34.06411731167286	15.931280279089595	-8.486564338522514	-32.12701603084194	-61.78021697292675	80.00682349716675	61.236598355286155	39.23411155296016	9.483369858328043	-0.18955804937278817	-1.50165512305248	-6.295366132734237	-9.442879099747207	-14.10364621055426	-23.684523166343194	0.16241615039113586	1.4287295829167128	5.884836326105762	4.915175567094528	-5.881920040729754	-39.922306482178925	-0.09790211822753137	-0.8281202388976799	-3.9423752890136763	-6.303147941501544	-10.631162307186935	-22.616829438207734	0.022713489092844524	0.25788357652756694	2.4653642807311322	5.172738177722114	7.421418290816383	2.4022627851469256	0.1276000000000008	-12.148172744405503	29.019365615596417	63.48397532251183	160.90178895992454	-9.014415276754127	2.1538104362265153e-91	0.004187578360430157
5120	0.421100285063	1.904877105015	-0.712049854023	-0.583587990161	-0.47546210075	0.909100779067	-0.338645570695	-0.340661046315	-0.333340060776	-0.246491579701	2.49332441118	0.985999326829	0.006423079182	-1.264126594401	0.819977314191	0.437153441361	-0.926608787141	-2.1491127857059564	3.9341180031848277	0.2674991181370887	-8.234848696395456	-29.33416907590589	1.9888198438359401	-32.54627477154568	-121.57325679357294	6.462649681738182	63.065336748352394	63.931466071542175	50.77650495561978	40.580163986227554	28.25465057515256	16.951800682101567	-32.453561367477256	-61.914734131960856	81.04491387082979	63.2921700407275	43.004764460861374	16.603763566478616	-0.19175414702598623	-1.5246847855424113	-6.523184396833327	-10.037885452615622	-15.59206006159751	-27.336829031438842	0.17561951552782248	1.580227455854805	7.375069168483042	8.159179287512975	0.3328916558503345	-27.023677353536527	-0.09759251839335965	-0.8240272662887081	-3.8653703106763464	-6.000752581581611	-9.474799868542432	-18.592955365730433	0.027435322654236843	0.3127019152611935	3.158482093568802	7.216327505338085	12.639856853677363	11.429951046097749	0.16720000000000193	-15.95754084506644	30.231687676334147	44.06782361064766	311.8821585015064	-227.17925826868384	0.00019132036954891616	7.061911817073614
5121	-0.142441448288	-0.439278923746	-0.769855403214	-0.629764686524	-0.452865051266	0.853377601154	-0.344479656978	-0.340592371663	-0.339456900128	-0.239365541998	2.496446252579	0.37890487665	-0.041850580285	-1.140442190738	0.923804813396	0.175721211289	-0.806810755164	-2.2586445835668423	3.8796417377595103	0.29992522853467507	-8.38669563800266	-28.135288569018073	2.1473851993933506	-30.754824572307335	-108.05509337107965	7.022209506632872	61.46132100886544	63.15297875023668	50.51438813546964	40.55425271829514	28.629526292275667	17.973742401072883	-32.18146415363044	-61.851698878546415	79.90565907797152	61.02279219734026	38.63761360723159	7.702556309751692	-0.1910169425095907	-1.516853292341859	-6.440894798679031	-9.808090293195601	-14.948503856960318	-25.460792793943643	0.20997478369250933	1.9809217942557031	11.50413949481443	17.145978824717755	16.744861405789973	2.5115759352016216	-0.10053208556068134	-0.8560273295345646	-4.214020090673576	-6.989184128433295	-12.235481859398854	-26.13209997250101	0.021079346842779092	0.24037138561429278	2.3126316860102634	4.880458672733969	7.134336875315544	2.7130389350550557	0.14610000000000134	-13.45159051456828	27.85037003590047	45.76005535101045	232.3297483239726	-138.75107116970625	5.680207421865889e-44	428.7655240719845
5122	-0.052273615274	1.327708302539	-0.787653409978	-0.710169783787	-0.433976340375	0.833423332782	-0.349661318835	-0.349121688214	-0.355182904977	-0.263060866923	2.589934792007	1.155113584798	-0.064351078906	-1.102406266024	0.923913478677	0.602192154639	-0.976836809301	-2.1616801309928872	3.900796709561815	0.24263338728954012	-8.82706314967865	-26.851513992298244	2.1997486784236964	-29.645572472282026	-107.7418573466365	7.11040962583637	64.03144839033642	64.25739754431719	50.454122251192835	39.72529931822621	26.239564813709375	12.818795712443206	-32.36529078412164	-61.78142792195828	81.23607117135353	63.594377335544046	43.64562189017823	17.11909518507984	-0.19102995404785786	-1.517006768729224	-6.443166907005179	-9.816122178465829	-14.977324173633741	-25.56429034670991	0.16769565208884532	1.4895322379849756	6.493632454800717	6.268323841114845	-3.2081480447003923	-34.188166030145354	-0.10179722421226052	-0.8697331919251818	-4.360238572583327	-7.395316864684301	-13.342354745895745	-29.204586320553446	0.02821465868536812	0.32155600831057873	3.2617415410874235	7.500652298156439	13.292139390524955	12.349499069846052	0.14040000000000116	-13.242633092997757	26.55731874114716	47.34825399254874	207.996335550224	-91.6892248465279	1.3131101664957117e-48	0.8951532789080123
5123	0.217139737673	1.020410115239	-0.759585211551	-0.648108676237	-0.467367993459	0.894165312801	-0.346609343425	-0.34922939832	-0.349122244804	-0.265774409551	2.657919583461	0.882680934325	-0.026208925739	-1.199421608543	0.969263929832	0.621974648985	-0.959581057808	-2.163236767880465	3.9355023982193327	0.24153170690279496	-8.586893903177744	-28.98175691951809	2.06929446623019	-32.500288261566794	-125.7012315679964	6.451216321082373	61.95564837118683	62.805296847467865	48.56810295840095	36.93176985970422	21.204862987916894	2.884358004103328	-32.50641203189068	-62.115940854701634	80.36383154071234	62.183794964354846	41.20394795529637	12.88182019897874	-0.19140345080500543	-1.520978869405132	-6.485077796052682	-9.933554073633015	-15.307436873408037	-26.527183913381837	0.1795844277030655	1.6257215977444974	7.819511951051064	9.108534668424673	2.08602774507053	-23.567204481510533	-0.09934673463496568	-0.8431759622967683	-4.0763879456755685	-6.605286365301458	-11.184913835110022	-23.26713887923089	0.02837533008767189	0.3233524607464635	3.2810084922444895	7.548384883870019	13.381805644452447	12.438966878387117	0.1764000000000022	-16.835181697933738	31.741743734268784	53.45470164728139	274.7982618017775	-169.96047334476742	6.6365646257250726	52.73837372051746
5124	-0.599315977608	-2.662459989224	-0.745468888301	-0.566374186073	-0.591590820584	0.915532820085	-0.35193745537	-0.348177876905	-0.354242557022	-0.24995858344	2.621590405178	0.611392711994	0.037066906134	-1.163991538454	0.950997570035	0.287990466032	-0.827169495621	-2.2794847021226983	3.867682250749167	0.2859431896153338	-8.915959804168986	-28.33059039039885	2.1800548561738045	-31.447257022994364	-115.90113190973727	6.846856065412515	65.6075272421587	64.60104787398708	49.37700604607659	37.46079548951464	21.502632530327528	3.0385883459984298	-32.17509665931098	-61.94280135441724	79.42404298905248	60.16719033389533	37.072957837297736	4.968834401595402	-0.19159336940547778	-1.5232271357565494	-6.519219220850304	-10.057874162656466	-15.773048873044731	-28.307043402557078	0.19648602541591478	1.8215122993804143	9.788107121309025	13.340712182587538	9.798720690861083	-9.219030961390287	-0.09899026365999977	-0.8395684549688073	-4.049319253185354	-6.560241402082356	-11.177355611186409	-23.605156461744087	0.023884568728831213	0.27176323224362775	2.6539147694712386	5.7593728063314	9.032318139336969	5.554641427702292	0.15660000000000163	-15.006624221455482	27.873998996345005	46.266248452751086	206.4888869071919	-92.23226311083509	3.9332893169613865e-15	53.75705323565427
5125	0.058733351676	1.942805381001	-0.724342636427	-0.472258008757	-0.652831118308	0.967066129998	-0.332748455416	-0.333060010798	-0.336709860695	-0.249387113931	2.398898674518	0.53163542686	0.065358420735	-1.24219820601	0.787949560084	0.557562112024	-0.849079080671	-2.143714352017766	3.936503813582384	0.2503919627652522	-8.485559008624545	-26.666125505826017	2.1975667736908218	-29.804304753101068	-116.96917216536465	6.702250628805739	59.22937904391663	61.93212211697407	49.80141505658172	40.02922045245749	28.574744076047047	19.305317664033442	-32.493243101708934	-61.97486709594115	81.00685964314518	63.35630057871382	43.44360292087426	17.53405949057884	-0.19148221154305667	-1.5220626331607774	-6.5077935567045015	-10.028456113470211	-15.701728971817344	-28.138988586418314	0.20396612445296516	1.9092115397737022	10.703493092832467	15.32646529434467	13.35191049208724	-3.1926102528405034	-0.09634401079816639	-0.8108586129112408	-3.740879479507853	-5.697714108769868	-8.822560597994213	-17.46135679205987	0.02668868792035344	0.30351116269925094	3.0167696776069453	6.7370307871272095	11.248751681908397	8.907914902611957	0.16790000000000194	-16.56832738432866	25.187743089130922	22.15844057372005	316.68428882643855	-249.50580807166278	1.6343286293240784e-13	2.2582669175065946
5126	-0.3868618808	-1.554358942144	-0.74749759009	-0.390423448787	-0.769360464359	0.978160376213	-0.349674988316	-0.345162300853	-0.3495791095	-0.248607179258	2.709150976524	0.61985019878	0.078071308467	-1.087105389741	0.77490922473	0.567106214863	-0.720606297393	-2.196695944118569	3.8820683892315118	0.24767783669421972	-8.533192201925045	-27.98406474722884	2.196836862040149	-30.91619843283143	-114.86788313012325	6.899196367209706	65.54264486861105	63.92946681339054	47.25889873927678	33.8207769261698	14.469494482957503	-13.437294287504717	-32.294776095090256	-61.79974308929017	80.81424386603746	62.85604914783564	42.464512069876335	15.910458828803408	-0.19073757915998307	-1.514306657224197	-6.433507376284657	-9.84157613390409	-15.264331391376206	-27.161680610246755	0.20105418942918257	1.8743664961411972	10.309480820331707	14.412837488239802	11.576191052389708	-6.4582573135769	-0.09861104388106473	-0.8358571766034734	-4.027500520116891	-6.54624524289738	-11.314600494488943	-24.51222806009497	0.02273180258825633	0.2580761832584492	2.466811973755356	5.174591803597727	7.418710473753862	2.3830654537919935	0.15250000000000152	-15.235660480787542	30.342882067908384	60.19024307527392	241.12627840490768	-92.74534653459857	4.396941196756331e-17	752.2304655135433
5127	-0.82421507459	-2.550397727942	-0.745748643237	-0.201658970891	-1.012317812215	1.09330466889	-0.323975872082	-0.316179542152	-0.319979799072	-0.217816191599	2.104242142184	0.982955685185	0.07949936402	-0.895148391354	0.614005100267	0.196824996996	-0.727872507073	-2.269421922512855	3.843204021644277	0.2964904491001171	-8.711607910338804	-27.005775594736406	2.14653545892029	-29.504709192104613	-101.84014004992004	7.1833320445632305	67.55452797545634	66.81713919720792	54.35411504119404	46.24697218382268	39.55973048531785	34.985149876138586	-32.047995745432395	-61.58790372096012	80.56139921271127	62.22425978959521	41.211240999048854	13.902141313909041	-0.18888235035893278	-1.4946834006878424	-6.231818418545442	-9.293561267268464	-13.80665353647659	-23.272351768208594	0.18569021592105955	1.6944166938262883	8.428499653586496	10.266792810534689	3.8331282755266334	-21.06912647264436	-0.1001568342273265	-0.8531860828386012	-4.23789640799598	-7.194330391648267	-13.301179097974803	-30.641906878400963	0.02767981811131661	0.31347139711519706	3.0683070762093694	6.7106939627742825	10.651254372190246	7.0384281114987735	0.11530000000000044	-12.398503629420691	22.68844707408016	30.153526862025746	146.6829301935503	-62.62378335644291	4.1279995501108056e-82	0.6459148931872275
5128	0.534573999681	1.975876646677	-0.761321630586	-0.633031260272	-0.484730146186	0.91685671787	-0.350668371657	-0.352632752207	-0.347845578155	-0.26845555523	2.743714967018	0.640441440303	-0.028096334269	-1.002651439748	1.004959269791	0.631578976424	-0.950007352671	-2.184231142998121	3.927196643108101	0.24030636308617637	-8.34019083382892	-29.44545748935027	2.101124243835885	-33.031435397988126	-127.23234562587919	6.587076105466724	63.60441199024336	63.3385652939116	47.96471595361956	35.4360158153451	17.809128122575466	-5.559571598995601	-32.48016264577974	-62.16778284919847	79.97177962554878	61.463575437073686	39.86651868611851	10.388583952608963	-0.19125122254722643	-1.5193506338624332	-6.467473918792423	-9.88307194681474	-15.160890146943402	-26.083030725006825	0.1925236067958756	1.7756493912284959	9.332259844718566	12.386039706393149	8.15336133861976	-11.964772113475746	-0.10306730170411081	-0.8835622187840977	-4.510847049451615	-7.821542019433767	-14.535500295569342	-32.6852798891055	0.028251354991723408	0.3218744013426158	3.260376609576233	7.48290377314777	13.205131620128444	12.150470380492862	0.1625000000000018	-16.833910800501403	34.32483971618623	66.50528208884401	282.37243107535846	-151.23577650475076	21.366764667422544	38.24394484457765
5129	0.078502689409	-0.02861287072	-0.745046275505	-0.477698641698	-0.650123613168	0.951798076578	-0.348070525485	-0.34844064135	-0.350334980745	-0.244326561573	2.725695899597	1.121063285629	0.018393127578	-0.994216140531	0.74716745369	0.505319001055	-0.833309574749	-2.1646419255970186	3.8957425106585646	0.2564794211167099	-8.650814720772553	-28.769388311105924	2.1066614414505933	-31.615873832176838	-112.8684794483157	7.024682349248929	66.07341029328857	64.33563382860888	47.84288766994037	34.66188812621112	15.865253700888848	-10.503500617333135	-32.32514239118754	-61.69971182392687	81.4453308271601	63.96202275171303	44.359876031207584	19.161677691757948	-0.1906374774370109	-1.5130180657781118	-6.4097018009487225	-9.746835997179149	-14.885256497148832	-25.66610386851759	0.17293322025248636	1.548815072220848	7.043551446738251	7.3981959707956815	-1.216271245662001	-30.441787375008243	-0.10161571741366514	-0.8681884443695922	-4.362420966255112	-7.449245125167133	-13.665442929704522	-30.663887239791535	0.025902796940515765	0.29452095856099725	2.9095822413641397	6.4373135030358055	10.539287980712363	7.8030409634923465	0.13900000000000112	-13.598026197498319	30.127067232457847	65.37371114741772	212.43712106675972	-55.9262080485143	4.1902956539383553e-23	6496.368162201109
5130	0.026953328482	-0.932759195265	-0.753971998215	-0.487209995667	-0.712770228301	0.99249780585	-0.337088924413	-0.34167326471	-0.336466808296	-0.260114433175	2.590004640791	0.705908117568	-0.036828808036	-0.922888257662	0.901499185453	0.580312832066	-0.772488296561	-2.2074983773440837	3.905191687201224	0.24720176001607427	-8.107046059705329	-29.482057958367246	1.9958784881900322	-31.787846585312924	-113.15322161294159	6.846622369132328	57.896034805566686	60.451580855016715	46.7648117666788	34.97000666632589	18.71972162413755	-0.4638761676576144	-32.390055842070154	-62.07803414724219	79.95359018596328	61.389790354296125	39.77651974746739	10.90782209091713	-0.18944592426992843	-1.5002788927775164	-6.272340589317811	-9.354450812867727	-13.756985899194465	-22.3651206002943	0.19338685236076694	1.7848660520221997	9.390200801375029	12.43571033043559	8.046469232023822	-12.595490002097685	-0.10265027562849094	-0.8795370070893378	-4.489381607496915	-7.815596546145428	-14.710408460220826	-33.76696170257148	0.023403886262977017	0.26588170991038673	2.5654536086997184	5.465485718624102	8.17428576231082	3.813991838788495	0.14660000000000134	-13.928785325603004	33.86453035760321	76.13725671155547	209.21975420342685	-56.39045108833273	4.625969520882373e-25	1.6964244026678688
5131	-0.729860890438	-3.513091709817	-0.71999879946	-0.36221074385	-0.813903200373	1.050307407037	-0.339734168036	-0.336584088095	-0.334136205529	-0.235079390893	2.477008320578	0.596589069318	0.039114286824	-1.062076855929	0.726999054883	0.328515759325	-0.705225232146	-2.232032176895887	3.872509361995422	0.2806806668986579	-8.146541093551962	-28.190110004407657	2.0682441324251313	-30.661893104488893	-108.74885974672434	6.851242483588125	64.15088010342947	63.90100575076253	49.166266742260014	37.58346782099654	22.48339014800693	6.705285461659661	-32.20032206791494	-61.759846782079265	80.49665333833983	62.17001581270281	40.99682767592109	13.404010671491573	-0.1898940655393589	-1.5051967144623637	-6.331245749155919	-9.539133293550895	-14.355474666546415	-24.338305681923618	0.2033577153369476	1.9014232315614752	10.59317408076921	15.027913243693376	12.671932506444845	-4.614780994350373	-0.0987983054697204	-0.8379652546724616	-4.053644186517995	-6.628689599254428	-11.5760221862195	-25.33704891903002	0.02261169138529529	0.2566374373107867	2.446465685012028	5.1092006063122835	7.231212469953275	1.9884409744914862	0.14890000000000142	-13.78332917789592	29.110777947757803	54.601598227040306	165.25147286020734	-42.55529040414022	1.1675744802692428e-39	1308.6138033763912
5132	-0.671822576184	-2.40968136984	-0.737791049657	-0.379533746675	-0.814581165717	1.052698129679	-0.331040338143	-0.329631692756	-0.329946918991	-0.245821898318	2.298392697475	0.608905358137	0.10416836833	-0.884080469549	0.871680870178	0.335278836217	-0.740505834846	-2.3004985879260738	3.8486526083985457	0.2794218493561044	-8.63922156393462	-27.928538301186173	2.1222433415560236	-30.17762065282924	-105.00138138319976	7.166511107407086	65.63597180364147	65.42947270040722	52.26268082113103	42.797078915467544	32.7440522161875	25.43448849506482	-32.11854652472989	-61.91278432217849	79.28863389935955	59.924526397531174	36.73362754428269	4.809104886528289	-0.19107131072520514	-1.5178833546911106	-6.472395437734345	-9.953252193449059	-15.58726171563876	-28.138852475057288	0.20230555629942892	1.8889950030401041	10.459931967566819	14.733598887502245	12.135441632707925	-5.536601882498692	-0.10233084438502563	-0.8762818126016948	-4.463702312639894	-7.767186057838278	-14.660435160096814	-33.87347793170392	0.0241029017142175	0.27351102432659014	2.6387400705838053	5.6271663289857825	8.428808318196214	3.998479134791011	0.13630000000000103	-12.683704336693113	27.334864425152404	50.89671127327541	227.1215759886564	-110.35298795081026	1.4401104991881464e-60	290.8794932316894
5133	-0.819676200367	-2.911088388603	-0.706201947404	-0.534098193605	-0.530293385523	0.909726985463	-0.341227666727	-0.339697766874	-0.345375815528	-0.262296808125	2.555254145013	0.891777985694	-0.09191466974	-0.939928889021	0.94049929316	0.613976980866	-0.885126332383	-2.2351921839525724	3.8497552521424248	0.24025652012649812	-8.465125595478206	-27.174827140538202	2.1195587637116353	-29.640271256729207	-106.55866857693533	6.9333871122250095	57.3637850112715	60.505974988299506	47.74091495563944	36.7681610954636	22.209459071498273	6.6997710622486	-32.18239494149352	-61.74553826570617	80.42550423241947	61.977880216749156	40.5477833930333	11.547570978133102	-0.18951393494244287	-1.50067004309107	-6.2612308234788365	-9.280681333099592	-13.373152206476338	-20.68520853743287	0.18096724771036474	1.6415679116904893	7.97269792658325	9.429918403298752	2.659302566481675	-22.497711466674808	-0.10362186606940692	-0.8895768735266689	-4.575391013959191	-8.002031898457215	-15.034096375714956	-34.13807067557017	0.026479697998407405	0.3016081934172585	3.0178495988290672	6.800618100907645	11.591038834064236	9.758320180926821	0.14270000000000121	-13.220445244449968	28.943557199542884	58.23096714884443	188.10608338210955	-57.727207953144614	8.075144458270316e-53	5.7376126174043725
5134	-0.389961452352	-2.77509797832	-0.759253772813	-0.373300649142	-0.8340195167	1.007577912178	-0.351401750307	-0.343161674604	-0.345664594525	-0.227495035366	2.647313584337	1.154994036819	0.051375324022	-1.18637538528	0.710827693732	0.216051766649	-0.772809906092	-2.2470379289604665	3.867577366550363	0.29486756662590163	-8.44870210998151	-28.59911929229398	2.158290343985732	-32.14506191070172	-118.17550934093953	6.794089123340978	65.03885737579071	63.78340753100425	47.49647606093522	34.39484035304472	15.827530825454124	-9.463368940835576	-32.14670976155806	-61.70757782436058	80.48094342511195	62.11892810008047	40.93193051818904	13.094666661446162	-0.1899073832160633	-1.505485587976462	-6.340968582191308	-9.584595828389029	-14.555945062022916	-25.15991965826593	0.17435193416605874	1.5644499128050084	7.170623737387762	7.620104826075083	-0.9315940229338425	-30.170302690555506	-0.0958853282759287	-0.8063445614047544	-3.7133671536154833	-5.676837371065671	-8.980573191889988	-18.498838801410137	0.026026637774739948	0.29524203882743427	2.8844714887100347	6.282211284887366	9.902150773010128	6.3010633915526775	0.15770000000000167	-15.275166006065437	30.25028153541566	59.28053049879508	264.8668065660905	-118.75998272691403	2.121221935496087e-08	594.8984590223861
5135	-0.008801915766	-1.678523367637	-0.774509324415	-0.435363093856	-0.739432187425	0.997588841853	-0.345297057179	-0.343890225802	-0.346874917548	-0.22122645322	2.66612145876	0.946258977864	0.063183250912	-0.945195756553	0.648368738628	0.193067165679	-0.860770818709	-2.2156108251471425	3.86029644301898	0.29728752938615943	-8.741226561922959	-29.77893104715107	2.0298667265111883	-33.25020764015798	-117.51475742935443	6.8223746848650615	63.07143070669555	62.860197668160495	47.18859778193607	34.322151459787314	16.06348139148504	-8.61458541397196	-32.09993893608005	-61.43813439224152	81.54414255338617	63.95575461270883	44.22484074868526	18.911057116632666	-0.19080134032948948	-1.514942287380437	-6.438160808754817	-9.848544073444513	-15.257873404637744	-27.04739275962749	0.18192002948650418	1.6517221667800739	8.039101733791568	9.503591963884222	2.617809012606963	-22.989020456160564	-0.101780380140394	-0.870208477632649	-4.394164175779823	-7.5625040512298005	-14.062295148446395	-32.04938512115216	0.028842267462981002	0.3276534829661508	3.280831232632764	7.414272910478386	12.646317287992424	10.690083293343793	0.1491000000000014	-14.365173856052003	30.039796537607543	62.528527125166605	252.54086428641816	-102.12412527191415	3.723758818871272e-13	0.36737357634735796
5136	0.515727876172	3.431906740987	-0.759001066661	-0.803711261683	-0.248374300905	0.72966959573	-0.347003714678	-0.348008423148	-0.345846391096	-0.268136879355	2.571311606359	0.473078614459	-0.086841864163	-1.09427485775	1.015651443144	0.574203831438	-1.005196993383	-2.20315980878639	3.8606390595369624	0.24588800699128413	-8.507191972379532	-28.421099110475854	2.093707950178879	-31.355870407835113	-117.0453181156375	6.760213948963415	60.760850046550985	62.96594358147682	50.8711756679532	41.25969879080806	29.816120152196326	19.23378340165329	-32.208609071335204	-61.64491566293199	81.0138674338604	62.95987580294463	42.106360759674004	14.011007511983673	-0.19184462820989928	-1.525483263107046	-6.524083079265295	-10.019385988979685	-15.453036811657835	-26.613662208575565	0.1975465920550491	1.8351700298751794	9.985019636478995	13.884334415353225	11.08098194951912	-6.357028894637032	-0.10348477779512918	-0.8875503138686421	-4.530086411035113	-7.816439476242278	-14.309792849663214	-31.379868344006436	0.02653745365938245	0.3031427716607271	3.079555723063264	7.0871412781055545	12.63501216272842	11.92008824821808	0.15750000000000164	-15.04966203196333	29.58794063131038	45.9982257584476	261.7897897925313	-175.86167025139798	4.844372751459663e-11	494.1334778335598
5137	-0.169053334576	-0.676984227663	-0.758040104146	-0.597920430159	-0.557254279604	0.876960398129	-0.352384254741	-0.355593629478	-0.355871904922	-0.26520529014	2.789182616547	0.720617220706	-0.037997498557	-1.233702846538	0.953607351439	0.625396879432	-0.779590608325	-2.165467628586913	3.9427906305335765	0.2415198456123592	-8.448841134204406	-27.72758099135417	2.201024319434062	-30.45592198720828	-113.66539309130991	6.894312742015127	67.34539400150207	64.99549994037278	48.25327715887656	35.02600448148674	16.1663041565711	-10.513749365777587	-32.53652467653355	-62.19604285820217	80.14881949825988	61.85625965248663	40.704944011223105	12.170257420372275	-0.19051430167959926	-1.511616856418624	-6.390755286206796	-9.68226452170903	-14.657173396086865	-24.84417220553492	0.18937112015268442	1.738596714204716	8.937668632616045	11.495818951520524	6.429660240025922	-15.358412045244123	-0.0978087370082142	-0.8266433440042633	-3.9055891104862415	-6.145079830769728	-9.989930360650957	-20.288318083105686	0.021059501119463513	0.23980897075226207	2.2899653661845765	4.777182920512295	6.752627911017698	1.768775815968961	0.1531000000000015	-15.088482306923536	31.309953548395157	61.52899705128085	199.52141346990527	-61.21301927092881	1.4523095317761245e-22	13.987996561624461
5138	0.369370078556	2.008899556306	-0.732573893005	-0.380129510409	-0.794463689143	1.042494407089	-0.351059311679	-0.343951952802	-0.350519015637	-0.242147237806	2.690116711226	0.495200508882	0.032883065085	-0.945870739791	0.7357747795	0.472410926837	-0.723012301659	-2.1508977164694043	3.954376059120428	0.263544995021783	-8.727233392247273	-28.68203594129274	2.222721413233763	-31.84503871987581	-118.8235095234162	7.052796053863293	63.54434979855801	62.94317012359959	46.79639799364012	33.52736766452286	14.4096092999714	-12.8415473454511	-32.54572998532501	-62.131800615544826	80.53982269591451	62.59384180808154	42.127918189459855	15.829849377232005	-0.18991889884111926	-1.5054497773655866	-6.333365566258207	-9.543374494838789	-14.359761299337471	-24.321927296323103	0.210167793762607	1.9819012264656042	11.45486693433549	16.91263789339859	16.02244648750372	0.8204629668575038	-0.10129907489237676	-0.8650660084869305	-4.34269884212842	-7.429078086636012	-13.73594953529174	-31.24743516269096	0.023091354147236	0.26211470806459225	2.511311377774327	5.290388355059027	7.673116214430281	2.7849175052886506	0.14730000000000137	-15.205702627705008	30.698210749831997	63.27953901584367	305.63509069054925	-147.0089861020243	1.5082854182765378e-09	14.53720175024264
5139	0.12592774583	-1.050930019572	-0.654388333662	-0.461980604753	-0.591907262638	0.991161927958	-0.342667911122	-0.346102239073	-0.345695925832	-0.233542655434	2.694002347999	1.169799716703	0.051467776857	-1.120066852064	0.756683298161	0.273363460649	-0.843916391369	-2.2313224676301453	3.8555458191708465	0.2869844781413317	-8.666802492605315	-29.880745247874508	2.0187807986267012	-33.0560063254071	-117.74857417131616	6.760539998774231	63.08017010320978	62.96053350488748	47.46425496992007	34.71931493494249	16.6004508396062	-8.095141107533392	-32.11308893302805	-61.55752066154805	80.97826226309594	62.872500448462176	42.01095708707011	14.592245507786847	-0.19168436509788997	-1.5239950277429295	-6.51843837968462	-10.032105193950892	-15.608500858934754	-27.50882476039315	0.17021121128838848	1.518129033657236	6.764047810361948	6.835137039182164	-2.178810143602836	-32.179154611122954	-0.09953544035954284	-0.8453714493955011	-4.106988845558807	-6.710576273358842	-11.553019263908407	-24.528417911013346	0.0256928411667469	0.2925561291570318	2.906926740049257	6.481004271845511	10.801126172806205	8.483621075282212	0.15450000000000158	-14.512654077481104	31.918675970957857	67.31575751158009	251.320814493775	-105.32719011714192	5.161852509851649e-12	1.146242245934549
5140	0.160992412161	2.030304127685	-0.742118049788	-0.525908074677	-0.612258434996	0.967844649546	-0.338452284056	-0.335135299603	-0.338367608489	-0.244842518313	2.377273689713	1.378037132084	0.037152898426	-1.242553833618	0.779144500182	0.443753676827	-0.802982022048	-2.166211286915869	3.912267877031371	0.2659327978128137	-8.865229939468232	-27.930021964154623	2.109651084309464	-30.125516294788557	-105.03793205110158	7.185034867622272	63.91774536594365	64.65130676406416	52.05031495441559	42.75141488306348	32.69463979183951	24.843810144416434	-32.374732223120624	-61.8226926036734	81.09942836783718	63.36456401162379	43.216405279380204	17.254355105975822	-0.19140233135789791	-1.5211450912435458	-6.494976573189924	-9.983816700216435	-15.540619597173007	-27.537044835373347	0.16290820367431355	1.4347963582877505	5.961084066134296	5.113825617385438	-5.4178132946540725	-38.77451296514259	-0.09686208790739839	-0.8164408716914641	-3.7990783767595437	-5.855578083294148	-9.232906893262994	-18.439606062613095	0.023424005597454528	0.2664880284084539	2.5906392584471236	5.580593596994925	8.594397880207529	4.802489693847292	0.1373000000000011	-12.558386966457608	26.364070256708153	46.21906057522476	256.3060960650277	-146.84058017150628	1.2486772345429041e-59	2108.1706925453263
5141	-0.559387782014	-3.447978684055	-0.748005723788	-0.616687531643	-0.464946419256	0.863386348939	-0.36142327681	-0.352222244725	-0.354577432802	-0.230763119786	2.760331398815	1.373892083069	-0.117293504586	-1.270985296032	0.788310460796	0.184446729581	-0.931318729584	-2.198815264872511	3.894391596582523	0.29934670288361015	-8.192425996199319	-28.072771932002553	2.1127339308656006	-31.56060950161268	-114.81359709286515	6.631857093516302	63.79692623947705	63.38452161367178	47.83313905665097	35.13860842112754	17.120601610156754	-7.47550392006742	-32.228348207227626	-61.65269870827382	81.1362552874415	63.25877748503826	42.791993308220064	15.795824382539157	-0.18960143434134327	-1.5015914096273177	-6.270413394530788	-9.304438999251335	-13.429556484964131	-20.798322698831694	0.161270767133564	1.4165893977376744	5.803445878719769	4.807831442084194	-5.9162612280555695	-39.61153710261609	-0.09761345472039196	-0.824277714473452	-3.8689772263918085	-6.012776243549229	-9.513148649551626	-18.701394925732277	0.02729137129037908	0.3110015899672638	3.135697562185388	7.1466749586736205	12.459805989334033	11.14369259177301	0.16000000000000172	-14.53678992643611	30.084434696499535	60.37358305977605	209.3040623524706	-69.63477428799285	2.7473480765206986e-17	287.8632226704188
5142	-0.45283896366	-2.174929976144	-0.755709362472	-0.476980875898	-0.672528335136	0.985404204959	-0.346831214443	-0.346408652829	-0.342533870184	-0.238765138602	2.651467588815	0.565126145609	0.007058327979	-0.987381835818	0.733627527744	0.397072115849	-0.788136816952	-2.1685868868122404	3.9125765053313826	0.2724241418346923	-8.00109910528131	-27.409480550931924	2.1424629404080333	-29.936790087623656	-106.54716740568745	6.98635573527538	66.61904057680788	64.81508355321948	48.69120392150137	36.031313115302005	18.509349036408004	-3.911183635924802	-32.36366735199772	-61.80747852869493	81.12655058323735	63.41957950362266	43.34823117006717	17.63713945095066	-0.19035922962623725	-1.5100413599832316	-6.377484654222598	-9.65435486273584	-14.616852405852631	-24.861487945014602	0.20197603119693758	1.8856325477230365	10.447344028745476	14.75387111172127	12.293499820902039	-5.021196797658404	-0.10159261141406654	-0.8680054437044978	-4.363392789924894	-7.459234964607985	-13.718663005680742	-30.892780518726962	0.02394900109651264	0.27221264758628516	2.6455221078337683	5.7017673967361056	8.785712651280361	4.941422560693042	0.14370000000000127	-13.473825958130591	29.595749959803392	60.14987209034958	175.58213505389676	-38.30527514602342	1.2305821625784321e-51	161.78981957388118
5143	-0.208802934261	-0.586807135388	-0.771024216415	-0.522854758427	-0.694177998883	0.955210660705	-0.328255085317	-0.334003364725	-0.332567160803	-0.250796956654	2.323457898431	0.849636203907	0.019192439211	-1.099123520045	0.920552751626	0.330171607734	-0.757157899921	-2.2823452870420082	3.859779409843402	0.28039596995014454	-8.759851904453114	-27.99246319828783	2.095922912187991	-30.0741538524195	-103.98004694845403	7.2063899636170765	65.09720291341392	65.42978473721452	53.029858359504836	44.26985142447588	35.59534355479875	29.176711663756084	-32.15795257977236	-61.91678317886675	79.47073465185822	60.25936545502239	37.30759815512032	5.793156986641061	-0.19061290123587524	-1.5128767052559715	-6.413639404663323	-9.772660990827353	-15.017059072347703	-26.25221000589978	0.18503277397435922	1.6878045249895544	8.40413547525277	10.299777048877242	4.115083883834563	-20.016547438285542	-0.09947956113305237	-0.8451600909673626	-4.1218887026994535	-6.795108089236313	-11.938390849905264	-26.03620367181978	0.022169797787160942	0.25190508024420916	2.4056295656782583	5.033352148044536	7.168917795224415	2.117550336548188	0.1382000000000011	-12.550155994267435	27.75782085348966	50.16308356718668	241.26587748068948	-135.908898019372	2.799409409204113e-66	626.0948175341996
5144	0.625562338226	2.37226833311	-0.727089554864	-0.609742872661	-0.46469133832	0.888352850628	-0.337524084587	-0.341706067721	-0.335634238929	-0.245931985618	2.53818304481	1.28070714345	-0.043429069596	-1.095131673889	0.934719464302	0.267480312339	-0.887692989049	-2.2126818214463553	3.9345615900857736	0.2905201312205938	-8.020232208890368	-27.476498335308126	2.1907536715877534	-30.10466853404656	-106.10506736603216	7.254036179656617	58.93034794922578	61.59529208524452	49.030225728767284	38.601048192420734	25.390575173140736	12.569411801116498	-32.42015333997228	-62.17192845205223	79.61902080865984	60.72261062108176	38.222902698382676	7.220863774653841	-0.19099931625681862	-1.5165908721868382	-6.434804456036894	-9.782212726820033	-14.841182552440397	-25.033820622338823	0.1642103331450855	1.4499775282582212	6.120365384564918	5.481883951245548	-4.655973364585777	-37.067600309213304	-0.10137977810591592	-0.8651960314311395	-4.311389673124786	-7.25921908889869	-12.972247989826085	-28.181403537243057	0.025060094331648883	0.2856265149052609	2.839556885473239	6.332074720964265	10.57691878554747	8.368433611663344	0.134400000000001	-12.65132612818449	30.082182295248984	60.28215467907295	231.5104973388916	-108.02599469415124	7.995987805694158e-57	8.003650716682767
5145	-0.763291707655	-2.877262576436	-0.743556693841	-0.678685044678	-0.406587425325	0.858628394348	-0.349629363514	-0.342785274732	-0.344817264292	-0.257867752764	2.488813974822	1.122466412466	-0.061911047972	-1.284658370603	1.022656157198	0.346361432919	-0.854323109116	-2.273700601485513	3.8606456235847193	0.27817573910622406	-8.541854201339945	-28.33361426275089	2.0597659989674453	-30.521757048488322	-107.02515128091794	6.8925115315280685	62.87402367950711	64.07912878596899	51.55998287296714	42.012035558933874	31.064798293689186	21.572433922049964	-32.16297086954425	-61.891513258831296	79.57429790137472	60.362379989109556	37.26107537454514	5.088082577719114	-0.1911934773549467	-1.518620962568286	-6.454575539967698	-9.83281186711696	-14.962727746776194	-25.309027232513042	0.16874268813345075	1.501670047162017	6.6179986039715	6.54893992256438	-2.645192126587944	-32.95880453239532	-0.09803344011034176	-0.828712176701123	-3.911168779062953	-6.116539322103918	-9.742435185953232	-19.127788656176378	0.022108331208021564	0.25224915633827927	2.459470773738952	5.3072112892537255	8.228683696784119	4.733065418293818	0.14670000000000133	-12.953263685783222	27.944652704896907	49.8053037699208	235.833646941296	-131.7838686702001	8.684741448522169e-48	2003.8796129597129
5146	0.229146708383	0.094981311008	-0.745038146162	-0.415677317226	-0.733810809857	1.001474107939	-0.345671531068	-0.34586779614	-0.339650497931	-0.227566558551	2.675933823361	0.640964160078	0.100754210953	-0.890502623156	0.727376648574	0.210673949066	-0.821981348096	-2.236549592769443	3.8727622629772416	0.2955953604372344	-8.18677305616942	-28.167639031653497	2.2148034796449343	-31.59111392176647	-114.46387852810362	7.0615806011896085	67.5927819164166	65.1044584415246	48.318600777367664	35.15674562756051	16.598780765499292	-8.7168496184284	-32.1626519874895	-61.692724460555986	80.62495423144196	62.361621940253094	41.30844439821377	13.591856044564084	-0.1914491876681662	-1.5218522982493023	-6.511903596790779	-10.057002483743089	-15.849171870426842	-28.80610420640648	0.19875222970562698	1.8475544015853715	10.037581901070018	13.839267011563342	10.589221773422192	-8.065659917720204	-0.10278965226095672	-0.8810729599899966	-4.506876430408939	-7.866835722754169	-14.859255468771432	-34.220148701426645	0.026933689334943667	0.30597039505435786	3.029429558980537	6.730349551248055	11.100780075354594	8.45224779404838	0.14290000000000125	-14.252348046414712	30.694930295478656	63.415988393645954	256.585730774235	-108.54455247414593	2.1948881381535545e-20	30.30867021708861
5147	0.090138679446	1.052311906584	-0.744662803005	-0.336617033007	-0.884080648245	1.047568292779	-0.333705129473	-0.328614725318	-0.333988482672	-0.2613768913	2.368386697289	0.740559454056	0.052181259243	-0.918269818795	0.922706866867	0.626416753947	-0.792708362174	-2.2050171883822993	3.9558062980505793	0.24309823208083575	-8.723446832920434	-28.80736530403827	2.139280411151737	-31.962353621335996	-122.04776377951339	6.822052225775513	56.87371034067924	60.319533413178185	48.00073018974187	37.60260898920531	24.747003576924605	13.976171737529215	-32.5958091649961	-62.53774236783523	78.84332578344275	59.66316583082443	36.911069691348594	5.683819778889524	-0.18960626202457873	-1.5022776131430526	-6.3069642554020815	-9.489345054053715	-14.29094602522756	-24.41420665664765	0.19556729435300035	1.8096865396132957	9.618430076609192	12.874357224626156	8.700276822494992	-11.72399789538912	-0.10110672888649602	-0.8631947256043605	-4.332026623351809	-7.4227356340243125	-13.801395010659702	-31.67893899007581	0.02789563229686575	0.31638686132932625	3.124818384989232	6.9232121203667525	11.322723302613664	8.394355986568486	0.15500000000000158	-16.1028781490465	30.46207295159789	53.28431238928142	349.54762582879965	-224.23089443850526	0.002644189864286213	19.06181217139929
5148	0.068777864596	0.006799670261	-0.678365972249	-0.643319668956	-0.365975860926	0.97409369946	-0.338194472409	-0.343606917135	-0.344446203792	-0.247843792531	2.589855530251	0.692461747237	-0.085188989947	-1.099764162313	0.867604689554	0.394871592349	-0.983313547424	-2.139287017460785	3.958953407061265	0.2740645506693011	-8.504419688239333	-28.74976321829648	1.9904228800980424	-31.907708414722514	-118.51263352166755	6.470261191440993	56.74398770045495	60.345872239515955	48.13676948843398	37.57985312294451	23.781634170399272	9.498308586196671	-32.5363684071382	-62.0533378397559	80.79170120942817	62.879499734162614	42.19358277290594	14.94946485977085	-0.1911441334812625	-1.5177764887646095	-6.431096467250296	-9.726692553551988	-14.49831792254874	-23.38636031642252	0.18759345065708505	1.7190437054789798	8.785593466558565	11.261873386154845	6.24927892786342	-15.12564818130362	-0.1020878447470573	-0.8725960146356453	-4.37864088157958	-7.416980575277998	-13.29871459120476	-28.780859539639494	0.028361977180775256	0.32380956556326285	3.316460757647906	7.7250135817324495	14.035312894494854	13.72642767579318	0.16870000000000196	-15.584945499991688	30.183295191803925	49.13524620376849	305.72598905388514	-212.3642964286244	6.110086113307977e-10	4.30319378341124
5149	-0.785959554034	-1.969177459332	-0.735693421027	-0.70922201501	-0.308738084812	0.852748348809	-0.342883321663	-0.333317249143	-0.336812638224	-0.261591462268	2.36185576625	0.382492232885	-0.121438209201	-1.096678429474	1.018013410523	0.46605118023	-0.940029400226	-2.1750300721013724	3.95462226633595	0.2648839981758942	-8.462838014899253	-28.164365095808655	1.99202374629754	-30.300442250143284	-109.36090525478657	6.586792995708252	56.7937982304594	61.57891609561012	52.44125705903498	45.374485549348115	39.205198031515714	33.68109463130936	-32.54689223380019	-62.27451854836896	79.76286875548757	61.049509342019306	38.820063086330606	8.494174926218365	-0.19075081345098632	-1.513649481415416	-6.390009547210906	-9.617996381495296	-14.217988393229914	-22.673668214475818	0.20596978151711262	1.9343139748373195	11.037525620108317	16.197197596284774	15.258031878960255	0.5693135422534747	-0.1026691521433044	-0.8788316538141642	-4.442261897039008	-7.5857075575811495	-13.727792054364796	-29.881011561120044	0.024954523001843625	0.28497274787171123	2.8588302328894337	6.455717981719078	11.097106057714823	9.569110489339419	0.16090000000000176	-13.89463690101668	26.766035994695926	37.49091576675857	237.77635887124404	-169.26344468527574	2.4149818588378433e-38	31.520256748157635
5150	0.401540816228	2.555685093273	-0.740029441135	-0.631555581158	-0.476021224704	0.840722805807	-0.333204945072	-0.337577316742	-0.335732395459	-0.260645377016	2.420018250633	0.759940430428	-0.042386263365	-1.111609877362	0.912936178008	0.5820395553	-0.871566594235	-2.17806859757498	3.8972773241303553	0.2458744718449444	-8.606666376057264	-28.588067808940302	2.0229927753614905	-30.813408524227903	-110.12387823326058	6.917591041890568	59.524919949535935	62.45970315304669	51.1291364527063	42.242375081208806	32.59233459532304	24.965437744871704	-32.35136693484633	-61.83741766832674	80.88489327719496	62.946797566102305	42.42457907791632	15.14581575608212	-0.1909633807332342	-1.5163051620763912	-6.436211727523961	-9.798448246190661	-14.937300357459707	-25.489952360386948	0.1858986711534146	1.6986220849773326	8.546179720351253	10.67448746613139	4.982741956306604	-17.948758664254196	-0.10109294083985933	-0.8621250737578399	-4.2801710085310605	-7.176218391331741	-12.758762467853712	-27.62370942860502	0.024142875723734265	0.27510369364847853	2.7123756049464585	5.970374158769981	9.691850352237052	6.920077140538656	0.14970000000000144	-13.622751309032617	29.30821696580523	50.89900127152299	246.15868097427213	-148.73728847430044	1.4392864678445291e-34	261.28723192435416
5151	-0.773220026577	-2.151604632208	-0.72567103128	-0.474969391707	-0.669098028924	0.966903911946	-0.336528797979	-0.328367434054	-0.331415213153	-0.242611717208	2.298034082413	0.603369318854	-0.024528482738	-0.981596769487	0.812900289358	0.350141290037	-0.791267583764	-2.2190789772071238	3.8936968401639502	0.27855394849635057	-8.253508385707235	-26.79763200156864	2.12472309714042	-28.805583862280738	-99.5785269477706	7.112788678499068	58.331588132389015	61.89695667898494	51.1458102672003	42.781393180187806	34.466645255466545	28.770631656684564	-32.287284094403994	-61.89747597458258	80.26739333437621	61.79870866911128	40.253261714607106	11.761618490889601	-0.1898423534003671	-1.5044541499442174	-6.314559155271195	-9.467671603787538	-14.053371678795797	-23.12624069653332	0.19929277098524356	1.8541808359334346	10.119407872373351	14.043233196859887	11.022958208073025	-7.177271448597106	-0.10179498948950243	-0.8701481624598444	-4.3841381028460225	-7.511722928458782	-13.844014094106859	-31.195643367403726	0.023961267986128493	0.27241907725876624	2.6509899918452557	5.724016468541372	8.85966931726828	5.100765283702205	0.13680000000000106	-12.18623844571077	25.816595832415608	43.84793828744169	203.1781869398701	-106.23580035885513	8.063227307645415e-94	564.6203475226469
5152	-0.132530459413	-0.325153214093	-0.726378863865	-0.932966618974	-0.096141279206	0.662437679373	-0.356078143616	-0.356515828949	-0.355319721319	-0.262286841206	2.69030528021	1.153499972968	-0.262990214462	-1.231193742846	0.989189618009	0.436974106802	-1.03924212933	-2.1835808903092917	3.862213942588806	0.2649881619387254	-8.318608218756502	-28.29468733275511	1.9833265115236887	-30.57954994634102	-105.82238185447795	6.791915729506469	58.91217522338305	61.8432246569549	49.797647014925516	39.75656564251077	27.019226251774565	13.926328133490635	-32.17437662448973	-61.4637635628447	81.67511536499033	64.01399681380747	43.727327255543564	16.81982111657482	-0.1900124630083262	-1.505484505039448	-6.289420356428402	-9.295055862589425	-13.13639912093551	-19.049868044180254	0.16281835579178738	1.435104988566139	6.016084765342777	5.3330427427646105	-4.747184996201016	-36.81716506837836	-0.10242634957477005	-0.8757082810043625	-4.3871931933806145	-7.3766693697767565	-12.946263413519555	-27.011122081404746	0.02490992430879774	0.28519774951280774	2.897490443692151	6.657168618258012	11.877830319300577	11.250955157861537	0.14510000000000128	-12.625289838831412	29.533770416563605	57.45606920808885	204.09831762599424	-93.81471067497132	2.4530485138548728e-55	49.170958972796036
5153	0.407328032531	0.566354488578	-0.721433210412	-0.454603846211	-0.667475186422	1.031566245934	-0.338387012392	-0.342173221391	-0.337826307053	-0.239575507446	2.62148933607	1.226877578988	-0.033913196603	-1.169289241158	0.788784921259	0.339073949118	-0.811459260872	-2.2174493420242496	3.889478533015098	0.2797535571929005	-8.335732252318149	-29.275175452036663	2.070024171484449	-32.45428369614481	-118.16257393810919	6.804274460530388	60.83560866871617	61.92598228447094	47.29496352125683	35.0671433076295	18.030183333350422	-3.34836533197652	-32.267009751981355	-61.84174767818401	80.43255111120484	62.07602145114102	40.75334470983477	12.689145388970013	-0.18968932002142025	-1.5027119862604936	-6.2908560987605675	-9.386217013519454	-13.762312792617696	-22.088858662922	0.16903776749258909	1.504399854360533	6.618758289168218	6.499784195790005	-2.8676262252385145	-33.713669318134066	-0.09781673881154718	-0.826949949436033	-3.918992111821849	-6.210010837444565	-10.27469653263862	-21.372618102962992	0.02515504991011291	0.2860274282484711	2.811040220044426	6.167654385122004	9.913745913806546	6.828966708447913	0.15550000000000158	-15.003971361484481	33.10039417942821	68.08362203664818	288.7006629778936	-147.22333377793984	1.1853178079897955e-07	3704.3727983123144
5154	-0.659929690912	-2.323101050934	-0.685022553739	-0.358041054308	-0.768790722763	1.040809691757	-0.331455699306	-0.331727019608	-0.329697273307	-0.254659221023	2.362127772971	0.9781664714	0.102034311909	-1.118402320922	0.892375984263	0.524167956039	-0.737276412626	-2.208047976734486	3.9432592327489893	0.25696837366466385	-8.291141806444157	-27.619564431118476	2.1120405847009467	-29.883380675626036	-108.25697095877646	6.931307490599558	65.55478960812505	65.12280987595753	51.29033176694687	41.00274136555851	28.9859589773222	18.9750319518447	-32.52569692917285	-62.39322220839168	79.14067655910435	60.0561742696374	37.35794455522569	6.520797353414	-0.19124971381080744	-1.5196559323152086	-6.4855376772627125	-9.975246269676981	-15.591104873511897	-27.955097522084507	0.1811894803447362	1.6434374208559315	7.962371836361532	9.348800352388224	2.3555314451865237	-23.451976072406705	-0.09789970670214078	-0.8280374725647651	-3.9392402473595425	-6.289589184862222	-10.580252564687187	-22.453603822754093	0.023610321912193474	0.26819275143308247	2.5902377704976116	5.527027938892384	8.295408601313953	3.96518673038692	0.1488000000000014	-13.724250641432679	28.922230342879004	52.051372827314566	225.82928523075353	-112.50291541563134	3.508203652825455e-42	1257.3113736709408
5155	-0.66493070097	-2.875231433954	-0.751063256364	-0.341668793318	-0.852026345673	1.062362346374	-0.334701237126	-0.329633856917	-0.333468550871	-0.244926706602	2.368874638861	0.941649102452	0.131322621272	-1.117154187819	0.840932266502	0.376264419484	-0.697395091735	-2.274946541810339	3.8712805630664526	0.2748313064885771	-8.66735511056131	-28.660677279137836	2.0795184366371022	-31.08463840034397	-110.82121921290907	6.954913490557227	60.64996021314793	62.40614974560116	49.29735921136002	38.827056231654716	26.10589675374585	15.416126356675816	-32.21683996001396	-62.01495584719851	79.33081846159583	60.10790702441388	37.197958702737914	6.060577732579797	-0.19116336754360702	-1.5189507300790273	-6.487599486225215	-10.006309559106038	-15.776835599941093	-28.83552489148987	0.1842731163507313	1.6785945156552844	8.294132441966626	10.026407443768079	3.5165281050706123	-21.391081846513515	-0.0971798696243483	-0.8204912462814598	-3.8698865892874728	-6.125958847171398	-10.245363813834022	-21.896146786320216	0.02297694423935318	0.2605852754238862	2.4827068913269494	5.185044439339445	7.337968052272705	2.0347269521251694	0.14650000000000135	-13.698383487511554	28.076919271974482	50.686411329993895	214.1664556452444	-94.82029167536375	1.3773029726895101e-30	4818.102862351079
5156	0.637685776843	3.583973562194	-0.757684670827	-0.62897306564	-0.496498049841	0.95153413605	-0.357697201666	-0.351431969244	-0.359073183067	-0.241106318011	2.742541405797	0.818599678342	-0.083217503538	-1.202883274185	0.78224617863	0.352574077176	-0.84402956672	-2.151152012181492	3.922908891968499	0.2785525544555267	-8.815572287011419	-28.127790638255274	2.2392392478510477	-31.336981008995632	-115.8078214007135	7.100482837996339	60.88662181098228	61.91597533960181	47.143846949691294	34.712804272940936	17.081128644778822	-6.439632665790261	-32.384879528885726	-61.76373823891095	81.42504003911515	63.91510935493672	44.1039104341526	18.56640978134168	-0.1902650726279535	-1.5087119599049832	-6.348352937612341	-9.530404751810112	-14.093519859519073	-22.752581096331852	0.1830643398629848	1.6658351012741943	8.217442544844152	9.96496934679297	3.6734944796504174	-20.458295140716633	-0.09899172263216834	-0.8393862270378081	-4.038457933989836	-6.506494379413886	-10.941787034676524	-22.699526505360204	0.023075357805890987	0.26290414775063997	2.567347878705745	5.563821506288924	8.709019984514526	5.288148481195337	0.1454000000000013	-14.661773350464008	28.481945744752046	50.29960709595647	281.88555511252264	-158.49170097981383	1.541183489887349e-16	41.83550179010484
5157	-0.221528942857	-1.156038817562	-0.742929505409	-0.350674288257	-0.859830550203	1.066307870685	-0.33754032487	-0.331865280434	-0.333529128173	-0.248564923363	2.437515938164	0.44612314449	0.091454202307	-0.890823812258	0.805331999054	0.498084957234	-0.766733943586	-2.1875665675461957	3.946007281785099	0.26031532048987877	-8.422695331763249	-29.624269746194987	2.0198738166216432	-32.4539568696956	-119.91539754339925	6.674325997200447	57.368180976881824	60.37685816136067	47.389239884476	36.3268669472049	21.906707563826632	7.7848168226760714	-32.52811561070249	-62.28837358967002	79.68795763742786	61.07162282816412	39.347187843405244	10.749283927449676	-0.19051732704796767	-1.5120078103341388	-6.411268692193277	-9.784994457968267	-15.129373453546798	-26.852301814477883	0.21556808656575782	2.0457206956342384	12.133257417229949	18.361668664484952	18.4605723927193	4.359073268840009	-0.10181693154628502	-0.870828388967095	-4.4106243796541	-7.63302825544163	-14.343134045900177	-33.1163606787105	0.026166475796408205	0.29679374559933686	2.9005542781295692	6.320849350181775	9.97373557612707	6.38043483580111	0.15770000000000167	-15.52654395048682	31.06747468165182	58.840924519675575	290.3331158367137	-158.49124357370584	2.4877552274869106e-06	19.959487754582472
5158	0.904976044199	3.377466400027	-0.759209420483	-0.566718052188	-0.547682615188	0.912043866837	-0.345650849665	-0.350836788904	-0.345881096674	-0.251940118038	2.754220279592	0.569323820178	-0.048924256629	-1.281115331795	0.909703431337	0.399910721309	-0.806506150889	-2.262792745404092	3.844453637744864	0.27044513881482335	-8.65796229219344	-29.803720772527004	2.159481876618087	-33.700200456439596	-131.48010021881072	6.644060586086335	63.99735392072807	63.3784179073848	47.54903198549071	34.629028624461014	16.179728448189387	-9.494702800053284	-32.11414764641391	-61.72358336647234	80.15340087131366	61.387299450330936	39.24359602186855	9.466774863796882	-0.19026078669108143	-1.508821724979471	-6.356704970857871	-9.574137602319858	-14.301348984276313	-23.64300686347746	0.19874031300133327	1.8480842906949497	10.072656366189314	13.977180139002126	10.996562648887624	-7.026795719744727	-0.09654627845526993	-0.8128577800241631	-3.753303261051471	-5.707498575331243	-8.750033184906973	-16.9739139165925	0.022603531822923045	0.2573546494679826	2.493801434216403	5.338380272478507	8.098122587210655	4.120069973333382	0.16820000000000196	-17.840276450593088	33.629334527256326	56.894832500564426	364.1717876780306	-248.1973658269824	0.1335397799806072	8.986012498719232
5159	0.411165813948	1.991892833129	-0.729270560847	-0.648376997581	-0.470261957104	0.85674488366	-0.350280916944	-0.349436779809	-0.351732181545	-0.255005216767	2.693946903751	0.868794658641	-0.127172300331	-1.036636363427	0.850230200318	0.52818794876	-0.86503181918	-2.1756892615895427	3.873655268547111	0.25241477869136825	-8.460060912898053	-28.249406089678804	2.1182045367264073	-30.740808824346278	-108.82890579890201	7.094162827329465	57.79049727357585	60.46876563740511	46.917683398044176	35.14292894792079	18.70234570481211	-1.7295149416490712	-32.2446423365224	-61.57741750741137	81.57625436764472	64.05880291352877	44.30869120815886	18.52457133137618	-0.18959604488260237	-1.5015325357407614	-6.269792147626121	-9.302964359788142	-13.427576001455902	-20.803943001288694	0.18016391180059863	1.6324087330678496	7.886042591951807	9.251899745860394	2.3513150045847673	-23.050860078902865	-0.1026897426063209	-0.8794001516854038	-4.463445494320374	-7.682792283794391	-14.13232942989039	-31.463065855548546	0.02349083325564032	0.2677405919263684	2.628967775341221	5.746529895816846	9.182135753266124	6.134648787933045	0.13710000000000105	-13.229187867297965	30.054630352249674	61.83419247547577	180.59862428089147	-46.01947883369051	8.662065642018703e-40	4175.135737264315
5160	-0.435780956946	-1.035977271949	-0.712528829921	-0.526663062467	-0.572004469256	0.903542362183	-0.335736405731	-0.338242194858	-0.341573304215	-0.255310580779	2.452154366062	0.639339555892	0.028037035911	-1.194788219799	0.938554098511	0.429711779665	-0.768866155654	-2.267720982087838	3.854414963825309	0.266970011541161	-8.809445073470139	-27.355174805058663	2.1739010248029267	-29.761538592105893	-107.36488043224308	7.049473775061726	63.30634877567869	64.04674446216158	50.84355083258475	40.6898271168485	28.580204326018045	17.885335239222943	-32.16218294652873	-61.859756336574776	79.74493809902597	60.70669153578425	38.03116269122646	7.1315556831898075	-0.19140074349981184	-1.521088651334194	-6.492706683260086	-9.973305463322948	-15.49591062148474	-27.35770714720574	0.1950738549487026	1.8051560926563022	9.625104652799156	12.998811056628893	9.208222366869926	-10.205495182209088	-0.09827496014383237	-0.8316896365700339	-3.959462095412048	-6.29556558713788	-10.403238127987972	-21.387767968686187	0.021393667933610753	0.2436485892734566	2.3363537038336837	4.908677273557488	7.0789859472241705	2.3651965499376906	0.15060000000000145	-13.795043210456065	27.331130751397076	44.28452046050144	252.39408983106105	-154.44785454986211	2.6971372310224634e-48	57.149346044223755
5161	0.573515053796	2.077681353354	-0.763083110368	-0.517085348685	-0.653268085738	0.860370618607	-0.335093649113	-0.342405417083	-0.339935945603	-0.234081256034	2.5298600092	0.751412823737	0.030950424851	-0.944376907395	0.724341333895	0.304260846317	-0.8524886712	-2.1655349983731584	3.923064520110651	0.2852857176890388	-8.75784046454185	-29.119435491471993	2.065587756209377	-31.999624845995907	-113.1977252458403	7.045591034769125	64.69987747410244	64.34503785115109	49.83364986159501	38.54393262123503	24.01610228032526	9.050711205524168	-32.37514430961647	-61.815174701109015	81.15102337744004	63.46708015253359	43.412500479735684	17.616555771317852	-0.1908396078309749	-1.515337773203962	-6.441918656118116	-9.858287891349999	-15.28323527490823	-27.118270070413487	0.19000081943373595	1.7454933996923376	8.989708499334625	11.571089979724562	6.470097922786863	-15.505068257495314	-0.10271380022918769	-0.8800946113986489	-4.489589258107913	-7.801665134177398	-14.620146968770447	-33.34704578208512	0.02645049596102517	0.30066950543573306	2.977327353265572	6.613061275768187	10.913512304843366	8.317266811993456	0.1445000000000013	-13.830113143015716	29.933176387895596	58.678109345794965	350.8603620851315	-221.84547715364062	2.5721559682860593e-23	372.19653348962066
5162	-0.679043060853	-2.876158572942	-0.737289255165	-0.628227291569	-0.524241921129	0.88944264645	-0.340503575977	-0.343993485728	-0.344788913261	-0.262265378423	2.56808784077	1.245102614907	-0.074016495174	-1.096592404042	0.936690769089	0.546872261317	-0.957094253975	-2.191861049380406	3.9049234724595503	0.25165069573370086	-8.088900295548253	-26.95080431865205	2.0733565030575143	-29.61523513241507	-107.99095386659587	6.764093897109584	56.45232392275144	60.09347877701665	47.77788651027734	37.11163145477773	23.192816303848954	9.118263917892932	-32.377118401618795	-61.96924937622341	80.38112124641624	62.07179637210648	40.824718744409886	12.531165976217224	-0.19024849798196208	-1.5086462467007242	-6.352878924203053	-9.55819918894525	-14.236155529102112	-23.389795516838625	0.16576776979470093	1.4674578614456124	6.277666848559059	5.798293213189238	-4.1122052017843025	-36.0794806006852	-0.10112227779413292	-0.8625542646095389	-4.289694566603682	-7.215454425215064	-12.913292941762693	-28.203089124890848	0.028949105779167802	0.329734015117333	3.348072867701116	7.711507551872106	13.679580929198083	12.722702857824684	0.14750000000000135	-13.653116995044972	29.363926390169343	56.38940417738969	205.25657189998932	-80.64459919305631	1.2883846913981934e-44	31.465644982682562
5163	0.30087231908	1.365711601274	-0.755310738688	-0.151196224488	-1.122626892547	1.215804503893	-0.329032419431	-0.324105044156	-0.327536112995	-0.221811476181	2.356415555638	1.35204700577	0.139408925611	-1.00822458739	0.59757212816	0.279437660255	-0.645198971273	-2.195385655193707	3.941174383040607	0.28940908614071253	-8.38400642929289	-27.455721385947967	2.2520710218668087	-30.33956334907478	-109.10273199765922	7.342737823282228	58.472080171509965	60.75856620793068	47.041842403044264	35.51941928847609	20.367620632105925	5.3616152093374625	-32.45025513316342	-62.138422183331635	80.06076794127029	61.75009661808108	40.75309488580636	13.796555423178512	-0.1893731251665895	-1.5000568980142992	-6.295377663793532	-9.48972738722992	-14.42542485497897	-25.255658845441804	0.17128378152036045	1.5286398221994169	6.795945767305041	6.766280838215016	-2.6547630214236433	-33.93951894903428	-0.0968928163129588	-0.8180171051514254	-3.8721828180505926	-6.208024131127018	-10.750262023468984	-24.077105920558758	0.02530588954604516	0.286093098385063	2.7321169233711924	5.7491853157934605	8.290669082937269	2.951597946723952	0.12600000000000075	-13.381772952275233	27.214625068699334	49.8916732224933	225.93165171994355	-93.33738529454232	3.60718376734625e-43	6.365886335207923
5164	-0.25397305738	-1.76867171845	-0.716749141338	-0.500677442594	-0.570448248554	0.975139296338	-0.339446363444	-0.343371851913	-0.344955681216	-0.245003269192	2.646643999926	0.841302587565	0.046847065394	-0.892985238091	0.777569127596	0.486190664686	-0.769548691091	-2.164538949551884	3.9038363716457942	0.2595272969955603	-8.498565963194523	-28.893140449887753	1.99361991838636	-30.56884703660973	-101.52168488341646	7.170457285467937	60.46336900635287	61.78414457495753	47.343510950375425	35.20528553023616	18.257390686725827	-3.160971085445324	-32.3519144500436	-61.76271194175919	81.26238846525652	63.62443572820267	43.65622661496516	17.826580276329775	-0.19170933553868336	-1.5243168829494178	-6.52420704227043	-10.054088248532539	-15.691228401511825	-27.8172945260354	0.18421445684819443	1.6789780421701461	8.34244545400647	10.221102562274885	4.110865866014885	-19.69894724867814	-0.1040459275798427	-0.8942603122059664	-4.629098284466675	-8.160018137904366	-15.49569857174826	-35.55838540670173	0.021738792437871916	0.24758377394894673	2.3827513027657843	5.038350028289979	7.397262856385582	2.940400801672697	0.1174000000000005	-11.710863234800726	27.488131811168657	57.06170533374028	111.83612796411528	19.078563030812607	2.0814901884922357e-81	293.73915921994956
5165	-0.418643900088	-1.164726920537	-0.736259209551	-0.354070261864	-0.785342383426	1.05709529235	-0.336888191697	-0.336318941	-0.34155474776	-0.237171648501	2.500219990842	1.188772295078	0.059238066398	-1.103854669019	0.700557656282	0.442239211135	-0.703486959284	-2.177357298052274	3.909080434955751	0.26619020521187664	-8.62227022435423	-26.89629395713951	2.1997786938311816	-29.12966358591089	-101.71298926322044	7.323252378861529	64.92798926591959	64.21667182245235	49.10650494834005	37.25916597549687	21.584307081934075	4.370256452876256	-32.36593526474336	-61.859015085727876	80.90479430477598	63.06401420606092	42.81374380953597	16.92524707440113	-0.1903142617270298	-1.5096709037521296	-6.378554970906419	-9.671339488073555	-14.722370651602539	-25.369573164567402	0.1726002644318732	1.544678761002612	6.99031746115379	7.258347301296273	-1.5433046386290838	-31.253640960870033	-0.09795358835342693	-0.8287347355602267	-3.951609237158977	-6.336277500880276	-10.750816275370983	-23.03136565111546	0.022473805904918296	0.2551490424162375	2.433052129853328	5.082446856803333	7.200736372996665	2.0026398780233636	0.13210000000000094	-12.321372478033634	26.623637829367567	52.29738301846943	199.4415797309381	-67.8146007585378	2.102162217837726e-81	249.2613412676614
5166	-0.243618912743	-1.322773704313	-0.748937382089	-0.442687962787	-0.744219689151	1.005466869058	-0.351181725029	-0.348359453936	-0.353850638348	-0.244395083749	2.735524267023	1.280285688122	0.049678509525	-0.99681185196	0.743035977525	0.48554652681	-0.764030925348	-2.1804307663782603	3.8933027857744684	0.2595017217276	-8.63260036208549	-28.085612197239872	2.1660348369007765	-30.57928699639301	-106.53176742415583	7.276009758543771	65.37010800582925	63.84629720972015	47.21950689080133	33.788377764280455	14.427125582323859	-13.561054614727436	-32.31547468500805	-61.76030918621827	81.11124572725778	63.3804236161405	43.35229918083722	17.696122896842155	-0.1906576021962142	-1.5133661230557223	-6.419472211677047	-9.790953292805693	-15.076756685043646	-26.45684258035528	0.16804233668787708	1.492727237913638	6.494030413964281	6.208984838054317	-3.4736697148723388	-35.08573829468667	-0.10087509438070572	-0.8603834039625795	-4.2888544054823186	-7.269937604272107	-13.268725698627557	-29.831530400988516	0.023838950123474572	0.27072502270167675	2.616774048809172	5.593579167763838	8.435758735359256	4.1760217204943935	0.13000000000000086	-12.573627153466875	28.983920987156573	66.11055720121632	193.19530329601457	-27.262095620686143	1.147507283843933e-51	10622.92601957145
5167	0.452870369403	1.891391433725	-0.772650024408	-0.634263404547	-0.509696020806	0.878667757984	-0.34201800417	-0.350100183503	-0.347318067657	-0.259204098066	2.635840525753	0.976925493734	-0.030274044431	-1.119073868667	0.883575528533	0.600446742193	-0.890732193648	-2.1323696537643184	3.94610263454011	0.24434226757664032	-8.707891378578461	-29.220577169226697	2.0313185170473687	-31.938826653953605	-116.06700895178061	6.833312428215704	66.24806635510951	65.02987032109273	49.89480967394773	38.17912132079025	22.674790060259205	5.148274187822698	-32.53612773906196	-62.01387214638305	81.02995763282348	63.41635554759395	43.533135858451004	17.223244222774944	-0.1910148566277422	-1.5169218192502527	-6.4457585760513485	-9.833167599748414	-15.065769846225262	-25.966097739057023	0.17605707285873465	1.5849603667449839	7.409748176462669	8.210470349686988	0.3692210242175294	-27.089289238308535	-0.10068550169566555	-0.8578296407799482	-4.23947876356165	-7.076029159996	-12.5321346810655	-27.136726478403194	0.025478094572351354	0.29011239351173257	2.878993042210283	6.407864322578438	10.64944471513887	8.296541544470427	0.15390000000000154	-14.361479637467266	31.411946938781647	62.64169404991257	238.71011953844098	-109.26105615505355	2.3488978491541956e-16	1.0593357946658364
5168	0.38409483966	0.41428282884	-0.754338777132	-0.609598054722	-0.482383765132	0.915739988954	-0.34429037549	-0.348501159266	-0.345058428537	-0.245496048657	2.715757195985	0.742718596457	-0.090026900685	-1.19978467033	0.894573832161	0.303014083364	-0.816252542518	-2.2275292858045335	3.889688064880897	0.2844897139729405	-8.37100482280283	-29.275258038403493	2.083510751417633	-32.22744199321204	-116.74027193539874	6.8112944821175825	59.515646984286434	61.257925251959875	46.9644003581274	34.7578014068397	17.501642139430835	-5.062879196603611	-32.257567991220924	-61.874111498552296	80.1955491203079	61.59263810932948	39.701851301957284	10.182849957274735	-0.19005680842816425	-1.5064778393779652	-6.323927918977949	-9.45969634211468	-13.886171790318405	-22.139567576445586	0.18713589151162519	1.7130066632283445	8.693500776706427	10.998520553743544	5.596665895237233	-16.737807249460825	-0.09903385906572316	-0.8398007178767852	-4.040994671524459	-6.508549886972954	-10.928211348344266	-22.603053443510518	0.021919625172149966	0.24984143649681514	2.4188862558503823	5.163555915823666	7.782365346064237	3.7774438101971457	0.1552000000000016	-14.77719761790193	32.57050695363334	64.37317443195757	234.57898379133093	-107.60558105197978	4.89499818676239e-11	3486.0470062799072
5169	-0.682242677153	-2.617631910273	-0.758184124037	-0.584925382738	-0.575389259702	0.854546314725	-0.344489988479	-0.341300718918	-0.342669438934	-0.248906002056	2.451521841612	0.929521046736	-0.094435969187	-1.075378890946	0.942791902905	0.280201545637	-0.932156541585	-2.263990373066304	3.8817890163019633	0.28740714885228086	-8.551094408222259	-27.521678070440416	2.150218843244234	-30.630715329293587	-112.73050702126972	6.803588270636154	66.37327694509318	65.71214251171921	52.06471782805148	42.067912588294725	30.56458485959386	20.688549195899036	-32.22590528083301	-61.98323715615578	79.50261509117892	60.354318287031525	37.45550468307168	5.75853874086987	-0.18929909229362238	-1.4985911065223532	-6.2487571691943025	-9.272294739797843	-13.46050494936919	-21.310615227954095	0.1793446847893807	1.622518368362408	7.769350765597969	8.962562958852866	1.7142345013629576	-24.542889437299856	-0.10099098189296687	-0.8612665483437661	-4.28181270474803	-7.208236914186529	-12.946362664978727	-28.45395549587395	0.028858595677331577	0.328444909738068	3.320145741394417	7.601063391133405	13.321996880636204	12.057643780679697	0.1517000000000015	-14.467805485864679	27.530205472219336	44.13785009251788	229.5271697362258	-126.79758695128422	3.164977619779485e-23	2716.360871032948
5170	-0.511303549036	-3.288446731376	-0.721416299995	-0.605524513196	-0.4812855796	0.897995532429	-0.338563200958	-0.34862075001	-0.344843731986	-0.252803293524	2.654098028438	0.78480676211	-0.061623938748	-1.056943349914	0.965499786677	0.346032513676	-0.905534421222	-2.205228806203081	3.9469987704795098	0.28097589365807407	-8.13298475953015	-27.500951402297964	2.101222638503656	-30.221326898323277	-110.07382008222088	6.78450894653345	63.31978329657363	63.46922566235632	48.81334239373024	36.99962691262364	20.978887088314067	1.9570998202281598	-32.49136316368937	-62.29991511467779	79.37179790345198	60.345261941640544	37.57420002010283	6.169394992034174	-0.19060919213832409	-1.5124071994884236	-6.389110951270689	-9.650029736012424	-14.453490593335895	-23.865095509437737	0.1848454529606639	1.686517473704805	8.428170181220569	10.426933970097345	4.545123667338999	-18.74026228849721	-0.1020308531549932	-0.8722820540532854	-4.388445101891767	-7.47706016042202	-13.58080401953223	-29.933935264031795	0.026128711515903142	0.2977495385043019	2.979487577349979	6.712997971140965	11.447939992083688	9.652911547848245	0.15550000000000158	-13.974309683436353	31.10413119894427	62.38080921300263	138.72910093427103	-13.866589044107327	1.2346423437654257e-34	167.31219853394427
5171	-0.597192668754	-2.040394081933	-0.736779603824	-0.759514444086	-0.329048938613	0.784500218048	-0.338600054088	-0.342566920666	-0.343618855641	-0.257403334428	2.460184142717	0.391661645285	-0.112853852236	-1.124764202799	0.999865793224	0.347850889489	-0.926952226903	-2.2039511703528545	3.920961034071597	0.27973669459286704	-8.535691416651183	-27.350777985145612	2.0462464637576736	-29.458205315236604	-104.23092235441499	6.834525938754524	59.983966803526776	62.92198240855454	51.97396670647545	43.53891749077738	34.71457330005239	27.34975123529412	-32.38860193543513	-62.05894906115024	79.96871391504979	61.26202724157551	39.05618618588754	8.745369165628354	-0.19095036862551654	-1.5159331085448953	-6.421593501229203	-9.727759831405649	-14.616088702927565	-24.129855405368062	0.20464090923159742	1.9183962687715672	10.856518794418198	15.776935077816306	14.449004120162988	-0.8361787210702043	-0.10231401776022385	-0.8750291399165195	-4.403617174464744	-7.483035475108277	-13.463604433058233	-29.182940056027125	0.023806465029053363	0.2717975932562416	2.6990838874917995	5.998974187049514	9.972020795524651	7.75204707936097	0.15140000000000148	-13.144592771620902	26.613885479984575	40.49243287185273	171.02404490465065	-92.47802771032846	1.4971349256203426e-62	2148.8482723197617
5172	0.770932253484	3.942846942455	-0.722858055291	-0.569583737019	-0.543187787256	0.898669019933	-0.331313486959	-0.335426579513	-0.326261462758	-0.264767983434	2.342924615915	1.131230892143	-0.052371035859	-0.981409480691	0.999902171864	0.533628383118	-0.917601723615	-2.2575890498915827	3.8642366858771537	0.2530319863069305	-8.550337290788375	-29.760939727818442	2.0318923364851407	-32.63799816202857	-117.98170618342976	6.907508600042993	67.51470687523666	66.8411891319311	54.29587816265771	45.77712506913026	37.535532844035	30.66716168269358	-32.22485222889977	-61.95602569416856	79.61330878330696	60.5423594403272	37.82820041778601	6.6978038299898035	-0.19030362213989127	-1.5092459315161877	-6.359858534851914	-9.579703885374183	-14.305042332610267	-23.617204131977775	0.17057934155024315	1.5222575780424883	6.800971370222363	6.908571997930337	-2.0550747853051012	-31.959916090687546	-0.10294707916312774	-0.8823338294629629	-4.501087486697563	-7.803206955235704	-14.518131386556227	-32.739585090328255	0.02783591818564777	0.31698488930751695	3.194897377081396	7.280274500327645	12.668264968174157	11.270862499889837	0.1423000000000012	-14.168192042327535	31.477239498321076	58.475291573068084	249.3772728704336	-136.14103087611593	9.616408854266609e-11	13.916618448416125
5173	-0.936401277119	-3.951528772383	-0.734866281965	-0.619029028435	-0.489920712378	0.895529187383	-0.334262786495	-0.339548920129	-0.334859783734	-0.249596883101	2.439670983541	0.355526140179	-0.066564850688	-1.121195516034	0.928786229168	0.311905904194	-0.918121366701	-2.2586539221619497	3.8604807001426744	0.28248406211790333	-8.002431247612204	-26.761397764973296	2.074304660092996	-29.472858427912158	-109.52993449851017	6.50713916203323	62.60533594380993	63.97622654582799	51.64104254909114	42.28937615694129	31.858245411061212	23.25952161536905	-32.1504102022064	-61.78513457659728	80.04515537084563	61.21582165658111	38.90406200786458	8.521599374096498	-0.19051124087715113	-1.511391538429151	-6.379562434972323	-9.626441082889833	-14.400032548047125	-23.756432761618047	0.2121914547292078	2.007212702409513	11.788934796116848	17.76813524832473	17.825504008730963	4.119416343066934	-0.10075793310120837	-0.8585207492103489	-4.242843835682375	-7.075525980181364	-12.495947767980674	-26.9343467710192	0.026717549168594094	0.30439765025758814	3.0547145018815076	6.913761020121795	11.89158151859813	10.269764466751342	0.1732000000000021	-14.916808454058597	28.00578806314079	39.20600344818466	231.72496006454935	-158.48060953173706	3.0301279134736986e-39	0.9592104274971711
5174	-0.454548418705	-2.220928693858	-0.752547091256	-0.412227663957	-0.745643588266	0.991524384459	-0.334356428101	-0.334015126633	-0.329713491526	-0.256696694158	2.430616723557	0.901399465	0.062936018964	-1.155183932912	0.93652851304	0.492056571131	-0.767177943564	-2.252897240757983	3.900123720464195	0.2603354008542684	-8.185955344207315	-28.728886943330625	2.0608575891698226	-31.432875312983562	-116.68607203764014	6.659883076829022	62.04124726575161	63.10478986982992	49.55423859770501	38.829291572191664	25.50520322257325	13.323982189810264	-32.35603650171072	-62.23073446300099	79.01206110712292	59.6511022115942	36.42035450953464	4.475300170537445	-0.19070025816488015	-1.513847226685115	-6.425787596312983	-9.811994155275798	-15.149067413672231	-26.712631937194065	0.1843627240681318	1.679951461319132	8.32111451641636	10.111720077651533	3.744029599774218	-20.78975745416527	-0.09736279032258117	-0.8222283130298882	-3.877333966792775	-6.117063430441526	-10.108497036075299	-21.19484765756141	0.024434261707121367	0.2774718884827305	2.6941872639617532	5.803284737141314	8.921011788101106	4.968239240033565	0.1627000000000018	-15.22610467600885	31.6525212150085	57.43515588154647	252.55099767690228	-138.20755529513934	5.6427989862291465e-11	3872.788829971342
5175	0.246364106153	1.495700788875	-0.719238231608	-0.713945342206	-0.356996191449	0.79280363479	-0.339008051815	-0.34150062655	-0.333077385568	-0.251859424958	2.42035714851	0.996308560879	-0.066200889943	-0.988418934683	0.948900899228	0.316104546591	-0.901405066797	-2.2421318168898616	3.860106340526895	0.2818061068721225	-8.204987045621321	-28.261828104307813	2.0468934919847555	-30.055634884995435	-99.08495137284771	7.258966132240271	66.24027572116415	66.29822439499596	54.207968946755784	45.82044719377576	37.51633323578432	30.105030778246505	-32.146159635687845	-61.69485520522668	80.44088380209404	61.872048372337005	39.98890424926713	10.359644902034011	-0.1914709768136195	-1.521557732416588	-6.48499383296667	-9.916781730135497	-15.194706612153661	-25.97248725724368	0.1728264014339234	1.5484778805958752	7.07605040452687	7.539251435134642	-0.7689689944821076	-29.10997894615571	-0.10449681688416754	-0.8986732843628105	-4.655755697943494	-8.183519645292893	-15.381120052100904	-34.68042045087656	0.02335170990087267	0.2665693957251777	2.635186280799997	5.814630275303937	9.50892019010566	6.967322121432086	0.13300000000000095	-11.10771725070169	29.703798240376617	62.99434095078425	310.7456982493549	-194.96027657020306	1.7417848159784854e-98	364.06813498304314
5176	0.646925562342	2.438101434217	-0.781703979145	-0.768642001789	-0.344654181877	0.751150396344	-0.353944044228	-0.356966534645	-0.354263718281	-0.251310842771	2.744848940472	1.157936958201	-0.132427157681	-1.297911241719	1.004991970365	0.231972255142	-0.961169415525	-2.270177782277698	3.8570491067848915	0.2924149914539467	-8.605228733244678	-28.34917050354752	2.2261255938628386	-32.00749027105088	-119.36370957169746	6.953619804396818	64.7410319503428	64.2075328078202	49.219300324955555	37.282794115207	20.989357261902832	0.9744746883340929	-32.11208457491428	-61.75356837114461	79.97938761161895	61.0362885598688	38.46331400987023	7.145720510342553	-0.19040665214358438	-1.5102098430135966	-6.363833239903524	-9.57294284465691	-14.209376272809816	-23.066477717021108	0.1663767059335236	1.474735946121536	6.361016676995872	6.0034384431113255	-3.6577157815699834	-34.993820638269156	-0.09856043331475052	-0.8343519250097897	-3.968168114168581	-6.266171512602768	-10.11258083641921	-19.961868795979605	0.025742904364675148	0.29367401699277673	2.947630970341394	6.6676634566101605	11.484413789227059	9.959663513918587	0.15060000000000145	-14.970462954436487	30.231070248230814	53.36266273349693	215.7707521137649	-98.4307472956895	6.545322704461599e-08	19.84056571535789
5177	-0.002865907183	-2.013560381841	-0.738497062336	-0.537443444746	-0.591867896304	0.954638523029	-0.343125281992	-0.349860023827	-0.34351710084	-0.237644794472	2.737749401715	1.429184040831	-0.053985759925	-1.054441989145	0.783656011228	0.29200402755	-0.821850662384	-2.2175345161509843	3.8723292382505767	0.28520943222440215	-8.11672501858057	-29.061558247751957	2.018664355432314	-31.49354924879553	-106.52788343976046	7.06178078386383	63.398429184173516	63.059957412320585	47.3485016733058	34.448159493630165	16.021479834286254	-9.529936995179721	-32.18313899385962	-61.64811638280251	80.91938435782679	62.84500628603743	42.04487728838796	14.815200618620366	-0.18993518283984806	-1.5053261254117793	-6.31838142879947	-9.463022154118114	-13.975484392371328	-22.676051990569764	0.1610473664142557	1.413779025237269	5.766126600458555	4.707625905459394	-6.156423739976712	-40.21453653998828	-0.10108480948176847	-0.8623020531349769	-4.29378811452853	-7.244194790139225	-13.055522803467175	-28.79841075527496	0.023978871852365836	0.27286554078181136	2.6681826262086017	5.802220228880361	9.14496233251161	5.760374605627909	0.13370000000000098	-12.468829884597584	31.93845745405408	75.53954184731876	185.64130635260724	-19.768097902211217	8.529585491056035e-53	32.15025297782881
5178	0.243640105855	0.236221078084	-0.73392065451	-0.55596172596	-0.576982251913	0.933256425836	-0.343074745556	-0.345595538855	-0.342780157907	-0.242571439525	2.623725742544	1.486565358194	-0.065688764407	-1.28545575403	0.88005789897	0.256247623355	-0.832260026251	-2.243166682450714	3.888444192808359	0.29046138908562574	-8.235631214059916	-27.792537243559753	2.1833769288663674	-30.77865399540774	-110.91040835488612	7.054789595647476	60.9863487085113	62.20520191663131	47.99665915317776	36.22779575782839	20.194404654152986	1.3224696115166326	-32.241234678290894	-61.9129707325837	79.93574485333258	61.14713570639547	38.95474891694515	8.774239180831072	-0.1898629294828309	-1.5045388934676431	-6.309239084572603	-9.435174442149696	-13.888561450151823	-22.402267768561735	0.15906959864556966	1.391452659537635	5.559062130388075	4.275018924958103	-6.947545937589622	-41.76326159586696	-0.09627861769870107	-0.8099745313457501	-3.723337541097524	-5.626696202505835	-8.543033424187252	-16.50016725218614	0.024084358523673157	0.2741183815953301	2.685330537624286	5.855828534466027	9.29179852374649	6.036486384379037	0.1419000000000012	-13.755952982827123	30.022766484755074	58.638166034087426	190.49594199723765	-55.83949852211649	1.818698264565407e-31	791.9219603333163
5179	-0.116780201238	0.373775250366	-0.737736453812	-0.606669546213	-0.48226559027	0.866488385435	-0.345899017414	-0.347495661509	-0.348318802389	-0.255632762094	2.59783627167	0.51381344942	-0.026405481881	-1.31361490436	0.886288160894	0.516048911667	-0.789696036807	-2.2029570772860936	3.870815901514773	0.25464155400084587	-8.73383067572615	-28.091298418239603	2.1351864473012605	-30.784605672806087	-114.47187893047746	6.7728171887920885	66.85352694173382	65.46961750995199	50.509953303309466	39.09360634505442	24.288991308957993	8.265609221412044	-32.23738898928574	-61.70532016343102	80.90827272444864	62.85459393934707	42.0802398276788	14.696023781184534	-0.1911387599717993	-1.5181679338877527	-6.455723696759747	-9.852595034725454	-15.086816382171072	-25.91341424220364	0.20084401920052963	1.8730748443812766	10.348076076539899	14.605512549064144	12.199618546671456	-4.831787490716745	-0.09647971987615461	-0.8119368153864311	-3.7343480298101865	-5.630035388848311	-8.443738230300733	-15.924399087323966	0.020696583771521008	0.23600289332934665	2.2607806438624523	4.734101801713963	6.768266838914285	2.0334278501513308	0.1631000000000018	-15.382689004202733	28.606785310201182	43.30780532687037	289.7090440102578	-193.7811101192706	1.5457729877332617e-17	2128.9556099879865
5180	0.81033384896	3.857740755504	-0.768760359552	-0.65305471774	-0.459163320853	0.81683652695	-0.347263054472	-0.344207530573	-0.341624773595	-0.240836160665	2.499927702532	1.148601954521	-0.008107556218	-1.252783950339	0.918012525648	0.182198477566	-0.864283216726	-2.275404357071819	3.8492501681419546	0.29819432601213847	-8.894016122352475	-29.45466062291068	2.1587181020007025	-32.605883713866874	-116.46852938338957	7.09797621015975	67.03647311211529	66.0587238058006	52.25517522462181	42.16250043545692	30.36453076534633	19.71577515728438	-32.06562519868561	-61.668143051343726	80.17155683112519	61.37900427400808	39.18771160963114	8.727005074112961	-0.19162404897552623	-1.5234403618551313	-6.516297524928228	-10.035390719925172	-15.651653675843201	-27.741687458019374	0.16867780900485177	1.5006658006600386	6.597782473065647	6.484719152681675	-2.8197572227323726	-33.4419082727781	-0.09824367270503699	-0.8311571229959995	-3.944794222494595	-6.2299824294169275	-10.126606224760298	-20.350500138301143	0.023499857073542404	0.2677894886825062	2.627146157971587	5.736086343939952	9.141890575570084	6.044106408015088	0.12180000000000063	-13.822071594060391	26.50315838179556	37.406741511578275	167.0938885566366	-82.08735598245197	3.602184396628315e-17	0.16279475841567176
5181	0.055809932166	0.142970456765	-0.73352815963	-0.52420193507	-0.58139631524	0.849638187349	-0.346952095735	-0.345750194482	-0.344054188311	-0.255734758785	2.664276735387	0.836166713767	0.046000891598	-1.277508732487	0.950382758442	0.442559823833	-0.895401164049	-2.207867065842449	3.942454248225049	0.26822988059975744	-8.192165358398539	-27.775025561471622	2.228672283041874	-31.62507408327343	-126.43783494750392	6.521529530202596	61.85084201524202	62.48020576125023	47.63908069148857	35.35153649324455	18.1768220117815	-3.828050373338887	-32.500977224308386	-62.33680000567694	79.25329764698039	60.1699759741303	37.35074967334369	6.0999305405255075	-0.19151100921281108	-1.5223845368367341	-6.511933630800514	-10.042174223585148	-15.748958201714187	-28.30909554166558	0.1845664661088506	1.6828141999822341	8.37086116293115	10.261462734282244	4.129210641009008	-19.799771487825012	-0.0962527527434472	-0.8096893426222157	-3.7200252365058617	-5.61659650902344	-8.51151768338572	-16.406223938178595	0.027766921633207094	0.3160138430959413	3.174358989246177	7.199762607155182	12.406830846657915	10.76809524582067	0.1767000000000022	-17.586209745106228	30.600835011288858	45.157152718019525	253.13177904086393	-152.62336699320952	27.524223559819802	83.67037449299495
5182	0.417709823993	2.165970004225	-0.716155834546	-0.651923633022	-0.449467454634	0.859779575603	-0.354642018969	-0.351194321772	-0.348737104051	-0.255537416198	2.664203798304	0.835823127099	-0.107373390479	-1.064514907417	0.944787971713	0.397012106732	-0.907952880565	-2.207823324850376	3.9093941011321593	0.2728367464978594	-8.369640256507575	-28.453088015065962	2.183288045513742	-31.554165288330132	-116.05915436318016	6.983782440248925	63.91549484757715	63.838220257844526	49.18654940018465	37.48529033063113	21.741949896644726	3.340237723770107	-32.35895069028521	-62.01006751789574	80.06337608372044	61.43472061328852	39.450960382175296	9.825861578105147	-0.19011712036681622	-1.5070850117043078	-6.328909704412519	-9.470193723148574	-13.903146603737763	-22.149909983103875	0.1814017235616161	1.6467958201147528	8.03374101487612	9.58010804585421	2.986813221638024	-21.741987849542518	-0.10232015711533236	-0.8753371027748422	-4.417575224174021	-7.54921988255185	-13.745917888616372	-30.301421798232955	0.02529476508856847	0.28836188537944113	2.8746618697365474	6.436777675729745	10.846466109054758	8.822606603147099	0.14710000000000134	-14.482336812404435	31.16503240378833	60.182778300774906	269.5538138156841	-144.10515100592218	1.3777078941572356e-12	20280.948478326114
5183	-0.006522119283	-0.182622387672	-0.72221650307	-0.404219418756	-0.766046489142	1.069540551949	-0.32603978947	-0.329654023246	-0.32552098296	-0.263801063805	2.361697992039	0.605547278113	0.014182841657	-0.869937552242	0.95770674994	0.609779311339	-0.780420858428	-2.2520020381492047	3.8862307054611986	0.24310826035170469	-8.291286758235984	-29.31633552340261	2.0027690710471084	-31.721503930247383	-115.18472155202491	6.797462137700454	56.84278467108552	60.55295074539567	48.843813331614754	39.08504703027784	27.60964000076529	18.818189709998556	-32.32809066428309	-62.16287335060749	79.20367976173944	60.00026281600195	37.17512477203283	5.769399214895256	-0.1899070484404556	-1.5052167916484123	-6.325993953322854	-9.509036527658344	-14.207389093316767	-23.693832374148556	0.20136419336341002	1.8782180930814287	10.359278214686123	14.54085343795537	11.857014857624932	-5.870481113155302	-0.10298583889031755	-0.8832398160402357	-4.531814639249796	-7.940647354883146	-15.076923724572717	-34.89582364291632	0.025179775113848835	0.28595862075778344	2.793206302313748	6.074909665530626	9.55582000448807	5.9970411911173995	0.1531000000000015	-14.547032191183188	32.94256713354165	66.82177531072436	283.24526743895217	-153.75011126124494	7.054163083648972e-18	7.860213736718585
5184	0.393495571668	1.329459380068	-0.72692092637	-0.447257586083	-0.663623471029	0.940097998027	-0.322568867544	-0.32843430224	-0.325178462329	-0.247225151827	2.332707429749	1.217161607025	-0.028502311077	-1.143030425337	0.884325615199	0.370744630687	-0.788774438797	-2.24654034664472	3.8936569682499274	0.27615830234792116	-8.599548921878771	-29.307205741179086	2.01521035338352	-31.794641677323977	-112.96401671140133	6.936618096715794	58.15888357579619	61.583261461198845	50.30210117990427	41.274056633444	31.444795644730487	24.327079659727758	-32.297762962311694	-62.06306765865459	79.50659619901458	60.44468541502052	37.73352497266859	6.774792578871083	-0.1896050661450659	-1.5019191025761331	-6.287317020921834	-9.390121061045972	-13.831642729669685	-22.489164007989007	0.16962516855596313	1.51100871640052	6.678430993252132	6.618964882372989	-2.667224599101505	-33.364012203559014	-0.09837951141954338	-0.8330624993899669	-3.9849011403812566	-6.394681166704533	-10.779808912002933	-22.70979579702217	0.024189508960737342	0.2750239102040042	2.6817771470897376	5.809799605911835	9.065624355413117	5.446537300324932	0.14580000000000132	-13.846052225103339	30.436846766266274	55.96253525520466	251.68360252616083	-137.94282346518685	2.3105269208095e-23	712.1756205185775
5185	-0.821730272261	-3.793028852669	-0.737590609848	-0.361897938043	-0.859762301001	1.059034335554	-0.344712790837	-0.339165088768	-0.341216614616	-0.25303655051	2.560264303174	0.780059045043	0.085635866193	-0.871897175454	0.817218928465	0.55692276711	-0.79333801273	-2.2490825152223715	3.849127268659589	0.24871754535724727	-8.353696906415808	-28.644706862027533	2.073108409822724	-31.457369665791887	-114.6952479423233	6.790884450734606	61.68477607171573	62.298240511841634	47.34645195538629	35.01980365003808	17.987507820716253	-2.8181908627490224	-32.17298030612421	-61.78763935264443	80.21714255117867	61.68062569774396	40.2195335475385	11.963802131307185	-0.19047288242246876	-1.5115330817993695	-6.406200880663747	-9.770771685814063	-15.089883957415744	-26.740255447727606	0.1925173090168126	1.7742431277319493	9.260182295778602	12.110202308125917	7.338799885722497	-14.146364944878005	-0.10223834267469885	-0.875378909850346	-4.458397130337857	-7.763231338527516	-14.687561426756712	-34.06370922468832	0.027308021386321286	0.30979819442977014	3.0528086526439586	6.7388930954937845	10.941299649187428	7.889386670332233	0.1481000000000014	-14.439072814903438	30.786596782795222	64.76960715425462	206.69128157245612	-54.67176833720173	3.511146108323129e-18	107.6148885658259
5186	0.008645360995	0.149261207483	-0.752454469338	-0.581229013924	-0.602434941643	0.904857267387	-0.330962622529	-0.338560906782	-0.334617518612	-0.252812674596	2.452228841275	0.419145513391	-0.027635164204	-1.131248763897	0.941639927656	0.341706320174	-0.828061865148	-2.2328497213576655	3.9143400364322214	0.28060699795502647	-8.117466338747017	-27.074460214641867	2.169261565412728	-29.799532975915202	-110.44066762498917	6.921675071670459	57.61934302302494	61.052589160682466	49.28089108212538	39.53693735746876	27.96079506304866	18.42875243810795	-32.36791704316767	-62.1552740885648	79.43169895216728	60.36893613409338	37.616915344239175	6.4297785421195846	-0.1904654913073808	-1.511143307976964	-6.387864642674251	-9.680096450739043	-14.67574880723799	-24.9852046497538	0.2095973189649916	1.9758142235211262	11.419772595239232	16.899681160446775	16.157815939156762	1.323025012724182	-0.09969779444774222	-0.8472924064851536	-4.1343613413721085	-6.80323820342411	-11.862367630585274	-25.528370999951346	0.023854336721818428	0.27135969110507235	2.6463529795785394	5.731351286490201	8.94306486837793	5.365102404574034	0.15620000000000162	-14.574780802875182	29.072299228878087	45.71270853751608	243.18407910433436	-152.03967232302085	2.2462471557988424e-33	206.03317243361238
5187	0.527644039295	3.142982269141	-0.74009514077	-0.515241740681	-0.608602051114	0.909306179664	-0.3397246066	-0.341059389557	-0.342728656064	-0.247132595713	2.585029277123	1.051823106354	-0.063621850689	-1.240922851043	0.775936893043	0.50997270085	-0.850258983823	-2.174581553139755	3.883618424135093	0.2554846113895723	-8.305273265361494	-26.813717289985025	2.243571692854694	-30.00570915069309	-114.02758566229222	6.984597444148194	58.01436719635463	60.656919276590806	47.25558357055687	35.7537596744837	20.097100907910402	2.1651181614884916	-32.28051614350807	-61.651281270720375	81.43279952655784	63.88038031257878	44.13005298903584	18.623186875183112	-0.1894856307654225	-1.500575083276991	-6.269702129386568	-9.331014298328139	-13.625100304819235	-21.76818672347996	0.17500160004606724	1.5726102008514118	7.27902450003639	7.909701190060858	-0.2449852626961113	-28.449041392022902	-0.0968714302884628	-0.8165229529687378	-3.799066788625664	-5.853073959775403	-9.216128259458143	-18.36473893744504	0.025844638720225056	0.2940058305863265	2.9107107147757096	6.458793005302909	10.648183817287308	8.07593231604243	0.15410000000000157	-15.239814833942669	29.11509417331348	47.86463956970317	288.86078948636776	-176.7365761818564	2.6319067077298604e-22	3.6611034457991956
5188	0.221369293829	0.065679117812	-0.734392985118	-0.536563816061	-0.575633809379	0.886528015297	-0.337509748584	-0.343328842465	-0.340861070777	-0.23693386854	2.545779875948	1.298365202859	-0.06251856567	-0.912207823049	0.879409969388	0.189086300543	-0.871612108767	-2.2120051136720824	3.9474557805388844	0.30061459408846103	-8.427248290078145	-27.765961794679704	2.1711156507227773	-30.37928049494258	-104.19706645815658	7.342062874467545	65.52665021963152	64.81067443554704	50.19820657472353	38.93257298452958	24.452103831167268	9.3695912456095	-32.44558570015589	-62.221826846297475	79.54394283196682	60.66638924721822	38.28702126711524	7.464841207452691	-0.18974920446498775	-1.5033692477835063	-6.298777205389713	-9.411309799728988	-13.84498153187857	-22.36357477093947	0.16524615274843246	1.4613777698864958	6.213929176821284	5.651225255345288	-4.41621463693823	-36.76264143852524	-0.10383680744020997	-0.8920294933887772	-4.60676367169411	-8.101466898324361	-15.347250266809064	-35.16059078164298	0.026303780442799626	0.29936135076662324	2.979662789392271	6.664877740220544	11.179039512804371	8.97536420163263	0.1101000000000003	-12.105138100461659	26.376440608832112	48.51169247210957	127.90133745613234	-13.205288516297006	1.98905462828648e-67	29.42287477980657
5189	-0.101797428591	-0.481627611319	-0.735857227157	-0.363160705407	-0.785662869102	1.046430489696	-0.337025419846	-0.338204798732	-0.337545106675	-0.249724181237	2.548720534154	1.136411812302	0.099041240071	-0.991455337501	0.875105869133	0.449070111302	-0.781367782793	-2.216229613459747	3.942640795801558	0.26737872606687535	-8.277427860316791	-27.320366574021488	2.2449510349413577	-30.16363557924238	-110.46142432156941	7.184348093714802	63.887374232996905	63.531994396512886	48.2865085203704	36.06976109860775	19.43273622688238	-0.3488203666161806	-32.506533833786115	-62.38940465518139	79.0602859683238	59.8936554389351	37.01819160120473	5.908644784963201	-0.19103146637050758	-1.5173995085476382	-6.464567863668418	-9.923929722984592	-15.475536425350873	-27.708785885705755	0.17461213061117423	1.567690544080418	7.212643096324863	7.730885916841533	-0.6716689655537539	-29.521749792973104	-0.10035306206259752	-0.8547983990050556	-4.232509905881756	-7.122267109996008	-12.900732350454316	-28.91245674556129	0.026043680125268785	0.29568156793213507	2.90146154216278	6.35894207806562	10.17620121192949	6.908621988900817	0.1377000000000011	-13.732355631947057	29.635854038108118	59.64889445478623	215.9570588830445	-74.53140850593675	1.3258862573363492e-35	22.147969028442997
5190	-0.590457982542	-2.788527857793	-0.744122654174	-0.600378806236	-0.545292431485	0.848189014542	-0.361310790778	-0.352809612736	-0.356725782597	-0.266052901486	2.753597146299	0.998633480289	-0.100902624441	-1.302327194463	0.996989908328	0.551784689759	-0.852644062336	-2.237758838045924	3.8802293771862795	0.2508890000204563	-8.60822258761536	-29.320244410739406	2.100404818323779	-32.7598257975938	-126.047628948395	6.391720092136709	63.475022376758524	63.16602421139644	47.5796216153286	34.80794721826682	16.638657925041024	-8.264430863339332	-32.288959425529825	-62.00382718176361	79.7324118742484	60.82716376956509	38.444331746111594	7.951113177913938	-0.18942743917565463	-1.499902058481727	-6.260117912993272	-9.297216697209686	-13.501572100290167	-21.324912479460476	0.17577925417734763	1.5816717537967184	7.373274881632136	8.123054322907807	0.1811525427305464	-27.52928938636033	-0.09634382296724639	-0.8106160321311414	-3.727149993953425	-5.628752624918023	-8.513788905563025	-16.318025927018894	0.024267017329738603	0.27625491376752986	2.7131428533436006	5.939934912799501	9.514521713134688	6.441461325394066	0.17560000000000217	-17.049361008813772	33.2322296249163	63.304449169969324	282.38740208888663	-151.40366799083802	121.92752073321367	1105.9874371809474
5191	0.595196837252	2.062334150919	-0.747187800427	-0.440533291161	-0.737402451601	1.005595064074	-0.34235951065	-0.344030602781	-0.342292255747	-0.253954821361	2.600450482718	1.244738729796	0.074250659191	-0.959525943348	0.90194757961	0.457058425269	-0.805669261138	-2.243123612793753	3.897117918808389	0.2647669976296556	-8.811453034788146	-29.848635311162035	2.1286928791015556	-32.90319259195982	-119.01929528000451	7.108184481798291	66.16064229473011	64.65698005777723	48.821134376744666	36.40643178092696	19.46551837141408	-1.174527869021588	-32.33485090374098	-62.13195530300282	79.38149438415091	60.28552363788698	37.56488207673867	6.775136330110983	-0.19110529895405834	-1.5181635949624248	-6.471639764374047	-9.940904668350715	-15.511295644995233	-27.770884496290545	0.16928194879520156	1.5068751407466683	6.630152076437278	6.499481403778165	-2.9313502602748547	-33.9904757118591	-0.1016193738411969	-0.8684273491599991	-4.373686495833487	-7.502433263900736	-13.888878675891316	-31.533755063067897	0.02580571366901634	0.29310632110941776	2.8779397629954646	6.31138387390202	10.120819215600966	6.9230236303413735	0.14110000000000117	-14.211800566385712	32.45227684107816	71.89615956058236	272.4016575677736	-110.69193049680855	2.606835576725451e-08	205.22607475841704
5192	-0.044402345093	1.415213355389	-0.723273043973	-0.542845949405	-0.548660636481	0.943704422256	-0.323100622333	-0.329060129776	-0.328341901214	-0.261286407261	2.277220535417	0.538952059087	-0.07933102355	-1.269735536162	0.991497674411	0.490224810952	-0.87219091987	-2.2565818121193426	3.877307670796726	0.2595709078882923	-8.668324412929923	-26.980106924817914	2.1739364645011334	-30.106600120668055	-118.26103389191262	6.628404726344534	62.474939615948756	64.5238700473021	53.80437453549526	46.321051352808574	39.96451835449546	34.509737355193664	-32.26572914247167	-62.044455392171315	79.40177039509025	60.199246884799365	37.19695019694909	5.523848140588863	-0.18972008684075534	-1.5029107485626663	-6.287036412168077	-9.358844742601542	-13.615742876032089	-21.435040191010206	0.20090668371003845	1.873657959972432	10.347428498890196	14.590030122568157	12.136247849007095	-5.0089660141232635	-0.09674937078648022	-0.8150272456921088	-3.7752350873076868	-5.765739969742022	-8.898781049916234	-17.324479238424974	0.025929775177545626	0.29524698244093833	2.9384963735248117	6.5695354967539	11.016037105485141	8.832739406200508	0.1736000000000021	-16.671675937845187	26.13325003344252	21.125222532605335	295.2655594118476	-245.31541107946555	2.153328754647839e-08	303.0895272305855
5193	-0.036141958144	-0.544290746922	-0.74554829724	-0.824307473701	-0.170790477015	0.819503743028	-0.349505585569	-0.35671948268	-0.350243439182	-0.245968116431	2.769342383627	0.250536097788	-0.14584359512	-1.275096895911	0.904269579663	0.289082710437	-1.018145495592	-2.2043490412430815	3.853394899739981	0.2845590365688984	-8.081967618485693	-27.870432107636926	2.077158486755626	-31.448631524396994	-121.08157556879905	6.233785749679815	62.130968506689534	63.00172471648619	48.89153567200249	37.305914055686955	21.447117130739706	2.005657279120699	-32.100126226788376	-61.395764318347304	81.63093071154529	63.894025463098856	43.510768543590096	16.501887532861968	-0.19145430125207882	-1.5209951974635147	-6.461261799184792	-9.800095372055097	-14.655957988124987	-23.652415862916904	0.21204950938762823	2.0070308007929234	11.856814955369494	18.065448309973632	18.712984221660314	6.074684812587551	-0.10041372105870049	-0.8540657149635705	-4.162830345506029	-6.76783220697935	-11.33220535798585	-22.735812669676132	0.026113990921423743	0.298672911116586	3.0444831376104067	7.036111893303622	12.66837959214028	12.221715620065364	0.19520000000000273	-17.04378342805974	30.866687131036155	42.947654761428275	242.08608459975582	-180.29743621630993	2.5361428341314254e-05	43.97193123512623
5194	-0.656629077972	-1.880002144113	-0.731047563129	-0.840986998578	-0.173550011403	0.744013047416	-0.346842777904	-0.343810545419	-0.348237861862	-0.251370860493	2.479739098958	1.112637133174	-0.142794430034	-1.007286266556	0.973050455502	0.277957830381	-1.038906944896	-2.2342569894816697	3.847900038543687	0.2860595541948426	-8.575546318068316	-26.699221702732554	2.070648367581504	-28.568730079309518	-93.98921962679702	7.19914416996422	59.981181802981865	63.15460842373662	52.740681178813446	44.81674307594139	36.862140614077724	29.64756205371085	-32.08233710006634	-61.50944441740496	80.97654052853622	62.71210324504857	41.33400618421587	12.44162650286865	-0.1914913602196763	-1.5214785202517753	-6.470563920526506	-9.838325177450466	-14.815845538091141	-24.305133297165092	0.16562468398701172	1.4668227866556658	6.311029666226947	5.947729187128424	-3.630739450110199	-34.62962446806625	-0.1056523663459928	-0.9107734186047755	-4.766724064425407	-8.44695806778169	-15.943719489158234	-35.82825806739933	0.026935476322315816	0.3080405881554757	3.1551984558872874	7.3443284869588785	13.382935633497821	13.208601467044314	0.10950000000000028	-10.724481709509227	23.114544184025753	37.224969887850044	126.3149024433954	-45.144508421638314	7.398092937570322e-140	4.6647958651575605
5195	0.368010594716	2.595280705024	-0.701990322218	-0.255014965624	-0.897332923372	1.130020927888	-0.32877360831	-0.330417312729	-0.328404328699	-0.24747150185	2.376943110533	0.567402830919	0.062229299109	-1.145546654468	0.84392710079	0.452543090585	-0.721207299052	-2.2709279300646084	3.88154331143052	0.26505282510517914	-8.736576882537012	-28.634207830397006	2.2293421491594487	-32.49672994027769	-130.3291747811526	6.715237208622567	67.32208002379384	65.65490872953683	50.601016542625715	39.36743249471305	25.44164309281095	12.491402620350195	-32.27724769623841	-62.135943210609184	79.06709471037608	59.70471561424113	36.53680356539243	4.9281678682194645	-0.1895522635837472	-1.5015601889482373	-6.292882339416962	-9.432035967224259	-14.058563165393954	-23.51139407288607	0.20832733214762278	1.9598376639691497	11.205006296351248	16.341055405030247	14.951950436897151	-0.9876153513267119	-0.09584739205360436	-0.806009249692881	-3.713493425406564	-5.688104952424558	-9.056478442424702	-18.838540026067236	0.0253803436931627	0.2878335818308527	2.7952086289412637	6.0293024524920025	9.28424431597614	5.24738380654392	0.16500000000000187	-18.089280313061746	29.478099152855968	37.02499285109173	368.0946094017581	-272.7630220067993	38.21741388374877	406.06094898426113
5196	0.500222707873	2.643277423433	-0.7441253787	-0.698741960015	-0.382199591618	0.811146096311	-0.351495730911	-0.352830293186	-0.348009842436	-0.248596605725	2.706348593051	0.415192080151	-0.0850845096	-1.074331791271	0.901229052582	0.327767671068	-0.969394399074	-2.2178909500631536	3.8727877089438962	0.28059272477966746	-8.197983188358373	-27.715918629778404	2.22607154373172	-31.39726239132395	-120.57026167590787	6.812770687544576	63.26275412138235	63.464356606627824	48.852726091308746	37.03508418451115	20.91357406200047	1.3630758829408038	-32.19521676862541	-61.68338088551301	80.77008102787403	62.517286866555466	41.25046465295629	12.923313542480289	-0.19091871259415943	-1.5156749623909362	-6.422442523337577	-9.740014574412378	-14.691135697285445	-24.488571239874698	0.20483484811076508	1.9204549562901987	10.868211520456313	15.781142605631265	14.402497638812052	-1.0147758485440654	-0.1026579355461127	-0.8788793810978389	-4.450137509358087	-7.626088813580404	-13.90513716885488	-30.590411662349275	0.02731965262618195	0.3116246428738428	3.1579374184612257	7.2473887690753385	12.818701050276056	11.86490381750904	0.1596000000000017	-15.846393716947203	30.523758157899863	50.538393305745934	281.7574298912429	-177.03208256386412	0.00014715343546237673	133.08022115588335
5197	0.260276198906	2.245727332341	-0.711396077895	-0.690422316952	-0.377693535817	0.875426969943	-0.345037015196	-0.343662085786	-0.344050744019	-0.253222856301	2.517595546074	0.662427528924	-0.038089173338	-1.11879097116	0.973704265338	0.320741054656	-0.978940398527	-2.218977238280902	3.9095924428080977	0.28286116075387163	-8.405689531583013	-27.210838847315035	2.226730843478981	-30.456052072615492	-114.54832352306049	6.936825327011331	59.815797467554695	62.38722378079071	50.372667128441044	40.71474882961863	29.243153520032198	19.054333244644553	-32.33919233090322	-62.02134737750598	79.89520974917534	61.099049529024455	38.753556881016586	8.140449876388097	-0.1918991735645628	-1.5260906720879506	-6.531800784452884	-10.044890921038093	-15.541877736357922	-26.940659984469224	0.18899864860059767	1.7351144745598805	8.938378063613529	11.571827181783698	6.763580743469246	-14.29658341082558	-0.10185086787182035	-0.8700908273591881	-4.354490722028151	-7.3558948703992355	-13.151888802998524	-28.42356531616164	0.027718753399217515	0.3162955377493047	3.2188904394243396	7.431325205659433	13.289131077162056	12.595678150750585	0.15340000000000154	-14.799694639652627	27.632228218900583	39.35617614821661	274.3799377817028	-191.3116817096831	1.2829779770955264e-18	272.27794635262774
5198	0.227942702815	1.390009704653	-0.737477676752	-0.448576107156	-0.739718713083	0.999542156021	-0.329742920324	-0.334408915818	-0.334467795212	-0.243944616548	2.391171648777	1.180660057582	0.039248327172	-1.169708069078	0.731220288471	0.482027687236	-0.86873472595	-2.196042959738462	3.8626384226617207	0.2588828371557656	-8.827724517935067	-28.708710989868344	2.0260377272797534	-31.871908660684298	-117.79647684783819	6.716456804378906	62.06215539433333	63.35576102988903	50.39428834430014	40.343375991665376	28.584006284635755	19.046116665103284	-32.19651614376935	-61.56836372771239	81.40701475559808	63.789181973887146	43.99037259776046	18.693824658056943	-0.19054408994614874	-1.5121295192453716	-6.405144743812188	-9.747534589147755	-14.942590437131955	-26.027317330391483	0.17158574864164813	1.5331675410632204	6.882605085906958	7.03563106851335	-1.9395328701614527	-32.0096787826904	-0.09734138886895619	-0.8219644226505763	-3.8731307746958046	-6.101929511272671	-10.055256171181298	-21.021886589069894	0.028878329894326045	0.32814182061631175	3.290184348749876	7.44869112559474	12.750148278247448	10.8772864976608	0.15640000000000162	-15.203948657477413	28.166002565999	43.44151272438802	275.57668560587285	-171.06846854123225	4.190119265805391e-10	65.07910710019067
5199	0.441986210478	2.678608917044	-0.727794050751	-0.663956817198	-0.419960176412	0.874333054025	-0.328527506868	-0.334555339591	-0.329031195371	-0.249072876446	2.352990950909	0.430981082505	-0.117542399545	-1.32767939368	0.923129966962	0.314970321343	-0.840127694538	-2.2031769713313967	3.9173948626614004	0.28381245990164494	-8.413769435215807	-28.488426971875583	2.0508823602847444	-31.175244218203026	-115.0362279385514	6.710050756470865	59.32997288517164	62.826010785766705	52.733783571097135	45.200091136432754	38.374120204349616	32.65273064270539	-32.36516971257459	-61.99801268562954	80.15852923176291	61.60808383342037	39.75786824885776	10.245513763456886	-0.1901252713124392	-1.5071064132943564	-6.326059125256101	-9.45328944163571	-13.817364645496307	-21.77113256597488	0.20463634954781787	1.9180717161209335	10.840900513485877	15.717403746618078	14.279334447189555	-1.2292904639443307	-0.0969040560779413	-0.816406622985743	-3.776374363570397	-5.73176005435808	-8.659837081589544	-16.279437968470383	0.02167843536942753	0.24736434020872733	2.4025875554145553	5.149807662895312	7.849048254158179	4.081618306425743	0.16070000000000173	-15.303866887506267	27.998039700663305	31.3366766509388	397.91311407859564	-345.07406960211415	3.1533673912186468e-15	7417.563765601271
5200	0.311893336302	3.06092678197	-0.742929638062	-0.703445051516	-0.364634736258	0.812248353849	-0.35299822806	-0.344098401127	-0.348187367454	-0.239259424152	2.544946336475	0.460956311344	-0.051391574641	-1.204864936478	0.818057246962	0.281379631467	-0.900678003081	-2.1367538465495524	3.950671192677928	0.2888817238041633	-8.444883681958554	-27.33918485412091	2.216880942036897	-30.270043906220568	-111.17801522421857	7.010356544860936	58.86837639792306	61.77678673297721	49.73165220003649	39.82591611302908	27.701641139663664	16.498358291646564	-32.46678439248863	-61.874447636549824	81.30099952521135	63.72766394747564	43.69797191074559	17.50960841491477	-0.19161359700421812	-1.5231109362497623	-6.502946076624818	-9.971049556137537	-15.362225018704056	-26.510481727107035	0.20132042067895733	1.8791276477779295	10.432157184715871	14.831818182443362	12.71599451827123	-3.744923096702178	-0.10017156439258772	-0.8518732712928402	-4.158672919545522	-6.806789983399819	-11.631344295425867	-24.150930149598047	0.023631426727988535	0.26967992251616807	2.6682121088387754	5.897923522137853	9.681963086157385	7.20149795471936	0.1527000000000015	-14.286922144414905	26.347121675515247	36.15033420289683	291.41323326576247	-211.3837807726471	1.5053156208088727e-32	3.5106644830391294
5201	-0.024215894612	0.545692164211	-0.69675008173	-0.505183139645	-0.561007719929	0.898132752035	-0.338927364497	-0.337257876212	-0.33385207695	-0.252213049137	2.462681667156	1.140337415448	-0.005542923615	-1.176827480094	0.814166118255	0.60075511618	-0.830212636821	-2.140600119482825	3.9261159213743424	0.24348101053567175	-8.16638977021524	-28.255019932482284	2.0288891484763685	-30.513801025214377	-109.08994705765357	6.8393849912001485	62.12388313214293	63.36109877958472	50.24772338267227	39.9314248408882	27.333537649535874	15.815072917192563	-32.45998967736867	-61.883118838146366	81.26412863065154	63.76760858161965	44.13144680953655	18.21654883627364	-0.19079527382444028	-1.514539735492248	-6.418734181959942	-9.753155002734305	-14.827106617721297	-25.238087981941295	0.1709638094209764	1.5266459070198704	6.843051153218401	6.997552553326679	-1.8922225991479023	-31.640562699977707	-0.0986430160888596	-0.835645057642911	-4.000327051820018	-6.405827208297368	-10.690602436079173	-22.10884503458507	0.024385440844583606	0.27767067242234544	2.7327645751419203	6.001170227824898	9.6796578327452	6.740429354918722	0.14770000000000139	-13.372188445506373	29.366005258790715	54.22402533532709	214.3916368677785	-101.9763554013815	3.1725897270533793e-40	9.798772605902306
5202	-0.172590098227	-0.212484888158	-0.747109896416	-0.504726694786	-0.649197879528	0.952076797678	-0.349664413408	-0.342739706772	-0.344700426849	-0.266113516695	2.549497066363	0.765907435248	-0.045248229376	-1.126366021385	1.005644809483	0.579379446438	-0.812908465387	-2.2263980821905776	3.9229712968613804	0.24876132333054737	-8.68072283296025	-29.194029163915964	2.1345020428796104	-32.335257495060695	-122.9139846540337	6.6838158976407085	64.35099673054066	64.07998236600884	49.43868890754809	37.93313266587465	22.87939932569271	6.7470142509722075	-32.46029685172274	-62.33945492688665	79.03732616662731	59.79243789694545	36.77925389159644	4.95933781106184	-0.1896315636844535	-1.5021881894630715	-6.2894945981691155	-9.394083557398504	-13.832787504646959	-22.454032573458147	0.1890959609816329	1.7351500971578666	8.891982136680788	11.374936035741134	6.150715032460061	-16.0084748036937	-0.09910381743889325	-0.8409389755444708	-4.070230192776208	-6.634800349929748	-11.44178688379562	-24.506605066809115	0.024528436756896265	0.27888348132598073	2.727084069482078	5.935571772503166	9.366641065325581	5.948730222453019	0.16160000000000177	-16.257799012527073	31.460040771134445	55.627714802250836	274.2043385919482	-153.52717418825196	1.8183043777154566	872.1538066022964
5203	-0.059066468135	-0.182292278296	-0.727272406298	-0.754024614872	-0.306565767431	0.773396181131	-0.348086666924	-0.352234867892	-0.345233638307	-0.268609558003	2.640455690309	0.514958591591	-0.079379091242	-1.343358344262	1.057280594149	0.520336347761	-0.908736504545	-2.1730827113560256	3.954803088872899	0.2574349226232387	-8.131663034770332	-28.5373990775025	2.0596763999541943	-31.346651293373867	-119.8055973016174	6.3822617586411	64.49783563087222	64.50324931890603	50.55961001403473	39.697411500212844	25.787309254180244	11.096896639595425	-32.56000405846008	-62.29549103253422	79.73081881265269	61.011518646328554	38.79300477980193	8.386487925232464	-0.19161705693657075	-1.5230607281332404	-6.498510877776736	-9.948050561534602	-15.255032480364369	-26.048476351793724	0.1961552791938163	1.8187489284865608	9.807758768137514	13.483926369395691	10.317682281688917	-7.758176385586462	-0.09778710891233436	-0.8257567667617594	-3.8665117077492197	-5.956662108840606	-9.167826871007758	-17.23155856351131	0.02277243411236075	0.2601471256003772	2.5682615418931656	5.65036730897148	9.186393510829634	6.574880882820711	0.18250000000000238	-16.559422878780126	32.03124332640587	48.354930534783136	282.5526151727913	-205.10171113674616	9.425742477214041e-07	38.91940474275958
5204	0.121436303023	0.897072089778	-0.73455212484	-0.585419927962	-0.51870700213	0.929450723619	-0.340579756375	-0.342099348212	-0.337240337406	-0.244391471802	2.518114388136	0.769578357424	-0.020107872241	-1.136385775758	0.810826575328	0.38470083965	-0.869747839922	-2.1863417204089624	3.892426854172701	0.27346052773872565	-8.1373994891862	-27.76714059431811	2.1021981833020877	-30.39489907449999	-109.44072022147503	6.908732505309801	62.36610086755106	63.41802676131977	50.07262159419096	39.53880365364859	26.442527879845095	13.986935825776236	-32.28382563026228	-61.721221720220065	81.08740192230857	63.21509916111466	42.74344189727355	16.123662685399964	-0.19108810089005526	-1.5176149509762775	-6.449217604659114	-9.832447512397463	-15.022213666027248	-25.697228248739602	0.1863161486082576	1.7034162535658264	8.592804468845614	10.772229694407343	5.156290795337033	-17.62923092618325	-0.10009559879867796	-0.8513978667438111	-4.169155432574078	-6.876748951189302	-11.976797798855086	-25.578702598059873	0.025003376055704903	0.2847795661881671	2.819840621610174	6.252406780095672	10.30863166363549	7.807546763730885	0.15160000000000148	-13.970983175754977	29.395258080050198	50.79631323343993	283.28625125837334	-181.6559748922647	2.8394093724097553e-36	3947.68444968771
5205	-0.796913378977	-2.106008536869	-0.73519650937	-0.499553923612	-0.604922195007	0.9998696754	-0.343158692204	-0.338564267765	-0.345064321059	-0.256607141237	2.471584018134	0.617292304208	0.025578268798	-1.142296833909	0.925223712935	0.493689633763	-0.841848050071	-2.260036313113927	3.85305794134456	0.2579984504803399	-8.864280097277334	-27.351034589252926	2.1911476071317777	-30.306401093177342	-114.02772704829643	6.774422078549548	64.76802102877309	64.62878949573602	50.69800136788449	40.06158566098891	27.02387925933837	14.92138262114337	-32.17291492822802	-61.846509999186324	79.87838328235635	60.97856046722748	38.62342088379794	8.437560070040979	-0.19117971108890727	-1.5186862948403868	-6.464907391465696	-9.888366758550466	-15.227609330935126	-26.463883565089066	0.19723203769469616	1.8303395883768687	9.884238262403438	13.559573771013422	10.222154596105028	-8.412137135514335	-0.09898746025185591	-0.8395590382658835	-4.050216107803623	-6.565578493771304	-11.203562335112853	-23.71559297203217	0.025557778501514212	0.2907993556320584	2.8760840506122434	6.37091785778772	10.467865149662833	7.842590209683698	0.16150000000000175	-15.390632849162875	26.651719538815936	37.50575055879958	281.2402539328603	-186.1445209401157	2.4523882249524173e-21	8.390138103428365
5206	-0.460710460773	-0.570347820794	-0.753603765641	-0.626807497999	-0.505844109801	0.871595416652	-0.339344895176	-0.336904081005	-0.338808492956	-0.261631402683	2.38640031863	0.605479777694	-0.069923121501	-1.298539595024	0.90721841768	0.617637593102	-0.796776943724	-2.153897704295725	3.923638788839871	0.2412828503810508	-8.63549211857571	-27.981351107925917	2.0150327676142026	-29.907947763265835	-107.8453424219463	6.726792252190808	61.78948560829421	63.7964649251126	52.282659525697085	43.70702597888171	34.94976506693237	28.095027641453036	-32.457056175452735	-61.95019119128522	80.91646306990056	63.13769361252855	42.96006157529881	16.049578056182106	-0.19033031939135	-1.5095310416015248	-6.362836605318059	-9.58764283757002	-14.32436600806523	-23.657192909778956	0.19497997832088415	1.8041932688528974	9.621186372879636	13.003372854746589	9.25166745106146	-10.049365227337788	-0.09679510761297318	-0.8154626865385203	-3.77700951002201	-5.762369677631914	-8.855115516038921	-17.103356434448592	0.02102007327130523	0.23954896015754945	2.295879346015773	4.81583567973136	6.9178367568573975	2.2071174230567263	0.1595000000000017	-14.044437141252258	27.102036668494076	38.88777853913646	246.04252507619123	-167.21834751047442	1.510479985703916e-45	16.427593539531056
5207	-0.317067851709	-1.377989323889	-0.70241281285	-0.313082258213	-0.876403990393	1.076586706503	-0.347490500697	-0.340915864474	-0.343998490516	-0.248084306604	2.640856777165	1.119860078045	0.135560131938	-1.077077924267	0.757102796436	0.567364457809	-0.711718079396	-2.1950364759556185	3.899869131947201	0.24840743484683162	-8.321568919322226	-27.926369298943282	2.192523904176745	-30.712080250398415	-112.18266892606461	7.043773476220159	63.109100075035926	62.73396191323878	46.735483078564585	33.561221194061446	14.67380473551884	-11.707054410624115	-32.365524547571404	-61.952892179012764	80.4609983597051	62.32061247807599	41.61401094422366	14.664056662253367	-0.19113084037040673	-1.518573298131523	-6.48234101795988	-9.988674940266282	-15.717947279156068	-28.636556628126996	0.17648812063536493	1.5889782622855748	7.410794696851335	8.135009928080837	0.02660894516988072	-28.250425056335057	-0.09789231613079079	-0.8282361316239496	-3.9538426415484476	-6.362780358363596	-10.900266166011976	-23.668737488912015	0.023987712934598684	0.27206602070860886	2.615249757207298	5.545206212601108	8.17743379266872	3.457044969502991	0.1420000000000012	-14.18285320495376	30.122094771058965	62.76305296709527	221.00410841949835	-65.9632520205736	2.0074930682514732e-26	1078.0147793269764
5208	0.701123192713	3.067344312564	-0.781697190663	-0.512368486479	-0.683962780262	0.936991690105	-0.349297184773	-0.349944407892	-0.351870975205	-0.261827160567	2.749670262768	1.501347600543	0.022108422501	-1.215573307243	0.920457928046	0.604798331859	-0.888556728693	-2.1962189192473325	3.9183649655232	0.2441011307544123	-8.64520798871945	-28.393115778263546	2.245209394458922	-32.33906219750673	-125.6338532324864	6.898022008933082	63.908605277110205	63.17940521050623	47.04420675826923	33.82758724026635	14.79151060574242	-12.402150925340052	-32.44425285449713	-62.14451395197837	79.92148340397968	61.389384875376855	39.839966561731295	10.912887142834151	-0.1906027325708431	-1.5127808587139076	-6.413167492434519	-9.772741619456118	-15.022622005472357	-26.28559892148639	0.1600001785476314	1.4015689789499188	5.637934285333986	4.410735125232446	-6.772922603649448	-41.590212410932885	-0.09689697192863543	-0.8170466206431586	-3.8157683898156143	-5.928925744014712	-9.533268233971402	-19.50591497919737	0.02870920653737351	0.3263018644658327	3.2731711933493948	7.414871016457578	12.717410031769074	10.909623218924521	0.15160000000000148	-16.422232468652453	31.63991928714657	61.18992609097588	269.48111250628915	-113.90396684121185	2.728483431231242	28.2049061865839
5209	-0.477273510587	-2.351274394647	-0.718663230504	-0.546702839897	-0.517534789198	0.95858750653	-0.344059510945	-0.346819692465	-0.339952218824	-0.262614092919	2.634324287288	0.356407102758	-0.012471754112	-1.084320886046	0.980843170094	0.566733356975	-0.889345655325	-2.187739457921806	3.9461875775457336	0.25067851347703307	-8.055518076989848	-28.62513436946086	2.0637486650986143	-31.874427177131697	-124.62211397696838	6.227336504850296	66.23180111812754	64.90651652853786	49.499209248164895	37.478795675530435	21.267765940206754	1.985291306898752	-32.54153508686511	-62.32762046064572	79.51370273743247	60.68226694513199	38.389135004726185	7.951030063781473	-0.1911231937401522	-1.5179311921518368	-6.449967502587431	-9.827450018460887	-14.979368472138402	-25.472413049468937	0.21390935741687556	2.0276648922915235	12.01370570706409	18.263761220431803	18.692751162028713	5.404363714741851	-0.10097626147621437	-0.8609315141368505	-4.270652783820026	-7.158419222491141	-12.74375223768645	-27.692549650422407	0.026441072632694018	0.30120695658733165	3.015135363567262	6.798661879905922	11.605569582421676	9.8151307496868	0.18490000000000245	-17.669612194316343	33.882813459188334	58.57661294966146	310.7275850627293	-214.70738177033627	0.06807548958315544	19.96559587331282
5210	0.444694042055	2.009943440827	-0.747904740824	-0.793171129042	-0.226156885123	0.786070564078	-0.352188858314	-0.349403651863	-0.348322752588	-0.253955164785	2.633463008184	1.174944741786	-0.155263304661	-1.282762125337	0.940998392786	0.391370332829	-0.949762597593	-2.179164552118664	3.898916142974208	0.27270930932056897	-8.559910051708734	-29.609270321094602	2.0016074118683536	-32.21270459564161	-113.55806471000857	6.797481623762538	59.17892327000805	61.852507253900775	49.45956655424006	39.16443635065566	26.036567621976104	12.673159100411295	-32.307756676034856	-61.744275198843226	81.05061900503995	63.07734348212117	42.24544660484729	14.59331310676721	-0.1908119462272753	-1.5142388769754294	-6.393423164048277	-9.61961372156728	-14.188784903089163	-22.46886354684082	0.16436351035213495	1.4523276720686236	6.1668716912093124	5.628918351898367	-4.25690712840765	-35.96804109499506	-0.09976931588888417	-0.8471860456024563	-4.093756062364816	-6.586517755646897	-10.876956655302365	-21.640247270997133	0.023620852475882744	0.2700466432092899	2.6962797015791926	6.037330934757224	10.214933779283006	8.40901320408247	0.15030000000000143	-13.77607646559153	30.47752565762798	56.77330149226572	260.4430107204161	-150.0677943189034	7.765207195912994e-22	97.52651159617038
5211	-0.212258528049	0.038918758175	-0.752111136867	-0.481613276512	-0.661109843706	0.952109428194	-0.327636510141	-0.329274283381	-0.326579221536	-0.260377673134	2.310967695639	0.780909174814	-0.046822600812	-0.896752606146	0.979869268462	0.496257397654	-0.899004490388	-2.2484485972029273	3.90495158248358	0.25991154921322845	-8.18734884615599	-26.920737281527913	2.176355760161021	-29.72309383214104	-110.35341786043246	6.968430468260232	60.37435101713011	62.95589005574557	51.60589021258752	43.00320362269725	34.303527617740116	28.123414593176843	-32.37453895002917	-62.25252298303188	78.99319151111374	59.612654558175535	36.30009530223357	4.054614797381094	-0.18941337273793013	-1.4998661752389262	-6.2649287126156015	-9.325128240770155	-13.639407778938002	-21.913909720938385	0.1887910476786731	1.7315509749852005	8.853008342759127	11.285555508662343	5.973381463080215	-16.37186303077109	-0.10335881857332739	-0.8870750815543527	-4.563635186118404	-8.00584926890465	-15.171326038122693	-34.910146710061596	0.02937055513739196	0.33402245247413426	3.372850916942315	7.711968757966379	13.462860307144064	12.069153664683189	0.14260000000000123	-14.072801455969111	28.573097776578223	47.811704636317124	208.3499787143813	-105.5353800314836	7.1296675784201865e-34	223.3979089102791
5212	0.09431804716	-0.274649636025	-0.71571186774	-0.433564692104	-0.682271440861	1.022714274615	-0.346552050581	-0.338648957077	-0.342542813419	-0.237148977232	2.523219384355	1.227016448181	0.052999966181	-1.176668816864	0.88430225382	0.195956119629	-0.84470250331	-2.2850158955674664	3.8769573158606527	0.2974333781852538	-8.892147387484844	-29.741851960087747	2.1298463303191424	-33.49304894216553	-124.32538620032756	6.749960734338897	62.59130565433827	63.141060390489024	48.82863677817986	37.330542792731784	22.170593555338414	5.841393982949092	-32.18342700004681	-61.98402621168728	79.29542772561855	59.993852930530466	36.88918888201982	4.568315665503582	-0.19106409995542425	-1.5175466722125042	-6.457063949433954	-9.878220358751175	-15.248323438815026	-26.70102779661821	0.16936671249530152	1.5081050160607319	6.652400808680005	6.56744183795464	-2.7523323839490526	-33.507420280192655	-0.09745650658075697	-0.8230512512691762	-3.877557158889082	-6.095407081768688	-9.966799632942687	-20.58074388770372	0.027223256212430998	0.30953553035726633	3.0841889046648485	6.914221456113062	11.630446794195786	9.429409534488238	0.15480000000000158	-15.676483489832792	29.335294562416124	49.821638698939886	250.43130705610483	-127.9667795365996	0.03866577533866051	1.123565875917487
5213	-0.154443712811	0.466905895894	-0.741333665194	-0.626970877766	-0.540070298878	0.875075061681	-0.331369247144	-0.337297225264	-0.337503312673	-0.240982671292	2.347775539592	0.880969296314	-0.069290081293	-1.249083965193	0.772227402289	0.338549933851	-0.915310141284	-2.135386837930193	3.947874342558357	0.2813384039658349	-8.672066703972733	-26.652900982294188	2.0926214045395573	-29.223109529807036	-105.68276220509715	6.883029066952849	65.54135769501681	65.9348710286831	54.06481143673006	45.905422652880084	38.30547619676284	31.979806794675	-32.47467129842472	-61.88338542794154	81.3279710755683	63.83919861946762	44.06978452687501	18.632396342410416	-0.1902200594016928	-1.5083966944443101	-6.352687245546934	-9.564528340230982	-14.282484519185733	-23.622053524361778	0.1805730792882311	1.636856254528277	7.919035090527656	9.3004237478999	2.382871525331165	-23.125605130081283	-0.09778912881337909	-0.8263675516869254	-3.89983339967936	-6.121771647206256	-9.899356560546613	-19.972550294656493	0.026939569140204934	0.3067129331669926	3.07135595412924	6.932150198898391	11.844820422029288	10.047043435890657	0.15410000000000157	-13.711487800692053	24.736267051630456	30.315468692225984	241.7081441479701	-171.17453656661314	2.0195262243612124e-57	3.6627824355598433
5214	0.362529069015	3.180073048542	-0.741083642751	-0.634642695821	-0.486546987013	0.879842561964	-0.335591499607	-0.338824148612	-0.338333713791	-0.258816978067	2.39163280975	0.68444648712	-0.10063660897	-1.321228308834	0.87527465178	0.600168115973	-0.826967560598	-2.144874875930183	3.918598474080595	0.24331623000053937	-8.86827953240748	-28.234922512368392	2.062740678667892	-30.62390748033713	-112.94504923244199	6.8032094267223355	66.00002512300176	66.00658690367031	53.60722730716649	44.906974358239985	36.124205392192785	28.854840379509753	-32.43098500614896	-61.84065337123375	81.3063646939905	63.79653719384656	44.10662100308373	18.038052958045974	-0.18994724541876173	-1.5053375870803791	-6.313128105703495	-9.433202533983584	-13.82879308610583	-22.042400272559018	0.18995548562016415	1.7457275797817247	9.024760461072898	11.714623475222783	6.91008115779289	-14.284906160374723	-0.09644976346006787	-0.8116294527600811	-3.731845570875427	-5.625187005282469	-8.43897492604637	-15.938191380711881	0.022071316226392707	0.25155665295836566	2.43832662417218	5.215543834239783	7.900658999910699	3.9661039739639983	0.1617000000000018	-14.87290272609051	27.566812905806202	36.684799180730955	304.4348534301463	-229.99403266206167	1.433396871985096e-24	21.920924011436462
5215	0.064979894107	-0.544977007393	-0.72835193893	-0.633834255349	-0.457480862354	0.866862203517	-0.349865734581	-0.353927928739	-0.355768487066	-0.270542841991	2.791568682183	0.900666001635	-0.11927481453	-1.042197349445	1.036717595631	0.624813521447	-0.915198352704	-2.2085306891528407	3.907220404648404	0.24102034367625946	-8.797629077667908	-29.857015498036006	2.0532975096408914	-33.12738958084593	-124.07550088423038	6.6096132417462305	62.473740395051074	62.64373128483205	47.249712678833085	34.450121603813436	16.0648825884001	-9.76841518729745	-32.40448825904732	-62.1219496564326	79.77623092435097	61.0198743616418	38.92019453787429	8.479237207709868	-0.1897459268567264	-1.5031057051714503	-6.285413847399168	-9.343905059351759	-13.530059539403615	-21.04282613976793	0.17874294794500128	1.616106064771341	7.727251488270575	8.915092493823947	1.7383056892217357	-24.230299882760804	-0.10257191755263821	-0.8780954002521419	-4.448302185850263	-7.6376910901248305	-13.998315994713657	-31.048998791958553	0.02604623259206094	0.2968709876829573	2.972201679458343	6.700853608295263	11.445901234142356	9.696033899495788	0.16030000000000172	-15.729852750485806	34.494233373199556	74.86879380117078	243.525596238095	-92.49006742159384	0.04836285579025582	2.0001206988493676
5216	-0.161661599317	-0.823514152186	-0.716973643577	-0.41443610676	-0.687889056551	1.014042536962	-0.334304984621	-0.336473246085	-0.332098364675	-0.241520036613	2.453644511555	1.492323101832	-0.023473828304	-1.192018580535	0.875378690441	0.28762953023	-0.847620624162	-2.2653558255780033	3.8877027935049036	0.28661454899593347	-8.205247504392444	-27.177504627913212	2.2164045869374416	-30.429814716749856	-112.89970315493433	6.942665497602597	66.62284898316643	65.43590477416606	50.78993271930084	39.77199588472315	26.07649421208124	12.949591312848352	-32.25258539298889	-62.050023960990806	79.33613193536536	60.11323052668784	37.11430573892753	5.312351041532371	-0.18955939012259918	-1.5013689596539508	-6.278518887883283	-9.356989665564571	-13.703408584768226	-22.00704795591583	0.16073491497055625	1.4100564468067807	5.723968184473285	4.604435032379821	-6.383913392902454	-40.750185616191416	-0.09695062891326829	-0.8175508795993505	-3.8179055490880724	-5.927086008684988	-9.501840644854498	-19.35712517467028	0.02771404169123257	0.3151083466893487	3.1486673589328635	7.089381635917569	12.025652040211696	9.997448070100779	0.14680000000000135	-14.385385415665105	29.127835321371762	51.75777963857269	204.12031207911866	-81.27992216395683	8.40253818785364e-25	45.535791830244584
5217	0.826706716921	3.665753445873	-0.769419230965	-0.64551619893	-0.495389718061	0.917539078835	-0.34033028411	-0.345991618407	-0.341145687402	-0.250570266383	2.581275841844	0.812557908222	-0.013683552056	-1.31031299669	0.928073661904	0.31918896338	-0.846222741719	-2.2657901566980096	3.8454017120182136	0.2810219025815142	-8.539850880946764	-28.749808168748924	2.163016526217482	-32.00246199999769	-119.74143501292035	6.912185671709777	60.93675459429922	62.51954700397595	49.13692779517032	38.250309332657814	24.20822437197554	9.86782908916732	-32.094235677408534	-61.69095065909736	80.20366337017857	61.44861901624465	39.30261421485371	9.3303006798545	-0.19149209229869135	-1.5219727322816392	-6.49784534128404	-9.975426432339132	-15.449292964312283	-27.026064776101613	0.18324447229682914	1.6678525385870502	8.234929280980591	9.997223451929809	3.7187485789347523	-20.405163022286583	-0.09663958149744836	-0.8137692938674613	-3.7584707809692164	-5.709355972906495	-8.705538045116054	-16.71201780078334	0.023015376470490987	0.2621894664555331	2.5574958642011465	5.532931573331302	8.623896511405107	5.125346585214154	0.15570000000000161	-15.455535920764676	30.352954880572284	47.566480391058256	282.6216459371843	-186.74812294027288	6.005076753884132e-06	259.20399571962497
5218	0.069620471036	0.762382696822	-0.745084134841	-0.679700593647	-0.433142699024	0.80729472387	-0.341670797838	-0.351745735626	-0.348656673255	-0.265742719442	2.643946188477	0.649394768866	-0.090553845549	-0.957520465647	0.972323645565	0.599655686259	-0.841360199383	-2.146403060963123	3.956941768490527	0.24551416045665012	-8.354148814705406	-27.066338637754697	2.162379558498739	-28.975714340120525	-100.9151551302575	7.288805957533561	66.29497376498047	65.1695410270784	50.27227551181291	38.78676675168264	23.72765718567726	6.978327783781912	-32.58117822941506	-62.19773746836187	80.35379514311799	62.21469359155603	41.256444427598915	13.059995914861695	-0.1904814309844785	-1.511079472916789	-6.376522347166593	-9.618699692945803	-14.381682747326211	-23.716210569054084	0.19080445367113336	1.7557251211502714	9.132022995830122	11.95812861481564	7.384673285907584	-13.347118119801083	-0.10442988404748482	-0.8981448223586077	-4.658510222963859	-8.211543515267321	-15.528654868971842	-35.32052291881447	0.021744631354721843	0.24800730122820366	2.404891299478691	5.143243820645997	7.7918147284125485	3.9037874462822924	0.135100000000001	-12.202938768531515	30.09975423525467	65.54470426589064	220.18674283638387	-84.33847365594697	1.5245823541567972e-88	1.4640512721777479
5219	0.53266753551	2.847281483467	-0.746783378568	-0.341717633578	-0.862366755806	1.00996550336	-0.328909410109	-0.333814101009	-0.329587208827	-0.235782550243	2.426754624063	1.205340758614	0.08661902082	-1.13351077214	0.6908868499	0.396752324701	-0.810161449351	-2.1936045868187266	3.902247715362885	0.27247351078524085	-8.249313818489716	-27.019825845545288	2.244209136401466	-30.397306081764334	-115.24268634718459	7.055523900129554	63.97658527667863	63.917867309479185	49.49613147101959	38.2513682633597	23.98179372310778	10.21211953470566	-32.3303780346277	-61.860931437923334	80.71546391570243	62.70898922490129	42.17328256637432	15.919088038477542	-0.19027568610622747	-1.5094879186062053	-6.387056169352698	-9.724081239897178	-14.987761296783967	-26.544696437523733	0.17289386395101305	1.547699758079541	7.0058507676731745	7.26387632413445	-1.6047710987608057	-31.54757758200813	-0.09678219676565974	-0.8161723121468717	-3.823336066622104	-5.995641102489192	-9.89010254598131	-20.964034972309797	0.028551003813645313	0.3239264877557729	3.2167331659655356	7.184477500030118	11.949039702310523	9.377716131565737	0.14780000000000137	-15.03618439167219	28.732638240264613	46.99131614474027	284.82218372490945	-169.54886443377788	5.761651671195561e-18	34.95690684837901
5220	-0.244821427118	-0.87147346454	-0.714263214082	-0.580279129532	-0.484280375784	0.907682651299	-0.339234834094	-0.342404095624	-0.343066151718	-0.259436111676	2.547257393749	1.166945308644	-0.070825284195	-1.28896828915	1.011229631945	0.426365774353	-0.902997277374	-2.2412755056278106	3.908016205572281	0.2692887330832467	-8.466757259854745	-27.42738975364725	2.1762024681041257	-30.614484625920753	-116.56502380887541	6.7001116300874335	61.50730595928721	62.8787582727392	49.49531833287114	38.71221504752088	24.921453283568077	10.997583092359449	-32.36687340756626	-62.200434881705235	79.17808826612851	59.87542053193354	36.598532361075314	4.1957098395095676	-0.1903351771087277	-1.509439382970358	-6.355350346119932	-9.548672388438458	-14.14129016509242	-22.882216595511363	0.16856772761231872	1.499531042581377	6.591612843043725	6.480767468201589	-2.803679230648956	-33.353780530797536	-0.09693675574072028	-0.8168995221117096	-3.7880576878416266	-5.782038383215758	-8.867078327572335	-17.014401837831645	0.02635394893523425	0.30032755230384994	3.0103420174571243	6.799717838716202	11.653889970017952	9.965111355049594	0.16470000000000184	-15.44218847105884	29.54374223315412	48.05252788697118	255.29717539660925	-150.90093059367754	7.388715374544379e-11	10592.832087396519
5221	0.427227557845	2.409335827835	-0.740922129394	-0.664339944947	-0.406284897375	0.815340446646	-0.357469082252	-0.348260467872	-0.35154379302	-0.246868295064	2.639854654463	1.286422476164	-0.135971079216	-1.06490933681	0.919047379145	0.290762685715	-0.907333970367	-2.2162140226924527	3.901763203509354	0.2864577228372802	-8.574565230975779	-28.13464175938936	2.225757775370648	-31.034521755989577	-109.43379505666195	7.273255459546564	61.612746445928884	62.7724043075144	48.94556892884239	37.65541496450635	22.62519119634415	5.765366970851103	-32.29843916449572	-61.91132817318624	80.22133602696387	61.65291875500645	39.775800870549084	10.147263574813362	-0.18972023977164434	-1.5028029566020455	-6.280832110576169	-9.327048563548322	-13.46544826074967	-20.80149893870161	0.16322468545632537	1.4388774508931237	6.018808051942384	5.2735932855599685	-5.025654581173012	-37.77025592084098	-0.10253982285049808	-0.8776476693983088	-4.439098696419113	-7.6007579311227405	-13.855410611259511	-30.510114914590403	0.02485077230840915	0.2834025978995748	2.821340812657301	6.302220503252163	10.573980316689532	8.48478223899758	0.1276000000000008	-12.763944422282766	28.2620813766096	55.8932381338663	187.87855976216963	-58.618497830591444	7.180409162469223e-39	1174.6916714959166
5222	-0.318591100791	0.08890947028	-0.725035712665	-0.538638294912	-0.551588215987	0.943531781644	-0.335035251062	-0.330074162716	-0.337630761499	-0.247410048766	2.337757983283	0.923509877525	0.01345093109	-1.282000824546	0.811877743174	0.461318217776	-0.854434854826	-2.1942616714614607	3.8768489502175214	0.26239327409949137	-8.955033166314458	-27.710882469508064	2.064974621007197	-30.22571604626256	-110.13449305392798	6.778457212736767	56.86468501879612	61.12871529780714	50.79091689104879	42.5040174490443	34.09827543999838	28.08400834322752	-32.24585946733439	-61.676752233569545	81.10460909687596	63.225307454822506	42.79044605298124	16.226287321938255	-0.19133662381783328	-1.5203235282728507	-6.480781110917791	-9.9290888975501	-15.327124279753628	-26.703586978202768	0.17966578383012957	1.6264843098753368	7.8197030637087375	9.093634689611322	2.017628916230789	-23.799298231317355	-0.0964085471577959	-0.8113169173781054	-3.734731550423397	-5.650523128810751	-8.576980492788465	-16.493467170475057	0.025139701903536673	0.2862381333745656	2.8323102632896116	6.274766711794564	10.32150681917832	7.7552135516214955	0.1588000000000017	-14.116674560726512	24.71768300236597	30.500863415038722	223.01183020177623	-147.55757829300325	1.8744895601708277e-34	138.45891676517223
5223	-0.812274370895	-3.309478546283	-0.757965290707	-0.346300508485	-0.832147829638	1.065124558119	-0.340618626492	-0.334358526879	-0.336038388409	-0.257623064159	2.524882193066	0.796176264383	0.124779901324	-0.943496872804	0.89861339759	0.581787039433	-0.837194639615	-2.27356931508758	3.8541829755581016	0.2460170791320728	-8.070057312469974	-27.265145663014643	2.1988534908369233	-30.544808560753427	-116.68215271744724	6.722756483895677	58.49652940762668	60.70396035258494	46.72930332447362	34.79564899205822	18.382219011523098	-0.8759387885226342	-32.20050676908528	-61.9745679027153	79.44006604266916	60.309266049684474	37.67112069342218	6.9222677108444195	-0.19115286202268167	-1.5188022720174255	-6.484341628555481	-9.99249705831498	-15.71913882155388	-28.598653926197482	0.19167310339044713	1.7644939288890533	9.164190130667128	11.91024978380603	6.994461546419384	-14.73516994096992	-0.10089707696446053	-0.8608284917705337	-4.302651003701785	-7.33095285440274	-13.515846435019798	-30.768845596542292	0.029665811215371353	0.33677068280242245	3.374398128397908	7.635241726374653	13.030379542884322	11.035697704709161	0.15910000000000168	-15.710328490901842	30.724990922219327	57.54024898776841	256.56682697602207	-124.30234917698378	5.529041134234865e-15	0.412953424465339
5224	0.509436193611	1.473968012201	-0.758260474559	-0.464976578872	-0.705180179879	1.077316183135	-0.334332270495	-0.34037408842	-0.336484247706	-0.24519001374	2.562668073274	1.439531384542	0.024509277036	-0.893655365617	0.752955199866	0.491047405215	-0.770773315622	-2.203007347871033	3.8564269493937613	0.2573635990257833	-8.435173754844358	-29.386621434902718	2.004693997730383	-31.300074434453286	-103.6440622536794	7.300319040045201	60.35364550608715	61.83565255993625	47.73284881075876	36.01184946668111	20.173744626525977	2.226518797963979	-32.176003787801044	-61.55818071175921	81.34250660181611	63.648572050074385	43.69962604253887	18.112455422285937	-0.19060137087935886	-1.5126027724469207	-6.403775475644973	-9.725580368688785	-14.80535658708558	-25.360490840026433	0.16212060689394958	1.425663695828014	5.867267864312909	4.900789641501394	-5.849141509500508	-39.71497740016999	-0.10306886371928066	-0.8840567579153105	-4.536837008594686	-7.9450799656341164	-15.054446083217211	-34.724511863128	0.02354311984979714	0.2675134726741019	2.5868252877150955	5.530462073841253	8.349152746272134	4.152458919988515	0.12050000000000059	-11.64335288363294	30.13429142357327	69.85879591540207	181.33927535850748	-25.46510428282571	1.3861818042638499e-70	14.740168574319616
5225	0.495531787286	2.663535833012	-0.753383537497	-0.661114133115	-0.439540843769	0.859535930131	-0.359155600536	-0.354905554586	-0.352801512724	-0.27071551862	2.746388977654	0.853689215355	-0.117062150358	-1.290391824417	1.054737710237	0.599542404261	-0.966037666908	-2.1876498991676137	3.9463335139024607	0.24611606371674224	-8.500787863068249	-29.062302383528	2.193792673450087	-33.37647923286933	-135.92250876281088	6.378605099345097	66.79497834026999	65.02197025534113	49.074834665180994	36.550911231813174	19.166142458342314	-3.4531382970148194	-32.547962363559506	-62.34339763388676	79.4636605229918	60.590098700984385	38.20621130008996	7.33124548944091	-0.1899383877739699	-1.5051847753288599	-6.308766860740376	-9.413057992659203	-13.73837578279797	-21.667889172995505	0.18052946481893625	1.636690787899694	7.931537337593069	9.35651004609053	2.563992977296141	-22.586616827308386	-0.09757949114147013	-0.823856689987676	-3.862040494070088	-5.986801015643352	-9.41632731556842	-18.373074659826983	0.02825286168516343	0.32206152708159896	3.271004735282049	7.534374985824139	13.393546246544759	12.526272595675072	0.18180000000000235	-19.204609254798605	32.82031592817729	48.531220200759925	341.12767510058865	-241.29022080323043	2.983166731404065e-07	40.57675162576397
5226	0.850033671588	3.09461995135	-0.744498365789	-0.503764347315	-0.626330051777	0.96879873462	-0.332617878504	-0.338519189445	-0.338305387823	-0.24457354173	2.537276224884	0.810029340835	-0.033575663002	-0.902095237683	0.932501308458	0.246375304384	-0.774897035435	-2.298396923161361	3.8564661288110167	0.29070618334537	-8.730937759011525	-28.863619579176756	2.1889354614435588	-31.65775166640154	-111.55295416393685	7.341604576562371	57.1173523875755	60.29606036612353	47.44032184379064	36.364778778368766	21.65638543025814	6.137678052624997	-32.12038914123238	-61.90681954768979	79.31168886838245	59.93191265075606	36.638872481749814	3.9835264058066002	-0.1899808383852457	-1.5058781519532312	-6.32724715488844	-9.496317862113756	-14.103677987828602	-23.158699766896213	0.18648683464748125	1.7049951783411856	8.591854766406772	10.73563418301622	4.998995085743748	-18.13441355582928	-0.10355972430385624	-0.8891642865623395	-4.5821375739922106	-8.047863219816177	-15.253204403299689	-35.048360798910956	0.022538440181850476	0.25638824152602685	2.4716150229043006	5.249347540429883	7.794791072056369	3.423639909382849	0.1312000000000009	-13.097707380889474	30.761898165058525	64.83322175562206	232.09278666769492	-93.2578472709548	1.4273253580906183e-32	19.18624853115397
5227	0.5491732889	3.146573544633	-0.731958458299	-0.752260910074	-0.309830078724	0.825699510618	-0.357863291979	-0.356828355067	-0.355647490806	-0.260172389004	2.757278466076	1.00434079591	-0.087284545363	-1.281276342286	0.932192992404	0.514004486975	-0.907097241339	-2.2010648037958713	3.8485241531284697	0.2537917272728957	-8.490830079861945	-28.1079744885344	2.1808561762300003	-30.940006290806984	-112.84150649252966	7.0156760305790895	64.33201403858413	63.97524834454948	49.01109381211754	37.00058819145534	20.47008817432159	-0.2805997804936311	-32.14655276251101	-61.48877010943557	81.44761836774427	63.672557107860705	43.3456698833897	16.488826981268694	-0.1915307222534174	-1.5220793650761644	-6.485220853898828	-9.902505382604481	-15.092161690620228	-25.44815998001083	0.17165254137763153	1.535215548400312	6.954297167694308	7.292895650413159	-1.1904506000513093	-29.864538821896318	-0.09913913822132875	-0.8405075743731909	-4.029074296272709	-6.423916360617313	-10.500493020875687	-20.857305490555625	0.02274749570591562	0.2598609541986606	2.5648342474996886	5.64081732977387	9.163976405411203	6.540517750635123	0.1484000000000014	-14.048791301776493	30.1290410928163	56.50763205898393	223.5276307415298	-104.49242393189581	1.1517914106961007e-24	201.07761063539016
5228	-0.22771059613	-1.70007898698	-0.730937731107	-0.395977974262	-0.747254083307	1.021042165575	-0.343174036321	-0.340291089593	-0.337879610337	-0.240088660701	2.57495789524	1.25298901532	0.103768000037	-1.010875149339	0.726389102852	0.442070200122	-0.778507846874	-2.2119524445432406	3.860917538998454	0.26467505148679854	-8.362066580391348	-29.65829138391867	1.9924565231443776	-32.10448979806251	-111.45666185172024	6.934360487795361	64.02737679924466	63.5940377432026	48.28229122340664	36.004685478467444	19.20130417092041	-1.147711042717927	-32.18288380907274	-61.619781614942276	81.07724872979286	63.17643715611602	42.817836164432656	16.692414511425152	-0.19141234788633454	-1.5214416752310425	-6.506757935189684	-10.040533995253915	-15.795356401705181	-28.622644874541333	0.16942464170472027	1.5085208286318703	6.6466163965529335	6.535723367868915	-2.861143084165496	-33.84311533884986	-0.10036746300421898	-0.8548610651276818	-4.229072376490354	-7.102302049897167	-12.80872677931333	-28.542423444566037	0.025100979004084745	0.2850991915072933	2.785029097837337	6.057315159638676	9.530615002241	5.986472669452149	0.13310000000000094	-13.125567707318927	29.735603923005527	62.128637377467605	152.74286595810213	-7.998885944037426	6.618833442301823e-31	6.2820587974571245
5229	-0.664027105599	-1.520842113709	-0.737414366695	-0.263946470076	-0.924860890158	1.081478311233	-0.32315922271	-0.323011732033	-0.324755184804	-0.251271385575	2.217973623575	1.025631035155	0.092265490432	-1.046713801608	0.802357590176	0.612456225321	-0.781284095375	-2.204237795426017	3.9174614248722195	0.24303238653644457	-8.68899154032961	-27.25620758847984	2.126975747702035	-30.02605464205379	-112.87985545393052	6.806576357771029	66.8872864723378	66.11400183547593	52.83684291100254	43.57495294962866	34.203903990967255	27.80095929600512	-32.44573053120509	-62.18609462298563	79.76332034007508	61.1782971983953	39.65289260364287	11.033328898713238	-0.18984122479674437	-1.5048361667692707	-6.336647377573864	-9.579707572779437	-14.57242465532554	-25.314400939831646	0.18190852982998243	1.6510795017790831	8.011379509555372	9.40036786114726	2.3131941740837214	-23.852312678169074	-0.09788969960403156	-0.8283656613712079	-3.9621766917911394	-6.403627537860185	-11.074996130260892	-24.322812625440562	0.028687250394850355	0.32529648619517126	3.2237395435869938	7.180004798374078	11.862943496292486	9.118523604913857	0.1559000000000016	-14.7600153703147	26.86883683448253	40.80586796314626	243.73001389096038	-140.50342413763642	6.630677040255e-24	173.27325014225272
5230	-0.703165959245	-2.831695715055	-0.723676251263	-0.605762675842	-0.470738377397	0.893160104585	-0.335976053215	-0.340208240372	-0.34091009653	-0.264239347047	2.47902074627	0.714876442467	-0.01636446229	-1.238171560536	1.038721351579	0.477299798017	-0.840288995945	-2.246960651161297	3.8968412480845727	0.2620708689647853	-8.597542811311856	-28.036731885825297	2.0555435221169582	-30.42084566774969	-111.6306516655042	6.661413891721922	61.68997015179658	63.31138139411114	50.71553734227988	40.855631924972705	29.183626868917912	18.922980662386898	-32.33678067662459	-62.161050604434884	79.20486891541628	59.894321579216744	36.62093369135324	4.236521536054972	-0.19143872605045117	-1.5213196298707286	-6.487208088410825	-9.935855721145089	-15.3003766397765	-26.46380434099262	0.1884428059975134	1.7282706053820989	8.85220334089997	11.35044399425874	6.265616990738098	-15.43229657729489	-0.09832043725332767	-0.8319632959005855	-3.952447076090429	-6.249438057323025	-10.1751071474394	-20.47253567438845	0.022857504760769337	0.26057740287565717	2.5472988915855512	5.525877487776991	8.672854786073668	5.326088686112426	0.16520000000000187	-14.591736338349245	29.22501093536206	47.617994518358664	223.5506649875353	-130.74835822612496	2.599924605204783e-26	16957.225470873407
5231	-0.102599794528	-0.424797070829	-0.711857796869	-0.567809503521	-0.531993925933	0.927428487933	-0.338983566601	-0.341343970257	-0.342239287109	-0.238190541126	2.464901466903	0.71850626122	-0.059729259883	-1.059988933628	0.833456946849	0.246409560981	-0.897288990279	-2.1892793891190445	3.934287320709393	0.29306013424842214	-8.912449860970018	-28.852842179097642	2.0477723123601663	-31.784809493154768	-114.17913430680555	6.807340722274997	66.90034586658754	65.94458268930694	52.08121266149832	41.925578149364355	30.050855393051407	19.499046197006752	-32.40718672269901	-62.01715682434936	80.3190890122868	61.980190569272736	40.60299103374191	12.02745557329637	-0.1902885880199738	-1.5090099884915755	-6.353876017411191	-9.553183522656534	-14.190254985193368	-23.150002807463895	0.1893393677343255	1.7385102135855335	8.948764844529716	11.544311200824925	6.582058591173799	-14.930529122793404	-0.10152810660833513	-0.8669365774225546	-4.335905321201639	-7.34271569129541	-13.257293342297054	-29.159357579763647	0.026644761450864442	0.3034728699114508	3.0390059825516746	6.857245879088654	11.71685959168767	9.9353881540579	0.1523000000000015	-14.25706882513807	27.740490291431257	45.084856603429856	240.5505104395276	-140.6689188474852	9.575128459410832e-21	12.370611177331662
5232	-0.449809084265	-2.950417294513	-0.736972235958	-0.552842134774	-0.577664524878	0.944806766697	-0.338323937403	-0.339965299033	-0.344606217785	-0.23926659688	2.472956535929	1.336526851967	-0.016086484306	-1.18580785821	0.904664112975	0.185003494804	-0.863357394879	-2.240178107871355	3.917722385810781	0.30007789755062364	-8.950473646643864	-29.16158219404487	2.002626935869074	-31.814921971212584	-111.69913570048372	6.839471471733869	62.93041504248631	63.7921740629102	50.535958948239745	40.25389830706905	27.847214077535277	16.758785275094045	-32.33277408023924	-62.10592985061305	79.50151485579495	60.48475590404476	37.86460841860006	6.513401196162325	-0.1907460809022988	-1.5140396633112783	-6.4143728998841985	-9.742970769037822	-14.804998634787262	-25.19070301069532	0.1637489343938112	1.4444233510701274	6.05540477109441	5.319924361819525	-5.01896265285856	-37.93941148428893	-0.0985245156431485	-0.8344599532692234	-3.991990683328782	-6.393632440587693	-10.697895821782875	-22.249044717710277	0.025664014946852803	0.2920806455914002	2.8945883184324153	6.430953383433217	10.637002602141507	8.155358002056941	0.14370000000000127	-13.312157090928247	27.366251871611077	49.700316720883876	164.73815563511374	-45.476958949974566	4.584339829001852e-31	0.2700696721911173
5233	0.232090975873	-0.508679741343	-0.749508160915	-0.502843533423	-0.636136570617	0.936723380737	-0.350628154565	-0.350539708508	-0.345584436513	-0.239388800921	2.783101068825	0.598759254648	0.001443794707	-1.168458120598	0.873783484761	0.230886316312	-0.871797687359	-2.2375880951333493	3.914424116502209	0.29451264204209066	-8.252149214911967	-28.903445114688225	2.19557390735643	-33.23997989982213	-130.38023521258498	6.493475711978813	64.68122282233848	63.509965984699626	47.03965300717393	33.599899500304254	14.081042033562282	-14.720248291742168	-32.3348590552294	-62.09848742044297	79.55031984559685	60.577359753855795	38.04853860902345	7.100332319525489	-0.19049268926134919	-1.511456984813301	-6.392276545306114	-9.695459027651262	-14.730958727939758	-25.186018659790978	0.19891147662898664	1.8497533726280644	10.075139609204731	13.951242965834282	10.868635517779065	-7.41922080957639	-0.09824889106713228	-0.8316113500976028	-3.967709512848883	-6.342144003191144	-10.618341601404268	-22.221974052378602	0.027391535582921633	0.311519734297222	3.1109521420986748	6.997581496912087	11.855115870861074	9.820222209143097	0.17600000000000218	-17.89222903304057	33.29902967788941	59.01564570842773	266.62281988771815	-146.74975897684308	14.379544718125546	239.08010907300763
5234	-0.867617977965	-2.681081374772	-0.736078874531	-0.62190223432	-0.4636079235	0.912132390248	-0.347435772459	-0.341361309545	-0.341708347932	-0.266161713563	2.505197710218	0.361755672075	-0.103856078545	-1.245065125727	0.977610442192	0.627570935975	-0.859397398073	-2.1980791547686866	3.8930748824928236	0.23948748618207527	-8.208613861291086	-27.855388006893786	2.054468700213274	-30.54889927419176	-117.05059971003134	6.283325948041728	60.62911219528572	62.6636212227747	50.097983200766826	40.04342615104537	27.845880578019543	16.811034182838547	-32.34848539724299	-61.93749858948639	80.38212356090648	62.05744612173269	40.82140241716139	11.996269985725908	-0.18999477526681074	-1.5057519528922736	-6.313265236686573	-9.421528167086326	-13.745035229283197	-21.627348293481464	0.21127166438657977	1.9964476408928256	11.67905603368191	17.542841262130395	17.472453476590115	3.668365008061319	-0.09826542721076208	-0.8313679036572974	-3.9460710413059212	-6.231502330891844	-10.125139709073467	-20.337638889376347	0.023536741724579095	0.2682963676550734	2.637144085189038	5.773670953070826	9.262205746790416	6.295824008382669	0.18160000000000234	-16.626782219277814	29.357604903911167	39.18837140950276	296.8103780791857	-220.961953579234	9.068216398929925e-13	69.76326089109125
5235	-0.077629121343	-1.141385214139	-0.753536644967	-0.474040909365	-0.700382948268	0.911670524672	-0.355078271943	-0.349236909114	-0.349076111143	-0.232749243592	2.739733623559	0.898200843657	0.044814065508	-1.231935818917	0.716457224632	0.293035935378	-0.783795666814	-2.1819635010497933	3.911240717341555	0.28641310826532124	-8.323150878978327	-28.530412054712826	2.1574327839416285	-31.846413967903803	-117.35253879145993	6.80840820672612	65.44425688832963	63.939889802606054	47.41401932518903	34.08656867004408	14.929890942983095	-12.525069045831911	-32.329591657036325	-61.79700451274617	81.00351669425423	63.175334103432654	42.881718942179454	16.71221075978786	-0.19076186408902807	-1.5145209810514193	-6.433777611943404	-9.836892210484555	-15.2293159637717	-26.983462581157262	0.18336625895499423	1.6685067483559868	8.20969108895074	9.877263361184852	3.3242213519860435	-21.578345180570505	-0.09626355072167576	-0.8101324872520809	-3.7396523038139984	-5.7115146986613805	-8.924969704533208	-17.90777694015512	0.0240378382718376	0.27309777436162846	2.649744443247243	5.6977036456858245	8.7249803062671	4.741981098093668	0.15690000000000165	-15.15601413186124	30.36633493055524	58.115094612453795	248.64413652498214	-111.09311518752818	2.784839972306963e-09	6196.7623808135395
5236	0.257818930833	-0.343615099646	-0.724294734259	-0.599525963192	-0.490850564849	0.926590190136	-0.345417355933	-0.351569726944	-0.347724618547	-0.251385120183	2.766913613471	1.231784697697	-0.098252442686	-1.054045616142	0.931587647322	0.359023417589	-0.841259237267	-2.213765957645445	3.917540071076236	0.2782050089308354	-8.242317385304295	-28.64319000549556	2.11340864488669	-31.209341248586735	-109.00932542844927	7.133946001089968	61.54608231008068	62.16750221597699	47.01142659620511	34.29227182716474	16.038258426378984	-9.368745772795968	-32.38164620497376	-62.09136488049263	79.79897982629933	61.001526218783134	38.70552991930849	8.417570434221384	-0.1899072694433519	-1.504832178402847	-6.304096329403959	-9.397489321523745	-13.685173099859757	-21.48950772524486	0.1661153934089779	1.471583338675856	6.323765199478667	5.909809882729967	-3.869339024841161	-35.506266535346285	-0.1019909333975855	-0.8718773563595071	-4.3853454254289765	-7.47154290942873	-13.57707656800051	-29.958981861795326	0.023146800684997353	0.26379893461280096	2.581576127575335	5.612130782441576	8.851309138793143	5.571268078063269	0.134600000000001	-12.944290405429845	32.117637111914625	73.39776847210149	173.25233927538858	-15.754702850401154	1.1575215752982005e-38	14843.867134050643
5237	-0.278015933514	-0.763176082785	-0.718201929162	-0.627260336571	-0.450915536059	0.865199005609	-0.34653020057	-0.348293691844	-0.353290787694	-0.263668382741	2.643235329109	1.018491647923	-0.028957363107	-1.187824906253	0.955891405648	0.582231995426	-0.852633962496	-2.230850243281764	3.8444263149927975	0.24450392923705747	-8.905512486841308	-28.303272037620342	2.0995650884250283	-30.783542057145546	-110.50766241644432	6.945083466894381	62.275787308158996	63.023895694934026	48.82615930734411	37.28366704507934	21.767231439463615	3.878455076006638	-32.153425202226906	-61.657597603097436	80.68370828306398	62.376479049148315	41.155942390958685	12.634275884648314	-0.19138436594950248	-1.5207236684454914	-6.480145560141031	-9.914068863282115	-15.231465196811026	-26.236900818249765	0.17362637927515465	1.557396431217222	7.1529958549120956	7.6844531276536046	-0.5487579606224849	-28.785526511738873	-0.09968073106463664	-0.8467070233928303	-4.110333483164439	-6.690392141105312	-11.383286025642965	-23.701264604379087	0.022968666858728816	0.2619105446535763	2.5661453923285547	5.58621208288412	8.843140212928818	5.657056639975958	0.14830000000000138	-13.676553706752575	29.261544282561182	56.80286011527544	217.0579161193165	-90.96110841276321	4.485113554182139e-35	2.6582262584282246
5238	0.15041074498	0.18456208098	-0.734256356638	-0.613396124132	-0.498654722691	0.898116105565	-0.351975318428	-0.350014883182	-0.349409785805	-0.266345130959	2.732510330399	1.250896646175	-0.111742659238	-1.157985966527	0.988680391083	0.592936264069	-0.90199734392	-2.2057818196630783	3.9023909004785216	0.2452608209921738	-8.320326104818909	-29.073263132961085	2.0932493128753165	-32.28047387861642	-120.32888611845249	6.7048193770953155	59.25008110248827	61.066129908149506	46.71544316746219	34.39202973443813	16.844604726618883	-6.581985882375044	-32.37947042815745	-62.04885148521625	80.00284741757436	61.4027557618208	39.60948070378146	10.024687072693538	-0.189620682462935	-1.5018094510715962	-6.27336251500502	-9.31466498446002	-13.467014079071324	-20.934605081683646	0.16547540126689475	1.4642337760640987	6.25099949116794	5.7496897156719795	-4.181816210097539	-36.17010390751544	-0.09992369487818785	-0.8494827923345656	-4.146352367331951	-6.807164483097222	-11.763820873787637	-24.92452773494891	0.026050787879079225	0.2967669129982847	2.9633408460149817	6.656572098335917	11.278966080040426	9.335885257849544	0.15650000000000164	-15.134515298689514	33.72792629765096	71.95190361766448	234.09812874917836	-85.99900970319717	0.0006208022833141963	1003.6203309322975
5239	0.485578383677	3.342496280454	-0.759092443419	-0.686228420242	-0.434312042249	0.824264091849	-0.343135810608	-0.341984076444	-0.336596157269	-0.255897745804	2.462415583056	0.317884045151	-0.066384090007	-1.200293584856	0.901418106877	0.464379718301	-0.8885862791	-2.1963279739408645	3.8796062137116167	0.2622116426608329	-8.33427847324101	-28.920030322754744	2.0691363223616683	-31.902049699178598	-120.19280403099937	6.650855206549815	62.367619735153234	63.91989141566311	51.789649418858126	42.59009748008133	32.41120950090272	23.93681150152281	-32.25715927149699	-61.7160324475739	80.9532876638711	62.93048157604219	42.15925817976755	14.856152393313405	-0.19093043939273077	-1.5159115135632215	-6.430024095412076	-9.775274613076027	-14.847497885475173	-25.140272397180418	0.2132768070390862	2.0202150157795815	11.935634317132662	18.09978857152525	18.425903736081757	5.042874279395863	-0.0997515149020942	-0.8474933137344169	-4.119451098973469	-6.717119280252391	-11.459329388123814	-23.90945812800045	0.023951903233862346	0.27303600056100474	2.6934232545989265	5.931793958189157	9.646411646567191	6.933606276497553	0.1671000000000019	-16.019616115597373	29.551111866001875	39.33967666475333	310.003360802541	-238.25684515828857	0.0021289777247316248	5649.811679681243
5240	0.290086962863	2.983193736075	-0.70597063372	-0.679084731687	-0.41126573086	0.886007542133	-0.351196470408	-0.345328577727	-0.347845316154	-0.272631448447	2.504908205751	1.409643995831	-0.072970881189	-1.287474040924	1.049858029984	0.616013673981	-0.917347450176	-2.240658550077258	3.8562722027728378	0.24047651521912933	-8.868033421811734	-28.31329590091199	2.1719725385549964	-31.219040468551302	-114.85487250508193	6.981936693247169	64.8067764665545	65.0234614844487	51.9310040504694	42.14202990877518	30.794982501914998	20.686806864409075	-32.20811149974702	-61.834961577048745	80.10566998396408	61.39456866394791	39.383718060415205	9.125841105816237	-0.19111805184394987	-1.5177390532396295	-6.441720074003297	-9.787294104359502	-14.797084209025938	-24.701710040666264	0.15901791157938794	1.3913607310657017	5.577217105861523	4.350322036354982	-6.714271532076166	-41.086410798962916	-0.09804977903140702	-0.8288525681922612	-3.9111563169479493	-6.112983448845172	-9.721077723707113	-19.04342976863682	0.024984777512076957	0.2850046189575326	2.843680863718825	6.372680594714767	10.76600540631482	8.82347981006882	0.1455000000000013	-14.105765140470458	28.287367566240487	48.31983696852107	234.24733641968342	-123.5470962592832	1.0459273835112357e-19	3.9510366907418355
5241	0.186572044739	0.794791708755	-0.729914572406	-0.702272796908	-0.406316799614	0.836930357635	-0.349623217031	-0.355132013211	-0.354601513089	-0.242091354844	2.717848800536	0.320313943485	-0.04690016713	-1.058975316868	0.879276452254	0.223283081646	-0.971632987392	-2.2246304145219287	3.8736577041501787	0.29389942239052885	-8.592331640520896	-27.704050764534696	2.2087531606850703	-31.403899945509625	-118.29906144898709	6.822901239729366	64.95388906066539	64.28368453501966	49.18478957565619	37.19174717447238	20.83213264718829	0.7963550263387524	-32.16597167583555	-61.64632329200464	80.80986040373391	62.58393819668747	41.40954853656432	13.073271121044938	-0.19156762733638874	-1.5226567580159245	-6.499776855830899	-9.966802060147264	-15.369810894766546	-26.604201926357486	0.2121129087108646	2.0066234790373496	11.798284581328426	17.821527419970028	17.999164865854357	4.518056169374364	-0.10287726320976939	-0.8812913289765544	-4.477489286540733	-7.706356650467175	-14.14081806073184	-31.31424273288296	0.027518338683320185	0.31383778416734637	3.181370379034645	7.305028617629099	12.926976670859371	11.974597692293509	0.1588000000000017	-15.5161489492843	28.496609620166954	45.33246231780627	271.7820989604774	-165.88638115159202	7.695014276885068e-09	133.0023986957147
5242	-0.658285034891	-3.22264478651	-0.723688710738	-0.457025439429	-0.650330655219	1.00077267894	-0.330629103595	-0.337041199345	-0.331216645315	-0.254551600641	2.46117269023	0.469801852966	0.043998206307	-1.22328922539	0.941614597922	0.441574521711	-0.824714940364	-2.2365079066423825	3.9171272364125476	0.26757192513028644	-8.163424807465812	-28.20342918637651	2.0549427387514902	-31.382422735894338	-123.17231270676605	6.1750864873888105	64.2503311277924	64.29858124984999	50.33650943863915	39.57240383444598	26.236889765928115	13.710864584481252	-32.407114526227616	-62.26640216837067	79.10046349617988	59.82626060578033	36.68562580652517	4.810480886712021	-0.19111314538282326	-1.5180464635870188	-6.461317951114743	-9.887230553169186	-15.261432062756978	-26.695199114326616	0.2086582248164301	1.9647020380920228	11.300366749350818	16.63938107390801	15.702986890315644	0.6255094586150601	-0.0966938809270798	-0.8146712282174168	-3.782646585378048	-5.816799303012356	-9.155971434340938	-18.333932807956906	0.025648193570297743	0.29168689334122316	2.8794716330611867	6.3619298984518275	10.386903383548812	7.6070928119452015	0.19710000000000277	-17.825311158784757	31.330675175408878	43.210604840734156	288.16248101979517	-216.18942675615395	0.43971786966278964	4462.716206877602
5243	0.830383088741	3.818130332251	-0.753060693411	-0.466673009402	-0.717729547481	1.00450835263	-0.346830526193	-0.349784383034	-0.353337031476	-0.236004219593	2.753880877034	0.660045650123	-0.004157525384	-0.992925961443	0.685516693621	0.396382096064	-0.734323353791	-2.140227772909158	3.9327159027117227	0.27295155067052884	-8.78960839784525	-28.188887000956388	2.246373589038677	-31.156276814051814	-113.43232760211482	7.284742802053832	65.68622740482654	63.99851914414037	47.279302761317595	33.8049482945277	14.35665343015159	-13.935635245115106	-32.43491490810373	-61.81589518954607	81.47895806378986	64.13784088489643	44.77876624706017	20.26725340436695	-0.1899348759951655	-1.5055395386128587	-6.330571655365142	-9.524893868861872	-14.26330849501347	-23.888767534571908	0.19651006205325797	1.8213466519552983	9.766972792016858	13.254840206838454	9.541086836133287	-9.890742683267353	-0.10120499689583282	-0.8639058116113433	-4.324098703912174	-7.361626467376173	-13.495165497179542	-30.39445119481133	0.021954652516968442	0.2494434347300321	2.3761908493522723	4.9500936618315245	6.96147106284373	1.7316984470872434	0.13340000000000096	-13.969013511114937	29.453746266783913	60.40367857092283	297.26472591281635	-146.13587404176485	2.1816962247277057e-25	18.696298231788262
5244	-0.776703720748	-3.709655463497	-0.741272626166	-0.393048096989	-0.779531626373	1.020360387485	-0.329704625899	-0.335438246903	-0.335186572401	-0.257699242222	2.500764250622	1.1061752149	-0.011194920093	-0.901225624932	0.926257874922	0.515117476188	-0.731455847313	-2.2808523596556043	3.85854541629223	0.25574824816214026	-8.126059014369236	-26.767109424030355	2.167891797942368	-28.79250900248639	-99.5577108189666	7.315466249810485	58.76396918727109	61.04337234851585	47.4684980064899	36.01407954814749	20.70691652504564	4.215686075996333	-32.20268737260121	-62.01588538219313	79.23275729255731	59.9043943038358	36.796358026569095	5.164109454765545	-0.18919209295144016	-1.4976266985343827	-6.246607820203208	-9.288994976108132	-13.602615912452672	-22.038922172961634	0.17552676085784744	1.5781511808523392	7.313511058763317	7.9443167743392005	-0.2814203783038573	-28.75638987358505	-0.1022589271981169	-0.8754299930751752	-4.451467253635396	-7.725463613038542	-14.51963517491562	-33.390683599171794	0.023235370038308552	0.263775306961344	2.5317638158547267	5.349549205183324	7.823595912570887	3.0655981269061727	0.12890000000000085	-11.994424518308838	29.732344234996503	66.66045439857177	176.13625723059732	-27.161392742710323	8.35123429682927e-98	2.2947023872915753
5245	-0.409203283942	-1.540953992848	-0.752254347608	-0.494343788868	-0.621127303833	0.94191294292	-0.333689224901	-0.335523655645	-0.330655393384	-0.251510735802	2.437553166605	0.566722593021	0.001723250201	-1.109340830538	0.908145101376	0.418468883598	-0.769374694758	-2.237952892123891	3.8948978813498214	0.2697899815199232	-8.029830832828923	-27.427065252199373	2.1237743679629006	-29.748693366868032	-107.19814897245055	6.926491417829277	61.753510215081334	63.17364014740689	50.19280838892231	39.992060545124914	27.727139844339845	17.038002340715938	-32.31445800232843	-62.059798296700805	79.60704209402186	60.63211414912375	38.081811635217996	7.506233170170366	-0.19052614048683877	-1.5117816154568033	-6.394251489954634	-9.696874486425187	-14.71773236550238	-25.086619816100495	0.20100346264173413	1.8743847403280527	10.336958998095117	14.529659791014916	11.932121370682069	-5.549793710700073	-0.0995360527924462	-0.845575093929178	-4.1175967131854465	-6.760756476648288	-11.762358059096782	-25.30530616791102	0.022411283960494757	0.2549420797657324	2.454804392102742	5.2032321679395235	7.685502199573344	3.2369288484410275	0.15400000000000155	-13.892111010887948	30.00464009663303	53.81853842684836	254.62140470199665	-149.64203208056682	1.6710157523124703e-47	691.8247752508511
5246	0.114948309916	1.789209372499	-0.715433134221	-0.721843197233	-0.315370338194	0.805766093145	-0.33114619284	-0.334570708952	-0.333972933674	-0.255882334479	2.354354885659	0.490853580618	-0.097879779707	-1.348747211016	0.916427821339	0.458275797997	-0.916092114583	-2.1999434187432234	3.862784588449976	0.26231242531973625	-8.751449334234712	-28.353974897770684	1.9830173899770973	-30.840789053349333	-113.83816128721577	6.526717564248973	58.00485294596998	62.33937012735736	53.13297707637316	46.24854094354351	40.4953872840053	34.92307182735842	-32.188630166787995	-61.57937366195811	81.22689076385754	63.305529782412115	42.65919578728407	15.403752677166441	-0.19117815475662867	-1.5183000446220751	-6.444053836302187	-9.783808983815824	-14.745514177644573	-24.40315108711566	0.1982487046334302	1.8433273704591087	10.067097654543362	14.056658418218037	11.37477390565349	-5.89163801889055	-0.09742513302311366	-0.8218139519083693	-3.823375156323762	-5.8336287522666606	-8.82201230993372	-16.332321751580416	0.023573985416641678	0.2692625684035885	2.6746778371810067	5.94460426699193	9.88517496929726	7.6899200015261515	0.1736000000000021	-15.239294143842415	26.159312636554482	24.47217437949365	255.87376682283488	-212.55784894664143	1.6834907276662302e-21	25.106253653298904
5247	-0.560614860476	-2.051637005428	-0.727476248768	-0.426654546687	-0.721641038596	0.9890507847	-0.332466585327	-0.331575588929	-0.33489287812	-0.231819312551	2.350942719944	1.327376955863	0.071153505913	-1.15476397122	0.732176066701	0.276056182057	-0.813675014201	-2.1682271226994785	3.954243729718355	0.2900355820105922	-8.480594707681616	-26.847830524000155	2.1177224551333014	-29.14367855244794	-101.6687015378514	7.111699921613985	63.06321588575771	64.03849496235067	51.2412848099027	41.58560368912685	30.784077044791804	22.44008993026938	-32.491287307597815	-62.096113516395064	80.41667750174751	62.29326067218001	41.41603808844135	14.135559745356742	-0.19107866892854153	-1.5178403412491286	-6.4664797038657476	-9.921924617109491	-15.440823226770206	-27.507443261902733	0.16630165520268073	1.4730247652720394	6.310608570392186	5.828494645280985	-4.157835967270294	-36.40768526264672	-0.09766682199413146	-0.8254481564380798	-3.9084490632400124	-6.195144372292768	-10.28882886601636	-21.57333183836409	0.026172703359335373	0.297379712494353	2.9324514949243543	6.472581514820141	10.53117060140011	7.626254515956962	0.13430000000000097	-12.421684444285429	24.975209037447677	41.166370846448665	175.55876341901862	-70.57288308555961	1.1699645927989646e-81	8.044725247740782
5248	-0.268855180496	0.100161815358	-0.710313463292	-0.375701717863	-0.748287185272	1.024092694304	-0.332430979834	-0.32696037676	-0.33319803307	-0.262456102184	2.308789902708	1.345822980024	0.089062331438	-1.144523973303	0.945133005678	0.643746298172	-0.788218491323	-2.2243852680165177	3.9138767332277715	0.23895055349800326	-8.950753657428317	-28.33946110465895	2.1201290056977715	-30.96515290340613	-113.9091712884027	6.941431476162052	60.229763926060414	62.611673291909206	50.64149760816692	41.329270068345586	31.12502601648008	23.739352323252294	-32.43845624269682	-62.27758134303907	79.24413411925393	60.19009193003191	37.659665513016066	6.5933639006441105	-0.19111753612577043	-1.5182452853531418	-6.47039027565038	-9.93196568185991	-15.465680524504114	-27.57033031970663	0.16624582238715271	1.4723755302593438	6.303843982557183	5.812924560042231	-4.1899582922359695	-36.47943681035385	-0.09747076829020743	-0.8233528676265272	-3.8874518266100946	-6.140726718782571	-10.15763776713569	-21.284226280823717	0.025766850182141515	0.29271513205177424	2.8756722397452403	6.3104171361924	10.133542651674386	6.966797337929017	0.14630000000000132	-14.107584970471551	27.666683657810857	47.554678737535326	249.32617483587953	-133.15458995426292	9.403684535324996e-22	21.112617844600212
5249	-0.44485413842	-1.5238074788	-0.751846735437	-0.410529203497	-0.768195671882	1.036097543346	-0.323329917987	-0.328034324996	-0.324726488709	-0.249259691969	2.26083946091	0.635712167814	0.002516492993	-1.177839838718	0.851658686159	0.442582403177	-0.833810538683	-2.2236525853908677	3.9110755057104067	0.2670131025551702	-8.6691037867792	-28.862077794099015	1.987674343968993	-32.017936275381636	-123.64375808884368	6.281845488909636	66.50669602916314	66.16362223431231	53.519898379806556	44.82597795736928	36.4856734266655	30.425120252585174	-32.38326034609877	-62.143185362925514	79.59726425068095	60.72974621364414	38.46313731358442	8.69528006889168	-0.18958771836463084	-1.5018608891063452	-6.2924153481474665	-9.420060114764484	-13.979068255198928	-23.120500847103546	0.19954769857980967	1.8567565603851672	10.128292538155735	14.02571289605317	10.898642206918657	-7.582134975692959	-0.09670455903647111	-0.8151146206980602	-3.802216106671109	-5.910770793898152	-9.561336367570103	-19.819260011343157	0.02793553204456971	0.31725866687084825	3.1556443830841703	7.061575336708477	11.812647105080291	9.429646604233836	0.18160000000000234	-17.134838206816713	27.969441312889543	30.58878122456358	296.72849665963577	-227.4886219955582	0.4705663748906064	400.42493757905464
5250	-0.458696501533	-1.300666014845	-0.744810773466	-0.383086510535	-0.787406028238	0.996321329421	-0.329925361898	-0.328151993568	-0.323861739102	-0.249558588955	2.29985108883	1.262709780365	-0.004684675329	-0.962913894932	0.809266819968	0.532274568738	-0.729209419411	-2.1760122256217262	3.942992149569493	0.2551652171017114	-7.991001479166831	-27.437245384691124	2.064700060745388	-29.041706840198962	-98.49842440537014	7.234900815324907	63.23218101075794	64.20893923236473	51.606972838508824	42.253232915639735	32.236840176433674	25.011080073178036	-32.521609409635495	-62.21350965703978	80.00982417441752	61.62838473800205	40.350077286728386	12.413584161014168	-0.18917512899914954	-1.4974952222696698	-6.247496424692944	-9.29794226684049	-13.65463715005924	-22.27772028771843	0.16964760679463245	1.5108782070246025	6.661794678833498	6.55317696642728	-2.8669561273708144	-33.94496331898241	-0.10100175525612158	-0.8618411830707179	-4.308140932569614	-7.332814278936115	-13.472965182089373	-30.50340661961576	0.02335487101129351	0.26508816289519127	2.5448364386083786	5.379928954674008	7.8780421132499585	3.1252282198008294	0.12460000000000071	-11.365121517571717	28.030220192566787	57.78967692849715	173.67561776578944	-47.902962155188085	2.533085781476239e-104	5.845952688475713
5251	0.679704099105	2.429867656532	-0.706076129034	-0.456647508933	-0.653955653035	0.986380340412	-0.35133597088	-0.345872515025	-0.346606542078	-0.246055287983	2.708602418447	1.393450353967	0.032569870053	-1.058967080693	0.89062376153	0.336767282156	-0.852301365081	-2.215625069312828	3.9421016456320195	0.28209374270541776	-8.480156073200977	-28.77314609785601	2.245290692444603	-32.36742685102849	-120.14545366991098	7.108589484059167	62.19008788607591	62.389731173601476	46.85551477114397	33.916223309946375	15.328076541946716	-10.699731829275992	-32.47254420084892	-62.30730071569465	79.26156177276822	60.17982667538522	37.38851900212068	6.118194167142057	-0.19091690601030398	-1.5159399623996437	-6.438301310870313	-9.820945549570547	-15.069392090348934	-26.11934556709046	0.16318830123531236	1.4379307198519955	5.988847588677146	5.168613126131678	-5.32702448574881	-38.61997538184302	-0.10030193425229714	-0.8539061732677576	-4.208143403220053	-7.017004297428321	-12.478370669341038	-27.330527443757532	0.026991687478093	0.3070080269342062	3.0599198162709067	6.861159048706186	11.551750233982164	9.38751443012776	0.14040000000000116	-14.7694366800116	31.612980949217658	66.21661273785126	255.87825284192022	-98.04548221336908	1.2227836187887669e-06	81.92284860075297
5252	0.142703363043	0.886657934189	-0.725015602434	-0.46995199564	-0.644811124452	0.958924631428	-0.328232252867	-0.333976484121	-0.332380815639	-0.23940479435	2.440537464667	0.492030644194	-0.023195671094	-0.875538545696	0.81176098528	0.314041541449	-0.752288486695	-2.1953008939838274	3.9331050616657905	0.28454632386173384	-8.171293791473294	-26.815292219377103	2.1938579170941774	-28.928836223136948	-99.82392689456901	7.365673595139743	57.81346086213199	60.986384312840734	48.74140396974956	38.51668777873692	25.87935942560794	14.695473016658978	-32.42644357565868	-62.09385933839901	80.05897950302574	61.55944292075751	39.91516797253337	11.097852919774784	-0.1899427861920023	-1.5054933435790727	-6.324178813744779	-9.49078604849732	-14.10196751036887	-23.20589525390718	0.20676280590596335	1.942240197747232	11.056991998041308	16.10209468255003	14.740032813953857	-0.9240347084442252	-0.10382223865365416	-0.892010438044985	-4.6125774797900725	-8.13249804079594	-15.484460607199624	-35.71593278329481	0.022012484667600894	0.2503996899295128	2.401416254800895	5.054383252332403	7.321832993399244	2.5847564349024608	0.13180000000000092	-12.10815332208733	28.60550802915847	57.95617758857289	221.55996031563154	-97.34075713487076	1.0027343429189172e-95	10.60961029454787
5253	-0.431361061865	-1.945694002829	-0.761509849372	-0.637918997662	-0.48118692164	0.844870210485	-0.33785957706	-0.34413099427	-0.342564806526	-0.264883457248	2.557082982126	1.008086365562	-0.025582293683	-1.228918363408	1.009755944842	0.516984678629	-0.883657809914	-2.2328432629423296	3.888960584854027	0.2560579937953326	-8.33691326473103	-27.738508287415446	2.07753068295643	-30.281208093450797	-111.06083827085632	6.750256033805606	60.31932576012539	62.28943041542238	49.28052400357561	38.66541746859803	25.167306100846357	11.842077482790298	-32.31406840835502	-62.03722480815467	79.69427677380277	60.75916417692374	38.260446246689526	7.554347644344551	-0.1912164081431223	-1.5190590394112597	-6.468044008285188	-9.894930620773284	-15.23669855316524	-26.455798138027212	0.17444747752718345	1.5665863983092727	7.233754657616106	7.840105864351362	-0.3031007729840385	-28.39630781873509	-0.09857544176787696	-0.8348140314149226	-3.986746861440898	-6.354685206136712	-10.497184642781242	-21.419904437511633	0.024789735257727	0.28239694691912104	2.7944809556318333	6.189318933818953	10.184005949815898	7.6572564566607015	0.16060000000000174	-14.24881367062539	30.47816190637024	56.142275768363966	220.63667967265351	-109.83929390565805	6.972619037513268e-29	8227.43092773209
5254	0.25039045665	0.717764205181	-0.75319923596	-0.656481230529	-0.451503589577	0.880906912903	-0.354715746504	-0.353358025595	-0.347833923557	-0.258088583084	2.724971671759	0.553092943298	-0.121344352317	-1.177314768241	1.01767677375	0.359160030701	-0.888431724027	-2.256784970452653	3.887064148699778	0.2774269804318592	-8.31356606615996	-29.042191537553936	2.1672352180794157	-32.63979115980501	-125.23360404559395	6.625292978368436	65.0017721528819	64.17303064201047	48.75992846014358	36.45818585111982	19.442444214746118	-2.2065768104361814	-32.268543778663755	-62.05027383672935	79.37958702137476	60.13384844553368	36.96997425281045	4.7164738429219035	-0.18981412595408598	-1.5038428784931703	-6.293652603853833	-9.367965603300702	-13.600329602085267	-21.242999001549265	0.19707992904928154	1.829019561186444	9.890714617354101	13.615683634692436	10.43178764896164	-7.81915824628068	-0.09997093510630173	-0.849913540674877	-4.147267847940014	-6.799862388899795	-11.705992874771798	-24.646345273458547	0.024454222666712745	0.2787195595582825	2.75829994278392	6.106948138575676	10.04687811824069	7.544854970843786	0.1657000000000019	-16.807515952901124	33.164531660661055	58.2438837067687	315.8583265173415	-203.02407751195176	859.3436559647214	5949.4498821278
5255	-0.746782737186	-2.032280555894	-0.754046462765	-0.477106258826	-0.653683659507	1.0116506614	-0.33675956897	-0.329726947426	-0.333336718462	-0.25605376666	2.354490379742	0.56313203127	0.008611287916	-0.926633754288	0.965732020498	0.425608604014	-0.797147280596	-2.2848409415862623	3.864175933760663	0.2681022167052223	-8.285173519808168	-26.668190374549106	2.2156988835867586	-28.956388948444868	-102.84841129686949	7.17394093851475	57.17475405573778	60.98891623856385	49.81341524855799	40.694178037326935	30.60108890846572	23.30371391158583	-32.20186279760247	-62.03374806980606	79.12225064643353	59.66424325136767	36.20522102058221	3.634100842129208	-0.19052152635119896	-1.5117135627241112	-6.392615152970039	-9.689579717703534	-14.685638058257384	-24.952044734599763	0.2018277426437956	1.8840209087829634	10.436281679759176	14.742288477569586	12.305326209260496	-4.932844752731225	-0.10281641283267995	-0.8812057941058178	-4.501470466306405	-7.834913451263534	-14.712686230104584	-33.622212935670895	0.02419814644290252	0.27512472854969316	2.6832426153065496	5.815177210868903	9.084634433285382	5.493716363411946	0.13760000000000108	-12.79671815466564	27.125520310024562	48.43912193494831	212.18252854863022	-104.01870209910021	6.32163461761664e-75	4.477397420140055
5256	-0.196976349101	0.746483154514	-0.73203200416	-0.395291462434	-0.736016825079	0.984300078181	-0.333432995289	-0.330588099044	-0.336511800315	-0.236622641508	2.358300624231	0.633729591006	0.041205988708	-1.046471541486	0.705963952308	0.406391692804	-0.718616042851	-2.2155613774704475	3.852533157675004	0.269294147990009	-8.871157503595951	-27.08141516956006	2.195881856391709	-29.391831429991658	-103.60787010403253	7.26166814429316	63.144073275535426	63.97250343369667	50.89193804001403	40.934921133952706	29.465251826344446	20.271169605434462	-32.13989510252474	-61.53862298968223	81.2398203965216	63.416699149906606	43.193793509716734	17.305644583856992	-0.1903199130668184	-1.5097176439938884	-6.378490870250647	-9.669797215864001	-14.713087967582293	-25.327347457996645	0.19956672980027046	1.8571078190626014	10.137428521776496	14.056397223219104	10.98014685107654	-7.390099594065419	-0.09970729176569905	-0.8476694374843847	-4.150651400971508	-6.880490729321151	-12.191984833248341	-26.800433256952417	0.02222778833487067	0.25251654376528165	2.4102697268028916	5.03929258975063	7.1593827166395885	2.0499845550001115	0.1386000000000011	-12.923205820153536	25.820103090360824	43.33085208735892	270.3702708528918	-165.40109805368294	5.9723410580390384e-71	5.099860436422369
5257	0.601623108442	2.334164214108	-0.702474892626	-0.412920442948	-0.70911686494	1.013299991762	-0.334369525259	-0.338880563149	-0.330523617959	-0.254524053805	2.536846493481	1.360327393306	-0.011467362595	-1.014734423126	0.881454031709	0.519644139644	-0.744085121528	-2.2427479109629274	3.8743914675405677	0.25507843594040036	-8.070613655327827	-28.27981329432252	2.159207705023941	-30.699901860323045	-108.43466861563853	7.273578764569704	62.32473162187272	62.907979545176744	48.43164956844322	36.70132489610367	20.98905156858636	3.343843775636275	-32.261192377190504	-61.96198010554254	79.80943309321759	60.9749634250159	38.79299118915567	9.019698568301603	-0.18970850043313622	-1.5030043428802546	-6.298108000323963	-9.418584894664017	-13.904424692816335	-22.670837937569434	0.16506333127360304	1.4590670402444639	6.182777851751247	5.566951923786757	-4.619278716892032	-37.27669134301583	-0.10066140026292893	-0.8579252709924472	-4.25652339292285	-7.16535223252713	-12.932935993879525	-28.74599503264762	0.022790987295365883	0.2590633588663219	2.493108633666281	5.283418555387388	7.793088064732788	3.255222250816806	0.13220000000000093	-12.819038355259456	32.30522108246156	72.54872074730717	217.75692533904487	-64.99567791154814	8.099669545858049e-44	402.4549555286577
5258	-0.382459918508	-0.915885260464	-0.749491301718	-0.645586930907	-0.434398508103	0.844322804648	-0.344748896262	-0.341307666328	-0.338136437681	-0.25160556612	2.471861793828	0.669680573081	-0.119282453528	-1.063751358803	0.871654069952	0.448897028807	-0.969668683482	-2.190577838175643	3.8841394396977837	0.26443693309055494	-8.272253640394146	-28.400186247574894	2.0078400178098157	-31.30724083231784	-115.14049749777949	6.535971109715974	64.20260959623965	64.75575508312438	51.91606884041231	42.301929259833585	31.334523524765036	21.83148480357676	-32.269612143759836	-61.7141366267282	81.02921209329762	63.07492064718312	42.42295329006724	15.347182882779244	-0.1898253696962149	-1.5039688612363395	-6.295311267951705	-9.37365892786496	-13.621082718453714	-21.318631877952743	0.1901770912238376	1.7484605271236724	9.059367810458498	11.803766936294426	7.110669986101849	-13.830178538559261	-0.10228997111707087	-0.8750176290408401	-4.414379734962552	-7.540470012559656	-13.72102225138313	-30.222959689300197	0.028624788341949568	0.32633797487260846	3.3232156730735247	7.683454764651361	13.748278203026224	13.033864800867224	0.16150000000000175	-14.802970582820327	28.975749175327195	45.734901550999375	242.3563866302476	-152.91597715257535	6.220817834180184e-16	881.0123896095798
5259	-0.146546089521	0.304521277314	-0.749400678091	-0.361881119395	-0.825326296973	1.03926590649	-0.327526127391	-0.325995026702	-0.331124734706	-0.261300653202	2.291810134238	0.891124216873	0.076935865494	-1.061993110763	0.922684870086	0.638103229052	-0.802287747436	-2.2122037820375273	3.932493502692816	0.24039031633625654	-8.954196462132858	-28.60480954466	2.092740011326503	-31.544806883346396	-119.63425150453806	6.744499540395511	59.22228917713142	62.02781283173819	50.21955855496215	40.921407017807795	30.7875811292967	23.84683748874878	-32.50875448091026	-62.37517393296512	79.16206355338124	60.13853255393044	37.69914680510563	6.974054824941872	-0.1904176651700271	-1.5109062561244284	-6.397759743642765	-9.74203284021841	-14.988506031218883	-26.3726214199374	0.18628289460528227	1.7019249027738421	8.531052921072671	10.543182291480628	4.485486719930014	-19.48189530984473	-0.0986573823832793	-0.8364987095583613	-4.040589013646865	-6.598866253172065	-11.517878373519125	-25.24519335442727	0.027524871992737787	0.3123695093484147	3.0879526727648443	6.848613123512872	11.236962634364263	8.417060970029345	0.1599000000000017	-15.703299248191897	28.4610912912876	43.73653480881089	287.23121057245277	-183.17238673758456	2.839853479266795e-07	8.107738971481549
5260	-0.517484630263	-2.433945803862	-0.752888505233	-0.440972356279	-0.732824436109	0.997153795948	-0.345214508764	-0.338180068033	-0.339731316097	-0.266560641835	2.521967019369	1.411108797127	0.030846602089	-1.154638089426	0.984293729232	0.648624173437	-0.822260626126	-2.220872845761255	3.924037063137965	0.2387245730214807	-8.482955356735852	-29.845141071845415	2.016973812540064	-32.88893200173863	-123.04497982222594	6.550238002300124	60.20462799836589	61.846318440443696	48.000306664520714	36.53751514673529	21.30260148265211	4.901662889865899	-32.478030418248736	-62.350756934085325	79.1011712087869	59.97560829597641	37.301265269699535	5.898855102938001	-0.19034836646910153	-1.5100301479929994	-6.382166288304633	-9.680864252297852	-14.746224555316203	-25.426611075876586	0.16356925808950556	1.441929505627182	6.014042547903406	5.197521570178132	-5.334707692414557	-38.77479324485198	-0.09762362488493356	-0.8250418119002231	-3.9068084754307755	-6.197434612575095	-10.319984379028282	-21.727626094036584	0.026615383512232346	0.3023262689449468	2.9858663054655348	6.60839725017639	10.812121099281544	8.000969506190028	0.15610000000000163	-15.668558638057597	32.44465989408377	64.51578401984428	304.0183587649951	-159.82124302855715	0.0021989622772356793	0.9162146467629956
5261	0.27388784586	1.653449150603	-0.738631131019	-0.39348812363	-0.81419467382	1.035820103679	-0.338125320447	-0.340775935497	-0.334062647398	-0.24220515443	2.521375588879	0.754453378719	0.016883542424	-1.022437647457	0.760627518447	0.404003209098	-0.746866018964	-2.224053055431355	3.878765900051451	0.27086615881621073	-8.097531290425449	-27.23486342257226	2.2504576016372413	-30.14570917417227	-111.20030449539928	7.15559813154304	66.94719204170934	65.20028023537454	49.564029988610606	37.56280510357082	21.72326855796223	4.228205167512678	-32.24613206906272	-61.8267171362206	80.41453454207743	62.068932617888386	40.86313885893437	13.30845023685056	-0.18957978426668598	-1.5018560743358467	-6.296091012477669	-9.441014438724036	-14.082563297221025	-23.57106230465018	0.19303370247639212	1.7804181449847447	9.330208845485934	12.275847121931763	7.677282619894092	-13.44307977289122	-0.09975136312651903	-0.8483414509757236	-4.166433583872648	-6.946382450062835	-12.451690439741183	-27.760029162866726	0.024222305777618455	0.27485842086525386	2.6539023623823836	5.6674221849393165	8.519275933546883	4.142070546223423	0.14330000000000126	-14.145498676314642	30.35339816479531	58.33360184917607	261.7273453425041	-132.09969482180873	5.6257047700226414e-33	6.766768390135256
5262	-0.010932782013	-0.118562697701	-0.741055017093	-0.319400291427	-0.881838386776	1.033631191893	-0.330704226368	-0.330626025415	-0.335523193101	-0.23199867054	2.43104951755	0.655635152896	0.061225999742	-1.041116975842	0.691999110875	0.325572556782	-0.762403066789	-2.219532257375971	3.888804608270454	0.2816609867703259	-8.722197465799486	-28.2894622812157	2.134284661955679	-31.58146412549	-117.83050025563448	6.844464033833001	57.76554368864994	60.555866274374814	47.38100776483969	36.20040904806255	21.547015536623654	6.923606412744938	-32.2617256155304	-61.83572653449957	80.4719366600181	62.210565625072626	41.19352998883775	13.990083281368404	-0.18967814900169433	-1.5030588454650302	-6.315977478661046	-9.51672327353749	-14.376218346630708	-24.68682200714496	0.20117571523894873	1.8753760254273444	10.301590038436062	14.357341431749527	11.379016868178974	-6.997537133612426	-0.09857307182394186	-0.8356985926614581	-4.037141469823764	-6.602623876774342	-11.577718470544662	-25.558205284335628	0.026588071172570383	0.3015053909492243	2.951264533838883	6.448704596792565	10.233994308691525	6.724805061663269	0.15470000000000156	-15.519789712317795	28.025131093594737	44.212403399680625	242.127611293872	-128.64122053346054	6.159878181147317e-08	12855.287294251408
5263	0.04362163837	0.808200874677	-0.738725516169	-0.631648060936	-0.454863236741	0.844364469729	-0.343815582976	-0.340415468839	-0.347588869487	-0.249290838314	2.516844668068	1.303991536206	-0.009395049625	-1.150215334317	0.873006304291	0.38842015759	-0.797316948146	-2.2269741941980956	3.8530094240485417	0.27188644534179074	-8.882993257642804	-28.00861922024649	2.1090118332942267	-29.776974161416298	-98.6422721468365	7.42728519067297	56.62969509283571	60.45460666141482	48.73634361018113	38.74953294964551	26.347809399970703	15.002086975650007	-32.137335161256416	-61.59706208482862	80.88705651123864	62.68910147287239	41.58227505815416	13.730199883143815	-0.19163789315506918	-1.5235085203396204	-6.51348741741554	-10.018086959228853	-15.565859835540714	-27.36171647738308	0.16328146875996025	1.4394027235973883	6.019090270071512	5.264934104465999	-5.065471660167797	-37.90521435763513	-0.10042122754409744	-0.8547861198143754	-4.199085824144364	-6.943645123580883	-12.097494791721171	-25.714191379993476	0.020507607266404878	0.23394852642212977	2.24133108608383	4.691521522693431	6.7010203589612924	1.9840499811530583	0.12200000000000064	-11.042500913444048	26.219162880811965	52.703987524383464	174.10940975243582	-55.2234591677438	2.2490845692197425e-103	209.8726854486053
5264	-0.085752486444	0.263582427609	-0.760755307154	-0.650015972695	-0.472728587058	0.878760062823	-0.350106942649	-0.345217776081	-0.353056192009	-0.26510476376	2.61572955426	1.404797314851	-0.123419602229	-1.304890416693	1.019684599409	0.510978564018	-0.964861882136	-2.185178504582046	3.958904914935335	0.25913747618229593	-8.612092915804197	-27.53025623491699	2.2027343683027927	-31.123250921542258	-120.42479888528732	6.692700655166375	56.34609382929281	59.924061255727615	47.34485641991142	36.3405558033655	21.579600545737588	5.46739099936537	-32.5774120513415	-62.39667156463314	79.36074403731763	60.421048453100624	37.85599296429108	6.978630425417477	-0.18961871717756867	-1.5017934096658678	-6.273343406757667	-9.31475495289299	-13.46675027430133	-20.9280912927924	0.1601187027224309	1.4035181843575066	5.679745192225276	4.544846577422238	-6.408202157389634	-40.600990962878384	-0.0969592765148912	-0.8171854180706127	-3.7928560320813873	-5.799506175401968	-8.928187268596483	-17.201460987832817	0.02868906611108037	0.32690825270502866	3.3218707458600636	7.658535675830373	13.623649480083127	12.75485228293664	0.16160000000000177	-16.075299105193892	29.02293718655598	47.264233972015774	313.3056327395284	-195.54415615846167	3.093084513470878e-05	34.2123912471518
5265	0.30121506868	-0.248351671657	-0.768650506589	-0.675316974969	-0.457091336092	0.879293969655	-0.345501670194	-0.351608132438	-0.346149813644	-0.230812722748	2.688819780456	1.250550682328	-0.128763233215	-1.123959371276	0.774860820715	0.170997655171	-0.97591017329	-2.2042477367682216	3.868594091526801	0.3000890978876507	-8.247832579390801	-28.77078533125243	2.032459966521607	-32.169242593928125	-113.05546634164989	6.791222630952774	62.33448712805942	62.940658748968296	48.464724344049856	36.641745891368664	20.508606205282582	1.1375346954922085	-32.12064061384864	-61.43147897825795	81.64032894730867	64.05699731155238	44.174442507696156	18.20243410912459	-0.18970676308874632	-1.502720288330657	-6.282654480054153	-9.339398944138773	-13.529218513348475	-21.075811268373638	0.16473480008447616	1.4558647257576294	6.173548154411617	5.589766270639963	-4.467086139959472	-36.71340602108331	-0.10110106776056989	-0.862215861075817	-4.281180256821713	-7.1788547390882975	-12.76445040534178	-27.632480548371724	0.02879250865088941	0.3281322876230794	3.3385834958863336	7.710953607737711	13.763498928421896	12.979432705662234	0.12290000000000066	-13.358817835850529	27.01594556177827	44.531262835617554	45.189648735531485	61.5664003754363	2.1445677820861247e-24	12.98025768712984
5266	0.145295176402	1.411834871683	-0.750671832874	-0.368873322932	-0.816272612627	1.063266220226	-0.335247129916	-0.331359866634	-0.333680469025	-0.237103118941	2.38007931109	1.357638402805	0.029091162224	-1.069474848497	0.657278625997	0.491539641256	-0.729981560775	-2.128759192573345	3.942058325611049	0.2597888762935062	-8.612744368593996	-28.281221388007747	2.0716425464942967	-30.367504837799924	-104.8294148698913	7.201464785686879	62.21951033483861	63.26845390293372	49.87782323412031	39.41345522189965	26.802210927208492	16.161985785557444	-32.495668340243014	-61.89253064493672	81.45260992947495	64.20253191144249	45.11439571000125	20.97627804002778	-0.18968017206962556	-1.5029199033791782	-6.307061358168438	-9.470730803077203	-14.16045677605682	-23.76940665855312	0.16657295146631906	1.4758376981515506	6.326682675604395	5.841799938081812	-4.185247917834482	-36.580471501042425	-0.09857840518837713	-0.8356242243934924	-4.030428464046319	-6.568566764622723	-11.428331546171295	-24.98239972208805	0.023822540913713285	0.2703021685993581	2.6005087778863056	5.520295775447835	8.171084478088222	3.5528830991930644	0.13290000000000096	-12.285353376103131	27.697839780636063	55.679790596169084	210.16540558391742	-77.58315351863698	1.5503481970684169e-61	484.2066722616544
5267	-0.678107270459	-2.989728416134	-0.725797923028	-0.281801696848	-0.87409343548	1.075959809258	-0.322168044495	-0.320360060905	-0.316382380716	-0.229130680582	2.187205932085	1.355196125315	0.141173754832	-1.061350672836	0.710123006181	0.280867742385	-0.764136649219	-2.2236303019920354	3.908381766815574	0.28811035040624466	-8.109960664401171	-28.061008772997948	1.9826941529859474	-30.179091201328298	-104.19385163426585	6.921984592265221	64.14163101845706	64.95215251755268	52.867893618341455	44.37030447167474	36.440164146970865	31.161206469031875	-32.325982069264604	-62.00411261931314	79.99669945595211	61.42540995896618	39.79082825184333	11.215952933047683	-0.19102910780828325	-1.5175016829282937	-6.471456938602945	-9.95919305025475	-15.638663095829601	-28.412039436102123	0.16785730638920657	1.4903259769938533	6.459385670011694	6.11216211011042	-3.713039296888703	-35.704492638711436	-0.09798677462458504	-0.8292870723242801	-3.966196945831463	-6.3996965769449865	-11.008575529070685	-23.978388758355965	0.027051115921684646	0.3068595346448641	3.0177582473200766	6.640867030997118	10.708929711297996	7.519991688365116	0.13630000000000103	-12.446380449984686	26.717238934651363	46.491790221882034	181.88234210817373	-74.07141722350556	4.374039037194243e-65	18.290091610914306
5268	0.103400842114	-0.295268870449	-0.723461233449	-0.683118285967	-0.379614022493	0.879339702867	-0.351936010747	-0.352748395361	-0.350125110498	-0.263647222475	2.761110583493	1.231411324525	-0.115160104338	-1.052630764994	1.01641493477	0.490200986063	-0.883140864464	-2.1741564522962715	3.960667777237077	0.2618197566258689	-8.113400382130227	-28.57476036177489	2.095032868214264	-30.868344552698574	-107.81837769925295	7.100760539651854	59.64729929778549	61.37017072851007	47.116127494729554	34.93552479036249	17.659362964174456	-5.241671467518594	-32.576704659223815	-62.337885446270015	79.62559760194117	60.857608819994766	38.56251293648934	8.155041802552892	-0.19047544412895692	-1.510783118882627	-6.362667338218217	-9.549693650677906	-14.061785723215923	-22.36285220497383	0.16448251825513088	1.453331318114805	6.16254538852682	5.592001521279773	-4.397691925343208	-36.421970523980136	-0.10303433896366691	-0.8829265575510961	-4.492065412983606	-7.73975196620877	-14.20693706333591	-31.427016610662967	0.023076426533114498	0.2633842734934294	2.595401676427789	5.698129199024038	9.21140885232618	6.45125988778935	0.134600000000001	-12.61628482603621	32.012406152063505	73.4755633811218	178.10498064704925	-24.844029772980736	1.636347547508655e-46	42.22222625012498
5269	0.372204772022	1.438427869755	-0.781612636911	-0.67567626124	-0.462554994501	0.84925654656	-0.349428462513	-0.349162499872	-0.34992884251	-0.249898052037	2.672599392215	1.133432517839	-0.102178165249	-1.307099752472	0.817513442442	0.481531310928	-0.872936522202	-2.1097355159301574	3.959505222249446	0.26170017391723244	-8.462526179088526	-28.995461133646245	2.029739809140788	-31.69284349756623	-114.59685478232682	6.765070602969734	58.75922774010705	61.09061256107442	47.551296022336096	36.004169712240554	20.194130056619162	1.5282161633590734	-32.55317094427033	-61.92559604218897	81.53000836842635	64.27119214693688	44.935927540404734	19.963650194795214	-0.19009063366405296	-1.506924090389396	-6.33259677031422	-9.49501041867956	-14.030745792551917	-22.703926245211274	0.16903221840958924	1.5047004581622847	6.6363098204443745	6.566640367340094	-2.6669016900614255	-33.131007369925285	-0.09707963022500839	-0.8185016029048702	-3.8074091622997157	-5.8410872811296874	-9.043978012434925	-17.49717262912241	0.023681676828344007	0.2698244517421834	2.6493661550031584	5.7937622970767855	9.267718380097584	6.230341786276029	0.1531000000000015	-14.344732345376297	30.143044361137225	55.99663999285494	211.99782688245844	-90.64702195748495	8.212393908632645e-20	4.5621430315840765
5270	-0.538473471056	-3.771904735243	-0.744694150155	-0.606855049259	-0.506213724646	0.869924533654	-0.348824133136	-0.346043921605	-0.349173115192	-0.239020625465	2.609098460872	1.009879420742	-0.024965222996	-1.28436191468	0.905375062844	0.175307246475	-0.946279737377	-2.2452852129096845	3.8966929749732504	0.30056238725981377	-8.65660021645317	-29.70304487701913	1.9892260742496743	-33.5021375595304	-127.20202819560929	6.141689931037533	61.314027822314635	62.557171322255925	48.68855959735035	37.33500977727788	22.23096954826388	5.487225229417548	-32.24668308848898	-61.934107252337675	79.86459755203667	61.027162736821374	38.740237810249766	8.060929940911425	-0.1910435170274304	-1.517197612643926	-6.447427657462862	-9.834717029369461	-15.058501240611267	-25.908130998429463	0.17483865355756711	1.571046062146659	7.276199299191948	7.928791212464384	-0.1440358194895371	-28.092199984112302	-0.09702077680217974	-0.8179110186217781	-3.8033821079330563	-5.836558495482517	-9.059730619254294	-17.62832170964076	0.028579287819537114	0.325558506652232	3.3009560360964745	7.587111087042834	13.415815088285147	12.39408059661249	0.18450000000000244	-16.885995570296405	29.87041123514684	46.02556835976524	261.9709236476362	-164.82875972693068	0.003971353041567987	0.44189476091824803
5271	-0.292957143552	-1.194764337839	-0.738244493501	-0.693634977899	-0.338971670275	0.818586250153	-0.352299469951	-0.353344756488	-0.357886388668	-0.25422765603	2.788617482021	0.428252448354	-0.063402441686	-1.145400478929	0.959976731635	0.382890824513	-0.985840301272	-2.2204312429906694	3.885292778898112	0.27385206409836316	-8.4631855176898	-27.101759135463904	2.2302057615344815	-30.742673310396324	-119.62413614329492	6.597794612360257	60.43943687869672	61.74438021977332	47.18252888195087	34.8175084826351	17.15526142432612	-6.931048573986143	-32.261716685754905	-61.852597321186494	80.29045347768097	61.712176193364385	39.78706012172564	10.150747905539776	-0.19149787186942166	-1.521798738562364	-6.485391354628902	-9.911633576945485	-15.15332525318006	-25.752146011055626	0.20343773998546363	1.9042135955353716	10.70553898768795	15.446481746482796	13.86055017156941	-1.778808115422087	-0.10147916270178713	-0.8660022025994966	-4.307994951927665	-7.21877799228679	-12.74611187276841	-27.186343259396597	0.02784675952513993	0.31783183348053035	3.2410180355170257	7.503838600870312	13.493388029367207	12.940429957674109	0.17330000000000212	-16.646788963169957	29.26097155693808	45.447981358803936	307.6932315756351	-205.51372974423057	8.299491175214765e-06	234.5594406930711
5272	0.293473959709	2.546788270464	-0.768231162455	-0.367235322183	-0.810469604871	1.058484273011	-0.324169725755	-0.319421755108	-0.321302609348	-0.226250221106	2.192421938256	0.594680724901	0.011575245628	-1.121013204692	0.63270452556	0.31699304271	-0.80549513814	-2.1461911177123643	3.9463267806752205	0.284271602534577	-8.635508631705227	-28.54332361172092	2.05375189723579	-31.79448912810667	-118.93749326528199	6.705322163788121	56.36978279024477	60.93788765713469	51.06304826159774	43.387245724504815	36.69335854550634	32.75864693230823	-32.46689420161813	-61.91838142490602	81.17220076449952	63.65459132453022	44.004537710442015	19.128553098084886	-0.18932666819433777	-1.4991262342781129	-6.265462195400219	-9.34987103732957	-13.804596770180266	-22.70665633407334	0.2036493158239273	1.9047588533990545	10.624409878383178	15.088453732228745	12.763161851394575	-4.491922447166902	-0.09742962593525972	-0.8231367898198266	-3.8953213590068936	-6.188860076805807	-10.384952304213087	-22.165682385036643	0.027564576756288733	0.3128459985197638	3.094840261983542	6.871325297035868	11.302661215728953	8.542497242821689	0.16810000000000197	-15.695669137173521	26.132205267399705	28.837258478201246	231.67734409111648	-161.07385910761957	3.3140181614750844e-07	187.54018882630575
5273	0.503088767968	2.195734211618	-0.709747233826	-0.660010413084	-0.39441633307	0.872506971869	-0.335553359819	-0.343728989435	-0.341663250618	-0.247181699619	2.541355731408	1.164868986592	-0.067662262649	-1.291694981483	0.872246522956	0.347174254682	-0.915283825717	-2.218000196446143	3.860617681070064	0.27750353715762005	-8.645250665815439	-28.27444240090206	2.078674374966872	-31.157924018106392	-112.408659660699	6.882057825214715	60.112381763979336	62.375555519599935	49.86981862053708	39.72801155396541	27.196966253667654	15.366942062972631	-32.152844453776275	-61.58665196815699	81.01318480117764	62.908509036262316	41.93448041878903	14.201971558516613	-0.19116278280924004	-1.5182050493606192	-6.446179555383681	-9.798467308919028	-14.82280807985847	-24.754865015790937	0.1671073869066633	1.483156947194759	6.445407377408239	6.190581112840071	-3.289795173431193	-34.205824844537474	-0.09791339259895193	-0.8273270421092589	-3.8926322433218625	-6.055229459923648	-9.539351617295166	-18.500254644219098	0.025030900029098923	0.28558398298347837	2.853162888288024	6.406013479682625	10.867653144797496	9.020280248657896	0.14970000000000144	-14.145822801275116	28.73663801312647	46.84208896953508	224.5081148278903	-126.45560709781424	1.7057618706254823e-24	3162.0458358309907
5274	0.386124463966	2.185524726213	-0.763139113049	-0.510597014042	-0.647457680808	0.911541821149	-0.330677015853	-0.336017113921	-0.328519086598	-0.249634512502	2.407612148082	0.893208170852	-0.027321996547	-0.978205065061	0.844499301096	0.439401376347	-0.82335190558	-2.2444032023389417	3.847888388050245	0.26506553791001636	-8.176771234306328	-27.705120829360755	2.1354443848505547	-30.141760168809235	-106.85347163724246	7.17046980402001	63.49624425924531	64.2207727864137	51.19600041252832	41.33641405134842	30.02010596154637	20.7623861489363	-32.13630085326035	-61.68116324027274	80.50083657207996	62.06417553603308	40.622946885093796	12.40458750331386	-0.18988984652741722	-1.5050393177023673	-6.324337681587811	-9.50483410752526	-14.196571786619542	-23.662782109370703	0.18264180406459093	1.6603205081980195	8.135697934932018	9.733626395076053	3.0999109697729255	-21.91819650564554	-0.10206977359875753	-0.8731200439160206	-4.4154387024957895	-7.596953979116405	-14.067940544452721	-31.79695542012552	0.025030796434367463	0.2845530378130019	2.7910784078289677	6.106306913697321	9.751004859919465	6.537698601450456	0.13790000000000108	-13.020536645081245	30.067426000350018	58.32236580858875	239.5761815006144	-121.77316576487284	4.944269179189664e-51	183.5225306797433
5275	-0.214713835459	-0.983076350928	-0.757336836426	-0.598079535316	-0.55547762587	0.86900504835	-0.344931813639	-0.344308035236	-0.342461262869	-0.258897810595	2.575987427439	1.372432122156	0.016134696007	-0.995233923465	0.885999772445	0.575994577923	-0.930552671563	-2.1696011987933392	3.9121452658843516	0.2472707036056055	-8.160386312574213	-28.442271416976393	2.0178586312786755	-30.89711478238015	-108.72637546170448	6.925843965294215	59.55930865031897	61.68674949858256	48.39093698731492	37.32232761010676	22.776300548251495	7.441877452907223	-32.40730609320156	-61.919405454989956	80.80050764216833	62.87763947769421	42.42070438943959	15.407035695176459	-0.19144924593261903	-1.52167799636224	-6.50214996151025	-10.0081532513262	-15.625925438873915	-27.84668795155436	0.1622210636230858	1.4270602834536088	5.89031440569377	4.968370814246624	-5.6774503707398765	-39.27174911709495	-0.10269518173574539	-0.8796796531952137	-4.475937574722461	-7.7409565775449485	-14.37412969330758	-32.40275799388552	0.02838422600215529	0.32310898972003044	3.2609096003314852	7.447161887579177	13.002358038332565	11.664511824010098	0.13610000000000105	-12.919180842603565	29.961691706684725	63.19600615063263	210.66035348995928	-69.15656281984931	2.191289977793761e-41	52.14277110571118
5276	-0.552870913129	-1.218814214758	-0.672179052646	-0.384346866718	-0.682777662376	1.027796703541	-0.341835957276	-0.33234322297	-0.335542717732	-0.244289862044	2.40880899256	1.252780607276	-0.014256020156	-1.226721413647	0.838034544624	0.399486860992	-0.827354395244	-2.1967002187172895	3.9458776389671195	0.2738204888218905	-8.247587863206045	-26.689684364282872	2.2431280110846883	-29.77093769884002	-112.15306818126002	6.851596102249348	62.7108204786637	63.58315873328635	50.16915538859336	39.7015423597308	26.941922464043195	15.52537414258955	-32.50211486980029	-62.278342581754906	79.56151230329426	60.746092120439165	38.48544115415332	8.532085293413864	-0.1897331076720236	-1.5031546420235016	-6.294615972051983	-9.394741451841421	-13.779928755976451	-22.123481135660512	0.16873020336606626	1.50094168743819	6.5873600106870995	6.435964063812116	-2.979888753103125	-33.92771604114606	-0.0960948244297979	-0.808138209944657	-3.711066495655997	-5.613487633798794	-8.593030835470818	-16.89452607948774	0.02684337116327739	0.30530348368364013	3.039007166382473	6.800538206811236	11.400217957428035	9.138494315574171	0.1552000000000016	-14.664262252835004	27.047399935528862	41.6794532227747	219.03361278891754	-114.0996236561581	5.973591617915107e-29	0.7734258425844516
5277	-0.230880468086	-0.126545242415	-0.761473999658	-0.33141164124	-0.830799659187	1.032273919592	-0.320093685039	-0.318985757155	-0.317860611671	-0.25214006552	2.179677269749	0.646444593443	0.014673644702	-1.168677067145	0.874344510503	0.52259576532	-0.821393314646	-2.202632002010392	3.9571566181185376	0.2577701804675808	-8.485331585204973	-28.496778409536297	2.0516844912626175	-31.910281779025524	-127.17978360383759	6.275460502420303	59.97656645490385	62.912054354051	52.16580987820065	44.2933044034992	37.41387084714766	33.00900335209705	-32.57886717264	-62.48597300568389	78.98903297447548	59.863453933490426	37.11846454998563	6.292006607924062	-0.18907554560577894	-1.4964852001311333	-6.239051918871584	-9.280342067558065	-13.62993707321346	-22.29173989699719	0.2011020494588278	1.8746938611874626	10.302680204387745	14.377245449758462	11.46049809017523	-6.760240783579604	-0.09602683590031529	-0.8078826113580015	-3.7300048548722375	-5.723585129357113	-9.108318263285955	-18.825558737938746	0.02907364899806996	0.32999416363745776	3.293525229845975	7.410093417435086	12.510901785812203	10.28040320590802	0.1801000000000023	-18.128385761187044	27.31149933055709	22.88927231935746	322.2839113349747	-260.8929230305493	19.63567925835708	327.0208791558981
5278	0.560647021845	3.744854238071	-0.738516377409	-0.266745628054	-0.984233142307	1.118311227386	-0.32726441249	-0.326893131313	-0.330035402072	-0.248405237593	2.330936468346	0.614939954221	0.098456859432	-1.125766523335	0.737274103722	0.606450404576	-0.725749390538	-2.1963129202640683	3.899197649359149	0.24268634359697552	-8.699356068824441	-28.193880294885034	2.1867687797525037	-31.69047516280149	-125.82555748139413	6.774355247867851	59.216131639983175	61.55536182494354	48.60942770716544	38.069968715543865	25.203073843857936	14.700396237236314	-32.372531156475574	-61.97363314214683	80.42469793578304	62.31899901198795	41.7873487547022	15.068014252307393	-0.189748142191816	-1.5039143257421155	-6.330057337045667	-9.570014080836675	-14.581157257378969	-25.463939359011448	0.20598079358129984	1.9315771454110449	10.87905411771054	15.580801996497062	13.482010852981771	-3.615687263825578	-0.09580345479057155	-0.8057934533243473	-3.7229175828187704	-5.745252162467237	-9.326721335081361	-19.86399126551054	0.026364667254424424	0.29862121405571995	2.9010008473823508	6.268548297178282	9.681078017178619	5.595704289160989	0.16540000000000188	-17.529206807600488	28.524374368884498	36.35500185179703	356.3298326182996	-258.5200949547687	71.26374123149041	314.8565942098096
5279	-0.159387381812	0.937361311265	-0.744359300933	-0.454808667371	-0.689679839412	1.005663725386	-0.336125689991	-0.332365893579	-0.335832345231	-0.253494783721	2.347302099595	1.372426634121	-0.02366974465	-1.240500528409	0.818968465608	0.596596093204	-0.818617636249	-2.2163964733943438	3.8479404437462437	0.24208841365719183	-8.880503291885796	-27.774791908766957	2.1200943117871	-30.473024225390066	-111.55128105185128	6.91799256222407	65.06470396375464	65.16862041065134	52.159789925950165	42.68404179905873	32.41273915388655	24.513028053814338	-32.16995773234024	-61.616051117997834	81.02864299736979	63.10319413756646	42.77671781765163	16.040255641081455	-0.1896739808223777	-1.5026558912760193	-6.295167427770562	-9.411957407512487	-13.890792894193872	-22.64363642261756	0.16430558640502738	1.450439216179915	6.100404091948469	5.391769880175222	-4.94513738004877	-37.92837149767936	-0.09599257579482946	-0.8071453546761862	-3.705452283751621	-5.610459136011045	-8.630424261519458	-17.113282979531107	0.025816855867383585	0.29341706759324837	2.890540749202111	6.369119124050811	10.329677962951537	7.385960928700546	0.1485000000000014	-13.944482760954733	26.79284607999096	43.46111334087463	229.94873895045598	-121.73461366803132	6.387436683020615e-31	2.308726659582191
5280	0.269780010907	0.897638045568	-0.729749281654	-0.469418470826	-0.641565300983	0.962886299233	-0.344779722237	-0.342885913604	-0.343062849066	-0.232627997701	2.621238337487	0.984694727165	-0.017576437851	-1.021436489691	0.778238415072	0.239443092468	-0.847442490199	-2.2080989069238868	3.9125690769531523	0.29330037925515123	-8.33599664897347	-27.597819663104893	2.2393606027245707	-30.852256535559512	-112.16473095296789	7.124870189569422	62.33799908642716	62.751823927621686	47.86254362320837	35.65364594480754	18.768309322379544	-2.1883681103278736	-32.32399652975334	-61.921559151920746	80.35796154594513	62.005647180603525	40.6832434916307	12.354701625518485	-0.19005156784426558	-1.506658996995909	-6.3368506731937115	-9.527207946881544	-14.207382930787896	-23.51420594570402	0.1786154206041594	1.6140767819407003	7.684039219648798	8.775188016521545	1.3561394466255872	-25.273512348522978	-0.10112543085088407	-0.8628381204972778	-4.30375357928107	-7.28274490236596	-13.200387539293839	-29.32648011627118	0.026576327567086305	0.3022616487817255	3.0036418995869236	6.704929789383039	11.187872349467476	8.840608003594733	0.1414000000000012	-13.981325825315746	29.39371122453053	56.81772765237286	247.91592820961804	-115.33260480849088	2.824620945673503e-28	49.472700206542946
5281	-0.484938543526	-2.13282564487	-0.765511943859	-0.604909269647	-0.541313139097	0.845342851443	-0.338902407178	-0.339578018562	-0.33427305641	-0.254607529454	2.431289269823	0.713300854958	0.016806359371	-0.985758524773	0.974712573475	0.342624713801	-0.827152978872	-2.286676938584912	3.8485735633393605	0.27840396619589775	-8.217173081963326	-28.251328964392687	2.0530866383817292	-30.20207599837037	-102.87368456772388	7.107585944296125	64.36253830388809	64.84217982529522	52.016291833913186	42.51117557449589	31.92733403031563	23.21192533651895	-32.116775905187055	-61.84630479355856	79.56433181500398	60.33740806856317	37.28289544461629	5.38431250482525	-0.19149854990852114	-1.5222181576863651	-6.508545648353689	-10.027883658259451	-15.688276766934917	-28.053566874238523	0.18960046164108926	1.7412709308848011	8.965254982600989	11.556393268776409	6.542947059214661	-15.1427932849797	-0.10295901691441178	-0.8825105430604008	-4.50487532206426	-7.817915270315934	-14.571222986430184	-32.923890140141616	0.023060790303031414	0.2625248242477078	2.552628559349945	5.496970856739086	8.46457371169229	4.717025382422061	0.13650000000000106	-12.099128350770105	29.032650180872622	57.55462063701208	206.27643557710715	-92.17778479682141	4.75578639121358e-73	91.18202356870817
5282	-0.860507546345	-3.228077520051	-0.760910786294	-0.34414062358	-0.84658993979	1.015198266414	-0.336522836094	-0.329552716125	-0.330759506336	-0.260195061131	2.350370480092	0.831899174646	0.114585120639	-0.890199562019	0.940007817593	0.571923774508	-0.778674869557	-2.2900429212982907	3.856884059290382	0.24800886605458677	-8.552458185620267	-28.86855810495063	2.0708195404129643	-31.47558037455073	-114.55243864111489	6.839202191029204	63.107460941901245	63.7838177762634	50.331296218811865	40.00185443682248	27.805194313212997	17.899075787376752	-32.20970045376077	-62.0766061539966	78.98477996715519	59.49909637800213	36.14892861330421	3.908266384404392	-0.19081527660639966	-1.5152686023312525	-6.449758718709832	-9.903520522055542	-15.502809729739818	-28.080818127758945	0.18999377944806747	1.7448319549579412	8.958363446681501	11.453173632755842	6.125643662333545	-16.434555969814323	-0.10182481512635867	-0.8709017425286734	-4.4108048555287285	-7.631757348006001	-14.332421769100517	-33.06058670018508	0.02684301293089368	0.3044900989519707	2.990251926013324	6.566546312363068	10.542654855591405	7.27500141524147	0.14740000000000136	-14.262395882078144	29.827160045612864	57.48352307196123	244.2641457531935	-113.73688781837356	1.0082751982583482e-18	105.6886324908186
5283	-0.410510896506	-1.692364367251	-0.751575081903	-0.615562210269	-0.502786210783	0.881784413917	-0.353129657294	-0.346271185106	-0.351359901216	-0.235756508689	2.590129259262	0.902073012363	-0.030593268272	-1.09102624022	0.853896162632	0.172661316363	-0.921001775729	-2.252715764986028	3.8599237916523887	0.2996713911845507	-8.574939398595212	-27.373193873711443	2.2043479193992566	-30.483175318046115	-108.75841830635039	7.03031468778796	63.11067114621376	63.58045855707762	49.51106459672674	38.31631300086437	23.73805731904733	8.239355351002024	-32.100429753280316	-61.63390364353396	80.5405905065827	62.08758415577878	40.57409037367439	11.578416177477513	-0.19100636837186832	-1.5167850734464021	-6.4422509630824605	-9.817844408199445	-15.001103283720136	-25.70511676400355	0.17943375609454568	1.6238591141055683	7.795721592572593	9.046159317010803	1.9402518364743644	-23.927347356097265	-0.10123381055773155	-0.8637317500729234	-4.300843871140068	-7.242615212940805	-12.972631640335159	-28.320672789499334	0.027119132925268016	0.30888827996219703	3.103394217154871	7.0378719743534885	12.145738713510195	10.58479108974995	0.14320000000000124	-13.512395083668537	26.474260043956754	44.9898698126931	210.2286627958047	-100.10870818707588	1.0245352677677307e-42	4.7579158538758755
5284	0.818206272025	3.739463715403	-0.703361931482	-0.561215626121	-0.529585535987	0.914248473062	-0.334295704422	-0.338948712341	-0.330679220101	-0.242406033565	2.48217553427	0.607596794538	-0.03991224705	-1.294032965987	0.844352343899	0.308375689458	-0.920181280191	-2.1831321671909234	3.937241149796681	0.2852876426569381	-8.119993400194437	-28.616886156667423	2.1231800969224284	-32.74379833190271	-130.85932192184714	6.43015089267881	59.16751133434192	61.82381717663846	49.47240672131777	39.364659429543686	26.977869839374456	15.816601169341357	-32.43733450031137	-62.05664789396563	80.27906475699274	61.92491526444672	40.494245211671874	11.943771780224624	-0.1906217447769647	-1.5125981725362911	-6.393822267202758	-9.670976404805867	-14.545217657058712	-24.246624034471946	0.1958707913183546	1.814696236533608	9.733794082686842	13.256062428177497	9.730455611599329	-9.158548880955308	-0.09646889003617551	-0.8118888925084252	-3.737169255009168	-5.647549066962317	-8.531372678292929	-16.26918883834308	0.0278714455583602	0.31749253998907395	3.2058710961122454	7.323393560377208	12.807543966014748	11.534130467967486	0.16880000000000198	-18.171862057322222	29.112867256392622	27.05519158109233	488.04692781927804	-429.4219616200771	8.105084267723507	408.4559161116823
5285	0.359334328034	-0.139179774742	-0.715937383365	-0.394425271683	-0.717152910688	1.072226998611	-0.350732511077	-0.347256477351	-0.345928775746	-0.230182507656	2.769121075184	1.466964664189	-0.010141988392	-1.074916536711	0.783680474795	0.199429025478	-0.822788946743	-2.2763500947837025	3.8507457049215508	0.296168587534194	-8.531081648025904	-29.229809988417347	2.1938775895973297	-33.09727863511809	-120.34970147360447	6.984469909159244	66.375412282347	64.2291790678851	47.088040177897206	33.299533868540394	13.192207723941786	-17.18711807144906	-32.07933837334009	-61.70058946776695	80.12569931619788	61.38234710590526	39.4090600827902	9.743217340869652	-0.18966160609421137	-1.5024559234222417	-6.2899411831327265	-9.388707218148083	-13.790524845179343	-22.2427057587441	0.16181199713455663	1.4222111302332887	5.836393596858576	4.8383582260867	-5.9587664166891585	-39.92187370610412	-0.09923270040005512	-0.8424598386991773	-4.09215810107489	-6.711037488087273	-11.707889928866647	-25.414690159127407	0.026964945329366382	0.3064801919142372	3.0428203565130842	6.7859846371295465	11.288595033456287	8.838914689615082	0.14260000000000123	-14.72698954512726	32.149154042323346	71.01106118271866	217.0746193814561	-45.091887584482436	6.406169432062869e-07	4.602778018829196
5286	-0.651489403433	-2.362427451692	-0.716361795491	-0.57657740813	-0.530292100485	0.955997976789	-0.344988831833	-0.340549548061	-0.344914933036	-0.258797641213	2.473956673638	0.669959285178	-0.04852237987	-1.031851318115	1.006029046357	0.406485804375	-0.868256350673	-2.2102320405498337	3.9570984936577758	0.2735194065376569	-8.752388800117297	-28.49430636535641	2.08476723678696	-31.032490425859976	-112.55193854208187	6.823662125363804	62.802401817184304	63.814636004571	50.79032412512802	40.71798857231128	28.72510560761729	18.146546554639368	-32.54846211372009	-62.45848509976725	78.9097959791929	59.59073348270438	36.26578645771903	3.747191521784819	-0.19057797599769016	-1.5120928746288331	-6.3865937892487965	-9.645184891384831	-14.44902714438141	-23.884875230245964	0.19189219432104593	1.7682583249351511	9.25474370974876	12.21350992604939	7.825386473266622	-12.592870679055869	-0.10210790371188705	-0.87322299239432	-4.403164585329323	-7.529892646932661	-13.768834172639213	-30.602604503282198	0.02505613290189999	0.28538441294887973	2.8270342584362558	6.272233072565767	10.354098761021001	7.874778757516195	0.15400000000000155	-14.101818744581973	28.740168116567464	51.52631922727389	236.52891793790866	-125.90462320623135	1.0374216647780287e-24	419.04557305931564
5287	-0.170483615124	-1.16129607055	-0.758600216748	-0.256519771066	-0.942093486008	1.125352058455	-0.327790427553	-0.327405881429	-0.327360353208	-0.234137465581	2.341994977195	1.240472687219	0.084120527054	-0.976106695997	0.776174746661	0.281786048043	-0.718520819709	-2.29893015116204	3.851372242266686	0.28628959147629823	-8.662276581702464	-28.654025527467635	2.1256370364596466	-31.461293057827096	-111.71100755298065	7.1188153707139845	64.18376960987705	64.13999000593364	49.9876716321983	39.14229628942916	25.94003239278369	14.611484447059212	-32.11379889767873	-61.889940888056564	79.40379993422202	60.17382127262433	37.325923974839135	6.205311656081848	-0.18959693155280347	-1.5022121926856105	-6.307737224053212	-9.495269977432276	-14.32179198926342	-24.54778705081264	0.1730121864085984	1.5488841338255277	7.0106456161093424	7.261294936918032	-1.6409452061446297	-31.68841593039292	-0.09916692791206018	-0.8423157696650513	-4.1157485688993125	-6.840792408919552	-12.294005708072415	-27.718046524546665	0.025885946353372494	0.29329753794254626	2.845142436370876	6.132014599096833	9.417693817914724	5.272335747811047	0.13660000000000105	-13.64254882783568	28.985005143453378	56.087465252567426	220.1265953241071	-85.17256704960265	2.1713137478207184e-29	169.6305692167567
5288	0.156918477859	1.867254471737	-0.695404175158	-0.500861892309	-0.606396338223	0.938188815795	-0.323028189204	-0.323532132272	-0.322872412909	-0.242966578168	2.20803283905	0.546452074282	-0.068408851109	-1.00271819877	0.873550824097	0.284882627708	-0.843159894423	-2.2258432108281903	3.9159192223627826	0.2877947298212168	-8.460793272355971	-27.442677613563134	2.129677831482961	-30.017504729939297	-107.89111115502921	7.0368722414791005	57.083549041042566	61.823860421540815	52.96211603133106	46.47831917696493	41.93051017477284	37.66292625094903	-32.35567050611105	-62.08952479230739	79.69075837356215	60.82113275328615	38.44722633303956	7.94001459377923	-0.18949279517727363	-1.5005534512378693	-6.26505960313584	-9.30594178614105	-13.505935151101687	-21.27214421534382	0.20170901603851893	1.882888752379203	10.435627194051115	14.763071546740196	12.395915553595849	-4.680208260940145	-0.10193549055607008	-0.8714900993903825	-4.3906531518510095	-7.510453613602895	-13.7718678722606	-30.785159727778428	0.025448695886929367	0.2896120064237649	2.8646052125958077	6.344640745273672	10.421013888319239	7.7907503096766595	0.14660000000000134	-13.773138220544018	27.493388135591672	40.83529911248083	437.6811945573411	-357.4896116856159	9.432417554805437e-44	5005.6697944685575
5289	0.641673650042	3.399998051296	-0.712700355445	-0.670032268173	-0.378837942106	0.884139199866	-0.355442480041	-0.352062659502	-0.349870716789	-0.248374680601	2.700555955548	1.101021928339	-0.053008623486	-1.27204656767	0.843748313914	0.416705437172	-0.919997025009	-2.1799488902029847	3.878000770544319	0.2683446947956998	-8.40113755257129	-28.31235520267239	2.170581094061855	-31.527049000731267	-116.34365684864183	6.912981345814929	63.9419924123619	63.804391788401894	49.01508783227999	37.14189641926342	20.94935368874136	1.2402972194600483	-32.23289783102773	-61.573182464692195	81.50945601400696	63.87084753956365	43.77385543014539	17.58439036229905	-0.19155061783369456	-1.5223345806163744	-6.489936329374918	-9.92145169213889	-15.169617373733054	-25.761987142759068	0.1692145014447531	1.5072325763687089	6.678645136526046	6.692540830557829	-2.34064389280629	-32.25691155261616	-0.09849707115017563	-0.8336553381607293	-3.96054860673785	-6.245516032193057	-10.062578487066203	-19.86596161711308	0.02499770189926108	0.28526193971079705	2.8521507964171278	6.4104898547264275	10.902186406271891	9.115850021569614	0.15150000000000147	-14.709354819006752	29.944213335957386	52.79652255127897	273.28416110936024	-158.98542309844402	8.078753885060907e-12	11263.955274999054
5290	-0.496061783773	-2.52290846053	-0.745359762486	-0.583789859863	-0.548662613838	0.866498568192	-0.355463236621	-0.352055529482	-0.351555619791	-0.251601224296	2.731759814396	1.267200644259	-0.041943037695	-1.221775090155	0.83088683946	0.497080691651	-0.928892976085	-2.1887520502331586	3.8765098185546503	0.25732017495641246	-8.332243598479087	-28.74442899938452	2.0531117188457353	-32.21031676166872	-120.96525932742149	6.463778703896406	65.32443062337627	64.14954957195823	48.2450011172904	35.50774671068682	17.584586252199657	-6.438148710659072	-32.2522824184064	-61.66294367636507	81.20938511097067	63.42736457285227	43.19984419042952	16.897118013201734	-0.19042764821899344	-1.5106624705637297	-6.379232699795303	-9.64613958837064	-14.540776557036292	-24.46004930462783	0.1657152727076579	1.4667501905533034	6.2665483289329735	5.765972774719448	-4.194853835792782	-36.299090450241394	-0.09807315064712586	-0.8294824782462278	-3.9348132712279624	-6.22363629889171	-10.193203060773433	-20.78740971333211	0.02839201075285188	0.3232516855930471	3.2652091899157605	7.465704756975526	13.065538201039484	11.786533299796282	0.16400000000000184	-15.647121904213952	31.524143084618643	61.59940602603857	234.49897947300443	-97.61876462193138	0.008236505936716097	2274.9966363866906
5291	0.116045123053	0.931898902424	-0.739176237532	-0.642524184463	-0.468206211181	0.863373950239	-0.347455651725	-0.343964398234	-0.349587464897	-0.258970343322	2.562351851586	0.861897160858	-0.12858707056	-1.306253090017	1.03559139552	0.346817956479	-0.870028353782	-2.2873779055407795	3.8606717087329008	0.27826314135067015	-8.920024506108089	-28.572094566378897	2.184470870190684	-31.93409861331708	-121.2892269638952	6.7639868424524865	58.259076119205474	61.18212982768879	48.65496019631002	38.12347002316382	24.622136430998495	11.24626079060778	-32.16501911292878	-61.962433136840886	79.24539622122862	59.79508593971066	36.25572265777971	3.1202025106290123	-0.1895337775309068	-1.5008599163457075	-6.262172863422096	-9.27998947647943	-13.355819785915847	-20.578658307143257	0.1805847912399532	1.6372559780095703	7.934046176322781	9.355368737125481	2.5441970577697353	-22.668432670055907	-0.09697070060400272	-0.8172659149807243	-3.7918114264255824	-5.791682102475744	-8.888575560615477	-17.048813691861923	0.023837541432796813	0.2716705667886346	2.6742406886633083	5.8701662307310425	9.471457484216158	6.597532762386445	0.16480000000000186	-16.120876326976926	29.29586231511153	43.75932770182107	317.2237393398612	-219.98697728304478	0.0006465880594687002	38.837786998401214
5292	-0.561888639938	-1.580789864542	-0.756436272436	-0.765975773889	-0.282243594735	0.728500768154	-0.345483718632	-0.337649322687	-0.342363036657	-0.240184867766	2.39083903708	1.148119103245	-0.109266057789	-1.304960041829	0.905339907381	0.191377751614	-0.950704867843	-2.1914738315521687	3.916820473169309	0.2992109921775012	-8.566055078887535	-27.162689512855046	2.0589374347515084	-29.260083586218936	-99.67475737742822	6.961771977446896	60.33844867036076	63.53529823619655	53.56818266741864	46.30190887480163	39.863575670141415	33.71362610693423	-32.31788283607458	-61.82487127210841	80.74322189048321	62.58409249533015	41.45695623491541	12.98262186796039	-0.1911211407836608	-1.5177676094379284	-6.441750519576764	-9.786313766446941	-14.788521272879246	-24.65067681674219	0.16616021330459568	1.4725037998574535	6.348847050175592	5.995528443639713	-3.626486530594746	-34.82353795188414	-0.09880044672118796	-0.8367775572003789	-3.986291953661682	-6.2961863727977265	-10.116103088855773	-19.730526994936785	0.024597761525432665	0.28091527997237914	2.811498964418375	6.325398381317359	10.793694823539692	9.116167074412271	0.10490000000000015	-11.783477484482093	21.282768214850552	21.277790338716763	34.57019969248486	13.3315778250239	1.8228416056193056e-93	49.12117551403791
5293	-0.330549163601	-2.302290558379	-0.727282148792	-0.629036848005	-0.455232480065	0.84187741895	-0.34859851393	-0.350608665814	-0.34989925044	-0.243726933127	2.659208658713	1.064849452145	-0.088691001668	-1.316399262065	0.874658641022	0.290370299142	-0.866521209386	-2.1845111602796687	3.934785534070255	0.28753254303118136	-8.570043242678155	-29.114534198012482	2.0212277549593702	-31.99783074433948	-116.44446949459801	6.576877743518271	66.30070643931862	65.02555776859496	49.78204812118563	37.92431353809521	22.02762630392497	3.3393488705413246	-32.4217699602072	-62.0287020725022	80.3217908161834	61.96652483454874	40.50133220638372	11.759142761564167	-0.1902556640469161	-1.5086248230393944	-6.348195852128323	-9.532696415434744	-14.11348193158358	-22.86362379225604	0.1718615589543287	1.5371391263747305	6.953941744925763	7.253636516528591	-1.3646865333673581	-30.457935551177968	-0.09675250996894277	-0.8148319570375762	-3.7625916597567337	-5.701557755912253	-8.609873777384596	-16.25141959500611	0.02369547862067737	0.2701231138959037	2.65943229417749	5.837423308521177	9.41961295496135	6.560038167671649	0.1663000000000019	-14.745290002196063	30.616953263003516	57.21791745252866	207.26916202419048	-89.27608605464218	3.8674438073446163e-13	122.87040599024726
5294	-0.25343801487	-0.866431839681	-0.755522811779	-0.317999448971	-0.876463794723	1.083792790555	-0.325232324704	-0.330949781095	-0.331467015449	-0.255945794274	2.3749343849	1.41888429269	0.121021899813	-1.160878114626	0.878111618519	0.579406678554	-0.748631808778	-2.2449740870031296	3.8928714058111127	0.2476000303554418	-8.78373094264228	-28.24032788210942	2.114069615273776	-31.027879674340554	-114.76905699784272	6.922550521371031	65.11313474098434	64.64663185581428	50.34160673654593	39.48845721712082	26.270173080465383	14.679244373180383	-32.348166484150966	-62.17136747515717	79.28865328067873	60.19889478741496	37.63446189306321	7.092704952536067	-0.19078925856954423	-1.5149574136337498	-6.444888330911209	-9.885500437283556	-15.434725888361537	-27.82045050336869	0.16546604215051597	1.4630859922500046	6.199116974013884	5.559151081044977	-4.74049000908524	-37.7621889684597	-0.09587331543856135	-0.8063164041411726	-3.717760187027895	-5.7018336231724795	-9.097735225739974	-18.946003148269305	0.025934109917867418	0.2940731600813218	2.8652047098798605	6.215010868938362	9.70006280940282	5.893948909040914	0.14990000000000142	-14.55631087621079	29.475194712183743	54.89793876535875	282.8194412936393	-149.9864131814124	3.92739882714556e-17	1586.6040826745834
5295	-0.794649707555	-3.951926326124	-0.725170238237	-0.632789086548	-0.440461008969	0.864899596536	-0.359270390219	-0.35258859563	-0.354217723933	-0.251008060204	2.73831971126	1.413359192444	-0.091669853349	-1.142106029935	0.948974575596	0.321675807644	-0.872031455392	-2.265247384857494	3.8523686298074535	0.28096334187856065	-8.226582581368818	-27.750801850180064	2.148858162943481	-30.281690099614636	-105.30586385033455	7.0839233961534696	64.1910989934504	63.70294804889782	48.32958440450271	35.895349295910556	18.48429342172722	-4.385809001915525	-32.1219742381611	-61.75383270219837	80.03281596256859	61.14764311079028	38.70351575777955	7.994177027307786	-0.1903326277046876	-1.5093907976838181	-6.3538366188773265	-9.541560959566606	-14.109067856588455	-22.74666728990869	0.15963556179363358	1.398205718167595	5.63584945500892	4.463442260266297	-6.531318829044507	-40.783994588567225	-0.10070141020418268	-0.8577787534987653	-4.229196627790193	-7.022860908462368	-12.29765147710587	-26.217397274220332	0.023764151575679276	0.2709704739957602	2.6725410161376635	5.881895603071679	9.551925204955415	6.822844332436124	0.1319000000000009	-12.62911648623781	29.143417148598317	62.17928165378671	161.76260538919732	-15.974130185905675	1.8900954790605584e-58	260.5716592932165
5296	0.205120527392	-0.151641582791	-0.751458303475	-0.414166818627	-0.7443138621	0.98929515371	-0.337641965715	-0.343866943526	-0.337021196035	-0.229785303724	2.61980848762	1.192115964583	0.010820779665	-0.964852046761	0.676430066174	0.30934689	-0.800788746028	-2.192095296236486	3.888593964465665	0.2834659393014133	-8.201812057694362	-28.22085769166564	2.1141418851782654	-30.974983732026388	-107.89937894693023	7.141860226736384	67.44882052430202	65.19560843178417	48.82504113784131	36.08894192261628	18.5131622095401	-3.850526992968469	-32.247694410053235	-61.66112923601949	81.23405401680525	63.521856254056	43.491234740501724	17.87316474784695	-0.18979304493284907	-1.5040814391112987	-6.31754225524993	-9.495146784272377	-14.208437083716202	-23.834172668745236	0.17164337779983965	1.533776914807082	6.886549293026358	7.040286796253001	-1.9402860506288657	-32.03277551729718	-0.10133418217800987	-0.8653562481346937	-4.341770987712515	-7.416102132059778	-13.662404162741424	-30.921001966049428	0.02602343098891757	0.2955471038588612	2.9046506155286407	6.380189589950252	10.26637460851693	7.125450539618061	0.13350000000000095	-13.008604547221022	30.370529458600917	65.66851929678188	193.79959298390781	-44.00117833663938	3.1559576080768287e-44	5903.715043515853
5297	-0.397573216244	-1.941640809267	-0.727928323047	-0.565904530387	-0.544245686686	0.942594646449	-0.346500008041	-0.346802391436	-0.353121355866	-0.245608546136	2.664347927609	0.769470849847	-0.071412538967	-1.006519471797	0.836464931925	0.368301944731	-0.85526651798	-2.2191634884966183	3.8706355369732317	0.27516714782590745	-8.700768173828367	-27.881902780323426	2.1259916245245654	-30.541389894049047	-108.27604107063844	7.017740316509453	60.49379642863749	61.849047568752326	47.51291160031627	35.486242578609776	18.780322322125546	-2.020081390153456	-32.20055119887839	-61.70038745878945	80.74132929346082	62.52110194408735	41.40722649333676	13.63719369818853	-0.18999317966452722	-1.5058538721014265	-6.319863387381345	-9.455740025198608	-13.907546752175042	-22.318818253087226	0.18681035711724053	1.7090763435960628	8.64702354830096	10.883572583369094	5.346183641378269	-17.303285106631648	-0.10243234256622101	-0.8767785202496234	-4.442801262004402	-7.644003706502726	-14.093839755279305	-31.563298256594763	0.024749040387421692	0.28181116861663497	2.781482649943338	6.137039385815318	10.006386281644724	7.2761167550736	0.13950000000000112	-13.325492947788803	28.104704864213485	54.86532656472669	152.65757691316767	-21.932146046794905	1.0423642208452004e-41	6919.7240068077845
5298	-0.751415525642	-2.275437649546	-0.729894591906	-0.776565506924	-0.269595435619	0.836788622365	-0.364623516709	-0.356890420786	-0.359366265383	-0.267475087495	2.77286026947	0.367471156565	-0.132677470111	-1.103808483054	1.011498276395	0.574075612861	-0.979974762873	-2.151933183683102	3.9382963678360086	0.24836516192459138	-8.066751457853133	-26.87534417669178	2.1825521998235553	-29.71355671437268	-111.98079094636616	6.6247272109329725	62.09263314708267	62.83124744602874	48.39404788308371	36.481427992033694	19.950512361474793	-1.003491684671204	-32.50316895220278	-62.05078147626236	80.62069003051577	62.55272575469312	41.62788217670411	13.424256990587285	-0.1910602530747736	-1.5169172154742587	-6.423459615916869	-9.708981756817643	-14.4625863246143	-23.329420435497166	0.2051749261323997	1.9250945914936435	10.946229651788167	16.012393006555083	14.968587070458893	0.1881527752600211	-0.10310931769843984	-0.8835061772671173	-4.4880692111691625	-7.7028938093018695	-14.01209558559827	-30.576823351487935	0.025637662702965344	0.29290280523425655	2.9593932538687544	6.753988901625312	11.859101626623174	10.805467960404755	0.1662000000000019	-15.317885402149422	30.029949706640792	52.92724148577341	265.69947269562925	-157.17042721771764	1.3331501594178675e-29	0.43122055622337796
5299	-0.219566506757	-1.503501736357	-0.720344074007	-0.368267998095	-0.791708157695	1.030345108285	-0.323674664623	-0.322648515489	-0.321700292514	-0.239351239397	2.232089047909	1.437179549741	0.083924577686	-0.972559226151	0.85104472422	0.27367322535	-0.830766865868	-2.2254037125117505	3.9511876295278188	0.29049717041177947	-8.355291672456222	-28.909370917936354	1.985321262222126	-31.27179939109027	-108.65037004444822	6.959767092126758	57.63143923730805	61.49394693579858	50.9116136454078	42.662107343935816	34.72688310981244	29.789167566356443	-32.49140037550597	-62.39649009558295	78.9575708723601	59.70706440628794	36.660589192978854	4.771229996484168	-0.19078124168086366	-1.5147232451468198	-6.435765566926842	-9.842186552925243	-15.24369453812457	-27.02662372017088	0.1636645415788182	1.4429228448573934	6.019869851709229	5.2025823663429085	-5.344413991978515	-38.839308712191254	-0.10076956501109664	-0.8593055187423378	-4.280342364278709	-7.254274230475638	-13.256272942622587	-29.892631594270313	0.02845799229462045	0.3231994197065296	3.224529882620113	7.248035557999846	12.227741799052557	10.0140904954495	0.1373000000000011	-12.744679700388993	28.503301390446484	54.98696442409869	254.52233566643125	-130.34852669671113	5.640463720140574e-43	3.9769958542516446
5300	-0.252009989681	-1.392147985086	-0.733448819291	-0.363923515673	-0.816233130508	1.02901938386	-0.345515295886	-0.344153556014	-0.350936637217	-0.248375109499	2.679866394898	1.34800438214	0.031015003922	-0.92566089711	0.835998389628	0.454855875757	-0.825065259757	-2.210090698349897	3.932816842882567	0.2661068170760643	-8.746758057169943	-27.852144558290412	2.2440857082232615	-31.180045606435634	-114.76271391615585	7.14507705215502	65.55537534611688	63.958988354586104	47.350468476319904	33.99753963914562	14.876970009354514	-12.179038172496753	-32.46928264069711	-62.271148826437624	79.44294550222816	60.550977276744966	38.24412154055622	8.429409625754168	-0.18967715135905938	-1.5029091453436676	-6.3080122308270425	-9.476656562989351	-14.191518056093113	-23.91113575141385	0.16693569537210706	1.4799612060033558	6.365654904116818	5.9235151976294835	-4.03691055264106	-36.293398640070166	-0.10148770554894411	-0.8671548616685181	-4.3669048480632995	-7.500859140286445	-13.946801105284234	-31.887125387282367	0.02851044404411355	0.3236749076218681	3.224130168003901	7.231554282270187	12.141528622722765	9.806110881267637	0.1386000000000011	-14.142608919201878	29.880885661230487	65.69012637042528	217.97757355428348	-47.57339461656957	2.0969237789973438e-19	107.83431342259517
5301	-0.031231894694	1.163566962695	-0.732242893035	-0.4272809853	-0.748050392761	1.01476051531	-0.326541492465	-0.328496642161	-0.322203386076	-0.265456206532	2.261453178736	1.302156509966	0.026819328545	-1.223708174745	0.97012387298	0.628416798552	-0.81401108421	-2.2421460406773703	3.895608091308804	0.2407242838478051	-8.103092475306509	-26.980040402913158	2.1777038460022555	-29.68516873873137	-111.47921067677652	6.905999782757876	65.49314226968745	65.71011542638578	53.43482693588538	44.93152366878901	36.899071002302335	31.026036229963083	-32.36676739644787	-62.20267956681841	79.21956717179525	60.0700685048079	37.354001598489	6.032939989240388	-0.19021874435678487	-1.5086185100154408	-6.365833515786307	-9.631433006814335	-14.593841459055648	-24.944505412072743	0.1673648580211706	1.485046151307115	6.422034989351592	6.05873330369435	-3.7461239396224477	-35.617798322621915	-0.09591768514812608	-0.8064536632210532	-3.7035955086357872	-5.620494782156251	-8.717334786019807	-17.511163361095427	0.026423356753038595	0.30013265204409967	2.9597405447359995	6.535010432376461	10.635863184150503	7.7164942276520305	0.15070000000000144	-14.40992455082036	28.787069556668666	45.354172932163856	241.8128800508126	-143.72659526740867	5.184911488212041e-31	3.2243457212755717
5302	-0.163758069668	-0.231177734659	-0.737850134104	-0.676367729601	-0.413895091733	0.816007350961	-0.329003902622	-0.332395220129	-0.334421837091	-0.257207825953	2.326454659775	1.190462675433	-0.034245211263	-1.023049608542	1.037044888615	0.324368865038	-0.867821029794	-2.2248636939153443	3.9391726239906157	0.28364103591411105	-8.579578765994691	-27.111659559301593	2.0917965535077445	-28.5847222433627	-93.68313483189456	7.442710004891772	56.73950737969496	61.55953608799041	52.50610688959203	45.58921115424639	39.86255673490137	34.79559052077831	-32.4570355196462	-62.32277490230969	79.06636276535411	59.75197803965531	36.3939107394707	3.5003380940453086	-0.19157106321486134	-1.5227428914103232	-6.502935082846648	-9.981806149161455	-15.436882694045401	-26.888145894537956	0.1664170279346135	1.4751239653435857	6.361782365097214	5.998919824022887	-3.682628720380994	-35.083832169105904	-0.10335365224039	-0.8864668915597294	-4.5332803922393445	-7.86259112597442	-14.571801309830315	-32.55642501534123	0.022823316394415226	0.2603329356589562	2.551475986976131	5.555547657449204	8.802964199144805	5.654215955652542	0.11820000000000053	-10.561454519821384	25.89731822637456	49.73944710829968	219.6100748996195	-117.3878750545944	1.735332327299723e-142	537.8824982827001
5303	-0.160226841654	-0.387692932485	-0.727145814894	-0.416017845211	-0.723876833468	0.96652389261	-0.334030100793	-0.34063279201	-0.340372760661	-0.257040445956	2.539130609243	0.586218386272	0.048094170631	-1.053391561895	0.874462840296	0.595452661562	-0.80830627183	-2.239657449001779	3.8582798488009895	0.2434865261906915	-8.704439135501334	-28.072989088746294	2.149564630059139	-31.251128769102156	-119.45476506353168	6.720299694169619	66.43363946598585	64.98831311237093	49.54517724182697	37.60858943477342	21.78340773000408	4.020373328282528	-32.21449014691902	-61.83867634682023	80.17299409571035	61.61131016032827	40.0459486428588	11.186362093190422	-0.1905824419377078	-1.5125351202711785	-6.409359494105165	-9.75929132192427	-14.975809713642752	-26.125960078542178	0.20217642929566912	1.887802301696667	10.461677109256978	14.766651780002388	12.267588618476408	-5.16880965016507	-0.09976659556059043	-0.8482786416775483	-4.155683024318408	-6.89069990382612	-12.205899818811048	-26.796313017409723	0.02608360768307435	0.29635110587305336	2.9197190187304014	6.435727331384207	10.43943952902044	7.472479826472688	0.16410000000000186	-16.303592876841716	30.61319999945359	52.6364284993528	305.7934905768175	-187.30993975631938	1.547935850779541e-06	89.89899995928259
5304	-0.363419128644	-1.519980386597	-0.75260063092	-0.378471510436	-0.795077345293	1.067575585239	-0.335266713201	-0.332842412959	-0.33589139306	-0.24062843299	2.47454846104	1.38118382408	0.10269996916	-1.200727147234	0.739849021951	0.443048354782	-0.788319281921	-2.158608301803443	3.953948439717309	0.2677295875064845	-8.149648924356708	-27.120848148530676	2.1365243115930124	-29.769449023605656	-108.44569150368527	6.948930588416467	56.887716443764276	60.06665450394806	47.061799532869536	35.846748148151796	20.959974041430964	5.547345710905294	-32.5383694128158	-62.15612193716958	80.3822316187526	62.30252380053626	41.56917362848204	14.85170364728046	-0.19111796722865837	-1.518344010065291	-6.475566072758417	-9.957246012397967	-15.57793624898022	-28.03708027060415	0.16551099755362372	1.4638395021934743	6.215821629584309	5.613334969997697	-4.592123093275841	-37.35495279113208	-0.09579952152236537	-0.8053106593364032	-3.697608461069021	-5.620515079125943	-8.781454822809584	-17.86211628963813	0.026325618208298075	0.29882569563834016	2.9350960329408537	6.4436305219929	10.3492883072082	7.13915207179962	0.15040000000000145	-13.86380311672791	28.503481330504634	53.40784179538081	254.16971525226953	-124.08822757518082	3.167446535874723e-43	17.590106993931684
5305	0.006655980434	1.165629065529	-0.730513513499	-0.56026344709	-0.529247254323	0.937227871027	-0.34539661433	-0.339248477126	-0.343523833027	-0.264123144456	2.4902943153	1.133209461136	-0.020376870511	-1.180243485235	0.977782139757	0.583615452567	-0.774134187727	-2.2289896236313322	3.8809974962629257	0.24607696669257062	-8.779111005979605	-28.46234954209706	2.1365927884188682	-30.650719578161436	-108.34118096884112	7.1613059704828785	60.75667712699966	62.630054218202964	49.803527963865214	39.51280717592349	26.853271078911863	15.23138703285562	-32.29782985034112	-61.97999186006766	79.8995939696322	61.14138364464314	39.0602836873504	9.013098467114164	-0.19093374988167539	-1.5159597335816375	-6.431149879668665	-9.780248135323077	-14.869494553082006	-25.23465122457	0.17045261439247708	1.520884504338837	6.79081650473306	6.89335886706927	-2.0658968031458715	-31.9377669712061	-0.098969461821388	-0.839176732101292	-4.037728379808869	-6.508734724291558	-10.965131864185933	-22.818136327437358	0.020916991169768404	0.23837503963163473	2.2820191134410632	4.776755581107874	6.81985504281936	2.0234318844926578	0.13660000000000105	-12.910846975618476	28.540058664531543	54.71038944062491	207.86370163407716	-87.726250818641	3.291095637444107e-43	690.086062825034
5306	-0.662301186516	-1.662580809262	-0.746351427017	-0.583220566532	-0.524632050091	0.880406030742	-0.337040917733	-0.331808393536	-0.336769651326	-0.251857732057	2.340721202853	1.113782598551	-0.000588356979	-1.043789027328	0.85280832542	0.482742299877	-0.83783350798	-2.198232918387442	3.8771441438695784	0.25954572207358134	-8.70300824073593	-27.78296417827378	1.9966695105536396	-29.233646807156465	-97.18456230110361	7.157037851165144	58.37465420776984	62.067971209106354	51.63189089485575	43.555558856909975	35.6732720390282	29.80691939254838	-32.25334714756662	-61.71590375364338	80.94941662027705	62.951372834375604	42.286763558572396	15.252307645763093	-0.1912784774236532	-1.5197499624184798	-6.476758296583656	-9.923342839297458	-15.333095905437231	-26.797309506025687	0.17108266070928205	1.5280040437538	6.856356353998761	7.0268455961310945	-1.834137484068534	-31.51241239558976	-0.10188141823920573	-0.8707890139443462	-4.377949001981297	-7.4613612025384155	-13.58578426053065	-30.091681995899638	0.02361356576799997	0.2689163783351041	2.632124610093922	5.728539088175477	9.053940321630275	5.767535565922439	0.12190000000000063	-10.945582193405704	24.792976311956618	44.82336150399831	145.0810543508365	-45.5940659866421	3.4421911313049998e-112	148.56551182750644
5307	1.13624877588	3.859109204559	-0.710078021276	-0.698509188582	-0.348460374033	0.826397813846	-0.346435342167	-0.354470125457	-0.351119922894	-0.254327662797	2.795227857225	0.956588737276	-0.072102384791	-1.058518541656	0.925627752326	0.420479419976	-0.906361446111	-2.1556983535324292	3.948798792781295	0.27056002410026164	-8.584304584445228	-29.832557473565277	2.071928530148216	-32.671653758807125	-116.47589878578138	7.0226338827210695	59.813710352753276	61.40233816922209	46.96168773347963	34.59693140507079	16.87837849231235	-7.41706885585156	-32.5077895759061	-62.078392780938216	80.5130366305486	62.350903382716524	41.190778776323064	13.057172684109807	-0.19140963977441372	-1.5208259072704544	-6.473640641690608	-9.874914120724558	-15.035711435375132	-25.363609959546164	0.17447060177242013	1.5674056354221313	7.2642333792876705	7.950538533202057	0.01950011379772205	-27.47401422971863	-0.10320888426078446	-0.8847248373957114	-4.507239418186729	-7.771919845034191	-14.259009424251813	-31.46458401395637	0.023674421775098754	0.27030207766023034	2.6817861566966728	5.951144385495345	9.85749925751603	7.567026644743675	0.14570000000000133	-14.006108967722165	33.73864393405523	74.7539712631763	283.09692263182166	-135.25428447785535	1.2748037146856923e-14	22.29741138539679
5308	0.242757256497	1.030095843557	-0.723296375484	-0.592662885548	-0.475346445031	0.870321585299	-0.338762652308	-0.339136370007	-0.340934868538	-0.24270101892	2.495579626464	0.884997343379	-0.040684875465	-1.238722779437	0.968268726709	0.182486782257	-0.817943002753	-2.2690588212502396	3.8923266845043982	0.29948710646558624	-8.60100739930442	-27.777561535498847	2.2112983644023463	-30.586456593238946	-109.75376390863208	7.13547749097163	58.57198313617327	61.53684692742525	49.3982182712681	39.374847471757974	27.074603494246272	15.91267484413882	-32.23594054022318	-62.029505311627425	79.3298234050004	60.051516046941586	36.88503889365854	4.145976538346059	-0.1908937776280564	-1.515494183614817	-6.424446829555343	-9.756699698616147	-14.784456538736762	-24.924616230820593	0.18013995002829936	1.6321498089839404	7.884191370750841	9.249381448275555	2.350546416783542	-23.042789836907005	-0.0982071998923018	-0.8307367406957268	-3.939336344532986	-6.21284490269096	-10.07492094534704	-20.208710352580233	0.022035639328801173	0.25123094268695795	2.4382809509701584	5.22461394111212	7.951266423451736	4.106572021519807	0.14430000000000126	-13.62949183803404	27.943578088673085	45.96452063333937	224.4036323395341	-127.17348453493089	8.55658519268047e-38	62.785401279962045
5309	-0.054649992502	0.43902541092	-0.701174248849	-0.655916363573	-0.400731789865	0.827736758055	-0.353878397008	-0.348742138085	-0.35075090479	-0.259027020262	2.69314419827	0.790021299322	-0.146290460608	-0.993957587477	0.919748137058	0.533000314067	-0.887577025921	-2.178257136958017	3.899152580046472	0.25304578498973795	-8.062694450803072	-26.920652161511633	2.203707931654517	-29.29977183866264	-104.02935467101696	7.159852742873608	57.37554267614726	60.31691996472397	47.025001910409436	35.41112081877251	19.23340495345426	-0.7237176288818007	-32.347051251199446	-61.829917126300664	80.87554746139715	62.87769875152311	42.14838318457797	14.641732633802174	-0.18963035816251309	-1.501755062976843	-6.265614782530892	-9.272961376037422	-13.266861525179522	-20.095277002918095	0.18308478600813613	1.6664216182622902	8.237639319482136	10.036874773931	3.8777836066481615	-19.905560276285186	-0.10393472765035522	-0.8926721771394833	-4.595662931465424	-8.026672611990888	-14.988832187407164	-33.662778273163134	0.023757305662535866	0.271073490216141	2.6824018538491257	5.930959837324679	9.737616894469454	7.244007824393997	0.13690000000000108	-12.786181437955104	29.71621251620288	61.8007112202939	194.0845047588155	-62.100852063564254	8.525707320342973e-68	4.791511253864478
5310	-0.879804669949	-3.734382407571	-0.770124922148	-0.413782026596	-0.772576486944	0.980783584594	-0.343649792437	-0.341336393307	-0.341003363965	-0.262566175699	2.604382161721	1.004420506758	-0.013988128568	-1.103498994823	0.945309499024	0.608151809248	-0.816935844676	-2.264136192002749	3.86524816472615	0.2426857493925686	-8.101209014191513	-27.121789430599833	2.213647728083913	-30.362504384206165	-116.49399481632544	6.68715005639004	62.8181481310712	62.869589602022245	47.59560100308019	35.12045142941241	17.772650054871768	-4.112988590602623	-32.247319279650796	-62.03690397274799	79.38387999550508	60.24768400280854	37.583045349074126	6.554831097281042	-0.18914317262452332	-1.4971728402050533	-6.244837546341579	-9.292346902719675	-13.645748546843958	-22.273051247420195	0.17983693475625034	1.6275855487330793	7.7947030583609	8.96739679107796	1.5956357434163144	-25.07198653499748	-0.09831848308128577	-0.8327166626429983	-3.99523014929821	-6.4597193673275095	-11.091161209212688	-23.94579721697331	0.0271773372299934	0.3085386922930336	3.0494811478213095	6.759900161185463	11.088060909180605	8.291309768058904	0.16330000000000183	-15.805599803811994	32.09723764861604	63.08736972357596	235.2336318535284	-97.3869775895328	1.5998182826224964e-15	0.34472492772507096
5311	0.32863366026	2.117274021456	-0.74569477873	-0.40553924113	-0.735987742517	1.021349398431	-0.345595646791	-0.339247287491	-0.342194525828	-0.229410054196	2.583863115307	0.425811742824	0.035978734708	-1.105115696034	0.675834369361	0.307258444512	-0.825053612048	-2.2176673158576765	3.8536597530679457	0.28255775784145387	-8.578972572846862	-28.36547087482355	2.2159941655421638	-32.497311614389154	-127.08242115763832	6.706998877027085	61.30900666619643	62.17074497659302	47.440189108302725	35.23116364698774	18.340595724753996	-2.405848524127715	-32.1140103441249	-61.486438461413044	81.36354390672486	63.618230889606984	43.543054248247586	17.839322055199826	-0.1903053685124487	-1.5095319882448757	-6.37504573398349	-9.655790538401096	-14.65519915519508	-25.093210533447163	0.2144466230039459	2.0329419425022675	12.019911346518208	18.169554032156007	18.26541728980092	4.314051295448098	-0.09848669636716739	-0.8344305530913138	-4.008746796928297	-6.485072157414364	-11.115414880455067	-23.87934145949688	0.02725094285249332	0.3095850782237302	3.071842360635692	6.8471737646139275	11.37110132869153	8.861731828766429	0.1617000000000018	-16.93942101294506	27.731617692413074	37.4631774752963	234.896886034355	-130.46488561381116	90.12119278533582	159.60758175416905
5312	-1.01529081678	-3.716763866344	-0.730504466297	-0.420034133291	-0.751164739248	1.007367899265	-0.338803030993	-0.333391744904	-0.337992985013	-0.236332024705	2.348737025933	0.818634042995	0.09152702992	-1.088832872269	0.734515106557	0.341720626267	-0.846848653542	-2.1803772192899413	3.9282062992425892	0.28065014443023095	-8.799239062974996	-28.128068296841576	2.0219076657968906	-30.82003028552586	-112.02852760515705	6.662117408812188	67.45097551756119	66.25796768667026	52.44394577093856	42.58166185376195	31.67468688684819	23.07751900116908	-32.41266598753139	-61.98140430016331	80.55279810506478	62.46211495453398	41.67445686317238	14.743352054361484	-0.19128141608513752	-1.5200609624065573	-6.492772728345556	-10.003142186944887	-15.698184153125204	-28.36438967585545	0.18840607354353564	1.7268367147598325	8.794732619320712	11.137701568284164	5.644493171944059	-17.123172168036394	-0.09888896734206924	-0.8388185742949689	-4.056941578988041	-6.622542451891791	-11.501744905553174	-24.9581405147086	0.02822359778825766	0.32064440429324814	3.2003420734280716	7.196925059397961	12.160971047278247	10.003950276379356	0.15710000000000163	-14.193119934762072	25.051226811793285	35.621989020576045	237.78290126194517	-143.20514874582494	1.246579379245338e-26	263.65826926449
5313	0.669503818265	3.013705038404	-0.726959098251	-0.395670514376	-0.77014597725	1.010988852275	-0.333907690057	-0.339838386593	-0.333816832761	-0.238425177136	2.518837786448	0.472329296943	0.086355873946	-0.947707320972	0.805597080556	0.292885652472	-0.774178153798	-2.250218418933679	3.8845571175554165	0.28584363665252666	-8.50242945710358	-28.62182074653721	2.215400409576139	-32.09292740727282	-120.62203603534955	7.041649304406892	66.46199731538957	65.00774224855631	49.58560445632551	37.70019488199736	22.044493192438082	4.84821577960363	-32.24004774769819	-61.943864418420084	79.80316877486081	60.95864848618666	38.74643349815623	8.852229907227848	-0.19100569675158863	-1.5171260135128475	-6.461766657930251	-9.916522968380301	-15.457253107690581	-27.66612215364207	0.2113005083277647	1.9954185315194453	11.604871815165785	17.248108597936785	16.62815561714379	1.7875497059428584	-0.10149271778889243	-0.8670994404463784	-4.361543525523441	-7.474115873269925	-13.832106796002732	-31.43784510828954	0.02507672685984626	0.28474266108616925	2.7769287551810575	6.024865595176991	9.421454103857542	5.747527147780686	0.13420000000000099	-15.074640967789774	28.949619760625506	47.40408560679627	204.99411042495538	-89.22579486824404	0.00028851524110934395	1373.1167321259325
5314	0.179230584491	0.730214578321	-0.748253202829	-0.497065827567	-0.674761494768	1.003023910277	-0.339881547977	-0.338851247455	-0.340252367443	-0.241331608012	2.478916381774	0.820000187306	-0.007162084346	-0.925542036425	0.787706904424	0.356528480843	-0.857662487623	-2.1625151757027536	3.955768004138664	0.27955372161424347	-8.720186548593858	-29.267986749819634	2.043799754505498	-32.0394056693769	-114.07987508920706	6.9468851577816	61.64218952507422	62.90669541582898	49.454337180457586	38.72346380573794	25.284188263054105	12.689566437173976	-32.52093224264955	-62.13716639277132	80.36168390582289	62.20480890776214	41.23287377431207	13.875008733302515	-0.1902440900575322	-1.5087767649749435	-6.362331954134792	-9.606994586877002	-14.464391773273807	-24.357884441361737	0.18651284554577835	1.7051345289859632	8.586433792329139	10.71003187632782	4.915989093406632	-18.373927439763168	-0.10285193842408706	-0.8816290396821459	-4.5076570480427085	-7.856247507173959	-14.785566621202017	-33.875144436478955	0.027060755485349072	0.30762681993850194	3.0591396572726417	6.838907631555939	11.438040697147814	9.113317224988597	0.1423000000000012	-13.889265252307151	29.157377413616615	55.30702368872052	227.28287591205236	-101.67479912265559	2.3002000474641173e-21	15.39120044346409
5315	0.929691599105	3.496310317045	-0.689613286852	-0.859889003333	-0.104425063763	0.753461274507	-0.348388554038	-0.352389527502	-0.343901650893	-0.257220132769	2.658203306959	1.050553764365	-0.198770265575	-1.093954045582	1.022742975323	0.330172005474	-0.947127356676	-2.2015513926305488	3.895895828322327	0.2808847441110323	-8.24831026862548	-29.879152680216215	1.9901592067701896	-31.8787230497891	-106.11973425913246	7.109760811092937	58.915528931851306	61.85553062481767	49.837170853040924	39.83060565041354	27.180148717499392	14.267628828430572	-32.282298555052726	-61.805124527822414	80.5942964661576	62.19715569616381	40.479802646200056	10.8776722652984	-0.19102411944487135	-1.5162395431010398	-6.402918910429247	-9.61404791489434	-14.039150174949915	-21.57278924642876	0.16688726276107627	1.4815135878369268	6.4641495386410766	6.29946467816152	-2.9074013677451953	-33.00689068976397	-0.10466561020441839	-0.8999212492853067	-4.644068577272694	-8.089308752188847	-14.902940197446826	-32.615992361637105	0.021286333936566267	0.24407655486183444	2.420366739754668	5.341663649551194	8.775798232432491	6.517567488059554	0.13340000000000096	-11.901767147011357	32.07706556690621	69.67650186712778	235.24869940658724	-112.34697032026943	5.3580893938485605e-56	4.781139289634165
5316	0.328362889065	2.405078953268	-0.731040237293	-0.264843313303	-0.932901403326	1.110018400806	-0.317418934148	-0.323091303797	-0.323240837494	-0.228156947945	2.272407012814	0.519954271257	0.127811673657	-0.991874661383	0.59208089127	0.407980864733	-0.672231555867	-2.142813118548688	3.940562687082113	0.2717451186257715	-8.45315781349878	-27.232506039545143	2.144452865570224	-29.643845488046633	-106.6480713055113	7.169124923363566	59.01651530980137	61.7306808947358	49.53234503723286	39.78948679657005	28.735384075495215	20.994374924249144	-32.47174450732276	-61.91146801019538	81.24824913418668	63.83389051731105	44.46127610920684	20.22604074953014	-0.19049429443161606	-1.5118365349907497	-6.412845511959864	-9.798798375851867	-15.206180526050588	-27.209112459673484	0.21239402372244265	2.0077221516820276	11.707479589009576	17.408446332613263	16.75146930909362	1.6909370382035926	-0.09902047188296068	-0.8406670817344345	-4.095533298056455	-6.7784231921626255	-12.103816296680304	-27.138270118033066	0.02338999018843364	0.26504246137662113	2.5229416994793796	5.266012908236925	7.4355501777967	2.0182708963390557	0.13900000000000112	-13.589298666492034	26.735327276095887	42.6707698120735	311.715147875091	-208.7709095962601	1.0960382204015354e-51	435.0068432806073
5317	-0.956946802996	-3.782093817302	-0.731610673242	-0.578080045318	-0.543250293336	0.898523376084	-0.342748079351	-0.334554610599	-0.337940913285	-0.252550722477	2.401072880677	1.234088433677	0.010225936108	-1.296194565453	0.944550467474	0.35154824071	-0.92927503689	-2.258045759993756	3.8742184714947445	0.2779550031205275	-8.254391788746796	-27.689215652611715	2.0480893458109657	-30.621880829606756	-114.41296146068188	6.449695289745695	56.30029168201942	60.59602789545287	49.823992800878806	40.896669636184434	31.001159668627338	23.555541899312228	-32.21674245837678	-61.93552459620978	79.67303806734704	60.628638232853014	37.908274032193944	6.762032640194208	-0.19141982936732616	-1.521267586045043	-6.4934391430379375	-9.971960383471508	-15.47754303667765	-27.249559354831103	0.1667605560273918	1.4787118170977125	6.383220075159838	6.019083286777428	-3.7103851112333617	-35.29210200619734	-0.0963748623528334	-0.8109360877625564	-3.72989201328284	-5.634788730964035	-8.524849931026539	-16.333129895596894	0.028368120120026246	0.3230424664987982	3.265820122568015	7.47527906866965	13.112258987043397	11.89224436950633	0.16420000000000184	-14.865627641966716	26.835103086551953	37.469508221152836	236.0478629935999	-147.5268182325343	4.1293564608846165e-18	1403.2377500046055
5318	0.195059737024	0.464362965556	-0.737564687467	-0.494760627773	-0.653581073647	0.972579929072	-0.332963239972	-0.335060292677	-0.335939789067	-0.238276562877	2.452038938244	0.63914703501	-0.030115567107	-1.137465247916	0.825774793353	0.258065776511	-0.771401525821	-2.2218956013015707	3.9097938506931094	0.2909397710696079	-8.579998558557554	-28.76406470303285	2.080073558931413	-31.490901589616165	-112.89237123748858	6.920178470579816	56.38013129979732	60.17293812136937	48.22119416890589	38.01734105817883	25.320599822054476	14.110877154794059	-32.32251254616331	-61.99028869924189	80.01255240725446	61.38847544030612	39.54172719457802	10.192800953039447	-0.18989406092867775	-1.5049872282781487	-6.319356776764335	-9.478598026951147	-14.072812640310604	-23.139457965823077	0.1965619611940659	1.822231841217234	9.78821738515129	13.325781705397684	9.732920970394822	-9.416650244869723	-0.09880536882240876	-0.8376932740072203	-4.035078085218301	-6.535978687235392	-11.169881872756138	-23.767992759092078	0.022689362079506177	0.2580170734881341	2.4863487941813545	5.279092323367032	7.830480560147327	3.415777231773183	0.15090000000000148	-14.246906103161049	29.053700113291285	49.26985595610304	216.0191896831421	-111.60300281497379	9.998255334172582e-23	4775.664614177263
5319	0.875945148703	3.373421353274	-0.735136137416	-0.511745838903	-0.623248051855	0.967433501324	-0.347896674149	-0.351170726622	-0.350246442161	-0.262303284885	2.78948559798	0.608028518915	0.035562720494	-1.142984611925	0.978389970626	0.525755634628	-0.885737293727	-2.2474418545215142	3.888585634704428	0.255032897394467	-8.768881781224103	-29.645896316467226	2.207435129886866	-34.143561750347935	-138.89689080467488	6.541831262489596	64.31695890101383	63.33036081466709	46.951842445777814	33.53297048587761	14.021961381161798	-14.809000808252003	-32.31765620471801	-62.117420486005784	79.34126390571157	60.1722695636602	37.2853354120329	5.900534002693199	-0.1912737225571431	-1.5197762931957586	-6.480534519658594	-9.943543732208116	-15.428926928295887	-27.21602672048867	0.1978636496608968	1.8376072628102056	9.954210760660875	13.69988018771869	10.444690077685928	-8.091940490089751	-0.0989584837853126	-0.839284400481077	-4.04903591059497	-6.5668508060534645	-11.223958760546696	-23.821355740484453	0.027783134071954294	0.3160777458939013	3.169154924962491	7.169955831435188	12.28923409338808	10.516496706031749	0.17500000000000215	-19.333630530759265	34.10717057367773	57.67228866892087	385.21004579273284	-261.94517566299646	5.986788588143091e-13	38.374254174094105
5320	-0.250918319156	-1.850008664401	-0.746665229266	-0.55633788126	-0.535427033188	0.960722540806	-0.340640239049	-0.344399594718	-0.345645894744	-0.241487705127	2.625676904917	1.290604301507	-0.072881545762	-1.273930346212	0.880470499234	0.261743091192	-0.793478837894	-2.2371935926233606	3.8926888154917867	0.28985032995122334	-8.371566860752845	-27.394790742586167	2.1620578700843724	-29.9290398622112	-105.40160165668829	7.106583072160866	60.93907566506361	62.19826276777386	48.03626626809355	36.296847398559365	20.301894775397475	1.4468610759897338	-32.25855854042364	-61.92335948195033	79.9733993926655	61.22086973555082	39.0768011141515	8.970644049965028	-0.18994010162265929	-1.505262239226282	-6.312289250264907	-9.430480603498882	-13.818759050274098	-22.00334368991847	0.16491911942662943	1.4578389538497332	6.18752196727661	5.609944845778261	-4.453774271317587	-36.742257213735634	-0.09673880995295733	-0.8149157031716224	-3.7740928426425424	-5.762406459219765	-8.888153156310896	-17.29027307746459	0.021959608892607917	0.25014078935446343	2.4149007246665515	5.13356922063049	7.648704592999041	3.426297584820953	0.14270000000000121	-12.97908406745075	29.0828855105593	58.1745128113142	209.33289087044284	-77.73544542778322	3.0346408214516846e-57	1700.966439077186
5321	0.389758870561	2.280657611774	-0.742353940304	-0.460844764259	-0.692569392289	0.985671721581	-0.327531033885	-0.328479580205	-0.326592305472	-0.228386052612	2.304628210537	0.979180667209	0.059408607397	-1.228615646621	0.687402860819	0.256423165522	-0.847123408099	-2.2143472914812796	3.85864477517906	0.28926288166187747	-8.51798766339554	-28.054451844602177	2.0875923199136954	-31.18488423413884	-113.62429138375936	6.8521267029029636	59.125509178135424	62.23988980414978	51.08260895296727	42.44338787526529	33.618384020364985	27.54562866936149	-32.11554604901991	-61.47170275946752	81.44217867135004	63.75266618711347	43.7658181360493	18.061733278446194	-0.1911328694020062	-1.5183876771550096	-6.470870264140349	-9.930202384810343	-15.447031472603461	-27.463553735020934	0.1794729398977193	1.6237536081436403	7.771631776991172	8.94757367734189	1.6355953703139632	-24.81386783719575	-0.09631036912172553	-0.8106160215688571	-3.7438024742473384	-5.720574446022424	-8.940902986267572	-17.926308867280362	0.027185672205154776	0.30899373186754936	3.0723711872891215	6.867916255314299	11.480614727116846	9.133286454005903	0.14360000000000125	-14.246755465848397	25.3591385143391	29.645037950319864	145.7399985139352	-74.00855947117988	9.734373330783524e-21	973.2372109227009
5322	0.66865108742	3.873365252144	-0.745608970829	-0.578940706941	-0.54537854571	0.892642679679	-0.330504471684	-0.335951386184	-0.333888887856	-0.25343289164	2.405720192965	0.429785182896	0.013713568661	-1.044090157824	0.824946413911	0.565384020989	-0.906623028656	-2.1642349544742174	3.890371751451414	0.24753295186449312	-8.68445568374341	-28.96264745245286	2.022742713802571	-31.951164361047198	-119.85945183820931	6.693172833548644	59.88881306819229	62.55056092498124	50.896488158778055	41.76241196372049	31.685253947817333	23.82202138742858	-32.31739233458211	-61.68238828368918	81.47532591230714	63.99259803644625	44.376716116021115	18.72230670140115	-0.19142978150234233	-1.5214031742708634	-6.496183646512007	-9.983108019784803	-15.522282581145383	-27.426132308971745	0.2081135093437612	1.9585343500591033	11.246626024956047	16.548075998852752	15.60720251051366	0.5961553543874225	-0.10174680087774077	-0.8693772661747757	-4.36494718142972	-7.4305182909250655	-13.520985490762513	-29.96920761905732	0.027260424272355133	0.3103567364222267	3.1136189249796056	7.047544077180863	12.107547110015277	10.4250275810146	0.1626000000000018	-15.881841261683407	29.29692690941976	42.061248515443026	323.1663197073179	-238.20030690091104	7.891229461106982e-06	80.63452443118494
5323	0.54290532764	3.58546122689	-0.727475668804	-0.289294399462	-0.878267639756	1.073553844626	-0.329380453966	-0.323200365012	-0.327577495817	-0.257110493102	2.299054350843	0.508549745148	0.029251847348	-1.137224147887	0.892945795268	0.610260398146	-0.718850761243	-2.2104312417026155	3.945960786604825	0.24501759562656913	-8.804339135095486	-29.424166229396302	2.145652020546683	-32.97954411035817	-131.90554655316404	6.607568444989515	56.37053689672348	60.24678063127626	48.575740730160355	38.80874717371607	27.39946419674432	19.079501092777576	-32.55552962555159	-62.47314382960471	78.93767329525679	59.78283771004193	37.067644765294354	6.007737439153407	-0.1890561170497244	-1.4962789200059416	-6.236983645174983	-9.27520863264968	-13.61974427726676	-22.28280125736913	0.2120941471832209	2.00439396040778	11.681942189990442	17.37451018147573	16.745612924075584	1.7787934586698742	-0.09631099082669817	-0.8110508800831971	-3.7680417529712456	-5.840943455794017	-9.470773241458962	-19.8884016722559	0.02477955210222882	0.2810012052363314	2.7159048163545796	5.813122248113411	8.783345935693387	4.433509218235574	0.17090000000000205	-18.313675782329344	29.691895083183827	36.62908251222431	341.0100395458441	-250.48935880589977	0.048770757448916034	8.07706772903991
5324	-0.519600361861	-2.742752557037	-0.75143286959	-0.326775950968	-0.887310011033	1.00438548132	-0.334047064575	-0.340281338904	-0.338928832771	-0.229937388553	2.564221790995	0.496897778768	0.132417996549	-0.899572451928	0.676543180462	0.310788660868	-0.801481690985	-2.17744122703161	3.942758133814505	0.2853331189792812	-8.22191850035076	-26.689625454612695	2.222131199344871	-29.88534203796457	-111.09913649808706	6.954756470866029	67.53260324768833	65.19455880634342	48.74028495994892	35.98096644739837	18.46675241710543	-3.3653050431531137	-32.46044025484255	-62.07233535658023	80.39290371394449	62.27065283320844	41.49288742452747	14.710079808945727	-0.19085532300874383	-1.5157834741927427	-6.45926662532569	-9.94135722037997	-15.653802376470829	-28.680652781220466	0.21258804507096474	2.0100231192243405	11.732227258613445	17.461667711742948	16.840988215283712	1.8178699104245526	-0.10138398982185161	-0.8662066286165935	-4.364390747555196	-7.512670973630801	-14.044673806872025	-32.357251874776324	0.02856990325641519	0.3240357224610189	3.212794762463681	7.160162026549814	11.850592795091362	9.15802083453419	0.1527000000000015	-14.685005650066586	28.35319197019716	53.08340982930668	243.76228214617106	-106.58318613153286	2.67596146934858e-33	0.7399581243064954
5325	0.104546122891	1.546268590067	-0.736387763824	-0.47318827346	-0.68174482569	0.950434290397	-0.321922272718	-0.327098614241	-0.320925985749	-0.259247212557	2.260174939501	0.863553683918	0.005445099511	-1.052088445886	0.895863298517	0.595994337975	-0.825340987125	-2.2053379652067724	3.900964640174697	0.2447058860587045	-8.024722201583712	-26.93766258399581	2.108484344191521	-29.14366086952974	-105.57527312573545	7.011591646157569	60.30492986146063	63.14925009872755	52.41464787116789	44.522726791663764	37.38219178711643	32.27086204093406	-32.376043318523145	-62.035239258376535	80.08272106525608	61.60076852993192	40.14273188776543	11.419110018729768	-0.1902599206186593	-1.5090118303506819	-6.367948881703105	-9.631721924271165	-14.571560632406062	-24.799808241181367	0.18474241452690865	1.6845730194112365	8.376961420274888	10.251389581406078	4.051235073161747	-20.083600753052657	-0.10031720910729255	-0.8541729892969522	-4.2153586941546575	-7.047834268855604	-12.600324520684282	-27.778801300646606	0.0258042978645731	0.29329803108839053	2.890254980800764	6.3709463220391855	10.341532138366766	7.416502866027962	0.14730000000000137	-13.417830111216842	29.092919781932366	49.53233870865396	261.63822518564945	-166.27438618816987	2.5993102523486624e-58	5.416194498291447
5326	0.259693799925	1.411204712409	-0.69243565248	-0.295044057362	-0.839223663879	1.132144057798	-0.330154782389	-0.327538205966	-0.32809044077	-0.232701372952	2.335938075891	0.566019806916	0.132389562485	-0.825141224595	0.74863023464	0.282622436895	-0.821748678687	-2.2798818598814803	3.843254708798745	0.28570124833750726	-8.888654964204823	-29.616599621008366	2.098786418886938	-33.217131680418845	-123.03058958298477	6.841850659549773	62.24572340806259	63.34012671689243	50.08982292193984	39.79633384305004	27.599112294493157	17.68546344687111	-32.07867258819754	-61.717860166437674	80.04138082795632	61.24402101138735	39.1920592291635	9.717111499172518	-0.19127533282505266	-1.5199679271478614	-6.4905451586770395	-9.993683491002603	-15.659600435350033	-28.212311913451078	0.20681712678040326	1.9423004721073822	11.031416322618828	15.991690749637913	14.408206006662654	-1.7163010497266755	-0.10294123569978667	-0.882875459131475	-4.533168090651867	-7.957635301856047	-15.170481811028232	-35.308514129886035	0.029329167732193098	0.3330696546971363	3.3373552326303777	7.549310334716345	12.883171819630595	10.901637442543914	0.15030000000000143	-15.425786183209981	28.924154975425935	48.1756131340768	286.0206594337013	-169.57718046781426	0.0010178393154614217	0.6070201789235795
5327	-0.164870639917	-2.162652192752	-0.753218875298	-0.502140801214	-0.642331108122	0.947908216458	-0.338758097175	-0.341340803995	-0.340940071507	-0.239654593757	2.583037530341	1.252393940692	-0.056527571416	-1.197063700847	0.846884165985	0.266200958864	-0.801697727464	-2.2082239443713334	3.936340018445842	0.29082489688862745	-8.332921713520015	-28.8556310739866	2.0424983760944695	-31.557573528728913	-112.32172078288242	6.839410981459299	59.32473144829098	61.32313772007785	47.52394771877005	35.8829215444168	20.06096133864938	1.8733809500016239	-32.4269254530127	-62.16083779426603	79.74123857942851	61.00335610938235	38.90815560544421	9.020238200659028	-0.189419582929795	-1.4999012034893047	-6.263857137115339	-9.318029995245206	-13.602302209409812	-21.750167478157387	0.1677065310477432	1.4891688810915693	6.470651135447038	6.1804156102981755	-3.4726736141729577	-34.95805996215689	-0.09755986243641179	-0.8241302939925331	-3.887078778762351	-6.115957806438652	-9.997500405239837	-20.576026559756926	0.02399917452743663	0.2728822411528277	2.658083866179784	5.748365409390826	8.934294088800893	5.259204909359443	0.15390000000000154	-13.951338090881896	31.592334606382117	66.08787291003175	235.96948577636292	-95.80056858180339	9.815576039905419e-26	288.6340921045113
5328	-0.181279043541	-1.412040370639	-0.736114713607	-0.255858585987	-0.944687104576	1.101814076132	-0.336777557927	-0.334541958605	-0.330815338837	-0.235331414756	2.477492099215	1.219644489211	0.075568695997	-1.024408930348	0.706354294211	0.377657234337	-0.774434439938	-2.2640510568508576	3.843518271282359	0.27341998512310606	-8.40606896626554	-29.158016077281015	2.089329361545411	-32.627148366661835	-120.88905281896683	6.746354610679591	66.7313851290925	64.94163571944446	49.030341283422715	36.731687998163586	20.28803374774881	1.5868974070069166	-32.10712930576757	-61.705796421229095	80.26938291777343	61.707695713893386	40.17027192132663	12.126463315237952	-0.18944512904727176	-1.500584792904718	-6.290094919299698	-9.445029395882193	-14.179662844196152	-24.144404760998444	0.17379709142401228	1.5578715008198558	7.097700493000302	7.446431017149128	-1.2999020359223357	-31.013784253319862	-0.09821214391342895	-0.8319178833619727	-4.002674457650749	-6.522576737441262	-11.420161723339032	-25.31673527358312	0.028614358944665942	0.32439949923929984	3.2099487330317347	7.133697541907493	11.73029492755523	8.874614005909047	0.15410000000000157	-15.325288949840745	31.410376953892644	62.00720358157287	209.449510532763	-65.51897586645407	0.0008022339012470332	179.73952100514828
5329	0.252629436123	0.77283011672	-0.745725384346	-0.544295540796	-0.59794577113	0.933412618819	-0.332702539309	-0.336006557198	-0.339119020355	-0.239792230935	2.429251420237	1.321024555565	0.001221753425	-1.223759980492	0.804691770726	0.304243622788	-0.78277305235	-2.1904838581635744	3.918517316823315	0.285215619584696	-8.986957554363062	-29.339815919519243	1.9910937340987174	-31.421207694599584	-106.76030257755981	7.097561873829219	58.449745845502704	61.54668681603686	49.67790786480175	40.00738311857969	28.666541073622458	19.44142870576141	-32.36422167136673	-61.9249266210477	80.54451872829108	62.354957098588976	41.30278864279662	13.609499391246933	-0.1908733528619806	-1.5154757411827782	-6.433271136774718	-9.80616971866419	-15.023849267397557	-25.967992270724338	0.16456107236488413	1.4535494479183162	6.138026090016547	5.487398383889167	-4.727305902805062	-37.40020241578346	-0.09749113622002757	-0.8232660783548208	-3.8724475345111906	-6.060912522709077	-9.793461887872917	-19.881972273753142	0.02215243268279709	0.2520945778399989	2.4261999783601733	5.135736698948205	7.559944086783715	3.0879694349340374	0.13270000000000093	-12.509073075986723	27.297177291224386	49.88205950814356	179.41155925928578	-65.74094285686378	1.7019794759488605e-53	0.6633047340353599
5330	0.321109716834	2.181928876516	-0.724134413631	-0.346593129185	-0.823214287145	1.023935605114	-0.336483946973	-0.334941824014	-0.3322753933	-0.259497082718	2.470757255374	0.617799485975	0.089122094441	-0.851352880975	0.917695422104	0.593477040074	-0.716918875523	-2.243116315344611	3.8998936934948016	0.24597189604039754	-8.248235371254308	-27.851725149007596	2.246560804514286	-30.529616011696838	-112.75040053608512	7.2042568588095355	62.65973326147785	63.120654444832844	48.69633917109624	37.14633612374543	21.997597002102857	6.088364401665491	-32.37723420379347	-62.23042619271515	79.1465144061209	59.95630779548994	37.1620520203918	5.971255957813459	-0.19060155373961682	-1.51286711592814	-6.418727590127284	-9.801645369596612	-15.159607060035599	-26.88575470018646	0.20240804839606943	1.8901585691268044	10.47020201525592	14.751424611042806	12.154746953356632	-5.532629125765347	-0.10275458035028408	-0.8808574833531193	-4.511758935146735	-7.898287124028681	-15.008127121028012	-34.83638762401934	0.023460445970441376	0.26621139502410285	2.554082196797276	5.395314531383552	7.881438839601523	3.0648232429827833	0.134800000000001	-14.128635210281237	30.712955426166836	61.38626007501463	240.69273152852406	-100.72167252000206	6.273818920227342e-27	28.863053220655214
5331	0.033342954076	-0.37297064721	-0.73933312489	-0.664709167187	-0.416767358555	0.906357983506	-0.355713356505	-0.34975508317	-0.349034021405	-0.243761601057	2.713272218774	1.328126958011	-0.134332511602	-1.291534217154	0.865584580634	0.288903716275	-0.93805824116	-2.2351869365273656	3.848164147143673	0.28472292898564483	-8.119686253001655	-28.141597095138874	2.128702627130332	-31.530153364042043	-115.55988513449448	6.720238027326566	58.12848344865453	60.64532134894185	46.986162218444306	35.15071526106242	18.5694864408779	-2.3325527246594264	-32.08876711001747	-61.524405675422315	80.98188623235951	62.80749600450173	41.73672306623442	13.774451012035506	-0.18985617397578586	-1.5041718383182954	-6.291654839938896	-9.34686044164361	-13.47559404131618	-20.666425613290656	0.16179728581856193	1.422751437515274	5.869144629905341	4.962051280079656	-5.59020557538282	-38.865436979906235	-0.0977297440009977	-0.8254254254822262	-3.8761988330464066	-6.019526419974804	-9.480277537912714	-18.46329092296114	0.026443177522551233	0.3015399041592614	3.0344074969220136	6.892534159939723	11.9563754375743	10.56152778773051	0.1560000000000016	-14.66022720230044	30.778029342259792	58.438500509103584	198.19643146465478	-71.60665900854437	1.020817867265799e-15	76.15802429177721
5332	0.546500663795	2.120542021569	-0.729308781487	-0.465545173313	-0.67909529754	0.930452164322	-0.337616816754	-0.344462606176	-0.339245197001	-0.243291902986	2.656990675005	0.462317556424	0.054238363598	-1.00092944462	0.734305930834	0.495243709157	-0.837492757738	-2.1265456756270473	3.952121476305135	0.25976464425113244	-8.053878280462145	-27.785287970592073	2.158211547050411	-30.990958291522887	-117.7340250715747	6.8242248333276345	61.7558246948496	62.30535969531185	47.21363163090094	34.67278979344388	16.985169035588157	-6.26026799611694	-32.534561715479875	-61.97364733518564	81.23357406688737	63.792988241824276	44.24447958128431	19.19716627815605	-0.19107001230021028	-1.5177369615699392	-6.46490395386644	-9.916278162101216	-15.420309129567705	-27.431770981090178	0.20957266607596406	1.975256258701873	11.401492608594483	16.833676258196537	15.976007335318926	0.9163362942017499	-0.10132259253758853	-0.8650544132167893	-4.330893154787723	-7.366822709899114	-13.460377510536125	-30.148337869455432	0.026469622730834422	0.30089213964601347	2.9799998422664222	6.620018756991425	10.926771434173853	8.329735039958978	0.15790000000000165	-15.748107300003097	31.7470361461097	59.79190554414231	291.83607681863026	-162.1654006980883	1.9376867051823417e-11	6.013275814014906
5333	-0.234635056975	-1.490347865572	-0.750787785848	-0.359901498422	-0.825501219992	1.069840430543	-0.324457716475	-0.329577754285	-0.330330467765	-0.242399661897	2.366068692795	0.782185312181	0.060789754523	-1.009263938264	0.856949896826	0.306437562279	-0.761199885055	-2.30582291818376	3.8454916664097096	0.2829791474608531	-8.71360944882073	-28.45330850526439	2.1003888775111146	-31.297281213959216	-113.34895717861016	6.943514123320894	59.99896818935571	62.12239973227726	49.3147760965253	39.03467580820373	26.680717858240946	16.57283665662618	-32.098130737378796	-61.89015946243152	79.29334484328193	59.92136633251458	36.730761939416595	4.744217328713007	-0.1901700808078084	-1.5082056858086421	-6.3662065769034895	-9.64535597547874	-14.68455301549761	-25.381973613428702	0.19212315822986384	1.7697827981880925	9.220293666839256	12.035929292908664	7.23511183638531	-14.264829940686317	-0.09972525945885735	-0.8481009462920074	-4.1657084054609586	-6.948981402268003	-12.475262160767832	-27.874421409576566	0.025508016255027584	0.2894168553786349	2.820246776304165	6.1156073650148635	9.544757955444704	5.784954856353575	0.15000000000000144	-14.36995111377019	29.14873502788432	51.78634703485198	231.3404151813519	-114.81370113805126	4.734899941365272e-23	75.42930838631848
5334	-0.15080959189	-1.123780679767	-0.742357080054	-0.230834494704	-1.003736766044	1.113793482171	-0.325432329449	-0.326289672556	-0.326056816851	-0.234552021638	2.336693399556	0.523287468588	0.095498581621	-0.827305214612	0.712446301436	0.35589960278	-0.677012429869	-2.2272986949365956	3.9122463113198904	0.2786992402959262	-8.597347965039726	-29.33361621603739	2.043398600647137	-31.94809459958558	-113.90403980819823	6.959298428364276	60.86541282216161	62.3404667211308	48.779712921160176	37.90875615289196	24.413063853700983	12.725675377463276	-32.365924192436715	-62.115408317151974	79.68139959479407	60.93207160509139	39.005975239473436	10.169709511951064	-0.18940617857835151	-1.5002809393974645	-6.291964052636064	-9.464394796687335	-14.29148510291735	-24.660323877882888	0.2138700843629702	2.0248617274332075	11.875470369312056	17.736933044414247	17.2290308034697	2.2476523263875214	-0.10164098004446122	-0.8692339520406818	-4.407204347431647	-7.657307286934511	-14.527566304505367	-33.99075921091274	0.024707552794358656	0.2797150318165193	2.6785118881762733	5.654253040393112	8.231228819232275	3.1619708010104675	0.14310000000000123	-14.123549616542869	29.659227138809285	57.97476546678705	216.37768873439364	-78.72114735327978	7.325587437741885e-20	1998.8414198741752
5335	-0.87080666912	-2.509560032004	-0.770518438776	-0.426486334727	-0.735431166456	1.013895920876	-0.333652494655	-0.332244481892	-0.333860407392	-0.249786632591	2.359200393998	1.275860786287	-0.001315973817	-0.939921285961	0.780504979886	0.589260666388	-0.826872361175	-2.184499169333014	3.8855689680401677	0.2442442192037106	-8.439142775311787	-26.8226348352561	2.0889135268259906	-28.818153537790995	-100.00203454147936	7.128405885670863	65.69468259963838	65.32516896339234	51.78749980919764	41.86915441102247	30.708270294588186	21.88262785819852	-32.31068008722261	-61.77208623548069	81.03827846560702	63.279060526616355	43.277335429309275	17.184488725968208	-0.18966956711428704	-1.5027255980682908	-6.301209529040812	-9.443516537536821	-14.038855193459787	-23.264943934615395	0.16837311628276505	1.4964927917034783	6.529993294883232	6.285542404894514	-3.3304421760589906	-34.793929484463895	-0.10185896756261065	-0.8710459881510145	-4.40249298097604	-7.584107934618027	-14.115766832114533	-32.185325899787884	0.027159479095542248	0.30848693243919717	3.0563438876494238	6.798208886085485	11.239229157527822	8.632327365887596	0.134400000000001	-11.815664295804948	27.105475588124452	55.72638628456405	225.19785212598188	-93.8386726310988	4.326777119481649e-92	43.756589843503164
5336	0.170104954058	0.404021172548	-0.752023156652	-0.580606602131	-0.560317663121	0.908486769546	-0.34742111149	-0.34323524184	-0.349328538317	-0.249253995348	2.582834953263	0.624564467844	-0.03189079236	-1.141326891553	0.96700980369	0.274941045152	-0.797335014954	-2.227980172356752	3.9423426139268063	0.2899855228680046	-8.92551735406738	-29.421744969424225	2.130764678603766	-32.371230641191886	-117.80292778384907	6.936117895087956	58.132594631853856	60.85831034226498	47.75705070878053	36.599264594270345	21.72467899746275	5.627988508818293	-32.4561968149914	-62.33233633732877	79.0459725185311	59.76730503843749	36.56376710724002	4.06363157965094	-0.19058842279525823	-1.5123726899441234	-6.397226843363279	-9.696156851925524	-14.678562791448165	-24.843462023980283	0.1951381586316404	1.805861170127054	9.63060561287116	13.007688569794933	9.217952429135202	-10.198497055310531	-0.09970366728938497	-0.8472581333676467	-4.1296336065553625	-6.778767522605931	-11.753511666826945	-25.101925083220884	0.022071163121771913	0.2512832640659079	2.422180338975795	5.138433944988388	7.611104375646044	3.2645781167538526	0.15090000000000148	-14.821640668791568	29.5683812307271	52.402271037746885	268.03764183627567	-150.77624285630324	1.81690532018629e-11	8.312448055917075
5337	-0.178349283182	-1.069715632974	-0.747735108151	-0.602436487826	-0.523477885026	0.899781603429	-0.34986756004	-0.350750446259	-0.352797238202	-0.264145525481	2.705405563321	0.962552133008	-0.078872906589	-1.293595818096	1.007234334679	0.510071429986	-0.810374024571	-2.2151950620793723	3.9241940422027217	0.2582620741329811	-8.663023026451379	-28.777245421781796	2.129475126365553	-31.714821984702258	-118.80285167994613	6.721667305256252	63.53770034241684	63.363367530292884	48.15164370510993	35.79545703627029	18.58210568980457	-3.5293149203221015	-32.44755182078113	-62.25361378155449	79.36520795472295	60.313737541023144	37.576154473615404	6.4064797285004085	-0.19002230269196757	-1.5062055395964107	-6.325476661130486	-9.476694122014836	-13.987575075041521	-22.61631795791541	0.17703429050055644	1.5962111347345764	7.521174678972476	8.451637250297384	0.8229474792111848	-26.17298207829842	-0.09666156332362537	-0.8140417692704102	-3.763029220480716	-5.726793333623963	-8.772298356340109	-16.93980047271944	0.022060943825616682	0.2513032357951276	2.428915173902594	5.173360307913167	7.747464337630191	3.602633849277396	0.16360000000000183	-15.571056883916029	32.166090253199435	62.2645022277681	244.33994693059736	-113.34232823394805	9.168971138013679e-06	9941.282024968243
5338	-0.173400933804	0.297263315879	-0.732050228982	-0.649070136497	-0.435119076524	0.838839113342	-0.353320149268	-0.345932776997	-0.347454691641	-0.267676876334	2.563735940526	0.657686667348	-0.015846579404	-1.004598346513	1.05587698892	0.515037387826	-0.934443140055	-2.236050128450359	3.9003866682888715	0.2569207567291195	-8.544037867074072	-28.30622340840571	2.1715226119341864	-31.261784433238653	-115.89773417724842	6.8872149991643035	63.500997407030766	64.00768182249877	50.373599432001306	39.710553569103865	26.309426982322428	12.991188165516418	-32.357914406075125	-62.15574218886318	79.34168027218266	60.155309422792484	37.124284138687244	5.19522285088283	-0.1917084880437302	-1.5242266485302827	-6.51958972487285	-10.031168175312333	-15.586493888649505	-27.366092375569544	0.19071536618707666	1.7547563308043361	9.125038070845118	11.949004702494383	7.383823058118828	-13.312261702451835	-0.10345530212742386	-0.8876049942581367	-4.547037254664529	-7.9048882727115615	-14.702308188587024	-32.9777665248708	0.026639746159873284	0.30370327591013363	3.056019617354713	6.942075845690328	12.037011919084138	10.618115560367906	0.15120000000000147	-14.679216287849902	29.64486238594973	52.71833754851818	284.5699671804504	-172.20591487042742	1.0437997749685376e-12	18794.65223438055
5339	0.419516785615	1.885768704676	-0.7442158735	-0.311123837111	-0.907844615208	1.090697141793	-0.347305844074	-0.342383036556	-0.343112936246	-0.236184634106	2.671190783664	0.555942097518	0.059115907567	-1.12847706174	0.625238144786	0.51920461825	-0.802498726217	-2.1138578734999394	3.9607733575128945	0.25633676431395835	-8.407055916742943	-28.77273259985854	2.175597596826279	-33.17628664818414	-134.78968575581197	6.428034815692317	65.22965709552918	63.6909959836145	46.93736218976886	33.397162074561436	13.886080581338147	-14.232714268605532	-32.57243991609012	-61.98480096406925	81.43294122329236	64.28398174658494	45.45343450632891	21.704048040495312	-0.18956280541634432	-1.5018026810467426	-6.301349386197398	-9.471895488393562	-14.234972915498236	-24.230241920875535	0.20848458261405814	1.9614584646632447	11.21172725410308	16.333939864446137	14.885691911892586	-1.1962988761255302	-0.0964385482858473	-0.8125405223422946	-3.7887731072365503	-5.911163073708383	-9.707258430025522	-20.63314501385043	0.028967606348504545	0.3285438903408088	3.2644355490965022	7.298450446855083	12.154688662943808	9.586436925917027	0.17760000000000223	-19.41619121883736	31.175066341269208	47.0116422650545	401.51156258725655	-281.4147587381343	8.802746485072252e-06	11.135088174924245
5340	0.260572985586	0.68264930657	-0.73292138621	-0.389126082478	-0.778779714622	0.998825023166	-0.339188750732	-0.342532596259	-0.337813628636	-0.242645107986	2.616252929585	0.762166644499	0.049659616068	-0.939075296739	0.705201864819	0.538941458303	-0.837001703582	-2.132438965285732	3.942878398386577	0.25312339938313716	-8.215729411612681	-28.661064814652505	2.086137813180643	-31.896602026412587	-119.19632456304913	6.7521481783761566	65.15371819816778	64.0037336014529	48.05680263470731	35.32499108191842	17.580279253086534	-5.347122757444222	-32.51157408204662	-61.95174472398538	81.24189857701383	63.835908420817766	44.453419623813865	19.626450263020082	-0.19026279114701794	-1.5091750396597268	-6.375749941591498	-9.670441713746	-14.74901293385871	-25.550147437757023	0.19232332298947713	1.7722587171600352	9.251652226376375	12.1157261390588	7.41009586542528	-13.881382679324068	-0.10156499089881879	-0.867906852381404	-4.371182466078247	-7.503286346040262	-13.919546342522867	-31.707362545909128	0.02843234889807328	0.322915631051839	3.2216817744054067	7.241686666818808	12.218584170159437	10.010874594090273	0.15660000000000163	-15.491308621508614	32.35733891315519	65.54905088943532	287.10545954611916	-144.26590553855874	4.875349759382081e-07	94.60061570060631
5341	0.588047243494	2.419285861821	-0.743249047281	-0.783461796723	-0.255601388066	0.780340979795	-0.351989659715	-0.355109746677	-0.35669722696	-0.256834670338	2.776442532652	1.048996585718	-0.191094916181	-1.235503814789	0.957728869632	0.423342011327	-0.991566233639	-2.143422666434807	3.9573363372114976	0.27034341993735933	-8.526222867299838	-28.26015071356302	2.138125799470373	-31.54421144222902	-117.36766165543659	6.811544679509422	58.63387331475631	60.99838164467554	47.365559984251455	35.59700962300246	19.070769540062205	-2.103870378146828	-32.53822976744059	-62.08308262053452	80.63880939407422	62.579199686750485	41.56665841553673	13.599007763148109	-0.18996624260816342	-1.505187905890936	-6.295249019819666	-9.336720560404736	-13.361143275438499	-20.0455569102028	0.16923449052576967	1.5077019784344634	6.692924181647341	6.742755852297024	-2.195413016485731	-31.841522002574408	-0.1005795393264472	-0.8560551064233525	-4.192738529258496	-6.874017096897503	-11.710717197285085	-24.03891238007748	0.026096510273440402	0.2981391777035158	3.0215531810691583	6.92824688506161	12.271905177947364	11.41322296173084	0.15780000000000166	-15.16107186862777	31.37224605647821	58.419175132251965	291.2844793264853	-171.6542249730992	2.1542928867428383e-10	447.7464701801992
5342	-0.723391704764	-3.818082910935	-0.759981064479	-0.619460217013	-0.530808338234	0.859837939784	-0.362222598237	-0.354367656885	-0.358736042097	-0.258419151515	2.798740037212	1.132732778276	-0.102868753197	-0.964899554993	0.927423307554	0.488614657113	-0.848849705327	-2.187604119640895	3.9245310872661725	0.2607430792966035	-8.426664424807141	-29.076072633364063	2.0610332313640773	-31.431812070374257	-109.19458600909564	7.013577766652825	62.948456554374296	62.78960551851391	47.0734838101507	34.05411466459296	15.267292832181944	-11.590057218755966	-32.43920559958931	-62.089085162052925	80.12776832058852	61.66867336626919	40.087437450728316	11.352968907631677	-0.18953802542461742	-1.501069532582818	-6.271968265387144	-9.328826056152971	-13.582347515248104	-21.518071787882768	0.17011858120488482	1.5169217545707456	6.746670031188419	6.787234952155327	-2.294765730993011	-32.47440957688418	-0.10347372389141486	-0.8880470704521828	-4.562162712231928	-7.9723892079553185	-14.976152004301447	-34.033750843258154	0.02377057458359811	0.2706368529644326	2.64909011610434	5.767569752341276	9.121874322012998	5.833823877157886	0.13570000000000104	-12.71301254493457	31.1773886830254	74.61311664795556	177.73644500253837	-7.3424878314109145	8.823947834837341e-38	3823.4200199049283
5343	-0.848655296639	-3.048777899129	-0.74208036549	-0.14732763721	-1.128374438308	1.194256201898	-0.332843672574	-0.326553191852	-0.327975685361	-0.250809986449	2.354176326632	1.34380754488	0.190395244183	-0.909555024609	0.77581265848	0.618824926451	-0.734151033942	-2.272967743664522	3.850925451173581	0.24042618687921896	-8.264119553545829	-27.313687835189732	2.201182985961218	-30.34713352817706	-112.83395698495387	6.983667692308359	63.45045056048431	63.39819118866915	48.569806308525884	36.874714094504384	21.760256076989638	6.918539982302396	-32.19810362181509	-61.96114196919539	79.54502038253716	60.59597822317438	38.50761966730448	9.064265965675505	-0.19021915831921643	-1.5091828675806231	-6.397297347710865	-9.789523703757517	-15.3176504160497	-28.00680394783059	0.17165761180369526	1.5328899099342421	6.835922148676345	6.849102269411568	-2.5076251493540016	-33.661650988687356	-0.09895729706596076	-0.840442575648253	-4.113486441796745	-6.880096718320857	-12.566064001420349	-28.963774965447456	0.029763373326376956	0.3368362878733345	3.3231704902633012	7.358924125647283	11.972606835615883	8.764648170776903	0.14350000000000124	-14.324171617638836	29.330566002985933	58.71942291257128	245.36959144515524	-94.71085264107761	4.6532353105842234e-27	0.621916627692147
5344	0.070404336594	0.571722182843	-0.699485988809	-0.51461688798	-0.611622072171	0.958419107593	-0.348504494646	-0.344437040283	-0.342094809051	-0.24318439314	2.624015323349	0.898760633805	-0.016025156301	-1.25652762184	0.76446778722	0.41604434567	-0.85072390602	-2.189851537374274	3.877277608452327	0.26861022764377745	-7.985552914883251	-27.374577900842194	2.1816757367385757	-30.622745746270503	-115.70292143442664	6.739228797043018	59.85470907552348	61.53178123315697	47.41197297896939	35.508914881251364	19.079158518964867	-0.8419532369830155	-32.23405953828394	-61.62405549679884	81.30813842317548	63.5887991361392	43.47227485395027	17.567912999704863	-0.1905155415264648	-1.5115637770921413	-6.3872855082879365	-9.664939500023992	-14.579285647993192	-24.525244063971737	0.18155486827414907	1.6481062577942742	8.027702164568066	9.528094368100664	2.788508651608574	-22.367473507372793	-0.09659292845555507	-0.8134410548504073	-3.763344698326268	-5.746686364836383	-8.903350171957172	-17.510385062989773	0.025686177299815	0.2922921786589192	2.8948564994588653	6.425239390760988	10.600558502742768	8.053698319365187	0.16500000000000187	-15.505416518197997	30.164885634696937	50.76257759748204	259.1756128731079	-150.268759236099	1.1762005738256586e-15	36.41735693872793
5345	-0.025491307051	-0.126062373084	-0.737952949328	-0.601345836221	-0.52764710835	0.91741312999	-0.34499268641	-0.344046944797	-0.345402190558	-0.255124699549	2.567791234005	0.944524054048	-0.034991598627	-1.205285023034	0.940796159422	0.408749056043	-0.877882905167	-2.1900359952049904	3.948709338807253	0.272660650763522	-8.489922449123485	-28.449487509275304	2.105394486965994	-31.35943464580404	-116.12872525361358	6.769461929934516	59.66297077565266	61.80684082672288	48.63837704325124	37.72353056821943	23.521331665707155	8.881127465413881	-32.51335172302905	-62.2716345712797	79.63359694879553	60.84756624969975	38.57730018278492	8.447191000547466	-0.19083706872952216	-1.51495323493987	-6.421530615014294	-9.756101590259284	-14.81328324274092	-25.113353503096025	0.17779950839611713	1.6050310410283533	7.608909396218682	8.642146011129366	1.1827730072104308	-25.443754039952413	-0.09866914450984622	-0.8359173483450669	-4.002619232468512	-6.410118389687143	-10.692728934192937	-22.08026949678676	0.025279096276768796	0.28786972533760224	2.8536594643476505	6.3397064494395305	10.493777726115686	8.059989144411078	0.15570000000000161	-14.874722210599382	29.508814255451075	50.222180125825695	198.6462634784613	-89.73974453148223	1.8827133867863064e-12	4400.84788006528
5346	-0.757299987275	-2.960221262519	-0.735040611229	-0.660643226477	-0.450346386102	0.908317252991	-0.344249411103	-0.335425977531	-0.338113738363	-0.244566415659	2.38207046107	0.790516543758	-0.09131207133	-1.223439532102	0.950892201515	0.193602085545	-0.933195429103	-2.275632248489723	3.858208126839257	0.29702347071052076	-8.276762781899096	-27.609580448140537	2.0648423779349154	-30.376190224101823	-109.74626348006001	6.615096559164903	56.34187107270495	60.96525128961387	51.052659868730736	43.08179238132827	35.19713833795242	29.30508433680584	-32.105495659536615	-61.761967508537175	79.92504941948863	60.97375740918871	38.45710745652156	7.271911146267589	-0.19048156695164706	-1.5109753380860285	-6.370521250222684	-9.587996715139854	-14.237263039027793	-23.0988485639645	0.18351465412000012	1.6712167731063525	8.278615260526362	10.111792233230704	3.983123735158108	-19.773353068812636	-0.0990608239504366	-0.8399955569446917	-4.038774118882494	-6.491263829700826	-10.839674445590221	-22.241604287997284	0.026527465073289222	0.3023813452900791	3.0383959870297392	6.887982958039626	11.894761058431571	10.383184254850523	0.15810000000000168	-14.01184975451369	25.921392142870154	33.685773700584825	200.21619785579503	-129.23695618886845	7.2483210209605046e-37	19.387927240078817
5347	-0.407485150866	-1.72969116778	-0.708868562086	-0.433308421278	-0.690345426727	0.995114910825	-0.333577104492	-0.333781645858	-0.336658814853	-0.266136535805	2.430502653969	1.217236208067	0.037133277272	-1.213383472937	0.999343671541	0.605256312811	-0.810066928706	-2.2875054390880787	3.8472763407728174	0.24273576439032293	-8.882304496419808	-29.536414008499186	2.020341921859164	-32.51147651827106	-122.11657767541269	6.541107910852849	59.40553267128139	61.80175502209373	49.072994120863335	38.67169803986361	25.80685165175249	14.315297050233893	-32.17757156894692	-61.993304423487594	79.19573432498491	59.806627333978966	36.59523001121792	4.294746852189192	-0.1907222759091902	-1.5139128471499401	-6.418894544080336	-9.772174315087124	-14.955754248885931	-25.872271010055222	0.16981758973175962	1.5132050124533933	6.699538753393367	6.6638804338864395	-2.5837278409726605	-33.19531715593566	-0.09659458361012335	-0.8136625576043329	-3.7749848505516037	-5.804073723964592	-9.155526308667186	-18.437692501166286	0.025536256514347072	0.2902939128262609	2.8572924133995135	6.285355922795402	10.157038014061783	7.1527790552674375	0.16510000000000186	-15.670637924582703	30.95312314727473	55.171237747058086	227.13506857638873	-108.71053706951022	3.1382405543718396e-06	0.015364812482247397
5348	0.064354998468	1.357650244772	-0.732890511204	-0.469938418792	-0.654382753717	0.983237281506	-0.326493734836	-0.32794881574	-0.320154402399	-0.248028624984	2.261202771032	0.663184186216	0.020989721546	-0.914549195176	0.858302018539	0.408328117107	-0.743941107811	-2.234329316329673	3.883725934452565	0.27059442671817324	-8.045369064633046	-27.4336276826361	2.1164519122116574	-29.163473902196642	-98.62207117523789	7.320340920535115	64.88254702741365	65.58697630831601	53.88935170215219	45.865734989351125	38.68387095019084	33.014261793043644	-32.26764826121833	-61.93248777714377	79.98261303196998	61.265458256890156	39.24165338218297	9.827583598617773	-0.1907067208746657	-1.5137172439652757	-6.4153793055864154	-9.758048857954101	-14.897666465420134	-25.635909301237408	0.19548252254192577	1.8096343043325391	9.658687177798427	13.046050922569245	9.229327163741445	-10.303087612038636	-0.10305781709186522	-0.8837863272196064	-4.5274981489238435	-7.903460639087388	-14.88658251439597	-34.081432958155396	0.021740068783696186	0.24727180743562072	2.3636112646706526	4.946874609292498	7.053480861276669	2.091088807049501	0.134100000000001	-11.569388964010619	29.276885417240216	59.2945112182587	295.3580648226095	-182.49510159280192	4.47581479256061e-102	621.2404599802385
5349	-0.58043785853	-2.226854492651	-0.781156932483	-0.470065119501	-0.699080646669	0.994067898596	-0.337850069608	-0.334860874105	-0.333262279143	-0.246797218228	2.411171025131	0.682999694771	0.031088698911	-1.063705011436	0.842056622722	0.39967388796	-0.73590522552	-2.2484271545462393	3.8641526326489357	0.2711370374702234	-8.347629401540733	-28.33617794758465	2.0557298166799978	-30.414620402116274	-105.83517755006821	7.003921880247337	63.27371669253409	63.95732025222388	50.6396506314547	40.43389684226549	28.38765421844442	18.295234202242604	-32.19087653121473	-61.82543256877366	80.1006037261476	61.41958809866565	39.513235569804046	10.429213317626454	-0.19057673520675622	-1.51245746588263	-6.407575643723336	-9.750948461961855	-14.936276461918709	-25.946391040066352	0.19504281865953169	1.8041950950347116	9.589558247032196	12.869701543166105	8.842413286685483	-11.137460736958019	-0.09983826559872516	-0.8490792043748598	-4.165115237679155	-6.91855711906412	-12.285564233937498	-27.020642747204604	0.021961442300681977	0.24952784522054652	2.3776669539631063	4.955906324072958	6.982585216528011	1.7868209490282796	0.14320000000000124	-12.902111994852858	28.636171912442457	54.03825271651823	208.92047392557862	-94.11924720080133	4.62360240286373e-54	3662.899830988005
5350	0.128466371017	2.436395036198	-0.690798564233	-0.381248306771	-0.724676921321	0.991190899828	-0.330197548773	-0.326292700354	-0.324907747295	-0.247285659006	2.286071897787	0.52695997709	0.042743892123	-1.196603035285	0.836817099715	0.439464042535	-0.790641728198	-2.245590850429594	3.8738761680003653	0.2661613727002733	-8.27557083681827	-27.16314995676206	2.2382185656841043	-30.468823970853606	-119.52909472385737	6.787133441817938	60.97537092165279	63.16247792390428	51.39611740409929	42.46581882778574	33.13394593187686	26.489522951215545	-32.23950823956338	-61.92475233000713	79.8733568383062	61.05782073325477	38.88228292346851	9.234538508581027	-0.19044346032430917	-1.510963355866045	-6.38860523966698	-9.690066223342336	-14.738290143558697	-25.294397937795857	0.2067399045460685	1.941729743645399	11.040494789780992	16.0424410059441	14.573655080922318	-1.310092509891689	-0.09650875240330138	-0.8127798006623278	-3.767766811576623	-5.790184651245735	-9.14274242290555	-18.482680503756885	0.025523040296337306	0.2900576195598452	2.850242701903233	6.254564556563491	10.047285292413308	6.908645201229442	0.16400000000000184	-16.47774112181535	26.85440472292902	27.20163171511078	298.18020327565387	-231.43929354169939	8.756939925432135e-07	44.841688948108256
5351	-0.348807178376	-1.816291068109	-0.698961218213	-0.576185217758	-0.494628004176	0.914200005025	-0.350139493186	-0.347724896597	-0.34644689356	-0.241417626903	2.684950982117	0.591675470453	-0.081161938273	-1.190865196751	0.78329645159	0.37609896946	-0.851451518946	-2.145969545404724	3.935499223797286	0.2758581345257418	-8.003863992914273	-27.77261961933554	2.0911451887124217	-30.596193245007434	-112.64701092129809	6.622495197630743	60.5448337022414	61.87141545501574	47.49432677632324	35.407744969422545	18.513965004349224	-2.9757763301610245	-32.44043120394979	-61.865233395807216	81.21956357068062	63.591148767789434	43.531939103567915	17.55634095522651	-0.19012680235383267	-1.5071888465438852	-6.330064649013246	-9.473682169274442	-13.914389228943083	-22.188230999437163	0.19617927343018834	1.8184721354588362	9.780372974761422	13.372992847973014	9.983376254777706	-8.625006263178747	-0.09911690399278235	-0.8406543516867672	-4.048241008644451	-6.524484302139864	-10.958008337822136	-22.64808988477039	0.023868998581997047	0.27203913276226416	2.678860890451893	5.883042796363191	9.500298909197397	6.637257867218411	0.16790000000000194	-14.84953804673382	30.702750950584047	56.578360910009614	207.40142015678543	-95.51115033112349	4.204638471029395e-25	52.81149607938414
5352	0.858353071115	3.673152949667	-0.73806326899	-0.625825966278	-0.493158721148	0.873287880145	-0.335211468059	-0.341639243754	-0.336365442623	-0.265822226607	2.524378614271	0.652028372269	-0.040935814313	-1.30931429554	1.001592778468	0.547774067729	-0.915092373374	-2.216494435814195	3.9024699139775993	0.25200468070005433	-8.466585789245277	-29.73540226011688	2.047210340733862	-33.50581028399685	-133.6744499683367	6.29668806542013	57.23680065337383	60.72044128498437	48.69222272421899	38.51036953922877	25.756631525475633	13.900308607665172	-32.37160626237528	-62.086214969765926	79.77029471384918	60.961444019758	38.721961184164215	8.460288793740423	-0.19093997142709607	-1.516045568293403	-6.432975595434616	-9.78797373763185	-14.902042262900656	-25.367209085268904	0.1920047812460769	1.769562381171693	9.26778035862432	12.241063994727472	7.8733727924181975	-12.513103069999634	-0.09664913975640457	-0.8138164655506246	-3.7564896552070755	-5.697407035803395	-8.64899074917994	-16.50103901105475	0.02651604381452137	0.30207166404099384	3.02589645003165	6.8302247757537415	11.685319471280758	9.944966102454263	0.1807000000000023	-18.793795578622372	31.732959780170255	37.47677720660673	366.5725522168053	-296.3636816859621	0.0016737468373460409	191.3980189471295
5353	-0.847253048943	-3.988386051424	-0.740585275413	-0.610971297847	-0.476325856059	0.854083408519	-0.356956155266	-0.353530099174	-0.358467498673	-0.251482914865	2.756977371102	0.427062917252	-0.105615743122	-0.955996700622	0.843904009997	0.494610427874	-0.842354619577	-2.171955698689265	3.89508026517229	0.25817543305077867	-8.794038597735316	-29.505297961641954	1.9882481328005561	-31.906034131808255	-113.02280545158703	6.692440350662656	66.60495128681066	64.80347950987148	48.61669719674422	35.80602009009559	17.7697290300939	-6.675212309206195	-32.320507862847315	-61.732214945903735	81.22546199140425	63.498341832236534	43.31865393692294	16.995782297455428	-0.1897389748365104	-1.5031012143846763	-6.2885597300234926	-9.361693096341632	-13.61745109271626	-21.416215352544665	0.20682993846185932	1.9436471531558952	11.099857121729482	16.254060906605602	15.155658763236866	0.015698420173626	-0.10390774757933617	-0.8925927393323076	-4.603889330288227	-8.07153348924858	-15.188043744419106	-34.46638535218577	0.023026801706277727	0.2624302204858045	2.5654900683200874	5.56763763226192	8.745640792904831	5.397673712614998	0.15060000000000145	-13.958390347241766	30.45068523747051	65.68116896653416	175.56947927394134	-25.680005305389155	9.936631860450285e-25	6.071403436500066
5354	0.300799964211	0.539736451962	-0.755368159724	-0.349994032059	-0.84866673282	1.038217339257	-0.321714232649	-0.328799809992	-0.327815600627	-0.223416831736	2.387209091277	0.877326007744	0.048742614551	-1.141557832887	0.603231733753	0.285152193659	-0.80601539259	-2.1898142291226517	3.880768509946875	0.2863218869463886	-8.58487530144212	-29.08695832233803	1.9907715972669282	-32.495099759726116	-119.55930866492007	6.616460475524377	56.419791057083806	60.03918329513881	47.746490681175075	37.25967128545385	24.11627099813672	12.695341359004036	-32.20785780549436	-61.55354676254319	81.57020537067079	64.12539170724877	44.67839595848053	20.12963755818511	-0.18973479152927422	-1.503612889710053	-6.319532675384567	-9.520047662426865	-14.357455541784944	-24.53308805767803	0.18743672932415492	1.715186502065306	8.65995261794718	10.811897241449367	4.956094886956463	-18.634509346215648	-0.09669399866876346	-0.8151941486298512	-3.8118540682071416	-5.960954897044394	-9.78587255706634	-20.663464263162624	0.028124882727364662	0.3191095740690188	3.162235942118599	7.0403758933315315	11.638130599420634	8.951015251637411	0.16540000000000188	-15.81784355324597	29.02682873671526	43.927394279738614	316.58389968074243	-216.47591257824445	1.6402594899018757e-06	59.184866677957245
5355	-0.227357088151	-1.530362077644	-0.713576004988	-0.520786200522	-0.595688968002	0.973484320028	-0.350856635735	-0.342748612613	-0.346606732058	-0.245121343747	2.554876255875	1.088332287393	-0.019791008264	-1.164516528361	0.941276402469	0.237410291191	-0.880627607826	-2.2909730214398407	3.8644739282630565	0.2920146640848892	-8.82530024743728	-29.59858980935292	2.100770611421167	-33.16061287802039	-122.98461210947823	6.653072378207968	62.79269360078327	63.33619842960122	49.171572202313726	37.84194316599069	23.008204577902173	7.187210377549086	-32.147988087979044	-61.934725046397965	79.32155040249654	59.96792724949824	36.70477718418436	4.041200921019501	-0.19054263057466872	-1.5118205447775255	-6.388493222436993	-9.663904607028948	-14.557291336447348	-24.39209420226634	0.17308597449903368	1.550833916147421	7.07402695147252	7.4850186133408885	-0.998852900659387	-29.873486080494455	-0.09875525937173221	-0.8369815443776577	-4.0199901051279285	-6.474671660600908	-10.931398619263451	-22.913705039838508	0.02703173643238087	0.3076594718695345	3.0772350515033775	6.934281535901383	11.803086608366266	9.903426293663983	0.16020000000000173	-15.727844253639747	29.997286125190904	52.08231753821077	285.4098086474368	-166.20865556443297	0.01348582991341219	5.404297521081793
5356	0.304014534637	1.855414352882	-0.703943267717	-0.836343577622	-0.172964650033	0.725096768293	-0.355903027358	-0.348866971607	-0.351176715361	-0.254263110265	2.591829081811	0.811151791748	-0.230689846805	-1.347546673444	1.014037367443	0.28184531642	-0.916110719967	-2.190716355938949	3.9287651120852782	0.28831707955086544	-8.636260320168466	-28.985157897905207	2.078765560497163	-31.532377440139886	-112.26854779684868	6.844079486214517	57.52603403447055	61.26909321090633	50.038125002298436	40.64447246105341	29.32363168218276	18.75298799163802	-32.395093620949	-62.0053360218683	80.24289493898299	61.711060302263576	39.7582115332873	9.637408130944536	-0.18990294044562242	-1.5043523283264852	-6.279015398207289	-9.270429642763625	-13.087502246652546	-18.992157935309002	0.17766015442728783	1.6045780367699634	7.651784404958517	8.830364717576677	1.7833881465166452	-23.664145704996105	-0.09903199961629253	-0.8389689969469866	-3.995567578657026	-6.284849698014466	-9.942369323300468	-18.84149472236407	0.020806756994621152	0.23835110520766511	2.340369308281333	5.0858677069310705	8.046421620077355	5.091013395711906	0.1487000000000014	-13.843897994590872	28.385893056897885	44.42357528965392	177.8025305321382	-94.50600130857075	2.8028847677210542e-25	1318.3397359929304
5357	0.36527489989	1.58683388097	-0.76840715434	-0.619832038954	-0.51410107076	0.869710123429	-0.342123515745	-0.347722089782	-0.341271213364	-0.259257798256	2.640765232182	0.719542928689	0.008877842468	-1.279877574609	0.951949133565	0.476361975829	-0.821992048831	-2.2294596277550487	3.8804362235966843	0.2611976035038031	-8.107663427864868	-27.789497678706056	2.180163714596889	-30.65763014563706	-115.0258604855624	6.878412415133529	61.63148055977309	62.61518121224805	48.414997401820216	36.76910146663645	21.02929570506709	2.7802121957812576	-32.27078159566227	-61.9186332325744	80.04593358391188	61.34887566756327	39.32112783542293	9.716621283991056	-0.19159163011554162	-1.5231370515750913	-6.514963510516449	-10.036711986375611	-15.675624670776072	-27.88319995955583	0.18871502756956676	1.7311168349988717	8.867788245062577	11.357139323696662	6.208071479073087	-15.697572387679774	-0.09709764551399143	-0.8188033163293337	-3.8155544967317647	-5.8773078210808585	-9.195961248219563	-18.04699432155285	0.022397501815483598	0.25509959744334026	2.4717807445493714	5.288534414532994	8.014426760668453	4.04591378869456	0.15750000000000164	-15.137527395958246	31.212804084180114	53.969924809853396	239.135315590924	-132.595007660863	1.4937977786520056e-16	752.7173179692302
5358	-0.091898540587	0.766203646949	-0.720909474654	-0.596809605657	-0.497943786408	0.896768970775	-0.345631532305	-0.343420066526	-0.346656289802	-0.255469190259	2.531745371702	1.279985811643	-0.060302315776	-1.098083641514	0.910503058184	0.470448843185	-0.940956061804	-2.184996530464819	3.9236271165346563	0.26310731134708604	-8.516398345260942	-26.83838930299923	2.2222800208578026	-29.746122474583395	-108.61597963407434	7.098410452068582	63.10614256453594	63.793310394366465	50.245057458070086	39.62564714498651	26.36032311193449	13.492630359841373	-32.430350729428746	-62.0553427438344	80.23662343411125	61.836991180135286	40.33781314977524	11.731464576944044	-0.19051091412749568	-1.5113844893488628	-6.379366788755843	-9.625711978131957	-14.397844428753046	-23.751839380353495	0.16458488437157962	1.4541444923066078	6.156386233524086	5.551249876529955	-4.54525260458551	-36.88840190839881	-0.1010936496108441	-0.8621605901629388	-4.281860755443271	-7.184573576236356	-12.796210456401784	-27.777668976792842	0.028243223656688916	0.321813954425584	3.2610278404579542	7.487438138158453	13.221674920875893	12.179132735652749	0.14380000000000126	-13.598665358021032	27.955301666449543	51.40235162142363	277.32324486040255	-156.18376257567627	1.2057986040623278e-42	56.86115712634849
5359	0.202019621905	0.277716157419	-0.733150969551	-0.714482047228	-0.377886878216	0.783745422327	-0.34498006625	-0.348725880238	-0.346563968632	-0.249301498092	2.626997822894	0.838119983808	-0.158124332933	-1.356596079182	0.982437202042	0.240074226803	-0.988539160878	-2.2034963681274213	3.947480879970339	0.29435341384734504	-8.290245996908752	-28.009899085785587	2.1434683968429016	-31.962327243935505	-125.82293186814854	6.356238274308232	58.77812447112341	61.412674035775524	48.60328488521607	37.820908363084605	23.681245289813074	8.677107212927194	-32.45959449904533	-62.21562612142054	79.60787402131724	60.72030318774194	38.192638549279046	6.944826985621886	-0.18967303594202584	-1.5022677863399505	-6.27369102460308	-9.30294080012803	-13.381075181993722	-20.511526278396957	0.17999281826523128	1.630688138773628	7.879386024765715	9.258666770922146	2.4186739539221893	-22.79127455441482	-0.09679610502656634	-0.8151250249370801	-3.7574585605205244	-5.664474757966411	-8.418256237058051	-15.498847822452115	0.02801122914003152	0.31955138166083075	3.2534801268114535	7.5173768563870045	13.455323001752092	12.77367207069351	0.1904000000000026	-17.660384610488485	30.45273543504681	39.66142692865961	283.34862700971996	-209.27752667899898	11.599033459717766	175.21611691855216
5360	-0.651865913974	-2.259687674331	-0.729918110219	-0.637210789764	-0.445352181303	0.900780032545	-0.33562195024	-0.339323564581	-0.332822231401	-0.243577139265	2.401562906099	0.402482012844	-0.089943676712	-0.966611865388	0.848673216639	0.322369140284	-0.866997819879	-2.1545336903026393	3.954428626312874	0.28384264441378126	-7.990428287589324	-27.091956373929115	2.01955673742016	-28.770519861554064	-97.11136737225553	7.010894543827705	67.87277260221857	66.95678729259097	54.13772210204655	45.32818674124983	36.37670045938163	28.718679460597034	-32.501452593239996	-62.05232020531977	80.63105987155771	62.591077496564466	41.7124257210622	14.166287434896356	-0.19041049099318783	-1.5102005003600376	-6.3614909259971775	-9.560356085381638	-14.1501638140628	-22.819588311049394	0.2075539627651557	1.9524648398423359	11.206345207265787	16.51238876122824	15.676828908958331	0.9576568767479414	-0.1040176741066346	-0.8937068764091075	-4.612497986613956	-8.087498844998168	-15.20425324327872	-34.4324945690613	0.02351151529813878	0.26808388073770595	2.63823800604899	5.785741618700655	9.319866412808235	6.442413023705208	0.13490000000000102	-11.721910853125099	26.713284548135327	47.03169642054519	149.70524986438153	-56.71571473035118	2.400728394628726e-115	0.058868036963532724
5361	-0.150370977449	-0.702888326238	-0.755188238298	-0.330695651458	-0.863760351433	1.056308042715	-0.338358853579	-0.334400889359	-0.33959115413	-0.233894928121	2.446359037853	1.158654749652	0.137763844941	-1.118427180165	0.791566476126	0.246764372512	-0.737771114184	-2.2697567715802314	3.882293357113859	0.2916225956244222	-8.924905437236598	-28.349736905476682	2.2060218597979686	-31.46057947252218	-114.10870980263064	7.121630557960445	65.24658719684834	64.47023960413537	49.53449366496912	37.985651459281335	23.11901841823644	8.076792962706838	-32.22011719141263	-61.99204246551392	79.47977383954652	60.401032039791325	37.79959256730411	7.023282415994664	-0.19114657803627844	-1.5188059085110752	-6.4875999849446275	-10.010459383228591	-15.804895388428326	-28.97472884483736	0.1748515803155186	1.5701322796195085	7.224163010675241	7.73107936136779	-0.7339996538162992	-29.79293750323814	-0.09700794749691903	-0.8186509919420895	-3.8512497134726704	-6.076878670072004	-10.122983771070706	-21.60796224186281	0.0251336379983551	0.2850094652445806	2.7617508873127443	5.937116457064778	9.069873094784944	4.902929931015986	0.14290000000000125	-14.230904911415738	27.519484099998365	48.569725951480265	254.5658259329209	-127.40889377170839	5.733315176301791e-22	22.19260704518243
5362	-0.442615538139	-2.757112049218	-0.744347586798	-0.452092353179	-0.705279623401	0.988872165963	-0.330513298589	-0.333409079417	-0.330031968835	-0.237495257352	2.348019942652	0.976158351805	0.086145822115	-1.090673208876	0.876600345057	0.196602102849	-0.827476169044	-2.2839553527232903	3.874425566832218	0.29734527817351686	-8.606433594575298	-29.26350896302017	1.9942646989846229	-31.954209296068292	-113.12046969324052	6.774333585750302	67.22439698603621	66.24642187785139	52.72018849318641	43.11811295450571	32.73064366875195	24.613798360701686	-32.173586182676175	-61.95559922913244	79.38602354782797	60.15386601903154	37.201287441845366	5.282705055142528	-0.1914861433663527	-1.522208274276986	-6.5139771510247	-10.058216972527408	-15.834211840699293	-28.697969071344605	0.1798471194916406	1.6280141674362976	7.811746901713477	9.029784154797202	1.7778273294762197	-24.556558536778045	-0.09924728132058376	-0.842624516869987	-4.094091829912158	-6.716412012001827	-11.720728673660265	-25.437538157437142	0.02643875901224451	0.3004326697550094	2.96942362568608	6.577825676046176	10.78794186072687	8.046529422924229	0.1482000000000014	-13.87096167599057	28.15695051858431	47.0726890529611	196.673619305738	-93.62352468276015	6.713076421652282e-25	2.2833342318243326
5363	-0.688667388976	-3.621469440221	-0.737410033399	-0.31504505446	-0.867347813354	1.070581575648	-0.325384407543	-0.328205289376	-0.328914141473	-0.228928974146	2.366895157129	0.499305960513	0.075707489139	-1.013225804825	0.692280594308	0.280693027772	-0.728734164387	-2.2214829829223723	3.89481191431197	0.287629577671048	-8.395776631982116	-28.29332930395497	2.008788953299206	-30.858544437653855	-110.214358265747	6.744056501657209	59.167491244582564	61.5649449303501	48.68169129464151	38.14470914751071	25.14736465225553	14.014848712827	-32.27162345990599	-61.86733624687958	80.37336632259719	62.04617312229558	40.89819537606577	13.318705720781542	-0.1900514196325192	-1.5069955788122602	-6.355891228667905	-9.623555433620052	-14.653452199430768	-25.40007092451932	0.21217877508431923	2.0054175056571735	11.693967358643592	17.402854877010025	16.800573948801357	1.8738197994765562	-0.0992058009595524	-0.8425368857754612	-4.109292776190952	-6.800459655091128	-12.103640682765857	-26.95416148374803	0.024855591721454972	0.2818804395879188	2.7268779657141184	5.8452383644955	8.865702065792085	4.58472135969546	0.15840000000000168	-14.275556122534793	28.288697694241698	49.07208890885395	238.41082715577224	-126.54323986787692	3.076151720484264e-33	949.1837799419385
5364	-0.074536309286	1.153414158834	-0.750809134875	-0.498405101774	-0.638683314128	0.939859545521	-0.329220988438	-0.335412614254	-0.334169996885	-0.254827433968	2.381833705857	0.591485777386	-0.045106412724	-1.149224962189	0.838909019866	0.607817608183	-0.752387583402	-2.1410831345077046	3.949786311309645	0.24365664009546026	-8.474095864210513	-26.64836208491789	2.162019580841514	-28.7496533952363	-104.33598330900635	7.074846468280399	66.71735424745097	65.98192337898763	52.519975105463466	42.84576352789736	32.176528047969086	23.55498393962962	-32.55551725207836	-62.104818135692284	80.71144511334553	62.90628387496754	42.728937736668954	16.079905974803992	-0.18962125908326802	-1.5020743378336108	-6.2880901891986705	-9.389551963568353	-13.817497550305232	-22.401695395436064	0.19949436936207776	1.8565813332681012	10.146225306350523	14.105503826273418	11.145898984489554	-6.941913687217887	-0.09862329555094627	-0.8356926186368542	-4.01240315824715	-6.469301141166483	-10.974328467326233	-23.19847459641424	0.02172455598705589	0.24709838053796768	2.361817145912884	4.942760454340708	7.0469998080695575	2.0876521521398863	0.1481000000000014	-13.543017901410337	27.548520923241853	44.892712830784426	229.65714000458644	-133.7896820376838	1.1621396769241083e-66	0.3562580944678971
5365	0.39031702687	2.39350900187	-0.732070297106	-0.76214805521	-0.320707166147	0.749898240634	-0.353860791294	-0.351291613042	-0.34964422584	-0.266066507596	2.615256782617	1.228083505171	-0.128560919818	-1.351266312134	0.955905006762	0.622575607628	-0.928707482287	-2.1431370101739176	3.9142819729783866	0.23983266654771365	-8.575464059717186	-29.328163407289583	2.0156929081619923	-31.984540133351484	-116.36071162244298	6.695397876161536	63.31092300470963	63.99439870389861	50.571206697258795	40.044607445119645	26.81145369344939	13.44933267094041	-32.416442960953766	-61.80109034502961	81.39263141349798	63.887603890267286	44.12845887435877	17.541209835898155	-0.1906771010663443	-1.5130115369851382	-6.390104575079263	-9.637824535730386	-14.35696484773306	-23.369019570900004	0.1636253123429397	1.4436381200724937	6.072195539352999	5.403067416348656	-4.743403058455496	-37.10794390854911	-0.09757056530351017	-0.8234343227626265	-3.8426975400299375	-5.8927724056134645	-9.002942607646972	-16.842277742703292	0.02377493852325663	0.27146737233885104	2.6965737284128197	5.995388600131534	9.974031409455735	7.773300030604302	0.1556000000000016	-14.394888457977839	30.20820079250353	53.67474300886055	251.06415393559246	-141.8612181610481	6.3697927573066325e-15	3.0727479678622487
5366	-0.305066474507	-1.03154470312	-0.746689749433	-0.590459267172	-0.530702184996	0.919209424437	-0.349689879896	-0.347949317451	-0.353154617845	-0.264909734473	2.698740073893	0.927330168751	-0.021822928064	-1.063816395714	0.998411366393	0.545519550126	-0.835871944352	-2.2269675703745895	3.8980922677008203	0.25231023040431455	-8.43529826378432	-27.2325898847932	2.2299015377010916	-29.79816503507317	-107.67594061107269	7.16279607105396	59.172017363927395	61.070555996722774	46.860386976185666	34.68856122639703	17.516198558259088	-4.7150801795369865	-32.355934342534525	-62.103250280361856	79.60799663874532	60.66749111140004	38.192324340971226	7.510569759480979	-0.1909812079668335	-1.5165180572993326	-6.439456238169972	-9.810076109013623	-14.979582903428804	-25.64406280923364	0.1787779815359296	1.616260715018492	7.718604436495726	8.876114795180959	1.6135004102223287	-24.598183982652166	-0.10149161093806766	-0.8665847084442367	-4.33394723339017	-7.341437131690271	-13.267555213716282	-29.22579534984607	0.02345964750198871	0.2671577298994069	2.611232665789583	5.670007147918513	8.91234890376984	5.530212937689529	0.13740000000000108	-13.504898911131201	29.37578423754163	59.22677379104831	188.1448814274924	-51.3929401168091	4.714335357228734e-47	140.40127327172226
5367	0.312754700153	1.414644813931	-0.712731392046	-0.51212526655	-0.589106246141	0.958691384644	-0.34915386151	-0.346914248391	-0.350042688887	-0.256377202948	2.694508504638	0.530202837478	0.017291805242	-1.171681656959	0.891172022011	0.535915054037	-0.76778951197	-2.2157063014547025	3.8807145356552946	0.252521904132903	-8.787935384280365	-29.42470771317947	2.131489107573636	-32.539428813919315	-122.55373330460412	6.754245048550379	62.00759497779879	62.44988505108925	47.309989437782306	34.7370183691443	16.931261977828694	-6.861611034010262	-32.284665699553045	-61.87956881421901	80.32698258985393	61.89649790926777	40.45173527601968	11.91771726065426	-0.19115803537192924	-1.5184452589172182	-6.461983870001945	-9.879481374320006	-15.201112948063823	-26.38549576741767	0.2024671152675873	1.8918748201765412	10.533790431855616	14.984769968243024	12.813843760261207	-3.9371200348340554	-0.09858706082150305	-0.8351324688182589	-3.999032293201522	-6.413165332716534	-10.751931848535897	-22.39880149375254	0.021652803446827892	0.24654303573156944	2.367589291705235	4.988741514839213	7.252433141887349	2.6348043902043523	0.16190000000000176	-16.11761402707019	31.75915022268036	58.79596897885534	270.46596141465733	-142.054286288628	0.19686494674151062	267.93937521690566
5368	0.540503384534	3.234373679791	-0.770448063094	-0.404802540793	-0.766234733644	1.03194399146	-0.335025275977	-0.3280900483	-0.332093748653	-0.237096083163	2.352907061473	0.682536432042	0.102079441941	-1.144526136818	0.743202727282	0.367977759814	-0.822657508592	-2.169809510618351	3.9492387364600607	0.27789402032252064	-8.826628326403226	-29.43952582064487	2.099050958566885	-33.04269825442172	-126.52768076106238	6.698183287474671	56.819302734631115	60.55554005994484	48.897526225027114	39.19992009013347	27.879762360123898	19.3566237093295	-32.501143678791976	-62.12929989178006	80.31041635113047	62.12518413785643	41.15851417382259	13.959345231222944	-0.19126155671678752	-1.5198950800993132	-6.492947431230843	-10.00840552572174	-15.730256542566071	-28.51286061698781	0.19680209472295848	1.8245509732554368	9.791077499761347	13.288705921825963	9.55587624538766	-9.962216985309551	-0.09738070165803876	-0.822501562938883	-3.8837800705095087	-6.144163764346703	-10.216141809703227	-21.578207432716116	0.027523898796596346	0.31253243850104745	3.098547551695973	6.900693966098802	11.431798183816289	8.845270243840416	0.16520000000000187	-16.78349345981679	27.653875709501683	33.58011668156351	330.36548559952183	-244.54744315446604	14.226054147204296	31.328180448490063
5369	0.545164830383	3.141178806313	-0.734126066108	-0.644017038439	-0.438396538521	0.908057271296	-0.355487731962	-0.345982232245	-0.348604591968	-0.23855150361	2.55778546059	1.034200526172	-0.04107850627	-1.09045012717	0.82850057169	0.252349958938	-0.961978939426	-2.199207331826077	3.892150202936535	0.2907973958137778	-8.904427370231199	-29.284397821835462	2.1366200874517847	-32.838659043321655	-119.03837447914209	6.932657087635056	64.8334286669131	64.70385367021282	50.80377624498732	40.13216121629024	26.837261849909524	13.75796354856622	-32.243450654312724	-61.693155195672595	81.00386622759461	63.01219060135027	42.28181627325039	14.896825608564399	-0.19134440271668968	-1.5202350231359918	-6.472003843235502	-9.882714205429727	-15.107319913697909	-25.744151716237972	0.1726830212030421	1.5466506836142802	7.050912141527941	7.471028020983145	-0.9322388030881286	-29.518974069561317	-0.1017713580133896	-0.8693953670838012	-4.354299653578377	-7.373577309003993	-13.26641353229452	-28.949048965981728	0.0281701732026754	0.32118352914145154	3.2637851624532206	7.522379468194813	13.391148383821935	12.562930324536424	0.1319000000000009	-14.23520934399757	26.456851965344235	39.41902339740419	188.92987901035647	-91.51676985340525	6.96032787820197e-08	74.88715783776878
5370	-0.323653039411	-1.589614953823	-0.733671093903	-0.44564632418	-0.689765557107	0.97252120567	-0.339304401559	-0.342100342005	-0.344719672955	-0.248346048901	2.611223489005	1.442716703584	-0.006668883469	-0.98569785616	0.785752517679	0.530223693978	-0.838543628121	-2.198056410266319	3.874588038932032	0.25264246778916294	-8.504925169629182	-27.81432678091127	2.106210170636542	-30.408292457628903	-107.20960235318023	7.097822713125987	62.138208447125635	62.61113912063423	47.69226087803034	35.428095512033856	18.43610006393649	-2.7049220662903255	-32.25634621771502	-61.71933294105626	80.98194299193686	63.07890174000078	42.721658548887184	16.284791130786868	-0.18990889067850641	-1.50521528287461	-6.325021737358079	-9.50366777084001	-14.18140996150705	-23.581523702397057	0.16214529720858634	1.4259405385112187	5.8695590600590855	4.904445291410682	-5.846975923080401	-39.72620342159774	-0.10143178239101076	-0.8662695192329325	-4.345247260262236	-7.410120560553213	-13.590533631380353	-30.551821020905273	0.02690791485057485	0.3058542320801141	3.036717585991835	6.772602082811491	11.26912312578559	8.830273030784825	0.13290000000000096	-12.960060007001845	29.27690328808768	63.3554931254363	195.17040770496183	-40.80570819054388	2.013762585761818e-47	4502.224178015236
5371	0.648747340417	2.539412639626	-0.74059798996	-0.460932478911	-0.673093819493	0.920358079474	-0.33593081993	-0.34224106641	-0.3424395689	-0.247004457681	2.581695051702	0.82945691757	-0.007495384939	-1.025433807769	0.86849742935	0.373600640006	-0.778158941394	-2.255116171163767	3.8722361134929537	0.2750435497862447	-8.964344254569106	-29.186724954052973	2.1654608981972348	-32.296920408478464	-118.3228941108248	7.099009564688775	64.19700873200922	63.80542506484456	48.73088182880369	36.71682056070911	20.4727660379849	1.4166458403836604	-32.21580432375414	-61.91700021683648	79.77832220679024	60.852235911825325	38.43080554819522	8.153154129171098	-0.18994658510498247	-1.5056618783920244	-6.33184679747678	-9.5287111618524	-14.276006125843073	-23.934889211888223	0.18665064266180809	1.7066591372994657	8.59857786774812	10.729174672924833	4.9313216118419625	-18.39535559557333	-0.10082026742775976	-0.8596102507319029	-4.2727352086989745	-7.205239125927459	-13.020431060539195	-28.91695770468074	0.023653287154868995	0.2688630993007304	2.607071289832657	5.597120756697111	8.540566986667935	4.534360760789792	0.1452000000000013	-14.709850878251475	31.24117845451584	61.87067752947745	293.15640974834764	-155.44358293204803	3.1707445612725244e-10	59.86737298533839
5372	0.055736928942	1.126732912683	-0.754107369959	-0.679264668268	-0.423286129228	0.909349833429	-0.350258214468	-0.353830924725	-0.354760138635	-0.258841564666	2.693427799062	0.583683108527	-0.105296586242	-1.024116713327	0.923457037009	0.509723230828	-0.976356814236	-2.1879260139031795	3.8922651488133386	0.2561729582312161	-8.642226338664416	-27.41726571682685	2.2058166032684063	-30.780193984529085	-116.83569945511219	6.842792783711425	67.52788692853116	65.60582063813223	50.00740344421876	38.00911884900562	21.88791665361438	2.6672047761721274	-32.3170964500669	-61.8108740230656	80.81472138219296	62.750078047413474	41.90917235635424	14.361368406573167	-0.19040316999562262	-1.510097000295548	-6.3591302052386505	-9.549851102439167	-14.103165246636149	-22.620553163653902	0.19442278061751206	1.7980909821106292	9.575923282588201	12.942321351039176	9.238842793778607	-9.854905996670716	-0.10323664778583212	-0.8852529049150715	-4.52264144405716	-7.838773056426618	-14.527240347621726	-32.49280682261121	0.028364381778206698	0.32341491465257377	3.2910793458289946	7.600939596441688	13.581680996848265	12.843984276107713	0.15620000000000162	-15.414936137624213	29.36518901636945	50.67159682637855	262.45401171072405	-147.04189629865283	1.2686689653864328e-11	610.9763884194182
5373	0.289530977778	2.061824151059	-0.750403449718	-0.521331434316	-0.599085523245	0.955999436031	-0.342639894726	-0.33829864817	-0.33952185023	-0.251410840847	2.434623244698	1.385316600937	0.013918234918	-1.254710970062	0.890981404528	0.434631152629	-0.863692327749	-2.1950362185236907	3.9345835837971146	0.26865761010348904	-8.951764654512123	-29.275490850833403	2.101902570351826	-32.41273774254468	-119.80139823611094	6.839607269902506	67.03446501777174	65.97988058589748	52.038022132099634	41.865460308605826	30.056630108486033	19.843169880826935	-32.46675774909799	-62.189688612260134	79.7949525716509	61.114450783774664	39.10684736396944	9.648200033868301	-0.19100162541294904	-1.5168335981451193	-6.447255203149722	-9.844195912350713	-15.125186398068802	-26.24126878038249	0.16266770770812072	1.432086745040441	5.9362612878695895	5.062864283047155	-5.508289572347092	-38.94564414056829	-0.09659780376059868	-0.8135354538643059	-3.7660624328168995	-5.758192626266612	-8.947361934528919	-17.652058095707005	0.026379898594792044	0.30013294114244216	2.98413478283654	6.665729032832144	11.145248793943114	8.863891041781477	0.1513000000000015	-14.994305806201996	28.495671583534804	46.4441403965755	296.33862953023504	-184.28348545171406	4.135630407390019e-06	86.50058503759111
5374	-0.92315277714	-3.712494010871	-0.732894201492	-0.403668236046	-0.69812034519	1.041487934425	-0.346362132032	-0.339681133027	-0.340098536791	-0.242353333071	2.558642557127	0.643647068681	0.082610463921	-1.125528625397	0.758595371051	0.469006172557	-0.766198617339	-2.1998824479508827	3.8829464345355706	0.2616701629338929	-8.231788202051403	-27.990597571207783	2.0885213010042074	-30.668062258925687	-112.44358810300098	6.668725648841765	65.69446229304233	64.54252183468057	49.086610254551445	36.979401208861866	20.684762791761933	1.6708812261288652	-32.27466985967221	-61.77017444586262	80.82965515363362	62.81274130189825	42.19918626347131	15.52399598607026	-0.19134286442458137	-1.5205716571812014	-6.491608108953525	-9.98174549114598	-15.564620193354834	-27.712629338380946	0.1982458107210684	1.841871336486488	9.98939811486895	13.757564794422892	10.50146242182866	-8.090196064093135	-0.09826505856465208	-0.8319149422815701	-3.976818139364689	-6.383274556247246	-10.79115080399925	-22.872164688257126	0.023987970724206626	0.2726370462963157	2.649453816523245	5.709664295035542	8.794052172547445	4.934170178606787	0.16100000000000175	-14.778223653057658	29.179794763532428	52.25622425645435	204.8930029485954	-86.27750525446984	1.2188950859027055e-23	7962.639078456054
5375	0.409889078023	3.182590899882	-0.761022741679	-0.49505569305	-0.696763693458	0.945268744612	-0.334319271797	-0.335439605449	-0.329605248235	-0.265851657432	2.357956333676	0.539111615256	0.067847158785	-1.210507182298	0.992504685586	0.585364081323	-0.855461943338	-2.206683820802028	3.9494902161680394	0.24876561691277324	-8.336350509589773	-28.177029982904315	2.1866660860169485	-31.714932944599457	-127.72871759664389	6.5985388861766765	67.25977010874144	66.3055514385545	52.87110315545042	43.377637811613546	33.224523298008265	25.326729822886563	-32.56195427910172	-62.471153511500226	78.9528548689768	59.7592074508137	36.85949354529526	5.311361998899778	-0.19130854942204537	-1.520359426433512	-6.496307398171377	-10.013843784661134	-15.730408348577262	-28.463360716201727	0.2037968146775738	1.9068709123512735	10.66331124237279	15.207044688482531	13.058711246996443	-3.836864416266082	-0.09688998814074906	-0.8169721752345385	-3.815107033135206	-5.927727772818228	-9.533524661456305	-19.520431311415216	0.027257455833204255	0.3097368239301587	3.0774973111441732	6.8729801454696355	11.463957161101082	9.059942987471926	0.1725000000000021	-17.928755089462555	28.829551226195644	29.761173161775233	337.6590038273691	-269.01267719391893	86.86309013214101	146.72375621475757
5376	-0.09420620876	-0.438173168805	-0.70940140501	-0.320473860841	-0.823462224145	1.113543047147	-0.340681906721	-0.33687009708	-0.33976465314	-0.243573838942	2.521817582921	1.438851255195	0.014478558243	-0.907610394849	0.71407536019	0.562153138431	-0.82301015481	-2.18514936153996	3.8843704422235152	0.2480710290599668	-8.82225377981859	-29.740436537836317	2.0195492926064444	-32.80804931284426	-117.77345002292799	6.859640432962647	64.9351309812971	64.07694027621098	48.63047143047927	36.42462530327773	19.937829754605975	0.7158601608334142	-32.300819237884504	-61.751250164879465	81.09582723454103	63.384363158584826	43.49089914917498	17.833159541960185	-0.18931528533488245	-1.4988838208395834	-6.257438892210337	-9.312549199775775	-13.64062951421642	-22.04967285348042	0.16411187400025973	1.4479988095906788	6.067800245012594	5.303952341290333	-5.156063739695129	-38.46030602360612	-0.10160445436229326	-0.8684088626115675	-4.379881815629045	-7.536130886350813	-14.041152456611185	-32.153659395569115	0.028963175636849123	0.3289041859687441	3.2888419064579955	7.417559472094169	12.59031532266421	10.49660820288595	0.13920000000000113	-14.166978448441093	30.362321762710295	64.77003387009584	220.48275251508258	-60.60638922668598	5.722642690254947e-12	1.7578243237918756
5377	-0.551032740443	-1.492251165311	-0.746130675967	-0.457219611926	-0.709403729159	0.979353426601	-0.328402047896	-0.331158544856	-0.329667156557	-0.249421047053	2.299916758966	0.693698133394	0.007869646189	-0.957912796438	0.811836585821	0.499565204219	-0.779205553634	-2.182849937664123	3.9183886969093886	0.25876323917205346	-8.594295242753876	-27.92431649299149	2.013129657199002	-29.707073688065645	-102.76213435092245	7.032321292299353	66.94631644194581	66.34987731015974	53.491537472770155	44.601860328119145	35.77247409133241	29.113704300083857	-32.418378519055445	-62.012396142809976	80.4230912055899	62.23622085526297	41.29314100575342	13.976234100617189	-0.19011774678530646	-1.5075137337943942	-6.3527598249698265	-9.590838410969749	-14.463634802623327	-24.513601563165803	0.1945522766700893	1.7984872119897863	9.53132766521868	12.743925719515449	8.613374281779217	-11.55504275957304	-0.1018879517554246	-0.871269861491664	-4.401021549313171	-7.570616639124131	-14.046360515810923	-31.892331496532147	0.024062479650647402	0.273385368465559	2.653425612892629	5.708613693039839	8.753258416229103	4.79405165495479	0.14050000000000118	-12.363231968048385	27.51631990563416	51.29565870013505	219.61253769401404	-110.04552148385928	2.9244579024589934e-72	1065.0719006844097
5378	-0.12664562837	0.097995290654	-0.716706713639	-0.533750603835	-0.580880252209	0.901163009111	-0.346421561237	-0.347392758674	-0.351955948154	-0.257552121607	2.685267443905	0.448891762101	-0.033668557615	-0.990107713929	0.860639475788	0.612637261801	-0.825344293327	-2.1860520746996372	3.8795947988259147	0.2406294785651932	-8.509537901535252	-27.166101241751466	2.2114992887292004	-29.930565728249004	-110.96197016440543	6.974883642026098	61.724737429914015	62.36600990091345	47.43856312657778	35.03164448724544	17.57163237043334	-5.257840838812531	-32.290743086465376	-61.73807920509557	81.06694576474736	63.259476276853924	43.084274328275846	16.298318313387114	-0.1903024633421811	-1.5092997212484855	-6.3634939379528985	-9.598573541833192	-14.394322951259856	-24.000543172867363	0.2078727571582259	1.955606274521661	11.21131748119704	16.46224428095923	15.432925060838853	0.27743356166747596	-0.10242786269755977	-0.8767894344607977	-4.445530496235215	-7.658191248975129	-14.15637861793089	-31.81384198620222	0.02402094215074644	0.27341021550767325	2.677608235300439	5.835572088309934	9.246090837856043	5.9637880567855035	0.15030000000000143	-14.623488287697002	29.79324273415579	58.034330649087146	256.43888782231977	-119.93164656189587	7.14656690579402e-33	8.27068421092871
5379	0.695134651727	2.129738236254	-0.751305802998	-0.410041275486	-0.757773892382	1.033744208706	-0.333812996837	-0.339530263513	-0.333699021451	-0.258959929602	2.557831322338	1.396134609938	0.018471227548	-1.160800036277	0.94800953821	0.511777173244	-0.764124243333	-2.2907810316210404	3.8517251534756367	0.2560536320137725	-8.568115928824405	-29.913703428452074	2.103428019632975	-33.129712282735085	-123.00236004514292	6.8920973782988915	62.58732710101998	62.912045368679415	48.07628542630846	36.031723877869	19.66563826773036	0.5065569213878427	-32.17591562084914	-62.002985203140696	79.14565489239723	59.71603519140252	36.40203407542425	4.293490123403697	-0.18992067476570204	-1.505427717930482	-6.331188028934323	-9.531619417728741	-14.302706736659184	-24.072424697138143	0.16447035688153	1.452111897330376	6.1084550842076855	5.393542461024059	-4.980603934841079	-38.08827286971298	-0.09714902559263279	-0.8199319902977186	-3.853731152641139	-6.054037452457242	-9.948406682086311	-20.81344589751841	0.024398934194015898	0.27704340167719854	2.6879105158791683	5.782799392181073	8.86251352620282	4.852452619427902	0.1495000000000014	-15.292359272349382	33.94448509059301	70.76734357142406	264.8497143016789	-113.74156947360947	0.008447430143734181	7.396180958579616
5380	0.678661326912	3.66404492112	-0.772150816463	-0.698140955298	-0.418573917608	0.83243407403	-0.33951007837	-0.345798424912	-0.343101586425	-0.263745068161	2.594856994726	0.82136198307	-0.122112800677	-1.327329376196	0.961600533781	0.554929485996	-0.931235638036	-2.2119982351025897	3.864225127111374	0.24900282591986816	-8.265130982545179	-27.36269356503545	2.1844041780492094	-30.704208202495295	-119.70068493030172	6.715603173350623	57.127111859071746	60.550874626217166	48.254488897287835	37.715254370833385	24.055348430427635	10.237885825273025	-32.2219240489049	-61.71825430942817	80.75522164413326	62.560958595019464	41.51926337502355	13.438537521900075	-0.19004416650883493	-1.506340965789808	-6.322367550092694	-9.454960503658072	-13.871114836772218	-22.089854811797796	0.1815114461679308	1.6480224416049172	8.04454352424804	9.601173152354576	3.021575965960839	-21.68090961744115	-0.09702778610144512	-0.8178143460527247	-3.7943410342567234	-5.7891965013022615	-8.842522978001258	-16.807901325868226	0.02581560254521	0.2942787027983801	2.9437027188914895	6.627892478974326	11.297296006398415	9.516187233328028	0.16860000000000197	-16.557210208630696	30.302548881505793	42.47605378005991	327.0936009428813	-242.57283938155174	3.014149850398814e-06	61.19311382508582
5381	-0.536644837396	-2.549723167315	-0.760761059428	-0.625888229062	-0.459110232674	0.823962025892	-0.338725715375	-0.341697939098	-0.335893291535	-0.265350907807	2.506751675781	0.721748962726	-0.092783655107	-0.994081566611	1.054403853118	0.480746115418	-0.803524705581	-2.271272638640306	3.8678067566892564	0.26079171462709394	-8.16326254379913	-28.604923257535848	2.0206490572147295	-30.361635634354254	-103.90579041466688	7.0370394057995895	62.66492817973965	63.73542172792521	50.699127392378806	40.54614993556855	28.274417798698	17.02872893115173	-32.22676813684859	-62.028970184754435	79.25092486921822	59.86647241577199	36.47051243613213	3.8235713357145666	-0.1900329923855426	-1.5062981095811363	-6.3254742281494805	-9.473891214444427	-13.967776122705985	-22.51732542462956	0.18797883396670223	1.7227541822796875	8.790738662374327	11.205937109819857	5.969809765831429	-16.057377163469585	-0.1033376432500723	-0.8864183425505526	-4.538105420000075	-7.889037432482865	-14.689784904680906	-33.03206630240431	0.021002516699407534	0.2394873128713185	2.301772991915111	4.848825030833002	7.051866429815539	2.5534901208217993	0.1382000000000011	-12.262062312256838	31.16645673623179	66.75516320927682	184.11185576406788	-57.01729730259228	2.3350755243737637e-66	136.04682242075427
5382	0.265480786237	0.284636630315	-0.736121787147	-0.539439910749	-0.55721343947	0.931112266918	-0.33898623277	-0.346457821778	-0.344922383088	-0.244032992998	2.637001550443	0.903546852134	-0.043116999869	-1.091180589764	0.818428331247	0.381712366999	-0.847631046858	-2.2080364566309254	3.881202573911634	0.27370126249425397	-8.845351683308241	-29.821805832330053	2.0167306922258876	-32.78998511057596	-117.99494565683042	6.784309354156947	64.9850790403544	64.21999469759193	48.969106632522234	36.88047967656158	20.438652164153286	0.6045364078105294	-32.2440334770571	-61.74301217275571	80.77068586646692	62.62124847704852	41.64569428476734	14.163776989582795	-0.19027165140288949	-1.5089041203203444	-6.3561058279451235	-9.568558402969751	-14.270356327369173	-23.503991680893535	0.18071581298393985	1.6385251015079807	7.936638995403678	9.340695675417756	2.46453274147552	-22.94610464101799	-0.10055173910316036	-0.8564361945386069	-4.227210033738634	-7.049121680634566	-12.48719988370704	-27.106775874925916	0.024900799398324035	0.2834715472449871	2.797689767285105	6.173627687205301	10.06649525338871	7.324513413182194	0.1563000000000016	-14.553759305106029	31.785529488114676	64.57565322423432	211.5127300341024	-77.90488511827853	1.1281458435686355e-10	7.590704306571161
5383	-0.225169488857	-2.53674128861	-0.72068423403	-0.536512749548	-0.561243164636	0.94229343377	-0.344668476753	-0.351458013372	-0.349726218037	-0.231402866624	2.755019647507	1.251691943861	-0.081278681653	-1.182098636066	0.741407440038	0.255716359711	-0.924521586216	-2.141977849435449	3.9616519637707173	0.2926417833620028	-8.293275239019094	-28.144792253060995	2.0796888193808143	-31.747574080029352	-117.40102941246612	6.583742019666168	66.16237861378987	64.43693328143787	48.03290615939606	34.93163478837875	16.257740901931356	-9.936505690437121	-32.50480020372838	-61.98627652905807	80.99904297761377	63.29681186315657	43.13678108553628	16.92234285674867	-0.18959565660782063	-1.501594373755257	-6.273484660844554	-9.32190326666631	-13.516898059367284	-21.178632255250978	0.1665803141277553	1.4766706728667809	6.364170322278024	5.979485975029943	-3.781578525324198	-35.42857042529567	-0.09863975714710134	-0.8356508312562012	-4.002171523197121	-6.4154486865769895	-10.733159715456033	-22.270439306464006	0.02883771837947789	0.32838370856458887	3.3280689296920416	7.645194768726793	13.492536597236402	12.406329937003317	0.1626000000000018	-15.187978965746	31.40108596751137	63.574941646468254	241.24485964306132	-100.32363705410958	7.015854489187668e-12	9.31967638756192
5384	0.412728237251	0.917708763762	-0.719766904558	-0.56354397175	-0.503813653866	0.88194720349	-0.34576226723	-0.351220878958	-0.347244241528	-0.253570015396	2.733497800234	0.922718643207	-0.073125443033	-1.231361330898	0.965285683555	0.381529897967	-0.831515272277	-2.211616242881977	3.9415782224703286	0.2762486230929514	-8.55619221561265	-29.142985669234722	2.153317770072591	-32.4843359191405	-122.56786683746533	6.76451316852587	66.67060375557777	64.83407935207184	48.63246877154893	35.8265700942366	17.823221376284494	-6.467351259176814	-32.481415527080046	-62.31097338316151	79.26402023774239	60.14653785088903	37.21061315169303	5.529874835181225	-0.19006017543154163	-1.506556573476228	-6.326880118861626	-9.474459921665847	-13.95669837040498	-22.446748294386854	0.17901253338673287	1.61907995280993	7.751253656714794	8.955719005696508	1.784863019938202	-24.20696149086799	-0.0980411923739672	-0.8289909869750907	-3.9230777776129604	-6.173988002585404	-9.994106799029284	-20.076178196933242	0.023277741413812406	0.26523661031353685	2.595823705433297	5.6448715978755875	8.907316683672331	5.621382256467639	0.16040000000000174	-15.841828788152398	33.089705161521564	64.08829746850866	233.95888050985374	-102.8686326211	1.6713124315270214	2261.5888089769837
5385	-0.62616842824	-3.07729029618	-0.741519062917	-0.530114241826	-0.556006748105	0.887044465743	-0.355594303464	-0.349481619702	-0.351840568742	-0.261799104959	2.758937800285	1.406317623491	0.040585253446	-1.081338867181	0.985357698674	0.537972503045	-0.891750648592	-2.218108527609277	3.920868048643362	0.25431769428655493	-8.31987219772229	-28.221482791448217	2.167857706336601	-31.337847572488975	-115.52781720333402	6.872514645083426	63.982795174562284	63.312994432414	47.34918586722062	34.279854951890805	15.483424963088236	-11.278406451559679	-32.44152864597896	-62.25474666529584	79.33228015139566	60.26219908347465	37.51974177771317	6.308310482845711	-0.19160439256804396	-1.5232998508253062	-6.517980099251276	-10.048969108589612	-15.726359966050785	-28.093686703805353	0.16166706790553412	1.4208375380045577	5.83391478948059	4.853444078368837	-5.879812990780123	-39.65066753676579	-0.10069975166221706	-0.8580407757020588	-4.24434236421275	-7.096600779213328	-12.61549383247281	-27.455890617936117	0.02728903044664855	0.31065579582136815	3.1157854833383847	7.04992805870882	12.101191757100374	10.395057381887119	0.14260000000000123	-14.463604826853633	31.14339728056272	66.47322822484422	216.83011669486743	-57.21763890299308	3.7784916172500324e-14	6552.157331454532
5386	0.053923865653	0.023641222686	-0.746093641518	-0.581477696413	-0.57054853193	0.886085104242	-0.337683101987	-0.34316825438	-0.337461340254	-0.244128238742	2.517923684231	0.847941229392	-0.094392436694	-1.168311245157	0.776474517447	0.41499264687	-0.779481082249	-2.1422720518354317	3.935988155082206	0.27060178753163594	-8.220520297751602	-28.57464399909624	1.992849835061843	-30.515476716816636	-105.07299642783431	6.965994387575747	63.21103387249751	63.8064084134856	50.158643802628916	39.48704253512966	26.190586078344637	13.49060473755942	-32.45307296215151	-61.87312394137348	81.2657054721358	63.72030730246313	43.88262265336911	18.393469474094733	-0.18938713593722703	-1.4994739670528654	-6.255598866544097	-9.284465095602428	-13.465229420055573	-21.22143627496589	0.18306907635235725	1.6655524330877471	8.20025582350277	9.89785002340448	3.468824544484415	-21.049236594611425	-0.0991061635232989	-0.8407779568649509	-4.060154038668192	-6.5848655286437126	-11.223320899292457	-23.662477827666578	0.02131591560514886	0.2426936257306068	2.3220204383609633	4.861619103882784	6.94298294773345	2.0818538538767006	0.14290000000000125	-12.72231540040709	29.74886908972792	57.928324323807246	182.9999454826546	-67.78037228514472	4.15812636695284e-60	29.43180982168667
5387	-0.359709292167	-1.717684909171	-0.725848717225	-0.397154945619	-0.761648957331	0.998964013681	-0.342966085013	-0.3413207274	-0.348985586511	-0.240966273311	2.582709059864	1.082502997992	0.025796422211	-1.158578751504	0.816604647096	0.33308619652	-0.720911422562	-2.2151240561514394	3.9295538574890876	0.28216150316678945	-8.890283232535303	-27.935133616199806	2.203894826830452	-30.716674688607597	-110.68037372140944	7.139362595394561	64.54408374334511	63.82688620181173	48.32684676003899	35.9520680089958	18.97293316013574	-1.8217176636994892	-32.42308413892735	-62.18837315052968	79.59475199921299	60.75971047328643	38.52070470918809	8.629651403719027	-0.1899758665335384	-1.5060419644943535	-6.3390205046128605	-9.557669138644822	-14.393812839590941	-24.399245240197548	0.1762723455325529	1.5867744189086166	7.4004487967318155	8.135529057315457	0.08627006774494114	-27.994098663810558	-0.09717978095395849	-0.8202358835767458	-3.855726723060613	-6.056523586979503	-9.944339505349742	-20.772421587521915	0.02248590868763118	0.25536609702246366	2.439293607107463	5.108644700690297	7.291314975380949	2.215745634012987	0.14270000000000121	-13.768412003734392	28.054823061693877	54.32865561002092	222.60730616226184	-84.39334392876539	1.2043198306630133e-33	132.35293743460537
5388	0.226328457983	2.436518921391	-0.744240230718	-0.539785599863	-0.588125995819	0.906826687748	-0.34015655942	-0.336489891676	-0.333812715682	-0.255444438425	2.399487654995	0.434846563848	0.03469319036	-1.023992192563	0.859494975458	0.55711602895	-0.762024231849	-2.205671850691787	3.8671077325926158	0.24863162668791058	-8.46632951774315	-28.58145267473377	2.0924971781969606	-30.69447400573813	-108.51574207826916	7.065615508384094	64.55074429751582	64.92438294100144	52.036446570362074	42.52578987696801	31.999401228736946	23.48572355818155	-32.23385690564671	-61.70968326723085	80.89122592329018	62.86917349767449	42.24976619816993	15.110013504116347	-0.1914312991209315	-1.5214855272042827	-6.500065894625882	-10.002251141869564	-15.609443014687207	-27.799827193022757	0.20906642997250194	1.9696324711085915	11.357899890186701	16.77433037202431	15.962474200679374	1.0674975836694427	-0.10170589315942645	-0.8690261632362826	-4.365246003437455	-7.441608080972301	-13.588514927422457	-30.274413088505543	0.021194161876107915	0.24126867247149503	2.303499972965071	4.805687160429624	6.792479577261069	1.7816320215175738	0.13950000000000112	-13.30881204107694	28.64500056959232	50.70114121044035	232.20075582354943	-127.52691572735161	1.676940234040363e-41	1502.798224718009
5389	0.26924846063	1.197498859451	-0.743924199171	-0.239011052068	-0.94248292085	1.125341311355	-0.318575269335	-0.322790307415	-0.31625903939	-0.253986332777	2.269768190804	1.358925040727	0.13180048332	-1.010167680496	0.854921051238	0.615832534072	-0.667388000666	-2.2030735481211563	3.9528700479466665	0.24431417911098807	-8.200690785044582	-28.709362518541386	2.0699334742436863	-30.832191168189166	-109.71115804153625	7.130009654297975	62.09218586236891	63.326910075364005	50.32088226191687	40.3372950983501	28.98840213069715	20.73052538698563	-32.58315040540882	-62.49722224812584	78.98256204661485	59.9151548733772	37.41206769341088	6.856641059017074	-0.19038672017516234	-1.5106939921956548	-6.400839098739864	-9.765255074180509	-15.112343574604497	-26.935375204863693	0.16871767938841692	1.4999144475043291	6.542551310700432	6.272103261723084	-3.4581637798699423	-35.28872561698952	-0.09839620576991062	-0.8339248695849347	-4.024608855651943	-6.584577814644783	-11.591299387159127	-25.786524694328026	0.023639764613029694	0.267823180561635	2.552467390398843	5.340148096336616	7.59032338285033	2.2502233522213673	0.134400000000001	-13.105375054120639	30.741885741194167	62.83541655781813	211.87346456125513	-75.33276416648862	1.84011475308188e-38	19.016460088494732
5390	0.051422666448	1.519864838952	-0.734000312574	-0.522429209413	-0.597066111112	0.971150270254	-0.330614250351	-0.331912583388	-0.334163515008	-0.261151577667	2.330068484786	1.278565200398	-0.070695207254	-1.25015578953	0.933674494772	0.594556838645	-0.824381702442	-2.163759500856751	3.962213296316	0.24686070022366874	-8.834819356339377	-27.85956047606344	2.0964372248369982	-30.241987207135868	-110.37728128914397	6.944806530314419	62.59296149634276	64.20157790549915	52.49725319357485	43.93454765343532	35.38642961530919	28.934940406820512	-32.60600848990755	-62.346668623398486	79.78655464069	61.2714535174942	39.65810801597335	10.526248064639862	-0.18956306545295387	-1.5012984567492145	-6.272659218703615	-9.325925579069079	-13.55421940905059	-21.371533879964662	0.16608798772278682	1.4709596808173107	6.3054923866570665	5.846619635594356	-4.049362766938623	-36.01410688862538	-0.09676814592153055	-0.8153676644224949	-3.785107886977938	-5.810031114138711	-9.0840677103949	-17.98759158666402	0.024322620293108523	0.2767693596641513	2.7133913251817434	5.925820795233451	9.433478467069754	6.22297385911275	0.14830000000000138	-13.715590531804562	27.57926255498726	45.388780151430026	228.7931166403509	-127.2067739499838	1.5490723831638892e-35	3.132193884373208
5391	0.245334112041	1.529093183935	-0.741044516615	-0.395050555869	-0.738650130035	0.959271005177	-0.339163865472	-0.333667658758	-0.338732628408	-0.235363845884	2.499117826514	0.676920111347	0.020205481172	-1.148845386677	0.698432094255	0.405332382518	-0.761449576697	-2.1578391524954443	3.9317784317850157	0.2720125004729245	-8.568974746259594	-28.365645002579555	2.1413391235463615	-31.45756387381105	-117.59915514442864	6.844984597119149	56.97163439522002	60.103079193972754	47.030033987834976	35.72177247069541	20.54487425413002	4.179297072189513	-32.43942281793804	-61.923483944314086	80.97633726289918	63.243667163036534	43.14514900917071	17.464289807747175	-0.18986835848938005	-1.5049042934149002	-6.327270166152518	-9.525439348926088	-14.306215878199767	-24.1583091637227	0.19697428230488412	1.8266635284537427	9.81700612773806	13.352561087044107	9.688800352031846	-9.695326722399978	-0.09747587695879657	-0.8234219397851711	-3.888675699207528	-6.144924827528608	-10.170125928832968	-21.313446645495162	0.02429397740730757	0.27591875490299406	2.6780876907797433	5.763909615401835	8.843115562144133	4.865640029688787	0.15700000000000164	-15.502602172041941	28.573903314944427	45.40591009611367	304.6869920885165	-194.74119523578165	1.2130043450391145e-08	8585.98967294546
5392	0.20760307832	-0.478848157719	-0.707288354364	-0.586755272561	-0.493715013972	0.930374846174	-0.345130777694	-0.353157130301	-0.349913024432	-0.232666932456	2.774923080544	0.364793674133	-0.077721775458	-1.149927638289	0.735816250429	0.275684790466	-0.947233161977	-2.13159827697058	3.9503279394918813	0.289541034863482	-8.508141977337717	-29.500442938169865	2.025066278458545	-33.826535219075	-132.05141522297689	6.131475214031961	64.75744113754806	63.78429381041081	47.80970560546181	34.86231890597988	16.36743967739598	-9.54185834529008	-32.46223410412032	-61.83242026846409	81.5052953984954	64.13016978027422	44.54750076015208	19.251644328818774	-0.19025379420172198	-1.5085457235464803	-6.344633315141518	-9.515064757231867	-14.032243918819683	-22.52347069709122	0.21197024556892413	2.00470568888819	11.767084178769815	17.73150068113925	17.789412532596785	4.115953763506708	-0.10002832156785563	-0.8505729020248904	-4.156161455677842	-6.830059360170513	-11.811175652558898	-25.011515687042778	0.028611330914230255	0.3260808439588359	3.314759438157084	7.6448603076077415	13.608875357061057	12.756712102488278	0.19810000000000283	-18.489648344536626	32.85464034672031	54.025213501053486	284.26729286862655	-199.74893206058346	8.861117708840039e-05	1.532198235846129
5393	-0.339474360144	-0.625397758866	-0.750965358662	-0.310038326136	-0.904907690493	1.120149079698	-0.338805996746	-0.331528107879	-0.335676848384	-0.225430494597	2.419985399855	0.549045025456	0.100732974389	-0.834459490681	0.614148919639	0.31063932358	-0.788634638022	-2.1699926876782913	3.9237620959029345	0.2844636319534492	-8.273681036331391	-26.74957483015877	2.2304243986773193	-29.720494754167742	-108.01453550979397	7.109110135616793	61.09361589231419	62.34929388143379	48.43214075380048	37.16371983393939	22.648050742053695	8.510998131992393	-32.38307427426679	-61.852391446352236	81.0606638724896	63.40341522976662	43.555781460258075	18.471326599226295	-0.19034114466280175	-1.5101460440710568	-6.39216143793025	-9.732965133310916	-14.98964622346857	-26.467383478327932	0.20896939206756077	1.9672354279453617	11.275672999868945	16.477778162543853	15.150994764338419	-0.7482730507887767	-0.10237836633762509	-0.8770091496097755	-4.480599396891044	-7.836354960803871	-14.925527732644039	-34.855563922666065	0.028262163805455046	0.3205033690433676	3.1701615988846465	7.04026262096694	11.568069385014926	8.724449515954644	0.14320000000000124	-13.904634084257772	26.872613305329985	48.041289848766716	352.21062830517656	-224.69304243504197	1.1689515504607962e-46	3.9478915811886086
5394	-0.047813252057	-0.846464091762	-0.781972644091	-0.280159063119	-0.991556086471	1.082364187266	-0.333628545196	-0.335694308404	-0.328610420671	-0.257669676147	2.473610161101	0.67875698863	0.127047948929	-0.880188111647	0.868853772429	0.611789104845	-0.739823274193	-2.2700911306066685	3.865516003006473	0.2422550676156289	-8.366944604957562	-29.839461858470955	2.06557977450316	-33.06018553944675	-124.86474568145707	6.678721466926978	66.78893375743426	64.96712372780581	49.05264531600238	36.78752211954555	20.480911777714983	2.311325305597578	-32.251717747813046	-62.07283721911592	79.26629247294318	60.10731774758786	37.515542131693984	6.91630635175132	-0.19011586152989618	-1.5079855046769761	-6.380131501608393	-9.728955701524326	-15.097840771151988	-27.191824568768542	0.20181734365628543	1.8823720043798875	10.351323603750384	14.417206115898832	11.365934327066785	-7.265292209769284	-0.10087791080197026	-0.8610023340338263	-4.32109456268589	-7.423300453387281	-13.911242091597051	-32.30718857022881	0.02715702187810401	0.3075061483239609	2.998269345918158	6.518939143735284	10.211792098136751	6.357244559846107	0.15910000000000168	-16.364394910736678	34.373649663500245	70.8717490212713	296.29257502105986	-146.83982013596872	0.24100696913977573	2.682496255608213
5395	0.509699406207	1.754951752388	-0.730289574654	-0.344633081845	-0.833824410656	1.023546318854	-0.337478262609	-0.332319008397	-0.33766329075	-0.227237276358	2.463500776872	1.008488816336	0.108306354978	-0.981350031137	0.701340818043	0.229637231103	-0.719084420899	-2.2553416154297445	3.8536561999000156	0.2927026108815181	-8.95962741714588	-29.637693229169983	2.114791746865203	-32.493539790310464	-113.27170969305769	7.198108275464331	57.577553739702545	60.417403326206994	47.182444351287586	35.868871785302375	20.82994111095479	5.1160084181972305	-32.097526499837095	-61.63675826690346	80.55545284187023	62.19573016480642	41.01058186974789	13.202789207581215	-0.19085751070227475	-1.5156491093672362	-6.450723815083323	-9.898154765323653	-15.456558759972745	-27.84125841782605	0.18084343935529215	1.6390875685598334	7.9044330527427675	9.194547404578922	1.9935673017994993	-24.341212290571367	-0.10022475874427013	-0.8535048053701739	-4.222990031145696	-7.1068374459073755	-12.898931404589145	-29.029351750851944	0.023704864192822608	0.26893336314222144	2.583002281682947	5.467843236984282	8.03155211186928	3.281532768530569	0.13290000000000096	-13.378914926708152	28.540342273556988	55.68445571206013	287.09633510186126	-153.04315468457682	5.327877343033192e-27	0.35525859970908735
5396	-0.492023898202	-2.986401938306	-0.739361636255	-0.448628997898	-0.713558585501	1.020673697536	-0.32979605796	-0.337564692738	-0.334188046464	-0.242687194454	2.499382216932	1.318471966051	0.004014751989	-1.173122844959	0.840153906708	0.314201008377	-0.812882456938	-2.2765309969174323	3.8466961360018606	0.2818346567642929	-8.061827113422849	-27.000772957105145	2.1266600044965327	-29.668452779112123	-106.37573498388917	6.95742328528594	60.093359215114894	61.8996752365959	48.35104776631824	37.1900323092458	22.639845537452242	7.8037761705469055	-32.100943548788145	-61.7558535960686	79.95448725932653	61.072328698473505	38.78523944333984	8.746194007592786	-0.19007064149725275	-1.5069540277318312	-6.344152238590047	-9.559196838458892	-14.344076520291956	-24.065234923169974	0.16632551483896063	1.4733282025436192	6.31484709662246	5.840396023015524	-4.127618938015212	-36.32615222814805	-0.09739493853514058	-0.8224898340509661	-3.8762611978270067	-6.104028908597352	-10.035801289080016	-20.895349802814245	0.02579729540638336	0.2931208127383661	2.8834551421597197	6.340195024705347	10.23159026819813	7.176227888458638	0.1491000000000014	-13.55535114517894	30.043964139669917	59.303602546844836	232.984757764823	-102.9447842147337	2.2731578352090408e-54	1.723653157369761
5397	-0.50648160373	-2.591374883523	-0.73358619691	-0.278991136362	-0.918006654745	1.063776725065	-0.341224257454	-0.335073823502	-0.339208965218	-0.238172416494	2.530855841502	1.093614734093	0.146192089841	-1.049728487465	0.684385270725	0.465298331105	-0.695779787532	-2.22922774304584	3.8512677261496773	0.2613520843638739	-8.60304128883499	-29.12173387177448	2.057029517747425	-31.74229493760901	-113.06911645464655	6.927385742864807	62.12927588732748	62.47145282951353	47.29071430945435	34.82489160584523	17.546955245066673	-3.8115746212275274	-32.15583598919522	-61.64403668713864	80.83931221866023	62.780593506891734	42.23136902246365	15.988006365644653	-0.19086243572574624	-1.515824913988412	-6.458164815344142	-9.934149154219632	-15.617569825975272	-28.520447018322546	0.1785903751408502	1.6128940324615142	7.635574332964009	8.596884405655704	0.8331346612759908	-26.760820721920073	-0.09796839229802475	-0.8291994914220359	-3.970233687559713	-6.423774061886686	-11.121115365870098	-24.42021443967954	0.02419880723795666	0.27424765175449156	2.63024708400927	5.560642499751565	8.13340231578622	3.2298139235821424	0.14510000000000128	-13.861020442176045	29.65642391452298	61.64476842093776	220.14498380410575	-69.87849842755936	1.878727949183376e-23	233.23388798045463
5398	0.349644779955	0.144903876852	-0.724258339781	-0.645224858669	-0.425318816305	0.927754012926	-0.346077244223	-0.351158198729	-0.350237357996	-0.260026127361	2.750970251413	1.243480129761	-0.109841765591	-1.023988820352	1.001656386982	0.431091973674	-0.891983149975	-2.2293392332895765	3.900424948893067	0.26811570505216986	-8.585863537301503	-29.9134800620905	2.034644182320597	-32.629580066456995	-114.95167254052954	6.962765958645419	59.417290060990254	61.19416817911766	46.8796054265694	34.60502289592734	17.132876353457718	-6.2256677824091256	-32.336777749365545	-62.07120053846468	79.64015676766752	60.65547765358009	37.98346252767978	6.8911520686484895	-0.19024074256003282	-1.5082879252547146	-6.33634535151934	-9.475840332330534	-13.853807117878393	-21.776531158079727	0.1647287001751156	1.45602996917059	6.1843087828512235	5.630649841001735	-4.344829380838429	-36.35903655527853	-0.10312713328285274	-0.8840339331901637	-4.508330253285084	-7.796127879570356	-14.401606427701235	-32.10964343644702	0.02440277172848392	0.278310789193827	2.761997352787021	6.138614293793737	10.189988405360802	7.8911565186193675	0.13630000000000103	-13.540194792895365	32.465161194458034	72.56797485251576	160.88945485088698	-5.65977281365016	1.1032018849478458e-17	179.2450903490654
5399	-0.142299602249	-0.212047757728	-0.701326088906	-0.614750295211	-0.474795149242	0.961437455783	-0.351943298698	-0.34521423412	-0.348961567617	-0.256410162126	2.608737258301	1.354623765539	-0.09436820808	-1.315157645915	0.869397409594	0.546634255719	-0.851697268284	-2.172797803936974	3.8907339345712844	0.25040669969880724	-8.498729500279486	-28.85279048716616	2.028677641224992	-31.391308685286003	-112.84815022271563	6.752963205726979	57.69622216461703	60.66376828409825	47.74600003113801	36.65678030483149	21.81639700660853	5.533522041236106	-32.31653249882069	-61.7283690812682	81.22639257665264	63.50900122938006	43.37839052199405	16.922003728477403	-0.1902483480524892	-1.5084017668614842	-6.339132147284903	-9.488376552029557	-13.909901139628642	-22.011426318619037	0.16160869857456137	1.4205589323734291	5.846232296130348	4.908863767872719	-5.701670359403666	-39.118919090781944	-0.09662321045098458	-0.8134454725462119	-3.748557822735585	-5.665103878168558	-8.523668956579156	-16.08508823591476	0.023177895258655722	0.2642677380499996	2.5924985508873113	5.655849831775753	8.9982544108906	5.891688375065735	0.15340000000000154	-13.889836685206289	29.980241991843016	58.37894234511545	228.68495406458268	-100.81021898597665	2.092446589029852e-23	578.9855229649442
5400	0.727341243471	3.73655481911	-0.713626930706	-0.542613841864	-0.580437303414	0.946800866591	-0.336402770769	-0.343180816921	-0.340060519282	-0.266800162751	2.502574082145	0.63834099686	-0.007945142318	-1.281748950652	1.008050100879	0.578208055854	-0.870099350932	-2.224685557298774	3.9112124171768112	0.24827423691523093	-8.97692606843973	-29.75561584721641	2.110118236609192	-33.63700616080725	-135.42383004290562	6.425246134799739	67.5222536516832	66.00555017789844	51.41131472561044	40.58636909115518	27.291327538023516	14.572392121235588	-32.413878943428564	-62.22496480187522	79.33410906150874	60.254398753689685	37.53594630528153	6.256768715560953	-0.19088679099353525	-1.515527764561962	-6.429745420824703	-9.785312735376845	-14.921598888693559	-25.5222804110704	0.1948750992051735	1.8028491894654102	9.60197534162482	12.95021147452403	9.124822369499398	-10.34125448631032	-0.09631521708753983	-0.8103542597044976	-3.7267084590959585	-5.634509859058072	-8.559106424119014	-16.52810510137224	0.02605704071717905	0.2965963841849711	2.949350058800312	6.5863692271970145	11.012074998792281	8.74899096490375	0.1770000000000022	-18.999732425082435	30.42635310758577	34.280557431208955	365.7337791802148	-287.42807528892223	3.068431488350366e-07	4.043384231982977
5401	-0.121281355864	0.310083802268	-0.714559470987	-0.516136199303	-0.604564932885	0.943006829359	-0.346213848081	-0.342306216743	-0.343398152445	-0.255349858076	2.563603728474	1.208871780923	-0.030757799814	-1.239786806392	0.835063721137	0.610123471918	-0.871762315067	-2.1502813262409664	3.923556159525992	0.24220647372454565	-8.225801622633561	-27.34290229236138	2.1529958758806327	-30.347152357267433	-114.10375712105984	6.759401142413436	61.16363520504543	62.4369732132894	48.52965845758225	37.14102513342042	22.029488401157465	5.532501906544295	-32.45507436727781	-61.92406281712979	81.04851506500373	63.398214750829524	43.50979437630195	17.227375157453885	-0.19022940061746513	-1.5085060415772606	-6.354341987087553	-9.570732912480844	-14.307108544454405	-23.720272927350255	0.16865115064548167	1.5001206677771615	6.582784940495264	6.433001183614558	-2.967611242642211	-33.861282115671216	-0.0969927979538695	-0.8178049810058601	-3.8113782215711014	-5.884008216127393	-9.288507751168787	-18.518381049755664	0.02674150197737788	0.30430367606519143	3.0354007785693926	6.812471715323667	11.500543274122695	9.419050775085916	0.15740000000000165	-14.860207806995767	29.108853775233285	50.4875553051477	248.98431558007297	-131.95819109896166	1.2561295222412334e-20	23.436898300198994
5402	-0.308949842365	0.079452065139	-0.723682187927	-0.242822142358	-0.989608948672	1.14285061534	-0.328431011995	-0.322883570267	-0.322468328527	-0.242018609638	2.198283884955	0.861727524623	0.068558039784	-0.975836521102	0.747130505551	0.450697083542	-0.776642002068	-2.2037459451502834	3.9376707165023954	0.26674157850624913	-8.439196303995752	-27.482741699618956	2.17918756256886	-30.583615565817702	-115.60375624836877	6.876567451963981	66.76234659807369	66.04906806367109	52.82041129301361	43.627593230696036	34.49302742855686	28.5228311765457	-32.4875884571057	-62.27699755854273	79.5430525538426	60.80140918085736	38.87930260840717	10.106011117715582	-0.18913900281781762	-1.4973135519547416	-6.254953420001327	-9.345269354349076	-13.89685973806607	-23.33807361945468	0.19097192747236238	1.7558673909696314	9.05610027627043	11.634731170224926	6.381922697264464	-16.122030513627454	-0.09893995370999564	-0.8399152470143186	-4.092908675855957	-6.785168098248358	-12.173795444633496	-27.4871108511322	0.02924391958728022	0.3314524810446346	3.286521292667766	7.327195170529645	12.117436423365417	9.35267061205616	0.15040000000000145	-15.141362648450372	27.07112387717674	39.027747894684666	240.86987177973705	-141.01538054997374	1.986961395897991e-14	2164.2654017861155
5403	0.229973014642	-0.182604669326	-0.757566682116	-0.42942645329	-0.737796677293	0.994384438993	-0.341497769019	-0.343228430529	-0.337620487775	-0.244666739962	2.626583259314	1.152986563648	-0.014969888864	-0.90713852534	0.851076487884	0.35959609027	-0.847791900595	-2.2115850822311693	3.939052461238495	0.27905930549400565	-8.187009812645162	-28.854694529035996	2.132493704261334	-32.08681378694317	-116.78363023295007	6.975855954033189	64.30888071541527	63.615124683096056	47.94745552034258	35.33675658055659	17.7772118737465	-4.7296766087962725	-32.46729048391216	-62.273035388300386	79.41585661781295	60.47859946071533	38.02473054345203	7.6982595323831156	-0.18942447794844391	-1.5000987050544006	-6.272644254296507	-9.361483355353663	-13.802282786981682	-22.58068101145483	0.17296337718055224	1.548879549218135	7.032881962929802	7.3529537143816945	-1.3579122869337539	-30.860025190523196	-0.10250740074613163	-0.878046790014272	-4.476001387571273	-7.784749442820321	-14.648660258457374	-33.657476033378195	0.028154369145281924	0.3198429791873806	3.190473608060308	7.169137605794819	12.096973951434034	9.91276689387625	0.14410000000000128	-14.444951680863994	33.155979572123584	73.55208853568257	254.75443494323508	-94.45383991497245	8.193707812760868e-12	1457.8265252812946
5404	-0.134573599133	-0.866038962361	-0.77844384431	-0.583652813338	-0.537631552924	0.883211496991	-0.344978422133	-0.344724937655	-0.343027355036	-0.256778433019	2.613374221701	1.318743108041	-0.064960098792	-1.156153724092	0.960096802083	0.44614394754	-0.795115988574	-2.189502443140752	3.958117357372407	0.26808164911950666	-8.144708072027488	-27.82773486379454	2.142221206066566	-29.99883485854836	-104.97770123949364	7.199290744571007	61.07011404238917	62.33878555601165	48.32111062334803	36.770105698469365	21.226408496071908	3.5279268322651505	-32.55973585558665	-62.3763269920266	79.37503732324276	60.44033229609903	37.89271788608515	7.203316072276653	-0.19000834149077706	-1.506142933082513	-6.328696542443989	-9.496332460842101	-14.085739009211112	-23.04047254589369	0.16400942373712352	1.4473689361947386	6.082912668467712	5.377689423882724	-4.912479306558437	-37.727355802172305	-0.09946007419921475	-0.8445914053040042	-4.099825189590767	-6.692034456629981	-11.501616935959909	-24.36590610078879	0.021873689411637195	0.2490656094461087	2.397822346675972	5.075423922811255	7.474740103900503	3.0587603726185315	0.13590000000000102	-12.542109366358654	30.543275669660133	66.32400498999353	210.5306693257403	-67.1757629240681	2.7034876844525286e-61	122.89455645026065
5405	-0.34702588129	-1.945288971487	-0.716693503252	-0.318300701539	-0.85194175675	1.0504260175	-0.321517842516	-0.328359211109	-0.324748719438	-0.243125037845	2.327382045359	1.048885413439	0.057463759489	-1.018386313296	0.781628052648	0.434412580189	-0.721042306901	-2.1994925660184186	3.9366288402526792	0.2688688483190714	-8.406667491521686	-28.733990402457913	1.9850574101345895	-30.815536254101584	-108.00962287544739	6.944006527722331	63.0440308435894	63.81719905303811	50.54098364403823	40.3967578463893	28.62029564410715	19.35090643516542	-32.47730655816959	-62.23319290228942	79.67832215902543	60.988244017153306	39.08658451417214	10.16364393036874	-0.18983276213901532	-1.5046093065813482	-6.328044428551829	-9.538631157837422	-14.389194314156425	-24.557772542272154	0.17940157612082855	1.622482088790299	7.7403999299230914	8.842444931634097	1.3414132292413863	-25.629432252571895	-0.09926182595547138	-0.8430801518338412	-4.11231829858419	-6.80192212153327	-12.082852719090667	-26.824335673983143	0.024226612875604847	0.27482871527821945	2.6496549604585016	5.645505523707554	8.433621691876786	3.930596998562417	0.14380000000000126	-13.05936268529036	29.747564601945193	59.09909104638134	207.1040815946709	-80.50450479426449	2.7658191082663016e-44	159.59572721777363
5406	-0.416457668104	-1.049980986896	-0.727689552008	-0.723520749025	-0.359465124162	0.811028124702	-0.350998114522	-0.35079914535	-0.349190215918	-0.250319852677	2.609218339731	0.371130572187	-0.144135671021	-1.163740862552	0.91417227595	0.336875590621	-0.852302112325	-2.1712736211469044	3.9351003644662517	0.2813863917188933	-8.163811251242892	-26.735437525012692	2.1785931084334256	-28.98232085521738	-102.61756502100116	7.034811816465472	65.19120039644739	64.88706694330615	50.87804112940684	40.11445818167912	26.541702218458088	12.669768899066158	-32.43355907295748	-61.98852679186976	80.5600842696143	62.36748607689138	41.1575959551363	12.893327685309862	-0.19012564899372678	-1.507066637367035	-6.323648009390748	-9.440999585601855	-13.759847182495081	-21.529677690690676	0.207156379100123	1.948044754192742	11.171480725065763	16.4621142937637	15.652534862355557	1.0380667834033885	-0.10120619462867961	-0.8630758154120921	-4.278141389028633	-7.139367316653518	-12.542671887189739	-26.664676695962065	0.02098096516874782	0.23964840597579054	2.32286892573621	4.954995731024408	7.46196138885904	3.5719929720466457	0.14670000000000133	-13.11750019527705	27.781401173885953	47.75243064298713	205.6307983689726	-107.81058700841494	3.0297906294073278e-75	8.749744611040228
5407	-0.400605391545	-2.279919451357	-0.728302394067	-0.522759301148	-0.594448158712	0.893996865361	-0.346011796634	-0.345573468733	-0.344726198756	-0.255800741412	2.678386593213	1.347875311688	-0.05316059441	-0.959593116081	0.846490938065	0.609533214666	-0.807458831469	-2.1510880185294123	3.9276488317897345	0.2425919411517337	-8.077564045972291	-28.415869182143833	2.02914305430716	-30.318268688305533	-103.19114360262273	7.1143667032391615	59.75258780865538	61.31811254815171	46.83231661270986	34.49976778352005	17.044795237627433	-5.859255745534299	-32.471056233648184	-61.96566751633947	80.92856418770612	63.1950554480052	43.1398185249549	16.590406924588486	-0.18978889507837204	-1.503818994206708	-6.304814875684783	-9.431922167424213	-13.918375037259509	-22.62502917044301	0.163839573695872	1.4453697159468994	6.061011983638198	5.324906244577214	-5.028174946783603	-38.00338914899435	-0.10283886871571923	-0.881278297785747	-4.494888758392197	-7.798553439830073	-14.54992292601209	-32.96487575915556	0.02349159427560401	0.26732339459359	2.6035021512037475	5.623642686784649	8.719964852026497	5.053642001946736	0.12600000000000075	-12.08572148966219	30.458319378720176	70.51771198226214	173.0148173545723	-14.409634746022189	1.3201295331128756e-72	3.345212448150834
5408	-0.843239358317	-3.127523049251	-0.734410728938	-0.403777329437	-0.734562859445	0.978550710156	-0.324636395084	-0.329365158046	-0.32754381877	-0.229846893012	2.292507284767	0.434631512704	0.056315439399	-1.126141361844	0.691613601611	0.30517174191	-0.717954448255	-2.1498200722955634	3.9598204734643425	0.2863808895986951	-8.38257654797415	-27.030759509413944	2.0355872573277782	-28.940822355076598	-100.42987068140064	6.934535134168272	67.86671612838472	66.71873533672705	53.43010945848877	44.24957896597699	34.86615247498364	27.74780855465025	-32.51737343415506	-62.05690115213903	80.74801054213036	62.911900126992805	42.58694557323445	16.40914703487991	-0.1906182700853869	-1.5129357185428804	-6.4144432289944	-9.77575870626291	-15.030516501118859	-26.312700684064286	0.2137585168304942	2.0247254025185755	11.928567135655067	17.966062486299904	17.902709579813997	3.755463895236139	-0.0980701819195855	-0.8298758246922457	-3.9582758941440277	-6.34017423100074	-10.705746850791645	-22.740082318129428	0.022089438926448456	0.2509465868842832	2.39217218438544	4.98995585060426	7.042760283764481	1.8459634162798675	0.14760000000000137	-12.762811967669306	25.146661106092232	37.185504216536636	187.46474575232205	-102.65848317174422	1.0649681123016721e-89	1.5074611246077532
5409	0.545289501815	3.688836797299	-0.729258571031	-0.567670937803	-0.544810598191	0.92743744249	-0.332856618991	-0.336845246218	-0.32969860961	-0.246368977954	2.396927865077	0.523617468894	-0.025464244336	-0.969013269228	0.842899911396	0.372934817151	-0.789622034997	-2.2218209390991097	3.8691870391997125	0.2745387538259092	-8.136332193907016	-27.24336612394393	2.1893665319030595	-29.419158110943027	-102.78982774637761	7.322070682341028	63.962670465160144	64.73599529663576	52.24975052228678	43.04882292640268	33.11737145317026	25.155951829951757	-32.196738301795214	-61.70548985364798	80.69499302916692	62.43419488710053	41.243292401185656	13.331480340069605	-0.19079659834817497	-1.514527878664361	-6.4172993675486945	-9.745059282283954	-14.7860107266153	-25.04925037392271	0.20148657338140935	1.8804507331748588	10.418020493749435	14.742164102404447	12.404679757638881	-4.567977115595911	-0.10313171457675074	-0.8843447242638516	-4.522961650547918	-7.864869877587367	-14.6893909078861	-33.23813250530032	0.02164660308980695	0.24658107101031781	2.3732967226136035	5.01799964592819	7.367195420275998	2.9252254313311346	0.13060000000000088	-12.39753241027458	28.7071857886315	53.09308397422581	359.0230797771284	-254.9064296655599	5.287916159179911e-75	112.6485360137207
5410	-0.089511763042	0.094178495827	-0.720625116905	-0.600227313597	-0.531732746806	0.900387135313	-0.333780822673	-0.341059283974	-0.33496158819	-0.248788306177	2.450261520025	0.548817613767	-0.037782913733	-1.113896639903	0.852864425849	0.381004277718	-0.89779273098	-2.2327723129200883	3.848624004832524	0.2727550411433168	-8.226352283443514	-27.364568910634745	2.096767044732574	-30.129529429087125	-110.52276596340789	6.79289185306367	64.15485486496156	64.6675948795808	51.71333562610023	42.00761224431764	30.940323037720706	21.59513411733209	-32.11949178181751	-61.58401471005721	80.86682350197447	62.65849260029625	41.57421695891013	13.857948562917432	-0.19077879596150354	-1.5143348443289866	-6.4151417525540575	-9.73885188335052	-14.768542882934112	-25.000823867117234	0.19904678482865626	1.8518280211837619	10.118221702175976	14.089256239373054	11.2303273463548	-6.562014195500097	-0.10062138478425345	-0.8571149209894348	-4.231145469272861	-7.051704419059346	-12.463846378770286	-26.949558655847643	0.02625042180118981	0.29894596227688724	2.984169710954052	6.701467813934018	11.341537303099033	9.354452461619408	0.1585000000000017	-14.4767968329149	28.592634264507524	43.658840680214745	264.5257597537812	-179.1236735778525	7.795922777381312e-33	152.37456215946722
5411	0.872546375703	3.918770644013	-0.724829788289	-0.607026971061	-0.488370407161	0.906092787939	-0.34029039842	-0.342297423966	-0.337554931174	-0.251675718037	2.524338725604	1.344753812237	-0.098180739213	-1.015766608797	0.942373525622	0.340357010709	-0.804648920724	-2.251397353716418	3.8732624062260714	0.27925710578789026	-8.370525175846726	-28.35569215949639	2.1723981619667985	-30.52259404297065	-103.57684494050943	7.478407294692071	60.61093809701454	62.53258894706226	49.674608645088945	39.293856057457255	26.36517920634662	14.128251359863858	-32.208374484348575	-61.8834617039968	79.87548445802186	60.96637198341667	38.483855024547026	7.776151346928409	-0.18992449602356354	-1.5050401603421404	-6.307452128745461	-9.410231293922095	-13.735132518145862	-21.679357553032734	0.1622911082753729	1.4281550112101022	5.9123621390582315	5.038018319108232	-5.4893717272472164	-38.75899579289756	-0.102771372807016	-0.8803193701432216	-4.474791430321882	-7.718245766551129	-14.243702361198448	-31.82688511082727	0.021340593335769265	0.24331307937177396	2.345304846674327	4.965969730200853	7.323155426164721	3.0066560982176482	0.12710000000000077	-11.643086666696695	31.053257069294467	70.71847169595355	340.4619863683105	-196.27372398118376	5.973913943886869e-70	7143.286138259838
5412	0.33983774582	0.91904433121	-0.750226072897	-0.442644730252	-0.741258003183	1.030513831238	-0.337897525224	-0.344998330916	-0.344584726536	-0.246381182639	2.644758446376	0.97611788687	-0.016266701546	-1.072214590072	0.799949965127	0.436007685329	-0.828497432254	-2.2359084305212895	3.858982056117544	0.26580867076593057	-8.735721598564757	-28.709064581924945	2.1474129669420714	-32.212582657875	-120.83684035934448	6.859494332029694	64.55582904966543	63.70110349244015	47.88536851219712	35.16663056376386	17.38345225453992	-5.749211748629204	-32.17868594819547	-61.733839579199646	80.49082406919524	62.119316116360565	40.848334365925936	13.083215865303947	-0.18953089432087095	-1.5011987266648	-6.282770370275018	-9.38562049312535	-13.852059684616384	-22.657684052337938	0.18026530481453815	1.6327304669261486	7.854286182771815	9.113091127263397	1.9118702996040082	-24.33766394623742	-0.0993616438057808	-0.8439619405520835	-4.112732339806218	-6.7794389813423015	-11.933386330914844	-26.142712863642803	0.02695287004404413	0.3061561189284642	3.0300273143155305	6.728019148447131	11.083014520335713	8.40413123271699	0.15710000000000163	-15.577200656814867	31.84848470871158	63.202661773436844	239.55294487683648	-97.55709846240687	0.003347033936971913	1479.6344549304251
5413	0.60418796215	2.723059079081	-0.739624581217	-0.653210236667	-0.478210617212	0.927889516966	-0.356549607579	-0.354545106005	-0.35148468491	-0.254115795148	2.719868404283	0.781029710526	-0.069684934819	-1.111759143115	0.887963609821	0.442907440176	-0.930596086933	-2.1827259799171292	3.906944183335831	0.2660813134133282	-8.565253415227733	-29.477120674865997	2.1191088835655245	-33.04345966348863	-124.43554767242782	6.732571256556861	66.31357483842274	64.83266015749031	49.126867702895055	36.784696771825246	19.81245235526473	-1.5724479732594412	-32.356916742986414	-61.873064123221006	80.73139132836644	62.64361362289272	41.74385320479796	14.290169175671549	-0.19072302219269086	-1.5136146285031713	-6.401624740397021	-9.684164363594379	-14.544371092299437	-24.103458431777366	0.18436112587241732	1.680912357020234	8.371950998824893	10.30582288137407	4.3229705859317535	-19.160716992265936	-0.10117977841133673	-0.8630826750767341	-4.291167230304008	-7.208909939041283	-12.856473515326694	-27.92516943188097	0.02676404933609187	0.30497001258630396	3.0635787519473676	6.943998037470482	11.980677660523574	10.433587301712087	0.15830000000000166	-16.0224388017114	32.062489924465126	58.81625050572259	323.5354155949043	-200.43238518697873	204.7995294631349	4740.571529229556
5414	0.093827492311	1.598910662788	-0.737649991074	-0.376633915981	-0.772960304404	1.012045895995	-0.333096869412	-0.331478842859	-0.333817100952	-0.233692541588	2.347934137963	1.259575034799	0.055532910805	-1.178669258599	0.728778342877	0.318874341252	-0.836550950215	-2.225820272741074	3.8783872050583152	0.282120679030278	-8.810573514145593	-27.2894456188749	2.231897549782844	-30.676568039398653	-114.65731829135152	7.019606272380799	67.33584755373333	66.09510514822222	52.056022361314824	41.92330845275251	30.41996751389552	21.133636673448322	-32.21901509973412	-61.77143240753976	80.53661577246349	62.24962765911137	41.1297774512942	13.572490561906537	-0.19034092124331106	-1.509991842506193	-6.383677280537103	-9.690563130447716	-14.796304425783937	-25.652898674719108	0.16964772552218874	1.5109584176776099	6.665717223474878	6.567796699274771	-2.8236229665970036	-33.819698911057415	-0.09648623401311784	-0.8127200342658861	-3.7753604672797523	-5.832867586381553	-9.339127974057687	-19.218764861259743	0.02856160179884694	0.3244104694324492	3.2403454556958144	7.296011340215987	12.35259598452646	10.223059599863445	0.1487000000000014	-14.766985323334664	26.031555847089276	36.969839530262476	279.07299346050496	-177.640147024107	1.1513536676023047e-19	25.185461607173576
5415	0.146655062334	0.318334062633	-0.726298239325	-0.537806781625	-0.610151121692	0.954434768015	-0.334939335615	-0.337246694516	-0.329885508949	-0.251979197272	2.435947696771	1.163572501382	-0.059563066978	-1.173140961827	0.882694587361	0.429979376194	-0.777867333925	-2.1723731828964543	3.959819137454259	0.2700172420491745	-7.977554091537095	-28.79747686682845	2.0025224728595408	-30.76059961951794	-106.82962957304755	6.978345393084269	59.6597746101991	62.16323455662067	49.916137846305	40.08498227227875	28.482927648927415	18.850459872490273	-32.55949679801322	-62.28309227836391	79.83894034911596	61.28454627533282	39.50586782531419	10.510331412262286	-0.18977988791052167	-1.5036769334689533	-6.301146723255704	-9.415429989404485	-13.845911228651623	-22.328940117439835	0.17018606992779875	1.5175934415561951	6.749117003520354	6.78431290289189	-2.321284965494074	-32.57658272504151	-0.0985638468714367	-0.8349502108935382	-4.000154586104708	-6.4242196504726765	-10.811478362036189	-22.645569727897275	0.022016176454682537	0.2505527877265044	2.408508787385917	5.087286615140103	7.443771856701899	2.883127884172618	0.134500000000001	-12.815679222078073	29.98912149395894	57.06902638873093	155.14387746767932	-41.21494885616485	5.7620002962939685e-53	0.2591537894954979
5416	0.057455350084	1.000374454231	-0.764208789617	-0.776693517376	-0.320419976723	0.795350733901	-0.343487057562	-0.347188021548	-0.349615137296	-0.247139837335	2.508771189797	0.733009776768	-0.118481020552	-1.258901617299	0.980303206909	0.20296296756	-1.014683904704	-2.191129872800789	3.954062956209817	0.2990261966987119	-8.894788048700137	-27.298953338010698	2.1912940277392527	-30.75233935302163	-115.87272890488529	6.797851955218665	66.10494455118288	65.92334248555272	53.09997982888087	43.846307857299564	33.67450487618663	24.661118882719165	-32.47025239970949	-62.174335307856225	79.86647115204534	61.18812475781553	39.05906623429595	8.550429639227914	-0.19092565067545783	-1.515670138686045	-6.418719747763198	-9.71908502067256	-14.587821037842824	-24.03045857937563	0.18382562407020542	1.675113520564928	8.330424813618912	10.250168562880404	4.308823972573304	-18.984395605827295	-0.09963740326833216	-0.8459964585128902	-4.091747838422161	-6.609028277569317	-11.045806103876908	-22.42559308222992	0.028092738229620787	0.3206389942807778	3.274426587986818	7.597704254948276	13.713787920272658	13.251057132345036	0.16370000000000184	-15.283926004580394	25.595075562254195	28.575285594353428	255.221926327056	-187.77740222976664	1.14453461039143e-17	0.14666670040422808
5417	-0.569150166055	-2.362179648601	-0.715683600212	-0.212113722317	-0.994483764085	1.136304627508	-0.321149880277	-0.323963244306	-0.318470449582	-0.233728424954	2.260263686108	0.75297525767	0.097802545547	-0.910502533782	0.73771133179	0.313952952864	-0.7241844584	-2.2676010415236147	3.8798591472732227	0.28314407496726124	-7.995831301491259	-26.732179362515744	2.1857354916908296	-29.444958187737086	-106.93810059178048	7.044818401865007	64.79714668412508	64.69472045993717	51.01147704456331	40.85784170078289	29.372976118582706	20.927550104493168	-32.232260529896095	-62.00984430520308	79.46785104908798	60.41275596019143	37.89914184123362	7.664986455001049	-0.18949974013144286	-1.5012061865107957	-6.298556242499007	-9.474165910746544	-14.283924364978896	-24.521028370727024	0.197839438937544	1.8359733326769634	9.878021999778314	13.411663691331759	9.608809161631084	-10.233168823096397	-0.10007659280363435	-0.8522427273291249	-4.224726678144065	-7.150502535730202	-13.158289732758945	-30.17839203816873	0.027027253184634586	0.306183955113156	2.9900675024903918	6.513889318000422	10.252174028283392	6.509873582558827	0.13940000000000113	-13.750491128576071	27.7787158567874	46.91312556781328	172.87660837360758	-62.19325486408291	5.794359014840598e-52	1.5043838125094466
5418	-0.939218930194	-3.171750766388	-0.717282313167	-0.447891952155	-0.713992835855	1.077239435042	-0.338358627448	-0.332779810162	-0.334512699755	-0.231629513819	2.322848214481	1.006056183504	0.017578116082	-0.97626986086	0.701776846334	0.290977458856	-0.862416117522	-2.172261616447059	3.9217362824013366	0.286851208961222	-8.358471251561648	-26.941201651190685	2.0646916912246915	-29.16765727985741	-100.61826693604098	7.002853078577689	67.10190837695802	66.30230923513517	53.09940430765277	43.85150831604691	34.26271297968288	27.002002211218958	-32.368269103549395	-61.83389939988079	81.03553086156636	63.27730661198986	43.12117696268768	17.198601166004956	-0.19045507453949714	-1.510995388579507	-6.38460458102509	-9.666295307838972	-14.618323315277014	-24.757062544851916	0.17833978952733978	1.6107940870264432	7.647138413717188	8.686918867675375	1.169588677657119	-25.69331948598444	-0.10152079356504833	-0.8672776273435081	-4.357992781134556	-7.450788799922253	-13.721353485700561	-30.986266322772963	0.0281947169484351	0.32050938554508607	3.208314305998116	7.24371810017082	12.347584722230199	10.410640265240232	0.134100000000001	-12.172610340875352	24.7913849843559	41.43244492566595	181.6680647539697	-80.11864219073202	1.0664663501889516e-86	154.33524193818644
5419	0.22927116151	2.837666075281	-0.731151188051	-0.75121714159	-0.285237338476	0.794398238987	-0.338499188878	-0.341703603633	-0.342306495527	-0.260571510131	2.454637279752	0.62284051484	-0.155353430844	-1.128511298023	0.965631917343	0.489889980458	-0.850759703243	-2.1855898985352473	3.8937838233680577	0.25905819222429893	-8.602149317004075	-26.70785910545688	2.173851344833776	-28.45594651838463	-97.76019533640098	7.349473365333134	62.225706225680575	64.17755608662826	52.853384270721754	44.44875432692084	35.77998429005955	28.233086011351055	-32.31626972656681	-61.79934017861622	80.83746772079981	62.7348656639697	41.723775600636344	13.71917189952943	-0.19037486098892453	-1.5096211521621385	-6.346154310074954	-9.491396926914991	-13.847286917677176	-21.5795468492565	0.18954142656917466	1.7416601446724898	9.01533726792302	11.76046883332445	7.167362541228792	-13.420722861869026	-0.10242981015186031	-0.876178180634064	-4.411275771687793	-7.4926958146611895	-13.447575668096029	-29.00585357540496	0.019967701075056247	0.22842333971292278	2.20606317981914	4.66671162074474	6.876281522287946	2.764767964012032	0.13540000000000102	-11.739772880412865	27.3143960961386	49.58136980619897	262.6372365876375	-170.20195195301346	3.197354383330869e-109	178.07588328481725
5420	-0.300683204664	-0.179030223534	-0.741741958958	-0.560936863218	-0.546358713398	0.920723634202	-0.348153722217	-0.341082074746	-0.34609499042	-0.245563205711	2.487944298286	1.293275682683	-0.028536879707	-1.028005814673	0.789125450364	0.448648474448	-0.927366839715	-2.1826485313168393	3.878602323404713	0.2640487971289333	-8.828445662506693	-28.073672302750488	2.0911035671457205	-30.79781650633903	-108.69259554322345	7.008437121740729	65.2532873681985	64.96749749164691	51.12917084843626	40.66743475504791	27.99770161749137	16.32104036500611	-32.24620700663364	-61.61540616501996	81.40823357738098	63.767906977259145	43.78368217065834	17.98804507493838	-0.19065961697347428	-1.5130800444223564	-6.4024139723678575	-9.704377675873332	-14.675767695305284	-24.744873655383284	0.16492078377142116	1.4577926748975198	6.184433057689522	5.597926466884469	-4.490804147343503	-36.85307325324847	-0.10195666847643493	-0.8716489111592554	-4.3891003581419215	-7.49740958795655	-13.702861349933919	-30.481418972230546	0.02859764099155351	0.32564182761132454	3.29564795918728	7.5558044891561496	13.290759379765868	12.1329645314491	0.134800000000001	-13.01138851654663	26.48039581262312	48.09539276976258	199.8255782084722	-79.4358888693502	3.1568928787936593e-40	2301.676027341863
5421	-0.107712145028	-1.356760479957	-0.749328533715	-0.341639573105	-0.858397967365	1.019263740709	-0.336731734858	-0.340475708834	-0.337231420408	-0.257988899676	2.613840039812	1.264211208319	0.088276515138	-0.946117233978	0.912715364359	0.566307901166	-0.728795134589	-2.216624078144857	3.9459395529348704	0.2514747992164786	-8.209806238574147	-28.245848479522103	2.1700921051325466	-30.85431951780064	-111.31375027962856	7.1637039024631255	63.83198613362674	63.215192677650414	47.312988403747134	34.38955935027601	16.145188256318864	-8.176306235044517	-32.54688589480719	-62.48522441494597	78.82431349714157	59.55228728544957	36.56233679173895	5.1032335667894015	-0.1903313735493227	-1.5100702087246007	-6.392714299209762	-9.738470155575968	-15.021760002237425	-26.62025699969815	0.17060952508443933	1.5216289699070993	6.755951403489149	6.735238545701134	-2.5758241952479892	-33.46998362701548	-0.10072331594048448	-0.858988201990798	-4.284923693849175	-7.286744850075266	-13.414113238695496	-30.539714500808884	0.024498806052620493	0.2778155056329946	2.6793096972565618	5.714405356857391	8.557586005399916	4.069213113777669	0.13540000000000102	-13.559862663240757	32.2180420571448	73.93522799722184	207.3102263697775	-38.256342998826455	5.247002941150622e-31	257.9268264228028
5422	0.07629931226	-1.622795638035	-0.764486046264	-0.412003888097	-0.764311163028	1.040389491363	-0.334627604558	-0.342326672369	-0.338673292002	-0.227936461844	2.593124670759	1.478225024653	-0.002779950986	-1.132917975664	0.716037976715	0.224313663906	-0.811845807397	-2.237403556387332	3.8672357329963307	0.2937270072530678	-8.620898741515203	-29.878423587489728	1.9954132951708863	-33.11841954414646	-117.27252994139349	6.78325362312307	66.07755161016954	64.57152358768842	48.66123444233716	36.162749850459484	19.05031892921644	-1.9749556787870248	-32.14570483643673	-61.65764301932355	80.7103173954525	62.507663721572925	41.59238623956167	14.229077728358854	-0.1894915730520209	-1.5008268415760373	-6.280941058378814	-9.386235009536145	-13.877047517193589	-22.80690306208977	0.1619332491284327	1.4233211658733158	5.836648388989313	4.819216767690469	-6.0436158219974505	-40.202907754017055	-0.09770976346190235	-0.8260731010402192	-3.9222086705802472	-6.251717706413312	-10.510056627748543	-22.356797853930978	0.026822634470423785	0.30456277347894645	3.006057021889561	6.648680318040297	10.857328255606669	7.986152898448571	0.15030000000000143	-14.273671810713982	31.74010643629157	68.25515846313404	225.92264058833274	-70.24466100104858	1.2809943781694041e-13	0.39832880197100146
5423	-0.373432358823	-1.714905901184	-0.767338098431	-0.62761081733	-0.520080777372	0.847767879622	-0.346556819637	-0.348421994553	-0.346223899909	-0.264587591846	2.60265077204	1.300924491779	-0.071052687332	-1.238259501876	1.038373370463	0.459178183614	-0.867938217953	-2.240801757444221	3.9108578828780436	0.26512275910534155	-8.363557476255727	-27.928840405642433	2.144899152345913	-30.666409293036377	-112.29424676320625	6.899285637577699	65.4728947990641	64.74584574137118	50.04216425215433	38.644495345245836	23.811590141281386	7.827876023244598	-32.386391339231885	-62.242816880397854	79.08420045018246	59.74417078325669	36.42659815032493	4.012955846200821	-0.19017438606771558	-1.5079291094675884	-6.34852477685092	-9.554787596059056	-14.262187998103729	-23.585661435492288	0.16405913850904855	1.4479701703941374	6.089970110175987	5.395104324142774	-4.874451288859216	-37.63981376714827	-0.09807617925809924	-0.8294789168610908	-3.933046430011759	-6.213809406789746	-10.146517590349783	-20.600516721472193	0.024526601669137206	0.27924866537382503	2.7501985444278363	6.047935377316002	9.78933716910863	6.921427967582971	0.1481000000000014	-14.027034669845795	30.39949038742087	59.148038829841354	223.21917673292026	-93.80796679253302	7.170393170079775e-24	38828.679100701615
5424	-0.220392327456	-1.408624361551	-0.760647190891	-0.363849701529	-0.827332539416	0.984952103686	-0.338705137409	-0.339410886063	-0.337272469041	-0.237256970873	2.542744362762	0.866455887375	0.027681082004	-1.141632103775	0.665467410778	0.48613852266	-0.7702690102	-2.1235098273903366	3.9598051548743856	0.2613603140965128	-8.4140329165478	-29.21122646197021	2.007631156538167	-32.24483334517805	-120.16977682575936	6.539216745218806	66.29843730882857	64.73951023280283	48.92760404995889	36.6012327564364	19.950046033230063	0.33610901383329544	-32.562634052678185	-62.017995317784276	81.19781719940981	63.811161838358345	44.45477555549688	19.960616431740615	-0.189423478779543	-1.5002896293269248	-6.283979840214005	-9.419457383136725	-14.073105231884536	-23.719944949996133	0.1877105606576631	1.7183682086502012	8.692268603141677	10.881937229785187	5.0851359044082685	-18.389682796836777	-0.09689585544989188	-0.8173444470611007	-3.8330981934544046	-6.015181493720299	-9.913111893140913	-20.930523152471633	0.025992376194781775	0.2948678617248975	2.8808793863998234	6.274360282340978	9.890308003109645	6.293907255613606	0.16790000000000194	-15.670251111552455	31.031873536014317	57.81785363012553	198.9123361503359	-72.54064116814911	3.891809524133989e-07	1.4106641304525365
5425	-0.060612037496	-0.559035921728	-0.721985214073	-0.480287241006	-0.640390632206	0.961847787177	-0.339422988879	-0.339907061389	-0.342686790625	-0.237251216027	2.493505175642	1.419019182242	0.049393627285	-1.251607951038	0.805732878373	0.272750618564	-0.748349006361	-2.2231003645088387	3.896442403866687	0.2886182598940076	-8.915900215543562	-28.82652145450184	2.0798545326770927	-31.145258399808508	-107.23639446341241	7.1591776686273745	65.34847070089833	64.78148427775997	50.37840385137502	39.3417796740548	25.44671653709092	11.781048422006352	-32.27452897845051	-61.88667959555925	80.25412092487197	61.76270488960956	40.16738090166736	11.366742493536133	-0.19130358648527623	-1.5201213787549035	-6.48546683147271	-9.96104647758248	-15.493492159709913	-27.461411975058713	0.16216337393010719	1.4263053223146447	5.879204990894609	4.936927012912546	-5.756170771766347	-39.47532082037229	-0.0962518907085169	-0.8098192997564723	-3.727887941471291	-5.6564554467381125	-8.691206562867912	-17.074493170434867	0.021648858968010453	0.24630158578779407	2.355445112973043	4.931980568179839	7.041406885335666	2.1150045490217932	0.13700000000000107	-12.650039840482469	27.756370893923155	54.15800554436917	223.76187308121663	-94.53538531661926	7.663917105749815e-49	298.3972147562296
5426	0.959314880203	3.387322918522	-0.727752246645	-0.406557293802	-0.710104827058	0.983185564823	-0.340908411569	-0.344441324832	-0.335587260978	-0.250199974902	2.712420396695	0.535451693365	0.016552983071	-0.975241046098	0.778598838163	0.634020711103	-0.769068196092	-2.137959020150907	3.9399680102169743	0.23909365545034744	-8.067000734567115	-29.545994156009005	2.0976474855161933	-32.7679141979498	-124.33051545102586	6.730805587639294	63.60110977524238	63.00005539294336	46.883643973172695	33.6270380322065	14.477735573574085	-13.07993825309332	-32.52199249008353	-62.008600409320415	81.02029287621703	63.464664499357994	43.83933307468084	17.921168365960607	-0.19006633596406747	-1.5069301483942246	-6.344966596067374	-9.56466232554669	-14.373249575894054	-24.199133836569544	0.20569647622088302	1.9293656092485696	10.906689681855605	15.747026228573011	14.04275991837291	-2.1775764227710117	-0.10133169434986843	-0.8652209727272282	-4.335662649292172	-7.3876742379284055	-13.544836852298893	-30.471426630246174	0.02418555708648496	0.27482635808611144	2.672106065919753	5.764461122853413	8.89853927589688	5.058691641135664	0.15790000000000165	-16.24946527420747	35.7268342537822	76.69212362216427	287.5639340708077	-134.13458472764486	0.004928345774115038	0.1353852929868328
5427	-0.812991838316	-2.442510449589	-0.746671493261	-0.373902928781	-0.802608203478	1.033780901285	-0.319172011065	-0.322669634746	-0.321919842154	-0.257728598354	2.189833736781	0.960456904096	0.119793410127	-0.847967919517	0.880803483399	0.616429085389	-0.757876732338	-2.2013972990477444	3.926845832838801	0.24290732527014228	-8.518487716376976	-27.328509865357788	2.022874693633386	-28.739255767404636	-97.57120808671353	7.196897170482033	64.19319419354365	65.23688933119102	53.773825915703384	45.97528097547688	39.450842194226134	34.61785688823771	-32.481387137944054	-62.255762202197914	79.59496704146412	60.875574476855405	39.01529150646581	9.56476282914555	-0.19130940378647618	-1.520450689742545	-6.500995074301144	-10.037118054518023	-15.83624567086224	-28.917257490883937	0.18247062965741842	1.6579418198163416	8.09523958909812	9.612509273403957	2.7880319555837914	-22.72931848117918	-0.10299073679550579	-0.8833960135583724	-4.537830686276803	-7.967648669631695	-15.184949557352866	-35.30296337773736	0.024953158636471313	0.2831885764505259	2.75174423967313	5.9380873670797305	9.16274015569011	5.224774290270343	0.1287000000000008	-11.322043843660737	26.926606985441815	53.62132483733388	219.63533253987308	-102.3462686356668	3.287864917642609e-110	30.294607165457307
5428	0.093637344219	-0.328024752005	-0.717943398323	-0.487831967543	-0.604120431251	0.943991036888	-0.348825075835	-0.345782195249	-0.343107037229	-0.23133274363	2.697067551518	0.50022507716	-0.059609661124	-1.031745587688	0.793582759709	0.200599587169	-0.815059892805	-2.222854294638655	3.8994558699690773	0.29763463067471824	-8.106624983947057	-27.853492606136456	2.221430202561325	-31.237496634012356	-114.7124034091751	6.9301281960223875	61.980061147376176	62.384489484210064	47.13269235687669	34.4374538348795	16.35620038376145	-8.240817831423557	-32.2618736613972	-61.853917660198334	80.35113690820648	61.92878204885212	40.476712237324136	11.747275196808355	-0.18955077129917144	-1.5011932221842614	-6.272802499725169	-9.330140142280593	-13.583037247064274	-21.51442574871037	0.20529227728351085	1.9250690568617348	10.882104160242157	15.73743816666571	14.136798735230697	-1.8083234986245111	-0.10125247631405399	-0.8641147939235243	-4.313015112328089	-7.297467382228643	-13.200741973920682	-29.20635843179445	0.02434395483073966	0.277013690370682	2.7162297178967165	5.933275634213535	9.448807970954196	6.241444148473007	0.15110000000000146	-14.766872316896077	30.770366672829255	59.53709960576801	229.16609447257449	-96.5834945031966	1.8889709237611516e-19	12.020050592798306
5429	0.009100750083	0.075015727118	-0.762063394187	-0.399119336112	-0.788002750555	1.058992803747	-0.324527826279	-0.32907595561	-0.324850933486	-0.237149615034	2.330901770245	0.769584003431	-0.013415831715	-1.117580273367	0.778040730713	0.308069940096	-0.754534152177	-2.226713815108128	3.90215594008635	0.28440183347746384	-8.249408541261252	-27.77995849731075	2.1065526367997234	-30.4465441827969	-110.3922824611158	6.935106863249822	60.586256670235045	62.68682963646608	50.36698625340789	40.76611660518199	30.00886283394964	22.14204332614752	-32.31027326334671	-61.98594873755421	79.9856852374244	61.36508514391377	39.59538649740956	10.721924287759588	-0.18915300447100064	-1.4972001866727922	-6.2415192765660175	-9.272770813413254	-13.54789696302865	-21.850735204844156	0.19189383462652485	1.7672256879313497	9.199085302190758	12.000299203144234	7.196923474778447	-14.274803521500711	-0.09784270732436989	-0.8275740367614542	-3.940966142563019	-6.3110411864751494	-10.697837283593238	-22.934921086239562	0.024388683479204875	0.2768041124278941	2.679259511535851	5.744352628410531	8.72552788064997	4.538167146022996	0.1488000000000014	-14.236554919628732	28.6708092427086	46.03825023535687	211.55293817724458	-113.51257721421909	5.37420007782188e-32	8684.095193315687
5430	-1.167399694914	-3.886382812477	-0.745075436716	-0.16172751933	-1.041263009462	1.19733292922	-0.32528960685	-0.319538925649	-0.320506092095	-0.243306439231	2.205077120201	0.996968079154	0.112929704316	-0.998316141876	0.745537785758	0.530346016292	-0.743718063166	-2.2441508237364256	3.8855079201430844	0.2540560159836408	-8.295096915785386	-26.91800143779427	2.148822434361656	-29.79719279296985	-112.25057753120424	6.740707588622031	65.64936000029536	65.22429273373096	51.61278882718704	41.76568554180193	31.140771086619875	23.970533410072406	-32.310408657459654	-62.07651159095856	79.57326616916097	60.7090178242999	38.65177187937061	9.575510966264194	-0.1893241212760902	-1.4993685475961596	-6.280464681532472	-9.426849273246045	-14.16435569167213	-24.222144944858158	0.18564787930441806	1.6939448010451492	8.42467858999804	10.260874863758461	3.8296370592662496	-21.053808312664	-0.09764001745416347	-0.8259383631227336	-3.9487599370803843	-6.399111472970679	-11.184615991660081	-24.98505343299232	0.029282917484230443	0.3316839039171875	3.278850093629379	7.279724181052902	11.927222666278992	8.932251498602719	0.15640000000000162	-14.844086945705316	27.067793787776257	42.24604814428472	221.41231132048915	-112.48384541802598	9.736503118585981e-26	350.01332655157216
5431	-0.551604937178	-2.19078563015	-0.735550951212	-0.550824618801	-0.516060791353	0.949350894853	-0.342859361554	-0.34235474965	-0.339496981618	-0.262254984207	2.555212445526	1.336479481794	-0.094174036594	-1.087001357556	1.02377886211	0.477502121974	-0.880068374543	-2.2892227581323468	3.8483097330576403	0.2605248164710269	-8.174251192470539	-27.463335089171	2.16535898076146	-30.189214972001203	-109.21640537957182	6.975412497499137	63.776103912328814	63.946144815153	49.78500541165679	38.63585786645622	24.236145952947197	9.184815433167577	-32.15219361004838	-61.94428628128499	79.26592639397234	59.83350095533735	36.381911247117564	3.6852419387768838	-0.18961704599786042	-1.501738105543582	-6.27104717841051	-9.303571147555761	-13.415869119613609	-20.72111581769451	0.163263035931345	1.4391142372082657	6.013332876508594	5.247026483447474	-5.112530964739979	-38.028514713010445	-0.1009090715103346	-0.8602210082705691	-4.263779750634591	-7.1409284809096025	-12.701235797534542	-27.58797178825062	0.025984581780069155	0.295971292450808	2.951990838622064	6.620092047997308	11.177844295308308	9.156588353465162	0.14370000000000127	-13.46873311411144	30.851990953355603	63.815669734991495	233.0351660253999	-96.50033241893438	1.0677461704700778e-39	25.220395177385303
5432	0.322152437917	-0.23328461485	-0.772662410354	-0.458459106999	-0.701416420979	0.932068686635	-0.341501621005	-0.344130273955	-0.336172423715	-0.232455047249	2.644385612343	0.602461702447	-0.013950865575	-0.86548672479	0.750193874604	0.261271383965	-0.771894331335	-2.2224572750988787	3.883714963036468	0.28969136711388077	-8.212833628214991	-29.823437315179063	2.04374916001008	-32.591009091778794	-113.24622673128962	6.989772219964733	64.04356082768747	63.48451091014929	47.878160525062086	35.264989524523706	17.644462342079123	-5.161297274914261	-32.22017239109519	-61.75576262281669	80.61641063414342	62.382632311840574	41.340483815634606	13.728486017091328	-0.18962321914026242	-1.5022632723613403	-6.2977963976641895	-9.438250348782875	-14.042481668724438	-23.3408255679613	0.2003909154135029	1.866753026611611	10.237431915464732	14.272452665004096	11.366077116406645	-6.730615531999245	-0.10354997333743676	-0.8892477403498089	-4.5910601530527515	-8.091896386844372	-15.43884108711414	-35.772669919255556	0.023776631078188018	0.2700992283270309	2.6136050728526885	5.5957058691201045	8.47666317564224	4.315205282291516	0.13880000000000112	-13.651427886840665	32.37615037658656	71.79946406990507	206.04749888969235	-50.69699466309238	2.79389807941446e-24	15.174175858675998
5433	-0.102276143976	-0.211131401625	-0.719433456336	-0.439218746601	-0.705497463031	0.999059562812	-0.340392076959	-0.339217053679	-0.338853762871	-0.237438666387	2.499910908305	1.024744785181	-0.012478099141	-1.182848217995	0.702786784017	0.40406991605	-0.796146505329	-2.202065609500317	3.85570787260437	0.26951287198072554	-8.539452980641784	-28.44525096104151	2.071465779163581	-31.280929679087507	-113.22571237244219	6.820957969061577	64.3760715325044	64.13981387215439	49.62098313327796	38.27933549542123	23.658657303849104	8.656128370192354	-32.148188659587355	-61.48759546194307	81.53162397278295	63.93795987900566	44.13221949998782	18.88446770212211	-0.18977640767894924	-1.50376965183136	-6.30812454518359	-9.451915168600307	-14.018927771596584	-23.06413033358839	0.1776981275579225	1.603358863933075	7.5715387074694185	8.51936844403072	0.8436205408857922	-26.379668245956612	-0.09722221956444119	-0.820557643720409	-3.852931623717608	-6.0322253391964855	-9.815766447699213	-20.250563412073884	0.024953243550389286	0.2835849141603597	2.7753917306309104	6.0511691615309156	9.580978489495646	6.186195891596894	0.15150000000000147	-14.307492688342693	28.598981299335048	49.76281264567793	218.96854542845108	-103.63452411326095	1.4236394607213436e-21	2583.0021132997945
5434	-0.533118611247	-1.487277815173	-0.71275589386	-0.524033430699	-0.607559380934	0.961408186572	-0.325338644218	-0.33390965345	-0.330115745712	-0.270073352579	2.319366496443	0.592552361406	0.020449908816	-1.141512888539	1.031310838394	0.621750681584	-0.884134413491	-2.24838263751508	3.8858122722475597	0.24138346013897913	-8.663787692559591	-28.02078875664866	2.038451639947985	-30.841051068066864	-118.27207544432524	6.442610294226724	67.71036511671788	66.90280892221668	54.25035421270884	45.691801399698406	37.470363924760086	30.81386375549583	-32.32671558609663	-62.14436380428887	79.26268346617782	60.06151099143268	37.169057905505625	5.335713320471922	-0.1911905546562814	-1.5188309321041031	-6.467870828636245	-9.900985397115846	-15.281889292719864	-26.692998702126726	0.19832118785862723	1.843086876917239	10.016490276773125	13.845908275028052	10.734994247865357	-7.532833422469655	-0.09921221087733693	-0.8419760309337508	-4.075286539403935	-6.633579985940072	-11.382754478873805	-24.181205341478638	0.027270060578868705	0.3103282985131504	3.106270459827477	7.008299128147061	11.95402551097274	10.090052780427108	0.17470000000000213	-16.24500723983731	28.706570051964846	36.68440499137091	298.43648775803064	-226.46924126633536	5.432888168640356e-09	147.77389249853124
5435	0.334293134025	2.053987096538	-0.713469495619	-0.356937820266	-0.782267209519	1.054199126016	-0.332469307524	-0.332891806117	-0.329899538676	-0.239523953646	2.422591928936	0.816700674894	0.103289346607	-0.936039076607	0.68347053408	0.511311138324	-0.733675729482	-2.1674366534820027	3.8932324073661726	0.25549537430837443	-8.311334187562544	-28.169522131855192	2.0994990976578953	-30.37738036071389	-106.44158101256875	7.16918556214021	62.76879363563162	63.4100331675307	49.519638339268255	38.579617892117525	24.84359292761001	11.942680913122155	-32.31851167374284	-61.697046332565954	81.44659977486525	64.00252419312538	44.55508466027963	19.746732057655564	-0.19115692554664418	-1.518704053211623	-6.477011211638671	-9.95526714169964	-15.549766897768224	-27.881192518719924	0.18961540453259462	1.740860437372186	8.93605330762736	11.441587720592356	6.198615140138354	-16.08539583824234	-0.10147171936645817	-0.8668828968345909	-4.359770442303678	-7.470753441729611	-13.829319833271233	-31.45214217498213	0.02369789671123287	0.26908508411081405	2.595793246183913	5.530589088803811	8.26791844668046	3.8529641607025344	0.13210000000000094	-12.959258381126867	28.742433948982097	55.34697033732465	210.80078080691035	-87.05683437987429	1.7204388398088417e-51	7751.049560873036
5436	-0.46148924506	-2.995836083127	-0.750619058217	-0.632286055467	-0.500836877508	0.863658242572	-0.343674275075	-0.347710595335	-0.345291739845	-0.253795400783	2.640136389105	1.108500971635	-0.052207562043	-1.238567767259	0.98984571378	0.305539555497	-0.919936461069	-2.276915205919064	3.86601510672479	0.28365423501587467	-8.111568779845243	-27.552967491040945	2.1321107400502246	-30.688770362781593	-114.23481594888517	6.66857884262757	59.844959736870614	61.706864835998935	48.002018583096685	36.51513685395204	20.967267649538492	3.0857912269066468	-32.17293724249451	-61.92736033591279	79.47178409905823	60.22146004777396	37.09272593342047	4.8576844991637715	-0.19069139763404827	-1.513414658410042	-6.405794949946825	-9.713435917652095	-14.699419923652325	-24.80612762195801	0.17059450548033195	1.5224781851468818	6.805090959137341	6.921567821889496	-2.0195171906064755	-31.86067754678208	-0.09824696074135802	-0.8312716653795532	-3.949672745944311	-6.2536288225332655	-10.230922609716284	-20.75038046532129	0.02680312902632452	0.30528437711011386	3.0608516495579985	6.919771358196953	11.870701957211626	10.180286335137646	0.16400000000000184	-14.882313558909967	31.14547950536288	58.1428683121097	202.3314913911042	-84.82988911808128	2.610929013304357e-19	161.46685738338593
5437	-0.729223886323	-2.956729216633	-0.763146273805	-0.529472663212	-0.609691021119	0.938843108375	-0.343888567639	-0.337219735579	-0.338705820352	-0.247783613156	2.419515262069	0.614336890192	-0.057609221028	-1.196193862755	0.919848791444	0.312151318898	-0.900688613777	-2.2697361901280906	3.8711294169333184	0.28298074978821347	-8.733468004527209	-29.27004564379578	2.0320634702804603	-32.89921422071625	-127.49675656294298	6.174948456714858	65.07437462148215	65.05125810029828	51.708343221637996	41.8084309595009	30.484707245410537	21.055416856638402	-32.19502537054455	-61.94095580821641	79.54409588312652	60.40486933132152	37.545584255251306	6.082063474411624	-0.18965563472231242	-1.5024018645011117	-6.289738412477534	-9.388888238577714	-13.792874191679818	-22.250621896463187	0.19722422492830696	1.8300668112885847	9.873470832587252	13.519660734640372	10.107063915579193	-8.707058059910112	-0.09790243555582272	-0.8277980111890191	-3.924237730515456	-6.21380887263259	-10.241240626120474	-21.14211922811269	0.028330942664543016	0.32231148812665256	3.2421224150734993	7.3707922896889615	12.749511011698042	11.177973474973994	0.18450000000000244	-17.548755050828706	27.926287959333184	31.603328527452604	307.1021481280916	-232.28651081473967	1.570386516790639	99.04881805081725
5438	-0.124326486797	0.091746826613	-0.749611792493	-0.42256746618	-0.753795167823	1.028359579936	-0.341004754996	-0.336263674596	-0.340510835424	-0.224433114371	2.46784537216	0.457481246263	0.055203799536	-0.938376479303	0.666186720116	0.224949742862	-0.841755755537	-2.167312812829595	3.9348246216182208	0.29578212290093714	-8.508264040745736	-27.32165864977847	2.2046771228605824	-30.619846617845866	-112.497013911727	6.983505101498133	61.68007723119147	62.781355570151995	48.9864004021108	37.91215396069724	23.750015580400806	9.913476287517732	-32.39641748935207	-61.86858291613746	81.03550968119181	63.33328591323047	43.32489781241519	17.59024790178437	-0.1906469903467238	-1.5132426343396037	-6.4176676786904245	-9.78446474476201	-15.052588660271956	-26.365350896041253	0.21177675875144183	2.001114224608288	11.668828695210724	17.39306144506941	16.89547341897313	2.225065076123218	-0.10182813990740541	-0.8707272281662669	-4.399836149703583	-7.578870175104646	-14.110070856621286	-32.19814013320074	0.028032312379901666	0.3184185679204506	3.172058886237207	7.113956050066248	11.95577120916164	9.680056063447745	0.14290000000000125	-14.452243612745866	25.752621140860807	38.50229310411358	316.16497518251464	-209.32684113953223	8.672996119878318e-27	17.923852417383696
5439	0.213104201798	0.891813624172	-0.725177589625	-0.297588666399	-0.874380045527	1.102719844283	-0.334963115011	-0.328017483681	-0.332891178116	-0.223668050881	2.399816039997	1.042779728663	0.07759541945	-1.001286427071	0.682829218078	0.204566340778	-0.706304427469	-2.2635492374259063	3.850822538922593	0.2956615950762761	-8.621822109981352	-28.230506006123424	2.186442617665358	-31.06086137867468	-108.82488513851355	7.25475083801044	56.81000733378349	60.11683536961737	47.38509495852086	36.49388497770428	22.44351210866484	9.19449163148957	-32.07953204508244	-61.63447294521496	80.4797935704421	62.063666640974446	40.810056980206674	12.85708874803994	-0.1900483120056289	-1.5069201418588294	-6.353167347026974	-9.610646516246565	-14.596098909149942	-25.16314286576767	0.1801000404429916	1.6304808056899438	7.817661152595232	9.005137657896693	1.635667429063201	-25.061110419109152	-0.09933943078499279	-0.8439896143229093	-4.125043411071508	-6.8449112683621225	-12.227207177435556	-27.30320288515908	0.024020620691573707	0.27241256400923197	2.618082422341209	5.550416737647638	8.183033725276506	3.4567513516887836	0.10400000000000012	-13.234898433217626	24.383451276671206	33.07163242487184	94.18519342855191	-8.1309804305599	4.4595591797882625e-43	26.234717608673794
5440	-0.0567308932	-0.069620183366	-0.726483522147	-0.57449942152	-0.569729127955	0.915720476191	-0.328016519269	-0.333794452551	-0.330806180827	-0.240873887073	2.325071466854	1.269484910772	-0.000300074306	-1.049742703936	0.828105548462	0.280658834405	-0.893545839285	-2.1856479985543666	3.9324413782109007	0.2887099178107643	-8.398608943744534	-27.479026913818114	2.035607158868084	-29.50406729243832	-99.61723787817044	7.15899636458694	62.95197470304549	64.56594695268703	53.21297320401823	45.11124312854857	37.52143983241464	31.536100850357535	-32.41036838730799	-62.00573520989365	80.39460744985533	62.12443793784301	40.892310465853434	12.743811637440094	-0.19114221150090946	-1.5183097911437977	-6.462045037810347	-9.883728697390941	-15.229432641237201	-26.524813156279855	0.16573184282108794	1.466953738620329	6.269058931875165	5.7723945102749825	-4.180105232386898	-36.26232805722925	-0.10153645040814392	-0.8671302199980107	-4.342455953304121	-7.372116973658569	-13.377619352321032	-29.618416309074973	0.026764959018727563	0.3046615168224916	3.0441254719072255	6.848539673627479	11.623401613637295	9.671069724428264	0.11280000000000037	-11.682041868076404	24.588276697722783	37.941663583164136	139.10676601804664	-53.76875256270306	3.2751809859956165e-94	237.39503374028507
5441	0.244026285834	2.363365502794	-0.71095267123	-0.202518414615	-0.964444687123	1.111015156704	-0.315948067424	-0.311386854864	-0.31043410891	-0.253741474525	2.080406922291	1.521438424482	0.131615287126	-1.095577261439	0.858259678418	0.597952065991	-0.713016438873	-2.2528514641583497	3.89767352851441	0.2453977185351236	-8.424981528037659	-28.054201665344955	2.1337198006774694	-30.594060527851973	-112.0332364046652	7.060725750766534	58.18277333390995	62.05626578232538	52.09789286071572	44.83093998460562	39.32714606275163	36.03573997546384	-32.37168176643382	-62.26453104091715	78.96895810069016	59.671529560194756	36.73563416917985	5.398802526331681	-0.19016154891809822	-1.5082924004535152	-6.375364740021581	-9.694231865518985	-14.91727073038627	-26.390821478858975	0.16366032861701135	1.4424459064621409	5.998567639402025	5.12465682217702	-5.572031008462942	-39.48249165575035	-0.09627258424262616	-0.8108148400529068	-3.7737723901275513	-5.879136368571711	-9.65934624561214	-20.630964986205598	0.026338465237094526	0.29846067868115855	2.9056852175337555	6.297651147042605	9.799063843173021	5.876035982170607	0.1416000000000012	-13.816319688928452	28.57625976642995	49.39085777845229	264.0889914031201	-149.4737145843031	1.7295346731955418e-26	4012.2653623763417
5442	-0.456565371507	-3.518656690657	-0.799094800103	-0.361818273567	-0.868299952493	1.060088972224	-0.342012288953	-0.342020006065	-0.340422397615	-0.23746107829	2.631068610544	0.44354867453	0.040330560491	-0.949719662564	0.81120897911	0.2791627615	-0.818091746128	-2.2516702159734714	3.9063206043516803	0.28841222763622	-8.413090541394741	-29.14200798293589	2.11652695367733	-33.12522425040059	-127.7561333907598	6.4561675107898	65.60214097017855	64.06147468541661	47.648335464827355	34.54563809916795	16.068903306202	-8.760285094141718	-32.322408109749105	-62.1383967103102	79.31987637374347	60.217471140040125	37.55049264178056	6.730029340837595	-0.18947760098097	-1.5009115359945713	-6.292497999816052	-9.448138930002846	-14.170788377616061	-24.04897442772726	0.2160530574758196	2.0512767714731983	12.18425517532399	18.453311775923428	18.572371797016206	4.445593822871005	-0.10056755286258606	-0.8573934752220934	-4.271864804675011	-7.260082785118592	-13.37463890712695	-30.524003634784833	0.028959004173221132	0.32846452291772277	3.264744168968529	7.303619946264556	12.183453941978106	9.663332153633505	0.1739000000000021	-17.286545151011047	32.518333021251344	62.57056022312041	277.2502659807795	-141.51567606440622	1618.8880137475444	4905.824396716134
5443	-0.090384049554	-0.834324511177	-0.72822922229	-0.473241656626	-0.627338548561	0.94914441102	-0.345744765153	-0.342554107469	-0.351899988389	-0.224095390113	2.635921087528	0.770288523029	-0.051420444283	-1.040946525859	0.683289532561	0.214039823624	-0.866742559398	-2.171012963381476	3.9171866260774015	0.29648124770612305	-8.914729671670132	-28.301757611943547	2.137570655542261	-31.771268487763802	-115.57849831066345	6.862686821273506	60.71822244532475	61.872044702265974	47.27392786843115	35.037654509239225	17.92803820275525	-3.801915129007375	-32.32231672296398	-61.719627636287626	81.34042922053567	63.75984040110407	43.916096362649355	18.267000029914428	-0.18949921502883138	-1.5006923570351611	-6.269687638376018	-9.327466478053454	-13.600644379490875	-21.650205593996944	0.18901862597201916	1.7343877278968869	8.88997005788758	11.38216251443367	6.193618176134526	-15.861897273955023	-0.10084204518055773	-0.8597307270157217	-4.2689829997469895	-7.1821652694887	-12.912188942890856	-28.478961299759238	0.027378509024460953	0.3114591763813645	3.114468578421166	7.017932883060292	11.93524531345863	9.99337498192668	0.1531000000000015	-14.740994226861753	27.628890821101333	48.90802948541905	245.01716664198335	-119.00140854868928	4.347352494977797e-16	51.01720824193296
5444	0.482653400999	1.746394179092	-0.782566065763	-0.28785223745	-0.907902378366	1.058414083832	-0.326704115955	-0.32618426615	-0.320466133993	-0.22189342106	2.344752189582	0.876825022922	0.090192360135	-1.02547588678	0.690959747528	0.191429143085	-0.776644276519	-2.205478583099178	3.9452043624318556	0.3004466355109398	-8.116616877709644	-28.230604800834826	2.174798305399148	-31.781626812686472	-118.5420028411635	6.930032888663028	60.39211262842977	62.21243150156508	49.042402290801334	38.475907438348194	25.573755733362006	14.759750499856592	-32.437779442876035	-62.16312681209764	79.84892333690449	61.31152262805405	39.786567631863576	11.253159931832004	-0.18985188247868137	-1.5050013593597966	-6.340636718378548	-9.596614121360263	-14.641125174923184	-25.578644609963504	0.1891100518417224	1.7343281256091385	8.841877848139793	11.181538095422162	5.576846508085144	-17.582473790954825	-0.09845369868756874	-0.8345178571453195	-4.029438834695096	-6.5935084934498125	-11.596793536384043	-25.737455567439135	0.028180134947747557	0.31947084717288154	3.153419883423437	6.9829057458526815	11.401905953772083	8.416185409278278	0.13930000000000115	-14.968263788254342	28.13290398423578	41.86073010175357	195.5718528681423	-94.95060003612261	5.206217891114893e-10	5.572391885903743
5445	-0.510568725724	-1.716109101637	-0.741302666922	-0.316075459959	-0.871243168235	1.049207214732	-0.339246147403	-0.337185233479	-0.343740267167	-0.24369836806	2.535128387229	1.492929563497	0.069820600175	-0.995804715824	0.748091336849	0.498606851302	-0.76073399048	-2.190310941207167	3.9202748762903497	0.25912805085048574	-8.583505461043027	-26.821785540090996	2.244275902223015	-29.47666258214484	-105.36779804267337	7.310661603916598	64.51970288738815	63.77026359912292	48.20196553787306	35.793010573225956	18.82934076806868	-1.6101014642961877	-32.42837690767725	-62.07219326170235	80.21103479099736	61.91590710060536	40.84874100051873	13.531732153747646	-0.18988915773036244	-1.5052888104109083	-6.338791971162741	-9.578362274857136	-14.538523048174234	-25.112316588687566	0.16304537405029454	1.4356438961762377	5.941346424923564	5.017646061965738	-5.734577421013974	-39.724116370022145	-0.09954277708033726	-0.8462066482556378	-4.1492098790826875	-6.912879214396164	-12.413211399677762	-27.813573451694307	0.026455557124510847	0.300042715879791	2.9364353113511634	6.413892576913958	10.17225239814414	6.662434172823312	0.13280000000000095	-12.801005091825548	27.760339472615957	59.3163368646874	208.82687466329307	-52.46079904437592	4.980710579413533e-61	11.836093872100808
5446	0.761466195982	3.77252609124	-0.733154236031	-0.782419119736	-0.270607475043	0.733082734971	-0.349551467958	-0.3522523841	-0.350649292768	-0.250399606593	2.659108600915	1.268965195013	-0.097966322526	-1.319406742777	0.883138126998	0.385518810157	-0.967949382818	-2.139140285613027	3.931887484387091	0.274384543622279	-8.481279438301108	-27.940650306184306	2.1368861814531583	-30.807506332227234	-110.97670681372387	7.01072382859799	61.35707906545709	62.87010853076592	49.62387838034874	38.8574892139013	24.86723078605984	9.885025949691771	-32.42510549497735	-61.796891413538205	81.42913082622033	63.87547111323635	43.83412337371823	17.59509378812865	-0.19151794969390928	-1.521979522275046	-6.485868847240839	-9.909226956147902	-15.131874366900194	-25.63955076308105	0.16173720398453828	1.4223642197166613	5.876859689352854	5.000378608320782	-5.463839755349124	-38.48839937648816	-0.09870942606180863	-0.8357279182287332	-3.9722656719456872	-6.2497951486064345	-9.961913432216903	-19.247369462514918	0.025009046681214283	0.2856903717573106	2.871962922312855	6.504206551592599	11.249586783363476	9.863133183278466	0.1455000000000013	-13.751994022409189	28.80165023007084	50.141111227976076	244.24532606303492	-136.70599485682231	2.9209311820225513e-30	4234.801945432386
5447	0.056011004001	0.947878640074	-0.750137509997	-0.424089326616	-0.770421865205	0.995009666481	-0.344256360355	-0.342004116499	-0.338443011275	-0.247191538914	2.543206079615	0.98378384568	0.077837831783	-0.970265196962	0.775379380146	0.494019492437	-0.804270516828	-2.213326906998591	3.869958972300165	0.2579063716303949	-8.17461424217978	-27.29976536845344	2.2279642728235527	-30.08423480725876	-109.09479773982079	7.181862300766232	67.00460374886703	65.22745403394356	49.56250006659032	37.52303280555835	21.558951333052487	3.627735464942228	-32.23305600536309	-61.74343119434064	80.74825906619805	62.65433034843888	41.95783319852802	15.191285098762261	-0.19091269485428244	-1.516176689148458	-6.453526681674776	-9.898195492993715	-15.424446176806327	-27.63237890419531	0.1804952023479365	1.635230230962477	7.872778833966696	9.139964004229059	1.9276577948613487	-24.38828041540004	-0.10115460710055628	-0.86346926010142	-4.324243388065734	-7.374156104790057	-13.57283049491193	-30.74448855583273	0.02627330485714402	0.2982957612641214	2.932072020502495	6.443336386685872	10.373737239367038	7.2216002089356	0.14070000000000116	-13.547301067264543	29.84121161635929	60.7082698288932	266.0637564715433	-127.32306475373517	1.9631728876414493e-41	21.345393308891808
5448	0.013789336502	0.647107580936	-0.72670192869	-0.584605312791	-0.485545618066	0.938550156127	-0.33855737872	-0.339665080577	-0.337849716054	-0.25735190737	2.486301868001	1.012335143227	-0.053284558143	-0.981146862103	0.946284530185	0.480105966105	-0.821388986526	-2.1934984479975226	3.9299586951013263	0.26217095986888095	-8.297408267713344	-27.644198266129415	2.1232812816746387	-29.493586656824505	-100.74778574207055	7.308089565515414	61.46662493602236	63.10659107995103	50.35334519040518	40.278625061224005	28.12646186821203	17.207414320914044	-32.459257769177306	-62.167454990725844	79.84311961738221	61.161613748817544	39.10838276011135	9.37018210711959	-0.19068608311723584	-1.5131975976015024	-6.396141240955648	-9.66587553545428	-14.481298462521075	-23.883168898276587	0.17460412661775523	1.568545478112033	7.2595254157005025	7.908821615897568	-0.13957141412141633	-27.981874528065884	-0.10329326201812399	-0.8859613522574991	-4.534410541088663	-7.882241619398848	-14.685573217436481	-33.07152389911841	0.022376024149752604	0.2550722440956566	2.481691164219572	5.341204560732678	8.220649342035099	4.547429151627619	0.12700000000000078	-11.643921180800795	28.629966236872896	59.232014795020696	182.6215703697699	-60.054008260203275	3.2803456904079824e-86	5858.97145693947
5449	0.534498983893	2.958835202444	-0.736453589474	-0.504754226638	-0.620912049439	0.926873687539	-0.342770550637	-0.337024639553	-0.338313280297	-0.24924734839	2.505699083258	0.80512283139	0.053068626905	-1.22207381734	0.805731381859	0.517682534545	-0.893205220406	-2.1481477895010377	3.9408761124162677	0.2565080030199064	-8.393794056304705	-28.81628624671374	2.103024874637597	-32.45226121900211	-126.48562313739399	6.536900617426824	56.3367604597338	59.98732518244655	47.62345777365862	36.92105464188659	23.003359363035475	9.218844757998493	-32.50194016957355	-62.01963243043154	80.8241512430338	63.01309539038574	42.74194734470362	16.394907667344906	-0.1914784211584888	-1.5220227115061298	-6.5073765806885095	-10.02724167765357	-15.69786335078191	-28.124845059603164	0.18670642523971853	1.7075286213241427	8.616812776902647	10.788089907993822	5.0909792513452885	-17.972438202025725	-0.09717791927225052	-0.8198908190663992	-3.8372343524374233	-5.9652725366323915	-9.543559868199948	-19.270122953655903	0.028280024780900425	0.321742219849237	3.2358182625609997	7.353875847243874	12.710627144338844	11.119446746314505	0.170000000000002	-17.27772964983004	29.112686075217084	37.41032316277893	341.10494498170647	-253.34000382709496	333.794907392002	927.2197334121018
5450	0.735076626932	3.513664263809	-0.712092439342	-0.38904665386	-0.723639915192	1.064786814238	-0.330914719329	-0.336567615152	-0.332849592287	-0.248781221848	2.510846137397	1.074817030747	-0.022801666173	-1.093141406509	0.763384021107	0.614466101021	-0.795394097438	-2.16883016530633	3.8957477997130043	0.2405261742309591	-8.36855198435179	-28.244563241126485	2.1286740076996646	-31.246851345744613	-116.55017567634633	6.921774468198845	62.06511656878426	62.811053672892385	48.49514406450855	36.90009983770212	21.50761747015582	4.730558187059644	-32.35232361383891	-61.78488018992996	81.2007247224943	63.614458592190076	43.94224812622114	18.128716118815248	-0.1893659233353014	-1.4992866413999368	-6.255399590097798	-9.28900783033597	-13.499886101164853	-21.39668517927393	0.17616533560735156	1.5857854644023823	7.400621095315544	8.155944885709385	0.17685654882842244	-27.686407359019192	-0.09879354472371499	-0.8376958401752651	-4.041069499523009	-6.568646841251438	-11.320266298282402	-24.366704636145194	0.025711973774784222	0.2921926176517353	2.874573500090832	6.320397896362554	10.199101417844856	7.147922310546626	0.15420000000000156	-15.000890146634571	31.910569443105782	61.762453185078336	277.51444556890067	-147.53049782554126	1.3621907077131065e-12	592.2426887125278
5451	0.036854296021	0.464385916712	-0.722797272325	-0.513296695555	-0.624642342304	0.930400615092	-0.331819950134	-0.333564556801	-0.334447230197	-0.258548971006	2.383982596342	0.520734984703	-0.068006510502	-1.079746657295	0.94538207008	0.491084151102	-0.875393181166	-2.1974575502942	3.9489739236008985	0.2616691921198793	-8.768057454426677	-29.375708761646504	2.0192826800503636	-32.55753240307374	-124.80465808157955	6.460451367888084	58.58686365969643	61.75145412058714	50.18672466944105	40.90499425675693	30.483922084786983	22.529756257012956	-32.53732424545519	-62.366354373150216	79.31328753245381	60.332367548557855	37.75176264246354	7.055089235966033	-0.189396990065992	-1.4996050361269497	-6.258250886500803	-9.295694281209094	-13.513473454427409	-21.416855489820048	0.20363612245793591	1.905401358530767	10.666467010549557	15.252450134274309	13.236366886477397	-3.351881334269751	-0.10032376788652418	-0.8540968891686532	-4.208077514899009	-7.0111566469996305	-12.440563271859354	-27.155010144284244	0.02719134115137771	0.30933341218643234	3.0897959462939806	6.950498602928237	11.781184716489863	9.768483206913015	0.17060000000000203	-16.831143263714722	29.84857492791547	41.744256969187845	288.9881565685927	-203.0671791073523	0.5621805384858379	12.514206972371841
5452	0.54282706846	2.812244310896	-0.751144596767	-0.722804274867	-0.342530420893	0.815753813963	-0.337009291334	-0.338495125049	-0.335350943912	-0.251475181813	2.42156681177	1.063122352895	-0.118649484776	-1.358502545373	1.025770058895	0.241600528873	-0.881858135312	-2.236172908372499	3.9186064422381937	0.2932004794052687	-8.423690437871297	-27.988815426975144	2.148427421665982	-30.615692361982216	-110.1562509545724	7.023258337027916	59.23506160976997	62.608499736467365	52.079496290356	43.97451906067414	35.83773906994994	29.134129563738984	-32.352766050073434	-62.13822611680471	79.40448151081912	60.24818033695155	37.207977440935096	4.775093832308243	-0.19061410349453461	-1.5123161514592387	-6.381489688025389	-9.609713564428388	-14.26004943158067	-23.025505223688455	0.17007291938674202	1.5170043693896298	6.77178867579735	6.889663589943463	-1.9769911515530458	-31.532465105867097	-0.09693985992477175	-0.8166367777823204	-3.771487995848198	-5.6976276731385385	-8.484150813546815	-15.586316542660516	0.022321726930056254	0.2548685876047622	2.4993641849513666	5.441492981431561	8.628961908953842	5.5537247391187385	0.14920000000000141	-13.652565996725151	28.461718288142052	43.78059130832427	222.24460386412937	-141.23011484579905	1.0173419903511836e-33	3644.3362436763787
5453	0.063821104485	-0.176700092454	-0.754366675664	-0.574560192109	-0.579924800566	0.917849985269	-0.34379417484	-0.350000981103	-0.34517758814	-0.229284171952	2.675954333995	0.616320901354	-0.05102414806	-1.248437351097	0.750358721597	0.185995641742	-0.80293927781	-2.1760424771834295	3.9257894865957366	0.3002501383775234	-8.057282433677358	-26.670173650891268	2.240895765697058	-29.69564934548266	-107.87877845343417	7.029546615856127	65.16880360777104	64.20968466994262	48.67944657841733	36.333860844163716	19.335673074958585	-1.9305227008232992	-32.34835752450927	-61.80644848691548	81.05441722775892	63.270685315892074	43.03006603249617	16.586971905902548	-0.19013461824314518	-1.5075186215568583	-6.344772636907127	-9.54594190231814	-14.244561020834272	-23.562110046310593	0.19595885629508514	1.8153773418574295	9.725848195736285	13.208211111464875	9.565927309390377	-9.613886116190011	-0.09719861383057078	-0.8200470332652969	-3.8357471118075326	-5.95242362419547	-9.474213383882063	-18.985079775200063	0.022579138480422076	0.2569710982864184	2.484199656680606	5.298787241090149	7.960781459236974	3.8022057360271866	0.1513000000000015	-14.147838205656344	28.608698873018195	48.981878806339374	240.39980475025962	-131.13258624875405	9.616443169471582e-50	0.005380221587627018
5454	0.226275377782	-0.038578037102	-0.725683598486	-0.401929428751	-0.712996767595	1.020908577086	-0.338499326601	-0.345508375298	-0.340176648542	-0.24031044845	2.685798399394	0.755490031319	0.047391848904	-1.134353188429	0.825155614909	0.333962494502	-0.839867379145	-2.1997951135156697	3.94997031380127	0.28263978994286154	-8.351109054387726	-28.38485305878084	2.195369640684759	-32.36157709780983	-126.68921386743946	6.612576315766997	67.75311923889036	65.15744548670465	48.2679000702578	35.01749840684356	16.251636461034277	-9.749803328153266	-32.500139877412174	-62.28708107755075	79.52165426435833	60.69180624921044	38.4244108781943	8.399837875664156	-0.19064342202918938	-1.5130975674963543	-6.411305173793857	-9.75353173056511	-14.913449404417635	-25.782374655841956	0.1917159062323393	1.765509975454334	9.196660771741715	12.025631078858737	7.320991987077582	-13.875963560169911	-0.09800751184443167	-0.8291353027222657	-3.9476464859083564	-6.303638786203631	-10.581072465855923	-22.33562386650522	0.027761396626610396	0.31553715615708566	3.1482751918187613	7.074294619910283	11.946419732709085	9.805362358744558	0.17010000000000203	-17.505551708044223	32.52786687156516	56.837429846013414	342.09574839250854	-219.18299504609163	188.69910203112576	386.4484041449211
5455	0.431691941778	1.765246076476	-0.714508302001	-0.698578479829	-0.343610238334	0.880870609398	-0.34848546709	-0.35366220228	-0.351650305343	-0.264173419605	2.764237675839	0.659540531746	-0.105252440023	-1.065796604436	1.053776916596	0.436109203584	-0.93921832412	-2.2509889396378218	3.877063971514683	0.2667572932126206	-8.37596427187984	-27.899501749508232	2.2199415398215776	-31.130193156488197	-116.95247581147007	6.940712963874969	60.71247336970491	61.97599818751981	47.561324536861434	35.41447899859509	18.282562535584013	-4.229382018256712	-32.24892569100294	-61.98014371272778	79.59345839048005	60.46015536262308	37.47339812542182	5.594318507232007	-0.19092516626070674	-1.5155384902233768	-6.411604794662649	-9.683438361371312	-14.423497674458341	-23.33751832794767	0.18868315977779754	1.7315889137914504	8.908538543355576	11.51967610087039	6.701011145522305	-14.336254945426512	-0.10307219079128538	-0.8832465711933124	-4.491583160457131	-7.728719236877442	-14.142035850335244	-31.1353446406762	0.02525600611385423	0.28832898609586116	2.8943506307275895	6.543668265153831	11.26803114150213	9.760978324393376	0.1526000000000015	-15.153340268896413	32.25473571009542	62.36413125112291	271.8945416300899	-146.24986265803693	3.3589572683149484e-11	1651.8169029115186
5456	0.768225985916	3.630043756068	-0.739352936622	-0.605141905726	-0.478217627117	0.894898853405	-0.339040280744	-0.342879145704	-0.338687897497	-0.233335513117	2.560060188917	0.790293306781	-0.114801020848	-1.140213854569	0.769965905418	0.246442293952	-0.844647188232	-2.1780626072003932	3.904446827643134	0.29191971080241513	-8.245988079801556	-27.580822192868897	2.1871236692633724	-30.41958549097551	-108.83933139776445	7.143876027712508	60.03127754375	62.079301495231235	48.99589262871353	38.232756195733636	24.363961886399622	10.282249366679723	-32.28434499194304	-61.674171150054455	81.32591222705003	63.640166403290955	43.50646646476622	17.235483105158053	-0.1895980524459824	-1.5015311039408397	-6.26865398802619	-9.29634349692122	-13.393621485942685	-20.653282020424268	0.18464472448934985	1.6841625854870477	8.403239437477914	10.370608629226208	4.435043683542543	-18.96447334012513	-0.10033726208400252	-0.8539325848133096	-4.192479876868216	-6.931823003461067	-12.090001177008936	-25.77218248770021	0.02320808136023683	0.26449908818150886	2.5899764312053644	5.636169643164029	8.911986925173927	5.679175472019607	0.12850000000000084	-13.328565712082757	27.606378873797453	44.49092882604754	190.86141688613023	-96.77630359094157	3.4550565098427197e-41	295.65810870619936
5457	-0.689096883552	-2.694010248429	-0.720390067725	-0.49135348707	-0.634531779819	0.949856244534	-0.348346929423	-0.346336944882	-0.348799731327	-0.266582725763	2.644784463729	0.552266570955	-0.045510521384	-0.940084278891	1.006037292337	0.589700608535	-0.886587024178	-2.268044537469099	3.864070568503386	0.2453570144397314	-8.558981145793602	-27.96969046941139	2.1906377526326333	-31.41096539516014	-121.11114699810972	6.635116153877565	65.180477931291	64.17407801144577	48.55326357723511	36.12675881527795	18.97617589148853	-2.6060095694044225	-32.2379173080074	-62.0373190878059	79.30254543662184	60.03999148431284	37.03035769452959	5.169861659896608	-0.18969027572377442	-1.5027581209194087	-6.293065363850982	-9.397467202808093	-13.815645804698248	-22.31632904504407	0.201965909782371	1.8857307391456513	10.457799259785407	14.795602255335362	12.41484458900704	-4.726576767983618	-0.10284326755233614	-0.8814064686665183	-4.499787342634723	-7.82106124193426	-14.643437399249182	-33.33176240833162	0.02816574428100497	0.3204288034444011	3.2197429009088823	7.30760431749763	12.597673287597496	10.94523719845804	0.1631000000000018	-16.551865929921117	31.749413993256276	59.8299875096683	296.7756282979583	-162.63766829240893	0.0013915366510555006	129.72082559307123
5458	0.528919936584	2.721912769643	-0.749657796213	-0.674955359585	-0.440245792133	0.83337970615	-0.340711189793	-0.34421112525	-0.342433010648	-0.270418173809	2.523488370724	0.953402009296	-0.118300805445	-1.294810662838	1.030560256905	0.61555934137	-0.829947837134	-2.1847268843531005	3.930568994082759	0.24293224281504475	-8.704818261672404	-29.362990287695357	2.045419123431166	-31.802639917990955	-116.42525322307462	6.816195465117556	61.09222596448439	62.945595753992905	50.3532130757916	40.35364186480503	28.284815802681607	17.34927458596848	-32.48955669691317	-62.193134947086136	79.8860202169592	61.29496628027177	39.4912070455811	9.663230549693667	-0.1899509697762387	-1.5053519717281791	-6.312110025414349	-9.427016230847833	-13.797271493912879	-21.903421811014177	0.17590495660468117	1.5834594497704102	7.4049791837513785	8.21999756557399	0.4375371766897063	-26.835720904593618	-0.09758210193925651	-0.8238798347417156	-3.8620599500692037	-5.9862547032427935	-9.41248998248665	-18.355690227417227	0.021354465361581407	0.24356013139027846	2.3525663205330285	4.997449849828833	7.43706301730865	3.2822685912496867	0.15610000000000163	-14.604215053204591	31.227931827564756	55.80564993267587	230.07985111537278	-123.75227350453805	3.143373282264761e-14	14.68885696678294
5459	0.038206625625	1.258606387321	-0.796475296602	-0.45663503445	-0.745846210784	1.00406876963	-0.334906376139	-0.332057482564	-0.328879151681	-0.262826050824	2.381011266903	0.668456000998	0.084456983726	-1.187289185074	0.942300807896	0.607276312767	-0.828415345823	-2.2541228823574304	3.867089772606407	0.24260336901558013	-8.120511003523653	-27.623691075855724	2.182583024973562	-30.878856618606072	-120.9986174009684	6.6510052784359015	59.52755107816133	62.026471955151194	49.703063820340965	39.84254141407202	28.35421704934337	19.415328459505698	-32.25346162765938	-62.00103343123293	79.59426567034558	60.629410802921896	38.29696452544138	7.938595626285688	-0.1911937936057702	-1.5191944949925014	-6.486425772723758	-9.992363362463848	-15.693507510503864	-28.43047325518041	0.19674550755213494	1.8238695020117497	9.783255420468404	13.270393147132067	9.519754180473	-10.032161682834419	-0.09678555496485804	-0.816005852382924	-3.8121809701222054	-5.939021722084519	-9.637393471696845	-20.005565756046582	0.027024431208128568	0.3068458356173404	3.032207579113937	6.719609627727	11.019878648464683	8.234962599541955	0.16690000000000194	-16.899873273721656	29.1852487500323	37.185377570448814	349.4586530844427	-266.3338154926723	6.724997739735095e-05	9.156449749771511
5460	-0.281753622742	-2.590582531274	-0.73679935189	-0.568636873488	-0.543367442145	0.916220694023	-0.341052366214	-0.349136608012	-0.347078545512	-0.231394967806	2.704870268547	0.995872273258	-0.047073105567	-1.133753886982	0.732428045781	0.25714073873	-0.919453602523	-2.1441092425520005	3.94479223838338	0.29186971527982264	-8.141161727827344	-27.62560786625192	2.0668680381398685	-30.750214404767306	-111.2516015333842	6.701812292606871	62.64665782151066	62.84877805607052	47.71278820250031	35.2614318386668	17.762498215820834	-5.183187930715826	-32.438530021127626	-61.845023189016224	81.33078292569688	63.81944157468148	44.023801444139224	18.426145450474728	-0.1903869046607267	-1.5101380058227767	-6.369499440683147	-9.607116139497863	-14.382703990706032	-23.837783473393568	0.17610615559167056	1.585524547030821	7.415191271762025	8.221687628256513	0.3882779847261617	-27.0565762463453	-0.09992052158180993	-0.8495536812880694	-4.151794421401603	-6.834467942310105	-11.88376563725814	-25.392532160181812	0.02801205055191743	0.3189722266660988	3.2173705369822088	7.3402440157548865	12.799944768054976	11.449197545621884	0.15840000000000168	-14.32906246568432	30.205193584316277	58.98691840234326	203.34312862425946	-75.65718787605876	4.717688102916195e-31	9.038347985068043
5461	-0.306804979839	-1.272399997593	-0.74620383882	-0.620025373125	-0.506742210742	0.83624946769	-0.333121616004	-0.332453282591	-0.330181219108	-0.240012355005	2.33218825351	1.321440734398	-0.113054445609	-1.19147943155	0.886514560166	0.197128620048	-0.897754331336	-2.261255517317835	3.859745762683029	0.29677194883982017	-8.048976098420132	-26.858327226297288	2.0878779424109286	-29.122543195931108	-99.92426993129736	7.049844659985652	57.662426401853885	61.81743573364927	51.90972163043651	44.271600947579465	37.2454359050257	31.873136931341183	-32.11018133165627	-61.70053344900198	80.26040209569335	61.5885803631912	39.63430899993353	9.760724639816862	-0.18946123100338352	-1.5002028757358716	-6.260565501199184	-9.290682926651934	-13.450246679955908	-21.066305605487422	0.16327927844873555	1.439193852163495	6.009871592756905	5.231061964041612	-5.165355425103163	-38.19213293634822	-0.09919219055014675	-0.841561007945001	-4.061822941712076	-6.571865544286056	-11.12088757945415	-23.178884477152216	0.025894992731539102	0.2949126848460294	2.937707855740768	6.575791976270872	11.0586644575252	8.947842099096235	0.1382000000000011	-12.035428539761813	26.950351470537925	47.01370075966869	195.71371314119924	-97.72074029657914	2.2386478881688933e-94	0.2826412080287855
5462	0.118329794343	1.615793152956	-0.727639137646	-0.714542563774	-0.336349537589	0.807337484221	-0.337770895275	-0.341006672227	-0.343395267877	-0.270394396311	2.488520601264	0.46149888579	-0.146389970061	-1.226526388258	1.051721920467	0.581446126121	-0.955080274502	-2.2327457326947013	3.8639193368731197	0.24571999378135986	-8.77949352568495	-28.098668200480493	2.0946831007987154	-31.240364419773492	-121.19764718384234	6.49312592557307	57.07355392780515	61.08787095152304	50.206748092652	41.20764648247338	30.9436024609242	22.336574932389485	-32.22916088948269	-61.84432080987319	80.15856849763637	61.47595032623658	39.450807887374886	9.270930562320842	-0.19013978262962214	-1.5071732537096092	-6.322743501149083	-9.432677329559604	-13.711868882474919	-21.30804114462785	0.20064999124475336	1.871407281387132	10.357712608368484	14.68340158835173	12.48539666377725	-4.056377374311717	-0.09997215982360123	-0.8496197753253352	-4.1304675741066985	-6.717508098729674	-11.346869182296933	-23.255450963888144	0.025858701234896312	0.2951678757488305	2.9735293046356888	6.760309207433074	11.765983414971682	10.483009164797085	0.1762000000000022	-16.814225686995602	28.62228251597089	33.53855695058432	332.0187744187062	-266.3511804861475	0.0015370783148699048	162.4943818546894
5463	0.061070424594	0.813164296296	-0.743975359182	-0.473438628637	-0.66822941124	1.020174792256	-0.335360610256	-0.33489512434	-0.336343881151	-0.244404153498	2.405748876842	0.537025408738	0.051042246966	-1.004721497574	0.822614220541	0.387927439365	-0.799320639046	-2.1816857163100627	3.9443547234183107	0.27512732099364523	-8.838205857271818	-29.0689241203694	2.0639312715011067	-31.66738621645271	-114.05522169610826	6.924197910633755	63.131089259726636	63.95650778785167	50.83862222371513	40.809865250055125	29.115916450060457	19.442040034260415	-32.48998933062592	-62.16996892949129	80.03092917500058	61.57955391753434	40.040605397085564	11.601311110658097	-0.19121381310461252	-1.5191677580774636	-6.475371608301789	-9.932389723367443	-15.410486244626629	-27.205407912365715	0.20377558597930417	1.9069192736322023	10.67725802780497	15.265805997192192	13.236733267704727	-3.3917333719882805	-0.10128470773880521	-0.8646490073757475	-4.326773725903216	-7.35587729349502	-13.432415325160026	-30.076581566941446	0.024425069579773116	0.2776729776022489	2.711292375232655	5.887885543176539	9.240970351693294	5.720082926887608	0.14960000000000143	-14.252690050651847	28.399837811291533	48.398551437821915	268.2335568716531	-160.2813606039834	1.8479613751175918e-20	122.57442856715903
5464	-0.166898216768	-1.233048212332	-0.746983398168	-0.733786266745	-0.310161527968	0.812817192695	-0.356757448536	-0.355283632139	-0.352186251688	-0.249634097066	2.733319540361	0.687777436063	-0.175836143899	-1.169345305985	0.940791031203	0.307796846236	-0.985225528228	-2.2242877512686423	3.874925969677586	0.28325954474952963	-8.422317841530239	-29.144649846393456	2.0600894681559767	-32.67860272596249	-122.4974462755239	6.425269222754361	66.12468530014364	64.93474102238847	49.68805797217656	37.73652056317129	21.494843045279953	1.5811357985096002	-32.19858124630872	-61.72485049977484	80.57522624240592	62.15445681555575	40.529571845092335	11.362980815668106	-0.1897749217972734	-1.5032011614717398	-6.2764743375982635	-9.29023065167863	-13.256626471434293	-19.850715369191704	0.18657355804683173	1.707060889572986	8.657747730144525	10.971039146510785	5.675893086413771	-16.293559453480686	-0.10135068719832496	-0.8645571700371889	-4.290177082008856	-7.162899210211419	-12.569186461506561	-26.617234800380714	0.026995488304884383	0.3081958729536116	3.1307789588122286	7.207200995675611	12.840641322321854	12.088045122021944	0.17740000000000222	-15.93436851711927	32.365621125094435	59.024012120767104	209.73859623650276	-106.23420542631649	0.5968064424070033	1921.9105036153503
5465	0.151696898787	1.96344176816	-0.724188948238	-0.799330260496	-0.255244974976	0.776020902119	-0.343670326735	-0.348614423066	-0.348717618775	-0.246369389736	2.533396650524	0.487517964096	-0.130299557705	-1.34665871003	0.932434947919	0.236107405296	-0.956646701684	-2.1997393650467516	3.898764186244222	0.29303559175627547	-8.67471144505971	-26.799228485572325	2.21166257290674	-29.887328013444233	-111.75703733176076	6.8708080304077495	65.30391517525162	65.52291397048188	52.86529856026096	43.584529526171785	33.20115954004477	23.76255627454957	-32.263516323725746	-61.74555093861348	80.8237039513572	62.65200758828299	41.4734135966468	12.957517700682939	-0.1911980371530121	-1.5184417511938253	-6.44233206905197	-9.769919301140149	-14.668404395782861	-24.044141722119488	0.1964742807985724	1.8227233201280857	9.859818695304606	13.620142713126874	10.62455586017205	-7.0968370769016245	-0.0982957001163827	-0.831176606606921	-3.9204477711287984	-6.0966333108290796	-9.509583268388758	-17.978379870489075	0.024012483271236354	0.27443593530022714	2.7442793474544733	6.161107467534773	10.476149941235267	8.752531524075577	0.15690000000000165	-15.04406117666789	25.18461857909913	24.219169009925427	420.91781754339496	-367.4718976224496	2.243992384425964e-29	9.637180334654538
5466	0.493012602131	2.40324658035	-0.738546747475	-0.537324670704	-0.616164066157	0.969193138573	-0.335783803248	-0.334050589602	-0.335179710858	-0.239159733553	2.3590141437	1.128248832572	-0.061300700699	-1.222869660092	0.865360476045	0.220969314719	-0.837862359495	-2.2085586740370466	3.9427174542917225	0.2965784466017484	-8.889111155000384	-29.089545898063683	2.1002758793877465	-32.104499771711005	-116.05902948642132	6.945157584928488	61.35818290734142	63.4143383682606	51.65306832728768	42.765539581464346	33.44687922642251	26.512873792723088	-32.43723489223764	-62.185045652256704	79.6813746604492	60.90947852053401	38.748901783611224	8.55511856885933	-0.18971029053310134	-1.502935986925668	-6.293249081443307	-9.392928166361353	-13.780757180115097	-22.137486420662793	0.17162708282614883	1.534021427662467	6.906252463275698	7.116952780915879	-1.7083930983725408	-31.35653141044408	-0.09737928523678063	-0.8220849767440942	-3.861261107519682	-6.0337644252524525	-9.73579403568073	-19.784630942787423	0.024956363518637642	0.28389086371449623	2.7922196652031968	6.131875549251401	9.882338938057565	6.876280208940943	0.1490000000000014	-14.361904883658001	28.06185375752547	44.04467349382285	257.36902902449935	-159.76916393345962	8.274374990258611e-16	8.543738543610218
5467	-0.750531228359	-2.366348299991	-0.733398588269	-0.412715064328	-0.769289411525	1.037887605106	-0.333159415662	-0.333764642657	-0.338245820946	-0.257493244078	2.396840574212	1.03750316315	0.084141666237	-1.0246862444	0.891394494385	0.548049000081	-0.762735787567	-2.263626248542607	3.851003056489543	0.250405620911619	-8.710223185655517	-27.12243665572455	2.156737088504871	-29.32852999702625	-103.79379886570545	7.180878883357546	62.40845922028306	63.42425952178962	50.11392978687275	39.7551319183289	27.345413130704767	16.870262590800216	-32.17933480487413	-61.877149490208375	79.79154438298713	60.88934593293484	38.64717611304164	8.76900282300557	-0.19108204783209634	-1.5179208805874358	-6.469317850685823	-9.935179755203887	-15.498861156175282	-27.74881047661789	0.17805730671414802	1.6072691515187585	7.601056785267067	8.564901818964978	0.882681101936065	-26.406900047952444	-0.10006108028868138	-0.8515943914268652	-4.196583617319104	-7.018312963450872	-12.603734116107299	-28.04731113681536	0.024307996393163972	0.2760052780760259	2.6755388269138702	5.747772191014791	8.775616969357854	4.697821236993745	0.13610000000000105	-12.716437602799441	27.145427402442678	51.30848168175775	199.7360893833765	-77.4645775286146	6.790896679417605e-69	12.258746717795574
5468	-0.347661328994	-0.138864289597	-0.782606958969	-0.678576849925	-0.467227879854	0.851894777111	-0.331978160676	-0.333721624094	-0.333636388988	-0.249859085277	2.320885221219	0.633327805963	-0.053990362842	-1.323678376705	0.830154056798	0.450124022187	-0.814093848558	-2.1379446232259927	3.9328805353444474	0.2655010381825467	-8.478254229637704	-27.154643555121623	2.0008466177214252	-28.71577916588386	-99.2366145673129	6.9294859058904255	60.26596142079264	63.47183103607324	53.552473521935866	46.468955373539536	40.70584922610722	35.448295917394816	-32.44868417740585	-61.84154898263401	81.3808786163391	63.897212602236756	44.13976900058268	18.60908599406388	-0.19094548450840135	-1.5161358227709718	-6.435249265121154	-9.797544267609606	-14.940247780600052	-25.51130377278583	0.19224255976356236	1.7723038181984534	9.294863906592482	12.298353339228202	7.975641874456432	-12.32918932349483	-0.09667805822886529	-0.8141333360995975	-3.759871251153118	-5.706198605735088	-8.66804991108051	-16.526606567965278	0.02095736872722423	0.2389061463616262	2.2918807809803594	4.814036274539182	6.9448584655592835	2.3205906953910533	0.14680000000000135	-12.429557790905633	24.90819399085141	33.18107537006854	165.27368925983106	-101.74432648663148	8.399427463078496e-97	20.376092944739103
5469	-0.721751109985	-3.10514191953	-0.735434653332	-0.607368002312	-0.50636317253	0.941389710225	-0.347814397535	-0.340994885335	-0.342474200412	-0.262755646559	2.528856014564	1.179209253024	-0.065352842484	-1.261061448369	1.026690203881	0.448859909586	-0.805943157283	-2.2326892307980617	3.91961963018648	0.2666409606594759	-8.142720099086782	-28.185202124799737	2.0653642152336773	-30.331604784369297	-107.75366733099143	6.868385623792555	56.65935781413999	60.338036769961064	48.29701541796043	37.983442992940496	24.898619376882085	12.502880106873056	-32.41702109818722	-62.27228705565575	79.10408540181055	59.8043376694628	36.54670073150377	4.235239476040369	-0.19047123841535585	-1.5109372598644308	-6.373411550500736	-9.60530390551698	-14.32416765068858	-23.4811713404645	0.16806153179193442	1.493678077887142	6.53230083823429	6.348360989175576	-3.0652662824562027	-33.91422356716676	-0.09757200467889254	-0.8239176113737019	-3.869251506643072	-6.024929300960335	-9.591682526859834	-19.046803623482393	0.02157859643030616	0.24593599078194034	2.371947642959037	5.0299433835705685	7.447038681925476	3.166090033669268	0.14710000000000134	-13.23643909505738	29.971553461083978	58.46542864005828	201.6987005135731	-80.7935628664722	7.770074625074359e-44	4206.130861683231
5470	0.58156443516	2.995987516802	-0.723493095307	-0.517208460869	-0.585989548138	0.977898401538	-0.355841297761	-0.349046482695	-0.349733763531	-0.25817950522	2.746129101643	1.246418676653	-0.031028497189	-1.182068683519	0.894918501107	0.588799347486	-0.809172931054	-2.1724379284233195	3.929596675316196	0.24625560253115764	-8.34098919516528	-28.24681033356278	2.2399964895849336	-31.33872101328049	-116.76585976345714	7.071429038766248	63.06353942331647	62.846466980584836	47.11162675971378	34.11500424159581	15.431710699092337	-10.95907865163144	-32.47961366489151	-62.10161527606261	80.30245057808258	62.066218496425314	41.00883719326826	12.920695365678753	-0.19035092169939807	-1.5097421797972608	-6.364724735981556	-9.592105742207568	-14.334067985165333	-23.67751220372273	0.1671142623025529	1.4826968591667617	6.4196469649908785	6.093454012069708	-3.579304955010296	-35.043075716130375	-0.09837100525163504	-0.8327913198867547	-3.973975541446792	-6.343207435203126	-10.560492447913491	-21.888040604316842	0.023520351177419168	0.2677209309965432	2.611538946052368	5.654494189924954	8.821555881262556	5.276733443033206	0.14510000000000128	-14.641277520524541	31.81307310872161	66.41241230579412	261.2756679433127	-109.25529122524324	4.6416032391311165e-14	26.049442168190794
5471	-0.44127236057	-2.226181067279	-0.740381394354	-0.441952231189	-0.742511588454	1.025590516172	-0.341223969461	-0.340723295899	-0.346661812808	-0.245354426087	2.564777909552	0.803142681198	-0.013976867	-1.010750395849	0.864995914119	0.328929095987	-0.822924941014	-2.254847868223565	3.8889655729884334	0.2814228068116563	-8.693834511933868	-27.803021209030778	2.1863725741948836	-30.962543360772507	-114.28968639363495	6.934929105846815	60.93184912835647	62.083532060162966	47.710704820141956	35.820155485763024	19.650526920606023	0.899066556806841	-32.269101312118984	-62.03582998061799	79.50233083319225	60.439209570471014	37.77757128425223	6.947249119244869	-0.18958034766544843	-1.501728380500336	-6.288559940931264	-9.402504611237555	-13.902462497818565	-22.811301530096703	0.18883427547044843	1.731840704364036	8.846908907460477	11.25384832616085	5.867383411081708	-16.67820022713972	-0.10062449742927841	-0.8576542453205823	-4.259186739108985	-7.186468770229491	-13.038767995594478	-29.18357627074718	0.026646901607118502	0.30268445318335085	2.9899554409921443	6.619149062958433	10.834820021513215	8.030813899617476	0.1484000000000014	-14.62777885535746	28.58643405860797	52.367975976114074	182.42817624196496	-52.794760629982775	2.525610938946169e-18	3329.8446162100718
5472	0.06326516291	0.256635482238	-0.749765444833	-0.348517857917	-0.811814352292	1.02827453295	-0.333081774899	-0.332429271952	-0.331803097399	-0.23151012436	2.415538881521	1.200338409535	0.030041679423	-0.919309124541	0.654424855518	0.384344348924	-0.796677483724	-2.1959695450305348	3.8750948706049755	0.27298705195440537	-8.600407599027895	-28.88006440175767	2.0404154080454666	-31.498619572700292	-109.76173315820432	7.052012879330594	63.953945901052265	63.99864737324665	49.794779107340794	38.77237113731693	24.98128490725784	12.073420334015672	-32.21891205331786	-61.61605270825983	81.30697064692598	63.64459823018392	43.76071360875212	18.553332369564956	-0.18955881668170022	-1.5016448338761552	-6.294370770378117	-9.437500149504695	-14.077637588342846	-23.572518519637295	0.17255491638830722	1.5440126382776478	6.977928052458191	7.220038070450417	-1.645173566080074	-31.530840436716637	-0.10150394618089496	-0.8673405077728823	-4.36924752438639	-7.508053909953538	-13.968100530257981	-31.950206831387607	0.02732131074448684	0.31009859586964056	3.0637167781745895	6.788215167639567	11.117754129400407	8.27164719823902	0.13330000000000097	-13.109021415116302	28.554330106069635	56.42524338451067	201.60501191762626	-67.43645650266942	1.1812195241495123e-35	2710.085866144756
5473	-0.08711196102	-2.388446460359	-0.745594983975	-0.695628019195	-0.348657916509	0.823304688499	-0.356477758968	-0.356105247767	-0.351827473685	-0.244861907778	2.794420080937	1.391989450572	-0.094378000418	-1.115222673537	0.997326980798	0.179312604593	-0.969800064619	-2.253780419311961	3.8975337538943866	0.29998935146591693	-8.244622548901392	-29.332781936681958	2.0717828993657963	-32.597388846123124	-115.68845064574121	6.803588274589097	65.55200977354788	64.3588281103859	48.57435510929987	35.94009873083088	18.12285569829738	-6.040567067715788	-32.252251809004065	-61.992769666905744	79.58144623585464	60.48252866426275	37.60617688083884	5.416017391837529	-0.19090925013981808	-1.5154885876643098	-6.416513692084759	-9.712233740077076	-14.566372119384736	-23.96343202487626	0.15919305011784157	1.3934026255019327	5.598809132321553	4.401026358898206	-6.606506255729537	-40.83938158834222	-0.10201629418452994	-0.8718576757016133	-4.372105549188264	-7.401245973156311	-13.260875889319319	-28.67666038053407	0.027090904905988623	0.3091467932689086	3.1351889841300813	7.201448141924838	12.76866521115018	11.888750610805756	0.14740000000000136	-13.81175104516278	32.640460717579415	73.00472027086876	194.92887276523476	-40.34185177669561	1.1526490524721935e-15	48.791751476706224
5474	-0.086016853555	-0.755749810074	-0.715419155855	-0.571125565335	-0.508802533158	0.921964874586	-0.346832190298	-0.351665690093	-0.350758901445	-0.257762091058	2.735890556646	1.361022467104	-0.012150275228	-1.124291102892	0.868978237823	0.615400761247	-0.844867638902	-2.178195332135337	3.878615789816996	0.23989707251611864	-8.589471596759847	-28.963289612518274	2.0426576685994102	-31.406405707719326	-110.68734866260161	6.9548275096373615	65.99242768965578	64.49350476628352	48.44524460978838	35.672570681098065	17.69573610699841	-6.5339503060077275	-32.28511450187746	-61.684348898796024	81.28932484240775	63.63199080881804	43.705523840419296	17.187312251496007	-0.19123665634903433	-1.519177182116007	-6.464937588384229	-9.874527570032765	-15.132962100936691	-25.994804056861675	0.16219053428587035	1.426987323553822	5.90025877071098	5.010201844527294	-5.546805226027707	-38.88750793630991	-0.10036884522147961	-0.8543141846290121	-4.198396786768946	-6.953375852601391	-12.169005692100406	-26.055912694184695	0.02381774598745934	0.2713739027560705	2.667193981536002	5.8411421008462225	9.370621518035048	6.3735287951201745	0.14390000000000125	-13.191626348501524	31.784857364950405	72.94315761641592	240.56485394812165	-80.03590861596777	3.286793227632726e-33	39.61913193381468
5475	0.505154384399	3.273350425555	-0.755510384748	-0.654700748995	-0.43740093835	0.925306627244	-0.345767283676	-0.342822011313	-0.349629274267	-0.253262943598	2.560523120889	1.256184490218	-0.11541971151	-1.173421706303	0.853492836063	0.505012559874	-0.917260941921	-2.1983108260471487	3.846109076771889	0.2548389227453358	-8.943598652498252	-28.192859819704566	2.128254627994149	-31.051366613410828	-111.53550283330115	7.057086326179601	56.88367090136874	60.46551968517226	48.359758967314875	37.994429496626715	24.74583290462685	11.84486992365034	-32.13506724989393	-61.44456073160917	81.6289070486871	64.03155744875896	44.119539914843784	18.15323961662418	-0.19004743750484285	-1.506273226924936	-6.316892392289932	-9.426094239211688	-13.733084270785731	-21.502400931909246	0.16444601733412506	1.4527192275114882	6.14907594464922	5.5486027275113	-4.515644028098917	-36.743894799191445	-0.10009755299480583	-0.8512641378228818	-4.160756757177491	-6.8350110058845415	-11.793213951874497	-24.858119087929076	0.02578317474591462	0.2939121719424021	2.939470436540878	6.616172810151072	11.269482043105748	9.473321884295643	0.14470000000000127	-13.707742530166131	28.393390329079796	52.30268645183888	284.0738089861386	-164.1503706668486	6.6966080681659255e-31	10.987830573927207
5476	-0.665258607638	-3.779521239012	-0.754145587855	-0.337042327553	-0.877868820824	1.076954614687	-0.330644377138	-0.336435371214	-0.336612713444	-0.260238831853	2.518966067848	0.862473601331	0.125641818376	-1.069911412008	0.911058678274	0.614836010028	-0.771538903982	-2.2407659779378237	3.9025689854841414	0.24294642028961427	-8.580946844885503	-29.34704609535679	2.015616240801574	-32.465189235795236	-123.92207766415798	6.42261592835168	61.95043419812921	62.51613743742799	47.70261547611234	35.59674212118028	19.133950923397677	0.02150643923081676	-32.39232924544094	-62.25219845735665	79.13604646279185	59.98106599714483	37.308039420250836	6.343591477430652	-0.1909449171522847	-1.5166417654188016	-6.463939715738541	-9.942194788034833	-15.606427933353567	-28.36740644718457	0.18862740476751194	1.7289298908257595	8.795850954566538	11.099479152573887	5.4703251703172455	-17.685619593277224	-0.09803749481049644	-0.8298911457271116	-3.9749891894386717	-6.429869616795383	-11.110349886151765	-24.306741799546796	0.026803355896557236	0.3039571590234541	2.980017011763692	6.528093955024289	10.420415225861449	7.024103939016828	0.169300000000002	-16.539051258415167	32.66626952534992	62.30465542810379	272.36319031254624	-140.2299173936506	0.25846527326783675	32.70347612793646
5477	-0.715949694879	-2.903997388919	-0.730798908118	-0.631992028258	-0.48149609494	0.870983675956	-0.356174916148	-0.354256907781	-0.351749322398	-0.265167049806	2.749083447257	0.65248614233	-0.068262982836	-1.145656415604	0.964367756959	0.58726404	-0.845382146061	-2.229477021422179	3.8518588319432867	0.2441273102092375	-8.076811168467989	-27.441043094439397	2.158614899900998	-30.07356405531475	-110.52504336309211	6.776853436625223	65.36826891042979	64.23448421203544	48.450071117589566	35.82633959965671	18.116010805355735	-5.440382360210907	-32.18386521137662	-61.720201463506164	80.54867538409675	62.17818167724282	40.85393292384077	12.163196742562885	-0.19055538476938824	-1.5118761271444565	-6.38539791282602	-9.644905346585128	-14.460945287344467	-23.963265347878483	0.19171444270915672	1.7662422420051884	9.23637607360016	12.178161074171355	7.771660700947128	-12.670024962147211	-0.10039449785520649	-0.854549851175246	-4.198971032774055	-6.949706007176157	-12.138412698582005	-25.904367187197114	0.02287758843168866	0.26073995779029385	2.5460422102122644	5.514440535562993	8.619908731887636	5.189639066693967	0.15430000000000155	-14.561715524326715	31.448703860680478	62.38294115954378	215.32925844606265	-85.03003048756557	1.048421383821114e-34	1.8863805159188767
5478	-0.030999922754	0.101879615459	-0.728530390839	-0.54533836705	-0.547605999043	0.920982787552	-0.336022351752	-0.334560391505	-0.331472714828	-0.248753937161	2.396530108587	1.237640162553	0.006698868553	-0.974109093475	0.895280414939	0.373745815321	-0.9152503903	-2.1991474814371563	3.933555158230902	0.2768005627882975	-8.198975255401578	-28.124955369112495	2.062766360476274	-30.561314844647626	-106.88933769497382	7.033596221136769	60.6273653598057	62.92991076107388	51.063338542921024	41.84751360751397	31.641867578882003	23.588656180305627	-32.446219036143255	-62.16349740645402	79.80373970412438	61.0893623604053	38.97279650713534	9.15632364870037	-0.19122562646186125	-1.5191544513874689	-6.468986172304322	-9.89761141918551	-15.245326096544726	-26.488500527787913	0.16694563990558692	1.4808354692086236	6.404169117484536	6.065015900296731	-3.6210963998654306	-35.10261671990018	-0.10291329350348014	-0.8819856728091934	-4.498139183668768	-7.796897036776424	-14.50751944509012	-32.729333911878626	0.02813600910647501	0.32039416149318006	3.2345117779456425	7.388487710200701	12.912858248469218	11.611596613370086	0.13250000000000095	-12.61468057676849	28.296691621487582	53.30494094951252	187.46477160189477	-72.05080521100045	5.427972167696971e-49	2176.477294683475
5479	-0.794078395215	-2.967288803193	-0.744558638586	-0.678632744893	-0.404390319958	0.816447789931	-0.346869585451	-0.339739685022	-0.34170130954	-0.254279001774	2.466056605807	1.209634477326	-0.130910235575	-1.162906814334	1.00676100136	0.312248483199	-0.980565335091	-2.221299750042153	3.931027713266696	0.28484756364207614	-8.045313447561268	-26.702079142156272	2.140952159976772	-29.417414117317172	-106.81704800818622	6.805232309725288	58.02548595669111	61.579753603265196	50.41324961520035	41.34160305525406	31.079006403448535	22.64664730984284	-32.42115392361922	-62.22144801564181	79.36734362976131	60.251399954826205	37.28566214947085	5.280727754972767	-0.1898908889609798	-1.5046430399747739	-6.301407910269188	-9.38795848148875	-13.649740644687885	-21.358717758147556	0.16567540292276461	1.466707849099666	6.2824465364823014	5.832123979630279	-3.9883222356050303	-35.68777153233094	-0.10068529927514698	-0.8575452364291009	-4.224003964058367	-7.0011295883335585	-12.209927138154466	-25.883030093717505	0.028417052039203413	0.3240775955633299	3.3019269996551204	7.638698497278589	13.691780184869579	13.030714718975418	0.14970000000000144	-13.409907352659216	27.576860867391375	47.031896887726646	223.48600041646074	-121.58873524528653	3.902405649539229e-51	6.005296866775959
5480	0.670794919108	3.939566560067	-0.716425896154	-0.456960109299	-0.650282070341	0.958047598588	-0.352759279603	-0.343885517637	-0.346165697515	-0.242046993791	2.601567416034	1.283111342209	-0.015356782641	-1.075093460661	0.771832403613	0.421989172651	-0.853034905628	-2.1703868474567387	3.9264365253761873	0.269651458223274	-8.673239475488012	-28.445319909571104	2.244109835692276	-31.93178822199127	-118.83335104409153	7.105726346640156	66.52492501853068	64.93712073376605	49.22165485901389	36.97234437345695	20.360789324616785	0.3633145959981432	-32.426030432548444	-61.963055172255004	80.69186571575243	62.6897204342503	42.024248046257554	15.220413265366364	-0.19001314629765687	-1.5062523797018867	-6.332703970860399	-9.516186296594709	-14.1796954950825	-23.4495377002317	0.16695771867157663	1.4807051792318031	6.392234427178748	6.018292860106209	-3.763241530374594	-35.51860166067167	-0.09997209246771165	-0.8503284455973781	-4.169746032332323	-6.909694575643563	-12.183724556199593	-26.510129563264588	0.02705451210126496	0.30770629103976704	3.067307208681122	6.87959233304519	11.588580502598719	9.432948816670201	0.13660000000000105	-14.554117335309511	28.78844487664861	52.64745070071459	214.87902670037508	-81.6447832667003	1.2520217313638458e-08	224.21794153809077
5481	-0.730263463449	-3.13078550873	-0.72953585902	-0.648026005607	-0.435953616928	0.853203992497	-0.351755277199	-0.348790809458	-0.349605199928	-0.261244552451	2.682400650515	1.10767193838	-0.125970877829	-1.109625634763	0.975079711352	0.484626032146	-0.951613393408	-2.242133131144411	3.8581452516758894	0.2592416354522408	-8.055223171227473	-27.141037335084636	2.145411987243575	-30.072200437585057	-110.6530275832205	6.762212753382372	58.98836963047125	61.18174622524496	47.495110773557656	35.81455414758567	19.674617400377194	0.028092754477975355	-32.18653073107396	-61.7907566062562	80.19854437412081	61.51037253097377	39.470538138230296	9.718085385567614	-0.1897719323098114	-1.503359929807988	-6.287061010032633	-9.345573999093794	-13.52221629327738	-20.976620248152116	0.16981922893126078	1.513877471997864	6.732281769309281	6.786253774782341	-2.22000958805431	-32.1432508089015	-0.10145530890835454	-0.8659524591047256	-4.3167190149849715	-7.266947599257452	-12.966953548817871	-28.083232458335665	0.027537600333446138	0.3139565030729943	3.177759222328774	7.281825863036423	12.830801358804877	11.768290908507524	0.1553000000000016	-14.045217409009403	30.97284134600216	63.15690141378293	201.4824701757779	-69.89646361894445	3.204638416104539e-33	16.59961526968781
5482	-0.457446099951	-1.992022525487	-0.708939065428	-0.661130473726	-0.413235875008	0.894028753314	-0.351175903678	-0.349840507319	-0.355327730653	-0.26903538338	2.67901729039	0.446474156085	-0.048962111632	-1.259283874182	1.056003285072	0.545349741993	-0.876070904616	-2.19406454863227	3.946337346112279	0.25390347482280545	-8.793403521324338	-29.124905025988706	2.0639797056394777	-32.20677521033737	-124.56529232246032	6.302698004137163	59.91138948386293	61.73182985012847	47.958262257609626	36.36956415687933	20.50758193306285	1.5746481322656891	-32.53735881807983	-62.35312712792355	79.34652686010469	60.34090856897842	37.63548801799166	6.276875497910344	-0.19144558977085355	-1.5212591254457635	-6.480507111433215	-9.90042813139592	-15.133013951118627	-25.736765887707485	0.20334989859722483	1.9030114785403383	10.685147968472034	15.3856120828453	13.710022701004538	-2.1050803494761086	-0.09855025396533475	-0.8343124801793175	-3.971261923039252	-6.285334424398769	-10.210097761715218	-20.372393267034877	0.023249293073117423	0.2652609373360056	2.6128994820314686	5.734895110757697	9.260225505772482	6.457003245696369	0.1871000000000025	-17.437988194258267	31.466118508968105	49.805398673916415	277.42698340002096	-182.8707647855237	0.4855008623518683	61.05779458817903
5483	0.387391512345	0.223378745404	-0.740449819828	-0.495772700327	-0.681864355786	0.957287986558	-0.337223757337	-0.340861769233	-0.338003404645	-0.236951445722	2.564562497317	1.080356791003	-0.026541341333	-0.884890645114	0.817020481951	0.232578316523	-0.898684375742	-2.2317382249350497	3.8989829377288108	0.2937912220897882	-8.305891339379908	-28.963000874171914	2.0788285151562484	-32.18618139140757	-114.26879515187302	6.985689021161622	57.904456915761855	60.58255830484538	47.194011300624055	35.71599072309721	20.177575980667196	2.773956598389218	-32.273419433632775	-61.92602559578837	80.06905863398754	61.45485295018788	39.6602145198531	10.397285497525356	-0.18979986870517	-1.504055848976853	-6.312797287559929	-9.469488375584014	-14.086079693355947	-23.31373071587048	0.1746219730162051	1.5680503459812616	7.226131544842376	7.779589005536986	-0.5304893686728872	-29.12238347313422	-0.10356657774499158	-0.8893504903524869	-4.588949835078194	-8.078597736087827	-15.378177819622682	-35.53047960953399	0.029263070479378248	0.3327363326559989	3.3546077549237405	7.653278318369604	13.302019663627886	11.798993876714496	0.14360000000000125	-13.875222479287144	31.80792615964183	68.17564602122646	322.9469206328232	-176.319751556249	5.357043576371098e-19	1301.5789987506048
5484	0.486275849709	0.848578306272	-0.692663483273	-0.80432496102	-0.189360810483	0.771979410741	-0.358768975662	-0.357026709047	-0.352890011454	-0.244482132934	2.773950613652	1.094045786442	-0.214965954035	-1.144794123859	0.941366108319	0.21495411383	-1.02279439847	-2.172353639369385	3.938077591751872	0.2968686846514542	-8.302716225195699	-29.922315407447353	2.0112125982339792	-33.22834158727426	-117.97550993707593	6.674326239288715	60.99490595565341	62.36893348182249	48.426894994309386	36.78208486160904	20.67830851877459	0.5332882400649278	-32.40496560573382	-61.927286895801096	80.68796910342623	62.528918253906554	41.31568955828648	12.573056512883321	-0.1900570013350465	-1.5059721433944102	-6.295265122305182	-9.313661732778106	-13.199191074245514	-19.262237790671648	0.16657122139623973	1.4776487316388824	6.416485886992834	6.176281581812069	-3.1941750355085547	-33.723857468182764	-0.10299665140024539	-0.8820549231357915	-4.462576703811541	-7.606917015106067	-13.657801229395972	-29.28395924110624	0.02657577096637794	0.30396876235110837	3.108301415157273	7.21613345963118	13.091233469664438	12.812429723858061	0.1527000000000015	-14.175301720919355	32.51494565029849	66.42071364645518	224.95692732480578	-98.49004828648525	2.821788936428976e-12	0.16573162363917388
5485	-0.390353583637	-1.663474906026	-0.759009953027	-0.304601905427	-0.890811218034	1.080770510225	-0.324558869664	-0.33021991239	-0.330789478554	-0.248522533462	2.384119017506	0.815069725484	0.079133921319	-1.151120940583	0.792475001319	0.540641633565	-0.808802623947	-2.237293710884762	3.8730517244046814	0.25193367133312783	-8.759417313736492	-28.632344733764484	2.055057524635792	-32.266465036458065	-127.17933995638957	6.317483124616461	63.4534412094923	63.72021064060421	49.606201590681216	38.619546087412594	24.961702617817565	12.592606331066719	-32.261824364439256	-61.93206884481825	79.99727667851639	61.38199897491491	39.75744313531033	11.304882236390426	-0.18991415129171105	-1.5055801097802988	-6.342954613010988	-9.592750974557825	-14.588852203198309	-25.287805617828276	0.19187280265765483	1.7665935318702721	9.17596143461915	11.915872267528243	6.953544652377438	-14.925220993825729	-0.09592434995186225	-0.8069115093936489	-3.726018987670504	-5.729810327711923	-9.192027193590583	-19.239879908055578	0.029321053865889027	0.33261165710881696	3.3141893069918695	7.440383799135636	12.49508178881716	10.113116233548066	0.18500000000000244	-17.847776338845158	29.4303385301953	40.30547030342454	299.08451378981437	-204.4141568879621	53.51868046636753	552.134545367156
5486	-0.006025477696	-0.786195445604	-0.753372187969	-0.351444484854	-0.809638213918	1.003937272293	-0.32736971225	-0.331800311901	-0.332298766223	-0.225552857211	2.419075061096	1.240886900648	0.038656827248	-1.021535722912	0.679332053427	0.245812898891	-0.822074148393	-2.219662189835922	3.8855346400990802	0.2917026646706281	-8.651710481202516	-28.48558312453651	2.0644276462778546	-31.554217809797482	-112.29151349151255	6.94670383801878	62.07113557563479	63.01146467180553	49.204414077188765	38.223402807031384	24.36340654836914	11.305912672031607	-32.22205611446158	-61.74297172571871	80.71031435354075	62.58929807849174	41.82806549784114	14.850259365149826	-0.18969096126882093	-1.5030992598887816	-6.3119573924742385	-9.492924572343629	-14.25769909663634	-24.167710750066096	0.17100858898805213	1.526323981333852	6.8066677374283495	6.85418475379446	-2.326772402100292	-32.904169223892545	-0.09951824931825277	-0.8458132659433064	-4.139308164114644	-6.870601285988481	-12.243886517082181	-27.18066876137664	0.02859112187805694	0.32457182922192207	3.23365592331362	7.255484433256542	12.190042110866477	9.868195785364252	0.1454000000000013	-13.90141257010963	28.667482047671616	53.88944128247671	272.0341333176757	-142.75287968977418	2.4993508141415713e-25	2020.7669280686107
5487	-0.415967920854	-2.017474770883	-0.716440227519	-0.395432678692	-0.734407217588	0.983959912864	-0.3290441223	-0.332576902997	-0.334663521625	-0.243929520265	2.453851140721	0.51621618654	0.020567371228	-0.954048215946	0.751010810295	0.499383501562	-0.749659220992	-2.1720407884482174	3.915509945226688	0.2584209718792195	-8.474344781993526	-28.524751301955405	1.9898687461447129	-30.668218868586543	-108.46972585511405	6.836098385295042	57.190088920362285	60.39922166427207	47.711543858837814	36.88319358529823	22.85708954608302	9.17330606946049	-32.404535555130025	-61.92210814854048	80.79408876174406	62.89275509104909	42.51333976661168	16.20016087672829	-0.18999884577220694	-1.5062390422019247	-6.338952762306284	-9.551585406369338	-14.352893672484122	-24.200611510482183	0.20753480390907034	1.950992317198709	11.1338701368667	16.234722912870062	14.885387651030635	-0.8654449207765652	-0.1015854259719647	-0.8680074171105281	-4.367026529124216	-7.47881814358968	-13.807423057950542	-31.255162970785438	0.023570860761059395	0.267782707873747	2.587487223296951	5.525121837221069	8.310569430635192	4.031364473220702	0.1527000000000015	-13.656535286425898	29.88999682415141	59.684283555965386	224.09850060829157	-95.7527967404837	1.7638365593202058e-41	342.14793829875134
5488	0.149279516409	2.035446151299	-0.721075879118	-0.45771485162	-0.665197710177	1.026062193694	-0.328267299313	-0.32804749373	-0.326274791217	-0.264020979213	2.311911759316	0.814941627033	0.044139197202	-1.050826727797	0.965751472471	0.609964132202	-0.736972796761	-2.2557867756862455	3.865090395508218	0.24210857322475807	-8.236880671214776	-27.179914187204165	2.1811377165905745	-29.19432142857307	-103.74459488902428	7.251822405745954	57.85980800334351	61.536188606669604	50.63461868088627	41.990318058049965	33.026255688445154	26.850272821873716	-32.24553820845547	-61.99312423568243	79.57193321701102	60.54937810422082	38.04799495026727	7.1910546540060905	-0.1910989300564533	-1.5178899748499914	-6.459421737670267	-9.881240015426826	-15.24187679106036	-26.628664943532986	0.18707169865141454	1.7117479757643916	8.658821390690383	10.878020255176963	5.255450627634973	-17.65798520998912	-0.10036288988641262	-0.8546175365789083	-4.217947714730625	-7.049772742851467	-12.587430624211175	-27.691931886427284	0.021601254935083716	0.2457003366449865	2.345600972145709	4.897779405634203	6.936694476375082	1.8846990905605217	0.1380000000000011	-12.807502030456925	29.152740386372543	54.14845224987016	258.80279442812656	-151.0905053828241	5.58841877352121e-70	6.31687984134476
5489	0.799836927457	3.331297005925	-0.759455569805	-0.470881618926	-0.665151303177	0.940708582341	-0.340185764141	-0.33884122026	-0.34197673605	-0.237176469941	2.562453936455	1.461933042385	0.060468493088	-0.979680775259	0.728356484591	0.386323450477	-0.759021043671	-2.154745447252051	3.9336548642731684	0.2746138564937153	-8.696857521352628	-28.815597166861814	2.123103646659137	-30.948033060583185	-104.11730860572752	7.461895556040853	58.56387325792094	60.91739092823747	47.31279274002915	35.73260730087547	20.00293293301547	2.0884124758732785	-32.43995239984449	-61.90857071969827	81.04097201112072	63.337276923794775	43.25052778312758	17.49754960766903	-0.1912080790182466	-1.519216395256046	-6.480882182510523	-9.961536429921086	-15.547471039883698	-27.799505679074855	0.1612985309220594	1.4163540664778784	5.779833255959452	4.716071384060401	-6.19279090004928	-40.40636272915358	-0.10174461323407338	-0.869634473022077	-4.37994523756837	-7.502915684460691	-13.82874118715723	-31.173965243104156	0.022643583656807468	0.2574049316095266	2.4749471738976956	5.237293888515739	7.698307815287582	3.1262448083741807	0.12100000000000061	-11.70162241163859	28.66635159071305	63.8493040190028	274.5085181624056	-125.09122396196899	4.126173763418129e-67	2375.1202137493265
5490	0.861952029708	3.909140823802	-0.746070313615	-0.548553380508	-0.5917802313	1.001903212555	-0.335927527039	-0.338926623789	-0.329844030294	-0.261096606166	2.481198854681	0.793075571009	-0.031600965253	-1.231577077662	0.909146079765	0.604316813464	-0.800017966219	-2.2140760197915923	3.868190152647053	0.24194685361251508	-8.160742833669747	-29.684358461679487	2.0286252164072507	-32.48267185100936	-121.10428470551642	6.683871460895217	59.671349119631344	62.00379216135804	49.33796062134821	39.031258930950194	26.329183571076207	14.893963351068603	-32.250402146100974	-61.79191881685674	80.58441710935934	62.35627480607531	41.37915730318067	13.366786218429214	-0.19045505500748983	-1.510875647041588	-6.377788314928262	-9.631456801936247	-14.454594484462218	-24.05228265374786	0.18630440248289296	1.7030517556659766	8.579567887797767	10.724302280576872	5.018526919544698	-18.00180899330354	-0.09735445131821634	-0.8217705577437225	-3.8558250165388865	-6.013022449372038	-9.657817721080104	-19.51810048007002	0.022815329141050708	0.25965629431420734	2.5154246532986972	5.384664078287397	8.165210897534775	4.150569911520209	0.16180000000000178	-15.74451115227888	33.14945887920698	57.222015173201896	243.99332077113195	-143.07557084844527	5.392059269691493e-06	0.514664601605827
5491	0.348254033958	3.005481238339	-0.725930288122	-0.642367223425	-0.420573540135	0.840752368877	-0.335005823484	-0.332036382703	-0.332008781257	-0.254693686646	2.328174407621	0.330045470096	-0.098752706154	-1.280630247288	1.015673566203	0.312051065332	-0.877902891475	-2.2811392879009915	3.8618215173305583	0.282654818430117	-8.803396174898811	-28.99724352615677	2.1218557748197555	-32.42116503697578	-124.95070195453289	6.619357470464699	58.8054735970699	62.623900700785924	52.869742822801314	45.60558586108971	39.2930121993993	33.810495343564654	-32.15829246488215	-61.91620989200393	79.43103106796167	60.10767126103477	36.79441025683022	4.042958647092965	-0.1903043648603604	-1.5090764195928101	-6.349893347611734	-9.52878114111499	-14.066057934776456	-22.60031128760657	0.21285774623767317	2.0154346635581857	11.892590295874722	18.02439123612621	18.341464494384905	5.000971546662653	-0.09787130311961968	-0.8269491258531276	-3.892069302784067	-6.0627515467015005	-9.594246742163909	-18.743130516808357	0.02375896722990572	0.270974284829335	2.675638280638625	5.898308786646873	9.616322917434402	6.972795358162214	0.1596000000000017	-16.334481135820297	26.02096945218674	20.407055616923166	320.48354896841397	-276.9752078712604	22.89067946765691	230.31686545016328
5492	0.103286766463	-0.05598163948	-0.757947169279	-0.70112314494	-0.457175207984	0.827229272245	-0.367297690168	-0.357194254635	-0.361260208042	-0.247971840548	2.770615354272	0.850546244128	-0.091219580641	-1.022686645549	0.986662290007	0.188472247017	-0.881966180687	-2.2809156343807393	3.8629045689400434	0.2978714410643834	-8.738537216750057	-29.0017122535796	2.2121958721218715	-32.12291267231822	-113.25411797415254	7.178233449810283	64.34918614126876	63.751003345299196	48.27184955779929	35.765035861035365	18.22030358538741	-4.966971989746145	-32.12322064464252	-61.82851532033392	79.69710717388129	60.58914149690389	37.77002019048255	5.88906787099164	-0.19046680120303885	-1.5109651404598614	-6.377170102225641	-9.6255529830053	-14.421270496828203	-23.899079408583823	0.18039356768883194	1.635002977523586	7.909679256007577	9.298794667609164	2.42841601521973	-22.92192957048969	-0.10321866053187653	-0.8851306813441273	-4.524458656490733	-7.8514666565327484	-14.588653122155103	-32.74775439653503	0.023616869777792038	0.2691447272838589	2.6440745329416058	5.785433908476719	9.266780724746585	6.260714168276712	0.135500000000001	-13.411802407817031	29.62652100752426	61.683597339831564	209.63424414378676	-67.43621875653433	5.740217608674778e-26	3.211791424208831
5493	0.437679796655	2.258414462115	-0.726919461885	-0.626860185052	-0.487143856328	0.866654949054	-0.339582834108	-0.347636835945	-0.34617965456	-0.25663137465	2.571124751876	0.93374051738	-0.086510201637	-1.239550427804	0.912335338377	0.470426518774	-0.876817381314	-2.2040812491332704	3.890058089971991	0.2619697200605201	-8.88838778482848	-28.63979040521061	2.109126073926262	-31.6604699047956	-117.64367377025762	6.838030780520056	66.44901716200387	65.40592985238005	50.87181511592062	39.84540588057688	25.904381653948906	11.68807261346021	-32.30220024253056	-61.860291984318266	80.49660375016038	62.172060307148215	40.836895195829946	12.543666295445446	-0.1901767869820708	-1.5078109022556148	-6.340755089472771	-9.515077832325499	-14.077611625779609	-22.810652909621087	0.17761677731088554	1.6030431169295183	7.593899290827106	8.61883874555498	1.1618950233495504	-25.434894663478683	-0.09833251738443706	-0.832137576887443	-3.9562560764963606	-6.265172040103997	-10.23738588590048	-20.693909230794755	0.024485806733796883	0.2789979670204187	2.7574514152548613	6.093458167742254	9.97713534208255	7.362531623083141	0.15790000000000165	-15.087408116249156	29.897600075296477	50.3882039375367	216.02790786536752	-109.70267091986695	4.1707053847348675e-09	2241.7481838371414
5494	-0.323174523522	-2.935499351646	-0.748594101673	-0.403915812981	-0.809435518218	0.983382761528	-0.336727973494	-0.341804215213	-0.342694669552	-0.225675676421	2.588852901563	0.631668362269	-0.007540522666	-1.141853715267	0.68679311228	0.203834599723	-0.717263203295	-2.2144879583858192	3.892768559833158	0.2971627969881747	-8.602117068115017	-28.90185518540745	2.049500185537346	-31.86498782380071	-113.77067458471522	6.776245648115554	63.19820510005413	63.084331009140264	47.77530916592664	35.35106637216863	18.178934567297823	-3.10165539563289	-32.234895052278844	-61.74396984172845	80.7822715753965	62.74091206106093	42.14753097986751	15.38866120242205	-0.18909657805856273	-1.496718748019543	-6.242050345191151	-9.2905155439706	-13.66671043986306	-22.42613954697593	0.20048200096874264	1.8674626772892613	10.22886585689324	14.220287348420786	11.18598205444538	-7.220864056884227	-0.09727885117252782	-0.8214601471384163	-3.8755353327094526	-6.129117634224186	-10.206004576549383	-21.646053133895496	0.022739336326725826	0.25801487634123027	2.459074361907302	5.135701239579432	7.269536550236868	2.0091599876224078	0.1585000000000017	-14.513692112076246	29.788711008889386	57.365929046749116	178.99812379576156	-47.57499793355833	1.524904274155808e-20	353.7347554867924
5495	0.167832608658	0.290139210516	-0.732240761931	-0.424861668099	-0.747713116071	1.016720767669	-0.342639542455	-0.338433424946	-0.337055518062	-0.239688122992	2.52205298748	1.349651712652	0.084637384837	-1.181586654419	0.718726945019	0.42370062249	-0.793226397374	-2.191612533764264	3.882804310443125	0.26785071201332183	-8.44442903127203	-29.783569960578507	2.0010221714518877	-32.58970544580352	-116.34975450478008	6.803906638857207	60.79103341983145	62.13031267715735	48.08520163731255	36.52977699256472	21.137907816327417	4.393052640230376	-32.25975690649677	-61.6899247782118	81.1519577347103	63.386269439784044	43.26821292260562	17.566119869571217	-0.19121468332129538	-1.5193276498385186	-6.483967992272227	-9.975595478183953	-15.609445477282133	-28.063338554447974	0.16574559468926997	1.4666394128290972	6.247524515391125	5.690230854692988	-4.4256025572889595	-36.969053412939694	-0.09688641548350889	-0.8170188900355397	-3.819614974790614	-5.951469174128465	-9.642572263309825	-19.94206613317329	0.025427591612564065	0.28880299568941853	2.8276210284889673	6.172696846421038	9.795145439781868	6.401034850749835	0.14890000000000142	-14.247959756615533	30.511074903754853	59.881053916202625	234.12364834815045	-97.85000832409173	5.086892915333146e-14	35.36329110795835
5496	0.016726387358	0.522377192589	-0.761745004273	-0.600371844536	-0.53495425693	0.897213662871	-0.345702207217	-0.34420544672	-0.340571496143	-0.235863537725	2.559880631462	0.61966889749	-0.009485832972	-1.301741398696	0.758285279228	0.282317364655	-0.938069181846	-2.2119350784380014	3.849856550745625	0.28555976370606945	-8.118877974109994	-27.386242620257402	2.162810587659715	-31.255323003281042	-121.74838702013078	6.4724018633295515	61.904814131306	63.01112994363905	49.371035811094536	38.41691513665975	24.330451147761543	9.987796398077991	-32.087481622689694	-61.398349258242554	81.61843865066288	63.98363513475878	44.00860990910915	18.172440620480735	-0.19115114827751273	-1.518401326320632	-6.462745389141382	-9.884569373546567	-15.225736239132873	-26.48738834794561	0.19489591981370136	1.8031007898664722	9.605139576485191	12.958786213945556	9.145922294511733	-10.289976062360124	-0.09634870947211054	-0.8106746853839749	-3.7279904755492406	-5.6315161265877824	-8.52246574239388	-16.34236770251339	0.02857497412102111	0.3253700458071118	3.291887695210498	7.5443162857265245	13.262083736713326	12.09083482492538	0.1832000000000024	-16.842654172678696	27.19971078011038	29.240728576148904	199.9864665141819	-130.56402647020025	0.0006504339846904253	13.136705729475187
5497	0.260611255117	0.04902889653	-0.738631703085	-0.523353028995	-0.588344254816	0.902714465563	-0.341901115018	-0.346157801086	-0.342369553724	-0.258003225522	2.643764761019	1.160767717752	-0.048683713071	-0.980087308081	0.969592576367	0.4606865731	-0.803457779041	-2.2211312541385433	3.9301578353376883	0.2654113074592212	-8.538279641413704	-29.849053846281098	2.057798703399833	-32.35543587994802	-114.06618112253703	7.053941203375087	64.30777214078577	63.80597100135976	48.54968283974308	36.32525590643372	19.53038199734906	-1.2246162268131464	-32.45991177766335	-62.31091738642463	79.15946582167929	59.96764583419465	36.9560243928858	5.297609285737696	-0.18989046044954785	-1.5049020469206391	-6.316325688678032	-9.464208835101566	-14.00823953594073	-22.872998495691668	0.17040790013066542	1.5201251747969584	6.7734505544230315	6.836059615033184	-2.225514236618739	-32.38616245906309	-0.10246395983351633	-0.877223865960959	-4.4519757446822155	-7.680345665686415	-14.231103693105707	-32.06702256797224	0.023288514767626195	0.26502258127468303	2.5771724964146814	5.552566797186426	8.556645899977983	4.792839522035765	0.13700000000000107	-13.36052322940169	32.705792846361035	74.41014406487447	202.2532265745362	-44.211222884880705	1.0661432408911096e-20	236.53805241277848
5498	-0.290758883162	-1.569407029673	-0.76517963726	-0.277339097252	-0.9671910924	1.091055331206	-0.322315622966	-0.327703238947	-0.324755699068	-0.233708624326	2.346725709674	0.732685545414	0.089574667105	-0.939593612705	0.67899592938	0.382474553458	-0.677006115299	-2.1680714836295922	3.9607608802793846	0.2764706712982078	-8.120356841757168	-27.481885032097757	2.0887452221411755	-29.62267274664535	-103.79026791079337	7.128477717291599	60.727655955691255	62.325329265719574	48.93210906378243	38.21013795814918	25.027974549876024	13.86281321245363	-32.55147974536496	-62.2329171873234	80.1082748867192	61.87581808591391	40.92234151150751	14.032807440736297	-0.18961054451273215	-1.502464880560781	-6.315372044015612	-9.53048284992539	-14.476646324232322	-25.183691461170405	0.19803109072785915	1.8381441706555897	9.897572782419024	13.448441895560828	9.662022713077272	-10.16526859024623	-0.09988064796804152	-0.850122423534578	-4.202100082713807	-7.087318078961174	-12.984056045976462	-29.679602102793634	0.02389794215654768	0.27060210542300744	2.577320002443675	5.389797478683001	7.649829042182485	2.2422464762811853	0.1386000000000011	-12.981311140112881	28.72334087056407	55.88077336161041	201.09197614439194	-73.80012034680647	1.7792162548083188e-68	15.545477449803291
5499	0.484962047688	3.582851047936	-0.72042995069	-0.404936243199	-0.72223869615	1.027556336243	-0.338568183499	-0.332908946337	-0.333863208466	-0.254494997217	2.380910402855	0.494379862304	0.038044527585	-0.893305789876	0.907846194419	0.480632450397	-0.863150439394	-2.2852102630405837	3.8430757874241652	0.25979693302022316	-8.974346611937298	-29.564027944897347	2.169096488655517	-33.439814250035724	-130.18405882675953	6.772298270675511	65.2642903740146	65.00318155420801	51.29502630814965	41.07185651247566	29.14485268091054	19.178405789487226	-32.13405975966943	-61.879501505710664	79.51695595089645	60.320945885335675	37.43893008963377	6.2817198166093	-0.1904754806991759	-1.511295265820379	-6.391588881222285	-9.696541110592248	-14.747107103593555	-25.28161928350019	0.20874440948904036	1.9654176988827081	11.294210473889072	16.59688896226133	15.555329339468411	0.256418332132136	-0.10279979429890289	-0.8811281634713429	-4.505185341540332	-7.856820670487192	-14.814414618996718	-34.04326496788534	0.028988609161454577	0.32952399802296634	3.3125745112694496	7.526153945215475	12.976344068760497	11.280549913056134	0.15670000000000162	-16.89132302415223	29.85028949734719	45.48623385640665	292.26106539109486	-184.31921627775878	0.018677748646805502	0.18977737254707636
5500	0.334160167526	0.318552820178	-0.726494972864	-0.410562007311	-0.766935091027	1.030109358596	-0.346510821374	-0.345139531189	-0.349952433828	-0.231005048287	2.694693031469	0.726659051815	0.022788005462	-1.091942676506	0.718344376044	0.263558844784	-0.808182360664	-2.1975911206806282	3.914701882189839	0.2903505915844204	-8.959510203525944	-29.89422738895466	2.112610755902895	-33.84120348913627	-127.37370500104245	6.681301053243083	62.98140375248036	62.69863253133343	46.77733152763788	33.6260090408687	14.708417197744687	-12.014829605051547	-32.33854374351684	-61.89841559295503	80.56962241064106	62.43429205008114	41.59238288125748	14.427198436441357	-0.1900146672919	-1.5064334393783998	-6.342149488796126	-9.563540110528882	-14.398031094924042	-24.367671123676885	0.19379914890916058	1.789567765167706	9.433786387341527	12.520246741382064	8.174370595951888	-12.420605486330778	-0.09868851605966951	-0.8366730117013651	-4.0352463426214	-6.565572843394929	-11.36008588954315	-24.617912981463736	0.02650121324298517	0.3009673682354715	2.9669395213155907	6.5480648380090525	10.644189802807498	7.689403919314853	0.16160000000000177	-16.62152317193008	30.785116139202206	56.06975588763595	258.33643167587525	-120.86244252334662	1.6264114678344161	2.6455829441527485
5501	-0.401123205952	-0.743070556537	-0.734328647231	-0.3309158888	-0.837030593352	1.047790794969	-0.31574107978	-0.317696497303	-0.313239225301	-0.257408786694	2.13045201078	0.856998040325	0.031073245669	-1.055791862233	0.883718514661	0.623442299679	-0.830621282018	-2.193114507750367	3.9503668184426175	0.2428740136000585	-8.200009138054309	-27.778289456402106	2.0192973159156997	-30.483903690367768	-116.05242842706915	6.5255072007809245	61.724701024967985	64.13611163371101	53.741972197727996	46.677268558020195	41.58577339352567	37.48579977983061	-32.572677107182066	-62.422583161230655	79.27619827797764	60.40394674857316	38.24346175489532	8.186784795494697	-0.18944015913912698	-1.500374739420985	-6.280655124558197	-9.398453947855241	-13.966785239107008	-23.257819281309697	0.18853787408307895	1.7280684801420227	8.794570691501338	11.111596061452746	5.530179430026694	-17.489147078635295	-0.09858242888666095	-0.8356893109154133	-4.032131222352579	-6.576077950985162	-11.459534447279125	-25.10084014571922	0.02948139183016693	0.3346906774823001	3.3509328578740734	7.572924830081972	12.894793796761563	10.850504118334465	0.1662000000000019	-15.584348615264592	28.550481698948552	38.65809578708548	307.4785116586078	-228.3062500515881	5.345499136570322e-16	2.1926702146690817
5502	0.595236760327	2.75475265262	-0.727843680206	-0.400568102533	-0.763975363127	0.997782503792	-0.328638691804	-0.336431197385	-0.332380559084	-0.253819635298	2.447330229623	1.161593060412	0.007277407397	-1.079210256076	0.843611135296	0.572186568329	-0.858704166831	-2.1651119505175087	3.9602155809032906	0.2500254966165108	-8.552628990918159	-28.565138447553814	2.1180286626131886	-32.02173816999215	-122.44829879241972	6.7817873528764006	65.1482783212616	64.6235530337513	50.16787473603938	39.087717336277706	25.201408105199903	11.923230875122039	-32.59513572377284	-62.32571325997659	79.8554895925915	61.426971245768016	40.05697619376769	11.729661253663116	-0.18964088889065592	-1.5024431209091371	-6.299426577283674	-9.442465632462365	-14.054441052666784	-23.38102934843982	0.17302947026911408	1.5496098992908796	7.038776277750474	7.3628079145746295	-1.3475211683927315	-30.859956302164175	-0.09891889148452077	-0.8391672837075062	-4.061759373282016	-6.638773675664858	-11.556341940285021	-25.137559227853014	0.029244014149514923	0.3322509762469599	3.3354716611357684	7.565036226141076	12.987207131664995	11.165807068057433	0.1594000000000017	-16.052236621280496	31.526674388646384	56.004620532684115	322.00667202938104	-200.1525696184593	0.044069271106931984	87.01058144853987
5503	-0.362221750694	-0.977927624086	-0.696165334975	-0.523816252523	-0.567849447328	0.980673501595	-0.348167050605	-0.346592001768	-0.35436691689	-0.256118667929	2.636125292035	0.901832158487	0.03767691412	-0.919038445988	0.91916741465	0.477883233904	-0.865319407536	-2.228334288619544	3.8864564690931993	0.261129190451767	-8.934044526854368	-27.73202665597341	2.2044241375089335	-30.44209785907114	-108.88073420475321	7.194363854168389	64.4465920476588	63.932711470561564	48.77168068857364	36.67132828576573	20.158881136861257	0.1258511184017276	-32.295120206242906	-61.96858083026006	79.93813813856734	61.189537741778885	39.07222251584222	9.319220630474128	-0.1917356303397383	-1.5245643616142426	-6.5254137618634935	-10.053829873970365	-15.676605714434826	-27.72813772064846	0.1808083945018181	1.6396968874504876	7.952507437408799	9.383248904060565	2.5648892655463746	-22.69911824490856	-0.10376771125183465	-0.8912271265196199	-4.5960515588194095	-8.067028328597974	-15.238924908512208	-34.8130681501552	0.02587818661637499	0.2946587586874027	2.931415575221341	6.549006940956957	10.96354188158864	8.742320991358044	0.135500000000001	-13.169048167515918	27.88022018317114	56.395177638122306	202.34168784842586	-63.83688258226475	1.0134522375362369e-41	121.42834032481106
5504	0.017803266195	0.020719942653	-0.745975250077	-0.348953315176	-0.810918432961	1.107880964382	-0.34319788741	-0.341989115389	-0.343371676249	-0.230932621443	2.638087216707	0.891999682442	0.066523155098	-0.981653389423	0.646371278889	0.393272620244	-0.697233390225	-2.1363319781979677	3.9537869506274874	0.2741633286558948	-8.386059251577949	-27.608389146472458	2.201398932794598	-30.081233943160484	-105.61360842011032	7.28913040318321	66.41644833247499	64.48957616371614	47.92182797311015	34.79196325477965	16.274007113759183	-8.782434309344819	-32.51721303194381	-61.982742710673016	81.12245141001453	63.61243495561178	43.97491460917489	19.16609804229287	-0.1903584483476587	-1.510147867148713	-6.383841082783188	-9.686604588438806	-14.766165891665361	-25.49652609717683	0.18613624118400968	1.7003780095951113	8.522006356843821	10.537289987707823	4.511010975118113	-19.345583615900356	-0.10029539809082005	-0.8542490408816771	-4.229963243145296	-7.123615718161837	-12.934931366743433	-29.1007351371049	0.022492565515006006	0.25526856106287904	2.4300278941083238	5.063308871786991	7.12116819107824	1.7963924884369742	0.13400000000000098	-12.832675263088	28.931641855476848	62.277704457789525	205.1884371419536	-53.99648503992136	5.416788353816146e-59	40.64490672633513
5505	-0.611569336911	-1.868943837661	-0.729129209953	-0.558366683621	-0.518952546124	0.895635047703	-0.332586865138	-0.337092256191	-0.336138931903	-0.261581656547	2.409529316918	0.808937304293	-0.086164690586	-0.990464420087	0.995811148143	0.509274279499	-0.803228695177	-2.2004636969159304	3.94767564116453	0.2591622222059003	-8.475927232795065	-27.142105259416336	2.113403592027364	-28.893763017319692	-99.88821929603814	7.201746653361038	66.03685226726802	65.74770941709312	52.66059081898346	43.19799000805498	32.79390593896912	24.10993840324879	-32.536116776450854	-62.38145901202685	79.2167144632924	60.13149772304836	37.302684767984175	5.905012181610142	-0.18972083004868445	-1.5029252687864352	-6.287505643176252	-9.36107862411667	-13.625899631080262	-21.476823612094027	0.18472215363091296	1.6849260469690444	8.405243725573152	10.363113629322664	4.389717988704176	-19.12597185512192	-0.10282587368343067	-0.8809765660495773	-4.484680029106717	-7.752806251356338	-14.363149783940596	-32.24319930312902	0.022188821540182653	0.2528114183736249	2.448990806045726	5.23478619543554	7.913268216087935	3.921964241114249	0.134600000000001	-11.951822866866918	28.25974414266772	56.163814530713694	207.22291726518125	-92.07818972085542	2.21664188423825e-92	410.78036358276864
5506	0.451992603723	2.169582145683	-0.744074220421	-0.49149830379	-0.631163919823	0.956040884288	-0.339677214604	-0.334210353981	-0.333346526577	-0.243783406476	2.448665468342	1.414813624298	0.013901741602	-0.983053898937	0.895794778134	0.281487546381	-0.871997941349	-2.27136053100193	3.87172301949412	0.2868566227132133	-8.208249723190061	-27.67405864537601	2.226920319767256	-30.619572415109303	-108.80854395620918	7.282522228539192	56.75595458888372	60.40668565854935	48.42070367569835	38.251754680066384	25.645751624079878	14.522382168337359	-32.18824181719104	-61.9320422784672	79.55673603597482	60.42978445975482	37.608865722062	6.162815866573547	-0.19072347065043824	-1.5138982215142656	-6.41739643701773	-9.763907196994097	-14.914574228776566	-25.685037303979854	0.16222611339552018	1.4269986329606967	5.88511016998038	4.948379485132188	-5.737066523829307	-39.44099756232264	-0.10199863929174394	-0.8722926474831704	-4.404222905463893	-7.560143983701643	-13.948507121805662	-31.40447874009221	0.027490314075258187	0.3126860076314478	3.1266388582219866	7.0459476382583865	11.982833980329971	10.035505391610997	0.13110000000000088	-12.861972561228674	29.205365752112122	58.47418389649583	233.20789788765234	-100.94255639878506	3.432803599017809e-43	39.46755434455641
5507	0.205735957131	0.10688788584	-0.738073894257	-0.325512811068	-0.873258172066	1.045510945078	-0.34117876637	-0.340749466915	-0.334472184322	-0.227864387715	2.581688306958	1.409048703179	0.050286377179	-1.014217280463	0.652260998432	0.294831228857	-0.734600028585	-2.2401969770916272	3.843092070476866	0.2840174642126243	-8.168095672089807	-28.167812872839935	2.1724580040893886	-31.029605750323405	-108.48912329445017	7.2307947912508395	67.29469234437428	65.03256737657685	48.52534841785128	35.65525286841422	17.852481866219623	-4.866542966851161	-32.073941513392775	-61.5069370278589	81.06682801821877	63.09091813549911	42.6594155318077	16.49130743825923	-0.18957916048154158	-1.5019563769212683	-6.302079686047413	-9.471587690327825	-14.224920280029453	-24.171303214846898	0.16568736485772406	1.4656037224116085	6.222960361679703	5.6091924121341945	-4.649765973361165	-37.5881546073434	-0.09922015676426417	-0.8427053874793333	-4.111654626977416	-6.808414398390753	-12.130093563899422	-27.04023570433463	0.025056494768619958	0.28412935293668995	2.7512839186173235	5.907540851014969	8.99675614521469	4.772947702092554	0.1312000000000009	-13.010578300845156	30.317461246571114	66.17768139248516	209.7949507914158	-53.15958142295351	2.641307303822067e-44	34.77328057369861
5508	-0.363469819774	-0.002869330787	-0.775177689468	-0.494516815656	-0.640762472443	0.917731121645	-0.339443571272	-0.335142163409	-0.342650717791	-0.260095682755	2.417502230082	1.046346108575	-0.053507476106	-1.137719103175	0.9608439459	0.526066748114	-0.772869327243	-2.2577968196876674	3.8731198432818306	0.25453731337880886	-8.988299279008558	-27.253449016662756	2.239405015783105	-29.75565077761307	-107.62524377012181	7.224558015437608	63.34091328118004	64.0651806613566	50.88866553711884	40.82146470163013	29.016891715034603	19.064525427889112	-32.25870668408807	-62.0329819251119	79.43824271134984	60.295109595814225	37.48613499250913	6.314991643342298	-0.1893376199987317	-1.4990797471124093	-6.257473870412066	-9.306458599531757	-13.595742054632227	-21.81996356036524	0.17592482354312555	1.5830231807257868	7.373626816221025	8.098376248927922	0.07066409154872193	-27.898299526994435	-0.0987728182268385	-0.8373538723003765	-4.031894859280834	-6.52772952393329	-11.147654213237336	-23.70181443412436	0.02284993771114919	0.25979092964973727	2.5046921451197197	5.32439679469904	7.923664022398867	3.5509136742538767	0.13940000000000113	-13.342155129206033	26.975028522548072	47.65112268004955	226.9748703299501	-112.75653234762467	3.1136592408687276e-50	0.43376090438167775
5509	-0.01473174111	1.831558390939	-0.724594479845	-0.596862844651	-0.533017037305	0.87665401816	-0.335423608723	-0.333003855909	-0.332414413738	-0.266525661103	2.327185622094	0.704853254442	-0.075678019959	-1.08190336439	0.990276966636	0.578134709977	-0.847795812774	-2.2274810822096964	3.8830339770446396	0.24699945544759472	-8.282717709118229	-26.72145791592421	2.19114546395636	-28.946755742413554	-104.7293872482572	7.118502545406656	59.77389951762663	62.94190829102878	52.467849764414694	44.65914927917164	37.43636810047543	31.82133888053378	-32.304214517720254	-61.98701524321096	79.89866315265525	61.14345584325958	39.06312843034827	9.04206497162056	-0.19002795312543755	-1.5062872061700088	-6.3274281282703315	-9.485571189997165	-14.027980202271838	-22.789027314814373	0.18981525735444468	1.7439399195474377	8.999666378058462	11.645594668234844	6.744188737973488	-14.684020413131066	-0.10123131452805331	-0.8637355836398561	-4.302335142541048	-7.250773666099746	-13.010690510173058	-28.479161278257326	0.023873205191570233	0.2718756188134403	2.6668135090908613	5.824164505091272	9.278901406726265	6.1291159420586645	0.14390000000000125	-13.222201269455809	27.91526382182949	46.00543468679244	255.8728432594521	-165.6015922403443	3.3289830251433874e-63	10.902468145945239
5510	0.088372431109	-0.369046722905	-0.760095176886	-0.302461279429	-0.903692085373	1.00739446804	-0.32675070915	-0.328596019073	-0.324057799997	-0.253343695273	2.409282246532	1.349224723473	0.141926729546	-1.032414732215	0.838312357304	0.589443477588	-0.712555378737	-2.207296392772852	3.9288604536013407	0.24712085983178472	-8.09715100097408	-29.196697517617103	2.022970246085411	-31.511096421100287	-112.456599438064	6.97097019356372	57.17727650082502	60.2597366100103	47.297891203748364	36.23824603028766	21.841897563037485	7.880809786426381	-32.48528355604292	-62.293750767990346	79.44178836055836	60.62362584470245	38.5976606749849	9.122879357756362	-0.19080969368137896	-1.5153315897453106	-6.456002723665013	-9.936272201342803	-15.655478272103132	-28.739405276456942	0.16837895620320784	1.4960317186405747	6.504482540211991	6.189254681474155	-3.6177395469166473	-35.625342724713896	-0.09849360166969721	-0.8349070316602272	-4.031725223503365	-6.595207732791088	-11.58484351504862	-25.656441417447333	0.02469881237357949	0.2798998404621386	2.6944202262844565	5.732793177347174	8.527642019844073	3.879942356584698	0.14050000000000118	-13.580021462207483	31.913867017430977	68.08279720169057	222.61359865112385	-74.41272891692643	2.8361887279600503e-27	7.252709105307198
5511	-0.896536525829	-3.930924988564	-0.72805548127	-0.340965873408	-0.824724049757	1.06047747645	-0.34142615479	-0.341577083299	-0.343651518813	-0.243532310604	2.623395363309	1.461999841515	0.086860669829	-1.113252156408	0.687471151691	0.61209931715	-0.816365404287	-2.1333847379610797	3.925891739811791	0.24140734428149654	-8.27261400534438	-27.44387246036907	2.092078161002862	-30.382142716408158	-112.02673584442873	6.740297965051505	65.9542956891749	64.29068015536126	47.90217574902503	34.871680453572935	16.541602769558065	-7.97386985373903	-32.461644736525706	-61.84065027611126	81.54051898276995	64.37531236341593	45.558078103313036	21.114925791672146	-0.1905781677507578	-1.5125775613424295	-6.41377522296659	-9.782448180125561	-15.083952494881675	-26.588827227294757	0.16336002506045222	1.4393851121743946	5.983312276824363	5.119298436834431	-5.513520283240934	-39.20907557633113	-0.0974768428229366	-0.8236275643948329	-3.899764036927549	-6.1995901209513455	-10.409637940815532	-22.22272961862418	0.028435496464010047	0.32281311901387455	3.2136190357687804	7.201599917283357	12.069619865289713	9.694888331276738	0.1521000000000015	-14.378310671174999	29.92754012296684	63.035876652687364	267.92028442702986	-110.16129961646136	8.922270763801819e-28	21.182277251084443
5512	-0.67238751976	-2.800535785092	-0.728494542404	-0.619759140824	-0.48299211723	0.828551421231	-0.341918273443	-0.339352511331	-0.336435520865	-0.259669944151	2.407504407211	1.451742157964	-0.068151674399	-1.031817759151	1.020760620257	0.395511851208	-0.942345732393	-2.2262131262395006	3.9324935021834824	0.2742672253747651	-8.367182322166833	-28.836095332071405	1.984134970559346	-31.13992283865445	-108.98977791493422	6.845940339885808	66.69768276377751	66.25959244593	53.44696681650514	44.41069013052203	34.92599208958302	26.975269109268915	-32.45167806754362	-62.3184296422308	79.06229591804701	59.75186064091849	36.43575407490583	3.8841851712654503	-0.19042500586090663	-1.5105253255838078	-6.372838406868511	-9.614628532316079	-14.396979160675395	-23.856974409796376	0.15900162329025835	1.3908764422963742	5.561034800025391	4.293288854639907	-6.878707965858525	-41.54967814124903	-0.10257449242371276	-0.8781746976733895	-4.4513780795907705	-7.651785855664911	-14.056584092886613	-31.274245256821544	0.02790044116260479	0.3179121389999793	3.215370012615979	7.3620818965000545	12.937609390110122	11.787881651418257	0.135500000000001	-12.556712123405342	28.788124673658437	57.10423663679867	183.62764694818082	-58.508248555405345	1.9199499761869064e-39	171.9126025885923
5513	0.29105082187	-0.036895713615	-0.720031401021	-0.586622439046	-0.506005590647	0.884487992765	-0.347348592456	-0.35252776952	-0.348658371499	-0.255312646911	2.781266148511	0.9556315382	-0.04850400058	-0.942259561751	0.978640359194	0.366986405637	-0.915901862982	-2.2699763666570814	3.866346840062152	0.2757403742501479	-8.378203779589613	-28.770159300637967	2.1616545531172093	-32.101757699332836	-117.34471300397828	6.969115261027735	63.21098131876309	62.964664575524715	47.27304205563971	34.31986919941941	15.681715699386992	-10.770328318168795	-32.19148813828276	-61.9379576938047	79.51425531732966	60.306927841382205	37.25244258276105	5.332615315135793	-0.19061508270410857	-1.512536716921005	-6.393570849104692	-9.67124723976449	-14.549463957155918	-24.269022285912477	0.17726260916569325	1.5989418583658241	7.5522918150790765	8.526817999602764	0.9837508812045763	-25.80558324994207	-0.10393151903358692	-0.8928886538515406	-4.608770421088688	-8.08957547727485	-15.25402151993045	-34.710433582797414	0.02715390334736844	0.30934453510788223	3.111552103999503	7.067115490499766	12.233051703087177	10.741623903180288	0.14600000000000132	-14.404069295076422	33.30789071688635	74.24515035431722	207.3428429259002	-50.288346838686124	5.323486594450268e-10	3776.5391708125667
5514	0.342125252681	2.580127019432	-0.760861384139	-0.539066560882	-0.570862296948	0.934052677454	-0.325718152715	-0.330705487984	-0.330073856403	-0.254195294905	2.330237056472	0.914153824265	-0.057305170801	-1.124728170808	0.96285790775	0.401366246603	-0.915272064746	-2.2067644526206016	3.955646692012773	0.2741528143452403	-8.531616090825164	-27.064041915014602	2.209502800368034	-30.268223960254506	-115.55085166002878	6.938597394367858	60.548772239016486	63.157988850178	52.013065405639	43.63614836564312	35.32806540297253	29.15748435830791	-32.54135848192567	-62.422959543113976	79.0538993080415	59.85594614363304	36.79602782978619	4.954830263053025	-0.18989081634107388	-1.5048573265408227	-6.31351534193679	-9.449393054922803	-13.936430423336411	-22.56017607383685	0.1804780772061629	1.6356831286168585	7.904325093991556	9.262985934425839	2.2997365217130334	-23.3170112414667	-0.0997187270844754	-0.8474572871117421	-4.133336902562875	-6.793073676076101	-11.807176337316394	-25.292814787765494	0.02859890655808616	0.3255267998457686	3.2879544130800205	7.51823125494617	13.153643151021164	11.85915067394056	0.15500000000000158	-15.182913287218	27.834600138270133	38.23207988206858	259.40511120076883	-176.5949246467693	9.490954311693054e-17	23.19370040835337
5515	0.166295014411	0.009454947529	-0.727999284721	-0.63509749882	-0.453898580999	0.835694334672	-0.350870428886	-0.353028743329	-0.348031388181	-0.265724959686	2.708247804807	1.212546596474	-0.06172155	-1.069114437033	1.041518428257	0.485394702968	-0.933442696741	-2.265786516926468	3.8638675392392385	0.2598619090910807	-8.549609675826359	-29.80925220299309	2.0745658232659	-33.07282636568571	-121.42925056191989	6.769311842952991	66.85646168118579	65.1434480048886	49.3947669248167	37.09733275796517	20.235462791705803	-0.9399278587200239	-32.21202470681821	-61.96818778830294	79.46654398633306	60.23228849575141	37.12823458754361	5.122115085191348	-0.19076415639171382	-1.5141066982408968	-6.409416139402674	-9.713568153934446	-14.65936975097609	-24.551315918992533	0.16630445590546647	1.4737546425154098	6.345181269713982	5.95649585327421	-3.780229932623713	-35.324674620769215	-0.10209276669721257	-0.8728957830532685	-4.392452360678993	-7.481597466856913	-13.568513630368056	-29.820086851655695	0.026941616438038073	0.30708314019180705	3.0927937105416192	7.035931803388367	12.228391321288928	10.850213330147382	0.15080000000000146	-14.806935341434734	33.53619388891399	71.75639138404125	242.74243543614512	-95.36250259032145	0.002236249532490503	86.43410634145044
5516	-0.138381933008	-1.03653788328	-0.73305996028	-0.470648525152	-0.661456183364	0.926517469608	-0.342712373738	-0.345854108127	-0.348453906986	-0.24570848157	2.635975980621	1.009228702676	0.056261139752	-0.970767367017	0.849631004058	0.374426457404	-0.896321319132	-2.2147175633230036	3.914582847190293	0.27619128792032843	-8.783004189945144	-28.32409687315869	2.161652994664071	-31.713183268030587	-117.27003566882922	6.925137038787866	66.7646535604651	64.94832939988788	48.92556037720612	36.393323834910625	19.15492247274276	-2.5263118601203827	-32.37570130773327	-62.07998517873539	79.84891990927653	61.13402192292409	39.08879176873167	9.580613328685633	-0.1911935875966473	-1.5190387090976263	-6.478029262133167	-9.951207156830968	-15.510344092499631	-27.666383318199056	0.17777964240465635	1.6043450508198405	7.583234445074466	8.54842585085115	0.9074728361368943	-26.23138275605428	-0.10200508462544053	-0.8724104039338224	-4.407594805902579	-7.5748820848386185	-14.00810295782642	-31.63265242548119	0.029311127847758776	0.3333747897014676	3.366600169316192	7.697961709512667	13.440149653912226	12.050429741323677	0.14790000000000136	-14.725638389528054	29.48693107801315	57.306605333022816	190.46560863043044	-50.55390570322961	1.0961039970126966e-09	7997.7901123348765
5517	0.560906271993	2.431912392841	-0.71421347252	-0.600497894624	-0.497671359252	0.883337843157	-0.343081726277	-0.346770890258	-0.338903135984	-0.257374482948	2.589809993762	0.395630704485	-0.111418237569	-1.22814106097	0.916330955509	0.495700748453	-0.853208375485	-2.1936547925729113	3.9071299568079225	0.25902086842936617	-8.36410199800842	-29.861723441439356	2.043555826315572	-33.31106477043603	-129.50968630687208	6.3686419429438175	64.3581125262545	64.22124718709576	49.85989159718711	38.59291789960826	23.93395622762605	8.221021132623262	-32.37371108920565	-61.970949452716425	80.34373909899814	61.97596056524308	40.56065077362577	12.069451299111806	-0.18959035841450306	-1.5014732993200954	-6.2692563255638385	-9.3018417053167	-13.426558098019834	-20.810578554547362	0.20944198745631754	1.9745806333854063	11.433967610787938	16.987966371898313	16.45489471679144	2.0427311619159125	-0.09839674086626206	-0.8328441457301566	-3.9643456965544055	-6.289332942681971	-10.310165908325184	-20.90844392075701	0.023730314837162158	0.2704064026368685	2.657190628024814	5.816763485690454	9.323037483342434	6.3145603421704495	0.17630000000000218	-17.809683025325995	32.88066885457074	49.011464575852095	335.51808826679223	-248.51031370864158	9.604273727411774	140.38631067192998
5518	0.667258619018	2.662913089333	-0.710457624726	-0.662257611329	-0.395145170435	0.836483380661	-0.336017081146	-0.343933366503	-0.34081492785	-0.256058854357	2.537691435417	0.903123233621	-0.076118456961	-1.198089684344	0.984641387556	0.368121266123	-0.891546100004	-2.2437561739533667	3.8790734273955048	0.2758151463013279	-8.792711269946956	-29.45959790072847	2.0584272046857612	-32.34121154647961	-117.51575555342232	6.858473294319398	60.76816840301483	62.746203207593275	50.13918350119809	40.02228425612676	27.595170026674925	15.909611239574907	-32.23738509822535	-61.91453139103863	79.86225610642408	60.93915396319965	38.37256107192757	7.407672181577695	-0.19096083771821154	-1.5160795914342202	-6.424806166400788	-9.741631865489424	-14.676164355520282	-24.380664271127007	0.1776496499765885	1.6037597078757704	7.614882689480292	8.692146448764152	1.3717423851133446	-24.845057262722356	-0.099994910912042	-0.8499803540389054	-4.139496498255417	-6.7565045711179685	-11.507093492766412	-23.859898019233132	0.02385504604830234	0.27218872909638414	2.6956552717695694	5.9683679661799784	9.829321271041803	7.396464997483451	0.15410000000000157	-14.705738549574738	31.048901905591663	54.319824371812715	285.68220946154497	-182.87405539211755	2.6001148683402657e-10	311.22824288940836
5519	0.253036753826	1.663153032338	-0.750119407985	-0.241538908063	-0.961162636028	1.076245250959	-0.326930542748	-0.328826655973	-0.328017942508	-0.237743891478	2.398951167821	0.55593704383	0.116155054831	-0.996197018809	0.712609767707	0.432039262133	-0.755406856001	-2.235645428993812	3.8789278122388353	0.2672869226215589	-8.480453373209329	-27.92241921112863	2.2149631510527383	-31.610674333185006	-123.77224620261585	6.818199240893494	62.34334719333563	62.934429662921104	48.57314787433302	37.09161999024016	22.220035729360283	7.402929955877559	-32.257764743602074	-61.911159385146696	80.08560625974869	61.53731986013893	40.022081023910765	12.070300168260994	-0.18994395989495919	-1.5060384630667734	-6.354302497359544	-9.642660778373276	-14.802400301415913	-26.15815509584186	0.21069698066573916	1.9873503781256256	11.476294433045565	16.881820300097345	15.776134429338544	0.07449039153689409	-0.09860167392660447	-0.8362036701650386	-4.051195277451411	-6.663897027623392	-11.824976736499124	-26.47227176165497	0.028074488078404736	0.31814301744187545	3.131583173944507	6.9061754884754984	11.170488299040667	7.963774414660953	0.1588000000000017	-16.850965619866162	29.14170536382001	43.29019750515361	287.6285222742989	-176.14211523614014	31.291563097808982	3267.082643890681
5520	-0.32192356577	-0.716919511349	-0.757612813362	-0.422843104503	-0.748232936619	1.042521671569	-0.345777237624	-0.338317312096	-0.340029166632	-0.238290615939	2.48305338776	1.497283487605	0.003547370284	-1.067515074274	0.686405403588	0.465232951423	-0.815703785261	-2.1414816740094227	3.9277623493121645	0.2631385336593156	-8.414038109017195	-27.995775118073222	2.0893555061950604	-30.49928477111539	-106.97700620470059	7.057749955589011	65.82171359192544	64.86234327500367	50.009570218172136	38.62740814504313	24.096257273105106	9.487302073373069	-32.43562771178654	-61.82533270774205	81.44445411787976	64.0987596805348	44.78131423436089	20.288238212832898	-0.18975907482761453	-1.5036644720439927	-6.310525096367336	-9.467989396529507	-14.10083325915599	-23.41782199056218	0.1610984615197435	1.4139376021819494	5.751367027003307	4.644950764523291	-6.351788345728991	-40.781928353528755	-0.0992827435638073	-0.8431306245055888	-4.104889078315151	-6.760266854173811	-11.890835734094887	-26.055390564898	0.026685918840208288	0.3030802521100482	2.9923163027234683	6.62013812714269	10.82058201553492	7.9815846346486055	0.13690000000000108	-12.77420244569415	28.077352703986936	57.53196734512604	240.87131973146947	-98.51000137844068	2.4425441725419443e-48	4717.559696233691
5521	-0.739136591842	-2.452782771317	-0.718527060398	-0.367817981085	-0.76807542233	1.054962779323	-0.332987493079	-0.328244639097	-0.329201427733	-0.249851297064	2.285751277227	1.439497046117	0.102947257528	-1.056125404171	0.898071134169	0.416855957072	-0.804989542703	-2.233409078050155	3.9332281202785397	0.2714972408384552	-8.538107023663729	-27.796307291040453	2.112940435726715	-30.188196447840987	-107.52017075683827	7.0428561540264685	67.15667032007033	66.29257561658076	53.00191291595406	43.69014950828646	34.02060248787211	26.82253518705792	-32.46364320472776	-62.37841620123599	78.87769220031598	59.5162556292952	36.24178330893825	4.161800851318035	-0.19125637728712166	-1.51974968646786	-6.487453109536575	-9.982731420815181	-15.619081587286578	-28.056386686509647	0.16335707737482447	1.4395378346824963	5.992026444704069	5.151950683810422	-5.41692458617505	-38.93369678971577	-0.09919956877416877	-0.8422173809661357	-4.094746595936426	-6.731588174529119	-11.812946451235364	-25.849265528337277	0.026915165190167647	0.30571007516399146	3.02382111709671	6.707839200673021	11.024678717274679	8.291658359341977	0.13850000000000112	-12.872464241610725	27.328258937786487	50.95367218152377	220.79756490578205	-98.34058738796539	5.2396542657599035e-45	18009.4544315357
5522	0.084560359137	-0.972140658028	-0.748027089152	-0.172465379868	-1.084748790741	1.226350221997	-0.330377525947	-0.332988993371	-0.331498167803	-0.235759022186	2.511096954082	0.970056009629	0.131095951754	-1.048156209522	0.70316808358	0.402243197801	-0.744972632356	-2.208329886912205	3.943704753595564	0.2735675809131374	-8.60811628786846	-29.877964316922466	2.080673282881035	-33.98032120750589	-132.69272281832366	6.463446260374436	64.67947781388696	63.57784526319981	47.382815481878104	34.404388486644514	16.298323062322176	-6.903955532279111	-32.49970977526128	-62.3257921446936	79.38859679209523	60.56674204383386	38.525648112809286	9.618511137690977	-0.18954335746723772	-1.5017894113680135	-6.310036012555656	-9.520542551788973	-14.469441943221238	-25.23531432149754	0.1872444838954771	1.7122789211200353	8.602137932622778	10.629584474393006	4.473747935795672	-19.8883532040215	-0.09636262764497323	-0.8121479530154009	-3.804077839539949	-6.005426367680211	-10.156596671869256	-22.38288784829175	0.029579999042872028	0.3349083588629681	3.3086535073717855	7.340456533882818	11.998816512493129	8.923241636390982	0.17950000000000227	-17.953887594914395	33.773920182252226	64.75456807798017	251.0367959823522	-115.65761019787348	0.047954697449350416	85.96104343641333
5523	0.38333019149	0.969722038728	-0.720794082364	-0.402334047022	-0.741954892136	1.02150531912	-0.331193502338	-0.33765621208	-0.33339046316	-0.223615894534	2.481106219196	0.7657195979	-0.00462243114	-1.182563385454	0.654179794311	0.230780580182	-0.716529506236	-2.184265798267873	3.9049227684808794	0.29404223241850996	-8.643708323623548	-29.352864931180207	2.039778654256213	-32.183829241714825	-113.93107383660697	6.8963774632086645	65.25497611633037	64.57029102033663	49.823648880383004	38.42919893216188	23.796731007521924	8.88934264106063	-32.28392898264431	-61.70038920001834	81.24598532910417	63.58876023662486	43.66852691116225	18.0734677557452	-0.18959234905624028	-1.50183423901403	-6.288730026753918	-9.400531338497983	-13.88757169561678	-22.739626189472347	0.1914064182751719	1.7617947907038636	9.153813917182287	11.922539325075663	7.105280202453834	-14.336479342083317	-0.09678137633278845	-0.815842431028849	-3.8053460179296215	-5.907401210042046	-9.507211646205983	-19.54850776609056	0.02202520485798283	0.2502340581606697	2.3846726814951387	4.971097572716698	7.002715482322733	1.7838886686819013	0.15120000000000147	-14.226119576214543	29.546999565893998	52.41476688130739	229.9896192450444	-116.66573402609528	7.16812266223493e-21	96.06579993391468
5524	0.20081447033	0.205079720547	-0.733383408465	-0.68926712367	-0.391633953214	0.823954267772	-0.348287181873	-0.350104150549	-0.344316517199	-0.23907200592	2.670095579966	0.513900653673	-0.052058938561	-1.330157083508	0.85127616904	0.229912442381	-0.822696768022	-2.1708293126825193	3.9353191073109492	0.29505998501236624	-8.047695140080362	-28.395212423920245	2.0879764283987403	-31.098098060047	-111.5106190762173	6.782987519288343	60.34004643292047	62.04241514771279	48.36371012060272	36.961065028837055	21.546188930202433	3.688166839617298	-32.39957304289674	-61.902888202250644	80.81433749084026	62.8143527530727	42.0174518543386	14.379830678841808	-0.19145304226071336	-1.5214134242638317	-6.4855339870855495	-9.923802756751614	-15.236299460635106	-26.168986765464858	0.1982997528007473	1.8435579143657248	10.05330230193611	13.992754565387045	11.17208739158827	-6.420132944711053	-0.09716820229874071	-0.8192233677558559	-3.8044204860935524	-5.804277215803923	-8.834117088679765	-16.641658418115302	0.02037285709731389	0.23264415738501187	2.236931675735296	4.706289159798958	6.823699013257527	2.376038282248027	0.15800000000000167	-14.375897308364213	29.964911872614213	49.99332268229162	202.75505719100533	-107.71531535123981	9.013069598839577e-30	21.27623879673488
5525	-0.15949374296	-1.162851237424	-0.747709530992	-0.500390679467	-0.625785549294	0.993698895528	-0.340958298744	-0.342680445341	-0.344312466071	-0.257706389363	2.579612266763	1.42965634555	0.021967231937	-1.115846916023	0.975855585361	0.450351238414	-0.895503748005	-2.2232366481510404	3.940370869106541	0.2671958665950233	-8.673552822656035	-28.826560409913174	2.1102406828034743	-32.12570055859756	-119.74904870109407	6.784023351469086	63.25995738282397	63.419045137984256	48.77728933607949	37.03536246005617	21.321842483997155	3.5245301863777905	-32.497610410717996	-62.40761033136576	78.89847897555636	59.55219374412409	36.247336728794394	3.9626534915742395	-0.19098503025287014	-1.5166588646148695	-6.4454812253642935	-9.839390596401596	-15.112305614337664	-26.2058717445421	0.1615927866075297	1.419871177132706	5.820068400913595	4.815182514194172	-5.972732473435031	-39.88317092617368	-0.09941053524092427	-0.8442225421064175	-4.103523099540671	-6.722745566447624	-11.663764609280031	-25.055081226797608	0.028540922196065757	0.3247042688088773	3.270159999987383	7.447540153254615	12.922233966599162	11.416865008277611	0.15340000000000154	-15.132352583268634	31.22025746461609	62.151420670838284	289.19084570727813	-145.96555811724508	0.00025007886554575474	5016.690440763723
5526	0.333056585892	1.684799270843	-0.719377963612	-0.182162425424	-0.985853217843	1.179359306793	-0.316128507924	-0.320908156544	-0.320882810466	-0.236703529854	2.286082192446	1.276794153115	0.090596637736	-0.803927729906	0.692840098488	0.472126476565	-0.741635142408	-2.1882761421352566	3.9392434975750095	0.26355226554324684	-8.44391949310089	-27.610942432152623	2.1523915380936383	-30.232506867924506	-108.20020195264695	7.259372066011353	58.97928307429384	61.46572429189773	48.67188090982644	38.256007005418276	25.666947303416407	15.686403221629305	-32.496560076867716	-62.21647981563982	79.89003124662328	61.436656313232376	40.09122216147536	12.449315787813955	-0.1893173632588626	-1.4991706554130502	-6.272651956180003	-9.389276087565618	-13.996098206684486	-23.532618432431864	0.17252189003412036	1.5432710631216071	6.9560982779965	7.144339975989721	-1.860113287516813	-32.13315828457088	-0.10195030947700483	-0.8725132910738613	-4.43903690735921	-7.737725047549175	-14.71840549903765	-34.45322777387727	0.02826226871760865	0.32029982991592537	3.1575398021731145	6.97860713910217	11.339211607125103	8.22294619553557	0.13060000000000088	-13.156624653005354	29.002444328458914	58.537239183075265	218.66212905069074	-78.50852449450576	7.338187317351494e-44	3466.4834968757905
5527	-0.252784547202	-1.176883407238	-0.741229110685	-0.580529407846	-0.533251199369	0.882003461771	-0.354468904429	-0.349964265756	-0.354803752033	-0.2526289285	2.724282228556	0.698497868574	-0.033569750115	-1.283001469533	0.958816829223	0.34479992218	-0.935623531502	-2.2519148220866194	3.890035809483255	0.27940084938004195	-8.620144313261617	-28.034674852903215	2.235767879784234	-32.33722529349631	-130.6440898618794	6.368767979032827	62.328259379939176	62.645643483749204	47.4881866796268	34.94259774192848	17.186562180755264	-6.572794239743608	-32.275901033817505	-62.04111336305603	79.477368872219	60.33699687903714	37.413423592425545	5.7694350525965294	-0.19066671000108504	-1.5131784504886814	-6.404533587754089	-9.713417959869311	-14.714208113228642	-24.902303795392218	0.19051835267209336	1.7520895838616717	9.081725440024599	11.821817293106596	7.064189225213132	-14.095048992722102	-0.09673582886815232	-0.8148629063948684	-3.7725839761030557	-5.75559177586034	-8.859100718927895	-17.18329662770922	0.028633755775849656	0.3260898892928778	3.302724396898949	7.580029773596962	13.360796485534372	12.253742754747345	0.18530000000000246	-18.84542924078537	29.404271760479737	37.67510625798502	365.71711993050286	-270.05486999776934	15.53940372622555	919.7104115336542
5528	-0.439264633225	-3.633646727173	-0.763558894776	-0.376836963905	-0.80562268805	1.030327970129	-0.3325726907	-0.337189905167	-0.335350752731	-0.238438625444	2.559873771736	0.709489773216	0.025589396882	-0.884735920747	0.829710311659	0.28606406153	-0.795935668014	-2.2141316352135	3.9560068420065377	0.28910959243398887	-8.12590220885461	-28.35855409136548	2.08056039788371	-31.232869522939087	-112.91203381404858	6.8458284685424	59.80749084880621	61.35668574515915	46.944013205729505	34.795828804444206	17.97249074645018	-2.4622742396456427	-32.512370772696734	-62.38653354575062	79.12383199881826	60.03149447142254	37.305420068904844	6.239493949901419	-0.18962057905629193	-1.5023137259038484	-6.301928353660093	-9.459855766014991	-14.144283207337361	-23.772400809586564	0.1960375290717104	1.8154532752491301	9.689939495496517	13.054504223382741	9.092689336163948	-10.87383375319673	-0.10228645296533033	-0.8758125315203199	-4.459122809846929	-7.755261507334656	-14.629755246137906	-33.787830970566155	0.02688874586755342	0.3051618572907852	3.0055190088180317	6.627643856782031	10.745711857815735	7.701332640768529	0.15070000000000144	-14.217456350006207	31.58263581511809	67.3356669782764	170.35269131019976	-22.49829796538109	1.5736847316360175e-24	38.80152428769638
5529	-0.576544914065	-2.674457473534	-0.744052024839	-0.732670308783	-0.352899192828	0.8652265938	-0.351857479445	-0.350663577612	-0.356724093201	-0.252239699398	2.688856149727	1.377342101289	-0.115084299731	-1.301616027987	0.923891086161	0.365321044957	-0.960752578306	-2.158618982564084	3.950197756092385	0.27804579222460096	-8.38196619731189	-27.336381030991895	2.0888320259772133	-30.045626414634366	-108.53591593623864	6.772020454597497	57.29888918174699	60.41774028454708	47.491998887807476	36.25801003201726	20.93708122632152	3.145122638016059	-32.49849251478737	-62.070804435545725	80.5067133330594	62.33677806540522	41.163521532150675	13.00501548085884	-0.1907788365404976	-1.5140414660666264	-6.398458055739641	-9.65376057082953	-14.369036221699885	-23.28224713071988	0.1592750069440364	1.3943522297772715	5.608613097656293	4.423621860916473	-6.55935280300341	-40.73203853481999	-0.098282556687085	-0.8313028769445201	-3.9339747722323835	-6.167090580921951	-9.829900736659082	-19.198871937147945	0.0260875602896947	0.2976969531706823	2.9995270161829777	6.82297769128193	11.882789869893683	10.605825103478384	0.15250000000000152	-13.586464354780123	28.314808944542612	53.49475095914022	209.3806477540441	-85.26711647914891	3.1601455589250587e-41	229.40292384966497
5530	-0.174976969873	-0.736444399265	-0.741662886482	-0.697468175726	-0.367174718538	0.875455581915	-0.3464029417	-0.347663955567	-0.352057601346	-0.236904444377	2.60851884522	1.305431752283	-0.106656202435	-1.18915539503	0.813369769659	0.237377998237	-0.875719068342	-2.2164531904280875	3.844632464748715	0.29098961534662343	-8.675611396824497	-27.322864988063355	2.108499675353566	-29.400186245578684	-97.24740237771091	7.297639221223764	61.22760482667089	62.77072465024816	49.51628142517019	38.7696910834854	24.93471987088482	10.616540227524212	-32.051293485906065	-61.34008798885477	81.68125983749033	64.00959061917764	43.88253838749866	17.48296802828771	-0.19070826120830547	-1.513292984741069	-6.390656573233537	-9.632171228521765	-14.309564868210785	-23.11772300133947	0.16189647360374657	1.423993686365142	5.88547300217507	5.00572395613152	-5.485668242774597	-38.60173984497668	-0.10043899803156686	-0.8547891751611024	-4.190689030138687	-6.898386357449542	-11.89181809768183	-24.895645086766518	0.022512458370888826	0.256986292254989	2.5215697107960944	5.496421234300371	8.739071548131811	5.695848559677434	0.1244000000000007	-11.236595731068029	25.715793883915417	49.40796834181639	150.32780458485828	-36.38772285649989	1.1731786183182506e-113	17.871997384948155
5531	-0.22518467567	-0.524520061362	-0.760546109531	-0.426019398487	-0.788301348408	1.009272303807	-0.3273288548	-0.332467641285	-0.331403109573	-0.266711290844	2.375127879874	1.357015048334	0.004060374913	-0.944129837147	0.987367086172	0.622850870199	-0.831125814243	-2.2425443028654484	3.9100443944256855	0.2423190051267619	-8.348684465524087	-27.195514139490424	2.163521498656191	-29.73403332800926	-107.80301468923248	7.145626966691657	60.425357594603334	62.46048294300797	49.8188985820612	39.80459545545147	28.062868558015953	18.794077141373336	-32.42172190175639	-62.33063157235598	78.89680136838338	59.55731563080167	36.471715457106185	4.459832183836515	-0.18953559968018283	-1.501388422895408	-6.291213850664701	-9.427342188448755	-14.043567541559266	-23.455868066358587	0.1659516801093326	1.4687906800854946	6.2604501140096644	5.702970138961105	-4.438970455982683	-37.080747907503095	-0.10154127592787054	-0.8677109661495183	-4.371676324074033	-7.510841681965441	-13.961133017515845	-31.88509583656438	0.027801790675536998	0.3156250979691497	3.131111776256938	6.98028958614807	11.582002682355872	9.010693290652787	0.13650000000000106	-13.138545644270602	29.74320995014439	61.05289877322308	211.27680871541398	-72.28304127924312	2.6017105129431384e-46	147.93254208029995
5532	-0.231774832368	-0.662612515428	-0.730508728613	-0.278157089611	-0.96576555253	1.0672174129	-0.326158796434	-0.325606859509	-0.324288454461	-0.232601371439	2.315985497371	1.013952732467	0.101533954442	-0.820235422699	0.601689566902	0.447043630923	-0.735050962517	-2.189007567271683	3.8691771069161525	0.26400813118114413	-7.976152108381199	-26.914795552617043	2.09534734250189	-28.8942023611	-98.36602738872388	7.266773023166514	56.94271063267932	60.405532786453655	48.21664536099727	38.02186931546615	25.7427993720058	16.26165327908853	-32.21250929624039	-61.56259500399548	81.56410418715015	64.1588308757473	44.881733374876454	20.781321723188658	-0.18988113779043703	-1.5053623424361406	-6.346895279042395	-9.62151272475429	-14.742887754907283	-25.98974648407318	0.18264827359720864	1.6594498404339149	8.087537753538786	9.54961550134116	2.5512222496793244	-23.47473062081734	-0.10224088759654494	-0.8756210278958473	-4.470265623491435	-7.818975979434841	-14.918250515407616	-34.95371711986065	0.026482894912192283	0.30003201345557895	2.9205564059827	6.3297575553524155	9.846667470638982	5.903839094285046	0.1308000000000009	-11.743971702238705	28.059366705749646	59.12895302800568	235.6837599765721	-100.11562384219911	1.6225718739708406e-105	6.061765244697103
5533	-0.693498165374	-3.79822650383	-0.79252472745	-0.427096540389	-0.78813342411	0.979343522149	-0.328595522099	-0.332166874471	-0.324533584578	-0.23611536395	2.32620915666	0.492817750347	0.043294277189	-1.064932980212	0.845347098333	0.212398281025	-0.83017844474	-2.239353318885797	3.931346218314872	0.29742122779835706	-8.12541480328353	-28.577898639766342	2.0102727981511537	-31.66552603850546	-117.86198012315771	6.450083946493937	67.80337625623953	66.49113770196145	52.76073958752936	43.100898940829765	32.74189287088303	24.91765558076942	-32.396562024934596	-62.24602754690987	79.19318309527425	60.05551778323372	37.28408704055604	5.899517505048806	-0.1901158248076646	-1.507713206051514	-6.364827413156007	-9.651842991394183	-14.743836621493093	-25.69119498797121	0.20979442878819995	1.9772371325727827	11.393871893796183	16.75775486194694	15.69770096646728	0.21455161334672246	-0.09907107106020514	-0.8409639410202544	-4.087280804908985	-6.725205492440738	-11.84514916587756	-26.07551513283764	0.027906180040752734	0.3167378587491345	3.140559645891981	6.997488326640516	11.595129075453677	8.987112610189854	0.17310000000000209	-15.609345583761597	29.028992191379317	42.7661161707736	187.47560492800693	-101.50691514216938	2.8928492808145176e-11	5.991811928492264
5534	0.564549317753	3.64440902384	-0.742501235912	-0.367610389485	-0.822269838218	1.029171018967	-0.32714426211	-0.326355524783	-0.329241814026	-0.24527149565	2.315385442134	0.982837429341	0.004178495599	-0.969934176264	0.764442245884	0.492147263372	-0.772426411812	-2.182897674908273	3.925042157549888	0.2601065997699977	-8.569884781520711	-27.562141688083347	2.1877050941362985	-30.221414639131584	-110.38559662900963	7.210886266319328	56.49812712374463	60.43350990826823	49.01236700779216	39.53815683433475	28.764096101200153	21.168929281962736	-32.44352208452627	-62.06851783630644	80.30296861982158	62.079784196304374	41.12000165096842	13.947398535260957	-0.1891539638261707	-1.497295596266401	-6.246564187824673	-9.2986370286517	-13.67035320583329	-22.369539528699175	0.18167391063033994	1.6486804676086813	8.00032752592632	9.402423894470557	2.383538687574488	-23.56038135368562	-0.10060162676271135	-0.8575828821554949	-4.266172325095319	-7.22544189283097	-13.215157986590723	-29.888199588816676	0.025896777293796892	0.2938517714904696	2.8724364945107963	6.2596768271144985	9.882557771905004	6.328877031056865	0.14040000000000116	-13.900029251143426	28.876381628683127	52.422869082770944	341.51792395505856	-222.05605750592568	4.203187796245749e-34	2195.852864720878
5535	0.661100158289	3.631524680973	-0.716762012402	-0.603225260172	-0.525292650202	0.921798693082	-0.34921505039	-0.352178908395	-0.344401192647	-0.272471239182	2.68074149029	0.343478735579	-0.061144749398	-1.192198323848	1.057890772632	0.623784020654	-0.791669284061	-2.1940468428314457	3.950752000361847	0.24298843082816568	-8.111302969986662	-28.120215733056256	2.244508336594992	-31.2878175295194	-122.8516084662521	6.814849335368786	66.80971535806528	65.116704757434	49.391972851532486	37.14248755910106	20.453197141514657	-0.055006090171435554	-32.57127743887297	-62.42986966064772	79.1809209870061	60.13710308798293	37.47088278086063	5.965516126770982	-0.19045280335395431	-1.5107803951191587	-6.373641387915814	-9.611528171728862	-14.365956032000666	-23.689842097932345	0.21380258108880165	2.0262839819769782	11.993334722667507	18.207665420000275	18.56637019491647	5.1664033539042675	-0.09903810366571685	-0.8398973550851629	-4.044441368444548	-6.524999953573073	-11.000846418935378	-22.888567431121537	0.021064570403526963	0.24007593972717553	2.3028357258944907	4.836495365998009	6.970663686628067	2.3035750240600965	0.16100000000000175	-16.734081037598123	33.24175729888923	58.050516052643864	286.9270554933933	-172.96263537813041	0.00030226223545655755	0.24228247956719884
5536	-0.025248730071	-0.508839534127	-0.725014027163	-0.235056665738	-0.947494889663	1.109882275506	-0.324786430264	-0.320763626841	-0.319666119636	-0.229017642819	2.242130646592	0.876353030632	0.096758826526	-1.120715037677	0.717191459427	0.271872397973	-0.674449768737	-2.2270367722276356	3.924958059751106	0.28987539086045555	-8.54508230093949	-29.854339021479205	2.003757027583952	-32.62186787694655	-117.72803545289996	6.755598696599383	59.27956367456358	61.94050723647215	49.857490148637616	40.31517533629295	29.7661267977702	22.710630281351648	-32.38955787174607	-62.1668682273958	79.55635722691561	60.723959108785486	38.605307118149504	9.047022129518213	-0.18974879308805112	-1.5038354570546402	-6.325321805331063	-9.54605035109873	-14.471099509540538	-25.00225186267112	0.18992862237080343	1.7438742167923866	8.940016501224527	11.39570953609475	5.974202438658678	-16.82261507037953	-0.09595633351864795	-0.8073482022317381	-3.7349170405858185	-5.766328002373858	-9.337044698016847	-19.752511725818753	0.023978569027648305	0.27168058949359253	2.5973886185336834	5.4629872671029585	7.878620321372285	2.7444695398677816	0.15150000000000147	-14.891614177693913	28.82216502995344	45.56138685590759	219.23072814978872	-115.82387755980716	2.3150165070577383e-11	5.641725930359909
5537	-0.22562688321	-0.153841553955	-0.754659838587	-0.495515579041	-0.678146629995	0.998622183518	-0.346083392655	-0.338718717212	-0.34436644097	-0.263423535819	2.487710380048	0.700039445664	-0.047974835736	-0.897665062539	0.998299675982	0.509183644094	-0.844234854501	-2.275891438687622	3.872313077845889	0.25710291616533354	-8.843548083949948	-28.649943388909424	2.1732887912126073	-31.672839494725274	-117.16110578159547	6.966789112893337	60.82992343316549	62.43407924609998	49.06051256481101	38.24451219878962	24.540875404395038	11.4391584308212	-32.25355951322672	-62.110227641231894	79.03315943511521	59.57113899592378	36.13835398350518	3.651032800925857	-0.18945431257704157	-1.5002886607424843	-6.2687490927063285	-9.333888954211805	-13.655319895307455	-21.926647628154154	0.1932124090310761	1.7829874394185925	9.377669992741927	12.422616087126439	8.05935672499988	-12.489902377799394	-0.10331101196544996	-0.8866044044441387	-4.560671153439443	-8.002745120516378	-15.181036403851504	-34.99354131014236	0.026466805228652062	0.30083118503595824	2.978028673248112	6.611917587173494	10.901251054015177	8.282461642846345	0.1481000000000014	-14.828902810963628	30.173749974766885	57.96736229709264	310.8162511732933	-177.92190581694229	1.7710971456284246e-11	339.00295545763504
5538	-0.205691714082	0.791726419493	-0.749198266188	-0.308179600962	-0.898728349575	1.08393987238	-0.323556335806	-0.318852897995	-0.324147630294	-0.226080105858	2.139698190504	0.466845182587	0.145354322273	-0.956550064243	0.731342119368	0.185795331034	-0.709856706157	-2.2604554520811533	3.8834486946379196	0.2990561489729308	-8.97479456071684	-27.316986844039334	2.227013900046496	-30.08203655502882	-106.77146408270582	7.260104582400696	63.22708876338934	64.75291262518161	53.597896450953144	46.01705611294975	40.04817249504646	35.83031203669973	-32.20278674270908	-61.90231147900555	79.84451790964033	61.06480240326594	39.10349644673959	9.634230281962308	-0.19106935231765412	-1.5180050927742779	-6.480110698241595	-9.992225163210607	-15.76512834027739	-28.897804702874478	0.21538473474669184	2.043349031804582	12.098659873124676	18.26835656208909	18.25685833293684	3.9837014874802628	-0.10011313000504528	-0.8524694127954175	-4.219579249742393	-7.116661628255393	-12.994911528740346	-29.50446170965269	0.024370910228947395	0.27624304155530316	2.655361336807692	5.63455242120619	8.324665274974889	3.590653377166885	0.13430000000000097	-11.904353932756262	22.717401510930884	32.61473434310958	252.68935475941646	-166.90044890780302	3.747829149762257e-55	0.15792387893304327
5539	0.005319481638	0.482186151953	-0.706965773568	-0.244726320179	-0.900549141549	1.104376371353	-0.320132683154	-0.328884262416	-0.326516937448	-0.235305047486	2.362735326949	1.20587788065	0.119713928828	-0.857274785325	0.637220892933	0.522580718877	-0.787840385428	-2.1428960997107547	3.9379390355131774	0.2554333003715766	-8.392382180332808	-26.93294227060515	2.1381977379520447	-29.447730988659245	-104.87361534932684	7.193759490921614	66.52268066719796	65.28728289108005	50.49137343632323	39.38138850497468	25.680215835548246	13.176386250404422	-32.49224794764658	-61.96261201906517	81.10406723327945	63.602555960561894	44.096011926045904	19.331789531173477	-0.19045407130014302	-1.5113128322692513	-6.403020325939021	-9.759758833780188	-15.051547473218955	-26.60671798781265	0.1739393948267078	1.5597164159277417	7.12421972854174	7.519972927772352	-1.1204664597789131	-30.55519282885298	-0.10176964184759088	-0.870355279786029	-4.407413590709562	-7.62913136065427	-14.351742283996408	-33.20317800478889	0.028935783805294588	0.32830327695490674	3.2674554102552573	7.321289533875979	12.251081337282496	9.80020732639369	0.13750000000000107	-12.821848413067958	28.4582253207852	58.161909489074674	243.86803690828054	-105.39222604994093	3.8725266695678455e-62	60.745954526170706
5540	0.159784275266	1.733614417119	-0.714757744372	-0.44035796724	-0.687558155424	1.047843471758	-0.334110057951	-0.335171046273	-0.334308311369	-0.251644253897	2.453448361504	0.910956485808	0.056389763121	-1.220045501981	0.847377413256	0.508967815655	-0.741735753284	-2.1884867821789205	3.9272977957093365	0.2578888635448987	-8.163926550598168	-26.674440377751743	2.2402681903066637	-29.146318136903293	-107.30436173995184	7.147458606851975	59.93387748513993	62.00538141842906	48.957717092836994	38.31494657319896	24.940887940756884	12.508405066002531	-32.4567317207917	-62.13183527088509	80.03949378066423	61.57818009900699	40.0795458819625	11.656584108839043	-0.1911747336021366	-1.5187154877959945	-6.469009178135521	-9.91049563523799	-15.333710085378655	-26.93114296582767	0.1826323172316391	1.6603306486725251	8.140770757154167	9.754688361614537	3.165706462552955	-21.724132861062863	-0.09646891354678107	-0.8123001509293335	-3.7603867693109065	-5.763360639090122	-9.045272218366067	-18.160591156420004	0.02218816933128675	0.252291343571188	2.4183303151131312	5.0880521824388145	7.360860803005937	2.5716309351450866	0.14650000000000135	-13.836004023110696	28.44786959835607	48.25342379614086	250.3518280714768	-144.60020806154932	5.786030269676713e-51	0.8782918378496606
5541	1.007108261077	3.851144372885	-0.733276525708	-0.227227408543	-0.995408853892	1.130121295291	-0.33101010514	-0.328601836263	-0.326616296782	-0.224609062209	2.40840044219	1.338010687682	0.072182128526	-0.929998721442	0.677229749278	0.227367762107	-0.774442408812	-2.2449914822646306	3.8945697641464307	0.29442087751052287	-8.573239737026423	-29.26813372241971	2.1940284928924645	-33.180474512430294	-123.21208463675002	7.079937474112142	60.04445857000631	61.64500174884453	47.62546834830614	36.044742475111974	20.76137143150324	5.01569353670517	-32.258670945529154	-61.95349392723274	79.90679954041805	61.24796387950845	39.54094062330972	10.831944696233911	-0.1890522085184897	-1.496417459972901	-6.246741651651937	-9.325762395138835	-13.856717535921502	-23.274648111999042	0.16997899634734842	1.5141343743096254	6.672105985912333	6.533666933041528	-3.0086662181409927	-34.4722773733393	-0.09972414924244788	-0.8484473456363674	-4.185289122010073	-7.043943675428322	-12.880247563566959	-29.439291249511992	0.02946694801633411	0.3339532804176426	3.3138522970353557	7.396953601249118	12.259707456088535	9.534029462219568	nan	nan	nan	nan	nan	56.457270254223474	0.0659083163187049	223.9908273835501
5542	0.849843806606	2.912926535749	-0.746339108613	-0.541339916697	-0.593583645643	0.901085649195	-0.34457376521	-0.348268023858	-0.348593394738	-0.246954395682	2.69328099346	1.045697435469	-0.006791303232	-1.176201159005	0.867201597456	0.359255059687	-0.780295580966	-2.2129065475461513	3.9086803927431	0.2779145308645975	-8.928797304130795	-29.90696521080202	2.1245095031040115	-32.94410623138145	-119.3650635389233	7.0496715528686655	63.05597358792571	63.02188691421819	47.71400492761499	35.178379616158445	17.558588250278852	-5.597084920930593	-32.34730790224993	-62.0056734479447	80.05007923297902	61.44737570499513	39.59237250005225	10.384140803167071	-0.19068429106400342	-1.513473473002624	-6.4125790093812975	-9.749594295067578	-14.871431437179995	-25.550757269432523	0.1748583534215019	1.5709969582592849	7.26449952013816	7.881097862506572	-0.29159420063964364	-28.526574667848205	-0.09856318436476462	-0.8349252227993901	-3.9989949401768894	-6.418300721590806	-10.78386385896408	-22.5320363778373	0.022057152565346953	0.2510185514370971	2.414021642882535	5.103025688633983	7.484148274848339	2.9604335387642853	0.14750000000000135	-14.61879288363875	32.10193355239818	66.37723152794337	277.21641891944773	-131.99775220647368	3.283056851375227e-08	26.59928851801714
5543	-0.949815980649	-3.944887925524	-0.72564486545	-0.67630068735	-0.398772392664	0.828147906537	-0.359935728539	-0.351788166579	-0.353942218635	-0.25255721007	2.646690622997	1.411309097107	-0.048257799948	-1.172158300396	1.009042177951	0.269530274116	-0.93105332728	-2.270711818652969	3.871737753880654	0.28826747323600044	-8.272133015717573	-26.956790789694924	2.213517532677625	-29.62032401325931	-104.30629797443326	7.101586142079602	67.38543033967676	65.73623424937666	50.63207554836191	39.12551132587111	24.073522430141853	7.263503284546868	-32.18278970089627	-61.92011067000941	79.54856351992888	60.342472138007615	37.25140342711055	4.870813622334722	-0.19144889475047486	-1.5213680606327313	-6.485020088521093	-9.92234686638475	-15.232455792385144	-26.15978489958661	0.15907303916833718	1.3919356955913789	5.580729278103637	4.354082189277292	-6.7166968267931875	-41.11368983689769	-0.1005603676504462	-0.8561517976866185	-4.207412007712176	-6.950736824893889	-12.057197459523485	-25.419114117616935	0.025722483348536586	0.29339261214156964	2.9416214658578776	6.642932182840492	11.397300195341503	9.774013948483896	0.13640000000000105	-12.54846624290056	27.520347444575187	54.40195691684903	192.92219729854963	-63.28890843205406	1.6428451273848983e-65	10.476947181705146
5544	0.150910609432	0.523295445796	-0.723846192635	-0.632543399824	-0.466918457538	0.914854050197	-0.354329372648	-0.352777637164	-0.35443777293	-0.23989471902	2.736000576088	0.80954235363	-0.07691961399	-0.987476712166	0.794235494163	0.303294580791	-0.877438382681	-2.213684234167257	3.8468070070066624	0.28266352523319305	-8.529899941120359	-28.03741227524281	2.1630586084559993	-30.753439057105567	-106.93955051069958	7.179070094418643	63.38004425110035	63.27433919682312	48.06325016331496	35.65222320198738	18.251062875107255	-4.5538559087269865	-32.08248797950141	-61.39841167908808	81.57360410956235	63.868984654170696	43.71379640366843	17.498771171944348	-0.1905597806859108	-1.5118285074996758	-6.3805377470335785	-9.619024458317806	-14.33715253340532	-23.42919010921227	0.18305786154170497	1.6659066541545229	8.224112862481086	9.991031872909993	3.750871578068896	-20.244254062520234	-0.10352814697883199	-0.8884577029921712	-4.5589284029800385	-7.945015975760566	-14.837958206034749	-33.45000442632987	0.0242296419112497	0.27618354356204006	2.7294363123551166	6.028721784618312	9.86566189940936	7.261967939327585	0.13750000000000107	-12.818668746348665	29.382001945274126	62.375072823113605	235.42321078326017	-95.3976001093966	2.6647422769954416e-50	417.65926343944153
5545	0.722096093352	3.90940326377	-0.735862240864	-0.465043996066	-0.683486783515	0.944461448038	-0.326310273722	-0.329886665734	-0.327928525884	-0.25309393878	2.344332726546	0.453927687936	0.00814049868	-0.93760368756	0.802393143059	0.619148478975	-0.878762272705	-2.1630170935671638	3.904691888771443	0.24026547591064132	-8.588802342161216	-29.34296255030004	2.0054568240381934	-32.487815798306215	-123.20651211923781	6.635084890631478	57.4541591299319	61.15214265966345	49.935020347717334	40.83519684986172	30.818510249450632	23.617675807296788	-32.386470018375235	-61.83314170578619	81.14209263126322	63.53275912700887	43.79685879859685	17.79463221904157	-0.19025045502120952	-1.5089198347413344	-6.36738333147123	-9.631290493064554	-14.575167429925587	-24.827238607585535	0.21029628786879928	1.9838131891737036	11.493146512170613	17.032728725544736	16.322479890171813	1.448430150301638	-0.10247149455431091	-0.8775101396514613	-4.463941785314085	-7.735818419122415	-14.461640234355645	-32.96480834074988	0.028668046897629165	0.325941513047239	3.274081933287742	7.429998713726359	12.78974429373428	11.07175510441169	0.1628000000000018	-16.415708600573833	30.599435484927447	47.21683922404092	326.43409655636395	-229.81371135241406	0.016368581455026298	3.930794213063563
5546	-0.412366128341	-2.552297200219	-0.741948847099	-0.546724313287	-0.601828796991	0.91434907564	-0.333675255003	-0.338975006275	-0.336616401802	-0.250163708504	2.452890404844	0.904921310389	-0.020292799327	-0.990224754659	0.946609135957	0.311834010416	-0.906624671575	-2.2401680550632173	3.918958072915232	0.2846220314161111	-8.444765550606721	-28.705228147238312	2.0151078990203315	-31.457082638179166	-113.2515491018347	6.756702282916608	62.3982599009895	63.566135490344166	50.56473600168696	40.467291866900375	28.4631352666126	18.090678543635196	-32.37816099511584	-62.2152691585456	79.19555717355831	59.96019194799589	36.8672128377861	4.801569444317817	-0.19046766120419453	-1.5111378314945376	-6.386518192258266	-9.672819237068753	-14.641264252776521	-24.837952073924896	0.18104071081088743	1.6420667386838366	7.963259864979487	9.38054984481851	2.4926092825636563	-22.999656258284276	-0.10231889741198401	-0.8756914049856587	-4.4373464640141504	-7.644084085285151	-14.14798314748284	-31.879165191389752	0.028216584595363258	0.3210698634155876	3.230456190698389	7.345876068505789	12.71447932431061	11.16269113378641	0.1520000000000015	-14.062392970654015	30.042891135981485	56.33271941530669	211.8177326631227	-95.27544889109745	1.1802103030895474e-21	1358.231263195601
5547	0.740263108581	3.734031294226	-0.716346393161	-0.740643437139	-0.304048824501	0.769394967341	-0.336472028527	-0.343044081645	-0.340759692793	-0.250184937349	2.493336443251	0.568855709202	-0.124769473839	-1.32215895408	1.050441359148	0.18469346422	-0.917600580073	-2.270570559171679	3.885105898973249	0.2989255235714577	-8.711658551303143	-28.236235067460218	2.1964492851361768	-31.690814871899207	-120.08363375731338	6.871147126981154	59.687680888859845	62.59372801016311	51.27194976147957	42.32459850889939	32.320218730243745	23.728742432876007	-32.20733037886715	-61.97424588990127	79.41618415308378	60.12586283110611	36.854541269541734	3.694819637987461	-0.1907847083928328	-1.5140891430566092	-6.3984253918153735	-9.652669587018664	-14.363603286295303	-23.26424891031651	0.19300280574806372	1.7819256717575889	9.426402009591524	12.651438354519318	8.794231642821618	-10.472015722493618	-0.09823670967458518	-0.8306353826487519	-3.919131505941021	-6.105097436691115	-9.580590783230834	-18.30917371447845	0.023309119812627028	0.26627669232629225	2.641072874446596	5.854873469415608	9.682658068453406	7.387960804063901	0.15480000000000158	-15.839910590558327	28.042195965752754	31.76808048686909	476.6937448068033	-416.1284504602564	1.0193538864746614e-05	82.24091768081435
5548	-0.6873162139	-3.343535379413	-0.744144822988	-0.312094859836	-0.891934432485	1.071573830016	-0.339758540568	-0.339943053676	-0.345764760887	-0.241889778218	2.614403648086	0.544655451352	0.082722500468	-1.113594432524	0.771258731488	0.417521304414	-0.76341569898	-2.2077836346500526	3.9293901115229115	0.27096992713173274	-8.61386314808538	-27.651480073950395	2.2067525805374366	-31.32694319533949	-122.94113417145797	6.555507358151317	64.36151438788023	63.42390109938505	47.266467539892645	34.1878767401914	15.657945177555838	-9.420771588496546	-32.44635952247704	-62.20376865748266	79.66388018137602	60.94668927461927	39.01991227202602	10.110680132937349	-0.19003206146034243	-1.5068456290405956	-6.3568620297198954	-9.633309353438776	-14.709202241455055	-25.658209577683035	0.20914093527381722	1.9692731089270576	11.297757862388968	16.52592722976466	15.234473236778518	-0.6214917219401102	-0.09687432275635448	-0.8172480393913433	-3.8383544397321336	-6.046807808109933	-10.064343950723604	-21.52614892012523	0.02682963189884781	0.30422545336730183	2.981585412690608	6.5281597386088	10.40639317049998	6.975274799158213	0.17830000000000223	-17.488389686417516	29.76517811039038	49.83973502581965	264.96628480505484	-140.66866219677942	3.45985878069161	1817.784487623584
5549	-0.119626260897	0.157811599569	-0.75697952428	-0.402844668568	-0.770288310997	0.977350643506	-0.345519269405	-0.340966397923	-0.34469727311	-0.234420654215	2.554932932669	1.234334623452	-0.009596140823	-1.196710740483	0.665124335038	0.412066189965	-0.71770866139	-2.1775750272226877	3.8839570518312936	0.2693309225961049	-8.618830677381423	-27.482644910495107	2.199425780182611	-30.073689957646437	-106.81234184524425	7.208821792597525	66.6796459748476	64.98973075750035	49.217867668268255	36.99207206817766	20.561842997059255	1.405561334659535	-32.25698030820512	-61.60743711572918	81.54910845991874	64.10558851609018	44.61684604690753	19.9688897820038	-0.18920595575676522	-1.497831895920222	-6.251424539458062	-9.30987355506378	-13.691330368470341	-22.389662613545763	0.17043456726885106	1.5198663810048227	6.7484330238730745	6.738056871392049	-2.5222531455976034	-33.249750052905995	-0.09620490013546314	-0.8096704656486586	-3.742645357260389	-5.741290453332239	-9.088647383027157	-18.571831866265484	0.02249001906001305	0.25531197060447963	2.4340088470027488	5.082984190067593	7.195968141760536	1.983227617597807	0.13790000000000108	-13.130348747558564	27.509794496074736	53.13636468695019	223.5552403752418	-88.77347435118685	1.430243837207813e-50	1564.7237789280834
5550	0.739387831658	2.772878149371	-0.747203331456	-0.382131617723	-0.817664954943	1.040429831301	-0.324988550503	-0.328855483788	-0.324013807817	-0.247578644952	2.358302344046	1.103843972586	0.112912750997	-1.199457278485	0.885037439156	0.352997947043	-0.758402896312	-2.2953808561107145	3.858534770423085	0.2775159768449329	-8.459653672251457	-29.346284779870047	2.1093564741914825	-32.533294386295296	-121.32768205072998	6.88956847122191	56.62071634830218	60.34947901298974	48.50632616893236	38.56928932572721	26.716553465953535	17.51184639023053	-32.16196316848176	-61.98853135363446	79.15375338775446	59.726747032703024	36.40466352296585	4.215236996478401	-0.19117434929487495	-1.5190236107055168	-6.486395609104272	-9.997635804441677	-15.731655466187448	-28.63094382692339	0.17609018483128827	1.5844861074766132	7.370125205847578	8.05496699533116	-0.10284731990143245	-28.461923339678183	-0.09575288577193813	-0.8048468647407887	-3.694565841318054	-5.617271955050419	-8.792981119187349	-17.951454934201514	0.02499398104759285	0.28359663488470466	2.75376772764628	5.9366682264353	9.137043106948372	5.140643854947989	0.15050000000000147	-15.508474965206092	30.765186871148877	50.01260240812007	244.16992900328398	-137.42057741282508	0.003970455113041038	398.13554413737825
5551	-0.631653376995	-3.697636530633	-0.736534421914	-0.526020002219	-0.568963738294	0.963220670903	-0.341502190212	-0.343591546683	-0.342082416388	-0.257429312114	2.621077325933	1.08979378272	0.012857514914	-1.252989590481	0.961401297711	0.466444814943	-0.794807768111	-2.221712304063461	3.9214245044415796	0.2641773870458515	-8.270883650310745	-29.05343771488311	2.0112641744689275	-31.58446335811592	-115.34740755972419	6.594962293445857	60.987332218632076	62.17469242086937	47.890166104133726	36.03680161133545	19.80454843502826	0.40003758384210125	-32.42765542590205	-62.23984721577054	79.3306286462623	60.238276258579894	37.423561448534564	6.188557584570809	-0.1911898256124111	-1.5187695327540793	-6.46468811098377	-9.884761053309564	-15.205395583744076	-26.35672516934837	0.17285968060343046	1.548281335943319	7.0508775615834605	7.439058050343537	-1.074592277264629	-30.00087412204777	-0.09687439932897014	-0.8164606209380485	-3.7941199387391915	-5.827867324239662	-9.103955800976646	-17.950613177553915	0.02265188562564635	0.2578943399353838	2.499493263235292	5.3522123171403475	8.12415376621833	4.149180101000723	0.1626000000000018	-14.732756548366568	32.68930353173085	66.53892443162061	237.4888546065913	-105.83532081358582	1.851679113660191e-15	557.7158668167732
5552	0.603721933197	3.372854729428	-0.710876636678	-0.467944843085	-0.650137701859	0.981744402465	-0.343365156101	-0.336625677545	-0.339123239599	-0.263295784731	2.499242230113	1.394415869886	-0.036055811004	-1.165877914173	0.951135558614	0.622124347035	-0.858339365708	-2.2064132444589757	3.918948662193823	0.2418520333675795	-8.54476974819279	-28.815324647502088	2.163889593595762	-32.203639975184004	-122.21422820817574	6.856932475295071	57.45683463517799	60.56173374045924	47.82541361224351	36.96417832876435	22.803306106851405	8.578667684832293	-32.45107332271929	-62.21510208407689	79.60252014335909	60.80989623595843	38.72552734087679	8.578271264216259	-0.18974576505197718	-1.50333500895659	-6.298544297010406	-9.411118657068938	-13.846885732215245	-22.379704189450713	0.16305248154102076	1.4363887460153788	5.974263253923886	5.137753589954415	-5.384218696626874	-38.73401317389349	-0.098113285330446	-0.8301178770100367	-3.9508179557983665	-6.2932386620698395	-10.480378118417823	-21.849678217680527	0.027127233969488927	0.3085546612244995	3.078215402964681	6.912049167198975	11.671007370249585	9.56793113888596	0.15290000000000153	-15.485511560473446	31.098568008866486	57.35759740062228	257.9755309958066	-127.49625003361257	0.10331791005885896	560.1506994890213
5553	-0.155518735309	-0.341585544889	-0.748125548219	-0.22579101199	-0.969207523772	1.150038154829	-0.327299111913	-0.32803363305	-0.329898094039	-0.256172635097	2.387272897957	1.502829854232	0.096089552065	-1.028040834988	0.884126190746	0.598676281606	-0.705231259529	-2.2978391172568315	3.8469639188250446	0.24378483286509905	-8.698588205107068	-28.13902442463034	2.1925217338282406	-31.039693256984584	-114.21810355651907	7.120972788258124	62.9394214877387	63.25494986574759	48.791629562131114	37.332685436675035	22.58841079597585	8.137870351784056	-32.17853857544966	-62.040851474831435	79.0102901202969	59.555629872382795	36.35371896047622	4.488162734229466	-0.18959695593680498	-1.5022232562418796	-6.308370409615664	-9.498558806456014	-14.337507843657814	-24.61626479607144	0.16417304728579107	1.448209640966839	6.050958303746721	5.231737258677127	-5.381881311568856	-39.119438629308654	-0.09777580195664852	-0.8272502097866028	-3.955582584912761	-6.399192746774494	-11.114594602143377	-24.58502905714963	0.025839985590053852	0.29270848576604236	2.8350269915313544	6.095876203449743	9.306165908047257	5.0384070898480795	0.14070000000000116	-14.183972738344123	30.369049351162687	62.52528153154173	259.78697415949927	-106.59380134921376	1.9038195415026818e-22	3.296979869617671
5554	-0.07409144308	0.205578966123	-0.731197314967	-0.651347087796	-0.426377180042	0.860186565493	-0.352435316116	-0.351648789595	-0.349021157226	-0.247084599148	2.68223458551	0.999746802484	-0.068472807946	-1.218651022383	0.828385542761	0.42031164766	-0.936738176709	-2.124722532851758	3.9593169572762204	0.270530953963036	-8.033178441761203	-26.77456318663857	2.196112208402931	-29.735673862448955	-109.98092661441927	6.877954939163877	65.536952557206	64.61132579630542	49.46381098287189	37.546108752639505	21.42828154877774	2.098304675510861	-32.540549302256615	-61.98106569211899	81.17862001686282	63.599234416346846	43.59513982502082	17.61974869653819	-0.19088478881557278	-1.5153215167530147	-6.419064626896256	-9.731598398020305	-14.672163944174333	-24.45203100157575	0.17396997857249016	1.5613862564218934	7.194094132872051	7.77721772326462	-0.3630811959698423	-28.381280692559802	-0.09925848775691432	-0.8420772717977056	-4.0583318320052975	-6.538649395083334	-10.941837933763743	-22.428688540160035	0.026634528605942155	0.30368703181752227	3.057968349396251	6.953104825010286	12.08101106983636	10.713803883143889	0.1531000000000015	-14.21619112193391	28.74837759685073	50.105092573046115	184.69750890818938	-73.8289017666406	5.1737386750321814e-39	0.028070077821216476
5555	-0.448702527336	-1.65492047976	-0.752208426706	-0.467673293874	-0.703564253342	0.915181195249	-0.328786101951	-0.321559506679	-0.324100415677	-0.233775721489	2.184774161155	0.94920284002	-0.03185319549	-1.173134943217	0.813193992659	0.201531441484	-0.873794598803	-2.2330667361505765	3.9095843804057875	0.2979949949234133	-8.546916179927349	-28.48037561004044	1.9960625314190548	-31.41347964237393	-114.26249338117596	6.5746034415992956	56.432141864180764	61.37027134663868	52.48287114255129	45.90138512869092	41.30481370544742	37.501125746053965	-32.3052633161364	-62.004663054745734	79.86519522004856	61.13670585904516	39.137444090064626	9.373700834898486	-0.18935692243331853	-1.4993951782790398	-6.265991193794684	-9.345300215127525	-13.768192006602401	-22.527263338477187	0.18104294933678125	1.6416935692839094	7.9429607396395525	9.303083051260579	2.26094362846693	-23.661938638996578	-0.0975600908147218	-0.8242717333236511	-3.894868940236969	-6.154289154060821	-10.164788026348372	-21.203034693943604	0.02864063632665672	0.32550345987570284	3.262774916544227	7.382980092203322	12.632297746583982	10.763861857309985	0.15340000000000154	-14.289821940069748	24.85892892571409	28.362878769659876	140.21601479448043	-70.98349789514847	9.735584341043794e-20	55.00133123592048
5556	-0.591014053076	-2.934553250431	-0.690965963661	-0.506812461563	-0.583256481235	0.927096769701	-0.34372073739	-0.340449746176	-0.341817957383	-0.254692344213	2.517576591467	0.7782744334	-0.020493227972	-1.062051899241	0.948526449947	0.40530869401	-0.824167191575	-2.274254923913704	3.859668399372756	0.27049762796524396	-8.687013972507357	-29.72080408047415	2.001469193533522	-32.35870342634688	-116.74595723155379	6.666223348121297	62.19737473848248	63.16529469622734	49.46591355925693	38.51617005695828	24.485678816869765	10.327985043335183	-32.177009925620645	-61.92569807771717	79.50273643408701	60.289315354577894	37.26316757654393	5.557160905780251	-0.1904980017115279	-1.511343535198755	-6.383455219611282	-9.650150653975567	-14.521562783938265	-24.30450428503092	0.18745413175423772	1.7164575396891832	8.71782764728954	11.028435692450502	5.589980326734409	-16.89767586676724	-0.10094430661768279	-0.8606910774572445	-4.27284006840774	-7.176953966377664	-12.841034752228408	-28.109987222917095	0.024221758950673047	0.2757488316248512	2.707395228588901	5.923608967838211	9.47185202690715	6.360384324794406	0.1585000000000017	-14.477406747805093	31.05622195249996	60.4421995933426	212.8041362644558	-90.06142268792406	7.34468422469317e-14	3.559170324951582
5557	0.048609408806	-0.446355103842	-0.725967197	-0.687065135559	-0.34822518271	0.865327629905	-0.338319050349	-0.347170396101	-0.343649427834	-0.26139224479	2.638377169759	0.476035264662	-0.084253884314	-1.115014507432	1.022491800279	0.440378923725	-0.960391925127	-2.216455725284781	3.911603620547338	0.26718279505922937	-8.37354252339918	-28.883755158929763	2.032868886795576	-32.081426179666344	-122.0697642062527	6.407069885856107	58.67428877856144	61.29292360195213	48.345579279128415	37.379532218235546	22.790689222976976	6.743081668753391	-32.3802021382381	-62.10670769859913	79.68889723074335	60.76225381425303	38.15782888000743	7.110987881694796	-0.19116535899569742	-1.518166648288377	-6.442698844634102	-9.779913878915394	-14.73329812755606	-24.360754884573325	0.2002147268729718	1.8663275878016676	10.305772082705223	14.573380830409905	12.297380161297008	-4.347019311303817	-0.10201835526573208	-0.8718571846518849	-4.37117560826397	-7.396585710959384	-13.241564495206807	-28.605848921910365	0.026609753255785854	0.3037160531511902	3.0737136520131654	7.0371908859425325	12.407660702656685	11.407698061959646	0.18120000000000233	-16.459086025178664	33.13559761281895	57.52543249857852	255.8691743130179	-165.31800944959556	0.502348510966809	6092.153495461559
5558	0.566899834258	3.139328292505	-0.75735921585	-0.504976467111	-0.683702627808	0.962249382248	-0.345379173236	-0.343419582768	-0.34542610774	-0.251519314797	2.547491854686	0.730370980296	0.029733023621	-1.247586090293	0.916198388922	0.369857943395	-0.786280451097	-2.2385733639412337	3.911164292768095	0.2768903247449607	-8.952363269951944	-29.126022171611165	2.2158038658993764	-32.69777647625824	-126.20355934759941	6.883416375371157	64.79069701151717	64.2815042165133	49.497797560798155	37.94298076632276	22.848611878418993	6.741134945996492	-32.3651067479245	-62.17732569358035	79.31936486878277	60.18824323477092	37.34595118000009	6.118616393780494	-0.19080172006283316	-1.5148591331714287	-6.433376346742106	-9.824644634137542	-15.14933312257237	-26.589511722525465	0.1914601375965051	1.7624891827440876	9.163988652972133	11.951219638512553	7.175480436080612	-14.166700209239101	-0.09616765479041087	-0.8090593547137721	-3.7266310090742945	-5.671126397710295	-8.800030923753381	-17.549201656783968	0.02359550826991056	0.26814286535671267	2.595733346021235	5.558782147165635	8.427808838676082	4.305309894571086	0.15500000000000158	-16.50851074809081	28.972101729210053	41.75314977327491	268.46405805238555	-164.7235408130842	7.54542502938488	42.90680103001755
5559	0.48540532155	1.128783795645	-0.706226748833	-0.733940454057	-0.283536303334	0.844833899732	-0.345508183572	-0.354448443995	-0.352484660998	-0.263738155542	2.779884281098	1.232459361162	-0.115507705532	-1.08704399513	0.997062936513	0.519345707062	-0.969245194525	-2.1860744628417885	3.9053008957272626	0.25541045801580525	-8.573750430258258	-29.57272394505227	2.0118462290406347	-32.38674939149696	-115.28904013407269	6.840991751389267	59.48308023122416	61.367678322741206	47.32954916830274	35.3081644130519	18.298917668788118	-4.107304306641967	-32.36909974391552	-61.92455657717968	80.51043769338276	62.20738170091414	40.81452796191391	12.012919496876338	-0.19115975472021748	-1.5179752617680922	-6.4346880262371124	-9.740899478214594	-14.555251565328737	-23.607981995114567	0.16317298641996725	1.4387645728190936	6.036384062100402	5.347796193461192	-4.7922233480737875	-37.07589011192925	-0.10319061589599744	-0.8843836912627682	-4.497371797434408	-7.728884429759365	-14.084775367077011	-30.79223738373496	0.025714619954815783	0.2937853943122272	2.969942625260823	6.783265355233393	11.926127608169521	10.898221915249119	0.15060000000000145	-13.8158194870865	33.82145106214513	76.79016315201655	251.45154277599607	-101.10703409442455	1.2580559216720665e-16	86.50578766115002
5560	0.356617439771	2.398767950005	-0.719295126425	-0.608380237578	-0.489000049896	0.8923342967	-0.352377876281	-0.347555315918	-0.349900275935	-0.261960235865	2.621285512577	1.303159463438	-0.004779043039	-1.11859358317	0.992454079325	0.479144903888	-0.904413504094	-2.23197957811846	3.894847816256801	0.26147318021026017	-8.621628497368063	-28.04782200442667	2.235667476659437	-31.106314937908802	-114.06562218106559	7.152523664777981	62.93287955100831	63.38553456803315	49.09920969892439	37.614731933897865	22.327563611493595	5.1288412670566705	-32.32794037850655	-62.064351736677	79.6342544098687	60.65700551593221	38.0487999415007	7.1614083506263295	-0.19157601730738663	-1.522829488033606	-6.505409929704491	-9.99311523551801	-15.486853360758838	-27.100841382057695	0.1636329412107155	1.4433648494750124	6.055467888839362	5.339742992497865	-4.932299771028982	-37.6514228455738	-0.10079854010106962	-0.8589373275255537	-4.246307880460251	-7.082805157836374	-12.507715827932714	-26.94375404448168	0.026089951061872577	0.29728012171828216	2.972584188298405	6.690216148735361	11.382689040402635	9.533909297657127	0.1419000000000012	-13.944256841260563	29.7859522315158	58.63113869586549	270.48492035341496	-135.95517548234136	1.515071757025649e-20	1248.0332756664836
5561	-0.557063195669	-2.146316710813	-0.735788419241	-0.475580472969	-0.689854777096	0.98993805415	-0.335795258669	-0.332900323813	-0.335678330689	-0.231562318027	2.37222629276	0.735224404594	-0.001763611952	-1.138873633708	0.741542502596	0.234570029115	-0.887616883833	-2.2306664451890077	3.8658878078559735	0.29235331975270795	-8.510710000523863	-27.620688773944632	2.077301718874428	-30.858794397719194	-114.25520885281601	6.606909370570684	59.9145319595842	62.38858561424382	50.33660081550475	40.8325048423443	30.103923049312026	21.940422399131258	-32.14171208638479	-61.61605774690159	80.8759647497707	62.76875200505672	41.98409536985011	14.787081962144686	-0.19017203501102148	-1.508032348812859	-6.355545064351668	-9.591191050261893	-14.434167258345859	-24.32375666718543	0.19154710272600076	1.763566934636681	9.17775285138002	11.986582812207219	7.254333396054538	-13.989361873616907	-0.098466321528021	-0.8340893785665218	-3.999734821753902	-6.446061934209374	-10.957499677350244	-23.29955211985916	0.029016372377386142	0.32991102447804593	3.3207129257819323	7.5582422981796515	13.081008320756236	11.48182513153579	0.16460000000000186	-15.089596699960763	25.726216487275465	32.15590503440627	231.87311111199116	-150.3774305446007	9.312172613267395e-19	517.8263109893467
5562	-0.439556895717	-1.623607099318	-0.714910548548	-0.84869855072	-0.155701099138	0.729434752636	-0.350106172381	-0.349983126276	-0.34562141663	-0.259529791554	2.57796443237	0.675808615883	-0.138879192252	-1.210118423803	1.050100473941	0.3270830834	-1.053784035706	-2.2375272768920214	3.8691617748837213	0.28062691697884684	-8.12523999334361	-27.85241114085479	2.0413690210293236	-30.707810979068434	-112.8480200451768	6.489027380834206	62.30847009622779	63.950925114149	51.877586532417446	42.56338987727739	31.76924138222565	21.67617730166949	-32.183321574091174	-61.761324831532605	80.28269440736472	61.565500322675646	39.28492707992797	8.587475672469893	-0.19169602400333977	-1.5236423432230104	-6.4928725945376895	-9.899625496112892	-14.984170533713787	-24.779112258591923	0.1839101801575861	1.6767732554432195	8.375714648925316	10.406790357630056	4.752254315020498	-17.77953011460424	-0.1020835839094997	-0.8721121412856944	-4.353975396233934	-7.297532154922977	-12.779243828757041	-26.705084707393322	0.0273746695869679	0.31315758857236753	3.221084330122076	7.541886077284343	13.88419196806009	13.958158779532853	0.16830000000000195	-14.636391896481669	29.115024152509022	43.3217571793527	249.18746989486664	-177.36469814426437	6.500504454766288e-24	246.64529896200986
5563	0.640781199947	2.372873643119	-0.736290530996	-0.50476580322	-0.631742390214	1.000574634573	-0.341627063003	-0.342963639457	-0.342595158685	-0.246635730602	2.630093196212	0.516011206856	0.014503954055	-1.255098942317	0.933404448049	0.280632216775	-0.842896078302	-2.250062372836291	3.9150532445913844	0.2883680937478017	-8.585269000000078	-29.113470580539897	2.2042081938329683	-33.407014235981976	-133.83378734061776	6.559529344613685	58.47567563243902	60.725948341309426	46.781049025541336	34.792597512926534	18.070348079626047	-2.6295879191328257	-32.35519642669313	-62.210580716321296	79.10308730049299	59.78855264144413	36.56858716743561	4.1453622163794455	-0.1908889238427879	-1.5156153810762	-6.43354153814014	-9.803555401287106	-15.002674020152547	-25.85804121831764	0.20417314174454643	1.9117669093520513	10.735979470462986	15.409086729601393	13.530354551131937	-2.8341883186342525	-0.09632803473283486	-0.8106561981323482	-3.7373440202858275	-5.684053894841167	-8.770466358783093	-17.285283384062843	0.02577357563071448	0.2931512936320972	2.898481845844849	6.419373230255968	10.538045557933357	7.873941103080339	0.17530000000000218	-18.51523925174062	30.70954654327891	40.61551330809552	324.5734639783276	-231.2228601721123	0.02338854491422634	649.3082640924721
5564	0.015334747794	0.845266301916	-0.729363397262	-0.579960824211	-0.542987485589	0.91815215282	-0.332233684914	-0.337405038288	-0.333058828897	-0.234989272582	2.373894612655	0.818195219521	-0.048803477295	-1.151239865206	0.779610019737	0.248018067884	-0.909889406513	-2.174848188581798	3.925099932952883	0.29248756641034634	-8.323073930143984	-26.764998783357566	2.145989426219299	-29.58834718945618	-106.89794110908345	6.959318620108731	67.43171157288246	66.6562801498813	53.776097226091544	44.86068056548132	35.7786472382574	28.344325737508765	-32.36699042807389	-61.846835091243456	80.93807634060235	63.04981338149243	42.5528676468205	15.7088369879111	-0.19043672892526076	-1.5106630265762222	-6.374834787095536	-9.621560278869385	-14.421395316544935	-23.942496104092243	0.18414340213186223	1.6781565991823701	8.334197337387005	10.203142750109965	4.076782746381625	-19.768795478828928	-0.09964388720723495	-0.8465388585750288	-4.118841182318854	-6.740942654266473	-11.622292556147611	-24.66195747872022	0.027302323772783247	0.310887655664533	3.1224182507840887	7.078251347277424	12.198234826223471	10.589164882876652	0.15010000000000145	-13.670289126310886	26.348141448829182	37.072745666752425	232.1826713208664	-153.25830404413207	1.7357071423545488e-50	29.661072478999316
5565	0.342329177564	2.281650873976	-0.75887614682	-0.745595804384	-0.294081065934	0.791539154258	-0.342153992105	-0.341187915061	-0.335714557765	-0.267424639253	2.486273837896	0.570535742339	-0.088345588123	-1.166972930525	1.050670694805	0.535091239173	-0.941094455478	-2.176970212479286	3.9445023172792655	0.2549422143866867	-8.091854243236863	-28.58712633890599	2.0533887024597433	-31.1343829207378	-114.96244471577548	6.701475244128632	58.38738650592927	61.912473361681606	50.965362774332654	42.16647311122043	32.40712295801977	24.19315421023434	-32.524152364516546	-62.2336616361092	79.841423628592	61.17821206911431	39.08556137645059	8.895404733205842	-0.1914293507820676	-1.5210309051619284	-6.475452231884745	-9.878494441724227	-15.037577726876059	-25.3324172362304	0.1929232205430516	1.7809673105294526	9.4154903347077	12.626286194678668	8.746584895966024	-10.556325913666234	-0.10152038599748663	-0.8663756658803617	-4.308674087026406	-7.21188329912067	-12.693533049404754	-26.93059435100663	0.02449910531783863	0.2797681178249269	2.796894074221404	6.282043959410394	10.682613590633393	8.932126285272478	0.1589000000000017	-14.875115547216442	30.588766889866008	47.74583107290113	286.8290861143296	-207.30838304372276	1.2740075112092322e-17	48.86816698067121
5566	0.489550976669	3.268723124183	-0.731813355511	-0.535921205484	-0.587104660709	0.885891827808	-0.336679226469	-0.341085299152	-0.342251249281	-0.266288006632	2.478892700774	0.968345338724	-0.053261488553	-0.980624258407	0.987258116758	0.616858983734	-0.864668990886	-2.2151819150365197	3.9075276916108583	0.24237849918425527	-8.951036798107284	-28.149270468387446	2.1921871280983543	-31.016906916892538	-114.66907943568346	7.134923774326641	66.56715119311194	65.59961243746885	51.39600174547555	40.812147385783845	27.995523775428154	16.128095511681128	-32.406131463126385	-62.15803609107047	79.62740669079022	60.78957278018702	38.590071927415224	8.173035781587638	-0.18986716423497926	-1.5046624461219749	-6.314211928970026	-9.459590679741565	-14.00123875028001	-22.875820999244244	0.17814482553900227	1.6087670137450345	7.63590708600939	8.680003044636011	1.1997857532728415	-25.538716433684534	-0.10254838693297692	-0.8781250984073359	-4.461012749414552	-7.7040148857914685	-14.290635594465456	-32.221324504453676	0.026051450513949154	0.29644834487480826	2.943562437040878	6.560163294552892	10.918652533459767	8.550453581457363	0.14250000000000124	-14.237425843658484	29.874757456140102	56.706283767515465	274.6308745909356	-148.7612696392104	1.656247258518858e-20	14.122015094504176
5567	-0.103401847071	-0.549248157758	-0.763300112274	-0.498908587821	-0.652165837243	0.984420567191	-0.333401887906	-0.337427772832	-0.336084104555	-0.230838143989	2.474359690296	0.919222561234	-0.050124413675	-0.894797392827	0.701104057094	0.290655488332	-0.903726206511	-2.158032649955461	3.927236387413873	0.28703653654617395	-8.178937281931171	-27.021837089980675	2.1073909826956805	-29.723182083929792	-104.24063958919135	7.06642419535814	60.66582879616516	62.422028085867304	49.264772520661964	38.64699260138391	25.368180660720054	13.032188113727113	-32.38511015932724	-61.7965641420525	81.30019454949513	63.75008916566801	43.956702895344996	18.585833768879805	-0.18950920048770314	-1.500853812540479	-6.273821468014561	-9.34545780083061	-13.676144493738551	-21.942352115677316	0.18147252518846713	1.6468958608683977	8.005119992557836	9.458805885287758	2.6083596432671627	-22.83630068973323	-0.10348590750662723	-0.8884473080191287	-4.578015522188874	-8.044936251653226	-15.274450703868254	-35.195182777599484	0.029321765920826012	0.3334856763503702	3.367581982380996	7.700525950988069	13.447763516257476	12.067867083443309	0.1423000000000012	-12.896183127216029	28.526664100232114	56.2847917437364	305.9664843932441	-180.67582562572724	5.867733152676324e-65	56.75202784890323
5568	0.517819951665	2.502712266665	-0.732029560749	-0.702556211714	-0.331047807448	0.873079210978	-0.349648784093	-0.3502644211	-0.344130483928	-0.241543604942	2.640676233106	0.788582628424	-0.126326153941	-1.29262197588	0.880044608505	0.24516433671	-0.945985815578	-2.235881323560583	3.847595335056404	0.2901933682326088	-8.325006069541036	-28.289915119028414	2.163894935333032	-31.90251361080952	-119.9125657028226	6.7165913884805	65.09614395357704	64.69572464722407	50.35856247734625	39.20462909104822	24.721294426995605	8.974263503243806	-32.071430854334054	-61.4880096261463	81.05602346422862	62.90173419927683	41.83460014536397	13.677943938967358	-0.190566663542358	-1.5116823478381338	-6.368847592569086	-9.557531147816768	-14.043254678264319	-22.163841961978914	0.18190303160458365	1.6530204841329323	8.114375220190409	9.792969067610086	3.4857086216684996	-20.520084572328784	-0.09844440576924177	-0.8329947049267258	-3.949322235112771	-6.202749815044269	-9.900195530737829	-19.299371322005204	0.02551954172833388	0.29133962196020574	2.9302878291279257	6.645180990586662	11.513132108938267	10.140173739605192	0.1657000000000019	-15.788506427014715	30.184356957707358	45.28711394697282	291.66117006206207	-204.71499824834808	1.376426664424726e-05	117.06209782604031
5569	-0.087309216907	0.871144613651	-0.742524946208	-0.43997823298	-0.714060936417	1.025951800035	-0.335004642472	-0.333361388198	-0.335666926719	-0.248909418571	2.403256277303	0.587492711925	0.088213119143	-1.017364971837	0.746277200026	0.635481112131	-0.861653910129	-2.108218584863724	3.956916103549383	0.23874717369196521	-8.445726493944683	-27.533659915110455	2.0886759454927333	-30.31041669927353	-113.8029300563352	6.740756969451501	61.02450725821851	62.75741423023536	49.89831701267884	39.72765636021925	27.585257755638253	17.429678032346274	-32.580147114280734	-61.97535450488121	81.5017650123422	64.39886783045489	45.640178480145636	20.935653777965204	-0.19148910087464413	-1.5222094850067502	-6.512598083022911	-10.050499547724286	-15.796964118697371	-28.533124438514914	0.20150168682205905	1.8799580011342292	10.383164729707811	14.604698483588356	12.002072475308047	-5.561700236203078	-0.1006218608952784	-0.8575640131119825	-4.25550091622777	-7.169291479897132	-12.966806651137416	-28.906184096688147	0.02842040338499853	0.323013937431669	3.2345242163338224	7.307868616059917	12.469656791192186	10.546427791400935	0.1590000000000017	-15.229926152885126	27.35969873869749	40.37145107714513	316.9795502777927	-219.54412415941187	2.6888150883310526e-23	0.43999062342065687
5570	0.112660891869	0.360545087948	-0.728692961118	-0.533315212284	-0.577544505426	0.957251113484	-0.342036110647	-0.34302492593	-0.339976799547	-0.248946445348	2.567225559886	0.382235067426	-0.022240335443	-1.050901807694	0.909654323027	0.346318321233	-0.846171693228	-2.2466686715559554	3.885373955954779	0.2789304488418609	-8.44303613010456	-28.894653357392	2.124441526873089	-32.19989072445293	-121.21001979638669	6.702157958731654	62.57661783621956	63.2058823258536	49.042509003234386	37.662425357332125	22.678857117520362	6.465683018874807	-32.25776308925809	-61.97206780793734	79.72471108769578	60.77324737612092	38.24532044570973	7.551759508489921	-0.19058145855674144	-1.5122402566468007	-6.393188794359275	-9.677636973432037	-14.597542546448393	-24.51107462888441	0.21297356393362007	2.016181373537496	11.871764198342596	17.918275368277826	18.00915266880996	4.25371595949863	-0.10123066547653585	-0.8638378549870387	-4.3082461452562475	-7.279521891875491	-13.134440226474325	-28.966672252329897	0.02504409921148839	0.2850506252153581	2.8135874052160097	6.210718041724536	10.13134227696159	7.3855707786008455	0.16230000000000178	-15.963383947459551	31.027428628679832	52.922438295860786	293.2334606925405	-183.60031448953697	0.3188193034592523	21688.00529910586
5571	-0.508171784052	-2.906211510074	-0.739381842249	-0.2419814977	-0.959995640618	1.124158993591	-0.336267868922	-0.336415558372	-0.336764925761	-0.244319469328	2.559948227712	1.385291559834	0.088863353195	-1.098534467374	0.804064315692	0.444249144105	-0.672556098165	-2.2228139290318736	3.939557217221963	0.26800181717112986	-8.32916866335716	-27.827493929482547	2.197676570533583	-30.644220043915425	-111.93267025365685	7.0775366723697255	65.61372633914753	64.08446569488108	47.72573102285647	34.70958751895089	16.49062238018647	-7.355077083968047	-32.49566365129962	-62.39516032258845	79.00086043744624	59.82696907893866	37.02657921184358	6.313117489956993	-0.18957152651194667	-1.501953202488559	-6.305591151502056	-9.49115978198797	-14.31906337028742	-24.57372450111056	0.16788554690640572	1.4903924532139334	6.4499700012494525	6.072544164593184	-3.8360173999907694	-36.06364400485932	-0.0963969756428497	-0.8122044337772079	-3.7903964721563805	-5.929638532975815	-9.810355244660792	-21.05991702917871	0.0239652284282183	0.2714591179748227	2.59154899608859	5.439056443446023	7.797703359534061	2.5586885696367165	0.14340000000000125	-14.088765490980078	31.016702339175517	67.55712573416507	226.7113949615934	-62.268343595376855	2.386058916887275e-27	1604.1129787903994
5572	0.619733723019	3.015370252753	-0.777082821069	-0.736385354355	-0.419871583069	0.787595328851	-0.354005162172	-0.353423905355	-0.349161149453	-0.259782225942	2.706082695779	0.747369414614	-0.09540535288	-1.246751989765	0.94162352608	0.453831704446	-0.852944288639	-2.2308907645298515	3.844156849343689	0.26271439781662403	-8.1980738301319	-28.196760527196016	2.1766133408384145	-30.958779173264077	-113.16445797111592	7.02230546417684	59.901315715916	61.7151465535363	47.92227631478996	36.3177756403901	20.431728242423862	1.4718796964413834	-32.121046346111484	-61.58147226674467	80.87055815761417	62.64242487915927	41.49143374990139	13.513229623289032	-0.19062951657438007	-1.5127145314777113	-6.3964449401682115	-9.681626588437757	-14.58633560847115	-24.39488279657679	0.1847504800877388	1.6853862193288034	8.415554072002195	10.397312316510227	4.484386124361993	-18.872057599809988	-0.09909198259589873	-0.8403125466269262	-4.0410499380725575	-6.4939769816789825	-10.830515460695338	-22.155699955615326	0.02157953823003675	0.2461056514358809	2.3817119158682565	5.077142923055313	7.627683450638469	3.613566235274977	0.15040000000000145	-14.353137972989682	31.595522870439613	59.79910623445807	285.2398500798863	-168.04554228182798	6.80490057311363e-24	98.34362908674424
5573	0.7659211817	2.931874894912	-0.757876175654	-0.567152228335	-0.582521965452	0.863758232274	-0.345084919917	-0.350640991572	-0.351952587153	-0.242871769556	2.697821278341	1.341108580223	0.029338466839	-1.252872826753	0.823134445212	0.328923967278	-0.809512303833	-2.2075204646380606	3.8935634952657625	0.28125818448445394	-8.980355263731296	-28.839078480855903	2.183304439516189	-31.88868210788232	-114.89367711327844	7.19191708814436	65.88674992318641	64.48961789538471	48.60118953804809	36.009030275727	18.496929410142624	-4.202707594824128	-32.27696932484815	-61.814262515359566	80.6081909541066	62.37410374169301	41.24075206852878	13.429452496300206	-0.19139276431294094	-1.5211314079001206	-6.498859517682668	-10.005779598124185	-15.647003960575525	-28.0063684262384	0.16373320540302713	1.4441135629435848	6.047293794845673	5.292437670102581	-5.096807922476132	-38.159547769501884	-0.0970373542321575	-0.8182929010729446	-3.816644057412111	-5.89812347220124	-9.32200110369465	-18.579706817487256	0.023042741749300096	0.26219616487020786	2.5428157208788815	5.4545912087631025	8.313746024724566	4.366855860980794	0.1386000000000011	-13.98572397034545	29.4259263150515	57.511404644439416	236.87014839439095	-96.8186349356476	2.810980642539571e-19	119.22412040728149
5574	0.566155260347	2.58719885517	-0.774740961409	-0.704144177516	-0.39289982196	0.826017286341	-0.350036863132	-0.351811438137	-0.349494372259	-0.258478247306	2.675645400768	0.791351136628	-0.106535095226	-1.282989664293	1.026099985769	0.36313188958	-0.898631592642	-2.217784275854488	3.9305101845913226	0.27827447755869567	-8.592139067973513	-28.737689664681476	2.1889398394413107	-32.13866327216025	-122.60369563943158	6.805094318164101	64.18450478743934	64.03480905141241	49.454112879587335	37.87264676798651	22.395907941108405	4.5533314883013185	-32.43342580207474	-62.23316929425428	79.37229315179567	60.26817910453508	37.322602590358926	5.487182554439853	-0.19046106282331954	-1.5107894773660504	-6.369966080302248	-9.590088135721691	-14.25709447162381	-23.199747977811903	0.18266156651803148	1.6613906752581995	8.181723396916922	9.90541175247659	3.6081105184274196	-20.484284409646058	-0.09822604728649242	-0.8308193630327418	-3.934514011313261	-6.183426995186876	-9.930278609458998	-19.625115604898514	0.023910549830673075	0.2726868436077215	2.6953391860301843	5.952875469623179	9.74873266978811	7.1950687131186495	0.16020000000000173	-16.142796023024125	31.038701294253208	50.16273372554589	315.90351763952316	-212.63197479930668	2.934078151859398	4222.399673621537
5575	-0.141834157541	-0.030602069083	-0.715381683202	-0.528020341488	-0.605475288709	0.939824662093	-0.325911135893	-0.329339707119	-0.325223945848	-0.254408307368	2.274106864564	0.542220351427	-0.078365417264	-1.176341778242	0.91681189831	0.421924719451	-0.772146571921	-2.264883359740598	3.8514637560409466	0.2678266514978093	-8.539731434108509	-28.85997509673014	1.9874215661534236	-31.037554432335597	-110.96466506619713	6.758137770569448	61.072958851120845	63.70418608930996	53.1291818001172	45.54021189903484	38.964123006389116	33.751706622582866	-32.148511525882654	-61.813203981150934	79.90588617886651	60.991673401159176	38.5787690610819	8.294528621482904	-0.1894060880759534	-1.499641570755804	-6.255854662498757	-9.281128057159915	-13.439805954020498	-21.098513620511437	0.2015862100368884	1.8813947516976968	10.417750321926722	14.719929173626092	12.30864083613189	-4.845358428947716	-0.09849356367133279	-0.8341569186667479	-3.990282579987208	-6.393180382413389	-10.713927800900079	-22.347401446415883	0.021799678740724512	0.248134336224803	2.3823596816726536	5.02003456087687	7.297211771812153	2.6536491250642213	0.1554000000000016	-14.12273925775711	28.839914187002996	43.72454249890335	217.059448290711	-137.5464819601578	7.465314620675508e-32	21.61367458625368
5576	0.054494259364	-1.791882297043	-0.745940302944	-0.258429330761	-0.95037198482	1.069223858455	-0.325007370241	-0.333541146669	-0.330651003148	-0.232014430867	2.526850212264	0.98911324229	0.169289462764	-1.028492938039	0.720405659765	0.310366327918	-0.779634956665	-2.2131900293177633	3.93502642418235	0.2853459182424903	-8.412949323407403	-29.44573079033785	2.0414826500754457	-33.01832664519638	-123.73708448258766	6.619437830692871	60.83422744216159	61.750844355277046	46.77298490426995	34.27061755735177	16.815854443505412	-5.051255245479524	-32.43852927870659	-62.209585194825216	79.6098222706961	60.864188946853346	38.903400549896524	9.803829792373392	-0.19098609116223625	-1.5172266293473282	-6.476805757577266	-9.99650099184679	-15.831346220748127	-29.2813017041942	0.1840331354354272	1.6754679601273037	8.248098728963992	9.89707335786705	3.1991331019825644	-22.19184127905438	-0.09809105157036409	-0.8306246202690306	-3.989683215632306	-6.488544517266249	-11.335258130302934	-25.108454900235284	0.028958018485302033	0.32826541638943285	3.252810117021823	7.244829053378529	11.9633583869217	9.1851438235869	0.16760000000000194	-16.316024565705526	33.040810496373396	65.54851469277189	301.41886174375077	-162.6820982624062	2.5991919175815785	202.93146236734998
5577	0.061317117687	-0.115160490639	-0.753725170886	-0.595173333223	-0.545638638972	0.9193032826	-0.355326761938	-0.349338789241	-0.352717319374	-0.258295837064	2.709268676711	1.150180538342	-0.053197927373	-1.10925301616	0.920419662473	0.509776723211	-0.844952545124	-2.1773003557841855	3.9366781981691927	0.2580743364601487	-8.598866380737876	-29.594569252746577	2.0682146698538544	-32.32725357701146	-116.20210054575647	6.8996802274041045	60.401637114349484	61.686726353723934	47.10081513117038	34.785136442048604	17.406076598060096	-5.306688751798896	-32.49005884544795	-62.151625284359376	80.10049631041551	61.67994818406565	40.18523343185581	11.58623089697771	-0.19036343196413863	-1.5099091087005916	-6.367988478669502	-9.605234129410759	-14.386489544840167	-23.878151681868918	0.16971487343597727	1.5123402838400564	6.703702537601926	6.698045141988772	-2.4540438731129064	-32.77714811908055	-0.10051809689317595	-0.8560715174033888	-4.223251315696345	-7.037745465155107	-12.454079146436293	-27.006236921896384	0.023988879073446396	0.2730991365930061	2.676787116982691	5.841236656443754	9.287426896464856	6.087534636906306	0.1459000000000013	-14.018904341299812	31.619500323007	68.19905923321224	218.91045086026597	-67.89623015799587	5.949345066923005e-14	177.4037121283869
5578	0.213611722587	1.471772191438	-0.751815246525	-0.517783905316	-0.670338630942	0.909146143283	-0.335505045952	-0.335186565148	-0.336524065072	-0.244472078506	2.402412096646	1.019866035608	-0.018766057109	-1.144388198779	0.868891152512	0.296724025661	-0.759863110182	-2.21760514551557	3.9275096485969194	0.28677711118096944	-8.467943920760687	-27.282262759478353	2.209607911425682	-29.612770939947332	-104.16965234164932	7.334159641459585	58.913018808198316	61.80296888354675	49.86014302890883	40.243774251156715	29.14436116933474	20.451245562380006	-32.403766792812014	-62.15689339403295	79.63429687085923	60.79063180660182	38.49798062900504	8.297683747500002	-0.18999870510171624	-1.506249922825314	-6.339574961574912	-9.554499260954033	-14.364839768844115	-24.24386692899854	0.17694165135116582	1.5946211305476397	7.483923921796249	8.327758498004961	0.47782963196470174	-27.13321249177355	-0.09868356299713857	-0.8364223633609306	-4.023628327847801	-6.509462440922037	-11.11684291744044	-23.68030012421477	0.022090874058102717	0.2511194597270879	2.401716486899804	5.035304873992498	7.213159942109804	2.2711272482971783	0.12930000000000086	-12.647749992510175	27.052667248351675	46.98350934253724	187.1671365263146	-82.43581108680955	1.4429716102147374e-66	261.78729220209624
5579	-0.606735508251	-3.944070543659	-0.738711042981	-0.434543405892	-0.71421487595	1.028196995592	-0.351205557695	-0.347902671606	-0.353214302704	-0.234431009922	2.760551364957	1.10722920463	0.087005548757	-1.229350053216	0.770672914831	0.263876709419	-0.731320686266	-2.2597529806920678	3.8469911782053816	0.28811460112622245	-8.593559304137203	-28.402327980618253	2.1489343595073147	-31.353922656680584	-111.77914817412102	6.957906131197144	64.7500461710477	63.47708734323555	46.85318372084646	33.29165137252413	13.558572021770807	-15.747309927096016	-32.08294815821454	-61.628779114878505	80.49023634259088	62.021985207158565	40.55622467200298	12.128181180937279	-0.19145534609219977	-1.5218393658499678	-6.508205322870798	-10.036934276968207	-15.754086733176662	-28.390486884228608	0.17438658301739005	1.5653261156249896	7.198607417057773	7.718970217883064	-0.6468913619984947	-29.361418955892727	-0.09599655186785727	-0.807242290592777	-3.7089847628579506	-5.627174079934894	-8.70279750857057	-17.376635694677375	0.022129015742580832	0.2514720252777462	2.401913366845611	5.025983611802702	7.159168308566719	2.113583613586222	0.14930000000000143	-14.043228488679476	29.8729885481728	63.222344173540506	225.40261014793546	-69.71754165773753	3.0269887771725986e-28	210.20356336952486
5580	0.378771347136	2.313642263814	-0.736866509695	-0.581570052905	-0.498765540507	0.856830104616	-0.336513424967	-0.333970846129	-0.333113206157	-0.257325819166	2.397243976506	0.52032787465	-0.098994434373	-1.22205287783	0.964806938385	0.439440380928	-0.794071988618	-2.2657703023296554	3.8515294127783233	0.2655271981488246	-8.765082124687158	-29.92276492814689	2.035348765676016	-32.66091332797649	-120.38227415229109	6.702134383449559	57.943689183903736	61.57828953791027	50.57686483915892	41.72882886951424	32.0755557735574	24.623279229795468	-32.15261041328564	-61.82931882773724	79.83182801255897	60.83408603524872	38.20994776209645	7.34598526492095	-0.18961603240364439	-1.5018134733867545	-6.27590452527436	-9.32895399146754	-13.537526336223982	-21.237470649586946	0.20109213010742416	1.8759062033431173	10.374130945758658	14.654453981073466	12.266975297549848	-4.761601909803787	-0.09834825676231827	-0.8323452520580606	-3.96011046322587	-6.280101975219763	-10.293564209116978	-20.886839141471764	0.0213509608147744	0.2433561837494751	2.3422906365393144	4.948959048386812	7.254456688224428	2.83215686726587	0.15980000000000172	-15.52646204601451	30.093480204588822	44.616755526759185	285.1442633742609	-201.70969171955906	1.0602230923084576e-06	1.3930385547912967
5581	-0.330786421879	-1.952663444193	-0.706983863455	-0.657845895057	-0.410418744268	0.862710991654	-0.350481269637	-0.352299539634	-0.344640237582	-0.265344897442	2.694324998304	0.4545316865	-0.084009148773	-1.081058331491	1.033554561095	0.480372903137	-0.926530905735	-2.2690701169310024	3.846990110404293	0.2597749082098991	-8.091309116648834	-28.923081927379094	2.064864616338878	-32.111158572958786	-121.80711168121869	6.4073017956791825	64.58348338504119	64.11594988831062	49.148997445134896	37.223023709215795	20.984298488743907	1.2441806400760338	-32.144908567533165	-61.8305029020688	79.76816116612203	60.6890947364692	37.8753867672718	6.464698375277604	-0.19077945811185282	-1.5141215806243498	-6.40281482215119	-9.676302125537285	-14.477348250817641	-23.75762181604078	0.2028657669894498	1.8972783619509732	10.62278020349286	15.245633931758476	13.44984246230157	-2.5512768096058185	-0.10225543006780906	-0.874537859813134	-4.404784519187431	-7.5029911532641975	-13.581032816618373	-29.716711128330324	0.025757325412151783	0.293799284169536	2.9467848613325085	6.657913818631959	11.433588176805511	9.82873671729028	0.17480000000000215	-16.41855758401471	34.476493352900164	65.36667329196086	287.38061917067944	-178.74899923751406	0.0005901849128974592	15.55415968926357
5582	-0.291980150123	-0.723875353054	-0.707157759983	-0.419370869986	-0.698163408949	1.048235061552	-0.332019593078	-0.329606150049	-0.331055215454	-0.228365224354	2.321607892067	0.865555041957	-0.029547380547	-0.991038324693	0.738721502714	0.20853741216	-0.768059830904	-2.250177541003623	3.8543335078478367	0.29515981971119726	-8.548826965190576	-27.353686865030415	2.1350763678134133	-29.61926194088437	-100.61966326534527	7.241513287954636	62.77975332657537	64.04178500317343	51.68065021600548	42.45560545465705	32.584305649424394	25.25856813603565	-32.09113147829828	-61.59763079523624	80.69365011701467	62.39950173301965	41.277345365719206	13.370458839604744	-0.1895053469895057	-1.5007526679852192	-6.2701064381199565	-9.32808363650909	-13.600402383351055	-21.64436875069578	0.18523705819551423	1.6904228712519715	8.44098166928487	10.400612948537276	4.356331176528251	-19.423572392734844	-0.10119616501184618	-0.8637072926898282	-4.317635797289133	-7.33329864500296	-13.382786482738867	-29.97916947290351	0.023740206002224443	0.2698755448402999	2.6198676821275035	5.63440141618537	8.634344167697542	4.699987748651069	0.13560000000000103	-12.077154463167581	26.7631337138965	49.57113961779349	283.69707782197185	-174.43309318310818	1.2507802688194845e-88	47.79347556798438
5583	-0.02196298094	-1.547309586619	-0.735535525499	-0.55547718805	-0.560411936932	0.895193719657	-0.35088255331	-0.352171840028	-0.355262357305	-0.241058868196	2.747563815709	1.002424433536	-0.04442212623	-1.049127791345	0.89849406793	0.226254382094	-0.916753769483	-2.2175343840920725	3.937308358833465	0.2957809972286686	-8.8553593222787	-29.316372287831413	2.1271945536916173	-33.0389415786151	-122.11835913487356	6.766083054827835	66.77232508219376	64.78563666894559	48.34572640697971	35.326723203965074	16.890971380289276	-8.540154841751695	-32.41912430374985	-62.19129203090435	79.5410067441395	60.62066580421053	38.13802853813031	7.1711933177686165	-0.19025746016341344	-1.5088042099428978	-6.357433354050853	-9.579066693208066	-14.328391838679117	-23.77066485588527	0.17617229991223218	1.5862028704405502	7.418470175551862	8.221778220158788	0.36995926171988563	-27.138279436606116	-0.10147160890171972	-0.8664146597297808	-4.334210716072456	-7.347538718989446	-13.304029778614453	-29.389759435753355	0.0282226539464986	0.32130712452776866	3.241571134557564	7.39833842058201	12.904417973269286	11.548045670891195	0.15820000000000167	-15.520960034886471	31.64772949698422	64.70488369849453	277.3572943391095	-130.77433118721675	0.003260101888213167	15.234755584239137
5584	-0.407538643637	-0.264270838424	-0.768271412392	-0.717127976456	-0.375559332292	0.799068241878	-0.341324064807	-0.34094421941	-0.339479283875	-0.256611243196	2.411062611794	0.444393311362	-0.102802862559	-1.319084019869	1.007719176642	0.339591711609	-0.876405686103	-2.2513810392356	3.8756547104138375	0.279491065752333	-8.520900394095039	-26.98798427597578	2.1804304802477605	-29.62202680543105	-109.68300321775692	6.821293953818313	67.74874926514336	67.07573921492502	54.70635959243341	46.34092952589467	38.220746548850734	30.91500973422105	-32.21669673878048	-61.90432825319889	79.80229839377358	60.81473316581081	38.126783652537505	6.841580515150743	-0.19064650407093464	-1.5127769216024796	-6.391668540138764	-9.653047465011905	-14.443100915776256	-23.76243480409026	0.20250840867425107	1.8929712811097987	10.572867453244854	15.128096570976332	13.219178003218937	-2.9688238588906146	-0.09760326751725114	-0.8239783056401968	-3.8570668455335	-5.955689116426544	-9.26298739025848	-17.767909984861728	0.022506233689637254	0.2568017684964681	2.51404549047032	5.462268462401301	8.614932180713032	5.411323807928645	0.1594000000000017	-14.522719127990422	25.62735420613031	27.934365522372516	226.00396913768827	-169.0029191081368	6.543047679141551e-36	472.95800762493445
5585	0.811317833701	3.14488725847	-0.755526828581	-0.401009144084	-0.779275344509	0.956468187605	-0.339136735852	-0.343511517569	-0.338960504693	-0.246396354181	2.609960569256	1.292216881828	0.110509879685	-1.097585536888	0.758832270504	0.526632802251	-0.805109027861	-2.192417953910244	3.88867838916831	0.253764082969839	-8.649213989073932	-29.4955436378002	2.1174640005534004	-32.81809012342657	-121.53895293508043	6.951580803593092	67.56914032085777	65.24404309976462	48.82736466250161	36.075936011584545	18.497051228488413	-3.798176793753553	-32.31050653984888	-61.812821678356734	80.83338429725366	62.89654503707291	42.51879773528496	16.197077866388796	-0.19123884609275787	-1.5197521877669877	-6.4960218215155745	-10.029852647480828	-15.842758275897552	-29.03015966948933	0.1684446547488848	1.4971365512861086	6.529170871240213	6.269508965132931	-3.3980651901604357	-35.02179111151213	-0.09838080414017944	-0.8333864431293576	-4.002174111381393	-6.478589006568218	-11.141092481814841	-24.076433646719288	0.026762439110133648	0.3038099620779826	2.9938743526474156	6.606195054551735	10.729034781231787	7.73287554257922	0.14650000000000135	-15.300085545495635	31.980049012504253	63.99102963563384	274.6997831745028	-125.83917093692098	0.011062833579639818	914.4275993118874
5586	-0.415414548289	-2.807133063353	-0.757847092498	-0.522164404597	-0.629074569203	0.93531432375	-0.343272003941	-0.347841879713	-0.349423720149	-0.248722472882	2.657305397638	0.68890845119	0.052667380873	-1.209077698761	0.882608610526	0.371296227347	-0.886777379799	-2.2377142063702093	3.887290193495215	0.2757316212424176	-8.880961183845587	-29.596554526467028	2.039387987116568	-33.42447309941822	-130.246895874899	6.209476073220951	66.07293984400532	64.61658068814619	48.77992190127393	36.30376104432673	19.121725959543337	-2.483992570221684	-32.271491445605236	-61.957935615465715	79.87732592032614	61.075731093815506	38.87022781706453	9.004071222135966	-0.19147908505388392	-1.522063293600346	-6.509259598164221	-10.036246355275809	-15.737202904630855	-28.28686059843958	0.1930312623604091	1.7809923053968653	9.362172576713373	12.39908293129219	8.041769486555902	-12.468720651670163	-0.09747766869139829	-0.8232096331978838	-3.8758575669945055	-6.080969977190975	-9.887913606440515	-20.246366232948983	0.02786025006999545	0.31687346259620286	3.174511182823283	7.174658957033121	12.26872458114806	10.435203470714269	0.19840000000000282	-17.93467764260439	31.91697857565266	53.39622732507492	236.52780857524652	-140.82483454604943	0.22733014275638963	48.94215741355119
5587	-0.362050855797	-2.164601267395	-0.710305458432	-0.604285142989	-0.468774862626	0.936190978452	-0.341308066401	-0.344913452359	-0.341748424369	-0.242924270007	2.569645929365	1.002348390568	-0.097883924655	-1.245450130562	0.930495132425	0.215793286714	-0.807301168215	-2.2395444663086104	3.9049931316059605	0.2958704917278713	-8.090948777729732	-27.055195792467313	2.158174546622482	-29.374506897880266	-102.39241734815018	7.093887843831875	62.80166910487857	63.52360320359353	49.76330921503504	38.82980611577358	24.791373110940885	10.336305082738043	-32.29213410790048	-62.012437194379146	79.7135834059061	60.778679558772154	38.25107888986641	7.068500740602673	-0.1900936869322226	-1.506764754113907	-6.32220550873415	-9.44186933142058	-13.783119289890442	-21.669476653819917	0.17456162108592202	1.5681464485676913	7.259172808544454	7.9150537673595105	-0.11015061844360237	-27.88160519951692	-0.09818579759301228	-0.8304786300976786	-3.9354609607121884	-6.199335723782726	-10.028789653085042	-20.064331259593175	0.021256002543223015	0.24246458829598053	2.3407669035882077	4.966688251663806	7.36721424896739	3.1658128079367502	0.14420000000000127	-12.650380409607472	29.050058061272253	55.59593953897886	206.00147263675515	-93.10197938137492	1.0661562166987173e-76	15.57875930106705
5588	0.495605480011	2.532019673769	-0.729711432624	-0.411290726525	-0.694989679537	0.889472578283	-0.318522361439	-0.321983266658	-0.313588166832	-0.236218249172	2.200902016988	0.793296456928	0.051533404079	-1.078742977636	0.820629980566	0.261239807686	-0.72817797971	-2.2669520828975345	3.866748993459941	0.2892908215580103	-8.269218235668545	-28.547253624230407	2.081573685812871	-30.81168396445915	-106.84629083013705	7.152868454551072	62.06946680887901	64.26707450529163	53.58548494551251	46.14373019818295	40.0407857985811	35.12764590067664	-32.161597975706194	-61.84710225319142	79.83877691561919	60.923530804869515	38.550559601774914	8.129624947168747	-0.19061895039218602	-1.5129664335956003	-6.415907478420815	-9.783227569709762	-15.065826276032011	-26.46734936656964	0.189545808270387	1.7401610145384943	8.933474217205546	11.444819764219387	6.2256463230635894	-15.993683225394076	-0.09937653919320015	-0.843970410992163	-4.10603255478289	-6.74327427393767	-11.769982308085767	-25.496610335836365	0.022141977247455334	0.2516617621799556	2.406067759810009	5.041990300575349	7.210987931769619	2.2288500523391863	0.12370000000000068	-12.790146226442962	27.224317259135496	41.23566718257059	185.23683975830113	-106.07200838363605	2.3657329195479524e-50	733.3809687618713
5589	0.188428965752	1.952218764767	-0.757522546568	-0.53846648064	-0.597063690522	0.870318695324	-0.338860091464	-0.336482143498	-0.332617240671	-0.252885144385	2.413899227456	0.383520195373	-0.007864894115	-1.050078034641	0.807601032405	0.603646671778	-0.843140018301	-2.140758649318271	3.919536609871552	0.24275318478532928	-8.253057629473801	-28.586820880822682	2.03730528418382	-31.181520192578404	-115.47445093519252	6.695483251444883	63.11421536086126	64.09539780236624	51.31783116140097	41.62762068059835	30.598763774743198	21.561231816035548	-32.43491985990279	-61.824595413824426	81.42897662158822	64.06273638793	44.72058650407784	19.290046738407266	-0.19055700231520306	-1.512163034301232	-6.400742782267368	-9.721991601552595	-14.816789617641641	-25.472772866209237	0.21338316788201273	2.0207217175568846	11.906084271525192	17.96125052701146	18.003207693100233	4.097033357444985	-0.10111910290839532	-0.8627014025763213	-4.29917937948467	-7.261695318508545	-13.111033547758316	-28.972124257716235	0.025164627880475073	0.28625716893620906	2.8197695286624076	6.207750281518633	10.060776882595485	7.160374484882755	0.15860000000000168	-15.132381980024336	29.29461282601902	45.73744304318378	254.60381110694223	-161.06822643123152	2.5500271336023187e-16	31.949580223068832
5590	-0.903480376175	-3.606942102715	-0.725107960242	-0.814222861076	-0.208956357572	0.715618369823	-0.361438114546	-0.35944439869	-0.366908034953	-0.266868736333	2.795494131032	1.140681696735	-0.175472719719	-1.247046632289	1.051132673412	0.489607321956	-0.901425869608	-2.172802255339156	3.937294410503067	0.2609163827553425	-8.744551417891865	-27.728012005376954	2.106597645394681	-29.77370660409155	-103.56286069263427	7.0391664574545185	64.22888052056656	63.96361368973274	49.087330400574494	37.10338997535344	20.525446022322466	-0.6555863447332474	-32.48358558078998	-62.11902612684665	80.16216908543262	61.66833093325751	39.83053263126071	10.138650713074126	-0.19057529702668424	-1.511716162674557	-6.366638884767752	-9.544458024496377	-13.97866124214324	-21.886168488678177	0.1652207845828011	1.4620989009729894	6.260738057479128	5.829904443329323	-3.879503532946584	-35.2036085083101	-0.1008306605531314	-0.8586452868786468	-4.214661900578944	-6.920307313586996	-11.782064246060012	-24.059726363451833	0.02082221182356739	0.23835328956690066	2.3321680188749094	5.042523069060952	7.874988733987725	4.673692828909092	0.1387000000000011	-12.402463663013332	28.419708539796584	59.32098888208697	192.57164894626976	-59.80742766934351	2.1432244751384437e-67	1302.371010871705
5591	0.480417726958	2.080568517654	-0.733269544156	-0.42661530881	-0.739223369725	0.983116234155	-0.340565860078	-0.337475303092	-0.335389498272	-0.247143960925	2.48083894605	1.337163612148	0.031123765259	-1.158185613715	0.873792048921	0.361793649677	-0.847601054323	-2.255473311102618	3.888823759710206	0.27722596227651086	-8.526437348435072	-28.944747252225607	2.170966464964988	-32.589305232854755	-122.99090846509333	6.863341390824312	62.65455401374837	63.269410625907085	49.192084929690445	37.99560551333867	23.6012205534735	9.180417951345715	-32.278095498617965	-62.06099599047783	79.42258002788071	60.29890606792894	37.5101476887123	6.458905528160237	-0.19027807237537284	-1.5092795529208627	-6.374194241664521	-9.658707714412916	-14.686022943663033	-25.26395130916887	0.16614634063035294	1.4711859953301134	6.290274458058517	5.779784685564019	-4.262525791042177	-36.65081569295065	-0.09748004528645261	-0.8234636774429547	-3.8890078901001406	-6.1456995759908315	-10.17225255045226	-21.32122101421134	0.028082167535857024	0.3190611858330949	3.183177623254165	7.15347605496456	12.073729735441837	9.897828831148479	0.14980000000000143	-15.606366799062217	30.33513687111528	52.53386550440176	234.29181677699577	-110.12142069344439	15.76524345325284	11727.582030156855
5592	0.115834098266	2.095301352856	-0.751833481707	-0.31495338752	-0.923119308383	1.083396397867	-0.333328943447	-0.32630195184	-0.329913346073	-0.232274985718	2.284967189547	1.183302881586	0.117115260522	-1.086764414579	0.609731214397	0.439689102322	-0.743705079666	-2.1440316640192574	3.928703322728613	0.2668653964526639	-8.453032061769077	-26.89852375922906	2.1990938689700528	-29.415775759146335	-105.46258075104527	7.229368360336719	60.98215680671426	62.82898824558002	50.29014715887078	40.592127407528146	29.79723573811366	22.27620373156442	-32.43407826261027	-61.83169205285517	81.43714710444932	64.1402984709618	45.01078579826494	21.098680336235674	-0.19050319376616837	-1.5119740490305942	-6.41620542648281	-9.813266842256029	-15.266290403316042	-27.449332301296643	0.1744968254453516	1.5658972235946087	7.176091558091771	7.614671886031748	-0.9852831109488961	-30.37800323262817	-0.09729737898680059	-0.8219414148523428	-3.893339698492607	-6.212053609866924	-10.55647123776026	-22.948163419144283	0.02612041298804696	0.2960251976222723	2.8797523161631706	6.233708800416167	9.675435724192555	5.727379431324485	0.13110000000000088	-13.161422011881733	25.318394395153668	39.50260772161053	253.8591362446428	-149.78716877191033	3.9796810368673034e-59	67.00441356768627
5593	0.584314789681	2.606354046541	-0.724405153718	-0.413539209733	-0.764412094171	0.989332864528	-0.339648393987	-0.338111354736	-0.341054608047	-0.232992861543	2.551985349989	0.682471828414	0.068373565383	-1.166108505084	0.741265216101	0.262576430885	-0.729830047847	-2.240164857142342	3.867111920660068	0.2889912471829946	-8.669202448580739	-28.495872816984075	2.2129358022192718	-31.81640388432217	-117.97841221805328	7.054065979451062	57.929119540641075	60.46555529375055	46.769859466114795	34.985844857640146	18.794325302082118	-0.1273543497413065	-32.15881514589628	-61.70415141809178	80.54231040937958	62.20338644113225	40.9957088500641	13.127746907203463	-0.1907806265050991	-1.5147193239848007	-6.435858093374663	-9.842855945483446	-15.247332329488513	-27.04353710408736	0.19643310070410608	1.8202953655717902	9.749261877717807	13.201620346498515	9.404954132269895	-10.222327095179311	-0.09710604193385317	-0.8194375420607524	-3.8472336793325015	-6.033031268933716	-9.881334908164067	-20.611281039527242	0.022699664323567802	0.2577760302736175	2.466317262000266	5.180334650448427	7.453883560398009	2.484369618578535	0.1420000000000012	-14.925188772114556	28.112130330144726	44.72832762232201	233.44425985195525	-122.26672640187226	3.064600978175316e-10	186.3641609364821
5594	-1.035262831398	-3.83861849279	-0.726490315364	-0.468317221189	-0.646531214052	0.917145826473	-0.343923007349	-0.340059287908	-0.344438404021	-0.253766635843	2.492626161962	1.513379471074	0.058283483778	-1.104288662146	0.832438256246	0.605522209318	-0.787548908566	-2.1389408358765674	3.956885250290662	0.24432760530734046	-8.755046102544721	-28.58374858968569	1.9918631287482669	-30.374380202514047	-104.49918387329167	7.011331405694698	67.39276756841178	65.79183055854155	50.88595622443759	39.71238670341209	25.664983898186744	11.687622908007027	-32.58216713343549	-62.15477686959835	80.6081565103883	62.74361254710615	42.442169386839346	15.603338494276503	-0.19128526170949117	-1.5199967474355682	-6.487369627753611	-9.97526183642233	-15.569374110609003	-27.810523480708664	0.1595346547056375	1.3965051303257268	5.5982186003635555	4.34153103335313	-6.86552801967524	-41.69602511963686	-0.099434210851884	-0.8444881032228995	-4.106806583831356	-6.733172901629877	-11.697293708328264	-25.161989868489968	0.02370753874996	0.26960296600277983	2.6215435134085103	5.651572323920849	8.715890875346057	4.913822948183148	0.12880000000000083	-12.171638991457096	27.10106898528238	55.13629508129252	179.26476514420426	-42.44472392595606	6.331536789150284e-66	0.11086253667249457
5595	-0.58285490603	-1.950163981608	-0.7629260423	-0.602262514475	-0.531812562653	0.89580689417	-0.351524766313	-0.350784408119	-0.357723453299	-0.270576231058	2.684320481185	1.220792692054	-0.025050465935	-1.180759288439	1.046814040917	0.617518587462	-0.90583721862	-2.1896758569378525	3.956175900221743	0.24408162821273688	-8.84170407687008	-27.67855638547603	2.2030995678126066	-30.825015352414518	-116.44568639433648	6.837061882131399	65.76173446077006	64.55335562782432	48.98196323329941	36.694869964253776	19.84525556915247	-1.1005819739004836	-32.59051144746235	-62.45070984408919	79.18604348471611	60.16996695302514	37.56184145722171	6.2408999110756715	-0.19089936990629017	-1.5156898950087085	-6.432626779742466	-9.796153972876256	-14.961496139151091	-25.66427574050344	0.16703726139276362	1.4818338990042659	6.412025254600252	6.078644026325994	-3.6030628920970553	-35.08236695844482	-0.099118968291823	-0.8408517984162157	-4.05797823893134	-6.5708395842445535	-11.154368510427343	-23.380533897619934	0.026841529286612875	0.3055929064181798	3.0581887657963662	6.896264812505	11.764898358330658	9.937734337234806	0.15330000000000155	-14.987153664450183	29.25232166885113	55.2378088847683	212.90590357806101	-76.65355620023276	1.8208070379679943e-15	0.8373334736187209
5596	-0.735636929035	-2.808278403298	-0.732011155766	-0.35713015537	-0.786139450893	1.040379827284	-0.338336486688	-0.339372716195	-0.340677336767	-0.258175569946	2.556460546165	0.973873658627	0.036535423956	-1.176230217327	0.89588825066	0.62115909001	-0.780602342502	-2.217202729000274	3.912791574728475	0.24193028199511737	-8.420022207680962	-27.276781870700383	2.2035958787011345	-30.479110687437824	-117.8973804397701	6.65474364128197	66.37662524813857	64.76255036411493	48.88319704899748	36.482113607525186	19.628618107609203	-0.6411101450912436	-32.42976912532487	-62.21947050886427	79.48821399649205	60.62594838590846	38.48289036908396	8.420014163160001	-0.18990451683802925	-1.5052774037030152	-6.3306537803484035	-9.533288868461698	-14.321290498300783	-24.17682105297131	0.18181425118599306	1.650474558326131	8.025422644494121	9.47116528142621	2.549143276220983	-23.14535057687588	-0.0963515383187757	-0.811276994409895	-3.760724216641303	-5.7944098136000575	-9.244491081020586	-19.0085675840033	0.026078848791701345	0.2960866459210469	2.906402451125024	6.3729648477998175	10.210001592346579	6.963469149565464	0.1662000000000019	-16.25650733601873	30.44990482690502	53.51596387485522	260.73820073892597	-135.105969699153	6.633852455582354e-10	58.05169311043852
5597	-0.222963495961	-1.375404900589	-0.719229710533	-0.735432158291	-0.336313213807	0.929550096501	-0.337709023344	-0.339138276179	-0.337832454731	-0.248280524274	2.418886584578	1.335751713515	-0.110690088776	-1.245674501909	1.014814856883	0.1814628753	-0.951658995748	-2.2641856176695394	3.8803416667784156	0.2990583227511602	-8.32864786053766	-28.100013567767917	2.0081344732655335	-30.38125169902169	-104.3822166215988	6.892914508056232	57.90273681145086	61.93647841495764	51.87114662760416	44.006124874196466	36.29934138052474	30.021891525700656	-32.18684200481575	-61.8942427459767	79.70573406112476	60.63642322733791	37.82721555073381	5.797750323977634	-0.19111517580787526	-1.5175159380939758	-6.430433071042324	-9.730333625338803	-14.53019171271619	-23.549857748188636	0.1601800888803128	1.4047403675938963	5.711736844289315	4.652780070366461	-6.1043844999311645	-39.753521249003505	-0.09968091206436563	-0.8464576519444966	-4.096427289120365	-6.622188755874447	-11.085321729411435	-22.553951631552994	0.025292553235870915	0.2887756201059475	2.9011297635949145	6.566618731250849	11.335969118653063	9.888199375505804	0.14330000000000126	-12.36874149112542	27.81414694976945	49.38478878634815	198.7406001213944	-100.4721534195848	9.181396332294756e-64	25.97442420909624
5598	-0.01895455685	1.262619878676	-0.789743380333	-0.480953893988	-0.727267300903	0.968599258414	-0.327324769187	-0.322882747387	-0.3252866683	-0.260943478555	2.201872883049	0.835902533639	-0.02849015765	-1.06644859001	0.934409013239	0.557043654363	-0.839803575884	-2.239517117372352	3.888195114668132	0.2505004600788829	-8.749553061839896	-28.521210679618378	2.056816195508106	-31.14259331518036	-114.93070744141308	6.813975156028696	56.488818950250945	61.29034559331463	52.11279027944334	45.23610851703325	40.117029021092854	36.39363493740301	-32.32328268899613	-62.088356538180776	79.53806109707392	60.57550221343101	38.1818839004635	7.910251388548366	-0.189368814900059	-1.4995533932385	-6.2689745702586235	-9.356804491676352	-13.811407166251769	-22.67974813231589	0.18674768065975195	1.7075100107390844	8.595846552371778	10.70090837897813	4.823183950307402	-18.725263335988963	-0.09968160079185623	-0.8474529406232103	-4.150891224923385	-6.88703976945673	-12.228985795915374	-26.952600662432832	0.02706695304862812	0.3073989590533602	3.0420141241860703	6.754999737795538	11.128071526895326	8.445193614620699	0.15150000000000147	-14.648510438275022	27.707024244119395	40.54146222268448	277.7308307875461	-189.8901875862948	1.9197201770558755e-16	1282.074652668983
5599	-0.804770032728	-3.505096839666	-0.717637025463	-0.348811436982	-0.791840485393	1.078854890576	-0.341677348158	-0.336785573821	-0.342038574128	-0.234917520958	2.511734055516	0.789802542817	0.11831290943	-0.891347505365	0.712948805454	0.376645543736	-0.757571373947	-2.1581807097952126	3.9600735550927526	0.2769860180719223	-8.513110450573633	-27.927206525254785	2.0948305812199406	-30.191881433578214	-105.06292526977136	7.086568068856905	64.20594161269631	63.80177884376166	48.7417772147478	36.79942806654387	20.840533660341016	2.8939076507476775	-32.5434549261181	-62.16422033914458	80.36812184826206	62.272307438818984	41.47710216808345	14.61557066059135	-0.19135907222490484	-1.520870254129718	-6.500530803500816	-10.022649787219658	-15.7438152600983	-28.467221838491287	0.19130819872451532	1.7605296811904942	9.135713739937678	11.872828511195815	6.987665698531511	-14.611891677538123	-0.10219895476887718	-0.8747806166948595	-4.444662482252019	-7.707266962397851	-14.47392340139655	-33.27688780651167	0.02503509680725625	0.2842384329931586	2.7695374391878516	6.00063278556355	9.351945169092529	5.610988355886783	0.13670000000000104	-12.623604161511459	27.271072177922047	55.564697420121476	183.76562282722784	-45.54536188776123	1.0222025289737282e-59	310.35925886287254
5600	-0.084801780387	-1.710200957399	-0.739149434357	-0.504604718797	-0.638417938376	0.904228852254	-0.343697790183	-0.345335942718	-0.350307636636	-0.243604561327	2.649325582017	1.384096135325	-0.056300543902	-1.060817189441	0.916622734073	0.25307415083	-0.786409097737	-2.215960873977408	3.9604047185175038	0.2933270350520636	-8.717471436026269	-28.541860120428442	2.147158052325924	-31.123119542132212	-108.22082239611079	7.253775092073322	61.933909011021605	62.50017450068624	47.60181029651865	35.29490179602152	18.137024653253707	-3.642501717772068	-32.51828318450452	-62.41163354238508	79.00846774737315	59.7852494526878	36.71787741451619	4.539208652826784	-0.18941943064853578	-1.4999299970076347	-6.265647129030002	-9.32752436291392	-13.648637712299708	-21.951344304636994	0.16320987919895674	1.438082265958938	5.986649049023384	5.15686022549134	-5.367033126041253	-38.743116456823486	-0.10054667177535659	-0.8565647107569971	-4.23667403450972	-7.096102239514957	-12.690935977157617	-27.902420201106356	0.02316323939487733	0.2634194988212216	2.5498988813732364	5.455599273629407	8.255571402118823	4.150715128921991	0.1309000000000009	-12.789793844798915	29.474003155421585	64.62963427597347	184.2686687712926	-29.283043326957834	9.692470712869137e-46	33.22426943389903
5601	-0.209251239043	0.580384444497	-0.753865002761	-0.591780822383	-0.525724842563	0.849696165679	-0.33620599573	-0.332332926547	-0.336042461525	-0.243513262316	2.35877653691	0.611431389944	-0.04076238019	-1.26805794557	0.805439067936	0.374663119701	-0.82113256407	-2.185340863080928	3.893898599078743	0.2749452049457162	-8.468840524569556	-26.810304890636544	2.139204666777768	-29.133491407994917	-104.78723643415368	6.967656024029575	56.64282619580348	61.02387237629412	50.77791812972286	42.52949565121379	34.15128907936981	28.077902787685115	-32.286247922876406	-61.72106378086739	81.1028025848779	63.24690260499988	42.80872609115765	16.256366909898798	-0.19054593209217455	-1.5119196463054196	-6.392426595970703	-9.682761986621196	-14.641538699514037	-24.739958645301844	0.19548774999913193	1.8100159171053798	9.676576073110319	13.113694169725598	9.425772598563997	-9.7980761146049	-0.09717285876818137	-0.8196266086737541	-3.8247861816009543	-5.904356927175445	-9.275117707818163	-18.266339817269046	0.022767225050539647	0.25927739768574876	2.5191092435867453	5.415361064668767	8.30449735393983	4.5119983974322695	0.15250000000000152	-13.653157839121267	25.201117126148375	31.84714968874165	268.10406965910306	-198.27263153286202	4.2022620374472307e-60	1152.906966409984
5602	0.699932327206	3.273272197104	-0.742120407235	-0.676276118398	-0.374411129581	0.85097867531	-0.350959496568	-0.350058887841	-0.346693953134	-0.23205392116	2.657813034589	0.537097664263	-0.085822136127	-1.11041752578	0.782770799072	0.211267229529	-0.90083762749	-2.1741361743880034	3.898558916831235	0.2960449921708199	-8.49961043536894	-28.80556152325817	2.140154301122354	-32.05535419281022	-115.64134354658177	6.945823702132408	64.40863244098277	64.19863829843499	49.67671577135868	38.194358271725825	22.93991429836665	5.561944653096729	-32.24625148683804	-61.56561239612492	81.63743750667135	64.13048907384126	44.29179564175518	18.3309602801281	-0.19089926649360422	-1.5153947450518035	-6.416087010209971	-9.712611111297313	-14.574001460032141	-24.008890805821054	0.1968604891287948	1.8267840334147891	9.88204226731724	13.62713079230371	10.530802855047092	-7.4816327571941255	-0.10187555419038753	-0.8703873269461814	-4.358820881439466	-7.370512025396269	-13.199909498680954	-28.578518911611372	0.02408064017939348	0.27476992478093354	2.726736545549879	6.057313616215189	10.051556283716263	7.772392136935233	0.13700000000000107	-14.082878197441966	27.91866513228836	44.40832633287256	185.5970226979907	-88.00020846126873	8.492622823075969e-15	1230.9788174160726
5603	0.19849530241	0.911040359747	-0.733392497546	-0.541445078716	-0.558520745058	0.96172238505	-0.342720400455	-0.339773351634	-0.344888525256	-0.22819655942	2.517321432517	0.573498120148	-0.017324836497	-1.089410831687	0.733120886516	0.20952003958	-0.775765508144	-2.1825149261447017	3.9068997886527757	0.2966552967293709	-8.973829841873753	-29.19520586469967	2.064606190277415	-31.715966632409206	-108.99476941713498	7.065529531492415	60.07905494641878	62.10101456346715	49.02387435925306	38.318212089156034	24.6744790672624	11.308677852356826	-32.28300636635327	-61.691635453134474	81.25449574673304	63.54830149248933	43.43953179741723	17.24430623733264	-0.1907923561810967	-1.514470928568021	-6.416119256522017	-9.74001580634129	-14.764267738584595	-24.958466465266927	0.19880180321314614	1.848895386175118	10.08506657470489	14.01232958769171	11.080923883136572	-6.836611846274195	-0.10059206339367001	-0.8568766499950787	-4.23208873416102	-7.063209847840708	-12.527861590438985	-27.227565404533234	0.021476254363279417	0.24460903456566785	2.3486858423739596	4.946057402711589	7.18141135077788	2.5743985953665316	0.14330000000000126	-13.21544296780206	27.61609167794557	49.743500305881085	313.1786445910446	-201.4974201004318	7.319958014491708e-42	4.429775688894948
5604	-0.113412339528	-1.103301713944	-0.749807020132	-0.382164653086	-0.823694787228	1.05558943229	-0.328418780439	-0.331592268048	-0.334182516028	-0.250276942719	2.403185122227	1.25055890541	0.059097640321	-1.097559978192	0.896237323379	0.393919398239	-0.764826579263	-2.2638401894258497	3.898436387402865	0.27349162593217036	-8.769224665849304	-29.02147526707941	2.0657626419720603	-31.74420816918237	-114.79626122087365	6.940052128860663	58.29076919945493	61.08826376762828	48.39416694661534	37.859722235447165	24.7499114434039	13.298281678410728	-32.32621896233853	-62.21311961627091	78.95001506787631	59.52767412601318	36.188828266543325	4.029439791962736	-0.19023850128148112	-1.5089567341870422	-6.375203575428979	-9.67351542556172	-14.775429424381437	-25.685084603366775	0.17033325455999698	1.5186253321752714	6.733161771231774	6.69907670408138	-2.6107180394729688	-33.46274757104384	-0.09802106747902906	-0.8295804840874211	-3.965738287415057	-6.388719966752467	-10.941550309668834	-23.68327937214404	0.02536112149153023	0.2877471816482278	2.8008574617237203	6.062585775332478	9.421323620028408	5.585508601660823	0.1459000000000013	-14.081540941947031	29.6932690563452	56.94828459401167	220.09994727153847	-88.44733366990077	8.947919094725922e-17	3458.167569763661
5605	0.327134705309	-0.264224041793	-0.73524295282	-0.305932935767	-0.92503183596	1.052106054037	-0.32503671228	-0.331553341203	-0.32592960156	-0.226324198169	2.40551736842	1.422480679395	0.064029224385	-1.095685861061	0.696430795402	0.219568313254	-0.694187359333	-2.195044480545827	3.952821970957205	0.2972683886954858	-8.278796192350484	-29.266851741907097	2.0227663118898356	-31.72453879827261	-109.22857376128027	7.091390890437228	61.07774000264035	62.38154568448215	48.568048591486225	37.41365398019638	23.168257431704546	9.633981065296059	-32.47497516907509	-62.195510112906895	79.88597225603382	61.40544143173775	39.969755699238654	11.691088019742555	-0.18950418558074816	-1.5012451945129426	-6.298576313012546	-9.473069495903253	-14.275806162919247	-24.478955663388927	0.16581899067412934	1.4669465457856432	6.229623448987285	5.611247906241408	-4.676795960268346	-37.71362284523329	-0.09708920632502022	-0.8196525015676497	-3.86747251216681	-6.13674895778979	-10.34108970494314	-22.349059414073096	0.02383822545589278	0.2701198561339364	2.580978267447923	5.422499504394637	7.797466141190661	2.632379115514181	0.13720000000000107	-13.038708253491833	30.57789233354139	64.1315623098267	230.1396224494256	-86.25341741930337	1.5726716510639015e-41	1.2073432422739294
5606	-0.331398882544	-0.143941910239	-0.756839463878	-0.683092818926	-0.427024451461	0.816556815538	-0.337637449276	-0.335519925831	-0.334103808802	-0.242011552704	2.331964649976	0.523201278616	-0.034665462861	-1.156352829041	0.838401762954	0.291655519065	-0.874449627878	-2.1595221209660393	3.9377165198212434	0.28730253238762044	-8.393636008357992	-27.242502761015565	2.0579318523701247	-29.15676335645676	-99.87092642799357	7.024683941962966	64.60241309006946	65.78196262464691	54.90825044437659	47.62018099363748	41.57920977005007	35.57654758194501	-32.426512247357245	-61.90546860725979	80.94583344217719	63.077382587062026	42.533554246786814	15.546586265743304	-0.19149095432252894	-1.5219316518943644	-6.4961869832614205	-9.967731399067334	-15.416370219969693	-26.893021691600353	0.19837486463423654	1.8442062801147647	10.049914261360428	13.964324797692205	11.066744541021777	-6.713747545931754	-0.10069399595348762	-0.8577085302594436	-4.228774213668553	-7.022096015424002	-12.295456214918286	-26.205172318278105	0.0232468908923966	0.2650549971592349	2.6020781703032623	5.684187667923611	9.074192109582137	6.036132875261237	0.14440000000000128	-12.3257934162079	25.354802082841545	36.81723878541466	288.59388447808976	-218.30828645080527	5.0440026502951945e-92	111.69167668309308
5607	-0.384057935552	-2.395718259793	-0.710468296356	-0.543843131954	-0.534355292788	0.876030992097	-0.347588939814	-0.339889396353	-0.344623349317	-0.252373368505	2.557908909235	0.82337683656	0.003701845889	-0.997406064415	0.98179865909	0.323039422628	-0.84424404739	-2.2966167451428925	3.8516241222498544	0.2810238034653415	-8.6792883128016	-29.842817555930292	2.0313073577270035	-32.49402586200257	-114.91464970525985	6.847956817763433	56.46710816010906	60.01019702141713	47.45842570273662	36.52620513720511	21.978718956624085	6.4762684948383065	-32.12386911767288	-61.910989016019876	79.28186931136771	59.83542694630701	36.337736307085464	3.3062352700398625	-0.19119806748191887	-1.5188644067458479	-6.466153186057253	-9.890614652877845	-15.230625716814084	-26.466747274217337	0.18428955793948013	1.679878124229325	8.352626468326912	10.244950407397422	4.158249336656675	-19.60525955531774	-0.10259901814694707	-0.8785290209988122	-4.459087333883507	-7.683289927209343	-14.179794689687437	-31.742387888924732	0.024376660687083742	0.27762903405554207	2.7351819550621927	6.015544999288001	9.739215503502647	6.88397773032482	0.1454000000000013	-13.721954837425251	30.15357977083898	60.324643165752214	190.27089943113873	-60.55084412541399	1.3861412340736238e-19	1.2336529487071133
5608	-0.407234593083	-3.031554193149	-0.74391042941	-0.40376928851	-0.744950771451	1.019248571595	-0.33518877962	-0.345431660399	-0.342093737865	-0.23058859755	2.697597792879	0.995565323733	0.000337930629	-1.12005680968	0.681592142091	0.322863889222	-0.793989995786	-2.185346561234702	3.9000023002253283	0.2820521610393822	-8.122111330697185	-27.019635668555956	2.157045808057636	-30.030763487821538	-109.27718280337007	6.891178964413357	66.07785640212494	64.26266780908051	47.6177850024649	34.3089079831237	15.290269342882246	-11.546717319801877	-32.295861900803246	-61.73709110195179	81.12121732028615	63.36649610037262	43.2458980491459	17.490711304171157	-0.18961428661541715	-1.5021086809073183	-6.293451054795483	-9.418612822616367	-13.957296530559253	-22.99847324457541	0.1799046732979852	1.6285696589668812	7.812820278711077	9.023217054991768	1.74288154240229	-24.677945071892353	-0.09810979436193819	-0.8303491557317941	-3.9652940501670733	-6.364778423194362	-10.791474488706802	-23.025106789945507	0.0257916682532828	0.2929351184712502	2.8753784307365837	6.302876635050288	10.096220334081037	6.8754510574827075	0.15410000000000157	-14.130647977857958	30.62261843654772	63.87360466047715	193.3013889458379	-48.093243728182	2.4338567277705133e-38	154.58972676865267
5609	0.194748481477	2.683597535818	-0.737794404037	-0.232261996878	-0.990605475668	1.108804523366	-0.331442919197	-0.327454888919	-0.331891108634	-0.237464650613	2.338098163008	0.526722979188	0.100013527315	-0.91371353823	0.632566883862	0.547782330026	-0.719999726639	-2.1623551235606318	3.9130510195346533	0.25106947621494685	-8.624074446277888	-27.25372069909942	2.2413301948248554	-30.33670339141792	-115.70858998708772	7.049752892811518	63.78914548486896	63.88157153642191	49.691126664632435	38.732148788848775	25.263340809638173	13.543624038133572	-32.40615273277352	-61.868272075937604	81.12411053344215	63.59734756651146	44.14097900373816	19.480617982657407	-0.18955889916120605	-1.5018986190663641	-6.308705886050691	-9.510239146976092	-14.414948972349958	-24.994497707524697	0.21337637989597152	2.0190700550289886	11.815975046175689	17.61442129633121	17.03398097916526	1.9827181644431198	-0.10009111413329995	-0.8524190124784992	-4.2273537925348155	-7.159363123356777	-13.186802968677714	-30.267356242828356	0.026620839180425578	0.30151480598321856	2.9336483550364494	6.355016291335568	9.872083251662776	5.88485326677632	0.1488000000000014	-15.255112892709953	27.388942094297548	43.94175625134117	301.23227736411854	-181.81866393527667	6.228188053511311e-17	16.904152949767425
5610	-0.677621934053	-3.351930907074	-0.738061023536	-0.591639349226	-0.487835841648	0.93469787659	-0.34479823525	-0.340216338326	-0.347191265502	-0.241739984381	2.54336494828	0.942160388171	-0.010101409893	-0.937743282453	0.956571215217	0.174997059411	-0.947838246106	-2.297933300718176	3.8514839938759824	0.29898987463717425	-8.453984297846226	-27.02408395703748	2.187561182359653	-29.90259196543026	-105.10961413741484	7.099699462734794	56.59499064360762	60.23358948468325	48.02850791028185	37.50594680164613	23.90807105700909	10.429260795191023	-32.076192084073114	-61.80206248658638	79.57598113342551	60.3406333396368	37.307949218516434	4.929787669155682	-0.19143260528363623	-1.5212540519672313	-6.486423622501916	-9.933155631180249	-15.289853792873302	-26.41972326769349	0.17762723029633945	1.603219128471577	7.598091467978567	8.63331634045486	1.2044977694824832	-25.30869431139799	-0.10406497125002105	-0.8943189953871905	-4.623297870277199	-8.127906421544159	-15.35110096954542	-34.9664510765602	0.028670391137864536	0.32671390969842706	3.320396474694816	7.656259356788497	13.623285324624035	12.760760576031581	0.13630000000000103	-12.773423798311587	26.65788131269707	49.3774231522326	173.65752102676421	-56.1448936502571	2.869541054923591e-62	0.5723223001932071
5611	0.328055956082	0.726175258792	-0.727821505353	-0.499631341041	-0.630018450517	0.950110983562	-0.336896620348	-0.338519453369	-0.337996385562	-0.239273111487	2.522118307401	0.840030518205	-0.066324823537	-1.263936624192	0.784122951708	0.331710266968	-0.900857677554	-2.1830511400116057	3.924324902182374	0.28180853313553633	-8.618581465078462	-29.888885525034322	2.002104931413073	-34.02467079556222	-132.92499861709194	6.174278589987691	57.81111758043355	60.73186990335547	47.8466105213197	36.88813745819207	22.513072308609846	7.757840455754591	-32.394140035643275	-61.95500337936692	80.56059885809569	62.41816086592022	41.4636208625388	14.038951036489248	-0.18935039790585156	-1.4990939516393758	-6.252107398119596	-9.276257468549636	-13.449381756271748	-21.20465887016054	0.18498937257917855	1.6876516859079527	8.417155922009503	10.357215894550274	4.296486803760284	-19.49492679342003	-0.09613152549568135	-0.8084883859472751	-3.7124043983779367	-5.609823405984711	-8.550984464411254	-16.682844820743004	0.028791191731115873	0.3275729307706221	3.3045647498969517	7.543574136354599	13.14314643524427	11.727230459625742	0.19260000000000266	-18.370593774780055	30.994764834774134	41.782402245878835	266.39685421512354	-184.45358652035938	0.00010005941426437626	7.1762000626525895
5612	0.044594795682	-0.313564505857	-0.734856056968	-0.576843593762	-0.538001234289	0.903106033829	-0.344735901003	-0.345718984652	-0.348334955749	-0.232625197265	2.606242834396	1.13246569579	-0.019916426224	-0.910129014158	0.734937149555	0.262985175512	-0.779063413083	-2.1928621795725056	3.872151523677638	0.28874172199326115	-8.669480091339738	-28.41803484361547	2.0591843551373192	-30.03699260170483	-94.81017304275932	7.487926633128794	62.28208056916274	63.00784388777153	48.79001362929518	37.26777625584463	21.886108097144373	4.590831452264094	-32.16493298292112	-61.47645043901893	81.65698890871926	64.12947066226891	44.34314799548994	18.775363406729102	-0.19091691409429573	-1.515846273313548	-6.432973734048147	-9.793803319887145	-14.94240169817327	-25.56893485836055	0.17045688669772238	1.520857533416893	6.787471055790425	6.879923456306279	-2.1076261954573394	-32.06281446701973	-0.10424772529974115	-0.8963909279503754	-4.649320609456801	-8.209624541133982	-15.606958600762512	-35.802673429118705	0.021031024155161313	0.23961249631359524	2.293626715293147	4.80181931342417	6.857936483855056	2.046727130013047	0.12390000000000069	-10.252519762253039	28.39857465956677	69.18101322562181	238.6909970559786	-86.272204072531	3.901737728581278e-133	972.4788724686024
5613	0.486590528386	3.723960547031	-0.727927141501	-0.581428774631	-0.501480603234	0.949547064812	-0.352935094731	-0.343472388189	-0.346172077769	-0.259348110777	2.532216555503	0.53404170574	-0.065959019047	-1.213748587832	0.936289237205	0.533529089301	-0.783539186083	-2.1987496869979215	3.906432525786961	0.25370686836510814	-8.929233556737724	-29.619624625675712	2.144228198382004	-32.5797191551756	-122.2282359092815	6.845008949951328	65.40290983430688	64.93894323330315	50.79794596726899	40.00632994242965	26.54864467159719	13.349964770173685	-32.381296484643215	-62.01557058758213	80.17106723710816	61.688096976037535	40.0777380349291	11.121806198312484	-0.19038315854867632	-1.5099565235315435	-6.36105243280029	-9.565089063137853	-14.188275851475069	-23.01526629043879	0.1999748019763761	1.8629202465284433	10.243739409132347	14.383051717720896	11.81366582374792	-5.4503042379389575	-0.09851887478012551	-0.8342076982664132	-3.9807139897027604	-6.339634988450008	-10.465151827905112	-21.37164427336561	0.020823279273904278	0.23741946974904748	2.2761123469690587	4.773489677218558	6.854025189885667	2.1681894256936305	0.15440000000000156	-15.835524799278728	29.59814230733842	45.781444387442356	318.8789307881613	-218.8549318275336	0.006586749558651338	32.03002481421501
5614	-0.552414339735	-1.304445308717	-0.711947329926	-0.614781552024	-0.490003650075	0.851628550719	-0.341719447435	-0.335976793622	-0.339612408429	-0.247348750988	2.375547603666	0.759910072475	-0.058038910475	-1.257870704311	0.932678616306	0.263380466056	-0.942972239229	-2.265993933994173	3.861906608584725	0.28871185436220353	-8.564520053564115	-26.964088735514334	2.176958458065465	-30.20625817152777	-114.12635073206215	6.649821978687645	60.761082747098634	63.313795439040156	52.182494238301345	43.79954987075509	35.342935891808025	28.692773340255176	-32.14177176347844	-61.800393349128505	79.92627968867892	60.99918536006987	38.50221387642078	7.57171875372017	-0.19062720540189904	-1.5126672549942404	-6.395069630402898	-9.675950422665984	-14.565334956481168	-24.32578837673886	0.1861141989988608	1.7011421427592213	8.572439300930984	10.73275700977152	5.093438706575898	-17.73192471942103	-0.0978746581367714	-0.8271335674437568	-3.9008294841821844	-6.10562764210441	-9.783514146219014	-19.455630938331367	0.027979116970944833	0.31882782557778516	3.2270018155946616	7.396158534357989	13.02099368751446	11.911927794031634	0.16720000000000193	-15.37240635488034	24.847322747682334	24.398753069624313	237.92797474707334	-175.52335198877515	2.5183297962517927e-20	34.23047042693481
5615	-0.093959328457	0.949077392521	-0.738763164988	-0.473802531569	-0.700903044244	0.97009865255	-0.344977841783	-0.341682997794	-0.351246868079	-0.246437632229	2.553572894789	0.712500113374	0.026070588878	-1.235549369765	0.765121639599	0.492821794335	-0.739594132654	-2.1668384945786476	3.91164654244869	0.25906382775151504	-8.901746605153514	-27.119997127749627	2.2421126163460943	-29.863972176038107	-110.56169277462267	7.093900736478855	62.15010135191691	62.842336442637134	48.46823233951468	36.81547776427577	21.270262391118845	4.038448771018252	-32.38605107619505	-61.85147636599959	81.03708423981031	63.30236127807142	43.23035705391277	17.412220012475228	-0.19056491493203923	-1.5123127652653046	-6.405333835500984	-9.743248235571402	-14.910981662275743	-25.867419752629846	0.19305136063241984	1.7810140291179515	9.353116160875157	12.360015283579127	7.919629588734386	-12.804728392112406	-0.09620233217799214	-0.8094519776414802	-3.7316704356963726	-5.687685596410083	-8.855535516216692	-17.723185325495376	0.021909961948854282	0.249012939066835	2.3748004585025893	4.955022556131655	7.000397856480515	1.8528042690651874	0.14790000000000136	-14.481067488244204	26.1253318450332	40.283448687556756	217.48498048245722	-108.43197636434162	1.2849710864212415e-35	2.2958493934526896
5616	0.619554762327	3.118727840492	-0.738355581022	-0.472463601803	-0.644123453179	1.026922759589	-0.336731830224	-0.341549016208	-0.335336727981	-0.258298416283	2.556063086397	0.374310198838	0.04971399445	-1.082624125241	0.895847940898	0.593212945911	-0.872092048583	-2.2297499128526335	3.8641681573968105	0.24376287763704307	-8.40013885991746	-29.02641682323425	2.1327613917357056	-32.95042496964513	-132.41942334868727	6.454665555666471	64.75206973534704	64.2156404396905	49.31887993975676	37.614899926803126	22.136988944368184	5.02031499891899	-32.23535405601151	-61.83734399474906	80.2833784514332	61.80953259916039	40.371134075243745	11.668234101334098	-0.19132086992696767	-1.5202535702329674	-6.484411388465487	-9.951014232155897	-15.435500402390756	-27.182727238239266	0.21584999219859832	2.0501704715378435	12.232772445936149	18.68537321977992	19.277140195629038	5.999965664647363	-0.09986007062416559	-0.8491362941100377	-4.157930981336519	-6.8790772392667225	-12.108274486923822	-26.32713857337157	0.027835651829046362	0.31661693620720716	3.1725929709007525	7.171997238583325	12.270515173652946	10.450625610143195	0.1793000000000023	-18.567518028096362	32.34035007822025	47.67473797080487	329.10816838668603	-236.0187996494181	0.21414002509344723	207.707399222957
5617	0.008436654363	-1.334690966151	-0.789082169548	-0.249693746861	-0.988358785164	1.077729334896	-0.3318855504	-0.337179712229	-0.330234262764	-0.245351269202	2.586837723106	0.628223643273	0.066385382566	-0.841306547431	0.774287173323	0.505407496353	-0.762968356034	-2.2319539820335077	3.901747193254392	0.2581836255663239	-8.242499443690782	-29.33580004204975	2.0985976856486928	-32.979092668846334	-126.37681002100032	6.627212779173126	65.86847773603424	64.10760102416872	47.454963463912094	34.18445634651839	15.420128498988584	-10.030354093129692	-32.36558909821164	-62.14209111982824	79.54461604709002	60.69536209784574	38.620910262736444	9.509628649355239	-0.1888674103967786	-1.4945487047512567	-6.2313888539448365	-9.294674127527646	-13.817483783628685	-23.322960832040632	0.2058547834522103	1.9298806841268732	10.851862950920259	15.503247738308005	13.299358617652215	-4.005531100978223	-0.10144186578222207	-0.8671041251780819	-4.38558927722478	-7.599808179894088	-14.378964094652874	-33.58716744342835	0.028774850546546937	0.32594198819552855	3.2141948162946266	7.1104446114382	11.569054857716258	8.448919283972172	0.16190000000000176	-16.918251615752748	35.11756379650173	75.12103500831162	280.1738812554114	-119.46565459542666	1145.0307500938225	2738.2095124123935
5618	-0.610682479299	-2.397736138402	-0.733123118055	-0.420280165635	-0.730113083401	1.016049693506	-0.348063410716	-0.341723043643	-0.341863602671	-0.24494884761	2.591115664284	0.514361452133	0.066118042617	-0.895703996452	0.774902062641	0.470040950907	-0.761543331201	-2.1865829955242555	3.9097193917174193	0.2625394290639998	-8.108518968884608	-27.568476161938044	2.1549430179875646	-29.978240414679938	-106.50077395644495	7.041700450562495	63.88590305486951	63.51430179252313	48.2128674664611	35.911061261454535	19.025442398388947	-1.6016384535481378	-32.37779045958608	-61.93760211224381	80.57225289918422	62.46337632542339	41.671846995830464	14.718778893171997	-0.1909533751054384	-1.5164836662013546	-6.451057447004297	-9.875682323188613	-15.298809540239315	-27.048747535421505	0.20714917100397973	1.9464555001008308	11.086403809561942	16.13388581822594	14.715511347907123	-1.117039363988785	-0.10276520086133839	-0.8807874736811709	-4.502991463315317	-7.854163746818657	-14.81875533760847	-34.088597375845126	0.02382536085073618	0.2706612334172539	2.620328836838034	5.6139977201958295	8.517514266597061	4.376041737964939	0.14030000000000115	-13.307524969160681	29.18454297969653	60.30239736469552	198.2033405234285	-55.522164568843216	2.994721885235715e-51	1226.517760841042
5619	0.192312986972	2.427646242324	-0.743865731723	-0.55155584072	-0.594870562514	0.948543129903	-0.341347728862	-0.338705045447	-0.339375854021	-0.258159530959	2.460274104906	0.519867015836	-0.070454327484	-1.189866960181	0.865925768299	0.601628772523	-0.822414247899	-2.1961951555578123	3.8694308151185077	0.24196027916978452	-8.40978811666141	-27.49369144549819	2.171385530994403	-30.353972226132356	-115.4174106508456	6.806879918988299	60.74673159307068	62.67316012539253	49.993594178213506	39.90354800563837	27.783994430078355	17.283233344576463	-32.25093373321391	-61.69922685414943	81.04503257831949	63.184910686308726	42.92008149067982	16.112309400526662	-0.18966821271083495	-1.5024710294677506	-6.287531172641218	-9.37459657287999	-13.719632719566532	-21.93218356351793	0.20269374273024673	1.8944115857341368	10.554961587762028	15.019608778297462	12.848131119829317	-3.9352549121521974	-0.09831452550289546	-0.832225432804097	-3.9699257314860694	-6.336929540220364	-10.561333795239593	-21.941479421499178	0.023866743678867902	0.2715656083703467	2.651860468511828	5.754375852570531	9.022766364874732	5.543585867776641	0.16080000000000175	-15.80987818128448	28.672529670855837	40.47181931123566	367.05040090228994	-278.46598199911415	3.044628709955126e-16	75.71422288178783
5620	-0.456316690031	-2.007043608535	-0.724976386793	-0.613092750155	-0.473733188699	0.872343256511	-0.352326511401	-0.350360003445	-0.355174241811	-0.247523596026	2.698076557376	0.555274402713	-0.088150509723	-1.014835619402	0.904404171272	0.319177169885	-0.879943015818	-2.215433770291863	3.905508342112957	0.282955649080918	-8.561481153631265	-27.4926731013088	2.196003191782175	-30.359791387203543	-109.8218888494657	6.987351614619263	63.20966259541179	63.2789302073957	48.32570527114069	36.1592620730994	19.304874065566086	-1.973758852528778	-32.32244444757806	-61.96250324035677	80.10863908852892	61.491697419891416	39.54666464846841	9.913959259553364	-0.19015292871445652	-1.5075144545015358	-6.335651819876393	-9.49520015809627	-13.998474924407116	-22.505053843785422	0.19781891266799775	1.8376431264087707	9.979106953638977	13.804849209712437	10.764451095723867	-7.264988255552503	-0.10290100723188475	-0.8816867519094606	-4.48774596130908	-7.750059343506743	-14.315325515931987	-31.983100050507456	0.02470453047038979	0.2815443979276223	2.7900319781479497	6.1906549912348074	10.229435649439008	7.801404501468623	0.14680000000000135	-13.917158424836893	28.570925900819503	54.40593399911218	185.04260616964294	-57.428720759852446	4.3410223554337974e-35	2740.0914075677756
5621	0.284227285432	0.473418533445	-0.734773013302	-0.554027961286	-0.532265471821	0.910463989887	-0.341584659744	-0.345165285676	-0.340519054378	-0.258136563653	2.666616617266	1.181233381441	-0.015788449673	-1.254521513897	0.991748824908	0.425562938494	-0.891491209163	-2.2711511415017784	3.8687108476664918	0.26815994058330095	-8.16763296486128	-28.27795697865301	2.171563829122545	-31.834118948588838	-122.05162797845189	6.679571475645537	59.282498192045566	61.185975432707096	47.08423732768554	35.05181137942884	18.208371169453084	-3.0876215810273733	-32.217152284256784	-62.0039093587402	79.33266502985035	60.01739502853432	36.77177557323428	4.536731586681789	-0.19091511715116802	-1.515803803327808	-6.4314467159598365	-9.786498446940794	-14.909363746998247	-25.42877865951444	0.1688095170477452	1.5020928630222834	6.608434951768295	6.501247096241963	-2.804925135147116	-33.44865207616506	-0.0972436470113656	-0.8203915063616808	-3.832961801454273	-5.927481866495042	-9.340657921923157	-18.44624630000279	0.026671858269023144	0.3037284964700718	3.039523232938181	6.8526385357895565	11.68797274192328	9.863489261109178	0.1653000000000019	-16.141309143616013	33.153169630896066	61.888671029931096	267.70746700681957	-144.56819223151786	0.2721097867405386	1302.9257687342579
5622	0.370944400346	3.419898083468	-0.751971874292	-0.667712900388	-0.39539347031	0.853334412658	-0.345581618068	-0.33979913908	-0.341587448341	-0.253898093813	2.465338497914	0.544275822952	-0.12185279113	-1.293674387365	0.931883481926	0.420606515247	-0.865029147468	-2.16879684328175	3.9465523878735547	0.27066120142636224	-8.567469946619184	-27.9306850062176	2.183479230355216	-30.87421461270379	-117.03784890569061	6.8405852502545565	60.71109718987959	63.02592609022744	51.216429837618115	42.00314368937124	31.629361681488575	22.917666211788852	-32.50272149173961	-62.13636328461471	80.21490959348951	61.83533478078284	40.29233851998837	11.501893924280635	-0.19008492277711422	-1.5066761461783702	-6.321395021876321	-9.439603540088196	-13.775332875025128	-21.637235841219738	0.1968522886896748	1.826572193555122	9.874776822521644	13.600809681306568	10.456088587494792	-7.668478576432493	-0.09779307532456676	-0.8260752919175193	-3.88143225036808	-6.029254280478794	-9.486787751994877	-18.414631869893668	0.0227038106688654	0.25903028528377936	2.539094732326947	5.528874313488998	8.76497730752282	5.64214656129919	0.16110000000000174	-15.538139709527098	27.53601507118932	33.92492743625872	280.2623041318833	-209.31423614619533	6.547089456939277e-11	983.9249340380768
5623	-0.474417030583	-1.871681048227	-0.732166043185	-0.367349866675	-0.767453600371	1.044428694914	-0.32436073624	-0.327194718334	-0.330747013539	-0.241161125834	2.354621099207	0.802210470705	0.107433493276	-0.999723713928	0.788437157532	0.393586347275	-0.84723221646	-2.215542051093162	3.909098666853997	0.27338264261978845	-8.499582617445828	-27.30136055460401	2.1031123785032286	-30.176561213657326	-111.53185684300058	6.818457280718884	56.875271123822465	60.52923027461653	48.70504306607216	38.81997294478032	27.049040364995165	17.790524496415852	-32.36078020950401	-62.048234748116265	79.94182305707898	61.31997582106849	39.52241467580406	10.699839988823385	-0.19128222861129085	-1.52005553438649	-6.492043293638241	-9.999153976531318	-15.678846633782872	-28.27795696478296	0.19021802787847406	1.7478699837479401	9.007633587902326	11.597424549707851	6.487685302211176	-15.534661731029676	-0.10031590942646872	-0.8543495065800822	-4.225693581968407	-7.098254096360998	-12.81725943673709	-28.62614912856903	0.029173829361932403	0.331448818516603	3.325986150995441	7.539009899040466	12.929045830584352	11.086488440521105	0.15550000000000158	-14.578737746978227	27.26203563391836	42.87157560839218	228.946302920699	-126.41892832654527	6.4363422419355574e-27	14685.243777283125
5624	0.131593633015	-0.344226082536	-0.739266379091	-0.597096102685	-0.513689770269	0.851092383626	-0.341764515636	-0.341240106775	-0.335957528955	-0.243073561624	2.506259999343	1.054146377925	-0.085729299296	-1.304510388456	0.907483357647	0.233901709289	-0.916192096434	-2.2605777247764647	3.8693114101377413	0.2926196787335173	-8.335381925812035	-29.710589554079473	2.010359940246836	-33.34977819004327	-125.44816961813716	6.3468350798318935	60.685873001976454	62.60326444883306	49.81126063338285	39.53096031343784	26.8600166169512	15.136245135096111	-32.16072982688615	-61.81527910562189	79.967366287313	61.108077746604415	38.76627693114125	8.135133578571258	-0.1898567306462752	-1.5044517680772151	-6.307369015099701	-9.427338159160376	-13.855952697283929	-22.273798926821588	0.17320633815129904	1.552310224456169	7.092340125109287	7.5320892218851725	-0.8912254006308554	-29.61280369645329	-0.09645827414629932	-0.8117801747725812	-3.736138081488161	-5.644445808658777	-8.519776160194827	-16.223166570562807	0.027190937697412796	0.3096825150417454	3.111466240341993	7.05656001973096	12.17619742241869	10.605417007767194	0.17780000000000223	-16.50745141734732	31.479587490392177	48.79451894777834	243.69027020056612	-153.80171681428058	0.10773752539380836	2.6072249892392074
5625	0.906786450986	3.006260957297	-0.74172021171	-0.464412286584	-0.651691139772	0.981020090571	-0.337908040784	-0.342368192521	-0.333616996806	-0.245898726608	2.610506029779	0.837954835616	0.027830155954	-0.997249361351	0.87592105275	0.36058503995	-0.827279564823	-2.212705085864505	3.9341834421866144	0.27870139922285075	-8.255273408490146	-29.582101749473974	2.127450714310833	-32.9371198281208	-122.39862532942097	6.911574395305323	62.79247504570194	63.0031317177322	48.05291131917159	35.87933792515826	19.131934610535325	-1.3699675805597686	-32.44817115171405	-62.236410340725186	79.47659960339298	60.54120085847986	38.04793636049164	7.524208830985478	-0.190785890543582	-1.5145764728341877	-6.425194186832731	-9.787461625599692	-14.987433552078251	-25.919245008562378	0.1858402315501672	1.6974281009993244	8.512405503151237	10.5572048042499	4.651995628063775	-18.840016931578884	-0.10147930504346972	-0.8667121676569194	-4.3467775735999385	-7.406220657456953	-13.550260309931662	-30.347428003831222	0.025777711920129818	0.2931104981377739	2.8937359875079713	6.3953618272764015	10.446948636953657	7.669729108118457	0.14750000000000135	-15.372713138189015	33.47676446390846	66.53221422803728	253.26010493519453	-117.4805912630654	0.10000065353683858	472.5508030789946
5626	0.581266489915	3.951080752435	-0.716453707783	-0.491377859824	-0.61913301847	1.009395497726	-0.326162136771	-0.324728149031	-0.322841504203	-0.23185700511	2.228325612277	0.919467066422	-0.036669375715	-1.258792697417	0.811538074005	0.184535332125	-0.843284642352	-2.2068650435082553	3.933583145552353	0.30064786645039715	-8.337642766790072	-27.029584990322313	2.229711910800674	-30.248982710000185	-112.95004535504994	7.017040091323365	59.04088257332011	62.749364908887145	53.02694028013933	45.99966649509063	40.50942911092752	35.95068514773516	-32.388344967540164	-62.06175031071442	80.02647946504554	61.48695253850152	39.806261024447096	10.564490954158403	-0.19003180422357044	-1.5063244445997703	-6.32759047644574	-9.48519298602353	-14.022914146455197	-22.759462856492174	0.1809560839318739	1.6411975250480066	7.959092110999095	9.380785175138866	2.517663706866645	-22.889751312754566	-0.09627704558497441	-0.8100402489271527	-3.7279250184684423	-5.650396160300378	-8.651401243666319	-16.90761276074699	0.02577380818574052	0.29324802982243864	2.904113599291245	6.446173524300002	10.635946620258988	8.086813505828031	0.1558000000000016	-14.737511072569221	26.557414213515205	31.01356954826571	787.1370721091803	-721.9042620388949	1.039924779850269e-26	0.7732257519462769
5627	-0.09058567461	-0.984497824669	-0.782379007927	-0.698956018715	-0.430681886251	0.844103854169	-0.341760241327	-0.349358058535	-0.348605033337	-0.268549535545	2.694247637586	1.138032197836	-0.145421021706	-1.014785917719	1.040854711107	0.544408040821	-0.918644427239	-2.1999949890991544	3.9275121107497717	0.2533369351940687	-8.164142064509871	-27.550927300800026	2.1139042328744315	-29.950001888036187	-106.29820637313551	7.074119032021891	56.40170696561145	59.7806078129835	46.74390597143184	35.22826512997394	19.244640425170015	-0.06594168631132713	-32.46534806897406	-62.21725836846441	79.62951259000376	60.78885570076304	38.44403624699966	7.908372610591209	-0.1895522406932127	-1.5010615317138616	-6.264413159837375	-9.286095792876202	-13.370255098467712	-20.602135997219122	0.16836236755676626	1.4971616722588563	6.5679652568257625	6.429073772857401	-2.902257099923642	-33.55586216081722	-0.10341312844693631	-0.8872080237294474	-4.545247237233411	-7.905469847418117	-14.72188068678363	-33.083116196059585	0.025322696356535522	0.2886013769934165	2.873991524134863	6.427182259361611	10.802737009718264	8.725178963454365	0.13930000000000115	-12.823805075943614	31.609286793861486	70.71253903368935	190.50956853005326	-43.44967723035448	1.0624520786518084e-52	706.6526003041567
5628	0.379545871144	1.778754773323	-0.780133751531	-0.578330645371	-0.563946620792	0.893776110367	-0.341860144729	-0.340823511467	-0.33555143683	-0.259605042135	2.536957490159	0.768341373363	0.009124448037	-1.264555243009	0.907924878829	0.588598454905	-0.863246309939	-2.156190153874366	3.9473935159999876	0.24684041318800443	-8.050797992120438	-28.94021010977952	2.0527801411706044	-32.007080891515024	-122.58348495034399	6.493784604291604	58.49493087028066	61.207046685794175	48.40227178301587	37.663141784979736	23.81362337098762	10.054070823558389	-32.545229602001335	-62.16525315773066	80.34451032609346	62.20622896189718	41.32840090412649	13.546412630676029	-0.19118126486613404	-1.5188101569699124	-6.4710429006253305	-9.918585604953984	-15.364205923242263	-27.040229696995997	0.18726439955260527	1.7140807810633942	8.686691094913154	10.947456533826507	5.407639739188842	-17.314326328831953	-0.09686648160991086	-0.81641975741768	-3.7955509080666228	-5.836225150234426	-9.141037629939602	-18.07919943240215	0.025407842685314996	0.289105424780417	2.8571142150057898	6.321555760064377	10.36396534710575	7.705198019165568	0.1768000000000022	-16.607931187183926	32.15157478795665	51.227527994683335	272.5448514880946	-180.35963220786948	0.0009716755051352482	1.6283366383817386
5629	0.519579283139	1.934197199209	-0.737855540456	-0.701412639336	-0.374111654749	0.804857166201	-0.347876377642	-0.352180829796	-0.354139593774	-0.242744384705	2.684077258391	1.375864315602	-0.141549171686	-1.184899017051	0.824762135196	0.331171917484	-0.979276493753	-2.1270980884658166	3.958669023442459	0.2826046301307679	-8.86331956365618	-28.826393762705365	2.072617122642461	-32.090511223491326	-115.0377361784284	6.895376845258691	63.510985439301656	63.68445458439556	49.234055429538856	37.63985158587029	22.043255631958385	3.791963721775234	-32.51151405481414	-61.92575848709949	81.28615227167968	63.74184179666886	43.75970967328568	17.72958190880801	-0.18995338972606446	-1.5052600781756735	-6.305733809457267	-9.393954601559708	-13.640897037453652	-21.244010762399704	0.15982509206470194	1.4004664922762726	5.661564415490995	4.526622845288904	-6.391448475190573	-40.45366652081296	-0.10054326091879093	-0.8559248799573705	-4.203087908124422	-6.933576337310326	-11.990334155442914	-25.17085710491554	0.027699022936184554	0.31599937969057657	3.2119814467726804	7.403572612319254	13.198635009687022	12.428330819932464	0.14650000000000135	-14.011248955770574	29.318864427746945	56.429496221170744	257.0234894015978	-126.30412539742815	6.573462003107243e-19	3.4356235235669965
5630	-0.339645091836	-1.126200316661	-0.748397767894	-0.409678064729	-0.74102547383	0.985723859392	-0.3324285352	-0.335160852447	-0.335272123949	-0.241586572556	2.44348218643	0.709568447684	0.086186951289	-0.873715554729	0.818660949753	0.340917412871	-0.825497155238	-2.270510096657023	3.8500466575987193	0.27854219178230993	-8.439397815710807	-26.943329495198288	2.2160776769948614	-29.703491558268254	-106.650969818609	7.18375584357328	63.84035919463464	63.99220079495646	49.917819469962545	38.98299393336394	25.311174820551972	12.416432597626086	-32.12155090950936	-61.773996382954785	79.98003424572954	61.14311787489991	38.95189178388606	9.216277935161441	-0.19110837988740784	-1.5182277404879863	-6.473750198582201	-9.950754589969035	-15.554762885309806	-27.95365630473649	0.19475924457843932	1.8007758309142632	9.549386012032937	12.771721507592257	8.634663282874596	-11.580326589933408	-0.1030199544915541	-0.8835793185613308	-4.534018169020325	-7.9428578482962795	-15.067792416088201	-34.81896249535414	0.02728510983261592	0.3099358668402535	3.0740668498703756	6.848383360888966	11.358017460018544	8.813840223293058	0.13430000000000097	-13.255850630091068	27.180752776783045	48.84660738353408	178.91654511737516	-60.24479514297032	1.2724332875073862e-53	6.113784802251476
5631	0.441771130139	1.899457160526	-0.733365358373	-0.522186753059	-0.626508098243	0.932405064957	-0.344031789159	-0.341971764025	-0.341655240882	-0.232503523663	2.518283303453	1.269134989653	0.008517794835	-1.225361884101	0.766885343856	0.21506655839	-0.815071102154	-2.2474149871029176	3.8444573916725893	0.2940539892024503	-8.691515484828365	-28.563031671508384	2.154643522908226	-31.562251626140174	-111.78629012557003	7.109540525931429	63.856765590649935	63.99718102379733	49.87210436002697	38.826485211680236	24.773516558197652	10.747105983180534	-32.05250407563257	-61.49599500375591	80.9693283157092	62.829040750564396	41.96645071906366	14.504017521075777	-0.19078983681625908	-1.514621447186179	-6.425866521336382	-9.790100183263881	-14.998641350904375	-25.9673973143739	0.16672388631442303	1.4780582992512656	6.367617208808443	5.967361263736023	-3.854251308635551	-35.692754601175935	-0.09719296871022516	-0.82006645458173	-3.83969982585017	-5.9737749429159095	-9.573163601922063	-19.366609516320175	0.024141967694138258	0.274594753175327	2.682205853026412	5.8249611126614225	9.146818144323426	5.665253888012108	0.13970000000000116	-13.549701030790498	28.12672176278641	50.23129360453858	237.9837944750258	-120.04561828004924	6.949630694711002e-30	24.93048685447504
5632	-0.012229675124	0.267635093644	-0.767779518964	-0.394916185805	-0.830510906817	0.986399764019	-0.330074178503	-0.334783806039	-0.332966102325	-0.239068612277	2.417132604356	0.75487733975	0.017160234088	-1.005758033019	0.790536781522	0.308180046887	-0.817642291774	-2.2543689730385688	3.8758550513500785	0.28368926208887063	-8.373133595378022	-26.917127859837574	2.2463378000222685	-30.185091170831257	-113.21018324447583	7.044809148613302	63.54607172100322	63.8385927699468	49.85571548926872	39.006034457688855	25.606606969470317	13.5261437384927	-32.21152562476869	-61.89810854347325	79.88237090966568	61.09133798605452	39.0250401548013	9.587776263541205	-0.1893610620900679	-1.499633412056829	-6.277400017129296	-9.401982185453468	-14.02811658869205	-23.606177328649263	0.1934247454893388	1.7847715971585072	9.36605917110668	12.335546387483292	7.740008831299558	-13.430541853742922	-0.09994357864493301	-0.8504973163506289	-4.1925310223437355	-7.026169988860911	-12.692924138368156	-28.493590494145433	0.027984263731595252	0.3175241334864137	3.1445344606634342	6.99426375160565	11.540883152347494	8.821162411516445	0.14780000000000137	-14.776292591179411	28.208882707861946	45.98519065546457	237.43292350291458	-126.71512600039888	6.228304396512788e-25	8.10214694189434
5633	0.008707613621	0.19433870113	-0.705650315779	-0.665280683492	-0.427438798601	0.89274260889	-0.356035331175	-0.355627239545	-0.357219326486	-0.260124155317	2.770816116276	0.864087015124	-0.061115705063	-1.04990962821	0.971120547216	0.449298477871	-0.933627157547	-2.21270481139005	3.8988791274996455	0.2653623754918212	-8.465053202752772	-27.687601273720887	2.217985005571702	-30.753532772919613	-113.13150984106397	7.014411835444876	63.873038138657414	63.49713490476556	48.08984872796854	35.54885690791541	17.854967833711967	-5.882920398848541	-32.33270111456708	-61.976559794235314	80.08038298879559	61.43567082460849	39.42935229442956	9.744189870920508	-0.1911953121364744	-1.5185944050303855	-6.452284662533189	-9.821170993791386	-14.909924679718705	-25.090089950381227	0.17956524249499733	1.6257628743540833	7.830597311905143	9.153608021533277	2.2239250096023735	-23.170814913067602	-0.10279778778683794	-0.8804495732927492	-4.469445226247358	-7.6867095533304655	-14.098167069454176	-31.23165635734514	0.026141067104517697	0.29811989356986796	2.9950645179519486	6.785118251649047	11.70922563926171	10.200241114315627	0.14570000000000133	-14.158929905324214	30.194973284003186	60.36784392919423	214.7204101235058	-79.53117679813064	2.0043455485660392e-22	3445.720111072629
5634	-0.082042916613	-0.685814901324	-0.713222982252	-0.446633656316	-0.656486704328	1.026931738296	-0.335808504737	-0.338603025416	-0.341163375757	-0.22849695482	2.547429901439	0.47053592327	-0.000931511551	-0.880349244796	0.76936781869	0.186080896266	-0.876866971815	-2.219978052121379	3.9063850529367903	0.2995941937462355	-8.448811306466384	-27.203075963497266	2.214836150068867	-30.609444247949302	-112.33002371434769	6.985763675976806	59.99171415840797	61.72448470780393	47.88207210500571	36.340961273842666	20.825194546609897	3.4827180068777244	-32.28407901832981	-61.88854516726895	80.31510445565598	61.90962155314588	40.526767992145246	11.968803834049725	-0.19031254241672863	-1.5093978330635969	-6.364041608791418	-9.598518199580838	-14.386892489824103	-23.951955838758693	0.20877876006071752	1.9661695844981217	11.318012467431636	16.68183670521229	15.787538354284052	0.7766094428945792	-0.10358047161561659	-0.8894151159704758	-4.586041814173258	-8.062084255586448	-15.305155358496016	-35.2421793999158	0.02845686996921945	0.3237178561712448	3.2569544638001626	7.406264468920178	12.810450800091232	11.226322124181142	0.14940000000000142	-14.441113670104672	28.110916795824274	50.20424719854697	248.06616651530825	-125.00671960588998	2.5302917194388783e-27	21.300539863383225
5635	-0.04060935573	-1.213189123351	-0.747769733032	-0.34755276155	-0.801948863841	1.053272745627	-0.337781089691	-0.342218458027	-0.33594851264	-0.256664553805	2.667340118403	1.36535508688	0.082534557752	-1.138603160087	0.904089834457	0.564693692822	-0.736939936683	-2.2640593083356144	3.870503689098903	0.24903409582583533	-8.20779426721767	-28.645943894369942	2.1563666146107408	-31.71690061445049	-117.82266403957223	6.895486749320572	65.71487519075349	64.05796694112583	47.456688560160934	34.14254263326113	15.12273717568226	-11.60902053580154	-32.25924403220004	-62.06332765620068	79.31831109120519	60.1345872946951	37.34833636536417	6.305932528098851	-0.19057905622273982	-1.5125730661014367	-6.413028187903964	-9.778198438415119	-15.062441658181305	-26.48991009266248	0.16640263845960004	1.4739465995621146	6.310522556183115	5.811150216971335	-4.232951203251041	-36.655047345787644	-0.09701721628980073	-0.818594150369665	-3.8435520462931785	-6.036765629481286	-9.944007510298524	-20.931447952346637	0.024305461140050288	0.2758419400347577	2.667234698759091	5.709017425269846	8.634078584655382	4.368211901488757	0.15120000000000147	-15.044234069475118	34.41186234302438	77.22734942800273	271.80457893175605	-103.85025021413448	1.3221314894061986e-09	398.1962513970703
5636	-0.198394682082	-1.155249333145	-0.72022208642	-0.314653097174	-0.830361886097	1.054680384472	-0.32703563574	-0.329375525659	-0.330310657759	-0.253201047233	2.420624136408	1.371074382834	0.076875387803	-1.06138270983	0.856376561118	0.572512414124	-0.800971152282	-2.19621415068529	3.9467923618869807	0.25007078424400003	-8.409950269307279	-28.492791436653402	2.0658995072567774	-31.410469409858578	-116.69229797489074	6.774225186879781	57.94210875618775	60.730113890856614	47.69193388185747	36.681572949355164	22.39802026229982	8.4676456346931	-32.549032416557054	-62.38424842432372	79.32791375164517	60.45104543054016	38.23467239266901	8.341749514415346	-0.1902576258689411	-1.509136198410179	-6.376084156498161	-9.673477765240943	-14.766283221284835	-25.631363720415727	0.16663478686030653	1.4765495218211646	6.333656488824814	5.856626733157401	-4.15851302540112	-36.53094758411258	-0.09843902805964667	-0.8340951618008402	-4.013372296519047	-6.519701312556933	-11.291827633061935	-24.60740076332876	0.028041760260767264	0.3183176459816458	3.1604161193780387	7.0541511221428905	11.727914889931732	9.183034763149884	0.15390000000000154	-14.77694541401398	31.132059617025135	61.77422571840639	252.04636749276	-112.8090082449288	5.922479706226789e-12	479.6660999886551
5637	0.176678337332	2.003148127265	-0.695923410016	-0.523897125721	-0.490820024885	0.9376026324	-0.322352107271	-0.325299872009	-0.321689019337	-0.250120761609	2.270556196912	0.809052184604	-0.048086374816	-1.1786639452	0.879066050682	0.449783026518	-0.847129092793	-2.232120864272186	3.860279240001236	0.26387870591471085	-8.24786021927113	-27.23318123651719	2.0931007289669794	-29.556173037982845	-106.67285883731013	6.926275736548355	57.61146835774979	61.940623843987595	52.43269976054114	45.234655477813014	39.09652213694385	34.04855478134606	-32.18482435636381	-61.734268426213596	80.4743035384949	62.010222292413246	40.412314902356556	11.636394477082996	-0.19052315837570283	-1.5114127953406638	-6.375009818411702	-9.600579414188708	-14.27403457718652	-23.213357375422145	0.18467719786135467	1.6846490364019295	8.412669059892586	10.400008836105322	4.512391088923917	-18.763339609436905	-0.09908361755108036	-0.8402770955173959	-4.043474239914413	-6.509313951290068	-10.909633042256303	-22.498309748483077	0.024326886096798235	0.27728090572135755	2.741687593543425	6.0606118602454195	9.933212463954886	7.352308222310913	0.15160000000000148	-13.714340976551322	27.893167854606112	40.39381598659339	270.9710401759996	-198.4264361380897	2.3217732258245794e-50	408.3719887333761
5638	-0.969950822936	-2.849991336085	-0.741261323145	-0.400375423173	-0.747575591136	1.011271331676	-0.331889822143	-0.324835142181	-0.32732438279	-0.247757291679	2.237483306226	0.73994002638	0.040380896463	-1.203489278671	0.885173714537	0.380526468686	-0.860195178662	-2.255878464065643	3.896463465306451	0.2750737132607568	-8.407108385294999	-26.762991735836753	2.176303870542445	-30.02412654706745	-116.93772810756253	6.489491068680256	62.97866331255291	64.46247503510452	52.88241896481088	44.642319962720975	37.02469069570024	31.633484150397454	-32.31341092398438	-62.14481081955598	79.2043590554206	59.94696833947417	36.89533312357227	5.286587565315487	-0.19029854275024663	-1.5094897283682462	-6.376016277484377	-9.662533635172654	-14.690882879421375	-25.25541172463999	0.1931100762177135	1.781557125170098	9.352647052735684	12.346728944419853	7.864266694026245	-12.972721920813852	-0.0961921787842735	-0.809457655257188	-3.737018626179196	-5.716865003619274	-8.989866334915545	-18.228007139235913	0.029240913443794064	0.332256648676439	3.337670000987078	7.57701019514626	13.034353945359177	11.267476989558402	0.1735000000000021	-16.408331389634693	24.525385527407188	19.878211722369148	311.37131500961414	-248.80592925577918	2.1449312621612767e-11	538.4933507070552
5639	0.372992253835	1.945173257691	-0.749272364636	-0.574299280953	-0.56377243282	0.864222213537	-0.330280447873	-0.331087731457	-0.328146715161	-0.232148374479	2.29631579354	1.450034335911	-0.00434878498	-1.288588928665	0.788864774918	0.192571548401	-0.7881400912	-2.1952748517237257	3.916522067517389	0.29919645213309554	-8.415571230461381	-27.69628696380948	2.0842389853065857	-29.594159364166877	-98.21337486588372	7.295645297688529	61.65419379230571	64.02682775314443	53.336917684999776	45.71634870602988	39.04810387729461	33.602956103949815	-32.31949148354575	-61.843128935824424	80.71278512207569	62.62237114320657	41.78328177062067	14.213957380185724	-0.19095794848240338	-1.5164073589432692	-6.444578396502049	-9.841969795560502	-15.141202701274313	-26.368342735685307	0.16007718050992523	1.402787147768705	5.662650751056208	4.488439481496494	-6.565252589904232	-41.0359776465763	-0.0963733920217501	-0.8109914557330534	-3.7336761286122018	-5.653739118575886	-8.608059570706722	-16.63159839215711	0.0217672032638445	0.24781723187546095	2.3813226194127655	5.024385193912952	7.332417549011486	2.7669602395983572	0.13650000000000106	-11.447673408172886	27.34077419509807	51.464120467168925	374.91296306837927	-268.23149001867273	5.3862457112563376e-105	451.6808653785103
5640	0.022772965791	-0.799840611147	-0.720015123213	-0.267478926888	-0.899881331295	1.08985862525	-0.328137746379	-0.333656268237	-0.327346061893	-0.239410614825	2.517791034105	0.526636904678	0.067455462962	-0.974627976792	0.719384758125	0.460962137577	-0.733458765628	-2.2052748845017067	3.9051410288360353	0.26393195254556534	-8.079564061299646	-28.659620061251697	2.084231046294249	-31.864586508904882	-120.46998444723563	6.64285941682803	61.584269583699346	62.22934896668838	47.26968474535879	34.92581065408394	17.87156608073625	-2.9106681341681413	-32.36263193045479	-61.998104191313665	80.21976773789606	61.86564044453593	40.68579238111048	13.260687143035408	-0.18958762936079332	-1.5020208945834699	-6.301608319119159	-9.46714986667915	-14.20015163224189	-24.060032281948935	0.2113641219893926	1.9956725130149706	11.584792525532288	17.156833392306346	16.35173592571179	1.1472861335762368	-0.09959503602205759	-0.8468112801632753	-4.157433852772174	-6.940483360397502	-12.506367106420578	-28.12861537742903	0.02592625549137679	0.29397831576811384	2.8636399926187868	6.208882478217818	9.677907016816715	5.839903087056267	0.1653000000000019	-16.240236093446363	33.24727026349993	64.90993705881483	276.8085469440366	-143.96464208943874	0.0027518242685374973	2534.5591353057366
5641	-0.235461468349	-0.725181725997	-0.733733399529	-0.453175745777	-0.66817557973	0.947458809348	-0.329687990375	-0.32744949911	-0.324940744967	-0.238244717282	2.309580385982	1.012142115656	-0.0313262677	-1.070182214205	0.791036618896	0.312797069248	-0.756134011719	-2.251298860717881	3.8513060698755543	0.2820439815597117	-8.136642057954871	-27.68439142610398	2.0619269191475764	-29.59465017144597	-100.09287660950969	7.160306681065575	57.87460410363504	61.53881198193988	50.61675938783299	41.947490892958626	32.91775289677269	26.653216827671937	-32.11395969710688	-61.660731542848836	80.48730745934921	62.0220226837712	40.515971205672884	12.053089283998933	-0.1895572548248852	-1.5014130710426006	-6.282070547507078	-9.375619090793222	-13.791619728809945	-22.378407951041268	0.17789740789183944	1.6056982028913132	7.596542541421786	8.577092336299778	0.9613082117687497	-26.121893085989722	-0.09991251377448301	-0.8497444007727551	-4.16617920707912	-6.906450902666056	-12.198765574317642	-26.622033298135566	0.022646518925388163	0.25748320269242	2.4778742496916295	5.24997362564699	7.742043305933638	3.2254360774207513	0.13250000000000095	-11.96381621928224	27.8082161520485	51.68044959442622	200.3101816681649	-94.34648414302258	1.2762427482176576e-91	48.77944331382538
5642	-0.38962039842	-2.400481812339	-0.731158665765	-0.138342064647	-1.075620622021	1.177020354366	-0.316865347721	-0.322629674114	-0.321397253801	-0.228818087903	2.257927000671	0.67542354211	0.206981612092	-0.809029767619	0.71672354813	0.279529686973	-0.744411238583	-2.262057401155209	3.905979050023152	0.2884188806320885	-8.82102643426848	-29.13558975055377	2.058047641038818	-32.41178977785231	-119.5791469608383	6.796712169454847	67.38260796964612	65.80532718050083	51.09190770895182	40.35162784188818	27.794092043672883	17.902945100095266	-32.32388825338967	-62.19089959441785	79.09706894295307	59.87169949264801	37.05272394584018	6.094082976126428	-0.19069707565581406	-1.5142188867253248	-6.448159630334161	-9.925097627153146	-15.667740321420855	-28.92761186410694	0.20524116001047785	1.9225456624188397	10.769426900619555	15.3139540302877	12.937126812570824	-4.659752008847744	-0.10115480248231581	-0.8641168445597217	-4.359377070018515	-7.542220637413757	-14.279221869313165	-33.48298231817138	0.029914097122969652	0.3387810854936095	3.357116249219779	7.480410159760516	12.337146693749112	9.455032857022662	0.1526000000000015	-15.256376799621437	28.665729233267655	49.59545537219534	220.28326899294777	-95.09807238538276	6.420132075247236e-06	276.21709363904296
5643	0.517356094354	1.934376251085	-0.747613173338	-0.290238731213	-0.921861840026	1.109980160512	-0.320440111577	-0.327981335961	-0.324577315809	-0.245040894825	2.328154791124	1.468658370654	0.07953104934	-0.888702893585	0.752253707703	0.517530615209	-0.688442104946	-2.2010734509352656	3.9131071626258715	0.25630688263249884	-8.752318014392202	-29.64468922879654	2.005327968991793	-31.586801802803414	-107.22069557233023	7.282633898767498	63.270384548114976	63.80537393508985	50.187262524934305	39.74466244777781	27.390352302726033	17.489623019858552	-32.407575819996495	-62.08021552504475	80.0689742626393	61.661807621007554	40.42124917723182	12.809863607707797	-0.18978161016148448	-1.5041667164334647	-6.327921387962246	-9.550543791976162	-14.471189285240255	-24.95553445454616	0.1643764798635795	1.450620942394044	6.07768316084427	5.295778173787893	-5.244581831463917	-38.804454128861224	-0.10120581338365493	-0.8643574953743552	-4.348299714879101	-7.477440809659654	-13.983513364507534	-32.29219830717651	0.02378767725521565	0.2695555316146348	2.5750112300129175	5.407967808592319	7.770012564464762	2.6006618502533514	0.1280000000000008	-12.048893096279523	30.48774400777082	69.61836335654746	228.85278445849843	-72.33398035214809	4.9486688001814774e-51	17.987758451928247
5644	-0.141374076354	0.95331207924	-0.728561108808	-0.555291191857	-0.564368670259	0.935825852325	-0.338509215877	-0.331816054123	-0.33284242506	-0.243451152033	2.341398014334	0.643244879993	-0.051594664596	-1.18799708636	0.831276867712	0.337110807449	-0.817334849035	-2.1989176399988026	3.907358495554563	0.28056003208595937	-8.208363450591245	-26.738083661963753	2.1878808825180776	-29.175587077869892	-105.0594317577245	7.044687259399095	58.16621846240069	61.859262661688895	51.24380428836274	42.93718274281019	34.5970021504586	28.558710847905314	-32.33222413820747	-61.89749739885852	80.49530866163667	62.21949989453593	40.983166217292734	12.945492847339082	-0.19019280773720842	-1.508056088417323	-6.34675023212637	-9.541324075121294	-14.190206436655787	-23.265222018645545	0.19429778812002235	1.7961228307359174	9.533231483047121	12.802318669561936	8.859644785204935	-10.807163648652056	-0.09858920661817046	-0.8351199470639078	-3.997227561782989	-6.403507923624652	-10.707208539751493	-22.22054402121638	0.02325014058984014	0.2647023183725805	2.5789956330519868	5.571593191387653	8.646754305478188	5.02795828726026	0.14600000000000132	-13.451731662243397	26.08620408714756	36.39613670232759	227.88057844633784	-151.49128205910702	3.424064093343793e-60	65.26588952663377
5645	-0.829298401717	-3.554407489178	-0.738744831872	-0.489910168685	-0.623268906144	0.937986143646	-0.324390008103	-0.33128264051	-0.330431672467	-0.26911946693	2.3787894712	1.234597527933	-0.011055764729	-1.054068260977	1.037043031494	0.642216586219	-0.858129805541	-2.2159940891069265	3.9385188479414106	0.24034891655602625	-8.29420506566941	-27.81276224315515	2.003115687661705	-30.03634357692225	-108.74300333247889	6.752611539112795	57.55373345634416	61.15217050359528	49.74915106588685	40.42447040502	29.829539689840693	21.733499907180523	-32.5307910532717	-62.44932735059956	78.88409197569999	59.60136576961884	36.53757178833368	4.207040009715534	-0.19029430397840136	-1.5092785130455133	-6.366196411752177	-9.614006747836756	-14.468919715994897	-24.31953477728567	0.16826181288785622	1.4955746122420364	6.535007035204347	6.323173243842671	-3.192428011747899	-34.360795328328585	-0.10066895595511582	-0.8578584679851488	-4.249109862886681	-7.1271496650165584	-12.762746687221481	-28.063392231437348	0.026714707830820035	0.303877838530852	3.0246068987941515	6.768096169253936	11.352025444038572	9.119496274989707	0.14980000000000143	-13.605739284856602	30.619607214610916	60.50446023034973	268.0338238943009	-144.17206275743854	6.12406966051753e-42	4.754139194061384
5646	0.06364745249	0.393721480919	-0.743262177578	-0.7347478926	-0.360982632348	0.834441991882	-0.344108084069	-0.352588587472	-0.349616019396	-0.266035104648	2.6520263207	1.164487337407	-0.145027408378	-1.223492105576	0.978160638062	0.574938179943	-0.873373400702	-2.1884297294157316	3.8857613244949234	0.24658125315811533	-8.531412694132033	-28.272114463323234	2.0513654701491286	-30.39025701551081	-106.41348472618611	7.0112289235555005	64.36188851711897	64.30231705942435	50.094071462729424	38.942648404012	24.430391226532702	8.686004911177136	-32.305974320755645	-61.78992563134543	80.8510047132163	62.80177189177384	42.00281329120187	14.148036634921743	-0.19015925674027623	-1.507422349131847	-6.3272571041986465	-9.450468146182972	-13.782791505365005	-21.57773913788428	0.16630464086202387	1.474020274960748	6.358294864070011	6.005742017368984	-3.6325078240321136	-34.89254794487922	-0.09997738432424547	-0.8497603923396485	-4.1356900817398845	-6.7416908334015435	-11.449213684470541	-23.64436457903297	0.021876949863420675	0.24977535583417523	2.4381697466604164	5.267456348830773	8.195353842250203	4.795145202894225	0.14350000000000124	-12.706482312682244	30.59974731923095	63.86495463284123	197.9059166969044	-69.12442405285748	1.4411683159863728e-51	1182.9032768601317
5647	-0.294045357055	-1.208814242724	-0.734453193756	-0.480940497307	-0.611462327588	0.970433891223	-0.345737668232	-0.344653495739	-0.344115204446	-0.239358251118	2.664363046226	0.601715302372	0.054012556355	-1.087949481028	0.727442427767	0.441694665602	-0.776232761732	-2.157951533034129	3.905490012641158	0.26575907533132187	-8.112883181259635	-27.28107966201413	2.155112196520587	-29.75466764457855	-106.40596161493372	6.997352413471213	63.21580536959115	63.10318196690014	47.76230560844248	35.23242022447436	17.658748391451766	-5.291051088207632	-32.344672693699735	-61.708185669870616	81.49810272066038	64.0474425259952	44.441490299515316	19.341768822530845	-0.1914999114264309	-1.522176309262242	-6.5055564581373595	-10.012613973644259	-15.618079085324675	-27.753155681502427	0.1986854752979645	1.8473065240504523	10.05851053633575	13.933659471919327	10.885051833958396	-7.2881236818324115	-0.0999945970509864	-0.8505107816092968	-4.1689037487008225	-6.899953806934049	-12.129143580048128	-26.27216561392464	0.022729897016508283	0.25863740382579625	2.5012171486159933	5.339360759230132	8.036517698042857	3.889815590735675	0.14600000000000132	-13.588993433445095	28.96240480015795	55.94681824425615	183.44748723038356	-55.55762823948371	4.6971923139529605e-52	364.94994527367504
5648	-0.892045469563	-3.136512348945	-0.767757187879	-0.25054540762	-0.997190773637	1.078581365663	-0.324149403393	-0.320397708267	-0.323646096011	-0.245625984484	2.221396057196	0.569070083586	0.101186070841	-0.941207433534	0.8024427775	0.450280560762	-0.765686329291	-2.260348629206416	3.888784132720798	0.2656409275546654	-8.405616305598883	-27.19785174977891	2.14231481985289	-30.14251968051854	-114.02582934496185	6.744155776299991	58.40376218288519	61.52002790638956	49.80581978699747	40.53049462993476	30.610941733107115	24.557755352251657	-32.304645549688324	-62.14426989471643	79.19642083719134	59.99894856773897	37.21446363507427	6.630514310610132	-0.1895166958920757	-1.5015344275866658	-6.308692446139145	-9.520610954123937	-14.485326927077814	-25.334389561131506	0.21007920908994743	1.9798043444314128	11.384849035278004	16.66170823806984	15.339064642344802	-0.7109282752270356	-0.09954046984183806	-0.8465010006970968	-4.166366982515901	-6.995848479480147	-12.764655704080464	-29.15889954001534	0.02887436009016487	0.3270879796087366	3.2280796826694518	7.149172424888529	11.658146981748942	8.581433826017205	0.1594000000000017	-15.513382820033367	27.16712667621387	39.37277939075669	309.1319949640279	-207.58002013372285	1.816612274333061e-18	5745.931777600344
5649	0.301958992972	1.767702417192	-0.717518594502	-0.451854876676	-0.701039700843	0.980855894294	-0.339559350628	-0.340021065574	-0.334088729516	-0.245748677596	2.485352588099	0.477977759826	0.05532193374	-0.972869373553	0.849506810451	0.354770968948	-0.848853139898	-2.264430607730024	3.8568285829291016	0.2769273118741196	-8.369269868714568	-28.538103337462708	2.1791514289514273	-32.074578539597034	-121.9677997820541	6.830082994604931	66.36588285920345	65.23443245761383	50.47337725567474	39.275485174070056	25.148784737300474	11.18806173800342	-32.15127066320728	-61.813715412138826	79.93811623694634	61.08166168694818	38.82046353201782	8.894767969838364	-0.19103410950858596	-1.5173187069979912	-6.4588451897915995	-9.894856532225862	-15.342567708003724	-27.143896707100993	0.20877792093273098	1.9658473897880726	11.30022160118688	16.61257082851936	15.588260575814827	0.31525587100124575	-0.10169534084256544	-0.8691292102482399	-4.375961555157762	-7.495947909246978	-13.826411634726869	-31.224623914143024	0.0273593443427906	0.3109928439716083	3.0966862543740175	6.936586416176592	11.642882027262319	9.378968325668168	0.15480000000000158	-15.847331657877564	30.267586888528292	49.92556974464297	272.5623617642874	-162.25044922008829	0.12171257533522557	1154.722524643351
5650	-0.817389487024	-3.903086948499	-0.750209757394	-0.623893777285	-0.471681156878	0.936580328421	-0.344397337896	-0.34556049064	-0.345986134184	-0.248793430438	2.540457589078	0.607999950005	-0.078804653379	-1.127940805615	0.949196842194	0.293656036124	-0.866682866118	-2.2186350987619963	3.9268446556212706	0.28696238763610094	-8.662011850718933	-28.84911897692113	2.006214016780389	-31.357749652446795	-112.63979962438802	6.631146637078168	67.42255518587244	66.01650832371162	51.56333160634926	40.83383263467398	27.656145614645112	14.885411008985939	-32.39939385367813	-62.15541078375777	79.58773100747662	60.64862321488532	38.074823325089675	7.003962004171778	-0.19042897807973302	-1.5104340936752272	-6.365576003140524	-9.576060819009161	-14.210947004968933	-23.047043970864244	0.19436048573618128	1.7972035852446353	9.559769688181273	12.892593223022285	9.110284651525163	-10.16650108703375	-0.10068975444562124	-0.8577644242058087	-4.23394670754478	-7.048536442716475	-12.413573877972794	-26.678874993387062	0.023986062100114048	0.27335174452503386	2.693553488174115	5.922982976679414	9.595928446897036	6.798965960930223	0.16200000000000178	-14.146421366780054	29.100829478749652	51.78599368756206	151.27378243798657	-46.08058342933116	1.4337134347980967e-24	189.32472666452955
5651	0.025177177737	0.927160305779	-0.755600281632	-0.567968593269	-0.545191194902	0.882014806578	-0.333929627227	-0.333473163516	-0.332051648028	-0.259121465343	2.339459761867	0.929107543349	-0.070178947929	-1.195842125851	0.998617420811	0.422857299188	-0.930154073272	-2.2909706516320334	3.8455766686473476	0.2678360700940284	-8.836767701987434	-28.945927205520054	2.0802129613831197	-32.42213834019221	-123.90826495204433	6.5470811539823695	64.59579224883929	65.34131995262732	53.4139489004344	44.99279755281662	36.798094584907425	30.239010245060925	-32.12787479423217	-61.89505784827659	79.3800721291987	60.017552770188885	36.70536558917152	4.355567420267791	-0.18985278896426105	-1.5044550267229415	-6.309422613396579	-9.438544727734486	-13.90927695762419	-22.497436721213496	0.17923612673224618	1.6214218348353748	7.764914906218008	8.966189800213224	1.7558000868466468	-24.376904373568102	-0.0985339355430354	-0.834504788335007	-3.9898029316186583	-6.380158857313777	-10.631816914074646	-21.9786502746663	0.02871402708132241	0.32693099634740275	3.3090229184746347	7.5881619074371365	13.350283912869063	12.192672154547001	0.16680000000000192	-16.415663385430868	28.533423212803065	35.91108442026559	290.40752070872946	-213.64715359226346	0.41499534979412955	27.451557065517253
5652	-0.151846805822	0.038968814559	-0.732620965182	-0.428658905883	-0.739398718585	0.987908474672	-0.338318523451	-0.337124854585	-0.333660038782	-0.238155816986	2.45320680763	0.399851547884	-0.007165827576	-0.866359963806	0.761802673087	0.339123198199	-0.861436470303	-2.1955296932616704	3.919056171065086	0.28079497770694817	-8.067700393436374	-27.00748907400658	2.2133375335637244	-30.239174620541704	-113.52480837609944	6.910276917262278	64.30052662642238	64.23167297166707	50.0590437760553	39.108067010822715	25.43024912542652	12.502707838039573	-32.379373765629836	-61.98524787311662	80.35111158203951	62.06383876375845	40.89373203834755	13.214118302506606	-0.1896087635065638	-1.5020653639393913	-6.2937677627572475	-9.421894447600417	-13.977214311137782	-23.094547336829258	0.21605212136711432	2.0520205082679546	12.226892967790217	18.616890664796085	19.021642138819583	5.387708056754832	-0.10329377245781529	-0.8865155648839577	-4.564006651850569	-8.02270165973498	-15.273286704798677	-35.37288982999555	0.02877099945535439	0.32692639361823245	3.2762708159530862	7.411310763315012	12.667691246352641	10.763733690322649	0.15080000000000146	-14.837093960469137	28.709597374368613	49.24394006892309	253.63730941346836	-136.78739135438747	3.375510052719164e-23	10.636175956884253
5653	-0.37019881927	-0.007192251072	-0.715646494087	-0.290616168233	-0.8442654999	1.06121548538	-0.32090915504	-0.31864960631	-0.322805247558	-0.242834444327	2.163083364372	1.249218300327	0.12411677333	-1.08511352731	0.78735114268	0.437197718309	-0.746795771868	-2.2586926310680733	3.862344557611095	0.2661541976532691	-8.827831878863241	-26.83052681787891	2.1874907097730985	-29.18156520014746	-103.97257413737861	7.227844927275976	63.13480859258177	64.60819778244576	53.193576839781564	45.23817389854224	38.367382570858126	33.618842389285554	-32.196526225420975	-61.88910289120851	79.83459528599064	60.98448008431361	38.81704575729631	9.362558188620067	-0.19091768991983843	-1.5162492276736048	-6.455239034540485	-9.905827721132823	-15.458217827942978	-27.77805938634205	0.17136816093379784	1.5304500525822937	6.847060934806383	6.941204472732337	-2.1631087728239766	-32.57122573470569	-0.09771496118091633	-0.8262444820714478	-3.9293910795501885	-6.2863792756156025	-10.661381945342896	-22.9370552778739	0.02576618522764211	0.292361513096003	2.8547235832252387	6.209824049859741	9.761189415852675	6.122969178758248	0.1384000000000011	-12.841347878897071	25.509623063195612	41.3761472811468	267.8251005702565	-165.6429942139077	2.833908778837201e-68	9.986058042448953
5654	0.493514082825	2.564019810382	-0.737746852366	-0.52125936194	-0.618531100266	0.99323021255	-0.333038717034	-0.333515682629	-0.327041801069	-0.249649850995	2.394703381121	0.654582594142	-0.049909105335	-1.214296638662	0.922624369696	0.335388343539	-0.883426296057	-2.2591816715372603	3.8830688344638435	0.2803448247393706	-8.097265993129472	-28.316654018327394	2.150818761733664	-32.06691065730036	-125.97573370947596	6.570126959401148	57.42024571551074	61.070357183525616	49.68061346509651	40.34498869644489	29.723245194585576	21.62437377397167	-32.24763930644042	-62.010443972503985	79.48915225956587	60.35777451509448	37.50374452654499	6.105232866495011	-0.18986651744025929	-1.5045916405917596	-6.310421488548728	-9.440089720528475	-13.90849309326403	-22.47822981301685	0.19473562267337882	1.801058516704056	9.576618737572383	12.881366931812998	8.965329152492716	-10.69738946564564	-0.09745414074914027	-0.8229066485913256	-3.870534637302856	-6.060937965321839	-9.814938794617483	-20.006087261226188	0.027483188550970403	0.3126763140356402	3.1300297046621797	7.064375957292935	12.054364273750242	10.189915832387472	0.17910000000000226	-17.01113098570716	30.362214187535006	38.80126188617079	176.7694613194856	-106.47044652180527	473.9887976278467	1694.8420969057229
5655	0.33848226815	1.429390477882	-0.741546288152	-0.57904088485	-0.560222012829	0.943800652666	-0.350211286416	-0.349981854968	-0.355238411501	-0.231549534483	2.729798307867	0.907900843859	-0.083278419105	-1.133570393838	0.72627665961	0.254925494493	-0.918671889121	-2.135734296201605	3.9531518834864112	0.29239625905172223	-8.516200917763227	-27.142753161305077	2.2499555611992	-30.779968054001497	-114.98851007155962	6.983144641848906	60.891112394940286	61.854727522742465	46.94217007714334	34.378504795892404	16.48043894794188	-7.7110132082402405	-32.468278255681945	-61.8668508271073	81.38820860799933	63.95912975221832	44.32756657252003	19.024372561869498	-0.18973557789884588	-1.5031282100996242	-6.291721902484927	-9.378562515772396	-13.69801811899038	-21.75654114677221	0.1800220813447395	1.6305153609263985	7.856638607556871	9.167276167316869	2.139606723540367	-23.592362397943344	-0.099877260113384	-0.8491332780287048	-4.149451908540698	-6.833516983553322	-11.901960667126865	-25.50682877408747	0.027978370229249455	0.31852006484378537	3.2086852722885313	7.307517755718052	12.69707871662351	11.257420996420628	0.1513000000000015	-14.943735537317318	28.219083066296005	49.09865820201237	271.8997546496087	-148.1820027687672	6.402072995504082e-21	0.09813670473786024
5656	-0.350061917634	0.015302998691	-0.748181015652	-0.79900600361	-0.233098544251	0.759591205759	-0.360782180349	-0.356305056612	-0.365445743979	-0.26605616134	2.733858047205	0.489258456081	-0.197616196414	-1.042078523323	0.999119429243	0.5746657431	-0.881663547614	-2.138673104732738	3.9432222333621816	0.24824436982303666	-8.900981263950298	-27.21462529357786	2.1983797854519813	-29.25538528644607	-102.21022962838094	7.2310797644730105	64.48216616023564	64.25956599949706	49.73411629254619	38.20030558566027	22.701658771272058	4.353044363586393	-32.51871208308312	-62.014439025707816	80.8752289480857	63.01210084100885	42.45997163373434	14.839575038223803	-0.18998603396971403	-1.5053869535212259	-6.296813725556391	-9.339551684172848	-13.362299077138793	-20.02391813370228	0.19630245883602543	1.8207293933464814	9.839908087439396	13.578763825956775	10.555508149757667	-7.202230352137362	-0.10450545746644048	-0.8985396620309608	-4.64442851947206	-8.127232494513192	-15.137502487109279	-33.695119381488524	0.02040771126826878	0.23354071649424313	2.271335522810529	4.862250990995229	7.400951868362469	3.787403096875465	0.13540000000000102	-12.473414625879524	27.438536351390976	54.56905163488951	198.68292012812773	-75.83365019603015	2.3434591598900787e-80	0.36639599042279186
5657	-0.214564365762	-0.961363518369	-0.756990548547	-0.289064349686	-0.90619054105	1.085007916383	-0.329836814024	-0.332187605841	-0.334777148972	-0.230067053062	2.455521629825	1.419861730278	0.128481470603	-1.130914197586	0.621784522702	0.401138562173	-0.741292413598	-2.1959400236102855	3.875737955774938	0.2707297099585248	-8.520733246276151	-27.39239805446487	2.1385501545210728	-30.095929159282065	-107.48370095399493	7.1036630391096685	62.355817305900175	62.85064876077942	48.25243993512995	36.486042280158806	20.89204096005434	4.1735607093462335	-32.22717274453043	-61.633373136880806	81.28513265417227	63.649026863160444	43.87875305335492	18.9964222427975	-0.19064027876511996	-1.5134151939987641	-6.4305803853107	-9.850983546494248	-15.360834760924456	-27.684488120252713	0.16595142991671635	1.4685047442326236	6.246605671388289	5.651852485131482	-4.588804989926404	-37.50582620980662	-0.09621184989519282	-0.8100804069210178	-3.7622958101127275	-5.836993010288955	-9.504739171954938	-20.105481921841832	0.026242248753481814	0.2974684392239006	2.899370147988039	6.294684938437642	9.840544557099989	6.036529186263047	0.13920000000000113	-13.501679230429797	27.49282835561778	51.552251474947326	215.10258805969463	-79.95338873569145	5.9350602094161974e-46	6517.030940758109
5658	-0.01642849261	-1.24676532045	-0.763857852314	-0.373025291117	-0.808979509831	1.066633987476	-0.335187460239	-0.338499563141	-0.335491375934	-0.230579442755	2.59383495373	0.823317421072	0.122449621116	-1.169273487742	0.732731800947	0.265521818868	-0.770494554045	-2.180729199498434	3.9597536536992477	0.2916466013432339	-8.044235715129417	-27.700271801824336	2.169455934589195	-30.966539161156796	-115.68802030836616	6.8128397493280515	60.42556786786985	61.57049141474342	46.740378384504574	34.26731431167097	16.743735244693386	-5.685943369821289	-32.513620844092664	-62.21243722602916	79.98835875339833	61.5857029762899	40.22421072500991	12.086200397965357	-0.19133303130131885	-1.5206978591140965	-6.503335739755675	-10.042659424016737	-15.846733498979834	-28.927441133998904	0.1895449406856724	1.7398278172970179	8.916693485056848	11.382187737914986	6.045899760716881	-16.46735080700063	-0.09639072856720438	-0.8118092923843362	-3.7712063405268546	-5.836035850776086	-9.403412673432165	-19.548677713377224	0.025700027973041082	0.29163247039673446	2.8476445350912467	6.1949865245635305	9.744147465092967	6.133429185696078	0.16190000000000176	-15.554448586380449	30.69910400015948	55.30301881568139	294.438730033255	-171.05077434493262	2.797404361438151e-17	1.2382835583877785
5659	-0.093262243565	-0.806342042767	-0.725003858427	-0.677858137975	-0.385569323473	0.888314414607	-0.344948587385	-0.348663598738	-0.34641214354	-0.261803679767	2.65048720274	1.382736119787	-0.14035944273	-1.160890310298	0.976230539819	0.512606811315	-0.888987090502	-2.1628229732454725	3.952240123654435	0.25806184603488835	-8.251396659233853	-28.610918857319447	2.0205441415222625	-30.79746456323222	-107.67029192074749	6.941874268247012	60.024108777059126	61.93264032224034	48.47067178497729	37.24151550459939	22.202496866227865	5.25255928996982	-32.54714470295254	-62.20882322816299	80.0989751774404	61.68056376804354	40.088120618200314	11.059285443653005	-0.18996710871199488	-1.5053071100644078	-6.301623824995531	-9.369266136496321	-13.51557721038787	-20.697676080912892	0.15971396047161723	1.3992757355396896	5.653044145148358	4.513977034932439	-6.400702609548275	-40.43701675027237	-0.10085553902202887	-0.8593316122303523	-4.2406029164899985	-7.04127447365873	-12.298504131253075	-26.066607968141852	0.023483081376990643	0.2679830487277118	2.6478436498224216	5.839944793949716	9.538356437212808	6.960023672993008	0.14380000000000126	-12.758459696057997	31.840682509099587	70.92205984365538	224.131561713949	-79.68729364069611	1.3264538472692116e-46	31.18308774877892
5660	0.91886723478	3.938855079914	-0.757513337595	-0.567719223822	-0.558410599608	0.900794791381	-0.351515697025	-0.344402292868	-0.346490998142	-0.245192488157	2.622887924323	1.189357290953	0.004900619222	-1.237781407704	0.904741023346	0.284763433148	-0.904350041605	-2.226303683208586	3.9157674449258244	0.28782726375274825	-8.76486895267497	-29.62417789892063	2.1873465572976496	-33.69094640380738	-128.72398979570715	6.822855057497835	59.30934182487285	61.33653075383527	47.569899617176056	35.926080068270885	20.01964591335957	1.3707266354238858	-32.354904030645606	-62.090476432901994	79.67842076145001	60.79159137716981	38.371440137251504	7.731957984100095	-0.1911496724946525	-1.5184220734967016	-6.4646408488840255	-9.894552668637635	-15.272962364851411	-26.693400337358725	0.16870971185080874	1.5008124728676164	6.590518117442227	6.452006869562846	-2.924897953285984	-33.75649649606173	-0.09751097131134619	-0.8234010979665242	-3.8702088726842856	-6.044615051164778	-9.709611084098288	-19.542016128797858	0.027480454323472125	0.3127959194949742	3.1389921756523194	7.109198645614983	12.22321704609058	10.54879572904929	0.15570000000000161	-16.431448353353172	30.43409516914379	49.87571818594325	315.03283479239707	-197.02859369096836	21.718319296283468	70.84846570417288
5661	0.253573050159	2.290584340484	-0.730214715008	-0.62205614722	-0.455677905586	0.844345965092	-0.333565107223	-0.336482274048	-0.33719192709	-0.262806289567	2.424265099144	0.766767088809	-0.062772816377	-1.31972009327	0.99858938008	0.499661930791	-0.862117239269	-2.2404130118637346	3.876649310566085	0.25801414049825694	-8.593249604010717	-27.470522738726633	2.1699574327565485	-30.304509006564047	-114.90298925482021	6.826581801069701	58.07173339792981	61.646904994796444	50.59355884407625	41.68842795108606	31.860147765841717	24.06885766359168	-32.26261855163808	-61.95754604966947	79.7975566163747	60.877452746720444	38.38805788949386	7.69495938640028	-0.19068059238103427	-1.5132016976260905	-6.39911078796188	-9.682558455073309	-14.563396488801244	-24.244358591447988	0.1854207061062278	1.6931948821342173	8.496080778672397	10.575354357069894	4.8234493240260425	-18.198821525517676	-0.09661390438715285	-0.8133237736319673	-3.746141215092254	-5.654716364958896	-8.478593359053116	-15.913532891603003	0.023596485030797813	0.2689925770337636	2.6460315171195616	5.799965876032493	9.329548119669953	6.412558704432817	0.16190000000000176	-15.45754798464562	27.9562579067363	35.600257673600645	267.91665322803993	-194.6628743898441	3.0220321471511415e-16	2594.9447213759345
5662	-0.380979745324	-2.997471656975	-0.780043322295	-0.572870422811	-0.556835797927	0.87435014622	-0.338344232442	-0.348405651815	-0.345084492262	-0.26710742671	2.72161480529	0.532689252645	0.033558313409	-0.926883532264	1.041336207047	0.550138479038	-0.795599759738	-2.24195539476635	3.905627986522166	0.2524463631711141	-8.268544912073962	-28.604424714862287	2.0764367470350056	-30.88172270028649	-109.96464400143007	6.9471063954778085	61.167804887865024	62.00713298788087	47.04778188903214	34.49080348821266	16.63173885725952	-7.430762435977765	-32.38772562122376	-62.25247881589554	79.0532104951223	59.7170638692897	36.475737363731184	4.164832379543578	-0.1915705135994361	-1.5230026623608013	-6.517613199602022	-10.05515176765705	-15.771322614457599	-28.318106699990217	0.20134560446887653	1.8785268477212067	10.38603967345966	14.648337105493066	12.175357080738747	-5.077597102946029	-0.10373358975447614	-0.8909334365837493	-4.595902812117906	-8.072928918095387	-15.273481965672067	-34.9550922066673	0.022206973667176416	0.2527691741100714	2.436835490688155	5.172647739940701	7.674561335048929	3.3413459849855696	0.14670000000000133	-13.771338240758709	33.54734303471443	77.40312934424335	215.2585024569602	-55.77370329139354	5.105192240390993e-34	5510.01028640077
5663	-0.317303358397	-1.636287976098	-0.733545808793	-0.273681384661	-0.911737911103	1.079092328583	-0.338310707766	-0.333959773995	-0.332736655797	-0.244831371927	2.488807942102	0.965444409783	0.102610811635	-0.901072715913	0.711848293049	0.603702943015	-0.726247212655	-2.179494472950601	3.901123698275239	0.2427374202767615	-8.376684500595754	-29.61715320055628	2.0005492183582305	-32.12662906306201	-114.90787031717262	6.834161471481773	63.83904735430198	63.48779578232759	48.23998408760231	36.05964548793884	19.609871520445754	0.6769005495206024	-32.37528283450797	-61.891703390088566	80.83172525377452	63.03192238873596	43.051403015981414	17.12912998604124	-0.19013897019169265	-1.5080122686471877	-6.370530738501852	-9.675334792017306	-14.842009033986722	-26.093516164624017	0.18451471946833733	1.6812204685961245	8.313280675375173	10.052965631386638	3.52706078712448	-21.46060069177778	-0.10097942440219926	-0.861861331329609	-4.31987904399989	-7.394500850278623	-13.745055561120592	-31.58418203207742	0.025660809820878767	0.29088325143749966	2.8240273555439925	6.091601994483687	9.37762066582084	5.304818963107871	0.14260000000000123	-13.980313680477865	30.98925487334222	65.81742604455536	204.51505702763254	-52.97895172046071	3.3226972237471745e-19	2.8703269441009804
5664	-0.200061161796	-1.91759011441	-0.732564245536	-0.457179246617	-0.71542202838	0.974701912217	-0.346382806293	-0.347754565142	-0.346528723666	-0.25196586374	2.675906182147	0.75579690248	-0.029476479552	-1.223844434969	0.8877138236	0.427402880053	-0.757311143195	-2.233099915894199	3.904228401678868	0.2689372162454625	-8.671503929490388	-29.86669790018869	2.0698699237871008	-33.21666687061972	-126.27655551583062	6.479107153185334	66.76873579931174	64.76644579806657	48.32622470700172	35.36313208722947	17.1739802200923	-7.1351399354759	-32.3532926963515	-62.12335375999851	79.52044997590261	60.54181143424993	38.02399118821718	7.632350616795256	-0.18943793347322913	-1.5001922137093704	-6.271427821610183	-9.352191433752314	-13.753002231149003	-22.365858076062544	0.19096325206853978	1.756652598334069	9.101958289988918	11.811397445061672	6.904379278751907	-14.705286550738833	-0.09630467991086762	-0.8105947235890618	-3.745452313542591	-5.730356450213588	-8.98785616938004	-18.107081405424484	0.0230263239145203	0.26162984466741473	2.517860877668774	5.33904763611366	7.886875836325602	3.3444681530096476	0.17740000000000222	-16.890613107259377	34.16001739562616	67.41251193464782	217.5720854616285	-86.55821256962494	112.88749204687944	469.3626270956451
5665	-0.292005874853	-1.857568651477	-0.738204783341	-0.632710428212	-0.484944981471	0.880703322613	-0.360044400208	-0.355111427999	-0.353533168555	-0.24558714834	2.746301195901	1.143784605995	-0.105559659988	-1.050803559295	0.814312145245	0.387503086883	-0.848215742304	-2.16975039451912	3.903386929348884	0.27334003127021644	-8.385244164551537	-29.402769659503974	2.0169514740929633	-31.686399294660728	-107.97282276868769	7.002894179516729	67.62657569008525	65.37049554249955	49.09377630508356	36.39537193562592	18.713237328984878	-4.603151059676137	-32.32328912311131	-61.724222498965574	81.2796510026579	63.585953214658275	43.4282699555113	17.30146339115555	-0.18986273315956168	-1.5044184247236096	-6.302497006492747	-9.400817968861775	-13.727272350622542	-21.72179528412621	0.16903663003852837	1.50479539236811	6.638870141587863	6.575027430049871	-2.6445152686049114	-33.07153692222363	-0.10223559290973928	-0.8745296077438428	-4.41364881305351	-7.549933337157867	-13.789289342905072	-30.549917718151434	0.023061517562342586	0.2628035446725632	2.5687935498850623	5.574038645263405	8.752007680463578	5.391465400564857	0.13170000000000093	-12.452279565349027	29.87695743236959	65.98540341325821	150.5623681437002	-2.445964671632735	2.591650902262748e-44	389.8485445180944
5666	0.652364409048	3.82919972267	-0.769632579002	-0.131484858952	-1.146115731136	1.201008867822	-0.319856625351	-0.317544392427	-0.313591994918	-0.231078643568	2.176518671364	0.659791257311	0.209293094858	-1.05442399587	0.6771386782	0.352678685841	-0.727444172521	-2.237487056256848	3.9154672830245776	0.27935562813517134	-8.528445600655925	-29.187561545656322	2.1762784977433554	-33.48351291647498	-134.79103708191712	6.691010214251457	62.813975427542175	63.72334650759882	50.67968927230062	40.93088796906915	30.45684342493978	24.00475646496604	-32.380343156026086	-62.19801836992609	79.37878732054595	60.45020220156003	38.24796189790933	9.005789133424264	-0.1903283720217902	-1.5104172808882048	-6.413507000561069	-9.843079996075366	-15.497967533331119	-28.63215210901239	0.20752703926723143	1.9490969598040058	11.032890821695679	15.848608902928111	13.791217756296495	-3.42818501372529	-0.09556614613224146	-0.8036400934113546	-3.7188545090296947	-5.784200063904117	-9.620385958955167	-21.17335345833334	0.029943830337982313	0.3387738270301227	3.340123243064379	7.390817864247218	12.00059803979802	8.732118405395914	0.1627000000000018	-17.74769330818524	27.61091549466465	28.921778057591897	142.22147467690968	-57.804839994714335	0.009810845319533029	5521.562863327181
5667	-0.302229151138	-0.74591696793	-0.755819646883	-0.449187353322	-0.682760800682	1.004352679091	-0.3376598663	-0.3345173324	-0.332506243403	-0.260507402458	2.41740365723	0.768999008616	0.01296182725	-1.199678428265	0.966212120131	0.529876430261	-0.846353167523	-2.290444453235176	3.84298609417566	0.25314327962500077	-8.519133440990418	-28.864447103720867	2.102105000086211	-32.37425449719274	-126.65597447819933	6.392114326249938	63.86507438303795	64.22502984752131	50.67120259797357	40.31053878986657	27.92598377260367	17.203275296916853	-32.145390474902484	-61.93243942270876	79.31517145315331	59.97183603770668	36.80953058288397	4.919894175153686	-0.19030823668468694	-1.5094880281800127	-6.371133644572465	-9.635121467034882	-14.556971933992953	-24.668899811528586	0.19009310051894085	1.7466547136408812	9.005517424848541	11.614204152563472	6.5744308165283565	-15.24567033054914	-0.09691631900635062	-0.8172206404209156	-3.81612104620993	-5.92628639053314	-9.513852068740881	-19.425019794186436	0.027289099228092382	0.3101910787138196	3.0874438803569695	6.912406543558698	11.593835556431676	9.322434539795479	0.1775000000000022	-17.51290942627368	30.168818257747475	40.74266012458605	315.8194771961986	-228.79809236610018	11.742766084929963	71.65353812623202
5668	0.758345739705	3.976797770374	-0.728539482607	-0.319199311021	-0.842928021179	1.109593585781	-0.323455428925	-0.327521090016	-0.320963171016	-0.255120119354	2.336054641083	0.705494442767	0.124887364885	-0.973566300493	0.883822555537	0.564581019518	-0.808705228383	-2.2090579116923603	3.944684797326924	0.2513496373305715	-8.180230518156824	-28.312956815227814	2.176148532133711	-31.726359551384746	-124.20647599219812	6.829909514023899	61.048543144145306	62.73053719391268	49.81024350101557	39.64071212251078	27.651385178944988	18.15401106351481	-32.54112243029078	-62.4328679632151	79.0482067160525	59.94384015176984	37.278623119725545	6.508837699603292	-0.1911215934999544	-1.5183963060976395	-6.476792061235931	-9.962712275157985	-15.6021707308567	-28.142146719870247	0.1973364894648428	1.8306834018164402	9.849314432360627	13.40378263382724	9.73469095618117	-9.707995024639038	-0.10017317360407535	-0.8529709073376683	-4.218435187731939	-7.097261829038998	-12.884741837607454	-29.02883981613779	0.028505753021201972	0.3235645024628841	3.2200146715670046	7.21291641857206	12.075727946348616	9.67042497242754	0.15790000000000165	-16.427414375137033	31.30950611961712	50.1301418058914	277.6437612260866	-172.6878946034311	3.5384386853618435	173.62229535043812
5669	-0.121444113997	-0.40324322765	-0.741615919737	-0.487936090676	-0.698856620448	0.975922298386	-0.344704460603	-0.341673870489	-0.348180847747	-0.238242360037	2.586004974771	1.118363317853	0.074341746964	-1.177020352688	0.697549368937	0.41683848663	-0.852316523425	-2.11615230118856	3.962969344638498	0.27105059217017985	-8.483778440426478	-27.559102260799868	2.123951062549857	-30.45176012337732	-111.10459973566006	6.908314189395858	58.12326206618117	60.6052228680812	46.932612910518856	35.19409904054068	19.079323951620985	0.21738654683076053	-32.552729718726916	-61.95488075844545	81.42571389544469	64.15100391876547	44.89051135749816	20.479899616878793	-0.19147200661108718	-1.5220586036420447	-6.512452311572714	-10.05417845064517	-15.824098898785055	-28.673227880442116	0.17329473910413104	1.5528111529130928	7.076546879952581	7.457064517380664	-1.1369296835663096	-30.35351642748063	-0.09764173383780936	-0.8251439001701975	-3.9036852609071553	-6.177708350643996	-10.225010686740259	-21.353952456026125	0.02711144765453283	0.3081173049121637	3.0605593652489196	6.8313581846078515	11.383054636568051	8.96373071527978	0.15090000000000148	-14.167548240873254	27.37519833223457	48.13232749986571	201.06855417611607	-78.14366281114418	1.732967872486438e-31	31.12807801840767
5670	0.522733879041	3.008353395857	-0.721867770941	-0.366845240763	-0.773039596466	1.058644168791	-0.322612738718	-0.325700357897	-0.31645284674	-0.243479283205	2.253407255308	0.478187531465	0.02801272196	-0.972172640716	0.776674494964	0.452277612389	-0.830245822875	-2.1962101216073253	3.9168302244954947	0.2654649737376213	-8.243963751008454	-29.301902870330007	2.0321510382517096	-32.62001115137284	-124.30059026298021	6.607726479341062	64.60189140395225	65.13820566500603	52.78138526321779	44.005481204963075	35.359262362953594	29.23309576848729	-32.40353852766881	-62.04712975890681	80.17982092888764	61.79427871231009	40.47185111941312	12.606628328738138	-0.18991676554243686	-1.5053466862061582	-6.3285922916958555	-9.51976555455801	-14.251730099614281	-23.869594566696946	0.211392166120166	1.9965875590003286	11.621347346903821	17.292339111498393	16.726705791303935	1.9802853877305127	-0.1008527118574324	-0.8601695489294867	-4.287934340648371	-7.271199751266681	-13.287288954200374	-29.934264681567473	0.028282060531897225	0.32127178916444793	3.205753368167176	7.20660595005326	12.166220830545884	9.982377065884087	0.1658000000000019	-16.44981130195521	30.78881812628144	45.03047525138282	311.80400005486285	-225.89621496947288	21.88076019278726	609.3716610742227
5671	-0.212367006863	0.0278426684	-0.73826438886	-0.270948428884	-0.939578039039	1.078432589503	-0.322489781565	-0.315982424599	-0.320028420809	-0.235683915124	2.129509506904	0.844090454332	0.095946254813	-1.132800866017	0.791482428847	0.277415093418	-0.804264450904	-2.2827321708563013	3.876900882289056	0.28771805504439774	-8.787345185981989	-28.098296009834108	2.150877323312289	-31.757633865194933	-122.53147561940558	6.6615641931373775	58.017411142336165	61.8680430366984	51.68411605258298	44.09793818298119	37.87312231274393	34.32292089551922	-32.21080812164644	-62.034760446428	79.2228240317693	59.943916283375515	36.97277186507075	5.515110589068624	-0.18986642009019136	-1.5051437734621291	-6.341709511335033	-9.598902816716572	-14.646450589601285	-25.596682868929427	0.19118609505357748	1.758447704090678	9.086167584112541	11.707454266512967	6.534619387556032	-15.793685126293218	-0.09592400418072577	-0.8069944456582844	-3.7309278126878276	-5.754488870301276	-9.30153193636131	-19.64872351452775	0.029924524478237974	0.3393619154082856	3.386876614871512	7.621812868486398	12.846493204008173	10.513501090306551	0.16780000000000195	-16.656418103074174	25.383997998490656	23.536302087961367	304.8315741993162	-233.09327610547513	0.5990541646373739	753.3301232959851
5672	0.374186354517	2.30440755113	-0.720215404255	-0.649333994367	-0.382563361169	0.824561149836	-0.349304614779	-0.339410061957	-0.342648080446	-0.251399194545	2.50429795225	1.281299758179	-0.066994646638	-1.20737024813	1.000598764692	0.282423431499	-0.855444989202	-2.279957852779069	3.857079404634953	0.28616717814409287	-8.560832809532695	-28.288795519032956	2.195630152837481	-30.87828539315703	-108.17580202584281	7.244708646484118	56.418408923951155	60.4897919172377	49.18400531294369	39.576960885946896	27.938320059666395	17.607956600000307	-32.13013976698904	-61.845203859763124	79.62276915192089	60.41389373776866	37.314797158319905	4.942617769675927	-0.1910716790406858	-1.517271925818943	-6.437974869411036	-9.780046671424607	-14.789879677253518	-24.726520557980393	0.16323812968776427	1.4391534474314358	6.0262286237204865	5.298721658110587	-4.954980861650165	-37.572683836904	-0.09976120152354041	-0.847421247023698	-4.110886242908441	-6.6732694437568245	-11.265326538724006	-23.15967780151767	0.022254672446248968	0.2540364742142739	2.486132823512011	5.39532356891604	8.485397359443484	5.248541372500196	0.12980000000000086	-12.69976709514029	27.808948813989694	50.19232840293476	178.31454431216682	-69.88202293317812	5.0550953914074844e-45	240.13445578087638
5673	0.838432726703	3.036835867121	-0.728151038882	-0.576668807037	-0.522807694434	0.897235936559	-0.343031789887	-0.347476713327	-0.348367479591	-0.258984357324	2.670422248862	1.396650032338	-0.058243767822	-1.247567378913	1.000758763291	0.419017606786	-0.782255332789	-2.2433111547607556	3.906346181984879	0.27025699554583327	-8.915048145875943	-29.568332281764516	2.149948877480269	-32.407426037038945	-117.07249317882028	7.147526103542916	61.269844497516345	62.2708746588438	47.7783077402051	35.73206900214557	19.026522283910836	-1.8084220865948077	-32.35897109853073	-62.19160591903714	79.18517580923958	59.89193332818701	36.653976228072075	4.387471691810835	-0.1903129105315827	-1.5093116184366024	-6.359005246762284	-9.572892577405131	-14.267239732766475	-23.44277496474322	0.16122626625967207	1.4159776259413743	5.793430922850402	4.778132340229143	-5.993516430129792	-39.817547828112104	-0.09762593321194345	-0.8245271017920792	-3.8769224038285732	-6.049430087027662	-9.67039917984324	-19.285285527454715	0.021023356673581715	0.2395911667454987	2.2964798818740433	4.817354391672559	6.919826796982867	2.204897413123274	0.14050000000000118	-14.01961422703849	31.80141079939311	66.901685396152	234.89199208953843	-86.32201449866032	6.629587813892729e-13	179.7179308574832
5674	0.363096160267	2.256658272028	-0.757213080493	-0.413534841331	-0.772171779662	0.964281604082	-0.336870629524	-0.336388327008	-0.332045493126	-0.253282615956	2.433144574697	1.518113900598	-0.000199552327	-1.113673177203	0.87025931455	0.491199207451	-0.788200281488	-2.267881403201686	3.849499601987443	0.25843707320491066	-8.390743446098465	-27.928739831312107	2.211417596321416	-30.842001813262513	-112.48355351520449	7.181242175445396	66.22815383301477	65.23220489133429	50.6906793413026	39.74935116343973	26.2897990363738	13.871210041968167	-32.160403066158246	-61.85375328037713	79.80042342798701	60.875313334182145	38.56032224761792	8.68824462674938	-0.1894035644911027	-1.4999835996709672	-6.276422889385374	-9.386234069833815	-13.93071088115687	-23.148042797442873	0.16086315091795733	1.4111347193859796	5.719611678500954	4.567066904997726	-6.524372988736252	-41.19175848324529	-0.09814024432233757	-0.830757576584141	-3.973114919729131	-6.39534097781892	-10.906428398752006	-23.42416767794777	0.025691565779301817	0.2916455159403194	2.8530526957152467	6.223044471395946	9.851004919065188	6.378435262977577	0.13920000000000113	-13.832380861826191	30.4605339253764	60.87984778090864	280.8876612035243	-140.68489251947346	2.918757065483487e-27	82.27636926455385
5675	0.007816133564	0.216834738245	-0.737276049904	-0.541121308449	-0.619467671876	0.942096702217	-0.345722126652	-0.340769788199	-0.348243162003	-0.237218355744	2.514400492552	1.269313577948	-0.018007377001	-0.894084459246	0.778304666173	0.2799753779	-0.914178706645	-2.1875474774155825	3.9157239137148316	0.2882083865620795	-8.829841991924209	-28.046600681876022	2.1314137077288096	-30.81223280109489	-106.47312002658568	7.227998861986842	59.60431165290749	61.80726546753077	48.75966649231556	38.010162265030566	24.280496736183135	10.909602144711402	-32.34450527238731	-61.8624695427905	80.75008995934192	62.71237760274027	41.970498737996905	14.844936499911864	-0.19045580026513295	-1.5110062050170419	-6.384878658679694	-9.667539882656387	-14.623716793678076	-24.77837298864222	0.16647368764406856	1.4752355511691164	6.341719616274125	5.914465207879287	-3.9469473303803713	-35.86515642466537	-0.10394285436148276	-0.8932778167311937	-4.624337864984429	-8.160609836675478	-15.544641184048816	-35.83806512731257	0.028824829739265218	0.32796924984924375	3.3099175715850917	7.560308303989761	13.188054900451421	11.802011871211429	0.1137000000000004	-12.416241235504485	24.875525026832186	43.00332123563574	150.60781655327784	-37.4394616236827	1.5274375568612508e-52	1216.0129676263368
5676	-0.807288892344	-3.115337067962	-0.717581797826	-0.385388979671	-0.783051675188	1.055992068809	-0.33695517451	-0.336144933358	-0.341492086609	-0.233301588717	2.43195304589	0.497950148556	0.0168277029	-0.862393714253	0.721429271047	0.308562119228	-0.767508716606	-2.1835161777976366	3.933659086969081	0.2851894063988829	-8.755560371343964	-27.418770076201664	2.1238494224995836	-29.78327532448877	-104.02415423659417	7.102988198665457	66.2827756690551	65.22263398343817	50.581439185633705	39.54357546125492	25.875635689457667	13.0985072708136	-32.4249241925665	-62.02482258053379	80.41463500961945	62.239728628606954	41.30495152744299	14.070810205504396	-0.18976887879216356	-1.5037745806603289	-6.312079291213785	-9.473897180563043	-14.125557161753072	-23.522393757625878	0.20957248981714302	1.9749687987743774	11.385524870289183	16.772339667107236	15.803793884443072	0.5317103823034415	-0.10295818421425983	-0.8829689222824052	-4.530180516731436	-7.939245930988302	-15.084145827449944	-34.94944240487611	0.02494432565886226	0.28322614018828046	2.758716877079275	5.9733882605490125	9.295854231301513	5.533757408586812	0.1409000000000012	-12.855371171059208	26.494507707530975	50.63266907811594	229.94906052897505	-101.92909547763796	1.8035774344203466e-65	487.6788539675657
5677	-0.368888721097	-0.8107221322	-0.736634850989	-0.303177326496	-0.906761551879	1.102910184769	-0.340796057807	-0.33386759036	-0.339341539657	-0.24440081236	2.464883077909	0.802179667036	0.052020714767	-0.841334642729	0.775107284273	0.460589459013	-0.787405412721	-2.204418378168928	3.9292071451500865	0.26503401398190785	-8.4900536454978	-27.279556149257733	2.2478880670751242	-30.34374444394877	-112.54739076029908	7.093956459754884	62.38332356944165	62.86106801722869	48.245711733177245	36.464168302760456	20.83356197352681	4.015148503247465	-32.45667685136803	-62.21071624197569	79.68789723952662	61.0081739845481	39.17686105103605	10.482381935100745	-0.18943775556603265	-1.500427812041943	-6.28481275917697	-9.420084312411545	-14.068164194894003	-23.684517847114	0.19262038605037218	1.7753116870885248	9.265475202059928	12.110229572712585	7.3099177800786865	-14.262085657801984	-0.10225274558173005	-0.8756350432849007	-4.4654622789975615	-7.793498427878543	-14.807026199655656	-34.51436662486397	0.02825190929697465	0.3204040765812442	3.169775294500979	7.040909154380321	11.574032795492073	8.739460847763704	0.14350000000000124	-14.365636393915718	28.63144225151257	55.42656584645976	263.0939012823646	-121.71285491371474	1.7465869439537362e-26	83.9126221790916
5678	-0.62408113221	-3.628917159792	-0.759719808276	-0.479567451158	-0.684114298873	1.029861130117	-0.340874722916	-0.336775340505	-0.341405092114	-0.243683227513	2.507839761663	1.387585835153	-0.022148359952	-1.010930925064	0.883608930427	0.280959708585	-0.84893813137	-2.2860096436257313	3.853586466392823	0.2863086306602378	-8.461199660525862	-28.64302925672741	2.044642230137092	-31.28695586302962	-109.36624006709658	6.957200147614538	56.56603986670033	60.00575029159539	47.34003248575827	36.38885709954079	21.994433685928048	7.417292916397118	-32.11903195478076	-61.84339091405497	79.62320441323224	60.49865103229139	37.72973624251878	6.488300440225892	-0.18985628964746773	-1.5045985342469244	-6.315753882065544	-9.469549813195226	-14.050526237487096	-23.08316202701045	0.1635624460141649	1.4420193149860259	6.021528317614014	5.226649131901795	-5.246130390569304	-38.515977678710826	-0.1010718743299578	-0.8624006301570581	-4.305285751811447	-7.302481619211183	-13.30948918759668	-29.79925219750607	0.026999364421577656	0.30687954889222097	3.0480935683865296	6.802832259819707	11.337359340514741	8.9335900777276	0.134400000000001	-13.010920238547339	28.6736509067214	58.34145568336948	157.44642570914374	-17.66441506438326	3.402903603229953e-38	149.25384938615397
5679	-0.189210539786	-2.281683850989	-0.742180015741	-0.383344145256	-0.748238654002	0.998357879293	-0.339612182367	-0.339381963539	-0.333674277625	-0.222014997862	2.582605472845	1.132961745238	0.039142540995	-1.092798586568	0.633606560355	0.243426977307	-0.823515515492	-2.1977581166016273	3.8781765048910963	0.29157251010358587	-8.042050196909202	-29.00011109076168	2.0101871394828055	-32.190311531291556	-115.02230842393566	6.675442186766554	63.593991222846704	63.32464802171222	47.99818421524127	35.61440391886634	18.524044248237566	-2.655849299970273	-32.18493269024546	-61.5433611320901	81.48007408649622	63.91058021081263	44.17555589900072	18.93864178147542	-0.1901648306335823	-1.5080678414689817	-6.36104996308982	-9.620834571555287	-14.575378260000393	-24.929790848111654	0.1743023570593252	1.5642087333267949	7.181509322142044	7.669793535201226	-0.7713259418974667	-29.690038953212678	-0.0985678308383182	-0.8353322430200345	-4.0193845629496465	-6.517249198419586	-11.212337450807805	-24.16746987363913	0.027596096856138605	0.31347525709208063	3.1153606346587503	6.961295636871126	11.615498804244563	9.193955145028255	0.15360000000000154	-14.430501213746169	31.01450241872519	61.747829943349274	209.48124165809475	-74.05603519897491	1.4815364784700749e-18	3.6962124613957577
5680	-0.531370356055	-2.038700420592	-0.7346501072	-0.544737827453	-0.541944694823	0.922263446326	-0.348430988326	-0.350843438945	-0.355041124854	-0.259023376458	2.759475485762	1.043765990929	-0.063861581922	-1.048771868733	0.915546207514	0.577102439148	-0.833798480102	-2.193332601488046	3.9044339488495496	0.24729064817435617	-8.466283767221656	-26.784345991593256	2.2407314871462347	-29.383972395356157	-105.90189994027537	7.164209638202711	65.25092887438356	63.98400629416994	47.7946572484003	34.73551808814762	16.067070995253864	-10.217991224582251	-32.38238240426494	-61.98915610578554	80.31804431705797	61.97911983791473	40.70564911323658	12.239032976900953	-0.18998248632663703	-1.5057663402267256	-6.320140703795443	-9.459868095088602	-13.932989615901306	-22.438452401810608	0.17434114222836128	1.5653000862850213	7.218428929293601	7.801599138096575	-0.3895386474493729	-28.603433916788404	-0.10150860181395077	-0.866774831387325	-4.3362774528429675	-7.34880131715326	-13.291327782438003	-29.30531491370376	0.02402153728332245	0.27353114818199137	2.684669772161514	5.869929092463357	9.376803725560936	6.270658667316178	0.13710000000000105	-13.291666972381561	29.337510089580384	62.22531443478746	188.94669160991975	-40.30660522729535	1.329749721499141e-57	3.584092695707763
5681	-0.110211377457	-0.537557795566	-0.73562242082	-0.343794071303	-0.816228431106	1.070703635877	-0.325400576006	-0.326806656	-0.326189102154	-0.246291256931	2.352402383266	0.911539410776	0.089937880618	-0.872445324005	0.862800730643	0.393530830017	-0.788135119542	-2.235402559399219	3.92790696783679	0.2743929765789061	-8.198749449140449	-27.531636573873033	2.1514008242207394	-30.0638868208785	-107.82183433783291	7.139688798102847	56.566615720936994	60.28166468089046	48.35379965465874	38.30512964254294	26.181530374947705	16.524806732468782	-32.43747281951993	-62.32663058854352	78.99924816489693	59.72344379707132	36.64660311676406	5.063065953259581	-0.19068230555154406	-1.5136766367962353	-6.424928703673255	-9.812245955099275	-15.160857917804634	-26.787021866015284	0.18528672546081693	1.6905015060123927	8.420973264226634	10.315202574372334	4.089558737909885	-20.188231884442676	-0.10235254488801256	-0.8765161713949046	-4.466171969482287	-7.773972599601139	-14.67873445888494	-33.92560205961087	0.026911090157833023	0.3054535102810914	3.0106076408626055	6.645455890696748	10.797790691761733	7.798672212432925	0.1387000000000011	-13.300485137596127	29.352930457706147	57.284751945045855	233.60996697524214	-106.6700659830287	6.503188862093144e-45	2759.981440207749
5682	-0.624704435802	-1.260138443838	-0.70902978587	-0.393658183178	-0.734760864737	0.989715347001	-0.33130440041	-0.326215322167	-0.33000791264	-0.250761386896	2.265471157285	0.836041493487	-0.008004606101	-0.991441174325	0.890673572348	0.432382340375	-0.827388858402	-2.244603058708422	3.9027818712153524	0.26835910299033683	-8.587875419557623	-26.865363322182755	2.1983407322671344	-29.54819130240703	-108.51082330464267	7.007140637418517	62.43969674296961	64.04991032008049	52.24661943571027	43.60829771792478	35.04851885621752	28.994027338381805	-32.35048793573193	-62.17541241421298	79.24978514373112	60.05706695070902	37.12285024741913	5.81856357935263	-0.18949669260035854	-1.5008133228393128	-6.2778612301655565	-9.370074398545459	-13.803250960753552	-22.509818952914735	0.18762740473940528	1.7179000098219133	8.708396312529523	10.958979893812051	5.335169769866979	-17.66863861740458	-0.10087081676370782	-0.8602577846382703	-4.2841560856525644	-7.2488251077728245	-13.183654946013464	-29.514358863669848	0.027364044018306263	0.3109462001821189	3.0911584923720348	6.908254943609251	11.53495735060772	9.143043579488442	0.14660000000000134	-13.800856763557675	26.470661290708815	41.656858657577644	235.2029586739054	-136.84818053730666	9.964052731313992e-42	485.29426346660546
5683	-0.078284346126	0.769217074532	-0.726476600564	-0.314773059291	-0.880294713341	1.083617355697	-0.341903182903	-0.33394500732	-0.33536558855	-0.242900631601	2.45122711023	0.655941427979	0.109035518855	-1.095715130425	0.730135616228	0.48894879072	-0.70458921334	-2.221019360895724	3.8696580464760615	0.2587039412401195	-8.373660302652187	-27.750653769336175	2.2171257915460125	-30.726249569411607	-114.99849296372348	6.968040753839644	63.143363940235304	63.34666318279868	48.772529362264216	37.186366017321056	22.057426405600765	6.399555779807547	-32.2330642715382	-61.78140741881848	80.57839803813282	62.38088261821625	41.53775931416636	14.670620686291024	-0.19062166495855545	-1.5131282321036386	-6.42359469574209	-9.820934029823626	-15.235960522894445	-27.184086116074578	0.2010352217729945	1.8738428299414056	10.290684841485309	14.344432160490403	11.383740002627443	-6.92966021645574	-0.09740163623158929	-0.8229395627138064	-3.8981546909848017	-6.210325767995971	-10.496191577661621	-22.62510650638309	0.023775320380834873	0.26959602375020236	2.584044259956951	5.453869939575211	7.944720007168546	3.028526226930184	0.15190000000000148	-15.239660681803521	28.755011685034567	47.847557023476114	332.69960377553394	-215.41591065723426	4.3902164033784595e-17	544.5230158973116
5684	-0.494820119337	-2.816566424761	-0.736527832659	-0.474337154675	-0.70323399635	1.006980805037	-0.354759983644	-0.349601655316	-0.358105938899	-0.250185388182	2.72889069918	1.138798627029	-0.020880054525	-1.236333488675	0.902445893165	0.368819420168	-0.835835404635	-2.233040782090606	3.9190704339313593	0.2772424409900554	-8.973256958035421	-29.028924703600143	2.16299077385498	-32.83248612717654	-126.14882053332848	6.578628045213559	65.7205272897995	64.11099807992613	47.60080402506136	34.35031134232638	15.404875628442603	-11.324080065888847	-32.39508113955613	-62.2180108363241	79.28551865921129	60.1618692312586	37.335595779983606	6.152333201565314	-0.18978430798095458	-1.5038638375969045	-6.3095296486790176	-9.456795727783256	-14.035718692246554	-23.11963208690543	0.17259611415837134	1.544848381852649	7.000694780590455	7.297864990902876	-1.4253956929180007	-30.91372327819481	-0.09617128086980545	-0.8091202348875683	-3.728362471641336	-5.679217430219078	-8.835950954618264	-17.685930827928463	0.02647605791479732	0.30088474218414496	2.976011083314037	6.599153659178356	10.847318708049174	8.154600730254213	0.16840000000000196	-16.811172336991827	30.86520727070659	58.020224588079515	298.3667645472823	-154.54938916509718	64.73872464831585	197.26738056326343
5685	-0.232369516554	-0.65877347279	-0.733277555917	-0.188675981617	-1.060863184909	1.114688045748	-0.319531434049	-0.316056424342	-0.314177432774	-0.232842539651	2.135240939468	1.350733942532	0.103078256423	-1.073365575245	0.730337361788	0.29764337044	-0.766106531463	-2.2879969549223254	3.863467595426592	0.2847921858776702	-8.23223188497536	-27.439492635511094	2.1583588525455695	-30.677986570152925	-114.31820480798355	6.8854279657644755	59.870740641797404	62.56214255033546	51.16686394619057	42.63902931774969	34.62284900772646	30.330554504999903	-32.16571191556958	-61.95522382688216	79.38239668532296	60.21432217324059	37.527173055596975	6.9487784125630485	-0.18908577123560444	-1.4969351200111456	-6.259632805359146	-9.382674576787926	-14.10107298878756	-24.256604649179756	0.1704931560351273	1.5197660053148976	6.716663316165023	6.609311311944063	-2.917521520523509	-34.404920384634536	-0.09609866565806782	-0.809182711880391	-3.7677288942896325	-5.892414527916102	-9.80781884556493	-21.34692795375916	0.030202272362399838	0.3420949155473073	3.397374202924395	7.5939194465180675	12.603184525200605	9.857035385792434	0.14960000000000143	-14.706672264636158	27.516653038664174	42.01478040316819	246.7038615896714	-140.09463779083583	2.2132584404842966e-19	163.2545746825039
5686	0.064743200052	0.21408772878	-0.71144517557	-0.488612505924	-0.632045622409	1.023614155867	-0.33633433645	-0.340823060839	-0.34179486265	-0.241424263642	2.579767127305	0.606957065676	0.039253462868	-0.90435679798	0.810870428469	0.329354359686	-0.777710773639	-2.2381342804497817	3.8633475720602735	0.2801608553970032	-8.32019543445821	-27.02578859255186	2.21063190074206	-29.374695712319067	-101.8237719065942	7.351177895769919	58.2942508204711	60.779109009399605	47.24648983401718	35.67277667651543	19.90295343053479	1.7825518709757866	-32.16441504387935	-61.71164691981234	80.50594458686875	62.093602688920534	40.6609055614629	12.322362966356588	-0.19133539022556767	-1.5203575311018405	-6.483291205464802	-9.942076367542493	-15.388017178517911	-26.96890306955542	0.19819527433765427	1.8415955499390997	10.000323319009008	13.80974051617223	10.66811579552939	-7.648833678558457	-0.10348940863537484	-0.8883799055294255	-4.5729348890173345	-8.020755725102996	-15.175538397159633	-34.819779327305696	0.0227408606187967	0.2587499695893401	2.5018280675206994	5.338883082501696	8.027311867102444	3.8565530000818793	0.13020000000000087	-12.283194571760067	28.284664575818024	57.92212500295012	199.36279336034855	-67.80333611861741	1.018796285200072e-81	41.35583642503647
5687	-0.537530730006	-2.056762692779	-0.773960254423	-0.708042529257	-0.488631442876	0.804092761942	-0.345699119676	-0.345310886972	-0.342959786449	-0.253433246547	2.483966094236	0.752262037546	-0.014619209159	-1.22830715416	0.944390534869	0.322375987189	-0.963706897415	-2.1865402271767618	3.9493214175792968	0.2840734007101948	-8.143858936324202	-27.315744072434807	2.0910519694668164	-30.166651465052432	-112.12026438567636	6.6208195729466	62.88708337141686	64.079835498589	51.57281873918613	42.086448440925345	31.37473674495565	22.423543492159443	-32.48969282177454	-62.19646587734164	79.87385466344179	61.246530885323985	39.26551600408337	9.580346420030462	-0.19160882734176815	-1.5233636729303655	-6.519370346228914	-10.05465869918393	-15.748837107396785	-28.179899980835057	0.18555117038452734	1.6944119068115002	8.496004213458786	10.55010447512858	4.71162623057884	-18.56332296150787	-0.09895863323113885	-0.8390200447630101	-4.03409888641804	-6.492780186896174	-10.896676666020115	-22.547932337729844	0.027984979516745036	0.31873550755762486	3.2183307608396383	7.35333808679065	12.865234077632916	11.60268699041768	0.16540000000000188	-14.85761096196661	27.328973742954872	37.295812108665665	254.88767423484637	-176.30563996690663	4.1809461131010525e-27	41.57264409013051
5688	0.055715266834	0.1425825997	-0.722138421215	-0.244529491066	-0.92169128993	1.095682269097	-0.320337065114	-0.32334008284	-0.325610849427	-0.222895510022	2.311984719095	0.631015647314	0.047664085422	-1.009554132076	0.666696082215	0.232638440079	-0.701831512435	-2.207256506196894	3.930247231782862	0.2948708851906874	-8.611279342303073	-27.931774692692276	2.143955330532448	-30.934068297388244	-112.73907678948399	6.998053646873776	58.1357681576313	61.06206585090123	48.57937577426582	38.295485066859364	25.862852316945748	15.940149743300672	-32.39313344034336	-62.07128488000253	80.04807986146587	61.609602980456195	40.26337598212545	12.204875971758733	-0.18900844512916049	-1.4958195267974645	-6.234356842619801	-9.274187141561946	-13.643515310544142	-22.44227966402707	0.20449596963275368	1.9143923449222364	10.710996314810725	15.244368513722938	12.957075695416835	-4.3409761510762115	-0.09862059552126995	-0.8362826330475096	-4.04652879232874	-6.637100373870492	-11.703057601442355	-25.997654100921714	0.02491269043605312	0.28237819746555964	2.725264369189162	5.821738958396875	8.748834917311058	4.271671253690481	0.15000000000000144	-14.52675135061965	27.797537697025497	45.193808351199664	255.41635556364741	-146.11320105971478	2.9483738534032028e-24	977.4978246112533
5689	0.69713533315	2.241268090523	-0.745122310083	-0.370000817737	-0.864800682586	0.992604286782	-0.328814306881	-0.334682077723	-0.328297966292	-0.247833236117	2.422056384323	1.408978151035	0.091618633565	-0.91175768795	0.839536086333	0.410740064684	-0.714399818628	-2.2221007254225342	3.930866060501962	0.2722006799490579	-8.423019224670215	-29.389536157131936	2.0835824317820024	-31.59014300266027	-108.5433814960892	7.347384887822901	62.67295439252558	63.30627412792628	49.33058127001134	38.31085060041804	24.46102025432608	11.571072834048003	-32.45206482912615	-62.29176410079097	79.25645497391837	60.21115452934411	37.6152415461235	7.216353693089972	-0.19046528970650073	-1.5115542259211872	-6.411100880405435	-9.7974225549531	-15.216713896267006	-27.289823289351137	0.16532417536422592	1.4614386186980377	6.181976546844575	5.519481015274815	-4.823827017054454	-37.9551833512145	-0.10151630660826907	-0.867583303791837	-4.3765850648857265	-7.540238582184632	-14.097290613346019	-32.43918140842328	0.023493048457146188	0.2663742951557804	2.5461059735143925	5.34887925068792	7.693735206607578	2.590189780346232	0.12700000000000078	-12.321966046919698	31.360403206153812	71.52301124604308	237.908944417337	-81.0245804319037	5.074123877549942e-43	3287.472596979546
5690	-0.669061001962	-3.068790776709	-0.756723361732	-0.535768610578	-0.58717458417	0.927333508242	-0.337589890117	-0.34245537276	-0.341449073288	-0.254285270019	2.54468137882	1.089784644972	-0.028715278453	-1.130789093841	0.952466727512	0.394861889219	-0.833483819689	-2.27369143375301	3.861934638182747	0.27198052172129433	-8.343271155114966	-27.148964692765606	2.156601227846852	-29.682478580458366	-106.54237126979534	7.012105066706291	64.24354363565115	64.1376488885586	49.77575230817538	38.53361755858895	24.027491857964076	8.955216369673156	-32.183178561998105	-61.93623106010818	79.49076196939235	60.28359083282492	37.28182224984605	5.650896406348685	-0.19031471843852987	-1.509461232510774	-6.366486255071609	-9.610029174872269	-14.437164844636278	-24.153578144408883	0.1730694421506281	1.550538385448852	7.066967953957087	7.461806997947265	-1.0625014917969406	-30.04882593911187	-0.09950029647740043	-0.8451156285553163	-4.109460799799	-6.729679775848182	-11.645992009342857	-24.890522660458682	0.024619800225855817	0.28012058468118783	2.7511764551385016	6.0268545112995495	9.66256164240481	6.576994117129577	0.14670000000000133	-13.307487083853838	29.390250013321648	57.69059425244121	200.3098873502047	-74.4623599137561	2.3079102607497107e-51	417.7575307524332
5691	-0.348647789662	-2.347881806713	-0.745080254638	-0.391715064735	-0.815450895628	1.008232634128	-0.329246051955	-0.332097078801	-0.330385021954	-0.238593899188	2.427102828944	1.216426711637	0.091384380807	-1.094844542699	0.745340824737	0.356366472369	-0.76535319856	-2.2339162399818018	3.8686264878695855	0.27694541793166716	-8.132373001472898	-28.241734714284327	2.011640231115868	-30.51518617248252	-106.22252397715063	6.963727541963897	56.325451913509625	59.935130409254214	47.520886197140356	36.8535531233111	23.22726850890748	10.693721103591134	-32.193840991421375	-61.75525630658247	80.48285641537827	62.139362653949405	40.93977219495464	13.357228422705456	-0.19081736478148983	-1.5152199717424502	-6.446073538517349	-9.884714968740182	-15.416883768823382	-27.716675537794412	0.17150722261786677	1.5320121613946531	6.861089865593319	6.96912491387022	-2.1161846471487493	-32.4888789882396	-0.0982080365368155	-0.8315836720695168	-3.9860955466228054	-6.442482725313895	-11.076304737629107	-24.007687537519107	0.02518048234616156	0.28571600175896905	2.7783174558292143	6.0035256134347375	9.291621442383015	5.389001599191579	0.14020000000000116	-12.895562052822902	28.997910897980375	56.7960772503328	186.9526303273868	-59.57555921722215	2.5334556275183733e-53	126.14169308561951
5692	-0.077717878649	-0.27324613144	-0.730405518514	-0.510765606552	-0.597972713616	0.952863705554	-0.329679339702	-0.330273759044	-0.327977623786	-0.244524629768	2.342724282779	0.634102886521	-0.044962925729	-1.22394096672	0.932170743962	0.258717935657	-0.866995377835	-2.2342285049982187	3.9361029102765985	0.2917683317045631	-8.278480398994406	-28.047533285500684	2.107241836569033	-31.33856859982416	-119.95371859574409	6.529037248121419	57.72043196900104	61.479068297174464	50.6333202457652	41.978916793334896	32.8839909765012	26.3569194484308	-32.4280406039515	-62.298205899167534	79.0672821575133	59.78975694620134	36.61430737119713	4.168893043543081	-0.18995142708096308	-1.5055042683144313	-6.320534285452976	-9.469911938755835	-13.998712622769402	-22.756327731995494	0.19597097815014689	1.8155560162919817	9.729248834765396	13.218669846684545	9.59260593967201	-9.549908080675783	-0.09730992561060477	-0.8212691521636349	-3.8496379358397133	-5.993683848328854	-9.59748171025239	-19.339531394666043	0.026593267159581168	0.3026107455489161	3.0154189135900653	6.757393965056596	11.374135633146128	9.234391595927198	0.17860000000000226	-16.21666539671625	28.352300064457417	34.05059882180011	196.14010482897	-129.07747059519016	0.00012827080100506755	1141.7781763572962
5693	-0.382548449692	-1.143733662242	-0.70319958983	-0.519444406258	-0.53717418863	0.916204593337	-0.340615098456	-0.341839781119	-0.340511088407	-0.263352861434	2.57442088821	0.378865693033	-0.048068669225	-1.151739831722	0.979715706414	0.587889671803	-0.819559541085	-2.2193889366230124	3.9028088513970047	0.2463570801902718	-8.209851011675351	-27.436183379095773	2.1716916460158666	-30.385501898733036	-117.2184432654425	6.581715646054137	61.68466173593235	62.73442988707334	48.743011862565844	37.339353340846095	22.169099350950535	5.333657245770496	-32.38221315911943	-62.12554753329312	79.64318737312651	60.76511212172056	38.43283700224782	7.84439349291857	-0.19023184387963404	-1.5084094580282115	-6.347709840080848	-9.53651325355386	-14.146509461402843	-23.038599159137984	0.21294256862738195	2.016035726862991	11.88024749084037	17.95738161936751	18.126148206197218	4.510221253102966	-0.09937599090930171	-0.8435727746213445	-4.084400774929128	-6.638192659346092	-11.317263122217357	-23.76339316901811	0.023498585684250037	0.2676731807841501	2.6205273814958248	5.703240620114619	9.013395951081417	5.7333517609396	0.17150000000000204	-16.66362457628341	31.242760111949774	50.186763060430984	323.3963156624904	-223.48443034136213	7.605249190134081e-11	276.7046513338484
5694	0.499452587687	2.760670073422	-0.732708968878	-0.604352647594	-0.531978843582	0.826349621859	-0.342697959969	-0.339124170267	-0.34089502971	-0.242549652526	2.461257046088	0.558220900957	0.016688486341	-1.156456539635	0.805752696464	0.34223793402	-0.932749230553	-2.1407474901226125	3.9628968287209068	0.28155103332318127	-8.751081005318689	-29.44558772633412	2.0482186628657195	-32.980801449441756	-124.78560387110075	6.593536458980398	58.098510128309705	61.393043437984154	49.67328299547304	40.04835750496127	28.680362960190227	19.154558930785583	-32.53715452659396	-62.05821925374932	80.80548442208791	62.96063883250629	42.49378797747834	15.842416183830634	-0.19158501921942972	-1.5231120640838334	-6.516903662879008	-10.048689842527855	-15.737477890790238	-28.171057933580858	0.1985835633593374	1.8462566169268875	10.053672240031279	13.935085142301988	10.915920378632958	-7.183109003096022	-0.09975097907746612	-0.847673068517483	-4.129749983118676	-6.767982672009959	-11.68280217234512	-24.781784513407086	0.02808756779608559	0.3198489515816429	3.228428323070623	7.372489761976924	12.87841898585328	11.565796485526974	0.169400000000002	-16.42831756262564	27.91459460834566	34.58964602516633	300.7283254038838	-223.09391515493357	0.08496022968178221	1.126082872605998
5695	-0.442628299371	-0.212096852827	-0.731160472429	-0.706421614129	-0.320481912015	0.79147289818	-0.339046821713	-0.336628626927	-0.339912884817	-0.2627670356	2.379393402794	0.99230585725	-0.084270060902	-1.232688438564	0.994752126015	0.522092603202	-0.97171003743	-2.1670253278962224	3.942175710006392	0.25643295922604165	-8.74887292133895	-27.194542417583293	2.083285725192878	-29.593186162060704	-107.81667514552984	6.788238107576023	62.969537279137846	64.83738798165967	54.03846187652559	46.41086602709415	39.43889204254042	32.92870214822916	-32.51024417877348	-62.14777593467193	80.18709636593927	61.78223156966876	40.1926059223116	11.052662329835792	-0.19125507049240745	-1.5191744091203325	-6.455822658943145	-9.823730015461862	-14.88594106951002	-24.906497293735985	0.1728120125180646	1.5484187778707728	7.079850254952524	7.556449327367062	-0.7126446082039404	-28.93736781140205	-0.09986895813079052	-0.8484627557909524	-4.116329720415171	-6.673324515545615	-11.207264587323735	-22.818974115928835	0.026719167083773546	0.3050314629487275	3.092625700753351	7.098688289061267	12.579652145766683	11.701633307325835	0.15290000000000153	-13.495129772162361	25.48760015267907	34.966260183173404	223.48277890117026	-149.48659890611538	4.320854945278218e-45	77.41411135966352
5696	-0.082321252455	-2.416697084729	-0.791312963983	-0.229970961822	-1.035017232651	1.116205490752	-0.332680752004	-0.334824524974	-0.328707933807	-0.229735937342	2.522659344901	1.353141030294	0.168311111394	-0.944601227485	0.710813865123	0.273288949645	-0.675512638714	-2.2670873936397293	3.8784723158347267	0.28829923006567443	-8.25516733964121	-29.605625795852873	2.0594465255594154	-32.34374471789921	-112.58582056570921	7.092922907475098	65.55338545714467	64.08133925617226	47.82436428887468	34.94134612054993	17.100708026297426	-5.364022566644595	-32.21431313205444	-61.963007934914046	79.61750485422252	60.69108505035736	38.47918324140755	8.888949260337931	-0.19041626148670573	-1.511271242034969	-6.418786200720091	-9.847457187756584	-15.468084277676693	-28.397927129817138	0.17002211007067644	1.514369401796628	6.664311830660699	6.497754688938957	-3.1233413722733707	-34.81057438407688	-0.09908541167997956	-0.8416835711635338	-4.120006727777927	-6.8803091001492405	-12.499701620373866	-28.573227315272902	0.025142675628758975	0.2844429760535119	2.7230584659991357	5.7505625740586055	8.378361759763223	3.2661246963005826	0.13850000000000112	-13.43090031848777	32.43224556414991	75.82939323877893	242.8733680451013	-69.07026933148157	2.1370609845553963e-26	73.95187448037828
5697	-0.211987865272	-0.507732707108	-0.749543602132	-0.218972985247	-0.991698429454	1.137930779898	-0.330276085925	-0.326597092626	-0.325357141253	-0.235049186955	2.38380775467	0.840636458296	0.173175301268	-1.065830217852	0.62972058955	0.502150057815	-0.771970228227	-2.210240544046627	3.8591572175214504	0.2561096093361963	-8.09183949086277	-27.573514781583892	2.1392176916721906	-30.9668253342753	-118.84018907727751	6.66442942229711	59.78186473090215	61.57402811988651	47.78786907592317	36.41643616008543	21.61592246374749	7.055898454842118	-32.19338382248686	-61.63098112235632	81.12948288135186	63.37949428784522	43.49523715266731	18.38226009015241	-0.19078121685063584	-1.5150269684038014	-6.452674239811287	-9.92655351452642	-15.626501222920483	-28.64796305795275	0.19270780858747763	1.775995851492791	9.2581921205426	12.065406672205802	7.153977628958511	-14.71336574491869	-0.09678288463650811	-0.8164980877150775	-3.8412303562805152	-6.0835946905261045	-10.272105113022336	-22.394436220893493	0.02950638077277848	0.33438764982221264	3.3182990006921496	7.40778557147243	12.281006605018865	9.561394468462213	0.1657000000000019	-16.158021886417593	28.8190365993203	44.46805510734804	241.65000797871804	-132.50878351261625	1.0033289706503404e-07	86.17747173589959
5698	0.344946926196	2.26166551773	-0.739954109786	-0.559910996098	-0.547204930328	0.930408557891	-0.346101426718	-0.338942505053	-0.341207762681	-0.24100874678	2.488746626497	0.556597199988	-0.052080351525	-1.037103639965	0.788563479835	0.360069625623	-0.830807539747	-2.169573628888742	3.918808999519319	0.2776594997533542	-8.686205485413339	-29.259897867641794	2.0749911498055047	-31.986797216659028	-114.49528940076755	6.9300806944726565	59.74848625604957	62.076252687239	49.45062383447182	39.17721990577925	26.49448092219403	14.910444459060917	-32.3768148923089	-61.84494608454335	80.99047673202901	63.143199036168475	42.71621320914534	16.19459169709592	-0.1902499295485421	-1.5086561782948888	-6.352699207418341	-9.556757742017744	-14.227731468204048	-23.348994947469123	0.19953122905564585	1.8574429584543024	10.174216194702863	14.206040985132022	11.428877956858443	-6.243555845178357	-0.10177468253327207	-0.8696784488281531	-4.3681490837893495	-7.439484799783541	-13.54613131323033	-30.044002801194274	0.023737376524348208	0.2702730154294896	2.64542816850787	5.7587023013275624	9.10418076767617	5.810043717312972	0.1481000000000014	-14.305488675468924	29.125158860019283	50.89441439629671	374.37922387392615	-265.0439323735749	5.668426120134429e-18	1654.6766056521135
5699	-0.404934635223	-2.474586111378	-0.748076821902	-0.402519623121	-0.781342449943	0.968845464616	-0.327004472274	-0.334198894331	-0.33031227979	-0.248572052838	2.466166646971	0.524572046813	-0.012072748144	-1.062187919466	0.88212946295	0.387752733763	-0.718229877298	-2.2351249368209247	3.9248454470746132	0.2751160690436698	-7.99183218179478	-27.296106755430205	2.138603270461863	-29.812521156041555	-108.92866853542486	6.906094183931795	58.157315943911506	60.84805094068983	47.746435565617006	36.690044406146264	22.267211180347203	7.868267845904064	-32.42348126363216	-62.29342872021518	79.08024815959978	59.84346486165066	36.82745760623136	5.337413943439749	-0.1891150596512607	-1.4968755684264452	-6.241866263788588	-9.28480984649295	-13.629153092621632	-22.246448591948127	0.20759152204721412	1.9513178172448638	11.121884741155979	16.17660469679084	14.703047701730176	-1.3100701536665607	-0.09914716379631976	-0.8417118955994096	-4.09200118607344	-6.730366489438006	-11.83152611028663	-25.959777504668125	0.022571884475770552	0.25621460064084534	2.44310224979323	5.1042676555596405	7.23434074492866	2.025329571965659	0.15750000000000164	-14.477518780266282	31.495495618959616	60.861884319533544	248.269951290082	-125.82107862237955	4.82022132318232e-40	120.32345085151843
5700	0.014167117889	-1.428420013408	-0.730222882181	-0.288642387542	-0.918511972436	1.054788250982	-0.336387283232	-0.339929583097	-0.335157814392	-0.245193333614	2.638880040491	0.754342684016	0.151929899088	-1.070008422873	0.780967432041	0.462074150866	-0.766944030104	-2.2568386595823235	3.8635536641133497	0.2628455732263858	-8.337456312375393	-29.518354355244632	2.094148928447067	-33.33357008948856	-129.27681463896758	6.472353982414006	63.72974736906491	62.991773966186265	46.72167281252404	33.39697107976958	14.248764653843846	-12.819136401117198	-32.20809223332671	-61.9055999429397	79.82968015266495	61.013449715461434	38.96269123678498	9.851531607557108	-0.19099628562853702	-1.5172720771079935	-6.4744805685570075	-9.982559999342302	-15.76358414022616	-28.985278093452536	0.1958358162088423	1.8127240050562987	9.645363677925442	12.923435385864444	8.765004426465008	-11.66113792459472	-0.09759681134386577	-0.8251539231969534	-3.9262309320234117	-6.299733783833131	-10.779781571088584	-23.496938672795707	0.027512945344180157	0.31193333745613966	3.0679904119129042	6.755032685592308	10.896330833753785	7.672499334383771	0.17760000000000223	-17.532003975881977	34.97423077028975	70.18259308232139	246.2491577387004	-110.58297243583789	84.11886815590547	461.0700696936711
5701	-0.423271050741	-1.784865702901	-0.734823426313	-0.526735380832	-0.609524988115	0.976102035596	-0.339959074456	-0.338959308896	-0.337835906706	-0.250985866173	2.472776901694	1.315951502443	-0.02784524031	-1.108666807838	0.87655134556	0.421364159965	-0.893601675342	-2.22456513528267	3.8873445821197574	0.268844419405716	-8.32126305568139	-28.22840500013701	2.0476601520394238	-30.96382342429431	-111.56349118353218	6.799284077457748	61.760577514401724	63.105659248862075	49.94127369730264	39.527833466061935	26.76073101737921	15.191196885021904	-32.283514023729204	-61.92008199137974	80.12319399326647	61.52078004586384	39.69938095026828	10.652348856506203	-0.19031575287552763	-1.509430320131279	-6.364272080576321	-9.598704092872145	-14.384886207375365	-23.93491950156181	0.1648700366437868	1.4570830964260637	6.172460506666902	5.5622155481814195	-4.583470353452635	-37.099524751320594	-0.09984147790802021	-0.8488488735574216	-4.15104219602294	-6.850047700649518	-11.99252066849446	-25.896466439208258	0.02784242971940011	0.316809605108519	3.18053899598279	7.208650893655543	12.401641077404442	10.71878620309216	0.14940000000000142	-13.820760650894865	29.69656993015321	56.96818700755714	259.77682197845434	-134.57834664843622	8.001437558761687e-27	12671.634582778064
5702	-0.354827520777	-1.064387612965	-0.736389637248	-0.423714668644	-0.750555353083	1.013844147178	-0.342348603726	-0.335716555431	-0.341548661313	-0.264396020201	2.505793067774	0.585766990343	-0.020467552179	-0.922851346162	0.980154024411	0.58022241595	-0.779977606643	-2.2729864411083494	3.8714107129168456	0.2471439944832262	-8.564212106088883	-28.253318883523498	2.176542714531521	-31.14058578571441	-116.06040149394043	6.905746259358585	56.5433792896724	59.87615340010099	46.936044068352615	35.691323730230934	20.645300923657228	4.659972484454226	-32.26592646786974	-62.12423919897089	79.04580570352005	59.639795247285896	36.39300713143337	4.211361556819277	-0.18931898374237868	-1.498937192996978	-6.258628862608667	-9.317541654692185	-13.6609570075509	-22.126001340116378	0.20233669098555798	1.8896042185158857	10.477117784934322	14.793286230230487	12.29858156934326	-5.1475861411307084	-0.10217800830596381	-0.8744870889783289	-4.438572357244928	-7.682787967692111	-14.379682277252464	-32.92259092051885	0.024846540272024858	0.2821769721270996	2.7496520012955132	5.956903496421278	9.285127884310343	5.570034362704993	0.1513000000000015	-15.169134836460424	31.031069878459235	60.497233877180534	278.5404243686222	-141.30065518147057	8.377152761753891e-14	624.623783439546
5703	0.078040547626	0.440351316412	-0.712756582737	-0.214753662853	-0.983047060497	1.099831419394	-0.320047003095	-0.319917924204	-0.318239176094	-0.235326811922	2.221812652306	0.578050354249	0.120947907904	-1.09909132292	0.740314057599	0.346783488285	-0.727156895792	-2.2370212358762127	3.914943591751719	0.2800653408900397	-8.56958776877679	-29.29525667482237	2.063712685535851	-32.798402042840976	-126.49454230993845	6.539992213430835	59.24988491624552	61.951431495807086	49.95380590945071	40.51948797877752	30.254210994895864	23.636815502243685	-32.37510186584771	-62.186860390075374	79.37390011369381	60.37917661801563	37.94654340509915	7.939763956479581	-0.18992616409585347	-1.5058155825402515	-6.350520969311074	-9.628533034517364	-14.750160502947375	-25.969433189258922	0.20957665154052796	1.9741171883582047	11.33539200277799	16.577466658648927	15.247913098825777	-0.7498306053572804	-0.09616762067698038	-0.8097181308451544	-3.763906798018221	-5.856679833162552	-9.617651522664016	-20.580187848510793	0.027038215794072448	0.3063445787924717	2.9936657831396687	6.528058796545449	10.298275994839809	6.606103494418779	0.17160000000000206	-17.203679032305264	28.62406188916685	35.07417520221969	303.5274352680671	-218.75984483890778	1431.3631447141252	3910.1949932416624
5704	-0.461258114704	-1.855996647481	-0.747230128439	-0.393698110727	-0.759133288307	0.99930176888	-0.335542829013	-0.334791738747	-0.332648949254	-0.255002073708	2.419812114409	1.102005143934	0.031534637589	-1.177664096632	0.911339598514	0.490291655181	-0.756020661385	-2.2820435192328876	3.8537595779331055	0.258968248927192	-8.563399605720267	-28.828178855901985	2.083336804574057	-31.60237966542896	-116.48447691269573	6.7642381429567875	66.46649205789447	65.38649371215384	50.87157672179253	40.00581608289019	26.73074968839101	14.620512639583893	-32.17809080565248	-61.96492424784815	79.34509284542457	60.071361744913695	37.053844084505315	5.636965828705217	-0.1900197249605993	-1.5065344443650035	-6.345336214845044	-9.578189348512147	-14.461795906228899	-24.62605811539662	0.1755759497598347	1.5787536341951593	7.320958423732637	7.963416701040515	-0.2377741341948945	-28.650187132746233	-0.09667180004799462	-0.8147230788982265	-3.796371244623336	-5.89006931687692	-9.488270569682495	-19.580068323197995	0.02424154394357591	0.2752494153101288	2.666810115101393	5.724234349329761	8.722215476723084	4.613960785264361	0.15620000000000162	-14.821187397516107	30.450008554513424	55.58180986042667	243.87784547761038	-122.78375961866982	2.3021329501351876e-12	613.9259668900391
5705	-0.128616638299	-1.284629272715	-0.712716204631	-0.418135053859	-0.729458044854	1.029855635145	-0.331569951569	-0.334629061398	-0.33617917421	-0.241969491679	2.478539384936	1.011416144277	0.043604934773	-0.971171771821	0.829225604428	0.332127186482	-0.724598692524	-2.2044922047469915	3.942898175995047	0.28264692561696625	-8.357858752031822	-28.034034959611642	2.0934091739381255	-29.99645400351215	-101.79611345775484	7.294601951900372	56.85151078531361	60.160812325909255	47.42505680312567	36.46794748963675	22.108733554247053	7.688466786618674	-32.47293626399872	-62.24862644071926	79.56480970718907	60.7460071935669	38.51238106069059	8.57836425260702	-0.19062835429044336	-1.5129442055120794	-6.410046182532112	-9.751164094290283	-14.912168261928631	-25.799648781151756	0.17868384373678786	1.6146537878630014	7.681024120697198	8.751027551203144	1.2653247079173728	-25.560894972623192	-0.10140421764603577	-0.8660361371074029	-4.345704422178981	-7.419134503852329	-13.644091892992728	-30.79508305523382	0.022042547562477713	0.25049182044883905	2.3905154134043762	4.994155734207263	7.079959571805863	1.964173320998184	0.12980000000000086	-11.899631662076365	28.828750783461636	61.52057814697437	186.28488810908962	-50.360258334407604	1.559389022930624e-79	3144.206520261618
5706	0.015072060519	-0.360838607052	-0.741765474965	-0.50944460125	-0.599386754038	0.937397883364	-0.337808407564	-0.341182189355	-0.338402736001	-0.250434483636	2.604144678744	1.067185619244	-0.002980498998	-1.185042151634	0.783412954957	0.613102504493	-0.821741852448	-2.1064237685814238	3.9601496510966845	0.24232605450104894	-8.047408432867016	-28.49380721519036	1.9978984130342587	-30.91171235535777	-111.89966517532702	6.6997228092318455	58.00252078969531	60.582796818924436	47.01667404179393	35.32808266373759	19.229215905214634	0.11896992479641494	-32.586697311731996	-61.982921379892154	81.47085786948594	64.29340888326107	45.29342132112446	20.275831981876713	-0.19063722781240833	-1.5129255426093713	-6.404618394163628	-9.721230644310891	-14.767014574250709	-25.162371687592174	0.1743093093908732	1.5647366514768366	7.2048654438363755	7.7563320779073095	-0.5158523734749261	-28.955902969238572	-0.09814255947183732	-0.8303563265641978	-3.949687820157621	-6.279892113039479	-10.403552336005543	-21.51744963401003	0.0244443537841008	0.27811846220722736	2.727434088957008	5.96024228883391	9.501067266200511	6.3073638465505875	0.15740000000000165	-14.092114236878457	31.718454337416723	64.28796607867713	216.9819638305358	-87.56902249524289	3.5497738150857654e-32	0.002313322433502365
5707	-0.369105352702	-2.334146038126	-0.708605456409	-0.182941007241	-0.981153842737	1.174201394853	-0.316998551307	-0.32016321914	-0.319865907356	-0.233023989451	2.230579111024	1.481230028438	0.093737002216	-1.120767128996	0.7556802189	0.312377381944	-0.744983182236	-2.244690479675695	3.9242665062267164	0.28478724522208143	-8.681355647389195	-29.254057138805184	1.9962805088217002	-32.30487236567771	-119.10480645168137	6.64464857942487	62.784068533393175	63.73950695463208	50.714956125793584	40.879374492547775	29.96882753810389	22.368379059393025	-32.402487219355876	-62.28786514423258	79.03062276600346	59.796826870974876	36.88827856094501	5.68552828407544	-0.18941935828962073	-1.5002528653369536	-6.283970112838682	-9.420730195950572	-14.083182123629282	-23.775897433605465	0.1651531467040129	1.4593882075484994	6.158392292928232	5.461642492170033	-4.950251189077187	-38.24785798175582	-0.09545619459496817	-0.8019546895404748	-3.678610394142189	-5.61399047154954	-8.945037777247988	-18.822692286666996	0.028329344868149697	0.32110333621997383	3.16881538471346	7.014090278309077	11.434260130041807	8.389639080006761	0.15660000000000163	-15.024796263992837	29.26677287231375	51.253796117586226	243.62060173430788	-119.60177090014786	2.0742319842464337e-07	53.29805587486784
5708	0.806414208118	3.684322647366	-0.744308191343	-0.456910354312	-0.686517941676	1.024846906605	-0.348399530159	-0.348058885363	-0.345539729565	-0.246782540742	2.702047650797	0.51332380438	0.03475835882	-1.020488365587	0.853933859787	0.384810887328	-0.874793626813	-2.2546956864459102	3.86468731177528	0.2731590165985834	-8.736568752705969	-29.45856761457484	2.229685381855294	-33.99236642414405	-135.85901756475138	6.710048459832119	67.58318955863884	65.10569764604806	48.32627492312637	35.155575299189195	16.547734756729653	-9.013593768409795	-32.189658395917114	-61.854348324748614	79.9475412713201	61.13663821023653	38.96037351129958	9.259159534131916	-0.1907754567187645	-1.5144848153029087	-6.425081759882489	-9.789419294553461	-15.001897075854883	-25.991770595193223	0.20599688610499176	1.9330379117330534	10.951763697926173	15.858411287408007	14.274982745333855	-1.729923364902774	-0.10079043028855504	-0.859332974813239	-4.271825795348096	-7.208036856165369	-13.047965516101918	-29.057549196502304	0.028619264944205126	0.3253857743145699	3.2676380122643662	7.412797441000945	12.753368146474706	11.02699378696561	0.16380000000000183	-18.10891430419945	32.14336083654711	54.11207088321139	326.90046724926844	-199.51271338821914	6.020027103779139e-07	19.370152488695954
5709	0.225189422971	1.919258771443	-0.729813115734	-0.325959403026	-0.823246599636	1.074909102214	-0.326972205992	-0.330543663904	-0.33149715408	-0.242729057858	2.356548035208	0.771709355882	0.133127956016	-0.954205638877	0.775268610221	0.442765756873	-0.799456227683	-2.234217525801281	3.879209900009734	0.2657418430758281	-8.935148178050383	-28.18648863385272	2.1739999253216	-31.339661008793588	-117.03407749893046	7.019763579204685	66.83915478698903	65.67026682184533	51.32930432907997	40.77341816197686	28.320607509721228	17.818636856400705	-32.26061014093799	-61.91333334710573	80.06635831245282	61.46257942297908	39.763583711146836	11.247807171129066	-0.19132174325041848	-1.520551292823991	-6.500687214956506	-10.032612044996519	-15.809470568496597	-28.790723991689976	0.1931198666574268	1.7814672228636805	9.342925412947478	12.30756159972761	7.746350130580852	-13.28980980060758	-0.10069754019590621	-0.8586093515837541	-4.276600995693931	-7.253183540441761	-13.286710820131978	-30.078886402393145	0.0277747450574622	0.3152856107438288	3.1254397031678036	6.9598232724213815	11.518014502545462	8.88312197993725	0.1488000000000014	-14.92569621025256	28.08547081932759	46.03606300534117	295.4740902249135	-182.9906537666353	7.956990683214352e-12	529.0264177693932
5710	-0.662987956066	-3.346823985854	-0.740524224236	-0.861030841714	-0.186663062242	0.786927324944	-0.351785059427	-0.35786387847	-0.357382050694	-0.250116096364	2.754732848373	0.229719918469	-0.148715448569	-1.378265287685	0.939857763131	0.281204159497	-0.99467794287	-2.2125676340978893	3.855947872092849	0.28577597277467637	-8.307986495857984	-27.719836915553653	2.0307099011721808	-30.982780654176956	-119.60916256911291	6.005396377376661	60.374773803508454	62.17601355101259	48.71266406798725	37.470577158844755	22.249887969553562	4.331866133247781	-32.11021606516408	-61.461537208830144	81.36651386410837	63.43901746217603	42.70447900779165	15.067964166249295	-0.1914729324815741	-1.521267018269525	-6.467564737026874	-9.827577556499673	-14.775126117070135	-24.147910511227227	0.2131281678973421	2.019736275309421	11.990301004993249	18.346574529165096	19.167907077974775	6.663756671449563	-0.09829133527594688	-0.830991319426288	-3.91211823758566	-6.055965299491248	-9.32891596877227	-17.300111670086533	0.02450742996981608	0.2802912775075588	2.8239563998236705	6.411385048803431	11.164439357963435	9.970874171120057	0.20660000000000306	-17.074777083591346	28.63999930371064	34.005217284409696	241.415613681671	-185.8385801078462	3.836368130940589e-09	92.53458865155044
5711	-0.488588281221	-2.304511534017	-0.754486107751	-0.380978324758	-0.781167239017	1.032786699921	-0.339381175252	-0.336225386593	-0.342551856316	-0.252117746293	2.5195057094	1.00752307862	0.064483264324	-1.165968727763	0.891209142575	0.459351108775	-0.775243413386	-2.278112314183136	3.860564482355922	0.26338583193564136	-8.902747758910191	-28.992328985781132	2.1119037478628724	-32.23058462673849	-121.51084130040024	6.673216787235886	61.00641491121763	62.153131721687416	47.84894070807779	36.06832789923783	20.202170756936013	2.3732409003759876	-32.196962233313926	-61.98801715189422	79.33965228604094	60.0851324419914	37.10166980785069	5.80608871802915	-0.19047383791958478	-1.511434125198323	-6.400115318662291	-9.73962557675097	-14.944783926236576	-26.115953011271024	0.18002550978973855	1.6298208205334535	7.819419766382621	9.025847517300939	1.7181651277724164	-24.795105860456694	-0.09670749201777556	-0.8151786400226788	-3.8043504651192595	-5.920530282600202	-9.60214054340864	-19.966660487910815	0.025549962992997104	0.2900359598338539	2.8343742082744825	6.172103836597766	9.733601403191278	6.19428420764843	0.16400000000000184	-15.90768956211688	30.04564643917915	53.652142953622196	256.11155833618125	-128.5146466934216	0.004147041425098171	102.78975415168038
5712	-0.286106686082	-2.236434957171	-0.739415681526	-0.402340468602	-0.73696636405	1.003891828737	-0.333120023422	-0.333462639215	-0.337648896033	-0.243246316652	2.488792088556	1.12833207894	0.033780221657	-1.060294813276	0.896287547256	0.283029514069	-0.862812478522	-2.309406707903925	3.8475602188085354	0.28597675784705023	-8.627300229052894	-28.548134113053056	2.1163270097766147	-32.067124261679666	-119.70613737773336	6.726150470688323	56.469513308620876	59.871345949785756	47.03538322647508	35.88522418478843	21.04288999975297	5.5110150771131	-32.09866235179347	-61.90948922675213	79.18860099402897	59.71158962832632	36.27118997060422	3.502124464320012	-0.1902329041195656	-1.5087680593975372	-6.367339632278615	-9.635359635017593	-14.603284491286631	-24.96483958223541	0.17414818638851093	1.562491943492379	7.166825549389489	7.642458418580449	-0.8116113740120164	-29.745832478743274	-0.09943237411720106	-0.844699193493814	-4.1193258459916295	-6.794505617065376	-11.962426141371216	-26.185762997544742	0.029248168643723066	0.3323823239187645	3.3412769998312584	7.5924937657670775	13.08716098500694	11.371066688361012	0.15910000000000168	-15.56747180291534	30.346190698176315	55.125759066579164	268.45857863273073	-142.07739101832422	5.313323426222922e-06	107.56233400397178
5713	-0.277639411441	-1.689429655509	-0.76945160896	-0.612666550019	-0.528956405429	0.846974376654	-0.361543064232	-0.35241003936	-0.35563137871	-0.238714495332	2.742157651672	1.091714467727	-0.057570972801	-1.051566187785	0.764608732882	0.323584067521	-0.835772130983	-2.2004755979084965	3.857351433526041	0.28041863240912535	-8.506774666648916	-28.97253172493274	2.0711870403401598	-31.408310994188646	-106.71853675068854	7.102796364759074	64.08691006648706	63.531969929362894	47.93023261435068	35.265063710117474	17.390442655911976	-6.60164933689541	-32.12797996833217	-61.4334623818443	81.66096735037937	64.0927206907018	44.22829000802017	18.62616622238905	-0.1902930550057185	-1.5092282681387303	-6.363922534902329	-9.602579845512226	-14.415173858295224	-24.0865900161268	0.1718208517367411	1.536341293993328	6.932912782583196	7.1823211930943085	-1.5651989540473161	-31.01996405036339	-0.1018155143716691	-0.8701137702201505	-4.3723618738455245	-7.449646208633978	-13.566559264054673	-30.072764370615165	0.023275895886425993	0.2650033971630812	2.583099265731289	5.585073819616349	8.687657266992153	5.116122431740933	0.13240000000000093	-12.366980171115689	28.866375245146777	63.03616978996103	177.32188892082937	-29.827480932539057	1.3950873279449278e-50	947.3247957135565
5714	0.499836138583	1.84333490959	-0.728129881024	-0.439584454839	-0.708187381536	1.018240181608	-0.344111927693	-0.344313016473	-0.349861993285	-0.240058887847	2.669526840816	1.402630013619	-0.035693328208	-1.122913399609	0.744382256469	0.402868919519	-0.771345993805	-2.1937238098463605	3.8919082660866096	0.27110442928329254	-8.923525706661003	-28.807517247749953	2.161402980453933	-31.7850723760755	-113.7097401644844	7.177249371986093	62.19952605215415	62.442214854860325	47.035493987615254	34.260057293669455	16.101012111495038	-8.436218631073384	-32.290312691570854	-61.772155983624444	80.90613766437373	62.960276583718944	42.45964818337069	16.050650468327262	-0.18934735269078615	-1.4991372605956903	-6.25604051141414	-9.297027919560874	-13.548181497171518	-21.619700421647945	0.16351830970898834	1.4414937545866204	6.0154590483677435	5.211268081427565	-5.282085829043552	-38.60745647256579	-0.09850885917158579	-0.8345849173955938	-4.006613637306794	-6.469464311179168	-11.037570179953196	-23.565478389497635	0.023818240743998634	0.2706690205226217	2.624674054394791	5.636666823474127	8.605377778160204	4.588069195430463	0.1383000000000011	-13.865410266912951	30.157416990197845	64.30782577119321	243.5669332657177	-85.1394248670185	4.949253125413842e-22	831.5997083484102
5715	0.891028667011	3.678953138646	-0.722635636086	-0.472873844586	-0.625736529744	0.952626381207	-0.337593909346	-0.338602852993	-0.332718740974	-0.23496116411	2.473437777969	1.251671320977	-0.040056819547	-1.142749634155	0.8015384093	0.247771109686	-0.768234551609	-2.248162038455976	3.86528810164164	0.29072807806929807	-8.65978753024626	-29.593760285569775	2.117414202588505	-32.443709184761204	-114.15931182446873	7.146533486983032	66.215443232388	65.30159549390153	50.89705489762116	40.03388899862683	26.594260284665786	13.756339519463307	-32.14761016484652	-61.72100852452141	80.37586399401243	61.85413583022264	40.22302973552879	11.284674676618446	-0.18973468918586409	-1.5032156760226436	-6.297191291745208	-9.406973386657349	-13.83340874403987	-22.333965857961875	0.16774454453665805	1.4897224675682075	6.480644029759071	6.210734797098166	-3.3935705608015545	-34.74708294534703	-0.09875340369149649	-0.83703799742844	-4.023985961819645	-6.4945449511553335	-11.017906534583517	-23.24201877715268	0.02253772220021501	0.2564245846549558	2.474056031041045	5.260762325102577	7.835903825805662	3.51876350925482	nan	nan	nan	nan	nan	-12.796754736090755	1.8989329952909533e-21	72.33137442360186
5716	-0.264774305988	0.234757678068	-0.728546072912	-0.575621621456	-0.484949228522	0.911044961713	-0.337783184192	-0.336350336477	-0.338799078085	-0.259977314082	2.416151476327	0.665407762476	-0.011556242556	-1.263358654181	0.954292093042	0.54497011907	-0.818744765526	-2.168740527961277	3.9563879180663255	0.2538396824129837	-8.663044649529557	-27.629573832287914	2.123529225722279	-30.004458127931805	-110.85502249448808	6.821958975912409	62.91483034868401	64.16870755133966	51.83808405976049	42.55503898143106	32.29161242953108	23.84780390605061	-32.572700891177796	-62.298393000879166	79.8178601675888	61.24175062443846	39.412121640221514	9.94561565661914	-0.1913275839764054	-1.5201352895173512	-6.47458982859369	-9.900118080035236	-15.198202559622297	-26.15874333361833	0.1918445653314539	1.7678116183389283	9.254860436179072	12.223546299554716	7.869223855863672	-12.45690809493774	-0.09745713212662933	-0.8225969709695866	-3.8516733294740555	-5.966623435890814	-9.396848375656699	-18.437069674241368	0.02238677363215081	0.25518443762920784	2.482521100967477	5.342288010139401	8.219290703565749	4.53738018749332	0.1592000000000017	-14.644784715146946	27.222252127759184	37.85390526500724	272.80955199094115	-192.13764612193899	9.898508043887796e-32	100.84990822744899
5717	0.425924805531	2.575116687833	-0.748590867899	-0.609436920773	-0.525492022353	0.93553708355	-0.33942555093	-0.342244184142	-0.334020527621	-0.257022967675	2.456910927838	0.923333267591	0.012537979518	-1.221802403561	1.013289317647	0.339321189775	-0.864637893767	-2.2885110846102914	3.861467629779782	0.2792267113215949	-8.259705609203147	-27.80617049835728	2.2208308544057833	-30.833678666234697	-114.69062622987933	7.028767877872956	67.52484996189254	66.36469704659233	52.62852598875906	42.754799927735576	31.571332809035827	21.963647987342398	-32.166694182074274	-61.97043660135823	79.22638448181355	59.78245272469639	36.28730913021271	3.308813062809346	-0.19170847292255114	-1.524310503322464	-6.5241971624055815	-10.053955876323569	-15.689395671122682	-27.802873592834707	0.17864620001362502	1.6147755508603054	7.705271997902874	8.850227350694256	1.5729201243374749	-24.659823506728586	-0.09833113864255087	-0.8322507954098151	-3.9632029836994973	-6.2996095805912695	-10.388570397418103	-21.26662677803007	0.024540471813077454	0.2794583636641298	2.755094181650188	6.067495669021144	9.85446910529956	7.059218283363696	0.14680000000000135	-14.609443470711987	29.4325110295543	45.83441425703109	237.02460685174762	-145.83508993246411	3.8941313363198264e-19	74.64857083876569
5718	0.547778198075	2.673319395554	-0.790347062083	-0.602640823517	-0.613183722793	0.882385887314	-0.333533655649	-0.336472285717	-0.329019477849	-0.241578835656	2.370312182689	0.702351181229	-0.022577081801	-1.203033589742	0.864947243396	0.237041159755	-0.909884015763	-2.1896959362098434	3.955157169962719	0.2950894394621931	-8.149134082177728	-28.186603763036814	2.1248732254523106	-31.659907992747733	-119.89241447670386	6.743973663676052	61.1939020765857	63.386363745821	51.816003749064464	43.11619124067255	34.20500591292357	27.650374278471613	-32.48712247523594	-62.20148887604023	79.86969834014785	61.29291066449304	39.500106443896314	10.157735038242976	-0.19048056436954464	-1.5114043142833158	-6.395134493971798	-9.712625861306542	-14.815295419696229	-25.551009705619066	0.19106978976216932	1.7580489383728595	9.123125986749116	11.872012036821003	7.054620799890276	-14.337834655007313	-0.09812756565404113	-0.8302948988185461	-3.9534056319873363	-6.301158454133818	-10.500410111625536	-21.883476921515214	0.027907522292213157	0.317374098610353	3.1786712591340804	7.182158111447661	12.27468925259481	10.427100530205685	0.1563000000000016	-15.931440924935886	28.33459253063723	33.65922294539074	462.57302108977774	-393.28200225000757	1.8132142393576228e-06	17.76173051665022
5719	0.499279029941	3.901874297243	-0.725820585282	-0.714673537282	-0.384078384431	0.837811739152	-0.336636617285	-0.333784223109	-0.338761407608	-0.252652196354	2.327946257685	0.921255723407	-0.053621747411	-1.331442511004	1.029490515835	0.22885132634	-0.890908452191	-2.27718339268701	3.8708367944742177	0.293201877644758	-8.948566397524543	-27.33271768621962	2.243908108091706	-30.15735468711806	-109.77287222641917	7.18571622510071	56.563926829860385	61.583037580150496	52.882877213424116	46.316743305518905	41.24055729520364	36.25152266731122	-32.167090924491994	-61.9144788106743	79.49489929192553	60.23808756898658	37.06085074265462	4.347553650329139	-0.1916249808176479	-1.5232221763134273	-6.5037128575157	-9.972230810271919	-15.362219430558573	-26.500999239262534	0.17616649979695032	1.586716840933086	7.447318335600351	8.331899199473098	0.7006259807252135	-26.181011980526872	-0.09736779795080554	-0.8213757837545749	-3.8270379666133465	-5.866501027632519	-9.000846594594934	-17.053930751915154	0.0230825592520852	0.26341338686382754	2.5937663275668457	5.688495488615125	9.171599337682816	6.354609289368073	0.13640000000000105	-13.663278244632465	24.72897727395145	28.220802942586726	347.82542333068596	-288.1291270396884	1.0329030388771624e-40	0.13293942460845037
5720	0.301076095336	2.888934489082	-0.760846270476	-0.654123519554	-0.473257684596	0.853490281321	-0.332741598327	-0.341637040982	-0.338543836355	-0.270399728561	2.443021307161	0.536247969321	-0.086257231685	-1.135116338791	1.042729209105	0.581909531338	-0.882340370668	-2.256471438670016	3.8535588920731385	0.2457109993549547	-8.571808550323672	-26.9069360926877	2.225047723709089	-29.693247714601668	-112.41767609919715	7.0101296465720075	66.01377369073661	65.79960221281799	52.86237417313666	43.546121094179824	33.41847575939105	24.919420249768606	-32.19297159549269	-61.878248708845604	79.81733739610745	60.873767803906	38.42390210759044	7.592045263141288	-0.19027849858646845	-1.5089378546265702	-6.354627024707171	-9.559119240676782	-14.221179394997419	-23.28172611102454	0.19854425941860357	1.8460264526415942	10.06169881815956	13.97510004717406	11.048309295550427	-6.823317497216272	-0.10070088545624384	-0.8578964000479996	-4.235799215761485	-7.054597446305522	-12.43250577161167	-26.734420358107826	0.024424100014666057	0.27827014450690646	2.747877942724864	6.064924367871743	9.905006677761504	7.243180109287435	0.15340000000000154	-14.895252280938026	28.794308366492324	42.997070571805686	260.7758148566785	-174.88892356852796	1.0047560024852552e-28	0.5237318331867657
5721	0.103874854308	1.311801896734	-0.727531892123	-0.240129521724	-0.917367788368	1.11585466419	-0.332273306281	-0.326738226623	-0.32982101994	-0.243290580347	2.405904554236	0.495944037527	0.081554771277	-1.103038666517	0.738901255385	0.538312725937	-0.742925573212	-2.2101580179876925	3.8981102721264422	0.2528303072351246	-8.450937481859313	-28.220725751801115	2.183832040989765	-31.960016640096477	-127.85399965458441	6.559674380358756	58.301330726090306	60.79350380052794	47.36908867333707	36.042906504530585	21.131797874032728	6.028197858670557	-32.355337326552764	-62.007653802428216	80.14026244767177	61.73853997523169	40.52473243371449	12.874204580428502	-0.1896451003867176	-1.5026510768456105	-6.309077453436017	-9.490158021319099	-14.272370053820088	-24.289862468440145	0.21462413903915284	2.0343274971853478	12.001471777808183	18.059133320996867	17.902748450376414	3.471154566117654	-0.09655128217650975	-0.81376538229477	-3.802057470937573	-5.948774922133978	-9.812012127484557	-20.915135364197983	0.026955946084156458	0.3056282371599531	2.996166038917864	6.563210119280903	10.470958436937401	7.045265695478221	0.1735000000000021	-18.030470920775315	28.957985811883983	37.58802340696899	328.11184104394977	-229.46931968322284	3749.045353929312	7050.796224924499
5722	-0.437212362477	-1.916089835521	-0.740312991272	-0.363139687363	-0.85085411407	1.013151407569	-0.341532336108	-0.336361589935	-0.338307753821	-0.248838606727	2.497886337578	0.55348201599	0.108238877009	-0.872884311732	0.795689708876	0.514740439743	-0.731206378311	-2.1704446710437275	3.9580518158316544	0.25823630093194877	-8.344743949074198	-28.58575588291173	2.08660174693783	-30.960406059392977	-110.89793338750314	6.968876004581925	60.95912302342438	62.13146430513593	47.8618697444711	36.13331638979707	20.43778445290164	3.2143217777989177	-32.5754711224732	-62.306684530729974	79.85327442791062	61.41532964600517	40.038316688224235	12.05605447651002	-0.19082617483518638	-1.5153737726618433	-6.450445895866973	-9.904527484286648	-15.502858153000723	-28.07454715539474	0.20701371554452327	1.9442415085147846	11.03499623944524	15.963722873807788	14.268027168697571	-2.123709460673414	-0.10227476508674509	-0.8757521376962055	-4.461418849296723	-7.769121340875897	-14.694383192649633	-34.053985787791994	0.024219329833477687	0.2746831909038102	2.6450547246635745	5.6258977480239585	8.366086920378464	3.777499128156273	0.14310000000000123	-13.800098643503235	29.82066450746636	61.385005028856895	218.4267412625902	-73.76028587938214	1.3770152814162785e-31	270.4595848437533
5723	0.242468070236	0.804477904423	-0.735761194522	-0.426277713159	-0.727482214681	1.067101013876	-0.342366737481	-0.34232641139	-0.347595078521	-0.253319921397	2.639294204154	0.602961125296	0.053949730358	-0.889557902832	0.930967056569	0.418024189769	-0.870297402127	-2.254493493852189	3.9051793314309933	0.2704161884632351	-8.87882460245365	-28.89129463226204	2.211625583680366	-32.792803724529406	-126.7243843458496	6.831024518138372	61.19144570989082	61.97177686885192	46.93708800055521	34.368280954029636	16.622203702494275	-6.649494088811872	-32.357298477767976	-62.24034793627535	78.97038276226978	59.56790226796213	36.21909589988893	3.9485902407130338	-0.19086162959912556	-1.5154317443895666	-6.436455188470888	-9.825060538825712	-15.117206308967825	-26.38035048645726	0.2007655726873362	1.8713242924394276	10.293060141399662	14.409790956845068	11.655767231063155	-6.1411659836150285	-0.10289969773579273	-0.8822444342710611	-4.5184976261599505	-7.897014714618938	-14.934639344489465	-34.41788579771241	0.029153299667240225	0.3313636441467411	3.3324221692730633	7.576391344334496	13.077361484474036	11.402588017401229	0.15780000000000166	-16.559022610369535	31.31360487806741	59.38875116680092	281.4670880520793	-138.80981175602057	108.29492887472458	330.8241827608212
5724	0.317616574919	0.482359445307	-0.719699767585	-0.54546982237	-0.573517290313	0.970882440118	-0.34670437265	-0.352159565783	-0.349828193533	-0.265081441486	2.791056872821	0.622558165661	0.022255963512	-1.123555463752	1.014637647086	0.518330432091	-0.87732561952	-2.2774868608718584	3.8554776953795415	0.2550689694955722	-8.581390414649306	-29.22838853630553	2.16495909896449	-33.11135143527059	-130.10639840533554	6.537569858678196	63.60994517004717	63.04316700701567	46.98410021782875	33.746250542742494	14.550162694880662	-13.443608598764197	-32.189430015569855	-61.972397410477605	79.34179233050702	60.027275755823574	36.84651644838594	4.779943690229904	-0.19147832801175868	-1.5218526679656694	-6.497906183300608	-9.979730758268287	-15.480050269469857	-27.189034201901844	0.19570256427393903	1.8125714106222623	9.705008216393043	13.179786639637474	9.557771072863735	-9.534022091342088	-0.09987358284031612	-0.8490949859830365	-4.149194394473371	-6.8334898063470435	-11.905554100896163	-25.53178588372305	0.026340064590668708	0.2998429442907697	2.9886077005311082	6.697952878381313	11.28266138435814	9.178033655829934	0.17500000000000215	-17.809848773512297	34.93789501476524	67.01517190077251	277.03075309062353	-148.6493336465401	15.058812575200465	143.4239130649408
5725	0.34797729109	1.112731964366	-0.750927059094	-0.417598442781	-0.750105219991	1.01894871117	-0.34113647673	-0.343112881522	-0.34000618299	-0.24114248259	2.637352945579	0.628780999716	0.045313334804	-1.178879004244	0.742162350269	0.440320313418	-0.821120633884	-2.1614280666414687	3.9384647360122793	0.26750326834342075	-8.349891033006603	-28.804936671241464	2.1319480078272037	-32.652181847584	-128.30451788475173	6.500400054631022	63.75553252333509	63.27624689304137	47.60368606235754	34.87844102121526	17.013147773642423	-6.403993261490525	-32.4770414958467	-62.03049685121105	80.65853725903973	62.721665186840795	42.24800284039376	15.931132566361207	-0.19044793423599757	-1.5111062933745014	-6.39428333369791	-9.716810948591169	-14.854795628079627	-25.765982801619902	0.19968701457207505	1.8584513799949678	10.148667670598183	14.075485029385403	11.002083095421328	-7.3749461028518555	-0.09683250911507148	-0.8164627284463685	-3.81487346686101	-5.941256636170034	-9.625506035748145	-19.927691954699753	0.02702729995400057	0.30696843627837467	3.0378059830528654	6.744910447713897	11.107560583818268	8.415634215848183	0.1725000000000021	-17.975576590510215	31.497533331522575	49.08734967611736	382.796195624799	-271.77828884872923	1255.6133497354217	3327.6667236265257
5726	-0.593623318086	-3.698471787931	-0.770077385734	-0.678129102707	-0.470983366223	0.839869134092	-0.353073869552	-0.353892803482	-0.353399291582	-0.249703578268	2.744786960173	0.337556659351	-0.060026230484	-1.282928929944	0.937414102628	0.295545230499	-0.842114499343	-2.1841033373570338	3.9592768691297744	0.2878026002455507	-8.233289747765708	-28.482842054493233	2.074425087708169	-31.512771415769812	-118.57047200181145	6.386456774163443	61.97131937451212	62.56076115615294	47.71212826186665	35.408547444346205	18.137375061651873	-4.360916955429194	-32.51995053382849	-62.25271656083938	79.76265310999305	61.07683588234248	38.97099278453489	8.924129050989484	-0.19083164570262245	-1.5149185655066526	-6.422166960731755	-9.760461491838013	-14.835223029025192	-25.207367499474678	0.21239709206384574	2.0095537866207196	11.80985526473216	17.80456598152017	17.86574529697171	4.136732063160747	-0.09764690816739441	-0.8246907790766035	-3.875616131257222	-6.03697063105824	-9.599990385838373	-18.98458033637937	0.022218306260320023	0.2532023441939383	2.4564142704525906	5.263201467901371	8.008955125415525	4.142646692709539	0.1869000000000025	-16.36122955626284	32.045065929884764	57.02827822521704	231.16551882891838	-130.74248942520248	5.680772108467367e-09	55.39134680585769
5727	-0.110700991028	0.225218236888	-0.767326296116	-0.419025194798	-0.808513751108	1.011932475591	-0.344598937345	-0.337599389914	-0.338723743501	-0.22680517216	2.431735741661	1.129005927191	0.054556223577	-0.969518905973	0.668317796127	0.239981129679	-0.78398762881	-2.201527898101733	3.8909233530720018	0.29254506500763505	-8.41602698867058	-27.134643616057016	2.2234506790757984	-29.71608469816004	-102.48634492546503	7.357018944257414	67.09747560066928	65.65051064613714	50.88604014921167	39.899011529741166	26.453992777883954	14.19817422222759	-32.23657670285896	-61.68115263757578	81.09717833919935	63.30156236995941	43.17096649329945	17.34378850978968	-0.19029610792366064	-1.5096237700001476	-6.3846937509282355	-9.706717986112553	-14.894666960693982	-26.117914129812878	0.174684004269296	1.5683253574929301	7.2112084448734795	7.712698023451258	-0.7442198187868575	-29.75801008774202	-0.1008980715723582	-0.8607990947003813	-4.3005374220007	-7.32041125648515	-13.46989149083576	-30.585433520435867	0.02575182371169636	0.29218999513199484	2.852590137497081	6.204514226155131	9.75314415233749	6.122782780329587	0.11480000000000043	-12.21380476608436	24.832736160880486	41.72544623215769	168.87089356086312	-62.05243719579092	1.2700714212831953e-77	40.03803938667409
5728	-0.14712665023	-0.522274610143	-0.764659871252	-0.572676718221	-0.542176961533	0.892000778908	-0.329697979466	-0.338179852813	-0.336246791816	-0.260794096259	2.477184464861	0.695597652716	0.023488434316	-1.127547110179	0.97092678688	0.510876160988	-0.812465208733	-2.227241199119247	3.897831938657848	0.25717881282002114	-8.395158011171375	-27.651968498796574	2.094222721307884	-29.871808446647346	-107.31528103777661	6.975460568841775	59.312595447361524	61.90466865299168	49.538159761515345	39.46281387746193	27.198746095466372	16.335317271357937	-32.347092969900444	-62.083503231065954	79.65728765982674	60.74348120928017	38.30875137139431	7.827939285373363	-0.19153250897147028	-1.5225239120285614	-6.509213258107688	-10.022615018561165	-15.644300331887726	-27.820424951054914	0.1910188370984098	1.7578366830609566	9.137279420568493	11.936300719107098	7.259622791202862	-13.763223890985302	-0.10000715445892126	-0.8505266947110166	-4.16360884612133	-6.870638329253743	-11.993309590821887	-25.721007822124875	0.022788930407351513	0.259459290951566	2.518173789113796	5.4052790929910985	8.257042072786916	4.3888287882443064	0.1513000000000015	-13.658187070761318	29.782676636583837	54.26632310366407	245.21493983169648	-138.3143811665695	9.548403740549985e-46	16135.76217862906
5729	-0.592583331761	-2.966649434693	-0.726990538873	-0.543614585185	-0.565916354499	0.921460537183	-0.34868005078	-0.344849757851	-0.351781897203	-0.238189493383	2.622363277019	0.867446704861	-0.000712850427	-1.17371274161	0.778357537898	0.311412564272	-0.80588904395	-2.215172219833832	3.8644447948877763	0.282384175667807	-8.796782132418569	-28.770184363899837	2.036438031089506	-31.274651504527604	-109.67582264648163	6.855797156335118	61.155733991266914	62.29248965231722	48.03558038297502	36.24241384298159	20.153288334347252	1.0978449565561226	-32.15705216333705	-61.576908492192935	81.11905227734475	63.162265581863586	42.57033860812512	15.721594024209969	-0.19100984284058667	-1.5168691961861414	-6.445353670254085	-9.832892052303837	-15.07023901782445	-26.00384881036144	0.1824328673486375	1.6583111996841136	8.132427157979082	9.760516856358231	3.237630803411515	-21.445230251202556	-0.09882876945471182	-0.8377250510395491	-4.025488994727519	-6.483294392021746	-10.928586277097327	-22.821528918087864	0.02288067407542612	0.2605032381180298	2.53017129036291	5.437255839560904	8.32770523868233	4.493724590349333	0.14690000000000136	-13.389093907856065	27.52894587127193	51.052941563863214	170.36736605631904	-48.675426059477566	1.7680210715872963e-36	165.56818985494937
5730	-0.240344708598	-2.330568277709	-0.709382706192	-0.522443364454	-0.590656327286	0.94573140601	-0.340907534948	-0.346923593187	-0.343311974308	-0.235205073072	2.612299002513	1.355035763206	-0.081340845744	-1.115097832242	0.805057971438	0.233117080829	-0.802419684005	-2.192347366821986	3.9327229897220763	0.29470076166375164	-8.307119844372878	-28.30916484371157	2.0588682838806345	-30.598325292633753	-104.02295461809197	7.1105908806124525	67.08099231249977	65.32373104204443	49.72435324273848	37.69231567897052	21.580918547944382	2.7533109213371607	-32.39760196323423	-62.009618010338315	80.31621964761166	61.986783004094534	40.6658258419809	12.243769121961474	-0.18941592843078206	-1.49970007411635	-6.2543385149904385	-9.27084530097465	-13.38565781816162	-20.86059471796634	0.1634093889779893	1.440585242238752	6.0196345672111224	5.244964116520583	-5.156841363012837	-38.214167841445644	-0.0998604305012267	-0.8489732123127424	-4.148842453385634	-6.835054783898107	-11.919540862646102	-25.600427389752152	0.02311711875336383	0.2631425893431136	2.5584503778529797	5.508590726431538	8.475262119065839	4.697847239180221	0.13560000000000103	-12.22814816644021	29.824368606804544	65.51712700387061	190.03312361639658	-44.46652269745371	1.1640572929707843e-65	354.0370118501924
5731	-0.452567525677	-1.410862867437	-0.751424573565	-0.650490548994	-0.446596813857	0.851942764	-0.339597363506	-0.337517430202	-0.336396616139	-0.250838844382	2.392458077401	1.435061122051	-0.074863682602	-1.219030530001	0.984871320061	0.273590041465	-0.923360305064	-2.2707323714734806	3.8697597569835422	0.2877207001510972	-8.268328896196769	-26.853345168006612	2.1508444840146077	-29.301826998459575	-103.03588141601328	7.066367271178394	63.43895397096949	64.74589075213258	53.0471938516889	44.579506936178866	36.08022076241932	29.09627530370957	-32.17665770212614	-61.90516208110864	79.59728855187353	60.43914915201909	37.47018204182336	5.452612630758322	-0.1906095109331024	-1.5124359763427415	-6.39051529304743	-9.656790309021462	-14.483164776637231	-23.98382797175285	0.15901480319380912	1.3911127048074934	5.566745971056762	4.312522265210699	-6.8238779495682635	-41.39437826596094	-0.09908179398273903	-0.8402297276995235	-4.041510260891716	-6.49920513180035	-10.861377538261227	-22.29504664187894	0.026242995411646652	0.2990991208664297	2.997856084476382	6.770929453754616	11.607530990205674	9.935543307424561	0.13600000000000104	-12.430959747978092	26.55468495664146	45.285015989428594	177.76851120329619	-76.16377258506066	3.705038927930526e-72	43.53059829912758
5732	0.048149132326	1.356415633081	-0.735071399277	-0.25313467477	-0.981061083866	1.109633034149	-0.323033801913	-0.321960872538	-0.327322339412	-0.241936362627	2.257921138413	0.580107377167	0.065451072847	-1.117738003409	0.747527813633	0.441790621571	-0.771894662282	-2.240370355369746	3.8865392506031875	0.266338231405296	-8.789725822399728	-27.78940170724484	2.1914535599899025	-31.610100366491228	-126.63078293901458	6.63860761947264	56.80671635401273	60.508173214481246	48.81876075850536	39.189303548511184	28.274955474504814	21.010444682141003	-32.29121227796372	-62.0125504538783	79.77061455246465	61.01017988415081	39.08165327768274	10.31105210670841	-0.18909204946946861	-1.4968466665931244	-6.25152304239144	-9.339843757272094	-13.898810739833872	-23.401965061381215	0.20872204017385868	1.9639643316835171	11.224829482252982	16.333727754212532	14.81310901971034	-1.4524282488560631	-0.09593024252282796	-0.8071611838744102	-3.7372413366001753	-5.784220486503633	-9.4282678846439	-20.111887683664996	0.02883829469095426	0.3268188452245181	3.231743020970995	7.176280674479244	11.77246237325493	8.840991215008083	0.17100000000000204	-17.935420267451143	26.329442386149466	24.612344898652537	323.98590887598846	-243.33062076884244	967.7461445969418	1984.7978364533044
5733	-0.624167705949	-2.038691051956	-0.731122588293	-0.648181368265	-0.431579673363	0.905807552503	-0.341959183746	-0.348132619009	-0.34750119314	-0.259286768009	2.578749349748	0.381565871731	-0.042568071116	-1.065379108141	0.892638210152	0.60306258212	-0.87737623645	-2.1332113767295677	3.935992761355346	0.24340531344371438	-8.573993643611663	-27.84512124824119	2.0183958541454534	-29.99765630807738	-108.12674377187	6.703343701272115	67.65770755522198	66.0619373251546	51.36601090056783	40.38929668871286	26.614765403359733	12.598732619661025	-32.496587027939405	-61.92898043028366	81.21633031045491	63.68121671186336	43.899227132395154	17.596085323765024	-0.19137382828043953	-1.5205367835453074	-6.474683780239827	-9.888850726576804	-15.119023395700696	-25.75881808482226	0.2087249793370695	1.9664039351228362	11.360293043009163	16.85792242461492	16.30690459235819	1.9705977823588876	-0.10232129160453184	-0.8753334849777732	-4.4168036592452244	-7.545107415926258	-13.727206795608797	-30.224812500968344	0.023746379529322834	0.2708017393131996	2.6722378810323253	5.88552086701662	9.575640356357642	6.890043123104502	0.16000000000000172	-14.040262256097526	29.087111958502412	52.550875714476625	232.50821544180658	-125.22146669496613	1.5961360916688837e-44	7.782411268033886
5734	-0.049711979499	0.257657505247	-0.725077904057	-0.493942258625	-0.594037473645	0.982117877879	-0.346472466356	-0.344312912843	-0.348785615573	-0.25220018534	2.625221187233	1.081887891411	0.04594474895	-0.965607129208	0.902697289449	0.436324615341	-0.812542085966	-2.2651885856770373	3.8475017958410365	0.26567400524895196	-8.756663395028434	-27.80978533784438	2.2327604633269917	-30.441744362411693	-107.51730180487867	7.340222929077165	64.2457837270769	63.79257363804765	48.597444804788466	36.432827155530944	19.783708020445925	-0.5361601294326963	-32.136910623176384	-61.788344758070565	79.96387249266787	61.08344004474854	38.74033922269031	8.60320365652746	-0.1915462716919639	-1.5226139575475748	-6.507663870378728	-10.01166987704937	-15.587941355375609	-27.56862574101881	0.17368012751788542	1.5576319839300086	7.139935319030921	7.625887824680556	-0.7363881776947191	-29.344579250305742	-0.10256723154011868	-0.878342151922376	-4.463934063122736	-7.713813440320985	-14.324152160885985	-32.34101912292329	0.0240718215671466	0.27395677258904344	2.6824964214579774	5.845513898344737	9.259187643994576	5.968005075788904	0.12900000000000084	-12.742005959371994	28.291635573261377	58.45426423173466	199.93976863551606	-60.400586507457135	2.490626352826056e-50	9.700257525374115
5735	0.406377536191	2.469931710151	-0.746132377381	-0.684535799362	-0.439948293737	0.811084226723	-0.341046141006	-0.340181895528	-0.339892862	-0.249405239448	2.440657054824	0.848138784345	-0.043188762092	-1.129951776949	0.837203655025	0.42220149303	-0.894384455976	-2.1457816635963782	3.926769389696693	0.2692716893846697	-8.69470702565637	-29.134989269854227	1.9882947550590009	-31.305507622060674	-108.56055492755128	6.959464938737659	59.43938321732065	62.45422155583937	51.23395626454621	42.43419048413337	32.92411228267737	25.329417032197874	-32.41874136622379	-61.81603935017151	81.33514167490024	63.76580129135885	43.812169609231574	17.944673863937542	-0.1913101944140363	-1.5200088727305676	-6.475946885748294	-9.911401801801404	-15.260511240228652	-26.44838845440713	0.18053153753120707	1.6366687197188872	7.9292902008501605	9.34718208908962	2.533911905686806	-22.678993034260973	-0.10120048228007437	-0.8632186624453952	-4.288659500516394	-7.191550229486178	-12.769681991735412	-27.55636048960868	0.024248221289106704	0.27640574275809837	2.7326541364903325	6.039494877449906	9.89790152842466	7.326347760719656	0.1423000000000012	-13.0930736215037	28.0690911254517	48.02599631386505	262.8364923741332	-166.8552997217441	1.3985466361713154e-42	25.29817097654603
5736	-0.252191623781	-0.957126846141	-0.753888945939	-0.84881737213	-0.21394819554	0.766781263831	-0.361394021835	-0.356900200113	-0.358891620926	-0.267575626186	2.784543561588	1.11160767922	-0.115462616144	-1.168532529374	1.007020211173	0.553804273381	-0.929832462463	-2.17403942704846	3.8879519290386324	0.24941620104012094	-8.192719174041954	-28.15779852957409	2.053902465381426	-30.04625460968953	-102.46794999342099	7.071852096751782	56.6928877730939	60.02776690673578	47.068089682203	35.6049418429497	19.569930128842294	-0.4785117011701075	-32.30526408565247	-61.71404312463045	81.19090453935054	63.35436980378781	42.86315404355734	15.440036366467286	-0.19180153470918776	-1.5248996650112918	-6.512194262523555	-9.970165919107206	-15.249009260602605	-25.781728953466185	0.165979332957586	1.4707032323310392	6.341994553397089	6.001797723896022	-3.5599690457490687	-34.556537146528726	-0.10249222021246973	-0.8767290252199811	-4.411575801815296	-7.479029418755516	-13.355591009463756	-28.57101920420714	0.02183728282666802	0.24980273174863685	2.461604422289631	5.391571291596558	8.687702627348918	5.987848778440051	0.13620000000000104	-11.885400207151699	29.93526268374383	65.68451544492181	201.47251760636414	-66.57056825396418	1.1910510532511589e-74	447.2589067903937
5737	-0.858462721528	-3.484128155219	-0.749631977199	-0.739239440454	-0.366110113607	0.801122980782	-0.355743812993	-0.352382611532	-0.361160211009	-0.25067357412	2.660538739835	0.716564366326	-0.057500083664	-1.235270180127	0.99829124677	0.229895319394	-1.001096501514	-2.2615354005804535	3.8717230157827514	0.29311626499377424	-8.773244139389012	-26.85174331540324	2.2218517811435943	-30.2924034679375	-114.42226677734425	6.670528590487321	62.53993625844751	63.32886929372776	49.45428968827579	38.29161246759104	23.601616000440508	7.441196637197623	-32.16833941680699	-61.839995401952294	79.8654803551458	60.89407105466012	38.263556881696715	6.810763700416128	-0.19164044282593376	-1.523427334628705	-6.507682426210542	-9.988136095167237	-15.4256873775478	-26.750563933550055	0.18557992792821584	1.6952883561022958	8.527820838884598	10.666230812592584	5.050120106782458	-17.62935787091538	-0.09971692935369135	-0.8469464883220814	-4.105927198663203	-6.659371879425308	-11.225611416023892	-23.042602317363492	0.028274770705008685	0.3225773236057194	3.2903511174431443	7.623014327697971	13.709405465855998	13.142111915093148	0.16840000000000196	-15.278206695964553	25.540951789511297	33.95106664153314	231.7611383276658	-142.2497386233396	5.954816296640872e-21	0.9600631449460928
5738	0.544553485628	2.932124836453	-0.712625371009	-0.576516206042	-0.50748572358	0.872271611738	-0.340573385642	-0.339533401221	-0.340297459901	-0.249213089567	2.498373194456	0.606841054782	-0.058792391738	-1.007196716816	0.91034951981	0.344387453326	-0.892197647491	-2.243912884032273	3.8743889974043273	0.2787566509873712	-8.707896732320053	-28.834978203654153	2.145872013379929	-32.06969882034001	-118.8629183889679	6.93034074625788	58.78580051634845	61.59181269323339	49.25779247288178	39.073055558211045	26.44828852853606	14.80356464041857	-32.21277286122893	-61.855779479378576	80.03657415413156	61.260053854193806	39.03930647962471	8.924590048150742	-0.19037160578853235	-1.509923770615464	-6.364967159451375	-9.58840801308154	-14.306570457539834	-23.542113679983856	0.19554125043139003	1.8108578604686332	9.694602701438232	13.171868805924259	9.579808411836796	-9.421727841779628	-0.10271688062663709	-0.8797501596537427	-4.469670686662689	-7.706506153858149	-14.220832669520176	-31.790336330735588	0.026069564915455905	0.29698827766607533	2.966180945331756	6.664595923662545	11.296783440888309	9.358403812605074	0.15150000000000147	-14.951620173523649	29.940276264602264	51.284597119426515	283.9938207393999	-176.89146891738034	1.9803763804714975e-06	4672.092467359046
5739	0.730768995787	2.738191019398	-0.735771772219	-0.332124985	-0.82670213003	1.02804011656	-0.337793477378	-0.341165885808	-0.334500906901	-0.253575834346	2.667642781875	0.440459305418	0.130355388375	-1.111779992499	0.887499832489	0.510150587183	-0.770411636718	-2.265862773612504	3.8772500432781145	0.2570301811644494	-8.290358057545372	-29.01319785179613	2.2342963249195105	-33.3133427624787	-136.20226032971854	6.578925893977035	63.72020046378806	63.01689446585342	46.79859183400442	33.49765796203854	14.341057450574473	-12.959244643832209	-32.27343916166966	-62.10411754954806	79.1940964712708	59.91794233608513	36.91839458233175	5.581223154842768	-0.191197389853126	-1.5192873453603688	-6.490059664035809	-10.010408314084767	-15.777874964698952	-28.80478038998343	0.21606324621676642	2.0517581999074497	12.205748460563422	18.532719772652356	18.784940999561893	4.884314913836672	-0.09742943820992524	-0.8231222072303717	-3.894703120155093	-6.186278852730406	-10.37592045042589	-22.139135432527617	0.02630280416010542	0.29847381879217505	2.9263813623446726	6.4074816286537795	10.224919911085275	6.86798830682575	0.17310000000000209	-19.312441862137124	34.25350989667599	57.17237475043326	400.417272960138	-278.51447637470056	8.059590876756145e-07	112.3635255346885
5740	0.816706632405	3.264773879052	-0.705476134631	-0.443603240693	-0.663376135007	0.979119114123	-0.338983516279	-0.344195924756	-0.336327058898	-0.252321399084	2.617256011086	0.547057265945	-0.013732485949	-0.998113246241	0.833299200281	0.558775255412	-0.745956028322	-2.176105512835202	3.9217068243253377	0.25031226536787116	-8.37951492466272	-29.722725753507163	2.0890819497127473	-32.572105657838094	-120.3337170278111	6.877840055661531	66.2582827474255	64.72550869099909	48.88834725957547	36.45548379137286	19.40441973122456	-1.775088615779447	-32.44349460603851	-62.03633917619354	80.43537155378233	62.279662970978414	41.39925005440961	13.883520626573434	-0.18997533937845057	-1.5058315753202915	-6.327426679916668	-9.499157104085315	-14.123088956376018	-23.259859370614357	0.20344020613589625	1.90303686681022	10.638824300626855	15.186665915265355	13.105088287214034	-3.595327958777741	-0.10138939662421748	-0.865715303138779	-4.335272635764621	-7.372536186076825	-13.453818218173062	-30.06685504657969	0.02212227004191545	0.2516261225908657	2.4145451919731045	5.087336249480563	7.389505687558695	2.6794882003855207	0.15010000000000145	-15.23913331850595	33.804317248701025	69.65267406826668	242.76920597295805	-101.04430875655017	4.1768454039370795e-05	132.8865899006056
5741	-0.818632027523	-2.95662897707	-0.758160494941	-0.358077184102	-0.849658397703	1.096329331918	-0.335234553111	-0.332989820263	-0.334649653024	-0.234489697831	2.373746017229	0.451562398894	0.107036147921	-0.989449051583	0.672815368166	0.399674805198	-0.777098509552	-2.161239462176332	3.9328698359325363	0.27281612759030244	-8.565660013197501	-28.02072158876983	2.041580057902292	-30.622132724373564	-111.30254949793566	6.736361299262805	66.92290459675644	65.66195115192345	51.19368258992343	40.53144923230146	27.8842692763907	17.19033096735615	-32.44409259267573	-61.949987392807245	80.89615418553988	63.14839690954523	43.09419302023083	17.666750344347108	-0.19087944370933027	-1.5158623680236514	-6.4519264057336	-9.898174045326767	-15.441490291340076	-27.73917851051702	0.21487091114485307	2.037480878687971	12.046105055434676	18.17829320846202	18.162905366567085	3.9566123861750104	-0.09996228136429756	-0.8507398571434963	-4.196941657170689	-7.043288451396062	-12.758058128210394	-28.734702622531653	0.026547567852549497	0.3011475306552366	2.9522399904141072	6.4650642370905675	10.317129612940274	6.940728370507552	0.15860000000000168	-14.505988639182506	26.671638528908268	42.51759351348064	267.7195117263617	-160.21023700585346	1.6424327187894373e-28	2125.6127200363576
5742	0.378327808061	3.235093625213	-0.729912022189	-0.633217495094	-0.43881702482	0.92250474768	-0.346278730938	-0.342783276324	-0.340894884623	-0.257026363361	2.493025210341	0.985990215108	-0.072567701582	-1.196295409346	0.894077325349	0.536250293469	-0.862307675698	-2.1942435298978555	3.87101380535463	0.2514887954624977	-8.466684892816037	-27.848423462558845	2.1560034017850143	-30.342521004967743	-109.21762679146576	7.066551375523395	65.48626734814046	65.29857065331092	51.89254413219919	41.91487676035026	30.243377742951623	19.785761724645518	-32.24094056663223	-61.66857448280109	81.10343029988643	63.200778760429834	42.705304397395146	15.662498953765034	-0.19076865643305257	-1.514015922619871	-6.402013205210376	-9.674542547237323	-14.473014584969564	-23.7427316567173	0.1747538473247432	1.5704004692171432	7.283309811481854	7.971356425516135	0.007210885191453962	-27.615618086324872	-0.09955137443960063	-0.8452953282178183	-4.094767556808614	-6.6456957700277455	-11.255962716636985	-23.341778456189914	0.02327768207043764	0.2654600570343703	2.609348824310914	5.7104406809324555	9.155802526735696	6.2038944573520896	0.14620000000000133	-13.536926632461178	28.917899495996814	50.847132406540574	277.75559715283816	-174.3092992252011	3.271179248370399e-38	2054.2584115151467
5743	-0.550005976665	-2.502857262803	-0.730729520494	-0.51557424383	-0.619435376822	0.910699021383	-0.345105505793	-0.337634044577	-0.340525238123	-0.244122354095	2.485191095943	0.724011260322	-0.003057189994	-1.087360395499	0.94139064917	0.228567872327	-0.876067944506	-2.2521584653264393	3.9220011247605284	0.2950502495980216	-8.21584002131749	-27.343113254564962	2.201361590833501	-30.508203250238104	-113.27769251884976	6.819668468741754	58.020503027977824	61.02064878501161	48.5178595770078	38.03114791803857	24.76649634533299	12.307210602657172	-32.36600449283224	-62.24443048770247	79.00027296472338	59.621042252581184	36.277423481937525	3.369196449234283	-0.19055774129631473	-1.5121327571169962	-6.398735129744137	-9.711909128070234	-14.771185686581363	-25.28398680099887	0.1909151593157243	1.756412988716811	9.11319827611889	11.863796541482106	7.072580174794082	-14.23360427810399	-0.10019167082066383	-0.8526598908742814	-4.192453352936848	-6.966909443632458	-12.316662065353581	-26.80157478514949	0.027193626179924275	0.3093553398324157	3.0898926873283736	6.950484079665367	11.780624287698789	9.767345698846864	0.15640000000000162	-14.862507383585386	28.119848480085174	44.672650660768674	246.57449244989385	-144.62663371377172	2.889205868979513e-23	34.73994910623225
5744	-0.989138197811	-3.773711920549	-0.754712004185	-0.516663480051	-0.620839273413	0.948890146257	-0.344446931765	-0.344121854103	-0.349381944546	-0.258535376009	2.616495660675	0.53356756073	-0.057865455728	-1.219396035857	0.891345072424	0.593604366076	-0.835454400182	-2.192716501591839	3.902328210426985	0.24476264468686473	-8.471729106839035	-27.07120769524366	2.15100768883326	-30.186320364313428	-117.6814268823144	6.402014420673031	62.05311527387878	62.691521301083824	48.07657266102257	36.1059772886803	19.742243234298492	0.17648720063038278	-32.37824657432901	-61.97471422746237	80.38448664092532	62.12917307531886	41.08363671063183	13.051124623961075	-0.1895697097599666	-1.5014751989491886	-6.279394904914254	-9.35842911297595	-13.701858187591087	-21.9782490065809	0.20281251820598542	1.8956638801488808	10.56175870978181	15.021127022030125	12.817196993522398	-4.05421372691904	-0.097257327718733	-0.8207853482306651	-3.848289597594283	-5.999857969347692	-9.651359058726282	-19.587333653986388	0.025253391200945705	0.2872145056264911	2.8283832620592415	6.224880546769354	10.079855579831964	7.1528810950372534	0.1840000000000024	-16.945238823779015	29.48116725530386	45.7331565467354	250.82577149361484	-149.08651992749068	3.1711163639813293e-10	239.75910647707974
5745	0.160451547081	0.281240856645	-0.739592384948	-0.60533819322	-0.509768009316	0.920618141696	-0.342481996911	-0.348261088339	-0.342505929553	-0.255953811797	2.658083594028	0.321802968482	-0.008844878488	-1.246384590052	0.896816995879	0.493139242725	-0.787579283513	-2.1955059078223673	3.8955716446313464	0.25884501565580087	-8.245875053330419	-29.056896118975672	2.049870487057359	-31.85578270933451	-119.08476945479876	6.553776822861578	61.72540800594002	62.59653513987321	48.20833330905345	36.37177538450674	20.191921605515574	0.7941164742350434	-32.32826977944628	-61.875135210317374	80.57229886228507	62.34816246449263	41.23171953661293	13.341651535663969	-0.19139388202308494	-1.5209036506362634	-6.485546835953608	-9.93854708792132	-15.337234993831164	-26.672895787079334	0.215514090094559	2.0466879109644185	12.218573430510837	18.70447834301391	19.431490628659606	6.426580358584287	-0.0978684251571569	-0.8271591611095886	-3.905252486862444	-6.128815951047866	-9.887870080704582	-19.850657920187487	0.020831394860467863	0.23744578287192858	2.273328022731374	4.758205436826741	6.792917487010502	2.0115236159497507	0.1734000000000021	-16.036310816404427	32.68890076888157	57.97732861955785	232.23816828008694	-128.51133345122318	5.424559887995885e-06	1805.8075356550723
5746	-0.303050402965	-1.103877580876	-0.706089792911	-0.387691645662	-0.729960981571	1.002712368454	-0.345504154932	-0.342919747839	-0.351343300429	-0.238938741344	2.650447801055	0.530434071909	0.089693700716	-1.02900113685	0.708456302414	0.455761618257	-0.775667086984	-2.1815883022839735	3.8894042775412383	0.2635209720948089	-8.936746909829145	-28.305775796248177	2.1539394871703834	-31.413235922735062	-116.39950110125162	6.852736944223337	64.61145176377498	63.66549425749429	47.67641159339727	34.766684724252386	16.51705849058876	-8.107412724891956	-32.29211510065984	-61.71265707635622	81.21085795505522	63.51817064196376	43.53043152005829	17.958795991586605	-0.1912443013855261	-1.5195922846501826	-6.484544862526245	-9.97141671299438	-15.575461864467105	-27.88942223918039	0.20649961469711506	1.9388405451342703	11.007419203366075	15.965936508695648	14.428126897419613	-1.5615286547305756	-0.10011864409594648	-0.8520870151112991	-4.196118182111978	-7.002618526422013	-12.50926421834616	-27.630858907095824	0.024818521587057246	0.28199816641881037	2.754195604422699	5.985788937088797	9.403998336218253	5.85521546059078	0.1553000000000016	-15.284849303977945	28.38062000167639	51.65911516318673	249.92959796840074	-114.14694248279669	1.1440663672068581e-12	757.8642139133731
5747	0.860930890237	3.835450889025	-0.743895323683	-0.488455330796	-0.672662630496	0.923952276606	-0.335982430979	-0.340958855184	-0.336359531479	-0.25382460748	2.540216104778	0.48282046987	-0.012506426245	-0.94670714911	0.857330911146	0.526924906658	-0.841772230963	-2.165362753669373	3.9512712899317766	0.25611691608798376	-8.431972775908768	-29.26555744018348	2.1090036009277764	-32.56809501153178	-124.2517696841033	6.797786245484715	61.69800393008641	62.69629305977592	48.6358427796775	37.222558763315995	22.168408803964372	6.024881781878904	-32.549403480483946	-62.22249776966609	80.09533582840952	61.771089317586124	40.53175730242105	12.522923119777012	-0.18999582392291292	-1.506192968628582	-6.337775346915011	-9.546157949311468	-14.328084974604073	-24.093281376592085	0.20758594688236404	1.9517216839524116	11.14741003663941	16.276423526952833	14.989717462862876	-0.6410335124003743	-0.10246260388162876	-0.877400345259706	-4.462157141455799	-7.729240142973129	-14.43758725891356	-32.8763472651596	0.026373560418224223	0.299786422714071	2.966552572371656	6.581985910214947	10.836070415079014	8.188178887853331	0.15400000000000155	-16.210600298813922	32.38235923154258	58.67892980515855	258.98919865500693	-134.55882386130833	4.585148020129908	178.70188542690977
5748	0.379282179638	3.129446668897	-0.734740508672	-0.610087588983	-0.475856041523	0.863167882807	-0.3328728464	-0.335046824151	-0.329761360031	-0.260095189086	2.367472445921	0.45423914643	-0.020911173756	-1.042011908685	0.999952298685	0.445477910891	-0.934542763526	-2.2213396103927114	3.9202576036266636	0.26701885876286385	-8.206695071996672	-27.421999009428657	2.190406129728924	-30.536446784381027	-117.05071562829791	6.857135022113839	62.51739789007821	64.28152187729953	52.84389449800741	44.49033583543066	36.20633727157023	29.521970432691667	-32.4167955966002	-62.21419325500902	79.38136969240331	60.287248846288094	37.41420787597615	5.931160428154389	-0.191281805048034	-1.5196938424453366	-6.472027754139589	-9.898803607481359	-15.218674245190813	-26.304316946200746	0.20481281820807223	1.9198529752200169	10.846337382136847	15.700768283910442	14.176749698120348	-1.5387143741348228	-0.10234068346376506	-0.8756389352733993	-4.4242056131893355	-7.576021439386561	-13.84873593774122	-30.681687287315995	0.027589395000330193	0.3143897199297519	3.175081752457089	7.254012036280406	12.700952299866834	11.47504350360298	0.15840000000000168	-15.43870742368848	29.009098033678104	40.25195153976039	282.37200218585804	-206.06655994276267	8.038413903106698e-11	1235.8047898082789
5749	0.766286636778	3.655183315998	-0.782288610866	-0.320129330723	-0.916220729238	1.101568168291	-0.319329390133	-0.323282742879	-0.316887091792	-0.232329072522	2.200908095358	1.503230162381	0.044870329763	-1.159363188715	0.718338591266	0.294999111323	-0.809684047875	-2.2517266592075154	3.8690545261432874	0.2850590617489999	-8.64174757056457	-28.89193597820648	2.1042243907449616	-32.43608897687064	-120.16044950843249	6.913882454636932	65.91143463416576	65.80822930166921	53.228708298068156	44.58169541778675	36.53169466897123	31.23773099601359	-32.18071511297022	-61.811187898695124	80.16121917254662	61.593811028192555	40.02849194705713	11.739277179273763	-0.18923254116679447	-1.4982964034480897	-6.2645813331342906	-9.36942136046179	-13.949950817084673	-23.427784446682008	0.16312281850102991	1.436356481864483	5.941771279988918	5.006745293994584	-5.783268443170036	-39.88222811151469	-0.09561912550448508	-0.8036807195615674	-3.6949436561100604	-5.652570853147982	-9.018563547404321	-18.904004621134565	0.02947086563758487	0.33417874755464233	3.325739188641563	7.454600337844099	12.472975957825996	9.99070903143873	0.15040000000000145	-15.128018385309241	29.11700512471606	46.19517610082564	284.4925112895387	-174.5216446579426	0.0002959774903536597	2385.601008331044
5750	-0.245788145393	0.471408874672	-0.698540818928	-0.467571478263	-0.626505908401	0.982553189687	-0.339071087343	-0.331628509353	-0.336828631912	-0.254825397461	2.372629463919	0.824167564416	-0.046661906483	-1.059405589383	0.935622082143	0.451550279313	-0.767192691855	-2.213397927026808	3.9388616088777444	0.26681765676570013	-8.535219334720557	-27.056136243601287	2.234242940530884	-29.37476770532303	-105.33177299414163	7.23355242578908	59.32082364949257	62.12386058280992	50.32089596255625	40.92850699616563	30.31391144397671	22.081886585160934	-32.49075820071278	-62.34146382417385	79.18168003619276	60.0448298599122	37.1450658564078	5.764400906844165	-0.18969193809594087	-1.5026877662557574	-6.288289632604632	-9.37284105763581	-13.700177083314223	-21.833071352139626	0.18601138750106083	1.6996105112104307	8.542644146538604	10.63902691143097	4.844806393833901	-18.376932420131958	-0.1005185792327939	-0.8561845495236967	-4.2294287319269905	-7.068394611154698	-12.589890504657218	-27.551955478628635	0.022442206402791074	0.2553977128608731	2.464817585559017	5.241770410719912	7.8101572807932085	3.510191791590666	0.13970000000000116	-13.04972791295747	27.561957324291203	49.26284388076676	251.55148373348732	-143.12275651268197	4.717505251870754e-60	43.50748760079041
5751	-0.118646040435	0.374286761911	-0.751830360743	-0.720357805231	-0.355377382792	0.742730281378	-0.357819469306	-0.354786943915	-0.356670799144	-0.253851242807	2.756749185977	0.318647966939	-0.04073884938	-1.275965267807	0.87599565325	0.486885123294	-0.992961965053	-2.120729106723185	3.9537029705149562	0.2609775641107174	-8.212282893065916	-26.972566396226547	2.2131366291310584	-30.740089498019884	-124.08672877974146	6.367832805410409	62.63591292960055	63.01935003665579	48.25219943348151	36.121601116848886	19.197240458903117	-2.6242681012432922	-32.53439456510562	-61.94720013051654	81.2997155114281	63.797526218666924	43.93403377937958	17.966382654334087	-0.1917827657263721	-1.5250082804903404	-6.5274407568607575	-10.051985918616193	-15.639797855605185	-27.502788275382756	0.21152504853838788	1.9996872368229615	11.724776608453832	17.664474661791115	17.73538329672632	4.143297498173944	-0.09877730957199882	-0.8366926375128599	-3.9929054785203983	-6.33482229547938	-10.300354565534231	-20.458436230203386	0.028065533576024496	0.3202046852752164	3.2630030543286646	7.548946433137453	13.54546335978434	12.927694251212852	0.1836000000000024	-18.056964474401116	27.311281617308914	28.637091327573003	330.06632441883545	-253.70446662339745	0.0026719209029419755	0.3906942687360073
5752	-0.052939496799	0.130212372942	-0.751967345431	-0.312413367324	-0.88431868465	1.067496537889	-0.336423686619	-0.330833445906	-0.330250471987	-0.232414229635	2.358937691567	1.167374438496	0.108596038862	-1.140369623135	0.689592715212	0.352103332356	-0.811998941699	-2.1766983186005087	3.9446331175364606	0.27992970911088766	-8.561976549712886	-28.792322629982475	2.096962131429914	-32.25284863054026	-121.10418779445705	6.701771601753944	66.69908018236418	65.50369411576997	50.980540708559964	40.21908790686499	27.34774025042955	16.352350457206555	-32.480653718565875	-62.11641719608643	80.28304543644704	62.09156790139867	41.17696748075459	14.207075125897356	-0.19049482184260272	-1.5118231431120803	-6.411794264422489	-9.79318986876646	-15.179092544163687	-27.08839171457974	0.17485531724444417	1.570122955929437	7.221947078673801	7.7220736081200005	-0.7617301252396467	-29.87416551478267	-0.09628531707367936	-0.8108212767723165	-3.7677095866388965	-5.8453737010229165	-9.50198908530933	-20.022369379179747	0.0292833285888569	0.3322151215378118	3.3111507015174673	7.436119790244887	12.497917950345233	10.137680472821321	0.15450000000000158	-15.672864719691507	27.642631703434894	40.558735541148735	238.59752914767893	-131.31338938234387	0.02097562416255748	2039.9231812500311
5753	-0.703918744788	-2.998658984608	-0.739554909093	-0.516844810493	-0.633476540343	0.92030270108	-0.351583599082	-0.347438564563	-0.347922234966	-0.240952783551	2.654020160608	0.643210751557	0.008082734923	-0.971159982003	0.785055319269	0.343848189065	-0.879297270774	-2.2224721588982312	3.8637995732221024	0.27823984420228154	-8.120479505410442	-26.83858238548094	2.2062280277736592	-29.815506695162092	-108.41794248589846	6.943599039613102	64.86779431530265	64.01514708078923	48.46466642378545	36.05186622593312	18.907238262860975	-2.672146897306989	-32.16700782938149	-61.63750107740753	80.88487671604072	62.77374634196101	41.92378900486938	14.744910603352405	-0.19068879163754096	-1.5135711589439274	-6.415905726030658	-9.76533478599316	-14.942061234375538	-25.848787146237477	0.19581489115957582	1.8135030516983852	9.697965629484242	13.129654246320522	9.375975426125066	-10.055681325475136	-0.10236489285155183	-0.8762538272270233	-4.446137818099839	-7.67546174405516	-14.258387291221519	-32.26866057460487	0.02750539467886703	0.31284153484878297	3.127616321187564	7.046254403153273	11.975260207551619	10.009008183361077	0.14610000000000134	-13.869214953059801	28.182537369672477	53.108632886307625	175.36329164063295	-46.464886235281945	6.159570078454932e-44	4.386167555550664
5754	-0.130865678588	-2.361208581568	-0.748872404975	-0.701411495358	-0.404861307245	0.809357831407	-0.348191922654	-0.356092695783	-0.351476967734	-0.261282297558	2.792061544707	1.396556146053	-0.053889703946	-1.339759649603	1.034071699788	0.388817865159	-0.849389353246	-2.230803807024109	3.911519288426812	0.2743251548595571	-8.289044045449627	-29.338090126094002	2.0274090854530695	-31.899474498588233	-114.00403229509159	6.77448747991897	62.45383300059194	62.75000907660738	47.62393022642415	35.090137554961935	17.27273488837393	-6.973975046728645	-32.36843344715497	-62.150972603109594	79.4197380385149	60.28724717179681	37.301667960024446	5.438017224037115	-0.19135820425945665	-1.5204589603414271	-6.477912642112094	-9.90913928917971	-15.22212010173446	-26.22206805072693	0.1594750696748042	1.396400433571046	5.619375037770293	4.429592090068058	-6.591720063516326	-40.89916124399668	-0.09690660066020151	-0.8164224760351568	-3.7759058023407963	-5.7283282565940015	-8.640561475322281	-16.195697850125516	0.02161050169730646	0.2465794053935822	2.392929732307741	5.122109036851127	7.779909171038133	3.9592602495131746	0.15390000000000154	-14.110791658119657	34.05063877190793	76.28997085330364	240.8197706105473	-87.30967963836606	2.20949373150015e-19	900.0147585719247
5755	0.772433405745	3.812651775744	-0.74149396601	-0.325993239707	-0.86542587491	1.102252336832	-0.33600569887	-0.335784509682	-0.335788267239	-0.230780153698	2.467619028126	0.85415435952	0.060157687855	-1.13559062068	0.694002603041	0.302865144166	-0.787608239352	-2.2311973924899196	3.875090290602873	0.2840894204945755	-8.967877432779733	-29.365707138014013	2.1868707151951594	-33.541008132766564	-130.30496086684886	6.809456438580044	66.15629157328168	64.8491346032299	49.51605222471161	37.71425840888473	22.332589945280976	6.114199270244541	-32.20265968400458	-61.75877879329614	80.528947131895	62.25403457896525	41.218815257359005	13.921744011048432	-0.18988010838737043	-1.5051132069920918	-6.333256942479568	-9.552501984115636	-14.42344770182674	-24.634356751483438	0.1889929640683236	1.733286597049454	8.844737587779054	11.214870568270396	5.70769478846835	-17.17708368563788	-0.09660793361790185	-0.8142828513209607	-3.8031626969641015	-5.939888044630583	-9.741976132315395	-20.594081291578593	0.027588923173024686	0.31299054197658144	3.0898569776978744	6.839843750775631	11.17180219127678	8.238500273989942	0.15510000000000157	-16.873309952789203	28.602643779654606	40.05241352090263	241.82310988156974	-134.6331020336131	0.7804026949159824	10.792338975350454
5756	0.412378016054	2.651470687066	-0.754124224395	-0.438527153036	-0.722486072792	0.976877316581	-0.326126014297	-0.329168660429	-0.325197917659	-0.242188045732	2.334861371848	1.361664208374	0.045568032955	-0.982440634907	0.715473451548	0.512962924723	-0.799596745813	-2.118357959266275	3.960577902228054	0.25740125851208534	-7.975497869146956	-26.663772676131185	2.128628508364831	-28.499041594242254	-97.19654321715277	7.373895467587189	58.86958517574959	61.879591101084024	50.22492762494502	40.96628610821138	30.760919974632806	23.410624913003915	-32.57025806406511	-62.009215414174385	81.26380965051573	63.9079285018957	44.56175977892249	19.83332073839706	-0.1906056018086721	-1.5128030236906975	-6.4130790411129315	-9.77183000676357	-15.018279171916792	-26.270145914182514	0.16517063257691603	1.4601104180037177	6.1858744926615215	5.560440511929114	-4.664000732197537	-37.44056575054984	-0.10123414994122042	-0.8642282823269087	-4.327808815815302	-7.372525234142802	-13.526648304124551	-30.487128730591785	0.025451986226675615	0.28911409294824403	2.8329982485114704	6.192341102468693	9.857812775136805	6.5337912953518185	0.12910000000000083	-11.415237864078334	28.306842334267024	58.869153988579946	309.51379199893216	-181.82703438222651	4.875481352702631e-118	0.008291149018002894
5757	0.388094687639	0.768494291709	-0.723419371724	-0.430652005017	-0.712143264586	1.003869733844	-0.343095513845	-0.347532841923	-0.346669090731	-0.24892121427	2.727350189164	0.95311733322	-0.021398153458	-0.984464395762	0.806940538889	0.505304991214	-0.769107457819	-2.1956986943644616	3.9011249064222806	0.2573840390326467	-8.68883644749658	-29.498190055991213	2.105399128101029	-32.44510847865009	-117.57256765365807	6.9828173062974646	65.72172647088436	64.0615638923726	47.43452879173168	34.05913608548406	14.827751448842351	-12.805223139393247	-32.354741203012935	-61.93376725660143	80.46300901905646	62.243879733281354	41.24946888420826	13.82011413921345	-0.18953521840320786	-1.5011828419032425	-6.2798371348265425	-9.36994999901773	-13.778415667487874	-22.351827138096628	0.1811220050224459	1.6427412971014523	7.959016434710264	9.349184491784953	2.376860776015575	-23.36020520758533	-0.10128120811842928	-0.8646772800414377	-4.330037442371404	-7.3726185654428456	-13.506320350707684	-30.372212405751835	0.023849886434820815	0.2710195128180419	2.628272379321555	5.645221032880014	8.620937340750336	4.604456211948723	0.14270000000000121	-14.429546085591507	32.549684098378556	72.32944136705817	192.83977395379236	-28.96170235095592	6.224080909371544e-10	1467.197237508414
5758	0.649639019444	3.388510115853	-0.731785135533	-0.369188894816	-0.778616145031	1.014831116791	-0.327200501194	-0.33505529228	-0.331790767159	-0.243028039344	2.435298801875	0.582645718808	0.041404711681	-0.892738269321	0.820018527011	0.376976332336	-0.852249982401	-2.247108444925917	3.885834712437095	0.2750338660481349	-8.735445174513691	-28.389110255329186	2.212511940822071	-32.26740435249493	-125.46379670933067	6.914663016415027	66.52135390201065	65.30039393995645	50.5012737424234	39.331918024792	25.368427354513823	11.983442910845014	-32.26993280788824	-61.99972374837432	79.68519621023535	60.77159388912942	38.41962513603102	8.42195278553689	-0.19004633938972715	-1.5068216150201803	-6.348591275694085	-9.588063841297421	-14.493073918015936	-24.729958125711583	0.20391100202845758	1.9080238688704834	10.666870661684033	15.196627526193481	12.99388239137787	-4.036605126911291	-0.10232236686101173	-0.8760994062921564	-4.457842100181376	-7.741286767543897	-14.556249526154973	-33.47615378980545	0.029523283693279334	0.3353871654993531	3.370001598219357	7.6538341514518144	13.168805323774139	11.388642914237874	0.15470000000000156	-16.317294829091818	30.307257382381493	50.211824258029665	292.13507381022697	-175.16819373219604	133.029626909897	1865.1296088674328
5759	0.606337118673	3.658467128884	-0.733772601675	-0.217659917522	-1.044453876393	1.148689625344	-0.328961256555	-0.327570536875	-0.323626694815	-0.227362856165	2.296614378649	0.537475292994	0.081030277473	-1.057079885136	0.694715923382	0.234064540299	-0.701731313171	-2.2755880623844504	3.866706230755322	0.29272593967531196	-8.677581000080854	-29.02322643566826	2.2300122293239726	-33.209985240561195	-130.22770308838182	6.875524897784508	67.07650013021437	65.65781016524694	51.0160040087933	40.277053214630804	27.663464293796856	17.59068186028097	-32.15625568895621	-61.86985863045236	79.76173068068962	60.89729343208805	38.82848437423176	9.433123107472177	-0.1889640406500461	-1.4955481682957628	-6.240746666832435	-9.317970453071863	-13.872297208227627	-23.447968219188635	0.2134359854573253	2.0195746626615763	11.81214785849265	17.58682906293657	16.939118155342427	1.7529248668386206	-0.09672879048795416	-0.8160146191086404	-3.84077008588659	-6.094951388032885	-10.350824575419791	-22.746862324086877	0.026360988506113594	0.29838174828571434	2.8885934340000814	6.210022196121723	9.466902738525127	5.102724013362182	0.16080000000000175	-16.80251886399044	28.86943671741926	40.08672125385675	740.2616686738263	-638.9295200507173	0.5762218578531021	10.38801928687887
5760	-0.225441745337	-0.029799205058	-0.745458389764	-0.659181815959	-0.481766665464	0.811873142712	-0.349500698352	-0.343773939106	-0.347550766844	-0.261488584438	2.527533706554	0.315368798457	-0.128543558546	-1.278222492514	0.928800081693	0.550751773219	-0.866138989501	-2.1539873553118003	3.943905637726191	0.2521495180734236	-8.624806795102673	-28.748107045378156	2.052972872696753	-31.756124899305007	-122.81091752159213	6.342221108619568	58.90167543308508	61.68901021187084	49.40817928800704	39.299744073196756	26.838295512482382	15.411127911454734	-32.52186157094494	-62.10091337366775	80.51078399981932	62.43473762500458	41.59446759007957	13.94444495603462	-0.18945835419832688	-1.5001516875042202	-6.259087441979335	-9.283934228654651	-13.420530748906135	-20.946824398542294	0.21465874274952165	2.0364349832399276	12.102730686108776	18.443251649365656	18.961779119044262	5.714001375849474	-0.09765333668942651	-0.8247476657054114	-3.8757233425702986	-6.036198406881738	-9.594661853198017	-18.96347954089562	0.023588423627613177	0.26875632080253276	2.636326897543664	5.75555211994841	9.167505731715115	6.044586228779553	0.17920000000000227	-17.330209557816293	28.382880787380074	33.122751683155116	357.03989516531504	-281.88782434029713	0.050820942652684185	149.06699456201295
5761	0.503556794028	2.684337468896	-0.772206374877	-0.499283452543	-0.658625528945	1.000066873896	-0.332206684253	-0.33360893315	-0.337302366323	-0.234729504309	2.392310442259	1.169412238549	-0.021667731104	-1.16986446102	0.77957614511	0.25963665719	-0.758864849467	-2.204206968343627	3.911437873471697	0.2907171393666946	-8.974462528889866	-28.190467968083283	2.1497193512696873	-30.62695746881161	-106.41156004929805	7.302568305114455	60.39923765864159	62.6141236884835	50.36038442649361	40.72503099738834	29.717930154194924	21.120866398529557	-32.32552561704395	-61.90468824466106	80.45332033130904	62.18603180157725	41.04252753604332	13.166369099404752	-0.19000454459375937	-1.5061962915667961	-6.333542749344036	-9.521823508103273	-14.20640803027966	-23.554235339414173	0.1709271446726235	1.525850828477324	6.820612663994365	6.921194600989016	-2.1051946141539393	-32.228378869321354	-0.0979929397289187	-0.828917285492187	-3.9424420946959784	-6.280978069511358	-10.486449315669525	-21.97825727011376	0.022246441051483972	0.2529177527649789	2.4241826481888458	5.101536403055221	7.387633171184027	2.613620928528996	0.11820000000000053	-12.60164959134876	25.226457867950586	39.1123582145738	158.30550876861815	-65.02316845298876	1.8788186469888776e-54	117.8005480286448
5762	0.551000105056	2.073669785329	-0.772544810007	-0.308590293653	-0.875568709763	1.11106642761	-0.337235170367	-0.333717970881	-0.338869698848	-0.228008117808	2.492756111703	1.437074313514	0.105118421633	-1.118447397174	0.727989502778	0.241281796997	-0.739171906834	-2.225575167934349	3.9185774288793302	0.29341287493720697	-8.982234272086338	-29.01939518350527	2.201897146568385	-32.39841265701114	-117.98695576999484	7.16402818403471	62.66488066237207	62.92773409145113	48.05212746381361	36.03395117589322	19.85335541619626	1.5651347340427868	-32.35390697528116	-62.07655650759968	79.80335637038044	61.12376801699918	39.297250798013934	10.228093380586394	-0.1904765974782415	-1.5115793737944538	-6.406849358910712	-9.772495629915042	-15.092401653391837	-26.73303311578348	0.16497186936785518	1.4574756151093002	6.14626174599392	5.448288467527744	-4.9425270094561515	-38.155516933410716	-0.09673695032077524	-0.8157556701799802	-3.822161920510264	-6.000904681434476	-9.936198007434223	-21.179253671194314	0.02566774291724651	0.2910237233789915	2.8288801765872815	6.113909756543151	9.460946801075773	5.503610159113224	0.13720000000000107	-14.357489411470784	28.405273939082164	53.028973093802776	240.46401067111017	-99.78447893768757	2.0580972515128854e-12	5.247933242038854
5763	0.209347684821	1.188615235274	-0.770380933533	-0.46106356521	-0.702665471893	0.977521936282	-0.325735849309	-0.331339868249	-0.325335749652	-0.240829529223	2.334083099922	0.91853334664	0.032024163797	-1.227697467436	0.809588992389	0.331412748619	-0.747743132794	-2.2367631197637414	3.879713977948603	0.2806345254262042	-8.370051712557188	-28.057432227112347	2.098342239981748	-30.501868715198903	-108.98604663503461	7.022357523231409	64.03597929095463	64.68834773539983	52.03776030501834	42.76305571674178	32.89116969613868	25.530460245779025	-32.23010511057565	-61.8547549737001	80.17561919814905	61.59513172128672	39.87005443237833	11.047328338416445	-0.1905318266613938	-1.511988640920425	-6.403085236063145	-9.739832253691622	-14.911783795182295	-25.90119395461387	0.18255300580301234	1.6591500575620912	8.118077199697094	9.683848740430317	2.977975269177819	-22.222629085644833	-0.09619604584163967	-0.8094319870695001	-3.7335393297692248	-5.698098904943469	-8.902394602226044	-17.892480463259318	0.022602782570851767	0.2567989795456323	2.461160905299953	5.1826294300623195	7.514811737697069	2.7049605306434574	0.14240000000000122	-13.748489855753203	28.07802637520718	43.620457145198095	204.63336001919998	-113.78053288348448	4.570289132404395e-38	18384.557040124517
5764	0.018428118995	0.278147031417	-0.728935279187	-0.393000201243	-0.799667718098	1.053663726307	-0.35197657714	-0.343141649685	-0.346795715883	-0.255656945106	2.605832620783	1.372263811044	0.106153177379	-1.02665843328	0.830740345616	0.62099629747	-0.726348515453	-2.1902686888264946	3.9086578712266675	0.24091957176082238	-8.76184225406641	-29.649359647294165	2.1020164428908514	-32.13455313015753	-113.6535975234754	7.134438302035312	65.47173453658884	64.1876726508955	48.231693600405386	35.566216173129796	18.02771907134743	-4.196805732257125	-32.409747518020815	-62.03139045898629	80.31138618787986	62.09635411361804	41.24700623672119	13.611644675739479	-0.19125977319246815	-1.5198672511754077	-6.492372872190597	-10.006475678522225	-15.72525737526061	-28.505603199016633	0.16563085956837173	1.4652142486939477	6.229236734268839	5.6421506605892215	-4.538463239348482	-37.24917510154683	-0.09976032586575506	-0.8483945547695936	-4.165090736594556	-6.937903314049979	-12.411861271695175	-27.601309405248543	0.02309794226537944	0.2621797941420176	2.5115766993172657	5.289811990191635	7.667379936554756	2.7660967891629067	0.13310000000000094	-13.263867872183019	30.24345920327014	67.29366760771889	220.57704779753323	-57.284657145770616	1.1553453544218369e-23	15.7446061466223
5765	-0.453548740175	-0.9851111388	-0.765914086761	-0.805656707489	-0.319131947647	0.795905452546	-0.352930399091	-0.3471515731	-0.35001061164	-0.248981501235	2.50123006539	0.673508133822	-0.166760220908	-1.101093884613	0.960404110643	0.228347717054	-0.894894741415	-2.2187306160602023	3.894339275766264	0.29396118568977814	-8.505893274512811	-26.99428528796727	2.151579837418592	-28.91111932572645	-96.54124685957126	7.287125937663764	63.17527198763229	64.5091656688695	52.572726411011814	43.70507780827721	34.17156380969322	25.96886866209317	-32.24859585926577	-61.8081908749931	80.45271515001988	62.00627669158853	40.35327994784233	10.960948058060609	-0.19020344448643353	-1.5078921949647657	-6.3321629226871465	-9.46388219495064	-13.818231499341127	-21.665817551539853	0.18647208696495918	1.7057709290770715	8.639902978185564	10.922488524522358	5.560341826643645	-16.57190097246448	-0.10298156442016292	-0.8822778585211182	-4.481632343549973	-7.7013670413036275	-14.06579600738806	-30.904466226852993	0.021707560433110604	0.2479381585389279	2.4211190660267774	5.231761298966978	8.14795067892648	4.790408931925139	0.13110000000000088	-11.337972571944764	25.862206074133752	46.87335444986291	206.71117472195203	-111.60948418361727	7.385721553406507e-118	266.5128892932324
5766	-0.959982618511	-3.508309166076	-0.742559797364	-0.634318726036	-0.471583095684	0.833020917913	-0.34932255981	-0.348454286004	-0.354493728414	-0.271905783157	2.629524073458	0.808071595479	-0.013674093027	-1.324463417336	1.050042828239	0.627023869636	-0.844598702587	-2.2446727080699542	3.865441448300746	0.2395706720054671	-8.822040960498926	-27.86451007989816	2.1230095293384244	-30.631408473645592	-115.62729961500523	6.5692314795114735	63.33150571724905	63.60790352059443	49.265535860003936	37.79520923163501	22.5581729752015	5.436414956337857	-32.24685489380474	-61.94354607651256	79.79526966286855	60.901869659575325	38.57433469724768	7.703919080850634	-0.19147410088227731	-1.5218013146156457	-6.497081590701536	-9.97664153287714	-15.468030115461966	-27.140691854556735	0.18340203608625738	1.6697272908960354	8.25570711962527	10.045550039774362	3.815365148087268	-20.20729906915239	-0.09646104914420435	-0.8117117700361144	-3.730865599343993	-5.617263928355883	-8.396485808553559	-15.767871835469668	0.022796277636227304	0.259816292957303	2.5353764753535395	5.485445629341485	8.552692921589475	5.081947842045869	0.170000000000002	-15.679410627355132	29.137008607253144	47.356444901374886	243.00942521063823	-136.57260745331507	4.1416820988331733e-16	21.41033461073149
5767	0.015563532498	0.428734470715	-0.750612474261	-0.639419716724	-0.463946482282	0.849969226011	-0.328211938903	-0.333666608905	-0.326921132203	-0.244413800018	2.327749943935	0.673058388026	-0.041645942925	-1.262631403912	0.882356903638	0.279035985363	-0.965510445301	-2.253767628338687	3.8445275190895085	0.2860510681322517	-8.35111858640874	-28.30040542525456	2.0080936364758726	-31.628520134125623	-119.20051931224343	6.399646309134722	62.580568892760844	64.60142012445505	53.87763038087948	46.35558237942679	39.799825740254306	33.985996509382844	-32.07528150059782	-61.58641618600328	80.6112942618775	62.148237254613925	40.552004071039995	11.588173172405837	-0.19105931863966094	-1.5173139795524735	-6.446276915841268	-9.82484298683476	-15.003286850076094	-25.649924734672517	0.19039188461712472	1.7508399559735908	9.078533799684026	11.834768159341778	7.139935267793362	-13.838130487707913	-0.09795282024943583	-0.8279778921638458	-3.909603241465647	-6.128912686749917	-9.840616115546432	-19.57823724648218	0.028766980291319192	0.3278465469445537	3.3353686283479966	7.702068739302903	13.742020267696507	12.946032983482782	0.16440000000000185	-15.760456865389012	26.15257509784481	22.600848176950834	301.05911280756806	-255.04602802321685	2.845760942742994e-08	13.539449591266406
5768	0.783452716902	3.631509560942	-0.737096468328	-0.390073926498	-0.76966326116	1.054164508959	-0.337966301352	-0.33771354538	-0.337796888799	-0.240235189739	2.569238705067	1.344292110022	0.038706876162	-1.147672177527	0.7327193161	0.429944713771	-0.795933584156	-2.2184356046606424	3.8619446824565236	0.26647944424308573	-8.405491845826697	-27.86660886732698	2.231447358353717	-31.191727941609507	-116.21472239838181	7.11795921535464	58.95734338501212	60.92389139353898	46.752316513913975	34.672061866251894	17.896039909816604	-2.5550600898071	-32.18533996427857	-61.658445184836935	80.90458797035792	62.87638687144189	42.28210191341728	15.796177523025323	-0.1901959331060559	-1.5083718175619085	-6.363004562990518	-9.622753128881621	-14.565990874952195	-24.851025168962398	0.16639950742362622	1.4740309720633606	6.3160420311162655	5.832094844389523	-4.170635143749667	-36.476055978152985	-0.09728975766287645	-0.8214745682181994	-3.871062765828746	-6.104665169977972	-10.09532504428343	-21.227065141256354	0.026248393085534137	0.29806831190065175	2.9321068474388134	6.450225633591745	10.411233711125892	7.318693105998861	0.14240000000000122	-14.685259976417129	30.080509177009624	56.78968499298593	248.33423078030083	-111.12746016498309	1.0241724984156224e-14	279.83020677797055
5769	-0.298966280577	-1.734465400103	-0.740816119161	-0.520451511783	-0.622162491742	0.884427191619	-0.353019771086	-0.348578764356	-0.35615904992	-0.248990819171	2.718261666083	0.846432932396	-0.005667502842	-0.952350149037	0.92006943648	0.327781817501	-0.90973864042	-2.2559458825925516	3.888955972995495	0.2816299708404687	-8.787313945640676	-28.173009740220106	2.2270614766077697	-31.79983354587569	-118.76752940115891	6.929045524492128	62.869111442406805	62.805219588613014	47.259905968666956	34.43623016722408	16.150319760110765	-8.971432905003029	-32.26774822088041	-62.040517487196595	79.45072903398352	60.307448355790946	37.42274428803242	5.93085344533029	-0.19045524352986928	-1.511081087619119	-6.389403886095326	-9.690693511478917	-14.731888543843503	-25.241435296962603	0.18448338099292963	1.6817171020610364	8.354197296235656	10.214066493910499	4.01232161428802	-20.09177765768408	-0.10279196079099766	-0.8808463363223573	-4.4935519812032725	-7.802838412107606	-14.589476094103984	-33.16049374653258	0.028968130948926918	0.3295700142974769	3.3271262189367987	7.603412187006543	13.271895261472894	11.894638088970925	0.15090000000000148	-15.112961095247353	29.786126502114495	59.12656061067392	216.11232471747832	-69.85230808292783	9.322888825683562e-08	339.378053757103
5770	0.449151682883	2.488952464851	-0.718243735822	-0.303201367747	-0.824822630437	1.108866127139	-0.34109483706	-0.333811585859	-0.337130513517	-0.255284666902	2.478534533838	1.400182584759	0.096421916082	-0.938653179861	0.884354887977	0.584310705153	-0.792686369376	-2.2397418567238856	3.8988900459609215	0.24702795752706216	-8.925779635623172	-29.68590004104552	2.1611807988307965	-33.019088075539884	-122.31612577180346	7.034780280584816	64.32058359322771	63.882191124664864	48.85915760401823	36.997250837670904	21.270545287045607	4.021328996428311	-32.37153587084862	-62.1999523926515	79.26601146896155	60.164147968591145	37.540294195350356	6.762837285478756	-0.1906624173152235	-1.5134088280425013	-6.419561583008301	-9.790331765346696	-15.072084844813158	-26.435682143895104	0.16560893609034635	1.4649678657596894	6.227036336573345	5.637856228917096	-4.5451481148397574	-37.25816272180641	-0.10088999899656391	-0.8606848916882482	-4.2983319879919755	-7.312470192279192	-13.444268370757149	-30.51039459694747	0.027704311020632286	0.31451659252601133	3.118019832990324	6.9434188187071495	11.492677194905225	8.866227573132456	0.14290000000000125	-14.850864437837595	31.354288620195952	65.52949092109297	290.54527090579325	-133.13902128805543	0.00035041307812036743	6.6548968123622085
5771	-0.371230612772	-2.502881617985	-0.726446093981	-0.309430936565	-0.847277577675	1.066207496158	-0.335619401735	-0.338576240879	-0.339871218752	-0.237195317256	2.596327328625	0.605940344288	0.111959615597	-0.97396580677	0.758297984884	0.349812212542	-0.759879543165	-2.272156713085351	3.844761374391021	0.27718006770603215	-8.596212621504772	-28.44286700998067	2.1469359653602558	-31.780101390954716	-118.25037426868337	6.799345508050987	64.17940149126485	63.417970188792815	47.49392882932249	34.61363659388075	16.49228064025955	-7.452842921751409	-32.10434993201549	-61.740907187328744	80.06451015963704	61.306790804733645	39.32746599872278	10.191587814807937	-0.19076831608070283	-1.5146578311462293	-6.4383270362739875	-9.858175992134573	-15.32361418848984	-27.380488651167546	0.2041554692016614	1.910673386979597	10.684681723545552	15.21423734044851	12.972043266676994	-4.1783422036189295	-0.1001048659067227	-0.8522316882001237	-4.210589620657046	-7.07560520830535	-12.826340894851974	-28.86730701797543	0.026220737235872888	0.29749841757721296	2.912939001810786	6.365203454649538	10.109162721270874	6.652873747305494	0.1590000000000017	-15.485765554494382	30.713151304695103	60.25870752375444	225.1062444229516	-82.98649232773876	2.3025631702686137e-08	454.3315794491409
5772	-0.077832106698	0.300316939205	-0.759211861593	-0.46808040631	-0.700358938228	0.990158497985	-0.328829878087	-0.329099859372	-0.32948914542	-0.258731663725	2.330041071405	1.244715151391	-0.040287158977	-1.146541295583	0.876079172648	0.633459638264	-0.74144645912	-2.1714918538758305	3.932419300295489	0.23984301478007009	-8.471309718758972	-28.447775136468344	2.00307963731614	-30.189584762728707	-105.19309545098112	7.033804035295989	57.14453535755714	61.022670326877176	50.00111588035845	41.07870790691557	31.487255194964604	24.88959532813951	-32.50039419525888	-62.14220917721533	80.24543354244129	62.04570260463373	41.17254236847633	13.269988066261778	-0.18932313479453428	-1.498936541776975	-6.25648025241966	-9.305214725565703	-13.599098547247463	-21.854864899282624	0.16876792145605676	1.5010993704286675	6.578267215713872	6.3962306855981135	-3.10460546503962	-34.2944037523999	-0.09812940561216248	-0.8304800940185927	-3.962965073109885	-6.348275895249733	-10.708105815506322	-22.683564291507796	0.022148994590771093	0.2516900669794796	2.40411090980562	5.031497555900405	7.171568440537243	2.135653461958552	0.13850000000000112	-12.48821582515178	29.00412634207765	56.90358350287673	209.3249483334312	-88.67695760762282	2.972643611198148e-60	9.258399275590207
5773	0.338424829807	1.464211084573	-0.764072051478	-0.445498757745	-0.756324354498	0.990435603661	-0.326389133123	-0.331177913326	-0.330638852941	-0.23628443928	2.38009135704	1.241970945181	0.01973841175	-1.10281971196	0.741181286833	0.315234893602	-0.866703120054	-2.2332065949919233	3.8598056392300846	0.2819484200973604	-8.431219363898709	-27.553656303823463	2.129341778451674	-30.6919140587214	-111.69424576892895	6.997562096348124	56.45266834896172	60.322269538217064	48.6699882305825	38.88488424041495	27.305520822158353	18.345208412129345	-32.145355898470974	-61.639115010810244	80.78509456508569	62.619990084879774	41.746861737041606	14.656323109577864	-0.1900263798176509	-1.5066361689835839	-6.347788760908106	-9.588739269724618	-14.505803423034356	-24.79998043809157	0.16959493938577272	1.5103316389183206	6.658796949680322	6.551481101418517	-2.8575795294452893	-33.895616503744534	-0.0986261933149342	-0.8360200289995846	-4.029132170904189	-6.550327732771593	-11.323412218706068	-24.52735598863893	0.02910433907541978	0.3305983105919785	3.3132491787393517	7.497349758800196	12.814772910247855	10.89388374385714	0.14670000000000133	-14.11041615850385	28.247489073209614	47.83006470619406	269.783193460235	-158.12927863235524	8.112712326410665e-28	1720.9614194366004
5774	-0.576765433425	-3.90070837437	-0.723207488683	-0.621566148987	-0.463228775527	0.88229136026	-0.337700286949	-0.345299571081	-0.344183756877	-0.244089540795	2.632497913329	0.908188072608	-0.117883470623	-0.996379967347	0.875619960688	0.291761727405	-0.879617420653	-2.207022674153343	3.9050325954802485	0.2863669852918037	-8.070511046116868	-27.923321129782476	1.9938123453618593	-30.00220467067146	-101.914276748971	6.947093384743547	56.959811849336276	60.18631095043346	47.25835644526782	35.98924158875778	20.64411004886362	3.0534058298066795	-32.31002831674117	-61.88923533176798	80.40166496403494	62.00245067783636	40.47877785692872	11.646554416228224	-0.1897185429429733	-1.5027954916734392	-6.281264818058437	-9.329810832874635	-13.480220838940388	-20.869054624693586	0.17855960037857593	1.6140042439710673	7.706827217907473	8.87179689832262	1.659482924119868	-24.38208528911495	-0.10333832970001067	-0.8863926965678959	-4.536537565799285	-7.881960447175386	-14.662554737172435	-32.93632749051784	0.024467036520434426	0.27888839440606933	2.7612320804244552	6.116945756365254	10.074848293724003	7.593571815183073	0.13890000000000113	-12.077328925483021	29.80198309570337	64.39967301529957	158.02260084888997	-25.0879478025355	7.816995248240993e-79	23.417495026049735
5775	-0.260664977072	-1.704509952093	-0.722257845581	-0.483510055896	-0.63371683448	1.041381218491	-0.337892066927	-0.342940023553	-0.343684081263	-0.227964802497	2.607232095969	0.50868409741	-0.029094366922	-1.003535038445	0.70832900343	0.23922238182	-0.832595769256	-2.1535820399780246	3.9482335144363456	0.29428262192157184	-8.273359914204892	-27.149236171027162	2.143856483824004	-30.007828618935495	-107.51870790246956	6.941666904839975	61.74219767053487	62.51287285215407	47.93349534726018	35.942655704761314	19.517993282553974	-0.17894580260129161	-32.450020121428814	-61.92100695267773	81.04194550190306	63.35155909539339	43.277262774726346	17.285161897204695	-0.19009887042534324	-1.5070438439648814	-6.3354216751860575	-9.507655043139376	-14.08749730195659	-22.945321758085708	0.20497077047344356	1.9212665799426671	10.841342533650113	15.6484648178621	13.980724091115091	-2.050929657956838	-0.10159030834135682	-0.8678571681335552	-4.356543769119859	-7.427421585032792	-13.587718001352576	-30.39516925707061	0.025496964824505725	0.29004222816383246	2.8639894401939614	6.329009312355155	10.341608383254522	7.594109655336135	0.1527000000000015	-13.873680125547821	28.6153519996384	53.961165719426724	237.97986237308024	-114.11872348781986	5.354744088692396e-48	6.786989668004515
5776	0.254822922484	1.801137098299	-0.7440033427	-0.530386260557	-0.609168089606	0.959041741928	-0.345639194994	-0.343775665685	-0.347473041284	-0.258107288665	2.638404685135	0.353084564545	-0.003405609263	-1.17892303993	0.912955668247	0.530813161893	-0.768257841812	-2.203110269308288	3.9105207835148077	0.2544159249288072	-8.462588306829124	-27.877180204072033	2.223882535758788	-30.972671395301468	-118.97013055801435	6.851083932864328	58.0638585909452	60.52526094184661	46.72579368010721	34.79881135591482	18.16007265059997	-2.396270038332429	-32.398254833130956	-62.075521787594944	79.98752865157687	61.4100590315286	39.67139969760464	10.626600731637891	-0.19071853542683725	-1.5137982833094619	-6.4141665261831164	-9.748817626999749	-14.8474910819637	-25.404183785516302	0.21595550867334284	2.051475492433157	12.249224463748874	18.725418939654382	19.354569644382966	6.122393656196653	-0.09834413395760189	-0.8325812081243795	-3.9753036279337737	-6.356069593565193	-10.629265880957217	-22.169941214795784	0.02174712608428952	0.2474753899724611	2.371914639470586	4.984814255136737	7.19359100777587	2.4370828695461113	0.15870000000000167	-16.140455621226725	29.949929411211905	48.96246016219166	270.9022526061219	-157.4454597757728	1.3507202902965773e-06	1116.2618240020524
5777	0.129388251047	0.62898877773	-0.748390899493	-0.543763131372	-0.586310969756	0.963067169544	-0.331692792566	-0.33721612356	-0.335117157906	-0.24876966704	2.463687947499	0.569062119271	-0.016838804872	-1.2485511406	0.96833985041	0.267252015484	-0.826763306686	-2.301358126239544	3.8545781967148978	0.2880660894438564	-8.413917297081749	-27.59617010428886	2.206662651893066	-30.910093835900586	-117.782121837501	6.805310906949004	58.51492738267932	61.44357041542922	49.206807297381836	39.12699064780822	26.840011685223494	16.113473574907648	-32.11963373364454	-61.92084581246091	79.22938903055862	59.7694479879057	36.2944316973998	3.2247485266519043	-0.1906493082358317	-1.5130066561541482	-6.403261961757728	-9.711134488825213	-14.712304710409986	-24.910406451378602	0.19945465009785251	1.8563899673734232	10.15642371799797	14.15337148335057	11.298824963958626	-6.537636437124039	-0.09696483423709934	-0.8175077598220599	-3.808346537972909	-5.875544360154972	-9.264039000707928	-18.447595656861715	0.024124132020705777	0.27451853746168686	2.687552854794836	5.856002280590911	9.273988023829904	5.975668930402121	0.1657000000000019	-15.920775992467524	28.891943386589595	39.09583744598427	256.4516623756135	-174.9263747853026	1.0403875246650519e-10	22.942709044505943
5778	-0.495300266179	-3.275234642319	-0.753504893656	-0.300196080895	-0.906057142576	1.092674631072	-0.324924841264	-0.331875313436	-0.33056520625	-0.242383204299	2.420380289114	1.34383500444	0.1289407318	-1.148848427605	0.815391994123	0.3789441554	-0.781022333519	-2.214089096799709	3.954829057454415	0.2771842658708695	-8.457278693851363	-28.718566623042395	2.033887974598762	-31.79201341381694	-118.66417866389261	6.627663029765976	63.18957288584571	63.4286154198538	48.99730241549992	37.599128642926615	22.95627656755167	8.537471635197548	-32.53574497140154	-62.44166058868465	78.98628297700867	59.82626605141097	37.00600391368815	6.0893654144413984	-0.1907236011361867	-1.5142979312829175	-6.439720880961048	-9.876028578089365	-15.428539568136662	-27.873621403476626	0.16843447637381753	1.4967524379529515	6.514942307694133	6.218742282555287	-3.543696145435501	-35.42925549842655	-0.09587774973064425	-0.8064338177080056	-3.722186775528611	-5.7226837053501765	-9.18673058151282	-19.2694426686553	0.028050007687492193	0.318065808605887	3.140619235403942	6.956758383835402	11.369091698351614	8.411897025102595	0.16020000000000173	-15.451349628451249	30.615088107991895	56.73485217846023	234.84076775426786	-102.67292039273349	1.575508226229933e-07	313.7717262378238
5779	0.477782059123	2.831788427986	-0.745744226872	-0.519980369725	-0.642462999838	0.921086428068	-0.345846087024	-0.345268648236	-0.340444699333	-0.24832530311	2.585026557067	0.851507918517	-0.067854926196	-1.17830242922	0.793864426314	0.486577793935	-0.860377403957	-2.169254799771217	3.910127371271837	0.2599577539520932	-8.157100044385887	-27.633121624301126	2.209396248935245	-31.051714229667283	-119.35855617652577	6.827005197469574	65.32931380667179	64.48062661353903	49.381462387906055	37.56583967265748	21.860865784147098	4.153375827259049	-32.37859064329794	-61.84839351272025	81.00050738451634	63.208039564719336	42.988476534337316	16.86325911678544	-0.1892770420993186	-1.4983913020755166	-6.248264025646735	-9.275535332344088	-13.489249934672753	-21.460129723351468	0.184395802742607	1.680656810020351	8.341647842432671	10.183242641884972	3.946184252012956	-20.23898041717175	-0.09811990038080792	-0.8302171044823431	-3.9529783031855175	-6.301639321041484	-10.510285934448039	-21.943154251843126	0.026602828937241425	0.3025039712144557	3.0036276676918208	6.697699196227299	11.148495658364096	8.74206868495854	0.15820000000000167	-16.01210453892036	30.52617597293476	50.001356706555605	319.9553394681604	-210.03057320488182	1.9892854312674565e-06	254.3169804406489
5780	-0.100187933486	0.134980873832	-0.709319998551	-0.303097595752	-0.834134305664	1.130499893052	-0.339261760662	-0.330890001101	-0.334359888507	-0.239915738285	2.382928748441	0.785975674012	0.065850413878	-0.919105065639	0.845663188196	0.30350034543	-0.789907762857	-2.2828106802586747	3.8808117296982143	0.28445305366362844	-8.900317505794234	-29.004647691846227	2.1887913038765157	-32.48443902861031	-121.04286464501908	6.932160923460236	65.71599282385861	64.95005679320593	50.48670356437789	39.55722121573375	26.156161761779767	14.066776881860934	-32.23359420027696	-62.09053653965729	79.05291057063471	59.62788037422962	36.3044104242312	3.9515885357383396	-0.19013844740216043	-1.5077516573549512	-6.356108385109666	-9.602667968404658	-14.507471581822793	-24.679163874470028	0.192564840046657	1.7750770859583371	9.280792116919622	12.179788591015285	7.53085579146765	-13.645368478797606	-0.10123672176837337	-0.864451771754	-4.33893586936008	-7.426031420216037	-13.75553209323821	-31.3919784603538	0.027593407269177302	0.31324294284718257	3.1025452138802736	6.899339585315641	11.385954424348249	8.695943498466013	0.14980000000000143	-15.23390381292494	28.86099379244473	50.029553411161395	260.0081927180076	-137.455799484997	0.00018074847396638393	65.38957002565222
5781	-0.299961199408	-0.72085584044	-0.762610688347	-0.647141338677	-0.469309068811	0.86921403245	-0.329442200174	-0.3328200532	-0.328797282267	-0.263777958088	2.321448885437	0.749491467919	-0.090444992834	-0.984939843631	1.040716572945	0.453556631036	-0.933455635476	-2.2109249158836626	3.946076050038299	0.2668845189894738	-8.24352975526486	-27.824563741819876	2.0265728487316617	-30.005434326774242	-106.97396957048296	6.871939331431211	60.38687375464148	63.4668066382612	53.335136748613984	46.029248455204154	39.817214955637816	34.40709164603316	-32.517526722574175	-62.39265308476213	79.05536187463	59.8081315632973	36.62085227588756	4.418026433188999	-0.19020662697206622	-1.5081368653513982	-6.344470924855688	-9.525821038455614	-14.107414443245082	-22.887588432580596	0.18621579291531284	1.7023070244713	8.583956971439004	10.758038048595129	5.143185849288804	-17.62465144923127	-0.10354543951536956	-0.8886953703938345	-4.563501356800482	-7.962271627472421	-14.899501265887093	-33.66456820081841	0.02705957623704639	0.3083062784997132	3.1013973236047008	7.045288965412513	12.205471501198508	10.745175218000515	0.14570000000000133	-13.134974154450886	28.849300912326093	50.14018639121956	226.9740374379588	-133.27835041417129	7.467268508717441e-49	269.8980519360655
5782	0.104696611221	0.393994367396	-0.743356575213	-0.518458926469	-0.661612243786	0.996722141364	-0.34593910364	-0.348617752506	-0.350165490948	-0.25007341306	2.702749951976	1.203960691261	0.057268520096	-1.065747508285	0.809489778797	0.487645399164	-0.835318062139	-2.1802795887769353	3.9043924267553445	0.25969598066782956	-8.364800709408268	-27.263670667647716	2.211126731949798	-29.97220217266936	-107.50119006978342	7.221701871081164	62.4331382124199	62.591847116543434	47.18976185131943	34.45350045285034	16.376448506571545	-7.990331587833614	-32.359384644358805	-61.86283962419551	80.8299685833864	62.8913182366136	42.40706753895877	15.8684292952835	-0.19152776226454263	-1.522560134886036	-6.513555043799439	-10.045702730785235	-15.75355754791229	-28.300467163540688	0.16932630665807297	1.5076240381629382	6.6470563853124425	6.554811032306491	-2.7786359246613315	-33.56623698480209	-0.10037189798230929	-0.8547385712331095	-4.220195801139693	-7.058180038530721	-12.617171817838976	-27.791487575733075	0.02549970846972416	0.28990344597870094	2.854159844363873	6.281071758727914	10.163005271187377	7.194951967771007	0.1378000000000011	-13.182351914373982	29.514204836413512	62.79253745382374	224.2397566304551	-74.82346802568333	1.0199053979212115e-47	539.8406569754321
5783	-0.057835465112	-0.262511220127	-0.753865464876	-0.434124586386	-0.721221135893	1.017785760313	-0.337596212602	-0.330655315916	-0.332683175107	-0.256233943121	2.395280935747	1.412393530204	0.085705089793	-1.044667641304	0.92075883546	0.50722141087	-0.758618238038	-2.2082433679380187	3.944158370901577	0.25938270788912204	-8.513857639775996	-29.67698020568501	2.0123293920359284	-31.723293044442727	-110.0403452653451	7.078944890594881	56.43642090671904	60.26342682552967	48.47567811502011	38.51287299191279	26.47589290284661	16.672130289742963	-32.5250729043798	-62.39277473495537	79.13630875753026	60.03950780051292	37.297446252268344	6.371595802496456	-0.19134576343321819	-1.5207071809638266	-6.497757614163528	-10.011727102245976	-15.699400305728345	-28.283959872215352	0.16346707993925205	1.4408259266224206	6.0058506639073475	5.18469747516824	-5.3467077742875135	-38.7705988584761	-0.09997505063799356	-0.8505778131865296	-4.181931242632106	-6.967664185741912	-12.428905620731207	-27.44887426509433	0.023524274507872263	0.2672334692818615	2.5803680101293933	5.504454937862021	8.260384204811848	3.9487187473921215	0.13300000000000095	-12.635725682190728	29.697843985142182	62.24322496532203	212.9583098633915	-73.66834105009866	7.765179657536457e-37	16.343739659962896
5784	-0.624858720102	-3.10996885544	-0.718644575976	-0.67667427506	-0.399741313618	0.868345876523	-0.344059999667	-0.34712275045	-0.345182123751	-0.259341294077	2.594403725647	0.706586131756	-0.063936014521	-1.210217874959	1.058198522074	0.323786611304	-0.955264308084	-2.297901739312074	3.8483257320534876	0.28072514810029653	-8.23767568028641	-27.58632467995013	2.123587248594121	-30.769104456578283	-116.7114941499373	6.484981963897347	60.81505035069665	62.55683422252554	49.41382478858797	38.712334147714074	24.966260868855258	10.88727510718248	-32.110418340259315	-61.88833547503495	79.30042131213735	59.82099602324945	36.20268394603955	2.742831593549761	-0.1912571474010103	-1.5192489519731363	-6.459016380056318	-9.839416780115496	-14.95813110772637	-25.21664905042815	0.18708920116721503	1.7128172172568286	8.706380548546928	11.056409109385449	5.780528694955947	-16.217524414595747	-0.09976820828193632	-0.8475431256216519	-4.114274197958239	-6.6882941729192815	-11.328099174784343	-23.398666598165576	0.02691729159447104	0.3070422946429005	3.1039866375236236	7.0975005849630595	12.46991399377997	11.364551157321522	0.17900000000000227	-15.647364373112886	30.489646747540093	49.281456825138775	183.085532328006	-95.33574775291856	8.307921518667017e-13	78.69887012751335
5785	-0.515739311078	-1.180907112364	-0.727391305802	-0.60732609136	-0.46854264502	0.939233745982	-0.329429602866	-0.33315814911	-0.334393693226	-0.251722682684	2.315434617981	0.37096196859	-0.079103491514	-1.124615725667	0.954617768192	0.339311910832	-0.956576473579	-2.2414355119768485	3.8913004814344836	0.2799612475260525	-8.974399999438184	-27.898622975266765	2.0590437312011076	-31.10380091458224	-118.89625735380017	6.442766945151525	65.74595873257013	66.25274660992427	54.84809048713753	47.22573729822007	40.64825678195886	34.533724807082756	-32.2774678655429	-61.99271270903973	79.71440678091177	60.74389463283583	38.12092282537242	7.064618125222243	-0.19041531625140698	-1.5102473544214214	-6.361762434432798	-9.560435738705397	-14.147378687488427	-22.80067998932511	0.2108221720805361	1.991156177504339	11.623521489899264	17.425234517891695	17.277683592855567	3.3976944461735807	-0.10074124320646474	-0.8582845314719868	-4.237905402125378	-7.055708077777561	-12.419867508776685	-26.65816534267387	0.02866824760677206	0.32678846450280746	3.326167588761275	7.684999821984446	13.729480745452202	12.970853773605283	0.1765000000000022	-16.177741351771918	25.336194655948812	22.63446960618175	251.39467744533033	-198.2687769181931	1.7297990686313807e-07	237.07704353506986
5786	-0.122838137642	-1.911944541977	-0.728681918207	-0.38366309901	-0.734336185695	0.981889274156	-0.34561112345	-0.340554660517	-0.341543453485	-0.230860102957	2.646819763274	1.130394449424	0.018250517712	-1.109187431331	0.713632647477	0.301486608128	-0.734138773173	-2.1984415788238945	3.9069750367362075	0.28524254775876784	-8.410928088534726	-29.633478853065686	2.040338479323446	-32.3887662137246	-114.03233064935914	6.888417815470317	61.50959345850367	62.06250911289844	46.76953871885739	33.980292884480995	15.738283824988516	-9.068157208600828	-32.320247766062444	-61.862806111123106	80.6334277737955	62.5115912284505	41.66970875496984	14.543849458579748	-0.18986342837707534	-1.5047972211211273	-6.323646201017815	-9.508400679627059	-14.230483786286868	-23.846920790388662	0.17424395525526382	1.5635985108710087	7.1778966965051945	7.6665380607751255	-0.7663522527836516	-29.655603987609407	-0.09833280726301233	-0.8327233231799431	-3.9887810003213873	-6.425223213090849	-10.93733436138262	-23.357607058546776	0.02306215560186997	0.2619881643252112	2.519664439865352	5.338004016780295	7.865031902425285	3.2691509478747145	0.14740000000000136	-13.832464105706988	31.51176721626434	68.974983938084	213.74507141529685	-58.663553745609406	4.6274788229427816e-20	277.8692809089305
5787	-0.658989376707	-2.614287697941	-0.712024850065	-0.255098550078	-0.920678642954	1.09382512097	-0.32348852765	-0.322930739366	-0.321464553138	-0.224157552486	2.213455594599	0.565929979905	0.070583421026	-1.079425904156	0.645498570755	0.258926664447	-0.757515776469	-2.2417423380361514	3.8634654806854836	0.2893523204368086	-8.650061962635718	-28.695667402307237	1.9993715116763797	-31.80279946441595	-117.68765200720645	6.510429174078556	67.1239641535368	66.25468700073914	52.9737394977544	43.75122377247587	34.468825916815916	28.08805999028961	-32.14424840894631	-61.675353957215414	80.63220520508791	62.40036829737987	41.491422387946514	14.396001339874452	-0.1895106464603105	-1.5012199365353598	-6.294018802792645	-9.448474267780867	-14.159164593442807	-23.98506734481552	0.20886015984903397	1.9659389833547691	11.26127830322416	16.4445284231582	15.085637394892917	-0.8700574738239839	-0.09721107984449932	-0.820937351334228	-3.879661958866845	-6.16684175992554	-10.409282957147811	-22.492225026728473	0.02743496021981971	0.3110935893106342	3.0604579162530103	6.740023526465678	10.879072639094527	7.675679079781248	0.16870000000000196	-15.682812439143518	26.292990137969653	31.9144332514784	256.4420522791296	-174.67875380392923	9.226038322616463e-11	34.00937699315574
5788	0.411826898084	2.376902556598	-0.73048537783	-0.309212436881	-0.856532049283	1.059975742249	-0.316105601179	-0.32166162905	-0.318944729649	-0.243105080791	2.251774819853	0.900190225563	0.082330926146	-1.124991667128	0.760221620951	0.477851776304	-0.755572554183	-2.188937109061733	3.9334967208078266	0.2625865805642404	-8.295690799863648	-27.6351594505148	2.121874306608293	-30.424802628580267	-114.09382921083498	6.910451931585722	56.81746811368913	60.75865271489536	49.65512929374818	40.64509452552843	31.018427427149923	24.899065427267278	-32.474523074363276	-62.171612933086976	79.9684975623868	61.51562136893459	40.10709010357006	12.157032697645949	-0.19018918123053635	-1.5084599568639716	-6.3713022058671696	-9.666558859193197	-14.773058987915332	-25.740971471784423	0.18675671761046708	1.7073630000558808	8.58352581008953	10.651642306703343	4.67265560194245	-19.151876151153107	-0.09683306718871589	-0.816692810460525	-3.8275747019487385	-6.004165252214877	-9.901796558743692	-20.96394535455401	0.026113821893932	0.2962364904991257	2.896038033803702	6.313353290759977	9.971333848032733	6.402933929157096	0.15430000000000155	-15.155538510104655	28.828898829424492	42.69129153572032	317.67977369918054	-224.51205384715556	9.449100122533815e-19	4243.930879450142
5789	-0.627168651562	-2.014395503744	-0.727893397788	-0.381019500233	-0.801930362283	1.005541474723	-0.332724476811	-0.331749858234	-0.331286961513	-0.255105914762	2.355548887192	0.454259395037	0.099152681308	-0.920184329361	0.836812326701	0.607811719031	-0.854606174797	-2.186118136463382	3.924734307654809	0.24363566691039978	-8.459556174763959	-28.35337452683198	2.0364742569662373	-31.32236876635344	-119.19283747349344	6.513340866225027	63.95272973939848	64.32290834971347	50.91365841233831	40.78877752050958	29.071328353645864	19.694311392695653	-32.46889343466286	-62.146155945392984	80.06477722742504	61.70383469780499	40.54360525910606	12.447360385916136	-0.19099760611627292	-1.5171113827157519	-6.4648709801875555	-9.934164106093329	-15.542679414705825	-28.041805135202708	0.21347157258913102	2.0210237943702056	11.874816583727956	17.820548155419637	17.58128568017468	3.151149447749723	-0.10177334785022993	-0.8702066209765904	-4.397534507213337	-7.580831465239412	-14.14574755078304	-32.39229299910474	0.029663168516644575	0.3368966268080156	3.3834566288533443	7.679330894247088	13.189161739723493	11.353938325088214	0.16500000000000187	-16.136180556146375	28.81176078094855	44.158489452407146	332.163049453462	-229.26484028776397	1.1654793433147719e-06	279.8775972202309
5790	-0.572969576839	-2.25978861009	-0.715537151924	-0.724276092207	-0.291323754032	0.763374890476	-0.355199703244	-0.353438820751	-0.361032093955	-0.244735503375	2.756974327781	0.726925233856	-0.149193902967	-1.324923671956	0.880747218762	0.29646119875	-0.958824640429	-2.2237921022015117	3.8452643994750177	0.2835798465261966	-8.58687747855748	-26.770382909312577	2.200986477632995	-30.092347727649294	-113.37378421781519	6.622557978190093	60.40874147188221	61.915948813966445	47.794203694181114	35.87369146193444	19.174389597453523	-2.328761363594132	-32.07570590817624	-61.43892262567603	81.30299538713243	63.31725595297358	42.52414886343767	14.922935265705354	-0.1903086745400484	-1.5089391036945032	-6.340037640826026	-9.477568782089538	-13.823458102415128	-21.56979526497026	0.18439911173471854	1.6819458035073294	8.407193330913389	10.432560131088467	4.688094317125545	-18.163165403401933	-0.09813971003714045	-0.8295436406255811	-3.9055798035259457	-6.062137513925508	-9.442809064392318	-17.892726071513543	0.02547040365424861	0.29092369678878893	2.9323628917816107	6.668701165626044	11.624591774200821	10.399170320161662	0.17630000000000218	-15.318264018301907	27.35448977153724	41.412549775641516	196.12237895959964	-100.28684105545248	4.905135673894799e-24	1.9312010722959532
5791	-0.700397251933	-1.885766589748	-0.748309385341	-0.513176780954	-0.615530948137	0.942531017005	-0.333162920551	-0.33099249063	-0.326928125137	-0.252420164062	2.312899816265	0.420058560199	-0.033517352497	-1.009480222792	0.838006517121	0.537793149817	-0.857614608169	-2.1696842788819373	3.9204786298735734	0.2531401584173577	-8.054616599031021	-27.59799766006383	2.003931654814542	-29.813538851844715	-108.40274860716121	6.6445536126891	63.50936065063973	64.72589421648469	52.938143312612254	44.48946384258117	36.27017881744666	30.02759875429586	-32.43207306167314	-61.975647520902726	80.66451386788665	62.66360836883642	42.05249492422037	15.055580444052016	-0.19002778953950497	-1.5063998346181704	-6.333782514985794	-9.517511085327072	-14.17497757004597	-23.401686431477252	0.21108803527344816	1.9935088021048848	11.612260483324802	17.323286479184652	16.906654145583925	2.4839532726850955	-0.10168247828164341	-0.8688405727921557	-4.366245312786392	-7.451901115857506	-13.643765287530103	-30.51385409803836	0.02632989733670244	0.29950106480077654	2.9736439023867827	6.628725372790588	11.032937463928393	8.64662848029854	0.16000000000000172	-14.155340843671304	28.137253178993653	43.80697889388225	269.1473817425343	-182.70978789352253	2.6369010078889005e-43	6.489539049712897
5792	-0.392685169717	-2.484570772867	-0.740354963151	-0.480837553059	-0.685855332111	0.983011928743	-0.341388785806	-0.344571974687	-0.338059898988	-0.237282780123	2.569466677463	0.998367840696	-0.031412777793	-1.092428071699	0.770010086866	0.295529486911	-0.759612791407	-2.241853828187007	3.85202935051713	0.2842028257302381	-8.114084291142348	-28.107073437394	2.07526102191989	-30.42401996360983	-104.73010561678389	7.056429991033221	67.41569970723903	65.49432122863797	49.86049887985799	37.90492314664791	22.09591396266637	4.331356417863638	-32.10945325841225	-61.60124422770626	80.76285068694311	62.521250202770794	41.465128775889795	13.88534721696431	-0.18965771377123428	-1.5024985332902996	-6.294263625079523	-9.411676969213849	-13.89981947612358	-22.704686925229954	0.1782911191949574	1.610180828240633	7.638875549767464	8.664567544824417	1.115554977144268	-25.832789389521697	-0.09949457438815694	-0.8452622490195172	-4.120397637955739	-6.7846809519642814	-11.888232554610259	-25.837643828627687	0.022607349835431056	0.25697018301043006	2.4686995431222307	5.21678133167001	7.637749724653807	2.9968092423130663	0.13680000000000106	-12.603122720710498	29.57620771356813	60.82607426155909	173.5633981580012	-41.77689488807582	5.487563738794759e-62	80.40843867834836
5793	0.100129406346	0.225266117092	-0.748583957707	-0.340266782468	-0.901386508074	1.053070654326	-0.332207442734	-0.339663128961	-0.334231257984	-0.243660982007	2.541169306089	0.73996866097	0.096798997399	-1.156817049184	0.753564679097	0.452738443101	-0.716078201755	-2.190065427521176	3.9319980496668063	0.2660428404144331	-8.145830661486613	-27.354774332198133	2.212186127241898	-30.42854758085913	-115.56833845658655	6.918303706090179	65.3821470554921	64.19828986716217	48.42265675907344	35.97716910421458	19.031727805509103	-1.2241564959970357	-32.462711438067196	-62.148777101740464	80.0253527341911	61.619070555985445	40.32185697964905	12.690683960737262	-0.19033300413753027	-1.5101342189289777	-6.395511070452315	-9.752107594349456	-15.083240639488908	-26.87893758107235	0.1957417828389743	1.8116456617876824	9.635215713541188	12.903730464036958	8.73576040399107	-11.698320962094575	-0.09600745696651578	-0.807829210880178	-3.736632969341685	-5.761551892441912	-9.286310778955585	-19.505280743654012	0.024264878031456792	0.27501571729474095	2.6400453390956744	5.589899580876453	8.21070480638823	3.3792521899165946	0.15760000000000166	-15.484883796419773	30.606465106707986	54.79229717685047	231.70278973262742	-107.02988479375486	4.247097534388402e-16	78.57525924944646
5794	0.199195703798	0.042258473362	-0.792816458146	-0.599015014533	-0.540075371928	0.848594114718	-0.340288898908	-0.343258841887	-0.339546525307	-0.244195100057	2.580901774268	1.014000112664	-0.074357263199	-0.972709955766	0.92178984709	0.248585095323	-0.934419258243	-2.233192447705522	3.915244620306469	0.292380709134319	-8.121838751432088	-27.745168748782074	2.166972447805531	-30.879321565906253	-111.49684521751315	7.034611837169783	59.464387923617316	61.61604688759383	48.29287982836147	37.17150880213063	22.48890818823068	6.823175665192262	-32.342444908208186	-62.095749980223204	79.58875787984807	60.62436631906656	38.06060924474416	6.989415293867197	-0.18981169104371215	-1.5040926002507933	-6.308958020968867	-9.44637819609815	-13.968042443739401	-22.787136109410568	0.17533746069102288	1.5765245077367205	7.319960490099809	8.003319692390923	-0.05443118164370793	-28.027236295527743	-0.10309967030153945	-0.8840631276410812	-4.522575297925927	-7.869503428124953	-14.719413687511471	-33.36674699229911	0.028623891089362124	0.32582400144252865	3.292233520208642	7.53263237616568	13.196276950672079	11.936984773957006	0.14210000000000123	-13.722080420508853	30.436121271656766	60.28984509089632	217.95948460077483	-89.34244060974909	1.5208528243029102e-29	270.2232503389814
5795	0.407691725641	1.930739521357	-0.738354078971	-0.349629464909	-0.84782314416	1.095553076058	-0.336166565785	-0.335295233968	-0.338469200536	-0.242738463338	2.462268275635	1.138950403427	0.033357406476	-1.045397299785	0.831470916516	0.343301775021	-0.833212074242	-2.245138864856568	3.9106405576230006	0.28033243333729424	-8.909934285633668	-28.734038576886192	2.210091139172748	-32.61980316357827	-124.83386399269801	6.915376610670189	63.28435086535721	63.45306834534495	48.922498718005805	37.40597211716254	22.432967029699125	7.079014619375655	-32.357657139103324	-62.18979890584728	79.2454207351975	60.097726124475315	37.30501506295156	6.323571052617157	-0.18959579878831628	-1.5020202667126916	-6.297500020209165	-9.443916691033747	-14.085928645717363	-23.562791758336747	0.1751446861498671	1.5736200683744186	7.263299492679345	7.825041906436391	-0.5329348665328144	-29.327456036985442	-0.09883280413731474	-0.8384476564600557	-4.0635814518677265	-6.668500312082189	-11.728463131444359	-25.883362351375833	0.02943376560640006	0.3341104493331795	3.3422929861716892	7.544563345771015	12.816273821028659	10.715851143195039	0.15070000000000144	-16.018722830746643	29.30340137673554	49.12946562433071	252.56074855578217	-126.66574008042704	5.88322581736287	184.37450850398565
5796	0.277844331708	1.479128407762	-0.75907070375	-0.406860663724	-0.799979085018	0.982433211722	-0.33571749685	-0.339132213802	-0.338837245362	-0.241752617612	2.504177290617	1.237674050074	0.047379289514	-1.003813074499	0.758160635346	0.413062932319	-0.850987880344	-2.1769422327163443	3.9390343572250264	0.27157807087275876	-8.488487861223847	-27.398258197828522	2.2174571093484503	-30.60572390060951	-113.13508079006466	7.126119299816754	64.99534245663814	64.29999148917234	49.29656161786352	37.58761207705396	22.254056975864327	5.905527390034832	-32.47581539942796	-62.10996860216458	80.27020612092849	62.03630083014902	41.00359180681158	13.750344265000962	-0.19012097065902578	-1.5077471237084585	-6.364335100016202	-9.648487862431912	-14.727847948303797	-25.627352732506225	0.17052122929630978	1.5207550653674322	6.752938993775331	6.739586941090924	-2.540147225584512	-33.33425851528813	-0.10023152809592942	-0.8535402115757238	-4.221589811913618	-7.098054835496334	-12.855991817480678	-28.847619899838097	0.029227781856945845	0.331850290192208	3.3202092141397763	7.495972335006877	12.745477818029732	10.682527158350013	0.13970000000000116	-14.234280882457007	28.710793930819687	53.41457699647303	234.67645733491997	-101.38417227453603	3.49042829709222e-24	230.6738444433862
5797	-0.081733502563	0.348081935886	-0.77586586524	-0.474052918906	-0.711390595555	0.94758137235	-0.335621274453	-0.335605053499	-0.33581472575	-0.248056935898	2.461525165795	1.200131860616	0.027838530296	-1.209618971435	0.76179368774	0.549017797844	-0.814042106799	-2.1729367847768475	3.8888486621771485	0.25005882685995917	-8.154192550267712	-26.859647685703933	2.1435662211330997	-29.389745405017358	-106.94662981990282	6.98781435020767	58.2771954956578	61.088934817614096	48.382136880032334	37.77504344158744	24.368500143805115	11.968370697305472	-32.311244577070255	-61.71144568107786	81.33058077186251	63.78189268726095	44.13625422784794	18.78529343603059	-0.1904198581306673	-1.5108473203718926	-6.393338440345669	-9.71900098619314	-14.880094316042149	-25.90361475765228	0.17059625164636183	1.521835684487263	6.772379017809043	6.799130256638496	-2.382558963302121	-32.907177145129104	-0.09664866935183397	-0.8143958455741113	-3.789271456927237	-5.860227691006754	-9.367166687513727	-19.143535837402013	0.02568335523941918	0.29172748797085035	2.8626573852628594	6.27199922741607	10.038815338232858	6.813839226607676	0.14640000000000133	-13.596556385363252	27.864819503536687	48.52596679348731	223.72350721165537	-110.09570797208528	2.0757799729424313e-50	26.500227878517826
5798	-0.643894736498	-1.357813093616	-0.745251701244	-0.551844138831	-0.574447688865	0.916127850363	-0.349524552791	-0.343355391258	-0.344289211478	-0.262642143499	2.524841081949	0.596219146825	-0.000257878614	-1.277272786708	0.926407254794	0.629690171244	-0.833700272122	-2.1973128637985755	3.8924834257940892	0.23912939809552464	-8.371473550099312	-27.342930895061333	2.1710611052727695	-30.279143531124653	-116.4244258532847	6.569824298068718	66.54709007610866	65.43096820023396	50.84752338635349	39.83224645092231	26.02302048720221	12.346387449195143	-32.34731127720762	-61.92859980980934	80.43961212408578	62.19671779613972	41.18688426912888	12.89509443701585	-0.1909651462273886	-1.516435699301732	-6.442649587363989	-9.830332259980391	-15.082917048688032	-26.10832976621328	0.19750117734501854	1.8334797202577104	9.916360852096393	13.628074155138224	10.34157278988154	-8.216737152446166	-0.09643047999164962	-0.8116395073152556	-3.741993576851764	-5.6808330485022385	-8.697441326741359	-16.904576103608065	0.02424922912114622	0.27597288427998606	2.706010344531458	5.910543258829984	9.414169286023586	6.223251572339523	0.17150000000000204	-16.340625269910657	28.021444445465864	37.08521399421935	280.01713343650914	-192.23579010522002	2.0165402054453186e-13	73.59379128863375
5799	0.504599349325	2.381150651075	-0.726147157503	-0.474483896367	-0.669898745713	0.990136508349	-0.337511431665	-0.343876802506	-0.343082790333	-0.260346495774	2.565624403242	0.512464790462	0.026591814261	-1.088730889537	0.90800025168	0.614119732306	-0.786358398964	-2.1712520369619965	3.949467078812023	0.24357040189627657	-8.925829228467453	-29.606953440188885	2.092394934253306	-32.716557928835165	-124.80403665628691	6.712168066234208	66.98965775454748	65.30294170118204	49.80881797614173	37.91174431200629	22.185448575300033	4.5593110087827045	-32.56252172878127	-62.28544173994196	79.8664590864111	61.40151353375814	39.951145252399286	11.098078037014862	-0.19078383014662692	-1.5145628304864955	-6.4254779565459685	-9.789622752482794	-14.999771245361394	-25.9795129217864	0.2054445217290088	1.9265920673459678	10.886125574790366	15.720971868041646	14.04437302721282	-2.0798875712749547	-0.09965540042770325	-0.8469531956580287	-4.1361977077346355	-6.822896576080653	-11.971536701158014	-26.003467230398996	0.023735007900491413	0.2698540848552894	2.6215201697995196	5.644060298410988	8.674410157369532	4.800714725346203	0.1631000000000018	-16.607048251060196	31.83509586128865	55.82008578307957	329.0022809174225	-208.90616883686613	0.016601214063710564	0.20916262834957425
5800	0.962762294643	3.801819842556	-0.752024204896	-0.398122111657	-0.775042269506	0.999755661961	-0.337899470369	-0.340951649201	-0.333527876302	-0.222242430895	2.55481820084	0.800698220723	0.055774442826	-0.972158350973	0.683180470354	0.175522978807	-0.859514214634	-2.208856983678717	3.9024680713798294	0.3008856405383579	-8.410602682606132	-28.78970847595309	2.2115746212375273	-32.998797654967994	-124.8226851487711	6.945119457853195	66.69481994724026	64.98859057702073	49.194326610320395	36.9495474578656	20.48205202106254	1.246413130323898	-32.26192970334015	-61.77634810060149	80.77058057856487	62.74581792301033	42.1780656000025	15.365179518047274	-0.19038613989417985	-1.5105173998996781	-6.391223738883052	-9.717069447607205	-14.89176079654719	-25.999930801085057	0.1900952257792523	1.7463024470771265	8.98571802812262	11.537720260878555	6.346169953861397	-15.873179362148768	-0.10094691536722598	-0.8612303988720182	-4.30088389842444	-7.310773487639407	-13.406128700705123	-30.294744389038918	0.029545920430939475	0.3356064115385107	3.370755675847567	7.651484323777916	13.150436336615218	11.342910133368498	nan	nan	nan	nan	nan	134.25129402467473	1.8161668972278677	73.78518507747413
5801	0.213464975196	1.859815380658	-0.766144615023	-0.460365225176	-0.707683494805	0.958886325453	-0.330950993902	-0.329490942813	-0.325790396587	-0.234837151625	2.273378655216	0.772982420067	0.084418276452	-1.216668359386	0.765110154942	0.283639062775	-0.793191598656	-2.186863762452104	3.9366682651787945	0.28857427597431157	-8.568355798518038	-28.50577252755611	2.095327293682793	-31.323216725841426	-114.14768157675051	6.888821031543433	67.30104614914973	66.66658463199151	54.07648517807852	45.574699385679224	37.60500321328886	31.491303930480306	-32.42919212894707	-62.05280932695874	80.29244390704889	62.008611081108576	40.829782644403174	12.98450009639953	-0.1913832348608644	-1.5211710566603016	-6.505611334176027	-10.041743771911543	-15.815426267521744	-28.73605391308945	0.1901013153586805	1.7465612458362307	8.996430698133198	11.577612657809535	6.462778350755524	-15.557062727802338	-0.0964405830755848	-0.8121038696818077	-3.763119011953435	-5.783171316267774	-9.142920093694611	-18.529153885295077	0.024776324406669933	0.2814532245701742	2.7450101609733766	5.954377919719348	9.31360101745375	5.683294354084647	0.1521000000000015	-14.517813406871833	26.557957462975658	33.89150184675144	247.3985485283086	-171.91063286914746	8.841010227316628e-19	2290.496060829682
5802	0.146763616764	0.027411413819	-0.751233458782	-0.345299298409	-0.879386923392	1.102974266563	-0.335707558329	-0.332741195653	-0.335198984731	-0.224817170325	2.456742422539	0.797095434516	0.101626284402	-1.089294501159	0.630158661171	0.2672285992	-0.799770045341	-2.1759657082172046	3.922864743194142	0.2900897929733689	-8.58980958010178	-29.351022928186154	2.042986139645738	-32.868255103740786	-121.70201505836323	6.659720179431552	57.74581332208644	60.48892631365781	47.1832760433463	35.857239282201874	20.869638019176946	5.489483063018727	-32.36667371252865	-61.84558607533301	81.00535123489743	63.285211162071704	43.31125350797875	17.89715559189194	-0.19061717077957271	-1.5130863504030372	-6.423336418498525	-9.820407115039881	-15.234138607412987	-27.17367493596988	0.19202401098169136	1.7684426086904166	9.198642563323924	11.972767803341341	7.077846419173716	-14.648359017997103	-0.09766084613358339	-0.8257973006631946	-3.9307729712865283	-6.3060414632554025	-10.772673275610755	-23.40397838514934	0.02809886314042406	0.31872736760181214	3.1535193737063074	7.005440773726833	11.522975948124795	8.717643662986953	0.16090000000000176	-15.82921662353331	28.649073429502664	45.26709888179956	274.9598592274446	-163.25015791515497	0.011963140719502484	162.20232692302528
5803	0.344354709716	1.796560879005	-0.736747999561	-0.660386561997	-0.428399825034	0.884086161148	-0.335644042853	-0.34530961848	-0.341670614669	-0.25280220759	2.517464760057	1.234073599322	-0.094792086141	-1.179316718188	0.972771600894	0.314313091242	-0.945423173185	-2.271642660733912	3.8505733390042796	0.2818554043790422	-8.632244736160002	-27.39140042388996	2.1935402557586854	-30.478929131947766	-111.06081591800327	7.078198544331529	66.60156947355391	65.81535325069035	52.03813172743217	41.86890234207498	29.8352226440108	18.775967458190507	-32.11360636178702	-61.766107295851384	79.92671174963681	60.95027772503433	38.32936488574964	7.204509040310604	-0.19047553192635652	-1.5108965614151169	-6.369022740741786	-9.581933764664665	-14.212465125952807	-23.000946081895314	0.16505772394706272	1.4596912453001498	6.215991619892822	5.6916987458889885	-4.247433294514109	-36.20225464557515	-0.10011835283457601	-0.8514398121169079	-4.160470408296334	-6.828751746029321	-11.75611301834694	-24.69589552710949	0.02698627038505519	0.3076875086038708	3.104705553686462	7.081778094043359	12.377139126648075	11.138449656708689	0.14390000000000125	-13.803999302457086	28.690476825374198	49.68552717160843	229.81812280807358	-122.43414960289499	3.137910253920073e-32	46.1756215147523
5804	0.082861360435	-0.289731764036	-0.758873064199	-0.655016260094	-0.426738343041	0.908071666315	-0.356762774654	-0.352964909867	-0.354255092955	-0.247691735731	2.72969612783	1.144023606756	-0.058839739493	-1.199751697325	0.943237188656	0.274354391124	-0.857088929951	-2.264627206551559	3.855038196610495	0.28700446924903544	-8.770799992095144	-29.45569360709389	2.115433030029266	-32.37294008704334	-114.61765146252823	6.9897703130657804	65.48915929074768	64.41672245837681	48.882384718198374	36.54185240975381	19.465672997607687	-2.365943342183352	-32.11772609421366	-61.73909302438191	80.08919787831469	61.25354136155744	38.91756622486052	8.328484117169024	-0.19108069069435082	-1.5174044991212594	-6.4408892926380075	-9.791840884559125	-14.835861987536044	-24.89755297310101	0.16834814214826296	1.4971275841644414	6.572763940220324	6.449575841037833	-2.837163930923484	-33.35936858063002	-0.09959400487391007	-0.8457699136642236	-4.100303125617082	-6.661960338564691	-11.302235482180835	-23.467731947313922	0.022775268758432318	0.25973307411922136	2.5420363348083024	5.523751066492505	8.710295656921875	5.472961493019639	0.14280000000000123	-13.72702359927596	30.204250035063183	61.17114767769782	198.2289418785896	-61.511614883360345	1.299625607369603e-19	27.52511306258201
5805	-0.429843002339	-2.472022724575	-0.737457740961	-0.525698110959	-0.53489027429	0.952917074631	-0.343580002937	-0.349932265274	-0.349088944043	-0.249877259036	2.750686382102	1.35422610919	-0.084414593125	-1.06270232446	0.83800213002	0.502340964069	-0.774543663323	-2.2097277407872467	3.86164542681405	0.2562143946041734	-8.426573588944242	-27.941121765679174	2.1038842253135974	-30.021117758451062	-102.18945952795565	7.234159651076715	66.70037835214656	64.71611475048047	48.21081839303693	35.1025847942192	16.446802353282223	-9.691720808195448	-32.19975677667148	-61.65247494078568	80.97259624871114	62.947455868411986	42.256489768995785	15.140298938116906	-0.18957891212609684	-1.50136327888149	-6.2685130526313895	-9.300500465613858	-13.424312345797496	-20.80446973744503	0.16306903922834542	1.4368576891013218	5.989842258224134	5.193027148816915	-5.223753785775186	-38.27678836997103	-0.10114959514101342	-0.8628728904401677	-4.29410193202379	-7.230315174669739	-12.963674250095282	-28.375623273874403	0.021451442935618514	0.24440406257248784	2.350009103233396	4.95913240013175	7.243615985931202	2.7451817770629368	0.13300000000000095	-11.922938526034363	30.914308139692686	74.90243511763856	202.20642433566533	-34.228661594891875	1.3837822278822184e-76	3076.7159606833766
5806	0.045241422978	1.025117669491	-0.722174856991	-0.264574454526	-0.907443826457	1.090306433836	-0.327110481206	-0.326470148814	-0.331923488748	-0.24802320863	2.377141010424	1.368236771598	0.073186476783	-1.028126268594	0.770485984642	0.574591372805	-0.773944050986	-2.2410387635996383	3.856345606687424	0.24632517728271294	-8.621562973397904	-27.198962561490177	2.214823589672893	-30.21922730052339	-112.16424070607458	7.11037523538958	57.473315324126325	60.49161164634826	47.63408267192593	36.76138444465744	22.84507353352907	9.975599596699814	-32.20448997066934	-61.818990521422116	80.2447909705739	61.78115079257231	40.4943947131784	12.529976550635922	-0.18963637582570336	-1.5025638286741412	-6.30844949324961	-9.489348766625136	-14.274468637487958	-24.31242874501141	0.16780603982717704	1.489656111004941	6.449571203021862	6.084558676027905	-3.7815748144453565	-35.881998614517386	-0.09842444014367142	-0.8341191090124118	-4.021763351966519	-6.564157369150043	-11.490642999262867	-25.380046768171244	0.028066711567873413	0.31832110776107886	3.1466312110477226	6.980459114279668	11.444576378311789	8.559585563974991	0.14250000000000124	-14.129448343101888	28.28191832880773	52.55775440821401	221.29701520284183	-87.28472596886601	2.978619819939321e-29	4.296085703224353
5807	0.505186423838	1.577066149302	-0.711127658356	-0.474070554769	-0.655636481008	0.934244502669	-0.335641703951	-0.339398923161	-0.338501524497	-0.246918853445	2.569279301074	0.989271718774	-0.032046836881	-1.071664587365	0.873447776528	0.349554811446	-0.806071674144	-2.2678189576633128	3.856676930515835	0.2776428103283117	-8.440951757760605	-28.435397041021194	2.162475171656537	-31.45591050191738	-114.63198065992749	7.0556622310965045	56.77924749953019	59.94762087637981	46.77022453078346	35.26215775375737	19.507894599238572	1.3808353953452979	-32.14919341568575	-61.8266014447169	79.85487150343218	60.91559449098924	38.465964499580764	8.056794852169775	-0.18974675595110183	-1.5034190058582608	-6.30286196286408	-9.433009931333471	-13.949478999825171	-22.81344253417806	0.17844059825315942	1.6120192023652953	7.661709764676766	8.722667126612638	1.2456515884702477	-25.52627850431229	-0.10013439362707935	-0.8520943129021877	-4.188929166116781	-6.963856955962283	-12.334220443136978	-26.93279738467133	0.02451138077743403	0.2787370487549719	2.727484270823444	5.941369636361905	9.393260710570418	6.011781186223526	0.14740000000000136	-14.414262628343476	31.738569210132013	63.45770664288388	283.46635094629323	-149.5672665046088	5.236430335694374e-18	2059.4146637663184
5808	-0.413748233808	-0.227919709591	-0.780493418828	-0.513371453162	-0.685845064264	0.943533761414	-0.333636865954	-0.333718024988	-0.336227527991	-0.268206292149	2.359662689212	0.405926884704	0.012538343495	-0.922745758864	0.99780902837	0.642245467163	-0.826479049575	-2.191831849405207	3.955351985662285	0.24049836674471767	-8.483832652180949	-26.70060691940367	2.206523386228113	-29.105434224491916	-107.92645833991365	7.03840752602213	61.72207659869245	63.470532213360336	51.31103510303771	42.088257950664186	32.14477347906805	24.807869376735624	-32.59369617337326	-62.466697787616326	79.15457850392912	60.17442224539618	37.74393649300851	6.8265074225114155	-0.1904453955798448	-1.5110824423339921	-6.394130453520248	-9.71647243526741	-14.85341822319056	-25.757373034036426	0.21332186696274474	2.0195813544787247	11.874907975192977	17.854551737668398	17.72514423980184	3.5216714614911853	-0.10286054139354345	-0.8817820944486978	-4.511755234262888	-7.873264954280413	-14.850128022619039	-34.108521998972726	0.025546087767961766	0.29024522270420183	2.849270263409935	6.245387740385851	10.009792808814314	6.8289471223252205	0.14380000000000126	-14.187434834010531	27.551190749724185	45.12920312298139	244.19787116086368	-138.31129366654775	2.408972188962908e-48	0.08837678034032338
5809	0.36615800004	1.219559277396	-0.744042206303	-0.734190818282	-0.368260435	0.822676114376	-0.347574494483	-0.355839917517	-0.35317544959	-0.239367036953	2.702533491144	0.302650385826	-0.156346023665	-1.334531532719	0.832394879199	0.239301320795	-0.920038568592	-2.16667496962149	3.9169311641450784	0.29318959694144375	-8.856017610971954	-29.45252314793524	2.0549276573181303	-33.35332851793385	-128.1872793192983	6.344630036690274	66.89876794944449	65.3925013663815	50.152500308517965	38.3889016723932	22.690379930545294	4.303085819255521	-32.32769299906086	-61.71500718867496	81.34028071986774	63.67235762242032	43.50302552628579	17.014262653089546	-0.1898914115162564	-1.5045667165580363	-6.296798023307455	-9.364191200067722	-13.536994534927945	-20.882370428062572	0.21244115397965385	2.0106587305008325	11.848661728296719	17.945700704393264	18.24948381581889	4.9472800948395195	-0.0974614035571361	-0.8223836016833114	-3.83746400082078	-5.894404399069573	-9.071305092557573	-17.211370563868105	0.02417823216989854	0.27588036264874755	2.739720993662546	6.093181109890901	10.135994114958963	7.903746396516276	0.19280000000000266	-17.953879502332647	30.0373897419636	38.28217624516831	319.5051354279175	-245.54205485042166	1.2614920253796518	10.180550018133927
5810	0.7662989462	2.110390300567	-0.74233206833	-0.442198928458	-0.711965520638	1.043826018103	-0.341648774445	-0.346801475774	-0.343219224422	-0.225597618468	2.694436064796	1.351604240175	0.068190263826	-1.049828146808	0.687400036725	0.224258265406	-0.825788667187	-2.158998336931081	3.9497827668553276	0.2963101695667249	-8.442028209743762	-28.481429093782936	2.180186905320069	-31.725366342155787	-112.72058288090662	7.191173327949066	65.91011712015677	64.25719767821847	47.827441838305774	34.707525930600916	16.091354744161315	-9.554847710406856	-32.453124321200065	-61.955411391308665	80.90847488163803	63.14801649331806	42.99458482624741	16.942556706898472	-0.19120016711552804	-1.5190778881223264	-6.476939446483694	-9.943693235092747	-15.470159298505086	-27.478342998002663	0.165221732610546	1.4608094448968172	6.197208651996461	5.593860584557516	-4.577456330804007	-37.20835572168328	-0.09998978614579235	-0.8507048178074137	-4.181889150459967	-6.964135706680364	-12.407470406109255	-27.35612565681215	0.026522613160398827	0.3013878087815348	2.9806211290044744	6.608705962220305	10.859997959199498	8.158351134027711	0.1316000000000009	-13.498650300182513	29.60320913362947	61.04011906806492	264.9167501721905	-116.10169256062488	6.762687641114692e-27	32.12552336594212
5811	0.429240141089	0.824907428975	-0.744092975573	-0.493800337761	-0.666464585732	0.955667720286	-0.337291039632	-0.341673590172	-0.337266516492	-0.241357873341	2.528739160506	1.054016080952	0.03202555158	-1.233997795363	0.851077408557	0.282017408694	-0.7553599739	-2.206317283395477	3.941426610273925	0.28902281841297073	-8.602846555073613	-29.89263041241573	2.0443259273653003	-32.62404363830115	-116.60295386601136	6.901571633425653	64.08543773207671	63.991296407754554	49.52901021888462	38.1744569618711	23.465742405550056	8.162272188568538	-32.451677657241454	-62.20827097667988	79.6442179730483	60.85766687315227	38.66939473241338	8.642787082420064	-0.19088764262864294	-1.5157385874434282	-6.44111026730181	-9.842120460871303	-15.181665273786619	-26.62653761382113	0.1756223247992184	1.579564550537317	7.340226783808041	8.027405789222467	-0.06030782535249781	-28.15863110141426	-0.09654965331268091	-0.8131642928405372	-3.768996681192428	-5.785107227101632	-9.093381869278335	-18.24173053361907	0.022111126305824177	0.2513973279012729	2.4071970591754757	5.055971125023522	7.2804968124869545	2.425086709484128	0.1524000000000015	-14.407159886311755	31.4380164899059	60.48740769472605	264.27555493813526	-139.05526483242554	2.762997438677146e-14	7.539882571950341
5812	0.120991470207	1.056043373248	-0.74213246644	-0.660254206379	-0.440606944052	0.851370182241	-0.347545437536	-0.34696501671	-0.347461055074	-0.258958339809	2.613491250014	1.366157585586	-0.051689839705	-1.281846219514	0.898671018265	0.554480066469	-0.811927108918	-2.1938453098928976	3.8638361485160075	0.24857179475921135	-8.407922286405894	-27.896007900270238	2.1045479590502345	-29.889375347778735	-103.25228625112068	7.190654816164387	59.778061648236026	61.86048795320615	48.617276433253686	37.60167196352221	23.084355778405296	7.478621274081093	-32.21641072597999	-61.609867830924976	81.26115613973396	63.466170177270996	43.19832305670635	16.44500116721977	-0.19111688069733648	-1.5178739975082036	-6.449814505746173	-9.828228847092022	-14.986216404190985	-25.507180493890683	0.1609344677440857	1.4128521832554484	5.771101739119251	4.744898244338848	-6.019425240959658	-39.786556539285	-0.09780011106519754	-0.8262474452072096	-3.887677371434561	-6.058675367960219	-9.614247896908315	-18.88816626631244	0.02069169091849332	0.23607498271747268	2.2677179443556694	4.768629622296996	6.901771173682614	2.371677851467944	0.135000000000001	-12.195031285273465	28.926349480596123	59.19189950451786	206.73030606453423	-77.533351654968	2.5517696806949125e-70	853.0528839029438
5813	0.138362330702	0.905531809627	-0.709807772927	-0.493413657709	-0.615028431549	0.950614211626	-0.339674855453	-0.336527057544	-0.34311106444	-0.233767905698	2.494130706544	1.502553644076	-0.02196180303	-1.049885654012	0.750984580856	0.276671766665	-0.785101645385	-2.199709110309636	3.893659009755327	0.2878645580038371	-8.551898056907026	-26.968760588428847	2.1994066941698915	-29.051319050456833	-96.71242571669684	7.538832836389623	56.44141182752403	60.08647381303921	47.796464767720686	37.195135967691726	23.512926877550616	10.197384268551202	-32.25865106062632	-61.72864271096487	80.9382151162567	62.95873111287358	42.33531206195214	15.410278091925907	-0.19024804802924733	-1.508711721543372	-6.356859157517495	-9.57878641379319	-14.333962871854817	-23.812112219025412	0.15928119980474792	1.3937926208820692	5.578811856205191	4.312276750279189	-6.8901011892443265	-41.67676354612823	-0.10089084917282654	-0.860209701917868	-4.271962092642485	-7.185214917821172	-12.902150208119192	-28.397184343553402	0.02289950525178469	0.2605890396089357	2.52490698044668	5.406549173637651	8.20132252189365	4.1762009254107	0.12840000000000082	-10.986244079524422	27.601912126399494	62.17666501609518	291.2652348391603	-146.21070555270646	3.566018235235274e-119	152.6854164370059
5814	0.229300273709	1.343370015143	-0.743223437289	-0.500472431218	-0.64547512112	0.956870257797	-0.326836943729	-0.329020944493	-0.32539446676	-0.2340390024	2.275411649101	0.435209834281	0.007191177031	-1.199368367705	0.809017783622	0.209812376185	-0.847600090088	-2.2233154084424234	3.906838632956404	0.29679972745892225	-8.738387245886216	-29.517072201040637	2.016432046912689	-32.98049708936583	-123.50951518776952	6.532959036466821	62.79671369962975	64.49435360603509	53.23721290935106	45.26731899434896	38.06668012213523	32.569754707392114	-32.29483869078397	-61.93181435622863	80.15575837640222	61.626614262083564	39.98517639775425	10.941474401797004	-0.1905878053579291	-1.5124670617845646	-6.4028585970670475	-9.724861779581946	-14.812351578474566	-25.416722209952415	0.21050756715007812	1.9865070313085003	11.531023269436774	17.134173022764127	16.54740777811738	1.8837915034460466	-0.09750704514111078	-0.8235495604106274	-3.8805303618885585	-6.096968272460465	-9.943609660277339	-20.430868099563934	0.02624010297188299	0.2983816222539217	2.9557457218392207	6.566902886362664	10.848614800861418	8.29288439917457	0.1617000000000018	-16.395770605494203	26.41555696820359	23.511088110287922	422.89913179916994	-367.58797762819137	0.046441774060694434	7.24767944050693
5815	0.80447185452	2.161660897769	-0.722448248898	-0.474360785818	-0.638547984512	0.960848321931	-0.34003083018	-0.344125486427	-0.336058674045	-0.241056101543	2.665772838374	0.555355144994	0.005804085309	-1.241484833509	0.89768650783	0.246834173878	-0.875601819392	-2.2141483364745365	3.960107841445639	0.2940165380654648	-8.233670899836385	-29.596250033713556	2.1586824353746885	-34.353817616306635	-139.85675694805664	6.312709810740048	60.91933978927267	61.880723421715686	47.00495400133807	34.51155723563336	16.830496062518268	-6.539257361506833	-32.5149622982629	-62.394363906338484	79.07582456747718	59.90342537260889	36.93892827020821	4.979519282325593	-0.1905235665138442	-1.5117287062732898	-6.392605812463918	-9.689551468872281	-14.687266698134135	-24.96849660338693	0.20212448071466882	1.8875909653082368	10.477260439134293	14.837838104136205	12.490363307641951	-4.599442548734722	-0.09646106799276291	-0.8120975014827432	-3.7527831850251148	-5.727244918165946	-8.888415562906038	-17.583626816694455	0.027887196933670408	0.3172358387774356	3.1813141191996688	7.1994079317871975	12.342856799577886	10.568560328775146	0.18890000000000257	-19.76489619632911	33.663361651427834	47.61937579928739	332.49777552194604	-246.343395908833	1.9673060467612865e-17	1.4690189773088047
5816	-0.550218512091	-3.150453038703	-0.727488196602	-0.428314847059	-0.734397078434	0.985927959519	-0.348174542683	-0.344454309703	-0.348107957892	-0.248299230296	2.675271099203	0.483121413502	0.087236839802	-1.046663900407	0.814202596659	0.472930178976	-0.816944188908	-2.1880748033285626	3.926731775558174	0.2629726639618108	-8.541221571187315	-29.31891800401263	2.056553329316327	-32.66580851508513	-124.54926547945924	6.420907050259969	62.25814662858332	62.42539126724911	46.897497763356355	34.009218343981345	15.607085791612093	-9.635894158994589	-32.445613416092286	-62.10247508612036	80.12960398982804	61.7360781591781	40.37849555654355	12.365398267477905	-0.1912965259700381	-1.5202122206205189	-6.493956809429109	-10.00538881074186	-15.700392589483391	-28.35728452735237	0.20936882733839904	1.972659130043425	11.365238172034866	16.737408379670462	15.765055662517813	0.5112559895301596	-0.09991475103436354	-0.8499146203253295	-4.174502415374571	-6.946431656973661	-12.369989190496762	-27.285684034506115	0.026424447726934325	0.30019628743262705	2.9629604852485683	6.5501374031729025	10.690719991394289	7.83582526067378	0.17550000000000215	-16.871193253520858	32.03071090661151	61.06622353059333	252.3561567723109	-121.95371062192307	39.536190013234645	1695.9383293334502
5817	0.329820946186	0.665436531734	-0.75788420683	-0.538841922311	-0.574370340817	0.907919305058	-0.346099653572	-0.350259333291	-0.348972211398	-0.234761338037	2.742044604584	0.575464028141	-0.053034851157	-1.100271308825	0.77887079361	0.268293320013	-0.828389523037	-2.1874449216374203	3.916509345062249	0.2897256105345296	-8.55985652663233	-28.548749242218044	2.1696512796709277	-31.94886888241549	-118.05595749011327	6.883697391737904	65.6575654433225	64.20341386427607	47.96557737278368	34.94941888013249	16.44156783916857	-9.236063172753429	-32.34347316916261	-61.859867237125876	80.75163915121004	62.70301641358765	41.919895580927864	14.639887328191426	-0.18991599858925248	-1.5051658281608804	-6.318677549045505	-9.469322912161765	-14.015427485404203	-22.864710057103565	0.19916015862995368	1.8528881344325259	10.117613500685685	14.06409681262453	11.12492932429348	-6.865968096358533	-0.10021994823776194	-0.8529010365523064	-4.1920391573959845	-6.957720484370289	-12.26073180313128	-26.54875552082926	0.024235018421343357	0.27578497141336034	2.7026150647336897	5.898349881463966	9.376951887867195	6.148685882468444	0.15400000000000155	-15.24083577097769	30.736516675885767	58.181605649859826	235.47417337683927	-103.40518934006896	4.2606718736227924e-08	3561.252211765416
5818	0.931310969023	3.884982343663	-0.689525782456	-0.610570896932	-0.418342904243	0.918739260664	-0.344735108398	-0.343717072241	-0.338053410365	-0.252821321465	2.580096776977	0.902848491909	-0.128052893198	-1.004358775125	0.986586391562	0.328124776362	-0.952300129011	-2.2473010826761692	3.8945122961962104	0.2815332652947745	-8.37249960030035	-29.559158749176678	2.130205892034914	-33.23324390021954	-124.20194164683315	6.829037867696912	59.76746809587143	61.93873983888604	48.89421277222719	38.083040704496334	24.007684540993463	9.283008853621137	-32.287176082954176	-62.04563788142534	79.49795502481705	60.34995330696261	37.3470616246	5.320222767356539	-0.1898276189848463	-1.5037844797855964	-6.283824834211006	-9.31476685230178	-13.344405146004709	-20.166428676470375	0.17828544544767805	1.611131994583468	7.690092833835081	8.859305085402044	1.6976408689401665	-24.160847641680565	-0.10343725006847035	-0.8873242096621895	-4.540504866846439	-7.878503052355337	-14.60281513772943	-32.61594169922972	0.02775414757733061	0.3166147667195377	3.218339671398897	7.417978716933133	13.21896132125126	12.43185354548809	0.15250000000000152	-15.395474220550414	33.13093449533096	62.72283334293897	277.496733202788	-158.71990038476252	48.60326812061546	2393.142999897208
5819	-0.160475458741	-0.882812052336	-0.757372443859	-0.661182671321	-0.413977005623	0.873356659586	-0.344042290333	-0.347374714983	-0.34210690949	-0.26664676942	2.587987986195	0.988959315922	-0.04681894166	-0.956103828587	1.024941966884	0.557338822365	-0.834198152915	-2.213115136041689	3.9032086196242632	0.2505875812282275	-8.41604132841236	-29.517360221274018	1.9849967394801962	-31.17195730758791	-104.94725779217048	7.119972907508882	65.65951148778893	65.04243894332052	50.75312444314809	39.810124898336674	25.940622119112458	11.703242718002429	-32.37555915794227	-62.079126424694564	79.81628004445555	61.02979228093423	38.803268548130326	8.438231630475768	-0.19132632023164112	-1.5200624474903235	-6.471033446029173	-9.88215666416811	-15.113838846870792	-25.78885296729134	0.17429471018825785	1.5651129282305245	7.230779958834441	7.856966193157869	-0.21045762940735355	-28.062851536446612	-0.1044084114452839	-0.8978925766076266	-4.654956961538878	-8.199511242886715	-15.488087902371838	-35.1802436947213	0.021530041962640502	0.24564514421734165	2.3811755673286323	5.087676476936887	7.691590030897274	3.798542653309923	0.1276000000000008	-11.744857767084477	30.4523061921045	67.73743922033466	168.03921414702128	-31.109703435470987	7.719367414105268e-62	15.860183041104746
5820	0.008164447503	0.494739736801	-0.758673415591	-0.506951156504	-0.655997508405	0.941806567028	-0.330824000129	-0.335193334	-0.332392122072	-0.252780125322	2.391555762571	1.349425529754	-0.027246832523	-1.025579407544	0.885671824553	0.448723550693	-0.789468066616	-2.2254741916470264	3.8945367306643606	0.2655312936248058	-8.364096305930175	-27.374656626770605	2.1298842589115434	-29.30390581284286	-100.01898063787873	7.366217271547868	62.961784769670274	64.0012153214621	51.24608856632871	41.586392454981	30.699107256557404	22.070131383092395	-32.31948475186533	-62.00750241954	79.8977049863814	61.17071895740477	39.13607816542623	9.716175240170024	-0.18989363718280788	-1.50505403376841	-6.323307208770319	-9.49860920640907	-14.165304779662241	-23.52595867011422	0.16447806105369828	1.4524108680514083	6.119564395326173	5.433234282174397	-4.866190943055468	-37.76706087198874	-0.10110446588162735	-0.8626821048612839	-4.30511672960111	-7.293865476606586	-13.256024897534491	-29.555394041227785	0.02349960369686345	0.2671459094583362	2.5886483516085255	5.550814368876117	8.446076534945723	4.407050723881328	0.12390000000000069	-11.55564193487846	27.93439787557196	56.8799458107681	177.85077288360375	-52.73966175228903	2.93349767413207e-91	14211.771732316414
5821	-0.259250557125	-1.700727139696	-0.725229141776	-0.619573026011	-0.496274794219	0.849377619381	-0.356467891621	-0.354744400783	-0.353681943216	-0.243899360198	2.776479802558	1.291644376433	0.004966616069	-0.99243748716	0.797686154498	0.374807816634	-0.917828215312	-2.1764845186924644	3.8910419189380905	0.274660682718846	-8.149658413231645	-27.722482221122206	2.1270385242860996	-30.28067688128294	-104.25087650318297	7.153801739014622	64.93463900268965	63.906376445798976	47.96638509746206	35.09021180338202	16.7696579579866	-8.609910418753591	-32.27209197055546	-61.64172699282715	81.40786773079861	63.76474605352404	43.7106452628331	17.762177474267016	-0.19167706033787416	-1.5239915234262116	-6.521648331393858	-10.049508342899141	-15.689367526644874	-27.85187290495565	0.1640663301215809	1.4482068053016002	6.098175761838248	5.423912490021631	-4.792510371055395	-37.41124800775936	-0.10324009768288749	-0.8854017449339144	-4.529137706836358	-7.8692677345042386	-14.6556940187654	-33.00054318571865	0.02672115610071821	0.3044173890614458	3.053820166042362	6.908068366679232	11.867028209745962	10.212453094043855	0.1280000000000008	-12.307601494494643	28.811681556230063	62.85869773480141	165.63818342530342	-16.796497730525683	1.2081528413939323e-63	3311.8118406226986
5822	0.173707623683	0.518089444935	-0.726325821532	-0.497857523372	-0.626074743136	0.914267586574	-0.343375659507	-0.347982976432	-0.348632636754	-0.259497723424	2.718130556599	0.837283433478	-0.035172395618	-1.233675239127	0.901066479277	0.6113328717	-0.788138033956	-2.1626037285057462	3.9499704928353276	0.24383064361801687	-8.490200689125631	-28.179381837270856	2.170833498205689	-31.297979169768187	-119.8877118041165	6.73376442889425	63.368582871083376	63.035572569978584	47.31386600732333	34.402761107681535	15.962155371277817	-9.59065992284347	-32.561649753043156	-62.23757732056684	80.08786165127253	61.782461478813715	40.61809009230473	12.237232182385371	-0.1898792571125553	-1.5048297846020406	-6.317767770939947	-9.474602742580212	-14.064408614449857	-23.128346714349743	0.18517298159414242	1.6897526782463443	8.437180371514534	10.398091763873834	4.365296021715285	-19.379757502880445	-0.09686954331296604	-0.8165248175715866	-3.8001563754123615	-5.859180678062565	-9.245285882871965	-18.47904952565739	0.023166420059094348	0.2635308930932843	2.5547532274378466	5.4777762314711165	8.336087056299107	4.339001441386177	0.16430000000000183	-16.170694292069758	32.3957218554236	61.769594284319716	234.48366036158473	-101.13481169615817	5.118868171930455e-06	49.857832152252676
5823	-0.185082023699	-1.239419210611	-0.745754849035	-0.572591280332	-0.51954084364	0.910767999474	-0.348736767052	-0.346154696712	-0.346225212968	-0.242321955034	2.641534270153	0.784300703862	-0.094230320626	-1.158634823697	0.908253066125	0.239214739191	-0.782275920187	-2.253725897199735	3.8834977411250184	0.2923944429421186	-8.325006619353605	-27.797401769676217	2.1946560771495465	-30.461857938382533	-107.79270487724692	7.105207125716887	62.310574154070835	62.90135010490748	48.380519505981056	36.52447542749544	20.358603534964075	1.044652844763553	-32.21769721585577	-61.912277546298725	79.80435622775586	60.87770102726865	38.399684538035	7.4787018227172215	-0.18962518807356954	-1.5018977876168536	-6.276124435144691	-9.327442842099275	-13.523511091566444	-21.161714032170057	0.18584549863955502	1.697912003927275	8.535156195058471	10.6430434632157	4.90589826193	-18.135179830069124	-0.09952193193371439	-0.8451793823893936	-4.102553207893318	-6.69078593347996	-11.466603352518256	-24.178976922009223	0.021124746304496213	0.2407215399349325	2.308675595876333	4.848962065240096	6.990643849217738	2.3224730591368443	0.1419000000000012	-13.302464608114517	29.353103938680043	56.90192779153382	189.98019613301616	-66.66213170155409	1.4124780836262953e-45	512.7358154701784
5824	-0.121268711226	-0.956024658945	-0.745839658826	-0.76696532388	-0.310643612784	0.848915201042	-0.349320950121	-0.356874175906	-0.356125573656	-0.270039352184	2.74619347117	0.672984317598	-0.107631492819	-1.048402153774	1.046813467729	0.563973577635	-1.013366901882	-2.1780237528394104	3.9292324249766217	0.2500576332154202	-8.716866440397059	-29.387581495301337	2.0059725418569077	-32.55803573735478	-121.87306018243838	6.47545226166221	64.2817442928795	64.00267665076363	49.17970042235192	37.317459351425306	21.13142972841924	1.3062347009680835	-32.471625249723765	-62.11799842753484	80.12944321541224	61.655003043066905	39.9683348519776	10.488723358273132	-0.19124728414788664	-1.5190205771650904	-6.450859724089466	-9.800210777757078	-14.778876994414064	-24.447915249510785	0.18678981956297366	1.7096109619469901	8.685415866655893	11.035119590846358	5.805684275890578	-16.019890391221846	-0.1038352515738095	-0.8914692835640533	-4.57728521033366	-7.961416411849062	-14.75809040929557	-32.832863742328264	0.02796868713865984	0.31932141502119044	3.263623815876861	7.580094004858738	13.712921700941491	13.312965966038057	0.17260000000000209	-15.581311776947809	33.351673246346216	67.12726980239344	214.66122398128695	-95.82519144730637	0.0006686896912964436	9.09460498811886
5825	-0.582221160458	-3.020007174337	-0.741040816484	-0.463334190147	-0.70907976074	1.027386873613	-0.335237157555	-0.335795919246	-0.336533739794	-0.251090183188	2.477634719976	0.49318685855	0.005374288837	-1.207971935796	0.868464616954	0.432413640107	-0.808071779836	-2.252148319156831	3.865565765514612	0.2668161727969554	-8.43046833592505	-29.14787834824595	1.9903430143086172	-32.327833715583836	-124.49485900514082	6.1811647096824744	56.67288246114022	60.13939560416463	47.640048385203094	36.908468352400575	23.06060376720468	9.750717103474477	-32.20609591250414	-61.88030309733308	79.91155190700934	61.0962134402075	38.93064135940841	9.318462547861277	-0.19019696080976187	-1.508299508491698	-6.358415887289741	-9.599225901652723	-14.456127280692963	-24.382830170047175	0.20757406095899475	1.9515710728815185	11.145516041244184	16.272287390334707	14.984271599613896	-0.6405335043558691	-0.09671126353517476	-0.8150325629600959	-3.794342956800351	-5.870264430377203	-9.380885582310219	-19.14577065799231	0.02532161028993736	0.2877226778970101	2.821184876242274	6.171067695349732	9.84369608766939	6.576102801867095	0.1972000000000028	-17.492820027416077	31.476643947174583	47.98538107777618	245.34319194788975	-163.31573767045217	0.10443721174267616	72.68126494026687
5826	0.699485500243	3.489173322314	-0.746313497973	-0.226089411458	-1.010192886653	1.082484680442	-0.331209140452	-0.333242396006	-0.330231689564	-0.241055246932	2.446934407705	0.616106278807	0.151337534406	-0.969122256231	0.711767554322	0.492893207981	-0.759157669722	-2.2114195113649955	3.905535195605395	0.25969141435986015	-8.66757729139273	-29.152802109174512	2.18879118427526	-33.20543424682731	-131.98865366619145	6.762644232731732	67.30772838422047	65.23965777074181	49.24178989920733	36.99179074952203	20.76765628579341	2.840577236254017	-32.374261855536055	-62.05553857456828	80.02090356481709	61.56182816192174	40.25656079795543	12.706792810772399	-0.19027522387666554	-1.5096905954154214	-6.398644145729051	-9.782386480443913	-15.254376212297935	-27.67445933698385	0.20715607349031773	1.9452508951560734	11.015627355096933	15.859238160647923	13.927779700246372	-2.979583757755617	-0.09882581689321737	-0.838745309752179	-4.083306877484271	-6.765644113535087	-12.145731458225713	-27.480354273890036	0.028905317014388133	0.32744110332597176	3.2321094736192797	7.159490583097087	11.678078250435233	8.602707849966258	0.16080000000000175	-17.757409084252824	30.90142052593979	49.12744696099865	300.25993489001326	-176.60935096722292	10.919427534310794	2443.366086863967
5827	0.634687772729	2.697478939743	-0.745021750858	-0.492480441021	-0.624438348879	0.977604368803	-0.349858605625	-0.345435818054	-0.34602468381	-0.235232828248	2.693213768888	1.20291219055	-0.049073943435	-0.962616379083	0.732655983365	0.342069273568	-0.903531547738	-2.153323457166369	3.9384856147109413	0.2806639479534039	-8.292283489949165	-27.861696987960524	2.229990852870954	-31.38210808771914	-115.10599966003205	7.111899889290744	61.441443243529285	62.09566790054436	46.95887442378357	34.29067846548165	16.25127768238146	-8.169320365920484	-32.44503022947974	-61.912054664009126	81.04585733472322	63.3371019845668	43.20832585891059	17.292771152044192	-0.18966071579831256	-1.5024129952846514	-6.28789976750212	-9.378326242993895	-13.741134530401956	-22.030256575436322	0.1693630323822493	1.5081491738006603	6.656358605453699	6.583130733043249	-2.7039804321095273	-33.364380483758836	-0.10241210977671293	-0.8767557508952077	-4.451062974885574	-7.688038496131545	-14.288787676359327	-32.34416365840899	0.029068792530178657	0.33074189467845716	3.342190872697072	7.648520406486691	13.386724893756604	12.076045179549764	0.12700000000000078	-13.936912293074899	28.3728845240751	53.13053647872263	135.75574010391819	-1.8470668846361846	1.972210520002104e-18	61.12178552206408
5828	-0.228336014625	-0.608283629759	-0.731162201394	-0.320167264166	-0.860730714117	1.087909812096	-0.336042894103	-0.332315242526	-0.330001601629	-0.258891998038	2.424675477098	0.649760796777	0.084832213485	-0.839155640013	0.892277727953	0.636820952373	-0.768419080707	-2.2144644851699193	3.9251988667998465	0.24019243987665484	-8.221141725609584	-28.500006823565734	2.122419428136034	-31.27187369134623	-116.18998192156317	6.861391687682342	62.48437598473931	63.122681723640625	48.98133285569756	37.73555467249341	23.341178146084445	9.31590480905822	-32.481099408176824	-62.32252765002707	79.27532693539865	60.32327808685481	38.04589610701697	7.702666725888999	-0.19031230281158443	-1.5097603755459348	-6.384563275824395	-9.702240596471906	-14.866432292159136	-25.985712152605206	0.20113753829294012	1.87512931895466	10.307983657875344	14.390096077739852	11.486656699795706	-6.708583075377613	-0.1026218360947378	-0.8795173122461322	-4.501728876174811	-7.881060905023796	-14.998560520938772	-34.920881392441956	0.026622700037599777	0.30201926598837037	2.963070741122017	6.495896587526676	10.390493441871715	7.05610439148371	0.14920000000000141	-15.004313862918918	31.678590450202016	62.99256809758478	279.4281046444424	-140.0615384900137	9.332836540307922e-14	231.83529857094763
5829	-0.718987176995	-3.673294188218	-0.698826135012	-0.647494357112	-0.414371586716	0.856226253174	-0.348418227322	-0.346148056106	-0.347075320317	-0.245852894729	2.585558400473	0.440240280163	-0.111503973917	-1.166960953342	0.940313938777	0.243239750859	-0.897355273284	-2.224010414148284	3.91264998232959	0.29277496167746636	-8.375915022524735	-28.52949668793745	2.0344194081642613	-31.41359806555398	-115.61794296479836	6.444672018545625	61.112862503203175	62.698105068291426	49.44667706581904	38.688734622720546	24.840857946427153	10.565252849316414	-32.32790778601923	-62.01789644506398	79.86550289472252	61.05690558059925	38.721401643168285	7.966836133227108	-0.1902207502361665	-1.5081092779907919	-6.3361638850045905	-9.480628947169846	-13.891342258560313	-21.972970448644983	0.20408590042079305	1.9116571636943733	10.775753034645907	15.58081786576663	14.049621553720801	-1.575567742370352	-0.1004866433358425	-0.855352132230373	-4.198927246357904	-6.92761124637775	-11.997111074482556	-25.26854802425355	0.024446270853372077	0.2788732757181289	2.7717139661595467	6.173005566075245	10.293635359354822	8.089667683088615	0.1797000000000023	-15.186086521447919	30.055374338599357	50.77329883264794	184.85867547495548	-93.50162131781576	1.0399993737291014e-14	1029.2685415253602
5830	0.175085220957	2.245913231192	-0.747796696531	-0.61034795913	-0.526751518388	0.849734348853	-0.348150880714	-0.341040891864	-0.34542420787	-0.25936211482	2.461285551359	0.997729478725	-0.031273564621	-0.997421278305	0.965299557385	0.453565841221	-0.895577856748	-2.2211638826978364	3.90627833074212	0.2653553424593311	-8.856049739499868	-28.085326178693684	2.200627587789594	-30.811469636487384	-110.82733510792522	7.202525845391107	63.44020664098521	64.25828734617646	51.365143625044965	41.57425768429656	30.257000668104432	20.598231600594925	-32.36477687873555	-62.09247264050456	79.70412470764418	60.82856494804188	38.42492342096257	8.045659382553163	-0.1908157557489293	-1.5148195621280984	-6.42440080117547	-9.776092149990337	-14.91858167856456	-25.591040300309107	0.17554482444723285	1.5790422164918143	7.350058187947788	8.0784144295008	0.11164244820541568	-27.635603597358827	-0.10289091060631853	-0.8817204959206436	-4.4942494936166915	-7.783178871607846	-14.458608088291895	-32.55035922882034	0.02610190111973663	0.2971961570204244	2.9609190057112165	6.630648943569726	11.156679323852746	9.043595893981326	0.13250000000000095	-13.322793946487097	27.3873698970036	48.647800672736956	197.91156280042506	-85.11084443038972	1.6427454835656365e-32	1213.1411258331552
5831	-0.383417385902	-1.968470504587	-0.74533810069	-0.395743518669	-0.778452362293	0.989932645151	-0.315686963164	-0.325077168276	-0.321578482443	-0.239207391896	2.266723803571	0.525265661569	0.098020096332	-1.10441484994	0.794039474223	0.328875881967	-0.857429826908	-2.21325824964617	3.9243973859660346	0.28252117417149214	-8.31869728823801	-27.989734761154846	1.998508318253376	-31.13551607924067	-118.64753015691436	6.397252898348039	58.32633360295418	61.76772762530315	50.73539871769386	42.110199878309515	33.36999752973492	27.70991113160782	-32.40136066650765	-62.12791012902936	79.77789505755985	61.07339068738625	39.10725539497211	9.830138153239902	-0.1910870274065166	-1.51806544048503	-6.4750033479454645	-9.962441458927856	-15.620531129090619	-28.262352364379456	0.20758726633030114	1.9513231858485895	11.124489538595371	16.187707655601272	14.736634523478031	-1.228085216026412	-0.09822607762703554	-0.8316912646208656	-3.983293825342359	-6.424324246881923	-10.988172416410977	-23.65364326259748	0.029471832354441122	0.33475727349677264	3.3605067558070463	7.622484494493937	13.081738672157286	11.24055926997427	0.1766000000000022	-16.339524709376477	27.25496861913795	30.346204426769575	263.1423616633871	-195.28875399013558	6.324251647594583e-08	390.1035927718722
5832	-0.125671502605	-0.350235929991	-0.730463510936	-0.386632162636	-0.805606366832	1.047259840428	-0.338063252745	-0.339565078805	-0.341247920759	-0.259192655566	2.49980522483	0.92217007596	0.049926917512	-1.04398820551	0.939538785031	0.511890781306	-0.83211101991	-2.2947758113961543	3.8500428738477304	0.2560342351619541	-8.96419593579387	-28.94123478434433	2.1618230222326025	-32.584357121285265	-125.40801371273982	6.723177436460583	66.98612484933157	65.29640763556888	49.8320502692545	38.02668272145843	22.642182277591512	6.234393279646215	-32.16996919846398	-62.0081081009324	79.09303081247012	59.626377264712225	36.25927869370817	4.081266414035735	-0.19021685607177916	-1.5086729893669661	-6.3698230111991645	-9.652078359655915	-14.690377519052188	-25.356553065276866	0.184064677837618	1.6763881893150696	8.280500820715679	10.013912386450764	3.5364522285691433	-21.25472153143343	-0.09933485905326776	-0.8437903170377773	-4.116243751675827	-6.8032308510033035	-12.05057821760685	-26.625577845924894	0.028422532421894416	0.322722606172894	3.2153927147256733	7.213889204746831	12.121473328396066	9.811764748617826	0.16130000000000178	-16.489534910529947	30.58415816100392	53.18694248690429	270.3177726078326	-144.6066259508246	0.4554080810013567	2.6842286239414475
5833	-0.099068354942	-0.301311414038	-0.759728866557	-0.64882734149	-0.461963941706	0.862834943188	-0.34426747582	-0.345137386863	-0.343807830494	-0.264471275628	2.529927705371	1.054897446252	-0.098021765514	-1.070149504075	1.045235237912	0.451115449985	-0.894190585904	-2.267448428911956	3.8700616884741295	0.2647797436058375	-8.751177410771906	-29.199544676242564	2.064805135634564	-31.81258005059223	-113.77057338892753	6.926785915574762	65.47049368563138	65.12485387244156	51.325448578400845	40.91303664872801	28.284022575299655	16.425547165539303	-32.22808230746128	-62.01233522548187	79.3413908057489	60.028403282485684	36.763759487056106	4.426953097528639	-0.19010847849232376	-1.5070684781776231	-6.3320796973270355	-9.488014133624949	-13.988706823873716	-22.50927803533095	0.1722089787247302	1.5410444549624247	6.989163281472972	7.324120024394699	-1.2447328138656446	-30.240535019765186	-0.10201391565073352	-0.8721050534645137	-4.386706061303208	-7.47213017358858	-13.56525774361715	-29.87761974516467	0.02497348868590016	0.2845687990878447	2.8238253064910106	6.280522710750507	10.431367468453175	8.102561343174303	0.14360000000000125	-13.610380157440465	30.309281298527495	59.479522848534764	213.5602646259471	-89.94063082765841	1.0432936310180476e-20	582.8766106183157
5834	0.618951756988	2.527708585678	-0.701252326203	-0.425330403702	-0.666620740425	0.989732367466	-0.334972848394	-0.337488640012	-0.336620389562	-0.23243087912	2.548822692773	0.630361361662	0.027164917218	-0.906575331989	0.746333806754	0.276726590824	-0.817602204689	-2.2277399890591085	3.871661807544399	0.2872148855218639	-8.472579163524662	-28.31719070005151	2.179756008889905	-31.50348686069642	-114.48039399318472	7.0920439882162585	58.920565554806196	61.111528373750936	47.42189544416494	35.81769593865114	20.052236794212615	2.023760838510636	-32.178320952308795	-61.688127650892845	80.70796364311536	62.4832261410172	41.43088172243753	13.76303421707999	-0.19062713531209666	-1.512836243692413	-6.40460384824978	-9.724150418213743	-14.788870686137146	-25.27893399909904	0.19824543936912808	1.8420136970915189	9.997080402240869	13.786429884606239	10.582913583977966	-7.891433273468357	-0.1029968170293752	-0.8831105490868922	-4.5197577925548735	-7.881056186874982	-14.823612258591963	-33.89963919271399	0.02578124141430247	0.29318664469830635	2.896160732318133	6.405223315550865	10.477874308376599	7.727773015050827	0.14310000000000123	-14.17409865166177	30.174614804269325	58.53695400012753	268.0210265294488	-137.08455193807583	1.479460168710967e-18	2659.1177564321415
5835	-0.905144780981	-3.294131539957	-0.743412428053	-0.588245672889	-0.543697115682	0.893026653069	-0.3369731469	-0.334087553246	-0.330859603989	-0.260420920683	2.333855764188	0.537729640256	-0.053097651288	-1.2834544722	1.000726092916	0.435276388501	-0.887432977868	-2.2328949347015827	3.9173376178312163	0.2684385683540742	-8.242296975461356	-28.323446909646254	1.9978033321188886	-31.18532494209443	-120.53663916855285	6.117565313423426	63.61649472858048	64.9157985884515	53.412224522320955	45.26658274082715	37.59219912148354	31.424491589695016	-32.40487460511862	-62.24443877579651	79.1800031023676	59.93643862111017	36.804701371606676	4.822938825873802	-0.19032202134387574	-1.5094791096036677	-6.363984676818479	-9.595706577348839	-14.367489727770312	-23.853648476055444	0.20029415581534862	1.866350396053285	10.265547146230553	14.40071506171489	11.767737868417973	-5.692181637800656	-0.09670971211436646	-0.8146088439104133	-3.771186841146705	-5.755271096146319	-8.872212604612669	-17.25870788378696	0.026119225309645062	0.29735685032260306	2.9609918599021534	6.626110340671393	11.130753951836867	8.977496979174111	0.19530000000000275	-16.868768104559155	28.038136165798804	29.054637835817537	249.81957122235744	-195.161740098655	1.0447585240734914e-05	750.2250562654585
5836	-0.470877970686	-2.091704313121	-0.736223856559	-0.39217475792	-0.794074499976	1.034431562027	-0.346489329299	-0.342644564971	-0.351357407096	-0.22507402995	2.598008976092	1.370551400817	0.096504381763	-0.982224494393	0.621441222088	0.286917628315	-0.81581245898	-2.148760424730415	3.9335326513413618	0.28773519617460236	-8.715825513097217	-27.15661101801019	2.1862259782296465	-29.848657418432534	-103.26154272926304	7.286099430526854	65.78522546578547	64.37139136882107	48.4043642623726	35.78892579127117	18.389897790839747	-3.4277214638382403	-32.40641083255962	-61.79205784729558	81.46252468337075	64.10776170856893	44.761458278960156	20.28750112583577	-0.19106866982588186	-1.5178342966750367	-6.470938667154193	-9.946654943086704	-15.558850200989218	-28.021458353437577	0.16571570436146785	1.466164297903276	6.2376896806347455	5.658941107623792	-4.5101959019207545	-37.19952003432565	-0.1006558927745293	-0.858102078567393	-4.268707656512453	-7.224936111636049	-13.186859047720217	-29.728764583783413	0.02743441843866776	0.3114797530253789	3.0843690064463973	6.856248283912194	11.309813711845516	8.623395800196386	0.1274000000000008	-12.35082273826774	25.61370771706527	51.3851023840138	182.14487037606364	-39.14966015800189	1.7120301285495608e-72	25.89222497216156
5837	0.568510053444	0.989253323112	-0.699889501825	-0.302654886109	-0.8649607958	1.070138707311	-0.326696340389	-0.333944819837	-0.330867241629	-0.231072067907	2.484775451264	0.71835244945	0.056133820114	-1.042149602575	0.82005012944	0.171866939553	-0.771269756769	-2.3042780011073423	3.8652767159583545	0.29998902006985567	-8.72130211333916	-29.584312071482557	2.147110252898933	-33.652452359952115	-127.68834173599485	6.759505910855982	61.111883526610235	62.17248693430438	47.77232048158543	35.932404132663784	19.992177286694716	2.157592222663039	-32.132633369574094	-61.95661445222229	79.18126520593148	59.79549131268663	36.63451115563316	4.314055526922032	-0.18974349985403105	-1.5036287159782236	-6.316318421607803	-9.502177680254178	-14.27327531983139	-24.182895553444666	0.19697789736457877	1.8264068762475973	9.80117861250998	13.290708279712756	9.505913922604352	-10.171095530116402	-0.09864748930626158	-0.8364152306401227	-4.040937086848812	-6.6036904520721835	-11.547531071428	-25.383091774299725	0.0269060509337756	0.3052905989489549	3.003324509707652	6.610850211902998	10.6687581255662	7.507441073275188	0.16140000000000176	-16.68505953211463	31.709052166458626	54.52921869956374	271.6948699008586	-151.24378099368033	0.861525765438383	1.5998894277613787
5838	-0.504761709176	-2.885881958116	-0.791241662248	-0.601797956016	-0.569910420102	0.874346777736	-0.347281185985	-0.349373179285	-0.345404874676	-0.246588067161	2.661116945765	0.97106508102	0.019727451132	-1.109881225958	0.885190724064	0.312213187104	-0.922673988255	-2.225602170227054	3.8970184435551953	0.2836953524978587	-7.980661712588135	-27.13671098911455	2.1644889174417155	-30.184962647947785	-110.66015332750044	6.845604723701431	64.2245209995546	63.81128095153921	48.68916583206474	36.59589079681337	20.09877969371195	0.14602087261990063	-32.28948968692507	-61.93639180419512	80.0789362301502	61.44415885965243	39.53486630354396	10.117467886432097	-0.19138832123470878	-1.5210874419161757	-6.498436237599731	-10.004313373766086	-15.640299319546896	-27.972448616820277	0.17736069235107935	1.599672148535306	7.543387299721086	8.475776244453344	0.8072088021242597	-26.346439483916374	-0.10032521838029707	-0.8540794495351558	-4.206175253475244	-7.000578602648405	-12.389049574835468	-26.932217927589626	0.028210462277818163	0.32099680621206983	3.2297135603466507	7.345100959957638	12.71965510074028	11.186472504054356	0.1524000000000015	-14.18216948837847	29.77272950497848	56.48136947862255	204.00444788335415	-79.74861210653599	4.330359369950154e-33	30.305887442932818
5839	0.517628077787	1.668610697812	-0.71877726236	-0.747966746582	-0.317832428859	0.724824143203	-0.348197951931	-0.349814152115	-0.343945349831	-0.245333403324	2.570801583558	1.159635504558	-0.129529879525	-1.343582901315	0.978585250021	0.17798686974	-0.85613043269	-2.2183163406187036	3.923536905019625	0.30107036298448525	-8.497566988113329	-29.26235877522828	2.0747740052731536	-31.72266933555572	-109.80580398096299	7.032668877387251	66.1244166265736	65.61308899546515	51.987643738577276	41.81676130392106	29.587728500422237	17.832429143887847	-32.3471734996006	-62.03196578100354	79.89647056770723	61.11931966853728	38.820771694308036	7.876550056470722	-0.19059341532003563	-1.5121185095939704	-6.380601946614597	-9.611186673204575	-14.282926097115634	-23.164216414853243	0.16606721820432865	1.4713974704425372	6.336205197924565	5.963997361719459	-3.698481487775	-35.00323680609564	-0.0977184482597862	-0.8250172484454289	-3.8588056102700463	-5.935703440523349	-9.112700456806735	-17.097695518330926	0.020488554259925795	0.2342051148484363	2.2667391920216233	4.817708327366652	7.186990027013278	3.200926232774564	0.1416000000000012	-12.969903056841373	29.670840158814848	54.698871194687776	205.09640952908165	-99.02761521936323	7.200923649071271e-37	85.81216695017868
5840	-0.200919264261	-0.905210429581	-0.732989264115	-0.492184681869	-0.593613623628	0.938903970287	-0.325072107221	-0.328516446536	-0.330155575409	-0.233483856961	2.292934416668	1.497029025359	-0.007968481093	-1.181960006132	0.839835914672	0.191068876132	-0.88977859525	-2.24635482285965	3.8909046710466773	0.2985097163887992	-8.766314680651607	-27.634042084665552	2.0758235346954708	-30.35839086210302	-106.90575419628347	6.977212426562384	62.90453273112879	64.49538185116623	53.04794833676859	44.84359451684068	37.07046343821235	31.070847562727682	-32.22982515744297	-61.89977803679992	79.95192474188984	61.18645155047909	39.07783568883564	8.927612670215568	-0.190513817955947	-1.511571103482152	-6.38844049672469	-9.670807888096155	-14.605155963993836	-24.627349920623242	0.15940483533123065	1.3952033971326354	5.5925684867054875	4.342575817326202	-6.8301943634138045	-41.54822140537301	-0.09815863069167702	-0.8305040089907471	-3.950102042660453	-6.278064925970504	-10.38760163715863	-21.443075575014987	0.028022438987294163	0.3189220578129104	3.2083912533488332	7.293337117900742	12.6209047679959	11.074504202681748	0.1459000000000013	-12.870226575489477	26.320196570752564	44.712439312993645	252.79509626660533	-146.59171197886698	7.376838043868029e-50	136.078670521695
5841	-0.288731019441	-1.067853778308	-0.760354190559	-0.623834858571	-0.490810566515	0.871160081159	-0.356597630428	-0.347870093022	-0.35254647163	-0.254234368879	2.651543493749	0.894586034917	-0.078363492508	-1.141990822607	0.896564780665	0.466770379475	-0.871306398495	-2.1632080916286096	3.943674269073506	0.2641417952027242	-8.603324042621248	-29.08082401334723	2.065718349806588	-31.82493151738802	-115.52945465293305	6.766244362053319	61.307506754980594	62.43387934547198	48.27349368797934	36.59239710376009	20.71965854438706	2.0512117148209636	-32.50306760249059	-62.10605792610476	80.38228034395006	62.17116483854912	41.02693975040071	13.104504664276053	-0.1902150908373857	-1.5082666746281876	-6.34768524915866	-9.540051084331116	-14.169269357668329	-23.14037670237592	0.17962109759619246	1.6260303411028136	7.817808578043737	9.095030831737311	2.0347761503345296	-23.731537488554967	-0.1002914264785447	-0.8534910516622286	-4.190134063610764	-6.931153060922759	-12.10897505409202	-25.885163441117314	0.024449231633171024	0.2785018232723294	2.7479460587704114	6.058326513864365	9.867511983837113	7.1438585744708405	0.15380000000000155	-14.342009265160879	29.93222788998068	57.59417651425607	212.8515393033512	-86.12531651835118	5.744964437533532e-15	587.4932591452394
5842	0.789403265967	2.878511487291	-0.762636882864	-0.582901984958	-0.58865590283	0.87104535845	-0.329984275021	-0.337541618958	-0.333986857182	-0.230942875996	2.430136725233	1.376662187437	0.020147457472	-1.109926748489	0.741497183908	0.21622138262	-0.927024530477	-2.165198602496227	3.930146818807815	0.29669484092070353	-8.522074989614124	-28.532861626369726	2.047787044093929	-31.488027948098594	-109.50465943379358	7.057277849493349	58.83743073786769	61.82934763030818	50.04777508552853	40.557662191993735	29.646582957777483	20.959061986945624	-32.3729913283119	-61.80606535331913	81.18478476830902	63.52096411076174	43.49192934920902	17.490934113313337	-0.19128472151457357	-1.519980817606687	-6.486656844016724	-9.971467294842135	-15.550280898022573	-27.72042790184887	0.16250302704045239	1.43014528325375	5.915007613800082	5.0119537833128485	-5.618598518553043	-39.20508265640434	-0.1001992823116997	-0.8527156680860397	-4.191747734345043	-6.961175505089677	-12.285550858126461	-26.662842107821106	0.028751609557887824	0.32716685899568554	3.3022161219396686	7.544118658636777	13.168682405708623	11.80588976518666	0.12220000000000064	-12.44592922615158	25.71826554218936	40.98149767635449	108.0148651734677	-10.688349070397987	5.17980288614054e-38	161.56489736132275
5843	0.104653161569	-0.003543833643	-0.698996120433	-0.45738489143	-0.638213156262	1.020904642927	-0.329624046772	-0.332643525733	-0.330271413278	-0.250290297045	2.416237921111	1.215718287328	0.008738622066	-1.192621500762	0.920813828086	0.384030605954	-0.870610392876	-2.2115657731633793	3.95115004155978	0.27623286056595997	-8.321766437348069	-28.725232082841988	2.055546579229074	-31.882847745169393	-119.68194431395503	6.61488464148722	57.540600324639406	60.928426680449725	48.97888693581622	39.02817251965313	27.001550416831627	16.862898278213315	-32.520465662606426	-62.39850720939191	79.06870389953295	59.875571751625664	36.85011948542304	5.117444088659077	-0.1906490802085481	-1.5129733418683946	-6.401612444639402	-9.703348904343574	-14.679219743403596	-24.782261370288285	0.16908847286561154	1.5051080755380384	6.630666907190556	6.535096821174661	-2.7768183103074646	-33.47324241970437	-0.0975358072405536	-0.8237876554658428	-3.8799216501186504	-6.087518574269612	-9.89073232823468	-20.21943353851847	0.02773610851103552	0.31558744819822426	3.1654607854095103	7.164547741433632	12.290401886502757	10.53840358144321	0.16380000000000183	-15.577095582322972	30.87885450809464	52.0075775002942	257.9172070409972	-151.9069017180876	3.363384600484655e-05	725.1725959721132
5844	-0.094876643016	0.183608009785	-0.776754522167	-0.363874487879	-0.829634231648	1.063125119217	-0.326863799997	-0.333506068205	-0.327656861482	-0.240984702959	2.41359621677	0.574600418184	0.040354244936	-1.13789154293	0.697966520971	0.511720770197	-0.782032204651	-2.193926168183666	3.869879268281326	0.2549267889423764	-8.12525474301525	-27.115468158675913	2.1388378460558135	-30.21759006269811	-115.87901280394394	6.6763494869074815	65.35976372179927	64.72528210673099	50.238837293216974	39.21358484219908	25.569892793142724	13.049091689756652	-32.23334497605891	-61.64054850205576	81.27467269893711	63.63314297760073	43.866624914724625	18.679272601204833	-0.18972998222485432	-1.5035166783793277	-6.316355489447622	-9.50480224889063	-14.28760135547875	-24.23609341372273	0.2053859797725513	1.925115310023851	10.835442356802798	15.538489594262288	13.54076995706149	-3.25073183592773	-0.09690016635346113	-0.8174284486730071	-3.8356530088948055	-6.026595623708678	-9.960158674299178	-21.10173713663328	0.02663986402290863	0.3022228993231338	2.9661038325738995	6.506764420406427	10.426386026468013	7.1363275802226775	0.16690000000000194	-16.12801700931333	28.85057237607066	41.22031612614489	292.46574804646053	-198.6622758099741	6.840168289512234e-15	63.120270360761
5845	-1.09645951747	-3.538186400277	-0.735648466556	-0.667540362662	-0.426961296674	0.809843671545	-0.341915728185	-0.338366377229	-0.34397579549	-0.263484890627	2.435043302384	0.577354900466	-0.071419776252	-1.050873452067	0.965582705122	0.544512316281	-0.8923719777	-2.22797466069189	3.8530918205319677	0.2503450876687625	-8.633395320568392	-27.323170760842988	2.0266952204520923	-29.182965545090568	-102.26162490817421	6.863049960606115	57.83448916978557	61.581301821090285	50.73923037554571	42.00635018671347	32.5039807010821	24.973631837144872	-32.17844610487233	-61.700704770287906	80.60038953539372	62.23298592767729	40.85131954627923	12.192297210886858	-0.19081737286357234	-1.514667256669468	-6.4150690875460095	-9.728617086249852	-14.698096700096217	-24.649051353490066	0.19512966097642956	1.8062483810866243	9.655684450168112	13.10559332894467	9.507064222615822	-9.44827040971892	-0.10273419706047072	-0.8797903650305056	-4.463584892597895	-7.672930430191628	-14.067843876849192	-31.161467014244327	0.024225509675750427	0.2762197736709121	2.7339570427931266	6.051887556059156	9.955209591990693	7.467068479471606	0.14790000000000136	-12.610360460181072	26.675072256426027	46.40119152611088	205.30627075420273	-108.61064315143184	1.2256569284401478e-76	12.746579529595387
5846	0.354161414046	2.568159462122	-0.759394785336	-0.461715635648	-0.710147321108	0.982578067091	-0.328059121587	-0.326254896942	-0.328339520235	-0.263170045541	2.267215444231	0.823180614646	-0.008974689278	-0.996165435552	0.953575690321	0.596464287908	-0.741913484795	-2.247635009335043	3.8784104099188266	0.2445856475267039	-8.981484297321328	-29.47753363079752	2.044923119545613	-31.57089493779205	-111.6674677512781	7.087505866180177	58.04862001911702	61.80865474536133	51.32239802587963	43.23936828457368	35.602009627486666	30.58486713903968	-32.29416922917505	-62.06320107871358	79.50111426634665	60.48335502066606	38.00157941239041	7.329484926611795	-0.18980589785454854	-1.5041694461791468	-6.316201023817028	-9.484933346733262	-14.15278654071217	-23.580822235056633	0.18732837390398274	1.7143994714242727	8.67190174597528	10.87841362905312	5.183972204889233	-17.95949348211722	-0.10114187967735386	-0.863210518853155	-4.316158243534316	-7.338198721985132	-13.426167621377653	-30.18361761817523	0.022337570388828294	0.2537895385809614	2.4263931106377536	5.0874152744118355	7.2880662441144	2.3072033064534465	0.13990000000000113	-13.334461341066303	29.508493118935455	55.5723995595438	253.71829128327232	-139.05144853112284	1.0016027607261526e-31	0.7544196113990489
5847	-0.523012649161	-2.007318416261	-0.727258102894	-0.31528090864	-0.857118540272	1.038896367843	-0.336520815209	-0.335375497696	-0.341744820115	-0.251614435734	2.517279300261	0.718539835461	0.141961345216	-0.849562553933	0.825356453266	0.569965563422	-0.819940613194	-2.188082028660901	3.9454815758306623	0.25018575143281346	-8.655449822324426	-27.720716194092375	2.175927033414972	-30.829517425061827	-115.98093550172874	6.886058776721714	62.026872280274674	62.557828621811694	47.72015991757628	35.587634463639176	19.035005400914994	-0.42867336175056103	-32.542417511189285	-62.32536755541013	79.58637074453017	60.91768776017149	39.13064009710967	10.147979664851652	-0.19121357352621934	-1.5194987895218934	-6.494093814281527	-10.026676240390309	-15.843495916037861	-29.06872477226885	0.1968855252616863	1.825249532316998	9.78593043252406	13.251126111585313	9.41799651160991	-10.362198119892625	-0.1024502727417605	-0.8776450982788965	-4.481231384038523	-7.823101150942931	-14.83766814616342	-34.452613816622815	0.029301248168738973	0.332567985023921	3.32251940810166	7.485686030745985	12.667313646827948	10.475218176749317	0.15250000000000152	-15.140008342231694	29.296519048688282	56.53819809689947	271.265222133387	-128.4782488766802	1.5747789916708417e-14	167.09269901685172
5848	0.448915867475	1.996588788044	-0.730977765538	-0.584595828443	-0.477556155705	0.908501374593	-0.349140855587	-0.348076835858	-0.350914113716	-0.262620594345	2.675433321067	1.211503985724	-0.081345232319	-0.942464650465	1.017697810574	0.492908774632	-0.879846340727	-2.2374970545855972	3.9014222206745677	0.2599706481167835	-8.897991934390236	-29.2309082605795	2.1641525278892515	-32.144908762215906	-115.335549657957	7.179118073360586	63.62238303731657	63.519636536469264	48.54361336862231	36.44236033473916	19.784532871070173	-0.9043401089289085	-32.35747187940212	-62.16092986637654	79.3204527914827	60.126277603590516	37.0897079554681	5.235577573245195	-0.19015637779430916	-1.5075186979141233	-6.3341490166965455	-9.486447529731667	-13.954245761182587	-22.309127805691613	0.16692909761927574	1.4808567111016737	6.412743725030768	6.100002560101491	-3.512497961643494	-34.780875233852036	-0.104021596798761	-0.8938163751227199	-4.616547908658309	-8.105817901528845	-15.279165854337053	-34.72393758056131	0.025149510142146145	0.28659842433907196	2.848721799828737	6.35176093533617	10.605153656988906	8.380538257305785	0.13260000000000094	-13.510433039902974	30.82123791693226	66.88231048911979	208.86499626908414	-56.887430941690575	2.209299029928375e-17	392.4770931909008
5849	-0.262984551122	-0.754703501657	-0.727482570291	-0.690906623211	-0.372331111924	0.867853798585	-0.341037773562	-0.342880087384	-0.335349424091	-0.258356030626	2.477836563345	0.723728786727	-0.15044600893	-1.144626474686	1.008758578066	0.378119742136	-0.88031210046	-2.2391893976036226	3.8878405331913726	0.27477147528766566	-7.982122753483205	-27.638416286295737	2.0842408816938307	-29.83040362262977	-105.42393837219981	6.916324415275847	64.18720336325886	64.87854446759428	52.34316600545952	43.036477099296064	32.67366727640811	23.702013932321023	-32.273974135621515	-61.97621232389382	79.75706146156008	60.78474317329464	38.11056348566872	6.900872302700852	-0.18987026071073856	-1.5042648004436265	-6.290052480201746	-9.335196419249623	-13.413013288861672	-20.390046986218586	0.18574086731684075	1.6972684653040926	8.552717160511923	10.730437094069462	5.196396131055222	-17.28443260400722	-0.10132577955302256	-0.8644056418776078	-4.293878535523623	-7.187216438506933	-12.68914557566378	-27.122569133355636	0.02279791741603456	0.2602349688533242	2.559527501392827	5.601252946081493	8.98820840273195	6.1019246702443555	0.14710000000000134	-12.997093163397983	29.77682663528971	53.54152513499891	192.31423144080406	-97.3809929867867	5.31520126695511e-57	301.3468562574449
5850	-0.359367775213	-1.914309511908	-0.753834517727	-0.488882374355	-0.624427092354	0.955573810672	-0.351662586141	-0.34273603701	-0.347269232576	-0.240196769918	2.595670603919	1.333936106971	0.000564312913	-1.245974718576	0.814411532804	0.32681015579	-0.861439181837	-2.22248136513014	3.8892224312267087	0.2814378713151742	-8.751482736909184	-29.482444461839282	2.0618671103676203	-32.92729568979293	-121.94575715794116	6.59078243899862	63.888741777881826	63.669569611275925	48.70828905904267	36.74161474842172	20.55214715175061	1.535471395398921	-32.26293442132993	-61.858671266363295	80.32186078250868	61.86352778882628	40.32429565121964	11.759666106212189	-0.19048159555522023	-1.5112934293621045	-6.388429617791952	-9.678676754544293	-14.658870396445183	-24.889742627681667	0.16486421325410316	1.4569194572022186	6.16710821620381	5.543470555670352	-4.637039704537609	-37.25040949254365	-0.09643734169013037	-0.8118487853169056	-3.750386752365554	-5.7208516792716075	-8.870639145294613	-17.53291709813374	0.026975671227616776	0.3068229624489101	3.057891169414292	6.85687663580631	11.548862990555866	9.400301454070915	0.1596000000000017	-15.527102976114794	29.514979222895974	52.952470979429386	262.9285641452514	-132.819537652721	0.0724728139830995	505.5778027302539
5851	-0.221468143925	-1.164149441938	-0.734339204751	-0.556076062268	-0.605112372175	0.898994687832	-0.346457846644	-0.345076857485	-0.341014774298	-0.261659233368	2.571758546616	0.914630951848	-0.02675581411	-1.126920808449	0.953003130596	0.521772171203	-0.920560907959	-2.215387252185508	3.910056859558449	0.2560024989211891	-8.220919706616057	-28.96034467056396	2.059434239706372	-32.38730518052111	-124.03480208202707	6.43529918881181	62.925299056660045	63.385030942072895	49.14352449003145	37.758327410406295	22.810180417757156	6.737492090094892	-32.39599468266696	-62.13449861760001	79.68197529284728	60.85359783024925	38.61092854918319	8.566258368140865	-0.1903784430882402	-1.5101951335932369	-6.37690340295103	-9.646996376867431	-14.574111811962483	-24.666099323794693	0.18048277376130215	1.635619620993221	7.898603691338442	9.23972144673022	2.226433293177404	-23.53658057517133	-0.09967846412840578	-0.8470615000502055	-4.1309986895726025	-6.7917682930858865	-11.823964202781022	-25.403835113066418	0.028809794738583822	0.32784198010873117	3.3105906013508855	7.567776878485362	13.222691333034456	11.878709362561114	0.17230000000000206	-16.36595679184889	32.47708330544469	58.03590850130607	256.07221098022336	-145.100722160436	23.210736676173923	2169.192298667099
5852	-0.034912250686	0.827055119918	-0.724789837857	-0.427079752831	-0.706736993569	0.964544748109	-0.340882160225	-0.338081122876	-0.336207835426	-0.245310333779	2.494678300389	0.567575745819	0.035663314772	-1.166254784359	0.747753898746	0.528726859603	-0.835535729656	-2.171319490820896	3.8970294136490997	0.25333566166261007	-8.20542566462714	-27.531407522545372	2.1649477235063617	-30.91069579135573	-120.4713497297706	6.591191672184014	64.0211296782966	63.95528510078595	49.508800413062325	38.17142727492213	23.526532113152868	8.453758937196397	-32.338306659398256	-61.7657732415943	81.20229055564647	63.561356545015634	43.701703175755625	18.087072873070557	-0.19050080337482206	-1.5116213558099978	-6.397656060488339	-9.720893103442537	-14.845626930538725	-25.671808668395006	0.20301701846977765	1.8977760147132623	10.570738699568812	15.012311718902637	12.727743655790636	-4.355177479481924	-0.09750665285010537	-0.8236615517860288	-3.887054447830361	-6.129535428568617	-10.087830318219776	-20.978270948356798	0.02713330215871515	0.30837636686455266	3.064004401244075	6.841580398210832	11.408040167103117	9.001823202442377	0.16700000000000192	-16.83675478176095	28.306903594483728	36.65354119460653	307.3846080129103	-217.1159214229137	0.0007394499096334961	724.8260550303388
5853	0.058135028078	-0.015085985647	-0.725053504892	-0.551697720485	-0.571188478868	0.976369048493	-0.328729159858	-0.336885298168	-0.333163911739	-0.248306407486	2.429767152326	0.66977444783	-0.082988809004	-0.946185320973	0.907946881895	0.331502545425	-0.907708602794	-2.2056091973215683	3.9395819132475784	0.28255475161838267	-8.347355435789208	-28.09709644728388	2.0653428673893264	-30.916367612806305	-112.29325556474704	6.8524760272342915	59.94193684156012	62.40209849446954	50.298247736334716	40.67630450505046	29.53794770684861	20.454497864821153	-32.458978724208585	-62.22496351095615	79.5803014900243	60.71492742387524	38.314377970053734	7.825606938013424	-0.18964141589288647	-1.5020719592720866	-6.278067741174379	-9.33332120967259	-13.542411375895608	-21.224986343615953	0.19276451211645015	1.778261265300192	9.350452378301444	12.407314321045847	8.144124166084179	-12.088635800614803	-0.10333280560743453	-0.8865739949548683	-4.548931928623175	-7.942383632247447	-14.920162587201078	-33.95924117510997	0.027815814205639906	0.3166727212955963	3.1871329711730927	7.248214338959234	12.560928333101991	11.062282495979197	0.1517000000000015	-14.197204687815162	30.1050063097589	54.25566061776937	229.69326267320935	-121.77143720262505	6.476418970255014e-25	2600.375140269775
5854	-0.139968564465	-1.207699823615	-0.704148170698	-0.630107943854	-0.43016210083	0.919125071638	-0.344301487783	-0.353869518777	-0.350494660311	-0.254724136091	2.752825923407	0.755669962771	-0.128589214694	-1.311104156978	0.857407645568	0.543491148993	-0.928191791798	-2.1654855621133726	3.8874775039872755	0.2505498469864715	-8.486777155139283	-28.919612855483205	2.009293938063516	-32.5733435015865	-127.87036734383571	6.040359345226316	65.5044041944585	64.33338781528671	48.57558502006139	35.98883799825571	18.336038755173863	-5.164431812600786	-32.30041502058203	-61.65243173396976	81.50316616945808	63.97244951911354	44.170204583821175	18.17336550494841	-0.18982842806913028	-1.5038382188799835	-6.286448192891634	-9.327843978089923	-13.404941731169627	-20.415595448734596	0.18533816809779585	1.6924914728806615	8.49970359963207	10.605343198743082	4.937516990510917	-17.842395111395213	-0.09707238632608374	-0.8182376715211792	-3.79641096715576	-5.789333631682142	-8.824717239573191	-16.72127652255232	0.026383434912268144	0.30089081849284927	3.028134261428844	6.878029636481525	11.929898548302576	10.531731573984315	0.20300000000000296	-17.94952036561932	34.03165830405639	58.53178703706484	254.9968416026775	-171.7663110240239	0.22585499333380793	152.4895452245611
5855	1.013278570817	3.704819914422	-0.712396733146	-0.426246766403	-0.671888311711	0.975988121738	-0.329737249193	-0.33842948459	-0.335947773481	-0.225444829467	2.552459198184	1.05549335785	-0.028163075511	-1.162206575981	0.72768698659	0.187043097436	-0.838743679184	-2.2264955641790474	3.8820128356214947	0.2987273960100216	-8.70073533133778	-28.623448757633167	2.186873792849417	-32.5631043260603	-122.11788465153688	6.93962623805247	60.88751880722582	62.14371700978319	47.9589141066751	36.23053450577964	20.359163985116	2.14601069605387	-32.188444788643956	-61.70114532422287	80.71549672238432	62.531550428248394	41.59673014378136	13.964128714153674	-0.18955888403752108	-1.5013732832817057	-6.279053465008074	-9.36000632341329	-13.718689007998949	-22.075046015136394	0.17622853981550102	1.5865959845996667	7.411937135291713	8.18671923686524	0.25001898616303375	-27.50621935055433	-0.09781301966640946	-0.8268984998275708	-3.9179479796552803	-6.205811943074755	-10.258320351165146	-21.313677697438703	0.026936516309710782	0.3062976088796846	3.047587108271528	6.816885006666704	11.416567981719956	9.128836342287377	0.13940000000000113	-15.217702112632487	28.37229444340751	43.14508536259119	147.8830385116827	-42.15622986249769	0.010407279367546795	134.94422702089003
5856	0.211655158371	1.608760652009	-0.758910894687	-0.368833559773	-0.828056816029	1.025800093503	-0.329743507107	-0.333229599429	-0.334331729008	-0.25964928172	2.4186270582	1.159362254086	0.085286691918	-1.056437816139	0.933682839498	0.563596659253	-0.727869889807	-2.243616555359581	3.9115012098929265	0.2507884033519651	-8.624832899917623	-27.528585462037956	2.2409188561427347	-30.14675779384315	-110.52632337029755	7.279778579023218	62.56464026560071	63.28279432941271	49.405680789107365	38.46398877402323	24.765166983256037	12.109729215647553	-32.41601106045968	-62.321820876505996	78.9088706335376	59.56506357649053	36.442685905811175	4.687177343075754	-0.19053870203070553	-1.5122427703192056	-6.414062370289997	-9.793546842809482	-15.155708722056241	-26.93504913144583	0.17414014901702593	1.5620669112954302	7.149248799979815	7.578128947115058	-0.9997672877319835	-30.28301357136967	-0.09877825563891994	-0.8378304799355911	-4.055740517981936	-6.64316761127041	-11.645433337669227	-25.61015696020533	0.023876981303028226	0.27084743890558477	2.6033331700761293	5.519242070096818	8.140611334191316	3.4471973807963736	0.13580000000000103	-13.655315140826383	29.0487925268223	55.44582667530867	225.04249537147834	-94.63774191288296	2.021710208102131e-35	92.67053911183292
5857	-0.721865475326	-3.295291735468	-0.72086118998	-0.321795001902	-0.826815118311	1.014361543336	-0.332746440735	-0.33211775008	-0.334490164932	-0.238054234089	2.444249064658	0.772569718333	0.136469149743	-1.183832110809	0.745536176736	0.391486252073	-0.803995165494	-2.207959000303118	3.9127984455781397	0.2737833778347462	-8.41702679283851	-27.86469525856605	2.0944190806807947	-31.21664163813149	-120.54423351217548	6.4213898935151885	61.333685254116034	62.482184088159435	48.49317313743838	37.147246070927395	22.363330890846452	7.290908099173608	-32.37348919638395	-62.03710019659444	80.07427805057296	61.58517506669412	40.072301719236656	11.894918742537135	-0.19126447503285346	-1.5200064504393949	-6.497936666812436	-10.033363623453518	-15.846215805776454	-29.02211611751961	0.19323880802894672	1.782780282398392	9.353065599543571	12.322211462778743	7.752807271099701	-13.326973757339742	-0.09575376899075616	-0.8048330465966688	-3.6934300796502084	-5.611729048399236	-8.769801043142532	-17.871495085635825	0.028080120916922045	0.3187516574334893	3.165344666435915	7.067217415559745	11.756099966216663	9.221239745012952	0.17560000000000217	-16.549369524650427	27.52262394110356	37.17792016726764	268.36409834956976	-171.90709524912018	0.024768185182674245	41452.85920726911
5858	-0.251525501643	-2.378069955205	-0.766540884195	-0.481532423755	-0.694057471051	0.956429707218	-0.35170215917	-0.34619327335	-0.351704172471	-0.238390516513	2.695864148103	0.501961548543	0.005629801886	-0.972464971808	0.896995340533	0.186775023399	-0.796654440054	-2.265117352195266	3.9050172627286868	0.29953378866143193	-8.706169210853602	-28.973209042938212	2.1822795657562906	-32.38475020846662	-118.00940153536902	6.918948728402864	62.07848130397257	62.35214907077936	46.90709983920557	34.062502961363386	15.725378220361405	-9.396332518142252	-32.28812930640345	-62.12626334682937	79.17691528921183	59.897053737323134	36.83026498949383	4.581670671157136	-0.19018255457553304	-1.5082349777196595	-6.3617792105980016	-9.619791285609391	-14.558968368277977	-24.832611316145076	0.2066836485180436	1.9409419535144612	11.026907325669201	16.00306789586036	14.481873973645541	-1.4962029473198128	-0.1017704085584733	-0.8699895237482744	-4.387012140935289	-7.530680685250275	-13.933241027873127	-31.556347902523832	0.024538907854372786	0.2788011355852381	2.716461507092809	5.882000161656174	9.16315799829785	5.4746427781640605	0.15070000000000144	-14.959716907974585	30.243105141628334	60.71991213417553	235.9055422442696	-88.400442243448	6.673232360963066e-10	91.52735839356758
5859	-0.776397163377	-3.590086244141	-0.756992964692	-0.730518661359	-0.365487075461	0.795932724087	-0.345360886518	-0.346599028806	-0.345689410156	-0.257852660534	2.511466948424	1.117880102542	-0.057683400838	-1.2693985583	1.058621039249	0.293745917576	-0.931046572154	-2.263888529687011	3.8877952483506335	0.28582352678344136	-8.571416142089062	-28.45450522847008	2.018007415860887	-30.878920162354312	-110.18629178596146	6.705474935435736	66.91624723437987	66.1888845905874	52.84372574604272	43.1919594439914	32.25375973936436	22.454557856745385	-32.252264740138926	-62.047584930479566	79.29675551757596	59.953299535092945	36.56442297873452	3.5111373559525942	-0.19157152284496853	-1.5226997143592005	-6.500235649671174	-9.967859182319978	-15.370875321663982	-26.59691076054741	0.16819239838523228	1.4954394959549437	6.559945625975872	6.42862405962669	-2.8609230203298077	-33.37533158971503	-0.09890383999022861	-0.8381085390819912	-4.0100894143464245	-6.38825993074955	-10.468032626897386	-20.968598203246472	0.024821503053059843	0.2831741876634276	2.8238772721485077	6.323059797985228	10.66887246270188	8.71400566855733	0.15480000000000158	-13.523315027881258	28.414777454004113	49.314195517010006	187.4435021337248	-86.84260806334498	3.342156550931811e-33	1248.8139516934257
5860	0.651297071412	2.052538365649	-0.757357050706	-0.716495774639	-0.375492772464	0.795818523587	-0.332698776574	-0.342390372025	-0.338755908777	-0.253965760156	2.488012613051	1.371296338477	-0.121238493225	-1.262875864419	1.033755857847	0.266527176739	-0.915781898478	-2.2341639700841767	3.9251049423122306	0.2904097590662051	-8.701609472266219	-29.1962301936455	2.0415204903497592	-31.878686773991923	-112.79913588901135	6.96596704865276	59.809496070122094	62.549222887588606	50.95470779922881	41.77466626884672	31.374987873228946	22.599242690002363	-32.3859120203482	-62.204815109994094	79.26001475320193	60.02750729501536	36.83944965778147	4.161965401439567	-0.19033345536580776	-1.5093958619797563	-6.353655616146706	-9.540147086833974	-14.100260366774961	-22.700680703387878	0.15994060949348035	1.4017244403123827	5.671496796089932	4.544083384981147	-6.3676814261277865	-40.42552462541138	-0.09890586617526678	-0.838153723691702	-4.011618745487125	-6.395298857728834	-10.497921981053684	-21.080467800764964	0.02435407873814564	0.27781891196751074	2.7594296705111825	6.14023606379068	10.223437280722978	7.998711037181676	0.1445000000000013	-13.561780242691354	30.20897654916442	55.73616110444087	244.74662831029903	-132.94818458898413	1.3399886340208123e-24	200.28340914244873
5861	-0.605249075733	-2.448146003566	-0.776228013288	-0.42028972338	-0.779689443951	1.022506969872	-0.327009491595	-0.327986274399	-0.329890419983	-0.233819644666	2.306068949156	0.557611493017	0.056150616826	-1.112743332673	0.760345814677	0.267166867804	-0.719838550292	-2.2160170820121525	3.911612874797049	0.2899116796145174	-8.498287892367621	-27.55350773774028	2.066574995842699	-29.71516704536925	-103.5939052126139	7.00478683887267	59.48656274019423	62.248921457316555	50.56803511453652	41.459702695602864	31.737753152270567	25.11754807203008	-32.332176173206065	-61.979752930510024	80.14025759920037	61.668849889471055	40.19155485163833	11.813290987867978	-0.1904579632130332	-1.5113026458249867	-6.400383142315909	-9.744751377384166	-14.976136631986524	-26.263076077047735	0.2049281549219775	1.9198903485811702	10.787647722518695	15.450163727985162	13.423049308585579	-3.3679376466163067	-0.09809199449132983	-0.8302836436213096	-3.9702043243253766	-6.392757917357422	-10.919702551143914	-23.520710183363967	0.022509263402950622	0.2554711898720731	2.4331253376457003	5.074097043865044	7.155354058783174	1.8757364009334805	0.14430000000000126	-13.057648430690161	25.914775949274073	40.246573792184684	213.51475684789963	-120.71430007777421	1.0065736340214301e-66	2759.145169750299
5862	-0.067661366092	0.812615288737	-0.734244448443	-0.647950554001	-0.450933235261	0.891545956476	-0.34727485751	-0.345625061322	-0.350236540163	-0.251037679417	2.530383975894	0.968003412678	-0.056087917136	-1.242214757576	0.876895089651	0.42006029641	-0.805502611293	-2.144230761966459	3.9610350130832654	0.27095045901435366	-8.91148310443747	-27.82037841288789	2.1344887195589113	-29.873036756724243	-103.95059490746613	7.203178984916217	65.86766412672351	65.34452260196228	51.49477405186417	41.10120178888527	28.52963171818229	16.715346732896165	-32.553519859774745	-62.118900265652016	80.5814236953935	62.55515243798817	41.71200707629722	14.317843345054104	-0.19101696573488483	-1.5167596843880635	-6.43569434216004	-9.782131472711672	-14.829978813432874	-24.96133726599678	0.17552525703940058	1.57916155865925	7.365356314467725	8.139991414402727	0.3019123944406181	-27.073408414136075	-0.09857243717350424	-0.8346778355340148	-3.9807278767716583	-6.3262133714978965	-10.376294603367773	-20.973637976726156	0.02059414829850761	0.2349645818337461	2.25468224199266	4.732221460555514	6.812050070368929	2.208073459214728	0.1380000000000011	-12.421313168876576	26.57510273535566	47.612848054451284	209.4576035531521	-103.28838128759052	2.626784151783954e-68	8.260888063701122
5863	0.883045298423	3.805385116722	-0.734026722549	-0.326401668253	-0.838786400234	1.08573419596	-0.335871113884	-0.338889537625	-0.336592153402	-0.243967430911	2.597064797816	0.816203324445	0.110918935004	-1.0562647099	0.766380494103	0.487778129286	-0.716129132024	-2.170820450966924	3.955016661283044	0.2617948102326669	-8.473967239791419	-28.699955267868813	2.2116046691373326	-31.92270306452057	-121.07348697079463	7.04920882797736	63.53208207755727	63.108702875113	47.382693671718194	34.58489655139177	16.597970215446335	-6.981476219885198	-32.55730093926247	-62.26641310253944	79.95004711020533	61.56271751814264	40.26552897381364	12.486629149403182	-0.19088456922704378	-1.5158764916069578	-6.450310908912767	-9.88908496615189	-15.398696559739829	-27.557317384635578	0.19076542529112134	1.7539902618980054	9.059479105557353	11.688270210738901	6.599412162985145	-15.447180213742158	-0.09852703839749183	-0.8350948374144452	-4.0260586816707935	-6.560010886134091	-11.419338966190026	-25.004347098838544	0.023844184550359866	0.27051269765246655	2.601163650673027	5.5172821361708495	8.147755882255405	3.4803448794574434	0.1490000000000014	-15.528282035505065	31.982137340119362	62.55197765814627	301.1225484344747	-158.5538218900477	9.409434966507697e-05	98.46714139086737
5864	-0.798543597385	-2.43424998242	-0.744128322744	-0.516966273171	-0.649457227247	0.957465261573	-0.341127648868	-0.336983603205	-0.34075712531	-0.249948564369	2.448056615871	1.047918321735	0.032279213503	-1.20183085179	0.775172067505	0.566783009398	-0.891526461737	-2.118351828878148	3.953524448374067	0.24921354806881107	-8.22355801420322	-26.796135023998936	2.0698242116116585	-29.393993124332088	-108.93275860610548	6.650507412582073	59.10708458384112	61.733234415457595	49.29753768995276	39.15087413274755	26.8226122112102	16.18909784781518	-32.55479145288948	-61.975494576523175	81.33808942436247	64.01946850122799	44.74416539507925	19.73969722155436	-0.19108499405498877	-1.5178251193704495	-6.4625212037407955	-9.900257671711	-15.336743220230318	-27.049374307386227	0.17544568853073356	1.5775988114711184	7.323509630985858	7.99664347930778	-0.10434211712954872	-28.215367970681037	-0.0975325736202681	-0.823840118189687	-3.884266661617911	-6.109045628125082	-9.982785532885448	-20.551945034817575	0.02829036303440285	0.32174149468337465	3.2299653087847777	7.3225476581017155	12.590587131629887	10.867581586940306	0.16110000000000174	-14.159877609595373	26.38513639977191	40.594872300735844	226.72949419170308	-128.04090156629417	2.007490312753459e-42	0.19045737462897125
5865	0.004725319122	-0.343631868353	-0.73410028779	-0.65715917715	-0.425073970005	0.874178626834	-0.34766640667	-0.353655041993	-0.351503158927	-0.262493218217	2.73993105097	0.299312608046	-0.053077101684	-1.237766757819	1.054121557552	0.399469561686	-0.893151473744	-2.277172715062193	3.865926354109578	0.27153197921284045	-8.59295317322897	-28.59839515649676	2.1766722060391883	-32.364768106588265	-128.1564970741967	6.4210579851867635	64.65431260304784	63.97490697322383	48.57957316662008	36.21279598731791	18.990035996094864	-3.340126475716441	-32.19901921629009	-61.992980794072025	79.27165131951324	59.86096707521463	36.375586812931246	3.423534114161798	-0.19120580187495836	-1.5187595684743511	-6.4564033807808405	-9.8390272044495	-14.98502061166482	-25.39196814650014	0.21509301812076112	2.0420574946669294	12.185595702710133	18.669811568257902	19.463755496407664	6.629544937159261	-0.098871600619851	-0.8378709637029799	-4.0126941682377035	-6.409580739220286	-10.581883319556525	-21.447870629952984	0.02435936631187564	0.27777685310413364	2.7538365060431627	6.111212946589386	10.109829869660514	7.737765482090964	0.17900000000000227	-18.191020094282653	31.615615550881124	46.40099099228261	333.0888730420311	-238.76118730078534	737.6052622476964	3048.4823105221917
5866	-0.296583480466	-0.725499773632	-0.7037695881	-0.590663784964	-0.455753426828	0.908803196081	-0.349658874776	-0.350282362435	-0.35460023387	-0.258606447585	2.713936732408	0.87787917226	-0.013524423454	-0.986847055556	0.89544455924	0.603845731316	-0.89334076157	-2.15860682733249	3.915251807569417	0.24296599949381392	-8.576203495660154	-27.416436078344773	2.1641618819664967	-29.947467867053764	-107.41572103457021	7.062302543034396	64.24433562403257	63.74651444184431	48.402881770392646	36.01638857290212	18.73007759925945	-3.747258689258613	-32.422076861948725	-61.89641473671512	80.97604123140883	63.179681484492406	42.9176632520242	15.880756863705301	-0.19155710516045982	-1.5225166686085414	-6.497044827241818	-9.955818618223972	-15.325926291691744	-26.432067955369803	0.18014151451317995	1.6323294427905979	7.8926847215225004	9.281381441784841	2.446022331297885	-22.768999780451534	-0.1034350106679564	-0.8873970980662954	-4.54544638124116	-7.9024209796236295	-14.703989918730263	-33.01388650263609	0.025414260531892215	0.2897512672302104	2.892322686914234	6.489047992757806	10.979716943822844	9.043899204827422	0.13890000000000113	-13.256367843109516	28.770488402176937	58.55801128761632	189.97935221744237	-53.62841176618032	9.762790973874206e-48	135.99798842807576
5867	0.045277857035	2.135065404382	-0.757744471121	-0.192218922487	-1.071127311707	1.148209915103	-0.31474099478	-0.317112532279	-0.317159648855	-0.249364322704	2.105415918246	1.045067720284	0.112935143008	-1.072954195519	0.753490266668	0.637089201527	-0.737543263668	-2.203172516340825	3.916565548467583	0.23929002767758012	-8.688929498641896	-26.801321983038335	2.215826601042467	-29.798140774283745	-114.70031287404154	6.976503059941795	67.83536227706381	66.86446753262527	54.13217379643476	45.8146268416117	38.79908191825154	34.31030535198393	-32.44832419145215	-62.18360538340435	79.82103086911104	61.34613095695522	40.15217793430911	12.17902720703741	-0.1892277992571822	-1.4984747036737058	-6.277075730769413	-9.434311867241341	-14.254695922661162	-24.717819315910923	0.18333932677602394	1.667066079946323	8.14839733562537	9.650808259174806	2.663511335747201	-23.422186241062693	-0.09599383851314329	-0.8081032895730796	-3.7587002238276828	-5.873787763260575	-9.781298510203792	-21.347214665059322	0.02886253554416539	0.3267230098139698	3.2124251980147265	7.076777050186635	11.399161957231714	8.02589248941778	0.15290000000000153	-15.463189107783533	26.444450023956026	34.33393482129803	333.1104411929244	-239.5348404823768	8.871327570262215e-21	0.9265936037836363
5868	0.238001965441	1.725231526399	-0.704408299693	-0.646124912791	-0.419617000642	0.830592035856	-0.359927967819	-0.352471206712	-0.353989130194	-0.245738055727	2.707850515965	0.597209528158	-0.082296142669	-0.939639198429	0.846247550144	0.36076914887	-0.944778870433	-2.1527903586522052	3.94168478346195	0.27829641811335915	-8.417370559795765	-28.008134586457917	2.205360373794839	-31.19929605541792	-114.4270552461901	6.999196919338245	64.67681166288827	64.09507093188948	48.9445924007417	36.837839558037835	20.19265898068943	-0.6122283254802298	-32.46193040958036	-61.95358833622168	80.88963873070213	62.99697513280274	42.384439429035666	15.33288043731554	-0.1906623192802667	-1.5129163558426062	-6.392000681949284	-9.651467954761488	-14.430871856445597	-23.709352228169024	0.19398639528951375	1.7930277645045245	9.524582976291676	12.831273611143653	9.03467207946422	-10.232219508242396	-0.10474072748785081	-0.9014199590732759	-4.689560194185448	-8.2885527137084	-15.708158182411267	-35.751708539274965	0.02694657652843779	0.3073197118720554	3.104366249345081	7.0906036102808185	12.426964543235156	11.255468274089974	0.14320000000000124	-14.310950903956774	29.342475860133682	55.50664479025346	253.32358449027342	-125.42947427316872	4.2692662550060814e-19	382.22983473750253
5869	0.249025420059	1.35079724919	-0.768113135069	-0.56745869193	-0.565411282546	0.937439691771	-0.346786455849	-0.343845785936	-0.343851621472	-0.228358755741	2.559956178015	0.60642577121	-0.019904567833	-1.142221521353	0.722535454731	0.212082328889	-0.866005706553	-2.204940252995032	3.8653353790549776	0.294977257925684	-8.61873605938759	-28.518945721632114	2.1336951747378468	-31.894108137002004	-116.28751405182761	6.855284635684729	63.8710821739883	63.9514199706957	49.68166688226084	38.458236221980115	23.95134129923726	8.834748265692344	-32.12329835012865	-61.440845796364535	81.62179394843113	64.0520370581955	44.237413182607945	18.587151980722236	-0.19071835567995898	-1.5137640072193097	-6.4122531253350985	-9.738890435063238	-14.799897353074952	-25.193794580501756	0.19658228645249015	1.8227317736538748	9.805050626327535	13.387061245316769	9.908851914484009	-8.965001591995946	-0.09952724870523941	-0.8453770132616377	-4.110850866782367	-6.729778798753573	-11.631773892554689	-24.80617454957926	0.0256357760477316	0.2917364166657579	2.8896219491912265	6.41544750727196	10.596789626402238	8.089546236600048	0.15370000000000156	-14.830869122251864	27.723765466453873	42.536895643049206	257.70270465160377	-158.61362420191335	3.741412471633693e-13	494.4654353032575
5870	-0.76979100212	-3.477419643975	-0.73074217759	-0.361699183912	-0.770042744801	1.035338782866	-0.33646458248	-0.331717471936	-0.334357763153	-0.252488307605	2.460653030639	1.521572717083	0.065573958819	-0.999396415322	0.857109020809	0.548115619522	-0.762490372577	-2.199249052837883	3.9336773516550636	0.2529660219151876	-8.229652067719893	-28.339742051073163	2.039257839031492	-30.41900239324366	-106.03800685186276	7.044580865692192	57.67684085005416	60.555009922570456	47.48743805045222	36.35957298406985	21.716111276172388	6.781823045497351	-32.49299806932963	-62.27151213881184	79.5664084830157	60.80011682506845	38.766010022671175	9.274430725727882	-0.1905120196674163	-1.5117880469179648	-6.401523292724819	-9.737352053692891	-14.913975357008205	-25.944684222385536	0.1609553040728799	1.4122995958898363	5.735240598302965	4.609191943457986	-6.423089926729174	-40.93684081172163	-0.10028358988534415	-0.85400151653209	-4.2220818158403635	-7.08850613791417	-12.791840428474018	-28.55892779755441	0.024988258813146987	0.28374330603180736	2.7656620879575526	5.9950530751561635	9.355702613709994	5.649409916527374	0.134800000000001	-12.521707106392846	29.92776351602056	66.65726829956829	232.5452772385341	-77.62835857582834	4.293691037767303e-54	453.670285457396
5871	-0.607794549684	-3.199357799446	-0.743486266912	-0.437671051285	-0.706419220966	0.987608360759	-0.34871643545	-0.341536500753	-0.34274440301	-0.233204456202	2.621519891132	1.036461823093	0.006751766121	-1.150237312623	0.672838980386	0.382404086703	-0.847809599401	-2.1507521449004043	3.91914433947949	0.27445050083553524	-8.103159300764068	-28.460565030432896	2.029348489409139	-31.621461226473613	-116.57729768176728	6.5206586997124365	60.89028800149032	61.897604289245045	47.126273048198414	34.77045737802311	17.468948562912086	-4.5809898870145185	-32.37993959350137	-61.74677541395871	81.51822122268707	64.1466203375268	44.72395270017784	20.092951928652944	-0.19003287001549068	-1.5065782140064496	-6.341390865088606	-9.554869121346842	-14.346121597461268	-24.120846311636953	0.17735591979196536	1.5993617571442797	7.529730207789995	8.424773411535746	0.6556956551377664	-26.7813817397191	-0.09787224552557466	-0.8276710822078356	-3.9320013631784936	-6.259882793320817	-10.46055768814597	-22.009390811356305	0.027687536382041376	0.3146648946134731	3.1366120093184673	7.038774356964985	11.85469835167702	9.654397267809676	0.1671000000000019	-15.241390492729902	30.744571768912934	59.23866267611889	273.7092889864866	-144.03680423062832	1.1590129683765179e-12	202.79988557327104
5872	-0.342618503819	-2.079431677366	-0.73150887031	-0.417058050997	-0.724579937745	0.997250114441	-0.326815126638	-0.332150537459	-0.325960630369	-0.242228365316	2.387972049049	1.35404959618	0.095922090466	-1.137250830768	0.803337133897	0.37176952701	-0.840384451263	-2.239499059400779	3.873822994612024	0.2751325636873781	-8.076114816164218	-28.292110530797853	1.9985149190721878	-30.89284542684514	-110.4855431934621	6.765364036407821	61.428643856659505	62.992261362984834	50.09314469713827	39.96492245733362	27.9534402099806	17.991740280842226	-32.21953024237704	-61.84548392075129	80.16089038350384	61.557320740473635	39.79453637053831	10.976749356024957	-0.1914423861189739	-1.5217493774157733	-6.509474448145066	-10.046701902696595	-15.806910527481655	-28.636798125201217	0.16551391295376178	1.4640657034308613	6.225454237944045	5.648135325643349	-4.491850490738241	-37.07461447579915	-0.09796535792606743	-0.8287107116960754	-3.944533848739299	-6.298643780472803	-10.580980374380717	-22.374895571286196	0.02770607092167541	0.31483785766192834	3.136686592529977	7.03364367674672	11.825047367819744	9.578502684268091	0.1486000000000014	-13.703180729451603	29.58817280137309	54.54049996455355	218.3260223248083	-100.26874306786091	1.9229323459501425e-33	48.214206637352355
5873	0.099757641524	1.122711977113	-0.717791760143	-0.667273450169	-0.377158836182	0.859453681439	-0.349928259586	-0.344693105174	-0.343044151443	-0.270366058915	2.578041938144	0.43697574518	-0.120195910915	-1.26589881355	1.046461133089	0.61558945441	-0.940607209411	-2.2087927918506884	3.8992572810421544	0.24193616736838558	-8.338731354514836	-29.206806956799994	2.0688568872859165	-32.834441528874095	-131.7134505600067	6.1180679148118084	59.13727165167229	61.72364040449748	49.121611314893336	38.65191283878803	25.270423306397248	11.84531998493319	-32.37109789707247	-62.04772126808068	79.94404922343472	61.25825792922415	39.249706337010565	8.942385080906535	-0.1902951052321028	-1.5088518585634443	-6.34169856391205	-9.489353487176956	-13.886118514511995	-21.848859295277904	0.20359291799679782	1.9059767956223057	10.721290535110793	15.47452502764372	13.89395846850514	-1.7575323793045723	-0.09861819157587849	-0.8349742451707469	-3.974932800676359	-6.286321176699852	-10.176384505784108	-20.16893493081756	0.026099244445477326	0.29779935989340733	2.9990671736007477	6.816815284554376	11.850883455567448	10.52620171297376	0.18810000000000254	-18.94672527655283	31.180767285040446	36.19273894781622	383.7991019206439	-316.65787491929535	0.020934726443405226	221.9054879157441
5874	0.820031261073	3.738518185929	-0.736980928052	-0.607482312068	-0.474230608163	0.919586072526	-0.341259606944	-0.342078527642	-0.336955901161	-0.247932316408	2.529650422784	1.052584634079	-0.028478452455	-1.261091062939	0.932054174436	0.298142315452	-0.827612115228	-2.2495471311214637	3.8782147652449805	0.2848037596870738	-8.40535649774634	-28.731339440794585	2.1646581609158173	-31.627295365730596	-114.7657899224787	7.065217683998132	60.99182474698471	62.72004792385333	49.736277993364915	39.29334564884608	26.246752588903753	13.770017441225573	-32.21472348212072	-61.88746680838107	79.89405066484397	61.00908463471723	38.57269363692163	7.852025767281349	-0.19123219865375918	-1.5190891200408445	-6.462078773325192	-9.860911423778319	-15.070726005804934	-25.725411196796586	0.17266968648971748	1.546382998985427	7.043649700100498	7.446107161832057	-1.0030693714668457	-29.719201558517767	-0.09774781505626494	-0.8257552346420598	-3.88583386690437	-6.0628792320084655	-9.662693854007456	-19.129402540034224	0.02232247976702996	0.25447577521850834	2.4753830417850127	5.325585003111639	8.189558005227598	4.5076734957063085	0.14400000000000127	-14.095994015136657	30.19591665032984	52.70476861789673	236.54820377461408	-131.23335273027072	3.175169684571811e-17	5516.651371144164
5875	-0.791535800603	-3.519060700489	-0.735901149199	-0.699321891067	-0.393872582141	0.829438182579	-0.358423011563	-0.351628921593	-0.35658188486	-0.241218619495	2.672717267329	0.626774335944	-0.113929222077	-1.351746906769	0.85912482129	0.242556446632	-0.969075334499	-2.2108747101621637	3.878206751253498	0.2916106261576886	-8.518834798012033	-28.019456281116113	2.086179067209195	-31.760312961963358	-123.37970690579999	6.1206151115222545	62.33075355359985	63.09487061338862	48.9722245061519	37.50223020927356	22.110687949766422	4.384256314660406	-32.18710428962544	-61.62477203558249	81.0255109995252	62.9806718567448	42.13388051122256	14.457089186440424	-0.19040153629909107	-1.510097674645328	-6.3600811878451395	-9.555566531975419	-14.133399500871299	-22.760786417932042	0.1912665919059862	1.7613244717528906	9.198849273786973	12.123269052967805	7.740395142091276	-12.573744261305247	-0.09670014731355915	-0.8141251846540781	-3.7485883886071756	-5.644720277796936	-8.384521988597637	-15.477628886607954	0.027350007929677483	0.31194962807329674	3.160675236364407	7.2519329908722225	12.818835449128025	11.847083812481182	0.20340000000000297	-17.30887003082709	27.44494163855362	32.99772795923977	200.3152631528821	-126.55105220801396	0.2046998621930298	3149.3384598314706
5876	0.743492307995	3.833669246916	-0.750349870545	-0.50631055554	-0.609725936348	0.966446294034	-0.341680326504	-0.339115104156	-0.339497948871	-0.252760125079	2.494325091142	0.790242795933	-0.019922849008	-0.985733292105	0.904161036721	0.452924250766	-0.75230041846	-2.19282742447106	3.9446422178504994	0.266569210572197	-8.87183168804792	-29.751751476094878	2.121499381166637	-32.22207588962818	-114.73645477431171	7.183121771005386	63.41715152770553	63.84182257688317	49.989551777651876	39.156210943369196	25.556366205802583	12.429738982736666	-32.5104224805715	-62.27906501474463	79.59514794089135	60.80516521485796	38.587026827283935	8.693665469043047	-0.1902987607696065	-1.5092774429404625	-6.363896227078596	-9.600952621885895	-14.404233803238709	-24.03371878036307	0.1873548997534876	1.7151120769047818	8.696290630474309	10.966451704772911	5.438073117503162	-17.26572119392573	-0.10211451033079556	-0.873509815708625	-4.415510497040764	-7.587115227275683	-14.006023143553996	-31.51796878888835	0.021368084467718863	0.24317368849329163	2.3222719467097446	4.849149171493736	6.871304819519042	1.8729889014260124	0.13920000000000113	-13.641881208829648	31.100987281283793	63.97507470979104	316.2222431764538	-181.39158840340565	1.492018146650373e-20	16.304008586371143
5877	-0.360730674177	-0.755026546093	-0.732827199764	-0.540168464839	-0.562367504601	0.894637889913	-0.342449274366	-0.336997175799	-0.34009959699	-0.253358520233	2.453585725174	1.196166503023	-0.057109135756	-1.245937973406	0.899367696959	0.454100030365	-0.927773819227	-2.220584584339289	3.8906221180947753	0.2645415302245697	-8.511794189582885	-27.759149929360035	2.1251688726288442	-31.13449271298351	-118.67939237330631	6.576911701588506	60.067010278468466	62.35077904770991	49.91252114825116	39.92422838865749	27.93036984082114	17.506342298625345	-32.303882427734415	-61.94835410058346	80.08551275350393	61.45940099074654	39.5710885790667	10.311318042882341	-0.18994620673009383	-1.5054517258428055	-6.320145591328995	-9.469379500228795	-13.999810458557915	-22.769176155219565	0.16867823774882248	1.5004847196940831	6.588516111265893	6.449739506059529	-2.9246766178774846	-33.74740906703176	-0.09719720036704435	-0.8199527061706192	-3.8312067076311855	-5.930499887075975	-9.379524838100684	-18.638374893424945	0.029046856971026293	0.33072518236725273	3.353565775340033	7.71018450609535	13.623115022746765	12.557665979045153	0.16410000000000186	-15.59089948585502	27.676039080089218	39.82504012983661	259.27558061778456	-163.0083639293492	1.9320980487835604e-05	39148.913918091224
5878	-0.310033197844	-1.687780329173	-0.760145269917	-0.44480196901	-0.701704547481	0.9915359673	-0.335961340347	-0.340539368957	-0.333944494374	-0.251203424343	2.540257511338	0.436686988714	0.049551791042	-0.864035378888	0.82972631191	0.534804221789	-0.841246976741	-2.198078331866682	3.9005606425534456	0.25324576460627335	-8.144510566195017	-28.690531791902714	2.0353927740739706	-31.484041511808478	-115.97770822966959	6.677893928777838	65.54004198880445	64.57894333955481	49.43384093743534	37.64232379123723	22.07818456672999	4.926304420184047	-32.360074673936246	-61.95895183848163	80.37104407708722	62.09312509325414	41.0052574939455	13.310600977137542	-0.1908098332909351	-1.5149460549786868	-6.43428887680761	-9.827071573908874	-15.155216655001812	-26.60216659645608	0.21239771834751928	2.0086663760411745	11.75910329762679	17.60770420619521	17.312258176219814	2.9336917091782024	-0.10352482408542835	-0.8889660709069633	-4.587723917170488	-8.082061659658095	-15.410922020833523	-35.69236820270604	0.027285680676592285	0.3100659490129793	3.081747788700028	6.885774722895256	11.497314137515232	9.117308396874387	0.15830000000000166	-15.120165812299165	32.30521048094837	65.31855756969965	296.0512109919816	-160.74889452897858	8.424499676401623e-14	419.1789827461583
5879	0.176460704747	-0.168961543485	-0.75701118223	-0.406099837691	-0.779732138971	1.015116243342	-0.339963520783	-0.340307681766	-0.336219109844	-0.261348228946	2.597889403904	0.933522276984	0.041006835633	-1.087540503924	0.930595017657	0.611266666128	-0.74260695685	-2.208279314268747	3.935633250611167	0.24433345226729847	-8.286343233747257	-29.892991449584507	2.054833536772525	-32.78753227604787	-122.23385751122485	6.703000115639434	60.99359566667358	61.926424911055996	47.09086931163935	34.71706507264032	17.447602392399084	-4.293867237689667	-32.51492622407176	-62.36961808749762	79.21266212694381	60.21259899986792	37.77197287136386	7.166863621877871	-0.19015670594757805	-1.5080455695259853	-6.3637124345408695	-9.636180658820248	-14.650014908525852	-25.252060381046842	0.18319055658339622	1.6662923695175416	8.180012305797568	9.798305112929404	3.1404851738607604	-22.01960383367034	-0.09860484353544492	-0.8358325251320957	-4.02912106548844	-6.555600845210486	-11.357914519101305	-24.68331633646306	0.02365755194872209	0.2685287784419638	2.584852108684025	5.489981786026583	8.140111737905336	3.5786720375634236	0.15760000000000166	-15.694209681252111	34.752390922136456	73.31330640078073	226.8289508797097	-79.01486181725625	0.0010697444370600336	3.116400201044105
5880	-0.715695004871	-2.032286949169	-0.763255275541	-0.400589242467	-0.764360263689	1.018056718613	-0.334088762707	-0.327169390459	-0.330132028601	-0.247619186686	2.310109521181	0.724571836249	0.046592641717	-1.156925886419	0.844285949641	0.432179411165	-0.811255170931	-2.2381884819336837	3.892053600911695	0.2678339188620334	-8.386342585339468	-27.28376617427974	2.1452518694769194	-30.217380506656447	-114.29095971232162	6.673930951725444	59.63106200869044	62.28993845158764	50.472557426381805	41.225018815301915	31.168145313913147	24.103017638975736	-32.30827030163237	-62.044331032186584	79.6735868764297	60.790296894285134	38.50279957817104	8.696952110372143	-0.19028819722452495	-1.5094320086258577	-6.377737446180426	-9.6735741515469	-14.746278570166897	-25.496802164802805	0.19430307541254355	1.7953571079989552	9.489613116499031	12.634178244522335	8.36479300119326	-12.10935791976971	-0.09710957747488537	-0.8195319294982905	-3.850648033922075	-6.048457863646168	-9.944048942239691	-20.832454737450803	0.026960299116295643	0.3061270357199728	3.0241815734094706	6.697944667849267	10.969247142232966	8.153400304493744	0.1658000000000019	-15.401482779101363	26.520825043887555	34.02892008393706	249.5024352833201	-165.31435814291774	2.3980937025138286e-17	9911.488972888037
5881	-0.386724894325	-1.547180645503	-0.738099742275	-0.608390679477	-0.498254111071	0.960758311018	-0.349545609044	-0.346273705883	-0.349374459786	-0.255187691288	2.620521184887	0.980217082223	-0.035963210863	-1.283889681321	0.872434145523	0.518014079694	-0.810263302709	-2.1914577652879683	3.8792385691620437	0.2544143309578261	-8.623807537960818	-29.101253502294494	2.0052428728873526	-31.448517451662717	-112.52687715852252	6.720479407334286	60.594269406654064	62.14319664303847	48.35979334941867	36.95054194405519	21.660575187690394	4.473044206092748	-32.2690250586454	-61.7172142681202	81.02724273894998	63.10833451877671	42.60104956274562	15.700343370328277	-0.19106050696974058	-1.5172422305740776	-6.4416224597159175	-9.800880114547962	-14.890839650394247	-25.164276340365117	0.17580890389670722	1.5823180514127917	7.392305338363508	8.190105801188292	0.37601757642048983	-26.967852560512505	-0.09708102386857623	-0.8185504438045234	-3.8096722052890972	-5.852859711730127	-9.100302650942458	-17.723931999209906	0.02169984525609622	0.24734054696255886	2.3895735088885974	5.081894910279734	7.582996804706467	3.425066678706572	0.15650000000000164	-14.075330876202592	29.916540575337642	56.5984571946692	244.90101433937198	-124.62555846873674	3.414344763495866e-25	118.78884314000759
5882	0.247971596406	1.022428007895	-0.760205229739	-0.629628569294	-0.47356656265	0.876249174306	-0.343984985016	-0.343214718507	-0.344390513577	-0.239685614557	2.557042846885	1.276627768041	-0.089220674333	-1.220800578675	0.859126658262	0.239847330181	-0.876028838962	-2.211491967183647	3.9015578710294694	0.2928232362306971	-8.458763080636222	-27.68928465004594	2.1639442478697237	-30.430708945714386	-107.35439340756696	7.129172590187193	59.530864948169615	61.85778577205585	49.00698264556962	38.39738603430998	24.842060108167644	11.39976921068099	-32.28028656098071	-61.84131904321221	80.48684478658124	62.14292716025937	40.75843357257245	12.119578257310675	-0.19013668954376806	-1.507379112608709	-6.3358357887921	-9.499847376898767	-14.02723471082128	-22.636111608886786	0.16439429229644645	1.4519631314680355	6.135191003160788	5.505656593121897	-4.630869693224471	-37.060580290591986	-0.09873890049149421	-0.8365759470915627	-4.005186646982339	-6.405097103658423	-10.631301811980633	-21.76553983133901	0.024448030277155156	0.27855414902108333	2.7517761834937375	6.07721481587896	9.939097578452442	7.306847848950833	0.14070000000000116	-13.126867260780658	28.346502340000896	52.495476292910915	242.41802609265474	-124.9091103834909	3.76431772792868e-47	2502.0183860613597
5883	0.197661765834	1.758580038071	-0.733449273603	-0.170825186455	-1.051360271519	1.166404368689	-0.324564135335	-0.320034395092	-0.319505331263	-0.236321615109	2.227575564633	0.830605563949	0.202479764133	-0.927655361942	0.662708778476	0.477938817181	-0.69812862647	-2.225644663452862	3.878163902466561	0.26071156444800175	-8.530334721209222	-28.6575368709291	2.11840866837406	-31.526577606050044	-116.0396359993292	6.990469106041616	61.597176753817884	63.032230818528355	50.088257327489536	40.12238657986271	28.90263128602054	21.19829648874585	-32.266034881397886	-61.87806737590024	80.31129779355534	61.986796894966766	40.98134245298958	14.087742784237665	-0.19086223063987676	-1.5159620615583873	-6.4658855208686	-9.97265368075777	-15.791766157525691	-29.259495895576922	0.19455850799320992	1.7973924513092094	9.46959414880171	12.506405621985577	7.915322988867381	-13.40282259091307	-0.0991544212375662	-0.842393620056032	-4.12610999335944	-6.8941581753766235	-12.528507544669527	-28.634952250357674	0.026890077007507222	0.304388455014919	2.9578346923303576	6.397235158604382	9.893389944337024	5.778208655425433	0.1452000000000013	-14.664804878966617	28.53327828242569	48.143745444803216	275.87805873822265	-159.37443130094795	1.2397733157924932e-12	22002.971487823765
5884	0.18046405478	-0.332158662586	-0.763853206024	-0.444482347536	-0.752653385399	0.951815667341	-0.350249726032	-0.34656782316	-0.348995795757	-0.244294396197	2.684565002839	1.09139479508	-0.026284707374	-0.971335964614	0.868882678019	0.315535065686	-0.790942307257	-2.2203530845719635	3.942763195727529	0.28499011383899525	-8.742563913048942	-29.55961702179163	2.154144861222144	-32.78299739594698	-118.71498469327011	7.048707910886398	65.14852205954192	63.873738343865945	47.62357202552367	34.55440427764102	16.010220550444267	-9.401115016221594	-32.47021305880166	-62.32355112021821	79.19026306377948	60.08640509660814	37.31138229131227	6.165304155267194	-0.18913824979592656	-1.497108888368108	-6.243666314595518	-9.287808075184337	-13.62833070286291	-22.20974901075378	0.17552505787743505	1.5781016092923197	7.311813536636005	7.938241691901825	-0.2992119794126967	-28.808659008284522	-0.10130755245231024	-0.8651010403461692	-4.340460143571563	-7.415847472419456	-13.673176096947104	-30.983426821314072	0.025263599279820956	0.2868291063111383	2.799509765830913	6.082987539326396	9.546713633557367	5.933142292830756	0.14000000000000115	-14.387527215644536	31.462548592127238	68.46322294658385	196.6419012484332	-33.75998538636603	4.622879204897139e-09	70.5994018037432
5885	-0.125716353719	-0.611425138655	-0.702821411973	-0.606639141997	-0.458745386166	0.894998218577	-0.356703051363	-0.35467291331	-0.359301745799	-0.24568414183	2.771802970048	0.579283725822	-0.121218961519	-1.169205525595	0.85564708455	0.345538881406	-0.881741690775	-2.2245732442916437	3.860534568636965	0.27780450250641514	-8.94115514816811	-28.844231815183313	2.150782692336895	-32.40360652990219	-122.08850079973953	6.649387654111425	67.26677822544728	65.10707690731105	48.703433985276156	35.78253277410919	17.53328153750324	-7.550572236382986	-32.15396451516169	-61.622007067188115	80.8564125367438	62.64957725835897	41.513872431210345	13.552480877111215	-0.18967131790145456	-1.502233361797313	-6.2726043444307455	-9.297959964688012	-13.35953264912971	-20.42826346369392	0.1960719724720758	1.8173374289337467	9.773873725253372	13.369866883323246	10.006296026646215	-8.523654876382025	-0.0999463063452538	-0.8495922378277494	-4.141580416594137	-6.778767548683939	-11.630818624031683	-24.394601065023988	0.024638705020031168	0.2809067529205425	2.787900429965103	6.198166806884922	10.289551372422682	7.969888309223595	0.169400000000002	-16.067701905897323	30.380787457593215	54.73987527678728	232.60891902357693	-110.53040254317756	0.020362953145034807	87.22462643156415
5886	-0.509442340585	-3.377541910363	-0.744504266156	-0.564794040476	-0.502605575753	0.901736616336	-0.346081645271	-0.347476898415	-0.346600755045	-0.244626186315	2.690723033137	0.838547349269	-0.037993234136	-1.16941982191	0.958395672112	0.230736381515	-0.804413148881	-2.3001272080942616	3.847287232797296	0.292250299945695	-8.275651706658827	-27.755372801433165	2.174511855045831	-30.5232400243442	-108.73961032178777	6.979788708315765	63.028136345240554	63.11189801940929	48.0359207260151	35.71382190437016	18.516121692180946	-3.6371459316461796	-32.07846074095708	-61.82011494447939	79.49059985147667	60.17695486123749	36.966464167644006	4.333812062094043	-0.190675249909568	-1.5131837350325108	-6.400626389497916	-9.691291029621206	-14.605499995952512	-24.42405127460238	0.18306230482771763	1.665766558143703	8.21473384992589	9.954574965273405	3.641169823138513	-20.55520014927487	-0.09934018568806531	-0.8431606293131506	-4.078764585345459	-6.618742380592633	-11.24811880923454	-23.521198562692305	0.022091523141858076	0.25173811021627346	2.4381578945133904	5.2094249503707175	7.868106852052036	3.876602679415759	0.1491000000000014	-13.655086528757385	30.427940883453722	61.25546045226797	181.52057819442408	-51.19411555161324	2.914329833267727e-42	9.738534898625854
5887	-0.52082141135	-1.392019625682	-0.737610740474	-0.318127505799	-0.862817239952	1.081743702237	-0.33442106644	-0.328129673204	-0.334075798623	-0.227195263541	2.324941457121	0.551060528579	0.064287080964	-1.082471789197	0.640660913389	0.314776016231	-0.804638688922	-2.1944418955574054	3.896515825867944	0.2830854904541424	-8.888455912765924	-28.235182214539297	2.0916315149286295	-31.675635471501586	-119.82283645816848	6.590773726477167	63.36653027836998	63.97511080312508	50.61180080569573	40.45100100549619	28.690472616219175	19.509459062504465	-32.28259040093753	-61.7521339620008	80.9973049318131	63.17140424457343	42.98623038768942	17.26660601274831	-0.18990246518713072	-1.5053689195838686	-6.336800266786767	-9.56484548241121	-14.46812928816494	-24.797807443133365	0.20811870897855822	1.9573608492332168	11.178160515831765	16.282220209097318	14.848058199756784	-1.1533582226293264	-0.09777532722429617	-0.8269801968408365	-3.940843522457502	-6.327370661848707	-10.805745683250183	-23.41767689238019	0.028543955277233257	0.32389379215209674	3.2186743723564732	7.195792951892584	11.993940011881305	9.476998288153084	0.16490000000000188	-16.178005542303165	24.875202692350978	26.98384563068926	281.16774181895823	-195.2966709203749	0.00011869761710723084	1488.6082408903296
5888	0.296361064143	0.456570523937	-0.719608958546	-0.423659868698	-0.702329832708	1.024760117682	-0.332892199025	-0.340990975352	-0.339478232407	-0.257315122348	2.607679916598	0.762376653199	0.078923587646	-1.016379744862	0.882109778506	0.597306858003	-0.729310569618	-2.2164186853057855	3.889735285940117	0.24415056291481546	-8.659890032565809	-29.681053865451542	2.040385455019138	-32.15307087281237	-115.69520657972586	6.917176947164468	61.28903091880323	62.14287424854103	47.36345774719815	35.07992327950904	17.978747925373625	-3.479467285481355	-32.33460165956447	-61.99696980740153	80.04796488313724	61.502397562418786	39.93565508283028	11.02983952759931	-0.19136191288871626	-1.5207912757994622	-6.49475258039612	-9.993003063510342	-15.606758651140165	-27.875798201760812	0.1908237103836746	1.7551850176314565	9.09371614519424	11.807541326704246	6.9341584183035465	-14.565204801305294	-0.10067343182650251	-0.8580650157649615	-4.258373375425064	-7.171213288102565	-12.95087388010878	-28.800093548902577	0.02199398944625918	0.2500229753937068	2.389073542568117	5.000381371237877	7.128018094529977	2.1159029008037775	0.14740000000000136	-14.364318209821942	32.726704788758795	70.07028883724588	209.96089621015537	-62.04644416806142	2.28479044681522e-16	18.522397391316183
5889	0.088322307832	-0.134579575834	-0.720005969695	-0.404467146476	-0.718795991353	1.000560711767	-0.327683969695	-0.335102536113	-0.329701069736	-0.244703352335	2.500043289024	0.62190648057	0.047175784386	-1.108928043803	0.741187696938	0.543736226021	-0.853724953085	-2.143477999667142	3.936166510547189	0.25235870814414507	-8.071458444979388	-28.63230038022991	1.9995467495147847	-31.964768807415865	-123.48384451013581	6.310059684253876	58.636313066579994	61.04877429808271	47.66717047861628	36.37113949678808	21.361183700977218	5.39497790982476	-32.489135599433304	-61.962595106169516	81.05543066277428	63.45667166651924	43.67136074330108	18.123262048308742	-0.19060627291090995	-1.5127287454083869	-6.408656632913388	-9.74970235254405	-14.917873389490405	-25.84989554076514	0.19986060354923676	1.8606878151941153	10.180715533547083	14.162703794280235	11.202750954864587	-6.940487197956274	-0.09856811323534646	-0.8352381269774753	-4.014107512735893	-6.491700383037891	-11.103317539254856	-23.757776699985182	0.028476216094324554	0.32367647717472275	3.243484720095804	7.3351223004197825	12.538671816492998	10.65432720581375	0.18470000000000242	-17.182437130486598	32.27228216135576	52.359468814524284	296.19887756652844	-204.40110321836423	0.0021066412691184795	1.8169006501827973
5890	-0.022757659304	1.135256072833	-0.74190048382	-0.326496635273	-0.862275715647	1.051359600468	-0.328295534341	-0.327746038146	-0.331694587673	-0.243276473007	2.293063661672	1.313056711027	0.119481859628	-1.154011250349	0.737771647153	0.497980414278	-0.704449583552	-2.2013418208655717	3.8958300919397315	0.2582941439174847	-8.991550506951366	-27.812402091197296	2.1436765373261095	-30.100960817195563	-106.76864814506617	7.230239968464371	65.5577532784206	65.26265382769989	51.8131367992872	42.027940382959216	31.29851096783401	23.380300784028325	-32.33442897183919	-61.913389090634546	80.480092048992	62.30352704140835	41.48091948163771	14.60326628413426	-0.19084861262438016	-1.5155904579534643	-6.451694535992583	-9.905053080414492	-15.49201245185981	-27.99890794213043	0.16892173119255555	1.5024237267238856	6.573776001749665	6.352434198343574	-3.274067366747957	-34.84071610032259	-0.09621679677619079	-0.8100058240826415	-3.755715742815483	-5.803404034424899	-9.356352625364627	-19.555036692220305	0.023547483385623635	0.2670336002054096	2.5557054688208676	5.38011085989501	7.783621998924247	2.7779136535167117	0.13280000000000095	-12.847299455975	25.89833943523172	44.21752221205385	191.47562451105995	-78.7630441547847	9.650789595601946e-52	250.30950504284476
5891	-0.185611950499	-1.245481821775	-0.733693643611	-0.330344476165	-0.858352625685	1.079646917025	-0.323554046978	-0.329397205227	-0.326750347487	-0.243171267141	2.369540310255	0.590721903869	0.108998046591	-0.989341342309	0.764833660942	0.442400323027	-0.734602422512	-2.242996558217677	3.8639772457921926	0.26527271293180743	-8.515512080433298	-29.25201537379437	1.9871684530568277	-31.80268124239624	-114.75525658574097	6.758766153633684	60.05697542755826	62.0689756708333	49.04370887041481	38.538345565531415	25.685567734519093	14.779871222425573	-32.202240737273335	-61.82256715793497	80.20014672554377	61.65557707442829	40.104159594988595	11.939295629322682	-0.19077238545096478	-1.514718289772386	-6.439720342939546	-9.864051843419478	-15.347659412320224	-27.475852726606792	0.2049505944258542	1.9199862509677545	10.780926813858601	15.418930491940003	13.324598831390247	-3.616890349159983	-0.09983481433826498	-0.8493404887579392	-4.181299808000303	-6.998423455895531	-12.63227076783886	-28.378156505595097	0.02482942351278961	0.281624899720515	2.7259203100401934	5.8476843453779095	8.887517114808347	4.6510623607155495	0.15410000000000157	-14.60495131430373	30.077978767141865	54.38506496482558	195.23946152256818	-78.14157396332197	2.1465149987563547e-18	38.71641991471109
5892	-0.176431750236	-0.580158728787	-0.754641905166	-0.503976511406	-0.67174054351	0.973944806886	-0.325890977239	-0.33340303946	-0.331957461086	-0.241052659333	2.324469612908	1.43611776007	-0.028939029134	-1.151459857479	0.831285115809	0.290106113301	-0.856148573954	-2.2187233202217866	3.91117008744694	0.2869643769436869	-8.638048719482008	-27.295666123474795	2.094465455431413	-29.75664779615878	-104.50901765425769	7.094005439481652	66.40046384719976	66.08085129375918	53.34841233386839	44.46857343927007	35.5833927195186	28.822849674717087	-32.337751296324605	-62.0098093604132	79.99960697419478	61.38212248900563	39.550417377886895	10.34657672345998	-0.1898370977943617	-1.50443235159667	-6.315809039316026	-9.474990173628374	-14.088428808848104	-23.271685586127273	0.16178178556866082	1.4218379186093648	5.831717649362871	4.8262649997695215	-5.9868562449667815	-39.99191822290139	-0.09841351152684719	-0.833498469502489	-3.9925143844529245	-6.423353475391308	-10.8850472458212	-23.070658765799237	0.026899808278755894	0.3057789493896537	3.036787953573903	6.775671851289609	11.28670696654551	8.877429568482349	0.13930000000000115	-12.670595106889783	26.954625353653302	48.00411680120783	272.5335672526876	-160.28695226600152	5.933882934132535e-62	2423.8203916570014
5893	0.484866466092	3.690094482052	-0.730254120674	-0.657362862842	-0.415738662093	0.877234634077	-0.342558587034	-0.342273156698	-0.340240037196	-0.239225187746	2.455689613275	0.407707637878	-0.111231338856	-1.31436807335	0.819103869305	0.277538485191	-0.900337394168	-2.1749469118787297	3.9110488375734236	0.2881535096004751	-8.758041121921693	-28.51967952106553	2.1378974605993957	-32.14771737282085	-123.8023255041123	6.647710109082861	67.54989694577226	66.59217982155444	53.332447026127724	43.936807659558056	33.66351684950456	24.73793616301481	-32.320213994538925	-61.74298272016635	81.16646654303074	63.36353757777971	42.95600435699606	16.173021521778722	-0.19022518033015076	-1.5081728532760916	-6.337480630772864	-9.485727294206372	-13.909996140727102	-22.035241107016706	0.206423773038381	1.9392049490014551	11.068458321575394	16.21951384981879	15.181574464455677	0.2255404513045541	-0.09718996595277833	-0.8195193309352833	-3.810372260239298	-5.828596738970064	-8.931309131386495	-16.98238273889933	0.024609278492171177	0.2806640202660846	2.7897147084873746	6.215766312012948	10.37354504668487	8.18006345855179	0.1448000000000013	-15.559323882438884	24.130975185317453	16.870396563881897	138.34246793278894	-93.87360088924534	33.92177934538915	2274.446889322558
5894	-0.176679781821	-0.104224415004	-0.675283852937	-0.718810706821	-0.276275580898	0.831928507343	-0.341214365319	-0.342403382375	-0.341793062141	-0.240350679928	2.491152368735	0.291404806164	-0.15461887173	-1.158753024601	0.834104443686	0.284882092614	-0.889917950072	-2.142332872118276	3.9350081247937907	0.2877733142994109	-8.43454154480632	-27.981212685581184	2.0080029284546947	-30.123940335723148	-104.6646679225207	6.800517507586693	60.332979238980684	62.95347266627446	51.50126064725637	42.52758524427552	32.47375576273348	23.696525719008527	-32.406882660452965	-61.76938329119571	81.47063544867068	63.93246383885648	43.913090203585845	17.604205267226373	-0.19046485986056888	-1.5104515471987083	-6.349198915391786	-9.484242473185885	-13.762674824219909	-21.120158782140138	0.21200681126075063	2.006200205740303	11.832189900289608	17.97678432146771	18.46913608513937	5.558179747810474	-0.10184488782457063	-0.8697461723487182	-4.33857108976145	-7.280556455097921	-12.831602422164721	-27.172087323823657	0.021835581572956737	0.24975385878405112	2.459202547538288	5.378834714433653	8.632964233151744	5.8438284295584415	0.15500000000000158	-13.159720271978497	27.143694048869452	41.82803339138812	230.54499197965788	-153.75628430540007	1.2870616570274201e-61	54.80441757275951
5895	-0.17240368356	-1.314853859804	-0.747533329734	-0.660366723522	-0.437724844617	0.840052069592	-0.351288503184	-0.354193534711	-0.353970487672	-0.268024436537	2.795762099976	1.0158960274	-0.075280640237	-1.321147667424	1.048634179345	0.53113004359	-0.955085573543	-2.2254087561788998	3.906332032826988	0.25475095755562427	-8.345559910339455	-28.12722905316871	2.1648756173488217	-31.990638780786426	-127.46405521025417	6.329346197790908	61.54288301293727	62.188035487812705	47.0718395299103	34.37502355662933	16.13005958963154	-9.383386974719835	-32.38352320886719	-62.160437015959104	79.46074441523015	60.39967862873576	37.62436411108043	6.223444118664917	-0.1906830675964533	-1.5132201759987112	-6.398892648671851	-9.68059811915118	-14.551552268863928	-24.185350572112707	0.17341645226179894	1.5549488280526964	7.12751041995456	7.626733170110608	-0.6640288334823395	-29.034449369027723	-0.0968870067212767	-0.8162879727285662	-3.7780463960073987	-5.744117211607785	-8.72251480538625	-16.519599587642137	0.02764602756533765	0.3151423729124454	3.189342635324504	7.307937300620427	12.872564201081483	11.79807352365506	0.18120000000000233	-17.664546200646473	32.89115203586954	56.870812535808376	290.1725487271904	-177.91411571023227	1419.0995323586385	12379.846174644888
5896	-0.153779469419	-0.472230416211	-0.716618418038	-0.439949274927	-0.705548888497	0.995894432182	-0.328503700616	-0.33593718468	-0.334947382486	-0.2543416699	2.424434441506	0.809321153511	0.08639458708	-1.168807465376	0.922077291984	0.448556779531	-0.831275971501	-2.216203990511086	3.9421980418474574	0.2674393012219079	-8.58955316113909	-27.7366888099961	2.1468494687864337	-30.813627588208558	-117.62274724090065	6.7369586789126	64.06118939361778	64.2801664782783	50.569708391097166	40.07423926222181	27.398436997764684	16.20242780710385	-32.503908052777966	-62.384770504200404	79.05446009544045	59.85486800613365	36.870297678595726	5.4032307311077385	-0.191510709969976	-1.522430010314469	-6.5145963700984995	-10.055528900838844	-15.810012639158028	-28.57216183408922	0.1880778538944173	1.7232296250150914	8.766758622223223	11.094552766076266	5.6096857332162235	-17.088893915578954	-0.09755316650343196	-0.8241588800564233	-3.892108961935148	-6.143062067815178	-10.123076616863262	-21.06799931102653	0.026668114182576693	0.3031062353682741	3.003598932821876	6.678744862135204	11.042369704638975	8.468745780049822	0.1658000000000019	-15.769007938519772	28.783369915668956	42.80031706377495	271.2254690781499	-175.2739816983402	1.2272210556541646e-08	4966.8769456629025
5897	-0.281662773064	0.041810968574	-0.704635558849	-0.588280289935	-0.473123231489	0.9430874203	-0.349474779188	-0.344449583581	-0.350768012065	-0.248292366906	2.583209813662	0.657210725177	-0.059891600127	-0.935174236584	0.838109692195	0.436211001141	-0.847922096427	-2.1808136603728983	3.89668312654655	0.2664880404209524	-8.581142286097103	-26.865047456445826	2.210967090444338	-29.08529479417595	-101.02225439199385	7.298359906725077	61.80112001274698	62.92045920635352	49.19127327447175	38.08091306889922	23.55127627576124	8.042937012320184	-32.31384589648997	-61.7635606640714	81.03131201295025	63.12971074807055	42.580126524005216	15.731953830876916	-0.19070666809191775	-1.5133603776449813	-6.395338807959651	-9.656792225919064	-14.428209307925023	-23.636813510947732	0.19178294623898995	1.7672416404095286	9.255345985580126	12.23759961589519	7.928674476080573	-12.273213428033666	-0.1042495773525168	-0.8962394909380562	-4.640441533372788	-8.16757462110288	-15.432672724049233	-35.124908452626364	0.023366726480344463	0.2664092879853217	2.617216163339264	5.723472345647799	9.157091862342256	6.148034738439892	0.13370000000000098	-12.120499795453073	27.044397817012353	54.05225012253057	215.2967975858997	-90.97312298905368	7.537604410465631e-86	169.83295270186667
5898	-0.351373011844	-3.094456227948	-0.724483660585	-0.401539792103	-0.751786958704	1.016162121241	-0.34536458842	-0.339316052996	-0.345587659979	-0.232918692724	2.564607186893	1.121416167116	0.004323513156	-1.069874338845	0.839966095145	0.173975863274	-0.808693441435	-2.265901359613461	3.8978708559227897	0.30080666732864303	-8.854832330087946	-29.9003800098628	2.058292170185733	-33.27380085237593	-120.43178806598605	6.733637163652888	61.477980073244126	62.31402198978793	47.67791394607962	35.6110025229189	19.074786738251067	-0.6522881495592636	-32.256060562563164	-62.0548897878707	79.36151699317155	60.211349731286525	37.43670219161647	5.901291316850246	-0.1896876751808488	-1.5028937216115477	-6.3020006532648445	-9.443507080636635	-14.031650622441282	-23.22668147466899	0.1744771046311842	1.5662494036000971	7.2028621295402875	7.718290607858896	-0.6741684488198169	-29.479367737144006	-0.09918964116971908	-0.8420783428693533	-4.091830937858319	-6.719670951887532	-11.766006593226825	-25.67533008341524	0.026519306855913593	0.30123152943236925	2.9728669924735875	6.571648536061478	10.722164931262514	7.851280918033084	0.1559000000000016	-15.09371902890932	30.644793066114353	61.1263679802838	282.75743048002266	-139.27851156937814	4.1239659739245684e-07	0.47529566694198255
5899	-0.404345081234	-1.515809518953	-0.744706709779	-0.441680143855	-0.707952456374	1.023507740103	-0.340800206668	-0.338416878411	-0.342207379009	-0.225432074681	2.47598504571	0.556635649688	0.012232108614	-1.105780214755	0.695872179634	0.203588040216	-0.85374736017	-2.2374306657306	3.847992799569044	0.29556067734446023	-8.835036054645933	-28.07443621984038	2.13270705102319	-31.688381770276433	-118.16015104090788	6.675521912830182	65.93013749355781	65.01425432367097	50.357878893787124	39.198264162462785	25.150180711107048	11.422081729492259	-32.06045562772211	-61.46103193734033	81.20477942186794	63.292159320523474	42.92291305997978	16.466175475387168	-0.19020000044906005	-1.5083375161092623	-6.359065521583563	-9.601692201106115	-14.46551684944137	-24.417658554670755	0.20351246885260377	1.9036366184561784	10.634231788119806	15.154639017358898	12.994027949978975	-3.8826212350472424	-0.09884168754228355	-0.8382265082819969	-4.0470134585013575	-6.585428844048753	-11.365089254540885	-24.479088285422897	0.02794063233600427	0.3175563321420171	3.170936856963869	7.134301852786232	12.077525925340248	9.987695193994732	0.16390000000000182	-15.731483961333495	26.022038870875015	34.05707634727581	278.9506957668537	-184.90103503960455	4.540198189979041e-10	10.46139452474877
5900	0.022440698281	1.498802212373	-0.712164519787	-0.422474185934	-0.722223493672	1.02350571972	-0.338335332366	-0.329983695331	-0.331851833352	-0.259002878106	2.301060983328	0.620646478307	0.007405235144	-0.920717791719	0.924988296011	0.55888714062	-0.85130714491	-2.1928121068166884	3.9566755981820787	0.25241123309633384	-8.8707748928586	-29.483664374721464	2.0806862994783857	-32.565677308991994	-122.54724365031636	6.733774949108472	64.98375045694291	65.27048143783351	52.645185265216675	43.60622938756907	34.32957263928382	27.480139723660564	-32.58280833493517	-62.44611210523439	79.18829262087196	60.19719233791026	37.67941482337586	7.068597026768681	-0.19003154264614655	-1.5065121515755313	-6.3383800481439065	-9.540256776046741	-14.280845115977113	-23.85434456547635	0.19955368423032124	1.85711946143605	10.144782497932168	14.087381798124245	11.074457184001616	-7.145618603566789	-0.10241330970340047	-0.876940076302752	-4.4605885608706775	-7.733678013960866	-14.482597833355214	-33.11047532595445	0.028063528968348083	0.3189748777727576	3.1882949936451555	7.183227896090931	12.191253161824326	10.152459408920581	0.1552000000000016	-15.628612384639117	29.076732039777355	46.128104742243515	267.57410249853143	-163.62489610232998	0.0017815461848490308	2.339232548599467
5901	-0.031986748136	-0.2058778272	-0.73037551974	-0.607450959697	-0.481176225157	0.902873312137	-0.354364226429	-0.353274438744	-0.360179597665	-0.253589949842	2.79212923959	1.310702818117	-0.080561156613	-1.00954739054	0.85112161596	0.524393328712	-0.928733002376	-2.186237332487833	3.871308321989269	0.25305045887532746	-8.853868134874464	-28.47308341934321	2.1284500255394176	-31.525541891051535	-112.73011878444878	7.029286168067191	63.218901269666766	62.97508153625339	47.29303900752718	34.346535515999165	15.713359388696608	-10.757891248693147	-32.237451734593186	-61.61699981278061	81.3445012626177	63.63930073194721	43.53746043671836	17.24240690835554	-0.1902636750293394	-1.5086907554960765	-6.347952576143734	-9.529200080717539	-14.091322492606066	-22.755667637332213	0.163360664299702	1.4402908229250833	6.027094037553916	5.281198926448076	-5.036661978156126	-37.84925832764319	-0.10291071395715479	-0.8818177533919732	-4.490258487352256	-7.759800407483654	-14.35180485301172	-32.1177568594342	0.027335032970034052	0.3114899539865532	3.14089172235749	7.1592655858696075	12.482173564573705	11.162955190812294	0.1381000000000011	-13.677071090276561	29.89928481141103	65.27775850297851	214.14540894109106	-54.84219874750852	8.115561747318495e-25	403.47189305764175
5902	0.511898846527	2.881456974764	-0.740032390953	-0.80287963846	-0.270649915164	0.735635586817	-0.361478196621	-0.355360072016	-0.36098203374	-0.254557203347	2.768857039106	0.872763896046	-0.183973199642	-1.26749354739	0.898981370016	0.437541188175	-0.904144654554	-2.119181770442863	3.9529384129541274	0.26781383098661077	-8.491501295794832	-27.911258861370165	2.1702999353482815	-30.503512737737516	-109.615668675185	7.064706868679301	56.63374585568255	59.94716946474696	46.89510057000227	35.33489402756437	19.10658856591094	-1.3530646022701782	-32.517067408913654	-61.89931673189195	81.42161997935888	63.95804560710478	44.09132264458293	18.10274441096733	-0.19006574808226606	-1.5063487314708464	-6.312321044512328	-9.39855166554442	-13.595085452746995	-20.90825185223853	0.17640224397951504	1.5896883921412834	7.487358068217356	8.440021778247765	0.9596835988910084	-25.529520181771325	-0.09995905315494441	-0.8493391491980331	-4.1211890493820995	-6.674853854109555	-11.164886348953114	-22.556260864531318	0.021672279287668527	0.2477463097156623	2.4288097136293842	5.277839272586205	8.338055968343555	5.258760425962475	0.1487000000000014	-13.694862954023584	29.65213972662034	56.60284110907019	272.4995667451429	-153.3257606831773	1.2002616622740183e-37	135.62724493406003
5903	-1.050808689063	-3.213708876885	-0.735212191659	-0.276128569602	-0.940347061021	1.084252572198	-0.326065878516	-0.320887218401	-0.321491285054	-0.240064687127	2.174563988276	0.967652694832	0.120291198165	-0.929469820116	0.676150410901	0.528327111537	-0.786540049256	-2.149605964498603	3.946765353706741	0.25523201220361225	-8.229560611388388	-26.957332305738294	2.02975355596795	-29.00294604365044	-103.13448000721296	6.893828497952213	64.20923801234854	64.97144732841248	52.860401407806734	44.389333760238344	36.61842277172784	31.654361320065128	-32.53056920128512	-62.087506202197595	80.70640716175821	62.942382687225866	42.95708620893405	17.502612521451542	-0.19033251573678645	-1.5101499980133244	-6.3966577749113345	-9.758101731895302	-15.111578814407435	-27.00252196111851	0.18465161003726147	1.6826922614303939	8.323335425148263	10.06512804289763	3.524974241862404	-21.521245694072945	-0.10029399232155978	-0.8545027039602306	-4.24451392211939	-7.194000885362308	-13.233812231544528	-30.256585391453875	0.028905049317574722	0.32772541747968936	3.2495659189575314	7.243779657065987	11.98542432560107	9.259230831927677	0.14150000000000118	-12.629018942767365	25.483790683155917	42.595563700086096	191.40373359368266	-86.6983325295915	3.8753305735991497e-72	2.1881249449932847
5904	-0.477994492074	-1.852748248739	-0.716014461543	-0.222120366635	-0.973875605953	1.182080848727	-0.326970673536	-0.325510707951	-0.327696065081	-0.248707703018	2.357266817725	0.651275447746	0.147166362274	-0.821583281474	0.777955021918	0.591674173344	-0.740808395268	-2.181141690262318	3.95516364681983	0.24722244215404574	-8.323451712409675	-28.042270784149064	2.0913792475459765	-30.667255279203022	-113.26901927682725	6.856121849478691	58.342192516942674	60.9228297243759	47.775505359415625	36.8025821220228	22.806648501946942	10.010051782639627	-32.58469104450225	-62.384042029058456	79.55063279995657	60.94054483162321	39.34380772992846	10.780631119177572	-0.19058837724986305	-1.512822417064361	-6.422552844740245	-9.823990774893433	-15.268548594595252	-27.362600761944346	0.203948029288844	1.907836077381852	10.63716381037524	15.074761252167928	12.633293818591007	-4.921654851325507	-0.10190132921800261	-0.8719570601754558	-4.432033237659002	-7.71580303854862	-14.650672645252238	-34.23801847383291	0.02751863990130393	0.3118725580649761	3.061076215551728	6.719979354111831	10.76418469921366	7.37675170380549	0.1520000000000015	-14.707797173739399	30.146011274553224	58.92175691265226	278.74654645294777	-141.36321345278515	5.564175090540275e-23	87.23597039689257
5905	0.254791785909	0.234094358612	-0.721588886752	-0.526579120089	-0.604562254072	0.955218357018	-0.344726865636	-0.349240169987	-0.341220700242	-0.267060702674	2.711661962661	0.488203039949	-0.058844437232	-0.906668678565	1.028408012403	0.559084643096	-0.838600579491	-2.2248851402022667	3.9313469409860557	0.2519685250321407	-8.081786392016944	-28.939960474187135	2.140797814828206	-32.071840878585284	-121.18487979788966	6.761396954290463	63.6808089375929	63.26687981425029	47.638818191103084	34.8877288426831	16.83383079611992	-7.545901536750766	-32.4877172201539	-62.3956761779216	78.90041698840646	59.55352829933156	36.2905000168093	3.9251682108395762	-0.18977425233654543	-1.5035964572918403	-6.299359326738753	-9.407816158428542	-13.81383791014463	-22.202021545642122	0.20536767105626974	1.925956520900221	10.891508826505554	15.757989282871465	14.173654689819212	-1.7473043070674001	-0.1037610671174569	-0.8912637363147231	-4.60103194401388	-8.091807404575448	-15.343746331812518	-35.222776273755116	0.024966667617329557	0.284083001649552	2.7980175120262802	6.156661411308373	9.967958200709608	7.0602899569033255	0.15730000000000166	-15.871066923584577	35.94152583356784	78.95782151642634	281.8057008146133	-128.02568424752516	0.002473227159530177	208.76090627111998
5906	-0.74631771516	-3.585397301596	-0.72556907731	-0.425136762469	-0.695151416298	0.998643712034	-0.352068923856	-0.344612735003	-0.347612549788	-0.237920129675	2.665728179024	0.706656140638	-0.027082618784	-0.901530584231	0.812538112995	0.288120217297	-0.852127690371	-2.2532321367766985	3.872262219045545	0.28596240715734894	-8.296719262348448	-27.406237676081325	2.22945354150387	-30.725873615908753	-112.73474295049864	6.924965650704881	65.27937418998032	64.02268738026136	47.921579041635695	35.01764708059457	16.821475742747573	-7.655030327115784	-32.19000674860005	-61.844719890753765	80.00540868052366	61.248745076695485	39.18009181601923	9.501213851839218	-0.189467274693615	-1.5004229337434403	-6.270089270455981	-9.337754158469053	-13.667859370675506	-21.971908041350826	0.19401289823803114	1.7923340696764338	9.474049263398292	12.632020369695674	8.441211712431313	-11.797675739874602	-0.10288055434744225	-0.8819475018910691	-4.511476957637683	-7.868087273561281	-14.822838694893983	-33.998924684494725	0.02790249805463111	0.31720479694284714	3.170803081878508	7.143975023429176	12.130771498123742	10.116518726288218	0.14630000000000132	-14.369657859859485	29.17433776337657	58.20670967244561	176.15559643694806	-31.78077970322182	3.040281309092854e-25	53.628583874171
5907	0.372550632624	2.518316326887	-0.729579792372	-0.590885487209	-0.520018563897	0.892380542419	-0.338861230821	-0.34114391255	-0.337401295714	-0.257440665442	2.465620134748	0.744032579069	-0.010568111398	-0.962592046151	0.891536963653	0.540298114094	-0.895020282585	-2.1922431369715007	3.889226193880366	0.2518180213409142	-8.506327711482514	-28.444680752000835	2.0863553267036226	-30.983799209687966	-111.33826266122787	7.001953260337559	65.05102465091217	65.04722342931764	51.69085665648754	41.71408484461786	30.092174552108105	19.932025438015565	-32.31390161864198	-61.82523569467142	80.74353906307675	62.65429354938749	41.83551754247351	14.327958443996316	-0.19122582553163628	-1.5191396309146292	-6.468071415527694	-9.893002059601498	-15.22418099508667	-26.39827177152367	0.18763853051662602	1.7187139235850364	8.745823644691537	11.100168504265598	5.752329835243165	-16.519342409838735	-0.10349541369638054	-0.8882206663774737	-4.561462499213216	-7.964496012375634	-14.934884709857206	-33.859988274969425	0.026189627034401666	0.29827796702934833	2.9775883861930743	6.686754472933886	11.319111752406402	9.34255102643268	0.14280000000000123	-13.597173205117143	29.54800138859848	54.70326582331162	252.03997420472678	-139.58415143118347	1.7685052717060727e-28	9001.680498076044
5908	0.5067965676	3.033117743861	-0.732591259189	-0.842667162972	-0.236025804049	0.697061540521	-0.349454864261	-0.351924421456	-0.345681506477	-0.25820561424	2.580265872062	0.415741517095	-0.183108369902	-1.054194900973	1.019778638682	0.308975665903	-1.041888327074	-2.2548677086466795	3.843163561887857	0.28217014337116947	-8.355592981722126	-28.190651173488188	2.149097315785634	-31.619798171203552	-118.39282296502293	6.800354900819408	63.917062522777016	64.68853899957189	52.03174239051897	42.44528632370815	31.262614242631287	20.83937628782642	-32.07809429339245	-61.60412686105454	80.49486393024445	61.86503698062313	39.815667674615476	9.692855815018294	-0.19040692332984047	-1.5099951928171975	-6.35169625917217	-9.511672204210324	-13.925017541379253	-21.873262250083958	0.2003490360664988	1.8681485264250433	10.335580791697867	14.660186730078966	12.507061184341618	-3.8955729974359232	-0.10455035607326574	-0.8990084948348062	-4.648706593826703	-8.137437791860119	-15.159753125609877	-33.742184562251445	0.027656421571223878	0.3160085178445357	3.2367549711695194	7.5376349897330375	13.718599507684276	13.484758009878757	0.1599000000000017	-15.074464964813036	30.40363801134481	48.84270171541696	247.18266197288233	-161.04234148709074	2.7832919549863914e-08	273.2665571266391
5909	0.426029579744	1.180976420939	-0.735438415817	-0.536692654809	-0.580676152182	0.944697809866	-0.350166527947	-0.352659288734	-0.34660428914	-0.2576205777	2.798710024118	0.722782666656	-0.032319911834	-1.276746091375	0.971615974124	0.438650803513	-0.818201591101	-2.2297853233050766	3.9199871214688438	0.26801561579317196	-8.241977877603464	-28.551389042852072	2.2320203933039258	-32.329839682553406	-127.48861695957362	6.64237205114748	65.70645758935686	64.06434677007583	47.435216722517566	34.01175867733875	14.581576428746262	-13.966189835328676	-32.41605911242408	-62.25379272363263	79.20077768974863	59.99523497022467	36.95480650056644	5.224496561763573	-0.1903667592348073	-1.5099597848105764	-6.369269238828488	-9.611073040997752	-14.412847912346237	-23.990851069939225	0.19020409690145335	1.7483334222373017	9.039114736691495	11.720643039793258	6.856156841771105	-14.529354145744541	-0.09632816263051515	-0.8105262607765047	-3.7299195397101723	-5.646890886772126	-8.605001883761473	-16.67584484504949	0.02370947288763903	0.26984969022284205	2.6353383273365094	5.717634347334356	8.96376411176002	5.49824917891532	0.17110000000000203	-17.53568382372941	34.289910108450684	62.991858574628324	310.2288500886258	-184.8327913933931	513.1703573184317	823.2804290841632
5910	0.092767011059	2.288917104696	-0.754962210179	-0.48160890212	-0.659706542392	0.98983411577	-0.327363726096	-0.325585729318	-0.329983969062	-0.254296062856	2.260774391013	0.794337127922	-0.038975638181	-1.213373779125	0.864763268047	0.548376909057	-0.768565522282	-2.1631834664683685	3.9537556610623246	0.25305282825482905	-8.67855296714774	-26.997062157429692	2.1655453642327753	-29.274198306627433	-107.42285790262049	7.056081783773577	57.60537223291694	61.689813394109045	51.618268846201396	43.89051124963414	36.92604013599265	32.175593794335406	-32.56372395262222	-62.24406244407443	80.06866730210389	61.742927461109346	40.51044049944499	12.425207401791981	-0.18961948309224297	-1.5020399954653523	-6.286967172994898	-9.384102903020969	-13.792086901165447	-22.293457323389966	0.18800215630012487	1.722439032827164	8.762701642111955	11.094456494806119	5.633493634595678	-16.985821779498988	-0.09694435201752048	-0.8174702115702556	-3.8163246691889214	-5.920241039927414	-9.471977795774285	-19.240351945413067	0.02285696848416223	0.2598687578111491	2.5054026781119436	5.325564577649812	7.923142953644829	3.542383640803168	0.15120000000000147	-13.964331430645037	26.462579141023035	37.47922198063434	292.66221756120774	-210.38501851200735	6.076161513592566e-49	7.250959803725397
5911	0.145231604875	0.857357401349	-0.737468538035	-0.479157643491	-0.663990726921	0.952451914062	-0.319279256147	-0.32245423106	-0.314845035291	-0.23350334126	2.199696877125	0.372481371661	0.015350598035	-1.138621823829	0.827438277107	0.180813085267	-0.860882970035	-2.273629949391414	3.858609652332838	0.29872544882457563	-8.120152168394453	-28.45327029290233	2.039578451090577	-31.853003052027578	-118.82696640712659	6.568124540038933	56.91259895933383	61.635338868590075	52.60231666663894	45.93249455446024	41.1227193535893	37.10170682501544	-32.10331061379316	-61.74263168698986	80.04482683807923	61.250754242660726	39.154329231932415	9.114201803078227	-0.19054740038747028	-1.51206792113947	-6.400078296027643	-9.721158408797894	-14.81909309699129	-25.497566015098805	0.2162455790146268	2.0546531273821493	12.271028280793653	18.74520102955999	19.319370810527804	5.95027530790111	-0.09863581135743998	-0.8358700793476704	-4.0162276183736125	-6.485182523815419	-11.03790399661925	-23.43299224162761	0.027358860147956444	0.31107399888895476	3.1020261603784673	6.963114289773913	11.743200112896286	9.59769414672797	0.1554000000000016	-14.422741007837452	25.174890761854005	23.63035758198339	45.621934701220276	2.3124838947294273	2.611181086897497e-09	2.7104628035636775
5912	-0.775044975166	-3.064861391563	-0.733899355125	-0.528609589943	-0.553106173481	0.90099619137	-0.344068591009	-0.33843614258	-0.345819737538	-0.258080523821	2.496076381198	1.463464387343	-0.079646347246	-1.024598759176	0.980894207117	0.451913630271	-0.882917671062	-2.2594439702278675	3.880702365726308	0.26501440118785	-8.900699761217462	-28.60087853794956	2.0730861563199237	-31.207011497549516	-110.84423618165975	6.962919529374453	61.07343530013882	62.699530194853445	49.56117777752294	38.994231465159515	25.739584668703667	13.07690728640236	-32.26966584759735	-62.06704293670533	79.31251576079642	60.04044998307276	36.886629873074114	4.892433777357646	-0.18952151205297713	-1.5008464875308472	-6.267465448528778	-9.310305379942143	-13.506416586654755	-21.226125445914008	0.15985466147239402	1.4003693990445385	5.6438937976763235	4.456518548301653	-6.604844588277139	-41.06914826295185	-0.101839474158746	-0.870379752247008	-4.375606401143187	-7.460134591843164	-13.602177270368774	-30.200725193147957	0.026787922177264077	0.30497348571720595	3.050326738362096	6.872469544862849	11.70138859154786	9.826557164698832	0.13950000000000112	-13.104058092533764	28.873645541574245	60.47766104200352	239.34752073259483	-95.58427412892306	3.058110551444831e-31	930.5699995636083
5913	0.425845829619	0.843400209545	-0.772578940967	-0.195051743846	-1.064249511167	1.130155154504	-0.323896894284	-0.326954705033	-0.318885334443	-0.241467129067	2.404866879622	0.765717055009	0.185161357459	-1.107462831368	0.768927057428	0.423915718359	-0.745103060727	-2.262872510368264	3.8917478919970536	0.26931728493919765	-8.125955638443886	-29.43875208209917	2.1102976351139953	-33.58596744851768	-134.3041811626909	6.426522691165208	59.38171183434994	61.188285772689895	47.09206396663646	35.31320389239409	19.565498825339464	2.842875381346636	-32.31016869305541	-62.167788092385194	79.12254709475357	59.89097170431722	37.064444147791676	6.45672920713871	-0.19047140887360733	-1.5118818583796891	-6.42635533172028	-9.871814655781748	-15.549172788980393	-28.681499849375665	0.19848776386294598	1.843102213426495	9.932106772247064	13.488600771902584	9.646627508280215	-10.378752316131639	-0.09521152041425725	-0.7995747438949834	-3.6653476061654606	-5.609014899072921	-9.050167404715243	-19.428851797656435	0.02922998042387764	0.3309027988346966	3.2610593269706474	7.209106002463628	11.698443914275572	8.474032042876773	0.17400000000000213	-18.86426530730661	32.800467256486996	48.83862144673048	369.57067591790104	-263.70116256153165	0.0032513172317685905	798.1934428241833
5914	0.802984939349	2.435896708673	-0.75518322078	-0.517188313218	-0.606935884913	0.948714196414	-0.348447663751	-0.347411709084	-0.350037680896	-0.249638571131	2.729549403406	1.358187967599	0.040735581974	-1.020900603668	0.946169641042	0.328156253366	-0.840858270397	-2.2436935314325996	3.9177726666822084	0.28250532884274854	-8.850136323726101	-29.70695236529069	2.1839678960499804	-33.020808458042254	-119.42570460368131	7.183899049556773	61.55718964423522	62.08931599280679	46.76272895597802	33.90711252010831	15.432200311893732	-10.366830687997311	-32.378979629667384	-62.23532745957813	79.10199933635973	59.795948145606346	36.568453086205594	4.243104180777645	-0.1913822957737454	-1.5209574013619216	-6.494125566646596	-9.98443202811026	-15.554051167442795	-27.616007288019137	0.16367553896975984	1.4434731103228637	6.04187675669685	5.282492426987335	-5.110560808518751	-38.173254684007595	-0.10150754182251936	-0.8669364460887292	-4.345538447570268	-7.393413444983982	-13.4808319291066	-30.044065931678542	0.025394186835350246	0.28886775632928957	2.8501926203984658	6.291370489240775	10.256248046074084	7.467862099531575	0.13390000000000096	-14.222123678429048	31.427694323940237	67.77567268767477	218.13178706301628	-57.247441295054564	1.0098460171086069e-08	39.32482468591582
5915	0.212827781964	1.95811573175	-0.751152042609	-0.305637165402	-0.875791656367	1.09211542481	-0.320865529923	-0.321024102619	-0.318312477984	-0.241305856226	2.222649544706	0.74471413541	0.10093299931	-1.125202424156	0.736816476175	0.479144939613	-0.743834390617	-2.16620339461916	3.956817464242714	0.2630018321414815	-8.229595808567606	-27.718352362684808	2.1169251186338798	-30.462237867390748	-114.51242842993818	6.8492847231008165	59.25975782503904	62.2105702555891	50.834038060742486	42.08472376687599	33.28512116015211	27.86830182864581	-32.56145261122857	-62.250035225526126	80.06048902951665	61.777946902857934	40.705905575438415	13.428818750728096	-0.19041018701095125	-1.5108628757837506	-6.3989202830926875	-9.749632938095331	-15.02702121111779	-26.542943651341172	0.19571198349389698	1.8114634524672937	9.640656272804808	12.930970713524351	8.82590796135822	-11.444218595926241	-0.09663132164035228	-0.8145731226965428	-3.807890504379843	-5.957193263998102	-9.803891118790709	-20.797296096631438	0.02584221501115491	0.2930442501544546	2.854009987294417	6.186336035752311	9.639614821664562	5.80810084737738	0.1556000000000016	-15.343951514263452	27.93045754362622	37.55452268488915	329.9654736297242	-244.98416043385052	1.1405218943979586e-18	167.8076764859205
5916	0.20625930048	1.841570608527	-0.737111177639	-0.358405333706	-0.821589084588	1.044539487844	-0.323963507338	-0.33016259283	-0.329141672749	-0.24948665719	2.357183475359	0.821888036969	0.1245525105	-1.104238919806	0.790712762316	0.561699870785	-0.773794223666	-2.16662045989836	3.9471619989121534	0.2508834149237686	-8.394639139872629	-26.971086436894915	2.1889020624111892	-29.712849192443347	-111.88967976610994	7.003448428083921	62.02171695113571	63.24359731031505	50.09251363663992	39.857672149344836	27.763060487546458	17.972904662364428	-32.54300542399231	-62.21198314023137	80.14248283909504	61.90888260051369	40.95887540047402	13.544264786240015	-0.1912711836163482	-1.5200531480870665	-6.497242215985318	-10.027948068613899	-15.816372660028893	-28.880410749471913	0.18986882480650297	1.7435740069782781	8.953817178573578	11.460089276312932	6.181407772399605	-16.232449998916227	-0.09777940640208335	-0.8269254971089858	-3.9358059199438804	-6.301650184057952	-10.692042157375438	-22.982176299504395	0.026055047378803077	0.29567290683775366	2.8946274059868244	6.322863730082746	10.036662471002856	6.586420757054759	0.15440000000000156	-14.86396282116007	28.306886778913828	44.52001211322941	307.43574219672354	-204.80411776087251	2.238950974233878e-29	9.32388447032511
5917	-0.284651120275	-1.674486791737	-0.776830612452	-0.406258815411	-0.795286070611	1.000207639938	-0.338819780414	-0.337820290608	-0.343347565441	-0.244219900142	2.559371010142	1.037817037952	-0.002401792415	-1.131568456467	0.722997277332	0.528549532546	-0.83046089791	-2.193672771572972	3.8668173133040717	0.2524076963593779	-8.804746526122322	-29.498886138677364	1.9919956283532658	-32.904018129637905	-123.74903924226115	6.453825571515392	58.91495947965145	60.92304246316089	46.82412417451175	34.82805255300428	18.272915932324157	-1.4721882758242746	-32.224868460171336	-61.620585963594415	81.32126584462267	63.700669848590366	43.96651918345847	18.70397220954649	-0.1892260319891778	-1.4980975366758977	-6.256562372730119	-9.330562901659626	-13.774294434431386	-22.705079122554867	0.17865072768836296	1.6138635139016457	7.656583715819114	8.665441312562205	1.021804728186062	-26.240754718148317	-0.09751225424305317	-0.8240086935284131	-3.9035244165407654	-6.208512900745366	-10.42538047947387	-22.2296698649906	0.028204384482576353	0.32015534660550693	3.181514536853878	7.111941870100529	11.8626695582025	9.39175862220909	0.17040000000000202	-16.046282705581223	30.691034570115242	57.16297305941438	186.19923605411023	-56.16499552434456	0.0071402587974910775	1.0220032670042765
5918	-0.581729248947	-1.483449840404	-0.731629063102	-0.528855248494	-0.610967339857	0.908579895202	-0.339190132869	-0.340840178537	-0.344519982973	-0.256918487737	2.460224610734	0.797065909701	0.025186205319	-0.890801321602	0.960830456651	0.423899459525	-0.861209697791	-2.2460803033219956	3.8995794117238334	0.26940071602216525	-8.768563243516118	-26.715388844989096	2.2403980488011297	-29.160863836079344	-103.51362635691619	7.307336085713378	67.62075863348285	66.17679660099259	51.86642816667982	41.39641512047127	28.950344693637813	17.746580156362935	-32.33493043755109	-62.148781854514326	79.27764108234528	60.05790068223887	37.01365379614718	5.3115174338784	-0.19114681170550737	-1.5184563816139356	-6.468040494777939	-9.912751350678933	-15.360407978317474	-27.080757901580764	0.18667556586569553	1.7071957922680376	8.614457157003558	10.78489785241577	5.089602503610374	-17.96604952510981	-0.10400373331458174	-0.8939054455484438	-4.629652605164853	-8.171955692786632	-15.563620186321874	-35.85652560400905	0.026177492249651765	0.2978025069362041	2.9554496199703517	6.582620870569997	10.937609596556603	8.520304121688772	0.13430000000000097	-12.547821670129142	26.856498680787126	51.486934634912245	219.41775220628367	-97.60138877868722	1.1270137281368312e-71	8.047390004137183
5919	0.27981682763	0.925600736745	-0.767423674069	-0.517971962605	-0.64295812989	0.925210425056	-0.343500311082	-0.344998584843	-0.340379974914	-0.263998654142	2.664660958868	1.090151672024	0.025179223383	-1.106800734248	0.986298165186	0.555389477295	-0.780193204413	-2.236977925605098	3.9021338439963453	0.2513879493751623	-7.9943515603776945	-27.64064513642389	2.22637151032352	-30.28854211454619	-110.62660193632281	7.168042629346876	59.851680583672135	61.35725386801489	46.83397396530936	34.507847248181264	17.131251915054868	-5.3637166591148056	-32.37578383891831	-62.198300346156145	79.26803147555516	60.11489751746617	37.28321596459533	5.961160874773686	-0.1908870833711299	-1.5157517134522556	-6.442064309876694	-9.846831582013245	-15.202316624316323	-26.70964030519543	0.17380611159822745	1.5587528454184074	7.137809574781429	7.5952833109781	-0.8607736346511455	-29.75419474357753	-0.09957603583142043	-0.8460806380206981	-4.126159934155586	-6.792563591238106	-11.877888083750756	-25.70625762032585	0.02285840170555029	0.25989363195285226	2.50615169550143	5.328926219103773	7.935646478770012	3.5729069401270444	0.13760000000000108	-13.803762693760627	31.820508701158836	66.59503823036891	200.8798026632624	-57.36231580403123	2.922590467474808e-35	8.08185425555637
5920	0.087492228404	1.445524452301	-0.71065457407	-0.728802831424	-0.276262027861	0.793548268918	-0.345951623697	-0.343094948622	-0.345860675087	-0.254731466883	2.506703726932	0.554866000156	-0.173549854011	-1.250171808983	0.984234633837	0.359527428634	-0.860619246869	-2.192140968400881	3.9280823666051496	0.27831957718395406	-8.812639758120397	-28.434247962414016	2.1040883510668773	-30.814410487089553	-110.41164382909972	6.920107546169579	61.10812927709622	63.29818107770024	51.49748013102299	42.301239723643185	31.823844619307177	22.539583583012632	-32.417201998981064	-62.06445065095071	80.08451349086687	61.476094908463466	39.42248979890333	9.372192850873013	-0.19001306750335395	-1.5056751733658733	-6.299992792955996	-9.349252752313888	-13.394487469330352	-20.135591685669954	0.1936644388205939	1.7898247985693307	9.51579571840192	12.863025794130161	9.225973845215748	-9.598803187786354	-0.09992042360424397	-0.8488923971560691	-4.115258454473051	-6.65567466922458	-11.1037980162555	-22.371093371116768	0.02053217818622971	0.234890847003473	2.2837940657861613	4.887864122150822	7.432137338270591	3.777422820983109	0.1517000000000015	-13.927110384685115	27.953086973033827	43.04654824981549	263.27868866138124	-181.10033438473735	2.6791701613984376e-32	3192.1822914380105
5921	0.19011983976	1.996170624469	-0.758891243031	-0.528132081663	-0.638534648694	0.911235513097	-0.331062460118	-0.332080116175	-0.333284668473	-0.245969986504	2.336830333468	0.582042249231	-0.018226608487	-1.15046752563	0.77285962395	0.476605975878	-0.793346676503	-2.1259774113454837	3.9627235868664448	0.2629024099797576	-8.687447628429013	-28.151084818990476	2.0506113407607636	-30.400001027081785	-109.39147840188915	6.928837673782701	60.15414485115933	62.826667716151285	51.48931464147788	42.83716852079367	33.97885081988469	27.6027690528124	-32.57119307293554	-62.055528755322335	81.02283682608065	63.43649902917059	43.574606753503815	18.05418595538064	-0.19019385895459093	-1.508290888368555	-6.359459755726731	-9.605341284529842	-14.48634383565875	-24.51416768277058	0.1996607697526675	1.858468035282667	10.163073515695684	14.136106594617338	11.185189735623036	-6.908580022481663	-0.09876311062886599	-0.8372232458111281	-4.0294196405050835	-6.518228548685297	-11.11273149978281	-23.58263521116736	0.02326419897203894	0.2645241937939569	2.560778563811719	5.480867582922532	8.301663854244886	4.2042723471850145	0.15150000000000147	-14.138007784944286	27.267288954133893	40.294236468734475	328.8874776108669	-242.48912890657954	5.6304554070580906e-39	15.025689356382903
5922	-0.422398903346	-1.209896061968	-0.737274806322	-0.563168717068	-0.540545197407	0.962833705287	-0.344112897098	-0.33886475121	-0.339657706064	-0.252641614705	2.470338244504	0.858584119891	-0.098353414498	-1.270501587558	0.966889113241	0.340243023161	-0.771100662528	-2.2745301855838296	3.867900739860879	0.2792322365192918	-8.365899883260703	-27.52830779087755	2.180134426336104	-30.026822433795296	-108.15418721589481	6.988934812347653	61.36124126564744	63.0271305627772	50.25972535840986	40.17740104497212	28.067678181655996	17.405620987625863	-32.190886548834825	-61.95740082041754	79.42553156546249	60.16463030608822	37.02884449439684	4.90934255277409	-0.1895060455656017	-1.5005797100841145	-6.259844619524638	-9.275079345811031	-13.348378012710452	-20.579138032926245	0.18232527283114183	1.657191706481958	8.126530708616	9.758943296217671	3.2649181523189412	-21.31802720413043	-0.09686443063148499	-0.8162865306552602	-3.789239483348821	-5.8060977007376025	-9.013030266114919	-17.624665909352444	0.02085765420567111	0.23765799618766092	2.2716917463826336	4.743420186070934	6.724126744860857	1.8226135739753293	0.15000000000000144	-13.703048717649091	28.496360742563166	48.38691028525991	221.0449781046968	-120.17429736392569	5.572497307482348e-43	1018.0412642065768
5923	0.817741799725	3.951896914235	-0.75007312931	-0.397010685714	-0.739913733987	0.964915279408	-0.322642563526	-0.327372458462	-0.320599411654	-0.247348228058	2.341708532633	0.603416950689	0.05184833389	-0.9391529043	0.752481297473	0.603669737271	-0.839615791182	-2.145507574039349	3.9287515094698113	0.24328892956926237	-8.129015566783114	-28.97395901920568	2.0188657329586994	-31.928539921643328	-119.68013266267269	6.726658849698314	57.66250049634971	61.0926449368435	49.399988074377944	39.82937877871081	28.820322598626287	20.54902722660944	-32.473943642199174	-61.93834394372679	81.10737821577489	63.57137111764987	43.98397230879294	18.409744596787046	-0.19042111246734286	-1.5108612988705432	-6.393582159366101	-9.720198208673207	-14.886503513171915	-25.936220602324923	0.20172329099142947	1.8823406261173095	10.398301250277965	14.616708252047017	11.969137678578152	-5.732913889097651	-0.10176214897105457	-0.8699741633088818	-4.390131040826008	-7.547718778707299	-14.01006220353162	-31.8674945892527	0.02820398304020458	0.3204107955441472	3.197213055038279	7.187685712096571	12.1388546472505	9.971733936083288	0.15570000000000161	-15.406506950369975	31.028581720934017	52.147276296269965	247.03650239980814	-143.40192458303153	7.995892747371242e-08	1.8062720300493822
5924	-0.333180097751	-2.190016850321	-0.7422293583	-0.351497312937	-0.80644938565	1.045073137361	-0.333652215749	-0.334511644251	-0.332697835472	-0.243409915305	2.512281222856	1.366046948433	0.087769554681	-1.085480716941	0.835376388038	0.375667794202	-0.734459485594	-2.2223929220947776	3.9342469686842443	0.2768691123589822	-7.994940378035412	-27.335339468849064	2.170805134439989	-29.774554587617722	-105.59702556961072	7.178784611959259	59.52620019053856	61.33323780342907	47.29361914770312	35.49713735421159	19.475714208469068	1.2404333280400444	-32.455349467653264	-62.30082019744792	79.22344524062224	60.140341061521546	37.43475324191043	6.656698363920529	-0.1906687614367382	-1.5135511034186926	-6.424447758285768	-9.81321060719948	-15.17282137864168	-26.85360282719376	0.1663674807484531	1.4735342210376927	6.306075346730677	5.800596933665609	-4.255650356518415	-36.708459166038494	-0.09821099085952918	-0.8315913125640536	-3.9851020469536107	-6.4369834885256365	-11.051514560446606	-23.913002307079307	0.024150308890193952	0.27407151951584235	2.64631897276659	5.650735510663916	8.49355947116641	4.1256451274990535	0.13740000000000108	-12.93007082616751	30.063929757302404	63.82817526586249	206.48423305606232	-60.29453449383305	2.749020807781011e-58	38.67386312614441
5925	0.123643941469	0.13496498758	-0.721876325914	-0.389840530716	-0.713364341158	0.957770277809	-0.34292542776	-0.337965009618	-0.336329707496	-0.223059780626	2.589963901055	0.735233034997	0.094652981036	-1.184913446889	0.690829235859	0.201559125235	-0.824413724307	-2.2024504112495635	3.905870428482776	0.29778945208008273	-8.058530885978751	-27.549709627991966	2.2267714373537877	-31.343874878886357	-119.3141762934036	6.7570396505674575	59.939836463263894	61.433200269249404	46.97207311765826	34.751588908795235	17.67141054811722	-3.813457619638077	-32.28277089898545	-61.79372250224102	80.77921713069925	62.74784973321622	42.1040478935253	15.10245776361301	-0.19130145757519262	-1.5202468228605996	-6.493536354163283	-10.002151140238388	-15.68335112181822	-28.28028718446368	0.1931789224883647	1.7824853643121583	9.367434318279942	12.389170433326068	7.967206621679124	-12.732123343921128	-0.09681538434002862	-0.8161363256560766	-3.8050618499366764	-5.897294537441928	-9.443439548485392	-19.27272036673113	0.027155416950403327	0.3086122080265088	3.0659657566791276	6.844841068263422	11.408522452352578	8.989859001429586	0.16110000000000174	-16.01831774675243	28.62624079701607	42.778460836719546	278.50742802700915	-174.00947493956804	1.848784745784345e-08	2.1623480639672192
5926	0.241098184002	0.954042425403	-0.718189714211	-0.443177390844	-0.66113053599	1.039453493113	-0.348698786506	-0.346179174581	-0.343168563701	-0.250444392083	2.734330027258	0.43101788032	0.008984277255	-0.971991437134	0.810848681816	0.550868605373	-0.846597744793	-2.2076631175311388	3.866561852404597	0.24942182435435145	-8.153670379548384	-28.36584446948081	2.1824010827827496	-32.020562277316635	-124.24109448275019	6.645755427660003	63.07997437516199	62.748500057071595	46.77850155841906	33.56014991794697	14.42572873351804	-13.211799652922727	-32.231576900596366	-61.71341877024614	80.87236270898136	62.8536304751089	42.273397481577184	15.330991285448238	-0.19045886768157472	-1.5109731139982203	-6.381501433481798	-9.64962180371155	-14.538694303265018	-24.413270524198552	0.2119713605922387	2.0040121553265453	11.72717600819292	17.57668913755348	17.354155607476077	3.1719527619612293	-0.10184913056939693	-0.8707119882012632	-4.389196248765832	-7.52350305578911	-13.868615868173864	-31.245337555935425	0.026998983116568776	0.30705962741025894	3.059059350049444	6.855294355727022	11.528010713082558	9.336471523758492	0.16760000000000194	-16.782377901446104	33.635834256144065	67.40193615802687	253.03492282376405	-113.3007499916851	4.1878673988060635	124.40421309408151
5927	-0.645754410433	-2.225846020365	-0.76279286931	-0.333599333387	-0.891002257268	1.018932829124	-0.329953527989	-0.327757043358	-0.335004782236	-0.249406706666	2.355628212326	0.50019676833	0.053546190898	-1.143218822214	0.776902977346	0.569222618968	-0.781826942306	-2.1971980609495803	3.9072542908285643	0.2486458378039548	-8.815781292209513	-28.308767724354507	2.054674282280756	-31.606057178113915	-124.17071020114476	6.323914646928097	57.17348818133225	60.518202683864295	48.215342329034485	37.90851583477355	25.306934865405598	15.024372778626056	-32.39535509798414	-62.03265284564995	80.23640503333519	61.95751029658993	40.99636643898406	13.63537359305249	-0.1894906036343682	-1.5011049616095247	-6.29722319380628	-9.469380327507437	-14.264897068117559	-24.442264997268218	0.21227710507523573	2.006303587934228	11.690732205264139	17.369062702463474	16.67538362004054	1.5579255779963677	-0.09630224047313367	-0.8110333112680396	-3.7712204135426157	-5.858236948308549	-9.547609241578645	-20.168442422886685	0.027548664271536405	0.3123579081427777	3.0740017653347054	6.774796371823732	10.953987348698533	7.785770244703566	0.18160000000000234	-17.834469815645445	27.122520146147146	30.655836477613512	340.00219826772667	-251.82926946888352	2.5367360804180987	490.7769089966809
5928	-1.053207547313	-3.714854159214	-0.764472596227	-0.371532256741	-0.82517324358	1.052147162788	-0.332849909562	-0.331029878144	-0.330203782311	-0.243501833116	2.348569920721	1.374106836142	0.026769669357	-1.113862977257	0.701731854249	0.561778539564	-0.754359148264	-2.1698903746736757	3.8897617545208774	0.24807350540031195	-8.167015845507297	-27.16235371477222	2.0149082391316866	-29.012221697166105	-100.79055347956958	6.9595604752394555	65.00415023755704	64.83807177348096	51.15005429413503	40.956672562750825	29.21546025042133	19.902466675838944	-32.31805183149878	-61.70840809949258	81.406559991556	63.970796351386134	44.62009847825258	19.80054038189643	-0.1895570375274655	-1.5016437456310512	-6.295124214375344	-9.441548536347714	-14.096207831259743	-23.64764655454173	0.16613829635811472	1.4708327532297234	6.276738619323804	5.731472601874062	-4.401000645210738	-37.03769842605976	-0.09754875313288464	-0.8244632065488193	-3.9110962760114854	-6.236929460725135	-10.530880501167259	-22.59689155448412	0.025086761707796206	0.28459373224470075	2.762651977136215	5.9544059480961655	9.158373783700872	5.139749495022911	0.14020000000000116	-12.24446060782909	27.565346840283063	54.495494780274434	240.99840084212747	-113.02938140625993	9.441152744551471e-87	6.353425515283182
5929	-0.245883820085	0.413115263944	-0.760690373722	-0.441017496488	-0.695554168952	0.989001895379	-0.328961199013	-0.325125756218	-0.326878437623	-0.249858072617	2.255619242566	1.338652885863	0.083277358109	-1.183685227218	0.860936012641	0.452297683266	-0.858060890635	-2.260816061352988	3.850565558409446	0.26363083269222	-8.49562492747894	-26.85311892632308	2.179600346472718	-29.60619292145774	-108.40809405253766	7.009523346455214	60.47710618506768	63.165274784106245	52.20616031832209	44.10914366605602	36.58027168882931	31.33727770962285	-32.1534149222312	-61.80283715145134	80.00204798664477	61.2039161464365	39.08423213439312	9.560775798557456	-0.19138988068289076	-1.5211725649140746	-6.502476805248697	-10.024345988916146	-15.732106730376946	-28.369971162867582	0.16571078583544818	1.466331383172757	6.248166631325831	5.698911520265827	-4.390156247290103	-36.851822091149536	-0.09714987115465011	-0.8198014599399738	-3.8459540355227637	-6.01520601812456	-9.776846869143736	-20.165787947066878	0.028157653047280806	0.32003463270152166	3.200383262122345	7.216523146548937	12.270363989950148	10.2769385141514	0.1456000000000013	-13.733485189734084	26.022497364741035	38.4919773677236	265.7834769283327	-170.97912492200618	1.6882639512544279e-43	25.068427519717126
5930	0.384610707302	1.635792116977	-0.754678201613	-0.751808905033	-0.335000158933	0.802895143898	-0.345887141119	-0.351018464054	-0.352514091835	-0.248939087722	2.677970076277	0.433887825966	-0.142269514622	-1.343520558269	0.971865677202	0.23890944156	-0.987247575652	-2.239579940057637	3.881897130122788	0.2922884798936589	-8.695797379704423	-28.20271593891416	2.1818114392859718	-32.49004329555575	-130.16588320844255	6.4054792772807	58.22228251415824	61.00357985168817	48.05160393163696	36.97825141595709	22.090397045031224	5.3058607997094756	-32.20739222155903	-61.82032471130922	80.16919211147311	61.46209131803894	39.31683559922647	8.924338561312538	-0.1903392481650835	-1.5093623297532643	-6.348902695466441	-9.514385334748997	-13.97556732815285	-22.1632478067014	0.20197627940602347	1.8869358888064243	10.519038440110057	15.031303288194634	13.099105973683804	-3.059259064994755	-0.09752359984982491	-0.8229944535312141	-3.841076067251535	-5.896394277466748	-9.04424618611182	-17.041323338088635	0.02709539272581575	0.30921597919666244	3.1369405907501053	7.208909625951374	12.794747285783652	11.940796079290726	0.20670000000000305	-18.418894586756505	29.075477469824023	31.813664166492874	172.8700705920821	-112.29193495277957	38.538407852977386	856.0449499320208
5931	-0.432175451856	-2.17731176433	-0.714369136928	-0.519424545704	-0.5824628604	0.9800311601	-0.335928337554	-0.343594088513	-0.340461266142	-0.244690136507	2.607927412354	0.356120664111	0.004195310357	-1.139846767014	0.8315386468	0.367129141714	-0.867922705013	-2.230436966178541	3.8658112912014118	0.27523844062656116	-8.076899093939396	-26.892597177729037	2.1591475810407705	-30.15099375347891	-115.65286891122449	6.544086227202776	60.94520981190178	62.186173539328614	47.994623299756	36.23765597193242	20.233043979310924	1.4511831435964575	-32.183767030752676	-61.71910816019806	80.56337211898065	62.197070620987326	40.82306939619504	12.594098422412827	-0.1910278183402344	-1.517006741574998	-6.444349922545008	-9.823284766684043	-15.015560272156316	-25.748101378607167	0.21535164711586605	2.0445468701832277	12.185378059064986	18.611265062448215	19.220862659817914	6.039407701218916	-0.09934248471449757	-0.8433371063709373	-4.087566771570401	-6.661834315650984	-11.437504207335179	-24.26088257744961	0.026289458253163176	0.2992503973472729	2.9808371909028653	6.6742893262522935	11.22025026669741	9.070748439795876	0.17590000000000217	-16.284402523249266	29.73045192807276	45.99036137250566	296.9176575266454	-202.69239554382045	4.471808007662811e-16	21.243051766596793
5932	0.212278239715	1.897794385797	-0.74758082906	-0.645798487352	-0.493160951688	0.858592027648	-0.357762154392	-0.353600114827	-0.352576433813	-0.261039303172	2.696972622841	0.89790330133	-0.060107006313	-1.167139567848	0.924183914912	0.542998358147	-0.918420473622	-2.2028523285309474	3.877214036724216	0.2511261480744425	-8.387848925699712	-27.743491175476784	2.2290418756248775	-31.056304990332578	-117.6092098735102	6.890725075068821	66.80202677296197	65.13288483257745	49.44978822233732	37.23302826096125	20.593803901537445	0.14018369282990162	-32.26915835571742	-61.77821121619109	80.72783632404781	62.5758349167205	41.63477748304445	13.87413555195218	-0.19065374146674294	-1.5129969277841242	-6.4006120899884955	-9.696816508384373	-14.644349728886487	-24.618953231796173	0.17916220117614207	1.6207460976639436	7.765450300687943	8.981872596820153	1.8224846172331661	-24.157682755585217	-0.09992499704321699	-0.849500473877637	-4.146643868019257	-6.808033175518791	-11.765584573586063	-24.924338180176118	0.026447383279138398	0.301260565539001	3.0149895288922988	6.79663060965996	11.596589299931315	9.795874547951561	0.15570000000000161	-15.277126197622717	30.27589647158653	54.265292205217555	252.81699733528268	-132.27240224566953	1.8272868508797062e-10	163.7382601099741
5933	-0.540784011105	-2.724774968223	-0.734932505182	-0.446112755057	-0.675142655189	0.956044088501	-0.334743225613	-0.339886723771	-0.336400705666	-0.248982352103	2.517332882448	0.542141183891	0.043478115766	-0.873871750901	0.923484934737	0.362289096079	-0.771997833026	-2.218063642631291	3.9550911748175284	0.2793784783733933	-8.185150981539808	-27.306972209411832	2.1718146300507337	-29.601548380116057	-104.4596501827115	7.165574804277573	66.06707852851495	64.96446298504439	49.97536760821559	38.44918235573176	23.510166756315325	7.724685251866049	-32.53068887154517	-62.454311569986444	78.85947085110477	59.525790713542946	36.240620453785915	3.9055113857226194	-0.19083666317717723	-1.5151930154400193	-6.435233390230402	-9.825458990139124	-15.13460618882125	-26.490039918238523	0.20411005250088018	1.9107600166262426	10.713352403914982	15.334341107780553	13.331395639824247	-3.2956203676091804	-0.10356191810660946	-0.8892747170888137	-4.58706650040936	-8.070788596434898	-15.348079283715908	-35.418190775115136	0.023538954326867822	0.2675836986899525	2.5931589066840655	5.561321053488376	8.463634384850357	4.4202029011969755	0.13920000000000113	-12.882636264058572	29.669506545245248	62.01244167875121	205.05510225418595	-68.19671936782187	1.9892501705687018e-64	42.19042705553424
5934	-0.358684967539	-0.796635165617	-0.741747813376	-0.621086688295	-0.461992139804	0.855491303585	-0.350224678259	-0.344533071156	-0.343906922937	-0.256290061423	2.554707821216	0.908452271824	-0.04804092163	-1.109540118077	0.96831257397	0.409083699872	-0.823110974055	-2.2282006299691655	3.8996209156253134	0.271107547490726	-8.207260494191562	-27.271301599303435	2.1952225984928018	-29.465838098244106	-102.97379774047894	7.221651045625376	63.64573240389371	64.04336693113835	50.29166137640594	39.5428123079376	25.98959231017017	12.473008413760052	-32.327622637592256	-62.043083921866355	79.73437274497506	60.823572716510334	38.310002097447445	7.598499692757555	-0.19089675266098577	-1.5155415722468522	-6.425620672317599	-9.761684390432343	-14.804740349746913	-25.002781070106202	0.17868523242810525	1.6153855356639164	7.717844928808522	8.89028720163533	1.6804368311947828	-24.372299868226566	-0.10113851659949057	-0.8625903972763542	-4.283878418024621	-7.183287451920021	-12.766108872829829	-27.607253749219712	0.021880124318359083	0.24947026758066929	2.4182189165922545	5.1706666337895655	7.827413875585293	3.906843042129299	0.13380000000000097	-12.361289482367946	28.20634389509362	54.26354349305458	187.69406328952664	-72.81838976004885	3.700588428085068e-72	972.6214758680675
5935	-0.463668538051	-2.002153449863	-0.747829436096	-0.623165243782	-0.513881624542	0.837928115822	-0.355050213934	-0.354299176076	-0.358378744922	-0.248743419575	2.745099809749	0.947249138022	-0.034981588713	-0.973202746061	0.842757687277	0.399849036595	-0.911170771312	-2.2129597811523944	3.860960116837148	0.2705362677004308	-8.594180475843029	-27.457376961788768	2.177163260055645	-30.20441078082805	-106.69580892217661	7.128025761996554	66.22296724927206	64.637629169684	48.605563795683075	35.898447888030404	18.094190134783158	-5.608697487904925	-32.16945233934219	-61.59770951574653	81.07004718385419	63.06854994885397	42.370218772439735	15.353401181621733	-0.19085380811993913	-1.5152178607745748	-6.428311679655668	-9.786237000306174	-14.943711873310182	-25.651923233656493	0.17747051610434067	1.6011874490799822	7.5684873389538065	8.5497687733484	0.9956526797128668	-25.855291806736574	-0.10346348119638604	-0.8878824109506942	-4.5581193195118255	-7.955625239091629	-14.91118069663871	-33.78977971000234	0.02659916059294657	0.3029061654067637	3.030199274709333	6.827881924945618	11.634065036560772	9.790077536642993	0.13630000000000103	-12.888096629906707	28.161674088984892	58.74687812179116	195.12180796753074	-52.74785586367522	7.983669797554748e-51	996.4205774095084
5936	-0.611090537921	-3.35412358774	-0.770148928717	-0.69786720291	-0.463831395221	0.841577361145	-0.359939420001	-0.353648905452	-0.355532279668	-0.256494569109	2.682092729021	1.342640267278	-0.052319238268	-1.089994659278	0.995707314855	0.324256790641	-0.932784390973	-2.2540636595277084	3.8803662432006356	0.2816794923894791	-8.544814964795608	-29.3264607424695	2.038597656591158	-32.02488432273695	-112.39860440719767	6.887036372016489	64.5118075521767	64.11732760468664	49.27934212206749	37.511563072300056	21.695349517411376	3.2179916030841453	-32.23172909082222	-61.95034070611721	79.67484257969392	60.631031582183894	37.87741455303712	6.512856570236868	-0.19109889690692108	-1.5177783494676882	-6.4531112302086795	-9.849154273090583	-15.091962619306896	-25.976759999181997	0.16165178121530668	1.420837838557074	5.840775619446494	4.8816319973413576	-5.79212317649843	-39.39302811464949	-0.1018655189038697	-0.8705171874345206	-4.370601395531587	-7.429395877228965	-13.455459713266277	-29.58754907784119	0.026281280337649808	0.2994188832014914	2.995969239962712	6.751288078788488	11.515937083816205	9.721488311559458	0.14120000000000119	-13.191126247906702	30.148255983013794	64.99207759520623	217.03989775185394	-69.48956951918512	3.8126700502319237e-25	794.7189471554816
5937	0.168449887433	1.563241352075	-0.740415068992	-0.265503917928	-0.93354696462	1.060016979141	-0.328087342385	-0.322529218655	-0.327563612831	-0.248398396941	2.269731922253	1.002714597548	0.070793759055	-1.074560445772	0.850144557777	0.450894046542	-0.723063767875	-2.2784698433065422	3.8777760649836823	0.26532825895482814	-8.93470321923574	-28.823675071953172	2.169608730321686	-31.997408727514596	-120.52538330584055	6.948396572952994	58.43070275577645	61.41940103488732	49.37402856601917	39.673470889727376	28.663290861783942	20.99556088822654	-32.262896131213644	-62.13931104306398	78.97783974537587	59.542359178658465	36.253593824102545	4.426848420484954	-0.18938044337832977	-1.4999234929353735	-6.284373849903114	-9.43262394089594	-14.160141832671883	-24.142330423327916	0.18310725130194297	1.6648425717833963	8.145135304943551	9.681556536477004	2.816312692051543	-22.9052123560545	-0.09724139533476252	-0.8213340149399859	-3.88685236117879	-6.1941567464903455	-10.508969009893073	-22.82655876746808	0.025847320388747583	0.2929028768742226	2.8426031973101487	6.129885112442404	9.426712710728792	5.310099010871427	0.14750000000000135	-15.526594188791032	28.36865779993976	43.82077717791154	249.0490236503218	-139.0137111261109	8.180298874889422e-05	216.96313562118485
5938	0.019816513344	1.64137798779	-0.728249792178	-0.656171579539	-0.430071073023	0.873416546989	-0.337485572126	-0.339334907926	-0.342896636733	-0.259033568056	2.429477172925	0.743653420088	-0.019217340719	-1.144767170327	0.892349335336	0.584380865037	-0.844626268064	-2.1429295331460283	3.9245921547250204	0.24589763910646745	-8.876701817096656	-27.50872635536059	2.0805763017837924	-29.312994097882545	-102.02654120540227	7.133249095665625	61.95530681914276	63.81763352697204	52.06561082795511	43.20388439757636	33.728937920462194	25.9800484551667	-32.450293367407426	-61.875840390973785	81.22333861978858	63.63773995413637	43.74748141333783	17.39716068050214	-0.191773939843797	-1.5248729990819858	-6.52412469134668	-10.037522220651775	-15.578353720557802	-27.2496221896868	0.1857931073795923	1.6976488774086014	8.546984660475191	10.698194299342315	5.084492259416387	-17.619143951446233	-0.10082462734573269	-0.8590992197588811	-4.24265171035449	-7.058624505191264	-12.389143118443696	-26.450728078878875	0.022075631556108265	0.25183148359474844	2.4523134482725575	5.28133221224916	8.145942362126384	4.551727734582743	0.14070000000000116	-12.312892381794628	26.44069058243896	45.33393584566577	214.99031098366711	-121.39599164102898	2.796130390922139e-79	13.671818688034449
5939	-0.080223230469	-1.521911484993	-0.72501034011	-0.495702275996	-0.613868880453	0.984970936802	-0.336676361327	-0.338607576298	-0.342975646334	-0.24573137068	2.540514400238	1.10888599445	-0.056811617662	-1.050459154573	0.905888511534	0.301012706246	-0.89657642777	-2.269212878771885	3.872432268290875	0.2843763674616945	-8.91491808704241	-29.910829260587967	2.008592976960283	-33.33495940752178	-122.36816822267086	6.618492000010247	57.54569155927706	60.52565648877469	47.54823701776861	36.42292314483591	21.62087023239953	5.840423336716373	-32.19673779944601	-61.94208413611574	79.5480409752873	60.41328836214758	37.56100429232832	6.0705432699868895	-0.18964711838391357	-1.5022096095919197	-6.283089375864495	-9.357520886533978	-13.652923306967521	-21.682236395394487	0.1727422806046867	1.5468299051178556	7.032382388768877	7.3905320543202	-1.1885042282036	-30.28601764690093	-0.10084760223469097	-0.8597620456071932	-4.268068180252316	-7.176531727816548	-12.885943465357052	-28.374166354027004	0.028450539320805362	0.3237647935329952	3.263490676086443	7.440238872967086	12.939930491423674	11.496983230116461	0.16030000000000172	-15.441120865442636	31.485413229922713	60.755638958831895	274.48064248855496	-144.09207936303585	0.0001127788590636714	0.2257221841917611
5940	0.656059721363	3.251416503384	-0.767148187128	-0.721571660001	-0.370138126849	0.851356839248	-0.349353938961	-0.348639464692	-0.349155562036	-0.257074310943	2.667643637731	0.340258290429	-0.075894125287	-1.21978749145	1.022840432306	0.340089711606	-0.926048637622	-2.1927686408513614	3.962645944919698	0.2822140863250012	-8.43961544980723	-28.58856998720118	2.1971220741540645	-32.28079434782295	-126.81799490064371	6.683552240529159	56.422422345933676	59.967182083463456	47.34219182169144	36.26025504038897	21.231728545622392	4.192733833798501	-32.54769339740498	-62.365874519744104	79.33975518311418	60.31756705865286	37.49822096415024	5.84818371133295	-0.19125730084017162	-1.5192725289246385	-6.460126377209959	-9.844393025816167	-14.977780440148013	-25.286436784000173	0.2098802849087767	1.9802169000822156	11.51559344616336	17.211422392918738	16.9610712346227	3.0269503409038907	-0.09985667919608882	-0.8485029817692473	-4.124420444258621	-6.715669653781989	-11.397385501746223	-23.561368088325892	0.024767945145040837	0.2825472622612821	2.8157580681127183	6.2988617558194635	10.60728033114602	8.613123598792658	0.16840000000000196	-17.137381374673314	30.211817128135387	41.69885843552717	317.91592674583075	-231.46431113381115	38.68670486016143	73.03955554806991
5941	0.120125054422	1.115353533852	-0.724907663017	-0.481018169897	-0.626354813109	0.967537626972	-0.338069242796	-0.33337246255	-0.339532687302	-0.235067564382	2.433567263458	0.387556364308	-0.02010252163	-1.005255231467	0.84232565976	0.207819771378	-0.788073629517	-2.2217283472862555	3.927476041981534	0.2976867355286581	-8.78954372390852	-28.23560523613389	2.1869508615545596	-31.238885435440324	-113.1404988051106	7.059961073800993	56.768242927464634	60.4687113217412	48.6164844104816	38.59788260087648	26.333321510634036	15.78099735151587	-32.375537615709824	-62.110375432292685	79.71491965457598	60.9127197473078	38.712405625308264	8.410191387993285	-0.19015565699386686	-1.5077368625802494	-6.346879482185882	-9.551517934791095	-14.25975628437279	-23.607126445272026	0.21433873271565368	2.0322007911149966	12.03674411240127	18.258115184277063	18.544256063423976	4.942712017335065	-0.10159211697625649	-0.8678556447724564	-4.3555690291036235	-7.422163247598685	-13.563593454481229	-30.294597709104732	0.023363531218372417	0.26579073391228814	2.581965928750524	5.555007894066303	8.527234710923901	4.675979048812757	0.13300000000000095	-14.055534076081095	25.933720115044363	37.565368946529674	195.41588588651604	-101.11393614908788	2.81253431157598e-24	75.52123334262805
5942	0.221288528089	1.964997847637	-0.732368417367	-0.677399575305	-0.397226339966	0.842588691102	-0.332602114645	-0.334049408004	-0.334865771251	-0.243825560875	2.333994994658	1.029533773477	-0.106576048428	-1.345044301571	0.927827766084	0.217069072306	-0.869208119435	-2.258215056377513	3.8585873726261437	0.2942048920253212	-8.776708749219944	-27.356868725035746	2.1491150271663524	-29.855182574717862	-105.39188738063261	7.089092545497121	61.05759143851335	63.924907087009984	53.85411515483941	46.70595044812603	40.71942401056389	35.022425839039535	-32.111306266570054	-61.690826955625646	80.29237250092625	61.60788145261296	39.562067022507335	9.408983322892936	-0.1904374281207753	-1.5104685559854132	-6.363494092764621	-9.563718324651546	-14.150366524757528	-22.787741466318696	0.17223449818438422	1.5415928023298024	7.004775459839023	7.377984041136106	-1.09168803648594	-29.80910555974096	-0.09670046511384665	-0.8141315007471674	-3.7488038554326755	-5.64578813489606	-8.38953249643412	-15.497307058720956	0.02269808248815922	0.258992859477195	2.5398833531527796	5.533788800381158	8.784365548840459	5.686156073183741	0.14740000000000136	-13.271794282724294	26.183977611753598	36.387213214429465	380.22591102062955	-308.0332514241742	3.657018919193087e-59	18.394808717260382
5943	0.531236133344	3.327939843201	-0.733714973458	-0.438072437435	-0.675912090693	1.001796278256	-0.325364037875	-0.323516297372	-0.320394751437	-0.251638356948	2.234136380332	0.782936548221	0.03336827254	-0.995880612486	0.899865640328	0.434257206946	-0.767454765216	-2.2810423982669636	3.8446228163343728	0.26607913056870586	-8.602367446429136	-29.198493734076834	2.0760447777280846	-31.581094969913153	-112.01261332760834	7.0839295642982485	59.110361477834054	62.561671671411496	52.25766600828601	44.60339416279116	37.89997536494647	33.130453359981544	-32.1275206259981	-61.843679125551745	79.6518873580268	60.53995825744898	37.78646337732222	6.866496891484982	-0.190695528571852	-1.5136171421296194	-6.415177762405886	-9.75981475230202	-14.912020038362762	-25.71002390740557	0.1893097382630737	1.7376271550186708	8.916879110506517	11.428386494339714	6.248148378341348	-15.825483695007119	-0.10125642211436374	-0.864341438585502	-4.323471202429114	-7.346749791781104	-13.408012689866982	-30.01014590878209	0.023416064014787654	0.26620559471972566	2.5780552910068706	5.522223003472126	8.379055474973953	4.2939191089717585	0.13980000000000115	-13.572316612694294	29.58240024299144	51.8886429807005	257.17278670286163	-155.6542103059307	2.5627175129888896e-28	94.39984371521047
5944	-0.500699282775	-2.879907773824	-0.716205681839	-0.42405239885	-0.664291803095	0.959534724926	-0.350948285294	-0.346658140401	-0.347567347607	-0.264767832451	2.734727062169	0.489711355704	-0.02785611288	-1.051692643645	0.989558004029	0.643369920291	-0.835967351365	-2.2050008251451585	3.946516092252514	0.24024682094444108	-8.55844423913596	-29.856081642091137	2.090734040709591	-33.755706291766636	-135.54507787228545	6.1252686835906145	66.09049855795008	64.25308205132532	47.54443206678502	34.13585463617414	14.82087853509033	-13.174583325966417	-32.56102839121804	-62.4614399399193	78.99429093239465	59.838755742495024	37.03919162643988	5.295452515504015	-0.1895521635734901	-1.501310215728319	-6.278774793614303	-9.360307142053731	-13.723991590209812	-22.10515387766646	0.20807637514195299	1.9577074409953743	11.220013073412286	16.452450089016615	15.343988212785561	0.003182352701733798	-0.1001881179465504	-0.8527023867520981	-4.196553505852629	-6.987895024626248	-12.409976722930322	-27.172961173516217	0.02678579311584272	0.30459530552150355	3.0283616215752445	6.765905965625505	11.305243224467539	8.973745230649854	0.19210000000000266	-19.366267735673343	36.68296790277252	71.73498176471924	293.35212106142217	-175.3423224626247	2.262275595643491e-09	1.7869696339216405
5945	0.14800826833	0.774735905365	-0.709074246961	-0.472382050596	-0.644225328328	1.000865155891	-0.343259543876	-0.34127101767	-0.346822094862	-0.241595050846	2.56022652997	1.018973618149	0.030695319459	-1.066220899323	0.87156706434	0.276833339862	-0.782731130897	-2.2060753841758185	3.9535101090180484	0.2900218342535629	-8.756833345196847	-27.809150701247756	2.2400038058106038	-30.5569783929512	-109.07491920207038	7.297289537013635	62.08749624131633	62.8378006629689	48.528325240372766	36.90818827526343	21.378981666451768	4.017583331744443	-32.49727135474068	-62.3126578198761	79.3757286184036	60.415323020322994	37.86343985384485	6.958631981489996	-0.19102221339414235	-1.5170392090879	-6.448916354824949	-9.847824027087793	-15.132689073411091	-26.259184889888253	0.176921098136458	1.5946762296912522	7.496382586792012	8.37853285990339	0.6349076112824669	-26.67020065979991	-0.10028304559474917	-0.8536858701485389	-4.205095978379999	-7.006744903224801	-12.443864311722432	-27.21532285735875	0.023291361437782543	0.26495065647855287	2.5711665251586884	5.5224339311018475	8.439975293299634	4.50922082739889	0.13680000000000106	-13.256951670403264	28.215939529695333	54.772490321529915	245.46846983688113	-115.32502558525107	2.5252740698783565e-43	2.445853203783839
5946	0.435205458983	2.343319533901	-0.772731613915	-0.463090826938	-0.740995135484	1.002006415923	-0.331501408983	-0.335018758545	-0.338135952074	-0.263930148713	2.448185553216	0.734548290003	0.072926260934	-0.93367769076	0.959019954695	0.590384320003	-0.85859586498	-2.252558946897415	3.878822363009172	0.2455871761934212	-8.86419939689695	-28.70728520146162	2.143670870817302	-31.941924319570326	-121.02945415410821	6.915792700890272	57.732399489092025	60.79931481183281	48.25288097273633	37.7248340347523	24.496235553745603	12.572762068028895	-32.29534389933713	-62.09005294348528	79.3801342232617	60.27595077262445	37.63624711147345	6.7175061609252	-0.19110610647641577	-1.5182166244506299	-6.4741474227677	-9.952989468392886	-15.564479039521443	-27.990552401554318	0.19252240589604916	1.7746387243171329	9.278863548381777	12.181210580053728	7.548276203945988	-13.581718045688909	-0.10213641226377249	-0.874064631571879	-4.435181431015804	-7.675771710718875	-14.367710568452368	-32.90544444943888	0.028316988579960643	0.3216518634050164	3.2095975215907377	7.216483745632465	12.189243471853274	10.021110208315994	0.15020000000000144	-15.615179254223015	30.136503582295976	52.529484442782724	278.5876355718507	-157.41842122824485	0.0003984319482194442	132.42977484135608
5947	0.267217618994	2.489387742322	-0.737423759495	-0.561710259384	-0.597162027587	0.88795862397	-0.331415604248	-0.33185376677	-0.326964146537	-0.265583712663	2.280451910398	0.5775678273	0.018573240166	-1.243417885712	0.984962539866	0.563525144054	-0.818336372923	-2.233993063208578	3.8888622485680675	0.24953855459060315	-8.56018843786747	-28.913444383959806	2.059464787250341	-31.55402216728327	-118.45659001065174	6.695118923444256	65.03687890821453	65.83753833783078	54.511143178003316	46.90582397288823	40.49564940561183	34.88008363583914	-32.32518495738131	-62.06744659284273	79.62671971695327	60.69241036046482	38.279954754533215	7.741922429547834	-0.19120698063915945	-1.5191097784810597	-6.4755343110749015	-9.935324889810238	-15.429903604763709	-27.30490303181162	0.198770422039201	1.8482298050527213	10.06480964952281	13.939931098104065	10.875700505995066	-7.352637859946653	-0.09719464135391959	-0.8200173145727856	-3.836087013358303	-5.955312173404425	-9.490123616572763	-19.051624099611686	0.02354843353985517	0.26793262097658216	2.608845586838441	5.634014020264709	8.73090711735347	5.046740880454028	0.16100000000000175	-15.675048225445956	28.453908245133356	34.73503760789858	310.3390568012139	-243.9537452171121	4.0160810018825323e-07	2174.8386758029847
5948	0.442137324508	1.480174046679	-0.733892633211	-0.470388348388	-0.649076185694	0.979324730098	-0.346908953103	-0.34829160778	-0.34033649283	-0.256841616279	2.703629740672	1.081770002352	-0.026651297775	-1.19408685478	0.872787859657	0.598649831059	-0.748112069263	-2.20246655368112	3.889211175985505	0.24358575179057293	-8.227315735828943	-29.220507067608057	2.12103027728567	-32.10442211555398	-118.43286533159595	6.867968754339156	67.5936213578244	65.15437120710666	48.461755937696395	35.36941037121913	16.907328468727908	-8.319227983234587	-32.32997089213002	-61.914223220317595	80.42337038965236	62.15913363496175	41.12027563427707	13.099068108330842	-0.18987321741017765	-1.5047379404292431	-6.315456367350981	-9.464119680732082	-14.017561434292372	-22.932523632484724	0.17449642243869382	1.5667692052384574	7.220107312605489	7.779785609313046	-0.4958875459849088	-28.97106871037804	-0.09743574538462157	-0.8227683946390201	-3.871830576721317	-6.071965071965126	-9.8733458912914	-20.2436790262816	0.021885251605475723	0.2489321317958603	2.383392748402837	5.002544784293021	7.191020855434336	2.342674780451891	0.1513000000000015	-14.991714973676576	34.139320189043396	73.03301120798977	236.1431469634676	-85.52971798998882	1.7454412468440432e-08	201.90833245326905
5949	-0.528372342097	-3.279598393849	-0.690908173469	-0.741475355214	-0.278420771927	0.775601869535	-0.355471657986	-0.355040379959	-0.357610660547	-0.262433264471	2.792689500656	0.866209343963	-0.162528350451	-1.172732113792	1.040695363505	0.406638864557	-0.97012252793	-2.243509146239566	3.871797390124859	0.27042730266745385	-8.455701894998434	-29.124099066082213	2.024847860294231	-32.211888481584886	-119.45310876676234	6.425693404705917	58.42168929852263	60.77775387973099	46.936870702065114	34.89652961366661	17.727263643991034	-5.262295315374642	-32.2185705531693	-61.87324504849806	79.93932194295189	61.02001532675096	38.406766653776785	7.243071359316215	-0.1902953968623877	-1.5087233269656772	-6.334374892804324	-9.452325881915668	-13.71376824225948	-21.129016208095834	0.1772195083962099	1.5992101726616699	7.5863072594227905	8.66343493487006	1.4033814015836954	-24.582593387615788	-0.10165346979643008	-0.8676914650584836	-4.31738670871789	-7.223201913887224	-12.679152714863934	-26.756883310296296	0.025556262000658803	0.29200556312773907	2.9500760378868494	6.730484188985902	11.809031724056226	10.735757244311717	0.17960000000000229	-15.230925319333904	34.48816181282408	73.72025167304352	145.23322528480654	-24.27163449311155	7.709936440719422e-06	993.6731439582888
5950	-0.293968692024	-0.649142090543	-0.708010400524	-0.487543988882	-0.59777107441	0.92996516654	-0.322178857588	-0.326595544802	-0.324906671199	-0.251281327379	2.234218594973	1.115464539866	-0.022236734697	-0.920293780842	0.956261490311	0.353639941514	-0.824186231576	-2.2508026302736126	3.9111663066372415	0.279052719475951	-8.621172518459714	-27.4749160815403	2.087702557349749	-29.279892293785597	-98.89157808360167	7.304480633864259	65.47461945081609	66.16278030006339	54.99109048272609	47.65338048980409	41.7941206626811	36.25378544753076	-32.36118988209406	-62.231583412240035	79.01545639485995	59.61221291047174	36.181315609841114	3.4110509769706656	-0.1902641728815306	-1.5088722730524473	-6.3580628190651405	-9.580826555813802	-14.33429346199112	-23.79444590461051	0.17244815923934015	1.5434985201103937	7.0013324393487	7.32629473617749	-1.3036785259747123	-30.5105036252407	-0.10339925982819405	-0.8873180600280355	-4.557932969007667	-7.970059001920896	-15.005292657997769	-34.232804555097	0.02469378162049788	0.28102967198123996	2.7648006858085497	6.071198042304809	9.786036920734348	6.804246198677448	0.12470000000000071	-11.307290081217689	26.852848113573764	51.61990053720024	186.05947221855624	-77.52317895069316	8.578548833471232e-99	9984.40838825536
5951	0.897236363046	3.122044971383	-0.73985067649	-0.611892559882	-0.506755221597	0.906256640419	-0.345915649192	-0.351502873042	-0.347508147922	-0.245080274757	2.73484752738	1.14946852186	-0.050837233979	-1.197245936698	0.923954288155	0.251099969693	-0.867451408834	-2.204265216624384	3.9476658908863778	0.29300114315973413	-8.350730137560538	-28.090163046909957	2.248712978584964	-31.440417877126357	-116.23994199647584	7.13372695047642	62.20697132435755	62.60956174605121	47.538726007619765	35.05455364669546	17.41387799206274	-6.060723547654377	-32.464982020064724	-62.22996140106102	79.58836769713332	60.730033991209645	38.325713821414254	7.539153023900975	-0.19068300209970765	-1.513268306865559	-6.401634697872527	-9.69450759761239	-14.616412317203011	-24.462945220900213	0.1691927430996443	1.506527390622458	6.653580511673545	6.602607369788424	-2.6026339136810663	-33.00861310999996	-0.09901787398260763	-0.8396639143019785	-4.041217947751238	-6.513787172779501	-10.96062806103482	-22.747435272756977	0.024452263565121084	0.2785327201781825	2.748023659042029	6.057447939493472	9.86085014600071	7.123059871718923	0.14080000000000117	-14.36448100097845	30.844110837015144	59.501735635883534	212.82904867891125	-80.75534575354851	2.0178534903474378e-16	5.88777853690888
5952	0.058933992223	0.240669275332	-0.739885860604	-0.249789322799	-0.932646747448	1.095032913346	-0.315801740678	-0.319542513871	-0.314645151647	-0.224549121839	2.199406611246	0.863699346182	0.170417803094	-0.979635925907	0.725569102778	0.192770133405	-0.712051109528	-2.245038949840819	3.9147844762273207	0.2992531662125069	-8.15175878456409	-27.18821719498422	2.177471251132711	-29.787583192978374	-105.29927677725578	7.219632857316825	61.381306909877296	63.30518424745961	51.35135755139768	42.43166079320993	33.46420145817056	27.88339474404396	-32.326609246159556	-62.11032437283387	79.50225740453769	60.58219598591086	38.33119551598853	8.246666170518573	-0.19110139076671762	-1.5183895776348382	-6.486163084129519	-10.01463017633763	-15.849693462895987	-29.22313073158891	0.19034677763571156	1.7487396259369927	8.98970906695287	11.503814727542814	6.174584693185935	-16.43941691357864	-0.0991649874408236	-0.8422442527770991	-4.112803004677072	-6.8272198229873835	-12.23823454070897	-27.509707468703997	0.025507860273145402	0.28906304881458644	2.7989969844120126	6.013472536840948	9.16533396357016	4.902373422986574	0.12520000000000073	-13.016101754404776	26.102555132851556	39.24086583146429	190.98683597108587	-100.56793922150717	1.1039046462892979e-60	12.096639831010991
5953	0.456293616812	1.349002537488	-0.734892168296	-0.548201084157	-0.584144262854	0.925575030457	-0.337633322511	-0.344035526059	-0.342171926155	-0.23161097716	2.56807840524	0.626241488809	0.011017216265	-1.153271525955	0.720951216281	0.257654648954	-0.875343116682	-2.2138978283386397	3.846969949823824	0.2886244528923071	-8.886687663579545	-29.862101244743574	2.0121535976819893	-33.39447922360348	-122.34122626096344	6.629633226330747	62.99768859620342	63.43865019008158	49.21540838252688	37.85933661708291	22.971078752035286	6.9950506570402595	-32.068021365189	-61.361836858102926	81.7022034076768	64.1312197461111	44.30876979052604	18.73796800118938	-0.1911391154514861	-1.5183023308050585	-6.46309655282715	-9.889677246450928	-15.257922760386464	-26.6479387964917	0.19572473398192775	1.8126830918485612	9.699708334670461	13.154758470653144	9.476935976801638	-9.755654710157375	-0.09917667744459537	-0.8415628614253836	-4.069523887061767	-6.61369915926418	-11.312960920622375	-23.940649829128333	0.02638583845315073	0.30027510760767	2.9893636812071986	6.689047940333772	11.227020145391458	9.033774802392005	0.1653000000000019	-15.814439884142399	29.60426820097619	46.71517325041594	290.15150391885965	-189.7982134069605	1.0823041087419284e-05	0.023040606361802156
5954	-0.311021853872	-1.959425990651	-0.753841270313	-0.41945380028	-0.737900767127	0.99678423716	-0.333264296292	-0.336308437503	-0.334849168698	-0.237180390905	2.480349230615	0.603486693683	0.002828729691	-0.894021374483	0.778497218432	0.318025671697	-0.82837103123	-2.198987918900432	3.9303775412106474	0.2840005716099017	-8.352868299898295	-28.3672656850645	2.0650351500038577	-31.19326824090668	-112.53183779063853	6.846578599413631	62.131952202579335	62.97806494098092	48.97610474341983	37.756676225018204	23.271887138540887	8.672777583490351	-32.41840166101486	-62.092820439556284	80.03834791155089	61.547158754425254	39.977224471021685	11.456539668561328	-0.18971141027534172	-1.5031822714946963	-6.3066259321674005	-9.460575310710679	-14.095196579084165	-23.456519633671256	0.20123108703429324	1.8765979625334683	10.33981375063832	14.493502896942482	11.759259558391568	-6.064557545560842	-0.10270319350500587	-0.8801583097604226	-4.498066247592012	-7.844699995882434	-14.806965150726208	-34.09386509868875	0.02728415912215307	0.3099282192848215	3.0741672158710394	6.849274552674952	11.362438249330511	8.825387713492841	0.14940000000000142	-14.207557058404396	29.668188792632577	56.690119667584746	226.14928164105015	-98.52028802934613	8.460938564078108e-24	4555.475075761568
5955	0.058167471173	-0.424450807475	-0.723436465463	-0.721743034249	-0.332557329123	0.787664362012	-0.359124701224	-0.351465743613	-0.356072434858	-0.234320656645	2.698215545958	0.999411868342	-0.113256100277	-1.122078914146	0.83349360666	0.172280932832	-0.945100687021	-2.1900458063933326	3.8966676235029194	0.30081802933437796	-8.639064142926253	-29.161128027299622	2.0529146650448276	-32.03372226609433	-110.47696413513455	6.920668883687555	59.52344082234441	61.60550894053187	48.09450799857933	36.67441800484487	21.086235249063105	2.5877548644896486	-32.229631487564625	-61.61169713791401	81.31927276217978	63.54092089009903	43.18485860948577	16.193330522660112	-0.19077549303306438	-1.5140344004697128	-6.399810307836425	-9.66196362109488	-14.411998086228769	-23.480310068744426	0.17242411288025442	1.5439444760642838	7.034919771550557	7.457086584605467	-0.9066874088901478	-29.34958267735678	-0.10217711362355972	-0.8735334855145569	-4.387141435740828	-7.4360331643328115	-13.331003267915312	-28.797906909773893	0.025202882208784146	0.2877101879820301	2.886425652486003	6.520016799363803	11.206995596036752	9.659469040256306	0.14270000000000121	-13.098735426211297	28.48817335896495	55.256155707949816	214.84972023333134	-92.62321717303311	8.563923949263406e-34	55.3587555143204
5956	-0.113155625285	-1.057116138583	-0.758972039897	-0.272950829007	-0.944547428289	1.093666083797	-0.320571082844	-0.324441773413	-0.323306383945	-0.22461878044	2.246560287174	1.32104963619	0.066629366936	-1.055677673177	0.695906520596	0.203192288038	-0.734106322612	-2.2775977066574526	3.8518036176836477	0.29595738091675905	-8.813307281504787	-28.87458360933185	2.038761233181547	-31.58627253486592	-110.33742956227864	7.025397965515291	65.67205948556622	65.34694030276516	51.971086311163155	42.34738909223115	32.10988657047268	25.04009543016637	-32.086190110648204	-61.718279466978906	80.11516621971612	61.44152653411912	39.7270892525527	10.91329030758276	-0.18929998148428828	-1.4990608098365654	-6.274890146272509	-9.404802333759658	-14.076480802144934	-23.88295718155364	0.16987633937581587	1.513043467661839	6.664928980554515	6.5251407283681235	-3.006878586583643	-34.42718491287656	-0.09758061989459221	-0.8250815668949036	-3.9299977604818443	-6.3217645736725725	-10.88137269135607	-23.890185637976078	0.026452970676709597	0.2997231032583029	2.918671757121923	6.32961706608433	9.864281384960377	5.968858778504599	0.12670000000000076	-13.221331381518912	26.12607224563715	41.907010302853166	166.76938970061138	-59.93926200284361	2.8615776095743193e-36	1.8613373707989849
5957	-0.249770996807	-1.157921221078	-0.730860911853	-0.402541925223	-0.767718031802	1.014291994491	-0.334916223673	-0.342172211011	-0.335839987071	-0.257369226391	2.567650790931	1.173267345407	0.058000543222	-1.156570649068	0.863270650464	0.609050142136	-0.734123301238	-2.2422302545419615	3.852145056484679	0.2412132052768302	-8.150848100106932	-27.454484173882026	2.1614903470552846	-29.97751131057307	-108.96548136660806	7.02459485583514	66.97976108650624	65.10767940079229	49.19047481551361	36.86327121826237	20.216811378300193	0.4821627463456681	-32.19410285604319	-61.803803341579766	80.2437080106669	61.73886789843432	40.3276658472608	11.735324174875014	-0.19055685071967288	-1.512295193703572	-6.408272821903492	-9.760145552060973	-14.99373036175411	-26.231096189060803	0.17256553783110012	1.544302440078878	6.987444221826409	7.25353023220813	-1.5495301485379638	-31.261896434569522	-0.09720804887293585	-0.8205677001957747	-3.860414450821491	-6.0725533161925815	-9.998988713117766	-20.94799871281059	0.023088699864890032	0.26217211362354637	2.5161601657182713	5.314176590987164	7.762985572892981	3.0051500065972676	0.1454000000000013	-13.82947378346972	31.298919145858154	64.72974720298615	215.47392688345687	-73.86867129240655	4.50741894568209e-42	2.296444253697512
5958	0.200235081815	0.754369309074	-0.733735770519	-0.374336142772	-0.78180545925	1.010152263812	-0.343824042384	-0.339251972137	-0.342961301816	-0.251167124914	2.580188658584	0.914858596616	0.027592161064	-1.039238979535	0.820391817824	0.555204136813	-0.724810731472	-2.198099205489027	3.9124631441708737	0.2509201107886687	-8.829217463902905	-29.801550919070557	2.0924702641721837	-32.64335248457478	-119.39752756585735	6.914021599540578	62.48994518326474	62.72922274126586	47.599561311042635	35.21330689278026	18.04337415065933	-3.343956587186795	-32.41188023701603	-62.07782637043089	80.08101029365163	61.65058796486211	40.30771913790315	12.151339898294585	-0.1897971360433773	-1.5041535595943094	-6.319667716204274	-9.505092388061811	-14.253428041007389	-24.024037743449178	0.1844501842936993	1.6808889303250425	8.32731490013043	10.118390115667617	3.738509702736641	-20.84261126924522	-0.09948526058641653	-0.8453676536008753	-4.130716535551996	-6.837160741392195	-12.118979391252276	-26.738076246596506	0.023163072430118455	0.262961276509696	2.5226449540613616	5.325249791922897	7.767835553267539	2.972043191771602	0.14720000000000136	-14.854839734784132	31.389728027170666	64.16671764966796	217.1097598755619	-68.93654219958434	1.6780429733612224e-07	31.618833805414475
5959	-0.361106928919	-1.707106533556	-0.72973249118	-0.682165771228	-0.385183054491	0.844333214436	-0.357424899605	-0.349631602603	-0.35084214147	-0.24011804029	2.691063534071	0.543899243363	-0.033101748137	-1.189418493742	0.817676875043	0.29515945927	-0.865119901961	-2.148654538428475	3.9359721511038783	0.2866234511347498	-8.051948233042367	-27.907640684431378	2.0846633029067765	-30.341158631278383	-106.82053844101912	6.840953379935938	58.5506557485602	61.002604255330326	47.54474285691713	36.0018302423514	20.097719836302918	0.9210853457938697	-32.4169485938361	-61.82507552062251	81.27699778964725	63.64094419524425	43.5100372972289	17.195591530843476	-0.19181481643339968	-1.52525932173018	-6.525999063427453	-10.03671405722017	-15.551387245976537	-27.082464896464877	0.19638148970529182	1.8211449509694229	9.8217645990933	13.491977148161356	10.274860134141552	-7.9523564023032485	-0.10029116709647258	-0.8532045009882323	-4.174539231779764	-6.855509867130795	-11.782615363690702	-24.622615975601914	0.022327542285475087	0.2548367910887276	2.4941557502134626	5.4143465122814325	8.521275261390745	5.29137133222509	0.15090000000000148	-13.33058854417931	28.30949125477808	50.941123222750626	189.0714172886391	-81.63919333110435	2.4628514607352736e-50	43.487567549445174
5960	0.533865278736	1.750344452304	-0.74296631227	-0.842831564007	-0.219681317687	0.688941252407	-0.355631814765	-0.355725011416	-0.348587722736	-0.257258304206	2.752365164963	0.235202135774	-0.1789323905	-1.358363108279	1.04116664307	0.287045401727	-0.998439208624	-2.2177010440557496	3.9083263077524113	0.28715766091587047	-8.050382942630646	-29.33696966335483	2.0938803252584077	-33.52058378433361	-134.79816887739088	6.117738411066522	56.64329985610183	60.104620141947116	47.40984372884383	36.219925635286636	20.795044563961486	2.280243226919102	-32.322261513703346	-61.97739997592494	79.99593019953033	61.21878360769867	38.8370605399178	7.888684472323434	-0.1905208267625336	-1.5112107815400049	-6.364689490453311	-9.54845039805687	-14.029378059902486	-22.16822394126252	0.21374762129809016	2.0267664312467444	12.051336068531231	18.445740329671917	19.249802920166818	6.617513750239776	-0.09847042657633641	-0.8330142352387573	-3.937508344862342	-6.136974613718087	-9.58998966276701	-18.086170666302007	0.025298116916109965	0.28913367739597895	2.919940034652451	6.6572494523883075	11.67433935855562	10.606396050403404	nan	nan	nan	nan	nan	-181.6119537815165	2.2718797345623894e-06	129.2690068534032
5961	-0.57736296595	-2.147561236501	-0.725394956858	-0.66564301706	-0.405298012111	0.891897659846	-0.347570396829	-0.34711595119	-0.345235253946	-0.25779148656	2.555141904382	0.792946654808	-0.127704893284	-0.985321309363	0.964998731467	0.440116187114	-0.817120950309	-2.1665948409878686	3.9625674451979673	0.26862542358334923	-8.332066284082279	-28.106575656160764	2.0457529115117694	-29.611979471316612	-98.76593934149777	7.203456209415226	66.7394132117871	65.7554757958959	51.624643948955395	41.07450878614324	28.166043607593437	15.638808975493621	-32.57018497344572	-62.28070903804083	79.87324314093371	61.29434021380475	39.36042979274346	9.77680001229097	-0.19005012144145983	-1.5062394737084532	-6.313763434631098	-9.409857910748741	-13.657428643720586	-21.190120003116785	0.18285951478387466	1.6638219499064868	8.211975561803897	9.982703214463184	3.782358070349548	-20.073686468720133	-0.10403649541739604	-0.8938195222907177	-4.60977302870667	-8.070280522670789	-15.12318733324708	-34.09537376295712	0.020473657469259932	0.233778443092079	2.249568867180302	4.739772015829891	6.900207273007999	2.503387608351149	0.12720000000000078	-11.232850776639294	28.35638101624825	60.25257037064937	157.8214676713013	-34.5082018427004	5.510554628348933e-101	86.87274180300614
5962	-0.295819100769	-1.514875472607	-0.732349294116	-0.777518696376	-0.306229589088	0.771987197147	-0.361943067556	-0.36028923095	-0.359153092394	-0.257215556364	2.777528401212	0.267458050198	-0.136762083111	-1.019427292099	1.057701822311	0.268156929408	-0.907601220486	-2.2535479997049617	3.8905712055511925	0.2890249950780046	-8.482992198666595	-28.270889565168098	2.1844823784838607	-31.12756857817087	-111.8199135551577	6.95928518790078	67.61131183091193	65.60123243775665	49.8351912741197	37.612903516409	20.86521682976291	-0.33679853153104433	-32.253396271087404	-61.99883926853435	79.53432309427495	60.361511149180195	37.27728840592463	4.793818223992528	-0.1907102232717036	-1.5133110536494248	-6.390815560081132	-9.632859333321926	-14.313650005936111	-23.14046974744216	0.21351242494431313	2.023679886088685	12.004119665746058	18.313965885319206	18.953446544915156	6.078158023312337	-0.10448285942542089	-0.8984329247568856	-4.649306981670947	-8.155875855789178	-15.270420807540745	-34.250412502033164	0.022422035197531377	0.2561554785758195	2.5213343965582493	5.519678181150464	8.871581811362962	6.056387979349929	0.14730000000000137	-13.979967389163297	30.145658725368513	59.482650834996186	202.6843535484259	-74.0965566642709	8.624916705816876e-27	4264.936325243895
5963	0.36610050649	1.754316831049	-0.753669092033	-0.56875522609	-0.563803041859	0.857312571068	-0.342452684312	-0.347345518904	-0.345486986131	-0.253596403052	2.635234700068	0.431969560324	-0.042404902356	-1.240397901346	0.968833546323	0.351149790719	-0.801535004463	-2.250224161724042	3.901616122877769	0.27906868433810844	-8.59136944189775	-28.254196527882193	2.235677630838972	-31.756778272019183	-123.16177087536106	6.821736330085855	64.19224184220684	63.855364039651185	48.87757190272179	36.92545502520606	20.73152935343703	1.5143172503169922	-32.322930152779094	-62.14068821611032	79.24986928179696	59.98662055083437	36.82856432065183	4.687045501769264	-0.19023763954563608	-1.5086692999512363	-6.359476213831173	-9.594388218347387	-14.410631216777116	-24.1411960290818	0.20852031625461195	1.9631803816495255	11.28894640127371	16.62446317486981	15.700566538630257	0.6616968745291126	-0.09745146253561221	-0.8227552314162833	-3.863252491181726	-6.025076816878035	-9.655737759825586	-19.39992201118753	0.022476915246194874	0.25585178603784403	2.4732170098443755	5.273641845072802	7.916906068566735	3.7573618309976258	0.1596000000000017	-16.73812041501374	30.146567205223583	44.84104474194848	300.76355094396524	-198.92592225705602	3.799043326047871	1498.8577351456238
5964	-0.353198267416	-0.39478141893	-0.72615176972	-0.295063882799	-0.926227431964	1.13116924386	-0.329087927416	-0.321505409342	-0.324573045638	-0.23511101658	2.223033053683	0.475806381186	0.12618369747	-1.145757738187	0.675861160765	0.40362793352	-0.72944642326	-2.1675319492586325	3.944767950228842	0.27287383304590107	-8.424544921990828	-28.042878407296065	2.075116966120529	-30.909915366620705	-116.21794150500641	6.650976238142577	57.06334527897983	60.93921571554158	49.92152265712829	41.11611794472612	32.08659855468722	26.815300991856002	-32.49442333237352	-62.09958746360317	80.44448922862722	62.40758199840829	41.82242049115925	15.559940580719585	-0.19069014908760495	-1.5138990208120153	-6.433620918799721	-9.854054178778044	-15.348502231923657	-27.57961678055202	0.21505512293003323	2.039425536868859	12.055720431949265	18.174476881911897	18.09448912249995	3.7432035989928876	-0.09587648007476796	-0.8064351111029294	-3.723003726052306	-5.727535586170822	-9.211267739957425	-19.371166991727826	0.025588417400600534	0.2900366372092573	2.8130201833367234	6.058448597101117	9.290542119044009	5.144338538456063	0.16070000000000173	-15.925920938660171	25.47562964912946	26.266177377289935	317.299321191815	-242.28480150741055	2.224537560188961e-12	2502.657960350313
5965	-0.322344191619	-1.06921600541	-0.785600012896	-0.291208765397	-0.965208410355	1.051039674557	-0.32075881881	-0.324378690914	-0.32076916761	-0.250824194589	2.291242466458	1.099399160504	0.106916148377	-0.881695534041	0.779455262208	0.60212679501	-0.734408744911	-2.2292723509536687	3.872691514451007	0.2429399719206444	-7.989244069793258	-27.029625639634915	2.106818668035714	-29.118809691104723	-102.69681796054753	7.171345678485521	58.162512752262586	61.17959060339842	48.97514407396517	39.05329801786924	27.554204594404165	19.34727750439958	-32.2731562013339	-61.91602172279378	80.16067727783188	61.73607877454397	40.586155604455534	12.81281869987236	-0.18987943050639794	-1.5054312310343816	-6.351445521213595	-9.644206427318533	-14.844204885589676	-26.4037315885506	0.1789048806575575	1.6162115887166726	7.656060950022502	8.616829070034864	0.809504780324779	-26.94661921723356	-0.10103833904154871	-0.8626830670865011	-4.336447148520752	-7.459191764483919	-13.984152489781335	-32.43738667709046	0.026536030193207338	0.3005179920424861	2.9207461234827012	6.317305013341274	9.779546650271476	5.731299617910107	0.1309000000000009	-12.46871612905069	28.640695567704917	57.12773940032009	181.54635581359506	-51.79422880324449	1.8301649112088394e-76	1.05264135302374
5966	-0.232168206553	-1.311944644528	-0.742163868673	-0.522596089736	-0.594938219277	0.940494676289	-0.346007386747	-0.346999123202	-0.342552017304	-0.231073872753	2.629829134022	0.544134036283	-0.031534812336	-1.077620084707	0.778187615348	0.208303851745	-0.8118645106	-2.177341414147788	3.9469492670253024	0.29822914434426856	-8.02610893771414	-26.94435934306186	2.221891989978606	-29.812367201210886	-107.12467673178085	7.041356000318515	67.33520579043393	65.37306170762677	49.53858149582539	37.307085195556944	20.76877922481984	0.8838783018423745	-32.441458403666516	-62.029535061276796	80.46301415319662	62.30370462547359	41.32257360120162	13.534293053707229	-0.19021948521907306	-1.5084165372284952	-6.354044252408702	-9.571389361158436	-14.31389811394822	-23.7526761077143	0.20161126447443553	1.8816727060249494	10.420113623972334	14.724385539650928	12.316017255472563	-4.83176311766245	-0.10051648024263071	-0.8561474970223328	-4.228241279885326	-7.06249838506176	-12.562221525734405	-27.432615310445666	0.023753820408803424	0.270287601232299	2.63726366626301	5.714932092987489	8.931823975447367	5.398248464865395	0.14700000000000135	-13.699365255408194	28.768595252901342	53.14291252384989	220.66907920825426	-101.61897586966943	3.8611875412132854e-53	0.011341784389499525
5967	0.199930758557	1.628495467311	-0.731606376481	-0.567998427733	-0.559381461774	0.93351328538	-0.338095712575	-0.338807264286	-0.340479506411	-0.256918882597	2.487746953533	0.639056818185	0.027502641776	-1.204176419563	0.877178240891	0.558197093007	-0.814558378171	-2.156894644901924	3.936435223381649	0.2506601283943027	-8.491735970442576	-28.078805985127396	2.093546292366078	-30.534056203635398	-112.3290633334991	6.8553846796584	57.35868307794035	60.78233933920916	48.73485713347317	38.593461109028546	26.02190197469655	14.7127195865155	-32.49589117218343	-62.0552348838018	80.6099881863937	62.61549608093671	41.98613665625052	14.776346660536916	-0.19164879085254233	-1.5237177992654938	-6.519921671008173	-10.047647737101721	-15.695472224483275	-27.907654541200646	0.19429997847122002	1.7961578158621525	9.534015797130476	12.80494061823151	8.866889642114637	-10.788596547928096	-0.09833040189252179	-0.8322964635329365	-3.966170171677149	-6.314654285475279	-10.456159338257164	-21.528549029535437	0.022922549309864867	0.2609937643306337	2.5366021958915144	5.456893281373281	8.380979367655055	4.596595462686937	0.15800000000000167	-14.653902085724516	28.8606740127287	46.28435743215022	273.7410518825034	-177.3526593736148	3.735708359152369e-25	1132.0944904363362
5968	-0.797202289542	-3.059088192827	-0.716189949166	-0.586217495961	-0.465182195168	0.865147451497	-0.334086599564	-0.333641680329	-0.340111098983	-0.252902702291	2.40184853007	0.421186483539	-0.06667732655	-0.926599357304	0.985899374631	0.333860341917	-0.891024784594	-2.2711127062808356	3.871442708009404	0.28019480122088347	-8.848984083216028	-27.806179500608575	2.066294968016736	-30.158124901504486	-106.7820198988753	6.901028297658654	56.7656904659336	60.949638154436904	50.274416826604735	41.51399099522725	31.917447050060563	24.4841603702798	-32.20169079977152	-61.966848802925554	79.42423010706064	60.147206933392226	36.9330882770048	4.510585650368984	-0.1904548190990908	-1.5107443656672601	-6.370637094463568	-9.595812828005393	-14.291646926255819	-23.372047415984643	0.20746515531845283	1.9513049693644384	11.188713646007617	16.46237133263354	15.558246086080276	0.7118215791303323	-0.10441633160380487	-0.8980291622716131	-4.658717702249175	-8.216009685429526	-15.555805924102156	-35.44911081677628	0.025521732543720983	0.2908982109849505	2.9020639230678604	6.50652266760013	10.99031461006407	9.007066028815535	0.14890000000000142	-13.25562200729673	27.094174941067287	46.964539823950794	225.54050308081267	-123.49508329009994	9.79970500351379e-50	397.9117383729471
5969	-0.464115864301	-2.423738084238	-0.761939702383	-0.524641946403	-0.633780443436	0.919659826056	-0.343440670568	-0.340496341353	-0.340464968109	-0.253843010119	2.520397330846	1.160202908076	-0.067868148598	-1.123408758724	0.953870319429	0.376605344718	-0.883664718931	-2.255563284759314	3.8970886475156328	0.27563572944413006	-8.359662179231371	-28.538976539124153	2.089984968465158	-31.690050889065912	-117.74728150897302	6.672192986103755	61.09986130668814	62.53425170215568	48.97677821226868	37.9865579590649	23.84285252681391	9.659130882364758	-32.31375044181109	-62.14575611473425	79.18485905697352	59.88182391278801	36.68634400080068	4.606071149363365	-0.18929859726304366	-1.4986274479911543	-6.251020194726398	-9.283797262104525	-13.513824867848824	-21.530467723322978	0.17088399212814465	1.5253772139758857	6.816689436897969	6.913716113239625	-2.118002260987627	-32.25546339968322	-0.0993325879830815	-0.8434071866318062	-4.096049067721782	-6.704911896015514	-11.625177667465492	-24.976625587061957	0.0277303210173509	0.3153577109261208	3.1549830554386595	7.116400538761337	12.120836170855101	10.196664739322612	0.15670000000000162	-14.92559771079115	30.63934716161596	57.22587935010833	236.41279475443366	-112.11591736785226	2.0110632198756477e-07	38535.30079632516
5970	0.708504446284	3.467784425006	-0.754339831087	-0.385340880892	-0.825407271123	1.040135202646	-0.334661494739	-0.33946442268	-0.335963000148	-0.25270740097	2.512934827198	1.402232294138	0.042580369137	-0.964097976862	0.842500388777	0.513056898543	-0.844749574758	-2.2637180994046204	3.8459864261761627	0.25509384995345863	-8.55692727886093	-28.025685700301544	2.24007678046916	-31.51689495803269	-117.95880796438414	7.1676207579631575	65.99189468058928	64.72197836188185	49.30688951878046	37.36077182007206	21.58471885982035	4.269199741572754	-32.15209841247834	-61.81307258242186	79.96683782691548	61.18784599152585	39.20546427198096	10.050357972428804	-0.1899167930209647	-1.505522633875418	-6.338454902155823	-9.569453601969188	-14.480424544696394	-24.828933371684798	0.16504495259180532	1.4584211433153904	6.159608716946656	5.484753333326876	-4.8551650882434805	-37.93889916674296	-0.10076182347488205	-0.8593440267179581	-4.286015406994456	-7.282921607632175	-13.379123132948639	-30.367862891694884	0.029405146706471	0.33381132999252133	3.34020635013901	7.542836462814754	12.825822809490333	10.753139465607694	0.1377000000000011	-14.621549386512868	30.721908913781547	61.16820640006102	238.19416249674308	-90.8093288379203	2.8979968722808745e-12	9.010964259403503
5971	0.883199369485	2.940581941572	-0.740780834484	-0.534290484741	-0.606540230725	0.984981433638	-0.338215595784	-0.343739991413	-0.338008786233	-0.256513964635	2.609935057159	1.166320668449	0.001122096025	-1.19553570647	0.981816612824	0.391627011996	-0.875767336681	-2.2489715723401753	3.910803244914706	0.2740655261437522	-8.398219770800443	-29.38835018629144	2.139881296129565	-33.06986793941448	-126.25459668011878	6.7671149452068695	59.55486444104085	61.432363671820795	47.53612090679462	35.82393972994334	19.82881022504232	1.1104414128945943	-32.370445405708985	-62.244262863873644	79.00579175100742	59.6105703885434	36.21022924325627	3.6269611269904964	-0.19087965513181265	-1.515490263146175	-6.431001656631622	-9.793038679553153	-14.959141495730506	-25.682131805154157	0.17010240700062174	1.5166547334823621	6.74084196703283	6.7684877649074915	-2.345251408004563	-32.60952202717616	-0.09801748303385491	-0.829018186108968	-3.9361836737944373	-6.244516759723213	-10.31633653557598	-21.318073405846558	0.026811241223440658	0.30504869897377995	3.041869829794566	6.8249670268952025	11.514015509106583	9.415477730968515	0.15930000000000172	-16.24502164031022	33.437002427168494	62.050769825665455	280.54296533750625	-155.39216084054948	2612.2111414373103	7966.100399543816
5972	0.321653485288	1.67359828493	-0.753434112086	-0.191187273818	-1.024106483891	1.147173625048	-0.322621767662	-0.320321150636	-0.325432845574	-0.249785381516	2.283877908812	1.341266280006	0.178837121223	-0.823854052667	0.802920623246	0.591521900134	-0.721990334018	-2.2154772918887944	3.9327165111883375	0.24709257325589815	-8.861907191710062	-29.14807131686326	2.102423957682737	-31.79348331262064	-114.55549760424407	7.172240794715245	56.662675593835125	60.168245821389725	47.861531752122325	37.50424487372115	24.896934978472398	15.091912231195092	-32.5029856800607	-62.37511282724492	79.15756975413284	60.16664334320525	37.856553196761645	7.964513902091306	-0.19060285708739858	-1.513167797860052	-6.434820517605186	-9.88157124183116	-15.521135825979579	-28.410701682558162	0.17053814887622507	1.520396458162842	6.7275199458449615	6.642258950514454	-2.830267471798408	-34.16661980126387	-0.10136010869497655	-0.8662548368562583	-4.378276590963635	-7.584420297922193	-14.356288414655328	-33.585874630572384	0.027654091558414008	0.3131385759607686	3.0625290687786193	6.690261154536306	10.590386165644698	6.920192435456188	0.13530000000000103	-13.59331118176768	29.760078241830755	62.46574528156331	253.43565315930056	-101.28609351362176	1.8826534493471307e-20	61.672280826687505
5973	-0.758300148518	-2.520450300793	-0.710047949922	-0.565102746105	-0.517173703715	0.874801213441	-0.340905361171	-0.337884789334	-0.336432717549	-0.261570679373	2.433391120703	0.390653487277	0.000245148752	-1.058032342342	0.945552262451	0.580182581311	-0.933779604927	-2.163042947084403	3.9555432021630472	0.24867170416560133	-8.277356761000407	-28.40424789733021	1.9988441933022412	-31.291003180496325	-119.87181955830218	6.270124377797302	62.90521643423801	64.04400504574787	51.42209659441523	41.81305894152426	30.840469106439553	21.59885419591647	-32.57600729419948	-62.27520693862723	79.9561392741402	61.510649095791855	39.97661634013201	10.94804123498042	-0.19131911560009301	-1.520133058388145	-6.478667977019653	-9.923200397266983	-15.311819721777342	-26.66676329037471	0.21084421417350527	1.9911158342152295	11.608909319398546	17.3624548712885	17.08859360416173	2.9621484202944486	-0.10164462544712091	-0.8681575998264782	-4.347102149428799	-7.369095157390845	-13.311663627266842	-29.25598042654684	0.028470583421372018	0.3243556094094193	3.2883972747362717	7.555987641303702	13.354336326884184	12.321551357185605	0.17780000000000223	-16.420291679019115	28.982452732555664	39.776369553749376	305.94962731058183	-228.22251396579637	2.148526789891696e-08	2.1828601945680886
5974	-0.000703706956	1.079319650623	-0.736966358716	-0.594841776152	-0.529829448548	0.91705052765	-0.336033778035	-0.335935263155	-0.338707827657	-0.266280199843	2.41498730053	0.673893527845	-0.045730238211	-0.935158228768	1.044190141561	0.492979627493	-0.830564264445	-2.2641372584456567	3.8804501070737674	0.2595028204960796	-8.602108736423444	-27.457839774909864	2.1838508632932774	-29.634475933293643	-104.62383628937182	7.281926211230069	57.0711136377978	61.00739831290156	50.000430221208156	40.973339444157034	30.904692038931703	23.188454607820972	-32.27902104195069	-62.113096148424226	79.13458074465734	59.73169573414353	36.32687872512661	3.72297061989977	-0.19060654443222555	-1.5124754210367992	-6.394211495594411	-9.676396806063044	-14.576916336083357	-24.39062822253041	0.191555674568138	1.7642359862122474	9.209110421539279	12.105243947181545	7.603016199751465	-13.055204075025106	-0.10392977961349928	-0.8929462917462051	-4.612637388839006	-8.108160736184463	-15.3318815411267	-35.01568453977475	0.02309721454138839	0.26306422017308456	2.5648181982880702	5.545181129998413	8.625397445435734	5.071680624028366	0.13600000000000104	-12.646242270555385	28.824162401652302	56.19507591866796	254.67596876064488	-138.11643146591626	1.0850798079988974e-62	1913.0395308777706
5975	0.6545783907	2.760903224222	-0.728232945965	-0.299312379008	-0.873472026831	1.079061958939	-0.330186389471	-0.328715756129	-0.323673590842	-0.217963267865	2.316209027385	1.033245463291	0.078605217082	-1.007322463323	0.620145302132	0.191363646553	-0.74740582232	-2.1976174650048708	3.9111641385595752	0.2992538157651103	-8.653237082455352	-29.67532652722987	2.0745357081684355	-32.78569061576322	-115.91363483619809	7.0235053671797045	67.27837910608748	65.97515242819595	51.76016865318031	41.466680122619294	29.709020609866503	20.39252966355175	-32.29966603648495	-61.80331852673017	80.85735184779708	62.96479595912003	42.69034414037047	16.56374144601154	-0.19003262200938553	-1.5067829790110974	-6.353093371371788	-9.614285426754087	-14.622062849067861	-25.292536043454707	0.18056184574058587	1.6357681715637118	7.8685602644060015	9.111567930958776	1.8251563798574344	-24.70562405967483	-0.09922763044328549	-0.8427753501862099	-4.111953849782772	-6.80824768497907	-12.126592941221384	-27.023750539675312	0.025979784403485185	0.29466084282778326	2.8752079377528763	6.2499626472437715	9.803874744141124	6.098964191900393	0.13210000000000094	-13.876208280850863	27.92648787478073	46.17860449042111	289.26249554561406	-180.98142678278677	4.0567006668946034e-16	22.3232929535242
5976	0.366071518084	2.219679124513	-0.734968821351	-0.587865964933	-0.525817804558	0.917851099056	-0.334753797396	-0.334688023828	-0.332582682019	-0.266706421386	2.388795721546	1.048383066353	-0.053713358583	-0.980444458412	1.03352408468	0.539958216013	-0.860703904741	-2.2062718568910236	3.94561401268299	0.2549164172047092	-8.4090606446434	-28.602652077665525	2.0825065860357843	-30.786212459213363	-108.707145773081	7.123840978440985	58.141484227139436	61.71552228056541	50.75519477283206	42.020998259227106	32.685153458971755	25.66257890002184	-32.53593755959109	-62.41160402318738	79.07174336785906	59.88237713683952	36.87273538375806	5.025237882569903	-0.1904537901963199	-1.5108182949267872	-6.375245333207716	-9.619185598128421	-14.399773569029596	-23.826873175432254	0.17351482125532583	1.5558801558209168	7.128632384730278	7.613176489506169	-0.7305535452605023	-29.264481880261684	-0.10310782724571835	-0.8840529897333463	-4.518404737015356	-7.848571673266272	-14.631740666420356	-33.0321930718829	0.024593467927349046	0.2800845778837073	2.7634645314430424	6.0930211854261636	9.9215757413299	7.1767240706191835	0.13680000000000106	-12.81698005590071	30.291303359721542	60.61273579429056	234.63129510385411	-114.04884778492027	6.755127177664034e-41	1725.904416611224
5977	0.044764218186	0.950948380522	-0.755048922026	-0.534603977238	-0.591046882771	0.845312509592	-0.341181538223	-0.34372326626	-0.338688833489	-0.255921901501	2.567556804592	0.570893528602	0.024205718271	-1.20544167965	0.846002275261	0.620822494149	-0.807055318359	-2.147627376363442	3.9276701923776667	0.24087041027630493	-8.010032803452711	-27.101802018087486	2.1713508443585003	-29.76912594818787	-112.2399261290268	6.808069077850207	64.93398915989174	64.40354060218966	49.67297256760436	38.15872214362696	23.066056509878837	6.647870472402665	-32.47238428680579	-61.94959888814504	81.01776372360719	63.36442926456337	43.479267769929045	17.109067200151884	-0.19108731013955593	-1.517882452070301	-6.464646276972496	-9.91046806461842	-15.382759903515108	-27.244764305448992	0.19982865537383843	1.8605740798746229	10.191045757739658	14.209022877346353	11.346323932636688	-6.572925844446945	-0.0978764809032785	-0.82744892975255	-3.917433802909847	-6.186652889411745	-10.135694658197645	-20.766954709241205	0.023429348824937357	0.26655668205485583	2.5918627225550095	5.5851391177120195	8.60905643463345	4.833986371523553	0.16110000000000174	-15.34720528839605	30.069480794227218	49.33011731493792	292.9232271743705	-190.37860771585503	4.5361447599115177e-29	0.22585298275735138
5978	0.699950377634	3.922346895013	-0.699770674299	-0.760621469802	-0.256495750455	0.779105420219	-0.356224097486	-0.353055603685	-0.35052932717	-0.2586627141	2.711110927947	0.377583197656	-0.120846843218	-1.368868577214	0.952853189554	0.462719179317	-0.901549383519	-2.171271796268373	3.907528472481814	0.26319951692197585	-8.307736613329082	-28.754801839605932	2.1453176955621225	-32.094416174082085	-124.79467244938887	6.5679734489506885	59.82285124058734	61.84743438276169	48.44122186515116	37.164127173884545	21.856391267717036	3.8375771519363875	-32.35974023561754	-61.823545031405985	80.94456474385082	62.94931852634012	42.097734871212985	14.37572654237932	-0.19123210097766896	-1.518774121905773	-6.444536512329585	-9.772708718931682	-14.663096857199832	-23.98524300070229	0.20452162270292132	1.9174390857430719	10.866480218101119	15.840876075097029	14.669465532871023	-0.27892219983812905	-0.09758693324725727	-0.8234121587332313	-3.8334526667007736	-5.842851455340244	-8.772867647392225	-15.983455460888297	0.02179071097899165	0.2492437179505703	2.4533655303669892	5.363338109246089	8.599013464423615	5.795676972400383	0.17310000000000209	-17.1699880025216	30.65617347388969	40.75726848890628	308.28623036917645	-230.77760806932264	904.5674181246411	12589.633045490762
5979	0.320538132742	1.395666338094	-0.740666095191	-0.089978884348	-1.155534208479	1.221713959346	-0.325670786305	-0.321992504028	-0.321381759814	-0.239973369254	2.288042075137	1.439306122759	0.15530182862	-0.953723479873	0.732847989158	0.473710734563	-0.653863259996	-2.2447203427376765	3.9160184125974005	0.2633276294387849	-8.718886187565712	-29.56283463922688	2.1336165093713277	-32.67651912460468	-120.48981037062809	7.049652020929675	64.67676781203134	64.16004278018885	49.39150638425773	38.043918261625386	23.903934514626577	11.365171454448532	-32.416128250778684	-62.3207756733901	78.9623468739095	59.73728089992116	36.962231138467935	6.5796042899490805	-0.18924178147829876	-1.498681689356973	-6.28194755604818	-9.455460691327286	-14.344481266382132	-25.079454396299017	0.168956808198392	1.502054252249503	6.539757238647998	6.220355700449394	-3.6702686494706747	-35.97971975819067	-0.09756146341994225	-0.8253421280446019	-3.953820330835036	-6.442840625299295	-11.411665340188266	-25.919291211592142	0.026766428547384927	0.3026082835601304	2.919042590161931	6.245521978416065	9.39832539340671	4.710434895454228	0.14320000000000124	-14.809714240883341	31.206839058311598	63.7495724720088	291.96412822486997	-136.57406528145663	0.0001693783511781498	1443.9463548104188
5980	-0.174189879868	-0.007734937153	-0.731850529231	-0.697497029718	-0.388332817399	0.855837601822	-0.347994732226	-0.343521897418	-0.343946136571	-0.244959586863	2.510181352652	1.186487299203	-0.065563572516	-1.246227955474	0.840430043025	0.332649525714	-0.841619747746	-2.1994369846588664	3.864005054996087	0.27937131610857757	-8.279933662044606	-27.31147993691619	2.0924085966630614	-29.078446993302435	-96.65332482521993	7.248223139284614	60.03891969697962	62.53506197827828	50.544924140106275	40.971725345073025	29.725779342809048	19.8920895145364	-32.15678363291644	-61.49808632289419	81.47118319037133	63.73088693358062	43.44883543507565	16.948316285988273	-0.1913303012310905	-1.520045433032846	-6.468228728800299	-9.867335139706313	-15.044736079383902	-25.49466256161582	0.16604005945751285	1.4709672185928335	6.32745657575211	5.936653723328836	-3.7704836861194297	-35.192922154260785	-0.09914328940680424	-0.840738341181845	-4.039928585475827	-6.476509304830644	-10.730466816047292	-21.735885827656542	0.02107287861516999	0.24059647130598583	2.3293176506440805	4.9613543873186625	7.440504407145522	3.463809699930564	0.12960000000000085	-11.239186304906697	26.51660354735759	49.724533118646825	173.2190164836525	-69.35593424085562	2.724808544213263e-116	650.0077777051466
5981	-0.265041570717	-1.957092979636	-0.789284078073	-0.398655568043	-0.811260194931	0.965606999038	-0.336106569215	-0.340179243074	-0.339253091323	-0.247374929499	2.569496375244	1.332278322752	0.035933551847	-1.09116467535	0.766024528279	0.534380044391	-0.740807984045	-2.2079388568662144	3.8740478480721667	0.25230598266842347	-8.575473841736612	-29.384599748896157	2.0017981422913995	-31.820006137231438	-112.37333295298193	6.916766707260841	63.95326170796708	63.51073909059691	48.128195691409985	35.786859467628446	18.888778181678962	-1.536930847486919	-32.258285342848545	-61.77306453998772	80.752956561062	62.71677962446883	42.18771354834889	15.644953516125884	-0.18972078342817805	-1.5035203058662179	-6.321090534953724	-9.53123865741752	-14.415710844076878	-24.78867636030732	0.1674554704839253	1.4857193684684677	6.4143658973759425	6.01490662185244	-3.8972721774953762	-36.0823036161504	-0.09823615003791009	-0.8319352482463291	-3.9917782101721646	-6.462673208683468	-11.145088052083311	-24.226446316149836	0.024109123166293732	0.2734574487214924	2.632388583935164	5.59608688758162	8.314179184684612	3.729793437253185	0.14620000000000133	-13.583879048282709	31.791450987064536	71.60779344792526	236.25401151117677	-74.8602866787035	9.642663452148612e-27	30.834509769875233
5982	-0.029111458211	0.047538450358	-0.731410584687	-0.592661509043	-0.524300740186	0.924289341311	-0.341977603572	-0.342038291069	-0.343177054767	-0.268067476299	2.547106376601	1.009291441754	-0.086923501972	-1.26658935922	1.001317166166	0.620493275157	-0.791599121428	-2.208957749165633	3.904205080721109	0.24143538867985068	-8.558022161749259	-29.00422424980104	2.044539834237789	-31.37335879444025	-114.25041104211616	6.7774691156854185	57.907131238433884	60.922258868258616	48.32773807678223	37.67141110508971	23.91112121100084	10.188976755306925	-32.39277875407729	-62.09582596002802	79.85234036269485	61.164627218949256	39.23484482191273	9.24827829855319	-0.18990172569089264	-1.504855505336584	-6.308141206575852	-9.419549513549176	-13.792081267668477	-21.94632345543238	0.1750333334898277	1.573301034626272	7.29914648802082	7.979909888692471	-0.04350048085572924	-27.87667798234447	-0.09726726962449204	-0.8206301782964124	-3.8347497838548565	-5.930492797624001	-9.341517288295782	-18.427324077523323	0.021254981346848504	0.2422094382679794	2.3262659821797667	4.897942163290519	7.109467423367446	2.533091915407115	0.15500000000000158	-14.425618529215768	31.28886827369758	59.261985699241784	216.92781544732412	-97.95890623456204	3.0974683484561546e-19	211.5931510816997
5983	0.32672840197	2.714715690595	-0.738549958766	-0.172576531544	-1.083729770666	1.173691770983	-0.305150525633	-0.311632467273	-0.310228415139	-0.234869956205	2.051544956312	0.61684614045	0.133513940339	-1.080347699317	0.735292894886	0.338322851295	-0.668938731712	-2.2456937976864197	3.920240279841382	0.2814292247630464	-8.650898772984137	-27.458483023514695	2.1998270522202135	-30.61913234275754	-117.48676888634631	7.008499809782214	60.64727712625727	63.35972563890183	52.79806015207806	45.47106026430821	40.19126013757004	37.09034774672476	-32.39533393781758	-62.27533706393518	79.06801953875384	59.88554234438906	37.134733859748465	6.519395489414328	-0.18952900781530757	-1.5016875104479868	-6.31135977068725	-9.531144829229813	-14.527868798306386	-25.50384669841496	0.20886837633334684	1.9652857117112013	11.22058672670631	16.28663946712019	14.636781254004676	-1.9136504993379508	-0.09567779088180638	-0.8046632399626485	-3.7213982186454273	-5.769296250489738	-9.498851418814866	-20.6241058368986	0.02574986669246854	0.2912948570296455	2.7997343850102947	5.9513631133102685	8.816347188349487	3.9389338902839888	0.1448000000000013	-15.581697957917452	25.90550394466092	27.126154010262642	373.607668290047	-301.0153184289264	2.4620036414317966e-10	1193.1108802922492
5984	0.368693155193	1.614542255862	-0.702202261823	-0.146037826021	-1.049267970615	1.165218313095	-0.3195742221	-0.323980172247	-0.320636481431	-0.242358733383	2.35499464404	0.99458072973	0.112350266972	-0.810079897571	0.673861576707	0.624542271056	-0.6461307946	-2.208374306954033	3.874511121760074	0.2390097468008476	-8.2364883937271	-28.139494176327243	2.116863690680912	-30.46592761326862	-108.48032719769718	7.200918154757007	59.7298845031037	61.51317938640303	47.66736734212636	36.232830524047074	21.31370712280764	6.5928424019841385	-32.28207737121716	-61.826938504712096	80.666762729092	62.690258814405844	42.475542457050416	16.211419565685926	-0.18925140272093313	-1.4985888437605697	-6.272125747039914	-9.403849548984057	-14.103994844873899	-24.073057877752472	0.18589661774441238	1.6968484594149136	8.45454822388239	10.325989245937905	3.9497348071584844	-20.825993835134515	-0.10138690301434126	-0.8665325266702867	-4.380850236245411	-7.59114235130316	-14.374969002430793	-33.64627764755237	0.024569649946164424	0.27809382975439695	2.6569450762378515	5.587777716646955	8.049493472862597	2.7978236384864124	0.13680000000000106	-13.223372411198783	31.42996411019451	69.6385344640917	253.02982787473852	-97.47869296830929	1.4369491886197656e-43	126.79957000305085
5985	-0.783082125966	-3.813568982585	-0.723937337118	-0.515155377399	-0.620787066113	0.920218765517	-0.345995861006	-0.349517367105	-0.34992915989	-0.247233587841	2.689716415218	1.38101689548	-0.072845635693	-1.172633912765	0.81624638277	0.436062149095	-0.839403755618	-2.1720096961936224	3.929385115101576	0.26790424222859566	-8.250211272666778	-27.105086125840476	2.137937736474561	-29.760401441097596	-107.12308703733873	6.932117350757697	66.64351700368785	64.80878742648419	48.616281387410474	35.85878501328886	18.055644952156552	-5.361061044150384	-32.44172276069253	-62.00898018787178	80.5464057389317	62.43700796943123	41.55141396412776	14.303289422689323	-0.1893150481792282	-1.4987278429962554	-6.248737368298873	-9.268347561378746	-13.43417131247253	-21.18841746453287	0.16298152302593882	1.435590078234905	5.966959597169522	5.122713238648445	-5.411346205989567	-38.78770890494195	-0.09839386829053635	-0.8331167473747927	-3.9809324771443344	-6.371677223050969	-10.672069918507747	-22.28564119279324	0.025331218399026016	0.28815339785743893	2.841766163671351	6.267298938814481	10.195068283726037	7.359177358958309	0.14380000000000126	-13.508825201364907	29.648074005052592	62.200066780199485	199.1255452961981	-50.10736776317238	6.49432242654409e-48	661.7932301256309
5986	0.867573889029	3.537464792733	-0.738185174491	-0.599676585504	-0.497311105101	0.917211393915	-0.337344441366	-0.3433972519	-0.343484505133	-0.250446409557	2.585920290554	1.005574441202	-0.088840536507	-1.266542146885	0.848465185864	0.464932925819	-0.869688012301	-2.151006341635705	3.940045288887532	0.263945961692196	-8.838144858231766	-29.73308132040924	2.032657784262149	-32.919915209623554	-122.55405755897769	6.691703838912537	58.386979746051686	61.06931915579239	48.06901904520111	37.05128451809163	22.466323310962867	6.868152204517599	-32.48527495657283	-61.99833613805742	80.81363301324406	62.92545089335319	42.40589433231519	15.612572186248064	-0.19000062308435	-1.5058815716933638	-6.317750892490627	-9.442922348477907	-13.84220567430435	-22.03028153923168	0.1749081968873646	1.571941154822367	7.288975019048342	7.964489544357277	-0.05534682154372745	-27.859812943069503	-0.09744334163087512	-0.8224932588993442	-3.8526161283183513	-5.9746760440211375	-9.43949300638866	-18.60828972414508	0.02463834336562235	0.28069354801053725	2.7753991271114664	6.138462155725672	10.069364737361516	7.484913315886081	0.16380000000000183	-15.881286835607552	31.4701948829613	54.00510298739343	315.17251648347974	-205.6649039095047	0.0020612647431024816	2.481531286363055
5987	-0.857463209069	-3.31098184099	-0.748292414873	-0.297745767278	-0.944439230421	1.077523952347	-0.343053642899	-0.336563311962	-0.336511102052	-0.259392821389	2.500029624755	1.325543721446	0.093837793448	-1.094124970786	0.888504317458	0.637774600965	-0.696855782533	-2.198509221311062	3.958666456699834	0.2413849164286625	-8.064468819648196	-27.235306666420232	2.2148170841188204	-29.820612753336807	-109.63919286814858	7.035923610568462	64.87231396931772	63.983549199297705	48.43840542212091	36.15982436852075	19.60181214842621	0.5202811302203254	-32.60885673978116	-62.53267632852117	78.95132301472893	59.89412569295449	37.429855535690635	6.8051518451901005	-0.18991387601513243	-1.5056802882883467	-6.348789000513501	-9.622498407348617	-14.727160945268059	-25.877423877075916	0.16943749167762054	1.5080436243761381	6.617193858508651	6.424021356737642	-3.193994488958633	-34.80235991404005	-0.09692300344977199	-0.8179092895901919	-3.8514408463041443	-6.099003972153865	-10.264581617350295	-22.2252492475013	0.024284880289239412	0.27510057282803985	2.6341812200171173	5.556573059134867	8.077241133020975	3.0452530797837447	0.1416000000000012	-14.022013933851623	30.341108645581095	62.811030918938194	235.01092227982502	-83.04809108041482	4.311314183627744e-41	0.027532153844134797
5988	-0.126435235538	-0.802210780979	-0.732501808207	-0.34976512348	-0.79353418222	1.04646138024	-0.328063771969	-0.330576028413	-0.333893262011	-0.2535916442	2.447150508385	0.809455619687	0.114159871493	-1.008181209083	0.872541115987	0.534916016266	-0.81920171333	-2.257996431892034	3.867950610212928	0.25295371867025085	-8.712136811431598	-28.92304233775694	2.0716988284926834	-32.15851601568594	-121.79819820981683	6.653355968419695	56.68531338545954	60.017834385257515	47.21491689339106	36.17634688544101	21.677083867720377	7.142847585534903	-32.242127329232346	-61.99340656759336	79.5654777308062	60.549607089619705	38.072240202389786	7.771608051915774	-0.19119653789347277	-1.5191848593642365	-6.484728239367912	-9.983873292220334	-15.657143096323734	-28.288363811904507	0.19036423376422035	1.7494648670716488	9.01935948812367	11.613517758498704	6.493079502420558	-15.579004641238786	-0.09991095158674523	-0.8500151746563435	-4.18184296384319	-6.982865781450093	-12.527721909996894	-27.89987727364196	0.028202453107706155	0.32025931254046797	3.1887219907478843	7.146552278753322	11.98701486120861	9.649163054976752	0.16550000000000187	-15.996163695827246	30.817791483939317	54.845776541351185	249.1179978356466	-129.48955882880475	0.054616520084030444	551.8543905969199
5989	-0.091940364278	-1.032776245853	-0.746365041858	-0.644599419961	-0.428187240941	0.876870712873	-0.351868528066	-0.35162609148	-0.35167516724	-0.247657195022	2.710458690261	0.694896471786	-0.110807159617	-0.992655940002	0.903258785482	0.32677217432	-0.963663432186	-2.228138485054102	3.875880598464053	0.28090696435638274	-8.636153390855595	-29.262530310325243	2.0703017520732985	-32.71481420619811	-120.48535613296514	6.655407478770444	64.62765179241991	64.03383157041048	48.81860174100609	36.64536496403916	19.871274486982127	-1.20083721319971	-32.20994348937865	-61.76925025478611	80.4379694074298	61.95631300210811	40.27470704797404	11.17620164929638	-0.1900671157845705	-1.5065155341436824	-6.3210399829352255	-9.442444340430908	-13.799685886403696	-21.764139664450173	0.18864958510759486	1.7307723938003037	8.88203707455483	11.42464296400809	6.427984878792172	-15.067789737585123	-0.10363573306623615	-0.8895619586780599	-4.567958761542581	-7.962940085980771	-14.860325219652609	-33.42892123959021	0.02823338355907056	0.32190815632100905	3.272596998361286	7.547703053663806	13.452696931358684	12.654362202831841	0.15970000000000173	-15.378078459494368	31.684488866507206	61.86246938513121	293.8228140847021	-165.10641494774796	0.001989699633370377	1723.1710297456175
5990	-0.674685718416	-3.076863339133	-0.741894017074	-0.330567428092	-0.816096024108	1.094622049934	-0.338903997218	-0.330176659346	-0.333607494162	-0.246036783369	2.420131966416	1.401706391659	0.036992890998	-1.103331551051	0.847548836817	0.424938242377	-0.711479281029	-2.2164329756776597	3.9433990098373	0.2706129783285206	-8.387464426478724	-28.76953719533688	2.064172694662123	-31.089480302745926	-110.06100508427598	6.978935708414514	59.7305662433265	61.72786156391373	48.35110465564404	37.354921243983355	23.271771080434732	9.801941094074957	-32.503642309632454	-62.38257073633858	79.08465098806361	59.9437254471875	37.1299923305465	6.187467679988242	-0.18970176635612204	-1.503098347364704	-6.3065803804530045	-9.462756664590344	-14.110804207776688	-23.534045988605932	0.16535486616019768	1.4620503651502084	6.19826674698207	5.575014511677873	-4.666068065552814	-37.50922001814362	-0.09762842332708564	-0.8252790355559768	-3.917758073241424	-6.2503417452449535	-10.54916131454829	-22.5946893822081	0.023415414183764943	0.26571773332198106	2.5493453823686245	5.385291355543256	7.868703274504116	3.067555450465144	0.14050000000000118	-13.23800950824068	29.603938662791446	61.33126716151483	222.6966926363145	-79.08094446311516	5.912008806556797e-34	3358.9983106827654
5991	-0.788933580963	-3.530851538192	-0.731365254847	-0.441394545513	-0.682020830121	0.994950065043	-0.339342276049	-0.340421246508	-0.345680225769	-0.249091343523	2.583008211901	1.325048721503	0.072521031348	-1.092207906856	0.861129957497	0.429320548114	-0.806903763597	-2.263009005458792	3.850075381726518	0.26673359353203213	-8.524923279673292	-27.087589484022583	2.1754035621534693	-29.64539786916376	-105.3514960252682	7.130155365754495	61.44576910656999	62.340925267964664	47.80003858812308	35.80492908947079	19.377067272664124	-0.2371560391775455	-32.14551644735453	-61.79554927809906	79.99046891566766	61.16575138297039	38.974324424507316	9.271191879131893	-0.191352609773267	-1.520701665425675	-6.494214185366456	-9.99254070424804	-15.609367387314252	-27.895905167338082	0.16592152444987732	1.468829410535137	6.275827856323924	5.765029606046844	-4.248910042813896	-36.526962510983395	-0.09930851600345424	-0.8432179946992286	-4.09735017561188	-6.717624342394493	-11.69540814315691	-25.283025585888627	0.02530425250450404	0.2876383850393903	2.8256632559960897	6.19723768828236	9.948937740479531	6.822864503628894	0.1386000000000011	-12.898440476481516	28.12324687345136	57.70418948896954	191.1872760604961	-49.18699248083503	5.564984281546675e-59	80.49143876787515
5992	-0.333359239924	-2.30022264424	-0.718801254302	-0.490411686109	-0.617656379279	0.986910491513	-0.338786861601	-0.345791103799	-0.343586574709	-0.244764796471	2.67498245147	0.865168691373	0.003084030329	-1.083017264289	0.841391770646	0.363635563891	-0.816538107737	-2.231060568732585	3.880683585190646	0.2763288708287726	-8.169615793321878	-27.265898175080746	2.166181327876349	-30.01659994244838	-108.37452696411844	6.98079064658524	62.569035143387104	62.749891523951085	47.51083679677109	34.95918315256068	17.28000713884067	-6.012961868583275	-32.242012457901744	-61.856063962576656	80.2141379012617	61.64198840897608	39.877018651944425	10.897020162282812	-0.19070354329951228	-1.5135858564909466	-6.409555990524249	-9.729542495205719	-14.768196137704438	-25.09004024616352	0.18362560731916888	1.6719922804194485	8.265011690630073	10.03850793063872	3.7324219162968304	-20.526371674712784	-0.10015820985326329	-0.8522830023649154	-4.1878587265564855	-6.952918119654137	-12.275078747869319	-26.68063811193573	0.02448253438360087	0.27855140035097786	2.7323006521993483	5.972781766500675	9.526711110054116	6.33960826715733	0.14630000000000132	-13.74520277986371	30.199696040562493	60.82541361181866	163.76941786773187	-29.345749873331393	4.6225293337913996e-42	733.9663009390162
5993	0.060892954826	0.24697154845	-0.72240516258	-0.325475243093	-0.863280217854	1.064036817798	-0.339859277156	-0.341211549842	-0.337685873984	-0.246608334039	2.585511958985	0.755487788212	0.050187702307	-0.824905087837	0.740690749557	0.562354975965	-0.70833423335	-2.206689575033614	3.872458387187127	0.24806060537257346	-8.336895483815455	-28.26644244022839	2.1574350893929566	-30.769561523404693	-109.4946799060309	7.174451108012776	67.63027822838343	65.19979398999048	48.615520714458626	35.72463880125904	17.892976866042	-4.920788430943954	-32.258764835198086	-61.76734333422951	80.79233026907895	62.80750199040307	42.41683896793169	16.01966667622147	-0.18969354922523193	-1.5031244652717262	-6.312184363395734	-9.493714291180533	-14.26162049582579	-24.188810485771896	0.19448000405302643	1.7971606140949752	9.496655090846184	12.62515640814408	8.284598602578384	-12.396873948037584	-0.10291797706809357	-0.8827090295067956	-4.534970852660442	-7.970993761176691	-15.234253081625289	-35.5663209186583	0.02365349650441109	0.2682757895840572	2.5717977472072717	5.428035746254378	7.908112302962546	3.012351453034006	0.1377000000000011	-13.367611589054219	31.607027607926995	72.48893525908149	245.62963156569396	-79.89105882026429	7.822974330096064e-38	1331.4598752772044
5994	-0.71552083639	-3.038262850261	-0.735460682026	-0.402709503099	-0.750880981954	1.018680700706	-0.347365682702	-0.341708550403	-0.348209360697	-0.229181484375	2.597137602884	0.936711856682	0.07403525417	-0.870244664932	0.660840388906	0.317819829928	-0.744288914857	-2.184849356803319	3.8904562968000085	0.2823330941246547	-8.461314342362812	-27.011920995590387	2.1781180223264753	-29.083680349581986	-96.8771027614541	7.41756448934444	64.63472469869158	63.837035038208896	48.23045495457064	35.75651689114791	18.551340886471692	-2.887176089286677	-32.25581531488855	-61.64151482117	81.37461354430273	63.782135224559	43.97974364798437	18.7592618737971	-0.19090815012686657	-1.5160386424514478	-6.44800535502832	-9.871671244037048	-15.305943384850538	-27.133783734852344	0.18268361910580455	1.6606028443096459	8.13011907824662	9.704520735106357	3.0019128921717346	-22.210206169816047	-0.10302457056812213	-0.8836369406543841	-4.535010801557851	-7.946715332496273	-15.082788419039364	-34.877692873879916	0.023436633703264653	0.26617230231431693	2.5648167718483927	5.453276537515519	8.11088201740974	3.6379665233998386	0.12370000000000068	-11.2416033457682	26.222835412300505	57.389082729255705	176.60653110041545	-32.62559525882002	5.287426243196602e-116	661.0706927513696
5995	0.547587727207	1.948989298883	-0.745554303697	-0.469958353698	-0.722001884875	0.942271932466	-0.353603347739	-0.349546789657	-0.353655131956	-0.255641183214	2.742690824189	1.447506413402	0.030128181279	-1.036626479062	0.849732087861	0.57273819083	-0.817032753372	-2.1611354581562425	3.9502586171951606	0.2493970920644048	-8.87239157608862	-29.804981103480756	2.134331600652219	-32.97571154583035	-120.19149846274351	7.056692265643985	64.96882027262653	63.67445699122316	47.20180013840759	33.84380615736084	14.591725576201181	-13.153977509462282	-32.55529361781253	-62.21266059397989	80.18914135893998	61.976771924859925	41.020430446040955	13.39417769176711	-0.1904575169634038	-1.5112441320395664	-6.397450011780793	-9.730644800754673	-14.914516044264923	-26.01386111240223	0.16213481940335486	1.4256703774085158	5.861096961158083	4.8749277777783275	-5.931441713355087	-39.963512923536236	-0.10037925113014433	-0.8549485818010558	-4.228163476556017	-7.09482009903312	-12.769294993602388	-28.37069727382556	0.02583557862908857	0.2934805769758639	2.8839571722653554	6.332027470696213	10.181623286864678	7.040774106289346	0.1391000000000011	-14.363221638901328	31.749093195674597	71.71272130862363	225.23249603455218	-49.346098032298805	1.6717437193127523e-08	0.4845861308204695
5996	0.201804592246	2.761339921313	-0.746503809674	-0.632019548045	-0.498747654688	0.856833197276	-0.342540875118	-0.34154947876	-0.342147041005	-0.253486282077	2.450994748306	0.61406422605	-0.000581651389	-1.245152668722	0.898127327477	0.427172913215	-0.826221401541	-2.1785866781954253	3.9298590102967634	0.2692573499996554	-8.521474256049773	-26.888585907895887	2.242377830628359	-29.426557883214937	-108.39187418268776	7.139990143950765	64.98946783995895	65.17549573277488	52.22096410377658	42.67788046289186	32.00036485451818	23.005217421672562	-32.44188436048034	-62.04666928473714	80.34264390466194	62.035354736162255	40.7001137975081	12.45544325068632	-0.19159166519624854	-1.5230962650896724	-6.512735976385978	-10.025814290308325	-15.627204204615827	-27.681343627752153	0.19427941174906918	1.7960353989735702	9.537852843278134	12.823772343868951	8.927918403193878	-10.623137146179825	-0.09812274386116637	-0.8299073922178171	-3.9342649461921404	-6.208528834907645	-10.0998377838213	-20.38282315634732	0.022207395142927695	0.2530370155798522	2.4523850505213534	5.246335539211906	7.948683787215533	3.9988168475604304	0.14570000000000133	-14.15237251677316	26.56079615053138	36.5934596039246	343.44095697444305	-263.30737593633603	1.9457644431949584e-44	17.393369293188048
5997	-0.064998970216	-0.627636369313	-0.739405874031	-0.507937043138	-0.599091443717	0.921715192107	-0.35367024078	-0.348505171282	-0.34801909895	-0.265471022719	2.735855706245	1.452962931353	0.028813850146	-1.242158627442	0.988395328469	0.608075653369	-0.846752992636	-2.265388630891264	3.8488544361365333	0.2419032605469802	-8.47174320069601	-29.244189375049608	2.142470363456231	-32.716090275815105	-123.7280645095301	6.693045835450001	63.99998405667648	63.332173213786625	47.400062394435466	34.3843312079159	15.745445153859931	-10.418496435597007	-32.18193616604169	-61.89550291922114	79.69275247943492	60.682230338606935	38.1837853211798	7.26402745416696	-0.1911643569781402	-1.5186118688707577	-6.468220175942491	-9.909082593537718	-15.332659746827774	-26.93658470837721	0.16069004456887484	1.4096864430697027	5.725876228573419	4.618997951970149	-6.330314007749618	-40.58382634330449	-0.09684520192183517	-0.8162134203985199	-3.794606296909354	-5.837565678169338	-9.162217934081882	-18.192798806510392	0.025683140452456364	0.29221035976041126	2.891810442517108	6.412202589206398	10.557376316696082	7.968086027072305	0.15730000000000166	-15.865829489447401	33.459308801103774	70.08623692469135	272.17364159468127	-115.41529782144755	0.12078216428689167	9.534939824548996
5998	0.138099422872	1.242217238161	-0.746689409642	-0.500432152938	-0.646021979215	0.889985290506	-0.327073887528	-0.324690049832	-0.323344391349	-0.250955467202	2.237875312676	0.924518357995	0.051104927044	-1.182903851638	0.921291201151	0.370017558077	-0.890532266892	-2.2475889671574367	3.899016647267073	0.27652396495158255	-8.472196519982237	-28.579276744631397	2.061604358605431	-31.67063038704267	-118.67874745034439	6.6660919672318535	56.44725055488045	61.22299198433166	51.88753437137245	44.73667198949645	38.872597462395355	34.59080276978588	-32.31843293688054	-62.1162390772497	79.35623993745189	60.19303671988152	37.27231361134394	5.819497054643045	-0.19122544373466083	-1.519413055442929	-6.483571400559839	-9.970986173303519	-15.582517787883175	-27.935013302983517	0.18122996749725837	1.6440477173448156	7.974508354937342	9.387517755283858	2.460237105527614	-23.170753835359285	-0.09788129505166125	-0.8276239051236676	-3.924901066444057	-6.222486816583749	-10.291227676273976	-21.354178462484462	0.02849534102171276	0.3240674512946416	3.2567972915076617	7.395068101543383	12.751365720814974	11.087548035636473	0.16130000000000178	-15.505836904087545	27.612404608706314	33.86021753000608	264.8910537917215	-193.28648966467233	1.527353191676519e-05	27974.3742166972
5999	1.06815365314	3.734863265999	-0.741236589051	-0.430158556211	-0.73305532628	0.985075516229	-0.335664008499	-0.341933046811	-0.338489228529	-0.23846999437	2.600559195209	1.14869783868	0.016888677278	-1.119503227783	0.790526401354	0.317660165126	-0.844860513647	-2.1899994775937697	3.9460722868419653	0.2845732552600688	-8.686499051539798	-29.581432525254762	2.1441586479670662	-33.51464175895562	-127.15502681159424	6.855990060694439	62.74017302523635	62.90276504539883	47.80934509225889	35.497557839651556	18.48658956765635	-2.5539761665925993	-32.47794734213635	-62.18310839568077	79.9164630675892	61.38454770650917	39.71822162495235	10.977021866857946	-0.1900544478997998	-1.5068667546323213	-6.347163635396857	-9.578695822376332	-14.44452534407629	-24.512406710172133	0.17302247813396193	1.5495944206786898	7.041289487939093	7.373645574608856	-1.3129353856848662	-30.75589860606013	-0.09836407890674403	-0.8330820866238215	-3.9934674553314995	-6.440350699234628	-10.985757571711435	-23.507607529771644	0.027872092472397043	0.3166717890347615	3.1554018654585003	7.077964969011623	11.904142870964876	9.65635970291693	0.15480000000000158	-16.23230044187692	32.25974032660955	59.82628188039946	309.9426618974757	-175.73199494733342	21.740652339724345	65.8311214521262
6000	-1.048016446499	-3.621424812816	-0.748839962085	-0.655005696857	-0.455340306755	0.877512153193	-0.338020328942	-0.333873383525	-0.337218386289	-0.25668641954	2.32143324098	0.655359471619	-0.078481777595	-1.203781074116	1.008311654063	0.34521114721	-0.942060641727	-2.2399475073425417	3.9086382748035473	0.2799184017095576	-8.71543624649713	-27.819359665099704	2.018400982209166	-30.42779249542091	-112.91244971633783	6.4471685950088	62.529834270810476	64.65824259892054	54.15876096501672	46.88225553209965	40.815294305038734	35.151114615910814	-32.346677029233774	-62.145101830849526	79.34236004472454	60.1465292306512	37.06553862997847	4.957977228043748	-0.19057541602522407	-1.5120522170874535	-6.385487854142622	-9.639953144750367	-14.424465996387688	-23.775928170148017	0.19098984201350744	1.7578759036416771	9.153857972995876	12.005662969584298	7.4735555353762955	-13.1753558883589	-0.09939350199865074	-0.8436402704587649	-4.079482116913406	-6.609113301226514	-11.17758095083661	-23.193288984698523	0.02719362118233358	0.3099211848062922	3.124650277553749	7.12051613330806	12.4138204068226	11.102455515298253	0.17170000000000207	-14.734699911789285	25.461826445109175	29.355813829547614	221.0943648830539	-158.92772840154203	4.46190679776546e-23	1296.2714059044542
6001	0.374303121622	1.031477822586	-0.713713243747	-0.403790453668	-0.725848477758	1.004264886908	-0.339083358057	-0.34499900812	-0.345534146397	-0.243364208892	2.683790727272	1.485636704029	-0.013444168558	-1.171940777465	0.797129090611	0.411597191066	-0.826210805313	-2.2005159376615615	3.9182369961060575	0.27116215472253247	-8.62674313056326	-28.05650710904022	2.2159439893945607	-31.636232675800166	-118.85636321963474	6.979112100392391	65.36586141308516	63.96890760873004	47.62568050357627	34.48631832525594	15.772295482400004	-10.234659064306058	-32.398401177722185	-62.058058166027166	80.08897334806898	61.60559008106707	40.04907840371908	11.660106077574545	-0.18950297887483616	-1.5008499763523335	-6.276823063906793	-9.363046785219156	-13.766042203822558	-22.343342654743363	0.16132729357824901	1.4166393821603802	5.780820668295275	4.714550414028266	-6.205352204900471	-40.45449978297228	-0.09714731704128642	-0.8197800879831243	-3.8461876203875054	-6.017719909634269	-9.793077042565075	-20.243435736000563	0.027095254941609942	0.3079104032832931	3.0568863453934494	6.817520359360609	11.337683893368514	8.869525438926381	0.14790000000000136	-15.235538451552802	31.02390325814404	62.530508815229204	240.04140359942315	-84.60547598260676	8.887845613195174e-07	3338.447439978363
6002	0.275134973399	2.507842599774	-0.736573741459	-0.704047103316	-0.379643313486	0.787653949073	-0.348935289078	-0.347324187011	-0.343056350959	-0.270652899829	2.56411373197	0.380569770162	-0.133801189383	-1.234680120669	1.057924055986	0.576744161682	-0.8990294746	-2.185010378804624	3.9421315103358174	0.24915866027164477	-8.151006669437397	-27.767941336533063	2.1900406888286237	-30.846960213804405	-120.48207283189942	6.651243787504255	63.42481568082891	64.11048201487351	50.82236147255428	40.50213455619291	27.81296833046618	15.595394420046073	-32.52590679408493	-62.27964364087071	79.64197727062648	60.85816812850948	38.60036481610872	8.009598769714527	-0.190059369861045	-1.5064350539478082	-6.320369179042354	-9.441382135639776	-13.801240201673139	-21.78788928150109	0.20722231257518234	1.9486654680832811	11.170910971725375	16.44555575068836	15.584231465016696	0.8564233295501876	-0.09948494109887213	-0.8444333835756596	-4.079108333634313	-6.584807137453809	-11.022604146698681	-22.500783914655486	0.02365098605864571	0.26985030472103205	2.6676222710485247	5.889464112199023	9.639045008021418	7.089852628194828	0.1671000000000019	-16.59989393277524	30.25395696738132	41.37487758068011	285.8549904078359	-207.12368377210834	3.681289434293154e-05	32.30105528567381
6003	0.210588672257	0.69663953563	-0.766210938506	-0.762978260037	-0.326961085969	0.804271321611	-0.350784049468	-0.349158665515	-0.34979845123	-0.248204466527	2.595725796659	1.246804516306	-0.120427225305	-1.20152348667	1.006227097335	0.196982190058	-0.895971611995	-2.219615423279333	3.931176678462734	0.29900324217575575	-8.512520026206793	-28.04380691947285	2.1543741199967172	-30.39699220102592	-103.99686373672922	7.266745990605459	61.70169806309646	63.211299029864286	50.30510840823024	40.03064043099841	27.271303037914684	14.860097091232698	-32.38444471939756	-62.12470607046807	79.64857024437866	60.72206002331916	38.13716157650766	6.619820547647522	-0.1908013572595051	-1.5143359275600794	-6.404064338547973	-9.676365809877147	-14.460810419883465	-23.642237019088164	0.16310240180895128	1.4376741272604887	6.0147983672137615	5.280005505674243	-4.974567205627348	-37.57387760357351	-0.10072434634128054	-0.8578252464031463	-4.220564137418929	-6.974609036000042	-12.072898762347476	-25.30122087335708	0.022390280360789452	0.25566378422286234	2.509476435859944	5.471867347348697	8.710322020312294	5.706493203064252	0.1319000000000009	-12.094598486736352	28.164637537195976	55.23209926121611	201.76034417852563	-84.19653069692264	8.958026907718666e-67	449.47012642433367
6004	-0.777435937923	-2.650850902169	-0.730607901255	-0.479640073344	-0.628000853001	0.98098303152	-0.349307777633	-0.346839611048	-0.353333947223	-0.25706116124	2.656183342831	1.170400216199	0.041587429259	-0.936916220533	0.875033264556	0.610127141468	-0.861833589758	-2.1775434577634916	3.918622644836682	0.2427253134623544	-8.718345056042358	-27.359639341161014	2.186784518325003	-29.994791672409036	-107.49740951103439	7.12090060207078	67.74044737990512	65.40437376131722	49.087518795659506	36.42386008167036	18.947110643098714	-3.411596007508569	-32.4425038987657	-62.04248885420777	80.40280939172915	62.23292030727102	41.356461141537736	13.508735581787894	-0.1912336084661713	-1.5193300993290866	-6.474943699097131	-9.92549442673471	-15.36874101373766	-27.006894757166535	0.17067886964928747	1.523184430277514	6.80155902642181	6.893413038396474	-2.1248573240483113	-32.19547501909538	-0.1028383035306007	-0.8813538066121233	-4.499249612094703	-7.819551686983857	-14.639050994541313	-33.31805359318088	0.02703756006821031	0.3075742086476173	3.0688565888954042	6.892272165755836	11.646057302445628	9.56931778278817	0.13640000000000105	-13.0054860472308	28.21420063920699	60.39585607564836	197.88021231004086	-46.45100583962372	2.9941295670085735e-48	35.609172338346966
6005	0.332231231499	0.877798676295	-0.709805871128	-0.703952422711	-0.345436993416	0.814664037239	-0.349111158093	-0.353174078952	-0.355053841413	-0.246384579524	2.740896651397	0.712509546041	-0.124330596043	-1.209855080784	0.859619239289	0.34999696581	-0.955175114261	-2.15580773949938	3.9269001049118235	0.2791345696175194	-8.74505161862164	-29.16787760761593	2.0529386291891814	-32.59315878170942	-121.61416067349347	6.557457247619856	60.513745421759324	61.95746382352621	47.793320598074686	35.87201695358319	19.229406124380276	-1.9609224482796526	-32.40040457748945	-61.828941731631396	81.15547043373763	63.38751134373784	42.98068325553035	16.194605325031517	-0.19050370138802397	-1.5110819284419772	-6.365825568518765	-9.55885260946138	-14.08983839278917	-22.453462684676797	0.18586306144994774	1.698766678898227	8.571188668653836	10.77695665135342	5.2982708570182595	-17.05772002695902	-0.10026294098131344	-0.8527769595925738	-4.164595331932697	-6.813956438986836	-11.617170803773194	-24.011646008552994	0.026007381231871678	0.29686949189145617	2.9938325073046443	6.817027885603315	11.898613042748405	10.67558054891687	0.16820000000000196	-16.064295412797478	30.843909286515554	52.27882509252345	312.9289072285757	-206.28790617809045	0.014969324773854015	313.13780304839037
6006	-0.684347055411	-2.688858148567	-0.727650605301	-0.369241502296	-0.836607981237	1.033131001887	-0.346151570146	-0.339099464484	-0.343065255736	-0.261005979924	2.542835484903	0.760734547303	0.060282399622	-1.184500805851	0.942342876111	0.547178036177	-0.780312520594	-2.2953506291490773	3.848879034825977	0.2511499856938057	-8.583154379664919	-28.348834348112337	2.189944627656934	-31.9869320211986	-126.08600023064254	6.484419224129231	62.57435180646026	62.84984616033174	47.90034585303715	35.752375759313225	19.19700284975566	-0.3000610761983294	-32.17356837585577	-62.01924597614854	79.06341129556571	59.591417494245746	36.24814223744148	4.085147569064428	-0.19015389601376248	-1.508073399657018	-6.36674441987772	-9.652606257487328	-14.729644772643006	-25.602398759499515	0.19324968743479692	1.7828653840289002	9.352188454372225	12.316857308971882	7.734561165224948	-13.377915917988888	-0.0959759021856505	-0.8072973670465974	-3.7223652769476088	-5.699107386996849	-9.031650887564124	-18.605712616768454	0.026312695482795762	0.2985620282268337	2.926165760834334	6.403493821193485	10.204199860307241	6.8134278376972155	0.17470000000000213	-17.692285363203435	30.515354132572362	47.94936817423093	280.3314455251546	-164.98795288900888	9.692805292498614	45.01128644775384
6007	0.229550140379	1.366282944864	-0.765154476715	-0.74159485984	-0.326955749258	0.781746155477	-0.333226980939	-0.339955362505	-0.336166438885	-0.261004300603	2.405812201006	1.048004567014	-0.158689466261	-1.182229480095	1.040129044853	0.382225375289	-0.908474369074	-2.26771519329755	3.851670409218849	0.27314216802997837	-8.898120467927193	-29.16387260656742	1.999612588698248	-31.3509426809839	-108.8399159884628	6.969918758581276	65.53802899873598	66.08618661134477	54.51394684385481	46.56125132617545	39.0955503802732	32.17546743860746	-32.136522198932845	-61.80326739413086	79.84838063258337	60.80003716701154	37.98690241099751	6.45912721209993	-0.18996038810747518	-1.5053010767209114	-6.304535074313684	-9.385647288000916	-13.595380453089627	-21.034481449874413	0.17044043598817693	1.52119078316088	6.811764901169083	6.974282758565845	-1.821094235905038	-31.2229181939762	-0.1010050487380457	-0.8608665590406255	-4.253065885819181	-7.065194387458271	-12.321324224762076	-25.9874473980557	0.023278834321657175	0.2657518586375103	2.6264426616385914	5.793408610905001	9.470877301699247	6.93428478750041	0.1409000000000012	-12.943898180065885	29.03225528349212	51.27896779967796	217.43876810056685	-121.63449878530378	1.0544118156353705e-42	1.1290349857840132
6008	-0.338013342464	-3.539062240315	-0.728190101751	-0.561960359143	-0.558115194861	0.983353174846	-0.344491772612	-0.352178817861	-0.347707667838	-0.240510452726	2.792487771451	0.560537361586	-0.072429336661	-1.130789884087	0.905323821037	0.200932299881	-0.892319038282	-2.243770880980465	3.9063083384943207	0.2977516089815929	-8.040090243053184	-27.73967223459545	2.164429254134769	-31.467796909435997	-120.03877199331835	6.487393642830331	62.73917233100654	62.6183089952537	46.80888824268641	33.65912134544457	14.581021689493179	-13.129776418870858	-32.293716151615406	-62.03507981469795	79.63014985847971	60.66532915060464	38.13701823087422	7.022609562352132	-0.1899551689286576	-1.5054217544152022	-6.313989269806605	-9.435482851544098	-13.83455042108228	-22.05648771677394	0.19918373090518304	1.8534185960775638	10.134380781338367	14.124086133086909	11.294021308369139	-6.445539769656989	-0.09987310330018156	-0.8490682808461052	-4.14792730399893	-6.827336539763353	-11.878720664486258	-25.426803139873495	0.026764766312308546	0.3047272889783687	3.0482844952719352	6.869016768042982	11.700535323780267	9.838097828761226	0.1879000000000025	-16.54223278550233	34.912546447946724	71.76338523725121	190.87029637680115	-78.03180550170251	3.975186115035129e-06	30.580105381209762
6009	0.651981699134	2.999035320273	-0.713197844674	-0.558367623727	-0.528764382914	0.946475703263	-0.34288291141	-0.350013138643	-0.347410638691	-0.270748049081	2.723427350012	0.395906916519	-0.089056545635	-0.990221742431	1.043942434364	0.632884111619	-0.821076823965	-2.2577313414095332	3.8626928453085094	0.23881896755479592	-8.553838117822437	-28.508858400510373	2.219197227298795	-31.770487563043286	-122.25942119718958	6.889687479964368	63.80262042384631	63.390503354964196	47.859948757548786	35.21105239726335	17.34514707147308	-6.647432367541831	-32.239278134919665	-61.99099674253523	79.52805631484692	60.43158047909031	37.733593332761444	6.14333001226585	-0.18974472817551985	-1.503118693857174	-6.286747406019836	-9.351075475925107	-13.564923838045072	-21.192755789030272	0.21061186401856538	1.9884063304083417	11.581834026946394	17.30855785795963	17.00957016225905	2.8754648862074643	-0.1028116530635264	-0.8808292363868891	-4.483471305439058	-7.750609494429601	-14.362259740231885	-32.259903654084795	0.023008523181217343	0.262124729839938	2.5570854323114705	5.531674639074181	8.617465623587238	5.102287080143529	0.15330000000000155	-16.092713250496434	33.60766023566656	67.06453487355932	258.15689614929505	-116.39717279360188	0.0013524028510039574	7.990169723892879
6010	0.694070757226	3.612184534205	-0.73817212199	-0.682467761566	-0.392710482625	0.824269604257	-0.327478031366	-0.336934925313	-0.333342963541	-0.259693973544	2.395258898051	0.606777803843	-0.035180547239	-1.208059454569	0.967911942296	0.459917674625	-0.906343104809	-2.235918235830386	3.857766107964747	0.2625254933380121	-8.897991966062005	-29.404421189544916	2.0041453791154082	-32.149687126308294	-117.99947307889582	6.740916560485656	59.856215582805156	62.95243337779687	52.31519276628504	44.249366788211134	36.295094562045186	29.79924772957535	-32.177363493954594	-61.73824115369848	80.39954540141274	61.84430392562199	40.031025898345064	10.712453144812685	-0.19169333568201602	-1.5240040944427464	-6.514430873452804	-10.008926266155564	-15.492066281199829	-26.974555688800958	0.1927214015811325	1.778282392611587	9.373302657362894	12.503727017026414	8.441068678676974	-11.288280730273243	-0.09984185401646592	-0.8483490490147457	-4.123164102339939	-6.713495655805917	-11.397507998440423	-23.583558975139404	0.024412526054422467	0.27847353217873655	2.766480248351131	6.157824546149798	10.257728392251755	8.037483163514086	0.1524000000000015	-14.99877280364339	28.421613460928306	37.38290240753655	269.4364839777143	-201.1303165900819	2.60402398161732e-11	1.493038442433623
6011	0.379610588142	2.647728292279	-0.741314701513	-0.410535269041	-0.764741637307	1.012371770314	-0.346508480331	-0.338730026454	-0.343824681408	-0.246580917116	2.501383502624	1.178633127408	0.02855324898	-0.854868837344	0.72963540448	0.574944135258	-0.843336851443	-2.18998153653817	3.8570022912244957	0.24502826242001768	-8.981330725594761	-29.141748404881454	2.1174255270174553	-32.132944793013024	-115.07957437830879	7.106043115600235	64.71921565551665	64.20845118856661	49.37477427104909	37.782428102697544	22.66698953581869	6.7327770618779645	-32.19552570273591	-61.53427357916122	81.58559908799316	64.15046875282987	44.78861723092435	19.76226136113315	-0.19006159362832853	-1.5069746702929387	-6.349754625952813	-9.589952375783898	-14.492319111518258	-24.705257400876	0.17229398301893903	1.5411848908614025	6.956863659445466	7.187587780101192	-1.6735632180964486	-31.513707284977695	-0.10325446283907268	-0.8861572664918138	-4.563082518551496	-8.027184443461234	-15.30980134320804	-35.54933444622464	0.028355074322557544	0.3220723846944109	3.213687440023874	7.224891840407381	12.197491179792593	10.011044908298233	0.13610000000000105	-13.642826737794325	29.11250273952003	60.53804971616229	261.29775905046887	-112.06680904664843	3.263105262641298e-20	1.117000729233152
6012	0.14866195281	1.939986047206	-0.740436010369	-0.569120464793	-0.525080972638	0.912255984057	-0.345081139052	-0.33894866851	-0.345323412006	-0.256458144238	2.493076718689	0.504022965967	-0.053158609746	-1.293159612335	0.971091968013	0.415991250801	-0.884702386551	-2.2471507305504286	3.8895827856583356	0.26999271643978195	-8.986426872582205	-28.67064448818507	2.1916870773012778	-32.58673448204365	-130.7437938672005	6.500829509050695	59.46121364062427	61.93820837524608	49.412281453115824	39.17683463174226	26.53102394634286	14.94295834698437	-32.29346064193609	-62.059708776552476	79.47659036184098	60.34908560028404	37.452574680559515	5.984239115708019	-0.19034927885241018	-1.50970358878463	-6.3633269968396196	-9.585328740206178	-14.302761136093507	-23.543392592852644	0.20266720052566384	1.8943872829590427	10.567548160891018	15.073853842185782	13.013256331225888	-3.525205501147994	-0.09645706518085248	-0.8118017112054065	-3.7379740344133756	-5.654020771311216	-8.563706492370388	-16.38838048094789	0.026072108895991083	0.29690745162817256	2.960003070394356	6.634519825823968	11.186473859899195	9.125434399635697	0.17420000000000213	-18.440101393626776	26.689070106292206	21.758938138667244	339.1208111825565	-270.80625342384093	6.283360740220565	172.03681484221366
6013	-0.034182967817	0.972183565939	-0.733155708042	-0.670850187244	-0.433334924156	0.8057864307	-0.344936331809	-0.339242858262	-0.339791171973	-0.252067191659	2.411177147647	1.324835465627	-0.137056101006	-1.129406537105	0.98152479418	0.289139019102	-0.863133813307	-2.226407661639706	3.9196109741028837	0.2874018708599329	-8.318788723250554	-26.73189446380318	2.227297386781398	-28.815100995591727	-98.13157606438304	7.432407742455778	62.45725480151524	64.20250305780297	52.638177160945226	44.0954757066123	35.3352305576033	28.14474368078472	-32.37040660123313	-62.129486833013765	79.54808773358016	60.532771446076396	37.78779357519047	6.265660895312155	-0.18961093982653882	-1.5016859354157555	-6.271194762556424	-9.306326176017611	-13.434689242865774	-20.81551088103466	0.16212162382603068	1.4262910315615032	5.896983349146469	5.009609115764033	-5.532264651658278	-38.82463051583509	-0.10120511474687374	-0.8632349517895782	-4.287376188004134	-7.184380495984368	-12.737255548068232	-27.427655626558238	0.02282231931370524	0.26025668263101265	2.5474177587985496	5.536116351567496	8.729484623155363	5.480640850153533	0.12040000000000059	-11.41912067958494	26.239003908493675	48.1994454251075	157.76856641724137	-53.58277568218927	1.617905723486897e-108	9.22502597107992
6014	0.231655316044	0.572404806511	-0.757420168953	-0.5162827427	-0.643884263111	0.97825947431	-0.349815652713	-0.344399616445	-0.343788806519	-0.251697517623	2.643431548468	1.113333118419	-0.059459351718	-1.167241356931	0.924484976642	0.378038634773	-0.877291260386	-2.217322619032178	3.9372508111377607	0.2765950444028821	-8.252142262654084	-28.56144783742238	2.186026879009979	-32.257572576981	-123.45903244806755	6.728808112551842	59.67959588447257	61.33097178103866	47.00779360616987	34.86730500266235	17.914629212001362	-3.3344908259950814	-32.46577872526719	-62.30147509165589	79.2521779786684	60.157182441761336	37.34832344103476	6.146507389290729	-0.18947099024689174	-1.5004261072210534	-6.26834673478213	-9.3274985180095	-13.61525954344413	-21.737118511615265	0.17276245574444937	1.5468816303115782	7.025731492604587	7.362231139073731	-1.2770480413833272	-30.547361851723156	-0.0982839912439415	-0.8320286008610819	-3.973817886712683	-6.36345982462239	-10.692581308225142	-22.46875751909212	0.02756820178110319	0.3135013831210356	3.1327257822960806	7.053874476347641	11.973381391676952	9.975440294340101	0.16150000000000175	-16.299026717086285	32.44136050396108	60.57212748040826	284.28708656912556	-153.64482446214956	12.92854036155365	1891.1748418182501
6015	-0.382967273962	-2.489268068871	-0.723817991501	-0.520710349918	-0.602287554906	0.943281803878	-0.334875605131	-0.34120380168	-0.339850186429	-0.252461833271	2.581837704447	1.146802351881	-0.039130124415	-1.026604848746	0.906833496131	0.407010239041	-0.840161914423	-2.269612829518714	3.845045085852377	0.26960235872570837	-8.163000373609917	-27.59292979875913	2.095945578110383	-30.007737807539318	-105.40264041088606	7.049314098004839	57.34623438363604	60.319628551666526	47.14379680764461	35.744359196303755	20.26079572097576	2.736354455970031	-32.11977969723522	-61.77005451918724	79.96112695551867	61.06125946027395	38.67824212909687	8.450929660296891	-0.19008930357389153	-1.5070037046945008	-6.3379025623109815	-9.522979447320441	-14.166009677508315	-23.294203339387497	0.17094911995573134	1.526327838950475	6.83406843002157	6.966934760324262	-1.9778038099305337	-31.87727347827322	-0.10152662902464814	-0.8670917443820005	-4.34503969108858	-7.386929706544554	-13.445931699228968	-29.897100899149844	0.02512115843206884	0.2858409385061172	2.8185627718095847	6.213300467889462	10.100931243368853	7.27050306896543	0.14040000000000116	-12.775694329171976	30.58437856108289	65.82614926888947	186.46521597847033	-46.135534531655715	2.5240870762989426e-58	68.14012323765411
6016	0.577181337677	2.576965195881	-0.779016927637	-0.633973038016	-0.516163799006	0.881794022851	-0.350166861775	-0.351088965274	-0.350611949517	-0.243247714301	2.70185234348	0.794118009653	-0.101610924576	-1.309762474193	0.875768545173	0.270298735383	-0.931756002908	-2.17957637194629	3.9530048645988685	0.29074051016333946	-8.47590104825223	-27.95717316181487	2.2496395956338144	-32.18684070398201	-127.92088948251865	6.667551908857879	62.790980286688196	63.02711483821814	48.10280244618587	35.90755217324562	19.00306243847895	-2.2744616021258355	-32.486522211512565	-62.14945864378826	80.09874150403766	61.66307454327408	40.08093411568837	11.144651934941805	-0.18969365796407572	-1.5027124835936814	-6.288648898641582	-9.373365386533886	-13.696549733883655	-21.793931164647578	0.18465158467110482	1.6839814156051343	8.390559653203727	10.321249561199476	4.287070932848839	-19.37939204041447	-0.09644070555991557	-0.8116581516772492	-3.7378339178138114	-5.656881921547582	-8.58217850553634	-16.45993330721877	0.027660229228865813	0.31494959427802943	3.1696381517106946	7.20818886909578	12.498614970839318	11.028030587562588	0.17150000000000204	-17.59037264818189	29.559885378318715	40.06821430226326	308.8295680710192	-212.36923726951713	2.3357007178828173	3.8071842402134877
6017	0.675898172598	3.631981482862	-0.72571632789	-0.348062294824	-0.802216498387	1.016062463639	-0.32733606518	-0.328170217815	-0.327913610735	-0.25250755254	2.332922632541	1.469203407744	0.119802920467	-1.193649870276	0.82813251155	0.592828776342	-0.815400291639	-2.1749230783712474	3.9477113800510146	0.24666937788529575	-8.739601839046196	-28.930471947539807	2.104998350960482	-32.151422926886944	-121.39390148547992	6.849131141197478	61.653839514245014	63.156822590792544	50.346305305538024	40.40775775713236	28.939875521655477	20.021171525937177	-32.55314716082579	-62.281028277247565	79.8563990166041	61.40593037622563	40.038486931963995	11.654228968282498	-0.19121105043701128	-1.5193877400534366	-6.489112870039779	-10.002404933959294	-15.734533080399473	-28.606073804411395	0.16295572001325054	1.4348362756533874	5.941847731931691	5.034424418604669	-5.664131947697732	-39.49525809656702	-0.09581833284435758	-0.8054865271467265	-3.6982862778551677	-5.619412619522021	-8.767748684234084	-17.79754036939581	0.028086464574056415	0.31890571289825154	3.17121682150957	7.09403916054577	11.852109095535273	9.424007411550837	0.15290000000000153	-15.596388524912795	29.39628981513425	47.93555536550383	327.8385855853706	-210.98993041291618	0.0008570307850623336	53.47911487150192
6018	-0.826834838626	-3.908267206847	-0.738866487376	-0.484700218748	-0.630972347208	0.959224538908	-0.348964493252	-0.345158593084	-0.348434073582	-0.262215213201	2.637943585653	1.209566863432	0.009093144691	-1.096075044211	0.982078489181	0.542382704294	-0.849327160797	-2.2531141045096224	3.8855148861298994	0.25270915731664345	-8.692118698049217	-29.2385685253698	2.070032977976956	-32.304910720742065	-119.87109268515339	6.646948456096005	65.14899472603462	64.16589350862017	48.57239006113972	36.17169634510203	19.082699607825237	-2.315388243053605	-32.30999257633722	-62.12841055276795	79.24696274992336	60.001368539452564	36.97865593500411	5.264012503189799	-0.19062444027393746	-1.512821339361715	-6.40497759934057	-9.726301193728135	-14.797977411718463	-25.310743635661712	0.16925791949605332	1.506922746549307	6.643438310930401	6.553197725877051	-2.7663135260647014	-33.506733715506506	-0.09973770144518922	-0.847771337996926	-4.141600844779311	-6.829072618081738	-11.95471594020307	-25.85134924465295	0.026404455140236295	0.30032137683489796	2.9817959778175784	6.647237201892949	11.062683739370799	8.6674989912105	0.15710000000000163	-15.210694333044751	32.06038450691688	66.87659340170852	275.5563625247151	-126.5063722538675	9.106555205710334e-05	873.9413285471147
6019	0.123093463689	0.836971440182	-0.7454398487	-0.318035314291	-0.852901228706	1.045540029474	-0.320875836204	-0.322701130812	-0.321689029005	-0.240356676796	2.215847192647	0.922937759352	0.087846680813	-1.125086291641	0.80170183512	0.365702881091	-0.812496673941	-2.215103372020434	3.94100180379819	0.2783939818666341	-8.911446002754403	-29.461848074593867	2.0335543496398913	-32.8514481176349	-124.79950622910316	6.587021469002507	64.36614176651919	65.01184975652093	52.72816490107326	44.03593554304513	35.6690107931597	30.027039395790165	-32.47800957413359	-62.314308348705126	79.28877448570294	60.29370633220017	37.78038551771093	7.470016507303024	-0.1902856269764218	-1.5095271656016047	-6.384401715479457	-9.708089960570474	-14.90810285555409	-26.192662478218992	0.18554541854764756	1.693300562761377	8.440832925146053	10.341213179724726	4.0937734761458335	-20.28188443502131	-0.09686705427233161	-0.8170741665043688	-3.832179003519232	-6.018141865290886	-9.943175399655292	-21.079149663563822	0.028919722042182048	0.3281912774293265	3.2698687057881473	7.338351303790168	12.325252595430449	9.97205940427653	0.1630000000000018	-16.432937942286358	27.706536404068437	34.0151468300464	273.9680311915176	-189.93404524325973	0.6021561854647877	7.93084167688771
6020	0.208326394098	1.832959513541	-0.758084537325	-0.534313117967	-0.604222607851	1.000638955541	-0.334328348078	-0.333555020463	-0.334507824948	-0.235729966481	2.398094394805	0.740499550347	-0.029078003261	-1.231403422661	0.81766444166	0.223891122767	-0.792915742914	-2.241769194491445	3.8728154588339256	0.29387987375566976	-8.383585490558207	-26.881310017923163	2.2345655695508095	-29.67657064497672	-107.55708543903297	7.138850005741566	57.539294404841115	61.14843720647007	49.761419176356284	40.454289285482666	29.90278901030209	21.8733603399349	-32.16822699977093	-61.73508663627091	80.42424801893921	61.96807582387705	40.4705240270058	11.740959841126983	-0.19033841748127256	-1.5096612951640993	-6.3661510957974015	-9.602061903782669	-14.38512117226639	-23.898881711652766	0.18953046853413746	1.7404201606709782	8.955193577421957	11.532312462762263	6.494843608344725	-15.234043591705273	-0.09716305855861607	-0.8197299023933273	-3.8354686358573176	-5.960075844549393	-9.527984776216368	-19.22554868824663	0.022834792415230683	0.2598092744789378	2.5139862154194565	5.372760511507697	8.111873662689652	4.013141000104379	0.13390000000000096	-13.579681605696894	25.453723457311742	33.10773550694412	184.6023832354635	-109.66134695206922	2.8322953243494126e-49	2.225617052595102
6021	-0.351704275469	-1.268880734835	-0.73577988824	-0.568688575728	-0.49841636118	0.918073989018	-0.33693157289	-0.340339123519	-0.340792171063	-0.261936228294	2.570338454181	0.628512374553	0.008283546107	-1.152500108301	0.961058103135	0.573036921053	-0.811741272233	-2.2191666154040472	3.8842765632364062	0.24751949557933658	-8.190699678913184	-27.203860579806836	2.1306404564139982	-29.51050834504229	-107.41358071838484	6.886946631535943	56.58262742313885	60.08324295576983	47.52205615441849	36.59848802621686	22.06713366540153	6.557251297666692	-32.30671768729996	-61.95033540695015	80.08839387139915	61.47644529432659	39.656263015248456	10.131766290560687	-0.1915669176884051	-1.5227360910074852	-6.504507870258805	-9.990567615904581	-15.478696606398733	-27.070238439726033	0.1943129563254365	1.7965488037048811	9.548529765988688	12.858437513393628	9.02175312792448	-10.384881926944612	-0.09976540305864498	-0.8477628236774827	-4.127753968915005	-6.754800627135129	-11.618669864062877	-24.522930322005465	0.022296954868911516	0.254105466159105	2.4672124116741903	5.293217306300058	8.080172804212385	4.260423241459671	0.15510000000000157	-14.114543298271641	30.18235120578995	55.319870262684546	216.28944936926771	-105.61731206263381	6.542611637940531e-47	176.56439987903636
6022	-0.513687838487	-2.970703729603	-0.738554468626	-0.362241768789	-0.807074523164	1.040859541322	-0.338737150982	-0.340656052608	-0.343360788396	-0.242706946783	2.579074999103	0.634194524331	0.008328051016	-1.164857809463	0.808754088635	0.389843154089	-0.834661413457	-2.1888618450036836	3.9629672901674717	0.27577950074859414	-8.744563795194903	-29.01511177063892	2.091197640405522	-33.15178738361076	-133.57468842920377	6.12040052133222	66.0705075508075	64.52426894335933	48.519086436382295	35.92553427973292	18.613493671746248	-2.903234694370863	-32.56550768467258	-62.38024215865463	79.43112895539886	60.62074909254191	38.43428643382096	8.812352589732864	-0.18930334355995895	-1.4988528808761303	-6.261519338318608	-9.336253792415041	-13.757362715428897	-22.547955681778703	0.20089396239977952	1.872425873442572	10.286553856666613	14.35778526415693	11.46473324769014	-6.672757935069236	-0.09651465901543867	-0.813116484984757	-3.783627728192271	-5.866686687161929	-9.47213525621791	-19.68388663618141	0.028976599191725523	0.32902613562350985	3.2888807537866365	7.4144988405926	12.574526435762449	10.460964052372208	0.21470000000000328	-19.49829779917076	32.57086213189213	51.984389590271256	264.5659227230354	-186.73871166568696	6.515317735458308e-05	68.2186962842116
6023	-0.703320866411	-2.067852580177	-0.678076446848	-0.293314307141	-0.829703368594	1.067018202883	-0.312783332926	-0.318083979736	-0.318204756804	-0.255157956361	2.151025250634	0.629735310694	0.02951477787	-0.932195803316	0.861302605304	0.59731287324	-0.782054459847	-2.264502284092482	3.8510246617287307	0.24339596292231988	-8.743557009746581	-27.803728563582105	2.0117289618347747	-30.164605789170302	-110.85406487805379	6.719693309289569	61.45473946003411	63.82445816624278	53.039830085903965	45.43405432674195	39.167887182264415	34.74590790300156	-32.19038273117666	-61.906901798467196	79.71535579196433	60.78898059452482	38.5537639298465	8.508204788338919	-0.18942546156637322	-1.5001033345394157	-6.272637434219539	-9.362113510642326	-13.80993178551534	-22.633933058408285	0.20232333649403086	1.8893225712383024	10.468333435108134	14.761317388808424	12.207066038631574	-5.37446798631615	-0.10105604841283121	-0.862437162660625	-4.315065870377853	-7.354253790707988	-13.542063173000027	-30.739952710533284	0.027168910633299563	0.3084653188081131	3.049233851332492	6.7591077061886145	11.080904547206687	8.262275083561923	0.15760000000000166	-14.441351582933272	28.05938325335093	44.32414048114513	280.29549733617387	-185.7334420921031	1.7157158823695988e-33	1.2453040646757163
6024	0.272594838103	0.22665378763	-0.741714835188	-0.662878132387	-0.439584059724	0.820834962471	-0.34788853181	-0.352508574675	-0.352237227392	-0.247522088598	2.737487480382	0.765850936437	-0.125418703873	-0.987352676553	0.996601194547	0.204991736243	-0.885881647772	-2.2481134673697674	3.91432193749383	0.29756293468353723	-8.409332239061259	-27.641499910956963	2.2453532957956828	-30.61170685926424	-109.15478714819848	7.236753303239354	61.417069818360545	62.30725376988548	47.65984909458288	35.44194549237428	18.281961608218573	-4.044704787682744	-32.32652214126546	-62.13510775067577	79.29751277522327	60.06760162895182	36.949236942684145	4.333245780243679	-0.1897591279688694	-1.503287852701702	-6.289261323984	-9.3601074510023	-13.598140692961223	-21.310400862499492	0.18481726371221247	1.6862106908179908	8.42590296595146	10.423644080102953	4.542852269059251	-18.73797649681408	-0.10379375335760624	-0.891284145927119	-4.586757514277036	-8.016140711348033	-15.008991208556353	-33.86547887856444	0.024107414599073597	0.2748218316352012	2.7150048424130033	5.992913686821442	9.794795780319394	7.175240140867197	0.13570000000000104	-13.392615019032661	30.23426068005949	62.27648345515233	195.40063326567548	-58.819908048910385	1.2541886200708333e-41	18.104356893240055
6025	-0.127502700136	-1.05047666002	-0.72079762641	-0.386481975039	-0.749128139724	1.035189884797	-0.329168444398	-0.334889701475	-0.333216527607	-0.230433959726	2.470372944594	0.701570802547	0.072761298069	-0.880929329285	0.677937818144	0.327693477543	-0.784672291074	-2.1770388893558215	3.91194740107892	0.2817872046593395	-8.338298544460182	-28.034725248194075	2.053395702597306	-30.361662072350885	-104.85153058294897	7.07989079963148	61.37347137188346	62.5682628770679	48.709933886600766	37.489813230163456	22.940786484511655	8.204887549663981	-32.34268992757826	-61.8011885547951	81.0590732516906	63.299718639667304	43.15979423757532	17.3702260864358	-0.1908785976804114	-1.5156777052075572	-6.442107929093727	-9.84955522087641	-15.22187436573698	-26.813619493347367	0.19546408830278833	1.8091112862615932	9.639844582550335	12.977195860441748	9.031994495371528	-10.812339352252378	-0.10279445400109395	-0.8811284565529054	-4.507703146551358	-7.870003760708572	-14.872004020083846	-34.272656750441534	0.025495036111631737	0.28960047458092525	2.838334890544732	6.205564535573121	9.882449624407501	6.558721339352181	0.13850000000000112	-12.713453788960006	28.627154150949934	57.70303432769534	222.75761045894538	-92.31564452019995	1.3840044707413065e-59	5691.6248861543345
6026	0.758863886555	3.084011893814	-0.705656261334	-0.760098961847	-0.272727805945	0.792853390889	-0.350719301578	-0.35844125672	-0.354165031391	-0.249373490868	2.776465038159	0.507597683079	-0.163062776333	-1.346572728022	0.949042997845	0.280831813598	-0.934149264286	-2.1966573986389197	3.9121740487280414	0.2878850678109375	-8.682129814637609	-29.031294490886943	2.1537841988110142	-32.88252397658742	-127.5316434736884	6.577465033701962	65.8668307852279	64.7397015383001	49.3809303804377	37.23285814299807	20.475812819064497	-0.9317278047829746	-32.33114089544345	-61.887059720363695	80.49312547599013	62.12515885086928	40.55261592240375	11.350484667023014	-0.19039989613531239	-1.5098351271558736	-6.346074237327532	-9.484833030564522	-13.803085846975755	-21.36793521739629	0.19596153919988044	1.8167145135848461	9.796746563462568	13.481008086841111	10.367151713086281	-7.554831151058697	-0.09799612556505809	-0.8279256690602506	-3.885459689513344	-5.998445173922297	-9.23962261873695	-17.287665678251777	0.02351410115575033	0.2687515326839316	2.6769406735729246	5.972007114731781	10.018795705501915	8.02362548461657	0.1767000000000022	-17.308566410961543	31.4423189244512	46.06701984726218	305.74874118838346	-217.94444430893682	1280.7160288305174	2263.053231779894
6027	0.741993082616	3.653811772811	-0.745034759601	-0.731136984849	-0.34642668039	0.764722903995	-0.345094160859	-0.35052584753	-0.34742536042	-0.252514941925	2.698977593347	0.494067060671	-0.125770814449	-1.219188575396	0.913477867937	0.382290142721	-0.845209803205	-2.1959162933666567	3.8876123792062307	0.2737739825016331	-8.138769804931185	-27.265307545001445	2.221983962143915	-29.94549193877721	-109.80899578550522	7.1156550974373785	56.84707290597234	60.13857442448536	47.23864090664372	35.92399676206025	20.350784667624612	1.8334649507310208	-32.26512638291561	-61.732324500502244	80.899235822039	62.802159339215926	41.80419724244176	13.999642586134048	-0.19044178562817143	-1.5105264662721627	-6.364646567907188	-9.568482531363552	-14.170103735237385	-22.865508365801727	0.1984851292792301	1.8458215280234787	10.08098030353419	14.061490669459307	11.31759698043754	-6.128107599904127	-0.10013612822830668	-0.8514455961289149	-4.152124326878657	-6.783266928529714	-11.546531467453772	-23.854448995090387	0.020552271092966916	0.23478835742517293	2.2669508144121915	4.802226894905313	7.098857592486389	2.9495327318508293	0.14720000000000136	-14.05604044072306	30.414804634168394	54.557305416584995	252.55709127188223	-146.27384425301983	2.4074008873546626e-37	77.93812862233119
6028	0.424885963374	1.535413725551	-0.728989930958	-0.212229135593	-1.009518252572	1.133100606812	-0.340069306427	-0.335396239383	-0.340014208557	-0.223420679413	2.526102960364	1.463208672366	0.14345091281	-1.017927171735	0.641672144708	0.250219544456	-0.762425756484	-2.229407866024306	3.8979386986839915	0.2916754774125422	-8.917537636827218	-28.708943339690226	2.2452098148046744	-32.603574515173854	-121.17321024383763	7.116099450262006	66.51510382696894	64.57146589880091	48.1033823327179	35.168196762130925	17.253392614437416	-5.491822076358836	-32.27650011232472	-61.91567334525073	80.19010915245045	61.77267060273147	40.53412404548861	12.873678983876143	-0.19020021396262973	-1.5087975296553742	-6.384915750092463	-9.732330958923928	-15.068615789102612	-26.980045670288245	0.16586188831382878	1.467263540436332	6.2259538688870375	5.590506529282444	-4.747628297393233	-37.92739920435718	-0.09775655966085625	-0.8271066125706307	-3.957019738882539	-6.411129376179407	-11.176915820600573	-24.84373948196481	0.029167113313291592	0.33048820686409275	3.2708564883268534	7.273090064065346	11.959315955533354	9.059214706028799	0.12990000000000085	-14.932009073412743	27.36171475984936	47.39092048429895	200.61921899315573	-60.05744486629843	3.016679650564926e-06	5.248134287894144
6029	0.695508862005	3.261229136471	-0.735001601096	-0.556699244322	-0.594505357184	0.920153424237	-0.346882651447	-0.348798247561	-0.350682084047	-0.238531194586	2.698345932067	0.619488559572	-0.076460944549	-0.963678513655	0.751235620267	0.34453188255	-0.912544503006	-2.1320460490723323	3.961217166688187	0.2810299776056919	-8.484589670610914	-27.702775707523045	2.233989501790078	-31.35931242405602	-119.05026614752194	6.9890336491499925	61.31797664947643	62.12581085034051	47.2332040170691	34.78921891776397	17.226266545773075	-5.871174604580033	-32.528856840139795	-61.98925477851797	81.11094021941298	63.52246230553873	43.58713548693924	17.9513688085685	-0.18956174592133707	-1.5013484266915307	-6.276191593300454	-9.344473671748682	-13.642997810204339	-21.748677696848855	0.19611573816792657	1.817200532820373	9.744150583175033	13.246497487902001	9.630845184402748	-9.510237766038763	-0.10291452940361007	-0.8821105811301508	-4.504291107768271	-7.825884982304658	-14.628639820170692	-33.20229853112401	0.028275307840393667	0.32178463652399886	3.2410828233516495	7.380882094724703	12.812474558478238	11.331052007457558	0.15070000000000144	-15.326955494346652	30.112967744290128	56.055049325994084	290.32121779177436	-157.71118817702546	1.3075995185696164e-09	2.225922545989819
6030	-0.300172578149	-2.120978701588	-0.75696899876	-0.627000126596	-0.495285387453	0.911824668141	-0.342222143432	-0.343216848583	-0.34407217857	-0.259249131386	2.564159436693	1.040627886735	-0.022308802024	-1.07694367024	1.021130647451	0.388065637635	-0.796102594487	-2.219418016124735	3.9440513260108863	0.27555313558309347	-8.458482030712593	-29.235587448475105	2.005620949618859	-31.019302938723435	-105.23183675494305	7.110021213290822	57.79335570932018	60.86282534907723	48.296955265606194	37.63939119021122	23.846633502117925	9.997280988848924	-32.494010782845045	-62.380277480062176	78.99536232775439	59.68424187261404	36.37262406474171	3.8404374781149015	-0.19127615763354705	-1.5196412981244185	-6.471721046188978	-9.898292691233546	-15.217448235193531	-26.297413357804935	0.17322415743216005	1.5526047490277994	7.099043450186524	7.5546535720965	-0.8264366743710956	-29.424341778055464	-0.10158983758849995	-0.8675851875580732	-4.3417852052812815	-7.355862896600385	-13.27960312258342	-29.173787558393826	0.02090014153200453	0.23823572677879132	2.283013151128594	4.786490580851418	6.867270838549003	2.158339875832409	0.13260000000000094	-12.075011610000377	29.781615537485003	63.595691176501404	164.85233146486277	-32.53934544927499	2.0138688597801046e-59	98.82243758776877
6031	0.303257205702	1.335802034099	-0.721497832758	-0.625396848273	-0.431074838793	0.831238283009	-0.343421608005	-0.34994792652	-0.350033789235	-0.264302010182	2.72788116944	0.697436226667	-0.076682771367	-1.26221421503	0.993990034104	0.550770705212	-0.814737296033	-2.2359406620209046	3.864920742754312	0.2502101591366474	-8.513271303822789	-27.888616835994615	2.1930796760300573	-30.766189282139567	-115.49454238740756	6.887325762814244	60.52882740431595	61.83207571984949	47.3672257933146	35.15629993550438	17.919828316141114	-4.718498005315195	-32.22768528583399	-61.855348431671175	80.10793852264503	61.401263821949236	39.35358385734887	9.387164208990695	-0.19056322701006825	-1.5118921564216115	-6.382508801806931	-9.628381662189085	-14.380010195725545	-23.61168395975071	0.18878407212055928	1.7323253308935724	8.897230303626959	11.45580147148773	6.47906541893966	-14.991012510136576	-0.09814034836039713	-0.8298975367742955	-3.9251453196415955	-6.159267177926947	-9.874387071168602	-19.518601766393672	0.021101620858068923	0.2407904056558463	2.32516994635845	4.933502920932093	7.319304991652742	3.1447040658349503	0.15820000000000167	-15.316349417397857	31.730876569282472	58.667698990639565	226.45710306494902	-106.56590984357277	1.908272054474154e-15	453.6231424354762
6032	-0.056466489037	-0.471749204947	-0.756400020559	-0.410926138796	-0.769329569751	0.975149390885	-0.338206539683	-0.334170927801	-0.332437242421	-0.241316068878	2.47827049872	0.942965279531	0.034436699577	-0.980920625023	0.791750155296	0.358147738221	-0.81028478956	-2.2593341191446576	3.8504016802404437	0.27624147799234616	-8.077968569708935	-27.914538483114864	2.144791314516851	-30.796534660378438	-111.1334981881326	7.004436999702175	57.144113223824874	60.26570260480626	47.33270681146803	36.23858686282862	21.625036690664626	6.749334997929977	-32.1265124976717	-61.729581085798095	80.23087227293294	61.60550925253586	39.84413328584942	11.088949371127542	-0.19004832169468022	-1.506906903929034	-6.3523917521596465	-9.606590055880025	-14.57643726271891	-25.075218290486394	0.18264044919109382	1.65993542617905	8.116437356092343	9.66077508930432	2.88376414979701	-22.528836550985105	-0.10087005766967747	-0.8603889612489802	-4.291515428623767	-7.283758793998063	-13.328920384322355	-30.06629925500448	0.0267899093118775	0.3041642002205585	3.000058164208552	6.628493637225585	10.797844727573818	7.870071742031741	0.1445000000000013	-14.01405979452377	30.298993261376918	58.86663968291446	257.61067088315485	-128.23645123462683	2.420566108896867e-31	79.24868156810231
6033	-0.186947914772	-0.716588335241	-0.80342503648	-0.419045285664	-0.802696368034	0.981180320282	-0.322068564094	-0.325746037988	-0.318556257605	-0.250883757888	2.219732195252	1.500757062737	0.098305653404	-1.099165186428	0.878271943094	0.432658175721	-0.751637174475	-2.2529394874125463	3.8902186071902074	0.267974196747883	-8.30784481300946	-28.708584373939367	1.9901295908085872	-30.51887337697113	-104.30631432039344	7.109867341376045	66.12655014154093	66.14646496256903	54.05005742814463	45.940368675781926	38.88793883835131	33.689523829288596	-32.30333220057711	-62.106738517306425	79.34665061997902	60.21412635446554	37.461346641832215	6.706364535004665	-0.19093667447722396	-1.5165818189038214	-6.464472333384291	-9.946498816230388	-15.628205395900695	-28.45927260501188	0.16173996275258753	1.4208925848587783	5.804605360305322	4.733750319241742	-6.246788136415643	-40.70905578534895	-0.09818874181622128	-0.8314223193383637	-3.986296976798087	-6.447311027034159	-11.10256670841155	-24.108929826127717	0.024332896670838523	0.2760032251941943	2.662115559218929	5.67813017084809	8.509975238576699	4.066893328708987	0.13130000000000092	-12.04593822683025	28.65313656770809	56.126860213483795	213.21227470144038	-91.32836033299984	7.49877800015471e-64	533.9604346726906
6034	-0.366557897506	-2.965583406166	-0.736234774593	-0.570436425351	-0.578963512258	0.918429217105	-0.337759574028	-0.345184045177	-0.343053387387	-0.240548426233	2.579478820369	1.220780309979	0.017209228196	-1.181543046979	0.87400425383	0.224903165712	-0.833756360079	-2.215546735699946	3.9265848821602285	0.29558291827971805	-8.249329179302732	-27.92626493575049	2.0605586143669985	-30.27519220956373	-104.7946560046605	7.016261735026717	62.15898327893335	62.9984723801009	48.954587206103184	37.61834699427618	22.698946650509495	6.62098446217242	-32.376112274759706	-62.08125827174322	79.85023774540647	61.13624725028368	39.075967228321566	9.078247490911004	-0.19136118694425788	-1.520691439682471	-6.489515016132942	-9.966862687047174	-15.486997771546909	-27.36047840666879	0.1675914484342413	1.4880626015265597	6.46814789552145	6.1909336444032865	-3.412901423935713	-34.74504895716004	-0.09872839416116984	-0.8366787466182203	-4.016133321759248	-6.461950423575602	-10.887892116315015	-22.76545525952646	0.023991674780489778	0.27304591568582287	2.671943774594948	5.816718558952419	9.192221863983594	5.8609604074325174	0.14410000000000128	-12.744489950155247	29.46461674445144	60.12006958437719	210.82326966948412	-80.49688908936906	7.597039250699527e-61	308.3008554400345
6035	-0.635553076292	-2.866279493312	-0.743563252387	-0.643301649288	-0.462210219989	0.864034667489	-0.339101665281	-0.339901556504	-0.336350499306	-0.263725312243	2.458289211586	0.696316680022	-0.006286170403	-1.174934558344	1.052583679322	0.43250947016	-0.833202635819	-2.2278818940933256	3.9318498808180284	0.26933878061329275	-8.163881849613475	-28.53624905704349	1.9998058711553643	-30.50625423079925	-108.0714076756588	6.765529524158702	60.27086999856198	62.71790622886183	50.84896582395204	41.50576799455353	30.884521102420834	22.093201248592063	-32.45908900066222	-62.345126186479554	78.96902318973233	59.591099746818436	36.1443061881697	3.3199319283807833	-0.19173327585700073	-1.5245312870660868	-6.524619938996972	-10.05006931681236	-15.658479009426982	-27.64271887953922	0.18895213447311007	1.7341358315369078	8.909706089572241	11.471014765702849	6.477228412042065	-15.058974791516102	-0.09991835056824393	-0.8493511700350131	-4.141614668833805	-6.7851359010813805	-11.669853266472037	-24.561312917531527	0.02205994961175494	0.25150461548329817	2.4414401910084917	5.233612670921784	7.974813929833576	4.152741159087961	0.15410000000000157	-13.410068629310562	30.012422854841414	54.22895833127184	198.2963824406832	-99.54710117442755	1.6255689587397013e-43	166.41983731748024
6036	-0.182469185404	-0.932244485648	-0.733919085751	-0.370786982869	-0.822160223809	0.988532319476	-0.333092784874	-0.336236796277	-0.338280050318	-0.22105361979	2.446999819201	1.058675459108	0.098977297142	-1.096202994668	0.634041241347	0.195803224192	-0.831431019999	-2.233456341601024	3.8478558861001524	0.2966252031085314	-8.676013578028648	-27.234623095283467	2.178446862775692	-30.553244209168636	-110.63097674360043	7.008451122738128	65.57979431061806	64.74625256538519	49.97715585036641	38.65984030449108	24.30876358903594	10.231802884915568	-32.056172527811064	-61.42829867606156	81.3627429565515	63.60644008147368	43.5991472339832	17.906263123164507	-0.19081084184875044	-1.5151729634172597	-6.446644858372111	-9.889409479595612	-15.4430532024274	-27.84038033929866	0.17823127543439407	1.6090232326534406	7.608087778580423	8.559078835095978	0.8168969661034186	-26.669628924450713	-0.09805212747870568	-0.8298844053765491	-3.9675488976013797	-6.390075431378732	-10.93163948452385	-23.61538415133827	0.02881154108080843	0.32707154218240986	3.2622505058532947	7.331567853037132	12.354006089078762	10.08752425358891	0.13590000000000102	-13.89785479719488	24.860470359336837	35.531812399209024	160.82891477399292	-59.35964435753881	7.564733505263489e-35	2.5928591428532033
6037	-0.27672101489	-0.93729486964	-0.706560854312	-0.43983618907	-0.66849161057	1.007573415861	-0.339595304074	-0.334943697682	-0.337127940759	-0.262888679	2.446399503094	0.992278801738	-0.032605453113	-1.179210679648	0.988202607459	0.546899721384	-0.831763744419	-2.287315969614557	3.852295816584492	0.25115474334685717	-8.80179041313417	-29.650714396097474	2.0584232769984308	-33.00701767611178	-126.46005993975243	6.453541128794166	60.80566990256656	62.5188929744833	49.38302510360837	38.81692012084595	25.66624373234324	13.563195072007602	-32.18484971303423	-62.00900486278102	79.15016989336233	59.70985472696596	36.341237872691586	3.8986341189314007	-0.1896302452351199	-1.5020885053514272	-6.284567397494978	-9.36967131379542	-13.72142201405052	-21.997105887483315	0.1787049096735857	1.615108557809927	7.694249755302231	8.79708610438679	1.3965559880927518	-25.193727702611117	-0.09754450351884902	-0.8239627632817487	-3.8854247164724454	-6.1123988350566405	-9.994408973984099	-20.59672491656073	0.026316456730484685	0.29926709932271656	2.9667112180034256	6.598002950411489	10.921898559114977	8.403466768347524	0.17170000000000207	-16.754216549565243	31.340240133865592	51.647339495146866	288.45536871761686	-180.8384628108119	0.29952306883867297	1.2915771454615794
6038	-0.191843002756	-0.946273027292	-0.74429689399	-0.538866351484	-0.610267117981	0.942779863056	-0.331489665288	-0.338100081504	-0.337636933182	-0.246514631877	2.46340649318	0.781421887487	0.021475561609	-1.1898062513	0.80464628795	0.426081788836	-0.888542384997	-2.201435731066537	3.8776723575109764	0.2674627366808269	-8.604582518920704	-28.592822422772468	1.9875669602462573	-31.569577263326078	-117.35992281289029	6.502233444405764	59.675891419139184	62.049576044000965	49.493020740213076	39.31435670840232	26.915577037253456	16.02348701658793	-32.241584953326694	-61.70267537839402	80.96517208111669	62.98822755571849	42.38986798600893	15.67544046189264	-0.19115963056055588	-1.5185664649604205	-6.467940715501477	-9.90877419594862	-15.333458925906404	-26.94393517200432	0.18734670289445338	1.7149936582792082	8.694023870259482	10.959116380117555	5.41755991838521	-17.32264856508976	-0.09815442696306723	-0.8305183185695462	-3.9529234178800077	-6.292876165792361	-10.453975342705416	-21.696400841325115	0.027466778405290077	0.3124860641921536	3.127656250434862	7.057526431312448	12.037695508703086	10.164030752384338	0.17550000000000215	-15.459873439971785	28.99255758504875	44.412152321295714	211.52097736577548	-121.52373332596038	1.5641919914937933e-10	348.73318149510806
6039	0.337170464936	2.386491820298	-0.690537281971	-0.494182627727	-0.591307521673	0.997947383283	-0.328782433994	-0.329414985846	-0.331721887239	-0.24515558902	2.322910949939	1.257014975351	-0.006148912282	-1.203185435184	0.870893399577	0.336979025626	-0.75010903028	-2.2164753906596038	3.9169506694821976	0.28105653415628346	-8.677595841254291	-27.444303929449678	2.1661520357099904	-29.470642391567427	-101.56672070275548	7.37253165515844	58.10345131475252	61.779488519711535	51.0686484452538	42.648785246151355	34.08387594572291	27.9449746995439	-32.37402846083312	-62.08554265972989	79.80263315722021	61.028828376457184	38.82645274853419	8.806325188163434	-0.19076917890952796	-1.5141887309546802	-6.411619403996958	-9.723601202446792	-14.704187684430842	-24.742237365079014	0.16683290146307603	1.4795617398848073	6.392327636349342	6.04032014269362	-3.66604497018148	-35.190416317984294	-0.09781682423090578	-0.8267248032709705	-3.90646132022257	-6.148546930550586	-10.007315290930705	-20.371735418514444	0.020988441866998275	0.23907065287905377	2.284365136653398	4.768176781512783	6.748645025450139	1.791373457886462	0.12620000000000076	-12.049122966124878	26.41215228554256	45.60462034757129	181.48376488489106	-82.6101434794428	1.2319173378981513e-81	3443.947637253385
6040	0.082850683671	0.878689131596	-0.722467640513	-0.275265932885	-0.917348684547	1.121055916202	-0.323962778413	-0.329905472297	-0.3271004666	-0.248670993244	2.399351405237	0.516223971224	0.043550587818	-1.057083300839	0.81349069715	0.508255985821	-0.799349497432	-2.2274692269272043	3.9120212120569864	0.25808719626823934	-8.226967478711288	-27.165500563134124	2.233608103427457	-31.022528619085723	-126.19329729630832	6.591970383402647	61.305458194323435	62.48506098768454	48.578282834833104	37.36732408647153	23.007269264831148	9.221810165552023	-32.40506295043996	-62.21201946684299	79.40059705816887	60.448457567689445	38.11311581722131	8.321956842230506	-0.18915417511451565	-1.497351506261461	-6.249651001214945	-9.314391879118027	-13.744311222703281	-22.681475202349528	0.21217307522999487	2.005220370815249	11.685885513499494	17.37281706740861	16.71775899634335	1.6919565092772564	-0.09780710933349791	-0.8274348920495347	-3.9507113038293946	-6.368109871228697	-10.966453996869596	-24.000020269904784	0.02930306823699781	0.3323995599378224	3.311142237132023	7.429870200562316	12.46234621547848	10.047278715483415	0.17460000000000214	-18.19869678833491	29.833342632963202	39.30741323370255	339.40543246617756	-244.99278959129495	21.48199037937118	61.438427306505716
6041	-0.258616660343	-0.832779161549	-0.731738659499	-0.479360089527	-0.636758044634	0.974119368985	-0.321408366033	-0.321562927661	-0.323925494889	-0.234204504548	2.196395022038	1.168095141365	-0.052964471339	-1.244933508668	0.845112549854	0.190011334022	-0.824980165041	-2.2310495874185325	3.9204995621341454	0.29960769921070024	-8.545612150099055	-27.25541719454041	2.0746647941832825	-29.65347690235744	-104.67962728796903	6.9397028107262235	56.437846490397206	61.41607544732009	52.61286332323191	46.08788855454826	41.507695829287506	37.4982009917042	-32.34394707302052	-62.08434325901524	79.67642031427872	60.82249006573617	38.54411584432128	8.043403334468683	-0.18949021691359103	-1.5005883463085858	-6.268179177807792	-9.321988314610854	-13.579745672938177	-21.571776985060318	0.1708624949853818	1.5252419209287809	6.819775699177446	6.92897943371924	-2.0672708293296314	-32.100254509052014	-0.09639147125962262	-0.811348828346714	-3.7449961935489497	-5.706043206777047	-8.832579426587468	-17.44777337100533	0.025278826620581372	0.2875056557307189	2.83174738199108	6.23363777128268	10.097521708622029	7.173415937187552	0.14750000000000135	-13.046516512987886	25.49311396812005	36.102932281597646	202.6717626390507	-122.92053577389154	1.3082706355207704e-61	111.79909494577271
6042	0.605255450932	3.420905138556	-0.75819246185	-0.236949193878	-0.983056068401	1.137462017315	-0.314369883699	-0.321323314845	-0.316609636748	-0.241666107795	2.248558053647	0.568763999747	0.104642359129	-0.838187960181	0.740662176497	0.479740238594	-0.675427090117	-2.1953198718650038	3.9422144319709056	0.2628161587092904	-8.211953680546822	-27.577720033574984	2.184105152890947	-30.134141644032503	-110.91110084537432	7.208918051301595	59.52707567197687	62.00249817740625	49.6986458531387	39.98325654158555	29.113450756332075	21.80163751401496	-32.51129528638812	-62.2878338127035	79.62070700968545	60.97100417307053	39.24397421434814	10.85203945571523	-0.18969622534940767	-1.5033505242696779	-6.323507309718437	-9.549778217918544	-14.516031340834314	-25.245119913277975	0.2100362296930814	1.9794882306582688	11.390276851366472	16.692137667284186	15.439629687246011	-0.45879073841811796	-0.10152709671087694	-0.8679802545570449	-4.392970369041479	-7.615734182112855	-14.407540503354443	-33.62972629132858	0.02444207227892129	0.2767530950367417	2.64695982195927	5.575588012544678	8.072006653770382	2.941557160141186	0.13900000000000112	-13.991829332237797	30.021753727542418	56.24918728552602	253.16591853203644	-128.3481674220367	8.940505721720593e-33	339.4593359871459
6043	-0.014111864925	0.45697115673	-0.703688741228	-0.357611855892	-0.809622839875	1.078587973553	-0.336279379209	-0.337666516292	-0.334851335508	-0.25023687291	2.464901618483	1.443286356068	0.068548582415	-0.920326148106	0.771516152377	0.594709226822	-0.835983481597	-2.207749035091308	3.865794775072681	0.24299577514573636	-8.45153637430394	-28.086863984311968	2.1179911532454376	-30.892695578844123	-110.80771090593524	7.072800788853866	67.79590632877506	65.79256069730633	50.36838077349595	38.77571819212396	23.9569411904138	8.861891845369756	-32.23942253057197	-61.7295153638685	80.8672853349189	62.916520109932485	42.588651771212035	16.01685244492702	-0.1905000477420239	-1.5116547011745876	-6.399908607597596	-9.732514718320932	-14.900173565650558	-25.907734971996508	0.16355446858597134	1.4416948793323214	6.009093171745906	5.181403866574786	-5.379504827813106	-38.89908629181192	-0.1016554541004313	-0.8689223863956984	-4.38366027743724	-7.542367545144852	-14.04298919398474	-32.11305831469251	0.02894830801923229	0.32878208078608195	3.289710318499343	7.425798522848477	12.627181985892499	10.579074889581392	0.1381000000000011	-13.299214820917845	30.00721326239993	64.24031534153497	248.15199592441843	-96.52525555417544	3.4490466119331136e-32	479.8461748493553
6044	0.271990916649	1.130090739253	-0.763879040478	-0.473305763623	-0.670161932903	0.891349202536	-0.334397970283	-0.334148353743	-0.335323330381	-0.235184527489	2.407593125944	0.922041512824	0.042720297097	-1.221476926778	0.799604196297	0.259780019382	-0.823503813277	-2.182290962485217	3.960077652882009	0.29243414476578916	-8.838793169374812	-29.155216585507596	2.081528319848803	-32.338129485491486	-119.43502241052445	6.780805250851379	62.259372502787954	63.48394114159428	50.5138784619804	40.45689173273533	28.610518983530984	18.689851440252795	-32.51236807523064	-62.22061168537118	79.91562440924356	61.40694849981153	39.756423173723405	10.824000131967102	-0.19080141474580864	-1.5149212121720461	-6.437034264667112	-9.843216803567818	-15.235221955152474	-26.95767925661842	0.18202976926822864	1.6531486694025737	8.059790305104338	9.560832052888584	2.7552574308716875	-22.65148050342713	-0.09664456096653136	-0.8142266762416268	-3.781804513023416	-5.824290197259055	-9.211551978598358	-18.571486375090796	0.025767965858787194	0.2928504256672022	2.8835043424579805	6.348936831410891	10.280479842332191	7.3056230211848865	0.15670000000000162	-15.244856527033447	27.63142100248041	39.38405920648963	247.5392077456461	-153.8920739543621	3.136102509454484e-08	2.34758021994491
6045	0.460759651224	1.649511261648	-0.768155695275	-0.588740546778	-0.5300820903	0.860543184739	-0.342075178641	-0.342409451	-0.342485409668	-0.241961398372	2.595572122575	0.526311127932	-0.024681929813	-1.237460053395	0.961041654488	0.176205718137	-0.81147487495	-2.259095816506955	3.91066019740173	0.3008978296857418	-8.43212169422587	-28.194046870275624	2.2354055322218094	-31.630752318543824	-118.72760754248254	6.944338845282594	56.78299156812058	60.09981620565833	47.26526874894228	36.09527959032437	21.036594169940678	4.366449849609855	-32.30488779717348	-62.137292638716886	79.1905016387283	59.893919660105055	36.71488719812055	3.987648233798987	-0.19077634281965988	-1.514412028633249	-6.420564924863517	-9.766390051712728	-14.89471393383347	-25.53062439443095	0.20110981240620585	1.875889180899757	10.364109004069043	14.612443936650948	12.140857721059117	-5.075695536683428	-0.09778647284297497	-0.8263464138650352	-3.899843734023473	-6.122035641863072	-9.899525271304038	-19.966626317416225	0.02245735293882642	0.25572198806617896	2.4762366173560353	5.29373390658124	8.003883080005453	3.983439343351025	0.14710000000000134	-15.244999794366075	28.407302252219594	41.29631403884837	199.51893428621673	-106.14936597424192	5.581665030066724e-09	27.85830316844865
6046	0.18486540591	2.206096629881	-0.750648654845	-0.39967644744	-0.744791495531	1.000635677911	-0.321441719001	-0.326620226812	-0.32392214918	-0.257747664549	2.276376012644	0.662162660158	-0.01362934508	-0.864347188575	0.899628873978	0.596997193688	-0.727753647858	-2.2074258549170973	3.9226138451031396	0.24569275000870383	-8.36570836334896	-26.914126110091367	2.1930632721559364	-28.90059466573068	-102.53778212771456	7.338715396376496	63.259421152658746	64.40711334425399	52.24987676912798	43.39770234629774	34.45887768050081	28.12635780296954	-32.461391390696065	-62.242114430312036	79.5406701398772	60.73243154220041	38.65099024208736	8.81019919630754	-0.1892890435712282	-1.4986348013166346	-6.25614228285186	-9.312426365043722	-13.653822589164841	-22.129190180489232	0.19785966694503163	1.8370336498438864	9.925171368503289	13.588980645735207	10.121696402149642	-8.916770400888248	-0.1031085570228508	-0.8845481568895311	-4.54470734599405	-7.973282542803798	-15.152999556883872	-35.06959344223704	0.022739449729323524	0.25825171100116745	2.4731145886090937	5.202720445391501	7.520755847276904	2.6312339857789624	0.13010000000000088	-12.546009902404945	28.599338342665845	54.90343708463822	215.62033754727508	-99.040613317383	2.7182093682803607e-77	28.437472557201488
6047	0.521435337661	3.162033751044	-0.763724469927	-0.470232165166	-0.685003809695	0.961271419449	-0.320098625422	-0.321645100505	-0.31924388037	-0.261699435933	2.187868661929	1.056082076783	0.036806030223	-1.017629547773	0.951903319889	0.574978838699	-0.778730158378	-2.2348387199969606	3.896690122158281	0.2482691769983903	-8.701368298436208	-29.242392383061848	2.010362288492031	-31.160489539795023	-108.71488941764079	7.106160043906997	57.92485515578584	62.21347390507021	52.99358271129349	46.3576000661102	41.71637358694235	37.68032338938988	-32.35911224578826	-62.1483696321348	79.43131768753892	60.4090745348901	37.87577734604047	7.164089626805192	-0.1907311823867025	-1.514109335750709	-6.425473517432973	-9.802507254011175	-15.087133389186578	-26.40768212411523	0.17607122195901745	1.5846165275115516	7.3856465032533825	8.116921938637644	0.08651463414927789	-27.909851136610516	-0.10089116878650203	-0.8604412338835702	-4.284294800359947	-7.243933109717746	-13.148886885986068	-29.344102830361265	0.02374817704394842	0.2698629424104004	2.615022751091512	5.610069146729414	8.544007100458655	4.491431106995946	0.135500000000001	-12.774525987982843	29.1708082003231	53.69136672176071	249.96626947393574	-143.2420394911077	3.116499854964453e-42	57.72856918256713
6048	0.156407411851	2.267036460512	-0.780947897799	-0.496414147395	-0.678199823833	0.904563611163	-0.331681874576	-0.329719405857	-0.330606087083	-0.250263860832	2.285661875895	0.586707118463	0.05166723119	-1.090521150781	0.786316897349	0.557753284066	-0.777859970356	-2.202725278875734	3.8501579995107216	0.24763469849686148	-8.937173052912662	-28.778366745750024	2.035797747401614	-30.986542776504074	-110.4363444098974	6.961791680780209	64.08334030155437	65.05233694792328	53.235758089152625	44.91939782045731	37.10902848537934	31.276942175714083	-32.166701724014885	-61.53662164127083	81.39839888234994	63.75008080583929	43.924916467905355	18.202412534915396	-0.19100960066878148	-1.5171823373634423	-6.462927379804761	-9.92090867638197	-15.472410669463684	-27.714055351131407	0.20055338716704701	1.8687018777998279	10.259709179314253	14.324790493177412	11.469981298618059	-6.532768212613838	-0.09957136904794175	-0.8461254392135799	-4.130825551343529	-6.816162637050498	-11.980708207944302	-26.102550860440278	0.023402685182965455	0.2659086348204433	2.567850171777899	5.477768337553878	8.222855915726473	3.9358232641559847	0.14630000000000132	-13.845319013856209	27.013024689511603	41.062752144558836	252.380344407255	-162.67199073593085	6.575194194728741e-36	0.8844732967912871
6049	0.291582665186	1.890419527799	-0.716514478093	-0.528273037843	-0.55577608493	0.932181856595	-0.332195372173	-0.333392288062	-0.335234467563	-0.250611578648	2.396606752904	0.863206437116	-0.077801060747	-1.068954460022	0.865849851419	0.447384637905	-0.864432284059	-2.2306289714253063	3.861624805795782	0.26428534027428713	-8.896627992361319	-28.976325245149106	2.046956186369335	-31.74052339419717	-114.9566953323008	6.86643172785076	58.57005691255508	61.77797485215129	50.28339027328709	41.040923039423554	30.623733120565657	22.457920879660335	-32.18968489028488	-61.73639203215202	80.50298835878647	62.08883896397758	40.62562765703082	12.210374084741817	-0.1896369296893327	-1.5020347528314526	-6.278215192111682	-9.33545312038576	-13.55629621924342	-21.29338017849582	0.182677184041479	1.6612104368462235	8.164597088428605	9.836524921316002	3.395791389533961	-21.096310054431054	-0.10099618301831734	-0.8612272377633152	-4.277334257253206	-7.1860006718282525	-12.85202220229997	-28.09514417339735	0.025783089156237782	0.2935612726103056	2.917941362727979	6.510577207539941	10.870870286689572	8.597414401966441	0.15080000000000146	-14.42488033744211	29.153069011270635	49.22020856824081	270.7835375920633	-168.18414278822726	8.60796301963556e-18	64.23762101928703
6050	-0.509685251122	-2.811515219562	-0.745316395222	-0.652061957186	-0.450700267014	0.805598658681	-0.33945653738	-0.347488470736	-0.34340046211	-0.236493770404	2.594694071329	0.637146252505	-0.052569523107	-1.125986007794	0.783349573498	0.266251951126	-0.865414387958	-2.1743083098291764	3.900242889988361	0.28927803495604826	-8.08872766997399	-27.224908532998494	2.0362822388145094	-29.32772969925383	-100.27848713849403	6.946548705136322	63.55556055074834	63.900103596452986	49.92761239808116	38.90468448449194	24.696001576922235	9.808698391951879	-32.272747480434475	-61.628663377573126	81.47687857935694	63.88254233406625	43.89792664340023	17.88361014098806	-0.190932049996559	-1.5159670788202624	-6.432428286468794	-9.787267349601642	-14.903546299024374	-25.38386805594999	0.19215115834848573	1.7713417138280758	9.28918211262473	12.293937600991459	7.986171049605734	-12.274110769510704	-0.10104478256355402	-0.8615498802650264	-4.271639429519441	-7.146244087498958	-12.653341354538444	-27.255562673572705	0.023389055002804048	0.2666059766113057	2.6169200190395445	5.716586295182423	9.122522840539927	6.060011912932147	0.14410000000000128	-12.30477047415881	27.706674446389663	51.22993089720587	171.43646006646986	-65.9699032229804	1.093423988049218e-89	18.164519971561095
6051	-0.079304122629	1.408382630984	-0.723984823994	-0.556243941598	-0.544173682912	0.89442547757	-0.333127736255	-0.328583098191	-0.32980573323	-0.256456154164	2.294862715484	0.468117616702	-0.015722896244	-1.18405842733	0.86788767181	0.568601874077	-0.793733061517	-2.212161262157822	3.8506022908505586	0.24629577794688867	-8.49182460253201	-27.83305169842312	2.0591150847456228	-29.917493695263655	-107.55444431632642	6.865362534214456	56.91509202597427	61.4245073522845	51.76978453089881	44.28066637988423	37.57676062010849	32.564970762806865	-32.1720483764778	-61.60186489451279	81.07697027697894	63.12775710698123	42.63882511545906	15.584808237750236	-0.1908730407419279	-1.5153831425711135	-6.428290908072079	-9.781415291648983	-14.911238191753636	-25.493575357075066	0.20560949725806446	1.9290054963819518	10.932784735388248	15.866352047033923	14.411481671653643	-1.2781584988498078	-0.09881261106032678	-0.837491705312649	-4.020378275752913	-6.462168575189997	-10.844823911416587	-22.517008909795763	0.02196653608789945	0.25020994698058907	2.4151045413213583	5.132096326287206	7.636875307556114	3.3858836367646066	0.15450000000000158	-13.898616455027929	27.005042657505307	37.72186368000572	286.75137167448725	-213.24274571918951	1.3270920545732e-46	64.21993812784254
6052	-0.485032188165	-1.697064659979	-0.759631293531	-0.64840779594	-0.446446965225	0.823383425337	-0.349644118994	-0.347849751595	-0.349194514149	-0.264366706858	2.603388488847	1.235560052949	-0.060861949097	-0.975546835019	0.951493460976	0.641145785317	-0.946028796624	-2.133083567626518	3.962969214467733	0.23928585967534366	-8.595087294017462	-28.911054630216686	1.9996096683689335	-31.290565454320138	-110.55532366933214	6.8621269152653985	65.11618412946325	64.65782774095503	50.23465274062927	39.03956294479935	24.569335191456304	9.155447430637844	-32.60981124806969	-62.189904847518285	80.5571236304084	62.63447595627569	42.143108482393686	14.455315442552747	-0.19078117793624672	-1.5143294749851686	-6.413589400690293	-9.729997561665611	-14.723724932296772	-24.79602444642117	0.16547479827904207	1.4642729811726434	6.253229137533647	5.7581698385562134	-4.156395396505668	-36.097119685220704	-0.1038507690475656	-0.891936683035967	-4.595158402882361	-8.042805747638747	-15.092930138087397	-34.138731530719404	0.027495208476610106	0.313356092698848	3.1650286609670575	7.232247114657465	12.671816785462903	11.471192606289351	0.14040000000000116	-12.984894850032742	29.95063240138737	64.41680763097663	243.28262304188766	-100.4851086181587	1.4151451159512531e-36	0.029047690043940734
6053	-0.156708890507	-1.146367050512	-0.729671622983	-0.382020960364	-0.76336754771	1.027084245889	-0.322259265162	-0.329210406862	-0.324588213767	-0.237147728476	2.319222576018	0.839417753496	0.100641784529	-1.197217235137	0.785641637751	0.318259223049	-0.774802186399	-2.187704638589808	3.9591305780769996	0.28494379427653144	-8.482641980929287	-29.030527255330462	1.9830834963533475	-31.7163481915655	-116.06785117796083	6.620793984711539	64.27228833530555	64.68563830452838	51.68722359867369	42.08843832431144	31.563718693204535	23.63517449659896	-32.52908632925509	-62.28858379319931	79.68111533555312	61.02264825442042	39.11390742222734	9.88890721193771	-0.19123351221293322	-1.5195430670027918	-6.486925154364821	-9.985728498897553	-15.645232777171616	-28.194199351746434	0.1879602748762995	1.72164587276558	8.741494902621692	11.02119658859786	5.426689525391525	-17.543645972405347	-0.09616092320589882	-0.8091393410683136	-3.7345951026432043	-5.712944036812632	-8.990871466874133	-18.267685442373818	0.02524429103574581	0.2866751534141004	2.8007464015996693	6.093624548686344	9.593419615323027	6.046418601226057	0.1653000000000019	-15.142019790493817	28.90909273842601	43.2683899919099	280.5117580875171	-190.23622125847191	7.357402587262835e-16	2.1279464904657686
6054	-0.013118566284	-0.781303363937	-0.729362065592	-0.496958135638	-0.625329958848	0.987064285524	-0.347130220135	-0.35061704981	-0.352740591985	-0.251818813295	2.78339679051	1.102940328979	0.013795943753	-1.228540634194	0.911530404505	0.402064528604	-0.816579831702	-2.254818687863495	3.8754349019137537	0.2713205095291403	-8.623695140838203	-28.051311204607114	2.2328839311266857	-31.49561006213963	-118.78296751022145	6.895000413660936	64.89687029632779	63.62344039185392	47.11192735138697	33.66816812774007	14.153256657649958	-14.633544423322714	-32.23620058292089	-61.96412917929646	79.64964110327386	60.62968654295198	38.00206602066277	7.249702550625141	-0.19086260123581528	-1.5153266262824447	-6.430124073259828	-9.793071750947838	-14.969954724313293	-25.753016339042922	0.17308360454409866	1.5506886148152668	7.067892069378303	7.462594047156847	-1.0642544359745776	-30.05953999844172	-0.09695848959129826	-0.8175058193623701	-3.8114466945943266	-5.89286429478343	-9.345719711678202	-18.764132399078232	0.024510162898845427	0.27881438643967166	2.73293232785377	5.9684583978929435	9.497517048124072	6.258448517713785	0.1563000000000016	-15.484611513177203	31.460234258000597	62.962744031655085	251.19557546526644	-103.62691692466531	2.863493005663188e-07	747.4894020064513
6055	0.017537136224	0.210155400932	-0.722047959178	-0.404025204643	-0.745376153605	1.008924713634	-0.333241550416	-0.339737485321	-0.33383193576	-0.254562971301	2.519434478995	1.100993466406	-0.023906200704	-0.903199162375	0.874657482306	0.539596694185	-0.719313137193	-2.1911697229076164	3.9444150136367253	0.2545214473853139	-8.064679889040606	-27.02125591721848	2.2086320424963595	-29.038951435884645	-100.84974096472217	7.435375030180361	66.17663048181271	64.89556990955715	49.60453941900756	37.79480317108089	22.26866903722903	5.3096106312480185	-32.53116746090919	-62.31748133184487	79.54242946319603	60.784021205866296	38.73739149079666	9.209061721631763	-0.18920467853733805	-1.4976805221107194	-6.243527449763752	-9.27026307723975	-13.508812352589072	-21.63714879972755	0.17523268811591966	1.574927345144814	7.28804989614516	7.901685327110562	-0.3305050343765351	-28.785097645274814	-0.10250193620822591	-0.8779585097247481	-4.473919127091723	-7.776565222837929	-14.619370582912769	-33.55776987420669	0.022168212320430616	0.2518348104053094	2.4020841656517997	5.015971594000725	7.100511365785455	1.9386448635058344	0.12320000000000067	-11.973760986258043	29.78005982618995	65.61719579035918	175.0092292322268	-31.001127862958914	2.1613942443789115e-90	1.1602336031324514
6056	-0.19533723158	-1.360012572302	-0.746666997671	-0.460628857427	-0.689405673632	1.011049724686	-0.345642753526	-0.346724097816	-0.34565329095	-0.243131281005	2.663283932839	0.982852470219	0.050965920309	-1.084593254482	0.798368455414	0.396237596891	-0.773498158328	-2.1751169817797553	3.9440423956494097	0.27393755682676374	-8.385356326482752	-28.194455933037773	2.1426080374077485	-30.825299947677795	-110.18676626268304	7.051804728440096	67.06366572821733	64.96844756540344	48.588083589846455	35.745274861850355	17.85088105344733	-5.5884573399506845	-32.48972564795196	-62.134004974601424	80.20895128388798	61.90459332087595	40.6654503251538	12.854728511403358	-0.1910325738301016	-1.517276547709226	-6.457108946586685	-9.886036031204357	-15.300328746470193	-26.954202623940553	0.17925599603560943	1.6212883454728892	7.748680109510195	8.901247266309884	1.5578818376015098	-24.946675519731418	-0.09949526845337517	-0.8452878098169729	-4.1214582714474455	-6.7896207658098	-11.908932905624173	-25.916325818005927	0.023568238062863317	0.26785723670954525	2.5935498350854145	5.555568535003664	8.42893467585372	4.323617780414508	0.13790000000000108	-13.615109660828537	29.378927240245915	58.801401464841014	160.03896857130817	-21.109675151175324	1.1104187227780195e-33	4104.596801934204
6057	-0.493583747619	-2.713132305638	-0.741178758848	-0.323594909882	-0.859143142892	1.034197981048	-0.333137524278	-0.3359431621	-0.338735989073	-0.244154545857	2.520480375978	0.794655512795	0.042973809924	-0.933121719308	0.756800325802	0.483208337637	-0.831692195286	-2.2490807323205537	3.8440932558117695	0.2588985945363434	-8.760558660811261	-29.051714195003907	2.042842179964958	-32.5421697179765	-122.81717079118236	6.553050221199274	62.65503223703065	62.879070313024954	47.88803433166678	35.72136571216681	19.150744026708434	-0.3164831549580392	-32.1353422227831	-61.69965808391637	80.44011290116622	62.0249767749414	40.75955539067607	13.106400309204112	-0.18947631215197233	-1.500836553528019	-6.289080915206491	-9.431947732050547	-14.101013243862047	-23.77603304036163	0.19236982938161276	1.7724936018902346	9.240913040361749	12.065595229976527	7.24960057697084	-14.329499806360186	-0.10089069853183899	-0.8607926603022905	-4.303771184321586	-7.337984322686934	-13.549391170737435	-30.90734175441126	0.029889564991610912	0.33924898047230423	3.3997833710266074	7.694601050898139	13.129923334411819	11.115413059860726	0.1664000000000019	-15.990571364286106	31.096874842952182	60.15037490754221	183.28697355549747	-47.43091791241529	0.02251778208635694	16.17872189804238
6058	-0.360198917921	-1.203820754679	-0.739605385924	-0.486816281787	-0.698086893562	0.990053290488	-0.345515699205	-0.339453015233	-0.34570315185	-0.231054264824	2.487194365593	0.942906629079	-0.049077466552	-1.158874750345	0.757448362268	0.208497998749	-0.885654008246	-2.179498727230962	3.9494733251730993	0.2983438490822634	-8.553490200979503	-27.055842997793498	2.2143452102170365	-30.54569576535108	-114.30660380368025	6.8321945966619015	61.72457669628831	62.88621727729339	49.26244114959849	38.36257669147625	24.551128177988048	11.262444135925621	-32.45268911672771	-62.064999290289585	80.36872987126611	62.18024861474686	41.199779800353376	13.54160061777667	-0.18931866932603425	-1.498860736343883	-6.254434426668624	-9.296201526887584	-13.561074939600411	-21.707801466531716	0.18082871070633416	1.6393555402422828	7.925304828905417	9.276517796193565	2.242046965815477	-23.62528895215814	-0.0980437439288363	-0.829517348827904	-3.9512008129773393	-6.311937143283706	-10.59682182903496	-22.353773668829486	0.028835283639494814	0.32779991142902043	3.293575324740323	7.477549980390865	12.878660105694092	11.165758659758339	0.1563000000000016	-15.055592019564944	25.934657364584588	36.66376657716869	250.52140743186317	-149.77907552433624	1.1607310078858515e-21	0.6741527285608881
6059	-0.321141417745	-2.086049304017	-0.714636298666	-0.382185837736	-0.773781314446	1.074398833528	-0.343254645652	-0.340840580338	-0.341846538552	-0.233118214397	2.545169174866	1.412976063698	0.035801337392	-0.966082445317	0.791298294622	0.231228433914	-0.854505483938	-2.2154157040802165	3.939011597299449	0.29524195254859426	-8.433747700793463	-27.890507803034993	2.1793212978006724	-31.097762528701303	-111.59551189500185	7.068023645073054	67.15294372621867	65.24150721461078	49.4006962957433	37.19752188863284	20.865357785774208	2.0032564551694794	-32.42841343962498	-62.19804013086866	79.59307178256483	60.78608611931869	38.633847947849155	8.663839182144281	-0.19017479516561836	-1.5080992477704094	-6.357995377397483	-9.603010553405241	-14.488131422993414	-24.552742615747874	0.16407867097711537	1.4477255468451375	6.06927953381869	5.315041753629897	-5.115379269952164	-38.33332424758055	-0.10106700806437441	-0.862486710090632	-4.312450401847169	-7.338694109523137	-13.468725126635329	-30.436491193039085	0.02929135425006049	0.33281306506273456	3.343139261264611	7.588731362509876	13.048914407035475	11.265716195807636	0.13590000000000102	-13.557262852521218	28.519723385594517	57.50816211682846	192.68991673478286	-46.64892262365994	2.4363460447661419e-29	269.51596410879085
6060	-0.450518303432	-3.705847024349	-0.773522051843	-0.456397673638	-0.745120260953	0.982649236315	-0.352823235419	-0.349026114269	-0.353620551583	-0.239963864082	2.767422250494	1.403285975206	0.069087567469	-0.940771525932	0.860744238703	0.239724984767	-0.776000203848	-2.2869063735666697	3.859569457301904	0.29171211575667816	-8.538819019743427	-28.47234699758138	2.181160982161449	-31.200196535602597	-106.73002234294549	7.336638388137791	64.5197391915105	63.33736545529455	46.720739955870094	33.13294024999287	13.34301846251827	-16.096858958631177	-32.12978954762687	-61.869954398214	79.56704976337149	60.435120011332046	37.69205467534992	6.457724420052548	-0.19095624967169395	-1.516638601104098	-6.458262882764868	-9.91079061993637	-15.455972428255343	-27.70784882498494	0.16389129810508474	1.4454897717192798	6.0440009790250775	5.253732308709065	-5.24848134545634	-38.643706669557005	-0.10195198983370574	-0.8720769576248121	-4.414462337671897	-7.6196029633823725	-14.219899458250008	-32.50136120009691	0.024352328864389032	0.2764913090438786	2.6805227264974616	5.760415563815173	8.804015329017238	4.746044967977691	0.12590000000000073	-12.447193372140138	29.636792085103156	70.25861618311131	183.03873435593886	-7.712037883687187	5.996382906576864e-53	173.2187057198305
6061	0.469235728504	3.876856028124	-0.749885625755	-0.668097763152	-0.39774300215	0.880320693411	-0.337334217583	-0.336115087013	-0.337959369214	-0.2654345838	2.376677085195	0.795143708523	-0.052855657425	-0.993906238539	1.054377857503	0.473043687862	-0.94387846882	-2.265932438554454	3.8619014388205803	0.261381301736206	-8.972170775505026	-28.13736207069355	2.1809034825204594	-30.9467595450256	-112.8265278447065	7.132711284274175	62.75230919103429	64.55654869411617	53.42493380955883	45.434004431734806	37.84154153344649	31.360958089531646	-32.20116733903735	-61.94432050718475	79.51822209342379	60.30077072785273	37.205051416077005	5.172458717163197	-0.19135947944561718	-1.5203679795899927	-6.472114574441994	-9.879286938451722	-15.081696907868611	-25.610505967712474	0.18279487614181567	1.663036919012425	8.202618849531971	9.959655578877353	3.7327906116925504	-20.184507282778185	-0.10387104003609901	-0.8920455201778522	-4.591580609129426	-8.021328536506518	-14.994034097645827	-33.73408114500442	0.02658735866006	0.3032256866064307	3.056426567989992	6.959467771439528	12.131717359260074	10.85113817138204	0.1419000000000012	-13.787372514657383	28.197171794671416	47.04740354239539	273.6642682066502	-177.43098033141158	4.0254685889015016e-26	33.912308569823985
6062	0.05909894034	0.815298186253	-0.715236611535	-0.833821798837	-0.214361985032	0.743786060429	-0.354354585342	-0.35942749959	-0.357048250116	-0.268799333209	2.774898830711	0.589348456247	-0.109892043186	-1.239598885392	1.037623095641	0.522682683162	-0.940402241514	-2.1917266008327148	3.8898281209007513	0.2544120701618713	-8.208171341962723	-26.95811203818913	2.1949027066334725	-29.495884845614135	-108.12787307293682	6.946454675818525	62.65009358594109	63.2499777539878	48.97214656068688	37.31718571545939	21.358658114817885	1.7294111885466044	-32.30941400014145	-61.818088524247244	80.69667909305579	62.45966684807036	41.170072347552136	12.460855921155657	-0.1918802001491834	-1.5257270048685045	-6.520634059959381	-9.993498870474069	-15.315198330916294	-25.983319849493846	0.18936087007473215	1.7398193178272152	9.007548656053423	11.76602124110289	7.23558221518983	-13.167190014818429	-0.10109298618206132	-0.8614983917721941	-4.245721587353995	-7.008696865745088	-12.032692742057723	-24.776466929398016	0.02237003002853218	0.2559212800286037	2.5358049121770856	5.603666629046261	9.215430744608268	6.88167518222276	0.15500000000000158	-14.080845728893703	30.248464627285344	54.860874531717144	222.35967473451615	-117.00886350945629	3.6166205360065126e-44	59.1430203135717
6063	-0.624542738787	-2.559602275432	-0.743296888305	-0.558823443187	-0.575331265722	0.90067380437	-0.354141258775	-0.348224768172	-0.350364323259	-0.238176085504	2.671069708284	0.600195219523	0.004207217782	-1.02345415801	0.736747730928	0.366706297727	-0.906042827113	-2.142180377881614	3.930753831979185	0.2769492854378956	-8.110238405764905	-27.077816720553475	2.1498010741219202	-30.024061943838177	-109.7124077461828	6.807248748136421	63.22453027219617	63.21772047649965	48.12621360758474	35.85442286829771	18.84654626055976	-2.582350742391528	-32.417756611710104	-61.7894588434994	81.48716739671534	64.08035226418609	44.49998489521128	19.43351397265896	-0.19105206219581194	-1.517389795216832	-6.454079108674989	-9.866118628275101	-15.198724574233978	-26.49941116432058	0.1971529456536809	1.8293791398596309	9.872593074500148	13.53032278794339	10.157545162446272	-8.555292698863859	-0.10188755959605199	-0.8709647955061354	-4.384623380693018	-7.492071060848895	-13.71380917921503	-30.589823984505173	0.027780475124281702	0.3161851473759119	3.177274638296349	7.210430219264635	12.440666924524157	10.83422758746006	0.15370000000000156	-14.11768902690686	27.907060193070855	50.81834244510909	187.2756379636901	-65.37181473899457	7.312452395412305e-37	37.00684046565366
6064	-0.773904553379	-3.439237994821	-0.779785875637	-0.520707236369	-0.658004487533	0.942412869364	-0.330710389796	-0.338296755917	-0.337281021622	-0.269184562566	2.461088885921	1.169356723324	-0.041194731914	-1.2041054715	1.030998032984	0.596737407025	-0.804434306203	-2.2864693597992005	3.848722858412584	0.24405820430077652	-8.55312906318958	-28.154859486602042	2.045493095308072	-30.64412506201984	-112.38660760417046	6.72027868467393	62.06218078212287	63.24174734911854	49.973626418314396	39.536965782074255	26.803239856168062	15.458563237465452	-32.18124039619824	-61.9966382958862	79.1983588248221	59.811502318020715	36.59567136849992	4.319813699754502	-0.18964868876242041	-1.5024457514331189	-6.295602625889009	-9.420388627091398	-13.943355562543331	-22.888529595661222	0.17082917757598565	1.524657747807557	6.806090422090655	6.8840528244335095	-2.190752757619187	-32.441309212231594	-0.09735813085437954	-0.8220082581761802	-3.867197021275794	-6.067752190082018	-9.892855698358504	-20.380688819722607	0.02413797158446382	0.2743424312725408	2.669506532241043	5.765976405828695	8.932739366163133	5.178075474519093	0.15660000000000163	-14.51614294526055	31.129896076026235	59.45674702323019	254.9374305578624	-131.20225917559793	1.239940689348501e-26	13.723428138551382
6065	-0.876261081007	-3.783258778024	-0.76122396957	-0.588627976893	-0.56044514386	0.859737177936	-0.349826003209	-0.350458631018	-0.351532318842	-0.271317542146	2.724653184842	0.472489385911	-0.062563948312	-1.073462116933	1.044593751787	0.633686234269	-0.823790033031	-2.200467174121348	3.9411059700328384	0.2413334266037866	-8.121404199196252	-26.94945156750583	2.2065367585295497	-29.633287390072503	-111.46930688913703	6.760284998058705	62.17279582469629	62.54890641321087	47.39705851535052	34.83690364452031	17.056449284428997	-6.714414046074733	-32.53696196985338	-62.38358742123238	79.23090304649217	60.21083958954971	37.633954692712116	6.307816804224674	-0.1899759520880566	-1.5058516145547791	-6.328157493793139	-9.502249651705725	-14.134354487800527	-23.294188558758563	0.20514574236396174	1.923292838050067	10.861134842283944	15.687545775669719	14.037856566963725	-1.9898307543379834	-0.10111610301882015	-0.8625941281789746	-4.2947312360305	-7.240884941673354	-13.023302452119259	-28.63108202377043	0.023256438888995517	0.2646911884425284	2.5750276257991587	5.551381350859696	8.570106801154578	4.848105369036446	0.1590000000000017	-15.34018030459771	32.03422795046209	64.01005261129751	271.1822777759545	-134.6066712915071	6.987857305777024e-32	0.2196530503286937
6066	-0.555321669025	-1.969862688262	-0.714560903379	-0.545819947951	-0.555605075556	0.855086557275	-0.34426389073	-0.34086342533	-0.340186655157	-0.238785235662	2.476692801731	0.45635155858	-0.033132945267	-0.90011080797	0.756945039993	0.353240615717	-0.884697195055	-2.181255582247916	3.8891050398565494	0.27756142257555555	-8.435979553209847	-28.366302515855608	2.0151903507495303	-30.796195035309694	-107.9592448580017	6.83621012448047	65.83802651043435	65.2932418962453	51.38859959036075	40.967290132089914	28.41883879266304	16.885940235087595	-32.259375587901374	-61.63621513614095	81.37667160702567	63.71390805185973	43.652246813833244	17.752392412247616	-0.1904199439421563	-1.5105677662412524	-6.377751046260832	-9.641022329038433	-14.523871591867653	-24.40766298403323	0.20683299704720107	1.943369383552588	11.082428914307423	16.1849607662822	14.953475295435368	-0.4612141236123495	-0.10424930089439215	-0.8964128012001917	-4.649806901184119	-8.211740643209064	-15.615832480062638	-35.83850019799242	0.02657252270353328	0.30252943579906266	3.0219804156748857	6.794640424775331	11.520902283241183	9.556036093144911	0.1452000000000013	-13.22674677291507	27.59555318209767	50.09280414480171	198.52280749882132	-85.55453775987343	5.288601760006422e-43	2486.4315921185557
6067	0.271227685838	2.183031201421	-0.753834038675	-0.621586025981	-0.503413112003	0.844464335075	-0.336948763516	-0.335161541297	-0.334026989357	-0.245473457797	2.380099620444	1.25443192113	-0.057270545504	-1.020163386381	0.847569818195	0.350984113076	-0.810487529329	-2.156018011264709	3.9558902901259736	0.28026137796777445	-8.15457384704031	-26.70931999080634	2.16216382930251	-28.210654219853836	-91.95176019534004	7.5657494583745795	58.80444564262385	62.206589051100444	51.410962791178925	43.00010364789919	34.3885635212415	27.870083933702592	-32.516660441953604	-62.09530716327632	80.51135768747804	62.409956431839205	41.44526052670764	13.862609538371844	-0.1904966559711415	-1.5113510971623962	-6.384390981985873	-9.654595685140505	-14.539294206676486	-24.36541385741162	0.16549173266374612	1.4643148784094975	6.247634896768076	5.734330558990671	-4.231695883022725	-36.32146091294515	-0.10262891840339589	-0.8788431544357882	-4.461863846952781	-7.689043766368422	-14.186637941261557	-31.728461799991358	0.021699435440024274	0.24724443894484074	2.3841293147021516	5.056078394230854	7.486174810897651	3.188541724466239	0.10500000000000015	-10.60533941000822	25.13549750952444	45.53444193814339	171.87743581051996	-76.05885306106005	5.581723461698812e-162	0.8680496528436402
6068	0.578816324386	2.629529422451	-0.7376215536	-0.555855569222	-0.552657810569	0.910522434828	-0.329786229217	-0.333063627322	-0.333682756731	-0.241765665223	2.357846513995	1.256886195414	-0.078498983484	-0.949870160143	0.8771972151	0.264146893711	-0.893837410821	-2.208020261830699	3.9325007862219246	0.29090094907083786	-8.907507408573872	-28.795134084139747	2.0780712088313766	-31.391066069735153	-108.37649618340593	7.203677769272517	60.605895362767974	63.11700382040417	51.76305337715799	43.13765517509601	34.24970094532881	27.522371383192716	-32.41054045427657	-62.1236738065579	79.81847337579978	61.09611512083934	38.984485837331185	8.942860791825275	-0.18969394382518512	-1.5026991423828435	-6.287863579076749	-9.369767907253655	-13.682286405896635	-21.74546432938109	0.16626702805761415	1.4730705364093102	6.328489399541389	5.901055991012885	-3.9341613606823196	-35.75142850051746	-0.10336139941265818	-0.8868523076164542	-4.550474434552297	-7.942902391085119	-14.90738303777394	-33.87605531485933	0.026959259805074333	0.30692043384476964	3.0729627204681047	6.934432205555603	11.843241872718066	10.033194057802952	0.11230000000000036	-12.562077175525532	25.871145869581618	41.960646376838504	152.04611578598826	-55.2032097249463	2.678325962287339e-44	74.478680364104
6069	-0.687057691143	-1.865678674707	-0.736731641644	-0.683918029964	-0.384777096845	0.899101562791	-0.339368349546	-0.340417910703	-0.33843912743	-0.252585209909	2.421876769702	0.67525137821	-0.050822810212	-1.106137763679	0.901090604309	0.417003690256	-0.862315626811	-2.1859810066363865	3.9000743870334573	0.2693609723672403	-8.326575312340886	-27.04336276064149	2.041214369226329	-28.586808868555543	-96.30585331812549	7.08951826627433	66.13995706835787	66.13096517575276	53.79554842117828	45.14126711095995	36.341893317975384	28.759043783701078	-32.32271060098157	-61.81266262541988	80.82520248815374	62.74384118567884	41.79924369625626	14.150731760250332	-0.19159415796926585	-1.522826821267641	-6.49637893393668	-9.942660466386373	-15.24111084920871	-26.008726101738254	0.18856705540553623	1.7300400630446502	8.88430192356316	11.449737332327283	6.52739483934999	-14.75987627640827	-0.10195147839547238	-0.8712323039973144	-4.368863473325727	-7.401190388490536	-13.294535270094025	-28.88048475875312	0.02218070716319059	0.2531769328548664	2.4753161970562254	5.363771588659583	8.40574533049704	5.110354421257602	0.134800000000001	-11.366744029586973	25.98303178206713	45.32156598048007	163.07802664111375	-74.78958918974762	6.280455966039274e-118	720.6889089148589
6070	-0.245618298392	-1.219636569768	-0.710717416414	-0.503977820405	-0.602850417095	0.964021764359	-0.330332091743	-0.338669147464	-0.334388892802	-0.259809757802	2.513873370708	0.448750935125	-0.025457550214	-0.944242994081	0.903993288101	0.612640052516	-0.837080404128	-2.1705640536941133	3.9349967714547684	0.24302626199649602	-8.064318253687365	-27.856975784648757	2.0384607182214385	-30.229343319595735	-110.72069718617088	6.725028341721191	58.80509205274704	61.340316613859535	48.380736330791756	37.543635112070724	23.51382109960673	9.440934427878826	-32.50521235586676	-62.150639410934446	80.20533136171832	61.9300787975555	40.8200542496888	12.497121376802099	-0.19031501483167	-1.5093920455593122	-6.362548857238617	-9.590475545320281	-14.34882120003454	-23.790313855464323	0.20862707690743001	1.9645435591513443	11.308097234184455	16.675678969807155	15.814524576010934	0.8868775941616498	-0.10301038628065706	-0.8831344505157421	-4.514649911746466	-7.8534961569613	-14.700853512296147	-33.40324463717575	0.025138050392887332	0.28606781246573854	2.822838722031458	6.229053379278309	10.150064864315913	7.368899379012353	0.1599000000000017	-14.574925642218586	32.26912135005421	64.25707203337043	270.2177957266459	-147.70380611848663	1.3707802214540625e-33	3.4414573775921258
6071	0.113027488923	0.098480693461	-0.737834212513	-0.694367559497	-0.385573695646	0.800969738204	-0.34054857263	-0.344455315159	-0.345183244366	-0.251087928008	2.573469405747	0.519636514404	-0.127732325687	-0.978185644729	0.992374728117	0.2618481272	-0.911836576256	-2.259239400281197	3.8765395194692935	0.28936852428293985	-8.533610222660213	-28.22821457535352	2.115178859758365	-30.905188076878293	-109.46034041352321	7.02471176755676	56.4524827163686	60.294799045857715	48.439911154391076	38.22251151245243	25.193327627753447	12.47932083992105	-32.19747160384596	-61.896763919735655	79.74302807642017	60.70120979073695	37.92317080087646	6.232005628241563	-0.1901114763815964	-1.5069930387911254	-6.326420481091262	-9.458753507033482	-13.851529035167829	-21.933345568185697	0.19783927043912053	1.8381408602819496	9.995738390020254	13.864994769687101	10.93482200750636	-6.84247381252574	-0.10439104821500492	-0.8976151004353652	-4.648196419923937	-8.171538950913726	-15.379579066069038	-34.7692472685699	0.024461557126609253	0.27904884463016555	2.774052616829974	6.180902580365574	10.318937431463075	8.144600378505396	0.14110000000000117	-13.444042800831278	29.25351355317291	54.27719544254717	190.73193118287335	-78.83643498746565	1.631567000023801e-36	5458.83002108863
6072	-0.168319133786	0.074785013775	-0.700522662894	-0.508932789489	-0.58290962519	0.943320835589	-0.325256302863	-0.327103821133	-0.326993070597	-0.241402446397	2.274592886374	1.208062460258	-0.002612560994	-1.156189665596	0.784419468699	0.381722125537	-0.798964759473	-2.1519221526256866	3.95049549648586	0.2758308544320158	-8.326724247800483	-27.03535239690929	2.0372687098353044	-28.585799463041898	-95.87651924320215	7.198599467716773	57.88268369591589	61.94103663613458	52.01513736295234	44.45197145840037	37.70354645387945	32.68315575123959	-32.50394078249434	-62.04321146040652	80.70701382397189	62.767222067814195	42.1553241653498	15.33867172687536	-0.19082920327767655	-1.5148990191237852	-6.422412297794212	-9.763003552949	-14.852395376520434	-25.301328643257953	0.1685086806334039	1.498597548812656	6.5721873250834495	6.418327043186378	-2.974807126790222	-33.828921683252304	-0.09897595502584147	-0.8393294048064321	-4.043160968081981	-6.534230016449978	-11.075194630214794	-23.24193327169548	0.0230302111862674	0.26220356899525293	2.5498392306554676	5.4906359831171665	8.450753211973245	4.690464826502389	0.12980000000000086	-11.37433276177306	25.9232518955603	45.265595309914424	185.8252756889751	-91.13516711186269	9.353773539411995e-124	13.53425175782041
6073	0.670259304279	3.378710754468	-0.721678306563	-0.61341490293	-0.467794098778	0.886580173512	-0.340005137078	-0.346831229406	-0.346428665582	-0.251455606371	2.64930715141	0.430464426754	-0.003678289027	-1.320855900664	0.944374307915	0.342148676266	-0.872668351772	-2.227685261818628	3.9032222715851423	0.27999026884917433	-8.566029427052714	-27.928116282263673	2.244741831217601	-31.791470302629286	-127.0811349498589	6.713745024219119	59.51585624173236	61.50630142600082	47.80611328207276	36.236783177540914	20.431900644657194	1.7766510926222825	-32.32270890093778	-62.02718865669948	79.7899517272779	60.92014844438849	38.48018214770256	7.8223689373745895	-0.1916998000012561	-1.5241265508894593	-6.518187826809718	-10.026319207240036	-15.569290666077649	-27.30362592715081	0.20623246036018825	1.9367283096492374	11.0320182454579	16.118631134700635	14.9487470581499	-0.24696896772181273	-0.09647501983852876	-0.8118297404469254	-3.7306904771275593	-5.613212923514058	-8.372874233303055	-15.67674683457498	0.02427165403454704	0.27665515168804417	2.734621582598953	6.042131143134572	9.89408404535911	7.3004819354720665	0.17100000000000204	-17.60911912874036	28.880949018299447	33.818771186189274	316.7413106740715	-236.5027835949352	424.3900279209837	759.846878350449
6074	-0.917410392326	-2.83239542625	-0.742655654815	-0.588464841604	-0.491558739798	0.912014930035	-0.342082342649	-0.335940867865	-0.339238395941	-0.256177828783	2.384410094808	0.45324690862	-0.059989547724	-1.20152309578	0.977512175439	0.39839843874	-0.831775009501	-2.277694102071152	3.8485167480122286	0.2709593245021711	-8.82962222235356	-28.25197190396417	2.070520255577725	-30.78529000413403	-112.77482860327473	6.632154172451716	64.99273684033449	65.4178165474076	53.061400690508165	44.202219844268605	35.0264755457925	27.54987539752475	-32.131246788645626	-61.83807900739431	79.67265989460608	60.52773132057066	37.60944320449234	6.060845401507929	-0.1904742802825904	-1.5109832369164324	-6.374515301956879	-9.610092785914482	-14.344481014526332	-23.56245526774067	0.20547509549400003	1.92765069330424	10.928963904338591	15.880892534794178	14.496926977779927	-1.0212554886447422	-0.09885169828233123	-0.8378225156477221	-4.019684564605864	-6.448868151403667	-10.764633239170037	-22.166172895554844	0.02294617827265271	0.2614782339931893	2.5527200542502255	5.528250418477377	8.63883960854504	5.19681158254816	0.16460000000000186	-14.855487606323168	26.7330270034845	35.51388700128626	270.15306244125793	-193.608640429053	2.2782974255975658e-24	100.58305695958852
6075	-0.840273276293	-2.912032727868	-0.727041270774	-0.341486546811	-0.85249175236	1.048826741622	-0.330893146455	-0.330423193677	-0.335150611933	-0.246344752809	2.347809836933	1.171722268319	0.086924317898	-1.022001485308	0.750468473871	0.535189763735	-0.750519382441	-2.1943830836265428	3.89799436423844	0.25295733935769293	-8.754108565303614	-27.68337615185861	2.053207401252746	-29.752314791103537	-104.3634437995778	7.047973234940471	63.466729677791136	63.98722121247068	50.49542025751792	40.198069605628724	28.104447033753175	18.349294246020637	-32.350449203767994	-61.914488981125885	80.56236370617755	62.472800479825715	41.83439172581591	15.132449275380829	-0.1904379131441458	-1.5111400654824803	-6.401134343409075	-9.754215887482497	-15.034561902191724	-26.550667944447365	0.17397813035696197	1.560217360226333	7.131425551922617	7.540071874106243	-1.0710702395540956	-30.428705921525722	-0.09929080583073549	-0.8434117169101498	-4.116599155627844	-6.815577754328423	-12.125881724258269	-26.95855254018441	0.02537150457330071	0.28780779511875615	2.798645442428748	6.048616415300667	9.361974407322458	5.43655237407246	0.1378000000000011	-12.510900894816574	26.66025170804855	50.991595677396234	197.17537585911947	-71.46435898143535	6.337152770259904e-63	980.6737135475539
6076	0.204482664318	-0.108340085483	-0.710826555089	-0.492495053613	-0.648662912768	1.019199079282	-0.354383195365	-0.350834969593	-0.355992182172	-0.233564171466	2.751150412805	1.214887329126	-0.002417309831	-1.252649205523	0.820713979492	0.176971289673	-0.796129458072	-2.2698917103187215	3.855120449147634	0.2989910618784589	-8.93444332525848	-28.957532470149264	2.211703123986847	-32.569788772289485	-118.77846502907217	6.992746120572103	65.78248647282068	64.14531893828952	47.61393670668791	34.33244815891742	15.279588634278468	-11.91454035934151	-32.08728980503857	-61.68722444069264	80.22804861716136	61.55852246751133	39.702366058721175	10.15424602883474	-0.1905464099183949	-1.5119096699476546	-6.391668328509082	-9.678999913010747	-14.625153826192827	-24.67643191403992	0.1688983090500077	1.5028762323128635	6.606761218579852	6.479329306324184	-2.892942528190048	-33.735695629098124	-0.0962817108441033	-0.8101575629516885	-3.7322658082608036	-5.67097134504686	-8.740602129278281	-17.231976078984584	0.02369074309847075	0.26946815657149115	2.6226213273516854	5.661104208750976	8.759279765120874	5.025073851231928	0.14750000000000135	-14.909549084855175	29.569711581839766	57.001212403504255	229.21134231699742	-83.97973413321809	2.0636791033493394e-11	0.12740020167141525
6077	-0.361002973687	-2.483825751849	-0.719527988943	-0.327468678662	-0.813423178181	0.991944237331	-0.344325443619	-0.337685201122	-0.342735883764	-0.22953601687	2.59498043358	0.950759193164	0.038536450236	-1.006164277932	0.75113476054	0.22918677111	-0.806928258158	-2.270722912339951	3.8598435140923217	0.2930132587762476	-8.548975494100654	-28.320866481263426	2.1864228085492523	-31.95263937740688	-118.24851112016675	6.848674679336644	61.5803330756676	62.1318274065111	46.91772933126765	34.25520544998055	16.370075137010318	-7.152646853694163	-32.125028229115614	-61.777929072890025	80.00387017782272	61.226214335831386	39.20501197752413	9.614097620757446	-0.18961440817134748	-1.5022543027292323	-6.301753467079098	-9.461231646776122	-14.158053359214415	-23.85338212238997	0.18361048072314853	1.6710764765099138	8.224707126407088	9.887760759659875	3.286672829897685	-21.78322399346247	-0.09977171977910405	-0.8485247170665308	-4.1667795879833385	-6.94335175891743	-12.42927842712123	-27.656022176053316	0.028031263371616457	0.31823991211219554	3.161550392437645	7.062495989729619	11.76338960152765	9.263221346783727	0.1556000000000016	-15.36656458852541	30.139740781170822	58.49519369651281	286.9044294723434	-144.17981229549582	6.381338780382712e-09	162.71640770946175
6078	-0.234379910177	0.024126951212	-0.74171273772	-0.373905464087	-0.802330651831	1.001717307207	-0.332284192635	-0.329782218354	-0.328233192529	-0.230640759828	2.303047916315	0.546567796948	0.029244592762	-1.069146710108	0.706327691099	0.280650889267	-0.730621191406	-2.2338323310017913	3.8668695384658704	0.2866837097217182	-8.511041920771168	-27.623574149529485	2.15706685900343	-30.315124773558523	-108.82750632703701	7.03504823515872	67.39011909133285	66.29729627125911	52.68805805603342	43.0765782498253	32.79268726586679	25.064804354931265	-32.162629922014276	-61.68035930225737	80.68622127720222	62.47594094975988	41.536887598730175	14.292649738081765	-0.18969525343299012	-1.5031202554007241	-6.311082959809473	-9.487556518690111	-14.231223818231472	-24.054676203038944	0.20673622422856827	1.9411817511269829	11.012156834416535	15.93444435403011	14.267906580190205	-2.0225090850931315	-0.09873039173087762	-0.8372249852690538	-4.045458059594974	-6.60491102136162	-11.506526444340608	-25.129844788991708	0.023650721865471	0.2683993670586587	2.580775253522811	5.471991844587472	8.074794230668285	3.4212479216338085	0.14630000000000132	-13.846429096647714	26.662347817844342	40.56266588553552	259.31582937086824	-164.45750410678707	6.666124206316525e-40	1590.3980531174577
6079	0.449162210284	0.796331473147	-0.762776607486	-0.678650167913	-0.425244213611	0.795623442961	-0.355495381102	-0.351248042785	-0.3495064343	-0.247317119185	2.742795307148	0.932527365305	-0.02694021508	-0.998909280576	1.020394815636	0.178593396233	-0.967393356723	-2.274253822597443	3.891211224064739	0.29993590557914035	-8.213064060801944	-28.423282495557366	2.224895370903407	-32.002198750958975	-116.76385378800326	7.037764768023343	58.4020179783979	60.70759367445863	46.77393248530836	34.69594903946093	17.575703439727285	-4.851190777679256	-32.23067743808881	-62.04353342552988	79.22700846019991	59.85381514471113	36.48563328316992	3.2139174750209727	-0.19156063614498098	-1.5227097513167007	-6.506068751669829	-9.999953638034452	-15.525101916739173	-27.275540010017913	0.1767590611519385	1.5932539546388929	7.5005266969215105	8.424184239766864	0.8153444537255807	-26.087876241296165	-0.10368699682185659	-0.8901247990762677	-4.574206609445313	-7.980605958840458	-14.90860795667116	-33.563363131486625	0.028002436446305755	0.3192100148558684	3.237597025773955	7.442589525568171	13.185865277052246	12.24352497317088	0.1418000000000012	-14.284118150518072	31.109681634188284	62.201840959072236	228.82482794809513	-94.3649522291229	3.671202988242024e-14	13.987245214834925
6080	0.433884293671	1.647917546111	-0.756722042431	-0.268507215876	-0.927809120721	1.086282480987	-0.327215661922	-0.331002378694	-0.327752535416	-0.246094013772	2.439923642299	0.858212533301	0.131593400098	-0.842640196943	0.729145308861	0.618705922568	-0.738346957333	-2.1638066914754157	3.9336476811338237	0.24175922626899532	-8.43094017949841	-29.246794615734075	2.0561082174987257	-31.922374171220383	-116.11385094277601	6.963133003978412	62.43621376723478	62.90018701997792	48.308302327947885	36.57483801125335	21.0851147287746	4.690327101870401	-32.50263347451255	-62.10127849186867	80.49814824452054	62.5726359013966	42.354793404871856	15.984004040345289	-0.19049826286726576	-1.5119294280213895	-6.4160705772063835	-9.813736604450636	-15.270725565354653	-27.47205493962154	0.19041725129685597	1.7495260598194136	8.99637027270641	11.515675720402754	6.1902200210282246	-16.42283839464923	-0.10189875359033743	-0.8718746001057157	-4.428636027767591	-7.699638034678772	-14.5813474560507	-33.95909173841598	0.02657125260597277	0.3011346308710734	2.938297084013318	6.391381638592904	10.032813953036001	6.283940781926143	0.14580000000000132	-14.379552038919428	31.98095732229286	67.81727799479546	273.3625718713547	-122.94490614812122	3.0093998939765807e-15	25.987297833239754
6081	0.70542890928	2.512035365936	-0.741584599551	-0.434054753278	-0.69582654689	0.987838485905	-0.330550062842	-0.339909076542	-0.337066839174	-0.23230715585	2.578191532019	0.731919426803	0.074231607643	-1.01535566616	0.780537826166	0.237232415705	-0.740712213215	-2.208784282976529	3.9260790707749673	0.2940739791926748	-8.4429593203054	-27.79682924781546	2.229206500443903	-30.6263033676745	-109.41875221133813	7.311144402502483	61.48515341577772	62.35328713499104	47.78781857213207	35.7803270386743	19.340367565327455	-0.26351404794773003	-32.377361473603955	-62.047190775983424	80.04225109063528	61.51377202151459	39.872809189486816	10.946437282016907	-0.1912472943542864	-1.5196186987609195	-6.484473248767113	-9.969876391478355	-15.56430767576751	-27.82764585586573	0.19251307355925837	1.774784657024695	9.29119481702096	12.22990263564376	7.693113823824953	-13.193918176143933	-0.10073381536900582	-0.8587306908192709	-4.2658886453097695	-7.192793544595323	-13.010929494999278	-28.967108229928648	0.0224397044792922	0.25503958135531735	2.4450875747138086	5.148982824934338	7.466913787610152	2.6818022213162553	0.13380000000000097	-13.397203975761839	29.433998519028705	57.21186764287625	305.0010894195039	-176.49172979718753	2.3514581667742613e-40	90.7834728443637
6082	-0.504394078601	-2.143000996566	-0.736674316467	-0.472252740132	-0.667957821637	1.06761884616	-0.335183063663	-0.335359409722	-0.337084123415	-0.243052469292	2.45527442386	0.446616288687	0.017088388335	-1.224680239633	0.918531551355	0.247694324466	-0.799724922228	-2.240328553121481	3.9361811377207596	0.2930806342923923	-8.277327407345327	-26.968919427474045	2.215760927211389	-30.1776165387757	-115.28325709651695	6.688046843527284	58.56049995029716	61.31373246418744	48.70651372570668	38.25922923621613	25.218619461913296	13.427852625646963	-32.42647605692496	-62.32372020805402	78.9488831390512	59.60411724848521	36.342188192686834	3.7382722501398566	-0.19071604039069648	-1.5137450372778312	-6.412336429543647	-9.740032990854907	-14.80746706108464	-25.233813196804537	0.21026826851539956	1.9837541553082974	11.505282207884836	17.08696497200983	16.489493063757443	1.8471788483373344	-0.0966087958397228	-0.8138140718820497	-3.776418098757623	-5.807320059303707	-9.160732433093163	-18.43889222585455	0.02440491548090068	0.27747670001557484	2.7105747707490324	5.889856332059044	9.258201011336691	5.7715923453717854	0.16870000000000196	-16.033075494158993	27.179421028276707	33.68874793523464	277.8011037874361	-195.90479291083813	1.1096175880694238e-17	4.853297497309251
6083	-0.552453932809	-1.811550897301	-0.762974387072	-0.339459579606	-0.88490046379	1.041281427073	-0.340148506239	-0.332508528848	-0.336377253071	-0.239956197387	2.369665739431	0.659762465555	0.034787553363	-1.119086627672	0.729177990769	0.421771902991	-0.804239940416	-2.2128155757739734	3.8934728195325086	0.26896886255390773	-8.966236691742631	-29.51122723395967	2.0364827370370397	-33.119443823027744	-127.69938744677587	6.364075380893428	66.81453722706674	65.56089733900816	51.01065048950221	40.243450130242756	27.368740569532672	16.366577520847144	-32.3074520437379	-61.909031161857186	80.35771831369388	62.054557368458305	40.9697662044422	13.75255247610845	-0.18924467155117025	-1.4984148684670247	-6.265441529877362	-9.371076365035954	-13.952681766013267	-23.432821276351543	0.2006910473738313	1.869623407999552	10.238708800401769	14.215648764688792	11.1125563110724	-7.479802180689182	-0.09691585614340133	-0.8177084966553647	-3.8436625827022546	-6.062286744419469	-10.107760801686727	-21.640018045492287	0.028546518017522803	0.32376559751658907	3.20952485725491	7.151212904157384	11.831164629806711	9.132757547560532	0.17870000000000225	-17.343012982415566	27.570824146482785	35.43075833712785	264.0672170126458	-168.49736446781694	3.673700107063224	22.71399837102698
6084	0.463366833051	3.52530532106	-0.727820700276	-0.759689513441	-0.290536389379	0.724183116306	-0.349687406673	-0.349728967085	-0.350389021293	-0.251252589527	2.636551638005	0.287735780745	-0.096124544074	-1.373692068776	0.898742146549	0.375409811267	-0.954437661107	-2.2005552143879075	3.8619966479858885	0.2736755931955079	-8.429336208377844	-27.394525291252222	2.219168678906583	-31.132115829832067	-124.41911855621873	6.594159900016944	59.096581812867	61.69731194952045	49.061554405103344	38.496828762218065	24.788804113690865	10.412238630684778	-32.1615536320381	-61.518604293758095	81.37334371519097	63.52337593211911	42.97524124344469	15.905328061056693	-0.19134607250128843	-1.5201751729819695	-6.467944016156316	-9.862219451735728	-15.013436218158626	-25.346098316639576	0.21213379133174415	2.007296897260895	11.825138426054972	17.921082709485457	18.271593053786702	5.089250678315418	-0.09720892047245895	-0.8194039106731027	-3.7943861541203106	-5.743490990686855	-8.538008797923155	-15.503281637073167	0.024808118045361868	0.28333727038068934	2.841087234817672	6.409929595236474	10.99917373653169	9.435789592082557	0.1658000000000019	-17.508652687246673	26.04653688753305	18.62808810490278	485.7520034572075	-432.6160487508515	7.425369770900792	173.65454175679236
6085	-0.589423932457	-1.750321424373	-0.728809400173	-0.291367870287	-0.90190967634	1.133407931176	-0.325064569421	-0.320350153268	-0.324512379855	-0.247576769147	2.182163940724	1.229959267045	0.113577600182	-1.104373530366	0.832636384351	0.44701806236	-0.690043189238	-2.265592089434628	3.8784429850428817	0.26558821261639487	-8.934253039093504	-28.68959537804285	2.038429597648661	-30.770882015699907	-108.13221983479997	7.034466619572974	61.66578280164573	63.66617633220721	52.17850770705621	43.8577008591898	36.214479194616885	31.48147794375341	-32.26348032544351	-62.07718135342716	79.28480977509199	60.08628246826437	37.253865143916244	6.430419646987219	-0.1905631969932144	-1.5124834875209174	-6.41572218680767	-9.795883233902172	-15.15349066252734	-26.900744801665233	0.172532689525543	1.5436040545489373	6.9677611183894275	7.1860221786720615	-1.7396602854111405	-31.791578640626916	-0.0969245096938741	-0.8178028331420927	-3.8448480241021468	-6.066613756606315	-10.125532612934208	-21.71249204856057	0.02358297615186871	0.26735156699286233	2.5552448986560528	5.36823826291127	7.721311575031944	2.602893629083963	0.13710000000000105	-12.87856227034767	26.56133218445135	46.06869037755098	199.9468940895462	-89.5265132094837	3.8844012047949574e-44	145.7225977037369
6086	0.461233548971	3.661897027314	-0.747232813247	-0.210525189168	-0.981928303542	1.132126159991	-0.321508360188	-0.318554507723	-0.31738714717	-0.227363461283	2.160723913195	1.135637234264	0.076978685309	-1.037091027694	0.650196969995	0.334368052525	-0.715481409544	-2.192398609722177	3.9363166846732676	0.28209223836350256	-8.550909456158138	-27.362223723577724	2.244215284753392	-30.36416232211478	-112.38799121586449	7.207775182585133	66.66302698259294	66.11189166326763	53.189553333424485	44.33421428693984	35.943330624544565	30.53116185945193	-32.4469267912756	-62.119790212341044	80.10179415704275	61.76500854401801	40.62645371948732	13.323641739447435	-0.18908482420851566	-1.4967535307432258	-6.2497285643022344	-9.33233229972017	-13.86682379279428	-23.27169781707106	0.1781416895167103	1.6075608691970922	7.576177717852927	8.456005971904705	0.5381211849860924	-27.422791286885037	-0.09742548501784228	-0.8234649191406682	-3.9156970367689192	-6.290086405724697	-10.82669958641414	-23.84159752983684	0.02666516568510235	0.3020439745396951	2.941082327994782	6.37881602053275	9.938925457657943	6.014839018231617	0.12160000000000062	-13.996776209256828	25.266131404590514	32.727053249541456	173.7379564928719	-87.85658522892366	3.9100982821530434e-28	37.02445652830326
6087	-0.591718955051	-3.902085804227	-0.72409007957	-0.437705540779	-0.722295713962	1.046384985759	-0.356329027878	-0.348134767291	-0.351292717354	-0.241110461926	2.744747924559	0.593405930607	0.022863736962	-1.20948722405	0.859810904084	0.270560028096	-0.855478646381	-2.2465390114242854	3.9069843632510093	0.2893535787506465	-8.514918861826782	-29.338623717103964	2.1330506953446084	-33.819098355295985	-135.86055103284855	6.067518122294905	64.6158850001199	63.4551918452886	46.96984767614553	33.530828496243274	14.069660762539481	-14.352483626473154	-32.32054432238698	-62.11098616913196	79.41801470697072	60.342721368899504	37.64575237131174	6.5256937585795525	-0.1903919622411047	-1.5103798911660051	-6.380677905976882	-9.662481589787271	-14.637254648894231	-24.915427459918032	0.2010880378678613	1.875134827511426	10.334007288672296	14.500620736635412	11.822426082560265	-5.852260824637427	-0.09648023537526026	-0.812521548426774	-3.767224956341674	-5.7943263524778805	-9.174721245791135	-18.62380779920298	0.028105203064113453	0.31943107442291774	3.192799140756117	7.193655996107893	12.209630302391519	10.171228090673592	0.1978000000000028	-19.44221173663369	32.39762963198177	52.39229935111136	288.8786288994279	-186.3204021141887	3.0429128260813564e-07	2342.7487542681138
6088	-0.002900929079	-1.248473890204	-0.743536274344	-0.362944111707	-0.812279178285	1.021664561866	-0.330539626176	-0.337266328997	-0.33501675178	-0.248971449062	2.542401635606	0.446373197677	0.125298605666	-1.141519438106	0.879454379528	0.410364381969	-0.711406407372	-2.254680515917267	3.902474740441407	0.27142019035791237	-8.62272720564258	-29.8501291265713	2.0564750623595653	-33.12126400021579	-125.93066412036232	6.524962650074068	61.505328389485435	62.29574033592966	47.59254434934452	35.4834387896972	18.905979940887804	-0.7572640849753312	-32.34526499693348	-62.21199243541197	79.05645780159527	59.731802361264165	36.57724613837521	4.856370082692277	-0.19129398637155823	-1.5203151004669182	-6.500874692307348	-10.040425505348129	-15.860288915050521	-29.04025749119633	0.21473737892526576	2.03600890189594	12.035194131143609	18.16455604622926	18.16189825290991	3.9906665169363498	-0.0970146915849981	-0.8185833966536029	-3.844195733058477	-6.040586019116201	-9.96203330184447	-21.000915633692866	0.022990992419606296	0.2608859172778985	2.4928886089635753	5.229591793261277	7.496386348634797	2.414679574655211	0.17310000000000209	-17.16446529289989	32.80737907818277	57.93349814852777	286.4206790438564	-168.44224258514953	95.89363328469638	416.57006937984875
6089	0.370088849273	2.40841683775	-0.735472807317	-0.562093132613	-0.559449000645	0.92232959845	-0.35036370435	-0.343803753071	-0.347071926168	-0.25788188674	2.578441463158	1.247259404673	-0.085946535568	-1.192522707438	0.965649180407	0.432932639536	-0.779569085793	-2.2655464310369284	3.862466052429144	0.26683575951607125	-8.689324635136385	-28.298260892861954	2.233443694704107	-31.015877966045238	-111.64319401241103	7.257754621262096	61.133583000268246	62.46499496294794	48.66125719782536	37.36578820182944	22.43393245396913	6.252822167993401	-32.19438027777028	-61.92324688335692	79.60927044969004	60.49701014315053	37.67078603137327	6.432118009344296	-0.18958130775354548	-1.5014820940200386	-6.274140177858327	-9.328853407475897	-13.557485998964	-21.363720095503304	0.16656718071678633	1.4764768468435843	6.360589722614877	5.968507150393476	-3.810562992170086	-35.50694621731148	-0.09854192760824917	-0.8346022834483569	-3.9914232752003906	-6.3865207411702185	-10.65740968305293	-22.076217656467996	0.021414679859721168	0.24388784013630557	2.339279042355348	4.917533070405182	7.104229446225294	2.4205861677646414	0.13630000000000103	-13.42004910355489	29.595242677967335	58.676483912384576	225.63815133448202	-92.76942032795807	1.2036349668834506e-30	150.68819250458418
6090	-0.418595918345	-0.696088129616	-0.736869507445	-0.586471491617	-0.505404524968	0.926642908119	-0.346950432523	-0.340176463929	-0.346470189278	-0.236707967103	2.466536330517	0.490489728044	-0.087307998911	-1.235707533991	0.807517095331	0.262850618025	-0.812730656414	-2.16005496049618	3.954060144005649	0.29154521892407065	-8.850745775650822	-27.751460573925907	2.139665467085393	-30.419373754897112	-109.85494655564867	6.874469519183153	64.34045109530248	64.67708281845017	51.463667396267894	41.495626753832425	29.834393199507545	19.6297387266767	-32.48272178965317	-62.03563053788755	80.63036203322407	62.6005922809414	41.78967041890527	14.33551706088176	-0.18994105764008595	-1.5052421488594154	-6.31072851243302	-9.42246974620547	-13.781637765597187	-21.84987965111314	0.20297732428037668	1.898162236786863	10.613128435200549	15.185318545846512	13.243476341441106	-3.082366908146824	-0.09801905754743508	-0.8287847666202838	-3.922351869781034	-6.175771594703735	-10.013217309836932	-20.16897506247439	0.022167897228704554	0.2526146547419208	2.4487212415677444	5.239344268424059	7.941967849434314	4.0068478133760275	0.1523000000000015	-14.156469372370942	25.000553099070444	32.468090930232115	209.9427696424527	-129.25510711015224	4.544421042411582e-37	8.220040485484438
6091	0.369608817642	2.224159370074	-0.750996578389	-0.588447645915	-0.534964170508	0.896864516912	-0.344074184937	-0.346190967294	-0.345776482426	-0.262566031462	2.577502897547	1.188104773332	-0.064157071288	-1.05876443772	0.94311164514	0.597105456959	-0.845941309486	-2.1572484516887718	3.95642181882926	0.2460870264762124	-8.64170756342487	-28.329988889202156	2.141001526819484	-30.766634825290744	-109.95927611749224	7.168011445237704	65.82909208725957	64.95224208856156	50.23606375894833	38.90544345006075	24.272334919784818	8.781098282603706	-32.582103535573864	-62.257142477105575	80.08667984953657	61.7696614716757	40.52090020867741	11.970622733359145	-0.19015147158601511	-1.5076282142928448	-6.3427317753416395	-9.53128796628119	-14.16644894389626	-23.210812724313545	0.16832101603773236	1.4964672746635026	6.552288468729667	6.377416513790747	-3.0463043251167075	-33.96023321945044	-0.10155131443881919	-0.8672442936161014	-4.341521288047845	-7.363746100807666	-13.332657053815275	-29.420220175352465	0.024033581211787114	0.27364539827537526	2.6849762631274046	5.868396316531157	9.36621492674538	6.241894282123168	0.13640000000000105	-13.112096210807428	29.960802374928527	61.98758859031971	221.73252572167266	-84.88336037711294	2.3332575873397204e-37	37.00027625628309
6092	-0.279518801759	-1.369955682753	-0.768872418531	-0.667917146065	-0.478943751652	0.770409989356	-0.339863034132	-0.340987749036	-0.339981233465	-0.254996026761	2.475618424762	1.027079106735	-0.023610119267	-1.173614609513	1.002797510419	0.305821569915	-0.933063533207	-2.258250355278449	3.8894845687902757	0.28446295133576266	-8.271702375506296	-27.583850604418817	2.112466209498692	-30.29354349746922	-109.53603895980247	6.8836840861678965	58.35106734428526	61.618508357217486	50.04615411643374	40.62271459443794	29.68054566638047	20.594990491885188	-32.262448663395354	-62.041455525895074	79.39806084334333	60.17224592364679	37.06179418678549	4.83107402247964	-0.19126573180998935	-1.5196883574010784	-6.479485820588466	-9.9402766945443	-15.418181887712194	-27.177240153521943	0.17346588576360358	1.5552504640219602	7.119651155833939	7.588009835564395	-0.7937485069795746	-29.434219324961113	-0.09995711007531743	-0.8498368688636292	-4.149619582734315	-6.8143215021291725	-11.773729274800285	-24.912556667056595	0.026888301138065767	0.3062623042447267	3.0727955287848707	6.954198147207054	11.955535640484742	10.31387345920252	0.14980000000000143	-13.883188296644901	28.524268194286705	47.639817233706374	229.99639341805533	-130.6344134422645	1.0648779141356511e-35	4771.130420407714
6093	0.042059227546	1.744657365114	-0.744715111264	-0.650014456734	-0.466104932421	0.889699721309	-0.340225420026	-0.343098259298	-0.342106802313	-0.26997362399	2.465234634272	0.967854058272	-0.120019653585	-1.305940771059	1.054070636575	0.571149443512	-0.869387304803	-2.183880741227306	3.9625587958154456	0.2508433773960095	-8.494426668208336	-26.810002969332526	2.2337647740827298	-29.502492947945452	-111.42967661895946	6.959780143360224	66.95179524516439	66.17493219152234	52.78244356301757	43.142674747764374	32.36035322571895	23.06904577473564	-32.60447702770946	-62.45319408411813	79.23251879374463	60.22997922696071	37.57038859144275	6.2891111420738985	-0.18977209372601012	-1.5033987311590045	-6.289124072580453	-9.355822504737832	-13.569007074621117	-21.16725949060332	0.17569942856360868	1.5810814285312504	7.380950418357607	8.167065934438277	0.33587712211488413	-27.04418669409244	-0.09701597794859498	-0.8177664367459488	-3.797612966861101	-5.809062780892177	-8.940530413964101	-17.1938219625634	0.02370192069566174	0.27013422470687276	2.656647705870106	5.8226241818017614	9.362676203301675	6.430100540214309	0.1563000000000016	-14.689101737485265	28.289251203565634	42.6195547118392	268.3731951922692	-178.57928060611673	8.252771876139131e-33	0.12401036526352585
6094	-0.888142905728	-3.895971748844	-0.730955631541	-0.732941115451	-0.331558927032	0.815577213285	-0.34592248104	-0.353131756037	-0.348638293532	-0.254364482798	2.651917551128	1.028285244113	-0.088991425045	-1.159299831184	0.89375413783	0.457450159438	-0.899116682454	-2.147840136521559	3.9244798716795435	0.26425344289812935	-8.054913079574444	-27.273455171591	1.9940464331677374	-28.91334071050645	-97.74237378494318	6.957268344050366	67.00426696714891	65.67059927844625	50.930754499269014	39.720267942703416	25.25318144496568	9.535344315652655	-32.41949485046407	-61.83220590433682	81.2399923511681	63.5638867974243	43.35709757715769	16.871254998214816	-0.19129246495946903	-1.5195716306983735	-6.459981014968592	-9.835255253482838	-14.917712061617124	-24.995822655830775	0.1711249869497042	1.5291007756328514	6.891678287055266	7.151904007028711	-1.4723291697178444	-30.478643774990832	-0.10148186795995008	-0.8660080955904215	-4.30705120547315	-7.213659904981807	-12.72317386819688	-27.095509805506612	0.022813346745392683	0.2605295838282886	2.5687443728438937	5.641587792616688	9.132828238025564	6.428104604670145	0.1282000000000008	-11.549334349718865	27.10409217369478	51.76231143967906	99.8981978386892	8.930923151266814	8.519803251555171e-109	2.0295380809431536
6095	0.081497933195	0.534580526418	-0.729815346482	-0.608113953982	-0.469465506238	0.912823960359	-0.335183855204	-0.340873421589	-0.337207214529	-0.255822820586	2.51348962416	0.403961917026	-0.121372793426	-1.03769464814	0.986402979372	0.381256084578	-0.843023595944	-2.2212019221311374	3.926602903323405	0.275740002856918	-8.22395124929085	-27.662763583123322	2.1475974312338506	-30.247805361063406	-110.50443814114618	6.9477353096412005	59.571535675854825	62.033898707081235	49.55430367908825	39.367458730675295	26.78193757775754	15.127184558003595	-32.42442673091816	-62.229512497672985	79.34998698850764	60.23678408541915	37.30790647055376	5.620116038442607	-0.18958558523060295	-1.5013427844884037	-6.264091917105549	-9.276270808626412	-13.306636171524696	-20.306523947211147	0.2083420036107514	1.9616958292009106	11.301523981141202	16.712207346362447	16.00753249210242	1.4294635003990261	-0.10244479760335178	-0.8767505866703927	-4.435380883609126	-7.605443629483691	-13.923680083049206	-30.87974006712158	0.02296517071758729	0.2617984646677135	2.561419056318715	5.56470158749273	8.765352399809718	5.4804895607204305	0.15090000000000148	-14.11657950308988	30.374925508364125	54.78078263791955	202.02907434963035	-95.81048486057365	8.097516761825609e-32	5061.804763009733
6096	-0.455956369671	-1.243839836702	-0.736425708871	-0.593104153187	-0.505246138364	0.885389092358	-0.333677484581	-0.331908212405	-0.329558048668	-0.262936729714	2.332443905028	1.106698025668	-0.05807071733	-1.236782118786	1.02340504184	0.478746415011	-0.784381214937	-2.2006346830411334	3.9597453444425788	0.26390043442715977	-8.112022734770571	-27.52403533435636	2.062326357549326	-29.15918899727846	-101.0910188605699	7.063762953954464	59.178325824042474	62.59991674214348	52.20719063990211	44.347399549816515	36.95043090164579	31.234032466152435	-32.5753400740719	-62.47246085898056	78.98144600631952	59.74248639970029	36.582455892826935	4.459877356388798	-0.19044079757516513	-1.5106781393731035	-6.3736898188954045	-9.614657935912986	-14.386497675871952	-23.787340835149404	0.17102528242117365	1.5274386998872782	6.854516489969271	7.03012197469041	-1.8094625993683	-31.418885211546627	-0.09805020168977949	-0.8291187681525947	-3.9257550334833535	-6.1847547648000285	-10.035468927109484	-20.21862197450749	0.020806891226635427	0.2371805231837531	2.27085132861947	4.752804531474246	6.784142879767295	2.0034649626502494	0.13940000000000113	-12.134122433182958	28.35659320539355	51.749775733543004	203.039313497665	-103.94258148228603	9.211073967976289e-85	19.2762235200193
6097	0.614740751999	3.617595824314	-0.750614551553	-0.579510062845	-0.522213377093	0.906459774829	-0.330709765911	-0.326517631467	-0.326205779173	-0.235966846294	2.256348465537	1.117984236349	0.012141942231	-1.060629084792	0.84231824942	0.214099350413	-0.870827609216	-2.1786128428414826	3.958939751298961	0.2978932297021237	-8.473303909284397	-27.923055693029834	2.123303768059996	-30.23362677524372	-103.16256384257254	7.265871049650527	57.12011369340638	61.8153668748454	52.84035279356978	46.18810615332689	41.20586499074182	36.664726034781665	-32.49108576888995	-62.15263535814717	80.11577083638585	61.709440080035584	40.20147386959316	11.270935508255329	-0.19152123376562738	-1.522327325362164	-6.503681936946827	-9.99775521975998	-15.537089096027781	-27.375140501912508	0.1709143057783563	1.5261083141930947	6.839233941484451	6.99282401074656	-1.8904793208665633	-31.607730108618945	-0.10152901553214654	-0.8669737539923765	-4.337366086668171	-7.348997229364045	-13.28082055352027	-29.239290908686893	0.025257151213766343	0.28761370759805266	2.8504344070490775	6.330474682230417	10.47185255399564	8.026872533368385	nan	nan	nan	nan	nan	-29.61813793971247	5.937055498311825e-73	24.353632260119003
6098	-1.001739065771	-3.297786387086	-0.739199281923	-0.649679763604	-0.453122769502	0.84041598957	-0.349433348847	-0.342046770469	-0.34651587758	-0.261608474907	2.451000582547	0.871333812895	-0.109505097327	-1.049388063973	1.019466954682	0.421914829038	-0.925184375467	-2.2611793143739343	3.8703465117954177	0.2686146102038117	-8.84563677517261	-28.16412051842756	2.0779924024515837	-30.665010403076117	-109.83612292834425	6.833459004405147	66.63564854449619	66.09827693412578	52.97058248925584	43.55126928647709	33.20285443538326	24.34305492138354	-32.22081326902849	-61.964078666276684	79.53644244179726	60.36178435675607	37.35154570339715	5.556114502202606	-0.18995917199900128	-1.5054439032791158	-6.313326714316785	-9.431232650329598	-13.812918428035749	-21.96217674904255	0.17994671877379062	1.6299310825374682	7.862549084392276	9.20352732705621	2.2673831464467438	-23.202094834153744	-0.1025197257969389	-0.8775333321321924	-4.4424117390060225	-7.621448662599168	-13.953823162404884	-30.920050971994314	0.02634955322515748	0.30031015182927867	3.0118693243284875	6.808862967598497	11.692200236535985	10.05287650802139	0.14600000000000132	-13.269392736372016	27.049565616099173	47.19669267480821	192.8632512059978	-88.00931315151223	7.706583816676456e-35	1315.109844933303
6099	-0.420493531221	-0.565844132355	-0.713851762098	-0.657951908765	-0.400918995135	0.858510488786	-0.348802851192	-0.344403743454	-0.345605445393	-0.259132123681	2.510762047816	1.405241893517	-0.027164150418	-1.307037564338	1.002969004311	0.405288779156	-0.938207586731	-2.248935933459731	3.8748279744064194	0.2707937679054539	-8.42136157184463	-26.711886515872372	2.230565816374333	-29.554646653895713	-108.27274226948295	6.990672580517063	65.69496784620694	65.41616915925596	51.97221752245068	41.96701036214995	30.187780655962417	19.408451810437036	-32.23200392812626	-61.92913427010146	79.76063520294068	60.75498870057965	38.03880545202827	6.807749714703634	-0.19179039935413117	-1.5249908469645739	-6.522808971996004	-10.026953057452104	-15.521205032411585	-26.986259281209026	0.159326693124727	1.39484571270786	5.609561585798411	4.418054036877999	-6.589943866804041	-40.84219041483015	-0.0975008171404628	-0.8228484233024611	-3.8442853930228083	-5.918910612923429	-9.161320109282432	-17.515711258829676	0.0263030460069709	0.30004044869812285	3.0214109258493242	6.868118718490004	11.935461200369604	10.589233745069556	0.14760000000000137	-13.632348486445808	26.891571433951366	43.80062800572785	235.75008906224127	-132.04425264515908	3.8678662138178297e-44	20.088678532268624
6100	0.261441390723	0.24406507879	-0.778670645089	-0.553588280592	-0.611863049076	0.937963201552	-0.340858959209	-0.348455461579	-0.342632635087	-0.247263711889	2.689744904932	0.475495618756	-0.037494656725	-1.129184152341	0.813606276864	0.442224111864	-0.799052088583	-2.146037247608608	3.9571570541344574	0.2678130733850104	-8.210240896828656	-28.86980133891935	2.067354163709355	-31.768271329832935	-117.72989766968222	6.697501300086522	63.05990073234703	63.02483749647927	47.728756386803624	35.2216110884583	17.69816901348651	-5.0812341715135405	-32.546015395162904	-62.10838054270153	80.62532712109132	62.68783476911985	42.12751780320015	15.472859831592826	-0.1900951121336251	-1.5071636518458122	-6.343948127508771	-9.551527998347204	-14.291861809327647	-23.803857066086362	0.2062324548362023	1.9359467605870122	10.988658760666693	15.951369097426927	14.471156873358956	-1.3545783348966407	-0.09944579361612035	-0.8446132469808232	-4.107959113939165	-6.735314503337372	-11.6971363529698	-25.137042455673463	0.023049283076659252	0.2621491383399391	2.536555014339254	5.423326561280942	8.195664743429857	4.086451475104815	0.16460000000000186	-15.56874832550294	33.15495225098408	65.4155734947495	272.6717096557928	-145.28449372887232	2.2899130656852185e-10	49.0364594566801
6101	-0.404064853965	-1.342236740231	-0.773634497045	-0.654011852678	-0.45326762585	0.833480779503	-0.347058830276	-0.340717574357	-0.342963910958	-0.230617616573	2.500985380269	0.444106283326	-0.061241389299	-0.985731522553	0.760605632995	0.20781471833	-0.940147877108	-2.151770455239331	3.9335836576980694	0.2977246281874917	-8.188268270018755	-27.220254817464482	2.093652588079177	-29.86099891212198	-104.49506631938459	6.913943616474093	58.34977165200349	61.49901166499246	49.62186114160231	39.84438093336647	28.082495557537484	17.774931583652346	-32.378438034034545	-61.74771586248765	81.47597114229282	64.00290188770501	44.25866263559048	18.557195830802762	-0.19075262528729164	-1.5140413958356345	-6.411218447949936	-9.725053343626147	-14.716236576943974	-24.794951170896496	0.2046874113078192	1.9183277899385398	10.828188335981208	15.65756746018359	14.091941156655205	-1.6895217866809211	-0.10362425717823387	-0.8895231788886964	-4.571147752166273	-7.9803734915643	-14.937136359332822	-33.734220374476024	0.02723147676649884	0.31029251778567174	3.1261773435181377	7.1177235941400685	12.385906572585029	11.028083391907645	0.14750000000000135	-13.04977780489406	26.256756761649306	43.283335368310595	239.22809126442047	-142.2760260049344	9.533386982331607e-64	7.226884750393908
6102	0.392904354424	1.373275544119	-0.739267122035	-0.681056798102	-0.406759055444	0.806117678384	-0.345995505409	-0.351803627506	-0.349271617716	-0.237535225263	2.688302327126	0.400723377641	-0.097360221991	-1.017247326484	0.793668980044	0.271957953216	-0.923024484553	-2.1586754099733043	3.9159448656915594	0.2889882159540256	-8.482026277558582	-28.445731320353254	2.0995080956159375	-31.522642172768006	-113.6373610745221	6.878621521397557	63.15170486316673	63.42745877986124	48.895591239023034	37.150483331006264	21.2036556431903	2.149536952847926	-32.33232177604571	-61.68288689141791	81.52339269971002	64.00747884223831	44.13271326670602	18.250538705395492	-0.1905011385007514	-1.5112301925987264	-6.375412474085532	-9.608049740504628	-14.320529372973207	-23.431980672382117	0.20653002560754186	1.9403667993458849	11.076575755341075	16.227839740109427	15.171211141630828	0.15731630519496004	-0.10351748086801171	-0.8882237753558063	-4.551224703274594	-7.910384432682178	-14.694943838978377	-32.88608352446268	0.025394556248493873	0.2895893326471288	2.8936581745280265	6.50171609154384	11.040084730100133	9.191875284960801	0.15340000000000154	-14.331765845451342	30.061869359579667	56.344616825656274	262.11408148152526	-143.63068121213433	4.3141848616482284e-20	4610.634965550982
6103	0.727558413729	3.348077139541	-0.729610366213	-0.47977495837	-0.640633712343	0.99248383965	-0.32562614021	-0.332093742639	-0.328644324922	-0.26045277736	2.379427440404	0.812160806819	0.026787146839	-0.878655450143	0.930096512674	0.585116992171	-0.834384587838	-2.2104686932054363	3.9090518197631465	0.24676842196006366	-8.676080953529075	-29.677477372466736	2.0177117161029106	-32.13415254852774	-115.09066900296062	6.991418369551396	59.13209575010326	61.98591566645081	50.14674074414809	40.686506645655754	29.93648188245439	21.63025784849222	-32.405890031370845	-62.13170727061103	79.76198101289678	61.03719395951283	39.06205365843838	9.355859593202652	-0.19094256202731674	-1.5162109413008433	-6.440991565359639	-9.827710852904552	-15.084095951007878	-26.143081242316633	0.18674969943697667	1.7080504782805253	8.623001330857662	10.8035914611329	5.125869465958333	-17.88850370009429	-0.10381622510982363	-0.8919465185848605	-4.6119465330464475	-8.130871770876922	-15.480512106025987	-35.70649214888419	0.02575333190963283	0.292901747669802	2.894591123018036	6.406012282966953	10.497919131807278	7.7948219326022405	0.13880000000000112	-13.847198958757147	30.954729792198574	59.98063793520573	214.66279664153262	-92.09844806762483	1.558114372554264e-18	12.978689974068285
6104	-0.204507897622	-1.543981925211	-0.717963423512	-0.446988324957	-0.702848847277	0.97563746879	-0.341105715143	-0.345272243294	-0.336083387808	-0.255092616068	2.636309762418	0.591966322832	-0.023412547497	-1.086672392074	0.864607972117	0.534682917576	-0.798611498159	-2.250951667751333	3.843502363174848	0.2516868883837435	-7.986789360412713	-28.519471915998242	2.096752701304968	-31.69206809730562	-120.38541166740664	6.538505095269379	65.40634239576605	64.20614328376267	48.35782681339574	35.75490652883761	18.268733397701954	-4.087686254769517	-32.14454188320052	-61.734310620956585	80.29346008873013	61.73008960969452	40.113233753552265	11.423227161910567	-0.1895942142626999	-1.5018294839289021	-6.287579895420369	-9.394333874613414	-13.858244060238125	-22.616725437850356	0.20088132838808853	1.8727093871565204	10.308474998062648	14.444371275547637	11.718171629716856	-6.040855836002362	-0.09939154727415232	-0.8441487765662123	-4.108713724990999	-6.7530230221327034	-11.806174787576834	-25.629450009527996	0.02494473671131559	0.2834916518157829	2.7744596001479134	6.048943453456908	9.576611031431897	6.180207491665284	0.17210000000000208	-16.35349501699741	34.901003444266465	69.90763420931629	229.31048021052032	-103.59074022298186	1.6336929174866075e-06	2.583964489936199
6105	0.59062908414	2.760940412206	-0.730911839378	-0.792367235012	-0.276750342938	0.783868878779	-0.347474224828	-0.351538746573	-0.343471983739	-0.242246467963	2.594334241797	0.752461565664	-0.12792572787	-1.162425785786	0.84988902254	0.265720586581	-0.900984441828	-2.1518361916431124	3.919699618580022	0.28979570065601007	-8.192091090539785	-28.27968707312155	2.0685831074817855	-30.434040811175354	-103.07320124836733	7.1298832323584636	65.07184689073948	65.08444579604186	51.70315022722126	41.57539236072762	29.340106148013493	17.53773721741049	-32.34230129215826	-61.671091675736	81.6104504483395	64.12841409377012	44.24000873198795	18.152703170049524	-0.1911022443135372	-1.5174538106405906	-6.433302042456684	-9.74844100067796	-14.62371201613418	-23.97133975011928	0.18204867272019054	1.6547990061003495	8.136090807538158	9.847695236931374	3.6067699849039885	-20.24307983872823	-0.10204047473270852	-0.8719420700418432	-4.365232688864908	-7.362392337315241	-13.081982434706747	-27.947562624469228	0.021654369717581095	0.24755734004548355	2.4272734785459456	5.275179747234997	8.336620381128915	5.265519970155351	0.14030000000000115	-12.209574519358162	29.632806301808237	56.9904897461836	301.6259499058726	-198.63822007026937	2.5645756339461572e-71	412.6117846994509
6106	-0.231703743762	-2.620216736014	-0.706398369124	-0.049681873293	-1.18077097002	1.257737987142	-0.321659855948	-0.327292335081	-0.326375933045	-0.231475360093	2.474329211032	0.641653030332	0.253720491328	-0.868922346498	0.639213866052	0.422080582952	-0.704689796825	-2.2731534385556267	3.8506626484025617	0.26786793120752456	-8.648847673954121	-29.88208976298239	2.0490759012009683	-33.8310324107962	-130.5373680544161	6.469961844531696	63.434926099396584	62.84646751210941	46.720860988477305	33.586479511146784	15.055620483650387	-9.378856690660193	-32.15117384693463	-61.85002488117177	79.83348232952743	61.0381731482629	39.16390847220572	10.775708942683156	-0.19077985654055982	-1.5151885301392092	-6.462441479641201	-9.976072542140008	-15.853847873713322	-29.625301808434422	0.21043666740978056	1.9835925780983779	11.405276990169266	16.663924151360487	15.238529648258876	-1.0664230182266257	-0.099032968622992	-0.841334075827681	-4.126262295837736	-6.92414284085051	-12.717187638666443	-29.47951889449418	0.029946731767468385	0.33883933766059865	3.342144595963119	7.398399183550118	12.02080717390058	8.761552888609527	0.1730000000000021	-17.786484996207957	33.224740521702586	65.17879506809653	319.21326884732815	-173.3644576043248	0.25684793104472803	6.080519889902858
6107	0.047921645987	-0.322141164038	-0.741053608024	-0.457083511457	-0.715122597149	0.959716959356	-0.340325543431	-0.344712832619	-0.346541476317	-0.242082207317	2.615744419034	1.106048098098	0.025105510029	-1.237573235015	0.823602790349	0.330155137695	-0.870278338619	-2.1963232408178848	3.9441627447575716	0.28295213287559273	-8.70425792190485	-28.150361545765243	2.183750024379842	-32.0341169131656	-124.14763397167604	6.6600090392206575	65.21562119588023	64.17280848577741	48.52216734704547	36.10383800798137	19.045607242839978	-2.053733963802058	-32.47547343883646	-62.211639630349644	79.7585660895098	61.09225260540265	39.152351466155196	9.841381420174926	-0.19037697998352354	-1.510334739147418	-6.385448654560083	-9.690438408264695	-14.775284400780354	-25.520318902006206	0.17431494519281357	1.564421400035937	7.186308105729098	7.685378694524037	-0.7290627616385728	-29.575663711675748	-0.09595918877033624	-0.8068338523062112	-3.704422447410104	-5.613812677032193	-8.663511582252546	-17.26646114096177	0.028644742936895104	0.32554701078850234	3.2630703025604793	7.383052054005344	12.629645932127044	10.754699507856829	0.16730000000000195	-16.891632659871323	29.612095687374563	47.272287966726054	318.0723705361135	-199.0172269190286	16.319573814941375	570.1928956223878
6108	0.095795687536	1.690719874121	-0.756599210332	-0.667489935415	-0.413740189665	0.901179499711	-0.339175705471	-0.340225620559	-0.340822108003	-0.254770020163	2.464712846841	1.046745518076	-0.118962710163	-1.33192697344	0.88678081109	0.492026086437	-0.971201267632	-2.188469425969963	3.8775356828681766	0.2579924446486172	-8.558313737742694	-27.334972823585844	2.1174686828222895	-30.61930549142972	-116.81635189828042	6.594944111835997	61.00350897789829	63.164754802012546	51.256308491752094	42.0101588968545	31.62050935826989	22.96427541123754	-32.25432592925773	-61.66855886395996	81.17017161081212	63.31670221690052	42.874982372329164	16.056050220683854	-0.19011745008959155	-1.5070104250836487	-6.324338430877221	-9.44604260320134	-13.78521145009846	-21.634035634108756	0.17181727339359237	1.536777366156178	6.9565209808153	7.272043291844246	-1.2950166754831494	-30.22818880288616	-0.09676717477221353	-0.8149415148232612	-3.761414125178153	-5.69156645289068	-8.555313186980417	-16.03100032659251	0.028198458896612287	0.32154996316914863	3.270437825539476	7.547458576050538	13.471562744476504	12.713576496984198	0.1662000000000019	-15.84409321001492	26.890178171864015	31.35225869335051	289.9995745224542	-216.4838938075511	8.568442359251898e-11	2942.8963039838436
6109	-0.14045471736	-0.03099138728	-0.777270851494	-0.839591404473	-0.26131641461	0.769280231674	-0.347294100058	-0.345188555671	-0.34480458055	-0.257122147274	2.501846429065	0.343652833967	-0.213168982169	-1.235824636725	1.035039251334	0.285676889767	-0.932515008306	-2.229903943709146	3.8940257908957645	0.28684274641230134	-8.460195575780647	-28.369010459969633	2.0561903385342375	-30.932511104613546	-111.78494736744958	6.698654987291382	57.784838007596235	61.72095795966269	51.26535936042079	42.88001014915224	33.94663733817374	26.49909600759192	-32.26827776535663	-61.91437218128159	80.02263488321329	61.23307475998881	38.87046859261686	8.038419100398727	-0.1897170071247071	-1.502573708767148	-6.269243941092096	-9.26793729781101	-13.184279886582463	-19.6141570950136	0.20595301583719164	1.934086674124622	11.033848692935095	16.186694711411594	15.233232711993683	0.5171489876485196	-0.10078093952993293	-0.8583053008106841	-4.219726673556858	-6.956591917309304	-11.963798662250833	-24.811542840646474	0.022596189331973084	0.2581981063603665	2.5484457579863378	5.604000526018542	9.106299459483935	6.507339886838682	0.16020000000000173	-14.29331327766141	27.98090914505045	39.34641882206681	177.73996517032288	-108.32450776046483	5.0169003747341207e-26	8767.541219390116
6110	-0.497331536673	-2.408852381273	-0.760114000697	-0.253614753653	-0.959220157603	1.119385125364	-0.331197186737	-0.32630026635	-0.326840896647	-0.233406374222	2.327813570685	1.428731092688	0.094090516025	-0.871112713145	0.71420235668	0.349242941612	-0.787725826181	-2.199537259436957	3.9455100188778394	0.2805712914481378	-8.3185543852625	-28.390866249373566	2.0615552041975307	-31.046037407915318	-109.57942188984065	7.019705574279815	62.45064173554394	63.27749765935614	49.605059511578524	38.94026041551402	26.037423191537624	15.341872987138938	-32.48893249891874	-62.25547541190375	79.65843926285412	61.00391201595783	39.22225963648555	10.611921872136458	-0.18966785042070536	-1.503021232142034	-6.318778919496933	-9.53309364842014	-14.455479648017285	-25.024413024992924	0.1663752898448179	1.4731806475765852	6.285339929479547	5.7227098440696915	-4.485728108263079	-37.36407447998128	-0.10111960378046606	-0.8635207789816127	-4.343596783580533	-7.474847339714943	-14.013029043685284	-32.48289441748484	0.029583038012431173	0.33535535189297483	3.3343586531645473	7.464211443034681	12.448782247483352	9.874787492797207	0.13260000000000094	-13.074889370796082	28.24795070661603	56.77351099490031	197.94946208129042	-55.86721832397965	1.4178943066789877e-36	1369.3340613590942
6111	-0.98922835429	-3.963239530197	-0.728996485567	-0.518265426545	-0.661908817193	0.913655489987	-0.340478459601	-0.336027338678	-0.340629946202	-0.227330169723	2.402655732079	0.434500104005	0.035173161781	-1.095441549188	0.675973357275	0.233181508115	-0.789072957713	-2.141733819924794	3.9441280423220486	0.2949671436996222	-8.364644440977589	-27.176107778858142	2.0179381099778735	-29.126885660141454	-98.93135864516414	6.931974187264093	60.040953011292885	62.433103850713856	50.27729017312899	40.658089594154994	29.62352495776587	20.91434921041277	-32.42691009059993	-61.801590530120606	81.50536781217858	64.16333320782671	44.763636688209495	19.92372286450808	-0.19104958701107763	-1.5175063296077125	-6.461879074948041	-9.906251026540817	-15.386145407649968	-27.311362371336703	0.2103612380816408	1.9846535514004604	11.505340232852275	17.065567371586535	16.394515512354772	1.584098702951599	-0.09982557362326626	-0.8487817230103861	-4.155000913576302	-6.873124419490833	-12.099894582635109	-26.325850987675928	0.02325160330155887	0.2643579030803352	2.5575660817885915	5.468215779452343	8.257565765693936	4.0991632249355145	0.1449000000000013	-12.335084760067472	24.3733089676878	37.96218174702239	214.82507085210563	-123.06856721135028	3.1378752988939567e-100	1.1600135913029066
6112	0.287618156621	0.70789828518	-0.753811074633	-0.404198753291	-0.794034547227	1.00432736579	-0.326934192292	-0.331726079216	-0.33049071968	-0.254256513442	2.40806601438	0.50785618373	0.085695150922	-0.870787176402	0.895780150994	0.483827014488	-0.744328857918	-2.2112362914561396	3.945371607097439	0.26275607428896874	-8.624060681766213	-29.90400416579762	2.014048348309123	-32.333583306253566	-116.02546832900427	6.93104332480665	57.32374447363708	60.59727802050376	48.217421107292594	37.80798342326826	24.86870215371939	13.644021408688404	-32.52505540113928	-62.40671068448081	79.07813966013236	59.95154739413769	37.17393856353608	6.291487875157428	-0.19084992305853885	-1.515542036806631	-6.448332457567411	-9.887781157636999	-15.411890087677268	-27.65330091202274	0.20891400563036974	1.966933587496408	11.288299610292304	16.53784472644911	15.336256611458388	-0.30786080558777196	-0.10276671791087554	-0.8809657743572419	-4.51181329755632	-7.895396078967182	-14.988506950009825	-34.74159755596235	0.023873030723488682	0.27092468053528085	2.61007296084352	5.552384524835402	8.26544703799816	3.7484623140213365	0.1456000000000013	-14.412902497863977	31.55298330602931	63.01035934056636	257.6019031447471	-122.9421395542097	4.3929270183891227e-16	4.959685642783647
6113	-0.633499200914	-2.392977011524	-0.735352649244	-0.567903503827	-0.559352127562	0.925435727458	-0.343061620654	-0.346078973813	-0.348240453221	-0.254240684673	2.630332358549	1.013133932287	0.01865252934	-1.274603385333	0.816836213942	0.613167353159	-0.822984768992	-2.107856567432737	3.9587557937184887	0.24229752572137409	-8.205517432006554	-26.840673359078103	2.09378780230844	-29.071779675699663	-105.36221815416629	6.817656591345656	61.028274671295485	62.234913503899165	48.03032656826747	36.26756533858675	20.236825912369575	1.3256501740783069	-32.581396221682404	-61.97971577134761	81.44992727185704	64.23553890285697	45.140257299009726	19.932999149754448	-0.19147623451649098	-1.5218776548184088	-6.500303420907051	-9.9922324381149	-15.538258040853915	-27.439846588706896	0.1755016663860436	1.578542672636794	7.345032741973692	8.067496327996889	0.0914978644765041	-27.673080931351	-0.09671183591669626	-0.8146612456217682	-3.7731329661838573	-5.7646110763271325	-8.913502242364148	-17.412975965175573	0.023340590805222338	0.2657285095362895	2.5908718423422727	5.604218949114002	8.724229325957747	5.15738858867553	0.15380000000000155	-13.635012983171956	28.414819532730135	52.31910357066926	218.87572703505023	-100.23528210097672	3.069597517816764e-61	0.02017011234466558
6114	0.702043636191	3.319913893922	-0.723253110203	-0.569277225303	-0.516912095862	0.833610420292	-0.360815092401	-0.351031517577	-0.353924455149	-0.248037506306	2.722857822875	1.027847232804	-0.030501097631	-0.975019080934	0.826106587026	0.457351135021	-0.900193150938	-2.1392405909197745	3.9556024533074	0.26556956361987855	-8.825169336604933	-29.92609802641168	2.1326983572759577	-33.27993510887477	-121.47827044150552	6.9781820157501535	65.93965814940971	64.49996864778277	48.53940992494477	35.848441183921594	18.049290386935457	-5.6787109078111	-32.54103280393441	-62.06227521186819	80.80045545363461	62.95626097526698	42.51187469220987	15.868605218914135	-0.1907056620195562	-1.5136012594171022	-6.409467649538392	-9.728837320500531	-14.765050125288283	-25.078648635209785	0.1745907563990364	1.5681747150015903	7.246846997220893	7.86278634482897	-0.2761902987322368	-28.382281639126376	-0.1032068387460571	-0.88507886849946	-4.527316994286961	-7.868243137276876	-14.667189696870576	-33.07668728890305	0.02673236567284252	0.304471365011869	3.050803296874975	6.890134456811961	11.794194713114901	10.051149548995308	0.14330000000000126	-14.632072903390773	31.196315552149926	64.9954164616102	283.3743314876506	-133.41484079876375	6.06594634871424e-06	0.777623866912836
6115	-0.51830347286	-2.712675707807	-0.728510641925	-0.585363840041	-0.484933393489	0.936920866698	-0.333826052846	-0.337412449239	-0.3381650679	-0.236252921392	2.464424932488	0.566593570256	-0.08285246526	-1.127107954088	0.848741068265	0.211112018659	-0.824332394467	-2.208787392660789	3.9141862683352246	0.2967353399900587	-8.379884112309126	-27.814628679107056	2.0247407316662516	-29.99072095649059	-103.54589208189664	6.882949519390528	58.40342131913693	61.55048585918383	49.72629189824996	40.036164811752236	28.513874504976727	18.667654036568045	-32.32023541805761	-61.918200999100605	80.33250328449583	61.91615522045554	40.400297297676836	11.420043587168545	-0.19015099458480683	-1.5074371194726661	-6.3321531154029795	-9.477614019854597	-13.915753682086798	-22.152370215667524	0.1976261241377278	1.8354191616838305	9.957553499340671	13.761714598781428	10.697596483204514	-7.353031362209098	-0.10047666309310234	-0.8554499391725896	-4.209046918590438	-6.979043046497993	-12.223869392549519	-26.15847367790695	0.022507042546620046	0.25655657117302355	2.4987398893655284	5.387669256992648	8.329938002990025	4.728715099794131	0.1523000000000015	-12.911285104496681	27.88625352992925	48.88104701767661	222.06866519897378	-124.7874291535577	1.000358439658579e-67	184.8455090435698
6116	0.685994461243	2.943282059922	-0.755514358629	-0.688807803077	-0.42495369317	0.831684018298	-0.346326453526	-0.346963349956	-0.341042169941	-0.242052071011	2.609676401911	1.033190818687	-0.08418716488	-1.165890167749	0.811595217405	0.313200840243	-0.963974147792	-2.2046463980408895	3.8517855762449655	0.2815385030482143	-8.071939159379422	-28.0841929508658	2.1204428049768516	-31.350902571584683	-113.83106479696691	6.890448903136259	58.237204984429205	61.09307944166661	48.366654665616096	37.58838968353023	23.472330744808346	8.694314433570833	-32.10286412804331	-61.39926071531135	81.67295737303738	64.05335229520054	44.03316905679372	18.01578205342118	-0.19069278406515516	-1.5133204464831997	-6.399789666785824	-9.682584890146865	-14.554642482955948	-24.184272578659307	0.1723319793649496	1.5425516438140792	7.007789241551265	7.371916902265208	-1.1352857681780546	-29.973133794804504	-0.10054213676043672	-0.8560557404333364	-4.210796942279551	-6.971250629862039	-12.153573659732485	-25.80572203298229	0.027615103733486385	0.31481492648151316	3.1867729433873855	7.304371606668714	12.876310649826301	11.82402569665198	0.15020000000000144	-14.215296579003555	30.298378283401128	54.02149046265911	251.7432108364068	-143.94328809692772	3.1083344204635605e-21	83.98511355821009
6117	0.155798487912	0.025767698292	-0.745027371822	-0.419869928764	-0.745365120875	1.058411752645	-0.339669121409	-0.344632819235	-0.342902599441	-0.25038689399	2.684145645672	1.063949289808	0.042349934125	-1.039235341192	0.788933602744	0.577255515918	-0.724098862677	-2.1733826337623254	3.9106346084494295	0.24693452003648012	-8.358067997629078	-28.47732509727041	2.113124533114721	-30.857165974274082	-109.36982016947132	7.1210448584139	63.39715051304651	62.960057835207	47.05538363325618	34.00471295700921	15.351940904319841	-10.516534407329704	-32.40446271950173	-61.929361699520314	80.77200824567761	62.88863921472288	42.6197680185918	16.185278539594233	-0.19050830229109258	-1.5116895107412651	-6.397722206725225	-9.718846439361425	-14.829304628706474	-25.582992020876578	0.17662664318476473	1.5909224106308746	7.444510095673805	8.237378945184812	0.2962033053524306	-27.521884869232725	-0.09989325407198828	-0.8497369674701375	-4.1750184711531535	-6.953949276234988	-12.412478336159595	-27.46996298281438	0.02226611273261519	0.2529133108859527	2.4131043339304403	5.042933644585272	7.155852895902278	2.022067638950233	0.13490000000000102	-13.32529778124229	31.045518305600304	68.34389905530685	181.655895414457	-25.574539891421217	1.0431813376735402e-37	2854.4881134105294
6118	0.338190027897	2.278959298858	-0.756900029238	-0.48149353496	-0.693539198516	0.962616680382	-0.323702634284	-0.329707841607	-0.323677762379	-0.263982137743	2.270766249343	1.055691992312	-0.029500518763	-1.236431752097	0.989262505945	0.557583730799	-0.879731986264	-2.2106054317198	3.9512131475118704	0.25283290263827535	-8.459970708205203	-28.263140933977223	2.1030900100770187	-31.60269809392022	-123.45998141038599	6.581659653040765	65.68777770690699	65.92527652707317	53.878952456704326	45.65232400829449	38.15080181943401	32.388936614378565	-32.563225456438246	-62.49431379622947	78.84303231588308	59.55434788390813	36.44152476561185	4.5317684684871775	-0.18958478973992807	-1.5017757530049762	-6.28904832398462	-9.403759423255252	-13.905108841316311	-22.81403773975424	0.17599395237098886	1.583712824012192	7.3760828236787574	8.09487861980596	0.04127251030855452	-28.010907196272935	-0.09622119408417884	-0.8096650440676979	-3.7342746730993026	-5.695560894369356	-8.878306308872308	-17.781713515755673	0.028660178428115943	0.32577154228322996	3.268218517581165	7.40414472818193	12.700981677008029	10.897598672895596	0.16880000000000198	-16.801253881068998	29.452737435136726	37.01875540181836	333.3797846749426	-255.59541157887017	7.64846045488197	1138.0022539465867
6119	-0.573469690926	-1.558857244294	-0.709709056125	-0.219851093771	-0.937896686606	1.127922512346	-0.334853211328	-0.332169351615	-0.340101104305	-0.242924030408	2.476522813462	0.642787467474	0.148156849571	-0.88998769111	0.695403744291	0.61943087506	-0.7535696761	-2.1440354526330485	3.953320825013843	0.2420273253875836	-8.706811979317399	-27.157856008261657	2.2058827275632136	-30.15628992170165	-113.77940646094035	6.911382314032017	64.82368839121685	63.94410653000643	48.36974164439434	36.04193247907575	19.350300592557787	-0.13894070909815007	-32.575082472064345	-62.1607507622187	80.59729482024568	62.82255441386361	42.88261302343546	16.940117143353472	-0.19068525315568235	-1.5138488082847863	-6.433224222234465	-9.853483822913859	-15.3497252625533	-27.59519963111058	0.2042167537302378	1.911110163970448	10.676548717261499	15.169981390471431	12.826083829278248	-4.5556016471413185	-0.10082181379588108	-0.8601824752988815	-4.303358036518858	-7.352629573794852	-13.64715753042876	-31.361782860839845	0.027871389042335354	0.3160237721503688	3.1161263263501517	6.8873310956176255	11.200421425527187	8.135892216486404	0.15340000000000154	-15.246971419366387	27.894372042807102	50.43113182846863	281.28744547948844	-143.72091818985658	3.831633156745907e-24	0.1775245817608055
6120	0.005218124588	0.206154895094	-0.745762194653	-0.406998773601	-0.77415511046	0.994261255181	-0.329060867337	-0.332324225615	-0.327447549296	-0.256014579674	2.384228018059	0.611042877315	0.09211733211	-0.886166902426	0.844835554057	0.604439987245	-0.830304223388	-2.2426690112699457	3.843205848721613	0.2414487273871479	-8.357857467693776	-29.055048030044393	2.0131332797434145	-31.787224511453946	-116.72662835900083	6.743452555184448	61.47872682951005	62.96805286229805	49.94890766086321	39.72086314173952	27.540418258956343	17.47060848406625	-32.15811847049807	-61.722591300207206	80.44922705871173	62.074938017694954	40.93006813853577	12.865898360138287	-0.19106631290157608	-1.5178300133361284	-6.471833602902633	-9.951702698086272	-15.58301858030321	-28.126466767080217	0.20133637182472708	1.877683553112612	10.34443454256796	14.489229664356708	11.714426110461511	-6.219141290454821	-0.10262555746380306	-0.8793862635602381	-4.492862967319512	-7.8378874533534555	-14.815573257711302	-34.20059811936191	0.027846168245427773	0.31621428883984354	3.1420569062440826	7.020566501284378	11.706230645951134	9.249374902704224	0.15450000000000158	-14.935148809998037	31.23351480705051	58.26639383812636	287.2843285923028	-166.8419637079128	8.084719431789191e-15	0.4881880792308653
6121	0.512761125017	1.242775956953	-0.73156016779	-0.433128267531	-0.684870282889	1.025814500214	-0.331504413139	-0.335025967678	-0.327928607408	-0.236672299986	2.455686089501	1.019212160318	0.017977888764	-0.9854367767	0.87125899539	0.202883139138	-0.83309381536	-2.300992914702586	3.849874335705818	0.2957291030046756	-8.30877760426188	-29.03515406827884	2.1225404499037093	-32.26420513966964	-115.95366022925258	7.001732608933462	61.427875707361544	62.7753905472547	49.32735164819412	38.556858879025484	25.0117501779316	12.227422189245589	-32.08081041068915	-61.8253686310921	79.51143616264092	60.276620527464495	37.324134067573475	5.41782403408109	-0.1904028933559601	-1.5104533986366409	-6.379469120215442	-9.653482593807336	-14.588601908031448	-24.692434120150896	0.1778389712230138	1.6050595262761587	7.591721445950251	8.570000501184563	0.9575665279812695	-26.10359831673479	-0.10138590424327105	-0.8657635476842707	-4.339487226248991	-7.393333819898907	-13.542469996407217	-30.411563781816913	0.02673859322847438	0.3039692064330538	3.0167719571872227	6.723320216002239	11.173542046034497	8.719305779419424	0.13630000000000103	-14.023360454767037	30.202849956416586	55.48872329009896	195.45907644224215	-77.10236717343484	3.3366731009650086e-16	11.33933201583949
6122	-0.113977889173	-2.376176402892	-0.735443353874	-0.547676802543	-0.560153138232	0.87409580628	-0.347844762262	-0.350502528064	-0.341768908906	-0.235497477065	2.735279489958	0.659878795117	0.014844607037	-1.206772063186	0.842414059939	0.197712580338	-0.819900374873	-2.239162441068572	3.8868107450432547	0.29760390629193356	-7.980458783664249	-28.801492749909766	2.0951253849652716	-32.047937240920284	-117.18808132434818	6.636325422477353	65.06468159474485	63.95529547182011	47.963229760218404	35.08153354157631	16.809354435748194	-8.258729046069865	-32.21398459206191	-61.82767838546053	80.21195111776996	61.62053334900826	39.828447988577594	10.341911149787235	-0.1912260329018949	-1.5192516086751353	-6.474260932892548	-9.924141219926812	-15.367673514769015	-27.01448482142528	0.19354991173389285	1.7873116591866045	9.438709727523557	12.588801934823307	8.447968913019784	-11.602297326687573	-0.09814524565910228	-0.8302790183010399	-3.9440587804757694	-6.251462129173988	-10.277342161878446	-21.034991009835966	0.023495398034379392	0.2674680634052114	2.6101248893895113	5.654607136993827	8.834895815526519	5.3232490231336325	0.16550000000000187	-15.191313175238706	32.86569985670419	64.67411873010576	205.1543542633453	-81.48869739252588	3.749340044887539e-12	14.833850538247875
6123	0.287793517147	1.436158192077	-0.781472175451	-0.897714614088	-0.168491456456	0.70606186882	-0.350608321987	-0.349631268108	-0.345850423999	-0.251882257902	2.590780608391	0.221606992998	-0.149539428015	-1.254981317237	1.006830955779	0.239684835203	-0.922967134083	-2.178708678298834	3.9405327382735167	0.2939992247635999	-8.23419683957583	-28.94783113666065	2.0352909196589932	-31.39802410856467	-110.91069256746673	6.7818351573364355	56.686088838725546	60.88838996371119	50.08656133921558	41.00692105720343	30.346501647203524	20.783843000338805	-32.42490805397218	-62.00808697558085	80.40041458064185	62.03614104974284	40.423519297335474	10.939221753143375	-0.19148995200050567	-1.5215664707804257	-6.4760855508549735	-9.86616576791351	-14.943862121214556	-24.846825464254827	0.21315482404492261	2.0198902255376487	11.984482201514313	18.318026899719797	19.079313859319097	6.467830509632151	-0.10120975251298608	-0.8627499021545502	-4.258265637193611	-7.040707680169389	-12.10647282209866	-24.92514898195107	0.020645964874694778	0.23637528708734828	2.310609250093528	4.9875546922664284	7.760607178524114	4.520452704825553	0.14630000000000132	-13.601986135233725	27.79258223842112	40.083636711627385	146.11169691606437	-76.42019502761543	4.2019908767352297e-32	21.583859448572277
6124	1.187572525556	3.964871603155	-0.738387048145	-0.475941066571	-0.689285935494	0.977196455159	-0.338513754188	-0.343819494734	-0.337612967684	-0.237076578296	2.588018591624	1.482425073643	0.045976837142	-1.016329569633	0.851163333204	0.213159111849	-0.881467906033	-2.2168596310909265	3.9444421763837596	0.2976457007266449	-8.541917670838524	-29.400774422593454	2.1741085890551024	-33.09657324606122	-120.6465341278409	7.123077597839854	64.31689408961822	63.854339733405304	48.730450481071145	36.69759320129012	20.443223123356727	1.4374241930216782	-32.44352796760096	-62.24111652450996	79.45384072770675	60.53288423532286	38.11943669645929	7.4191908870036665	-0.19098648777125896	-1.5168139274627976	-6.453543141437931	-9.879883537941858	-15.299343599320869	-27.01061767233256	0.16066986642563583	1.40923862414889	5.713162599738635	4.575570478037187	-6.4527109969352825	-40.92213335543885	-0.1009918714746365	-0.8615114482044569	-4.294878776623364	-7.271476957313983	-13.218150607138597	-29.523835114992256	0.02869825897565144	0.32626893440486815	3.2771087565579062	7.436250355744714	12.797591830576131	11.072722395044135	0.12020000000000058	-14.245708525061932	28.95073732114275	51.325892182375306	156.4464454971272	-30.02607247625078	1.459360592128474e-06	17.79873099782257
6125	-0.657526803316	-3.353253170507	-0.749513508786	-0.463903667058	-0.7088382673	0.972737738124	-0.333502667448	-0.33001768953	-0.33220223997	-0.234729745574	2.325163184318	1.052191815634	0.004040573046	-1.041412704354	0.830698694979	0.193631560533	-0.877292336021	-2.264293610820834	3.8777296105076453	0.29785058039607815	-8.528692426367991	-28.633308247736213	1.9948435027022997	-31.429704515231755	-111.5686111871537	6.7269554882545615	59.508555747599914	62.338410812033736	50.818176102157864	41.851646107549925	32.34080807847674	25.652955251603444	-32.182444762852136	-61.878470928848834	79.81654749802354	60.933445554340565	38.66674041676171	8.323123616518318	-0.19006628965720224	-1.5069715357549824	-6.347274410363694	-9.576146123329819	-14.425289330167313	-24.414074412636623	0.1764383395541971	1.588784910168783	7.424501065241662	8.196094308999443	0.22271338618857398	-27.664382466195182	-0.10029792723518462	-0.8540445538793597	-4.217507884355058	-7.062685686523559	-12.672805835674058	-28.076368860573123	0.02889287816482297	0.3283913695184698	3.297349029895792	7.479751785369724	12.857870704964844	11.093715103071693	0.1491000000000014	-13.665630579942556	27.1690158141132	45.36441995873785	214.32462276971438	-109.58051086940436	1.5014584208523016e-29	18.07693589952371
6126	0.848018712802	2.950293207496	-0.744416675616	-0.723547163359	-0.355822856358	0.797831542458	-0.350458936666	-0.356352703881	-0.349307056665	-0.238155266822	2.775211148502	1.052772307391	-0.139614919559	-1.291750541112	0.858293404197	0.197831995609	-0.925231452942	-2.21406767325378	3.87399871843337	0.2969998396853904	-8.259614470420745	-28.05558673558448	2.2020302461321326	-31.535874084786258	-115.49759908646605	6.969539569778783	63.73011027449101	63.52846320047574	48.38346136584469	36.070918859475185	18.83251603039472	-3.7813334227146065	-32.15512152988142	-61.56632989283871	81.1391132925079	63.15066066107199	42.41499346920095	14.815406816087009	-0.190162047115225	-1.5074888464036331	-6.329683613370691	-9.462226814108877	-13.836960747484321	-21.80485679503451	0.17057860287038032	1.522728780929376	6.824907815818151	6.998725957314627	-1.7854585933000788	-31.17583309246694	-0.09844837891603797	-0.8331081243931185	-3.953659312166845	-6.222967689753575	-9.985885181142008	-19.611665536328005	0.024487206037871672	0.27943410433686916	2.7831661918476027	6.218191574447918	10.44664600570478	8.414875417132404	0.15040000000000145	-14.55528788046069	31.09736333476559	57.590920236394474	244.5439971053267	-125.94133935954062	1.589370081598283e-16	72.28003324112106
6127	-0.826502842996	-3.789128801113	-0.756047429453	-0.410343428443	-0.75130674738	0.997565464912	-0.342330128092	-0.336998684683	-0.343702077135	-0.241937226582	2.540514682352	0.619123083647	0.008661294207	-1.047164683866	0.813654425501	0.35552276061	-0.774067678538	-2.2437372714154398	3.881735312414309	0.27765155645881257	-8.521285081887573	-27.833737547794385	2.137020653484788	-30.71178192892017	-112.5899419238079	6.806725386644426	59.10344841218488	61.13209506166021	47.23883000441404	35.49164101378075	19.498964433538095	1.167496943536463	-32.246900474912294	-61.92908692205849	79.90604706702493	61.14009848035364	39.07180231311515	9.628407674123931	-0.18970375993174415	-1.5031293769563467	-6.307376693407646	-9.46633447264174	-14.126383166383816	-23.59699644349299	0.20053804100577025	1.8683920405512198	10.250720147782262	14.293341762904948	11.383510850469094	-6.7406586740246395	-0.09963038154829694	-0.8469044239686548	-4.1454462293207035	-6.8734170967281685	-12.199109964240177	-26.89782107658909	0.024852394596484136	0.28219696811428896	2.7477344059137856	5.946508622586255	9.24533398872411	5.478341943842015	0.1585000000000017	-14.705634069886138	28.911255893878284	53.582223613336346	212.88358061190377	-85.70496092446461	8.745995225623012e-23	23883.281365867402
6128	-0.712672572563	-3.674546250173	-0.74850991704	-0.433670846415	-0.73077745165	1.057787841679	-0.340624466734	-0.340862884695	-0.345821163006	-0.248995582376	2.586808842875	0.660538812887	-0.033588972459	-1.109432304293	0.822580742622	0.470119380196	-0.81692363481	-2.2492707709527475	3.8457084309582985	0.26071284737830536	-8.85573835183192	-29.548083197110458	1.998943496108129	-32.899565509533716	-125.2015557833701	6.300640583665068	61.51097638184004	62.307650863503675	47.60692482827422	35.47543549507714	18.78932936172739	-1.357715924481207	-32.137646162539674	-61.707917303200944	80.39152723054372	61.90088728540498	40.4138901489385	12.193503757760183	-0.18926158801138684	-1.4982351613225635	-6.246904348873928	-9.272235727322883	-13.48116754646494	-21.439054564396187	0.19707646359363157	1.8280059314646724	9.837585769810643	13.411776948380592	9.835567680364866	-9.344274140213603	-0.09857491198650145	-0.8353880523021945	-4.0190474519986	-6.513902967911436	-11.194477080930994	-24.094279732956448	0.0263893756992299	0.2997922604514289	2.9581443652016395	6.537186361621136	10.663329019777722	7.801748490827564	0.18910000000000254	-16.9527774109651	32.62586474831079	61.917455134407064	200.9147678406317	-86.83924386076043	0.0037176124227747817	0.19555264782416323
6129	0.903631217365	3.253397669382	-0.725055498784	-0.554427249738	-0.522613255237	0.930023330182	-0.347000561896	-0.344544291391	-0.344963934578	-0.242442428422	2.641335345593	1.001258347135	-0.08410671527	-1.108695879203	0.920866416269	0.235931978697	-0.802315371539	-2.233726350243069	3.920313979536503	0.293983817454166	-8.742627147068077	-29.785259412429422	2.1581430527831746	-32.90737720596415	-118.3711653915956	7.1016880604873585	59.73580977491378	61.52222326897085	47.53980869261542	35.731119323979215	19.442257920451976	-0.3180864046995219	-32.358371715979914	-62.13541861326677	79.4770981167862	60.43400409198308	37.701538573227715	6.156966372010937	-0.18978777055110368	-1.5036051403058157	-6.2931809266718695	-9.372681874990201	-13.640124572879117	-21.451350905616504	0.1757768386964004	1.5818615844364161	7.38410179164268	8.164623977249418	0.30710938612312505	-27.1592151949891	-0.10049120270057649	-0.8556863890395028	-4.215081698827196	-7.004919082588968	-12.328346769594896	-26.551367993337387	0.022196582976857372	0.25290664626522513	2.450421673957457	5.239516960608002	7.92710174776784	3.95058586265565	0.13990000000000113	-14.187262791424263	31.376950177793308	62.7983289909844	239.7630222721597	-105.11738850661011	1.534874305758092e-10	23.67954720082216
6130	-0.203609756211	-1.106387597298	-0.729968374518	-0.282683769743	-0.878591840745	1.058765252446	-0.316013302576	-0.316756261616	-0.313709632116	-0.222017593029	2.126282094884	1.238428927152	0.072801968002	-1.092555293534	0.697031243321	0.178685917743	-0.799979649546	-2.2450087091505786	3.8917554283386417	0.30018348140103485	-8.465882112622383	-28.516270536123745	1.9954717874927548	-31.346881635486383	-111.3233625292648	6.7857881914469615	63.015588446295915	64.68719089064008	53.68100178512753	46.20635442786953	40.397188481259406	36.13446260503024	-32.229984968800245	-61.88742696751682	80.06386413981788	61.47760226643672	39.87764576649094	11.128884000019237	-0.18978411314368246	-1.5041446919969257	-6.325533039957149	-9.538135941508553	-14.414110246787741	-24.71840128291071	0.17223500559229285	1.5402043484797507	6.935020832305893	7.116275212104023	-1.8697434409097438	-32.05662043589625	-0.09727586574793093	-0.8215652646656706	-3.882945212766366	-6.166631935920016	-10.372508597558541	-22.282753726917623	0.028940385048243047	0.3283699876801009	3.2690654884634247	7.328267998350552	12.27624913411979	9.85461133475428	0.1495000000000014	-13.842081213463915	26.838099698802953	40.3544211547593	243.09993478022392	-149.3180987354259	2.1333750915505466e-30	26.739110058528368
6131	-0.46503134152	-0.712102389491	-0.720852905822	-0.687850577325	-0.379334956545	0.835197372532	-0.331272175177	-0.33456489474	-0.337804198107	-0.253005120944	2.328010877068	0.525052605729	-0.150048843847	-1.072818190878	0.948382207693	0.351800832952	-0.957749235214	-2.216249156969193	3.895548405173212	0.2783168848198391	-8.972482698272847	-27.180229043980162	2.0682218471749008	-29.621702141683873	-106.38485684234074	6.84803841633046	62.75962994020817	64.92170934575385	54.693724652632305	47.71474123985399	42.10968682133519	36.22894534478311	-32.292533102740904	-61.900551432987285	80.2305780314765	61.64733634757152	39.72204813974884	10.081098551299903	-0.18979208860446736	-1.503470645703948	-6.283445815991369	-9.3219053857649	-13.398644630319687	-20.43398802739099	0.19736948984114688	1.832754561380293	9.94462307297455	13.764030526663074	10.779151449510435	-7.053279851555683	-0.10269939341274116	-0.8792933912843957	-4.453103095691351	-7.630961206735555	-13.907295463051177	-30.565675530231427	0.02672336199298795	0.30489045646784757	3.081536600140769	7.0428875071284915	12.368142535185449	11.260741359491425	0.15390000000000154	-13.53322164025691	25.50503687592824	34.709379874955786	235.88670287336726	-165.8311182180118	2.148532910061634e-52	65.31281268040865
6132	-0.088553127526	0.703434397205	-0.749783109823	-0.532050824139	-0.639735742773	0.896712278071	-0.331542872585	-0.333397584942	-0.336666549954	-0.246868821104	2.34880243781	0.600759745436	0.047253145429	-1.007735066047	0.832194626312	0.382208101299	-0.897411386396	-2.2351529586904317	3.8608231848781873	0.2732134982605053	-8.883819936670548	-27.594314342195197	2.1272498170540772	-30.499220009220558	-111.81088412908366	6.9489009280738765	60.90424465160701	63.1843673918332	51.560903724993715	42.74021659810895	33.554179485254615	26.815316892999505	-32.169554715061786	-61.70966631516702	80.54191450542889	62.16381718013505	40.80665267649977	12.717124806314553	-0.19134300188638337	-1.520661430170301	-6.496617956755048	-10.007029042723072	-15.681114427754203	-28.215003918741132	0.19836901684172326	1.8433144864783768	10.004266635701661	13.78900320304329	10.554031921937556	-8.014247253822669	-0.10170352128104139	-0.8691210211556424	-4.371514244713202	-7.472186509215811	-13.719034803301753	-30.785476267484732	0.028338399815249132	0.3222910605576508	3.2365439287750304	7.341005670437729	12.633785446819303	10.930656331110308	0.14960000000000143	-14.446145233518628	26.218092248815346	36.99662301401419	347.6464003088087	-258.7743765402369	5.111799692852938e-28	249.13973702266566
6133	0.771355200176	3.846392626786	-0.724528251613	-0.579951225338	-0.495589691677	0.881648193306	-0.337134081325	-0.34210421241	-0.335698771079	-0.236327661554	2.503431155028	0.465571682986	0.013266589885	-1.201471410286	0.814089237519	0.249532889204	-0.925888833377	-2.1870770755052398	3.9217142936945892	0.29222778817020023	-8.533959136819496	-28.964406544230634	2.132402770856029	-33.06173686960203	-128.93795511304305	6.604868452328594	65.66063766833086	65.19638393841718	51.2990042540758	40.825286183625515	28.09271136789939	16.118018176168544	-32.35737872429037	-61.891188677168344	80.6593679527323	62.52563561056133	41.530700861974715	13.68567300653483	-0.19168620695796493	-1.5240447260887764	-6.52017897114259	-10.039735183465073	-15.638750463159	-27.620198968901676	0.20475087616197868	1.9190856984628868	10.836469307035753	15.675539059639364	14.122414573963972	-1.6448497453284003	-0.09883893175963376	-0.8376641336795336	-4.017142436079347	-6.4397226195651776	-10.732407330023618	-22.059480370448714	0.027705069658459945	0.3156662145966185	3.1879729224399713	7.28384053671223	12.750116153316913	11.51109841015438	0.15970000000000173	-17.25426573557351	27.91593219361263	28.12425729928318	498.7283854295663	-432.68550917495975	713.3998134899358	1846.4624074070848
6134	0.301952750558	1.207053373384	-0.750350914943	-0.498994241174	-0.625788574543	0.989197744622	-0.337104644646	-0.34182622725	-0.338007950499	-0.247901892646	2.610767491925	0.522041824663	0.031547705638	-1.004696579586	0.885356111578	0.375300730603	-0.894592369599	-2.2097190037807324	3.9307917373599213	0.2765893754288588	-8.031777616833045	-27.173411539503594	2.24631713377697	-30.741954314772823	-119.26362525795271	6.841369394032694	59.213026040449954	61.177518358285	47.19212895602256	35.316759550608744	18.926245881781675	-0.8162047678802619	-32.43852475109011	-62.19938885593371	79.60153376766975	60.74838360897648	38.4092898899472	8.228110892861615	-0.19112987386673774	-1.5182253083157267	-6.463167995376003	-9.892016931760296	-15.27213623215965	-26.712876874409822	0.2039111037806924	1.9086545169871185	10.701891395356476	15.332612520067936	13.389065216585402	-3.0752574057177804	-0.10162865942276729	-0.8682870067251458	-4.361643884603206	-7.442470544404814	-13.630405930031158	-30.515181206130745	0.028528963361140122	0.3245605515671713	3.268115948073936	7.441026278375097	12.904692419405674	11.387881531041952	0.1585000000000017	-16.25750800512234	30.975608549912824	52.44070286588615	304.5291791507835	-189.90724997092215	7.94176176792983e-09	1.6617793725994252
6135	0.397366270194	1.875848219844	-0.732500341177	-0.326953803892	-0.851901365766	1.039554329974	-0.333188214011	-0.332148955897	-0.329765632502	-0.261033770048	2.430721152124	0.781712358959	0.040061148054	-0.912347603338	0.925597899408	0.636768566369	-0.817457898854	-2.21758980946248	3.935744591299304	0.2409248146636888	-8.437864795845451	-29.26933113989648	2.1250492115019886	-32.79379344171322	-127.16013593299459	6.696173314765699	61.291393533556324	62.492520446255355	48.603849618719345	37.377602613753275	22.907146690539435	8.651729091450237	-32.52163900172598	-62.43260681616075	78.95154001230533	59.776555462159315	37.03941015983064	5.731972243176856	-0.18950516267315062	-1.5011146993010274	-6.290710109283424	-9.432915005680721	-14.089151809180516	-23.69290382198246	0.192915784233004	1.7789117958249379	9.30904161167563	12.218072137124038	7.54075406305852	-13.76377211358063	-0.10136361229545973	-0.8658872338876157	-4.356765083921028	-7.481292542013617	-13.924385455353061	-31.91704163081784	0.028974544408483814	0.3288449476781124	3.278887879649614	7.366329682008338	12.398268977537594	10.092351980770355	0.1594000000000017	-16.898905324036086	32.99282732464482	60.18351186229473	355.3447689261553	-226.3909078712267	56.53361094331003	96.81235906746294
6136	-0.182796026094	-0.009995187754	-0.72916571923	-0.569732493298	-0.537362827134	0.888315439154	-0.353013494834	-0.344084166349	-0.346965726879	-0.239850737037	2.532050957317	0.460842073139	-0.062650517532	-1.145450729819	0.82367458679	0.281803815939	-0.840116906315	-2.2208454990605215	3.8789961137572835	0.2868038550646269	-8.819877412104164	-28.934801079969965	2.1241445120296345	-32.115894831227685	-118.12544200566035	6.7575730669651595	66.49254540612307	65.44388450742643	50.95500035206412	40.01212400073511	26.317660763978267	12.72893354506446	-32.206855478184245	-61.72101691123004	80.67998743043935	62.4217106349578	41.230427595475646	13.147998071642334	-0.19011286079985124	-1.5071997986595398	-6.337468560537971	-9.514739477772817	-14.113627882835369	-23.042647913882565	0.20582105099009673	1.9315116525530076	10.959982877857545	15.926821477668772	14.521533737440567	-1.0963711062138324	-0.09974252499044227	-0.8475929063202319	-4.129433714844735	-6.768630104678482	-11.690846290155626	-24.825613584802145	0.02393054193062732	0.2725097222980985	2.673368695429312	5.840193499981107	9.310564233973418	6.169661643355991	0.15570000000000161	-15.2214001078576	27.417181596935215	40.0723610863534	248.16756303299374	-152.35006153577234	2.6528371686090457e-08	840.3280282593216
6137	-0.180377811453	-1.402112064054	-0.711953235047	-0.480418187797	-0.635560360791	1.013288613856	-0.334514487145	-0.339046384874	-0.339862685249	-0.249788974039	2.557879723097	1.300794254051	-0.024007503641	-0.988660289643	0.830088515536	0.488144965089	-0.824785199401	-2.172840711994488	3.9315088071073765	0.2606962182292854	-8.326752461706084	-28.390688351879668	2.0204631961841253	-30.556512215308075	-105.68575380899267	7.051615431525166	57.09971253080132	60.18432030441072	47.078718007396596	35.720134623180094	20.346105563988807	3.2077279383818746	-32.46432501067634	-62.06640427245014	80.39154058710308	62.195749432398706	41.17205867437454	13.617176706934	-0.19014671031427882	-1.5075859029810403	-6.342726390691097	-9.532752405177002	-14.177791656409562	-23.272721361491833	0.16587773709578602	1.4685311809052064	6.280865657487118	5.791241587867913	-4.160484076855975	-36.256604781844985	-0.10188356289129662	-0.8710203245150695	-4.389670908420381	-7.517786422915374	-13.82789506865368	-31.053783087619617	0.0251333052493331	0.28590919572359424	2.815899703687861	6.19690255706444	10.032897275123275	7.108957198822368	0.134500000000001	-12.360879743127562	29.929489708141627	65.8920533829974	161.88115707398765	-15.428671372842265	8.845286757427408e-56	739.3958703825683
6138	-0.56267843634	-3.490434766346	-0.767575767091	-0.427400142998	-0.772164829455	0.948764001746	-0.346354881829	-0.346566997634	-0.35115643141	-0.230457002512	2.705640297603	0.572638031462	0.061783457127	-1.183831293537	0.719497270918	0.257704766095	-0.829095462026	-2.177794219251748	3.9440685590447595	0.2921393579431781	-8.544224936275445	-27.912773050712214	2.168134099839078	-31.805606423261466	-123.28543201236025	6.472633694441052	65.15305936509118	63.77970502413609	47.307537485778234	34.00649924002783	14.940721613946039	-12.070353561954176	-32.447768113904644	-62.04503978583528	80.44546279120213	62.3252059574433	41.500816334679676	14.36615258629112	-0.19052573961086625	-1.5120979790076108	-6.412240382160264	-9.787699395100573	-15.136467510002541	-26.869279177330295	0.20374157460171427	1.90585751923244	10.636373609256847	15.114562319062534	12.807837634729665	-4.427474908536944	-0.09663164774620947	-0.8143425588165171	-3.7946979692676353	-5.891497772810256	-9.514166258758875	-19.708185879136735	0.027594044051065265	0.31328146216687436	3.104813483890108	6.911179955670105	11.433518194616171	8.806759320573525	0.18490000000000245	-17.24421353991049	29.406403137354797	49.01627882659585	234.06647605924428	-117.55749164676271	0.787580405353106	268.91156068041903
6139	0.68848761437	2.781433783475	-0.743851930445	-0.445759604942	-0.740250861006	0.964634050715	-0.349779811045	-0.343695809806	-0.343147979258	-0.227513198412	2.644143057582	0.679637916343	0.031275124771	-1.050284442356	0.733294672704	0.185523774815	-0.768322575121	-2.208387723405274	3.9135303791070424	0.30003895748296655	-8.388646654130204	-28.51167489975719	2.251423034944351	-32.036102416695385	-117.97174487664898	7.111107448750308	61.30235083200384	62.03275240078638	46.978526978804844	34.41029390817293	16.672561283718416	-6.577450999193208	-32.309572394939806	-61.88535042958845	80.48486446262822	62.2655047783383	41.28484587284745	13.643622824446123	-0.1903146807180592	-1.5097133620286671	-6.3807851387741	-9.682652056947399	-14.775077380236638	-25.595298221401336	0.19594499437342036	1.8146093348317174	9.691370678132456	13.078044717673949	9.186411248459903	-10.600157130083765	-0.09987088665573585	-0.8494728565218617	-4.171213797209695	-6.940757256027652	-12.366502946780512	-27.309800645419898	0.02395855466736186	0.2720929138883232	2.633025313011012	5.63888840102015	8.54440344668121	4.3604822959120675	0.11680000000000049	-14.505696600776371	26.697007229608342	39.220364971907884	133.86801145875913	-31.224029738443	8.672494221309759e-12	11.239354563889147
6140	-0.371379592759	-1.041024703628	-0.735646050155	-0.456636103998	-0.692611980929	0.963413943421	-0.354657852023	-0.34499666156	-0.348997401556	-0.24387641427	2.671542499263	0.80388949643	-0.028179149225	-1.059191409106	0.738864123805	0.504974717161	-0.816801592345	-2.124920942837708	3.9583620020125387	0.258600494703788	-8.142870232102343	-27.107073102060454	2.2155790395638455	-30.037490346667372	-111.17923289961033	6.933244314273682	62.601109750188904	62.675997047856654	47.23317365797201	34.49366243128497	16.43750205381951	-7.810420617992792	-32.56137830893264	-62.02636916190629	81.1237670087079	63.63140679109372	43.996911250937835	18.813164776665264	-0.18953977173233624	-1.5012592078238902	-6.281922238515555	-9.379341199033355	-13.819229794497726	-22.515598508307917	0.18814914118876533	1.7240237333615618	8.773433627164973	11.106309323022984	5.6245333914681375	-17.076327374855563	-0.100021368959263	-0.8509867262244708	-4.18222268918134	-6.958152635171567	-12.365548042628584	-27.160466397328403	0.025701318520581846	0.2920936534818052	2.8746064220597267	6.323859973466663	10.218786480765012	7.200966576411854	0.14770000000000139	-14.45230451772554	28.93301150706558	54.98078164660964	197.5084622522904	-62.19321618975762	1.3553667247272782e-33	0.15124141605455108
6141	0.609488137707	2.555109949869	-0.783056068215	-0.539505976627	-0.650737956043	0.901199201318	-0.3418875371	-0.344980481697	-0.348253798314	-0.263275991376	2.633774588889	0.855830193041	-0.04495517467	-1.053907804281	0.938741714286	0.601717983316	-0.823360289408	-2.209851779458355	3.9007066641527723	0.24404937762167686	-8.89000000464689	-29.290883261097097	2.1278731858164166	-32.38534565944922	-121.00545790344503	6.925534581976853	59.94197323625726	61.52191497620996	47.263096191512794	35.25088131855226	18.624918987265414	-1.679572254870763	-32.37664119613797	-62.06047104715494	79.96006127008609	61.378900979340074	39.72417501422117	10.57499925075854	-0.1896351307366458	-1.502342337539942	-6.296415973497748	-9.428092693632001	-13.987669718212198	-23.093162662429535	0.18422349722013667	1.6785226614003323	8.314465780624134	10.11307811936589	3.7872590085553877	-20.613061917130405	-0.10069761506803421	-0.858290198854226	-4.2589060083582115	-7.167037994367687	-12.915599698866577	-28.61685109439324	0.024758316510771265	0.28139431240884843	2.7514816321120157	5.990739702965778	9.459483883241976	6.033580668504641	0.1518000000000015	-15.35380204142973	32.09181189600746	64.11292438407936	256.52998029278695	-115.15800027290591	0.0001048348771541434	40.88875281718957
6142	-0.3193721514	-1.240135121833	-0.748348517928	-0.258152487003	-0.96672097746	1.116332732483	-0.335336354023	-0.329747409612	-0.333465216988	-0.229285269494	2.407511183211	1.091046130143	0.165932744122	-0.840870424762	0.612312188337	0.386464359788	-0.782358836006	-2.2008563092414697	3.8793889862405497	0.27295699254768147	-8.481337575856736	-28.00623974153908	2.1105792975833153	-30.76967328838988	-108.82527041528513	7.096593786170546	61.18498032671213	62.316248635808584	48.194281097451025	36.73776833228186	21.834848831298277	6.968115380900678	-32.23906916248013	-61.68538031695536	81.10428126513976	63.35449914784583	43.39459126685502	18.28670467774588	-0.19092596295591394	-1.5165592614511123	-6.4684856348104525	-9.969707863546093	-15.742410681557075	-28.971006240704746	0.17939458387601748	1.6219908076364593	7.718811886671971	8.762885303143793	1.1095445947602116	-26.28206732097203	-0.10170007834962877	-0.8698025313380698	-4.410124725707185	-7.657533620363075	-14.50044067657359	-33.83150609046943	0.02924317920022704	0.33146883170506647	3.2880803674661467	7.335506100326813	12.150543179246668	9.428191283001926	0.13340000000000096	-13.29540588995037	27.364578624498613	52.861178867553775	208.17234421663895	-71.00635178180892	6.176294512493718e-39	31911.24576822354
6143	-0.77087801328	-3.582666026723	-0.747353572492	-0.39809227562	-0.793695585673	1.027775048461	-0.337440018133	-0.338972715378	-0.343163213146	-0.247294690445	2.501303801255	1.225763088979	0.091871624115	-0.954352418128	0.834019185221	0.421464144965	-0.810882450188	-2.2207484436532514	3.915490687487512	0.2700278484114238	-8.748195262179447	-28.133950358743768	2.092645362273299	-30.676269077801287	-108.74326482360897	7.052303997668437	65.63132831208046	64.62821463954342	49.49550814295489	37.774537528798334	22.465492637993734	6.184503555401306	-32.39455908234317	-62.15339222612579	79.61277247920512	60.774055443352225	38.567024245225824	8.947263762444392	-0.1909817923916008	-1.5169217394833618	-6.461822264123748	-9.922510035919126	-15.496612959914424	-27.856997491724112	0.17087407220495157	1.524872679793307	6.796116966670679	6.838588272753898	-2.3379147123111226	-32.88408441912695	-0.10120130325503343	-0.8640245703231173	-4.332336692824658	-7.402093920108644	-13.668508817572446	-31.07380928041308	0.027152754811730996	0.3082446397840016	3.0452268627178603	6.745712904398488	11.046191679313322	8.209486718879337	0.13640000000000105	-12.991792682848725	27.946245565366937	57.285464656070815	185.8522118811746	-42.78529053987152	2.5493861010988254e-39	17842.30047431013
6144	0.259046699166	1.167404532976	-0.730422531388	-0.475931882809	-0.686562285982	0.999385166242	-0.334842629545	-0.33704136472	-0.339093894749	-0.234197755279	2.461958836925	0.629033580383	0.017802232457	-0.902365195742	0.835053338752	0.181590587359	-0.866786775689	-2.229447982311424	3.923832014097501	0.3007464773500668	-8.610752692301592	-27.604807967234773	2.2266342249963245	-30.912521851001937	-112.96957608175957	7.126834463353456	60.02830552855966	62.0780479096817	49.06330531341033	38.47768157855155	25.242782552357024	13.069071900386813	-32.35418077523497	-62.09843091333562	79.67320088938652	60.84499065714246	38.64663125152104	8.360703382330371	-0.19056502581522639	-1.5122372365123844	-6.401026085407501	-9.721467570663677	-14.810360240647245	-25.43897351778661	0.19780069870380595	1.8366430752144223	9.934183649149297	13.635496688937957	10.274585012819925	-8.502967225339965	-0.1031515725481497	-0.8848680567137113	-4.541879381760208	-7.9503407410368965	-15.038691523261534	-34.59038668789726	0.027857448102594412	0.31670642760447637	3.165712056618996	7.132021455168561	12.110232987449045	10.098854013038254	nan	nan	nan	nan	nan	82.77686905313595	5.1664722586688575e-26	12.766539052098906
6145	-0.521102072774	-1.831423302692	-0.725946914697	-0.346178410176	-0.847315617347	1.078614909009	-0.334248241244	-0.335915798622	-0.340630427791	-0.246632722038	2.522676912703	0.502587870444	0.115444022458	-0.888760402905	0.716254322446	0.604250274891	-0.744388851515	-2.1848483742035603	3.871030658899245	0.24121679020255396	-8.397358082244667	-26.95249514917122	2.1488691365824444	-29.353883970068125	-105.85117174217376	7.024913949102809	59.47036506454191	61.23754614355147	47.06003918263769	35.113266958400736	18.76454446837293	-0.25218721719555337	-32.257224451221674	-61.64823207885921	81.37944772891575	63.881706959843896	44.466188841900255	19.285052357831738	-0.19102604811336316	-1.517415576069849	-6.468113775242149	-9.943188840610519	-15.567300133655317	-28.110625387955704	0.21088731527933102	1.990239922473898	11.5362361008198	17.072197295358034	16.25699392285773	1.100693447815066	-0.10193602320621545	-0.8720684531738815	-4.421697789134398	-7.658491680765771	-14.394229557729435	-33.20899911796678	0.024950800737123538	0.283057765168671	2.7450780159398054	5.9063344321536	9.04411829243024	4.944956044159874	0.14640000000000133	-13.738979826135616	28.662258100938054	57.604307553451854	251.7533998033179	-110.07500548217976	1.6613670644093026e-56	13.550870964807872
6146	-0.249774289947	-2.565122731587	-0.731657293336	-0.572499561013	-0.562196727518	0.872441254807	-0.348859374732	-0.352244662239	-0.345651703556	-0.255919119757	2.767313180687	0.629155783673	-0.038119893632	-1.153086472896	0.963067365453	0.383038375652	-0.773053661478	-2.2804867522362517	3.8497771780859305	0.2731406902969188	-8.087216739423477	-28.764675245599904	2.1113603645654195	-31.551780106924404	-114.61672753512113	6.790369883346534	63.27152584347511	62.977635708352324	47.24332098965152	34.276301007379104	15.65183381313767	-10.627438770187867	-32.132552059647075	-61.85339610463818	79.61442127218274	60.4423448016426	37.498757989949084	5.947649896437662	-0.19042038344076065	-1.5105876188747844	-6.378596386503502	-9.644944008709558	-14.540457520163203	-24.471973185523797	0.19496597265837382	1.803842160651353	9.609222991218468	12.959580873893866	9.124708535125977	-10.381502320961916	-0.09946500296888708	-0.8446371161881184	-4.100131738346334	-6.692980262054692	-11.50652971286681	-24.39255244687633	0.021013604550231713	0.23932545807444583	2.286021934938335	4.770038479076604	6.745922894308974	1.7746769204425568	0.15650000000000164	-14.750623083642127	34.17055346120312	73.69454726192043	202.62324100041576	-58.927808971594516	1.3383893713351557e-18	70.86282846999593
6147	-0.217737674205	0.694371619395	-0.726063044993	-0.609875362606	-0.467902200245	0.891706752978	-0.342608232969	-0.335052632297	-0.338821553354	-0.259136136482	2.387021016884	0.963675716584	-0.111122919184	-1.148557832109	0.907518567106	0.570725622482	-0.899478090542	-2.1888327963768246	3.8854200192060553	0.24714147525296704	-8.6736568100068	-28.01389019097799	2.065799021924502	-30.45468389046519	-109.9788886472978	6.834466110937769	59.681076499191434	62.6734415609009	51.635145994586736	43.116645143278895	34.28238210777042	27.393397277019957	-32.30467405424568	-61.78708352332763	80.87525769333689	62.8748719203334	42.222977068528635	14.780227340711587	-0.18976908332765574	-1.5033409819298051	-6.287375408651001	-9.347883404867613	-13.534663626381096	-21.03210985020134	0.176290147407111	1.5879026681017223	7.449371938988667	8.316989897475759	0.6227308487845461	-26.45397855123848	-0.1002840970693922	-0.8533137514817551	-4.184010844890655	-6.9035892335109725	-11.996012014883483	-25.463648802845867	0.02566819375066504	0.29254146597980485	2.9201940476023016	6.553896716824242	11.092835566116834	9.148993850459108	0.15070000000000144	-13.602541802073521	27.313530393555524	44.238066397276626	215.5959084097689	-122.13674694292006	2.284116378071775e-34	974.631480044
6148	-0.911299471826	-3.407623762495	-0.740852704731	-0.442171258499	-0.69198042223	0.989150497857	-0.335859718542	-0.332075944152	-0.339990921132	-0.236823287019	2.426349525673	0.423543686798	0.014943873852	-1.205394440541	0.6893434936	0.441025789879	-0.839146942022	-2.123391710726462	3.9519418757334255	0.2673082272874632	-8.615988033142253	-27.88379627011852	1.9898087844530754	-30.889084917594232	-118.61754076504165	6.202194691102762	56.54827848201167	60.24616496060222	48.215162115516705	37.97829514596463	25.26231773055778	14.138169788131565	-32.51842425173491	-61.917013461258556	81.42613548592281	64.11886849865819	44.80750871804789	20.277055362132145	-0.190278140755268	-1.5091837409029298	-6.368712906191739	-9.630778033664429	-14.555694648297791	-24.70637653927067	0.2132451200389815	2.018838538058015	11.874475413657429	17.869290627429745	17.788841476473706	3.68514981323243	-0.0967364058188815	-0.8152581701606301	-3.794604396236351	-5.865141150435205	-9.344120654838953	-18.981338658651215	0.02703719545419031	0.30731074888277193	3.0530469883694185	6.815782594772329	11.363709401197156	8.964307394597364	0.19490000000000274	-16.7929608776826	25.531673441179805	27.356109667702963	247.283303777347	-172.3034759105915	7.048322387571292e-11	4.544560863883182
6149	-0.005976452755	-1.126144793075	-0.752946120996	-0.662648906256	-0.427877521128	0.839505487908	-0.346322607119	-0.349600622644	-0.350092875494	-0.240392067084	2.699692640101	0.712925797622	-0.12542466593	-1.131123262423	0.864462571851	0.246341187965	-0.925703348391	-2.1721234278028385	3.9474030359123082	0.29346783105661006	-8.384267228564001	-28.47569196912876	2.0752988456235406	-31.62499795713007	-115.40038074623523	6.69290110484297	59.29284076532766	61.30569900464094	47.45141894030984	35.65183017506289	19.263319732469416	-1.0412788934931603	-32.45388163206788	-62.035125844478664	80.4666704318257	62.25926703407615	41.07491185124654	12.768537481399093	-0.18981481007528472	-1.5038528896736538	-6.293910058469498	-9.369200196833749	-13.60622044389476	-21.2686280871971	0.1874972902874838	1.7173249252039533	8.742488034961326	11.1152944789119	5.839070746582369	-16.22071341700092	-0.1010888839785379	-0.8619908873651553	-4.274706048844273	-7.150510763119824	-12.649128626781307	-27.194671829754615	0.026033513167775656	0.296774088149539	2.9735641475314303	6.711623220529923	11.495142433951012	9.813730319913148	0.1624000000000018	-14.988652946377027	30.989912116054377	57.867923967156266	276.6562523919026	-159.7700015421811	8.221149270438514e-16	166.7908799886529
6150	-0.404336135416	-2.235521335261	-0.735551944353	-0.663426604324	-0.414115670436	0.844397095278	-0.35269898794	-0.352364027947	-0.353674774261	-0.242537099122	2.711632323078	0.655465326513	-0.099780954507	-1.0623803583	0.909110355339	0.218263015788	-0.809792702477	-2.2652201015932945	3.844235569058968	0.2935907809780228	-8.411250714168727	-27.43394901119234	2.184761385680919	-29.70689480925175	-100.4243938960722	7.288110205178959	63.98453985806354	63.74433303388657	48.760378400890964	36.697851427659536	20.10331356830035	-0.5748058520830713	-32.055812291512346	-61.59751962213822	80.44960042665653	61.837475957422505	39.950053371635306	10.168996369148957	-0.1904053887475684	-1.5101598995708534	-6.36170998189949	-9.562843643749922	-14.165112978855193	-22.89026649046455	0.1903979596029397	1.7511476430504935	9.091831022697106	11.884568816232601	7.2858072157009985	-13.446892219651701	-0.10255097245524131	-0.877781854522689	-4.44114333775144	-7.608087957709267	-13.881840329208904	-30.606604763460222	0.02031187490001397	0.231880019529592	2.224674090495681	4.664005813220102	6.694017110326637	2.090363527135614	0.12920000000000084	-11.95620875044827	27.760732567504665	56.266034504125095	156.558192430869	-31.93511658029648	3.644903185077721e-91	6.600936744994366
6151	-0.671002573205	-3.545302572647	-0.787525847237	-0.59184179736	-0.549364659715	0.896076619923	-0.34119154754	-0.339765073624	-0.340793035112	-0.240648845982	2.509738459615	1.08905589792	0.016528921353	-1.085649024249	0.863977568344	0.252990255649	-0.929409459706	-2.214849045072244	3.9129134178059575	0.2916585954139839	-8.15272070264368	-27.71215709447553	2.0433134614630433	-30.3607036068128	-107.58201975337086	6.8091590358232015	58.2316919187274	61.19977469692409	48.79463089210002	38.44508719622842	25.471493445257064	13.425199260575909	-32.331059491272406	-61.974902787295264	80.12077282296227	61.564394507968444	39.801838901490534	10.51157887039741	-0.19142436121584888	-1.5214003924794886	-6.498521942990668	-9.995685200069415	-15.580181034951972	-27.669376909097235	0.1723345570074338	1.542162515783087	6.987213258163971	7.294564619175942	-1.3649065176689816	-30.6344416226999	-0.1008671045611876	-0.8599078899073219	-4.266501726114307	-7.163357787339403	-12.814623543392992	-28.055808914698304	0.028504819881943613	0.3244572292235886	3.275655304621702	7.485564727675479	13.084701109644856	11.774488618133253	0.1488000000000014	-13.26727509049811	28.07653129270006	51.62840711228661	210.56821648208566	-95.97965022628172	7.728321895111863e-46	202.95181419424128
6152	-0.274856067044	-2.342684169983	-0.726465923691	-0.710084696037	-0.372431333638	0.855619983956	-0.349239920239	-0.351854281309	-0.353357951484	-0.248237602655	2.722202148741	0.734291995171	-0.066097452203	-1.202131632786	0.930851287853	0.28214213135	-0.96671079823	-2.1872495443779436	3.9362607806336456	0.28857352451600127	-8.367730589590842	-28.63517546508153	2.0374719646126236	-31.850781587114536	-118.45034537694839	6.451016268448946	57.987818337691685	60.642246000922064	47.180204089650864	35.50783974973577	19.243557387078628	-0.9436292870410133	-32.42531078983779	-62.05259383639117	80.21215325434363	61.75243794370782	40.04587993955715	10.69015495905966	-0.1914682953892933	-1.5214912589368303	-6.482494526827884	-9.90457878677095	-15.13827953743594	-25.72708150089316	0.18492767369006538	1.687829765865144	8.456649526874642	10.520110391020841	4.800490455704149	-18.05814880315111	-0.10026301113625412	-0.8528683045591265	-4.169574508084009	-6.8381593042255755	-11.722097529467133	-24.417659336661455	0.026817371936494663	0.3059823262636222	3.095450970219912	7.084382709520425	12.474274096782995	11.430142448043325	0.17420000000000213	-15.426322800728533	30.860958328729403	54.935899324813754	217.97046981187026	-113.39229873897665	4.16701207772321e-08	446.90752665620164
6153	-0.16881098485	0.731444326631	-0.716599284037	-0.52460910138	-0.561205784625	0.938387306475	-0.334978116924	-0.331958473656	-0.33562552374	-0.242046751041	2.323016266924	0.689285053433	0.027846542281	-1.157158929929	0.84839813997	0.314182573259	-0.917155254309	-2.189847740877309	3.940075287907074	0.2847038958976924	-8.882823606129733	-27.54314551932947	2.15805035767687	-30.79047730811073	-116.20878009033288	6.767093361908409	64.95826679050802	65.52234911217855	53.50312045813576	45.05895061922125	36.85059552516413	30.284651794084304	-32.452188994629985	-62.12612132660919	80.02557945927674	61.49854849441321	39.74996668380945	10.603889464887313	-0.19148370844199533	-1.521919831947877	-6.499093013291779	-9.984454094035282	-15.499266578021789	-27.26724904883441	0.19199590806585196	1.7693181815641135	9.25915744577467	12.209590697726098	7.782620539632871	-12.751636550715864	-0.09912049158059213	-0.8408726291528057	-4.0585668647518975	-6.574057526306407	-11.171388809811587	-23.459423535528014	0.028606455400624637	0.3257500404908452	3.2971655109203115	7.560141109117745	13.299651752964538	12.141250931009926	0.16060000000000174	-15.351826798775704	24.60136603789723	24.561659631067972	278.43583639247936	-212.69176013615942	5.076182799623404e-14	72.06049191155212
6154	0.496881526858	3.246053167771	-0.728600832564	-0.667774288472	-0.425670996196	0.925797685939	-0.34405877506	-0.340483675039	-0.337324887952	-0.25442745658	2.461740449101	0.882736360683	-0.08199757233	-0.958811690934	0.993301952235	0.320685006233	-0.912991662364	-2.2242017866006405	3.9214231466153904	0.28334158950973304	-8.121999531806765	-27.28914950432516	2.231661160190287	-29.84163638398592	-105.71565891439718	7.301247044628473	59.448496314482725	62.3443446956761	50.829730301432775	41.69493905197441	31.44394964783361	23.056491288419718	-32.386996099482104	-62.15743324205965	79.49865583280004	60.458269270432936	37.658878987999636	6.088481804471386	-0.190843857301975	-1.514794757271903	-6.409268638207293	-9.692175027744682	-14.511290543969478	-23.811901186325535	0.17871601560141775	1.6159780137114612	7.73363248036546	8.944751751250298	1.8362508033907992	-23.931645326734632	-0.10439894474717779	-0.8977852449670038	-4.65371687471258	-8.196221590321985	-15.481041165698135	-35.17082561735185	0.025147943304249475	0.2867765466558824	2.860396620295635	6.408900554600722	10.819993359532768	8.85377363705717	0.12120000000000061	-12.571374970538963	27.64665316172853	48.32503700579372	207.71383521512647	-108.45682388482176	7.912414556461135e-59	21.250193943910546
6155	0.026101297794	1.29392597162	-0.77410455617	-0.570249401049	-0.594350013319	0.900709071192	-0.339806464113	-0.334915893002	-0.340423976651	-0.249648110906	2.394188859323	1.330827166928	-0.016071929632	-1.122541110752	0.883339468281	0.385089206206	-0.908739329002	-2.1743955210638086	3.9612920320478295	0.2761898129720201	-8.609936498636548	-26.99206428707684	2.2035812597226947	-29.75051315674163	-107.54219157688935	7.160263769559071	58.46290151237514	61.75016040549189	50.38115651631393	41.29189053642433	31.282320170948186	23.775194860002298	-32.55315676493068	-62.278100449307544	79.83079314205594	61.26208007818672	39.44479001141324	10.34050013822849	-0.1905913884667824	-1.5125120293633694	-6.403583436417795	-9.727339077495914	-14.82011396696327	-25.438154234725047	0.16414268568052823	1.4487266444801552	6.089619205854557	5.379680751850319	-4.940216971717353	-37.85635068899124	-0.09979656744584596	-0.8483739611871784	-4.14633388112486	-6.837328896162116	-11.957122083988324	-25.789588396686685	0.02807457013701498	0.3194006344894557	3.20849772565293	7.279856125068389	12.547708761826572	10.901933572457146	0.13430000000000097	-13.232504363688822	25.871311331399365	41.86760384844729	188.47289007343542	-83.08688054451265	3.4440818744812006e-49	4.368874703936722
6156	0.210358096165	1.36517165337	-0.71933975297	-0.738975287328	-0.311921741928	0.824200239253	-0.359032422352	-0.354583411115	-0.35623701898	-0.263714746932	2.735722855443	1.002104653471	-0.153732314775	-1.002509859811	0.934108919196	0.630497294807	-0.979335785471	-2.1219863328034783	3.93435144991286	0.2389497263320705	-8.512491743920842	-28.993526243375047	2.049598643566254	-31.69871754480933	-113.2039808888971	6.870813881655792	61.94614133733208	62.80017090516062	48.51420034970094	36.74888631770607	20.56997350552369	0.6242363086465668	-32.49115219384014	-61.85622157183976	81.52430202368421	64.1983627335365	44.76560514672714	18.581348116793862	-0.19029476371761486	-1.5087612327779183	-6.336725093313228	-9.464037339929313	-13.766874930190937	-21.34391897497471	0.17185343542216883	1.5375314935586195	6.977441659652393	7.343712438311325	-1.0925767713934822	-29.660939176345845	-0.10458337179066286	-0.8995164686188856	-4.660681594690019	-8.187197031603127	-15.35593165149576	-34.50047973104833	0.026484176035730896	0.3024157434938315	3.0648241909823177	7.029251317712073	12.443089299155883	11.547933232398146	0.14280000000000123	-13.461306304874903	30.739462331201075	65.0059420818475	212.14977284454343	-74.05168471020275	1.5680143913238151e-24	4.472519979425042
6157	0.212794978696	0.999235484119	-0.738974184118	-0.307562017183	-0.853862823409	1.058850335888	-0.329908014378	-0.329648611739	-0.331134192976	-0.242026135558	2.419850278473	0.943833207856	0.040577560212	-1.111468598105	0.684026767609	0.601629539878	-0.7878281555	-2.1246136709067294	3.952323908194839	0.24409642382030983	-8.605555565822403	-29.389911735946676	2.0007077076040143	-32.61191043608927	-123.69468256947292	6.516447339122344	59.269689293508236	61.41760233429447	47.99924664922896	36.86617462759572	22.44264559758152	8.29815245950908	-32.56131299348264	-62.02180681182582	81.19096042695864	63.84888341863614	44.68758274903667	19.913055437323592	-0.18942092538246202	-1.500193147502881	-6.279781191618867	-9.398870625567435	-13.97957113569832	-23.333433844920485	0.18460317554522124	1.6824300599341586	8.333228939419607	10.11196428966844	3.6775758725242844	-21.07209656438615	-0.0971174388616759	-0.8197955652802563	-3.861632202044048	-6.101005860880166	-10.170893053309358	-21.682388178989893	0.027771051827525414	0.31510326665305716	3.1164437159423506	6.9174688383812	11.364631540810468	8.554773612697435	0.17330000000000212	-16.412541380248726	30.87898434690779	52.9439455588317	261.82697010477955	-147.4525196296367	0.0007117412429138069	0.08098967743994417
6158	-0.367035328227	-2.317983174195	-0.785101741627	-0.479658648271	-0.703139472501	0.905917983361	-0.349264097161	-0.344453033355	-0.344611402762	-0.258220127272	2.628879335165	1.278778782931	0.038187248443	-1.031808998769	0.936920058882	0.511059157259	-0.875618370815	-2.208492060609642	3.941781334536296	0.25887828908394783	-8.460094381139317	-29.626636753150816	2.060044211606357	-32.91315111025949	-122.33360191545866	6.677011322364347	63.928958554673194	63.498909206274384	48.09294675823554	35.676455048954615	18.50606249374184	-2.9940205739669814	-32.5163900690876	-62.374321367922676	79.17744762145465	60.10120220855249	37.398483040959526	6.537554298928687	-0.19057462138210027	-1.5125587281338957	-6.414353072042447	-9.785855379754002	-15.099210824477305	-26.64693734552819	0.16771738068165962	1.4889933864565004	6.457122841085701	6.1282527726415665	-3.629620497066224	-35.414091172671164	-0.10052639789155929	-0.8565504231389882	-4.245427692330967	-7.142601592011967	-12.89652368495986	-28.70868583487872	0.028721603797811555	0.3263543616496434	3.2693905044057545	7.392953690040635	12.630524954770916	10.72306423227222	0.15570000000000161	-15.307069610158358	32.96526789532942	70.82888761675979	278.93094021897963	-122.56240512293485	0.07887606555921399	169.97327975677288
6159	-0.247063256426	-1.027866413333	-0.73794278437	-0.500804708505	-0.646408272676	0.943987755767	-0.337250940057	-0.341336768508	-0.342048233809	-0.239785897192	2.527036749118	1.109473402597	-0.014766995522	-0.916776030375	0.74519979636	0.393812856132	-0.814153294863	-2.138847686457655	3.954564329219553	0.27422408172817136	-8.358287440685038	-27.121402979996382	2.1107134472739655	-29.02841382040874	-97.54433135317537	7.341539168190216	63.328060788641245	63.636954062121696	49.42453968534421	38.17868968809502	23.636237434627578	8.62510478338353	-32.52001729582408	-62.00699988080816	80.98464371075828	63.30657083819815	43.241964063550135	17.489139660602802	-0.19018748215237694	-1.508169563806219	-6.355762750536677	-9.588405784671378	-14.41245937858201	-24.213260244824802	0.17308135819478668	1.5505257148720724	7.060713864472799	7.435885934278984	-1.143839120308923	-30.291731442847265	-0.10320925187982188	-0.8854104060381608	-4.544048648027101	-7.947275953861497	-14.997833866995563	-34.37330887672026	0.024578126318301096	0.27947499838750345	2.7352043695480974	5.960854441236834	9.435021149367495	6.074892954387441	0.12400000000000069	-11.287755463394094	27.148354440470463	57.631150355268076	169.54223227949257	-36.51782050232055	2.2726162590258565e-111	45.297024093154064
6160	-0.048630932969	-0.225839049607	-0.749014910337	-0.55379929286	-0.593093424475	0.947305654575	-0.349968613283	-0.344294175459	-0.346124643681	-0.237850382253	2.573963956369	0.991300033552	-0.001067933999	-1.23669027531	0.758493744849	0.31871192935	-0.871457051292	-2.206929587454133	3.8643010373269253	0.2813525393140281	-8.648534464097951	-29.10540384946873	2.0581685209216665	-32.355402984957486	-118.49147118394255	6.666522910767768	62.645600233595026	63.22902226242531	49.02598711091639	37.62623162585931	22.623365330263887	6.427212843524445	-32.156796652935896	-61.53262158442486	81.34243675215819	63.574002386311136	43.363117833273286	17.251210784290457	-0.19091699713955013	-1.5159225142401962	-6.43716291964218	-9.814697946261987	-15.037743419050706	-25.97192698642192	0.17694446062920088	1.5949796664640705	7.500918842272068	8.391721391403843	0.6690310024237005	-26.578708122577257	-0.0972699540450638	-0.8208508776926272	-3.8457743597849756	-5.98431717559546	-9.576576220098374	-19.296996383431708	0.02624794850588938	0.2986474927027461	2.967554735211822	6.62211560458864	11.050529461867294	8.731866433861818	0.16000000000000172	-15.277782947670909	28.724762234832177	46.61977630145885	291.8834630523087	-182.9066351125852	1.3730107897992904e-07	616.163901767548
6161	-0.794529329687	-3.362979472276	-0.755038545956	-0.487638524805	-0.662486643621	1.048808681555	-0.351812950395	-0.346199638263	-0.347893710897	-0.245366395314	2.661503627953	0.947632989953	0.023169023753	-0.959876358625	0.817023719671	0.399470809878	-0.877688395989	-2.2347330934287504	3.860949448426709	0.2707670112098267	-8.156263273911112	-26.99416471447262	2.2045607190079486	-29.95001236677313	-108.39458345072114	6.991997846894434	64.48118000297842	63.72305322263056	48.04865589358655	35.443417623874446	17.864338688605685	-4.84114352721089	-32.1755807812264	-61.721117760549326	80.52501071407123	62.152585709414474	40.8287951742523	12.858091839134037	-0.19084736153494242	-1.5151937000248616	-6.429942283993958	-9.795547918782807	-14.987680859915512	-25.837523276307497	0.1802340764660486	1.6326740878601738	7.866403587908876	9.165166186973146	2.076925690277573	-23.849013085206675	-0.10220421989697778	-0.874610135187974	-4.432838777857155	-7.649188256120566	-14.22511478609774	-32.29259525802044	0.028139664566340532	0.31998545812463275	3.2075096619191226	7.256301428862579	12.426307022798717	10.61311381219695	0.14310000000000123	-13.561491346605306	28.825203767560794	58.630634284616846	203.19246488784344	-62.098595280129835	1.049414410293456e-43	15.027763963066445
6162	0.14866801085	-0.240509266678	-0.764509191789	-0.311235206985	-0.920930151442	1.042186234579	-0.33394434852	-0.331141920365	-0.330573412851	-0.231456523738	2.425696525079	1.007835340257	0.055501906201	-1.002656061787	0.700447412641	0.299803691054	-0.72120084079	-2.2396833842552226	3.8771773195029637	0.284726208407111	-8.555967951307963	-29.85610815732283	2.032098839397754	-32.7148266786965	-116.12651753256036	6.92816266043242	59.58626006690896	61.51136434346646	47.85220464815497	36.54799981929362	21.81508926696001	7.1743074351983935	-32.21197119477436	-61.822612297491894	80.27457549201276	61.824765253508794	40.47802838417556	12.636562962450244	-0.1893059863778054	-1.4991506625157744	-6.277051924704025	-9.414290728167623	-14.117174194298613	-24.04692777436957	0.18228737014717325	1.6553528238929107	8.049810902024293	9.474984908948755	2.430811195307936	-23.66857235345073	-0.0990540023805194	-0.8410446740002168	-4.100056485032195	-6.791729282272776	-12.14067954742464	-27.23464392813593	0.02514384424421064	0.28489278447634403	2.749176829854954	5.874282847814407	8.832425472946623	4.339573189523219	0.14650000000000135	-14.267284015079255	30.86757720830556	61.86569517560235	276.237725068613	-136.85233532563856	6.556987927110885e-15	38.709559030568634
6163	-0.93611353108	-2.869798639251	-0.75830124264	-0.540357856945	-0.606027544145	0.927891170355	-0.344779674614	-0.342055474524	-0.347987843265	-0.266992603526	2.538618596211	0.40185077607	0.042219882	-1.232744572598	0.996443944853	0.606114476173	-0.798101770542	-2.2542393907004987	3.8628900109056854	0.2426177608218818	-8.632410264017818	-26.93256549365942	2.214475999959984	-29.804343265276614	-114.25384099482316	6.663202622809696	62.32429701658204	63.15818448444454	49.26716286454791	38.15351135971304	23.801749457451947	9.10209988486412	-32.235352402098954	-61.96264110985867	79.6582391780674	60.67868850288256	38.238016295320854	7.462565225384858	-0.19148037772985085	-1.522040861076638	-6.507379003108797	-10.026484115456102	-15.691737915902397	-28.089530720241665	0.21188535116710694	2.002966193131956	11.714707086991934	17.54709857950003	17.29635375364019	3.0707232890817426	-0.09718048396956636	-0.8199164613429978	-3.837333890309265	-5.964806864922694	-9.538446413548977	-19.242321664517313	0.02304094338097792	0.2621150136554804	2.5389679995598993	5.436716109427415	8.248100828266889	4.212516792402192	0.16820000000000196	-16.310709621242477	27.523556373000506	37.149774125541256	308.584635974136	-214.57362600218306	2.0232823156237784e-21	1.0894116084740295
6164	-0.635241567894	-2.975665674343	-0.730907424338	-0.398673402446	-0.754562114848	1.068075441914	-0.335877476145	-0.335723412497	-0.33287151292	-0.252697627017	2.453923540333	0.835852476031	0.066286889381	-0.922138587759	0.898080057734	0.452682546621	-0.866583481072	-2.263552617564905	3.877588075973311	0.2647536904803955	-8.270289391594131	-28.469310607036114	2.0707581791350695	-31.553911798953358	-117.38785434318683	6.665517776932072	63.638999823587994	63.823444676233805	49.64151355783589	38.55160772652652	24.521681754805883	10.970256332874031	-32.260151506002906	-62.06200116734321	79.31817649003044	60.10094814486453	37.16025914477279	5.907731974000018	-0.19083021213671073	-1.5151409557205182	-6.435391168578037	-9.827701287975806	-15.147773892429326	-26.551398363150234	0.18773895989278894	1.7191602500823033	8.71992137672641	10.982078994780471	5.374900628925639	-17.593665408867867	-0.10204178827728866	-0.873018855532994	-4.423302981039448	-7.64163070459599	-14.27285493513913	-32.63779476602861	0.029595970538772866	0.3363306216243341	3.386830315818473	7.715251148664699	13.356416544268953	11.732019455668183	0.15830000000000166	-14.946572593451625	30.907169144655334	59.000765730471215	216.68207608356997	-91.51541773723025	5.6043682552256995e-09	7328.178633765226
6165	0.370102490561	2.714638716944	-0.73979463267	-0.267109168349	-0.93204558068	1.133222406594	-0.33362511862	-0.32734339989	-0.330606244651	-0.239510547862	2.336747382126	0.530890352645	0.054808594393	-0.916696627356	0.660030428228	0.564618925036	-0.739066322133	-2.129202289601071	3.95921103340935	0.2499866337156542	-8.829493778911862	-29.50834890536583	2.0685793953266347	-32.6052199015974	-122.7179259188788	6.777109007616826	62.6596363577711	63.405346488585586	49.722219987825106	39.07560556274093	26.199923256538202	15.452665199804162	-32.582388857277614	-62.094516694681566	80.95680027264723	63.459078827381646	44.009264153018144	19.19281757623587	-0.1892259138476974	-1.4981614201613178	-6.260292276640876	-9.349799991692578	-13.86539558830116	-23.093432078095127	0.21150196500188229	1.9971555270318269	11.594086329817577	17.163641253739158	16.331796612552978	1.0607279706789052	-0.10051033261125962	-0.8568388685559134	-4.269039465883137	-7.260822604979522	-13.410101787529092	-30.732978285626213	0.026562535006058628	0.30107126477427565	2.9392213434222874	6.397908222202359	10.059963661600921	6.347926278924789	0.15690000000000165	-16.067365012085855	29.513718267554214	49.41336269085522	353.8833770024435	-233.1781342483106	0.00023422638276972982	0.2244260564733291
6166	-0.698085798415	-1.647243866979	-0.702533722078	-0.390004299782	-0.739161299586	1.051330192963	-0.334072456871	-0.333961003254	-0.337479304213	-0.252144242938	2.402700783693	0.536375195106	0.022689326221	-1.103942158021	0.842847442347	0.525213779329	-0.78567243501	-2.2497505304815486	3.850928989762085	0.2532833140116658	-8.651237302292529	-26.75468121089353	2.2106058655931293	-29.653968466401352	-112.31842357611454	6.812093891292433	65.17420134406805	64.83003375171992	50.832965372257725	40.26713037084746	27.55668161134976	16.387126800192792	-32.171849767054695	-61.79057866920804	80.17078918441746	61.54529776349544	39.8121691298565	10.973446519212636	-0.19013269009652511	-1.5075876018859453	-6.349713177293531	-9.571951532991168	-14.369427474137138	-24.105591363343947	0.20601586802000754	1.9331659841509414	10.94857075845027	15.841274979894356	14.21745891888543	-1.8784463071638604	-0.09851645515501481	-0.8347051176028233	-4.009694638525752	-6.48308955563241	-11.094841159714171	-23.784944006568583	0.025314745664491222	0.2876299256484297	2.819186790620789	6.162528531583079	9.811839314579315	6.499627524320655	0.1621000000000018	-15.423614959289786	26.962614404860986	38.21657268189635	270.1877154318375	-174.19358437314895	4.300650123665528e-28	1.1319622478711067
6167	0.113303369748	1.733236339034	-0.737795579352	-0.614708209948	-0.485303805627	0.866401679915	-0.337057221254	-0.335960791487	-0.339519221178	-0.250814586825	2.417925817367	0.971315519288	-0.068196400288	-1.292934084938	0.898398978302	0.381381707504	-0.828966551853	-2.233837372564215	3.8650746400603406	0.2734175229568261	-8.613970637336203	-27.013158227129026	2.1896696475411823	-29.45343997626312	-105.84242955533702	7.128356877361495	57.07333956416818	61.0751656754561	50.219973013087625	41.33901228658287	31.533895430067524	23.947903547790197	-32.18491398258426	-61.74141045744631	80.44258819379075	61.95234693335348	40.28925404873695	11.382865963932575	-0.19042650934353678	-1.5105094993168193	-6.371149713416563	-9.605431274629508	-14.351904318030535	-23.65823384227239	0.17616365099736453	1.5863336039918912	7.429197134906005	8.263941189245077	0.4983647564908231	-26.763763676707594	-0.09700812877723065	-0.8177122015709898	-3.7984554001980992	-5.815313581147922	-8.972911146250338	-17.322015276219993	0.022407026637322424	0.25537334458089983	2.482762873895756	5.338062983305143	8.193500769110686	4.46381485859228	0.14530000000000132	-13.422721493909473	26.68649183026226	40.54924882380317	257.4579715805718	-170.28313222656203	5.88255800663585e-56	194.31929288340055
6168	-0.757548796769	-2.912871497299	-0.741396387506	-0.261716155616	-0.901636664855	1.084772177792	-0.321903526131	-0.320926314157	-0.32138306171	-0.250439498293	2.263527204556	1.454011807461	0.132165099167	-1.127782028769	0.820471212688	0.578454521586	-0.763338540792	-2.2137670188512075	3.9208354713348554	0.24835739354384487	-8.199355829724981	-27.62313108192532	2.049896120105587	-30.120636259446695	-110.80456357533899	6.765074306580508	57.62170341026532	61.01885499088039	49.264031568396575	39.70395576755077	28.925143485311477	21.53282816885063	-32.45299853794352	-62.252910454245686	79.46479684026774	60.627306288679065	38.55501388847596	9.042520031143594	-0.19062995262265145	-1.5132740500366824	-6.4277115335187895	-9.839346252062937	-15.314462788797814	-27.503730226603448	0.16497121019995692	1.4574226269458157	6.143819007924971	5.43888706152166	-4.9717906118968855	-38.24412016696748	-0.09617663040152151	-0.8096610070441028	-3.756155673100541	-5.815708731400559	-9.432055931542532	-19.876411331031655	0.027614319108280938	0.31314470098132047	3.0850255411147627	6.809410160961874	11.04679987301087	7.950128367494849	0.15160000000000148	-14.132399710192463	28.862860575938214	52.058339651198025	270.0362437233539	-147.25360217113837	2.0513853125671716e-31	263.49760153544895
6169	0.5468468856	2.935808392792	-0.755742683213	-0.536386158673	-0.630051132412	0.972807643885	-0.334921526531	-0.341194261374	-0.335651547866	-0.26280770458	2.548401326382	0.769028559021	0.042033307238	-1.099776596856	0.919608643099	0.620604740874	-0.821986572091	-2.228190630071052	3.8569096980036193	0.23941092031536143	-7.977353059802896	-26.9958628184901	2.215242641387203	-29.686657305629648	-110.71705546484199	7.070430746630083	58.499483892641656	61.05712890633097	47.891931861668205	36.77826693607567	22.117545168806164	6.765197842095669	-32.21192425039782	-61.775401589271986	80.46369450451654	62.11955709288975	40.96166182757726	12.570844542473958	-0.1914293501582596	-1.5214832996287062	-6.500813608546642	-10.006219084542188	-15.62731147862747	-27.873402031023588	0.18825373350940638	1.7254498740982813	8.797060083254282	11.176746729598422	5.805579978914191	-16.61361437793255	-0.09991684478248568	-0.8497430122289343	-4.163960140296336	-6.894398794370588	-12.143576546035495	-26.400185726902198	0.024399769469838475	0.2774776322624282	2.713546766806877	5.905845524420165	9.321608187419127	5.923420213995532	0.15020000000000144	-14.446529538754142	31.347619977665047	58.66818273867636	293.48809374520465	-175.91385379989015	2.0349651658161786e-37	0.006355244509113347
6170	0.505405194955	1.521793903524	-0.74287790605	-0.742404888314	-0.304488200799	0.818975713264	-0.350752695715	-0.355503784266	-0.346323859761	-0.249086672514	2.732861279685	0.502577694719	-0.148987390018	-1.295281122819	0.999781867374	0.222064427048	-0.845930360309	-2.278754982379167	3.844768967564286	0.2930986105581286	-8.31307900015766	-29.05239936693624	2.143909718454989	-32.20209529696312	-117.79649445373025	6.819004078323874	65.63757216345641	64.70926166626198	49.618169419181854	37.7348189986735	21.60321311449318	1.9360794002934523	-32.061254974552746	-61.67924591760296	80.05961901805499	61.11729825342532	38.53703942800142	7.128101565543167	-0.19036641097586768	-1.5095537025743155	-6.346428442083536	-9.494779547019787	-13.867197478788817	-21.67020995617993	0.19713730815826172	1.8302904179627475	9.930304527603022	13.757028550451146	10.83038756527789	-6.827371241238025	-0.09876412513116688	-0.8364253176502984	-3.9844726191097455	-6.296626238875138	-10.140049459442364	-19.86912646834659	0.020065405767281837	0.2294471448743977	2.213926675348074	4.678528606828891	6.873428546511005	2.6987208202080146	0.1595000000000017	-15.096964851132132	32.51201116565176	58.46099910965474	233.550246945086	-129.4478383813537	6.545517904691712e-11	14.270903159216212
6171	-0.112182989897	0.202585347181	-0.7500726662	-0.302974602766	-0.876475626762	1.106861027477	-0.330321319381	-0.331099600925	-0.333741251117	-0.240784071607	2.383360215338	0.862976876273	0.07349631098	-0.819864298397	0.719117551536	0.488659926346	-0.772282237579	-2.1970282946596744	3.900958042382702	0.25970374552009184	-8.850795846248701	-28.199342204669467	2.12377085545284	-30.84356020263456	-110.54053921209986	7.120402104272243	66.20028484742753	65.1414748344882	50.457550738832765	39.405619858340216	25.8110189655443	13.503122334479473	-32.351647282038485	-61.92983496395164	80.49677800452503	62.35613523521708	41.60644764442129	14.910706078025731	-0.18993719844068385	-1.505754077041596	-6.341525069208786	-9.579686005709647	-14.515404938555063	-24.9501028975656	0.18902461172819668	1.733598310156823	8.845571058592373	11.212046292876263	5.690887143321549	-17.234392375977563	-0.10274790326603546	-0.8809375230491117	-4.519118980811533	-7.9344154777484155	-15.160141270296188	-35.42797678922498	0.02728384200893762	0.3094590983062506	3.045811837106259	6.712223267125195	10.857064438344084	7.721649584294165	0.1391000000000011	-13.518472411773757	28.41631785748445	56.33521964810406	255.09448071209638	-117.69901858309785	1.3483198512245552e-32	4186.891393153951
6172	0.828284507926	2.924152616509	-0.724499032117	-0.44496917531	-0.677838467956	0.977877740315	-0.324588171227	-0.330370251307	-0.328964679181	-0.233870328422	2.372910645675	0.892822377701	-0.017301969752	-1.017391021754	0.84947539963	0.174488073725	-0.751262254132	-2.2985201169520564	3.844701519888907	0.29897497979120685	-8.917286634843736	-29.73092333618084	2.08494175457468	-32.49887188059497	-112.90219576347056	7.174566250962729	57.55146158364299	61.050711452771445	49.40977442061689	39.83808806709052	28.738575670733177	20.136663002580942	-32.050037963954445	-61.74141365054917	79.75904805790185	60.69212360911072	38.08309921402057	6.896719748163007	-0.18979980899287507	-1.5039965366860673	-6.309492232610554	-9.452811576760546	-14.009019112438558	-22.99188148629575	0.1835369034325519	1.670713256517033	8.24154864219584	9.965984196010028	3.5407987909934646	-21.033079524136333	-0.10089555901049366	-0.8604209672623984	-4.281229829131344	-7.228663677875814	-13.08450259648326	-29.100319293023038	0.02255579626164931	0.25644953631342204	2.4657026615531334	5.215984315723827	7.65897883398144	3.0771010144919964	0.12460000000000071	-13.291287496645388	28.26841972826056	48.61937534827781	197.11243450566536	-92.90443764561132	1.2340840607593117e-29	0.010497329543068052
6173	-0.007415733167	-0.024033745955	-0.745778570995	-0.178512652637	-0.995179218056	1.097231965489	-0.323813334426	-0.321063369675	-0.319428276589	-0.223031762389	2.283004657073	1.064203707931	0.166287802571	-1.052704730956	0.700501372253	0.221632470034	-0.6444815674	-2.2243403232028687	3.946513999297558	0.29685349417851714	-8.143747762654908	-27.14240189488444	2.24563211719773	-29.83284976120823	-106.84774619000984	7.277439542324136	61.19578641681416	62.644468183061356	49.32782667813628	38.80626062090258	26.16084262669772	16.025497836417603	-32.45760486219625	-62.30714065130117	79.25454112763641	60.278520442316626	37.907346463043126	7.680778862944531	-0.19039582404893363	-1.5109336726101523	-6.409899347334664	-9.808577324987132	-15.305634017988835	-27.7462996804188	0.18192843064158962	1.6510534360180822	8.000549845803341	9.355834809492004	2.176251426794846	-24.247594375214177	-0.096823390333148	-0.8169338867211292	-3.8457316067917446	-6.095629424310982	-10.302520625373031	-22.466409651664936	0.02383995895318346	0.2698978739018102	2.566907237806608	5.355410562675179	7.549015721303267	2.0259022510224343	0.13560000000000103	-13.31349076841167	27.737012879889793	49.03880361771541	242.49541909447873	-125.43246958952497	3.5727452928629974e-55	0.08491854122076081
6174	-0.58618386337	-1.923747207167	-0.750751492347	-0.263792668019	-0.928582722984	1.104632973537	-0.323201376434	-0.316241885248	-0.32104709559	-0.2348464967	2.160530852878	0.938849044359	0.157248932344	-1.002585930098	0.722335416684	0.366788039458	-0.748823489803	-2.211842255152095	3.923397006225298	0.2775165438913726	-8.665748796537821	-28.44606150800103	2.0142185664753844	-30.792491143380722	-109.53341378526504	6.884165279767711	56.90235855902776	61.07077910851191	50.67626995701766	42.578091031937745	35.151732985459624	31.145826299261213	-32.40963067543857	-62.13790756320753	79.79729607966094	61.16209956558394	39.41594655683646	10.878255977641972	-0.19095405671917387	-1.5168005051113043	-6.468401996930693	-9.962257606941748	-15.692680844930193	-28.724607475746918	0.18619226870070857	1.7005530105703375	8.503746149024272	10.456923775949802	4.256366221854518	-20.081779714898413	-0.0987607653244967	-0.8378623367501246	-4.065983215761201	-6.6973508816410225	-11.887556163298816	-26.558023416781644	0.027128382098878936	0.30749362056727514	3.0132842781989946	6.598465646481125	10.516231821962284	7.052616468467771	0.14630000000000132	-13.601233761552729	26.136388736030803	41.036983515555676	266.14614237530543	-165.55267816331948	3.28056157127568e-36	1513.7564140331588
6175	0.080044766999	0.180759249597	-0.768430822179	-0.261374146616	-1.012408702884	1.09973477262	-0.336587563114	-0.336671056703	-0.337837671985	-0.242586326196	2.501694564842	0.638285292245	0.120448424985	-0.835910886723	0.731708252588	0.471551082949	-0.676947948311	-2.2215233560107115	3.900201018228115	0.26258951501840166	-8.830399970663006	-29.293002534747277	2.1363060429109613	-32.18161203921433	-117.11656949102237	7.070887441417735	67.14803932872064	65.01604977859542	48.71549080154136	36.10165906381553	19.013443388032996	-1.2384896707149606	-32.349836142154594	-62.050950295742375	79.91127073095149	61.340242720786215	39.8134743018013	11.890341032299272	-0.1898745103833708	-1.5053928677733626	-6.351710176674648	-9.646915186036528	-14.86021612715655	-26.48088836819013	0.20502776152067465	1.9201014570323507	10.746794807458379	15.271691864769696	12.879563201523698	-4.7215767041247565	-0.10153208118211134	-0.8681093614174215	-4.397558606366564	-7.6362002914082945	-14.489306557157727	-33.93566165437527	0.024497705873817832	0.2772403823155925	2.645672871180205	5.554666510810291	7.967690360649041	2.655593222614817	0.1387000000000011	-14.611723537887729	30.228945927686592	61.91302294811603	219.82417609490054	-63.70481005666399	1.993002912532257e-11	1506.2006478048745
6176	0.651816882343	2.877339213468	-0.703282839277	-0.682008430405	-0.392525475878	0.906180022884	-0.346229404629	-0.350155702063	-0.343723759952	-0.261205674229	2.627885734344	1.001512340828	-0.045714380155	-1.185319043551	1.029506302957	0.402025298068	-0.915246612735	-2.19734301768872	3.953675830720515	0.2737764392094203	-8.244636557629205	-28.361621954786905	2.1677925037924375	-31.31526695379467	-115.72288677797975	6.97079798134512	63.47865427546577	63.843618111599156	49.83089391810541	38.72291890634375	24.262476272968875	8.696657489044233	-32.53109403342022	-62.35352925709117	79.30597403142781	60.23838510595403	37.33936404386774	5.629581492297067	-0.1917312449471762	-1.5242675627562308	-6.510888828747628	-9.981744126676984	-15.345901655129216	-26.30140888332812	0.17302127550613627	1.5507402744161678	7.099395335262343	7.5922516715944495	-0.6613046932794031	-28.868558740131487	-0.10039613306647244	-0.8543331398128926	-4.186333349465625	-6.888110277685892	-11.872556051836801	-24.876950193353704	0.02465576687728083	0.28134329580493533	2.804870738209205	6.2758874356927565	10.572968089654228	8.589391965322942	0.14960000000000143	-14.616343547853253	31.64814094990355	58.30540817536567	278.76243292566556	-165.46496582550574	5.259581511099784e-15	566.4137702154815
6177	0.910775849215	2.950487791	-0.727204303035	-0.609139637374	-0.520046899909	0.959084246107	-0.336128766713	-0.343323797592	-0.339383007001	-0.244251032843	2.566747037248	1.388368857059	-0.018929528484	-1.088788855097	0.871706604759	0.287714655652	-0.951143898295	-2.180883795316746	3.9482408934727458	0.28828296031989975	-8.408294371848156	-29.104710948044826	2.0659812921320264	-32.36753468575963	-116.05247280633647	6.955297037909332	56.97293587948913	60.36317705655927	47.87674490804391	37.13601494139312	23.095731437272818	8.777391052634796	-32.47377089749982	-62.127880374294485	80.1314478426039	61.70311168918227	40.12941371896171	11.23947603305895	-0.19128514302704008	-1.519693173851531	-6.4703366831943665	-9.889315455989246	-15.172364711643999	-26.099471924299944	0.16106894347915807	1.4142600091842707	5.779864047293307	4.7547361470058975	-6.022862423252214	-39.841451715224956	-0.10120171001656741	-0.8633986915800843	-4.298047717640044	-7.2371833328554365	-12.967945449619071	-28.344794441884964	0.028805842856257917	0.3281640378145734	3.33270662155737	7.677319271191085	13.628510204816239	12.696768360151511	0.12310000000000067	-13.697030151046166	27.977778596536837	46.73328689306089	134.9107069947205	-25.604301727870087	1.297213848613913e-14	152.4857776909779
6178	-0.188724710536	-1.527526000741	-0.733309885332	-0.384355059795	-0.747800323529	1.037815079841	-0.335724526929	-0.338204884481	-0.336808667397	-0.219093128493	2.577958219974	0.775565111605	-0.003895307741	-1.028024982814	0.621113278176	0.205942617461	-0.81869255839	-2.204752669960792	3.868098208294769	0.29589677422534316	-8.047053692456306	-26.77859572381676	2.189707217629506	-29.981325813027983	-108.28599714928531	6.960738611220293	60.8399568682104	61.90950820441924	47.253735246693914	35.03100618496654	18.072637083483798	-2.8683883042562197	-32.132875778068176	-61.45815441915418	81.62209782870616	64.12266396408343	44.545313695029726	19.498976566824172	-0.18947991084164797	-1.5006281510942678	-6.275488399430777	-9.361857774610884	-13.772292551072951	-22.390779068333735	0.19124410688548915	1.7598755349187494	9.133013014932747	11.875245819214815	7.013565871377079	-14.516252327999785	-0.09994260509549686	-0.850257210181749	-4.179954754346524	-6.966152087329546	-12.440342311174334	-27.531085644004087	0.027271663000002534	0.309810970336806	3.0739249657329797	6.851208261586286	11.374304122259462	8.854696367077452	0.15050000000000147	-14.045792309049078	28.71000558891086	53.30194342414797	227.58779271929959	-102.88549118791147	5.681789172332292e-46	0.19246052554486412
6179	-0.824748201374	-3.277772907896	-0.754869360099	-0.597432035546	-0.51737292213	0.890159223634	-0.346589807739	-0.338148153791	-0.342174959081	-0.249464432396	2.459648504807	0.415559737447	-0.034952108199	-1.114258452571	0.983102874971	0.262402973797	-0.875774785683	-2.2700983050000247	3.8881351901061416	0.28976412947568375	-8.457725997404527	-27.909601670017164	2.124278204859481	-30.81321888946475	-113.52621183901499	6.667746666688526	58.90067662309803	61.826491674210764	49.9116273194114	40.246352757064486	28.85978965568055	19.294319238417856	-32.24584584359475	-62.05980340286897	79.22997921281416	59.87755319125041	36.554631728619675	3.73153890779501	-0.19077895888894714	-1.514360877615588	-6.416424898450344	-9.744863521225925	-14.79386763089303	-25.09832428272088	0.20850813268444096	1.963315712851295	11.303250004287493	16.68308892966453	15.873608027168054	1.0659388841830668	-0.10057932983397692	-0.8566696824304105	-4.226730306621067	-7.039869514806595	-12.431666436997991	-26.855917220024534	0.02523376948628938	0.2873486180313687	2.8474008476749058	6.322335339782016	10.453671241898471	8.000478827656531	0.16150000000000175	-14.835435245291105	27.06667268469178	38.768454085094845	204.6101272496552	-117.63437174351075	5.3732514516754234e-20	6434.33176235742
6180	0.831825072084	2.843717862814	-0.770151056676	-0.240187102065	-0.97017127722	1.125615485513	-0.328534132629	-0.332287676389	-0.326651030127	-0.228852793623	2.515494123838	0.766734149702	0.104938897874	-1.108454313925	0.651482715831	0.352070754286	-0.759826657204	-2.190646225411009	3.9290752934000523	0.27947244206553373	-8.356396972431419	-29.362379730331828	2.144435047763264	-33.65835850879609	-133.049258276529	6.610959784439515	61.47538834821807	62.07357886241219	46.92574851371275	34.38691820591735	16.936796114692974	-4.774968405855653	-32.4233546462243	-62.05653005083071	80.28337044216308	62.06624090449566	41.16600864128135	14.355661567502883	-0.1897280999895088	-1.5036963607036833	-6.327428966757628	-9.561355649586009	-14.55021370764741	-25.3470494069545	0.19659263939819455	1.821346965623737	9.725071391281787	13.077843919705234	9.00062232880875	-11.325944997694224	-0.09601109780673801	-0.8080658650768114	-3.7480649607393137	-5.816878354026523	-9.524268882128183	-20.3760834259703	0.028478859834753508	0.32269512443989545	3.182286843263362	7.038714423358154	11.454635042281712	8.362705021465613	0.17090000000000205	-18.13961495485779	32.43066921312614	52.6386001013733	319.41329611394315	-202.05170987328736	0.7176287052080552	1859.1438571557749
6181	-0.932818118088	-2.859779910392	-0.73640673744	-0.750712189209	-0.317294275188	0.783012259971	-0.352115517702	-0.344029316282	-0.347859089319	-0.263245701804	2.49698421235	0.692617480713	-0.165575555054	-1.094449612433	0.999144356804	0.479037683349	-0.986008954052	-2.2043765007608123	3.8914820637290606	0.26086697668800735	-8.522937191945708	-27.902757116593957	2.0260703317208977	-30.34123543514186	-109.66936784474994	6.63419004109981	60.88978735045706	63.221931540940105	51.59049421391547	42.56671946532439	32.511348174724226	23.86578581073872	-32.308714426542835	-61.88024072774233	80.4052824798553	61.9641896793624	40.315932912296994	11.183558804790522	-0.19000105522401592	-1.5056819263663723	-6.306250128850832	-9.384232645724795	-13.566262781982104	-20.868817090425757	0.18613042151110623	1.7018752445568486	8.603120101194857	10.847586967177273	5.433276490702376	-16.789987248541006	-0.10290642402192689	-0.8814164860654408	-4.470459744972823	-7.665604507790742	-13.95175858922125	-30.53227209589589	0.026805819529367673	0.30601173039848734	3.1038372339836418	7.128973262740348	12.647331862175113	11.793571998973203	0.15780000000000166	-13.633749989117833	27.55089931269459	45.6603978422528	199.85802580819896	-108.58314484507432	7.92255717410238e-35	4433.327034011258
6182	-0.061800618255	0.239576993313	-0.715081045828	-0.499466410767	-0.634018442387	0.986480115851	-0.348831139144	-0.345327319973	-0.349231407324	-0.257880156598	2.62050033204	0.363529452303	0.023155846166	-1.012132477208	0.967722569187	0.446158925213	-0.884877373864	-2.219433669051676	3.941939002644452	0.2677720252733586	-8.698991852095514	-28.379604963185574	2.2252156130733804	-32.20001060837028	-127.24502219000108	6.649233911860686	63.590881169826034	63.45554799609987	48.41438096529865	36.29702914099837	19.730570150547464	-0.30003786178148645	-32.50213604738729	-62.39851314814982	78.96657381605469	59.67611556071524	36.47675298740719	4.428437746382574	-0.1910322073549084	-1.5171527750369358	-6.450437465887535	-9.85293744012981	-15.150347154604502	-26.321543130740498	0.2158796924326879	2.0505729522609553	12.239198907746943	18.702874077999496	19.313631615898675	6.059127993633944	-0.10154319467456245	-0.8673336952442987	-4.350400848779322	-7.408992621729737	-13.532588618428008	-30.22436698274126	0.027909387576279133	0.3175280742284908	3.186658029164456	7.21901534465587	12.403194633067384	10.681111204950346	0.16780000000000195	-17.34398002341175	29.81568280415094	46.887901205595824	289.1617684699132	-174.81044793598107	200.51123254026027	330.84882797855545
6183	-0.172065337375	-1.099656184262	-0.758704970683	-0.703449353857	-0.376780632666	0.87291386755	-0.358727506752	-0.355071106348	-0.36047596968	-0.258917863225	2.783806734588	0.574220941762	-0.067520676903	-1.103361597002	0.968342701182	0.446858587943	-0.857159013703	-2.2146174618513945	3.8851072863144713	0.2651235944018383	-8.918807795292365	-29.809624837488354	2.0530511589211904	-32.437107274882145	-116.03890022705573	6.814643515087719	62.452655472806526	62.791092680832556	47.761672184737044	35.32813926290149	17.732130489125787	-5.890427140021052	-32.27800833118781	-61.86065155423442	80.34712042485027	61.8488541042428	40.119913448253754	10.961806600786916	-0.191339851665845	-1.5201358153275326	-6.468570534189906	-9.866231678122286	-15.03178381783511	-25.417290464537256	0.1941670260486326	1.795244778422538	9.552611643406102	12.904202907111591	9.201940870752932	-9.850860330807844	-0.10209968139474875	-0.8728476002587064	-4.386450321157269	-7.4506915163695595	-13.431114785508566	-29.265442766664822	0.021728261792845427	0.24801851280337464	2.4145927534706697	5.194713467632093	7.997027236715012	4.415627990496772	0.1523000000000015	-14.350746813326454	31.081525331834357	63.79246594663267	219.14746343200667	-81.94246855673877	3.1977904936165886e-15	15.633158021202483
6184	-0.285531559011	-1.086261242394	-0.74205614964	-0.691488352062	-0.402995979273	0.828648232992	-0.349806178387	-0.348145024218	-0.346679158482	-0.271556995434	2.610812545492	0.57108991556	-0.03489562566	-1.293329979764	1.036473001694	0.625410516857	-0.813300727397	-2.239303577515078	3.847164473730001	0.23865453386096153	-8.527153879390017	-29.74296560402487	1.9841947911594373	-32.08071020696955	-117.20315778701604	6.527568089231736	60.94286409350911	62.57364401213904	49.27819207529029	38.43660939835589	24.384012592068395	9.687209784929227	-32.17388460504582	-61.74896798689008	80.34426501267572	61.793370300350325	40.113528180991665	10.420606763040935	-0.19169247723080682	-1.5240161282505214	-6.515510836045238	-10.014537091690483	-15.518223376167457	-27.087722793064337	0.1948349220909811	1.8029158159373557	9.62611945308631	13.051705105701306	9.436808536300644	-9.510767280457928	-0.09795000894834348	-0.8277897899718084	-3.900456602631223	-6.084331975327354	-9.645299119557988	-18.8478776951684	0.020057227135574115	0.2290158996749397	2.192800734545975	4.5795773534467665	6.500908168369315	1.7665638329141469	0.16720000000000193	-15.263825267355308	31.993908411293813	56.78701795327332	238.6997710605712	-136.05597307875578	1.6195630036597654e-15	0.007643662476080193
6185	0.469688463863	3.208870203264	-0.694336393548	-0.301436863742	-0.862602270479	1.112485932086	-0.332709303913	-0.326878998733	-0.329703351655	-0.248800963944	2.33959315427	0.534051806067	0.090526293066	-1.000144040466	0.793719715103	0.544731803751	-0.73736808691	-2.1829642493173624	3.943857082519115	0.2534842092825999	-8.641594804884683	-28.990565010050453	2.138924900334186	-32.11144810990419	-122.70057880595559	6.835024364634652	58.240003136905464	61.167341685934076	48.761875420197526	38.559160806918136	26.258352765963842	16.36220522892562	-32.529929580016905	-62.269025050084046	79.79332405700004	61.269547123389486	39.7499458794453	11.395773331804174	-0.19044269174245262	-1.511090186193865	-6.396058477961304	-9.727662190659965	-14.91111484459089	-26.026377263869247	0.20937450533300173	1.9723880684153765	11.346921813168292	16.665312803672673	15.558772678828161	0.04045328973291808	-0.09952984939785035	-0.8459900053244589	-4.1436921165433835	-6.89002150323366	-12.326197101445052	-27.50741787625685	0.02519378536889634	0.2858449219815468	2.7784832574052802	5.999749184514429	9.266920303490746	5.314978624119754	0.15720000000000164	-16.24502085198837	29.737074510295894	46.80262137315363	363.0086944884143	-253.98627601721498	0.419994828116973	544.889582999281
6186	0.552238946052	3.495536528485	-0.744353312431	-0.119547967041	-1.132259704944	1.186652508944	-0.301308821103	-0.308720668718	-0.306801525015	-0.235923151232	2.04889821167	1.145405486211	0.125945852879	-1.031988429823	0.585655566354	0.617064173198	-0.649795810714	-2.16890952220234	3.898167325742366	0.2401842719972367	-8.459840777945415	-27.316306735623698	2.076764819573972	-29.545714115369666	-106.99668797596966	7.12003698536018	57.11164365453626	61.24865171168718	51.05248802442448	43.37550016333677	37.21032981751157	34.50756431822939	-32.36564902460824	-61.8073460320413	81.24407990532984	63.85736971251269	44.83742424062278	20.552361969186386	-0.18890289743415614	-1.4950332620545848	-6.241526486015115	-9.337421839720582	-13.996908640303742	-24.038185414130233	0.18012231023264852	1.629852696719401	7.775078857713786	8.840792147740693	1.1441956376763112	-26.46674584011361	-0.09615369198764928	-0.8099715105483944	-3.784828676389909	-5.962672947330075	-10.081770860296855	-22.308131101823918	0.02599490544544299	0.29390016277650954	2.821237314761308	5.987854120159863	8.830983405950178	3.8304026376330302	0.1454000000000013	-13.774815660736014	28.17100241403312	47.18935944709536	348.5792947485713	-240.0723109631521	2.846604434981193e-50	97.62396613044173
6187	0.811970162256	3.793173752723	-0.740944148254	-0.617784266378	-0.441313504236	0.810589825174	-0.334888894216	-0.341409889944	-0.336031483241	-0.24640026635	2.488826783234	0.94347522806	-0.029904571431	-1.118330673722	0.999651860031	0.215695449827	-0.811084025623	-2.244785041918478	3.927618684749732	0.2967167184824244	-8.47815923051313	-27.809331334204906	2.245229527677642	-30.359331864027688	-107.3040112338875	7.402572720047053	65.11330338360206	65.09202716112434	51.72388310014614	41.70219373365046	29.885537635238553	19.1830250537381	-32.38163039768699	-62.24581287422904	79.05339296340482	59.68464298367832	36.27822413119907	2.98547468659883	-0.19122030738937046	-1.5190340879144588	-6.464821451959042	-9.87798614413334	-15.157739936101272	-26.118155908763313	0.17704886336142148	1.5965948964623597	7.53374708044455	8.496187853054355	0.9506761552993823	-25.81598890208525	-0.10106307459304158	-0.8617186580164431	-4.272152968737114	-7.144402915965024	-12.63636236537154	-27.17183314243449	0.021216398019075062	0.24200949155100035	2.335371204063502	4.951956898773042	7.33329956568405	3.111227414471113	0.1172000000000005	-12.774174140797655	27.47578716550319	45.48313458234819	196.8648464537958	-104.23548042603367	1.2082059202063366e-51	19.035616875121324
6188	-1.058254100652	-3.74454815704	-0.758364820454	-0.554153733643	-0.598703009198	0.90710281183	-0.345946987796	-0.339190699997	-0.340038190321	-0.257433311331	2.426115808922	1.179077582827	0.004026354947	-1.044920347308	0.965332834431	0.418413232547	-0.871629979775	-2.2772750969238893	3.855829859956935	0.26868915164071094	-8.375757905720963	-27.354312402721458	2.1293749917621687	-29.691277037596116	-104.58747128602468	7.039471995608741	66.63465148974812	65.87819454482049	52.26766656858397	42.384909724778595	31.194457919277028	21.81785171533186	-32.16606583905592	-61.91488702113318	79.50218249594154	60.289860294187285	37.291684276798584	5.718365900082553	-0.19089261720286946	-1.5157334916169314	-6.43838468665902	-9.827019982982979	-15.108564963936495	-26.30455387347608	0.16956454283962288	1.510429474484727	6.677478330501137	6.626414168455856	-2.6283027245387816	-33.22548628724273	-0.10128701294240725	-0.8645313724314182	-4.31918033700452	-7.318448395454147	-13.270090533752668	-29.431614718430875	0.026362271478093145	0.2998942669133079	2.9794995976441054	6.648243349611711	11.08953817832849	8.752931295317344	0.13690000000000108	-12.514145141330388	27.29341973144497	51.651970555612344	205.08818928372068	-86.6571152218719	8.716981540257636e-62	661.0681501158969
6189	0.47698757618	1.171640589008	-0.713945428217	-0.46807341326	-0.65803761279	1.041352037523	-0.34963590661	-0.347923418434	-0.346724980639	-0.224650449233	2.709788683679	1.107137076972	-0.043485638394	-1.003312322145	0.69373001836	0.194713162382	-0.855925533681	-2.185976969706851	3.9078821755679916	0.29853983787488303	-8.417902237761002	-28.41233723256654	2.1881761769202246	-31.891853150661973	-114.18981959831005	7.072145606473031	65.10362626824123	63.884859802964144	47.700629829069705	34.660384289369624	16.111949462142867	-9.527211653951792	-32.283191556326905	-61.70789528224851	81.19651194454457	63.48216478111797	43.423281591435234	17.40992181657482	-0.18966216279969433	-1.5023782111302273	-6.285270463938988	-9.364797187043825	-13.678380081169689	-21.771785334596355	0.1733632523971067	1.5538658912423233	7.097749952083379	7.5244357062568215	-0.9541931349229509	-29.849360548080575	-0.10141061892301106	-0.865953021313371	-4.338142636080638	-7.381333960845034	-13.480832402499763	-30.153008032903568	0.02706311115949024	0.30780846852849264	3.0687180097209383	6.884083290660962	11.601209115921037	9.45648369561647	0.12330000000000067	-13.7794748701941	27.70717159998113	49.88920996833725	146.91771438745542	-20.036382415784725	3.457199962310142e-20	388.1663839097766
6190	-0.481607211884	-1.952074882274	-0.722546672889	-0.523781237535	-0.595482751039	0.924547191251	-0.346020809905	-0.341763983495	-0.348286919388	-0.263729407052	2.578300292754	0.699233063278	-0.077122633067	-0.898249884624	0.968506516247	0.580136704025	-0.89948305593	-2.2253402636243798	3.895657258269368	0.247259067680776	-8.79535576575297	-29.049219681716718	2.0660185083411324	-32.119328384794585	-119.56128207717597	6.676804380546257	58.72356628179782	61.095158609750044	47.65389366131353	36.25480629698195	20.890241534504213	3.681566115070492	-32.354142419430765	-62.09017258145492	79.67411378883452	60.80994098282347	38.53934164971563	8.204967048966711	-0.18941078138330153	-1.499698942909316	-6.256790224207019	-9.284624243067475	-13.453017597660335	-21.14602089162505	0.19186262598146703	1.7675848418425102	9.233563531429478	12.137702901923213	7.608184095905072	-13.168073577742298	-0.1039436878276246	-0.8932140226873083	-4.620567684111603	-8.142732983387114	-15.47054342011551	-35.55003854710631	0.02802777028195348	0.3189875847996673	3.209324376971113	7.296071018292368	12.626846827363751	11.080950676238565	0.15820000000000167	-15.307552382135466	31.42614036415485	63.06100214935139	276.69187413539015	-139.49474260629432	8.474455536081859e-06	296.1506054729357
6191	0.561943765754	1.665737191484	-0.712040648656	-0.339929241723	-0.818220591947	1.093249668527	-0.334178710669	-0.335820318339	-0.337215343163	-0.225292218366	2.51561490158	1.204186967256	0.078362975675	-1.001675699236	0.62734359715	0.301900887055	-0.834090905755	-2.1402215677863277	3.9595752647575084	0.2866616059004703	-8.738041376048876	-29.454550860559557	2.059906958168385	-32.91978090167379	-119.35790928840986	6.884162371190787	61.182453819421156	62.18786878314401	47.709275728155866	35.783104568970046	19.61452412713741	1.0768278041377815	-32.51272164368798	-61.991239456575876	81.06064974209833	63.496688254753174	43.744431230050985	18.658950810830934	-0.19054829396366973	-1.5121822017594335	-6.406086575060935	-9.751339292387286	-14.958494756994835	-26.093812638513157	0.17226366614338515	1.5408035894330656	6.951747130548851	7.1737612182014	-1.706709781350992	-31.596670509134192	-0.09990405009464806	-0.8499738919752734	-4.182969744063489	-6.990312205615209	-12.564838064972768	-28.0577493750589	0.029228733532519546	0.3319416113988339	3.325042421871383	7.5183257864699895	12.823070013790439	10.835089286485902	0.14630000000000132	-14.706320907983406	29.579575373771593	56.15195772737482	302.2426787968732	-165.31812888295698	8.066749828443163e-09	1.453853430115528
6192	-0.186159738827	-1.430687606165	-0.734083484447	-0.604614926154	-0.4898882756	0.867684383927	-0.354485987648	-0.350800620215	-0.351015976441	-0.229172883137	2.687030216544	1.16455586139	0.004564382623	-1.138794605521	0.764266163319	0.1737764513	-0.852414487003	-2.2254998418596776	3.8506706894494953	0.2991936904013204	-8.362757029907996	-27.8031874749653	2.147144990633752	-30.377178879390637	-102.90916495153519	7.196972124789951	65.85592635050558	64.63831928047965	49.11842896974035	36.88381485906737	20.11607711575517	-0.7470177089971991	-32.055789083051415	-61.39224757935956	81.48128433989827	63.7127762839948	43.49948245783599	16.982742902128052	-0.1916362125779928	-1.523526296564678	-6.5153017952720536	-10.027659367847912	-15.61105913380336	-27.55981456948587	0.16860908952228193	1.4999024586928438	6.591184650967383	6.471909621875263	-2.8407840726016618	-33.47796478991396	-0.10032468694820898	-0.8538129029777944	-4.191947651324433	-6.932301516950174	-12.098658643825456	-25.8185429410319	0.02367020647249504	0.2697059324285926	2.648309802776533	5.790815574562799	9.257990555238894	6.204448196012896	0.13040000000000088	-12.151449080019209	27.283845087088743	54.01351173466717	169.70035716413167	-42.84074118116819	5.884094802138363e-74	25.504249723071915
6193	0.28373113088	1.311639954611	-0.727725704157	-0.533691253337	-0.599815083513	0.909717785975	-0.338657649596	-0.339104560319	-0.335142761745	-0.254792461632	2.498053744394	0.479974537798	-0.067151104333	-1.2569793166	0.875444995956	0.497918616962	-0.892164731381	-2.236711665356877	3.8495932262220087	0.25689044571009784	-8.416459053437281	-29.675374233720902	2.0240806175515536	-33.68929632740998	-135.59316912431225	6.05774143187056	58.822806612250076	61.45635651222647	48.75698551243187	38.21562953334041	24.87343947723446	12.195988166768954	-32.1565351057079	-61.69100723397966	80.5543886009041	62.170631585156656	40.8240054902627	12.618841403946513	-0.18959027657913932	-1.5016698692461172	-6.280445740484227	-9.358931196168198	-13.694492867828592	-21.931814937865628	0.20588564184097222	1.9320077029211564	10.953240077690277	15.886827601015728	14.386542940556668	-1.4377491188674154	-0.09670301595508757	-0.8146487693473137	-3.776818999598784	-5.785296092700759	-9.01042758057855	-17.78070803132407	0.027568738702960907	0.31371353921385525	3.145222563148194	7.113828083382183	12.191388192878264	10.42673198297309	0.1910000000000026	-19.47815812554463	30.719998560525426	32.55684559214492	350.4649329158773	-283.91067358475533	1.678480169951806e-09	5.405122493351342
6194	-0.364832497419	-2.147894664643	-0.735418403849	-0.382055478148	-0.80104619339	1.023597986881	-0.346545914002	-0.342479329733	-0.348596540525	-0.233630025405	2.636095026996	0.481632917163	-0.00560540036	-1.133711124823	0.676429603394	0.375977420412	-0.827449352183	-2.1546508864654728	3.9391030092005606	0.27623399563564244	-8.814511834414791	-29.434706596761686	2.058338681744843	-33.55900011004255	-132.29795074487404	6.1899124765953575	63.57542549275881	63.11278813130003	47.32254979003776	34.4470994685239	16.24787442953558	-8.093571351481414	-32.459288384343	-61.9498450183332	80.96754007407905	63.268646231998154	43.26277309248778	17.823806951250948	-0.18915708871236583	-1.4972832163574306	-6.244343806834488	-9.286600416688671	-13.612787915514449	-22.12724971639486	0.21130543943554805	1.9953161846564786	11.596467758784515	17.214687724691665	16.53280714034975	1.573647174968578	-0.09739566628308659	-0.8226966672367227	-3.8874754471842854	-6.159132106845675	-10.275929072137373	-21.797320982044727	0.028242067279830207	0.3206625811534108	3.1910751352226403	7.146803823686793	11.967579472850222	9.58576076173687	0.18620000000000247	-18.727788887926646	29.728354073853247	43.754250119606525	344.2662335303831	-235.17789167713022	0.0029382593687891675	35.28019387451913
6195	-0.435556959582	-2.034367917435	-0.750970748625	-0.579867633524	-0.572021443435	0.917290971389	-0.338658019194	-0.337388447712	-0.336110877904	-0.247533784507	2.441399363098	0.691768070589	-0.015027701631	-0.915811271518	0.8847897046	0.331723594251	-0.933587929566	-2.20968569591437	3.9177016090361443	0.2817940207287897	-8.164046864157594	-28.160090965095613	2.0240781097153713	-30.762223549504576	-109.57139167617942	6.808031539991555	57.820791804774686	61.23415996778436	49.58576999542784	40.0142908905502	28.820301659676144	19.755311118211836	-32.373882888191424	-62.04967661646083	79.97837924019498	61.342865543263834	39.40978258279216	9.958451045029948	-0.1908444213620912	-1.5151396497326766	-6.428422077277803	-9.78896342368013	-14.96068530887897	-25.732225976292238	0.1913071910406055	1.7611302297661444	9.16819625686216	11.997594129505604	7.356780777290684	-13.617759176694014	-0.10395413825672811	-0.8933160384656199	-4.62108491424126	-8.142466643300178	-15.462840672275332	-35.5035396777296	0.0289205917484723	0.32920677221166217	3.331843367718859	7.640481440168042	13.43458464660297	12.251276738954397	0.1445000000000013	-13.484679210802966	28.398901931747446	50.664435795079406	191.18824321934335	-82.81612392513581	3.248259562419192e-36	666.702244301211
6196	-0.556430539269	-3.023482581166	-0.736332751952	-0.492882599999	-0.664514118121	0.961420457525	-0.329812133934	-0.334121842957	-0.336387244194	-0.230049417791	2.398691780706	0.863722751637	-0.046201423655	-0.926295776772	0.743269717249	0.206867689891	-0.823512367758	-2.241068853287934	3.85210283963977	0.2953236154420903	-8.59931659023083	-28.060768003740073	1.984002156268432	-30.089730219329805	-99.72251491911658	7.0923658686723785	59.259847541068275	61.97239302221715	49.900740603727726	40.21191716125504	28.9708829329669	20.056904401471478	-32.07897997871446	-61.52370066812944	80.98700235320378	62.9028219843974	42.17025616401847	14.984429956833633	-0.18952317186018716	-1.5010264211529918	-6.276861205241757	-9.357802996278151	-13.72817900199562	-22.153456006083694	0.1842637193826846	1.679115083382222	8.325616066231358	10.147479092268457	3.8772159543745413	-20.378024472931934	-0.10290902269217764	-0.8822040892026773	-4.511926076662747	-7.863523575347058	-14.789391558555701	-33.83800980192533	0.025283854218851144	0.2874424163140449	2.8251491883157085	6.200421333554936	9.97125671065614	6.8854116204378855	0.13560000000000103	-11.70589222120225	27.145578460576434	54.335811953696634	220.97349919297375	-100.49521011963226	3.09001885740639e-95	1.6395299925153373
6197	-0.483621507564	-1.788322199142	-0.743214843671	-0.709663275781	-0.363699222708	0.818006189193	-0.357168181222	-0.352190732676	-0.355497870346	-0.258626593337	2.706567026678	1.260925498155	-0.108514400602	-1.054900782185	0.933316366236	0.49066698705	-0.902756285079	-2.1943403359210576	3.8807515486761615	0.2585251989705025	-8.389843887040636	-27.859030237320642	2.097384432782139	-29.93344874620982	-101.99149962606063	7.176879938201379	61.359771682306175	62.50174735330093	48.388185961443824	36.71281820024565	20.73824061746491	1.444505597942516	-32.26755742617486	-61.73154776012971	80.9209817316477	62.863270006346085	41.99412308733217	14.357277762423998	-0.19065508508054266	-1.5127887614679614	-6.3881987808556335	-9.633463004161827	-14.347862102860168	-23.351375408011187	0.16330604404329674	1.4399287173466404	6.033819842542997	5.315533556645201	-4.921327391502806	-37.49824419749085	-0.10317270366360276	-0.8844095304888916	-4.507104774414922	-7.77927103791103	-14.305698530386698	-31.675963337293535	0.023637154917318173	0.26974907665365044	2.669216672175303	5.901218371013659	9.691504685164709	7.21996884700223	0.13070000000000087	-11.725939738731073	28.809595597373146	63.99372357513231	191.66605651463428	-48.926832177914996	7.722890308934965e-77	11975.980854428211
6198	0.306218498827	2.896290984439	-0.728584912343	-0.696628723212	-0.385768946834	0.842203229278	-0.332045115881	-0.334519051758	-0.338094775545	-0.251629105336	2.347547340407	0.933174339824	-0.115124382463	-1.333204934876	0.931745291991	0.334535967489	-0.927479053504	-2.2451555269194245	3.849759871709293	0.27902219319541105	-8.951323077905192	-27.10084628858554	2.165897137889884	-29.96350475089364	-110.23912611266371	6.96351134721763	58.117438422505	62.29847848347836	52.83128841251489	45.72594795438317	39.65433062818316	34.23503855755047	-32.111607661808975	-61.630332673623286	80.57373163045098	62.0840996539706	40.37821721871383	11.197458751083387	-0.19044310627849287	-1.5105026808014805	-6.362653544992275	-9.558018037145672	-14.120479648327688	-22.65449447769785	0.17589365292854217	1.5835791345675079	7.416351047532524	8.265007621809486	0.5750752663212073	-26.433489475782398	-0.09718720154183653	-0.8194123231845072	-3.805695527288069	-5.805907677373148	-8.8313709344732	-16.61435702361168	0.02514591801791965	0.2868709848336103	2.8672493304584297	6.4427144735111375	10.94725237453607	9.13109280019687	0.14740000000000136	-14.181253081820962	24.778132902044092	26.54700904040394	323.45552164464397	-264.53475945686273	2.302439054616873e-36	2.04560436781156
6199	0.467674400607	1.619096005507	-0.748230188908	-0.477790507271	-0.672676877726	0.963824543387	-0.343302685427	-0.348629644334	-0.34970739956	-0.252595023687	2.723222612959	0.927493639777	0.056886052948	-0.927047658036	0.838140119386	0.527664977812	-0.853405684577	-2.2237067671644097	3.8601634516791665	0.2528968780596058	-8.839859293557826	-28.96828718070632	2.1564844103212817	-32.24658276722044	-118.75232268790457	7.024008963440237	65.73056975609913	64.15422394743797	47.72317324676762	34.548518776425546	15.754723292927151	-10.573838114640512	-32.20392859120541	-61.73243238721719	80.6272308823172	62.383519487950146	41.36626385459741	13.785982471188559	-0.19121148028670065	-1.51922699923746	-6.479851818074353	-9.955604302731297	-15.51891618654413	-27.67540304626559	0.18152101215140803	1.6473874627155018	8.007074034367461	9.45672933519726	2.587293502727808	-22.920377594745222	-0.10274607158484411	-0.8804744008738973	-4.495016975860123	-7.820395798024851	-14.68517591073255	-33.579438253797086	0.027121557887769158	0.3083165846359997	3.0670812430803713	6.86035046646841	11.485970636629297	9.181677100326505	0.14580000000000132	-14.807054854426763	31.887244307943064	68.75921135515978	264.28892161563226	-104.83609498006106	8.818101321858814e-09	85.429555620149
6200	-0.134195629517	-1.280330523834	-0.755557664131	-0.336495393321	-0.871463812792	1.08545528308	-0.341016534125	-0.340793996993	-0.341296527006	-0.242410335477	2.603270344773	0.513786844629	0.04880734337	-0.937107871209	0.743006090651	0.467876357579	-0.726055320761	-2.1766399910336767	3.9403777576084997	0.2640349145589912	-8.617160247635306	-29.56959445101127	2.0690708613010855	-32.59596630484183	-120.44462320520721	6.750271520489582	65.4818577749821	64.06481920342723	47.82591198941613	34.88420662515031	16.765328231490717	-6.987975532778554	-32.49656991518705	-62.156082471211874	80.16995583135356	61.90782396783931	40.88088304796629	13.707474442348662	-0.18963830373481616	-1.50256135072124	-6.307260639050345	-9.482388951322546	-14.238638071935405	-24.148901031967927	0.21073859009665646	1.988283817110465	11.50650542897276	16.989918156654802	16.071052125960417	0.7361605026940613	-0.10076973706330032	-0.8595350574885195	-4.29267036746862	-7.313016379062288	-13.50250085434396	-30.839220802397005	0.024552399264516148	0.2783872775277241	2.684187795556291	5.723464370611441	8.565785023970605	4.0596385691123045	0.1560000000000016	-15.66039166574365	32.09165465432386	66.26951901162116	254.22177911248127	-100.73437136810102	0.00018783438816134143	215.1088393732103
6201	0.089052764389	1.197084717293	-0.731161454676	-0.437877558382	-0.707579049565	1.001363698152	-0.325925848307	-0.325559339569	-0.326223551779	-0.229239704175	2.256756621658	0.614506734901	-0.010868927995	-1.054789537082	0.767611571575	0.194381681568	-0.747921768292	-2.1925491740254954	3.9498464635736776	0.30008365033497614	-8.472379901874804	-27.27517316678832	2.1630059460392577	-29.658412986058018	-103.51382682396367	7.212941615923751	59.14042705781158	62.429720540609026	51.74433607428782	43.66822585834536	36.10260189863773	30.983502465798885	-32.45294129332226	-62.13437137974943	80.03400044710487	61.588423229358206	40.120038292869076	11.446217284090832	-0.18976323142850637	-1.5036435892500604	-6.307406281680173	-9.451487429507972	-14.02379647590676	-23.097299099507	0.1996627351992277	1.858384897797876	10.157491240938405	14.114146896168036	11.120800782873937	-7.069167473385269	-0.09992855538979807	-0.8500103331883099	-4.173129310497828	-6.936441356374875	-12.320105592751789	-27.07913351052749	0.022764608404194562	0.25870513096623377	2.4862954860630557	5.258511004600094	7.7154206082415495	3.0882598108251975	0.12320000000000067	-12.743332507787619	24.881324851452842	34.34250002763507	188.3579696185335	-111.87313950576518	5.7382566010689e-71	7.636019971698159
6202	-0.126314266265	0.447675596841	-0.746410101153	-0.386731566643	-0.804123973688	1.032632691411	-0.331320950093	-0.332029100998	-0.327592845164	-0.239900056618	2.333706318401	0.786769338025	0.097238412068	-1.191511420488	0.772131781167	0.363785255441	-0.817086389763	-2.202637410592602	3.924777420498965	0.2778589837714146	-8.220914695636484	-27.01004463938883	2.205979440204604	-30.255108613676107	-116.07124048316923	6.795832920986739	67.79129607557208	66.37669202564689	52.38240706708374	42.418378857621825	31.377866556607326	22.78827525379165	-32.411438061516186	-62.096201219741666	79.99094125921386	61.47192871821152	39.884694263859714	11.503467441625949	-0.19098152661505352	-1.5169323961139505	-6.462549081437204	-9.926230170838418	-15.513811692623737	-27.931020590596987	0.19125473834150974	1.7597221788913346	9.119572106573706	11.821719212606968	6.852331242452104	-14.957715787486281	-0.09605041591481207	-0.80805848486103	-3.72831205968414	-5.7094848992217235	-9.034958905750116	-18.537131657904485	0.027718318463549604	0.3146564459565942	3.11881748990499	6.943843437094342	11.489106518904109	8.854636038989334	0.15790000000000165	-15.720582852104428	26.550384714576314	30.87257227691372	241.12823320994963	-161.98829044646823	2.6132998624102545e-14	96.17475325534747
6203	0.494295565468	3.150152809354	-0.732042341676	-0.66507689158	-0.364010073747	0.85641241487	-0.349434929831	-0.34304223346	-0.342666986486	-0.242325216834	2.520283296485	0.526137339669	-0.084284330178	-1.226701212548	0.967379157157	0.186253501684	-0.898402591975	-2.2071399988694553	3.9530755315118085	0.30095928020752094	-8.594714881695342	-28.596845074011387	2.2131238162274256	-32.12177529681689	-121.34344108345415	6.858075325942482	63.44763440692563	64.2530182572844	51.27941292810965	41.315122367776155	29.425631971634314	18.468742421729615	-32.46471890182529	-62.24425021014413	79.50488850446847	60.556137407614216	37.9320308651047	6.306671397744428	-0.19095247664368484	-1.515925462986479	-6.420092295456907	-9.719449689537282	-14.575262013110082	-23.949560539889298	0.1975734387363525	1.8352222496474098	9.973994447308733	13.836126456376126	10.931710552359775	-6.7406830307499215	-0.09949696316206907	-0.8445253544541577	-4.0784067513869	-6.578548445207322	-10.989708428673074	-22.366512430469342	0.023978194486700837	0.2736682814949674	2.7169181251453582	6.037909868863081	10.030458290082423	7.783345384189391	0.15290000000000153	-15.868127579237466	27.96486311696397	34.764617689229965	494.2421768566975	-419.9817083657176	4.201192157132404e-05	3.2590840535174244
6204	0.631752547868	3.219398504808	-0.720603795336	-0.637380179535	-0.458055232651	0.824240976351	-0.340730762568	-0.34398717049	-0.342255506224	-0.24808864203	2.54189951842	0.371145917441	-0.086927715518	-1.269467812423	1.008488797634	0.207309752588	-0.941926330129	-2.2360775668072583	3.941368992690623	0.29815673854674524	-8.603991199586597	-28.494364675688388	2.228616795823629	-32.98469347313918	-134.36605331226707	6.552237155536048	60.54816193342753	62.51022235270333	49.67901942585638	39.292360141482355	26.295928211736154	13.79872823010743	-32.43148023012471	-62.3160574878435	78.98378906814722	59.61537648560563	36.20920284108561	2.8914252666216673	-0.19030511190375235	-1.5091783594623567	-6.355346100134326	-9.55653464298413	-14.196670781005178	-23.157861605642932	0.2101819648802038	1.9834406516025092	11.53389899229718	17.215277414448984	16.873687346767863	2.7146216272275763	-0.097911033749861	-0.8274633577990824	-3.9013945354411175	-6.099108143007732	-9.733774735346037	-19.226780777420817	0.027353424345364585	0.31177717715287406	3.1480439038264385	7.188658873856917	12.579979561869738	11.351033604020857	0.16410000000000186	-18.582822788521426	27.411399956439435	20.576158376119842	502.7793261182151	-444.86583256731103	8.559162510665978e-05	13.267980460592677
6205	-0.080192430206	-1.014222134911	-0.708729073363	-0.292712927585	-0.849487345887	1.078932707601	-0.33282220785	-0.332773741442	-0.327997725491	-0.234232466519	2.464189081276	1.009480123236	0.040202214299	-1.113931812966	0.781764585659	0.286227197852	-0.783026811781	-2.22379431296031	3.9374958470288286	0.28844652619628774	-8.044484590021595	-27.8326366796929	2.182446556837775	-31.319752726279305	-119.01714944828167	6.744106307806864	62.71827282629778	63.077035984743	48.46698610467587	36.73259738939997	21.178441060621896	4.3580224708967545	-32.442031506197395	-62.273797588027406	79.2977745333693	60.27938808779327	37.725671939059644	7.097523271948789	-0.18946747415688556	-1.500621117229639	-6.281271845458179	-9.394816545418545	-13.935234421262566	-23.097821190051235	0.18141754712830008	1.645761173556435	7.972829384499532	9.34608107954096	2.2860583058353936	-23.736308691139776	-0.09707450944347339	-0.8192767398130815	-3.853784006194223	-6.073521609025927	-10.0767576943677	-21.382679065434086	0.027546876547749753	0.3126374605929381	3.091723999589103	6.859867776931914	11.263573794936178	8.454833934033916	0.16150000000000175	-16.013091476382225	31.145071596184398	54.145508072394385	310.1528406478924	-191.24965669024996	9.269395044934652e-08	39.395658539234816
6206	-0.470577120578	-1.829338982942	-0.758770908224	-0.510868404972	-0.631325054915	1.005338532114	-0.323409606751	-0.328328900843	-0.327220031983	-0.240963809985	2.28295657768	0.377884175208	-0.006356185971	-1.057571533169	0.930777697713	0.199819811009	-0.858652069318	-2.2450272947503485	3.934130469800207	0.2988171273920148	-8.369379976670796	-26.969647297715014	2.139225440201793	-29.82553293305531	-109.71184019003009	6.82051006269584	60.21932420489096	63.10340520282137	52.37812436477793	44.46077578544801	37.22113476968753	31.976536341587984	-32.40348791684862	-62.29304189841283	78.97757535039203	59.63657702912043	36.392253240045335	3.6564844111063466	-0.19050621115157004	-1.5115180684159546	-6.3890450397427765	-9.675341849820066	-14.628120017898647	-24.72447771586207	0.21466880994006693	2.036063389263182	12.076283375279935	18.339733431453975	18.675225091433997	5.120464971467659	-0.10060346682825981	-0.8572020668354785	-4.244411149016012	-7.119877671042693	-12.763827362390735	-28.130278509151697	0.026580150044782962	0.3022931198086583	3.003591517127639	6.704326858249204	11.186955154361366	8.843778662929477	0.1520000000000015	-14.385549129393707	25.727924217370386	31.373137333582314	255.55434512439416	-184.5477405498813	4.212589788928393e-37	22.81910712999204
6207	-0.420534136348	-2.413277796032	-0.712777888266	-0.723925628198	-0.334756854604	0.795765224634	-0.356256360287	-0.350953802341	-0.357785956891	-0.245072464609	2.703808801988	0.590077356559	-0.158954556699	-1.137917751503	0.976480149642	0.179267795805	-0.943082283292	-2.24228704782328	3.894947129049534	0.2999297738626239	-8.519907341605352	-27.81739847077384	2.1589326762779404	-30.940466430717336	-112.4626019547479	6.7834614364035515	57.04091182635119	60.239611442738166	47.27276033945543	35.9181808090128	20.25439751626836	1.4658991668964507	-32.23955742316675	-61.90609477373452	79.93163296330289	61.082850226703606	38.67829567223283	7.5419481972889075	-0.1899823674702036	-1.5054699467214507	-6.30346783003692	-9.375138033446218	-13.53625149779607	-20.773431732446006	0.1922884388765357	1.7735008756689852	9.335508693567073	12.444697805147436	8.392388746390548	-11.248431367358256	-0.1018948744761551	-0.870466746144596	-4.354033540108225	-7.343072177935292	-13.073576351580819	-28.065902992523075	0.02503424997365069	0.28580602582224784	2.8647940840759394	6.46171603404504	11.074879359464896	9.468171714727948	0.16120000000000176	-14.52321300093734	29.069385581973698	51.819077951820084	245.53525160845848	-135.53947230002336	8.431503312195997e-25	595.0641632737155
6208	-0.464551503018	-1.069069132898	-0.767118594565	-0.577415167917	-0.567494588619	0.897126569506	-0.343521735442	-0.342041731972	-0.349209959382	-0.267029606852	2.533570967486	1.08187873246	-0.005353780024	-1.094584282702	0.986659495187	0.62594584971	-0.918013569962	-2.2117505510727553	3.9003626998218612	0.24056414122198053	-8.85904292078962	-27.61615043551532	2.152473409325756	-30.577950887392625	-113.98628547908709	6.860325866821888	60.79667868510675	62.460765795342915	49.167610257901536	38.37997647323171	24.61822658168526	11.040866167401777	-32.37962620942775	-62.07898571904005	79.87359970013003	61.20900664982144	39.363088464644754	9.570315102061006	-0.19094853935220435	-1.5162948278314752	-6.442745454673788	-9.834783483806234	-15.111707489618047	-26.246512103708664	0.17284267181280805	1.5479546112739928	7.0423837024297935	7.410243292271652	-1.1559660326963033	-30.23117261007386	-0.10056937549288836	-0.856691658473803	-4.232672848437213	-7.070927557019104	-12.56956105714857	-27.40010697426653	0.02818009788305985	0.32072324550932474	3.2299689519146417	7.354498884271715	12.767913879320147	11.297833508721846	0.15110000000000146	-14.482317286128524	27.97586922904641	49.11953368195706	238.58050546893008	-119.56719059901123	6.76983750840994e-21	47.49408567873692
6209	0.110480873766	1.110925076995	-0.730698775308	-0.49718337261	-0.638586941613	0.928869142547	-0.32427946	-0.329119683694	-0.3246052503	-0.261615522598	2.300581019152	1.035566272467	0.049054351065	-0.989329738583	0.937205091365	0.594058930828	-0.870403383352	-2.180385336053165	3.9495951876028705	0.24681686027782193	-8.216522477313726	-27.86847473333228	2.045889932338754	-30.08170125488741	-107.77397715865202	6.976811020538431	59.44165136245215	62.56892722391174	51.718330195603315	43.46746646794266	35.43027893097153	29.718990485107415	-32.56009714923214	-62.3293812599386	79.62861168378772	60.95275135216329	39.051380699985124	9.418741859412119	-0.19131165303395337	-1.5202568829459542	-6.489154670045823	-9.977542076152254	-15.564512141021625	-27.75590549386993	0.17609130566307732	1.5850434103029158	7.397692614449896	8.158148374374496	0.20195444154089645	-27.59098595272703	-0.10191590563844291	-0.8713938488046138	-4.394574524682877	-7.533370255342911	-13.876107341456565	-31.202468136698727	0.027334558335014192	0.3108979871016734	3.1048951350305187	6.983739211981985	11.831221528507484	9.79679969130774	0.14250000000000124	-13.101759161745957	29.236448241515767	53.609093605667596	218.3107632812572	-110.55619772379669	1.914007983340368e-46	19.62991117854753
6210	0.678239210398	2.831217174892	-0.711226825397	-0.667331087267	-0.369397328383	0.804331354142	-0.345663096044	-0.351420298415	-0.343870416343	-0.268437404328	2.704419885823	0.523413139668	-0.111046934177	-1.109744635196	1.013351044907	0.620629444182	-0.930290341498	-2.2231200497754915	3.859439227618964	0.23956226217182877	-8.290705667596182	-29.23536968675775	2.091554700462933	-32.63648639849987	-125.8318020754581	6.538421905388495	62.9785781544047	63.300744618321495	48.704958409505515	36.83386400425954	20.540930920540024	0.46157460380205007	-32.21826512622128	-61.76941587202987	80.47773183429824	62.06006556665677	40.600792790826354	11.281292977141776	-0.19042510191941467	-1.5102982603354649	-6.359973835299048	-9.549299623722657	-14.091900848613943	-22.562523659471694	0.19773711056051455	1.8370942289874226	9.991317655520458	13.868628477680623	10.975014152484205	-6.703871046491435	-0.10196088461641836	-0.8712545493900589	-4.365649330845894	-7.383606861388947	-13.215008088232327	-28.558915609287126	0.02549531189001428	0.2909399091983392	2.919353551346128	6.598022224226998	11.34596596722038	9.789494293548492	0.16870000000000196	-17.017358658037807	34.67363935401087	62.54842926539958	346.9564629633645	-237.96785154266504	2.838961148113958	12.767216260553484
6211	0.330607683532	0.990574921022	-0.744511130953	-0.448352805646	-0.755073646849	1.002846605707	-0.33428042281	-0.337468928947	-0.336646670536	-0.244038284861	2.441024712243	0.83274368148	0.069409203731	-1.169919310366	0.892993781784	0.270812113511	-0.809548366832	-2.2445899779131424	3.927049598776766	0.2900866328850074	-8.855487446689683	-29.450316047793315	2.1150422703261142	-32.92287476205497	-124.08299446903229	6.763038519934848	63.66121603216884	63.96599917063254	50.099572195405536	39.37043160374713	26.18280344455682	14.267704091342514	-32.39899330483919	-62.281482876045644	79.01462679942111	59.71054674902656	36.5644692709301	4.4195745050561674	-0.19098206046388594	-1.5168760994708463	-6.459155787459205	-9.909135758162217	-15.435669417434802	-27.597734081646283	0.1873611287131663	1.7146564567965126	8.669216886236965	10.86160479804535	5.124017293761948	-18.140871652934827	-0.09723072293972329	-0.8208059940487755	-3.8625759509633744	-6.077359898160398	-10.006741384648969	-20.949954294305584	0.026027982111661133	0.2955723471296008	2.903602633481532	6.373695850713162	10.23919592204513	7.060060328322246	0.15820000000000167	-16.03969914867981	29.240470676064056	44.00384213678308	238.3411807902533	-136.02934501942994	1.4274816818790514	66.08713962922597
6212	0.706622619694	2.903140209207	-0.720445434297	-0.538634067168	-0.564614991591	0.900555094389	-0.345444074117	-0.347985717485	-0.342502280526	-0.264889385358	2.679507108065	1.177999481984	-0.066007541558	-0.995165471167	0.962650156057	0.627533537158	-0.874915286526	-2.219814238822439	3.882100940025208	0.23958496143750221	-8.321689123134597	-28.900042334962354	2.1512927167452176	-32.03139730241201	-118.23336049156394	6.9901474619363935	63.80240541887147	63.47612628227968	48.15599527988266	35.745834727663436	18.452092389165	-3.8049237079111196	-32.30975936646369	-61.95993837004965	80.07451190555173	61.49338367572001	39.81360499699561	10.300162118418307	-0.18980583224542774	-1.503920819975508	-6.302281442262222	-9.414686964423616	-13.827868787779	-22.223645969218275	0.1693164484356459	1.5077832057143157	6.659305567326308	6.601827253000821	-2.6384621620820274	-33.16419996649481	-0.10243009274833398	-0.8767828234835501	-4.444106383864646	-7.650804407721345	-14.123785025708226	-31.682735140110573	0.02627040269889111	0.2990571843188496	2.979755706789144	6.674401371170037	11.230430576841808	9.103078222361225	0.14300000000000124	-14.490443336164704	33.420651445955386	72.59749017441744	238.18746857132916	-84.92159198318788	2.3918881828092285e-09	200.01962443696746
6213	-0.476182182475	-0.969648102195	-0.782077045828	-0.584344862849	-0.600419829604	0.916958651703	-0.340537211417	-0.33577451031	-0.335067845954	-0.260829140093	2.374387869578	0.618702012519	-0.057761309296	-1.095731574967	0.920918993106	0.548920313996	-0.85673584885	-2.226578250888854	3.8664077078732433	0.25028254773245157	-8.417271233840063	-28.31906553524591	2.032831685073781	-30.73486517077637	-111.9893492007113	6.7140800856463825	61.513179014546324	63.51331325469253	51.75816250316361	42.90899809674339	33.677579085478555	26.788038983719506	-32.23342639485232	-61.81676747932188	80.3641990011436	61.92827481703849	40.51406514892727	12.038745651261623	-0.1898958400709679	-1.5050262691011904	-6.320589770748447	-9.483951030604617	-14.094063138594755	-23.215412147415257	0.1960376999895289	1.816136695017898	9.726748392852608	13.196059702917722	9.508239811052787	-9.79137873694739	-0.10036972697830017	-0.8546233674172151	-4.214756527146587	-7.031718594371901	-12.501378895156291	-27.329485955351547	0.025317633548254167	0.2879446364527029	2.837004031851852	6.249308355374007	10.14060420107354	7.257432185298714	0.15780000000000166	-14.380038951729535	28.66887796302364	46.14592799640995	260.4004701390627	-167.14116371377912	1.4791819623169238e-26	457.1979111323506
6214	-0.452912382392	-3.116710960577	-0.735159700824	-0.61166797367	-0.495290513687	0.910055864082	-0.342441212752	-0.344821268816	-0.343779265598	-0.241797538048	2.573318184968	0.763809665266	-0.045800488851	-1.119320940792	0.945471082367	0.17041029257	-0.829017583031	-2.288286868616515	3.85636533210638	0.2997353547140207	-8.34922396974446	-28.211578188318043	2.0818574477361684	-30.652467109842135	-105.89531014170802	6.988042731957305	61.25620893199445	62.679159135586275	49.194791046867586	38.25463197964234	24.099521954144798	9.476422465850248	-32.09252627388445	-61.7924694422944	79.71485459962335	60.60655659823185	37.822470238019505	6.019064736542011	-0.1908417857885295	-1.5149426623617286	-6.418639245108619	-9.740278171030674	-14.737081514277982	-24.78162332671189	0.1860304343631723	1.7001704553521328	8.56279741700623	10.71281055042273	5.060678402662542	-17.780071949883045	-0.10072165075137986	-0.8581407173415344	-4.2393682575698906	-7.0673747165190495	-12.47939216199167	-26.906620007925202	0.02250386672537675	0.2564562699731472	2.494502256606873	5.3682285219057215	8.258480505052692	4.560462856983622	0.1419000000000012	-12.828835762606015	28.706215201738345	54.441022176896844	160.05781894644605	-46.31791724283428	8.758236743068878e-56	28.41046035513569
6215	-0.377190967217	-2.513120473051	-0.708314010453	-0.497524598602	-0.596463773984	0.95567439752	-0.347927280616	-0.343932319903	-0.351255872399	-0.23434638534	2.640215858743	1.174880415319	-0.032672151346	-1.264012932162	0.851686248108	0.176426856272	-0.834851558759	-2.26761262225429	3.8682937966133117	0.29948601128674046	-8.714169642757218	-28.04553865970668	2.178973245507551	-31.428039690281572	-115.27581511403748	6.823835448854548	60.810141116624436	61.969633665111694	47.458875347057955	35.32370904859232	18.429156163811534	-2.7713309484432833	-32.13895189178033	-61.7962362933265	79.96498791525595	61.12257337352341	38.88868504398313	8.439187067593569	-0.19017419829112062	-1.5078689968125336	-6.345329138188384	-9.539101715411912	-14.19211456188631	-23.302265385582018	0.16998809133754025	1.5154219097746742	6.7317193721196995	6.7540962912833145	-2.3601004808741113	-32.61437720438191	-0.09635854880091928	-0.8108562702680425	-3.733587972147459	-5.65786920947564	-8.639085355078969	-16.777875339888514	0.025055753137506687	0.28515853601866875	2.8135297215234685	6.206758770143303	10.10853523709634	7.322833798707293	0.15830000000000166	-14.92236657549218	28.72539509036153	51.72665228322961	251.80541691021443	-124.35568101210981	5.830764459846881e-17	39.98940083178357
6216	0.733537128561	3.638192342781	-0.749512772303	-0.721524248243	-0.372401228857	0.805798491878	-0.34917496008	-0.349113816061	-0.347718092283	-0.270436484105	2.641046849351	0.839244919504	-0.057001615253	-1.293227475549	1.045813068296	0.574581409118	-0.945761883234	-2.2225452541994195	3.8793422510459794	0.2472403985283058	-8.5439282997968	-29.13224709559251	2.121106710370528	-32.593156558237084	-126.07169796021516	6.611602775017818	58.690387473155695	61.31978580174933	48.420827876071314	37.52254418133532	23.11310687862596	7.531477953594529	-32.2869466804849	-61.92442519127488	80.08713306567847	61.41727104813773	39.424870209208926	9.39586133873783	-0.1915427621144528	-1.5223828383548448	-6.496410426509601	-9.95588783800306	-15.332394705655611	-26.468229243628514	0.17983931406559533	1.6289296139263147	7.8624796388420535	9.223609491710969	2.3579271641176134	-22.898018249732413	-0.09829559778014196	-0.8314916997611571	-3.9381104202917285	-6.184146836602116	-9.897217189140562	-19.43428708076502	0.025707926216593853	0.29326318350844344	2.9420216603744915	6.649503843308877	11.431781198477061	9.860979775739557	0.17040000000000202	-16.82967547381376	31.627515297015528	48.79511948047522	258.40348235133047	-164.60553992325467	407.3884844277761	1234.0216867041213
6217	0.415519023129	2.788036716111	-0.703774982496	-0.68192033893	-0.3877239579	0.883519183612	-0.341683637152	-0.343422995513	-0.343017628179	-0.269848577308	2.537351040562	0.837614771927	-0.063951950724	-1.245248876276	1.013243362291	0.630923805119	-0.90867665627	-2.1962754075076387	3.891636996536904	0.2388875165865688	-8.381726789041615	-27.786527906800863	2.1291141004911127	-30.488528056652434	-113.98103273903959	6.818774804702998	57.072991460566904	60.77788698435086	49.125541475426104	39.27700499826409	27.155224453563076	16.067225366773076	-32.342395182834224	-61.91564261615275	80.44138489900148	62.13088598373864	40.8775028098437	11.879006101546446	-0.19139929228685373	-1.5207163191825361	-6.472494274082498	-9.871703224939356	-15.026662234897822	-25.337459359358853	0.18021091147464	1.6333481160502215	7.911913417813062	9.34149776309316	2.606738067467124	-22.33774627882048	-0.09914520744196846	-0.8407211312210281	-4.038142772648753	-6.467680860962851	-10.693048573596247	-21.60020502430249	0.02430295664706701	0.2773379891882096	2.7584478468153635	6.148626117556435	10.276769603629834	8.137726639295009	0.1594000000000017	-14.864835951375992	29.839617181829524	47.88289647599214	257.5032375604105	-165.7658752859287	6.772556242087201e-20	393.3530643560886
6218	0.420166291421	2.743486201542	-0.685357689148	-0.716139799414	-0.285208187198	0.805447599993	-0.35841245782	-0.351071350092	-0.355672222082	-0.267197216259	2.690326118139	0.647857557691	-0.066476626416	-1.374807222714	1.023769240519	0.575787737882	-0.933584638088	-2.153048889936734	3.9566531655924035	0.2491131188381266	-8.798485794517791	-29.37170993413829	2.1190574580575037	-32.892793660964415	-129.53896719003907	6.405027661088334	60.32767380841719	62.106539236749555	48.56563209704322	37.258068881412214	21.948096842138693	4.010241664445154	-32.57531995647609	-62.22381420084362	80.1612543329091	61.799753896877185	40.29375287115829	11.018396398990406	-0.19190764557815615	-1.5260473063699236	-6.525365232939637	-10.01071602770083	-15.380865606531996	-26.240706770205485	0.18842023894253268	1.7287466640494995	8.888468132174964	11.493724798681294	6.697501614853608	-14.248105379294381	-0.0970216346853952	-0.8172912221664187	-3.768093019351333	-5.660499661895173	-8.275987316384299	-14.757872514923905	0.024106559132644412	0.2754959526804092	2.7559810040793775	6.190993147334921	10.536359450287893	8.822640845596643	0.18260000000000237	-17.962519493032264	29.86433191040681	37.717468197912126	332.1471805273607	-250.3460120877156	0.2476825933865768	2.731480150736285
6219	-0.309698704346	-1.444545475795	-0.720832861982	-0.485197563097	-0.625636055	0.916422345081	-0.340601623235	-0.34215340612	-0.340900069986	-0.258016759409	2.527880792029	1.233005458296	0.021308459465	-1.054221318388	0.973307209125	0.461779075978	-0.798009003931	-2.2239361687174193	3.9379982565467624	0.2656519925423543	-8.563703985224832	-28.486447345324667	2.120521132628844	-30.87199513329344	-109.52797054636714	7.110049969662815	67.49053202288418	65.75037240898943	50.5990321838058	39.16126331454814	24.489079129972843	9.146659640683783	-32.491017773218175	-62.396627919008054	78.91283981987172	59.56631369178114	36.25800321404159	3.9526870371258553	-0.1908397505503327	-1.5151583566025724	-6.431846423979746	-9.80784901598351	-15.05297060618887	-26.142558037907445	0.16834416715715642	1.496517802315609	6.544121395160626	6.34244430150134	-3.1576254253018226	-34.29529059692	-0.10068216037322897	-0.8579807012757299	-4.249547856864428	-7.126329310061298	-12.7536347180133	-28.018605798904723	0.02377165236579606	0.2704167852531202	2.635085174221389	5.699084428591977	8.861078311234658	5.215957937647735	0.13710000000000105	-13.044161737756683	29.917107862148207	62.378283802783834	204.38526108150566	-65.09828020060067	3.1284661917799554e-36	15113.319559755759
6220	-0.977686347608	-3.336701874214	-0.734112478751	-0.532035327909	-0.624133971028	0.935850255209	-0.340381875816	-0.333216436468	-0.333837171731	-0.249414500221	2.336140663551	1.032982740231	0.005899114473	-1.267606310984	0.8865164556	0.363148360411	-0.860094722014	-2.2419046603186685	3.8814494215559328	0.27659760425010205	-8.203769995769958	-27.098838310443135	2.090317627421889	-29.64603414662341	-108.47151290203358	6.679404407514603	62.17779537017455	63.947628139915366	52.25419027716327	43.62498694774299	34.930701309999094	28.464405084595402	-32.246746511198495	-61.92218378775427	79.91589692719506	61.116025851960025	38.91079976450253	9.01826593773995	-0.19080728859045487	-1.514801617874303	-6.427512050318818	-9.793976182196568	-15.006430861583032	-25.978879161388704	0.1756548497186603	1.5800840312689104	7.351232701187263	8.062797188158807	0.03578561049302837	-27.896105751270333	-0.09628045113515374	-0.8101097107003691	-3.7300710946357247	-5.659846405869714	-8.68914156426704	-17.032881058564765	0.02619217663825568	0.2979237548329459	2.954632697256171	6.57463832373549	10.900795725484876	8.432269607859215	0.15780000000000166	-13.943195308435124	25.98203378877679	35.89640933354883	201.18949768780718	-118.47063443655078	7.028478748293562e-41	835.6490615433146
6221	-0.248839931748	-2.320974806282	-0.776521016189	-0.276803800625	-0.945972568008	1.081819859526	-0.327466981433	-0.334111243867	-0.33045378533	-0.246293816628	2.498479208214	1.298893527719	0.087020478105	-1.093250470637	0.81305235321	0.453785638954	-0.798194593986	-2.283522307326373	3.852765904806149	0.2639093257211526	-8.453586880655388	-29.12262032972698	2.0689142310922493	-32.846768377210616	-125.78807533950268	6.5292567011301985	63.67790335246851	63.335629062615695	47.97150377567189	35.64846919419387	18.888966540333385	-0.7718160894550256	-32.16699621069487	-61.942371578795814	79.42704092962835	60.26081681393506	37.54373475908289	7.070991037508379	-0.18961706152457733	-1.5025157948612162	-6.315027126762825	-9.526929338444411	-14.455658332296709	-25.083804307810485	0.1707638252117562	1.5231127612330568	6.759239545820684	6.720846087866293	-2.6561143449224835	-33.752343939354226	-0.09671770709661877	-0.8157145532020036	-3.82926945090347	-6.040532961582085	-10.117653299423889	-21.872030083857982	0.02976406030088157	0.3374222813506672	3.3588597491648255	7.532183440527359	12.605765067303793	10.107953323483862	0.16860000000000197	-16.729457342672415	33.5178132986213	66.31032217423899	309.0799388226121	-166.93924316576718	67.84769738533981	329.2449449212982
6222	-0.614305271829	-1.861962878743	-0.681527412909	-0.505066383224	-0.549305161252	0.936235166528	-0.3412762358	-0.33859266086	-0.346573136326	-0.25539463038	2.487931458995	1.034371741232	-0.029311767191	-1.207306127271	0.977067977241	0.413212862076	-0.904901104552	-2.205955632833157	3.96267325651322	0.27282928375741583	-8.841571866147138	-27.208169412005482	2.210405645729397	-30.512710628238892	-117.22264378066944	6.704852016652842	62.40508564844523	63.42007620856866	50.02160502418239	39.43851990615628	26.238963493870855	13.616334188331757	-32.571142723454024	-62.4887663393138	78.88371652007177	59.56610556950912	36.24102610196094	3.7304975979097215	-0.1905274610968175	-1.5115656471714505	-6.381616121262636	-9.633335381688115	-14.426212292511638	-23.86274018621571	0.17498497118393222	1.5727821836159601	7.2953431534804185	7.973773854732371	-0.050978842007642716	-27.885364557245367	-0.09806254530072508	-0.8292813157875321	-3.9290087391339754	-6.198634374432347	-10.094647549967064	-20.44798742050143	0.02797009283970138	0.318604953272477	3.218254057652643	7.3553233427889095	12.872144775167696	11.60876019093677	0.16490000000000188	-15.560215069785878	26.729672821738376	38.09247523867544	246.0991648941911	-148.02242670077703	4.968002852592549e-13	1.661256283945182
6223	0.940726115841	3.911980983449	-0.720490906122	-0.462182182777	-0.647711422681	1.039464213816	-0.345613258551	-0.346066945048	-0.339519205397	-0.257257309492	2.671852115462	1.480948333166	-0.017220573928	-1.149662269679	0.95383023812	0.477350791262	-0.805247065881	-2.2344973197494853	3.916555880358643	0.26264552799499696	-8.305259131844748	-28.762425321837533	2.2408754737354193	-32.118866140054635	-120.25729379761304	7.112890053515955	65.39029478556887	64.14163881671638	48.15392848406552	35.38158316082105	17.4708163418873	-6.231089369349632	-32.41371870855342	-62.27213573947709	79.10819168979748	59.84992468968706	36.7526933628817	4.977382259699051	-0.19014113767595459	-1.5075274944852493	-6.342104830344151	-9.53083864820288	-14.171140752024126	-23.24752603630783	0.1603331054004577	1.4056464670337048	5.688064212523218	4.539550588122425	-6.476029753235797	-40.86744498538878	-0.09840408586817075	-0.8332961452292122	-3.9859893297684774	-6.394235352367451	-10.766513342638046	-22.642072668374453	0.024570686736621845	0.2794605655412715	2.7383797275641935	5.977984822072683	9.502039909673261	6.232367225339375	0.14360000000000125	-14.943239079579518	33.71433149932797	72.38818333168977	298.9603222006967	-139.88673539066468	1.180165690927686e-05	541.7218591611792
6224	0.706666737739	3.40103350622	-0.750062541551	-0.483991595555	-0.699859897985	0.970209492553	-0.337119770332	-0.33951511269	-0.336767540947	-0.246042009831	2.501170620203	0.523367322492	-0.025465826189	-0.91993226896	0.780653528502	0.452032663114	-0.839017643667	-2.1917620962097155	3.893095557302671	0.2644240657647667	-8.555802937309846	-29.189216125977186	2.0973751278428576	-32.38992032330927	-120.51884279090011	6.879778370911273	61.39250968938965	62.64754029099217	48.94238848158191	37.879556624332764	23.65835092030638	9.511069835506051	-32.30823823743008	-61.804394012595985	80.84455449286637	62.872005443067955	42.33437722966855	15.82675167683349	-0.18967166107814354	-1.5027073681581735	-6.299242501353843	-9.433357781366706	-13.992366733183479	-23.075004243902377	0.20503439881082644	1.921511144768124	10.821167976936207	15.556616961184819	13.69522787223853	-2.7607808238211846	-0.1027667691917678	-0.8807607402935922	-4.50075235632163	-7.842908839733184	-14.76960315263403	-33.8897216937395	0.026548582242526608	0.3016807842185798	2.983934591806057	6.617550918939038	10.879584291407726	8.186343605250995	0.15250000000000152	-15.342926349498358	31.431620650342765	58.68634264079448	291.8191081062658	-165.853622391534	0.007219201306949975	11561.857564330261
6225	0.361228545357	1.621073412109	-0.729968655486	-0.589646571429	-0.546153573087	0.90682853495	-0.329607630233	-0.338173319328	-0.334035930635	-0.245075393971	2.422815322375	0.401928439977	0.002543355909	-1.284751852082	0.952627311194	0.215127121546	-0.846693275674	-2.226891051743374	3.943427448548728	0.297303164231032	-8.519114522339196	-28.266933457342205	2.144522588344214	-31.687250246686403	-121.26748652473384	6.692532902670262	61.06428394832887	63.13138208107171	51.085136345005424	41.758043938908976	31.333038403846466	22.994322800805843	-32.44122074767766	-62.290225454780625	79.17686415412041	59.99370392970451	36.99202088895105	4.7680222464080915	-0.19134872864637992	-1.520497879996195	-6.484714062016755	-9.9459124710584	-15.398074713517888	-26.994941383495775	0.20986707093589813	1.9793652377994528	11.474257691105647	17.052516179366158	16.50963260388569	2.019238841751937	-0.09671147979815455	-0.8146170286275721	-3.7708289050063715	-5.753271370638188	-8.863647228437548	-17.23027801709554	0.02404469083194142	0.27377610051436024	2.6865932424850416	5.872682093204373	9.374552752444758	6.249759457232207	0.17230000000000206	-16.533936948622227	28.129010870250816	30.86891615023513	291.6730548986258	-227.84057424403088	0.005748701165376646	319.20135774957674
6226	-0.331693664015	-0.256935637946	-0.74962322621	-0.872611304089	-0.182226002594	0.740802504708	-0.360029520951	-0.356628021057	-0.359243502883	-0.26302019793	2.695102344041	0.348023522798	-0.14175208278	-1.175215928445	0.976461722313	0.498529524254	-0.926952188993	-2.1300678111332023	3.940574924757748	0.2588552153715765	-8.437657565529078	-27.41803173489845	2.109395394668396	-29.450599470551747	-103.84580491423304	6.947246738503929	62.71135035010521	63.65616407700915	50.26410789033029	39.58754487070624	25.84036189029058	11.14730726354033	-32.487459090344146	-61.89460056832707	81.27495397884249	63.6534408186432	43.47921674865865	16.746123234448685	-0.1915748919616448	-1.5224247394471446	-6.483152909991629	-9.880715188530253	-14.964108015976414	-24.835273321462342	0.20386122621380948	1.9097989192640252	10.791864359342625	15.692448301749714	14.445310328221716	-0.5537343123798143	-0.10267089449414449	-0.8785870960862091	-4.428022235108949	-7.516224141534595	-13.426148939580678	-28.67164602308318	0.021111804922992947	0.2416852239824018	2.373101290022227	5.161859871185026	8.184574123413604	5.242578440748498	0.1488000000000014	-12.970083250634831	27.6664643615611	48.62593859243755	196.120589368796	-98.27428233978928	6.121434988048184e-66	323.9859348639654
6227	-0.21028216498	0.734029472897	-0.719786450635	-0.792042767999	-0.284748119412	0.782002756406	-0.353703510028	-0.344922166194	-0.347182972674	-0.265389237379	2.446299164796	1.102539354065	-0.078275747444	-1.106505284851	1.04318609474	0.428477423756	-0.909639318486	-2.2405994425267317	3.863096184994682	0.26709814215846145	-8.859332021514529	-28.35367045138199	2.0894632331133045	-30.125620741847793	-100.67568744231687	7.270547777450278	66.5684502221798	66.57950447571417	54.67357996555569	46.52073682325346	38.62723218402587	31.223802000927915	-32.189955836765776	-61.79261233125673	80.18183074495956	61.43061306125806	39.164287565378245	8.784035808382495	-0.19195102022803043	-1.526589254850951	-6.534677812284243	-10.046437199343353	-15.519702102344516	-26.780823267281733	0.16729276271388607	1.4855081619742245	6.477462279895267	6.277888855084724	-3.0779005698143966	-33.66309294498895	-0.10310595223387158	-0.8834858237267044	-4.48857425077822	-7.706173448838845	-14.028001810588448	-30.64346132284974	0.02207907689942324	0.2523685100196502	2.4825092393833494	5.425695331395502	8.689785240583362	5.83686273676781	0.12670000000000076	-11.135863630937232	26.52794708363921	51.231501451711615	195.38176656577332	-90.99785560024998	3.041634623325004e-87	818.4630521009036
6228	-0.461254993886	-3.124897411536	-0.753315271589	-0.423026735892	-0.73763955053	0.987451698904	-0.333924704037	-0.338769814825	-0.334168191883	-0.261451660193	2.573940093559	0.68852851121	0.084157037722	-1.071507911498	0.944216096343	0.590743325485	-0.850072983373	-2.2402091830024524	3.895708175048867	0.24609820136956329	-8.124057563796107	-29.228480462518874	2.0121248600469714	-32.65033630698409	-127.48462912681615	6.200358412096941	59.34100498644242	61.17912134034486	47.02900620348285	35.04116303773664	18.488382320150087	-1.410504908585066	-32.359547305615045	-62.17603547716056	79.30634103764795	60.20402563493643	37.54892486638686	6.5707780104845055	-0.19114394196327247	-1.5186078163753765	-6.4778205828142434	-9.962225230138948	-15.586880487876295	-28.0468236140988	0.19578438489430658	1.8127556628600696	9.673323786778807	13.04146885518344	9.127488385144138	-10.687253969722134	-0.09928224318408303	-0.8430887430397997	-4.102815448805064	-6.750273701528911	-11.847864537894568	-25.88884832765483	0.028348250512526228	0.3220636105632226	3.217068978984744	7.243533603729813	12.270731763762447	10.171079996086974	0.19000000000000258	-17.703727420392603	35.688329728242564	68.15450863907492	260.016807758894	-155.4834745116328	0.23658160182992943	10.224077350114475
6229	-0.416243446459	-2.817871902589	-0.750472146403	-0.474890979081	-0.676248741822	0.927724351353	-0.341163737982	-0.345337030361	-0.342093720756	-0.236805516901	2.658044008892	0.461350211908	0.005696568289	-1.040128454393	0.724131549545	0.371181633507	-0.883813882104	-2.1579330328455577	3.92982196912372	0.2765597198062442	-8.142213445984963	-28.362009935781206	2.04670246784753	-31.866888458267812	-121.50868244518948	6.36861505483733	63.64576245339518	63.28637946276444	47.77410742961852	35.16884409891233	17.505420539014843	-5.533360353660292	-32.42113887899136	-61.88192250569156	81.07171628026873	63.37539701066965	43.306673488845405	17.589163698672596	-0.19022592556577492	-1.5086802912751958	-6.365803964520054	-9.629389780136334	-14.579724829159332	-24.873101015898673	0.2095608225145317	1.9750662800254284	11.397310721190168	16.820437216561274	15.943348563438157	0.8494222624735138	-0.1005615859151011	-0.8568274407159938	-4.243908627520456	-7.127401879452779	-12.81671893181129	-28.374799147167767	0.02880149724047032	0.32745526606501296	3.291593407002751	7.477717946625114	12.897538270178918	11.224041771168695	0.17440000000000214	-16.810616491170606	31.40517693011143	55.26460103981398	339.0012095861897	-223.66013223683782	0.004597280554948775	425.8278161045716
6230	-0.90913766447	-3.158707596798	-0.767164283448	-0.31450527383	-0.9393221918	1.084861474654	-0.335846784224	-0.328009484248	-0.3325422669	-0.252460901568	2.344274360508	1.043536386555	0.090306041978	-1.045071450678	0.786049374516	0.61499225546	-0.781356055599	-2.2309029543700682	3.861667982844208	0.24047689753201368	-8.444767195223426	-27.991132085017874	2.0652176687106523	-30.768023048976467	-114.26458073624131	6.697782762885918	58.732752773681426	61.345266413228956	48.63012025242297	38.231034489735315	25.616260577780896	15.464973635742199	-32.23269495783258	-61.83141652343216	80.35436245934972	62.041416056818555	41.11421954948159	13.607265651625069	-0.18992360155019217	-1.5057893869021064	-6.350132710618156	-9.626549180380227	-14.738747984338225	-25.908535641513215	0.18070527640596878	1.6370938195230895	7.8682864556088195	9.084315953258024	1.7067582538636281	-25.095533720043264	-0.09806914795757066	-0.8303960589334898	-3.987575599687531	-6.483354291589633	-11.322981145628916	-25.07884283819898	0.028222611220275626	0.3198720931622094	3.153952693545855	6.973244282944546	11.343358868798536	8.261848140358586	0.15460000000000157	-14.711276185705193	28.139829620499277	48.617156499558426	247.34968981367206	-126.87205243178585	1.6766056799326633e-19	85.44125022330039
6231	-0.867245162491	-2.339049324143	-0.731034055737	-0.458105028748	-0.686664333436	0.986430572238	-0.328700040565	-0.325415789998	-0.322845024416	-0.254937457851	2.237966636322	0.505388724973	-0.031301982843	-1.210532263209	0.861662990846	0.546336582763	-0.800912694908	-2.231949604614216	3.8616538273696928	0.2504796786687828	-8.037631823843485	-26.93673687650499	2.0563194642874647	-29.338811215656346	-110.09125676267307	6.505010813245882	60.22093507050808	63.1854724695621	52.68526885969329	45.055025529492305	38.47820380802467	33.65988741568381	-32.215725669860085	-61.80227249456017	80.34940186402243	61.90344651067115	40.506550472263775	12.16876579027413	-0.1895672649279125	-1.501507685313972	-6.282506385232841	-9.375207485371945	-13.78352940934728	-22.331279930104234	0.20653220234233963	1.9393353934587918	11.017812631232301	15.9996931487206	14.516731764375749	-1.361451932335075	-0.09678085186448557	-0.8157172685343699	-3.7985242091617617	-5.873527263759332	-9.357543585454916	-18.988735019068262	0.024822024728299086	0.2821325824031171	2.7604850518952913	6.015626458914197	9.51581455836601	6.11618227750938	0.17100000000000204	-15.307136325706699	26.849143482551455	30.505725165515642	289.4808417657057	-226.2568132889466	8.944583181861056e-37	1.1653144143949419
6232	0.394480409228	1.642994025138	-0.713353555767	-0.442776827879	-0.718423975647	0.943441026746	-0.329446099223	-0.327938321044	-0.325108293691	-0.242366948027	2.287614390225	1.230893615499	0.034226378927	-1.221164270631	0.841535834472	0.3099019307	-0.732863896288	-2.2174290733877475	3.929601343755406	0.2851692231386827	-8.519122949182863	-29.48700999795877	2.0209159228616262	-31.70559583434646	-110.49389698479975	7.025697327403375	58.83582376234587	62.11903823718425	51.125224287967185	42.61355278949899	34.05816299036985	28.25069277119246	-32.41625720357446	-62.184739709152005	79.5691703406951	60.6942800058687	38.35332787967865	8.11931803303174	-0.190493333229782	-1.511579186113501	-6.3989755513172994	-9.72968027271433	-14.89174587861376	-25.882502489939043	0.16956124167939482	1.5101245905255645	6.663664715081845	6.5748131185898275	-2.782610440618208	-33.67566864017866	-0.0963211398018531	-0.8107495318174613	-3.7460901254422394	-5.729584837898589	-8.976550871219262	-18.052405199447893	0.022044425588461508	0.25051860287053057	2.3910651666703737	4.996159911934275	7.085857559288197	1.975456120493545	0.13630000000000103	-13.177450304719185	28.49724931366627	49.008742850236935	188.6069111477775	-85.19957278017216	8.006668417090507e-34	119.17689757478543
6233	-0.803709455052	-2.27569462131	-0.716333503011	-0.481197355588	-0.604863132403	0.94752305961	-0.332855069907	-0.332869800687	-0.333941095444	-0.2403662778	2.354650957911	0.820197157094	-0.049086657189	-0.99342473611	0.727077217397	0.464297102709	-0.831301122278	-2.1327232299217105	3.934935793363872	0.2634467623306331	-8.41554987167855	-26.742299989162074	2.0439232150934403	-28.51848586992925	-97.97045508800619	7.037403646225589	65.83774126605597	65.6776437334972	52.74317979600718	43.46010657018582	33.54360364169607	25.646371274808665	-32.45986685474886	-61.83634305395525	81.48815069520072	64.14166793411778	44.716568871291834	19.826483698983253	-0.18971728005055027	-1.5029826856646598	-6.292539451201621	-9.387816040370762	-13.75436846865297	-22.02483086955685	0.18596170649066476	1.6990376476284297	8.537029636432168	10.627302949746358	4.8243621878408005	-18.41356868837384	-0.10195565279743764	-0.8717313731107151	-4.394154189662151	-7.522262102471582	-13.81073650882936	-30.91286782422072	0.025224790961231373	0.2870330119523192	2.8330808307883846	6.254690382320881	10.202018973754388	7.436144913448814	0.135200000000001	-11.746673555775837	25.415711580752458	44.75502674056801	169.21005035731812	-68.69221700636155	1.346971979751581e-106	14.392150079974153
6234	-1.041316728648	-3.791567666611	-0.768008872521	-0.350102195819	-0.846737413174	1.062933077702	-0.333453265382	-0.333909475359	-0.334070742013	-0.241638494398	2.410617680995	0.483501900761	0.107634860207	-0.920508324385	0.679725545737	0.571001780583	-0.804373158642	-2.1363330346064378	3.930890532425518	0.24788007382682997	-8.297586341320622	-27.251431014168922	2.0436599219223974	-29.719824169576622	-108.97949589140524	6.693860101411418	66.96527618696072	65.51675795623092	50.6316325162788	39.50045890437922	25.753062611975558	13.055117281128275	-32.4735840401775	-61.8837929976712	81.39283447127382	64.11448044967493	45.06340059245166	20.65198298952112	-0.19078558107457114	-1.5148997520075953	-6.4434081724214805	-9.87886721397531	-15.405766112435945	-27.69825750009328	0.21260246278878303	2.0104499893713816	11.748842251911041	17.523703453127933	17.0147991875945	2.2095165138038277	-0.10125692090985233	-0.8647709276457404	-4.346503378000717	-7.4566675653232135	-13.87020377120991	-31.799437796124387	0.028074741371479216	0.31852767998151604	3.1549763144177434	7.019613480229135	11.58886373903073	8.876293681749527	0.15820000000000167	-14.427437798389123	27.5455174996529	47.87692753368629	257.7030185542154	-140.17915573583647	2.5696045664392023e-40	15.315883429020703
6235	0.672612268062	3.616078173014	-0.708212630183	-0.288688790866	-0.856334936342	1.078161670116	-0.325128551582	-0.326727289437	-0.324660511248	-0.233284623441	2.311089143323	1.289132981077	0.141816107852	-0.946694703391	0.684280280793	0.383516674356	-0.746987334911	-2.211617608450101	3.885812051105632	0.2737261819259217	-8.62974300211798	-28.21423011952821	2.159317887161969	-30.798241455070485	-108.51892260949171	7.315733506248078	63.89436976470994	64.27423393791152	50.85037920239432	40.72428575805721	29.063549145441993	19.947294761434183	-32.26567498500584	-61.80613554659652	80.62936896550357	62.48348018522228	41.67527826819501	14.896702756703574	-0.19119966603110158	-1.5192747566573328	-6.488309673380944	-10.001309076006514	-15.736479977161414	-28.63090252440203	0.16993318957452322	1.5140666298268801	6.689527011987273	6.606258493936057	-2.7837910640330246	-33.81363766654957	-0.10052903712710354	-0.8568265349802295	-4.259563101233899	-7.211284605362075	-13.193529988152601	-29.884638587423506	0.025863961546709002	0.293449929833055	2.866195400979682	6.238002745286405	9.815853577604873	6.189521172633342	0.1173000000000005	-12.811164230048849	26.642148683779133	45.65760720563681	183.60226030992143	-73.43538771894838	5.4689874110373296e-42	24525.82740058696
6236	-0.426815787862	-1.985485347155	-0.742538319182	-0.486348366764	-0.689595492061	0.972677859686	-0.340209285596	-0.343024086241	-0.335489763454	-0.248704810479	2.536314225549	1.167900056265	0.00724215618	-1.117203929998	0.766154603262	0.536281919787	-0.844826222365	-2.194037731375029	3.857566330118956	0.25083402983337266	-7.997847968743702	-28.29681104226628	2.003376002910065	-30.872342809027906	-110.85581685161046	6.720358769577379	66.12920099749796	64.97463307554113	49.92743521734518	38.35900759070855	23.347369148423656	7.459358845832833	-32.18916712836993	-61.54244051978041	81.49051258576773	63.931052220685096	44.25357832529916	18.86910260775471	-0.1903425411890201	-1.5098983068210186	-6.377615090158749	-9.659499324062638	-14.651681047748044	-25.03560367150572	0.17130238750487314	1.530060809689272	6.857932028136326	6.9936791001833924	-1.99000856121751	-32.046598821028866	-0.09898327449550894	-0.8397178439318611	-4.061014503620203	-6.619261768669284	-11.437656512278771	-24.613797333095114	0.02667947828578431	0.30322733508544863	3.0047464286213432	6.681669726897916	11.049771422816448	8.48352184867495	0.1513000000000015	-13.688545005028631	30.752859532516865	61.67620674517849	195.19499137267485	-65.47197840882468	9.738111857297853e-34	0.6963877394196324
6237	0.012789600994	1.21020039478	-0.732524581777	-0.472857761288	-0.625019592595	0.95741658144	-0.335197107803	-0.338108026794	-0.341854575836	-0.249925593313	2.459072800022	1.395508336493	-0.036709317056	-1.014447751108	0.844753691015	0.497204534038	-0.769932806445	-2.1571532487001175	3.9624495148310213	0.26059041015513784	-8.819486949433044	-26.924480777978605	2.2171245301295075	-28.91157575646722	-99.236862782005	7.534693249313363	67.29071887984193	65.89921831848805	51.3958717901305	40.64914729444983	27.56724549730794	15.373970818555279	-32.5838054207762	-62.257942960007775	80.09673319550893	61.78449770682928	40.514149592206174	12.461314889873638	-0.18978218475048877	-1.503732131531231	-6.30312519583236	-9.424815530686109	-13.887904740179525	-22.500509135858135	0.16290693656081193	1.4347558007353027	5.9596293778859835	5.108510687236141	-5.4337311767182905	-38.82130974620841	-0.10135837375793583	-0.8653285548468072	-4.328831299965095	-7.3484689258311615	-13.3647442365783	-29.7409188191324	0.02265444181944153	0.25773277438494663	2.4884296857631902	5.298375382358087	7.919928037947238	3.6533034919747354	0.12230000000000064	-11.418414046292872	26.772756619352144	55.868729829557694	191.02886278226867	-58.30221145347217	2.0621374751897927e-103	0.13881859926534584
6238	0.073527606814	-0.477072132305	-0.736891273361	-0.585941773497	-0.541897279519	0.892746526985	-0.353918217922	-0.354770166694	-0.35385372685	-0.248921436498	2.781070649457	0.353104220625	-0.058715744115	-1.222639614937	0.982123279079	0.250979847028	-0.80457703005	-2.2416913278252006	3.931484125680671	0.29258719288218915	-8.616577051885466	-28.844696305768693	2.221646414944349	-32.59516640808077	-125.15013553931075	6.692367419912162	67.19130521960822	64.94523084867865	48.29315842396351	35.12432867525593	16.37022182876509	-10.04002867147406	-32.4082322705176	-62.29111757254992	78.98668145605865	59.612640376400215	36.22689417364246	3.1964870866757704	-0.19023352717752706	-1.508514405399953	-6.352749000157468	-9.56137682941235	-14.259808312891556	-23.508921941973327	0.21384045630396648	2.026543085271299	11.987351758608103	18.176131580501067	18.46643397056615	4.94007055244482	-0.09812158901247212	-0.8299852907724274	-3.9392333118218406	-6.233561206910988	-10.21166628765038	-20.811657016993287	0.022116683144391136	0.25188986410128167	2.4334266495760852	5.179723719752043	7.742377013793069	3.552932239503235	0.16720000000000193	-16.93693117245997	31.59213064205767	54.74018285275338	303.24161159693256	-181.9127961618274	12.516137903454986	96.04259590048417
6239	-0.401019347668	-0.807703199567	-0.737251455261	-0.48390134716	-0.671102892972	1.001226129155	-0.340035878074	-0.33866666294	-0.340268012691	-0.243952238444	2.470635121156	0.885993989463	-0.01228629555	-1.17095669839	0.762947038312	0.443578117587	-0.846411617417	-2.1938080211519404	3.8787884905104892	0.2649405484249174	-8.399151813066144	-26.927710403276876	2.1597440069488747	-29.786862994334427	-110.24863031239182	6.847429253706291	63.31963556554935	63.80284306421641	50.01945174581312	39.27131777221065	25.923857890804573	13.464030588804823	-32.24949884670094	-61.679791662984215	81.13260601979131	63.31906845471712	43.07547607957659	17.039341423146023	-0.19012723035530088	-1.5074983524051975	-6.347254311264091	-9.56050696521917	-14.317268806283119	-23.882145473788324	0.18328811265915546	1.6678590765321692	8.213992375818542	9.90877681494034	3.4413906147686237	-21.20939101508018	-0.09790664295245322	-0.8279583983722724	-3.9312502195942494	-6.2477976020184105	-10.390282775468947	-21.71194428361715	0.026595603090873315	0.30236426297640906	2.999143667686568	6.67789924560669	11.078537956340268	8.593716260752444	0.15710000000000163	-14.457471450450793	27.169414090548685	42.44962483082376	253.33537822424387	-152.06448977370832	2.301291010733152e-33	786.476908565078
6240	0.517497700634	3.542372298047	-0.73222340926	-0.56376085186	-0.53128758717	0.944518933168	-0.3505459166	-0.343651202597	-0.348228067881	-0.248893721471	2.567359919037	0.408595431066	0.002944346704	-1.194357995353	0.853936744137	0.428909559155	-0.911554932646	-2.1754657583952786	3.927543535842798	0.2687913336632377	-8.97530006650509	-29.436360240122774	2.153052609589942	-33.610551110006156	-134.5768569716491	6.500599218856788	62.945900795431385	63.48097349829393	49.42326570489513	38.21980174688375	23.636410284709438	8.211936892940722	-32.432930020359706	-62.008647956638846	80.48634599020039	62.2940935800261	41.20062330729398	13.45679746258751	-0.19135422416416914	-1.5204800651717187	-6.481006668450272	-9.925684279978158	-15.300734335002756	-26.5657260733142	0.20967976105948866	1.9772808680213272	11.45803401880361	17.030629871327125	16.506515559147335	2.083049767448406	-0.09866569070798903	-0.8358803060452833	-4.002266053341756	-6.409345915997193	-10.691836944239629	-22.083279506770605	0.027529377029834264	0.31353041856792496	3.1562707210145495	7.179165767630665	12.45502647704425	11.001025457251512	0.1765000000000022	-18.528374052316682	27.80614402162671	28.74250538259207	345.40739070947564	-265.3523190119273	7.697869004831511e-05	29.99713056215597
6241	-0.134491953514	0.72785711603	-0.740576033565	-0.44703089374	-0.678570793872	0.978444687113	-0.325055016677	-0.330036989707	-0.331300713957	-0.260935151418	2.321331659169	0.796504665014	-0.024252464145	-0.948674537185	0.951194501663	0.576625320518	-0.753154762601	-2.2235895799311187	3.914815323015474	0.24864069996981703	-8.709754566497859	-26.978586838094095	2.1877294601208694	-29.000167815303527	-102.53963354852964	7.32081516994937	63.81441457959559	64.6433810764978	52.20320684187235	43.10277835670072	33.559383832689115	26.425858379526268	-32.42833331730803	-62.25076707196313	79.30333481718039	60.24464062906625	37.618581599267266	6.677809583894278	-0.18964005595115002	-1.502296026635249	-6.291444687621339	-9.401850798537586	-13.864236430558991	-22.576527929291615	0.18854677350463764	1.728707026492413	8.823823423413971	11.221614646462854	5.853669012177509	-16.602369560688988	-0.10217585000094317	-0.8743092722610241	-4.42993833072149	-7.641983797108077	-14.208632343588418	-32.25488036854904	0.022696202994624062	0.2580067793502284	2.4820282563202247	5.256672981668646	7.743350668115431	3.20039039250422	0.135500000000001	-12.514798437185716	28.243532470937478	54.70309308655423	244.3571037951618	-127.04383898403727	9.093862692816732e-77	65.0847772433857
6242	0.937212237374	3.671609176112	-0.75536306041	-0.332963630676	-0.883534904149	1.103134499184	-0.342197826525	-0.343606014819	-0.33567658012	-0.229946550076	2.692093479256	0.477605710633	0.085300237996	-0.985303720901	0.64805917765	0.345883600485	-0.799497431516	-2.165199358496747	3.9347225114858064	0.2801998730492542	-8.14109981242262	-28.751633150728438	2.2262795902815053	-33.12518913646792	-131.2780475181281	6.765436845601838	65.510961995873	63.81228583105426	46.94444175200406	33.333270910773905	13.672872709046294	-14.946043903578826	-32.43644916878925	-61.95160169380578	80.85529723189576	63.07788174347668	42.977510117820735	17.48380026781406	-0.19024370195371962	-1.5090813927291105	-6.379652133539342	-9.694495669873328	-14.86828655894792	-26.069754374014224	0.21375563264751082	2.0240605982744855	11.892590762671292	17.828455317626283	17.52174431008128	2.935806352054813	-0.09973518633956675	-0.8483483893890394	-4.1745221291153	-6.989164236208731	-12.641239638642586	-28.504153469377993	0.028323083180268434	0.32126181583721647	3.1822395358885642	7.081725872828281	11.689648576630512	8.9529906044576	0.16150000000000175	-17.566795748695466	33.022118150492865	61.248568865299916	323.09552100106515	-181.78740052085817	0.6652271493062842	36.27802049334005
6243	-0.38522282259	-0.694619442901	-0.709148919439	-0.310621021115	-0.83867332621	1.08757123859	-0.320083329904	-0.321212577363	-0.323639667866	-0.245697211051	2.21928287768	1.301399003029	0.133555437942	-1.108589026972	0.791314713454	0.47618227672	-0.76633641521	-2.246503271112774	3.8667190839089787	0.2607960202618117	-8.593383164592755	-27.046224830118554	2.1216242153689695	-29.37320862485124	-105.09662569082916	7.087295276427968	59.300575721054045	62.316434706578185	51.12550952578882	42.57143393080228	34.142699530627134	28.84985178492459	-32.222231349221914	-61.88786450736887	79.98216643323788	61.27868014844538	39.409136241392225	10.539053344606085	-0.1912576826266831	-1.519853164765336	-6.492632538246642	-10.00846286912141	-15.736450208958889	-28.560325732874016	0.16909617775418131	1.5045897013543184	6.6015004857353	6.424989533346405	-3.1048200901810823	-34.4208851261451	-0.09736255426642786	-0.8223909772395807	-3.8867203547086233	-6.164092155444788	-10.31764074098641	-21.997881656159763	0.0263562768900552	0.29911663826719376	2.935419281534919	6.4357706471035705	10.300503465627276	7.002720266157333	0.1382000000000011	-12.907204568175501	25.96818878693921	42.40923326892859	196.24887888656113	-92.56602707600476	3.4531331542913366e-59	690.8595872126469
6244	-0.111567838214	-0.059154219536	-0.713667972885	-0.347019239994	-0.816367169578	1.092054265514	-0.32212406507	-0.323872377765	-0.31750309289	-0.255709062706	2.207798065394	0.956828099222	0.043568829117	-0.864121719284	0.897444283362	0.537609232665	-0.775718797771	-2.2084540662242804	3.949715695344317	0.2553726596725074	-8.344165201735818	-29.17705601820851	1.9865494595354425	-31.25586450398858	-110.29378335928816	6.950390162767039	65.33574009461044	65.67261466266784	53.569562765660294	45.27680225004779	37.78608858983676	32.46061177707026	-32.55424694017127	-62.4602928345279	78.97753934350493	59.813429568060975	36.99100523910489	5.92603257045767	-0.18996998179379607	-1.5059576098409604	-6.337111640945524	-9.54943915211697	-14.358881225959752	-24.25864403648137	0.182862038173313	1.6625496253124445	8.14475401419817	9.72631832193131	3.0171704266554595	-22.237331040762403	-0.1025718583409599	-0.8788618689710933	-4.48989318441454	-7.8366158951004685	-14.838300635632299	-34.3500356885611	0.026132827410076553	0.29664461499780864	2.9100674806516524	6.375369162839055	10.190114339494864	6.884310131650695	0.1387000000000011	-13.062456288861766	30.078588860164324	58.766269834901834	226.94681995535797	-106.53185811045526	1.2628869427209166e-35	5.92254748628223
6245	-0.522069456995	-0.689044917081	-0.752709056062	-0.719398977713	-0.399199346729	0.757953923576	-0.346101423945	-0.343065495955	-0.343646262319	-0.26050291763	2.456570067458	0.535136493802	-0.063645026991	-1.355118948784	0.914561632158	0.538685064412	-0.94449088525	-2.192892265481353	3.861217356423297	0.25079151157034896	-8.49303375248042	-27.357182706051077	2.072535495705127	-30.21330589616757	-115.59764888930377	6.392017407518246	63.66744581797702	64.73685040656626	52.641801583611176	43.73397640427339	34.223830962436985	26.199092000783143	-32.20148721135025	-61.571037998765554	81.36108722380844	63.610609820054336	43.394872351495124	16.74120952991681	-0.19120958175127833	-1.5189188367170166	-6.463553942235443	-9.874289814526342	-15.146682675362193	-26.08303494406439	0.19672724756079474	1.8249456067106695	9.850470572923944	13.531744378419281	10.287003359664169	-8.063041020382103	-0.0966948227111219	-0.8140973876079456	-3.749576287261513	-5.650656357810838	-8.411855173636814	-15.573628981934739	0.02594362554442675	0.2958221455498845	2.9658950440045864	6.699433083903587	11.495530012004973	9.863199194263824	0.18370000000000242	-16.165926511508296	25.439581462965688	21.993238323062332	278.4507375126232	-223.93950845826467	1.225104770074431e-15	205.3009002049072
6246	0.795234714104	2.400363524812	-0.720756873391	-0.539990835166	-0.574307075354	0.888876745238	-0.350518139648	-0.351223057785	-0.348498974472	-0.232597122547	2.748002437418	1.046084063518	-0.023581601144	-1.041726042983	0.789252497658	0.203495448865	-0.90117450584	-2.220292372894198	3.886666176111392	0.29686665457292644	-8.581749621659158	-29.110613038564296	2.1863202007019717	-32.961434424051035	-120.89715358977742	6.985223830740573	65.1645217248042	63.953148037671795	47.81753056193376	34.805058417930674	16.24941753982538	-9.650841129043966	-32.210817143903405	-61.72346845870092	80.70721848178633	62.50206239558446	41.45769686390496	13.525606118765877	-0.1905139196822148	-1.511583383837147	-6.389159572810781	-9.674729079869795	-14.624947905652416	-24.718089010693127	0.17458285646286711	1.567946819977956	7.239055279824325	7.834970651383376	-0.3565144873663826	-28.60923600292678	-0.10150223556240191	-0.8667564795973528	-4.338342569033659	-7.36039819920738	-13.344640600127109	-29.5224252540713	0.027690191959147358	0.31520504009393735	3.1680368234099787	7.190474204032941	12.411305936743974	10.817627833187156	0.13930000000000115	-14.779844472676775	30.39690113477456	58.42962139570183	224.48483672672504	-86.28725148993685	0.00021366971684876014	207.34445610634955
6247	0.056740114997	1.428586200541	-0.732410337425	-0.489545314933	-0.622713383589	0.923652450474	-0.34058762113	-0.333335698124	-0.336179452821	-0.253020287412	2.384912961609	1.325992851193	-0.004915890823	-1.247067553253	0.897648772483	0.464722988778	-0.901341208015	-2.203399579388873	3.9277759156561953	0.264446688710831	-8.653571230863681	-28.132576973438297	2.157877915162891	-31.58152578518573	-120.37398601351406	6.728311284772837	61.73383737864563	63.39387838866324	50.99041373993648	41.44068506955343	30.65352182479331	22.068678175398293	-32.449478847391156	-62.19422892936375	79.68049857333487	60.89888269548661	38.71494149794498	8.900110678955699	-0.19039680648043372	-1.5103911515711148	-6.378987124268289	-9.652816354635926	-14.590163256359862	-24.710606263498264	0.16507233304372873	1.4592968669688857	6.190033391905293	5.592441728609733	-4.54601617128337	-37.07026107253506	-0.09649820567445647	-0.8124746849428678	-3.755612707633532	-5.731675036880298	-8.886188065620331	-17.532174640346806	0.028938357039471105	0.3292652247145387	3.32523476158649	7.602589146545838	13.28397386632682	11.934365657414451	0.15810000000000168	-15.73536345686297	27.57646282772975	38.725727698604416	302.35491549047066	-204.02322435630433	0.008724074567208263	12371.973432062849
6248	-0.101748635924	-1.114779157387	-0.698636528713	-0.731318807558	-0.362431174114	0.8200640742	-0.363402251456	-0.358337211313	-0.363353737292	-0.250790418098	2.796345677657	1.10412308818	-0.072328789086	-1.338297787366	0.969260930265	0.257720446421	-0.841252886641	-2.213225707047802	3.9172250818073606	0.2910991718519941	-8.694186785690803	-28.76949127480218	2.1382739768115337	-31.41444586520842	-110.72945022855166	7.0198706911911835	62.60916885328005	62.90609241907973	47.90788490342067	35.52152497029387	18.01084863024114	-5.46246396667634	-32.34808857906734	-62.010260661114465	80.0012022815353	61.2989606305517	39.13335872261007	8.728017177305453	-0.19152024582202562	-1.5220413555413006	-6.488298186531944	-9.921228645511968	-15.188132022219182	-25.888017205219118	0.1683578510480524	1.497471329169579	6.5850766622100245	6.49296512789817	-2.71416536664694	-33.01805259794724	-0.09752209714189963	-0.8229668196040621	-3.8404779011844576	-5.894685822595683	-9.042324558655068	-17.053901181203795	0.020270341304363768	0.23164884268875147	2.2332457312477283	4.715295706621892	6.905903450673556	2.6382436569855043	0.1455000000000013	-13.430400572705315	29.413050693945557	58.84567704181766	221.1099921301991	-88.26277512831932	1.6104415888245646e-31	2497.4732533090596
6249	0.334332007987	1.022497454907	-0.718572627171	-0.51071377567	-0.624439683299	0.954650017518	-0.343707816112	-0.347388069805	-0.34423649865	-0.254531675119	2.640522344089	0.809236680602	0.054740171374	-1.046570308088	0.886080791014	0.490270768968	-0.903268961653	-2.1833712358412094	3.938743712886657	0.2610075923396204	-8.569297833688227	-29.379630930649377	2.09261119629806	-32.953797002596104	-125.60458014220649	6.637447324488089	65.86853856696432	64.57134165337875	48.91156959221588	36.580053239273035	19.70246351605033	-1.1060949134719884	-32.49512257673338	-62.1943014955408	79.92837722617928	61.39210450260531	39.69336975636495	10.828675892968093	-0.1916079594228961	-1.5233667898025707	-6.520043322420018	-10.058616336615794	-15.76968009371925	-28.28118750592478	0.18628944801125644	1.7027548067899658	8.571104388182432	10.69408653419307	4.929812790772604	-18.252433074263127	-0.10098011539834674	-0.8612123097617276	-4.284193131100029	-7.22298080589243	-13.018468330830627	-28.761435014288477	0.028652234536860426	0.32602717032748696	3.288227307363254	7.503252032219789	13.066062471479297	11.643214946615451	0.16500000000000187	-16.35321378277271	32.3984733305203	60.42411909272247	246.87501016056302	-121.4083191383882	198.96690159687748	897.119817638894
6250	-0.945803654668	-3.621025192927	-0.732134188778	-0.667934670582	-0.415562546272	0.796576952502	-0.344699745611	-0.344720495087	-0.346136618953	-0.264152132974	2.527951470775	0.703228490241	-0.073766529361	-1.101721277733	0.993632372149	0.533634871941	-0.903517112438	-2.1745696343233165	3.9451295478174497	0.2551505195707226	-8.499333642634731	-28.124226867890556	2.0031001680839333	-30.262486094889397	-108.67737975640438	6.685963556684601	63.28724242988683	64.09884541199953	50.999556698697184	40.87901559712738	28.667161916263225	17.332869177729034	-32.526627420127994	-62.22457814746161	79.91679522809098	61.34741062153601	39.493971897393635	9.928009566935966	-0.19081743532323547	-1.5146563592889062	-6.414440798809736	-9.7254847895447	-14.683841074044842	-24.589423213086963	0.18777442264773406	1.7205858260981757	8.777296884787082	11.193949168708748	5.991286408264733	-15.920851744180906	-0.101832140759748	-0.8699900000134135	-4.357808800548773	-7.375978785136955	-13.245358029043079	-28.80071665619205	0.024656550908164994	0.2811681541620253	2.793947737976067	6.223065827676055	10.375978454215991	8.156232187710351	0.15620000000000162	-13.600730544274073	28.95899218131231	52.77023158888364	207.445857474736	-101.68833054661471	5.400846423358201e-41	73.6909710168142
6251	-0.175244579467	-0.343931607387	-0.766166243259	-0.288717388706	-0.912567657523	1.053427914686	-0.324329854698	-0.324878040064	-0.322164443456	-0.248192969413	2.28891372657	0.518134870717	0.101499761539	-1.14412239613	0.840436705878	0.46305578882	-0.718544934588	-2.2709111709233607	3.8753858395034695	0.2634746545339716	-8.45367298787884	-28.579173525195067	2.1136822841757534	-31.815077083177407	-123.19366249009715	6.5820211887897075	61.90896804280921	63.25676367919877	50.347231723088626	40.418500270747	29.144648255753193	20.894067901883993	-32.25604109164194	-62.08649253828783	79.20000908796094	59.93266491732169	36.98023408276912	5.916250818764095	-0.1900668199497476	-1.5073106593384935	-6.36607213781786	-9.67074829453473	-14.860178990555731	-26.249453125532675	0.21210895717482534	2.004251455530328	11.666024122035111	17.31032904500445	16.561911108248797	1.3651168186482547	-0.09584917196895622	-0.8061500026058633	-3.720271670221562	-5.720132394332764	-9.189553443654328	-19.30230290826274	0.025256293961010687	0.2862051446095839	2.766066036816822	5.924670924635384	8.963684091432489	4.583217881912599	0.16730000000000195	-17.079965743887705	28.946426511211854	36.73592699510626	289.54019811954424	-201.97419412426422	66.39496670204987	17843.591152846235
6252	0.025681542342	1.809454482384	-0.706871562336	-0.38628816298	-0.778948077226	1.07684330391	-0.333964376626	-0.333620970855	-0.337162414112	-0.24662682072	2.391319099263	0.47449861595	0.012290613643	-0.905614133346	0.739586677894	0.548712992111	-0.85036693924	-2.2112817661726174	3.8453324137899787	0.24874812976730326	-8.74352927050932	-27.259323910323946	2.195986051826421	-30.538163342454443	-116.65294335533036	6.883879066201882	63.89381640904967	64.17678516511589	50.48789228957969	40.02081345109054	27.486056362968647	16.781545561998957	-32.14846497442747	-61.53771298360217	81.30646637992123	63.58955156921728	43.67287225010619	17.980427122289264	-0.1897714265900855	-1.5037535885098352	-6.309657876122437	-9.461013051404251	-14.064514116526317	-23.26394850553237	0.21117910393834866	1.9940960072263014	11.595943970203686	17.23996723383348	16.642720614389063	1.8655370014070134	-0.1022237527832108	-0.8750098149564431	-4.445427765558055	-7.705342101993725	-14.454840603894295	-33.182577488602846	0.029016034064562105	0.32966423904106	3.3055683964292646	7.4838611328545985	12.805676891498898	10.912620265034292	0.15650000000000164	-15.601289352267317	27.625495420882707	42.58055124098146	320.7057219412937	-212.04905619239577	1.0767534326764582e-14	1.9331274306194828
6253	-0.644476579318	-3.17026364666	-0.719208183235	-0.454956819985	-0.66379796965	0.980562492634	-0.349844035309	-0.344584142355	-0.347604452702	-0.256639162358	2.68087384533	0.532746050414	0.052502976322	-1.076734819404	0.892976556265	0.547716180302	-0.769466391634	-2.2403317018113813	3.864585134808329	0.2506233321088507	-8.479326989242121	-29.015180775663413	2.086752515517241	-31.91339790968291	-118.79336844085046	6.611017728313909	61.791580993940805	62.250426225367875	46.972422381483376	34.23293156721759	16.08033315324702	-8.594857953326311	-32.22856362967882	-61.87537303555292	80.05350370785972	61.375788963456586	39.50702545204273	10.220775837864796	-0.19116575508857508	-1.5186595828262186	-6.47025369450176	-9.919120567255822	-15.37898921002979	-27.138051907040964	0.20430419246092882	1.9131798078539701	10.744923771270376	15.41548282940421	13.50714334041126	-2.944246413289725	-0.09984301273935707	-0.848964255707263	-4.1567126083446455	-6.877453529685484	-12.11086739309225	-26.35673601275098	0.023123469808663626	0.26294897483983143	2.543455737137378	5.435159074380682	8.197586195448448	4.033273502876547	0.16360000000000183	-15.73491536221851	32.21900491252917	64.5350610773438	223.092846911158	-84.20338199115568	7.719977309235921e-07	854.485582251243
6254	0.204159527469	1.295535915645	-0.718951258329	-0.434642873303	-0.686294804087	1.008712973103	-0.316214139139	-0.320484751309	-0.319724239449	-0.252416752305	2.181849016438	1.30659731213	0.062694793979	-1.177468707018	0.923904454374	0.415667336403	-0.867776545921	-2.2557088118323003	3.895034787639214	0.27035656835316774	-8.781158215352887	-28.762075327705848	2.014787801000997	-31.59152034428974	-116.04744931717259	6.755421687006143	57.25913564892846	61.81065598991447	52.65600339862309	45.93829647475174	41.08674443756587	37.09370286769989	-32.31689998447033	-62.154153652793006	79.16471173407463	59.859617774754895	36.68534379063646	4.766305727974597	-0.1911865220870715	-1.5188927017322789	-6.473252691219477	-9.92893774089169	-15.412063107839835	-27.25368393255874	0.1665794191499188	1.4763318747883978	6.347917046603907	5.919186423010036	-3.9597249900099563	-35.940273285825384	-0.09741776065589622	-0.8226417928348853	-3.873635047628877	-6.085642348568919	-9.944479672922638	-20.53462265406379	0.028461787179397697	0.3236397686236554	3.249393705480091	7.368037777490736	12.667362886559408	10.929137319384727	0.15030000000000143	-14.512408022050382	27.502413118647137	39.10459091517579	227.92618401841773	-140.8699736424532	2.1830217652847332e-13	806.5512000315593
6255	0.632404525442	2.692333218994	-0.756887349407	-0.431237163233	-0.764308873223	0.966840173595	-0.342967809169	-0.338704040129	-0.336716906361	-0.234871448287	2.477877326172	0.916586525326	0.061204326747	-1.031054496577	0.834005045223	0.201968535068	-0.822289625264	-2.219607340071645	3.9506517241794255	0.2992780874291346	-8.614142468004772	-29.11570475197077	2.206296529500851	-32.75492791691755	-122.01179813480078	7.019193961495934	65.29597405831453	64.61905810945352	49.93973971143705	38.642085558919725	24.265395448550763	9.987601188935633	-32.465102668697014	-62.303229702735194	79.28138948129255	60.272503320365715	37.72701335765162	6.7806877491834685	-0.1906264568385089	-1.513129763166079	-6.421323963195054	-9.808148026310896	-15.173579314710596	-26.907466552375343	0.1836030319502093	1.67105618466179	8.227407550571852	9.899889039475843	3.326389073897283	-21.663813063492448	-0.10001663091996499	-0.8511256245698026	-4.192050940740035	-7.006577735857981	-12.573595084156189	-27.96415134172364	0.02706392469903878	0.30729794482360245	3.037375149417851	6.732631575858221	11.043515142575018	8.254590366693947	0.13280000000000095	-14.959741624475468	28.086993140330783	43.746357874704884	186.48293479433733	-77.95631293384577	9.55901422662568e-05	3.628939045413308
6256	-0.794794382637	-3.633326580655	-0.734036559323	-0.514869233777	-0.666673804523	1.036164650718	-0.34073702275	-0.34117297593	-0.342897622858	-0.245458962855	2.563775559349	0.582337013196	-0.04545111692	-1.069266462905	0.788482122935	0.414255101458	-0.789097886506	-2.185234712472265	3.904175582591807	0.2699157615094705	-8.02224929477227	-27.007207862899058	2.082408432256761	-29.2194387255725	-103.54316864090619	6.882664222599375	56.728848030429795	59.97665346051895	46.965273940438465	35.64974171333275	20.383936010308105	3.6365853108108026	-32.33997558773206	-61.84282106252879	80.82246002926254	62.849340409325016	42.27085128493054	15.671680996897802	-0.18976941616495843	-1.503588189759834	-6.301186477537891	-9.418061066931214	-13.863030128179577	-22.40879653637084	0.1998109828720766	1.8603435673640647	10.187796921953069	14.200880858531496	11.331330099043452	-6.590767620038304	-0.1002702601572868	-0.853639139888314	-4.208592555090896	-7.026485460449874	-12.533690991121164	-27.572016167683767	0.023313213720127592	0.2650724828785396	2.566616154825564	5.495216694102904	8.32944838011864	4.238201432365798	0.14930000000000143	-13.319952143760206	28.80248404072398	55.16793200459875	170.41701996281492	-49.15981473494192	3.941795477450799e-68	75.43830903270337
6257	-0.705734364883	-3.261857295741	-0.768875061341	-0.295932844525	-0.937270326956	1.094046734978	-0.327447686387	-0.328774098507	-0.32500329843	-0.225249848163	2.318778452054	0.488809100332	0.159395917792	-0.881983306091	0.626793990908	0.29467484479	-0.73244694942	-2.169419038760994	3.942643623277877	0.28731090099800893	-8.171035108853921	-28.042645420929958	2.010364971511285	-30.296864767226236	-105.33276619488257	6.930152257870084	66.0373275433357	65.25512138902346	51.109190892146394	40.670368971121874	28.57041704771905	19.042953648937125	-32.45296256964415	-62.00978421966258	80.67389244096918	62.79193468319279	42.52154546031779	16.72250518635277	-0.19104146641875508	-1.517794697466306	-6.481748249419046	-10.00710478700378	-15.84689770992137	-29.274359950957862	0.2145124778571009	2.0327285673421147	11.971767542466596	17.969344370232527	17.687395379007917	3.0423464004593384	-0.10123200275383887	-0.8647010349743424	-4.354485143257973	-7.500566704314986	-14.066221277143542	-32.58108311718946	0.026035970573098536	0.2949836367243558	2.8638007899564197	6.18066669861629	9.523368474503778	5.430373622996329	0.14100000000000118	-13.047021258575805	26.84988488083619	47.58078115229837	189.28160346703214	-73.33372306560247	7.904325015566959e-59	15.599488974811258
6258	0.246104095626	2.609803861673	-0.732196967625	-0.522721646327	-0.614879343414	0.858370473436	-0.335072066755	-0.336635482139	-0.337152699957	-0.263855736132	2.39987189387	0.400579139888	0.03885829386	-1.096014549608	0.942934836576	0.634770773282	-0.88744747334	-2.1792713587232386	3.936021554398861	0.24024621539051086	-8.712160041721713	-27.98161745287725	2.1593722381923337	-31.29169865634892	-123.42252532447704	6.654429962593765	64.70188686772225	64.94983929700152	51.902177936778635	42.246810051213195	31.419823450599264	22.574551440464013	-32.51484662593206	-62.21950717215661	79.92437438263632	61.44826784174271	39.974741373304056	10.844190644214045	-0.19124916518763319	-1.519627052164058	-6.484143961211063	-9.968170825606846	-15.557564751235464	-27.804612847911102	0.212448447664705	2.0095719204247304	11.782457490918748	17.685744013492652	17.51111765351815	3.3377780382194646	-0.10008873923680804	-0.8515288999489523	-4.17966185145234	-6.929437123456592	-12.20718143082716	-26.47587860542279	0.027663086167543666	0.31470461999516836	3.152718630023547	7.123637460315029	12.178779797051597	10.34784062850251	0.169400000000002	-17.037729296809946	27.886606023392616	32.90753443977615	305.4914931203386	-226.76285409341443	0.36727689239802097	54.0138592071036
6259	-0.160345733282	0.791519996618	-0.725416827944	-0.535051436908	-0.604735119095	0.938821748521	-0.346855233516	-0.339622790676	-0.342903186606	-0.263547254334	2.47417666283	0.889943081887	0.02420006382	-1.07568939116	0.978356234122	0.548783732529	-0.905052377018	-2.2010778494215577	3.9407530751244493	0.2533251157513651	-8.439267967496367	-27.232031528311353	2.2419530792625446	-30.355946818753683	-115.23083126060068	6.925131436628193	61.91860095225161	63.207562140561514	50.04873969658452	39.66814944030919	26.973472224658316	15.481337069520473	-32.51916695649606	-62.34458068261928	79.32180095422959	60.336997255657685	37.778734804986904	6.976434190940268	-0.19125298706516095	-1.519540535624523	-6.477404796056348	-9.933194794208154	-15.394120928478575	-27.09599111387781	0.18180362077403123	1.6509214082360393	8.05350875211576	9.579477173990375	2.873356099532252	-22.22456505542476	-0.10062272788305437	-0.8573012605677848	-4.240726927408733	-7.097814013056977	-12.661343810613893	-27.71815487199922	0.028242683059080786	0.321402637227458	3.236035103003492	7.365336044484476	12.771239803529491	11.262410474574468	0.15360000000000154	-15.072914834743187	28.225154875171178	45.09327671390148	299.51651081467685	-194.03642613159533	6.739683706046521e-18	12.071189797630288
6260	-0.754707796488	-3.031030526889	-0.766990129745	-0.48916935615	-0.648773046643	1.024434590299	-0.343806472497	-0.344613746179	-0.349157431684	-0.258136519377	2.61676562494	0.772035630381	-0.029274121606	-0.895722016568	0.928879373006	0.522052211503	-0.788608657027	-2.2632740936352587	3.851450189048888	0.254045532422426	-8.756755622305636	-27.804890280184445	2.1619143347620473	-30.209770516822484	-106.7073295008443	7.150919544463351	65.71528910633188	64.50278688799301	48.91398334705346	36.65150800059048	19.967405301500108	-0.17880600196532404	-32.174259883194765	-61.86515977618975	79.80449566207827	60.870393346465804	38.49360574931366	8.278214008104522	-0.18991368322303315	-1.5051582126120069	-6.319284130603292	-9.472624007210488	-14.030238968325532	-22.9226658498721	0.18897685530863687	1.7338170727653675	8.880828387803884	11.356353535659665	6.132935695831705	-15.999090778478402	-0.10341825895599693	-0.887717285521906	-4.5703688215098275	-8.02412625264685	-15.219428144718426	-35.04319973119407	0.02364353665794194	0.26882092578925987	2.610066760341446	5.6148699948764955	8.61541630824702	4.726748531984086	0.13530000000000103	-13.104620332121696	29.1769315969157	62.2255149358986	186.62589263449073	-39.103304020458346	6.101319624369294e-52	92.39171529656889
6261	-0.610978537781	-3.867753942708	-0.760003375103	-0.509548185611	-0.669140513872	0.912277378518	-0.347872676547	-0.345790320518	-0.34905892478	-0.239893462472	2.659943352631	0.746379762976	0.053106608431	-1.207451023241	0.861216218274	0.233828782919	-0.782612999386	-2.2534323167684733	3.888224515893285	0.29335045918807656	-8.421841407571353	-28.203647414873572	2.133859219055688	-31.194183534747385	-113.50977960596718	6.790860778918035	61.18835589746649	62.05315982475589	47.19999790486559	34.801838916310984	17.395556963047895	-5.051790806328024	-32.235345109884335	-61.94857311389525	79.74780182523473	60.839805751059004	38.47315905715217	7.9621062618094305	-0.19120206235521223	-1.5191986796565893	-6.4828247766289735	-9.972887165116957	-15.603311841065992	-28.048051863502177	0.19044769524981972	1.750697958037976	9.043131229385121	11.68792102261744	6.6882151947137665	-15.086168901781333	-0.09721605477268468	-0.8204550479034767	-3.8500367197388696	-6.018721799540968	-9.755804413168752	-20.016120382155822	0.02327246069588949	0.26450683531825725	2.5552244571263927	5.45202667669199	8.18950261328297	3.930238498874846	0.1592000000000017	-14.643111832981887	29.496255873987295	55.105450807851334	200.81701529673043	-74.02149217034925	2.527280513984446e-20	4464.99034645409
6262	-0.869010067913	-2.971988126362	-0.746977986788	-0.655671811274	-0.430232712898	0.872341205488	-0.351011476446	-0.344780473083	-0.349934691165	-0.242047865097	2.506628007007	1.058293158844	-0.123111097712	-1.095599651626	0.847210170742	0.297298250057	-0.887544065398	-2.1560403630949	3.952261460892737	0.2870452723687015	-8.66369297963058	-27.34265757896636	2.0838999172393433	-29.340157151754404	-99.62171238826406	7.108683931535171	67.82538223391164	66.46525641855384	52.504651495846744	42.38581910053981	30.558921726492258	19.77011118832525	-32.48522739417357	-62.0223436941617	80.69097408716965	62.68140574313948	41.860008206483975	14.365223737158509	-0.18987898628148028	-1.5044995269999222	-6.299064432656828	-9.378885614467208	-13.613195987872697	-21.216480306724087	0.1716429008927845	1.534715873994183	6.933734967015816	7.217368422250901	-1.4132198585994977	-30.507260208007267	-0.10175023068755146	-0.8691619476523369	-4.351555148088735	-7.365105785819093	-13.239420506835668	-28.858407516974296	0.02421308640701937	0.2760670340599983	2.731698800036767	6.044742338227139	9.936477531746327	7.436359725646917	0.1316000000000009	-11.601401535343214	25.22926833109321	46.51192625926353	173.75203025374879	-65.62688564205526	1.1309212820983238e-94	37.43013913921696
6263	-0.59198745912	-2.678285049491	-0.768559240981	-0.6106407255	-0.519631306298	0.875241719	-0.353360067881	-0.345675497996	-0.351360981671	-0.242184047534	2.59156308401	0.929518738412	-0.110010249294	-1.192990657997	0.822077771782	0.327754228397	-0.90564778866	-2.161361947358869	3.943907513346919	0.28288547800253777	-8.704446570868608	-29.103399448127494	2.0087833936264317	-32.15403317499769	-117.87223074827672	6.516193436245636	62.25296331859275	63.09989651006618	49.14764258070541	37.911544222519765	23.184419826717182	7.399545828322281	-32.463834363809156	-62.00100345746441	80.6946345036631	62.69513154183234	41.948487211850406	14.776039326285948	-0.18941434596631784	-1.4997019170391541	-6.255073549704673	-9.274362712549022	-13.399338666942207	-20.903402086425963	0.17850802418136205	1.6130974416446577	7.685070168019707	8.799343370893032	1.4586061517795037	-24.934587007399188	-0.09895982801794248	-0.8390984310374717	-4.037910308541769	-6.511366002112795	-10.978245371277852	-22.86406033419995	0.026637996984941844	0.3032988076052214	3.0324888902216753	6.828627892797136	11.61925730253592	9.742219757417727	0.16360000000000183	-14.94336934612443	28.442210988505696	48.459890853849906	227.00688427160335	-115.50803703240321	1.1787888608030176e-10	16.121442479297194
6264	0.299190540205	1.089575225143	-0.784628809992	-0.657312325435	-0.461150020991	0.872404763465	-0.345317174658	-0.34478706912	-0.340054474518	-0.252591036653	2.597181014601	1.143228039107	-0.101757725819	-0.984633223401	0.859397946145	0.481787664853	-0.951135440694	-2.1780891837077214	3.8879343090522727	0.2597647414257382	-8.06407185146857	-28.82722355192779	2.0146370071548696	-31.49353329625729	-110.71680896133628	6.899138000079191	58.00131518694847	60.917480195427544	48.14684768319638	37.29229665945744	23.0303551774967	8.083597311437796	-32.29053889722724	-61.695500889496614	81.244138814196	63.5015311030084	43.29249376715893	16.963994584100586	-0.19004046017707654	-1.5063531488538227	-6.324820026306011	-9.468184425725084	-13.934108236883457	-22.355625891745046	0.16882373648381957	1.5023480181549291	6.614784669450562	6.523036876447474	-2.7418700361363983	-33.26607512176262	-0.10358370636860509	-0.8891202386740349	-4.568404502821764	-7.976550391345902	-14.940000008857703	-33.78287637216156	0.027867217816760867	0.31750946746914044	3.209781315105862	7.345638594927185	12.90053478800343	11.743556245610643	0.14020000000000116	-13.276224826144423	31.27209148421276	65.25243182700683	221.21072227156705	-87.41623005403247	9.582359852280931e-33	56.00557212016955
6265	-0.270806500262	-2.045697765823	-0.759834710486	-0.596269973353	-0.537134038127	0.862277595679	-0.337230794693	-0.344955267193	-0.342859178354	-0.254659402248	2.606537206053	0.709075450021	-0.020322894273	-1.029317066998	0.904666271338	0.457127275272	-0.8759706958	-2.1885012825904697	3.924500185040574	0.265110697149365	-8.344066140708751	-28.789336497001948	1.9950000817223956	-31.27193764577183	-112.24360514770505	6.736795253740186	59.64397092901789	61.63192485512626	48.06437746635586	36.702702253631436	21.462422375147334	4.440485989128539	-32.43129988849953	-62.07489242791751	80.15463357097875	61.70547345464405	40.132005767905845	11.464918041642202	-0.19088072987565363	-1.5155381565939583	-6.433190218980723	-9.803856897717063	-15.00860224654774	-25.89183765322553	0.18986242666900788	1.744370960584355	8.999178510556899	11.634875658413444	6.7002740875362194	-14.81855472711576	-0.1021334874767572	-0.8735630859378916	-4.4093696777650795	-7.552990353976498	-13.850679695358425	-30.88341283805233	0.02546620688524542	0.28989918229346073	2.8726076238992375	6.379892574317545	10.549586677203271	8.079130528188944	0.1518000000000015	-13.996396308008288	30.940670007901836	61.30608826120959	161.39882922798586	-36.13160374734765	1.0238828899083479e-25	386.5121817586398
6266	-0.849493992025	-3.862855709441	-0.70522506086	-0.240428099632	-0.895074669729	1.136059923549	-0.334615362588	-0.327673920472	-0.328531834362	-0.234359889331	2.38612222977	1.259497372871	0.06028766004	-0.911833966861	0.710419262071	0.380953078149	-0.667108278737	-2.2539836344958823	3.8559144738632853	0.2733056992944767	-8.239808295698184	-28.337264123861647	2.0470295982003464	-30.260596276309684	-101.84278182469933	7.188061482122221	61.95178174779587	62.84298893884994	48.82653218915978	37.61957459725591	23.299651645333473	9.525725197812951	-32.15525401282934	-61.767622341353146	80.21917870522114	61.64810089631131	40.05149226340134	11.80611536375758	-0.1894539546908839	-1.5004912487908395	-6.280522581552015	-9.394400095553003	-13.940871893446538	-23.137021577378217	0.17177656436154842	1.5350435705061194	6.888427183265704	7.023531492337693	-2.0247595652625687	-32.325682206881126	-0.1007394980020352	-0.8591921539730203	-4.288524848290527	-7.30093493578491	-13.469945172249012	-30.75660918594764	0.023029752005485005	0.26115878469187526	2.4878653364718297	5.19469670550852	7.344485701792096	2.0099197741814536	0.12720000000000078	-11.719542249054198	28.419330839876494	62.287211625426146	179.99786528984183	-34.83609035018826	3.176168494856687e-79	514.8232341098497
6267	-0.068716916854	-0.350379256207	-0.742574287392	-0.526257085263	-0.593888797957	0.888578316198	-0.355358704542	-0.349332121626	-0.348817710847	-0.255483785521	2.712143234738	1.034888816346	0.035227255379	-1.247475874658	0.966187083635	0.404696313009	-0.795768263192	-2.2503362483534683	3.9001085641281983	0.2720304711315947	-8.35504418689549	-28.116761923285484	2.251469625437611	-31.295447148603373	-116.97119946926965	6.9658469385596025	65.58341842248694	64.23367104695703	48.17261840618583	35.33476325363604	17.23624371262256	-7.185298401630687	-32.33218712489256	-62.163675018945675	79.18795563664982	59.89061458829191	36.68241383512225	4.561320844541106	-0.19132372716890986	-1.5203606597533594	-6.4891089785625145	-9.974205811750345	-15.541869260287768	-27.64151687134614	0.1754963360742584	1.578307466787323	7.3355803468378	8.032669475759894	-0.011628165312858589	-27.971733265159312	-0.09687013182954012	-0.8164747619414006	-3.796978251869531	-5.842945768340124	-9.17164474989331	-18.199306980246067	0.022960064526170217	0.2612616026920785	2.5321285007683203	5.425421096838677	8.244493532140416	4.248775724752127	0.15050000000000147	-14.99665217847967	30.76966590894142	58.57159202268665	246.81511246756529	-112.13694277948031	1.2770797582850034e-11	705.6111230318409
6268	0.091974859575	0.813671279276	-0.759494673437	-0.517915783399	-0.624310049169	0.985656188463	-0.338983216429	-0.338797604576	-0.338596511135	-0.261935895296	2.502767429653	1.019135896333	-0.041840280317	-1.00139100835	0.967119533189	0.540434281131	-0.823056621376	-2.2444913931721757	3.8834597338297563	0.25265904225941943	-8.447860695734567	-28.166098487085137	2.148119793554959	-30.71989666089538	-110.68900887851846	7.101335494323424	60.012363462742655	62.01753801613411	48.86203699046775	38.09018108188427	24.365611658377496	11.06648479772834	-32.300924331336795	-62.063814272561245	79.51697955019868	60.47774610269438	37.866115252305285	7.051463045092142	-0.18990228465560488	-1.5050257381624252	-6.317416887158654	-9.466246330622116	-14.008208480771758	-22.847970010422017	0.17645183777931006	1.5892342720579014	7.441067233385666	8.256468358586154	0.40032993590673455	-27.153122353013448	-0.10177744741291325	-0.8699080192393963	-4.379286268633213	-7.49215864456067	-13.767713371366296	-30.90667125053784	0.024669696191431098	0.28056666977769784	2.750498208690868	6.0099795473677196	9.574793095991728	6.348365886876482	0.1387000000000011	-13.473862972928298	30.235984140911814	60.586487954975865	211.71990630732628	-80.76877954754828	1.7335839490068034e-31	10418.765073270553
6269	-0.304587443378	-0.482537637165	-0.752594084297	-0.611554080784	-0.501564399725	0.880556555173	-0.344498857652	-0.344937862021	-0.344564101886	-0.253234751597	2.535424871794	0.648742023739	-0.041022747579	-1.145156653672	0.920188087895	0.412187880405	-0.812146141031	-2.1769647644296914	3.952488333712747	0.2722016270915354	-8.391608441341273	-27.08404837504672	2.18842034558424	-29.350490271854916	-104.78730611791354	7.12260217020649	66.37452193406753	65.46293662658401	51.18291363406238	40.43805049538657	27.161973263432753	14.279383313105315	-32.52619944093435	-62.232245866152894	79.89134441508588	61.31327875275949	39.43522354735685	10.101916322895995	-0.1908049186224784	-1.5146174442281326	-6.418245659422214	-9.747525494128935	-14.791394139316045	-25.05637861046726	0.19259391077583699	1.7763719777304834	9.335365603766915	12.383468930162318	8.123344403852293	-12.078493204882658	-0.1001178083003026	-0.8516203163095388	-4.170644527227894	-6.878306601400628	-11.970292511723567	-25.52347215189657	0.02187079779085016	0.24920955167770148	2.407824775354497	5.123561752674062	7.655305323917164	3.4967119474343447	0.1452000000000013	-13.172142050818055	28.046595393111406	50.103019311666	233.39687963221695	-126.66982799294372	3.253750545575363e-62	53.56445736357825
6270	0.244232420776	1.458140711194	-0.766989681587	-0.453963888465	-0.739144721792	0.99995141716	-0.343381913904	-0.338943049278	-0.338556215016	-0.235387170819	2.457599420763	1.136481696461	0.018796108207	-1.113622698946	0.814861490051	0.222976105547	-0.756648084465	-2.240312114766267	3.9026356009022947	0.2951285160453853	-8.596426928123856	-28.036987864122374	2.2329628598694224	-30.868711368093813	-109.68543498204224	7.280537841360217	67.17251617862436	65.70116896457112	50.93021068205487	39.91955023749141	26.35500918061767	13.671056851392521	-32.286854414902265	-61.99911559172109	79.79660599614266	61.00555339568396	38.904446286639114	9.031056126934526	-0.19014000147901644	-1.5078154209296506	-6.358852126997783	-9.61572485178653	-14.564402754698028	-24.90665978297898	0.17338907731787429	1.553728913054797	7.078999750659942	7.449698958418702	-1.1823298459301042	-30.516925328055144	-0.09852605348141541	-0.834896730470264	-4.015425433917877	-6.50778755449771	-11.19149451299112	-24.123403293815578	0.023387210562092014	0.26557758956635275	2.5564873104975394	5.427375327009533	8.041400285490836	3.506825972923908	0.11480000000000043	-13.159422455876156	25.643764925524263	39.19923587182603	105.24780870664014	-7.965012349828874	8.720647949716719e-39	133.1572228196437
6271	-0.309122506468	-1.053456634976	-0.72569289596	-0.517564031808	-0.550382156546	0.918192259753	-0.338260158493	-0.335921002148	-0.335357577437	-0.256663191985	2.494124854883	0.613520048542	-0.011693599882	-1.042725426784	0.956553060792	0.470010336246	-0.907072122571	-2.222977719007432	3.916416750546739	0.2635311559509951	-8.078372957170211	-27.554736340433603	2.141382456973199	-30.668997808213668	-116.91213104969037	6.633709315088378	56.486683183447624	60.19627356562458	48.090343101344864	37.6789271803414	24.382116262774176	11.665248137323825	-32.4089452312069	-62.203776338640445	79.40117367762798	60.33799459139447	37.57251936390369	6.415232645473042	-0.19075825897598592	-1.514130244310986	-6.413584473466199	-9.73605226285936	-14.766720982042779	-25.015554824342022	0.19663653830742145	1.823521632993941	9.819811041640959	13.432153268961043	10.02248925817587	-8.700771358937498	-0.10145970256665511	-0.8662494559248247	-4.330892960266321	-7.334504961405965	-13.255087821708676	-29.213130537992082	0.028135101240605195	0.32038218398028406	3.234277517050558	7.3875505351771675	12.909635447871143	11.605012908254599	0.16690000000000194	-15.734805107233925	30.377359056122245	49.76964046414514	280.52681403882184	-182.00738925200767	6.69640445431271e-11	1257.6262022971707
6272	0.135660532035	1.781256706417	-0.745661929949	-0.348954026984	-0.86307485402	1.103587136383	-0.33983841091	-0.333037282354	-0.336837050174	-0.240667314622	2.446936758854	0.75246570034	0.016642140246	-0.939513227701	0.71416674243	0.464782173219	-0.749313960227	-2.156590065980081	3.9499237316936253	0.26449084613588064	-8.28448920919128	-27.027694186251505	2.2518004884797724	-29.796670435819063	-109.69591836170824	7.188821488243981	59.255025033502896	61.36471509830584	47.84453104876326	36.60257704104396	21.93976384958533	7.310717119134821	-32.528363972263655	-62.12106720756791	80.51290566027922	62.55300103023616	42.10396203004575	15.959871007867978	-0.18920906720110434	-1.497884065593434	-6.252822427503324	-9.316079020520766	-13.717991502660164	-22.49626610463743	0.19432483364341577	1.7953439734112775	9.477905248174807	12.58493564469662	8.213928369958825	-12.515918423689882	-0.10085586413810431	-0.860439467841721	-4.301081498880527	-7.333311117126004	-13.547038393269444	-30.933677726577592	0.025368123088865994	0.2877103032287667	2.7947625459591503	6.031378244573181	9.301950236930722	5.304664242522104	0.14020000000000116	-13.915378095915578	28.3829159358789	52.845800362283114	253.54904001546518	-124.7716093396553	2.5428207079409966e-40	0.7332076842777616
6273	-0.09243087091	-0.169290999322	-0.728234822573	-0.618702923083	-0.525763036926	0.90753185516	-0.355432653471	-0.348126177087	-0.350337240401	-0.239572793523	2.666049461379	0.926757623113	-0.093874884101	-0.994918979467	0.783881231716	0.297665837888	-0.927678671172	-2.1898866960807677	3.88459010786049	0.28471950625644177	-8.01594528341696	-26.6872462242424	2.22597084275348	-29.60506300328541	-105.31628934592024	7.130207132949218	57.868863829841125	60.52006999541584	46.988439619304394	35.27702477558479	19.044527419307208	-0.6458319793220555	-32.2259519995132	-61.603395592400595	81.35848289030217	63.64737615768245	43.49051037087539	17.335312995938626	-0.1898829155580923	-1.5046755787515724	-6.3072011291209344	-9.419726173831814	-13.804754321172737	-22.02590528278917	0.17832333997985433	1.6110692614500393	7.668915234168975	8.772047703817645	1.4264324212823734	-24.956052257665732	-0.10302268974878474	-0.8831252109312827	-4.5083055260427916	-7.820139413994273	-14.553091123069246	-32.80486863980703	0.02749681616166639	0.3131666608093953	3.1523092186854065	7.168880292243704	12.432894505661697	10.970799299634475	0.13590000000000102	-13.035930685483784	28.063143676112453	54.17128144481022	192.66440153005033	-66.8327562834887	1.2923102745306801e-61	0.2904420791021211
6274	0.66809719513	2.397417967544	-0.729021624562	-0.502739892097	-0.622013525075	0.937440894138	-0.333449762847	-0.337678129441	-0.332987347378	-0.244039180636	2.497567445902	1.227771172301	-0.040557961217	-1.146255363725	0.769140187873	0.446949338893	-0.885985755934	-2.182184676435821	3.8888429695639335	0.2647568052614578	-8.422942358492035	-29.735364330855244	1.9835356683397873	-32.97438550477234	-120.449697569649	6.66559492742781	58.259823978714884	61.0805937764255	48.3463115876179	37.653308605958486	23.933259311613256	10.573611098996667	-32.286877262118466	-61.705588621251664	81.19837087370084	63.45528128244164	43.308757879105364	17.34943132000923	-0.1898563465875112	-1.5045484574823296	-6.313036581998247	-9.456310326750009	-13.991922703938652	-22.848798827507146	0.16832378498579684	1.4963009334079254	6.54271870439883	6.3409694639337255	-3.156018141757695	-34.28043040264195	-0.09886533970369843	-0.8382561717138438	-4.037212443695179	-6.531798624751535	-11.120557671351346	-23.519192344909232	0.027900479594404552	0.3174250096785899	3.1854414428528846	7.215877433321992	12.397299376594413	10.675726722564493	0.15700000000000164	-15.157573534930266	31.83440853225897	58.790931294970136	290.2923782781308	-170.6325090134833	1.4641759905781723e-05	14.502520101214595
6275	-0.962903911686	-3.848964891313	-0.732297187959	-0.2910591839	-0.874629634742	1.059966349051	-0.330452101904	-0.330038279538	-0.334974281558	-0.246425972071	2.378151739413	1.095835870177	0.107935752325	-1.029590546405	0.75383234675	0.578771630086	-0.734026455588	-2.1729204501711377	3.9336511559323886	0.2478980269704051	-8.86991655989124	-28.753357789763417	1.9868794502850193	-30.998178377399036	-110.97043980513786	6.80548730173346	64.75246927309738	64.41568620842776	50.070008936996	39.08453170518729	25.507052136226026	13.191734096610652	-32.49575787179363	-62.13590036505503	80.27141739260247	62.11655085197311	41.37313119112741	14.302532222874115	-0.1904597055987038	-1.5114091317268568	-6.4056466653993125	-9.77134727863658	-15.100273099865298	-26.801476334785555	0.177945204723252	1.6056369345419192	7.570896963421112	8.471726657208414	0.6359508728390563	-27.070926133314796	-0.09870306657225987	-0.837083054969375	-4.05086647685177	-6.6380590306046425	-11.664089106284244	-25.7638568976419	0.025480631403498717	0.2889664534829971	2.8081578199793715	6.0646228652245115	9.36746637442864	5.3867124712381385	0.1481000000000014	-13.603132764220865	28.122036972614637	54.37644124937184	215.8561764606909	-83.45440107404465	3.7253654166672396e-33	1.221243688224346
6276	0.394703159757	2.320135584928	-0.748394856276	-0.286070328577	-0.863690702112	1.027460437719	-0.333580314941	-0.329047559245	-0.327390799813	-0.219661679176	2.395919791051	1.096529785057	0.09986082504	-1.018003440834	0.597822450576	0.259950374166	-0.71140904365	-2.2131759545096243	3.8670617110825423	0.2892227982309003	-8.26562189265121	-27.33571447663167	2.239188205856248	-30.106288061319326	-106.3979438485327	7.320885746556109	62.8039547065162	63.334410351660075	49.23202445442306	38.09833414140115	23.99362497755857	10.582255187334907	-32.15113194124823	-61.54454963682004	81.30860057843401	63.60566685624885	43.68672365820774	18.330409516431942	-0.1902514744277255	-1.5092059092864325	-6.3829423079365055	-9.709368264111813	-14.933492947111585	-26.341781290993573	0.17801500202317772	1.606410699292436	7.5773558961457255	8.48334261744216	0.6518374633232498	-27.052795283823155	-0.0989362841791639	-0.8396087916247738	-4.077672537631269	-6.7116934321906685	-11.859244151183969	-26.275232707679987	0.02446396001722558	0.2774131341468998	2.6743457275981966	5.7001182387151585	8.52192950371839	4.005585638074875	0.12940000000000085	-12.934743078196199	27.518452657945687	50.298375308054	316.5646522456158	-196.417234736865	7.687529873023923e-56	8.055170084811195
6277	-0.649642779693	-2.527827607714	-0.753585202529	-0.386145832976	-0.806369807065	1.027370300542	-0.335257391432	-0.330661501234	-0.332571203597	-0.251030186508	2.34377407934	0.965147103864	0.050076927953	-1.128436628963	0.85555869779	0.467532652391	-0.833297381448	-2.264054127641318	3.860916034345097	0.2620832127266235	-8.792749646593187	-29.471015348429958	1.9986707598235882	-32.69497463004177	-123.71867795441996	6.412482186747104	63.18272360419433	63.96692034570014	50.84356165568892	40.890603036428175	29.53251896860683	20.7580723765335	-32.199222396660986	-61.92318000535442	79.67718149383397	60.70110228592532	38.28488449000362	8.2657800336072	-0.19012323069823367	-1.5077200833169129	-6.361692490529359	-9.63450712170507	-14.661808778102204	-25.344024226073106	0.18216704683681662	1.6544004607279033	8.058472967726436	9.530311195238998	2.627981469528951	-23.06145221821133	-0.09745641249845582	-0.8233966202227371	-3.8967673580234687	-6.189508615610607	-10.37442695752063	-22.10185733288435	0.02862179830303165	0.32493761636100593	3.2387501414503177	7.271576606843896	12.233527620210117	9.943379592540131	0.17040000000000202	-16.11250049795759	28.81618521734398	43.764744325512005	258.35012610492623	-157.13559272083674	0.017051977272051516	3.471815614910445
6278	0.656042189891	2.774008920217	-0.760274181112	-0.412373767902	-0.765019526414	1.048531919345	-0.332669806029	-0.341351772343	-0.337538560321	-0.242170034168	2.601862223066	0.800107201085	0.038226439258	-1.115618456894	0.725267474971	0.478626481837	-0.84682464384	-2.2070120886799174	3.856986770499408	0.2592822922444939	-8.4146327116624	-28.001363684235073	2.181752665805845	-31.843982348874817	-124.15598504963003	6.7514577159019975	62.972271536461285	62.96194457611498	47.6837789786372	35.23690100611269	17.97109641137596	-3.6596436108704076	-32.176219107911976	-61.57843261038431	81.2528890280174	63.50350195650632	43.475065140013854	17.875788172916334	-0.1902534279954379	-1.5090181862491836	-6.371347856566274	-9.650061964041202	-14.657508385445727	-25.16196925044434	0.18975708259740295	1.742455217666839	8.950283448142704	11.468967754696711	6.241602111524794	-16.01746992627522	-0.09809794523578275	-0.8302942316896543	-3.9679623261846215	-6.380587681160937	-10.865358410786966	-23.314449025764624	0.028592641939868	0.32475589039624614	3.244126310417692	7.306181157331844	12.3766315948152	10.262066182517508	0.16500000000000187	-16.91031867848961	31.25460539008608	52.25169162772777	319.88970004069813	-202.41750534490842	25.676134854958136	1006.4412520588909
6279	0.049924374949	0.564067915905	-0.778819929764	-0.490670940539	-0.68144588261	0.978792572389	-0.341627256179	-0.342943867301	-0.343555497631	-0.253217593141	2.576399830704	0.900041720902	-0.031614085824	-1.10931945708	0.902402305059	0.440349802932	-0.878353340221	-2.2492065125008196	3.8788836152911217	0.26632792612772976	-8.568226339903276	-27.749486222599263	2.229619971714211	-31.3992009309449	-121.25699789376571	6.815034179791572	64.19853644687241	63.84469710741645	48.87306321519056	36.98870954099356	21.079788776643014	2.988679272180838	-32.259770355982084	-61.98980752076892	79.66362226704088	60.70179814767796	38.23224810540766	7.945288026682661	-0.18962113768373998	-1.5021488326960821	-6.292272135819128	-9.410453312645211	-13.912882092633318	-22.793324086489633	0.18287451311675348	1.6629234666292134	8.15827945798206	9.775896790862138	3.1629519225019087	-21.826189742867484	-0.09911416085181071	-0.8411712169860176	-4.0779732865140295	-6.669667224737881	-11.585100893050232	-25.039055034602203	0.028445337230921904	0.323323775129496	3.2396375348137	7.326483134743283	12.528708762409229	10.662559609339873	0.16080000000000175	-16.278792806317075	30.182861519042042	50.67831709729824	284.75200012857744	-166.5025937389704	0.011453651762048388	937.6174063992481
6280	-0.387443219491	-1.837716937815	-0.748874145192	-0.417151389914	-0.738111474263	1.007346009877	-0.344610956569	-0.342144625706	-0.340245333624	-0.225485761043	2.614339268471	0.41929422203	0.007459238638	-1.01703475594	0.675099100982	0.234760303148	-0.775330436508	-2.215586179806129	3.8693127003691354	0.29241794586339276	-7.999401372389132	-26.73753808543629	2.2391123361526684	-29.838457365276344	-108.37647558825752	6.992447700027552	63.88615635769455	63.42372129709013	47.90937452186016	35.37861465725153	17.96732282047649	-4.132596128323702	-32.15159054420121	-61.55966744592569	81.21788533787117	63.408091741799886	43.22167152456962	17.18780457166507	-0.18981248119416047	-1.5042517447307033	-6.317652814365691	-9.490703421530482	-14.17627987170632	-23.67407734130728	0.2147854133471542	2.0369279881903393	12.061361444327973	18.25556502632285	18.402343025487173	4.493830280631427	-0.10036455496827401	-0.8548326973217201	-4.228844767246495	-7.101638050286591	-12.806001837375824	-28.529342373064594	0.0246690848093183	0.2801799197924221	2.727503131028654	5.899216240396545	9.160628528808358	5.388642029722591	0.14690000000000136	-14.197900854888834	28.1786855001056	50.80026529366753	204.8593865178407	-79.27457598804698	1.0348325215919368e-46	0.018052733535315606
6281	-0.265283579177	-1.567504552299	-0.743862168551	-0.828048461146	-0.227496380349	0.780673686735	-0.356320996895	-0.358868303728	-0.351700850255	-0.26447971716	2.754084136995	0.637718269985	-0.139643027098	-1.105033522036	1.051623778758	0.408061714781	-0.947327984204	-2.249623630636888	3.8480523143504892	0.26928809710156054	-8.089607836778079	-28.523396126759078	2.057769343325734	-30.91720737560343	-109.08902156671195	6.833291154816455	64.92624000853044	64.46346295372993	49.783454526662055	38.17097436762182	22.529066195549472	3.8463834771572203	-32.12613055600624	-61.691357274603874	80.32344065944766	61.60495171248618	39.38433841448559	9.041588041606545	-0.19126249889923827	-1.5190975984367512	-6.447817960465453	-9.781020811458973	-14.68080208883472	-24.008680033247845	0.18701501327135542	1.7124788033248661	8.725339416972876	11.144159196871023	6.065618357058067	-15.398151788288724	-0.10354349241187943	-0.8881274536023537	-4.533746655179567	-7.820588816296616	-14.300263316937885	-31.291055706884784	0.023013269422762828	0.26313550963722687	2.615396299491947	5.812819694800034	9.679550962237686	7.564159685045849	0.14990000000000142	-13.31915793966754	31.996792914221825	66.1551346970808	191.11620982859182	-69.84120995644251	1.7082855770593418e-39	51.5452148677568
6282	0.339903175011	0.849912398652	-0.744710065036	-0.563782378522	-0.541641915129	0.917684135674	-0.355335301035	-0.34990196788	-0.352705941933	-0.231935601903	2.739841492971	0.709785946198	-0.073232913321	-1.040290593781	0.765555438409	0.231210147338	-0.820729513826	-2.1758344908664125	3.9239815842700416	0.2945649197257479	-8.627674861389435	-29.066759455643094	2.1455087663947494	-32.11916146272113	-113.89697868265115	7.0396594820552085	62.88816396166851	62.85769997638184	47.39218340029995	34.63433423187613	16.451466094534393	-8.51405493059552	-32.35701781316276	-61.82826508479992	80.97860540764133	63.1175617339525	42.682442442038166	15.921552676882346	-0.1898776959675072	-1.504656329473581	-6.308612531556737	-9.428017280636896	-13.845335684683324	-22.197639339598798	0.19019445751544994	1.7483260055002936	9.043561338568473	11.739697731093827	6.915753342012057	-14.363366747345438	-0.10175260918007246	-0.8694320459202692	-4.365183221700949	-7.430328444437249	-13.517572891755991	-29.951549453273113	0.023187312867692364	0.2640326473010079	2.57344177617817	5.56232429587357	8.64517121251596	5.0657659858520745	0.1416000000000012	-13.91864745608814	29.92852898186395	60.62489280140993	223.9857977629902	-83.83809439438888	6.0906188122214456e-21	398.5718340081546
6283	-0.684803022344	-2.771579199517	-0.769765785628	-0.341446013858	-0.862779238565	1.072428788543	-0.342908576054	-0.339860024114	-0.347902911911	-0.242859971492	2.559286006104	1.455759485325	0.051427802527	-1.168454972953	0.782450898881	0.424739862889	-0.80975346367	-2.2048079915626406	3.9300300722994432	0.26997108785838725	-8.864678783065628	-27.61193719810682	2.212405630434542	-31.096379730505763	-117.65791324424795	6.8535744923587645	67.36244102130316	65.15359162575132	48.839904352887494	36.19982279062948	18.948866707852115	-2.141984874787042	-32.45018650975279	-62.19748921946511	79.71283958840112	61.033759388310486	39.174231553780224	10.383114008144002	-0.18969401496323945	-1.5031773523794225	-6.314792209482779	-9.506166835026477	-14.315420514226515	-24.399984415696018	0.16401376546364144	1.4466127608876385	6.044180526749665	5.233768882744721	-5.336655507739741	-38.93515299963733	-0.09588711144131865	-0.8064541850481598	-3.7186419472120216	-5.702492556784036	-9.091882287002582	-18.905997510836695	0.028627375407079853	0.3247709183198947	3.2255085110719386	7.206162340531297	11.992598095125846	9.43488350186154	0.15550000000000158	-15.311396909779724	28.206646243681373	52.7571106761455	265.26260356379987	-117.7986741960314	2.373183286431648e-10	129.17165552748048
6284	-0.84390423975	-2.471596358024	-0.74255658855	-0.473578354661	-0.667600445844	0.964481434099	-0.343524798869	-0.336111705064	-0.341451490028	-0.255932511496	2.43469986904	0.934781886031	0.047843859622	-0.964799168727	0.947205382331	0.441711590409	-0.785113776738	-2.2616508240900295	3.884579877452717	0.26657463958827043	-8.497698146127034	-26.694624871328596	2.2446360714561773	-28.898360511076046	-100.94930234466804	7.347574662096133	62.84003497576398	63.68383029225216	50.32636125562679	39.95451627968892	27.431873316982962	16.425799501616773	-32.283422427605025	-62.10747806788981	79.20804568445546	59.90109157422028	36.73129908004149	4.841473667123661	-0.19107485339993618	-1.5177397011413936	-6.462643831902002	-9.90342367772622	-15.357072312692377	-27.148980462920292	0.1811553591926592	1.6432038801595197	7.966902147280704	9.372981076462805	2.438943915515662	-23.19610275768431	-0.10206711440120259	-0.8731117663923588	-4.4163266869035755	-7.602152324507904	-14.092947538279054	-31.904825296335773	0.023756442262117674	0.27006402659318396	2.622417534802341	5.642868406530812	8.660598479948952	4.758301032352503	0.13000000000000086	-12.123109150881444	26.614652185723674	51.46557267677465	195.33119811158343	-74.10017490515098	6.971620970092918e-88	12.454650814654794
6285	-0.553729770186	-1.790231111936	-0.753309396569	-0.222207888075	-0.988305333721	1.103661675599	-0.320701080157	-0.315407482165	-0.321267406205	-0.230788345482	2.14203466143	1.421825066906	0.166490676801	-1.045732435868	0.650804316114	0.382799976754	-0.730666687598	-2.2146408722600857	3.893069873710993	0.2742302716537707	-8.902671032725154	-28.541870709669663	1.9870380628354962	-30.733662155062845	-107.10491188273743	6.985458135786275	58.87080113535891	62.11117644403261	51.159627791698135	42.891373604340444	35.30112816255586	31.173813768857585	-32.295781537839815	-61.888583114502325	80.41371820412162	62.17432199374725	41.26275160214487	14.493577515380546	-0.19063320565136216	-1.5134760835168817	-6.4374293730670376	-9.887157764897607	-15.53005089608347	-28.414118291224277	0.1671461968027139	1.481848805128887	6.363619949191226	5.880004633174702	-4.216648018387632	-36.87954775590304	-0.09726451856250837	-0.8217345698399848	-3.8978387296514176	-6.242127464714432	-10.703202732219793	-23.532052936790034	0.027348782671694872	0.30977732808264175	3.028916927418811	6.612847187242472	10.458637088962153	6.798104966713236	0.13300000000000095	-12.797361214684152	25.10836765726896	41.28651525099862	186.50016899261624	-75.75851403742212	2.2083688803429043e-49	44.83692382499906
6286	0.627696248626	2.635483369358	-0.731860302203	-0.59718546292	-0.468042995663	0.935435584784	-0.332908792224	-0.341654084838	-0.339334060132	-0.234702806513	2.492405465194	0.572987883597	-0.006227617806	-1.071786625236	0.835441079198	0.203718989078	-0.825880950046	-2.1913020501107403	3.929475437536755	0.29811293802822475	-8.969551965226177	-29.24103629945755	2.0755959047359864	-31.88830582659684	-111.03951450340567	7.094247241588878	65.67246554474652	65.30056085900539	51.63628096354755	41.42172330143309	29.26448232515323	18.17597192191353	-32.37381087611414	-61.949932185919046	80.46584392133538	62.2036085868865	40.96977267969151	12.520921873539843	-0.19163228705911126	-1.5233519314632655	-6.50737622009189	-9.988561117092363	-15.432033827235342	-26.787782278621098	0.19684108359581287	1.8262862661642192	9.864985046388602	13.565248814298062	10.355055633108941	-7.9202707038965325	-0.10172688225521606	-0.8689761498976106	-4.3525917765984765	-7.375922433621514	-13.299013413811556	-29.122870270947974	0.02229674463650254	0.2542236370564803	2.4743713328007564	5.327625913050096	8.209971010410328	4.571756686824626	0.13610000000000105	-13.327650432857407	27.8516402402528	46.788689188292565	309.0068083854343	-210.96724475720072	8.376785838454242e-34	1.8357379885616107
6287	0.356964938049	0.216101519875	-0.74198183952	-0.526389078949	-0.585377294523	0.949526784758	-0.346405068434	-0.347655336367	-0.339924149095	-0.251012031978	2.700603511528	1.312181606656	-0.001841812847	-1.026190016749	0.952371210551	0.342115342298	-0.913673219592	-2.248520371973543	3.9072049404783242	0.28034256468866214	-8.054386020576633	-28.809020557371493	2.155589139726281	-32.34390279226692	-119.42695633066141	6.888717953949036	63.15575111373854	63.036205587040875	47.61728432969367	34.981291201721604	17.137768631652804	-6.675978937484748	-32.34229383334526	-62.176033142353624	79.18712125085321	59.90229123191654	36.71038980392575	4.484510536938408	-0.19082496571669358	-1.5149027517578086	-6.424554990707266	-9.774366178748064	-14.904456832081102	-25.516456202951094	0.16488108090783335	1.4572476403691332	6.175572356776544	5.571896450833679	-4.55758229505569	-37.02942087116576	-0.10160000600949579	-0.8678735496249272	-4.352738818749853	-7.40645880709812	-13.49167194855666	-30.000452867926036	0.028735799945477696	0.3270818109690996	3.3058737240598988	7.566243858836449	13.257205990682793	11.991608759720524	0.14580000000000132	-14.874689320149972	33.49842712449856	71.55448973162561	221.65248481802794	-68.61218159671711	7.137079823048533e-06	983.5273089058757
6288	-0.273738552192	0.337440285579	-0.737667490528	-0.53681157795	-0.598285630709	0.943407293779	-0.337470922998	-0.330774505753	-0.331541297732	-0.253338504421	2.298608187759	0.425916351944	-0.004558576799	-1.17691239004	0.846531710854	0.516890118899	-0.8232265982	-2.2158307046147896	3.8572537032595977	0.2541066281653643	-8.738972108413991	-29.053387305029176	1.9944981190713023	-31.576856743828856	-116.12715719297059	6.583758072915296	62.24573545517156	64.21217118388128	53.07816303475089	45.09928723660196	37.77762852723781	32.1178894269552	-32.18765421368319	-61.65531028527447	80.9045032629861	62.8373810121467	42.11394668516065	14.983554220498675	-0.1907702629861219	-1.5143444444517873	-6.419769065550805	-9.764138728855407	-14.889202775448931	-25.52105726933563	0.20981979136429246	1.9785832974698785	11.45576622773774	16.99126151051883	16.35100435285389	1.682799756471566	-0.09850853839975081	-0.8343344442541348	-3.9927881326061634	-6.401482187402604	-10.74056547133837	-22.42746596371091	0.02410849734128344	0.2743122553015195	2.6837016335645565	5.841454144141518	9.226124585830497	5.870979087109547	0.1628000000000018	-15.28721187617708	26.727239837975187	31.82874621720113	306.3241943726332	-237.31361457368146	2.778359618836865e-15	5.948191072010296
6289	0.132902065779	-0.181966176775	-0.720084812955	-0.413032528834	-0.731090244225	0.972326696744	-0.342120784165	-0.344255134987	-0.343654173848	-0.264568662729	2.682927660742	0.846195811292	0.06031459575	-1.112587922332	0.964350181168	0.631246518032	-0.801635254209	-2.262289032199389	3.865795622591074	0.23934998841202665	-8.618755057212516	-29.531738882024076	2.124731033485414	-33.128596314967176	-128.62293883606853	6.55685313843633	62.94394261917986	62.744003184865385	46.97212359200047	33.95750369795494	15.317774685615195	-10.639014988513901	-32.25315794778931	-62.04237838129453	79.3818665217105	60.2403889921564	37.55279047054087	6.250387701042303	-0.19077407905240884	-1.514595500567727	-6.432096665337405	-9.825629469031027	-15.172226490209194	-26.732062056764086	0.18686399073612486	1.7090137067422853	8.617262764548375	10.75909547983915	4.959237266761136	-18.403852846879108	-0.09848341548223363	-0.8343436454739366	-4.005591771152691	-6.470727175579847	-11.056404544583184	-23.66224994278692	0.025821646802515856	0.293359376067696	2.8842382231014847	6.336744200288527	10.2040717700882	7.0947382737763425	0.170300000000002	-17.30029450371404	34.721714826241865	68.99696415582429	250.36089851761946	-110.41837731858952	4.223039493672863	10.205097287298944
6290	-0.255362147483	-0.219826419625	-0.749913121207	-0.800347548972	-0.271188446819	0.819903061999	-0.343964246031	-0.344366730788	-0.345557689624	-0.257127303756	2.465836740798	1.293986097227	-0.18968688558	-1.261213418276	0.956548359001	0.403704200764	-0.954453427173	-2.17879963277021	3.907349996349848	0.27139157147650345	-8.782864995717683	-28.190273313654885	1.9866644329908176	-30.158731607866137	-103.50917459433177	6.926969337889583	63.585570626353864	64.94798297966776	53.46403729433116	45.168642601433184	36.8156846402643	29.392525455835457	-32.34509037360113	-61.827905200391086	80.8518468942624	62.77663319575664	41.774669293787156	13.873557562762821	-0.19005589610507864	-1.5061469885150243	-6.305593967406557	-9.366234043234224	-13.445712462992859	-20.28262177075247	0.16071315901118552	1.410812404617954	5.770229543833552	4.7793401993249045	-5.861850190168872	-39.252222731078774	-0.10002544019026746	-0.8500850042449285	-4.130355508102336	-6.70359438395862	-11.256104498228419	-22.843120408322296	0.024134199907913382	0.27572300428034496	2.7547178297154424	6.178552391501448	10.481586553320096	8.700255811027406	0.1377000000000011	-12.163909300822136	26.7093921187048	46.717451712667945	188.7437059085728	-91.25711074333456	3.7137174637292945e-68	156.89791739745417
6291	0.067763728838	1.143255577681	-0.715958864083	-0.32340128209	-0.835902340036	1.045084225191	-0.328445960889	-0.332132618207	-0.334981496161	-0.24739396843	2.437434953534	1.038885288428	0.135038589145	-1.176311762162	0.761246369024	0.563135595163	-0.705358166869	-2.2136831409579525	3.871758945321121	0.24810307431458187	-8.560332759421364	-26.92358679471425	2.223560527502362	-29.522877356591987	-108.61604200381811	7.1600264331053305	60.99502272777727	62.324749504441776	48.46891893645215	37.20554861986505	22.599892461012768	7.973509941668691	-32.25730281886612	-61.80125647101944	80.61028490418096	62.46692585858912	41.748989057660744	14.749727665126429	-0.1912693732630499	-1.520034339651385	-6.49712871565405	-10.02809578620288	-15.819514716620773	-28.902201015410387	0.1796414642554698	1.6252972260833496	7.770381674428024	8.911240312344496	1.4804080721341768	-25.327456036879205	-0.09589875075697385	-0.8064345392411103	-3.7119650589632784	-5.667186861618697	-8.934716346742185	-18.331735045617044	0.02329157517056184	0.26427691426293287	2.530875449969377	5.329733321709554	7.719590533342993	2.7720629644210764	0.1452000000000013	-13.957734821537759	27.81814027493006	48.425723353495975	242.53801041251378	-123.97333022534072	6.422830175650322e-44	7.179904254013225
6292	0.175943508954	0.492291120491	-0.750847292294	-0.391104698175	-0.764538671684	1.030237758548	-0.333947327263	-0.339299464727	-0.340571314221	-0.257257250123	2.580841946493	1.211676668993	0.083025347624	-0.976798743465	0.879680864221	0.608523067179	-0.759958784753	-2.228238826211064	3.88363055100893	0.24254418294943927	-8.681696069274732	-28.546149340112805	2.1383161794321652	-31.148044805906117	-111.84577960627107	7.160956002402226	62.260824186030234	62.63568436276033	47.61823491288128	35.305735229523044	18.284035689652022	-2.7042421087690642	-32.31531277296059	-62.01218586819792	79.88069609907608	61.208855576143144	39.44701593416897	10.200920243410266	-0.19092513229018976	-1.5162529124079283	-6.451742529351825	-9.88598200726603	-15.360791227655854	-27.342709135586787	0.1712445323290224	1.52919843461933	6.841596873478592	6.943095283423707	-2.1239526089095353	-32.40725527799392	-0.10086700211202107	-0.8603420965221527	-4.29044619873099	-7.279487541153214	-13.313186909927655	-30.0122342003042	0.0245147437858261	0.2783363126703245	2.701787291094382	5.817871560732081	8.9352302172638	4.954153988915458	0.13540000000000102	-13.501496547552646	30.61819738040257	66.15155045671897	207.68035975472378	-53.378012200897864	1.6585063768750154e-28	738.8649222150648
6293	-0.2231764912	-2.132760365988	-0.751909718624	-0.589031062751	-0.583557824314	0.881377837689	-0.342009769924	-0.345658875024	-0.34538482994	-0.246348591168	2.545436174958	1.033981853285	-0.024116991135	-1.192260176956	0.930465700627	0.247073556416	-0.826229622703	-2.237610841733128	3.9170387784067953	0.2926289129992477	-8.792295522043949	-29.73887820848229	2.0009920431880435	-32.34383240018748	-114.38050184651365	6.809151988918318	65.0219439058306	64.62908955373105	50.31604629303105	39.287066075329115	25.328023752963446	11.372629200754925	-32.35002383288202	-62.13522175980039	79.44131575442373	60.3781272678163	37.63600807771587	6.184606640016398	-0.1906162764995547	-1.5127558689635439	-6.405280471645004	-9.729945518804927	-14.819689021869328	-25.413432225264017	0.17475490541172248	1.5698080712867166	7.252781994789915	7.855736250839696	-0.3396036666925252	-28.625240542151612	-0.09854945159447724	-0.8347616641203569	-3.9965618962283096	-6.409640974360123	-10.752818119849893	-22.425333683694003	0.02350874601617339	0.2674966897196929	2.604586527930239	5.624640574383574	8.717092093543263	5.041220543985359	0.1488000000000014	-13.830432602937885	29.55759356558348	55.68071457510993	194.7064383706834	-73.6598482662521	4.6791338980629576e-21	1.4290744301961407
6294	0.261828637939	1.931358886185	-0.731097069294	-0.677892314148	-0.393471586908	0.776806278465	-0.341050970736	-0.347095829297	-0.343665165858	-0.262510386439	2.556541166882	1.37975604461	-0.135163807125	-1.325002552545	0.962130401298	0.547973976487	-0.898381811044	-2.1753189966594864	3.9190735939878794	0.25187450549855517	-8.430355201152311	-27.34168884098653	2.1526471781938574	-29.95408810965851	-109.33825152298536	6.986558454863519	66.07970374361594	65.4487014469487	51.51781186058175	41.03884329448274	28.206823031548883	15.727252947199759	-32.42806642644708	-62.00152133234977	80.47404301074889	62.244201497908904	41.06651792198618	12.70010338802541	-0.18982893907808027	-1.503985875322753	-6.294621130259342	-9.369611045182246	-13.602076587787616	-21.24289285323776	0.16007736021003044	1.403249277034855	5.684789273398439	4.569845551756701	-6.326609076017402	-40.36146648980021	-0.09722319670918553	-0.8198179476391326	-3.810717606280201	-5.821646579949903	-8.880375339867047	-16.752863968843517	0.024078302592960378	0.274667619810055	2.7217608461393588	6.033441755045757	9.960956474501948	7.565179799965213	0.14800000000000138	-13.671983187504267	29.31250135890775	53.09505673964275	219.78804642247377	-106.05213547358437	1.6656850528600507e-37	1277.1908719015687
6295	-0.371364313218	-2.772827903023	-0.751694153459	-0.534078353206	-0.581860177247	0.939743440395	-0.342487057542	-0.346255454704	-0.345151578198	-0.232574534721	2.663485184629	0.463769248437	-0.066460738766	-1.236560527666	0.761523775813	0.252955705009	-0.88133706276	-2.1639677300449374	3.9452316080355945	0.29255438566348574	-8.328949452901137	-28.610370340061003	2.0467582218686102	-32.43625527044598	-126.28202386181026	6.128426609868373	62.66716518460627	62.910235166857746	47.90328615276875	35.61473517301332	18.531780360072204	-3.0988673306679178	-32.445838029740806	-61.96956379375184	80.77091193950237	62.84376086160702	42.28440783784181	15.38863186202243	-0.1896776143079847	-1.50256404584239	-6.288164003811925	-9.375284044357867	-13.7166070514981	-21.90493241631052	0.2069424675200212	1.9445649049100133	11.091192039857344	16.19683650086879	14.959281399980675	-0.4735508228079781	-0.097199727279442	-0.8200589879223027	-3.835882629508746	-5.952873579124841	-9.47595096998557	-18.992114664116652	0.026953171119741902	0.3067225379594382	3.0643829538575016	6.894726685255768	11.700612169226245	9.736881323031866	0.19540000000000274	-18.078488899176765	30.79207458062502	44.8520705923774	323.2843083010389	-238.3225202484274	0.3176397122499162	66.42674310400413
6296	-0.33810820068	-2.617083811564	-0.739837495908	-0.454483549058	-0.716803537221	1.026971782775	-0.344753310716	-0.346581034804	-0.341202349999	-0.250388980011	2.671810770006	0.52424309553	-0.000825531685	-0.978794943541	0.830674609492	0.482831148226	-0.79978212811	-2.205532839360178	3.901207643307066	0.2607157047811286	-8.221673750687525	-29.690511436786757	2.0090199110644527	-32.67420249210511	-120.88485113399311	6.53173131766773	65.16459536921002	63.96333865056561	47.89348528233749	35.01233107017256	16.883940666978358	-7.3151235919430455	-32.351573241490925	-61.97757099428724	80.23136587216494	61.82450267217975	40.45826457239713	12.40722529791416	-0.19000731201195944	-1.5062719568986294	-6.336566210260305	-9.536883123319162	-14.277272835998234	-23.860693657587458	0.20559443818205692	1.9281534788094539	10.893554629279139	15.71833853452857	13.993010356381884	-2.2526171963973503	-0.10144543350080142	-0.8664921843435835	-4.350891211626651	-7.434009206307928	-13.685132570659462	-30.90871139096002	0.025101700995792276	0.28519656420179107	2.79054319219666	6.083854659069308	9.62995550688616	6.216347290208776	0.16550000000000187	-15.710915622866493	34.50892742200119	74.43840604445995	219.33372515968773	-73.77349606445881	0.00014237177645323723	37.07573905509615
6297	0.309330550043	2.928117217889	-0.722196717198	-0.468119074413	-0.619761780755	0.90860603964	-0.329604656141	-0.324084099153	-0.327767721601	-0.244439337906	2.242936372682	1.455189509398	-0.0104478402	-1.255310056559	0.747552983313	0.536091632753	-0.826351908174	-2.1166706368075525	3.957074442517908	0.25387754848272115	-8.820941518492639	-28.224186313352547	2.0318320205187104	-30.46116099899701	-108.02393847602796	6.960004245257086	58.579156924317616	62.3553607367723	52.36248394531686	44.902373399535016	38.464480509312885	33.61230437749049	-32.560650378396836	-61.98030555103864	81.33263530431275	63.987070373831756	44.60630586715372	19.549907408231224	-0.19020473398429574	-1.5083217239308444	-6.355989239780478	-9.585400847996292	-14.389787019076932	-24.101206917319512	0.1610765191466003	1.4140180711546924	5.7647074602891015	4.697117419955698	-6.1959265535153705	-40.341916211703605	-0.09620933095165135	-0.8092963036045918	-3.7194348085693485	-5.625023872955831	-8.574817231345191	-16.688786299585406	0.02533738964016502	0.28823387555008545	2.843204226700849	6.272529243858968	10.211344083655016	7.39187420039654	0.14330000000000126	-13.135257325372187	26.156743673134777	41.29592135255826	258.96445050418714	-161.55256608311615	2.1688207343610063e-46	1.2336520585189399
6298	-0.249759765471	-2.801228185177	-0.763768087534	-0.384275251254	-0.835452527271	1.068230578921	-0.334025044089	-0.339465576115	-0.334845203549	-0.235775086707	2.561170170621	0.447695697534	0.054760655986	-1.150624988629	0.831206946829	0.221457967341	-0.829007593011	-2.23283222475592	3.942692706940816	0.2966412256735735	-8.210125757134822	-28.78737758279358	2.1061885830982088	-33.038065442273236	-131.8516003972226	6.176193684233955	62.13036442023682	62.565177779624406	47.59278208616148	35.33417987151508	18.494770319692634	-1.7650372082851822	-32.4432921182894	-62.32024287377759	79.08907105695965	59.926393461687105	37.115228156607245	5.69887994583143	-0.1901040760018464	-1.5075360006909546	-6.36060124462042	-9.63364438897443	-14.667746122767815	-25.388200389500078	0.21448974692713027	2.0329535859593033	11.997023116819838	18.071880204019152	17.980706940637496	3.688445609016085	-0.09674750313123709	-0.8157636112685167	-3.8174508413021084	-5.97514587002556	-9.818828020576563	-20.73212114413196	0.028720278265740463	0.3259421182960012	3.2447677500011785	7.273252783059112	12.190550392834242	9.80169719609971	0.1911000000000026	-19.018552331999338	31.61970185987382	45.19696589911809	328.67954496026476	-239.17362634540106	0.01635188223202388	89.85074212411801
6299	-0.738813730312	-3.672024427753	-0.765863931351	-0.492422160527	-0.688799202569	0.956113633301	-0.321189547246	-0.328177043555	-0.327493790181	-0.239529255737	2.26155686252	0.644519931294	-0.031753875092	-1.02131992592	0.899322622646	0.193896110491	-0.84357834039	-2.2782323519883865	3.884813256738109	0.29802890040376684	-8.585436656464605	-27.795476583741817	2.012887923048539	-30.24331958278972	-106.8639169365314	6.816783680382098	62.00437671422056	64.07468147796565	53.01201328994382	45.12775288027102	38.13409693086808	32.978371219603055	-32.21277866304289	-62.01787043196128	79.29411559366206	60.027107824680904	36.994207597623536	4.858785078026832	-0.189588857217259	-1.5018297625705177	-6.290090152302236	-9.407912638029222	-13.921500364845885	-22.875408340210097	0.1968656153612483	1.8255343514163775	9.811657864447797	13.35455458383186	9.728484321925988	-9.545260855014192	-0.10091775505170049	-0.8607420899712855	-4.288058958469932	-7.255753425282221	-13.185871266117283	-29.46166108517399	0.02664297921834974	0.30275907463362484	2.9968103384241287	6.6539201847604454	10.967773095953515	8.329534433825325	0.1520000000000015	-13.401145677909408	26.899245348207245	42.47447819573493	197.75636831703983	-107.84257871943038	4.048801130715501e-50	38.1909749936806
6300	0.37731135244	2.157562419047	-0.717458995458	-0.407707603725	-0.752559932497	0.979509284748	-0.332006409633	-0.334941829597	-0.334102384702	-0.243790302595	2.487898891962	0.807677717558	0.09190726913	-1.147194030863	0.716931354988	0.540446938515	-0.798088647766	-2.1195438929296753	3.9607701741972003	0.2534598911617997	-8.059581832816987	-26.938963908346068	2.1754993841905903	-29.755714794543696	-112.05197554197898	6.928922204922177	57.12345412882205	60.244270104682826	47.2809226573903	36.13343334919145	21.36103895679236	6.018069105506651	-32.57823779207328	-62.034487638779616	81.18812426793775	63.79367419834119	44.40334362646695	19.51153198570882	-0.19120905955332473	-1.5193038883899743	-6.485427444360551	-9.984605698425657	-15.655319862392414	-28.27288804059409	0.18917600921807265	1.7357673902316573	8.884748965070191	11.331082213608395	5.995840118509732	-16.47057957434691	-0.09758158894681325	-0.8245775144867393	-3.9015713953093085	-6.1825670597567655	-10.280039509972386	-21.6284942001551	0.025891952065430775	0.29408715716629624	2.889186816532637	6.3411266706555605	10.184420601594853	7.0091400465359035	0.15610000000000163	-15.01994485403508	29.084913588763932	47.6014185411737	290.80820628487396	-183.3655089836273	6.507479249494064e-31	0.034033923454610406
6301	0.290602970724	1.275650868615	-0.755123488691	-0.567120236905	-0.595289386568	0.918051938581	-0.338255193046	-0.345792798655	-0.341932431153	-0.250595919489	2.603448816971	0.982657237108	0.03253064214	-1.216060481147	0.886335485887	0.384034411875	-0.84491724477	-2.2226904535282155	3.8943583984033507	0.27416448964622486	-8.199131653710996	-26.940861512824565	2.237506844779138	-29.871894264409725	-110.71915145008091	7.085226302962828	62.01053018793137	62.80875838148416	48.53302843678908	36.917318307767744	21.353859857973177	3.7846324848990123	-32.30009448769403	-61.94790536796199	80.0765286026603	61.44969135845372	39.563766832182	10.342793639014063	-0.19148437485436515	-1.5220720850123262	-6.507211899399132	-10.02471473150981	-15.681742085872916	-28.043147719317716	0.17725910120985727	1.5985391797576145	7.5335671903585695	8.457073795784215	0.7780544554722422	-26.392008589453848	-0.09780234074850011	-0.826663281407828	-3.909867103496442	-6.1679261672986465	-10.094403465641376	-20.691643287750626	0.024805926527620595	0.28220185142572646	2.773682405621413	6.0841427187573025	9.781729238411474	6.738328825405758	0.15090000000000148	-14.377236469307935	29.88280216177087	53.64961194814909	266.7527103905999	-150.91814458281044	7.202088077342186e-34	26.552076272263815
6302	0.17245673276	1.818261103675	-0.747925242993	-0.3628710847	-0.830744425297	1.068109407346	-0.330642015911	-0.325725750938	-0.329220528799	-0.241044812184	2.292939879671	1.017705847561	0.109914449115	-0.888245416213	0.788506941684	0.366826787591	-0.825407048959	-2.2288126901120706	3.903431979160326	0.27686608133444013	-8.559523046785317	-27.479639276487717	2.2067098688297113	-30.340035226195422	-109.76824606097672	7.218110001346238	57.84751562662305	61.26485995266173	49.74790473712063	40.48260064530008	30.32898595025638	23.492634795896308	-32.33368836572744	-62.05213636842837	79.78804880073427	61.039607027220605	39.03255278064506	9.828968582798868	-0.19101623336451562	-1.5173165947605611	-6.467254325023642	-9.941065988773738	-15.561638413908748	-28.091934633501836	0.18016497981030666	1.6312962669910764	7.828577384235074	9.034526450055745	1.7058520976443339	-24.885253942455456	-0.1020582616568325	-0.8733826249718939	-4.435165760920303	-7.694107570843468	-14.48362171720128	-33.436823751380274	0.028730274240985763	0.32611138240284576	3.2494056349186544	7.292600809654999	12.254866814909297	9.928542232330768	0.13340000000000096	-13.443456998825226	27.030519772001696	46.75368726660286	308.7113640318977	-194.55344419993898	1.3735054442572529e-36	3117.610401381162
6303	-0.468125732276	-1.939830989925	-0.754771901003	-0.737991520988	-0.340050571235	0.807813288925	-0.349720846082	-0.353487742683	-0.351443958459	-0.249718071859	2.664861045188	0.435681327313	-0.089596069086	-1.15014047732	0.931004098551	0.313687820272	-0.877018657636	-2.181579105410168	3.9306553288957464	0.28432117279916125	-8.291061900430963	-27.200674720299485	2.1374274640819437	-29.499227213985126	-104.0302619374526	6.982881736197801	66.7907949869296	65.5038613505922	50.67448803974498	39.32920643025084	24.55347992071781	8.215196374577737	-32.41145794527629	-61.992032479010575	80.42515307977183	62.10555784862155	40.652413247047214	11.856757509029096	-0.19119615068028428	-1.5185923276123348	-6.451648150860097	-9.817249381164832	-14.888326447684237	-24.98345171423684	0.202175507606756	1.8892670324475216	10.5431546600604	15.082961437709386	13.18906333612771	-2.916244732645588	-0.10158610932608883	-0.8671889183902356	-4.32185599189218	-7.260235147064289	-12.869697158270654	-27.560775342924572	0.021892418475201375	0.24999453968900157	2.44287096827511	5.286128093705459	8.259268433120123	4.940584564585124	0.14760000000000137	-13.112856505189752	28.126543569411144	50.4403800456008	171.63485920517076	-66.94835014857463	9.222155647718147e-65	577.1780184190944
6304	-0.033571644941	0.302055628988	-0.699103292317	-0.558864101582	-0.52394726657	0.956048961164	-0.33778409418	-0.338985263312	-0.335578126221	-0.241937607871	2.459651869084	0.724668084014	-0.092864747428	-1.243094306461	0.900778245131	0.234773226765	-0.861957845948	-2.2339326392252623	3.908294907337032	0.29368946618352715	-8.1413922147018	-26.87667996721682	2.2214439527607013	-29.995100392701467	-112.4723634431787	6.847572295676093	62.1526335139974	63.516612417472885	50.73811609798844	40.79749086872467	29.038166231621357	18.794048766654527	-32.31067285929738	-62.02651911550039	79.75026821882982	60.87182578218873	38.467427355629844	7.66808641445335	-0.18975076008730596	-1.503143440225475	-6.285217820978575	-9.341835148241104	-13.518593425648385	-20.99420034712696	0.18893089762813609	1.733863586817313	8.90574274240432	11.459717661330505	6.449119555935501	-15.127247566265602	-0.09767677682604761	-0.8250488635650539	-3.8813064353583195	-6.058919846478268	-9.687502165551436	-19.309065057511653	0.02485700153445789	0.28318082725117877	2.804227006643713	6.216647302004224	10.246546287878543	7.746765599286639	0.1617000000000018	-14.996780481843343	28.255932469031485	39.75381830620606	243.26235991891102	-162.20934991203504	2.5840089526981118e-27	2.2822339160954757
6305	0.683763366617	3.169222500673	-0.729020750526	-0.508499377912	-0.609241035109	0.933940488434	-0.327583060378	-0.334292163857	-0.333448171969	-0.253455921551	2.41784304816	1.065637739555	-0.035102039505	-1.040403139625	0.894988437775	0.467248604669	-0.87191714593	-2.1980762008542034	3.9277066477244547	0.26398460937074514	-8.718464607659689	-28.731235705729567	2.0883965652941874	-31.639390203299357	-115.77025263093525	6.980182056512341	58.41466823116563	61.50869992421036	49.600841665050815	39.87877925644225	28.419747707917473	19.033430184641347	-32.44888364198022	-62.16518725954576	79.81771499884329	61.1403797117195	39.15535218735753	9.733167646914474	-0.19003902492892383	-1.5064942196762203	-6.333685566945994	-9.514405267247408	-14.155383052416372	-23.31101982913036	0.17441662328736374	1.5659529814970294	7.216097573804064	7.7789503922836065	-0.47791997313716145	-28.89089320937679	-0.10114322526547301	-0.8629573779370378	-4.301787485425739	-7.269032503440481	-13.13289822030894	-29.04468501818346	0.02697689232356138	0.30693662293940427	3.063990386458175	6.88557944310948	11.651926039921978	9.614321893989295	0.14710000000000134	-14.418532612045826	30.327866168939778	55.19186360558329	274.5191601677976	-158.57103156691198	7.637878186352899e-14	6652.128389363796
6306	0.148397601999	-1.008236128491	-0.752464834295	-0.579881011505	-0.534495668515	0.944356945003	-0.340017443327	-0.349125712973	-0.344557031179	-0.256833747214	2.721327387566	1.003810440093	-0.080041221559	-1.188440875999	0.995179727228	0.380599387343	-0.939767658625	-2.271518995800682	3.874454234670925	0.27427799089680727	-8.41230322236103	-29.305487694209102	2.082132245179014	-33.38364095306751	-130.34743036757865	6.319715640312406	61.35575510393228	62.13903378825349	47.21076898998098	34.71932991292696	17.014749780506268	-6.614115085616664	-32.227644877745625	-62.02847578990425	79.27416298866828	59.92808160801948	36.61834818522367	4.176292671805303	-0.1898935660509879	-1.5047888119982635	-6.308285635500994	-9.422060570203007	-13.806875258931182	-22.011332692088313	0.17557762044404832	1.5794885765569564	7.35744563489333	8.100837435608538	0.17197624160178174	-27.465935432498657	-0.09881913081094541	-0.8375864219742186	-4.022390490730146	-6.470130210030803	-10.874584744454534	-22.61902337791322	0.028909191014522106	0.32923256463997524	3.3399605800493415	7.683703629346196	13.600407233782263	12.590930901558773	0.1833000000000024	-17.60198737991677	35.55477546640614	68.24560994333503	263.2836588893807	-148.44483573357275	42.882593489639184	2685.969956408059
6307	0.039799584393	0.622552798235	-0.743670175918	-0.49127457276	-0.627924553785	1.001177107585	-0.340585281852	-0.33317776789	-0.33717518025	-0.234955860653	2.407380160516	0.475810681236	0.05732113534	-0.971698627136	0.782768884165	0.273587923266	-0.884388387589	-2.1745997412779254	3.9501362732504717	0.29015837195117095	-8.779565363949065	-29.377565402049726	2.0511539597294632	-32.61851886713102	-119.53986234018079	6.728832591756063	58.75086212903474	61.680775016166315	49.67934148750845	39.94454628937838	28.52666385151371	19.301629190803414	-32.47565537145313	-62.09581658742597	80.31995793663563	62.0795046272125	40.93356986831346	13.014630626334819	-0.19155838423429153	-1.5228126622430538	-6.512874019632029	-10.034566277973815	-15.684904424784921	-27.966100889544958	0.20734381011869796	1.9492035711661906	11.136216601853121	16.28567579670516	15.09293255751806	-0.3045707741871704	-0.1022169282788504	-0.8746522380129766	-4.42914670701151	-7.628661938543858	-14.132731502143875	-31.91984031772818	0.028089094083608167	0.31954924714453775	3.2092614045864982	7.278915178664917	12.534517368300921	10.8625964761589	0.15330000000000155	-15.234760631505432	27.26046278608603	39.5097591063241	382.0598080286141	-286.28551212755775	1.2343528123140205e-07	5.064435445750198
6308	-0.410844948539	-1.431350845364	-0.729205069365	-0.508271708608	-0.584266999548	0.996739961413	-0.331038018497	-0.335680204007	-0.331310411967	-0.267096741484	2.385734757089	0.823926568959	-0.041035295011	-0.955544322388	1.026726814569	0.589151282758	-0.806177732	-2.270420295092296	3.8636423273906977	0.24540322315534352	-8.68597621028285	-29.347418322709153	1.9903632701261846	-31.409296819291434	-110.70068103041683	6.897336124473953	67.84322206438625	66.61096976817002	53.03780824832304	43.44704235585989	32.98315130308075	24.383064601850762	-32.23608427438471	-62.04555740400012	79.24539013861663	59.923736759732066	36.77443662511589	4.560627857429808	-0.19014895130830606	-1.5075454615405268	-6.339279281453677	-9.514389765836453	-14.089177257885762	-22.88843004433198	0.18514851817587916	1.689730111161109	8.448130207478252	10.445221691143106	4.515327920204164	-18.940046829141345	-0.10286076526925836	-0.8815034623872159	-4.496791012639963	-7.80269715148379	-14.557728361963594	-32.9794646170317	0.023504230207475864	0.267540591075913	2.609620782781295	5.649822043837319	8.812934876604123	5.268101328972727	0.14470000000000127	-13.220149491023626	31.04871026104056	63.20572251827021	220.52277977043005	-96.74286340144964	1.2803558682339223e-34	0.8577965671766452
6309	0.035645926555	0.246431899553	-0.745938922326	-0.110780676037	-1.153366471133	1.272677356885	-0.310339998532	-0.308229012393	-0.30773646936	-0.218524581863	2.04257188948	0.979831151089	0.17682125888	-0.884787294539	0.652943129834	0.1754973527	-0.642149084297	-2.257041178635793	3.9122635601954623	0.3012657907297604	-8.353615836886737	-27.798291923076853	2.1331391233121044	-30.296778596736747	-105.2952259875557	7.250887570990149	56.453129673879346	60.86650975008823	50.80512988797305	43.159965586318776	37.082894740622976	34.63425504101994	-32.314251642304214	-62.13736512646668	79.34287490247966	60.36052215282412	38.12391439346189	8.296023972763809	-0.18980908897233298	-1.5047281808918993	-6.346109058128777	-9.635139565440735	-14.84325471947405	-26.488076376386257	0.1882363843577619	1.723566480930686	8.706837448706402	10.836920671010436	4.808112801834983	-19.35097503649531	-0.09908806838944988	-0.8419284766628965	-4.132346446293774	-6.9398592172293405	-12.753867696639837	-29.558583990029863	0.025902402719767365	0.29279938185395543	2.8061401126877192	5.9410115000787975	8.704824831661403	3.5879350822123914	0.1209000000000006	-12.422177489533047	25.300374746238475	39.684597732002516	150.28740105895847	-53.453890337747715	1.939450137999312e-59	381.10750294736437
6310	-0.82187817913	-3.984896946476	-0.749849613032	-0.455120813445	-0.708705543854	1.004780343323	-0.344414167289	-0.345567807785	-0.346028865664	-0.251490933543	2.67236424716	0.649757378592	0.018908266538	-0.986261285711	0.880891191975	0.446183038611	-0.771607477008	-2.2030447997744043	3.9392759179891415	0.2674266202162693	-8.096628097206967	-26.859676813240856	2.2115433125657837	-29.412155325037673	-106.44040465256317	7.035578083092159	63.86670162732038	63.304798682926595	47.529489666866716	34.70012466461391	16.570870691805144	-7.7410452252451964	-32.490304380180085	-62.28442188678711	79.4762141293226	60.60151242425393	38.26973667111341	8.268317122969624	-0.19033924582402054	-1.5098691143926835	-6.377531536743115	-9.659736249871832	-14.653734511325586	-25.044618925138884	0.19723086290488423	1.829832634768883	9.857348429951818	13.456140384219546	9.918782375641776	-9.193849846770286	-0.10132483854499522	-0.8651786816431396	-4.336551758934034	-7.393314421131808	-13.570908332366914	-30.575319040705942	0.023733410938149426	0.26965348848973547	2.610514756505447	5.592204866493641	8.48354331067551	4.3542445835042	0.14380000000000126	-13.833301065766536	30.077477218130156	62.48839118804323	185.61208588289765	-39.760963463058644	5.502942538280051e-54	4.287066371479049
6311	0.152867204273	1.041939370313	-0.762733109293	-0.236112741889	-0.982986829012	1.157513823781	-0.326248559651	-0.332346899282	-0.331444266703	-0.2502170721	2.485622103451	0.489400335583	0.114980385842	-1.00944763106	0.780506597105	0.636333785724	-0.729565147306	-2.1742478925161497	3.955025705228375	0.24054096128121763	-8.29291717670484	-27.261325549953725	2.2412930554322172	-30.749901384112892	-122.75476294332591	6.7481398292157655	63.16473707126323	63.032999637883904	47.70286345013255	35.32595491416861	18.428747840398742	-1.5255168405530564	-32.591970817037	-62.36349396917054	79.70328473021802	61.251584422561585	40.02776179633814	11.885082751864063	-0.18989752834620588	-1.5054976066896586	-6.346362340082283	-9.613999508510174	-14.695367530878809	-25.754797253580776	0.2162760718147403	2.053608327142542	12.194642713589023	18.44419162536167	18.479250626691993	4.173165794241775	-0.09811910377010845	-0.8310363935794478	-3.9988566235985097	-6.52627057833353	-11.482120385056904	-25.63829489195799	0.027074324001197043	0.3066703000293246	2.993595829953081	6.518970685943825	10.252183144051031	6.493952589797545	0.1663000000000019	-17.25402092563552	30.657852289655978	50.99932869454203	234.82869500089893	-110.7394744285293	8.393572551089666e-05	0.06685218451516901
6312	0.641891828781	3.85393090266	-0.760115781711	-0.514476431318	-0.672957171782	0.986482976606	-0.32517205221	-0.327395194156	-0.329356608788	-0.2391607877	2.260346262588	0.473867682925	0.002722427056	-1.019310408151	0.874642942764	0.21159736608	-0.883133942775	-2.210374748208489	3.956723238244439	0.29821583510451105	-8.946971774110242	-28.62257778177156	2.1533152366494384	-32.27263842154384	-122.11890046417078	6.909363340166349	57.6385718730939	61.76989356005621	51.85965021549607	44.339664978570745	37.84467819637371	33.35793118181005	-32.489935193177935	-62.314533044247895	79.34580273627866	60.38525893472778	37.88355197548703	6.960784964501638	-0.19045853394713472	-1.511118146726568	-6.389769027463446	-9.691228623203342	-14.729945352510326	-25.2192089478203	0.20768923530787675	1.9529895640779047	11.163350595302825	16.31686113998084	15.077230458530762	-0.4661452780753409	-0.1011668351954632	-0.8634033866841087	-4.314816910430958	-7.325891480135558	-13.36176327666003	-29.909240094828295	0.028166963764400886	0.32021809664827977	3.2063561033436896	7.242913969984252	12.362606827877043	10.464459168726329	0.15460000000000157	-14.485740230013697	25.832612552570218	33.03113277350381	515.1596297414269	-438.68574384548464	8.61860322119811e-05	0.8742296683615715
6313	0.417467195233	2.775019767236	-0.759926283937	-0.517062493097	-0.641079275485	0.957382698106	-0.339581466626	-0.333254074317	-0.336422989072	-0.232573535867	2.371991521665	0.73882035429	0.028007050546	-0.890370887533	0.712749468027	0.300102455359	-0.884218105684	-2.143218374672765	3.9480133465251317	0.28648962453849036	-8.795304114933353	-28.827847643888767	2.078642773884197	-31.630741565273578	-111.32685736685099	7.062396195192715	60.00869105758572	62.55346133703857	50.755607289144265	41.54355023482532	31.43540732614363	23.87505064194848	-32.46612779734042	-61.903312304755744	81.2097526390265	63.66148723065273	43.8481597526635	18.438323054189123	-0.19101119763514987	-1.5170334186666916	-6.453817464564628	-9.874785169171913	-15.260339790475612	-26.806990483967446	0.19037059008313154	1.7499768967962674	9.043411217190696	11.70454845636192	6.761249778421094	-14.851342065844536	-0.1037225173198402	-0.890973108683801	-4.603282043980117	-8.110749003532264	-15.438234530058105	-35.6182152205805	0.027911468854347445	0.3174157240061476	3.1788471141788923	7.1813378381472415	12.26728073543832	10.404883707099202	0.13250000000000095	-13.280455791318362	26.491122821481	44.00572038844615	313.88611799721184	-209.45370557297173	3.3264977732319695e-31	36.869998417656
6314	-0.780283290023	-2.583030169595	-0.73140149175	-0.507134790617	-0.600353052925	0.91091245756	-0.342073583076	-0.340550381796	-0.339870461206	-0.258543153712	2.513572419241	0.551408936769	0.033709024197	-1.16183468439	0.946502148762	0.509206913742	-0.808971449452	-2.221199448955541	3.911771910733595	0.2579365295979217	-8.150627760287575	-26.70992385856818	2.2063840944929964	-29.3629248572586	-109.96973129236311	6.802530336120724	64.26307473012842	64.22184148121968	50.03466329804248	38.99121154755347	24.946356953743685	10.847275569032341	-32.400498447455284	-62.1749092957496	79.50603836515835	60.5381484515123	38.00815449048716	7.380185153612415	-0.19124056480608237	-1.519437485774113	-6.477640009996847	-9.937476787821481	-15.420718813516682	-27.224569296490913	0.2014693373823929	1.8799653651582107	10.400258334752834	14.676785230640636	12.218516914239204	-5.02334894248127	-0.09866995618182468	-0.8360805229416374	-4.011320249107504	-6.452738781252809	-10.878746335569279	-22.7902259199772	0.023832946240357013	0.27117989200775666	2.6472293126363615	5.7410182832553875	8.988351086163282	5.479880303138605	0.16100000000000175	-15.062320128868215	28.79780554059679	45.928452739420116	265.28191691341675	-164.9963064692042	3.54253615602394e-36	14.15306622340651
6315	0.146526479309	1.221002365481	-0.765418316364	-0.398105362336	-0.8438518297	1.016461845507	-0.340855143858	-0.336114745694	-0.341642039267	-0.239165257259	2.437437634103	1.133497293918	0.10252209021	-0.949007245302	0.734723359594	0.377752291463	-0.84469810625	-2.1875377092471378	3.92522318169524	0.2758950826224863	-8.914524292815765	-28.420325149860002	2.160807038155076	-31.598602593699027	-115.07056779087942	7.091634834831134	63.320984398877144	63.63720800469683	49.50126099295111	38.436987582741075	24.531004573790685	11.502649202287738	-32.41415281827852	-62.022090084409456	80.3775549178812	62.18263346994976	41.256154179474	14.25421024277246	-0.19087225687502074	-1.515883515323527	-6.456626024584291	-9.923682588297156	-15.562650350610602	-28.2669675257969	0.1750405274685382	1.5722953320240194	7.2450909293779695	7.775467865965163	-0.6527125633258843	-29.633976861979324	-0.10100495715835331	-0.8620319530229845	-4.31694732743718	-7.3740508319929	-13.644271997816412	-31.16027759170502	0.029440626990862764	0.3341095709975948	3.3384808220076514	7.524547716921931	12.741523536829668	10.561130639537371	0.1386000000000011	-14.106031798687917	27.34375921140913	49.10397517517078	246.220813885837	-117.06218087687685	2.3606106346241876e-17	710.6101141425454
6316	-0.074339040613	-0.258532279259	-0.726665840997	-0.245959175722	-0.931564246892	1.113452653562	-0.320563278333	-0.328853859837	-0.326484790367	-0.244539519077	2.387170488857	1.070745272592	0.136556155294	-0.892952550153	0.758276019575	0.516345616994	-0.709423270813	-2.2350112751546276	3.879124704280945	0.25557618362548895	-8.369297987498836	-27.268843815148617	2.167693377621021	-29.647263342206216	-105.38961388617903	7.266508919293798	63.16204269865046	63.44246284263574	49.090322318060295	37.782705287656285	23.36862196713638	9.51072508942041	-32.279888937375105	-61.961342447886146	79.95478447870711	61.326042737394744	39.66989859491637	11.274360374727312	-0.19057579638539685	-1.5126991862690284	-6.421743920363466	-9.823092181724654	-15.271495552462612	-27.389638902330997	0.18002387543855392	1.6294057681100111	7.798868906834752	8.948286250348316	1.4876592600594172	-25.453477481763343	-0.10089545853127024	-0.8609885326805367	-4.312234766666677	-7.377663276347081	-13.715550016469283	-31.55199737510051	0.025354517185864213	0.28735822805518896	2.7810098922725346	5.968770806263468	9.074942936577855	4.778904725322681	0.13260000000000094	-12.840900112213042	29.006170396189795	59.32566136905498	202.43039279620365	-64.35865226275808	1.6385586219838732e-58	1306.23032510488
6317	-0.384654651468	-1.816492516649	-0.723516226468	-0.672224208738	-0.439143697282	0.897268973557	-0.341917702446	-0.338374930159	-0.341568768562	-0.246541508735	2.415459963752	1.195460809273	-0.091511102828	-1.049479632433	0.958107682216	0.213460141821	-0.975522747936	-2.249975275270616	3.888848720483985	0.29564033007740803	-8.627225493071194	-28.521386963536255	2.0092937951926646	-31.10382318416934	-107.85231369676448	6.883905351184508	58.1501812116191	61.85396889508849	51.20132875959558	42.7715350284721	33.991052218352955	27.190967571442695	-32.22921636904534	-61.92046034399312	79.81768348041525	60.89467808043682	38.39005588814415	7.239467945489574	-0.19059975968192547	-1.5122252110806946	-6.383421308067876	-9.623473700037689	-14.33456088172622	-23.368387341789386	0.16628725620621926	1.4736715543459515	6.348927765353907	5.973694925807888	-3.7236954239845774	-35.15053508058994	-0.10273529824200717	-0.8798232453506939	-4.464918731563193	-7.67936641439244	-14.096348463326981	-31.28070869148164	0.028420237323435325	0.3240526979141148	3.298457762839128	7.620290249382218	13.620259345695683	12.883916898916501	0.11850000000000054	-12.479869016105871	24.648247677459338	36.69028923139362	70.3083507388341	16.414777095235262	5.651457843965205e-45	114.45396685170098
6318	0.370400073772	3.07772471133	-0.694962972465	-0.278225130038	-0.897674504279	1.083860182493	-0.319537878767	-0.321426677813	-0.322462780194	-0.246805592559	2.231614055347	0.720403082771	0.1324809518	-0.958243991824	0.727672529893	0.611316698458	-0.741205657997	-2.1748979029285844	3.9101340005701934	0.24193975943417817	-8.448586093507009	-27.171204107363703	2.1593366622876005	-29.66085389799356	-109.58343760688646	7.09384261799916	57.88359657664502	61.36559073855438	50.06434676250277	41.08438302984971	31.649383419877523	25.74688168925308	-32.41107582219806	-61.95050505862023	80.73207966874212	62.881082350284665	42.78421778928342	16.58471836155126	-0.1908457338224823	-1.5155322047867608	-6.449950357035352	-9.89755389262945	-15.462359647654038	-27.888644803395696	0.19758748024414122	1.8334279242815117	9.869094462548986	13.427951705985517	9.728280966184535	-9.831714743590952	-0.10006689809138687	-0.8518920365532321	-4.210243695651772	-7.083384874434147	-12.880458371285238	-29.121535072459977	0.026017674407828283	0.2950739954319353	2.87895871927626	6.256850022587082	9.807039754041579	6.0765919847273935	0.14600000000000132	-14.146075546676819	27.893797101983377	45.59726675289208	274.9981230039018	-170.24593102671952	4.5072155573637375e-38	101.16196082918262
6319	0.005933072556	0.654120808354	-0.732707750333	-0.585988447369	-0.499511446025	0.86793113827	-0.33371953446	-0.337765356981	-0.331621547749	-0.267210438612	2.40908698213	0.693568913395	-0.054322453213	-1.152547899782	1.014629925419	0.597650561367	-0.939433505826	-2.222134742647503	3.8982177537807488	0.2448536768241185	-8.424343535142052	-28.842913225935224	2.0322242390398486	-32.09434178215969	-124.20626744848722	6.369936006227572	65.74450022931285	65.67481466531217	52.832196056651675	43.57425634155875	33.573821815785	25.26698584880489	-32.36633048974382	-62.10357141658847	79.66141729067917	60.77754991834953	38.43199220456064	7.729148128777754	-0.19047930129983176	-1.511097550965869	-6.378590578549419	-9.629782623307388	-14.434933683115004	-23.947240911706807	0.19033114056504183	1.7500554203460388	9.067092001429009	11.802599236835889	7.0612022907761185	-14.029088357664524	-0.09988304609200993	-0.849035288488295	-4.141247294868773	-6.792071972904488	-11.719119188901155	-24.790888044673345	0.028411943938413318	0.3237010136503872	3.281513693251969	7.539640394497761	13.32713795678671	12.30307801915104	0.17810000000000226	-16.889596365412675	30.77643217678542	42.477408830971186	305.58631000296947	-231.16840337958376	4.0077414676525995	464.0931811891018
6320	0.437194443697	2.22648942387	-0.711600942363	-0.854818309991	-0.125199136538	0.718626717277	-0.352713160532	-0.355350999512	-0.352675872899	-0.24626751539	2.731591764109	0.683446894885	-0.207632974022	-1.263897273173	0.925813473802	0.262891427073	-0.974226635442	-2.1606370560550943	3.9207566640466758	0.2901946057798646	-8.111048028012055	-26.9588756779548	2.1914589102263515	-29.69527779867814	-106.71496507005202	7.002410337599197	59.262684837025624	61.71792833249692	48.82224892901963	37.930270215112806	23.331113803845188	6.59384783565597	-32.347960486838204	-61.735531490315964	81.2969501062001	63.522996908828354	42.994676737273025	15.581845480968584	-0.19062630297847316	-1.512068854820042	-6.361600515463203	-9.505513600932472	-13.76378449627148	-20.907673625066916	0.18313073651738113	1.6678675178068587	8.290790477652845	10.23186149354504	4.450969699721462	-18.304434855007166	-0.10119111196371657	-0.8623510297835218	-4.245465541336049	-6.983535511434386	-11.870655681904788	-24.036705428605806	0.02294328076629523	0.262763204044443	2.631512815422501	5.909972612642619	10.081560760185727	8.502564761737148	0.15030000000000143	-13.479237677334435	29.02348092021486	49.47337176521067	222.65408252599252	-130.78293656274082	2.132359778737395e-52	4.621633754659976
6321	0.503520375777	1.809437883956	-0.727969607147	-0.471408641506	-0.701990572448	0.967767468579	-0.355071238364	-0.348119255438	-0.350868992044	-0.244440168259	2.70261756408	0.793962862849	0.039662842285	-1.098077750583	0.846746422011	0.33237802151	-0.771128841391	-2.2129520282509865	3.9270275415182345	0.28212908801860415	-8.804684529560248	-29.744964146558306	2.182529123354533	-33.16545249623151	-123.10521838331088	6.965628893057337	64.36523242051352	63.50392615308515	47.47989466883528	34.47485510960168	15.966948347423171	-9.524694858140279	-32.41216515935653	-62.15291553738644	79.69982438305372	60.9193081427972	38.75900561530674	8.96757401927223	-0.19080771710650793	-1.514916559762416	-6.433780072119921	-9.825538952739102	-15.152103148873643	-26.602812912981612	0.18849931266884026	1.728070172763688	8.813606149973435	11.19146591746472	5.776498770945666	-16.799712319969913	-0.09927546431087605	-0.8429004133403516	-4.095775362974498	-6.717988117450547	-11.714055156310078	-25.387448917380425	0.02334860121426024	0.2653395281350711	2.5631608060493756	5.468861322585882	8.211858326911688	3.931533967029509	0.14890000000000142	-15.491129099628731	31.33537963013994	61.31763348503457	297.07595261266783	-152.7629306734551	0.03104466396252956	38.78162352697776
6322	0.498768053852	3.281793941116	-0.765566757935	-0.589284250512	-0.507777093393	0.877303966003	-0.348529999188	-0.342811901713	-0.342167640377	-0.26164542021	2.563563124657	0.425226873414	-0.071393975711	-0.955571433887	0.926777100207	0.619833804402	-0.871604922749	-2.1984823746288074	3.8800114491533306	0.23998427037426998	-8.439502820291995	-28.872672800245308	2.1349921053235614	-31.877880755326146	-119.6519279738038	6.835770631208556	61.42093733049983	62.744192285058865	49.174493925048374	38.18229507318734	23.936958089842843	9.167565610023646	-32.29604822507264	-61.81735451792304	80.69628900368616	62.58340867344854	41.79226519282621	13.868323932881044	-0.19008239477782324	-1.5068691550691968	-6.333560151870901	-9.502190170202232	-14.070156808095767	-22.88510265412538	0.2079381730911774	1.9565699524567464	11.230624183306135	16.524147148546835	15.59369406374591	0.6309731519278953	-0.10358218354485861	-0.889175555802504	-4.572155297493183	-7.994970130804363	-15.019270366691352	-34.10098939562613	0.025116494799874312	0.2860248433866188	2.832513398280237	6.2830257181937474	10.367915038957806	7.879925742670658	0.1526000000000015	-15.451073607769713	31.392879501869892	57.50228401094172	344.07820303678017	-223.1798468958782	8.570579855972768e-06	326.87561161784055
6323	0.401629061531	2.044807897112	-0.687844976637	-0.420817015341	-0.695269142644	1.03046524436	-0.332527212734	-0.331114533944	-0.329752500931	-0.25300685834	2.375450980037	0.747469814997	-0.001741257734	-1.229237578033	0.918480933358	0.422883100743	-0.826661076032	-2.2770976189277667	3.864159083790566	0.26834936987257696	-8.71101578792092	-29.780720925116576	2.07901746945104	-33.53277085518323	-131.49463963414073	6.430844340080742	58.87533286375602	61.72479882871578	49.64900581344238	39.879600589465156	28.446078873830118	19.343557270303076	-32.20063916643558	-61.99264363244507	79.32034254398394	60.0206142520391	36.880834029709625	5.070111837256418	-0.190055986685743	-1.5066792353289065	-6.3359257061646534	-9.521786715187584	-14.18192864584446	-23.411576784084275	0.1914401142563853	1.7624723873733008	9.172887846873145	11.988634577841713	7.289837375220679	-13.854305402958666	-0.09616398751813555	-0.808950014852829	-3.722553745158812	-5.652910805860215	-8.72791998687093	-17.31292803804322	0.026466497474454894	0.3009240113979441	2.983476538421316	6.636959823922667	10.987970960960059	8.45897431744769	0.17530000000000218	-17.98091002998665	30.132022312963144	36.53223487272276	317.8852327288818	-238.60483530464631	0.41296275273010163	64.0047184607138
6324	-0.748096390609	-2.534926398075	-0.721662754236	-0.514043011228	-0.604747339877	0.989929205656	-0.335000073429	-0.336134682481	-0.34073441486	-0.257344362162	2.45691699757	0.573580481028	0.035972504588	-1.103910112626	0.928782595705	0.501526340213	-0.802186304807	-2.182621712709654	3.95705426880707	0.26022392202203337	-8.390542877144606	-26.647771487058588	2.1517438874740096	-28.866209226785706	-104.76711725983368	6.949585745872518	57.753004975525464	60.99691598500131	48.86610290434523	38.74222956329199	26.29986072240265	15.363301922387928	-32.56884602640302	-62.36104026174622	79.50809520804525	60.709867606186904	38.480353157370764	8.486659703969973	-0.1914456585003369	-1.521542442496722	-6.496318359918746	-9.979886802129142	-15.49905448189529	-27.309885420697505	0.19970312447493627	1.859331910279664	10.188323998456445	14.22490240322039	11.43244909523327	-6.299584103442615	-0.0999239718637778	-0.8497164679341936	-4.159186867358429	-6.869957108125735	-12.037176554399764	-25.991292017821724	0.02337787728703741	0.2660425740043871	2.589164405032537	5.585650680545502	8.634857032697477	4.922194681786668	0.15360000000000154	-13.79599944150636	27.636531739189117	46.6114066740296	234.66931575172956	-131.80761994522302	2.3831235498467955e-62	7.190868486481942
6325	0.688510557306	1.999195444993	-0.716083169745	-0.509123553546	-0.613689449867	0.980103544264	-0.33523653741	-0.343436998439	-0.339232403214	-0.243433996078	2.61431472404	1.216808743009	0.011510057508	-0.946450397435	0.812778532159	0.361418225976	-0.862533750548	-2.223004762243427	3.8725212808223266	0.27620540412246736	-8.417304761622495	-28.842173771322553	2.093211047563618	-31.647022414390882	-110.90437464591497	7.150116592958252	59.89668849964949	61.5694558264861	47.480950242784864	35.62680340642756	19.326178654268702	-0.20768839217141918	-32.207293082905196	-61.73438665669511	80.62267634807388	62.33666849233989	41.1303030005034	13.260199046592673	-0.19095742004259036	-1.516315857399706	-6.4397159239776105	-9.81770606919363	-15.030359843554312	-25.898909267316093	0.16845335665521857	1.4978712808218708	6.561496441353879	6.388391237737113	-3.048348639380093	-34.01691096013062	-0.10292509653332974	-0.8822448867670009	-4.5066564620128435	-7.8350286752423886	-14.66370781719478	-33.33712107478003	0.026447709410269526	0.3009318017913198	2.99461234667031	6.696842258733024	11.222678798890016	8.986389248494081	0.13390000000000096	-13.136241656102271	31.145691506654906	67.36350445966838	211.40305980775247	-64.62189632447294	7.1909159334701515e-31	11693.48880975749
6326	-0.221321264805	-0.732594961653	-0.749232618809	-0.390322198809	-0.804536188603	1.03383197806	-0.334924035544	-0.329908226977	-0.32937660352	-0.262674900027	2.342801346388	1.212812664465	0.02514169712	-1.059697261412	0.959302614099	0.581778854399	-0.724510407076	-2.258246972002047	3.892812941983131	0.24763797419705327	-8.581137090922633	-29.749260512809407	2.02049026435488	-32.00767102220783	-114.06423113239784	6.934215176243966	60.655568023356366	62.647684823367456	50.12095318843995	40.29827766280359	29.03910818131342	20.514692237428594	-32.34856473997849	-62.24050970503831	78.9366095229654	59.54456229153366	36.33963427513952	4.306957146029796	-0.1897283059543598	-1.5034507827476473	-6.313553233322534	-9.491450278301713	-14.22902986553276	-24.000900836257347	0.17154039359151407	1.532446871588706	6.867575344694256	6.987672725860779	-2.0691094631352693	-32.36329161368733	-0.09898586715034542	-0.8400212807448605	-4.076527686075128	-6.694200052756593	-11.759207644583066	-25.844521749516023	0.02319121776317209	0.2631730695588321	2.5200027377756005	5.305424288357849	7.681390105572162	2.7473599000428033	0.1416000000000012	-13.625314383184469	30.82329145406606	62.23019655041861	230.98947657540768	-96.83946643465397	2.5779024450144845e-21	17.36933180944724
6327	0.124424212992	0.441879118948	-0.71076210737	-0.588592140662	-0.511195456459	0.926228073597	-0.344797521962	-0.350461227404	-0.34815083164	-0.269961051617	2.672952247714	1.372966343068	-0.06103435822	-1.125293183795	1.044020655203	0.58846776132	-0.812438174842	-2.25025142648514	3.8757332151059916	0.24567589743312757	-8.579235003133114	-28.456907168527398	2.152445744988913	-30.901909760117512	-109.80627369428696	7.186420205934081	65.79797579598556	64.6255634059509	49.16317460030531	36.987938574229666	20.37073547942806	-0.03099004368634565	-32.28041121380128	-62.048454571005266	79.46215188041432	60.33304860540256	37.51534923463579	5.905938203144874	-0.19046830882685975	-1.5109032946942127	-6.373012970785975	-9.604398256699065	-14.32372761774306	-23.49156583141269	0.1616484856603178	1.420849986164275	5.842696525340835	4.8889361603324915	-5.770864865798341	-39.33329231547853	-0.10044905284806822	-0.8551861924810998	-4.207861786986889	-6.980170487740733	-12.244118038493447	-26.269578493508753	0.02205378509349049	0.25135122571017127	2.435491094602127	5.206097133682994	7.871299603596984	3.900026241373871	0.13580000000000103	-13.065012248678395	31.58142560536131	70.27744782927859	214.24618452690544	-60.984732063608305	1.426002229313488e-36	1336.924106617129
6328	0.601862083181	2.60999306662	-0.785287642767	-0.505850774401	-0.667961923334	0.915241833139	-0.339432779982	-0.342217848765	-0.334520318171	-0.248246451452	2.571204230379	0.489327180357	0.051325828057	-0.881466275951	0.842833809234	0.415987954044	-0.793952506103	-2.2458107896089903	3.8544634212365407	0.26856404445304677	-8.129146510384796	-28.474167965474802	2.166206663126958	-31.253173983438963	-112.99841249459452	7.124183679610447	62.25161282027118	62.88856723748843	48.46960944078701	36.7796138844045	21.13499857535353	3.587989233505017	-32.15631969398401	-61.733437761462476	80.35814762314928	61.835891522215206	40.232002249339956	11.733042297257882	-0.19110246690825072	-1.5181522372903267	-6.472307745313454	-9.94467142064405	-15.528378354418562	-27.83943886588262	0.2069876771623284	1.944545630642139	11.06603684325344	16.08987087935764	14.639094689112554	-1.2376656609726604	-0.10363712768592996	-0.8901351641122626	-4.598019050547318	-8.104862543454773	-15.451451438198006	-35.73934315746071	0.023962750507319563	0.27229724509288195	2.643181490455185	5.6873160359473465	8.727001981969703	4.799455494274652	0.1280000000000008	-13.958257333009866	30.00207918342484	56.423797528756616	199.21754236026192	-72.23756538077491	1.4778911662168136e-24	279.880132190277
6329	0.653188849604	2.521207663694	-0.743107275383	-0.623922375334	-0.471294721344	0.842082408819	-0.344632387006	-0.349091015166	-0.341333384907	-0.265725880835	2.675932967477	1.198563280566	-0.04611522284	-1.205346416865	0.981122802473	0.612231895665	-0.81383344053	-2.1724358469845426	3.936784373642202	0.24336881090737758	-8.071044341670026	-28.67516574209178	2.1099890794049494	-31.049807931459753	-111.48877832848105	7.046837085192532	62.0366589130727	62.75528163320266	48.27255798395376	36.3769912027502	20.0444507177969	0.12047692512780667	-32.51111069531235	-62.176677056281775	80.08766323422459	61.68522902008326	40.258530357571566	11.193655180644688	-0.19087657899883367	-1.5153627254027133	-6.425380452127823	-9.765629462744561	-14.834955579284337	-25.157963995501675	0.16711032590223063	1.4828468842177844	6.428796471839863	6.128111893126586	-3.4762403763316905	-34.7477966548703	-0.09911133234570842	-0.8405946813160348	-4.0474550399054685	-6.521248821004955	-10.942711773374217	-22.578433155609993	0.02150711570563147	0.24520102371664554	2.367125849557662	5.026089576042424	7.468298011759918	3.2623574780346707	0.14210000000000123	-13.544005385049035	32.87009557142629	70.25654049351459	220.30194190796539	-80.28737162486152	8.484437163945615e-31	18.616761822941367
6330	-0.205465778052	-1.453643679425	-0.743162447982	-0.364336339512	-0.811310499573	1.06560331274	-0.335890790961	-0.333822503218	-0.33252156978	-0.237277564272	2.481380744625	1.144421862281	0.107909724927	-0.962091664645	0.737354958844	0.370141341585	-0.776700454797	-2.2046556501133745	3.907534337096616	0.2763166729000109	-8.101878315099553	-28.177083624009295	2.08108669682779	-30.611238763002117	-106.96062519949942	7.081491370164205	58.76419105954042	61.0420014545519	47.47473114737051	36.04581235129895	20.836100245238082	4.703867416051668	-32.34593726614238	-61.955406219087536	80.32799105226306	62.01375524481396	40.84438787708006	13.320255333435309	-0.1910849701701021	-1.5180127988688425	-6.4730097417411265	-9.952805566312678	-15.576934113468234	-28.07572000431185	0.1745012836968182	1.566335484993742	7.196055482499657	7.688735330869635	-0.7669097157183621	-29.751277725176905	-0.10078120917967882	-0.8595088852598122	-4.285832492632394	-7.277662064259445	-13.348354346926687	-30.234224141834392	0.02604670378306045	0.29561090938194284	2.89555210535399	6.329790464120425	10.067361134136288	6.662778895869457	0.13180000000000092	-12.898191502626188	28.801079726321014	57.5394531716258	162.51759798356346	-28.86611359401909	1.2152004052868583e-48	3793.7790198690823
6331	0.150810089661	0.578753301796	-0.688221849088	-0.804906347846	-0.1984970455	0.786645625796	-0.347651186892	-0.355557739751	-0.350303970888	-0.25865619375	2.750555387822	0.282637280032	-0.206108609432	-1.044483236428	1.039823117091	0.322776018164	-1.013387869262	-2.2551353348692054	3.852395187630315	0.2806371635131033	-8.003788513091298	-26.86325682093554	2.214695193131341	-30.109000081808283	-113.48490544325016	6.789409947738872	58.93478202151139	61.34538048763299	48.06876551120845	36.720815419990444	21.12057243937674	2.1960883037832577	-32.119066596046984	-61.7013175384012	80.23283267502055	61.42490114377285	39.001118670656474	8.036773452614128	-0.1902187636447085	-1.5077121428586557	-6.314570698349951	-9.370613628737766	-13.371729355106375	-19.780000457492935	0.2099259061027762	1.981756772401113	11.577782647273802	17.442787945090686	17.6010986491658	4.403341870978565	-0.10481020917030102	-0.9016844057628266	-4.671406418456144	-8.186622612116759	-15.247208631127068	-33.85750700285454	0.02612828877353967	0.29884013319768554	3.0463144337012897	7.039565597118277	12.667076507968522	12.1974805190313	0.1589000000000017	-15.094356063597472	31.269306342209006	55.44355801029508	228.80451597490165	-124.90989357525076	5.819238474718739e-25	0.12364606539345248
6332	-0.44592212654	-1.908886645646	-0.747208292252	-0.581936347396	-0.536060604911	0.892693232804	-0.34639297604	-0.350176201364	-0.349962376082	-0.250076760046	2.679187258201	1.120882455703	-0.005308333922	-1.273695092705	0.867416832595	0.420605057219	-0.93540952673	-2.188561293943372	3.9153336323749257	0.2696616604476833	-8.310650546366379	-26.887499283803955	2.1972280961439354	-30.345605560953175	-116.49069822508	6.641001539333058	66.2671270010719	64.79933188509948	49.09362637231286	36.76126374501643	19.847463221858032	-1.2568440662958205	-32.38552685843769	-61.96871196105821	80.42672945827624	62.14195560364904	40.879382353790895	12.831161964963005	-0.19115690306910504	-1.5184520693532766	-6.462849060922881	-9.88383359871777	-15.220113497326691	-26.460653276252767	0.17090416845158166	1.5259368208090196	6.835293311871187	6.979710137093423	-1.927439847109936	-31.712917692138824	-0.09692796559319163	-0.8169758871905819	-3.796595610774631	-5.826325491282125	-9.065856919207725	-17.747350643109435	0.02865228913914317	0.32628151998800853	3.3040385077722205	7.581298685602989	13.356492475136532	12.236656935370126	0.17090000000000205	-15.779510863490382	29.37129152576142	49.74152342440158	255.43662735060184	-141.3260757405295	1.173887077837094e-12	256.2313547309986
6333	0.49353985003	2.070758023095	-0.762403349803	-0.526483349085	-0.590087774968	0.955549963791	-0.35244188577	-0.35060811297	-0.346708139316	-0.25436321725	2.773201959496	0.926786171029	0.039115529642	-1.250539403604	0.842865696132	0.580571687743	-0.88663710622	-2.212264020739105	3.8462285843613566	0.2442736529950483	-8.318898952345904	-28.788506224919487	2.1703810035345508	-32.76586393787099	-128.91135597571414	6.536187979401282	65.3003513692357	63.903178695475525	47.471727735428026	34.18562804614835	15.047570227366487	-12.562388522534867	-32.158000992282915	-61.56858569515832	81.17865896270526	63.32353375464776	43.06551342927605	16.407963510793234	-0.1914691769793395	-1.5218574258952193	-6.502484195241183	-10.004550986820883	-15.596625243472623	-27.690481969215238	0.18020902662545982	1.6325326134308058	7.871048894531462	9.187245705932954	2.1486164417746503	-23.638683857748966	-0.09674377636903574	-0.8151231198442275	-3.783270872225757	-5.806606151133752	-9.079855792771268	-17.987577193814072	0.027457232053791723	0.3124239529354493	3.129353297099224	7.068982221278995	12.087261155046251	10.278472581073126	0.17690000000000222	-17.4892556964197	33.25641115437675	60.249852560407305	215.24649819461027	-93.69123978827854	5.147017841019142	15.806372638776025
6334	-0.327890102513	-2.04923451818	-0.729911331663	-0.756671547586	-0.328209813362	0.812980879336	-0.355650172153	-0.357164982139	-0.354296208221	-0.258191661403	2.759212137996	0.379487977169	-0.133290333606	-1.234554546256	1.029587468955	0.32896886212	-0.986330701612	-2.197370038380571	3.9490323624927104	0.28316249408035965	-8.204211552414645	-28.25639169706111	2.1193848415102234	-31.932098546814995	-125.90076281876651	6.202782374348412	63.30838802876516	63.43736097664106	48.67906303463747	36.68837922898617	20.12724403448216	-0.7172813650215117	-32.49178166378279	-62.26187708048817	79.53682496821935	60.59684878658287	37.919446989382074	6.509328965652561	-0.1906377728636685	-1.5125206884120792	-6.381542246959936	-9.604184602136312	-14.22167346878325	-22.838668824094583	0.2054697100839355	1.9282507843425571	10.965234939032145	16.022607072924426	14.905570992783717	-0.07097714039714108	-0.10008949296167934	-0.8508834613758758	-4.143642565140593	-6.753395879621148	-11.44209014897773	-23.50406529920961	0.02678663090875122	0.30577405230408805	3.1000582073137037	7.1157952559364865	12.607745311479038	11.721952919410741	0.19560000000000274	-17.947359713085	32.34746033247162	49.569526162905575	307.73483913828323	-230.44392878997195	7.099675374297967	625.4663619158256
6335	0.533392356053	2.403288778738	-0.775712363429	-0.394297615501	-0.814765016275	1.038376295966	-0.33371625004	-0.335299265981	-0.330286749477	-0.240291136803	2.470365430017	0.691671045482	0.064061087324	-0.936577247326	0.705111176156	0.474332159735	-0.793777006555	-2.1465965110479654	3.943442131636331	0.2627118994100023	-8.14785126882866	-28.523062180559677	2.0993307780177264	-31.400705954004263	-115.32615618288642	6.942401764428211	60.94791750204517	62.281349858112875	48.39344398094401	37.08673264222135	22.378601216181487	7.5254314197901095	-32.502185678886114	-62.006489345095964	80.9277296712112	63.26217360865279	43.37066543705822	18.080403883499415	-0.19033423014749365	-1.51002220867382	-6.388521882425649	-9.716199017221147	-14.915478776413623	-26.155873102032828	0.19698031608514507	1.8264155600315723	9.80079326230522	13.289927997486027	9.507050779738217	-10.158776067644643	-0.10133423778158486	-0.8655482040261229	-4.35211220884608	-7.465352842630105	-13.868808759581132	-31.71869391269329	0.026667306064013803	0.30258045044844945	2.972471323810192	6.529806573934087	10.4973420037796	7.278302505401303	0.14970000000000144	-14.632733283288681	31.159768530491284	60.20598522659889	293.05572882315744	-163.3632874495572	2.6077444817561266e-16	286.3614960732799
6336	0.401384865303	2.199046208294	-0.711617099742	-0.389167530373	-0.741284763867	1.002186198722	-0.332716061773	-0.330867618055	-0.327136767043	-0.254020748278	2.39412875812	0.709884407445	0.003691233905	-0.858614639477	0.834466478933	0.602091754248	-0.837843990535	-2.2087729321018874	3.884585723192825	0.24300710330473585	-8.269497600512189	-29.091756636590052	2.059334712384286	-32.05475094138607	-118.83381594909311	6.798993089107492	59.04635174175192	61.63410900631692	49.071083824602304	38.80420398783795	26.278039080979944	15.556850454438864	-32.31436571975386	-61.90971989522645	80.3746713184988	62.0830892577044	41.04328779253138	13.113062652093515	-0.18967117690063823	-1.5026944648848237	-6.298849071112663	-9.431910956709144	-13.988376399797188	-23.06930163851076	0.19484045951381085	1.8018374264064767	9.565090159934975	12.815211823242866	8.737115108496214	-11.3463604833073	-0.10327645884098809	-0.8863045103461595	-4.56081700871077	-8.011808710770135	-15.237411229150817	-35.25444473244389	0.028034016262355056	0.31856228589034113	3.1796698942631183	7.149576409181385	12.082155250054827	9.938160752800968	0.1490000000000014	-15.031780861771464	31.544699030761244	59.21298737898074	258.60411545239333	-134.6679315243561	1.1423240818024117e-07	136.10527855077382
6337	-0.399154674056	-2.464454609519	-0.700345247414	-0.430103399741	-0.706929636425	1.029834351263	-0.342136771004	-0.337083796913	-0.336402253014	-0.241909914664	2.522881368994	0.610281599409	-0.01806291539	-1.015903566028	0.788863067698	0.38054680755	-0.877358899305	-2.1765595683817645	3.9464225181290753	0.2761331975730093	-8.143772531609034	-29.42245186671583	1.9841781829757241	-32.87316834672896	-124.87077600098627	6.28036549269099	57.50640620307339	60.406162005300445	47.21880290079374	35.88633918804286	20.673338626936822	4.14439051216058	-32.49495017361929	-62.15345982821022	80.14213441532664	61.789478547711816	40.45209058733703	12.434915032996537	-0.18971925504714443	-1.5030931697302663	-6.297859772774242	-9.414533746755907	-13.87904876446076	-22.550453178093587	0.19982489109753485	1.8604106525184003	10.18402920406808	14.182734148239915	11.271549926873996	-6.753527185832972	-0.10074712622421995	-0.858850268714768	-4.266232787256821	-7.191920709152577	-13.003875991165073	-28.93996781050753	0.029121079371196807	0.331138015422296	3.336610645829781	7.605176797682208	13.195700555420665	11.652558146189447	0.18100000000000233	-16.703925739192655	32.38678544423875	57.91984108893326	262.6666200043597	-157.1024665887272	0.008445643353007301	0.8715077510943927
6338	-0.614833755692	-2.009636190066	-0.693897305894	-0.267887167084	-0.885862604964	1.110251486299	-0.343040796627	-0.334579467577	-0.33725820833	-0.250275143949	2.466012759147	0.505945767459	0.144102976908	-1.045478543542	0.801480225478	0.58445998945	-0.69793526498	-2.2042647208096335	3.917386085319669	0.24703170336912608	-8.625722123285135	-28.899591133544924	2.1196914809538456	-31.897237195766692	-120.69482001713659	6.648001855220077	67.01618213305711	65.20256101541541	49.490213336868784	37.442995194746054	21.55569072603139	4.116622826297332	-32.439407551458245	-62.17250211521289	79.78283974795191	61.17918256087831	39.56172332534353	10.868646910076592	-0.19109319777221562	-1.5181331182995184	-6.47589820257356	-9.965785244056846	-15.634693178521314	-28.32622840577352	0.21256141956218202	2.010058710038528	11.748603839903197	17.530476261972314	17.042335011420423	2.2768930997666113	-0.09826402819700274	-0.8322892333108521	-3.998255669679489	-6.4890444302390735	-11.252670938169892	-24.641514781135932	0.023972745929925314	0.27189678597931727	2.613298205159213	5.539807368671799	8.164325656844008	3.4336906535995846	0.16200000000000178	-16.387451762023915	29.846650791344892	50.60270460231869	307.52839675400986	-183.57818092593456	0.005293245440819357	2120.687634971879
6339	0.334713154584	1.397361907129	-0.780225257198	-0.56307543768	-0.58526629618	0.902991014051	-0.350600119949	-0.347021331327	-0.348606652171	-0.236952182884	2.652902876398	0.536665367581	0.03142193556	-0.924946917204	0.757394308895	0.319508197834	-0.815981857306	-2.171359451323976	3.9130766063272078	0.2828771425768994	-8.630446657121082	-28.992735273755756	2.1212490050870203	-31.656025424212434	-110.86625405266095	7.130028886981951	63.0433615797672	63.167888788999534	48.22929750254164	36.09778777113078	19.420302362143943	-1.0382024736764968	-32.341885415335646	-61.77137560947915	81.17491536418486	63.457785194577525	43.31283707059937	17.30797750676195	-0.19140579647093475	-1.5212553573250074	-6.499402451862783	-10.004857294046182	-15.63333027336254	-27.92311176751185	0.2015416000907685	1.880739372009653	10.405331887515652	14.68218280428231	12.215493897572092	-5.050899258135743	-0.10357339042378587	-0.8892666282843674	-4.5811278080377065	-8.039442003091489	-15.208932622122862	-34.85120949096981	0.023513845388214605	0.2675025399630769	2.6023045770967834	5.612954091741599	8.673759299664196	4.943176050064665	0.13960000000000114	-13.417218056819957	29.67999972765157	61.55353946158869	314.3047118921839	-172.92363851080822	3.3602459880164667e-31	5811.745414420116
6340	0.033782233	0.481776417792	-0.729077840384	-0.542602674587	-0.566692864244	0.96155826743	-0.357464802681	-0.347843589354	-0.351861375801	-0.267199565818	2.689821309318	1.35683639452	0.000160547409	-0.988539243812	0.997971784211	0.621706080637	-0.869608602451	-2.237766535610208	3.876752899120787	0.24059583775164847	-8.668950224175042	-29.230913880624044	2.1517709776044507	-32.20817870810035	-116.43687755104182	7.051404352671487	62.56138872685654	62.80186774148193	47.685687856326176	35.24841069081809	17.796002194598813	-4.9503872459405285	-32.290357589639875	-62.0071402180096	79.73567261599139	60.86515928876981	38.617033043956624	8.064093241056863	-0.19107696620994288	-1.5175452716053457	-6.450715586686595	-9.84285543582181	-15.07701187848123	-25.947217610898175	0.16303246619708028	1.4363638327634105	5.9820373442457555	5.170197967125328	-5.282587028224781	-38.433490124646205	-0.10252613684706685	-0.8778444602944688	-4.456332005193646	-7.686947280769042	-14.230163778409894	-32.00960031415006	0.025982207037885213	0.29576973824937197	2.9410105503388557	6.5672108198333925	10.981015502730353	8.727889319090226	0.13650000000000106	-13.796083064366664	31.08450403626985	68.47884394685069	215.31526570287798	-54.8729391947564	2.3028027206531086e-14	70.44988795659738
6341	0.29323605621	2.91259545751	-0.777404338313	-0.543998471954	-0.650465338113	0.918094356923	-0.344211587651	-0.337467962152	-0.340179507673	-0.248447936603	2.414595574114	0.459514015093	0.050398433282	-1.265302481005	0.87155510281	0.362296296025	-0.842593374621	-2.2217382517012494	3.903719488031791	0.2774409454867674	-8.814355884834315	-28.618036703790935	2.1940235924637306	-32.308816021897925	-126.85392467338932	6.710008280254804	62.6480661870834	63.800901167163076	51.02500838026374	41.27283600325914	30.149606148827345	21.224445856815922	-32.33082898524491	-62.01214537138704	79.9403635059759	61.2564736447182	39.2837345441814	9.925870676349868	-0.19137188423352253	-1.5210016606680425	-6.501606373862646	-10.024446277014034	-15.742421465508867	-28.434505604828775	0.20810370498413727	1.9578461070853719	11.21340487052499	16.42181143488294	15.2507855103264	-0.21653443241791415	-0.09614480173830386	-0.8087544784932802	-3.720660552436945	-5.646820693182649	-8.703121739077249	-17.20909765896751	0.02559799871349961	0.29096188891997515	2.8637572954320696	6.300887041721292	10.18953069303921	7.203231956804316	0.16900000000000198	-17.39648417215862	26.369735324289024	23.835196860557435	352.40929695091836	-283.0099926834077	1075.2488981842127	2062.9551502569357
6342	0.357401415983	1.165137218336	-0.74065678748	-0.668029281059	-0.413552842528	0.863490253273	-0.347053807391	-0.3504429304	-0.35404227328	-0.251758086458	2.700079499102	1.391249073329	-0.034152788651	-1.254243192475	0.861359048283	0.458981301741	-0.916614075932	-2.1716927946410265	3.894699479631335	0.26313257099116527	-8.933744900239583	-29.42851777224964	2.026748916341035	-32.33415824971798	-115.71454612979748	6.838478121508215	60.42795044246964	61.93299648371563	47.86370707558104	36.06304098032957	19.76330727275666	-0.2812876362671432	-32.30920243093513	-61.705241444810156	81.28380584712157	63.56386268329768	43.34396794725268	16.957168704648197	-0.1916047418232858	-1.523048160251855	-6.503697130583077	-9.977000460791746	-15.39452974636952	-26.660113542559635	0.15986173479859075	1.4008124378652038	5.662192200014058	4.522982918411859	-6.410363207043819	-40.51766221615205	-0.09862029528558772	-0.8351166592391056	-3.981786867516904	-6.319379016623331	-10.319510049982904	-20.70460567126738	0.025303138687809514	0.28854220661150315	2.8810940453828997	6.466324113757163	10.95557328933886	9.062105516839397	0.14740000000000136	-14.142064481080151	29.81686378211157	58.143734594097424	222.83950741748498	-88.27308423891472	3.7004345643418957e-16	15.739470046314928
6343	0.414864015417	1.140547580444	-0.743978739275	-0.497319201504	-0.67485767921	1.009883789909	-0.328372162451	-0.337227666635	-0.332673787253	-0.228420726871	2.45811427267	0.390346145187	0.000590728408	-1.18123177507	0.740448967338	0.183783493222	-0.889376868348	-2.218518019331651	3.885875002210488	0.299234713767235	-8.570883035621192	-29.29140464410031	2.0426692153890396	-33.58424663376351	-129.93129105908076	6.363320746640898	59.61069310014853	61.90816448839271	49.12422192466968	38.708252789430176	25.83160870077712	14.326137283557202	-32.20069972961917	-61.687498867191344	80.85471695402678	62.80143835986711	42.13039611021242	15.021374194348578	-0.19040492257813693	-1.5104945611988043	-6.380779562343285	-9.659506155967845	-14.614809495862822	-24.798940554359437	0.21441391334142046	2.032847149020814	12.032491557748845	18.22557138646535	18.432236548169396	4.683342827497745	-0.09772020227941441	-0.8259488978955358	-3.9102441979588307	-6.190547703925188	-10.239366086820809	-21.32989520411724	0.028678931665924674	0.32610192752132733	3.277837439930178	7.44550420022308	12.84254894264098	11.177696278298383	0.169400000000002	-17.7990568269395	27.674813315093797	26.481631619817456	446.96198931045654	-378.85474964657413	2.18897477318712	52.46483048229705
6344	0.105332697609	1.696593458921	-0.737124426945	-0.447089384597	-0.696873862626	1.007500314745	-0.326204685244	-0.325822459089	-0.329817817207	-0.265589285308	2.281822310858	0.83275882981	0.033265635639	-1.058874800406	0.999843269518	0.590291442139	-0.817626814598	-2.2719056265637687	3.8708112738546627	0.24566298814386728	-8.86218368085944	-28.09262411034644	2.1429224664790163	-30.83223494807958	-114.95646911835503	6.9512291972580185	56.34704109054967	60.77416360617128	50.45190914251153	42.15896242467248	33.91502925190569	28.586354239837146	-32.26511589505842	-62.117975178591784	79.06521071596406	59.662099563740234	36.40276530384579	4.082036464587805	-0.19064283751211394	-1.513091828142627	-6.411241196700464	-9.753247647470658	-14.911845719909417	-25.773516150457084	0.18674226899395605	1.7077419641397784	8.610489665721131	10.757320685533541	4.990668015836776	-18.26055142136359	-0.09993539664700642	-0.8500694101735742	-4.173074545521115	-6.9344644616906095	-12.307815336658145	-27.02363139975984	0.025903549767495433	0.2943933105018083	2.9013932791868884	6.397378292589662	10.389923950422158	7.469040027907011	0.1517000000000015	-14.787463016250829	28.461180043992236	44.75898326503851	292.95984047949855	-195.41908366910877	5.389296735385306e-18	76.405231674224
6345	-0.628232499724	-1.793525409604	-0.746073648245	-0.457415521282	-0.702163443764	0.92531488158	-0.337572424176	-0.333858732518	-0.337015485871	-0.245807326504	2.384440345041	1.040938644211	0.039255371677	-1.184413149578	0.836569921524	0.379698647368	-0.757776803885	-2.258002631787629	3.8543815931802645	0.27355811520154916	-8.537262014471182	-26.918602065602037	2.18379401112855	-29.220893433874835	-103.28406358839489	7.1633836866288485	63.24800392558037	64.05338888162521	51.00419574453911	41.08703736867235	29.674561455948574	20.441537706516772	-32.14783091233483	-61.774166608030136	80.11402248322064	61.39406882683276	39.406727232060284	10.119065781535939	-0.19061703292311016	-1.5129396098492205	-6.415262325203754	-9.780182377507078	-15.051415399429615	-26.40221502951727	0.1770060771395125	1.595282554324886	7.487174562781255	8.328172645613853	0.46157365286158475	-27.205600479313933	-0.09726297829582653	-0.8210236264144086	-3.858891153736655	-6.050956034401008	-9.872908464267976	-20.410983550542475	0.02301634955498155	0.2615209517528045	2.516875217739467	5.337249630861744	7.886055185355875	3.350605933300203	0.1387000000000011	-12.742275049544318	26.06990183279377	43.88686951334287	201.94785064966882	-97.6850949808385	3.799942537228824e-71	53.89184195894687
6346	0.003382185931	0.761082655831	-0.714376412505	-0.536537078268	-0.558555219313	0.942834159557	-0.341104967863	-0.336876386744	-0.3389430556	-0.245697674868	2.411362831512	0.785540243845	-0.028116729572	-1.169677557721	0.943009926477	0.254015823069	-0.880578186429	-2.264314672413338	3.891983036760789	0.2908805926064166	-8.829673391881752	-28.358059254511247	2.180793968109637	-31.751169018685097	-119.20617312043208	6.818139342227743	64.45420001126092	64.85343575284271	51.92122056967429	42.320418646837844	31.54525416641716	22.641348902867446	-32.257825225030025	-62.05793289495758	79.31032275345969	60.04223073810498	36.8989529145412	4.504949462405195	-0.1905930704251592	-1.5123260901702182	-6.392414084871919	-9.670952053891678	-14.56078312957938	-24.344472358574837	0.18647523711927697	1.705167498957969	8.606453910196613	10.793243648112826	5.172220112933234	-17.65271137111242	-0.09894252933505517	-0.8389296360589913	-4.03715437949317	-6.512782190780942	-10.998301673217767	-22.977475215816046	0.026488225708829728	0.3015911551358174	3.012072468312791	6.7702923571585565	11.47470269007055	9.506534310490332	0.1585000000000017	-15.423575034786325	27.369147684444854	37.01282094396011	259.36254538170044	-173.93305291390598	1.6112750778547224e-06	385.4786718288478
6347	0.024082819802	0.230884611379	-0.759875225055	-0.426280206063	-0.771511898885	0.974669597389	-0.331255725097	-0.334840434065	-0.327580327563	-0.247883447421	2.382251247873	0.806320760364	0.079277865329	-0.926005518241	0.895272154638	0.348021931874	-0.828424516043	-2.2485499447149073	3.9153033868832785	0.28000712384864995	-8.15583353716233	-27.67415302442163	2.1821507168814196	-30.542421840659742	-111.67366315439088	7.073034232018886	66.72743481630322	65.72174667043286	51.652279069546076	41.356635755799566	29.436053120415092	19.588502146582346	-32.37682528232983	-62.25274529113732	79.02786412422778	59.7049949329869	36.52339243126949	4.557494665933067	-0.19088561413125069	-1.5159248552784945	-6.452507741856632	-9.899793698190349	-15.446617035093874	-27.757879720083977	0.1894072549626844	1.7382683819322953	8.90242005222119	11.354009306425862	5.999583295508575	-16.54750965417604	-0.10197597136758725	-0.8723735940547634	-4.419261473855137	-7.637095459746377	-14.28260901324685	-32.72570430923627	0.027522089163751814	0.31248943487302766	3.096857973089376	6.892654322322426	11.401333350386498	8.776384004099464	0.1391000000000011	-13.85795975097312	29.16999257541498	52.13587659551152	199.3711100575215	-84.92954755632137	2.2585442615421413e-28	1343.1475175669184
6348	0.253155693409	2.22051323349	-0.706789764728	-0.720941201112	-0.296270719784	0.834116595524	-0.343805827743	-0.342081196155	-0.34781772238	-0.256754610184	2.513420787853	1.034577153855	-0.146496837671	-1.024542134419	0.951183861406	0.439189717508	-0.893617637689	-2.176449079322292	3.9180389155572946	0.26697464396177406	-8.845946285502182	-27.779092726490685	2.1173398717351115	-29.638576564147694	-99.89366848384425	7.35509699876993	57.14922749393516	61.07489369249024	50.01929570602453	40.814908779845084	30.04801459653904	20.676874381228505	-32.396718074681516	-61.93536975826744	80.60533249705648	62.392463825906816	41.1328245279446	12.743836309133089	-0.1904554289744319	-1.5104293894188947	-6.352486286209067	-9.503112514754596	-13.855407671637801	-21.5164630964172	0.1705587755501392	1.522820424775857	6.838586763338886	7.053601516484464	-1.6163195271280535	-30.674981753600594	-0.10420842153363653	-0.8954162299797858	-4.615349318213823	-8.057497092242516	-14.987895840264004	-33.397336702985896	0.022295957211529063	0.25484244378878673	2.5117264744759096	5.507375263816165	8.887869014202165	6.16729910677967	0.12950000000000084	-11.37821156609363	27.684120185029666	57.06780256321692	230.82462225348047	-113.00415640914204	8.667177010817317e-93	2432.0869922253073
6349	-0.218376589428	-1.221904192976	-0.776244332396	-0.455132696413	-0.732391483354	0.939919895704	-0.324406238881	-0.329953424351	-0.326207553239	-0.244926874287	2.359020078361	1.294965108169	0.009844513271	-1.005833018437	0.830928585022	0.373768116393	-0.784089421107	-2.234351713168023	3.889504941910887	0.2755264562008131	-7.9819766946233885	-27.021580960851345	2.089484815344489	-28.90891383639	-98.0594246039761	7.279957584316079	56.709102237570576	60.58908058752917	49.18558201512351	39.733579304749185	28.92127353589654	20.970589417239925	-32.28102912030205	-61.96086883377321	79.93281316954278	61.21679663432678	39.233777025891165	9.98251863808495	-0.18989571940519692	-1.5052582834986388	-6.333805398651708	-9.551188407556657	-14.407454492812013	-24.542974178763203	0.1675360368978503	1.4868864742421573	6.435354021217824	6.078780106603171	-3.729706101828627	-35.633524176502405	-0.10076914499702348	-0.8592381647508013	-4.27665470986474	-7.235779126882093	-13.17347894124466	-29.553084205539548	0.024677211173794483	0.28020869987915314	2.7248840173998947	5.884895324807464	9.105197256233414	5.258805217801213	0.13200000000000092	-11.603506494669864	29.02952666305282	61.24178347934622	226.92463767937747	-96.62892368176345	5.49070292348867e-107	47.17172849329735
6350	0.458665703147	3.471564004721	-0.742300813404	-0.434047949132	-0.703435902129	0.984034953568	-0.323872965149	-0.329898189914	-0.328705446884	-0.262263099527	2.307902653451	1.142475839438	0.052808350447	-0.940254878266	0.94476783359	0.628307210225	-0.760619689118	-2.1982000747626254	3.939543477985736	0.24181293784703514	-8.63613208716772	-27.07885160592711	2.2175714119993426	-29.10048642735228	-102.5996155821875	7.480600114163201	65.54791548112935	65.55335613840394	52.7841323608432	43.69314108442163	34.32156185455471	27.301826759373636	-32.53126799810561	-62.35608031150279	79.35724087534382	60.47113605343377	38.22652153316928	7.7955354830337695	-0.19083755094028965	-1.515234619071863	-6.437104355290349	-9.834520138510268	-15.175064762348818	-26.65890747399221	0.17297244756996696	1.54912212378871	7.040789926836026	7.380813046092411	-1.2781789931885097	-30.635223417851865	-0.10213485357264965	-0.87392211649716	-4.428291205334808	-7.643611321124544	-14.23510877511956	-32.3966431761337	0.023428594898304053	0.26622424336602996	2.5723475792951436	5.491614294204104	8.258758507728253	3.9995783022043265	0.12670000000000076	-12.057480775515977	28.22283341941434	56.43424596913537	226.1431416440443	-102.95446395503451	1.84956462776489e-79	1.8148939626224287
6351	0.257465851361	1.17156138724	-0.749346145378	-0.357121735106	-0.858415403132	1.052303745902	-0.338955323931	-0.33778293267	-0.335974158256	-0.2391702531	2.507585146893	0.56275855552	0.106593286822	-0.868662277902	0.74344645169	0.385212133457	-0.782581862266	-2.190922548284057	3.9331275076332286	0.27523296414584275	-8.417385382875763	-28.590717644240318	2.163825435138847	-31.76269908742519	-117.71012398070201	6.984363050491132	64.11029559045902	63.71824169173886	48.61716590977	36.638973198689136	20.65087161144809	2.824154761567296	-32.44837422724571	-62.11927702733524	80.08684145680326	61.69786970032399	40.39238747893471	12.675415702014098	-0.19077683843283602	-1.514821099808062	-6.443302543208466	-9.880812701106132	-15.421147067134921	-27.780869582100316	0.20654619377918926	1.9387205832124499	10.976228777489967	15.83631816383338	14.045256823132295	-2.476655251901381	-0.10224983438680602	-0.8755140327489811	-4.460253279037391	-7.769245343471395	-14.706382182697713	-34.12283497273467	0.026884934273402862	0.3049579447604452	2.995193088094241	6.578533552708167	10.564791619697852	7.298469615270539	0.14370000000000127	-14.905046654181042	29.86791260502256	56.06542862401417	219.46232070774593	-83.17959390529435	7.92873382768248e-09	9143.399749586119
6352	0.329845295754	1.305328194712	-0.753948499202	-0.34171691543	-0.88346194791	1.049582114401	-0.322898119066	-0.327111471596	-0.324437686645	-0.25657939831	2.314925988281	1.010461695775	0.137795913442	-1.176415559458	0.861854088578	0.593686814212	-0.755379222569	-2.2306918793323134	3.8961996631317923	0.24540578331736493	-8.638901619318972	-29.861588910693484	1.9972730115594546	-32.80094863401627	-123.5594835806335	6.611265616389997	58.68933596964006	61.54426375490815	49.38338196560106	39.584857864318	28.315051778053448	20.128289609606735	-32.36249928855181	-62.13161835279928	79.56690109341584	60.72136239767671	38.65722341105841	9.070026815176186	-0.19110216167154964	-1.5183766883740706	-6.4850573410172725	-10.008842542256772	-15.822549297629775	-29.104247577571506	0.1813357908933485	1.6445522710522795	7.949932502570862	9.275125536669147	2.0991731852940934	-24.232300594792147	-0.09564102523556445	-0.8037950603996356	-3.690637048596777	-5.626024501631293	-8.892182078349776	-18.425067512498632	0.025999168669207737	0.2947744743227287	2.87145604359371	6.22709849066039	9.711636606762786	5.881046718883649	0.16560000000000188	-16.15678603500412	31.040916102230575	50.366385258205064	290.777712469963	-184.68454072878504	0.015182785340685736	1.7261224351781785
6353	0.360586298231	2.529494423404	-0.739270426994	-0.500249453157	-0.646417229435	0.970159095224	-0.3221287116	-0.327405858704	-0.321149433062	-0.266147252346	2.261090732995	0.476638072594	0.062357944745	-0.903144583077	1.00601774726	0.567223100163	-0.823875481876	-2.2834786337154975	3.8486654442535846	0.24809565081183538	-8.346269660523685	-28.39083250206737	2.08421089877497	-30.766465740086545	-111.61787848432535	6.9996511505964625	60.00289287999927	63.075600699645356	52.6299599405884	44.99050038492823	38.32675345757392	33.37396984692149	-32.17472339067888	-61.967193493178875	79.30122491554259	59.97311224758551	36.83901390618531	4.839857973336109	-0.19156215010565203	-1.522924697978116	-6.517365968233424	-10.056331696290417	-15.783392341516327	-28.389193495182337	0.20735024648562064	1.9491486040078574	11.12957436000433	16.25812629815494	15.010380310087847	-0.5031968028689112	-0.10343925915619029	-0.8878995984777748	-4.5704347904141525	-8.019926846702393	-15.193387465431213	-34.926550853006724	0.025053663371736576	0.2848882219911798	2.798523892852835	6.135492374406697	9.846446326871407	6.737839895627522	0.14420000000000127	-13.926141335127594	30.109973521962907	52.536812072155186	287.1208903579211	-186.22216940458458	1.850582353571385e-29	78.04498534135095
6354	-0.70353861701	-3.650131038236	-0.697494626729	-0.838267319241	-0.144772934033	0.760921330582	-0.362454732212	-0.356566235493	-0.359986892427	-0.251138129121	2.729542272514	1.024665090175	-0.224715260252	-1.27651654599	1.057393023511	0.195956242316	-0.933311307288	-2.1958027284417114	3.9557036738407403	0.2997619693013206	-8.346401127353294	-28.086854529396152	2.073540248032875	-30.31416391952752	-104.72686329132307	6.882464470257797	62.45188932303401	63.380882143018724	49.69020867544698	38.60503436719838	23.86002434459904	6.925311684847677	-32.474535436933266	-62.21228047740849	79.67290947281124	60.79172973238656	38.173992349542935	6.332570933438914	-0.19023430517475795	-1.5078109980687393	-6.31250077832406	-9.355779314349526	-13.290657101747225	-19.414823641363256	0.16844300515896346	1.4991104411157665	6.627720467319249	6.638222428033476	-2.3008912108869386	-31.84193838932389	-0.1007550963665715	-0.8576443386000381	-4.195916089485088	-6.847242555466241	-11.50330113036245	-23.057544723122263	0.021300247611443848	0.2440760038614614	2.4127308582343088	5.300991171843842	8.613887698118377	6.131634135462966	0.14600000000000132	-12.505912400787814	28.78890258792636	56.79846270945421	167.87993488310508	-52.9529861216692	5.480988199715457e-62	16.479119171238846
6355	0.674623364553	2.616185865437	-0.745623825089	-0.395632326407	-0.75785788939	1.019820292355	-0.332632337538	-0.335945342062	-0.337137527224	-0.240200615576	2.538136054026	0.815162153662	0.009455191635	-1.043746657391	0.756243197472	0.411607820279	-0.82253239042	-2.173978606490067	3.9405417804248226	0.27172898757665453	-8.620208387994982	-28.925357622956657	2.1282239688566436	-32.48035732226759	-123.39247787163127	6.812160582609132	57.945427418112274	60.489612832935194	46.830019739414524	35.09321541680064	19.021592903989927	0.44709833721816056	-32.48045820875565	-62.105589144133724	80.30924173624449	62.09682056456286	41.07940702967611	13.791238881953689	-0.18967494472093713	-1.5027904992927523	-6.302327743161415	-9.448151487467301	-14.059154076832426	-23.35158858508897	0.18909585023500503	1.734802913909769	8.873747587562189	11.305384868004248	5.945305483454139	-16.56901231568172	-0.09960476197710877	-0.8466286807069953	-4.142629524765841	-6.866084615253529	-12.181617600868409	-26.859471093950702	0.027459638602272074	0.3118810639571251	3.0947413659909415	6.899678930181571	11.458280915010898	8.932840598499213	0.15610000000000163	-16.171235862491713	30.91628332029037	53.846858542639204	278.7076931675597	-155.48063433818726	13.466652948338478	3019.89837441556
6356	0.725061806397	3.090153609951	-0.742533333164	-0.383880082998	-0.794982895749	1.033742620799	-0.338754990417	-0.342147419881	-0.337616167939	-0.22146690255	2.597599040113	0.694313398686	0.046677180239	-1.121419569942	0.6097636855	0.249295303017	-0.800236356299	-2.139381819916506	3.951475971177437	0.2931863949730897	-8.343893460959814	-28.06021372623833	2.2180802164915305	-31.930486874114447	-122.0311369905933	6.893269246462815	66.0602883291237	64.49672067764918	48.43812142336606	35.77990709217713	18.307203983546565	-3.7016867741878117	-32.461902031283735	-61.86707560375109	81.39913367119	64.05607349263306	44.73299760472474	20.23403177163954	-0.1901423093283004	-1.5078797785159157	-6.361418544361035	-9.628386306389032	-14.62315591425643	-25.159507804163493	0.19658866676564843	1.8219996132056515	9.762062185857646	13.219869947448597	9.41486244718091	-10.250900809689806	-0.09768924715131157	-0.8258894670547249	-3.922065640911217	-6.256383468595427	-10.54271225017402	-22.50632565025972	0.026806506537875686	0.30430952160668684	2.9995534107735784	6.621206388496844	10.76153651883344	7.778628031012605	0.14730000000000137	-15.749313272077899	28.416764349042843	43.33145460848308	206.13060533045135	-94.66290202823366	0.0003791250763601597	4.404280501024433
6357	-0.887172897441	-3.630825245038	-0.715870608944	-0.679224337033	-0.393626328275	0.833734832223	-0.361250246329	-0.352085150027	-0.356931208385	-0.247247881202	2.651701052271	1.013136946718	-0.137615522387	-1.10611971159	0.992347644573	0.206867648331	-0.972947249825	-2.2255636852218714	3.9346418475237694	0.29793764034878284	-8.369097711535147	-26.762152861305758	2.249979105149335	-29.880387171440997	-108.63777648041734	6.943247833085	66.90562500219434	65.48965366411566	50.47422471905821	38.963875841342784	23.857107758166475	6.893874728619917	-32.402849439811426	-62.1974309308672	79.3982897920918	60.30582374316006	37.413489820675544	5.259075640370545	-0.1899215220674379	-1.5048921081743702	-6.300556262042825	-9.3759648998001	-13.576517821711485	-21.019120709280937	0.1727791263642617	1.547861750683347	7.067036153467548	7.513905563064124	-0.8317494934690647	-29.27204066229705	-0.10195457325063549	-0.8712510581876308	-4.368463117135336	-7.3987014682845045	-13.283094928502395	-28.834449563976893	0.027752703203640264	0.3165968564230138	3.218181736211747	7.418087380863627	13.222053292927832	12.442343572788477	0.14780000000000137	-13.696141659817734	27.321268881691225	49.110454828154026	242.76780153137855	-125.84722353969336	2.3026923609749516e-44	0.1601861532404472
6358	0.527502062963	1.721860511355	-0.747243915651	-0.629434390155	-0.465255766311	0.876926023317	-0.343419992833	-0.347027731025	-0.341709295401	-0.245646280696	2.625940041781	0.562139233521	-0.032682450431	-1.279555256541	0.949338824129	0.242175310237	-0.828764495791	-2.2078276541319766	3.9500594715820894	0.2941833301041655	-8.328438358177841	-28.863840642554656	2.147906341115574	-32.09611091591954	-120.04422357264485	6.784325203857712	61.54950618643895	62.68518247809629	48.762245529954	37.38280154108472	22.205723953385203	5.192336381951815	-32.47196568733669	-62.26502928582776	79.44973138936184	60.48041318675942	37.84111186343895	6.449249510509032	-0.19121263156927806	-1.5189273493443085	-6.462490402030586	-9.867927264671579	-15.114393423235027	-25.936664492381034	0.19712070803672638	1.8294483944510331	9.892998163998229	13.615973271048734	10.419822000850157	-7.867488449694949	-0.09749601268906621	-0.8229998884314071	-3.855071654751826	-5.973367680481318	-9.403486019791476	-18.41435332598318	0.02207514693109357	0.2516649579194421	2.442736221997878	5.2358339488438075	7.976052135638249	4.147647048659711	0.16150000000000175	-15.771006481678404	31.03285119985103	49.72989441348052	287.93665742506226	-191.20034201434896	1.8513173307566584e-05	111.98260754255575
6359	-0.305203818712	-0.947869430554	-0.748354078938	-0.544527291352	-0.58094248386	0.917910101552	-0.346370948603	-0.346649031057	-0.341188039293	-0.269928701415	2.602705881019	1.32551457299	-0.066609161074	-1.072252726365	1.046578716547	0.613819723236	-0.838579437324	-2.2305891256124197	3.9151427719327057	0.24361819821862687	-8.071099919877662	-27.43089720806137	2.206378164951651	-30.030932404379627	-108.96749499398153	7.100806359188805	67.35357605916958	65.52002071166008	50.00423215507066	38.12147248834076	22.379900959432238	4.48367746844508	-32.43662028386871	-62.30770079535788	79.05704147101957	59.7959132411549	36.74928772313855	4.599897871937805	-0.1897063646326097	-1.5028966859535995	-6.2929441594926105	-9.392357907512803	-13.78018035011245	-22.138628583437665	0.16431059624518563	1.4507410765607411	6.1128638891294145	5.43696788451062	-4.813593980198414	-37.55620252564256	-0.10080894928008856	-0.8592956976590627	-4.260896762888667	-7.15065410130866	-12.792303350261378	-28.037522181145945	0.02465602937384111	0.2805682854130601	2.7580799689785285	6.050002439523986	9.729802764868126	6.707011939922298	0.1387000000000011	-13.392437155672948	31.508788070233095	67.71628856841917	219.13568895498895	-72.42617180924155	5.64517662875639e-42	7.076671099232019
6360	0.338698982574	1.470518406559	-0.747744202109	-0.190508236378	-1.00657724667	1.086415680344	-0.323781805675	-0.32076130517	-0.323256965281	-0.217568470281	2.278034898949	0.935137739333	0.172152468252	-0.919443883661	0.583809223151	0.237511730285	-0.721995117822	-2.250697132598223	3.8470648959400533	0.2915704273033385	-8.814884028060597	-29.008183638075423	2.110380164528181	-32.18029984146487	-115.19435156900636	7.066562601755903	58.97095648159463	61.48076371064316	48.743444196376245	38.39841961972436	25.992747945080975	16.375471332297014	-32.073529834988534	-61.55452900924849	80.86068491882234	62.77526437497762	42.224995643952674	15.890639326211353	-0.19047961038713093	-1.5118747620448274	-6.422081648827765	-9.848732178884118	-15.44168432155617	-28.223980656791895	0.18825446703585294	1.7241263441129377	8.727072341615061	10.909532437656374	5.013757852011135	-18.80134216806635	-0.0996418274074769	-0.8475909510999914	-4.177670431800329	-7.026491986222685	-12.845514259967784	-29.37777951004349	0.027507179514118234	0.31152187595922903	3.046360374064087	6.6528724731576805	10.525679278789712	6.85644441868434	0.13570000000000104	-14.097459102331868	27.130041776189252	44.866737155241566	291.73935281527116	-176.3194435344615	1.3103732584575422e-18	12.53358547107991
6361	-0.979824398648	-3.90139277722	-0.742149087112	-0.529025996109	-0.606301988913	0.940505011468	-0.349597248594	-0.346151342992	-0.352759638021	-0.251226019164	2.661218976057	0.93796137249	-0.068481624084	-0.988786044653	0.795563974885	0.578377655327	-0.830322081172	-2.1265628782467543	3.9428562839275005	0.24720665789197888	-8.372087207132301	-27.205507457549366	2.0941081061433717	-29.355132277360426	-103.01976760044458	7.000435405884956	61.52869292680696	62.30384965868775	47.52964242978782	35.265594430883745	18.153456380542217	-3.573911231548995	-32.51756725455328	-61.936547238902556	81.32203111829924	63.94284143367684	44.54079293465556	19.21647307206719	-0.18952437514037268	-1.5009513782199764	-6.27198439044844	-9.33251302229409	-13.608339293413197	-21.646866422790083	0.17973743691155286	1.6270637475794385	7.8152773350774485	9.063532766331994	1.9082002269970146	-24.1411675931865	-0.1022230710009655	-0.8746658113998939	-4.42697192153582	-7.616770599123092	-14.079130814553226	-31.701768914748918	0.02464877547895331	0.28041389658004406	2.7527509785185784	6.026156425810919	9.643795877612085	6.513794325110226	0.1377000000000011	-12.575072143611852	28.139555169644176	59.68962867103737	173.7429898336527	-30.908974064206898	1.965084463905584e-72	13.779498675189426
6362	0.339444511985	1.041645447966	-0.736829692299	-0.681105551496	-0.404364419344	0.896781073717	-0.347206633766	-0.352802025641	-0.352781021109	-0.253846332473	2.724566847381	1.028424905718	-0.150482881178	-0.995853275349	0.855170777142	0.515535149082	-0.980247061742	-2.1366471082683387	3.922597932602081	0.25562466886655694	-8.675579867463899	-29.33015675404243	2.0051378519874015	-32.42564390927704	-116.61942600317535	6.761566702784433	62.22876660176614	62.82378902031572	48.206308029180676	36.18169120607344	19.522886232625943	-1.410561915054323	-32.42431072398733	-61.780663008785076	81.53741607096673	64.14254637713154	44.5487830879084	18.97241589361275	-0.18968961869096068	-1.5023593759240168	-6.270623715768537	-9.282499486591544	-13.272159009271778	-20.026409233415798	0.17222502716157048	1.5415072731787858	7.004958935815016	7.38068384075102	-1.0798304391249909	-29.76623435053194	-0.10389967412358175	-0.8923555109933344	-4.5949242957729295	-8.030869803850749	-15.021625773233081	-33.82035317757536	0.02829096062677981	0.3226831124863636	3.28760912429169	7.604680381654111	13.632431327357853	12.980286153862455	0.15120000000000147	-14.35794023304758	32.10948897999593	68.19599331211981	258.8417249457433	-116.67372486243383	1.2814873581595465e-13	15.25138711843356
6363	-0.325264580081	-0.492086976751	-0.738318605766	-0.382202798179	-0.781353407537	1.055687065871	-0.316943054401	-0.323095859281	-0.321153736823	-0.260292339841	2.217570081709	1.193750096168	0.090545560061	-1.188073875141	0.927082872953	0.589493787823	-0.815974646158	-2.264113344151281	3.866320853412986	0.2453055857456343	-8.459136749739363	-27.127414918340765	2.1054295103136424	-29.776101492857293	-111.39924581714217	6.801964224115327	60.86172477526077	63.36734189613531	52.34471667479692	44.312966634100604	37.07102432689879	32.22736395109637	-32.24801105470968	-62.03827867162695	79.37897935110918	60.23325356044177	37.53239933416002	6.533017469727082	-0.19100681933417718	-1.5171186585368897	-6.4607453831332675	-9.91085108192608	-15.429257054308618	-27.539476118444345	0.17207264170403613	1.538652203724559	6.932357805363372	7.135427134578253	-1.76975900420327	-31.703517725787993	-0.09624415771583812	-0.8101070996651063	-3.7479210795015083	-5.757967110201831	-9.142851979213088	-18.74174351685915	0.027477663226872246	0.3120265384249421	3.0934636498273456	6.888304544314729	11.406575231566368	8.810068151648403	0.1563000000000016	-14.465406257796682	27.621488281689334	40.84265976643924	239.59670164918325	-147.993401244374	1.2147163516034358e-29	82.86187136561786
6364	0.253512223404	1.41646740653	-0.706124813552	-0.506199558856	-0.608312219937	0.979041725786	-0.337385006617	-0.340843404968	-0.336215503396	-0.267603431232	2.506147913734	0.465453590112	0.018743006514	-1.064618940248	1.008905385749	0.616648634207	-0.823949426219	-2.222777088845812	3.9146983157378634	0.24289012201261886	-8.437015639692081	-29.057087814511743	2.100487252780352	-32.06473125470733	-122.57399168563178	6.64974128135756	63.820612181717365	64.0245984733427	50.013156665700876	39.07804094221396	25.259060038200946	11.653268487367267	-32.435097002219074	-62.263894498073284	79.26697526174075	60.175954505743476	37.47558242942634	6.062360408164818	-0.191116106726111	-1.518000512918002	-6.457361802977951	-9.866798080182205	-15.16686636430256	-26.29157274055407	0.2073397874989371	1.949318916155062	11.14456916737817	16.318079163219778	15.183950063782683	-0.0999982715521449	-0.10070624418894542	-0.8581917718530657	-4.249670454866395	-7.121484794767121	-12.7224724948108	-27.881027133435136	0.024485616804238736	0.2786420790356692	2.735986460727859	5.98941956530311	9.586050003046452	6.4707790238465375	0.16320000000000182	-16.490094345863053	32.25700957181698	54.54214664925194	319.56958001788985	-212.5903601161412	0.8099078741938285	911.7991330309466
6365	-0.273113452506	-0.497564098511	-0.773524643912	-0.414048318349	-0.770009823049	1.03215271815	-0.33212860159	-0.328002122815	-0.328816508178	-0.228657897835	2.336556105304	0.754923493136	0.006534901136	-1.000546289983	0.647948283366	0.330263648809	-0.833179730768	-2.134922152078554	3.9537919649908018	0.28268839491432374	-8.063740180912193	-26.88031994636796	2.1060366315153485	-29.474200518865374	-105.58152753864098	6.947786613756355	57.17976441943961	60.83933474971321	49.31382217205638	39.8560723453843	29.133468306720015	21.447214793123717	-32.49682630120796	-61.92643158283062	81.28532270024343	63.872407674068626	44.39304113334434	19.75357962019581	-0.1896093321284858	-1.502129763879949	-6.296983212598146	-9.437454672930453	-14.045798451214806	-23.367926299982148	0.1924123943461019	1.7732780558419832	9.261572882805195	12.13695271227561	7.4502543936268	-13.798982548674703	-0.10043736492296285	-0.8557293049263484	-4.243074349160822	-7.152695876545034	-12.985628790505254	-29.14950346406259	0.02797650556207176	0.31767136879528807	3.157936616237796	7.0616655942553095	11.794204308377664	9.372193612450202	0.14680000000000135	-13.593623080825145	26.727553586610156	42.750120331954896	298.4594469542055	-198.7888736063704	4.75619170703033e-59	0.4955978229393414
6366	-0.028114534291	-0.51833872693	-0.721741835098	-0.737263054718	-0.337323806566	0.808497411371	-0.356065188168	-0.356667534382	-0.357413492004	-0.25020948782	2.727656110541	0.713089061064	-0.165472883694	-1.13523210355	0.989824780418	0.238861585368	-0.940771188707	-2.235125893477222	3.898466969624317	0.2928410861079194	-8.707435093387263	-28.516864360799644	2.154895787185945	-31.705373143695187	-115.5897262801726	6.858719945938181	66.48968528634273	65.13450196344739	49.84836225450661	37.9337557385101	21.82018834219174	2.2880660941273208	-32.272177692663334	-61.947327497619206	79.89776316348464	61.04026242284644	38.58728433713656	7.492898228791367	-0.18991692803236498	-1.504765744465031	-6.295614573116809	-9.351782069539645	-13.464495049591337	-20.551563295471066	0.18533308412878666	1.6926172292860717	8.508758831889157	10.640854575215563	5.044250145010716	-17.547007171198143	-0.10198091832397982	-0.8714194714811001	-4.365088748899328	-7.37602523477033	-13.17172705875529	-28.365856067155722	0.02478928784927507	0.28299108316661925	2.8305371875827996	6.363739239007579	10.83512501939242	9.089696589711407	0.1552000000000016	-14.692054565323632	30.31353467312269	56.284305411043135	271.8452706406152	-153.88180595341265	2.0756239913430975e-14	2211.0701310576164
6367	0.205978500483	0.329755815361	-0.785262630241	-0.33805747897	-0.880492668973	1.045607057369	-0.337767864659	-0.338317572784	-0.341023399293	-0.226024843803	2.554456944584	1.474354107627	0.11760491061	-1.159721885309	0.679198249374	0.242004605641	-0.796632406453	-2.2279779281023084	3.885230110929636	0.2922373206279867	-8.698331095455346	-27.96587117990778	2.221273332182936	-31.567473442404772	-116.35601740228913	7.065314662216565	64.76227445779176	63.838081711562694	48.090567407188814	35.5450502738005	18.30274270833683	-2.8544473347838006	-32.22207303856053	-61.784148670348934	80.52344390514992	62.28350634965203	41.34224243906803	14.117965502617524	-0.19067341482368882	-1.51380492774404	-6.436319936324233	-9.87122939466812	-15.43314023781448	-27.945953534827247	0.1637011192065709	1.4429608337863542	6.005680541034621	5.144650851300615	-5.521201229575208	-39.34739285056333	-0.0959324831872417	-0.8070106880931611	-3.7274739466557807	-5.734516750504395	-9.20574191305715	-19.27269743465825	0.02824525358044584	0.32030115545395194	3.167503104923837	7.032821214592955	11.552224398000357	8.70550059059312	0.14250000000000124	-14.612226828298487	27.94696925893782	50.782456681196074	223.15252060100104	-82.46776185505233	2.8621300418395215e-14	168.02975965753575
6368	0.752370093178	3.801731514371	-0.735558854769	-0.17735278802	-1.012769721425	1.182591716953	-0.311466480671	-0.312377134763	-0.309799010519	-0.252961419162	2.119789163785	1.208911154604	0.124520480079	-1.013829497209	0.831245632758	0.646494410411	-0.704614636007	-2.204154459769607	3.950530298152301	0.23972781663743917	-8.573108448792961	-29.627920389886725	2.0377536751920418	-32.37621976320844	-120.64053084395242	6.873504784606548	56.956563368084716	61.046138846863805	50.52850867260839	42.35085433836875	34.87702046045137	31.137987398639766	-32.58076351524918	-62.49627464688782	78.98973879251018	59.958625082666835	37.59333674508426	7.199918783880333	-0.18974389273077605	-1.503836981523709	-6.327727444333223	-9.559170168241348	-14.532912826261606	-25.263023995804694	0.1755852437277357	1.5782028088963302	7.288914182591167	7.841737448938639	-0.5994388386753076	-29.686607490070582	-0.09758325834462354	-0.8252409415246904	-3.937667421030007	-6.3590036153378815	-11.04251820278211	-24.50616702727113	0.026787131362282297	0.3033626941682224	2.9530142020039545	6.402438406621273	9.96431968071884	6.0008360957467834	0.15100000000000147	-15.234155406202042	31.022897134227172	54.08728641172574	312.19949288155544	-195.80758631835562	7.018868553556615e-07	0.6880501907649154
6369	-0.75441128256	-1.922339290865	-0.753450595871	-0.451244405388	-0.741481541588	0.958200709408	-0.334189438157	-0.326812670647	-0.331427304189	-0.246388588011	2.24186258917	1.18272370404	-0.03400118113	-0.960914858407	0.779527546791	0.468215941435	-0.837664115277	-2.1917063109454866	3.9004754358605687	0.26254012014897066	-8.743581953546256	-27.821761165064046	2.015487110845801	-29.797176309524314	-102.90023566169798	7.02234814300317	62.18495867128769	64.13638644565103	52.964743499899114	45.02159570138778	37.97837209934737	32.928741500704604	-32.341960126285095	-61.88163779087472	80.65534806337732	62.581620716189285	41.87373375229782	15.097690678299369	-0.18912004100753388	-1.4968679256177617	-6.2389614847413934	-9.268633809131495	-13.550171320927603	-21.90879134101172	0.17163988395089153	1.533705887608712	6.884574963259729	7.033390296977535	-1.9603874184720984	-32.091555508470236	-0.10162476479633127	-0.8684987045557635	-4.374977263992562	-7.507206317207817	-13.905559327345312	-31.58973636002416	0.027339742496229273	0.31052995236034553	3.079651119056484	6.860184244623612	11.373809027600707	8.817434201902197	0.13470000000000099	-11.984160019966366	25.910179408592874	48.14205601551925	214.69961280272264	-100.6385159787596	1.8071570223960945e-71	847.856137998604
6370	-0.195101921474	0.129252458095	-0.733209777341	-0.434428107709	-0.730820797445	1.002882088102	-0.332245184916	-0.329989205524	-0.331468653304	-0.251115184412	2.316011272496	0.791529519546	0.026316123552	-1.07721047507	0.816252356496	0.541498091188	-0.841942492152	-2.154234903522307	3.9582891399570563	0.25403838996704403	-8.67452377257695	-28.545115972105457	2.0314020147658725	-31.27487183856214	-116.28641377819844	6.67981189560426	62.065616720821986	63.68080543692853	51.52853792860263	42.408072163167844	32.76281644213427	25.82037882563057	-32.57832001834357	-62.2278344134599	80.23720191609425	62.077898366763336	41.1986323251302	13.870505676550044	-0.19030333375361602	-1.5095094811153258	-6.374823921733386	-9.655411206760562	-14.655855706161793	-25.10355675294477	0.18946035199270692	1.7391506336413602	8.92264110016897	11.420756849178677	6.181598122431518	-16.070222221648038	-0.09931885759952892	-0.8434464579925024	-4.1049725195753215	-6.752228410856915	-11.839187477751263	-25.825780067267758	0.027592396365273816	0.3135131003686472	3.1196910005106226	6.983126763062028	11.69699385491884	9.368604214694955	0.16110000000000174	-15.040440486631017	27.887548479095848	41.94206239188354	264.3726422594634	-170.08422999578002	2.0351323361973015e-14	15.175835153767087
6371	0.517257205486	0.703073987934	-0.766747900315	-0.572204452427	-0.554659896503	0.89962660416	-0.336332881082	-0.346077385826	-0.342890581472	-0.24114659705	2.669092000992	0.442232561618	-0.094209657045	-0.931146502686	0.896771158691	0.225103550548	-0.849379452589	-2.2547411348939295	3.883147647373196	0.2941582735869338	-8.55670289891162	-29.27225401006068	2.1060487707792603	-32.54626372571542	-117.70141487210482	6.918543148174821	59.49384898567756	61.288331859191246	47.120487275096465	35.073933714291435	18.24431977666092	-2.9169846613352473	-32.212009114972325	-61.90289787720708	79.8285427865067	60.93100459242948	38.537464292649496	7.817393342109269	-0.18938595287574203	-1.4994344696725521	-6.253848980121417	-9.27546676268921	-13.421599024618416	-21.0323051421994	0.20757588242030892	1.9520811293990739	11.173136226176645	16.378951108097883	15.288587471760296	0.060072602399878626	-0.10369408376104669	-0.8904878918908338	-4.590452625312008	-8.056292799657692	-15.223537702883828	-34.80012754056882	0.024666767040295242	0.28074065305816254	2.7626350387417196	6.0694340073599395	9.79878062051019	6.861634544991513	0.1531000000000015	-14.785867200189331	32.950761206510926	69.24822984104289	265.0441118076226	-123.04430895655467	9.184506906560815e-10	620.7124062347757
6372	0.352843631533	2.242818288501	-0.746024715318	-0.443824324991	-0.717999313791	0.994648851004	-0.317813088243	-0.320537702843	-0.314634193382	-0.228270092052	2.166265005437	0.975509474013	0.049438108709	-1.189784266571	0.675752114324	0.267939728223	-0.830773815163	-2.2236983629267493	3.843251145090765	0.2872857395030059	-8.243233842276265	-27.865930486098506	2.0218983597370346	-30.488136283347117	-107.6568768284993	6.893836605641207	58.168161349512786	62.38506277634992	53.2200318214341	46.725856292264616	42.428740808448104	38.48669202732249	-32.06018436308816	-61.39215685599497	81.53478092138441	63.87016898824557	43.95297151164741	18.42733824427316	-0.19076851919844054	-1.5145145581852255	-6.430151199367411	-9.816832178821137	-15.132743242665754	-26.561183983001296	0.1801020220939884	1.6309056699152042	7.838506555885194	9.083611037807493	1.868187238830153	-24.399975072876792	-0.09694840737544715	-0.8176407797116698	-3.8239375484511444	-5.957057879340287	-9.63218325803415	-19.835271040581475	0.026840580888986942	0.3049612670044509	3.0201319183219524	6.711327698985908	11.077909115860566	8.455011723575696	0.14080000000000117	-13.432257824138912	25.75371403671204	31.766637117496387	293.8837728364999	-228.06434380073753	4.108371891767906e-47	7.69755404807085
6373	-0.31870287862	-0.828807399625	-0.71733814111	-0.27297731994	-0.896602326139	1.090625131261	-0.325831292101	-0.328628974238	-0.332072611733	-0.259245483702	2.373395527324	1.040010882298	0.148335818657	-1.112878270839	0.907226255847	0.647682432641	-0.674564404967	-2.2007066459095803	3.962204550223548	0.24018700207524027	-8.665440050806541	-27.637402709840398	2.1754129213771622	-30.09820621010696	-111.24858680236231	7.043638485672033	61.973791717007956	62.95109605575342	49.16805270664089	38.23150263144747	24.554728639545175	12.131461935223122	-32.62390219150317	-62.58006838216381	78.79140802590567	59.60699537917944	36.86101970951597	5.49891608777255	-0.1910508262915431	-1.517752518978256	-6.4750197244697105	-9.971718308783473	-15.684135694218494	-28.58260327126564	0.1807361444997818	1.6377281802757746	7.8859026005790485	9.144546228005241	1.874938961507269	-24.63418665535628	-0.09668845177492531	-0.8151958596446554	-3.81482582658183	-5.97761980067594	-9.864818780317616	-20.97627750734357	0.023032850213336207	0.26114435217911874	2.485373052623118	5.1821788149473536	7.296948570942931	1.8915521393771435	0.14630000000000132	-14.390916776210936	29.028808473491697	52.734407645648666	238.41779938407385	-112.449662794016	1.1101316838107173e-32	1.984230095598732
6374	-0.701967227226	-3.267962963998	-0.776177132248	-0.465919685982	-0.732131602184	0.932715317662	-0.351483325496	-0.343641333887	-0.347365059878	-0.228438707478	2.633995965044	0.505614851629	-0.004072618904	-1.166042259788	0.674563018586	0.266014095263	-0.826003004319	-2.195315946173564	3.880636413075076	0.2888337503168546	-8.205223160441388	-27.324858909369905	2.167495365752579	-30.809124066826808	-116.1549092571865	6.594607393833968	61.60105554581497	62.2413703104589	47.24448899652106	34.802028372461606	17.38521490429289	-4.890874449499537	-32.201873072889605	-61.57065592582185	81.43369882075841	63.83771478412632	44.038834575111814	18.7325390175449	-0.18968955197332826	-1.503047304234829	-6.309677895128172	-9.481579178595833	-14.204991940107009	-23.943105358845237	0.20731581427227316	1.9481618358003727	11.092865710460114	16.123519872129307	14.635548835259765	-1.3664840639521842	-0.09747933759373661	-0.823495815677861	-3.890979813180027	-6.154883213536468	-10.20886567118347	-21.444582390029062	0.026579008569959903	0.30183925120757915	2.9767119239212865	6.574660421470934	10.707357707045764	7.793657690175838	0.16950000000000198	-16.098558457239065	27.88623804220734	43.00909345557643	309.5192917363747	-198.78850107609898	1.3121721053307568e-13	231.36424347773345
6375	-1.024936344493	-3.986445014618	-0.745053599272	-0.386644348523	-0.790305636738	1.066906659782	-0.343739154536	-0.341821777155	-0.347607568721	-0.246435644266	2.5744181289	0.422076104385	0.012600371428	-0.919667579363	0.748006443708	0.548846324304	-0.708958459043	-2.1843888768894906	3.8913567542633962	0.2503842250391964	-8.713578210479161	-27.796076908688676	2.1071096412463963	-30.072197025499584	-106.81623995694089	6.95652697155034	67.19552281016423	65.1460259628082	49.02681391147362	36.53597575828837	19.55608279710758	-0.9846280257556507	-32.32491986553447	-61.80324920046969	80.96523109359138	63.161487224600585	43.06323064309773	17.12223521816214	-0.1896129837848798	-1.502130640658771	-6.295309303849249	-9.428301651411692	-14.002741053010173	-23.189576722932113	0.21580775458658744	2.0489382458891674	12.185390099700212	18.510922914191248	18.804368880784114	5.016252342774783	-0.10180926498302517	-0.8705985862006704	-4.401793341217204	-7.592695419502429	-14.177786889434243	-32.48185903720167	0.022378067516782736	0.25402790325791474	2.418508986663295	5.038861282967732	7.085497360018184	1.7772100166666829	0.14600000000000132	-13.688921125410578	28.68738631060399	59.58843921065129	226.35394834316048	-77.83373319910939	5.218638149353483e-49	2238.337073758803
6376	-0.078612314806	-0.636619062836	-0.733713713423	-0.443878650059	-0.659879058987	0.997499059748	-0.32654231174	-0.33289730643	-0.328587116422	-0.255512871409	2.436832413699	1.045174780077	0.042444888684	-1.229310749667	0.930579318884	0.487590971143	-0.806162199982	-2.2384892443523134	3.9031441465715067	0.26077192582762426	-8.180607188843132	-28.081792346764917	2.0826939214934943	-30.87741688438397	-115.65184566787197	6.68483765500962	58.520735193562544	61.326809322147724	48.808393259711224	38.44180373785775	25.56098453957102	13.995141537695881	-32.3646555109876	-62.179248324691024	79.29883425123258	60.14693624748827	37.28122177762285	6.043093636635976	-0.19094858171232773	-1.5163117034020104	-6.443717013519233	-9.839878040293303	-15.136478041138842	-26.358653340167656	0.1764126638770211	1.5887307886524216	7.4338285361785665	8.236001654280555	0.3487300708248476	-27.289695941386473	-0.09638347283807357	-0.81132081690235	-3.747377872196798	-5.719937368187271	-8.89849728226748	-17.69875502140112	0.025053103646517232	0.28486076806736726	2.7971616109232724	6.1290224465910885	9.822416745510102	6.683247929888222	0.16460000000000186	-15.20298950622514	31.147078676785604	53.67061349537909	245.477213593987	-140.31535862818652	2.2194287126823907e-13	8731.513732650545
6377	0.535112518764	3.750790456933	-0.746454383507	-0.508790267803	-0.676517910502	0.96135142504	-0.33123330222	-0.337126570677	-0.336936624361	-0.242848365274	2.392639955238	0.566702051931	0.05441457928	-1.100607858966	0.787428021816	0.366704286757	-0.875975200703	-2.203854236803423	3.8917361544819804	0.27613712776253024	-8.849077440827338	-27.700379643527206	2.2008532440097137	-31.196875341758975	-119.84825138541345	6.9360238535157475	65.62219196693097	65.36305707689242	51.99991095171998	42.226643298515135	31.302883601156168	22.5551450934694	-32.28114992740643	-61.80398158983377	80.69600505281416	62.56478492519193	41.68546865964053	14.534663919480257	-0.19130068889104376	-1.520197094769934	-6.491050226370969	-9.989565506539469	-15.624521144709574	-28.02168396953428	0.20129383740980156	1.8775758866891559	10.360689478516218	14.560789630126338	11.935148828862681	-5.6539262674979405	-0.09952577483354554	-0.8455876938617339	-4.123283634653168	-6.791073477037728	-11.899169930579458	-25.846180038691198	0.027852645628503054	0.31663772955104397	3.1642934751275154	7.126776377078195	12.094605884644906	10.071022023160124	0.15330000000000155	-16.019685127261422	26.820589773507763	31.988263011007305	498.04679128193214	-416.7574356712893	1.6686149882165472e-05	561.2828979427834
6378	-0.396185006333	-3.086671851594	-0.759887940038	-0.368388206121	-0.869153113136	1.076321398728	-0.331905242199	-0.333047837724	-0.331007118536	-0.22761593557	2.410332744449	0.59423233642	0.108191902104	-0.871952543418	0.742519983303	0.180614740366	-0.771250028269	-2.2180674253758514	3.933270189274078	0.3012967043863714	-8.293323284287455	-29.10352122218525	2.0016991268628623	-31.70112239179013	-109.99840376512896	6.9075737905146735	60.72307174762946	62.30873573442967	48.85076327556318	38.007665244355664	24.434672193202005	12.20091584307385	-32.38962651184859	-62.11783571262771	79.80427078737003	61.17448598543199	39.46215071201551	10.45996344215686	-0.19082300100011698	-1.5153234801948037	-6.449065027685956	-9.897998995000497	-15.472743723675038	-27.9415455593919	0.20425823233400484	1.9116949370388263	10.687248368975236	15.20321163271505	12.911622170414212	-4.358276055218125	-0.10216094552156672	-0.8745931419829347	-4.452257213131292	-7.751584149814609	-14.674196642611893	-34.07816158473191	0.0262983344422664	0.29822510946348535	2.9139628342493036	6.349455869889087	10.01497695186609	6.401559812729213	0.14100000000000118	-13.428731431891395	28.602723100382285	54.51815406131338	202.039321454682	-74.98889642198382	3.794770153008928e-37	2.1427978491915827
6379	0.642556883646	2.200673149668	-0.734518062857	-0.625749678101	-0.47395558481	0.832353135705	-0.345409029975	-0.347564314701	-0.338871099975	-0.256411830432	2.611437817349	0.994728409023	-0.028142504624	-1.030179134853	0.987642265325	0.377063401716	-0.904195590763	-2.2168998517328347	3.9314012314088864	0.27652263440792263	-8.171483062768871	-29.261260252327983	2.1070150445899745	-32.212243251954234	-116.62097736563125	6.966356687052617	63.45644105003766	63.72747777814871	49.48940443372049	38.16012271134181	23.258379828962312	6.9163331936028865	-32.4410989686742	-62.24568505431486	79.36102690124035	60.27220429167404	37.38681756513718	5.791905434171855	-0.19119199225112993	-1.5187633019438442	-6.4633694858332635	-9.877879311354063	-15.173934139291829	-26.224718434001666	0.17497581383697983	1.5727125130299595	7.296219291088626	7.979057207716634	-0.031893444801400585	-27.825653824562043	-0.10266482445153823	-0.8791409385006561	-4.46112225403723	-7.677352839830045	-14.120744034617948	-31.43862232240006	0.025794944462549346	0.29392051782488415	2.9332384602009647	6.581875620123878	11.132022531083637	9.161963624388326	0.1445000000000013	-14.18651255526064	32.78416543999551	66.79911678630663	258.71433927170915	-128.08246839401681	2.4943597003273508e-12	1047.9870392665568
6380	0.711290973541	3.432423070995	-0.720804654901	-0.548273345959	-0.543656548574	0.961308723758	-0.336133539499	-0.341659860084	-0.341209626152	-0.261733385021	2.530265807004	0.924448146173	0.002467696457	-0.92058616208	0.993881445562	0.500513406354	-0.884403293164	-2.2237691737702496	3.919452281761458	0.2594606861114167	-8.822175415562066	-28.86120408418313	2.153487298464382	-31.79602513561514	-116.39183452697839	7.117760386860392	62.4953822930119	63.358164827516966	49.67760588689365	38.8050125522064	24.96079836557334	11.131939074216477	-32.42826589688465	-62.25302208505794	79.26483763973462	60.1170795120776	37.19381946907349	5.651290866838747	-0.19126992893570127	-1.5195633857272817	-6.4704488975864045	-9.893799037579084	-15.202281948594202	-26.24886772974595	0.1793681137516031	1.623114040208889	7.788761895697401	9.031947974723563	1.915911483149874	-23.969226058785733	-0.10391976452008304	-0.892848252799466	-4.612104092117393	-8.108158967164842	-15.337877574009415	-35.054123768922246	0.026405668619066146	0.3006990767324996	3.0040244170662427	6.754548179693356	11.459680049879053	9.522810926761833	0.14070000000000116	-14.135597125212811	30.916726378179586	61.4929348746563	243.7150731593469	-111.94333346774664	2.417864797936423e-13	2254.123955510525
6381	-0.068269074172	-0.758912355081	-0.760606418371	-0.438941831161	-0.734744690449	0.977710519112	-0.317125560743	-0.326501823418	-0.323430691246	-0.238061231921	2.289303776866	1.339656650948	0.031747127074	-0.891012804861	0.775541238271	0.319280163986	-0.807695620739	-2.238761828764574	3.869048375412358	0.2818257716047972	-8.329852863528586	-27.79710624081467	1.9945096929329833	-29.51906822712972	-96.60954011581825	7.290668374466231	57.265175472435	61.191219595300154	50.41701782118347	41.829706276589995	33.04697996845756	27.319695134966622	-32.18456708470397	-61.758843444138975	80.40448082538836	61.96886242697427	40.549854062564854	12.367667123916403	-0.19029418473223	-1.5094847277897567	-6.377823818218559	-9.672620952356198	-14.739092508336004	-25.461459653090987	0.16603489391672588	1.4698769623003305	6.276288933370299	5.747372684590452	-4.329086804168456	-36.797566627822896	-0.10285856602328831	-0.8818388829753175	-4.515807185041348	-7.893226495289089	-14.935821406682805	-34.45014433316183	0.02598104022585017	0.2950741322624162	2.8996378126924984	6.367898234534801	10.243009361239533	7.099127883833454	0.1101000000000003	-11.048617672636079	25.789312909832482	47.76220549604513	141.9523239185051	-34.771667724099686	1.0574352575746139e-117	119.13506078292518
6382	0.541787034944	3.536439992879	-0.736993818404	-0.297141238823	-0.934150865441	1.160594204426	-0.339548632537	-0.332229513668	-0.335882810081	-0.228273664428	2.444449860867	0.589679927836	0.039927434178	-0.986179283608	0.586397103478	0.393287734165	-0.788817892581	-2.143054689078655	3.932306345336302	0.27337228916021833	-8.49546676371067	-28.11948675045651	2.20817367827754	-31.968379096015955	-124.44889482344826	6.846927148684978	59.80848409487408	61.54073307968719	47.615022601142726	36.067814315887006	20.797139155185235	4.931948341664018	-32.4346901683787	-61.826274967545416	81.46947795928602	64.19805094625059	45.10535025279654	21.306816847566594	-0.18915021556068598	-1.4973139922960232	-6.249400370282174	-9.313861381521846	-13.74268495190827	-22.673681171111674	0.20646302959506643	1.9375742953527293	10.956717605503776	15.778998840206974	13.907747094323984	-2.7669887380354403	-0.09928800265254617	-0.843590509765959	-4.127776565011462	-6.870368706349417	-12.361192203970804	-27.8668145557391	0.028635358441129754	0.3246933900866314	3.216100880875597	7.157666691707324	11.807953476375225	9.030936912279577	0.15020000000000144	-16.19047292012576	27.480161587148473	39.45856340745087	211.01648949419504	-99.71587974940421	23.156911710042326	826.2131120326783
6383	0.256571064428	0.618149159432	-0.713790025792	-0.394036106414	-0.76382400953	1.020182909463	-0.337763170964	-0.338011908954	-0.335709445238	-0.249981159083	2.515349810891	1.411715378368	0.010296724632	-1.095817649741	0.869751161656	0.436733078627	-0.831369653289	-2.2082420233967586	3.944453412123967	0.26900752347246226	-8.411599132427629	-28.959354487091247	2.118947512565459	-32.275935827217026	-120.25545967077673	6.841951859589083	62.33914471786567	62.91671024504873	48.45681494085845	36.77242896395847	21.22205327862588	4.148026884606904	-32.50903230673385	-62.35396610216005	79.24282193382075	60.21271662303679	37.58727715826171	6.992642029055276	-0.18973521348874564	-1.5034125755655066	-6.308115125356627	-9.462525031699839	-14.093086772734967	-23.42991241256679	0.16401999045920482	1.447040560786156	6.062004071105575	5.297899993603905	-5.152186339127045	-38.42041440373652	-0.0985610748687293	-0.835260410540714	-4.018790370121665	-6.516448293900568	-11.214792861620072	-24.19297439882321	0.027831206192735148	0.31616241194222444	3.147125560765642	7.0486927647144055	11.814592746048868	9.483072252834882	0.1524000000000015	-15.285155656134506	32.25929103712639	64.67174875431095	306.39704196275096	-161.93450139663318	0.0012453642237096265	4303.715390038723
6384	0.076538366725	-0.970279389699	-0.747799447634	-0.365703323036	-0.887756862691	1.046511193782	-0.335531235931	-0.340572634862	-0.335052792416	-0.244896834004	2.586996035081	1.156095866796	0.011879041509	-1.015310965515	0.719011831235	0.511257331595	-0.793397162107	-2.2109942223749166	3.8614618387769655	0.2549978756577849	-8.238230727600031	-29.626970268906113	1.9932574884929943	-32.745106137905516	-119.53056107035736	6.685787428437798	61.5326670960535	62.117660425997755	46.964940712527216	34.39541382770901	16.798996697617007	-5.608013063809599	-32.20411292075836	-61.66211883992553	81.01468673688949	63.14910803915049	42.98212819183699	17.228908401874474	-0.18899314307216292	-1.4956866654182353	-6.234299209522023	-9.277660491456704	-13.667638183012727	-22.556842368458682	0.17474705976682098	1.568849510003598	7.208175250898332	7.6897372191546305	-0.8296970438759826	-30.030214335680935	-0.09932790054743734	-0.8439249485588668	-4.126937049619113	-6.856470280513256	-12.28028539724721	-27.50968222341004	0.027556808895938662	0.3124995613250854	3.077971598276441	6.791367854216933	11.009464339427064	7.900322290684747	0.1517000000000015	-14.848012264387219	33.14986798512541	71.41910271537178	153.29111641353654	1.5140328128453466	3.714364792276453e-08	1.488376531806215
6385	-0.251742991492	-1.525278167821	-0.73380359957	-0.409085245953	-0.755042411346	1.054627590838	-0.341977253675	-0.342658784629	-0.344253545007	-0.246340304874	2.602154708159	0.8022791065	0.071654136111	-1.125010103935	0.878224449374	0.346875194331	-0.854952591102	-2.2653639808592985	3.8850845938393492	0.27902848565636984	-8.643922011736397	-28.2953037045583	2.1988842257542416	-32.23227008568835	-125.85051193456799	6.598960417512423	65.20253202164417	64.11452996994937	48.357819384261155	35.84035392005731	18.59211795002203	-2.9105971060804556	-32.2606640741946	-62.069367258188855	79.29058573887691	60.05355798291765	37.055840276580575	5.513422511324989	-0.19094212891412263	-1.5163665685705254	-6.449915072475424	-9.872672197899995	-15.290926976256792	-27.02710672349338	0.18942494895771994	1.7387066183113902	8.916813177283538	11.405677096030848	6.148266256982309	-16.14303025486417	-0.09800041195995453	-0.8291736769160145	-3.9532321020378434	-6.3327636296383885	-10.711243325203514	-22.835624541409434	0.028843993355182444	0.3277239896512547	3.2839592338379444	7.428144008027228	12.692598407133088	10.777529995073797	0.17580000000000218	-17.08112344387549	30.475846408642006	51.068173062404945	224.6652766840593	-108.16948622693447	1092.856811315292	4077.855290980917
6386	-0.103059729712	0.189781466357	-0.745746402698	-0.588306136004	-0.503235226631	0.89132311913	-0.356742904106	-0.347899735036	-0.351656239215	-0.25713573106	2.62957258978	0.697252597704	-0.06682180023	-1.024531436302	0.935139115991	0.481674305598	-0.918464406609	-2.2175220858088296	3.8918589931021237	0.26073314933986824	-8.883068123915178	-29.449444519677222	2.1168068424927653	-32.88677209364884	-123.56665570747654	6.68801082772077	66.3097120524215	65.02788132582054	49.79508780932308	37.9769745597185	22.22674911299232	4.0637206134154775	-32.31489136416991	-61.95939386239159	80.08322652494759	61.45452917554467	39.54412183409869	10.139387731648394	-0.19025440718549885	-1.508670049536541	-6.351289737419517	-9.548425835938003	-14.186003258176937	-23.16546310949614	0.1901579544005861	1.74802393352821	9.045726676159388	11.755193792903944	6.97217685743351	-14.196483204089402	-0.102381770410437	-0.8761598299169039	-4.433041680624711	-7.60871647494956	-13.967139033339064	-31.10655770463335	0.02736274668550497	0.31168613614580554	3.137352950229179	7.134405476791195	12.376869003369093	10.932125303693892	0.16000000000000172	-15.885328765963768	30.50430919638802	54.91374968751416	307.564294208037	-185.07653635319605	3.2063108176136903	350.9282084914072
6387	-0.118213455708	-0.992924258436	-0.732898512704	-0.238487205354	-0.977969232557	1.143235478889	-0.326777895229	-0.329353682285	-0.324385274883	-0.233286441554	2.420542131491	0.828891725468	0.14476063424	-0.890868342	0.628710736636	0.449019830054	-0.762050167083	-2.19746323224121	3.883102637096225	0.26444520598893106	-7.988445008684795	-28.077257667662327	2.067538619672239	-30.933861559179768	-112.59149241732753	6.863327256380637	60.17118204810648	61.69992564796766	47.61626742712316	35.98479721992821	20.57823733117598	4.483628702216884	-32.27122680018031	-61.74330832039919	80.99470373030022	63.19742976958555	43.16609688148272	17.91515472889331	-0.19050231132822332	-1.5119752506733979	-6.4167235462785275	-9.816199841415944	-15.280875619367771	-27.5156243443478	0.19280608271616367	1.7772418151242453	9.275201102612453	12.110755870944544	7.2583033525235185	-14.473095352871189	-0.10063676393057491	-0.8583006358417159	-4.2886454406451895	-7.325195797720119	-13.619923896570516	-31.424830560266862	0.028495178750088203	0.32293604578153934	3.1875998376189116	7.058975416810594	11.516890554429112	8.48062973194192	0.15060000000000145	-14.435883276616341	30.75451905825386	60.86501593112106	259.73701840849407	-123.74159507494043	7.967057985692074e-25	290.65955338121046
6388	-0.509604444231	-2.497453121215	-0.736780747416	-0.55409374795	-0.559055642603	0.905052266892	-0.3343212176	-0.337781060665	-0.336172921762	-0.26199575212	2.492420666678	0.785319586201	0.032691434866	-1.143724008624	0.976946750509	0.513572237503	-0.831174571451	-2.2695557999249534	3.8466247109042677	0.25522002048831083	-8.277045955826013	-28.495192936442574	2.011446325530412	-30.849903982266373	-111.63538650463505	6.693528679273454	56.59080032719297	60.31101486873718	48.32818584802244	38.085874156560294	25.206142119007815	13.331137167635271	-32.152849927574614	-61.84893204605219	79.74767078321007	60.71239179764925	38.080750415302965	7.21236601532245	-0.19161249365445465	-1.5233672183845826	-6.517841821304938	-10.046279550090809	-15.709642308810542	-28.0126720394089	0.1864248046353504	1.704480802861151	8.595233269656354	10.760224595394291	5.088503839284502	-17.86523387028848	-0.0995464233167168	-0.845523520507195	-4.109778797297743	-6.720259228203653	-11.582469867942011	-24.603497457658587	0.023930038281302884	0.2724161139454979	2.6680605426126554	5.81491493532794	9.216819001988041	5.955010609234107	0.1594000000000017	-14.210035739926923	30.88283244163534	57.18283449942889	207.9818638495343	-98.98988603506976	2.0455209725984548e-29	13.031873385968757
6389	0.253315392831	1.107009545195	-0.71990491629	-0.605012716397	-0.500557740641	0.941247799357	-0.361022283986	-0.35251132049	-0.357245781458	-0.234741290753	2.746671580505	0.422270523862	-0.097492297531	-1.199787149275	0.813223398969	0.203603236302	-0.883146456958	-2.193557379342263	3.9150653800202346	0.29766247201450835	-8.79059234308021	-29.147310663003847	2.1844088147426213	-33.26498649237409	-127.59001507999298	6.6179543928127975	63.504558155707635	63.2447965229241	47.7928039598249	35.159428681205675	17.28496523767285	-6.810346737456121	-32.316959474668025	-61.829966109307904	80.7502846816077	62.663502966258214	41.79186536112733	14.098659289005305	-0.18993950512829705	-1.5051766636059467	-6.307815003605472	-9.408175195814753	-13.716374548091043	-21.581179120591194	0.20729487913247072	1.9492162926572734	11.162997768274911	16.39963255743091	15.432625574403371	0.4915584759476351	-0.0990015473300177	-0.8394478793640412	-4.03723331235312	-6.498575084701488	-10.904666504105966	-22.55738925281578	0.025156611365802526	0.28662364260295703	2.8462297561718977	6.3374348994001535	10.546784207323887	8.245187270159013	0.16690000000000194	-17.0216063892122	28.95987355140634	42.79000872296854	299.5051558019391	-192.149526143758	20.862337987795193	34.07556619521802
6390	0.244252596463	2.88125948864	-0.758703252114	-0.539008688886	-0.614571362448	0.88918217844	-0.338324418795	-0.336650678676	-0.332349487518	-0.249629403666	2.403020216458	0.374190310743	-0.065195139548	-0.962179380218	0.836116570266	0.451287971938	-0.910182965901	-2.200603911288127	3.891638342235564	0.2646643614098953	-8.06270505137575	-26.856425853171544	2.234770819086794	-30.199534050448747	-117.02964507752854	6.865770670850825	63.80669578979018	64.49049497334087	51.65432140900636	42.0581994062345	31.318944084513543	22.677056322736714	-32.30358832561793	-61.84213002674245	80.6175306379309	62.431363780009974	41.43188458970678	13.978128018812143	-0.18947236080306998	-1.5004958363930925	-6.271692494549593	-9.344438240697862	-13.694959593261238	-22.073515952724126	0.21432418107833937	2.031851218308152	12.024788570342416	18.214930004932196	18.427427426058447	4.695116957054522	-0.10269650592774435	-0.8798223530857843	-4.483031185993642	-7.774504539442636	-14.514856659284607	-32.95378084074428	0.028729734751917563	0.3268366396022425	3.2942852415404893	7.511535953314408	13.059863608740985	11.595915296111551	0.15780000000000166	-15.611155837629786	28.798043449004627	42.555735255145926	295.86954091532294	-203.3417839373749	1.668057663674546e-13	3.04533295403601
6391	0.601703441845	2.706366924835	-0.760924686062	-0.707629032308	-0.389981618078	0.811784916286	-0.348159424175	-0.350605511233	-0.346170247587	-0.270057805096	2.656444825822	0.78049915715	-0.043629678561	-1.354309211906	1.046826413874	0.579125573176	-0.841822105326	-2.1986689796901757	3.91748543667998	0.2479085043194233	-8.453323191937146	-29.388417333298886	2.0895000210476096	-32.197163112316765	-120.96852418763902	6.701244490689909	62.095539069992306	63.03718316215365	49.127275672296044	37.84455270795503	22.866926752867425	6.120723387797852	-32.43318449899291	-62.13733309665968	79.84156762212451	61.13142748332365	39.04837651764271	8.832933586027883	-0.1916064613914225	-1.523109433495198	-6.50627445752516	-9.989428279768715	-15.450193525465863	-26.89476413511908	0.18307149893777755	1.666152551629985	8.230343574541417	10.012344601173139	3.810947279486009	-20.081298899570566	-0.09664589844779575	-0.8135573760178371	-3.7433241832429687	-5.631855999248412	-8.355336657823491	-15.418827972552343	0.021115314964737595	0.24099738003559762	2.330233357669382	4.954882038750027	7.397009142225325	3.336010999034815	0.16490000000000188	-15.781464361445035	32.469066447610935	56.146926914501115	256.21907449694	-152.3934970364952	0.004520642711070479	701.2948943540725
6392	0.104288985875	1.45935082895	-0.709345389919	-0.503285277375	-0.591981903553	0.955076520844	-0.348289617682	-0.341282850502	-0.341676728397	-0.239934904319	2.547420665907	0.804510406903	0.047422960876	-1.20612498476	0.764702221616	0.380699222261	-0.78773229303	-2.1635541914233136	3.9252758174686573	0.27507655290266564	-8.212137315654749	-27.289846946808762	2.2170405194454683	-29.965758273898032	-108.88101256983548	7.078893461187863	62.267400201190014	63.06731941596535	49.02994350775319	37.72640915198355	22.898822475829636	7.055372641632527	-32.407226434207615	-61.88265784944989	80.9746188841064	63.15545903677571	42.79916977171555	16.458695565340623	-0.19161931875195973	-1.523409895359691	-6.516984558372136	-10.040498236086558	-15.680599528052266	-27.885180957063298	0.18626642362806511	1.70264243044328	8.576495627530567	10.719103991325348	5.01076652662124	-18.017783288343107	-0.09776120861420289	-0.8261424281536502	-3.901068258532302	-6.135435640571031	-9.977800882716236	-20.309542577758805	0.022693796333985203	0.25834055950386153	2.5030805555099596	5.357488164042347	8.120196273021271	4.107308655999661	0.14670000000000133	-13.917997929542203	27.954083099282816	46.81614088588975	283.42561753013786	-177.49708297203713	3.6698876583515457e-41	84.76952572365597
6393	0.096368222941	0.287873228176	-0.747823442378	-0.341520309065	-0.845424801904	1.053743132298	-0.323548751224	-0.330939383079	-0.325831060702	-0.223995481308	2.365802603352	1.168530043451	0.047068058747	-1.066960468898	0.642469212514	0.246964280171	-0.789091261504	-2.2368144189162336	3.8466591681611173	0.2902048092473344	-8.246583229797173	-26.998554661595133	2.1610071256798085	-29.879055385018525	-106.28836774386535	7.124417422762245	64.4315251996205	64.40616846769565	50.50619674239178	39.95110992936518	27.335564030404083	16.706333477497964	-32.070950048925496	-61.481232672784564	81.18023445753492	63.29301224633421	43.03138053982604	17.036379794888898	-0.18972119169295992	-1.5034299520809982	-6.315854431511315	-9.504929910113626	-14.295656917935203	-24.290560555933865	0.17413403032855207	1.5619908756163698	7.148254205027223	7.57546524168122	-1.0061017545643132	-30.29860860721241	-0.09832395275142682	-0.8329189922446716	-4.003894334152766	-6.501116904283364	-11.26925165216156	-24.62782318407467	0.027314093842161363	0.3099020389831316	3.055791064786717	6.751872176614368	10.987233314492993	7.989481661331252	0.11190000000000035	-13.191791616349274	24.674607565747806	32.523851131110426	92.97071072466976	-10.373836661684352	2.740052728632714e-55	3.97043273805881
6394	-0.672440734337	-3.979467563342	-0.735844625925	-0.41386196049	-0.747440088075	1.024231669639	-0.339851629588	-0.342125850222	-0.341298836472	-0.241455576859	2.594581369162	0.47594999019	0.014099077195	-0.957408537988	0.778102269461	0.387405770336	-0.811588326284	-2.2064843676598915	3.9057425342389935	0.2739646767377903	-8.45169661295254	-29.363949843657803	1.9932135134246933	-32.39447952173593	-119.6732048500264	6.487926046355669	64.5594553361438	63.82459082825835	48.29608711963659	35.89176350411849	18.8415112621525	-2.1642908057327523	-32.34384274297393	-61.96199448732018	80.27110356086959	61.8876191425608	40.54845275702655	12.62128598598742	-0.18993270234839446	-1.505528675892331	-6.33106433857708	-9.528135885728048	-14.280719815158513	-23.96965809245593	0.21037278967615122	1.9845277428718031	11.492222286730776	17.013062967596813	16.24538705544163	1.2537307186139273	-0.10149243866260177	-0.8670604247630946	-4.359531594277168	-7.464456527291369	-13.791060225618542	-31.276948582694615	0.02650233251310742	0.3010322795039742	2.9703095246448528	6.564267932808197	10.704655771097071	7.82494133345487	0.169300000000002	-15.617911196146485	32.13564546411904	65.19315847923292	222.9216534209341	-88.46940876243144	7.2668342270200774e-06	248.41137771715407
6395	0.433811609153	1.336735159427	-0.744308883079	-0.389306481766	-0.744380558482	0.99835509476	-0.330297647164	-0.337107028696	-0.336917701531	-0.228251865365	2.531669767689	1.133933535972	-0.014862407252	-1.079004018954	0.680893120423	0.287515453961	-0.85877988619	-2.2240420421211224	3.856688536124503	0.2853096434542053	-8.696230308681185	-28.294701088972904	2.1416289668099924	-32.05215233857472	-119.14539654813403	6.868047955747157	62.2564531356091	62.81213746585835	48.21923919722323	36.364721834733274	20.39584768868481	2.214528410681308	-32.12133787909981	-61.53571787676471	81.16317530457043	63.27026666897908	42.91676189139683	16.699987478826813	-0.18922616986044796	-1.4979502687711386	-6.248213183382094	-9.28833325365379	-13.579015822615338	-21.896827676682534	0.17417014858680377	1.5627033197704645	7.167258254119472	7.6401519954644055	-0.8242055044431263	-29.790615907468897	-0.09891193535421904	-0.8390671848231324	-4.059526899876612	-6.629338087647584	-11.517995074742288	-24.992855661823366	0.029325705224710015	0.333228484407436	3.3493728716199693	7.609955478370798	13.111541184839425	11.38020510959778	0.15420000000000156	-15.334490076329773	29.728584936164125	52.931474535311295	286.386682063957	-160.43315479150883	2.016702763366462e-06	836.0389827265877
6396	-0.772275020459	-2.779267348031	-0.7134776001	-0.297052990987	-0.885673337372	1.112624162764	-0.331102397054	-0.328127216181	-0.335478888241	-0.247341760748	2.38531134434	1.294821460962	0.033309680919	-1.149464343201	0.772052180441	0.531185314884	-0.818608110434	-2.235868003336777	3.8651998052707115	0.2528132789607059	-8.594726423361758	-27.281929961160024	2.129075459320159	-30.585601314710896	-116.89517543053965	6.627447780595493	57.13971751816109	60.3486165398832	47.66649823050511	36.9104444445374	23.2233984468156	10.788393980505228	-32.22857447796898	-61.84821450224651	80.22509297697282	61.749760703086174	40.38916527972575	12.449735727974668	-0.18923669485311678	-1.498174501050629	-6.25582353029093	-9.324647555401473	-13.743942331681675	-22.58024635870931	0.1698488475317093	1.5130297823383563	6.676645472501328	6.573200176872292	-2.859243514400407	-33.99653619007056	-0.09606864788655682	-0.8084121192774146	-3.739352905704606	-5.76022877099564	-9.250789568422721	-19.32639655477929	0.029664779055764274	0.3366683523104813	3.3684309577613014	7.605470859613875	12.917783644809608	10.79601193964497	0.16510000000000186	-15.662950263103845	28.052060444877483	46.092951103348454	285.607944116253	-165.97556193938453	2.6956247786779077e-11	560.9055434787256
6397	-0.538660167776	-3.692065313901	-0.72810011799	-0.486472476977	-0.627870787369	0.988549742357	-0.350614781912	-0.34859069635	-0.355408320312	-0.22712806518	2.759266202725	0.680945994528	0.025462108268	-1.158913188235	0.728725155602	0.203477469948	-0.781253643152	-2.17658461255038	3.932756076092015	0.29831881204985905	-8.606345976205114	-28.34924839959794	2.1135207106790985	-31.350266964781373	-112.08581605581877	6.818042199379322	63.340146065567524	62.88421178887635	46.85151820803698	33.60664538906753	14.409565674234647	-13.48728252686569	-32.3830413562709	-61.88956204651952	80.83914168101973	62.9294031041251	42.45807929001517	15.674630464188589	-0.19100803574417263	-1.5168921727669726	-6.44748435318948	-9.843952114379634	-15.121650739578618	-26.223795789150515	0.19380662043327607	1.7901919127836698	9.463515068689704	12.633098425380977	8.50545747838349	-11.544134595081154	-0.09844905976236973	-0.8337451078759013	-3.9890174168018238	-6.3978276781083645	-10.757269631552841	-22.55639393317253	0.022990611897841167	0.2615533068381957	2.5327944270273495	5.420179066182402	8.208904066836189	4.143946184062427	0.15500000000000158	-14.278645367045065	28.75201394720134	56.391187971011355	192.30714336912547	-53.94801967729428	1.7378959449793238e-26	332.0639837952822
6398	0.047977675519	0.892409817451	-0.720490503227	-0.566407765082	-0.55869585713	0.906694770635	-0.352291832903	-0.349129497926	-0.34756106505	-0.262131991963	2.67106029384	0.500422338421	-0.066274630213	-0.931510203267	0.914333197272	0.6171969178	-0.917193197611	-2.1957087352168236	3.8852414019241297	0.24053760788702266	-8.203786374060975	-27.756975506371877	2.1935467034437206	-31.07284881139497	-118.7219818792931	6.767813972203858	63.84098708897554	63.56637710131175	48.40428981607685	36.17328716107768	19.294967229544877	-1.798157737434103	-32.31589970442027	-61.847998085132026	80.65888301589357	62.54557400127292	41.76686696079654	13.93319830837725	-0.1899822247292372	-1.5058034276806684	-6.322439306150306	-9.47192487282877	-13.991177498681752	-22.690953985602388	0.20324519638510158	1.9010762112834783	10.633078408802248	15.205497382415919	13.218371578624607	-3.2500397907854874	-0.10375823432489915	-0.8911315780186952	-4.5952452652278355	-8.064975472183747	-15.232692761493182	-34.78830944003113	0.027985710706221877	0.31864280545292134	3.2119381531805127	7.320775228148685	12.73975041511796	11.335886882655267	0.15620000000000162	-15.736032382091926	31.526934616697623	59.92651013965512	250.82089190722203	-119.23764493974217	2.0203246606137318e-08	36.09871473599368
6399	0.549780346109	2.999973697892	-0.726551109342	-0.808094435934	-0.234365806131	0.796661954258	-0.346721527157	-0.350067073328	-0.351768714992	-0.256227074369	2.608605182542	0.343345915205	-0.15779962992	-1.075331173282	1.00509789868	0.320646230374	-1.016776787372	-2.2258093809250132	3.879391698398735	0.28174877057498043	-8.983993845661503	-29.110164754268563	2.100499133879274	-32.629657062370256	-122.73144151172414	6.709894896316281	59.816312624122936	62.330277575739956	50.12339469762955	40.174888648549796	27.886864227392458	16.00155259024042	-32.22021447159839	-61.784625957499365	80.38467745538368	61.810303558962424	39.84262760037468	9.891842099882792	-0.19087504982554676	-1.5148973860277264	-6.3998590480742195	-9.636461558130963	-14.232110604416743	-22.580293425723205	0.2059120269030962	1.9339242111140384	11.046508797999142	16.244314325616656	15.410265171473537	0.935680714542823	-0.10399447497336259	-0.8929975305785786	-4.585104161364819	-7.962124557655244	-14.684903762032603	-32.390076286883165	0.026764519666922414	0.30588294039039826	3.1192792065373216	7.216583714563255	12.995971411304836	12.524854737360018	0.16440000000000185	-15.809587220981795	29.53680672846935	44.65690082111826	285.09252301225064	-198.34404639342654	0.1229807999596334	95.77156423790174
6400	0.143949176916	1.492413569836	-0.732113571402	-0.797326350385	-0.235183884833	0.689820770117	-0.359108310388	-0.35474259426	-0.352281722768	-0.268192859681	2.719944429849	0.933289764677	-0.165855473159	-1.051490168787	1.032343357399	0.543772129026	-1.001201338692	-2.21963335797136	3.8540646279488024	0.25038049234920234	-8.086366650582585	-27.361913869303404	2.1950518789831284	-30.145007442246907	-108.90558363080406	7.039473223417293	61.3577425341686	62.693663625605446	49.00389775089453	37.72927783311665	22.539229497376184	4.782008758677823	-32.178796859435636	-61.662274237151905	80.75694417853863	62.45085788709434	41.07989372784781	12.17923981878674	-0.19048153322033604	-1.510802288088769	-6.3608452042279096	-9.539113890407048	-14.00969741781464	-22.137978903578915	0.17360368384052166	1.5576691631445587	7.177325037668682	7.7802533775426195	-0.2568020260215075	-27.933207590847296	-0.10437786908582845	-0.8971381264335982	-4.628672754038788	-8.08153527131146	-15.005527823169247	-33.29181934978461	0.02618955608093091	0.2992679835905241	3.038165755942453	6.982797026930297	12.42521734150099	11.674225238253829	0.14020000000000116	-13.293236891443412	30.25768088343468	60.12460125821125	205.47398349970396	-83.36005158851246	2.495759741612146e-42	2.7873187595926123
6401	-0.711470795613	-1.734764547226	-0.742730117403	-0.536998122938	-0.615791248158	0.924391251517	-0.330322681623	-0.330875543593	-0.330714550952	-0.268308314039	2.300979510287	0.619362536221	-0.059916341219	-0.99926822978	1.012318391594	0.605096264613	-0.759475465092	-2.2420877149677305	3.8885605823158698	0.24378532779994463	-8.375612239744552	-26.866875708277924	2.1160100855545174	-28.49219241467205	-98.82513745112091	7.172304539688052	61.230437003564504	63.63884602034704	52.65133133815895	44.629215755328545	37.17615025871338	31.59696087722246	-32.33366169192684	-62.12812514177421	79.38195602230962	60.281932332073566	37.58447329926571	6.279491338103773	-0.1896518407828772	-1.502367823226465	-6.289751047136943	-9.39026539986504	-13.80344413491418	-22.30745972597611	0.19674624749939634	1.824472450858705	9.815146305986412	13.391868326389591	9.871772761305477	-9.132259504743091	-0.10202306045792695	-0.8725216916492554	-4.405111706207295	-7.558691379365729	-13.93037998121502	-31.30933536669358	0.021328940263069897	0.242705233553594	2.3156487832755364	4.827737077313982	6.808796451595186	1.7374916838619516	0.13570000000000104	-12.146061446034453	27.890955088904143	52.0779243523946	206.14986280494628	-101.33583988895025	2.2944484059738695e-100	83.08021456468293
6402	0.537875347551	3.281628685834	-0.735908692227	-0.701112343054	-0.379818333824	0.81719390215	-0.341694205978	-0.343048492201	-0.337531808119	-0.243695035147	2.518052967709	0.299813367466	-0.047499573119	-1.060897808159	0.914275931663	0.225546764934	-0.924029548082	-2.230914334242968	3.8810573686181153	0.29389578349275913	-8.030925656139138	-27.295153369144685	2.219935439271712	-30.43495501920379	-112.39953425784455	7.01647123334823	58.27159910630925	61.55169884859938	49.90308219371871	40.32180140398014	28.900067536838534	18.841349290242736	-32.19781257213627	-61.75276302108812	80.45632484999344	61.977411981186606	40.29741629503679	10.905810040903342	-0.1916252698336947	-1.5232531414218242	-6.505291716605888	-9.980033877159526	-15.3976520707814	-26.651478578322646	0.21354373972151683	2.0237366823614513	11.990140764248215	18.252670390258878	18.772325898877348	5.687999425234703	-0.10295576203051855	-0.8820877351195129	-4.483601329689258	-7.717239730636115	-14.14813938773208	-31.264269546481703	0.024903823067720213	0.2841124763662778	2.8348218140036083	6.352834428560132	10.736061088202277	8.809832617760561	0.13600000000000104	-14.077367370247593	27.338720747126537	38.43849244100648	322.2441562576875	-242.9320365307409	2.4318872955686924e-28	1.575950489122059
6403	-0.216385284241	-0.230523022547	-0.748490899939	-0.660304705382	-0.451859955295	0.815343127279	-0.355288728251	-0.352493835141	-0.357222591743	-0.265759151752	2.721085861863	1.2434859077	-0.030987406261	-0.97086015133	0.996936127799	0.552899230326	-0.926651226133	-2.2063065542607996	3.902499662097956	0.2510935073640184	-8.480037591413913	-26.982929425872037	2.2526204904047296	-29.58087094623205	-104.94278681214166	7.328412061735887	62.71476273732216	63.02229668242356	48.174415493220195	36.01266520533797	19.108198757492964	-2.3916321133284537	-32.3708262144471	-62.032178544409945	80.02534008566803	61.40674912373045	39.523475875768526	9.899684057863155	-0.19134941447400583	-1.5204510095990638	-6.481738610491072	-9.930679438075126	-15.326899264724497	-26.684916823075874	0.16509778716153253	1.459982427720801	6.212205940234506	5.670471977982311	-4.321556207446573	-36.43520870522138	-0.10399827199234733	-0.8935278494369417	-4.611852388951787	-8.088527092841927	-15.215856773147312	-34.48800202543656	0.02631406469348371	0.2998801736860303	3.005594830324781	6.788457126237891	11.635251227191803	9.952942844710636	0.12810000000000082	-12.465107108776499	28.330544891986236	60.50932099606133	203.23614557022327	-58.662216072582616	1.4457581964006988e-63	10.302860806420833
6404	0.0201127088	-0.961167066313	-0.753783965821	-0.582099056592	-0.538819888729	0.898173550047	-0.340070213675	-0.346906514814	-0.346713296588	-0.240295927607	2.639772199401	0.815683266688	0.017579338961	-1.15067897929	0.824748498118	0.286203848765	-0.877353533543	-2.230605234810005	3.8637078078251474	0.2857324448581051	-8.722223877143918	-29.15213159035242	2.0380176585640557	-32.23732575234163	-116.55641512734353	6.732747232510673	62.425531090610946	62.9642774109816	48.430442430031604	36.59237327917675	20.49549816089557	1.4192601461834111	-32.1496322522171	-61.639018952830206	80.77263235356554	62.53386179054	41.39657939772624	13.450851183722559	-0.191529311667712	-1.5224626793995146	-6.507359305718179	-10.014223839908123	-15.60826006150301	-27.672017940216875	0.18436655240577343	1.6806763953063502	8.356975960476735	10.247511130102538	4.146827661526305	-19.66041908989844	-0.09962624025701286	-0.8463681872479175	-4.117841493495855	-6.739974376323771	-11.625233801388559	-24.683072246540704	0.0257076638551077	0.2926692865109549	2.9060612044835112	6.474759179567729	10.779448337253756	8.44726474571423	0.16200000000000178	-14.87985130329574	30.563930777083222	56.89891614836664	272.16276925479644	-153.0876369093679	6.156335668453821e-13	98.3221826192029
6405	0.180889258846	0.888441424218	-0.734313796081	-0.737624739391	-0.301733244263	0.792101292413	-0.333313657692	-0.341257134957	-0.338794954405	-0.250421415061	2.439425441764	1.23839501148	-0.154872676709	-1.22848978778	1.054090214687	0.19541936456	-0.928190266893	-2.260917603814835	3.8990615578874634	0.2980963899193257	-8.54591010518818	-27.030605709713555	2.1732794602795193	-29.461353955003688	-102.59261108002123	7.224022951964148	64.23509114326843	65.26294960176169	53.58364320105726	45.21295359839575	36.76220726264246	29.2677714546248	-32.26455279426537	-62.05845822129009	79.31542450921808	60.002612476396614	36.67406363465706	3.3957660156102083	-0.1902240429340393	-1.5080368603519367	-6.330335243219291	-9.449568770027849	-13.74037225814584	-21.31874779655257	0.16329832581887319	1.4400269861610304	6.042046429606483	5.347369821985687	-4.8251694090132595	-37.218765993277145	-0.10023556975028769	-0.8524107976137767	-4.157474794703092	-6.785360017213294	-11.504341341079789	-23.592536266360998	0.023922924139883842	0.2732357138621528	2.7214312268077525	6.075164748037357	10.19932788417144	8.19311515052357	0.10610000000000018	-12.26036888541182	24.153903533138887	31.37240682155488	53.51163845047978	12.008660584245233	1.0526644510950781e-75	61.4574400723486
6406	0.332484135372	2.572659965869	-0.755672464503	-0.314662805169	-0.913967761804	1.081939235321	-0.32073577071	-0.320920365118	-0.319224319438	-0.24454785894	2.175321699503	0.563434637928	0.067966405456	-0.980044254445	0.809158331145	0.40383839316	-0.730707076765	-2.2554190264267966	3.887376971669859	0.27166892487554994	-8.737819664673394	-28.858287873375602	2.1148648759795954	-31.786849527509403	-118.16597541448466	6.951368511161795	62.063812259772064	63.94044567499571	52.533680426360036	44.40676771636834	37.23135979583947	32.75016252322786	-32.28573269225186	-62.07620499445249	79.41701591654014	60.34998846984496	37.772208932927974	7.5031845068378304	-0.18966835917396146	-1.5029778650031844	-6.316116128109658	-9.519630549103672	-14.393767918647308	-24.76658415804685	0.2080315272573947	1.9560265510826522	11.150235010250187	16.193158428304418	14.620750389659797	-1.6528900605985675	-0.09958492060062704	-0.8467839799011517	-4.1606613577265925	-6.957995976757064	-12.583351012878854	-28.42469789814939	0.02543506517378558	0.28825897130535766	2.7908805271281114	5.9946928712925756	9.133296254142817	4.87337016243975	0.1527000000000015	-15.200495991421512	28.917378598971297	44.37795872068607	308.51199253716464	-210.48343145816796	1.3674033544512734e-07	11127.226457927372
6407	-0.676985344087	-3.57752502999	-0.762378672175	-0.260376283335	-0.968742486394	1.124980948562	-0.338302088794	-0.330530711117	-0.334444733852	-0.225292098671	2.45508029906	0.538649149441	0.139988265335	-0.802476824892	0.733594474598	0.173970225651	-0.681717730613	-2.3008561477397036	3.8488156652704872	0.29932921247967476	-8.27391556396633	-27.3890964893102	2.2266150416769355	-30.153933176937606	-104.60186363815565	7.262077106046237	59.44103443501619	61.21957770364868	47.081832739306364	35.22976703681792	19.225656592353594	1.5404714507121011	-32.06826031682563	-61.78916590174331	79.67411334581658	60.65027746348253	38.28230148840831	7.98914823547617	-0.19046588615835308	-1.5116243889621455	-6.414618089394951	-9.814429719288762	-15.291455393896399	-27.596336219054525	0.2116890290393586	1.9991100997877473	11.603252674369301	17.158984726672053	16.263199788910395	0.8422795578136985	-0.10235629289441221	-0.8769190381407314	-4.486031915315554	-7.8669254922033245	-15.061557075790105	-35.39663236520205	0.02432770413759509	0.2754914553041601	2.634197232675982	5.545534050981429	8.017019125115201	2.877939336288964	0.13220000000000093	-12.819608050038745	27.433248377001544	55.48331570688249	206.9852009533045	-63.93981723075032	6.593619025914842e-67	0.10783836314539132
6408	0.015436673993	-0.282672724497	-0.741344767314	-0.396967910043	-0.771797583645	1.051845006256	-0.331430502966	-0.338766081132	-0.336708341329	-0.263431109503	2.543921189252	0.765235126654	0.075348302385	-1.124569479017	0.956077588902	0.615291015564	-0.830317646352	-2.265662873917793	3.868634409304469	0.24179274552767047	-8.551412176459333	-28.683399894439976	2.1282823520094762	-32.36452018321579	-128.1242762609308	6.46331512904037	62.35960860539034	62.814783880634224	48.08480909089451	36.11445459083971	19.913805900258257	1.2258110316289021	-32.262089911989435	-62.07879268341746	79.25772165388929	60.03590418372952	37.19812542362754	5.755066283968655	-0.19084730828826776	-1.5153933387548792	-6.441254077005874	-9.852852265390322	-15.253304517729699	-26.979760640072506	0.19189689823767297	1.7673702734133094	9.205138922977165	12.022538676840167	7.2604735811266154	-14.108001361696665	-0.09782418387512035	-0.8273045809049897	-3.9350674931259273	-6.2869566085146715	-10.604587750422784	-22.60630465046021	0.02792876546019337	0.3171975110966327	3.1556588576581697	7.063336945228305	11.821686427436651	9.450812312278527	0.1804000000000023	-17.933258895466782	33.05021860536514	55.957570257444615	282.86669925959035	-172.7587389705678	96.1673381390352	296.10919696029333
6409	0.230883399595	2.792070067794	-0.752662041195	-0.232824329712	-0.990791201676	1.099238984174	-0.315656598613	-0.314438370041	-0.318882219232	-0.23385169506	2.098339066806	1.023858620691	0.088883098493	-1.084970355674	0.707572386677	0.35487678889	-0.754885947277	-2.2439452517422738	3.8861285096472127	0.2779713631525129	-8.948528433920828	-27.143648211976185	2.235727883142445	-30.39128753703411	-115.13221054980585	7.087995674093253	60.87286914738313	63.45273059718636	52.72444999937	45.183280756168166	39.30917871122601	35.71035559591198	-32.26570508178784	-61.969160748303196	79.85142060264724	61.133628909879505	39.28366215673896	10.607307145482714	-0.18930732675059544	-1.4992200808685774	-6.28033138333517	-9.430615300439065	-14.192201547620897	-24.36155200847497	0.18308751021981357	1.6644179064032338	8.132804559691277	9.638897804301529	2.6965860475216483	-23.23208229361633	-0.09644649459363652	-0.8128328883748717	-3.8012039250613503	-5.970258779066362	-9.958824325488042	-21.556935617411863	0.02843986831966578	0.3221991620316689	3.1738245480722482	7.008277964658943	11.360759355376025	8.175726635867766	0.1495000000000014	-15.296384223941837	25.633648286202327	31.02684866187054	481.970343063153	-395.24478734750596	2.0012250351644375e-19	3.7953470675193866
6410	0.319205107266	-0.09376787258	-0.742303376423	-0.335733284851	-0.852502271812	1.077506606429	-0.322241401343	-0.330077980784	-0.327890838153	-0.228013680067	2.389634842059	1.506392847228	0.117431470862	-0.858226870323	0.764715187032	0.188523977193	-0.752187456098	-2.213807467842529	3.9533295346887574	0.30095679236097733	-8.388219018274752	-28.316747209000013	2.0919659581904715	-30.512172488217296	-101.41082438887139	7.424242070416388	59.810886450655566	61.867568026378635	48.72367189855386	38.026290916560285	24.693749338382496	12.8737330274954	-32.47053009021699	-62.28344815633311	79.42548374942346	60.56688137365671	38.37158618273461	8.283540475483653	-0.19094435710597918	-1.5165684304832256	-6.460132727396159	-9.923364592528197	-15.521465104168197	-28.00811502314131	0.16226124042809198	1.4268442001098922	5.862126930143861	4.857784109757734	-6.011214463664121	-40.228387216655115	-0.10237128781832333	-0.8768060402900298	-4.4729928558069885	-7.801979339266782	-14.786242060748759	-34.323805229709045	0.025593640093410062	0.2903131247755555	2.8268574892285674	6.123744522821628	9.531194012181604	5.701601192251253	0.11960000000000057	-11.011783592259695	27.89338768523193	62.125571140488915	183.74442401607334	-38.78901409292646	3.8360739796203467e-85	33.42981085176937
6411	-0.30305773771	-1.098206679926	-0.734888976922	-0.552878455404	-0.574205286662	0.938630288577	-0.33347510866	-0.335038103061	-0.338210169121	-0.23921588881	2.41503789112	0.804918526255	-0.025167227388	-1.126479626739	0.785332741155	0.316646434744	-0.930837999429	-2.1958060186982777	3.893098567106733	0.2826465062866367	-8.628294043759418	-27.908710877511794	2.029587576133397	-30.949367000578203	-113.63109001627129	6.630637414788374	57.357527860682914	61.047216688852664	49.6826168526206	40.33243354534499	29.60678188198213	21.203747868952192	-32.26829099962937	-61.73233236156646	80.96294116694592	62.99772664182348	42.37749455183322	15.493772315288298	-0.19059693897691324	-1.5124324686331214	-6.396476656160708	-9.690332555248524	-14.647404275972853	-24.703745690645462	0.18550898159606938	1.6938539502688168	8.487448348511412	10.525619760311953	4.651304014321129	-18.710452489645014	-0.09981822342226011	-0.8485127000786631	-4.143693746945243	-6.819828020839548	-11.87356988810631	-25.457514669958535	0.02911660293926496	0.3314856652715449	3.3608073435634442	7.725684775409827	13.644116782184819	12.563762597873207	0.15980000000000172	-14.803590316224446	26.517431153258187	36.249531004023446	243.6227499879095	-158.96540744916507	4.5161038403271824e-20	2464.1512353169223
6412	0.103851069375	0.467530601304	-0.734308585053	-0.629874859989	-0.497108115671	0.835012138986	-0.346557713266	-0.353342684971	-0.349022340827	-0.267099976478	2.693848026187	1.254914481947	-0.112378880035	-1.185199065644	1.024973738919	0.536400891003	-0.893732304102	-2.2059212437060545	3.93147896623749	0.25481477967282407	-8.326593898570984	-27.52766498856313	2.212289949624918	-30.542447653236028	-113.8335365236849	6.981524106664566	67.56704285017257	65.50574494443975	49.62906690506872	37.35315257417928	20.636658530201537	-0.004329084298154526	-32.48006819688009	-62.28145831011745	79.40051455989165	60.40399895977768	37.767392639719766	6.702968874311485	-0.18959948386785697	-1.5016603721877606	-6.2753819832624504	-9.330705597069958	-13.556410731134948	-21.34031417045721	0.16527456531614493	1.4618933578564204	6.226411994291017	5.69263449655736	-4.301205530506876	-36.443874224797675	-0.09947148470812633	-0.8445595224610942	-4.092672545945589	-6.654805237271407	-11.336536517960646	-23.727962956166603	0.02541162237469699	0.28946777164925686	2.8767068140927767	6.414388583349656	10.703789809000611	8.445109582608728	0.14830000000000138	-14.410660640137687	31.595548692366847	63.9457109659911	227.88123674499576	-89.28383642480753	4.951475073257574e-21	281.1538746380199
6413	0.071830867812	-0.563746903617	-0.717910109999	-0.653300429598	-0.394266378107	0.855582895815	-0.353130061556	-0.354102121326	-0.349289104531	-0.265256500066	2.798885500202	0.453154737646	-0.095288482548	-1.156394928456	1.021576697773	0.528105330282	-0.974845958347	-2.2153162755554963	3.9036022350579214	0.25477985409610465	-8.260072544624315	-29.652701955537616	2.0665383306480796	-33.808077606447874	-136.59080541473583	6.000968011366512	62.40198915640082	62.65664081002296	47.38063568946389	34.66910161805006	16.429704902133164	-9.117105677998941	-32.370552436857174	-62.07939267621271	79.77892565423694	60.938711897736574	38.568718498978356	7.96372186174439	-0.1905898719753711	-1.5120679111626074	-6.379391016671208	-9.605619908844055	-14.25733886980935	-23.05387120332344	0.20294765045400945	1.8982834031355182	10.635350467622628	15.277355788097628	13.517875863810364	-2.4167230900040395	-0.10078885708754688	-0.8586126369961438	-4.233086394270882	-7.020790631286021	-12.244114834601204	-25.92125023630914	0.028256519005987815	0.322359126572501	3.287105635293867	7.611677893307979	13.674294556959891	13.077030330620264	0.20260000000000294	-19.663894276970343	36.850455387405376	63.9981100365242	334.35049833020236	-257.2228017398926	5.2710095871248e-10	325.24462256780737
6414	-0.518666744466	-1.297314180833	-0.749399611317	-0.539640020883	-0.576683960742	0.88583250883	-0.336855481487	-0.330037581297	-0.332744800223	-0.228601406319	2.291548915913	0.621320127759	0.037411574409	-1.193323905863	0.727355557062	0.221438154668	-0.799847747838	-2.180348338310551	3.9079204658197186	0.29528750809179954	-8.694012633928015	-28.063519394389186	2.0151381969130333	-30.135660516035728	-102.77651699291174	6.939584108988474	63.29365713550246	64.8262148657441	53.60851257497649	45.743294852480844	38.681073637168	32.94928467505128	-32.290591941857336	-61.697786418951154	81.2660277616131	63.57796719324291	43.50496155479772	17.419806078249216	-0.1914814247996503	-1.5220326921079301	-6.50646394201454	-10.021819682605468	-15.670766555611017	-28.00198117636874	0.1962599056589589	1.818887879282416	9.761748765989374	13.285085428764729	9.701822910679619	-9.382916051410554	-0.09826133944586254	-0.8316023346440008	-3.9611105619285767	-6.306503711935347	-10.45540976372727	-21.58796397197562	0.02286083546468931	0.26018212488394676	2.5219456088521137	5.403567820061415	8.212868500152886	4.2351587957762415	0.14390000000000125	-12.548474952440433	24.0822375005652	32.28340875786731	211.59181584375617	-139.90227749485146	7.691359878700122e-73	91.89539684162288
6415	0.797378066355	3.183757165762	-0.74991129278	-0.590686381343	-0.548956271042	0.921107008613	-0.335981235297	-0.344694202886	-0.342444143134	-0.251247686115	2.569276815085	0.736831642261	-0.033057087842	-1.189849031451	0.920711845044	0.353500322728	-0.894526485956	-2.2398169018510856	3.885307239647391	0.2779584840530068	-8.887309699370768	-29.500478413792976	2.1099775255243745	-33.25247648630032	-127.46142029762885	6.694477388227189	61.867869741137596	62.93347200954263	49.162726785609415	38.06004410285195	23.638106731271975	8.613936043919171	-32.25831124765013	-61.93917089090725	79.88548677585325	61.05395186650812	38.74924803069871	8.536201661690933	-0.1906963699243034	-1.5134929617467248	-6.40775666400012	-9.721995485767478	-14.73575993689427	-24.953326424075705	0.18838599804439785	1.7272618561605304	8.827162900214615	11.265924085363508	6.031739369801118	-16.04778728191908	-0.09879160160863046	-0.83731603467682	-4.020757882051025	-6.468900958731576	-10.883781962581004	-22.68177757066638	0.02650984016980677	0.3017839196612674	3.011894897850027	6.764102767561956	11.443851002598489	9.435129823513245	0.16490000000000188	-16.895204407076587	31.003243030527152	47.13176520910955	326.0802033012352	-227.4634211677687	144.9355203339677	236.38636966641593
6416	-0.327213222509	-0.194350109361	-0.751318710351	-0.672682316563	-0.438809247284	0.849231947552	-0.344376363529	-0.341912031249	-0.348160344818	-0.256903621746	2.49923814063	0.315487662323	-0.122441041871	-0.965513381618	0.957386968944	0.409330620109	-0.977195255243	-2.2177716502658935	3.895605020060096	0.27075979552603263	-8.76307053816982	-27.34261469021173	2.1674355686651188	-30.517396433088997	-115.1709614065546	6.777643525481179	58.60172057848412	61.70222026892038	49.9253152312222	40.30758592753285	28.909187380029707	19.082063961237175	-32.31004830732446	-61.949101852172554	80.09697295731877	61.44791010871884	39.438197513528664	9.778658183502948	-0.18989121642035217	-1.5046863567054225	-6.303674560324132	-9.399322321829283	-13.70234821604765	-21.57713009384679	0.21374093597261049	2.0257811772226293	11.998660559580582	18.242470218672388	18.684159993230757	5.43855536146989	-0.10420175689371208	-0.8957053982211786	-4.633893068809292	-8.146727809701652	-15.36421135852896	-34.884263034083	0.028660236781657834	0.3267193258583708	3.3265760924677816	7.689742887177014	13.752899698079508	13.02442652794425	0.1590000000000017	-15.114289338225937	26.980965061972576	39.81122127918116	250.3205206061552	-156.32861474689489	2.252781419836467e-15	2547.065202028362
6417	0.385656285165	1.927015513788	-0.732881476045	-0.587176010486	-0.52078750533	0.921215319604	-0.341479140454	-0.343653017049	-0.346612379779	-0.244595720593	2.595720601921	1.110669634102	-0.058741201555	-1.157041942749	0.797744257347	0.402357476718	-0.940536678951	-2.190756528125534	3.8742265906632958	0.27035923523051403	-8.616605025939222	-27.82251655092066	2.142922833305757	-31.22674974734697	-115.87804521144376	6.865405671037786	58.11683528967747	60.85137885314272	47.7448006266265	36.55843264817175	21.574833586593694	5.094333352796468	-32.21759838805377	-61.592005216846374	81.36217988367365	63.64203912215794	43.47659071871697	17.38747433223297	-0.19039409615650565	-1.5101579199618225	-6.367109229355465	-9.593143886106347	-14.31333574825502	-23.534130538954706	0.17099167179829886	1.5270457867614236	6.8503884635507015	7.0207185625149835	-1.8282252231896479	-31.4584715294157	-0.09967007445985679	-0.84677731778859	-4.11935528026019	-6.7370313808958056	-11.591445812673367	-24.515467469472394	0.028624430163389312	0.32606443031170845	3.306425326056375	7.600737447095656	13.44161330739875	12.420333675453762	0.15190000000000148	-14.873829496761143	28.625714408240867	48.08658401364634	238.260711564165	-125.35668068249994	5.852103312132298e-13	10332.027246867903
6418	0.254684489795	1.606899462946	-0.730387985691	-0.812161779711	-0.204043424021	0.776258559157	-0.358994664803	-0.355166183165	-0.353280655309	-0.263459548178	2.724296980323	0.235931778397	-0.097182754834	-1.141724295028	1.008519975996	0.476974188661	-1.019176527197	-2.205519034672235	3.8707541724657806	0.26017326453138667	-8.468464331296227	-29.45009419557635	2.064421213060524	-33.01688791188352	-127.52283428164223	6.354677038128843	61.58127820600967	62.84068478659243	49.167016240584566	37.95120704321169	22.902667426655125	5.4490075621651	-32.225804436533174	-61.696905620516375	80.83439928651703	62.61187824078291	41.33560806792626	12.771833058081537	-0.19205600826056798	-1.5275720808164421	-6.538897187892591	-10.04106441069728	-15.433224656936865	-26.268539942380382	0.213948034559673	2.0294305317302066	12.093761148380754	18.567434279156217	19.532032011192083	7.146196209285937	-0.10292118153273941	-0.8813205960980203	-4.458260120645874	-7.603413437441341	-13.67796810499261	-29.430090194484755	0.026586267904876996	0.30395073902978037	3.10145306659663	7.180256512199862	12.955266347842404	12.540610086375132	0.17740000000000222	-17.17932758008233	31.107779374605244	46.05907985946834	305.80463871033993	-222.4970262838503	115.8163516777815	782.5309063141032
6419	0.76592577294	3.43430904924	-0.749866492751	-0.638951607747	-0.463145399225	0.869013423249	-0.34012553896	-0.345523500659	-0.346012244546	-0.243083671648	2.598924696562	0.779503578286	-0.126286537922	-1.175057177279	0.902834050328	0.244396707504	-0.821207532469	-2.202781772221386	3.9317975300216728	0.2932817175020707	-8.665247887644151	-28.009330904722454	2.2145762497602033	-30.876101106048015	-111.62402269164417	7.203906366196212	59.68328209682778	61.80820510697316	48.59176790177839	37.59806358048219	23.14976067160106	7.775404879437816	-32.39966030567353	-62.07193288406951	80.00152756940406	61.39018449943398	39.45797949246978	9.65294967318373	-0.18956376047724172	-1.5011781179572872	-6.265458057308091	-9.2888346049597	-13.378468590974444	-20.631378150115566	0.18465900226520732	1.6843282591674125	8.404936898815095	10.374372831474076	4.442235247816001	-18.95056666021788	-0.09986591071669011	-0.8487922492032219	-4.13603435795361	-6.770543409584772	-11.633291547825438	-24.47133747622291	0.021600870162959925	0.2462866243675287	2.3807557724641626	5.0663856390970725	7.574474558190037	3.466341855721182	0.134600000000001	-13.689244243458571	28.4554929010595	48.74717983984712	217.1382019152425	-111.7494325392184	1.8949639666798487e-30	112.67068068471144
6420	-0.004112795432	-1.291547589732	-0.733997929813	-0.463914964639	-0.646560457744	0.944694449214	-0.350675520901	-0.349209047146	-0.344821075789	-0.235447638707	2.781896483638	0.438443506711	0.032138050998	-1.22167647387	0.746107526616	0.335823266761	-0.844198540048	-2.1535282685560317	3.9556942918240985	0.2822168837839916	-8.180918902891184	-29.236672781792453	2.1011567792211188	-33.42389879266813	-132.75517668351776	6.1696968563693355	65.42921687907588	63.843728322797226	47.10285410573152	33.5254027464574	13.761263325752338	-15.757133778773234	-32.5114217887542	-62.06634661233024	80.65074237476179	62.699821348764814	42.1028789619175	15.365431503483492	-0.19084156802272134	-1.515200611008379	-6.433281646107092	-9.814396470433808	-15.080878002711227	-26.254531004072685	0.2110396632465491	1.9928265895232748	11.59979293445168	17.28507802276485	16.811952250471982	2.287167482495772	-0.09678196988090822	-0.8156311208883678	-3.7930971096659176	-5.846179697914314	-9.235685530922307	-18.532406361809755	0.026563648575642827	0.30208338745974905	2.999908348882813	6.6904317710363985	11.140813085398404	8.745933803655044	0.1879000000000025	-18.966297351025133	32.97649835941989	53.636712908354525	367.09015380580786	-262.4310014550104	0.0004101778326523085	20.355602060286618
6421	0.551405070595	1.93247891644	-0.772825823297	-0.350543783836	-0.883884976056	1.082102358052	-0.332917490688	-0.334174829493	-0.336206586207	-0.241778410759	2.483639512022	1.067943470352	0.01662083097	-0.866990886629	0.783535075876	0.378699460546	-0.770839675611	-2.2368360199315203	3.8957412544614756	0.27510803959221153	-8.751845811561408	-29.12809189701223	2.1395766913383176	-32.18903624029794	-116.25219874238694	7.152439532555968	58.982787234694925	61.065790362835145	47.23938799273839	35.603108233355016	19.997683808571136	3.1116197970998845	-32.30868659508736	-62.034660221823614	79.746967163401	60.95970380775165	38.91580576762722	9.739660618144873	-0.18901452585606546	-1.4958930728860538	-6.235390492790553	-9.277239195846322	-13.650499053520615	-22.448794541449722	0.17867307384773587	1.6138999070002849	7.647921713352868	8.628863958879133	0.9081142028440634	-26.571262029518437	-0.10205135284626078	-0.8734558098208361	-4.442284300659703	-7.7292246603134185	-14.631828029282678	-34.01138775958822	0.026718051755208253	0.30292448816759004	2.965058737682802	6.480020612226467	10.287747596003308	6.779238602775159	0.135200000000001	-14.105307991622313	30.534011843479753	62.963359478733906	219.1839787182827	-69.89872925855326	1.6988188626022045e-13	6025.4638541600625
6422	-0.248609593592	-0.941627102284	-0.707057948564	-0.377028774195	-0.746259689004	1.003403096245	-0.33479270577	-0.336932690506	-0.336856505179	-0.245561582538	2.502648416359	1.440334298696	0.004933974156	-1.006917404187	0.713016982444	0.633042350219	-0.788056700872	-2.1074671037275414	3.9562346021777604	0.2390825706409464	-8.392577295004592	-28.267931753951306	2.016636778053559	-30.42754056398036	-106.2144326117958	7.00654261328432	63.69738883824095	63.6564301608684	48.971888239823095	37.31495709112292	21.927103270259458	5.223434106539557	-32.57673024218983	-61.962910665016906	81.54630748100912	64.47926939340708	45.796782926529154	21.231533476690537	-0.1896215100753457	-1.5021617323346501	-6.293039529756194	-9.415188901772241	-13.940021471677305	-22.929012210495586	0.16311340445491587	1.4368157981063014	5.967919144616188	5.103862223806721	-5.4994416014178436	-39.0853213314467	-0.10041527315464792	-0.8553423436754082	-4.232656510230599	-7.108527898815505	-12.81286708649926	-28.517313414805272	0.025715185690135218	0.2921340135421909	2.869198337678686	6.293345673304727	10.095769617558851	6.9102783777104015	0.1387000000000011	-12.660891421365752	29.958222784935167	66.48349140219501	251.69024088687274	-98.30761270484659	1.4137901894832536e-56	0.11803116157974369
6423	0.360590562161	2.876418431478	-0.733347611664	-0.373734946983	-0.789603173673	1.080672088896	-0.323096552943	-0.326740189829	-0.325694322353	-0.253787881544	2.298378512435	0.719432698347	-0.004030160541	-1.003363336558	0.832514510714	0.600991146161	-0.786892113831	-2.1827635682091513	3.9295516865125846	0.2446896800441594	-8.39055139647864	-27.255542040168244	2.1718253578257856	-29.981704088655533	-112.8666799393917	6.992340689032155	59.97848483397173	62.4700523042755	50.562975054557825	41.30199796714915	31.2716141848104	24.293526209284245	-32.48586717144055	-62.1675231301754	80.05058692990738	61.69116816001255	40.519502972277806	12.442764221440795	-0.1892954917434026	-1.4986740872136075	-6.255207067801298	-9.306037055600097	-13.620487620655586	-21.98388848821834	0.19503908239492507	1.8039999495125123	9.580804842911697	12.8363769800219	8.74418732128836	-11.396476727347649	-0.10015316362509183	-0.8526407718838508	-4.209897864842248	-7.0607487263931485	-12.738945360864605	-28.48252893977061	0.02617586534102402	0.2971869643680218	2.919071898263682	6.40733613992582	10.288771269336923	7.085726041363053	0.1491000000000014	-14.803697370050658	28.884291323411297	46.33334131350154	255.28211849941113	-153.44960685648252	8.14024681247495e-25	91.16858955752275
6424	-0.081072836823	-0.065778163443	-0.772624473915	-0.534278963477	-0.650904756509	0.948524348963	-0.331563353439	-0.335591559546	-0.335487853351	-0.257124916746	2.402382399679	0.895010749432	-0.031723779632	-0.951347842061	0.952383326787	0.437996942364	-0.874295136916	-2.2115851898597265	3.9442622398114793	0.2689134450358304	-8.507166193475204	-27.77852514482904	2.1175915430259162	-30.34843535059933	-109.62071850529001	7.043222564442096	60.21640560642216	62.546141540970325	50.40417921082315	40.84845511138473	29.9901290769233	21.547704239559405	-32.508244771973075	-62.37108145262686	79.1405473365153	60.0033671303221	37.121630579505435	5.840370331427078	-0.18995177312856076	-1.505680296545519	-6.330227559595158	-9.518662284651006	-14.223452472417671	-23.694896755899432	0.18224733567327778	1.6557729583648144	8.090761047187083	9.637815077023337	2.925802318266847	-22.24845970565648	-0.10263955407175136	-0.8793093537996995	-4.482054650793247	-7.782905936546525	-14.576987634083327	-33.249723681953945	0.027298858935529354	0.3103566653360853	3.0921405816052516	6.932745320303944	11.665171640176297	9.471875079318618	0.14400000000000127	-13.531231003746928	29.229171076358565	55.217476674618545	242.80106239270398	-124.09097929469687	7.751430951943046e-36	6461.038694185573
6425	0.76533236481	2.700073317086	-0.700663379928	-0.404469453584	-0.734386604302	1.028638196966	-0.330892864648	-0.336997578079	-0.336254262343	-0.237125724411	2.503238169791	0.792370589493	0.074766081977	-1.165111569086	0.839648129457	0.232203116319	-0.837482637973	-2.277273975879685	3.869612364215474	0.29287513616301303	-8.913447434734957	-29.522950723580895	2.155190005053904	-33.747104261631904	-130.83808681942082	6.699412650796287	60.629038118391996	62.102964951780145	48.2306997406238	36.82327409331657	21.74404074314203	5.6944801167362495	-32.165559155381736	-61.905504449075075	79.5843249332466	60.49338725145833	37.809768645559856	6.6390332472016915	-0.19110621042470727	-1.5180797612494863	-6.466620429501619	-9.915965258211125	-15.399281380062618	-27.302186549537385	0.18968412660525683	1.7418487530496745	8.954121114583018	11.496964149647706	6.341887028460668	-15.724179463520311	-0.09729239726902517	-0.8213663124610264	-3.8638360590963914	-6.068866792989724	-9.94014391435274	-20.651915671095086	0.027663237502437907	0.3143897413865801	3.1332271766073245	7.028230531242508	11.824120330737303	9.594232131025448	0.16550000000000187	-17.33030012571606	30.033113095660436	42.68949182584514	299.8088805989215	-199.60663653006588	0.13941759305536625	3.0806273828477586
6426	-0.386214976854	-2.654849728104	-0.713761615945	-0.668558322871	-0.368567146285	0.864642250486	-0.350125484851	-0.356522765682	-0.357116262129	-0.251191663503	2.798938928183	0.922028967946	-0.04993480219	-0.952881266313	1.013183567699	0.260791814318	-0.878853744857	-2.2514001349758175	3.89956844890429	0.29019298153145806	-8.432114183959907	-27.168394009791044	2.2246609704711005	-29.553239721048932	-100.84370664013218	7.385356706054499	66.68679365547744	64.87508259984058	48.713195647693205	35.90525721141163	17.800132322232876	-7.095218082624605	-32.2866679336526	-62.06340714808097	79.41016346557139	60.192861229911735	37.04786961480358	4.453161527979708	-0.1916089083222836	-1.5229655143298193	-6.497100730047288	-9.942943731803046	-15.235914032140887	-25.97612719223483	0.17645365114241063	1.5901339935329006	7.485792364339551	8.42468521717357	0.9003334675178091	-25.717759925541852	-0.10483421750287862	-0.9023370735208901	-4.695202438974515	-8.293993476607648	-15.686969469391848	-35.58070044732914	0.022936566454511413	0.26185330522616157	2.5803632625372104	5.663630168977427	9.151733565180994	6.394982837990219	0.1274000000000008	-11.8210835282499	28.85279917946715	64.50536056802827	169.41104658751934	-24.653367863376374	4.5030622256159477e-88	88.24516811805279
6427	-0.340519697538	-0.256408802301	-0.717818322579	-0.401040377943	-0.736855484364	1.055559608697	-0.323433611032	-0.323248076389	-0.322127776877	-0.252536865947	2.220386201888	0.565427147825	0.029066291807	-1.070951058539	0.8128869952	0.606481949266	-0.78689857609	-2.1606061941281256	3.9372206097312747	0.2436588998287892	-8.401395079511463	-28.044237045829632	1.9934927175359205	-30.220438642761124	-110.69836484805616	6.681270432637192	60.05416614570135	63.0137466356315	52.36188861547783	44.551797177330855	37.66402531727605	32.914065872088976	-32.511845761992625	-62.10922155670623	80.46960661973021	62.45600169776901	41.92971398690186	14.853640925180594	-0.1902817205121351	-1.5092016621392499	-6.36800940982453	-9.626456915242057	-14.534529562410542	-24.616535396842295	0.203809346988089	1.9071192922629776	10.670403711567289	15.231778932043715	13.126801246273065	-3.6730836614747275	-0.09925088937190124	-0.8427044694307539	-4.096876897692114	-6.729561995992	-11.77806484511093	-25.66498319653939	0.025272714430507433	0.2871291550180402	2.812334304264162	6.141409471391179	9.756017992614064	6.400401878177189	0.16060000000000174	-14.550385997444977	27.799679803305835	40.33118696977931	287.2130889382327	-204.68792100181057	2.103218538081446e-33	6.124610331443675
6428	0.174810799969	-0.16751233354	-0.728286031608	-0.609419395683	-0.479852751674	0.889089131326	-0.354117677507	-0.351677983346	-0.347908539446	-0.25681117071	2.766762703756	1.201208018349	-0.099596899602	-1.309230798459	1.015091436259	0.358790233657	-0.836521302144	-2.2270949823146426	3.9373171669009404	0.2791626633542642	-8.084401153833669	-28.35028663248665	2.1975172910597527	-31.536705553378365	-117.7828288449331	6.83843193149966	61.35462485589552	62.08776916651381	47.020403284332914	34.35168354364802	16.184191747089148	-9.011085421268103	-32.46056347694317	-62.342307179525434	78.99705826529346	59.64740434684614	36.25038299195422	3.426125706358186	-0.18991421262504438	-1.5049373607542567	-6.306670626758052	-9.408894497857672	-13.73493712514197	-21.691152825320298	0.1670859557933173	1.4826172724592013	6.428508199397759	6.131311588507992	-3.4602782246222215	-34.691074369511504	-0.09663905225263313	-0.8136598733911616	-3.75268428588688	-5.681130202700975	-8.583056370181161	-16.273384892490277	0.02273126272953564	0.2590998522102514	2.5280655903682203	5.467732091355634	8.517959687855901	5.037483184143639	0.15430000000000155	-15.147111871461913	33.10715989216057	66.89268412382305	197.69939173002638	-58.16679990550744	7.402348304939974e-10	191.58387954803416
6429	0.531983666274	3.812305451217	-0.723568284175	-0.441158987801	-0.720997507077	1.007607252579	-0.332466992081	-0.335765354503	-0.335473800285	-0.248570899247	2.427675426367	0.500405690883	-0.038571922124	-1.187740389029	0.759422671056	0.575140093231	-0.782968452488	-2.130314589153443	3.9487372132214165	0.24803631847347596	-8.443807696238217	-27.37355043533334	2.188773048928001	-30.482933730546524	-119.03721753928579	6.808770414216962	62.58239097607291	63.48392297832591	50.03847365160954	39.535458647940025	26.742974190105926	15.437472809749059	-32.54209871856442	-62.01211927714568	81.10344230229202	63.610277973436	44.04992704170333	18.67758837504022	-0.1892357763176845	-1.4979699346967643	-6.244655402510938	-9.267924264837998	-13.479048440304297	-21.473150705029454	0.20757434701700736	1.9515354443034199	11.143210269461669	16.262768075859704	14.954983077952706	-0.7138927758413162	-0.09702450519345894	-0.8184475042477828	-3.831835007878957	-5.977400317161295	-9.682117985540375	-19.951521600192976	0.024440520086596102	0.2776943532814953	2.7039402239207697	5.847807357688144	9.081236770154819	5.333581245371147	0.16420000000000184	-16.60445866885293	28.52563578360848	37.299876761895824	350.0303351552711	-261.6986685629249	1.4304479191250921e-08	6.992523378542473
6430	-0.844240821822	-3.13181796767	-0.741608456649	-0.414713182142	-0.7374767863	1.053513377339	-0.338587734055	-0.331558838277	-0.33486732934	-0.232196301604	2.337208474357	0.526324173282	0.091955390183	-1.011948263512	0.730858989999	0.278000379143	-0.7791315558	-2.2427799643852557	3.852821319826598	0.2864522613540384	-8.850717002899819	-28.94431113382015	1.9977937902574192	-31.35828397845578	-109.54187056605883	6.8183969324238065	66.30343911532441	65.72540759691046	52.277883296087126	42.592273344632346	32.002047780578174	23.83923695038444	-32.10744279063541	-61.59952857013588	80.77264325777213	62.55810211389917	41.58993219650878	14.210035857079513	-0.19137379988990993	-1.5209817618445944	-6.499591677768246	-10.01399823311291	-15.694488713521903	-28.23112726324322	0.20646979996214035	1.9384286926337764	11.000638598757314	15.947081224447896	14.386905999681115	-1.6373695233109697	-0.10046374143946313	-0.8559021587036415	-4.240056290931861	-7.132352945170867	-12.888416480357611	-28.75687991221258	0.024827001420381835	0.28200828026229574	2.7503290755378815	5.965697491940835	9.32868159053253	5.685058612824521	0.1445000000000013	-13.467711799311449	25.45594115759882	38.96869601134608	192.5135033672116	-95.48948848852045	5.2402982359299304e-39	1.5147837758038367
6431	-0.18386995065	-1.838939119685	-0.733986025619	-0.588577670042	-0.520742773652	0.899098538242	-0.344213084893	-0.346025029787	-0.348834093443	-0.241525084035	2.633402521532	1.026391561179	-0.045089835201	-1.116044369554	0.858995569634	0.268805423851	-0.821664850969	-2.2081462864959693	3.9122051579591606	0.28957751513327745	-8.607611448158217	-28.843834482451047	2.0446823499533693	-31.184950392244666	-107.26541831963019	7.034938664926162	60.0544008730619	61.767885721458036	47.89539591931132	36.27494018053376	20.45088386319499	1.9235781707719515	-32.33165722617479	-61.94299607530584	80.26928923066012	61.81102299429594	40.2076180327334	11.230266148360775	-0.19060656248148547	-1.5124749313708241	-6.394193904982475	-9.676377576904828	-14.57721028271221	-24.393397973918468	0.1743934420234665	1.5659457857924073	7.226581324381156	7.822724907506468	-0.3409289000358835	-28.484926513034633	-0.1005306677278675	-0.8561218321777505	-4.220042017006215	-7.019375164957417	-12.369685243572174	-26.669129888670906	0.02268053750361208	0.2583694688149161	2.51218080986965	5.405228449081114	8.308541477096217	4.57135532907775	0.1409000000000012	-12.721645993619308	29.359897675575656	61.09494276521135	190.98546969823042	-56.93780461186497	2.9340534834138664e-47	1617.8618732171515
6432	0.081361959143	1.205743731308	-0.724455666275	-0.478242159591	-0.667599370362	0.977614893762	-0.336631282719	-0.33800795618	-0.333968240979	-0.25972668464	2.447422772337	1.091047731404	-0.031554310899	-0.896095346024	0.913136453399	0.584091294338	-0.856209270205	-2.173586965565763	3.9555291879043777	0.24830917063919541	-8.114819940875257	-27.141639880668457	2.185554268149647	-29.61617181550714	-106.63462143734671	7.185795246916267	64.44806438636691	64.48072293672932	50.67656861838109	40.14012665634887	27.36208028411447	15.874036775953485	-32.58026096398955	-62.338936842349625	79.69488594368673	61.0974291087737	39.35356437119871	10.121739964601005	-0.1897586240668324	-1.5035338919371461	-6.30347885924875	-9.432806994709335	-13.939947014875662	-22.75227569271502	0.17414728904067997	1.5627193731827822	7.178628166910605	7.686769668890836	-0.6803675154677542	-29.36899172863074	-0.10338814861012052	-0.8873734259560434	-4.566069990279439	-8.011082317422725	-15.181383658102247	-34.93039222467189	0.02709055205291112	0.308037494277826	3.06732504702773	6.86972030769821	11.53428337083947	9.298081388199115	0.1373000000000011	-12.972340432027641	30.201124093285515	62.87590269169144	242.6315835595595	-107.3436564957275	1.0330240437766986e-54	0.6204373166016074
6433	-0.793444596795	-2.48791441084	-0.722754664165	-0.289680646391	-0.872075849451	1.091408177178	-0.339147070483	-0.333071404435	-0.333759929965	-0.251899312422	2.439816814522	1.185531220218	0.069251222283	-1.124272945552	0.825765548799	0.590265163595	-0.730012550441	-2.195123742054078	3.937173529603511	0.24698215529608966	-8.142281995874699	-26.791137778290704	2.2269221517877797	-29.499187306845066	-109.65332736309426	6.959556001344322	65.58466190042158	64.60765183725657	49.5137364280727	37.85793499935333	22.76794123127607	7.218682363677724	-32.51589017898818	-62.30122066215381	79.56592583873336	60.86633121799383	39.04751401983298	9.922169082804558	-0.1898578043390943	-1.5048748740569897	-6.33075978696712	-9.54581140525508	-14.406912166780632	-24.598029411038645	0.174090741259513	1.5614979309230625	7.143522343223046	7.565326871508479	-1.025284192914161	-30.338084000283562	-0.09665369753897207	-0.8147670218335465	-3.807860954153937	-5.951877342005131	-9.770947333394986	-20.660368365341498	0.025226090661105215	0.2861133977580425	2.776964231411757	5.984246374076202	9.195854105640668	5.1363594827564105	0.14720000000000136	-14.277501043866147	28.74013314395367	52.75261492451072	220.10550381002943	-90.74171458118435	9.830105315273277e-40	0.2507833230873008
6434	-0.034487442988	0.453779195205	-0.747087649338	-0.601482154812	-0.504688762972	0.908239202799	-0.350114548309	-0.34862623326	-0.350839782875	-0.242989395203	2.634343036301	0.409834106466	-0.08848976298	-1.293259801441	0.875166195114	0.281598569327	-0.892250851636	-2.1891322330967764	3.941228779231938	0.28889508276509424	-8.65980722013172	-27.889354483642826	2.2223546081654053	-31.851125390102105	-126.5875406324	6.5154351137983975	65.85705908317478	64.80044833536672	49.67203849203083	37.87829056348493	22.151429366654696	4.047489001427687	-32.44602053612713	-62.10768336681981	80.0790478302422	61.5793251670267	39.8664302249374	10.663343183270618	-0.18994462196711634	-1.5053165527637715	-6.313184716870746	-9.434012499350931	-13.833315316634174	-22.061459866336374	0.2086065690942506	1.9645953177271938	11.322257005617635	16.735702969655836	15.994106141097248	1.305876028712756	-0.0967663847797637	-0.8151392525327305	-3.7730242417020574	-5.749959791567871	-8.816893361805588	-16.996214607409836	0.025842591367392455	0.29435075399386906	2.93285661176463	6.5670472040251555	11.053916797439507	8.969579596708817	0.17880000000000226	-17.795356155926427	27.17745260944414	28.702723142482025	292.54163149063066	-212.3398269783978	21.16315250060044	60.72291101770494
6435	-0.657177495044	-3.433750870145	-0.733857387531	-0.455128143786	-0.6575296369	0.955486049061	-0.342437239653	-0.340266758343	-0.34411996959	-0.24567901523	2.554357844153	1.447500948264	-0.00342883477	-1.184368356288	0.910888604273	0.311663696769	-0.751076572392	-2.2562822659289568	3.902732589554103	0.2841381966255236	-8.545009834332816	-27.97775417596313	2.141523951205231	-30.382529073214535	-106.473859882184	7.142455894871719	63.22164800157711	63.40313630686843	48.783599431927236	37.06463960409597	21.415559985647544	3.8230784910669984	-32.31727652136686	-62.15522703949278	79.16588452394103	59.861759376231284	36.671524466420756	4.447871075220258	-0.19013711575438233	-1.507627501035928	-6.349757160079577	-9.570823192942061	-14.360218796019682	-24.05466596430735	0.1616902529673261	1.4208712525959128	5.825299311187807	4.817739633097436	-5.99042592862847	-39.97245984133008	-0.09751873488421021	-0.82368867802923	-3.882609919858829	-6.1044368572242	-9.970660996968585	-20.522767561826008	0.02229770545065378	0.25356962452196624	2.4348567674019708	5.137957614791729	7.495082980540939	2.8366095444100172	0.13350000000000095	-12.870600448188087	28.39543340604383	57.4875455620442	174.2209196508034	-34.55694173663715	1.0551878796470849e-50	21866.985385277327
6436	0.802359626791	2.589059693198	-0.707140208497	-0.466807567929	-0.645425405637	0.96404672961	-0.347928597978	-0.347508114387	-0.344509062501	-0.232305251748	2.728648135861	1.374103862424	-0.05470119553	-1.119831785533	0.70481815237	0.309033832505	-0.840243080023	-2.203302362703926	3.8648576309450036	0.2826122280754012	-8.457035368496514	-29.05471030619961	2.1534676738186613	-32.59477125763347	-118.13038357730056	7.002394173120856	63.4900861900401	63.02088980280226	47.09464476367562	33.99477024730715	15.14516202049685	-11.628267480976595	-32.15497465840869	-61.50835592253056	81.45876748361165	63.79220080267866	43.795611620878454	18.08215561928138	-0.18939729669642028	-1.4995863974289783	-6.257064669520485	-9.289668081535563	-13.485683645902862	-21.30339655767944	0.16369688223606824	1.4437006329190736	6.043274145934865	5.2834972150768404	-5.114808072468208	-38.19855034553144	-0.0991454109488095	-0.8413262550308499	-4.071672481835313	-6.6322762400393485	-11.412234486237901	-24.362978319964085	0.026174051736725955	0.297712135937599	2.951758429375172	6.565219254612412	10.872664931108535	8.375794189279139	0.14400000000000127	-14.48411378957624	32.0189114654591	68.33032271322912	260.8528236826027	-103.7864092714827	1.094313106459723e-08	1735.2251070718612
6437	-0.348413948072	-0.880546304978	-0.734451125391	-0.584106076097	-0.550583191594	0.905472092406	-0.35218106721	-0.351537552079	-0.358582086569	-0.264646152512	2.703363873367	0.410445386937	-0.016411943805	-1.167804325443	1.017787022745	0.492296384804	-0.821687283611	-2.2555836842520556	3.883254224757226	0.2595910344680709	-8.972111158724426	-27.92917860670657	2.2499159589869193	-31.219496999104752	-119.80939172012633	6.811188578922077	65.58559134706033	64.37365469923166	48.6286353890298	36.11904044524253	18.747002868860083	-3.643984492805718	-32.28915888661865	-62.09344123607036	79.28978807976361	60.02405517270362	36.89641046229619	4.944231165242861	-0.1909609952381191	-1.5163439486465475	-6.439544226353453	-9.815859674224612	-15.01923668208153	-25.844118511927366	0.20942531556691285	1.9740928451308855	11.415560799445768	16.920432647334568	16.268969185110883	1.633893703827772	-0.09926636324565213	-0.8424593717419914	-4.075730221710129	-6.62212801461207	-11.30253361391455	-23.809046804897473	0.02299157449671593	0.26179155777893026	2.546525480541324	5.4858568153469855	8.455154824239754	4.731104887633198	0.1631000000000018	-16.474134336945514	29.40187910652195	48.3877689835509	314.2308578416731	-195.1581093859225	2.849505652749754e-07	4.995796162393525
6438	-0.513691550812	-3.16465323561	-0.749563757748	-0.629170743666	-0.487579529748	0.865647761253	-0.337944173891	-0.343324621637	-0.342456996289	-0.237733228022	2.561237343361	1.384465869421	-0.050501953951	-1.205628587665	0.833046789348	0.2248721885	-0.908071323199	-2.223075195261938	3.8756404747328888	0.2938191968200415	-8.056413851507344	-27.023166223551033	2.057963330229458	-29.410346868437536	-101.3606449911367	6.965209123366717	58.081014762234105	61.046483895554374	48.472402558677985	37.859798991500334	24.177576986201117	10.500866220907797	-32.174477974520045	-61.65623804913035	80.82298567856333	62.643635908661544	41.60462612921332	13.643413480074164	-0.1907729747130125	-1.5142607136518247	-6.413723681151782	-9.732824219622437	-14.742030462455118	-24.886480051959882	0.16101215761666493	1.4135900989241124	5.772516283176056	4.7370856795551814	-6.061384461035864	-39.93343651548032	-0.09902638703918325	-0.8397212493401175	-4.040214470633387	-6.506552664824705	-10.923303983938554	-22.590564504954514	0.02612094779573854	0.29756264937955607	2.972594724594346	6.682190985650751	11.339526867160327	9.429398728121903	0.14330000000000126	-12.346650115601054	28.249129256607894	55.755666671824116	200.05178326258925	-76.84750521267433	2.624514438393631e-83	3.320587858851245
6439	-0.243155001724	-1.262819146088	-0.761497930443	-0.362089028929	-0.814143230229	0.96328407587	-0.337320275627	-0.335785377357	-0.337741005576	-0.243401895799	2.488013495808	0.461135697941	0.025017860147	-0.982515104316	0.773893102902	0.447086991468	-0.807854778731	-2.231949591341528	3.873904711182249	0.2650010326259522	-8.847667052052397	-29.775521269192243	2.040284197955025	-33.33372142281347	-127.38804164340029	6.468042536648959	63.77797440260691	63.65435933569688	48.870182157316556	37.15319053019525	21.70304262704048	5.067889959061399	-32.24016554827166	-61.85463531347735	80.24301312231862	61.75801846621005	40.296146794437576	12.246654217330008	-0.18938989259558178	-1.4999281910414766	-6.279986230495116	-9.407827295547369	-14.038943089797273	-23.618371030081075	0.21383789486533356	2.0251534039920114	11.909550685625096	17.875256945419263	17.624487417925085	3.1222742675484496	-0.10032921517157929	-0.8546287939204247	-4.234498975071243	-7.137029752615689	-12.972674393882622	-29.202686495629194	0.027796881758695654	0.31546029817752214	3.12381838657993	6.946309750991352	11.459141436937344	8.747732658203319	0.16870000000000196	-17.195787906129105	30.44688720979434	50.01260042881169	299.2178474998161	-181.3860833786364	6.033200554564517	17.14095061412953
6440	-0.440871258855	-1.993055758535	-0.739417125422	-0.463698625442	-0.713204606443	0.929289472948	-0.339214569664	-0.337324726933	-0.334942155786	-0.237170051468	2.416930104911	0.69593327624	0.066449846565	-1.087556531127	0.757362603748	0.316586216616	-0.833874887731	-2.1901433474915035	3.919518646254474	0.28374034958920036	-8.462200846285585	-29.02136109717122	1.9988078468772315	-31.796188965856764	-115.01124263949141	6.656067982598366	66.40166138427165	65.53691952167875	51.4643186614651	41.05894659369791	28.78057229733625	18.18326284271161	-32.37255799986422	-61.94072822461753	80.52977553714732	62.369778277073195	41.43251306507063	14.12866929088376	-0.1910875325669833	-1.5180092570203236	-6.471663444777391	-9.945756163768296	-15.544990004316187	-27.9423599068311	0.19440580804269342	1.796708129028764	9.509853759944274	12.690398774102922	8.496778359865992	-11.811533858061665	-0.099368981220649	-0.8439527100802419	-4.108689868794861	-6.7579995501151044	-11.837181167026053	-25.76285910529466	0.026662278612547663	0.30293529247851964	2.9965760593289734	6.6467502293035325	10.928363809150683	8.225425446617047	0.15910000000000168	-14.680875651831693	28.318754975145985	45.578235282892365	265.44227825576576	-164.5324976451392	9.56707072073806e-17	256.3075446916842
6441	0.419081835503	1.103058821368	-0.712371029962	-0.495345468756	-0.616638904051	1.007726631806	-0.34437808011	-0.350459727453	-0.348757534164	-0.248500639503	2.735264093963	1.031544698789	-0.048686588472	-1.234829219662	0.814501000754	0.475932555844	-0.872856022991	-2.193694858573678	3.8907953628963865	0.26094134312476636	-8.790927079811048	-29.587036065276273	2.0918031636690793	-33.58313771814974	-130.1327358064608	6.463335909491118	67.29210857714943	64.97073120286086	48.25810947913251	35.07224112584083	16.345788205775335	-9.786820968845957	-32.30548658979144	-61.81065515175779	80.78237578653302	62.73062719759992	41.99715398519528	14.973391912948113	-0.18985158672410368	-1.504374518683957	-6.305501464988907	-9.41913561657227	-13.820740414990476	-22.13375425152753	0.17585374574819057	1.5825210201359754	7.381413391323006	8.140396915323864	0.21417360187965154	-27.456791124703315	-0.09689430827440405	-0.8167632000605882	-3.8014257787203767	-5.859605029329532	-9.235798335448717	-18.428312139451325	0.027171586989402273	0.30919223551625014	3.0922463945841443	6.967906613866175	11.855659572972229	9.937609792362226	0.18120000000000233	-17.538399479814416	34.00862672664151	64.80425686517547	260.9246218066084	-135.4200617989519	29.245785005503652	415.2051757402872
6442	0.589550681365	2.879673417409	-0.70189529945	-0.545055091836	-0.503526236213	0.928199268175	-0.336905070345	-0.337067455585	-0.331167074893	-0.238669895416	2.425282477706	1.154364640656	-0.006973175471	-1.194474851955	0.760702961536	0.375348827352	-0.880075855009	-2.1431045897203145	3.9355178255566483	0.2759119899707272	-8.473188615072035	-29.577881924822524	1.986289566190894	-32.312935105657964	-114.80075510165605	6.790854342450955	64.84982072499099	65.06551886845301	52.04499271823717	42.39492973524489	31.466356985227645	22.169835346851052	-32.439410081178835	-61.84681173959712	81.30609654781364	63.748207210256126	43.828460710492635	18.097194392649023	-0.1912666438053544	-1.5194624572780293	-6.46643977372137	-9.874669928051542	-15.117127012955457	-25.892822466149667	0.1694778914778575	1.5098949562290493	6.690424722911498	6.689813576071219	-2.4183601934805674	-32.58668689242319	-0.0987868478732975	-0.8370875356764645	-4.010519906624711	-6.420399568051861	-10.677702433708303	-21.91289604382723	0.025802232818659253	0.2940053226426468	2.934169425616112	6.583789477456934	11.13302384048165	9.155322184080054	0.14800000000000138	-14.022949724571651	29.170499059109687	48.54988873941961	241.63947670598782	-142.93189194982736	2.942794147201048e-19	4.338323693179938
6443	0.546577321491	1.793587941534	-0.76197368964	-0.713133890753	-0.411815229095	0.832537623802	-0.350536736392	-0.356304161904	-0.348744391196	-0.258297700675	2.777197764274	0.436224293589	-0.142607788611	-1.309671410125	0.999656517194	0.370465881697	-0.890827623558	-2.20781395536015	3.9288645787534633	0.27715436273062505	-8.179761283875147	-28.658840624426343	2.170647130737689	-32.38722041357089	-127.68712850020147	6.504512160714887	62.91158645901427	63.03851942366415	47.934965808436104	35.525757094265416	18.047411101076424	-5.137621914851046	-32.42755707385109	-62.167896486552515	79.6612407008742	60.78042120803104	38.27922087251713	7.475439278735142	-0.189801680959736	-1.503701120552087	-6.291723142036312	-9.361323258916162	-13.576404222180859	-21.15740816886214	0.20347953700578203	1.9043044922049466	10.688542972655926	15.371778301662163	13.631701861632852	-2.3389708032795657	-0.09760717668291607	-0.8241044617947321	-3.8622766474196744	-5.980811119957511	-9.373510740645314	-18.18052840933135	0.023508526206232557	0.268074344955585	2.6394672161565538	5.793088529150492	9.351597371193604	6.522754665430855	0.17600000000000218	-17.868629296444876	33.45528282015386	53.10126928638931	355.0018325137595	-258.38001406762595	1024.3307310574362	2363.4616465836543
6444	0.872417759494	3.909385193696	-0.74535731379	-0.600868184966	-0.498251721028	0.859372404396	-0.338657744957	-0.338767751744	-0.333070280539	-0.252414625909	2.487455246713	1.317607837374	-0.07957500225	-1.175303255597	0.851914568677	0.500690898561	-0.933515929228	-2.1767610132755344	3.895942966970269	0.2574623236482479	-8.262413278528742	-29.439729287454902	2.0172111311736383	-32.622101500117424	-119.21434223566257	6.738262644535225	57.51792395545868	60.976022620964415	49.13725362679059	39.23580516759259	27.15926747726885	16.485945224145645	-32.32691995347621	-61.77252924370677	81.06701311326992	63.230324289742676	42.85795479508736	16.232071470998648	-0.19005914227875173	-1.5065971257668762	-6.329626156565215	-9.488456940812181	-14.021398683097463	-22.715204837346587	0.16347023007042438	1.4414121159639621	6.032885332639715	5.283915588212857	-5.056318977320209	-37.947341962815635	-0.09946383715226116	-0.8444941922133106	-4.092724595356307	-6.656799417457328	-11.348597964723453	-23.780180000421346	0.027928925471332654	0.3181558602864171	3.214321570277251	7.34924203154144	12.87722413868701	11.653497331779693	0.15020000000000144	-14.79723155296497	31.253464009371655	55.78646125485106	240.45218972832774	-127.37491651557465	5.748374499444982e-07	99.27227898461464
6445	-0.062122160765	-1.387373533621	-0.732083615569	-0.414797606034	-0.758291364616	1.039396681102	-0.339538133163	-0.34254102522	-0.338328831234	-0.233239214945	2.563227188041	0.930192253032	0.033048307787	-0.97196815629	0.814470869892	0.202214629868	-0.744588602283	-2.2091420095586742	3.957104216164007	0.29937827301918984	-8.245098160230826	-28.023054691747657	2.1706052803144007	-30.60309074095136	-106.41401904988207	7.237336388532267	67.20420619620221	65.2585388399501	49.38264615914561	37.14601715813461	20.728134449043882	1.6042949455511522	-32.488502778849686	-62.303066258686044	79.40803080792665	60.51982374556488	38.20422318691109	7.764758009589866	-0.1902602430906713	-1.5090545814907776	-6.370169509981147	-9.642757524268557	-14.621931274013935	-25.011537652372546	0.18284757391536122	1.6624967125640797	8.149025707639721	9.745348222489286	3.0779221016093086	-22.05989996988168	-0.10117050261064904	-0.8635948970188757	-4.323615068918424	-7.3677146574689525	-13.539459715735155	-30.606509028141787	0.023328213016346185	0.2649274408722234	2.549743630298927	5.410335016909973	8.00401927918455	3.4453793291855397	0.13680000000000106	-12.855031328314093	30.209568321103063	65.04308298546263	234.66814110385835	-90.05541528161413	3.737501744585389e-55	7.012724945903417
6446	-0.321599314484	-2.510475047384	-0.794723464945	-0.408291030516	-0.791037027612	0.989724224331	-0.335489905438	-0.335257772284	-0.340443545507	-0.233132723756	2.518188991931	0.59612509446	0.013865184462	-1.146699812383	0.823575517029	0.20006765652	-0.762817884647	-2.2395999271922538	3.9269186730268126	0.2987553377991745	-8.625831168307185	-28.457851923180343	2.1340430876355	-31.837457427242494	-118.93141145246842	6.7018974568916825	57.56354083307981	60.3221293156853	46.86808944225325	35.297290766908276	19.62509972630039	2.231658328128363	-32.375154661285414	-62.19725518673582	79.31899233621382	60.26401815282727	37.66841502356551	6.666396167778016	-0.18949168703041785	-1.5009868279918375	-6.289904135777063	-9.431548447792782	-14.086529768080188	-23.680872852266535	0.20283040522422016	1.8950365530286029	10.517994429449244	14.84893348202319	12.31494042935689	-5.287198249170984	-0.09716047456993797	-0.8201914710645539	-3.8624566275125645	-6.093469454125981	-10.110328705414215	-21.393130736758398	0.024866662249295596	0.28213070660057155	2.7360992851669383	5.887562906925938	9.022424374751287	4.957761214252328	0.16680000000000192	-16.006395124989993	29.215356934540935	47.880505126178974	286.4932615273257	-172.44990315136428	1.0791939692628288e-06	625.100752325013
6447	-0.696750039741	-3.697411882813	-0.766566043073	-0.416429140216	-0.768646916173	0.932009126983	-0.341173837451	-0.338212518781	-0.339423710229	-0.228363691879	2.505692642664	0.878447264485	0.040702982721	-1.163336348779	0.70630490581	0.238277546152	-0.8562980075	-2.2313192835203184	3.868020214342015	0.2920973029185879	-8.40939043791711	-28.278177314367543	2.0652441983278864	-31.831453572937807	-119.51922482201584	6.459119229974237	63.690639924646256	63.66301052026838	49.015140519469995	37.41282023234064	22.18292292824923	5.948478358765335	-32.151960972267844	-61.641643654801975	80.81968595593771	62.70322725699396	41.942355114208716	14.906498747987417	-0.1900939107852812	-1.5074633011769891	-6.361532793216582	-9.641203259455422	-14.70978873458096	-25.583368252726878	0.1858654524930165	1.6971419589950374	8.485096448312378	10.448128962838648	4.3199130050725145	-19.782310591678247	-0.09705578632498608	-0.8189521413141763	-3.844553814153011	-6.031622011881612	-9.898178223583347	-20.70933666885865	0.029140037533480826	0.33093492083435805	3.3137098118126724	7.489410709351564	12.767049833828244	10.775302642247567	0.17120000000000204	-16.11348716851448	28.263306989928182	43.017587983292756	286.2545828623246	-180.57703528790958	1.2736763021681162e-05	986.2686168434881
6448	-0.522889061397	-2.585799914466	-0.762767865894	-0.2093969723	-1.051759391813	1.165259564621	-0.329547202051	-0.325697568132	-0.328426257855	-0.242451647107	2.375571995401	0.671397937799	0.115991654715	-0.883900503989	0.729134844736	0.49513717759	-0.759304855634	-2.2222678840626857	3.906849480119407	0.2595807117937479	-8.394755193750319	-28.839197849545897	2.0539602755091066	-32.100376960554556	-121.70755962926559	6.593455404488327	57.39766197133442	60.24178176979645	46.928737776661706	35.59412764899251	20.72482056926802	6.174130035633259	-32.382314114313246	-62.1295814995943	79.70828314384977	61.02362209243536	39.298995778170095	10.998546130648768	-0.18947540371279342	-1.5010862203190778	-6.3035239658212525	-9.504865437378008	-14.43605313779024	-25.175500859944055	0.20407335180451855	1.9087951515868904	10.624494306446298	15.000489894639152	12.383894605627578	-5.577009946875144	-0.10015284928674605	-0.853261628932426	-4.243871589718826	-7.223760159773341	-13.426180386458334	-31.124551364669376	0.029580262465347826	0.33498036403624604	3.3129778317064424	7.361536770164798	12.076419421170952	9.09036792335968	0.16470000000000184	-16.25271580233911	30.780333845485906	56.455339521867764	292.6700069321101	-161.08299454203498	0.7521192858981008	10717.945471130235
6449	-0.377081528319	-2.329311781137	-0.734631378306	-0.624688545224	-0.463137393678	0.966331954339	-0.34585615623	-0.348362398672	-0.346687616958	-0.236008926703	2.640320712466	0.744600602256	-0.037304645001	-1.043215250469	0.840471349015	0.199636644564	-0.92938428161	-2.2155909148768034	3.8920755741748256	0.297354998451373	-8.175829025868607	-27.357588588672446	2.126742420619605	-30.226812429364873	-107.13416978146566	6.913601871227617	63.20827445436317	63.49523148024034	49.0665274127264	37.48105597641306	21.98068036171977	4.263670349974371	-32.22964651345186	-61.74413994659215	80.69349240257591	62.469222055355	41.33765936356676	13.102715713959087	-0.191296067685052	-1.5196930921589258	-6.464975354415964	-9.859270904464164	-15.025636272039288	-25.449748655798214	0.18640984576636452	1.7047696026372083	8.617925713353277	10.85057461785518	5.364736923322268	-17.082502519897027	-0.10243411543944397	-0.8766341932885059	-4.434113269956253	-7.6018814866592965	-13.913982132766813	-30.853488071031986	0.0269488604791173	0.3071657449690012	3.0938445011648987	7.0393728559323625	12.239324853201321	10.873624789007588	0.15000000000000144	-13.449363584812735	28.833551595552457	54.500388847603396	226.1528803690676	-109.55538435622721	1.4425371252751537e-48	111.77286303910917
6450	-1.021887853386	-3.797746678295	-0.758710762044	-0.291965091115	-0.888806860734	1.135470880219	-0.332410594098	-0.3248088844	-0.330173892199	-0.230001011447	2.252857991766	0.984627645875	0.074206795978	-0.972335952135	0.770339333668	0.226103150719	-0.782352985035	-2.259579847807378	3.899104146143126	0.29464773510992287	-8.684726292729511	-27.145351420313144	2.174508501094835	-29.92909489206381	-107.20918373736667	7.0283364757124245	66.96482761159207	66.06291731448374	52.53858882618342	42.99762212589857	32.98445080892059	25.92246884276309	-32.27837878739027	-62.07424415614123	79.40436007682689	60.34050908294768	37.78363178661758	7.067577594440652	-0.1898624961308749	-1.5049494097933822	-6.332536412823085	-9.553033929328919	-14.434442671189325	-24.695625579053914	0.18313805432076172	1.6654168530302806	8.160190229449464	9.733534144040496	2.9648932529741643	-22.48708921916586	-0.09971852867070591	-0.8481840796231371	-4.1734802187103845	-6.988084385070461	-12.644921198459485	-28.534736445948305	0.028094699821140656	0.31864786593468264	3.1510711202276847	6.995021118155886	11.488028525576105	8.647220792712504	0.14220000000000121	-13.384281513249663	25.17168223235366	40.463439393800144	224.72057492890326	-116.86903335980291	1.192751935244681e-48	115.60087013889348
6451	-0.457429068941	-1.553280692061	-0.725444630056	-0.574880733976	-0.50957327284	0.902635936882	-0.340186148831	-0.337827699556	-0.336841842487	-0.257312500884	2.468417308207	0.908113151793	-0.072970021019	-0.972745355845	1.005095082973	0.379441233945	-0.826283109024	-2.2915304589735057	3.850772433511583	0.27369426625681736	-8.102733538324348	-26.919313224905007	2.1864280940147287	-28.995034373865114	-99.76017931463602	7.299119595376494	58.70045236975239	61.658345309664966	49.63328851139829	39.78789402188943	27.95191926821947	17.663484607996995	-32.13621121630612	-61.916657410027504	79.31492984623894	59.89778396167213	36.44770303615364	3.6486246984165316	-0.1901140331086737	-1.5071307086922519	-6.332968173788539	-9.49148453399598	-14.003859558524	-22.57580314179757	0.17957966748029874	1.625598934717653	7.815321777635432	9.093005823799205	2.039055169032729	-23.705260374919458	-0.10329022019123132	-0.8859746939836689	-4.53655233575587	-7.893121473893379	-14.732643421546646	-33.25841508163339	0.022944865355910726	0.26143041632993974	2.5504765124663873	5.517410977527331	8.596841392178355	5.093974377007598	0.12810000000000082	-11.817282648722722	28.27568827955684	56.49976279956532	172.99314719958457	-55.83227419788043	1.9209754491533086e-96	1.5030838563752185
6452	0.032091354186	0.020815540393	-0.747022763587	-0.41462086671	-0.719828055485	1.05009397198	-0.346072659933	-0.340839488307	-0.345514230248	-0.253728246244	2.621569717226	1.069378048765	0.000370084194	-1.085065040284	0.90090483963	0.483570280359	-0.770077875023	-2.2627723600758425	3.8679069135532522	0.2601199402078547	-8.785548006011593	-29.141486605509623	2.163827182279315	-32.3052416410508	-119.5894236299312	6.934713367572141	61.66910803730908	62.26249009666027	47.21411908854808	34.72815256644209	17.21402655284168	-5.349205345921309	-32.229820088068216	-61.98921475485571	79.506105352923	60.40228514264027	37.69028437775664	6.901176956808935	-0.18983088083721353	-1.5043541593370626	-6.314399433703944	-9.469318255584922	-14.065181134698626	-23.179950978522793	0.17625154256742712	1.5866979056156367	7.406523745824929	8.162832023490953	0.17551957809613886	-27.720658197310556	-0.09904284415049834	-0.8404442547873693	-4.0723865134725985	-6.6602869739647215	-11.58435761585627	-25.11941525902119	0.024271235347224616	0.2757469102740216	2.6803404213461537	5.7811787407346005	8.920358886109527	5.064663942725725	0.14730000000000137	-14.986068906403831	31.035104690007806	62.20647690318835	220.57801337698504	-74.18334798356405	3.797528040585876e-06	371.0912665407936
6453	0.559477040344	1.729317907031	-0.768136669113	-0.475847445677	-0.687379052125	0.94937265777	-0.343864972136	-0.343747255259	-0.339462916498	-0.227352064314	2.577754413472	1.519295360818	0.021224349348	-1.053096696861	0.702438726589	0.23396125905	-0.739891968038	-2.154298443350086	3.9548862361704997	0.2953265396541764	-8.354858929051614	-28.579694401510086	2.131142842663671	-30.760182481342255	-102.13780161081618	7.434221136412466	66.92184833839052	65.19830298154518	49.558913239501415	37.498187729113546	21.406983863501637	2.930041391885359	-32.47507019320856	-61.9813960790707	80.89335271569821	63.13174287205368	42.9535531170891	16.850932087198263	-0.19044527228725508	-1.5110589663833691	-6.39289828228875	-9.710407790659705	-14.826209355826288	-25.64478061360245	0.1597245761118804	1.3984835351419105	5.610301390287162	4.354879102449358	-6.870394485433942	-41.77000419523775	-0.10019512762018964	-0.852903426585781	-4.204059637920348	-7.021877579312732	-12.548418882890491	-27.68860642005216	0.02192838446333186	0.24920495252011815	2.3763566831777716	4.958132306714947	7.0056592785823035	1.860967361607508	0.12030000000000059	-11.447714333748573	28.67530604135245	63.68964288724765	269.69688152431115	-122.49246436301345	1.3681827802423064e-80	34.09217250238477
6454	-0.827259480685	-2.809697663844	-0.730576720235	-0.78852472183	-0.217448666547	0.771763294419	-0.362124344037	-0.354918649333	-0.361601775313	-0.264912847801	2.74807531316	0.687113085243	-0.150896002302	-1.384366518108	1.011607005181	0.533854862967	-0.867647425777	-2.1484032148096737	3.9469702073911304	0.25454261359137265	-8.505230968572784	-27.691846460268756	2.1047735679494037	-29.981287341973093	-109.27648793545065	6.667166155321221	61.111094744004575	62.46001300232309	48.57559229478834	37.03553708745745	21.21658709072638	1.9088122736701918	-32.52665845205174	-62.086506664424064	80.55733429319369	62.430349518159	41.325912068961415	12.911061178081908	-0.19092769188132172	-1.5154634155829787	-6.406117021355401	-9.65480358613081	-14.287006002799187	-22.747315694847615	0.18483677476766147	1.6872815155668137	8.472500807337148	10.598579398070255	5.0618061266895396	-17.291003546021766	-0.09753149111169021	-0.822755723371094	-3.8237415302716515	-5.807890025170378	-8.644424487909502	-15.557354814090363	0.01969851031606207	0.22560657820734678	2.1848043765526666	4.636821329364826	6.897938144652284	2.9903192197089297	0.16130000000000178	-14.316857047182891	28.61528750863321	48.62390049813919	228.16013947988708	-125.58914497053112	1.343655542528136e-37	379.54519539086294
6455	-0.942857029517	-3.593663290407	-0.751342950392	-0.555890422588	-0.576875030626	0.902765125613	-0.346271457875	-0.341493570986	-0.340979840567	-0.255491180909	2.501508266782	1.319908723521	-0.04683622615	-1.09975332464	0.888493001927	0.501491758042	-0.919192846494	-2.2243930072965425	3.8668225668666074	0.2569600517946858	-8.228438203166503	-27.87405523728744	2.0428534776035887	-30.582369831137516	-110.76040041396115	6.705829456011019	64.1329506088368	64.29738806263383	50.48277331712438	39.82465419300243	26.64568049125721	14.183390385028343	-32.22313737744191	-61.78188644881158	80.46955373592442	62.08225245892533	40.71142015709465	12.427929269784725	-0.1901121856701559	-1.5072844525192521	-6.342524288636175	-9.540337237912233	-14.23198055736856	-23.53823859579954	0.16439600557922937	1.4517022591593896	6.1216132669893675	5.454770453823697	-4.782507077629251	-37.49888344828767	-0.10033547529978361	-0.854152924667847	-4.205432952292515	-6.99508885903225	-12.363259322463822	-26.833909716819274	0.028570085503840242	0.3251797853605733	3.2828772047379933	7.501338509726123	13.104970589154412	11.772773460763236	0.14920000000000141	-13.68403434739896	29.173839904927817	56.203758630797324	250.2174466163652	-123.58761562705175	2.99830076023713e-31	504.3549769796982
6456	0.50097576921	3.056918743425	-0.722494418726	-0.763336325285	-0.278847509104	0.858700628643	-0.338508709231	-0.343784001608	-0.33753596231	-0.245334571525	2.44768351294	0.905303503555	-0.118009823806	-1.265421255351	0.893061741357	0.275351888874	-0.865693125448	-2.2065244561066186	3.869793846302105	0.28700821774070345	-8.534573428425952	-28.013333663657455	2.077111684011641	-29.9674803880646	-100.86372112750868	7.200993856020221	67.68148368762876	67.07180297721477	54.74996729361213	46.363338052630084	38.0661075618476	30.36404470238493	-32.16279497215969	-61.54944112478862	81.23791265889982	63.29188728279354	42.56415285977732	15.032637448834306	-0.1912662719298015	-1.5191167607641007	-6.447075545456197	-9.77637921200774	-14.657473056695617	-23.9067304631266	0.17524301429999697	1.57652287720525	7.3641481001859415	8.187440903757897	0.5216333651395686	-26.320758405250192	-0.09973756958920409	-0.8469367025997263	-4.095459583975399	-6.6032695858751795	-10.970736633746066	-22.04745865501213	0.02036574988897839	0.23299036392702643	2.2612936459502375	4.824862556155445	7.27789887159725	3.507735491042502	0.13320000000000096	-11.83642031132532	27.29384520925469	46.134114900848445	270.6748833637034	-188.57081256973288	6.696388393075942e-85	3075.2740854636913
6457	0.101596884036	1.609194426617	-0.748953494965	-0.27199594137	-0.941810569183	1.053663066545	-0.331646815507	-0.326838379319	-0.325487150616	-0.247579426918	2.299241708286	0.656262655898	0.1010571442	-1.122243305928	0.737956693728	0.614009658622	-0.743954299878	-2.201544252659778	3.885868261617031	0.24109321780479334	-8.536856020959277	-28.812483303148028	2.102670040595579	-32.139199140589625	-124.98891253036595	6.586530489080813	65.05252830735358	64.79925630500553	50.97775291765157	40.69345981547348	28.86286162637975	19.741020680818533	-32.322249922569426	-61.885759643164256	80.5774740104531	62.53382005164103	42.11679058417275	15.467257979663179	-0.18988438151952247	-1.5053860143988558	-6.3465919567762255	-9.61892323668124	-14.727797679027319	-25.916445502012014	0.20273488005034407	1.8934330554714467	10.479549408111888	14.719979107380128	11.96795708533367	-6.114745172531781	-0.09613795652563664	-0.8093448794605578	-3.757424653062838	-5.831515240510088	-9.520830647818247	-20.239179326494288	0.026896089709086114	0.3047828166144851	2.9783810545605265	6.494461186834829	10.248978928650041	6.583482150356064	0.1660000000000019	-17.329362636122944	28.68569748174516	36.28688488060578	389.319391025778	-296.77741984336546	67.47848860355282	682.4091947748444
6458	0.237801294284	1.463523713702	-0.720950334238	-0.497937740736	-0.623202509836	0.945764099048	-0.332033809013	-0.337061592687	-0.338726187959	-0.257300239819	2.44221601959	1.305141991779	-0.063651163666	-1.075041973811	0.966596846276	0.432039303721	-0.817065721293	-2.2858919128294772	3.8538754380428917	0.26687127480306266	-8.9063160494549	-28.041797258742356	2.178615347643405	-30.71984830708193	-110.0770796813158	7.233439120798874	62.567064401397964	63.601692803307316	50.43640834257336	40.196851659839524	27.898030994973144	17.105065325893506	-32.16295732337683	-61.9502414758099	79.31140572981207	59.94911346928857	36.66515464111641	4.462954172936414	-0.18943397844940352	-1.4999773829272127	-6.261194137725401	-9.30110471497206	-13.516549273385936	-21.382643410852243	0.16561400828842718	1.4654899811208293	6.2502374507125085	5.722752068798864	-4.297250948513717	-36.55543717656302	-0.10033986471578514	-0.8542661716469877	-4.209666601146096	-7.015046166730309	-12.449362756497967	-27.174450848928558	0.02447815318165017	0.2784608601268061	2.729265822249438	5.959324079587608	9.478384223268634	6.23041176004415	0.13720000000000107	-13.207398722759255	29.238399220232786	57.73510763872105	217.52040708620638	-87.60628937986219	2.5059408127305e-37	36.36834138678984
6459	0.151919712465	0.771574126051	-0.733549932347	-0.644945782068	-0.442485332239	0.877279571124	-0.358978361144	-0.354327920152	-0.356287224366	-0.2600894774	2.795112895861	0.812943953625	-0.084840053636	-1.112557602367	0.970529528281	0.464914191297	-0.884319438522	-2.250912535518561	3.849756466388366	0.2617016728852975	-8.525559143180875	-28.3976998070707	2.210377872683498	-31.60307427236205	-117.25632094614788	6.941087055823557	62.691149507005335	62.76755777797118	47.348246727041925	34.56233017046092	16.220425742965862	-9.48692829778033	-32.14996077409272	-61.75021905416727	80.19893399395818	61.47466195247019	39.36703030497567	9.517348338223089	-0.19050788794107107	-1.5112784402909851	-6.374809740724861	-9.603152589425727	-14.293163327577497	-23.305470434784677	0.18259882395380883	1.6606303524747008	8.172490014773224	9.88173634037383	3.5536172387379605	-20.616132425130825	-0.10132942161605506	-0.8646099572672207	-4.30332404239981	-7.232079402704303	-12.880431049691936	-27.868988321906844	0.02424403423628214	0.2764038011974448	2.7348124307476565	6.050956979866548	9.942580259380396	7.428892387517589	0.14830000000000138	-14.86549582717385	31.194276149928186	61.61746192426126	205.4879728690428	-68.60050702086711	2.2428417646329334e-11	201.4139307144682
6460	-0.232872683327	-0.584404277495	-0.746221867319	-0.568114119664	-0.570879802828	0.900809510536	-0.33661153245	-0.336104337738	-0.336607035437	-0.254507946444	2.43138074598	1.092499780926	-0.038402594288	-1.288028741164	0.922864727257	0.431340488249	-0.912406480457	-2.1784910864958746	3.9627235802018697	0.27009408021637704	-8.224632350022178	-27.34497592460424	2.1155546582690397	-30.41818430408463	-116.03421180121177	6.587829951748359	57.1047401103977	60.86182616110026	49.438949121151865	39.96157551272398	28.916648335591663	20.07427305356421	-32.57201495308317	-62.3454547533718	79.59559241479444	60.851251810466024	38.68060552238301	8.824999243588433	-0.19036308862106976	-1.5099708126212514	-6.371686870230756	-9.624265857708831	-14.476285986497071	-24.264331173588435	0.1724492504685915	1.5434884201221284	7.000442829417716	7.323124509362297	-1.312150728090275	-30.53219889454109	-0.09630489569378133	-0.8102609031931406	-3.726418653211449	-5.635118269221086	-8.56434067350507	-16.5453556896859	0.027949234709327964	0.3181213549134304	3.2007003527938185	7.276845570285742	12.598895445306749	11.070607061033423	0.17090000000000205	-15.570450217509475	28.350782924951424	40.28903858544721	210.1022435019406	-122.42466801555763	1.1911647595670406e-14	44.879706365301445
6461	-0.331804029711	-1.986547588304	-0.739919821108	-0.505961632464	-0.61109930977	0.941813514886	-0.345248579326	-0.342940121388	-0.340977259226	-0.231439329089	2.539258264857	0.380304251426	-0.051189101708	-0.916036568365	0.757016711181	0.229508310358	-0.818686055217	-2.241140823410525	3.8475746620789897	0.2923396699680919	-8.65243808677222	-29.805334599040993	1.9967563983076486	-32.582881083275694	-113.71475646559774	6.790805554294931	67.4971448542214	65.7463284506118	50.576150583813885	39.11880527036094	24.40124673766214	8.957164640701096	-32.06853137282744	-61.501952350726924	81.02355414543008	62.93448112364601	42.154010095462866	14.860968401249703	-0.18970884588222203	-1.5029438062212328	-6.294414209206652	-9.399281753876556	-13.811571925886268	-22.269504366422424	0.21431077791542175	2.031858905525727	12.032625173938508	18.24842719285237	18.526014722131595	4.913245156810147	-0.10341618325349392	-0.8875726395009459	-4.5636232201743	-7.992835236322683	-15.090769145277626	-34.54493683528852	0.02443438359213497	0.27796729090049244	2.7238259040781996	5.945536578829126	9.450902841111459	6.197423195350662	0.14670000000000133	-13.895575909740874	29.24134292137279	55.985403008040024	200.9240094648025	-74.22102007934585	1.9974687996172263e-24	0.07451925577905841
6462	0.011034038289	1.228501632406	-0.732492967269	-0.485417463237	-0.680027996995	0.962727865366	-0.329976370075	-0.324332584782	-0.323815469087	-0.246079300367	2.205954716268	1.506506274997	-0.015838043169	-1.209205692765	0.812290815857	0.41201003381	-0.834325313319	-2.1854218512181687	3.9260869446465287	0.27124331473637725	-8.364832060406073	-27.78125378737928	2.0524361760259557	-29.980855845036398	-105.1547009460447	7.006523157518487	58.942749730463596	62.73710450583703	53.172443943786924	46.34793625892001	41.35073111173184	37.0798757710819	-32.42577682342125	-62.04213149624663	80.30931084852877	62.01550812484819	40.80283169745036	13.0344193562632	-0.18997832901854966	-1.5059567208279445	-6.332984884321987	-9.526370283294746	-14.24664126243014	-23.772105387066595	0.15979903275753915	1.3994194151659405	5.622569890838468	4.387287132428694	-6.794513388363762	-41.58507400595472	-0.09702811973162224	-0.8183986347327317	-3.8272671398630758	-5.953685639803277	-9.574923681041092	-19.5433121274111	0.026038149218227585	0.29597713988875196	2.922392069813159	6.4613726202795485	10.558331693406645	7.764472024657104	0.13640000000000105	-12.61058992434028	26.465518039793547	43.437587186178476	199.40291003622647	-100.02467209820414	1.4994043342128652e-57	5634.793649028304
6463	-0.412803986149	-2.424460924581	-0.719667420027	-0.872494668478	-0.101474067123	0.696201025798	-0.358649853019	-0.356082753412	-0.362249772924	-0.248808719884	2.741957864464	0.599441767565	-0.226528561163	-1.25138756715	1.008428555277	0.214873559389	-0.897199723707	-2.169910573633683	3.9555170503304486	0.29747006744029986	-8.774549495316204	-29.060671316838892	2.0016872144490043	-31.051083837797226	-105.36560701420188	6.871785430731621	59.541393386776925	61.87350663332873	48.91964136389312	38.012554521428264	23.381128697406922	6.512819721884569	-32.4731196761829	-62.07303543114549	80.33030472024775	61.935422933010834	40.21718721796747	10.341615211941125	-0.19042312312721066	-1.5098678556160008	-6.3364689638752045	-9.429442860177145	-13.525252319315891	-20.156287380892877	0.18713090333162555	1.7142924831115978	8.763670373514357	11.268460978522294	6.402470488339167	-14.525080341363456	-0.10165828671343258	-0.8673781249367091	-4.297702871778818	-7.125526618224469	-12.247691415610575	-25.034176566084323	0.01898202031689514	0.21789572525460887	2.11541097704001	4.495278300926558	6.717256809611501	2.9945711360205522	0.14410000000000128	-12.420619113147023	27.958622117075905	52.57422018153014	135.26002076307563	-30.64603509995412	1.6541769843720765e-60	0.1413388778411068
6464	0.972488764642	3.460384305674	-0.744217360498	-0.383724450627	-0.803950531219	1.083657437171	-0.339074146892	-0.342995449156	-0.333966290552	-0.225776419591	2.594419146652	0.852004212164	0.006104485421	-1.020804597462	0.666637134598	0.237944510888	-0.841486199096	-2.2332524680553765	3.852506425289343	0.2914756804570405	-8.501167216949554	-29.7018544093439	2.1416553863632273	-34.04197989961749	-129.04057802365753	6.777500278641589	67.802341200446	65.36870036714002	48.93210324124994	36.222514024038695	18.796203109394213	-2.9331653644190205	-32.0903176816255	-61.50811598100248	81.14866954345537	63.24582579696114	42.93269061141221	16.772775869471033	-0.189444568435579	-1.5003222778937033	-6.275450407327782	-9.370582785636518	-13.832935375328505	-22.68516625182844	0.1876590558192382	1.7180227557037469	8.699548022113794	10.920005952827001	5.214208502473667	-18.004457084286155	-0.09975362823212633	-0.8483544077816255	-4.166054044814689	-6.943997947636764	-12.440438753814487	-27.715374221706195	0.028996131063831306	0.3292620253022182	3.2923509728621276	7.426027276147127	12.607680531815607	10.521434432817978	0.14890000000000142	-16.208344235281345	31.245983433823216	54.46413754013957	212.31225465280903	-86.24537939916924	4.568781426721245	15.016390768362568
6465	-0.478233942708	-1.742692514082	-0.714102481621	-0.6497354081	-0.434434850027	0.882786088766	-0.359226746173	-0.352949009669	-0.357336193141	-0.255773049368	2.707062391927	0.464535454232	-0.05779863448	-1.135019259749	0.890247281813	0.503576413586	-0.813143297672	-2.1353829885894053	3.9578042685885175	0.2590042510515777	-8.68373473650772	-29.042832549703647	2.0505453085090184	-31.337326690791212	-111.90503717589027	6.789303855655474	65.09779623943253	64.30053784756502	49.043075252381904	36.91729930332022	20.288363115558806	-0.380244235950324	-32.56015430240691	-62.087472058992304	80.76811401918425	62.901160085564506	42.3897824192734	15.413561789830014	-0.191107246861484	-1.5176830708533764	-6.443811503243223	-9.800558593296541	-14.864716427603403	-25.003877832731447	0.202622473061215	1.8943085093413732	10.586608243627479	15.156801637871384	13.266389128293428	-2.8997208397105116	-0.10099988195197711	-0.8609925916316495	-4.262686552383371	-7.114092213605193	-12.540441269585717	-26.871123422082366	0.020689931354222986	0.23614428326671374	2.2726418301730313	4.792124568566701	6.9893540587110525	2.585680117626535	0.15440000000000156	-14.165432321883205	29.91281131095372	58.36555512790889	220.45009790207308	-93.80304421541013	1.7121175267238279e-28	13.453879077879735
6466	0.634600318578	2.467572460177	-0.769075413829	-0.645449976012	-0.473664806184	0.833064668079	-0.354926343388	-0.354915678808	-0.353483892081	-0.250607477016	2.786668721271	0.463866963773	-0.017436216473	-1.246146025425	0.890978512718	0.383984882829	-0.942619215411	-2.218973593673278	3.874878257327184	0.2733298249923575	-8.752496363693082	-29.85644430707112	2.137514629442467	-34.38801024188659	-138.07013076954533	6.351678965135838	64.89867595568367	63.89019936164294	47.962379388781706	35.09038239006641	16.7713920667877	-8.624688048225652	-32.22140506000231	-61.74920223505423	80.6034786128944	62.27581487823225	40.91995854100517	12.619387870141782	-0.19138904708249044	-1.520924083939576	-6.489003249010281	-9.957009111757158	-15.424116505033634	-27.048017068054076	0.2036771680261773	1.9063272202794435	10.696310790268694	15.360016533023185	13.537249733950999	-2.6398970099844465	-0.09826103941050984	-0.8313827741257558	-3.948908321129507	-6.246011168985379	-10.187980481624793	-20.565915361682617	0.027647266832808985	0.3149692442598985	3.1781151745310954	7.253067736035733	12.6704364751627	11.38720049730706	0.18440000000000242	-19.21924890964812	31.667198598121693	44.45846256490894	319.076770223818	-223.8876682307668	4.791314280878835e-11	144.13117849694726
6467	0.049508125189	-0.151962488685	-0.756455869263	-0.541961409221	-0.624041504292	0.905413239003	-0.348343771035	-0.348855824874	-0.351119454018	-0.254039641999	2.636755772406	1.307592459813	-0.064747607036	-1.088511838783	0.910877831656	0.434137013492	-0.8943036876	-2.188926602930002	3.951832109221849	0.2694399051827772	-8.947226272327192	-29.45355507694913	2.098196155010825	-32.84059789249698	-121.49981707482829	6.8169824719494	67.84791500768982	65.60737318378861	49.61767849658072	37.331441879465004	20.732813825433084	0.780671087163595	-32.53272531260075	-62.30929501943469	79.5697187983329	60.78346859385883	38.56850051855853	8.698673377079894	-0.18948384186544837	-1.5006165336730906	-6.27289851699228	-9.347619578413585	-13.703034908446368	-22.09318456953151	0.16533932133607618	1.4622570448359749	6.215254147775584	5.640340243403685	-4.471021535184747	-36.951858506973544	-0.10022587012731199	-0.8530775002465292	-4.198908499040192	-6.989672056607129	-12.39530930521766	-27.065824163909067	0.027917572574981515	0.3175360971898698	3.182742511021288	7.198424640883659	12.326393098743145	10.523238194442593	0.15410000000000157	-15.13743915423573	31.532646372924354	65.1028583637063	284.1046200505792	-134.28699965529856	0.00020843986228209885	7.798716136207689
6468	0.193111642647	1.523766316027	-0.765150983891	-0.524122489997	-0.649219587739	0.92575462705	-0.333571159416	-0.335762852571	-0.330444610106	-0.257826691654	2.369520215392	0.784412033089	0.02676641001	-0.99565565511	0.947035554789	0.462765346416	-0.760819485795	-2.2278997877824227	3.9152540442282944	0.26459592710778557	-8.412896845534078	-28.358920798774026	2.1156600635160148	-30.3818259866551	-105.95242867183943	7.2377916380107274	66.05125630833561	65.73831999460263	52.66113117668827	43.294371431008024	33.281255778888806	25.454967214671516	-32.404108968160465	-62.215711940635174	79.3347089172029	60.24700487932787	37.48921582889093	6.4989840162858625	-0.19092227966285696	-1.5161402910937254	-6.446816982564379	-9.861944435704633	-15.252020218483025	-26.88027029039076	0.18795532980575202	1.7218285315853283	8.753609976379828	11.068597517287103	5.5690457772076405	-17.14919231375402	-0.10179457581769492	-0.8701502889982723	-4.384309953929176	-7.512083186836339	-13.84280586210514	-31.179432279384375	0.02193236782010811	0.2493779964122749	2.3844368547053736	4.995492456852026	7.143522309126	2.2007588826863076	0.13250000000000095	-12.515736898926802	29.20854458722996	56.51340890219695	216.39663093775061	-101.51906170324156	1.273083380337125e-53	60692.55868775304
6469	-0.251697660263	0.211620871423	-0.769029357119	-0.544555888658	-0.592948341975	0.934898089657	-0.342202330139	-0.338640857891	-0.341329875882	-0.24931895702	2.428028901456	0.73860232746	0.012168936228	-1.093354537894	0.914697194337	0.350124622775	-0.801735477211	-2.2321469340402227	3.9080334121733675	0.279238178447747	-8.736669501660371	-27.33580084871623	2.2278224780870555	-29.8317524424575	-106.65103527577186	7.223595293129213	67.28404800284763	66.17747846872372	52.35718368786457	42.37488106815566	31.01210631107657	21.394160252103514	-32.34565500857939	-62.10056967703912	79.57817474000134	60.607509575724706	38.039689670088094	7.286652867078298	-0.19103221457214514	-1.5172004943350155	-6.452977950394769	-9.865158339577642	-15.20338805845353	-26.534457439683433	0.18954293488349286	1.7405013734384627	8.953244469423158	11.52218200377248	6.460152723854588	-15.338033117775328	-0.10026010978094313	-0.8533979257441173	-4.200052831558351	-6.986876082679923	-12.365292368929815	-26.91344631772377	0.02309230327822325	0.26272596948858884	2.547441592480251	5.463717449592121	8.324869148513505	4.3678071412680355	0.13470000000000099	-13.225786337047555	26.204554226531418	42.050890657766054	196.76906888249914	-98.84450688957303	2.3222695736589086e-52	212.26337142166096
6470	0.429555057797	1.184330891772	-0.724804860163	-0.581484592888	-0.488210477147	0.937673732432	-0.346777516798	-0.349118848418	-0.353307735027	-0.240014795776	2.736382767423	0.642345695325	-0.064312806519	-1.200382251215	0.909059262448	0.206193069671	-0.837445209519	-2.2297028506906766	3.9168779548095056	0.2974393994864195	-8.817219543696204	-28.562516141695248	2.2185191736421053	-32.14064758473089	-120.23027453991071	6.907045677953025	60.8298222010594	61.861266454262186	47.03574803551559	34.52500708076513	16.684531305737327	-7.523710172702655	-32.3340826941661	-62.05811568199113	79.723823834205	60.848170301113974	38.44440387428324	7.534769078834199	-0.1904633278877595	-1.5108030452976777	-6.369715824058767	-9.588645034549312	-14.251492046770236	-23.18431089408553	0.19305675340972622	1.7819775459837173	9.402057904527716	12.547333316074758	8.472637815403724	-11.332835799430168	-0.09889603624810726	-0.8382748974207409	-4.023332429257007	-6.45616113281541	-10.774601730281182	-22.16551092204432	0.02318584253991549	0.26425745107146975	2.5876361596694246	5.630718684831719	8.901717342497752	5.6663702946698535	0.1558000000000016	-15.591429234228952	29.873073921411173	51.62044984194933	251.14165200332567	-131.8682444647967	4.05192479685448e-06	23.609395865372186
6471	-0.578900570776	-2.679935090101	-0.747150076402	-0.352820726459	-0.817746789927	1.057016141653	-0.328246565511	-0.329014035341	-0.333080093078	-0.235316967528	2.351744918363	1.323927039107	0.046437470852	-1.034427815776	0.748379429636	0.327840606665	-0.807966096207	-2.2103471692997965	3.9177892448986653	0.2823418298658894	-8.699866032379411	-28.10390493688461	2.041897175935843	-30.676133987295557	-108.6619928461166	6.944241798479961	61.32926562939531	62.88828281915509	49.918825310770295	39.7418826845477	27.728564964008896	18.098611864883118	-32.37485295164294	-62.05058557642808	80.02163829270856	61.497912267309644	39.915499618527406	11.497642149369085	-0.18990288360290516	-1.5053239265764964	-6.334031958674631	-9.55062171620919	-14.401468528444928	-24.51300208726533	0.16791122465018068	1.4910575582816246	6.471111602132716	6.146628876371817	-3.624128362530378	-35.467190512127246	-0.09922239938755101	-0.8426175031978813	-4.105709325986646	-6.778944712652852	-12.002443137185647	-26.54654308537528	0.027861791512009758	0.3162523908981483	3.135633091319998	6.985162885185421	11.568515849315888	8.946653335708527	0.14020000000000116	-13.294867768174898	27.13577520823788	49.701986410264595	197.4758161926561	-72.88519260677934	5.944062669078766e-40	3234.562274818186
6472	0.587276700625	2.05750813286	-0.757335748862	-0.623506548478	-0.506470584148	0.863688597121	-0.3556283211	-0.355216274412	-0.353696992361	-0.243226076879	2.777002121624	0.778018834703	-0.031819705666	-0.997107765578	0.788330130862	0.376171906474	-0.863958081184	-2.1951648736140466	3.8604028380717565	0.2734345813659181	-8.72361090002971	-29.714188557295284	2.0946936971000762	-32.6807784897327	-115.79139975967405	7.023558293277139	66.66644199033674	64.76159013574777	48.40146483998912	35.43075645525753	17.062212333921764	-8.282355638736572	-32.155332673663516	-61.47081391297407	81.61846615975419	64.03442728392082	44.126212722293324	18.45354804072286	-0.19096328943542243	-1.5163595887900008	-6.439258252408023	-9.813615005986318	-15.006239410218319	-25.779858577507508	0.18544178382054768	1.6931963793613367	8.485953467380758	10.53293092417829	4.692198284971586	-18.570229156241876	-0.10303615589831257	-0.883261559333248	-4.509235321249651	-7.821025097407815	-14.54805215069177	-32.7626941584417	0.0242197588618942	0.27583784607655626	2.71421516446123	5.958462814267759	9.60967333304504	6.691220798425714	0.14340000000000125	-13.968536944395908	31.67097939882907	68.63208936657298	284.71420008488593	-134.1124480583924	6.82237483384192e-16	81.23133969802572
6473	0.773835625873	3.409616235005	-0.726929723422	-0.446977827019	-0.712232422235	1.011192358954	-0.32581755874	-0.33186788149	-0.326113846505	-0.238639120303	2.390030337079	0.633464263315	0.063463491996	-0.967788323198	0.8474436787	0.238757247045	-0.879733884667	-2.268177552223697	3.8751397583480065	0.29225840726946745	-8.268531859844337	-28.1360453807306	2.1906439828912108	-31.872342259949054	-121.0974284612301	6.931952516566453	57.172997170303454	60.7401083205861	48.94272455570349	39.12592547511574	27.47251460938493	18.198248221590966	-32.188073976787386	-61.912810623054924	79.66959664604308	60.66328647130425	38.13223037037356	7.311940632512531	-0.191125591005899	-1.518298869760364	-6.469449584919962	-9.925032309148127	-15.42826849761269	-27.395711679180035	0.1982865668115896	1.8422487102125984	9.988815234539912	13.746564296342031	10.455564986435192	-8.228187582162816	-0.10167659465364827	-0.86896603825833	-4.375945553651567	-7.500170630909071	-13.853007522404283	-31.345239945927293	0.02918049715608417	0.3317293739535202	3.339427949213672	7.602519921671352	13.157688179604264	11.548538657380321	0.15090000000000148	-15.783387621947304	30.132007271642365	46.441226847260104	492.3560973222466	-394.206449689295	0.0010470501651324317	313.6186895233231
6474	0.229439716082	1.447790394477	-0.750688539588	-0.543929592638	-0.573853250111	0.943056220191	-0.3418848319	-0.338393091889	-0.341147164499	-0.244573390229	2.497515783368	1.359294132764	-0.010459294414	-1.138862421	0.806084516521	0.414979743202	-0.794578160843	-2.1423473764044756	3.9623218695888536	0.27168579319222336	-8.487826274351606	-28.04327849665793	2.1081608316088705	-30.073051563915882	-102.95010047737154	7.278759875198728	58.673817617572254	61.4038442511915	48.807768962603	38.34674590427684	25.169558645877725	12.784938140479785	-32.55747874124136	-62.114919277453744	80.6457940133261	62.716375411227666	42.130757639275004	15.379231375442538	-0.19078137191553973	-1.5144296475878094	-6.419110712919976	-9.757793185849751	-14.852268036669814	-25.344678599773587	0.16312120338144584	1.4372909790643509	5.987721513025823	5.176300992490804	-5.286141505695274	-38.47471583484196	-0.09946158047626934	-0.8446582434067645	-4.102911717889869	-6.7072334599182115	-11.569437975198243	-24.63689266793789	0.022518977241126874	0.256331279499201	2.478867843006409	5.289449788696472	7.955795680549714	3.827279352266037	0.13310000000000094	-11.957344863694267	28.31699184018892	58.70386823684617	224.75699079337497	-93.10203975551288	2.1391437540761134e-73	212.48121870481285
6475	0.037004481728	1.648695828712	-0.758464049912	-0.467370882176	-0.726580283574	0.96507551902	-0.324523671245	-0.331591759302	-0.330203246892	-0.236329982064	2.296292114922	0.515070399879	0.015398973562	-1.186573343139	0.693560369562	0.389277301149	-0.836224131495	-2.1374379472392144	3.9446240665566514	0.2744318153346403	-8.595306631526782	-26.724537100465344	2.1488540800159734	-29.722629705170824	-112.75349403277254	6.823969171860421	66.92406487426221	66.35691855772893	53.55700368581201	44.74177757794443	36.097919952191184	29.63627223930234	-32.47921751463431	-61.902675724715955	81.29333614505045	63.8503616092725	44.29341131014719	19.490883959978074	-0.19016910233422157	-1.5081367758909936	-6.36283199908334	-9.628660953944344	-14.608489725603638	-25.062094838215753	0.2063510096391031	1.936889598333137	10.97796967935361	15.884255694170534	14.240680478368713	-1.945617747590852	-0.09709854025378684	-0.8193137133928695	-3.8438527634011703	-6.01767896844996	-9.81537061000755	-20.36139252215294	0.026924031574644295	0.3058390308389776	3.0268999946038573	6.721012160328517	11.072039931518853	8.396668950713131	0.16700000000000192	-15.4851624153764	25.198379510794723	25.574551538442428	270.11863310394125	-203.04914089710516	2.367248511326885e-25	18.567002513596893
6476	0.724043259931	3.154345323286	-0.740122619326	-0.564015879078	-0.527640271097	0.920558239255	-0.340809229687	-0.34739818338	-0.341699765903	-0.228055254642	2.662113109205	0.418926193922	-0.068302763987	-1.021606911058	0.732517076642	0.205409736682	-0.812937048654	-2.204129787943226	3.869455387697082	0.2959197144385928	-8.2788623416611	-27.714947810784338	2.221323847700779	-30.84241705787614	-110.96192833901127	7.1481101713584705	63.692223894727974	63.53015701596322	48.49252059792503	36.35960806172686	19.679249321514074	-0.9295940345473407	-32.13713318943298	-61.469403360193645	81.54812932108851	63.91849638021239	43.96209120968649	17.994581720399502	-0.19005103952622798	-1.506484972287975	-6.327219351540077	-9.478193039914597	-13.97770088291455	-22.539262741769242	0.20894183176200712	1.9684948774853919	11.361095391505602	16.81395523845304	16.11463082186497	1.45960916991469	-0.10219334435268079	-0.8741680342547927	-4.4139967712827755	-7.561515923559221	-13.859401091417213	-30.867669699499512	0.022678446079152943	0.2583191858226123	2.5103618225062947	5.397232412355403	8.280324759437013	4.507331352501636	0.12350000000000068	-13.688215953485086	27.50022791568327	45.00664528018061	191.04171819743905	-85.48587624963312	1.925828273805326e-33	17.970217075491195
6477	-0.290447738423	-2.297135765432	-0.754426378967	-0.285483075094	-0.968816661408	1.103907952277	-0.326535994783	-0.328006510784	-0.323610477972	-0.231984596969	2.316318346429	1.429563393494	0.046154591574	-0.868841653293	0.721487157381	0.280176622228	-0.804187188848	-2.232521173007014	3.9103916465876134	0.28837549786609423	-8.232310403276653	-29.069400332260468	1.9878770258240852	-31.805996971925367	-111.24053811795407	6.924495811187392	62.87083435066366	63.595976065153195	50.07853504685458	39.68799341259249	27.476222448247665	17.969027471858094	-32.33607012376761	-62.07113378986138	79.73992596316506	61.008449685979514	39.11512456976	10.12401110030157	-0.18890382771264125	-1.4948257865660703	-6.229301667607751	-9.27507519600443	-13.707351506211472	-22.828803159356585	0.16612424379599092	1.470289858071872	6.256438390443269	5.65860063986677	-4.612176346439539	-37.635193079517705	-0.10130158769385825	-0.8655051114036626	-4.365271325166078	-7.536040872345616	-14.182266456913233	-32.96830675395202	0.03003531782245478	0.340485379369032	3.3932133388151433	7.6215204084078625	12.790598256171052	10.34184116543678	0.13880000000000112	-13.207200864443568	30.175985601246094	63.908869775100435	276.2212611980187	-128.22098356498103	6.053447416807625e-31	36.272813861811954
6478	-0.186436935563	-0.425757699713	-0.734615782394	-0.658870181058	-0.429665490466	0.827540991409	-0.349452923199	-0.349820445649	-0.348449188229	-0.263919722577	2.624878570319	0.349984469185	-0.087049792191	-1.06219025691	0.965852636382	0.575738588575	-0.920440401375	-2.172036465628389	3.9262929836398173	0.24811353104315553	-8.567107101715177	-29.05223087208782	2.046445247592679	-32.05768065612626	-121.42397633468798	6.480899328310116	65.81593957194276	64.9724640820314	50.28760649710394	38.93603089842778	24.140692648889047	7.962399414354947	-32.46220828087239	-62.06219851322196	80.37177184361741	62.11759753437385	40.93103728267438	12.467323166954856	-0.19051430996455263	-1.511385937582843	-6.377779970599638	-9.616731368928871	-14.353517841863022	-23.556722523299282	0.21109110406086576	1.994340849875673	11.657638497718816	17.498414135513755	17.399439334255696	3.5628191274034458	-0.10245913680066138	-0.8768188219778884	-4.432261964065988	-7.586922833310454	-13.836685007552111	-30.517303053399257	0.025752209617658964	0.2935964061894854	2.9374306667597176	6.61431536491616	11.275560686881507	9.496982023260395	0.17080000000000203	-16.353840086602144	31.447230430370077	53.78472299530254	316.9127958962848	-212.07634521506245	0.004888663827093068	261.4992355980969
6479	0.54277392353	2.852112924524	-0.766762137861	-0.460334577504	-0.708701108869	0.981206536049	-0.340113126588	-0.339543722307	-0.33993659043	-0.261722837448	2.575179270853	1.007415075198	-0.015726735607	-1.1236825517	0.928698424941	0.618538925618	-0.806737958208	-2.207515677036575	3.9162868380261004	0.2422763310769396	-8.314518574850286	-27.792211361453067	2.2344015689881065	-30.97133859155459	-118.49253424963861	6.97629424673076	58.57288451910163	60.82861197269979	47.00626355198315	35.20739392003195	19.009378486809748	-0.007304287302559405	-32.440867912145904	-62.19575553880922	79.6554303232408	60.918378918975066	38.98654336320979	9.267391313613247	-0.1896619313895962	-1.5026261119646966	-6.2993497491276935	-9.43614811093006	-14.009679601712207	-23.154114078476926	0.17849666191392896	1.6124054770032297	7.6551376756338465	8.68834486621571	1.1314851506452261	-25.8659248262465	-0.09851500395433617	-0.834703047500137	-4.010037730789389	-6.484110595829233	-11.094577868919396	-23.7637990262182	0.025436997744875983	0.2889677983815383	2.832543890370447	6.194564248340296	9.874961279178025	6.58454766514869	0.15280000000000152	-15.525872588973243	31.624927510984328	59.311050209725785	254.36390624610698	-123.17057835502658	1.3490484700922315e-09	27.624543781372466
6480	-0.284364703351	-2.423317687001	-0.776927988587	-0.4538677217	-0.752635051068	0.973658955697	-0.33981985028	-0.34673845418	-0.342936455701	-0.254848498831	2.650339917712	1.09611137269	0.059762565663	-0.956696742448	0.878681963649	0.50064798706	-0.84458381408	-2.2484893754507405	3.8682122138389263	0.2576220248240927	-8.551515417987277	-29.49403150865589	2.0395323881050653	-32.56325217806172	-118.74112982121602	6.7791114888728385	67.48664482321227	65.15657657423897	48.64659931528809	35.77267979998137	17.892627395780078	-5.320482136323939	-32.23363947360227	-61.925799365625444	79.84773127440398	61.03385918537334	38.92488889384375	9.441731656508557	-0.19072680122798066	-1.5142022115502642	-6.432786837687115	-9.840305416989722	-15.26263746549968	-27.1591594813203	0.17524347366215892	1.5748698354997075	7.280281290509363	7.871032758020259	-0.42273113230903653	-29.050690751281707	-0.10159551102991184	-0.8682388090214783	-4.374626542539477	-7.512063112884192	-13.938751224241695	-31.741309771057804	0.02786398757144676	0.3164205118507012	3.144805071443887	7.029569505758582	11.73328184943295	9.303653336452204	0.14890000000000142	-14.522653003504415	32.56805880179987	71.85275252678251	196.7305013328027	-37.37140915877977	1.046711120960008e-07	177.77530101570906
6481	-0.568012270464	-1.420662813983	-0.745233686269	-0.503303665352	-0.644936293849	0.947972991271	-0.337822312982	-0.333834204056	-0.335951590342	-0.258636676257	2.398878822263	0.403689066198	0.006539069405	-0.906825105333	0.898675664814	0.581495123457	-0.813749760051	-2.1694482399484483	3.9478333146090314	0.24821201637492787	-8.31838930593868	-27.550796331999333	2.0890354397015978	-29.65449610603452	-106.3333252203363	6.937995738810153	58.918109014018754	61.81782961657802	49.89733441716329	40.296983976094836	29.210974015284894	20.472724232013316	-32.5488994867365	-62.244408472481254	79.98644928795261	61.584815532471204	40.22221428404195	11.705759120356012	-0.1905732893473481	-1.5123235583711494	-6.401845278567067	-9.723421332769815	-14.814049844525588	-25.44173267367462	0.21294405385877357	2.0154164548918136	11.844343924953938	17.818275394284214	17.73666184449533	3.6716359417234092	-0.10338627034495036	-0.8873295090862215	-4.564512705020608	-8.003834122257539	-15.150497697543845	-34.805207224813	0.024544852503756993	0.2790884995179056	2.730351440443642	5.946767743964988	9.399980018005325	6.0155353038618395	0.14780000000000137	-13.514510160261038	28.610589481218994	53.1966378121229	267.3550688598649	-151.22562050380506	7.946027509280931e-53	84.18831287652283
6482	-0.088057045995	1.097619420245	-0.741695149249	-0.439853267867	-0.720490752724	0.987532562477	-0.341100810994	-0.334527339892	-0.335927586345	-0.250860992375	2.394975414199	0.643189003672	0.032668318324	-1.007105007838	0.837081258315	0.490543961953	-0.803883136733	-2.234579257244414	3.8663701335889438	0.25863356476515875	-8.585393213759172	-27.912463870411244	2.1835488140611763	-30.75975462047195	-113.62914730563917	6.988707983213429	64.56988962308198	64.6433051076464	51.078537201030194	40.87070257115326	28.925070721221854	18.953797544687514	-32.221617733731776	-61.82790214646365	80.25776589927162	61.74264592205832	40.19333599928088	11.78720625454398	-0.19044382357086234	-1.5110298638626507	-6.3920255273864885	-9.70663036278429	-14.81112537828791	-25.589038612289052	0.1980298178337349	1.8391341415088251	9.95169997883584	13.656177920385808	10.267278840152409	-8.611033244162932	-0.10080278965350455	-0.8595347034760156	-4.276956343607077	-7.2298099208963365	-13.134291589956085	-29.37983906478027	0.0255620915976919	0.2904031577896342	2.8497338352375556	6.242428016613908	9.98724866579857	6.7610394227663235	0.14690000000000136	-14.588663040468969	28.04910441991796	45.740965730446405	265.53007260362443	-158.51535252387376	7.430966720073825e-21	2104.4557645314153
6483	0.165861206586	0.480130152339	-0.754064018146	-0.541017375006	-0.581284841864	0.970695974924	-0.33813822325	-0.343155565862	-0.341260514985	-0.268742600023	2.584108828872	1.252866136412	-0.061087153001	-1.208141401152	1.021338880365	0.633538900172	-0.767316294605	-2.2252608846614588	3.9058688020203394	0.24007240570064226	-8.54806818144499	-29.03144768721429	2.0816073974938214	-31.451767394139505	-113.70033917282709	6.955791233633784	61.61787898160991	62.6407645746677	48.54464271010933	37.043197995342766	21.707832362963593	4.677315250520096	-32.4043516707151	-62.20582039525596	79.38658249019072	60.36505542565974	37.820243864183254	6.609460440498975	-0.189860007637389	-1.5044924683381633	-6.307946214826635	-9.428950526537285	-13.858989723810737	-22.272604430394377	0.1667589654704399	1.4786022995664043	6.378701920328778	6.003037541157185	-3.755553757398451	-35.415032640604714	-0.09787895939051972	-0.827466369951503	-3.9172437933447974	-6.185333377280626	-10.130112395740998	-20.751152678342653	0.021379269749628286	0.24339134931608966	2.3291347169702807	4.878993790438442	6.978631222527286	2.1354965713974834	0.14830000000000138	-14.081575006657813	32.823247899560776	69.85682678974466	256.0939871893494	-112.24116442976943	3.398318291030359e-21	412.02509953953177
6484	0.403656396862	1.862543342672	-0.805739518012	-0.591434158651	-0.578547293575	0.903484446233	-0.352117077861	-0.349143682195	-0.354131505384	-0.259178720836	2.706227787954	1.255828659301	-0.056272581137	-1.174550847121	0.925890462793	0.525166873256	-0.866291467912	-2.208723583088354	3.8976917441507037	0.25478260916724615	-8.85678309419818	-28.95857630462616	2.1691049927229757	-32.2554917225352	-119.98431186390499	6.956464662762919	61.86096567860326	62.415930326232676	47.417722706659376	34.977013217427015	17.479213180714527	-5.369682369297105	-32.34751846036046	-61.987694712251354	80.14170082397028	61.63250699006031	40.02968833721414	11.258113860608365	-0.18997936858132744	-1.5059264604617517	-6.330553306220144	-9.51285741189863	-14.177968465360092	-23.45858557322276	0.16647977525943417	1.4752675541641616	6.340779107394421	5.9106115621314474	-3.9574555154173097	-35.89100620966786	-0.09881499587213298	-0.8377144742539011	-4.031318608614833	-6.514137358164497	-11.064191572688694	-23.33114492728018	0.025619872101311624	0.29141200578574605	2.879010478865134	6.36924259958899	10.436004217659736	7.7489010128219675	0.1490000000000014	-14.999796624101748	30.875405398800538	61.7531970045465	262.99443794371587	-116.49366555591999	2.6752037374888985e-05	618.7030559521614
6485	-0.240404648956	-0.972037344639	-0.755531712173	-0.420114215928	-0.746511076186	1.065295634353	-0.328923543112	-0.329164324865	-0.330088269978	-0.237923464675	2.316048845949	0.897377037969	-0.023786785299	-1.049277887739	0.816555124175	0.280298644109	-0.869634895852	-2.226726635421205	3.9184573202982884	0.28847841213542524	-8.698442232444298	-28.535944036413085	2.05901733206243	-31.79362191315817	-117.95926679058572	6.677928431102156	62.126274316214364	63.6558930201647	51.359901772079304	42.10669812331612	32.211863595939505	25.12351269612087	-32.365557761985116	-62.113464240432144	79.65692429856506	60.82386005617061	38.61032807116571	8.643498504506132	-0.18929304160767532	-1.4986061884566255	-6.252484115699703	-9.292478296701745	-13.556741349268117	-21.713241740116572	0.18433929765816642	1.6797578803543773	8.322550516892576	10.122095760241237	3.783334816353825	-20.66280235262385	-0.09965257747995969	-0.8471420276745287	-4.147877784371467	-6.879998276220711	-12.216821940141323	-26.94820422662955	0.029484634926730154	0.3350326528837436	3.3702820406371603	7.666908464587385	13.239641135082584	11.559757496842806	0.15720000000000164	-15.241630719772536	27.7356804188497	40.82357047150776	250.93775466111933	-155.17240828846613	3.8464625139898566e-08	2459.870674314762
6486	0.125054284324	0.121026506841	-0.719325668653	-0.716076413528	-0.335681080512	0.796542342716	-0.336596042278	-0.342520049528	-0.340928518182	-0.242635688778	2.504985281769	1.368982469075	-0.159815930283	-1.239725321029	0.938184663658	0.183032142632	-0.953046008919	-2.2637247628324957	3.8487668957797823	0.29796444561200414	-8.356811058347727	-27.264154709494008	2.1145787426131655	-29.926476374232465	-104.09305956449909	7.0496589402029395	58.25189179520349	61.6749639068883	50.35176583448656	41.107404688819635	30.38037518242023	21.11653970970713	-32.06094380716859	-61.602024100961756	80.447349244118	61.822273801230224	39.88165520195542	9.807490297860086	-0.1899051934805442	-1.5046463465441058	-6.294618327341434	-9.349787590866148	-13.462465913792697	-20.559180516192715	0.15954968031172323	1.3974929665038438	5.639189995130309	4.490032803877986	-6.4324789049671605	-40.47415662018524	-0.09972878019828034	-0.8469598200554538	-4.101009741266265	-6.632694355601214	-11.104409097375205	-22.57007205035913	0.025690240303301175	0.29326358793376917	2.951806009954759	6.701613721147707	11.633275751029277	10.294481114091402	0.14030000000000115	-12.536674238305336	27.89264142622842	50.2647446845305	182.52917176623666	-76.94219023666598	1.2146372573808246e-66	6.758917496190122
6487	0.818535685881	2.557511081491	-0.762485444653	-0.46036147769	-0.720086724265	0.97858116211	-0.33911982254	-0.343594106789	-0.341356684014	-0.242163031763	2.619280731885	0.612211060426	0.015634396224	-0.910052433944	0.879445921947	0.269926674915	-0.826148411727	-2.22816093159905	3.939180266686211	0.2905672419732068	-8.754018352529174	-29.870636305289327	2.1544768129938365	-33.576357742194304	-125.64606778111767	6.939833112148289	63.02310200485556	63.03158534808814	47.83157138526029	35.46046178942797	18.332586266912326	-3.0390940041699945	-32.44342512072998	-62.300741005609346	79.15800140427305	60.00226329097653	37.12515674496958	5.570978390321884	-0.19018027606542445	-1.5082307368336263	-6.362654503959778	-9.624816430811554	-14.583671219998314	-24.94083136561188	0.19977894755616513	1.859575035890249	10.162420639278407	14.109552524739767	11.073904353740641	-7.230024603645322	-0.10269082977746315	-0.8799984439420638	-4.495213931591515	-7.833866446663827	-14.766906779025982	-33.9466151479268	0.026475724240845867	0.30075466947365975	2.968441721844822	6.5631639242063	10.716385343086472	7.870912750757523	0.15020000000000144	-15.734647353753552	32.573261901980906	64.9474149243287	281.83725901987117	-137.16425905362024	0.5968391693904099	8.461508615708116
6488	-0.631898742253	-3.583919396227	-0.78030217867	-0.449893632864	-0.764879476761	0.963236907077	-0.340165491554	-0.34300198122	-0.345105414777	-0.254319356708	2.613647373346	0.825305856517	-0.023063959808	-1.225244627446	0.895528089096	0.460641763334	-0.786417933911	-2.263602689402362	3.8674760064037033	0.2633647636405254	-8.60807577451574	-28.742441483534105	2.0877014924718926	-32.11191173981285	-123.6896782505036	6.417962226695279	62.25968501018753	62.60172829156345	47.505332947523904	35.106578711349194	17.88315148954268	-3.6868915693699114	-32.22263636212612	-61.97542356764174	79.54251149919484	60.47231266965566	37.84531143468229	7.327282050495932	-0.18914547555737352	-1.4972192855009545	-6.246325751370968	-9.299258868013004	-13.676182102960498	-22.395286439077882	0.18810119425200128	1.7230694897776961	8.74704429301149	11.015393743313389	5.370446346099209	-17.754119349076912	-0.09580957673612775	-0.8053790848427107	-3.6963481865326058	-5.6111014008908855	-8.731100151955891	-17.654010888783688	0.025148684064044084	0.28544681193471755	2.7798558701050347	6.020320628175308	9.373114878329034	5.603838636714389	0.18170000000000236	-17.035705401914633	32.657203637498505	60.41190911796676	246.27522014169628	-124.34256404202631	26.02836351224584	5390.112083118393
6489	0.454870858119	2.540327917083	-0.743739810644	-0.543706849901	-0.605481163042	0.900452029154	-0.346426962561	-0.344812805483	-0.35323275818	-0.249441144021	2.64522927616	1.194733879338	-0.062532535025	-1.086937740228	0.796499737277	0.51565963034	-0.790560651226	-2.1342956707407637	3.9458940449035795	0.256734843592549	-8.783729641988279	-27.696720393951498	2.197168219112107	-30.10455406452195	-106.26051440893876	7.348637888998707	58.35959975740696	60.68739580960465	46.81840685160103	34.87271529517495	18.205538015699055	-2.4545509276213515	-32.51706490306533	-61.97815748325373	81.10638607015598	63.529907660118866	43.69811285788287	18.04504258476976	-0.18964515046929964	-1.502306101537035	-6.289548653085763	-9.391006929786542	-13.811117774603838	-22.348871787571593	0.16909748880908443	1.5051033878403097	6.626349706743535	6.517413073608389	-2.8318585911514607	-33.638226049551236	-0.10040018362776294	-0.8549093014832073	-4.215979459633587	-7.030834751148269	-12.484632962394823	-27.24351821425603	0.022584823534585928	0.2569622255113255	2.4805060334089712	5.279304789317666	7.8834999688085805	3.6085182961607174	0.13270000000000093	-12.690635428382555	28.50072706839591	60.00876841049294	228.00371436205336	-84.07206409923025	1.7035981456952294e-56	15.884262046513161
6490	-0.369464759003	-1.66018242411	-0.723323238808	-0.416183733843	-0.726500463751	1.039530655993	-0.337339718156	-0.338032842348	-0.338510189101	-0.246723572845	2.549565851592	0.718898063131	0.034666655318	-0.915544068491	0.768434329337	0.529090275145	-0.870170296856	-2.1548152042364404	3.9369743507810857	0.2547534561148409	-8.144443535023994	-27.61912034677386	2.0938700892741755	-30.57362437598973	-113.58262479867618	6.742072449448658	59.31776448228321	61.25540101077393	47.32371899138487	35.567947349981104	19.549848067704847	1.082235884139357	-32.49213903128638	-62.03154178686968	80.73358637597596	62.879794256935135	42.59692157904491	16.33920223409132	-0.19046463249443468	-1.511176861846679	-6.390187338346861	-9.692148161632165	-14.732725487921284	-25.23249966198402	0.1936889227868997	1.7884776681011751	9.431081565158522	12.532045941555213	8.241865249271566	-12.195648638749605	-0.10242099065149461	-0.8770478459144371	-4.462769440184615	-7.742172222903625	-14.51396915935732	-33.223552291257796	0.029239233641764676	0.332367339003335	3.3453433549871745	7.614572547699432	13.171377646376575	11.54489405817258	0.15700000000000164	-14.706863269539875	30.321348457430098	59.184353190294964	225.34133607151512	-94.19981419420236	1.6021211289558904e-21	138.47351404487648
6491	-0.836156240385	-3.762441661217	-0.760429426257	-0.469011066236	-0.715059893687	0.951144154662	-0.329526428915	-0.334667352208	-0.331630061048	-0.243500565187	2.384333024021	1.420191418945	0.060845147968	-1.132320695541	0.80858082268	0.370258326501	-0.804991438163	-2.2070864554057015	3.9111113989292865	0.27653238021743765	-8.098411864615564	-27.025406380783526	2.037686316027571	-28.908986120655236	-99.08930933204236	7.075171472351952	63.887722230389635	64.38962229756672	51.21790790608013	41.31172120055277	30.001490946996054	20.954345224223463	-32.359796130315985	-62.002039570421445	80.15717556851845	61.690744595429344	40.1691480328629	11.82437016047907	-0.19099346922604973	-1.517000702860638	-6.4605945392459025	-9.913401162518067	-15.448126124313166	-27.634175205318847	0.16299488536671003	1.4354153766580844	5.952660604805144	5.067957790066693	-5.5745033519593425	-39.253256554014946	-0.0983736091638857	-0.8331689613378809	-3.9935827414018568	-6.438258973533267	-10.969961834141214	-23.430872268965885	0.025267079601797894	0.2870124561105477	2.808618905258891	6.125821523581682	9.70405782590836	6.291680982774084	0.13310000000000094	-11.890508371468616	27.163926022387656	52.25680846414267	171.2097963435519	-50.78264670705101	5.8378196839090084e-98	70.74151263779346
6492	0.261555316643	1.925180709653	-0.708039136491	-0.644093566373	-0.410765004584	0.863288179316	-0.343299792227	-0.339807048646	-0.33700357528	-0.259236369392	2.481707650037	1.157506385969	-0.025412920763	-1.336374571154	0.971489347361	0.469452419076	-0.879595566826	-2.1702038968389705	3.9585940717082875	0.2645355226857766	-8.084319900449243	-27.77478422454979	2.128673686265684	-30.318629587572016	-111.09305833477717	6.876990786300605	58.12420240365037	61.50809192628535	49.9965998877795	40.55186425756349	29.4574954939286	19.95286724232941	-32.56289441522341	-62.284054373457316	79.81684675210532	61.18829117275205	39.169080739230445	9.389981746169545	-0.1917310563040611	-1.5243593103041173	-6.516148059024747	-10.008378138665442	-15.469627478686732	-26.83810951704126	0.16768149563414161	1.4896373695359388	6.505032243216511	6.312702099017713	-3.074889004136951	-33.802889555448466	-0.09667479871063406	-0.8138497264418008	-3.74571435144148	-5.6373074270845756	-8.368362246938863	-15.455224339337368	0.02363906446844878	0.2696923678734894	2.6645557472446164	5.877397060387424	9.597509447322171	6.997682542662722	0.15290000000000153	-14.031335606864685	29.06590570153361	47.13247865043567	218.136453998179	-124.82960951472373	2.083674785819994e-31	33.29455047664557
6493	0.411684773657	2.145770138147	-0.744137522663	-0.528943518203	-0.606462917887	0.949313482736	-0.356571150336	-0.348848751487	-0.35281208587	-0.228559935823	2.67666035392	0.861533239902	0.023489761214	-1.169262791107	0.6890054438	0.262634626039	-0.78163996958	-2.13621018008985	3.9461248155894473	0.2911825982571896	-8.744359463199995	-28.577517899766036	2.191430573525405	-31.537039579693747	-112.50467621990308	7.137800774767437	66.28720773786321	64.69178476230456	48.72405752387403	36.13914757338053	18.704430324646786	-3.666457428895317	-32.443099294962664	-61.81053953047565	81.53602338640339	64.2129617746677	44.81038196470731	19.95224693107373	-0.1911746008317503	-1.5187104606883761	-6.468757195111835	-9.909094248583896	-15.326272948446551	-26.8942379871357	0.1833596012855275	1.6688557470636942	8.231094554924205	9.96021723032319	3.5743187632700737	-20.86431194338054	-0.09856331033345042	-0.8349585751199546	-4.000813863437353	-6.4273154179038645	-10.823806829271112	-22.687563766225413	0.022358584549342624	0.25441149033481136	2.4518701330718105	5.203179407881024	7.710808502346801	3.329391249265472	0.134800000000001	-13.696977328378102	27.169075149251285	47.75948911413259	244.7331442422469	-124.29168640358209	1.1159875359315657e-27	13.843327614357728
6494	0.431809340177	2.166701147321	-0.753356004978	-0.706959138367	-0.360416296336	0.797719807023	-0.355102754025	-0.352224996224	-0.35286689847	-0.25257780774	2.652826309048	1.097626192556	-0.05528886548	-1.302326425703	1.018858482276	0.26872685118	-0.976473035115	-2.2471805189224616	3.9003834044970755	0.2893036155766332	-8.899481746445252	-28.9549659860119	2.201828159013796	-32.88134642984341	-125.62784125346431	6.7547673956797905	67.7707171270828	65.97457800506085	50.88613172581831	39.46244338204129	24.602035502343803	8.13783296799714	-32.291586940650234	-62.053747822820874	79.4833516104921	60.32620855687114	37.29466413549392	4.994587266716357	-0.19153355247162204	-1.5222724432568095	-6.494666768988793	-9.949362064174371	-15.30717210938515	-26.36941611270767	0.16912932858361912	1.506152392700533	6.663953991513287	6.6526695053788885	-2.437156220001432	-32.50550398615157	-0.0980502355637818	-0.8287920758237011	-3.9073256957677125	-6.092957256007341	-9.627040288778677	-18.66947578042539	0.02742526612550412	0.3128901839665891	3.175981649085532	7.3058607837065495	12.981556862471747	12.140936826969966	0.1595000000000017	-16.244639882481504	28.896536723772087	42.34451878794526	277.55148748151606	-177.29286005263083	12.79790720739623	64.29887366741724
6495	0.345745554288	1.911911631209	-0.73235149979	-0.515603758487	-0.62035204999	0.920930743998	-0.347607084594	-0.343900836246	-0.34691104776	-0.242908360408	2.611783189634	0.636106719615	0.008823537601	-1.226380216069	0.847531789484	0.310520257115	-0.845979108479	-2.2174841106066894	3.9094125099857053	0.28429295247226527	-8.629721780105926	-28.26795265852933	2.232958958988837	-32.069876373023426	-124.78387346037715	6.76926433539456	60.90855059859115	62.115259464785574	47.816235483686256	35.945961411644454	19.700919962566346	0.36495647251203983	-32.33652177163018	-62.00254322239738	80.01487374028908	61.38486670290944	39.491311875186476	10.1303066395558	-0.19077473827588218	-1.51445872808644	-6.424062770618085	-9.784846669012902	-14.983217323259426	-25.920680805782567	0.19608235438963217	1.8167085484448489	9.734581050620832	13.216314464766944	9.551579973768213	-9.704120909431905	-0.09716627771239152	-0.819757134958972	-3.8354765304384597	-5.959545099981254	-9.524977013792721	-19.2137216655822	0.025686522903074493	0.2921813913599807	2.888122877818313	6.393211686740007	10.483984645120836	7.801143588585016	0.1624000000000018	-16.809015128295517	28.54498610407477	39.28406895575014	299.83739987840573	-200.1147751264721	56.84208894101978	850.0538226047146
6496	0.481896843951	3.444006594467	-0.771782488989	-0.395294932779	-0.78471592317	1.026642849174	-0.33534503329	-0.333375694517	-0.330904333069	-0.246397750111	2.445652950017	0.446253031533	0.013751184676	-1.1767259183	0.738331500515	0.572789437723	-0.778800698181	-2.1952770782069178	3.86267333629042	0.24577105653128314	-8.136031564707768	-27.59002376280714	2.2000411390431514	-31.087209159533536	-123.70173700122658	6.67873458678753	60.10571267639114	61.951238521569756	48.53644852260877	37.56683452367995	23.550549643278224	10.133152656283396	-32.21923282715333	-61.61666602987442	81.31334316509086	63.69340541014336	43.9909949440138	18.5289931235407	-0.1895709676901586	-1.5017511080614372	-6.294359830701964	-9.43402364966605	-14.052644345297836	-23.44531359476682	0.21383955417252937	2.0253972470848773	11.922760731599116	17.926843490182556	17.771792454608597	3.45223428856526	-0.09648401448360946	-0.8127756838885256	-3.779463943370187	-5.85326678646126	-9.427228546316854	-19.53815618309162	0.025640132297067696	0.29100848571670207	2.8432045516064113	6.190195918668159	9.756984927291617	6.1986880216133216	0.16910000000000197	-17.56816454530075	29.385506291765292	37.39943684609074	321.28684986967033	-232.3789577019273	0.08128631830157043	6.688774830969914
6497	0.108110230413	1.767198241114	-0.745466954094	-0.551647946985	-0.599478505354	0.978220727691	-0.33624808521	-0.336138088966	-0.333120615362	-0.246402336939	2.371569156574	0.512244625088	-0.077839633214	-1.178567268878	0.920376336018	0.277774707423	-0.911277229285	-2.223842962442369	3.933776270381089	0.28928412682033544	-8.343027349976541	-27.219156803331614	2.2396739562941943	-30.983165390143732	-122.49079320579328	6.6979535661249745	65.05082963405921	65.32868240221285	52.707222599780586	43.624531594295256	34.115348118499234	26.706289123262817	-32.423346359655994	-62.23469114557215	79.35202674731566	60.291916293766334	37.54409162453612	6.173948121759397	-0.18955462974980658	-1.5012202951661295	-6.272332650113454	-9.326288669114616	-13.56011084649053	-21.403282133541097	0.20322430878595393	1.900676805254407	10.622238881864382	15.168788552493593	13.121670808741504	-3.466361610020998	-0.0985261386310029	-0.8345447898321681	-3.99590549867084	-6.412411530264385	-10.778762335817273	-22.55506645864837	0.02835891874046096	0.32272012206225137	3.2512952962535633	7.407257315850593	12.867946665236149	11.403189646115457	0.16080000000000175	-16.939075908455198	26.640275220407055	24.100056804791315	453.64122084854296	-392.5219256903073	0.009465805384435384	13.567957428058236
6498	-0.757792542054	-3.828171721927	-0.744855641282	-0.793272021664	-0.270892283557	0.785842954773	-0.350847763243	-0.355839217406	-0.354960193706	-0.242632412795	2.676482196473	0.53168480451	-0.107033635083	-1.241440839309	0.894741954944	0.221815259978	-0.949694194703	-2.19813457057405	3.8875581173148395	0.2944135710603664	-8.510576799768618	-28.14102426499122	1.9974645256851338	-30.692610406490353	-108.95032798010912	6.56345513580555	67.67335556959611	66.05485466803981	51.26773844697241	40.116480240476044	25.78274733015811	10.19206158225465	-32.21318854259187	-61.619726118770686	81.1734375116955	63.235540555366626	42.52789991901609	14.919475365109554	-0.19146954695746338	-1.5214086411607355	-6.477206440710841	-9.87736834671274	-15.010052261909856	-25.167659816562796	0.19411744842118261	1.795037496073032	9.566541459452603	12.96764375514905	9.402663095707519	-9.313237229962567	-0.10042728774745274	-0.854440353449996	-4.17701996558549	-6.834165154782116	-11.61630349114462	-23.827690015274374	0.023985968875145574	0.27403699039511314	2.7349681822225627	6.123652220642158	10.350645952395015	8.49505918485284	0.16790000000000194	-13.743458069387515	27.998792298184227	47.01196616314536	157.6556199713242	-65.98386144872488	1.0746358259728203e-39	97.89153908273734
6499	0.241304331988	1.20494759304	-0.732389397462	-0.585929008267	-0.565696769255	0.917209177761	-0.350684099024	-0.34557804573	-0.350293034819	-0.240421592714	2.612159311652	0.694057007448	-0.034928959687	-1.253323637561	0.770289689944	0.335432398584	-0.894109335342	-2.193294899682837	3.875314651458148	0.2794583236637717	-8.798894578564957	-29.16327482941978	2.0889612200591254	-32.8840499962238	-125.06711797104694	6.539134869772544	58.79113871041367	61.12521882731724	47.645591097676615	36.20849358544109	20.739304666704562	3.202019238390677	-32.202270748962995	-61.567173284430446	81.41203294602941	63.73023055814154	43.65534767888487	17.748978565144142	-0.1905996371526551	-1.5124701448340503	-6.397311213551544	-9.693973853706694	-14.66328790512443	-24.77025505059782	0.19090523705135867	1.756519736338894	9.123892885387582	11.906989955615762	7.204247216453718	-13.870970251994317	-0.09730293796004363	-0.8211199650444522	-3.8446885879801793	-5.970833813774185	-9.500120451357933	-18.981138276315843	0.026620190332774473	0.3030132202885971	3.0248518967600897	6.795657595174529	11.50225776849469	9.494241400476598	0.17140000000000205	-16.734765784196732	28.39708232700419	39.00591827508869	258.6565932880083	-163.58173616240077	70.40715767204647	739.1328362791453
6500	-0.558111932611	-1.718196212106	-0.750099774604	-0.507512858761	-0.633629793365	0.973709380016	-0.34415968983	-0.344112678158	-0.339413897409	-0.260018080094	2.563630891773	0.514238341382	-0.027233061397	-0.907928802967	0.90226739501	0.600051618924	-0.767371068082	-2.240000717654985	3.8435088870129612	0.24202960087355152	-8.057210541977517	-27.155681307156836	2.1691862749615245	-29.293589160460286	-103.29364652651093	7.1201578425930565	66.94551716703441	65.35763571319261	50.049308805531794	38.33818224308291	23.01607916569893	6.282743057918003	-32.15689655671735	-61.708705182451666	80.48729861853158	62.09730852098653	40.840349643156756	12.416405765342077	-0.1900748035169354	-1.5069068317260617	-6.33942583355286	-9.53404242633378	-14.223950476397118	-23.548604611452447	0.20440881695874058	1.9144589200860769	10.760764593837013	15.45531342302667	13.592728732934098	-2.772468885237818	-0.10342378842347418	-0.8877195397818284	-4.567948006532351	-8.011537048429155	-15.164983072169834	-34.82732812055288	0.022228602444720733	0.2528393429403483	2.429097426877872	5.129304728779326	7.498555899167194	2.892096877026022	0.13700000000000107	-12.91378463158108	30.093564626935294	63.191209365808106	201.8574644992062	-64.46261710162021	1.2044766170519185e-73	0.08040914537645312
6501	-0.555470618809	-3.039638087642	-0.711253067169	-0.54272791986	-0.550737603645	0.936629510783	-0.351167167079	-0.349831415162	-0.346180268774	-0.253853920905	2.719651876481	1.136089086166	0.0040294709	-1.136188283692	0.837480120461	0.561803934018	-0.768366031466	-2.194458459982777	3.862921798506999	0.2474065842456025	-8.152721049242603	-29.219817469186477	1.986651611842456	-31.199575562222385	-107.40016604836266	6.902360002019252	64.43362399365931	63.6896173593678	47.96633851911807	35.24407400586251	17.27829632378618	-6.926062420107652	-32.21554227583157	-61.60915104957136	81.27939129705446	63.53435518132984	43.42604319008872	17.031561567442118	-0.1912207388853047	-1.519067806453242	-6.4665335479492185	-9.886657297694695	-15.198558209828441	-26.298024730832335	0.17062928910651803	1.5228671420942612	6.808425139868934	6.9276570817274505	-2.0111276102272395	-31.850611809462713	-0.09974502551815695	-0.8476301962456483	-4.130364027967997	-6.772887462603035	-11.709806086168166	-24.903995739231448	0.020971476199480237	0.23895521069365205	2.286800269087336	4.784659742308391	6.820780261227908	1.986612437220756	0.1373000000000011	-12.777802289375414	31.31406120976729	69.87622572960994	165.96199647273036	-15.72128712994725	1.44068296734805e-49	0.5045637512910923
6502	-0.560666398224	-1.9511233606	-0.737465980089	-0.503078108158	-0.608516340203	0.955569561677	-0.337213916762	-0.33858657722	-0.342620666728	-0.254989052401	2.519214269458	1.236759073608	0.008512590254	-0.898275711434	0.840205626506	0.608315722227	-0.87227248492	-2.182473334073159	3.8852206271318956	0.24140209547445224	-8.516525308789081	-27.500064210123664	2.0638187212066383	-29.616897680462817	-102.4372834707682	7.119109577620651	59.444470070927295	61.64871862929179	48.45475663081605	37.50073930434485	23.268257656275892	8.80013715646633	-32.31169858294043	-61.76659152541839	81.04745752006635	63.25676223291346	43.127710055175605	16.501962964258787	-0.1908059480046954	-1.514731667818282	-6.4241931977013484	-9.777418027414683	-14.929909239981248	-25.65035118578164	0.16788999648693415	1.4914070861585491	6.497918003498033	6.249951873135673	-3.3137718875653563	-34.569213895150234	-0.10373168423175579	-0.8909729409622265	-4.599068424907131	-8.088986090504463	-15.344660394749669	-35.249291611158114	0.02710124016018763	0.3083482912232976	3.0803734937502765	6.930475995378103	11.75537985447654	9.767990411786018	0.134100000000001	-12.058635724010356	28.58440394694675	62.75856170478579	236.43162766298224	-91.87798874498883	1.4608066257886746e-75	157.4047782690492
6503	0.828095588828	3.400093539504	-0.738581104321	-0.569431460474	-0.526231227138	0.907399918116	-0.337394017771	-0.34389843958	-0.339265460273	-0.242821615219	2.549843283662	1.166984574498	-0.041879913071	-1.088827976032	0.929908746162	0.229744376499	-0.896265227885	-2.2112984195946197	3.9548623795382287	0.2958857390843153	-8.495200640851888	-28.044656696642587	2.230731173921017	-31.35898770477149	-115.24075199339958	7.163374807948552	65.32831630716272	64.78574622253667	50.38826169237452	39.30296994207385	25.18313202834939	10.739978099735001	-32.48781492546974	-62.31810919833715	79.2875802723873	60.22748988875713	37.44210824973788	5.738291919438895	-0.1905442530486093	-1.511809349998684	-6.387021250105103	-9.655811034439846	-14.517361156595141	-24.213952299646614	0.16914654576385718	1.505943718230122	6.645693054104241	6.581216891534644	-2.6544009083994036	-33.14135634843438	-0.10092789473506843	-0.860449361251691	-4.267274266353282	-7.153265000112819	-12.744165737764607	-27.734181622191034	0.026657750426483103	0.30357949703653825	3.0383709390570037	6.851084545535299	11.689850329837347	9.87612152921024	0.13130000000000092	-14.028955078059374	28.765353430557106	49.409083230015156	205.63395913724102	-93.96261235890843	2.0173104915517355e-19	5.285738655537941
6504	-0.698321085971	-3.513481079826	-0.731218056802	-0.440969524328	-0.732801779401	0.992346181128	-0.343330853074	-0.343597112501	-0.343494769581	-0.253717015498	2.627558039074	0.43677854577	0.025833205248	-0.984687124097	0.932212818444	0.408198198952	-0.870802222154	-2.2487907582233326	3.9131129252856747	0.2720535750059823	-8.168732606829593	-27.327074952330292	2.2167892442354207	-30.95421036170418	-121.24664504468765	6.556628268285021	62.45527820150441	62.687909366169976	47.49740344077879	35.01837011223156	17.588501054321686	-4.6860373991847535	-32.384687831490254	-62.274666096362736	78.95122647024813	59.559574516416895	36.223277186106124	3.963386792140832	-0.19030601220220322	-1.5095538125250423	-6.376033287185295	-9.660909938942225	-14.680081349254616	-25.20450336074004	0.21266430743264478	2.011752766140486	11.788758056614556	17.663722121841595	17.386393876803144	2.9998943373047218	-0.1012104525680562	-0.8639667642574858	-4.324895938928274	-7.3644348950611	-13.50570217998745	-30.435108768188027	0.029011707126033726	0.3297043737697738	3.3106114431123874	7.510138351420558	12.906199384767689	11.125296994665293	0.17380000000000212	-17.06332477031705	31.519924388831466	56.42695630037406	267.03696694167394	-145.5618924470114	0.003670365271352689	252.748669653793
6505	-0.018950650759	0.343023355138	-0.766610672641	-0.513819827724	-0.666677045453	0.954928878576	-0.337653418704	-0.341076073534	-0.344461670052	-0.244267142107	2.506673487851	1.464569599026	-0.016657635456	-1.130501883314	0.802260506528	0.378099897558	-0.792869132093	-2.2379005577820346	3.8490397840330655	0.27326519917158704	-8.777084299788982	-27.23289952276439	2.185651180112628	-29.580208510237092	-102.16156145914026	7.3880575824042545	63.60937294761759	63.8528711719703	49.760437944588844	38.72524899148301	24.731843669922554	10.990044248532927	-32.122382684446436	-61.61379365944546	80.76340264253447	62.525957479910176	41.470243774619284	14.00875967937484	-0.19007136843987774	-1.5069845735299994	-6.345479120721017	-9.565539127107513	-14.37189261792747	-24.176537146145783	0.1608657879900605	1.4114493495669331	5.733684340683898	4.618629977161587	-6.373105604297034	-40.76345723643966	-0.09892222940793635	-0.8390335647844502	-4.052598921125627	-6.59267360850384	-11.352380866837114	-24.340432693804495	0.023689518792430714	0.2692500929021261	2.610512295504608	5.604378869941196	8.55225649562231	4.546799573944013	0.13130000000000092	-12.09571856948804	27.535893713644413	56.71642950406053	232.82518268689816	-95.59328697162154	3.8667494869012065e-80	24.733676088895404
6506	-0.59897895599	-2.31891528766	-0.728044948153	-0.504590084266	-0.653042391048	0.912906418456	-0.33814753722	-0.337966350673	-0.334014900582	-0.264832953498	2.40597890116	1.199604760547	0.062180022364	-1.076283409281	0.982802779672	0.561367608521	-0.817408265108	-2.260801575273234	3.8682870931593647	0.2494404031663058	-8.48034843158186	-29.127827082219216	2.0003449758586953	-31.297942563364938	-110.62837300583598	6.881996938992272	67.16961287162704	66.11054680967061	52.30396817511726	42.33129883829321	31.023670693687755	21.59503235091776	-32.24791133161649	-62.023711903355924	79.4253914334804	60.26755848794232	37.452523698754966	6.154296510154326	-0.1914833551968488	-1.52214882194607	-6.512093667909766	-10.049848649417868	-15.799512332674313	-28.56004662779338	0.16963658872446968	1.5111376155465086	6.679578945491043	6.621124531829294	-2.6642636937381554	-33.36165616361316	-0.10018754134856604	-0.8526879246178939	-4.1959882703426565	-6.985093029085683	-12.397114016703748	-27.11863674023157	0.024704971741734947	0.2809006993977177	2.750925636005114	6.001520820779124	9.521423030768068	6.19563405658356	0.14060000000000117	-13.094810027318003	29.681157383909685	58.26824644630652	203.42085778415867	-79.36693310117928	2.1996523104715788e-33	25.939215132692272
6507	0.110382731554	1.239562460973	-0.779860398969	-0.428843570567	-0.772884885989	1.017699921248	-0.328019530005	-0.330332419612	-0.328437321575	-0.248135561633	2.295595161999	0.559406632694	-0.018684279557	-1.053229685078	0.900076141049	0.355375452803	-0.796687713158	-2.233408764311194	3.937278660292907	0.2797389747549692	-8.787933263117468	-28.643665368950955	2.1377768581563363	-31.80767749933392	-120.25032033567126	6.835218570776205	66.92326776618826	66.21922182846917	53.10100019602661	43.953817277310364	34.663889602628586	27.891761853647353	-32.46264064121451	-62.373812628266386	78.90371681571345	59.57226448997467	36.363348802674686	4.346291300061342	-0.18916923565963742	-1.497420395162836	-6.246017097827811	-9.291389418554404	-13.624539649680894	-22.147133348594142	0.20458435256156085	1.9158525463207647	10.745463547475044	15.359636611330806	13.265500409885659	-3.6205581803626155	-0.09942916745244261	-0.8448051290991512	-4.126574820945661	-6.829950553305697	-12.11342217214918	-26.75999382100694	0.02598769413815986	0.2949821325442501	2.8904935007983337	6.322424841697772	10.073054022511329	6.716909665149626	0.15730000000000166	-15.794696193696282	28.691017005896967	41.20335635411394	283.4975388646598	-190.92108255042388	0.0005871832747069241	1995.3890914064732
6508	-0.605409865654	-1.818873300492	-0.711388540785	-0.693842051955	-0.3499837481	0.848567814754	-0.351278323011	-0.345596344285	-0.345748994958	-0.261044408683	2.53080845131	0.896237591397	-0.130336806442	-1.189094624582	1.055035852689	0.379345185436	-0.945806440901	-2.221321161907718	3.9317512876483143	0.2761818923631157	-8.29755131543913	-27.379177971061583	2.1595253710649573	-30.134071179923012	-110.90246218323723	6.780380548211579	64.59603932132427	64.8783812615889	51.71981376544987	41.77845323145419	30.00288264955945	19.114172119964923	-32.4429043235549	-62.2749312871403	79.20774592368755	59.965264008000084	36.71735617484813	4.135416720006411	-0.19037223395590758	-1.5096329553792784	-6.348154473739435	-9.502474270939768	-13.90223321680459	-21.820977488656204	0.1771201261305377	1.5978464015897482	7.563876312141305	8.597220358084893	1.234028567016487	-25.024664057377766	-0.10060031949453309	-0.8564573502986166	-4.205067541522582	-6.929830900169694	-11.946721536217483	-24.9521836019408	0.025711129603623192	0.2934856013333936	2.9536001225094837	6.704367995526594	11.632305731621964	10.280121497374367	0.1560000000000016	-14.123393638481616	28.44028795923216	46.772030979285915	223.04061997872353	-128.30893470191606	4.404428722015792e-30	2426.329009370768
6509	-0.083068366924	-2.17770329761	-0.722858524422	-0.500520032982	-0.605679600616	0.966412739451	-0.349137779478	-0.349916547326	-0.345666244895	-0.241930187046	2.770294402463	1.42671163776	-0.006089079994	-1.172720730726	0.890671616969	0.250761322201	-0.825810891759	-2.286959317547698	3.849126526201856	0.2898744955917008	-8.182066745352767	-28.521643437184824	2.1604410842372506	-31.729225497144167	-113.99587119397543	6.960948209046913	64.39745211774547	63.42680451491367	47.15398984988824	33.856166920511825	14.612783650403188	-13.401901151939201	-32.09117175585717	-61.784415598418704	79.74894710410067	60.672818458924766	37.9641766478731	6.668088820864061	-0.19060343820860923	-1.5125148139949007	-6.397972459864076	-9.696349568307872	-14.672150611582934	-24.803838507047576	0.16146859621413742	1.4185463914241276	5.810714703464314	4.801225625077637	-5.984606287874388	-39.87671102095137	-0.0983726129281779	-0.8328520177770815	-3.9765713072917905	-6.355568230461144	-10.613564803977939	-22.08755656054545	0.024717110456469498	0.2812459897142066	2.7650252614061714	6.0662178794521875	9.757263641324675	6.7291151559554505	0.14650000000000135	-14.059155495726008	32.78930910670945	73.92577718538917	215.52120861802658	-50.92293345515682	1.829943502533976e-21	25.70829542531394
6510	-0.557365325268	-2.872976705571	-0.742080148594	-0.313403584513	-0.879547858218	1.067157927045	-0.327505652016	-0.328941514895	-0.326458186785	-0.217348672579	2.316168384866	0.832776851696	0.043718562451	-0.848890080408	0.601043215393	0.200889873458	-0.723578633908	-2.156853538638173	3.9555162768824945	0.29952894639697236	-8.255317537230358	-27.928153443086057	2.005777864692075	-29.800509391621095	-98.02614143928925	7.176604421614035	66.45665674438011	65.57515961571586	51.578429194103194	41.36524075753785	29.741466903954933	20.676911436316086	-32.467559459541455	-61.97266912331607	80.93612637782765	63.27314544899211	43.41117498569889	18.038182308845606	-0.1893939162121824	-1.4999506147096227	-6.27928272701145	-9.403247597518568	-14.015619729684444	-23.517487300310194	0.19056112154031835	1.7514026734117425	9.024072674371332	11.592993406178685	6.376261610137911	-15.97522261344174	-0.10229651015362876	-0.8760531877749176	-4.467459219508365	-7.792834526337533	-14.783137011653272	-34.37935397053292	0.02475963235329907	0.28073502468560346	2.710969791973631	5.795188026896676	8.727918216162506	4.317211048651104	0.13270000000000093	-11.452331266310734	27.26180108286465	56.55306762970332	233.47551994432564	-104.74759859553313	1.0573103592637828e-108	0.28056533859409327
6511	0.190716067025	0.429369176238	-0.783974032045	-0.424929503061	-0.767588154214	0.995968530445	-0.343671162445	-0.339515916107	-0.340863085645	-0.236856015011	2.58593442912	1.027833031531	0.038341926879	-1.000809338885	0.735197774398	0.364808378776	-0.734983396015	-2.157140690162649	3.960384639411468	0.27865296630814523	-8.30901278089189	-28.31775727796046	2.1463644634460803	-30.748000537705398	-107.42757115000542	7.238158710525035	59.99219834145808	61.45787454176399	47.00089821968032	34.83055036449787	17.944129217624162	-2.7539839565652002	-32.54066038618891	-62.15171166276154	80.41474685823789	62.352492578809006	41.61964662354006	14.860478936963988	-0.19016096992083448	-1.5081244610034468	-6.366009160656355	-9.646400003912852	-14.693006711012359	-25.421714832610526	0.1786443443328844	1.6138707065373579	7.660012515533299	8.679684561935014	1.0663198918987553	-26.109312754681984	-0.10048563202232241	-0.8562578354740552	-4.248905628270001	-7.1691681183545715	-13.030654458862086	-29.272845824327938	0.02308671245708531	0.26203499825610255	2.5093589307966333	5.283333912829797	7.653553735034778	2.750588127428777	0.1319000000000009	-12.818926132479115	29.343488580092064	61.97761540706716	192.00527743882893	-47.62962727129418	1.12689543759551e-48	179.76269622980016
6512	-0.682708348415	-1.92667250359	-0.767507753936	-0.413197459048	-0.774884625371	0.998585087253	-0.337833613422	-0.334313729371	-0.333138874979	-0.253741685597	2.379527117903	0.770158818651	0.010988159725	-1.091312877783	0.815884726282	0.615508451048	-0.720086655795	-2.186942201919253	3.901852511361509	0.2413314519888302	-8.421166171093288	-28.055454851862542	2.0611282573715766	-30.137877386248814	-107.73420917066832	6.89879775175237	67.72417507714918	66.20374280824433	51.87361995068725	41.49711286349004	29.478387065970125	19.482356967763096	-32.38105907058917	-61.9474659869429	80.56650343553788	62.522011609270685	42.00111490511248	14.941443831434686	-0.1896233055807331	-1.502325907481975	-6.301287404836342	-9.455918729500134	-14.12444341210737	-23.68548842076544	0.19164225166442145	1.7642589824786936	9.167086865709853	11.927274561290321	7.052844380181403	-14.568278642761115	-0.09856707470498022	-0.8354235208934541	-4.024725056247522	-6.543174475924176	-11.322910100477229	-24.583399747910008	0.022541982523075776	0.2558692558993818	2.438944001139367	5.092880505977513	7.208543195448524	1.9851370469021092	0.14750000000000135	-13.63478646479321	28.72990596230872	52.33320325526089	226.70702930334141	-111.2015896733279	6.931196965869494e-45	571.8932013451837
6513	-0.73859797725	-1.798751031091	-0.725973676829	-0.428523549272	-0.715221729506	0.995716607167	-0.332500685259	-0.329848265312	-0.334460654547	-0.259099631764	2.30016007533	1.510140910376	0.077991671698	-1.14041562158	0.945542958427	0.534317099813	-0.862557448125	-2.1998075188102932	3.9616982760912025	0.2562916014353902	-8.726397512054625	-26.85638831426461	2.177440755154707	-29.503166884599565	-108.59186660456854	6.995958882344301	65.34857899434765	65.47533922659522	52.81219410148975	43.80469144428741	34.61320225296812	27.78786087597101	-32.5974918508306	-62.516581028465744	78.91986438597797	59.72311552544654	36.775244783185855	5.3063958222643555	-0.191247770010315	-1.5196348980854335	-6.485198276712642	-9.973597288156906	-15.582200874770827	-27.908605560954776	0.16035650919543445	1.4056607773626792	5.678409772895471	4.499871281660185	-6.5990768385355025	-41.22683945180773	-0.09803355249903606	-0.8294239138329694	-3.9510128246761194	-6.313712398414311	-10.610908745976689	-22.42112550049556	0.028578844292393234	0.32484407824505235	3.2571290641920476	7.372560814528804	12.623944099280678	10.776504168690124	0.14370000000000127	-13.514503248686005	26.115945550496846	43.81513515874962	248.21191496789388	-133.98219607847489	1.1342880840501757e-43	2.093510812369347
6514	0.327290750744	1.373698431417	-0.70927098017	-0.568482280774	-0.50250132042	0.860103297732	-0.344168298359	-0.341629350111	-0.338825076473	-0.256867538941	2.540976766372	1.461972617813	-0.1024549849	-1.07724005494	1.004640772196	0.388915916779	-0.905274645623	-2.2150555255524567	3.9527512234761297	0.27578653354771554	-8.205285221922924	-28.18565551760326	2.173102933125394	-31.156333103572344	-113.09771832604844	7.062466805612615	60.51960235383981	62.348704508532556	49.17529654422448	38.417740021951666	24.607295994814187	10.658667437054865	-32.527063937300966	-62.43438876168784	78.90616215089273	59.55175399488711	36.139488478099096	3.3464685208805216	-0.18954068586921025	-1.5009692907653787	-6.265096094449333	-9.293596778960381	-13.418352205521328	-20.84188794365866	0.1591447386528053	1.392501707317224	5.576464530621008	4.326186569800349	-6.81696338737662	-41.425365322126936	-0.101366842698161	-0.865111430423343	-4.31298320260754	-7.270190580414918	-13.026765355654787	-28.411189956731093	0.02679806860735692	0.3053157006700688	3.0653856365969756	6.942400027782497	11.953373198083277	10.34906906218934	0.13660000000000105	-13.750984161918518	30.69554524019759	61.15301854067724	203.82940625618681	-69.13894353862848	1.0765865088395526e-23	417.19674930656976
6515	0.028060492264	-0.90679465272	-0.711263093035	-0.290015108461	-0.864421590008	1.129959674122	-0.332948577336	-0.337854848474	-0.337740575708	-0.253503308295	2.610671540792	1.133418148379	0.051037385827	-1.129566818844	0.866323449708	0.552157102877	-0.706899964013	-2.23956591049027	3.9034506693184126	0.25177714360022363	-8.580950746504909	-29.16765622428758	2.1203961575400845	-32.358655945431394	-122.01110698459088	6.760097780628396	62.466051017533616	62.46270815672474	46.75435628972836	33.762918304704634	15.244071852839282	-10.00879618830727	-32.38272488471037	-62.22392977940693	79.21231107664825	60.08057368282096	37.39020819269297	6.652796829769077	-0.18965862913865603	-1.5026504020045415	-6.3024419007772075	-9.45315388792078	-14.093494277320206	-23.523285597292848	0.17603275167638896	1.5838412842007694	7.3643629654543625	8.043643925637308	-0.12121406418903972	-28.49107532002503	-0.09660019811401048	-0.8141540590773856	-3.7998643636261913	-5.926028892836482	-9.688323694964984	-20.412515852196485	0.023989772428411667	0.27213727558093537	2.618447988654721	5.560228215652201	8.233790905153782	3.595291944749508	0.1595000000000017	-15.921893033041718	33.96529124446669	72.0947068834558	251.16200412005944	-94.4904457148619	0.7528225068016693	4708.508587141912
6516	-0.478033004762	-2.745472941114	-0.715820286679	-0.280630947836	-0.888245190422	1.059461048355	-0.322567190002	-0.327887131176	-0.325903066681	-0.225623672232	2.37843214652	1.026516101141	0.086196399919	-1.056375270417	0.664916837405	0.258048845932	-0.782944389737	-2.2522231527614753	3.8514524969515556	0.28907844882069617	-8.088383026385628	-26.904042808984666	2.123184927755274	-29.828687791312174	-107.98962101790228	6.895790699523147	59.230444397915306	61.49091931025535	48.32399589735453	37.47906922490454	23.762639892836457	11.230232937068783	-32.098023355343486	-61.622365872987665	80.63352921115664	62.34536820478537	41.316675648669865	13.950173519612855	-0.19000430991956013	-1.5065172717796547	-6.351974910270121	-9.616050105188267	-14.647750631923765	-25.44083046777103	0.18122691952901143	1.6433805099225036	7.941630489527149	9.263582623016534	2.0931044272445747	-24.210841342403594	-0.09804502640561596	-0.8299384426267504	-3.9740804816933113	-6.424087192916597	-11.084071120205133	-24.208863327213873	0.028103791849101036	0.318817582479348	3.1560468821070007	7.015449570602462	11.553415176573337	8.772139727621465	0.15340000000000154	-14.078261249414213	28.47448555655291	50.21752917489417	253.22852027947096	-137.43098123798717	3.207390989344839e-46	1.5735622125177238
6517	0.719515052273	3.987692196209	-0.697535839308	-0.571478071673	-0.475034092364	0.868501094511	-0.320491437692	-0.329539017536	-0.325533643965	-0.247371746957	2.302140517618	0.467916380212	-0.098110903811	-1.26610345949	0.883768129135	0.354796715784	-0.846050632147	-2.251766167728888	3.845564798973125	0.2763001510581956	-8.879273103903394	-29.266164389206402	2.032117084056036	-32.42775289047986	-122.14363195615726	6.643791310434675	59.59020579093064	62.99137208554728	52.91562182361292	45.48188356515385	38.93022056650942	33.41560480267395	-32.102847259556974	-61.64282221825625	80.47478545477885	61.91984328587953	40.12928146991849	10.904960153780419	-0.18981058406474324	-1.5037949560740413	-6.292858040367922	-9.36560481530474	-13.59578154593973	-21.246767067636537	0.20435556354536827	1.9145763074889763	10.795109227805492	15.598519171250596	14.018181270421758	-1.7509047065555008	-0.09752382017910444	-0.8232509868286885	-3.8556466252693435	-5.969908241238991	-9.376590613169451	-18.29901960233657	0.02351862703828743	0.2681183342469541	2.636204894927053	5.773221146273539	9.265624189127047	6.304802639949728	0.16090000000000176	-15.723060630671126	27.396266810703146	28.005513115158006	280.57481511127327	-228.76915574920926	0.0006934283397845445	2.5415937191131612
6518	-0.025176566437	1.184104190403	-0.769481066296	-0.369311209958	-0.87336588685	1.022902775884	-0.319952302644	-0.32240189052	-0.316692782863	-0.246282665039	2.168503434268	0.708390525502	0.116218233847	-1.180447382918	0.738499785291	0.529599947743	-0.751995269263	-2.21348626136755	3.8633770771221356	0.25254905219471263	-8.245137909936139	-27.592472902455782	2.0598289897332402	-30.03045341392627	-110.81653286284187	6.811286774567736	63.77583830019156	65.04230374503108	53.76213454784589	46.13760094208876	40.066552504729806	35.667765645173446	-32.21665040554458	-61.70456367898395	80.87340267816865	62.909616906121414	42.55852657152888	16.419633803797073	-0.19083354394903645	-1.5155229343343242	-6.455144685317797	-9.925870881977607	-15.594002899072137	-28.445746860776033	0.19702987010469536	1.8267305602657247	9.792405047482113	13.247342646968425	9.366501631294536	-10.548114689574973	-0.09574659426597582	-0.8049434048284503	-3.7030362526735727	-5.660552567981367	-8.984305777835052	-18.650166106576574	0.025450931467182303	0.288533372525954	2.7986824802811623	6.027976201162696	9.249532523684408	5.136983195390654	0.15510000000000157	-14.77770015470067	26.845468910076185	32.951780754296536	275.98924751937255	-203.18940374835293	1.6169195300106371e-31	223.0357244011779
6519	-0.030586262193	0.872092034553	-0.753864545086	-0.306333267936	-0.927258968902	1.085026593638	-0.327394723369	-0.325694291984	-0.325764372652	-0.246359016499	2.238801060939	0.868515469466	0.14900470335	-0.902970837407	0.754939571084	0.528736371067	-0.807635544617	-2.1981725341151486	3.9130648428114903	0.25468493196709185	-8.842375086014158	-28.92517757733559	2.0556259511582273	-31.781029863276792	-116.82753565550904	6.876080468820672	66.45103022445947	65.8687991786658	52.63042671865659	43.3259783860788	33.84418906093131	27.410543272664167	-32.40951105350422	-62.06941525078041	80.13483318523708	61.78752269279678	40.67676761277437	13.278271942994436	-0.1909833210725961	-1.5171433432083963	-6.4734524173918775	-9.980280385145145	-15.758491281711498	-28.970978223554493	0.1892594828310246	1.736078484335235	8.860125837209186	11.22169321524222	5.651808152715858	-17.438628057223543	-0.10098403379756495	-0.8619752627933628	-4.323824686209766	-7.412042215519764	-13.81522821445654	-31.846244764907503	0.029533129921269358	0.33490300589305527	3.334782338360766	7.480167998998838	12.531422212209652	10.072664700832759	0.1487000000000014	-14.637943630411206	28.002322950848978	46.53960603606678	293.9658369630015	-181.4124201508366	7.761960400352405e-12	479.6098461259675
6520	-0.756285303755	-2.34053026331	-0.757652759387	-0.552885581782	-0.607888743564	0.955368754223	-0.344311522181	-0.341212369468	-0.345969053162	-0.252618489873	2.467298193001	0.4279229725	-0.050788823666	-0.968660377852	0.935333704558	0.357926605436	-0.805574016213	-2.2831387787180057	3.8464854299837854	0.2762534912511692	-8.871064952392379	-27.56594366104631	2.1786371827170203	-30.048751409473024	-106.65788271988465	7.101401428420888	66.25299487481814	65.48949711808093	51.48920165182239	41.09181971432726	28.725770932347945	17.734912092915653	-32.11335665522683	-61.82026410206956	79.68433040292888	60.567949834041784	37.76664256984095	6.563568366401406	-0.1899508639082807	-1.505553290200021	-6.323510094559424	-9.48487248797419	-14.067120187185756	-23.038239736252265	0.20955125629254145	1.9753120518813438	11.416486527884683	16.897429903310332	16.16756470102958	1.3673315703827094	-0.1026687583555847	-0.8795143635067743	-4.479455788925225	-7.763979109129364	-14.484552791921939	-32.86478201736211	0.023224927151086344	0.2642050128428975	2.5632032949776278	5.503183898931918	8.405373805707072	4.476970601439477	0.14380000000000126	-13.349945285448705	27.246327572653353	49.35444223638589	254.39614130855108	-138.56697178812848	7.128840907786694e-53	9.647205036102058
6521	-0.166250708478	-0.844885888631	-0.751450205641	-0.340913333102	-0.857855996735	1.058925129223	-0.32395123938	-0.325995506875	-0.32012108902	-0.237097326559	2.245544643191	1.346894958783	0.108944928621	-1.048381914541	0.752883355412	0.339787134971	-0.813662145568	-2.2442445969045655	3.8770210183505536	0.2795313253745086	-8.398022899768488	-29.00191545238178	1.9850949967894975	-31.65432149908844	-112.29308141107487	6.840186659412222	66.23860137827887	65.8668794265976	52.91304075532253	43.852770778035435	34.80894738605661	28.536237828449355	-32.22442903244577	-61.87726298454302	80.05773135233805	61.423398571630464	39.67449208220897	11.011971399331859	-0.19074713934271811	-1.5144937227732824	-6.439318885244162	-9.86819649441348	-15.37990597932604	-27.63959177726616	0.16757110748993684	1.4870509615680134	6.427601441620894	6.043923184126353	-3.8411221290038395	-35.96354273547791	-0.09863794031355202	-0.8363663777005242	-4.042670996046812	-6.613713549525505	-11.591654207896891	-25.546358847312344	0.02870841083794067	0.32574865421020793	3.2395461535465713	7.250967050275002	12.113559574799352	9.642647820639612	0.1418000000000012	-13.584344277935166	28.36038373158425	49.646699644271415	217.05899275102846	-103.20936572094773	3.393285734539106e-26	127.24127094800023
6522	-0.153099079333	-1.938950682906	-0.758376455519	-0.405921080221	-0.771438843642	1.036300733242	-0.34740827195	-0.345456435942	-0.350532257714	-0.231938294996	2.663330983138	1.447023830972	0.108774785362	-1.030654189543	0.751774860046	0.252961002311	-0.763554065065	-2.215605779906758	3.9120129538941666	0.29167853623828416	-8.937163900212546	-29.4410606984395	2.098758283771714	-32.19492717151692	-111.11770287619427	7.185063155472571	67.68348349907075	65.14313095290517	48.33432875939494	35.1829417589675	16.692128653793834	-8.29873699575139	-32.328931966605985	-61.96983825369543	80.17093094533003	61.71908062404329	40.277329629078224	11.916698335593596	-0.19139229363049842	-1.521290741806734	-6.5079113388259175	-10.050946334902186	-15.852110347622792	-28.882117641534034	0.16300087763838478	1.435397455448759	5.949201286956698	5.054407106010466	-5.614785359634613	-39.36591212849749	-0.09982139200674146	-0.8490308411334039	-4.17064447801904	-6.949745001987209	-12.429482832527556	-27.600921375370774	0.02457640304579606	0.2789959650933146	2.7074908695241624	5.8286138559087926	8.945095075880266	4.942218206714224	0.12850000000000084	-13.006469531861816	28.44307824792052	61.25178015979429	173.95014473940748	-14.878141264418815	6.766639053032826e-33	26.813202517929295
6523	-0.830058560554	-2.868535522249	-0.743730169356	-0.623567329935	-0.49210352147	0.898872125673	-0.341236684141	-0.342740758179	-0.344167221804	-0.251165747288	2.477979327484	0.323024925356	-0.029394953	-1.043460642726	0.926842225341	0.352239721754	-0.852081436088	-2.195725741148162	3.9379331453223325	0.2797466013796953	-8.511456979489282	-26.963612207290794	2.130918789720308	-29.190551837640864	-103.69234606885001	6.967506891089235	66.05036279252981	65.58257204985166	52.063108337388286	42.10336862132604	30.572881794951062	20.445106554056526	-32.45610739313249	-62.16853354992783	79.8262418184152	61.125894896353	39.00806100388861	9.089457169522776	-0.19116275788220569	-1.5184148200335095	-6.457908093770586	-9.857412534056987	-15.094536272510268	-25.913798190923195	0.21481899863667306	2.0384471571749248	12.12984376032776	18.513888431178717	19.113048322016645	5.987983085187063	-0.10227087996671118	-0.8749358777635732	-4.419016573796869	-7.5673997069656425	-13.846085223062934	-30.738645727087697	0.023448047380449952	0.2671627858061559	2.6179008195962186	5.705236604900897	9.050318615791408	5.858408195203598	0.14930000000000143	-13.223908806743628	26.59163775680981	44.09900136257336	237.4656824096369	-139.50696123855784	1.0260645615793562e-66	514.0468775903407
6524	-0.079734595451	-0.403806994943	-0.72968999474	-0.660117772516	-0.41901570106	0.903275283453	-0.348700063462	-0.34971498733	-0.347178466882	-0.24406232187	2.679989783464	0.541074427151	-0.114620385927	-1.169012008083	0.843936368195	0.325803726989	-0.828151350995	-2.190941828405632	3.8908089128097916	0.28123631284380807	-8.060668606575518	-27.31337253773933	2.149908992218285	-29.744444176682826	-105.1596506367722	7.0078308156721345	60.515221545312166	62.035319987706316	48.08383766212399	36.43427281095366	20.499294644233544	1.4426595915794806	-32.25989972061106	-61.69061349238306	81.09308763587329	63.16995425167117	42.54258035176438	15.455433998931824	-0.19020595785345296	-1.5079388880673736	-6.333629460803211	-9.470965797664068	-13.85165229022628	-21.811313169183055	0.1972234667097987	1.830939584795329	9.92121175060912	13.704010459328192	10.648451386680847	-7.3219950804314395	-0.10039519559557171	-0.854417524129875	-4.191350897520934	-6.912457451494798	-11.976935351341567	-25.27681341852605	0.021170388691373353	0.24161642739744713	2.336966275913313	4.971840974744907	7.4313718635329495	3.381009719309252	0.14740000000000136	-13.218607341521277	29.461876256635076	55.85432983985264	190.59743355798034	-77.12299424474949	6.43320337346535e-59	230.2658972944721
6525	0.215335491083	0.812139815029	-0.713144312699	-0.528169540496	-0.576009621772	0.976896236981	-0.356702277195	-0.350453624487	-0.354475357073	-0.246806947066	2.728671606398	1.20810804625	-0.0235391754	-1.10516415518	0.786938395641	0.477433937082	-0.865856628288	-2.18163040687751	3.8803428599182492	0.2600212012740772	-8.907011278710943	-29.88190673564839	2.073754065300329	-33.1320358868026	-120.25773971454528	6.830776359631992	65.73855819095878	64.2839923093769	48.11939201746279	35.19656650834311	16.907827458878756	-8.099808224179913	-32.26096856536633	-61.644223530607114	81.35194426598396	63.69456335511538	43.702692256630485	17.866907785849495	-0.19061063981486262	-1.5125069070709902	-6.394026577864836	-9.6745856814821	-14.567141969725206	-24.34865122449776	0.16824916431570178	1.4956707041994726	6.545488474167408	6.364465408168713	-3.06663239445953	-33.99171016321617	-0.10015674235051802	-0.8521658461179802	-4.1821328174350265	-6.92551814203929	-12.158128714120751	-26.229542855210024	0.025998294151964765	0.2959582551931121	2.94339446384407	6.573943585548798	10.996320135449398	8.74892673037216	0.14890000000000142	-14.644651656891641	30.841538386517932	64.12314162262385	251.94865049749126	-100.78411394651191	2.5382072622344032e-06	8.186903815050188
6526	-0.080310339909	0.473678901165	-0.717888831611	-0.373401070563	-0.749485606752	0.999937533609	-0.316305289165	-0.321166901768	-0.322061430182	-0.229312323536	2.179489890516	0.979975716268	0.035626783375	-1.003889784369	0.727226946026	0.250873249311	-0.800649673179	-2.2357976518595035	3.875419843695611	0.2907143547702058	-8.81110631905945	-27.052609038385352	2.1213403406510642	-29.438974786743774	-102.16680030981759	7.20774949224559	63.51068893127776	65.007881549223	53.98945726722761	46.51568439874319	40.52497165785056	35.702096985661996	-32.1870016435014	-61.74684801211146	80.48509338167108	62.126107887125364	40.86824910683758	12.84384950548345	-0.19010979737873718	-1.5074454277504081	-6.352862599675315	-9.593710803583093	-14.483423795775602	-24.61514421306515	0.18096290771030601	1.6407802347551488	7.934252681318874	9.284984117194513	2.2290909464830255	-23.71933019563605	-0.10040966521963662	-0.8553024015972341	-4.233110419584591	-7.111897965966492	-12.829229546911844	-28.583077644665916	0.026473228485076158	0.3007275572190046	2.9679492151933795	6.560532458123315	10.703713365355146	7.8351669836846085	0.13370000000000098	-12.483976374157752	25.286969636515245	39.572456212811986	302.3669319289648	-211.5698146554919	2.949242752881649e-78	58.59749663623571
6527	0.476340254802	1.120890256562	-0.725409696687	-0.567811820968	-0.52615821935	0.911060199874	-0.346043211784	-0.346335135226	-0.340779635496	-0.239454718594	2.578984470455	1.345964288394	-0.046499295298	-1.105680635956	0.920901619084	0.175471911807	-0.907550869701	-2.265492065510555	3.8851597003137703	0.30011510108430967	-8.515708547223145	-29.31074942814223	2.130095904082664	-32.74364957253028	-117.60987554877329	6.961970624355872	67.71908213839066	65.8810886430737	50.6916048483931	39.218040187058165	24.394717016065982	8.468139956613117	-32.20494939299443	-61.93904661325049	79.61444613452353	60.545102529592754	37.823704237582376	6.180156120509254	-0.19049288998041272	-1.5112352564122704	-6.379726852788428	-9.632076933488547	-14.437728533050233	-23.942709504570644	0.16290163103871724	1.4349644935913715	5.972105868242064	5.155502600940761	-5.2941561295862485	-38.421754785313674	-0.10061503436681994	-0.8570379263454388	-4.2299433157208846	-7.047325665550024	-12.447885642778859	-26.892573540329494	0.027194845691542117	0.3097345413051305	3.112387168239223	7.059724997037377	12.185046963627256	10.620265681565966	0.14300000000000124	-14.148242075352456	30.81841020815577	60.40228008473437	233.60248880473026	-101.2723609474785	8.134502303571646e-11	129.0828312147054
6528	-0.633920520071	-2.805116384058	-0.751235727146	-0.803193288133	-0.235315409975	0.757888380664	-0.353016702822	-0.354295153179	-0.359264306474	-0.25868793363	2.769233758984	0.274351116269	-0.086606925918	-1.043410992556	0.971671357925	0.432475656295	-0.972783240465	-2.1818631768013614	3.9010187485765266	0.26729318996017704	-8.337112881432743	-27.26173052834119	2.097118261401991	-29.738127374956324	-107.24943511669277	6.758436991165881	56.60317561115474	59.949493817973696	46.94533889037165	35.420787319087104	19.249996623894482	-1.1235804459456096	-32.328463843823236	-61.807380847515276	80.85473438113752	62.75448096804582	41.69466137311058	13.628238999869495	-0.1919704624985257	-1.5267645438019883	-6.53499788698733	-10.042760613402661	-15.489257037194823	-26.614556274920673	0.2116031600120664	2.00126271284638	11.772033549386327	17.83226110017373	18.188769278494977	5.101462402544098	-0.10448437735210701	-0.8983207559538202	-4.642492690916991	-8.122809936145119	-15.128674110193241	-33.67929033283526	0.024724879521825144	0.2825573365330444	2.8403213688480644	6.430244343156877	11.12220038857206	9.756465752261706	0.16040000000000174	-13.929187531045777	29.399425407388577	56.53650502997377	236.1196100828006	-119.56284863095466	6.5732063133447e-46	5971.935771911
6529	-0.252582031748	-0.303281711713	-0.692587768964	-0.527467031993	-0.553994115038	0.942043187137	-0.344250918653	-0.336740400262	-0.341896901925	-0.24871378671	2.45563360072	0.499044171932	-0.031449693723	-0.982237557911	0.946348311745	0.307581408363	-0.904675560532	-2.2237388923823604	3.939817279394777	0.28573956154775787	-8.59923693444307	-27.852846704418333	2.1938320900547508	-31.11954131999619	-116.91430554236692	6.831473924189093	58.88178120589819	61.70241489558815	49.50906347690452	39.52973938738816	27.441366455200534	16.857940329113788	-32.45551841962763	-62.310766675957325	79.13863879934536	59.91747245072543	36.806569877864426	4.592183512241445	-0.19056234139978553	-1.511959165691546	-6.386768474672504	-9.650432798678501	-14.484713364016427	-24.065065946076604	0.20380975288050754	1.9078853416217842	10.712400536119281	15.393540184740296	13.591712557462202	-2.5621297618269714	-0.1027292561842447	-0.8799639428348912	-4.47550346583471	-7.731887041893684	-14.324162610537616	-32.19348965719209	0.027717091816454726	0.3156730530915287	3.1814083199646928	7.247594438504146	12.606504347280564	11.2029737215281	0.15440000000000156	-15.056219808889779	27.464119874354726	41.631007121399826	228.7616505711684	-130.6847794240805	2.532369533848423e-11	730.8894337212568
6530	-0.241282417957	-0.43582667589	-0.708479704729	-0.715678317459	-0.301026652403	0.84169468854	-0.351753639197	-0.348451972956	-0.35189966391	-0.249682164481	2.614867197711	0.375660134549	-0.153158167935	-0.994532271704	1.01871915346	0.224250574139	-0.881847854084	-2.2556912689876953	3.8876256938976703	0.2942167837037536	-8.562123453230813	-27.26443103685126	2.2350910909479533	-29.807712852325217	-104.46432982782235	7.215179963449457	62.01492738051505	63.26170737932365	49.988308312202626	39.34863012385623	25.740518167525114	11.640041913993233	-32.22813180524242	-61.9497792180144	79.64253637353175	60.53694068245228	37.60065338821078	5.328111165909705	-0.1902911363429714	-1.50866077337263	-6.332812500343595	-9.44501242187893	-13.679409835354589	-20.979848708816384	0.20607926040817695	1.9357023518442533	11.056554803029199	16.24716096609275	15.366282228351336	0.7735507680385161	-0.1046850057103127	-0.9005767696865351	-4.6702667765246435	-8.20968188066314	-15.403273839666229	-34.59589299447708	0.021858530600082023	0.2498606082128307	2.4531887536526935	5.344224844623411	8.492976586640143	5.507357142868878	0.13400000000000098	-12.759680794677449	27.290394075633078	49.33623041721018	198.0696219760821	-90.38099658354518	4.773986679375379e-65	20.838763924214884
6531	0.300225565925	1.960505812465	-0.714438519539	-0.488555507862	-0.668896720835	0.974245274246	-0.334221298334	-0.340367419253	-0.340821635564	-0.259803636969	2.505391407035	0.775183882946	0.001613123878	-1.047491779778	0.959595332873	0.48029071203	-0.863474310064	-2.252019056852618	3.8909312096195166	0.26148270476963636	-8.620269029729254	-27.41698008585523	2.2484703561483403	-30.74097187482151	-117.95011371402964	6.989741408986335	62.04664557559513	63.02325057708611	49.23459870464297	38.19861546373546	24.054465358868107	9.951259674521612	-32.31680554746502	-62.13718766434703	79.24335061285925	59.998725284969254	36.956529487007685	5.341758927615324	-0.19042210064760054	-1.5106749239415849	-6.382689788892759	-9.665283924549898	-14.634264688252946	-24.871271058632676	0.18881931019961362	1.7319598513647194	8.86043643186148	11.3079545083118	6.030041161789298	-16.23183861504677	-0.10061700087661735	-0.8573705622910328	-4.247313703935781	-7.131237130479833	-12.808401290152366	-28.300596736726067	0.027274761576485614	0.31015101068341905	3.0927962308825845	6.941416448910838	11.703906530769398	9.555995683877951	0.1513000000000015	-15.482798899798555	29.43736262954345	48.46731803467117	247.08434112949803	-135.6349450853509	4.165509999996013e-10	145.33818658441157
6532	-0.200347316432	-1.423608476534	-0.743247776115	-0.285923519053	-0.924337500366	1.094869051153	-0.330764868417	-0.335117372948	-0.331338176767	-0.244640386182	2.511763118061	1.406030781675	0.040467259449	-1.093376974981	0.716764260522	0.565187533631	-0.79453046908	-2.2069281828886838	3.8740331805456125	0.2477184243951342	-8.204439184820504	-28.303526941305012	2.073948474659396	-31.62939455116738	-118.76719270581049	6.6681228092712574	62.96298616297361	62.964870607241004	47.746755088824855	35.42225992002136	18.568584208800072	-1.474406708080813	-32.26624959587553	-61.784514352443104	80.76172407916293	62.784512387319445	42.45118905763754	16.23432637229966	-0.18902401861086202	-1.496023763493883	-6.238233818215844	-9.28965293526648	-13.704892726481567	-22.67302211538186	0.16651864504077116	1.474925233220317	6.306328994864577	5.775576298222978	-4.367036474248074	-37.080891726475194	-0.0969834498856156	-0.8185134081220136	-3.855612172266893	-6.104623359256448	-10.257568136160069	-22.14127759335231	0.02906843789535889	0.32963800217406497	3.2745373850057686	7.318987660808575	12.178421040067642	9.581374692713963	0.15790000000000165	-15.533827463212187	32.317005716461786	65.5912163746405	301.8500793207882	-152.93344504810955	4.0743531719306883e-07	492.2883879017668
6533	0.122616545366	-0.205833562556	-0.741294397604	-0.27283897282	-0.935357765806	1.076949504581	-0.326825459707	-0.329789552655	-0.329849809442	-0.253801174475	2.445900068615	1.126769914661	0.16280247913	-1.092505561651	0.835606531466	0.603700393932	-0.714767544798	-2.216514225783316	3.9189891974522433	0.24473565810502138	-8.528172936804705	-29.563079548109712	2.039807945432274	-32.43304307638882	-120.7183037313051	6.751378886094896	57.67420692001931	60.34413953080164	46.80371026155542	35.21388706175114	19.626090988008787	2.8448269802905797	-32.4515958629905	-62.26353678795575	79.41287003022404	60.55118440542818	38.470965189734265	8.849017320584343	-0.19103726511817837	-1.5177317884995885	-6.480353122878767	-10.001554715505009	-15.826100856045679	-29.19921925145199	0.1774064931659993	1.5992310664785983	7.499284607981077	8.300846873489931	0.27424300713477967	-27.895126723802377	-0.09687106964806667	-0.8173099686838646	-3.843416905785406	-6.0725427826411105	-10.177886060754169	-21.954375741487	0.025359255425018795	0.2873516000892945	2.778069538358797	5.9536467375852204	9.017586476255522	4.643685480091295	0.15690000000000165	-15.45324174667499	32.31157389122009	63.84906262848785	259.43016488838975	-119.07278626291942	0.000125914971514549	52.642852180970216
6534	-0.027175112465	1.093346402209	-0.720192374625	-0.650121398533	-0.402850469175	0.860754300741	-0.334887769867	-0.337771527093	-0.334945611164	-0.26849659756	2.419380059614	0.572178710505	-0.076002844725	-1.16366036425	1.032645638305	0.592349430098	-0.835122162951	-2.207087814251904	3.906611379087484	0.24562401080966492	-8.330035560420574	-27.49424953944731	2.107542026343275	-29.53665413282238	-106.31943429132265	6.960845875975184	61.23237695809261	63.49986026283238	52.064392597361845	43.388775594905006	34.2279448379642	26.718009175039438	-32.395045762541095	-62.09354310060501	79.85039910940013	61.113189336475514	38.99307863670188	8.638416582809286	-0.19088202063041027	-1.5152278072924767	-6.415151107704051	-9.712554276253723	-14.585508002434487	-24.08692646113677	0.19529674808608063	1.8084219014712382	9.687913627458368	13.196255382767276	9.726075691765711	-8.941237289700263	-0.10056890137122468	-0.8562479375176218	-4.20863021295574	-6.954730264075147	-12.070814216645816	-25.4667413736683	0.021457956956110715	0.24493942543722888	2.3782067657465698	5.092076561579069	7.740974616134176	3.954608510041869	0.14990000000000142	-13.542708026734227	29.096123136849677	48.41154697711785	232.30625037640212	-144.79901010016323	7.950745788978445e-52	1213.8178343320105
6535	-0.920648294273	-2.993714687627	-0.728497220724	-0.595714503025	-0.510449142126	0.876957802592	-0.348043024702	-0.339911293224	-0.342823336825	-0.236387008753	2.423596087345	0.521234697721	0.010310908747	-1.267349018393	0.834824916431	0.215684318953	-0.917019721729	-2.1708567069323386	3.96041579836258	0.29774060882568937	-8.418911115712088	-26.879979921070426	2.1524749918550605	-30.000428204679878	-112.95675218629975	6.5338899687749485	67.33569351455365	66.42508551514118	53.099059463198785	43.63241632868949	33.296245263482895	24.58251588699906	-32.49513930928573	-62.120920116180955	80.28761519853002	62.01134495095681	40.73994380008562	12.271922956913839	-0.19162675146558333	-1.5234481821333548	-6.515518194477485	-10.031184236614783	-15.633016859173544	-27.667855803005864	0.2008025203124609	1.8724943111886754	10.337769311452785	14.574067337857821	12.119711158224304	-5.015042587980892	-0.0973665656735538	-0.8216695515215896	-3.844197588678949	-5.952310170102189	-9.3830522473504	-18.477500992594447	0.02716171648510651	0.3093942965985957	3.1102375811733847	7.058650003613384	12.198295641404162	10.66616278379418	0.17110000000000203	-15.337421889932362	23.236714421791227	18.64863096621045	222.8447476108015	-163.64489817768748	4.2788890915183564e-26	0.5540531853649283
6536	-0.689006642513	-3.524269855786	-0.763951639219	-0.34854605509	-0.8464316021	1.074681621273	-0.32235479324	-0.329853367496	-0.326672624353	-0.236326089602	2.375213382671	1.17248591275	0.057880802839	-0.872362115476	0.699462992502	0.407912260061	-0.784766046022	-2.1855124536447605	3.913342781130059	0.27124485555893085	-8.06715912287588	-27.564445463343844	1.9830612216320076	-29.448211876758762	-99.67039329685402	7.076972855651727	60.71432016366371	62.425017993149254	49.26421471586103	38.74980528772381	25.93251640562509	15.075219675384345	-32.375675994620316	-61.92295042317412	80.65651136591889	62.6485911434435	42.10308547907938	15.823085458407828	-0.18993970443193703	-1.5057789273929254	-6.341680106526637	-9.579724552617252	-14.513484249421024	-24.935986491155322	0.17394395439746083	1.5598008789948499	7.12655910240719	7.528574751844036	-1.0938760367703924	-30.47406836504396	-0.10215339315074201	-0.8744654200943458	-4.448894115239243	-7.737282834361438	-14.617847342510977	-33.86570062052782	0.027074766517259884	0.30714465928047374	3.022077531540409	6.655990041182078	10.756526933505494	7.620332364503664	0.13010000000000088	-11.891493604220914	28.22927560094734	58.932838685816115	178.17741483254932	-43.876922125452026	1.2972612273170357e-94	13.034989809134519
6537	0.382302161384	2.828561066282	-0.764704641921	-0.459348952446	-0.700824198553	0.939491946447	-0.347946093912	-0.338707376766	-0.342007280498	-0.248065415643	2.479568725167	0.558177827663	-0.022083771992	-1.224234629608	0.905298893297	0.35370960318	-0.863857997099	-2.2263244296392726	3.937447154921198	0.27992691278440174	-8.98324230683143	-29.557523938046327	2.2103465440621743	-34.16127679238583	-139.92014830269775	6.485448747570573	65.66729488797152	64.89588371192869	50.329464766337445	39.20926884194804	25.21627786010411	11.554338434445226	-32.46119226377073	-62.33563641527995	79.06984052235168	59.84340830843528	36.8009726822662	5.075825678203406	-0.18951429709927956	-1.5010691102726128	-6.2835818069598695	-9.394050332736382	-13.901208850348889	-22.88412773290891	0.20326930300123836	1.9006278065390994	10.595825000777982	15.056964037689962	12.783146700874754	-4.310395637331104	-0.09630358488895302	-0.8105880669718589	-3.7454841537878347	-5.730229768098287	-8.984825590182751	-18.085291448920877	0.028273389564817238	0.3213053256775465	3.2129194313793077	7.2447499973675855	12.31458039287975	10.3056098953439	0.17910000000000226	-19.515353603897964	27.93544120002258	25.539786386645716	343.77512662005415	-263.32398096634995	5.5298225791915294e-17	1.4692678349656039
6538	-0.565181449613	-1.735068436921	-0.710219126734	-0.48218076491	-0.633277297403	0.989337302402	-0.323907365345	-0.327887952981	-0.322018256201	-0.245598378869	2.242238491174	0.909610567473	0.020955254356	-0.953000675513	0.860910403341	0.353037250242	-0.904050598672	-2.2196298209424454	3.911452087293342	0.27883139044585253	-8.055750268005442	-26.70432764610497	2.0732131901128334	-28.981647316952625	-102.35864440581426	6.961161619945201	66.15859408046339	66.41574680497966	54.86720492524039	47.270927350439095	40.99603622158316	35.43241727424542	-32.35804826215486	-62.06459841064291	79.82503382500734	61.06605670171286	38.92053900923755	9.120426380357403	-0.19092944371537887	-1.516035027771327	-6.437534710826133	-9.8138304633363	-15.028887599570718	-25.928705657875362	0.18168559277549984	1.6495487366942014	8.039396534974463	9.548148311576385	2.8130322689933784	-22.346807556197888	-0.10258243913090179	-0.8785735283319825	-4.469346506113155	-7.736340101004597	-14.412833349084435	-32.678312330809554	0.02915281155127194	0.3317480835665418	3.356242184467588	7.692343985663872	13.500314288249264	12.252453736543584	0.13920000000000113	-12.595512954544695	26.732226067587533	43.74983325715239	189.47003110828743	-98.62059845357993	4.255391997240959e-76	23.25382945228618
6539	-0.444398315094	-1.696841780374	-0.744125434607	-0.607623846395	-0.516252745845	0.902198482113	-0.359599481367	-0.352816842165	-0.357459058121	-0.253170200189	2.771198170652	0.830033284777	-0.06856369564	-1.007190008763	0.837060115388	0.521613990148	-0.802717170813	-2.186017085011149	3.868166432479851	0.2533047374469271	-8.40009239695375	-27.82323447284881	2.146361498131371	-29.98779994488559	-103.3586116799778	7.195374742016441	62.7454265054261	62.764536791463804	47.27912494262555	34.46140973781517	16.10920452943294	-9.444563280180592	-32.224442754159256	-61.58483200148376	81.43953877672683	63.809976517659024	43.87695540712012	17.916191452774918	-0.1902827837208747	-1.5089891088128937	-6.355454492375288	-9.562346229013874	-14.234477057614216	-23.336251245316273	0.18301206438987339	1.6651269291597488	8.205835486075383	9.930164362207869	3.5821435382816604	-20.702565952391346	-0.10274498290093693	-0.8801195845088934	-4.4763469496289225	-7.731574212637718	-14.311626475097746	-32.11458271847414	0.021565803256328266	0.24572478523260238	2.366378820954836	5.006834004187523	7.366621796968767	2.977096827561322	0.1274000000000008	-12.461662216957293	28.458896800381538	60.42233501634658	158.46176297569167	-16.172851631755563	2.3029224162310813e-69	1923.739257012868
6540	0.27114908646	1.54908374064	-0.706051511206	-0.364428123723	-0.792939190946	1.0242368744	-0.332331943656	-0.333884164585	-0.325692112534	-0.249776857323	2.403709974255	1.206739070595	0.111378893042	-0.960428011598	0.786249968884	0.560286516668	-0.774473294858	-2.2163180918803613	3.8685740627692144	0.24843117935954112	-8.06545456164277	-28.205366090266413	2.101077336481366	-30.562548564141572	-107.93835578566721	7.134491252270618	65.21267113732864	64.75478157177896	50.53198665304999	39.74026684964344	26.55754861221086	14.698450168572176	-32.24421380012598	-61.7856267908379	80.60684997598753	62.43102490112853	41.62264169313985	14.415437306562538	-0.1912501861200552	-1.5197568675272601	-6.490913934093543	-10.001901302139128	-15.711614080056536	-28.466384385778664	0.17177050735673827	1.5351925371779302	6.898542800094111	7.062074775513484	-1.9105301148792864	-32.00025270757715	-0.10101863917299443	-0.861987527804697	-4.308233785538509	-7.3298447243957146	-13.455010568103047	-30.42896623703241	0.025615066975619615	0.29083084077200433	2.8459997184171324	6.209084227146522	9.833207919208792	6.3725225585063	0.1312000000000009	-12.820938499358128	29.759310303904872	59.70162360676127	191.63279400122394	-61.715720735212955	9.992948219157593e-46	109.88803318017307
6541	-0.012296299938	0.177686155878	-0.722923282908	-0.598052205478	-0.464767150603	0.912716557246	-0.341469173664	-0.340872451487	-0.34572148359	-0.242468977296	2.527245182879	0.456783743728	-0.047543247247	-1.145882116012	0.942495170282	0.205611065777	-0.899868719032	-2.252815748519831	3.8961434885742317	0.29683149120430086	-8.83972755844953	-28.122789090335544	2.183008450128292	-31.617519846179007	-119.09853507050988	6.767022264794542	59.267460209264044	61.802853549837685	49.22331856108563	38.85294550881509	25.810326199098775	13.31241457870372	-32.25613233611924	-61.99606752658278	79.59909539569936	60.54180340960073	37.78704425461079	6.0638479579030635	-0.19091857976839338	-1.5156855346977771	-6.423109851811971	-9.74348225867622	-14.707806321199675	-24.56268724592396	0.20456841631819983	1.917132839591136	10.824704359594946	15.669028881232336	14.160568961455114	-1.4830742421341274	-0.10029004007685723	-0.8533681339387547	-4.184162964874065	-6.902963344909664	-11.990644199653495	-25.438693850949836	0.02580696976253863	0.29415028429710177	2.9404607655118955	6.613544853462853	11.243841816273752	9.396923884610148	0.1627000000000018	-15.689432104555674	27.208054988244875	36.23798243820752	255.39444939882284	-170.08321571163603	3.3055464272894296e-07	103.98781683867308
6542	0.692222269421	2.774116843511	-0.738756851588	-0.458215172855	-0.693083417257	0.992801489605	-0.343160561669	-0.341241714462	-0.340545608663	-0.224691166752	2.578544787762	0.426950249313	0.042466449173	-0.914596971624	0.691659696192	0.202350954218	-0.842109816312	-2.1559939474617136	3.955622347349503	0.2992464340437917	-8.55522635784804	-29.269134117341213	2.140571747845103	-32.95340209013658	-121.52854148486284	6.905123606715901	61.392201812309935	62.34098241083662	47.884560492769715	35.97733774437337	19.7629144400591	0.7607179786739553	-32.46750441987663	-61.97182955259155	80.90446403310845	63.15187996351384	43.00583756074406	16.891733407342443	-0.19084696519046895	-1.5153010258075186	-6.436268859073184	-9.827958902695078	-15.139614366130038	-26.496463811522673	0.21259910410191657	2.011163551129749	11.790958251477013	17.68680200501732	17.472339751295568	3.2135219151493706	-0.10278951627104058	-0.8809777925886499	-4.501831199887055	-7.842976467200196	-14.759992759224687	-33.83477339475391	0.02695277053218882	0.30634757174617966	3.0416667760022844	6.784177058307507	11.289663412050936	8.851003241941937	0.13710000000000105	-14.942121672401814	28.095930641813062	46.10548309787757	192.3086716982523	-73.66732585853251	5.5128173241687385e-05	3.228319811896762
6543	0.455729293693	3.450324546797	-0.714834868818	-0.348343389381	-0.828031107354	1.057161845849	-0.331529493686	-0.331611083196	-0.335593983338	-0.247109803214	2.37287198856	1.410965526506	0.050622805012	-1.14376377468	0.735409177405	0.599622868296	-0.766714660216	-2.132755956465357	3.957019997549361	0.24488126777036595	-8.751149995799084	-27.231437642317967	2.2109544935338783	-29.93063983712527	-110.04587325423437	7.203553227475338	63.44001855385256	63.906521288003056	50.245660661768966	39.73475790159857	27.110129547916525	16.404006028724407	-32.58151511857358	-62.11507177997147	80.83348969475567	63.20944630498041	43.47694251052142	17.839863328341156	-0.189988741511571	-1.5062299115433213	-6.343352584439606	-9.57637540617391	-14.473330869584682	-24.721517391210117	0.16492384198802126	1.4571305263460836	6.1506187749965635	5.471790996158275	-4.8644814745803995	-37.92517597178953	-0.0968596154598715	-0.8168948526081269	-3.8259121530743654	-5.989588941599358	-9.82534350397992	-20.656948370949582	0.02579185028864359	0.2927060719431638	2.8612820742592047	6.234272105883199	9.838682187323627	6.28445431398635	0.14260000000000123	-13.795856917339389	27.686053676862713	50.08351514502767	287.505984054668	-160.8804827159468	8.659374820185789e-40	0.10347526225896599
6544	-0.403940588388	-1.554046447908	-0.75436659829	-0.644664397278	-0.496310369446	0.847705039545	-0.332197582729	-0.335803334488	-0.334058453261	-0.241024102457	2.34604858374	0.496419568243	-0.034804353495	-1.059471637087	0.904276559452	0.18863952753	-0.910985277092	-2.2439905576335684	3.8875144949325064	0.2986938001497452	-8.505375654316447	-27.597327942249606	2.058161025121044	-30.08638326220496	-105.48914722852004	6.905089997993391	63.03174842001283	64.71600372318453	53.5921197782146	45.72771161772857	38.5399823376671	32.5232507509111	-32.21443200493188	-61.853848116475696	80.0786106997887	61.36975134616135	39.32638877377601	9.2143063341346	-0.19104289759690296	-1.5172127465707517	-6.448567916102194	-9.840574593936278	-15.085611867990625	-26.023581775921993	0.2015912525392605	1.8817173262300866	10.432996888825189	14.778237183089967	12.47774104254676	-4.430817282840414	-0.1020419641826057	-0.8724766474712563	-4.393651134384769	-7.499005348768638	-13.666283516521913	-30.248441349686882	0.026151506652201686	0.2978584216585107	2.9735108924989126	6.67811619677165	11.308730058487116	9.346053871919146	0.14930000000000143	-13.173183057221435	26.25971873088848	38.804340395724815	215.7648190694165	-137.12657140072486	1.203503821529097e-56	278.65693956840175
6545	0.174518737591	2.031017556866	-0.727137976635	-0.656692574337	-0.414590944814	0.863108619177	-0.341006938652	-0.335029355613	-0.337664919361	-0.249259580528	2.356806239429	0.488207021763	-0.030716582239	-0.949146192061	0.957879622149	0.286780531189	-0.904444764943	-2.2086458524414025	3.9339933354251686	0.28805134311266456	-8.915920899558937	-28.87732557582121	2.093925830988221	-31.370853790936383	-109.98310435405186	7.069102769556223	61.49848486251346	63.968457295826184	53.311768356403846	45.597069183367445	38.50987490374989	32.41892954473697	-32.422863787222695	-62.15884247895673	79.68666926617297	60.8270269226622	38.367789639573836	7.4509686276198215	-0.1916366662897176	-1.5233767816364379	-6.506705580238718	-9.98430100513629	-15.410974280575308	-26.6957248918035	0.20075948998878654	1.8724157191963215	10.355990958718557	14.653891675146806	12.36656647096829	-4.387488619766075	-0.10458532687231453	-0.8997645002192947	-4.673069616989872	-8.245491310271857	-15.599514026657914	-35.46273696449123	0.02480219763751594	0.28286510152887323	2.815731717536116	6.288275215256314	10.545736785733238	8.448571996201768	0.134600000000001	-13.111182884070006	26.624152018369784	42.38594173515236	327.7343862478162	-238.66945285476842	3.3446793178349514e-36	108.45153234684292
6546	0.140307880008	-0.270113807926	-0.736819092856	-0.553273744179	-0.603850354183	0.907797658223	-0.342191760987	-0.34315004659	-0.336675097406	-0.236969629932	2.537676709561	1.020101935528	0.039348380758	-0.903089432868	0.797220652172	0.245186852639	-0.858987095607	-2.2379885271945335	3.858639853515978	0.29079888989558816	-8.115824906781485	-28.754852744348504	2.0462170710485554	-31.086953750668716	-104.34138359454289	7.16376843286571	62.24663325346362	63.15439193547004	49.36621454764133	38.344665116355934	24.1871758517599	9.864741734711854	-32.11760980273185	-61.600162830506875	80.80416918252656	62.584215800151476	41.531853233013415	13.73663714490575	-0.19152266450074895	-1.5224907105903263	-6.512203297943046	-10.040463482720812	-15.733802096223378	-28.22685834366541	0.17582432143886292	1.5820627483173184	7.3719569460574705	8.109924674531506	0.1302806385028806	-27.691921518468465	-0.10393061140900542	-0.893109259385151	-4.620992343785488	-8.147525637850256	-15.495629282805222	-35.65622933788053	0.0256818191162648	0.2921708430700754	2.890120745586838	6.404260459943962	10.527849904382327	7.901922383569006	0.13360000000000097	-11.987309017036372	30.25299077925932	66.66047783364957	266.202318641788	-127.26257950871413	2.1817570312207187e-65	21.127665419400838
6547	-0.117721487201	-0.887122271501	-0.755286130449	-0.337201289112	-0.862994053562	1.069737057396	-0.320307531056	-0.326623268139	-0.320248216358	-0.24819072857	2.313655168284	0.72678564161	0.093621545439	-0.838023363318	0.827345600166	0.469501494743	-0.779757660978	-2.217389075308752	3.925638344154444	0.2638991768180161	-8.093027178938925	-28.51163665796409	2.019246523779517	-30.875853866146855	-110.40789552159544	6.923387144501841	59.47697030598337	61.9862234140742	49.6769303640758	39.87603801275835	28.647678936073472	20.430303108984504	-32.44668582865273	-62.25613374511157	79.40325571089231	60.476301410064536	38.140675394507184	8.336005067625996	-0.19044957943681487	-1.5112953417487116	-6.4040939961451695	-9.765766523677792	-15.07868921712864	-26.71476091265492	0.19617788931985786	1.816919039230122	9.697472173178909	13.055104529017909	9.053438979244444	-11.030751024202914	-0.10265767601468645	-0.8799393393027831	-4.507590963660045	-7.900320200338957	-15.060152929739973	-35.12021266977068	0.02709044812766432	0.3072780739214739	3.021372432625365	6.648020884748614	10.718228251510693	7.524357253395454	0.1449000000000013	-13.717206455264588	30.828389079457338	60.89723511643205	253.22252796501482	-126.40886740827676	1.9406528657193925e-33	245.8785185414046
6548	0.854421513395	3.537325652767	-0.790287868662	-0.456240316455	-0.770925305215	0.965116084229	-0.336108816937	-0.337094595877	-0.333617164902	-0.243967126349	2.517517884173	0.694032028502	0.079541728426	-1.085296597732	0.890391960294	0.268214354063	-0.802816876512	-2.2937506753492753	3.8624640569591766	0.28837387613748744	-8.347574126024398	-28.59293118932719	2.241442614198565	-32.336891274915686	-123.9933234073362	6.997933345008485	56.62656602571936	59.894365636797424	46.87528200875001	35.575287750579214	20.436525502929968	4.3145861945523185	-32.15132166622166	-61.95365937336042	79.2725715776727	59.93218566235658	36.778876522390156	4.70141655104782	-0.1909462919990366	-1.51662663282941	-6.462378879865102	-9.933798436495536	-15.565947522315849	-28.186283921533484	0.19550995201143265	1.8092751137421454	9.625571587965418	12.913743667090381	8.833989652789715	-11.347186959630804	-0.09891706855686082	-0.8392488897209802	-4.06692711299765	-6.6634782079437	-11.65883755220384	-25.51330010538819	0.025958580674599187	0.2946139744710753	2.884442357261678	6.301429050745255	10.010377207348299	6.592633605577075	0.14310000000000123	-15.747047345535158	29.910330500762935	47.23324284091342	223.7947865400126	-114.91446271118643	0.06044472338779268	15.921668049557535
6549	0.382432276735	1.771442139278	-0.736307669754	-0.244058320519	-0.961715771735	1.100609064523	-0.31502258324	-0.323129653169	-0.318870180576	-0.251106777478	2.300159362577	0.951798528149	0.163257152422	-0.839334075907	0.802591659217	0.610104525917	-0.75363187616	-2.178444865987783	3.962791360481704	0.24497407806524557	-8.093749343105417	-27.478975607141674	2.138287406209145	-30.019178599931863	-110.25384127835514	7.114943321222124	57.48634594453139	60.71147033363832	48.4104162357873	38.21206380811322	25.977223371401834	16.565303506406842	-32.617078954906155	-62.444783028331265	79.42803290939041	60.75572262885697	39.04204831039891	10.121806581107073	-0.19084012840453918	-1.5156303624431282	-6.458031593261849	-9.938941759846925	-15.651312582361003	-28.688842247946354	0.18608034880458474	1.6991551258587991	8.485331022257778	10.408062855319743	4.141986128695407	-20.36011453586443	-0.10171613132595816	-0.8699471160873026	-4.410422820525867	-7.655384282670028	-14.48454642628284	-33.75771140004681	0.027874966032068977	0.3159040813211162	3.1069829827707327	6.842722847255116	11.037014714236404	7.7805136598703095	0.1413000000000012	-13.882687984336297	30.60669275018728	60.39164310435972	255.94783121348297	-123.22603570371301	1.8000828657142242e-37	0.780702999038882
6550	-0.010202506566	-0.999757643992	-0.729638384239	-0.425315046192	-0.723360155993	1.049861157123	-0.33279746835	-0.337244151207	-0.331597599159	-0.256434186807	2.545331263239	1.074886797548	-0.034596429782	-0.934429593802	0.90647666261	0.516454126269	-0.726463836681	-2.2545592215730887	3.8714638352932	0.2555947905646051	-8.00663279196392	-28.6714915303543	2.0594543231007627	-30.7296982679573	-106.18727444261098	7.145601009174952	57.419573947992966	60.2502255043973	46.823905218968136	35.218422788959764	19.379183048295015	1.3176891881487025	-32.25070480868392	-61.996871562809716	79.58393096234794	60.567630944248485	38.04086542278103	7.592923119357467	-0.1892689875526687	-1.4982849189721954	-6.246150304501472	-9.266725478631505	-13.452348523212462	-21.315485059357396	0.175837088642907	1.5819634894683978	7.361050073034212	8.066882947210617	0.0004446274922850356	-28.064134182846175	-0.10211590865189459	-0.8737509032642393	-4.428010861793267	-7.646923490089028	-14.259555743325013	-32.51615969560314	0.022053641333433793	0.25061182648521596	2.391714243062763	4.997296608307372	7.088048130746324	1.9819486165228215	0.1319000000000009	-12.533164518055814	32.26537645176696	73.89239772250717	176.8983636133274	-23.89712223599626	9.557915228705594e-55	62.585568348769264
6551	0.348132013883	1.873459124851	-0.733195482654	-0.809199825899	-0.244960883911	0.766653716762	-0.359813807549	-0.354219800378	-0.360598461553	-0.243116561423	2.697685825917	1.307866465046	-0.122042499696	-1.355139617344	0.881606192297	0.248116002196	-0.988172911272	-2.1485573149376527	3.9394861298632895	0.29274192059909776	-8.815202345070714	-28.165460623015925	2.1447893779823195	-31.28369645532813	-112.14956438533909	6.944453728182051	60.209228517192535	62.17524306252034	48.97741597986328	38.01320415723077	23.45690633344553	7.197964099762654	-32.41439000202801	-61.819738972460755	81.26870879255954	63.5835583179864	43.289161277648454	16.4259221668221	-0.19140212041993762	-1.5206399577471734	-6.466777625655708	-9.841842381183199	-14.884575710314351	-24.714995292230608	0.16001975269974628	1.4030254964467048	5.699447537376853	4.6340081652740555	-6.121835973794573	-39.75199328346193	-0.09819645866798296	-0.8300820404198327	-3.9078056214984462	-6.058610002867889	-9.394163746749165	-17.645895820629093	0.025407771468335703	0.2903399526405051	2.931990274142998	6.68503596229954	11.720767881492897	10.64229900603957	0.14740000000000136	-13.736797756444826	26.89612115787553	44.86450026166405	217.20593177904135	-109.02021100497086	1.974270013382472e-27	51.508721101707394
6552	-0.361223945703	-2.194984725291	-0.745633286341	-0.423779817113	-0.781601264607	0.989334108832	-0.348444242438	-0.347063826405	-0.353146746044	-0.235637653354	2.666368013669	1.316005313317	-0.006123224474	-1.206043640878	0.709930617896	0.351418704532	-0.818738238915	-2.158183867251125	3.9474025398357884	0.2799298214837389	-8.873114891058059	-28.703155617136435	2.1109166559519967	-32.16016554595912	-119.47889661717178	6.733477678099646	67.5735164017476	65.1022703067127	48.348719688620925	35.23353230274702	16.814247404787704	-7.972897820113172	-32.48559464269341	-62.02967376417498	80.71603079696473	62.8377409203576	42.46829070610017	16.356727110183773	-0.1893742646625464	-1.499642477019823	-6.2714886177926115	-9.368778231806766	-13.8673131453303	-22.921165156556373	0.1672956574194012	1.4840995194134114	6.406711760285934	6.013758293283922	-3.8615653801801515	-35.92432994784348	-0.09609343922891551	-0.8084697282626908	-3.730187182008212	-5.7078542334972555	-9.003873568422211	-18.37734363194568	0.027079637652314453	0.3074435557500276	3.0373810074797007	6.728040215831733	11.01753287888884	8.1866455052089	0.15720000000000164	-15.43650462880686	29.40377863316479	56.768393400836	258.9966770808075	-110.06400000302901	1.7600340338058728e-06	94.68695916080863
6553	0.562720196223	3.660797241628	-0.725859051977	-0.492351181763	-0.613452740202	0.973563803426	-0.329659900537	-0.33079810139	-0.327549682043	-0.2356511334	2.303996358569	0.619798460669	-0.047661871489	-1.20185073724	0.870139955514	0.178110560388	-0.855170866428	-2.2868418190582607	3.8544433678703243	0.2988212991959266	-8.750077949139747	-28.369618325018106	2.2078363955675	-32.265287120648416	-124.20687065426154	6.830977318954835	65.89286252207042	65.97356576209279	53.70330994785689	45.20664354605391	37.02415779591389	30.583046668770386	-32.08793372959503	-61.77310235866806	79.80179152102237	60.78764620629934	38.24130392380765	7.129513718944506	-0.18977967333808043	-1.5036529367931788	-6.299871456186502	-9.408909366666208	-13.815090377185246	-22.197934504887485	0.19729148673150437	1.83098460910669	9.88860645915117	13.563888753382114	10.215672283147493	-8.456462914952027	-0.09761853245126043	-0.8246639915771553	-3.8882682827638093	-6.107616798305895	-9.931640155234637	-20.278083216325527	0.026366256417454048	0.29998441279956617	2.982594792897189	6.66154184037349	11.134338952044395	8.842894256814288	0.15770000000000167	-14.661685411735807	25.329784535671592	27.196718151891215	296.5858127661895	-234.00610066713395	0.04354937277070435	2.1472741878759543
6554	-0.106927789526	0.693164893295	-0.744997188548	-0.411817204119	-0.761069228093	0.985679561482	-0.333770556378	-0.331829221676	-0.334311940231	-0.249534597638	2.353490193755	1.031212833914	-0.001547413661	-0.953857528055	0.837043536172	0.46986764392	-0.851727340522	-2.214888528289297	3.9086504187451543	0.2630874531464891	-8.675761104127401	-27.4417033513456	2.1878142748549223	-30.3690786796276	-111.6992385358427	7.067602514623806	63.9919098928808	64.43816689868339	51.2447783876512	41.35868155137694	30.15303165373287	21.37735825214886	-32.37924606364815	-62.089392767440216	79.83775488937442	61.15562992883109	39.25984198097575	10.236303345979055	-0.1894880933329089	-1.5008281625980564	-6.282827987922035	-9.397150631215665	-13.93226345294784	-23.052136569716282	0.17842167208803233	1.611405827197365	7.639535602111481	8.642899707549576	1.0153191059909425	-26.173336488674487	-0.10146550818329554	-0.8668066504756985	-4.358446313895043	-7.465371559895423	-13.807004965464943	-31.360227098924305	0.02877084994927759	0.3268151160999552	3.269594698084851	7.379118061734937	12.550745093378715	10.523535648060552	0.14420000000000127	-14.034118087588876	27.966585333792636	49.47902510549821	273.0561928989515	-154.7676749622632	7.036031695933869e-28	3132.850612446477
6555	-0.417871662668	-1.731335060731	-0.757246670937	-0.426036005942	-0.735111010508	1.025425240716	-0.338748860039	-0.335287423459	-0.33974020604	-0.254924110727	2.487603399445	1.328877958848	0.033247777701	-1.179493838378	0.84624762544	0.590255130694	-0.729589656412	-2.2255908386565424	3.863743350404105	0.2440796561318317	-8.720356967372881	-29.246979230402502	2.009805504490879	-31.471142432302173	-111.35306028889539	6.909426532063533	58.68700236130186	61.124881749152784	47.86389017259504	36.731687972074816	22.14933311680193	7.302558323614814	-32.233129290741566	-61.80889808294622	80.42848661685586	62.09841795270708	40.9949770386437	13.049985505775645	-0.1903412900429543	-1.5099274183222529	-6.379789071633096	-9.670500692956411	-14.701642593623985	-25.24283082048827	0.16643451307143953	1.4744716458292904	6.321970173821896	5.848233460336422	-4.131268248476781	-36.37481022287587	-0.09693432625710596	-0.8175464284862539	-3.82554202246768	-5.968402823851345	-9.688941115576203	-20.059424583739265	0.022420044482461925	0.2546581585348782	2.4331936091177333	5.097844762356044	7.286591937952787	2.2530314542357863	0.14510000000000128	-13.517566818198269	30.06494974087306	62.09122312803755	269.762507814024	-127.62836161891605	1.4999990956689544e-31	2.9264092382868068
6556	-0.812226265753	-3.670005838143	-0.744849868595	-0.527903865275	-0.62017861054	0.928554654908	-0.339942495104	-0.338813285587	-0.34116239308	-0.235710848759	2.48694254437	0.623570121258	-0.062483991677	-0.9857172426	0.762371423352	0.276823917182	-0.781628135719	-2.235355335009679	3.844737480754989	0.28627082117486025	-8.338867441996458	-27.50083934016869	2.0462054704952166	-29.41272313317728	-98.40207830822784	7.105438929750995	59.8001492826291	61.9941685973703	49.10544891271408	38.5793187425561	25.38932539284235	13.087425954193643	-32.07194136954704	-61.481932532535055	81.13602209544649	63.132468146366	42.50597382608702	15.616041234115537	-0.18953790137621743	-1.5011456657107787	-6.276374008476689	-9.35144272830458	-13.689180618348418	-21.969367556827233	0.19669987455292592	1.8239120319268551	9.808562011708407	13.37600037061725	9.839123098310289	-9.197870715659226	-0.10220124697336659	-0.8744623886394364	-4.426231382624895	-7.618256888868239	-14.095696626352593	-31.786182264308064	0.022497451787807574	0.2559278367784247	2.4665151076874303	5.235901340111382	7.76435175506616	3.3736737550814735	0.12710000000000077	-11.7937076412798	25.979057533881537	47.704681108151185	120.95066897960916	-11.609341338722853	1.6842911746794116e-103	27.432561106462224
6557	0.272417392031	2.039444321788	-0.720013911157	-0.509690346502	-0.612862430294	0.942885468662	-0.332510932173	-0.329584715966	-0.32980611095	-0.230878832686	2.286763375182	0.617865996224	0.041631220125	-1.084868474843	0.730941790228	0.252275870755	-0.888418833759	-2.1526058938273187	3.951987968971959	0.292831761424795	-8.831781275602667	-29.18374295531807	2.0162450580292215	-32.26763347085222	-116.76644391258635	6.751311711852476	62.1683288393613	64.16771316273466	53.043928559989084	45.063381769973574	37.7420887901245	32.110535078945176	-32.46891370788269	-61.96061457859353	80.94163218257401	63.17672520125424	42.93365628404349	16.63406832042316	-0.19141124097789172	-1.5212450197011305	-6.496348760734022	-9.988824674708065	-15.560454207508695	-27.619297551672418	0.19711810064549384	1.828925453907439	9.865791713032701	13.511006454450133	10.11060167958953	-8.663109585931453	-0.10026422707742488	-0.8534210929337436	-4.199518864938522	-6.983973883950246	-12.354250008893413	-26.880149931589724	0.027795068730489127	0.31627772210247795	3.1745816485295943	7.192650509218141	12.365212551349675	10.66488918905104	0.15190000000000148	-14.856745667079537	26.026655306619425	31.211086391734387	426.3108078801686	-354.69845253040864	6.747645991072703e-15	0.33025724070181833
6558	-0.536431182157	-0.959379086095	-0.784032277523	-0.836806762763	-0.251521764559	0.722485217921	-0.349567888708	-0.343425966594	-0.34940156897	-0.256674486163	2.483067220763	1.086625269335	-0.150569013796	-1.323145985955	0.934762975632	0.425176820641	-0.965933731238	-2.1534912476168477	3.9183266238450805	0.26862551896331244	-8.604764246109355	-27.125797382865187	2.0428603548973916	-29.101226608623563	-101.32375024592436	6.899942094726256	57.124641881642184	61.44653019851932	51.378410990791444	43.27984307809527	34.895895041337326	27.906733067521987	-32.38725636996268	-61.78921820512805	81.26462552144095	63.550500339494924	43.22712696111003	16.503163896197698	-0.19080585294244878	-1.5143559834043385	-6.402987744340831	-9.669671087715956	-14.426289785700632	-23.48614116810381	0.1675249672879595	1.4880777576320396	6.499234495715096	6.319109457577793	-3.013342676753924	-33.560038785445094	-0.09892818497152588	-0.838138563057098	-3.999725598439442	-6.3303905251673465	-10.195885099519243	-19.892541647760588	0.024220074715600743	0.27666370489000874	2.764116758365255	6.200933866942074	10.523968708245185	8.749016642602319	0.14350000000000124	-12.219969532477075	24.87869848976444	38.093965227416824	192.84749754081116	-111.27966502361575	3.3297841309542346e-81	427.0198673267937
6559	0.192204409307	-0.326998023543	-0.731337327041	-0.450511204524	-0.723256623933	1.016480727815	-0.335794063856	-0.34325432453	-0.342363966164	-0.223593939724	2.602923179695	1.188944617824	0.028678940934	-1.180615047317	0.668404836185	0.192103715351	-0.783205137363	-2.205017370353048	3.878756175604976	0.29798102910016316	-8.48213810863488	-27.88450119133993	2.1312829596645972	-30.78337758851686	-107.7614084523926	7.098158940406353	62.844251898696236	62.98715537970951	47.941454786848595	35.70140952714409	18.86272415030449	-1.70101203497287	-32.17098492080762	-61.54766968907733	81.3868761986983	63.734889130607556	43.85445809929458	18.24285056329717	-0.1904870068366987	-1.5114522894765816	-6.394801699039302	-9.709772557539571	-14.80116385712206	-25.49545723181969	0.1710473360431408	1.5271039303718164	6.827692469167241	6.925808858209139	-2.1248189436589837	-32.33700593853657	-0.09720969347326901	-0.8204836983683009	-3.8549077858789125	-6.044982706242724	-9.877692141311403	-20.492641081066704	0.024376760441205732	0.27694765508152486	2.694245670694774	5.818788908817546	9.005774327836201	5.197048554482193	0.13990000000000113	-13.24531155337573	28.329446386274068	54.36289548627497	191.04002638125658	-60.618955486937566	1.6709218289832567e-45	780.0708361470068
6560	0.47528704923	2.157492825312	-0.756299164133	-0.540977355246	-0.645112077618	0.975737111535	-0.34498841435	-0.350198339487	-0.349585040967	-0.244563327018	2.683913595161	0.722455609666	-0.015490105115	-1.185717070332	0.790832710867	0.389426272338	-0.788777382603	-2.205037278663493	3.8766998417156673	0.27245017824176393	-8.673538340870547	-28.1847818242864	2.200387994052713	-31.319898777083978	-116.21995739781953	7.022513977445348	65.90345679093345	64.45928215394083	48.49663309760705	35.85737770137219	18.3013278783764	-4.323035485847718	-32.22831462140519	-61.68912103208713	80.96811511739446	62.99210953937945	42.41136615882526	15.790125448659328	-0.19038886988263176	-1.5103206790974137	-6.378784411943661	-9.653406917491749	-14.595323937489214	-24.73352644379818	0.19089068387893018	1.7560392574626154	9.105780157984855	11.840921589800828	7.014793496649292	-14.371099118700263	-0.09802807632516701	-0.8292466485948337	-3.943698758107022	-6.2786706317746805	-10.458747567431928	-21.84137794864922	0.022898132418468924	0.2603727606846406	2.512988386568818	5.350763305357999	7.996993595082214	3.6955460041078907	0.15100000000000147	-15.033747818357563	30.09018298037787	54.89686759846933	295.6181748706554	-169.0086073923167	3.8852182035865716e-13	3176.7139420261333
6561	-0.272296247527	-2.107498281065	-0.703551657337	-0.401799660677	-0.719455169999	1.038480063108	-0.342235362731	-0.346573581355	-0.341176782553	-0.251194003586	2.726725879325	0.586472750677	0.029955297469	-1.044053413082	0.792271697364	0.606494234578	-0.827140776406	-2.180127391555666	3.8946344198602922	0.242016490119522	-8.142566493135773	-28.83373839867264	2.0642103739653224	-32.301309805637885	-125.01339713169176	6.3421077091532325	65.85495964313202	64.09659465943457	47.36619599615991	33.90818691615404	14.50253741327822	-13.66511192939263	-32.34890471986911	-61.83815045999507	80.91518570108954	63.088271012954756	42.93921615535873	16.441280178570018	-0.1903894919463172	-1.5103292545289655	-6.379091072676718	-9.655345553299856	-14.60709681297072	-24.79644883425101	0.2020900307081054	1.8869757609956987	10.46140394101487	14.78373428116564	12.34385236321188	-4.944520252182223	-0.09994591751526366	-0.8501903341638797	-4.174793929885734	-6.940772814551683	-12.33216222977454	-27.117912023244607	0.027051650648119492	0.3074720324560752	3.0545696913975187	6.818331772813635	11.362322809393438	8.946053089862524	0.18300000000000238	-17.190533726295264	35.78147034993822	75.08432586675501	229.30137351910028	-100.86672764617322	1.3795505794061116	59.59301504488517
6562	0.733936291858	3.644683496487	-0.714704484204	-0.481570295101	-0.608081157471	0.956621344093	-0.334316802299	-0.335651352996	-0.33180451389	-0.234862004152	2.429657111976	0.36588889767	0.053262937302	-1.012920955907	0.842139703551	0.201698027752	-0.803152340943	-2.264061087451766	3.8686786624217553	0.29649027218944285	-8.73655861467802	-29.60252973337845	2.1396503987497812	-33.04645592494403	-121.41945469328132	6.954871652226546	63.142498686366785	63.941377924608524	50.73993281297618	40.57554793481706	28.478182645171835	17.94253996849659	-32.14861160029993	-61.80170199887034	79.98839895451572	61.16985813978211	38.972675969715574	8.678743845041826	-0.1915311735943511	-1.5224986403260794	-6.508560144927917	-10.020166709467093	-15.636666134271243	-27.80171113304415	0.21582663165229915	2.050036541279366	12.237728423761169	18.708818143308132	19.34581686222254	6.141958096344807	-0.10156992464712064	-0.8675600035874381	-4.350027279410946	-7.400853359700898	-13.48449277152195	-30.00874192606413	0.023871940996433673	0.271647763581968	2.6537849416188988	5.761635327696614	9.04471636478567	5.585626894116788	0.1487000000000014	-15.39652377640939	29.76390250143226	47.06355840689082	521.0596938387479	-420.56952813578124	9.199770494177719e-05	11.488160932327512
6563	-0.105148606911	-0.680414866614	-0.723444541949	-0.569649060085	-0.511721520367	0.926465933889	-0.340927622437	-0.340850526601	-0.343728914562	-0.253571624241	2.501677505823	1.219602821293	-0.026685819207	-1.130425758374	0.989479232304	0.340192855622	-0.820032090414	-2.246409038707973	3.912441967033818	0.2807350674502882	-8.924643852055675	-29.220873058377954	2.0671441352112185	-31.55456248732848	-110.09068878076107	7.0829065823787	62.88537810001654	63.740492681424925	50.40051367147016	39.97795136527627	27.166855533879087	15.177640532483457	-32.361302860726866	-62.21055298052849	79.10908426760831	59.75963386380368	36.398317273263345	3.668344641538925	-0.19094996947717346	-1.516103116713561	-6.431353248266958	-9.777262219962571	-14.84678608909838	-25.119462504231237	0.16701082306577542	1.4817076587554263	6.417677884133836	6.104066504397522	-3.5216779382092636	-34.83906914300707	-0.10019500296793475	-0.8524445538279153	-4.179020369739957	-6.900909701783855	-12.030885502307338	-25.6915287559006	0.0227209293670128	0.25889415634754265	2.5214002339751316	5.4384210276002705	8.412524705440914	4.7931525999614335	0.13660000000000105	-12.847562207149139	28.732321731356624	56.52705359236543	195.83284831456353	-71.03280882688968	1.46487527812267e-35	199.36959638362427
6564	0.061063000715	0.806384044349	-0.732359709005	-0.257482827829	-0.94658118602	1.074299390858	-0.322428835165	-0.328298469295	-0.321952628539	-0.253283367865	2.324278532906	1.096157130139	0.135307862762	-0.940624624467	0.867718733137	0.536494054272	-0.780494896138	-2.248921433333134	3.909977013192422	0.25458578165608464	-8.161107905870892	-27.05480804463781	2.239278414809527	-30.096547199135056	-113.55604409234698	7.080119310197503	66.46068132704603	65.3867298919126	50.9402374654356	40.24045485784834	27.55060878871049	17.03019391812727	-32.40570567749673	-62.322777791330815	78.86209371883776	59.49402779669795	36.35960452616719	4.800237973457988	-0.1904633204945554	-1.5115771505679614	-6.413333972368624	-9.809119914155914	-15.271314484494225	-27.524717467021322	0.17898600336768009	1.617353536735534	7.675679301880882	8.67521530907313	0.9585809258254548	-26.557697497882	-0.09994941136724232	-0.8507749340126572	-4.205078184309998	-7.085798526113703	-12.945899587824059	-29.47519237758434	0.028913094116093614	0.32779818929972854	3.249467476425045	7.240967897673969	11.970706577960986	9.22267808488505	0.14630000000000132	-14.747895310795279	30.39356123859497	55.96577158235605	301.70040143703545	-174.87387910725576	6.712135547456796e-24	9.270858944665129
6565	0.139636672894	-0.907806058484	-0.761113119783	-0.767375680814	-0.343219427529	0.848462614912	-0.346428662776	-0.351868521068	-0.347078950367	-0.249488949247	2.692803137467	0.751833453023	-0.115961098377	-1.139538331986	1.028099420347	0.175327604874	-0.844233731041	-2.2786612385559497	3.864933815525172	0.299368306691362	-8.073456676123689	-28.20041392377379	2.1057451463282026	-30.40276996818962	-102.49409910366478	7.190811508255305	56.86942193119195	60.21947119194107	47.4905965881425	36.37938246826396	21.299208189968382	4.072172426404381	-32.125958186573406	-61.824990033432904	79.7157388356169	60.59972485738485	37.721292728655925	5.551271965305774	-0.19091293286958907	-1.5155097705300469	-6.415850468971292	-9.70767595050773	-14.541523404996115	-23.846716304771135	0.1831251678662914	1.6669931393062718	8.248117388377237	10.070287895571493	3.9705773666181416	-19.64722132246781	-0.1019155047713047	-0.8707822974048498	-4.361316341793231	-7.372868191469178	-13.188798834314467	-28.490313373065177	0.02006007123829281	0.22921944551959314	2.203412381086744	4.62997095629345	6.693003050120795	2.254477891983401	0.134500000000001	-12.081753442520267	30.33594335935134	63.088812152171684	183.38618280574417	-62.23781415077937	6.91303569593205e-77	9.54318789973039
6566	-0.892335240183	-2.537667703664	-0.742792173742	-0.641959452591	-0.430621827803	0.884513269112	-0.352707752665	-0.347593271644	-0.355557782404	-0.260604194489	2.597247781105	0.896080149643	-0.013547266768	-1.269028708953	0.908433385857	0.628219406792	-0.944945482795	-2.1239324231023846	3.954221630389119	0.24036017658943135	-8.889025860157096	-27.688002069466645	2.085373017447381	-30.66849767535856	-116.53641663008597	6.471628172053417	65.83551642563522	65.05500279415283	50.54499064529016	39.39810522169811	25.087859804858322	9.992030949073222	-32.57066780342599	-62.048521089220756	81.03374855490077	63.43963034596999	43.56019438402411	16.922649947815177	-0.19178227380337015	-1.524966411732259	-6.525272326591677	-10.04098352175102	-15.588347510438465	-27.277413828374534	0.17863627688454298	1.6149682215688819	7.71984050429047	8.90724888900118	1.745775874122405	-24.160904337732333	-0.09801788776499269	-0.8285995888854311	-3.9125127360505183	-6.127165429242884	-9.79831572807966	-19.355881804489048	0.02728551306662818	0.31108401841104955	3.144051270370293	7.189168647224394	12.620570725287395	11.478580571214815	0.17180000000000206	-15.580141428352508	26.362573325536623	36.82425527793323	249.6406961720652	-155.15538033172461	5.505242756103171e-16	0.15726495547445718
6567	-0.751577279912	-3.573477900026	-0.73072574764	-0.205182562447	-0.994834750613	1.118999620168	-0.326343100513	-0.326187497566	-0.330311265797	-0.223170672183	2.35067125068	1.123521226099	0.141289094787	-1.051965359243	0.605612158763	0.307673723597	-0.700869571494	-2.172015086903316	3.9489069905247325	0.28588979775136786	-8.480761348020708	-27.53639127155936	2.080616136019083	-30.02332746242634	-106.47680650127737	6.989025329225326	62.311538293505166	63.01956852903599	48.92492828806041	37.75404665978928	23.65404708564671	10.666001671424496	-32.48301452107766	-62.09311761362143	80.43268038883899	62.39986229088429	41.85351197520453	15.633079249089144	-0.19016795507546058	-1.5084390280126645	-6.380438327375651	-9.717922050138023	-15.020898784749349	-26.816457090698556	0.17879436342290017	1.6150328836675687	7.648120669244504	8.606792468428635	0.8081413014333098	-26.910011764712866	-0.09704753487880442	-0.8193577523425859	-3.8714256228010724	-6.166550931800322	-10.492575632759477	-22.962250698683683	0.026062741216846746	0.2951730492614914	2.860212903847386	6.155373795551245	9.413166249486453	5.151608350154847	0.14100000000000118	-13.282073960141176	26.3133228235073	46.59971903731935	186.99028800501134	-63.799464499398255	9.464493038972518e-52	292.67025392062715
6568	0.686378251388	2.776318077228	-0.741277978074	-0.608304153377	-0.517837622431	0.930530887597	-0.353249955821	-0.355312060459	-0.352050245035	-0.262475742111	2.779327789209	0.571958604124	-0.089841626908	-1.195341736444	0.971548984359	0.512208948218	-0.861341671132	-2.2415232244189536	3.8667660148575673	0.2557573783829927	-8.740880026023676	-29.88313584854567	2.1498544540054922	-33.757003575939514	-132.31073139477755	6.5720463433573	67.08284383684031	64.9383896920297	48.41694141656698	35.361942436596884	16.84903376788356	-8.86177762777085	-32.22789421029287	-61.881873105134716	79.9930109262223	61.21712368330825	39.060889196001916	9.130803465509818	-0.18994477215330527	-1.505311120622329	-6.312809553376002	-9.432094818623794	-13.824452224923567	-22.0250005048013	0.1973299779602289	1.831753016426255	9.910633681976458	13.64126026749163	10.43217754417599	-7.9152049082805815	-0.0989679801583485	-0.839151852228709	-4.0370306450472855	-6.505527715198751	-10.951129502974732	-22.762950713154073	0.024297407868473207	0.27673677485059917	2.7253964979342062	5.990837950314021	9.690464618366846	6.827801512452804	0.16830000000000195	-17.977723984907396	33.9159186249825	59.499317592789595	343.0752167446744	-220.77722786635525	0.058190841149191284	25.67679454742961
6569	-0.230439494237	-1.306000102633	-0.720171785864	-0.71706126077	-0.346317631754	0.822459131379	-0.358805203632	-0.353715664228	-0.355291421151	-0.264812416364	2.714975148203	0.744735972739	-0.122780194658	-1.124467080063	1.046840300116	0.453892656993	-0.913483688538	-2.198824001830394	3.9389452726347653	0.2663116469548094	-8.634287203975761	-29.8522189787443	2.035125895293394	-32.648483821797996	-119.2695309440782	6.641179912662199	62.749870435062256	63.23252028736324	48.80566428751317	37.06660328763103	21.045726219109707	1.6269127013516917	-32.487177272318746	-62.26205976768865	79.5066527780716	60.54164755635928	37.84373599218482	6.569881762773051	-0.19058143626559307	-1.5119251256320223	-6.375447403098726	-9.58773066210161	-14.178472243284578	-22.72866230553739	0.1840591745589229	1.6778520747779109	8.35931899096256	10.315166825667443	4.4348642583933	-18.730562422489374	-0.10203530558073287	-0.8720269275571432	-4.372385987879705	-7.398440316169836	-13.241072807345978	-28.586563057675626	0.02379452733105027	0.2716508360134637	2.6967546217228393	5.990680560707251	9.945601785134265	7.696893637897105	0.1596000000000017	-14.891333594355661	32.26654160562235	64.27820378315002	229.3891561832918	-103.51006840028174	2.603481755431737e-07	32.17847235562734
6570	-0.881524397057	-2.553460828103	-0.767126010431	-0.479986288934	-0.652319079581	0.989993231664	-0.328831172139	-0.322121639452	-0.322395593405	-0.256647628088	2.201086933071	0.600191417553	0.006138769105	-1.099694551749	0.962075384692	0.461302167398	-0.813405128148	-2.2150894763363826	3.950223900084277	0.26604422865294014	-8.171833001004877	-27.252978461893168	2.071972242907263	-29.400975739164025	-106.87996141252995	6.761153253827852	58.45651369500295	62.489130758653005	53.0855841190628	46.33620077844862	41.45383150754165	37.23481519978854	-32.53764947773331	-62.45757934900148	78.8761538273263	59.562091527454726	36.333100953830595	4.261218752891698	-0.1904303324137955	-1.5107725990101415	-6.383999465066883	-9.669052673856514	-14.642689048857909	-24.879086160912486	0.19943233708439434	1.855823843391674	10.137162923268487	14.083946634134625	11.103865449773805	-7.016811910977233	-0.09943562144756922	-0.8445806453726574	-4.11112188060029	-6.753415415273746	-11.781804194404058	-25.478995928446537	0.025001913083359594	0.28423062191171067	2.787667150609111	6.0980320148070835	9.735960129841093	6.523434356295976	0.1560000000000016	-13.872858141261737	26.802183628820536	37.75780774890107	252.66285819085795	-176.96203909614783	1.507382310774154e-49	94.79723828318859
6571	0.268980156717	1.511696099398	-0.734861099994	-0.479704535551	-0.635528562136	0.966130290755	-0.327597802248	-0.330536586765	-0.326128656947	-0.264084087199	2.35543329048	0.824759816706	-0.057055012714	-1.239497425549	0.985617871109	0.582121636184	-0.860444574821	-2.2575753279116046	3.8731135074936427	0.24660975271909247	-8.435771992672056	-29.194197921301246	2.041518494447331	-32.628957901870585	-128.19542748063813	6.331686573631285	58.74255364291202	61.88421480241154	50.413751640839834	41.288119819075575	31.260217721013046	23.825403163228902	-32.27079703563889	-62.06071652903157	79.36910911764298	60.19274688849108	37.34518775590885	5.872150745815073	-0.18940061281702586	-1.4996337991879303	-6.2580341403154645	-9.293370700886706	-13.49887067227191	-21.345209232590047	0.18612310314686412	1.7007649413084196	8.54850078507528	10.640232418013499	4.818054921602846	-18.4930741050929	-0.09652164145771663	-0.8127696109347289	-3.760647228971239	-5.750826697216924	-8.958245401797534	-17.775240430747413	0.027058836202406296	0.30777334398883877	3.0690800197975916	6.887434169068673	11.61741624602989	9.496604067434923	0.18550000000000244	-17.757380721705808	31.590163387931895	42.18580236180646	284.3905563842071	-209.68480375986158	13.884854238387351	127.9482464378991
6572	-0.448438680817	-1.762557407361	-0.743871244188	-0.626224804158	-0.488896904605	0.872072524386	-0.33650194884	-0.341510285043	-0.333127264287	-0.254978904791	2.447051967	0.530557073194	-0.019705534738	-1.178706799668	0.966480443503	0.371780705952	-0.838801743082	-2.214099978645518	3.9273129670385325	0.27699094316339734	-7.9818183222770775	-27.53606858734715	2.075919635014851	-29.766199799062072	-106.92527893748428	6.816206134247297	66.75858228229936	66.09514295777065	52.79505907779359	43.22894861103521	32.61629576513597	23.58298241702306	-32.423481721060924	-62.18997773807217	79.54229887950063	60.5848274549614	37.97030714115313	7.003576655906947	-0.19131359856362506	-1.5200641247322335	-6.477369327677089	-9.917609858625944	-15.286735511700153	-26.555297754954207	0.19946782900366086	1.856865578182459	10.175479669291578	14.223881665711248	11.4992181402908	-6.046211073990373	-0.09959400008522325	-0.8458887527813217	-4.106934861727941	-6.694610374460592	-11.44537649172308	-24.02266267000512	0.022768997187346648	0.2594552697758505	2.528732583587128	5.460968445965368	8.474647993178074	4.9146695209468545	0.15730000000000166	-13.739958199776783	29.37525818924324	48.64625553519826	223.1876362895922	-135.79870262918132	2.3902775809158373e-49	110.69288260387931
6573	-0.144931118949	-2.0166233133	-0.755860829481	-0.591168239689	-0.53601132428	0.894865482532	-0.350428739861	-0.351192819695	-0.348065313641	-0.245529653274	2.693764896605	0.752034168993	-0.078614757109	-0.945069495843	0.969418342412	0.215472792491	-0.86504751085	-2.2453612771345015	3.9259556143751753	0.2967053570367131	-8.379196668230586	-28.85955124223382	2.133587464434204	-31.807187695639605	-113.0349738572557	6.995225550237348	66.67883092185879	64.96705394591163	49.07928920876084	36.63383625090077	19.4976773431826	-2.189234434574423	-32.37586780506021	-62.23355175600873	79.09904217711505	59.79071715601955	36.556105124773204	3.790567406771778	-0.1898815904764215	-1.5047315292833225	-6.310950489879625	-9.438859851757766	-13.893409720853093	-22.39347660873463	0.1875132252465226	1.7171369470535416	8.724733229130383	11.044246690888935	5.623239103359	-16.821333927506714	-0.1036622902816164	-0.890091678014759	-4.584035381973862	-8.033233168794327	-15.142667702084655	-34.514721269937255	0.02495710443012852	0.2841307392287723	2.806391725641472	6.200514157501882	10.139890794406258	7.460201277093817	0.1445000000000013	-13.733037955711435	31.6754969488141	68.72311379209614	203.01882645432065	-55.97732840836461	2.6494417934522806e-23	799.245666264657
6574	0.067287662118	0.394521096117	-0.742326372086	-0.591165073412	-0.514901917017	0.896924982801	-0.353499295079	-0.351579883262	-0.35619462861	-0.271430890512	2.776629766323	1.123684840017	-0.050187468571	-1.143021622367	1.054859845656	0.639600994294	-0.804947583354	-2.1938232647198195	3.9487216793631466	0.24062663845834875	-8.571316340660939	-28.101269755645806	2.225209790289034	-30.789413373350683	-112.74147607290898	7.130179462039621	61.810201454223986	62.244549798013495	46.890062438754434	34.02066480492037	15.46366608814623	-10.803272758309756	-32.566255584789914	-62.41715193650676	79.21809295873014	60.204723750408846	37.61377026162311	6.151595868766992	-0.19053138189186566	-1.5116664133903037	-6.385231135776893	-9.649991663312102	-14.497628659602894	-24.145217414814475	0.17048387746614796	1.5212223261495583	6.793298356787116	6.897079351850897	-2.0632050565898417	-31.943277714476327	-0.09999776186992988	-0.8503337826283078	-4.157572630544299	-6.843818384392611	-11.883774741548242	-25.31230434820139	0.021864422551923075	0.24911790475273418	2.405789128765952	5.115329230618628	7.626581885913308	3.4285584356973877	0.13980000000000115	-14.082978113516763	31.318053827833392	66.94681648387835	211.4955651264021	-58.14932892086055	2.9134064202490466e-27	4.702152604349497
6575	0.682127299021	3.533244837515	-0.771773339536	-0.271699487877	-0.91776355118	1.006674384917	-0.320911260439	-0.321778793233	-0.32228695615	-0.250002032253	2.263258869927	0.981320547318	0.128437550951	-0.826120302048	0.8027535274	0.588514522381	-0.785035371109	-2.229236398539742	3.8885524119341524	0.2457763902623105	-8.871526879754487	-29.489185014225026	2.0806040494694993	-32.48837551424235	-119.82956935546054	7.005777965739162	59.38794662627042	61.981177588577495	49.818138054510285	40.191768750774386	29.418235504576483	21.96774425872914	-32.331672081374066	-62.05220349996567	79.79574554998015	61.11210523918774	39.39236954662923	10.557890353260035	-0.1903374425266289	-1.5102963043748463	-6.402415997353286	-9.785509709510135	-15.23235805533247	-27.50110287442274	0.18416315648983106	1.676965500095297	8.262871196238876	9.928586121013899	3.256628266687204	-22.08214437066376	-0.10224409429360924	-0.8755972876400682	-4.467333485530916	-7.803749231420465	-14.850481125330846	-34.67678828564781	0.028904815177568162	0.3277053098706038	3.2486696112413345	7.240272125706405	11.975943393423448	9.245647847773013	0.14420000000000127	-14.74036294997297	30.433725948604685	57.59840444250089	279.60860444832815	-148.08240417661952	3.366879305081755e-07	23.539062689099804
6576	-0.150266200462	-1.074396594221	-0.734187381757	-0.6386469535	-0.442713962563	0.870301542752	-0.350254365629	-0.353324838673	-0.352310462466	-0.260281020077	2.77284082327	0.735807262865	-0.044219127738	-1.235247831066	1.028637579091	0.401410211525	-0.891281399835	-2.241802087192207	3.906409176330953	0.27254588810609576	-8.277328702300972	-27.47080271968369	2.237136322773155	-30.79979296585452	-117.99549869538089	6.743022736469913	62.90169490508465	62.935227510787755	47.606709824814715	34.96081930794903	16.95687280830744	-7.716977449000582	-32.35374567198414	-62.172783804162144	79.23788113481748	59.95897464790233	36.70910347826033	4.298990106605594	-0.19118184158500903	-1.5185421927544185	-6.455830795130707	-9.842229252547067	-15.013892735873016	-25.546527512604655	0.18663267288628657	1.7073165975483093	8.641981256399944	10.898791302865408	5.442195675094488	-16.966949203861674	-0.09871821402428413	-0.8362416312646548	-3.996735375776596	-6.3689302842925875	-10.48546129011219	-21.237687672961535	0.024680955456456977	0.2813697963564651	2.792619774224728	6.209980166725633	10.3150929157625	8.008682443202552	0.1667000000000019	-15.901626685339869	31.641065630881286	57.42412117049279	205.3817872725121	-87.29884959654116	6.715224013226674e-09	395.01889328348983
6577	-0.464223823124	-1.488777379608	-0.752734326839	-0.623406142951	-0.466467059122	0.889597121726	-0.345721296775	-0.338068589697	-0.342990422023	-0.245131604982	2.451939616158	0.474465296382	-0.112060446108	-0.935122089807	0.905544645693	0.278591941555	-0.834676794029	-2.243965499609987	3.87327418748282	0.28708497883846285	-8.7487905808419	-28.61721488751038	2.0572238233760025	-30.71209133517853	-104.22979980879452	7.086315086175865	59.22900802354403	62.134575046182064	50.45529828163156	41.10604463662505	30.40529426095748	21.604883535596446	-32.18784278111226	-61.79654841247518	80.19566231617988	61.52186609115826	39.50187980440726	9.639020940520302	-0.18975802839123698	-1.5032558224054176	-6.287896344472367	-9.353070908699154	-13.563797341650833	-21.160272252417755	0.2030742807240017	1.8993895569371342	10.630031674936813	15.230553862089304	13.345727495939652	-2.871848059797604	-0.10434335512697385	-0.8972952691953282	-4.653234230721934	-8.2062146222238	-15.546981199573763	-35.474350597505335	0.022460073010542526	0.25602084550755516	2.4925332970926135	5.371015361510044	8.292777587192314	4.673105192846656	0.13270000000000093	-12.296613182596653	26.90526618435397	49.75220035637564	172.12213862373818	-63.29459461915182	5.358626701173075e-64	766.357610300557
6578	-0.202343965553	0.037539608334	-0.736295897695	-0.562378919464	-0.553342380095	0.941344213249	-0.344325656496	-0.341688957512	-0.344171170768	-0.254036817834	2.494204990827	1.021819634895	-0.091773362027	-1.079996234071	0.844112982108	0.547235686295	-0.831819146032	-2.1896601701502596	3.8742477444692507	0.24996768823637006	-8.831896771476806	-28.649569099875336	2.045643364211863	-30.8929379253238	-108.51009753555921	6.988031537980415	65.08436503554888	64.85343966421283	50.987233527645074	40.462464571894955	27.64455979388722	15.746818905170406	-32.2560770217028	-61.677011877787514	81.16690664808837	63.372339521827435	43.15835843271705	16.68922296002536	-0.18953199028331405	-1.5009136714128506	-6.26608705981514	-9.300393174766521	-13.452698651857572	-20.985126650619588	0.17512359312116907	1.5742440767097607	7.304622619210856	7.98419066106918	-0.05469349689719665	-27.943722666211926	-0.10092354037350088	-0.860463919661195	-4.270175446936979	-7.168436702537462	-12.812013687106141	-28.006022853187673	0.023782501098357382	0.2707737589366144	2.650643516305233	5.771412407501193	9.128693456406062	5.839383819815916	0.1419000000000012	-12.92439516067481	28.52173998299024	55.7009578472056	209.23768347025884	-86.59500983922726	2.5333662916377713e-42	102.35926077115248
6579	0.771491109989	3.992506442197	-0.782796988974	-0.648745539072	-0.450130967774	0.8476179873	-0.341563992627	-0.342748609312	-0.346699019157	-0.255238398532	2.553329792479	0.951003973042	-0.074221386133	-1.326139753004	1.020477312679	0.327515756356	-0.822272882732	-2.24077510643913	3.91935962349795	0.28262349097465295	-8.984777053423034	-28.552653117724486	2.2267363915226412	-31.646289957226017	-118.44075711208824	7.0904153850181215	59.06215158268571	61.66067833532928	49.051917177838625	38.60411886635057	25.363355665730822	12.482650805755426	-32.38341130850562	-62.23327729055941	79.11317268000411	59.77846539586398	36.42161111359229	3.6169723043675246	-0.19051021672375956	-1.5114182341174767	-6.381447210648541	-9.63573766959011	-14.440923078244772	-23.91855894681438	0.17655930331588957	1.5908883729421595	7.474529836734806	8.363144067571127	0.6892767370662726	-26.36506719115793	-0.09651251434778758	-0.8122806555666174	-3.737325097349296	-5.6357923612400045	-8.446961261545214	-15.88750723821464	0.021574322093021337	0.24595881449356044	2.3758672639219838	5.050769214442925	7.5318054852838685	3.3857533163461366	0.14770000000000139	-14.939167466016185	28.72479502175404	44.87898359766543	244.8908427770794	-145.08613636853013	1.941663850154228e-10	18.405412859075877
6580	0.835124013798	3.556070007644	-0.706367811094	-0.571481000062	-0.5088331827	0.917729618203	-0.356207090265	-0.351869242257	-0.350052022942	-0.231479733185	2.749090166038	0.429170831021	-0.092247043475	-0.980447875865	0.806748001384	0.172030759433	-0.889682723168	-2.2111209154270375	3.9007014017333184	0.30105067196123564	-8.581227901321494	-29.197709698027644	2.2260477542707253	-33.330500222924805	-125.77480239287792	6.901670649627932	64.93247359753859	63.921819721740285	48.024714321218255	35.19968022890702	17.007909190217205	-7.944349502221528	-32.25316046048865	-61.77346306948011	80.68693787362545	62.496921348707076	41.45633440806597	13.37985514785128	-0.1898184273095255	-1.5038999055074553	-6.2949091985302585	-9.373844099243389	-13.62874678963197	-21.371078008090773	0.20754961328077268	1.9521947296738678	11.193332373660093	16.46217847243033	15.53229306007057	0.6241943964182431	-0.10318291460022011	-0.8847900174772644	-4.52303321634456	-7.853667225002996	-14.619050730306364	-32.91813789763708	0.02597835002946042	0.29597423257165245	2.9554781883788968	6.638073264199378	11.244803290222183	9.297641760512365	nan	nan	nan	nan	nan	20.87336013819333	1.3419613082775483	12.407765689366958
6581	-0.193856949905	-0.257181645588	-0.723062258776	-0.612948169485	-0.464258343632	0.87111544738	-0.344075664083	-0.346884036076	-0.344668184807	-0.25909850167	2.605320913714	1.402931458335	-0.013782004749	-1.316670161559	0.892694827178	0.610682548166	-0.917937260869	-2.1271161023988805	3.95477045011463	0.24311775154176726	-8.147649224745726	-27.088702380415025	2.122178226549663	-29.8685089131461	-110.97543547836004	6.7531403246440265	63.9127494393856	63.976444246469335	49.66687185636689	38.35075458094116	23.511786320923193	7.303076316973829	-32.570332459299834	-62.06515457204574	80.95121453269445	63.28993015862511	43.27906679903649	16.60756473253178	-0.1915127253233216	-1.52212899200161	-6.496776104495638	-9.965519462364039	-15.395457237072312	-26.783704097079077	0.16028571277220427	1.4054963635911615	5.70158452733605	4.597047701858184	-6.296689473816441	-40.34708710604941	-0.09659196055108132	-0.8130977800874895	-3.7442992573354377	-5.651286254574979	-8.47658848387308	-15.932811519139184	0.026522099193833	0.30228508443660074	3.035455350931484	6.874831611473079	11.847023463900472	10.281923620532238	0.1563000000000016	-14.329496130100864	29.308243392876754	52.68680994153807	266.370699993742	-148.06541203264408	7.183008806805711e-34	0.18575434727967594
6582	-0.361768584257	-0.179054582299	-0.76943778235	-0.493279274457	-0.675123835134	1.004893037721	-0.337208355314	-0.337515524622	-0.34372961643	-0.261041313097	2.464532897676	0.477662544156	-0.026407597441	-0.982215109915	0.905884002622	0.640997242669	-0.881765551735	-2.1622870572144897	3.9524395471315867	0.2394936969215354	-8.705874742826415	-26.89202230751979	2.2008380938150496	-29.975279677802035	-115.64613873606987	6.784698153748548	61.63544203991602	62.94377125576227	49.596916048350785	38.98910446238109	25.846315679717325	13.84254711432984	-32.57776550208809	-62.27168644712988	80.02608331779662	61.72501054191337	40.63478465817813	12.26382997405577	-0.18982575005453875	-1.504295298855285	-6.313538521137005	-9.466068356369542	-14.05190748137706	-23.12529260135932	0.20791105806352578	1.9556096971878085	11.191433203430392	16.378483818885833	15.18751797486881	-0.2867730476559959	-0.1017234295643927	-0.8694488329996888	-4.379874042688891	-7.507500365139912	-13.858418339496117	-31.31086025723688	0.028471286971587986	0.32367410841818084	3.2464155747976498	7.351969180281052	12.608417434968116	10.812529772328602	0.15980000000000172	-15.85506465604434	27.5297886939237	41.20334037284698	292.03089448002044	-187.0756362249207	1.3981662741606123e-18	0.07183907408466345
6583	0.276023995203	0.639894287724	-0.753557785712	-0.60232630518	-0.486022235224	0.866162492907	-0.349624793173	-0.346784015529	-0.342922296597	-0.252163229623	2.694223430943	0.89127716363	-0.038214590432	-1.289234148789	0.944738660984	0.369212713681	-0.809833500036	-2.2201663307815607	3.913956277602202	0.27686478346542465	-8.019841463277976	-28.31139776337095	2.168566323452653	-31.23230566298444	-115.40199776393794	6.8666148609482525	58.204927601938394	60.608874938302925	46.75855469312897	34.75488846957585	17.841906767045	-3.8317570636677587	-32.37152297270761	-62.101405889330074	79.69418950099843	60.80429708323306	38.33109971688675	7.6807192503838895	-0.19085407601706872	-1.51513230800126	-6.423310922899589	-9.76067480166655	-14.823927922139559	-25.134363169427758	0.17998545538873148	1.6302580438471423	7.860918131529048	9.190337379062269	2.2182555461560503	-23.354916393103892	-0.09696167640003661	-0.8172281894597031	-3.79409741946078	-5.8051524106445	-8.952269879098033	-17.28889373234626	0.02176659738071844	0.24807914769861547	2.3972668636220065	5.10102340447008	7.62255005844353	3.4815799894625834	0.15430000000000155	-14.802008456817179	31.876886144991502	59.92784874820852	218.18061256483062	-97.92602825601422	2.1557869804246446e-15	818.6074902122649
6584	-0.090917259719	-0.186265304195	-0.703601042155	-0.653333634622	-0.373235000974	0.823801788764	-0.349381608203	-0.34531414963	-0.342598618644	-0.269923097591	2.588169322463	1.215417497461	-0.116807665073	-0.9652709833	1.044260520877	0.618931831485	-0.872179459237	-2.2073479772528253	3.901519660891906	0.24157339201319109	-8.27709966159411	-29.30131370373587	2.0175047711545986	-31.21811353301024	-106.80731886140846	7.076119269128261	60.765754296687916	62.54518831072918	49.43587550974045	38.74183655722666	24.96692557304411	10.710404392158633	-32.380114594432975	-62.06127846806671	79.92454938939954	61.2295397963658	39.1984208753021	8.807480947143281	-0.19028108604909516	-1.508719295330226	-6.341133426377168	-9.490377965167912	-13.90092106655295	-21.93578786538921	0.16527476767569174	1.462341108460959	6.248259774397519	5.7738395359055	-4.06055483450373	-35.74936529305651	-0.10455802943647366	-0.8993476745772314	-4.663480527194147	-8.206451614951332	-15.449742157143548	-34.89972263753283	0.022833498001317898	0.2606739390473816	2.5661779904617923	5.623071891019872	9.049844119789592	6.217424661784349	0.12890000000000085	-12.009210630134652	30.936079388268652	69.37544982601204	177.84181198474226	-36.26134511461505	9.156836404711105e-52	15.711386929608766
6585	0.499355844015	1.304201138512	-0.756196751891	-0.524956150259	-0.64598011888	0.959849997397	-0.339538114642	-0.344701918777	-0.337592531564	-0.247835572786	2.629357503394	0.973452402589	0.053621687678	-0.987111872766	0.815832238324	0.442462507673	-0.784400073942	-2.16514167767051	3.9389883577430105	0.26730711022093434	-8.001111617931423	-28.57629106933594	2.083403641525578	-30.760083323788145	-106.40804990786881	7.192979858040758	60.1527851583073	61.64024047782913	47.34589406912408	35.33730962033006	18.73576884970486	-1.4985542516725714	-32.47989965671733	-62.05938873430131	80.5135509839169	62.430734375532275	41.61589152547934	14.545363490913958	-0.19147618153003998	-1.5220349490136265	-6.509069408530535	-10.035994442505244	-15.737588640702022	-28.29179773814496	0.17859289851205412	1.6137346511044242	7.677340522100132	8.754324574507432	1.3011931361944673	-25.419135259174826	-0.10199241398830024	-0.8722768803218487	-4.406275568184205	-7.571290587152	-13.997963061257572	-31.601238376538753	0.022920269777750045	0.2606177057665987	2.5155124826009074	5.356869379524353	8.008759021626073	3.710123953261707	0.13280000000000095	-12.574071596234942	31.36021749304834	69.24923870633916	193.85173046437998	-49.20368412146181	9.49320493179891e-54	91.99589768580871
6586	-0.141863904095	-0.042497279605	-0.710897123759	-0.56375198658	-0.536553138904	0.941608631628	-0.344957435963	-0.341707693055	-0.34226146813	-0.253170079654	2.510298770744	0.942742533253	0.0109511356	-1.173002149662	0.842269394442	0.533333688723	-0.783049915536	-2.152623090164408	3.9271338553453616	0.25365963478591674	-8.547794338987307	-28.919534374326823	2.011184247099744	-30.823347974903953	-107.00127406115655	6.974118828466235	62.5631818201219	63.511167423693	50.09952494553675	39.537387953507626	26.40210404906769	13.902652939033665	-32.45226251407742	-61.93131312542468	80.97404537386195	63.20713666620533	42.986230610037715	16.531397737273814	-0.19151496860933412	-1.5221970670313414	-6.4995119451489805	-9.978766819329909	-15.455581425070841	-27.041878539071963	0.1782580486971202	1.6103604227314807	7.663646116498177	8.764161454193914	1.4207308511235779	-24.945724002263827	-0.09916351657494492	-0.8412785378004017	-4.060227366454297	-6.571745277656161	-11.13921539383914	-23.294314562587747	0.021241562593598926	0.2420638437999802	2.324800487423624	4.894126447269272	7.099963867208129	2.513604179489077	0.14310000000000123	-12.742032954611833	28.83031068379307	55.72132648506466	205.24979149190779	-88.60067674861902	1.9799602526469673e-49	118.07658304253712
6587	0.540431624002	2.133087240504	-0.763180637145	-0.287536082888	-0.920265220119	1.053608240474	-0.328291643167	-0.331458448178	-0.330762392706	-0.252446599948	2.472048981224	1.232712812726	0.139492768337	-1.067433534392	0.804453102584	0.635430457964	-0.786424296455	-2.1957316816219286	3.920209737432091	0.23960160523484392	-8.46485556925949	-28.736771649250212	2.131627213125735	-32.157568423749346	-123.02596609021593	6.816420988312396	59.339239590360776	61.1844205110875	47.101591591689406	35.26452776439029	19.23339922522693	1.2983369849466144	-32.459503441722546	-62.17303100896272	79.90823414474922	61.46635366687167	40.24941570550703	12.030904008199357	-0.19069014965887532	-1.5140265317946568	-6.440704365956043	-9.88931358609628	-15.507767191435336	-28.250137622791563	0.1729300798762247	1.5479335331219872	7.000932373811946	7.239364037146575	-1.6854588490323423	-31.789127477817825	-0.09754195240991449	-0.8246058627014905	-3.922349204029253	-6.2937243180149745	-10.779939890544583	-23.542406163943806	0.02870301592003572	0.32542598456721983	3.2229208668092504	7.172157724384957	11.828542781506899	9.041112114560532	0.15820000000000167	-16.00983908245827	31.991469822762603	61.158247854333425	267.89191946627056	-128.3269440389532	0.9495620803401607	502.09834545206695
6588	-0.264120125368	-2.04652600549	-0.758467311388	-0.389328173134	-0.831749644154	1.008811869653	-0.346178644681	-0.345876990664	-0.341968092872	-0.251374845208	2.70725971378	0.582138593906	0.091616198843	-0.920249415882	0.807601163925	0.547455106858	-0.844142908327	-2.189129664427865	3.9225171916768162	0.2523234764141884	-8.096694606678362	-28.56220883048866	2.129613559247349	-32.17416321628261	-124.20198377461348	6.560288332203922	65.01529002257848	63.62254318935088	46.9917463448603	33.51393602133308	14.073074410442201	-14.013478824299868	-32.448177517824895	-62.112990172445194	80.11564367448169	61.766380703143106	40.60507276251038	12.900738069597148	-0.19070360033681752	-1.5140458247442419	-6.435307180192794	-9.858999587631681	-15.362529169928598	-27.61817696023512	0.20436167219683643	1.9129935700537488	10.704456714412329	15.247484370336764	13.00655176446128	-4.171611903698806	-0.1015843680669701	-0.8682674833627021	-4.3815114640345065	-7.547814020640773	-14.095782998012782	-32.367477215702195	0.029403037412485362	0.33374111603207274	3.3370996622677622	7.52835465472081	12.774030332001743	10.647255939969433	0.16730000000000195	-16.83060186722373	34.02933326383763	71.14553893328123	274.0940896937867	-123.23723367888539	17.48306205999117	645.2660608269288
6589	-0.498122850701	-2.447213096271	-0.744747392722	-0.353806907637	-0.845109502217	1.026769366032	-0.323677139139	-0.328745829841	-0.324988516154	-0.254094136318	2.355718656095	0.946939416	0.109983267762	-1.188569656647	0.898366929896	0.475677857843	-0.700282016039	-2.2811515256634736	3.866974361646122	0.2615498306036311	-8.116309053948077	-27.670184742050782	2.094630163327715	-30.04914848722218	-109.54839476366561	6.873130519463578	58.44170158553939	61.297308992248595	48.89287126045043	38.73203946384203	26.534327192499475	16.764236894695127	-32.22658804933298	-62.0707054968276	79.1030366626012	59.70848044457668	36.47654199400693	4.683396079620114	-0.19084867059821553	-1.5155915422011772	-6.451734216576595	-9.905260698353437	-15.4930216240288	-28.003377878026885	0.1838103122077489	1.6732434639948162	8.240534753518068	9.910455708556395	3.3002448832262377	-21.81927148511262	-0.09568012245932028	-0.8041126489757427	-3.6892052219446017	-5.609102335664141	-8.79701922431711	-18.039341084713666	0.022878160420863925	0.2594892196243028	2.4712260618454165	5.156541289916457	7.27919212205768	1.9475847003677718	0.1554000000000016	-14.228711192385294	30.304148223169555	54.66157356228398	234.35073646744243	-121.44092112119189	9.515291856523345e-37	351.4275757856721
6590	-0.128802466594	0.562935703852	-0.726123688775	-0.338893326587	-0.81210483795	1.060359419125	-0.3309202313	-0.331250172527	-0.329096446425	-0.245313060407	2.379200450144	0.512944314798	0.089294306936	-1.176564870926	0.71495244238	0.617079567117	-0.778408237921	-2.1423082068344956	3.927101136737263	0.2410016584968832	-8.254245895272883	-27.50499778242299	2.116678794871072	-30.606428223506512	-119.45856425029636	6.520545822193858	64.73442391468996	64.53915108249804	50.50359669513028	39.83888448142151	26.948584978839243	15.7188161241788	-32.47008282033165	-61.91026768182518	81.24073775327005	63.83908723191633	44.56430940827129	19.44150009987432	-0.19067260775688763	-1.5135647185375682	-6.423384521591837	-9.807056500522568	-15.143314915523055	-26.727225511516647	0.20985569826420472	1.9781676338561938	11.412961814733261	16.817708124148137	15.847460294198648	0.5324648273690572	-0.09609257031836638	-0.8085082871835109	-3.7328796433152207	-5.7218283566894845	-9.067955569360798	-18.62296907671598	0.026417031145396813	0.29985978992436446	2.9467076650175117	6.473760688265702	10.41194302112972	7.220890504447814	0.1734000000000021	-17.03922081162468	27.716769286906775	32.494838149393004	354.9164621411107	-272.3736660372924	4.085734183347455e-07	29.69782432131638
6591	0.210085562614	1.469254648731	-0.74978314583	-0.438996105591	-0.722261421481	1.041967065942	-0.334820647668	-0.33890351529	-0.331191219656	-0.260322672949	2.470836985325	0.401523865005	0.02856106773	-1.109917458184	0.921634892367	0.596625384266	-0.753577140558	-2.2100878460577555	3.919368048185658	0.2455958202987967	-8.224875378161427	-28.4723153540099	2.1395219995341055	-31.45237188747467	-120.81229193935823	6.701714151037564	67.51673416253101	65.81512929910535	50.82194742829613	39.62514486081193	25.639712474267014	12.092449036597646	-32.449091078839686	-62.227900388155696	79.54073174284018	60.71476734577743	38.5893963011205	8.641065650520526	-0.190428075883072	-1.5108056013903342	-6.38699571777148	-9.684943466882167	-14.718566980329884	-25.20914036998784	0.2154629908460595	2.045132944033798	12.157679166814349	18.479813410621077	18.8230710472644	5.170348773638627	-0.09864228064189115	-0.8361009403597018	-4.025882495750459	-6.530809280209594	-11.232298668912838	-24.170156392064545	0.02320458034034514	0.2636183117231196	2.539259845075751	5.393885449446139	8.00577351302656	3.529520336501871	0.1626000000000018	-16.449935182310107	31.677823982870247	51.88066503509896	307.86987085684365	-202.5651363708304	0.0039716101022513215	1069.4740063104584
6592	0.22377718206	1.673079771075	-0.717526998836	-0.632877810589	-0.42570794881	0.888377707566	-0.352706019841	-0.344520819124	-0.346452818235	-0.258853077662	2.560633752813	1.3087382897	-0.068832454424	-1.03904197328	0.912865498792	0.549518347903	-0.88068733209	-2.207230123929215	3.858235873418983	0.24929280028793369	-8.79059220202474	-29.836369719182734	2.020087148275344	-32.11768143451732	-110.56448716718336	7.055683833647358	62.078568153614206	63.26280196829014	49.93750049627639	39.31508783354995	25.884250303887573	12.50200296150686	-32.196085482986206	-61.63385667251054	81.02697828890025	63.016123545050355	42.319506301914096	14.850277105095698	-0.1908692475160443	-1.5150990454854272	-6.414111509698221	-9.710518071101673	-14.583411011593444	-24.09387261035656	0.1627177410283658	1.4331815955773632	5.967167973775228	5.168547838260506	-5.20963049441432	-38.111801576230675	-0.10280813868143977	-0.8805698505829351	-4.471038401644717	-7.691758091521578	-14.113664240824372	-31.279216581762178	0.02401010354961777	0.27384537962785716	2.709844674916779	5.994438628907661	9.848846383237717	7.351838391029438	0.1316000000000009	-12.449447040094997	29.331046213093508	61.61802011723531	193.2796392532257	-58.235320316160646	3.195052910214497e-36	0.34570466754590995
6593	-0.678007564202	-2.1243599455	-0.735170335479	-0.366408413126	-0.774769760265	1.004653998544	-0.32606886732	-0.322400680092	-0.325539835498	-0.257799891904	2.240342474667	0.748205141795	0.007667047048	-0.847480877178	0.924809243739	0.553608491786	-0.836503629288	-2.254911066990648	3.889029363341996	0.2513458429484115	-8.67595686212507	-28.433972148949703	2.0363266464304344	-31.00042154660644	-113.39904626027456	6.782970162360808	58.19757894663585	61.77199945393546	50.962095978107655	42.56512960316877	34.31903280202305	29.047517356380997	-32.32745756880864	-62.17547373669887	79.13339317409081	59.85795112782413	36.850369908334926	5.3129367265854786	-0.1894137612303109	-1.500016280161103	-6.273302393679263	-9.3678887341656	-13.840170413041793	-22.75982569305131	0.19346012604252552	1.7855322460691656	9.388803835879989	12.415396363796125	7.964066797068849	-12.847436771778636	-0.10313483505372084	-0.884874689248538	-4.55003184931507	-7.992692192923975	-15.2223811827728	-35.318989622342244	0.02871879945929482	0.3262021075519873	3.2613688488476793	7.353673184599461	12.483323641040508	10.409909754325737	0.14990000000000142	-14.130692121435306	28.62332143376169	50.9141265348678	236.56011901104608	-123.53702914113656	3.17520704448968e-21	1272.842978112957
6594	0.794331033497	2.737958084411	-0.739115240862	-0.461626697094	-0.683551852246	0.995501197125	-0.350630710845	-0.34958420532	-0.344214012471	-0.237592431733	2.768035121722	0.411796410973	-0.037482672552	-1.105802586199	0.789693948764	0.304791821784	-0.877783514083	-2.174747049112385	3.958617134666475	0.28653439410347786	-8.401453367169685	-29.668421869807517	2.1871246802530337	-34.59788710854892	-140.58806517941704	6.429986652699036	65.84236351836104	64.05907260342462	47.25375102897029	33.70521128449932	14.074039232067383	-14.879848003048536	-32.51941044766178	-62.19793754936102	80.06127466556306	61.67134374937807	40.249802452619086	11.913652883453391	-0.18948043060766231	-1.5005637162188197	-6.271573312429713	-9.341751616169477	-13.677772479099426	-21.992937032084566	0.21360818746026256	2.0232117858856737	11.92479901401607	17.984843560477078	18.002742442971652	4.027072366192817	-0.09911239443373805	-0.8411027882409564	-4.075185144715273	-6.657073321132616	-11.53466090403279	-24.85895881410806	0.028664714921247086	0.3259158798275371	3.2744292399425725	7.4328068939872916	12.802636312794053	11.102062479047925	0.17950000000000227	-19.471364001613306	33.68047760636226	55.45090477518419	333.2576877346172	-217.87374947896913	1.7229916962294829e-18	3.61229502986563
6595	0.714905735784	3.10976067944	-0.702416081971	-0.487021606441	-0.615035864993	0.983000158283	-0.345329577636	-0.346976221333	-0.339785280381	-0.256026894092	2.673419395037	1.360717611276	-0.059580019337	-0.948043802903	0.849078621986	0.61353552172	-0.903777476678	-2.1778739405036367	3.8979680611238443	0.24113584023099288	-8.071542342731657	-28.214389037896233	2.171029142640449	-31.527690437821796	-116.10836940993433	7.0184316370482	64.85035197963778	63.92835807010828	48.19099236621829	35.56224740504175	17.898826287232385	-5.225128363397375	-32.36204157412361	-61.85860654321457	80.86745265891288	62.982965754076254	42.6647844182026	15.694724263953644	-0.1895991144952949	-1.5016682607400553	-6.27602506027457	-9.33417904085666	-13.57371051519163	-21.417450268275257	0.16365205717605014	1.4433123850390472	6.044359944438264	5.295243431615577	-5.06862033531027	-38.04867277439505	-0.10281111868200205	-0.8809965312462784	-4.492815052313851	-7.795521093294522	-14.552866225493553	-33.013148758974516	0.02886211746061086	0.3285115383981801	3.321963409099206	7.607849242337893	13.340496896332425	12.084332066385178	0.14310000000000123	-14.30836252192039	33.465934282938726	75.0261044542156	276.41842057387834	-114.66158059376158	1.9596703882903275e-15	30.392671920455346
6596	-0.141109753268	0.700221210927	-0.781376862674	-0.641266246341	-0.503738710056	0.862897882346	-0.347107332121	-0.3409562878	-0.345681448091	-0.237108054133	2.429436490748	1.179932089738	-0.076545105016	-1.083683302459	0.796195002896	0.262319349443	-0.949427844998	-2.1512214802243097	3.95065758629112	0.291506781092892	-8.777830130424254	-27.032739529299896	2.1810229814327986	-29.79669681914956	-104.73719601267511	7.161381720983258	67.11249713954336	66.35795086832003	53.19892887054964	43.88403224553933	33.88159934511598	25.56237623982398	-32.46606650004631	-61.94856662434583	80.96800341846094	63.190037536042574	42.86844529280462	16.33650523799059	-0.19021029457064623	-1.5082803488395304	-6.350756279503211	-9.556674043810288	-14.248487529143242	-23.476999170042504	0.16800893200186562	1.492917978354696	6.51868320895115	6.306907691362005	-3.1744494032749775	-34.21024427132647	-0.10143950665142462	-0.8660028745915268	-4.326847271041732	-7.318984578022242	-13.19464444735157	-28.9792047062023	0.028389113887581967	0.323308576400121	3.2705753413221985	7.493689031410355	13.174289204210208	12.016683025995595	0.13180000000000092	-12.65253085506278	24.649777202533354	39.20434947035983	282.10185294814227	-182.9558285036141	2.0014946626559676e-64	1.0959058613729713
6597	-0.22869553029	-1.030348735529	-0.762943277644	-0.556105827943	-0.604112228654	0.902184903295	-0.336952811394	-0.334523669043	-0.331122875934	-0.257180584717	2.376191850912	1.223177638958	0.016338091887	-0.985619737192	0.987864066691	0.389744741939	-0.838653814001	-2.2493554829656244	3.910377258477367	0.27439282719943875	-8.2219464298506	-28.664176892330513	2.0380172074819627	-30.648083463737116	-104.8303545435015	7.132879465819326	60.24789950994432	62.774969647085456	51.142934532577925	42.15111692551895	32.501085170615546	25.27539201501555	-32.36810466985518	-62.24076235829751	79.00995789600186	59.615091716822064	36.21515107857861	3.6339414918480872	-0.19107058591532478	-1.5176704843958966	-6.460800799113703	-9.895091879118468	-15.320383972420812	-26.993117520081444	0.16800875148556663	1.4926663797577235	6.506252802484087	6.2603314879757495	-3.313405360977359	-34.61367409314572	-0.10238961606959435	-0.876488047665088	-4.447090268277336	-7.673958476286934	-14.238494930455513	-32.16074088153118	0.024773738006543394	0.28178279262820355	2.766260539212895	6.0573367406618965	9.698548220665263	6.568915570524458	0.13240000000000093	-12.00301039246745	29.470720295247162	61.23388389784982	211.02471143009953	-83.87741057633944	3.451695802479173e-60	3777.822917749706
6598	-0.189530774234	-0.916863204607	-0.750326759127	-0.57129650815	-0.561284708455	0.931445478687	-0.338110572089	-0.340517224473	-0.337916906794	-0.26387390675	2.517162094625	1.015621664035	-0.038803950626	-1.08507719885	1.007729379261	0.517617402054	-0.920366476183	-2.194107962362698	3.962441539833842	0.2585424793084539	-8.135155038124857	-27.96418120433476	2.0963311483416076	-30.912301443582503	-115.88532556131047	6.701998455805748	58.962330991975705	61.540509495709294	48.823516663470784	38.28267628251705	24.930427360024588	12.162413889040918	-32.594611743582526	-62.4821759463438	79.04947545352236	59.90781337263541	36.98795058115446	5.433854278198002	-0.19045626223116854	-1.5109202795915837	-6.379752153085858	-9.641229466755702	-14.499962974365262	-24.24580512092285	0.1754360334120267	1.5777584722639073	7.336160488354909	8.046236090677606	0.04658956812567206	-27.774267242565156	-0.10079539856930274	-0.859110395570732	-4.25722015918801	-7.136096723395362	-12.736743557456847	-27.83456206520139	0.028242627555209635	0.32151134788267527	3.2429031952073917	7.399540140194755	12.900292057041911	11.532729703564808	0.1592000000000017	-14.898423394957666	31.336403200030624	58.147465829830395	239.821715527655	-124.15699993217254	4.84413401410748e-15	43.98085911501897
6599	0.102823250593	-0.093421424833	-0.745129337011	-0.642193099702	-0.492096978123	0.838846046749	-0.343617587702	-0.34829204328	-0.341613473261	-0.25243153549	2.584957181174	0.99871762693	-0.063282899133	-1.195689134771	0.916831684864	0.374625039579	-0.960109827135	-2.1893763295498294	3.933325134395103	0.27661650315521136	-8.282201038243956	-28.964828593010456	2.0399154136819395	-32.38929923413332	-121.8681909805918	6.498905198131687	65.3864547828803	64.82694565816746	50.4321457267218	39.343398097797085	25.179973482980216	10.529981173474349	-32.443047449556374	-62.105614084848156	80.06073103776984	61.52851498809239	39.739486136466134	10.547737576727018	-0.19055801726562943	-1.5119858587299355	-6.390294616490396	-9.66900349330502	-14.57122554143222	-24.427982590369364	0.17481637760573518	1.570802037432444	7.274244233888922	7.925342908999288	-0.1489090464428166	-28.09965436382553	-0.09931613923981543	-0.8428750832615831	-4.0745776706873835	-6.604033189755913	-11.196073051309815	-23.342309183828036	0.0286656542156731	0.3265834237263785	3.3150359629786945	7.631262236474928	13.533119461663732	12.582188264879333	0.16700000000000192	-16.044396650668663	31.584047754998544	53.14872073722883	302.82119400606535	-199.6504207494546	0.07604635353103821	925.783683812623
6600	-0.422012830039	-2.842435184529	-0.706707315389	-0.663260630111	-0.411710106873	0.866298827456	-0.341781698373	-0.34485240834	-0.341274783082	-0.256112516253	2.583158678593	1.262903239802	-0.111212421857	-1.17648094392	1.030667084852	0.299094834018	-0.893210148986	-2.2914945524880563	3.8515551007664284	0.28391750437513963	-7.994895582408745	-27.921309725172453	2.0612481054082963	-30.28552732383874	-105.98097665458845	6.916374226777909	56.995777481124335	60.49913786839974	48.27622054015827	37.77640727068238	24.1683924016934	10.382135225420074	-32.11513813248568	-61.86717750445816	79.43439388781717	60.06924515914319	36.67955076534517	3.7033956356236266	-0.19031647250190648	-1.5091332055193336	-6.347210506520266	-9.512155666083528	-13.981765451344051	-22.231840408926256	0.16382175908976693	1.4457458374548229	6.087325792661785	5.425612848793563	-4.725689984506779	-37.127230586417035	-0.10037062195471928	-0.8540990738597009	-4.185690961232588	-6.89105039854302	-11.897917991188834	-24.998386146305748	0.02403418007845254	0.2741814515108831	2.7167316359804197	6.020863700287741	9.934588011129405	7.528276287132524	0.14660000000000134	-12.858306254072899	31.319712118581116	65.5779346270475	201.94266434538662	-73.73143159147942	6.362591085054513e-56	3.8756690358277184
6601	0.02926896993	0.17766824578	-0.764213048146	-0.334201662908	-0.868217671677	1.071624054921	-0.34019833249	-0.341729008992	-0.344214330686	-0.245767144523	2.656910709806	1.017732581512	0.053379882476	-1.103607886283	0.721514729181	0.586465864367	-0.761968065186	-2.205317112162396	3.8573558375892185	0.24372449907457844	-8.541119390105928	-27.7172013537051	2.21273707980856	-31.069369497580503	-117.84543582599126	6.90170072994928	64.82849090773054	63.574381760800854	47.105173386584795	33.77948036293903	14.706332710505425	-12.100122080904466	-32.20421822839711	-61.63342230903196	81.16474957133832	63.44336260992184	43.609453554343546	17.98242562747866	-0.18967969466525328	-1.503028253420045	-6.313388263814037	-9.502789532827284	-14.308555323349806	-24.390470871644887	0.1809672712549276	1.6403686838344125	7.911267909747453	9.19797217692809	1.972353163370599	-24.44283863478345	-0.09730671862652679	-0.8219295978411707	-3.888073113800494	-6.1837242723151675	-10.427956039978278	-22.451765688898032	0.02633674154138342	0.29866015956764974	2.918966753117193	6.36308237883058	10.046596298424717	6.452265097629617	0.15290000000000153	-15.509029666981634	30.366429494390427	58.947874730732984	237.56569368952194	-89.63035815696038	5.2953207606954785e-11	14.819685188772372
6602	-0.070484660481	-1.677313439931	-0.775399844309	-0.491031870044	-0.663531603151	0.948903304357	-0.343993843927	-0.349210366283	-0.34164329063	-0.246924551953	2.749096911713	0.686143186568	0.012854156462	-1.012842047243	0.858570907158	0.379029704716	-0.85907278652	-2.2544039080350227	3.86126441534062	0.27384975507327	-8.082547540268605	-28.393203968697144	2.1489656891314604	-31.887052153727076	-119.95160278269803	6.7095306489325885	65.55432953456591	64.0040277415041	47.46963759062858	34.14909793918534	15.004911923349354	-12.444387796886938	-32.17416300897695	-61.817223447039005	80.04308427164612	61.28708984854534	39.211824220578926	9.701423801539843	-0.19046435780877918	-1.5112249920736356	-6.392926301554516	-9.705592809158848	-14.792310678837206	-25.47427676624465	0.1941645841443971	1.7940459935369075	9.489344297911304	12.660907243734412	8.48376249119653	-11.741203278215051	-0.10117946728158314	-0.863532974608274	-4.315811887453963	-7.327426187112115	-13.360581668041116	-29.886238173400333	0.027277199156816687	0.31006182425348977	3.086333946481389	6.910717411518776	11.595176005197532	9.334857260261112	0.16430000000000183	-15.680928576082662	34.271725169527386	73.43151373593707	208.48294364465244	-63.421500694163605	5.873546553196938e-05	421.6176742123871
6603	-0.582086289764	-2.010800410199	-0.710550725957	-0.244032324833	-0.937819058551	1.098931346886	-0.319707515365	-0.32281497287	-0.324612680632	-0.245427973028	2.300607862544	1.419547549705	0.051840354952	-1.106851339352	0.712400694231	0.613946520249	-0.791099430513	-2.202076242183673	3.874763632187729	0.24047002782109847	-8.251159666980124	-26.818486847300413	2.085445584702988	-29.658878061864097	-110.76065054270344	6.742173411659245	56.58670869819095	60.24031165994899	48.20857394554545	38.098944633440794	25.95717108829947	16.627711185124642	-32.278654730819625	-61.787976605300415	80.8198405517918	62.92252676863628	42.78819710201444	16.573443946723735	-0.18904209710672984	-1.496198283857633	-6.239352471410889	-9.291110821217275	-13.703409859393611	-22.654461859933797	0.16642219854418525	1.4738549160519747	6.297095228110169	5.757567091247858	-4.397215769425402	-37.135659531085004	-0.09643291790120205	-0.8124997267010119	-3.7893746815213603	-5.91602454862217	-9.733999988761667	-20.74758036559088	0.02947118016608821	0.33426108764903234	3.330194823378761	7.474471977465663	12.538019011711183	10.111285229102855	0.15620000000000162	-14.475740147990203	28.537580103032518	50.67063314527144	270.93758642056906	-147.56302750811147	2.4920695167001037e-33	4.49433908286182
6604	-0.471409109174	-1.679660930251	-0.732088516746	-0.660129089829	-0.41717367607	0.893497550451	-0.345354263579	-0.341169054372	-0.339596409352	-0.257621542973	2.519385289648	0.460519236584	-0.142023546305	-0.941979453743	0.952715259099	0.445492419272	-0.968827584675	-2.211141653799587	3.893930698285732	0.26563573061749607	-8.002932381862605	-27.970485233551628	2.0424357361259147	-30.72638215042807	-112.72636278908222	6.617059927602054	56.306867429970865	60.346303289189365	48.878431163116396	39.089328672183484	27.083878629752796	16.33263299012172	-32.311972350742145	-61.920446009390396	80.24326586194692	61.70586357365027	39.91016410342285	10.655193165344054	-0.1896834800433174	-1.5023175196106675	-6.271290887239325	-9.287612583831386	-13.300629427110561	-20.155522699267323	0.20258921969001104	1.893967544162258	10.58540108167462	15.159629515961711	13.286537147444585	-2.8338947380983646	-0.10469348375065152	-0.9009468517861978	-4.686114934323716	-8.282707551221854	-15.704610838637839	-35.77765087994823	0.02809398263699305	0.32039340968141905	3.258373372733493	7.51770159656247	13.413715315271187	12.648372266425188	0.1588000000000017	-14.494662769532864	30.3579639113784	54.580220371676674	247.5724510752086	-143.31550260078657	4.196107412239346e-24	278.5493920307668
6605	-0.366169347824	-1.78067199818	-0.750398043769	-0.603948767231	-0.530558113198	0.93405161014	-0.338916056507	-0.347983152201	-0.343815323396	-0.239421289868	2.587932257109	0.494498651755	-0.106883834644	-1.018512431754	0.794416249115	0.301599583194	-0.925559332449	-2.1780954074033834	3.9113935377272426	0.2851334766084368	-8.259246744090984	-27.118290592761497	2.1112793736085727	-30.118769787041295	-110.31640951237705	6.7635425733197625	67.32101936013598	65.69202438784865	50.620355751736604	39.20498367860895	24.502352570856242	8.888435326307834	-32.33119800179415	-61.78358063843046	81.04770796564034	63.20133311874122	42.77791904194406	16.17171670476067	-0.1895285753805491	-1.5008581023465943	-6.264564647532867	-9.29330479420159	-13.42027493187285	-20.84920843975134	0.2027249531414677	1.895040662040218	10.573376961044412	15.084589928540437	13.028128630987052	-3.507426075308997	-0.10241862035880694	-0.876630949002232	-4.441202743210587	-7.639254581254226	-14.078888839572661	-31.511766484825745	0.02774945398963793	0.31599661301473103	3.183298824603188	7.2489354072502925	12.600522260186352	11.185088992400372	0.1589000000000017	-14.492670303011485	28.982047769460678	50.59340934122888	250.9293442452377	-142.75306750436607	5.9392141353343614e-33	732.6713239569062
6606	-0.041827503237	0.243099195956	-0.748361527985	-0.479315456448	-0.678678514463	0.992914146221	-0.344630943924	-0.340281582668	-0.347392391107	-0.253711622778	2.550466596094	0.59339512236	-0.002042745698	-1.000861861557	0.890206023628	0.47184137153	-0.769308982295	-2.2149900418733597	3.913524621831924	0.2629925209539486	-8.944317974201127	-28.893534810896593	2.140209200058567	-31.629019762463116	-115.24932888935508	7.000843216251553	60.29196124748284	61.89308904225518	48.012201999291555	36.50631509466641	21.128144148350216	4.221913323538474	-32.39826242671553	-62.13527815976295	79.70302720314359	60.910036437116766	38.751829255794476	9.078628349236928	-0.1902110737732745	-1.5084410394246472	-6.359508197203933	-9.60112913373863	-14.456510417704697	-24.365776793914108	0.20006310639767322	1.8631555426836492	10.210774906586199	14.237402117755675	11.362160810933831	-6.612185819424868	-0.10133351465576099	-0.8652044193829721	-4.333838189917566	-7.3782550222747245	-13.502864844897683	-30.30181774115511	0.023048539579192277	0.2619871576334064	2.5271388634368943	5.377837299463384	8.02290448078444	3.6648660154312775	0.14920000000000141	-14.545880603481724	29.791640640547733	57.6423232297187	283.8341784923471	-150.06276649890611	2.3209762123544123e-16	735.2040613406878
6607	-0.272803374755	-1.321003842844	-0.756896524189	-0.523029549933	-0.635179972867	0.914353199824	-0.349735417024	-0.346682943488	-0.349822578085	-0.242825881079	2.619917589033	0.740367194327	0.043735932456	-1.197810411476	0.832684062009	0.321700662897	-0.893951759524	-2.22482913587023	3.890214441105122	0.28220614382763476	-8.791641223300958	-28.756752957429075	2.134963676784544	-32.58095093152294	-125.48940045114884	6.512934622494255	66.13309162596153	64.77033439006829	49.21325445188916	37.05658293383357	20.622983909176746	1.0672528994680774	-32.26573474985449	-61.87693429532934	80.24916279408511	61.73937286329667	40.10471742531505	11.349285876415113	-0.19127261138498874	-1.5198816660996364	-6.486954493781234	-9.975975503308309	-15.577741645622986	-27.85312371440235	0.19019222289580678	1.7478778927727368	9.020873920961519	11.653050966839263	6.65894657823266	-15.062467103369006	-0.0977128682842687	-0.8257827298225194	-3.9044679214984623	-6.163534050726738	-10.123025371669202	-20.889653527212904	0.028280117658010723	0.32163631029407064	3.229370501609503	7.322809948239098	12.597881222364704	10.890179708209835	0.1739000000000021	-17.10276359823065	28.69018657954537	41.54810234158809	325.7329611719523	-221.56332872599285	661.872479821313	4662.939214169924
6608	-0.147710572515	-1.44445607959	-0.761173229644	-0.512749083857	-0.642658886707	0.94154348159	-0.344722681099	-0.346258840271	-0.344710619129	-0.252864519111	2.629780856014	0.657921122314	0.014663897673	-0.997544443709	0.942907079387	0.375890097212	-0.892391454276	-2.25697482412667	3.893090183204071	0.27556599107171764	-8.607554913990095	-29.330584061583327	2.1038388702190978	-32.93585225214338	-125.01768749199219	6.604110859348822	65.44354691271852	64.36543674702838	48.830823949105195	36.562541357643624	19.821567115191055	-0.5538461001753126	-32.29825168996726	-62.11688732468009	79.24363432548604	59.97431661306254	36.85325673757522	4.9592111337963445	-0.19072260841058605	-1.5139536046359723	-6.420896996290725	-9.781645157701677	-14.996134467759552	-26.03063068180006	0.19518358396961635	1.806059825823852	9.618244511626765	12.951066864897285	9.038378605550566	-10.684764748043863	-0.10173737258891287	-0.8695119417780665	-4.376711451022306	-7.4891007643904155	-13.773781562109395	-30.96612555290608	0.028430175226066123	0.32332298745916777	3.248059289304087	7.371416374840314	12.69999670807295	11.021291032191051	0.16680000000000192	-16.358010020621514	32.378878742964446	61.44572202972368	242.55806104318066	-114.792348893388	797.7467304330416	7496.672829021707
6609	0.586895574579	3.538954610297	-0.724237911791	-0.294336666868	-0.884029684481	1.107757084134	-0.324139411539	-0.327376178346	-0.32523369874	-0.253548246223	2.329049617046	1.271481805959	0.089638802991	-1.133167597032	0.821960609938	0.619187490413	-0.718131583142	-2.2287352633760347	3.8804284259122857	0.2407614194584157	-8.467412858036568	-27.713960334381927	2.1986045288830014	-30.472046541128414	-113.41960581195563	7.1295516517965725	61.97445408442314	63.17317206066382	49.94024541512365	39.63337424891783	27.43983472200937	17.6997203834019	-32.306149404357235	-61.99157901111041	79.95263203226969	61.36808476816562	39.851001420157374	11.149905246168423	-0.19021117753739888	-1.5086856388349685	-6.373292127531975	-9.671009088334035	-14.780875592417951	-25.747353174634632	0.17078688124013217	1.5237096798237477	6.778191142044291	6.787004106261865	-2.4680694822122424	-33.22470793978563	-0.09640634856150124	-0.8121044798122103	-3.780239836941343	-5.877421099474469	-9.579258539591176	-20.197361851423388	0.024696951216105188	0.28005954700789615	2.7048354224585878	5.78249409268657	8.710562863112532	4.310584721632428	0.1448000000000013	-14.347275651018231	29.723933729360745	53.705628083132474	256.0438700758053	-133.28389753290296	1.441714381708175e-23	109.31190789227553
6610	-1.025086331633	-3.307517442867	-0.761662618683	-0.386267283865	-0.816636466677	1.058832933458	-0.335873630142	-0.330244337629	-0.334792196084	-0.243455964158	2.315387629591	1.217073960543	0.105200529279	-1.10359438573	0.756264547351	0.453258453544	-0.845695625896	-2.2127289326394806	3.8836668158725476	0.26416621536581564	-8.658405354287815	-27.3004368578986	2.0863144780837146	-29.996250868771785	-109.49013613447057	6.806066155809155	65.51390616486489	65.28620793167022	51.949526160323835	42.268253493723535	31.733359219161837	23.942562614663615	-32.27699534204694	-61.84008895813331	80.52011970584539	62.29874952194244	41.35480154872366	14.292908228032148	-0.191063303810936	-1.5178231979281964	-6.472822213628843	-9.957076648655072	-15.607487439947983	-28.227696631411114	0.1715396395889302	1.5323989143393169	6.865607663487608	6.9806983183456275	-2.0886206734674535	-32.41607181455525	-0.09791757001236268	-0.8284547550235472	-3.9534923949814607	-6.354010897188187	-10.844672959521592	-23.416011053207306	0.02939186499383568	0.33368535176582387	3.340042481015606	7.546033259429022	12.845338697880472	10.802714094805474	0.15140000000000148	-13.76642859430814	25.518349792928845	40.53691922349048	231.52900710692964	-123.42033987040038	9.031971229462883e-36	4130.839716225903
6611	-0.189494377293	-0.652402848657	-0.757558509196	-0.585542722451	-0.596494980257	0.946441821728	-0.340357186548	-0.339441815308	-0.345641973693	-0.241174743514	2.4794314461	1.039457255851	-0.087381720126	-1.117648295434	0.874883434245	0.221272845278	-0.918318124364	-2.229826517624255	3.9069689651330277	0.29538795623640823	-8.587423735000783	-26.855644170385663	2.209281673240635	-29.991035440333665	-109.39296792760798	7.026771391149682	56.92784749912678	60.5641909621971	48.687058697337385	38.668653619322356	26.400807033808075	15.786264889409239	-32.30052207899786	-61.97969246206975	79.94293119097478	61.23710764903897	39.22447801219406	9.366955862114786	-0.18948638853696634	-1.500536918427242	-6.267078185950925	-9.3170856126329	-13.557429664763735	-21.476349170368	0.17459646698756973	1.5680050455610224	7.235849561904192	7.8211077243194085	-0.3988486816491218	-28.728393825125124	-0.10001051563983111	-0.8506864065895311	-4.170842080270596	-6.905229649039198	-12.142076177854888	-26.29969048008705	0.02826602586731251	0.3216280957265533	3.236853975044564	7.363421615063737	12.755377048099854	11.223978895904596	0.14680000000000135	-13.94431703261487	26.643985107064474	42.99721275231125	241.47623282399525	-136.2077158412527	2.3520791405641245e-39	15.823561388244839
6612	-0.445598480503	-1.264185493254	-0.732910976463	-0.335354420183	-0.854903150002	1.042349052152	-0.319438751982	-0.324187304465	-0.325636954814	-0.242056940195	2.236247948558	0.815609129825	0.034407594907	-1.161706220593	0.742757477501	0.459493712704	-0.69240773249	-2.1820400703788696	3.9323163290195144	0.2649684126563529	-8.738674557745723	-27.744635831500577	2.035774326776996	-29.818491847976063	-106.5284649454473	6.926329621047545	62.197537232917824	63.81578392628678	51.84772897367818	43.04375704066713	34.28022530557066	28.521094125693125	-32.46367969543595	-62.10941000829692	80.21514649026106	61.945164249369306	40.88855912809504	13.633396661064845	-0.18943491976018112	-1.5003619399166672	-6.282516067510723	-9.409318736851894	-14.020709444912024	-23.491996819586358	0.19090030562246643	1.7554363452754964	9.068857693694207	11.697288722052559	6.5859320974278495	-15.54245777658589	-0.09616584995144302	-0.8094194150374756	-3.7479201078576843	-5.7777613675096955	-9.272447737429458	-19.29890417638554	0.02277984770421805	0.2583711305771138	2.4581668312762184	5.120359946506418	7.191411285287001	1.788006465647551	0.15040000000000145	-13.48633837734551	26.664828649971376	41.998362919548974	211.50337443083174	-115.39715712110551	6.842582295341708e-51	654.6599881713832
6613	0.336113429486	1.881039861887	-0.735594528617	-0.542686339859	-0.574277915609	0.921203979948	-0.33523462331	-0.330176288844	-0.330953895552	-0.235015225709	2.322820311471	0.953008854357	-0.015508923003	-1.19289344327	0.793947764222	0.245766078334	-0.820932451207	-2.1837122408824996	3.93227625801025	0.29309581444107696	-8.688781719120449	-29.26475414819442	2.018581286741012	-31.72582829761456	-110.58774277896268	6.93894262885302	57.789633789834376	61.70323686542291	51.3141087032214	43.19147635567935	35.23968423065814	29.54738237094865	-32.39764460528215	-61.96446060145397	80.53418382897179	62.370279740387886	41.35889361697118	13.573804298187024	-0.19068618299027468	-1.513415096262193	-6.408380164408457	-9.727937905707249	-14.770354655971762	-25.118398118613253	0.17857995497451384	1.6138508159262916	7.689328515273836	8.801787960646422	1.4451046515860282	-25.00469348958656	-0.09833356529192082	-0.8323682125596221	-3.968605869950474	-6.3257791296831805	-10.502683536351686	-21.69991306816782	0.023713787370841885	0.2699129296559911	2.6367561559157475	5.723253033141277	8.982484548734256	5.5388938928686136	0.13640000000000105	-13.237518085910219	26.368985534526256	38.757292881809256	196.57971938627776	-114.05723688681945	6.0413653904119085e-34	16.045758910539032
6614	-0.686619384277	-3.238504222714	-0.754757177696	-0.69536621494	-0.41000518417	0.889031429993	-0.350248396779	-0.34736200587	-0.348708426593	-0.256559027275	2.612805880888	1.081655464788	-0.130734346634	-1.303121836624	0.994199250665	0.348352263993	-0.914741641294	-2.2542287772829064	3.869648306918056	0.27808077796124586	-8.263818948763987	-27.969078586899084	2.0724069809724663	-30.779545348480486	-113.15355097650126	6.58526909484707	58.74660532952827	61.37973376086995	48.55728169323736	37.78126880307453	23.71272698151589	9.033275430615358	-32.19649913584007	-61.87166446813967	79.85768309884901	60.903770070131024	38.30393564292164	7.277174086309817	-0.19004788790592808	-1.506268219332722	-6.316411870227794	-9.423620524611119	-13.721660670216036	-21.455466842071015	0.1701301521416761	1.517497853677008	6.77016736169162	6.8735992590716375	-2.0390657871400744	-31.7316406453577	-0.09765847546646805	-0.8246543263331024	-3.867935737075076	-5.996192387460409	-9.414670307118884	-18.286493705114406	0.024848761368483803	0.28335893282649804	2.8199039343262022	6.296196604479568	10.554360741850344	8.447290805661623	0.16370000000000184	-14.628457086942324	30.006458845655875	53.15120402175992	228.68632877521586	-120.52736210825248	1.4348663543095964e-21	3345.1074527613177
6615	-0.516045247199	-2.980590841768	-0.729776029	-0.332147575586	-0.841920403549	1.046025052616	-0.336466985945	-0.338671992926	-0.340523284147	-0.245955866857	2.601035448879	1.210142212068	0.072246153317	-1.104512688174	0.732734077072	0.586770265582	-0.82664924397	-2.1469823399481025	3.9442285594072795	0.24655276663064019	-8.405229186865203	-28.74850314829466	2.026155325982814	-32.14237228464641	-122.26201217706561	6.445582953279094	61.82858234581152	62.224211291421156	46.87519159218809	34.132745943575266	16.115910935721324	-7.6879992783663775	-32.532517356407105	-62.08013478004926	80.74162537953559	62.995105566179234	43.03223961266142	17.152094435557622	-0.19017170745702544	-1.5082597036369036	-6.368543781289597	-9.657100569693027	-14.739715022697874	-25.621713196839476	0.17249064635388767	1.5432332400712911	6.9685310630799595	7.196100730958505	-1.7000896503174652	-31.66643268409433	-0.09752181026724492	-0.8241579981748932	-3.907360575231244	-6.225727233859765	-10.4990041419812	-22.51288858890155	0.029274198254062352	0.33231342231935734	3.3222189638039605	7.491980495397941	12.704573116659576	10.567934701141944	0.1658000000000019	-16.202173564731513	31.846690352169837	62.702076098689254	255.55352871585438	-111.93262052966071	0.0034576529032157026	18.36067948047555
6616	0.830032944557	3.955511048243	-0.751297242951	-0.504426710203	-0.636463247541	0.937257630353	-0.333094510334	-0.334362020914	-0.32822591759	-0.253260954395	2.401970580998	1.450393952784	-0.046141871121	-1.214515188339	0.834457276627	0.569632379775	-0.86269865234	-2.136998275923505	3.9622344478873264	0.24977513789771078	-8.27484829663215	-29.21625435845599	2.0280539454600426	-32.151116767343964	-118.20178423245318	6.785225509354792	60.633207636438435	62.738047161895935	50.41291566715958	40.72431488747713	29.56363628278729	20.615836239289685	-32.59501077113834	-62.173436129426705	80.58123438995595	62.69379305865577	42.31332447172998	15.57540352579927	-0.18963839477389785	-1.5022586909782085	-6.2901318766138425	-9.395536598195898	-13.835327457948868	-22.455227829666367	0.16111121247527987	1.4143299856045088	5.764603379816785	4.691286228834616	-6.220135115956369	-40.4184802080457	-0.09721801806497885	-0.8203875745760145	-3.8453247064178653	-5.995075186319917	-9.651817212534501	-19.629439040046783	0.026914158446569664	0.30607165267125236	3.0465593444507304	6.818988495324416	11.43944378087859	9.198249582754098	0.1518000000000015	-14.83326753380593	31.2427159702265	56.27522084818145	302.19788826258815	-184.26888491588429	2.1495493671237292e-11	0.5102793777445963
6617	0.341977343069	3.164582248707	-0.736026433129	-0.711882337109	-0.340608014244	0.835083240249	-0.34344062525	-0.341560105616	-0.340440220382	-0.268246080332	2.473103631909	0.548816340727	-0.109483567602	-1.150951212391	1.023304872121	0.57947997523	-0.919935500068	-2.229927635035313	3.854480525196423	0.2454100598698159	-8.494841379024551	-27.943824440270067	2.1427227744640955	-30.649234925359707	-114.06344049388835	6.863544438555999	61.05766702932963	63.32354313681519	51.69607407498455	42.7308903600431	32.854610483485544	24.486716593027165	-32.19144061580949	-61.7425728592317	80.45503839747082	61.97159439502716	40.34369432758507	10.950252288055045	-0.19080187362851594	-1.5142901310114196	-6.401291717559241	-9.662435052560493	-14.39698746499585	-23.37617949081642	0.19510969004260795	1.806429448415677	9.675823182215222	13.187988754527312	9.758535372814524	-8.780717349800915	-0.10146475508870628	-0.8658501394890161	-4.306564198107402	-7.215348403484779	-12.739002660900487	-27.174596635398196	0.02420427468953428	0.27630505671839545	2.7509297831936212	6.1402690291024635	10.299435365478143	8.252470776568925	0.1553000000000016	-14.803486668621895	29.06923690071102	43.72460543267325	300.2513853802194	-218.30350064260315	5.208743849712093e-20	211.41827710187374
6618	0.37280857284	1.486500149839	-0.752899326715	-0.603906958377	-0.529286747338	0.902324968314	-0.336351804668	-0.34015825568	-0.33478908469	-0.252612566258	2.51431783535	1.392854617814	-0.107349840982	-1.276450723021	0.846392927867	0.49423561682	-0.938376209667	-2.1802425796820266	3.8917212444338327	0.25821929778638886	-8.050532103934277	-28.325740475018403	2.026804899587511	-31.567156706866662	-117.55902948282339	6.572944316407733	56.357775911294034	60.195376723140676	48.297864144975804	38.090210329498824	25.2479624718284	13.380922336680774	-32.30980036387246	-61.750722422622545	81.08804034362248	63.2622678642602	42.93112482487752	16.446462457516436	-0.1894673281597363	-1.5002389996714094	-6.259546843902209	-9.283616486137731	-13.411852451369422	-20.892495449433312	0.16125037312745097	1.416188173040723	5.793056791748818	4.772949650876348	-6.013766703411096	-39.88107883622754	-0.09702665215493146	-0.8180469147500005	-3.8081173547751996	-5.858586742092029	-9.15391173661844	-17.970817533212347	0.028439768879145868	0.3238679878114037	3.2761052825949215	7.505616515746162	13.189116315825428	12.014164898786976	0.1592000000000017	-15.201203375063384	30.969495208172805	53.383872916640364	240.27934682744802	-130.29144801322275	2.277609914590545e-10	132.49063748210676
6619	-0.313113329976	-1.118420916912	-0.775946962765	-0.50992943695	-0.671912838103	0.948325268759	-0.344870961404	-0.340824029552	-0.348914673969	-0.241755372822	2.549132511319	0.715103689085	0.013089658463	-1.115864638049	0.758920198631	0.406493827432	-0.897904529932	-2.155149659952238	3.9374725815013343	0.2720399836223609	-8.87163140294324	-28.520032475874444	2.0775364500403257	-31.980769201210684	-121.23039990517337	6.564467076106329	59.79674896643723	61.674683212464394	48.01995468021177	36.6591180539991	21.574726766135477	5.364988148757319	-32.461242164625524	-61.96025088882501	80.90504673181339	63.12130297002034	42.89225513636874	16.918824286433036	-0.19052127566264457	-1.5118579343269363	-6.40086230148262	-9.731274707632075	-14.878278424650128	-25.770885224709556	0.19225809744526906	1.7717707696881753	9.258563682702253	12.155779986286412	7.549359269338888	-13.476041003153142	-0.09915694249890399	-0.841608282368257	-4.08145806340182	-6.676266339821639	-11.59143381960315	-25.01999505884047	0.02909928334232154	0.330822243773286	3.3299653874729644	7.580612633088834	13.124033220602568	11.532692118124531	0.16950000000000198	-16.2860626374168	27.565055259832913	40.742412584222066	303.07805947144976	-197.75935194227793	0.004205480598607101	298.5007680604464
6620	0.282720645732	2.79427424441	-0.754140850866	-0.282514489913	-0.926414284778	1.058400145618	-0.325690193322	-0.319769874786	-0.323023548366	-0.237438823444	2.19913748364	0.578858423278	0.134158501469	-1.011192517751	0.773988466413	0.329003741467	-0.735784604225	-2.281124387988681	3.858538539871722	0.2805485091156318	-8.824407167272579	-28.376150532980343	2.2075164176120734	-31.726981458624852	-120.12542690434333	7.00655650254469	59.01077240671218	62.092728062000134	50.83548351938619	42.19561512992235	33.684201746594475	28.669942328958005	-32.15420756270775	-61.898166796155195	79.57772516788403	60.51187900802439	37.96098557541241	7.630919736069661	-0.19057701804099922	-1.512805835329192	-6.427090368217526	-9.84943725482885	-15.390007198693121	-27.88696278051897	0.20776507987651588	1.9527899939303561	11.11163320024814	16.10059008915643	14.435575307710893	-1.9951821730079027	-0.09870531386852532	-0.8372560081186677	-4.059251326729693	-6.677937945013102	-11.832047340798411	-26.396816734625833	0.026235513596868165	0.2973132363221765	2.8937130005496066	6.269242552644816	9.749329124151894	5.830139147016076	0.1524000000000015	-15.567699778608452	27.20428848693888	36.77517031872201	294.3645523440577	-201.47927965515376	2.2654329719059617e-06	48.58791344420622
6621	-0.025701543626	-0.658642846769	-0.702062760327	-0.667637559532	-0.353861827233	0.85161718154	-0.352209832763	-0.346112312902	-0.346823081844	-0.239966158832	2.627044748346	0.87696386371	-0.090174605463	-1.11724346611	0.903477893928	0.199743801112	-0.901807469726	-2.2343092627572365	3.878908935884832	0.29690793397299414	-8.312215757708845	-28.616918619689972	2.087319493026204	-31.292882693993043	-108.8764441249583	6.948196872434485	58.07724634707557	60.984934209066054	48.21645355292064	37.31598635163021	22.81793269741214	6.945347084713777	-32.18104236117634	-61.731042051791164	80.46978582178258	61.980848716476395	40.278579084705186	10.738782134569039	-0.19097440458570933	-1.5161095491993046	-6.419872248556166	-9.713120368032712	-14.534966735136296	-23.75852351355824	0.1783053837458726	1.6114937456020728	7.699145277473893	8.889949101252098	1.7837252937615162	-23.92299372323295	-0.10190739715626453	-0.870632892468822	-4.357199785809193	-7.3556323156030965	-13.122600303636553	-28.252467384061987	0.023879791869086495	0.27264682153325376	2.709583951947408	6.028958668996442	10.044490247071622	7.865920007109336	0.1455000000000013	-13.142722673979925	29.52779963824134	56.94526896888074	219.22748348194972	-103.83325028379946	1.0909904771374669e-39	657.2310316398906
6622	-0.028722873187	-1.637015753998	-0.737331728771	-0.565985291088	-0.543772821286	0.916474175739	-0.333465111018	-0.341131597439	-0.335579294898	-0.24958318144	2.54955983652	0.644302638592	-0.057550184112	-1.053344749739	0.97800187734	0.278573958801	-0.829122076316	-2.246010032069185	3.92290049479985	0.28889313203465716	-8.168027523641674	-29.02315661390868	2.0305018576255303	-31.617395445432678	-113.00560072597581	6.796256445169778	58.193829531133645	61.00920042840349	48.1792203085564	37.32961954430575	23.162127249675105	8.624464257768835	-32.3839253269049	-62.257912994010866	79.01342706493742	59.631380352391	36.228286301143854	3.2517247591885177	-0.19018178940463004	-1.5079298963818222	-6.34498512956451	-9.535089436094736	-14.167056556155652	-23.178607521122593	0.19391811470453865	1.7917311071313806	9.489693485336376	12.711310272687019	8.703051183467506	-11.068948688096997	-0.10152120517465417	-0.8669202079952597	-4.338207887220747	-7.355094393625447	-13.311755297967283	-29.37223221373019	0.023538494448108727	0.26802634315143664	2.619950365344085	5.690254840070727	8.947549826873106	5.562966152965305	0.15440000000000156	-14.073798588528312	32.323496935988715	64.45736601484137	177.35025765532362	-56.97770117563151	1.3171704024382763e-23	120.80364490990824
6623	0.357764844997	3.083939349396	-0.773512153135	-0.549709482242	-0.611547497365	0.94098696345	-0.342316344317	-0.343163351975	-0.342289550877	-0.252183625297	2.507673611241	0.634994575145	-0.056872475991	-0.901552567359	0.820863360107	0.54579644333	-0.900393041062	-2.1423282756540996	3.9405244482297452	0.25228892113713286	-8.469916129133997	-27.210458421858334	2.217219137202922	-30.189817202827435	-112.72694056075453	7.070882882665502	67.77133431334157	66.06812843908594	51.28776235480468	40.33156634247905	26.808899041198906	13.819942486438645	-32.50574832088643	-61.99640143424656	80.96364838924531	63.280013080219945	43.27977208114018	17.261072125152214	-0.18974263820084045	-1.5033552503161596	-6.301057436442135	-9.42399719332029	-13.90480138754555	-22.60970521154874	0.19567007998567562	1.8118478716949888	9.682700204866917	13.101004632166688	9.337321525611603	-10.091384874935596	-0.10379934839024203	-0.8917574790570877	-4.6095199573159755	-8.122635729089797	-15.451048545869238	-35.594425979354	0.02807966814538817	0.3194109345679099	3.2062547105765735	7.267507649864652	12.4997525872861	10.800392745256717	0.14620000000000133	-14.368439151348445	29.070251591403135	53.10612962121225	286.3334149320243	-165.06196555861166	1.2046917431227224e-26	10.00558725411491
6624	0.165323759957	1.931009374023	-0.716502771077	-0.709259286937	-0.330578302733	0.835891201354	-0.345684916403	-0.349492289574	-0.35230259104	-0.268154782398	2.632030768266	0.871946121673	-0.137459736873	-1.26360449322	1.029306822339	0.569319095288	-0.91516888445	-2.2143634996535058	3.8805974590067214	0.2477957610313456	-8.683851364605525	-27.05335618433803	2.2267952009483274	-29.92875235329459	-112.37340570379418	6.953876954209073	62.35012514767235	63.33134558710694	49.73309456310695	38.81740119211388	24.637392090768333	9.464825639731256	-32.28915333753373	-61.88814195936844	80.26810581368905	61.72525739742639	39.946211322011635	10.287367499538629	-0.1903785594222621	-1.5096833931149651	-6.347896851774143	-9.49946795811664	-13.883928360046173	-21.733776191043763	0.17788042886067046	1.6066367307728038	7.652549435065811	8.792422075193915	1.6095762119033183	-24.250037612371692	-0.09919193173357493	-0.8411077562802898	-4.036824157606565	-6.449301827821637	-10.585316662239594	-21.132152680284886	0.023827416606597488	0.27209739430601454	2.7054965401181508	6.023955017528128	10.054027031341318	7.921048416662656	0.15710000000000163	-14.738638150047464	28.989346708469697	47.80029580270707	253.71709851703474	-152.8496124784289	2.279611019731234e-27	9.927139638484897
6625	-0.723958526524	-2.832276119024	-0.756885027378	-0.415950798213	-0.757583033138	1.044167204095	-0.343976636427	-0.339641798884	-0.343626577861	-0.249224334447	2.51249159339	0.746166639823	0.091891586728	-1.178707236012	0.884576193281	0.39998729414	-0.807954435485	-2.2420856653314476	3.909204554765272	0.2728618498921554	-8.700301266676513	-28.07226363556327	2.174175035095809	-31.425258669814042	-120.57059830920991	6.622404195838546	66.4153769552209	65.03437469272656	49.745317259607454	38.00223443164034	22.682956810796824	6.316152277491502	-32.36700400322242	-62.19902887012387	79.23352755669279	60.058290342401136	37.17118642888804	5.988334486360367	-0.1912349646775937	-1.5195610848191305	-6.487138345495357	-9.986052790362894	-15.64381139959376	-28.177629517623558	0.19263081023876844	1.775931169070564	9.293357255199739	12.215216263266068	7.617292938929758	-13.438343359380902	-0.09676067506550783	-0.8157090182191605	-3.807929444045128	-5.924887985790518	-9.59249474003192	-19.877340187602858	0.026473965209984265	0.30063395875266274	2.962086255435311	6.53289914101832	10.605093778672659	7.625467066499429	0.169300000000002	-16.402720478188225	28.136948014898955	41.837069080247595	276.64205769544014	-169.44049552447092	0.02319352551063273	14932.281724471615
6626	-0.109571606478	-0.884465197772	-0.728540253632	-0.465731537051	-0.692160957516	0.919116416324	-0.35512205856	-0.350756313761	-0.352919486336	-0.263041352596	2.792601134829	0.490505464936	-0.017872063114	-1.053826361487	0.933239915611	0.621868279354	-0.784190731911	-2.23514261244157	3.8749167136516998	0.24046996118518404	-8.620916046875928	-29.26559756580612	2.165886791835083	-32.778182352526784	-126.63184231886285	6.604476566551313	65.45954403099766	63.806613010361694	46.945938148672674	33.25925808795948	13.273869224593346	-16.884323267024783	-32.283773994921575	-61.97643025354661	79.87068214314007	61.13730769649527	39.22741537545597	9.490849771440464	-0.18972273829593797	-1.5032782915734686	-6.306639904332789	-9.458263551637884	-14.080618818248034	-23.392332525105562	0.2076411600779272	1.9523149311222956	11.150956400751555	16.277952969024273	14.975946046324239	-0.6964722089024504	-0.1002158186226005	-0.8530822780273853	-4.204087397934815	-7.0175582708526205	-12.521989013200653	-27.57492988208935	0.023978443471565216	0.27250784164353337	2.6468744330218663	5.6995520608461465	8.759341120198007	4.853382731650966	0.16470000000000184	-17.411269846190017	34.25136750215631	69.51911952197868	331.08234226729843	-177.66838784073892	25.040735396249797	53.41135071407282
6627	0.167776319994	1.616194062984	-0.745308585164	-0.636519268912	-0.488431486148	0.856577768688	-0.343543131108	-0.347316499496	-0.349742404184	-0.25761656676	2.622711605464	0.332447768392	-0.062792713471	-1.061687203888	0.872360545054	0.57757460837	-0.920421907312	-2.122232330143516	3.9571840368731874	0.24800262427521336	-8.433202913725223	-27.159982482746443	2.1712513813736107	-30.22981448581465	-116.11204921691969	6.749661405090503	60.30077398548655	62.03056250985942	48.41318266808677	37.11441814617496	22.031078460910315	5.259757676022417	-32.57151229554005	-62.03965468755734	81.08315614309382	63.524439842543124	43.69869193485888	17.579630251171526	-0.19058377066213988	-1.512232758819368	-6.391642125510911	-9.669204447928749	-14.55679824421919	-24.33309719594073	0.21378528376617978	2.0260788892952517	11.991190694110493	18.20331147134129	18.559677196752382	5.156948012387551	-0.10201734246868703	-0.8721809090923305	-4.389258850161892	-7.483793465064979	-13.614258091628477	-30.070573397490904	0.026633076048505757	0.3034012396169194	3.041371967710563	6.872747061412538	11.783484398028346	10.089245609355471	0.16500000000000187	-15.885664260898132	29.13644896061314	46.51069677684758	279.03479222044587	-175.13714236515443	5.800081706403186e-16	1.414028743454166
6628	0.946142915866	3.953113115279	-0.769811000122	-0.395862688072	-0.820122268378	1.001738180743	-0.321957335005	-0.330134723842	-0.325301644192	-0.231645672951	2.362945228773	0.688354596914	0.101217916277	-1.136525213143	0.685784152585	0.317468526281	-0.780769135334	-2.178220991954049	3.9239447160766097	0.28370795390608955	-8.611353113085835	-29.537347264414375	2.051715206796515	-32.9129010724201	-122.76225237527967	6.807520259867537	58.625521722684255	61.45220501478937	49.139055870838085	39.11700260076317	27.24246971775898	17.93706445388241	-32.38788448752754	-61.909967621805144	80.78667593252592	62.886150286300044	42.517931624949995	16.429258528993824	-0.19091222097466395	-1.51628739168641	-6.4599038687795405	-9.930089284250531	-15.569216385371188	-28.24592647440765	0.19725031720558758	1.8295142218117197	9.83018516499261	13.347764977025834	9.595619854909836	-10.038578362669439	-0.09722268571722707	-0.8209047525029664	-3.8719377616808615	-6.125069830055713	-10.216781120091236	-21.737688475293076	0.02603424357823172	0.29535374397957803	2.887055809910203	6.292778523986925	9.93845466788587	6.3815148089323666	0.16320000000000182	-15.917149761646593	30.099569062652023	45.72882837363308	262.8421703286086	-167.3102945504246	0.27229639071310496	263.7759403374312
6629	0.313450928231	2.706238213392	-0.747682065741	-0.606998173513	-0.504043952595	0.85981345649	-0.344279662736	-0.342856492443	-0.338376280027	-0.250821976255	2.521976710852	0.760942512075	-0.105987216053	-1.12136349484	0.856171365179	0.441356985905	-0.947431381081	-2.2221621100873636	3.8484781143319857	0.2644362399451732	-8.03963950397157	-26.744259078905078	2.2455543376523055	-30.18315533435898	-115.76584083623484	6.8690587056489925	62.75152583593944	63.65001095661394	50.286569013338664	39.80466177127104	26.83615052202216	14.540121342910979	-32.13362866740843	-61.5638562445134	81.03921919637875	62.97875310830914	42.18292798070631	14.962751076486308	-0.18957195760010348	-1.5013613737312048	-6.271874913797523	-9.319658453872954	-13.519507007770226	-21.21448659453204	0.18650028321687978	1.7054914438592463	8.611207671541877	10.80669712585996	5.205336608589583	-17.571851760247416	-0.10058628471241028	-0.8567025212303236	-4.225211961653725	-7.030876618058559	-12.389553006306503	-26.68513904273022	0.02863821041356238	0.32623025482321866	3.308886944354471	7.609108734589736	13.466322207850343	12.46432721374682	0.15610000000000163	-15.435046066109667	29.03981630680304	43.288625313854546	264.3617257006967	-172.902679785496	5.84099182131e-19	0.021462213673156445
6630	0.637941849845	2.456110674151	-0.771974266178	-0.500155259512	-0.664149181571	0.940193035121	-0.326686305008	-0.335576801508	-0.332770104995	-0.249097619371	2.430041467205	1.112394282919	-0.056193654749	-1.255466915772	0.899583715376	0.364688969054	-0.898811409109	-2.2371151949359875	3.9063187288931855	0.27737109208391714	-8.758268702071582	-29.061112498730175	2.0969419769768165	-33.06088350524263	-128.98666831525506	6.548605250631126	60.590739637116634	62.55255649399885	49.84039912696018	39.71711013436865	27.59113870221141	17.312993032630313	-32.344361342268485	-62.12214544575709	79.47515190948049	60.44163681814941	37.7869778113918	6.958843853948247	-0.18925200587847962	-1.498174569455183	-6.248180740794829	-9.281211568802078	-13.528661748092471	-21.647245743487865	0.1732969442400027	1.5528591074956948	7.078031560477424	7.46253605588675	-1.1202644809330102	-30.303851691892717	-0.09601786151447131	-0.8073935810251845	-3.7068003595268446	-5.610195799734779	-8.612202759266712	-17.008974773375243	0.029209602676041294	0.3321206166638988	3.3472463166004722	7.633375039195186	13.260062755294179	11.749174933048824	0.1734000000000021	-17.38764987018928	30.46300501668765	42.51701996598349	305.81066244655585	-213.36158624229236	2055.2967156690324	6347.5614176473855
6631	-0.634148233447	-3.116558091097	-0.741938454582	-0.628573442227	-0.508439968096	0.88553649864	-0.344515183834	-0.343095053734	-0.347429416906	-0.252279757689	2.520202260676	0.980343685657	-0.057714817951	-0.938601806902	0.9483278752	0.335529982013	-0.855829392878	-2.1929383141415277	3.956437468330663	0.28262326717739295	-8.651158873940275	-28.743876728393854	1.9989374521498926	-30.51786372935383	-102.21292429546794	7.1343665373518474	60.10375383490273	62.2921103333157	49.63387708559952	39.38021591183193	26.726608216440393	15.05680195384684	-32.52305348233955	-62.30756119308559	79.51207755086702	60.63717932748264	38.17367480038043	7.473086091293499	-0.19059754303456214	-1.5123819413533086	-6.393334330850523	-9.674258025436053	-14.572243934710844	-24.381828410136336	0.17580472346731504	1.5821395701997214	7.385105908647062	8.163295358516882	0.2954089485765849	-27.20548152789012	-0.10413422120092768	-0.895113746739593	-4.6336562967893675	-8.161147505697956	-15.4570951238033	-35.316400340419996	0.02369412003607945	0.26989559127520046	2.6465703486808065	5.7760210210817124	9.190953928317146	6.036713671124251	0.12620000000000076	-11.527762559512668	27.32210189151928	56.64980353178773	147.84638655168672	-21.54656977823037	3.85061997790168e-78	12.85934306003753
6632	0.34314452581	1.96110700762	-0.749464891242	-0.511012262375	-0.61624931223	0.931537544088	-0.329417356347	-0.331205013291	-0.326989967481	-0.248955589637	2.339848127896	0.947930821286	0.038133605366	-1.182694607096	0.928609913789	0.326143709346	-0.829442881686	-2.2838738644623295	3.8575934392008873	0.2807936495667732	-8.410527048427095	-28.164777936158345	2.1442780650378417	-31.01486436344884	-113.51197951124121	6.98113324551463	60.55776668060469	63.01859283869547	51.51707453825483	42.751009759991355	33.6397042721408	26.940834454609796	-32.147719601872495	-61.902122952829565	79.47298797328324	60.22830201511294	37.16977416652705	5.293783822780524	-0.19125197611975683	-1.5195896468164056	-6.480580324106386	-9.94913525219741	-15.466382254756262	-27.40074800602185	0.1796631801853271	1.6261479477535454	7.803724643434395	9.033648942156743	1.839639863642666	-24.30743117888969	-0.0980932885507526	-0.8298703123197348	-3.946624478852522	-6.276908757661518	-10.416185877819915	-21.61295582510343	0.024980249693060542	0.28413029262110523	2.793496910179314	6.131664892667372	9.870276224243915	6.836662380257068	0.1481000000000014	-14.356670923485533	28.716520640761175	43.98196235436372	237.6814124598043	-148.32513630875982	2.654997299487256e-21	1702.636992156537
6633	-0.003906713485	0.528435417391	-0.780923630719	-0.528392118691	-0.651372258527	0.944650589268	-0.351890972475	-0.344540030139	-0.350745613486	-0.243956042638	2.648158408085	0.50996007973	0.048137680453	-0.972488112186	0.767881947064	0.433646090877	-0.853362069886	-2.172141276691602	3.905055789893011	0.26716901580441965	-8.484968714199981	-27.79762737123009	2.1926281205538167	-30.8574460592209	-113.90006746508305	6.976588470795025	59.13868220077977	61.02937454476672	46.806080857516584	34.66443343097898	17.667225142051034	-3.716541476373872	-32.345167300560405	-61.785028400135666	81.13408687711089	63.414000788759765	43.32628392422825	17.55101772351566	-0.19129029724660132	-1.5200971199790894	-6.490377342666165	-9.988369468872747	-15.622566801441135	-28.015904981555877	0.20476231857369417	1.9184114626682587	10.793245426566191	15.506621011456966	13.634918072272782	-2.8008895222266874	-0.10219512872063966	-0.8745129541324917	-4.431747162897218	-7.64561217079848	-14.211843077782358	-32.23796883956384	0.02636940589203015	0.2997448938158829	2.9665656370525486	6.584077973781483	10.849913615994113	8.22978791387123	0.14990000000000142	-14.654623592921649	28.674898237688964	53.28507139385232	274.62692960415075	-142.64187541896777	2.2649377743036223e-19	7475.82862648737
6634	-0.687587767302	-2.183147564135	-0.716451829203	-0.569612709222	-0.502427197185	0.938689611842	-0.341221427575	-0.332525083417	-0.335309660952	-0.245164887129	2.36435267078	1.162361884353	-0.08656728114	-1.13493896543	0.898459168631	0.303809166157	-0.847658492057	-2.1997783341202055	3.938658254771361	0.28600474551006494	-8.174996612142685	-26.956862066317164	2.1082789470677414	-28.92607371587068	-99.24146130029024	7.102533798309749	58.39065778261475	61.964529737422566	51.224438107850126	42.78489516203828	34.083174478218126	27.530973369032537	-32.44529448111969	-62.16326186960754	79.7985882852969	61.07160705023613	38.907700548503826	8.782357154833258	-0.1899524576892387	-1.505316389693916	-6.309389678106601	-9.41290362023383	-13.731081061192414	-21.627641685613057	0.16895854781546688	1.5039543115897067	6.6327654482820355	6.565958619019809	-2.651070670441537	-33.05922732455916	-0.10016612770712255	-0.8521014991445839	-4.174040831518827	-6.883744937539509	-11.972070121851115	-25.4947142785905	0.023916771562691917	0.27252698794350166	2.681961838830716	5.88530009535689	9.48634905349069	6.5814758188927245	0.13600000000000104	-11.797776149517688	26.459194821820788	47.96105866590376	196.65407180901659	-94.20856898271137	3.355210913658925e-97	48.03961657359893
6635	-0.589824539432	-3.561434732482	-0.714028813785	-0.553395031873	-0.555027913396	0.914139137525	-0.348928281415	-0.347674069743	-0.352016771754	-0.243308442393	2.663656432954	0.771121113672	0.018595730421	-1.249041773951	0.920860433802	0.231279168265	-0.891246678923	-2.2427036092178394	3.911239988411977	0.2942990066465656	-8.617932539587464	-28.399053292480176	2.128152021446772	-32.02391645914419	-122.59028882386932	6.423357263003253	62.66022915694936	62.96830238972258	48.097657172836634	35.938663813537296	19.118890553412662	-1.886171899034205	-32.322829633004	-62.098475733733615	79.4692945433864	60.39334899810009	37.61825336844839	6.001058434498848	-0.19145902349986654	-1.5216708331872713	-6.4971126330004605	-9.980791516279728	-15.496985213473057	-27.28987245680813	0.18699604955934215	1.7111836283662136	8.666251427956867	10.920612514372516	5.401634484099768	-17.230121763487197	-0.0973025834762247	-0.8210610458768581	-3.841613563806505	-5.955909714051129	-9.43573434755948	-18.746257971078943	0.026765330433976175	0.3047512794587731	3.049333157930008	6.873536304323523	11.714975003463048	9.863810117156143	0.17990000000000228	-16.67796556406583	29.440147356618635	46.32768908566024	277.63216492879724	-173.24731412649012	1.4811609277657427	3786.057619922484
6636	0.681776401954	2.858765165569	-0.730162372044	-0.547336461324	-0.544570629294	0.937155277825	-0.342202289935	-0.340277046441	-0.337240343144	-0.250172102125	2.567146955472	1.219947972562	-0.039073961939	-1.289429535652	0.890963370512	0.410804401984	-0.854602892488	-2.1791006440054272	3.951180377157037	0.2723216039945806	-8.159650178691681	-28.570422798297777	2.1402796929660326	-31.76891006887695	-119.28437928301915	6.809614609680008	56.61166282843651	60.04469114669632	47.353138232143074	36.30999239145361	21.54478708709255	5.619496776746886	-32.52153613660016	-62.23219694292475	79.87270109488273	61.28660328220917	39.4126035439166	10.133336370827887	-0.19046784219983826	-1.5109757002550586	-6.3772730727165285	-9.625900589646518	-14.42295390846491	-23.90853492967514	0.16750872258297494	1.4872677442140976	6.46644839360842	6.199147814869825	-3.366844783627432	-34.57893133138488	-0.09631487885745178	-0.8102842248411647	-3.722844206623472	-5.61499354582561	-8.470929817900302	-16.200575737271137	0.024992283198442305	0.28457315935393035	2.813490445857136	6.2246392610799255	10.210021367130986	7.592571147002378	0.15650000000000164	-15.498341920798225	31.51251638934051	55.04093992603476	296.03320323065185	-181.56318448073418	2.33469073258027e-06	379.716091185966
6637	0.258562270381	2.050073680535	-0.756968432204	-0.724300054871	-0.394902901563	0.843475638142	-0.359961536903	-0.355498418255	-0.354322420799	-0.267067425106	2.764068221765	0.506797678327	-0.155726877972	-1.242227573236	0.999041275186	0.557794733877	-0.872568340071	-2.2006861004561875	3.8907257171180816	0.24962108907408345	-8.118483437194412	-27.401541503427953	2.2521889512806275	-30.47993500602364	-116.76586963982258	6.840571540918019	61.36871083304424	62.30597020763644	47.719698391790594	35.54686305965777	18.462204261268376	-3.7296286176288223	-32.32456266243285	-61.89677128287861	80.43170804026367	62.075473410005145	40.68810472887424	11.925308233734306	-0.18972623969363975	-1.502831697180442	-6.279437750928166	-9.31805172712011	-13.417665542267956	-20.5867564311133	0.19825997669506243	1.8430382327326242	10.045663504958398	13.971924838757007	11.124823566680593	-6.518547593114725	-0.09929172621878135	-0.8424040593391786	-4.060236676968452	-6.539444908184701	-10.92560939409429	-22.32420668763022	0.02232254475468254	0.2546834436054279	2.487852117420326	5.385877851099099	8.418615858183855	5.056859150667812	0.16080000000000175	-15.867044500020164	31.555921904012386	55.100826403940026	313.98609375599915	-201.77015788686163	4.1879732665410956e-14	2.9820496151120754
6638	-1.154796865126	-3.749214304127	-0.754621890918	-0.673650875329	-0.431663436404	0.886586592193	-0.341708226174	-0.335904829926	-0.34287322942	-0.265287394547	2.385842039862	0.803857331522	-0.078670352846	-1.064073884645	1.041927259828	0.462033219049	-0.935407861518	-2.2760644785097743	3.846478448730496	0.26235447959806935	-8.767878304158254	-27.34133225310151	2.063455278900316	-29.54399785464963	-105.08384350020853	6.849055756646623	57.894033022237515	61.854073803749635	51.629512611031736	43.6394496723135	35.797549381209734	29.737877917746022	-32.13942314940944	-61.85129119693171	79.64250972336613	60.469866186343694	37.48741190581701	5.767572496186349	-0.19077584903938297	-1.514157213573851	-6.406433722878625	-9.694945360239538	-14.562901258776156	-24.11262974018126	0.18263351794747903	1.6610346312999689	8.176795515196345	9.891917789192004	3.5756890047757843	-20.563487384951596	-0.10242388036680189	-0.8764749471796187	-4.430213226370591	-7.5851778036379605	-13.845845967497098	-30.585746583846127	0.02639095252590617	0.3008459524102457	3.0214374580402583	6.8442852048086955	11.804883183814702	10.273479585411506	0.14610000000000134	-12.76292593166833	25.88536285113922	42.53905203431816	175.25715553530478	-83.20086113968426	8.608942133990482e-60	22.07344185281468
6639	0.336940196691	0.954041491367	-0.776261672572	-0.560352934641	-0.58716019452	0.950994929964	-0.346987509857	-0.352126378755	-0.351234992494	-0.24586066376	2.780311669181	1.315525760555	-0.084142003428	-0.988095448484	0.808366085543	0.426415971935	-0.912072064084	-2.1509492128345005	3.946708237692482	0.26959324175943195	-8.31023048051955	-27.39585090826738	2.219538474953172	-30.59686958335904	-110.99627403520527	7.16293089176657	64.77792990707866	63.65739993545419	47.38768846600619	34.1711692570145	15.148663794213261	-12.132691923637191	-32.50176344084039	-62.03313460174031	80.7511885501274	62.86000261833163	42.3760116228834	15.835787765366279	-0.18941787488819165	-1.499793455874974	-6.25847936835404	-9.29061445492405	-13.472393944440228	-21.199562026622953	0.16460786111236944	1.4540742682964947	6.142875640320147	5.497805855961442	-4.706662378037911	-37.35314275142711	-0.10240233208299877	-0.8766108588246181	-4.447719109812364	-7.673909691777717	-14.231727707602326	-32.12114814377512	0.028324886409249156	0.3223026667483975	3.2450930281696113	7.387368559262649	12.815344792481149	11.319861882791875	0.13720000000000107	-13.694181530689619	30.828825150535387	68.04465879577847	219.8580875114585	-58.13602810025441	3.469383086730919e-33	29.467919801581154
6640	0.362854662044	0.970219475427	-0.695449339337	-0.524102547704	-0.565909061576	0.973555892728	-0.348139375517	-0.342490269903	-0.342345721729	-0.247629204475	2.581335413369	1.290633343326	-0.069984744698	-1.068348430708	0.959471716884	0.270447664006	-0.784982884985	-2.2474486244479426	3.9215949656789792	0.2898012398488679	-8.433605530397507	-29.040873679716537	2.155705340055264	-31.623964199772317	-110.20885278866676	7.239037836240527	59.97677125162202	61.79143167981893	48.10636962956253	36.69362844715269	21.38398946354007	4.267740261981551	-32.37671114517215	-62.248105330302444	79.02477314820035	59.648987527175535	36.26740066018979	3.3266497445451972	-0.18983372793465944	-1.5040983137600465	-6.298661862918614	-9.389102133314449	-13.691742356277285	-21.618660656076333	0.16523007829214578	1.461383474139351	6.22139772102242	5.681703504949742	-4.3218739306014555	-36.48370335586317	-0.10098062919141747	-0.861058026993307	-4.275583817473491	-7.181590044299851	-12.842831131958535	-28.082540219186455	0.022003268097521296	0.250635984009075	2.420335227196996	5.146780348588148	7.671765382810899	3.4436788866393413	0.13180000000000092	-12.940297017886964	30.809296046451742	66.04123920364887	215.36912312774714	-71.82984828119687	5.529481527179124e-35	2489.9309487828737
6641	-0.235610382562	-0.674955877951	-0.771122393703	-0.55006805514	-0.583168242896	0.95933278075	-0.344465916815	-0.340769077652	-0.338518474376	-0.251797429894	2.519645080438	0.946236701808	0.026593591642	-0.946602340971	0.965417504433	0.339928391776	-0.815172031602	-2.226143394529413	3.940911937505816	0.28172214071033386	-7.9755807008277735	-26.764664155939688	2.251226476848682	-28.980708813134207	-100.4556907964408	7.412675724824704	61.93393737661543	63.054039051438245	49.49428515539762	38.66499861488835	24.932219957367924	11.495102987725952	-32.47001623573917	-62.356445621944644	79.00064581069113	59.70007250383025	36.457382321403465	4.089422414275556	-0.19138562523460662	-1.5209527459772774	-6.492193070733241	-9.973636409071846	-15.501205089370098	-27.378936530439297	0.17898526338398363	1.6184491146318474	7.732193308662923	8.889457823989765	1.5979855117788675	-24.72081982239043	-0.10314117801836527	-0.8845853614806009	-4.531379676513728	-7.902289427598352	-14.839699262012331	-33.81028301650551	0.023568217891440275	0.2681675180676598	2.6122717040650802	5.645965376772791	8.769835420664037	5.136530855507068	0.12890000000000085	-11.88483056124816	28.71806301057339	60.029809692997325	208.52320812855984	-79.46981782914823	1.741719398681009e-94	0.024358076123620728
6642	0.227307861203	2.356832966738	-0.747323304027	-0.465032796172	-0.701660044673	0.979342206568	-0.339176078983	-0.338388918908	-0.335199245741	-0.253672144835	2.47462999388	0.718200018002	0.067317750426	-0.993300098487	0.82637680393	0.570610407457	-0.875012274691	-2.211167559826434	3.8654038896020015	0.24667943911048762	-8.098219810072282	-26.766376270162908	2.2491360274511796	-29.907352993500467	-113.82054956352144	6.987470825682184	63.50855024877066	63.824033406376614	49.81963835607145	38.875395883224186	25.115393569107024	11.935293277846764	-32.232341347012245	-61.732745105469476	80.79185898878976	62.73248333096114	42.119484505205854	15.085301920918003	-0.19122371743404984	-1.519397123884778	-6.483460950345172	-9.970664705774373	-15.581039590220717	-27.92720090728206	0.19290699591498062	1.7793210253140712	9.33536721744676	12.320906845686748	7.847058545186194	-12.93894461988356	-0.10129190892980208	-0.8648010929371499	-4.331617514644743	-7.377353624009143	-13.519361226837411	-30.40554126884415	0.02867741130930052	0.32596564959241575	3.2703338006350893	7.409355583169602	12.710395175594561	10.906048001386594	0.15150000000000147	-15.001544654859877	29.139134052369993	48.694452664049045	269.36227178219195	-159.3415725821199	4.209470460083344e-25	0.02791375270415105
6643	0.595593684943	3.042907448767	-0.69660658566	-0.423742992486	-0.695416286213	1.008153421407	-0.33544300175	-0.336551557652	-0.337104238705	-0.265135216795	2.481221637603	1.261883672579	0.003953304332	-1.198209967357	0.986173906222	0.615112275358	-0.731789472156	-2.2346505021996035	3.9117727489136565	0.24327038535391945	-8.729978488905727	-28.889972926940725	2.1670692232549738	-31.62697763503271	-117.05313687136336	7.064328838497167	61.09131603355314	62.49168356544174	48.85526257979743	37.79445903958593	23.531487911132306	9.235526257040704	-32.42534734203439	-62.30087877667184	79.04387083343106	59.788387129677844	36.80291623506464	4.9034799279405075	-0.1901144222519602	-1.5073483005929897	-6.345160075093424	-9.553675258165939	-14.295917670103542	-23.81999268921175	0.16824616496127448	1.4953137822444353	6.5291098741532325	6.303595979960651	-3.2474674400310706	-34.51580782115847	-0.09688943073243089	-0.8168737602262386	-3.810106473371587	-5.904143288211395	-9.4359169014061	-19.180206072388284	0.021948965283172802	0.24957739771319906	2.386929220127943	5.0016621089206375	7.152788916550422	2.199790331530733	0.14460000000000128	-14.527343639241336	31.126621834020284	60.08340153420202	244.67303921578065	-111.97607752455629	3.319735935748231e-12	330.67200372648927
6644	0.114542592083	0.376257978957	-0.714440648101	-0.230747678316	-0.944004858323	1.107757996245	-0.318790253214	-0.323684173669	-0.318067118258	-0.22819760718	2.289901183345	0.991058402639	0.060841636357	-0.875694821031	0.720840282297	0.25173884842	-0.673037660268	-2.2504740881560403	3.8983832237291955	0.29152473419460506	-8.005158656254451	-26.74303794645948	2.2275910691715417	-29.09075955981654	-100.93207339468019	7.4276369784456	61.24302582027389	62.79025865850356	49.746377536893625	39.52181950793202	27.520101864995603	18.278922611803083	-32.28255471009767	-62.03863095177442	79.60326574657002	60.70278178312609	38.472852271940575	8.617040564424526	-0.18911450395103097	-1.4969844417902973	-6.24835898158573	-9.31820233601248	-13.786337081084238	-22.909589981490946	0.1840206342058739	1.6754664820579046	8.253979039502095	9.92148892758798	3.274215670468648	-21.976419545432066	-0.10111384463314424	-0.8633629955384725	-4.337905042194796	-7.449600006850894	-13.912987153862503	-32.11310366931547	0.023892336999825577	0.2707360186021609	2.588087624842412	5.441554512766565	7.840361726430164	2.701200028905079	0.11950000000000056	-12.243602749212942	27.61791143052966	51.705391701043524	206.94082831365196	-90.45386027338253	1.4131625353841465e-90	0.18140891015820254
6645	0.544594333454	2.515652560547	-0.759497012648	-0.444769494358	-0.74199771602	0.983039269317	-0.34225364504	-0.337678701676	-0.34052246574	-0.234344306271	2.486331531669	0.760062146419	0.055480216313	-1.200195902449	0.801255911474	0.225930112276	-0.766778994711	-2.2205932969444637	3.924542901425131	0.2954904913714258	-8.913003264509133	-29.415262941306214	2.1705047455815216	-32.947490630684115	-123.31859347176605	6.909711740178235	61.68268643123744	62.75540020436792	48.88810048419772	37.72573373513052	23.340520890547577	8.971044982850296	-32.370397399732276	-62.09102640448254	79.79997608198887	61.09290173785689	39.137167183210906	9.573738410586925	-0.19071562843917478	-1.5140264924227338	-6.42838405727462	-9.821143420520942	-15.182053537421332	-26.833305964114185	0.19134112484359286	1.7608872422551445	9.138332451740817	11.876511036279044	6.989247171990513	-14.622107918228053	-0.09654664106884192	-0.8133366175154213	-3.780134275997873	-5.8409513597008775	-9.339784225228957	-19.152426172350097	0.023980183949942325	0.2723071352065961	2.634077946240691	5.638438173310926	8.533608145629135	4.32586093669291	0.14660000000000134	-15.569819679992436	27.67513658633655	39.38601727565736	229.06948408497453	-128.4913553058454	0.013601498430847422	6.522061931853525
6646	0.404799800026	2.346762217536	-0.726436317047	-0.447183172348	-0.701044717548	0.995056966373	-0.330268972652	-0.329974188925	-0.333168442749	-0.257076656165	2.333537081331	1.377235496628	0.045526467738	-0.902627571103	0.950644049247	0.462417078616	-0.851316388502	-2.2456308744602964	3.9109624412306974	0.2646809032218584	-8.98669293448973	-28.879242752782197	2.1191303743013807	-31.52878843771197	-111.9090232097634	7.22401099960663	59.570815061751524	62.31773367184474	50.638561447604026	41.493284227265036	31.565792170103347	24.396692439842234	-32.389746434002355	-62.27221484701303	78.98429265946017	59.61685469925921	36.32745973335326	4.184907665935471	-0.1908437857369051	-1.515264789382297	-6.4358143911516	-9.826628149245748	-15.136183103386374	-26.48942228772407	0.16425067773651814	1.449803436261684	6.093821261413388	5.376495407571239	-4.977484381705499	-38.003947674946794	-0.10294240123232878	-0.8826312494720547	-4.519346850299468	-7.891289028251012	-14.890626632322695	-34.20606152144344	0.02759299628026093	0.3136445965651255	3.1273485075657073	7.020012401937688	11.832277277312985	9.655586091483546	0.1278000000000008	-13.028726453287842	28.31224429838314	54.94104255510302	196.35725088926503	-66.76352159083416	6.961483804543931e-29	489.09440057385837
6647	-0.556117285072	-2.520222232336	-0.714903525147	-0.329547675502	-0.801920603445	1.033160365629	-0.335954362195	-0.328962576921	-0.329466028937	-0.253549815733	2.40013347768	0.469682989744	0.051777005015	-0.917167121313	0.899557397063	0.508400018861	-0.737881939464	-2.2276210440914346	3.9333285000035385	0.25911322662729125	-8.318944467098575	-29.39432583852672	2.0336950805831515	-32.031845674386254	-118.01249716200121	6.659642037161509	58.2597987386506	61.02950654526192	48.22316050456287	37.53269728430758	24.005446132652658	11.597630952218084	-32.48620319208066	-62.402300059681984	78.8868919298031	59.57113177609885	36.433034313180556	4.7111567845717195	-0.1899961140487574	-1.5062830260606122	-6.342756299271285	-9.571497353781329	-14.446547074031102	-24.59934124953728	0.21326797380832951	2.018696689210601	11.853740877099494	17.783444149476644	17.53912950604029	3.1291178582785917	-0.10158564304843684	-0.868157034651315	-4.375063886891369	-7.517297218798076	-13.969939309687327	-31.889528828747373	0.024446446388098116	0.2775049987008919	2.689280794388938	5.775683550529732	8.808740979864025	4.689073653715884	0.15860000000000168	-15.312511821165037	31.700500814897765	60.803681587598746	275.6268702151138	-147.77100147695273	5.2643399982808375e-09	255.04452807973348
6648	0.408036723182	2.956534893552	-0.744850843727	-0.566066461563	-0.514423192788	0.947598456085	-0.32919211847	-0.329494202601	-0.325963065528	-0.242575379729	2.302854113567	0.441036595104	-0.033575169245	-0.960716944946	0.955080136239	0.196836434246	-0.841428661452	-2.301860656510753	3.8495365611475076	0.29635505074325075	-8.419008178544257	-27.743305079861468	2.2063663641463864	-30.56419737879319	-109.10293846681229	7.192450163125973	60.38964520702693	63.34103289112776	52.899923928002124	45.26806579373319	38.45660500534281	32.98050510460901	-32.07656417394905	-61.822389102721345	79.47801254355869	60.16777415770349	36.990197839687845	4.354613940278887	-0.19077956463333592	-1.5142742263194238	-6.411225551048512	-9.718318737207593	-14.66987265116301	-24.566656808371427	0.20705805814618725	1.9462952986512574	11.12629408294928	16.308484655594814	15.245277389692776	0.14964930769903176	-0.10337697478574147	-0.8869515071503612	-4.548510062689951	-7.929932541183279	-14.845348230665687	-33.617511591211354	0.02389955091437151	0.27223249078127854	2.673896014418407	5.851713060894035	9.371829437155514	6.334999721074611	0.14420000000000127	-12.85432040290455	28.344563453553725	49.12637382017326	601.1288067173116	-507.65383524619284	2.5963787528388457e-42	3.066878977805553
6649	0.622594816658	1.780120599224	-0.7286379992	-0.39328673313	-0.751129017365	1.003805487468	-0.343836080626	-0.341000721574	-0.338088165005	-0.234164493095	2.581943324431	1.500364145323	0.021897562793	-0.963280573935	0.845100532553	0.191896053118	-0.815155119178	-2.2834738484003156	3.8758180654042036	0.2979720565582037	-8.4842724704749	-28.783811904826525	2.2347303114355346	-32.2251068429766	-115.3956708614834	7.2544531205923946	65.06022348763759	64.09265193548013	48.48279446250866	36.09090534279824	19.110316306014916	-1.6841871949687937	-32.17765825410207	-61.961773523389574	79.38483069979056	60.168082031610254	37.26663815761961	5.497607848663552	-0.18993604144570123	-1.5055878169048338	-6.332811643025221	-9.536295145426479	-14.317475482638505	-24.124114152448115	0.16122651870984064	1.4153964310190057	5.765244391816697	4.674170326567152	-6.298903954990682	-40.68265409583254	-0.10127532528254267	-0.8647042143524053	-4.334275372902127	-7.394258913931777	-13.600387623729874	-30.742318994787453	0.02698244277344058	0.3064980058861309	3.0341561350803516	6.73924779421072	11.107153819677169	8.434946714819091	0.12860000000000082	-13.608448657408347	30.301836151178954	63.67329146008588	207.84893657680024	-54.549267147003285	3.13186937747993e-19	13.014302941296537
6650	0.056465028348	-1.272355379372	-0.731929964958	-0.310420097016	-0.890574737609	1.142947831541	-0.331198806622	-0.338276753047	-0.336753927635	-0.23056680395	2.55495925402	1.119023295774	0.037687582851	-0.937148949454	0.732209193038	0.257565709624	-0.807992230875	-2.2113244498627056	3.9361473296650176	0.29192343021152967	-8.5024714533545	-28.627222464764124	2.12077401008178	-32.07695852004629	-117.31000733884514	6.916068002786129	64.51274255765402	63.682153306460144	47.92214568025221	35.31263567863489	17.90285507123499	-3.733340345238154	-32.42565774328508	-62.169094045212454	79.73729826954127	61.07371727559202	39.260879069939655	10.258072911911016	-0.18936658824691954	-1.4995701326566344	-6.271105860507616	-9.368636519687072	-13.870444308764357	-22.941805990462317	0.17670991380354803	1.5914846526875344	7.4338906411345	8.182175215823333	0.1099291975368785	-28.08905349481038	-0.10057974235197567	-0.85749260336315	-4.271723456263886	-7.257540721942405	-13.363209511986808	-30.48943588716892	0.02902843893458189	0.3293512510609268	3.2794979893500056	7.354169251121199	12.3269003800974	9.915175432710567	0.15060000000000145	-14.789623122510541	31.50774030272191	66.24259944697793	259.4656652378995	-106.2575930553304	3.6403789648401434e-10	1984.333821450042
6651	0.617133443163	3.072710072512	-0.747492441797	-0.379576125262	-0.79803142075	0.998373287317	-0.326737217344	-0.331634281574	-0.330288831711	-0.252220506478	2.355214888159	1.229891064893	0.051264098239	-1.126549752443	0.90762352028	0.430205627429	-0.744287625853	-2.2757320412021174	3.8792424397222636	0.2681080067482594	-8.973869435129052	-29.008657976755558	2.162199906594196	-31.94578791377548	-117.54634297476437	7.125219498722562	65.402307217187	65.06112977547407	51.31880381824301	41.12625871972712	29.368147181005806	19.881051755960396	-32.26193083772993	-62.12532929578078	79.02190510330003	59.582402277063046	36.21465486526437	4.020950993891178	-0.1901175926650161	-1.5076703373290128	-6.361673988019081	-9.635991827580025	-14.67268820456424	-25.400079729071418	0.17100577113308585	1.5263333328895325	6.808395560101759	6.861044268581004	-2.3060727788116133	-32.84453964707417	-0.09752721689057214	-0.824135218833351	-3.903372249256052	-6.204479381875488	-10.402114843006029	-22.135112513842245	0.024208007152954226	0.27472661400561543	2.653900245325833	5.67144812391049	8.542065960089666	4.206343724870678	0.14040000000000116	-14.575917254595845	29.658073996320354	52.32494690879184	247.0902131643752	-126.64661421273519	7.99633647097468e-12	116.92774216856405
6652	-0.418282602186	-1.988771408625	-0.709968154944	-0.706467914124	-0.293505064106	0.807736655522	-0.343876045828	-0.349523306121	-0.349532913254	-0.263465277475	2.664397053598	0.347554204337	-0.112047439621	-1.334283374978	1.046026640624	0.450700105591	-0.845548155236	-2.2503716001907055	3.8651715453672884	0.2643173243607448	-8.613348802824483	-28.58910332517754	2.059794741031487	-31.349737001146426	-118.22881584958688	6.3902681795859095	61.317607567125066	62.69397491467722	49.08491270624804	37.91953866478761	23.03793488424757	6.183661990108993	-32.205467460351535	-61.878212444566394	79.8466193717388	60.85184641035382	38.119512402035724	6.744598747473331	-0.19096723106040184	-1.5159729457720248	-6.415649045764662	-9.693435037717549	-14.446579648452317	-23.38698337600483	0.20837542194055536	1.9628643108099408	11.349255638393277	16.8903432465942	16.504767789923715	2.5301434356578323	-0.09779830218808797	-0.8258220882146918	-3.8647253753914246	-5.945188509757278	-9.111939670887333	-17.018320388152617	0.020272403497125085	0.23189593781510232	2.2468701368149966	4.780383617313416	7.154062256450257	3.2570790943671355	0.18370000000000242	-16.43625883778536	31.454326965592735	49.39084218245998	274.50037762372926	-189.3702887492121	6.831397516439328e-08	3425.2021755849323
6653	-0.064959231887	0.415447456793	-0.739329339935	-0.635497858043	-0.469378556816	0.85523254556	-0.342524552855	-0.33862650772	-0.338331557924	-0.25134865783	2.386440823885	1.302487027151	-0.005072740416	-1.273976345771	0.923609042065	0.355793488556	-0.930118104732	-2.2154168822035776	3.903293957290836	0.27814093154823255	-8.875593829635443	-29.267566137157516	2.0138789975970512	-32.088857025028375	-115.74872865115982	6.719485443644203	67.33582715134193	66.73361501030452	54.15610378491277	45.52032219926666	36.92714809285224	29.62256526535482	-32.324716829406015	-61.96882347524308	80.08687611288656	61.45220424727599	39.4721856257307	9.839780433045414	-0.19168010300948884	-1.5239797673077442	-6.519464849203713	-10.037552402481383	-15.631454063129967	-27.59295585394944	0.163395162063498	1.440654988833423	6.029441090746419	5.28392659668826	-5.037643066684759	-37.86658678608462	-0.09767080583767335	-0.8249023335905077	-3.875838649947514	-6.03252185696504	-9.569725750198083	-18.85617095184444	0.026949503709722527	0.3070961168431438	3.089207602842327	7.016443903848886	12.153045216228568	10.691047058712028	0.1484000000000014	-14.10994271133454	26.8303359999898	39.57646959612427	196.65429496865647	-105.51479095737415	2.954336539702751e-15	65.45836813213734
6654	0.404596572815	1.470728337099	-0.774833301596	-0.687095308723	-0.43848540407	0.845986291238	-0.347424840103	-0.352898059078	-0.353034188706	-0.25985225075	2.766647922496	0.6497851707	-0.112908998309	-1.257065765737	0.931104889539	0.511154190119	-0.846160910805	-2.2048989445381033	3.87312510819039	0.25550306142915985	-8.491175716673764	-28.376214488689584	2.13713193237993	-31.33597372880174	-117.11851960181518	6.794552069712901	59.11426928878145	61.01330204697043	46.73079910343995	34.435036970315544	16.900400519298145	-6.622774179271997	-32.24550848008582	-61.7347112778341	80.80285853622277	62.6639091669071	41.705169638274114	13.972449681637256	-0.19007784919144388	-1.506731628386798	-6.32797485790898	-9.47481767690763	-13.944031017917569	-22.35464293659866	0.19081911140529922	1.7558524215210434	9.131676925753656	11.954594109529578	7.372619102088434	-13.377244927391251	-0.09844909863438012	-0.8333593222239788	-3.967272475691285	-6.289809279832153	-10.278956418896644	-20.716480235091442	0.022035636287920112	0.2512404142845962	2.4391116042148173	5.229638099733042	7.974925169499194	4.174817422663703	0.16230000000000178	-15.419058256121833	32.12315510284709	60.613752139940274	231.3181200661876	-109.63922082846268	1.1918953460987486e-09	9118.507166835214
6655	-0.712554763325	-2.467921471641	-0.746417275187	-0.2209239272	-1.011463649198	1.088239586795	-0.324077689906	-0.323610107461	-0.32834630606	-0.244053415726	2.254833898146	1.417810438402	0.178161999679	-0.988742268976	0.700037403097	0.594078698935	-0.652403958737	-2.1955986278082777	3.8968438284307725	0.2443989756732662	-8.98967154339144	-28.65647766075827	1.992691708291467	-30.34580818023768	-103.65953990136532	7.164337039736511	64.26689027268212	64.43360312644896	50.90309634947102	40.82148345031396	29.486290405401416	21.333017933123354	-32.36065533065445	-61.94177966615194	80.52020448067313	62.48331124825072	42.094221653499645	15.73324558845535	-0.1907111566501672	-1.5143721025896162	-6.449935114850366	-9.930482494570962	-15.684279466531546	-28.980367311559945	0.16748252650839665	1.4855954332852304	6.395991042519113	5.941847539867122	-4.11977643667383	-36.72813626928469	-0.09837974295646199	-0.8339038489097295	-4.031374052213619	-6.621303099209958	-11.755949917468062	-26.426051302116537	0.02379028058913286	0.2692653696063647	2.556322681552021	5.318307952730172	7.435390088039423	1.7751801885806107	0.13200000000000092	-11.924240045711237	27.20847714335597	57.264108201273395	229.31041256461342	-87.08521093394259	7.950261876604209e-71	0.6816004468437653
6656	-0.631782922912	-1.588296310058	-0.685837328847	-0.446456357136	-0.645833274535	0.962493589264	-0.33490469516	-0.332283537339	-0.338816254	-0.247495483176	2.37408646619	1.075224381921	0.04478176645	-1.229783597255	0.775780492524	0.53541649367	-0.826406210436	-2.169373602494073	3.9016383496470426	0.2525279820804592	-8.921542770338547	-27.83677371154282	2.0372034462465325	-30.30247131231959	-110.48486172189578	6.728679634465657	61.61855178740326	63.300045657234406	50.84221029122471	41.20917222565531	30.23588547414981	21.452610551758095	-32.35719042075126	-61.80065143975062	81.11928064894775	63.406710431573146	43.36532425448603	17.32840668833586	-0.19112636027799956	-1.5181801140047755	-6.462554068285811	-9.890714355060043	-15.273144027863266	-26.74253162504424	0.17481601561916	1.5705251934174513	7.2602637160625765	7.872271234273435	-0.3084485200717743	-28.563187961816876	-0.09661955845879887	-0.8137906589601926	-3.7699208051449182	-5.772854929239844	-9.005429410201769	-17.86297057690084	0.025674379891220584	0.29206794335238745	2.887761202168964	6.393870645478083	10.488388683431856	7.808719959803409	0.15760000000000166	-13.997248038563294	25.74423288184613	38.40977900660808	234.36186820119843	-138.3819556756963	2.4044678064815103e-33	54.99257437369354
6657	0.414464352676	2.348067892558	-0.762341329313	-0.506776635157	-0.642792902851	0.975683367223	-0.335487635332	-0.330367749862	-0.329479943261	-0.243677362047	2.306584470867	1.20406832925	-0.013201659552	-1.255396200005	0.921994143038	0.246457399256	-0.902418760792	-2.259170801803793	3.9052275474152633	0.29230435126325127	-8.725146898788266	-29.042530298026865	2.133743297743937	-32.85613947429034	-124.97299146024949	6.693011040573723	62.518637569056686	64.18868177664007	52.59057440306252	44.169260212569284	35.99833729079078	29.99760845360198	-32.30734737097261	-62.1442796578583	79.17520595089144	59.88239705429067	36.734194499500326	4.408020073690401	-0.19025318476631342	-1.5088597424421166	-6.362540901304861	-9.605584080347365	-14.451659719815515	-24.28870484469742	0.16940844289111961	1.5085681799034785	6.656469117170292	6.575699255136395	-2.7372549398817814	-33.476399453809066	-0.09620184952478014	-0.809340317288761	-3.725518647315779	-5.656814843999106	-8.717511741501616	-17.211083786963236	0.029045405319832376	0.3303617213483512	3.3321452011726223	7.606456328902334	13.245954282145183	11.807397511605604	0.1631000000000018	-16.252541256733284	28.03537499553843	35.46152037717042	288.5531818649899	-204.73264589453854	108.59660250596394	1052.304724605679
6658	0.720745571467	3.801037400129	-0.75226262008	-0.60566000257	-0.512483886255	0.918033127857	-0.350580302559	-0.348186011281	-0.347894721152	-0.260147955138	2.698075059185	0.596809079374	-0.000490000825	-0.929582893127	0.93992306614	0.536927962899	-0.88968247011	-2.160861241962846	3.958861888655748	0.2549123864036928	-8.176694233264886	-27.70829459544796	2.2504780025736406	-30.729922145860364	-115.50678265804876	7.1042526532662755	59.06304752479766	61.04522681551464	46.9371404487577	34.84809119293812	17.845764878765294	-3.9398666237255537	-32.57923119109362	-62.27001406514843	79.99806706496642	61.580948810318425	40.07639264904162	11.319979798135913	-0.19149071298633596	-1.521968854526667	-6.498349051557565	-9.978529153610086	-15.46561057011815	-27.103344632818565	0.1958567293610792	1.8144863221946765	9.729907198757155	13.244827614227157	9.704784609224498	-9.210896735988864	-0.10412486295521699	-0.895035712365457	-4.633804065775413	-8.16388295638575	-15.472483174781395	-35.38429562510993	0.02574315659596614	0.29318064828224705	2.9173104331355675	6.5194646025668765	10.928138907386764	8.753271303141885	0.14430000000000126	-14.638693736511874	31.52083380941771	63.48173848719004	345.8125504316701	-206.9973044863991	1.8621117608104489e-19	0.3670351988911151
6659	-0.623321370435	-3.652783898257	-0.726876471116	-0.427241374933	-0.723894377414	1.037722723422	-0.341130545675	-0.345271551094	-0.345490761432	-0.262945701386	2.674985606903	0.405642162556	0.043798039916	-0.883200520913	0.962997324867	0.591979918025	-0.775510707505	-2.2236126612556175	3.924182945704643	0.2468749307396099	-8.53735074112437	-29.21263672157571	2.068109776050706	-32.03772343253379	-119.21452055708113	6.647145727279684	64.45690627689457	63.55931418725029	47.543125737208776	34.576753915686545	16.19042145663116	-8.840663332670196	-32.46812568820417	-62.342104590499126	79.07954427099654	59.900181020086585	37.05993064561053	5.645124556019019	-0.1906799698100874	-1.5134960214859228	-6.415940397535014	-9.767651518369979	-14.957488686734974	-25.924826915506795	0.21526187662147336	2.0427898350974525	12.134244985495819	18.432860860305546	18.751702091995735	5.081397086918821	-0.103066434272594	-0.8840242029578954	-4.53630675894213	-7.943444485984394	-15.050327035222391	-34.71620321409652	0.024302473679365857	0.27612128447132767	2.685504270740926	5.796995794420222	8.96156014693447	5.1375263561538915	0.15910000000000168	-15.803344019643738	33.98477075688608	74.79367652300502	292.46629630745844	-131.48029676343614	3.6849246391480217e-06	579.3088125779279
6660	-0.269667889801	-1.193991855143	-0.713528051329	-0.213443592484	-0.97744791159	1.139766751374	-0.326115369423	-0.328925489676	-0.331972124055	-0.238111320656	2.438913999893	1.05651513125	0.178337088387	-0.91573015962	0.697662051586	0.457952701623	-0.727407037814	-2.239613002511024	3.865141114604032	0.26312720648219967	-8.42978826610166	-27.117260217494014	2.197898838592233	-29.863549327012848	-108.00142698774316	7.181420731674114	59.79915604563958	61.41115646558504	47.18709465432506	35.31133958031191	19.275192643092467	1.491995815663881	-32.2113146457127	-61.82453441702958	80.25958977465659	61.80835424139699	40.506768806162604	12.97086894799547	-0.19099756905379353	-1.5172767770599402	-6.474123277331325	-9.980471276224083	-15.753591043814438	-28.942573843645395	0.1814114806829825	1.6452749964530275	7.950789377921685	9.264016451820217	2.044933100295821	-24.416879610787422	-0.10007314923453181	-0.8521647407542581	-4.222117380972785	-7.138821040779449	-13.110914876802909	-30.000279329629812	0.02700838349027641	0.3060390889211625	2.991784732241825	6.527319871813077	10.310963025767265	6.653024736305254	0.1380000000000011	-13.482589233632893	28.304917487123177	55.94482546368367	216.70242843680933	-76.48767444506738	2.132058150071102e-45	236.64216774512093
6661	-0.724227324222	-2.30653975737	-0.740559551539	-0.552062674381	-0.585600040164	0.955236307916	-0.351263864318	-0.344086400859	-0.349746389	-0.265216698533	2.570722087581	0.435886151059	-0.079892851116	-1.186031800536	0.973682495129	0.602098479389	-0.77313907474	-2.200131302674454	3.9217798982267515	0.24473645216913573	-8.696091530232021	-28.441032720445303	2.1136104070969304	-31.129187562493158	-116.92727410818236	6.613136645779087	62.59782539108535	63.22248059662498	49.071904027537634	37.71642973071336	22.80418253616922	6.79271663638865	-32.45675686667504	-62.19609963409011	79.71608488519047	60.996541071750386	39.01026947996929	9.113590551939142	-0.1895588996475087	-1.5012599594405998	-6.2725132770248635	-9.3262186657512	-13.557836470029269	-21.390757005186494	0.20857100575624518	1.9638626024122696	11.300152047514315	16.6574918761885	15.781585419848003	0.8359040498099578	-0.09845936189874627	-0.8337758852381097	-3.9856570859736893	-6.378553144176895	-10.666487000454419	-22.195324495588448	0.0214794721724538	0.24453052288789046	2.342310191413003	4.914846802352569	7.062577000936314	2.278161166607772	0.16590000000000188	-16.0134093664707	29.97896394697502	50.0587234071182	290.9517566390022	-179.87448711183262	6.570090322317243e-11	1157.7509380043082
6662	-0.578825777663	-1.683019768633	-0.778804406086	-0.528816669135	-0.651493165461	0.927425218054	-0.342205722671	-0.336704562341	-0.337873963406	-0.269976436805	2.433447300318	0.470084710106	0.03146856806	-1.014499714605	1.032562944644	0.61945662004	-0.772324473104	-2.2512937664790496	3.889105567112558	0.24202575274980573	-8.45240269769795	-28.380133716139927	2.1030909429737545	-30.654772717686573	-111.17426141935712	6.890443570519887	60.4810364497766	62.539430558278234	49.962698637914826	39.964946218270676	28.108490208502385	18.226168039831624	-32.33965817217599	-62.18767037605138	79.13057539435917	59.85620931913561	36.8489498792358	4.867076915966799	-0.19098465184658592	-1.5168305019994393	-6.455268952386318	-9.88862302522883	-15.338222266996477	-27.1691592608871	0.2076472272114301	1.9524558946376704	11.155958620999716	16.29718641825095	15.03325979055935	-0.5554067818052192	-0.10141064220775127	-0.8660158420372993	-4.34130698645716	-7.395528164693755	-13.53569844312335	-30.344798389191524	0.02247648343167019	0.2555087900127664	2.4531634357162004	5.178374270583604	7.56187289202615	2.899234755043895	0.1481000000000014	-14.22641111765244	29.71903878182566	54.136641440718904	239.178718529882	-123.63729944073734	2.006419453817974e-29	1688.2910112247919
6663	-0.119024581382	-0.237529788872	-0.685674717835	-0.290421358889	-0.892185186862	1.114904155544	-0.330425593849	-0.333674225272	-0.329603955166	-0.262125858912	2.423106922488	0.775861853653	0.094532868567	-1.154328651766	0.92859307947	0.636440030556	-0.73676290842	-2.2544643915756	3.8948581243937994	0.2397785497853097	-8.35946295413225	-28.23711325648036	2.1652648343081937	-31.550209111322754	-123.92769708118401	6.589667330795671	65.19927757820791	64.47498953724873	49.62095664984571	38.15747047580419	23.498461247116154	8.95961914643766	-32.36759320799083	-62.2647377721082	78.93766919252656	59.60244084233507	36.58490470223138	4.7413256405852096	-0.19034787825506277	-1.5101174749300383	-6.38747991933598	-9.708501104432841	-14.877951186127268	-26.004325364499724	0.19386807981493778	1.79005626847977	9.425019641541132	12.47245627243126	8.012406485660435	-12.880898610084229	-0.09595777594537808	-0.8071794158904836	-3.7248664917750607	-5.716849622417888	-9.123479391678593	-18.977791317721003	0.025527547391666818	0.2895488757575469	2.8170501520503657	6.093518743358777	9.446896638102688	5.533636052202387	0.170300000000002	-17.37365393729915	31.751416236792213	50.43345469671087	306.0036418016824	-197.16954706450474	8.851195831417748	500.4790925138345
6664	0.401931297748	2.27728052927	-0.708433284686	-0.465065092747	-0.623497891934	1.008065731531	-0.321889597713	-0.329148544689	-0.324979453802	-0.261008579172	2.352086604843	0.857956934181	-0.031756845239	-0.966709131721	0.935416577815	0.595687037677	-0.842339692517	-2.254800173469123	3.8486396095612805	0.2432811274944721	-8.30799220917056	-27.953853047049666	2.088525999077389	-30.487781434734405	-111.02069378424225	6.9737068080332705	56.64290859246584	60.728191415862774	49.75106592204168	40.71241669086439	30.699922897822173	23.37726200840346	-32.178006428654115	-61.83302064759753	79.98217756811302	61.199192090060826	39.14709958504489	9.218994362202855	-0.18998359908210952	-1.5058040046059362	-6.3217677646016295	-9.46805122992287	-13.971813672758076	-22.60641612411678	0.18430601203928856	1.6798892333818431	8.345339425500308	10.214524555305918	4.065172020597124	-19.864695198924657	-0.10228682098368459	-0.8753520995199522	-4.434220046825045	-7.637128279064047	-14.13703153046358	-31.879358761239608	0.02610177864516754	0.2969861746289729	2.948038498077619	6.567486631859337	10.918834958421241	8.520023170497964	0.14800000000000138	-13.939556071563757	31.033077159411395	58.1482752086331	264.6171080187644	-152.7264134556757	4.5474944652771533e-32	30.484788791252775
6665	0.474838980175	2.905090620116	-0.742312408319	-0.535066990271	-0.610013032194	0.961251099407	-0.327975831998	-0.32804917279	-0.325923992953	-0.22929211686	2.269975051426	0.485763411858	0.02977184656	-1.174738587991	0.710168962762	0.23691332716	-0.825286827176	-2.1820601665688875	3.895768668216231	0.2928774334209115	-8.698530037283927	-29.285222859531086	1.9957128429154842	-32.09580560148365	-113.89783210125314	6.812248603528715	58.50414335362652	62.320781138188984	52.36834824284201	44.94697325594799	38.60348711575916	33.834552276603716	-32.2479388644405	-61.608108502587775	81.4799053795245	63.92788020981143	44.1369093911321	18.612306307303083	-0.1913195365555051	-1.520259551403749	-6.48542506147929	-9.956566922439066	-15.462368744022521	-27.301853309232257	0.2055615350078464	1.9281702714055573	10.911927063084661	15.796330472716766	14.226831083356096	-1.688893403177208	-0.09846476676507736	-0.8338942780772083	-3.989609885286208	-6.396630983859495	-10.742450719936208	-22.47879447137165	0.024346392590161112	0.27696904229408525	2.712325419622951	5.914302445903901	9.378933877244174	6.084476737230829	nan	nan	nan	nan	nan	42.34954376688278	1.0700546378042936e-21	11.1499363715208
6666	-0.102813487938	-1.231896522653	-0.761888197039	-0.26567655075	-0.98579974275	1.086051988737	-0.333568902014	-0.329406043126	-0.329345061639	-0.222591720104	2.383869877262	1.051419907121	0.109349465891	-1.097760219199	0.646070720669	0.218649799669	-0.747617929649	-2.225608058242792	3.899552268639323	0.2956712221201184	-8.460911939532574	-29.04609473996848	2.07442378881364	-32.40460165642648	-118.59680526283832	6.769117921712036	61.379718881117924	62.49756533585914	48.53146116715966	37.30346051186421	22.983525964365338	9.511809917517237	-32.271080794849915	-61.88240642480706	80.32784195740274	62.01828495501394	40.99644924484007	13.673275011274434	-0.18981709872263147	-1.5047288177706233	-6.342298358534242	-9.614092780792538	-14.742968106651306	-26.057368516211383	0.1813889308299872	1.6448121226228187	7.9379325786560875	9.220037508523287	1.9220021751917837	-24.75504719352618	-0.09637071973432612	-0.8120094936113135	-3.7922815436877166	-5.945067245485166	-9.889103144076094	-21.369944322720333	0.027602800472747838	0.31264935334079713	3.061483491448389	6.699485881300353	10.65016953793422	7.082903844974726	0.15320000000000153	-15.179126427776383	28.68413878491055	47.980569659353414	242.20656929072706	-122.31488489372306	3.3486324529628857e-07	1088.218255662539
6667	0.406836678828	1.258383967425	-0.761904027865	-0.620785001853	-0.499127371812	0.817820617099	-0.337166095672	-0.345111325966	-0.341039960281	-0.240973501669	2.541735478721	0.546392682854	-0.036331984976	-1.242532837422	0.903104616836	0.209586001928	-0.866745432631	-2.2238310145433426	3.9167886824972085	0.29715988732096343	-8.758481810926575	-29.21737428677449	2.0957980497892916	-32.65852559843094	-122.10917665146155	6.6896063789073965	65.6413136540115	65.0807908012505	50.93361420064043	40.179354187352594	26.812340523229793	13.738191921558514	-32.33347735711656	-62.02645090272244	79.8768475756708	61.12195642130138	38.95562354246513	8.606864494328917	-0.19081836118306542	-1.5148477095417598	-6.424689045098663	-9.776762070462436	-14.919427365698196	-25.58804614616202	0.19887218455629616	1.849705729735472	10.09280241255802	14.027316622953226	11.101760703974938	-6.819412527410746	-0.09807340344779311	-0.8293865879312905	-3.929248098614177	-6.195744383261022	-10.068552598944594	-20.308337789137067	0.024369618923299096	0.2775437455356811	2.734201157094836	6.013785206212494	9.740803752062964	6.901859038188097	0.16740000000000194	-16.039821721247144	29.5357341002614	42.37131342928349	271.7533291342212	-185.32359576039786	0.034835337987438375	142.3770684268036
6668	-0.479572298024	-1.166214180136	-0.760450882505	-0.465183848096	-0.679861764006	0.976074937799	-0.329267976699	-0.328577686057	-0.327890290092	-0.259840965273	2.301572559851	0.848437030728	0.012823967344	-1.007809360798	0.901736866296	0.63878225745	-0.775762029143	-2.166385420599654	3.95152498825903	0.2399398531387226	-8.424018170505736	-28.248886397547754	1.9979746105232872	-29.962642418115614	-104.97362115081155	6.9565397615486955	61.25715848240488	63.418850961273115	51.856026523895395	43.21755615370472	34.53367014175949	28.374075109925464	-32.57446890665288	-62.28636058059703	79.93492368666773	61.55537578078577	40.308514557484834	11.671845105455533	-0.19034145394484925	-1.5098820653976726	-6.377164338802403	-9.657224060249852	-14.64026202352612	-24.982091107250017	0.18568596481342825	1.6954801784375528	8.486056092058321	10.48659116000734	4.4862905457184405	-19.239267195852705	-0.10108673346609255	-0.8625460301518088	-4.306129039789255	-7.3029351784178855	-13.303475251206704	-29.758386969788326	0.023611668899262805	0.26834470926985715	2.598983249450064	5.570110716576792	8.462703519915467	4.380203107255422	0.1417000000000012	-12.647023928590414	28.585263987493263	54.04264918851068	212.61130243972522	-101.21037908069279	4.157297038265238e-62	0.9526176025699539
6669	-0.033660357456	-0.468209703174	-0.731625040885	-0.728176554614	-0.324404809127	0.81068138246	-0.361100437648	-0.353870109768	-0.356382622689	-0.247557914523	2.729615807872	1.068113172534	-0.097314272835	-1.340365832498	0.941976660454	0.261883898784	-0.929879934163	-2.232185742723835	3.875617920423993	0.2891600344044914	-8.603568017130456	-28.989881602000732	2.112421968627466	-32.271760181400964	-118.40965726550357	6.679430545760775	62.2597835154154	62.955110638960896	48.58066057821835	36.78976398105978	20.591356127420692	0.6435180562664455	-32.188314527966014	-61.73989702987915	80.45250716553218	61.93576326151784	40.14224796573939	10.535903112681188	-0.19114584781207664	-1.5179854955659557	-6.442016903610943	-9.78149999574449	-14.752459407057641	-24.468743742163586	0.1695865412441681	1.511545407426374	6.722873447810093	6.792409644443819	-2.14023438122146	-31.819926989351533	-0.09756536268229835	-0.8233901821465476	-3.842804355024619	-5.894735176699795	-9.015341806784859	-16.897414212774827	0.024313401042354132	0.2776056971449229	2.769005260860515	6.197595275225093	10.458204633022763	8.53953638656745	0.16110000000000174	-15.212329069163594	29.92862591719696	51.824048752771745	282.31788583794787	-169.72019118763197	3.448749830811125e-07	2315.691611740491
6670	-0.861095929607	-3.740598334498	-0.736117363314	-0.638850764339	-0.43642563398	0.871812521229	-0.356117064806	-0.353271022861	-0.351044982672	-0.253138480749	2.733923965501	0.630267007158	-0.031680036314	-1.145761819275	0.905851094343	0.432499028665	-0.963079327808	-2.1837370367246085	3.9176311963796486	0.26803196511146377	-7.97690797250123	-27.191216161847052	2.146721726192458	-30.476332178153726	-116.68163821876654	6.440905858457623	66.10976044541644	64.69641127585537	48.94232802997718	36.48590061326207	19.19089774586219	-3.2338679836605504	-32.39605526010896	-61.96965631995793	80.46087403857585	62.18163843949552	40.87505075355793	12.600652453515693	-0.1914265539252794	-1.5211615959363218	-6.484207792543556	-9.923658948735653	-15.250164255351702	-26.25902087776394	0.19243988090663952	1.7748828732114106	9.333282928935592	12.40623542835905	8.23577425803435	-11.718216228715724	-0.1006501908808254	-0.857229389014163	-4.223540414179612	-7.007540610563729	-12.256917738686463	-26.10728656211502	0.028314325522598077	0.32282148452624604	3.282829455608676	7.5743626640719075	13.507501684847014	12.71818585148121	0.1803000000000023	-15.929163806184873	31.020117769679917	55.47455078166027	217.2323204821056	-112.80537154896524	4.00838663962128e-13	59.163051141920434
6671	-0.314600215289	-1.876845578808	-0.780878353352	-0.284329650615	-0.91661847349	1.045951611564	-0.336876388238	-0.330930078579	-0.333048631426	-0.224703040768	2.455206193698	1.00753054603	0.060497598964	-0.896888898509	0.658849998322	0.264062212335	-0.703509021621	-2.2174288354519653	3.89990167088904	0.28997716256866923	-8.312867076083634	-27.995625695744984	2.1409785217916735	-30.497750820994348	-105.23749200640215	7.228619939817559	61.02718563537565	62.13125860401685	47.78200559767131	36.014079275389776	20.30634957323932	3.289379078114833	-32.28562325697113	-61.87674675174644	80.41700663632079	62.16148883851595	41.188931558499526	13.993784955361956	-0.1892436723215098	-1.4984834037584192	-6.269757169821683	-9.392999987630317	-14.053557171855235	-23.85091759521647	0.18269952398413492	1.6600970225542975	8.096517281798222	9.57469453579501	2.613973425077418	-23.310306502553985	-0.10097188589573143	-0.8618489856993254	-4.322608676421199	-7.408637863646624	-13.804578473081174	-31.807516134298634	0.02470807662261684	0.2799317682157278	2.691377959953788	5.716266936337322	8.464106459010788	3.7284542408546955	0.13380000000000097	-12.674259389059474	28.759107931962568	61.11704990394926	232.29776290169443	-85.84248875118216	2.3500357327939885e-58	6495.1767964096
6672	-0.554355380231	-1.777475424373	-0.741830751524	-0.215091150866	-0.987606023874	1.136391729406	-0.315166336296	-0.316559707802	-0.314535218914	-0.238911247253	2.15167514856	0.658345357798	0.09484911188	-1.101808790622	0.770757675033	0.388167218747	-0.706515260339	-2.229446937362288	3.933627104576165	0.27530147883461487	-8.213680405096806	-27.082483718562216	2.134190508194164	-29.86406374012375	-112.89142195523482	6.7486374831898575	60.88736373953429	63.149112289912715	51.60585282840514	43.09653598906061	35.10401478388287	30.515185872002007	-32.458803730092185	-62.34223444594539	79.06691042989759	59.91593828788995	37.16913948101823	6.549941492574326	-0.1894279220167703	-1.5004504035262713	-6.290882844061077	-9.4532820385517	-14.227110008164138	-24.36187532191768	0.20402059291773614	1.90849169228664	10.635291990528296	15.052557798967246	12.547914935550661	-5.158603629898618	-0.09598638388407386	-0.8077982789347607	-3.745326166741768	-5.809987424075441	-9.509866544046305	-20.35610906323666	0.02618380276095233	0.29655874175278407	2.876807209502372	6.202125384152152	9.526746866137694	5.346857402968159	0.1589000000000017	-15.38481506478076	26.79970992701694	33.25226860905674	233.2507263916394	-151.50602514251688	3.054466104284709e-23	590.3322458137253
6673	-0.923757791835	-2.602463807829	-0.754961916222	-0.413608463002	-0.75567880701	1.007878631797	-0.328751713876	-0.322726606797	-0.323488898028	-0.251427580427	2.227420568897	0.5358899001	-0.000995276107	-0.983103980517	0.807844837742	0.581626661607	-0.867340277017	-2.1540316400530775	3.951739286139659	0.24791753864723756	-8.025699938676807	-26.887563188726073	2.037423318420812	-29.38598053771803	-110.20235007879587	6.552364148047439	57.103450213141365	61.336351924438766	51.226375844842224	43.39865243336082	36.322544503894804	31.885267779789118	-32.56188955176559	-62.1883739827987	80.35310897389215	62.295650985775275	41.67122909021993	14.630055224261216	-0.18954384791247345	-1.5014015823218008	-6.287917919634769	-9.408492066509988	-13.951114197682802	-23.057639170840748	0.2062029274707291	1.9350823661225147	10.956087508899728	15.831266955291712	14.134114861057578	-2.1408504442727034	-0.10090716634140787	-0.8607623119494575	-4.294248782792645	-7.288226659725863	-13.330044898506475	-30.03716819518706	0.029564126331534896	0.33588547935393104	3.3776238164583794	7.679885168424778	13.24540000809324	11.52749018728625	0.16400000000000184	-14.805457257989964	26.675677876347294	36.251083642852294	278.7291201793042	-197.45785009918959	9.162494021153258e-38	0.0339019676211674
6674	-0.409212672875	-1.177746750769	-0.737707273577	-0.638483406215	-0.426237176484	0.917876277794	-0.334598699443	-0.331159524097	-0.328995326797	-0.242481655441	2.294567028575	0.864456260278	-0.106844204238	-1.256986716534	0.96267980922	0.179624601759	-0.881298548758	-2.2584519226502966	3.891720113609808	0.29974700329973325	-8.259454858833358	-27.3070056513078	2.097153877507306	-29.709572546701796	-104.82416179002873	6.869571607860012	62.71521392741557	64.9091373095677	54.74990751826641	47.88718699172424	42.606861393630034	36.997263846521506	-32.23072051839453	-61.96508676449837	79.61281254911036	60.54101963834156	37.76327604288122	5.892158243254037	-0.19020631359921458	-1.5079476790346422	-6.333916542552689	-9.47218683735246	-13.856340773840763	-21.827258311113756	0.18001187795619347	1.6308795142708459	7.880312590281656	9.259316679463408	2.418343353481252	-22.788661606727803	-0.09829784925426276	-0.8316354388933153	-3.945136079463192	-6.218749949740959	-10.051188081677005	-20.024046568082618	0.02405142699804472	0.2742816094522983	2.7134134494917994	6.000785242408205	9.853785431905255	7.34396009966321	0.14290000000000125	-13.028197736933357	25.54315331187616	33.19704102562015	232.45618639602677	-168.82651825160767	1.1123780977643314e-60	88.09902723819347
6675	-0.471213383405	-1.461865156192	-0.72064206353	-0.43451847697	-0.717291349698	0.977161413997	-0.332310937429	-0.328269630194	-0.335868082608	-0.234531958979	2.298079244045	1.130011186724	0.067084925744	-1.027888591226	0.81187193832	0.214060560643	-0.767186338492	-2.269846368713113	3.8630397859229806	0.29489430389669247	-8.895473040619619	-27.1497785322737	2.1646134120940457	-29.25894579483201	-98.40017375280506	7.4005469098756365	59.93483191371113	62.64627025391455	51.22546365483421	42.46799514885521	33.45357299483003	27.191489260367828	-32.132006532126155	-61.79071681825804	79.96690781517567	61.14401904415315	38.99229878461206	8.96341490532774	-0.19106411437797177	-1.5176819468943625	-6.464677008258812	-9.916632588702813	-15.42542376685124	-27.461777561239533	0.17349556455169102	1.5550945865704515	7.097979851504013	7.50114002598104	-1.0600341420429895	-30.212625854792982	-0.10043810020606907	-0.8555440899029666	-4.2327472329653055	-7.103334427594832	-12.778222083367476	-28.356178973552847	0.023748225399718992	0.26984218578811936	2.6135202379764135	5.601934075491768	8.509446843698813	4.399536870205559	0.1273000000000008	-11.472491186980932	24.906464358438427	45.562881896176506	225.89470246381325	-116.78959916110608	6.081287518144108e-107	1.8174313969825031
6676	-0.961950931731	-2.94603306569	-0.732599463563	-0.281151493143	-0.913594241879	1.06884431732	-0.319064720706	-0.314548906487	-0.315696512631	-0.240457021697	2.105714588965	0.662058839171	0.07105882417	-1.117958385406	0.743610961447	0.430508649274	-0.731069104907	-2.229377237829265	3.8902226098661137	0.2678692437520108	-8.213778135045295	-26.775064417274198	2.0669249609851903	-29.05430219560042	-106.4177134569336	6.736577006337351	57.64035028939666	61.83998308000593	52.212267913607384	45.18400082146618	40.08141295410342	36.78946462549513	-32.30033378001781	-61.978365284003445	79.97829604944747	61.370466688442924	39.69997906590486	11.36054554452982	-0.189592229057935	-1.5021427463942225	-6.306230421387959	-9.489319878344066	-14.2996205106766	-24.470698405677158	0.2017146721561223	1.8816369962686652	10.364192894763256	14.487052073600795	11.595799271298112	-6.65743123217975	-0.09649390606220634	-0.8131362728564542	-3.794977182229361	-5.928052836692052	-9.751714048416504	-20.744632679875323	0.02580663326025405	0.29253150595263283	2.8426825484355613	6.141224571196291	9.48828871966699	5.475002505096692	0.1589000000000017	-14.204170303994783	25.310023494957065	31.076626169530357	267.0892140737287	-192.7320315012218	1.8709423299450438e-51	245.3063789795594
6677	0.29080407208	-0.265920466322	-0.72830020055	-0.527525505466	-0.596724989987	0.918704279289	-0.350614859137	-0.351280618751	-0.352158251658	-0.228423874316	2.737315444977	1.139461090319	0.026843120897	-1.102608761511	0.741034851376	0.197258973669	-0.909486884307	-2.1745450936184474	3.93179469127043	0.2990767540658031	-8.789995732206542	-29.765099055250097	2.0729511325863834	-33.52863983023859	-121.68485127816739	6.755427143384374	66.85704445598816	64.79994164319588	48.28451393099146	35.21374192682725	16.69260945869696	-8.909758863084962	-32.37606525089481	-61.86295012752083	80.92584239456254	63.0662826835452	42.67299233747636	15.978575779341135	-0.19125833084335697	-1.519609187904289	-6.47866867505754	-9.938216311815097	-15.414181930578108	-27.17548118834966	0.17117317462540413	1.5288712860711198	6.857934269222898	7.016438840991663	-1.889508361270445	-31.709423158123688	-0.10007065442780703	-0.8512926695528679	-4.175385383929376	-6.913157607499955	-12.147178126694554	-26.265583195406883	0.028541202065037227	0.32483118206940415	3.277676996449623	7.483638763843378	13.05244028284987	11.67678158930698	0.1526000000000015	-14.998516825728263	30.29246014375884	59.6918535492316	227.2718375670129	-84.7628738772818	7.454050300816538e-05	1.2275997340718814
6678	-0.659576096818	-1.213847478284	-0.765605014276	-0.521461414882	-0.63975535885	0.967907058722	-0.334941032949	-0.329135298961	-0.330640176342	-0.257060727842	2.254299047389	1.136306066798	0.026840578155	-1.173861408617	0.877968470099	0.560054006962	-0.775778447288	-2.2148557702085014	3.8736156372969015	0.2487138795917197	-8.740937771235467	-28.054854727869515	2.0138491975746384	-29.675011586502578	-101.93282344592637	7.043893334677527	65.68071680572459	66.15839188356694	54.69465974960834	47.1129564390092	40.880854836333256	35.45976226535272	-32.2626544977775	-61.82304078139438	80.50097306048029	62.21821620972015	41.124914791658256	13.232798834245452	-0.19102176237494614	-1.5171384276672069	-6.454563222076309	-9.875780211198895	-15.258350494172454	-26.783292907458243	0.17182276814648267	1.536124020281261	6.92124320908884	7.13851615865331	-1.6946476233626209	-31.389728518900874	-0.09817174755444912	-0.8308077454228395	-3.960533582030529	-6.325761315239463	-10.586991591663903	-22.17849446758502	0.022556594996884415	0.25650062152941083	2.4685226493893584	5.230091470619096	7.715320298404602	3.2234131228409004	0.13430000000000097	-11.872333472694459	25.79386673789697	44.29553903759861	190.54454304839075	-93.62770277653595	1.2293363235853551e-78	74.77866448527554
6679	0.07394408388	-0.096601704734	-0.722100171755	-0.275315499649	-0.904699424925	1.098953158946	-0.335452935536	-0.335477187836	-0.336160708601	-0.234548035472	2.532540763496	0.712334516265	0.134245212601	-1.12783711904	0.631661317989	0.481093316942	-0.710706676997	-2.180890455268404	3.8838732663495676	0.25966339357992096	-8.66708765066185	-29.600785652131883	2.039650404411642	-32.80924110316731	-122.86805529813351	6.614923241053973	63.2751608128419	63.06699158949344	47.62942897887395	35.116891093507796	17.824262232368046	-3.5391684996804114	-32.27804694563819	-61.672888501485694	81.36697886167207	63.85460257301783	44.341052853737565	19.72053822395862	-0.19078802047315932	-1.5149401173863533	-6.444614038016977	-9.884833829514754	-15.43460588522618	-27.830904386875574	0.19835911095184144	1.8423853138757538	9.958959973534167	13.616937889898214	10.055691633828852	-9.2797632756831	-0.09630097370980084	-0.8110001699259283	-3.770158040945863	-5.854036024155248	-9.533993446475112	-20.135298248241547	0.02477102887828893	0.2808286553877576	2.710221196231793	5.788136567012891	8.694421512284608	4.227264136568511	0.16820000000000196	-16.191464122984947	30.8516901859724	55.79368345142187	230.17097285970863	-102.75897256073162	0.2966924995377888	162.69707968322453
6680	0.019455672533	1.341093547256	-0.732932180756	-0.66171789615	-0.424565520702	0.917902213443	-0.358518454499	-0.35054232974	-0.356390355349	-0.261664183219	2.643888471097	0.868452256341	-0.080892674599	-1.120464917228	1.025739233513	0.413140399802	-0.916904298325	-2.278483106856865	3.84646535889437	0.2688882488683093	-8.948291848643843	-28.22042703052729	2.251955781143271	-31.521646232590008	-117.34631701990318	7.019688050037597	65.37102852195677	64.68124904426453	49.941626885631955	38.442929254181294	23.28444810568072	6.311158567822184	-32.12684677501227	-61.83336576144594	79.66050178965241	60.4827994554809	37.47129243617444	5.648847671083919	-0.19081446332090082	-1.5144907751118093	-6.406449364262013	-9.685330854455227	-14.496335063078662	-23.7839182865165	0.1794778390286643	1.6247385529890654	7.8198829675450465	9.129817410925599	2.1790406074422	-23.257462047176485	-0.10134918263022702	-0.8647885896587514	-4.303682714919629	-7.229177923688779	-12.858428854197783	-27.765368447671168	0.025444847517894033	0.2901507219994864	2.89968519277981	6.516966759203554	11.071446599337104	9.232502789450256	0.1454000000000013	-14.924180907528187	28.467829055918898	47.99758202524394	250.41811888879704	-136.44157587422364	2.3857047052171717e-14	0.2793817392235972
6681	0.677157127222	2.936700985863	-0.756476933858	-0.562179939923	-0.610350408245	0.927997689678	-0.340542393725	-0.347521068048	-0.346014207147	-0.255822747388	2.647392580782	0.596252482074	-0.036160790491	-1.19931178659	0.910593228848	0.446069879568	-0.79380816673	-2.259101627971018	3.8457500421769133	0.26425884835773245	-8.725188002505137	-28.828146629764035	2.176653495571226	-32.141451310759535	-122.18317393765702	6.884250783924827	62.095465193422356	62.683443016313596	47.982985429882085	35.92239111524022	19.342406886195434	-0.8403985557429341	-32.131806748177596	-61.74582529956638	80.15017634990151	61.42065423660076	39.39169484785238	9.948278075252125	-0.1902090893894296	-1.5083738697876319	-6.356692923449381	-9.587385651932678	-14.393845962285443	-24.102137675566553	0.1977613319219051	1.8363501415877939	9.938572596303551	13.660624416995907	10.360208909157944	-8.268781384221471	-0.09805791595844635	-0.829485020375332	-3.942395838464193	-6.264772931911805	-10.381555095848586	-21.516063654273264	0.02258022779883599	0.2568739150626106	2.477819642677077	5.267969933675636	7.844578962976951	3.520361190372354	0.15760000000000166	-16.174696338871623	31.58364464858404	54.681067379703556	328.76319870091226	-211.10046893333134	0.014895678222429024	105.02647594130634
6682	0.12386474608	0.261035922868	-0.743335322489	-0.452449875505	-0.699638590871	0.977589153602	-0.33542293997	-0.339686798968	-0.341097340407	-0.25241391949	2.558191127542	0.864790872427	-0.009190754464	-1.202889933022	0.79310245391	0.632573859033	-0.833210435266	-2.135559721002312	3.9407139895474197	0.23927871595947528	-8.690212678888589	-29.44610852639089	1.995318617338964	-32.747860487570435	-125.77254407795373	6.361002340693051	60.29129792053213	61.813157309258344	47.741530018467685	36.02849898823521	20.175141945235783	2.0976406256343334	-32.523928128579044	-61.9997565093933	81.07367562175645	63.56146309587324	44.01638484182485	18.223226001094734	-0.18983590314624066	-1.5044560914407392	-6.317775610891239	-9.48544567239164	-14.138719754059553	-23.489048581110467	0.18514144999791327	1.6891394159407354	8.42069461996543	10.341763876159716	4.20843018520679	-19.80053181869435	-0.09681560169997776	-0.8161434131706877	-3.8052880487194245	-5.898101915219786	-9.445544494504503	-19.275782467413173	0.026671980203565777	0.30310871967472913	3.0017371413000284	6.669227680007287	11.007680305148833	8.396169214529852	0.18120000000000233	-17.049945271916098	31.897388753877063	54.68397756188911	265.5050065590043	-155.8611545066092	0.0030477012852873175	0.04613598720920806
6683	0.55792856104	2.635527621399	-0.715741150956	-0.693371777266	-0.321894365108	0.832889911132	-0.345283724927	-0.352867642221	-0.349821191213	-0.265858190134	2.734604445682	0.825416977463	-0.109594734117	-0.962726897684	1.036021757595	0.531037187658	-0.845869876883	-2.1862105019130706	3.9363338089076096	0.25528739806715534	-8.331952674516483	-27.52711157057539	2.2148353374029313	-29.639561668916812	-103.39100242646246	7.412920810327204	63.131917704886526	63.34707158859505	48.62755735463539	36.63839275134181	20.056768523510783	-0.8768509979230263	-32.49334420774668	-62.211537044416794	79.7849880349043	61.04952033159163	38.82474401080937	8.399778245501466	-0.1908401248576814	-1.5146386479153917	-6.402343089023703	-9.658207889739899	-14.355849541034818	-23.15734323628835	0.18015836884148337	1.632909802623474	7.914566565902071	9.361627762471235	2.682078400864634	-22.100787558337903	-0.10501166841018252	-0.9041539462207054	-4.710016536523206	-8.323835562072443	-15.728576088683555	-35.5785145347122	0.020705923683251772	0.2367031083262402	2.2971695285211573	4.905477017488289	7.4119800255175505	3.620653316182155	0.13000000000000086	-12.1217131695364	31.126415446976203	70.55382520488854	213.0104119770894	-69.2339523532194	4.2959160665052014e-72	143.89635551291377
6684	-0.121399013221	-1.434197461738	-0.723317355202	-0.551279121018	-0.557627647724	0.906430393448	-0.350367996804	-0.349530942358	-0.356258913896	-0.245700827616	2.748987252062	0.925541922528	-0.091782765357	-1.125578713486	0.877346551745	0.328173264792	-0.83511531116	-2.196293678721843	3.9372637273806155	0.28287868119978293	-8.764591999605567	-28.679344726759858	2.141309852555458	-31.779212992683536	-116.01999919988793	6.88512285403709	61.20482523151474	61.937210507201605	46.75132388389782	33.95050267150611	15.52072495997359	-10.319429462303335	-32.44675804360756	-62.14818413087132	79.88627025524909	61.24201659056212	39.263831992170964	9.664732906648572	-0.18942898894404867	-1.4998401499514964	-6.255847925053451	-9.275066163679003	-13.397004553593266	-20.88849920404344	0.1795229489242402	1.6247755718903563	7.800080428879757	9.045646757801999	1.9127382670254172	-24.045825924635317	-0.09995476176089595	-0.849937939241841	-4.156531301898193	-6.849431248786849	-11.931714905300076	-25.547050660127386	0.024081076468777097	0.2741658568378305	2.689937996497155	5.878700677943843	9.378044057722299	6.234811935443176	0.15120000000000147	-14.581209287873518	30.457256136493278	61.88402040009758	197.2198400362953	-53.32590314899499	1.6355573447446026e-13	1352.0380759963484
6685	-0.682625214163	-2.336866214687	-0.723134221807	-0.397794449766	-0.766044531999	1.015436269363	-0.348041803737	-0.343731325062	-0.344802684125	-0.241406375436	2.610545460252	0.571535093668	0.002892612228	-1.142156846694	0.691193580371	0.526526815682	-0.792725249759	-2.1339701583645456	3.9314673411265124	0.254385971430121	-8.177279770969868	-26.995989184990936	2.178536430254651	-30.131389664537288	-115.28021368634093	6.615817588693345	67.20695077174113	65.07728235354287	48.768504121227444	36.055682829259254	18.52452698015669	-3.685423170696038	-32.46380166835306	-61.84977188154768	81.48118477938182	64.20990574154452	45.07233099058938	20.630495407423684	-0.18957778639039913	-1.5017390696874429	-6.290489291860864	-9.413253895674625	-13.955629927767385	-23.044215713314276	0.20390776048020634	1.9080644277568328	10.670771690774508	15.212230812201623	13.039441415725959	-3.9258594958619395	-0.09753284932252651	-0.8240901924222185	-3.8982010630550326	-6.17804801458072	-10.286239993839288	-21.701333880563336	0.02589695582838502	0.29409587639557927	2.886976145742124	6.329256089361411	10.138672668179408	6.9052114349366995	0.170000000000002	-16.09327246219332	29.016318006350446	48.36966711728887	235.75997554211858	-118.68328795171057	1.888955888336143e-17	8.57073974220124
6686	0.566443764539	2.804432788682	-0.710454791815	-0.163841816258	-1.06962393925	1.133678260904	-0.309213459791	-0.315746333908	-0.311259117061	-0.228049271938	2.121219400161	1.206074986389	0.179213145411	-0.980957303435	0.615486302401	0.362880803777	-0.742473107462	-2.213403954293472	3.8984837630716647	0.27710288391493687	-8.598780533567862	-28.460692558856984	2.075602553949387	-31.446378237163696	-114.53413681310988	7.020868458244379	62.236122037029865	63.85086775850091	51.99418932687187	43.45738003680463	35.58439528911815	31.15659805095132	-32.311408441332716	-61.91649653063754	80.37361685674063	62.13859046137304	41.266565722206934	14.638758602927991	-0.19035372762099986	-1.5105462784304224	-6.40867558195926	-9.813414201717073	-15.353731232860822	-28.010761360207475	0.1763354206058984	1.5865977621101206	7.361976921639901	7.97951792309517	-0.3927970874069766	-29.392448613305362	-0.09798876528985068	-0.8297423290107097	-3.9905132551822886	-6.517951083075353	-11.516331723642134	-25.906849526671948	0.029292152685760454	0.331728410522861	3.2761423720542737	7.263106236207953	11.857682481004169	8.768829087912767	0.14020000000000116	-14.29647244152106	27.808709878341567	43.71357574372982	334.0128685339783	-228.35818907193533	6.226670178661789e-17	32796.83326494358
6687	-1.071844066567	-3.506529088606	-0.722763937635	-0.30218665144	-0.859774744796	1.055415297635	-0.327298721913	-0.32501551665	-0.331566239381	-0.248044645944	2.307497157367	0.496485606702	0.080029562545	-0.959869966818	0.767019064412	0.587894062637	-0.82098704062	-2.184445953753674	3.917419070076477	0.24606054886788303	-8.556923870267829	-26.799200941821663	2.108839155663609	-29.681118398686316	-113.47752984621667	6.58726234205872	58.95333574735017	61.68241663919072	49.433821532402455	39.57369913943228	28.138801326748116	19.58431598122574	-32.43648615950737	-62.06106144295766	80.31536004825212	62.133701979713976	41.34554763148978	14.117897541694067	-0.19011037065070258	-1.5076143065842011	-6.362082358636678	-9.640092903761065	-14.696986929356193	-25.51733712213267	0.2125171484961687	2.0094930365230086	11.74071487805295	17.509794083576544	16.99796390354019	2.193357229302741	-0.10029302670361842	-0.8542936404416636	-4.233591234777371	-7.141862837576199	-13.014502069416643	-29.41353948427125	0.029549367146680116	0.3354097021734371	3.356531621061353	7.580564015602535	12.886627603663543	10.794750083518018	0.16700000000000192	-15.769915025588903	26.220464852104683	35.77625259787269	301.0648200307704	-204.39747564329386	3.9724979001882862e-22	74.70582452625506
6688	-0.569788940399	-3.640082915357	-0.744349639265	-0.615425438039	-0.523554057276	0.924755816988	-0.341190842585	-0.349178355383	-0.344600269848	-0.242729143365	2.597847447498	1.055671272643	0.001080674498	-1.281554931097	0.94617963188	0.17687560268	-0.815342874585	-2.2631679636274433	3.890837261317102	0.30012643906392	-8.19663772387992	-27.26205073876813	2.136431270695862	-29.702291701231765	-103.90738329739287	7.026741620310561	67.78264429627768	65.91226007665823	50.7108012661579	39.24158735542233	24.442579754929508	8.595748216603806	-32.22758714327549	-61.97955519743551	79.5407371267273	60.43866405819199	37.65256692972499	5.864736231190038	-0.19154448034675603	-1.5225526412301733	-6.505069713574519	-9.998956892632119	-15.529734734925785	-27.316384109713805	0.1729160546724616	1.5490182507636323	7.061743810350908	7.469741611682237	-0.9982551053370441	-29.802749855846034	-0.09703450553627967	-0.8181102774149339	-3.8078449534734387	-5.8554163879648815	-9.1365206484655	-17.902302644130433	0.022094052416068478	0.25169178652267354	2.4340063469711777	5.1887979863420295	7.788911055872901	3.6826972057643954	0.14350000000000124	-12.779171360148291	28.276008589135493	52.49295799545572	148.9428582937429	-35.58732153012413	7.229038611284135e-67	36.74407199020181
6689	-0.183764389743	-1.585632828421	-0.732432587556	-0.529760735446	-0.586370160484	0.954480636469	-0.346085164555	-0.341860766893	-0.339259486242	-0.23831497652	2.567327148631	1.028833020704	0.033150683101	-1.074943590283	0.794434836612	0.302059684631	-0.867771351196	-2.187444309621155	3.919304956489522	0.285469823786627	-8.121793442662367	-29.108474909875323	2.006315534803788	-31.78428254504592	-111.98025075830695	6.794094767049197	60.10981643269206	61.89060040856594	48.253861643758256	36.93766678652761	21.8944591766781	5.51276676868005	-32.36581245336348	-61.91267698686799	80.61073645251989	62.47030512490838	41.50445966491844	13.95191130413606	-0.19147203147302735	-1.5218459325044846	-6.500551549494291	-9.994506075963164	-15.550982238180309	-27.499497168916747	0.17547417098727525	1.5781722674626621	7.339180533401939	8.050501643918343	0.0484996396054999	-27.785133984515763	-0.10067851925099536	-0.8578751009619213	-4.245475407422324	-7.107403212048935	-12.673975408181114	-27.711098039895774	0.026265514376783306	0.2989141007502515	2.973862278894147	6.647480100945301	11.134370106878807	8.901207123904118	0.15110000000000146	-13.66257681891157	30.67306834732223	61.66797526077025	239.1663719057647	-111.38939745792634	6.1171411075589925e-28	25.758275113608992
6690	-0.090042113287	-0.138325687934	-0.750680049499	-0.422612216136	-0.744401962044	1.02360097868	-0.331430137953	-0.334292967774	-0.33607958665	-0.254344992074	2.403799704608	1.52135263681	0.089881670115	-1.116355500251	0.893175115687	0.495074477856	-0.78755048558	-2.2290421462711354	3.9082218467923533	0.259811348835382	-8.883246820446884	-28.61050294246408	2.089160860417689	-31.067556149804215	-110.53984273660902	7.106486506582769	64.25342914888716	64.38510442879951	50.66588018371465	40.23009561489367	27.769199196583717	17.09644830350978	-32.38585570074362	-62.17839964565469	79.4342452589328	60.439016154004364	37.930035150542544	7.576628276875277	-0.19127387557048364	-1.5199704803044645	-6.491277601969235	-9.99721975155294	-15.673672160903187	-28.261379272772892	0.16034965136229276	1.4054775521777234	5.672701568282988	4.4803345747208185	-6.653481282898393	-41.37417743849056	-0.09828859300477526	-0.8323043909549035	-3.9869496757326353	-6.426878794510514	-10.966573848721193	-23.509649076782487	0.02523975009206629	0.28664434708970127	2.8015142240881743	6.0990146124562	9.617772686982342	6.109612587452337	0.1382000000000011	-13.138092124171811	28.657886734279266	57.01408739129049	216.47382553328868	-79.78492582951672	9.099720875446079e-33	2355.0255701573474
6691	-0.23910033352	0.074908652914	-0.735097365989	-0.703648236838	-0.359945427505	0.89885727696	-0.357798388756	-0.35505998138	-0.354603698129	-0.257445105964	2.725120018939	0.821256989574	-0.063317431651	-1.322120461109	0.892289335714	0.538622579312	-0.850299272906	-2.172423509996973	3.8759226229131434	0.25086129058333206	-8.24419935677254	-26.91589236197722	2.2008684316302727	-29.360421589873923	-106.2632482659671	6.984963592437053	66.71943850138733	65.18205543113363	49.69703021727235	37.63017576144423	21.225006739591286	1.068328572437948	-32.254786141031154	-61.585489778835196	81.5737834952925	64.03281893544752	44.18068616805266	18.049042699746522	-0.1915913420363071	-1.5227446700274085	-6.493127343579321	-9.926938210383579	-15.169679775937313	-25.70333141521561	0.1805622725368473	1.6374551430830482	7.955271794664791	9.44087421353103	2.808431523537516	-21.897881898276943	-0.0976010348641824	-0.8238798329402867	-3.8527810880597193	-5.935569448379531	-9.178499158551812	-17.471422958309425	0.02115150174744319	0.24159727820943921	2.346137583152492	5.021086347361956	7.628325090978486	3.876172935697973	0.15020000000000144	-13.707551979417884	28.51597027936917	50.43760510851298	213.28947410070944	-104.01273656248422	2.773869388603461e-54	10.388379902866843
6692	0.248409615927	0.259988839015	-0.73518920453	-0.593761362561	-0.495667710202	0.862049656441	-0.356881141457	-0.353366806556	-0.350982936421	-0.238665930599	2.786522191954	1.249687602131	-0.079266286375	-1.04844190479	0.84287075295	0.253270828619	-0.833309290917	-2.172211931446426	3.9550065649362915	0.2928985586009398	-8.120336183419171	-27.766005215434923	2.2224917592056714	-30.386406832737148	-104.88097814081524	7.337458151576818	65.03314483745363	63.88923837708084	47.77168665492246	34.72690624759336	16.03356014185418	-10.467055660651813	-32.48666476521734	-62.11048618893742	80.28449280992952	61.98410842513502	40.64558355633749	12.116709800692993	-0.190070333831826	-1.5066956067062631	-6.3297450551098775	-9.486300189331303	-14.005337817099823	-22.636062549760222	0.16574980363562808	1.4673282816880795	6.2793780357842754	5.807715337461189	-4.079962199189586	-35.9808104717106	-0.10202974376641623	-0.872315212185083	-4.390719943180781	-7.48802970924682	-13.626846068789524	-30.110577903966636	0.022966534124904424	0.26169101870716677	2.5542421918343776	5.529788352855383	8.633104601247165	5.167761026079757	0.13040000000000088	-12.305408670696677	30.48537572974189	69.92523647831719	214.49045415352919	-57.40747383288271	3.381938137400398e-65	0.6343604016904235
6693	0.538370223808	1.509644727257	-0.726594413177	-0.502128286399	-0.58496190538	1.000785972392	-0.34436834023	-0.34611413753	-0.344208525013	-0.239846117455	2.680000335081	0.479283557613	-0.045451092125	-1.212554296664	0.903122332556	0.222177443656	-0.760557706765	-2.2431673000864056	3.9167114358655764	0.29553271051450486	-8.67691433128749	-29.575240832705042	2.1717888742059235	-33.252820161603694	-125.62593217900105	6.765334202361037	63.441213401141376	63.219019833560736	47.8209364642136	35.26697664494004	17.640587996962363	-5.503091563295032	-32.34184512573489	-62.14351064791018	79.36091945704545	60.23462052302016	37.38352675201581	5.599329501027929	-0.1900468687484688	-1.506438211517832	-6.326609268763893	-9.476154456071988	-13.970715480233764	-22.515921762827407	0.20622427095218893	1.9362301538159536	11.008707693473205	16.030491320101753	14.700282249267344	-0.8146662692358707	-0.0975832893033334	-0.8242162690274059	-3.8805026655396624	-6.078061961282758	-9.821064845196744	-19.900361560694773	0.02146738816542355	0.24444590676305078	2.34378869696176	4.92494409699216	7.105878811310676	2.391858969264072	0.16140000000000176	-16.49020561431923	31.79108827797208	54.947982651299434	282.69316023863564	-164.74220760025142	11.388112328310067	59.22181840507601
6694	0.036997776817	-0.069932197387	-0.727771916905	-0.52517153279	-0.582294450725	0.924416365587	-0.334142441828	-0.336529300615	-0.338632388603	-0.253698320693	2.466436745626	1.398043646661	0.019946798974	-1.186880601382	0.903498558511	0.450266446798	-0.891641827812	-2.2451147514445573	3.8645154059820777	0.26428312173231616	-8.838195175398901	-29.403349783073924	2.003127843971173	-32.38934479242462	-118.01014759181152	6.711924053858711	57.997160173598346	61.12981968539063	48.92873897713634	38.763490394362684	26.21071307019015	14.9744721509212	-32.20446711691247	-61.84394099019255	80.05869001478992	61.31765691313363	39.23230162461482	9.608517761255918	-0.19120508970419398	-1.5189989238134616	-6.470224744935932	-9.909061095280263	-15.310081726288205	-26.792856465406143	0.16205575514695383	1.4252169231040834	5.874102349923811	4.936268264812327	-5.731612927342287	-39.36721779893115	-0.09833591229171795	-0.8324009370339432	-3.9693122527767986	-6.328789460784005	-10.515210797742283	-21.747424797875716	0.027506690158022925	0.3130804368468096	3.141454725269072	7.113108199131549	12.221182595609939	10.524107453209135	0.15410000000000157	-14.654127534271895	29.860703155233978	54.386613280661265	276.3125606013596	-154.54458109835227	1.3324553325868932e-10	6.816352296449611
6695	0.470262172226	3.146126763986	-0.758045762195	-0.595599599134	-0.592624933226	0.926762190388	-0.336166224381	-0.331737923767	-0.333904014264	-0.244939163768	2.310185203365	1.284474378073	-0.010775242759	-1.093550317587	0.77664700556	0.412621328449	-0.886570146445	-2.1399611225534496	3.9389787492994177	0.2709947320689592	-8.731129700510381	-28.585251618875375	2.0180719549035264	-30.762235223678285	-105.48773183120487	7.103408539840997	56.92990219433958	61.37411071228927	51.59122673854292	44.001262600476906	37.18473301705421	32.34422297426097	-32.46377472743165	-61.88434315787293	81.27452861869898	63.75742367067152	43.98923866193226	18.65551519656663	-0.19089937014094	-1.5157718398457152	-6.437249322111441	-9.819551138655905	-15.070047120424062	-26.130781014950028	0.16532303990933642	1.4621843308724776	6.219042643443172	5.6573545272255386	-4.416031743048798	-36.785821947172586	-0.10058214974621693	-0.8568804703780717	-4.236961490564406	-7.088836095107004	-12.641006020745895	-27.670012091540563	0.0264561677911043	0.30098891224182317	2.993569133810617	6.690241338456102	11.197433125818625	8.93444387065992	0.13110000000000088	-12.336256153957923	26.46363748248064	45.772127733835134	305.5760177225236	-202.6656911160592	5.041407019905856e-58	92.85880436223223
6696	0.156960091679	-0.101225431078	-0.746980077019	-0.760968651264	-0.275668082149	0.816867498449	-0.344590355586	-0.350403415912	-0.343744366195	-0.239820771776	2.60913223259	1.323705246592	-0.178400701074	-1.084208652415	0.911836330043	0.178180638857	-0.991578659541	-2.217066657618411	3.886211977567767	0.29971920559063303	-8.181812199661836	-27.996799202616042	2.0631545491584093	-30.58088358121428	-103.53954086290481	7.065566103004222	65.59867603578822	65.22273052328292	51.41119228658738	40.91869364319599	27.917995800060222	14.878536245000538	-32.19790274959087	-61.6812966964346	80.79915358535564	62.57098430579059	41.34326696982956	12.655260193889875	-0.1900403526683094	-1.505986078114924	-6.304106881576825	-9.362692993368162	-13.438557087219515	-20.27322698700191	0.16016267528387548	1.4045752411580215	5.711438750842052	4.654590790932929	-6.095041261884599	-39.72270756059538	-0.1033231820372363	-0.8858524496587893	-4.51432934707746	-7.778789568694178	-14.22985989955452	-31.22727836347798	0.026612712674091	0.30395939230384733	3.087099327182094	7.102479653071923	12.652084069317885	11.91309305846019	0.134100000000001	-11.985506385210378	29.22029572464463	60.08109071629207	190.54111046649345	-67.1284107771711	8.414202483453289e-69	95.82556687867529
6697	0.639151825058	3.886119071934	-0.731090996086	-0.635794476637	-0.450714459457	0.882060914423	-0.338075362747	-0.339386943359	-0.332535230989	-0.242602521293	2.421102491808	0.526067834071	-0.094924260023	-1.229182731019	0.892274685889	0.243223637366	-0.814058988344	-2.234141985833474	3.8817230165627845	0.29174839919858986	-8.35387854031793	-28.260816998643268	2.1671113642058772	-31.095990420970047	-112.98477821856665	7.030818443183655	64.91177288980053	65.33968155761296	52.891170962407955	43.88134493731464	34.31253502537315	26.345607971583966	-32.207636199144105	-61.79131033919399	80.33037450471394	61.781247602605646	39.99639464789776	10.51067849580212	-0.1902541878131576	-1.5085532927813132	-6.344821388754076	-9.515707872036419	-14.03374192827097	-22.52359917784452	0.19904707174957711	1.8521500640573227	10.135788588116755	14.157516294495345	11.431465429510736	-6.05338335904161	-0.0987974015980975	-0.837119458790636	-4.007033580034574	-6.400131482985372	-10.580477921544077	-21.520229568079408	0.021122482276679424	0.24095301987351825	2.3235602151362573	4.920440214800611	7.260588200219316	2.990023990347204	0.14790000000000136	-14.379872195751528	29.035468156506	42.897999623936016	451.93142985181044	-373.9761041913048	3.72577364821179e-23	2443.6058652761067
6698	0.07297374364	0.00875860445	-0.782576788828	-0.555965682797	-0.599358955951	0.908678258524	-0.33765200429	-0.339060483554	-0.332832787739	-0.252501690139	2.428349967104	1.039688167244	0.031924030174	-1.067880802496	0.966772300251	0.330539661543	-0.893534178505	-2.2952106404641146	3.8510389598037	0.28008393467950937	-8.56272327126217	-29.651345189830344	2.0407131740249205	-32.68451320260634	-118.37473711135728	6.796520362097597	67.29761428895011	66.19356178798009	52.39576010897713	42.44577693561994	31.164531845300793	21.6719769744554	-32.124365008109244	-61.90381014227319	79.33462012217403	59.9563496970689	36.637653665660665	4.162481444443137	-0.19132004852504486	-1.5203580926791087	-6.490612715765178	-9.98213663832529	-15.577340349388383	-27.785834324344744	0.17515040375778876	1.574257522305128	7.292869100346057	7.935340462091847	-0.2064871118540045	-28.390723969777913	-0.10077417521090495	-0.8590054505768528	-4.261500280281654	-7.161383688996363	-12.853252125409725	-28.299715653123442	0.0275792901530097	0.3137159774207394	3.139741287952399	7.085400652711037	12.086398554558869	10.212070340710222	0.1485000000000014	-14.559374523493112	30.340260104179876	53.61451665570211	238.68583698178804	-127.67093949188371	7.904352340145771e-10	8.342372599398745
6699	-0.552334694664	-2.722928732883	-0.771231817067	-0.571649992258	-0.592345231255	0.927843489594	-0.342600882728	-0.34308287611	-0.340020410494	-0.24023370112	2.500951055605	0.34464739146	-0.019031292807	-0.991694772709	0.843962173969	0.252552031477	-0.831280652629	-2.2401540458553013	3.8749339291592952	0.2904626071404559	-8.429869269605344	-28.738716408382317	2.0291457086068094	-31.273613441857776	-109.88595662884592	6.820510656855445	66.43787832263246	65.48162571057816	51.18906951389745	40.493184245148875	27.44181977593893	15.259096236368887	-32.18584836671153	-61.76901034282375	80.34663501972777	61.83546579713999	40.2089467611986	11.27101175749188	-0.19060708086253958	-1.5126392598240088	-6.4030954145198775	-9.720847687202653	-14.780796913185725	-25.250436180641156	0.21571613206078666	2.0485728813088704	12.215115459449436	18.646482359118913	19.209137288006087	5.897587297271117	-0.10238802819221123	-0.8764595800281906	-4.446278711357178	-7.670383211516191	-14.223891384633196	-32.104282695553366	0.02413274682346587	0.2745311575704932	2.6836727977974943	5.835371926912879	9.194184677174905	5.789499757859847	0.14960000000000143	-13.639821728943044	28.497658602352857	51.41563047074356	199.36571081217858	-87.31271741218447	5.02842191668358e-35	493.5372440653648
6700	0.869750048357	3.689879997089	-0.739810185159	-0.563493030668	-0.538516601634	0.917047272394	-0.346526485519	-0.347088896588	-0.341552642597	-0.245689546285	2.666368805133	1.022486924761	0.005721372155	-1.259077532575	0.876060826959	0.331237554766	-0.800442042587	-2.2214353645280736	3.8971360638185115	0.2811354428050958	-8.261349011753198	-28.407569616110305	2.221400886248868	-31.5147531130515	-116.47180824595497	7.086737545554099	62.18059930555901	62.725609131571474	47.97903933724312	35.85452178482797	19.068132125672427	-1.8838134220025613	-32.29480564079422	-61.92878025685035	80.13498550602797	61.53250002115909	39.65831350599202	10.29295269825878	-0.1913041131906507	-1.5199995096706047	-6.4783303581846825	-9.924802132786784	-15.325196165357108	-26.732075931545797	0.17500922690302123	1.5729524520116485	7.292816242566145	7.960481600265811	-0.0948434706155416	-28.015365485696925	-0.09714923953254163	-0.8193860700459052	-3.8229892585927607	-5.901725068038333	-9.278396088324152	-18.310996327346093	0.022196976619265053	0.2528182107184516	2.445004532564897	5.213703051487376	7.830792460373528	3.719822469051125	0.14300000000000124	-14.60285522632048	30.916443334719425	56.54214727447916	235.10709061615268	-114.14687558459029	3.7899541944552943e-13	1452.1354061995921
6701	-0.861171174837	-3.980165916857	-0.732463230852	-0.867068550036	-0.178414828488	0.788582221924	-0.359554192922	-0.353364425766	-0.358668313337	-0.245681032396	2.663936428494	1.033327345958	-0.225373123485	-1.258729152658	0.951078283216	0.190488077564	-0.94858234515	-2.236546587674356	3.844849761434888	0.296775765177687	-8.37048783653882	-27.75507549313712	2.008879984129448	-29.712448822336153	-99.02285237139654	6.925474469969535	57.96600429922948	61.24206630814597	49.241029959840965	39.09627240181129	26.15601335201452	13.009084835162573	-32.040464476814385	-61.42062331550128	81.19974883103617	63.09152442901295	42.057255011044425	13.674864151029912	-0.19017161986753897	-1.5072182720305338	-6.309557107546935	-9.356564538315894	-13.330133791772436	-19.651020544966073	0.16820936833489875	1.4962876970080072	6.594350787432643	6.5547588333908955	-2.4878577346080526	-32.29199384785327	-0.10101779477470285	-0.8606294840990195	-4.233965191071015	-6.9692857639923185	-11.898732380931385	-24.32581348655049	0.022067656292429086	0.2525969542987005	2.502592877340149	5.526394799359839	9.080129353828331	6.757786914334605	0.14110000000000117	-11.608242033414971	27.030390720839634	52.20465142234887	177.64845679502272	-70.56273587409564	1.7314120935114698e-99	1.3455570374263677
6702	-0.252653748523	0.249975404137	-0.742403414281	-0.596869491353	-0.538344034401	0.925515087336	-0.345361462117	-0.342057087617	-0.341430159995	-0.25850699661	2.485645675569	0.658932345804	-0.087768001421	-0.945440034391	0.892793451501	0.555945302094	-0.90158369373	-2.1796747645644157	3.9044767330956236	0.24998436000214902	-8.252028680100585	-27.11209362260829	2.1541934226799624	-29.609266106226844	-107.13930074587152	6.999890828308506	63.757609292177854	64.28043604767653	50.97212267097683	40.789574483580296	28.634618040686572	17.81298171897639	-32.37506176391228	-61.89926305851979	80.71866306142928	62.684671369915954	41.98877969725179	14.65642411250616	-0.18981627232679504	-1.5039770398951895	-6.300247789761199	-9.401230188131422	-13.756353634914854	-21.90056348774355	0.19249253357689045	1.7751161190398297	9.319250227468538	12.341781075786507	8.029863775004568	-12.285906608687513	-0.10370057765690337	-0.8904969560434778	-4.587994363918414	-8.043493318934102	-15.168739302243155	-34.58637288828737	0.02664729387001474	0.3034079960054764	3.0337917010693585	6.831807239402647	11.623930938474512	9.742250828263552	0.14570000000000133	-13.434718806477289	28.765660900232756	53.65367405339744	244.2747292952143	-129.63298939230674	1.5868955221084794e-48	251.5256436182695
6703	-0.250973574049	-1.008480332649	-0.752007144581	-0.506367867438	-0.634505423988	0.986488176061	-0.336217009842	-0.339352682141	-0.335990681902	-0.243923538104	2.453932708726	0.646835823332	-0.032058619953	-1.204782892212	0.848582466952	0.330963983922	-0.778601334987	-2.240401091924854	3.8779728394216377	0.2805929990241439	-8.559943665629604	-28.5440978797507	2.0746523336213096	-31.2541131297709	-113.82574932752692	6.768424300442567	67.22966051909964	65.93344954757735	51.60949671449943	41.064889671720024	28.467597765352902	17.164444643918177	-32.22337966047984	-61.85912601333393	80.10510060410226	61.440353365574445	39.51407361345767	10.177823176484264	-0.18999361798271683	-1.506020196266547	-6.328993290738549	-9.501777595036716	-14.120875739267595	-23.212411723987824	0.1957370002341554	1.8126498446812103	9.691824045917533	13.122469968293899	9.380543963040596	-10.004475129476903	-0.09744786356501542	-0.8228944992518291	-3.8728823276005175	-6.073889623919686	-9.873973897039491	-20.229104920648545	0.022771372012357714	0.2589908293228899	2.4997458193518103	5.321479659703682	7.95024722188236	3.6598655644349805	0.15910000000000168	-14.596905725060761	28.896874205858676	46.66341143883142	186.44944714734106	-88.76025971314614	8.445110484530276e-19	12631.013578071817
6704	-0.402728031176	-1.7817504789	-0.752328994923	-0.466548878778	-0.718606854627	1.000396876683	-0.340742790869	-0.338296906285	-0.339652529131	-0.23208774877	2.471350061815	0.426272725894	0.057221405025	-1.143831323376	0.740193246314	0.253333605637	-0.829639860945	-2.17290864228772	3.9481053711219003	0.2927147201089539	-8.489626664634384	-28.319858107960187	2.083971389133349	-31.603074458557664	-118.41779516117485	6.5710559673815	62.726890934074035	63.416797330356424	49.59067306014382	38.69079567782825	24.99170463779332	12.004232423362355	-32.46079804454726	-62.04973390642131	80.48448883704843	62.39244236649099	41.593005702809876	14.422966645119436	-0.19100411350103444	-1.5170515979389123	-6.458283105077277	-9.899089497619226	-15.37641846153359	-27.314459786268454	0.21287161164665885	2.0142390585623664	11.81705080931302	17.728625575129804	17.507874455231338	3.200287396211439	-0.09809917345363497	-0.8301860991258294	-3.9613657275987757	-6.347998451573196	-10.723496906128798	-22.774971458266933	0.026490922299778532	0.30096142129797115	2.9724580499379	6.578160082461966	10.763385121370979	7.964335111307622	0.16840000000000196	-15.92271241297951	26.857416674112727	35.23752414832563	250.0610976148734	-160.21430596441647	3.7167437892807304e-08	268.8130424557665
6705	0.158774458408	0.488993212902	-0.708096596388	-0.529088139925	-0.577059171801	0.960438762363	-0.347338112686	-0.349101071643	-0.346442991686	-0.250450389361	2.730781276348	0.364713716423	-0.031017319335	-0.94933799684	0.824153474452	0.495439327128	-0.900206042306	-2.1941113614567067	3.8789470338750425	0.2576868070894715	-8.200590637604819	-28.125069050870643	2.1551041372995345	-31.655958198688218	-121.47480015636052	6.648646969374087	62.3746645971378	62.563070397164594	47.151897996347074	34.35648194807307	16.06113152356626	-9.220242777106494	-32.26327160874428	-61.716447658660854	81.00914959479769	63.08495003284228	42.59123336154959	15.876877792289475	-0.19046270398639462	-1.5109310838895953	-6.3773250523917655	-9.627741257662413	-14.43606535214967	-23.97730791335696	0.21433370400422055	2.0324329019645595	12.052728672649852	18.321091701885766	18.721308002853448	5.319587430636311	-0.10318084879711613	-0.8849194206427954	-4.530996233545258	-7.892135114162887	-14.782239825195855	-33.563334390178035	0.027735231240386477	0.31576348589585884	3.1767906830785217	7.220226052860259	12.497374442783222	10.970726419530438	0.1664000000000019	-16.397980992579413	32.78880555716826	64.37831821505857	294.9193507600502	-160.97197925013324	0.10629171727185871	2953.212411701427
6706	0.530537097843	1.804213406904	-0.749801833274	-0.445092521976	-0.725481194447	0.973409128466	-0.349699733057	-0.348457421429	-0.354646724467	-0.228745289035	2.75227114917	1.026841287188	-0.029227456557	-1.184789896723	0.674020467569	0.286466379773	-0.843631615512	-2.1534106839766967	3.938796407613292	0.28804152079674694	-8.952309478800068	-28.782334423963267	2.206555586266305	-32.94349134329865	-125.81549285433098	6.819542968710007	65.20237241978103	63.731341053269105	47.06623337782696	33.55278808134153	13.97225103670794	-14.789858371256216	-32.4286209620788	-61.870502589214595	81.18479161397136	63.60859850757527	43.79731460631979	18.47772361212512	-0.18928610074845936	-1.4985992314423293	-6.255592470895622	-9.310472862817608	-13.64690148003012	-22.105634302473792	0.17791580192412057	1.6056945295617189	7.587728922121225	8.540639677187372	0.8486306577504178	-26.450206998974206	-0.09702472192876142	-0.8184935216679649	-3.834200120714801	-5.9885871859413635	-9.72854252679451	-20.11477639744835	0.027569347319080336	0.3132235786141952	3.11505582967873	6.9674446583892715	11.652350277525175	9.288777878145396	0.15840000000000168	-16.543554574200048	29.679097526624695	52.50224011536149	303.8116425171265	-163.70165091133552	0.5012216615128248	2.7014836872747905
6707	0.324948245844	1.53359457936	-0.704260181466	-0.548193527849	-0.534906741294	0.955629354222	-0.348996661735	-0.350163540436	-0.347772436913	-0.253401761455	2.71374250722	0.579564845813	-0.004018241935	-1.096137190571	0.827874970776	0.568944254226	-0.846396234517	-2.1934563982092903	3.8533867552506	0.245825145436138	-8.471769596642218	-28.843928798960274	2.1116035803220514	-31.943210684075034	-119.46087579177367	6.732869223687401	65.28238499557948	64.15902743784059	48.33193009751357	35.66433457935334	17.88759606631564	-5.7350501648263705	-32.17890779568239	-61.51943252295617	81.52011637304501	63.92751898991872	44.11178199953938	18.10478447574902	-0.191228793776321	-1.5190897309635896	-6.463856333510652	-9.871128463523124	-15.122203639392309	-25.96045492700304	0.19785036423623303	1.8379110551241071	9.977476419361288	13.792122110511603	10.718178163149632	-7.3918633046103315	-0.10069852763579935	-0.8579390989527672	-4.23949764530802	-7.074025614064069	-12.522381904463172	-27.108020003690722	0.02436440435826889	0.2775279626803298	2.735853639270417	6.022150546116021	9.770306304364462	6.962517597999808	0.1594000000000017	-15.655847269477178	31.89848994096948	60.426588393350976	255.1657572301084	-127.91298779269432	2.322313340840443e-06	134.814152286102
6708	-0.898923639661	-3.511905491481	-0.757049815331	-0.436953397218	-0.742313244809	1.007127859295	-0.341375041317	-0.34158305154	-0.344120827872	-0.260471430634	2.567130101934	1.198803589851	0.092671197004	-1.135122269624	0.932953702757	0.563241152448	-0.838222311476	-2.2548475164487476	3.8740972185772344	0.24924098085663016	-8.375848764099842	-26.830205576374585	2.2206449993042034	-29.855086898909242	-112.22435189758664	6.86858756274864	64.18252667950173	63.752148485326714	48.595869498759754	36.52481691451675	20.223553695746038	1.2576818216127863	-32.27152628551997	-62.046477055371696	79.46072472336618	60.3866028655693	37.78704477241204	7.072172904358087	-0.19135582365151876	-1.520875745496845	-6.502332232385662	-10.032161657768487	-15.787175729661229	-28.648714326863583	0.17111796364151505	1.5277875956750864	6.8294129280008296	6.919967903973172	-2.1596770464725448	-32.46239640873197	-0.09796465925574101	-0.8287831931890955	-3.9488262943126173	-6.319548859181434	-10.670451044415152	-22.70784802054048	0.0275825227049556	0.31330720631704595	3.1128086221712032	6.953046104226341	11.593439337838777	9.157285983330915	0.15300000000000152	-14.693525124818725	29.073629219277272	54.23150705250536	216.74046603141713	-83.63361549701239	8.653882054603145e-28	6.824222343703445
6709	0.175513798736	0.434384506012	-0.793209953006	-0.373214389052	-0.874271341848	1.024057972299	-0.328872917337	-0.331802813083	-0.331562313199	-0.254115519736	2.395147207125	1.497070425025	0.122428735244	-1.123536351237	0.85567771543	0.527775633189	-0.715504969602	-2.265265564610952	3.8561198228718863	0.2535991729880044	-8.787963216401991	-29.61249769935776	2.0336350371446046	-31.996810614477067	-113.120880339648	7.07415815881086	60.39195650941164	62.18172977499575	48.92516749869277	38.24401551720644	25.03517806970681	13.543752548008998	-32.19581310159855	-61.920845034938516	79.68542459198166	60.74776313216312	38.485196841550646	8.796708260335665	-0.19089692838791078	-1.5162333556298266	-6.464194929419212	-9.955089699520334	-15.689947005125006	-28.772165689286997	0.16269512854172086	1.4315460042101311	5.898003003389799	4.917338315485313	-5.941456875297333	-40.18145895564854	-0.09700380696915366	-0.818683662219277	-3.8549572741455957	-6.095541059671303	-10.20299284372815	-21.899174408979004	0.023792399376526656	0.26964977514857386	2.5782693534383165	5.423054746492129	7.827354725660544	2.745972446633729	0.13760000000000108	-13.403519147061157	30.147167356391044	61.98426947685465	230.8976196929292	-86.08884771447337	7.074805637491499e-26	2.6362757837240007
6710	0.629345828878	2.555095474869	-0.736386714445	-0.331770233658	-0.808903112863	0.996265717992	-0.331317048712	-0.335383471351	-0.327987475129	-0.226232523912	2.536080120038	0.48095122588	0.105936667076	-1.091540690624	0.622267639281	0.340124373529	-0.760782112255	-2.171626133579721	3.9052754855349563	0.2798944716958165	-8.043244238192099	-28.20038110256414	2.162406582330086	-31.784264254949086	-121.52909475403744	6.785326624894925	61.519600116409265	62.28629370618917	47.53540763138838	35.371431033005834	18.655173806303633	-1.4291191050226537	-32.318497918808895	-61.71513275750612	81.36112823570471	63.836903200837796	44.18634619021199	19.314150903796683	-0.19080877470397592	-1.51511367821969	-6.444300322708286	-9.878066658075811	-15.391875323043175	-27.622618346447116	0.2126413997583063	2.0110950285794016	11.763900631442942	17.572420191984357	17.13614858336466	2.4549502390976854	-0.0979748560079076	-0.8290131364496	-3.956712276440317	-6.355941060718524	-10.824126986658232	-23.284144033827427	0.025696262650569884	0.2916271982393339	2.8492458919349413	6.203042314248004	9.77272598301524	6.19332235140052	0.1625000000000018	-16.278901934459704	30.87054571783614	51.18754704662893	291.3430559005118	-179.52663532047958	0.021417419503697757	636.5685698346068
6711	0.538990757297	3.091253992473	-0.779232191853	-0.593618434493	-0.566861126082	0.865089011279	-0.342576111131	-0.336070019107	-0.337691103832	-0.23824524225	2.427618528368	1.365685300661	-0.034126932359	-1.102551552967	0.749627719909	0.343002019797	-0.801921841573	-2.1446212490958914	3.933110497388791	0.2802971482972025	-8.40473969982096	-27.988689864385492	2.105267608706609	-29.845754294678347	-98.95736432568998	7.393624621881497	56.46539880500305	60.55621893436116	49.41695210945173	40.12367422304317	29.452117387366815	21.15693506613587	-32.42051045289818	-61.80848489260277	81.4110074476868	63.94838704708748	44.26122312878996	19.01644404902631	-0.19044470645563266	-1.5109285036272435	-6.385822466942083	-9.674764176545452	-14.661441909300764	-24.942840804907497	0.16266372574181742	1.4319977287974466	5.933712305415167	5.054097384135822	-5.533398765634721	-39.017757112845054	-0.10047859860334184	-0.8557192076601273	-4.222734979978038	-7.044275770084657	-12.499850356035806	-27.213740065885002	0.0223087162239756	0.25388179013457285	2.447656830600985	5.197037958555733	7.715246338331186	3.3769564308240163	0.11150000000000033	-11.26334726006044	25.591429048640848	46.20451822091124	180.27112678120054	-76.24667878661232	1.3216195694443053e-99	3166.81773107124
6712	0.104476740141	0.310507986791	-0.737523208587	-0.551350291282	-0.581952407308	0.915133064373	-0.346895959218	-0.351321441827	-0.352294302911	-0.263252007177	2.745324270674	1.059856126687	0.034622641063	-1.271303456681	0.934112501674	0.63126508418	-0.896017556628	-2.1647606822143226	3.9435070895355895	0.24062803929547613	-8.550047126569314	-28.16519118611169	2.16931544858753	-31.80704833588894	-124.83932869984066	6.558459678612665	64.69431101018719	63.725081899079	47.724393100109616	34.769380084654905	16.318743286268152	-9.249865410844789	-32.54056300769983	-62.20124034255784	80.14920759368964	61.86918641279853	40.75641304788957	12.27140556191554	-0.19154316954803685	-1.5226576711226303	-6.5116251754537835	-10.032383996396753	-15.684932371310882	-27.990364531515525	0.17398575453560883	1.5610710412085278	7.170831785235	7.686696011183789	-0.6375204872160302	-29.182372709188233	-0.09655079438429238	-0.8129600104400713	-3.756920858090198	-5.7247368733673065	-8.825858577794175	-17.254680911387105	0.02739496058219296	0.31177897177407204	3.1248080979152206	7.0638023400957834	12.097280174500469	10.32744304194783	0.17190000000000205	-17.048085849767176	31.625715063202197	55.85017422952489	305.3296526256768	-180.02941247581995	3.371983347357659	45.268320791966275
6713	0.813728092826	3.098889986835	-0.739618709248	-0.593335263034	-0.491166874145	0.866074834701	-0.343742496195	-0.351916910825	-0.34892469948	-0.25659393096	2.733177402855	0.891198553391	0.001809545298	-1.160668178643	1.012443286097	0.360072957728	-0.780683815333	-2.2800948227810593	3.8687536192433236	0.2768335746781568	-8.791167922888386	-28.882293154827867	2.2316147508916555	-31.861811938572064	-116.29756384777207	7.233248459437429	66.26860975326586	64.67566990834314	48.66336591389535	35.97896418366849	18.214781396661618	-5.4177746449775235	-32.19987481774713	-62.00712986165717	79.21924029793387	59.78790355312357	36.28868331137646	3.2988649561379275	-0.19151345013602258	-1.5222171955550463	-6.501331418423497	-9.988101496127516	-15.498221715549667	-27.221798667738756	0.18008476346566132	1.63141356284268	7.872774648167477	9.216527893255353	2.2682086920278945	-23.25447174733449	-0.09978057563889364	-0.8479122530147316	-4.128653575945384	-6.755372188016767	-11.61245341644124	-24.47966280166499	0.020546072293874205	0.23426559329912786	2.2393179704469963	4.6717220085985245	6.607148145375863	1.7237101510040067	0.1419000000000012	-14.281963160657753	32.061599050431845	65.96349044876406	277.8325994635054	-137.7554236567485	4.650417065651647e-16	45.07840335746664
6714	0.173769560891	1.352219959745	-0.757108360258	-0.546615826191	-0.580450031818	0.922358754787	-0.325824550661	-0.332371228032	-0.328906530097	-0.255776596004	2.333600244331	1.471190988271	-0.059961273398	-0.939668068723	0.954800687665	0.426441531067	-0.844950826408	-2.218645859993574	3.928863052901471	0.2698942483390503	-8.358388436884795	-27.024729008321334	2.1475258204775938	-28.903027485914343	-97.75748637267813	7.462296582552313	62.79302830187413	64.34644345682115	52.69288662810601	44.22354540124099	35.86931087592723	29.489719658588292	-32.445896276379386	-62.264921481083846	79.31002879427844	60.22122353360851	37.40443834371712	6.174468649993779	-0.18982670285293526	-1.5041978657208488	-6.30762135189425	-9.435993873962332	-13.912324013196672	-22.5412156953456	0.1597409232465682	1.3989777652893902	5.626886135092467	4.413116848289479	-6.703774123350165	-41.306344722855165	-0.1033077553165781	-0.886357888949222	-4.548900007301539	-7.947495296907738	-14.950913066976689	-34.09268523275034	0.02497363342959354	0.2841653337021354	2.799323203947248	6.161807307068973	9.987005970555263	7.106715131304062	0.12100000000000061	-11.145356872132258	28.068498468478165	59.05026350166242	245.67266625538156	-117.578742085001	2.4044028043772597e-109	1653.479731165167
6715	-0.531510634149	-1.852752153246	-0.747358823327	-0.537411639099	-0.620957748438	0.966826525248	-0.33807129777	-0.334376795678	-0.333501218383	-0.251889591425	2.365693440548	1.358148206373	-0.015597433697	-1.201686363466	0.931744585628	0.364293032987	-0.844215969517	-2.2106543294167187	3.9461071746430774	0.27866100385801246	-8.173233681786728	-27.380384894335933	2.104167204351241	-29.677358297555365	-105.52395967050983	6.979346292544008	61.58260748877068	63.49271585876525	51.58065085421108	42.57276364631939	33.0120653718373	25.85459905781212	-32.49512968432854	-62.33469439062685	79.24534523806089	60.16678054805086	37.369866001489626	6.12911823754946	-0.19048843181366615	-1.5113415009942452	-6.387823220338582	-9.673941159655573	-14.633360563605596	-24.77451773516014	0.16353833196960152	1.4419013154872264	6.026431685387019	5.24861179562609	-5.176553996425521	-38.312527741301004	-0.09780784294255375	-0.8267771993226065	-3.9135848987298925	-6.185097793659607	-10.167849564791005	-20.96789941445849	0.025351244490982156	0.288345814362776	2.8424233354510555	6.265511405886052	10.180898050586851	7.322005506151283	0.14390000000000125	-12.91561192465825	27.93637260545572	50.46930388872141	222.8234539791598	-111.43387817269034	9.640403577689262e-57	273.4250799455468
6716	-0.984103664976	-3.862327055397	-0.739005294617	-0.355022739899	-0.874145085094	1.069886989203	-0.333471050352	-0.328283327231	-0.332458375901	-0.243991365906	2.308620724372	0.962312366631	0.070495763683	-1.095743203428	0.812798429026	0.363082080357	-0.729926901768	-2.2841176434824337	3.846371135010404	0.27564569507275416	-8.537958710011784	-27.64482634011499	2.0922785082707054	-29.98580370974612	-106.5091559825844	6.963007949025457	60.2209875027341	62.44195157261755	50.10541679837996	40.44307778795855	29.605266401116364	21.898492829043757	-32.11647505418743	-61.827840335753024	79.70515226731128	60.683466315467825	38.19994839098263	8.040022335284101	-0.1901221601829114	-1.5077772436869163	-6.365468863025977	-9.653999562130094	-14.753175078487411	-25.73635530371625	0.18322264350181977	1.6664062388818448	8.170369896346358	9.755514893902605	3.004106663262177	-22.418593422240868	-0.09765190351819562	-0.8256679554472367	-3.927968109411287	-6.294632599728185	-10.728644072237115	-23.248316622921635	0.0244362772855632	0.27708414998881176	2.6697806181215697	5.685559724428471	8.480680791643287	3.921990934980514	0.1449000000000013	-13.230104167911446	26.733941382064295	46.09099715706876	203.06857074638057	-92.10528289510655	1.946835638606403e-51	320.7125443794909
6717	0.697948294252	2.549160575665	-0.730892964963	-0.350067778189	-0.849143650284	1.045464009117	-0.320189520495	-0.326668161679	-0.322266719369	-0.220786135855	2.247656873864	1.512792493276	0.038940211585	-1.091543928003	0.632942320144	0.201233168516	-0.802589939122	-2.1851573160846356	3.920257615306443	0.29833635606030046	-8.883003770422267	-29.70119633209736	1.984434960372181	-32.62101360092463	-112.96491587258421	6.991632293586841	65.78087112279657	65.66174958836018	52.8704694059609	43.88892411078517	34.96471978921983	28.765229085882712	-32.335697971685185	-61.82136750712464	80.95816801309893	63.16987691544041	43.069173258359314	17.241660200365157	-0.18962976934179282	-1.5024435087295864	-6.304875398348837	-9.472895636004688	-14.201904644617002	-24.01402993466201	0.16191954370244543	1.422976206790575	5.8258714258208135	4.781349261837721	-6.1529953903877495	-40.51222328323427	-0.09787623465648507	-0.8280352542856874	-3.950393977782941	-6.349399649685342	-10.848437568307514	-23.47904730962956	0.02782841797508531	0.31578106746097057	3.1255180408824113	6.945096113916344	11.436061057119748	8.675053309798294	0.13720000000000107	-13.29967174192569	27.936999752252408	49.477003854517605	212.9014943962565	-95.41005604840782	6.278851830649077e-28	0.03186021689179324
6718	0.452346478707	3.857739954637	-0.680653797447	-0.518821338196	-0.531427037959	0.955090731161	-0.340363340769	-0.33203929185	-0.333919972283	-0.249632687437	2.354071362743	1.446694562614	0.02518489227	-0.908121653527	0.871633603466	0.431311429541	-0.921229366971	-2.1970032459838786	3.913441380605735	0.26817294782326767	-8.444687912475855	-27.10422142122006	2.237877517418542	-29.717255038098678	-104.14875288226905	7.386669185317535	61.0393222755204	63.33890702614395	51.84616901607954	43.13377300693025	34.03838164172739	26.988863543638537	-32.382846227658234	-62.008046679285385	80.21404510585015	61.750866698600326	40.13073289237967	11.345742260684023	-0.19166105374896664	-1.5237001413644993	-6.513126356512939	-10.010939515310247	-15.522577250666249	-27.159119717976267	0.15996665093752563	1.4018442545732208	5.665663325093638	4.51774513006907	-6.452961155849299	-40.67959615794701	-0.10415809461785776	-0.8953421571081152	-4.634992813568145	-8.162862036367223	-15.457306922443971	-35.312440864187494	0.028454862213447726	0.32422010129790496	3.2888355448398543	7.5621054354317305	13.382866994378048	12.383037847881104	0.12580000000000074	-12.07919481284321	27.275190858924546	53.45326530400848	343.28398578650564	-219.96297859021072	2.370984531913741e-67	167.2274017715211
6719	-0.388511518408	0.014161509927	-0.762335195	-0.561818866392	-0.559590817063	0.928805916028	-0.336683901031	-0.330415744566	-0.333260898287	-0.257905324209	2.289319104468	0.397967873963	-0.088926041381	-1.193639132042	0.905211362111	0.553302702793	-0.884852106407	-2.183099844960522	3.918570685227564	0.2511571977012189	-8.958172375553689	-28.985302437181293	2.0022372783416422	-31.97550113230008	-123.08866003547642	6.317529221068523	63.78671561267984	65.15904296172671	54.02366207455425	46.35926912257243	39.73631138627667	34.12277807490032	-32.430720093218575	-62.04568911999989	80.30560182353872	62.00652940016399	40.79947901160631	12.609649994137941	-0.18946565506377727	-1.500260538834556	-6.261553508457525	-9.294135943633695	-13.461411978110686	-21.098059889804222	0.211146534875476	1.9944240052360476	11.632436557035698	17.389240245234017	17.076809854793055	2.8435698409263273	-0.09843552732029115	-0.8334822165011658	-3.9808350161977333	-6.360358288432741	-10.597644742505867	-21.949730579526598	0.026588830751960467	0.30262447353089134	3.018921771641902	6.7763789233543505	11.45013687139925	9.407194359753039	0.17580000000000218	-16.950998639816834	25.804505025157535	21.56371195310308	332.49696355890995	-276.91622008385724	0.0015019842325771624	2.900676456091119
6720	-0.792393684939	-2.009838414999	-0.750495128612	-0.378182004685	-0.811572246968	0.966186362477	-0.334090473155	-0.32855433474	-0.330597658615	-0.25677213906	2.298065950918	0.745389964138	0.026013305551	-1.021848252052	0.852296332851	0.64107977043	-0.851259193329	-2.1719819432086274	3.9476039132523573	0.2395960548333372	-8.420923008087229	-27.296563318534854	2.116409191514087	-30.24391639848084	-115.748578622848	6.6117746723433575	64.02044440886951	64.59406566865218	51.76397344902724	42.32917926021896	32.21074903877048	24.88623372250257	-32.56164765128683	-62.284661008563546	79.89518243276333	61.51118147964206	40.33188946961139	11.967324097814386	-0.189535094202396	-1.501471008903255	-6.296204117375129	-9.453070477811067	-14.164726778250254	-23.97141884490107	0.19398670136175203	1.7914242433772505	9.438520596846953	12.500831728123392	8.061931537261366	-12.79747960185382	-0.09967377372326326	-0.8475001321701265	-4.157370357485785	-6.92080224748174	-12.379901090340955	-27.551813010325755	0.029745258710395375	0.33773381244745737	3.388498566208739	7.680932631768831	13.154692987365353	11.24364596151437	0.1630000000000018	-15.718491359709772	27.353250966112856	38.4656923227952	312.06346802373577	-217.19876695594175	4.714744222026115e-16	10.24268285614449
6721	0.635002714657	3.193173374661	-0.711230248493	-0.326859543024	-0.841471460783	1.090071794777	-0.33326509119	-0.331113782493	-0.329115941315	-0.257250305059	2.391557106643	1.252661637499	0.038282281848	-1.089962507819	0.887161138884	0.593621667195	-0.788744619005	-2.217726406195609	3.924608200550571	0.24646443488698522	-8.574252990701817	-29.384196615230177	2.1266467809320977	-32.75949507671038	-124.73692798116267	6.817382949338859	61.96727829152928	63.01400318671324	49.37970213587345	38.58628962706752	25.19203448259947	13.163705354092027	-32.47061112638409	-62.31553703218063	79.24215947332858	60.22810802946104	37.775466049446344	7.315246010969758	-0.1896576805957197	-1.502645040285353	-6.302630494990828	-9.454459314672924	-14.100648301819977	-23.556492279269722	0.17075453341476052	1.5234879268085688	6.781921116898909	6.806458989938103	-2.402793554879277	-33.02663761011503	-0.09785344716834311	-0.8277453835154707	-3.9454541935340006	-6.331157390253305	-10.783377390773046	-23.263401667709566	0.027279503501714833	0.3096146854392959	3.0574632187347324	6.768823673381149	11.063967931994476	8.170265922457068	0.1559000000000016	-16.084621559030186	32.105827797988155	58.542120235591945	330.32640025873525	-201.5103938334177	24.05384318316905	469.13004722197155
6722	-0.586108456	-2.493720723031	-0.694973497146	-0.684487823646	-0.336707426881	0.837026026339	-0.353791446669	-0.345321118175	-0.348068665079	-0.254894430424	2.574784444851	1.161903121545	-0.128357179107	-1.070629196029	0.987813100487	0.358256280666	-0.857356008716	-2.186543373854069	3.952044105211085	0.27936482828397563	-8.342710907737567	-28.653349802797127	2.023299829774099	-30.339634972677974	-101.21079711813556	7.131531992267865	59.78206242893655	62.15930932616747	49.6098399534916	39.313547360164534	26.329966253189667	13.502155021706026	-32.5100077527755	-62.247903528002915	79.69902672621193	60.89836127606811	38.48462686996364	7.711708946420429	-0.190444830439789	-1.5103804490373227	-6.3549642664864265	-9.518717951920852	-13.936604329803359	-21.8796726041007	0.16648011607500252	1.4761969120426441	6.386065922891734	6.0783816734156	-3.462943604219715	-34.47160920550104	-0.10300451107337509	-0.882467915470001	-4.481339571561722	-7.695525629442206	-14.034475483486448	-30.777511172821608	0.02137216964364716	0.24424403264821168	2.3833973062211506	5.1397103930454655	7.9626917393024925	4.538270991706281	0.1282000000000008	-11.334179999991589	28.321228440399388	60.36570902060519	168.40996794153764	-42.05825092925653	1.6166633858780302e-83	134.87966106611088
6723	-0.623872853575	-3.176011162919	-0.721538101342	-0.480834831803	-0.625842585577	1.020833546265	-0.338016012893	-0.342449829921	-0.344228786657	-0.246190043386	2.594783199635	0.372082514217	-0.026719391504	-1.214213557645	0.927371973095	0.288800694823	-0.787976600492	-2.280081524495138	3.873957819421719	0.28598221827409787	-8.50142147004138	-27.448282518875633	2.197687060929698	-30.815035708053614	-118.18921798090705	6.578253350034506	62.37500125736039	62.888150279570354	48.27027749317706	36.36553836114105	20.188363520306417	1.1494292366286687	-32.20048611765844	-62.00374785719106	79.26872879222965	59.92520631496962	36.67243024133841	4.21868407098871	-0.19013317392976786	-1.5074216777113036	-6.3400208957369575	-9.522300963699292	-14.136012539286527	-23.10885563111433	0.2154832542907309	2.0459354417266895	12.192399917965531	18.609675112565487	19.17746734402678	5.908822895141025	-0.09719518330887432	-0.8200791484646853	-3.839392719292046	-5.972011182042997	-9.566076170935572	-19.346316621342922	0.02332019214707674	0.26532603968351093	2.577905916844511	5.547280706899275	8.520165440956546	4.686061327922639	0.17820000000000225	-16.665231759306078	29.605196616840605	45.485365196364874	263.9239257656301	-164.42408126481186	1.6980494381462323e-08	372.8049089712217
6724	0.201180023696	-0.219358041967	-0.725626925573	-0.473675648209	-0.670266853416	0.997383274871	-0.328443367854	-0.335328813747	-0.333804022912	-0.243105608334	2.45206345646	0.864777225749	-0.035130085957	-1.063205814643	0.884834293773	0.279523937622	-0.75517441879	-2.2191968016395442	3.943753745530381	0.28942765009605476	-8.554505946799477	-29.264900246555936	2.028708806111958	-31.61534035635273	-110.42489553814127	7.014206708160146	57.941511511536234	60.9952526698275	48.57588579856441	38.19673215588429	25.244230162430778	13.579991883204437	-32.46249835745638	-62.30008523144072	79.25364429967065	60.17219367022658	37.40487347480542	6.058829036035745	-0.18968632849882947	-1.5027363061662402	-6.29372479480255	-9.401680165840895	-13.836839365372894	-22.407118829326272	0.1844162770462062	1.680926378279893	8.345740002404899	10.195002101611841	3.9760064961262347	-20.16025193548465	-0.10017217538672436	-0.8525640646388005	-4.19658852492918	-6.99184150810735	-12.43482367202265	-27.284983650194942	0.02229424165638013	0.2535123900194656	2.433296339603721	5.131286705004398	7.471179261306976	2.778830150273975	0.14650000000000135	-13.403127083300395	31.032164694558496	62.74003926079099	241.84551801050785	-115.52411507100113	2.1826820401476557e-34	54.94920717842541
6725	-0.263184609848	-2.149603839923	-0.748071839182	-0.446448035993	-0.748055970447	0.991547317938	-0.337867379513	-0.341248899072	-0.340637429179	-0.236025731333	2.538500120182	1.111937724503	0.048521469881	-1.109315268242	0.769021416516	0.275586198169	-0.849139946094	-2.2373093489759905	3.875247391093316	0.2876284481731085	-8.55033437190028	-28.78157357457536	2.0547940800879756	-31.992263336633187	-116.41422705077228	6.7431293342113685	63.9177741796107	63.73009093501185	48.90646217633761	37.14932755097948	21.562027272969967	4.422775981254078	-32.19493777233072	-61.77361982578074	80.39540233656265	61.972612688024874	40.58903696842585	12.388004171369435	-0.19061766390444224	-1.5129611081713663	-6.4161232915243165	-9.784207064624775	-15.06880324322583	-26.47275022470232	0.17446801238089063	1.566079005978384	7.198574179644726	7.703997945857181	-0.7136665183295828	-29.588534534443706	-0.09858208298209922	-0.8354996354659927	-4.021736438557492	-6.5251983641821285	-11.238950741497721	-24.253405881062566	0.028017231599400123	0.31825481576293346	3.1705140649028407	7.110595570521778	11.95056621828616	9.675983439992445	0.15710000000000163	-14.836184593506664	30.013589129840035	56.36667838956244	266.6573870696614	-137.8280728324441	5.154058330190389e-12	1967.6575807746892
6726	-0.106027917348	1.279079543649	-0.762259850528	-0.410748984888	-0.769002875995	1.034878487183	-0.330861370016	-0.326663626229	-0.330310765566	-0.238528467967	2.279519951441	0.433308675908	0.089005138661	-0.870996638576	0.730459348533	0.392364928145	-0.771154772032	-2.2211656642266173	3.862271615979735	0.27167519718040056	-8.66259443439984	-27.272031757710103	2.1709547542807286	-29.647298793592647	-104.72158090564497	7.218305875743537	60.49698071831776	62.91898857661158	51.32532283002421	42.538546558409934	33.60080569905104	27.608303131702332	-32.17641060395824	-61.65083474761118	80.89547513834108	62.851366615272596	42.221387027978714	15.68829437712307	-0.19108101065209113	-1.5179474452669728	-6.47122072029895	-9.94462928371644	-15.540685039761156	-27.920576847179248	0.2142381416625608	2.0302587967579804	11.981344417242017	18.066261974658495	18.040982950615607	3.9023190394594653	-0.1028886924482955	-0.8822440132255742	-4.523527382143088	-7.92299844960249	-15.046066598314182	-34.85327295579425	0.024872619485788998	0.2823615218340691	2.7465166406746913	5.935308625076867	9.194337095689358	5.349856141081766	0.13350000000000095	-12.926234389862346	25.75334910777179	42.31263375482919	328.88566753132545	-225.3412580874351	3.4023730250001615e-62	558.7223063986125
6727	-0.653049289913	-2.841563969409	-0.702020121021	-0.180519938015	-0.987541437019	1.197727259691	-0.329516606343	-0.325480218976	-0.32537853975	-0.256313098201	2.367593930038	0.953992131737	0.086957644264	-0.957823326029	0.876452976214	0.637703856395	-0.768477298776	-2.2636838428411954	3.888143014903338	0.2394095696801148	-8.357057083959264	-28.903369413552884	2.081864287156866	-32.38451216259651	-125.84800819601051	6.448529054623119	60.89927236476938	62.189895839409246	48.196725855047866	36.82965982186283	22.129730923117137	7.785998618474062	-32.34364088638581	-62.25387063693257	78.87545216990557	59.495932810800674	36.44603671376063	4.662150385201949	-0.18930859642603493	-1.4990347536726032	-6.2692938000641965	-9.374648821128956	-13.934362289339544	-23.28920587119389	0.18677698937241843	1.7073214020640894	8.571453734584486	10.601945664597233	4.520664008150368	-19.57859520873587	-0.09900592225060108	-0.840598521616187	-4.098876252649566	-6.79859274699232	-12.199759516056012	-27.53091805147774	0.02960011321501345	0.33560342844838914	3.339603577034772	7.483601321402514	12.50558060778231	9.974032428826126	0.169600000000002	-17.01978719475839	32.54925606312895	59.51336802180032	282.6291712498425	-155.2230983490018	32.80394094410189	230.97521342932296
6728	-0.540160873022	-1.794742210206	-0.725922476014	-0.428584484247	-0.717077744421	1.030437960554	-0.339506359487	-0.335868083774	-0.337291835057	-0.249281409185	2.480190576326	0.648749591641	-0.01113852608	-1.126001636386	0.817905041058	0.487986241025	-0.805314970138	-2.236502214454803	3.855314926683353	0.2584593729438592	-8.270357016163938	-27.50816968807175	2.1359130529127204	-30.474140110111325	-114.83514317753868	6.666428522724571	59.51321316092455	61.6302187490118	48.31664401376494	37.29345933882825	23.015812218672643	8.784566895573933	-32.177791888279664	-61.736533483585994	80.46735799279372	62.07265883688804	40.76149098491276	12.810142933610964	-0.18972688458781897	-1.503227887896228	-6.301675778690917	-9.431670986272845	-13.95276562938987	-22.8435492561979	0.19766418902448085	1.8349679626933486	9.913404770120563	13.58340282138271	10.162783647068268	-8.735423218607384	-0.09833044087921039	-0.8326626385723289	-3.9865916146072933	-6.415218977945919	-10.896022456386435	-23.20680476688721	0.02566807229387337	0.29167120605645525	2.867484261250589	6.298541179978274	10.141074451298024	7.044740889634949	0.16750000000000193	-15.571170460539147	29.41943776271856	48.169246857742216	244.61748604341904	-139.4252461444718	4.9162704033030696e-17	439.2426898289241
6729	0.999032750012	2.741968429323	-0.734862448693	-0.389785813057	-0.771796583523	1.004781913486	-0.335202284265	-0.340647601514	-0.332559625035	-0.224471248969	2.574576906893	1.509025276658	0.067672742203	-1.035521559124	0.660960743693	0.240463342249	-0.756050319664	-2.165850339723076	3.9397065036049663	0.29403250574566564	-8.390271493116538	-29.894530433009532	2.0565322088376017	-32.624208628113244	-111.55297624673189	7.188660872369605	64.60114735414662	63.86117975573912	48.364766934733225	36.011500122917845	19.099529790250344	-1.4670429853411568	-32.420911120277914	-61.9178788003548	80.92482746531228	63.157936688472695	43.020130512153166	17.101952171542084	-0.1906183651559149	-1.5129811359033278	-6.416940226425604	-9.788281680160358	-15.08791401376446	-26.556676663119703	0.1611771969240636	1.4147657354987155	5.75653663771665	4.650397668622999	-6.35650520855806	-40.82778717195118	-0.09970123039832106	-0.8476914454336455	-4.154772855795587	-6.9019257029570324	-12.286898341398011	-27.172868732577577	0.02434268743307905	0.27637879406688476	2.678874087044599	5.754344066849087	8.78270971738398	4.693444629280619	0.12850000000000084	-12.842750830962347	30.95672258151535	67.87500256933988	290.0337421866661	-135.97804398804084	3.0984846462740076e-32	2.6915034750341027
6730	0.30038885089	0.685977905046	-0.736149365354	-0.621475531908	-0.488584696	0.869102537493	-0.332739982921	-0.340765129087	-0.336574811845	-0.240648661899	2.435655672071	0.856282830154	-0.104483217997	-1.15469748828	0.912606800235	0.185523358117	-0.881699868828	-2.255385425646449	3.879867442321269	0.2987768717425428	-8.876042574099927	-29.542399478200036	2.0163785499379046	-32.45342452404715	-115.14533112233013	6.824890096811357	66.43976877962753	65.98271360749494	52.87158154529617	43.45068940127214	33.13099415579069	24.427327274300875	-32.18524503917342	-61.8441368182277	79.96508146213584	61.135780902300404	38.86013460011517	8.218994899307095	-0.1897931436228074	-1.5036875473213556	-6.29522846605889	-9.381772830927916	-13.679711600429826	-21.610791116711237	0.18130274164013152	1.645474390507249	8.013173535433696	9.520789456764662	2.838029466472757	-22.12283161943075	-0.10009457967672268	-0.8513155390522648	-4.1650792862524	-6.857010559685374	-11.891089693283618	-25.243395898586773	0.024856377702941645	0.2831905126594946	2.805343263905857	6.222925687496993	10.273362008314987	7.813258406021826	0.1518000000000015	-14.099436115233416	29.25705327246635	48.85652959847109	219.7113563060737	-123.8415556734918	2.3465377735347474e-19	0.38644627355032896
6731	0.01281379777	-1.688040514522	-0.723784875819	-0.595507056417	-0.506895997898	0.924703521932	-0.348709851972	-0.353948964307	-0.352011808155	-0.230410590576	2.787296334559	1.045018282461	-0.078551447254	-1.232359067471	0.730469320196	0.237852776572	-0.919880595107	-2.135515046576456	3.94976750383879	0.2944069648534192	-8.4091530454832	-29.218269661849398	2.015282776085743	-32.8363576930403	-120.79470598539864	6.454671259501605	64.7938518026745	63.7624214294871	47.69009746666639	34.65208837984968	15.966820221164756	-10.483987275659043	-32.44838325559928	-61.82020580494248	81.49978032351758	64.12061950555741	44.55454963516164	19.247988934547884	-0.19017123652835996	-1.5077127608864653	-6.337883285392138	-9.501756587536295	-14.017866048289545	-22.562436861136046	0.1733296921574608	1.553856013551461	7.112824531495484	7.5870823582462	-0.7591590102885566	-29.27463382541422	-0.09818257512782305	-0.8305518282708454	-3.941086390835748	-6.227751771426097	-10.15458705617225	-20.538782967029405	0.027239289662715604	0.3103208914789431	3.123233336908763	7.100054055048922	12.311626007505328	10.860172013861384	0.1725000000000021	-15.653036007958223	32.386496243996866	64.60614805804352	227.9553157036393	-98.56691157510409	2.084986864690935e-06	1.11315362123545
6732	0.346095928031	2.010544684731	-0.772240395265	-0.671252699807	-0.447345505339	0.826473877968	-0.328265550029	-0.332710946456	-0.33288963596	-0.233226537739	2.333620450244	0.733693842201	-0.02615419503	-1.201446430951	0.796890719939	0.199385722436	-0.895800864542	-2.1597370322869702	3.9391795955013578	0.29899378998872916	-8.692940072585769	-27.896264762041124	2.039430867813226	-30.292006834554563	-104.58254006895959	7.0161876267568815	57.129092306772975	61.67337632555147	52.27361432209829	45.075523234374536	38.8676198704239	33.75473905696246	-32.40080537292335	-61.84279114016958	81.13233370642811	63.412760448045866	43.2007410337293	16.66635852803032	-0.19146544869172746	-1.5217049346146174	-6.4957772835206535	-9.97187348213942	-15.448879910169634	-27.05980536728072	0.18659450181877144	1.706709023858969	8.628929282866048	10.856515228608414	5.327877392185714	-17.26732133773614	-0.09953043454336266	-0.8451375352314159	-4.095996468968942	-6.656108122184362	-11.308319561556782	-23.547838196429506	0.024685857213934244	0.28130923184693807	2.786425405765969	6.179337649448509	10.20094052953686	7.758008055236985	0.14700000000000135	-13.04907506068936	25.945257699388712	36.12096817717044	401.93171269384106	-331.4231393863655	1.7972455516690568e-63	11.228471438843
6733	-0.671067598886	-2.119936910924	-0.740385019815	-0.10734719529	-1.160384391638	1.21379596698	-0.324340736018	-0.315383178627	-0.318317444111	-0.24893638314	2.158052486531	0.615922721439	0.186273562796	-1.008925860944	0.788654672572	0.571987393223	-0.681851159017	-2.270797858537961	3.8827103556349223	0.24868239156839128	-8.636426180499297	-29.059368958353126	2.0738947549704947	-32.34431983232102	-125.76170567601551	6.475701624122617	59.965104419423334	62.246135293216206	49.92391424876757	40.382234561597926	30.177196148801062	24.253148623157518	-32.31186536166985	-62.21236144916703	78.92709312202591	59.58773886287638	36.66542837117173	5.76680916053355	-0.18984227513632107	-1.5051663595411973	-6.354676563876703	-9.670115760794737	-14.985519594617818	-27.052725622319482	0.21120019917630045	1.9925649523661428	11.498526671042734	16.86017124277401	15.566235942004514	-0.5768918293224841	-0.09644505425299105	-0.8132084083738916	-3.8229414075393904	-6.077531371525974	-10.42380756409357	-23.29734186153496	0.02794502662181587	0.31599818047301004	3.073664923340493	6.663295445989411	10.345559566311062	6.202909601124171	0.16910000000000197	-17.487810145102138	28.354404244403	36.68214418498437	345.55855539207386	-246.4386841944926	119.18918214525985	769.5856378540641
6734	-0.60205646505	-2.13613776819	-0.757569627847	-0.616472247277	-0.490254543146	0.85107525027	-0.349929629497	-0.345611244165	-0.347564545721	-0.252946264441	2.583554025792	1.165271795557	-0.019267195497	-1.268883842839	0.948637256257	0.361974084806	-0.944756811036	-2.247832389583752	3.8769264407805055	0.27663349104376184	-8.31462891396841	-26.9196113080103	2.213120095513522	-30.21781390261291	-114.16159992987019	6.73345163174674	63.16622093409169	63.64396044756247	49.64181661990882	38.52682872404277	24.12250205801808	8.958604362309503	-32.228537035666456	-61.91246771053464	79.84303239832363	60.92967262222314	38.4401335814321	7.772434673371382	-0.19119950687539353	-1.5188819651079553	-6.466307855553291	-9.89047147347581	-15.225979766793797	-26.43144063109347	0.16859814600555523	1.4997135589651884	6.586876410476526	6.4579283970847685	-2.8788538578198666	-33.58237435581066	-0.09749767952645803	-0.8230891880202138	-3.859222822365746	-5.993374297693092	-9.490033602515073	-18.73119507118794	0.02828058740217632	0.3221724133632989	3.2620913658659703	7.482721123821172	13.18812862983803	12.098047047134115	0.16160000000000177	-15.028741597040927	27.81382080061752	43.82526103986475	229.90030928694773	-125.0557094834402	7.460962099413629e-20	85.2298366640091
6735	-0.390940464968	-0.562694222538	-0.754503931031	-0.606908243366	-0.565559472674	0.89784180598	-0.325936390329	-0.329074340421	-0.330195958024	-0.253490971604	2.261136082693	0.80723740975	-0.089332097395	-1.288348425653	0.890301194628	0.412747882091	-0.797711683876	-2.246894280747295	3.8453488038451864	0.26857602805539427	-8.589008770599593	-26.96444415888304	2.0529398677666792	-28.814854423601652	-100.78936126631828	6.987835493234897	57.04054152738859	61.763945352833055	52.80944882084204	46.194041851653296	41.34969994133087	36.984612605984005	-32.11874813083219	-61.654206782425504	80.5235999335314	62.05958334812139	40.51460789614085	11.988022110486959	-0.18963587384618877	-1.5021423715969047	-6.284773611093783	-9.368883500761092	-13.712025407127358	-21.940063153158658	0.1847052321523013	1.6844823319845947	8.390411448209314	10.309978229387513	4.236816134138385	-19.54624854617284	-0.09656396142408989	-0.8130903604357487	-3.7576871409968633	-5.724934586557614	-8.81793265254414	-17.20632312917596	0.021804893966315658	0.24823440140496306	2.3856652893732875	5.035183298268161	7.35498844416333	2.8009768940689694	0.1449000000000013	-12.671275237809617	25.56358107781419	35.8694453562945	161.99544690478405	-90.78326947858835	2.347923056880466e-86	21.034969018703492
6736	0.20060909622	1.895350350779	-0.677256543179	-0.217885262327	-0.926770106935	1.183430561458	-0.316266541074	-0.318607747267	-0.314977085221	-0.237404193826	2.171896043	0.966173594302	0.080082203073	-0.878127067396	0.639710181547	0.563441075393	-0.730129837048	-2.1445869222257055	3.9328036004937874	0.24919068455202556	-8.392568092903927	-28.15583400714981	2.02070135401332	-30.24639147677529	-106.53345197935161	7.045798672423702	63.20168074956196	64.37297841265095	52.28524602431903	43.60557192919996	35.283718823694336	30.005089890347328	-32.482579832993295	-61.94958717717741	81.1246259774353	63.65165754740267	44.24558450529631	19.45728699153231	-0.18969877085471448	-1.5030996286193705	-6.308283226847885	-9.472874431433052	-14.1636671480131	-23.77798655522467	0.18491594244019985	1.686056360689789	8.369755712113337	10.1908261708983	3.823213011120787	-20.78839797644477	-0.10116706259862067	-0.8638600413036246	-4.33987000163952	-7.447199023283464	-13.880521382737346	-31.951126582309527	0.026446912091191092	0.29992925019878575	2.9340552365476937	6.403601189267382	10.133397760314669	6.56864452193301	0.14120000000000119	-12.987026478342093	28.80403792064378	54.484805749503316	272.77738002029173	-154.90107987179002	2.7727948599704897e-52	81.02540861210662
6737	0.034645901777	0.643185121743	-0.733520279433	-0.608162343044	-0.511972127283	0.893949350358	-0.343272029773	-0.343621439331	-0.346833194376	-0.252551425274	2.533732343752	0.957838542056	-0.083495476455	-1.131984872026	0.867767869588	0.454900913935	-0.832070177991	-2.192494376304306	3.89262054271593	0.2640060324472753	-8.860579576910379	-28.592179901293242	2.0689315544705664	-30.88838900392605	-108.4852995259668	7.045552225995899	61.842379952565835	63.126315873947625	49.85302007062513	39.28163592009199	26.04160869655844	13.286374454949945	-32.30592250865018	-61.80691315704297	80.78410285358406	62.697362133301205	41.82927875981986	14.460598209671664	-0.19004758660910845	-1.5064436961656	-6.326615505885521	-9.476174700828963	-13.971209301986299	-22.51980525124626	0.17700281980446758	1.595914031851694	7.520845013563274	8.456001136595978	0.8438514616575671	-26.1022213258235	-0.10036581670802495	-0.8543128709202402	-4.199714039598368	-6.960238492871379	-12.198717936280532	-26.168357361213936	0.02283197300921408	0.26011630115727646	2.533729039219659	5.467679610042775	8.467210980667994	4.856661751963915	0.13990000000000113	-12.997219257257104	28.19078462515193	52.86200390034593	196.76426640239046	-80.52531030453673	2.1252964302476653e-41	2071.152679855648
6738	0.044785553115	1.129801592842	-0.747369148266	-0.54821936296	-0.582599785608	0.924704155663	-0.323909863114	-0.328661953828	-0.328099853934	-0.264269788461	2.286486288081	0.835473377554	0.040649545763	-1.214495256028	0.957895860945	0.60650946627	-0.83281630726	-2.233567565405533	3.8666810971323597	0.242188459205654	-8.747520204992004	-28.442601316784483	2.009048888059994	-30.707979316936047	-111.92036567697467	6.774940328235454	58.270963855680066	62.15783871626444	52.155701493260985	44.60283575575594	37.92286753098268	32.939599166928744	-32.24763349968398	-61.8865675346916	80.0981061008888	61.474065053553275	39.71808401043315	10.249777775694731	-0.19161857955333042	-1.5234691386135655	-6.520564886761017	-10.05826455927654	-15.760298537087714	-28.22004343562739	0.18420696036990264	1.678707193567959	8.332024917174513	10.182895282848389	3.9991814437044773	-20.010874380651487	-0.09780654939866913	-0.8266668854822348	-3.9080320999860336	-6.157925311167755	-10.048854950748753	-20.518119348704452	0.024332794436831187	0.27689149449019057	2.715187690574629	5.931912813934513	9.452038519738398	6.261522033073468	0.15710000000000163	-14.23825938695753	27.91406129538176	40.62505260450428	236.27391974859586	-156.62168336715507	1.2133082207897551e-28	7.92268037991008
6739	0.199662209354	2.633327388106	-0.755482042904	-0.422681377286	-0.744051067593	0.988873100698	-0.329868249624	-0.32307093487	-0.323943900516	-0.261137916919	2.236840684417	0.422111375094	0.07268032308	-1.216541138974	0.917868803887	0.636750290796	-0.857905663286	-2.1979767721233343	3.9304073843062044	0.24009016556740592	-8.390566040308048	-28.301871847831684	2.1237079354721664	-31.99870475144305	-131.19892642877423	6.321404646190377	56.369986963479974	60.90506848271122	50.90869914334606	43.03597691330804	35.791826506243765	31.294674470968943	-32.49795308391065	-62.277109268699	79.5737749803687	60.84551933750412	38.95420014360293	9.218922407880001	-0.19091454196379026	-1.516155890901366	-6.451445215548305	-9.887188467948516	-15.372499271187511	-27.406095042298183	0.2145887437466074	2.03450450029966	12.031022921532344	18.181234371853943	18.25419067152533	4.240098495676634	-0.09601605689467001	-0.8075466415357573	-3.7164166264063896	-5.658875121995352	-8.829989706181035	-17.814840552981508	0.028831401581914037	0.3275505024808465	3.2805434407892164	7.415497685886723	12.654346617810463	10.70831307006613	0.18640000000000248	-19.20909750173763	26.1860268610272	12.940260158033693	365.9970472721084	-317.4164122055467	1.7752717894379462	418.54964241592774
6740	0.030415594979	1.511582468271	-0.725579335045	-0.493081456048	-0.65801972477	0.942237022147	-0.337628211636	-0.333817788896	-0.331078204375	-0.267835486798	2.366384757822	0.770320194683	-0.010422397548	-1.095816671398	0.997368597921	0.639027490379	-0.879181774016	-2.2088075043297954	3.9311030262448186	0.24018286769032152	-8.181144459066989	-27.58202500155312	2.1790406015817076	-30.706056225791336	-118.71930242942716	6.7256578457084855	62.14857275276987	63.677396072173124	51.35640837345863	42.011854089732196	31.76323636935824	23.910541962092456	-32.50137944382722	-62.3436103914872	79.24827432573164	60.23371588218287	37.722530954046825	6.610332480671986	-0.19020051894510018	-1.5083208998072355	-6.357984334018537	-9.596523543049136	-14.443589449320788	-24.33339751099097	0.1890238777974198	1.7343146009739077	8.883444935884304	11.355963371396292	6.113596713028136	-16.085819027385543	-0.09969316300457963	-0.8473313356556814	-4.138841292560808	-6.826573900379229	-11.967615940346946	-25.9484614704225	0.027991424675862728	0.3183329709119575	3.1897172981027673	7.210791744961376	12.330927536228073	10.486231532690397	0.16100000000000175	-16.04714424377673	29.572509543566575	42.9475078875586	328.61341348600297	-238.56968804547432	1.175434662466659e-08	19.003364576579166
6741	-0.389472500924	-1.766305938532	-0.74247631441	-0.418672672401	-0.781606288756	1.039484778534	-0.34902644272	-0.343596080587	-0.348818277794	-0.254125078196	2.630023109859	0.449502248444	-0.008350218743	-1.197773615432	0.870306452107	0.506373668279	-0.826296600926	-2.200959611217039	3.936861799609147	0.2590111838972817	-8.732483716734826	-29.11767243652087	2.1345359607153576	-33.316099136334465	-136.44541366456008	6.12052339725383	63.19624623666602	62.99388359958432	47.4670978194308	34.796697051818846	17.033468541520094	-6.034173723399974	-32.496162622608324	-62.2868888672732	79.50863538414839	60.69534604457355	38.55015024639859	8.977112965240021	-0.18939705237044485	-1.499819568008439	-6.270310189481225	-9.35679897489416	-13.797452738824921	-22.598155593323785	0.2127713445336441	2.012817006634297	11.79094646419599	17.649313986954194	17.315106512636547	2.8113115977300365	-0.09624938308217551	-0.8101720290220856	-3.7489771106947214	-5.7618130264119305	-9.156459445358806	-18.784771461333825	0.027501820822109523	0.31228081142127534	3.0954248919707372	6.8910793299751205	11.404622677521246	8.792515128035873	0.19310000000000266	-20.132658013970325	30.656857151105633	40.50887816923299	356.4887563689504	-258.1198746485113	3.2491699359297596e-08	1095.3722915481064
6742	-0.166329952529	-1.058580728857	-0.715864619093	-0.685692559344	-0.38940855034	0.858145314623	-0.352782029528	-0.346788301386	-0.352004092198	-0.23787298081	2.606621164187	0.428217140946	-0.093663466655	-1.297162935059	0.851504482651	0.202130001573	-0.819543687044	-2.208971201649144	3.8862868544256783	0.29685721151891437	-8.870925678918374	-29.818791411508908	1.9971043629943745	-32.520325418454	-114.93614708894977	6.6419255491083	58.150610488840314	61.09698194243477	48.503300746013345	37.83318664029796	23.915182986099015	9.432393888489482	-32.20488583607645	-61.65438813633244	80.98189290976042	62.92773215362493	42.07258140166621	14.280313253332864	-0.19081490707098017	-1.514477716902469	-6.405584063884267	-9.681181918343166	-14.478620569441327	-23.71543144272715	0.20397619952807244	1.9104364369472804	10.766138791529526	15.56721792438947	14.045236391351779	-1.5415703884975742	-0.09796774251983417	-0.8279164662767043	-3.898941471651428	-6.072771300735535	-9.5866607305414	-18.618720245871476	0.020166468107573256	0.23036232419704067	2.2133278644433076	4.648121640366778	6.704596383861221	2.2053374549656	0.16050000000000175	-14.514040311302923	27.848610469913726	42.90689110287899	196.7810729202035	-105.21240935149247	2.1277496494130712e-20	0.09547080376138234
6743	0.317181518581	1.676878912595	-0.761974006954	-0.414968113322	-0.765683242114	1.032891488182	-0.346225919942	-0.340675718119	-0.34676625657	-0.254393931924	2.60093122706	0.608450141852	0.060106520099	-1.122730188443	0.916086210652	0.462512032709	-0.757553364847	-2.2430617488706033	3.911344884149365	0.26464111389032463	-8.94263758874423	-29.325898020920505	2.2085910633947123	-32.94732711709802	-127.71845148674852	6.809166812552888	61.39260085425196	62.145668450749696	47.24004675805424	34.87061041846957	17.641835809772406	-3.9771354388688973	-32.391731177761166	-62.262372339497	79.05649902511956	59.77113708390207	36.68355865619341	5.1035734684542176	-0.1906173236876699	-1.5129570641054741	-6.4159893683424905	-9.783328979825772	-15.06340832921449	-26.443926251112618	0.20128894731328092	1.8771792687991757	10.341655002466714	14.48893548864903	11.730011120390577	-6.155503117740608	-0.09795431161910624	-0.8287337976862241	-3.951110268541623	-6.333265918221526	-10.735300432792585	-22.96372826705799	0.02413836187744199	0.2740326076637378	2.650642936473127	5.675077113598221	8.59203607607637	4.371384850363359	0.1585000000000017	-17.115739394609236	30.539816152313662	50.47930914152041	330.7309796463897	-204.66027532258352	18.000904359086853	40.449944637241586
6744	-0.507762013329	-1.836553789331	-0.711594592781	-0.664295866374	-0.398456136175	0.822331047388	-0.351314305612	-0.346305185135	-0.349656996697	-0.243104358203	2.597954314523	1.211383390662	-0.081775544128	-1.305353427585	0.827559810984	0.331914998676	-0.89173038204	-2.1715237370398626	3.9047605459434562	0.2808416584132879	-8.265657214292421	-27.101341657396805	2.107852909785812	-29.48718075672006	-103.75119709468463	6.929926171493771	59.80270141545236	61.98688872593473	48.998510602927766	38.24544507540831	24.279872027034486	9.705623847899107	-32.311525391672724	-61.70706692706956	81.28385450205442	63.5477762417376	43.24582821065486	16.699821181879845	-0.19082945424918726	-1.5146917459397402	-6.410609008261312	-9.703149522945361	-14.573641334823714	-24.10713559529486	0.1655513980242533	1.4653860090127147	6.273257766887975	5.819057238108973	-3.996694958592947	-35.66867749801691	-0.09761168575983513	-0.8240445503993342	-3.856852373539858	-5.953374222266561	-9.252836248211969	-17.73948311336495	0.023875086078879174	0.2723964953031134	2.6971009700288513	5.96982614627204	9.824460467482645	7.373444159995002	0.14830000000000138	-12.88236147273907	27.254554444800384	48.910534204301406	212.50582963090417	-102.4700556483618	6.825540465199305e-66	1113.3594880464084
6745	0.073332418113	0.530726840718	-0.703605996624	-0.555580130409	-0.505699915079	0.957940551692	-0.328045445344	-0.334875362602	-0.331494178932	-0.243632721369	2.391895437961	0.870981387461	-0.089741833421	-1.039902839509	0.838612266112	0.34636677316	-0.79568796859	-2.2198195110932004	3.873355553938566	0.2781347968531405	-8.514476592987318	-28.18429853970464	2.0225361177569527	-29.950588371569797	-100.16542647742025	7.186986232985552	61.83063653962128	63.66476327267036	51.74970240610552	42.71736694927345	32.95523474071613	25.172393829242523	-32.20464379247732	-61.71351525479585	80.69226767491068	62.423426061994604	41.18768813837638	13.09242136335843	-0.18986910484789488	-1.5043829676411096	-6.2973905833495305	-9.373280359185882	-13.595069856070657	-21.16317339100217	0.18132738673435891	1.6458764979005809	8.022081150775158	9.550054213607687	2.919035799945358	-21.899219825413162	-0.10199804358157767	-0.8719603290643673	-4.386565817975119	-7.476047563129434	-13.59440620033162	-30.02695338119511	0.021626200017966727	0.2465538518884613	2.3826545289250665	5.067838552704731	7.563613644026231	3.4156333792732263	0.134100000000001	-11.747939322586541	28.61894160038817	56.33884932989917	213.7409042408753	-104.20677489456206	1.2468560769853588e-89	2288.690444113891
6746	0.21460875209	1.197810740049	-0.75692049287	-0.493767560189	-0.635844961705	0.991269839539	-0.344283807644	-0.343949105842	-0.344124692505	-0.241000308718	2.622805326027	1.16126428798	-0.018041051508	-1.154767488466	0.778937864835	0.385092886298	-0.822168114083	-2.177379156121115	3.9208287321699564	0.2744918201177438	-8.323884420732188	-27.26209578226848	2.230557316646498	-30.198670059802808	-110.17197948449449	7.131505368682238	63.2978151927307	63.270208610181925	48.21872180000202	36.037166630505304	19.311024935631607	-1.1240273124373341	-32.39518206149949	-61.92819471405484	80.69855632708762	62.67183990223937	41.957402461722445	15.068102623439573	-0.19017189102067275	-1.5079421915425884	-6.350433960155008	-9.564940336012732	-14.310151574520656	-23.78968526402118	0.17104663590429905	1.5273149626797276	6.838658683995241	6.967358585083212	-1.9998836066047765	-31.971786222438162	-0.09845837240502496	-0.8339056557465706	-3.9933127713551144	-6.416213966344671	-10.830304285949442	-22.81703663868987	0.025046171120094454	0.2848150106832668	2.798364959356535	6.1372358220991305	9.858809941500477	6.775101132468267	0.14410000000000128	-13.930380410916507	29.36775387467785	56.605705509678934	241.96653263501085	-109.55861063304121	1.295636901588304e-35	154.65294059490122
6747	0.200736137711	-0.034153761733	-0.73919108097	-0.70384726831	-0.390372056883	0.774624051741	-0.349228392403	-0.354045290104	-0.34781893692	-0.255764586563	2.739850542331	0.284750109668	-0.127781405604	-1.337489186112	0.967388105634	0.375138675257	-0.923673866547	-2.185797059178054	3.9420618893709305	0.27685945396678474	-8.250681303704855	-29.457676037669614	2.058206009976214	-33.46012288035045	-135.3107662312289	5.971721771815237	61.897314582227104	62.646101802273684	48.08319825058236	36.03516342002453	19.263402765058004	-2.089330618139593	-32.47589655777655	-62.164504684474906	79.93183871437031	61.29800919942216	39.24936476875489	9.37894458250208	-0.190090705123681	-1.5068156787830744	-6.326581282179261	-9.465017774511518	-13.893793482737482	-22.139839967508554	0.21497234156813175	2.040615009194521	12.169320461832468	18.63263302449445	19.394242824961037	6.516069135559861	-0.09709523341270518	-0.8184276007110435	-3.7956245448085153	-5.778774719023259	-8.760140078682264	-16.440007229166717	0.02497149401394825	0.28482010911689415	2.840047116689898	6.359315360411243	10.725186140732893	8.746379873706632	0.19900000000000284	-19.745461829588155	32.95299437467387	42.33937945971467	366.68239960286286	-298.9008242774857	2.071804314877693e-08	132.94337031447952
6748	-0.356413051661	-0.05465882839	-0.725916258596	-0.28826609997	-0.895664206941	1.049125243764	-0.337942297112	-0.33147957464	-0.336739167723	-0.241767646553	2.390994037232	0.595985249191	0.04774175947	-1.048306424068	0.694371822618	0.549133266	-0.714296222185	-2.163775975521924	3.923434680421418	0.25146228222567	-8.678682882310452	-27.45443838331133	2.1949419590420036	-30.307657720498334	-113.70325520718815	6.918313614231961	65.70219299260226	64.83135106280331	50.11438152107937	38.91679853636191	24.934464679660238	11.854658440038746	-32.44700456183438	-61.97285186456788	80.81034329668623	63.035864027723015	43.03084220663665	17.373218101585113	-0.18927364174864023	-1.4986899774743252	-6.266925824961699	-9.371637603593138	-13.94090101740707	-23.358670055698646	0.2058784418013062	1.9307280525350465	10.885940481056572	15.628362592639535	13.646997828106207	-3.1880716350896705	-0.09819934885307346	-0.8316471717467062	-3.993904635531838	-6.4830311178562035	-11.257195697941066	-24.710380561860255	0.024727115106173085	0.2803362435132216	2.7048427735980876	5.774306530360886	8.664813249817154	4.182841339311814	0.15500000000000158	-15.22725201923833	27.33013693820898	43.29691221651854	315.935012210875	-201.71819656854913	1.9770503538691967e-21	171.2316353131799
6749	-0.779749426086	-3.98421159448	-0.752107947471	-0.513193252339	-0.630945695439	0.981619014409	-0.339632268848	-0.337350768418	-0.336409551865	-0.241088081796	2.475128611086	0.845327441547	-0.016471811051	-1.185847458863	0.848460402934	0.273744081383	-0.837559622706	-2.272550912007418	3.8441035405564583	0.2868108525114198	-8.170553185509212	-28.304664781109317	2.018026127366957	-31.05382740503953	-112.5976882822129	6.569525659548071	59.16116295285333	61.65707959332947	48.940885182874844	38.481268808305146	25.415982534368947	13.42925895066985	-32.07663219138872	-61.679956416260424	80.18767940187517	61.44827694926003	39.41154496737349	9.718772442159064	-0.19031735393897045	-1.5095060556902147	-6.3677167307005975	-9.615552611578277	-14.461146497399373	-24.25185110256501	0.18461070342073657	1.6832486864098943	8.372229647012013	10.259107507905487	4.113430466370577	-19.84888139141025	-0.09793720014537229	-0.8282158024615164	-3.930614079301029	-6.236834087783936	-10.324724868853016	-21.42783646995138	0.025467466485253182	0.2896296629507722	2.8555629104209608	6.296992744314708	10.239697826502631	7.3880621552518235	0.16540000000000188	-14.520980727996895	29.466588376636174	50.61439203363008	215.4566544770804	-112.58263226417279	1.779897460069023e-26	3.7075331712754056
6750	0.223070079129	2.308605383033	-0.734754664999	-0.660004014279	-0.421244632472	0.867805201339	-0.342261735171	-0.338141416938	-0.336626283984	-0.2550625238	2.430851994152	0.661862615891	-0.034598974864	-1.283953794889	0.973040366242	0.364739102987	-0.978287571328	-2.231007877563457	3.895148519040016	0.27676207766760835	-8.28993844017715	-27.57760764571453	2.1883207219604626	-31.27130476231204	-123.21869382457476	6.565442655082199	59.03595237995465	62.25196943623709	51.16305824115691	42.41735610343464	32.98156149485561	25.450395167822368	-32.29786296867435	-61.988311307434806	79.8368921645564	60.96568050441109	38.5075376698697	7.808928314452162	-0.19154487448819238	-1.5224073284467543	-6.496769497185052	-9.957217169880506	-15.33770448243452	-26.49052936359182	0.1901184019942912	1.7478961987120762	9.058669021191724	11.812682564276786	7.154289115385323	-13.687819104914599	-0.09787271257363576	-0.8269832830433597	-3.8932735314459976	-6.068304726455981	-9.617762160074298	-18.82913910043355	0.028663518843698933	0.32687171566329554	3.3340453043068528	7.725203846846803	13.880722486325935	13.272421013725118	0.17860000000000226	-16.801542254693405	26.82162890807	24.293855109646465	196.23870946930967	-142.03093682005274	17.035257792399527	4517.290234838377
6751	0.815491960668	2.171623845949	-0.717916676808	-0.589824140448	-0.475568930872	0.899338408949	-0.35267858062	-0.352954706651	-0.347644317543	-0.242243456834	2.791513353996	1.144320315553	0.004518955046	-1.136358838396	0.955816657895	0.184110625063	-0.906272076259	-2.286579962562113	3.8632377390135932	0.29832061661179093	-8.430281579232258	-29.128490338412675	2.2245942584606935	-33.009133995262836	-122.10850730028379	6.984582065828769	64.3025338155958	63.517338213608674	47.557569954204745	34.52813762960539	15.792694066693631	-10.935485570449089	-32.12410514049686	-61.85806701951126	79.55837342699701	60.34678436524092	37.332892994559856	4.987310045051591	-0.19172088791510608	-1.5243471400564046	-6.520346844425921	-10.03190421517879	-15.583126430670852	-27.33791621650734	0.1692645230445563	1.5074898425457708	6.668517031001136	6.645632369611984	-2.493964183148992	-32.72314924220444	-0.10040018849868906	-0.8545802098638773	-4.197953255264531	-6.94357696699888	-12.110062648353253	-25.79297850187256	0.026326547687129446	0.3000366336060186	3.0079901173432075	6.7960628847068465	11.65482892536193	9.98316294545759	0.14420000000000127	-14.987057876209853	31.985143993608485	63.41564095867247	210.43067491080583	-70.17376539930176	0.00015225994394084288	3.057538896560892
6752	-0.309277284402	-0.435290582573	-0.758063275669	-0.102943916804	-1.182191257697	1.189556873055	-0.31881476945	-0.318020200973	-0.321057506593	-0.226005771405	2.197683846599	0.550882091696	0.184196394168	-0.986709900748	0.587521748083	0.374423297206	-0.698988968371	-2.1942918291771467	3.934102125968609	0.2768207785204344	-8.600659339875598	-27.359666572971346	2.1885067792930757	-30.83122851910848	-119.52939039579701	6.799105997444321	62.35792136035069	63.31342790674728	49.94691291125977	39.729276054699305	28.13811571200353	20.317170149252956	-32.45197085748719	-62.13882547452581	80.06819095399104	61.772982948116514	40.8342558481696	14.26748482440856	-0.18959994239687256	-1.5026558966635846	-6.331297531751671	-9.613452236886136	-14.863112044672043	-26.82279728903831	0.21685905007237194	2.059574359659623	12.214563096489575	18.393021885571283	18.1610597381848	3.29085645169846	-0.09674542752634345	-0.8165505687058134	-3.862398817609731	-6.196240034673311	-10.77515433441428	-24.310435615335244	0.0291630451384514	0.32975035425218857	3.2283227726608286	7.0697716730498925	11.223462979878912	7.475352260691072	0.15770000000000167	-16.501909572170423	25.59598043092366	29.32540982271489	352.13543047253415	-255.6746424959612	1.703816998617688e-05	914.9806946942847
6753	-0.782108381698	-2.703860865503	-0.712462391809	-0.596477295944	-0.466313714384	0.921955725317	-0.338687570944	-0.342994456234	-0.342596854657	-0.265010295206	2.540422021394	0.991524921963	-0.063737578866	-1.145304177719	0.977694861023	0.617264486205	-0.91970300933	-2.1663362958150727	3.9464191718979293	0.24285635354854593	-8.18906316356586	-26.652269047897576	2.115852527269697	-29.19241713794072	-108.21663189040623	6.721620289109569	62.492284446086586	63.46623795011598	50.02870673809877	39.38880967390627	25.995869276142166	12.808440687815624	-32.54856088229507	-62.23058749679723	80.02447992143333	61.60706454264334	40.13975692080321	10.950894527235338	-0.1906566199792845	-1.5128441046237888	-6.390618410728869	-9.64556897784603	-14.404888750643543	-23.598870666182457	0.17512470387346046	1.5745945319270218	7.321788151201484	8.048596805511002	0.13676115674977643	-27.39192493138142	-0.10031176548996326	-0.85359453776732	-4.186221620288552	-6.907902516262988	-12.001702077002589	-25.463227167896758	0.02680068581278428	0.30549782931215463	3.075099246913264	6.989290118274164	12.127591526303323	10.716351578458713	0.15930000000000172	-14.09654039715552	29.417154144561948	53.1859407622023	222.98504569831925	-114.24570642190848	1.8280977658150052e-45	0.34845295803214826
6754	0.876836803795	3.99337000372	-0.696143285825	-0.610593964427	-0.447670342767	0.915281218865	-0.340281503671	-0.347474679025	-0.346357670624	-0.262645697078	2.645406998426	1.400858657827	-0.005471198899	-1.323702837766	0.969680460758	0.557066718934	-0.799271902321	-2.162213669022905	3.957966532822261	0.2520141180112004	-8.587951816182501	-28.280202984962894	2.1665489945988177	-30.714966307015022	-110.8174101032251	7.19806256930013	61.181379685019174	62.42654591636261	48.42014457096366	36.85657266982747	21.193001669919475	2.896838270829621	-32.579899275049996	-62.280816624725	79.93526222340984	61.447464514372946	39.771769426211016	10.49182033527917	-0.19185634251543612	-1.525701098360017	-6.530725741962509	-10.050368092018946	-15.592432815212272	-27.21650310368765	0.16005568921711336	1.4030331850441071	5.683908830103645	4.570316999570591	-6.319309510632483	-40.329536729672924	-0.09656840214789132	-0.8127661803981405	-3.7373590741056946	-5.623069021238644	-8.366584254969037	-15.566297412915018	0.02058255527815883	0.2349329532071875	2.2588940892141407	4.754723458768518	6.899847115613221	2.427074351513389	0.13980000000000115	-13.447132412932222	30.478680676609756	60.91195459190449	235.75805801010452	-103.08489572583672	1.1603426521919361e-33	87.39249332608523
6755	0.233093724773	-0.805239420973	-0.76259622204	-0.504096261501	-0.661824276007	0.922645397016	-0.333505536272	-0.340839547509	-0.334843659743	-0.243679926987	2.5617183544	1.043191717472	0.067952069511	-1.033042784235	0.868987934342	0.298472317385	-0.88654122067	-2.234443147809337	3.906558617386243	0.2858701576221001	-8.280002738323693	-29.825166289751017	1.992374507328339	-33.01033296974628	-119.56038314339682	6.69630455680023	59.28947846215889	61.36309758512604	47.72205470671973	36.257308811958346	20.862854712004047	3.8178611299598875	-32.32504039166667	-62.06188452296474	79.67112173754619	60.77727777579068	38.3996697504081	8.024130087587993	-0.1914700334555733	-1.5220531098989092	-6.513061518508629	-10.05756025838306	-15.83968015377329	-28.73812638694231	0.17606337059397248	1.5845658992345293	7.386715667512868	8.122211015318122	0.10363726649759197	-27.860142779274998	-0.10090681843497618	-0.8605558321494248	-4.283093306263114	-7.234408384672512	-13.100336646491698	-29.138500875719885	0.02843888515726744	0.3233385083750719	3.2440817157334823	7.3495187022962	12.614703251173607	10.839812411385912	0.15690000000000165	-14.94548875917496	32.973626821638604	66.60276502875222	272.1085048816111	-139.90210708578294	1.7159617832766435e-07	6.118447560338757
6756	-0.123967689323	-0.50141907481	-0.76146402569	-0.388217114195	-0.798780942959	0.989802254825	-0.33273463692	-0.331024532221	-0.32963184875	-0.242090810762	2.394648847055	1.1858054974	0.035886702022	-1.123166454602	0.737756693226	0.464076979917	-0.76761786946	-2.1911723394953095	3.8995758311721627	0.26305935746783615	-8.279103916919889	-28.543506958204713	2.0288257116031714	-30.987620334166365	-110.5965082275561	6.887210537315706	59.15332283834148	61.61880572299522	48.8717726759991	38.454572444708454	25.6637028210568	14.691638411061273	-32.33764119348619	-61.86750492905691	80.71241727492705	62.69924998249914	42.142405992000356	15.724654594518773	-0.18983467314447344	-1.504654719399368	-6.329570701951402	-9.545417678833001	-14.416854776668327	-24.660806137913607	0.17269221529849377	1.545559278682419	6.991921947543541	7.247909234078369	-1.5986696233951097	-31.450769059795512	-0.0976140039016753	-0.8251007450399106	-3.914759998224683	-6.238745520321827	-10.503917788257915	-22.427401363077255	0.025280948015232455	0.2868807477829119	2.7930337953008304	6.047108307155483	9.404731733891449	5.595559526303081	0.1452000000000013	-13.606369375398598	29.133629698101338	54.26674796128123	227.90323547940486	-106.05848748451012	2.0733080069290416e-31	3410.7445902913637
6757	-0.407816038493	-2.762491143336	-0.780470813877	-0.242815434118	-1.001429983238	1.081597549727	-0.326552395227	-0.329066701381	-0.32899626861	-0.221309505476	2.385900839387	0.672294808185	0.118068236147	-1.042078494744	0.614454424383	0.248398958928	-0.741950068921	-2.2158224514220466	3.898364818726988	0.29192429117337443	-8.615800858285253	-29.189268804820703	2.0138433203209605	-32.566225569993385	-120.55488750508414	6.574475281197	63.49253980035544	63.537066246391596	48.94999644551705	37.48439989898345	22.8031621826901	8.592839183068172	-32.27421950313173	-61.83965461639627	80.55531333704022	62.42977020806129	41.76648451400489	15.24035155491088	-0.18973128490185678	-1.5038644526286853	-6.335361526139087	-9.600607810292717	-14.728838397811634	-26.096007155167754	0.2030596933700947	1.8969355572002018	10.502528566238286	14.741738295550437	11.937016836670168	-6.3072086018163835	-0.0973290970489063	-0.8225047010961717	-3.9091082456518684	-6.280954250812887	-10.834443405038028	-23.953587463008	0.02787595145788002	0.31566482520073796	3.0921457302881525	6.771894844014968	10.780747156712213	7.222705611291259	0.1653000000000019	-16.03190638579213	28.70352596574135	45.79600062170293	303.7119586269526	-189.7053609918216	0.00017492620974104425	130.61698521122494
6758	-0.143038358528	-1.292436327226	-0.725704617126	-0.361042260266	-0.816400641021	1.036947270098	-0.329499972192	-0.336879292242	-0.334145981596	-0.250612591526	2.535156998157	1.300794202061	0.08124471484	-1.035247374621	0.801330099543	0.564995348611	-0.786694712616	-2.1733351634717173	3.940726268375748	0.25026946895096924	-8.153382581548634	-27.906793936139746	2.0846571225743635	-30.50356207585296	-110.44919010454646	6.952338424683568	60.29806407287513	61.68307305632127	47.31471090669821	35.31895950467279	18.89852937623894	-0.38405262631025006	-32.51994037693199	-62.195153297684044	80.0984558460379	61.80415205250157	40.735849190057586	13.078784292639643	-0.19058431481009588	-1.5126543748522279	-6.415130801528829	-9.787821872590975	-15.10564124232942	-26.67566515383578	0.16857906623211388	1.4986849603907586	6.544604528999266	6.3034491217240465	-3.3320907368463093	-34.881512977787104	-0.09932597839599791	-0.8437090473172687	-4.116051654147431	-6.804473740958509	-12.060581473441472	-26.673233913223722	0.026559155117471492	0.30145072415716645	2.9639577689722847	6.517573321413224	10.501830136590838	7.3392586958085735	0.14410000000000128	-13.66276891562708	31.06841307958559	66.1540278429291	201.35781978694135	-52.26864680315202	1.1603319095122298e-33	127.01901147354707
6759	-0.334474861321	-1.182719893222	-0.755387228981	-0.743974473817	-0.369189324301	0.791955424089	-0.347855514194	-0.351479471645	-0.350600336749	-0.252301028831	2.648183604525	0.536543540455	-0.15338267214	-1.096898250723	0.883822410718	0.401965904976	-0.990318838565	-2.1822431791859787	3.885118183058502	0.27080415252846934	-8.222339721208158	-27.05196653244734	2.1100613058986895	-29.993539266730004	-110.84339279760118	6.693485674057635	61.18706145505633	62.6682061051204	49.222309442097036	38.25069720422707	23.88780617766131	8.436798875235743	-32.25750624720831	-61.64195220324418	81.30590123973427	63.53101823843111	43.16930035103004	16.54594768937408	-0.1899142794591642	-1.5048698141596006	-6.302762383402985	-9.388724234092761	-13.638714579290658	-21.280042569526376	0.19581878643032283	1.8144834279838624	9.74906690360174	13.326176462804272	9.954135819588053	-8.557758675359267	-0.10251105533209745	-0.8772765742906351	-4.432490745149578	-7.575528602006471	-13.760798447485133	-30.159767844975825	0.027688726255840533	0.3158522098708727	3.208853913756965	7.3915419045811825	13.161012687372956	12.36124550583326	0.16330000000000183	-14.683296602629042	29.163169289673966	49.29284789807342	267.27511300256486	-168.05452284355522	1.2068449216460696e-30	930.2474148286243
6760	0.094355936885	2.0104981429	-0.741575132441	-0.615850953106	-0.484887523261	0.913319102034	-0.348412223155	-0.340466566572	-0.34388286907	-0.258069687347	2.489077164685	1.235069227068	-0.011102504036	-1.220138599536	0.870065610276	0.599397732394	-0.915007715215	-2.1968138605687604	3.8452708638785245	0.2410522732039097	-8.56276555556236	-27.760898962295855	2.1305079842939665	-30.538710396718045	-111.22127641314331	6.921478157589626	60.061364417074806	62.39611364700155	50.05859351148449	40.150754197640346	28.267972407310207	17.818891663916556	-32.153737715358034	-61.479802369549795	81.57658400410233	64.00528515264259	44.241397266890274	18.062071066611182	-0.19150237806454273	-1.522030819215127	-6.496201624995342	-9.96490157414543	-15.39675077697962	-26.794819381862656	0.1658905906206924	1.468999363847135	6.298143851464839	5.853510524259276	-3.9786511949288195	-35.736483717537595	-0.09865145617440944	-0.8356287973415808	-3.995153585022891	-6.377668230738188	-10.559606809630584	-21.589382695762115	0.026586177164715622	0.3029120556286761	3.037850378057891	6.868858866808548	11.79362078899607	10.137788371433908	0.14700000000000135	-13.778613816265702	27.22615535867975	44.8988013567338	217.84631101272018	-113.20455189870663	1.9024134787214504e-31	13.22667232901415
6761	-0.236680037022	-2.478186988728	-0.757734070446	-0.461238523448	-0.695627202176	0.973404843485	-0.332678900394	-0.336711676577	-0.330854227678	-0.244413298359	2.491088202956	0.74542355996	0.014178735438	-1.03128906554	0.924347326924	0.255540018448	-0.779285312469	-2.3115761407821127	3.8484618759667746	0.2893943757866866	-8.132051763988265	-28.874599473748432	2.057549649755255	-31.554083381331026	-112.2045167896288	6.867633545567116	59.40178944517188	61.5863860851847	48.33369827991455	37.347242375440466	23.128125350081966	8.967848231521705	-32.09355208969274	-61.907650929841076	79.16834281913604	59.666881905067875	36.17102528262649	3.1411036071403	-0.1902753009102164	-1.5092028961214459	-6.371142578476989	-9.643639802176558	-14.61601826760137	-24.96208295600709	0.19142111509236875	1.7620049074830606	9.15777122602709	11.935189809464928	7.13968768541838	-14.24678389824993	-0.10053012177757262	-0.8565435668982009	-4.2433866156624696	-7.132331749799942	-12.853410619782379	-28.548380856745414	0.023952397285878373	0.2721600639851811	2.64051122002413	5.676804987811188	8.69071935844088	4.715089553791496	0.1481000000000014	-13.9203353033874	31.387809015794165	61.764995840905655	179.18992801781772	-54.938251480410244	3.2143856633790383e-28	2.9759165455674936
6762	-1.616009e-05	-0.695826927927	-0.739927900285	-0.462581152672	-0.715705653322	0.988251406375	-0.349241977103	-0.348193011725	-0.346895123237	-0.243049224993	2.680850631346	0.763435437906	0.024196583094	-1.007845704484	0.84700145127	0.31233445523	-0.862670750675	-2.2162214166064484	3.9300848238452835	0.28483262320289116	-8.45748469110556	-28.54926102302733	2.1930734159257135	-32.23909636490261	-121.8903439642741	6.806898339642021	67.06669273058947	64.90360684999968	48.37167861894416	35.37157348506425	17.12714144859017	-7.314993152435633	-32.41884451643899	-62.184241616381144	79.58804669905105	60.73479412130091	38.44260230787473	8.334417752026926	-0.19043517800263654	-1.5109255421839987	-6.390366150524149	-9.700465311428756	-14.787774219874848	-25.500927344115283	0.19047196352252474	1.7509354457670563	9.04363402976649	11.685112786529556	6.673335862154897	-15.133694383780467	-0.10094292605774181	-0.8610424995424071	-4.292573883692848	-7.27193155322247	-13.244243454149832	-29.672718194844254	0.028152925678569838	0.3199424941242611	3.1972728180188987	7.2021854151939975	12.217556283843487	10.163615599406008	0.15740000000000165	-15.964928924630087	31.48162413556528	60.53827227495297	304.83416494369504	-165.64105956313048	0.2638877494174764	2815.752719604083
6763	-0.220014724595	-0.360602629988	-0.74130256627	-0.348575481263	-0.864248784615	1.056153955971	-0.332980931039	-0.326225862292	-0.331726570067	-0.241023586723	2.296384139204	0.795688862252	0.065581720901	-0.93916472666	0.723594853847	0.452651087266	-0.702222010742	-2.1752582072503124	3.93125989345826	0.2657384812987819	-8.873204396910362	-29.359328890222983	1.9932442950866882	-31.2957253555779	-107.73567550303328	7.062770752111961	58.10559349459039	61.33937090984892	49.59831536525263	40.144602930812674	29.607450879332305	22.37416075683332	-32.45628088132188	-62.055439406063265	80.44330179352079	62.35212422534053	41.65168707950457	15.077975667107836	-0.19002054551870087	-1.5066823100185336	-6.353286016119162	-9.618232558692078	-14.64667728040307	-25.408979572294438	0.19192202839477285	1.7672817015065512	9.187801123970836	11.951021509145399	7.041446193297573	-14.711703866364001	-0.10087837141850857	-0.8606751436939843	-4.303232069365775	-7.338331478383137	-13.557104085568593	-30.95012336334703	0.023166596572298033	0.2627072046435939	2.50565103082161	5.243452482828883	7.4616085669926795	2.2208430342331784	0.13670000000000104	-12.676686651771336	27.564944363785038	53.016732902636	220.86828047504812	-98.05034978776291	1.0347653274187932e-47	4.107796092157733
6764	-0.282842443277	-0.298370810734	-0.753480360673	-0.606265498138	-0.517140811396	0.891444327541	-0.330421556588	-0.332199706836	-0.33354651093	-0.268948845174	2.320527577183	1.292623879269	-0.033340979269	-1.18359148948	1.039038513965	0.584155426491	-0.841520067868	-2.2015244465973742	3.940963528106083	0.2483919279254695	-8.75867252088432	-28.19210175580938	2.023232854596554	-30.012752319437794	-105.13786910549835	7.025429805193987	60.27940111664971	63.27298185294964	52.8334602847841	45.177012534407154	38.30280107614162	32.79897037370546	-32.52670817742321	-62.365974929544976	79.24863861427676	60.20146215252034	37.50605143113377	6.168745580036646	-0.19085767336491388	-1.5152048126540119	-6.425636554882496	-9.771502920627226	-14.871991004336595	-25.335386889347966	0.1643771452024743	1.451658394753252	6.127934345412621	5.481547138744738	-4.698286217572106	-37.24916970887207	-0.09918806019268635	-0.8415555522868908	-4.063519002381015	-6.581182684122507	-11.163746677067811	-23.348781537469215	0.02344179810054552	0.2669793951774454	2.6103765538720114	5.6708693064053985	8.92508292099856	5.571659979119094	0.13610000000000105	-12.334431299399661	27.42814876066336	49.42207244376153	182.07322324189232	-77.52385581755487	7.751235684404373e-60	44.11088989543177
6765	-0.62511771214	-2.610050775485	-0.733206475729	-0.365800480441	-0.783185562958	1.049267638297	-0.333267671016	-0.335873529236	-0.33736392141	-0.262588521452	2.445062326584	1.23252039737	0.066440965199	-1.022650059895	0.961943914148	0.606712901336	-0.812068685645	-2.2672547037459165	3.8786079835851806	0.24358807562712978	-8.95060410999092	-29.16612312777123	2.0629601670356372	-32.14677406852678	-119.31495875781954	6.741054975334296	67.75618503884355	65.87106449976497	50.68697285474943	39.34799748090596	25.100956341488413	11.17182507643308	-32.29906788010782	-62.171914279661614	79.00076931513244	59.60979127949147	36.42269771564644	4.281567583549449	-0.1905037579988133	-1.5117125602321844	-6.401281489055983	-9.738170291557186	-14.922219617372978	-25.988861991514558	0.17077135915189143	1.5237895392772658	6.789280547123222	6.831163726107453	-2.333371582804473	-32.83172385321172	-0.09975996906139535	-0.8483557291749427	-4.163108371102872	-6.928311294665264	-12.370635126778136	-27.44099333756917	0.02751094858540335	0.31240979018301634	3.0981266987413867	6.9014601605584875	11.437602190481483	8.8573258966196	0.1522000000000015	-14.82353356306236	30.503456070608753	60.03255472221168	206.03597073879166	-66.90617746671622	3.69824594038062e-08	4.125785234161488
6766	0.341127107986	1.914031253335	-0.737893293362	-0.525148964059	-0.572353363334	0.919197699424	-0.338973807141	-0.339289151871	-0.337983959471	-0.254834511041	2.534760711278	0.65672531106	-0.065078902866	-1.043020167654	0.918953862218	0.466748994544	-0.886949944985	-2.2307110285489777	3.888192703487637	0.2628563008183928	-8.34745507142746	-28.09351910784688	2.174382983904784	-31.4612231901725	-120.33018933322467	6.790738523070216	58.8894636735594	61.35517073794395	48.291798557671704	37.344625358449136	23.037850520759125	8.278676683143612	-32.29939651220419	-61.99011823109485	79.85793642939636	61.053425297024624	38.829413527705654	8.88668279746218	-0.18970267881755265	-1.5028222886906437	-6.290557994522236	-9.381247663396772	-13.730898565694732	-21.938620599424567	0.1941801211293101	1.7946735838880838	9.515007782300229	12.755925195358072	8.757437196960131	-11.030000087925274	-0.10135076203576071	-0.8651350109674314	-4.321861027151483	-7.316570579531305	-13.231869941101419	-29.225722008748146	0.027228510213386896	0.3099222203435921	3.104974443865474	7.014308472865908	12.000296507549223	10.215885928091526	0.1585000000000017	-15.84373020053698	30.848105189426366	52.059931916595545	264.1235993586364	-155.5959225916197	0.008389119034179715	17022.321282913574
6767	0.927504918102	2.815719719732	-0.710809132952	-0.371804183436	-0.758719370953	1.01723187762	-0.344825369322	-0.345662792439	-0.3414281728	-0.244340058129	2.724381021874	1.165291640599	0.008940243262	-1.025642579271	0.868244902174	0.343093875161	-0.708259576137	-2.2547877571432435	3.9024391719898794	0.2801274250404127	-8.626921796185925	-29.833666862732493	2.2047537897131924	-33.09958656123506	-120.60367391882791	7.186948530189505	66.38389510872462	64.30540845042579	47.33437052011103	33.73646354498601	14.08056961426808	-14.774593856032773	-32.325944922064906	-62.16718022651612	79.1656874661918	59.89249492419534	36.80498682389673	5.0200531145963865	-0.18962264637090703	-1.5021871464526333	-6.293903954638398	-9.419219455920166	-13.957744783491357	-23.000548802139893	0.17304490245360593	1.5498626403426843	7.044268158520666	7.380532920744395	-1.2992613499334014	-30.727208011770948	-0.09993062875621943	-0.8501190752752961	-4.178180875874227	-6.960702124204117	-12.424432361567227	-27.48624183810317	0.022139390886650914	0.2514899271238241	2.3972006011526066	5.0001722046532775	7.054545575237481	1.8396940889246511	0.13970000000000116	-14.580718270385203	34.20052619612798	78.71276769906903	279.91435659719116	-105.39329500299827	2.9463193085730837e-06	107.97591574434132
6768	0.180852142739	1.538199533214	-0.722241134366	-0.221583282643	-0.954536791793	1.179399628106	-0.322736855649	-0.324662019476	-0.324923822995	-0.231787914901	2.327977887927	0.726090801895	0.111835602749	-0.914180440445	0.620020160136	0.450774790616	-0.746921735215	-2.211099820372658	3.859714482107412	0.2633345154124877	-8.474197897144995	-27.58867076007207	2.1564768286780343	-30.600440581989552	-113.39290148335277	7.002335533237129	60.57593646127419	62.250706826052394	48.901559249895705	38.18906271945616	25.001361443944383	13.787720523329282	-32.18192030335276	-61.6089388535881	81.16504617488626	63.40618609061152	43.44965411364959	18.28103063795846	-0.19003781749463317	-1.5068697105897515	-6.355411499353615	-9.624543326052338	-14.665763820689723	-25.469197511935032	0.19886267001106578	1.848178775206719	10.01473918187468	13.729122633504447	10.236773884582464	-9.002215885173564	-0.10023134790918824	-0.8538442996604461	-4.238465855828033	-7.180004358628101	-13.207055344068651	-30.220409691574954	0.027696727787014413	0.3139616855418478	3.0885219058062745	6.803042568599071	10.980518196000725	7.755700902255252	0.14660000000000134	-14.700363679379004	28.232935111933415	47.52267878741137	251.19043228976437	-134.29835428053585	1.0217752116123077e-21	2021.1652978972922
6769	-0.53093678212	-3.069760442582	-0.742270679306	-0.523461091065	-0.664339433434	0.955445946947	-0.345770581937	-0.347332295829	-0.340601005906	-0.262911421045	2.60043436009	0.464742927191	0.016645601099	-1.117086081595	0.966169271801	0.528181562774	-0.891938682103	-2.2291901386352277	3.908375487827849	0.2552837499862044	-8.26906748235743	-29.934883111584394	1.9915229928125386	-33.65074842894671	-133.7115663183685	5.959378480176083	66.8702007833034	65.1925610861755	49.603721854442774	37.57582916722641	21.531257031560056	3.094534136158317	-32.39334878379469	-62.19848592267091	79.36373894816256	60.30144699258198	37.63477530594037	6.766592643824928	-0.19077989176933607	-1.5145756203940617	-6.428091845192007	-9.803712149129549	-15.06647427419613	-26.26674891878305	0.20800696915326117	1.9567891710238394	11.205863916816229	16.41290405669449	15.253353851482535	-0.1781710267744352	-0.09934496936860578	-0.843590383360121	-4.1002754987184025	-6.722859129099669	-11.698195106155248	-25.25292148631149	0.02833917859333345	0.32224271587518877	3.233101837664334	7.323884948294623	12.56990655485825	10.797384780880545	0.20710000000000306	-19.15673490146097	35.76498828227068	61.22770213668837	291.62056307593855	-220.254044767345	9.2428955835805e-08	3.493485476582536
6770	0.208997561527	0.410017887293	-0.748327530365	-0.515829821823	-0.583813635298	0.95067001403	-0.338148456963	-0.340327050744	-0.335220581705	-0.23914222352	2.549977431662	0.781604258546	0.027210295006	-0.904750716062	0.769302424715	0.370919810957	-0.78437702253	-2.160633552423798	3.9327827934920845	0.27667353583219784	-8.117584020232572	-28.688394108120434	2.035670819332802	-30.58024870080018	-102.48831605424915	7.199115482937742	60.9435204361229	62.37048091305887	48.63456276303164	37.3885112821346	22.585915421839516	6.793523760420442	-32.43324891725739	-61.92647612697774	80.90248633370142	63.05471310162112	42.64152685946558	16.203052448285447	-0.19127006717922884	-1.5196922851220853	-6.477552121801724	-9.92927841898519	-15.364353738834243	-26.938693467311392	0.18742335241605823	1.7159961791835283	8.709045492974091	11.001858104617948	5.5235438329368325	-17.057770972661427	-0.10377371451740638	-0.8913880047003778	-4.60171705264486	-8.091826675700256	-15.336160594925063	-35.17460652118785	0.02248729604679762	0.25594711020834254	2.473237949622808	5.270984315741368	7.902082711834095	3.7165012776858664	0.13040000000000088	-11.917927329148243	29.964204016228713	65.25126070546952	215.04852638943746	-79.22821772710168	8.254340808469858e-76	141.217133749594
6771	-0.226273342883	-0.795824805681	-0.714232600608	-0.333333832099	-0.824709929659	1.060688422382	-0.340757149918	-0.334249270289	-0.339326486913	-0.232817253259	2.492844911386	0.916546397925	0.047584239764	-0.951712979868	0.656816314256	0.395095830645	-0.798045472297	-2.204148767508511	3.8650807208614735	0.27118137035189593	-8.585747741156062	-28.312062972746023	2.1097606554132216	-31.310001425601254	-113.11418924877086	6.932608410303905	60.22768213873718	61.745050812125676	47.63746776659911	35.9203132006835	20.160064555415303	2.6687030996976766	-32.18441710213156	-61.57975646351725	81.29707889666032	63.59289206365185	43.63805495127545	18.317581310994544	-0.18988111253850254	-1.5050575512843152	-6.329725413573272	-9.53478093563488	-14.343110025069246	-24.30324339403005	0.18517161409660599	1.6891724673241504	8.40765146586708	10.286139997934997	4.034154495959362	-20.30171803512728	-0.10082526828792149	-0.8599755020188008	-4.290424184494119	-7.289715882098709	-13.37961672592459	-30.32038709323548	0.027536737916361763	0.31259280922962795	3.094709217293982	6.877242965303368	11.333162823267514	8.61249919521562	0.14770000000000139	-14.21628594571861	28.72384465263392	55.02258816897922	247.57092477909086	-112.91928239017555	1.1907559442286276e-21	10812.993535716556
6772	0.136371762114	1.128964556302	-0.771320182991	-0.76126307905	-0.321188632336	0.818340007708	-0.344757806182	-0.344793900852	-0.348419360606	-0.246941454178	2.513875688579	1.176109357808	-0.088428326851	-1.150959086002	0.919432479255	0.27372782257	-1.006749580203	-2.2030090091083125	3.896285398251186	0.2882734271037203	-8.889351688966258	-27.99631033332995	2.096908000534665	-30.83613315658158	-108.60388055750714	7.012399770311737	61.24907312966824	63.33258926504822	51.426866601389314	42.184063132492355	31.703019637844907	22.62781010323554	-32.26760416163389	-61.77187586083319	80.72755454794289	62.5056467791106	41.26655115900178	12.816870807309648	-0.19139380891638205	-1.5206881471419935	-6.47340149047149	-9.876937752134058	-15.049910399902325	-25.4259062734804	0.16545882420030314	1.464459170788002	6.269687784275437	5.8226338349306275	-3.959400949376849	-35.516661686971034	-0.10174814114451737	-0.8689278447191182	-4.3396485455317775	-7.307609210970174	-12.991000677777416	-27.872509612826835	0.02793815035923873	0.3188649671586264	3.252961642460513	7.536975741175868	13.571453612969066	13.053662743778572	0.1103000000000003	-12.934046444666365	23.46429476808853	28.56638688293198	86.98971545024042	-16.31048125303359	3.697717676363067e-41	713.2386189469336
6773	-0.384654564074	-1.363822514788	-0.72085111174	-0.546721416719	-0.534847884299	0.908251137897	-0.350791004946	-0.344789948507	-0.346458140191	-0.248829729261	2.615265833928	0.732331253735	0.013913035936	-1.248089230922	0.851881155405	0.435168876945	-0.802326554087	-2.1911433019758983	3.9064550696215083	0.26730759648806124	-8.374002783966503	-28.190682429101358	2.1182365061529915	-30.88252667812869	-113.20974989963442	6.76313076874405	62.50017916136454	63.05173981384322	48.612966809701916	36.88818055590425	21.046845981532048	2.5907355637309655	-32.355085468264626	-61.912662531842784	80.53434505375158	62.30177713255176	41.144269223135	13.278692712020206	-0.1914123214608194	-1.5211419915064004	-6.49005139381998	-9.956878439419222	-15.412821257708272	-26.982191420254445	0.18902657598671496	1.7348205028016705	8.908876553335528	11.452922335130202	6.401013917054855	-15.299144825163971	-0.09737232763056101	-0.8217803910547262	-3.8476230737870862	-5.968029210378549	-9.450331971226781	-18.726280641137453	0.02239002027739909	0.2550578130388535	2.4731339442602747	5.296120998808272	8.042622637167216	4.1087405270508786	0.15650000000000164	-14.56676750775723	28.774707788514522	48.833819754754295	235.60188723694796	-126.60024073693518	3.196730327682439e-20	51998.59004466748
6774	0.469973384631	2.687640284756	-0.71800082026	-0.347753060699	-0.824917856858	1.083227913128	-0.316690103332	-0.320012650265	-0.317111998947	-0.238770185533	2.190651470951	0.89392147716	0.010152096659	-1.046546610862	0.78270305753	0.329429951309	-0.833081231634	-2.2597534249976565	3.867067720512194	0.2805546820144554	-8.44929917947198	-28.0463927359489	2.1180940218256596	-31.38834427803577	-118.01560137637152	6.850644568018147	56.562469022594975	61.026723940929614	51.05222357155945	43.30066130022412	36.4514538452361	32.416093496275025	-32.184367123799944	-61.86353061275482	79.89839016628933	61.08519606544709	38.970361100246116	9.45801123128923	-0.18929935926629915	-1.4987671299867207	-6.258647257702158	-9.322819683902553	-13.69802733676497	-22.309100379649244	0.18608815822124458	1.6997970535474585	8.514963750789729	10.519105474160325	4.468334065950063	-19.452431784687256	-0.09897830651620956	-0.8399463715885004	-4.076163316879555	-6.694758136960076	-11.76816617303416	-25.897232666289277	0.029151398285476287	0.3310142340250556	3.31190033070783	7.4764449210054105	12.709902939429414	10.643778220428041	0.15980000000000172	-15.404636777552536	28.929706638851222	41.71962067330411	266.48585507656475	-179.32932865461188	9.744830530431675e-08	8119.95908520728
6775	-0.383267664574	-1.861952229318	-0.717438206184	-0.552102120802	-0.529980662045	0.952929752338	-0.339553199722	-0.338068469808	-0.334781086158	-0.250490797457	2.446529882992	1.272328124261	-0.067257868107	-1.13862708629	0.938606946066	0.345777606195	-0.85810429754	-2.2399388422977817	3.9004514222371878	0.27949466105247195	-8.273072849704661	-28.722610644915722	2.0200567720795974	-31.099926502378846	-109.47969015974817	6.855675029286108	63.055413224406024	64.0208294052516	51.12356038569762	41.249443066777154	29.725347477090917	19.825750233313205	-32.31542001398417	-62.07188348255462	79.54122993918378	60.488419153389664	37.72541765308057	6.429572494315741	-0.19010806665388932	-1.5070339914417774	-6.330403139666151	-9.479922001567779	-13.953092738772426	-22.368534408786434	0.16542329783807788	1.4636316310213595	6.244881812433775	5.735931342355553	-4.209269106352148	-36.2287768072668	-0.09983618675241815	-0.8485832050493577	-4.138979407646967	-6.792734051901355	-11.748316431775592	-24.960228866568833	0.024904112487314868	0.2836562009391772	2.806923202257398	6.2170428830935185	10.225690937486036	7.6767115678607905	0.14360000000000125	-13.192503954748384	29.781890004322563	57.364734182487	187.98046796291797	-68.97900889594845	2.9813044499590718e-36	1960.6845837541866
6776	0.761027391049	3.720702753281	-0.756618592079	-0.510304176094	-0.634568618879	0.940857237999	-0.324583260956	-0.333304132268	-0.330132200663	-0.262508317682	2.35954696878	1.501631308249	0.049108016285	-1.2127648554	0.993534030044	0.506255396277	-0.753948463981	-2.2834182889735315	3.854375768586738	0.2568561461447471	-8.884684075463696	-28.796832321061057	2.119334725962027	-31.05306963346521	-109.39731716797513	7.297808974773381	62.91972199580844	64.15568621778971	51.84482101791507	42.67565246207793	32.863865007225975	25.396800019968993	-32.1832285283433	-61.98583962141616	79.25167057610211	59.877616639841015	36.60926211284486	4.455989708877721	-0.1913497395496817	-1.520675375959639	-6.494084941245312	-9.99241006953709	-15.609207757436861	-27.893348192815942	0.15952331853776058	1.3963772738899054	5.597168633069304	4.339964053059523	-6.8658664755868495	-41.68839196762972	-0.09728972620156702	-0.8211728621877677	-3.8540778230701953	-6.020340555141938	-9.723561365313769	-19.823071459604915	0.021634171190855565	0.24607663718501604	2.3502415360828053	4.911754760177829	6.9756177819798015	1.9674260123302632	0.135200000000001	-12.824127175843584	29.9032720611443	59.28368580112865	249.48316540249556	-122.61177456829107	1.3059446932602946e-40	48.51694750270037
6777	0.14406731995	0.912919188441	-0.72200666398	-0.395569177265	-0.766159191332	1.008394693364	-0.33065608388	-0.333414184243	-0.328198196303	-0.247080936697	2.370988316033	1.265324678992	-0.017241176242	-1.185168514475	0.821986403333	0.43118652718	-0.744138577225	-2.2571929428578446	3.8541942617469713	0.26660589239609017	-8.474885871528787	-28.511779864538067	2.099959249147307	-31.11737242250646	-112.05079722670396	6.997339240971781	66.40308471585806	65.57121240019953	51.59963407530715	41.33862946900874	29.456396063970423	19.63480925143026	-32.161999689213545	-61.803063900469986	80.05731754869582	61.326145202628155	39.35779543875562	10.223520537043704	-0.18918552896582774	-1.4975187479492795	-6.243770152684889	-9.276494690967683	-13.549600105713333	-21.83204006710248	0.16911877301227876	1.5049753005031676	6.61028051977106	6.453664619946497	-3.0262709912521757	-34.20581502236042	-0.09654454243236847	-0.8133187145162146	-3.7803074222329696	-5.842933268614989	-9.352833292774246	-19.215001105941806	0.023594204842611374	0.2679287802019178	2.5834720356923633	5.499719801246934	8.204602317233627	3.7643800554857134	0.14360000000000125	-13.76601207486905	29.663756967464	54.437745441812034	204.7043018372022	-85.68396389156715	3.3054768981832996e-26	3268.105369712024
6778	-0.153530793809	0.020184523354	-0.741515828047	-0.400128933511	-0.790661659507	0.996056559851	-0.336533239559	-0.328183331875	-0.331465061273	-0.263729921598	2.299191404835	1.422946060358	0.072505892081	-1.048492296341	0.963150303973	0.609794643299	-0.837547154554	-2.210693063574591	3.9504659928154253	0.24541114143852358	-8.861333021055533	-29.871629670777562	2.0230066077742617	-32.73468819145282	-120.4635337130196	6.769096628178669	60.66751415932293	62.8872776072476	50.94145940909228	41.78374608174794	32.02648118346577	25.25705357339998	-32.57174835819716	-62.51336808184286	78.81467349527571	59.553494933982286	36.58027109412396	4.859477969900516	-0.1906355315107205	-1.513224779110533	-6.422287047372876	-9.81084726426565	-15.181607199332632	-26.934205246014052	0.16397332416701477	1.4463533510309583	6.049392346679694	5.259364235024091	-5.2534895679842215	-38.69103131780098	-0.09938041700191681	-0.8442607545182695	-4.120175602407879	-6.811116117241909	-12.059939182479221	-26.611184759451213	0.028447004098402395	0.3230156765830827	3.219585741164904	7.2275327453383955	12.159798148317021	9.88051577623677	0.1482000000000014	-14.624230957523318	29.616892184208858	54.86462075648364	273.3979500602095	-144.57799781068633	4.254848210946772e-08	0.04807644524043189
6779	0.153992091915	0.966458816766	-0.784032559646	-0.544563764012	-0.625633213403	0.934013460312	-0.347601457557	-0.344929376783	-0.344305697	-0.261908300764	2.584482396823	1.062032001587	-0.019458506171	-1.013607525234	0.948343841534	0.562884077362	-0.918999475585	-2.20684664815557	3.916403207505321	0.2502930315163736	-8.551194998296127	-28.897963679063377	2.131284045852114	-32.32112793081272	-121.66018083562805	6.794876057699054	64.58662919757738	64.1380363475851	49.291313153506536	37.60266958878232	22.13233924974133	4.983243958602195	-32.42906602687173	-62.16601043553049	79.71817127543063	60.976109713099994	38.94842926650326	9.247225426372978	-0.19028869989398928	-1.5092881272947376	-6.369345447176639	-9.630842414299899	-14.547259123680979	-24.646217881887548	0.17455599304708463	1.5673762051183018	7.223088404504147	7.780656640648392	-0.507702047375849	-29.024997463658167	-0.10162751726059753	-0.8683159010782275	-4.3636333959483	-7.451783927821076	-13.667770817056756	-30.651123110293444	0.02932607790575643	0.33356954625459656	3.3704112705851927	7.713548680316066	13.495052113409944	12.16393944812604	0.1520000000000015	-15.267619006529188	31.074375302461736	59.45431586252978	219.9021236071386	-86.68532815979373	0.26277137635969194	5371.093121022641
6780	0.310741106676	1.322024616071	-0.721669080401	-0.641587250276	-0.462470948102	0.921986249703	-0.338139569163	-0.34535461552	-0.342481067555	-0.244926961764	2.601625055883	0.328285185371	-0.01188249072	-0.975588880567	0.83765206337	0.335687032405	-0.853758396903	-2.2070916258370787	3.8701337530923667	0.27928748124991376	-8.214536110238626	-27.60496888603356	2.1244124473130728	-30.030021849280317	-105.34202136665542	7.101911145105588	57.18377636300781	60.45090078213959	47.82292451408539	36.94067918202917	22.52584234465918	7.1880916893760185	-32.18500724111487	-61.60216542772188	81.12701174252561	63.169291843821334	42.512536519359585	15.446062858413825	-0.1917773506613244	-1.524907565918478	-6.524405042186519	-10.038063104017024	-15.578894685620558	-27.2480232919927	0.21336839957298515	2.021432783487784	11.954871248556698	18.15442790997972	18.55186290119089	5.284236225927684	-0.10381300644023217	-0.8915249954088291	-4.590812578513429	-8.031410930022435	-15.066245531825151	-34.08308566927039	0.02291990220967163	0.2613251063964775	2.557851760754881	5.559681314229346	8.768601399118367	5.513677090498748	0.14380000000000126	-13.083361191753063	29.622651421008534	57.9006788102427	244.29017876262358	-125.11084325720672	1.702924555799001e-57	1886.2099439348176
6781	-0.226670062867	-0.736772486663	-0.770441685308	-0.424571593417	-0.776042986829	0.972351974031	-0.340706285724	-0.336705140724	-0.339078702443	-0.240556310034	2.506814678747	0.925817801131	0.094809147515	-1.121403963108	0.78511248045	0.345998155277	-0.791403863889	-2.247730073806057	3.863509591167626	0.27825487864070886	-8.278737860939833	-27.08592805898251	2.2291364510627507	-30.042446343357188	-110.21196479902748	7.061930482720201	59.03105883657984	61.20604509515317	47.6155100890032	36.20261377745022	21.018708856070866	4.838657873392857	-32.1728240318218	-61.777393014582664	80.25314637967914	61.69688110294192	40.06797303528309	11.573182162738854	-0.19109082473588548	-1.5181552976935495	-6.478134836137122	-9.97692727364278	-15.683030303758729	-28.518755343420114	0.18342293579383048	1.6689081194348476	8.203226481531342	9.842410391735282	3.206574908205824	-21.927690881533273	-0.09797890809004292	-0.8290314523465853	-3.9556371899463523	-6.349185415459186	-10.790117885947298	-23.141042777789075	0.025787959887025813	0.29270161544140966	2.863457185134386	6.246922445992256	9.892377445468583	6.419582473292559	0.14610000000000134	-14.12807509472231	27.802254495368217	47.79188250886123	207.0018531206248	-90.10879616249784	5.543477820104053e-36	18.163450274080585
6782	-0.663620761286	-3.228394597474	-0.756097345985	-0.403100904724	-0.77868764638	0.942763794989	-0.336751251273	-0.340794254929	-0.343366586968	-0.253681730064	2.582544044396	1.16189198924	0.023513239866	-0.923358490977	0.818357214576	0.612748272127	-0.789680603906	-2.1823775794232443	3.9130147150818386	0.24226032110464174	-8.561576415553958	-28.237987116882948	2.0598701740280667	-30.61231531306096	-108.47832641496817	6.998902598987878	63.55332737058517	63.306411409374654	48.002306432657065	35.64442946744717	18.631373870280196	-2.2670228651886086	-32.423087911345625	-62.02048252686103	80.43346221150354	62.32075091540775	41.65473754386024	14.36239856142026	-0.18971760903003443	-1.50340568721173	-6.316277742538466	-9.508139316586611	-14.313279762895862	-24.371298292861393	0.17334968001547219	1.5531077093164474	7.065951957633832	7.407388668021179	-1.299352113982195	-30.845545181793113	-0.10188604940041449	-0.871406362878632	-4.409269129794649	-7.610250484330009	-14.212873267628721	-32.53777078690056	0.025969814576932773	0.2947826832074943	2.8882118586071144	6.3157287090178515	10.054264987115209	6.677615729301097	0.14250000000000124	-13.151368256558953	30.858597662444613	70.98703006433183	240.81657232235764	-77.18035613503866	9.449319074414463e-42	596.1997562134399
6783	-0.262966257342	-0.288983177579	-0.737875197442	-0.472144987456	-0.684980675128	0.945652723368	-0.348380513249	-0.346336813723	-0.354471012813	-0.249365718143	2.629409957572	1.117763102486	0.02239288209	-1.225375259196	0.785010565381	0.549929359664	-0.840889678515	-2.1334564037341806	3.95607098084625	0.25223632918551203	-8.93306817194935	-27.563885013728125	2.2015020902043396	-30.809200930698896	-116.73386818746793	6.848218476124006	67.24014434887178	65.19034391634354	49.0800903288798	36.559883112490915	19.41317413242054	-1.9135550568221573	-32.56572653240233	-62.084924515808375	80.86307304794452	63.178854250244754	43.20531728890089	17.29180475790389	-0.19052760990853845	-1.5119074137519453	-6.400685278381346	-9.729278970530073	-14.868220864100788	-25.732023316061607	0.17341164076722484	1.5541753774101628	7.09079011338984	7.489366499890358	-1.0724491985568634	-30.21510226167899	-0.09652750916249393	-0.8129562042926675	-3.7682439839855286	-5.787043761699126	-9.114438077465202	-18.343131743909773	0.02663305822583382	0.3027181600079077	2.999708927384986	6.6700948307402586	11.02994691977366	8.464991060655128	0.15740000000000165	-15.28556584895941	27.354259310748386	46.11153933670782	258.1144847110876	-131.3067447115339	2.3982533742186507e-15	0.21466455097984496
6784	0.005559829671	1.666803945288	-0.751982626082	-0.721312791744	-0.355419496078	0.838580545331	-0.338263412498	-0.336075847384	-0.338354062548	-0.272476726941	2.372556968774	0.892382167031	-0.130654393365	-1.064238773478	1.054406264032	0.646653958034	-0.943096860917	-2.1614202717507673	3.95062768593985	0.2387182984369648	-8.69546153851689	-27.87632375266784	2.0597209191485724	-29.938521834226222	-106.49980691864553	6.980754452200509	59.074978296764456	62.76552969575549	52.912275294822656	45.56036801416404	39.00993504037207	33.24343573224893	-32.568471012418904	-62.25175906513802	80.0166700045177	61.596383886533836	40.09728930024064	10.496802843541321	-0.1903638866201965	-1.5096200124587094	-6.351405683815702	-9.520741605685505	-13.990496705269642	-22.19446345994911	0.17721738800720327	1.5988448183129491	7.568927627996698	8.598785644216782	1.2135592077335173	-25.118710454365754	-0.10307263814730139	-0.8833230811916178	-4.495389995687033	-7.746344864763711	-14.21406195420949	-31.408755277982227	0.0254270301267062	0.2901349293348919	2.9087906298899973	6.56670387209233	11.26860369800405	9.671736759613363	0.14290000000000125	-12.795418121775779	27.845816631292934	48.78619430286667	220.10374364487865	-125.06152059903957	1.6396451700674178e-53	3.564470526533026
6785	0.355414584123	2.04510618692	-0.746058128994	-0.57794852585	-0.508842583318	0.876810911106	-0.356474830887	-0.350897489901	-0.353490217436	-0.247806243552	2.753331963186	0.49190948989	-0.090084265783	-1.113503265664	0.820756936539	0.465883679568	-0.812262272398	-2.150123387991468	3.932387856800654	0.2634957707310645	-8.534704417730602	-28.484725534909042	2.1925990435239653	-31.574304421163042	-117.91181837694904	6.90831820575888	63.980072085260346	63.41916056424959	47.697867642886564	34.87293513491752	16.60397627419703	-8.634387064959379	-32.454979489973034	-61.923225573882334	81.02002282180209	63.26863131705641	43.02346298285524	16.710652358615484	-0.18972431318868532	-1.5029879858026354	-6.28931538389984	-9.369246742495646	-13.66120358805198	-21.61642569897413	0.20324564466444217	1.9012097394567355	10.640377207861217	15.234132412732528	13.302738476956652	-3.043416645035303	-0.10055472020391402	-0.856368170411346	-4.221988556915602	-7.022839114278662	-12.371208688343279	-26.64629219781589	0.022349847385257058	0.2546312900603015	2.4697480544446417	5.291229021940517	8.046604968358496	4.148183450633487	0.15360000000000154	-15.398542841709055	30.90625407196861	58.53317570813994	314.9476930737546	-182.10626357395296	7.751020738040237e-09	1616.098711681774
6786	0.142263667084	0.921824617794	-0.746495538884	-0.524784532178	-0.590099324873	0.981820227547	-0.340279222481	-0.344075932187	-0.345189048219	-0.263033668106	2.590300532684	0.380567221725	-0.02261345247	-1.274092020922	0.98852485525	0.537939912056	-0.893936713463	-2.2613012338190073	3.8669200314728704	0.2525628017727348	-8.947152053796616	-29.30152657916068	2.134381754220766	-33.75852006120909	-141.44493118384173	6.060047759264253	64.29034993381818	63.97621057580317	49.15844940655371	37.42222582692783	21.778924282486873	4.08849729834219	-32.23734691533039	-62.00235594486188	79.46386645968613	60.30638041388935	37.45167121489045	6.08201859844955	-0.19046962591065159	-1.5110529691825718	-6.380695531570066	-9.642523389897109	-14.49780176465611	-24.218717909975666	0.21354763171794888	2.0229338179318277	11.942289793026259	18.066458126517283	18.251738647089237	4.5875313266504145	-0.09621543590004407	-0.8093381139530105	-3.7187069655928884	-5.619608999534144	-8.546381936576573	-16.57632269829019	0.027771964795986752	0.31605891241030104	3.1743858671011562	7.198968479549267	12.403821862350073	10.764977632113549	0.19390000000000268	-21.02752046886285	29.290965553444366	24.796230316647655	392.67348151898	-320.5992059269477	2.4773464997784284e-22	15.187832666142008
6787	0.235527271093	0.271464442386	-0.736878882051	-0.336975248855	-0.810652298817	1.073410500471	-0.337570022656	-0.344139421265	-0.33942346832	-0.245724526024	2.726812537409	0.972212189355	0.059251592833	-1.019819852617	0.789331087828	0.488696846885	-0.759044608679	-2.229862405174765	3.878707420025393	0.25931576175389875	-8.224393223146716	-27.67713361218744	2.247194274028287	-30.968573458250994	-116.15226301470165	7.037694052346492	66.37601321250177	64.2106086618982	47.047551842460834	33.266594344406904	13.238066957682138	-16.6887457613477	-32.26975964523079	-61.91319575380859	80.11655223227284	61.56555907641474	39.98483017227973	11.640745713916226	-0.19013731150031427	-1.5077983657856757	-6.359251719959005	-9.618654087326322	-14.58086463041322	-24.985897002378753	0.18236454801669144	1.6567595163072546	8.085250266990917	9.594684325894027	2.7648522542390737	-22.750616257037493	-0.09949275234327343	-0.8455233175661538	-4.1356888211444325	-6.8595132722029515	-12.211209638757007	-27.08790505117488	0.02552585106395052	0.28970823094338904	2.8278716755296496	6.147109570203031	9.651534644820362	6.017353746423099	0.14710000000000134	-15.015541861519795	32.61811331141832	70.17684783536664	227.98177999276223	-66.9594096739901	4.752211729263612e-15	69.63542634968141
6788	0.309086882509	0.068616442177	-0.718690638799	-0.580221461216	-0.482829395657	0.881303561357	-0.344881690144	-0.345213052898	-0.343467707126	-0.243411147923	2.660823049692	1.227031286507	-0.058736451344	-0.994952686262	0.910160253495	0.264247425197	-0.833499857826	-2.1998324649001972	3.9485679784646974	0.2913810738958776	-8.196183429440108	-28.634687304803023	2.108750146417259	-30.93872971757122	-105.12278382532521	7.260473595910925	58.2579268823609	60.73045764360941	47.089486460866866	35.320262640282905	18.94460444408381	-1.2569706626885793	-32.4715671298224	-62.22315329639305	79.64896001910377	60.83039390012879	38.47937042767888	7.807135843117301	-0.19050538695968114	-1.511308472673999	-6.377783285515046	-9.619123947744601	-14.370539259471773	-23.643272250728923	0.16646022712504543	1.4755006238797181	6.360783637638265	5.987619904661314	-3.7273297472553235	-35.22893906657593	-0.1030667067123002	-0.8834891531202567	-4.50729658442613	-7.805188458376694	-14.469015390683309	-32.43242118322128	0.022964352550994112	0.2617553850920794	2.5592179613147352	5.5540380475709465	8.724224391284682	5.380899473901779	0.13130000000000092	-12.129103899460024	31.09088500289294	71.29123882498644	213.54772986446247	-62.67707791030846	6.860842598133322e-61	139.60049413327405
6789	0.146869806527	0.402385323231	-0.74131483321	-0.529006085315	-0.585817355581	0.952060497773	-0.335389811315	-0.338639123858	-0.33911831236	-0.230304869082	2.450152665435	1.295768907659	-0.025653688692	-0.936593188837	0.780794163169	0.18182530792	-0.916514200095	-2.2519898926237976	3.847043380463365	0.29815224614445884	-8.792030532275799	-28.094598599025737	2.11165127577725	-30.978419400586237	-106.23177357004833	7.192830618519521	65.18565689239216	65.00235083321225	51.363435567320096	41.134679920266954	29.038756501432903	18.411123551623497	-32.05207246268044	-61.51734636150438	80.86193483045086	62.63591191131436	41.607850254221006	13.710247528764093	-0.19042069775090212	-1.5105487155992314	-6.376157437507386	-9.632147651559185	-14.478905511993423	-24.202444308330463	0.16540741183319205	1.4632282353216775	6.2322918615117535	5.6920102871326055	-4.334836804327261	-36.58330889282472	-0.10328189900576674	-0.8860717462253441	-4.545650722219827	-7.938213230248924	-14.925477191942822	-34.02221393956599	0.02884703651692244	0.3283532151323668	3.321003225941474	7.608373884965333	13.354222376799374	12.127798265010917	0.1413000000000012	-11.889945349391288	28.270865196676823	61.14019877492697	454.17587541985273	-317.1401134978203	9.842408192447893e-56	7.7483575516070395
6790	0.309215325039	2.234147674156	-0.795710292745	-0.654160337586	-0.507654346334	0.842031482007	-0.33977020858	-0.339744670908	-0.343077113029	-0.262861780223	2.426165248754	1.336570388696	-0.051606831634	-1.023805086923	1.033974507765	0.433522005903	-0.963004463336	-2.2023899516100593	3.9625608149620097	0.2701977280284894	-8.977762207757324	-28.22616025912387	2.1584278875581706	-31.156880763287866	-112.83719327493822	7.141360060419353	63.005011424381415	64.2759911560652	52.0919630852376	43.01903490583635	33.27387003478635	25.484767876598273	-32.575261239218534	-62.480012292479195	78.94867646368678	59.68723595100253	36.477922337171606	4.263292876452409	-0.1906318520326868	-1.5128721798704894	-6.404120092901059	-9.71958966069556	-14.759663633927783	-25.124970597748682	0.16268772465310896	1.4323969448586849	5.942511563232583	5.082765912527983	-5.454162949772461	-38.79841858887361	-0.10259976771816122	-0.8785932774967709	-4.461937438289604	-7.695647916300852	-14.226018285065347	-31.9007418123348	0.029034089475644297	0.3306236247037839	3.354927133348479	7.721966420145536	13.679388049432937	12.688714055641046	0.13540000000000102	-13.442638874763725	27.799248230635513	50.614881056223716	219.54217496083575	-100.01715841491942	9.996975940157753e-27	8.743714361133733
6791	-0.576909432585	-1.117332979239	-0.756009977649	-0.629582479282	-0.498525140273	0.914233647259	-0.352564038065	-0.34626815269	-0.353449031018	-0.261545979685	2.600279630024	0.583818526779	-0.101298209324	-1.067566042203	0.929330050862	0.573169145888	-0.801181056218	-2.1711872470472264	3.921877803504559	0.24815366577449813	-8.515950304815044	-26.78636263424615	2.2077634443553786	-28.879274780618264	-102.1405271451124	7.1816124286307055	60.821925916467315	62.3645588312145	48.775455697656675	37.63120745508377	22.977009527465093	7.286843040434599	-32.44505545925139	-62.016282115954006	80.51926492559983	62.3914521457378	41.49623087868338	13.679237105992936	-0.18987094125121834	-1.5045148966263981	-6.3038609433964075	-9.405336698665757	-13.741826407243387	-21.765559453392875	0.19611379471789334	1.8175383593597012	9.76361305613042	13.32257538698481	9.857655268383612	-8.915448050936087	-0.10177189354811457	-0.8695642835052717	-4.363196472548063	-7.416084009346145	-13.446587365098301	-29.651408809625817	0.02111640767201213	0.24067538179016704	2.3105056594740723	4.860129669876329	7.037906332839724	2.447789837698391	0.13900000000000112	-12.885014296037745	27.658036962937594	52.885304807889156	206.55728731400555	-85.76826147741599	5.2959040181008095e-79	10.153449192070777
6792	-0.155095067599	0.338428775271	-0.728259634356	-0.669231611477	-0.401251940346	0.880770447111	-0.347618634713	-0.347404377636	-0.349869078112	-0.246670781972	2.612097925719	0.527181900313	-0.129744806645	-1.334339884723	0.845619046092	0.369968062917	-0.81382914063	-2.2104423244731444	3.8505149562137198	0.27396734051745436	-8.456688457324884	-26.857722266948226	2.197307866139098	-29.45009818416139	-107.1667240899365	6.951483500911547	61.12761084440227	62.635667306030314	49.21062239855757	38.264822262734036	23.990232728102374	8.831019531727911	-32.11751362499868	-61.465969714503295	81.41538888007145	63.59582670326486	43.18099624345872	16.50067404061231	-0.19002465041824063	-1.5059743740592733	-6.311231765004072	-9.403506979745618	-13.642718845329455	-21.160140152990802	0.19777975199770015	1.8375122031287332	9.99229634681092	13.864339019560195	10.952515331542088	-6.768217393656739	-0.09688119263267221	-0.8161126095441562	-3.7711025601572654	-5.711233937670602	-8.581007030031119	-16.01386179795316	0.020265253949437803	0.23142389009496264	2.2228455865680528	4.667594979596059	6.730572806439027	2.2112766957593455	0.15700000000000164	-14.175635294349812	27.343939246962357	41.36674911876026	248.8236600169152	-159.20050276031452	2.3441696604629096e-49	17.136748098334852
6793	-0.340109020026	-0.895949259201	-0.739529848174	-0.461001919109	-0.669552957672	0.939295383714	-0.329198983558	-0.329771349042	-0.333696825761	-0.233376329919	2.298045853511	0.740947826243	0.00029671402	-0.952744878593	0.771676083179	0.261591858384	-0.749921947455	-2.171966473690905	3.961240233221909	0.29214677779498616	-8.979929907525825	-27.969579774668507	2.062932456570328	-29.731944593027052	-98.8828421189881	7.295237481901581	65.11912525604149	65.47569204230778	53.140763689675595	44.43494210515388	35.823788419172466	29.318378420606724	-32.51492896701374	-62.17137321113243	80.16894748899101	61.85997630014644	40.594147768221944	12.447554824540376	-0.19013706276383682	-1.5076803021717877	-6.352766671660263	-9.586092417840144	-14.431137056653546	-24.35495104432567	0.19136172953960964	1.761423141966333	9.156400915350053	11.941258449650235	7.173169524225533	-14.13778189883732	-0.10223074455914537	-0.8748790932477264	-4.434916082552895	-7.652985371901708	-14.22829713232211	-32.27833201215351	0.022300785909488304	0.25354354755123437	2.431653935499255	5.121914079225418	7.433636914344422	2.684215102039238	0.13340000000000096	-11.474260851972687	26.19357349314437	50.646668299709276	263.75761950586644	-152.02751495584874	3.488504841969922e-103	0.39390559411305576
6794	-0.816803250129	-3.785874337369	-0.773801807076	-0.453383845609	-0.726988714483	0.969086864804	-0.345727845537	-0.343835515645	-0.346943329049	-0.260299843075	2.581087177187	0.637447075652	0.066973805027	-1.158663397249	0.939498886393	0.561566352436	-0.796018455251	-2.211364275455881	3.9340909429588224	0.251454547748438	-8.898339296302638	-29.778532697279378	2.032061401844494	-32.98263723756313	-126.93898129041565	6.321185061633215	67.87066083508445	65.59447391924726	49.574367224029594	37.30547966120132	20.84659338429668	1.5670775460020785	-32.498676797974674	-62.348623129896986	79.2143826206542	60.16892361187973	37.57593819459984	6.8385783377760205	-0.19096522176340608	-1.5167144217531132	-6.4581716710872525	-9.908094105678261	-15.438598926665977	-27.622787920951684	0.19845634758070016	1.8439939422658984	9.996456343141668	13.741738401757983	10.3926538075291	-8.451979604184373	-0.09758998095652735	-0.8246881466446973	-3.903437732680847	-6.188838522475423	-10.298508643607306	-21.673060090039467	0.025207201651270432	0.28626830162111516	2.7969650141993467	6.086475791136242	9.589332566225822	6.067267482265869	0.17950000000000227	-17.33331783492927	31.484668659630184	54.342914774298734	265.7352839278759	-148.4180087282805	0.10764336944789617	1.1429164579521114
6795	-0.689918310755	-2.6266109049	-0.713818536698	-0.415738293012	-0.701251317896	1.014122170085	-0.341877245406	-0.334638529635	-0.339400625845	-0.253293308229	2.45743464185	1.48350919816	-0.034462919466	-1.035044791438	0.923517045937	0.448685674149	-0.829474534611	-2.2149151212414946	3.9492004797716898	0.26767836711988796	-8.41957631464161	-27.6652417171012	2.1547175263636578	-30.331032429400402	-109.39403773716302	7.0294606490957285	60.59734795746717	62.29426030636739	48.934263393633756	38.0848808726383	24.288726978761208	11.019319335895549	-32.53081968101669	-62.44026119281601	78.92792001061076	59.65406131694592	36.51468967906648	4.681607191333236	-0.18930726259780015	-1.4986755203356068	-6.249575241538313	-9.274577125820016	-13.467827708781595	-21.338270672359606	0.1610822105729213	1.4139493750741083	5.758930639546786	4.675044984874405	-6.261319323223855	-40.525709010702876	-0.10027990756130434	-0.853785011253963	-4.212028409514889	-7.041011351265657	-12.592003029854233	-27.792121375031304	0.02686813208518133	0.30541792481579333	3.032330838704361	6.7620845469084285	11.24890920290998	8.805556256515136	0.1414000000000012	-13.307128404548077	29.24975850821649	60.8288595548484	238.79996615259475	-93.80869567268772	2.991326998201592e-37	2051.077356507231
6796	0.210711858889	-0.621719938553	-0.777941615931	-0.638734868056	-0.529499137343	0.888646336316	-0.343206181293	-0.351131584836	-0.345852615121	-0.266504418911	2.723559312026	1.062246541006	-0.034232304115	-0.992276341897	1.011334179205	0.534932129116	-0.874193409125	-2.210312651109264	3.9214608709144545	0.2545904502099665	-8.300825475821064	-29.923742267914626	1.9976442733774007	-32.45439456038378	-115.17713776308177	6.875683050292339	60.02671886848945	61.50443877282248	47.043241083440954	34.781246034775755	17.48418309119616	-5.0405297822081225	-32.4421193007935	-62.21570599529287	79.5262936131564	60.60770484635588	38.15809374051746	7.5659327094989175	-0.19088035997823574	-1.515510663663555	-6.431749935878867	-9.796378586627362	-14.972593440565765	-25.7314361158481	0.17266417071110465	1.5460072216321508	7.027407957961369	7.386224470304319	-1.1796297917902043	-30.228157897825753	-0.1030287044186762	-0.8832613756820654	-4.5126716291263405	-7.838926323653124	-14.626032764374564	-33.07270904461778	0.0247922440563043	0.2822254014085399	2.782808778112623	6.132502560998171	9.971721095549523	7.18212785585388	0.14280000000000123	-13.651787382998513	33.88394565781621	77.96173082096142	181.73616611726732	-23.606756024966288	2.133095881245361e-18	3.811143173737525
6797	-0.415173537875	-1.739168713526	-0.740646682926	-0.633717614023	-0.447174130097	0.866788838923	-0.351066845057	-0.348816299872	-0.352401038567	-0.245275576829	2.664498767308	1.31650091355	-0.086734247658	-1.298037898666	0.899936364212	0.281666768124	-0.843327816393	-2.256425730237373	3.848635900380794	0.2858556872797907	-8.402751570306975	-26.79351499784911	2.2294788223235806	-29.401258171063045	-103.69699259724986	7.178738364415789	62.25766086943647	62.942342343500734	48.57680226662845	36.84843353015281	20.90577224946318	1.9601046849082635	-32.093036963519026	-61.6412461660426	80.43519789127558	61.845791378189396	39.992319076146295	10.475371961347154	-0.1903596807684715	-1.5097133084606666	-6.35879542803436	-9.559655426801525	-14.176722173167278	-22.995188541646577	0.16276423881400395	1.433578995341532	5.965858818013329	5.155879989023732	-5.258387891983785	-38.26827602719542	-0.0972153838377902	-0.8198851553191672	-3.8183784849931395	-5.861892276352555	-9.06438749983091	-17.444983446547738	0.022517358413340228	0.25675626164722704	2.5050845473674	5.415556164501929	8.43057389079247	4.963069215890026	0.1378000000000011	-12.80358086149095	27.4567024218165	51.809938249266956	192.35612755147434	-68.68682834401544	9.5673177633506e-71	0.6157610680825795
6798	0.351167721245	1.906556686855	-0.763384633858	-0.738417693992	-0.380194652364	0.793350863404	-0.342276500513	-0.34280460134	-0.33676548989	-0.247040762269	2.486036632905	0.704724012614	-0.076164017921	-1.077027640741	0.863092946011	0.327885717798	-0.987942518325	-2.1997274055842704	3.868913847377763	0.28026172318169396	-8.078909763582534	-28.201498522992026	2.0427547983697116	-31.009838236839336	-110.60161009532749	6.830957244982727	58.32813549720162	61.78614866676572	50.645367760651716	41.66073259316229	31.592903590382548	23.31063621994856	-32.17493445145784	-61.541410279467065	81.35750058108782	63.54622172267636	43.126675710936745	16.38176626883834	-0.19120382698309818	-1.5187875876335655	-6.4589053693049	-9.852008684060237	-15.045368609463264	-25.64889689913729	0.18644465861505824	1.705214878904613	8.624096564738966	10.867012766863112	5.401630635157211	-17.003789213317454	-0.1027808861707176	-0.8802320522674745	-4.465406569607993	-7.670395506832823	-14.03228314705069	-30.96781461953315	0.027785495819363938	0.31689836621877276	3.218395615946546	7.410746395041769	13.182111229470735	12.35320887584029	0.15110000000000146	-13.914521861876294	29.37946262950719	48.530859045515435	380.5767906836383	-291.47650380490893	1.47942823686354e-32	164.9848627095598
6799	0.54627292686	3.687281435444	-0.711355684512	-0.596749026677	-0.493437049371	0.919219115102	-0.33509902692	-0.337100874245	-0.336694032419	-0.270439134405	2.378895668014	1.246207399573	0.003494745792	-1.219465975236	1.037907561191	0.636305625923	-0.830891276121	-2.175771528645034	3.9620180054797047	0.2412155073912563	-8.91659482306417	-28.69263207016401	2.103931952595925	-30.9187482801681	-111.06084673216031	7.102843576069554	65.71994808286485	65.85361947266311	53.49048881681165	44.77246107670671	35.935937243342856	28.653214329740067	-32.61424124696512	-62.43261769513338	79.39627994852056	60.560965072668104	38.29262504750186	7.461991600314252	-0.19170422260597214	-1.5241730308750125	-6.518666743341318	-10.027687042645118	-15.573501755175245	-27.318393786000666	0.1656192790569675	1.4659510208171667	6.270497384532786	5.797226016620616	-4.077837559067118	-35.92478685450413	-0.0985873020823282	-0.8349084189412455	-3.986421303571197	-6.350984969050243	-10.479241607462757	-21.358184688021485	0.022659879483838137	0.25828624187232513	2.5184028581883733	5.4403177975490165	8.44928117282894	4.914766768933475	0.13970000000000116	-13.285491527404385	28.515802201544957	50.22276064274305	230.50805655142187	-125.26766979983466	2.053882822435741e-34	0.4152122428820365
6800	0.605271084268	3.418224973812	-0.730412917606	-0.5839148624	-0.4831775621	0.897236313766	-0.337820171011	-0.33818721063	-0.340189125005	-0.235011057433	2.475524358604	0.548549186394	-0.107652634201	-1.101781919632	0.833527449721	0.207204885685	-0.929808172182	-2.2248745021884586	3.88534820795035	0.29629264131909516	-8.832265434292168	-28.39333101092609	2.18110091704222	-32.317435749609345	-123.19318428140555	6.810419628191682	59.50297238094735	62.10119100339501	49.90205622994948	40.023293149145374	28.149422256664447	17.700139366361054	-32.207728553663344	-61.74179264341495	80.58542239597536	62.25477200664523	40.92280079826653	12.32192378659167	-0.18962289300585944	-1.5017937545679696	-6.271380672340068	-9.303952849265029	-13.415176048667702	-20.714721240808213	0.19888333508816347	1.8501100407374447	10.109127283804645	14.088259284233965	11.277788374511841	-6.375887445820528	-0.10099594993691609	-0.8610787555613039	-4.26924664035545	-7.146650189195938	-12.68174365596982	-27.42409074397792	0.027763918364515517	0.3163795651259159	3.198532818527753	7.318894002467266	12.850100160962663	11.68569504216246	0.15360000000000154	-16.123985049507226	27.470726269733095	33.865271140977605	481.6436905749229	-401.6343054262303	0.32633596798442455	113.47215872098728
6801	0.691386675579	3.647279853289	-0.753033581298	-0.767476286635	-0.301415546466	0.786355356626	-0.355002948505	-0.354201097783	-0.353262747734	-0.241326008971	2.721328224414	0.347810274264	-0.068811412879	-1.061476032127	0.904891291721	0.191664812515	-0.913506309376	-2.2399093615198162	3.850051735378703	0.2969385477005692	-8.48688390686121	-27.994552997353534	2.244812270413364	-31.187540182032933	-112.80110024112943	7.151132087503098	61.28057765683079	62.538955050022494	48.61734755365247	37.111001981306686	21.46515712387531	2.83983600837088	-32.063306736676424	-61.488073493347244	81.01531530311844	62.82581715258767	41.700890378062525	13.291953707111823	-0.19184445320947266	-1.5255110400434564	-6.525716322172688	-10.027636084308316	-15.491258039359561	-26.77960931677178	0.20747083274136338	1.9519452669423292	11.221891208383544	16.590956741022083	15.927529523809381	1.5551987690826143	-0.10364125126759774	-0.8893544201021687	-4.554112075432215	-7.895343491979443	-14.570441472143504	-32.26917119222474	0.02288976361173457	0.2614492393606782	2.5820543631053527	5.685432992432556	9.261521231909295	6.683926279814198	0.11880000000000054	-13.610963126827768	26.162986689913204	38.29176043797292	172.31559060387966	-83.19425593015612	1.1504273649391974e-27	1.5500501885148577
6802	-0.328999981704	-1.383771013202	-0.720744189335	-0.473423505759	-0.664190509398	0.947781344396	-0.341254776058	-0.335940065846	-0.3397302846	-0.234134332221	2.467015696584	0.644360478039	0.062744756361	-1.031448055807	0.806543632876	0.209292450064	-0.896416783098	-2.2678264700996733	3.8515382590708085	0.2950611780810627	-8.463086827091344	-27.62636688610178	2.1730991789496206	-31.09545667880276	-115.36040145866957	6.804262724157453	58.031300251009164	60.99436996569641	48.4221827701386	37.880320057033046	24.534627499130288	12.054373907502287	-32.0837750017271	-61.67009522904868	80.28833851168874	61.654917864264604	39.85513054963152	10.52079075460941	-0.1913694115081294	-1.5208933130161988	-6.49688639852991	-10.002012140493287	-15.644662390129872	-28.032641865205363	0.19667789907480185	1.8235514092856286	9.800163180474486	13.34772379051101	9.761220683721325	-9.394174785518398	-0.10086412941546304	-0.8600436674586852	-4.2755935129879035	-7.208943298710461	-13.016074958808343	-28.864137845941947	0.029227470197242453	0.3324417673151668	3.3565856650975494	7.672718648865514	13.38988428949347	11.991471791340437	0.15640000000000162	-14.992678032672512	26.88027236489757	39.61273353896469	247.31503961708265	-149.10564043718574	8.784407836113266e-17	31.405169557960843
6803	-0.023911149783	-0.509295493541	-0.696684399989	-0.408538831559	-0.727482246269	1.049214468774	-0.339201571307	-0.33958035969	-0.335382837358	-0.254908939673	2.522095085332	1.169852100398	0.040942421239	-0.940776734884	0.870439876735	0.532766222891	-0.759360150185	-2.2523173421741194	3.854568946389644	0.2524502177422634	-8.451502326278813	-29.70742476637961	2.0256863908540366	-32.00334698049211	-111.52579217952437	7.0415534964736075	64.43748777411909	64.03238619752696	49.16945517295262	37.46432152047613	22.016787730814215	5.15401465270437	-32.188136016054855	-61.8415302946191	80.00650923583508	61.26408769681139	39.295475616254265	9.948417719116831	-0.1906148023860161	-1.5127497075422585	-6.405724914862034	-9.732914080219789	-14.836460600999803	-25.497115345520786	0.1720594458634461	1.538759082517662	6.943636858600759	7.179572187213444	-1.6368709293508787	-31.319388160972487	-0.10197715569394727	-0.8722149234896177	-4.410335784778091	-7.595126903627923	-14.110431032666442	-32.07356442723749	0.023673718753395852	0.26903597619568814	2.6060058814519325	5.585690324604567	8.484290510245602	4.3810858612013055	0.13370000000000098	-12.95179554776851	31.322804537481808	69.14636296643053	193.59019635264403	-43.54506086951168	3.287570635115174e-31	4.899017639282864
6804	0.153431738136	-0.229371347425	-0.722459802236	-0.382220065696	-0.792405284843	1.04446170341	-0.340264686198	-0.341352420182	-0.34396921393	-0.227635991847	2.614143995538	0.544775633608	-0.008524322585	-0.993166852922	0.755723955546	0.172681945598	-0.844546676611	-2.2484815580134336	3.8883898290612127	0.30071721648992267	-8.69988637119732	-28.50560274558605	2.2090633379152047	-32.782826511569354	-125.75432132738028	6.733772033754296	62.41079677031817	62.58871049066735	47.242047074576156	34.60570827212965	16.852694358851796	-6.228950773264476	-32.21484386005304	-61.871399299649156	80.04658307593802	61.40739645955966	39.66508734138812	10.500218938799817	-0.18921174703298224	-1.4978109555045604	-6.2474481208068875	-9.288392084755833	-13.589245393030648	-21.96348534283697	0.2063610415002103	1.9369156540057633	10.973993848546824	15.866511499165364	14.186217537633937	-2.0777639300290263	-0.10042878805508365	-0.855618610063882	-4.241287392193836	-7.146814456928943	-12.96848439906491	-29.105320241945464	0.028982424937843948	0.3291827605655409	3.2951041816985867	7.44275619827742	12.673495730767485	10.659968249485644	0.1630000000000018	-16.799743544254074	29.843777689013617	50.320050497049216	288.8634315750908	-162.76090451478063	10.758971767046146	45.17986710362043
6805	-0.851459934413	-3.998117269333	-0.748838608079	-0.26468331573	-0.929608709174	1.016796788136	-0.335419816888	-0.329144108813	-0.33288589905	-0.239110869554	2.409493209779	1.278979746884	0.054355132856	-0.973256544259	0.750694550369	0.410500809655	-0.770681199966	-2.215679577549142	3.9235839355011666	0.2718567513074225	-8.381121727883782	-28.279808020962818	2.0748073180299205	-31.096470044606413	-112.89693642215538	6.843974545995958	60.918318527805894	62.209323185709565	48.21542520698847	36.82174625572053	21.991609402115497	7.126509247705106	-32.42317151696213	-62.19060944872361	79.60729083339594	60.83091434604734	38.806909222981524	9.737478928265713	-0.18900225855523337	-1.4959056709185228	-6.242268425357845	-9.315922569434255	-13.84046928722626	-23.26775471830194	0.17148429575970822	1.531378497629149	6.840045170328643	6.894565013391365	-2.330952458415086	-33.09837437549327	-0.09939169180571442	-0.8447024594199529	-4.139019025223312	-6.899525978423827	-12.43097019458454	-28.023494175915687	0.028255230003513224	0.3203024719969363	3.161769353703903	7.001425882884892	11.427989433209671	8.422346885962085	0.1491000000000014	-14.015864371621811	29.6460955980807	60.890289184315286	229.02628259339153	-82.01968111034262	9.897002571380182e-22	27246.26151548509
6806	0.300312570246	1.397874350557	-0.71945432603	-0.753416104397	-0.29488622539	0.787744265357	-0.355081795429	-0.358362912032	-0.353356648944	-0.262723727339	2.774202825398	0.958888441113	-0.154054232984	-1.246652582563	1.032039083765	0.428721010448	-0.870071345	-2.185580259275469	3.9436237381150874	0.2697092581170564	-8.20418626847921	-27.63004592659691	2.2131639934719503	-30.16429828196984	-108.7210786388515	7.128599543367695	66.35559651484326	64.96197730135582	49.44513658101963	37.234814060706675	20.398121626681068	-1.1359804552349821	-32.49610781673063	-62.21322838294814	79.78440118694391	61.02687337686303	38.69518571858125	8.142146829705087	-0.1903837102518525	-1.5097313824587426	-6.34811000812432	-9.499298411009923	-13.880385618841302	-21.713294761993964	0.17335800278371957	1.5547767721410113	7.145999185795512	7.706839497188455	-0.4095628002745413	-28.27485910543263	-0.10002350784611361	-0.8500706033384632	-4.130587214181117	-6.7055755139050595	-11.267710678751136	-22.896797987432887	0.0208390584322152	0.23827769252387995	2.31845676721485	4.971886022734195	7.597146297007003	3.9893877571580716	0.14370000000000127	-13.424613073654479	31.28167278728987	63.594423687067525	219.3918969290604	-92.21897828095183	4.4466823675042586e-42	104.94142616982285
6807	-0.433950867313	-3.118215614497	-0.73163630833	-0.507893609088	-0.59251431242	0.938786442547	-0.341107045544	-0.34620058776	-0.339564606216	-0.23624216862	2.627196814729	0.47127133316	-0.003763225187	-1.11460141392	0.800912458193	0.268113017471	-0.835055156753	-2.2143127682573325	3.8974584475094174	0.28918010464197835	-8.190271254866555	-28.896086895802384	2.0267511019125957	-32.00839108597451	-118.0330587863506	6.475597266730506	67.11790503007482	65.25799686926632	49.453891423921434	37.2082943700199	20.612654349688167	0.5478452156076405	-32.2747270958013	-61.84224285776232	80.46649520028923	62.12907432347113	40.80843930265352	12.499892804832879	-0.19067485208496826	-1.513301774136525	-6.407516007722692	-9.726452199438437	-14.770100560584824	-25.131775194949686	0.2069362727174367	1.9444959401998332	11.09051381902872	16.195109482647915	14.954720504117384	-0.48547680183799086	-0.09971452475190797	-0.8474205199139072	-4.133436351461492	-6.794986002865499	-11.819758380956818	-25.353909087232086	0.025005445015840722	0.28454565779930424	2.804525230127898	6.17763072966665	10.027561532614405	7.174521243256696	0.1775000000000022	-15.53787915058267	32.26750374235926	61.23052070805053	201.25857593210364	-91.52282710568443	3.5036776430695025e-09	257.8249747280662
6808	0.363261244226	2.088267054867	-0.722330331068	-0.649073331257	-0.422278065465	0.881334339178	-0.340900974885	-0.344974021508	-0.346804164656	-0.258915094155	2.573752461016	0.427001592524	-0.102528440206	-1.238092772704	0.906102751238	0.560047654761	-0.964873893566	-2.1678343798570294	3.903661346217625	0.24906069637750922	-8.91937482969224	-29.386869041085106	2.0263670958236406	-33.3060124046142	-133.3927236932145	6.137388330941129	60.224154669150415	62.255886928026314	49.290065605229486	38.67139330628733	25.09062597676601	11.414432486252265	-32.3689287332031	-61.823880949396816	81.03340989752209	63.20312575089452	42.831204064865446	15.84603432259194	-0.19033757465086987	-1.5093821383658004	-6.3509096155719185	-9.525335076592395	-14.02977548256608	-22.4031897942476	0.2052063838466203	1.9248176639749508	10.913842176422138	15.879163377576269	14.57253662264987	-0.7494004872179796	-0.09886110572821863	-0.8377340218717513	-4.010225975645087	-6.4001912851538885	-10.547191747182422	-21.32997732736765	0.028053127019543756	0.3199244537484765	3.2526224094320897	7.500968512018518	13.372089796575564	12.584518980292895	0.18880000000000255	-19.02095897266797	28.98431738606339	28.947275621432677	359.8312289749362	-293.0672698284747	8.017689093757187e-06	3.726002452708654
6809	0.447374510932	3.011538995472	-0.706941909792	-0.633015930794	-0.425005408309	0.912173826974	-0.331224709187	-0.335365725413	-0.328127908532	-0.243894536216	2.360069098536	0.565190089894	-0.043206693258	-1.245382284014	0.871454335043	0.293010146696	-0.902019158305	-2.2253201698310874	3.870206881089359	0.28495897282049715	-8.267724055028966	-27.859472711000375	2.1085494738626673	-30.857629245531633	-114.41764704800086	6.780904042301885	63.12320335270219	64.75732196018005	53.56312357361	45.588315122508064	38.07122816039902	31.645030717131394	-32.175995557624766	-61.67551243622152	80.71390037145581	62.41378671325929	41.08320034557095	12.605934072903576	-0.19138865662988522	-1.5206440171872835	-6.473573635746083	-9.879762870012106	-15.069810446641828	-25.534893357333626	0.19609961945479032	1.8178232819074667	9.786136170201516	13.411926537087359	10.123322140494713	-8.229160894452445	-0.09862084988148058	-0.8351062028247896	-3.9810677227216447	-6.316256630160362	-10.308587267787697	-20.675100472105132	0.024990447265933236	0.2850312411888264	2.8421536180140885	6.363751973276082	10.729998129910483	8.74228747525325	0.1560000000000016	-15.098919475197498	27.48451911275659	30.892957510526248	431.8553751553227	-376.76387370072894	1.3282311592166137e-17	2768.9887204780666
6810	0.333882742298	1.478567589729	-0.73230536618	-0.414973206081	-0.731160908793	1.080115188753	-0.338598200312	-0.331709808079	-0.33369554014	-0.236762080519	2.396190193852	1.249315949589	0.062953026787	-0.95901934655	0.866811579088	0.211938842815	-0.786363202238	-2.2415382615182233	3.9327740685369457	0.2973444309008595	-8.518566415517236	-28.356740279315158	2.1963320117793743	-31.050850481456152	-108.39416493643327	7.326108754220708	59.30650546467113	61.80842988870581	49.27562625022709	39.10945027845279	26.85847220073841	16.647863722396284	-32.402210111287566	-62.27138007248179	79.08886724239638	59.856168566347264	36.86484110226101	4.872078458479734	-0.1909752689859125	-1.5166403327511768	-6.449188248291944	-9.86059501565992	-15.21610391691873	-26.664877560768446	0.16912921882854198	1.5052615282435533	6.619847345627833	6.4880144277080385	-2.9251925330819057	-33.91133638671342	-0.10154505487460222	-0.8675954277631864	-4.363727735475091	-7.4723917008941765	-13.79977928106332	-31.264628164607192	0.025064016836062433	0.28475445066528676	2.784714224184565	6.066058295524248	9.582476594960362	6.129332144154421	nan	nan	nan	nan	nan	18.89916483500261	9.80339742587315e-45	202.18205983603943
6811	-0.483549586331	-1.542955536074	-0.742207578089	-0.557740774523	-0.559294528279	0.900810990295	-0.340257490532	-0.3338111838	-0.339494398798	-0.235489342501	2.404007352046	0.461440949618	-0.049116141895	-1.058383412285	0.845954056258	0.188478509152	-0.869014518374	-2.249914373720643	3.873506116486048	0.298257056684178	-8.541462152404959	-27.280021140807694	2.1567863958755344	-30.151421113390366	-108.26531917145005	6.921164296143066	56.367067468711696	60.5611441232704	49.59330084870512	40.465844784602695	30.1453424778842	22.253907645895012	-32.1600974723393	-61.757288497155415	80.26602877828523	61.66819738032444	39.88227812699851	10.40072341796027	-0.1901820333562925	-1.5079907808552917	-6.348313738710651	-9.551953050710283	-14.245661678183561	-23.511401768098064	0.20635557401357532	1.9377028794813707	11.020828236111754	16.04900676817573	14.71150658269831	-0.8433716475793578	-0.10128904483654945	-0.8644431158434952	-4.313441682402266	-7.290497471957959	-13.150793888221948	-28.96702370124615	0.02575946043332685	0.29320973102770664	2.9099101364160433	6.478711852639935	10.766375785891421	8.386167813978858	0.15150000000000147	-13.87422531060217	25.781921135618788	37.212479603048244	235.0271326033533	-147.7756209036874	2.8589098585532818e-43	86.32290255130296
6812	0.829064073349	3.488168928989	-0.753863168383	-0.401253360002	-0.779279297299	0.975951273787	-0.32741881018	-0.33353764323	-0.331811447028	-0.239376912938	2.469780565901	0.507581536145	0.111937561224	-1.157923044509	0.748208540655	0.384329201312	-0.713902289	-2.2223614411520853	3.875223790887234	0.2733789840168986	-8.65055580476284	-29.402480021045655	2.100233812192755	-32.543230669963606	-121.3907615856585	6.888240081009988	56.999755291308375	60.19479234367719	47.3202858907602	36.26380958606439	21.734526735680088	7.080012282665964	-32.22568678853792	-61.770811947126006	80.57319409240007	62.32178093523982	41.2798685877425	13.982965904527957	-0.19129987079704916	-1.5203819888214773	-6.501769382730943	-10.043409822746106	-15.870375304727494	-29.075200364181295	0.20887186515561132	1.9664657626718391	11.284627165452475	16.532499754893653	15.333037043201683	-0.30257732156291905	-0.09704922379424678	-0.818892479917682	-3.844496717516396	-6.033239615143285	-9.910238593429211	-20.767193794749506	0.022398594213308087	0.25424970701367844	2.4205586412230193	5.043214102083701	7.091779146941883	1.779767734100748	0.15710000000000163	-15.751217651753016	30.41651391523113	49.72200843809861	288.81384692416174	-180.72591220200505	0.03037813804850884	2455.116533954559
6813	-0.192666961694	-1.268745841379	-0.774342684309	-0.481202776249	-0.678739500419	0.952199673486	-0.341881780417	-0.340763466231	-0.340381567805	-0.249792362566	2.566162089249	1.362889594564	0.043249538305	-0.956888178992	0.812378355527	0.514455409845	-0.809746710268	-2.198771217254232	3.885388662525203	0.25545840891263033	-8.41947341904079	-29.213494943209522	2.0057911694231265	-31.354857425520557	-107.27355392112165	7.089401990388708	61.27612420826944	62.35301499074054	48.09950971736433	36.39080679836912	20.626311662098406	2.7781839460201994	-32.2953666341311	-61.81304757882615	80.73236536409708	62.66641061709997	41.97869051104001	15.04490950951702	-0.19088369957906845	-1.5157616452218825	-6.44422963566912	-9.858448463421546	-15.256941481677194	-26.944492945615817	0.1645063212341811	1.452643719918571	6.118363715248821	5.424144356445876	-4.899357871430179	-37.87011045921928	-0.10211758207299185	-0.8737225522207729	-4.425513310490414	-7.633908299913095	-14.200264616379684	-32.26761344284396	0.025083441637444085	0.28503039578466943	2.79080475803426	6.09080899986857	9.667998720663716	6.320494271824953	0.13360000000000097	-12.289226918836734	30.487635999984022	70.17837674240283	214.2888606119159	-56.1703117257072	2.1332809795505187e-48	207.03366684880274
6814	0.634816109353	2.272230218808	-0.748449532118	-0.417522858334	-0.749321038805	0.954446958202	-0.331697308372	-0.337802552819	-0.335382685871	-0.22332645389	2.521487729605	1.134597251624	0.06043741141	-1.209606700192	0.629827057598	0.255579738044	-0.777887346723	-2.147132165033534	3.938625715511001	0.29199375445162207	-8.411024222315385	-27.931996546511037	2.1474635461982596	-30.95341389988372	-111.55768378650932	7.066078161538743	61.212140713420496	62.337956637844094	48.15978334131862	36.54442055453062	21.044592649278258	4.026423992937755	-32.415124094864076	-61.80303334245777	81.45025929975331	64.08230212524485	44.68664213040169	20.020224864728377	-0.19061533463416325	-1.5129830568964981	-6.418510754795733	-9.796903536189077	-15.128906079330736	-26.7331974270272	0.17396127963404537	1.5602356404151152	7.140179933475006	7.575943824791553	-0.9603858129783208	-30.105080880947106	-0.09614662523616338	-0.8089698182105568	-3.732022615067807	-5.703378838816062	-8.954296679061397	-18.138169196116454	0.024901519036303367	0.2827618319584538	2.754553234751732	5.965619901405384	9.290673600334783	5.551681468565129	0.13580000000000103	-13.88196079523512	27.411357381087164	44.672044638285286	199.84016448784124	-90.05463513567831	2.0545379919233746e-29	309.20069460770554
6815	-0.422893525868	-0.97774602924	-0.718324733244	-0.537241522569	-0.546755284123	0.902250114293	-0.346058026665	-0.344465614947	-0.348975272963	-0.244490606295	2.573740004616	1.125390306288	0.013020873618	-1.213747022202	0.778481218182	0.455621446505	-0.901865502882	-2.161321169933266	3.9061547856510384	0.2639408243520764	-8.667361049117494	-27.188549637920392	2.154683189135012	-30.192812780218617	-111.55272746773552	6.831578867420038	66.04612935336813	64.99786149442308	50.077978019398124	38.56429704713557	23.523762560923974	7.122695204112138	-32.35165334291106	-61.7446558683507	81.34255584490242	63.7516743071921	43.84072381040582	18.1342981320971	-0.19129344110302887	-1.519892169614794	-6.477556752781226	-9.923905531757201	-15.328887516853296	-26.768339616407463	0.17116015210107388	1.5288962218411184	6.865148865355636	7.045727033393266	-1.7992302371517477	-31.4438276532607	-0.09803757303131864	-0.8290530197126355	-3.9283381928965104	-6.200963819110978	-10.11517389856849	-20.53858401314139	0.027504426300547967	0.3132031074148408	3.1501973791320297	7.1562007610523555	12.381018254379129	10.856860629277994	0.15430000000000155	-14.3009077923882	26.53949582993865	42.83109802247311	236.15198226273282	-126.1883281930939	7.640117666782748e-28	1550.3816172627533
6816	-0.179303804296	-2.132647044215	-0.760830352997	-0.511227496386	-0.638341705898	0.921562591337	-0.342967413695	-0.345067639076	-0.344584416361	-0.238256165979	2.581713451347	1.049272633886	0.050911535957	-1.255221539331	0.860541467325	0.228668414726	-0.769017318441	-2.20667763618909	3.950426675996643	0.2959633938419726	-8.7716174429042	-29.922284866278623	2.0188192204163307	-32.64403540346012	-116.23357920105795	6.787375897505137	67.42612679139306	65.5315530602636	49.958293775005735	38.05201850370573	22.31512321039586	4.5933857027501	-32.46974616958898	-62.25015334210749	79.54139448357843	60.69666477984275	38.39567848916869	7.936221425545433	-0.19132568662942398	-1.5204535447452696	-6.4932956897638485	-9.994464830445974	-15.632158260016242	-28.02088746279402	0.17550281036192453	1.578222108904956	7.328322775142655	8.004447209297918	-0.09626639571341455	-28.214743249591013	-0.09627965546785011	-0.8101702151063694	-3.733775606590589	-5.678069784835972	-8.767847345663917	-17.31306968457286	0.02236479748612837	0.25432642476159156	2.4435034836780796	5.161793441755189	7.553464210266612	2.9436086874322376	0.15340000000000154	-14.253588153686131	29.897257690888175	56.78314228013513	211.83628016667856	-84.80794563905353	4.580898065892894e-17	0.060129187601366436
6817	-0.383227529316	-1.227799207161	-0.736118758659	-0.561033916378	-0.560525024806	0.927409918473	-0.346003595053	-0.345838130127	-0.343524010964	-0.250799944372	2.612084553528	0.524339821288	-0.070948329345	-1.278543686957	0.797289138206	0.561961694243	-0.917794946545	-2.113319152947383	3.9555584384698155	0.24989594340584279	-8.020941960573857	-27.437152229651197	2.092240100527642	-31.045909480594993	-125.053337297876	6.077875911998134	62.860499047006215	63.24558318502383	48.751779390904986	37.0568590412402	21.34792118562565	3.33419365787014	-32.55939931024448	-61.95962173194492	81.4216568703133	64.13901740070786	44.868838457044006	19.763931901192333	-0.1898546338698626	-1.504424886896078	-6.306837262336415	-9.425033405108573	-13.845743969983905	-22.23122481595337	0.20179325998030573	1.8839665921742483	10.451136177505294	14.806273602124229	12.499047177178188	-4.451725297867324	-0.09656339395814108	-0.8130450064041141	-3.755481035825818	-5.7143877378296235	-8.773195035695384	-17.04931138103683	0.028185007328461575	0.3208866848377482	3.2370659323573423	7.387127959943986	12.882980241701015	11.525427563704373	0.21210000000000323	-18.67378333261577	30.50042272614263	39.07642728591194	267.7581276004173	-205.1969324389089	0.0001112612899114802	0.19400038821199098
6818	-0.256316525701	-1.996316524718	-0.768786685565	-0.521343000294	-0.607071167093	0.915183743455	-0.352586562023	-0.350466178872	-0.349082052639	-0.251203049081	2.738177695059	1.334978115368	0.027420893368	-0.951281466071	0.899624109101	0.408670498406	-0.777380927964	-2.2685858792051974	3.845117019154456	0.2694145023169811	-8.48084987627319	-29.019670149421007	2.1208590448298974	-31.307947916472095	-106.22467539255385	7.3134666524981204	67.53069979981144	65.10251723231163	48.36759385124005	35.20468678391768	16.548222958818688	-9.365601113038444	-32.12044339552087	-61.76610933338837	79.9877179336823	61.11563208963254	38.797492495474415	8.736263579504083	-0.19108602796092328	-1.5178308728240824	-6.462284033240368	-9.898549668156683	-15.326828037895888	-26.999103001637618	0.16451723260240714	1.4529661269165817	6.129200139257671	5.46235204680496	-4.789715901897938	-37.561659157956946	-0.10280875537281539	-0.8810338471153853	-4.495708079043909	-7.808923893959121	-14.60549591560963	-33.201910467158	0.022395280023758155	0.25476571364889367	2.4531006628628744	5.199687982386599	7.681500648770295	3.2401523438217628	0.12240000000000065	-12.019183881663	30.008225688390976	70.35957348383374	162.5560790880499	0.9730523523963777	6.052319830379188e-55	431.9033291967525
6819	0.699867531726	3.505716456588	-0.737154435083	-0.55733691716	-0.536192419111	0.912405919656	-0.335595787809	-0.338213832054	-0.338942857845	-0.256270637842	2.50587217411	1.170708169765	0.022323882206	-1.021257976025	0.867513767796	0.593669458588	-0.897603501256	-2.144891706542264	3.93977224801928	0.2453476564381389	-8.549674744797045	-28.46366924065305	2.08316987019824	-31.070512439835724	-111.53499418533507	7.057453250041877	57.1318265476709	60.583015693217895	48.3940061815118	38.02885763791357	24.88896419003432	12.447967387802741	-32.513461761272374	-62.03067981197476	80.82612917335344	63.027875100791846	42.79287412096598	15.996501812703256	-0.19156726204031851	-1.522825641736029	-6.509371400543994	-10.014990498661662	-15.591200196944428	-27.556038496886792	0.1692048269830204	1.5065840315916406	6.650857092101847	6.590238412113095	-2.6427425355843113	-33.130001974905255	-0.10213141613781243	-0.8735113101608682	-4.407622207196419	-7.545441870249755	-13.821541217162109	-30.77908244448597	0.026982537553593346	0.30725113612042837	3.080085021291459	6.962577520025135	11.93579030926538	10.216300142554033	0.14310000000000123	-13.497886551851929	30.121933354645527	59.940000214292944	266.3721766118238	-138.1822406781356	9.849162690776215e-30	163.0417675718019
6820	-0.026015129712	-0.862251263313	-0.755414078526	-0.366776934361	-0.832288887389	1.041292240987	-0.339758518196	-0.338559284675	-0.33496669019	-0.243786040929	2.547863013755	1.130341745117	0.119307866719	-0.895701164304	0.806083196889	0.392017904638	-0.783648666489	-2.2513522639097485	3.875963673227644	0.27270791714007575	-8.228785825406211	-28.663664071640692	2.12646590832267	-31.43632370548752	-111.60890816707942	7.111764359506072	63.03738080103078	63.06126855191204	47.94171474195702	35.70667935234764	18.994488184321227	-0.8960696848537942	-32.23655629854405	-61.94331490402673	79.79007029243255	60.945372728214835	38.77181336609354	9.270692263422651	-0.1911243887006875	-1.5185243892826086	-6.48257675657671	-9.990857378775937	-15.728113092655297	-28.6732483487753	0.17533928686846215	1.5758109087595786	7.283004776526051	7.863838887039797	-0.469699971592886	-29.22279247682576	-0.10192022862935671	-0.8719001256198563	-4.4199216560810495	-7.653256175835034	-14.377631025924847	-33.150320045635006	0.026607026027400664	0.30187478588446087	2.9631659879621917	6.501160518419239	10.419871619048491	7.135169621844674	0.13310000000000094	-13.317571652234195	30.373072944738944	64.77881027798792	187.82278805843035	-37.97463409896298	4.854860495578411e-28	8390.096448731805
6821	0.350105875231	1.903941239827	-0.738740069042	-0.62826738202	-0.516314611629	0.941085179841	-0.34857252896	-0.346796277698	-0.349511282386	-0.243174814638	2.600741496738	0.636592617274	-0.063967124522	-1.144945479816	0.787832074186	0.362668240632	-0.942269541102	-2.173137056997759	3.892855536441255	0.2762561786242793	-8.7479846517335	-28.869300727065024	2.0894304114633417	-32.506478284275	-122.76216094988597	6.62969102199338	60.18960202370844	62.017105969239296	48.54953859127858	37.411615385537644	22.73146742993044	7.017945738852489	-32.27493839477747	-61.62913368339641	81.49265200578536	63.931379761329524	44.04958962595082	18.423234752326408	-0.19054694470057362	-1.511779703873335	-6.384008502758527	-9.639748083636972	-14.440462734134572	-23.881241466155526	0.1929880618028138	1.7810159376474552	9.385238798638992	12.496473429008793	8.34266647610178	-11.649341593101026	-0.10016666041977532	-0.8521746546419819	-4.17775082281292	-6.901418961583367	-12.046882507584359	-25.77930358582126	0.028073871291018633	0.3197805655949387	3.23205750191498	7.394508269446397	12.968751435884355	11.761776792550735	0.16470000000000184	-16.296502499344218	28.739575585810556	41.78184578031084	326.2383232650793	-229.91825230808442	7.067935669578195	4963.304789521734
6822	0.546411079239	3.816336874053	-0.730537953733	-0.545254136758	-0.581278267567	0.933122389995	-0.340445579705	-0.339831599213	-0.340580656222	-0.257387765009	2.454207453699	0.738216016232	0.032166304315	-1.25172119564	0.883780634378	0.552611859553	-0.776829547008	-2.218749886587321	3.8607343308106863	0.2492505568291037	-8.930399232797093	-28.788145820116917	2.140124455800668	-31.48922254627217	-116.5342635118191	6.972485211172609	65.24674952060957	65.05630216581098	51.45552647704999	41.276894617521705	29.286816905942896	18.783111231348546	-32.21028919295405	-61.72364314266925	80.6905832419619	62.47975484521591	41.48843321451456	13.714259224623827	-0.1915221519878194	-1.5223993892555405	-6.507332252292436	-10.016116824817432	-15.62236428767471	-27.747527996099926	0.18921622101687183	1.736839277659554	8.921559603130792	11.46441204717708	6.38092244606791	-15.428670548475125	-0.0969895510618745	-0.8177365202700511	-3.8090676713911447	-5.873093772952933	-9.24069775433368	-18.33910463120183	0.021661329898709395	0.24661927095008745	2.3675723121280288	4.986700653108337	7.241909025072098	2.6067570077320514	0.15040000000000145	-14.93339817765695	28.334070585748314	42.633580839799734	267.96992249799297	-173.98045583307885	3.2756889709041916e-14	24.312485178418232
6823	0.017657797626	-0.126202667527	-0.731579917661	-0.61742257706	-0.470589761583	0.862837679857	-0.343574365152	-0.345925663671	-0.341082651288	-0.248507340882	2.544819867764	0.615768856771	-0.048475408944	-1.222906081889	0.980720190656	0.244532670708	-0.914837233513	-2.282619269790033	3.86481267424493	0.2911539707430056	-8.557195201827978	-28.811817772498507	2.1316291438972765	-32.464405785416	-124.10535814038833	6.542563966778307	67.69796495079578	66.13660827163255	51.57208670298953	40.76354853244545	27.40333486924694	14.23759495581144	-32.149643511524005	-61.90011804705297	79.48044862966437	60.21523523439027	37.06029297277324	4.54419110895599	-0.1908686398585339	-1.515235162333036	-6.422078553956983	-9.75101805977591	-14.772189580920381	-24.901410888742042	0.19401988404377266	1.7931757260113863	9.515693066124854	12.79071424034259	8.906681774727655	-10.576359898394209	-0.09871874553025871	-0.8363076041197632	-4.000162593082166	-6.3857242819211075	-10.559092825785768	-21.518170289967586	0.026399153196882026	0.3008372748464834	3.0161569955895238	6.815623891806134	11.69104105204099	10.021443056966504	0.17380000000000212	-16.52508890278485	29.75597881904919	41.49649129835159	213.0685869676424	-130.5194638506877	13.064184050970901	608.0362672019735
6824	0.662734957668	3.30362039074	-0.74817590424	-0.234485650695	-0.988579334287	1.11870184106	-0.32190432503	-0.32572979486	-0.317296312578	-0.227178685547	2.288881648116	0.963782557958	0.168851398239	-1.112931725568	0.612438739367	0.347846710486	-0.731038700595	-2.2344867937636206	3.8492573177275156	0.27729922521194095	-8.301357706245692	-28.428783804299947	2.143122007202426	-31.813263044605126	-119.47575547400344	6.9236325657770434	65.39351453362895	64.90789768866466	50.86819655407078	40.43434835017226	28.344793365697658	18.99633761241065	-32.11524541025401	-61.57254301377554	80.98712939549684	63.02530053734363	42.683089897100096	16.924352795829268	-0.1907679480953289	-1.5149011513117963	-6.452064557401412	-9.926879705033398	-15.635744718838163	-28.704472977555504	0.18591239097703136	1.697101537184383	8.460218021371267	10.34500923776448	4.00328425103847	-20.678311779415118	-0.095836669412497	-0.8061767850301041	-3.7280335466135615	-5.762024581493853	-9.380986253487963	-20.02746031200327	0.027163956055784814	0.30768593044852144	3.00511555409675	6.549263345049277	10.316956136257351	6.584377492197513	0.14660000000000134	-15.272804006109293	28.492977219918764	41.504198305868094	229.5170254930407	-131.07622317206406	6.291072591721981e-06	911.9401404433024
6825	0.218037318293	0.129584187837	-0.730344568089	-0.118762675101	-1.127343463685	1.20676886128	-0.330703726929	-0.324862536304	-0.32682934957	-0.227811153821	2.385094013282	1.495342729554	0.17561211319	-0.840528282458	0.619131496809	0.36165273701	-0.708931895661	-2.2533088255071907	3.8615841232761037	0.27617231339986653	-8.669842517480127	-29.906422323334482	2.068723789570578	-33.05123920401191	-117.57721672920702	7.059301949449606	60.137767194141844	61.51860937260287	47.08205402021336	35.10701477358704	19.00783052744798	1.5345777255488795	-32.17343104133674	-61.80104516694588	80.19685218337928	61.702912638158224	40.386170178526584	12.998666503373817	-0.1898776536928801	-1.5054755355841964	-6.354890666197011	-9.662400478249051	-14.930913576433932	-26.78286510166079	0.16650433079333052	1.4742614906020035	6.280287427995784	5.6817549454379455	-4.638511166381894	-37.845214863337226	-0.10019160114331394	-0.8538046381645772	-4.255147792749046	-7.269050009877691	-13.599332021663464	-31.76108615754386	0.028810839173952735	0.32600703715371343	3.1976693912123815	7.019541516435871	11.21398691949347	7.64536331839218	0.13290000000000096	-13.979420228654233	30.075632633587702	63.76560587838427	216.4243114620664	-53.75605533452082	6.3199116621547725e-12	33.36785959801859
6826	0.094693890756	1.355790462697	-0.728968610749	-0.705963203648	-0.3678483327	0.884845727613	-0.351861722576	-0.350875842167	-0.35169535574	-0.238766652775	2.628572565855	0.450706807105	-0.163634772222	-1.151519272268	0.859422311984	0.211486190769	-0.877534935047	-2.186190966211996	3.914683730573632	0.2965975813426964	-8.45217247993562	-26.944597287818706	2.249656885530206	-29.81101784627232	-107.44465438712483	7.111756601264516	65.07226206231337	64.70844254600799	50.44780990514707	39.39028543395195	25.160693027989954	10.049813790669136	-32.31540026131503	-61.79019861506698	80.91164409719237	62.90489295320484	42.109068125206925	14.41813444966104	-0.189747596345972	-1.5029131880760482	-6.273576053897329	-9.2825960323909	-13.237762018171924	-19.810155532124412	0.2017789463525726	1.884651440831599	10.496508160082309	14.985471446517119	13.026204922856865	-3.158143221540491	-0.10128726898589749	-0.8639828156580296	-4.289116625545252	-7.1733355087652395	-12.648874335709293	-27.003728523183383	0.022426187675832678	0.256032208380131	2.511666703088211	5.471930799495473	8.689200963854162	5.628317789910859	0.135200000000001	-13.478504707064973	26.13985473740965	39.293126019574956	200.7249958857456	-111.17033193066527	7.135176031577758e-50	1.3524715690742966
6827	-0.127898687675	-1.295936060597	-0.710375723835	-0.283833415863	-0.864565075368	1.098605953861	-0.329129180963	-0.332918878953	-0.328811681957	-0.233230431927	2.463181125057	1.436752019148	0.125625414591	-1.042135688785	0.649622853989	0.435305101277	-0.726060686575	-2.1846391513432133	3.8941745679140114	0.26660629575891925	-8.274429691140297	-28.93873381912217	1.9961180686668187	-31.20861370418021	-107.82962946919776	7.014377001767	63.51976169480072	63.469511854148465	48.631101536679274	36.819540597543366	21.170829716455764	4.188418906747822	-32.30726464646429	-61.760717822514884	81.0824528119779	63.34741690323709	43.34962797793338	17.991078070109992	-0.19089268639368004	-1.5159693168001955	-6.451650429810908	-9.894057911837622	-15.418441356364497	-27.638501408111274	0.16487849145607916	1.4565547706694513	6.142807854468406	5.450707431504361	-4.9148757844160675	-38.05087995806781	-0.09849987717404712	-0.8348256436854641	-4.0243931297923625	-6.558835589712535	-11.430048900095546	-25.078891706214186	0.0249905834755498	0.28349350557016023	2.749265001562749	5.915305290536023	9.05637489809863	4.947331406956765	0.13660000000000105	-12.901473548391875	30.068549503054754	64.20691530673602	212.19661501660025	-64.01094183814624	4.054171222400742e-45	329.6650752789978
6828	0.525867439398	2.292272224456	-0.762358938576	-0.59018874617	-0.555947704308	0.898163027234	-0.348567722071	-0.343689975944	-0.346714872675	-0.238986848606	2.593016741683	0.89502297593	0.00507147569	-0.972974602927	0.839377873169	0.234943460629	-0.827057836154	-2.2538466003792017	3.8499899451386974	0.2917996666430116	-8.631821023062418	-28.480533091254788	2.187364416139198	-31.145264077008097	-107.58930660458154	7.3330456605153005	57.916811544090244	60.717928850512514	47.610862527803185	36.39871611525595	21.375093781604015	4.90880772499573	-32.0829355699465	-61.60082669795567	80.60592829259721	62.18652977018876	40.740090614954696	12.09363773070764	-0.19125635655175277	-1.5195749559633394	-6.477609555679453	-9.932980900997887	-15.388951960709282	-27.05977240366897	0.18062347216337732	1.6373637862264243	7.921147044188776	9.299381904118375	2.36731610840769	-23.18554399960646	-0.10303991682895702	-0.8834174348937647	-4.515882989916109	-7.851844156337824	-14.676053804889186	-33.2626843244094	0.023341642655646512	0.26568584102456744	2.587875253802907	5.590054710482249	8.672860162672608	5.040961733966922	0.1305000000000009	-12.578446839711606	28.881245108541833	59.22161231547855	332.20619179608144	-200.17776932499447	3.529843303956343e-49	53.3814359545762
6829	0.64006527605	3.770512958593	-0.737032961541	-0.725770442776	-0.336599434956	0.805718258024	-0.349705955653	-0.349363494046	-0.354828895638	-0.244976188396	2.654839537544	0.656931160539	-0.052249412729	-1.242998269825	0.87027226946	0.313144436933	-0.997447257605	-2.138354827531283	3.9623708301573757	0.28521055915304744	-8.758278153737729	-27.656050390904074	2.223470366295872	-31.455991507487656	-121.99045302130176	6.809774634254529	58.676304065753264	61.30091168389651	48.36524068382532	37.405158745069016	22.813849072403457	6.711140680267406	-32.52421731769385	-62.01792074111029	80.9004855084681	63.05683504264502	42.485780157821075	15.35131032437013	-0.19183750563945592	-1.525462662631256	-6.526409641336681	-10.033053742617723	-15.521309079623563	-26.922936106753628	0.18859569071844867	1.7304484956510324	8.891579933147655	11.471610701719715	6.582317499571469	-14.628725462830882	-0.0996594485971552	-0.8462340624401182	-4.094328877132316	-6.616681323980513	-11.069770065376307	-22.503441156126552	0.02795349255688364	0.31905364188123086	3.255668703458507	7.545017604262209	13.58934326253887	13.073352526351997	0.16470000000000184	-16.229878092082696	26.91136750215086	32.781997966613524	279.8144722728913	-198.2304813430142	7.750447861138395e-05	0.6229216201893086
6830	-0.308145710141	-2.067034063864	-0.702057854475	-0.577921008918	-0.51225779537	0.93261462111	-0.34888716556	-0.347283670986	-0.353608192393	-0.249515404797	2.679517171829	0.49663865619	-0.02428740547	-1.039580915674	0.930794919909	0.315318996801	-0.822581503117	-2.263338572217531	3.8632883911271056	0.28215651309841683	-8.850045069443338	-29.17293489149334	2.0876547152681106	-31.965319202796124	-114.41769908134926	6.86053658190796	59.13796535528051	61.12623045519326	47.09358851178411	35.095021625209476	18.29475115702311	-2.954562109628975	-32.163461773632775	-61.83861549714338	79.85486285831519	60.89241924519644	38.3249498719432	7.396253115600437	-0.1910934727633647	-1.5176151525950057	-6.446711023232854	-9.818815993267254	-14.958131888438468	-25.424984496351296	0.2025613720403227	1.8933315309429675	10.564683069954937	15.084512848246963	13.074577846121937	-3.340344525122121	-0.10210259138000573	-0.8731043975842954	-4.399268211506185	-7.5125635626261715	-13.698414813400936	-30.33345224377201	0.022631779985535627	0.25792444192008857	2.512100007452689	5.417447048131176	8.376425906687455	4.756684899579462	0.15140000000000148	-14.319741789418888	30.00983430707886	59.0989602031473	194.24604702812348	-61.90906190956538	3.6199620009553803e-19	111.53637393316227
6831	0.020969321908	0.607462963714	-0.751402526884	-0.573664533953	-0.549984293909	0.862501189302	-0.346982970505	-0.340976210331	-0.341646500792	-0.255358736983	2.481262573387	0.630763711732	-0.056932303283	-1.207329604191	0.955555984488	0.412047194119	-0.839359312151	-2.1961115773259214	3.9557417678343056	0.27267078656044014	-8.769399658310473	-29.64772664808657	2.076581503981819	-32.738079915878174	-123.36587602509978	6.608075447545175	64.49700206440532	64.62561372131422	51.064974159923295	40.75512748223175	28.368919689637334	17.16299690177853	-32.54261388162496	-62.37092831988637	79.30935282574072	60.3037690253244	37.60944609716066	6.579910502709004	-0.1900794776871478	-1.5069276775343248	-6.3383752755659755	-9.527725641981421	-14.192824125889642	-23.41474782903235	0.1948535386804254	1.802521106980309	9.595330432990812	12.92912768476719	9.069202312615726	-10.479855502424515	-0.09830755581997132	-0.8320447529645175	-3.9631939917687546	-6.305241648323338	-10.424786062310554	-21.422806471689153	0.024063641343846476	0.27392029990716504	2.6849243146110626	5.859849570383853	9.318597681158838	6.113199970900065	0.16490000000000188	-16.181579791407003	29.5525066757481	43.5375306312939	266.59540864299964	-173.6590619108474	0.09707714086471873	16.821574257254333
6832	-0.037804695375	1.328869148461	-0.739068746006	-0.370806573137	-0.771807663754	1.054020289055	-0.32361449791	-0.320884057109	-0.317565518863	-0.232962095542	2.166763163904	0.971932800364	0.074600231743	-0.857394844992	0.65030808194	0.425578175019	-0.776317166432	-2.1560879064077314	3.9096317216289793	0.2681534681400566	-8.2831759955947	-27.39338680754302	2.0444324830277454	-29.024343319840522	-96.38054506282636	7.266855733843659	64.9524966970828	65.7906916138079	54.56026518857926	47.180064014071114	41.51307400068856	36.72468058981737	-32.357053664202965	-61.722743521315415	81.52532223562982	64.16441888502757	44.82074544667334	20.37910628439877	-0.19071597802148282	-1.513973391916832	-6.425242700985418	-9.805302052661139	-15.109495923628415	-26.52574944495701	0.18159731933268727	1.6480265921562345	8.003435708432331	9.428764130017802	2.483803980540054	-23.2415361592308	-0.10297312134689501	-0.8831317259991133	-4.531882786510518	-7.943622920768355	-15.093969536828014	-34.96856946563502	0.02558113988944223	0.290466282293152	2.8429926760765665	6.204734924097171	9.837824661784989	6.411333577730303	0.1105000000000003	-11.212063213562955	24.46642952483733	39.92848196599481	143.2488410189791	-54.874788012055895	2.219363499656732e-118	1011.4591082775447
6833	-0.672519314125	-2.880523652497	-0.706336603529	-0.499354004184	-0.615465641159	0.898443180166	-0.338068257579	-0.336907605154	-0.33317442371	-0.254070682474	2.404587900419	1.09947479534	-0.030425578764	-0.972541925632	0.931022278145	0.416459102252	-0.825501922846	-2.248263831953163	3.888987454979154	0.26997801902821744	-8.31778671579806	-28.678614031234456	2.008908689351561	-30.708584866491293	-105.97702986006436	6.98588774630036	66.28524067965489	65.70332046347059	52.17018415829956	42.29620762773524	31.09048418479406	21.688215686299877	-32.29186996833111	-62.06047553806801	79.47501084918622	60.364796816499194	37.538800837431275	6.323008355953379	-0.19004696271535904	-1.5066093554387325	-6.33641480489897	-9.5266533261501	-14.21011225159444	-23.541948765086186	0.17315564349571877	1.5514993199057012	7.074985395582258	7.47558226702496	-1.0474825062343505	-30.048883005047674	-0.1024311459155465	-0.8768847023249361	-4.449176473454099	-7.674989932873143	-14.226388742913647	-32.08765954623636	0.024749987171151257	0.28159295389445094	2.7676440278363197	6.069320216007991	9.749822683812125	6.687179942262952	0.13320000000000096	-12.286649882559844	28.91027067470143	58.20988328158336	171.54728199466797	-47.96138855005414	1.5170567332220426e-53	1787.8111003124645
6834	-0.942418152782	-3.650209881114	-0.757921683131	-0.579981314532	-0.61249211094	0.896044952122	-0.333622249862	-0.341243024589	-0.339572818716	-0.257154545257	2.430783018465	0.57524076244	-0.077210920863	-1.159130742734	0.953583673976	0.3975136515	-0.892609400479	-2.278614316256115	3.8483734862246517	0.271176298905732	-8.476509779706806	-26.728475269787047	2.1322463017547038	-29.655013014486016	-112.34401330171612	6.595066448563181	67.11605307995401	66.14001622818977	52.474762848817164	42.63783685199419	31.59936111944129	22.429386662681303	-32.13135843820185	-61.84067253014994	79.68003955533871	60.57642187011373	37.80092100387631	6.72823333329497	-0.18948713822573995	-1.500644228671577	-6.272853268046823	-9.34654850937009	-13.696109631366097	-22.06017051807794	0.1988709712251786	1.8492948934263709	10.071041962612949	13.943644971436315	10.857875489131102	-7.433297053014333	-0.09903600908910065	-0.840130824889572	-4.058265493966817	-6.592642477027703	-11.29309291849142	-23.998442734544728	0.027177083222180952	0.30912119177874636	3.085033107789274	6.93207115924286	11.72341487142228	9.659883486749642	0.17500000000000215	-15.438941552747464	27.937902997349873	39.682499990092175	242.5713101150362	-159.1253348989609	1.4013319270822217e-26	22.241449641256686
6835	-0.400658070598	-1.936275419974	-0.743207531045	-0.68846394572	-0.384447440333	0.843272206002	-0.353721832669	-0.353340672115	-0.359266794378	-0.26519365313	2.752005469272	1.294848548981	-0.085034555811	-1.256130581176	1.041946789592	0.482879738415	-0.913249399591	-2.2074424942418345	3.928327629946938	0.2620458453287195	-8.732172017330692	-28.29423378944425	2.133908714447207	-31.216089176620983	-114.88492986781247	6.82046344133874	61.75457501262447	62.51019306280844	47.83567345267143	35.64024061594137	18.524299072603554	-3.7749138533552236	-32.454845020938635	-62.232211833632086	79.48598314208705	60.490769228210894	37.7765507773548	6.515138264532531	-0.190912684160957	-1.5155723917313113	-6.4195736130156975	-9.726914545785599	-14.633114539836955	-24.24591273698584	0.1625164934131515	1.4309348624554084	5.947421314720756	5.129773978718671	-5.273643834410007	-38.22118906050836	-0.09886037723119051	-0.8376635287940168	-4.0065605518581355	-6.381914087654735	-10.465060773375496	-21.00888291546136	0.024613785751339972	0.2807901372073337	2.794916299522736	6.2400322312114795	10.463501279584875	8.379335749217592	0.1560000000000016	-14.499654153399552	30.913699318403523	63.398740029654284	259.9112364006781	-118.59031346326843	9.352281828400603e-16	8814.920561335919
6836	0.540462783175	3.713544223017	-0.746537275312	-0.745900154947	-0.327990466661	0.748407146575	-0.33882124369	-0.341022290977	-0.339346979741	-0.249087956493	2.442960156912	0.377504837997	-0.107639896486	-1.302112187235	1.016825053064	0.200803899831	-0.979529554917	-2.2439972394020957	3.9050643069606825	0.2977363360327065	-8.592019961900226	-27.800986079152334	2.222238837045175	-31.77997621398667	-125.78027444449077	6.696021866291282	60.79147711475468	63.41213663606853	52.42066808824927	44.1092029308973	35.59599136263459	28.397908990480573	-32.28722559819283	-62.0255533070146	79.60261656187532	60.53943501926129	37.69903927351188	5.61473502411562	-0.19089627929780992	-1.5154050311061154	-6.418183315462806	-9.724226434626322	-14.631056464577712	-24.26078347137082	0.20607668591925915	1.935282111696071	11.034337544968086	16.160963919853508	15.11729925205168	0.19503239284768553	-0.09851414257967317	-0.8337564085456044	-3.9576599411683353	-6.226186990259876	-9.963398262325342	-19.454287593353094	0.02669921764154158	0.30471978142548817	3.0848358588761275	7.0664361729112795	12.470763055559384	11.490204977603256	0.1671000000000019	-15.364504998663765	24.22257475077209	17.199340972240815	322.95669982770437	-281.7663560749899	24.448448899429724	93.9384394888031
6837	0.20050980148	1.523671031561	-0.707693128269	-0.578106632324	-0.480410104817	0.929210773907	-0.324684285587	-0.328930408545	-0.327495852462	-0.255309920176	2.286654531163	0.470117317703	-0.10693995964	-1.168405427678	1.005253901981	0.351649982466	-0.827079228992	-2.266460751198278	3.8855342017650543	0.2783687964286963	-8.883566627399615	-29.199738286953032	2.030698669665167	-31.815241483570976	-116.29886124679855	6.745722708887324	59.59599029689579	63.08444353047012	53.25098597062301	46.11403771027302	40.20089332239218	34.97039218302996	-32.26170275531388	-62.08234321935546	79.18702017827188	59.78828195651201	36.3325537987153	3.387227616710758	-0.189728959335211	-1.502861328716675	-6.279888018465242	-9.320116082092923	-13.428574080992146	-20.641268486825798	0.20407883234413132	1.911349518783722	10.762537276309951	15.53150445240802	13.911090512499088	-1.895317501542647	-0.09965653561487389	-0.8465018695471652	-4.110746147805671	-6.698572699760203	-11.433070564253068	-23.924645084269592	0.022600065859036032	0.2576687558632786	2.5142137869327876	5.436388617470863	8.464610072827279	4.987404441309736	0.15480000000000158	-14.719935180983416	28.0999823046665	37.55823505635348	181.17827801916795	-112.89089506174678	1.1089953377112847e-13	85.4210024073623
6838	-0.252686012817	-0.402720018636	-0.758624113179	-0.241406347872	-0.999087191189	1.122204775991	-0.33493667389	-0.329508744179	-0.332956960165	-0.248998302113	2.352535333454	0.916044962724	0.155480068491	-0.924062428625	0.799576990316	0.541136395146	-0.761244563222	-2.2181928251776104	3.9264657306034696	0.25401620546142817	-8.897931147204126	-28.991908513900807	2.1345007741189583	-32.21049400223694	-121.26990104010777	6.854829319519197	66.89066643294791	65.4046175500501	50.40102857876846	39.18890260535823	25.39917187907818	13.075215068319652	-32.46816745926807	-62.3086504974368	79.28687417273416	60.342963781522954	38.08314698613446	8.484532864689145	-0.1905060766119358	-1.5121167354118124	-6.422774500617559	-9.84537395455431	-15.410449347030012	-28.0554157197508	0.18841238082460204	1.7259999270306903	8.747844541839124	10.95842154856159	5.1149618730064015	-18.579466549800454	-0.09983434750066636	-0.8496841120577403	-4.200250143037755	-7.089476144053724	-13.016515565228582	-29.850976485010275	0.028734154042998127	0.3255179351759549	3.2110177513239555	7.105833381127015	11.569980194016544	8.467766197710487	0.15280000000000152	-15.59643006990581	29.186426662641033	51.771693123802216	312.6040134534708	-180.99819346276496	0.003000568011496358	291.02345914765067
6839	-0.738943740877	-2.711896448863	-0.713209528183	-0.578009351002	-0.492969059174	0.936265186409	-0.337592841885	-0.342187856411	-0.340104579462	-0.257361505325	2.502797039024	1.103086327994	-0.022900148828	-1.232659184196	0.950350259192	0.457057769266	-0.85792315037	-2.25362317284633	3.8553225896761214	0.26302675446572915	-8.308115479183414	-26.893019791692165	2.126304280917887	-29.266404166628433	-105.37952096210351	6.900308137678555	65.60796311825345	65.17479033234335	51.302673788798955	40.847961223275504	28.158672857584982	16.269731875078783	-32.17070741169796	-61.81079583708028	80.021595132202	61.190885491113185	38.8914330794855	8.703127386538496	-0.19118487740068274	-1.5185671540806587	-6.455784603364511	-9.841350159961948	-15.008843207053948	-25.524825294316415	0.17102677891023227	1.5275983654920005	6.861795781082569	7.057170727572061	-1.729073059827426	-31.184761525287445	-0.09816746490716641	-0.8303388747207192	-3.9366202746246035	-6.209607604257056	-10.083766130956105	-20.29004792282881	0.024201922195664756	0.2758081422170454	2.7220774838196977	6.000575260302878	9.773307113496914	7.067069531195691	0.1517000000000015	-13.267302343078368	28.43978499326522	51.03269365404532	196.95372534752212	-89.79645381054235	9.871661282853477e-58	86.25939074627445
6840	0.102958457855	2.007581674407	-0.759058061363	-0.599564253266	-0.542934488039	0.92369441865	-0.334679121838	-0.334725039985	-0.335293324192	-0.252940469825	2.340217814183	0.531653544304	0.018121284189	-1.088995390234	0.973768192295	0.323250070451	-0.784889880861	-2.2418429496094867	3.912555823439323	0.28290338444457663	-8.688215856826233	-27.325453015693494	2.2190966209955296	-29.57339259909171	-104.41566678232367	7.322683119028535	63.99756541693837	65.09806569705621	53.47474752204476	45.28096643708796	37.544228554034824	31.343620873098935	-32.35651073291832	-62.1750310650466	79.26626160638206	60.0498456723728	36.97350386698174	4.924827934903318	-0.1916319641130793	-1.523550628382524	-6.518617690703541	-10.044978022061391	-15.690878786111425	-27.90048243523216	0.20051488062813372	1.8689494611466368	10.293330242304007	14.462793088276557	11.884557922557638	-5.480130757122355	-0.10094829152354909	-0.8607399346917327	-4.273387509060397	-7.177757488762004	-12.837839999713468	-28.075637624826804	0.021144434192014516	0.24083528517604616	2.304818964090353	4.825545597720832	6.893588957842328	2.070530224156593	0.13920000000000113	-12.833073930247977	27.184893849966315	45.36284635552694	367.9547745054552	-275.99503063215667	5.155498645392746e-65	294.58951654036196
6841	-0.264199884213	-2.151082413574	-0.72409792855	-0.666498818686	-0.370566947288	0.857950046845	-0.347257075583	-0.352817673263	-0.353628490656	-0.251292611516	2.737891111513	0.856821483219	-0.142144529347	-1.096913594523	0.941307118259	0.355763371658	-0.851349001617	-2.1932300513020127	3.9274556245966554	0.2788005405288434	-8.645237947983759	-29.039745239600776	2.032952090169056	-31.34457349515542	-109.0544979620721	6.930975066280808	64.0332501468587	63.721333531698704	48.6003634451006	36.38142888583931	19.39620850360745	-2.453236791803983	-32.41462137048433	-62.06217568514941	80.09958112747552	61.53212873325015	39.61152728963744	9.95944963674106	-0.18989735065871172	-1.5045596785760904	-6.2934949016674	-9.345845619856375	-13.447349707410106	-20.50106662606798	0.17950597400979257	1.6252178229256393	7.830996147424548	9.16651260084086	2.279952791173051	-22.984030051133413	-0.10215184049748259	-0.8733488641633111	-4.389105280212593	-7.451588960957691	-13.411067933618567	-29.142789152134892	0.0217406678915575	0.24825094921314808	2.4215113683630594	5.223910599785206	8.098020774273449	4.642617844913973	0.14210000000000123	-13.039756406781303	30.556841421798488	65.07415772979094	164.64786026420924	-27.611005652022506	1.2067400271211507e-38	1002.965395781992
6842	0.512224835289	1.975238635237	-0.734990891904	-0.711088607802	-0.347574776398	0.785358785808	-0.356408555512	-0.353427965916	-0.350227045422	-0.240534395575	2.779758586434	0.27825040192	-0.102295570759	-1.296617325595	0.82050356469	0.3000105582	-0.870494084085	-2.136927433810711	3.943932250081191	0.2862182716439835	-8.12151723110102	-28.8249782024767	2.116363039157972	-32.23105742350832	-121.72368781215609	6.57887703623254	58.659421750753715	60.84014326293429	46.80671576656649	34.641273061415596	17.27453390656356	-6.065297913060112	-32.44595549067368	-61.82842814613612	81.40737943897389	63.88655857967749	43.943241960078105	17.903337826684165	-0.19081543974276005	-1.5145125449750318	-6.407275386447181	-9.689551055345925	-14.51685213736858	-23.87527696957495	0.21472826742917603	2.0379686124893173	12.15242895884668	18.62149715538847	19.439426982534364	6.692757481226716	-0.09833384245474361	-0.8318247076785911	-3.9380247344382213	-6.174275500640776	-9.833306923455929	-19.155781695387073	0.021925738511852286	0.2503806549521351	2.44761429018461	5.299475052800086	8.290817029644606	4.990219030443164	0.17240000000000208	-16.14412817149115	31.052074508578727	50.34218550950492	207.64285728588962	-111.34264445928723	0.002869772675101477	40.215398891373304
6843	-0.86400226985	-3.112123284805	-0.742454561411	-0.50962478311	-0.608354997	0.975048315528	-0.343137905802	-0.33706178311	-0.341545422786	-0.258275577254	2.419975091277	0.65562206569	0.026483402316	-1.184905264151	0.973592337202	0.463839778397	-0.833989949372	-2.222704453867982	3.9336216543621463	0.26509166321453986	-8.976532384964678	-29.280676771531944	2.0299085947148625	-32.129633350523534	-120.93185669074431	6.448666885471479	66.03003003520817	65.50945286768643	51.88286691765763	41.86104599097692	30.32917530285863	20.57012040490956	-32.474662943866484	-62.35260482396881	79.03989826580992	59.77718345496739	36.637006001315314	4.714849021470321	-0.1911700751869637	-1.5186302332986634	-6.466432754085584	-9.89846774487654	-15.279603282016199	-26.69837464877534	0.1948250469300053	1.80211444385057	9.588033354147463	12.907249780450151	9.015209167715884	-10.602313179536901	-0.0980867404842206	-0.8297754482349348	-3.9445721066593804	-6.268600089828467	-10.384371386930354	-21.50369551461134	0.025103172865147155	0.28558820759620446	2.813381445126518	6.193697592666504	10.039077080667976	7.146594205071209	0.17170000000000207	-16.016960830934035	27.968465311722312	39.422949941563054	271.0672278166616	-180.3924188692548	3.219919269314353e-05	10.996645591019563
6844	0.873974370857	3.53922594708	-0.709549374402	-0.49859683118	-0.605363219199	1.030587551224	-0.341197689337	-0.340429178122	-0.337515333282	-0.247870485476	2.59063060664	1.107155366239	-0.024631061399	-1.014185796452	0.910618770335	0.32772925271	-0.890972676883	-2.2712091788360373	3.864642611103935	0.2806529761248863	-8.279841275136803	-28.475498675370734	2.2179621823820552	-32.10110360164355	-120.11669079614585	7.029507024055644	56.683689424621754	59.89209058064274	46.722505107535376	35.18994015788267	19.34289019299658	0.884169808914572	-32.174503815854294	-61.90179659306505	79.61967402214755	60.51248147940488	37.71051811401035	6.398145410013408	-0.19040277948781326	-1.5102562484171271	-6.368430700003027	-9.597701543816918	-14.33004973585321	-23.59733082916524	0.1725496418390785	1.5447340898917274	7.0164590802819395	7.365369108842031	-1.2121223053840104	-30.277313941172526	-0.10164733534638143	-0.8683951365317767	-4.358819176206542	-7.42510991173886	-13.550648670551134	-30.19799071390174	0.02794022978705745	0.31802051167646045	3.199427692449068	7.272547592989141	12.585062827353577	11.042108210067267	0.14510000000000128	-14.945895618618293	31.966331384836366	62.120554042627866	267.96437857059556	-135.51342377767958	8.441081742729779e-06	239.98358803436338
6845	0.004097284209	0.752000271115	-0.756914140217	-0.272528919895	-0.93632890506	1.109128726722	-0.316779141094	-0.318664892271	-0.319983901427	-0.250652791895	2.183129727569	1.212096151872	0.159758697062	-0.904525761696	0.80003037835	0.5849852562	-0.787587991542	-2.2349701097697667	3.8802230132311344	0.2458850395090853	-8.793387926282122	-28.521183449649087	2.0411051213658182	-31.018959833068763	-111.61906668447861	7.009367907571273	59.0034015601499	62.13395829958681	51.00424917107468	42.52632055136952	34.40890004156702	29.762222684133057	-32.29970975875708	-62.00733553623776	79.84524922034413	61.17427230037309	39.491723747405345	10.782187824040301	-0.19099506115369247	-1.5172595779472486	-6.474255964896358	-9.981271326166494	-15.755903903351033	-28.94378483540118	0.1739213867590337	1.5592873976486437	7.111232036167848	7.475146268895399	-1.2463665172681009	-30.90422523684057	-0.1007123375195958	-0.8590568045175747	-4.293864110510919	-7.332153542221722	-13.610809148944616	-31.31158953289773	0.029075875333021993	0.32965455805667737	3.271441771990676	7.3022316011222275	12.114902038582477	9.446102877943632	0.1413000000000012	-13.604287885159602	28.347882651352307	52.04584893669201	278.64368272413293	-156.30421756248035	2.916523928658711e-29	134.64970924649273
6846	0.289168898429	1.00024934913	-0.737188833879	-0.438996556727	-0.687133865794	0.957326727082	-0.337229313547	-0.335427613316	-0.331727640597	-0.249891722568	2.490577762932	1.058648481792	0.075772751627	-1.185594327228	0.919456463543	0.383052533198	-0.813531227688	-2.2250771220517325	3.941878977242763	0.2762481585003468	-8.114300249187298	-28.29351078077419	2.171819123765286	-31.45982323902031	-118.55662732964318	6.848527754304851	58.60454480260264	61.13724164214517	48.01683709608533	36.99467904411925	22.598954939846603	7.977969433367555	-32.48628700360908	-62.388423926705926	78.94140984912828	59.630463668711094	36.40682896496352	4.289509942637788	-0.1912971859664881	-1.5201696875820396	-6.491234969295865	-9.991473269610326	-15.635801719146553	-28.076753092867147	0.17623435338958127	1.5865345880639463	7.406160898318664	8.164075618952095	0.1816593112867937	-27.704103624500647	-0.09721667136468674	-0.8204724413577418	-3.850801161958806	-6.022736815272117	-9.775246014501496	-20.096904602225916	0.025751062698876018	0.29267769001912464	2.8823144835882224	6.347374358464693	10.28117688991304	7.3126570406657425	0.15650000000000164	-15.481458270805396	31.18945926862411	54.213184500016126	273.04974474779857	-158.9971685922457	9.5527374753338e-08	540.1674715898013
6847	-0.123708298689	-0.797183693434	-0.740664419567	-0.593600835437	-0.503859901725	0.921616055307	-0.330461245898	-0.335293500632	-0.334426858717	-0.240490216928	2.388762409171	1.183189450193	-0.035893975639	-0.936339300795	0.924090508985	0.190506651172	-0.945238888224	-2.2284307252539395	3.9281652571375814	0.2997200912640569	-8.356921938872118	-27.072245290661495	2.1235278626269083	-29.539922586960383	-101.3264444438278	7.210588922321831	60.79612067967845	63.190477369643915	51.704759096804914	42.94435501352655	33.71782715471294	26.543644843121573	-32.373193247032724	-62.140746679843566	79.53815753788409	60.567063266639586	37.98844388177415	6.657258135420759	-0.19089231560239223	-1.5154952236065065	-6.425135377913088	-9.760224526467692	-14.79989257122106	-24.98528803068699	0.16809559007512243	1.494046592491863	6.535045979624857	6.3526279693434455	-3.0614732900115564	-33.91682204851239	-0.10401807153362516	-0.8938490182349745	-4.619922518865934	-8.122540606037104	-15.350397395638497	-35.005971500645565	0.028664209944878297	0.3265686942186177	3.3149541648031238	7.631335181686077	13.53457915909408	12.587104706314157	nan	nan	nan	nan	nan	40.39431114887748	9.495160652654745e-84	46.48305763807483
6848	0.539346861369	3.443567449709	-0.757012665491	-0.695500572946	-0.396507010502	0.811194662043	-0.334868167955	-0.342979248434	-0.341595436655	-0.26538278644	2.509891641517	0.514004056571	-0.054886088011	-1.267790641092	1.042685874335	0.473717353327	-0.95206053899	-2.232068379554343	3.8967945532119406	0.26236153827276704	-8.581101929768721	-27.48438752881617	2.207625540671622	-31.01603429332106	-123.44722718525101	6.693458057077786	60.045838961297044	62.517792597529706	50.4771388758815	40.853299014810894	29.503894637852518	19.549764796392953	-32.333366020802394	-62.07861203301356	79.58083942553593	60.54290338138062	37.772095730006086	6.43408465221967	-0.19133327826159502	-1.5201806109887772	-6.474342682666822	-9.897287261072483	-15.180866907434854	-26.072306424921287	0.19840627154640736	1.844706007580492	10.060973256727237	14.000712499120722	11.16440394716199	-6.478596112134171	-0.09854908536439276	-0.8343193377898543	-3.972015598358028	-6.288506235943251	-10.220025305530072	-20.392275094592527	0.026657129144297735	0.3039815241749995	3.0633996446064233	6.973769717835442	12.148547003398535	10.847243819880507	0.17150000000000204	-17.306604659890482	28.363991964646104	29.71069719685521	320.54870342013487	-256.7288292698649	18.10488793242908	2568.442750527962
6849	-0.949992398189	-3.532860011994	-0.754526198403	-0.663590198827	-0.440145050224	0.850969852376	-0.340183429917	-0.339970413676	-0.340335814898	-0.243594226959	2.413234219317	0.664887359443	-0.028723045865	-1.109889695362	0.891102722233	0.263522327373	-0.89346717856	-2.1774615336984557	3.9510999633695087	0.2914718543446326	-8.33331145258126	-26.737553701552546	2.069510777965959	-28.64796189270359	-98.35909475353671	6.997552987632887	66.27427957544258	66.13694054691987	53.63715402308609	44.8541701812411	35.85440144812124	28.2607217576221	-32.475777094662654	-62.114765028307104	80.19595679724874	61.79970455013339	40.25073047767037	11.261847120544271	-0.19150085788764157	-1.5220183634145612	-6.496236402136727	-9.965431125638492	-15.39982107175487	-26.808487390021448	0.19023486273399146	1.749102204940761	9.064645074590922	11.812679592795297	7.12064296063014	-13.825435554208957	-0.10144756534255812	-0.8659119269835366	-4.318114306749593	-7.2752103020654415	-13.004643651394979	-28.232220176580977	0.024521832866736253	0.2795168410079356	2.768988131954074	6.139989483289546	10.136090963924378	7.70531895680433	0.13880000000000112	-11.921500338847729	24.800723713083222	38.91726515156332	163.61643600565904	-80.81496673072536	2.636046897933206e-104	2.491144864978954
6850	-1.022978289903	-3.690835950341	-0.748483984119	-0.642491409019	-0.48800315681	0.883106494291	-0.352793044445	-0.346344644899	-0.350747203647	-0.259502451513	2.535291602162	0.543433210176	-0.009016646774	-0.971298556458	0.975075626102	0.427828520556	-0.794742118271	-2.261805934839732	3.8508441364893615	0.2669697783034528	-8.807719134169195	-28.383236619396342	2.068976880175649	-30.12921472679891	-101.44604241714676	7.1674519237114325	66.45950415587605	65.57572985411436	51.44216868601394	40.87320808872488	27.99145786800641	15.763362532745626	-32.14639393274106	-61.794928995454704	79.96752706946154	61.069515104129636	38.63700156223515	8.1813083404506	-0.19158550781454095	-1.5229787011854325	-6.509101026479689	-10.008975828201812	-15.5526805238176	-27.365244886915132	0.1983274720953077	1.8434908702922501	10.035408630077612	13.918133383617505	10.946144843806596	-6.997371664835294	-0.10370880012466994	-0.890484234647847	-4.583435399939437	-8.019826654107334	-15.06492014373405	-34.16712877524634	0.020555313673057508	0.23436300461530835	2.2401305553938244	4.6733152094971615	6.609409845488472	1.7257170545119658	0.13300000000000095	-11.789628708690095	27.342866018481775	55.930151564033935	196.69298792992979	-73.20686868689029	5.049033182087222e-82	209.8504996402375
6851	-0.450030729385	-1.377697976143	-0.744697990743	-0.614939107626	-0.489761780737	0.860086801422	-0.34257314007	-0.342459967881	-0.34479408235	-0.249692571383	2.499577542961	1.144820614993	-0.022585540609	-1.100628295676	0.893474623619	0.375363386201	-0.926955568385	-2.1878798519225886	3.928854498286788	0.27629511498205006	-8.531991974425386	-27.168551268829194	2.131298200060273	-29.700137003037625	-105.64444931245305	7.029983375934069	63.987266321717044	64.41479508111262	51.07429423319555	40.87484689466576	28.634760097270018	17.496987864922936	-32.42539761349324	-62.056955097600664	80.20321747812729	61.76506336533326	40.16089286820111	11.345517665641067	-0.19118344439518922	-1.5186812589792569	-6.462861493547729	-9.877279787290357	-15.175021789834028	-26.235696981855554	0.16929208528025905	1.50766156055471	6.664482935789419	6.625749531881528	-2.560132430994466	-32.925820965106745	-0.10113047121976458	-0.8625701917322094	-4.286611857485057	-7.198420916830272	-12.835131431315448	-27.885144031290984	0.027295800274245975	0.31096130475099465	3.130696335116517	7.12084475840396	12.361013840401982	10.93498245798725	0.1448000000000013	-12.94015580872982	27.325354362709465	50.19278864427768	233.03073138155113	-119.06041843838564	2.4089507608680702e-55	2612.223445184855
6852	0.410854423808	2.983077194719	-0.750132430656	-0.551977428429	-0.596868208835	0.931027023763	-0.348928488975	-0.343170995633	-0.344749236517	-0.245958742604	2.508634543985	0.383718376861	-0.031707943423	-1.003158081005	0.843496167816	0.361982499986	-0.873627588667	-2.2072809428662663	3.9014484756004535	0.2771779677286765	-8.955438387232476	-29.472375369803967	2.1461465817458407	-33.078379002139755	-125.56872542998056	6.797464021517996	66.81007398855574	65.60877097204838	51.085650068782705	40.20568031653991	26.756232679701156	13.839755735450517	-32.318516720418444	-61.90971978886702	80.36603093859226	61.98626401896213	40.574537423707945	12.284171742826372	-0.19032063956198703	-1.5095340229950127	-6.367728476244329	-9.61491797270672	-14.457016982672092	-24.23298119690994	0.21288041698484322	2.0148632148628667	11.847703653520602	17.845392658033926	17.83277532320006	3.9028891989424146	-0.102102385707012	-0.8733499351898956	-4.41255646845938	-7.575762903038497	-13.963656548508482	-31.362273399456278	0.02642861178317531	0.300683310563988	2.990354951863324	6.682213559418876	11.18112863408949	8.91331451093255	0.1559000000000016	-16.10884996132139	28.871743154952437	44.23640793216848	302.6191898636201	-196.8746407114459	17.926576098963825	111.48416236306717
6853	-0.223123981678	-1.795732272636	-0.75704678294	-0.336324801312	-0.877073094372	1.099422275485	-0.332983817142	-0.339477022258	-0.335834303504	-0.237231554752	2.540105052316	0.475589433604	0.016952489998	-0.963228359961	0.812316351838	0.270334025235	-0.704700835901	-2.2689567461163476	3.8887736354190836	0.28890609852048493	-8.421415163470405	-27.986511547683435	2.1998531330442495	-31.111408691706764	-114.10309932136553	7.001376244074839	67.22819461796298	65.13641564171687	48.97356173930074	36.47752561532063	19.5651311265883	-0.5420274829609212	-32.25324551866958	-62.065110461998515	79.30109191707542	60.11485743442989	37.29657246004109	6.103966667943922	-0.18904697115115104	-1.4961851715729695	-6.236049623283297	-9.272359256712232	-13.609356504015173	-22.24062435001813	0.21377648426782972	2.024331112253405	11.896584430676118	17.839371955844122	17.54610098105507	2.98226203700709	-0.10022312878159864	-0.8536274638426964	-4.230408372573598	-7.142690426813545	-13.050592069101324	-29.61320421331691	0.02360462077346353	0.26761291383813973	2.5591517890017053	5.381601984812466	7.762781367315949	2.696660501857471	0.15060000000000145	-14.809878458355662	30.82216568606726	61.18572610040257	249.38465213207968	-107.8680924807439	1.6265207265134908e-19	1540.0605836713853
6854	0.596146262324	2.310748547383	-0.754309151319	-0.554680858407	-0.588834432215	0.856785385793	-0.345263131167	-0.34575468732	-0.345548434791	-0.245581861596	2.661135284319	0.832755091642	0.028416645283	-1.154397545732	0.779122936646	0.446342771606	-0.809765795725	-2.2038513308111574	3.850008220833426	0.26353874257349624	-8.552827910470977	-29.12569070336382	2.095116562140983	-31.976780785400756	-115.6179400915828	6.95169349862797	59.23915323276369	61.135561912040444	46.992210536362826	34.92547894064859	18.040805794410574	-3.2413752861613094	-32.137083313568226	-61.47459298145712	81.51430636591695	63.862774553720094	43.900296993895154	18.204593665388376	-0.19128627611390853	-1.520003251538035	-6.48719383699151	-9.973905878980421	-15.56128937089431	-27.768698138101858	0.18447510737080314	1.6816857684113284	8.35663051694158	10.225034378891014	4.047649981128211	-19.988603428460927	-0.09912951935655569	-0.8410802366656472	-4.065545044191881	-6.605368043137495	-11.299232750559769	-23.926147471856464	0.023260555046284125	0.2646514212318462	2.5703512875528145	5.527641385150349	8.478174663859523	4.625580979818924	0.1517000000000015	-14.530699860109355	31.24430516947604	61.25032946512206	290.11811867599084	-159.52038780411033	2.8932126179386665e-15	513.1824869562829
6855	0.983491638253	3.849672684333	-0.742893113969	-0.522955711846	-0.661606486256	0.950628580756	-0.353933056857	-0.352012763906	-0.349686765012	-0.253819121432	2.783999948998	1.192924748206	0.020285338453	-1.065859983339	0.859883306639	0.481562019641	-0.833054138617	-2.225667214176711	3.8689194539117433	0.25984706089777543	-8.521163598995505	-29.280349346749293	2.202550084860177	-32.709126894237585	-121.2258686381438	7.089415204284926	63.74023396065257	63.03834729554803	46.8038712408473	33.43519663768789	14.01277233541028	-14.504025793331023	-32.22734808144781	-61.79627048439462	80.43528530321726	62.04742453989012	40.70941911661049	12.646241122920214	-0.19084366490583674	-1.515262600150181	-6.435728274084703	-9.82612319919928	-15.133299719886105	-26.474302158323383	0.16976613933953824	1.5125936209265978	6.692773353826183	6.6479064437722615	-2.617072741422016	-33.27049937713116	-0.10040823507539395	-0.8551274748844917	-4.224118731070356	-7.0684241266705605	-12.642322621466553	-27.851178048917863	0.025341355257978978	0.28808569315544813	2.8321499209067094	6.218453420845732	10.009723507533643	6.9399391586823675	0.14280000000000123	-14.939967284185412	33.2129786584116	72.54325666299687	286.103024902473	-121.73771928133291	0.00043080831926407365	440.91570368791906
6856	0.197268828141	0.781999817096	-0.729332288195	-0.421091865111	-0.705713325754	1.031218976385	-0.330135029792	-0.330472816762	-0.334006679364	-0.227113393153	2.384078217248	1.320743832769	-0.026348946623	-1.03799349963	0.671230344424	0.273432625907	-0.866926867399	-2.1968097518145147	3.880219932887829	0.28775594699819834	-8.820658835947313	-28.63971285452509	2.0345996028261806	-31.637049557092194	-111.22859505597992	6.950882215358734	58.200448501034224	61.2901645145963	49.21188777977365	39.30255033429593	27.517883195826872	17.990041770881778	-32.20327958182921	-61.58290806209151	81.37336715161483	63.717871513092966	43.783306599403105	18.20821959056596	-0.18945377734357977	-1.5002626103608352	-6.267588113175075	-9.328347354761808	-13.63110075498201	-21.83200002255151	0.16638909292278908	1.4741087473462577	6.324525582123244	5.865333703477563	-4.070094325139426	-36.184610267789395	-0.10018049040706718	-0.8527394270846148	-4.2022264711283945	-7.0171411461608795	-12.53897764185921	-27.680805708453935	0.0288388811446957	0.3278585275147006	3.2951036877605504	7.483853541323786	12.899481395189765	11.205770180416804	0.12300000000000066	-13.207659370040867	25.227736362171527	38.33829757681772	140.4576439750033	-39.970528186214956	2.2529945777401017e-30	187.58498754192348
6857	-0.953705326494	-3.822759624346	-0.750418362161	-0.67005154369	-0.440049605393	0.851106912568	-0.346385932675	-0.34821462449	-0.34911588433	-0.270543845518	2.604121219986	1.324652556595	-0.052123448116	-1.069735028922	1.05260942263	0.585424406383	-0.922729227365	-2.190238070862881	3.942989220750538	0.24804347865194956	-8.296716821469076	-27.336835371837164	2.0870822274794874	-29.501363968797882	-104.21479566432926	6.991249748627862	62.891705164287536	63.55386978915953	49.72580568602377	38.724514827836785	24.511539701298886	9.614119913712603	-32.5325446790532	-62.32144985724905	79.485870824297	60.6092950846974	38.21025035410118	7.3794980924281965	-0.19113911171991932	-1.5181231794906855	-6.45300037535188	-9.838600540135518	-15.020915448074323	-25.626183179096348	0.16218378378565654	1.4269857260156618	5.903250561246665	5.022629280477503	-5.507816490671974	-38.772439374156306	-0.10227492434130249	-0.874871292627112	-4.413551067488481	-7.540030932731215	-13.72664395954205	-30.260200454164902	0.02586536276195235	0.29481966085767636	2.948665294817843	6.6375880635634035	11.305582187402925	9.501314709231837	0.1386000000000011	-12.539566395442714	29.47866116503002	62.8163903181167	229.09836669658407	-90.58333765478343	1.629335250088416e-64	96.1956999465639
6858	0.362192598318	0.899081513447	-0.763484559373	-0.702187747958	-0.393465757829	0.800602493065	-0.343504583933	-0.345872159298	-0.34290411468	-0.242159295476	2.60862087131	0.475621901979	-0.037242153511	-1.11921948492	0.902163168197	0.226441586334	-0.986668679777	-2.1729231287795083	3.9587176029704865	0.2963449558419908	-8.221737214788842	-28.687143870408747	2.0786995777409008	-32.268342726545235	-121.32918321752244	6.57524238257471	56.425624735651205	60.139227554818184	47.94264453369377	37.344091092065376	23.44869053283205	9.032383724048948	-32.49207336703181	-62.127434958751905	80.21929624945555	61.85064585019769	40.33917156459276	11.280279872749183	-0.19164880460645056	-1.5235883128947425	-6.512622880690904	-10.010758777417516	-15.524483102151095	-27.163356292986883	0.20084201313245248	1.8732932046149793	10.361228480906735	14.657159413247856	12.351664464147415	-4.455663475048781	-0.10170387952086124	-0.8685944069871417	-4.34254408731341	-7.3322340415036	-13.119709755090579	-28.425048432127774	0.028386835618688672	0.32372518818373003	3.297482421769977	7.626006334094776	13.662673602743025	12.992722677087087	0.169800000000002	-16.0103013946934	30.147776385916206	45.727759598625745	287.80560414548256	-201.27810576638214	0.00013831851253178919	6.867743840367054
6859	-0.194987592044	0.835451037933	-0.737233654845	-0.522623992133	-0.604629867938	0.959128513022	-0.345718032039	-0.33692954562	-0.339750143286	-0.232270002901	2.403362566265	0.53241570627	0.025600059431	-0.904130678678	0.758063674829	0.235846108081	-0.820734107712	-2.2174318064915344	3.874755059314505	0.2924147869201587	-8.522668781422416	-26.88674360120001	2.245629250428697	-29.367602637701594	-101.44348501965212	7.338540191788956	65.99444524997475	65.599527550026	52.244338267180666	42.52012417325629	31.64710475073932	22.718736205223752	-32.17383267431448	-61.62360602238769	80.99910677505339	62.99286276955385	42.3471099001418	15.302837965435305	-0.19122163042502163	-1.5191913173653884	-6.472955589552762	-9.918463548552694	-15.34296885706806	-26.909801211875134	0.20245106268305782	1.8915464478990582	10.524219732867225	14.951480339333076	12.72336961083305	-4.148595681681908	-0.10374407653549518	-0.8911000876458438	-4.600119818511531	-8.091162294301382	-15.348036098858952	-35.25151331669382	0.024229057907799185	0.27566706849825834	2.69870298550738	5.8807242936184805	9.312243189784057	5.99903646734375	nan	nan	nan	nan	nan	19.48765780551864	2.4163980767957344e-85	2.1057460914067136
6860	0.103372071699	-1.281855459262	-0.75311029758	-0.508153958727	-0.63929710501	0.935352412715	-0.352015684336	-0.349394113047	-0.347887845724	-0.244946361236	2.764099928369	0.890015518416	0.058867476788	-1.15677126966	0.910507498901	0.277679799061	-0.86390110227	-2.245390653900894	3.9122933476306687	0.2886998293844989	-8.421621843531177	-29.64298322141968	2.128175522293612	-33.53306171148723	-127.55032570308103	6.569330137566075	62.95215671354527	62.68312814297275	46.7380297738546	33.51253629379817	14.333012346916904	-13.517779050089873	-32.34274058451583	-62.15804967443305	79.29428011312552	60.11911936521348	37.17879019604519	5.424212080026045	-0.19148237970044735	-1.5221128871514262	-6.510458548190068	-10.041502180640235	-15.759761544759089	-28.381416521465543	0.1826535967688827	1.6605386441800893	8.14129489363168	9.752672109927133	3.153465207173069	-21.77034021823503	-0.0985105919608133	-0.8344716051211695	-3.9993600219771475	-6.433003401824367	-10.875555898044539	-22.934711594566597	0.026955778909931758	0.30653010890775784	3.0511743107041975	6.829746787537651	11.4580744281116	9.21527191436617	0.16820000000000196	-16.758059250081995	33.512912704961565	65.67601176613289	286.6818096774162	-149.69346083075092	398.30325884203825	718.6632381106588
6861	0.219039270248	2.709353657782	-0.751638954702	-0.634646135495	-0.479933398105	0.887998490753	-0.330111217764	-0.331970449648	-0.333991753059	-0.264520246791	2.325680052315	0.368374072148	-0.012230737997	-1.011018503649	0.986811240276	0.550964677657	-0.834074042176	-2.196583540361345	3.919490353919146	0.25189360763786794	-8.692005406138692	-27.498173332726008	2.126557783843839	-29.508251051367566	-105.07940803381135	7.14717571588042	57.486603490438405	61.809796820744516	52.174182450162036	44.804740405104795	38.31326828292716	33.16347965091248	-32.43552270134831	-62.129876749462355	79.90311969433769	61.26221134900774	39.33866881561592	9.682659780899165	-0.19153005176750237	-1.5223630420884882	-6.501418344437563	-9.984163271569814	-15.469502502583877	-27.072919751499388	0.21082940379524528	1.9910256851760348	11.61218379356167	17.379501099268804	17.145304570903853	3.1014708152003263	-0.1029783489977083	-0.8825744832853272	-4.499297143485815	-7.787044923815717	-14.432931691125056	-32.36692222611888	0.022390946941403044	0.255187491115873	2.4805301871592302	5.332010284662877	8.18028025682334	4.445699267730198	0.13760000000000108	-12.962076308861718	26.9001584923578	43.00139330832775	225.19965517934315	-138.22964397857788	3.300400458566145e-59	1861.541448097935
6862	-0.357385969258	-2.145311071798	-0.737398762393	-0.529012024364	-0.577839191725	0.961249718665	-0.339955985134	-0.335459007041	-0.34034806253	-0.236320504615	2.460033726111	0.7218638628	-0.036538315448	-1.09206681681	0.87429146825	0.1877402808	-0.84978825452	-2.224676849488093	3.9289481687956473	0.3001125804337722	-8.610509333205083	-28.775323156377713	2.050898456468801	-31.594387888808754	-112.94531383427885	6.772849519952937	56.46301259480773	60.308421004682494	48.53999871347975	38.52765817268044	26.20467460862095	15.42853700557862	-32.37497628947018	-62.12412135437001	79.64174730730628	60.7758124048752	38.44099887013163	7.738084826277696	-0.19028741076107503	-1.509080111357507	-6.358326783600104	-9.575726126089892	-14.294136497088472	-23.583739641866266	0.19032821196214372	1.7498075551534142	9.055508996190769	11.759162970504885	6.9350481853542405	-14.362987549174152	-0.10035637678310019	-0.8543675852030141	-4.2072657533782785	-6.999239944566007	-12.37203214687675	-26.85402433650714	0.02532574678126102	0.2882382958365051	2.850042206306385	6.309268200682579	10.356448311581994	7.728243037063479	0.1554000000000016	-14.247634659420507	28.218503248175022	47.47579667469905	246.9356893447333	-143.1738114867763	7.8300287055108e-24	106.0703669982673
6863	0.724799036003	2.299997508259	-0.75389667777	-0.267830657551	-0.993617506826	1.087875663795	-0.327877825942	-0.329229456537	-0.32868062529	-0.225545249063	2.382312632732	1.313176443094	0.172712454823	-1.061285187831	0.656541699576	0.241555872656	-0.703166297146	-2.257088072547686	3.8573584368102467	0.2914511321437006	-8.835710031403087	-29.826556806258353	2.087310194183888	-32.88785045688526	-116.51449866793156	7.120056286609092	59.9973460694225	61.76933284515014	48.131799881196365	36.97598134483488	22.709461061953345	9.367936736796135	-32.11770001026396	-61.68936038289203	80.43433009982235	62.0502590494539	40.90454199401366	13.418685570709671	-0.19090364028387224	-1.5164167713430712	-6.471303591634388	-9.98937530336159	-15.844142292828264	-29.43096163814767	0.17062034268022352	1.52136591977876	6.738004884611293	6.666634429033666	-2.7804314689241276	-34.05832773316585	-0.09718033485631357	-0.8208341337145066	-3.888764825106784	-6.218404726869905	-10.64479039363541	-23.394828794156673	0.025424893670317583	0.28786082545726566	2.7725745086157327	5.9098090263312315	8.8239900357864	4.1510228265782025	0.11920000000000056	-13.825793549642947	26.93211844009282	43.33280942131288	147.03218409637034	-34.63843397408525	2.920498431238546e-16	1.350742780866322
6864	-0.094080208323	-0.853519265491	-0.745393921483	-0.339798635118	-0.867669859821	1.031269529222	-0.328059062123	-0.332146849704	-0.331993284017	-0.245316658299	2.43827104515	0.45124973962	0.075435580896	-1.140698246489	0.7747091068	0.469113672001	-0.694801300345	-2.2271651386343567	3.8843316947164612	0.26231062819546275	-8.607674599810315	-29.361544245849576	2.0275318208505344	-32.31086144273447	-121.30279919413861	6.574216849220746	58.963362697099086	61.22322794770496	47.806648713240556	36.61310949468254	22.028791818827592	7.5470953165121575	-32.28668675173198	-61.93702552219297	80.1006934143965	61.568287080361756	40.0427454748826	11.91500602687122	-0.19008410051901223	-1.5074090630688597	-6.363272874045604	-9.652563268218255	-14.768372331352623	-25.846692640785097	0.21559301659248312	2.0459121547256935	12.13040701627259	18.344898596628493	18.405205031571807	4.228636299887105	-0.09657570048830946	-0.8139353022047374	-3.799491941970578	-5.929654924354109	-9.713572753053693	-20.515689336121365	0.02299905210559943	0.2607803586279173	2.482243548951247	5.176774165642973	7.295420930475085	1.9133482983264476	0.16880000000000198	-16.48675320567676	30.764852561664778	50.47665420044121	280.8029506768402	-170.71874183707533	0.013056305959221172	709.0706317101335
6865	0.672628671294	3.118827884616	-0.708893173452	-0.47223500871	-0.620768101653	0.99611297787	-0.331124262503	-0.333049321798	-0.325489512084	-0.254972534002	2.401943990125	0.908221588354	-0.00767932277	-1.173093643538	0.909447323612	0.497549861801	-0.863085149352	-2.1983980349087022	3.9354693163152668	0.26009672798622585	-8.179864603035607	-29.24802324420113	2.0633273963750076	-32.57453460074523	-124.77593413834546	6.584323778485595	59.82376066202431	62.274943012584615	50.05197831289619	40.28923936811916	28.86841726625637	19.525462437057204	-32.48685604128537	-62.25498936145098	79.58526162077102	60.76898746735006	38.522381184563685	8.523421734124241	-0.19044702471585334	-1.5108060080730887	-6.377900589891595	-9.634587707677506	-14.476740409118104	-24.168569242691934	0.18174694840512695	1.6503174699637901	8.049597999406409	9.57539471746691	2.8774592010326656	-22.187502044323455	-0.09813959705174376	-0.8303334682659308	-3.9499977031545983	-6.2827264130775715	-10.42069059601707	-21.598145512317213	0.027032876647467185	0.3076010362790328	3.0730069373681816	6.91331510910289	11.724463239258696	9.73504096430422	0.16480000000000186	-16.63503022844095	31.877464592250938	48.22309205755342	327.41690824498755	-237.36869083302238	20.912769534735016	286.80903198148485
6866	0.368370911707	3.108875482906	-0.709670467326	-0.596382762283	-0.500094965431	0.935989798253	-0.347692217351	-0.338584776761	-0.341810738663	-0.262747615363	2.473353338784	0.647056787032	-0.094249609825	-0.919660914948	1.013832846339	0.459657119952	-0.908098153404	-2.2662414948785017	3.8659128821949666	0.2633547785221561	-8.551199341770502	-28.20077412715178	2.2178735864877943	-31.30711604506947	-116.42901627278644	7.046081027364799	56.886440994125586	60.689134379450024	49.15918429775159	39.4692586732519	27.829600702472366	17.886924330129325	-32.21433849156568	-61.974493388282504	79.45552904578045	60.22532645391692	37.13967716187945	5.2397843444064245	-0.18997395339527676	-1.505540294778551	-6.311561186499751	-9.418543369809724	-13.745379043654117	-21.663331728061134	0.19257088873636022	1.7762885977483445	9.342400050773907	12.414844382259888	8.222155498337157	-11.807210928743096	-0.10441773017949216	-0.8981185721083594	-4.662904796121916	-8.235706475716764	-15.63849388448966	-35.7782605474876	0.026484818865354903	0.3017759984722102	3.0252411774604706	6.835302153562242	11.71812507355948	10.02765990686176	0.14290000000000125	-14.404840808498815	29.534363092543636	52.7195238710822	242.82239288773215	-129.66964967300916	2.5909907080366085e-13	780.7523979340518
6867	-0.41416315027	-1.666930923406	-0.715420951768	-0.729846421967	-0.333464161768	0.764871176615	-0.33902756491	-0.345286423573	-0.34141570948	-0.261538765108	2.52631874091	0.853904133439	-0.077984595125	-1.211190512338	0.990867986365	0.45616657221	-0.912128531454	-2.1923955238336363	3.9146945832641094	0.2648728539013921	-8.182206102429937	-27.664624129162043	2.0146441268805524	-29.66128955894068	-104.53944243135126	6.821629154255837	60.86620421253363	63.02805531909212	50.94747400174662	41.41057660929256	30.221288079796047	20.19993402875088	-32.39165684413332	-62.008239890298874	80.22769805542218	61.726898881494904	39.940254026763505	10.563033266130395	-0.19141584871937725	-1.5209471812419297	-6.477473775796429	-9.892829045364099	-15.115886658720653	-25.70329169860747	0.17858403792035957	1.6146423470451823	7.727788300298831	8.946418066586599	1.874408562197452	-23.78107303388087	-0.10044798241530652	-0.854763568155909	-4.184989520096122	-6.868523007061395	-11.757650916588362	-24.36458031695144	0.023442018344040416	0.26767907958706705	2.652137762575375	5.871712424136593	9.677444010521873	7.296400621705316	0.15040000000000145	-12.824578687346744	28.935776662723292	51.66189616607093	169.81839870591165	-74.65846116932927	1.7464654882571456e-61	414.7860664745511
6868	0.467960312698	1.252024960383	-0.739569821166	-0.415706139679	-0.721441306636	1.026326431599	-0.327883099005	-0.337821217532	-0.334269993921	-0.237055539897	2.493770224726	0.94698168524	0.058287411188	-1.128227384732	0.885993663906	0.205163578829	-0.828587168508	-2.2398635882828897	3.9447671290926416	0.29857457877508936	-8.582429637245975	-28.115290541635215	2.216080401721219	-31.753971330855702	-120.18850138799463	6.941680600620015	64.941539851143	64.3919436417185	49.66665772563453	38.22553155340008	23.446625298288517	8.176139558044927	-32.44649412365242	-62.364952970984774	78.8704640178717	59.508618361396536	36.2501369004542	3.5724137974468593	-0.19083656385768852	-1.5152041096941713	-6.435850506033157	-9.828383770278245	-15.147060694890207	-26.53934155078887	0.18174240820403126	1.649853823243446	8.027965453455502	9.494471471716171	2.6389315076059674	-22.859698142557672	-0.09814093146787702	-0.8306281557698612	-3.9656665363266583	-6.359017719066393	-10.750500507547624	-22.840079039294853	0.027122795470456644	0.30819342579618847	3.0588489952125335	6.819949987400393	11.335430615883919	8.85541485148328	0.15370000000000156	-15.602549933682292	29.68542731261934	48.27829954982261	268.39715625040697	-157.81168527573294	1.9431248501265906e-06	17.583951809372262
6869	0.176382077605	2.23262183724	-0.750425322123	-0.35846289343	-0.794529138837	1.012070347294	-0.330730288348	-0.324444209066	-0.326654243231	-0.232925272423	2.294516945564	0.432486575658	0.087198320142	-1.084803479698	0.739969011622	0.30126173886	-0.766019742834	-2.225691495724745	3.894698128744194	0.2850308988482749	-8.462395533841748	-27.747502798431707	2.2094160080386267	-31.06645313021728	-117.96951362981702	6.91663350051876	57.44531980771099	61.05797996085624	49.657469769603104	40.410739481937874	30.210177109468944	23.194408508866246	-32.278291100902386	-61.90665389572043	80.20100086846942	61.717852913619694	40.22098361453256	11.898773359107095	-0.19067298046199402	-1.5136231750342635	-6.42644332606439	-9.822164385939116	-15.211324200737211	-27.011579433931043	0.21581828657381322	2.0489393964889544	12.179549850306534	18.485629377009495	18.72925609042866	4.848385681309585	-0.09831636361776	-0.8327171808360773	-3.9963633572229744	-6.46608844738714	-11.12147325306963	-24.070065849463898	0.025517457278964654	0.28962049687765545	2.82728625760203	6.146806306739175	9.655448694256211	6.032799162566835	0.15740000000000165	-15.660526484800876	26.770707318432812	33.33412818979152	300.02677022716085	-216.4551772674959	1.3621584711123357e-08	2249.960332123175
6870	-0.531096010068	-1.524040503998	-0.73226915787	-0.245818582401	-0.917994319684	1.155167447169	-0.335501470863	-0.331084004292	-0.335871041873	-0.246054314557	2.458438323704	0.810255854395	0.097557595513	-1.008547999321	0.756020869371	0.568662230718	-0.671445123253	-2.2357397572151205	3.8628448501028605	0.24730418635702928	-8.548992716153997	-27.449917322203557	2.2044022663713885	-30.092573182284706	-110.05195312777401	7.062194263482119	62.93546732905136	63.07705084827865	48.170214501829555	36.18684739368087	20.140987175456285	2.3126516240547845	-32.228270309254754	-61.84642802897575	80.24320484160366	61.806827182958145	40.573832844867106	12.765472191220265	-0.19000999096986537	-1.506537979554991	-6.350254159999461	-9.60544543501011	-14.593096159371589	-25.193069194479254	0.1930881856849501	1.7808021813474013	9.323456021589362	12.239646956877735	7.5570203411326204	-13.779101425541644	-0.09862462215665756	-0.8363381672653181	-4.047635771012839	-6.641459486831641	-11.719550134117679	-26.0570779740282	0.02346664399081241	0.26598114361347425	2.537075903846825	5.312934128980335	7.573209475503237	2.312356844368947	0.14430000000000126	-14.271433036963277	28.73099736983184	54.352799728281276	224.49170348656546	-89.0803539751511	3.316397626625781e-36	50.762791511455745
6871	-0.72844629766	-2.615528460647	-0.752545900965	-0.34632343298	-0.87890450353	1.130386972299	-0.340863493501	-0.336029213027	-0.337113250313	-0.249116830326	2.466241968974	1.372060090015	0.110562779999	-1.029180911753	0.788407111835	0.535458681812	-0.763666539198	-2.1797210331242556	3.941962319346163	0.25462762315126997	-8.16053665510947	-27.08799308616694	2.1682594904867485	-29.498347836233954	-105.44124950536492	7.126645771572991	64.13486753147362	63.841064583126375	49.0115388582093	37.35847528995818	22.17627479285137	6.464772010778015	-32.520196551035426	-62.228153651154294	79.94897776443811	61.55180449120171	40.301311614379664	12.551322321467719	-0.19081959212200417	-1.5152296179213398	-6.445438863944862	-9.88059836760151	-15.394912468688046	-27.613103232813913	0.16670253405654936	1.4771717789267622	6.33388280549465	5.846375270902229	-4.2034999220183025	-36.67698587350091	-0.09894023702586123	-0.839709291271355	-4.0813375516656505	-6.7286700931127585	-11.930806623774593	-26.550258979539784	0.026262653888925798	0.29782006475215145	2.9092649055050925	6.336595481637963	9.985111183050781	6.354139970224864	0.13620000000000104	-12.906874679942668	28.33597368166865	58.02556475036737	214.85275518795854	-71.49427178538086	5.01421756566584e-59	22.56787154993409
6872	-0.587734784504	-3.321144049304	-0.745192539233	-0.246390544472	-0.960779276058	1.119785651755	-0.332717745863	-0.331453531734	-0.329048235918	-0.253469678074	2.475515407776	0.714966481404	0.086688123511	-0.948827907878	0.821164638604	0.635980681855	-0.709403559294	-2.2146430178353778	3.914027703260762	0.23969071365062627	-8.226697660528862	-29.66781025037517	1.9950723764809155	-32.518687802774494	-121.7956311156486	6.506085557558178	60.96890907758469	61.958544188641106	47.286527829717045	35.16042439616992	18.62930938084403	-0.4891267284214633	-32.438810820754625	-62.22381511366641	79.54903841578545	60.80670794408757	39.01317709551497	9.771822449102011	-0.1895293132105326	-1.50151327588279	-6.301359744134753	-9.480443014183857	-14.293673719994276	-24.517054917504165	0.19944649150186114	1.8548473239050414	10.076584520329126	13.847575532668417	10.409762210481134	-8.786146656922192	-0.09960357219006145	-0.8470772532886051	-4.167852396425808	-6.988405965816198	-12.703977101522595	-28.874121890022856	0.025683251855443373	0.2909504532305253	2.8157609881629213	6.046161237913692	9.199701595497059	4.880830936904542	0.16480000000000186	-16.105635708156086	34.18427616865077	71.16887264317019	271.5524399741377	-126.44840700306582	2.7236145384970154e-05	0.39860244165108755
6873	-0.449032015641	-2.562447599405	-0.727466702591	-0.465454616871	-0.674770319367	0.978559295602	-0.336693485912	-0.340864490283	-0.342159286715	-0.268323114117	2.557241947694	0.98256035531	-0.022977793732	-0.91750650173	1.022541164496	0.625943447204	-0.772908186973	-2.2282427855589924	3.927006195962567	0.24238341749840492	-8.715563555682465	-29.56283387070623	2.0184395577083825	-31.789986082589813	-112.74539736959133	6.942235482486578	61.751830077577964	62.6322578879537	48.33588932798189	36.672732015488776	21.041877169201864	3.5038199159244385	-32.485210004484564	-62.40639268199898	78.85181090875825	59.50521708955279	36.331875821037414	3.9416028648863883	-0.18980972222157633	-1.5041012650356325	-6.3105555856669495	-9.455637772329434	-14.01616416903192	-23.00883305121921	0.17903161511417562	1.618763802984177	7.726039388662507	8.856848343282216	1.485502557243473	-25.069310976293462	-0.10289707394124192	-0.8820854805053939	-4.511163747812931	-7.862769004347552	-14.79255270328812	-33.86424827198676	0.023275808550262525	0.2646186622460126	2.559920556950715	5.4730460121367175	8.264097866093172	4.101752417139308	0.14060000000000117	-13.451404619610116	32.1445184860095	72.61146532890496	201.36841666852732	-45.03881354587431	1.757327493484089e-26	3.2814345175522854
6874	-0.070074470094	-1.354814658456	-0.747591632881	-0.41971937051	-0.758827764878	0.994199223543	-0.336512549299	-0.338334549888	-0.33694726278	-0.237870086141	2.499666818473	0.668421294265	-0.008752224297	-1.005795466908	0.830958669333	0.247914744057	-0.803313563537	-2.2800358574256068	3.860359021126174	0.29071395107473164	-8.703311686305394	-29.70981118043058	2.055790725808525	-33.030306462563345	-120.99729218780256	6.717591696127373	63.49220225714637	63.60128607466608	49.09459754169735	37.60614675939441	22.622974757465613	6.957261067783845	-32.1346415119644	-61.847679033069475	79.70298257723366	60.68173766553982	38.153759831949834	7.439810463340348	-0.18941475882412587	-1.5000260467138187	-6.273336052702806	-9.367672931328572	-13.837825396550445	-22.745576986330885	0.19726151731071506	1.829961759368151	9.848571064513253	13.4158828845647	9.790791114164453	-9.539592227152959	-0.1005032796555697	-0.8563810512208291	-4.247347770983477	-7.157969157740997	-12.976810458540413	-29.05668728542884	0.026175079977887365	0.2972271736993359	2.9219979225242625	6.421858600400784	10.343679289538263	7.2104232568527715	0.15780000000000166	-15.472111805587646	31.033875162683223	57.165544961692966	267.38527442141805	-142.79931407997492	3.4005583308118384e-05	4.894619824232481
6875	0.078712629759	0.93872755164	-0.770911323137	-0.400476016759	-0.827858580064	1.006952260374	-0.333452887305	-0.331776123975	-0.327890708068	-0.247141519595	2.385409162898	0.965652554315	0.10247586471	-1.201334191732	0.813897904886	0.425736356168	-0.759777029662	-2.264762942337502	3.8477094537863983	0.26721590057791395	-8.052932711863384	-27.27511721179027	2.203896962364841	-30.167835402805643	-112.43142926811608	6.9851825469176845	59.22504181063444	61.6875223465747	49.01142552689766	38.70979952405357	26.23778535965547	15.94554692428863	-32.13656726069108	-61.78059590532649	80.04173675780034	61.29683958592965	39.34767476244103	10.361758999943225	-0.1909263524752282	-1.516450480955901	-6.462197609666113	-9.938042545098458	-15.59749058343274	-28.34935579340589	0.18228470850640494	1.6556119943346335	8.064459147949442	9.530970503884468	2.597676660129157	-23.194313730010446	-0.09571296061382685	-0.8044674115299675	-3.692845083638336	-5.618437144809562	-8.817733546388611	-18.07339252093142	0.025021687562724798	0.2838111187525249	2.751507586665812	5.918728545278103	9.058482615497713	4.944791039548745	0.15120000000000147	-14.757473474503861	28.969269271439067	46.174881226769	264.23549720221916	-161.08743703808855	4.976810894029191e-28	1.7959340139019666
6876	-0.075479145123	-0.760472698397	-0.759500425594	-0.613890749758	-0.474647064624	0.901580551582	-0.349336440403	-0.350940856638	-0.353239188987	-0.231291087018	2.718020889154	0.357222628502	-0.094055194003	-1.011399548132	0.780895925954	0.205376114135	-0.799094287517	-2.1757231129387202	3.920865601455273	0.29762312028440285	-8.580375925407331	-27.91262560824378	2.158947694373252	-30.487105199106644	-105.12908013552524	7.149457023888284	64.65006250696399	63.9371485431294	48.47532626436592	36.059427358183804	18.772347387868365	-3.589365964605671	-32.33509737437664	-61.77704814073006	81.10438886163165	63.30712757287103	42.973697135006894	16.27000002403205	-0.19000510928353828	-1.5059290160592775	-6.31817638279959	-9.44366602292206	-13.84147210187333	-22.014943413285792	0.21214361601815535	2.006666552613544	11.784201328168146	17.76088625418314	17.822023100390926	4.1333754554758615	-0.10286505735146326	-0.8813471905059037	-4.486193466101525	-7.750580573188729	-14.332934694450092	-32.079574043891675	0.021048540208003518	0.23998336537411244	2.3062652019247083	4.8580826727502915	7.0644193998907765	2.5574343880051207	0.13890000000000113	-12.900356653764513	28.25899531352545	56.81469746760631	202.70123292948446	-70.07184692190314	1.457275021486984e-59	453.57321637504623
6877	0.67204147706	3.101685762773	-0.722456795718	-0.63334848333	-0.454582305737	0.8704036367	-0.358259855319	-0.351433990129	-0.351686348851	-0.258296330257	2.742761330072	0.661641444959	-0.013400153321	-1.113811563077	0.892110264772	0.564201819972	-0.823265565136	-2.1631270552272706	3.908258213802074	0.24858486326216597	-8.473786362042867	-29.65532155054618	2.1007948886240184	-32.35993316627847	-117.55076045260519	6.919764095369993	60.532650417461895	61.77989951014838	47.192239227088606	34.86067635707428	17.37139312802398	-5.923807569263346	-32.38698145420578	-61.83952653810958	81.06045354642426	63.28146408804289	43.02703096770738	16.25336293609689	-0.19166162276022466	-1.5237113706698988	-6.513402780044167	-10.01184484829233	-15.524399072710318	-27.157071351750666	0.19083555909285016	1.7561388086190712	9.138468321551086	11.976733407724227	7.431119437159585	-13.232270781233186	-0.10120971336490775	-0.8633229459271881	-4.2900569849869346	-7.196513882368047	-12.788561125854411	-27.630490127017637	0.021570053250535737	0.24602392443379303	2.381748649718537	5.078874092738728	7.634598035741628	3.6261125514137538	0.15080000000000146	-14.646452486539879	32.526749259095375	66.88636073778328	298.94734268520625	-161.76979899327085	1.2870045217300488e-10	195.61100341120098
6878	0.739344722521	3.218569493197	-0.699965789414	-0.543236663125	-0.568564111006	0.934413224575	-0.343191430128	-0.345787515244	-0.344274465205	-0.264787147093	2.62824832635	0.89097387027	-0.054543129973	-0.910542658341	0.996239876888	0.535099805078	-0.775433782204	-2.271488033062049	3.849865569347717	0.2523894303805457	-8.648258044373781	-29.13045691541869	2.163419855729607	-31.59148011813424	-111.80441125844402	7.293624613710619	61.14222626080166	62.27361858183555	47.98916213761628	36.15997689935642	19.980879735475547	0.674191211954639	-32.17069052675035	-61.90006847498365	79.59382819896739	60.45831392235484	37.63709085686593	6.304444383373179	-0.19012787743388226	-1.5073310803239164	-6.337607643124745	-9.51187277083873	-14.093022663421129	-22.943925847252434	0.18117125201197107	1.6438139523689124	7.990551603388169	9.459246644658828	2.689814160235395	-22.493763746020136	-0.10401108690443667	-0.8938584664156026	-4.623817136578642	-8.143100631265634	-15.442172640310599	-35.38307192069517	0.021378546893420957	0.2435225485696728	2.337012120499603	4.915630243531315	7.111749675210128	2.453900343615953	0.13290000000000096	-13.152485051102891	32.44216945889636	73.51723070593819	255.12807208433173	-100.76770962920287	9.031681378689366e-31	53.624695391013184
6879	-0.758749532996	-2.308158836478	-0.745149570213	-0.63840309298	-0.435971715718	0.899758049607	-0.342301217031	-0.340794850262	-0.335972180896	-0.257343922129	2.440933576056	0.522687308537	-0.085007415789	-1.272147477014	0.945473230108	0.463585239112	-0.83881394075	-2.2180022720324835	3.88355294820349	0.2628165661651255	-8.16897507138772	-27.690435575950172	2.0490548933542057	-29.96401034856877	-109.35503031996821	6.597448197512429	67.7250113520372	66.6855495894242	53.41200117493979	44.05378684215751	33.909019230902516	25.19301328732537	-32.27733320070349	-61.876004315642746	80.27718825136748	61.74168029960446	39.9761634777343	10.802145556919621	-0.1905094539367362	-1.5112666876941916	-6.373320051542317	-9.594935015361008	-14.252444263347806	-23.12475501562327	0.19910660090731103	1.8529070702323533	10.146456042596418	14.186919195575422	11.501417119517289	-5.8961948446423404	-0.09788389880813773	-0.8271572536007201	-3.89750532613021	-6.086394040233674	-9.691267523193865	-19.092287396873044	0.02215881042277781	0.25273128685607565	2.4606943719603693	5.299497248493784	8.17446300616392	4.573681884407413	0.16720000000000193	-14.509653014559316	28.499485960176543	41.45050015528957	250.55907224792782	-174.96497870172388	1.0201059670504743e-36	1381.7173010424465
6880	0.576766894369	1.921839730695	-0.762318575966	-0.600567046963	-0.514100725228	0.892529257708	-0.345697435366	-0.343767587223	-0.33989158283	-0.245344286391	2.611458967434	1.411377569836	-0.004051504986	-1.178587216257	0.822979154404	0.387634988618	-0.86668826476	-2.1954814315657605	3.8832508585572336	0.27284322185075394	-8.204948287464159	-29.27479831221878	2.0427044173754463	-31.922495964431565	-111.6986736328841	6.988208743903641	57.43591107583272	60.43623804190845	47.385062239158735	36.112113195129524	20.863036338727113	3.7111749582058167	-32.250513057906375	-61.692718687864286	81.04708787012555	63.11132001085578	42.52693593618264	15.71640134134629	-0.19133151507152082	-1.5203040072981555	-6.482080118387293	-9.936562702324354	-15.362462058730534	-26.852870678513604	0.16064660443487577	1.4093778073681662	5.730192570231468	4.6424688477905205	-6.249742030567224	-40.337185892346184	-0.09925137525747639	-0.8422484103324346	-4.071197108358971	-6.603167905260215	-11.225593378531757	-23.519611298519493	0.024749261993396745	0.281833502829989	2.782891552334065	6.144500415596251	10.037304876960361	7.352416316799883	0.14000000000000115	-13.262402017716115	30.97579901986218	63.97188452378103	226.0412087994036	-89.27184302758522	3.144586485998337e-28	584.3352786281246
6881	0.012915323973	0.149792356468	-0.701474018551	-0.494983698097	-0.636185515868	0.979561778158	-0.346432596164	-0.344122338136	-0.349622330145	-0.22889424049	2.593753661841	0.678384885742	0.000463655729	-1.219380367044	0.701986402215	0.238939215853	-0.854369058322	-2.191181620787242	3.887499725964137	0.29235865021692425	-8.861102940593133	-28.320232938632007	2.148470341926029	-32.00266750104417	-120.41016868691989	6.689279454277226	62.82019195292809	63.146160486968604	48.49010226414652	36.6342670878404	20.605975734350803	1.9614176440154671	-32.21840398791891	-61.58840863308982	81.4176056271541	63.79010993837845	43.867120097684406	18.139199356362806	-0.19062581047372973	-1.5127766503908966	-6.401895762293693	-9.710806850527328	-14.727884084571894	-25.020745401887456	0.193762416340526	1.7896897135022605	9.458762631061502	12.623158228821886	8.487093504401718	-11.580797703597314	-0.09718250172599033	-0.8199345120185721	-3.837579697477383	-5.96645546960164	-9.549707659500065	-19.301892445928083	0.026365004785998382	0.29993573305945875	2.980186846697884	6.649620410168425	11.088039669182937	8.737151885249148	0.16470000000000184	-16.081388170720917	26.87515744799643	36.51515074819989	285.88981309228205	-186.91174600068234	0.0002873979378782597	334.85993461721966
6882	0.075933859386	0.887643739145	-0.740035128949	-0.550021748157	-0.588005443734	0.956695798881	-0.340732636746	-0.334110204419	-0.334181332022	-0.263169711748	2.384712279523	1.243142078918	-0.034073390402	-1.238886287758	0.975247173732	0.537768136376	-0.865346845936	-2.240250690431499	3.88306929243672	0.25293838304966304	-8.637689658676809	-29.87295964457842	2.000889932836251	-32.758144026165695	-120.98070139938025	6.6093885384587105	58.43765605056121	61.76151383262132	50.45857447358187	41.434109676304814	31.557527177348582	24.172977458271802	-32.29790781378999	-62.036122981809896	79.62938337738535	60.66220152251084	38.16882907589994	7.554334334089795	-0.19037685640326538	-1.5100755587813046	-6.370856324637855	-9.616469398779202	-14.43165492992011	-24.056556148142135	0.16702880491311534	1.4816617205184082	6.407324209000756	6.062491076293879	-3.64906645053434	-35.21200018997179	-0.09724663468837272	-0.8205725455405155	-3.84166748406288	-5.9699719966848654	-9.526903377281776	-19.138698225875842	0.025903588830618062	0.29476746454090275	2.9240702127091005	6.507182880012395	10.798644762683075	8.375106047629352	0.15670000000000162	-15.044188693155329	29.873179621927996	49.31360084231676	240.25439620116092	-136.30722296680904	3.5702789720850635e-05	5.370035315619747
6883	-0.327756281422	-1.434505074104	-0.751101576188	-0.882873546825	-0.167254517642	0.694636177404	-0.348322985694	-0.351824051838	-0.352212571421	-0.250958255024	2.58475899394	0.4955677902	-0.169528858135	-1.312531546921	1.045045608497	0.185759405255	-1.039912166589	-2.1891152624167547	3.95654790647199	0.3011185461092386	-8.590177606930304	-27.734662370975133	2.0831811104907496	-30.89530158995771	-115.91908734110434	6.44609738058904	63.36838641142005	64.515809804353	52.2379234678374	42.92988728358896	32.2484424804704	22.300977031475796	-32.47285173748552	-62.171977622606995	79.86766664257782	61.1485154806285	38.865183835156856	7.796172511259676	-0.19112591856260713	-1.5176220764473078	-6.431217018837109	-9.731664461278795	-14.530284937311853	-23.53579230296437	0.19383658836489623	1.7920631309613064	9.549043612506695	12.956981955597017	9.454196977760331	-9.070805029645227	-0.10000012606775578	-0.8495587538924437	-4.113361876416947	-6.625909517440976	-10.925573391679592	-21.580643628499974	0.02642163537326089	0.3021303806511505	3.0828510595557157	7.136410854582125	12.880073012735025	12.480958604076271	0.17520000000000216	-15.424262731202846	26.26142877003813	28.15877488888179	239.7274138387596	-183.17765995768085	5.454532521987445e-16	7.883543557725375
6884	0.249841636142	1.087326541197	-0.711774150744	-0.435555714637	-0.674909425037	0.984475595665	-0.335369715206	-0.33283555562	-0.336523524275	-0.235197303504	2.422951950064	0.90887467295	0.056553785445	-1.008735371932	0.857434485794	0.195913594631	-0.862434673855	-2.2597321464177376	3.8973461962836593	0.29814983824666946	-8.742206378291545	-28.26294822552292	2.194651473483001	-31.672702605683853	-116.28196759371302	7.027064483568003	58.71442255369509	61.47231965174456	49.01052349977269	38.752818313430154	26.14700842495691	15.087144699316829	-32.259949809594936	-62.03553134877634	79.46040869201137	60.3603580309509	37.628594397523514	6.158615273909791	-0.1911155054218326	-1.5181269888564513	-6.4647478168204096	-9.9041277614081	-15.339086009314086	-27.030350136174135	0.18277684819555473	1.6619813234116496	8.156361851393825	9.786213480787847	3.2177188946281396	-21.640761089436673	-0.1010614874993402	-0.8621961468350744	-4.299207963348	-7.276224784967625	-13.205701488196318	-29.414956061034673	0.02804027547966372	0.31887836930043534	3.1955031811397743	7.224898528544679	12.356802312929446	10.511757110201808	0.1384000000000011	-14.39735776208394	27.013021015321694	41.708240716992634	208.3640519727866	-105.43156878507138	2.3708238781907746e-14	139.72773790121573
6885	0.44685783882	2.987351641319	-0.740125701878	-0.449637179248	-0.705152846527	0.913153936373	-0.331402236959	-0.332212048739	-0.331446302337	-0.244773156059	2.349797085838	1.163575645049	-0.009990120935	-1.194778904645	0.810178412038	0.403225413276	-0.827116913286	-2.217435671077164	3.8929227686093033	0.2715421582615598	-8.664207062229085	-27.828274503266208	2.1814522430320933	-30.922024172074046	-115.23792042876843	7.00509003150629	63.77649656726116	64.47135730119975	51.66216810712193	42.13463917666336	31.646655766894614	23.56099257388729	-32.299490507877145	-61.918021432281456	80.23578042281802	61.76424123663276	40.23829649617418	11.897751430706643	-0.18968371567910183	-1.5029061529451595	-6.304665133167379	-9.458116048935581	-14.102123198150782	-23.528209980154237	0.17209976937705543	1.5390656482083858	6.940372615288016	7.16009725743439	-1.7058464127411659	-31.538038837648106	-0.09698065079481824	-0.8179436904277781	-3.8250550621782793	-5.954438770926999	-9.60272969369945	-19.689679480271494	0.026464199401395896	0.3007046233676553	2.9716931020372486	6.581515078247029	10.787556226527194	8.02834305127657	0.14740000000000136	-14.768444320222683	27.833955337441886	41.838490418815226	254.3236889043205	-155.44268043627508	3.1072812015097607e-15	11095.63506380925
6886	-0.306918474095	-1.880190857327	-0.747290439024	-0.417551276058	-0.758901291021	0.971763649605	-0.332430387696	-0.335730080845	-0.334938738426	-0.243779906056	2.514738587356	0.471928017767	0.081157538274	-1.008405381995	0.888333744941	0.290617997996	-0.810093558565	-2.260402925527149	3.906714516277421	0.28700727910718854	-8.042588504892562	-26.78548919665746	2.243560451894538	-29.96923070952997	-112.83913360345396	6.917472598713386	56.80206149151537	59.970831666966276	46.84909375781828	35.45941499056437	20.09677050471481	3.330610356242284	-32.32766166290724	-62.197225216847485	79.03532810043116	59.67227192058	36.418764053014804	4.099590170547409	-0.19095917901377174	-1.5166773646414724	-6.459105389305283	-9.914649879793844	-15.47397045033183	-27.789561318594032	0.21092777238089389	1.9909323070593679	11.553392211652723	17.129650163437205	16.406263593116947	1.4185855052287277	-0.10044556561771024	-0.8557524197300925	-4.2404947963489725	-7.138580922252696	-12.922776881677654	-28.901956136945227	0.026551425009125277	0.3015045008611906	2.9716325402057326	6.557186953561266	10.654096021540436	7.6859342279580805	0.15740000000000165	-15.13237313384638	29.50293737266213	51.08972626473651	249.1455602940631	-133.32843608160792	4.533425687499757e-27	0.3248264876873635
6887	0.246012433449	1.511493987297	-0.73896430593	-0.688420921602	-0.413202543148	0.825377881323	-0.342326566888	-0.344460384116	-0.342880696187	-0.264836549157	2.52103045924	0.450730959669	-0.047522221191	-1.003210710207	1.053053867152	0.426992080087	-0.915073335393	-2.2813622687063875	3.8472846426641674	0.2672186206837681	-8.721960880683184	-29.077117270135858	2.096647654619678	-31.916863271484615	-116.76323855200728	6.879896335213057	61.25855773459994	63.09844748282336	50.61821474703886	40.765305586791094	29.007308834577174	18.4509226486803	-32.13366280251314	-61.86387952526244	79.54419963606551	60.27748899616976	37.08634574756086	4.852855492629604	-0.19141737234273348	-1.5210796447757167	-6.484084245333079	-9.925440219840318	-15.26410979566424	-26.332030195163423	0.2028378035543456	1.8967899500074972	10.6105612314756	15.204364185946826	13.339141908812799	-2.8063453044063094	-0.10377335506620786	-0.8910056567217738	-4.581314792443969	-7.994954917191531	-14.92970748938331	-33.572482973016776	0.02493988735600304	0.2843947051373026	2.831857771775913	6.328391111252159	10.625856911792187	8.547136784428394	0.15060000000000145	-14.60897076198197	30.236414531296322	52.90253472084511	279.7870439876032	-174.8863052041384	1.4105550606741813e-12	129.62252407220643
6888	-0.334339339188	-0.548780501416	-0.763319810263	-0.405179776802	-0.776794182102	1.019110590991	-0.337528563291	-0.333211703362	-0.332507366346	-0.240868021913	2.374248756286	0.936372672679	-0.01181465055	-0.973319921588	0.701662002314	0.492482870141	-0.724508138266	-2.182623775454913	3.877414389997081	0.25781463188867715	-8.466293223704486	-28.210171608413095	2.047658532656694	-30.07429620862018	-102.49187024499068	7.1532961006947495	66.10628348746566	65.39461844170737	51.434415834929425	41.13866048751609	29.18644439136775	19.358577361088702	-32.25491734727391	-61.63113581323945	81.42633971253338	63.90198512184955	44.30759390846729	19.362324233656295	-0.18919878265025666	-1.4977229909059362	-6.248717509320324	-9.297730489025303	-13.637816162772584	-22.17082227141657	0.18306325560656525	1.6648250615876632	8.165549296217797	9.76760657995667	3.0851292442892744	-22.123683369271262	-0.10091844673713686	-0.8609432416248052	-4.298727427935755	-7.306992573939785	-13.403503674018044	-30.30983995279389	0.022836372152860454	0.25921524937917834	2.477757005742642	5.199201380038382	7.46092405524917	2.427202686069397	0.13210000000000094	-11.97653546802251	27.73470069527105	55.70178502262478	190.06229540609374	-64.96132205760709	4.806060906769368e-74	3864.358030141272
6889	0.305690344284	2.064733612585	-0.739276683607	-0.565418057337	-0.54614416194	0.909917166689	-0.352062106783	-0.349018016926	-0.352708367557	-0.257039750439	2.669309306619	0.67659583864	-0.029157207999	-1.114011150626	0.868826815126	0.599133536537	-0.890719094695	-2.135820448051122	3.951495094109693	0.24488702005403773	-8.79625590613159	-28.775072556983822	2.147122340157231	-32.189925442652324	-123.62515439563698	6.699584514110671	65.55879433601733	64.44683119700103	48.91231550919533	36.625896507730545	19.765136920545306	-1.204629755004199	-32.55825178911582	-62.08388872869264	80.8093708177312	63.04825948813029	42.889280947838635	16.193177618113566	-0.1906604572919545	-1.5130995767102842	-6.403122287645911	-9.707817375395617	-14.69161714388253	-24.81291918239527	0.19208308444138372	1.7703012226905463	9.267903758750274	12.226019063611558	7.8063963296279555	-12.721732772460866	-0.10028980031995945	-0.8535720989184129	-4.195464105179151	-6.9578199456818135	-12.22688350478504	-26.35299459510646	0.026610894112598617	0.30296858832746326	3.027394637024463	6.810842132293084	11.564392528022694	9.634461067851863	0.16330000000000183	-16.508602760889385	30.243164187524002	51.014787694097585	327.9861235472135	-209.6435966284937	0.047030710841289194	4.6135250213672725
6890	-0.516644512163	-2.605772826553	-0.745954891291	-0.476772533683	-0.653873334013	0.960082086982	-0.338695453644	-0.339098474251	-0.343182017581	-0.246050396543	2.512165121905	0.759601094288	-0.01284101737	-1.244557182028	0.873760554075	0.355955499488	-0.740255933936	-2.216477210099198	3.92662226905977	0.27906954533586154	-8.83749018879656	-28.96402513270583	2.0518329267584923	-31.575249330928457	-115.01091620705007	6.717575252350449	62.583856845278966	63.25736018784784	49.23262995152829	38.04446625291965	23.585111293317574	8.785191763011545	-32.41790249586319	-62.18593747966698	79.56029441933698	60.66159423079504	38.247108557775164	7.897829226291291	-0.1900718347024315	-1.506927535115305	-6.342077675638051	-9.548379879434417	-14.293071387790201	-23.847376079640267	0.18990405104829935	1.7445397779060998	8.987426394571415	11.581747276336229	6.531324560623104	-15.292169292014925	-0.0962496412179773	-0.8098614131831298	-3.7312923493273304	-5.673626340155985	-8.766463830176122	-17.34524706468364	0.02155113675680076	0.24509939522848034	2.337244050779997	4.871707546761835	6.865183134294899	1.741097900223804	0.1626000000000018	-14.820278592944026	29.265980156888986	51.161193132879895	197.78097574421992	-84.30764918722998	1.9678018250337505e-16	556.471560011098
6891	-0.85526558309	-3.579124280233	-0.740744209348	-0.476548815585	-0.688713756209	0.996323341979	-0.33784746716	-0.338924316703	-0.343825668362	-0.259985557521	2.489302155933	1.088570372487	-0.008700641252	-0.922896005783	0.962017455332	0.492417970925	-0.847101621816	-2.2587716118471644	3.8856495236379263	0.2596982955656146	-8.741016932470005	-27.892266577231062	2.1060640382362217	-30.397549981797535	-108.52210550101505	7.0244341671184625	62.154044809907006	63.093305356695716	49.32527096355484	38.35154772444408	24.395962169870298	10.786393316102211	-32.300136261099844	-62.132253778088	79.18140566077544	59.88197358424264	36.7557861785409	4.983502035554272	-0.1900557536933991	-1.5067758481353186	-6.341370310745195	-9.548919486661129	-14.305134534587747	-23.919237852966123	0.17450175012614602	1.566692376765821	7.213771529619337	7.75505952727614	-0.5706226859107323	-29.1880661433565	-0.10274803454763715	-0.8805242684397582	-4.496821586173658	-7.828673492076713	-14.719701897104274	-33.71585402437007	0.02691026962227537	0.30587434626872717	3.0366646038673535	6.771859779464693	11.265995778964642	8.824074481654765	0.1391000000000011	-13.066508732017727	28.7151005615615	59.294595850853675	195.6830550078028	-56.413358006350855	1.4542170449084547e-40	7565.839936462517
6892	-0.878529736134	-3.33536775912	-0.722568568496	-0.670400537966	-0.372784608456	0.821627565831	-0.349280558502	-0.352687527992	-0.351581752596	-0.266280203364	2.695621281807	0.437494761497	-0.085010009511	-1.180890397175	0.984109626888	0.633036406991	-0.865444107599	-2.159037135140871	3.93120508874622	0.23961691645673647	-8.260640618673504	-27.266934232597	2.103531040399564	-29.66648799207678	-110.04856522826738	6.592788754211857	66.78372464653843	65.26636694373843	49.88732112550791	37.94508250525705	21.822361532583933	2.3669431375727354	-32.48975212274668	-62.05688457925051	80.5447171267366	62.46000419300321	41.61545539072654	13.287417456711111	-0.1908925748078889	-1.5153318719957236	-6.415887192739688	-9.713644717637445	-14.58463136480737	-24.07055919142404	0.20354619910815563	1.905377034073764	10.712645045748955	15.450647506486748	13.838037831340745	-1.8763583811136464	-0.10049016757260125	-0.8553238998156453	-4.195573492716947	-6.9099890246277385	-11.916479449819482	-24.94175083392195	0.02237152475440126	0.25538962097879425	2.503108750128951	5.445358697173501	8.61542850752781	5.48496118904564	0.1667000000000019	-14.930283214588115	30.672854087728837	55.87611490384102	222.21063299068663	-112.59916335840269	8.88845422325666e-36	12.950944272327373
6893	-0.277752567026	-1.248929424856	-0.787569752283	-0.423431474084	-0.793418039096	0.966938655605	-0.338499488698	-0.335455958316	-0.335688877571	-0.241914573445	2.464812537216	0.98757185716	0.016959669388	-0.901459005771	0.745217489704	0.425100372175	-0.85898462289	-2.233864940037134	3.8461261224747982	0.266798882272343	-8.354865004210602	-28.35097045463333	2.0688337700916573	-31.283058328986638	-112.5266879924371	6.897588068182912	60.08599829317613	61.90260389569887	48.39930851620274	37.32694554594454	23.06919243118943	9.137602741574147	-32.124373642533875	-61.59630648719534	80.88308424651296	62.787759615465035	42.094661113712185	15.492489627396061	-0.18959475817589275	-1.5021235233772687	-6.303785529511562	-9.475756837279521	-14.232285354637167	-24.17072648203601	0.1807909486010613	1.6384388415407523	7.896387781501517	9.174472745009615	1.9502146215362128	-24.439366431578144	-0.1022329792598379	-0.8752355399905818	-4.452992415252032	-7.738038703972897	-14.581099934305072	-33.63972783584784	0.02949154055366364	0.33482003355770507	3.3534194722255997	7.583259625021166	12.932141306534723	10.931352367455396	0.14310000000000123	-14.04223835285774	29.416488339810265	57.00153197958984	231.237963230793	-97.9444299679202	8.21646687233535e-25	641.395327596659
6894	0.437672676804	2.315180838894	-0.749485295198	-0.497890871856	-0.615320120945	0.881997750758	-0.348503658102	-0.340751310276	-0.342520450902	-0.230768328654	2.514818543905	1.397619915555	-0.055331479689	-1.102705363402	0.70766869547	0.29159540949	-0.782146249238	-2.176486135574959	3.9010201773774416	0.2861205446370706	-8.789933527159217	-28.990270588752736	2.1202782294522122	-31.490987981228074	-107.55443112733822	7.259457824484343	66.10139929276075	65.11959612383266	50.435906903266165	39.22996788599377	24.975810427130906	10.493676549857575	-32.28601051101172	-61.66852106387303	81.38181086207562	63.77933609500871	43.871364233983265	18.249449180386787	-0.18944818958559567	-1.5002312786759386	-6.268586314922835	-9.334967217623399	-13.665688793063739	-21.98386336072805	0.16273666585070748	1.4327530162922224	5.937915836733517	5.0569696594851985	-5.544061140702076	-39.07744339395126	-0.09974887967671683	-0.847863218125465	-4.141218061919614	-6.824235169274553	-11.926530702958914	-25.724086623865585	0.022917228878182275	0.2606853304740302	2.521166411685073	5.3845758568212805	8.113193676242377	3.9609448394480715	0.1276000000000008	-12.370270893331345	27.894885397952564	56.19391235613913	284.69604069555334	-151.57551377964901	2.4437704182836996e-47	1367.2184998569653
6895	-0.65501638536	-1.820320029563	-0.759332101757	-0.212393940442	-1.036892632111	1.132702399834	-0.328436888233	-0.32487488752	-0.328029569454	-0.247917256899	2.278413022299	0.58857501837	0.159253818657	-1.078536158125	0.750173648687	0.605634648489	-0.718095725182	-2.201581996206641	3.9177472566267317	0.24392172901257733	-8.705931010791938	-28.119357355066867	2.1114544821227943	-31.256694286581386	-121.32798133096888	6.557932369351283	65.04800834576518	64.6890065799984	50.63781337877252	40.14231216008828	27.93987994846546	18.594791145594392	-32.44618661555853	-62.17082389665004	79.86187934184792	61.3932390938529	40.16192169397903	12.305936020186113	-0.19027340669747608	-1.5096788444507943	-6.398795867167238	-9.783325509366124	-15.258215458225209	-27.68709453565022	0.2097630461898521	1.9759761997829144	11.339937137707732	16.556268546802738	15.135605190751862	-1.067249546222632	-0.0961824466794148	-0.8100782424562425	-3.7766339461515246	-5.915022668989606	-9.859453232817929	-21.44921922705694	0.027303598128972647	0.3090782309955926	3.0117761645228667	6.543061795829805	10.225490183661526	6.300441080265069	0.16860000000000197	-17.085008231137838	27.25245509538994	34.338077363281876	343.4227451612919	-245.12927101098904	0.019954674711500198	1045.3234119533945
6896	-0.23277705868	-1.241852118169	-0.754134103605	-0.65065466518	-0.47161171671	0.874120412611	-0.352581276251	-0.354304951075	-0.359316226413	-0.260564723429	2.776617017843	0.792948426951	-0.115546370052	-0.944286677126	0.938964556474	0.517767324623	-0.936808331676	-2.213508893265626	3.874052292003604	0.25477963935855386	-8.780454515926614	-28.45416074507154	2.122183913788051	-31.522471926716218	-115.1038188451222	6.879888831453908	62.94867226616254	62.936189918338584	47.551635621358486	34.868734214214484	16.811940792672743	-7.931139195500585	-32.252784482511245	-61.796143492506054	80.54489604432932	62.21865970633869	40.91477302361223	12.568274616615108	-0.18978309305831761	-1.5035610370548942	-6.292920908869167	-9.372314708645376	-13.639690905076002	-21.448759644246103	0.18391055142089124	1.6756290311369015	8.315904879261852	10.178268358147967	4.069425929889806	-19.692689395318276	-0.10429260158779807	-0.8967607550291121	-4.6481949263794835	-8.193851715417885	-15.518874507976335	-35.40978095438018	0.02715761838689262	0.30943509714236583	3.115200210648368	7.084663322699072	12.2998057522648	10.886098480976395	0.14790000000000136	-14.268983577321537	30.824714659088706	65.82495056278393	190.24533162362113	-40.3682822905053	7.168529687839022e-16	2154.3658592641773
6897	0.055613891323	0.892646596444	-0.727496410425	-0.412625009948	-0.766250713548	1.002202196722	-0.338101547462	-0.333272889094	-0.338554952068	-0.23220601083	2.423325584825	0.540772638583	-0.010269699344	-1.138953076594	0.681869354437	0.333249050218	-0.731497327034	-2.153879726044204	3.9422870199561877	0.2820574121206467	-8.714441979156376	-28.400686844070325	2.1100338458640744	-31.19548970268641	-113.59421754327614	6.907300660310369	58.3682995188906	61.160996255130925	48.50161170826767	37.98835495599797	24.85655166036501	13.131168026600921	-32.45820732486912	-61.94258726732758	80.99256110988598	63.30004342746661	43.27873175741238	17.72137935821746	-0.1893792930949365	-1.4996239281004273	-6.268005839064477	-9.349929445436286	-13.777463148856615	-22.542660943848833	0.2058276640386227	1.9306653972738572	10.909357791375477	15.729493362242769	13.952593186592757	-2.4402955835352422	-0.09768715795439965	-0.8257765398109272	-3.9168364061414667	-6.231389813176898	-10.436067373249236	-22.108743948156878	0.022812466773132256	0.25904650028564913	2.4805277364742495	5.218029214580925	7.53959488553568	2.6267587871968825	0.1517000000000015	-14.798380832487933	27.268196379616676	41.4433956577006	324.47728324151336	-222.51326460242322	4.52020976729321e-21	820.8587614137693
6898	-0.209097364243	-0.537888002065	-0.747073955815	-0.301112017208	-0.879605233687	1.055569420091	-0.335462701037	-0.332723568687	-0.335393153558	-0.245672249269	2.435681637849	1.050874973724	0.127733571071	-0.888179427553	0.816153687305	0.450814407619	-0.803259794897	-2.2222692871103624	3.9262394417376387	0.26657019067525306	-8.624361836687493	-27.979323806223377	2.19676660098214	-31.068499863625917	-114.68537769693042	7.066070422116926	64.73413783493754	64.19275400409492	49.33383146780264	37.767311190080825	22.825002073720757	7.63404345990508	-32.44496791466262	-62.276855471448606	79.2932875098863	60.278024120123	37.76499116283462	7.596896316780567	-0.1907826921179323	-1.514916659676642	-6.445828036513969	-9.892037623981041	-15.469218355603157	-27.97916386348715	0.17993528881050289	1.628464950325925	7.792886427099928	8.942184991377177	1.4937493826821608	-25.401638245777292	-0.10149938058290883	-0.8674360901904149	-4.376598715311494	-7.544262760763512	-14.122528987999972	-32.55456058909052	0.028932642823061464	0.3282373754897956	3.26540889235512	7.313089635034329	12.226290955612074	9.757057250322482	0.14470000000000127	-14.343202264876338	29.24680314186023	57.295480404390766	271.4130329442124	-130.7389293227277	1.808916047097558e-17	5552.633832548253
6899	0.261194145824	1.301685964318	-0.715318983789	-0.603156865578	-0.454829644679	0.827617346533	-0.337566182507	-0.338926753089	-0.337315183346	-0.240381723818	2.452234598621	0.395849305653	-0.037230003485	-1.269210892118	0.883183802531	0.233029508445	-0.89887908462	-2.2315910833802803	3.8896192511803287	0.29332136813609355	-8.855743457403044	-29.71259906269133	2.0435908459061887	-33.44707825944236	-128.09041227716324	6.396714811020689	62.57435004211426	63.9130009473898	51.4466537334701	41.90789046093157	30.989833166483585	21.630198291885737	-32.2349500324538	-61.84111078872411	80.23455033975536	61.636532347675306	39.750469473202195	10.013697292909704	-0.19105050655707964	-1.5171822130010721	-6.4432657917445715	-9.812344368536024	-14.953132219096966	-25.456995060452623	0.20895028398971432	1.9688820858737288	11.37808146190812	16.87715797020358	16.28852589212366	1.8382630786077465	-0.09772728841527359	-0.8254427721494496	-3.87843948632286	-6.031485518252336	-9.535557429074872	-18.67474572613468	0.025593363578892803	0.2917392253179454	2.913157756909669	6.540329452906196	11.079259937389942	9.15845756385552	0.16900000000000198	-17.31903139173876	27.057545068631164	23.60728958937731	430.9263093525931	-373.54417365613403	1.0303222604548212	5.064061986773155
6900	-0.037401213167	-0.347712104935	-0.751724784722	-0.548759409194	-0.564509284669	0.965759554753	-0.340872221964	-0.34351550361	-0.34478389791	-0.261599315941	2.61496917207	0.922542585164	-0.023001311991	-1.24211485034	0.97753556739	0.512923260316	-0.862892163004	-2.2700642939794213	3.8484454365777707	0.2553416109878346	-8.624267515491843	-28.645756829998646	2.1212592302539517	-32.01403636611926	-122.8230793264072	6.573816588883728	59.625872356877224	61.50127849115992	47.65331944279266	35.99381433826394	20.093635193651746	1.5179073121026208	-32.16017330583491	-61.868012232893825	79.69679177571507	60.63367045504373	37.952903218493915	6.998962666956088	-0.19066187873934096	-1.513097161982956	-6.402215734546604	-9.702555767922785	-14.664688045381233	-24.689601779923873	0.17979685256450378	1.6279125632582105	7.830606032501426	9.110932528734189	2.034744472121123	-23.79794137666149	-0.09725504112172598	-0.8206242329036465	-3.840385785580498	-5.9613266582616	-9.483295633446664	-18.964371947884423	0.025648023366293397	0.29192619633251937	2.8942267063831695	6.434044721565698	10.658540909332855	8.216234835465142	0.17220000000000207	-16.481546113094975	31.658777723284103	54.61511523260167	261.0167614563818	-149.11631511219252	0.517766162466478	344.6784969210211
6901	0.201216809481	0.562884937593	-0.735307094074	-0.434810271367	-0.649327636899	0.968102094713	-0.33558504146	-0.334606079931	-0.330810019109	-0.223832858299	2.470326640303	1.528681225883	0.039726297185	-1.168672833285	0.70494560774	0.198208793687	-0.836590146231	-2.2194884450539005	3.8749694228198592	0.2971100001147943	-8.0310637463575	-27.129641247955327	2.180552220963634	-30.00081197588704	-105.21317771884883	7.150608319312632	61.034151743913554	62.54118517988316	49.104164463161	38.23991046824891	24.39580380632535	10.87461711266404	-32.162069454317766	-61.60462813743181	81.04208689312516	63.08126475698402	42.56483676225917	15.73448978692813	-0.19085322519920006	-1.5153018742837487	-6.433286384610233	-9.811382009344458	-15.059794990600883	-26.148128091028884	0.1593345700716876	1.394270545643808	5.578515269601397	4.302615788967978	-6.930212811464201	-41.80512138636124	-0.09777918546991121	-0.826507361284251	-3.9125730302315866	-6.187373626609329	-10.193894192463292	-21.097899168312072	0.026620776387731214	0.302733881803716	3.007544988944103	6.711580555065319	11.190464747151468	8.822646009097246	0.1314000000000009	-12.67897644745803	27.282934628156053	49.32654238534448	154.27628607474364	-35.85935855038405	1.2538607082997085e-61	1.3758545245503981
6902	0.356443413493	2.973749193679	-0.7405586776	-0.517673831402	-0.644021739381	0.945902323771	-0.329379399236	-0.328574238046	-0.325265584817	-0.255012800601	2.280800691483	0.64233524635	0.017918485687	-1.162335261575	0.944194059229	0.400812510925	-0.874291318464	-2.2584251584034285	3.884786118357621	0.2719750499800672	-8.241708194569073	-27.46149243940181	2.1986116660437647	-30.72810573128325	-118.7662956934285	6.827433588770545	58.24712796654309	62.04824396560731	51.82419416405974	44.045012512458065	36.96960521146519	31.999379976265548	-32.27287355683872	-62.0664428264994	79.35001622134368	60.13637184507992	37.13050870845399	5.545567459591291	-0.190855291081558	-1.515353641951546	-6.435202307149457	-9.820555861094928	-15.101081608131478	-26.32264489353627	0.19592717609617913	1.814801280284073	9.710827018480733	13.156561551512832	9.42262723661775	-9.975914771814736	-0.09845630619826425	-0.833877184609919	-3.99278166753629	-6.414291243737355	-10.82384229138325	-22.79687499902549	0.02732361111448373	0.3107345016887488	3.1011192909094274	6.968692016362619	11.782226240582899	9.700993801555127	0.16480000000000186	-15.99306636575275	28.207926169868944	33.63175405421021	284.00933118343994	-216.0886683930775	6.257827389557701e-07	1167.3807052720797
6903	0.226478728977	0.425369154557	-0.735376458439	-0.248944203212	-0.938072507914	1.0708845304	-0.326382486429	-0.326262680055	-0.322115409462	-0.221624511021	2.35420274405	0.626119350432	0.09434663096	-1.104484777273	0.597349578648	0.277764382061	-0.692652382972	-2.229564774803506	3.854780576497205	0.2866074154361709	-8.448437854418463	-29.85840137360609	2.007311792661359	-33.082948816388694	-120.88541713338512	6.669662081792492	60.106078713583955	61.954263759783075	48.58789659696883	37.73649705941612	24.14231001494799	12.031453657613257	-32.11278221386527	-61.540234400759545	81.12975502610543	63.26682388876732	43.08602126640993	17.41113088386892	-0.1897293764169574	-1.5036695180814035	-6.325432104025785	-9.551514845731663	-14.507266427531684	-25.177119529066875	0.2050774795406891	1.9210926485087652	10.775194636720016	15.369992292139438	13.145027338593422	-4.100666828796067	-0.09645147347267448	-0.8127341567721973	-3.7932880868195626	-5.930263518386419	-9.783723322543382	-20.904871519684338	0.024629556727573994	0.2790667394702824	2.682430801246983	5.693781404750539	8.415326395046009	3.6490391463782257	0.16320000000000182	-15.8566227917767	30.269333227180283	49.07589074554895	318.82748163951186	-211.8713744421682	6.038690905869107e-06	1.222360820162613
6904	0.64018968868	3.815778447175	-0.747689841383	-0.319383922643	-0.84147896177	1.038560309848	-0.319549208054	-0.316548269156	-0.315065372118	-0.251555699049	2.145844858282	1.160713941191	0.135108154059	-1.044027033352	0.80828300321	0.622736784786	-0.774402682229	-2.167415031982866	3.951214691763438	0.24225257678329823	-8.638689309300595	-29.58215227991301	1.9995005632880591	-32.017820567221214	-116.06731332293789	6.896932327578184	58.14467700811412	62.055457446088155	52.1106022639882	44.7735305637298	38.940398223942175	35.170699716783666	-32.57179336704632	-62.28280671519014	79.9622613288572	61.644142336318545	40.590747496220594	12.641854230264489	-0.19113831635486705	-1.5186833229281522	-6.484762226339151	-9.998423289921103	-15.755305129736387	-28.774965235908986	0.17469571852021476	1.5684236971698426	7.210657762385244	7.7083773240902005	-0.7605863326741265	-29.810626483232877	-0.09870341100801217	-0.8370304189265853	-4.047732392154126	-6.622486134023387	-11.595782340279289	-25.497418959738773	0.026864577055023948	0.3047945992519445	2.996632606389108	6.591112318980545	10.621472565861893	7.4361241155497755	0.14670000000000133	-14.282072414709322	29.104349428163026	48.40944808906662	307.67658223314913	-203.62042782114642	1.3762728249674987e-17	0.09217126228374944
6905	-0.43699326973	-2.159067217445	-0.765410460579	-0.633622384458	-0.461517225474	0.904035415044	-0.351114230847	-0.348666806647	-0.354125071206	-0.245254001681	2.701161508514	0.685697750739	-0.113656539458	-1.070733969652	0.801338352064	0.432456372944	-0.881718487896	-2.1236159673680537	3.95141602681244	0.2684646192669053	-8.536911436983631	-28.598961035806145	2.017141969241896	-31.113886283676706	-110.8594820226422	6.74478486930246	59.644068667458505	61.416759681430484	47.307235067055586	35.32226634149949	18.577486415875935	-2.5635773319051736	-32.51264852763644	-61.909393544161006	81.38974256789899	63.969322997775365	44.30603215756491	18.934398206145918	-0.18979658623587436	-1.5036589116611339	-6.291773691940515	-9.362674275324434	-13.584637746675535	-21.194001695603802	0.1897351059820973	1.7432451429125002	9.00307043229766	11.675552800972538	6.860522196669495	-14.323205324814461	-0.10189638521571955	-0.8708414458822334	-4.373643767851435	-7.43689966118103	-13.472985977162134	-29.630135158417133	0.024580829919909016	0.2801084717794293	2.7720952174413998	6.139008430476843	10.103669502402592	7.601804200054051	0.15390000000000154	-13.733737983082886	29.5269952662602	59.320407557377884	161.06634707593716	-31.03939374208502	4.702690808373161e-32	34.34584076806938
6906	-0.542222433997	-3.190308950085	-0.726424091987	-0.352898225059	-0.815807742014	1.027655737396	-0.333983801012	-0.33261238218	-0.328081845829	-0.242042602238	2.38674051164	1.24379799485	0.04324341531	-0.971184019153	0.841604184415	0.321366829908	-0.777224777083	-2.2814424543822978	3.867300603508842	0.28179399388156917	-8.302122313305684	-29.42802904961681	1.995016593040344	-31.930256339114973	-111.9039250408948	6.880596322830943	65.30226286341188	64.82134065431002	50.64024840458519	39.930243897655394	26.977855853439724	15.620529985199894	-32.18556491494966	-61.974002893524	79.35756497263354	60.115193420806825	37.14904625866382	5.692639916627986	-0.1898588708743842	-1.5048575548370362	-6.329285024420149	-9.538159073812347	-14.371275130537734	-24.447538287410328	0.1707703278625054	1.523659357690119	6.783204873926716	6.80841370464036	-2.401431584779121	-33.03061788000707	-0.10057309844581176	-0.8572367188834081	-4.260907565154567	-7.207060714361099	-13.152375359398082	-29.6764497015411	0.02620674217574466	0.2974377051339079	2.917027383046154	6.388700057747131	10.202882480057136	6.871613322723924	0.14420000000000127	-13.320323606244552	31.04298345542813	65.79638532760879	229.75390272835185	-87.93484774727135	7.5474872805026e-29	9.748037039189136
6907	0.440612541688	1.314586537955	-0.761182766664	-0.606836229425	-0.507005540053	0.871324905262	-0.347890586857	-0.347105124887	-0.341736518084	-0.26253584031	2.67466509409	0.417739766438	0.000239081005	-1.187589804685	1.028849533205	0.457801519427	-0.926748771963	-2.21607092673855	3.9436893887227664	0.26630940423134053	-8.179682596429204	-29.559970138603607	2.1154489538097256	-33.67740267772025	-136.31611194237956	6.233638775225712	59.1407297390519	61.16602579607825	47.22919319570339	35.34026470232428	18.801256947844227	-1.703157696603855	-32.510243942439914	-62.40200324686897	78.97560173220295	59.66901215305964	36.38520575858571	4.00684673738028	-0.19143540213145988	-1.5214315461528942	-6.495011550093248	-9.975626340739497	-15.483661815262648	-27.24854127121166	0.20809471682633088	1.9584256211813325	11.250707696950018	16.56824886498641	15.671522437526923	0.7517078813548567	-0.09914225262050992	-0.8410417564486037	-4.057209720481057	-6.5613337308892286	-11.100486704485816	-23.148967708403557	0.027637139317780487	0.3147600268380417	3.1709590276422603	7.220819998426053	12.555632628227537	11.154925597236582	0.18280000000000238	-19.276835082439653	33.30266925864757	47.46132854451046	365.7667169066531	-278.7613824835595	4.4378991199513665e-08	153.60054675725706
6908	-0.401219673899	-2.431777684517	-0.728662757904	-0.426598662051	-0.732336541071	0.998280586284	-0.355219437585	-0.346225593649	-0.349969182146	-0.248577351046	2.690720181029	1.11105746704	-0.027907549452	-1.130997480627	0.890984450884	0.37518750005	-0.814009046169	-2.226975700537672	3.932729084279823	0.2769156298384365	-8.56799442531154	-29.066422721635234	2.1628769162939063	-32.65331146591399	-123.44892952033892	6.688614113808414	65.21031706156225	63.889169122617204	47.581267206071686	34.452951442806544	15.759354728287676	-10.168990153318063	-32.449301599529136	-62.311858504397485	79.12331650588618	59.93189240495448	36.97307553670283	5.5178371511146445	-0.1892760439569144	-1.4984457187368556	-6.2518672407101	-9.294281811798548	-13.57834938733007	-21.836799225301174	0.17448851686329672	1.5664184454505137	7.206063900727475	7.728257752959107	-0.6476259813223889	-29.40764799041605	-0.09812850164334982	-0.8305016266264859	-3.964713551062068	-6.357522721670115	-10.751113028530705	-22.856552053632157	0.026285273272748374	0.2986216455406155	2.9450406639521365	6.5022145049253375	10.584029384510448	7.679526386138639	0.16040000000000174	-15.976222131883425	32.058500118159095	65.00907955720376	257.588786317905	-106.84082309080004	34.388973005811295	4837.831906710516
6909	0.058725931834	0.24822157755	-0.765795906785	-0.773904900508	-0.284590392456	0.784219110356	-0.342978370912	-0.350366664596	-0.349964876477	-0.259974105981	2.632839878827	1.225243701959	-0.176139878125	-1.110199809255	0.965311118344	0.466536922814	-0.994734118911	-2.2173106049156543	3.851267783915062	0.2609773927321916	-8.72363619597522	-28.52211082567018	2.0216965723486946	-31.169639931684067	-109.7517453577792	6.893376149018576	61.717813299493514	63.122367085460255	49.9583082961567	39.37736853735141	25.87592617118595	11.971636091192721	-32.148935346473365	-61.57874148558442	81.01259279956135	62.881944181245366	41.841621247590126	13.859327084376192	-0.19000734485131715	-1.5057162346271529	-6.304996032916461	-9.375724268867879	-13.519619651323117	-20.6535564478623	0.16340549543638494	1.441228728976308	6.052957317026739	5.369890540384073	-4.7840982120690025	-37.13636133355669	-0.10281588805251772	-0.8804037381822154	-4.458157538383415	-7.627275396350895	-13.830517941980737	-30.132473647094447	0.026770526389827742	0.305671415332912	3.103081238375771	7.136105305574027	12.695915066686648	11.91924749828678	0.14630000000000132	-13.168379580599936	30.312874430996402	61.97716559631607	250.14061998902514	-122.9697136181067	1.317780990849795e-36	74.59868617593672
6910	-0.550274817422	-2.460168290929	-0.759688372747	-0.693950179711	-0.416491056089	0.84488980609	-0.351556941274	-0.353732809343	-0.354297241867	-0.263982965623	2.716142662935	0.690581896739	-0.040444175373	-1.175231436141	0.967493645576	0.558429379687	-0.962101157344	-2.176183035811744	3.9174685826273254	0.2502498554242806	-8.482701873015525	-28.447786917359725	2.05116583485926	-31.605569625190675	-120.41828536638353	6.382731897590644	64.1127756113238	63.827694761409134	48.861041863360086	36.84944783470202	20.39423163311136	0.12595500206146318	-32.424807489759445	-61.99786715850589	80.48320733425695	62.2743499932462	41.16735862240895	12.935660782396267	-0.19153168292580455	-1.522316876286001	-6.49803113370986	-9.966654121491061	-15.38748636381753	-26.715605627366976	0.1881324852685539	1.724734148817846	8.819265808930556	11.285417398063633	6.163050373629446	-15.585194871339358	-0.10040821553683825	-0.8545896355827284	-4.194450705611304	-6.923925486916939	-12.017256489618237	-25.40925996315446	0.027379770167189763	0.31215660365514825	3.1566811618564183	7.224401952720584	12.70341229638475	11.599790597558219	0.18090000000000234	-16.176253991640664	31.63042750758714	56.84168878786091	227.91092751586504	-122.35528172051703	0.0005892084883892933	2156.5892253681936
6911	-0.333401945548	-1.50018583453	-0.731200691647	-0.632304120744	-0.414395522635	0.834585720116	-0.352006041262	-0.348887355562	-0.358100549464	-0.261433803525	2.732505972016	0.804449463346	-0.02347868665	-1.00519878591	0.979347009823	0.512436279883	-0.928368425439	-2.2417992990155766	3.856079452331056	0.255288212380276	-8.931275984287312	-28.750576573818737	2.1104812127548955	-31.742348997915336	-115.93347237460814	6.841769264655292	58.5183472852503	60.7588535900481	46.764341634181406	34.6377048965012	17.402215613115263	-5.391943575465563	-32.18491677742525	-61.78619718559269	80.2094917401252	61.52676121045237	39.5014191293741	9.691142608719412	-0.19158716083630772	-1.522882481079046	-6.5029673693411185	-9.977930919225496	-15.409875281544396	-26.752164109042297	0.18298539191520252	1.6651645855541746	8.220644408556275	9.991462168361195	3.7717324752748564	-20.159812904585355	-0.1034635330406389	-0.8876458607701609	-4.545376370462444	-7.895048742070467	-14.656713789005178	-32.789408152316454	0.026388291622819176	0.300918858478674	3.027254657605298	6.872875876437839	11.910294594386814	10.491845613138622	0.15080000000000146	-14.396650908434278	29.967479162968896	60.39761955090364	201.2554906250006	-63.56464207370708	4.146440624064003e-15	44.96041137401655
6912	0.501774838538	3.674390822943	-0.721969180676	-0.48101483822	-0.631278956637	0.989703351976	-0.352825217515	-0.344397520226	-0.347615086948	-0.245919558226	2.582984076372	0.816737963935	0.061927511325	-1.04257499242	0.772426499233	0.488769348055	-0.808987049158	-2.209282045597834	3.847198573271376	0.25743302336336754	-8.855205400267563	-28.638474500716	2.2131298457295117	-31.69904739198847	-116.44092523764374	7.1158243035847875	67.65208187797734	65.61268918643941	49.910871801910375	37.90405773759799	21.943894175576037	3.6530059078085704	-32.139320887734485	-61.508288512864	81.36938438890424	63.62641566902971	43.53267956205242	17.586028612395626	-0.19160626819251997	-1.5233213760381488	-6.518282341456039	-10.050058100307595	-15.730660244874851	-28.11215172136098	0.18636160338203503	1.703603586946641	8.580273693492199	10.715411990008471	4.973795244187304	-18.15542917873192	-0.10084012233254397	-0.8597156748337857	-4.269113258248118	-7.183404590177459	-12.919317304466487	-28.512547014644912	0.024378045560108186	0.2773089187305733	2.7152096623348125	5.9191346381139	9.379284822138459	6.062751687388924	0.14290000000000125	-14.442928835015286	28.8679313387754	52.86211917523067	338.3121159781471	-211.61184811320254	9.591522804638421e-16	6.489298363385657
6913	-0.465864332497	-1.255657884441	-0.721853780399	-0.469080556824	-0.645094576726	1.051876781851	-0.331289230871	-0.335124270629	-0.329196988499	-0.259177594754	2.379862223102	1.438809044277	0.04633927811	-1.071721256576	0.916262692318	0.573954239618	-0.839138299229	-2.231341117938993	3.87761921685323	0.2472353210682124	-8.175139847254579	-27.349226087696003	2.089206612147315	-29.520426135968087	-104.09126981217275	7.058555985774596	67.81746190253878	66.49343429563243	52.69208322251518	42.87066512673988	31.96905182836592	23.06853968174646	-32.284215196212315	-61.95838412389646	79.9503997892994	61.25157012828221	39.34302896864219	9.843591147889851	-0.19132375395169593	-1.5202354984523352	-6.482032791411103	-9.938459758665495	-15.376874020951973	-26.930739785761254	0.16152793456840955	1.419180166130729	5.815246008286992	4.80822207815042	-5.9774624099318405	-39.87328326748432	-0.10009891534504459	-0.8517118579214454	-4.184935751003559	-6.953033643072006	-12.306155217818203	-26.86247356868947	0.02612028392707475	0.2971019547417801	2.9448217226736295	6.5470679331947546	10.834996693063221	8.329237991093438	0.13680000000000106	-12.418827467050077	28.931564797034667	57.7024513591532	207.82307294093607	-82.07222345251103	2.2121699037700607e-65	140.05249657407194
6914	-0.461759533465	-3.445515148725	-0.779063130381	-0.299754801625	-0.915931745108	1.121791512944	-0.33826205549	-0.339138677654	-0.342260174319	-0.238174845502	2.623122527405	1.100244742622	0.096099227467	-0.867095398939	0.760480511781	0.363561891352	-0.810053026815	-2.25585473623424	3.8751370427831393	0.276448706207575	-8.66709053786957	-29.164343251676016	2.091772296878484	-32.612161700747876	-119.50168070793853	6.8311216852339625	64.34317328346263	63.34361633842962	47.034898091245466	33.804874117162136	14.953735120556333	-11.038777708753159	-32.22657313837897	-61.94030345601707	79.7682278627585	60.92679879994389	38.80925051010096	9.504965960110992	-0.19009127477418775	-1.5075118845537172	-6.36540831450833	-9.660869893473599	-14.798982938800677	-25.953575576803875	0.17814789244370421	1.607784935808402	7.584788527502322	8.487737512404076	0.6321502362639365	-27.151148090084273	-0.10160153878028937	-0.8686688774601581	-4.395107600348934	-7.608480381891462	-14.340823655428988	-33.299108255677695	0.02977083136133649	0.33762367525174625	3.367420916153235	7.571968602234821	12.748049018711493	10.402071514148718	0.14940000000000142	-14.875825691357786	31.543955655153468	69.89158514979965	187.87373250041364	-18.46537729212073	4.792341826708777e-05	3372.1485781859064
6915	-0.661649557066	-2.097315729682	-0.730851608398	-0.682584079769	-0.389821430668	0.8614576531	-0.349167672476	-0.343583949769	-0.34356982734	-0.248193586447	2.49700848106	0.831212882795	-0.078934786808	-1.263212886319	0.939945031113	0.276282089636	-0.951219918822	-2.2407009077096895	3.8752593998021356	0.2873895005841606	-8.214467260360259	-26.87158677259825	2.160407810972914	-29.796091610460476	-109.90395488367915	6.700497836368228	63.71144007310893	64.50732106707665	51.774183593306276	42.151372425879025	31.075344282459678	21.319508419207324	-32.193837911972395	-61.79533803606928	80.22029090059199	61.54625487574564	39.48102324810002	9.413590890497733	-0.19102699931566597	-1.516775616909885	-6.431716553481648	-9.759478934867813	-14.718880003907318	-24.473060619306832	0.1807063933672977	1.6389704172769777	7.964123096772408	9.446970876280886	2.7847681780769498	-22.02960566036704	-0.09866847909955029	-0.8355719078314489	-3.983672413691635	-6.316825852607695	-10.282905050419796	-20.518234556601712	0.026595546524827263	0.3033808817798381	3.0611981220880904	6.9799994794781455	12.20182728483978	10.988368118636897	0.16010000000000174	-14.351797346852074	26.338293689975394	35.1066733975378	210.21842870368135	-133.69143639660368	9.758493378648634e-36	55.4708124205411
6916	0.541295075586	2.515138900437	-0.767593439556	-0.719414799334	-0.405296951604	0.851726369745	-0.345525318424	-0.345708734656	-0.344125074565	-0.251449425691	2.569211433789	0.891543449962	-0.07813644465	-1.208261577499	0.953503356269	0.292400213363	-0.899024465691	-2.2626240686460743	3.8444832361431733	0.2843727982794866	-8.449058593574973	-28.350685026885557	2.1462232742228773	-31.203446200656362	-112.15938781836532	7.033966776767142	57.24172948937626	60.763483029685965	48.8124520420891	38.683287951200185	25.972067047938726	13.965598423671203	-32.08093490319958	-61.645269727463265	80.34294754129772	61.65901276828618	39.60798269095768	9.666323308064108	-0.19104560077628788	-1.5170683853949098	-6.439059287319854	-9.791544533151278	-14.855106808998203	-25.02459275527347	0.17779687751729026	1.6053048607382034	7.624261421036137	8.70114607139397	1.361058005236462	-24.926724460572736	-0.09990232194880663	-0.8490818454167239	-4.134381154044692	-6.753317746038916	-11.537835829240693	-24.05888342348822	0.023780275016066665	0.2711811508517034	2.676552772194224	5.897753658173055	9.6074155766929	6.949228314388651	0.14390000000000125	-13.832204806067688	29.23005297151852	50.007835373851385	218.39593259630567	-117.76657773017637	5.437598862500045e-27	317.6777007752542
6917	-0.337672180125	-1.059935488247	-0.728629290503	-0.661514871612	-0.425780495579	0.848564275223	-0.34832438925	-0.34176265729	-0.346499065428	-0.239512890338	2.49046479903	0.819440355799	-0.042558509586	-1.21996108668	0.896805642499	0.188804132738	-0.85245047095	-2.1988268942400557	3.9355658608917787	0.3001674473911641	-8.544183476456066	-27.47395369642726	2.145388377608188	-29.804627743858866	-103.19747277263055	7.1021646489413355	60.10713573141977	62.55982104763009	50.5354441225939	40.95524996646901	29.736235874732806	20.035595885907284	-32.394577836121734	-62.03794420909498	80.14182494658726	61.63546824570601	39.90813182537733	10.350727855541074	-0.19137812151476244	-1.5206402288611136	-6.478464281429325	-9.907054613870894	-15.201965495787992	-26.114831613555694	0.18191671892878955	1.6527914577029605	8.095738874066804	9.718773472081034	3.2576128363576315	-21.180190949804373	-0.09930596120090102	-0.8425882955025858	-4.063652355854072	-6.553130682963798	-10.980158907332784	-22.527363666906137	0.022344466562828763	0.25488668689460287	2.4878559548685684	5.379343804654584	8.380098119571983	4.945500305514833	0.1373000000000011	-12.572824063304841	25.455630527498815	39.837601017210794	171.89309107099578	-83.8724226641061	4.0085531236682415e-71	79.02093496542614
6918	-0.246445924869	-0.427561190865	-0.717055075624	-0.570824278739	-0.535429728304	0.960965575621	-0.349517444524	-0.344080394717	-0.350176161932	-0.264604979608	2.574523261589	0.901008960616	-0.026317653853	-1.007778216142	1.018145718039	0.513957949016	-0.935308382714	-2.2123303229874387	3.938742348984239	0.25827241789855004	-8.785480993566834	-28.391877642410396	2.1613202042275947	-31.649974947548852	-119.02335663956822	6.8122216101914495	61.24569762663803	62.57774057682355	48.872400847258206	37.70056359642855	23.04535933282497	7.440950059387414	-32.50451588068555	-62.37018814739575	79.1038288887016	59.904760757790456	36.86837209317631	5.03093886117151	-0.19092557426960344	-1.5158393792666913	-6.428378587830223	-9.768421432349163	-14.820020447109217	-25.036038668254566	0.18005717128652374	1.6310872352552783	7.869202325611097	9.208223797831275	2.251662211707662	-23.287138506416138	-0.10250323345547281	-0.8775145817877548	-4.449296156423813	-7.658762659758057	-14.122825676710248	-31.612996312339153	0.028631071220615503	0.3261338236950984	3.3068426640689066	7.600547580292437	13.436062894411535	12.40309938367268	0.15390000000000154	-15.070726893139799	29.402965094934014	53.285561241530246	221.91481080497738	-99.389309923692	2.1935835329398957e-06	1160.228356690504
6919	0.54898336095	1.822034231317	-0.71989234428	-0.487846559303	-0.653485966196	0.982461993437	-0.342339485278	-0.342904664864	-0.336295541218	-0.244483737841	2.522059958863	1.070078396332	0.042726241751	-1.199018583313	0.919038457392	0.25779423833	-0.884931908446	-2.246587828475109	3.921580450220813	0.2914319209743682	-8.532529857959128	-29.639501379585372	2.1358396059591986	-33.63357009663795	-128.89051035213035	6.647606346840134	67.85245475508468	65.9346190821197	50.72422153604986	39.31313464984864	24.770611023032366	9.823390385680023	-32.373178294665394	-62.233468175323594	79.09407008566104	59.79836865031544	36.62445543690331	4.251375577830894	-0.19120548461828182	-1.5190664211115172	-6.473821614154287	-9.927084690842939	-15.393000429634833	-27.14949608238594	0.17474052749461721	1.5695798343392313	7.247947245680847	7.840106215048758	-0.3821839891912088	-28.74066428750524	-0.09745239417729684	-0.822943018812353	-3.873490607668909	-6.076232354904768	-9.884278269133592	-20.272216393433215	0.0282856049256511	0.3217367518261872	3.232234804955107	7.334459030874196	12.634730943548133	10.957062340011694	0.1627000000000018	-16.742128406713498	31.166023774607083	49.23968529270066	278.4085785849442	-171.8891928500679	127.38797190733182	305.99967554476603
6920	0.947353612032	3.66812573338	-0.699824416399	-0.628160300841	-0.449988609545	0.894130625057	-0.350218987532	-0.353203179764	-0.352842500596	-0.247648279576	2.722853103238	0.992157689653	-0.101915442626	-1.218107391416	0.949786262141	0.259406588369	-0.830529252013	-2.2334661291002327	3.908099575194169	0.29064369012716806	-8.971175389502758	-29.603883892984967	2.184644182861996	-32.918209950370496	-120.63489972296492	7.060691584661053	65.4290922345588	64.37855047733152	48.83676785630906	36.47314266684385	19.33497300627823	-2.679388278725118	-32.31729496788158	-62.04180817688465	79.69481553208513	60.750960558431	38.16964780862533	6.953882692238211	-0.1901892560193906	-1.5077972856871105	-6.333910605077387	-9.477183280097746	-13.89355413256719	-22.020846940277995	0.17455933780862748	1.5681602621091932	7.2608471082638975	7.921480011297573	-0.09157026375903622	-27.831204117938164	-0.09908375443944703	-0.8401915040537535	-4.038625186222051	-6.485336589404701	-10.80391281190642	-22.090081381117	0.021819383583617194	0.24892090242513304	2.418377709417777	5.1869991861132405	7.9160472507898625	4.150245256495288	0.1445000000000013	-14.796390253926086	31.196579889017393	59.56435772810633	253.07750897544182	-123.16957892647858	6.848867179392572e-07	3.8890487742773825
6921	-0.708572543075	-1.817286147292	-0.688606746161	-0.856057131285	-0.080163831641	0.796063446902	-0.350524852405	-0.347801772248	-0.350356912091	-0.257712005848	2.526857631413	0.729320865861	-0.217614399628	-1.265659104807	1.014226813911	0.365872606864	-0.916429367447	-2.192830976840782	3.8942770015439994	0.27598928081439345	-8.772452715902453	-27.78125477519543	2.012120414326362	-29.319548647942604	-98.5259465007318	6.972198602292839	66.1761626843617	66.31193254179883	54.23958399733395	45.693118311211315	36.701082880853136	27.98516473392401	-32.28450546655208	-61.76583480033696	80.79176652494148	62.54151194393514	41.09315090513594	12.048760484719805	-0.1908439711868547	-1.5141898368900082	-6.375024276370994	-9.517712263971886	-13.6893576884703	-20.309268361607764	0.18014039793359826	1.633632171977529	7.960635338936608	9.541225337657135	3.2284552828316984	-20.527467924056367	-0.10144007207218078	-0.8649279076456515	-4.26778546974358	-7.032682100749598	-11.957886129115419	-24.13129024600437	0.01969878007087567	0.2261836230302003	2.218755647617303	4.799389010795464	7.517132696104064	4.5077249373797175	0.13750000000000107	-11.423761470563228	25.61881387312471	42.74933652716078	146.78139510669445	-69.37918383231714	1.1592879496636117e-100	517.2163867586605
6922	0.231878267311	1.204663477608	-0.721732099024	-0.50241709916	-0.601799536865	0.97713670832	-0.339143232447	-0.341962953851	-0.341868406093	-0.256704218309	2.542203796683	0.69175917236	-0.063335360675	-0.899956813421	0.933345472262	0.491526541579	-0.752344528451	-2.1937383179016083	3.948192343325356	0.26143608024291304	-8.722602327271233	-28.868795219688142	2.121169690155566	-31.057659927082696	-108.96992686148006	7.218947975443045	64.65298718345294	64.30503980928141	49.751214801863554	38.38408468295088	23.630521228749153	8.045434975304278	-32.533847874637225	-62.33907556214859	79.42523748807412	60.52383197990915	38.090185953018235	7.681322042223181	-0.18961360554763282	-1.5018288939732944	-6.2779609987416025	-9.340057887422715	-13.591197194324169	-21.466418616653787	0.19260903360744558	1.7763321869894948	9.325553968584579	12.342568043580785	7.997678504009799	-12.41846739298565	-0.10376718862861926	-0.8913243607553915	-4.601435399695705	-8.092342809620007	-15.34324513704299	-35.21595335967599	0.021219880025387234	0.24158417714891606	2.3081729564183644	4.820774453027381	6.835147527860267	1.8692531465500932	0.13600000000000104	-12.94182432194517	30.908618831078556	67.55443261606823	240.31471410414787	-95.8293664533493	1.1760353357804383e-40	836.127857758947
6923	-0.364173777463	-2.894239866606	-0.723856175322	-0.571536557632	-0.537743611491	0.930728388329	-0.349795282027	-0.350779146576	-0.353091147288	-0.242808665862	2.754186239877	0.709182354285	-0.070000033988	-1.242556495411	0.835043939823	0.320092951017	-0.894905385854	-2.197291573663907	3.909020379385148	0.2828104782231284	-8.56086410300146	-29.309302977768848	2.0360344870276417	-33.07263848178596	-127.54474089135941	6.182131805707386	61.90452691339378	62.32511046797424	47.02803749070675	34.246645475872114	15.91495954885152	-9.598743958480256	-32.33296132908327	-61.89061043213887	80.5296840504871	62.274188203454955	41.06193221381852	13.004061060440222	-0.19006937987789474	-1.5066716380082408	-6.328849840569556	-9.481983665925878	-13.985769463681594	-22.555363208766337	0.18991963348873162	1.7452095722911576	9.015106842107873	11.684570845314601	6.831092962153717	-14.484529455681647	-0.09762994917956028	-0.8246046395626812	-3.8793259971045995	-6.06046442821375	-9.717661752277436	-19.46168001351834	0.026577100824372712	0.3026547869829011	3.027134082021143	6.818776240720514	11.610009260905507	9.748145381570525	0.19920000000000285	-17.57143676323179	33.54267567872163	61.895235061032025	203.8604311424516	-105.51989997597984	18.85075990795332	1063.4508866988099
6924	0.271131349998	0.830248514878	-0.726487168672	-0.385541536324	-0.757785311183	1.054334717457	-0.33613117287	-0.341500101117	-0.336510011862	-0.241233158809	2.571138590417	1.203228563652	-0.0180643735	-1.107071770499	0.755062632448	0.436128903286	-0.860857948399	-2.1638532618676867	3.949972573139651	0.2685867138377609	-8.343212359334462	-28.27614169115825	2.142541051702667	-31.982488085259952	-122.06855488780451	6.714254128096382	67.54043451131909	65.35871598285974	49.24819681833503	36.82119311379402	19.986093015488912	-0.24648796802046113	-32.52188116367389	-62.147360173334015	80.32717573007308	62.17048697160284	41.25962565853977	14.15588045818539	-0.1892207636163847	-1.4978261939993114	-6.243838393708739	-9.26749015365823	-13.48518733982865	-21.51456663746903	0.17141385398007572	1.531228034691032	6.864921798086506	7.000113008266749	-1.9995248479040606	-32.114399724601945	-0.09825305791576457	-0.831916746170403	-3.9827881624381107	-6.415604740517596	-10.938401139386322	-23.446380360917416	0.029502571499166574	0.3352566276984726	3.373713994887854	7.677827735111237	13.267209090310683	11.599781442565034	0.1599000000000017	-16.17995350711135	31.74735443197483	58.623445010326996	293.2677344778084	-161.3436055981374	0.3131211649809541	1485.758220040473
6925	0.358415319824	2.762927178598	-0.742193284339	-0.39609040545	-0.797952356708	0.990482130242	-0.345324922351	-0.337108861086	-0.342145888838	-0.237764957657	2.469834154961	0.85787632558	0.080176554717	-1.145968847787	0.666779280029	0.471418359644	-0.742746228556	-2.13784827672639	3.930845973496279	0.26240000729062557	-8.83730880164353	-28.639455569251925	2.1521206378568998	-31.52018606088366	-115.83190446769171	7.014170919535194	63.98824009451278	63.90233938302187	49.40556329222186	38.04887774697271	23.45153652016455	8.77161002472221	-32.448444706252815	-61.83418699295437	81.47742939924053	64.18531189840631	44.99646085204982	20.733317992312884	-0.19070405977442714	-1.5139842971076063	-6.431687034663559	-9.84091596257339	-15.280704976169963	-27.27387675039516	0.1872699380717893	1.713422654900537	8.649243106912763	10.802901264593398	4.975105730129853	-18.51996919480697	-0.0972155808631497	-0.8207347736318509	-3.8660158967357336	-6.098074379822005	-10.10509648932214	-21.33329165615815	0.02389131928033251	0.27113754837600884	2.6127173982591057	5.559829324581133	8.282888939565758	3.776242177434186	0.14750000000000135	-14.744247224488456	27.647948547465067	45.46381107130863	317.38064200968444	-201.7416728663218	4.069742774991911e-15	338.7733804158692
6926	0.613824197764	1.580671492496	-0.732277859225	-0.620178159154	-0.460562937786	0.894119801373	-0.343573791412	-0.350186198384	-0.345683088685	-0.24191056503	2.709147109817	0.320985957676	-0.049019693479	-1.086097238508	0.920504766769	0.205801665259	-0.958078450633	-2.2675924817485824	3.8614050035898684	0.2956848363981326	-8.634213457275559	-29.721746567623576	2.1224849003485553	-34.26984642737945	-133.97181345727225	6.444417944061613	62.13875489839071	62.70301705055907	47.94238668584141	35.76228107441552	18.777535064978103	-2.9364010094602264	-32.12094223623137	-61.758178404690874	80.02706276337558	61.16844813332667	38.82437148267046	8.061153719187644	-0.19096830355019292	-1.5162484054662042	-6.430593255673751	-9.768685331605413	-14.79581690296095	-24.876025330732666	0.2145812709256094	2.0358122177544367	12.109975221087089	18.48928143687411	19.117019686213588	6.074069990263213	-0.10162111324653209	-0.8678111073752802	-4.339304972325339	-7.336773119431222	-13.183716655539781	-28.771906377135107	0.02852205483585647	0.3251194183669503	3.3063884988658243	7.630081063122451	13.603760666273123	12.79879426026154	0.17920000000000227	-18.10581641341285	32.37581282848759	50.948112214442254	301.21518412076966	-204.49946934324987	0.00011959882801165252	8.930296112675439
6927	-0.683188625331	-2.683595440217	-0.732711037038	-0.842236405567	-0.192174112656	0.771072105593	-0.352162401902	-0.351557284135	-0.354169996257	-0.258843203178	2.586271516178	0.344237261784	-0.198908653294	-1.291308283388	1.055716549689	0.303981691003	-0.954500172913	-2.2347088880678387	3.885561604452284	0.28417505137833965	-8.960174886847307	-29.134422781688933	1.9869146272887972	-31.837959221831674	-117.4525235295222	6.332934329484185	65.08679589589099	65.30024796452234	52.396192889803004	42.76288116402835	31.530244132897604	20.91583198133696	-32.240978344706086	-61.87823498749215	80.03462103245748	61.19921256730063	38.70713358275932	7.540030222603404	-0.19043990478409747	-1.51016160085474	-6.344847399420716	-9.467775640118898	-13.695823805747036	-20.851919286394313	0.20470954294425808	1.9198626816397786	10.901983689818474	15.93977864805218	14.901041332341848	0.19836061820920478	-0.10011161813837319	-0.8508103513710127	-4.128812865185281	-6.6749205841679276	-11.084480084158388	-22.089620677584268	0.022813723699160193	0.2610170845670274	2.597915097113122	5.782964071514219	9.668753642138059	7.6563528363755635	0.18640000000000248	-15.462956186694786	28.429766098849754	39.38020070602855	198.65813472851616	-130.478266082941	4.533500802265819e-13	2.1911536631117206
6928	-0.140617508352	0.817780148878	-0.74570687225	-0.570385223891	-0.549395992756	0.916097737259	-0.345792192934	-0.337806771248	-0.341666301359	-0.242148594225	2.46885013642	0.87801022115	-0.076154323069	-1.269340099506	0.770970116278	0.391863889062	-0.908548251255	-2.2049081020513452	3.8490362962625126	0.270929563802806	-8.351189000879764	-26.830760041236278	2.1925797379007492	-30.115510853513943	-113.93728090474829	6.742042142282671	58.04430583869741	61.244916900843315	49.25084447685879	39.320335067926656	27.28874998386478	16.85952070391226	-32.117561610114414	-61.434445981974264	81.59883153527572	63.97646553307364	44.02977764667574	18.351524159550628	-0.1898167938520563	-1.5040203905324856	-6.302450873850354	-9.412325518581794	-13.80804883475883	-22.117262129175455	0.18150901710209003	1.6476609942051328	8.026950991999401	9.534468934305941	2.822303006348576	-22.247644227089165	-0.0968783723680013	-0.8164672927294375	-3.792482464009995	-5.818498942236767	-9.059037966658167	-17.775078607320868	0.02751391202414772	0.313243083100258	3.147449354445802	7.1407235658186865	12.321597903919844	10.733865601191557	0.1631000000000018	-15.441208693178103	26.108745200199323	31.527154840239753	288.27349876125135	-208.1019811864125	1.8804934866027835e-21	11.365388413936566
6929	-0.465795700391	-2.251749027189	-0.737616316107	-0.521407630112	-0.584916053399	0.909134408579	-0.336766763244	-0.339438310677	-0.34154663162	-0.250851116589	2.5211143324	0.358632081711	-0.01678957969	-1.120790640038	0.941023521151	0.351972318725	-0.787495837065	-2.2614609432112864	3.8833589772703876	0.27830565444676303	-8.642583599944906	-28.322935412338424	2.106093843541644	-31.115589712060352	-114.70526582024155	6.731652354753402	60.27220843756431	62.13548203305579	48.848980421995336	37.956893804081595	23.911308602730532	9.759650085302168	-32.2534374622249	-62.03649402611127	79.3842133287202	60.16216021122141	37.107624961844564	5.241933454785892	-0.19048348216434932	-1.5112717392269217	-6.386361431914816	-9.668030880426102	-14.610024781872097	-24.6860388107959	0.21544034449284274	2.0454030379772266	12.185439197081463	18.59163790535164	19.137956189345516	5.832347452154143	-0.09969541503887187	-0.8472011734369157	-4.130516511480115	-6.785255959095472	-11.786803805224476	-25.242476532362318	0.02253374225078639	0.25647606187690913	2.479366868357776	5.28753706871285	7.939670277661334	3.7752822369176235	0.16540000000000188	-15.174037745182433	29.64794690612443	50.511877676125025	241.3856012368591	-135.42781302870267	8.779049839968362e-16	20868.504980109596
6930	0.296050744523	2.657671352693	-0.780818277553	-0.288430909499	-0.96927249532	1.102898083692	-0.319832508959	-0.318479783342	-0.322071520095	-0.254322251834	2.168153336338	0.841712007727	0.163135149592	-1.092613988687	0.853793391647	0.556043954414	-0.804512143261	-2.2676097027294206	3.870839369311492	0.25034447597802284	-8.9436586890605	-28.433095308453627	2.1511530359760034	-32.019363602607754	-125.91734092855312	6.7370361129085055	57.77507895967351	61.52001594058641	50.84894176369872	42.65826767228751	35.15998952314231	31.189543326515395	-32.26058798507507	-62.080870086619264	79.26703978254332	60.094108386672474	37.416054700998764	6.877677986625941	-0.19090952902308492	-1.516445596908265	-6.469976829445593	-9.98088853613594	-15.800277548234234	-29.22843796224059	0.191550019874604	1.7624855758434754	9.119129533448376	11.76263057351435	6.595879742907002	-15.763481914425826	-0.09666185858139337	-0.8151716224913326	-3.826284552286145	-6.039693553116903	-10.143463591292535	-22.023783862645953	0.030146004384305484	0.3416910513360735	3.4047236100415863	7.646622553629325	12.828259833367804	10.366197205961035	0.16390000000000182	-17.09846961419086	26.8280693426957	28.694703342734716	319.1258349667739	-237.40227183890477	16.212446548820225	59.122066011282215
6931	-0.073517774246	-0.532028793947	-0.725574947036	-0.65891386054	-0.407318185175	0.821865391707	-0.344420867934	-0.341899935087	-0.347897486066	-0.246196761711	2.5261604046	1.185844954717	-0.074873139172	-1.105824713399	1.012555242261	0.182671032252	-0.921801385536	-2.2368005507772115	3.9381840788065934	0.3009329855796541	-8.653519250863432	-27.513607326624047	2.1913590763496873	-30.21275524770913	-106.10133294186289	7.201603262277641	57.708761637042656	61.11100418111941	49.268313112199955	39.353126035845065	27.148556460486184	15.9482808031924	-32.41082624439119	-62.27185335564952	79.0853235713838	59.77005793078283	36.46284472741373	3.2711871587508403	-0.1908484864154754	-1.5149326047630156	-6.414873804248667	-9.719760837208971	-14.639042135921118	-24.359051149168423	0.16663556574078298	1.477663337361755	6.388054986422055	6.058770179075189	-3.5610374022584206	-34.815148926139166	-0.101755238643212	-0.8691313207208266	-4.347548174897447	-7.344757643159698	-13.150506096413865	-28.506391427967348	0.025582952261466306	0.2917706347401769	2.9209554433119216	6.581469197094658	11.239743857635805	9.514159270176314	0.13350000000000095	-12.629802830787114	26.835030086755463	48.64192833985588	176.76256708020176	-65.30565514964135	3.195095800244334e-56	13.825990544349924
6932	-0.682829289829	-2.373757840891	-0.735542367472	-0.428327018248	-0.688745464783	0.957117613861	-0.334528311246	-0.334582351032	-0.331891814911	-0.253143848358	2.431173485695	0.769107979527	0.085561509528	-1.057284213544	0.879035799258	0.507438414623	-0.794417547029	-2.2374247379274608	3.8801423020482972	0.2570053986090406	-8.10025486756628	-26.990336985239132	2.151310280412104	-29.401165014890303	-106.74571833618286	6.9436982936701535	63.64817821429588	64.02398068710909	50.29454423380928	39.680772314041235	26.67845201604468	14.866011638975339	-32.279827425698834	-61.97790836493115	79.83082077117086	61.026224570944834	38.886937863007695	9.212866477510605	-0.1914079845778883	-1.5213611089075283	-6.504376627792213	-10.029745926079515	-15.748756063690378	-28.428403424131428	0.19045112817999715	1.7507828710054565	9.045878395948904	11.697650686249329	6.715791719934984	-15.012273681715861	-0.09991895452632102	-0.8498629413345282	-4.169601903307759	-6.921497497717043	-12.260049822853679	-26.852589024198153	0.02497035330989788	0.283795898133105	2.7787319796205723	6.06288719092996	9.617398769275415	6.2626263620589055	0.1490000000000014	-13.747560354835226	28.76191008574598	51.18148482530313	216.60409918175074	-106.07301147116993	9.118637889211077e-51	79.28780515175816
6933	0.389699448838	1.822046289031	-0.733977720197	-0.330703370801	-0.864202849341	1.065631518669	-0.345044443266	-0.337643738456	-0.338909810508	-0.219562983753	2.572983068884	0.622301985133	0.08436220475	-1.161871540646	0.591367880113	0.235115316207	-0.818227216179	-2.1777172864838095	3.906925009449698	0.2936059016048594	-8.377375863319145	-28.289359678900688	2.219917190898572	-32.78812127766722	-129.48967217309902	6.631010943759652	60.95115927310721	61.82991708467092	46.84525375771153	34.327875847426995	16.78011157862639	-5.5835485932197235	-32.29182317018471	-61.68093888033988	81.40832899197066	63.93093603318169	44.427121385700254	19.706341127589962	-0.19029663770735988	-1.509631214004106	-6.384926523951852	-9.708069136616649	-14.902384369729699	-26.157950490502888	0.20286994767935	1.8954350782456708	10.518980839089789	14.843752521404058	12.285814005155475	-5.378206852911621	-0.09607085015677151	-0.8084098821351894	-3.73804886826237	-5.752833012414319	-9.215114788111917	-19.184310792003327	0.029065900661974058	0.32984587365581236	3.288647173530286	7.387942836390828	12.430977990382994	10.111894006180863	0.16560000000000188	-17.38353547033258	27.507729874517356	34.8212187078693	204.03277638726001	-101.48721418633069	65.36654551150797	255.0558500034675
6934	0.014008327249	-0.236986772321	-0.751907270681	-0.548146036203	-0.598212234345	0.941521045581	-0.358081536128	-0.351635568524	-0.354157520352	-0.26443428782	2.758615848936	0.485208087339	-0.063666467984	-0.922837954271	0.9783862208	0.57425854433	-0.782745723372	-2.2069170640970666	3.92422795152184	0.24905025412064755	-8.710527059808685	-29.94462027434862	2.1148634889723543	-32.78854795404443	-120.04305828611837	6.873822691088951	64.8355250898349	63.73617161001761	47.56851440917314	34.47204294801617	15.728383698990095	-10.675728563182988	-32.461552160613934	-62.24225242314387	79.51446420057313	60.63429281329218	38.3154108902089	7.92058670223656	-0.1897279683588646	-1.5031409890417538	-6.296170187404417	-9.403140724001807	-13.817385664778458	-22.2662831920704	0.20529484681555968	1.9250228675557903	10.87835928453181	15.722985383149409	14.096467175237514	-1.8998546376979857	-0.10353789674659064	-0.8888782081238382	-4.576926141500674	-8.028018243370985	-15.179961701053085	-34.77912124347278	0.02212847201114122	0.25181201020997346	2.422460548968682	5.124419441695551	7.529952177897687	3.0309105771887555	0.14920000000000141	-15.175033509907605	33.67351895988316	75.40055983335273	278.26683543386116	-111.58734082909206	2.9472773831137755e-06	28.427412172660226
6935	-0.39833094848	-1.72290661833	-0.78262812075	-0.656767724387	-0.49045433257	0.871092092086	-0.346078093596	-0.350554857635	-0.348981059702	-0.260727740136	2.690811345181	0.311202083353	-0.006664277162	-1.133252059833	0.953195321013	0.504691169271	-0.913158918861	-2.177135433925017	3.9383917934902377	0.2589030526388981	-8.090765587229583	-27.073900411241553	2.1657482856296477	-30.15314291320045	-116.33282023261296	6.564825042103399	61.219296678491595	62.29296950488453	47.927400251185325	36.00618439453893	19.57653057793586	-0.5403372662519996	-32.4950330938144	-62.162980484214074	80.0637762951324	61.60397958670791	40.0045131749261	11.15424874286871	-0.1915794276605851	-1.5229754501328716	-6.511766710382542	-10.023508599016917	-15.620781815969803	-27.656991873161115	0.21533309020008343	2.0444157548509017	12.18839163300512	18.627885925190004	19.275015896531393	6.161116457347234	-0.1006002121110556	-0.856874448352667	-4.227867991416025	-7.039988842592214	-12.419471621376049	-26.77926616733613	0.026164576315491492	0.2979774980760064	2.973612935983772	6.675628425696321	11.295843560335573	9.317725377457927	0.1735000000000021	-16.444648506581174	30.52728164954518	49.87519885294195	308.02355664799626	-205.99991058745468	3.313943973504096e-14	21.28073278307074
6936	-0.235182992542	-0.23778829751	-0.716128107768	-0.451194969858	-0.668074650904	0.997508877615	-0.345649964825	-0.341442652722	-0.343020923721	-0.249084629869	2.524381080295	1.394941294496	-0.043432324702	-1.042476824559	0.777486633427	0.575778318777	-0.777952383281	-2.143293301294178	3.932022198071625	0.24745812314359344	-8.597764665313418	-28.281195578120464	2.090326488975648	-30.41738777444477	-105.45389241954888	7.165906603676929	67.72864164245351	65.7932731116628	50.42354340013816	38.81508540747521	23.81749433223354	7.910910322738189	-32.479755589677524	-61.94114851484086	81.10495275679887	63.531541235253	43.792874088291846	18.066150737892627	-0.18945012705441958	-1.5001716502357905	-6.264272556072047	-9.312599831998709	-13.56068859157297	-21.546744971931282	0.16332589007496653	1.4394391748705322	6.001066508204565	5.190578148618927	-5.2958985457083045	-38.57922051681309	-0.10049997184786819	-0.8561009283339653	-4.233695722697772	-7.093274175013317	-12.704757869295015	-28.01279102354948	0.023586546138861974	0.26820140203482656	2.6039466988446818	5.599830170956367	8.582505939555997	4.670721481267786	0.13270000000000093	-12.264289181185944	28.79020525712663	62.50381357273252	221.8150058210891	-75.14626124962335	6.786578588839463e-58	461.46181793335364
6937	-0.86946691651	-3.974788865299	-0.713479839224	-0.585133037886	-0.532613437935	0.917562429368	-0.349049112561	-0.346048487353	-0.345596548982	-0.269877162644	2.6261948198	0.692881755391	-0.010445190066	-1.023895347067	1.049356358654	0.564127754706	-0.85416582921	-2.2679898343520524	3.862875005277227	0.2489095195752914	-8.164013029998069	-28.366373122947383	2.0721276891702485	-30.859001998535625	-112.22124646230863	6.726596615773727	59.38157088505339	61.42641555781944	47.75628174685545	36.218152923118964	20.531146598462865	2.351878381410135	-32.22703085990418	-62.01348753633305	79.3417691725929	60.062459712746296	36.95120175063366	4.84937171531589	-0.19122332246422255	-1.5190876327477936	-6.466399759180266	-9.885353214802738	-15.191148236827537	-26.263280370342823	0.19052639724643006	1.752296156345814	9.088611313711187	11.84644442069379	7.134304635324542	-13.909348398706243	-0.10231039234840038	-0.8754132507818658	-4.426364871696146	-7.593839060318934	-13.941269868345477	-31.083518252362758	0.02426907546723881	0.27641498679784754	2.7215059570659634	5.979207617918806	9.658379428335111	6.764621632474744	0.15410000000000157	-14.27086472529161	32.04483215548066	65.97126665543401	205.81771008440174	-73.48771664429461	2.787329237939796e-26	124.07824777982023
6938	0.022562366976	1.130624349558	-0.766504992861	-0.596505406641	-0.541684141452	0.870624365445	-0.350139464312	-0.346056402959	-0.349330779841	-0.243841359335	2.587960453937	1.244130254789	-0.044654587113	-1.191742731667	0.794245156261	0.391603119517	-0.862279933913	-2.17144937564499	3.9042683600491297	0.2728956760918138	-8.463234296987565	-26.779842049895255	2.2404157078069904	-29.439536234705884	-105.04813236085357	7.239712028992225	63.96094811184624	63.960552281164546	49.57003208899147	38.21493324860227	23.375855220666526	7.420151096744753	-32.328841408533705	-61.74497631190204	81.22009782097375	63.507336764209334	43.35198202035613	17.319649225416143	-0.19042942025014822	-1.5106885624765363	-6.379770008053787	-9.648117052138497	-14.547288685057392	-24.478672653592508	0.16641660063941102	1.4747097777607696	6.3416844659608875	5.92440925840354	-3.9024809731971177	-35.71508431949905	-0.09879026850492562	-0.8373016444742793	-4.020529195690473	-6.467779571965061	-10.877760329438308	-22.652395227728555	0.024856420407975813	0.28293278375915243	2.789895513501791	6.148766791443652	9.998575751530247	7.202357925894838	0.13950000000000112	-12.99978855783764	27.346657851804082	51.05342648672805	262.2740602804956	-139.27282425851976	6.600564969790265e-62	24.018520025069535
6939	-0.026723411271	-0.779396307142	-0.759560221809	-0.576943571721	-0.529142955904	0.910627067871	-0.351052912669	-0.347755057265	-0.351315600046	-0.229897389439	2.668741734193	0.622011924292	0.01173276058	-1.07732251817	0.731757744017	0.232873355691	-0.860273190831	-2.2053453040149935	3.859784186445927	0.29216609761430723	-8.860417537840195	-29.65780794605536	2.0334177207578894	-32.71439723608001	-115.59163373211614	6.799985244131225	63.3626122432558	63.34830927484352	48.3583201018267	36.21267998971545	19.48031827746823	-1.268642061111933	-32.10826285354625	-61.410000435631055	81.68011151895206	64.1215910155235	44.29683039005379	18.614734696332345	-0.19145543343862567	-1.5216397837260969	-6.496966929842566	-9.9803632750802	-15.493732914830245	-27.266126566208744	0.19505705468397325	1.805037670225407	9.627572551464505	13.012693511715547	9.257673273451603	-10.059811097719978	-0.10112570938659808	-0.86262973046288	-4.292112888199086	-7.226038546475886	-12.955476202670415	-28.359331210013313	0.024874585614408754	0.28321803783303134	2.7970381068434924	6.178231092561403	10.099346910285705	7.418678999176097	0.15050000000000147	-14.309134439588986	28.57816796899857	52.02896801525831	220.8476679405242	-98.75226603585467	7.267921864048659e-18	0.5644356554983253
6940	0.039230465569	-1.479925776242	-0.716224350681	-0.527786528735	-0.589474853822	0.939770591429	-0.349515245539	-0.349931968021	-0.3436028139	-0.243241981095	2.686663186069	0.790377199421	-0.043919271263	-1.016958929863	0.930892875266	0.22240558176	-0.860458443982	-2.25840728078244	3.9040477159338445	0.295151332844974	-8.33730599601418	-29.675690581356157	2.0954130311422094	-33.081674522220055	-120.9141599122897	6.741016924101315	67.35772404864738	65.21666889083768	48.97796994391486	36.30350578634426	18.73073508522639	-4.0444166203654275	-32.29440482142754	-62.11097642858166	79.26015321705897	60.00589559301779	36.90999537292994	4.5589323547071885	-0.19011180957381815	-1.507214538683981	-6.338834133335555	-9.522034364645389	-14.148858912103233	-23.195647918825877	0.18668075596848518	1.707417243213256	8.623525362808124	10.818560509766677	5.188492127140563	-17.692043969365653	-0.10183680111211345	-0.8704131297054709	-4.378765521853624	-7.476246768908633	-13.67362562876504	-30.490215468311465	0.025880281914734286	0.294543071524602	2.923313466441646	6.509463266153751	10.816582193727637	8.422272582228974	0.15870000000000167	-15.268023787849383	33.952175478593446	71.75745209932954	273.42485514024304	-131.50488718881996	0.0005624262526182839	113.77527264914751
6941	-0.007231041816	0.076592082072	-0.707800186993	-0.354896293892	-0.7633072978	1.058730785385	-0.327780641178	-0.328420657908	-0.3270229383	-0.236700788126	2.366396453906	1.139894779823	0.003656339703	-1.185988655563	0.760830393767	0.350541172779	-0.823580442946	-2.1902286034943654	3.9407921748454577	0.2800369777716471	-8.215580160810688	-27.5896534557436	2.1286178773050772	-30.803660970560095	-116.14327533978079	6.723460626554182	58.88472691954612	61.581132992269424	49.152646939011994	39.01897339369774	26.82468134960141	16.76996329049145	-32.467521157957336	-62.16095184475628	79.96917103190101	61.47228608482599	39.88743812568291	11.408021470510242	-0.1894920672245174	-1.5007315054711687	-6.27544612639137	-9.358792464978817	-13.75240401703294	-22.299210062386724	0.17420992922707573	1.5632334358870887	7.175354560940088	7.663173740321859	-0.7669418005248007	-29.641675915722477	-0.09630144496952815	-0.8106427161116208	-3.749870919631336	-5.753616625808701	-9.094825962628983	-18.515653161477566	0.027956824044527772	0.31763018533473625	3.1661303080866783	7.105558913213254	11.959690467796884	9.722069491993613	0.16070000000000173	-15.472407731990343	28.848859676191474	43.951843617845384	295.962936143026	-195.3667307172436	4.686798716595313e-13	886.2457982245086
6942	0.36460178625	2.341001467337	-0.749917713222	-0.562532678022	-0.548683682237	0.970185314136	-0.339265172021	-0.337146031872	-0.340537641327	-0.265856166997	2.478455379959	0.998795451341	-0.034629898324	-1.271797774188	0.986663290841	0.606958772902	-0.887587427931	-2.237931482692793	3.8694162403662853	0.242327584331266	-8.815380338481607	-29.043691062482985	2.0967555635247903	-32.44475456801011	-125.30098300204705	6.571375994326374	56.722964824361334	60.455516672437014	48.62470366636635	38.58991270275497	26.21512363735707	15.278388304536792	-32.25888535644211	-61.93536449056459	79.91418669640723	61.14620457771216	39.08825630360251	8.996706827021915	-0.1906092777009688	-1.5124908860612858	-6.393671275940329	-9.672643904105046	-14.556140864374997	-24.29177078155429	0.17607172001820787	1.5851432793747762	7.412163341058679	8.217008513909814	0.3854166596875481	-27.04491563976053	-0.09674520623925364	-0.8150244757258968	-3.7770548096003087	-5.77551857538047	-8.942655540783283	-17.484376785182878	0.026544290386541672	0.3021998199260801	3.017952836207819	6.783987000956232	11.500595204521215	9.539051717733946	0.17020000000000202	-16.76713544788052	29.798923946537144	42.7472776702774	306.9899003471292	-213.65263584072108	4.88391295918483	34.502928711215546
6943	-0.377449005852	-1.305491744061	-0.733354809701	-0.632382956232	-0.452758838732	0.890914785745	-0.357910028082	-0.353206989298	-0.359227473193	-0.249171904759	2.770321526484	0.790874882906	-0.043192652462	-1.056545111917	0.841840050981	0.429285036894	-0.864156419641	-2.21388383219661	3.8431285384682847	0.2656589820639382	-8.565646410656539	-27.478601570132575	2.18815446820414	-30.059035201807042	-105.97212505220307	7.130164472372791	63.04445266510549	63.001012651640444	47.62468608761827	34.96119795032166	16.939487170716102	-7.746186319856249	-32.106647547759124	-61.459250192991206	81.39769760063221	63.5746189831289	43.20140704013158	16.656218199311745	-0.19115867548864868	-1.518286700883249	-6.452709723421928	-9.832280228630506	-14.98092202903483	-25.433009376631013	0.1839461483898437	1.6761849944933367	8.327506728382946	10.215600249859596	4.170459719418342	-19.423454838909585	-0.10229631941069131	-0.8751102487135108	-4.416479682204008	-7.549361128703191	-13.757358958439188	-30.366683975052073	0.023524585262474952	0.2681950886397079	2.6377353875856917	5.779778131807593	9.290964760589443	6.36839908409165	0.135100000000001	-13.019211025099349	27.790912898502977	54.91175490414455	166.68869607970183	-34.542281435013685	1.1132931208171713e-55	78.04140802383984
6944	0.315833757321	1.879704503951	-0.724229874742	-0.570010150387	-0.562604417786	0.984099232275	-0.341849753493	-0.341841525231	-0.337198338668	-0.242790360365	2.529856713861	0.524160562546	0.009849058564	-1.161024166643	0.775713541699	0.393885387508	-0.893401672769	-2.1383168552499536	3.946857004692153	0.27379071496903173	-7.979360614619725	-27.72773597955229	2.1210110001249536	-30.905764769808815	-117.11912676139221	6.6791875529608555	59.334841244107274	61.69981866109274	48.7917307317921	38.11681988201583	24.486030572944667	11.16686239269885	-32.48898391158817	-61.933928775175424	81.16015539757551	63.56247228132607	43.60707135234411	17.918986316058806	-0.1914446978816248	-1.5214595657948609	-6.492125292531551	-9.958979707142266	-15.40302724544426	-26.896325353673436	0.20146932279892915	1.880258501125268	10.416531120640139	14.740269767314787	12.405564624837046	-4.555003386120502	-0.09927144815268428	-0.8425367227260963	-4.077615563808913	-6.630388596996226	-11.337407216098068	-23.945364968648313	0.026722228595663314	0.3042323526381462	3.04193647911914	6.849997866628425	11.65138076784231	9.756109921141595	0.16420000000000184	-15.826809299766063	29.18364124235356	41.670727344102104	300.5971963091707	-214.795207467811	1.8620667751746564e-12	10.80099421069173
6945	0.178049500677	0.398539660157	-0.729109822286	-0.412557604704	-0.735788518252	1.027704092006	-0.332386777857	-0.335277997724	-0.331501330986	-0.243064887337	2.51248085063	0.927172428156	0.079440676665	-0.897321896001	0.774311540549	0.422782123443	-0.749364621514	-2.2363296626911224	3.853114949821182	0.26735441504287477	-8.00103307639253	-27.634733849544457	2.131805447275408	-29.756755179208472	-101.99893433302127	7.306227691753548	56.71776618405489	59.946953404636474	46.89626081604773	35.55936775656222	20.29681276481616	3.729966095074409	-32.15173421137918	-61.673707866233975	80.63713804715256	62.34868904477672	41.2312477324958	13.743150174615074	-0.19114725939056404	-1.5185600491033	-6.473583579591916	-9.940315738617443	-15.485812652579103	-27.614830043832967	0.18281162007848217	1.6621622625704373	8.149050511450891	9.752193576506896	3.1080971514411613	-21.960699641173196	-0.1026764203510215	-0.8798356242521628	-4.493308984543674	-7.828595563358428	-14.754156257350768	-33.92042078444216	0.023382249468272553	0.26562476104629845	2.5618226820372825	5.453497699367405	8.138271048415804	3.73595266450898	0.12920000000000084	-12.157898061724335	29.98387908650386	64.96434860740398	193.39613661462704	-53.85124933785513	2.573043095353565e-80	33.29638890707712
6946	0.730546244646	3.090499512873	-0.723683796677	-0.460567391927	-0.714496898009	0.961668582537	-0.342002810139	-0.336932609787	-0.337470120659	-0.230961224997	2.476191549543	0.970032672087	0.07902113916	-1.030164244817	0.768809486553	0.198908595031	-0.816323185837	-2.192420097073121	3.945340953043956	0.2994265832404952	-8.520043717522494	-28.82193335099401	2.173099316546177	-31.96796434890635	-114.843250930867	7.136769471645493	58.45187036832087	61.12684762482268	48.22974714151435	37.43681451887687	23.591398167389553	10.244140029148289	-32.436540891315104	-62.096017135400395	80.13199062891658	61.745523387961256	40.39207330782983	11.972846902939434	-0.1913707587104283	-1.5209967271540803	-6.50201668300942	-10.02738417108829	-15.759846357894169	-28.525217624957772	0.18004706320835193	1.6302928816088444	7.833134293003094	9.073026965211646	1.8498867107860257	-24.436343236016853	-0.10054917108579063	-0.8567468562267986	-4.245530611031312	-7.138603135492277	-12.872934426707866	-28.61420575670622	0.025754522016755387	0.29263988626344883	2.8780176063528704	6.325315904036491	10.19582258446754	7.11541189898309	0.13110000000000088	-13.83275991579517	27.951804097595513	47.623748216867455	290.551858923054	-178.52644641479716	1.5453457990048835e-19	40.44827071079099
6947	0.663988333334	2.384953329967	-0.75485768288	-0.670543023598	-0.407559013515	0.857760053373	-0.347078843884	-0.349588002847	-0.354008980051	-0.23190319002	2.719004628528	0.829599254246	-0.03206176312	-1.282276043846	0.794169475811	0.189836647419	-0.911847267387	-2.181186769393277	3.9041664955617517	0.29894247428551135	-8.817174907249699	-28.506118125675957	2.1582363191684335	-32.07382081756066	-118.02494316199021	6.873372842342608	57.979352209266	60.55574820850815	46.90821575797944	35.04905644531119	18.388818178759454	-2.77535213673147	-32.26373915541903	-61.64213089038867	81.3688018624138	63.68862915677779	43.55530426960846	17.0981470208493	-0.19163565391697193	-1.5233925169318234	-6.507996967216107	-9.990720106661048	-15.439297457576753	-26.811122621993213	0.181249642777228	1.6451151634284689	8.020302702108365	9.558403422757506	2.966998934807146	-21.729160245632585	-0.09799693340696716	-0.8283315819714948	-3.9077320706723415	-6.108491056349872	-9.725867240190707	-19.099818527316472	0.02504867702578153	0.2856359446891813	2.8466473040058973	6.370322930497837	10.728925219761113	8.71573971792388	0.15030000000000143	-14.923404089688905	27.441121773341997	41.24876380547751	200.42141233059255	-99.78044911896936	1.1919759163047276e-09	108.91621353263325
6948	0.231673674661	0.773774436498	-0.716500413953	-0.602592717184	-0.474207765368	0.849708955924	-0.343020777678	-0.346766237019	-0.344703172214	-0.250782257074	2.610502094187	1.167184933711	-0.00719087979	-1.21079760288	0.871915537628	0.433905077737	-0.868069887039	-2.1762090276552635	3.9205833411313846	0.2678814698481315	-8.542793280969137	-28.8473949843714	2.0597929896187566	-31.475460161301946	-112.69494931414806	6.900824395227279	63.53215336908868	63.740151072582044	49.41949356865327	38.01229247831818	22.932974350300054	6.172609809325411	-32.40638085849591	-61.95282197342336	80.60337188415373	62.454568759551385	41.413149718605844	13.675041437231421	-0.19151135725209437	-1.5221526772820444	-6.498805800840076	-9.976238636763993	-15.446521695967553	-27.00895049547949	0.16835277559899758	1.4970493371117395	6.566503874742769	6.424474867976506	-2.916447439552161	-33.60216680383926	-0.09892026781585424	-0.8384856707519209	-4.023256169435953	-6.449771276576218	-10.733345036988302	-21.980220184357176	0.02424303774018444	0.27630478006439063	2.72928079268447	6.024018645249267	9.839869957531036	7.192453317913914	0.14350000000000124	-13.808237642620037	29.509631688378242	54.66915909513898	192.21481303227336	-72.7488242393917	4.2181185239922765e-23	8535.15500816597
6949	-0.866312636626	-3.471664840732	-0.720813375936	-0.377762076689	-0.761151304262	1.054523036346	-0.341162110512	-0.338547365785	-0.345720806522	-0.259072006974	2.546550289049	1.456469205118	0.078962208948	-1.054147744724	0.916998755295	0.596668715953	-0.808648911772	-2.213464048100275	3.927632610922291	0.2460970751441482	-8.756714054039417	-27.972178940360696	2.1432698845974603	-30.779434512457037	-112.74841177350997	6.945995866994241	63.41932705004232	63.34309039412515	48.31914505783064	36.23837940817568	19.85619884067238	0.6749600380775314	-32.481676169284235	-62.32033055476337	79.26700824367332	60.26231741483867	37.788778302504035	7.164485647618551	-0.19091985232758454	-1.5161216565181508	-6.44700939107369	-9.863808737931443	-15.263733305476153	-26.9416218220796	0.16268362050223487	1.4319223674923716	5.921156681412158	5.004159478078066	-5.685567572019564	-39.45690061754468	-0.09932914224503711	-0.8436126289619178	-4.109236517116427	-6.770713416907585	-11.914722102535078	-26.111850467583878	0.026907187493060886	0.3056392537846754	3.023988136114595	6.710925040054998	11.040393868008413	8.33109020507495	0.14340000000000125	-14.100829843999303	29.341237968854404	60.63833297329674	264.61751893801153	-111.2302508037429	3.0597897727595614e-24	575.9199557882154
6950	0.464821797305	2.589570999839	-0.74352418207	-0.534545368888	-0.590546262167	0.943688415505	-0.330084271767	-0.336588163884	-0.335761441478	-0.241741624255	2.411976567695	0.476250564111	-0.07564223934	-0.941573717944	0.910912927072	0.221657012425	-0.857420965349	-2.265440161630754	3.8853678634904765	0.2946402049447699	-8.84918494110515	-28.166735831676363	2.198889647573505	-31.4468214097123	-115.86499063953322	7.0830094013066365	63.63025591397622	64.37630888817529	51.51566442141136	41.84305623810527	30.89603705845292	21.94835176214785	-32.22170633027015	-61.97814101901978	79.51696377899765	60.39505557919342	37.578982158332224	5.913884303796119	-0.1894961462156917	-1.5006111586289055	-6.266530475406309	-9.311913990002187	-13.52816723875813	-21.34517326141294	0.20606547021486815	1.9341870821744946	10.979244723369002	15.949931851999912	14.515867908558118	-1.1927197605463946	-0.1031934091279134	-0.8851280573016315	-4.536240102792628	-7.913734818710534	-14.864544097133617	-33.864932939737834	0.02577286539719453	0.2932597163459191	2.905483803960731	6.453590156043165	10.666255730231253	8.15884568479144	0.14730000000000137	-14.78069052543504	29.263190621927766	49.104913117562766	476.83563304229295	-370.5007880267907	3.6589654788269247e-16	55.21062707060312
6951	-0.045260753906	0.32555754745	-0.726228689427	-0.728708479001	-0.359187033438	0.774103518516	-0.352677274723	-0.350132853164	-0.353509526635	-0.257860048218	2.669935926341	0.693260759912	-0.143111596782	-1.327197616456	0.988449610372	0.38002837034	-0.859031183951	-2.179509734108179	3.952000260914321	0.27651830012471185	-8.268684463836733	-26.959864535599525	2.226531675630155	-29.612656652491296	-109.393173061596	6.959787067245657	56.99761986829217	60.31821129336929	47.62297121296297	36.56997396211619	21.622688703087974	4.681482131417232	-32.514634883026396	-62.22126234754822	79.857127168607	61.192081450348724	39.058109650995966	8.963886506893374	-0.19011613890561516	-1.5070095441349747	-6.325117562465458	-9.451108083333407	-13.813923856054222	-21.773148131845463	0.18681351180003503	1.7096416793636606	8.675063758904239	10.989823636584495	5.659704717929605	-16.445739203425557	-0.09771180541812427	-0.8250608865476399	-3.864543452336251	-5.966006684840144	-9.251707731095275	-17.62376696874513	0.02122575888767972	0.24241285887400107	2.3541892616206956	5.039349648115867	7.658086670878437	3.8966484176168334	0.15430000000000155	-14.27244087893728	28.54890380906952	46.691464359752445	216.77043606452085	-118.30994549886053	8.45482293023301e-40	2.8950664494757086
6952	0.400529991513	3.081661552548	-0.743526910876	-0.493503593373	-0.647511539787	0.973368246558	-0.335963359628	-0.332733861902	-0.331780526738	-0.269039277692	2.349709817523	1.265521016554	0.056024202381	-1.127420358485	1.020839956148	0.648659339404	-0.90479070824	-2.2146969592057375	3.9320411641402355	0.2389840911750514	-8.576648956989613	-28.38651783984083	2.159265304453508	-31.663570622192317	-120.63063351384277	6.842586100686315	63.237584327103534	64.32899814574003	51.970313248951115	42.822480034818	33.09755243682767	25.739165097142777	-32.50738118156117	-62.388082275633955	79.06356293275432	59.91160782350878	37.13329720611773	5.398202135611421	-0.1914132537250481	-1.5213275689995265	-6.499913350549925	-10.005877618255541	-15.635672086181515	-27.93251501991736	0.16728360910626436	1.4843822977191832	6.426120782686844	6.088185269135717	-3.6378884965110605	-35.27513567841886	-0.09902747199789817	-0.8401017548433063	-4.060862196812422	-6.607724031939348	-11.364670818265063	-24.289342022847627	0.029323432565366094	0.3335624526475629	3.3712518562363063	7.717521756651814	13.507092052420674	12.181858544113295	0.15410000000000157	-15.479238149333423	29.430086996517666	47.02395266372525	309.6922089485007	-203.88170048473222	0.00024368668429389128	205.55201201660913
6953	0.236603692658	1.187167212452	-0.721170068105	-0.479912482357	-0.651606730138	1.020209444492	-0.354398132156	-0.347094609476	-0.349161325408	-0.235664167689	2.689792154244	0.892552215277	-0.036458388072	-1.235684757818	0.72725747146	0.339859482585	-0.85105936809	-2.17063342565019	3.914698442213504	0.280170219313225	-8.483038830219654	-28.37905655339179	2.196699574053506	-32.254255425281414	-124.00759551285879	6.682969529081999	64.0146276280975	63.408940338825566	47.65144252672283	34.84871458748158	16.74739417147071	-7.617473029614603	-32.355143657648256	-61.79780498622974	81.12475288828061	63.39712780222206	43.26027638832595	17.360768299320217	-0.18983039058216208	-1.504214649409733	-6.306818492047346	-9.431214563193357	-13.889387973865494	-22.44737082881433	0.18271422632963868	1.6613644495196505	8.154765010469925	9.792387650907623	3.2551288441354504	-21.504383780803366	-0.0965506597078068	-0.8131130127660963	-3.7657163234711053	-5.769000453880577	-9.024340495482017	-17.996598232527592	0.026630874548874243	0.30288189969149426	3.010824025122115	6.724376474069889	11.231597272827313	8.903942527697168	0.16460000000000186	-16.632313520958515	29.713506783788866	48.1287466850302	298.97146204731143	-180.54103540224511	110.76054198727671	5041.722076287474
6954	-0.050675284026	0.325326194571	-0.731902013519	-0.636646559041	-0.438724358345	0.840505759406	-0.344940848426	-0.346135306207	-0.345333372281	-0.262244771643	2.591384457596	0.668274412051	-0.092348488614	-1.294056333852	1.050825796459	0.411418978653	-0.835756594609	-2.2628314688826014	3.8865513418089512	0.27069414573555556	-8.420784173915756	-27.492597959127295	2.229826285007579	-30.452878526287193	-115.1862843262801	6.858227207682055	62.46463901890339	63.33459624087731	49.60646672192649	38.62031362824345	24.394332323607077	9.432546335921344	-32.28122324104616	-62.11160176803225	79.1400663735422	59.71056463619794	36.17827033221559	3.1291098957007137	-0.1902913073146286	-1.5089816907480076	-6.350917511435464	-9.537307707202107	-14.113508448089195	-22.81692163731211	0.1903506375298799	1.7504994933307612	9.080963046925962	11.852022093940118	7.202269963525194	-13.6555509070744	-0.09740708261263659	-0.8219400771963631	-3.8393841538996973	-5.917975562448961	-9.207587506827831	-17.77879173614135	0.02202509863348998	0.25121095950733024	2.442884015851943	5.24972504686123	8.052089943073353	4.357457223567137	0.15860000000000168	-15.372406340001833	29.52215639755939	45.58446500942389	225.15696303120583	-130.56604715040507	5.026499473567363e-16	756.7931089026241
6955	-0.179995475335	-0.240627811947	-0.697113353385	-0.433082358194	-0.668888392002	1.006911547309	-0.329366855045	-0.32974142481	-0.324785528834	-0.247050347681	2.352026561442	0.879600793621	-0.001300816068	-1.134481590628	0.771033910737	0.526861433139	-0.872868529396	-2.2121572456348706	3.8462206717312326	0.2520085887738285	-8.048316234460144	-28.107979573421893	2.0015086280069005	-31.0428206239412	-116.07613155729753	6.484855506005783	58.75632940636102	61.80460654632481	50.11564444807727	40.752449241126826	30.213744340748026	22.2493644572607	-32.14597977972739	-61.538765504272206	81.2629967372926	63.46113093294232	43.29475883284349	17.138449754608985	-0.19018727248449388	-1.5080795547736963	-6.350856463931691	-9.563912235868358	-14.300666623306025	-23.748529854564566	0.18406878886397282	1.6769935565742256	8.309835497016982	10.12431900948057	3.862222852207256	-20.343023303439082	-0.09851889049117632	-0.8345570750735788	-4.000291811992179	-6.436435396751982	-10.891008830925042	-23.004771717877993	0.02848833002303843	0.3240573611362495	3.2598955694526017	7.41122783277623	12.810482530962506	11.205296004607355	0.17080000000000203	-15.37567114377551	29.707989556850734	45.31649294886908	252.87918012450052	-166.63331775544137	1.0648882345644998e-16	0.4581611037898294
6956	0.581359814917	2.83322211611	-0.770910816542	-0.539582768088	-0.598013540393	0.964580810868	-0.332281865848	-0.339969352976	-0.337325572561	-0.243825464014	2.54829175909	0.418640350776	-0.027860760266	-1.032793072637	0.789066258291	0.407598855947	-0.784259063287	-2.2205502054301895	3.8467447171173093	0.26890595609489365	-8.358649847843465	-27.83145271203795	2.1519833414337497	-30.503440494939774	-110.34886745396354	7.087396796158748	57.9225864842111	60.76549448749927	47.784014040769435	36.73842729358384	22.159380070905396	6.907471605712397	-32.11762713219222	-61.515436590123535	81.21098153995277	63.30378775292058	42.854692748724474	16.413011764036728	-0.19032446549945914	-1.509559742639451	-6.367219223811659	-9.610979249477955	-14.434375696531106	-24.123504045969156	0.21050751019597738	1.9866801151946913	11.541082253840978	17.17401136302638	16.66329996771873	2.149969070639004	-0.1013978352962032	-0.865751971100158	-4.333044733836282	-7.358969983893568	-13.387528346942974	-29.782432726755328	0.022387049497979376	0.25471536692589525	2.454608557548489	5.209225275903803	7.722061296795956	3.3459716155067083	0.14680000000000135	-14.019600952786313	30.240192714734356	56.690486393745445	257.8700580278744	-139.17050004307285	5.6668028316698695e-34	691.685031964303
6957	0.542236832138	3.766499270732	-0.749940537702	-0.142183703323	-1.122090048667	1.21244506163	-0.312330187342	-0.315761021272	-0.314679282572	-0.239211735514	2.10873241953	0.938065528757	0.214329969826	-1.032593286094	0.677233619524	0.510263256135	-0.713082707395	-2.2416209106450613	3.8695905328477633	0.2560797343919924	-8.948911328413452	-28.497135017010567	2.1469538510217734	-31.82679445100063	-122.11710613428046	6.936625181723501	66.05167261354231	65.77944335632812	52.99435960748263	44.25809810228825	36.30029470616616	31.71265449833994	-32.24375852311406	-61.90766237974235	80.0561276999373	61.53476365434025	40.207056903033944	12.750593631054022	-0.1906409588778714	-1.5136906124628202	-6.445647316037866	-9.926212763374817	-15.702423394306646	-29.134985956230175	0.18977744685561013	1.7414826359111562	8.888958743783828	11.23135993093846	5.535413582909923	-17.957849901036063	-0.09631582012460684	-0.8117258339772878	-3.8034049816227213	-6.01362809002569	-10.216039362748052	-22.648078995003168	0.028729455205549297	0.3250568845551686	3.185548010264414	6.984248281503806	11.127926162832768	7.506139325406141	0.15340000000000154	-16.06482721419396	27.40926590779735	35.76259103633092	309.03339994028096	-213.51747571041744	0.012454978998334039	157.81667590516506
6958	-0.660443322497	-3.171072015781	-0.725465197673	-0.515763260964	-0.6077963676	0.871938108556	-0.347442648886	-0.341979763436	-0.349966029624	-0.240482599376	2.597832008474	0.438544782375	-0.008780117177	-1.24931317019	0.881539589262	0.239934682969	-0.863500423889	-2.2065693820616166	3.9539058979964707	0.2947048001718544	-8.545019678478202	-27.58672431287082	2.1914101915811965	-31.326260242612907	-123.0511481514257	6.392861213396397	58.19695515671839	60.72192461507508	47.188716439296336	35.5739955228831	19.656824429741217	1.0114247391578228	-32.48671839701501	-62.2901899718765	79.42697569609751	60.491290263256616	37.97895729512512	7.01795417393301	-0.19046093372804213	-1.5111086901999289	-6.388237703880221	-9.683563232996338	-14.696762137302494	-25.08977779679153	0.20948925429344975	1.9745415718441253	11.406144848971607	16.86940398653443	16.10169183798959	1.2266937661926267	-0.09673680381762889	-0.8150275659745	-3.781442474168907	-5.799690535629407	-9.05512051993535	-17.90923583863273	0.026437856138337233	0.3007821552321251	2.9910430101095944	6.682321210816635	11.173761714727483	8.88524367119497	0.18190000000000234	-17.69007444864569	26.880744916754537	30.303353144341113	333.95028232369214	-246.57102796775848	0.02035932295708208	20.96532336757782
6959	-0.363786870374	-1.666290585422	-0.734248366978	-0.514455912966	-0.570636742834	0.938479779691	-0.349467052684	-0.344255548057	-0.350250128138	-0.251610193274	2.678658768488	1.293805920117	-0.056010178225	-1.044648825593	0.850092737261	0.5155896976	-0.787299563344	-2.1862690688875284	3.9040250888136856	0.25588418756173903	-8.498527405316723	-28.22931481502038	2.1107207304410953	-30.418225829016105	-105.09340545723639	7.189313018683072	59.38721084908137	61.123418181907596	46.72067981289373	34.39708411838684	16.919512289907534	-6.10701260014402	-32.36551440915034	-61.91146231106504	80.60758036000138	62.47194052033123	41.566087096554384	14.069473532350814	-0.18986292287807963	-1.5045155779900938	-6.307905845568474	-9.428324009757612	-13.856150863440563	-22.264385973764735	0.16548332722958306	1.464141694912526	6.242933611134053	5.718377228366702	-4.2763363663367935	-36.444316402239416	-0.10127355821473688	-0.8642907992186483	-4.312532098123283	-7.289924436205107	-13.156891599332656	-29.00979251790276	0.022469929760599135	0.2558221307384762	2.47518546441425	5.284699068903811	7.960986883358648	3.866318090712875	0.13230000000000092	-12.300360629114317	29.58392648744585	67.13208077144806	194.76696308611952	-38.713776070817104	2.7468835082315164e-58	24569.557977572393
6960	-0.092491706865	-0.7488012051	-0.740410639813	-0.63441728299	-0.496424031634	0.830555786115	-0.336522568373	-0.340961296455	-0.341811567316	-0.260468693102	2.487482461725	1.403921952628	-0.10514603445	-1.090389685585	1.021405141943	0.398022689312	-0.903422733879	-2.2149289387129727	3.946664385316085	0.27438943294015333	-8.554193039783314	-28.30977542301717	2.0604897508622293	-30.69244258065897	-108.07318032001848	7.0418962251432715	58.40364357922492	61.52999131223442	49.65272549244586	39.900593039095384	28.23248837515702	18.154711864317527	-32.50593697959333	-62.385145630254875	79.0329588806987	59.75830555871122	36.5112275208843	4.136780691495397	-0.18973771157123887	-1.5031627614287226	-6.2927105762434286	-9.383347637627185	-13.720696433266184	-21.85458335091483	0.1604592386837873	1.4072907508155992	5.711797423048662	4.605571153113946	-6.314334249524825	-40.46033177663437	-0.10142739178710708	-0.8657973433252544	-4.321512792147491	-7.29659521488012	-13.10732719942865	-28.657954874726936	0.025857148025945513	0.29452889201950455	2.935488191153661	6.5754665106396555	11.076343621979936	9.006459408815754	0.14030000000000115	-12.850421965311702	29.96725218678897	62.07302643986025	240.96959778930363	-107.39546630754941	3.914265593748085e-43	3026.9445454655847
6961	-0.145320588819	-0.160308167047	-0.721765432721	-0.397409819133	-0.729943769988	1.016138427005	-0.342518538685	-0.33571020355	-0.341841317177	-0.259387860325	2.483566307241	1.380270396325	0.075017326913	-1.008406662605	0.943187400314	0.566427054976	-0.717670998868	-2.1992710543222684	3.9614614683826908	0.2517572420295027	-8.838883077147228	-28.920009264159788	2.1359239919717408	-31.075931309147638	-108.69516838650271	7.294488227457901	61.783254627013015	62.76761361917034	48.77043197311322	37.4728761421289	22.756604117308083	7.582273303258407	-32.603591474445516	-62.52799217278035	78.90132141780235	59.70787822836909	36.79409781555606	5.3154882573970506	-0.19102432095069588	-1.5172305186458181	-6.458605274164648	-9.895964807368369	-15.352464250536313	-27.195257190297326	0.16479131114652257	1.4558814896400516	6.148911274457907	5.488197828477657	-4.782888308409849	-37.64372101971437	-0.10053979534118056	-0.8566781678169773	-4.246265752428292	-7.1444597917412915	-12.903100597915028	-28.74321036868529	0.022047662901703655	0.2505284574466726	2.3899645572060413	4.990356007209268	7.064002196843748	1.9231495546815411	0.12920000000000084	-12.530440229065713	29.136976880610902	63.50563380040087	215.87027156568814	-65.45911159730485	2.6335722590212047e-44	12.341496705743696
6962	0.323058711256	2.075101538786	-0.687374860822	-0.789561807932	-0.203428586888	0.816788307864	-0.357369909125	-0.350946233549	-0.350939562459	-0.243295746967	2.670753176629	0.564165292896	-0.198250015728	-1.253258658062	0.918318947813	0.225357284396	-1.013657005717	-2.1536790600958886	3.954849172625647	0.2960729043225059	-8.10059178084332	-27.375587816822996	2.201474449324573	-30.94461105896687	-117.71111550478865	6.672229808566857	57.29222803443181	60.71133562811441	48.47145447473624	37.917316731101515	23.995241206615066	8.93452027497476	-32.469623994561104	-61.97560286937876	80.79965892278129	62.792011732478755	41.8588429715044	13.693511566788555	-0.19031276152117174	-1.5086951158578252	-6.3241596294757345	-9.395229752704632	-13.431034568521826	-19.90701175959866	0.19111319951871764	1.76044703816941	9.229086038174124	12.27056472815629	8.223992443852058	-11.218141419681125	-0.10066319267300773	-0.8567714376739526	-4.192120319370855	-6.851367283941767	-11.571666125767784	-23.42696879923342	0.026399059657583147	0.3019264383125677	3.082763991565441	7.1411812211771215	12.90435477150078	12.531703670841786	0.1666000000000019	-15.358459074295151	28.149868766966907	38.058877715823954	156.44997324837743	-81.94555403236886	6.770962096931382e-13	0.15692240185576148
6963	0.227197146256	0.717881019083	-0.732839718194	-0.561213365176	-0.543043774608	0.920054992896	-0.339466692787	-0.344445858936	-0.341524276595	-0.250641217921	2.543808425935	1.451175878237	0.020159501554	-1.194709068648	0.861245684263	0.455351650905	-0.864129196003	-2.1551105453748574	3.9566674504690282	0.266117395793437	-8.715011127999526	-29.532121911779175	2.002551430136089	-32.09993289478582	-113.88875904042445	6.885111525064017	67.0919973311675	65.67647118462169	50.89321629925399	39.75183011789872	25.662231108040455	11.33268173713144	-32.54943955192658	-62.16815459989679	80.3353203104862	62.144540747275066	41.04943280556543	13.288569760492582	-0.19154109294999905	-1.5225441919368423	-6.506273785910506	-10.00601889575392	-15.565024643100525	-27.47634785744012	0.1598336312288543	1.4001774450299878	5.643899548400689	4.460118498549114	-6.588867876212523	-41.015412838489716	-0.09858413417090618	-0.8350185819400753	-3.9940331147758927	-6.3889529372527205	-10.645720146476195	-21.989159779968137	0.025273203193778376	0.2877618129734549	2.850375771813942	6.325332271373086	10.442634597043343	7.9488223992972085	0.14610000000000134	-13.69407490878286	30.341661986798318	60.69819602355249	261.5361651008315	-127.31623006358744	5.383655317213086e-23	0.9124264001127349
6964	0.616737155222	3.226824043027	-0.74832939084	-0.701758573904	-0.36739698584	0.802500683854	-0.336249665718	-0.334899698153	-0.333677818121	-0.240726899137	2.37137760435	1.15352557112	-0.057957048338	-1.245664761412	0.904706094661	0.201893739034	-0.848459170447	-2.2089745005350405	3.910539322124481	0.2977577555491016	-8.523928410344158	-28.156514256387723	2.0994362587208553	-30.171913466591462	-101.03352894483986	7.2823037862625215	57.53566369677161	61.86208577334628	52.226731172901964	44.78597491455619	37.96680082241969	32.25928612765602	-32.30183548218125	-61.87857359470787	80.40770842648344	61.99689742657453	40.434337156950036	11.204536259757674	-0.19145072715726993	-1.5213838669598254	-6.484959871981071	-9.921328933299081	-15.22524204342209	-26.12007831636927	0.1671590187145064	1.4836871536057192	6.448244232101959	6.19232576478902	-3.2974315035694053	-34.247291442479664	-0.0992596472180014	-0.8419712756656558	-4.051786883534895	-6.505801787232318	-10.795036394501887	-21.855293218769532	0.021252786528588138	0.24265920042240194	2.354272199500479	5.032983860372377	7.622749268431528	3.7998060324964493	0.1172000000000005	-11.74685080398586	25.57222136655425	39.63537970088867	205.48388739028096	-128.03263918277574	1.4150057229756142e-84	1992.4637858046171
6965	-0.146714173296	0.005189517576	-0.721223114115	-0.518893022535	-0.576070228216	0.947897676305	-0.356669065176	-0.350324965467	-0.356846617355	-0.251559431912	2.762567644036	0.373938797133	-0.046169295354	-0.980040506963	0.833300097828	0.52757081464	-0.762613106448	-2.181424822204106	3.897056544794972	0.25371967759787056	-8.647580774609144	-27.933916804993554	2.2232875417077858	-30.67474379712312	-111.66045736212071	7.062229932038917	64.77607673055178	63.68385280496003	47.46916127696217	34.29839747495552	15.35591789778896	-11.747033546920049	-32.33983992996533	-61.826346325684845	80.88800217621683	62.953500777843146	42.4500131423246	15.611557109899621	-0.19008858100366866	-1.5069308582806709	-6.334124840125141	-9.503922970303524	-14.07724937339615	-22.918907778564282	0.2139255218713143	2.027522739623923	11.996579170577876	18.19327853230721	18.488954874646492	4.96201866916988	-0.10253773678525277	-0.8779771248473501	-4.458069369411548	-7.69263354136802	-14.248931681393296	-32.07337465430835	0.021267597939756574	0.24220527311517617	2.3191356421462124	4.860337284290219	6.960470083028721	2.152197655498581	0.14430000000000126	-14.241513700699068	29.821802162420237	62.063558115793924	252.03221198203966	-100.18718290020553	8.881860002129895e-29	519.2487100512594
6966	0.294067942792	1.365332930082	-0.711661933312	-0.242492465044	-0.920201527564	1.074292535204	-0.318594312552	-0.322407830994	-0.321123039091	-0.237284801432	2.297840117277	0.635971050987	0.103501382748	-1.094788202761	0.660188633927	0.511251079358	-0.775945843568	-2.1998272206940848	3.874819764980978	0.2553720216562654	-8.585123677958858	-29.383672137409388	1.99654413195653	-32.917989487821394	-127.56859832043503	6.398792290628433	57.15185287910372	60.57870092599665	48.469979667670266	38.39000691337369	26.344590407373236	17.08630411719447	-32.25473202519619	-61.72025354135319	81.0076125251461	63.19251615873393	43.12347086962452	17.55261310454276	-0.19000723090586216	-1.5065891048843503	-6.354607727922421	-9.628640468820143	-14.704287421482615	-25.677373800315205	0.2041496430421465	1.9103162749665263	10.66790810527819	15.150388315936144	12.788248866143865	-4.627546037688111	-0.09679593447131432	-0.8164111751428298	-3.8301024720877503	-6.026137867848422	-10.018622444631061	-21.442538169619887	0.028561391125724655	0.3239335163068359	3.2111355072821	7.15373261622326	11.828016387127482	9.107683534742156	0.17370000000000213	-17.70771593921122	29.231971167288563	36.270897928245404	363.2536040712224	-276.83767768177637	7.370515161602524	33.668120041141485
6967	0.370218923304	1.245388317973	-0.742357504194	-0.482546921527	-0.657747099091	0.979715646484	-0.334691629067	-0.338769781782	-0.336288474647	-0.257359809887	2.516665291167	1.383469552895	-0.03427598873	-1.108142217142	0.892815066347	0.554532206015	-0.884007533704	-2.234844438963493	3.8647176036252477	0.24953456813008962	-8.590686590437894	-29.545345217827506	2.0308706191341943	-32.87473702463818	-121.9777605059134	6.693800181018485	60.24648030588493	62.01454929905365	48.49499302185793	37.37352714270127	22.8720754340622	7.971934007933863	-32.22985925171962	-61.85029630113758	80.18631469421646	61.61947259768638	39.97575944625545	11.102385648343592	-0.18973525968310295	-1.5032809157053748	-6.300542474262745	-9.42361244547874	-13.909336064246805	-22.646455869225527	0.16346996332277827	1.4410376518291022	6.014811457929365	5.217176383493233	-5.252450728977641	-38.505129621036836	-0.09931794048916844	-0.8432805825608412	-4.096215474856396	-6.709641239022436	-11.655189659909503	-25.115294667513044	0.028468752001302534	0.32376327711924785	3.253166385502575	7.384967836917799	12.728316468107034	11.055641627650612	0.15740000000000165	-15.346210912440007	32.76196604902652	65.4416771700084	291.7903122181447	-154.3682647323468	0.0034412532901911025	20.691629146433
6968	0.770936230358	2.871367350214	-0.705196723468	-0.366207939497	-0.786264533333	1.017064239559	-0.337310557601	-0.341265498995	-0.333200894851	-0.246098731129	2.560043676694	1.186760805786	0.06457487858	-0.99805185842	0.783944809594	0.485136550665	-0.785002773302	-2.1880411896886987	3.9252247637374373	0.2611901832231499	-8.382173404450839	-29.46711077250812	2.1122528204246995	-32.559043006511516	-119.20973769784291	6.996450678613233	67.7176231456635	65.44577097921682	49.29595173395345	36.865822041353574	20.047621271323614	-0.10066442599998639	-32.443181031649786	-62.09610246520758	80.15547276482907	61.79575663416339	40.535129917454455	12.746471279280819	-0.1904756835601912	-1.5114231426385254	-6.398764702673647	-9.733031008753814	-14.917139538512615	-26.011897438685214	0.17247674918359823	1.5432808322912144	6.977211288725949	7.230721194986071	-1.5951311445216245	-31.362717165178896	-0.10032795333127893	-0.8544842679454291	-4.227402185191041	-7.103963882701607	-12.837194549219994	-28.697466703674273	0.02604868820953191	0.295788454569061	2.9049605998634154	6.3736943097084895	10.225011389293051	7.007952067947178	0.14400000000000127	-14.770818041198801	33.029180555966974	69.3808549082236	277.5602955434889	-127.23981831205182	2.358597021373363e-06	2115.43854115877
6969	-0.288392693147	-0.958625190272	-0.764726660503	-0.416796780381	-0.813904185607	1.006686787503	-0.331629851142	-0.333493450895	-0.33296190062	-0.258663550291	2.343819467037	1.400996653825	0.038302829375	-0.965784269712	0.893823665666	0.559354950239	-0.860172861108	-2.252146931825576	3.8697136899675204	0.24952876978203145	-8.922259260479873	-29.45601519355634	2.002386242200472	-32.30679434621058	-117.05144170470727	6.82316075867222	66.8383502455721	65.89197858074897	52.0969041898006	42.165835494976875	31.145799689990596	22.667728622282784	-32.25397002536667	-61.990990228050805	79.65017364029609	60.73036020204185	38.47690069390099	8.596116963800759	-0.18997113059001297	-1.5061407774917515	-6.346805010081897	-9.597827608943954	-14.579829163471683	-25.18128718944523	0.16480207221978563	1.4556469830631127	6.132757179660696	5.426838223821161	-4.965312382295321	-38.16582561760745	-0.10093919934419485	-0.8612525575032361	-4.305718303819317	-7.335639332162675	-13.514261910310246	-30.71872819758259	0.0297090994139478	0.3372900382324455	3.381800366084798	7.658981637856897	13.09483544696172	11.144301341836139	0.1450000000000013	-14.015870492438042	29.78472670745942	59.08053167182581	254.29574078349157	-115.97758104286437	3.417733437413671e-14	0.4341595345028754
6970	0.331905192229	1.982018340444	-0.720790177964	-0.474568203111	-0.641805789328	0.991044949879	-0.342243370704	-0.345890515545	-0.344547877437	-0.258031415431	2.642225133586	0.453325202628	-0.034994272502	-1.233036580307	0.93429614535	0.512606158652	-0.817367374064	-2.2382607274517983	3.8908785637839345	0.2567520175944295	-8.596093726881247	-28.235958159364635	2.2413664920380962	-32.18747590984992	-130.76501730722785	6.558405943136922	66.10002823193979	64.61642293116162	48.74213797495286	36.232355079074736	18.980114702309713	-2.802252144719132	-32.32275109014815	-62.082206415714964	79.54437548077154	60.54248497995177	37.98334037502437	7.351227187514314	-0.1898286695242003	-1.504211538600664	-6.307506957663065	-9.435241323576413	-13.909644566276341	-22.53630239235138	0.20941753010523717	1.9737272313973615	11.399178497692162	16.858683479772754	16.096402550446655	1.2504699892492863	-0.09664009739078491	-0.8140600568472482	-3.774824426107295	-5.7915696712328	-9.07435735337907	-18.087844144544068	0.024957344646217437	0.28385919513154895	2.7896767944901275	6.118986394930513	9.832206024514898	6.758513421185883	0.17520000000000216	-18.594435256579104	30.76678555315177	42.24429200678354	329.98295672125425	-230.52298337347867	27.142568805355133	609.5768142396544
6971	-0.83070615815	-2.871201074951	-0.736046754712	-0.196244610153	-1.034104302474	1.168794001565	-0.331674338373	-0.323464769836	-0.325894833265	-0.241749572678	2.308182221566	0.956186516979	0.107154185293	-1.113060711625	0.67544536543	0.580567647399	-0.660534848759	-2.1993490329138683	3.888361179972054	0.2459503899334448	-8.199269138263977	-27.713459611417825	2.0791774345255427	-30.198401563678374	-110.95931242019735	6.772302869428025	59.31110276492385	61.53692941311571	48.41070603962639	37.710308379027566	24.524675479977528	13.58926486092609	-32.32557984871956	-61.87985443092641	80.63726879887923	62.66215998869758	42.400267905588386	16.372089031561316	-0.18940510031489657	-1.5002534542038721	-6.290922566275769	-9.459347684734908	-14.268618350791918	-24.56521035708878	0.18714191939996283	1.7112473969458735	8.598263768896985	10.634103192655283	4.51412047822036	-19.74092222605011	-0.09535329786177689	-0.801001136275737	-3.675701663227783	-5.625137292004141	-9.047180240214875	-19.290170592678052	0.024602672393595173	0.27845030303050716	2.6603470347895914	5.595823216467648	8.066244317365875	2.8261746018154024	0.15410000000000157	-14.555152985114574	28.330245207474565	48.70447751917367	239.85678612919423	-120.78302716324283	1.2927027469309052e-30	411.41931211706367
6972	0.330003512415	1.35748638809	-0.753533646099	-0.491668773982	-0.655163676842	0.941239977522	-0.334097556027	-0.333246404966	-0.33379537186	-0.256492437015	2.422469192479	0.991634244198	0.014715156573	-0.942419378745	0.935214592871	0.463221017689	-0.796968727224	-2.267301787140827	3.862309707938397	0.262808521647416	-8.699101418524053	-29.657753283755273	2.0421382585401546	-31.986915394681212	-111.88453202201734	7.098850081808955	56.355581443888354	60.265168302082905	48.59095044788101	38.70112247502017	26.74026624015372	16.81885200365772	-32.202547734916664	-61.949690276280165	79.53951286011913	60.41200370109901	37.61581522182862	6.574374820505182	-0.19058053397506175	-1.5124405843628272	-6.404889872190671	-9.736887380613524	-14.871671211859681	-25.676475045481272	0.17831038416009082	1.6104407834317762	7.643033946262997	8.676760600910635	1.1466428995033573	-25.751838167243232	-0.10261465585423937	-0.8790208339026346	-4.478222966838338	-7.7706082876866445	-14.538299163749112	-33.12584785032522	0.02402939337408055	0.27317656882256497	2.6591248897777873	5.745124500505703	8.906902145478583	5.176672471890162	0.1381000000000011	-13.109628175967377	30.796411214317104	64.22442534238417	243.0455143596107	-108.78629535605198	2.6076870483530916e-29	34.81487687047634
6973	0.469779999601	2.28154685336	-0.757088613354	-0.397130855066	-0.771133015619	1.030749733384	-0.332709177223	-0.331350745637	-0.332240919586	-0.235653886222	2.398514308202	1.075557823423	0.021479639727	-0.857484462885	0.684962626937	0.416319177477	-0.842940859579	-2.162175212930822	3.917872132991795	0.2699259517806114	-8.670815003438786	-29.105897418636612	2.0441808564642514	-31.896811314444456	-112.59183393902053	7.044323480210463	59.673540144777824	61.92317769854785	49.11003099218762	38.723118860443385	26.027056699762543	15.152678708275582	-32.38908839124538	-61.82989099054103	81.17274054805867	63.5634887304204	43.74070649532558	18.57177862386446	-0.1898276047046027	-1.5044635553638364	-6.322196907428459	-9.509755496128218	-14.255216777564172	-23.985505980727257	0.17675063017762752	1.5922000235103626	7.451041710371513	8.239302737898495	0.26838943529190495	-27.651987064785754	-0.10306488948684324	-0.8841440360628517	-4.543369763314395	-7.9768577649236985	-15.188067154366175	-35.245385071833375	0.02866309608254182	0.32553879356015303	3.2523014640256562	7.3258883448493695	12.412353007056057	10.297261907771269	0.14070000000000116	-13.563295434533456	29.796454511228788	60.4277888266449	344.05670929343785	-207.0510283871422	7.384241662865938e-25	1340.6880698612645
6974	-0.215740256539	-2.428116568924	-0.725753601525	-0.577238349617	-0.50520234335	0.908000059853	-0.34543213985	-0.347548255922	-0.343113129492	-0.239619462245	2.658802759863	1.325561541504	-0.054877402948	-1.227273686273	0.840652106003	0.265196316961	-0.854623289064	-2.2323592612045715	3.870580655305053	0.2886147358759043	-8.230435504279553	-29.36742814074771	1.9890508604083226	-32.09041965660681	-112.7806706020246	6.72834854180417	63.01971632881571	63.23635331171725	48.46879005049485	36.48043456653658	20.051283418621686	0.013495389314988905	-32.170397555934485	-61.69607518423149	80.60052993707352	62.237268488004155	40.8382241038398	12.268518305589023	-0.190481717690326	-1.5110756328393886	-6.376161674016916	-9.61680549049465	-14.372880120995873	-23.679957254486908	0.16331749913132612	1.4397418724730169	6.0195596079600735	5.260552502217439	-5.087203117602793	-37.97937194599741	-0.09818845875852183	-0.830610908567309	-3.9414910406255963	-6.228213824895338	-10.153032535783494	-20.525057466714472	0.024228364587385715	0.27602740303631235	2.720730117143199	5.986982962462906	9.709694963229152	6.908726632664522	0.15190000000000148	-13.730057622961933	31.86130790666766	67.25747211992446	209.6055995141306	-70.09547104119042	9.569303302524946e-26	4.2864197386741
6975	-0.746985440864	-3.934286689236	-0.758702006063	-0.322110483076	-0.900410008182	1.02128859052	-0.33610342795	-0.331943770253	-0.340046747953	-0.230419361374	2.42825452212	1.417671659672	0.129181986051	-1.02044166266	0.732718459978	0.249092599641	-0.764955170484	-2.2301437191281535	3.9122757976662124	0.29234055311001744	-8.7190889729538	-28.09869729240922	2.092920748845527	-30.680763890893566	-107.00782863397592	7.109147429437774	60.57345150657697	62.06554217381007	48.24043226127082	36.95359435497694	22.32694120290487	7.868005361127887	-32.33241071094791	-62.05061492077773	79.81322026417925	61.11998035767351	39.27183859327178	10.20251268441291	-0.19072870441258227	-1.5144371534384526	-6.445085902106237	-9.9017828158934	-15.543709495636847	-28.359918734878317	0.16578220695699222	1.4665335489051308	6.225973593691639	5.6042174790848405	-4.687717647274514	-37.73009426785285	-0.09887825407213599	-0.839079736553882	-4.076435339656185	-6.7195407622321905	-11.921558879518129	-26.567524160721877	0.026928474230712336	0.3052690398472438	2.989842318944351	6.540856003667769	10.404438889329755	6.916107344450308	0.13200000000000092	-12.839585694271157	26.377665559576407	50.84349320745905	172.43240744323344	-35.011584860657685	9.810182565624703e-49	2552.9685253385833
6976	0.267472196448	0.912545497055	-0.709820328611	-0.392939092621	-0.74432392132	1.001623600978	-0.32297228193	-0.330939093883	-0.326384526575	-0.242499125293	2.322420007747	1.174697892589	0.079128047115	-1.203014703173	0.8660246604	0.301404017955	-0.805812037034	-2.26783835353712	3.8861204607801816	0.2848983682709504	-8.784186769002586	-28.986895787217176	2.0814295989569773	-32.11718182509616	-118.6974712015198	6.820244477845985	67.13351577415135	66.18353116935262	52.6428246588345	43.01743554654994	32.6010907939005	24.535610702415568	-32.25119827736783	-62.058816313034804	79.29106928025658	60.042980736872266	37.01665215339885	5.254562299852594	-0.19101323663434033	-1.5171443365289727	-6.4591936121178195	-9.901915052265213	-15.387197619905653	-27.36212023091573	0.17233545179804738	1.5417825388480133	6.967493881443343	7.219608437866634	-1.5908497561870218	-31.29533784482315	-0.09626840985643412	-0.8102352631813562	-3.7432315752642635	-5.7288828626052055	-9.003336657544363	-18.2087519855793	0.026367325706889752	0.2995556326472722	2.955850747126222	6.531275491860703	10.648260428519773	7.771033470378753	0.1523000000000015	-15.052053428177338	28.7178682884669	43.72007413638218	226.0187300463769	-127.35007067929811	4.7257056767488657e-07	1175.5115514582462
6977	0.094150637842	1.294820867168	-0.704400549868	-0.445392846944	-0.676248755916	0.9811571167	-0.346710260923	-0.341782408198	-0.348405265064	-0.247793918815	2.593555244737	0.719427099419	-0.018641158463	-1.121647911857	0.778755438441	0.537076580241	-0.750168326993	-2.131475389008275	3.962718415884019	0.25432344915983335	-8.675773947560488	-27.870245576855993	2.1926347262943335	-30.58511492814165	-112.88366024397429	7.019692151479714	61.90287737864784	62.56674902635868	47.88325912360169	35.81931533511923	19.255417190765094	-0.7583267434048867	-32.58824101342442	-62.12631949418085	80.77577636270318	63.03234102197863	42.91707537351546	16.8107976442553	-0.18984119436400626	-1.5044100255566313	-6.312682463687042	-9.458657954361037	-14.013332577074443	-22.96452627604514	0.19263288429082376	1.7763431070078717	9.313986685896943	12.292898292444074	7.842116407637627	-12.848640680223006	-0.09881817674245866	-0.837837465023168	-4.03697665916295	-6.54260638452883	-11.194422115332534	-23.85850312171399	0.022392506935639052	0.25464511108146504	2.44709971485463	5.1704516610193245	7.567332135996179	2.948911206435055	0.14970000000000144	-14.605492041440577	28.947548584289873	53.06714070973442	266.433704073305	-138.93368604110054	3.7076997347868826e-26	4.820517626450389
6978	-0.15674455957	0.511416730304	-0.757759842018	-0.355110585254	-0.820676501097	1.051989521366	-0.323047200668	-0.322672787595	-0.321462543936	-0.251445339915	2.219793379632	0.929436508719	0.104825935239	-0.893837576766	0.84203189324	0.535917865307	-0.698837121608	-2.195197228945387	3.941727745463438	0.25498302438791587	-8.327281389191675	-27.230021375132072	2.1313251734963776	-28.851348683691718	-98.45132548395775	7.387991164716223	61.62493688289087	63.65542005224689	52.173176457044605	43.79985177325481	35.924238994836806	30.783990474373013	-32.521359247242984	-62.31436639421735	79.51965691193102	60.76032006511201	38.75933423745632	9.458573167807009	-0.19088756607327914	-1.5159438313175428	-6.452583567315825	-9.899527134118456	-15.443528031788897	-27.739595958812725	0.18443358693728976	1.6805439502587172	8.3175998373463	10.08514271233922	3.6464055763652516	-21.08881922793729	-0.10194262286911245	-0.872120076780138	-4.421271446705386	-7.654492596795848	-14.372074441307236	-33.10784512833345	0.022642843073678698	0.2568931407978506	2.444940669017884	5.094443208882423	7.16434970363844	1.8118248234196677	0.12600000000000075	-11.454839050259247	27.43425484415168	54.62126126689671	208.35588606223294	-90.59052103023461	3.9535522205565164e-104	381.36272650805734
6979	0.518589832221	2.146683012416	-0.728717207585	-0.533217587392	-0.556065284946	0.867584005972	-0.337765079332	-0.335141944005	-0.339121787823	-0.237714955793	2.453321784974	1.457540821023	-0.060779447413	-1.019093166391	0.78477969717	0.311493453775	-0.814972282164	-2.1987976426065043	3.892922301191571	0.28338590334719044	-8.90193404011154	-29.40485345751728	2.029558441573625	-31.503757016199536	-104.68224095184031	7.278090998318016	56.683711532525756	60.491922644576704	48.8107344039369	38.92606447416885	26.870919633266098	16.40900654367541	-32.26646637609565	-61.74435360540809	80.88896511478269	62.854365104971734	42.08549532369436	14.885641174321368	-0.1898388109895737	-1.5043099501217887	-6.308154590886267	-9.436089442311351	-13.90833507814362	-22.520292129056838	0.16005085733952298	1.4025566450964748	5.6630494715302415	4.494135705295867	-6.542720140104451	-40.964590375017316	-0.10197736897889244	-0.871869830448926	-4.391332904667545	-7.503358978010619	-13.718306153562695	-30.52246810657643	0.023393813253678966	0.26634306444302136	2.598439982414959	5.62593345189233	8.777904508085982	5.248966813894829	0.11290000000000038	-11.686294783021097	26.357003062533522	50.00073064972092	166.5624987755925	-49.98846377826717	3.4584801764055193e-64	26.73150592985476
6980	0.24227949669	1.906798709794	-0.739561710607	-0.557679236971	-0.565785128557	0.952762983558	-0.325690943809	-0.332582365603	-0.326689345699	-0.270531142635	2.354189921386	1.102204877398	0.003523668706	-1.154945342634	1.051872114065	0.613583302602	-0.869122837343	-2.2196289904989386	3.9284133975669615	0.24398872608242597	-8.003658042414964	-26.790573503873308	2.168779879049963	-29.23760237077649	-108.00116449963359	7.0228166109625665	58.764742606816164	62.12351236486071	51.207369718032815	42.69197940323774	33.94698287639404	27.56104507711067	-32.48666151041575	-62.36709090082833	79.03589879373077	59.80363029322078	36.795742813755304	4.705565821191888	-0.19117274546662222	-1.5185984087545563	-6.463366612389006	-9.882406993438472	-15.204306862746261	-26.373027953899314	0.17201506220658822	1.5386098495829672	6.95679699502819	7.2372706005754335	-1.4522724742203201	-30.765255365054312	-0.09927442383222965	-0.8425925941736866	-4.079202863592725	-6.637151594103096	-11.36372282312608	-24.03729452289763	0.025788805542158424	0.2935434473135758	2.9137967632354336	6.48938839063528	10.791276564237965	8.424724306167189	0.14730000000000137	-13.737911367974778	29.659732695954443	50.6927072411007	233.85043498794946	-135.7799980004585	3.1484024783188106e-47	0.4298477779706205
6981	-0.197745553825	-1.195350821149	-0.746490516142	-0.697530606525	-0.374143914774	0.828425602063	-0.353222193106	-0.353555214268	-0.346993116064	-0.270096225711	2.719129036595	0.597546837165	-0.084874065098	-1.176008692063	1.04235007944	0.596965411771	-0.883471261755	-2.21859928603533	3.882649365514575	0.24406891795196659	-8.169852614245336	-29.42139657382853	2.0269271119324883	-32.17795081506735	-119.71935700265902	6.484936846367678	64.50023628868783	64.0580380133414	49.06711764794043	37.08863228563515	20.7012771115873	0.5032851932842441	-32.30402359488316	-61.943568001424175	80.08926637776929	61.44664327573925	39.523103286565785	9.508506795986843	-0.19097586197620522	-1.516254139747283	-6.427214834702826	-9.749556459536024	-14.701732352942663	-24.46029881885985	0.1928545096269648	1.7799002085617728	9.392876421704512	12.55263023912932	8.547601345739176	-11.05667369121922	-0.10067379587392779	-0.8573561092022001	-4.219115053368115	-6.980074542890526	-12.124460638976466	-25.56083789768736	0.022978690075211725	0.2622278414794735	2.579837743303075	5.650162045073788	9.082093293402187	6.214464106670301	0.16790000000000194	-15.701828884892773	34.3447544988085	67.12273551321456	246.77016612115415	-130.30388101398907	2.574410818674443e-07	7.3756053030141455
6982	0.255098738966	1.458759110348	-0.719820016007	-0.50990419507	-0.580087922823	0.947390570886	-0.336467751479	-0.343037327368	-0.342340568719	-0.229279116994	2.555489814787	0.909093850261	-0.016949751965	-1.14401754733	0.718598183294	0.247820422566	-0.882377174956	-2.19358046505526	3.8841123508959545	0.2911136393954966	-8.542396764570624	-26.861523201432686	2.2315673661468054	-30.177816335525293	-111.16270175162767	7.043126246769206	66.11319370844924	65.02815975493272	50.09690038964732	38.60221411187023	23.649212222585287	7.561378619669756	-32.20840470845065	-61.57944525534249	81.39648174750594	63.723164436589755	43.68149936652767	17.700764650622183	-0.19055235677502502	-1.5119320279680941	-6.390030947174806	-9.669184813173837	-14.575946915012358	-24.45832837974573	0.180953739984135	1.6412386443968854	7.9622846878232325	9.393159740438431	2.5543604314835924	-22.78780776021434	-0.09920178995002006	-0.841804995437602	-4.070825290533489	-6.614159353982908	-11.303085505613222	-23.882462727112255	0.02718500684425415	0.30944683273748746	3.1002949278977217	7.0034354891750095	11.980880062134323	10.19576626447036	0.1486000000000014	-14.31938967960199	27.206653648728803	42.994305865336855	253.38015802226795	-149.82034271126872	1.9410283400748104e-32	7.459652885672305
6983	-0.435665376701	-3.898555521796	-0.695137459891	-0.262867557989	-0.905392180955	1.123169637419	-0.336834883955	-0.338916031151	-0.342228190319	-0.23235775204	2.610171971774	0.855108432306	0.148722362185	-1.093526008957	0.784058894757	0.245857915658	-0.714304245751	-2.226392908838871	3.951960607884052	0.2939495688266943	-8.74501845271712	-29.59937923830134	2.0807368067765304	-33.00852344488123	-122.77117149951567	6.635735386856031	65.15738327088822	63.78560661485593	47.34996977474662	34.13169479935816	15.348408534737278	-10.463677756187069	-32.486643145896466	-62.38762980774316	78.99661574470531	59.809715002590664	36.95386218848162	5.548341276650758	-0.19107703053168343	-1.517984776516348	-6.4754015319313565	-9.967299924729806	-15.650507127954816	-28.412671319777075	0.1900226320841198	1.7452229354464048	8.964528379454439	11.470565748604352	6.167352904359735	-16.33379386239848	-0.0970694324217101	-0.8193393407686608	-3.859832495569369	-6.104808030593692	-10.21689189946801	-21.918561253532367	0.0249801517220011	0.28326630637823486	2.7412871475454432	5.8795869169725306	8.927548818351877	4.6479108481486024	0.16740000000000194	-15.958546615999634	31.879484413719485	64.85179751295603	228.06598796466753	-80.83262036541907	0.0063018485600691	4.304594325839641
6984	0.104083069274	1.828359319888	-0.745064794098	-0.522102537806	-0.566858207657	0.924694005	-0.338551226246	-0.337033237967	-0.33946816622	-0.259855169519	2.447373025097	0.617961476483	-0.008167874128	-1.015071936653	0.907928407903	0.631507200882	-0.800401716039	-2.1825665608451392	3.909168032973769	0.23929313728865326	-8.771137525822846	-28.16570932653815	2.129424513985322	-30.481711045575807	-110.14476185930252	7.048713781485001	63.71725134472979	64.26014148938458	50.970978790800054	40.814469461540355	28.743940106768207	18.13095894774607	-32.41012899354726	-61.99566524242831	80.45059678594319	62.277779823429185	41.390316710208644	13.283389496018795	-0.19072951635220572	-1.5138713893450244	-6.412942766854086	-9.739860803421461	-14.799685329834862	-25.186360892750105	0.19656879997136945	1.8226145073075146	9.805465479882612	13.390953719600763	9.922605946522951	-8.928910712682722	-0.101881583531867	-0.8708829374633839	-4.3829986423882055	-7.485662109532373	-13.68952162383601	-30.500766437115583	0.023002440630939334	0.26184950446657557	2.544111374851845	5.471601132592021	8.39744038309147	4.590414361035046	0.14390000000000125	-13.728492863845643	28.63352663774096	51.63226168758787	243.80469751187658	-131.40152020795128	3.09171131426229e-35	164.91385452543088
6985	0.313560813208	1.427732885985	-0.760280079989	-0.41733269727	-0.774814026582	0.999700606315	-0.338043385284	-0.335817996146	-0.335844267131	-0.23092787435	2.450392759342	0.85654214298	-0.008490507774	-1.125707135576	0.787394452865	0.193602831405	-0.864111857961	-2.2150097020377815	3.9397044592186234	0.2999226735694406	-8.516894955018198	-28.080233013181086	2.224486793492682	-32.16683112258558	-124.42706043064689	6.781454701989668	62.48027252133959	63.23888317516563	49.364161248679565	38.38173457101752	24.524098843905673	11.382131159614259	-32.41832894502032	-62.170735346303765	79.68120532766257	60.94775327734986	38.96501045454317	9.287372664755496	-0.18930889466750142	-1.4989278041221625	-6.26300103511613	-9.342179079834196	-13.780594914481583	-22.633400338078264	0.18687513560628566	1.7089083369852058	8.606485858709464	10.716523967602685	4.832226536665344	-18.754239544976432	-0.09786856724212302	-0.8278164966662208	-3.9418432809689192	-6.308905802449919	-10.674496971825969	-22.81802682318882	0.029538070082328765	0.3354968813301012	3.368515228775719	7.64298146949224	13.124178699186267	11.295145932091842	0.15550000000000158	-16.29643644278301	27.615394972598914	36.56708512461774	215.6887707321302	-119.34817370923433	0.5391132162037855	14.641634104991192
6986	-0.966263866935	-3.461549968039	-0.740042126006	-0.497062260023	-0.624209721099	0.984802292497	-0.338503095962	-0.334851879907	-0.343623069141	-0.233086045948	2.419212462058	0.944037261888	-0.006658221124	-1.160938897971	0.719685555725	0.306124361681	-0.897310807545	-2.200311520780897	3.87043325510645	0.28316216042016884	-8.806437673655944	-26.978472606992636	2.078371828810615	-29.838410041124643	-108.5047274479634	6.711874746025261	60.83065602815786	62.76906720644343	50.20955248830652	40.29150179904266	28.611346305660536	18.88915239324242	-32.175582091463944	-61.54019292648549	81.41428157701486	63.73232524618459	43.70041566289597	17.912673969520903	-0.19047769669058043	-1.5111979568640705	-6.384967319874627	-9.662234462145323	-14.585410458046443	-24.584466038394837	0.1799534556030223	1.629543731166929	7.839528200661759	9.115289253770738	2.0037898891217383	-23.95156559628173	-0.09845627182854413	-0.8338317238439249	-3.9902805384328914	-6.402077605457498	-10.771047186448515	-22.597975694926767	0.02863764118488508	0.325828864829775	3.284443429397881	7.489506254808737	13.025664823420115	11.57422406063414	0.1585000000000017	-14.144738350886014	24.38958708962612	33.35530507737	250.1954994148765	-158.37090884119453	6.706154741017203e-42	58.15269246795816
6987	0.558857199829	1.847930720639	-0.759608356837	-0.339112612014	-0.916126710436	1.044809149043	-0.330091600408	-0.335673415499	-0.331759838555	-0.235079800148	2.466563685832	1.148383392493	0.141310921881	-1.092174811823	0.655234896164	0.414641829463	-0.801007740537	-2.1671733981769243	3.9217765175376345	0.27047214581843054	-8.50037555825199	-29.16506603870593	2.0614621100392148	-32.5105879023069	-120.46029076034917	6.821377455468543	62.69846399364431	63.05877430068573	48.457670504696594	36.76374090260063	21.377422470281253	5.201315723418073	-32.40637530536079	-61.89410022451298	80.97742482657114	63.27871179550458	43.36798240365853	18.26697907912446	-0.1909795580037342	-1.517138776679098	-6.475024161568031	-9.989112024243301	-15.800829057306194	-29.156257162355008	0.17568409449132294	1.5794623252686784	7.3062451885298385	7.8886486057529694	-0.4879473131187249	-29.410469547561412	-0.09735382430155846	-0.8225475271234869	-3.899518100858859	-6.228258184839898	-10.595954306202671	-23.036569693764246	0.028643924728315718	0.3247642800339177	3.2157087752612488	7.153695799734858	11.79028666623694	8.990416760192632	0.15090000000000148	-15.404485786429978	30.109904162705128	53.07619580087831	247.55214444505128	-120.9420429806369	0.0024785778092095826	3520.410514884543
6988	0.247644407449	0.623769321451	-0.756028348469	-0.489545019625	-0.715778884492	0.934797942025	-0.342576540257	-0.343241259822	-0.348838952674	-0.244631221659	2.612411235985	1.257861569508	-0.002100487933	-0.977857211019	0.792543738779	0.399162263016	-0.839767208996	-2.17510338753303	3.9368029765248864	0.27333761500485626	-8.750247483778441	-28.465547442190417	2.1332797108430466	-31.295920079396566	-111.17779369643542	7.170767368213071	59.24041903890749	61.10964909392411	46.937625203464776	34.892953709136876	18.173453375979545	-2.27644128763302	-32.462039031201975	-62.0695543822183	80.3790498470147	62.18934615586691	41.19292872791286	13.888064067284947	-0.1899751402578893	-1.50606276055254	-6.340499703678733	-9.565120264225708	-14.427395822060857	-24.535993723840885	0.1682863686141428	1.4955109110329112	6.5207147085678185	6.265613937082351	-3.369272770585098	-34.88021096380734	-0.1016360582546818	-0.8685680659940722	-4.373389926840629	-7.496919978883163	-13.856383941359672	-31.385994648682676	0.026688853435557214	0.30319176129663167	2.997405257873034	6.64371961830087	10.90522093878326	8.16307628545966	0.135200000000001	-13.469204621253775	29.424701076969477	61.99616834837146	221.7871085743374	-70.6406776206472	1.6016220411732774e-30	2961.3258519597757
6989	0.149077865552	0.904203896477	-0.744026903436	-0.479099732338	-0.683607211787	0.956034947376	-0.329797093941	-0.336006248052	-0.333109538806	-0.244075809586	2.408618376954	0.393639591747	0.070800245302	-0.963261969985	0.885595894779	0.28524627366	-0.827919173927	-2.257161859912525	3.892060012439885	0.2870992027653636	-8.600278909765992	-28.148547178788988	2.1622386042313955	-31.23563577500626	-115.27950578548874	6.979488454877091	64.01090514103386	64.40036827501122	51.05721279712927	40.96225838936197	29.18776164011384	19.369732222221305	-32.26772134117197	-62.04384235585701	79.4504270468733	60.33335870750455	37.540667974707304	6.215903508590795	-0.19140113488801636	-1.5212924075523915	-6.503821216742815	-10.02858500977727	-15.746819095956493	-28.426338070551033	0.21479196315577417	2.037214441472414	12.074029811173824	18.302841650872246	18.530882214792705	4.762502589703899	-0.10204344502055436	-0.8728923963895228	-4.4155987976257185	-7.604149546969576	-14.11263907201224	-32.0034428046195	0.025899304059181637	0.29435770456523724	2.9016208803530414	6.399721355085521	10.400987786612705	7.496373465231221	0.1495000000000014	-14.71132893309194	28.566115961102106	46.32815433051162	256.69447621352356	-152.54184059552256	3.9353496889835626e-15	8246.964096934556
6990	0.449531922989	2.15059426273	-0.746725262751	-0.730789986625	-0.327046352119	0.815797533878	-0.349422406173	-0.348658671204	-0.351033112792	-0.248334033257	2.590141019681	1.146157985226	-0.115230924749	-1.220686564081	1.037041348023	0.183682213868	-0.954660579255	-2.230563703597085	3.9382511599187073	0.30076987332253075	-8.83295788566457	-28.123725107404262	2.226173451689381	-31.3926687391589	-114.5251944384292	7.087015712579513	64.12345318861477	64.44907654072627	50.9365966183536	40.49300455157138	27.537352134355586	14.732329603030548	-32.409988438829686	-62.239345235218494	79.22883332341992	60.00461110960593	36.8415472764228	3.925728292363893	-0.19079901540067357	-1.5142697389706457	-6.401515438878271	-9.66421078333119	-14.406434042822644	-23.417670970873946	0.1667618396886375	1.4793117031775773	6.412317405277501	6.127724297213251	-3.3867921681804676	-34.35303230342796	-0.10018588618704781	-0.8519489817240294	-4.15592082352216	-6.789763763956649	-11.549167186930191	-23.815916636760132	0.02560996257515935	0.29232940860868317	2.940011755254016	6.6673594393971305	11.549932098086499	10.169122095985713	0.14380000000000126	-14.078140128286076	28.06166423283348	46.92848710428938	240.49426811228773	-135.361471252347	1.2767056243160638e-21	1.566588740340267
6991	0.493751888394	3.476708347713	-0.751659906903	-0.466113638611	-0.709661589711	1.005804005104	-0.334569630189	-0.33263799156	-0.32958893896	-0.24286976698	2.354268626014	0.543326320892	0.044552323168	-1.080133151505	0.781673450702	0.395010303348	-0.836716757504	-2.1994074674040642	3.9014016894241483	0.2726708529554417	-8.4120043796052	-28.28881911271875	2.152246526020521	-31.575404672664515	-120.02073920814033	6.845741817538284	62.44449904210973	63.77446169135548	51.26678115269805	41.81192853307563	31.424378309288237	23.620918416196155	-32.32709691478224	-61.8868546864743	80.54411118060156	62.3508821970595	41.369402240592954	14.09477465116792	-0.19083525448841915	-1.5152096765933079	-6.43677918159538	-9.83330467091437	-15.169942991929044	-26.636425894671504	0.20405120040023697	1.9099255643985478	10.698351142242505	15.289275886402136	13.221066808084634	-3.533908260155412	-0.09950183276730001	-0.8454125554928899	-4.125156815869807	-6.8059485142598986	-11.975434684436058	-26.16450874535978	0.026769296556089877	0.3041699551548989	3.0119057155667774	6.691524988516171	11.041600938817341	8.417492738756234	0.15870000000000167	-15.745920300683386	28.53101659999767	39.55145909205686	295.76958696171783	-209.0853136551107	0.005650137504853416	50217.65921501054
6992	0.002624303263	-0.926919331798	-0.749313215195	-0.286121339168	-0.895695700499	1.045574508511	-0.333450355825	-0.33146919292	-0.327453098879	-0.235002678464	2.403566094398	1.104710038106	0.063085064056	-0.958361106805	0.785978626845	0.289407736149	-0.732397070432	-2.252550297973254	3.9067538796743024	0.2871661815559359	-8.509758091246114	-29.909623967699364	2.0518702462500484	-32.806426331758814	-117.08776664311972	6.931903870784806	66.07285430557158	64.95663010515032	50.00946773306688	38.63386771845672	24.2707494801089	10.419783595062123	-32.32741146042186	-62.15479660798151	79.26495219086507	60.122333847603166	37.373680367719146	6.40199256672672	-0.1894766908660717	-1.5009108539064928	-6.293073657672322	-9.451992232557021	-14.19306664479517	-24.15979211142124	0.17792572451081767	1.6052857379649563	7.562273208910262	8.442946275231462	0.5562103169859955	-27.29100836686026	-0.09997863799156809	-0.8509983043296094	-4.203282412151145	-7.069974981672967	-12.863116104435006	-29.122949888411945	0.025737854115838784	0.2917732283405936	2.8351217480704434	6.12409112466923	9.460742867326886	5.455003517575751	0.14380000000000126	-14.304872051101896	31.34914553887694	63.68423379413311	254.6497907414652	-112.57896408764987	4.5413553510787236e-12	96.54671936498607
6993	-0.820435562546	-3.033321903893	-0.774630947638	-0.416470176539	-0.783684583482	0.991293717151	-0.336168026967	-0.333062133083	-0.340859085887	-0.232305778997	2.380031592191	1.22128960366	0.09867483818	-1.174280273866	0.707990150676	0.297018444188	-0.75170670002	-2.2361290285098177	3.8515269066770417	0.28402616172375267	-8.922163973925947	-27.308483229758902	2.108546548649973	-29.537378044873204	-101.74459782277148	7.167157977484693	63.78379087129077	64.18858079084147	50.70100219970996	40.44997095978656	28.425919395620607	18.588685326220713	-32.107093335165104	-61.564362741654065	80.95153394556453	62.8921131817537	42.24897737657016	15.595610652299392	-0.19110376001387974	-1.518291139807488	-6.4794609472897005	-9.980247607679646	-15.690421020051943	-28.532813183354534	0.1709505517591845	1.5256876491635207	6.801680866829412	6.846041885086443	-2.335066389834077	-32.90382519831888	-0.09668508682932174	-0.8149669515063247	-3.8034164744805636	-5.9211715173566795	-9.61505094034379	-20.029269177180865	0.02407064839612874	0.27315757906591376	2.6354587713566584	5.620892787085148	8.424546235368545	4.01473220592371	0.12950000000000084	-12.28591626474479	23.916819259164704	38.55495797457702	155.7178621715282	-50.80144562413397	1.8559092470547495e-81	9.219414663748665
6994	0.055792264777	1.238918089875	-0.752276115093	-0.582593463441	-0.55695711598	0.941272882405	-0.33356320114	-0.337217519598	-0.336327552637	-0.260002536027	2.447577990022	0.362612619693	0.001332619751	-0.991675951338	0.967441657189	0.469705975665	-0.863952335484	-2.2434208029854754	3.881401336344186	0.26233876321832383	-8.262928700791994	-26.942477114610778	2.201757154730154	-29.62861592347901	-110.07321620473246	7.014798034727654	57.322927944085784	60.94797467782084	49.383954505817385	39.79237549192045	28.50004446044269	19.286574809247586	-32.27535431874165	-61.999535809929554	79.67926895016427	60.70878841947634	38.162167150749475	7.528226822979399	-0.19124620833221875	-1.5194016920033584	-6.4728044407329	-9.911341891489869	-15.29511821911986	-26.66964076343107	0.2133564128165111	2.0207405284731146	11.922017687845187	18.029679113788482	18.206350263400502	4.552029657841247	-0.10266854622491184	-0.879394583887049	-4.473089383188078	-7.733687508696258	-14.357241599708999	-32.36645279298611	0.025168777464371232	0.28648524931080416	2.8312507854044346	6.262134965788501	10.261951060623195	7.610836834963793	0.15080000000000146	-14.339390713538206	28.853513867700624	48.00603317567108	262.11802710078996	-161.43119352263693	1.911490096355143e-35	138.9508076761276
6995	-0.013172725753	-0.628741814051	-0.752358106357	-0.555115100796	-0.568694169165	0.894529081255	-0.343651210794	-0.342709407166	-0.34512182931	-0.229009393453	2.587109262816	1.07505716694	0.010148011837	-0.971020516668	0.736405069527	0.213795939368	-0.874260321833	-2.17100996933706	3.923546228372541	0.29674350301577274	-8.33540478824782	-27.568126010240526	2.124785673840349	-30.038633536608387	-101.9126979196584	7.233082099100354	59.28349376790943	61.422555363143545	47.90875755890535	36.542794624956656	21.289680577894007	4.318116175759981	-32.34756980612575	-61.77909030135319	81.17603321632265	63.47364961720274	43.364173817220255	17.188750069983513	-0.19113435219971558	-1.5182792420316549	-6.464075268918765	-9.895650823808198	-15.287259126813643	-26.775607108766962	0.17331510868057237	1.5533866694886835	7.096023386183526	7.5265820727743575	-0.9355432696079581	-29.780310121901728	-0.10285965328614974	-0.8814801474712568	-4.495951040960056	-7.798521252977332	-14.538330106963503	-32.893935271476934	0.026194133692826367	0.29810143838296377	2.964445446745977	6.622108048266427	11.078185150899131	8.822521674041933	0.13270000000000093	-11.985208315529485	27.726509393894396	57.48562077018651	246.7840648590324	-114.44771855004005	2.396023570483458e-79	291.5294467993394
6996	-0.226263787127	-1.706256966979	-0.710805413746	-0.509853185847	-0.568095770464	0.943749599396	-0.353051231364	-0.346396303602	-0.349128891828	-0.233564337498	2.685629852055	1.103486984103	-0.070011838969	-1.256850496045	0.779449429493	0.252987743155	-0.779488833127	-2.1920358863978637	3.916821868564858	0.29164051548900555	-8.418608155332672	-28.54890456700123	2.1198392655462936	-31.395877121733832	-111.90195736964303	6.894118506909235	62.71551209203914	62.85750014078713	47.64551491257136	35.131575744022406	17.507094285979477	-5.7593234214762985	-32.340855140639825	-61.878088807405376	80.64617233783733	62.5079489597726	41.54588508872155	13.860252634446406	-0.1896604895309999	-1.5022917655759447	-6.2812370059712785	-9.344840654441976	-13.586646444608062	-21.39240507262261	0.17240095180910905	1.5430685156635882	7.001668281251214	7.336196391335268	-1.2610231082778398	-30.36616636683496	-0.09676314769062196	-0.8152047688415597	-3.7784700134359994	-5.778539194573682	-8.948865657240427	-17.498472906831886	0.022038764536412982	0.2509917647498141	2.4222661609877574	5.14677619803005	7.65526376460231	3.3843352147779457	0.15090000000000148	-13.917616384568143	29.936388304286453	59.8963169847386	210.61184746884686	-74.27533923273128	3.697942987646987e-26	5333.1595082648
6997	-0.213316038069	-1.044118652206	-0.696947333934	-0.551123211928	-0.538574779621	0.960581193784	-0.333163012009	-0.341286983702	-0.339399988371	-0.254455016585	2.464331030072	0.93871854406	-0.021361268654	-1.111978581728	0.944373660884	0.40577991405	-0.901139117335	-2.2126709839716288	3.928701679495506	0.27247595076077225	-8.834837020909827	-28.93950265303932	2.0207828300193733	-31.81209364599124	-116.93027486938274	6.668721797356354	67.69210742493846	66.31454919071014	52.2114062801484	41.953456955110134	29.91417353209729	19.117427103422287	-32.438560372567444	-62.21768750874702	79.49227993893615	60.52064327766387	37.899075574662376	7.006826831914492	-0.19094986658967977	-1.5160817533715878	-6.430263690186391	-9.772050398567206	-14.824231267068654	-25.02994766507624	0.17851426684452942	1.6133531803304393	7.694999957466412	8.835264756548167	1.5625015808739717	-24.641944503852056	-0.10039321958784109	-0.8546253185293984	-4.2038846540783	-6.974514442619017	-12.249575383157422	-26.352243260054113	0.027058974813535048	0.30821724899998976	3.095923810492497	7.017320845193327	12.095673663663252	10.502954011105329	0.16100000000000175	-14.742374387373811	29.72698799471211	51.49732840333148	245.50191211600978	-140.49120746543156	1.2657346687154886e-11	212.45493489404458
6998	0.346516464765	2.896907048703	-0.722156393805	-0.220051831279	-0.981456908977	1.109152257296	-0.330200039522	-0.327478343774	-0.323833699144	-0.247783082894	2.33374885709	0.930889866507	0.141788588053	-1.084446776928	0.738639961702	0.626596461179	-0.775324262653	-2.226041404113347	3.8628738250027124	0.23866681827682867	-8.228625758770482	-27.493717510572246	2.2377194447553848	-31.142344280554603	-123.26966574528434	6.792475980981165	65.49805377413306	64.76888260152268	50.225657389341	39.224643348359685	25.78345990871275	14.046733325321673	-32.23922257759206	-61.82106936973152	80.44767702136717	62.22941198570782	41.5122182519574	14.312356721628438	-0.19031586332096928	-1.5100052031950169	-6.396636950549174	-9.762306751643058	-15.14095152215111	-27.150250561296165	0.18760059526797349	1.716728890714691	8.660264324737096	10.781185097700734	4.818023139569992	-19.08509347798778	-0.09651422339711536	-0.8135061178880364	-3.805753728411543	-5.976267977960806	-9.951405079436233	-21.471347982330535	0.029448114454080056	0.3338096749640252	3.3156211253079593	7.410561893262632	12.317670377451787	9.663869706742716	0.16010000000000174	-16.942631851012997	29.114996541574143	40.759322851279634	294.18891165095977	-190.87289693537915	0.0016388588405694684	0.4430943074969028
6999	-0.720658908326	-3.088014445631	-0.750242649277	-0.553000053935	-0.593262163926	0.945446383185	-0.346323210412	-0.342811008369	-0.349001587585	-0.248914893212	2.537557913326	1.185441323493	-0.021415837998	-0.980609979081	0.877202459338	0.37854075695	-0.794763666262	-2.198597966734075	3.927154766774746	0.2759141056087734	-8.750986495407606	-28.281929277338257	2.059813200268714	-30.058651387498365	-100.3253482365094	7.280018962060784	62.840433744147184	63.46546393416483	49.54807588483715	38.50978105848024	24.36649798853888	10.083588157672947	-32.422800939955884	-62.10558534605995	79.97001236139067	61.38057787074593	39.54258283094593	10.39334355097091	-0.1905489162394796	-1.5119659156326208	-6.393539057812378	-9.687484644080442	-14.66101779079751	-24.81692823518051	0.16919068126192605	1.5062388349515008	6.640237284880319	6.553200248109192	-2.7484734235801223	-33.42833036419241	-0.1025434441815561	-0.878116395397445	-4.4628312131765355	-7.713709407530432	-14.333309175100329	-32.39179597954446	0.0225668878876018	0.2568044618090811	2.4809328809529934	5.28639127828008	7.920148363370727	3.7111684400060745	0.12310000000000067	-11.28999354765199	26.779208743368	57.042995365486	159.45613363748106	-25.16919348284971	5.315927959030223e-89	3880.3639821343386
7000	0.135853111361	1.534415402547	-0.74662544169	-0.586273530569	-0.519116669992	0.903723439207	-0.333858983181	-0.329187752173	-0.331040541411	-0.242152182404	2.300274228578	0.531121014607	-0.066791964691	-1.219924752353	0.890598674166	0.246786234967	-0.845612885487	-2.2445131405276824	3.883124733059208	0.2914336540256054	-8.779925550179524	-28.83431961647147	2.071757279495882	-31.748758964212357	-115.90706881868942	6.765953086038155	56.96785229625517	61.50614868260155	51.97170919491017	44.62748674484507	38.213154881332855	33.27823109726548	-32.216969326279845	-61.864398695135634	80.03435612656897	61.284818254590064	39.14797663322658	9.003801074788617	-0.190188671324466	-1.5079808950613147	-6.344473903064038	-9.530607002439327	-14.141368402272176	-23.058225161158155	0.2004874869891206	1.8687452916295337	10.296316950837873	14.479781498341143	11.941354432113163	-5.331510821210642	-0.09827539812429098	-0.8316201276320421	-3.9552461035733595	-6.274174269272963	-10.306573484470231	-21.011089864155867	0.023889147197923677	0.27207477061712193	2.6701376162110098	5.836381315481574	9.319232578391588	6.218888078002203	0.1552000000000016	-15.078157934166615	26.501557588399614	29.981291605084987	422.0190899881722	-359.71527017244733	5.6523934218029656e-14	518.0249466899371
7001	0.02825924783	1.180445875352	-0.714235126749	-0.488577943622	-0.63630234977	0.968475668978	-0.325392247096	-0.324156883127	-0.327812411262	-0.247376263198	2.214704439645	1.128340858479	-0.024469997592	-1.111551359366	0.885486686385	0.352100465371	-0.774263332157	-2.218509538139229	3.9247524278596266	0.27948631731849166	-8.898890087705233	-27.8753622629639	2.090662653458743	-29.772168217006133	-101.93918074031289	7.256125371716624	58.56672182883001	62.54247945370575	53.07384236120631	46.242946243671604	41.13844339512545	36.73968285634903	-32.409660697337706	-62.17786969557774	79.55051101442585	60.62764261569574	38.15273068051058	7.627381353584734	-0.1900974352336853	-1.5071171662726492	-6.340361134237862	-9.533479054325062	-14.210751624621771	-23.47589038055641	0.17222658262483287	1.5408578363603558	6.97151892152931	7.254262842558216	-1.4588929895720268	-30.870936197929606	-0.0994768710255336	-0.8449188875493695	-4.110066669792835	-6.738982247550467	-11.701872430841249	-25.14344308896413	0.022652054993942707	0.25770269993961203	2.4878360041674914	5.2957743280665035	7.909550364406563	3.6253386210294667	0.13170000000000093	-12.015669194529318	26.297662042356823	45.66632342602071	231.80532601414004	-133.90280217970977	8.184908006784511e-79	1008.425279450835
7002	-0.174468160647	-0.80104674557	-0.734382232694	-0.694586715085	-0.406716644539	0.840675904635	-0.347933290618	-0.3531945139	-0.351737248726	-0.259972447754	2.711075722635	1.268147661768	-0.071017364418	-1.266421130305	0.949574760385	0.474041847959	-0.917202202141	-2.2208334268107963	3.863520436019823	0.26055682117610385	-8.273825139020216	-27.213800224570285	2.1558644639386992	-29.94133363180326	-108.611095693438	6.943685666705105	62.33872487475851	62.947572177283796	48.46204705597618	36.60075711257857	20.320161539132467	0.3825042200398823	-32.20112676718394	-61.715579391436286	80.64393803501001	62.311528293487505	40.93917141514914	12.474823087885019	-0.1911054353545282	-1.5176865489981461	-6.444854285266649	-9.806138891588004	-14.890774340551626	-25.11373183076709	0.16347673183317196	1.441767657323916	6.047314923005435	5.336321144428532	-4.902940035892867	-37.50906649756302	-0.09857724385174212	-0.8346226303604425	-3.9752730513352805	-6.297979313457183	-10.248719653105915	-20.480705769168004	0.02487373514080588	0.2836804487785942	2.8253650125774152	6.3152296840157165	10.610365397405959	8.550650204594477	0.15000000000000144	-13.672561767668427	30.15436517851464	59.701205804220635	227.55118806087143	-98.32683529316259	4.408830298971864e-41	407.48882504281704
7003	-0.294525920998	-1.049089108235	-0.735733345948	-0.519645344339	-0.606512558052	0.962155363635	-0.35478139909	-0.348111809252	-0.351731549769	-0.263063590305	2.724465481555	0.668370189792	0.039403565732	-1.221661339269	0.961593267311	0.577093893666	-0.876328148767	-2.2320790443141996	3.885872188296614	0.2473257837261629	-8.455542614775299	-28.257353333905893	2.2030366481879557	-32.09406525178154	-128.20836363092928	6.417058704568968	61.99329970329331	62.341584406640145	46.97238748865305	34.158370977932435	15.814872936611959	-9.553331449919598	-32.31655333740024	-62.03758321514644	79.73053341582005	60.8784204404857	38.645579040276175	8.43112595793058	-0.19144294392529232	-1.5215685933560021	-6.499075799174142	-9.994332720926657	-15.566424658974391	-27.60055478886836	0.1938559091534663	1.7908016953342103	9.471304659979369	12.653152902213776	8.550081990322143	-11.4463966489527	-0.09735512239003553	-0.821791850475084	-3.85671027715398	-6.017312052666173	-9.67662702261926	-19.58816483550016	0.027037603127883506	0.3076339448690231	3.072501375807572	6.910071793243574	11.712384361791424	9.711564905922799	0.18500000000000244	-18.231982636394857	31.732077533146622	51.53714653951798	270.72790717114566	-161.5277392958433	227.13895606930876	981.7890121506149
7004	0.770827924581	2.817416674537	-0.746775035077	-0.237617349913	-0.968988861008	1.064039371336	-0.329205365407	-0.332962741165	-0.334932654031	-0.240709977209	2.522717900616	1.500793104478	0.111919006571	-1.128249604801	0.735787713161	0.464161166891	-0.787372317076	-2.214836713459838	3.9141212158760625	0.2641277792985053	-8.8304141316284	-29.059132295259342	2.1839325963760774	-33.17356005382604	-128.66278827498	6.850090832782807	61.56106793893546	62.10503705186698	46.89916753622976	34.30546468513325	16.71493530562322	-5.473837219334415	-32.40078066436518	-62.1349424309559	79.76578493203895	61.110749619453316	39.37357138107609	10.957164299816526	-0.1898018603386748	-1.5045364684643332	-6.338941265601134	-9.601242287261737	-14.693889471390962	-25.87365824436013	0.1642703153480466	1.449233960958128	6.057397794629234	5.238676190078437	-5.386871325293274	-39.1732742301061	-0.09562672193519563	-0.8038308775138269	-3.6997524742231516	-5.674908748152449	-9.114192175593313	-19.25406800011548	0.029848055552663837	0.33835417203309404	3.3683403539697823	7.553674161791203	12.638031331649692	10.123096449340848	0.15400000000000155	-16.75030908113495	31.104878501553976	57.0278756758512	265.60382869971886	-116.26434936689623	276.02389912692917	1008.5563993818454
7005	-0.838540862005	-2.710940004916	-0.782477500743	-0.492419962421	-0.711156561765	0.94178152669	-0.341606807101	-0.339475130273	-0.341570848725	-0.246328026053	2.447718256484	0.927529212046	0.021132407553	-1.170154502242	0.767054804006	0.486207730528	-0.833300961685	-2.163046702750656	3.918920389232509	0.26030255597746077	-8.503741800610376	-27.200210677368066	2.0961673851121505	-29.743300428502316	-108.62876663055376	6.7999073345088785	67.29698105687663	65.89056122850087	51.391180662923524	40.70003014423342	27.853368133845876	16.36086845970303	-32.41216338171249	-61.89062382305156	80.99079453388686	63.25268270973073	43.18166713228885	17.41965595945403	-0.19036822686035937	-1.5103080393653656	-6.388094685204968	-9.705541417998504	-14.847322319684396	-25.82586778231377	0.18191079244733654	1.651633977495862	8.03895152774457	9.504606922432666	2.6226567667901564	-22.97462804479242	-0.09764704130610273	-0.8252838581911236	-3.9087438510630776	-6.20064104067478	-10.318691890049745	-21.687804201244983	0.026409702986866415	0.2999772911658988	2.9581923213782346	6.532339202635732	10.637325048441534	7.736962572352069	0.1554000000000016	-13.982704403058925	26.539233770044437	42.743280084143194	236.8482229478255	-131.4682839268106	7.135916145971221e-40	2169.346385092172
7006	-0.393624048534	-2.668110260746	-0.736776758168	-0.639251376173	-0.442534672746	0.875243192864	-0.352152002835	-0.344133234331	-0.347404876711	-0.238534714849	2.599406463534	0.420433862446	-0.08892478514	-1.173656415414	0.895284081369	0.185852112826	-0.808123002459	-2.2013944682016997	3.9381375119964925	0.3006003622206737	-8.46961608924533	-29.809910318395282	1.9849659634994103	-32.32879464705049	-113.20804694604836	6.660448775706591	56.873990195486456	60.29390569624658	47.768406312716714	36.92258387532488	22.541988702300472	7.209035531961699	-32.40456095500737	-62.073908951586226	80.02458178382365	61.44465061996019	39.587121601869825	9.767568571079927	-0.1903934656329658	-1.5100522584176423	-6.361437468455483	-9.564444159008596	-14.179289955243004	-22.9641461234056	0.2062438760699	1.9369266575540862	11.037109282000804	16.136261275567154	14.996994887961863	-0.136916004134521	-0.10004023251967013	-0.8506212411126535	-4.152959600690347	-6.811028239940963	-11.719560649490374	-24.632728571476562	0.020771793190327667	0.23699659943431425	2.2789564999898633	4.800924168685107	6.983888798908781	2.5255246507345253	0.15860000000000168	-14.12051018316097	29.687495860358432	53.799385296179885	226.16851430829124	-117.94150848766006	4.8184120435014855e-26	0.06735497257332572
7007	-0.100050344641	0.162013423569	-0.744751115147	-0.616278093846	-0.472923216493	0.845615452756	-0.342869254468	-0.338497423406	-0.339043164375	-0.233628418356	2.409344064584	1.148787157335	-0.093386503738	-0.961172210785	0.776755625255	0.24300014779	-0.958278487849	-2.1615839501248497	3.930216917202251	0.29324388238052784	-8.6086412648357	-28.089432145508173	2.050457682052284	-30.63572027116537	-104.4513268260042	7.055060907276574	66.27001092451158	66.02524334625706	53.263780901235464	44.19595513867201	34.614868885066564	26.604155517915387	-32.38099433044175	-61.8086755844449	81.18774501383372	63.486105518734945	43.301822062500825	16.921238403179906	-0.18998365305131454	-1.5057476608576412	-6.318518394116374	-9.451321065704915	-13.892234725827235	-22.264427199020666	0.16901293443136925	1.5045199710520467	6.636010616862143	6.568468210312733	-2.65811628240346	-33.10309775574937	-0.10385012139245854	-0.891967728909643	-4.597184610354298	-8.052796926181841	-15.13630564209025	-34.31496149657788	0.02878703885654061	0.32805473343364355	3.336762341042122	7.702976135276031	13.734157497648233	12.918504914180367	0.11320000000000038	-12.136766571553578	24.207524881023957	36.80143966037339	133.65830847492524	-45.44599334368037	5.252679528657133e-63	280.23337686277785
7008	-0.402785571822	-1.261848621432	-0.732653092075	-0.411451640048	-0.707468708547	0.980487035968	-0.342946103347	-0.338889414756	-0.339175148959	-0.243624537852	2.540383802481	0.564596910361	-0.022720462816	-1.12416747137	0.752672787142	0.501074439302	-0.758830380615	-2.165379409452609	3.9201698348321043	0.25825212228243455	-8.283410090845692	-27.867914912551	2.126039829158122	-30.678486940534874	-114.37221165492878	6.719806891975337	64.04698199128266	63.77381213486077	48.852563373020914	36.99321517902732	21.1331541876678	3.1760082542366397	-32.421502418363374	-61.92570329086001	80.8651335032955	63.03129132699822	42.76858952170911	16.61571524175482	-0.18937072530523436	-1.4994396130075218	-6.261729881414948	-9.320052900126587	-13.64229260262262	-21.984643097747135	0.20355803213629786	1.90414885299685	10.638418084633557	15.160731354357894	12.995894549457073	-3.9011633376313037	-0.09830968174947653	-0.8324159387804334	-3.9829348683928396	-6.402201316981844	-10.8492789788853	-23.044896932426262	0.02363717491190177	0.2685980271371903	2.6000146434305997	5.567566296975814	8.437803885620609	4.299198700490119	0.16230000000000178	-15.406499319032203	29.853817418143514	51.96945255984742	267.2635272478144	-151.10981874006333	2.2207387421115688e-17	5402.172092608968
7009	-0.178185018731	-2.223079855874	-0.744070328499	-0.666834724406	-0.462775455069	0.85695167743	-0.345399100187	-0.352459865371	-0.346396580152	-0.250020963083	2.726495370335	0.921916685856	-0.062131080338	-1.202754768515	0.910789039671	0.326641319574	-0.812010506933	-2.2206410607971736	3.888176479693698	0.28138237990350523	-7.9949044223408325	-28.315233654554323	2.049561615193794	-30.486151313716704	-105.19997480273099	6.982671411803694	60.63610131275162	61.91807817428691	47.51152841753984	35.40472950248751	18.455671225378136	-3.2409234674896443	-32.2572246421392	-61.83917379953469	80.35769613143188	61.86974236627133	40.18443875338399	11.11460542811923	-0.19086891910026188	-1.51524834399138	-6.422654711149852	-9.753733892899534	-14.783909806572385	-24.948059460274944	0.17751545724215073	1.6019167086225616	7.58446631335723	8.602108975917414	1.1404684753743184	-25.453510267933172	-0.09946693186336103	-0.8444483798669333	-4.088692186311472	-6.6363177954913795	-11.257847179664239	-23.427909061844733	0.020799811447140753	0.2372170892831301	2.2768777254323402	4.783586245633907	6.904574913259013	2.310569856909135	0.14370000000000127	-12.749549193148695	31.534832031656325	67.80284131021457	172.47719940033616	-38.0425011417577	1.1953444355181677e-58	199.66828050760182
7010	0.122771724445	0.662124218829	-0.743547062488	-0.541012718062	-0.583242407117	0.947970448254	-0.345306945766	-0.343683315013	-0.341127823569	-0.252600901438	2.604790719308	1.315755886657	-0.049013045755	-1.173687934613	0.864364647356	0.477475854948	-0.818450148582	-2.230927405639373	3.853993566393572	0.2597911873272037	-8.144295427860378	-27.761677093437648	2.159425441601966	-30.360968303423647	-108.43947110495469	7.096825902301444	60.37314316872861	61.913968523247775	47.931170649856064	36.286786059269055	20.49970169642033	2.2774583935808987	-32.167765945720774	-61.68705026968318	80.63406367177636	62.319129698980674	41.0884061415471	13.132234280139432	-0.19006070549679505	-1.5066751367985882	-6.333241666093141	-9.506320601993869	-14.103392813733175	-23.05800499220422	0.16461483954831532	1.4542251970836126	6.147010486272259	5.511587336752124	-4.668997209794115	-37.25144864577229	-0.09866675834188154	-0.8360290827459069	-4.009988912403351	-6.446889691713792	-10.854489296672533	-22.69979803377111	0.02372141038765956	0.2699599053808631	2.635431370996907	5.714999086182359	8.948646855061286	5.4576009531189635	0.13950000000000112	-13.227524957882949	30.320810546540585	62.04350942978996	203.73170236224888	-67.36629401716932	5.360316411028854e-43	159.85739200500797
7011	-0.653979310499	-2.014369325325	-0.752633000241	-0.441342297166	-0.73332119479	0.95945975147	-0.328914572099	-0.328345924827	-0.333746239703	-0.223623226136	2.278231453886	0.569515564838	-0.005961436762	-1.184669548056	0.655257130311	0.218675433394	-0.807516895596	-2.185022326652222	3.8990157745341	0.295404474510886	-8.906569272075453	-27.246156928671432	2.0680229209957743	-30.000881336863753	-108.1224488137455	6.772180588515649	63.02292995393517	64.37477353705661	52.495204031954394	43.90443426287491	35.503090196844575	29.549667460161285	-32.25590966261938	-61.639051186917825	81.39707829381865	63.83374581289778	44.099978588237846	18.799898180733294	-0.18962716121403572	-1.5023126779680396	-6.298714055275639	-9.442127141659583	-14.0595143699558	-23.41323456950646	0.2031085129110058	1.8986430756595205	10.57067615274139	14.99331023675006	12.646574540934918	-4.5850343875266715	-0.09695595437953196	-0.8177650050393074	-3.8271556359263568	-5.970920919340377	-9.687919253592781	-20.031290739356898	0.025894703883509465	0.29410650506813857	2.8890210633576796	6.340322815916931	10.18339529763921	7.012662051849201	0.1599000000000017	-14.251983989236848	23.281788690807012	24.48702450295753	243.37807657747805	-172.57836770081732	2.0268944795783716e-44	12.210682017431216
7012	0.504868994716	2.041216960039	-0.74710940161	-0.557887381387	-0.553681567117	0.969833862205	-0.34327405192	-0.343349947463	-0.338493466428	-0.256228690155	2.596883940664	0.535692519177	-0.04031657306	-1.227118767222	0.957218255977	0.42451488498	-0.872788855485	-2.2554068716276285	3.874499562116607	0.2682851060344345	-8.354490740516017	-29.4467865212801	2.119787968608363	-33.346818265545735	-132.09458354062963	6.407143687921429	59.93308287567506	61.75179165568492	48.040676552180095	36.59443430794754	21.211025216315967	3.9331205606029256	-32.238211966761725	-61.97337946865052	79.60427947860194	60.532943583896134	37.77737251231531	6.683428783043767	-0.190467686726102	-1.5109736363476578	-6.377158756611	-9.625058997734676	-14.417469694093935	-23.878665881589146	0.20099818959524418	1.87468396581766	10.356230837288312	14.605611771580804	12.15637583910219	-4.987787144449542	-0.0977281522674323	-0.8257489235715705	-3.8951310231980982	-6.113820734639147	-9.897923821823857	-20.03308108623029	0.025893925217001044	0.2947771563187494	2.9301065978054677	6.5393908799765486	10.92469629399183	8.65949265130127	0.17590000000000217	-18.2968704587812	32.20795711598085	45.323278399630986	336.1350670551742	-247.69251929068537	3.766997147633218	2425.772648763263
7013	0.531629248758	3.174699815689	-0.772154942967	-0.416879659081	-0.784325113142	1.026875661088	-0.321092487914	-0.32100984856	-0.315550001063	-0.231499560219	2.176686235328	0.719771448849	0.072412158004	-1.182078343222	0.715948272447	0.281701464683	-0.79028919383	-2.182110073625381	3.9342361104177304	0.28870108324358384	-8.266308615154633	-28.50941090249644	2.0609343261546087	-31.435763244478835	-115.27636309726093	6.838242003344461	58.46160353300925	62.33691825897396	52.582580351709	45.51478767382154	40.19495453130395	36.360735277716934	-32.418157627000895	-62.00016423479638	80.5063121946743	62.40826159252278	41.63936099724409	14.692368590009574	-0.19071937048008236	-1.514113381400941	-6.431386202192021	-9.835064748046637	-15.242536336752705	-27.08159975944832	0.1945640816894277	1.7983037029752431	9.515672826966261	12.682016229364349	8.42988748522559	-12.03845965819106	-0.09650251805049219	-0.812979039055283	-3.7817675940943283	-5.8600234977425645	-9.446822309762283	-19.59217524972381	0.02589912394528749	0.2939521972055238	2.877364714560507	6.283418117893128	9.972364648491064	6.538516502550678	0.14440000000000128	-14.665303238104984	26.302211948525457	29.110182022033584	330.5075269263083	-268.07092067620925	8.846780010438065e-16	651.7766966970725
7014	-0.180051978791	-2.503675046881	-0.748472372684	-0.366356896643	-0.797910850345	1.033969326097	-0.340530381115	-0.339754500881	-0.3383777113	-0.224116474293	2.622908215365	0.689572133582	0.028201117867	-1.124979975685	0.692972666217	0.20103036887	-0.702348012384	-2.228116119601789	3.8847839965095248	0.2972026288035521	-8.315237817293774	-29.207625343340634	2.065852516248956	-32.24536566335688	-115.07753227163586	6.787796787500307	61.567441595210624	62.089516578393294	46.79546372295747	34.04573093130714	15.960467592714258	-8.164462741717438	-32.205613803959984	-61.74695920643343	80.60665510850498	62.39603439566221	41.47916477559764	14.084568502784753	-0.1896943123428407	-1.5030675095472297	-6.308510840742399	-9.474552580742998	-14.170377509107311	-23.795382686067715	0.19725718248728127	1.8297967357457885	9.841918661403566	13.391391527881414	9.721226226301878	-9.714922958636457	-0.09746736579775583	-0.8234875850665624	-3.896505746436184	-6.185586024785322	-10.351988250091864	-22.008075977682598	0.02243251783708894	0.25460242967956964	2.423073449783099	5.046136147478843	7.086057800562827	1.74478275294731	0.1552000000000016	-14.571000250406444	31.082065907754355	62.5121001029815	198.74115422487526	-60.16179400169521	7.510732603779782e-17	165.32797899404127
7015	-0.021996992914	-0.687106279639	-0.753110490626	-0.576770989115	-0.537139720758	0.886592876182	-0.3409593809	-0.348329092068	-0.347623025486	-0.239101588097	2.631859232593	0.433298361756	0.005865307471	-1.267364557707	0.907162067653	0.184586517056	-0.910641680007	-2.2490909366092833	3.8998361002633364	0.29957129184122216	-8.77747620103526	-28.310034316914916	2.1863356039105613	-32.57505919904505	-129.02553855348515	6.423165154273648	67.16190189542928	65.40118125609736	49.86030117304703	37.891948763406525	21.896393564041972	3.2434229868819613	-32.26328994212154	-61.991444687767235	79.67768877979597	60.71803630409807	38.202255562678275	7.062974360259818	-0.19129453023328202	-1.5199484968444257	-6.4800957250349045	-9.936021972848028	-15.38188355130717	-26.98532144078529	0.20785973762808854	1.9555436633253165	11.21502760675384	16.480194455048984	15.490845562824036	0.42100297716617574	-0.09701992475040426	-0.8179886596296533	-3.8081523725029	-5.860421561901091	-9.16547958117163	-18.019351714450135	0.027467461085475472	0.31273321883627764	3.1424567943828077	7.129689165805746	12.305413214793626	10.726708420298516	0.18480000000000243	-18.126726793361293	27.78143084175302	30.160659351991747	281.37602800448013	-202.33876533360495	16.8864073994099	105.38194996084233
7016	-0.372090527973	-0.157869692294	-0.741638228265	-0.689025805214	-0.39531657172	0.894913273829	-0.347596887055	-0.340129287725	-0.342190877956	-0.246112638377	2.409494644215	0.470640523476	-0.057679148182	-1.065082125198	0.852788054572	0.354323993605	-0.891103975598	-2.148034188511697	3.9427812392486428	0.2790744529162352	-8.738900704741548	-28.40443257703512	2.0238821044393114	-30.439225124654456	-104.91651783951919	6.942886372893446	66.0676633522476	66.15810066695255	54.002742184549895	45.54529657993775	37.171449820749274	29.928221887083044	-32.462970635290716	-61.92964670389066	81.01280107621103	63.21802883427148	42.78978715764651	16.05417845113349	-0.19143349391324627	-1.5211324517393492	-6.479156287248693	-9.896223313730832	-15.118016856505191	-25.676705919124224	0.2011313910118115	1.8768846465077516	10.407677342847505	14.777011519862247	12.615567702867015	-3.911536932503045	-0.10270131986671216	-0.879382963912093	-4.457011449413445	-7.649113070491633	-13.982964900932979	-30.860813564875325	0.023591034574175065	0.2691403126070167	2.658019684040154	5.859786053018067	9.559389969502448	6.947586615428358	0.13610000000000105	-12.57906041053915	25.132777327052963	37.643273127644036	182.63181093800108	-102.35505004183727	1.9438022519022276e-60	81.77655534444499
7017	-0.55283346789	-2.179252510027	-0.724105473691	-0.663333049488	-0.411899545635	0.780134308017	-0.351132316793	-0.347027629064	-0.353714582911	-0.250379230989	2.588153892652	0.731541537495	-0.023956965428	-1.28764280359	0.956180137495	0.298516963871	-0.880657740258	-2.2331239226400283	3.8956410770829017	0.2853864636646617	-8.91384458071569	-28.289872441070738	2.1156208264618677	-31.14675848983817	-114.21598451205729	6.723756389089043	62.65765017713592	63.51998968811576	49.94249117310731	39.14673188305874	25.334903562800182	11.114223678069	-32.27999154375312	-61.956188538771556	79.89932340677657	61.0585881116833	38.65428438115468	7.909081799719403	-0.1916677217608298	-1.523804535821179	-6.515723163449863	-10.022178647116831	-15.569485746905496	-27.347651790520768	0.18628637362628936	1.7033335618707415	8.602881354406835	10.815814890822017	5.291561028725046	-17.25309056301088	-0.09791518565781089	-0.8273985028600175	-3.8956785572124515	-6.069543799470654	-9.599668954463949	-18.714849033932033	0.023544566272277266	0.26854928989188503	2.6479540155947086	5.8233287586026945	9.44300263072573	6.7017085225764115	0.16130000000000178	-14.680541922083439	26.76444393815707	39.42738541369563	202.2019324764306	-109.10933645012344	1.5154892307544008e-18	1143.0490033394208
7018	-0.388977667047	-2.201855787097	-0.768770238583	-0.495575683491	-0.632746735807	0.929089210106	-0.349670893076	-0.340581894966	-0.343242027302	-0.232409297664	2.600239057876	0.816326235007	0.03214982426	-1.206532873498	0.718322898279	0.312282789256	-0.767805257176	-2.1524633536369877	3.9400827352651104	0.28470075909068865	-8.21637792060326	-28.747333100395462	2.038225801769735	-31.26618249958983	-110.61293061984853	6.794574604811647	58.504934662536456	60.814655496029935	47.04187541279489	35.2502547658922	18.991991009255745	-0.4182314342231765	-32.441533904274394	-61.89795002921121	81.10091023153461	63.43842350867811	43.405872607932984	17.63540196261302	-0.19094807375701456	-1.516381432224731	-6.447820203020125	-9.860411714539918	-15.22977380651872	-26.751467274563723	0.18655321136736117	1.7056361971527059	8.59293886812819	10.727060585903072	4.954888859532107	-18.28404783334154	-0.0973140079821696	-0.8214471907000623	-3.8574681301565703	-6.030816323008957	-9.75526296223886	-19.91242720770848	0.022501323535702042	0.2558834213372517	2.461893945045517	5.213277124178808	7.6798114871276315	3.1708386794569363	0.1513000000000015	-13.764088823579753	28.722871958916066	53.12595453628174	200.34301980670267	-80.10283009742048	9.733242060355992e-33	82.39577392841328
7019	0.060073467784	0.908012388601	-0.712462750292	-0.357789038007	-0.822719722504	1.109580568137	-0.322463641257	-0.3307518391	-0.328684852942	-0.255160009195	2.325613659019	0.552080116995	0.024514363407	-0.905532468096	0.897328385431	0.500927825711	-0.785123247478	-2.245311478404722	3.90471729391834	0.25908008481935446	-8.741820578295835	-28.10186060863168	2.1434762574313972	-31.0244739868746	-116.38140244850996	6.933090134876168	65.78515031879162	65.3399580022456	51.730850743355674	41.789892314548595	30.67639518132899	22.155217067942367	-32.37614733265471	-62.237871520357764	79.09845652643611	59.84721904171164	36.8684962368931	5.566844930259828	-0.18968252874771166	-1.5028519911791558	-6.302147240757918	-9.44554174071567	-14.044109467684999	-23.28596540055358	0.20650863751407833	1.9386389416662972	10.991564146747741	15.903347923523741	14.248528539532508	-1.9800371339004457	-0.1018364140207044	-0.8709239361821205	-4.406732940290071	-7.6104409865578875	-14.24170200607443	-32.714754746937196	0.026488922803584836	0.30068115141950513	2.956375248161524	6.500240543852782	10.472508280303602	7.312852643523019	0.15050000000000147	-15.067541186009661	29.53542641543652	50.43139170869788	263.2560210190092	-149.72544625462024	9.559787334503764e-12	12465.384899413275
7020	0.419123043512	2.582907253788	-0.721668423082	-0.512358938729	-0.616695510315	0.927285993641	-0.333394072309	-0.341628456614	-0.336900659551	-0.267795948662	2.518566184941	1.153899796482	-0.007519991537	-1.044327124653	0.995935083678	0.629019543127	-0.885949305853	-2.2668136761409468	3.845120461569927	0.23872417216048555	-8.306614140201994	-26.98404974008636	2.2511998051865167	-30.062925018691214	-112.93605270089817	7.107624438690489	64.14089370829176	64.13923701482338	49.935552373834426	38.85458540930314	24.727828204560755	10.504906476235464	-32.171657047949644	-61.87877347084871	79.72327607364556	60.738043435094546	38.31634012437862	7.433226594635505	-0.19052530283207772	-1.5117457134117085	-6.39274315536533	-9.689901399765866	-14.688374550966302	-24.972908868649235	0.17091021204633317	1.5258227049767095	6.826717099128868	6.946183465838881	-2.029858703002777	-32.01478999581149	-0.10107138424233002	-0.8621854564552993	-4.293861360126541	-7.247909652584585	-13.078946208154646	-28.905908294142975	0.02767546015001147	0.3148881192438749	3.156937468176474	7.140561186888731	12.234534706480273	10.457393199571369	0.14280000000000123	-14.303218349421853	30.390240471588598	57.03212833069896	220.38343034707756	-95.83004964167766	2.0344301018126928e-29	0.005049274890583566
7021	-0.145986842758	-1.661468020766	-0.75344763398	-0.53653803123	-0.616979895293	0.945660189153	-0.344439331789	-0.341251637442	-0.347173192573	-0.236272063801	2.574542456074	0.55768208503	0.005147599947	-0.978714094454	0.825944446005	0.224011469763	-0.839455191711	-2.188739632324146	3.951662298392952	0.29650290852657757	-8.758413495247186	-29.60969551959449	2.0235417584651723	-32.43299610327503	-114.72081221966269	6.832836175227297	57.02486192914591	60.167479375607726	47.137732680555786	35.84283199761008	20.600149287921727	3.750784659138725	-32.46882189945132	-62.15373893311767	80.00545861994999	61.518725378159786	39.907308830851306	10.905927822911764	-0.19081731681355946	-1.514906168654952	-6.428448200771441	-9.795879324423732	-15.00787670099662	-25.96610142706282	0.2007557014564681	1.8714875363186145	10.30708664681267	14.465746322276333	11.82031714915171	-5.733035727665413	-0.10236615761525043	-0.8762533189402999	-4.445477831567668	-7.671878136792593	-14.242020355341788	-32.20122476089602	0.025133179281272112	0.2858600526960632	2.813209962815441	6.184746479432089	9.991075992228534	7.0220096591889725	0.1491000000000014	-14.129446075634995	28.992909078704713	54.84864745128277	238.6028923392551	-112.01166558019118	7.556217091421149e-21	0.23555115576379657
7022	-0.121557853222	-1.146144358531	-0.751990154278	-0.594822926922	-0.546814496013	0.939172631282	-0.338266134023	-0.345647671172	-0.342346607558	-0.236344642442	2.560937852189	0.658269891358	0.005462124308	-0.93157649116	0.774420610948	0.268365447913	-0.909637285481	-2.1998898575113093	3.880263046714198	0.28839483130917976	-8.4605261898195	-28.418991792562924	2.0224879475973507	-31.029782269113333	-107.57883082857201	6.945010928955997	64.70267196082112	64.44212893218933	50.13474779995455	39.03398031023072	24.858911047034976	10.391692566999248	-32.20189360274483	-61.59892278207267	81.25959572792421	63.46269780992801	43.17159356751171	16.771150402628177	-0.19141945312597572	-1.5212465398810902	-6.492352070791459	-9.966224558163836	-15.449398780638568	-27.120829417989814	0.1926865620674757	1.7773374765721273	9.340393972183076	12.384487913323799	8.100208899341595	-12.173238324959573	-0.10386577735434639	-0.892312665221173	-4.608422945656977	-8.10260945067354	-15.337931400900295	-35.095946640469954	0.027207691828951355	0.30975089911924947	3.106299237354877	7.026996527239915	12.059711887701448	10.356026042428224	0.14430000000000126	-13.127278311777307	28.916724073395734	56.30022891417227	238.96143088825687	-117.29332294755824	1.3282296615267998e-45	885.9806198455727
7023	-0.259821828551	-1.027445719787	-0.718322753836	-0.57821994613	-0.497525283589	0.894245927767	-0.347124957044	-0.346043508821	-0.34680451518	-0.252656586187	2.636758701439	0.543738354936	-0.005322212448	-1.104233241354	0.875968675874	0.477754880777	-0.838986054841	-2.1754089608791847	3.9210078148305914	0.26178924804520765	-8.364116958971016	-28.215070985268696	2.094840596410084	-30.7915932059596	-112.19035340466715	6.794977141342592	61.39151417557413	62.47317633881049	48.27871014451607	36.573950390739135	20.647208142593943	1.8261738468388313	-32.419772018611226	-61.97981708786369	80.54937202234557	62.386600309947525	41.35071313498022	13.603591836012185	-0.19138796593796828	-1.5208194779353135	-6.483767910658488	-9.931386708257083	-15.309276185570189	-26.566947777275843	0.1993962939641587	1.8560907998320202	10.170114146423886	14.217669044423351	11.50161396868469	-6.014519254827147	-0.1008749507768581	-0.8597821353214299	-4.256078315401125	-7.111909460333835	-12.594336913997047	-27.20606770323091	0.0233686806978697	0.26629768901175177	2.609492548556723	5.685878693011022	9.015390239606166	5.819029803757386	0.15800000000000167	-14.513043151101478	30.305806542463035	56.802647948362704	234.1107913593186	-115.78640406898013	2.385749921736717e-24	17014.91133512422
7024	0.42205837578	2.453855509002	-0.729922095336	-0.215644111816	-0.967183999871	1.138351718185	-0.320589452195	-0.327710936117	-0.3241167108	-0.238832493317	2.345871683411	0.596209199407	0.080728798931	-1.004077502468	0.779808074144	0.378211533469	-0.781845198221	-2.242946165726475	3.918983395303728	0.2761450898889782	-8.584874067441339	-27.971269295777365	2.248689162926895	-32.14479519764002	-129.99228786823923	6.756541029278958	66.65698328418192	65.30740244944961	50.391432841633694	39.21040826842801	25.43388508123845	13.018570070977379	-32.40068042127909	-62.277097887379234	79.06603808642222	59.849317324755866	36.96943484517213	6.003278311226063	-0.18930313401404264	-1.499045558163891	-6.272539766345096	-9.39232682261743	-14.018348699775128	-23.642105065767275	0.20806743377757597	1.9563605794906542	11.149665524559792	16.1831778096114	14.581203422592942	-1.7582822376350633	-0.09829192209316866	-0.832829681174141	-4.014538060592325	-6.561075141216831	-11.545008036065306	-25.71653710735143	0.029757013570437738	0.3373883814551874	3.360512800176992	7.541211954103547	12.63802188881891	10.17048879717063	0.1660000000000019	-17.923817998892382	29.454960522529028	39.09276749689443	324.20773345173114	-224.10686924697822	71.58606277740748	545.1808727367859
7025	0.172646478008	0.591988557142	-0.700037671596	-0.569933741895	-0.508676159249	0.921391737119	-0.336211844667	-0.339721904803	-0.339072480935	-0.253330960353	2.495026708687	1.439335100865	0.008321538779	-1.278724275364	0.938667498437	0.391755352127	-0.82466162421	-2.214902426217258	3.9194575509888785	0.274005584417495	-8.532611364274882	-28.45984237818252	2.0777924234808984	-30.80008545468141	-108.75851416537502	7.043176176281963	59.56306656008069	62.01911700107165	49.523895529008534	39.329986607466324	26.756169428228514	15.204283477523795	-32.398694892771985	-62.137474375765066	79.66430207086422	60.778711158250246	38.31450693988246	7.719944013158625	-0.1916199330214076	-1.5232801020463855	-6.509450283754662	-10.002599804298288	-15.50659228456995	-27.13649114252964	0.15971457570389266	1.3989934846803067	5.6390473055386625	4.461854473084044	-6.555756803325251	-40.88224126902508	-0.09701370923512129	-0.8177798604118646	-3.799666936833886	-5.820602288557902	-8.997019399325481	-17.41987295926782	0.02280090652111788	0.2598581175605524	2.53513553734516	5.482241537111679	8.534873647811736	5.029391938178248	0.13980000000000115	-13.165352398942806	29.03140436377908	54.360279645567445	187.2948362555612	-67.89229232931447	6.691123300554415e-39	35911.39414959087
7026	0.18641162309	0.455939116671	-0.739279229213	-0.581208521345	-0.523914401955	0.908770408064	-0.339161643641	-0.348232164825	-0.343479252106	-0.268226474523	2.668235094614	1.260661429986	0.020077146197	-1.00586408303	1.017120433172	0.611964328393	-0.82048265143	-2.223576310474096	3.8972067488474162	0.24274069357289418	-8.253947936444593	-27.859688966430724	2.151669140865328	-30.009823505719325	-104.66609881522002	7.308347147651034	63.07012909537705	63.2172799501407	48.336976597376285	36.24519745927363	19.600882372738702	-0.9545420940751326	-32.36578909317292	-62.10926410856373	79.63737985213685	60.74833735049986	38.420021921632284	7.707145316325762	-0.19168750027258533	-1.524101429532159	-6.522673180897611	-10.05171987620207	-15.691903895505272	-27.84311664273963	0.1656630997413432	1.466290105304848	6.267491012639764	5.778664971196968	-4.1432962159343	-36.12824856453349	-0.10260444068819763	-0.8786082094000486	-4.460741220135826	-7.689635524493091	-14.202511730274251	-31.821071721402483	0.02277110742918233	0.25937931930152003	2.5230166026648955	5.432862728632762	8.367555189210718	4.658404514806661	0.12860000000000082	-12.254866192451908	31.040197310633857	70.40685425094239	181.8776004296446	-30.88207371744522	3.8737331958521833e-63	649.4363415551437
7027	-0.364783863477	-0.998847749171	-0.731313396331	-0.612715055638	-0.49659297114	0.863663054669	-0.358235111745	-0.349908507113	-0.354315672641	-0.256084545756	2.704090991289	1.334758390668	-0.047322679169	-1.052305201897	0.89370907076	0.493155061659	-0.913480921809	-2.217582968552341	3.8598191821109835	0.25766546408397234	-8.305559840167993	-27.204226201909204	2.210736871306565	-29.959149038727737	-106.53791799553728	7.157883985172806	61.054943036836065	62.11727978070781	47.56872887834598	35.404875516324225	18.383407893692024	-3.424843542723395	-32.19133732969545	-61.6747495013935	80.80761517167845	62.62618881931505	41.605921349502786	13.871911843441763	-0.19074780297974195	-1.5139876285103337	-6.410657695834042	-9.72394925113102	-14.716812548115389	-24.815876906667484	0.16272460473299064	1.4329903691854815	5.954779466743315	5.1213456996709965	-5.351439605924644	-38.52332894373623	-0.10206362397912218	-0.8726809573665899	-4.394579547044721	-7.498693485849665	-13.655922603000105	-30.193222810340096	0.02662598499148537	0.30332447383203626	3.0405913695620987	6.870639252019924	11.777958018758873	10.078635690898844	0.13370000000000098	-12.789315749338638	28.526884740944894	59.794347614689194	189.5876499896968	-45.655295839554284	3.3918508414044516e-53	41.40471351672705
7028	-0.09174151422	-0.647839662587	-0.741517917848	-0.628994640658	-0.488998056225	0.833943333598	-0.346090018332	-0.34909895589	-0.345768929001	-0.239625113731	2.628241610599	0.682430076137	-0.070000806899	-1.263493343382	0.801528495088	0.293705896558	-0.926489936504	-2.184900567245964	3.897882730015801	0.28574753501548855	-8.302451776413928	-27.966378010634035	2.1025852717818343	-31.459970967893312	-119.38878220283468	6.492832063848496	64.62955645818613	64.25864853359026	49.590840322449154	38.03841659574899	22.737307661726142	5.541828736665655	-32.27615621912059	-61.69359522916892	81.18129113754456	63.367815307889536	42.985945363783415	16.378874352681386	-0.19038689762528577	-1.5101376263379676	-6.369517559405451	-9.607340907870524	-14.384375535468434	-23.84693501848966	0.19027264132303376	1.7493476414203275	9.058677348390917	11.78179686663556	7.016052938499149	-14.12974521340662	-0.09776133216777208	-0.8259365573701066	-3.8893131764383484	-6.0765334720997	-9.714354765979152	-19.30305159769436	0.027051134576476395	0.3081676882694985	3.0975327139270497	7.0282453307061346	12.143892028216825	10.615281825153506	0.17400000000000213	-16.296809563771745	29.118324854270377	41.48106602295393	288.0820398376701	-199.53824878054084	7.701587829827908e-05	8631.373506148833
7029	-0.36726854854	-1.064698819538	-0.744958190634	-0.623403111253	-0.461564476786	0.887885115567	-0.349887508572	-0.34228669745	-0.3436539259	-0.248822654105	2.525152750777	0.560481061498	-0.119491702265	-1.192205554624	0.885857272693	0.377978250526	-0.817853681383	-2.17769794209845	3.93421979297981	0.2759951289783113	-8.422037767257395	-28.647374564259525	2.0547695061791256	-31.038230096528967	-111.18048155786546	6.766159282609395	61.19207252987176	62.88066168095014	49.98171459893435	39.67077494526919	26.92849148862592	14.950760894558167	-32.444810433164825	-62.04804649004413	80.34727180398208	62.033604689438086	40.65340613185783	12.250240536286823	-0.18965961724740318	-1.502176603254523	-6.275020116141165	-9.31284988331991	-13.433933328105878	-20.742270827451268	0.19725819611031037	1.831098151249649	9.911963715841003	13.661106380431379	10.511720765386428	-7.68522842033061	-0.09942570872800936	-0.8439981812866766	-4.083723009460928	-6.62207337920352	-11.217531142892312	-23.31569994729121	0.02160717109357828	0.24638214447312456	2.3829939301230323	5.075357829579926	7.604983441288394	3.536496849137365	0.15410000000000157	-14.061196394991017	28.674119002631507	48.09477824077742	184.07634245296586	-85.57363201487642	9.20015117362387e-29	3865.611977680462
7030	-0.492000245715	-1.750850399208	-0.74816154405	-0.353334139833	-0.816560540565	1.012583281919	-0.320791552232	-0.318148206832	-0.314476488267	-0.247840777015	2.150965230265	1.146455155611	0.121209153159	-1.13769959404	0.865896104371	0.411718246804	-0.782889385767	-2.261065007296562	3.8896420509915735	0.27080140476272213	-8.177992786969167	-28.39121217039508	1.9947317588932567	-30.692049928859305	-110.38838764494986	6.755964164802253	59.08441646659125	62.653730875114356	52.69636121481032	45.540513543571066	40.096334795825086	36.210314923619016	-32.296400629260596	-62.13119484786679	79.18687457414751	59.91758808363141	36.88529850090189	5.465399620754688	-0.19113438823018544	-1.5186250244705426	-6.483412585581002	-9.992695123984204	-15.731653556517983	-28.679412249661134	0.17471084007225915	1.5686520772115942	7.21509231572022	7.72220746498626	-0.7239362937625892	-29.712442659842743	-0.09700522824408112	-0.818495064732885	-3.843874546658518	-6.0412711380008846	-9.969585929330183	-21.036690978239843	0.026599616126122334	0.3018567224530765	2.96615339117314	6.5174409679820755	10.48296576699728	7.278469972739353	0.15190000000000148	-13.79863064735059	28.117578039989127	44.43232847141397	251.24176739453037	-158.2593306075849	4.746781624912224e-33	289.085167195195
7031	-0.626485136848	-2.687777020898	-0.736677600874	-0.496713624943	-0.649679010734	0.958365052248	-0.346993242227	-0.33939025309	-0.34063735459	-0.254826572219	2.503682161499	0.401650634402	-0.044067854274	-1.00896923759	0.912713381358	0.459404556722	-0.790899674281	-2.2167016166159073	3.9187251341421203	0.26497523990166166	-8.471317335986022	-29.525062713625687	2.0164492363965367	-32.15107117267035	-117.6056504590092	6.605938693241535	61.26600089162181	62.63766801347015	49.08399849162942	38.139038646363815	24.127732942555934	10.263285357180818	-32.41527813103828	-62.18386976167952	79.55064666504443	60.64154819468041	38.22750988002549	7.973142383657189	-0.18964619187464107	-1.5023252158608191	-6.290109633506479	-9.39356120366261	-13.82233421966172	-22.394635011551024	0.21323695601168863	2.0189160110227817	11.883294940515277	17.905063323953925	17.890947615988154	3.907230387396023	-0.10145857737166639	-0.8664769197897413	-4.3438156088653725	-7.396907235306122	-13.521104924973814	-30.25401733273833	0.023541259287861244	0.26769338073946575	2.598465666608698	5.586185204339681	8.55573166232265	4.6381450922747565	0.16130000000000178	-15.307603668638082	31.188930061289774	58.19166119280366	300.1726147268039	-179.18879272122078	9.008787174999238e-10	380.4749649492105
7032	-0.371059848773	-1.97110653816	-0.77549261961	-0.563274530014	-0.556012174104	0.872603805093	-0.351929294386	-0.34911430045	-0.348924352591	-0.238250748781	2.711507704734	1.032054627962	-0.028849541523	-1.052954109157	0.74597249888	0.371781694652	-0.906514049323	-2.1674072774870967	3.897175640833257	0.2752284934402832	-8.163424989142182	-27.637437089103866	2.123068280386848	-30.592521405952404	-109.75356146104711	6.896385713462866	64.2852051174597	63.64052178966177	48.01945615134995	35.385487955461976	17.62426111097404	-5.943690941095547	-32.293298986943164	-61.639924922765324	81.5471326013324	64.06236638416725	44.35075850300977	19.06662893922951	-0.1904582326442037	-1.5110347902624275	-6.385217314630838	-9.66825336486383	-14.623371489175137	-24.76399299199527	0.17502242391027273	1.5729204783162307	7.285097017139925	7.929179863502225	-0.191185236121045	-28.298379652670043	-0.10135867072614692	-0.865231266060446	-4.323213685203796	-7.32066009743151	-13.24241638558714	-29.247067150708546	0.02773855858439137	0.3157028052758801	3.1715606154157863	7.195200091841071	12.40934519218573	10.79869065954485	0.14990000000000142	-13.757743655772655	30.026659897028146	62.38026722249028	232.19272347838108	-91.1083144879603	5.258573697676138e-35	2987.5975298544404
7033	0.071535289117	0.314798987199	-0.724324162524	-0.603758398284	-0.507185163034	0.916798258746	-0.345488294265	-0.347472728732	-0.343704730809	-0.261382550009	2.618471435558	1.05462782123	-0.047889415391	-0.933658922469	0.916196912174	0.602289316384	-0.790688728217	-2.1492870586518027	3.9438811079193914	0.2444143309565449	-8.208663941798898	-28.54745578786537	2.0488586006080496	-30.09602249187616	-100.55405065072449	7.290205679372	62.86317527685996	63.33550826004822	49.03854471954001	37.53808905435266	22.23008251639592	5.046322067939095	-32.53227493291019	-62.09909683398128	80.58730928086028	62.610194643221845	42.01530601223437	14.527182760774382	-0.19074856893763387	-1.513942027626569	-6.407695599274325	-9.708692429520166	-14.64516903998474	-24.50812609612658	0.17286529483854246	1.5485279654498039	7.060585126514907	7.474292217051304	-0.972057206514203	-29.70947195761621	-0.10414275234671412	-0.8951822823607676	-4.633421076859166	-8.158343029600955	-15.442703287845024	-35.25746839617548	0.0209014965494925	0.23827754694850237	2.2845869765786104	4.792977970587568	6.888080596581892	2.201984770768007	0.12130000000000062	-11.291280151532874	29.621430521645483	67.15421019184052	161.85123610763702	-20.42519499613065	4.753785671830828e-90	11.984218593288524
7034	-0.640679452796	-2.774191389324	-0.735491798819	-0.43494166704	-0.66318962598	1.036434691681	-0.339223647271	-0.33572653588	-0.337335516605	-0.259549199331	2.504642182463	0.714734998452	-0.001836167473	-0.993227257284	0.913167753183	0.640003336067	-0.77709417464	-2.177314640584185	3.9455019814613106	0.2397057316588966	-8.420491021411875	-29.321787591684224	1.986865881946251	-31.62318324735333	-114.65504610967787	6.663247770355688	59.59397599371215	61.63078994620671	48.17868914399203	36.99610140662891	22.303831010566356	6.993442291472227	-32.553311269267844	-62.29677014160361	79.76502324918128	61.2210001174356	39.639131611189626	10.35141308318062	-0.1901654339551256	-1.507842232621922	-6.347975415083955	-9.554266547689378	-14.265158405344843	-23.611314079454818	0.19301789799801822	1.7808903323232956	9.363508783596744	12.40713651312151	8.070770474882274	-12.380396532598194	-0.10134146627993329	-0.8652400623983084	-4.332055057580423	-7.368028943888451	-13.456737883771607	-30.119432114968397	0.02379976916836856	0.2706171901937045	2.631766179173259	5.675972121579201	8.762839396128388	4.974342730031079	0.1549000000000016	-14.470156262524329	31.668520881167062	64.17756553846553	221.77037020878728	-89.02592403583459	6.445562348704273e-21	0.20077731352115583
7035	0.313148907011	0.164521356904	-0.700831927829	-0.606795392123	-0.444197742236	0.841613374254	-0.347673173668	-0.349877022673	-0.353155286552	-0.243082771402	2.743596982092	0.813710802413	-0.004430994023	-1.100419397694	0.870863602709	0.290646382327	-0.94882886925	-2.2097132109504214	3.899833302328766	0.28634756123212685	-8.821319446083905	-29.647167454774642	2.070653404525703	-33.356711564893914	-124.10948209739794	6.626732894335622	59.789355087932684	61.364090101401416	46.8908225407198	34.51826021260589	16.847107315799242	-7.096965322842239	-32.28942479235246	-61.85633815047524	80.44519893736596	62.04925802071648	40.51816075344345	11.633845556744221	-0.1917396966350678	-1.524536503177102	-6.521943503826944	-10.035566131062705	-15.591161116875988	-27.357009692708356	0.18300279588713145	1.6653265889556474	8.22047010704993	9.986984243076419	3.7516449259658637	-20.228745842350545	-0.10144695800658426	-0.8658380731909359	-4.314532702663265	-7.258705595574058	-12.9375160574094	-27.98274540127687	0.02794688871699753	0.3186617257738064	3.2350210003046813	7.4445392607200755	13.216228451819255	12.322707347882758	0.16390000000000182	-16.007640406668727	31.418440419599865	58.130296927975856	297.32859959692274	-173.08253123653924	2.4911634145474837	94.7669570866466
7036	-0.006950768713	-0.337274014574	-0.726480413756	-0.607300945374	-0.49357208016	0.92150023859	-0.347073501251	-0.352314209589	-0.351256922569	-0.256365575949	2.743863156911	0.34341645305	-0.091189203608	-1.21309390111	0.856538833921	0.585239523145	-0.852561768508	-2.1445322476464033	3.91888983763849	0.245480326195543	-8.492838742416778	-28.95197806192036	2.046005026583136	-32.18426688741701	-124.53574512699817	6.294837539510346	63.718815890151944	63.369459583124154	47.90185506141021	35.292511177891214	17.48605467426286	-6.413135135452699	-32.4289808367024	-61.8340073239202	81.32629647548485	63.824427025161214	44.13629941035841	18.17790542950419	-0.19005122159215826	-1.5063994466563388	-6.322312284936997	-9.453269329446972	-13.861436461489749	-22.051020912529392	0.21337356134757046	2.0213197930443965	11.945560864592366	18.1170151386622	18.44498832216126	5.054186398997784	-0.09874841479098224	-0.836684159252223	-4.0067111414715155	-6.410816430749571	-10.654397916331298	-21.85635152895756	0.023614533526083413	0.26909376309342153	2.6421569836289867	5.776299273712688	9.231438305487927	6.175864455560199	0.18310000000000237	-17.598291652660393	32.83547807467794	56.20958280139825	315.76536941934836	-211.08977824108794	0.956155188475161	137.72560863240994
7037	0.987337138177	3.773892943613	-0.740836952838	-0.684998901679	-0.387444300622	0.874749963949	-0.34604494716	-0.352699970214	-0.348727602871	-0.250593801457	2.722922517703	0.501370470903	-0.124446491275	-1.028469017974	0.980885984166	0.275524179525	-0.906399396041	-2.2414368379707406	3.894363238980772	0.28816784111337373	-8.714516029112048	-29.59645173355156	2.156039421706561	-33.15616826057217	-123.56622639256497	6.918258247985819	62.75911391667371	63.12193375898281	48.43278312255744	36.43247889325439	19.860459372626877	-0.860155039419851	-32.26939766206118	-61.97327512264785	79.76051791874269	60.80434861480391	38.1806789001915	6.870052557710509	-0.19022745592951726	-1.5081553376446803	-6.335328347549184	-9.473981599687393	-13.852359233707237	-21.784189965970725	0.19909868979762066	1.8530078868783237	10.156057387673593	14.225668213941123	11.617011260819666	-5.605328350208063	-0.10340690658340697	-0.8869955165858558	-4.536827533574259	-7.867257920445436	-14.566205226053487	-32.485343962672104	0.024327375871559	0.2775369913430398	2.7571327679737996	6.136270434129133	10.221376245835007	8.00807755214425	0.15250000000000152	-15.45710022819304	32.83595893091939	63.370073342799174	282.89921808762	-156.13430381819754	0.9926372118695935	297.60719303861697
7038	0.750101183427	2.9791447901	-0.709443734284	-0.53194292752	-0.596344061133	0.963614305775	-0.337468157925	-0.339723351	-0.334664765177	-0.234026081819	2.532733870698	1.288484504718	0.013891573109	-1.261046315126	0.786435566699	0.216726852551	-0.848601814826	-2.2449026431216637	3.851494530938308	0.2940296447263008	-8.05346171998809	-27.400108201552943	2.212961573851975	-30.550664269169825	-110.75141581554645	7.103386115572907	56.394906027617196	59.99286468508925	47.53876049630945	36.734882943260104	22.557476659178928	8.125521510376817	-32.080743501236775	-61.54928679988289	80.85508921997753	62.64157867195613	41.613634039188376	13.786202969209182	-0.1911789186847411	-1.5186763628219473	-6.464841911363867	-9.888676632204653	-15.231898708409311	-26.493235903067852	0.16555403233409507	1.4649296272281231	6.249708721641529	5.731116577841178	-4.257340871382697	-36.41804735443821	-0.09665499470640987	-0.8140969077012848	-3.769563743397931	-5.761746172641139	-8.93491033835882	-17.56031481049855	0.02524984637372152	0.28736268354025896	2.8390645799703114	6.276532895477829	10.270071870015121	7.572637168741432	0.14310000000000123	-13.816212839015526	29.28606235677799	51.28942886857126	233.4738692491449	-122.0120623535971	7.709632579795118e-36	0.2670120462194704
7039	-0.239626793042	-0.951201410405	-0.730871424423	-0.472791383013	-0.678042621857	0.941311152033	-0.341202900942	-0.340397178819	-0.341349701206	-0.255930268292	2.566766694681	0.579953150436	-0.029773304912	-1.105052217386	0.9113947537	0.478785113977	-0.784975725026	-2.2602600552532652	3.861287480229692	0.260528517572428	-8.350144095107149	-27.84486175289002	2.175718814812504	-30.822769793348257	-115.83074223550177	6.806706403181182	59.1385228432829	61.21868689550989	47.45806603148362	35.82890526318865	20.03839052945016	1.9927664786085066	-32.201802937013106	-61.91293269865828	79.71910814117865	60.738539367796974	38.2459431983289	7.872197897584353	-0.18963842528509203	-1.5023148747405706	-6.293378042627782	-9.412371833277842	-13.915743602451368	-22.800699185199374	0.20105271799693428	1.8747526068858782	10.33130135859539	14.496986511750674	11.820113851185676	-5.852663827764129	-0.09926111144793347	-0.8426897606431811	-4.091047734638677	-6.698339151536545	-11.636137560316365	-25.09978767382314	0.02380293466336879	0.27056901779586556	2.627079168455346	5.652316874581185	8.671221788364772	4.751986015833926	0.16100000000000175	-15.620940701804326	31.167297274694125	56.44224028935123	287.0004686367757	-166.63871258860829	7.612316747174655e-14	1321.3823384531236
7040	-0.634199742407	-3.361580999073	-0.765778912476	-0.509788742476	-0.654891886848	0.958798090845	-0.34527279091	-0.346236214382	-0.347370691853	-0.253809255885	2.658137813051	1.393349762837	-0.060385900551	-1.02445528939	0.932252542299	0.409138088418	-0.862274027149	-2.2339541063056263	3.9144043022516892	0.2718005286683716	-8.24946459922119	-27.319244297678647	2.1850842245197524	-30.15523280734898	-108.67662508264176	7.065914976609397	63.15673738439935	63.089456328003855	47.81617120530749	35.36836034440208	18.022191041043698	-4.1353659846582955	-32.38777847759446	-62.20761365001347	79.28806064560078	60.1468098676382	37.273329748349965	6.005790213516842	-0.18931457577724103	-1.4987983586971958	-6.25283053093426	-9.288754860161488	-13.526754197929547	-21.561585075211294	0.16301697797078404	1.4358466246010542	5.963853424797802	5.105763699884966	-5.467993974839054	-38.95567023296548	-0.1011239361636331	-0.8629019613280252	-4.307833652098337	-7.302281786719399	-13.281889534384163	-29.636384222740347	0.02703949389796225	0.3074061397084634	3.057703692389455	6.838256230470407	11.448028080392682	9.14976722591977	0.14240000000000122	-13.471832081603377	31.028250396382454	69.65446216630626	250.5267642439929	-89.10014725412479	1.2218278496231831e-40	2020.80011342133
7041	-0.451239864026	-2.726490285494	-0.725094898513	-0.264722243122	-0.942200839561	1.131433449376	-0.322646074957	-0.328703036483	-0.328509288919	-0.237785726204	2.422641407167	0.742483568873	0.15951078292	-1.081861739353	0.732352725612	0.387026059487	-0.784520459767	-2.2329314707212777	3.894383804315112	0.2738781426172958	-8.204340824908451	-27.614596869099188	2.10168372707813	-30.97122255906644	-118.97300045410648	6.5478852681069	56.91513094443327	59.99267531971693	46.79767923002359	35.43346999473969	20.325321580191943	4.789532713803089	-32.305480510500416	-62.0068102694535	79.87292277094754	61.19460144666838	39.38927104296632	10.780184790926855	-0.1910415373783388	-1.517704947355708	-6.476804364317273	-9.982809094222937	-15.738990642714526	-28.82472445494696	0.1970501844060307	1.82693505475994	9.793002629622231	13.245363828159391	9.354599815501707	-10.58528421170003	-0.09705369484918974	-0.819298392758826	-3.8651394685742506	-6.134342506650646	-10.350940096184717	-22.42825084605719	0.02891672185373059	0.32789198504550676	3.253131712819678	7.257612482379633	12.029515785777692	9.345611604247484	0.17510000000000214	-16.33533666876333	29.675873120327054	47.69499815167413	233.40210298647636	-126.94782530164956	1.588978254088935e-05	8962.183425177946
7042	0.696420646093	2.594373975278	-0.766455365799	-0.423230874702	-0.742012535815	1.027193337236	-0.328337960865	-0.333039898275	-0.332947737296	-0.233129448382	2.408452888753	0.879634211267	0.014559208535	-1.100823359519	0.787834436574	0.242567208631	-0.769091692524	-2.1900745610422385	3.9624698769177384	0.2946206175163271	-8.970209277061914	-29.760183317060065	2.0777782847744213	-32.84575100747979	-119.03433846695008	6.964438842300951	61.6122559488972	62.9828544429331	49.78985014333095	39.38426791277114	26.78253931372003	15.952653416369872	-32.51869229135526	-62.274276215112266	79.70489097732987	61.06778998199038	39.21791363902339	9.908746327370613	-0.1899417226295339	-1.5056489961876158	-6.333354504064321	-9.537029519767994	-14.314422022428431	-24.09120658629892	0.1852664106133987	1.6904297409395463	8.427245039090474	10.343310358318295	4.179916886503967	-19.924033902046613	-0.09859346845122298	-0.8356360832181156	-4.02372185459971	-6.531901536060519	-11.260950615834497	-24.322595441071517	0.02439664536545468	0.27704082100971195	2.6890974593399335	5.789444713548539	8.889902129449451	4.921668687009224	0.1486000000000014	-14.756791342169436	29.546898859958617	50.77908592819705	273.4888078395243	-160.68177997921478	1.0940101982811486e-11	0.0158217541513101
7043	-0.04802418552	0.558858004404	-0.743566398733	-0.504713871119	-0.643990421583	0.944023853249	-0.333361323184	-0.33101089835	-0.333316040429	-0.244100092419	2.350642882334	0.855530198539	-0.030995378065	-1.187688167861	0.826932155187	0.365697294891	-0.858762055076	-2.1715167378216056	3.9573706350834095	0.2785442410202936	-8.47386055741686	-27.63857342638844	2.113770904874424	-30.520843754416173	-113.5141452410117	6.78906301704954	57.33290201447796	61.16532763643944	50.17212097447216	41.28612276191663	31.70336371978905	24.877528222485306	-32.531893166257355	-62.212232746004084	80.04591729941929	61.63795233035815	40.15614626133521	11.763618048133283	-0.1899119442504696	-1.5052040457311306	-6.322870619178388	-9.49186882671642	-14.124120954940903	-23.333379810065907	0.18437295526795114	1.680421274936353	8.340523310170738	10.183431907404191	3.9536467615393827	-20.20696193647754	-0.09780725768930974	-0.8268152391754119	-3.916000478796856	-6.197162037909389	-10.220953210795606	-21.16829284663281	0.026735441496036932	0.3040244326216279	3.0219408506580527	6.74941770411343	11.272417797168316	8.936374942236395	0.15750000000000164	-14.934002480033758	26.98158281421332	36.347179495060395	281.9323662910977	-198.42512253627993	2.3795695004008478e-21	403.70484390685914
7044	-0.027066270114	0.167413929883	-0.744008191954	-0.608617033181	-0.503307096923	0.832405452471	-0.351808674205	-0.347129056467	-0.346146136671	-0.249436117248	2.606473182168	0.392093911632	0.000397841619	-1.202374015591	0.953435282786	0.297281383399	-0.952356560335	-2.2060619688508964	3.9520476175721013	0.2874711828490016	-8.395648563386423	-28.377256508860455	2.1940373640071518	-32.55487201967334	-130.8042994441654	6.387091842905129	64.01868957273628	63.98148434428426	49.54065380207483	38.11814992312625	23.07807407167926	6.516459678693343	-32.4967248121297	-62.31454152182751	79.33832728475814	60.30360705754603	37.53132333843863	6.0288088238099675	-0.19144181552510875	-1.5215203688535157	-6.496966020118057	-9.984171805309305	-15.521085821322323	-27.40899713310592	0.2099151535514952	1.97999536655824	11.483792319012691	17.078936062765045	16.569089704168192	2.1317268009272046	-0.09891194640048595	-0.838500362343108	-4.028027917912341	-6.47488629242115	-10.845548801532962	-22.409267739224944	0.028862937453025754	0.32879923055336946	3.339474929226081	7.694292917606448	13.661820457539084	12.733656144372494	0.17910000000000226	-18.366900710200653	28.223629905733446	29.802046501191874	317.54106100395177	-241.8009225396642	3.1928375521432866	206.29568422847737
7045	0.262737622102	1.793039907532	-0.744535319507	-0.520037202123	-0.589456592326	0.97386186027	-0.325945497826	-0.331185983427	-0.327805723841	-0.252606713335	2.321134315545	0.970982534207	-0.036274399087	-1.245963741661	0.90701613867	0.443050032687	-0.869650378903	-2.1880660896504796	3.9499898155609574	0.2680446514667547	-8.608780748706696	-28.44555011688271	2.060925515452345	-31.408961207804925	-118.3145629711357	6.664714328252911	63.45223163698624	64.69502365007847	52.908974653424146	44.437415335212926	36.13792599506901	29.78196028415402	-32.5276993074806	-62.29392884351603	79.61237900412263	60.84574883042097	38.65518903159778	8.791049457879605	-0.1901951541873657	-1.5081032082787402	-6.3481929201723295	-9.5477512382537	-14.217171388524248	-23.369868492921793	0.17815552379067226	1.6089560460709447	7.640677635269421	8.696713659855494	1.2493401673645714	-25.391274381853403	-0.09685993593255077	-0.816365094865469	-3.795865865970201	-5.840118096781713	-9.16561863487874	-18.19201737055371	0.026579956289556332	0.30246849693521877	3.014299535032212	6.75605557418627	11.377699199721706	9.25329941624534	0.1622000000000018	-15.665835522519112	28.453156605329827	37.30759204351889	294.9882961415282	-217.30044151039536	1.2485923233450455e-07	1329.3215164616292
7046	0.298326557955	1.617038026489	-0.717452326596	-0.248500905158	-0.941390816071	1.134574812177	-0.314007993244	-0.319054136363	-0.31483818016	-0.241462910049	2.199951320974	0.54890699042	0.129153070634	-1.052816274162	0.778370787507	0.411482130018	-0.682095230646	-2.2343102421475693	3.9136815407970653	0.27143058086294886	-8.40680407160489	-28.730169620900362	2.07568577662002	-31.493465856655455	-117.02375568838387	6.856267496783316	58.18322629899872	61.56717470769296	50.31530980462023	41.49846037923178	32.54142929381576	27.2723855111034	-32.38795916275444	-62.205178058691	79.34430461156033	60.32667357261933	37.83595091780291	7.770193542664974	-0.1904728254068517	-1.511575036779993	-6.408604817811723	-9.782980541531506	-15.146542458321536	-26.984379910819023	0.21048984324469927	1.985177709281228	11.46563431738167	16.8849957362355	15.847274397508682	0.31095955684881726	-0.0976182503273434	-0.8254294707179431	-3.9311820099303416	-6.318992608640316	-10.853397226592646	-23.76123440642985	0.02405928295440647	0.2726402181872708	2.6105040820613077	5.503717946598586	7.989700777248085	2.9644232703402396	0.15450000000000158	-15.452524669458224	29.432852252781522	43.90015277141094	301.87167022712765	-208.06343419398496	1.8944852271892918e-09	33736.35114685139
7047	0.012257472933	0.454606049232	-0.710942873682	-0.374031827936	-0.781757157831	1.075455284203	-0.337779500732	-0.334533206215	-0.334502027532	-0.25459846476	2.441350631582	0.685255947572	0.067096268804	-1.069737665194	0.892170716713	0.495432930282	-0.840076555028	-2.2809173823793416	3.8485718246525855	0.2579199220951627	-8.672063538696491	-29.21373918123455	2.1227965295874913	-33.00245413527246	-129.16989033720185	6.514183633213526	62.478457468284766	63.21528214846947	49.28418500935987	38.236716092382565	24.226309762249798	10.773573027290787	-32.159361020383976	-61.91603390641509	79.48585827172157	60.3097937822397	37.49862499712858	6.553143084393393	-0.1906604399408291	-1.5133361034865775	-6.4164753454255266	-9.775439066634613	-15.005510099907006	-26.15768028266072	0.1969001545025185	1.8258395350303016	9.810367067128658	13.342221628565154	9.681338575949589	-9.680618983559379	-0.0988950765884128	-0.8389336180712	-4.0604380772075865	-6.638473826772825	-11.569328771587726	-25.219695913817446	0.02870478536724051	0.3260914285449931	3.2623743169871653	7.36206408017514	12.519378807209115	10.488932998641411	0.16750000000000193	-17.627351205031882	30.152055782120257	42.96889185359472	299.4406424679773	-198.65602343134506	22.392805411884243	90.7235707915203
7048	-0.508511410778	-0.980826075288	-0.72408615594	-0.423095515365	-0.703621890777	1.000698335177	-0.340325651073	-0.334829159659	-0.339342430553	-0.253767945988	2.441863648191	1.375807370519	-0.024477731692	-1.128816779669	0.827930394759	0.605438772225	-0.822282072479	-2.2010022891771768	3.880131000261574	0.24205779061538313	-8.53619851783991	-27.246051518722915	2.1550909091977344	-29.91169463923393	-109.00155048427362	6.972363389075058	62.1658376655091	63.190805636132666	49.646891563934844	38.93237342770676	25.59128402050787	13.227727252589823	-32.29585974470167	-61.826657577118525	80.6794381874556	62.60566831299884	41.98009056672666	14.696925963509912	-0.1894721160384267	-1.5004886652843108	-6.271447552407025	-9.343457836210824	-13.691844657375206	-22.067048247095574	0.16452310870684553	1.4528992555419387	6.123199649741722	5.43879663321902	-4.861647673170831	-37.77156090473388	-0.09831998955475482	-0.832510666668382	-3.9832236429636225	-6.40124627270837	-10.840612959401339	-23.005296150062144	0.026475618277655513	0.3009095095855866	2.9776985973597503	6.607196968495531	10.876251731585226	8.21598230265166	0.1452000000000013	-13.595926081223947	27.960769949815514	52.50578839612433	238.12511862882184	-109.79049075425289	5.9746785516505605e-40	123.22379514171197
7049	1.075491598403	3.171807214813	-0.701164244031	-0.443700971648	-0.603391842764	0.903337983516	-0.344528508771	-0.345694465299	-0.338692743822	-0.235165652574	2.72435245902	1.198792380976	0.053357153113	-1.251493620171	0.890449062828	0.185679005278	-0.863424910817	-2.2538173532257972	3.915035224226453	0.29992837741270323	-8.43985368124407	-29.567810426032	2.224306421465582	-34.08845219344542	-132.36640947400505	6.744083984101417	64.44734624483371	63.52520399460482	47.40522772039423	34.27170919901964	15.390009339639816	-11.533227220583706	-32.32474008256566	-62.15635676512758	79.20999438687863	59.95733981935948	36.87711246094581	4.455243893328517	-0.1913186539672208	-1.5202511728968444	-6.485537683855448	-9.957984332177501	-15.472804243040644	-27.361912546471682	0.16978095239356686	1.5130023298668722	6.706132778348685	6.694686639761624	-2.4840804294898797	-32.898316125397045	-0.09629072030213853	-0.8101114170430919	-3.7251651790279343	-5.633130059061815	-8.566912816439514	-16.581936499526577	0.027314484075470453	0.3108664784515896	3.1141097839961653	7.033640755179812	12.023557965596108	10.209023326332883	0.15470000000000156	-16.896441018118615	32.15294416585639	55.541503558992396	204.25643771586616	-76.02538101899745	0.009113756576956261	4.547320462052461
7050	-0.316789649864	-1.415207161772	-0.73941681355	-0.639787004166	-0.431375874077	0.845329311384	-0.348819282268	-0.351034295645	-0.354977807158	-0.266035184429	2.689392644147	1.305608956341	-0.036240392449	-1.158275554372	1.012025120067	0.567862827563	-0.960438686042	-2.20008159477206	3.917761254257536	0.24953127672339673	-8.926056214191293	-28.962450405776448	2.0751539396248386	-32.236129058175365	-120.31590210465879	6.6587212933415305	65.16371186602845	64.37299150239863	49.19368067343409	37.16680645193452	20.770160989272313	0.7154559999792737	-32.43246021881654	-62.14242456458149	79.81677810716482	61.092299386869136	38.98898433255367	8.830523605284032	-0.19132400716380396	-1.5200852960595548	-6.47352187096704	-9.895635045478056	-15.17943444894663	-26.08163819681007	0.16296754284297893	1.4359154587003036	5.989089125148767	5.207298231120384	-5.157297053258776	-38.05331103707388	-0.10042192793632829	-0.854741157924035	-4.19626607117153	-6.929719813369313	-12.036684000653793	-25.476353202568873	0.028140803567723357	0.32084141177498876	3.2594040020570545	7.5093634046149	13.358460884236859	12.512921305923681	0.1588000000000017	-15.097722636934824	30.96130028063834	61.66750005709493	264.84853973112513	-126.88781836531987	5.2795488179119056e-05	86.90584967132504
7051	0.785195881443	3.109888138542	-0.758380173598	-0.577395274717	-0.553732205476	0.864176186279	-0.337486815408	-0.342683864687	-0.342739715184	-0.244491257543	2.585875585104	0.651491003053	-0.001591852386	-1.256559661512	0.960892042874	0.204377051834	-0.880843254399	-2.2853616875005396	3.8746321624919933	0.2964026042392139	-8.740109979739527	-28.683919237267844	2.2286020225378	-32.83488668895225	-128.60543651192378	6.779939555163901	57.78712512590583	60.657203268956955	47.602580586881814	36.41576053278191	21.429139432724174	5.017508321095625	-32.17616914851583	-61.971440269896014	79.29672195811933	59.95124240182922	36.69573131308161	3.914595011391673	-0.1910440503204379	-1.51732381809405	-6.4542369155932375	-9.868820578221154	-15.215083637444904	-26.57626635800305	0.1936307940454715	1.7882104269946604	9.446122604988295	12.601386592155922	8.462478844827407	-11.593273432816725	-0.09717479190743966	-0.8197228745589862	-3.8292371726835746	-5.925949237520346	-9.369377934975748	-18.61450867050839	0.026115801069079292	0.2972394223340616	2.955841299264712	6.602348151397088	11.045262301538251	8.79597163351863	0.16180000000000178	-16.946997712568745	28.925473125074056	37.13339394080721	220.785164668868	-132.9410540644981	3.4369791701134527	8.74488553717557
7052	-0.079824703983	0.130809942991	-0.728715807396	-0.509223252743	-0.642032376032	0.950331937607	-0.336157837179	-0.33589817632	-0.340626856084	-0.24936495826	2.448970697362	1.363605151098	-0.059405859258	-1.171586384063	0.848374802435	0.421590602075	-0.872420170815	-2.220581499823525	3.884642386726301	0.2686817417817631	-8.627316448927434	-27.464251929944872	2.1404368076826543	-30.358063388292674	-110.73964402078234	6.96885743201507	56.974746907745505	60.55668123722713	48.59248178402557	38.49963877165058	26.09578314572185	15.341586507770458	-32.272299441521916	-61.87311713214284	80.29749292385503	61.82973253530359	40.28778747602933	11.840708010454215	-0.18947113763686352	-1.5004232959938806	-6.26822676252179	-9.327315003008692	-13.616919191833473	-21.754491237604842	0.16373670960955689	1.4441061034309421	6.045335327856	5.284515210091436	-5.121129453875886	-38.22956652686375	-0.09824489100174852	-0.831555543374362	-3.9666332840041445	-6.33817431867989	-10.604928296634265	-22.181998814397804	0.027273545268570815	0.31019907286710785	3.096495132444484	6.9600575334204295	11.774908173218053	9.710888516524495	0.1487000000000014	-14.010074876767238	28.254162567394815	50.592519788174684	275.9871206525704	-155.58255141667394	1.3519668525849768e-30	11405.984240499223
7053	-0.770906272335	-2.474388623946	-0.761884027853	-0.502692889967	-0.655785655319	1.009359961808	-0.333309162319	-0.335577931191	-0.339822802398	-0.259888683341	2.42718803364	0.86957955458	0.011339044183	-1.199697444538	0.934207463383	0.545083390501	-0.77067884669	-2.217734754703373	3.9086078679689487	0.25260605544952613	-8.570430665599897	-26.76834944588127	2.149831297078379	-28.975513710888112	-104.87006959027488	6.988417552484767	60.40635444803541	62.48031948857669	49.876175565461324	39.836659599640335	27.891922650609494	17.915700548675837	-32.396834367150824	-62.14759338856808	79.6356486045348	60.798276044148274	38.58760691215483	8.625428678146218	-0.19066384945180265	-1.5132641141587966	-6.410628215870256	-9.744472352568573	-14.8571857039907	-25.50602990763857	0.1837984350307201	1.673770169931295	8.273776664288707	10.039574193879199	3.6893870619713414	-20.710623670367273	-0.09738933047035345	-0.8223242345569767	-3.869660425883298	-6.072500636890498	-9.898987430393573	-20.380992362735505	0.022668348930702294	0.2577339300274842	2.4810731774548334	5.260066448715507	7.772169213533696	3.293375697157353	0.15060000000000145	-13.606997767513933	27.47336147557146	46.66238948783524	224.11548542797027	-118.63789225709911	2.6423474438899015e-60	306.3082876609188
7054	0.066146461483	-0.704634351705	-0.753614949721	-0.487688731475	-0.680534186064	0.942482174236	-0.343527130456	-0.343472513409	-0.34560146651	-0.241263552716	2.581833587836	1.228021658854	0.034006971851	-0.974389282463	0.902004355352	0.217451016392	-0.796671063097	-2.2922692653201113	3.863426232796825	0.29451298441880314	-8.780901947337235	-28.83189401018703	2.160634695898501	-31.5634602216811	-109.18371128276029	7.298062232676074	63.948984800810635	63.70583759947029	48.75821150509618	36.840269844653974	20.814861738553013	2.3676155410439663	-32.13797004515956	-61.91546179353671	79.37942964529832	60.0927591826742	37.01661677885425	4.849269213402015	-0.19078265764628022	-1.5146662029360358	-6.431814715658535	-9.821670499754324	-15.146987630291523	-26.604605886728027	0.1690642637222416	1.5045031716018846	6.611802507205759	6.469120111735998	-2.9658178184373014	-34.00985259887478	-0.10187276874923876	-0.8710499995862615	-4.396230967210451	-7.551092642303053	-13.970565227224753	-31.607477265625384	0.024284682116765235	0.2759833462061926	2.687135961537807	5.810129523517991	9.021364469608752	5.2919350983744575	0.12910000000000083	-12.752821716060112	29.13571381638571	62.001429749812516	198.67205230431884	-52.38978955571717	9.812531353964483e-42	31.762388589989893
7055	-0.579865563783	-1.454819119845	-0.688568281152	-0.315981110956	-0.805882129105	1.04372537081	-0.337935311	-0.328414962391	-0.331509785312	-0.23895251169	2.38096228546	1.329571639876	0.107610380863	-0.975181757399	0.665323537164	0.544609920576	-0.748980937184	-2.1496167234070636	3.9106039885755894	0.25109763698418186	-8.070464423569167	-26.897531096700295	2.1143798125542825	-28.787005821860063	-98.4379666103595	7.228813818695935	58.77403175842602	61.370050776649336	48.595160594851905	38.05285093457817	24.917534172049006	13.267786803660393	-32.390546577946495	-61.7665664735853	81.50103798210179	64.18788037136298	45.012160163939214	20.463705489774004	-0.1909703263430989	-1.51672667113706	-6.456603227337189	-9.899853217972321	-15.403149597402592	-27.48742249506114	0.167743598802135	1.4892898624880808	6.45962919506269	6.132336143946398	-3.6263684969107732	-35.41899304688934	-0.10043944805441425	-0.8557144544125425	-4.241550909369402	-7.145985820954779	-12.961867494015094	-29.07778145022169	0.02506823882585939	0.28461438974181813	2.773697129623158	6.010879634844386	9.370277263275936	5.626437043372272	0.12620000000000076	-11.525205374305683	26.43877906873753	53.032118929691016	177.17771110517413	-49.28404822864917	1.6874931575882916e-104	9.694004954290849
7056	-0.089555767813	0.390308600054	-0.769787492466	-0.655881329792	-0.435533508234	0.79748230764	-0.355984235548	-0.348857696754	-0.353269457177	-0.248086172137	2.675758441496	0.717841273882	-0.119409825181	-1.293785744142	0.842033057071	0.426427562737	-0.923191134734	-2.145202164491286	3.937548863579121	0.269168902252637	-8.422799260090907	-27.560883248934115	2.1841882265467008	-31.004908993530165	-119.53316756783057	6.6004247744229705	60.96832266978707	62.25838853806192	48.16618243134757	36.46270891281666	20.452590113746894	1.244406086618494	-32.462542131801996	-61.91419395307801	81.09122551415801	63.37433320350508	43.1364023786065	16.79666091571587	-0.18974326520119889	-1.5031726054299406	-6.290447117996128	-9.369963916851084	-13.65222201775574	-21.550035425284616	0.18758834286168868	1.718259822621876	8.746785429110027	11.113934547859477	5.808478264592886	-16.343830447397597	-0.0974563820969034	-0.8225196439823544	-3.84750271231499	-5.94525572917509	-9.297874085792232	-18.049898751217185	0.026170655852156076	0.2982579951437375	2.9872261626295353	6.739869439059165	11.530686093302625	9.815037026311245	0.17200000000000207	-16.556988268080094	28.390210830839845	39.64294024439736	336.39355856674615	-241.57974500562926	1.5348103551726048e-05	634.7605638662139
7057	0.400352027713	2.85031977906	-0.739391359195	-0.619480299327	-0.495468829859	0.874965587281	-0.345991716794	-0.345185846464	-0.344110571957	-0.247281457463	2.601393599538	0.610076570542	-0.003986689251	-1.246220542399	0.818610314047	0.416576222283	-0.830276525482	-2.1952123404429496	3.8667269641215833	0.2681891809108717	-8.121895377463742	-26.78181343380683	2.24634975762247	-29.55775503064168	-109.61401897108102	7.072691125204846	58.79480003741651	61.268083129965575	48.11424475253295	37.009895241552975	22.25125286363383	6.233191167064535	-32.19273931515096	-61.55903853532079	81.38401866482963	63.64885812452957	43.448960106729125	17.262587392894805	-0.1915358207223893	-1.5224573495888907	-6.503962953467385	-9.995726964589807	-15.520633284402825	-27.291058838030025	0.19462232003346994	1.8001001384930664	9.582487892298271	12.92647343426195	9.129989850873242	-10.227740115387958	-0.09805250710397612	-0.8291256119630361	-3.924994890964661	-6.180365933151677	-10.014583564527362	-20.13612321916542	0.022493753671918675	0.25631914864749533	2.4918519241246213	5.3582672748245495	8.226104898109346	4.4891750235242185	0.15020000000000144	-14.318726445849547	28.308208694874086	44.743491548525625	283.5764351491596	-187.5466758179781	4.370475945502169e-40	0.5536384360493235
7058	-0.722916312557	-3.892089250872	-0.727072553454	-0.401698892313	-0.686862940223	0.945736629294	-0.340880388216	-0.341322887563	-0.346397981236	-0.229481256786	2.602921733558	0.421522978372	0.073267471558	-1.176379897043	0.774739113439	0.212651479363	-0.844215801537	-2.253655133216235	3.871779923041189	0.29534595054193247	-8.85001686721007	-28.3701571555495	2.1386958082673027	-32.45939217442588	-127.16504976070087	6.283867843506671	66.29084647290803	64.7055076419284	48.78168529736316	36.269785585192714	19.056325659104232	-2.520842337801972	-32.16298887096034	-61.78170957099206	80.17682195107093	61.540646291175506	39.73002474566394	10.393790474023955	-0.19108281296681848	-1.5178640409636543	-6.465819756444818	-9.917634150792406	-15.419103778373417	-27.41040261066634	0.21426347426948858	2.030954328555626	12.006789927071404	18.158128135550804	18.286012076751753	4.4110525858683	-0.09722041540170845	-0.8204937075371821	-3.8501806055701713	-6.018841160582975	-9.756693788911338	-20.02562598027992	0.027794387486277508	0.31598437187295475	3.157043620139967	7.107572681642151	12.051921811203657	10.009227549950863	0.18620000000000247	-18.119787625832743	27.298709097123336	33.36333686574429	330.97954841800686	-236.52398165361444	7.194826690192813	108.74442522781128
7059	0.099092764221	1.550446997791	-0.765384362435	-0.647771468258	-0.472473921309	0.84181274145	-0.328950618635	-0.332602969848	-0.327402771447	-0.262183917046	2.295950154891	1.024752083565	-0.055082434758	-1.275519540364	1.045091021969	0.407840797877	-0.919780808399	-2.2477139703541447	3.9071139892782503	0.2718593705050778	-8.29171310789048	-27.101770392748705	2.155571930676078	-29.833820674642844	-111.02018861937097	6.876764501160983	64.0235162269576	65.54946387801895	55.00133218244583	47.999548638619785	42.56918747608466	36.91309632157147	-32.359035052378985	-62.21429608083378	79.06903587518478	59.67455185864568	36.21722142933696	3.378718127822055	-0.19077593274148535	-1.5143115634149669	-6.41511414691786	-9.738961925237517	-14.76794944803851	-24.989770640567368	0.17359243841499608	1.5568086223012392	7.139319961446151	7.639496983910139	-0.6724973153009468	-29.127274644883055	-0.09762495874356973	-0.8244460234821922	-3.8726965836412517	-6.028065355223408	-9.572950601690613	-18.907186667673912	0.026400394839499085	0.30076092910499724	3.010982362623762	6.790774432882426	11.600985473734347	9.835524029754907	0.15510000000000157	-14.403500548801627	27.605403123676634	36.554832015538544	234.08458887423558	-163.99603917168952	9.52764629789127e-30	2943.7777870407144
7060	-0.521353597581	-3.359576541465	-0.749703158238	-0.383660240834	-0.810431027855	1.02585871641	-0.345856325957	-0.346188695079	-0.352143720413	-0.239137472729	2.735709689724	0.441795607309	0.050465694539	-0.902855597905	0.707757260178	0.42997558666	-0.855298540491	-2.2226532893770883	3.8482179758552957	0.265985550057173	-8.881490668558223	-29.451161198976056	2.0607622225116606	-33.398972398419104	-127.9163562225766	6.416334197294139	65.15723512292038	63.626513613049994	46.801313600890765	33.13722740575908	13.267621410128468	-16.25152072460028	-32.131769798356466	-61.55553864301066	81.1269710332227	63.2364090988276	42.94300465984073	17.041586032449658	-0.1901061407349577	-1.5075416270454405	-6.359978743464304	-9.630244306187702	-14.65231089984768	-25.326056557899193	0.2146403239517106	2.0348488661372404	12.022333146143666	18.13623444777092	18.112774788320728	3.9183527328110963	-0.10200344616611598	-0.8727449311164939	-4.426460873369957	-7.665241219575149	-14.388482231941014	-33.11614153959731	0.029839526629390233	0.33883913841562335	3.40302552009276	7.724893992993038	13.267129737664906	11.42368544518529	0.17260000000000209	-17.345283978429155	31.8595000921976	63.970102430649874	307.597482406462	-157.0190609259901	1.5231651800780586	6.197710984380459
7061	-0.343872508653	-1.349796427428	-0.748433405995	-0.394207530128	-0.8051118146	1.03543126704	-0.339096290886	-0.335364200288	-0.335987355257	-0.255845111606	2.49864650374	1.056002193543	0.101260866757	-0.920593319943	0.838428993082	0.613656133889	-0.756645702357	-2.2089871993482144	3.8896841970586657	0.24156678449826335	-8.136759624107896	-27.915661036465988	2.105905523714567	-30.071441632470155	-105.6439959148366	7.137606377660429	57.76720302539042	60.48689560280542	47.11757993326948	35.68787648903173	20.37467152843609	3.9301861596471004	-32.33744157112707	-61.96264748483496	80.25578770766306	61.923334693293754	40.85595945021444	12.909426355914228	-0.19108072629735168	-1.518000234368781	-6.474365234065329	-9.960685400183891	-15.615390828623946	-28.245461786662442	0.1778885563055045	1.605166767929232	7.5737689293851345	8.493132955530351	0.7154273259339935	-26.818992886300816	-0.10175678790534066	-0.8700649903003351	-4.397614814582199	-7.584837888011222	-14.169449061890674	-32.496203006573275	0.024645885716376256	0.2796822358346005	2.71038832553844	5.823370335875938	8.889735560146494	4.768006777494813	0.1316000000000009	-12.699770393352148	29.479181676425632	62.40976239213235	192.23217393215398	-49.611022470549756	3.7775734952079667e-57	161.590999606639
7062	0.513205043507	2.206411229885	-0.728246916838	-0.64651319549	-0.436239802235	0.895416180534	-0.3534262816	-0.354839875008	-0.356819501034	-0.257354573836	2.770257600526	1.024858331742	-0.106093097079	-1.058810024554	0.896091360978	0.539961729384	-0.834489712394	-2.143063136759617	3.9417859636934742	0.253207347879081	-8.811136673379352	-29.153855596106816	2.1114449805018163	-31.576422684056	-111.01960910280819	7.1594254653420535	65.32082288372327	64.19495267643636	48.37460893856467	35.68805368960768	17.799833154255445	-6.3727628127059734	-32.508180568140475	-62.01004008507507	80.8728638170916	63.0515265472582	42.66693074838804	15.780065293244057	-0.19020210950066163	-1.50794148141778	-6.335684146968001	-9.482516909906732	-13.908702672874172	-22.05923997830724	0.17300758680678052	1.5503716955312166	7.087255811649544	7.549125758596642	-0.7861320720814782	-29.22485796481	-0.10242449357386132	-0.8764563212009158	-4.428997215235745	-7.579537774527016	-13.823312495682828	-30.50342507335842	0.02177727769341453	0.24843469374388566	2.412506261393787	5.170784838327249	7.878755534735084	4.092888350841598	0.13400000000000098	-13.055945597907813	30.544062533381613	66.78961881730376	195.19967361668552	-46.42179564658399	5.88784619010629e-33	38.379884774136386
7063	0.599575569499	1.605100128783	-0.7361654053	-0.496506775827	-0.634621290924	0.990163567066	-0.343768291808	-0.344805678041	-0.341448521785	-0.233501038746	2.662320946729	0.411351007064	-0.03025457915	-1.120374265405	0.803379035002	0.214444937625	-0.898024412338	-2.2066445730800464	3.9257290786525276	0.29680331049189856	-8.472214531756428	-29.696876840538003	2.1259768192242126	-34.384746061095065	-136.16710749587037	6.385578121914006	60.81632870182564	61.86269662598851	47.100047997483934	34.7118290833278	17.272640268734012	-5.364081434035683	-32.367482093559296	-62.01333288822769	80.14847220679071	61.68138329083775	40.139713455739766	11.290345185690022	-0.19002127918008663	-1.5062933770745828	-6.330951538160456	-9.504827882415714	-14.119912446036317	-23.178428119502236	0.21220862749698655	2.006828095319805	11.757739509056327	17.643453150706605	17.469853837192318	3.3429577049898422	-0.09927931372746461	-0.8428010147308634	-4.0883973397030715	-6.680992036392046	-11.551874146301817	-24.75885591609797	0.028755901125480654	0.3271492092223625	3.2985723963465508	7.5246407141509355	13.09307569589095	11.647078255256154	0.18300000000000238	-18.758054922296587	32.144229157543975	48.25674558065252	314.7341127548846	-218.40474739950932	1.7628239453626274e-07	61.57386163863949
7064	-0.340497878533	-0.690645234383	-0.743750027734	-0.446523636726	-0.701274480567	0.964796142886	-0.337736167871	-0.332877976925	-0.339811419138	-0.245288448515	2.420022964607	1.478750075882	0.053811703858	-1.083608756329	0.806360984543	0.423226404368	-0.857967390524	-2.2252782218206177	3.87569819465935	0.26816251445303346	-8.646803830540684	-27.16951973762038	2.1684756804118983	-29.87475236138274	-106.71935564628255	7.136771430295616	58.13979785261671	61.15294947166246	48.821637781867025	38.60261689534479	26.075654292534246	15.274788015287688	-32.23878119150562	-61.81874773487724	80.39303444193803	61.98758077048553	40.608586002405715	12.569459007115933	-0.19089035512735003	-1.515824638060224	-6.444626225127064	-9.859141819904474	-15.258423591260174	-26.95158470349861	0.16116914938449828	1.4148318818849799	5.763288870237231	4.676656701266573	-6.277434522916572	-40.60157922990016	-0.09939098934669315	-0.8441723549500586	-4.110190089373942	-6.759963266565418	-11.834356558312487	-25.73070171489427	0.028046877347422013	0.3187741991242244	3.1855686302489197	7.1753303299988005	12.173519761551361	10.129918759782747	0.13370000000000098	-13.073725366012837	26.280943586625696	46.97006936512281	198.72287675418121	-75.60732972996398	1.3374015240484074e-50	1434.970708832116
7065	-0.300920655936	-1.477837391892	-0.743095528351	-0.26001181796	-0.979638740218	1.071426622408	-0.326339395162	-0.329969134153	-0.324260224722	-0.239288179146	2.384254108505	0.594257493788	0.067201930117	-0.853205110425	0.749885270778	0.380716395329	-0.726686449534	-2.2644631330359912	3.8671289701624043	0.2740440733338335	-7.995960190392212	-27.18350856115281	2.1886383295736094	-30.025174754698597	-110.02233972178949	7.037804180065702	62.61666974099668	63.149397826544025	48.90921863054275	37.63131202395709	23.285184095821435	9.710501611198008	-32.20142051643971	-61.925215910328184	79.70882664258423	60.805629221972225	38.59489938395248	9.185859660281707	-0.18908319436184925	-1.4968074382118477	-6.253649265015065	-9.352916062489122	-13.964527214141903	-23.686932174147206	0.2076604348902759	1.9513430368538058	11.086620651395146	16.026076215528295	14.253312039503774	-2.38994975139245	-0.10144335720596132	-0.8670427278075247	-4.381719057022094	-7.581656350408648	-14.305646855308199	-33.31465590560455	0.026505732503655472	0.30021810203124016	2.9192056937709148	6.3173055780398855	9.790652643666798	5.765313692845954	0.14470000000000127	-14.252075651967951	30.143108931842868	58.232816664298454	245.57850519699807	-111.75896589937429	5.492366869365592e-37	8.411950210312124
7066	-0.737371742478	-3.401554894194	-0.696796952362	-0.488109146829	-0.609631612471	0.976357357571	-0.335041595694	-0.339023466927	-0.336875548839	-0.253296847245	2.482071849617	0.548985607691	0.053042884222	-1.078965412071	0.893718805242	0.472432495829	-0.795977523618	-2.1804237965877022	3.953803178235767	0.264064210146345	-8.339354202588328	-28.560437599750802	1.9908775873927549	-30.757785837281805	-110.84285573222125	6.661032117018849	63.62996594096704	63.99442480975758	50.19111921595371	39.44803076687301	26.05460538408455	13.268512069898744	-32.54865499815921	-62.30234964025592	79.6840527032215	60.9975326465702	38.972638786700244	9.438655761104517	-0.19162758738838886	-1.5234926546657077	-6.51764792535682	-10.041879193517909	-15.682949843586652	-27.888261352792405	0.20175696025242085	1.8834919941318136	10.443838270707815	14.785134251945351	12.446956639178993	-4.5687418037984795	-0.10033317833585435	-0.8541329910831047	-4.205646683284273	-6.997523339547768	-12.37943963120729	-26.917585211656387	0.023363862568092725	0.2659145678413254	2.589050353442342	5.588368946081911	8.649623269688389	4.95961794386596	0.16180000000000178	-14.258894464903548	30.307921196177038	56.1526726761485	217.96388823276948	-107.3499023110746	2.9841137603824224e-32	22.706578730077414
7067	-0.081883805223	0.88227259949	-0.735167294426	-0.285620609389	-0.897445058155	1.084877924841	-0.318060947371	-0.322254931337	-0.31660870436	-0.243588188013	2.191403835277	0.773981994784	0.117246308644	-1.160278220749	0.724076323539	0.551357271137	-0.728435623634	-2.1616588551053764	3.944032475900369	0.25206538373862747	-8.23902291194299	-27.264243710009996	2.101386723941165	-29.77427683737991	-111.38235437445793	6.820772686264537	67.46898866012961	66.61806885900289	53.732325886599185	45.038140440361715	36.92416350617117	31.31750689230992	-32.528003002399096	-62.148722105061644	80.38517823546158	62.35294566354134	41.836087755737	15.33715790238481	-0.19052371502711743	-1.5121171245456184	-6.4143218895924194	-9.798810194125844	-15.189453320020924	-27.101818538407848	0.1944654938033194	1.7968460063693277	9.487220120525425	12.592189561835482	8.193041789465767	-12.63095920700828	-0.09561656117633219	-0.8035350307791458	-3.6881687139241834	-5.620295379547966	-8.882249733124645	-18.420445352576586	0.025484788598577772	0.28893249286250006	2.803840669368503	6.04285910349527	9.285137198025984	5.194086868261059	0.15970000000000173	-14.997013829048154	27.44580487226328	36.60325773858771	311.8196552087667	-229.59887175315748	6.831548229662786e-30	59.062667772329405
7068	-0.651938020333	-2.456331491373	-0.743379030515	-0.648203756996	-0.434545742743	0.895058408612	-0.349931489207	-0.352677631125	-0.347488835793	-0.262864355517	2.696998233498	1.133823055509	-0.064771302706	-1.182569526523	0.958783076012	0.560142801668	-0.963812195151	-2.226575430141903	3.8524728527097616	0.24795207731219904	-7.978429879662705	-26.754681138689236	2.1729385405611423	-29.849127264353264	-111.98773021313988	6.694212810151899	67.24510105947606	65.40156346002394	49.71719052734148	37.568534541138696	21.080650678758502	0.9152802871458582	-32.179680365292725	-61.69612504141319	80.6347950960361	62.30654778362503	41.01980941153366	12.487921760394	-0.19092360107243714	-1.5157272168817673	-6.422956755218361	-9.74119179786305	-14.692848842914978	-24.486470708193565	0.16881454536933418	1.502436029430391	6.623241838538826	6.5559911631585	-2.642418099268658	-32.97656989308512	-0.0999240405041238	-0.8493521258365115	-4.138925457914954	-6.7706470386895345	-11.604138702691317	-24.302562616288967	0.028221361144836362	0.3217582756105426	3.270173882845231	7.539210364704439	13.427381883635054	12.609802029660823	0.16090000000000176	-14.699069952154234	31.11666340229599	59.97136015052065	254.57426251966356	-131.49027425900204	1.5455599530409121e-30	0.04713137254260476
7069	0.455776215324	2.449658207291	-0.740153253615	-0.592000976064	-0.528874217124	0.920065491779	-0.337877841383	-0.340488647094	-0.335414938918	-0.253995081232	2.453972307322	0.422463295261	-0.065904068493	-1.132418930096	0.933287959029	0.404791669994	-0.851584524434	-2.1882875756050395	3.9504919136139502	0.2732369659863394	-8.57244767542273	-29.5422957446795	2.0603725590116224	-32.60252803860493	-122.65114123057883	6.6666019682570825	64.70964876444054	64.91276773941426	51.73871361517177	41.906221323718995	30.604948986691248	20.9530404676044	-32.51890890485034	-62.27506188790541	79.64734039908201	60.87807024937264	38.639563339467124	8.575209081015068	-0.19023164555601624	-1.5084362500659667	-6.349210986295933	-9.543726704114857	-14.177686445653196	-23.159852816704564	0.2080873256336396	1.9583637087197847	11.251159246884857	16.571501708222605	15.682997611194923	0.7814628421066686	-0.10015001280216736	-0.8520192733776799	-4.177186637654307	-6.902624999655894	-12.060254295335985	-25.846063515154025	0.024143773875727782	0.2749501466527367	2.702638926180289	5.923165889131992	9.5147458223947	6.516273042742791	0.1624000000000018	-16.21028645054312	30.63617632977207	45.54394827795787	327.4833923767991	-239.8761494247491	0.11894883899892737	109.48948109344289
7070	0.175798807723	1.50436644688	-0.716725715941	-0.60061983424	-0.502550807425	0.885639480607	-0.335457558209	-0.338632230045	-0.338238832572	-0.238378614204	2.403654744646	0.579572441423	-0.061771047607	-1.235127959216	0.876683311518	0.18816961669	-0.809788921501	-2.250108888007127	3.8734715082569826	0.2982436018811746	-8.845383343162261	-27.949111701284178	2.1610118158339393	-30.72272863819549	-109.96434017705641	7.048375767104333	65.61050352375428	65.66959127196155	53.01320944520186	43.93947523642561	34.33353425791889	26.421985053655636	-32.1595974680305	-61.75837892895171	80.24671247928572	61.613123926887724	39.72373191128162	9.944698760264524	-0.19047478417418665	-1.5110144570683262	-6.376142267382133	-9.61867700343373	-14.386763307139153	-23.752094918662177	0.1967516948926165	1.8250493123744371	9.843513747778653	13.499837027374044	10.18621733414317	-8.327771163851736	-0.09820721519491907	-0.8307958575243569	-3.942669753755945	-6.229464932811622	-10.148910755915159	-20.491720020743998	0.021746251477722047	0.24786872721909886	2.3956189244793937	5.09782599447684	7.617189162333174	3.4727451603173107	0.134800000000001	-13.644854429344385	25.304090279250232	31.662570754360623	168.89730827326426	-100.11509237912877	1.2703338207907739e-36	38.56040545410532
7071	0.506967599556	2.738473396157	-0.75940070473	-0.410887626109	-0.78561090048	0.988798068587	-0.335425263712	-0.332979103773	-0.339116743992	-0.248534103443	2.43792868894	0.97322439709	0.055825690612	-1.17918171582	0.780700809105	0.53736374571	-0.764165737036	-2.1612240842546377	3.941398174338049	0.25401783038655296	-8.975996085348504	-29.227495468013398	2.0910018990604056	-32.18218259774012	-120.01604495025398	6.869480117428951	57.33963034894561	60.50728360057635	47.87104973509693	37.16738994143219	23.521106321038623	10.857592471079508	-32.51335362563111	-62.114354722702934	80.45445351582903	62.4240138739391	41.84228911735111	15.143178443004919	-0.19036519371285637	-1.5103378257492803	-6.391298968241512	-9.722699220478503	-14.929399600397314	-26.184216591686628	0.18136016830799667	1.6451146667859413	7.967165431651584	9.335703462526988	2.2719327743259456	-23.752468937295873	-0.09657121694949228	-0.8137082796695264	-3.7889000151991374	-5.878178091443715	-9.48965555578208	-19.682970483256327	0.02468215837127939	0.28012545634328206	2.7170790662729436	5.84577028220752	8.955687403524843	4.902856602181869	0.15380000000000155	-15.41151050423047	28.788531305090917	46.924322333763456	233.33373807610536	-118.90417596269371	4.927347017381599e-07	5.147874039660711
7072	0.630465416745	1.707062116496	-0.719690510529	-0.239374515139	-0.987269031664	1.128113506876	-0.338300150507	-0.338311106641	-0.332140299806	-0.239406288654	2.612605438402	0.881124344455	0.061852633058	-1.067647383176	0.716500466151	0.434433930992	-0.706202192743	-2.233242349125476	3.884597999296999	0.26712470761776014	-8.331408222629817	-29.64974386974888	2.150786034417547	-33.48539042004664	-128.85387916363018	6.734425648244327	64.21336100606113	63.20936814513784	46.77872124074888	33.40408268928736	14.235396819744949	-12.687116003234262	-32.28057207381784	-61.95129907763275	80.01563113907424	61.440376323187806	39.878445381200734	11.85631389262833	-0.18899469244162798	-1.4957668488684386	-6.238135990907483	-9.296999858615333	-13.758003090942564	-22.937689293197728	0.1899496638171959	1.7439877042775038	8.935561695823374	11.374554500504727	5.905580694530151	-17.01944114820617	-0.09698460410079836	-0.8186436512357458	-3.8624068167857635	-6.138064623654464	-10.403649694362855	-22.695210045416125	0.025727176568130092	0.291407032705977	2.8188384487707054	6.048376007849528	9.183548231225034	4.811366398942282	0.16070000000000173	-17.232794312055066	34.79591109480923	69.52756695286166	362.22647528630415	-211.53110424171817	561.507876665607	1433.7566036701046
7073	-0.258600214809	-2.778853876149	-0.766226447426	-0.626047949591	-0.471085317862	0.912937010374	-0.356857144134	-0.352959697374	-0.354923503414	-0.234978280387	2.787174760035	1.177722353935	-0.055170382311	-1.054590666392	0.828670329113	0.209408102449	-0.920460823251	-2.1716434686037176	3.948668745313231	0.29806372450511676	-8.365257018594951	-29.163632054907527	2.0460831515445626	-32.14665410962008	-112.41106754724292	6.857175467255914	63.02094597071125	62.904273651724694	47.342937958447145	34.48877562238741	16.054273515796826	-9.806315501508182	-32.44649246886087	-62.012758777249275	80.55227584138066	62.43179054312586	41.46146394414932	13.55654979073547	-0.19078673746603061	-1.5143347560605902	-6.411092406335083	-9.715604284999067	-14.651803209279318	-24.474919976605868	0.16781597259784767	1.4909094720157712	6.5070760525398645	6.297510638150596	-3.1519891366790365	-34.068965254264796	-0.10211319128533287	-0.8732124692549829	-4.399907356019362	-7.512281860121436	-13.68751170348547	-30.262549391276846	0.02671668850247799	0.30440011370335757	3.055542528120939	6.918828992989598	11.914463573190979	10.326190277727571	0.14310000000000123	-13.449329348489979	30.442984030669592	66.44128431751871	180.01903802497597	-27.892477226612176	3.888549894400518e-27	6.028877584300034
7074	0.215167977567	-0.470049711078	-0.702920937582	-0.343498842491	-0.778987675511	1.099176791039	-0.340020751669	-0.342222317035	-0.340553596664	-0.231170058545	2.671827492759	0.797960718722	0.027634669175	-1.139816869496	0.802141076679	0.202672113238	-0.744246196832	-2.26784702428028	3.8851799705124326	0.2969326461358094	-8.506730520007524	-28.707320441977547	2.2124605423938477	-32.4842129379352	-122.13000246749237	6.834305303624194	64.57689535989304	63.49508423502913	47.169875852770275	33.91204860456079	14.900185973682913	-11.963423358385247	-32.21619968444873	-61.97343738587895	79.54210555211668	60.49251720649233	37.920955244018664	6.965737738290069	-0.18987714283565754	-1.504855773772393	-6.320244519938744	-9.487650519866467	-14.126276165065466	-23.39246319199375	0.1906792576712293	1.753327373415205	9.067168075972557	11.734375459940091	6.759689244662229	-14.978694787568294	-0.09720759832053183	-0.8205558309807556	-3.8600977156244425	-6.071640478097183	-9.998265259613929	-20.958281336709074	0.02428220611842259	0.27576957608073954	2.6754377340315543	5.753765565464583	8.808608861058834	4.786137483469036	0.16000000000000172	-16.150004094815195	32.113725483185846	61.47020926362122	287.2995457787793	-148.8238299899531	0.022349707890599133	135.3804592444358
7075	0.069145474804	1.189184272746	-0.705827156287	-0.709284379299	-0.340915348256	0.792976969614	-0.351642130779	-0.351325574175	-0.354595753987	-0.250946361465	2.657029272431	0.606946068063	-0.054251583605	-1.340108648467	0.880197280239	0.408716989079	-0.976507779143	-2.149087648651166	3.932602991144843	0.2713875497387832	-8.667509020910789	-27.664279421301725	2.163059796837819	-31.26768051536689	-122.43114775798219	6.490603718334628	63.052604274067114	63.59958999021683	49.604914323395555	38.39646351491483	23.60296026816404	7.100279325260544	-32.43844313075451	-61.881924571550734	81.09720268861575	63.31958168193337	42.89539646051426	16.088019150909115	-0.19176013883335755	-1.524616732622476	-6.516541839438377	-10.00321042296471	-15.429901941182838	-26.633177488696283	0.1915768018978433	1.765190717336037	9.249292488070594	12.255004156115334	8.038531725771682	-11.906410279977274	-0.09743676099298906	-0.8219876190067628	-3.827450711042446	-5.851173300168819	-8.894670992638764	-16.591249077699178	0.026981723587737406	0.3080020560267287	3.126402352866575	7.188615010053573	12.773836344008751	11.949573999293705	0.1762000000000022	-17.165845545454463	26.559041990704507	26.55967644355183	338.1381244810941	-266.20968748849384	0.5532407393612828	1413.1120206765265
7076	0.842079406326	3.920789413658	-0.729937300507	-0.66432226101	-0.420118679635	0.864129804307	-0.358301336892	-0.35469629362	-0.354791018501	-0.239618177139	2.798400028341	0.505421056747	-0.126293348411	-1.324891986657	0.794538862091	0.314607065139	-0.9233705889	-2.125527791042561	3.960046547117835	0.28480058266707603	-8.48856951020877	-28.879480515458912	2.1886751704996805	-33.23127207420844	-132.74224998289944	6.51642066335382	61.78768631741231	62.33062842871578	47.18807089099635	34.505972055677624	16.30256251222285	-9.108573617537939	-32.51142329729784	-61.9151789243966	81.34756714635616	63.86862697499636	44.03747969393238	18.300488380251995	-0.1899427892720387	-1.5051556161511732	-6.305006264340494	-9.39296415380293	-13.64258221743792	-21.264906787288634	0.1995456938994935	1.858119373851932	10.203676721356244	14.316829610889485	11.747728863424861	-5.455417295300465	-0.0969681791719036	-0.8171086821439117	-3.78421324341909	-5.754505664091489	-8.725030700496934	-16.45126149121223	0.025700694789646573	0.29306839735817497	2.9341024216457523	6.612551167556048	11.295618164084903	9.569439745594579	0.18220000000000236	-18.55524149998601	30.915406524435138	42.38644544768621	350.21470356989846	-257.45350203881867	0.006974857326896664	10.721910326121435
7077	-0.305043954851	-1.106815566017	-0.75743240561	-0.748147110757	-0.367406015795	0.7975575735	-0.354813003883	-0.352547853075	-0.349581257174	-0.262351258031	2.665883406228	0.42072421351	-0.126619018935	-1.362506315822	0.943065360955	0.544945567723	-0.961423607111	-2.129531921510712	3.9581210286311928	0.2530386192891761	-8.134623756706368	-28.756005747994912	2.0109072963315864	-32.230871068163935	-129.14222966483936	5.8752529124558155	61.66664438074751	62.86139686684035	49.16101073351768	38.008940067551954	23.27241817855772	7.00182513733786	-32.569046958541996	-62.076994443167386	80.86111470737896	63.071473733873546	42.70755498920729	15.743922737387466	-0.19043818475157726	-1.5105072334549439	-6.365267885068818	-9.572351659568865	-14.189181176664658	-22.94637684369186	0.20337617438854397	1.9032557133245618	10.68492122540838	15.379425964698985	13.68454546541997	-2.176727699347605	-0.09686418964012128	-0.8158816726734417	-3.766350118832682	-5.691209062956854	-8.497644444756258	-15.712223822045276	0.02611601835865507	0.29790994276433036	2.9965921019048944	6.800737294235298	11.785329605704622	10.384994294762194	nan	nan	nan	nan	nan	-218.92431218843936	7.987989430073251e-06	0.3898258360609508
7078	-0.801961750046	-3.818750411445	-0.722879108097	-0.560523291162	-0.508104322312	0.901723121294	-0.349555657568	-0.349265360907	-0.351344248845	-0.252308929413	2.751648059436	1.345738838516	-0.070798926725	-1.195147706446	0.893895701382	0.443307414605	-0.916462654603	-2.240335723863663	3.8531197845683036	0.2646314344535514	-8.136526623360016	-26.79006903756842	2.1936538122726637	-29.99086662290518	-111.71959289642538	6.762095466059725	61.61235124743225	62.18759252314478	46.98415773755076	34.2310501759023	15.912109021264618	-9.666878381034676	-32.156325782391406	-61.70976904750677	80.44324186730827	61.93357086572705	40.26451606516096	11.39104719651703	-0.19009152830106696	-1.5068819094280383	-6.329913486818099	-9.481742393496603	-13.971694690506592	-22.46865315258022	0.16283714495824586	1.4342869914557288	5.967821547389101	5.150582637240085	-5.292731955396653	-38.39455623962495	-0.09878996536445962	-0.837159397631232	-4.012919911600733	-6.431100141444008	-10.721058287702437	-22.067790176216633	0.027597613437064544	0.3144043979826946	3.1712734863873644	7.232809002492676	12.61709640539071	11.29619833142123	0.15470000000000156	-14.536015721097634	30.593355279240587	62.46129684950008	221.77436344272888	-77.37831448347619	7.150581424951292e-30	2.526659071143577
7079	-0.008663835121	0.48838245582	-0.755533176154	-0.582602361876	-0.564006461576	0.903607142923	-0.343415352944	-0.344383019009	-0.34598386724	-0.252408231732	2.546641304779	0.591841008853	-0.01487447747	-0.983376061022	0.862254554227	0.456819323928	-0.874594992218	-2.2230725540379206	3.8581143050327524	0.2627416948398407	-8.803321387608268	-28.555869181654316	2.0983184585020624	-31.323420922810698	-113.35411835131383	6.935180620689566	63.93482884222206	64.06883300728636	49.98644811039614	38.98052671292134	24.97146044377969	10.873785394583729	-32.176878036244574	-61.66754377642384	80.7768592020494	62.575621527979216	41.54457151640039	13.967209308489819	-0.1908636206517873	-1.5153523143768262	-6.431044445360749	-9.797318862039312	-14.988095102868787	-25.824947290441074	0.19719498693767423	1.8298926161912916	9.878951325034318	13.54651087826367	10.193527638178711	-8.476649564404113	-0.10278747239803993	-0.8806965751969489	-4.487529736858512	-7.775009675184913	-14.473808242543525	-32.70873553316557	0.025788219815588508	0.2934889293869521	2.9108868642538073	6.475707606996495	10.741672581805057	8.318066910419878	0.1459000000000013	-14.247917931187581	28.762773984670787	51.534843809070864	228.1868765573191	-111.02417581163513	5.504974394187106e-22	785.2978918499878
7080	0.801759263494	3.109810508246	-0.715069498931	-0.687134852344	-0.387087816225	0.874052771169	-0.349057880538	-0.352191092915	-0.343837561348	-0.238405552964	2.715930560064	0.288532175877	-0.095420527199	-1.219182072202	0.856840917326	0.205961198264	-0.92424923954	-2.1999916624776037	3.9002402367550615	0.29683376801743594	-8.135377740897015	-28.943077542790444	2.1455698195121777	-33.02119337246627	-127.42551434831903	6.569761388727641	60.55337929947845	62.003243772321966	47.90444998101972	36.08420295240981	19.722638437494872	-0.5655376173587309	-32.2597094195784	-61.73413085457728	80.88780399850982	62.81298403860746	41.90668629407432	14.015555249722912	-0.19082950926154438	-1.5146090325395059	-6.405856524221395	-9.678789069739924	-14.458613998185612	-23.61066812473366	0.21463722435195282	2.0368808951108597	12.14035326582023	18.594953701307528	19.394571456447885	6.633966422348166	-0.0997151544898078	-0.8469333619973153	-4.106204061857206	-6.661767930774111	-11.240381388354642	-23.1154089962358	0.025053228795835582	0.2858515870079593	2.856985648030594	6.418476319773581	10.903348295463472	9.086458840294442	0.17870000000000225	-17.202671140326053	32.31437771661924	49.85890456337275	279.3256049287159	-194.05369453051918	80.09682319907189	145.5313795840578
7081	-0.55712379927	-2.73059486112	-0.720509289379	-0.507098212978	-0.626568512299	0.939113849441	-0.348976324232	-0.348040759642	-0.349810303979	-0.249447861641	2.711787771071	1.038084665479	-0.043743429813	-1.241220938581	0.847230865125	0.440534414607	-0.901412290561	-2.1762058652660374	3.941269854459926	0.2678647993133763	-8.16418132835199	-27.116608946308748	2.195449788512469	-30.780971389993937	-120.44655533338006	6.486525618313606	62.46091164719935	62.59902728443088	47.159463391403015	34.36828072099252	16.12561185402508	-8.87631585159215	-32.49069581092167	-62.14474762940215	80.1466320734098	61.77174249653817	40.36643684269023	12.136684055961478	-0.18982361250376825	-1.504193151054259	-6.30898741832845	-9.444240248173621	-13.955543408077608	-22.73911085695308	0.17568789606388016	1.5804889363765526	7.356192189127368	8.075306941021045	0.06361535869009512	-27.830437808266648	-0.09676254890973549	-0.8153547782923732	-3.7871888725416136	-5.82194843699766	-9.140541655245688	-18.204188892569967	0.028643642326118313	0.32591119718854955	3.2859720695558337	7.494705255999768	13.039115442218963	11.592977559569	0.18150000000000233	-16.703565635160555	31.43187504639292	57.21844815077202	241.16529528953217	-121.93816730014765	2.0049964609181465e-05	31.88465693611187
7082	0.333218994078	2.489859542972	-0.7811897209	-0.541956425362	-0.611040754105	0.88294984423	-0.332047763483	-0.334147738571	-0.330648983054	-0.251550216803	2.369752352698	0.625740445969	-0.004294106975	-1.174158406525	0.814308299967	0.555975143042	-0.803197260391	-2.1359349066105175	3.9460662084885874	0.2509833526057979	-8.41075991544231	-28.336494966318572	2.0482949390606353	-30.66243000667268	-111.79590189486028	6.854344202257084	62.76264092186774	64.0996393054483	51.88167350375927	42.772627311367415	33.05401307756424	25.615646906912758	-32.527907038476606	-62.01237471145521	81.00531403425323	63.37977886806953	43.49620867737307	17.60370955126696	-0.19053458951079263	-1.5119644707452968	-6.400395248034307	-9.725593158725738	-14.844563602497814	-25.611247505482734	0.1965259829811309	1.8217637132378912	9.781390933773059	13.307054049531025	9.68906548890691	-9.516797618139819	-0.09842291182163727	-0.833486007699771	-3.9871159348926493	-6.39400630849196	-10.74932371883392	-22.531680318076905	0.023425433288824866	0.26639826979291786	2.584672981538394	5.552271855790299	8.490534817368282	4.561795405592514	0.15190000000000148	-14.38698792411689	28.309618430764083	42.478313454952534	228.59574420261666	-142.17777091783037	2.9854617058573495e-28	82.76627404563027
7083	-0.163491441351	-0.590064897223	-0.763988764694	-0.509419764331	-0.662622973582	0.902983980746	-0.333733839318	-0.338128635505	-0.339519546194	-0.247380041436	2.446841037434	0.942312126355	-0.004306417673	-1.025571096229	0.865035299932	0.363221268681	-0.78545420898	-2.240051124779281	3.8830090696381765	0.27669862864851014	-8.76554439183974	-27.950715504073905	2.1170810306054393	-30.182744934389262	-104.75087947863072	7.229284540809712	63.516919523345756	64.04582303074858	50.560643397748876	40.18642151913295	27.705180545001955	16.728059987543705	-32.252802353293816	-61.9258765231298	79.93850097062166	61.1761509703678	39.06691129258202	9.43923703911171	-0.19020997383374336	-1.5085303428898633	-6.365104225261344	-9.629800007918403	-14.590230579240725	-24.93449138187546	0.18050658139863407	1.6356234114867267	7.887518995645741	9.193567278919302	2.0834764174047584	-23.95110376943636	-0.10107987350831077	-0.8624334580552677	-4.303217905533184	-7.290401036878708	-13.252709226972723	-29.562903944305567	0.023374479396539718	0.26567709337420026	2.569354754030736	5.492235586530539	8.289462309542198	4.108843342404786	0.13560000000000103	-12.473140868884055	28.03036481108709	55.01945554212762	207.88833105900738	-85.0432650407522	6.682156627332818e-61	9045.777909236895
7084	0.238283009707	-0.301400998931	-0.70382467352	-0.703702395155	-0.345748559199	0.834172659245	-0.347909260831	-0.349304518288	-0.344885406071	-0.252635273785	2.68580685318	1.275942004606	-0.061627761753	-1.336011646987	1.010344484961	0.274704028348	-0.993459200349	-2.2114962006893255	3.9413000817002763	0.28979877681302385	-8.017502998521083	-28.75615591035491	2.074675395838063	-32.39257281305537	-122.878946912653	6.422815488871247	56.31911610964446	59.86496693718742	47.136617616167705	35.893702085786735	20.43344019931141	2.174813119169721	-32.4478118393712	-62.232179308455216	79.45234254467013	60.414360771118126	37.56790417496184	5.644603447391435	-0.19165683673905348	-1.5234620589272452	-6.501785869970719	-9.954704028367246	-15.26396919729279	-26.042094038762745	0.16253011480412158	1.4312721318196053	5.957655316068879	5.1650483686539514	-5.173903913175701	-37.94308328581276	-0.09746439799969718	-0.8223026961314387	-3.831563869921477	-5.864787045192889	-8.940706088962646	-16.736078848927235	0.027980658714336224	0.31941345573979124	3.262230824544224	7.568714444644687	13.659571996691968	13.191653730914277	0.17050000000000204	-16.169050928189556	32.50111810728778	56.602278941513696	243.74910647859556	-136.92933283932288	0.019823974872874146	24.458133520454986
7085	-0.295023089359	-1.944733194002	-0.757037407559	-0.468035855187	-0.650053161737	1.017276645349	-0.340071621682	-0.341533396245	-0.33745750262	-0.256059899885	2.585115960235	1.432800995169	0.071061708604	-0.920728277109	0.90855300569	0.527251416668	-0.765513489443	-2.2310916983497338	3.888020866067122	0.2544022103072679	-8.236959683120453	-29.069633566926072	2.0321344052481884	-30.897203492339514	-103.77046716172137	7.247186922355535	63.464392463296676	63.4344255626887	48.538337266678184	36.5702069534993	20.37259820207351	1.418953931686504	-32.31439933902768	-62.02599780711151	79.78107592105518	60.96959801284319	38.809009037763495	9.003939114094425	-0.19157329594105138	-1.5230128713757007	-6.5168248306742935	-10.05047197935011	-15.748349277090497	-28.21682404022874	0.1619685864805736	1.424059748841544	5.856783372607128	4.887574589745848	-5.851308770874137	-39.669458504005355	-0.10288575197145208	-0.881951091302918	-4.509140565406189	-7.8554259073854995	-14.765599650813915	-33.76392285090346	0.022813102022076072	0.2594136080417186	2.502223608985286	5.322266695130324	7.933184164307234	3.5950764401738597	0.12570000000000076	-11.615930011754793	30.964400631153737	74.48302103175008	197.4665383741665	-33.78360051099585	6.7062646512613594e-68	493.4145942041453
7086	-0.243199664459	-1.91056486358	-0.711424808113	-0.44028148603	-0.677116181525	0.996284030445	-0.336013906598	-0.339141889816	-0.340060136968	-0.247760230602	2.576878826825	0.996239587735	0.066841111267	-0.982093870418	0.906363322824	0.340252491817	-0.878237587979	-2.2874532360296644	3.8568429344295203	0.2789570330154009	-8.362974807842257	-27.830712850569046	2.1648920175754176	-31.09346276885182	-114.83012597224354	6.8980531426175675	58.5339071018579	60.81799609378509	47.01544184908711	35.20871638418575	18.944765102867084	-0.3887117551793108	-32.14978873387317	-61.92408126496109	79.38204444737816	60.080188424294654	36.93235008624726	4.940188629861382	-0.1913241113217667	-1.5203595129706453	-6.488892643821182	-9.973188841043449	-15.538053642930532	-27.629893274203585	0.1786473763106248	1.614391499244268	7.6849043453855	8.772382517309227	1.3385622575272313	-25.337627932397098	-0.10158995063958726	-0.8679275917682435	-4.360565693047993	-7.4468793377855595	-13.670644128439939	-30.719668226129283	0.028813762689909417	0.3277065179917583	3.2998880251878746	7.513924120635357	13.020938205712474	11.463510690210827	0.14670000000000133	-14.54143465190207	29.894373650641562	56.82508799603087	178.51566512334506	-47.53181740673464	3.2707273609674196e-17	719.5084614684137
7087	0.083649727134	0.826301794923	-0.752095399977	-0.247020806008	-0.972358019827	1.076537779092	-0.313033404708	-0.317788186633	-0.31025989886	-0.245326622211	2.17372067495	0.617816219357	0.128133890638	-1.05519737836	0.724037606492	0.588659440373	-0.777552813049	-2.1905014277051706	3.9095415461354506	0.245712768388797	-7.984611326439036	-28.25143818937056	2.009360781501387	-31.302027083897613	-120.97425685748848	6.4686460267012755	58.67309766592307	61.914871874634905	50.76984352987458	42.21296679392424	33.929097169949564	29.2785664876051	-32.40797701436912	-62.02494191323448	80.36037795597763	62.22745827774478	41.613805563992315	14.857870603342494	-0.19012481289538047	-1.508010214700075	-6.377259716694173	-9.712626591144431	-15.02012980451525	-26.86065489416652	0.2062061027851255	1.934197993490014	10.905248625301843	15.634344842463882	13.568124264366627	-3.492534516040819	-0.0973067438624075	-0.8221537263071519	-3.9005801138109315	-6.245153126967297	-10.69410957165418	-23.455341810682064	0.02924337864558344	0.33142816997324503	3.2854920814364243	7.3229451045113425	12.10462135985611	9.330579248034473	0.17020000000000202	-16.829182658097654	29.228999087705862	36.29508462174206	306.7031867429961	-229.0357381594836	1.2674659556775092e-05	3.295087958591187
7088	-0.48010022591	-1.536717134315	-0.713335804748	-0.608780045456	-0.487132079226	0.888537734573	-0.350318226145	-0.348157995658	-0.346146511243	-0.256567564222	2.604117145805	0.71657428542	-0.094808466292	-1.056400012078	0.890964702378	0.515368984855	-0.92209983963	-2.189443781517314	3.891202771031376	0.2553939494926742	-8.243458987730824	-27.831090818994493	2.097142135836924	-30.684147556677754	-113.23996703645373	6.695631858042751	65.75447015048383	64.90084511380716	50.149076387227396	38.735420744609655	23.84606916533504	7.617589105336013	-32.31485941799586	-61.81308229594481	80.79924210897228	62.735036790538956	41.92432110837791	14.472575105288078	-0.19000199519904218	-1.505881170395578	-6.317152632212477	-9.4399249361105	-13.82958895606156	-21.984622777554616	0.18842254667633	1.7279839934907986	8.847020879050012	11.334290916092948	6.222432197115995	-15.545364664237448	-0.1020538112992838	-0.8725325569995436	-4.3912199827034435	-7.485108583975433	-13.604277003080465	-30.005583802955137	0.026944749948594516	0.30704416358916337	3.0885631000435088	7.014084754836647	12.144295467308249	10.670393893856946	0.1589000000000017	-14.568010099047214	30.194674131974814	55.808224818966934	216.054811900725	-101.36082750413811	4.450329911362449e-21	4947.368369273594
7089	-0.068926909537	-0.154462832123	-0.711916729163	-0.549829749539	-0.545122257525	0.901333460455	-0.352328019878	-0.347817315946	-0.352340406712	-0.262593306827	2.689523054121	0.504605686941	0.011840009343	-1.044589469195	0.930515264881	0.615452754819	-0.846432786538	-2.230532080045625	3.848300400671616	0.23984232011751097	-8.83196247399645	-29.55685547604698	2.0837614462141762	-32.65764489503453	-122.491546683347	6.6418961508088685	61.83159292756185	62.456943434554766	47.57965358519276	35.235991628567824	17.903784421966872	-4.635781951700389	-32.1763390855065	-61.707307100664316	80.58470902946097	62.26439973395585	41.095317639058464	12.576704732396333	-0.19135572518037672	-1.5205528350886097	-6.484460858872817	-9.943103612595433	-15.382389666480043	-26.924120754890367	0.2030776808409772	1.8991863086746004	10.616696931107349	15.177192350933913	13.186494634061656	-3.265721346019634	-0.10166907291012808	-0.8684892698000087	-4.3535760266517975	-7.394539618507158	-13.408340890074058	-29.612264520922395	0.02448914472194821	0.27887278462802717	2.747967468226461	6.046364783842097	9.797596593171129	6.951273435072962	0.16290000000000182	-16.161990399543313	31.943474980012034	60.90161842161386	297.99007122963997	-166.20514571386977	0.00015755481168832158	0.22131308451110226
7090	0.496264106154	3.077785044836	-0.760278491425	-0.519550192053	-0.63742649741	0.939289703336	-0.336773699924	-0.337594506582	-0.337431873544	-0.248119340912	2.458264333339	0.471331421487	-0.030484675303	-1.06962286585	0.929313362053	0.30130666539	-0.762285967101	-2.271686479218816	3.879209033455386	0.28467579238990764	-8.63692455203702	-28.137830376603933	2.24141322205922	-31.14956962502992	-115.43197831017278	7.157531391752178	60.836280535670234	62.62871793107727	49.71401217684509	39.398065571172225	26.81206517072717	15.665705168001937	-32.22386860500569	-62.016322149803386	79.33679153708344	60.07281325389585	36.97749460217103	4.958291591730004	-0.18997775445526352	-1.505926828314611	-6.331493598087102	-9.518597917878818	-14.208812518960992	-23.604420094835458	0.20742890675597608	1.950015469607258	11.136084541224601	16.26670407716487	15.011562811726227	-0.5283669194830715	-0.10039201807399965	-0.8549177917102254	-4.220314720530815	-7.053622142375407	-12.585714600371656	-27.641816424030253	0.021932708978112846	0.24943907233325804	2.3878572912382725	5.011652541234423	7.203810133937005	2.349672193583592	0.1305000000000009	-14.372424867121213	27.582556731469644	41.56034846711879	203.90828683960328	-108.53032886153287	2.5167093142134195e-17	171.0219471078797
7091	-0.865361859452	-3.792752007151	-0.709760171956	-0.608480816519	-0.459152821952	0.877184668376	-0.351748976658	-0.345847470552	-0.34889917968	-0.246370519444	2.631032924257	0.874584779214	-0.01509119385	-1.225437115274	0.908679957172	0.294868745749	-0.852141466575	-2.2383659923318096	3.879865716251271	0.2852318730693133	-8.076600995945645	-26.708305370481877	2.1812351101993195	-29.213862793355418	-104.17422927353697	6.943470728366185	59.270023057420545	61.44208497507208	47.96031819911012	36.57320330792481	21.15580343421057	3.4327287266725244	-32.217935915990154	-61.83869620969754	80.1461821246523	61.452456729394605	39.371255007342334	9.38370130681971	-0.19153452862113474	-1.5223288661722263	-6.497458264603193	-9.96361561507236	-15.375018517267856	-26.672133944477537	0.18017948766677536	1.6327020146140878	7.893645922832955	9.277773970435906	2.4240972661282023	-22.849383712020614	-0.09872756370568733	-0.8363471837019553	-3.9981442971921726	-6.373919628050254	-10.504305318832875	-21.307271526294173	0.023224791866279796	0.2648124802553364	2.599436601320915	5.676571205867127	9.052672644840477	5.990243308068787	0.1484000000000014	-13.279323989660773	27.689261359208174	49.15798884837495	197.79487364541856	-88.3950526996739	8.259129613494864e-66	5.344119901998678
7092	-0.098754866106	-1.104345031071	-0.751204746565	-0.593214037162	-0.503516581351	0.88372639895	-0.351681782516	-0.352928961906	-0.357907275526	-0.247854949525	2.772438111961	0.973234244573	-0.101572941729	-0.941482789585	0.893078840655	0.351443727415	-0.873862551976	-2.2067140042327518	3.913426660283141	0.27902037641904237	-8.841308347616403	-28.556016842081092	2.1541058975449654	-31.40556390236393	-110.96485436820845	7.136966304052587	65.60670413399232	64.20785724239704	48.03354133597068	35.049392513691124	16.557110362256374	-9.244281109719424	-32.36187670890235	-62.00839875256201	80.10186248236278	61.528171192543375	39.68013217220952	10.358943277750805	-0.18961428337537758	-1.5017890304950328	-6.275311921619148	-9.326113881512688	-13.523741370861705	-21.175987249753828	0.17654650019061935	1.5906577465312015	7.468718092764733	8.343170297028552	0.6318634203105378	-26.52876948992918	-0.10390896499210533	-0.8926793337798171	-4.607951096154463	-8.090447545357582	-15.266322056154248	-34.772140662951834	0.025063781545891593	0.28547244280859485	2.8282947474233495	6.2769158014933275	10.370711889856299	7.9136853482559735	0.134100000000001	-13.298503529212603	29.614720682780007	64.28455613292124	174.9466596189565	-21.635238555365582	4.4023909322910136e-31	3406.569483801891
7093	0.079966736061	-1.080647495967	-0.746549412809	-0.683428717547	-0.425535552047	0.798647726995	-0.345842302307	-0.35327237694	-0.350934540824	-0.243223124792	2.752401863577	0.659133239484	-0.030622315952	-1.176113502526	0.847686716187	0.298966026465	-0.832693183768	-2.1550700166986934	3.9471062075333396	0.28669130046528885	-8.325412848242525	-28.878763552642255	2.0260461202830222	-31.205605947852035	-108.35153926708563	6.91194621033356	60.44159883445148	61.78247394130654	47.33021881116808	35.11537432637809	17.862403583171925	-4.82955983706677	-32.46479400471028	-61.97013670983161	80.83337122847398	62.91070112692707	42.25180670428066	15.055835631127511	-0.19156424490691593	-1.5227262219824087	-6.505293449790053	-9.995349391242195	-15.502969403791521	-27.180469863358304	0.1901392726350009	1.7479994194410535	9.053649745944545	11.788946909535172	7.076218385452951	-13.913190026050653	-0.10033011986472551	-0.8537388503933381	-4.18518250238621	-6.897738338509462	-11.944428626737224	-25.205785336936817	0.021247178963997883	0.24239063521127682	2.3413201784633975	4.972264189357867	7.395018424319582	3.2445010832822962	0.14730000000000137	-13.190789974312391	30.495353473449097	62.21894547598503	177.6541579719944	-50.300066988039205	3.1145764000355987e-43	34.8008240823461
7094	0.437270863453	0.749822470295	-0.712552298299	-0.722401361549	-0.317155236399	0.795621871128	-0.348458550516	-0.352333485737	-0.352564207812	-0.252281787929	2.738026472481	0.667048631161	-0.131565498136	-1.201275924952	1.012849072143	0.261716514326	-0.99498371017	-2.2520667538389803	3.8834823298219443	0.28954414519025884	-8.716637974965849	-29.662436851574466	2.0857042354828375	-33.727791992546315	-129.8874882344546	6.401651649391483	58.31153017617662	60.83135691601447	47.30530337718443	35.60337457628921	19.240835440132113	-1.379603972832441	-32.22324677719608	-61.921629376984065	79.74946989917551	60.71595613380785	37.911252102351106	6.06560491676624	-0.19056060027738178	-1.5116637424951769	-6.370888286921489	-9.56999278241959	-14.108217214776337	-22.458798851040928	0.18777331174163303	1.7210184232588996	8.800702306932441	11.284047576078795	6.2606415609575095	-15.178751906498412	-0.10069579522101495	-0.8574161553024162	-4.211929153742078	-6.940073059204831	-11.940985391274156	-24.82879665536699	0.027578697171360213	0.3148975542160946	3.2123057424598263	7.439303823450984	13.392629052387736	12.877320546869809	0.17940000000000228	-17.444994602952132	32.60912117378146	53.06615381542251	284.63972713800524	-188.62945018902548	7.495646883475523	122.59954329061712
7095	-0.420997648447	-2.531676805258	-0.743432777884	-0.583537866705	-0.510297335092	0.915842516175	-0.340506828563	-0.34231373003	-0.341902307412	-0.244011323267	2.555332103769	0.574615563142	-0.006034366589	-1.269239412983	0.909848970475	0.268203470633	-0.84227721756	-2.204570013112962	3.9435728608540215	0.29073152838632293	-8.363189154710541	-28.48728080259033	2.053930299540345	-31.399908418141447	-116.7897902557891	6.4951068650450505	60.32083611494503	62.188785823428944	48.938505827658744	38.067462688839385	24.009340542242537	9.636943788944047	-32.45447849345498	-62.20789932857335	79.6376545982274	60.80526402034083	38.450551919135805	7.829637696656899	-0.1913168687107022	-1.5200855010078331	-6.476953987917882	-9.914581167678925	-15.270316344821268	-26.4785345216519	0.1975668481800742	1.8345413681119076	9.940333805193578	13.707352350704296	10.555499244776268	-7.693035051036689	-0.09718881600190538	-0.8197553822338296	-3.82421303389298	-5.897736750697382	-9.238595015930331	-18.12116591056461	0.02367183926802619	0.2696497792032333	2.6440966267778796	5.770310087077931	9.181402210261773	6.0294003987638725	0.17600000000000218	-15.527162260175858	29.36027121830928	45.06009107506371	218.87003196176752	-129.47276475176852	6.867452527033025e-12	391.5409045672232
7096	-0.218024033998	-1.517852874591	-0.737914436675	-0.666606417511	-0.431273767682	0.88462902291	-0.35032605822	-0.352381743976	-0.351130157843	-0.265889931215	2.748539698158	0.480904019952	-0.066705600099	-1.155543353535	1.003060651083	0.555967423572	-0.88119234345	-2.1694486314517665	3.9535300716345185	0.2521741762559063	-8.237248421324395	-28.753530296890503	2.065096423966754	-31.63191794946805	-119.59580273250671	6.4797325941040915	60.055696554166154	61.56319891914113	47.17004393772007	34.94556163088078	17.650065243157183	-5.142406596617787	-32.56373639026973	-62.28249840496155	79.84017219559644	61.26138000117532	39.41071410623036	9.795643276812076	-0.19099272038985954	-1.5164721283381135	-6.431289597609288	-9.765937447072028	-14.768430272710724	-24.726390650478393	0.201283600613708	1.8785018027092908	10.416994945570329	14.78092711510591	12.579712173009428	-4.060261243466073	-0.10062875999663265	-0.8569911484766435	-4.220728299912814	-6.999028327097827	-12.231140054571103	-26.028719416622998	0.02371478385734277	0.2704197629803516	2.6667079275651555	5.867582513556734	9.52471223217526	6.793201837939936	0.17730000000000223	-16.207923308858884	34.227354554278676	67.36163595231609	227.69855513361932	-111.56092125698075	1.0933912487700122e-06	54.135014781498334
7097	-0.664659118104	-3.332326218624	-0.727577078668	-0.296016882347	-0.878305114748	1.03266231833	-0.335248374172	-0.334878181469	-0.337127660948	-0.247559593603	2.520767577326	1.019707126575	0.105480941759	-0.866889794696	0.850700560678	0.438633647995	-0.704587480365	-2.2359930185904555	3.9269363944364053	0.2684649729054863	-8.289081135105878	-27.352800802843348	2.1990647951586264	-29.685031809430107	-104.35105000503911	7.296063960012783	62.01399460601831	62.497874436844064	47.53948069641186	35.27751830501813	18.433161068309964	-1.7998290237488133	-32.445978849076674	-62.349553034819266	78.93881112251847	59.638745527081326	36.5489585148875	5.065331637429059	-0.19039137845526502	-1.5107104831411042	-6.399608659191778	-9.758306074693552	-15.080023893806517	-26.801004494994267	0.18135489919166928	1.6448352583153298	7.955201534044732	9.291055265295501	2.139599000002426	-24.129801162659607	-0.10193199912597348	-0.8720858219505118	-4.42450428352873	-7.67266498854012	-14.4547158664995	-33.444021227132154	0.02403342901778747	0.27251473656875147	2.6171745950948533	5.542583971415325	8.147185205601907	3.3612435786313037	0.13010000000000088	-12.67497912308061	29.221174882956603	63.87362530882375	180.02401907359948	-27.16402283297256	1.2950792012373221e-64	1034.6262297769158
7098	-0.811689513899	-2.074613765544	-0.755181166641	-0.604279493175	-0.520110623097	0.886794653027	-0.336531591507	-0.331759045377	-0.334516457825	-0.250858015561	2.321761360706	1.054818377781	-0.074698414504	-1.089724635715	0.822864797382	0.506013024572	-0.91326545549	-2.143238988941393	3.928045456578009	0.2574606294966803	-8.351892072696247	-26.95809294366772	1.99540225329784	-28.781970692619993	-100.03998423130777	6.88139230904712	59.01426748514752	62.566921985369824	52.36893557493905	44.71369834729937	37.77111010811052	32.37911013012614	-32.44627208882326	-61.865416129410384	81.26222562378186	63.70964219194877	43.87996231694687	18.15014941103473	-0.19008349030660815	-1.5068835255852882	-6.333869497411087	-9.503621788709989	-14.077005357104245	-22.916114324964994	0.17316647057815962	1.5518364636378077	7.087144122828402	7.520094009119791	-0.9149753661242723	-29.661220143730993	-0.10109689914221366	-0.8622908672750407	-4.287328556900835	-7.2097922181238125	-12.900408386771327	-28.172493813893205	0.027055524673382157	0.3080913620897547	3.0904781838507454	6.992959751007612	12.012334737610683	10.340426366478583	0.1387000000000011	-11.92053871862541	25.217511536130992	41.80003726598964	180.8596652763881	-88.91657278916611	1.0391892597994027e-91	4.43739689465825
7099	0.69377680906	2.630559604493	-0.713728662827	-0.548891032497	-0.521707829197	0.914131885595	-0.352503862317	-0.346088273247	-0.347525112756	-0.244993346302	2.653591279999	0.690824671871	-0.087302596326	-0.9180615662	0.968682961397	0.229246510958	-0.829138056211	-2.2390837951563682	3.9370664791364787	0.29535491446571305	-8.772853314395526	-29.8216115013852	2.189770205367134	-33.10724385614748	-119.9932470576285	7.104764802029012	62.20123277382362	62.78064148841696	48.127625566066136	36.0985320376954	19.51217529113693	-0.9586968302516358	-32.42268485133933	-62.310830757721256	78.96809999666758	59.5916893293367	36.19415407439056	3.030917913027858	-0.1897065427059921	-1.50273336045367	-6.283664181776967	-9.345295557962718	-13.561044698496302	-21.226179994560063	0.19112107097507217	1.7592673264512377	9.162075282487402	12.010649845330015	7.448304765232571	-13.30020539395283	-0.10410333330407721	-0.8947697840494597	-4.629681596826892	-8.149696787427185	-15.425539681266402	-35.22841890248288	0.023473847787018717	0.2674231500578025	2.6191825952298875	5.703747151815033	9.028865631537128	5.786623618187369	0.13850000000000112	-14.338687874829029	31.44606942846592	64.69712456458791	241.05494621310933	-98.42083232974059	1.3013473033881825e-08	1.5162300068154593
7100	0.151859327407	2.321971337703	-0.747154875896	-0.505733806194	-0.626360360499	0.997857442793	-0.318627305241	-0.326337391101	-0.324160531115	-0.26220193062	2.228000592256	0.831209456621	-0.036659657742	-1.142749197221	0.945306501446	0.591208702509	-0.878153192081	-2.2288421466017634	3.8836119392391177	0.24506878557184075	-8.61242618736532	-26.812582244650624	2.1498037009540694	-29.580747931301268	-111.899186122106	6.877837733133694	63.55398182849979	65.18964206239735	54.5264135509031	47.40680669225702	41.97803414452668	36.926074779946774	-32.31061216756342	-62.006842928097235	79.85602826678856	61.11107546407855	39.11585070552736	9.337017935109678	-0.18997560446287004	-1.5057882427039186	-6.324689208419378	-9.48452655858305	-14.051031799980239	-22.940215438691038	0.1853293986877257	1.6916167764856889	8.458401739779132	10.449757781974348	4.478004959764855	-19.116652052633064	-0.09886833796310371	-0.8383307779452978	-4.0398542436250695	-6.543846073406962	-11.170644360215205	-23.7062392603853	0.027554344020374027	0.31344186658429446	3.1368431743056915	7.077661793752656	12.067791753482876	10.181061098050657	0.15660000000000163	-14.92274016084545	27.129010493344754	34.4148972381915	287.33311457236164	-215.34814224349915	3.8333509012016557e-28	50.623878177390594
7101	0.348970666047	2.208716959963	-0.733206010764	-0.248155922115	-0.933347083982	1.0684139043	-0.329415204807	-0.329637354042	-0.334520184016	-0.249351307057	2.41645185252	0.500437105933	0.119030941898	-0.894953937906	0.845471097224	0.500218558687	-0.687631605752	-2.233711190277874	3.929077937607842	0.2601745292252402	-8.980402896001722	-28.776044456666813	2.219258919648763	-31.98696084383364	-121.80907800326999	7.047767701738033	62.32606475012876	62.901224213631956	48.47399810679697	36.89859895368127	21.768110795429568	6.232149609004636	-32.46967178317323	-62.392835054324195	78.86436603874701	59.55194102688543	36.48794052680938	5.124568352851682	-0.19018436016574983	-1.5085567296889464	-6.379097693431863	-9.707090928574559	-14.962174429297452	-26.548583914100657	0.2144190372294732	2.0317072084229006	11.964499229945448	17.960743969516123	17.688322029372948	3.068176713280384	-0.10085364475141977	-0.8605435309285233	-4.307813902586321	-7.3661265897405075	-13.686420367951388	-31.47483385463641	0.024354987328609613	0.2759708700969076	2.647729486825353	5.6020587475980035	8.21024434744185	3.3210496110349728	0.14730000000000137	-15.696022223925281	29.820302824409424	53.825796212231275	324.5190382542259	-188.45602952967212	0.00018960914350074555	18.143646366077558
7102	-0.791590429339	-2.99810746074	-0.747098826718	-0.466329297743	-0.707896931637	1.06245386338	-0.342268743579	-0.341019262931	-0.340306730009	-0.256647294993	2.541784150146	0.63703200055	0.057711835132	-0.911054418272	0.839988171506	0.637872930402	-0.808443846511	-2.1466174517348273	3.947273533866779	0.23909831562911615	-8.048542177056163	-27.368451541938953	2.084693012322017	-29.512900827346368	-105.48027299366593	6.914663104046785	62.62592862334296	63.10888177835343	48.68074920079185	37.081107989217664	21.728737827259472	5.065793229374196	-32.554009104336046	-62.13038339540635	80.5975887773174	62.740126209759445	42.53404966534446	15.717743074478774	-0.19117470958264218	-1.5187803959550676	-6.472561786406289	-9.927963233817586	-15.41177919337895	-27.256599810313915	0.1976906461624326	1.8353051788034787	9.918295765559964	13.597439091922693	10.198356998037545	-8.647593862451918	-0.1027830233920662	-0.8809581822670349	-4.503813819976935	-7.85388966476099	-14.808818158212153	-34.03253163493438	0.025303041610023207	0.28751556498338343	2.8190145860703217	6.165903842967124	9.834780026703958	6.568922173700592	0.14460000000000128	-13.331357438329004	29.63807578058634	60.825355064893714	213.4845990063233	-77.42548817676608	6.487538907757571e-60	0.18031681722714138
7103	-0.426601842321	-1.556738664426	-0.722131715788	-0.62210713793	-0.44637205102	0.888938931811	-0.35641180277	-0.35341800778	-0.358667563994	-0.26536760542	2.754566513041	0.644572288995	-0.031566983792	-1.197466147616	0.989308734725	0.594745600226	-0.859921079335	-2.1738906750394604	3.9405816495793613	0.24608035376209417	-8.779849848197456	-28.640846144541246	2.1315947609079497	-31.629961478426075	-119.58721686111342	6.621304153999003	65.59168677939256	64.34369837005072	48.49167991724089	35.827306139254986	18.01697357591829	-5.897583643732139	-32.522558624878464	-62.21144210406814	79.97147322680307	61.471522454933954	39.81818611218381	10.402420180038023	-0.19136404437061688	-1.5204704574943044	-6.47575042690271	-9.896884901623862	-15.162871253973766	-25.96382951840973	0.19187610017650122	1.7683246615681596	9.266375798939457	12.26142273214794	7.971758613075956	-12.19714635879839	-0.0994500302990671	-0.8441958786615958	-4.082966224469651	-6.612713796109213	-11.165503535355935	-23.09694017198374	0.02335570384996816	0.26632385676415626	2.6182372456803233	5.731736766287601	9.19515594072612	6.245566401366614	0.16690000000000194	-15.976830882331098	30.957203000053294	56.81249241905089	227.82342917139104	-103.7581417591251	3.233628411601366e-06	103.02681669080394
7104	-0.824802727198	-3.395388466764	-0.72221951376	-0.731698821276	-0.312363315744	0.801356960478	-0.354311990945	-0.351214678744	-0.351373268037	-0.245905169359	2.642062944951	0.349946914989	-0.104192324246	-1.291174340951	0.899469619743	0.292178486583	-0.885263936106	-2.163373459782334	3.941922451437227	0.28734164467820156	-8.195076986912492	-27.484249264811734	2.0767391522810357	-30.00553759300597	-109.25806291691246	6.549208609993729	64.03902411123575	64.21946890089052	50.26452288315602	39.2979251280697	25.12111188147653	9.910124186230645	-32.444007295317775	-61.9694374333931	80.70465894089124	62.62354606241668	41.60061219736069	13.552414370331912	-0.19110551746660234	-1.51752658702357	-6.43583193035618	-9.760535454310109	-14.678873774128782	-24.206430924708577	0.20797508977045653	1.9579754343388143	11.289645029039722	16.745085930330337	16.21246885355697	2.016124329922971	-0.09881080502676408	-0.8369210113513484	-3.9893913401228107	-6.3095873729016265	-10.173429149754941	-19.952430330005203	0.021979513122839606	0.25114782140731845	2.4640086174831906	5.363653891528343	8.505771222226302	5.465297218445679	0.1736000000000021	-14.5224328295227	27.895303377923092	42.34031235420358	197.97444779045063	-114.64725162761518	1.892236166011711e-38	77.60444477832883
7105	0.130592810875	2.251311586747	-0.702515380686	-0.436758383452	-0.658869177827	1.033615999909	-0.325636536934	-0.323773415576	-0.32801474674	-0.227699371406	2.230658757546	0.414461867858	-0.025407460955	-1.048046500272	0.728313195767	0.215916933954	-0.886994575303	-2.226558129092761	3.8723203975789806	0.2948008680808833	-8.960377527280384	-27.73976463274003	2.155116176901493	-31.489061226238732	-119.56437903263708	6.77101057627842	59.63417768643983	62.8987323573124	52.599289138648984	45.052658730345065	38.574237809290295	33.764880766530425	-32.15985121547624	-61.63684782414398	80.8687890019607	62.765911596511025	41.97240418300135	14.661091322472048	-0.18984481346384474	-1.504341803684481	-6.306993269227132	-9.428581555910434	-13.869615174438366	-22.350739711112777	0.21330871319042488	2.0199540524805553	11.903112152970209	17.966184479383543	18.041066654941314	4.210447067683225	-0.1003817642479501	-0.8547823309884492	-4.218013330880961	-7.045834379127107	-12.562377897711656	-27.581343180164897	0.02910956934475084	0.3311926031403554	3.346550759674671	7.657213455423644	13.393378684944318	12.059838742124366	0.15340000000000154	-14.626634821905673	22.914909861073085	19.687012507438464	377.26034501960356	-318.40868753380624	3.279343276581539e-07	13.624076236282255
7106	-0.310451118668	-2.288741963568	-0.788654387332	-0.648465091941	-0.501304325566	0.839517134195	-0.354844242759	-0.350034192078	-0.347909266663	-0.243750508848	2.64433305104	0.669859118691	-0.120310019938	-1.052014429415	0.921175365519	0.217566734516	-0.953951362503	-2.265057748630581	3.8635755060623422	0.29444232274964743	-8.432856838180601	-29.46781164906129	2.057439548119087	-33.11822437312747	-122.78826924304617	6.509088636158507	64.89314680537966	64.33507224929285	49.479500688783	37.78889348630954	22.220060653708458	4.4739596969340765	-32.133277673894156	-61.77341711916368	80.02719031660935	61.194359020194256	38.92008468111856	8.408543147090537	-0.18939822464905276	-1.499562880458436	-6.255072456230535	-9.27837831206447	-13.426932745001572	-21.03463267519332	0.1910600415063835	1.7583540095451256	9.144243376099576	11.954993738278736	7.303329924300386	-13.661996979451452	-0.10208918242387245	-0.8730429436973552	-4.401969530899001	-7.527441084485403	-13.761727739939863	-30.56840533447669	0.02854436996773285	0.32506657882856066	3.290723996784246	7.547966863522324	13.293955265916361	12.176106290290885	0.16590000000000188	-15.81211318854342	31.453413720854375	57.232658565334226	264.07787951655314	-148.45541054323877	0.029332625391545384	26.97968819173706
7107	0.263515495521	3.084524535748	-0.761417944097	-0.507125796445	-0.63661915137	0.952923519717	-0.343647349266	-0.336068432407	-0.337723326234	-0.249683794242	2.425650108542	0.365419749494	-0.02466502707	-0.966909510376	0.789473879387	0.549274968585	-0.849304776369	-2.1797316214673623	3.8790396578791366	0.2496751429481253	-8.494838977010273	-27.99461959045181	2.1643095510353256	-31.027918816498882	-117.04252687051904	6.870485524773106	62.433400441455014	63.58826735945008	50.604889998380074	40.56033881178046	28.734047738937956	18.77694997595266	-32.27367803687636	-61.66273245417378	81.35119154491255	63.753941762048655	43.97258368454891	18.301019946602356	-0.190042751435302	-1.506608271881056	-6.338208490241264	-9.53598690876284	-14.251322286362939	-23.70212666088862	0.21598328677665127	2.0516007443178657	12.241103800951677	18.687939157606124	19.24246769596813	5.879591192622148	-0.10231085050399623	-0.8757066545073863	-4.441913595930002	-7.667579978202094	-14.250018913681311	-32.282999213592255	0.02624337559938078	0.29841244879182194	2.9558957374752883	6.567133016430823	10.849656126635352	8.297361961871497	0.15100000000000147	-15.334491884918453	28.132021958981078	42.9981675117115	271.2869720558219	-169.17666600454513	1.1714529555648124e-10	2048.996001098355
7108	0.579869572194	2.285495329592	-0.769735748242	-0.573016626627	-0.618571219983	0.901004502501	-0.346553092303	-0.353768471411	-0.348813974585	-0.269091975132	2.738481610416	0.883806209684	0.020408114749	-1.164869938479	1.021414156036	0.587805719201	-0.901122320024	-2.2235056041056995	3.9169175379823793	0.24724660166992032	-8.493273378538937	-28.550147995731592	2.2192976408542324	-32.4231984529875	-128.35670245424447	6.71234927725621	67.75117119231632	65.27073772140557	48.626157528494026	35.60819276329674	17.31112513743814	-7.469562454891231	-32.43806914316621	-62.273730616839075	79.23665766461737	60.124017997695994	37.3741256250828	6.053212687786972	-0.19113749004545885	-1.5184307556677892	-6.471015290330246	-9.929617357970184	-15.440754573292852	-27.426338954368607	0.1820163438284137	1.6531771878991557	8.067783219699049	9.593914343562489	2.858314965716955	-22.35065654241902	-0.0988034582229912	-0.8376325504687494	-4.032503855419693	-6.523290620002409	-11.112743742002008	-23.538714171049698	0.027829891716509306	0.3165222795109667	3.1701783349678854	7.162345797985673	12.2397221350535	10.392625409572682	0.16770000000000196	-17.374073427510723	33.56970633084528	61.681779022008975	264.93117446366085	-136.3508212173666	244.41571303647459	466.24312825870646
7109	-0.476113710611	-3.192362260318	-0.720655952712	-0.272586417344	-0.912507214925	1.126797889293	-0.324280651616	-0.327001421123	-0.328425703441	-0.222764809499	2.388484821	1.433180674591	0.044929241292	-1.039684859127	0.681003495514	0.200612276898	-0.789196038637	-2.2084433575423876	3.9344769787649807	0.2989051727439066	-8.032460350530497	-26.80734374687826	2.130284466706157	-29.64848552985287	-105.52807822168016	7.013289792856584	56.361492539853245	59.840964561718486	47.15927529262663	36.24118012099018	22.123376191545265	8.8444753836876	-32.39925342967387	-62.090323260660675	79.99291142600796	61.524634789786745	40.13213759868444	11.88607745205428	-0.18920244771364916	-1.4978516220176807	-6.254305631446519	-9.325638440233138	-13.768188782198205	-22.721607286499623	0.16548415769801522	1.4632864263314893	6.2007086577955315	5.561673781743685	-4.738459793307494	-37.764988982705106	-0.09819476416395138	-0.8316371154528504	-3.9956139293930186	-6.492678696609725	-11.3022184409354	-24.891554053871015	0.028757910302018307	0.32620155896491504	3.239196393284436	7.234701658040237	12.02607646065339	9.424723850072219	0.1416000000000012	-13.174921894978528	27.973202775693842	54.040249296740015	192.51369695148006	-58.69598558939967	1.046554431643437e-59	0.3979783717326521
7110	-0.560286223757	-1.98045165049	-0.727816179789	-0.554694596278	-0.572687223032	0.903155468164	-0.342747892834	-0.340259042028	-0.345271661894	-0.252839628265	2.515592893447	0.72493800038	-0.027968828656	-1.282719805064	0.851848007159	0.499475356756	-0.773659376683	-2.1753721823299217	3.9150883367970613	0.25848875883403044	-8.629729428837171	-28.235266295201896	2.039132648668159	-30.505779519453966	-110.4326364427515	6.721952193660584	58.68807244973781	61.37172829649172	48.66639485264261	38.07588383288917	24.579311316475394	11.515440765372512	-32.40248501398077	-61.93845639883845	80.67393492127175	62.622906176855885	41.86362592585261	14.672516619062364	-0.19052292651118166	-1.5116687584756496	-6.389549952092876	-9.674284440924874	-14.616943263409041	-24.669953776294793	0.18975034414541192	1.7430509763512003	8.984891095672443	11.601846548839038	6.633611768212915	-14.957224426931768	-0.09638568674117329	-0.8111202411846288	-3.734945106084902	-5.657333523314703	-8.619393470906143	-16.66918569859947	0.021325028187645777	0.24283462307776793	2.3253544970412365	4.87476427330678	6.986520814622895	2.1812159591352547	0.1617000000000018	-14.349319836249068	28.33887553832917	47.25246656942298	229.6686695346772	-126.62165521280906	9.290956913386119e-32	3428.645046676182
7111	0.361415606388	1.823736363525	-0.744457609536	-0.263054167418	-0.950376867749	1.155716754971	-0.327162992301	-0.326936637403	-0.328269367188	-0.249642432067	2.36608922035	1.062073824757	0.054454834491	-0.808297157554	0.813507799833	0.534361746082	-0.786328649954	-2.225170722735839	3.9155972267860686	0.2545416064061006	-8.572412304018096	-28.570500518395495	2.1499333875387894	-31.700014902229675	-117.6036256556938	7.04787755203068	58.5947836031912	61.09968748130087	47.9893480188142	37.10933475146205	23.344552295253763	10.994040444544913	-32.42513191972547	-62.24610396576882	79.35118672859944	60.398781506127364	38.0981520451239	8.371396186618721	-0.189137339623079	-1.4972227012625352	-6.250529710560423	-9.32284498354389	-13.791633147675297	-22.89214412483459	0.18038652536513386	1.6335177569114308	7.836924068057709	9.0251233381214	1.618473000155461	-25.21852656089267	-0.10239538658829135	-0.877282710665286	-4.487382397350418	-7.864682979731806	-15.035576254568305	-35.2673186216809	0.029196070162968817	0.33101689866081513	3.2869786693855345	7.343426486501232	12.203437873992312	9.56612704290759	0.13720000000000107	-14.632573279981898	30.15020347475803	58.26678808661595	206.11060960488092	-65.90245501301006	3.7004603189249295e-09	14826.013802556283
7112	0.121366278263	0.814926871709	-0.774254667044	-0.348005501883	-0.85626040776	0.976571333825	-0.320255620253	-0.323786749768	-0.322311059733	-0.237203179949	2.214444266749	1.052347404312	0.133969276426	-1.078357072718	0.770574227609	0.322259631557	-0.725106588799	-2.2656913022414034	3.8605059133645567	0.2814137025886517	-8.94180513653216	-28.973252274431644	2.0508853015831456	-31.339524727480963	-109.61717710675632	7.111955140213317	65.2880316612367	65.54463958513222	53.207396163183425	44.656093928568666	36.65880776834636	31.17867898985346	-32.157175317755495	-61.82940456832121	79.92459468651867	61.117779601295894	39.042604936857174	9.663339267923092	-0.19102133651230213	-1.5175667288250296	-6.478769649307332	-9.997388201398769	-15.814752641317948	-29.163724156036572	0.17933617472580288	1.6215065463973488	7.721746850665683	8.784554092355073	1.1885909650216169	-26.038246235259134	-0.09800519451446386	-0.8295057758902025	-3.969186268423988	-6.408964506495202	-11.034425692443158	-24.039565525687433	0.02435541872063973	0.27612953209864216	2.6571704599376655	5.647769599411763	8.383019800719286	3.743070756870943	0.13850000000000112	-13.22487507799162	27.417658086545458	46.40131704552789	270.1768867075367	-165.11508073708606	8.035292439730125e-39	16.402625376565545
7113	0.38090311207	1.270123758952	-0.752250863011	-0.543534633211	-0.583901415931	0.879258319809	-0.349779624587	-0.351023201957	-0.346607703908	-0.249375336761	2.721382912517	0.378826371713	-0.050386213545	-1.25071033487	0.85442911967	0.433230176301	-0.83023061985	-2.188929210909072	3.918399720280294	0.268122587416216	-8.551994655300948	-29.76292047371274	2.1105630145235934	-33.740978501807014	-133.92714880272518	6.335283773706271	67.46658296491216	65.17429491002893	48.68583682537375	35.76266418620047	17.62494782222316	-6.804615970944584	-32.40139956504049	-62.00674828724363	80.33412111566331	62.00775568946539	40.692128016530894	12.602143608557776	-0.18991112981378352	-1.5051636521681546	-6.320987072048332	-9.482505792167167	-14.080856646073231	-23.15095345857315	0.2134193741992527	2.0212512010348265	11.916432771789076	17.9934850094992	18.082817664612516	4.257424548944104	-0.09693719103902496	-0.8171957407171178	-3.804393832420289	-5.862678815927882	-9.221062404347677	-18.31025450502623	0.024324995998791246	0.276772689984514	2.712356922394916	5.920446566767409	9.413165810202763	6.176585231912829	0.1770000000000022	-18.98710310945213	32.40927763724943	47.8001550448172	426.7115077956845	-323.4571109588016	0.007611884329917522	1239.7153431799954
7114	-0.615662540227	-3.422870513855	-0.745279342091	-0.560556937531	-0.553363012391	0.910421095033	-0.330945591569	-0.338801193679	-0.336497399234	-0.244715037556	2.461889256701	0.989842269692	-0.018381592745	-1.109747831784	0.971582936241	0.204268474117	-0.882537700437	-2.2896505009508457	3.8762012755755526	0.2964089087808823	-8.199716136331997	-26.68466086032759	2.1563265336291595	-29.32186257892367	-104.54689437398451	6.997193940081052	62.28453362036254	63.53289570426937	50.60711648595636	40.54780053656097	28.570423086434648	18.10245389014669	-32.18294039479859	-62.00801591782734	79.15397731649661	59.70414845614083	36.24356933671568	2.9587509691668106	-0.19077884944442086	-1.5143951704047331	-6.418433312360327	-9.755151286103118	-14.842239864861115	-25.30791007485889	0.17660818239484685	1.5912293508014554	7.468690340265354	8.331661645118523	0.5805623511285001	-26.70168952382434	-0.1002947520640057	-0.8536500844648044	-4.197355745124784	-6.96573961577985	-12.25808075535353	-26.467663755828617	0.026358476873392236	0.30005235382993223	2.991183600467673	6.705816436438588	11.304605879302144	9.21941985026051	0.14620000000000133	-13.17380231011264	28.057153095074817	49.58434501787441	197.45934261843382	-91.89814246555028	2.2038534473296442e-64	1.7926541598045571
7115	0.177793376822	1.369955955623	-0.755455626255	-0.580051587224	-0.582772769486	0.911364967301	-0.330533985607	-0.33864018676	-0.335805625524	-0.242791312662	2.405649537728	0.386096760048	-0.023659013463	-1.108710673194	0.831585297287	0.307154528829	-0.899437506955	-2.2048458476450743	3.9030329760637956	0.28437753331746923	-8.719130381786584	-28.171247286668425	2.095659069806179	-31.485364901968204	-118.64878289195497	6.711741259288395	65.17409938303497	65.29742115640819	52.404374400988324	43.0226945161598	32.83044399845086	24.658095139864635	-32.30719914827651	-61.86925037241482	80.50577654142347	62.225159867115124	41.000614594618916	12.96860262864177	-0.1906236628881055	-1.512799700654497	-6.40411659039874	-9.72204742554062	-14.778111724112977	-25.224050647897506	0.21194901210350642	2.0038174260649257	11.728299599034862	17.585810671914235	17.3856696965017	3.243678858185916	-0.10024782860716941	-0.8532237409880403	-4.196413890673492	-6.972327182598923	-12.309755423774654	-26.712723768831584	0.02724594663329567	0.3100323951145188	3.101981154959546	6.995129184863036	11.921635229337507	10.043011438033425	0.1671000000000019	-15.845936494140965	27.62125820089831	34.97164083942653	284.965842734464	-208.7050109301066	4.661825943848863e-06	10258.133727939501
7116	0.168676758846	1.122991561691	-0.709196606409	-0.579513338203	-0.514013049195	0.95922108411	-0.350507249814	-0.346035068074	-0.350060172296	-0.253302057194	2.636475114175	0.567205536337	0.014196887798	-1.130982293786	0.919708242763	0.413328825182	-0.782186773172	-2.1871152675620893	3.9429811322513757	0.2717076045590002	-8.618099260750617	-28.536456006367644	2.1662895307925996	-31.12442053757634	-112.52438244976278	7.049678042787463	59.85053196707581	61.64821488203312	47.794332797509654	36.14846739518131	20.242609986647274	1.4843355914458372	-32.49166682681399	-62.20663714189253	79.83051518914496	61.17132855068566	39.142380823451255	9.500168339618268	-0.19178075376137663	-1.5249847426203815	-6.527103086989417	-10.05087598785816	-15.636591223362522	-27.496083481258093	0.19785749670586006	1.8380779944332106	9.982941002186864	13.811949807933281	10.774918464637688	-7.2484952222532675	-0.10026074109884753	-0.853149136370185	-4.186266714257272	-6.920574549399518	-12.083563507026337	-25.836101105514434	0.02080081801312491	0.23716070396516653	2.272837105015983	4.763441033243286	6.825423339182011	2.106383161837696	0.1449000000000013	-14.160516698316307	29.363691856404955	53.92191842374091	228.9984288273274	-109.29242988520171	9.317167675745709e-25	3128.8627255299393
7117	-0.116823828027	-1.754512990046	-0.741201327621	-0.614051566424	-0.50303910788	0.874574449188	-0.353289685618	-0.354282818441	-0.356998063447	-0.239940493449	2.764552342886	0.647487297763	-0.085299636929	-1.258893141837	0.908645245834	0.177996065423	-0.88831463936	-2.265669292321564	3.868366228624918	0.29930285371503	-8.870787546966481	-29.15343910256806	2.143793682183367	-33.154765116068226	-126.48810094428237	6.482604653459287	65.99403321553808	64.45841816024458	48.325593635320985	35.46152682194503	17.273272854155948	-7.593891066004268	-32.138908112214246	-61.78803177525626	79.99116999892198	61.14358102534546	38.85439942065408	8.19340405659164	-0.1900356239170841	-1.5063304622981681	-6.3260551383238806	-9.476346747244618	-13.978780096719515	-22.56530529171614	0.19258528885879878	1.7762837273216419	9.33491604273148	12.383230232274462	8.124291326194648	-12.07503346876203	-0.09768377498742307	-0.825128423885222	-3.882147036355691	-6.060570191984357	-9.686731536566095	-19.28191950283544	0.025436265992892577	0.2897281554895105	2.878821071649279	6.417999203278695	10.705692753388735	8.437723019414186	0.17630000000000218	-17.265199702812215	30.730147156502788	50.05072001142116	310.48085110407277	-198.5110406541404	1.5905661302717597	5.676240091004895
7118	0.277035641069	1.685067928285	-0.736212620707	-0.367607411969	-0.780674333645	1.07220475675	-0.327920882991	-0.326410373935	-0.326115727268	-0.247126350799	2.287997190004	1.29938822062	-0.008748432945	-0.925416900083	0.809703168779	0.490329185369	-0.727903492466	-2.1758661506912893	3.9558253745052205	0.26156803965259207	-8.73819707127578	-29.423400919546012	2.016260285159437	-31.29306423801216	-106.6991329396113	7.214099582681231	62.0226683387098	63.60580198101129	51.35312017381406	42.14092451740983	32.36279901260853	25.483532333649343	-32.56167505349101	-62.304786942833104	79.77561117178193	61.23629315773259	39.60896387406915	11.104324225167808	-0.18919643580259743	-1.497600840917829	-6.242970614397363	-9.269206930991373	-13.506901216571304	-21.63213566424838	0.1682503330363262	1.4950742017845988	6.5155757073512115	6.253049120418408	-3.3958782248799646	-34.93738451836498	-0.1016714920721312	-0.8690740092282856	-4.384200228086649	-7.54078760891401	-14.026436067639906	-32.025167295763865	0.023372621009326182	0.26535950519363005	2.5513039368853914	5.405996165860728	7.966505318471469	3.3293827691805626	0.12980000000000086	-12.050646512418036	29.393708514119297	63.04340936218081	228.92948048309592	-90.85149381743344	7.90636032586068e-54	3.519587166322608
7119	0.210881995772	0.896017925849	-0.746327511475	-0.724635718408	-0.346483718814	0.815215756326	-0.347029400176	-0.35296355395	-0.353319334763	-0.252640920742	2.755680831655	0.905457095328	-0.069844880321	-1.140867260812	0.911676917279	0.387277675796	-0.937088964989	-2.2258995931699697	3.844923346181989	0.27164822190042953	-8.260762793067022	-26.70464063254231	2.2251017050039565	-29.475574914119328	-105.95595226362924	7.15183335658006	58.42897550676302	60.80521952692426	47.04605498048676	35.13365386991222	18.335429752741046	-3.365812849578988	-32.103802648322656	-61.516051593407866	81.08416154086906	62.97444543963546	41.98453101254806	14.215570755228454	-0.19147794481993963	-1.521616554398633	-6.484813046392285	-9.913683282851323	-15.1739651120716	-25.864453266498966	0.17652997012635355	1.5909622003045352	7.492011133967694	8.434346622774834	0.908952041854656	-25.722849905375377	-0.10168393695338429	-0.8682528023219072	-4.333426269109511	-7.293093427270664	-12.962561170978395	-27.831222329751366	0.024981810952546233	0.2851013917187826	2.8514386132625145	6.412138428058743	10.919502946357653	9.168609192831973	0.14360000000000125	-13.246073779675811	29.34004324568338	57.28168234822949	201.99872636516676	-79.53306534598747	4.3347861842419085e-58	0.5045436730769053
7120	0.644742993754	3.268849639759	-0.727149162999	-0.537543632784	-0.582158482279	0.929783316344	-0.334253979911	-0.338674004797	-0.331817175523	-0.242107423019	2.469041325345	0.493608803341	-0.081299795073	-1.007124846107	0.801845962802	0.359272283041	-0.872627910709	-2.1640263777615796	3.942228158252747	0.2786692966697846	-8.136320157702992	-28.15095327089836	2.1289795413711543	-31.314229885449183	-117.2069891352834	6.857066812319674	61.27354596732838	62.9105301043854	49.99757375324328	39.744846711812585	27.26746597782945	16.092117774776966	-32.46801816031272	-62.02524820686831	80.60473792254503	62.552601858159306	41.73305847070633	14.531728336761061	-0.18946506320144216	-1.5002556422424866	-6.261684844854733	-9.295461326445905	-13.470854135407563	-21.150107626190113	0.2045784461298401	1.9166997571774957	10.79523394620162	15.552331117326924	13.81935321799956	-2.299548096097878	-0.10208618086557365	-0.8731109329387488	-4.407312508321861	-7.554699893971513	-13.88378917677912	-31.070471020200365	0.026345480161231623	0.29984217222038173	2.985559110528341	6.681721823285748	11.219840824387873	9.039571702419298	0.15710000000000163	-15.151383664425538	30.992779738236173	53.1126048672146	282.79906168032863	-179.97665708679395	7.399959655802973e-11	474.5045621856014
7121	-0.109883395353	-1.091105764797	-0.737890496596	-0.655935912097	-0.468688414553	0.915590607141	-0.348538674996	-0.35184108098	-0.351969013315	-0.255190187445	2.742844537252	0.846589055123	-0.108065413646	-1.211114062311	0.899211667479	0.447224957843	-0.867507833884	-2.2056622308616016	3.8780775417297924	0.26460236519951796	-8.306616815669491	-28.191822491208434	2.0912646789072213	-30.97855653937965	-113.1657755676722	6.755109522199208	58.85129832325504	60.89484165146523	46.73542004623424	34.5274474362308	17.19250821998977	-5.6890940602739954	-32.24912160403503	-61.74558860649991	80.76986771583263	62.60249070161298	41.564288654342505	13.845596327388403	-0.19007144069347415	-1.506589734136029	-6.323141231322151	-9.45212586287621	-13.843119406831585	-21.94440137600328	0.18103075131837626	1.642459079914251	7.988359589722712	9.478098174262502	2.7878310638053163	-22.15026068097503	-0.09919208376618588	-0.8414710330423876	-4.056935774255111	-6.548162842610868	-11.018951110573553	-22.79461076265481	0.023510242606312723	0.26796905105885865	2.6320696507072308	5.756452209915957	9.210954847163267	6.193262391338131	0.15800000000000167	-14.485997434664826	31.542792240805248	62.64662947873788	164.82897651893327	-37.068926462287315	7.138145722975297e-21	15987.81937387845
7122	-0.365018446561	-2.349533381634	-0.757079197441	-0.586960739673	-0.520640555686	0.889296332615	-0.360655449331	-0.353182187438	-0.357206689305	-0.232764385709	2.767418013227	0.883859373184	0.009128180047	-1.102512682412	0.739363317924	0.272126235598	-0.891540931398	-2.1761656085766363	3.8936570357373057	0.2882728647105811	-8.668712374993978	-29.332136383104917	2.0530467512235164	-32.48342518600492	-115.8998110840758	6.7466326575984885	66.75739063341179	64.77796603492695	48.3340342506114	35.29760003391959	16.799134687655386	-8.892967343561759	-32.249305611563535	-61.582911760664814	81.58919746865814	64.08702605315784	44.32637703353186	18.799989293096615	-0.19146892837627325	-1.5217914173546572	-6.498955525609932	-9.987065968002184	-15.517363166834924	-27.353138181743226	0.1808418856712307	1.6400189249324921	7.953199159194037	9.380030865120496	2.5473332606164596	-22.760446151024137	-0.10073445011456358	-0.8583621770427474	-4.245312740419965	-7.092810822765677	-12.580640814381397	-27.28174258692056	0.02621184287496516	0.29847075553341373	2.9770470627215646	6.678514837500333	11.27976806348067	9.251128598098163	0.15330000000000155	-14.279133162323884	29.34525695292152	58.56291034357927	238.31400357118008	-99.6747857424335	3.6618187764939826e-14	331.70601385046405
7123	0.052594028854	0.502208978137	-0.758034332059	-0.256986146502	-1.006124367898	1.093294070838	-0.321145830739	-0.324778625527	-0.322469369132	-0.241992124306	2.276015670663	0.701256023791	0.145154044068	-1.122041074112	0.726165238986	0.478164342416	-0.738248324322	-2.1804267610563675	3.9539500075326552	0.2633424825902186	-8.418628448119174	-28.356907847381155	2.087137755271498	-31.54257365335671	-121.65431845958456	6.640146208734296	61.04748725198776	62.72010763124746	49.83157151585819	39.783764837624204	28.27144509534044	20.02757038604592	-32.55384508373199	-62.30658549364026	79.76332456178842	61.27633331648358	39.87529570047647	12.15784315671019	-0.19032617457852552	-1.5102332514226116	-6.404346527348945	-9.798067439540649	-15.296316957948086	-27.78764307224598	0.20077574761954428	1.8701563954887233	10.223957104639979	14.141593519042576	10.872769718344323	-8.11750277401171	-0.09565419374176681	-0.8042424293770427	-3.709305885324423	-5.715137711418189	-9.274125156088799	-19.812045020884536	0.027414011372775837	0.3104338302527424	3.0323787069228105	6.611539241060295	10.421342800347603	6.677492678051239	0.16520000000000187	-16.789771495492126	28.519354024965246	37.12621558726377	320.82538054425436	-228.16343043742953	0.08369828501177723	1323.2308741333288
7124	-0.07925998763	-0.523267647962	-0.7567858524	-0.285455289764	-0.921079398486	1.071141507785	-0.331399048988	-0.331027766036	-0.331185302831	-0.233079344847	2.454177660449	1.325577602557	0.086745044531	-0.934443840902	0.690093053711	0.357846083173	-0.802826029117	-2.23575142971226	3.8702251018355724	0.27684541547352615	-8.177171431539442	-27.03177904788225	2.2130625961508805	-30.11071671566775	-109.11943963288437	7.158878256691644	59.64595607131736	61.407417100016374	47.398541626212776	35.71234316457162	20.072188120922178	3.1899513830306057	-32.20176869403097	-61.78086586633049	80.41931829380907	62.06879036481926	40.916159938231075	13.573544040205832	-0.18980303645879412	-1.50445554000463	-6.333759072006681	-9.574593458174833	-14.569602805038885	-25.343736935749995	0.16941529905824715	1.5078478028501578	6.617641271668953	6.429681818184881	-3.1712112172693443	-34.72759536917053	-0.10029033824815771	-0.8544473300223663	-4.243154622760384	-7.188030135831839	-13.208834743062951	-30.15762200456553	0.029558875856936388	0.3352131160239753	3.339266068441903	7.494717681240477	12.571687416299222	10.143403431264266	0.13570000000000104	-13.629424699259637	28.69025612955606	56.379932265302216	210.72905166296425	-69.6752260393687	4.868575145250637e-41	29.012014609152878
7125	-0.335808991948	-2.4070350309	-0.712608063764	-0.571776731674	-0.545033465823	0.912582241485	-0.343325445956	-0.34742841302	-0.346426768538	-0.251690072225	2.636367368641	0.771309157972	-0.08446816563	-1.037609702367	0.966686083253	0.314012837917	-0.895574073456	-2.228476374748311	3.933033993370043	0.28474007950084557	-8.349744674634307	-28.147151509336712	2.1232374841923587	-31.224210853089666	-115.28412374742786	6.763255201854619	62.511673829259884	63.01766055902355	48.481854813054284	36.65576060883184	20.587536071162923	1.5718005321133846	-32.43162810815291	-62.28022785877144	79.15733143325085	59.92558620138655	36.796412178104774	4.562035007821142	-0.1897695382538539	-1.5034651481315568	-6.294264820062073	-9.383214094039456	-13.702113401258739	-21.741342080270254	0.18660453833380342	1.7066826854837815	8.622393382981938	10.828914619506245	5.240667683204718	-17.517910688816595	-0.10191888266596712	-0.8711990467482448	-4.382626496182666	-7.475544089436778	-13.630331866021626	-30.240726314106883	0.02662360315158709	0.30317368980970705	3.032620178751885	6.832080242064864	11.634032309863752	9.770286188278737	0.15700000000000164	-14.709027695568935	31.227540677182336	61.16424012053899	177.2649185605085	-50.18318881157697	1.533300395379512e-14	7767.473194534318
7126	-0.817108087788	-2.770463886572	-0.730203439289	-0.659072870658	-0.407815511121	0.85925960728	-0.35365599329	-0.34882511647	-0.353315772406	-0.261413633637	2.598903211267	0.297698544531	-0.107184077545	-1.18378816135	0.978994349169	0.494877326155	-0.866760378375	-2.217134625627034	3.887314884782034	0.25867907649649347	-8.952381645760344	-28.986104580758163	2.050521281997902	-31.814200910226244	-119.47116333279327	6.426405150074957	67.12067554389692	65.75113768574239	51.062946553433456	39.96934688125292	25.854041292903926	11.07829609377689	-32.29947216395359	-61.923904803163	80.15690676063562	61.54234877439933	39.61575740464233	10.02470673261355	-0.1903157055002486	-1.5091543859846808	-6.348717233256722	-9.519737167198032	-14.01614353289651	-22.37139615553456	0.2149562288068715	2.0405069161986704	12.17218055401161	18.647931013980852	19.444342159791695	6.632690497670131	-0.10014918642525297	-0.8517151163480322	-4.1608040117910345	-6.8229224159037	-11.714830735613415	-24.504430643966877	0.022902349526403427	0.26128575409623006	2.5651813536410737	5.599979461488843	8.93015639050603	5.9036449182342	0.17430000000000212	-16.305744013491903	29.046742788409574	43.74448304457878	301.78736326830045	-207.73482945569071	9.936800897339585e-07	117.88332137763838
7127	0.032811285854	0.99401452875	-0.728372175094	-0.849336559857	-0.178461582683	0.708480665649	-0.340738440099	-0.346558935019	-0.341062436898	-0.265031793708	2.499071598321	0.560775806475	-0.195957793135	-1.380664223487	1.016524210079	0.482361330863	-1.055721265715	-2.192946720547922	3.880676550726531	0.2596975767530331	-8.427812072142604	-28.347985229411407	1.9891723314963412	-31.732425131888384	-124.62670301448206	6.0376550379055995	63.309242981259054	64.84422818175226	53.47501825217768	45.178323044149465	36.649587394573416	28.762630968522572	-32.263252355155835	-61.71798316989935	80.92859109444332	62.80767183059207	41.705806971957166	13.409804595415718	-0.1905043088477527	-1.5109019227953249	-6.355288892430351	-9.504753099392465	-13.83335784222197	-21.35777485509707	0.19050024182619554	1.7531605187680008	9.147845929985882	12.079809658382931	7.836193998334341	-12.01097272998286	-0.09826047033782692	-0.8306071058322013	-3.905740928357766	-6.031987889902538	-9.23868634895489	-16.993043064954634	0.027751224928351758	0.3173341399506405	3.2646816743668365	7.648025874731433	14.079078666690178	14.140115389576486	0.1937000000000027	-17.675684551313758	27.751496889144928	20.583552444979137	307.8543863320871	-271.27020717347403	0.053751581314309	372.5541470766144
7128	0.933907695344	3.343798302279	-0.705729007153	-0.366880377349	-0.775906985391	1.030018856437	-0.338918699179	-0.342234607809	-0.339567424336	-0.240293924381	2.654008477203	0.721081619546	0.072869668415	-0.84832392527	0.795251935887	0.355098766988	-0.812065312776	-2.21025699615231	3.92772657553	0.27916392044292754	-8.577670419223763	-29.309805070504524	2.1959280213778007	-33.0044685109476	-124.30567078178667	7.0178308000258225	63.301070703540276	62.92757754824266	47.08520381683543	34.08375763515418	15.54078028676465	-9.972841117517948	-32.421685615427954	-62.16039782933218	79.723863044963	60.989935711243355	38.95432932109691	9.56121736711657	-0.19069104136710643	-1.5137028408634488	-6.422271382330789	-9.797119678257419	-15.088829976160646	-26.479441791329737	0.19483915529300788	1.8017248426293604	9.559695152538554	12.794744344063423	8.677348556001311	-11.502754992262629	-0.10318750587554783	-0.8854116990488764	-4.554398185296423	-8.001774658580828	-15.237678910128668	-35.33886403836316	0.027303040727422134	0.310118058836189	3.0748803856307783	6.846381088450808	11.337421498148547	8.750640963227434	0.14620000000000133	-15.527784889849348	32.86422217431248	68.87987254234405	282.1845218135819	-124.68388238443364	4.975774030094948	923.1041701672415
7129	1.01325918683	3.499431452523	-0.721033103161	-0.573932766437	-0.52990725676	0.908385104413	-0.338598874425	-0.348396669161	-0.344864697231	-0.241441954177	2.665341348447	1.042248505568	-0.045516211125	-1.198557239616	0.936471503037	0.187284267674	-0.826492150583	-2.241720931495764	3.9215311455608424	0.2999024108149745	-8.661810494710139	-28.545288509806635	2.2350869579001302	-31.92796085011185	-117.44541751370441	7.157978086579948	63.24590085038037	63.310415924520996	48.39516395899196	36.300567861296074	19.66368950921712	-0.8660858390362125	-32.348523122578754	-62.151222883543205	79.35562797583437	60.22326363921886	37.344380804978705	5.3326820988123504	-0.1905305454185929	-1.5116471155229387	-6.38461117986075	-9.647320209973909	-14.487154277138263	-24.107952948152505	0.1739134380386253	1.560450859625108	7.1732264993258275	7.708687548038796	-0.5530329464866932	-28.910373691966026	-0.09868583034116361	-0.8360776085488707	-4.0034622889816145	-6.410358561596305	-10.686019326755936	-22.04173742719019	0.0231158125029296	0.26330711332221207	2.569079180752159	5.56027735323505	8.671216047417946	5.164880398489568	0.13260000000000094	-14.40030417546157	29.41627904508499	50.996505816505305	197.35613260745043	-81.79839880147638	4.1018945995833503e-13	16.547380097472256
7130	-0.35658575371	-1.666092272359	-0.719864893707	-0.263685134391	-0.906665409227	1.036312603347	-0.329453307538	-0.32659280343	-0.330520264488	-0.238745209442	2.370733834162	0.50114611231	0.091264865864	-0.912037674078	0.817340362864	0.31890812647	-0.802871826244	-2.260776860766494	3.90915593333671	0.28358659327872543	-8.588512972581867	-28.23112294119514	2.167620220777751	-31.89863434810851	-122.94187439135648	6.684546363638237	58.36809776567263	61.008505239194555	48.00742196529036	37.16604573236394	23.39440435095266	10.793705446616947	-32.34668870148507	-62.2417066412026	78.93785917001371	59.55021117642173	36.30566035323525	4.250801511542307	-0.1898760993045454	-1.5052086218532352	-6.340722590283582	-9.591775099046558	-14.609752996882545	-25.436716771404228	0.21363313693950703	2.0224879176665285	11.869726320843071	17.765450379415928	17.3772642109077	2.647178944011797	-0.1007887682482334	-0.8597620776716638	-4.296095548464859	-7.3253375880165645	-13.546927699086012	-30.999066469513547	0.0295878667843902	0.33566994239508235	3.3506795678347827	7.541039012799101	12.721930215700027	10.431984279257856	0.16490000000000188	-16.48939845131814	28.747320260670296	44.89188628034806	261.09335243940706	-148.50125806691833	30.39268195847439	13628.509196637357
7131	-0.533612843829	-1.90697518532	-0.691418518232	-0.612720302684	-0.449183697892	0.895845656918	-0.347691229808	-0.34798891072	-0.351641296769	-0.266076269523	2.592630214039	0.982612988742	-0.077608180873	-0.925887113352	1.031105623476	0.520833483533	-0.899734188497	-2.2365882857548702	3.8926780558233074	0.2556961911271666	-8.962989782202392	-28.704735708828412	2.086357929605184	-31.12851486874672	-109.8716432156338	7.036605341289215	66.93145008376044	65.5852821896184	50.777245090759116	39.52460392309692	25.060010706426777	9.651160768232124	-32.329578158921066	-62.09323182715002	79.49443100952348	60.40133123003777	37.56228298030675	6.047271433965574	-0.1905793833743077	-1.5119845397466865	-6.379877151815076	-9.61108386948423	-14.290901725593057	-23.217781877188745	0.17509517799916027	1.5743299599196574	7.3221173888911935	8.05487465503153	0.16212194391830656	-27.31120471501459	-0.10469139672409879	-0.9009382167264255	-4.686748045081307	-8.286665767430588	-15.724585224961745	-35.867962125373985	0.02530667258132939	0.2885688278763976	2.8804654489705106	6.461194748473362	10.929691087548965	8.993303761170116	0.1378000000000011	-12.897285504713748	29.386801453680796	62.27451390000068	197.27145189847005	-58.92258476527423	5.168757044485115e-36	338.0334044564955
7132	0.674681420792	3.203252299095	-0.740991644792	-0.626872355473	-0.472182833627	0.933969099571	-0.360393801973	-0.354978630694	-0.357004901797	-0.238620330964	2.797582137896	0.691737417939	-0.040222063877	-0.980545732149	0.774397591922	0.31864932726	-0.919117344417	-2.1827172107995736	3.8782532028546566	0.2816007869022442	-8.660555370799823	-28.682460956824745	2.2094400921858517	-32.21597116743656	-118.29949202020113	7.037194183127848	64.99662507495933	63.89095467119633	47.82773845146371	34.83218831015255	16.244588330631665	-9.94440572406711	-32.20498007528551	-61.5182576596026	81.65244339160418	64.13447191899974	44.31731156234641	18.699869674684155	-0.19114584875849688	-1.5181443569399675	-6.4508875434191015	-9.826117622970418	-14.958673198229212	-25.34919611518904	0.1894212989020766	1.7396467028300766	8.968438612352402	11.604340128449762	6.739321682643237	-14.527463255812146	-0.10354871590182474	-0.8887146561130085	-4.56309317425572	-7.959932474527444	-14.890028821117127	-33.632513833356185	0.02651233429051927	0.3021263867483095	3.031364789262981	6.858131454281272	11.792228342170127	10.176634741053673	0.14510000000000128	-14.72639112709869	30.407984935047505	60.469230811577816	387.3682419110201	-245.98821660810486	8.333364495810272e-09	828.5296488678929
7133	0.428918951683	0.870481300089	-0.688352937831	-0.495801992053	-0.611777602988	0.967502361276	-0.348988529821	-0.345387780945	-0.347694538248	-0.228615841902	2.671519274562	0.853452542619	0.038429201006	-1.204252997273	0.757865290739	0.182668513295	-0.875056954978	-2.182817989341215	3.93779977798401	0.3010259720037606	-8.608422404854009	-29.25088823070993	2.1319815044297163	-33.22450316492719	-125.0974236651222	6.649258018989334	60.04890660261302	61.46213221662332	46.87745183296598	34.50422191557766	16.993447418349138	-6.0167549614358835	-32.397614722669	-61.956453278553774	80.5879518075461	62.490246846752456	41.64863960844438	14.08113105541646	-0.19141288439364618	-1.5211908037165596	-6.492592192176058	-9.969853731453522	-15.474174329198906	-27.254136796644737	0.1839450106837473	1.6757510504994149	8.305251002261482	10.130274327018567	3.9139244156875512	-20.150505782408814	-0.0977069686831258	-0.8255710315249405	-3.895780699529987	-6.12319369884847	-9.955157691396698	-20.2868052832691	0.027131977985006	0.308795027410366	3.0901007648929264	6.9680255421411	11.87372120189649	9.991731338191771	0.16360000000000183	-16.369896943121915	29.675116363921134	47.704747228685186	286.2509013415057	-172.89299458801676	3.1221727886020214	25.24533186547846
7134	-0.68640152328	-2.412147560165	-0.739250100399	-0.63549355876	-0.449107142269	0.883416262711	-0.344629394263	-0.338386200714	-0.342525039973	-0.251526549005	2.404966007468	1.162920366959	-0.019839904985	-1.07362693908	1.002666319381	0.273793726158	-0.89478578609	-2.260511299369976	3.8942912489199295	0.28849140841214604	-8.797446284997978	-28.069255808779452	2.088360962020482	-30.228054960167597	-103.54765540925501	7.124405250008687	65.1591602422975	65.54485190031815	53.237441889593356	44.44248304614584	35.356511264735296	27.799932066050758	-32.27186123544391	-62.073802944709016	79.29069530876538	59.98864628764486	36.72089903162848	3.9773944549474827	-0.19156709972251115	-1.5226882458001703	-6.5017426076975395	-9.97661517139047	-15.414262095025206	-26.7919531537184	0.1680012687652571	1.493114344237984	6.531791842138898	6.356955201461059	-3.024547599184835	-33.775119822775885	-0.10198953571601892	-0.8717866287151134	-4.381000835320445	-7.450689109831823	-13.48728552009554	-29.600904418000624	0.02497297329777887	0.2846632957077739	2.8297357794165148	6.308947301239605	10.536384201822976	8.331867949831617	0.13320000000000096	-11.929283773910592	26.204665715294443	48.40020218036161	191.78636618033775	-83.8007288449502	8.725913468002917e-68	1915.2804380026755
7135	0.116236187547	-0.006366495354	-0.728527121053	-0.356041947598	-0.808706646772	1.037484497962	-0.335147845189	-0.332740098107	-0.334632549563	-0.222554100763	2.44633014173	0.509173309627	0.109258970101	-0.869906169982	0.630866372161	0.238415904871	-0.738263748905	-2.2202373072227886	3.8572690100291855	0.2915648124153043	-8.767294925694639	-29.796416144082155	2.014002097498403	-32.44051907396085	-111.33934747693678	7.012512177411173	59.71171111512067	61.67485418898407	48.188614099619215	37.053377537711754	22.61541879397002	8.291552800847393	-32.105884914972	-61.477008642080094	81.38627018069855	63.684313372399075	43.74745907458605	18.240447264610257	-0.19106972916972878	-1.5178600111936793	-6.471887717379238	-9.95124031883165	-15.579707783678849	-28.111516233974424	0.20978953229090352	1.9773551231105206	11.402861688489416	16.79273107746996	15.795927776249739	0.43625640237871455	-0.10252512391687472	-0.878354049695703	-4.4843616711559084	-7.820808022962685	-14.792972563963893	-34.210821511760265	0.024226176757211088	0.2749488501942105	2.657145515522238	5.681720772081423	8.569807071860712	4.258126924959963	0.14300000000000124	-13.424391451675378	28.997541147530136	57.88112149390675	321.5305003080725	-186.63308008569226	5.82223671927883e-33	0.32778598145011634
7136	0.025645015146	0.700415653112	-0.727096014273	-0.519101677523	-0.598851379667	0.951944142374	-0.336348724184	-0.338717253916	-0.33754392746	-0.256237885628	2.444261716986	1.214276671915	-0.042363160065	-1.245479540914	0.969648658601	0.411066629339	-0.851287451146	-2.252929780823301	3.897738280118216	0.27105499526923066	-8.615500105758445	-27.779603653389415	2.187291651444786	-30.840486558961892	-115.48413883203845	6.906228450531606	65.72089732948508	65.27872435580434	51.532217242800414	41.298048040184426	29.23833019341326	18.670250757153962	-32.32514243493784	-62.16055531806728	79.16529537110206	59.84474749407017	36.595734993865726	4.392440386459799	-0.19004435684919524	-1.5065050985604436	-6.331677495021849	-9.502783443174469	-14.09776631972187	-23.05991286225072	0.1684167131388457	1.4974531109781613	6.557486987170892	6.379886006804696	-3.0640911570805858	-34.04870919942249	-0.09687138326435599	-0.816485789179352	-3.797061839481788	-5.843395490659591	-9.174967582563974	-18.218797503304486	0.02567622115305713	0.29216719413796216	2.892982884485608	6.419563851308025	10.587330265662766	8.036350476887945	0.15380000000000155	-14.75669670299951	28.854155375473447	47.324558264923986	218.0050064801183	-111.54847421493255	3.870739004959489e-14	11280.331554133209
7137	-0.213255246205	-0.310339863853	-0.740247235738	-0.548119108577	-0.531114459635	0.991238661955	-0.335889464739	-0.331323708729	-0.331707452421	-0.23314178847	2.369670098199	0.855283183931	-0.078864433959	-1.245886426375	0.755932363572	0.272350401565	-0.853078437455	-2.1952517170779458	3.8844527513882183	0.28794906945871634	-8.271258799554372	-27.71073724550466	2.0469407561748483	-30.294443251558175	-108.11101248036846	6.754153483171357	56.99447073323833	61.07665004705847	50.383094574405376	41.71027510538616	32.45224644915347	25.65772716574502	-32.218733024361924	-61.61383655368254	81.27447336140978	63.50001583533091	43.23839040369636	16.870987091718472	-0.18987335899379393	-1.5044857359375352	-6.301004751662773	-9.390099231228454	-13.668666506295171	-21.454843873713752	0.18256606226559363	1.6600392735199279	8.1578269915501	9.832621105120928	3.418337336244496	-20.977451043936263	-0.09737306865053248	-0.8218164830243113	-3.8492451418952744	-5.975752709066981	-9.483495489481882	-18.848549217993405	0.024817644359601775	0.28263564645761047	2.7933467680154602	6.175846920073856	10.118430650216897	7.492729876363944	0.15720000000000164	-13.854267359096081	26.751974226798538	37.802633329503564	215.0697300973619	-136.6644763979135	1.2848314724043902e-42	827.2382158248473
7138	-0.057729535683	1.327066397518	-0.761933563515	-0.232204676521	-0.987565660941	1.114143400824	-0.320122246443	-0.313794839947	-0.316115818862	-0.250241300202	2.108994073242	0.619515927438	0.144901043415	-0.945932145043	0.825425584972	0.542293859745	-0.733485658518	-2.253058688486247	3.892263792117675	0.25298458359197	-8.6599933023261	-28.281994088244772	2.1343175993728662	-31.16900300752293	-117.58762542425991	6.8797725609223335	58.38591135305236	62.03177239048132	51.68504508293647	44.03106133356713	37.77490979207529	34.376123599662826	-32.33953098532389	-62.18995654996198	79.16372148647598	59.987429051869945	37.282027170832905	6.733630583261671	-0.19031090384458976	-1.5100074663598304	-6.399046447828018	-9.775146580425542	-15.19959694649085	-27.39299943246874	0.2065596971074987	1.938328804996693	10.947430413345247	15.722859003739424	13.71787720418405	-3.2576643261854645	-0.09939838662888399	-0.8449324757857861	-4.14841423532307	-6.943222033500954	-12.61296987605316	-28.71610246219934	0.027378403206704444	0.31010189457288473	3.032134913806339	6.620352569460434	10.472308253651384	6.81398397823384	0.15410000000000157	-15.40761197722929	27.603903635535694	39.068974505998746	309.7186282606127	-215.051374321067	1.0927531035733805e-08	10192.265467641888
7139	-0.636201346287	-2.929789021308	-0.741609892355	-0.520452741761	-0.63069821781	0.988080405888	-0.345397128276	-0.338133725926	-0.339021912562	-0.243404767337	2.408948178738	0.440163923215	0.012015224792	-0.95474354254	0.944881601597	0.206753053339	-0.866020686842	-2.27307024368165	3.8989378614900834	0.296854747713628	-8.797460681183143	-29.71887086376765	2.035135754334979	-32.76461380191122	-118.50923823522056	6.667412263918234	67.37004904068198	66.24021947537678	52.460729639133916	42.56123318686043	31.432335352031433	22.221268220826904	-32.27165766878653	-62.12978069912838	79.05501121272034	59.63876690418605	36.26494577213976	3.2598292245475142	-0.190893805529056	-1.5156890283910003	-6.435305550409349	-9.811200181444129	-15.035042594777911	-25.98979834913894	0.20943317053195673	1.9738983216895214	11.400503997691018	16.860843882633528	16.09916203670628	1.2543114249444371	-0.1026783353994297	-0.8796480785274715	-4.482240246182827	-7.775286719541899	-14.528815063976975	-33.03449097821739	0.02673179728965492	0.3040517410706027	3.025646904469605	6.768459267105433	11.345169690963859	9.096557175194718	0.15330000000000155	-14.731477174489488	27.925810856725683	45.02067081611917	223.65047362060528	-120.06282030598405	6.464750336311572e-10	2.663077588447772
7140	-0.164547521306	0.542069360493	-0.728422420312	-0.442604942368	-0.669636814042	0.971145300814	-0.325718776867	-0.326576802271	-0.328881586617	-0.252338251627	2.297325699902	0.555831009903	-0.000551722427	-0.891284265581	0.884632776448	0.484971200991	-0.829641056798	-2.1940912469205043	3.94366567968219	0.2621777736916672	-8.482542717814919	-26.945614913012577	2.163796514518828	-29.34401527862914	-106.62227480203762	7.089508095767452	58.113293419162886	61.709066526474125	50.83306815318574	42.27388629666326	33.512677786325426	27.478651302239257	-32.51523705125884	-62.296646689649926	79.5431880151106	60.73545985848264	38.52183194297233	8.677807080917992	-0.19010837570266453	-1.5073161230363805	-6.346220053648084	-9.560261091966636	-14.328132217201608	-23.955455643247415	0.2030942688857801	1.8988613227690898	10.590141269010703	15.071362441032303	12.876502509193283	-4.018655711564394	-0.10327662683342925	-0.8861745047739726	-4.553690652744935	-7.977763365499348	-15.094246870185296	-34.69103809358983	0.026301423515372353	0.29903246488783936	2.9609672502396234	6.574805330075386	10.845307393829874	8.247806930247437	0.14360000000000125	-13.500116767958255	27.577343931475905	47.14543150365367	260.86922486959514	-156.56016862734083	1.123191498088175e-51	197.447944408131
7141	-0.050110521846	-0.420369952918	-0.749222269487	-0.540353099962	-0.614738880477	0.911542423967	-0.347902886604	-0.350448091528	-0.350856947292	-0.260166515841	2.696472046257	1.402370512412	0.007855350067	-1.233818609276	0.966307869885	0.489101833479	-0.768749383846	-2.203017666499587	3.946772867800587	0.2619709682412725	-8.540068495765095	-27.938914673502907	2.21044566597667	-30.527347870533493	-110.06072400534995	7.2022909699764925	66.75446445455614	64.87181274937494	48.67363022067003	35.934063194924704	18.184525264852887	-5.06198424771096	-32.52905609010758	-62.37636748206381	79.21950934839732	60.15628858903719	37.41398476747281	6.3686477693978905	-0.19084798761088353	-1.5152691562546412	-6.433992547572096	-9.816254760087478	-15.085133919981537	-26.26193374667108	0.16215128061687872	1.4261461021880197	5.876887673278835	4.93053128053203	-5.771689438786493	-39.51482636606278	-0.09713949658611683	-0.8194762490093671	-3.8328331999252385	-5.9529201272709775	-9.509006603911342	-19.17626473944659	0.021729424304368777	0.24722701442815334	2.366789466232233	4.9651031084190596	7.128218623143137	2.2856047900276364	0.13900000000000112	-13.475243677789186	30.465862484183447	65.22336195070426	225.9626955684452	-72.48553680316756	4.844078843452819e-36	491.3704477774716
7142	-0.366866955643	-0.236099225396	-0.718324037475	-0.292803618906	-0.861983544765	1.133024762643	-0.326610370421	-0.318374676094	-0.321558418878	-0.228256980373	2.167809837874	0.737319773957	0.030024770387	-0.888102945461	0.656494907929	0.326735807613	-0.785762100988	-2.191591149765961	3.911225328529803	0.2820147323357683	-8.53528880650398	-27.582876446173636	2.093683256034667	-30.120560299646392	-106.7612404673638	7.006867276655237	60.13595504911295	62.965484263905196	52.10989532389137	44.16371061364284	37.181364230020264	32.8198972588268	-32.34439259370066	-61.88053482361565	80.69969974355757	62.696368161002965	42.154821032126165	15.806348899820765	-0.18928636938014215	-1.498638654258265	-6.25770742492017	-9.321257333857444	-13.697789648641407	-22.32193586725769	0.19595146423088183	1.8144604872884265	9.680161126306363	13.034112511015365	9.057758062578518	-10.930327673790325	-0.10160278099615921	-0.8684868267013476	-4.3848713951888705	-7.560234378751356	-14.142603521745508	-32.54704801179072	0.02782106992583933	0.3157148901778513	3.12556624345229	6.94726656834768	11.447435144784349	8.70344522836437	0.14350000000000124	-13.326356076511011	26.142733152037472	42.22042794723851	326.23554242529	-225.70174039595565	8.750249990636675e-49	11589.400813241746
7143	0.229691304635	0.357105812625	-0.713353048943	-0.445180612333	-0.669032405044	0.999487354479	-0.344310129198	-0.343958072553	-0.342930521269	-0.231269838229	2.677095150431	0.618442430135	-0.005041866081	-1.002278824	0.748299889244	0.246101283065	-0.827585623215	-2.2207366537223296	3.88476378126397	0.29151654601272803	-8.265963641203289	-27.887413386828975	2.2152204940576605	-31.362642127915663	-116.00721677375347	6.949622986158353	61.36303907573294	62.02324408999169	46.83716398586968	34.11059169797274	15.953526350575792	-8.751806462238163	-32.218712532161064	-61.74387014578132	80.66055055289891	62.447977574632965	41.425850264868544	13.751634664948671	-0.19012774096220728	-1.5074691137734018	-6.345421510997905	-9.551367683549781	-14.276080811758064	-23.713969706407273	0.19872909189103796	1.8476525123149818	10.054731686867191	13.909751659847391	10.800909841724396	-7.521082350274845	-0.1012620748767077	-0.8643611098676167	-4.321925157382392	-7.338252542706286	-13.370508141481393	-29.86374449661385	0.026071835922184105	0.2964613677412658	2.93289907687637	6.502524790832082	10.692724845586579	8.040027858605969	0.15070000000000144	-14.94190197568134	30.502188316092905	58.60509242337833	246.64666327076102	-111.8503278478772	1.559200663492262e-14	230.8690976571163
7144	-0.040033893904	-0.206142573058	-0.732418878348	-0.581142081579	-0.498780472026	0.916216017105	-0.348165787363	-0.344647583975	-0.349520060916	-0.259740341694	2.627196438661	0.954425990882	0.005436068559	-1.295030941615	0.994739538198	0.463768595113	-0.801929591842	-2.1920169449785942	3.9627850667671813	0.2658744796127621	-8.718464454521389	-28.959637669645375	2.1189439985859577	-31.700385534458448	-117.1894135096169	6.809228675276178	59.470136719164806	61.48169219506729	47.80311225579818	36.26424831973068	20.560590880169855	2.269304336573526	-32.582307742745314	-62.44305849327361	79.16181649288686	60.06781828148609	37.18214369508234	5.672933417426884	-0.1915817598492164	-1.5228956144831711	-6.506278789263509	-9.995810988391986	-15.494732391804817	-27.122482093982807	0.17732262405206384	1.5996690995330538	7.56109581633823	8.549408802331582	1.0362833566575944	-25.67349516425569	-0.09666215961708395	-0.8139654861032124	-3.7584810031480593	-5.704174292083326	-8.67271546102753	-16.57859169963419	0.021670111598204377	0.2470015211909933	2.3855416519309927	5.07040709813378	7.5536783216888965	3.369541883148253	0.1585000000000017	-14.972885416682965	30.282317111081593	54.84885053810798	239.65164417534962	-120.44171644135848	2.4423752830991423e-11	134.09528941968068
7145	0.046974210993	1.403867048323	-0.690766628483	-0.633909506146	-0.394474495286	0.858836451848	-0.333575760957	-0.338031699533	-0.339603296746	-0.259240640646	2.421519185077	1.187848730829	-0.087324289548	-1.160166661671	0.951065021009	0.504019469295	-0.83489451079	-2.199502886012466	3.897516005546763	0.2575094645340417	-8.78624788384306	-27.270561574950058	2.1175712780068245	-29.037129085687244	-99.07749462994775	7.312665530462056	62.52426505955177	64.16407899862237	52.38017172585505	43.573327556307596	34.189298901538216	26.324060052334676	-32.33831728437184	-61.92233406775168	80.37092091971236	61.9556984110426	40.39790180712898	11.466446988042271	-0.19070720745836442	-1.5132928457770531	-6.391340198166277	-9.63665508394942	-14.33535969441071	-23.246544758835412	0.16649001171281239	1.4761541887689011	6.379449105379627	6.0518506351338335	-3.5448011975294107	-34.713826371496076	-0.10067282292422987	-0.8573159353023461	-4.217566204757541	-6.973558222837524	-12.100916167964007	-25.486767744030153	0.02145503658424119	0.24499680031573412	2.383064905802903	5.115600310230985	7.828830236745831	4.162769655684201	0.1305000000000009	-11.491699267449441	27.021920314590574	51.49584706800075	197.2602049483919	-91.03664621267693	1.9971975555216897e-98	1273.8599749856833
7146	-0.333845346012	-2.088831159566	-0.694175511582	-0.387476734169	-0.725778203618	0.935258106262	-0.336065291713	-0.341476547626	-0.340984015414	-0.247336873553	2.637112076426	0.40527465706	0.058696552458	-0.847306503961	0.843096937002	0.430812470062	-0.770771964503	-2.2314472435427937	3.8976227172203703	0.2682095305971491	-8.264498198508804	-27.43083013050878	2.195979778823848	-30.20863493466282	-110.13406949864088	7.0257371412749805	62.18778271995829	62.4702338250854	47.14299766671182	34.44551692509491	16.45499080702878	-7.601590183435471	-32.327993225342404	-62.05684459928702	79.70701051696832	60.84681147988221	38.56258143828504	8.66996576929649	-0.19064861517192466	-1.5132476471701652	-6.417387046990553	-9.783563060524951	-15.052514449958707	-26.38350563097811	0.21622389906076395	2.054173596620009	12.25509234507418	18.686934487098895	19.159610927896793	5.6117452087165205	-0.10360381743039809	-0.8897776247016376	-4.594642959183642	-8.097568380674403	-15.442194187214762	-35.75528355733039	0.02452026262038301	0.278624601038592	2.7157295277214146	5.881992755535901	9.16533674411666	5.474024468860772	0.14380000000000126	-14.247814024506313	30.601520728328126	64.14125346780939	202.9682469728838	-50.53758317160999	5.3851750536786885e-34	2452.9984055993336
7147	-0.614961681728	-2.375114807087	-0.760589078882	-0.613419420838	-0.517180175298	0.8919662393	-0.338682584445	-0.335658142615	-0.335129599145	-0.246349823452	2.411440110013	1.059905883074	-0.036765208591	-1.217139402703	0.861722230044	0.342989334149	-0.800697552181	-2.2056842897962103	3.8972430437121037	0.279478043152527	-8.028558350120683	-27.315250878564182	2.0268777808250102	-28.909576400233554	-97.00316138326833	7.089582147181067	56.66316386744527	60.83144078743674	50.05209258928827	41.19187026925947	31.4587717306324	24.122655330002445	-32.295244369309536	-61.848459748648764	80.52841665712972	62.23028502573081	40.93767886172537	12.757476525512816	-0.19081601145256638	-1.5147651845317278	-6.4211389895080755	-9.759235350664481	-14.838693508433732	-25.242416522547853	0.1728481616349801	1.5481971261369685	7.052014855430494	7.445453294196798	-1.0524845159664964	-29.93339079814033	-0.09848047738124983	-0.8338683224525794	-3.98040962713939	-6.347104413378998	-10.515403454914097	-21.58960390298268	0.021486441306774004	0.2447854778897227	2.35375772885529	4.968041640291077	7.26126615897709	2.770212366318812	0.1280000000000008	-11.523420374961557	26.14291527927326	45.28592862920061	127.8383573534851	-34.264437957466335	9.497899946414585e-114	39.75931796109493
7148	-0.807203827698	-3.955753935963	-0.754106905583	-0.326779553952	-0.881494517817	1.092004012335	-0.343496922344	-0.341338568616	-0.344949853382	-0.238829469187	2.641446746815	1.30527718593	0.071214992735	-1.069713728372	0.671807789316	0.49587364902	-0.768193494895	-2.1872381558731644	3.8810625867577513	0.25756566030487615	-8.382875180690737	-27.883412882984793	2.1056640163943916	-30.772258710273928	-111.62907348445793	6.868205574266821	64.72678595645806	63.551953156154426	47.17670326779466	33.936025309607196	15.060073055213351	-11.092362105514866	-32.272399886871575	-61.694235137837055	81.22989525831832	63.60239134512425	43.87211141185622	18.86213686711135	-0.18995844316783778	-1.5060189282059908	-6.346103183600546	-9.59744505624712	-14.58517481944556	-25.21910166863255	0.16934523235636348	1.5072020107086637	6.617595436521397	6.4418530103234515	-3.116969653215436	-34.544182979439356	-0.09795607969247191	-0.829014979854034	-3.9659174198568956	-6.405480172589358	-11.04761195495865	-24.150083352807545	0.026808142060016846	0.3040049319352735	2.980251801808663	6.52792903620955	10.417544946436358	7.015339950618243	0.14930000000000143	-14.127021308258	30.233010792743855	65.91203649227685	245.00790604428303	-81.37839247717248	8.248298785595377e-27	10603.005217336751
7149	-0.152227430198	-1.232106424366	-0.773080585084	-0.456686838641	-0.752523204967	0.994645681194	-0.331949239108	-0.337523949453	-0.333340056976	-0.253238147321	2.510530768947	1.125402546006	0.017502434254	-1.14506576632	0.817241525686	0.564097121661	-0.852344280785	-2.207512250623264	3.8750950243002382	0.2480197859451496	-8.10834420784008	-28.497812530721593	2.01073184613144	-31.54262885116868	-117.95238264425554	6.545227830694447	57.9742315414637	60.68261011294379	47.4575508264956	36.2166368026522	21.328005719867402	5.798428776033931	-32.268881983075225	-61.79683118197854	80.68590854327154	62.59664117738878	41.949596064015815	14.97946683133941	-0.19004476154701702	-1.5068326809133015	-6.349874118770419	-9.59448394341675	-14.521014257326888	-24.838797207408767	0.1739587092599922	1.5601833227289261	7.138892421415534	7.572054554108583	-0.969403698155871	-30.124021752865467	-0.09777084912473195	-0.8267204597521501	-3.9284229497736702	-6.266964559975765	-10.542969160561835	-22.41510514724038	0.028194640878820752	0.3202083698292112	3.1902183712114294	7.156849472319048	12.032487357782175	9.757180371872867	0.1663000000000019	-15.344893818565838	32.211194251036346	61.51140098398209	245.76619522250306	-122.87582572059694	2.131281336456055e-10	17.17306966822492
7150	0.065027231705	0.436492659226	-0.685426030647	-0.533465217299	-0.534780760943	0.94084433462	-0.337389058669	-0.3355327898	-0.331433095048	-0.240481979885	2.442161576764	0.683985686072	-0.053634574215	-0.931042647426	0.774324709456	0.3655076261	-0.846384307501	-2.2109349035061405	3.853106556216296	0.274692187040776	-8.101771398895666	-28.60060037203189	2.0028644305654484	-30.753138155141016	-105.0839572167567	6.983872181917838	57.37749767079984	60.96238822129563	49.326181972466806	39.63637332490718	28.064252316534407	18.278905560905276	-32.12741284988413	-61.4889775939211	81.37745147944122	63.576323987631	43.261384904370516	16.90815769535116	-0.1902989389472074	-1.5090749221054383	-6.352549698206161	-9.54407004646458	-14.143166631803785	-22.944330780392566	0.19168723995810394	1.7659108905799992	9.232214913023043	12.167189799390846	7.745922972712316	-12.729928231933014	-0.10380185589124304	-0.8915079799218074	-4.595224384202643	-8.05537951436128	-15.17441016395606	-34.52867913178599	0.02448306504228498	0.2789131386925857	2.7536393772991254	6.074968379762233	9.90571768080582	7.195295118404755	0.13350000000000095	-12.53153457824721	28.78776080851644	54.31817481215965	194.26645415787002	-84.56125830117386	1.289748303640498e-60	9.41963560229311
7151	0.012961391014	1.502229086897	-0.71230976397	-0.525229623881	-0.571945549733	0.933988159337	-0.331802797161	-0.330426273794	-0.325653562004	-0.249445020448	2.306523443561	0.425453997122	-0.068325485096	-1.11095520883	0.877236747493	0.396869035812	-0.916569664375	-2.248717481982581	3.856201148267158	0.27114731379042545	-8.173235386951207	-27.499758735995613	2.1407709628332006	-30.947764601891013	-120.42006820656627	6.565067235610059	61.836477004126756	63.966233871070706	52.832492083480005	44.73972428645542	37.0990057505176	31.186143648669997	-32.15759028475722	-61.752980825554786	80.24827106493434	61.60199213988568	39.685997716698864	10.383112434139646	-0.18973430687467868	-1.503111513126517	-6.291497231521849	-9.37815782986485	-13.699212384511668	-21.772802110102	0.20962098944301558	1.9764202166762417	11.441036219192435	16.976706643592976	16.368681127270165	1.7885766832398082	-0.10005468026955114	-0.8510421895665553	-4.169331094388737	-6.887798993477441	-12.047216463632934	-25.899071657624784	0.028642620855430904	0.32612822888924564	3.2998873795500576	7.562958887290642	13.290543556480403	12.102302826312547	0.1775000000000022	-16.671395160379163	28.13849416407248	30.695994222106624	284.97463870250596	-225.73575844494383	0.00025630371538927824	325.41331475669773
7152	-0.47078422338	-1.642363365566	-0.754356075576	-0.366222980339	-0.839386020704	1.029291470205	-0.343683471884	-0.343383626119	-0.349883299645	-0.243870647076	2.661639818625	0.476595483144	0.028838678134	-0.864333527825	0.708954314789	0.556534644536	-0.710472506458	-2.134860416313765	3.9492894231120164	0.2509244716307134	-8.472165833074023	-26.753171886552504	2.2419747086900417	-29.237908442882098	-105.19364776049301	7.200679038764965	64.90199238700735	63.661224849413784	47.28246642778624	34.05601965097277	15.192043686238618	-11.028108014335803	-32.542271274577175	-62.03505087098438	81.01388621345883	63.48692449006144	43.92548786218186	18.849196492849455	-0.18948906394177295	-1.5009578565163224	-6.289659399393219	-9.431449468309875	-14.090304338780063	-23.71142431130876	0.21265849661732308	2.0111342321046686	11.756966814754545	17.54239107776197	17.04835157878522	2.259342657988316	-0.10246058763940846	-0.8777556350179531	-4.482269337576383	-7.825328477134793	-14.840406147587892	-34.447202643889334	0.023178094866192937	0.2628898268903421	2.510319598192986	5.262864441679481	7.52941313707271	2.383303539718264	0.13960000000000114	-13.522063589228955	28.82607632351802	62.6335948801932	250.7830566712215	-88.20383207204054	2.794748237799832e-63	0.08458495326986637
7153	0.596479570995	2.510996179824	-0.702909764407	-0.442020274915	-0.712664614914	1.04138723446	-0.341378934264	-0.340558521212	-0.344889861122	-0.234229519784	2.587271077555	0.426860188647	0.061141156247	-1.015755982853	0.695158195759	0.348470889729	-0.848840443026	-2.150203890232047	3.937917678359426	0.2797390406970282	-8.83479036220206	-29.552546979404045	2.092769245631128	-33.36787297165922	-127.07192540152683	6.673490173341596	58.35079606610433	60.66378449960431	46.77976888251166	34.85898649044447	18.3436575087444	-1.584948315945153	-32.44426301709827	-61.89182843834636	81.15428960225104	63.55579345447899	43.682884201508735	18.30963634802099	-0.19116843489317328	-1.5186936364332146	-6.470885828722771	-9.921727315244935	-15.390087965590519	-27.185486741294227	0.21287122300721778	2.014477525898619	11.83061385349404	17.780659712574778	17.652460352294657	3.5134679890400142	-0.10077724673670325	-0.8591954133595034	-4.270737110534566	-7.206492805686864	-13.050954363328781	-29.093787327216493	0.02750934961130958	0.31271295369899144	3.117344764372397	6.9944766073297595	11.778834909168019	9.584055901791864	0.16440000000000185	-16.72086687660184	29.661959158923338	48.0253960052479	306.22092428770094	-189.79557370337903	15.473585330533803	26.62383869079737
7154	-0.167936784023	-0.085853802149	-0.740521718485	-0.680553449424	-0.387816375953	0.807067147198	-0.347511910631	-0.346720499021	-0.343645732022	-0.270372324593	2.575545875444	0.442563209072	-0.041794311042	-1.220882514467	1.04341074358	0.623570188489	-0.982600914269	-2.1662356189562875	3.9557798235967274	0.24256661257753334	-8.278183490692111	-28.500245613855128	2.075588612848816	-32.040181833820824	-128.5769772243681	6.131551656891991	63.423160043056214	64.01029178916446	50.48347899885535	39.90156079351143	26.630451845113996	13.417002822302726	-32.58508341370879	-62.315777632950976	79.79251183329558	61.207265017093775	39.373861814038726	9.351168822498254	-0.19155947529868567	-1.5225788671709284	-6.499337379059495	-9.966548696200045	-15.372759644717785	-26.624496979859963	0.20331104257470675	1.9024600714931446	10.675105845314212	15.35483504969082	13.6320793614973	-2.280070361777495	-0.09957963552648214	-0.8454879169792694	-4.0916572107740325	-6.623143741509826	-11.140273168366411	-22.856786865929898	0.028330194032677863	0.32315554974743216	3.2944414792107013	7.626912039659286	13.693661950168341	13.079790789810142	0.18770000000000253	-18.523857386062186	30.02531645655438	33.934913149938296	367.09430472430023	-301.1167228790208	0.07437637907383973	11.833385784268343
7155	0.606879900382	2.336724496147	-0.72391439428	-0.498477310381	-0.597746167035	0.970990218895	-0.339588798744	-0.346341490808	-0.341242363015	-0.241348327031	2.659905365728	1.385683738461	-0.029281937983	-1.251684892742	0.745034630998	0.442809961773	-0.781249062845	-2.171664714159388	3.889332352537723	0.2651175975069271	-8.34888660737512	-28.144276000215925	2.140439430890671	-30.82797636033753	-110.05640052793446	7.109957491267526	65.14636836091606	64.14144017693069	48.48419870579284	35.99968845478245	18.687902282070805	-3.4286927045682773	-32.284611697521235	-61.6441092099852	81.48426503020923	63.957246729812255	44.20640689337099	18.855808590286223	-0.19022015578198778	-1.5083665850884331	-6.350921761450292	-9.555495002497876	-14.240205531773704	-23.442960885017335	0.16271427480237477	1.4326827793143777	5.9444672770860985	5.085108073539238	-5.4549676963808835	-38.81206599603162	-0.09659920864686272	-0.8135098106770995	-3.7640218281037936	-5.748094654767206	-8.904171775824846	-17.50014832936489	0.022566486072411452	0.2568526488212446	2.483899821489303	5.300229896833905	7.970225194051948	3.8275321812042478	0.14280000000000123	-13.572677461618929	31.042420949721247	64.68023680205734	236.02036481855487	-92.28681105872431	7.647437161762954e-34	20634.089955661104
7156	-0.455788016789	-2.200640385069	-0.742595171061	-0.493090623495	-0.640474834402	0.959299531287	-0.346418346979	-0.344477549922	-0.345971765489	-0.23376608444	2.632648806334	0.756817273797	-0.056076024481	-1.25417936905	0.718313851112	0.323032558869	-0.787968660939	-2.1583833922388855	3.928631268894058	0.28287027454023933	-8.241116085040291	-27.436649738140602	2.1369566400246476	-30.34191227280558	-111.57517301624435	6.7431769334165015	62.77436654593456	62.97005792819453	47.96350631434189	35.7189301451872	18.7929706321044	-2.244508405063371	-32.4013371123775	-61.83772976520613	81.17824103114522	63.53643477748799	43.550113380825714	17.875268139913505	-0.18943498623927532	-1.5000346274044856	-6.263879558379397	-9.314254404350958	-13.575968641320472	-21.62307364901519	0.18964445551439482	1.7415822878064753	8.959885338533544	11.527281295311653	6.444650576043852	-15.424553120623063	-0.09621521926798357	-0.8094493021532935	-3.725106903479721	-5.6516213529359165	-8.688483333846978	-17.095868985125257	0.02340187006992375	0.266133926677514	2.5815791783743	5.543096087077732	8.464862159361205	4.508052941375568	0.16290000000000182	-14.696099711116128	28.785232840663625	50.33356985502268	205.43696619402968	-89.90699229221823	5.705852789529307e-28	673.3938659721364
7157	-0.483326768792	-0.59767196372	-0.730983774496	-0.413936657386	-0.762051649046	1.037303559707	-0.330188619943	-0.325546471099	-0.32929124932	-0.259056273712	2.256084617047	0.650382804423	0.0789539397	-1.058142991138	0.938988118342	0.526545452258	-0.750313506838	-2.218791231686896	3.9405102133076433	0.25674891055649357	-8.509252241501681	-27.082507532847305	2.1771715320707408	-29.32893369507355	-106.66555799293856	7.066078303086518	58.68485583045406	62.078050364170714	51.253804573248544	42.94783740815023	34.93025709919731	29.759519680006008	-32.516899563727456	-62.42842260452718	78.92230532507794	59.66057371019278	36.61980613312209	5.040942092174334	-0.1910373111182557	-1.5174229036906894	-6.463070181156551	-9.915026419889513	-15.43190193853535	-27.516855017705183	0.19834627067103966	1.842752669205206	9.98551461002113	13.721749685803085	10.365765154546533	-8.479416606518605	-0.09942936794400593	-0.8447180167940553	-4.121854857594444	-6.807698629227675	-12.02161597031174	-26.420863304567384	0.023633823885788156	0.2683827951931294	2.588974749690527	5.515582815084827	8.245209941359802	3.84066463573708	0.14390000000000125	-13.640013550456167	26.644391006924238	41.25079603024158	240.10336910284516	-146.58373499376614	3.1560048918246405e-51	249.30291611558826
7158	-0.70771181008	-2.450076093713	-0.767729286711	-0.47772041036	-0.727531041077	0.926853060788	-0.334523684262	-0.331121359292	-0.339255688318	-0.251245925318	2.352190272032	0.928143953087	-0.041825650882	-1.0937303444	0.839820036477	0.475669169133	-0.779927839877	-2.198759357340698	3.9150185829284707	0.26233286346789597	-8.960480543791283	-28.346882690959163	2.013065528102336	-30.444132312560846	-107.59104459899699	6.914373465020285	57.259209110466	60.97845397739939	49.657378024930914	40.42195560761017	30.144291062414577	22.816256244828068	-32.4024268686336	-62.05911951058405	80.10902472992956	61.65850732503319	40.20268284117469	12.008043168255492	-0.18909151058801257	-1.4965906075410338	-6.237224954196016	-9.267054734892234	-13.559125466084584	-21.97876671436943	0.1821869631311402	1.6547731773330747	8.068078765959624	9.562773083889772	2.717898561070957	-22.81890896861326	-0.099168473936125	-0.8418467534304133	-4.089085943689977	-6.710712495104065	-11.734372929023507	-25.55854219539235	0.024095710153671426	0.27363107868213404	2.650000618934215	5.683521826130209	8.644446278945823	4.519898059199747	0.14650000000000135	-13.112124783239869	26.955178963103773	48.3065748358257	205.98364328471524	-93.34100141220728	1.3554358329833713e-46	61.44089833703216
7159	0.383364664216	2.539838482109	-0.739036099587	-0.473819513154	-0.661926706724	0.941792008767	-0.318983203975	-0.32379917798	-0.318115595489	-0.245757031543	2.215908219947	0.574145193066	-0.05350170742	-1.091717456164	0.866220357937	0.344328087292	-0.855551017904	-2.274251223150978	3.847470162992536	0.27801745669326544	-8.391074218478725	-28.182819823032766	2.091347618750648	-31.355192396236184	-118.0705134187179	6.755337646018352	59.219915046031694	62.81940388206196	52.99944508926415	45.92354955812352	40.39890618450969	35.92922492085827	-32.11232378509475	-61.77291533412666	79.92017632912166	61.001277461987215	38.607789060284794	8.337995677503185	-0.189260777127215	-1.4982190176074852	-6.246486197335036	-9.270704749625331	-13.476536720473426	-21.428455126819987	0.20128553768078025	1.877544412307853	10.3632304974966	14.57212998168539	11.969843393853314	-5.566981732173106	-0.09960716511964336	-0.8464226617896868	-4.130121799871972	-6.80472739139464	-11.916507870910744	-25.83274462385127	0.027157634965985143	0.30878112451627904	3.0751122016516144	6.888985047163607	11.572395357876589	9.344807666569467	0.15620000000000162	-15.710666267016997	28.435653349876077	34.60614155547954	450.5764935077262	-383.2512169133659	1.6841384401458457e-08	699.5191172755084
7160	0.309394530191	1.547047244497	-0.715179513258	-0.476193149565	-0.64906621497	0.995565462586	-0.340278106969	-0.346628146881	-0.342633866921	-0.251723871138	2.649837113074	1.061890081741	-0.03652746942	-1.199102669757	0.791823105224	0.608850215206	-0.790025257247	-2.1337068380396085	3.93701310920147	0.24253988743820382	-8.23125074346019	-27.480993899780575	2.1698052488888275	-30.238990420263846	-112.04912746072489	6.953910774829971	66.24036355949693	64.6614854294008	48.69717179530576	36.11981724777922	18.727608377745014	-3.430272240127074	-32.50365999408451	-61.94372951192519	81.2236144741345	63.77807338688489	44.30099669463287	18.710316526633147	-0.18979659803621382	-1.503868850326071	-6.303836684038024	-9.424882474956489	-13.880612637029676	-22.455947333690933	0.1751325810228374	1.574115270584424	7.293829830034354	7.941664779080977	-0.18457108497885794	-28.32397559318458	-0.09740989206473337	-0.8224631731816154	-3.8675063866823156	-6.057368254075464	-9.824954069583466	-20.095213812890794	0.023655392517668045	0.2690506035283954	2.6170286276484283	5.643922850788206	8.71298057382335	4.937683856685258	0.15190000000000148	-14.49081246839603	31.1761452421444	61.67602789443626	237.43835301285478	-102.77487121349765	9.375811979257188e-29	6.215294988166442
7161	0.174479486451	0.542336955605	-0.753321918426	-0.522603381675	-0.625491979678	0.922404851661	-0.354501105963	-0.346650415878	-0.350422498071	-0.238473376033	2.678590170317	0.490874245253	-0.017136380193	-1.253548408102	0.772582229066	0.323931093959	-0.880875636307	-2.1964788161585975	3.896406442326807	0.281889266980668	-8.777058767742373	-29.840314736654538	2.103130039381061	-34.29882570242718	-136.49671812139482	6.244179374396592	61.79795030952916	62.36423041642712	47.34091715868464	34.86839416034146	17.311033313456107	-5.649669448444921	-32.28423590007678	-61.771886565512524	80.86461299049607	62.8550970733333	42.17821318434172	15.276218292825087	-0.19027812681941986	-1.5091492278183323	-6.366769392900014	-9.620912350092397	-14.509697735040495	-24.509632249957534	0.2057864931514789	1.9306631669978442	10.93119676695137	15.823023017874176	14.234797946737157	-1.755135540887819	-0.0964885949448657	-0.8124091117073549	-3.7566004306982923	-5.738731507654599	-8.921093937151067	-17.66449523193752	0.027498710631063197	0.3127671380115401	3.1269124077520196	7.045049087558573	11.975742179743072	10.016887939533984	0.18490000000000245	-19.269031235127752	29.484845757166056	35.87098380630468	357.44792014782763	-264.0625016671871	2.275474444324131e-08	148.1229810484595
7162	-0.191727476027	-1.055414542385	-0.71927074083	-0.579914987537	-0.501999144705	0.888618239435	-0.33868101848	-0.342200301897	-0.344367134238	-0.263341565611	2.583418740059	1.367236865976	-0.046576503091	-1.248873900219	0.968956988071	0.577275590516	-0.864489760575	-2.1962633182618543	3.916634306635118	0.24799401354781006	-8.525912850703103	-28.55071295219344	2.0395244042339553	-31.170272457125108	-113.80536924979891	6.743332627441501	57.11695765326191	60.35566691189735	47.60628219524622	36.58602411702422	21.869883364221973	5.915958778144574	-32.4300982070496	-62.115813383666605	79.94627540260325	61.34441030733169	39.52270871576633	9.957802492660022	-0.19064287900291346	-1.5128208121505062	-6.396034167691808	-9.676637046968317	-14.55826402099976	-24.27162171132231	0.16193355958617095	1.4240584701359305	5.8720240585646115	4.94916720552683	-5.663752669439921	-39.130819467829085	-0.09775841509097487	-0.8259072901550769	-3.889203200569721	-6.0771325892281824	-9.720917320291676	-19.34021737789526	0.024620880173534084	0.2805088114804988	2.7738090788665537	6.1351421955195775	10.063736488067057	7.477531628791528	0.1559000000000016	-14.322627293761961	31.27258748673549	62.434872852660355	268.0904449294092	-135.94151525382722	7.541728499865491e-20	1219.7307359425408
7163	0.013927054507	-1.617918529519	-0.754235041213	-0.541460021909	-0.556262888678	0.928066804681	-0.341714209205	-0.346308317262	-0.340758543996	-0.237899352429	2.659684510106	1.008370869755	0.026532462405	-0.915620630386	0.827878235221	0.272204521131	-0.85822771421	-2.182685066230392	3.94592755875868	0.2902405665184209	-8.17051096068467	-29.270220665045887	2.013720894916247	-31.682872884774135	-108.10113000991615	7.031275843285555	63.594082154558556	63.42900057914803	48.30187192192684	36.064180964453385	19.16031629775963	-1.9828791897970017	-32.460232316518706	-62.104828859641614	80.18015035064725	61.79187301492524	40.32295111653117	11.664595144239172	-0.19145558092001588	-1.5216666934902623	-6.498411977930274	-9.987631588002479	-15.527323359517679	-27.411716011184645	0.17608386950707997	1.585202932144697	7.409433337963125	8.20430681135793	0.34346595486420467	-27.173908164425452	-0.10383321974284984	-0.8919786966497409	-4.605658118441126	-8.096854234581201	-15.328781192967528	-35.088569027714065	0.025475333213154417	0.28997395306263163	2.8720508146088104	6.374651881373817	10.525458877636948	8.020962193616468	0.13940000000000113	-12.65506878362347	31.815206927688813	73.29476810745889	230.79942215762844	-77.60242482356625	4.831427125834479e-46	2.4475632752042835
7164	-0.305673390029	-1.503941169386	-0.712609422526	-0.46790184903	-0.651772053721	0.956396356044	-0.337487910605	-0.337211630377	-0.339685153271	-0.239145925464	2.523738032659	1.43658124786	-0.011611100368	-1.179777408408	0.726205963592	0.413344440617	-0.797754121014	-2.176823472552523	3.890588917400879	0.2693809083188262	-8.259444230622773	-27.61633285279626	2.056952086584335	-29.82561599472867	-103.2849378263075	7.046341007809929	56.70643376314621	60.056362699008105	47.26835816508614	36.180657110553575	21.41280171659357	5.770724695411677	-32.28293411155614	-61.666437903356346	81.37357784093003	63.769208926325625	43.88837379312394	18.431097685597113	-0.190136448602547	-1.507581846223241	-6.347568125620646	-9.560161829915549	-14.31256525119176	-23.86008351721401	0.16178238236596842	1.4219689163489986	5.8376410956130504	4.847555299272216	-5.926111758137182	-39.82469030185443	-0.09779639701063868	-0.8266710340431211	-3.913373713775474	-6.187373884041403	-10.186407076239925	-21.058465014454598	0.024161910491939356	0.27478603899599036	2.682609621564692	5.821048201539591	9.120320467779695	5.587646229799895	0.13710000000000105	-12.538685098535272	28.226180921080257	56.47993718265774	197.6478792332398	-65.07947710199923	1.1670857944189312e-68	3443.3117630199604
7165	-0.790496888072	-3.742271732146	-0.749599771352	-0.600747124016	-0.517145007421	0.894220737362	-0.34500043692	-0.346937645432	-0.349013047515	-0.257838215207	2.590594324495	1.087394199094	-0.017949922939	-1.184515008624	0.984746050737	0.402954656163	-0.946210128244	-2.267478786328752	3.864701830340762	0.27094884792335744	-8.750521507325605	-28.6335781743496	2.0559996259688313	-31.97534618126097	-120.79401606847213	6.452051661527963	65.651126439447	64.84687495097042	50.12820756315883	38.749884286825576	23.974923349486378	8.119676996894075	-32.19496940179113	-61.93412079871692	79.55412201998526	60.3876227306559	37.42886183807756	5.8175183838836535	-0.1911130246573671	-1.5179432445333583	-6.455548689589995	-9.858028308966889	-15.125749964397782	-26.108345665664036	0.17184313456473232	1.5367270342640347	6.941929114795528	7.212191160564549	-1.4819067664523793	-30.785802780592565	-0.09914499785806086	-0.8410818639668342	-4.058152504993392	-6.565490365475827	-11.118306547196553	-23.21925828093777	0.0287830416850548	0.327843464752045	3.3260173388973766	7.651513588865296	13.547198883856321	12.550047740306452	0.17180000000000206	-15.802200090778138	30.256663919394477	53.29320891866723	285.0171504645687	-171.5916648026212	0.0018795400887593068	1022.9844238626955
7166	-0.067883533392	-0.084187384258	-0.711362069368	-0.521350581587	-0.578190173719	0.976046415082	-0.343592062619	-0.347106074741	-0.341216903412	-0.255772940048	2.649319044203	0.352377680548	0.001853430357	-1.261966219758	0.909928129505	0.496867163358	-0.824470545766	-2.1850783033540986	3.9403634144554123	0.26015464784521836	-8.021569667433214	-27.480182803626974	2.2009902296164396	-30.922965722233812	-123.2482905677871	6.451902452883529	65.13736942745932	64.22279517573592	48.765100081531315	36.488054088540764	19.638338326095006	-1.2394590217804566	-32.503101038952984	-62.22279540955164	79.82431437243558	61.20056864361796	39.30699216205412	9.976596738992042	-0.19101696997425074	-1.5168825784780255	-6.442650297838131	-9.817488862811649	-14.995214971821936	-25.675300410620856	0.2155476255878679	2.046907754363414	12.21250427150985	18.67305780425243	19.332672845834296	6.208391876904958	-0.0966534167283496	-0.814038156808085	-3.7670249154607838	-5.749477793686226	-8.881349781473023	-17.364615583686877	0.024071021325071808	0.2740283301649834	2.6871628129852834	5.867913912979323	9.342117875193248	6.156920908295712	0.1798000000000023	-17.903898432842546	31.10402846673925	44.114130103436025	322.3874477966144	-232.34400600390168	0.02508119336320715	10.573862139729052
7167	-0.732741660918	-2.923588496469	-0.746209439147	-0.519628282023	-0.621844989522	0.984073883775	-0.339922560659	-0.339272172753	-0.342402754286	-0.246178202194	2.489890974158	0.865935826064	0.036435154722	-1.15914130208	0.796062829781	0.445095712366	-0.884718615829	-2.187729492064976	3.893173801684909	0.2652647043842147	-8.586830468574606	-28.237207928985733	2.005156251770776	-31.041644180055222	-114.4415265192995	6.5385918361862805	61.571474963209575	62.90850947711231	49.55129770559677	38.88683568313785	25.53938822089577	12.957420019976887	-32.305231322368606	-61.77736105668219	80.9474218947059	63.02738825268877	42.54342368837309	16.029155584456866	-0.19133300521609536	-1.5204040898512199	-6.486980004278445	-9.960903096790481	-15.474113568062394	-27.333702865833846	0.18337107624575505	1.668966134675994	8.231320943656524	9.95908407945968	3.568521620270892	-20.882388583747904	-0.09862942099209697	-0.8357201639836433	-4.010988164973431	-6.4610054860863775	-10.935893780274336	-23.049610151664663	0.02764938046107752	0.3145384881189571	3.150391320165356	7.116705147685079	12.162837796610882	10.327983566389976	0.16700000000000192	-14.730570289844577	27.698768581722444	44.58635775586326	217.27647724741252	-115.95709223495987	1.0618988208388481e-17	1866.1677814421366
7168	0.36900567987	0.552699430635	-0.746882000502	-0.512082406087	-0.655847263183	0.941696914622	-0.333607016114	-0.336488028831	-0.336192697881	-0.246069738197	2.440670148378	1.338959719929	-0.000477481424	-0.965168992081	0.923395391029	0.269277459915	-0.779580511592	-2.2530664294991087	3.909627386638441	0.28967835754492594	-8.767808254784647	-29.889607080606613	2.020010989964215	-31.961955115822633	-106.93589586919265	7.274865801068338	59.12569958889587	61.759068485003795	49.36018786064552	39.261859469355834	27.05209747938925	16.62902775004416	-32.33087966580462	-62.168822088915405	79.1800213596504	59.90951520170634	36.79389973243719	4.619485207817054	-0.19042858425187487	-1.510799752593572	-6.386488818120911	-9.682521319094256	-14.708433518239024	-25.170482728259728	0.16472504055570128	1.4552353825341633	6.147024174238108	5.492620077095656	-4.753163333016313	-37.53500135190818	-0.10231528718080016	-0.8757775557465712	-4.4437080622426155	-7.675299425743542	-14.28128455138997	-32.4043236556406	0.022913519766703954	0.2605193738554939	2.5132768022347185	5.347759207938789	7.976896143259462	3.6345302046004315	0.1282000000000008	-11.953874014432262	30.099998142219185	66.96664857735091	239.3728820057871	-94.20804039271667	5.60797520679722e-53	4.594664009602812
7169	0.149674596215	1.992531780816	-0.783596586063	-0.566665366819	-0.5827395764	0.849592261507	-0.344332889807	-0.341737861155	-0.350540086846	-0.251622082866	2.538797227608	1.318079569218	0.018804241016	-1.021473740527	0.812426025185	0.55710634414	-0.917321091657	-2.1324137741416695	3.941218480531387	0.2505117014101085	-8.881073410919093	-27.014714690174735	2.210551876489953	-29.77107239060517	-106.96776291632838	7.258360526207602	61.07826939888801	62.554282919668964	49.06346564595256	38.11977806708331	24.03004010877741	9.802822171380539	-32.50771910988632	-61.9466107005479	81.21389705885642	63.725355666040194	44.09169150090233	18.530534002750503	-0.19112423581001417	-1.5182939130819602	-6.469743779142834	-9.926462364091229	-15.433222220267147	-27.40747766689872	0.1646329104989223	1.454262071131419	6.140751407866529	5.485304209685036	-4.751305911253773	-37.49594721013618	-0.10183417166504918	-0.8704505493403345	-4.38179871465615	-7.490421447856255	-13.72977111118568	-30.690792128597288	0.02854416797793758	0.3247699576413369	3.2725316246785567	7.458828869732436	12.964637140816336	11.50626605033885	0.13650000000000106	-12.985335927257639	26.749552970526388	51.65575769638946	264.94901135861926	-132.46434623299518	4.6143457919193777e-54	0.19476282831300928
7170	-0.162903247195	-0.222288766003	-0.783961377279	-0.712137083681	-0.438057170964	0.830286932992	-0.338253017326	-0.342224334157	-0.337839306249	-0.259407339391	2.468905450113	0.422910802962	-0.054735206356	-1.279413047452	1.031859972117	0.337680819218	-0.827230713319	-2.2778221286744667	3.859013201720026	0.27932142798990606	-8.193089646411565	-27.31553443243359	2.150375849229157	-29.743931826443884	-107.8454622239545	6.927528729345039	60.000596755398945	62.662155190943686	51.07845238352378	41.9968178304859	31.9259918564472	23.75859716339045	-32.15473062580358	-61.8917407829215	79.53597693102442	60.29971387406538	37.17473869648694	4.982574228872453	-0.19119204615783017	-1.5187584660764815	-6.462918564993307	-9.874952507819264	-15.156799201602347	-26.135855447429716	0.2049074962003364	1.9209563649675807	10.857742091225642	15.725637454179434	14.222267172171158	-1.4606113411763892	-0.09808619760385956	-0.8294190362736172	-3.9247160102210965	-6.1698346419214785	-9.945905025824297	-19.826839657368488	0.020892409113500342	0.2382602518595834	2.288774117109424	4.816529500939352	6.986656756562328	2.465687193375271	0.15330000000000155	-14.092470665902024	28.25788898907164	41.12153272659322	232.6481647138954	-156.60338878411923	4.245205799643986e-45	128.32523876517175
7171	-0.64231849828	-2.967241705245	-0.744411121211	-0.407556427628	-0.810857634801	1.011976709954	-0.327992987225	-0.328179425191	-0.328027189618	-0.235141460223	2.303092932047	0.552995090809	0.04252815547	-0.955597658975	0.84539311235	0.175344313618	-0.809609167282	-2.3036992804317036	3.8546411247410366	0.29928036054036483	-8.193998915459552	-26.80296913910263	2.172616769884813	-29.619486978535	-106.1853469004037	7.004114916637434	58.101664478674905	61.467508970286396	50.042790639896225	40.92683568982583	31.100019663941673	24.51920163338182	-32.091339369089205	-61.85933536450996	79.42695934289571	60.18083513473414	37.28161134134013	5.567433989652921	-0.1900734162589842	-1.5072031724491317	-6.356883859159088	-9.623034326867915	-14.638557219817601	-25.310502833497203	0.20569020980436573	1.928795344595312	10.878381145220807	15.639125357317585	13.735098510101231	-2.9067414574925685	-0.10115409365955949	-0.8635468127879009	-4.328730756059206	-7.395883102093902	-13.665315321867775	-31.106191214157345	0.027094330551358715	0.30751231183900873	3.033344183062598	6.704415233709474	10.922781503435903	7.970252885263437	0.1448000000000013	-13.592389814289044	26.637240606440372	42.01644654416574	234.1162352611001	-135.68600187508983	8.071648936350303e-57	0.09306836515000906
7172	-0.592867679987	-2.255404442589	-0.705250308748	-0.408409295229	-0.692744212518	1.033555502325	-0.337817454061	-0.338310939754	-0.336047565831	-0.245346626523	2.489480665708	0.752642962123	0.042310077507	-0.9391788854	0.752914912102	0.529389478444	-0.832612184517	-2.2114549239785544	3.8447203198879825	0.2515350147388986	-8.421932378209132	-28.468862910166116	2.0197168251488735	-31.050760996596935	-111.62972499206712	6.757369386036483	67.12168632625868	65.5366670920095	50.41996169666958	38.97894592437459	24.34446857711131	9.305319688431968	-32.14071066630884	-61.52232033181067	81.32115414631751	63.57101883382188	43.52317859092378	17.58564763015158	-0.19075091166732805	-1.5141714996724793	-6.419500383819127	-9.767913468795651	-14.919238014716846	-25.679852078290452	0.1914161823659495	1.7621698667346124	9.168866828668527	11.978278427359866	7.267314273061279	-13.90221811221062	-0.1021602886023772	-0.8741293833409985	-4.427660297921984	-7.6352356924799585	-14.190454963539961	-32.20995693442631	0.027009320349153532	0.30708592773811216	3.0547859187908815	6.831315174233452	11.432382421145162	9.121706390543915	0.15110000000000146	-13.881644597091412	29.526202889134794	57.320465847926485	198.33296820394565	-72.18327788366369	2.8528427896334906e-29	21.729731125479727
7173	-0.777091932629	-3.052674635984	-0.718473087712	-0.37570985958	-0.794262151579	1.067097313778	-0.3183481668	-0.325524868694	-0.323881646456	-0.255333092841	2.265612255068	0.760645516983	0.087698304681	-1.067790040539	0.87741465011	0.530807472353	-0.716372367451	-2.2696263600884983	3.849274987108769	0.25284525822023984	-8.419817555267366	-27.67454553953654	2.007109180030752	-29.50914892921365	-103.65875860601467	6.927786264497391	59.48845019956875	62.3664731648403	50.98279499310371	42.22069262029554	33.28257048410898	27.417234090139004	-32.16952174970878	-61.883865141188316	79.70575860765635	60.72650104478753	38.33181925520073	8.223043771427836	-0.19093541910143208	-1.5163391585081893	-6.451676550958888	-9.88341436692395	-15.345158056079914	-27.271943973706126	0.19257978104291118	1.775305863301561	9.285444178536506	12.194457810154653	7.5688814765427885	-13.552948851467832	-0.09886133898148727	-0.8386054869442591	-4.058578538675486	-6.637484126183803	-11.581787638774562	-25.29825485756626	0.02276770752739834	0.2584832503762018	2.4713503974299953	5.186132797336759	7.442069950475844	2.413893385730988	0.14780000000000137	-12.991809455188056	28.497487700151904	51.27046917246465	218.57332140580664	-113.34674674713163	2.0530000282266315e-68	11.46174978858793
7174	-0.790153527417	-3.029271188561	-0.740333166267	-0.531438240354	-0.586579985082	0.946113682801	-0.342198684297	-0.340479449946	-0.342527858876	-0.250372905627	2.467436159954	0.76414929034	0.010947412505	-1.039981320842	0.899707756851	0.391582532123	-0.9216557501	-2.219664757020671	3.9100465797717763	0.2737336803731997	-8.732138111468874	-28.328567613968097	2.0629404017899167	-31.359199075087794	-116.45293671194378	6.614003365814344	67.51640983150423	66.11328657360743	51.7944688375902	41.28694894356087	28.733768523105894	17.323808736371436	-32.3632926572591	-62.07865548155067	79.77606060686412	60.9714376294798	38.72055139205225	8.710976884055771	-0.19106538607035084	-1.5174942124362847	-6.453453045645714	-9.859513552892551	-15.160189905475413	-26.316268737638328	0.18810923001032467	1.7239548274360186	8.789587999579341	11.176109318150203	5.844175877458192	-16.45213483554542	-0.10135921125511856	-0.8652652252610711	-4.32495151793526	-7.3294847487473245	-13.28290837710797	-29.417996233376396	0.029089399856165755	0.331119897862077	3.3537540200663933	7.699088078119743	13.56119358567981	12.413882923000688	0.1622000000000018	-14.88770020346391	27.83271528898277	45.09632480774231	233.06106199341443	-130.20386923816525	4.552709643097345e-11	12779.974542379632
7175	-0.071374932862	-1.334126662842	-0.780988058755	-0.385468447551	-0.839280484667	1.027760305584	-0.340663437798	-0.342492632198	-0.334605344434	-0.239499071197	2.60858428137	0.559119234097	0.124402381002	-1.00500132026	0.747574665934	0.390691091072	-0.812513526685	-2.169424691614938	3.9586525956627354	0.27529128636972733	-7.977125242460372	-28.710689235405724	2.0995346834695847	-32.151633705076925	-122.13156732142	6.605031118308003	65.72978362559824	64.25243362145297	48.098777286245124	35.29043131936788	17.48216082473069	-5.394185364882443	-32.54507317641176	-62.22801311880129	80.07574161765385	61.77175247797383	40.61177912257568	13.165014814310716	-0.19118220265325012	-1.5192085540476208	-6.492854889109905	-10.027637576304695	-15.861776941873353	-29.169284437279405	0.20625795282063375	1.935286066979848	10.938346618127921	15.751503154329718	13.890072840693104	-2.737752278586247	-0.09981289785895218	-0.8491207644651576	-4.17956826767135	-6.994578322892208	-12.623129693828279	-28.349228026632343	0.027986310153162407	0.31750251604254687	3.1421566663064087	6.9825486050373895	11.498478836014796	8.732383696227911	0.16410000000000186	-16.48288675659411	32.44786838750153	60.81207781307672	319.4590634949401	-188.88276607319577	0.0017371194252789113	6.870844985480079
7176	-0.673041375269	-2.866679395301	-0.726795613267	-0.336346722027	-0.824969896575	1.049496392315	-0.34266043497	-0.340686005938	-0.348786328248	-0.229217819299	2.619826187332	0.621960491417	0.093650815432	-0.823776984085	0.648589232735	0.347601345459	-0.778900094494	-2.162387908668338	3.931380804896427	0.2798071043814268	-8.549859751961009	-26.68468113996401	2.2358172846955258	-29.435464522176684	-104.685486982196	7.204837144334019	64.82261622168649	63.724846977179986	47.6022883456236	34.62928903513438	16.33120549200871	-8.171005314679473	-32.42238925629722	-61.90540077902535	80.99176293177166	63.28303458386774	43.273040689726564	17.834540651801582	-0.19065723388102718	-1.5134402541975829	-6.423865561206752	-9.813384445229884	-15.18130086569185	-26.908521071703877	0.20231311685338463	1.8890662140433383	10.459827007486526	14.731397191640921	12.125988949986114	-5.564988820299999	-0.10317008183077155	-0.8853545405223283	-4.5593910383839535	-8.029091904228125	-15.357853006767852	-35.816307922048864	0.026597182257250516	0.3018571246602799	2.9674217945674184	6.523810689319972	10.505937286312642	7.327294884799047	0.13650000000000106	-13.234424343683674	26.81586579948892	54.34510454635255	218.09866319804507	-68.67460468723168	1.668777664601773e-64	3.498799744762312
7177	-0.541784157293	-2.286937098914	-0.753122205465	-0.739747179527	-0.316379639066	0.806027752931	-0.360162019545	-0.356395166851	-0.362423492792	-0.270385290366	2.796259412334	0.822160637528	-0.064182361296	-1.067785087725	1.032176190067	0.639557064509	-0.845409251119	-2.153013955604513	3.9449584272964375	0.23921764875822027	-8.760195493668329	-29.17537383780767	2.0383344554439975	-31.034480778903426	-107.16526070425306	7.019168607723399	62.649279568166534	62.949907422308456	47.99177340219813	35.64821873053927	18.219072262103584	-5.082661390293545	-32.542962402611934	-62.147812347651296	80.3798903500689	62.206493242642495	41.1633091942713	12.38090902602509	-0.1917540073377098	-1.5245432913374677	-6.51523221936198	-9.997486613008661	-15.40321716240481	-26.509560969639438	0.17988139873219636	1.629619557984613	7.877921278889491	9.274679075898547	2.500114351614405	-22.50520824939048	-0.10330188717174639	-0.8857167805668394	-4.516997740702586	-7.796463276177338	-14.315103324176997	-31.58469332960914	0.02022507065913249	0.23118803785059133	2.2307359473418393	4.71654756515931	6.938739846869014	2.7621061814865775	0.134800000000001	-12.572846726392914	29.842522315564608	65.60216324058275	185.87488730693892	-42.123337529785616	4.3685622878535235e-51	0.631081537415469
7178	-0.006385150321	-0.710797176996	-0.739738828787	-0.338743259516	-0.855110450393	1.040039050956	-0.333820597883	-0.339916724139	-0.340147157223	-0.247841680854	2.577850860124	0.570173276835	0.118472381242	-1.10164567481	0.85021369466	0.420722615826	-0.773174428293	-2.2551902663803127	3.8938010251088957	0.26969782520341323	-8.769777043222215	-28.928193077475672	2.1600723052992183	-32.73579304458262	-128.290802908741	6.586326613852579	65.13561041348818	63.990104692963484	48.057864380455754	35.36914781764756	17.788298643320537	-4.446651201093032	-32.31472569519649	-62.14363506957911	79.23181512606416	60.02728777324118	37.140489640968674	6.107362021655047	-0.19090944323361878	-1.5162418606404018	-6.458766553412854	-9.925375202499481	-15.550940838289792	-28.17856448596957	0.20631153428201926	1.9359774627031845	10.948130634563674	15.777221488092243	13.945297231737097	-2.6314068283621856	-0.09752835556678119	-0.8242742211577974	-3.910604644222706	-6.239878150755313	-10.556081402332468	-22.71830240801311	0.026607170524327466	0.30182606886387986	2.9600466242554404	6.485725917157553	10.361140713669998	6.9998385544371455	0.17090000000000205	-17.53701731143167	30.91398157801046	50.872503560502665	297.6247929675451	-176.97432151381994	2944.0572907919714	5703.707025176823
7179	0.385889464662	3.302759255889	-0.753015699796	-0.520260190475	-0.60282926643	0.888860284925	-0.322586368464	-0.32824643401	-0.32783480434	-0.263154540507	2.282218731192	0.468096555038	-0.025553750987	-1.103070874139	0.962696255212	0.593478144144	-0.828076454119	-2.2199142621321113	3.900033131411948	0.24548184927937583	-8.700671541807159	-27.59331961011683	2.1498542530876263	-30.312679245802588	-115.12544996091616	6.901955744426001	60.56050020076472	63.347290069922664	52.67806854496875	44.86799959222928	37.801129024625595	32.43471604311619	-32.373220193240215	-62.10599143115692	79.7049372330192	60.894228410881986	38.74632598375955	8.60655965432812	-0.19016662748906307	-1.5079426161994536	-6.353115053099334	-9.580211497345232	-14.385945932088967	-24.123803444450115	0.20727900990832865	1.9483584551382358	11.123401581875825	16.24922039163852	15.005311871883233	-0.4938379136644431	-0.09992549853873892	-0.8497597427864998	-4.16069387399128	-6.876320398703062	-12.060510621065047	-26.06585705993795	0.02470394353369442	0.28101486469739695	2.758517812041283	6.038978005734555	9.664405579319704	6.529708033081396	0.15720000000000164	-15.291059100726407	28.02944509700464	37.47510599696521	277.3341198981795	-200.48291144838666	2.7952512165461693e-16	847.9244945927853
7180	0.401882948659	1.376269131125	-0.764877288267	-0.456495904103	-0.753866437878	0.956612430617	-0.337281357581	-0.342297166892	-0.340690761547	-0.245107298636	2.524941466701	0.985212495961	-0.000560756414	-0.893405475417	0.780382977661	0.428726752812	-0.873138957158	-2.21451425431945	3.8788372917096026	0.26742679583951723	-8.940971513294269	-29.82190528028464	2.0473175881373216	-33.14095347546479	-120.52795779835778	6.8884763125003285	67.08400688905706	65.39106279920841	50.00033998284671	38.27627701000068	23.043029639878995	6.845601359465427	-32.250876074334116	-61.78980670563015	80.6128628924001	62.414148570233586	41.47149457377144	14.340598293040568	-0.18967133476323605	-1.502852202413704	-6.307584246543543	-9.47572694651621	-14.18911169392746	-23.90148035402804	0.17999869626187753	1.6294954974389229	7.815461162643294	9.015632233923295	1.6940550548233095	-24.857760041750637	-0.10280460571523702	-0.8813017707200187	-4.5121261153397025	-7.888033261783437	-14.939087977955891	-34.510496513079175	0.02927412750484733	0.33253153842763433	3.3358476862322854	7.559064081425133	12.953165322172424	11.086500268434445	0.14750000000000135	-14.786108879795696	31.16439723429793	63.04991345919353	281.00505654254533	-137.73338672167694	4.077541193843823e-06	6.697791820075891
7181	-0.317233891124	-1.075780003047	-0.710826419259	-0.419443183258	-0.715713575394	0.999706550547	-0.340745671896	-0.339165974372	-0.341829029483	-0.25932829872	2.567431966747	1.230153824804	0.01654825291	-1.21246406448	0.903067956272	0.614218660464	-0.799237482403	-2.1817403815218244	3.9475672951961456	0.24376333598549682	-8.284888525902925	-27.38188863671848	2.1871668328298757	-30.33881665869982	-114.79496439822661	6.8143612695650715	59.85061109121587	61.50049648823	47.34088792805323	35.43708725187006	19.099025496228894	-0.2746961745604992	-32.55728557217786	-62.328923256692235	79.63043074497453	60.98302805811817	39.19411046533068	9.753663232186746	-0.1901749005938917	-1.5080703597515204	-6.356365009656967	-9.594924594325553	-14.451578869873453	-24.401420243647785	0.1697001653534866	1.5117825767571138	6.682569550602241	6.621181995987176	-2.6800170027186963	-33.42864124259313	-0.09637768532681758	-0.8113607987059933	-3.75258583956006	-5.747670363714745	-9.025984665074176	-18.18065868220398	0.02542540960450189	0.2889369702190242	2.8368004506536986	6.217084336121452	9.959283917676174	6.770821105090047	0.15660000000000163	-15.130996967789857	30.401075780526217	57.01673614197715	238.60303361460691	-106.218723829168	4.740169040519654e-19	8.05918881667742
7182	-0.61643128896	-2.474169033276	-0.764950055576	-0.544021237764	-0.609601330806	0.90593737938	-0.340497401143	-0.340521405242	-0.343855257153	-0.256094211385	2.521522190491	0.760312413505	0.021860002077	-1.191101030816	0.954584325415	0.42679599127	-0.898565679656	-2.2020949227743536	3.9554434475203304	0.27076763833778195	-8.419580035956882	-27.260869279892187	2.1642472190984563	-30.476996081466062	-117.69239319076871	6.579559788480785	60.14324647649106	62.07055804170487	48.83477877841307	37.98843120368235	24.07358288330539	10.299061470032708	-32.54683337356139	-62.41121155872421	79.14568720375938	60.03610942861954	37.17410311359368	5.8644016678876785	-0.19108308609575797	-1.5178130992339243	-6.46273518554812	-9.901649899017062	-15.343246573393424	-27.07508484814718	0.18857246729273738	1.729128930599925	8.833403589571418	11.253316393554318	5.940439764443664	-16.375201926025845	-0.09811132425071208	-0.8300720699864895	-3.949004660009291	-6.283900760983168	-10.43572013190349	-21.66292175488398	0.02802275487557632	0.31877489605411696	3.1993436942612377	7.249723105955726	12.462381832334303	10.751193054797191	0.17330000000000212	-16.11386774484068	28.21375417484477	40.76174067544837	257.7385685250307	-163.24524272593422	8.350360244416794e-10	235.03400559671184
7183	0.870501121048	3.072293326616	-0.75365267579	-0.685922433963	-0.44132386132	0.778912592446	-0.348466264594	-0.3490210794	-0.345862352779	-0.237259977117	2.665378776135	0.830265693063	-0.113983514053	-1.223627187347	0.82043707245	0.214999363751	-0.829656554689	-2.2167786404376777	3.863381207795408	0.29461508482961574	-8.449509295991557	-29.323133642771957	2.0968423158618927	-32.164627381738356	-112.78453071789473	7.036972218292295	57.44118181038549	60.44114817601909	47.366769007608504	36.029374022510915	20.545299367057865	2.5425095243001556	-32.11946254057024	-61.497073271629965	81.29704898104151	63.41936928164561	42.938703858748596	15.956040795958547	-0.1899827290248045	-1.5057721437055462	-6.320382581931815	-9.461136083391805	-13.93913139021444	-22.464515056921996	0.1814712535082779	1.647448909687553	8.034060170094563	9.568241548630002	2.931852622401843	-21.928334109285974	-0.09924008985663955	-0.8419369127654973	-4.0593767951362825	-6.547880807229125	-10.989551422384745	-22.620059136806002	0.021247891521024243	0.2423207522070049	2.336807802715177	4.950557935549885	7.312926954940358	3.042807812957307	0.13390000000000096	-13.511253248054965	29.30568961446322	52.252083149803454	192.63428257645677	-84.08209584724875	3.438324880286823e-25	120.05889523966898
7184	-0.033718196243	-1.167176033674	-0.747272761196	-0.62070803558	-0.484179112882	0.884425092138	-0.351409726163	-0.352882110987	-0.354080890769	-0.259569541539	2.759984641719	1.174379887516	-0.071097963281	-1.146068105114	0.998840528928	0.425491148248	-0.899417962962	-2.232734680838879	3.9071253786351825	0.26928435687466035	-8.708520745292766	-29.538842417153713	2.0866522350041152	-32.79381629814309	-121.0769063234918	6.73254933444489	63.7532417538915	63.35486849856422	47.80188197103953	35.10494002568626	17.09458215195407	-7.428102164207398	-32.36220598328118	-62.14596907738102	79.42195011855972	60.30916027419348	37.411537629138586	5.890364629988894	-0.1904157141293895	-1.5103801587186323	-6.369073526337195	-9.597468034114442	-14.320081163008316	-23.53238967820946	0.1680658783748449	1.4937207378095625	6.532421193324255	6.347980886521971	-3.0679052160981968	-33.92549153949671	-0.10025673682441981	-0.8530828152026185	-4.1843835344508795	-6.9117276709546145	-12.04382471946582	-25.67102725623568	0.02575808629884641	0.29345470349915975	2.9255972779154247	6.555415058452038	11.053990976905949	9.017528955323476	0.15660000000000163	-15.060506962704624	32.93421452916659	70.25462834645798	225.45455166787903	-75.85190997375636	0.019974321689203964	2251.855540999016
7185	-0.287767344558	-0.646708272505	-0.744315013715	-0.63276558398	-0.469144697935	0.90026951097	-0.347565051591	-0.344622992681	-0.346220768927	-0.264297403012	2.603398765093	0.499382814441	-0.045941664817	-1.073251754787	1.00194238446	0.511404446468	-0.871068372836	-2.263524687596387	3.843465514740429	0.2552216816049428	-8.281506507419605	-27.493382318309852	2.176219681241278	-30.203467193812084	-111.41401629186838	6.883134166766117	57.39808654652707	60.53472090938858	47.774479742768875	36.7966719983421	22.188907415316983	6.441586771461578	-32.13866552049311	-61.78760916494139	79.9590587040052	61.051820747231595	38.629669403053555	8.100458677834084	-0.1910254570123062	-1.5168893987632361	-6.43883370863602	-9.79572852207275	-14.887502340544685	-25.19438637990086	0.201138633375088	1.8766287856180357	10.389737228825263	14.70573299406063	12.404659794396853	-4.433613446986947	-0.10186282030145	-0.8704669952404277	-4.369244567193496	-7.423897957286257	-13.435498091046941	-29.521069116116884	0.02404016001726175	0.2739739850883264	2.701108904213408	5.944412359831937	9.64785760233282	6.883157982476897	0.15420000000000156	-14.48762841400266	29.93616482404382	53.98831332132091	212.56381348855882	-100.39224068621294	2.5190964111109318e-30	23.687124101557377
7186	0.369268220055	2.048347879998	-0.764628154498	-0.255497438833	-0.957206657842	1.115617421043	-0.312337820664	-0.320118949575	-0.315914109126	-0.236472905197	2.209745751659	1.417218765402	0.106788130027	-1.058806807716	0.699093030248	0.428347412739	-0.699198972556	-2.197752374065744	3.9225362876241845	0.26905988777796874	-8.283482411971367	-27.098977640976376	2.1460427504415414	-29.32989912063796	-103.41973681656167	7.312217420928557	60.745076970609816	62.891348844807965	50.90342851112826	41.82234920926842	32.49071283286384	26.75647029888645	-32.42119353527138	-62.09166203886994	80.09201100204214	61.71568507863452	40.51074563114117	13.157876930004571	-0.1898949384508444	-1.505472044901532	-6.34620308365206	-9.613920658001634	-14.696811633012201	-25.765105129524837	0.1667568470787222	1.4775105190276214	6.326074938215109	5.808092141329003	-4.329866733355444	-37.05811112154832	-0.09731457445654551	-0.822225376729753	-3.9007197937945	-6.243799868875171	-10.683695973886575	-23.407191878907554	0.025133638800494816	0.2846764596657916	2.741844217992897	5.842109364731714	8.718999468872722	4.079090010344571	0.13340000000000096	-12.686944434936144	28.357863231530885	53.406834307901114	269.7758285005557	-147.54466807725683	6.35311577340652e-70	1793.9743776585615
7187	0.695589899599	3.059861113141	-0.748516885081	-0.394159750632	-0.770627981467	1.017703565638	-0.334681461365	-0.339545030971	-0.336255499817	-0.242503528861	2.529850212723	0.661165154119	0.057030884952	-0.929999974637	0.841065314407	0.332934866897	-0.78135544421	-2.2533936314917926	3.8913322068986096	0.2810189557758692	-8.695271465520989	-28.843664682121606	2.2162023868168172	-32.26895220588094	-120.96591805106944	7.086922044073837	66.17968320792579	64.81434075719274	49.33528854637248	37.33241504227593	21.38607657446205	3.481725355919705	-32.279530167848534	-62.0522116257321	79.48296434475073	60.42266879642204	37.77841939753389	7.03143635657508	-0.19044701526211189	-1.5111361298206378	-6.396422619314848	-9.72789126389447	-14.906694486691755	-25.98907801705833	0.19826440281010424	1.841686885061035	9.969786938603688	13.67809873155105	10.262831427626324	-8.7107533513173	-0.10175666611015878	-0.8699859488653325	-4.393381881833521	-7.564629045354911	-14.084458580626206	-32.16516449286735	0.0255511352721667	0.29009371561567515	2.837170522081514	6.185086748786056	9.780508434540247	6.299113268010374	0.1448000000000013	-15.153919392086197	31.041923613519984	58.95401950525949	279.2440823820029	-144.52590515798477	0.000413834552772021	996.6542420422256
7188	-0.19132687105	-0.681071498419	-0.739515005651	-0.58917547363	-0.53393949317	0.896947428889	-0.353751947379	-0.349424654926	-0.353963350062	-0.251851869317	2.71396958749	0.476203672359	-0.049471639246	-0.915000099311	0.863205681733	0.449187088146	-0.821857355079	-2.214925794845598	3.866752254444023	0.2640330213251001	-8.51881098796609	-28.060461917504696	2.1616711725363227	-30.566964071754573	-108.03055164086462	7.111144813639111	60.77415670984876	61.875458871087275	47.17811530823777	34.810734464503405	17.328798285816124	-5.71511812180728	-32.2071207367507	-61.69575899414113	80.79658740382926	62.62823207452521	41.63123191980329	14.073607828443313	-0.19045307689882715	-1.510859941144541	-6.377952769833883	-9.633126833469516	-14.465241286634434	-24.106538541533467	0.20433695745434233	1.913996044110443	10.772947181394407	15.5172397140554	13.791491814847502	-2.276533548218836	-0.10423245696389835	-0.8962236485376476	-4.647444123560572	-8.204148252958714	-15.59091613367219	-35.752414395781834	0.022819000312318642	0.25988033460355686	2.526749832236345	5.437778181799182	8.361748790027198	4.614885538333285	0.14080000000000117	-13.257298244440017	29.87574487688537	64.51322768726719	234.5276969849222	-85.92694172493029	2.7297636531535075e-43	7961.404991635715
7189	0.6673482359	3.926961664348	-0.765728080617	-0.292476914453	-0.944182965558	1.042587147046	-0.32589374008	-0.328581224297	-0.324338426609	-0.242883963143	2.309566365336	0.477948647292	0.112690129092	-0.904859569226	0.767999631377	0.432619437776	-0.782632918381	-2.246421045901053	3.880873371213719	0.267484111867457	-8.683775803715626	-29.079207338269587	2.1693077036187765	-32.874916807544224	-128.53436780565124	6.842739460826398	66.53570289589365	65.53846869401566	51.358469946082806	40.98532351670972	29.07207875798101	19.791849445918082	-32.267051951265366	-61.98779772959805	79.75514181041866	60.948279877248574	38.913811709058606	9.886737527387034	-0.1901189108684957	-1.5079504309204759	-6.376746131264875	-9.71143369604274	-15.017441830743339	-26.853751266705093	0.21563926135050357	2.0460224114137637	12.111373913390489	18.261543030829785	18.160221773890786	3.6872055671443804	-0.10076690869502347	-0.8596713176520527	-4.301372485918393	-7.355118172771802	-13.679722900544366	-31.52093072096386	0.028663884225230626	0.32487672267489337	3.2113922595069946	7.127366196411257	11.684395512231722	8.753341979202538	0.15860000000000168	-16.915474488299413	30.315899251283078	46.902249936317226	325.246226735439	-214.36020374061562	1285.2373157015072	4225.918129345998
7190	0.069659722931	1.425095163215	-0.741372393398	-0.722712166638	-0.327274621488	0.784627247033	-0.342414833653	-0.345734008527	-0.34773090182	-0.254289308235	2.579399197114	0.30037360048	-0.078740963809	-1.1005930697	0.922077875176	0.428831036101	-0.873818313804	-2.1610119999344337	3.93135462931533	0.26879050349725847	-8.410069542155073	-26.769412485345974	2.1855163439069205	-29.041281277824513	-104.09733871590079	7.1104469492933005	58.779103362881024	61.65188342495734	49.42214097056264	39.2678930943045	26.524325829920542	14.140218694260527	-32.44258000636008	-61.95701515068154	80.75334400293991	62.71291196500197	41.794344767405846	14.097211246663287	-0.19136426240278212	-1.5203856761175503	-6.470864768284379	-9.872067768360829	-15.046999584203702	-25.461216452294284	0.21241938573999208	2.0105661317973715	11.855282847120748	17.97615522183816	18.341365650739384	5.148924498868586	-0.10257576333142204	-0.8778629912279966	-4.433770240698008	-7.566615311280997	-13.691352205242804	-29.82399003878005	0.021786373528907617	0.24885932405523262	2.4329492786338465	5.266854168072189	8.238730334799858	4.953412986945105	0.1482000000000014	-13.342676752367288	27.88149503783849	47.74014992677818	280.263612607453	-182.39774042479107	7.139627809643263e-66	80.70573260430953
7191	-0.374356398356	-1.851570426435	-0.745995978444	-0.476934869772	-0.69107377424	0.953299568562	-0.358821630193	-0.350932732274	-0.356242119019	-0.243385003283	2.774416794439	1.179529253243	-0.031371338373	-1.207541246999	0.80470113094	0.364301601652	-0.757618255541	-2.251949508695708	3.843834237424245	0.27505433196111634	-8.60300691107517	-27.97499901067694	2.2382374227679995	-31.077759095359244	-112.69101366732785	7.079182993380405	66.42148790044787	64.34382069469626	47.39685289157445	33.813188207070944	14.153604247486205	-14.838332948618989	-32.1004238616255	-61.633831402515064	80.54631589912697	62.1192303547894	40.70592735564624	12.56019314489231	-0.1895508030962232	-1.5014022459454184	-6.284595260666443	-9.390011712191356	-13.861964564429735	-22.678865854664238	0.17102278299390036	1.526837215682969	6.825668651843693	6.922544979953066	-2.1284411701022603	-32.33994308889393	-0.09691353203988515	-0.8171933019362386	-3.815980839699938	-5.926367235319244	-9.515995891443165	-19.435987622923307	0.02264824918882811	0.2573941426923701	2.471687102696619	5.220162046636097	7.6304030371994696	2.9541140035719984	0.1445000000000013	-14.147644369873706	29.843717564451886	62.720133079291216	238.5649800627337	-81.16659201302706	1.364629371201377e-26	16.816562482157
7192	-0.326305840642	-2.047777548708	-0.748370917931	-0.518156488169	-0.616811517382	0.940977233251	-0.33042842031	-0.337465598682	-0.333842140797	-0.249102299672	2.462275140803	1.300689183956	-0.008072113414	-1.075313539939	0.892485285938	0.36830359909	-0.90184700156	-2.257104994461516	3.8658175972731286	0.2754436552226516	-8.276014001672813	-28.11107101565039	2.0339487573573893	-30.88358149146806	-110.8780876821101	6.813347347829116	60.76260746618006	62.59305797254421	49.69554269514291	39.37073260893108	26.731401322453156	15.420003398131295	-32.189048896801616	-61.865927224052264	79.87582769089144	60.986075541106345	38.61563755124984	8.380889406413948	-0.19049978656596653	-1.511487221530041	-6.390516301400249	-9.684731875848819	-14.677048677116797	-24.94728122633127	0.16564681081789953	1.4658258231185621	6.2520599023839285	5.724168177537143	-4.300268811816899	-36.57317741819259	-0.10040786781556628	-0.8550269669855785	-4.218752910412732	-7.042428000144234	-12.530550494683995	-27.415116374323173	0.02855140016707949	0.3248353767157697	3.2722704776167495	7.454785261670923	12.943044561513345	11.452659029167572	0.14620000000000133	-13.7040943862608	29.82117576213964	56.92004388224305	201.95905715426852	-78.44107882495736	1.2519199769646303e-30	990.1266215248445
7193	-0.10830607863	0.058140448714	-0.724440835801	-0.344519086701	-0.842872421246	1.080235531384	-0.344818770474	-0.340754945835	-0.342022262208	-0.254364571958	2.576394904545	0.670688251564	0.030669769681	-1.05087308977	0.869988707042	0.536282875221	-0.82823217909	-2.2169448175922697	3.927663782546291	0.25471829728288353	-8.484072702052735	-28.020007581569242	2.249430698931625	-32.01402221173302	-128.39742204567352	6.613656532686427	66.07567590552084	64.49014682651928	48.40593976364353	35.74003398718326	18.287849463577015	-3.5393604922078308	-32.47013254477944	-62.30967935444323	79.26461206434463	60.253380733284224	37.76685463015811	7.479805266550244	-0.18955380496770421	-1.5015591948831226	-6.2920290613632615	-9.427120911886707	-14.033698510601823	-23.400030422186177	0.19910050086713804	1.8513109443980997	10.062411013898675	13.863418047098666	10.556499553117602	-8.282407504160343	-0.09875671728396632	-0.8375885912377102	-4.052919073605322	-6.6352222282445705	-11.62538856074732	-25.567057114482495	0.029139283305996303	0.33079102664919074	3.305085697035376	7.446858634235963	12.608316036631669	10.440575508686528	0.16720000000000193	-18.056986019453152	30.630094726268	47.89968577806243	315.0374877598021	-194.41875020574116	89.95666013226842	172.40516942226242
7194	-0.062549330263	0.624095305711	-0.707317911235	-0.592430590161	-0.460275311257	0.928946633512	-0.346718575676	-0.341695016029	-0.339963954345	-0.267204326982	2.540364614555	1.055758814198	-0.021435360148	-1.12108597041	1.046331046302	0.555802130103	-0.864607791436	-2.2026722488612918	3.945452663194394	0.25257310953647816	-8.03115184008217	-27.294412280947313	2.20510507269372	-29.769013071100176	-108.20733060231169	7.074383016854532	59.912826642243	62.099289691711896	49.241545844847785	38.69449834258554	25.291356523754008	12.079101057610211	-32.537756198413234	-62.39850962915633	79.13485199121828	59.97928186912569	37.00867082934367	5.103345235628292	-0.1914329695786096	-1.5211705612187474	-6.481645392883169	-9.90932194868312	-15.181348172757085	-25.960266292473257	0.17243279414080243	1.5437920616508845	7.02327421528404	7.411852986057533	-1.0432091660932696	-29.74488020208768	-0.10082853647308702	-0.8591837516497268	-4.245509061837271	-7.0719301706582955	-12.446631002968793	-26.68001522279687	0.02402132842638055	0.2738847480308606	2.7059572680445756	5.972332529392807	9.759188595674699	7.140469045423535	0.14060000000000117	-13.408122893238223	29.71505498625973	55.933034760662785	208.65100478242124	-93.10357839379193	6.649452895155591e-46	1.780960477760547
7195	-0.19613063741	0.428249651644	-0.753466885248	-0.553485191328	-0.574317738225	0.937939194737	-0.334769025904	-0.334721297777	-0.332186986538	-0.250903405413	2.354253789153	0.589543335087	-0.08717629254	-1.270132017814	0.956438020568	0.323016727891	-0.841061788422	-2.255945406898319	3.896826777906728	0.2824457328322058	-8.366560862664992	-26.95800405885759	2.2279774315340357	-30.06715430136382	-115.20691568403873	6.7862224443149834	65.7033384158462	65.77505079247902	53.27964246920572	44.46475761758021	35.54498401004746	28.497738322636714	-32.297040267919584	-62.1084792382057	79.27247135778964	60.00994790163873	36.868903516794624	4.713469366203325	-0.1894224608295476	-1.499802983687223	-6.256837420141364	-9.28134875796257	-13.427852787663909	-21.014898627049007	0.19790216585437853	1.8381884160226396	9.966067931017315	13.737994361921029	10.545822842942007	-7.8468367762837445	-0.09658094212841811	-0.8132956063904225	-3.7608677233973284	-5.736530035624248	-8.86034400487625	-17.347131930426237	0.024612104449069114	0.2800890151238845	2.753514692787256	6.040205029039653	9.716194307958261	6.703539024759384	0.1631000000000018	-15.555760402406069	26.62012068817399	29.140710032594033	195.6574451397109	-130.5276888280735	8.346909777152663e-17	76.62929025955538
7196	0.535804453611	3.290284514972	-0.729599504845	-0.802445984042	-0.239467888515	0.757509778747	-0.346914023667	-0.351410845267	-0.351271117971	-0.246292668335	2.588513031343	0.508661488756	-0.122896830099	-1.083723238343	0.972742311852	0.195261133637	-1.037877713604	-2.2310179407527446	3.8822310409776217	0.29755071914024284	-8.888030685253455	-27.84304429961351	2.2157667381122192	-31.514617230264477	-117.8532783042859	6.949502660361382	66.53615796722792	65.90976838015442	52.38642407164562	42.38302199420427	30.487120768516142	19.03377229787407	-32.19136587121666	-61.73985257623155	80.46538457101052	61.95134068963388	40.143815018016895	10.250566348534685	-0.19137290907255253	-1.5203206552874011	-6.463027956217023	-9.830325493550738	-14.848180820140731	-24.596235425423895	0.1949860604088347	1.805332625349849	9.679597810880656	13.22757408134905	9.911385283809139	-8.340918677426272	-0.103788308848217	-0.8907788774997054	-4.562049214265534	-7.899467104148794	-14.517791976346622	-31.921354719131763	0.028051223357571244	0.3205437102139978	3.292046725328075	7.695900362682494	14.096868224627395	14.01700593449119	0.15020000000000144	-15.105854590889434	27.469069224039394	37.930341865031856	476.1797316693636	-394.5033654134604	1.5963810419644934e-11	6.302413722158755
7197	0.322206872909	1.618125615562	-0.733116035738	-0.69744182426	-0.383524822027	0.847826207212	-0.341028542361	-0.343838551152	-0.334827371476	-0.245352161264	2.50163588643	0.368917559885	-0.143250368907	-1.110268788794	0.983921181148	0.176546199373	-0.992370883264	-2.273541175507919	3.8668998555943466	0.29932224248026124	-8.03028297569297	-27.837406003025073	2.178711146922358	-31.757216290776157	-122.40618629367158	6.621117163307895	62.33511553497168	63.800438884303205	51.40114822361905	41.858243083437	30.849387729344148	21.218352066816514	-32.13343975021982	-61.816618592836406	79.80144121640181	60.76598034485204	38.05395753075717	6.299712038904687	-0.18993903499500195	-1.5050639975485984	-6.301636722154515	-9.37665943985344	-13.567616272122537	-20.95273478960792	0.20814629338299304	1.95968851840202	11.293926527181878	16.724889479687814	16.10308827309649	1.7121089195204127	-0.10197442337505175	-0.8714690145655714	-4.370865420689304	-7.405398777236876	-13.300887695212761	-28.881147693754293	0.028503393740247428	0.32518149577386213	3.320877359614463	7.70675392046342	13.897017848431394	13.388636873374526	0.15910000000000168	-16.409474805176718	29.176462519939435	35.63875943953999	460.29114773201394	-392.30909655923205	0.0011017365845740008	1.981926002979627
7198	-0.108452964369	-0.913042424771	-0.729540306804	-0.716670293439	-0.323661230175	0.841375820932	-0.352176021966	-0.354351039016	-0.353747987066	-0.262384155978	2.79065224461	1.029627805458	-0.063901346641	-1.290896869187	0.932898171344	0.616600170248	-0.862937842867	-2.1271552121574517	3.9374538846052385	0.24134293635975657	-8.276815059585566	-28.8940988047247	2.003734852126183	-31.10953063067535	-110.99719264011031	6.720452533969423	59.89582847769665	61.49332542021935	47.144021311725076	34.890494079135884	17.424226927881808	-6.154934295724748	-32.50238465204599	-61.91090083492807	81.31724737090752	63.83620873958979	44.10324410494351	17.616438681827116	-0.19172974862065928	-1.524223352967038	-6.509079102385037	-9.972750739671202	-15.303628632470161	-26.113794331978927	0.17113283360466228	1.5292500537727507	6.895572950841971	7.165295266385136	-1.433739428284303	-30.36701513629789	-0.09862895912953122	-0.8349812810603978	-3.969996432882841	-6.258968043855622	-10.048285161137578	-19.666816269537087	0.02125623870829338	0.24290526103352397	2.366972115460941	5.092789196508171	7.846702508169671	4.338560946956917	0.15680000000000163	-13.745007632258861	32.4031241324976	69.1007661871806	214.70128398093118	-79.94886228058158	3.276272424592801e-33	0.6431079407659893
7199	0.355591423279	1.484359936075	-0.728219814407	-0.696679290841	-0.379795941565	0.84808576744	-0.337856585108	-0.343639196981	-0.336978766627	-0.252971729596	2.474119618131	0.760245218028	-0.124599539249	-1.165108440988	1.029336578115	0.2524051213	-0.94778821119	-2.258637134788805	3.8948311504292197	0.29110830915376207	-8.489978468209229	-28.738163139283245	2.097442969793391	-31.910717836444043	-117.73743944166311	6.764984167220118	65.6045304148446	65.6317138079764	52.846195571644564	43.557841140793464	33.33812412523486	24.456495584800845	-32.266526800657964	-62.05262684286676	79.35699267770843	60.084986038355844	36.84793244501072	4.033970450375861	-0.1903091998253672	-1.509039274583882	-6.3453910564801	-9.504481324219634	-13.948449749088038	-22.093127511133613	0.18389632265143713	1.6758497890020354	8.33426097327078	10.250862028227894	4.2895411835873025	-19.070143667764047	-0.10090903432495153	-0.859900392873849	-4.246177738405055	-7.055417666004553	-12.331692610529192	-26.139413455176523	0.02611587109834806	0.2979481460207479	2.9988613408144102	6.811292333028994	11.822385340313541	10.45844156088391	0.15400000000000155	-14.726629418646855	29.495885505771582	45.086600926120184	176.1096805987943	-92.68522474517708	2.54265345087814e-08	6070.8224049306145
7200	-0.472809955174	-1.441241942685	-0.749063779298	-0.501344578676	-0.639566563324	1.000099037083	-0.323548883097	-0.330354910605	-0.329162083906	-0.263320427272	2.307397814946	0.680263082277	-0.038491908235	-0.971190659946	0.973924731787	0.564448035873	-0.874765562134	-2.249369647579478	3.8788422444312878	0.24915572984909543	-8.717088917440128	-28.261341658601996	2.009865307959769	-30.774207161716234	-112.99787825112575	6.708535051123708	62.42583296707688	64.13331964468017	52.537477834589154	44.09585994846372	35.86999547214665	29.82927791813397	-32.288844438913365	-62.06067358050692	79.46963898441842	60.39031011342555	37.724301414845314	6.726786404414643	-0.18985671220043346	-1.5045345760393822	-6.311963979441457	-9.450324707349878	-13.961378993914904	-22.710169209905587	0.1938253606620798	1.7903219164207989	9.461126885880342	12.620527868877835	8.464245297001707	-11.65677571128076	-0.10220735039699994	-0.874581912752864	-4.429837800457004	-7.634128573736483	-14.16009044142559	-32.03465851856395	0.02756979412751679	0.31356428459930424	3.1356382960108053	7.06745910206019	12.022217789800576	10.076677270683815	0.15780000000000166	-14.45046861437637	29.308487578375754	49.68516533179858	265.71370596481603	-166.3682819202647	1.6108536262318775e-23	122.40564694977586
7201	-0.186701230717	-0.567544076916	-0.737046069274	-0.635822197923	-0.478690995488	0.870929044535	-0.355241392414	-0.350286914186	-0.354379796974	-0.254014834245	2.702824998811	1.324123583852	-0.061204759593	-0.983013691201	0.892343846147	0.448436465171	-0.917702115796	-2.1850648714541534	3.909088912136503	0.2655148720359664	-8.332691783358934	-27.33996769965594	2.185945918143089	-29.871159838088413	-104.15542293615495	7.2577005551455835	60.356509426458366	61.79444083861184	47.51497862929341	35.49362559116491	18.728530577473844	-2.4305296679371775	-32.36725515766894	-61.90971255021766	80.60624776734498	62.4283298703485	41.35243211678112	13.562212220932908	-0.19069760757769225	-1.5134093638778656	-6.402495419675578	-9.695259261490415	-14.611962513011484	-24.42788995055179	0.16272676738745548	1.4330649436067957	5.957483424757601	5.131118132806943	-5.322632126170546	-38.44004069201026	-0.10354363109897194	-0.8886630677058915	-4.562689561791103	-7.9591446442441445	-14.888845304144278	-33.63069156609188	0.02637207473446205	0.30048604334958234	3.009949596898123	6.793118820121134	11.621729994393613	9.890137013026983	0.13260000000000094	-12.235875452028848	29.15277167028075	65.41310854484115	217.69791736138743	-65.56926697217362	4.8775367499139086e-65	2540.0983269891576
7202	0.88471971747	3.581829092913	-0.761230694814	-0.581747097173	-0.510062626945	0.923788704767	-0.336396390328	-0.342601235035	-0.341186886487	-0.241414951656	2.557816146387	0.743536150996	-0.060890958233	-1.031879896578	0.953602092581	0.180886549263	-0.908970796773	-2.283369378972405	3.8731712136953753	0.29904887963683846	-8.869994787248865	-28.95716649421549	2.2068182610119482	-32.81473888256844	-123.0348964883515	6.999083989780724	62.018793873818424	63.067042237337844	49.38557059707555	38.40040792148853	24.23206600716074	9.659689789918817	-32.162196900486606	-61.929005741414166	79.42832752714857	60.17005863054373	37.08562122439353	4.610385264718274	-0.1903105259707063	-1.509266326802262	-6.357480354742877	-9.565213626377894	-14.229759345104865	-23.274191756441336	0.1878220887597202	1.7208548803139285	8.768204685334533	11.1507533023883	5.852844187503167	-16.308067816175935	-0.10212342033306085	-0.8734010142290747	-4.405336131429294	-7.53604347130134	-13.78402431464326	-30.63379848412071	0.027092639880937117	0.308558078690274	3.0981851487827603	7.020278558007733	12.095668870026815	10.497737541098436	0.1387000000000011	-15.173045310838791	28.925991646381924	45.47419298597188	197.79980290607685	-94.29439974790684	0.0008775612881985452	1.7920043713314855
7203	0.056130437724	0.930763896492	-0.761537561638	-0.603628492319	-0.493697139729	0.872047218544	-0.338589062531	-0.345364895641	-0.343409688854	-0.24988051934	2.56361138558	1.291700273209	-0.011297017075	-1.02245414984	0.817516253265	0.506119196929	-0.901278726617	-2.174909365447535	3.876862764072831	0.25572067687187	-8.421614745915958	-26.833079500785942	2.152602733007512	-29.086859793463734	-100.4863598930272	7.293052512881822	66.38199657822892	65.3406009632505	50.75239157760878	39.6615713441769	25.587170963062466	11.158233779918257	-32.25195249686049	-61.589061954727086	81.56362374499834	64.04920027872606	44.308901384519636	18.677826156819513	-0.1912832620938227	-1.51976752102325	-6.475374892432687	-9.914964281641831	-15.29056315967607	-26.603592720628612	0.16431174612720417	1.4509581943166292	6.123000801325869	5.474516134838578	-4.702455044622393	-37.23667960702432	-0.10251214220015249	-0.8775693374720788	-4.447885561524441	-7.6492213938734634	-14.074270649929822	-31.397538855282047	0.026256434450581286	0.2990642365140601	2.988248388174649	6.720578688098375	11.413891257378923	9.515788891987654	0.13270000000000093	-11.846138435156439	28.158524026842755	59.121653293188466	219.73676084814807	-87.07578001974834	2.2408414593473632e-89	169.97859283944098
7204	0.570609305609	2.22438511584	-0.690332508621	-0.708643995658	-0.318053943451	0.844664774038	-0.346374980508	-0.348530527305	-0.344873075782	-0.265427281887	2.666249128465	0.913570946621	-0.143129105432	-1.21597533751	0.999062605502	0.553182979082	-0.93522246232	-2.1814975715169886	3.9125004639435312	0.2508542004374972	-8.25352499932208	-29.315744523733795	2.0318207113413367	-32.26589981438066	-119.86099642661087	6.602512314558106	56.303028336141324	59.958109099320914	47.47852374692203	36.49407288685365	21.603053157791802	4.665215163725378	-32.40439770492807	-61.98160030425791	80.4294496553329	62.11563152259528	40.734650593507865	11.862051400724257	-0.19041050031643808	-1.5099569328772482	-6.347797080196291	-9.490990837246454	-13.826427719563968	-21.45633939493832	0.17578121406343217	1.5826165625723252	7.420290538137549	8.300373919459073	0.7108944510260922	-25.99704808460119	-0.10035243447882687	-0.8536629195119398	-4.170410064556111	-6.8209056434429	-11.602259628774215	-23.868783282992382	0.024586396227631153	0.2808371989349016	2.8127528395091566	6.333362846279353	10.823791876796454	9.17639185645691	0.1662000000000019	-15.380706271927098	33.73635573028566	64.05105940692155	257.21515199170335	-147.34056367887922	1.0814909512538364e-05	113.4039402824005
7205	0.143889623879	1.274687142574	-0.741869736037	-0.801727458733	-0.243374093926	0.743521529474	-0.35064383961	-0.354379572059	-0.352185668391	-0.264605649219	2.692346874932	0.636173117186	-0.200833625661	-1.127437375852	1.045763418274	0.446273330929	-0.940587694242	-2.179782449010886	3.9412168581233176	0.26716411129800816	-8.226798390920285	-26.970579162695287	2.212512655359843	-29.50814036923186	-107.36685244891544	7.069707163971138	62.677386825619124	63.483567619801256	49.739641412996754	38.691811146017486	24.152035575991764	7.964045663792444	-32.489766044711125	-62.16895847289223	79.95857261221155	61.31879967480488	39.19981195701562	9.03830242559142	-0.18988146391507657	-1.5042945629546431	-6.286230901808319	-9.312692575237463	-13.29938173410131	-19.897429006633303	0.18772685610578246	1.720641073379773	8.803906408131242	11.305867668913827	6.340525427856777	-14.938120908704782	-0.10291801380806068	-0.8813846322516399	-4.463205049550215	-7.62781987478123	-13.783393983088327	-29.84829759535602	0.023191203562833128	0.26509312690037173	2.6350467965930324	5.858840993606753	9.761190355183427	7.641733218167954	0.1487000000000014	-13.57911529756854	30.28707046956717	57.486021419096204	238.33830705617265	-127.61955662520461	6.312738566371782e-49	16.6761019929103
7206	0.556349330977	3.983942117047	-0.752326868562	-0.478661132919	-0.695535723793	1.016917375467	-0.332200915791	-0.330967480812	-0.331008652557	-0.267947422257	2.347760877197	0.62607666331	0.060341088738	-1.131217963903	1.008267476834	0.631056464124	-0.891142222023	-2.2018606261739024	3.955800222934021	0.24234953809000373	-8.409244133779945	-27.812551999915865	2.214176372552379	-31.464000943680084	-127.37801967106832	6.676800819292615	58.199339141008544	61.5550906158564	50.1567629539975	41.034787321237275	31.0681087018721	23.98103519510805	-32.59469429087334	-62.52173153378471	78.88813627732904	59.69213431155033	36.81916526715714	5.069335855698938	-0.19124757816902146	-1.519601703728022	-6.48333553616786	-9.963898465282316	-15.535716294670902	-27.70043908073593	0.19814122501937906	1.8405612717416644	9.972059755343253	13.712273828210217	10.40021391352399	-8.308322893709715	-0.09856605611044698	-0.8352133559510453	-4.0136303748876445	-6.489464939700598	-11.092627710922992	-23.711484652946712	0.029281680545835458	0.33289450422715006	3.3538637787991292	7.644690547187828	13.262667592551892	11.713255195559396	0.17100000000000204	-17.74825171636108	28.65902761724636	31.725849490768745	319.7048418354496	-245.1251424609704	2.7901226758690187	4.523781366299282
7207	-0.430883314265	-1.184733507541	-0.732112338963	-0.457698177513	-0.680201526775	0.946747357753	-0.329793536188	-0.333632904981	-0.333724426427	-0.267190720016	2.37208567944	0.421085003232	0.049409398248	-1.109046484755	1.012635196595	0.621220431393	-0.794605126504	-2.2255425044721795	3.929505116039723	0.2431541680315186	-8.766003049784036	-28.467285965016245	2.0832940037856247	-31.245917916713573	-119.49428919779209	6.573086778048733	64.6987180710289	64.8869449371581	51.71576586412077	41.960275640726124	31.00008461969601	22.23123719892609	-32.49365151481359	-62.411925471150056	78.87072024946151	59.54708798896678	36.41677149688841	4.152200747583552	-0.19096405398874472	-1.5165825877816084	-6.451473434223278	-9.875250197805178	-15.29154540034939	-27.007536799465722	0.21295644700398733	2.015421500125256	11.837733106422164	17.78952610607499	17.650624918144956	3.4765695522641655	-0.09907031991286473	-0.840622395526395	-4.068969473904423	-6.636990766313659	-11.469609377753223	-24.65049989728778	0.024489183875142043	0.2783575383477153	2.7170178515031203	5.8975282400278175	9.242823603528093	5.681651967994724	0.16850000000000198	-16.52789139404047	29.39296719450866	41.80999069365882	317.3222488975699	-227.04884420383854	4.755875854523846e-06	246.92769790488836
7208	-0.277220531153	-2.258558827312	-0.77773730394	-0.5588044044	-0.617490213338	0.880724383684	-0.340682414202	-0.345510253753	-0.343624978466	-0.233774929296	2.568523846908	0.364385239498	-0.042900361161	-1.115068238992	0.825632705583	0.174019136991	-0.908526005075	-2.2272167565230383	3.9034968262278698	0.30106520456785396	-8.637493219950152	-29.06423314200602	2.0561111199353426	-32.997431422006315	-126.00122945859493	6.345065619878239	65.81371275932473	64.85439066243649	49.95118845080011	38.447285998877604	23.49260875330525	7.525315207176023	-32.269753969914454	-61.892732181674894	80.2144254193043	61.71091033391999	40.131493309972704	11.118677832941824	-0.18990651030849282	-1.5052161833489681	-6.326158036677245	-9.509687122289305	-14.208655572279763	-23.68989844814432	0.21485699834548994	2.0381057478554534	12.08931111777091	18.34802419591279	18.637784122491496	4.9685504018405595	-0.09975899871329105	-0.8480211441814817	-4.144960554102875	-6.839638820749738	-11.985880326245677	-25.936115296893803	0.028468398603461655	0.32379319384492605	3.25538230158448	7.396554868407608	12.773973795010004	11.155183788452694	0.1843000000000024	-17.167965158647586	29.383745441226203	42.34959475567167	248.80745992189057	-160.14607063286854	7.467615226454754	107.56250975925154
7209	-0.275744820403	-1.961627338057	-0.752412715439	-0.332530449363	-0.89908681294	1.050510587937	-0.336894737889	-0.334316227077	-0.337263773462	-0.226311310809	2.468909431645	1.469167697522	0.033200689873	-0.919197523721	0.656114936555	0.26282070424	-0.764652222216	-2.180486114270721	3.9367639727621433	0.2912495799618657	-8.359167527206015	-27.923306261780905	2.1015131517289825	-30.352977404858017	-103.36839883409625	7.250599017448656	60.77470208402315	62.04658130004156	47.8665248205073	36.22310980363601	20.766220419928317	4.312625727253259	-32.42195515126837	-61.997440786953796	80.56147973529201	62.54845984649199	42.00835019658683	15.588036922290458	-0.189155161744115	-1.4974551565137064	-6.255006565622591	-9.341188567515156	-13.867190945846476	-23.188451688726758	0.16391634614295425	1.4454061377986553	6.028734018006645	5.192917780404591	-5.433837684563485	-39.18009851538058	-0.10096995311049128	-0.8617569687057377	-4.31862663272211	-7.390457316793216	-13.731250749173373	-31.53403290065563	0.026711881920483408	0.30283019659739324	2.9626590888716735	6.4696622145368154	10.250281378829309	6.692957042018996	0.12540000000000073	-12.053112830793655	27.610556824473996	59.142793835552794	177.51979244846174	-28.495207833340405	5.371368556156609e-70	987.4301323933913
7210	0.518812419126	2.195847351387	-0.768984393002	-0.687133996306	-0.459103038502	0.857033604707	-0.350987150547	-0.350480091279	-0.349608486101	-0.253642207564	2.663893988536	0.397425062639	-0.026375265038	-0.983252663288	0.869399657082	0.464160238219	-0.816694649441	-2.1367431516022433	3.9502207090251837	0.26428654540153684	-8.551461111983457	-29.781068402950673	2.0275659869230207	-31.92196498257025	-110.77469139178201	7.03312325059135	60.42822045762051	62.04109021264194	48.25010987117347	36.7792401219215	21.291916424096335	3.4910390546734495	-32.52074655634678	-62.002200751823075	80.98008918322384	63.24880070987245	43.00794053764737	16.65038147067058	-0.1915425841946651	-1.522517986688183	-6.5040064731331055	-9.993906866211013	-15.506478118232945	-27.21338773933287	0.20738960486045013	1.9502655518585514	11.171198423472164	16.411481200124413	15.438541658701444	0.4713277419779168	-0.10381337495759498	-0.8915784372440999	-4.593350491487178	-8.042727437686727	-15.110119265390809	-34.241263809700676	0.02083362971945359	0.23756140406543813	2.279104637598862	4.785716426814076	6.898109387733278	2.278832045130505	0.1380000000000011	-13.188891703665687	30.424753300397214	62.77452692593356	209.81183916771448	-76.92501888082863	2.364654538225398e-34	2.793087191718804
7211	0.243587465543	2.30261234651	-0.733997692042	-0.731659695803	-0.295978745356	0.791116019699	-0.334672886324	-0.336472063966	-0.33495361157	-0.250849565436	2.383939205542	0.311338337806	-0.174210030464	-1.160378480867	0.922681667554	0.355656454378	-0.859907754362	-2.2191435154273016	3.8608391804520634	0.27642780746205736	-8.744644096261995	-28.706295481890148	2.0201946516647564	-30.852529139358825	-107.70716141700447	6.91560262206356	60.180151789266766	63.403039211629775	53.35776003903685	45.9776057623383	39.32394888264469	33.16097406419714	-32.15593292241574	-61.60180470235134	80.93849813693494	62.7481340024918	41.55899273100171	13.310586419102734	-0.18985907507835376	-1.5040897549436238	-6.2856144366301505	-9.315387226241967	-13.325975335428263	-20.038695667116066	0.21086934490565296	1.9923393717083886	11.664954149949795	17.575924720257927	17.688602736720863	4.271620037154412	-0.10163274636351227	-0.8675645457748694	-4.320203717993803	-7.241297814845601	-12.765282245647697	-27.106619237496204	0.020733621619278116	0.23705453899342727	2.3031023883740516	4.926845601563708	7.480690174630746	3.774834718335851	0.15050000000000147	-13.487196881433142	28.047088570104258	42.53897350904239	361.48013547593155	-288.7789043980791	1.4046602231347195e-45	177.2715314037257
7212	-0.722508498711	-3.828366855923	-0.73528571464	-0.160880319058	-1.071094693302	1.221170363449	-0.321495714826	-0.32968953586	-0.327535873776	-0.25007205368	2.44233311214	1.135492297718	0.171844973665	-1.051655826371	0.796103374844	0.583250850316	-0.68033225038	-2.2825167445959367	3.848871378844134	0.2456237610686449	-8.372883925625999	-27.998980900521957	2.112893535799902	-30.98655203577694	-116.38789936397728	6.751715953805784	63.99220045067437	63.44038537872206	47.90312823241831	35.50271449802033	18.69507713430964	-0.73123703707607	-32.183220247309876	-61.97482894378229	79.3800149195505	60.252060906175494	37.74411026612963	7.5785757952040065	-0.19028830727275095	-1.5097672222163294	-6.396544874824986	-9.76837176080808	-15.18220169838882	-27.35038244227151	0.1793646954479836	1.6214181068150508	7.703813016340531	8.71209802965156	0.9682357519076605	-26.669349927441388	-0.09632273507260651	-0.8116614228386695	-3.796482363621453	-5.978208032587693	-10.06109509119466	-22.07041800974252	0.026316607957582394	0.2978085419629086	2.8786486395506725	6.174681022870369	9.35959560541268	4.881779303031662	0.1590000000000017	-15.382617001361947	32.060008726734964	65.40751362036555	235.15886372746874	-86.8231722429937	1.3640744215670874e-13	62.41557442196421
7213	-0.357096626951	-2.854385801632	-0.735762664467	-0.38907417724	-0.770838688736	1.018236442972	-0.327362522837	-0.333320119542	-0.333637211984	-0.229827407353	2.482947561805	0.771442137898	0.078916783078	-0.86055469817	0.724211059122	0.255528236804	-0.806722558585	-2.193267327295903	3.9313518833674657	0.29195648869201163	-8.1769068022178	-27.85585947301239	2.0427980076924155	-30.25347194794584	-104.3435361681782	7.041624523297951	56.332643001669034	59.77131009213812	46.91755820931336	35.73131290863548	20.822336097751837	5.226156338964353	-32.40089938088777	-62.01928503336797	80.31681820708955	62.04686003265718	40.93786916469513	13.232907860037187	-0.19083346123973038	-1.5152767705371692	-6.4414668702651525	-9.857562110903384	-15.283619547295057	-27.12937051442867	0.19169390996081678	1.7649813884861658	9.179542546655412	11.964380363370081	7.146248450054672	-14.339358662039	-0.10303053677608984	-0.8837435885041645	-4.53795512074632	-7.959293812308078	-15.132287137544404	-35.064470553936545	0.026819738824229906	0.3045599917377013	3.007336360875494	6.65499367267196	10.879076473273376	8.028821835225253	0.1418000000000012	-12.744828462487444	29.211811301567472	61.2291356921749	232.83845132720234	-95.63413025271608	5.543819283426011e-64	103.46821783556672
7214	0.146165832903	0.728550576956	-0.735085493361	-0.299478304828	-0.844703809308	1.064556117895	-0.325607496423	-0.327314822244	-0.330301711103	-0.224767106311	2.343248405565	0.902162412787	0.026257924926	-1.006806740822	0.66835075795	0.266723520554	-0.707758252221	-2.1716265420525422	3.9571530694907335	0.2913762775206864	-8.855700299288136	-28.374460229828586	2.1138827789504737	-30.94689050178829	-108.982583180163	7.154636164172661	62.635563056851	63.49909849460311	50.05339104021063	39.625947933371044	27.15655509378006	16.80635272627643	-32.50139627587395	-62.13494080537599	80.30530644640068	62.14730055377855	41.2759431104303	14.146604930557206	-0.1891778641695482	-1.4975411829116074	-6.248749645224758	-9.303589675255697	-13.67929451646371	-22.377473062971763	0.1866960280478515	1.7067046174728149	8.57883368084738	10.645586365600304	4.67233840839813	-19.126852183226543	-0.09937311144079237	-0.8442961401546337	-4.125672330478657	-6.839680342025094	-12.186792211819382	-27.110470003359026	0.023875256283403257	0.27083807605497373	2.603607197606793	5.520599009372073	8.14472172933157	3.4540518585811957	0.14070000000000116	-13.383874713384605	27.84159179447223	51.0877780290574	296.657880622819	-176.0558714373418	5.6890051528035945e-42	12.95442453210268
7215	0.154045260416	0.950410356008	-0.711136983898	-0.414638616033	-0.715084708652	1.082946365299	-0.335339292628	-0.331058569535	-0.330891992262	-0.260923036017	2.391077118424	0.989913364216	0.061243992026	-0.997271538081	0.946594392665	0.565984106364	-0.840041546108	-2.2683325646512356	3.8619339740081577	0.2484583579214503	-8.614173438334854	-29.8356858113695	2.038524123141462	-32.867846802637615	-121.7654063137156	6.727164768882567	58.01996918590323	61.14954722036257	49.01064023468708	38.996482994710256	26.965056353636452	17.08692255541734	-32.225890984438024	-62.00933201281765	79.38610375890215	60.19519951000634	37.35235681687836	6.064082534497429	-0.19107436197638256	-1.5176433779552163	-6.457494016483836	-9.87772839374624	-15.239870167643806	-26.651210492630184	0.17945731229700404	1.6236717001322338	7.774872480717696	8.962793491078992	1.685704352600273	-24.66094970608109	-0.10094322917104964	-0.8610129178802494	-4.290936882960771	-7.264489014648115	-13.21525869885157	-29.571750502022233	0.027504987424334944	0.3126559829876442	3.116382893677829	6.9913108939820106	11.770711451221421	9.57219755739693	0.15320000000000153	-15.107193234305978	31.084667662813864	56.77942867926579	225.8718736392849	-106.54236674269868	0.00025886055859661403	3.099806537453807
7216	0.22895821617	1.889102770795	-0.747823662528	-0.364005728911	-0.806297719058	1.066324885738	-0.325978261508	-0.325083246963	-0.327869701187	-0.258684500965	2.29741239611	0.599259963873	0.082746633799	-1.167276322243	0.913770731504	0.588494798757	-0.772440166621	-2.2266026547707174	3.9177666842718835	0.247106586308261	-8.800580563334387	-28.96514397680404	2.1015930607931828	-32.21505433952083	-126.0758278802693	6.582363280417501	57.07696577067293	60.83986593830164	49.497380353722285	40.245622840770565	30.030695749439243	23.093604723589156	-32.44383634357806	-62.29980763972508	79.16929012318144	60.062368168973215	37.414652916944384	6.546528135071722	-0.19066460069906363	-1.5134873771874693	-6.4228564838952735	-9.806122539366031	-15.141968667995544	-26.7244725356306	0.2032016059533693	1.8995734112723508	10.573280779814578	14.984433852668156	12.595316394193224	-4.737549591048933	-0.09644023113739451	-0.8123192402612667	-3.775507690832105	-5.845115732276876	-9.417590266860193	-19.555799256248335	0.025820998851988516	0.2930526064719201	2.8662369971607284	6.2508701372318525	9.889005760921671	6.390049555592506	0.16840000000000196	-17.512752286278417	28.553993243747335	33.16607463619829	375.5714948942528	-293.8884066306555	152.71117668456083	487.7564245440058
7217	-0.830694846891	-2.866571976447	-0.745359679223	-0.487080173606	-0.647836123657	0.902738381039	-0.340469466313	-0.33304476536	-0.336352363257	-0.25091537099	2.372274298908	1.375697428476	-0.010605847632	-1.10600465865	0.877459680438	0.437427879862	-0.755828819819	-2.2265136149807874	3.8946808092544427	0.26712108594633727	-8.503942113979825	-27.904026878490583	2.059700654814914	-29.59238835707408	-99.91602339912784	7.205660294572716	62.11974850652606	63.62273422612497	51.20565613147097	41.738833240512164	31.19918052763469	22.975843601912512	-32.31701120312768	-62.00725308118679	79.88221458500054	61.133742001225635	39.04402897520837	9.49029209421256	-0.19009982219133661	-1.507288859072061	-6.348859013494588	-9.575800976169171	-14.40507348126766	-24.290381593228087	0.16374538146440246	1.4441140202946638	6.041862209753424	5.270174128030404	-5.1657066816640365	-38.361153932583086	-0.0994529489461212	-0.8447200909642233	-4.110505276713704	-6.746377975484797	-11.743187455073608	-25.314204511877804	0.022092190428916848	0.2512302060038818	2.4075530579060085	5.062708019976338	7.314981206293926	2.5213486401810146	0.1280000000000008	-11.413815293677175	26.93062648679344	54.52475683442324	192.18020677291773	-67.58104276847178	2.1395908575801233e-90	27162.15592048899
7218	0.371358128999	2.235828182469	-0.712444423832	-0.444036725685	-0.692143824775	1.000742539147	-0.345610163014	-0.341504178823	-0.347098487371	-0.265028924148	2.603238100842	0.572276171267	0.028635083564	-1.035004602188	0.982512599899	0.608556380695	-0.871604291897	-2.2257561793845326	3.9200750921886587	0.24440142224672134	-8.819427546728141	-28.890273563381953	2.2151316710321693	-32.91599529614763	-132.2925042694422	6.622928629099332	60.397789214160305	61.72558696146132	47.2739718351855	35.15597352241498	18.34734658767123	-2.3669205781727505	-32.455314535605595	-62.324376571627354	79.09210876444523	59.90390496227515	37.042864312905955	5.446384549202813	-0.19061851426997314	-1.512798349914071	-6.406636475571955	-9.736481332688408	-14.850202253712158	-25.548223870995983	0.20204699180447558	1.8865136273077718	10.45847775151539	14.7813548788701	12.349507123421102	-4.915998786897695	-0.10049510207407851	-0.8560977602939217	-4.235865813124431	-7.104983040268282	-12.75755806265514	-28.223816826403507	0.028544763653749163	0.32457377097923423	3.2597439140514437	7.394713905416114	12.72178917585832	10.994751696534692	0.17060000000000203	-18.193075664197842	31.252347116851972	49.82158072710412	286.89198147474906	-169.62469088740826	0.06110587605991693	23.452570710963254
7219	-0.598426757112	-2.156082864671	-0.739838142677	-0.582667530211	-0.526436258407	0.93683225282	-0.352010139478	-0.346178524346	-0.352752769873	-0.258204075405	2.602170390605	1.003211724387	-0.072708001281	-1.210295833439	0.978113282967	0.434502613494	-0.812219642267	-2.2195308358043637	3.9242748183139455	0.2685842150490937	-8.807567745132872	-28.23011404586908	2.1496169349105894	-30.835309536270277	-111.74548620635079	6.938564995024514	63.87176511519846	63.861132724602776	49.35678712751693	37.85041053231292	22.64104552685347	5.793608158355544	-32.429940165020454	-62.23389372642123	79.36601912859858	60.28921807880033	37.47257193945974	6.177795374082993	-0.19009971943600287	-1.5069872868602747	-6.331796903299442	-9.488939241747795	-13.998978271153048	-22.56734326773771	0.1754478456175488	1.5780459586434874	7.345173553204947	8.078064328807434	0.13836658742058372	-27.513495303168856	-0.09843833681147238	-0.8334056650938424	-3.9752784571155786	-6.332641357061014	-10.476607599778816	-21.4936479354928	0.022379791111921527	0.2549392825043913	2.471751842588006	5.292681254126856	8.036813855882722	4.1060295987138264	0.15020000000000144	-13.989355544747816	28.87294241968239	54.50134436343388	219.1201799289315	-93.86728283550106	7.90635465580087e-27	6207.332435955171
7220	-0.050060814348	-0.057766831089	-0.759813261193	-0.471061260268	-0.710615579969	0.988312202527	-0.328209125139	-0.328464932521	-0.329748629548	-0.228198742726	2.313436039168	0.52561543452	0.081355479587	-1.207349527384	0.753281808683	0.170393090355	-0.823297706148	-2.253416757063002	3.8571601232334576	0.2999594035449827	-8.639333455067922	-28.269264463162255	2.079568417647379	-31.529467967856114	-115.85256012933587	6.714717971943373	56.5887884390807	60.78463338408599	50.0852990284157	41.41778969497933	32.37594675766051	26.404380704104728	-32.08961107802309	-61.60815955513924	80.64581886417372	62.33323269836711	41.212000694951215	13.263400863938982	-0.19143280875338808	-1.5216668790670937	-6.509406583878918	-10.048422546198745	-15.818317486779026	-28.689597306188887	0.2052949797050092	1.9245361141823858	10.851273964511899	15.618271793346628	13.795421865434179	-2.6140624309855127	-0.09672261543205234	-0.8151823781776006	-3.797080952013978	-5.8806234773009	-9.418253239117773	-19.265016552482898	0.026082094131859603	0.296316292522598	2.9186367187396898	6.431659372427992	10.42847776981725	7.456502011271398	0.1664000000000019	-15.364707722264534	25.674782020682	27.591721529245866	249.90669680952143	-181.54158890326363	3.903823266672934e-15	44.41092862512044
7221	0.282209127075	1.505520922676	-0.713296747231	-0.393673274466	-0.715654611978	1.05412935004	-0.336062586745	-0.334063148595	-0.33212643166	-0.259541896049	2.48527166556	0.518757966633	0.028795630264	-0.857186788051	0.909685580253	0.628727620076	-0.841439341852	-2.2260067646858483	3.8904024555813757	0.23986815046547175	-8.305155922084587	-28.98668020492965	2.1072331113109644	-32.24227285330611	-123.01336150733958	6.699180669607616	58.652737563097304	61.097180534555505	47.810948699252506	36.627741319453136	21.890574504040583	6.590702054195186	-32.3448994494084	-62.07028625900363	79.74837665210143	60.98938280130822	39.03326515515302	9.192014062659304	-0.19034694755166257	-1.5098548096614772	-6.373037217588177	-9.635334356081975	-14.53795085376123	-24.55098863271127	0.20699857229213503	1.944865279064495	11.077917516585945	16.133151504770606	14.759189746248227	-0.9589745101018066	-0.10343155104093403	-0.8879322817356118	-4.575886290749776	-8.047903025996389	-15.315653583561938	-35.419853789887206	0.027913640593978457	0.3173034431056451	3.170504629334664	7.139172218188241	12.106529189350884	10.057910083052493	0.15720000000000164	-16.139750185540805	32.513783253765226	61.13579882147281	281.76641679852224	-152.56197643308894	0.7905006192017638	302.7999610901613
7222	0.597194268895	3.562049692518	-0.726026687848	-0.510405959646	-0.632185389334	0.98007932456	-0.341215130543	-0.340423952983	-0.336510609546	-0.261318790445	2.495315614331	0.522778288775	0.054364397298	-1.229729993122	0.924270309806	0.577920016153	-0.866461900942	-2.2450084683761116	3.8521008501013987	0.24579476918809126	-8.483981619699156	-29.060331936984955	2.143181250682941	-32.91430460247931	-132.28532395959326	6.469173766453922	63.18873567225626	63.71912278176068	49.911516355461075	39.08631069192324	25.501799892579857	12.453089853325508	-32.18667745636889	-61.80313604796319	80.17874219159332	61.56010691326432	39.82415555359606	10.624980479962149	-0.19158865314677725	-1.5231529478209733	-6.517365760711931	-10.04984771702929	-15.739544023675423	-28.171467766552382	0.203565384649268	1.9045975928758305	10.659376367830353	15.240318084911962	13.224309561350282	-3.349316662195897	-0.0969934416153258	-0.8178994203774291	-3.8163448499502777	-5.908402936858539	-9.395318225872295	-18.913386626155006	0.0268397233718201	0.3053073352995546	3.04157382538703	6.815158293082125	11.461293153480046	9.282580624601625	0.17790000000000222	-18.640892355068235	30.221664120590134	34.89625569132571	361.8052059053299	-284.3499227123385	0.11763237578505926	76.17155498649782
7223	0.00547941147	-1.11611741064	-0.751699211175	-0.464622632556	-0.687929899606	0.967387248191	-0.339570735193	-0.347156972804	-0.343077250844	-0.25921060055	2.69090378463	0.930867651876	-0.013873487778	-1.105158389605	0.898956399701	0.60119238674	-0.759595042934	-2.216843085402764	3.8883770379852716	0.24359915175598418	-8.563106344782733	-29.88464510990796	2.0269802268999735	-32.68120748782594	-119.95635977069422	6.701424223399757	65.8881915942273	64.30089015420981	47.99611405696112	34.99504895219123	16.626692960226453	-8.337084240348966	-32.32993096693277	-61.988454631812154	80.06423154219313	61.527347079171136	39.98115834430581	11.081409513926408	-0.1898300818365647	-1.504392760196629	-6.317021286550814	-9.48301375574306	-14.130279330427026	-23.458361380585657	0.18169629042698848	1.6493490824421249	8.024067010024526	9.488268576359154	2.6327442350066357	-22.861240518194613	-0.09909247575372689	-0.8409105845523234	-4.074134453515577	-6.6565677881648835	-11.541555100601574	-24.90023530081271	0.02289585435445161	0.26020837537400904	2.504408252803492	5.310226516473804	7.845689267638908	3.3289370319423983	0.1554000000000016	-15.233926541172401	34.364026188741846	74.83388371377842	242.49983826692616	-88.32347559806179	7.260410106515589e-07	5.054352082149962
7224	0.760588714373	3.210835240487	-0.727310556089	-0.678711786587	-0.441714234913	0.833137740104	-0.350164347405	-0.353841356579	-0.349174921819	-0.264932795099	2.710770191245	0.903892939559	-0.024478099395	-1.041066399954	0.969021873638	0.555755051942	-0.861618124897	-2.1960658390610805	3.8947999024820823	0.2500218954664223	-8.448332677215003	-29.135659074834003	2.1124752132611255	-31.612119289488884	-112.39291813880068	7.124901317777363	63.58006694265992	63.54556102464062	48.67998131996218	36.67190184670008	20.185893054728364	-0.16405048079064313	-32.339415995283616	-61.90617197309711	80.47133915041726	62.170465300437314	40.90470041748665	12.418630773464676	-0.19167618761989816	-1.5238967550508755	-6.51675776795789	-10.02512131516253	-15.577531763174095	-27.369361091952584	0.17793046265608303	1.6067739172286357	7.635739523914101	8.719107631580025	1.3752640912704468	-24.948447384442716	-0.10291957501888194	-0.8818215094411473	-4.486278399134735	-7.7386495142173315	-14.257532118903201	-31.735036265649413	0.022677659178135197	0.2586040417497781	2.5277453272456376	5.4806680186994425	8.593298783921547	5.246615646373698	0.13940000000000113	-13.364817236490236	32.23723928264879	69.98107898776371	232.36011520959713	-90.16623639183123	1.2589286649744118e-25	3277.076491346273
7225	0.596465856442	3.510393523508	-0.759466566695	-0.491915568925	-0.667480184608	0.986170881792	-0.336450932059	-0.340194546953	-0.338477495699	-0.260152864632	2.486850606032	0.9159843539	-0.011672704575	-0.944619633871	0.95561483283	0.526456401651	-0.87216500854	-2.197991311059416	3.9551380617000254	0.2570336616460654	-8.592335098318351	-27.90879753843246	2.2348332506231783	-31.110711732075252	-117.71570903299455	7.10346273596333	65.91451749273077	65.07589412254794	50.58006366031518	39.58057309109049	25.864868296336542	12.684015337545848	-32.57002686817348	-62.44406061861751	79.1213395890291	60.046159569112994	37.32368732119006	6.328031264342136	-0.19011528143573075	-1.5074090528126591	-6.347992133951218	-9.567056059059588	-14.353294650752904	-24.04354185711356	0.18184365219889123	1.6511292088077425	8.045169880444371	9.540858661504547	2.7494339630026565	-22.585573757466463	-0.10248779823238335	-0.8776881141092077	-4.465833524613628	-7.740837760867784	-14.473834811465501	-32.99345658239694	0.027879820023062708	0.3169672137419069	3.1692336046798832	7.143507028065962	12.144083336569123	10.164023178149984	0.1455000000000013	-14.841927116734626	30.55353191156068	57.266964270188645	272.1991220185695	-144.86299939146488	5.58932017996412e-12	24.727409756060975
7226	0.296031567033	2.056323795377	-0.751890595748	-0.651766508169	-0.45685697025	0.885928146116	-0.335373860486	-0.340932949916	-0.337374999551	-0.265148679004	2.434188759349	0.41147465642	-0.015487263536	-1.239402461058	1.034334249874	0.479309331654	-0.845092316167	-2.2527401011075696	3.8769184550653715	0.26100527441989996	-8.892641372724574	-29.438930339069707	2.0579360081840155	-32.26822676417856	-121.09925034824818	6.6677234382818185	66.15206312954378	65.92771206744884	53.09794941295854	43.925715853460744	34.10606955455767	25.868524083075624	-32.260402196191905	-62.01406225129379	79.50944333467899	60.36192185742683	37.42394571855922	5.8030719686027545	-0.1916574720514094	-1.5236891952848646	-6.514070224969583	-10.015838497940116	-15.54292756852447	-27.23273913274472	0.20689671119297345	1.9445456671461996	11.11460858531461	16.297567507638675	15.26229047868177	0.24358816785068096	-0.09857732936481443	-0.8347692372931118	-3.983373638864858	-6.337790226161703	-10.423160951763565	-21.14145884551076	0.022485278470601305	0.25633832056541583	2.4977112530710928	5.3890399191514655	8.34788152141074	4.788724920577121	0.1627000000000018	-16.015537420317575	29.168951573928243	38.15585053318858	298.4436342686201	-224.8494315694002	0.0006525325566470547	62.84722136807558
7227	-0.857008270447	-3.141587152501	-0.721966270046	-0.55711561531	-0.547274403944	0.885545340221	-0.332401840266	-0.328532320587	-0.332824190829	-0.239084456326	2.268436140353	1.130607612428	-0.051337945778	-1.124085934135	0.859368101451	0.232013144849	-0.901424919777	-2.2287416116303054	3.899443861931351	0.29380960415130924	-8.60052455087004	-27.20936728311142	2.029177940913247	-29.393318522179072	-101.85043712721372	6.902640206290865	60.36035716983771	63.47715144635112	53.44046987322938	46.2781792425202	40.44494028964108	35.34389869973761	-32.273602174541764	-61.91381151314596	80.10538190999617	61.47517101402004	39.5721682425295	9.904567970988314	-0.190220588471732	-1.5083748895666647	-6.351240851006671	-9.557240666941153	-14.249300626008624	-23.485438489183906	0.1707927240621798	1.5246702214863699	6.82322215325459	6.953937277843463	-1.9762686556873426	-31.81531212561325	-0.10008289930635234	-0.8513018560295853	-4.170007079856673	-6.884067215122985	-12.01541827548243	-25.742256568201565	0.027216258057004575	0.3098961704397346	3.1101804513136777	7.042739992038336	12.110170421052533	10.44976492032033	0.14210000000000123	-12.28010918865691	24.813828926081747	38.943561741348326	211.14814285593087	-122.49619142748597	2.042756241538376e-78	109.00272501489641
7228	-0.696798595359	-1.620643892947	-0.761557253689	-0.537202247452	-0.575104000341	0.883266675239	-0.341141725324	-0.332079359002	-0.336251566423	-0.255791458994	2.364724648942	0.892952366487	-0.001979853837	-1.202837661057	0.924042784632	0.484775049412	-0.879706921265	-2.2047694887604847	3.921839566124888	0.2614802174606506	-8.424516823168434	-27.212189019963137	2.138323811926858	-29.942505514557887	-111.72249155679471	6.7244617315210755	59.623399562692946	62.480253907715344	51.085378577699814	42.20970069730184	32.73083059152662	25.61471275140982	-32.43120869618261	-62.160242753623514	79.74235309446607	60.9833094443841	38.83754945507309	9.034022052545863	-0.19076603491104696	-1.5143548029098546	-6.422372236061385	-9.77818790257392	-14.955582184425605	-25.805154242902375	0.18163744828351217	1.6489758015036826	8.033077043673723	9.533503618184167	2.783456220217455	-22.411378709263918	-0.09800806166914859	-0.8288572133539498	-3.931688025184286	-6.224194738563692	-10.229507253318229	-20.987135242554306	0.02683568149229337	0.3053672216571776	3.0476852087602473	6.846732632604511	11.583643930075622	9.553597735756037	0.1585000000000017	-14.555258533892324	26.080322251666203	34.95120385164988	233.4960019807047	-150.67190441553674	1.452389016056531e-26	4543.663524703574
7229	-0.334037485442	-2.026031600905	-0.747725739768	-0.497799706311	-0.620260432507	0.920558521986	-0.332794618381	-0.338383924902	-0.336206605425	-0.252670885652	2.498001831332	0.573365010949	-0.062510384477	-0.972322004615	0.961623348036	0.360392038972	-0.850036390999	-2.301028966589511	3.8470722602309446	0.2761526663102954	-8.493798308708708	-28.479219385764566	2.093805313954104	-31.482403842918167	-116.22587554985057	6.750890780153179	61.643635700676775	62.88024445066935	49.338637904988246	38.47457926333726	24.652970335357356	11.087324289991319	-32.11800943256978	-61.9182496958793	79.22579712324304	59.754043093268	36.25494051667856	3.4371645684672716	-0.18935871625949346	-1.4992254382672348	-6.255443778211593	-9.290955394914684	-13.512293900766078	-21.45224680209267	0.20049956404842678	1.8684486132646985	10.273711191122059	14.389697133699205	11.67430135610624	-6.002633896769098	-0.10228697689170035	-0.8753906045949644	-4.436080535493581	-7.645365964911297	-14.168397411311842	-31.987928711978096	0.026216941882488676	0.2981919041855147	2.9571769833148207	6.5803842037595555	10.910895354475418	8.443320302731431	0.15780000000000166	-15.050926212731776	31.205170200808354	58.070918768367925	215.50167413614594	-96.8817154475612	3.781677268601022e-13	460.3639259199
7230	-0.141735445782	-1.422148306517	-0.738558306385	-0.420533753554	-0.750496781241	1.014148244884	-0.347774784358	-0.344368196164	-0.342738902246	-0.243634926856	2.649855744823	1.477895872923	0.058643562459	-1.075091994823	0.768029129158	0.445078708305	-0.801935839527	-2.1726988167324675	3.9340420270625995	0.266850723559879	-8.271745659462734	-29.051680595478935	2.0709476476525897	-31.842956751222463	-113.4540983668628	6.949251189716976	64.48780650807302	63.62044313915656	47.71091794224523	34.87589389718519	16.81606121483904	-7.152701115172285	-32.463757665645666	-62.06106186382387	80.43543815221561	62.30669544676557	41.46215228371281	14.472276820931304	-0.19071591037089375	-1.5139812245559428	-6.425745985420842	-9.80797069650326	-15.122401697804992	-26.583121480673594	0.16169788617828226	1.4207205577637898	5.814676607224437	4.777398618694381	-6.110283944686259	-40.312988618890984	-0.09916023692183284	-0.8417762386404756	-4.089294777587258	-6.71425236795046	-11.75676192155111	-25.665094573255388	0.02597150047345884	0.29496728113091675	2.898358466324276	6.36391674998889	10.231139166305512	7.07383095959158	0.14240000000000122	-13.720087333759764	31.605117281660476	71.01455308961475	249.5276122279203	-83.97122364643073	1.946367776176761e-21	1449.2100120433051
7231	0.64963820522	2.348927131348	-0.778731612875	-0.285527514924	-0.970176797778	1.025038406872	-0.33523630379	-0.334905992105	-0.336993685969	-0.238915930701	2.52604579897	0.776970893651	0.099310150242	-1.014097535268	0.744803750938	0.383625012828	-0.684830472443	-2.240167705561524	3.8926899304568674	0.27448511654543484	-8.874354226649427	-29.726069385031227	2.1618663778750475	-33.14725171456182	-124.16237476386182	6.997257930581895	61.33224360701916	62.02653582542725	46.97530464076714	34.50760959359167	17.201199745241905	-4.12927602068833	-32.299010330279	-62.0280221872862	79.73904487486779	60.95913043251514	38.97478726335363	10.044576121808184	-0.18966850090605392	-1.5031953454887639	-6.328300290099548	-9.581058592985945	-14.675843460441316	-25.95148759880172	0.19544979346773023	1.807831971037417	9.578505909468976	12.745262016095205	8.3569394988624	-12.583422944250628	-0.09837202445266911	-0.8337661017046019	-4.027368068546426	-6.603197415134579	-11.679752399808194	-26.132121419166435	0.024266702911027775	0.27472336245250134	2.621767078867034	5.502877248521152	7.889424471108813	2.6055247971857685	0.1491000000000014	-15.801173424331978	31.445604632547038	60.643414723199434	303.55812263770014	-157.4187136066724	0.5429632907302685	104.2882997886981
7232	0.354738770797	2.998934360018	-0.725704613283	-0.427367459357	-0.7058287433	0.981203938455	-0.324847533943	-0.324051403669	-0.327498805329	-0.239840268488	2.24653897164	0.460301645356	-0.004945506655	-0.938264218659	0.875274347538	0.244742419651	-0.798146092449	-2.278543552912148	3.877064973768154	0.29162702972102894	-8.865661119072941	-27.861709721056158	2.222950772604225	-30.98523481757852	-114.29435435371752	7.14435534009707	57.67550866798466	61.6537672224044	51.38032003087927	43.449309076753664	36.09198709695663	31.220949743219034	-32.19901475022443	-61.989833916997746	79.34711946384517	60.093535713078104	37.066714493906915	5.101601562732288	-0.18980597040739017	-1.5041184048816305	-6.313376969431121	-9.470992555149222	-14.090233119439578	-23.326887541839188	0.21077108646163406	1.9894218580098721	11.552867330459323	17.161379517718874	16.54323936357143	1.7804212810622422	-0.10217005422725635	-0.8742861226816878	-4.431465534087981	-7.650813405034178	-14.249559667727839	-32.42391876016829	0.025255143927982684	0.2869991929792076	2.8142494258194133	6.155552698044264	9.817771899930882	6.551634011119392	0.135200000000001	-14.304918518166009	26.448447338380618	37.03600001327801	404.78091450824604	-317.0509474845751	7.700600632174679e-22	10.70077162066381
7233	0.909549227041	3.519929402174	-0.727577541388	-0.127023104915	-1.113722762399	1.207103632997	-0.315468250562	-0.320723084001	-0.319519845216	-0.237680817114	2.281109545816	1.347743446008	0.137432027722	-0.947621856684	0.69864635497	0.465294108949	-0.638255215559	-2.1922488285631965	3.9620944042080644	0.2656111845518926	-8.766795813444068	-29.72194734765348	2.086827683092048	-32.485065278887774	-117.70500539950464	7.153108445933804	59.31344872694172	61.467728827360176	48.187846169020816	37.347260856606184	23.907553704460295	12.721826780906795	-32.585253119504756	-62.44012671005158	79.29299132462688	60.4890533177155	38.49769739435476	9.734509997113397	-0.1893120238745311	-1.499355107064459	-6.285692823954698	-9.456689552530012	-14.310637582502562	-24.856675279547492	0.17151099660776703	1.531309860624058	6.824490636887633	6.832233747338115	-2.5200377999316554	-33.64301933975794	-0.09817169752050402	-0.8318603655082807	-4.019084471210309	-6.61224363206571	-11.82467353502448	-26.897846677465328	0.025101306126829332	0.2838591645416993	2.7105074580816884	5.700686116097412	8.209172085302091	2.8711002918577893	0.13670000000000104	-14.291213986361681	31.109882225865412	62.99022673435075	257.7037638424741	-109.64275067611398	5.786583289629783e-13	5.4252029631057646
7234	-0.408233202192	-2.092743066683	-0.749730894024	-0.570866066445	-0.552070264045	0.879557089183	-0.356323399662	-0.34689104691	-0.350460081133	-0.267427782568	2.675208840678	1.156547971374	-0.034135744705	-1.087525245031	1.031899306933	0.55485727771	-0.822849063847	-2.2652457896060425	3.86675666996818	0.25039350034409164	-8.594835998737558	-29.810067218173348	2.0670244426026394	-32.493122671514215	-116.89057397531593	6.858266624039284	60.137654359410156	61.61979467028784	47.270032186254376	35.15506977744137	18.214461112932373	-3.2585456157113972	-32.240048946012585	-62.02922857125422	79.33990656618356	60.07845352638995	37.009056942857605	5.06615900126742	-0.19049634052835385	-1.5113969918010657	-6.387133033922367	-9.668570154416974	-14.604476469918414	-24.643838253905287	0.16984048827340065	1.5137220150557382	6.7148416455154765	6.717279443612873	-2.4305035054596975	-32.76073590982407	-0.10080596901860898	-0.8591975513010981	-4.256925316380302	-7.132069478804151	-12.713629841047482	-27.731255516097605	0.02331857645248712	0.26545997707042795	2.5869331285907706	5.591520622613396	8.688693107120958	5.089089627150331	0.14640000000000133	-14.120326108095142	32.409961714769494	71.28480048785445	229.5238106465737	-74.98067713433043	5.951876389593871e-13	22.883817035945693
7235	-0.421692303623	-1.81783569268	-0.752354017233	-0.382849406504	-0.776861739	1.041018508576	-0.339980757571	-0.342197756048	-0.343791756267	-0.246262724135	2.634734795324	1.338486411732	0.051324160757	-1.105990201804	0.732853356681	0.605529706122	-0.770833356452	-2.125023047519692	3.9538959676618624	0.24361939057944623	-8.294433307163768	-27.240275663918155	2.148852115914447	-29.78949196953722	-107.58608944070387	7.032380232810584	64.99359327912929	63.84983409104123	47.77080286488022	34.86759223901053	16.72010567567145	-7.397601673162278	-32.56794500290831	-62.040956571189454	81.11968919770942	63.703699228887054	44.3586167166895	19.19236818061521	-0.19029053188471035	-1.5094398374205824	-6.377059875481292	-9.669643543566913	-14.727291555472746	-25.41559461679292	0.16681869503681931	1.4787333646697627	6.358175885709224	5.916294810664917	-4.027433381127928	-36.21915827361776	-0.09808757508990346	-0.8301951186906246	-3.9675221727449768	-6.381067220330134	-10.873312037627688	-23.35654219976301	0.025259086019108187	0.2867514780787452	2.7972947442888296	6.073473557932535	9.513351800605461	5.858833547580528	0.1456000000000013	-13.485274457419841	30.100457126729204	65.83344871681476	245.76202461103145	-87.73643912025737	7.702609648145754e-49	1.1270309956347704
7236	-0.138447934309	-0.831333772239	-0.742568691737	-0.389215213405	-0.761322302715	1.022347148328	-0.327012869681	-0.335928126007	-0.331651289131	-0.24655588611	2.452211813395	0.574023264931	0.097671154829	-0.857376950751	0.871193176749	0.384241868735	-0.739423761435	-2.220586878569741	3.940988753652856	0.27599021914478344	-8.346520318332429	-27.590905679734696	2.1647731236600984	-29.909653381016387	-105.67238720139277	7.234026822670874	65.91423804237002	64.96942676324139	50.24222466282741	39.02143079553987	24.87728026346933	11.093972564684703	-32.483302898188725	-62.357059315718814	79.09171088710289	59.9189995177684	37.00884917333426	5.719266815668205	-0.19118754073091165	-1.5190666779310606	-6.48244325904479	-9.97457798440894	-15.619223748909716	-28.134541793296705	0.20396399217778824	1.9087109198420262	10.677050162051543	15.225126414491124	13.061418734521409	-3.8893326420521466	-0.10311517492874207	-0.8846463919352202	-4.546927963479456	-7.98241776336052	-15.18857803036543	-35.204741546179854	0.023508813984385882	0.266942136897303	2.5713629123828223	5.46529218484881	8.120615829104965	3.6192665871226573	0.134800000000001	-13.059468298506756	29.409306176765824	59.274217950225086	210.832282338284	-77.90243605958514	1.7101237617786534e-56	2332.5726016655176
7237	0.406243664334	2.651165791464	-0.702512715782	-0.622558401866	-0.445463361663	0.858384755204	-0.341702002655	-0.340330822942	-0.343848889547	-0.252966662282	2.489292370413	0.317328269109	-0.12637414766	-1.273549715843	0.957022973723	0.35700333305	-0.908052393153	-2.1935586654826396	3.9497394314625867	0.27956241191251835	-8.978945915075924	-29.390323518868993	2.1105366330440236	-33.36048802247728	-133.67867483699186	6.371644793071747	58.895446090338496	61.83033194926421	49.89899781498303	40.16256279928759	28.502920625103226	18.240360240316875	-32.50274489044082	-62.266176623754816	79.58910795412491	60.72846114025326	38.2556616965033	7.487419089987484	-0.18966265934323503	-1.5021595592982013	-6.272701350805516	-9.300820166168787	-13.378863368650443	-20.52232137077789	0.21448199750952995	2.0347369155244976	12.102860720182507	18.48276346607707	19.126149238358586	6.118418398947076	-0.0978342998751374	-0.826573981717505	-3.8893200698763253	-6.0588091660749726	-9.599230956400632	-18.808315005512934	0.025619531951633554	0.292108065319193	2.9208993701800425	6.570416126945753	11.17718921303969	9.35365668031387	0.19350000000000267	-18.97660635692774	28.29337526392043	24.982978374592005	324.7327311000476	-264.517990530312	0.00010625733696782861	5.731483647506321
7238	0.466770166098	2.360354911442	-0.741823828862	-0.455477034649	-0.660554158845	0.969314427788	-0.323435992667	-0.327703592626	-0.328815286906	-0.228260925036	2.299705513577	1.257553679873	-0.038699110904	-1.119991928725	0.71126626082	0.251665193653	-0.849473899602	-2.176545846871579	3.924711082110798	0.29207609011666424	-8.885292751594822	-28.214470756092872	2.071420605470259	-31.027664903220668	-109.37063344950204	7.049200063204295	60.54473447633333	63.05336356435404	51.67897506141538	43.0843281835554	34.41115771075653	28.231410154271497	-32.36778135868622	-61.85543535272634	80.92215029691228	63.06203339241824	42.687774820253516	16.23098227253268	-0.1894841392423954	-1.5005908009678843	-6.271289100869463	-9.339344240847845	-13.664253994676205	-21.93132216295716	0.1680580480065918	1.4931594583550571	6.508218752678787	6.25902043344123	-3.329876578901043	-34.67876010869299	-0.09889373530190337	-0.8386723249203406	-4.046478112757695	-6.570056333231367	-11.271085738487315	-24.06480188966831	0.027105694687708685	0.3082012788268802	3.0689229589829643	6.873647038020578	11.54291191188017	9.312081340191263	0.1314000000000009	-13.211140396460303	25.769612432238407	38.72980093485704	198.98554091931277	-105.79734519466572	9.967230324602828e-39	108.31469884408973
7239	-0.572070487716	-3.566640200176	-0.709374602138	-0.490104706966	-0.586789547608	0.968761805014	-0.343312180921	-0.345619602193	-0.339557065258	-0.243415379588	2.650442315472	0.852605574299	0.023639137897	-0.99303366185	0.835012413102	0.359488617193	-0.768433970296	-2.224523119286243	3.8843247337876505	0.2769459152919938	-7.976254006046055	-28.372197500462256	2.047193835891126	-30.41824527619201	-103.60061437837248	7.049986494666526	65.08594693265513	64.1435123190689	48.57243621736203	36.16276921256892	19.005281905681365	-2.7194043173289884	-32.25364378424331	-61.84987155076384	80.30223451191459	61.799972406079064	40.14892228004252	11.348033418551877	-0.1911957456211555	-1.51882765424448	-6.465161250346004	-9.88599514404182	-15.209616669458095	-26.375709645984703	0.18393293341509553	1.6756669328145202	8.306867273149475	10.139145520490725	3.945269341718907	-20.05296156975571	-0.10211471468905954	-0.8734073085948484	-4.409980447748395	-7.561093656035227	-13.898432623867697	-31.10664584168305	0.02192946335705427	0.24969950618303613	2.4048473782703947	5.092753261064612	7.506363725508922	3.087925209001585	0.13240000000000093	-12.313209164957778	30.134279784393982	65.3705155535958	151.34773115386298	-11.746138929242408	4.0111061354953175e-68	165.44573828000568
7240	0.2808638218	0.903307103696	-0.722985444396	-0.6763779501	-0.417347743535	0.821036482752	-0.346461743112	-0.351490429191	-0.343071557559	-0.261005715736	2.631996737082	0.757258263966	-0.052705767441	-1.037351636363	1.022923311745	0.390962734983	-0.947623106071	-2.2791076696449903	3.8452335925206307	0.2718624151259414	-8.337323456820288	-28.92301345130838	2.1121525002444623	-32.08327773763462	-118.08773416291	6.824806254125135	66.92309723924306	65.54781412145913	50.65346871231404	39.290520202963954	24.54372722358602	8.443277144994786	-32.11562128593785	-61.810383985559085	79.70932685673847	60.55225961245658	37.569574531176535	5.7678324090301984	-0.1912824825146731	-1.5196226605990597	-6.467753536856462	-9.877281374475592	-15.11984324076814	-25.88301228447257	0.18473552797199552	1.6853937644923942	8.42306856638753	10.42836023507064	4.579500830360138	-18.603952130464	-0.10311158731709787	-0.8838380616199402	-4.505021310544849	-7.783773634806589	-14.355896588619652	-31.939110819847723	0.026721913880978932	0.3047179076655482	3.0717754916340567	6.995510486232312	12.19211155450835	10.894900025984652	0.1520000000000015	-14.892984392508891	32.28243952771001	61.21415511594261	262.82397651808367	-145.13116154993557	6.167286055146942e-09	309.6617103214817
7241	0.89542525038	3.772085081887	-0.769849203347	-0.573707536833	-0.593268173414	0.90542441068	-0.337734387522	-0.341038455354	-0.340888978023	-0.235770603843	2.524444202034	0.645010019181	-0.086344493026	-1.17072009452	0.798200938378	0.236817303835	-0.840056759781	-2.179350004861226	3.939007777675803	0.29447722039749413	-8.810439456075764	-29.469788270969488	2.107386934658442	-32.97201567865725	-122.58299853249696	6.8493299482504675	58.55775580791298	61.26268859398488	48.50496047507124	37.84502962255966	24.21357241622474	10.987400446865113	-32.42023433617852	-61.992307571039255	80.52714043166262	62.39228484193858	41.45328695658714	13.826352370711861	-0.18936010745616044	-1.4992356100346773	-6.255277359959482	-9.289489434283384	-13.503106386264623	-21.405894690509246	0.19449714609815347	1.7981793131570736	9.542803758733479	12.799336488625416	8.793306274675894	-11.05852751414897	-0.09881395200227125	-0.8376877181059014	-4.03046768910509	-6.510738352494518	-11.0526619099529	-23.298363979370404	0.024537003226283736	0.2791164540845181	2.736494987338601	5.979014506382974	9.52661002029135	6.316387465263766	0.16070000000000173	-15.693426900021704	30.26304509119705	48.960651355202685	260.2113784827178	-157.99505077019762	0.005682593652501413	10.819906794461694
7242	-0.319735725892	-1.179504119567	-0.759417426176	-0.477342581675	-0.661096353673	0.965135686374	-0.342062341561	-0.335537327612	-0.339012312467	-0.243028581627	2.404073685018	1.334079064863	-0.044528574593	-1.127531991825	0.878457345716	0.289001161599	-0.860289894831	-2.2767830567588527	3.8608460494125807	0.28556883168588787	-8.968118844396013	-29.166592883440764	2.080461786476445	-32.28971114947437	-116.83976010015414	6.833479267583592	66.03703733171555	65.46787220680405	51.748003172340184	41.649926520345474	30.007597016053797	20.25898139032742	-32.1486739440398	-61.86721589596192	79.6632025616453	60.58925880567211	37.896193179832935	6.815420282429292	-0.1894363249652002	-1.5001055840962565	-6.267201436783883	-9.330645287223048	-13.650793082957533	-21.929749214866952	0.16527366687627737	1.4614518660697413	6.205357120361796	5.615131535931326	-4.528002208144659	-37.08755084505707	-0.0988125973273173	-0.837816746083758	-4.0383365483524285	-6.549820744554158	-11.224380814827514	-23.962457099458852	0.0274331454930129	0.3118911323434384	3.110307371837406	6.9829790842209745	11.780894123458797	9.64191489870674	0.1445000000000013	-14.301113811428941	27.770344246751478	47.55421124923611	205.63756805631732	-87.9286661158311	1.6012179251454406e-13	7.161272058128116
7243	0.455225208086	2.376159159277	-0.749573425962	-0.463939928832	-0.700065282783	1.003689636735	-0.336342683402	-0.337773629408	-0.332656791012	-0.251753792241	2.500806597031	0.795591836673	-0.038963081308	-1.125781050256	0.81461599206	0.556563114918	-0.811853963142	-2.1643324964598527	3.9295369288132598	0.2507052022772133	-8.024582099104672	-27.90306134470512	2.1388496589016195	-30.876730287272387	-116.73481626812465	6.810695993289202	59.860666904232794	61.8005578676116	48.364581416785306	37.27475557957931	22.860149735069765	8.292022936340661	-32.47148611863351	-62.03626276142013	80.5983058291445	62.61932565795834	42.10919798605927	15.321410120123664	-0.18937414714027706	-1.4994561206810175	-6.260915194327662	-9.314728886598154	-13.613755600450533	-21.854607602546476	0.18856082745555905	1.7287896118029924	8.821294664370301	11.209424083458634	5.814346888471474	-16.71337480772224	-0.09858088920866001	-0.8353787642702081	-4.015609967971475	-6.495531184996396	-11.111196848486504	-23.76736128561605	0.025471025263667093	0.28943006292056656	2.8415048303532733	6.228053899407262	9.980853804728753	6.801858502236047	0.15800000000000167	-15.550050699955623	31.49663622312005	54.929978725109116	281.39421159264697	-169.66510782353868	7.460928968055292e-13	54.69450381279258
7244	0.500315024783	2.073947210598	-0.738976492625	-0.558919931161	-0.574015260923	0.881651766319	-0.344892967934	-0.347358887075	-0.350047353295	-0.254928568532	2.67783122995	1.130468833997	0.00396234081	-1.040969443569	0.929867586767	0.431801115683	-0.809173026772	-2.189023359055926	3.9531362641839602	0.2698064568136808	-8.582615514261798	-27.896447689908875	2.2301212249324145	-30.47474670611366	-108.69693315164842	7.364925460392753	60.72411600650368	61.89464430792678	47.327332606860786	35.10425811610544	17.97963367735868	-3.941096699273697	-32.536741966650695	-62.320107304707314	79.5287671015163	60.69648183129899	38.35942695639727	8.152993742770027	-0.1910338202331908	-1.517209301540316	-6.45282119283315	-9.864483123559369	-15.202178023886972	-26.53888103879133	0.17109531639061665	1.5279970082906562	6.850119183296565	7.001012009263953	-1.9150873885019613	-31.75418219094449	-0.10157422911617169	-0.8675604211039404	-4.347906245428103	-7.389225215119424	-13.430624303977057	-29.78400275644797	0.022969787886949894	0.2614447424507394	2.5377309851972214	5.449582449750496	8.329958221155298	4.446294248108497	0.13220000000000093	-12.955856037525209	29.911354213439928	64.09518719946435	224.06251903025097	-77.72349731984627	4.3628239582776934e-44	80.59028659348128
7245	0.121097023221	1.420502574101	-0.733848148088	-0.59148725427	-0.52667967861	0.926084740209	-0.323623530361	-0.330935273721	-0.326628838239	-0.248669820739	2.29004715279	0.826866052979	-0.074729818591	-1.035064308124	0.840086949081	0.417279745061	-0.780668954254	-2.202860157136546	3.876869814474584	0.26862418375717717	-8.432650792868442	-27.500437640498756	2.0226024126018385	-28.828736264961293	-94.22547537830069	7.318024811196918	61.434517743541264	64.03150691085153	53.69194076721541	46.41003193137106	40.38120704994478	35.08193545202805	-32.23570719216058	-61.69812246509087	80.93986382795548	62.90771459425773	42.15151528826647	15.040699051351206	-0.19010467588162755	-1.507048231594586	-6.332848445730813	-9.493138780478366	-14.016376440849053	-22.637401446735126	0.18339762889214667	1.6695954784862965	8.251061110807616	10.028944116872227	3.768298268473522	-20.333022871600377	-0.10210515296967347	-0.8732058606644567	-4.403469748149534	-7.53173422255873	-13.776577460656565	-30.629693249132675	0.020809496087484274	0.2371526121088652	2.2677818100080733	4.737441289152181	6.724756075543316	1.852794227458533	0.12560000000000074	-10.882378203417272	27.16144817431583	51.606809672056414	218.7573071541406	-121.22733185457945	2.4173978753043823e-136	1217.7340157902086
7246	-0.772089014074	-2.979788238384	-0.708045068454	-0.387056514536	-0.75037791267	1.036155571396	-0.345522888684	-0.339750441397	-0.344547995013	-0.263109960138	2.518015601161	1.430011357327	0.028306189032	-0.871060490594	0.971366159275	0.584210856459	-0.85911358266	-2.282546800310699	3.859635910380005	0.246185663472057	-8.9447082643935	-29.107861424303174	2.11198825117411	-32.20969432377226	-117.28534639980249	6.928670944984012	67.41061558064382	65.49523444734723	49.88605240717776	37.9797101624427	22.335656719245687	5.133380347912169	-32.221659680916424	-62.06951864439053	79.06999946377447	59.63611047539455	36.339554562135795	4.02409462400289	-0.19012771189948544	-1.507583461686112	-6.351911040793041	-9.584354318297486	-14.429847737457841	-24.367278562746613	0.16333410717799468	1.4393319237489508	5.992173189314887	5.156221003166437	-5.399323431408414	-38.87739402955751	-0.10300153754334906	-0.8833529845500404	-4.530595994473478	-7.931409335294123	-15.031670636244504	-34.70721675833341	0.02923316427460498	0.3322395996670324	3.3408302720198493	7.593894713886996	13.096996556265006	11.393108848001958	0.13940000000000113	-14.053066274134023	30.299955040709214	65.87934138174813	251.18484916927497	-89.0161793295133	4.4354573821119587e-13	3.060785437860928
7247	0.779275365417	3.381599957379	-0.752897073748	-0.73756965716	-0.312830946909	0.776001882325	-0.342766219485	-0.34993590209	-0.343475643839	-0.246455282602	2.68239666996	0.35471729354	-0.138810746011	-1.015479216228	0.85610141818	0.370097580067	-0.931671352968	-2.124805622456664	3.957274812673349	0.2773136907412818	-8.0046107450807	-27.911065991508668	2.1204053106915786	-30.702649903903804	-111.71335736371049	6.935759957228011	58.240671867242504	60.99411790741878	47.981459121198355	36.83262888502437	21.745983795023633	4.409777891558249	-32.51693636248321	-61.927848054020785	81.2920781931587	63.737890361110985	43.707261437861725	17.548336603890448	-0.19039304119037342	-1.509925548202636	-6.354452900241557	-9.528884066006421	-14.011985110739422	-22.25068607747899	0.2077553729140897	1.9552456266311415	11.254417173187413	16.6558808046857	16.025655183356974	1.6745896439802612	-0.10426670278344437	-0.8961353814461146	-4.626648437756407	-8.097302736142256	-15.12482937925513	-33.871807800957356	0.024285880463657653	0.2772786391544681	2.7646092048806805	6.1843310321470755	10.424429697025372	8.484864570634793	0.15370000000000156	-14.155044159969322	31.953148131238287	62.466295539363664	273.42676717617474	-157.22837920734452	2.9946474367923613e-30	3.034661823977509
7248	0.706270446337	3.562133543061	-0.760895401486	-0.518837162655	-0.628694316936	0.935654463056	-0.325515754798	-0.330913375975	-0.326101223576	-0.24690843156	2.344138932812	0.73294730205	-0.032045901742	-1.046273251559	0.858804655469	0.374578403776	-0.886814601885	-2.215680872939297	3.9057650569835674	0.2758035785129063	-8.39726098725829	-28.451930427794476	2.1017980720283984	-31.66308278678916	-118.49849933663828	6.85868495037377	58.09689070006172	61.654044276698336	50.65178330319653	41.924136186065596	32.743977632366224	26.230723447161992	-32.34119301775312	-62.00559238654328	80.02365702598448	61.40698341561396	39.550354602262175	10.416804248455255	-0.18997903991349493	-1.5059274399727776	-6.33089604156831	-9.515221393254288	-14.192258713164632	-23.532508831331093	0.19058660377517328	1.7525117709679736	9.070195123018687	11.764485304675906	6.875936786373906	-14.627970159474451	-0.10089805526862121	-0.8603864175682536	-4.278018722914925	-7.2120524793226215	-13.00960737876047	-28.79477927478767	0.027923379805545046	0.3175895811179748	3.1827808069234105	7.197132341451787	12.319429613404363	10.507331015062297	0.15710000000000163	-15.246044850670708	30.127873564692255	47.24523506284895	279.9694795304838	-188.59796100880237	7.5074132652782135e-06	59636.111170300304
7249	0.657590013748	2.636314097729	-0.773767186371	-0.576771266806	-0.590759468639	0.914032580131	-0.347465687947	-0.344054644581	-0.341793324071	-0.269246637463	2.602897238667	1.403236726678	0.003508741544	-1.245644763442	1.018245737983	0.613620611521	-0.874860703224	-2.229242075641258	3.897947917819339	0.24271075382844942	-8.436078569205739	-29.88494973826999	2.085915189370795	-33.254204769656596	-125.50149879688934	6.708371300451293	58.35618621682226	60.87170777202655	47.46199035236947	36.02576886953309	20.554646619048476	3.1065703911242935	-32.37029110475994	-62.1473277442207	79.48785473950763	60.509142148073366	38.04671253603079	7.155305949330051	-0.19100368114260746	-1.5169233063812706	-6.451260779225441	-9.863705501540668	-15.213018844251264	-26.610700616153817	0.1617130838191737	1.4212130602795672	5.831870725075035	4.838498462166201	-5.933779835373714	-39.81656182077202	-0.0971619359130101	-0.8197004152156978	-3.834279774451778	-5.954088576997529	-9.500022164042788	-19.11294468827622	0.026202851405019798	0.29807568036179216	2.9581242470477487	6.589468019123737	10.954396823038016	8.55206883336859	0.1559000000000016	-15.838006650400201	33.03708812300875	63.617069920096604	269.61315790439096	-133.96602252663942	6.561839561418827	33.98537391057598
7250	0.42706723145	2.007470740351	-0.722916743919	-0.435288789607	-0.712190070037	1.04456408541	-0.349085901811	-0.345815218768	-0.346573370909	-0.246185457365	2.655939595154	0.518665538963	0.05588090128	-1.196732735835	0.897577868953	0.319575237286	-0.75867066415	-2.258974538684821	3.898742257480089	0.28295636118414347	-8.800129185612564	-29.23792059819313	2.244286393230643	-33.177835274085915	-129.50971956602365	6.794350451095612	66.29994677370574	64.56766200764555	48.317441224097564	35.46774564633529	17.50517602338304	-6.138876916055143	-32.30493996440465	-62.139517823584484	79.18388240587521	59.897306191066185	36.772112449483565	4.790953514549346	-0.19100361837075655	-1.5169401694623956	-6.45232229537328	-9.869449571134977	-15.241811384471157	-26.744715221286032	0.20618403494607954	1.935211717189015	10.97325655342833	15.901499324417337	14.341111231548883	-1.6443894356949043	-0.09681973396197224	-0.8161969147031523	-3.80635620791634	-5.902779067199846	-9.466248839430776	-19.35840798220715	0.02327992389701995	0.264564905669342	2.554447853349579	5.4456993243040595	8.159662084138425	3.848860016125007	0.15820000000000167	-17.33976199417999	30.22161109961827	46.38296700430206	321.9145402626417	-205.0493032362814	5.137621501197873	26.66471520029914
7251	0.028557426294	-0.190903116845	-0.736483894851	-0.484767145149	-0.643904487451	0.930138077146	-0.339295160288	-0.338697839894	-0.343826160325	-0.234953196418	2.536465478649	0.521895722448	-0.04763376592	-1.029583656077	0.84124232268	0.196288859988	-0.863735175095	-2.254979707027964	3.884912606443939	0.29774157183901967	-8.782332618872625	-28.28670640941276	2.1823885952446	-31.97497750848557	-120.04544218722425	6.812978639930124	58.53268968403708	61.037533294720625	47.769405860227955	36.54494283552239	21.621653831943892	5.6366267120882965	-32.20973645276229	-61.89626539591319	79.86617337323662	61.026443171129095	38.79948309751282	8.46353016418186	-0.18949959028842894	-1.5007676719898655	-6.2737800386449685	-9.348238247199417	-13.697688923271725	-22.055931052083057	0.2044441359257569	1.9147998397081645	10.760827235981141	15.447478718209632	13.55703412652637	-2.878077855217961	-0.1010284849971997	-0.8617992012963716	-4.293146721333318	-7.254422511988491	-13.127035977169934	-29.13135154469044	0.027249454133901667	0.3098970715905585	3.0916369681873728	6.943391000972519	11.726316531985644	9.622147323024198	0.1594000000000017	-15.716783665618832	28.501389374210135	45.397196371935124	260.7916979461701	-151.14903558415844	1.733062850809359e-05	117.81717246507826
7252	-0.277225702446	-2.389076320341	-0.708632093511	-0.497976390058	-0.621570094331	0.928495406007	-0.337212521023	-0.346015494543	-0.341581492745	-0.258197515018	2.627726790956	0.499368632395	-0.030447419959	-1.072190460842	0.970257780162	0.452667436246	-0.758144775874	-2.2299467416037344	3.926434021789023	0.26645052239814654	-8.460268792128351	-29.347268970659844	2.0430446585924162	-31.994681864890705	-117.36425205516684	6.6762714358359165	65.05198379365088	64.1896210216191	48.78334006278272	36.556968056106506	19.84255971863442	-0.5905186859422117	-32.44473607145992	-62.32065493007427	79.03249050650773	59.73130250147344	36.51475263392968	4.418564284997351	-0.19005454653412387	-1.5066685457645963	-6.3360217235561445	-9.522599793326986	-14.186169847000157	-23.42895238950104	0.20532326832417447	1.925347821236373	10.881053651214485	15.726402793663864	14.094157436515545	-1.9246649095335637	-0.10044492311752917	-0.8553841840914945	-4.220736307567599	-7.043688125583187	-12.51987690368946	-27.347040610993435	0.021660087567512	0.24650874416244814	2.3615670406954186	4.957878590704951	7.131796457580714	2.329007274566019	0.16370000000000184	-15.331515205489648	34.133429930871614	71.25890853874037	230.57649731802317	-95.2287295690533	1.1798158700143958e-09	1761.4030048833695
7253	-0.0362781112	1.530581097052	-0.757219113421	-0.520912158108	-0.645305626408	0.904699423775	-0.336505018714	-0.33880232805	-0.342225273914	-0.255607526597	2.427195209082	0.670838031805	0.041805162136	-1.123071804963	0.871211943293	0.528098815115	-0.810394194979	-2.2136194721663025	3.8803638576206385	0.2536518063896495	-8.894277579253037	-27.017156999062124	2.2270549651256446	-29.663266001803933	-109.56719506225083	7.126612682405204	66.8395752678922	65.87187446929507	51.96174512556348	41.803415556930865	30.054312708346277	20.044577659167214	-32.28141078271222	-61.85972902489221	80.4185752793975	62.07780305890242	40.84348239128357	12.82474367419241	-0.19116710574264048	-1.5187806534531143	-6.476327597024922	-9.949046557486206	-15.514003704392348	-27.708164642240657	0.19434504135852512	1.7962119443137081	9.514083860747517	12.71916143819893	8.600347548185493	-11.511129228313012	-0.09927432353568796	-0.8427925885150693	-4.090244700041744	-6.690796159197967	-11.594467760084058	-24.917244123421682	0.02421968691774024	0.2753500926858112	2.6849004750913585	5.817153926106652	9.080428917463808	5.468738250842886	0.1487000000000014	-14.249376242779888	26.758604918683666	41.16894466551463	311.1044462391315	-212.38641794407334	6.048779050799488e-40	2.480909953164188
7254	0.297309499218	1.106982123156	-0.794347921429	-0.482928316066	-0.737468579843	0.927017109439	-0.339097390709	-0.339753699734	-0.338448848025	-0.246270683867	2.499422514167	0.86569975796	-0.012161652095	-1.058791348714	0.895558725844	0.301587040901	-0.863368226249	-2.2698986402354033	3.882856553024463	0.28486762667404925	-8.603366212954937	-28.62062456179508	2.1861050342588197	-32.30509177143367	-122.57773581936263	6.863211164905875	62.787014042086206	63.33582913815388	49.22816544910589	38.033180101135095	23.667054767168203	9.34403672466095	-32.23868064029918	-62.039703815699944	79.32021075380067	60.08888989499306	37.108170141952385	5.486429199650894	-0.1895498686615311	-1.5015849970962143	-6.2952953925081845	-9.444155534077282	-14.111768997046482	-23.71799128304195	0.1854038533905546	1.691846246538005	8.43409067973034	10.342884514379216	4.138997201753993	-20.098881730647154	-0.09979448386001957	-0.8487033317042636	-4.165406929724816	-6.930190317394983	-12.35593813613725	-27.32841479835458	0.028376599315141866	0.3222693385943183	3.2138871474367066	7.220862661049343	12.17626417309371	9.96383920016098	0.15410000000000157	-15.88485533260354	30.163067895915255	50.569988419516555	255.32087243228395	-139.0765006932812	1.416784682806204	2971.7914117893924
7255	-0.290057724294	-0.448264702625	-0.794770626906	-0.35098988223	-0.902527377456	0.994973883483	-0.330113891694	-0.325145282693	-0.328374484157	-0.2326608881	2.246688779704	0.815103625633	0.133025352382	-1.039430730037	0.672393097273	0.347848483396	-0.760212177382	-2.223782292856032	3.8649986919364627	0.27789869219148305	-8.838457934558898	-28.4812787964372	2.055602992582475	-31.053084252252393	-110.39978586628811	6.967211825947196	62.12197640688989	63.68197504067321	51.516357699126104	42.50132861820325	33.33933900969058	27.446130971407495	-32.17499256887119	-61.65701680741647	80.88445845906229	62.87604178091325	42.38924739876101	16.271206714970695	-0.19079041961892007	-1.5151826764203193	-6.456890083531774	-9.945123350333951	-15.704258013021198	-28.96073222018282	0.19162323959102368	1.763437939491001	9.133049746402866	11.801073147887738	6.686632491301988	-15.552247536603977	-0.09854557291129018	-0.835518530276868	-4.040279826806114	-6.623732581102226	-11.677965540894002	-25.95083150704196	0.026489381741900585	0.3001751906541085	2.9259461564757037	6.3551968727489445	9.943090737538187	6.133050198960136	0.14300000000000124	-13.84380084685893	25.809372448794257	38.55465041008772	259.5053453493776	-161.17793580861095	2.282925756692968e-33	455.92167493973545
7256	-0.007212692802	-0.852040320019	-0.766739341063	-0.453029805515	-0.696514648664	0.962180258706	-0.338412012186	-0.339404532994	-0.338619963199	-0.2225426598	2.521940499634	1.4144969135	0.057775009777	-1.077826956606	0.666324533224	0.198888048267	-0.815347482602	-2.2121846404144043	3.8656339722200217	0.2967379366905612	-8.469259018425072	-28.30707925408769	2.073723702780934	-30.884858108645638	-104.61628104250008	7.156642646377771	64.24003593332066	63.997462348060914	49.335001819296295	37.80588043313692	22.737446181229537	6.718628435348686	-32.12246873585523	-61.473683885382584	81.48169602682658	63.847756933590944	43.994119016886536	18.420521830990065	-0.1909508545159962	-1.5164968504661143	-6.452947586227176	-9.885512230955568	-15.343576941662189	-27.23537103160974	0.1631815245113877	1.4375893762152625	5.975434601610886	5.120654893610877	-5.464903942093052	-39.00625079639936	-0.09951024121421681	-0.8454875843349793	-4.125172419251549	-6.803704163802231	-11.95988940326196	-26.089551971116045	0.02586505745541609	0.29387832317611173	2.8917768815822225	6.362178394698378	10.281233697555107	7.253413745909801	0.13060000000000088	-12.24208244123242	27.47656361543055	54.99843152455896	186.19546216483752	-52.88847791776954	1.4577740726306758e-62	353.93409642337247
7257	0.243879281737	0.491523818222	-0.725882398242	-0.337934906186	-0.827082414417	1.093190571852	-0.337870079582	-0.342479526986	-0.33706026097	-0.224890099178	2.649311276883	0.515783184122	0.119218727661	-0.916290043031	0.618038156576	0.297857570742	-0.765619481857	-2.2051875201832374	3.8636526076431985	0.2840613462813065	-8.16711608672297	-27.661568074198932	2.208387463358606	-30.936298935265736	-113.09515738936547	7.041499708407168	66.21191211525712	64.33753045333488	47.70010823287362	34.454686826684366	15.653838864602548	-10.290993255539021	-32.14798895544035	-61.497528747998565	81.51252538426289	63.9507148435422	44.27295695699163	19.33358978412157	-0.1911664683286269	-1.5188644143091798	-6.481321408558732	-9.974290197605828	-15.630252716999998	-28.20978744697891	0.20978124889456662	1.9772618637376151	11.402170941762302	16.79218839033539	15.798370416884598	0.44942817672752927	-0.10147633921425593	-0.8670506701865297	-4.366664986712524	-7.502539829320722	-13.960377517267238	-31.955308800654876	0.025914589795902304	0.2940976339354302	2.8773337882146017	6.278093881144596	9.940843695795378	6.449219312437724	0.14580000000000132	-14.456256495798975	30.234496654068757	61.05653159385052	248.6848180234121	-101.77058469180217	1.864994393285058e-24	57.61317829086633
7258	-0.250380380144	-0.804753874054	-0.771346040707	-0.495198528714	-0.694272360558	0.926066011528	-0.341556032565	-0.342945204242	-0.344523364517	-0.262383554705	2.567525302724	1.446717691442	-0.049660378301	-1.145585326922	0.978408915087	0.518316897488	-0.76936574081	-2.254100412621983	3.8926240076942826	0.2564725648345212	-8.476523010505263	-27.234243909846374	2.2395483857834235	-29.777547295395372	-107.07585040730409	7.280621330219403	63.35746064390093	63.44546289786316	48.74210882969324	36.9785709664999	21.278498780489098	3.6879043409948564	-32.332684520195244	-62.18411126184237	79.10717900592228	59.7894271969442	36.64140828119041	4.795518699325801	-0.18918392870257772	-1.4975224226755315	-6.24465935464689	-9.280969543740582	-13.56867447418695	-21.901472383186775	0.1618564371936816	1.422541131042734	5.8327604207621615	4.817515987027925	-6.031074363978686	-40.145124543467546	-0.09833195051715633	-0.832680998076797	-3.986684754049102	-6.414498344179188	-10.887651506304525	-23.15508874735124	0.02310501665100057	0.26249981999520605	2.5269860564790245	5.362264605867966	7.937976436157242	3.4280056547305535	0.13630000000000103	-13.119376283454013	29.906000760854273	63.66930043044462	237.40090409273483	-87.59020145598993	6.681441736211548e-51	121.93481601388899
7259	-0.210627778188	-1.756102032712	-0.763691272015	-0.694014303096	-0.435385636536	0.808599436162	-0.349461988304	-0.356595786808	-0.352157063506	-0.251733511947	2.784797072135	0.671667257138	-0.036277814229	-1.288116218748	0.977837855524	0.280680417393	-0.858850891057	-2.228382346229339	3.9134500170091764	0.28826011027793463	-8.04869154006104	-26.81535112835874	2.24455059452185	-29.76221801945546	-109.96932162016387	6.9319287500604965	64.2700407318029	63.669802441319355	48.10651369531094	35.48443092238883	17.651031512421863	-6.437972371649998	-32.34401372659731	-62.07811145485608	79.66005329445815	60.71218234122422	38.11293715668152	6.9203400458955295	-0.19144820166641233	-1.5215083402819798	-6.493144052599331	-9.963104636712036	-15.419116939481453	-26.956193889896216	0.18945469051413896	1.7399654230419952	8.968622535248056	11.598083975054475	6.709171441974134	-14.630828286021568	-0.09785148440535653	-0.826822745761736	-3.894590236656188	-6.079670773012314	-9.676854756099374	-19.061183766567243	0.02247025133244967	0.2561898659644563	2.4971015127334693	5.39032081022915	8.360771073970321	4.829263092182755	0.15800000000000167	-14.493671421848841	30.452706242774283	56.24302399726096	216.355430237343	-99.83614132576287	3.740041087279636e-38	0.3392381680059876
7260	0.665207764864	3.983419137383	-0.724988918659	-0.352891698763	-0.828318522888	1.035875028542	-0.327638933864	-0.32771005128	-0.323739521184	-0.235325525668	2.267015212847	0.832330520654	0.109743564284	-1.142559278625	0.764264332308	0.298303484457	-0.810837595948	-2.2010886021082468	3.944803365992299	0.2870985751132747	-8.61712967819509	-28.580501774664054	2.180798741894089	-32.26743400791184	-124.49001873581075	6.859382656096027	66.62922088572078	66.02711630033299	52.87579844153161	43.644640342104296	34.19087412594734	27.404226492124184	-32.46995493917454	-62.22083921342097	79.70544916519505	61.02937630109873	39.13293779539548	9.971852634405941	-0.19097987544142642	-1.5169321514780285	-6.463400997222975	-9.931194705869027	-15.5389617995321	-28.0469651837074	0.18940450685153168	1.7381691793740208	8.89844444720329	11.339076725748487	5.955357051303082	-16.668956395465017	-0.0968904672486432	-0.8172437068220141	-3.83025224118907	-6.003110172528121	-9.866744710807142	-20.776156117261852	0.028000242605613984	0.317829264540654	3.1539493068794244	7.034513058620591	11.677020996286101	9.097280842190909	0.1527000000000015	-16.474260466867843	27.615962865784752	31.670341823470153	501.6117169756283	-422.60608374970695	15.205089021247876	546.0949567614103
7261	0.210897314955	2.071863102095	-0.751995016656	-0.339534142695	-0.871756434517	1.074080582824	-0.3353199677	-0.331687555824	-0.329474771773	-0.245156395505	2.411893017279	0.438335338935	0.084052981243	-1.104316667652	0.744117974801	0.52699528991	-0.830970618012	-2.1617869999547352	3.9470037084373306	0.2557160173252168	-8.03467007774059	-27.42433585428594	2.2120292225751816	-31.35045218121456	-128.19940451620192	6.517944925810228	60.432051538755786	62.10186157805052	48.57952488694126	37.597423910792486	23.66557220334152	10.6854679318694	-32.53381532481266	-62.16292003973426	80.34137942398803	62.26639528679956	41.63566771946172	15.01907046303095	-0.19026921098458513	-1.5093639776526069	-6.383172691512087	-9.705913167682594	-14.906798975700022	-26.204426535791864	0.21668211819044855	2.058917799128935	12.274451706001807	18.662492232433472	18.95968429527148	5.057116795806837	-0.0973403698442293	-0.822288397581335	-3.8916850622272023	-6.193326513296266	-10.452811271878835	-22.515370141907752	0.029761233641466663	0.3377218990054576	3.378726771237365	7.628957864902608	12.957662411820271	10.833635619779745	0.17430000000000212	-18.50598432485545	28.32278172452444	30.432761405288314	321.72740239991856	-238.6569499176234	0.5350923118878148	1.2634035857149561
7262	0.557151592033	1.906657240897	-0.732246523893	-0.281912673	-0.8967770976	1.064118748405	-0.32740471912	-0.327241852273	-0.322043133585	-0.232076945254	2.381801172779	0.575827182305	0.124122420238	-0.992419416474	0.795797829137	0.221476522918	-0.705951512006	-2.3012854071125584	3.8582989235524527	0.2939309006744645	-8.308190296172912	-29.150079355816136	2.165790636737327	-32.58364995741101	-120.77389958044712	6.965349119844196	57.804098343004085	60.68879561877031	47.79029606002501	36.940506018711275	23.098588625236932	10.35425828766019	-32.121512365040644	-61.9178813665385	79.30814026765671	60.00719422561208	37.008589655760204	5.27251050783865	-0.19060040851007526	-1.5129624145537501	-6.42459331749737	-9.831270665308184	-15.295154260222498	-27.460966760964496	0.20747840970147205	1.949617948381746	11.087351959352466	16.067423564672556	14.42585677815713	-1.9165595820405399	-0.09930435046915635	-0.8436639882564343	-4.123949017545691	-6.847852224044138	-12.256460067495803	-27.445419787207722	0.024451628613465497	0.2771974437901685	2.6681163459237003	5.673343293830919	8.427140426616935	3.783477847493081	0.1378000000000011	-15.094879006229819	29.38722748683201	47.12356125744938	192.15123259195659	-83.3294420075043	1.589297748684871e-05	19.78329570705936
7263	-0.516385842119	-3.246645668203	-0.716668989067	-0.589764888621	-0.485017100694	0.915837402166	-0.352974101144	-0.344691214967	-0.346205364668	-0.235354464008	2.606751947517	1.077593183744	-0.037851205055	-1.298672445463	0.846252665537	0.190535744687	-0.87446141994	-2.2240002210821483	3.894153378915286	0.2985937815421787	-8.30716027984669	-29.247871901571212	2.0042861024494614	-32.284811227195334	-116.67995220575628	6.486738421269776	60.07932506132848	61.91026134600789	48.336227622442806	37.03554331229876	21.923604396346395	5.067080451508144	-32.236929254064066	-61.804014325575054	80.44204543193041	62.03286132231325	40.553233892370834	11.608120614837905	-0.19097568553749344	-1.5163304523155885	-6.431657775330931	-9.772360782421758	-14.809559898293715	-24.929846358440216	0.17187803034697285	1.5373270864650648	6.955788107838873	7.257786785109951	-1.3558598667610375	-30.435217702327623	-0.09675709150422357	-0.8149460063788917	-3.7668313320912	-5.7218770963110765	-8.699666861081246	-16.58405499679809	0.024802732394617406	0.2826552025479327	2.8026636628016743	6.224502559149821	10.305423698592321	7.913169668443345	0.1658000000000019	-14.853144009049277	29.81276249810276	52.487277782294065	233.36906852436888	-122.58604580473681	9.616721435179508e-14	10.847446020261405
7264	0.403240906003	2.006258586231	-0.724815104562	-0.392480766493	-0.747879605317	1.022340957606	-0.347631277267	-0.343870006153	-0.34527506206	-0.241798131631	2.680149029844	1.005815585623	0.100744734225	-1.204827059085	0.720561094413	0.496379780334	-0.81558707742	-2.1740760350927593	3.898048434970703	0.25803253589322744	-8.469870787939609	-28.19047964669679	2.216122200961149	-31.898609706368532	-123.33698913006218	6.790762369659904	64.20307231518582	63.35670783918781	47.229518209347944	34.097771486441644	15.319356258937985	-10.913688565865316	-32.33543068918249	-61.77263566037675	81.1585482422316	63.48573178007957	43.56831830252948	18.048636147965833	-0.19135917205337755	-1.520862386242011	-6.500052771233847	-10.020257981989472	-15.732917232387965	-28.420331653705766	0.17950961836261958	1.6240560221226747	7.769612772280091	8.93296983111473	1.5816215814722527	-24.98382895388645	-0.09615260946491039	-0.8090041131553881	-3.7311042555270935	-5.697771444721631	-8.929003688526521	-18.0500985037975	0.026961318598015736	0.30628458668992936	3.032975243917499	6.739374396498059	11.118195519568676	8.470650048515212	0.16140000000000176	-16.58530217750452	30.351197779965723	52.464100409631975	312.78661430761406	-182.34171525007866	9.584137957577248	2213.791398065239
7265	-0.248357926701	-0.380233103152	-0.777046739241	-0.424047864065	-0.747141746453	0.957966665233	-0.3403203236	-0.339210527996	-0.346730142539	-0.246248006134	2.541255263261	0.867118787603	0.095113156311	-1.166898969373	0.806575857007	0.45900521975	-0.75396568057	-2.194057977376329	3.922317859739138	0.2648535556471548	-8.86327840127049	-27.422902799126142	2.226757084133662	-30.25693703537888	-111.8231311392409	7.079379497360816	63.576496700671925	63.500567079475864	48.62455328800312	36.738737531197295	20.821392608884253	2.842282157713713	-32.426044594764214	-62.088080418055846	80.09909032762857	61.66932629019051	40.25422071676948	12.188562959889456	-0.19118456960174987	-1.5191288141627388	-6.4872950907088525	-9.999372131443872	-15.732526518553907	-28.616270152934042	0.18612597873743594	1.7002520523173064	8.520382776249543	10.532809739005822	4.499124081583376	-19.38171501214701	-0.09710269444201705	-0.8194295836540022	-3.8482266332185033	-6.037925651013005	-9.900011018096633	-20.667331241680504	0.023791620370902353	0.27010686719593696	2.6058793678147074	5.554764314812293	8.31681859278382	3.9255835943858304	0.1491000000000014	-14.42721612309883	27.169865147872372	46.32085215469202	245.89397071179746	-124.88778067731688	2.708486068651483e-29	47.746707141668956
7266	-0.166727124355	-0.636907044721	-0.738520633493	-0.472727389541	-0.714391932738	0.985155249808	-0.344747255922	-0.344137009278	-0.349030265234	-0.247658081884	2.582695215748	0.763439510306	-0.022399371463	-1.036373791896	0.792395003749	0.460549160966	-0.741433159724	-2.2171321584088433	3.8651496614380494	0.26242050224801944	-8.991789254041679	-29.039179886455273	2.084696312109754	-31.510335996450696	-111.37572235853877	7.044488739187856	64.57676237896749	63.98194711128569	48.7947476848864	36.756486871780915	20.53449616478368	1.6940659662636688	-32.205669532640364	-61.70050814972968	80.79807292071986	62.690417603675414	41.919497197307955	15.008025771194314	-0.18965531510209324	-1.5025279811155885	-6.297125079038533	-9.42691641129449	-13.972702325381617	-23.01571661704982	0.1902956591093904	1.7488881911314986	9.02289489707787	11.640374370387008	6.591570872914663	-15.286159640454464	-0.10044744503419761	-0.8556665571148341	-4.234935355103487	-7.111467423144535	-12.807179415932453	-28.455392710889623	0.02211122890670172	0.251250251940617	2.3983829204193245	5.013802271621378	7.12173456868002	2.030001407134087	0.14240000000000122	-13.578767590446429	29.253976713595623	59.45105390621973	201.939210463419	-62.24214664414878	6.690196803412927e-31	38.85200911173402
7267	-0.307103384149	-1.624613191331	-0.733004802165	-0.52165092162	-0.608042211654	0.951074024038	-0.353088879398	-0.351553722311	-0.35044681997	-0.252591378856	2.741678532685	0.946200522474	0.025179091539	-0.99096269247	0.818562589661	0.554455104996	-0.848365026054	-2.2061755245014476	3.8491751836477275	0.24807722852308542	-8.449417505113543	-28.868730230860926	2.0805362947377093	-31.638324302395993	-113.4382093642455	6.884538267257128	67.53780347550396	65.10747642564726	48.37208428180643	35.20739802223527	16.54312645964433	-9.4050789110225	-32.1624498573395	-61.546712475459124	81.30863960466367	63.55350343380567	43.46829375606665	17.242542658598683	-0.19119136433553022	-1.5188777686471469	-6.470052204884086	-9.911536003998457	-15.328735894091835	-26.88754110549849	0.17940718117436316	1.6232867408806064	7.778983805768616	8.987527887731513	1.7722269602757346	-24.398038938518734	-0.10215633673968297	-0.8739361446905372	-4.418938206931318	-7.5939889918296055	-14.015845032899355	-31.52034343093742	0.025603684406522668	0.2912937270912816	2.8804578248549197	6.379191469115692	10.474465464208059	7.82880098715479	0.14250000000000124	-13.815768028259914	30.845766448559655	66.55916351710745	183.888328731818	-31.428173963140306	1.9478976746924258e-22	98.97770871238578
7268	-0.827637414682	-3.043188224338	-0.744072754299	-0.512702693477	-0.630500673611	1.002878886408	-0.346134564242	-0.341694097618	-0.345462727045	-0.24549663572	2.494688199319	1.436066471893	0.016782405785	-1.092359732929	0.870137785351	0.333833071008	-0.773030713161	-2.2077501645789916	3.9313726821942683	0.2819827482087122	-8.471403094811393	-26.84180120402694	2.1863191453797817	-28.73719662547925	-96.6637924912983	7.435816130935421	67.36999758158622	65.8513864935032	51.12536350068998	40.15423068748771	26.583250080397743	13.560754701231849	-32.42838459476026	-62.16434310492236	79.72239752355937	60.95838437486985	38.79652709313959	8.923398331655545	-0.19095773879978972	-1.5163602587966483	-6.441960670429057	-9.828554204653502	-15.078109061609222	-26.093859831959897	0.16129285348209044	1.416475213283975	5.788221648062452	4.748083538943843	-6.096722680119226	-40.129214652592616	-0.0999544494008326	-0.8501380227684094	-4.167671611214217	-6.903575783754399	-12.16498685193089	-26.450387064055725	0.022354568069610413	0.2542997219080185	2.447413722148278	5.182999200089164	7.637331905575495	3.1536596468218447	0.1209000000000006	-11.090718223532955	25.756678336000874	52.398249207129965	162.8258420220277	-35.26280450698189	1.7457023035293394e-118	149.1199964147279
7269	0.8837091917	3.87304061932	-0.743711392537	-0.722243714957	-0.365393776123	0.796789442664	-0.350564849092	-0.353684568097	-0.353844661514	-0.247107161812	2.748387062615	0.665024504121	-0.162061017463	-1.107102546529	0.869393155215	0.330104439237	-0.881604618807	-2.2164673261297447	3.8500269064000854	0.279361762017496	-8.664955239857722	-28.619060424784163	2.171121414360403	-31.62316427727234	-114.07524822505904	7.100648135901248	59.71577014194331	61.506555268220254	47.47245720081826	35.53773483747977	18.817008940648257	-2.5588035345776032	-32.10431901125129	-61.46639803543282	81.33710417395349	63.43219887883025	42.834567319392214	15.751115062322556	-0.1896936432969028	-1.5024599698977195	-6.274418413230459	-9.301094228191378	-13.358695083630485	-20.386813556458566	0.1885589501462975	1.7298739337989981	8.87939316712161	11.431963835573281	6.474486760360787	-14.909828544696513	-0.10224711269647599	-0.8743930793276513	-4.400701742386876	-7.484698204529117	-13.50373277759274	-29.406603187428388	0.022482226615080474	0.2566145433976936	2.515866708315813	5.477072032715787	8.680717180621977	5.575260639743952	0.14570000000000133	-14.128867913141903	31.239946102129547	61.989261892577964	350.4023592266051	-222.396620995106	1.1083797274523566e-20	412.80592824631213
7270	-0.151470168852	-0.762188830109	-0.70225040011	-0.339039001611	-0.826502626643	1.04339874379	-0.348311608659	-0.339498469362	-0.344131959662	-0.222803583713	2.547847327353	1.427540986663	0.094539210629	-0.952548824507	0.636919216279	0.240161119777	-0.774299291005	-2.155876447306033	3.9559669063906906	0.2946022797517538	-8.470416072731606	-27.64074463338555	2.2037988185568826	-30.32632482022033	-104.40372907513485	7.339088914450805	65.86383325631344	64.49025600930545	48.697613690689764	36.2964262650791	19.420593510498115	-0.8608955242832647	-32.48266338659852	-62.005554102405476	80.8362304756852	63.07472719034066	42.96269441054772	17.142562680129675	-0.19072923237364145	-1.5141958127922448	-6.431438398527233	-9.833718375262633	-15.23561312784464	-27.06063357735244	0.16442289984268058	1.4514619652872665	6.097747420378137	5.361399545605957	-5.065637165526365	-38.319976257931536	-0.10086825552112119	-0.8604283267033345	-4.2947164099937485	-7.300355763682805	-13.404240029414492	-30.377162751622556	0.02622717357287526	0.29768734340742053	2.920642140373466	6.399961281107223	10.231974539353134	6.9202622666079785	0.12370000000000068	-12.186773464180385	26.60249956921004	54.880899309475886	181.74177496174127	-37.5738792145852	4.9164985581102164e-67	4.541410296599609
7271	-0.085335278471	-0.835112695316	-0.747612550645	-0.662660997851	-0.426432902409	0.849102929768	-0.348675345173	-0.353011241666	-0.34604843824	-0.247463369269	2.701367841883	0.408997414218	-0.046494148795	-1.337109917171	0.870685690981	0.360158561369	-0.933390095492	-2.1717865660139353	3.926604083932085	0.277996956998027	-8.176199425776295	-28.628226377809487	2.072438101598581	-32.47102652900975	-129.47784157791128	6.060894182730242	66.50147679677833	65.04128331964712	49.546776423497896	37.44871262767309	21.002094661117482	0.87441981020269	-32.40761828703831	-61.9305496535827	80.7156810689095	62.64292173108698	41.710487931926636	14.10681848657871	-0.19126668692832535	-1.5194655410288695	-6.4664976985472205	-9.874537763697411	-15.114059916903868	-25.86871463664857	0.20652104954584743	1.9402094938009784	11.072695246141729	16.2151299836643	15.139179877680672	0.09162288696472481	-0.09658100306387289	-0.812920946685244	-3.739637909097871	-5.630337267029256	-8.386866662047558	-15.607710440269996	0.02638252435099895	0.30077271363562275	3.0216534350948003	6.847518301575533	11.820331420074137	10.308593961031628	0.19290000000000268	-18.77879913168468	30.455897118338605	35.776861212509274	364.6940764640518	-294.4777328794186	1.6277627167245259	1739.9520353914065
7272	0.670104665433	3.37150460942	-0.7455260048	-0.604624574159	-0.516878442121	0.905980740355	-0.327832773267	-0.329541234903	-0.326268620571	-0.251655240802	2.271808835508	0.801321815648	-0.059207028182	-1.012890624999	0.96840067543	0.309431432172	-0.872101415117	-2.243831677587467	3.906149423901639	0.2844226460808865	-8.84061147302996	-29.912693123072824	2.0098090929979864	-32.40893146632027	-113.56419026645709	6.997058039692371	60.01219798809087	63.40322047437786	53.73861730340468	46.92285090035905	41.74485484206732	36.77274106934561	-32.3273774756565	-62.11804184190737	79.38316597667941	60.22167246690627	37.24418515489087	5.356700295125607	-0.1904356521384051	-1.5106334153558376	-6.373639447795183	-9.615561776704677	-14.392879948089229	-23.817484275128958	0.18449049413222512	1.6822223923082211	8.37720281667844	10.300877556400572	4.270854127373487	-19.362155847102677	-0.10261544847293443	-0.8787214841810116	-4.46166913448935	-7.691440445447628	-14.204426364906116	-31.81650270260136	0.024895682184499626	0.28352733763926846	2.803948136923859	6.205505150961416	10.189131082928808	7.604634993726236	0.14280000000000123	-13.448371842114272	29.566236667574962	51.55091602876314	249.64574235438775	-153.92151925868671	5.415083862582271e-24	2.731236651659555
7273	-0.35622848755	-1.666515971876	-0.74994452591	-0.468875383789	-0.662867886617	1.038597830595	-0.340588307685	-0.345220960687	-0.346513497391	-0.253120265028	2.644857433235	0.833120737851	-0.005739364168	-1.008986099329	0.835038921424	0.569863341734	-0.774986600749	-2.1940789938836334	3.8899462381740513	0.24751465966091832	-8.618981176560196	-28.250765403555626	2.0987490570757394	-30.68397392978528	-109.62361187480485	6.987697986411897	65.63638027667488	64.3381723947192	48.47321950036673	35.89498267687258	18.476362033460884	-3.70543939459566	-32.32540188299808	-61.85865222168548	80.67387826663037	62.60282485378991	41.9290397986446	14.748783710643135	-0.1902362550735085	-1.5086220399668822	-6.357378049634039	-9.583705751609175	-14.359794214807819	-23.920291241266845	0.18607366150416124	1.7001384949847234	8.540093415412597	10.618271597117573	4.769145823893747	-18.60134842647183	-0.10118314949109215	-0.8635459788414316	-4.314882462024042	-7.3225535274377656	-13.340624631878473	-29.8160267808376	0.023308751694739165	0.2650113346064623	2.5655017562218063	5.491470882158906	8.319414628457812	4.221140533486238	0.14210000000000123	-13.680749272063204	30.209655881255756	63.25093527451609	199.47680391706425	-54.60076957328673	8.36493697372287e-36	3739.4659634203613
7274	0.781196786906	3.200472623096	-0.742944572935	-0.551309460018	-0.576854063526	0.937770581779	-0.347192642968	-0.348152617623	-0.342916863957	-0.243446267852	2.665678032897	0.720090064138	0.036355019877	-1.25040694985	0.790599015005	0.396639939451	-0.796306152887	-2.1711179779622656	3.91401290210016	0.2725710540849396	-8.440320124815328	-29.49707754509939	2.108703047211714	-32.66779273054631	-121.54568544541554	6.810630090712177	64.28341814092231	63.766024410435655	48.449457150937484	36.153580081915536	19.189836388700304	-2.0372445189579036	-32.36934199862435	-61.836410549005336	80.99616042976587	63.15706336714493	42.772093414150675	16.385362248431935	-0.19161907355229243	-1.5234415035702522	-6.518782856514624	-10.049213622574069	-15.718629030341951	-28.040368753604472	0.19013819617490296	1.7475542100853658	9.030645132905114	11.70124901702666	6.817984054980874	-14.60600128947139	-0.0970460392363275	-0.8183602121866209	-3.816223731998857	-5.8941927534469345	-9.30192105934813	-18.50497695515294	0.022492637500794554	0.25603421281127314	2.4754793975748823	5.280130295110961	7.933084801617089	3.786462293911514	0.15710000000000163	-15.676995171520113	31.504814047192745	55.29699384343348	299.6225964354599	-184.04791473903853	0.10706366098272141	3359.3902675402314
7275	-0.51372502452	-0.695114571891	-0.724450803497	-0.460494787027	-0.684364597351	1.025306804938	-0.338964526343	-0.333018224488	-0.337760538656	-0.231228984855	2.335755960141	0.78957679431	-0.041385743639	-1.00869067656	0.678687396018	0.327451913253	-0.878571512804	-2.126883801820237	3.9619593333612104	0.28322806425231695	-8.67498337813091	-26.827274516465305	2.141026230346273	-29.556570167401663	-106.31492053514786	6.965902384616323	66.7643348954484	66.11906450678838	52.94511186803346	43.638359903052205	33.851403726016805	26.31579078962099	-32.52515074101973	-61.949248706627365	81.30554484266912	63.89993256088622	44.36661112409951	19.49320657173309	-0.18948452316426576	-1.5005529034105873	-6.268967561019996	-9.327499838958854	-13.609157413724327	-21.703086030920947	0.18859407567352965	1.7293260079770307	8.833063349583242	11.2477174278596	5.917760370676023	-16.443577932056108	-0.10110691063720557	-0.8627327590612689	-4.306856794516029	-7.302233878758984	-13.293484227062267	-29.712013061890794	0.028645028946165635	0.3257304602086844	3.2741077364016498	7.436548673611831	12.825321735395253	11.156913213659616	0.14600000000000132	-13.587632271436782	24.772204170715845	36.15966069553859	312.9487665944565	-219.62500579080736	4.945645365839828e-55	0.8345066834786159
7276	0.113298704066	-0.617509993445	-0.753068356445	-0.618339593851	-0.505592722304	0.857662072239	-0.353780619176	-0.349569858194	-0.349258420372	-0.240255584622	2.691282009917	1.024779121854	-0.063611553353	-1.004855370095	0.835302435088	0.268991375622	-0.952213686305	-2.1925019824663217	3.9150665943769845	0.28960504633708944	-8.434979107544837	-29.658587224512207	2.036576878211174	-33.02055061745571	-118.44203793813921	6.752926584881137	61.3620539868777	62.313371728146166	47.78243283037279	35.70886929513367	18.937524415631188	-2.1107100278687034	-32.33895982396007	-61.87777147851277	80.62639605120677	62.45141140812626	41.38594273508908	13.476556188562084	-0.19038042874914932	-1.5100864278767476	-6.3697372248295405	-9.609907471049755	-14.399022648928847	-23.912795340246944	0.17414155109111829	1.5630264536545064	7.196832132945081	7.7564375289944705	-0.471060261282213	-28.762303520873445	-0.1028840427114249	-0.8816080540002905	-4.491383255507043	-7.771018516825335	-14.410274751722861	-32.36572309322808	0.02876284844202703	0.32763450739805683	3.324627723932053	7.650540529872477	13.554242416806701	12.574779739684727	0.1484000000000014	-14.40542604920313	31.06575391274378	63.12042962477848	212.4895456582144	-74.16021598368377	1.3507422532931715e-08	88.02813090828104
7277	-0.546328535472	-1.631557615349	-0.732851462051	-0.568408149335	-0.558441251057	0.868692986593	-0.349884540997	-0.34171563909	-0.345146333272	-0.257595073447	2.570517968677	1.251291320322	0.004889878641	-0.936414694466	0.89050561379	0.545457854594	-0.848933649811	-2.192088608712474	3.8967156377233096	0.25148472112354986	-8.005179000266736	-26.680843409174003	2.1742630963392333	-28.586190735361047	-97.07158004530055	7.361544722747761	56.447837136542184	59.96449822829811	47.339656795902165	36.33578256934767	21.64908318566839	5.9112764627602274	-32.344742081428286	-61.89507068575234	80.57459362932879	62.39527609056773	41.42223803129353	13.670293986408563	-0.19116082515269597	-1.5185521264519233	-6.466632903618274	-9.902188128219695	-15.304015489072349	-26.822247956615165	0.1664367126914078	1.4749478265929814	6.344180295705156	5.929787182265429	-3.893208101050152	-35.700466203048414	-0.1036595193660133	-0.8900765859688394	-4.584582914826239	-8.036711514214941	-15.159730009727673	-34.588590154248934	0.02458012988394485	0.279800256798331	2.753659502335612	6.049159083277875	9.76333001712201	6.823372080256191	0.12310000000000067	-11.19258160797105	27.662701153317478	60.502930143063	175.4728367108898	-37.57508011341984	1.3681915078308914e-116	1.6329012246208299
7278	0.47509013371	1.782909257387	-0.742237922851	-0.643607268029	-0.482495011113	0.847876064109	-0.342948421975	-0.347886578108	-0.348299793841	-0.262608788557	2.672388589437	1.437141838626	-0.00093338441	-1.255785280379	0.959580469734	0.528280169318	-0.892649949993	-2.211339485409449	3.8877121740456784	0.2539404604135933	-8.442913291586557	-28.141770901310473	2.1371228008242755	-30.994763782850907	-113.0643968916031	7.003992628633787	56.85352295459365	60.00380578531612	46.80077732198977	35.212768284787195	19.131777086706148	-0.32668456495854375	-32.30854170496592	-61.91375982566321	80.27137109075613	61.78780538509016	40.17759526792958	11.220436489215675	-0.19171016166205077	-1.5243430082151086	-6.525273802986522	-10.059224158820292	-15.714096407335381	-27.913069160680823	0.1592541387884396	1.3937213444781402	5.587292556491271	4.34814906528142	-6.777841259827559	-41.34985690015906	-0.09805957333312842	-0.8291742574747495	-3.9242321918754626	-6.174741109633706	-9.98545095906294	-20.016578457023304	0.025069931519510646	0.28562010159238693	2.833753143355166	6.301396590266114	10.457881009556601	8.100908648585985	0.1488000000000014	-14.08814494393504	31.2449635978478	63.67531528786774	265.3898652684147	-125.8033101847293	6.401283502585081e-22	16737.945924198088
7279	0.809546810045	3.559908417873	-0.729691544161	-0.582833280696	-0.553853217415	0.944032268865	-0.358821366669	-0.353484674524	-0.355268107297	-0.258949510122	2.777125889156	1.2206667805	-0.000556651925	-1.237304887391	0.874040034305	0.598970721409	-0.793358583362	-2.17765574094043	3.8889471926792356	0.2428411446633253	-8.789820154705584	-29.93394721469322	2.12253055444221	-32.850275976611464	-119.67863914212892	6.993148046134985	64.15322503273154	63.41655825299328	47.45439609970469	34.4233063000292	15.734164972715444	-10.663733808362066	-32.322893377294406	-61.767755883936886	81.09087233278508	63.32298584484051	43.193709294085004	16.555896395702458	-0.1912891009228084	-1.519825729722146	-6.475874177446791	-9.916290983455085	-15.295015527509502	-26.62310373631435	0.1671879360605121	1.4835882165647063	6.430237815703315	6.120061415356519	-3.519411683645864	-34.89882768511219	-0.09771431302874528	-0.8255736642934867	-3.8921675022309876	-6.102850064784322	-9.858298228018047	-19.90220023042989	0.02169001924538246	0.2470431118527122	2.3771682564235617	5.024895381725188	7.371620978142646	2.9093397121810316	0.1452000000000013	-14.57844456845991	31.992036609256722	67.56918404162987	265.7139382126625	-111.79847934034824	2.8201340911248492e-08	3.2380248118824113
7280	-0.337482200279	-0.471041226381	-0.743209322209	-0.78117420412	-0.31444052604	0.776952428217	-0.344967829347	-0.345074404619	-0.343975479462	-0.251322842295	2.455025559885	0.613702235533	-0.166365068771	-1.388103782849	1.025689415394	0.201906090393	-0.997517408317	-2.273492690236411	3.8607386332932525	0.2961105200924206	-8.51751345459886	-26.872337301378064	2.1996263437996615	-30.38953395062921	-117.59401020467888	6.516339686471605	66.5624371371792	66.46048787366472	54.28308953683588	45.84486253125557	37.411691566887654	29.791079629233334	-32.11711387886178	-61.78109754677163	79.87026957910976	60.84376106619158	38.10265901987074	6.275318788749989	-0.19013199259602342	-1.5071060931308429	-6.322735435946339	-9.434541723173526	-13.72466317824877	-21.36890310578902	0.18998383553649253	1.7466280999015769	9.058458081365567	11.838467288408777	7.269656805850725	-13.324860307848242	-0.09681598319232212	-0.8152036892081866	-3.7519758861267096	-5.631672911030701	-8.258801074002204	-14.892268951219586	0.02696321237377501	0.3077979605801336	3.124548381754295	7.185663050515149	12.776364606716905	11.97245656344289	0.16480000000000186	-16.06067290038782	24.126680115320465	14.409089327005741	314.859608968082	-274.7080981460545	3.285290207298968e-12	1.938174869846377
7281	-0.007553961992	-1.039233007359	-0.76903546704	-0.714256630028	-0.371888782459	0.830610370099	-0.346108920957	-0.351385539066	-0.35267272756	-0.250059004784	2.736632837393	0.555060885953	-0.050762987991	-0.962138497591	1.0011577418	0.241631748005	-0.941704475902	-2.2474584488154714	3.896405163139158	0.2924845459162344	-8.364607059376517	-27.610779860018695	2.181648225551163	-30.49974859963314	-108.85087007602488	7.073830794736642	57.75364841835831	60.45695071775923	46.91351950349481	35.107296033490314	18.5214317669696	-2.5337242059705316	-32.267523118780815	-61.99820266024685	79.63213587859458	60.579413207818185	37.7752754615311	5.9513325608709895	-0.19160954140262063	-1.523092027195042	-6.503760831001475	-9.975807454130251	-15.384509539720616	-26.603170867382424	0.19523789210272363	1.8077004482393455	9.679188316974546	13.175234648387956	9.683917706095054	-9.021672324662342	-0.10474602988357949	-0.9014615673446756	-4.689124729793217	-8.284512496964934	-15.684873883514067	-35.63959118220955	0.02568908273597388	0.2930197977959404	2.9378683826288747	6.635057811262657	11.389819982374188	9.786766841071405	0.14340000000000125	-13.437047443028137	29.784827125754326	60.101565174819214	199.01399129999325	-68.77734079204072	3.590382891436942e-40	1064.0465915964048
7282	-0.504173094641	-0.987519847369	-0.742749547514	-0.560578897583	-0.587700634043	0.949860691589	-0.340918593351	-0.337716556592	-0.341395736561	-0.268363528219	2.456166216029	0.527654911748	0.014767962104	-1.233187750043	1.038286844041	0.565884794257	-0.808318877796	-2.2079016846636805	3.95091223367174	0.2515734574178101	-8.35110240305055	-26.86759659821428	2.21375320303963	-29.510703358342354	-112.16360750775966	6.799634544085125	58.00068270045378	61.224702916076694	49.26447179241985	39.384532654658514	27.514295800864087	17.479236794530188	-32.56261625396472	-62.480782521334866	78.88974415767741	59.60875181872896	36.46298514179603	4.313106778987268	-0.19126773376536102	-1.5196730418869306	-6.47762830370921	-9.930351894819664	-15.371200604571408	-26.973405614578233	0.20189319645973225	1.885028313202543	10.457345133853904	14.809580801595223	12.479295022373705	-4.535736082607616	-0.0974412332642643	-0.8226967666083538	-3.86508147996403	-6.037042248735206	-9.71601087473863	-19.644903438265818	0.023013310180726092	0.26190437778404574	2.541421249215811	5.455668013901412	8.33182888122569	4.42672734014437	0.1624000000000018	-15.635963752229767	28.015804056478395	38.55065057191733	314.2202437492625	-227.66329465464872	2.8685203845388453e-28	2.612874427738234
7283	0.088100344187	-0.044298445435	-0.735707345835	-0.559494938125	-0.568356882421	0.939413702629	-0.355469117298	-0.351794492297	-0.351112050388	-0.248180706377	2.766522291369	0.605572062904	-0.036851235532	-1.207321551744	0.788703188028	0.499801765906	-0.857019530576	-2.1485184412952005	3.9162852118682117	0.2578678934558962	-8.400316129940025	-29.41221707992643	2.0648680794072405	-32.91685973135538	-126.12903299660125	6.40172260680499	63.814591283607044	63.23374623862839	47.3287072113914	34.29561697230339	15.582403410748347	-10.884579256137354	-32.40005642399634	-61.7865799368809	81.40747189245998	63.93773313449717	44.294322632871754	18.934532466467534	-0.19044856240660116	-1.5108233629617756	-6.378080846182351	-9.634891090759803	-14.475942566329163	-24.15735396581231	0.19660648484448967	1.8230855937955466	9.811647972378367	13.407015916272925	9.9583656029612	-8.851740776078719	-0.09814552639181201	-0.8303108182627058	-3.9457228090630645	-6.259720999112202	-10.31419889620719	-21.178235307643764	0.02517147016597246	0.2865097193580339	2.8311424796020037	6.2604924051366115	10.252751753172477	7.5849045854992765	0.17890000000000228	-17.059569062684528	32.89924457734374	60.49259944054712	259.0403151193744	-140.58268578861376	72.86912662368051	571.380965082017
7284	-0.031569321542	-0.045549083554	-0.731586991272	-0.461068192268	-0.689879796955	1.014696921501	-0.349189257654	-0.341280046417	-0.34285788992	-0.242064267185	2.555914714246	0.388072589781	0.063270480895	-0.893887150859	0.923091099475	0.212973653404	-0.867914179171	-2.3153773974744256	3.8481275444286545	0.2944653206572252	-8.601351517211956	-28.651588684434277	2.2404530447613342	-32.56486336077269	-123.16573967121467	6.873322001466795	62.74841582737341	63.136217178161196	48.582538122050934	36.854496889723194	21.180798395315673	3.6308222899520914	-32.07893217576433	-61.89065016053888	79.1769536499507	59.676141056787024	36.19835474177225	3.06525426099253	-0.19128588711331565	-1.5199781906548067	-6.485954402750363	-9.967717600160924	-15.533012097568104	-27.648300421836876	0.2155499939255959	2.0463471180154365	12.179088722115976	18.543083291937506	18.97095576256826	5.450263935086938	-0.10320511262665957	-0.8854554771448588	-4.548448938802322	-7.969269259818465	-15.09257783169763	-34.751702805587186	0.028166349732310133	0.32022418567299216	3.206922341750252	7.245242248233824	12.368873459998188	10.472535106226772	0.1513000000000015	-15.804335594475623	29.145659142914575	49.35677073728302	259.0999848227898	-135.224934311605	0.000926431760660611	0.486414626444857
7285	-0.661613109511	-2.734745178804	-0.725679628047	-0.410716112466	-0.760616073105	1.028825612249	-0.342300563518	-0.334450943141	-0.337906329186	-0.232056373625	2.409873919861	1.076152966254	0.071600079292	-1.122247167917	0.75980552359	0.240197407927	-0.793857122167	-2.1902802664977132	3.9506628964755466	0.29451197181974614	-8.360395148853089	-27.498987257408437	2.1339321073028383	-30.102064371347236	-106.8077527120967	6.993747794761444	62.99199369179014	63.68288216149243	50.12350795132498	39.60010260498027	26.8395423299077	15.710608822707771	-32.471438726460065	-62.16610769880514	79.97937112701486	61.51266359717713	40.00672882364529	11.430844053222971	-0.19090139563189318	-1.5159624385156727	-6.447030858031974	-9.868581251994305	-15.296240375422874	-27.10332230930878	0.1763144092947222	1.5872918315994549	7.4069623251254235	8.1525219528154	0.12609539964018857	-27.89376997705508	-0.09807150681067095	-0.8299465735734256	-3.961618988121337	-6.356468324734795	-10.777067029009892	-23.014713054401316	0.025731129871141224	0.29222718678084997	2.8660835880432622	6.274336880676911	10.018967140518583	6.731694231284969	0.14010000000000117	-13.203656813553886	25.99349324180058	43.118378437228706	171.62975153253615	-63.152028491372135	9.456483939582631e-51	63.78058652003145
7286	0.108934230398	0.372831915791	-0.734644622043	-0.395804306807	-0.759121933374	1.017285812816	-0.332853749373	-0.337630196579	-0.333736002583	-0.239069398235	2.53088955594	0.984990988967	-0.018381494921	-1.115618862458	0.75027832591	0.393858098163	-0.852606239406	-2.1617958015700207	3.9585724720456215	0.274708289701349	-7.979761916455684	-26.787040492835114	2.2167469395944925	-30.232064133430107	-116.06769828015987	6.813282707248626	61.37981473247385	62.35777220043457	47.97861673349548	36.18101465763341	20.280344567140748	2.286969625083467	-32.54320332333421	-62.18440359867607	80.26165391259252	62.07152997933052	41.07960678975609	13.823346347811693	-0.18918101978585464	-1.4974593060578507	-6.24256113067455	-9.271282119481187	-13.5267107416816	-21.737336556288383	0.1805823603863713	1.636339575662387	7.888087296368366	9.181582981730648	2.0273565918541863	-24.13858895098852	-0.09810927715787823	-0.8303635303469434	-3.9663778186965564	-6.370348472068307	-10.816584449035497	-23.123385782247748	0.028976125452900268	0.3292033590888393	3.3000087341975965	7.468715631626645	12.773163320310758	10.871903780000768	0.16070000000000173	-15.801351376068233	30.39062919696461	51.8439882312943	311.31059917763037	-195.539747109914	4.47790747319177e-18	0.01819670050472456
7287	-0.43724226814	-2.344467378277	-0.761633347177	-0.546035811483	-0.584087699099	0.915225271949	-0.348370327777	-0.347460428005	-0.351973591575	-0.250365854226	2.695615238731	0.579070245755	0.027056739809	-0.963338405423	0.88293000422	0.417804353356	-0.823507722123	-2.185602215537116	3.941572062789535	0.27112372153826986	-8.538154471912792	-28.191416874897786	2.130857786925059	-30.761652867155007	-110.0735096808283	6.9950622456273885	61.89396686257541	62.418339533405984	47.37330156575278	34.8833658030668	17.26523657100879	-5.96238406954464	-32.487500896933305	-62.187465765841885	79.91614172138505	61.34639121561037	39.53924241007674	10.471142427140384	-0.19132102241634785	-1.5203029425352694	-6.487104944180228	-9.96449215267281	-15.49706108086295	-27.44507547033786	0.19891382789194245	1.8499530290348278	10.084880153968992	13.988568867621192	10.977845082667152	-7.141838162242547	-0.10284782363126362	-0.881399068826175	-4.497106128507348	-7.806672170654624	-14.577879052884438	-33.05890138098374	0.023999968268909648	0.27307204112329597	2.669088766936253	5.8012665469851195	9.132684260399872	5.72356385299174	0.14650000000000135	-13.744301813476232	29.914950679406225	62.87952185150316	215.8042936436042	-70.50871232984396	1.4485095741539598e-33	8552.330193979758
7288	0.828765536898	3.592448376622	-0.742094473959	-0.436600927236	-0.752468637788	1.008674814592	-0.327098941895	-0.334712404265	-0.331051139185	-0.241850849652	2.420709166464	0.796392893413	0.028579296528	-0.895730781576	0.877656212064	0.251318418335	-0.833990607258	-2.293197267783973	3.860137683640323	0.2902919849031706	-8.601685343378161	-28.298201287603757	2.2213443162995095	-31.72101216737849	-117.465031383712	7.1754664225666405	60.61164322712709	62.428432555117695	49.40018580750018	38.96126870830887	26.194226553591967	15.090049381358492	-32.136635470635945	-61.917052691947575	79.36955940428493	60.08532298593666	37.03583906089954	5.113785537041566	-0.1902416185440913	-1.5088944945776943	-6.370217967415141	-9.64769678836876	-14.655284392650616	-25.174687429259386	0.18942524464418753	1.7386389202490318	8.913050282157704	11.39107449914009	6.104173868935284	-16.267065400264013	-0.10271606187478537	-0.8803167516684022	-4.50061952526553	-7.854050400681638	-14.840839762644775	-34.21746536215529	0.02738651153189882	0.31106526334456003	3.085997685752146	6.877658940819324	11.413737467885525	8.876259586395252	nan	nan	nan	nan	nan	3.160015360978326	7.278636449156141e-13	34.38717072905385
7289	-0.205965291756	-2.215656647193	-0.744034069263	-0.455952321238	-0.668705907241	0.975982422715	-0.335185079274	-0.340786811167	-0.33858878264	-0.236408743551	2.587478557124	0.465573195464	0.075736114705	-0.884721726261	0.844841216626	0.230572251873	-0.74685405763	-2.2323206948339105	3.9196718697153985	0.2947091088804292	-8.274782590251563	-28.167518237393473	2.1208330741759336	-30.534176473266818	-104.81413355040044	7.180477739079952	61.49064729983	62.37555716591191	47.84851391161257	35.87402807222832	19.489123765391728	-0.03711784077253964	-32.35469432652634	-62.11676752858487	79.57417199970887	60.649389949341895	38.2280713658693	7.5542033667374975	-0.19147443471212044	-1.5220231148057775	-6.5092750510585455	-10.037564681148421	-15.746345975040201	-28.33418499456017	0.20941795247497638	1.9735103588829428	11.38681983537539	16.81091818769544	15.961048615911322	0.9444625882771098	-0.1034222182468712	-0.887766417077448	-4.571216245587585	-8.027445741334436	-15.232366886281426	-35.09315489153362	0.022225780650620648	0.25270088884708686	2.4223709474248807	5.097808786364292	7.381088982460376	2.603286197725121	0.13530000000000103	-12.662293055839825	29.48643581947955	62.61287191127403	188.2292611865908	-46.81606585605388	6.706647140739221e-61	1828.710565339662
7290	0.455961776938	2.784563598317	-0.721886886675	-0.406733556162	-0.723486558422	0.981430761252	-0.329731705691	-0.327062100713	-0.32889030861	-0.228309760852	2.330023669054	1.070719483581	0.032707703738	-1.200200475027	0.652044468096	0.322606660727	-0.847689260386	-2.159232831174956	3.917210924672307	0.2825114358974153	-8.510860758437067	-27.839127148305042	2.1197929631554033	-31.127871440545945	-115.6193435533845	6.8433934309677635	56.288149789077686	60.42129702642145	49.28244712493981	40.02732829653186	29.60737160970313	22.12143823770197	-32.35614653361893	-61.73622453417147	81.44571833991503	63.99576968517593	44.4253647224355	19.53701570576676	-0.19030511222443244	-1.5095241101983086	-6.3748269083129205	-9.655158737493949	-14.654660218437511	-25.100348584586882	0.1763223028824191	1.5874737381348114	7.412418513843338	8.171438051268069	0.17940483697574103	-27.746526502279973	-0.09650973250752856	-0.8128324088369218	-3.7701275866837047	-5.801178146250002	-9.18802565635349	-18.639326808995015	0.028185801862876628	0.3203316025297077	3.2024592260386524	7.2177206408029075	12.25608924820265	10.222742230687235	0.15840000000000168	-15.065593920009462	26.916484452653158	36.433603937548966	275.466140114318	-186.78023643649516	1.1131730354562385e-13	8959.693581428655
7291	0.405960458058	1.982266915796	-0.762363652793	-0.752368941973	-0.348706218066	0.816138411239	-0.353448975332	-0.352227895652	-0.34656244386	-0.240356625225	2.6363168289	0.339954644276	-0.114581467832	-1.157189312995	0.832403000475	0.256559413154	-0.916356455134	-2.1791492283961884	3.8902257590746907	0.2900886829723275	-8.360980176911008	-29.192990817504203	2.063250936798291	-32.291209927441734	-116.8344750807109	6.736945696781766	64.73683682809566	64.58775322290666	50.51966377203451	39.59890417886876	25.637263635284594	11.019626428055018	-32.230326039261	-61.55801984016932	81.57843836414247	63.99370599333001	43.98448550074262	17.79397197046798	-0.19078071155979742	-1.514139064678718	-6.403041169037736	-9.676494061204439	-14.473835350659861	-23.72518941469462	0.20898994406220175	1.9697211640049337	11.40439090638846	16.97215937734222	16.55183107170146	2.424819839629434	-0.10145928864112319	-0.8658454965406913	-4.308835694342252	-7.2273143545724725	-12.79154795828101	-27.379028480244518	0.023669120267789154	0.27012246131651596	2.6741579964696287	5.916732833762468	9.73542488274857	7.3049871969509335	0.16050000000000175	-14.867469863326885	30.09119447153234	49.81441102325146	273.69521263690467	-179.1969690528136	2.1943838662014283e-11	698.4906352047086
7292	-0.153375966224	-1.387295597324	-0.762743703919	-0.30623704244	-0.902660034263	1.041982466346	-0.33387249064	-0.335677693766	-0.335067932402	-0.234038835925	2.472713729615	1.106673537195	0.127084608295	-0.910691797569	0.674188936153	0.395747445949	-0.737421413168	-2.213567405508384	3.877864216186797	0.2718482664976632	-8.795626490009049	-29.86737992904192	1.9957779761726597	-32.37090793436697	-112.45081700563004	7.010711487960992	67.22804198960606	65.30400192176228	49.544513680540206	37.502962433930534	21.675234279524204	4.4742828982083305	-32.23843647930704	-61.7522942146142	80.7574713059787	62.70819777809928	42.133078448610895	15.87852619309657	-0.1906305413914497	-1.513364669360469	-6.432477575505379	-9.862988209569735	-15.421299880996298	-27.953939478826847	0.17773171196042656	1.6029976525355176	7.537483353787896	8.385294293460085	0.4378875026463269	-27.552556588689242	-0.10094693872449352	-0.861525903959046	-4.316926013552307	-7.387532398233813	-13.729232859856255	-31.54450037880457	0.025828528588017655	0.2927466156807906	2.843696107212634	6.140723773688316	9.478220111414425	5.444998349042607	0.13110000000000088	-13.254699741559723	28.706701247826686	58.0345046259394	147.0519035000176	-4.713729080602079	7.67195351621283e-28	3.0594958147125215
7293	0.214706865475	0.392801046488	-0.770651982047	-0.483839799834	-0.677817247802	0.914371517646	-0.3545219324	-0.350100025844	-0.353152834878	-0.260955176751	2.778462743175	0.553657177122	0.005289400315	-1.05759860704	0.979427430331	0.505035256153	-0.77984798431	-2.257570429455253	3.8924000448502745	0.2583602416910572	-8.869563018164833	-29.889888991465813	2.184814666979711	-33.524995029302914	-128.69141601869703	6.748978557620627	65.60130380176122	63.93123119921471	47.16334255772184	33.60462619143573	13.923932932332896	-15.230318429307154	-32.32884234141929	-62.192752222315626	79.04011729808393	59.657925808319405	36.36636081016203	4.1943140546022235	-0.19018397831908268	-1.508274285866669	-6.363315713913987	-9.627249785936115	-14.592862654698077	-24.975139225532082	0.2029177971810002	1.8965434093874451	10.554999537083962	14.972807744160606	12.64476977986617	-4.517826888038925	-0.10020092157450095	-0.8529446148488915	-4.203524184042437	-7.017812977482017	-12.527580942876002	-27.599650859506827	0.023608556371791278	0.2682722514463107	2.5963909577982904	5.558644504568391	8.421769626039476	4.285104447174818	0.16110000000000174	-17.09416561161033	33.918992157281636	68.98988947093208	321.21643444108247	-166.4603688775388	5.551136464739154	13.373661586571139
7294	0.500493399123	0.901747622356	-0.692520333778	-0.498360675887	-0.568989495205	0.9426258136	-0.34223007967	-0.348852616382	-0.341795021129	-0.254015024353	2.76437100014	0.401004003964	-0.04919249852	-1.151419363219	0.96292229841	0.396842190252	-0.896654342034	-2.2413526947491063	3.913420428147914	0.2734122714693168	-8.283304333197535	-29.28553361417125	2.1624257713200774	-33.884250473665944	-139.4563539934679	6.201077089977615	62.961818913435025	62.74268533302008	46.90093845839331	33.756273768381455	14.69959028830746	-12.953833419257423	-32.38066507788251	-62.230609932196764	79.11819011692242	59.803097904649086	36.529361620763375	4.181138403793416	-0.1900247590688386	-1.5061976391063419	-6.323968192231037	-9.468998479635562	-13.953651081243283	-22.485166042239356	0.21193205214031166	2.0039338305329593	11.743884761869438	17.649179753915234	17.566965968536117	3.64104403758659	-0.09911100226103157	-0.8407532387972093	-4.056632850162712	-6.567246602967744	-11.14851678926889	-23.388181698301327	0.027866049130762665	0.3173196582787637	3.198247586401543	7.287433143914062	12.676350882207117	11.265747686295006	0.18830000000000252	-20.09881220658131	35.315684274579894	56.782347873922994	382.68179224112646	-285.3994199201497	1.466303281944669e-13	4502.449466069422
7295	-0.155618972969	0.082569878313	-0.738545193966	-0.762060062159	-0.284894515875	0.794779568726	-0.350239060624	-0.346865025478	-0.347084684364	-0.262116300657	2.588022408091	0.859902585974	-0.13687750825	-1.251026944338	1.035728519563	0.411881365249	-0.973090719645	-2.217188665382134	3.9027629846502765	0.2706807177592985	-8.174201999093963	-27.13985370177144	2.1717442800318536	-29.999558806959875	-111.47120674671308	6.7872076131883	57.88492038132229	61.23236718872278	49.371839388284506	39.417787580332885	27.013385716812586	15.123246012872155	-32.33756384232862	-62.01258637944008	79.90873193767021	61.09182928832299	38.66950829967611	7.935624203316921	-0.19075026214773047	-1.513674354871531	-6.391722589175561	-9.62699699287646	-14.261295813510799	-22.86169891804151	0.1775067588629436	1.6024090795869879	7.613787370502019	8.715035367976574	1.4814530055753163	-24.46614827586594	-0.09997855575667086	-0.8495858475772009	-4.12543812319678	-6.691056788769604	-11.226444675720064	-22.778220515009625	0.025691384522232703	0.2934246585612828	2.961121572827883	6.747325744860919	11.806309573557803	10.664802356211396	0.15800000000000167	-14.416513049093096	28.636992134993584	44.81609167928346	219.61606226536705	-131.47998759908393	2.705799363214896e-28	918.8326636645179
7296	-0.385689483043	-2.414733359937	-0.732372844409	-0.548292990571	-0.602990638936	0.856381784331	-0.346380097609	-0.342357871787	-0.344447548444	-0.243191217389	2.548139434476	0.989249734679	-0.043539625128	-1.129400733685	0.952000108754	0.186642280885	-0.814478764292	-2.272384007534665	3.8991009166461774	0.29933867059861047	-8.32275880549742	-27.653608332754693	2.18828289081417	-30.36867587761308	-107.49634876572732	7.100105227625294	59.88072997541922	61.8578995379518	48.49403150836919	37.43258909195522	22.96256368859354	7.8980224912940225	-32.26511439726536	-62.11125001175294	79.10659452550136	59.71663714824503	36.382894957286936	3.3812684916936644	-0.1899832177144341	-1.5059857391990032	-6.33229493467247	-9.521848143700238	-14.223887209220983	-23.6739375864548	0.177273122715175	1.5986528864522251	7.532544809268749	8.449996169671127	0.75063722896371	-26.48501004240834	-0.09960823302601697	-0.8462855391422311	-4.122035815282118	-6.765054891796873	-11.744355784438643	-25.16482420247692	0.02358511506331759	0.2683287167229147	2.612408628205305	5.641005824677924	8.73789150846627	5.039142762203351	0.14220000000000121	-13.265852985495155	28.76867001523603	54.9218429234438	221.24355271443164	-98.71593133686953	1.2744196553775292e-47	115.887584625694
7297	-0.0872484664	0.31354244018	-0.764951922741	-0.489083992292	-0.678371261922	1.033313499593	-0.322093223047	-0.325008460788	-0.321132366077	-0.260076397861	2.233275864011	1.035502341339	-0.017383335179	-1.083401523137	0.967267964516	0.493147138562	-0.790109382136	-2.2577028279776727	3.8870060091277723	0.2595988156354059	-8.27088997866956	-27.812344383228954	2.0597834510535016	-29.798037354069706	-104.93425541909673	7.059763704526352	58.34810541442112	62.24351465538554	52.38879061692786	45.10650213472668	39.17728001986632	34.86011874810872	-32.30561089347422	-62.13944186858539	79.17697286612893	59.88095308722676	36.761893669776505	5.0055681468353	-0.1900107396160542	-1.5062529652713421	-6.333719258756081	-9.521154796384376	-14.19982766924311	-23.519644719564344	0.176535685665795	1.5900447077753854	7.4428243770476055	8.247930914542156	0.3530542318662231	-27.31965824475154	-0.09968675310689676	-0.8473711291544469	-4.144015925616612	-6.852876008489598	-12.082196391118357	-26.391344604645568	0.02395281775387411	0.27223079687248486	2.6445730840662574	5.696427124226879	8.765073615858746	4.893665098391832	0.14030000000000115	-12.701260575288469	28.854920050600406	51.95030339303348	206.5037184322946	-104.71657039053743	4.290215049976761e-59	4790.695737324185
7298	-0.100204054605	0.468145803585	-0.734143944215	-0.885269710544	-0.124368589156	0.705922269658	-0.353316705281	-0.351221479572	-0.350925381195	-0.257024714613	2.58210103994	0.431116146401	-0.176306635327	-1.232697721985	1.008662171835	0.336750927947	-0.953903292055	-2.176303622026362	3.921408058895539	0.28085788413007706	-8.599340820974952	-28.38428963633591	2.04929777721143	-30.601712609110965	-107.6652988181445	6.8362433500052715	63.55141851601356	64.67684137766554	52.50332099510456	43.32504651990068	32.882978732014294	23.07042251448538	-32.37917637183458	-61.8945322452147	80.68482116926705	62.46176754728509	41.075702896224676	12.177286892856046	-0.19127597462463725	-1.5191118787481468	-6.442097339841043	-9.748702363627013	-14.522244655914198	-23.31311137031977	0.1972407216393779	1.8321726713224362	9.97952170870781	13.926361761239557	11.297337187197087	-5.692964818532843	-0.1019507817120828	-0.8706260985483838	-4.335918208913352	-7.241233079398387	-12.600760951940037	-26.12677649229459	0.021658826972207706	0.24812051004188257	2.458609573501301	5.425590332272394	8.90722411216101	6.604449361982816	0.1526000000000015	-13.374141773235369	27.70543287619043	43.00563938580661	240.49178636458527	-164.02951954327753	4.0720234622092957e-44	4850.729515989601
7299	0.540383392407	3.50137924076	-0.76213080388	-0.281529649004	-0.933258016497	1.068215992108	-0.320348372997	-0.325858719811	-0.321708070079	-0.252932628514	2.269573765425	0.753374996091	0.109286317842	-1.017209103452	0.853131060149	0.55929553009	-0.7880212918	-2.207114653664847	3.9509813907194435	0.25243898699107253	-8.491063961012475	-27.83949337050037	2.2163068121232503	-31.33857572460645	-124.08925647999774	6.869640346711512	66.29150898335597	65.58239047359046	51.86788428007177	41.97701619850735	31.15398437185925	23.328396805812186	-32.56464476736605	-62.47526549859491	78.98300518715625	59.87738452531194	37.253251431327364	6.7192104551691525	-0.19010682435497983	-1.5077603964465514	-6.371923653644016	-9.690162950152859	-14.926672847413922	-26.483512984425147	0.1963441228178851	1.8185405696708359	9.700236694058907	13.032209429683471	8.937681053498762	-11.40000533513117	-0.09851248492864384	-0.8351887091929743	-4.038175363874021	-6.622052445923163	-11.690593222665035	-26.043525602381965	0.028979482821967145	0.32853879936644476	3.257530348038395	7.262027421797923	12.017025951811927	9.29118992340334	0.1599000000000017	-16.883165357254057	29.646215080166705	41.939758651926944	352.55806363510635	-253.8859849051969	0.9538104211649221	72.65113223428132
7300	-0.161733786341	-1.363135365317	-0.750046345848	-0.308703504538	-0.885911260894	1.068462748872	-0.346794854581	-0.33962825734	-0.344453930177	-0.245356238341	2.590770680458	1.210864058566	0.083746382118	-0.937868443505	0.84314332171	0.402660526404	-0.735589852514	-2.2205852924157337	3.9509470203881323	0.2740014490253249	-8.84970356261177	-29.654210245302455	2.1442969423940155	-32.719582539428416	-118.59143702689457	7.0524131196235045	66.29802969418242	64.46999481109651	48.03792758540774	35.05464861257009	16.915957352625952	-6.825689267142919	-32.527820059111654	-62.45808009378397	78.8571144325203	59.57951278903143	36.51880672491815	5.064231200420915	-0.19004123205210124	-1.506942524447357	-6.357834359255209	-9.635815268398355	-14.715036231804309	-25.6698721202119	0.1731618057326199	1.550740652956631	7.034354476480711	7.323003281664721	-1.4985953900856464	-31.340618630325977	-0.10054927248809914	-0.8571674237067434	-4.2683926190876935	-7.248362437366423	-13.33740393796492	-30.410179217054555	0.02549082549264997	0.2890046137899223	2.804923987613632	6.046704908370444	9.29767257860165	5.222609128712516	0.13970000000000116	-14.287398534975157	30.84250047038365	67.6275931538355	233.60494774807245	-66.30451568657048	6.304299339894178e-10	18.076854339226806
7301	-0.549355602887	-1.392277280709	-0.742489583286	-0.5402136958	-0.615258313299	0.937279657171	-0.34864748254	-0.34498688998	-0.34776178428	-0.249106878072	2.570730345877	0.421952290199	-0.012252935795	-1.151383270245	0.808623279423	0.468180631407	-0.762973245416	-2.2133431479637142	3.852860993110078	0.2607276468535161	-8.482949415035552	-27.261367346586127	2.172890655610998	-29.752551671092522	-107.56657358640443	6.958842087068668	64.71725406579928	64.27397428513467	49.55641935950502	38.02704245543066	22.915323854737128	6.5536780547658315	-32.157246727441624	-61.570862765717685	81.15546216255878	63.252488774816634	42.83222550115662	16.381148479463786	-0.1905516520156215	-1.5120413993678987	-6.396498435258088	-9.701919058567862	-14.727219320174957	-25.099188585482278	0.2103076976861936	1.9842560146593802	11.51206323564671	17.103895452733436	16.522028627780188	1.8954855783191997	-0.09897997450672516	-0.8395083540433335	-4.050995553903255	-6.571040721055117	-11.230097449956105	-23.819665578691794	0.02143412908185262	0.24390261432254806	2.3296502489717996	4.86651902167988	6.902910155358035	1.9076183166797065	0.15160000000000148	-14.028426030552412	27.64139297280967	47.32819292636079	224.5166489846376	-113.39054331670893	2.3534972902776305e-46	203.33306170930953
7302	-0.455137631834	-3.619539932177	-0.725425241505	-0.44271308904	-0.677992846872	0.96595729862	-0.339106145095	-0.342915034998	-0.337588123698	-0.23375690021	2.603945453531	0.514145008845	0.07667792443	-1.088920492372	0.794373981851	0.233313096819	-0.83448413857	-2.26154131982334	3.8573533901745023	0.29231045692738805	-8.280346475251479	-29.386292479751468	2.0143628643634606	-32.829829806669494	-122.31041521956024	6.381169525899265	64.97511155753305	64.10182952003707	48.614961675724146	36.31055034813946	19.462919434160884	-1.1677653108922033	-32.114091520907934	-61.70939637764278	80.26004721485907	61.633371253929994	39.83875370155752	10.589972849542109	-0.19141440996916256	-1.5213861688168975	-6.502698462562317	-10.019827393048828	-15.700353581505528	-28.21518204402387	0.20611497285891744	1.9344376255675435	10.966731130262847	15.890472358321636	14.328380227289516	-1.6555842689448994	-0.0994305593138513	-0.844523378394212	-4.1105378437716436	-6.752331452199552	-11.782461875896853	-25.49659707807636	0.026603861633714948	0.3024499989118663	2.999668785048418	6.677837779984884	11.072666879911079	8.572957591367002	0.17900000000000227	-16.258583852565092	32.21805272892356	59.095314096806355	220.8428242669333	-110.9449074526841	0.00037340651122741143	2.841940053828161
7303	0.899230717975	3.692273517226	-0.750903872687	-0.479311028619	-0.647800647688	0.943044579527	-0.352416229356	-0.344372873177	-0.349009311343	-0.228418215388	2.681581096335	1.031002459488	0.069064813849	-1.195274318333	0.702184333725	0.255996939325	-0.849667896493	-2.182277072483691	3.9044565072607043	0.29083304527332454	-8.89841921567052	-29.731666429010456	2.168462053131489	-33.76093737971256	-126.84822796337133	6.858891322194875	60.87505005917746	61.79959710159279	46.80045067949498	34.17027033496563	16.180519051970872	-8.087508071856108	-32.28980687149767	-61.70619000456914	81.22940451024887	63.52979853710182	43.467256608821984	17.564216515557767	-0.19149671797713608	-1.5222700857285423	-6.512327741338901	-10.047300974405568	-15.778267717633298	-28.44384401631727	0.1766614395274965	1.5915308831450974	7.458946508880089	8.285145549417878	0.4276366533446862	-27.162935500507896	-0.0974326389399177	-0.8227515991977613	-3.8723407136358516	-6.074948679068028	-9.88636257546136	-20.288567689138272	0.026712263156579645	0.30373383215445093	3.0172733428069396	6.7334470301526	11.22588854934537	8.850336212236401	0.1455000000000013	-15.778276034934331	28.374707976014534	45.1452663980769	208.50001622068064	-87.92414418043744	2.040451912224091	6.92162019612552
7304	0.709957675082	2.88468118715	-0.752433787755	-0.472849636526	-0.660226123057	0.997875337703	-0.340371388609	-0.337604433056	-0.334352375856	-0.243256873423	2.495168300952	0.794955938743	0.016426832642	-1.121706962438	0.887597562969	0.291616046155	-0.804258598441	-2.2345512146699993	3.922230926851629	0.2872209913748627	-8.565086107662951	-29.853299366988516	2.126634640199032	-33.273005704101735	-124.27690637237134	6.844572118517379	61.209402625961125	62.58432139700709	48.99321159897569	38.00471292798794	23.90979229692059	9.93615222084843	-32.384585271853574	-62.19956015620156	79.32128104120287	60.21397152343933	37.40862589627664	6.0265662390424115	-0.1905895535360739	-1.5124744328917425	-6.402364261678109	-9.721687240798984	-14.795409081445552	-25.337376937702878	0.18807837932731677	1.723338800248805	8.772461242648458	11.116930976065165	5.678487187652923	-16.892016641372166	-0.09892605685121475	-0.8390420931541108	-4.051275984518292	-6.585525532671739	-11.320843869441166	-24.22176455994369	0.024651711828799387	0.28025352091401573	2.7415376917192673	5.971591562728707	9.43986764078937	6.047301556315787	0.15420000000000156	-15.788424741295525	31.391654827886903	53.66146510482511	302.4916132396653	-190.53146059600726	4.957379309985363	232.9246898524581
7305	-0.100170391387	-1.921008649766	-0.717283675295	-0.526034313749	-0.555333314457	0.896332671022	-0.346766084676	-0.351269704846	-0.348249267748	-0.244725667416	2.776576649568	0.488057445047	-0.033154828365	-1.139677729049	0.848381926307	0.354233718546	-0.767858160494	-2.2454051183145225	3.853847784591042	0.2766757724054786	-8.554846375868093	-29.770566621274355	2.051487124780235	-32.78886714656941	-119.58881617615322	6.640551779668619	65.7531877940307	64.16241396369225	47.685713624845214	34.419560242141934	15.322622020178494	-12.25560392423998	-32.13497397718184	-61.68310639780326	80.46790511876141	61.96709527909714	40.32239044217675	11.501820157438651	-0.19038176439399154	-1.510105745267407	-6.370265247546646	-9.61263036472494	-14.413149613238463	-23.980792124130858	0.2048849638223456	1.9204252207200685	10.839789290997505	15.65969396590259	14.035114727124393	-1.9030019540901586	-0.09954145494449469	-0.8454310852784802	-4.107129388071635	-6.708769125861055	-11.536455796451516	-24.435697583733653	0.021243671770367914	0.24199780032362203	2.3197658234491056	4.869588778870637	7.0065353442405165	2.280088804211445	0.16680000000000192	-15.450585452340793	34.11124291148499	72.99064489540895	210.46133522197337	-68.89284748434908	9.512717841595959e-07	29.601344349010773
7306	-0.401339105402	-1.420732981536	-0.737185002325	-0.457489314158	-0.676397981251	0.951993082961	-0.339798558725	-0.339967178452	-0.345350495881	-0.228225912125	2.492728318629	0.445927631961	0.015425249028	-0.953891030358	0.723124675308	0.226062945464	-0.877173183611	-2.1911250225126473	3.9163204299633727	0.29507702805518937	-8.967329664259664	-27.824158525083337	2.153054204500743	-31.22135242277736	-115.10138636791534	6.845142198596103	67.41481007445898	65.75417254642674	50.73861203756408	39.46482197202775	25.226132277779833	10.973319328012993	-32.329819629757935	-61.84425698847597	80.77741911388527	62.775475614567036	42.152217820751204	15.201227262411605	-0.1903836587046331	-1.5103302714604407	-6.381945891317091	-9.671053105321526	-14.681882681138	-25.115309002112447	0.21098514857916903	1.9920287687375466	11.5842365189761	17.23660756494725	16.691343742880868	2.0371833135138258	-0.10215999799541234	-0.8741267199211588	-4.427527239835837	-7.634153692982482	-14.18327812219794	-32.170465296935284	0.028638213083233065	0.32562981796487556	3.2718414153373994	7.427631312738809	12.796770902572872	11.10300952276051	0.1552000000000016	-14.933071570945607	26.021616992157867	39.610964154624206	268.327929007582	-159.8265433729283	1.0675173617290132e-17	26.32181307102754
7307	-0.28482581196	-3.00309076423	-0.706926957005	-0.40737067341	-0.731476109608	1.037618214573	-0.33708450216	-0.345664262273	-0.343261099005	-0.231157562386	2.698673146917	0.540024321186	0.007313708953	-1.134491588775	0.782132750015	0.199583794349	-0.789063166216	-2.2674226996086877	3.860091159535884	0.29650008709529685	-8.37803171747513	-28.057023225864825	2.1634342699842866	-31.7642167274533	-119.7673811495316	6.6148119342633995	64.70959845492001	63.595977129530986	47.30677611253601	34.09625376125439	15.16731368009669	-11.544409566028206	-32.11497719109882	-61.73842084465588	80.1365028186539	61.43916357954379	39.55175828853104	10.077264513353924	-0.18994614018800982	-1.5055863583713347	-6.32782261485324	-9.508553004043113	-14.183545229184702	-23.549936330030057	0.2053644868743186	1.925480368031106	10.866690840254098	15.662538984375391	13.899852772423806	-2.3943869946244236	-0.09798953657847503	-0.8289604160905366	-3.946749964898584	-6.303984729036054	-10.59375463877468	-22.40824109231409	0.025198716265897987	0.28632276900773285	2.8045917141199164	6.12418047263964	9.728026206424543	6.376888384950557	0.1771000000000022	-16.26284530123063	32.258392722368804	62.42160008174829	209.31199832286367	-84.42931873644481	8.279859079224607e-06	125.14098933792621
7308	-0.713579242553	-3.122154009273	-0.730156324757	-0.334000965164	-0.80603350059	1.060786029422	-0.320494300523	-0.32352315854	-0.322506313504	-0.227811497559	2.241755073925	0.92508190058	0.099422885468	-1.128157317929	0.7575008724	0.206169751404	-0.766532064701	-2.2245229551439256	3.9279384741452215	0.2979836556974598	-8.229379812703758	-26.649095439168548	2.1171893396433776	-29.078677319420123	-103.39468875033563	6.965644972423676	62.9471389871485	64.22726962131368	52.12004588354997	43.292806508969015	34.46864916262814	28.451942972207235	-32.37839588809244	-62.12792704694742	79.67519667319867	60.90058500991123	38.85099839307778	9.089818370768874	-0.19084205571483334	-1.5153783380324033	-6.442990334456716	-9.86303678479387	-15.303766956013806	-27.20486106051489	0.1846380401295895	1.6830399963288902	8.347996538970857	10.161415188731587	3.8145465093634434	-20.700871419811662	-0.09719403172441	-0.8205053946801303	-3.863814751293784	-6.09286200886661	-10.095460818441572	-21.325811189055777	0.025866262303777234	0.2936072329738409	2.874536911803038	6.27800230754504	9.965129537705456	6.532949000673333	0.1456000000000013	-13.230643138524718	25.53381094376354	37.031114723782174	191.54968371567512	-104.30138826061265	1.5506143457586582e-70	4.373348475038261
7309	0.707155641232	3.235494349369	-0.71885471463	-0.418508173235	-0.737234221951	1.058522196204	-0.35025242012	-0.347474933896	-0.352625886398	-0.247011381308	2.742985631516	0.905568717096	0.078153724782	-1.133268143635	0.733953708442	0.58480337946	-0.757976838276	-2.1557702369027023	3.8998462496304	0.24477460230884687	-8.886313569358915	-29.18568973764109	2.172369072183677	-32.451824914004305	-121.74321167242746	6.95287101563205	64.73595250719345	63.49014176210438	46.9204418829013	33.419914776412554	13.837921653031161	-14.934977893595747	-32.35868361331168	-61.72788586083243	81.51519504240002	64.18055603751476	44.97151235041811	20.060113383352608	-0.19122296370302233	-1.519326875444355	-6.479926241763697	-9.953271506782512	-15.502799700444495	-27.597471762776912	0.1836829261712958	1.6722793606287876	8.25216868654419	9.978830035040037	3.539180084357303	-21.09215149472409	-0.09801495849773276	-0.8292705329183712	-3.9515880367085194	-6.321336943212806	-10.6551392210329	-22.613038378222488	0.023657592190426607	0.268774437556262	2.5993166913168615	5.558471043977267	8.392732361826605	4.177644665133623	0.1517000000000015	-15.596024922287551	31.088979288318875	61.91453282977927	269.18080494130317	-117.91785032009282	0.0002823817182518428	12.47854058740379
7310	0.158406132	1.121277306002	-0.759690113148	-0.395318354345	-0.778179802824	1.037395118648	-0.329995464099	-0.333031742128	-0.329549445118	-0.238876953137	2.408211048895	0.429371085058	-0.010763096403	-1.114118091589	0.771407259324	0.362672712665	-0.847389010371	-2.1743766824129134	3.961494498916596	0.27913777413464375	-8.30881046443082	-28.032353354220028	2.1508606759381537	-31.967900349640868	-127.91736719236934	6.477046689873014	62.68159034429961	63.46991308063895	49.86412324238569	39.23620967072442	26.239144872967138	14.788951380283685	-32.54886626609869	-62.2639640143142	79.9097273580004	61.45669443289059	39.96207719007982	11.72344560746826	-0.1891993294624848	-1.4977030320320885	-6.247310577997343	-9.290405200302384	-13.603223338355383	-22.02563030845352	0.21501224144134612	2.039436461793465	12.080052255449734	18.278401959188553	18.398416008070086	4.413112427339677	-0.09795993201192044	-0.828820217473465	-3.9531880135129365	-6.3421011818657025	-10.77083351594547	-23.093434364053554	0.028997513459687218	0.3293269405490125	3.2956380317840623	7.441950685618496	12.666675811092254	10.645674504435265	0.1800000000000023	-18.19786559201362	28.96902317693318	33.437686143442754	348.6662840004739	-269.7120950852607	69.94531383796442	190.4198787654164
7311	-0.101453215006	1.401041891733	-0.780019939358	-0.649918384262	-0.504195002523	0.854010549534	-0.34560951092	-0.344404308075	-0.3481837506	-0.267757788405	2.500422251443	0.410455208569	-0.121631396256	-1.084079422678	1.014243505741	0.572171072675	-0.918949372306	-2.1908719599491158	3.9370519862845885	0.24966264055404103	-8.766299313036564	-27.196329466654813	2.2365503376080444	-30.364950263997905	-117.83680443977464	6.825281238382663	65.62229502654337	65.28720953173088	51.67872015285459	41.53791248802755	29.587766534127805	18.92803596245444	-32.507531915939886	-62.26557452415271	79.63549878214127	60.87091719539503	38.72607632402244	8.574435054337865	-0.18941334233340845	-1.4997027469584152	-6.255595301578984	-9.277200709663951	-13.412750359385685	-20.9582762642773	0.20784736469777187	1.9554255526401674	11.2151531461119	16.483682907795004	15.505639100156255	0.4611258896476243	-0.10148318528278479	-0.8664752895437984	-4.331854565406701	-7.33281157461472	-13.232042431437783	-29.082927121786085	0.026673148080138417	0.30372131158000826	3.038595072051879	6.848671597527819	11.676559743748529	9.846691682726675	0.16100000000000175	-15.983046076645994	27.639841269626483	38.08170178150696	269.30205146297624	-178.5141534626588	1.338402920161289e-11	2.440011186041549
7312	0.452193780921	0.228993280525	-0.746183335284	-0.474402126303	-0.668281427294	0.949836444843	-0.346334016482	-0.347146821714	-0.341362878186	-0.222041085107	2.711326115937	0.756841333239	0.015593551869	-0.937661137904	0.666345530893	0.192673820717	-0.851294204277	-2.1420775640626375	3.958620903430991	0.30051918726696664	-8.170512135931958	-29.326216016286335	2.074762926871129	-32.65355929040321	-115.9350301533841	6.88724193314419	63.96614752267814	63.29500160375992	47.34176146089706	34.32221831899187	15.724637311556572	-10.14444910392724	-32.47077422152404	-61.90286435344054	81.25592723405657	63.77671139037362	44.13858119616056	18.851677337371314	-0.19048234265421557	-1.5113903517458636	-6.3935715760729925	-9.70466964183566	-14.779780900624656	-25.4076902040316	0.19026436020871032	1.7486554826580165	9.026161681307695	11.659082044397257	6.6560408657456716	-15.098519647631791	-0.10256529713867359	-0.8785058295253014	-4.473620604697454	-7.7601681181890445	-14.518523158378741	-33.09690458387912	0.027020054400994174	0.30717612595290117	3.054471920467715	6.827569026791028	11.416362121282141	9.08794190461627	0.14780000000000137	-14.317072362678624	32.042005506212476	68.73134874934756	321.0870359626233	-171.21525530990667	8.371597136045213e-18	0.11931380778147485
7313	0.309155044272	1.060020947991	-0.736602399546	-0.411661335189	-0.747447463152	0.979891839459	-0.342878919947	-0.34341234503	-0.342825819073	-0.259310458383	2.614078301901	1.518351212392	0.102314157833	-1.154019890388	0.906297192609	0.589006439382	-0.758918014399	-2.260306761108763	3.8519506339438614	0.24461942257636135	-8.801754495344404	-29.596587435195154	2.1244831402793682	-32.550011588899466	-118.64029243081232	7.021966485135264	66.22137342217825	64.60071298893519	48.545587570262015	35.90234083966426	18.43274209792424	-3.7045562713899653	-32.19111095603739	-61.8885546246532	79.79985075630384	60.921284992045734	38.74322331234698	8.77354195812628	-0.19137997769970125	-1.521152720016573	-6.506239340804507	-10.046039733346854	-15.838738132324066	-28.848148365957986	0.16057089236760863	1.4079557427401248	5.694809041774528	4.524461046701709	-6.5788922633532785	-41.24478327338858	-0.0974253460657188	-0.8228905530160104	-3.883756397685109	-6.133365869840137	-10.147319192929983	-21.28145228272098	0.023994711951829818	0.27250177496778005	2.6376401836278047	5.651092420151689	8.571418231144728	4.401850133526605	0.14220000000000121	-14.40681612362518	31.791331824447173	68.28924718505256	254.72972105905941	-93.34405412006815	9.800985579797473e-11	1.5762619413531744
7314	-0.5769840144	-3.866255293861	-0.780769279764	-0.247590566936	-1.023381918403	1.078035191694	-0.326105862327	-0.329771161803	-0.32732373134	-0.238170027676	2.442581240203	0.553799352419	0.136073546472	-1.117194658658	0.74687940132	0.365299105762	-0.661088065168	-2.2771030580281426	3.8600090923936996	0.27593901168540563	-8.220935272034794	-28.848484384204383	2.044837229517218	-31.927765914291207	-119.74599112646185	6.535841471978288	58.713913082464266	60.80597346404227	46.795571299863354	34.948014129753815	18.930850779875755	1.3280430323376708	-32.17097346693077	-61.916228484273034	79.59526213065404	60.588700208574245	38.20747666476984	8.476388497049088	-0.18996288347034876	-1.5064075366470784	-6.365781954661147	-9.695346801594418	-15.031013640985888	-27.0933457971237	0.2117147053858306	1.9990100941583002	11.583716070699621	17.07798804184579	16.0262700762101	0.2924169088646421	-0.09554656397853208	-0.8031397880702056	-3.700348067269146	-5.697539094800441	-9.25346737558805	-19.83558271243659	0.02410296375884446	0.2726925132710212	2.590126428214521	5.396268517612471	7.574974564062553	1.9361954862463477	0.17470000000000213	-16.33136914523873	32.064653176769276	58.957867009103076	230.10502754526394	-108.7478964151084	1.2295766387026962e-05	249.2667234959142
7315	-0.178247191704	-0.732564585658	-0.730343543898	-0.359507534874	-0.787970913186	1.043458906944	-0.331852093563	-0.332440479585	-0.327473025672	-0.222413714594	2.395374685153	0.787567784084	0.074366039793	-1.104293605018	0.647987373141	0.224298791527	-0.745354977698	-2.224330869715723	3.8612771797029772	0.29347464393117206	-8.10961660338126	-27.314795610942994	2.1418645504062046	-29.998359586593786	-105.94838860598985	7.038099064074156	64.9389871137234	64.63230661651286	50.51552616809247	39.79042937744073	26.74979125772963	15.175396195411954	-32.118200357758354	-61.52655545003542	81.2078952768126	63.37398011498656	43.17747765538423	17.16255696031374	-0.19058672843832286	-1.5126184599447254	-6.41191042648525	-9.770871071601974	-15.025679455148092	-26.32947418919418	0.19136200059064312	1.7610950461815982	9.13888056332945	11.874320646404463	6.976359350124988	-14.665242588808745	-0.09798427329284737	-0.829065695761894	-3.9550907454576487	-6.345860484064628	-10.776564481561367	-23.099180851019177	0.024345728632375867	0.2763806959602531	2.6773051137380532	5.745961670706112	8.749869736406621	4.614079720626468	0.14340000000000125	-13.347057469131107	27.389074506719002	45.58150316790818	213.36560797496688	-110.6370631737562	4.599993350815324e-56	13.340295811756397
7316	0.842217065359	3.446423302396	-0.743510008307	-0.592724494377	-0.519337131775	0.929084924882	-0.333337903872	-0.338372630511	-0.331745935599	-0.241380705799	2.448776930054	1.234539709361	0.013774664393	-1.200301228569	0.940395344647	0.185126099986	-0.90309771008	-2.222510208253901	3.94646614527663	0.3009488896278447	-8.192039572334608	-27.774598320002585	2.2054207537683923	-30.9665768679083	-113.24369594371073	7.101215744289449	60.49431187760977	62.73043234584453	50.564037530851806	40.96558873191221	29.864371549818983	20.646417962769423	-32.44238336809919	-62.26936754194948	79.2882667598792	60.19735486161935	37.3832752028744	5.4959289521112575	-0.19167947435089885	-1.52398671498022	-6.520102406730306	-10.040701373684099	-15.645211845260437	-27.649000266420238	0.1664018765058955	1.4747159169153188	6.348635505553172	5.952890399025998	-3.8139649171645935	-35.45224102731561	-0.09875003248419037	-0.8367858886476114	-4.011530374545511	-6.433899413094581	-10.753407750560157	-22.228187952481935	0.026621809773526205	0.30319044053470107	3.034838343238743	6.844154617097504	11.683362712542445	9.88397444512428	0.13590000000000102	-13.35839653114479	27.837524396141646	44.762585913856704	66.36275704553674	29.048445861058724	1.1811105213935236e-25	2.378715722124177
7317	0.1235872548	-0.101483315898	-0.764603867193	-0.560283992268	-0.600846930189	0.937929131777	-0.352352577165	-0.349681155241	-0.348873278162	-0.238570125678	2.739175241145	0.745211602801	-0.039095191415	-1.14591726315	0.838570155971	0.23395697965	-0.769036486824	-2.236974994601458	3.882885184707394	0.2930341971293244	-8.17736953044583	-27.55405441986962	2.2506814424762256	-30.456729259637143	-108.71621959459146	7.1869188190025675	61.24164443636053	61.9511672336876	46.76077070466413	33.98627250087882	15.667971011419578	-9.675046269614134	-32.21063567697873	-61.80916289919359	80.28876667689794	61.76320444020953	40.11458026546109	11.086929299026462	-0.19018679409578002	-1.5081109190770434	-6.35269593778064	-9.572650154360975	-14.337470700260619	-23.887233303778387	0.18898732835221002	1.734022889164776	8.886376703604332	11.375065237173128	6.183437334882981	-15.87214664868669	-0.09923021874213671	-0.8422266207548064	-4.0802552119844595	-6.652714713445043	-11.452337031668744	-24.41486897031711	0.021431557778190165	0.24387900444849217	2.3297607358846393	4.8681918922358465	6.912586633381115	1.9387208397794053	0.14300000000000124	-13.668661336661945	30.446295753241863	62.31867318922023	254.12180497238668	-115.75914615830743	8.387141513136366e-44	4.948919599153236
7318	-0.296284450284	-2.247712773511	-0.745397131539	-0.229969702607	-0.970314483675	1.152702551524	-0.340186346852	-0.337377267952	-0.334088960668	-0.235181357971	2.617797884176	1.236397188424	0.106075645927	-0.827039766531	0.690120005363	0.415887637644	-0.696665855818	-2.2204818536727355	3.8944135287041024	0.2698475102189849	-8.024567669395108	-27.922771796172167	2.1803988899465883	-30.54337508661415	-106.88481225693921	7.262222247887375	65.18895756772461	63.67876422059814	46.969700955678775	33.492306414576575	14.170657412466637	-13.17667512769095	-32.31182396327002	-61.95728471330413	80.1580676001712	61.72620981182355	40.432325760958555	12.92455831289552	-0.18980281501783494	-1.5044357817164076	-6.3327370592187595	-9.569441347781469	-14.545860237417875	-25.243847768755526	0.17360352291000167	1.555606133828846	7.073850149306499	7.39210871846969	-1.4086648503741168	-31.24757147574373	-0.10178899526323981	-0.8707695896955173	-4.420585265136508	-7.6868442729166615	-14.580942380371692	-34.06292158665563	0.025366035398886204	0.2873236996099049	2.772709866492123	5.92636355203422	8.914286224584945	4.399458505673011	0.1244000000000007	-12.869371096833401	30.150436994474173	68.53197658179124	157.4203551428755	9.486409373483244	5.630883576381084e-51	662.4220875395073
7319	0.319593886231	1.153161972072	-0.730898140972	-0.441457316845	-0.687905782956	0.968286403767	-0.347644788967	-0.344294692815	-0.341522926458	-0.25412008032	2.671196947056	1.02503818549	0.01247224125	-1.053892693205	0.848589618223	0.565384941438	-0.829355160557	-2.2296434293009013	3.8569732242849892	0.24748326670825196	-8.312549913191827	-28.97314690819086	2.144027988433484	-32.32914736713091	-121.19970484379935	6.814564544373637	62.94276261417312	62.83872618023737	47.28383885726236	34.490856348714296	16.336797026815134	-8.200488984013521	-32.201146079247	-61.75691058135766	80.49545686746886	62.15743061569764	40.989276385649745	12.98288155556903	-0.1902401037181262	-1.5087797053498027	-6.364523711168034	-9.619435988119479	-14.526200638136306	-24.632233400377373	0.17760827346101982	1.6023331260598943	7.561767693373983	8.499062297138101	0.8076061433788668	-26.44774138572149	-0.10007826820451551	-0.8515863603769489	-4.187888287499361	-6.972041727759557	-12.396664094664196	-27.22632781303442	0.026476256014638697	0.30094809056114935	2.9797168090259034	6.616902638926728	10.912365496927523	8.295731189328167	0.1520000000000015	-15.398904386335836	32.766817402750654	66.96806397396045	232.82623349121883	-86.49713325500774	0.0015485771263961062	153.19477688537452
7320	0.420130341831	1.191212015567	-0.750522615322	-0.395018867201	-0.751811117248	1.025977569392	-0.335042185319	-0.341510346504	-0.335818722256	-0.252950160536	2.622777223452	1.136625308624	0.014520905881	-0.899924920309	0.83816960235	0.581290887079	-0.834423223447	-2.1869138319095502	3.924648402500627	0.2474695812027037	-8.21945034151384	-28.483523339206403	2.1356536567891635	-31.590602109966028	-116.44679191577953	6.980348218717886	64.01996662892425	63.42526248382719	47.72602497332114	35.02690982758922	17.247614836003997	-5.889405373216617	-32.46298211559702	-62.13727140765627	80.06630784712515	61.67794898691862	40.41761753520487	12.24933061950616	-0.18978974744389548	-1.5040125456184812	-6.315233509673629	-9.484175183703794	-14.158882633562467	-23.62748226295264	0.17404205152797506	1.561226463287373	7.1525774372950615	7.6083070564642235	-0.8840921567610638	-29.910724997272375	-0.10240389758266243	-0.8769496835729231	-4.4654042292853315	-7.758278593489965	-14.587622260860792	-33.51872924121903	0.028048105069523648	0.3186078549682891	3.1747524907895706	7.122632675621285	11.979832253518031	9.722784103825948	0.14310000000000123	-14.380229284786504	32.8894386903206	72.57813537550669	211.85743095148842	-52.490320777771856	6.797377851486014e-13	915.2595670144215
7321	0.583436130982	2.803396744777	-0.748397375561	-0.575890510106	-0.567167736392	0.885798912816	-0.340865346811	-0.337463753662	-0.33686415318	-0.254914399177	2.440329151544	1.219846088122	-0.046559952012	-1.168467260927	0.918149730171	0.43461751926	-0.833670030232	-2.2144481263657623	3.9066238786914687	0.267811407739799	-8.698499878546265	-29.79757681368905	2.043638457531172	-32.387386999040125	-115.39243824801989	6.966869134508691	58.79244820421509	61.77179758333691	49.907818095320614	40.29990334967096	29.087347041080907	19.91374133836619	-32.360480593862384	-62.04659199255856	79.913315381354	61.20934585734826	39.15702536020158	9.574354206880095	-0.19024351082450566	-1.5086976829230732	-6.358206306472215	-9.586439049263564	-14.370219033793484	-23.96261607471059	0.16758242240236257	1.4879431073330809	6.466354577363026	6.185848476301208	-3.4256593300419187	-34.77891058463242	-0.09908027415655377	-0.840491100616151	-4.056796081352082	-6.574720615437876	-11.192565209855147	-23.56987954283187	0.023883386515106762	0.27182252067078927	2.6581400865775326	5.780082795903138	9.110687223892748	5.73819254182258	0.1417000000000012	-13.964086040749857	30.129607706697122	55.424583063032216	247.05022193856274	-130.0331596909246	2.6344066622543297e-16	232.46750468572026
7322	-0.501823343313	-2.383360512877	-0.769524070104	-0.573048862292	-0.565655163921	0.899415170238	-0.357037759587	-0.353850107312	-0.35573465719	-0.261913490883	2.798300426535	0.508082386155	-0.028069492766	-1.230342722492	0.92090815472	0.616163997006	-0.87403056818	-2.196248267910589	3.890165760619625	0.24098111895307353	-8.548481110959814	-28.927881510128095	2.1102644565656425	-32.688812794467744	-130.42985597570953	6.163416421010944	66.32291444685748	64.41769110805724	47.751025894502796	34.407500666213714	15.20649439856065	-12.584864306152	-32.33530777969002	-61.895158194446374	80.53703038591755	62.354189286695835	41.45109256350863	13.445065411798641	-0.19053520154390147	-1.5118433023570792	-6.393280009613425	-9.689512776774619	-14.677489257870892	-24.90002252887515	0.2030021865296382	1.8980404614449229	10.593372471512723	15.10370751708465	12.999542661637772	-3.6824456026136034	-0.09764041896315033	-0.8248461948704331	-3.887544931964291	-6.097806138990071	-9.872491529328371	-20.016779145344245	0.025980628848491342	0.29564457312444603	2.934494964580173	6.536836530698478	10.872137329263404	8.49775848931047	0.20350000000000296	-18.84181058653875	34.34285262637325	62.06530896049557	237.1952099197002	-141.61709993790888	1.082590593821506	595.4815825446613
7323	0.934281123144	3.757157595758	-0.764661137221	-0.402190064236	-0.816470964815	0.999033060374	-0.346475379304	-0.341610624764	-0.342128539807	-0.232606540907	2.611166642483	1.001463157257	0.039176575154	-1.187275695662	0.683486835294	0.331836935124	-0.847306749245	-2.1811096604410127	3.91322083540752	0.28142845592173504	-8.750721399855458	-29.94447643969181	2.1448584860622932	-34.497352801643345	-134.9562001362907	6.630527546665691	61.93196969560397	62.344168688477566	47.126061991128246	34.54290766135896	16.895767919994416	-5.820756560307185	-32.35058342403587	-61.839763902495065	80.92700510229561	63.09777904176188	42.87010612990031	17.04768479754697	-0.189889015078579	-1.5052705558280544	-6.3377879517519915	-9.573127294618418	-14.513285035233832	-25.000744044326566	0.18047274605298358	1.6347744879255455	7.860160013773491	9.096561354495385	1.8053341231145492	-24.726960880365457	-0.09613878148638468	-0.809075741011362	-3.741826161872766	-5.753859618081087	-9.179568873837702	-18.972608351409274	0.02927368443463878	0.33230477335159536	3.322164884543065	7.492588312296427	12.710172626647324	10.586033326374395	0.1663000000000019	-17.877943940278122	30.932839301425176	48.692425522036736	315.33441349175274	-194.1154997470087	7.26042856729201e-05	73.2973536202109
7324	-0.287544991676	-2.453279987915	-0.761780228573	-0.543339322576	-0.596678829792	0.952431762884	-0.343602561548	-0.344389133451	-0.347105507472	-0.238263056948	2.625266447419	1.207428868205	0.025932118155	-1.038760792663	0.817148974741	0.272422245379	-0.830092161077	-2.187066238692665	3.9373119982567175	0.28993951632165205	-8.479186794516334	-28.765773921662117	2.033758956979091	-31.043934492166823	-105.61555167729168	7.094437996236441	60.303754893466724	61.793473859905426	47.6292726953199	35.77821689210999	19.519923887407437	0.10873577564773423	-32.42761893398439	-62.05192354603847	80.27087499510206	61.93622865684007	40.602038804149	12.278563801796269	-0.19129222516956815	-1.5199733896574448	-6.4825493666183185	-9.948716530844566	-15.440422953117507	-27.235129332391026	0.16855383949261407	1.4989545678501048	6.569542603054772	6.401251476481758	-3.0345162867780946	-34.01093416448284	-0.10133712994074405	-0.8650783255441732	-4.325188981107497	-7.33557431807359	-13.318429973817821	-29.573126908763903	0.02444658831388234	0.2781135430010149	2.726013102783349	5.953217043211011	9.475670568610235	6.252361486824865	0.13750000000000107	-12.394947865388724	29.461283635436303	64.85463039601447	216.06942667971813	-68.91225857079112	8.602462646961031e-57	289.94372952940654
7325	0.774569232532	2.769243549426	-0.703944173097	-0.357243574765	-0.782651071629	1.034503456242	-0.339219325389	-0.338874150328	-0.340386962764	-0.227408792856	2.599813682594	0.997707210208	0.120227315107	-1.060122248297	0.693282827573	0.24966727868	-0.748504519734	-2.2253514960536815	3.87779974472743	0.2908980809708018	-8.72258021707068	-29.011834404178053	2.1872186147736037	-32.31035912892026	-116.99871611635362	7.141117142408138	60.747255399020645	61.74370470023607	46.83189201843398	34.315233386548954	16.674676396407587	-6.226366645735621	-32.19376209279064	-61.70808655440547	80.71892368260731	62.561677644853624	41.71081153804946	14.517899391384223	-0.19143326483934361	-1.521687182393776	-6.510467002507344	-10.054232270244777	-15.848006268397857	-28.831351187040678	0.18053476633953525	1.6357921600794532	7.882587164278737	9.169267362925078	2.002478658358465	-24.194095855866742	-0.0990234777712711	-0.8403154078224468	-4.074766685911647	-6.677146951055441	-11.669859443708967	-25.47721647060191	0.02435967445890717	0.2766092014578238	2.683194034657772	5.769830288934008	8.829227425017221	4.786774963662866	0.13790000000000108	-14.355565055356815	29.525798746750407	56.051286235291144	324.5626924344066	-188.8058380905858	7.090061574990828e-13	265.7013811251941
7326	0.546818371075	3.645270379643	-0.723460555516	-0.578216121033	-0.500911226642	0.903580405598	-0.332697425538	-0.331556864693	-0.32944684309	-0.25126039347	2.329534074876	0.99262902485	-0.0148361958	-0.950665421949	0.914868431741	0.393432136209	-0.855757443888	-2.190836585198382	3.9397507592686325	0.2743352642727744	-8.384038061989683	-27.647752882046486	2.1540559293813395	-29.72242464867197	-102.41904179138666	7.351196737953534	60.092079973026756	63.09113506984637	52.47389803009673	44.55243251027055	37.07242616507792	31.198939435404515	-32.47405862930463	-62.18541209719793	79.8377513062838	61.162429338227916	39.09431586390665	9.341055315037089	-0.1912109167643227	-1.5189171165918092	-6.462807969278408	-9.870219650886357	-15.127463502438642	-26.00139152153281	0.17569900634596386	1.5810183386977394	7.377861708088637	8.155207712123385	0.29960215158093617	-27.151584639111345	-0.10375157747240829	-0.8909395479326128	-4.588015103235009	-8.032115318597546	-15.097905853645658	-34.26365191316369	0.024223882741982044	0.2759954801236402	2.7212715636630134	5.990784336089653	9.726005756822673	6.947928695185237	0.11640000000000048	-11.888591076217613	26.564220391237036	45.98639815290009	191.26547970719275	-96.54486271722176	4.787843571233475e-76	3503.0646261574834
7327	-0.792119188336	-3.385590034338	-0.741392088485	-0.574341925478	-0.519061215356	0.893254861308	-0.352314603392	-0.348679934871	-0.354977464573	-0.230423774123	2.651608585436	0.43309185273	-0.025743536684	-0.979999087217	0.739874668385	0.243022974609	-0.905901857424	-2.1348854804573727	3.962504569743324	0.2942549781665182	-8.59570935792404	-27.289888984358587	2.137916778129398	-30.189081685697214	-108.30371807791845	6.8586065529822084	66.77513341311816	65.15227335714079	49.559998997332684	37.44757843080021	21.0688572844727	1.3684665995076555	-32.50103317394356	-61.938449183264375	81.20683753860298	63.65340496902995	43.757297054699265	17.92858627590313	-0.19085712120202866	-1.5151833438214166	-6.424728876217987	-9.767189815263285	-14.853079192689078	-25.258412293426414	0.20761115849570624	1.9527369837421518	11.190881086007673	16.43984358259188	15.450873110124649	0.41784260770274967	-0.10306867413515108	-0.8836193960042183	-4.5133452161614205	-7.833350859124258	-14.585651402153802	-32.88493448863063	0.02703672781594031	0.3079170753289657	3.090329465118075	6.997274205744995	12.036863816893073	10.399908879387073	0.1531000000000015	-13.881189820176651	26.39774587664563	46.717832732611356	248.56631616272554	-128.38282860142752	1.2879925695870336e-44	1.6650101343222639
7328	0.387796422036	1.321695562763	-0.741574137476	-0.306385003881	-0.906644784568	1.077835223613	-0.322264365491	-0.330254682525	-0.326533678182	-0.24610500703	2.398732313706	1.23496701672	0.085838528392	-1.025636965448	0.708173377309	0.608884321229	-0.684355721831	-2.210719985483726	3.844927042689281	0.23990477709117589	-8.516545411579543	-29.258266869429825	1.9914033074084359	-31.355877662378052	-109.05001783827198	7.073645574346991	60.01322936649412	61.85119485510025	48.365354753839846	37.34546455008231	23.315569153568084	10.21672267100941	-32.16110321519342	-61.56147674636639	81.29339999376401	63.65249137131127	44.02150606326391	18.580988126667297	-0.19000742327147072	-1.5065998850393663	-6.355028815689987	-9.630331930785383	-14.709823591108655	-25.69163786491155	0.1723730445569925	1.5416788678670788	6.945129897882051	7.129701415884535	-1.865291771300142	-32.094425982993535	-0.09867826928679528	-0.8369038270224046	-4.052917863787583	-6.653932741819408	-11.744299121831675	-26.092965606532672	0.02324530726590982	0.2634593125716615	2.507564831168125	5.231601267686605	7.379016636913943	1.9689347560436612	0.13720000000000107	-12.93674083939664	30.721643897534825	65.3616960036547	215.20086950121433	-71.57434176156987	2.191213997060798e-43	0.083063384218975
7329	0.32092494228	2.683442802841	-0.746079302558	-0.535619421047	-0.554016307155	0.934687333587	-0.327391347886	-0.33418585785	-0.33327572067	-0.259527560399	2.36405972717	1.175658908836	-0.010598631108	-0.968762001953	0.951539394379	0.53629426244	-0.819761573944	-2.204029970607153	3.9223924176756158	0.25424875140700764	-8.733945920850767	-27.165683171999152	2.1832085910690386	-29.143536177733047	-100.86466551003862	7.457843793349266	66.20184137074887	65.9644669574285	53.18886265578666	44.14435443214218	34.72767431444597	27.15673086422185	-32.44538026805058	-62.19028030236547	79.67081612364309	60.87339036518093	38.66767534985354	8.590899900219434	-0.19082671710371615	-1.514880186103896	-6.422419663442153	-9.763073913942376	-14.850797218417934	-25.283311505615913	0.1694029275981269	1.5087913746479615	6.670008822377088	6.627092511413298	-2.583908324538093	-33.03323555430078	-0.10287953872978703	-0.8816576547333009	-4.49622584910376	-7.795362755859207	-14.516210314993941	-32.79160031603415	0.023626552778167945	0.2689816544150697	2.628911865833698	5.709590736224267	8.976659468899765	5.58075641525355	0.1273000000000008	-11.726024045220798	28.014048178786233	56.72334629198976	235.64561901602076	-114.37164897575053	3.136687794613378e-88	224.72349336201935
7330	0.327401916574	1.431831177913	-0.740010167154	-0.604309582342	-0.476481710179	0.888667967019	-0.341664492571	-0.346817362894	-0.342064529434	-0.262822460519	2.66350889543	0.803391312667	-0.006928577379	-1.243173761413	0.968233893699	0.560164198506	-0.938071374241	-2.2269138675346625	3.8708604645782314	0.24890351898377708	-8.132220030986788	-27.79510771962242	2.169055018706752	-31.444418794742298	-124.13762274122564	6.514014806985948	60.00440269193215	61.692057582576	47.69986858689386	35.919677749790175	19.6830100252773	-0.045698463486239425	-32.25232971954951	-61.86499405553033	80.20630656687396	61.622713752261205	39.84712439138063	10.445183894168892	-0.19151984647588982	-1.522228935661996	-6.498870466738698	-9.974024394073787	-15.429256489264441	-26.914890535813527	0.18399341866025506	1.6766240668378853	8.327391332804273	10.206112784610076	4.128758100822738	-19.560073629389855	-0.09812135589631772	-0.8298308196078277	-3.9306896530606426	-6.19132076494461	-10.025536189921764	-20.10689154521341	0.027883800334463638	0.31774804680356783	3.21480287817554	7.364471233886417	12.957099943115193	11.840803881158037	0.17800000000000224	-17.1595011727055	32.05454172455543	50.77318365954525	235.50714580572048	-140.47254412766353	2.7639221668718092	136.28017542577572
7331	0.229247961934	1.69810059177	-0.707440833053	-0.378554916927	-0.769651676427	1.049120616625	-0.332710910169	-0.324656520854	-0.327167791385	-0.24286352745	2.259082031656	0.963842495034	0.038235560514	-1.107680385299	0.864316339784	0.303154495387	-0.843752028517	-2.2934138899073733	3.855596883058397	0.2836634841662411	-8.87737427952851	-29.41756513147079	2.109544375103363	-33.07414187915515	-124.94239222844112	6.71019401859301	58.60312721486618	61.948305393246905	50.920953263106675	42.356534227741605	33.75621565139828	28.15028807717041	-32.13512557830005	-61.91651515045339	79.35699312041875	60.052137197248534	36.95124729100826	5.074329188248568	-0.19019564337987482	-1.5083377676739533	-6.361319712977297	-9.614695749891593	-14.531057204607125	-24.712495079534474	0.18169766994610603	1.6492528484567899	8.018319174549537	9.465857500321215	2.564625178413628	-23.057149707453817	-0.09819001568634629	-0.8312318632640873	-3.975462832626242	-6.395467859412822	-10.885528940853687	-23.313677042436023	0.028714350495542874	0.3262450167075642	3.2663639280223506	7.378658713249784	12.574858972300527	10.59788535773217	0.16060000000000174	-16.23486026090299	28.251832897023696	37.898831533760976	322.9535090658779	-233.65332467385204	0.8314464269758419	8.590195588203246
7332	0.19157014216	0.093327795995	-0.75672330392	-0.353575754991	-0.836780817357	1.046252262471	-0.336180760766	-0.335393143665	-0.340341654626	-0.233649034979	2.473802609558	1.456371721238	0.051338128618	-0.859951275511	0.803877146768	0.23326141412	-0.779819636911	-2.2310419585689414	3.936419854463779	0.2950226160467677	-8.947180436194753	-28.84924136274231	2.159226158346766	-31.651475865391788	-109.79068956089833	7.351780299488339	63.659758332111174	63.61344968611877	48.91434869019477	37.283008321751204	22.05857920691617	6.074371923316658	-32.422185694259625	-62.26297188154456	79.25213154658694	60.191801335443046	37.578693603587915	6.661780818531102	-0.1898644183270805	-1.5049753843782483	-6.333127513428975	-9.555779182562258	-14.447254872280764	-24.751902817256234	0.1636669748778301	1.4427603873575359	6.011022743688442	5.1698887750904765	-5.439641395062287	-39.106505886187335	-0.10247775222553591	-0.8779392097113424	-4.484114702293116	-7.830140294325174	-14.852352989676845	-34.47792957999943	0.026647600835611393	0.3023207518374597	2.967605600959275	6.511386299467037	10.437391183674958	7.151585027236093	0.13020000000000087	-12.661165417415686	29.23941367676565	65.9812926390472	289.6786382689675	-127.1285210988819	5.569236540843042e-40	11.976350976250448
7333	0.384401379474	3.581822613383	-0.742431321283	-0.862417787632	-0.164679362512	0.780388067107	-0.339344286266	-0.342879165506	-0.34222222409	-0.262851662504	2.429391444175	0.298057362321	-0.117114377357	-1.091629101526	0.983404991666	0.500175235278	-0.98658457419	-2.132806250876502	3.9403931687523914	0.25862505277202263	-8.856085517563677	-28.141545089834835	2.0320695348359634	-30.249080284889587	-107.12010820502233	6.926200219484968	63.953427047252376	65.60939445238076	55.180728942150154	48.08548275007919	42.00967413706445	35.247225362881636	-32.488019751750784	-61.91152047391165	81.19257986760984	63.501741292649484	43.186350045176205	16.192885601996572	-0.19211335820630251	-1.5281203090313664	-6.5418209254074835	-10.04116741356264	-15.399519932217542	-26.045099036626443	0.20742716708774475	1.952129641038997	11.255952269662602	16.733747301419715	16.35260642964221	2.532995306449491	-0.10428031256585366	-0.8959583235794812	-4.610756505163347	-8.018451825465005	-14.78483066577745	-32.50655105284929	0.023906052190630682	0.273522648129411	2.748278183106178	6.210917909141301	10.722500167712097	9.360667039604143	0.14930000000000143	-13.454890472484879	27.12843439313064	39.52378465830342	400.6798929655474	-331.9782733631369	1.8772262553895846e-49	18.85863784860607
7334	-0.066892445511	-0.516320279475	-0.753380214443	-0.729945373947	-0.383670654707	0.819645955546	-0.343369124403	-0.348595992241	-0.347634660242	-0.25844395386	2.624655827268	0.53850550654	-0.122299604913	-1.237401016384	0.967111985985	0.406477662286	-0.932547105158	-2.229490456927975	3.8676896758802646	0.27011527350487297	-8.424176446954858	-28.351218208294224	2.057917968048194	-31.385751909684046	-118.05050952118164	6.504204578459094	57.615348299679816	60.795784393181776	48.3099252803004	37.64556450352598	23.696581059230923	9.151100132652271	-32.20091710790652	-61.758522139142	80.42886550495382	61.91514479704217	40.15846893081428	10.95937443804614	-0.19039397434140884	-1.5100310393623135	-6.35996629229097	-9.556724137880936	-14.142154813845718	-22.80259814947864	0.19604138361427598	1.8170688112877937	9.775171628538082	13.381676089009567	10.051900796227955	-8.391207537847192	-0.09950653673920519	-0.844706621498931	-4.083747631315532	-6.602123933848469	-11.08623207791832	-22.721062853948066	0.025035021820495443	0.28555176150963824	2.8491280554209246	6.386094063224451	10.794582633726492	8.866161831312963	0.18060000000000231	-15.86193213692628	31.080267595174995	50.437100311203835	214.32820941357804	-127.50287645677804	1.2992427829696398e-07	7526.152664752229
7335	0.414618222864	0.686750468509	-0.730558911147	-0.34544431208	-0.825830642519	1.049493073034	-0.340207832098	-0.335430238877	-0.334962223784	-0.231284635649	2.535180037024	1.435272356204	0.02300646598	-1.039299462614	0.756768643381	0.237346356799	-0.699020872039	-2.2692438821967267	3.860448445553216	0.2919939247903472	-8.406513078261735	-29.114398347272704	2.140733784579206	-31.811552436147615	-109.78882525774017	7.27139139074572	58.93577681964407	60.92305214729664	46.79580902264547	34.7792830296061	18.1934014424254	-1.582631121332325	-32.13013301774402	-61.782219274472745	80.01377331301775	61.2547499333153	39.27894591855852	9.832503970174598	-0.1894324201441402	-1.500261776727727	-6.278058600885544	-9.387279302387078	-13.919549416991567	-23.0700799285635	0.16421732330526964	1.449086047385037	6.073760745868809	5.308027193562648	-5.170448668861431	-38.54079336668524	-0.09908447157515413	-0.8411145572914621	-4.089360816721403	-6.733025606947056	-11.876908268302955	-26.204292864582207	0.02269496170105039	0.2575193946681365	2.4536773853889073	5.121574613812377	7.237535213962874	1.955048562375587	0.1287000000000008	-12.845611603744496	30.364451856386395	66.23584169414764	202.68818068751622	-48.69565003052772	4.29057889954402e-38	200.35447595641142
7336	-0.324780536203	-0.579399571191	-0.727171148473	-0.410617703506	-0.704646337617	0.992871874119	-0.333007908133	-0.327058364476	-0.332273629728	-0.246236159924	2.317746334999	1.284594766463	0.095644565565	-1.16103499037	0.820924772528	0.451239089173	-0.828136148513	-2.1957992908533472	3.925828467374336	0.2660359900236937	-8.744003817850725	-28.274997992212818	2.06545585700746	-30.877718345448123	-111.8664379645943	6.866577952271677	58.63952717759224	61.805908445835065	50.32698562347991	41.205587896319734	31.26329282860136	24.146584001573764	-32.43780360795523	-62.125475641650354	79.96867289564392	61.42724889916344	39.754543449269256	11.104781360615585	-0.19150066514223063	-1.522334299663164	-6.514058980185567	-10.055195758799949	-15.813320927498262	-28.595108325293086	0.16780710696002984	1.490212595118758	6.476499347835726	6.184472363727557	-3.4869831989960876	-35.03836975152326	-0.0975160971047808	-0.8237644832091545	-3.8881804200641716	-6.132741173905712	-10.096874331675014	-21.00348756552071	0.0269783376238387	0.3066259763728559	3.044239757486801	6.78925502284052	11.294299942967463	8.84431568141875	0.15050000000000147	-13.907968697486561	26.97813326937711	44.37367639005614	262.2430060121762	-154.85639031516072	3.372722173600078e-26	5486.584827199182
7337	-0.1673513038	-0.543098508729	-0.714255582625	-0.425780282275	-0.700571664998	1.004934968853	-0.330045536042	-0.335322876496	-0.327435490092	-0.26506087605	2.412120041868	1.088984020405	0.068916306393	-0.87402166686	0.972262814415	0.647252489949	-0.741430459942	-2.217570145396222	3.921515156469245	0.23866642691883871	-8.101371316122759	-28.191785593492614	2.074887198532747	-29.88168477655533	-102.2918051032057	7.260768918693673	65.99393549399963	65.30118635873913	51.2429923947693	40.762577756933055	28.270370160678933	17.31952985507092	-32.4674044039826	-62.310010003556236	79.23600141659433	60.19281553511679	37.65836386323887	6.494923281739069	-0.19119053312356965	-1.5189636851891386	-6.475310998177824	-9.938366020903784	-15.453561208250646	-27.428776351527873	0.17504195131652633	1.572910051107811	7.275285784703062	7.888249937166001	-0.3195910113681877	-28.678785751784314	-0.10337689479398852	-0.8873084418202023	-4.567868277662029	-8.022313659162876	-15.23422271319909	-35.150182551751925	0.02248696604300143	0.2556193235482605	2.4537154221253172	5.17697500880667	7.546006185251557	2.841023020343156	0.12600000000000075	-11.744679714122478	30.404386101015675	67.4510745885725	184.07390728126225	-44.35304706336253	4.1028695942563888e-78	33.17843135752444
7338	0.392018989929	2.968332958752	-0.710673647772	-0.338439137284	-0.787761019973	1.078911698273	-0.329967000273	-0.331462565211	-0.333408393977	-0.252388993058	2.372096757403	1.258032919999	0.075272616203	-1.080561151578	0.844681864723	0.556199656715	-0.715999670912	-2.2441219161316526	3.868170873191238	0.24960744547179692	-8.973708908717034	-28.090336497631583	2.2060822578485517	-30.65177969245368	-110.7117229777681	7.293063719573479	66.7115294714602	65.60138164991554	51.26330270815504	40.66308858085943	28.05307653487613	17.176594692355184	-32.24622724668802	-61.93328357855882	79.88576812849152	61.13213718916385	39.18166372237953	9.866021089881684	-0.1906067180954924	-1.5127632279385363	-6.410366557840333	-9.758179775086951	-14.956619371968937	-26.01457164988192	0.16999027461405666	1.5149387314355744	6.706774293540115	6.660708373835401	-2.6367595992692703	-33.41001581094326	-0.0984181712916899	-0.8337602916229618	-4.004968743345918	-6.4839337654917335	-11.149293435191082	-24.089403381852225	0.02314453306953535	0.26280405480676233	2.5232835613702176	5.3329027016486314	7.8040800685020315	3.068443422090757	0.13570000000000104	-13.356538553985224	28.428158051084225	54.01464030027319	228.6931757599515	-100.97578212513214	5.6889654345432283e-36	5.917279609406673
7339	-0.059551847444	-0.424931463742	-0.742532028092	-0.456949017721	-0.705660855406	1.000870090275	-0.329368581214	-0.337944900601	-0.333207745916	-0.261489156077	2.524995495525	0.558051913428	0.051898815069	-1.164945841795	0.957525274315	0.54420582366	-0.801294966588	-2.256676494368818	3.8802610043781858	0.2522530463121179	-8.04052484186231	-27.218709763973045	2.1852796950533127	-30.332401913576568	-117.87592750130607	6.667733363575644	58.339249443478	60.879108424373115	47.54580663602888	36.238504149455295	21.172967274793862	5.058257186943136	-32.29109781682514	-62.101375412962504	79.28893654818656	60.080494584518775	37.17531767647502	5.815466429404592	-0.1909501293297342	-1.5164311020188685	-6.449659720898809	-9.869372210534086	-15.271121203409274	-26.931880311111673	0.2031175341172296	1.898966462364266	10.583828579333943	15.042428316780073	12.7870220363703	-4.241706516122059	-0.09766977795462094	-0.8254669306713218	-3.9080033971025503	-6.192026663718818	-10.272680838567071	-21.506076887519825	0.025068637971838722	0.2848471786203253	2.787780894400942	6.079661615636299	9.63112708746563	6.238542023099991	0.17220000000000207	-16.598017368504983	31.90149607549663	52.43512970650813	283.34224077835364	-181.98770488725026	1.6432143878144393e-10	16.07876359039905
7340	0.73974064142	3.684503340847	-0.749628239797	-0.565317374318	-0.553313490743	0.954693062815	-0.347138785047	-0.341668545717	-0.34595491222	-0.228203806609	2.578023258117	0.894636261679	-0.085531379297	-1.207649896681	0.715784761153	0.228411311651	-0.802120051341	-2.1311728796297706	3.962754065968349	0.29606632629075197	-8.585731064947936	-28.15850062936038	2.18936872877401	-31.100031314742438	-111.54245071997275	7.1335359039875454	57.16013977350664	60.32226583065827	47.442660504144044	36.31950835262295	21.437122275111484	5.302047543928465	-32.49571570389555	-61.903844144228664	81.35795440240116	63.936501351163976	44.32187124142499	18.992105136630723	-0.18965171050745902	-1.5022041533599866	-6.280447751528465	-9.342530511108281	-13.577913287910562	-21.35391170432992	0.1807786511621881	1.6392593028980487	7.944429218313283	9.358784870281555	2.502313118451802	-22.859685353426222	-0.09821106441201811	-0.8310097970293111	-3.9526459086812813	-6.277390511434113	-10.355592049283464	-21.264896547706932	0.022404450883415507	0.25511024928083603	2.468543305548636	5.2708504904273585	7.9432225127110945	3.8674477923453554	0.1273000000000008	-13.604752310038945	26.290067228241796	40.00665409392843	172.30722924521385	-76.17069413174343	3.643655029822066e-32	1.5236574806262684
7341	-0.95402551713	-3.797801379107	-0.711482383964	-0.405942866798	-0.734044809495	0.96586543832	-0.322038581997	-0.322634585725	-0.322840451442	-0.241095224046	2.177916780478	0.617231596795	0.026462096124	-1.136090039705	0.882006016975	0.265552948687	-0.836179235781	-2.224813556004063	3.9556370073963745	0.29166080410145806	-8.53724059164019	-27.617074580707865	2.03282943160038	-30.34184211149486	-113.40744832166253	6.492681819256817	64.34635787748329	65.55623713029075	54.63366807169935	47.43777561721708	42.01606555789327	37.13350816735749	-32.50560315693819	-62.42706587529424	78.87563527414753	59.55761734338979	36.34462903708547	3.9556795602453176	-0.1901418271232069	-1.5077954226362815	-6.357024257324165	-9.606803487808131	-14.526443982313628	-24.761724983953776	0.2003249545285945	1.8660389871703416	10.23230610071022	14.265370826287546	11.361904122932657	-6.723309989077336	-0.09793729718355139	-0.8283957667839782	-3.940740136894443	-6.287173072173964	-10.547079463783877	-22.278728712297763	0.027650005290353063	0.3141940515435792	3.1287596369144923	7.010408267526368	11.765664957890564	9.477797173581418	0.16850000000000198	-15.090299839741368	25.16942601813423	26.514650071015044	221.63045041468715	-157.970316698966	5.499799328326916e-23	25.13971249957023
7342	0.081032873946	0.726322416537	-0.763314163092	-0.57850014565	-0.529860049534	0.937578196726	-0.352634198736	-0.351637139936	-0.357462290783	-0.262964481418	2.7648106143	0.604817158812	-0.026187036497	-1.284514261195	0.957551200291	0.603893341127	-0.829521403962	-2.1609321155719163	3.959458651990742	0.2453162311191471	-8.821322757212858	-28.470755400869542	2.1974295314608208	-31.928439489188527	-125.55019405789675	6.593920720939989	64.55722955316389	63.656568263183765	47.68151720233178	34.7146665906898	16.19988216410594	-9.657002333045652	-32.596156046584746	-62.30960959846958	79.90699313397612	61.46456242503049	39.97388214395286	10.938818400674286	-0.1908383565727138	-1.5149755712696302	-6.422065211887313	-9.758080502442581	-14.8195118090322	-25.129202042758944	0.1960632713053831	1.8168290030309742	9.75112901211905	13.284915344710322	9.76260190961002	-9.13902229543185	-0.09662397819164027	-0.8136716988749932	-3.760724505808557	-5.724696166487788	-8.783063157261628	-17.015585443685282	0.023384427465017472	0.2662812808012748	2.600098877957439	5.637328305269513	8.829483398690922	5.385678092287046	0.17400000000000213	-17.58029370529249	30.88186024389454	50.276136230391174	284.0562209803711	-166.53231835578003	0.21595637437574475	1.0928812909512833
7343	0.384274263234	1.004548158767	-0.768288630163	-0.500943850368	-0.671285088754	0.943801053889	-0.34234308679	-0.348616531167	-0.345578826984	-0.243437075963	2.741866936699	0.65872211619	-0.057624581801	-1.076757068606	0.819834827267	0.357314099042	-0.752559097511	-2.195125166985774	3.9261220902568117	0.27869158160490953	-8.218408260469623	-27.50818108167572	2.2480323621059934	-30.45201791584254	-111.6247983516888	7.155541348380956	62.93480176941731	62.701357369628	46.833358622895005	33.70013659963501	14.757299345343045	-12.255803712613266	-32.41226148805636	-62.06071964624558	80.14835206332812	61.7151823512341	40.22561296507607	11.8668481421679	-0.1892111374085111	-1.49774009345951	-6.2436198003181795	-9.268566355739448	-13.494102888675203	-21.555270872095605	0.19569099344028662	1.8118504540412463	9.672115904264881	13.055809025023704	9.197352094075283	-10.467775469931361	-0.09994239015124697	-0.8501255969012658	-4.172681465751894	-6.930367895078065	-12.283919457175426	-26.912759199767127	0.0220473780540967	0.2506049339841591	2.3948788954232354	5.014706268046229	7.159246876206413	2.169288616576861	0.14610000000000134	-14.356891766198341	31.968929724428396	67.56069112687688	284.8522804544089	-136.01941199271397	1.5196618689891013e-30	42.460013456173485
7344	-0.583621134397	-3.625955841299	-0.772546529918	-0.302271246493	-0.957991182441	1.103729224675	-0.333734989845	-0.336120677615	-0.337074593237	-0.255721010927	2.531546739458	1.434587698753	0.116384084781	-0.935108218973	0.871685158697	0.558079254376	-0.765027099283	-2.23737235242039	3.916171124325009	0.2515895243500445	-8.482235565514838	-29.199211119789872	2.0468946495717844	-32.02649693811513	-116.28879341057272	6.878536393619706	61.64629579734332	62.20424915124597	47.11377387826293	34.670100969523595	17.45162072586463	-3.593542606413422	-32.43373865270935	-62.32855218334475	78.99478578427609	59.77600002790743	36.96600794990044	6.095104461795761	-0.19025135994060957	-1.5093368808781722	-6.3902620656848175	-9.74584971469393	-15.098705427308701	-27.03415007447943	0.1657895055526712	1.4664880405637248	6.220606961062048	5.583524952499478	-4.7486949541629055	-37.900478992266954	-0.1001309209165488	-0.8528279356089581	-4.230612009622085	-7.165190791935667	-13.189682052482155	-30.2322774355251	0.02775435767063115	0.314460822218771	3.0868976813729643	6.780168601145329	10.871557262902623	7.491398823227913	0.14470000000000127	-14.305190396798162	32.52128443705633	74.52939377474081	271.261358249095	-96.59580559846663	7.69004305089633e-13	1167.5242420205145
7345	0.454571218296	3.328368255611	-0.717454132335	-0.459647935396	-0.619968435724	0.974142273674	-0.32677712177	-0.322715114857	-0.320879452676	-0.255125624212	2.226601553143	1.105869075181	-0.045771645712	-1.227794870672	0.904008652821	0.522526481023	-0.890606518783	-2.216862089283946	3.9040510891481435	0.25555634948821304	-8.466409957803121	-28.56712058209305	2.080833460278697	-31.918798651469597	-122.48271491580782	6.5948055257360645	57.959155983508474	62.081481546519825	52.41642190317177	45.2076827113848	39.275466711793214	34.71152656619872	-32.37330688194536	-62.08957459824152	79.78119977397539	61.012273923366344	38.89559255286155	9.122608767434901	-0.18963583533880485	-1.5021026533903785	-6.282595189265644	-9.358043982497065	-13.662823198318007	-21.740821377638618	0.17331023878249066	1.5533164776932695	7.094700889891586	7.52235153353509	-0.9471377358346139	-29.811584762512854	-0.09679821079732177	-0.8157230244918243	-3.790315396305739	-5.828543540270281	-9.150559379108847	-18.20721002057475	0.0287014186373948	0.3266244097813063	3.2970900148425755	7.532574742055768	13.148758229349346	11.785657192821583	0.16770000000000196	-16.322257655590775	28.56924852078217	34.75558477578357	287.7029164217658	-215.10061730070652	14.090179868904718	21506.328114734464
7346	0.446317541355	1.510356373427	-0.700102708482	-0.50650018844	-0.588608598174	0.96758866215	-0.335581360169	-0.34463445058	-0.340619481828	-0.260223274211	2.65131493842	1.109061645073	-0.059032849208	-0.904697659628	0.918037011355	0.585942503515	-0.77908320863	-2.222792781645521	3.873096651601742	0.24514576737106256	-8.248898019506079	-27.90989351564187	2.1502871904992378	-30.045537938092945	-103.98652427606544	7.3535290048271325	60.33651982507545	61.70407789834549	47.26391774067724	35.102904436817866	18.098318846278556	-3.4624891737835872	-32.26701141494798	-61.876056224589306	80.25182528712504	61.75834340618438	40.22967175429237	11.299631986639165	-0.18981600225226916	-1.5039680174620442	-6.29997764082088	-9.400393762802809	-13.755334332861551	-21.908340360800768	0.17230454393726208	1.5419405094030307	6.989695729316605	7.308454559104836	-1.3183687299877263	-30.494908074220294	-0.10382670635947489	-0.8919110435465364	-4.605245334619133	-8.097100675156192	-15.336548370136553	-35.13981050453287	0.022175684947555462	0.25249956231571846	2.43742026170954	5.182312081087115	7.719721049471675	3.454695648723035	0.12650000000000078	-12.16492233618104	31.408958264034084	72.97755163755001	189.19624749507557	-33.78186405218715	1.3567571337455181e-67	412.90149350985746
7347	0.737328099503	3.623937928101	-0.720601466952	-0.655860372329	-0.445847165029	0.840760946068	-0.340355799175	-0.346246211729	-0.338632349748	-0.263746634287	2.529289591756	1.174900363051	-0.109545718105	-1.32588038459	0.969285281031	0.548472460678	-0.816881863097	-2.1758143269666896	3.9311450125881997	0.25235174884080824	-8.402970743005774	-28.86519892804475	2.081942705132506	-31.23423005842474	-112.68167457146457	6.976107466513131	66.07382399226914	65.48131752708565	51.65745232828165	41.32593006707383	28.88886234892199	17.22898384401453	-32.476084255354806	-62.11413081555587	80.19102543137785	61.80164902054304	40.333998899125696	11.498360659537873	-0.19007225902201008	-1.5066240128530946	-6.324790073730528	-9.460754096446879	-13.885499046475125	-22.13160683767993	0.16732227184793302	1.4853812142647818	6.457749685343967	6.198922207299826	-3.3210571558226047	-34.38115106966299	-0.09677991672457897	-0.8151007807930069	-3.764207118783177	-5.702733569007593	-8.60030813604986	-16.190050119685434	0.020919571662645693	0.2386760081636162	2.2983896643682025	4.853989948637593	7.109113567658792	2.738803385932023	0.14800000000000138	-13.872742653198694	31.35102126308611	58.61177893632827	252.91498000228876	-140.32498898120573	4.126597649735605e-24	1754.434731909206
7348	0.229724695175	0.839066101645	-0.736659345706	-0.701204404224	-0.333002689665	0.834396838407	-0.351003179134	-0.354252911272	-0.357841304065	-0.258798510189	2.788666769216	0.845907331578	-0.137379874341	-1.233629961513	0.951105946305	0.491668745393	-0.898701634817	-2.1921231603626894	3.8923283199921515	0.2588521157598684	-8.803874601821192	-28.731152730508004	2.1174829946867875	-31.76076785121561	-117.65086266174835	6.771497758408134	61.596384793869575	62.36723846901408	47.57126426029461	35.19147751054527	17.596985761462186	-6.217981163080652	-32.31292224936512	-61.825291102473045	80.70150525526245	62.50571559799925	41.34548317194727	13.133800774971464	-0.1902734191111577	-1.5085818125528778	-6.336972290729307	-9.470582147541853	-13.809222924018757	-21.544716078081738	0.17930611045299016	1.6229995558903545	7.812539587230637	9.134006143575856	2.2387350828321493	-23.019536993807755	-0.09972421901814368	-0.8469304545213803	-4.1015448446601654	-6.636254782762301	-11.121530248966788	-22.6379435144136	0.023258809727228182	0.26558430976461844	2.627271331463822	5.802419438997785	9.512931657532382	7.037511389607786	0.16130000000000178	-15.060801007132978	31.473808071180343	60.989887278436974	217.68903871248276	-91.57809948990037	1.0676397207527373e-08	4113.831605360831
7349	-0.474564311167	-1.124457789077	-0.733156595761	-0.822655304171	-0.186822890824	0.731879037731	-0.36148949103	-0.354739419014	-0.360719183042	-0.254323243553	2.665397716223	1.207630617414	-0.179682505148	-1.345686122799	0.985098896164	0.332825210314	-0.975193696735	-2.1806952973149025	3.923107507707176	0.2814982007985906	-8.80851164551978	-27.618341776054386	2.1455489902407336	-30.29768527914903	-108.49512228325808	6.894902940030108	66.6939416428407	65.73608335953887	51.548027413527755	40.81303606380879	27.245319973202907	12.883942539685844	-32.38625394557678	-61.93300348673994	80.54665406581702	62.24312498803881	40.73566783282737	11.666047326612953	-0.19065139077472376	-1.5124785573440147	-6.372477596266758	-9.55442685799229	-13.978994277203462	-21.785804789794422	0.16269659933518857	1.433500906686846	5.9921872553614355	5.265158362212519	-4.917711613711802	-37.26328570622393	-0.09882442432019628	-0.8367813838685388	-3.974809651350569	-6.233472336188021	-9.82561741946917	-18.60890756682173	0.024070005418613014	0.2753120357365506	2.765452729412361	6.248447479650833	10.777130685710246	9.381370276704558	0.14670000000000133	-13.342925467867678	26.339276059782318	43.51022772406013	162.98288676438924	-61.200229853654	5.3052863750094e-41	1136.0317847967724
7350	0.130664225194	1.224489175343	-0.738388462407	-0.430106863327	-0.717965169151	0.971808745403	-0.336796438067	-0.337168287159	-0.333473708283	-0.267006624755	2.474721562958	0.600227131037	-0.005028996612	-0.927211989484	0.999331644615	0.647317225786	-0.842873716685	-2.232442076807746	3.916227081753014	0.23887995733279135	-8.258458182315895	-28.03185488808561	2.1950932366262617	-31.280921924568236	-120.93871354465864	6.794866473310837	63.593452930087516	63.8004763373813	49.614830616930675	38.48814590050948	24.3176947424161	10.321949262216398	-32.44840935847062	-62.34225072765285	78.97651126349795	59.71387860328333	36.75868834129547	4.752759501142778	-0.1897144012532107	-1.5031856114621684	-6.305411004327191	-9.453889625839368	-14.063718613197409	-23.325878798853225	0.20096549897581653	1.873572747218578	10.312096081983636	14.441208004853591	11.684887010095883	-6.15344529452937	-0.10229736616746794	-0.8757054439183859	-4.448275423521249	-7.701365714038894	-14.400147903494613	-32.8882870598057	0.027627934290858087	0.313946457526813	3.126204638784388	7.004849428738116	11.75932377319029	9.482645027908584	0.15400000000000155	-16.135169616283548	31.656511912566813	55.99285699326179	257.60850853137384	-136.3986230974526	0.00033659156779561626	74.68601292592577
7351	-0.427695770583	-1.395136847618	-0.72963814606	-0.616326415727	-0.476819500554	0.846676409746	-0.335198340562	-0.341163870789	-0.335808469705	-0.250284452266	2.469697996678	0.557319183027	-0.032298826216	-0.942389537278	0.822936283797	0.489214262566	-0.802008676381	-2.1728681335452813	3.88108967015548	0.2583035424157985	-8.12530011910104	-27.527320057850762	1.9923916908676846	-28.784430764045936	-94.06986489082674	7.184482542335315	63.98619804208531	64.56842069840012	51.60093878546336	41.81260329004172	30.477608899625622	20.603825670214867	-32.263619502313894	-61.60552695546151	81.53827599043888	63.999545305527285	44.181771838223746	18.44494580304339	-0.19109619994234578	-1.517714405008482	-6.450941442888839	-9.839364030906694	-15.050912793961249	-25.815446377453956	0.19774234418935735	1.8366829716560866	9.966273343728878	13.77087537360237	10.687029332308452	-7.434220598302188	-0.10420202525437094	-0.8957577886813499	-4.636645186970005	-8.1599699756584	-15.420796657767518	-35.1118675338521	0.021051506424783355	0.24004895449342076	2.3083742511412253	4.866668092666062	7.092068475957825	2.615668454832491	0.1287000000000008	-10.81853849741267	27.771301774363188	57.46932224328003	167.66556135914286	-53.20923991259937	1.1999527215348889e-138	12.284356494991737
7352	-0.301164460928	0.226976980672	-0.750816019786	-0.54015800611	-0.570489032014	0.928774806156	-0.328339442261	-0.329315505629	-0.327481086788	-0.253835329973	2.304611235731	0.489306384254	-0.017872266554	-1.239036172373	0.870921337568	0.508285960108	-0.855913520208	-2.2301249744914804	3.850624714591586	0.2553200214718481	-8.240634880737518	-26.750218537548093	2.1211555997942524	-29.441870315048725	-111.6648612752435	6.644784205479906	59.60068617221271	62.784702602930174	52.21010850134004	44.28155308869768	36.87116286823405	31.349032965307575	-32.16191734751871	-61.6701189939017	80.6851023555979	62.40762928316277	41.26226826305258	13.37551764664305	-0.19062383644280806	-1.5127450240984988	-6.400941152631345	-9.705904631382632	-14.703000097556806	-24.90285892009988	0.20485115127165612	1.9199092997903988	10.829277239437639	15.626945979009143	13.953888178205741	-2.075514510585205	-0.09724983230279745	-0.8205755424648209	-3.8402065583527714	-5.961693932967874	-9.487380366909013	-18.982905680119472	0.025485468977134558	0.29004290792571236	2.870564050720455	6.364535649629078	10.482076082579912	7.917830065539815	0.16850000000000198	-15.450518666224092	26.081564779321383	26.142147016784758	294.0276464675502	-237.29794856747785	1.6086527783682224e-29	7.809669994045251
7353	-0.80086309815	-3.416355230123	-0.715546865884	-0.456124203311	-0.664806252491	0.973555942899	-0.339713469045	-0.343445277206	-0.346141888879	-0.251421675135	2.605204855132	0.503522877691	0.063772502422	-0.932843780991	0.812832217035	0.562698353752	-0.81195286051	-2.174271570662459	3.909438823712838	0.24909102908703545	-8.510654169304294	-27.655604825378994	2.0860138245713684	-30.08642804566358	-108.72288408308182	6.840267444763372	64.49812977753815	63.88721201810766	48.570163840420435	36.347881735349056	19.63789464656238	-0.674425847458361	-32.39579741652379	-61.916025425691025	80.77017129414874	62.83785795637177	42.40681447900378	15.648244546205214	-0.19135636388171376	-1.520715001707066	-6.493206047553251	-9.986785389864535	-15.582199068058873	-27.78014796850515	0.2063644080309694	1.9374842894466893	11.003816691319525	15.980911350372757	14.512457123273375	-1.3134262857448353	-0.10265187732353852	-0.8793964507069765	-4.481154207315328	-7.776505951781087	-14.54800009305679	-33.13971147800393	0.02512967051727313	0.28573995426028315	2.8076995647236616	6.158312108778347	9.890691030372366	6.7886881150044305	0.15120000000000147	-14.000527664322309	29.331584168443435	58.99441378533253	219.51500506674614	-81.68281452469897	1.799505157462665e-39	2485.901314914527
7354	0.19440221656	-0.162499158127	-0.724376263718	-0.535713664187	-0.594849316507	0.956708227869	-0.351565329453	-0.351623780646	-0.352351491614	-0.261519494827	2.789479748217	1.03900506773	0.006715059451	-1.026475920664	0.997858443131	0.476977006543	-0.763523312493	-2.212958902532604	3.9488501710632784	0.26383167784926764	-8.5184599352787	-29.098203469854077	2.1652081007182122	-31.669141845989206	-112.72471538900368	7.19135339104373	63.10948468330503	62.764510021439726	46.77259927803787	33.51210784768353	14.233226738037446	-14.026122330831763	-32.535287674739195	-62.44274698089617	78.92391117888347	59.62519278411777	36.39719123618219	4.235890957696866	-0.1910318702658739	-1.5171187425475618	-6.448672640784689	-9.844048393590793	-15.109046184211575	-26.142827359339357	0.1750090341130013	1.5728250943962365	7.28641685513413	7.936251569323535	-0.16749747589875627	-28.226133121095312	-0.10164352180598601	-0.8683448173232807	-4.357818488816617	-7.420901776690956	-13.532984490360596	-30.125149362134298	0.021258248238042773	0.2420266928434752	2.3136262260705367	4.836581941299402	6.875735770308588	1.94670430927078	0.135100000000001	-13.525538841318216	32.35613840417555	74.48486835621807	202.0206576555901	-35.65447483012601	2.1994509357420512e-25	1013.3184092195
7355	-0.744137479758	-2.545103953512	-0.727064905112	-0.5215992529	-0.570650315097	0.948153424107	-0.33324754227	-0.340633267554	-0.336460745591	-0.264828988638	2.492886323291	0.686565857483	0.018157297479	-1.116588230375	0.970998373081	0.626213808264	-0.859408037944	-2.235810778532618	3.869263510004761	0.23950098964790614	-8.187039554578327	-26.686964410603128	2.144739139983459	-29.3004178827623	-109.74897247215547	6.719576936532765	66.34379192993345	65.4161639625391	51.087920245440635	40.313727713795394	27.0370118641693	14.349376004338879	-32.26179293370435	-61.931183483464096	79.95491208145245	61.23282843964258	39.28812244987319	9.301097006261994	-0.1912506609425991	-1.519434159280883	-6.472537178947653	-9.909165645668528	-15.284170435549786	-26.62409933068223	0.19234645633131775	1.7733518699053175	9.298412050463236	12.29070227349239	7.9209582459561005	-12.519387460328986	-0.09987825540762905	-0.8491442900275811	-4.14962513485661	-6.834303661674617	-11.905816550778828	-25.52452617200947	0.02580172291951809	0.29370166657320507	2.9161298418797514	6.496834319389232	10.811192241611105	8.45840678540065	0.1625000000000018	-14.84981876769494	29.71458243953569	49.98334544474967	228.02356341771582	-127.34120580264914	2.994665409298473e-38	0.8000982718436287
7356	0.299734694592	1.379721129532	-0.722267232912	-0.329335419333	-0.81289606925	1.060323225493	-0.313999593914	-0.321536421203	-0.318026778035	-0.255217691235	2.226510966599	1.139216799787	0.079301924045	-1.009726213101	0.911314976656	0.522233223623	-0.826451585036	-2.2470535600968495	3.9103405882087987	0.25650094833628867	-8.610097564400306	-28.958477754164143	2.0356498857427776	-31.916279109187112	-118.79562676118591	6.786491355326055	59.274481463941534	62.323804921004374	51.185466480311526	42.67281628204174	34.3012746223265	28.97248998485533	-32.40265144136951	-62.30837224513442	78.89495568973993	59.509055252567	36.26333678269944	4.308465552190413	-0.1904575658378587	-1.5112476781755455	-6.397623449086785	-9.731526487982972	-14.91882171248465	-26.03404696305288	0.1750434401342374	1.5725818034153851	7.258078269059397	7.823448336691695	-0.5119050381514149	-29.231198678184676	-0.09968757698511102	-0.8476216760490278	-4.157548735892824	-6.918877985451405	-12.367585576527164	-27.50310778962665	0.029002065547348306	0.32934113539632776	3.293721647204184	7.430490740746672	12.61863535600989	10.535981492259705	0.15400000000000155	-15.176344819562864	30.531264757649026	51.82866671019556	310.36268264207825	-201.9890012691727	1.7971389636930156e-06	2431.328511685588
7357	-0.634775212003	-2.961573965129	-0.74636062975	-0.356360726054	-0.829892594409	1.022395113713	-0.330725071773	-0.330057687905	-0.334526083078	-0.234369849225	2.40991597304	1.08442956713	0.011990018847	-1.131066364291	0.700448321523	0.368288257574	-0.713047034571	-2.1606723091721536	3.955004887780033	0.27801748558018385	-8.330363654877395	-27.459679595397862	2.0613861002978653	-29.574026204539038	-103.4762524867584	7.018457448992132	56.8849419428687	60.24239863861492	47.69138296433365	37.00196961966925	23.39158648896417	10.938233224379532	-32.52178336887221	-62.12652912907797	80.44425170791251	62.40177259321097	41.73817658840473	15.177383553933351	-0.18918284587439074	-1.4976358550480229	-6.251674125529485	-9.317182253832275	-13.739574797906293	-22.622251076464124	0.17736447665651722	1.599051404907849	7.509923564298693	8.348524899451427	0.4266907113929991	-27.44264258012774	-0.09710478270887173	-0.8196105602411288	-3.8574585543406807	-6.083459460961228	-10.100456253722355	-21.42747825196608	0.023312474866920896	0.2644627938493154	2.5307098848270972	5.323939971302457	7.690298017916513	2.6938827219664594	0.1387000000000011	-12.79667904311645	27.042797528008244	49.640330967300976	158.94535279428717	-39.138250184104116	5.538328162883838e-69	86.95967301276096
7358	0.661208394434	3.105218413343	-0.771677122109	-0.671541814959	-0.446627340534	0.839327219912	-0.33060232066	-0.333797845133	-0.332452224922	-0.241947764517	2.352305613528	0.808392690049	-0.036472818626	-1.16875510585	0.91705023972	0.196683535795	-0.871627988471	-2.255301153658733	3.8681616708872806	0.29705759288458866	-8.833575027636826	-29.08677001234876	2.0575012111880655	-31.666735319451067	-110.01838163509466	7.0655106567058965	57.341008137218374	61.69280149247043	51.98381667953285	44.475132874583075	37.636002455409255	32.239888567116644	-32.14221783499996	-61.74541077325121	80.20797678248023	61.513538531013474	39.48549622578736	9.389342295520171	-0.19131563013079053	-1.520076023567538	-6.476981489312311	-9.914841740005903	-15.271060598035003	-26.477787135378996	0.18276415982468938	1.6623919005986225	8.18398253049803	9.894340652624109	3.5456100387919856	-20.70430390879429	-0.10022241612746392	-0.8526552424581791	-4.177240257997388	-6.8848106611424225	-11.942674697307064	-25.303229046586605	0.02349705720635028	0.2678034895364373	2.629552431102018	5.7485641708499475	9.190769466227964	6.1604172975546	0.14510000000000128	-13.370289416593552	28.319026633187562	45.5524463782226	396.15083169265586	-311.03015238697714	4.811747970410899e-37	10.608173001584284
7359	-0.260011119517	-1.540127468657	-0.757730870316	-0.494807616167	-0.616472563075	0.963303536452	-0.339236585457	-0.345458067127	-0.343941890071	-0.263232416513	2.642722822105	0.704050476305	-0.026817668791	-1.230204548754	0.969623875262	0.616203409657	-0.899014780933	-2.182849008874614	3.9572452265423252	0.24405009242838557	-8.561782740923455	-28.879448571653544	2.0885745254809724	-32.9385285952441	-135.25482235408862	6.0106861990550975	65.96743993603685	64.5807022655557	48.80624124100393	36.373524886653556	19.27684502816599	-2.114814827262357	-32.594397142450205	-62.42196446543669	79.36176318308179	60.513549218598314	38.27854215532541	7.835654708360314	-0.19006109850321676	-1.506744357232501	-6.3369185922055875	-9.524710486315978	-14.187884272218186	-23.410405097831717	0.19241729716506667	1.7739308672810563	9.293855729974839	12.259519701293563	7.80968327405667	-12.840639681048623	-0.09687621424939982	-0.8166236587438126	-3.8023237937514693	-5.867865565147783	-9.277963907593506	-18.586932458183494	0.028790578115338843	0.32756107814147667	3.3043721148085456	7.543574751580311	13.146908248155558	11.742228338061699	0.20710000000000306	-19.919846961242694	33.66645929767645	50.783583471326956	309.30159072045865	-229.91124429822926	1.2519715941477525e-08	28.350177108643155
7360	0.006619314086	-0.394244058214	-0.766502808881	-0.409857632554	-0.812100121049	0.998068532898	-0.343809330926	-0.342092663994	-0.347875693352	-0.241223013668	2.628785106578	0.482613526886	0.024838670944	-1.049318276396	0.748110952969	0.398717198712	-0.829675264988	-2.2355608836281116	3.8550846316989933	0.2707697432988872	-8.914915459816905	-29.3389845083467	2.117273305826783	-33.380095598364896	-129.7521461601013	6.517727985477694	61.15212136313029	61.89520205847628	46.75612363016581	34.094644206758666	16.18960005182131	-7.3719228595592625	-32.15296591409655	-61.67026550192076	80.6770500229544	62.448479464065535	41.49008071065806	14.418759597414518	-0.18968491266987084	-1.5030676394423672	-6.3131007782473985	-9.50014422576253	-14.293975276822206	-24.32505780848631	0.2110253210557077	1.9918045286899726	11.549968566676693	17.095751048748518	16.282340055419496	1.10895923547312	-0.09923782851431531	-0.8427962910083253	-4.108050961804184	-6.7862564998370605	-12.024060902686125	-26.60648419143694	0.028209454211791257	0.3201684274089842	3.179395177066531	7.0999681654819025	11.814848930205393	9.284311339393883	0.17150000000000204	-17.734991217476622	30.2037311322321	49.35541876216455	323.38901674977006	-199.48351137068624	4.851978208892389	33.21374954327005
7361	1.089315292831	3.878657214569	-0.726669704443	-0.458145843943	-0.672233519262	1.036722441621	-0.336507331204	-0.34139451101	-0.336375825007	-0.237419750297	2.58948342956	0.958696496364	-0.015070672091	-0.909996240609	0.838497280052	0.241118315527	-0.839662657311	-2.245615051758794	3.895054564142343	0.2925478894338755	-8.519350009260014	-29.279313342065677	2.176315082929271	-32.77388477787895	-119.56827433818337	7.1178290459715114	61.204559122553775	62.22397562121513	47.761180291790836	35.800235505479655	19.428732251599452	-0.04866573647233054	-32.26359528511648	-61.9745662815018	79.77410487963616	60.91448032716799	38.63677099880642	8.332517032863956	-0.1900251205054195	-1.5063407285763177	-6.3317534478477615	-9.507944707996696	-14.132409753509405	-23.227683896165505	0.18007870734456063	1.630897603918599	7.849227698724228	9.128633077630662	2.009112924817831	-23.9856926327114	-0.10299574338050121	-0.8831508120969149	-4.522367371252088	-7.893467190649327	-14.874939249082285	-34.09745140650425	0.026570340173489092	0.3021109425792065	2.997818530560478	6.678370169948704	11.092552739646422	8.6373354199359	0.135200000000001	-14.395619637298287	31.548716965047625	63.19779545213054	304.2944661271722	-165.44786385876247	8.237033571579044e-07	661.8468184525459
7362	0.763907789732	3.852452941059	-0.734205407265	-0.425595635764	-0.753855108492	1.011209366731	-0.3414040321	-0.339546317064	-0.33703662372	-0.255401770245	2.547525934386	0.970715426809	0.033564216768	-0.949875035511	0.847009602476	0.586812116377	-0.756244138686	-2.1786705232928316	3.9320422454705506	0.2468395353980641	-8.22324229913277	-28.170613616471915	2.2060986189495053	-30.787067248197935	-112.11545026701108	7.237338930110196	60.84516301616627	62.06699077097624	47.78645767111669	35.98201237415652	20.01202384733996	1.8026129204480454	-32.4913412335405	-62.158949648241716	80.1137041459626	61.792335193877285	40.66164157136786	12.690773513082618	-0.19029233313859295	-1.5094295619516944	-6.375679468570338	-9.662523120871732	-14.695063898596665	-25.283495626309698	0.18080932998696098	1.6389643246532288	7.914441016053768	9.238920043975554	2.135292251550449	-23.92226552834765	-0.10167341835570567	-0.8690314359975669	-4.380973698831652	-7.524875792804797	-13.958229130016685	-31.75609085547857	0.02371218124467333	0.2692848647269636	2.600009515448426	5.54727019890029	8.324635922284685	3.9837512402342727	0.1316000000000009	-13.755197629666881	30.818613769924976	62.8778972796077	214.3489704696201	-73.95465504635429	4.74972294272888e-29	72.16599055599472
7363	-0.027558686174	0.163325916661	-0.75261754344	-0.654185593756	-0.436582981921	0.864171886319	-0.347572821201	-0.348944037414	-0.345398258547	-0.250839601031	2.657571460679	0.541451165411	-0.038343942597	-1.166474214905	0.908836942495	0.370703118367	-0.934294536182	-2.2192899821722714	3.8805790259647215	0.27527666228295694	-8.065801463377095	-27.0853104893691	2.20875979179733	-30.371803297544965	-115.61885043982075	6.743846647898718	61.841503775096655	62.78301872767727	48.651424610846696	37.091431068329406	21.497137418151688	3.4009041915633045	-32.24002252329516	-61.79424158629627	80.4775100943385	62.057054707474514	40.4948918859167	11.717792358107026	-0.19133233146962297	-1.5201793582559047	-6.474714871172334	-9.899346235494969	-15.190691031244478	-26.11505782718069	0.19772276800738434	1.8365992918041978	9.972012106458058	13.797761375326443	10.774385756001223	-7.1973447669584285	-0.10026738504691048	-0.8530960494914729	-4.179955739294833	-6.887454596115958	-11.932470725040389	-25.22458534081873	0.026661667906867123	0.303912812915375	3.0566212347446635	6.93931365515455	12.017659745994841	10.57035436904088	0.16320000000000182	-15.651498923748663	29.564811775711487	46.010378078962866	292.30351399987217	-196.51474303139824	4.485537237708195e-16	24.09955950806766
7364	-0.208948032581	-0.544643820833	-0.760485345144	-0.675958933345	-0.459095350133	0.848149920338	-0.339248111108	-0.346047729095	-0.339970362094	-0.262341807992	2.514016959425	0.86498488152	-0.018121832691	-1.040329434676	1.036315636227	0.404682718623	-0.961109732759	-2.2330860228775196	3.9163983181753093	0.27246272783253783	-8.125282182760863	-26.81373720900978	2.1855029737970404	-29.526252592786193	-107.77040592998482	7.018951066816256	66.44322961792682	65.74308683345429	52.03150342717391	41.92023558554881	30.041001435693705	19.307424074839275	-32.3925395392393	-62.21753969516506	79.23375819051448	59.99733764330306	36.836356531646516	4.661766643807802	-0.1916355560351098	-1.5235171355283563	-6.515038328317908	-10.02621290021748	-15.60315703280643	-27.519484395293013	0.1800471601065188	1.6310255449227178	7.8708856403792575	9.216648376700963	2.279838005326204	-23.20381281161302	-0.10274016352710602	-0.8799625836594064	-4.470044944580373	-7.702256675524815	-14.188287060583342	-31.62681538362605	0.027982039562008825	0.3188684844373846	3.2281318746947565	7.402010084713216	13.046279728997431	11.972139480316688	0.1481000000000014	-13.606466387892501	29.412749708542187	53.337259408029375	248.6676585645198	-141.81637469735165	4.088900870103804e-46	67.00567825301549
7365	-0.266944693018	-1.355129276426	-0.747406197046	-0.264901455725	-0.923806590034	1.102279532072	-0.322477380081	-0.327092895834	-0.321738345917	-0.246250860418	2.335196475733	0.897734325449	0.057827006575	-1.018867335016	0.778003262817	0.517624260493	-0.746846061007	-2.2581436623059044	3.8537291416099575	0.2546765817639151	-8.335361323838436	-28.84101563408246	2.0274869030299065	-31.733882927048462	-117.94910611207011	6.66450357086591	63.474656583550534	63.83624597929813	49.98620247377092	39.32072620987459	26.45650919002344	15.67519339977119	-32.183772344345655	-61.85661007065806	79.94265817132592	61.20676216931182	39.357471587914894	10.58465369394293	-0.18923836891163637	-1.4983268184695322	-6.263551138389213	-9.363136975041856	-13.919863642891201	-23.305041838868025	0.1882332374398663	1.7242266754294837	8.742827038113614	10.973786880549891	5.210410392460034	-18.245662447709975	-0.09846124641285767	-0.8345925590400447	-4.030056410558987	-6.595243659760363	-11.603352894543658	-25.7669248020667	0.0269569964113916	0.30556611018093766	2.9919230766342313	6.542887624569864	10.397263096145872	6.883359991314193	0.16140000000000176	-15.314574852405752	31.463908315248304	57.76210125245219	244.62545091901433	-124.81298790314679	1.0892615998563536e-09	73.03126013032079
7366	0.772233952516	3.513426961192	-0.750778112743	-0.440771726769	-0.777045482947	1.005153508081	-0.343324441862	-0.333628224725	-0.337021341026	-0.232549316133	2.388997263854	1.514713656394	-0.004272102795	-1.130617457245	0.778222280859	0.200666437989	-0.798079184519	-2.2555626584941297	3.872939586670395	0.29688359148173094	-8.976342799654246	-29.739489821199218	2.1407456514659837	-33.02918267310014	-117.57535623363461	7.124014961254822	59.935355964183096	62.17977303357654	49.59844846933259	39.53649737868111	27.62550867841696	18.065735219251717	-32.16443503053765	-61.79208697700532	80.15409004919323	61.53811732709472	39.830147263228234	10.80692960609968	-0.18953020928964778	-1.5013007204448598	-6.288921043021082	-9.417209924967118	-14.000359133661735	-23.284037566873735	0.1606769764500468	1.4090598659080413	5.701458518910914	4.531412362133326	-6.58347742851913	-41.29228669317222	-0.09792041847881251	-0.8283758128533572	-3.947740053157103	-6.325215842717725	-10.718827369241701	-22.937175021099655	0.025789266987751882	0.2927623652998956	2.8662935779618888	6.259815327458967	9.93780509542813	6.518361335610361	0.13110000000000088	-13.811601423459631	27.906475096965067	49.45686819735656	204.8045185141498	-80.12124417885485	3.130432906328577e-14	0.3854138187046621
7367	0.042738031563	1.172255268519	-0.735552806831	-0.380114429209	-0.761319513104	1.01743127992	-0.333438107811	-0.326195010643	-0.328718087763	-0.244959472417	2.282423793055	1.467733608799	-0.0124248899	-1.162503900016	0.77811932773	0.486621113835	-0.756976708776	-2.182706412512923	3.925462017361015	0.2608821397734892	-8.784372927902345	-29.007163689099603	2.042468021098649	-31.357888949461916	-111.0801678597366	6.990659733756666	61.78755636545522	63.55276589363389	51.52236597427144	42.500010013113396	33.095436538515344	26.506585310110207	-32.44328279818317	-62.068095179164395	80.29215260503476	62.038264122170844	40.978674313329044	13.544709050372964	-0.1891969749394536	-1.4976357291263844	-6.244728626695502	-9.278193763051682	-13.549452188506184	-21.811945437290337	0.16243459272850036	1.429040529429841	5.891756133536366	4.937684512075002	-5.819819099541404	-39.750164597755585	-0.09694922744057785	-0.8177369836785584	-3.828970706301619	-5.981909670556614	-9.741542137973461	-20.245906386542558	0.02442742945365234	0.2773844262537003	2.6926127304344916	5.79726351063988	8.900575143424971	4.9211279398136485	0.14210000000000123	-13.280729214048584	28.228162232453187	52.49029942514856	255.28093406527208	-132.79564794620046	1.0245247894696482e-30	472.14962771856506
7368	-0.658790582472	-2.436084930981	-0.716881272733	-0.699110728085	-0.373187821181	0.86583520745	-0.344751776434	-0.345040540375	-0.349904968864	-0.259851560415	2.528345340781	0.619081045579	-0.067401208325	-1.233846907297	0.987599641777	0.433768828901	-0.901354072623	-2.179006347263289	3.9472326515536222	0.2690364830964808	-8.907352681010135	-28.661019273962268	1.9985061080517277	-31.06163317086162	-113.34493577741749	6.564426119414264	61.544186336702346	63.282418695698375	50.80482740448087	40.99592037555662	29.315679314487863	18.749494495321848	-32.51098238104678	-62.211177805788154	79.88816514065836	61.25138961244495	39.19494880355382	9.320748075291577	-0.1914288594307372	-1.5210433914049462	-6.476490934436971	-9.884297347405687	-15.067348028726414	-25.472572543557366	0.19131359372359924	1.7620548123868314	9.214234871004605	12.173158192482097	7.875114138082615	-12.229794191363126	-0.09954297904574791	-0.8450310302512252	-4.084197401080639	-6.595945852096336	-11.042962695470461	-22.529685548266098	0.02365169006675256	0.2699510993408973	2.673226846581822	5.916113065566196	9.737935117899466	7.311946952705452	0.16770000000000196	-14.640795798873786	27.88144401636609	42.70198870888859	259.48560235534853	-172.4059036786314	9.008658653279366e-24	4.989039370531699
7369	0.758098252961	2.589852485518	-0.740521144301	-0.501537153707	-0.603491492439	0.955789677889	-0.334336998211	-0.340935484116	-0.333940814703	-0.23294388253	2.588050551889	1.105247966906	-0.05504005462	-1.051904702156	0.807713943265	0.20725626114	-0.829430730712	-2.240997695165491	3.8784676629767043	0.29613729755006046	-8.017291514051138	-27.261809989979078	2.244529501267225	-30.27916694620547	-108.21280933486554	7.266409213339541	59.354144089757554	61.354381769541284	47.57441576615324	35.94382302701864	20.112458535408297	1.7878949548270993	-32.184758310366874	-61.76893388328434	80.34838644204761	61.848794218908225	40.263915258042125	11.297620525856637	-0.18967189729589212	-1.502511702755245	-6.288030446214781	-9.37619983833142	-13.725014458521215	-21.950470918392362	0.17285550316298756	1.5480996066092503	7.043673289239797	7.412677320963728	-1.1523399104821077	-30.225451556265533	-0.10086926230658963	-0.8599910854021231	-4.270200408641236	-7.181428234670257	-12.894667528602001	-28.381203047028198	0.024949548094563852	0.2838573902153415	2.793994272165793	6.142398828366792	9.925414513459316	6.978557962252063	0.12620000000000076	-13.192184334149776	29.2294042492152	54.68500684647468	207.20019247501938	-87.97878000424471	3.0336856143935995e-48	0.14187685205779058
7370	0.104287590533	1.041153659108	-0.768807699332	-0.678965344535	-0.430440629755	0.81750918638	-0.341240885124	-0.341542817342	-0.33877917219	-0.236680970554	2.432610623204	1.193281457926	-0.024951557764	-1.333672137312	0.794467360593	0.260798953665	-0.960549451257	-2.1433549169264676	3.9454735453150143	0.2914322181203834	-8.523961133746491	-27.98117884307034	2.053974623128178	-30.954508210029356	-111.68747746539745	6.743458141658937	67.47016404084282	66.68067495010253	53.76319595596071	44.750316208468476	35.32164613555607	27.259878361604756	-32.441683181046564	-61.85051158076212	81.30041256029298	63.73130872635008	43.76212127181074	17.741407874230287	-0.19159342909024188	-1.5230532375318653	-6.509415608728336	-10.008435468815037	-15.544845896410251	-27.317678029942847	0.16656366335060088	1.4766811829588342	6.372309330955196	6.0129733719896175	-3.677251639369381	-35.12029613506165	-0.09669654087477468	-0.8142201298682881	-3.7556315683168844	-5.680396957444344	-8.543219857230662	-16.051311208708636	0.027704352299016275	0.31578031936964607	3.1956401722501218	7.322559026159121	12.898255340546346	11.822849940425888	0.15670000000000162	-14.081572936004141	26.068282415884084	35.02878954230065	228.7337955198706	-148.57361435132455	1.806125281617749e-28	79.99414082976122
7371	-0.132035976619	-0.86668479524	-0.703485304238	-0.469431408661	-0.652713457704	0.917332972455	-0.340111851111	-0.34068155675	-0.34566947905	-0.238383168857	2.562771421855	0.988971375391	0.023637722903	-1.177289926304	0.78963867193	0.300806140955	-0.886942676885	-2.247668260355043	3.851640234311483	0.28357574529344487	-8.782828515926669	-28.158802854073777	2.14086572318175	-31.81327275598034	-120.04320405639426	6.6860499246688025	60.26347947193136	61.86099505016067	47.92753310360255	36.33141465369862	20.68534378835361	2.9415958270891736	-32.110496401433444	-61.63455377790965	80.59334127130252	62.20008790374277	40.81947123139584	12.548050594929535	-0.1907231566816998	-1.5139371621544488	-6.419900728745691	-9.777287886312726	-14.980187854243827	-25.980588775133764	0.178477485822734	1.6124518917447754	7.666262106843151	8.732870059829168	1.2652641172439534	-25.487131202598547	-0.09789358500101773	-0.8277146222093115	-3.9241167131843384	-6.216238522284506	-10.260925130709476	-21.241165923366644	0.028605258492131712	0.32540374567164193	3.276414331218835	7.458521910284371	12.923771826037404	11.373703123684743	0.16420000000000184	-15.972352262124389	28.351683269696316	44.17524969381927	298.52634500795614	-188.4124956544348	5.012089751784856e-05	242.36121472009518
7372	-0.747275073995	-2.560085834175	-0.721603202708	-0.683555893304	-0.382870132549	0.821481667177	-0.353877901695	-0.346360518632	-0.347156135013	-0.245662405316	2.534239033168	0.283928782781	-0.0837075179	-1.089345058021	1.001585390107	0.174198844221	-0.829296396399	-2.251127292901345	3.9079643003369737	0.3009462858137002	-8.276950354160032	-26.855816126578837	2.234219675361005	-29.25085737611913	-101.45540402105503	7.159076811854053	66.16766706838742	65.61383356554128	51.95483742713213	41.796293196147616	29.686255933797877	18.345309292722472	-32.29140167208031	-62.0690778729472	79.42567244475256	60.252694011659734	37.23946579488616	4.733180998314444	-0.19093716654735665	-1.5158331940741157	-6.422427428472525	-9.735491789415077	-14.660722349302917	-24.34138412059769	0.21520604229031334	2.0435773732761193	12.210229379245904	18.74000052772931	19.62261870329929	6.9165093519447645	-0.10234476833857331	-0.875460588962607	-4.412592354311203	-7.519304537837306	-13.605121656838087	-29.717884296517642	0.02061711895183669	0.2354641434758116	2.271786095100062	4.807609367878625	7.084940489309614	2.869908892131117	0.1381000000000011	-12.51666225151966	26.197207121130134	43.86678504710852	200.07748699914094	-105.41848017903494	1.7431250523949918e-84	0.5557420187810758
7373	0.127227733888	0.193528461376	-0.786053408747	-0.514971593558	-0.65465058336	0.970401873432	-0.340791294738	-0.346420065934	-0.34631064197	-0.227310448301	2.661664136943	0.424203814332	-0.038108842912	-1.041824162389	0.706890563252	0.224261931776	-0.776144969004	-2.1447701164213218	3.9618230441459485	0.2967056355357408	-8.346602861100743	-27.168081034063434	2.2172618471707537	-30.064164093971357	-107.65156469756454	7.1355799591303715	63.7589201202114	63.38673320552131	47.95105072497626	35.45457641667196	18.056901449176326	-4.189904716115467	-32.4960096907317	-61.977413638740195	81.02319652640247	63.37980713063224	43.41492339627202	17.635207608973474	-0.18972119371839155	-1.5031914072975747	-6.302244137374667	-9.435353335920286	-13.96942448336963	-22.90417759949229	0.21143122110985557	1.997316619945142	11.641714858042283	17.363700025983025	16.919389843927988	2.400684940219221	-0.10075409977911581	-0.8589208474182675	-4.266462674957783	-7.190156672919031	-12.98650413214967	-28.84026153985231	0.022877178508611148	0.2600429465857345	2.504919658561098	5.318428333149661	7.88905759572215	3.453838347561567	0.14510000000000128	-13.843289500698909	28.739123616380084	54.88033518953217	331.72852250571555	-201.14217820709422	3.207606773195641e-50	0.08413134502281955
7374	0.117004822836	1.030662256279	-0.750233296668	-0.57763985824	-0.591290175611	0.935514668795	-0.344850292069	-0.351209122297	-0.349569922823	-0.266214105728	2.663768078095	1.097538131172	-0.0006108593	-1.106609167085	0.958146437217	0.624818521005	-0.829390886076	-2.2154724932153225	3.881164125453338	0.23976293510979596	-8.506959471744437	-27.35378517794175	2.223404045765689	-29.972329771890195	-108.93645027622428	7.19504740574153	67.71804413676611	65.52824237806881	49.52553659098837	37.188023478295634	20.437486806905568	0.00586509342531826	-32.30538451945267	-61.92643597495827	80.22344175347703	61.76965486076515	40.3611443810612	11.42672067039841	-0.19102752003761844	-1.5171256187942235	-6.451111805984404	-9.857191780942726	-15.17076123189788	-26.406419899762312	0.17227956248921764	1.5415036010017484	6.979497704374641	7.275075456333599	-1.4097012955696726	-30.745985596583726	-0.10024121571150765	-0.8531670622136204	-4.1964991971947025	-6.974442360172392	-12.32285483988152	-26.772937206482432	0.02384922972821446	0.2713586806372107	2.649101521281647	5.7459825597559915	9.000595621499734	5.503232043681951	0.1381000000000011	-13.558868265856033	29.9348826547915	60.67097629716451	212.86831310018854	-74.68863230304157	1.5634177484744963e-42	10.644512740587665
7375	-0.632898175896	-2.144042804411	-0.721599063991	-0.638368186987	-0.446625563046	0.872774093156	-0.343599892533	-0.34233879066	-0.347892029812	-0.264998417546	2.544208585947	0.533196599354	-0.121341982175	-1.28616169871	1.037058306631	0.470745282009	-0.933392557838	-2.278333490688527	3.8463344508448696	0.2612211812412771	-8.671524436472843	-27.650033831153564	2.1392435999081503	-31.17632615845981	-124.28445854735897	6.236535519361856	56.97826367672871	60.564616154514916	48.54831973547184	38.296939941672704	25.304486512949584	12.85235443185848	-32.14119987191594	-61.86681059272542	79.57524005146223	60.35183029520814	37.27286852287204	5.335297870043697	-0.18980930183315042	-1.5037499169838529	-6.290844585226831	-9.355286453127174	-13.545888204540587	-21.03033096103816	0.19844687993711074	1.845136793184301	10.063365681835846	14.00123979776875	11.152799677304701	-6.524751235337902	-0.09758041088735624	-0.823839016959513	-3.860713144107474	-5.980464440691117	-9.390401912023881	-18.28546892562606	0.026779850515898134	0.30529281738440345	3.074326733390607	6.99155921218482	12.1473923286761	10.770121881980975	0.1972000000000028	-18.112671572230497	28.49292542309559	31.50229776352735	295.1523272424066	-226.1284254314669	0.38876943419347815	174.70031169478273
7376	0.575223112993	3.702508749606	-0.741224720402	-0.499249589358	-0.626202177013	0.953722503854	-0.340684526266	-0.336121561637	-0.338604223468	-0.242786668723	2.454048995888	0.56025746064	-0.06696997337	-1.105492075691	0.759232040618	0.438197801992	-0.761566745174	-2.1974881688068	3.8654408132541844	0.2651764219435626	-8.797882039023829	-29.016942535165505	2.114460150545824	-31.77595302525287	-115.7067472596934	6.985025009555098	59.816795568616364	62.08183689891783	49.38868830952841	39.09263345494133	26.449125992359633	15.17554005783323	-32.19532375427752	-61.574784708105234	81.34571439181646	63.63068319923827	43.55529633685695	17.740228007975333	-0.18932596561148485	-1.49883429872916	-6.2493300149938955	-9.26820203339951	-13.425047325690091	-21.129050895876617	0.2013065543513053	1.8779675809929135	10.375574724864485	14.615692166633142	12.091241796256307	-5.271265265637117	-0.09964698231002357	-0.8467788244749194	-4.130571471574511	-6.79727958635703	-11.863930600136811	-25.59029758776025	0.021976871725807767	0.2500252187900442	2.3985973257566897	5.050775024367459	7.327439913153848	2.6244271409073527	0.14830000000000138	-14.703490378629722	29.147876637018236	48.773063587227156	376.1267299909231	-269.50105513958886	6.28274477093077e-15	859.8292298945403
7377	-0.13779783935	-1.809775661701	-0.749270062932	-0.387806764218	-0.814252428844	1.050243902689	-0.33781985902	-0.339906829785	-0.340715611355	-0.243795805918	2.590003829797	1.071241859806	0.047280819605	-0.969361282096	0.804437912214	0.385421153663	-0.777908485061	-2.2402986049482605	3.885102454513164	0.2738070441308905	-8.53180990838665	-29.198055195232907	2.0661728672502155	-32.040943638711425	-114.60818843590246	6.946358540568231	60.83028271418405	61.81831168854992	46.976221672549926	34.57434165173645	17.253229948428373	-4.554022281008444	-32.26881071085148	-61.96190544460749	79.87314773088558	61.12145378882602	39.11399455385663	9.927563840202748	-0.19009381777540924	-1.5073861503845338	-6.357206320883927	-9.619302903003094	-14.60861394331889	-25.15504054145625	0.17736882664924186	1.5991788235449027	7.5144015648436335	8.364786067762639	0.47459635642831033	-27.303974647262926	-0.10074087346369778	-0.8590867137711801	-4.281964519797304	-7.268480635865551	-13.328768523676494	-30.194658594988006	0.02583786433510039	0.293202370374582	2.865927806884336	6.244723605511634	9.85759170153045	6.308261458159637	0.13890000000000113	-13.9846724614926	30.528583849190568	63.63131575570211	165.12555814545703	-15.46081917295657	4.8269742013818106e-17	7293.246727849038
7378	0.216538225028	2.032417584851	-0.737012505724	-0.412518354528	-0.755495606254	0.958066569436	-0.342577977189	-0.334884982713	-0.340400292244	-0.240642531658	2.482012401542	0.89718434542	-0.008922550826	-1.131393926295	0.698965005296	0.483255321164	-0.809054670028	-2.190616809106112	3.861943962513777	0.2586123088362689	-8.545017822861444	-27.707845351800266	2.1871608956733257	-30.922934478065887	-116.15956871108432	6.911680047559901	57.83336754186619	60.65376798035769	47.57492695501818	36.45819928978398	21.831521857742466	6.863744595040617	-32.192529861985356	-61.53008466143913	81.57641428824205	64.09392730836288	44.56248529887023	19.686093413222764	-0.1893574850450999	-1.499434179597908	-6.267955583936077	-9.355283121241056	-13.815199940675008	-22.726972054124786	0.18464272523384806	1.6831439983856014	8.351021179268335	10.17162440233977	3.8417778995174134	-20.633156948304578	-0.09789513409627636	-0.8280226112251098	-3.940431998306501	-6.295692278132304	-10.604410405347332	-22.530392747369262	0.02649701392743989	0.30091494840495714	2.9661444071391627	6.5455303430076635	10.637420054947327	7.677486908512366	0.15360000000000154	-15.291956390015521	28.0771262175752	44.67094086556338	305.48483363744197	-193.6995075216077	1.7113353828843845e-13	724.1335130509375
7379	0.131440251093	2.396004824933	-0.754608543405	-0.840012150594	-0.207809524359	0.746513254825	-0.346367018157	-0.344985369809	-0.34661195787	-0.260734602019	2.480227751344	0.680964853911	-0.165711700453	-1.037560884015	1.025417638339	0.390526650426	-1.015435206024	-2.1622299973616097	3.957367600985027	0.2750668749234244	-8.54202418826221	-26.68480011226605	2.198628332421629	-29.089015691227434	-103.41131639172883	7.186097084329969	62.57714836300736	64.49317122125821	53.39043845918697	45.26884306888482	37.11995075179759	29.690893524632735	-32.53378136743774	-62.17544623958463	80.15919475081733	61.70632021142	39.90812260581026	10.345973026048664	-0.19086579888136748	-1.5148422615973192	-6.40121495532667	-9.645507378230562	-14.278739420785405	-22.785010495098774	0.18447820691362293	1.6830737712436394	8.427761181763968	10.496783698001675	4.860504665087454	-17.70514294776798	-0.10489822424371481	-0.9027371343052282	-4.686695149762306	-8.238389122169965	-15.419616913384047	-34.443612177025884	0.026141992707016903	0.29879899121254766	3.036405889782499	6.988393295576901	12.47437079596778	11.808215881568609	0.1418000000000012	-12.715021181920802	27.167503513088594	46.19329214087136	340.87590895491684	-251.16491428806373	5.924548019886012e-72	2.0767063307910028
7380	-0.678425755691	-2.095140859813	-0.682154525592	-0.323803178142	-0.802534885745	1.086752478217	-0.325264510911	-0.326959059207	-0.323459076874	-0.252890584283	2.291657722943	0.449892388627	0.013704736758	-0.990293477972	0.858065832771	0.543041439865	-0.742234708776	-2.221244043352256	3.912919248212557	0.2531272733260661	-8.161563991384918	-27.263800337847105	2.110096338535234	-29.711909821680678	-110.26589760066443	6.762347359057308	64.01202772428607	64.55041286838296	51.61670556719515	42.050837690778806	31.617131390063317	23.903479167664468	-32.414678940070715	-62.20501161877955	79.46812153532991	60.54796191924038	38.22758201083281	8.199175868948918	-0.18944230006074894	-1.500208850773109	-6.2703138939268666	-9.345789554609631	-13.72292362628215	-22.245239271910894	0.21465905069611388	2.0354206411348508	12.044413122642442	18.21679482490487	18.32978972837264	4.376113275964537	-0.10020646739393119	-0.8531772610355661	-4.21397667950294	-7.0684466388197045	-12.748684794260907	-28.482122463720007	0.024560858291590507	0.2788881789512887	2.709173433229805	5.839357311813057	8.985968070883503	5.031464108261335	0.15800000000000167	-14.800369584886505	29.219465077461376	48.03887378434156	263.314188139955	-161.9349533734701	3.141738778368472e-33	624.5159741799691
7381	0.045290613691	0.170943435557	-0.722086031215	-0.505983733745	-0.624913904958	0.921475361374	-0.328814079327	-0.334871065918	-0.334162800314	-0.25560679494	2.396161280845	0.624093030091	0.042585604623	-1.029537978554	0.926571128716	0.456400120912	-0.881148426021	-2.214373582356318	3.9250023482833747	0.26564671432976145	-8.852767948298741	-29.469902838344776	2.0019270215356073	-32.44067194711059	-120.84197533345997	6.622554750152406	61.35661146706745	63.17821124384431	50.818630561213425	41.235421011771514	30.341281418304824	21.63464428500113	-32.438247486290685	-62.22538411959882	79.46612349611142	60.50267579289318	37.95906925864567	7.3811328191570675	-0.1913149057291366	-1.520263057954208	-6.487955524516707	-9.970821099324063	-15.532483952048835	-27.61706526712547	0.19698278853821868	1.827252236079018	9.844428800312414	13.456113659262538	9.988921952957405	-8.926026532093458	-0.10128462358462469	-0.8645145239256051	-4.3195205008547175	-7.32114166431052	-13.285297965464041	-29.503384733277237	0.027598338083690842	0.3139740975639161	3.1444559222443123	7.101581806619124	12.130210869928364	10.280811593005309	0.1599000000000017	-15.622409759864045	29.43496806455149	45.58928840357355	246.60752954482302	-150.6279721145581	6.335177492841936e-05	15.245511416735058
7382	0.091390299194	0.524468727818	-0.67941921425	-0.302396526196	-0.819762407859	1.094823536751	-0.343766387291	-0.338001375358	-0.338587013969	-0.242391844313	2.534969718173	0.600004617467	0.06863500111	-0.832336799154	0.744892415461	0.492982957322	-0.824862001644	-2.164240700564434	3.9525898374983006	0.26079220082783555	-8.675410652239757	-29.716845946882035	2.094058838829127	-33.30966501793448	-126.36558445922483	6.674449595469605	67.1746874844057	65.15082738013825	49.07204430379494	36.622171288240956	19.74021766877161	-0.5132749173962726	-32.54745822408508	-62.20898743982811	80.1715869318084	61.938885916964914	40.927034302302665	13.617692626807358	-0.1902672568768126	-1.5091162992327032	-6.370359533848104	-9.642494644232045	-14.619862527773243	-25.007944428758613	0.2040158388206422	1.9093280271723225	10.68361168934423	15.238804611434707	13.082922747892107	-3.86093085283581	-0.10298845616493062	-0.8833241634974376	-4.535261383463828	-7.956904806081801	-15.145992792157294	-35.17230200571758	0.029156658427309662	0.33118828066840517	3.319399528021603	7.5106105780051395	12.828623981682483	10.878662997588929	0.15750000000000164	-16.309910760385037	31.37865053848821	60.05122217243758	273.3555842457364	-131.23517267279595	8.290069475020275	19.721383444700688
7383	-0.626993473291	-2.913134876822	-0.753495555313	-0.776547858178	-0.301113837913	0.753537965544	-0.358966830732	-0.349065474836	-0.352711738836	-0.261473932009	2.637619072384	1.3562522089	-0.142708883692	-1.307368396499	1.043262211619	0.36749419096	-1.019461794128	-2.2630985703880517	3.852420994866227	0.2750571745098522	-8.391254051389781	-29.070173678390507	2.0105761278083403	-32.40068967246215	-120.72556930153705	6.352255407570393	56.28665345245521	60.15168641044989	48.183167737367896	37.76247764492973	24.16486851583144	10.079789242555337	-32.134380570959586	-61.77553461131808	79.96868634393759	61.00315906480999	38.333843493895344	7.065617133241235	-0.19053847383639058	-1.5114998382372817	-6.37235596999027	-9.58275723454812	-14.178973888604189	-22.777766302949093	0.1593647435194793	1.3954018884577157	5.619722163653522	4.449371608220585	-6.506417642128446	-40.617469935300754	-0.09871410698660074	-0.8358826032329817	-3.9785690059695207	-6.279635956260199	-10.090524508309628	-19.726225699909335	0.028139059720400157	0.3212526707852641	3.285884103061573	7.640434391951843	13.846290602450726	13.48469938211244	0.1661000000000019	-15.192277566824304	30.28957401409926	53.817873581982326	235.48671901282015	-123.22998180373114	3.28339205133823e-05	50.945845779024275
7384	0.153863658663	1.276878964173	-0.746029612962	-0.543745960828	-0.573481950673	0.99620153486	-0.357482594909	-0.3480328979	-0.352376107011	-0.247585553443	2.651500959114	0.731167083239	0.00234854813	-1.167109405688	0.829466791829	0.432572575489	-0.771045682517	-2.19180591210354	3.898784654182097	0.26727235969900065	-8.928722382593099	-29.590888406054205	2.125293855065287	-32.43562787358624	-117.49079081934508	6.942624347375424	66.43503482500041	64.8914395749038	49.181315687547105	36.899700501984924	20.162708296553973	-0.3119393621700436	-32.324780067107525	-61.844882081575236	80.71331789456075	62.61066415571996	41.739445549991125	14.481504880497448	-0.19110429604536236	-1.5178308820161457	-6.453419317917131	-9.84929036158291	-15.08939793761464	-25.959738522366006	0.18951678724135335	1.7404112289408735	8.961484449084205	11.558998835242242	6.577617201385079	-15.003744635696988	-0.09885835969529982	-0.8380992864250125	-4.0318539021194635	-6.507106671583732	-11.016183942801115	-23.12550345777509	0.021401079182580728	0.2436903652380473	2.3350128435076445	4.901112247916004	7.050680196392752	2.3003379078929624	0.1452000000000013	-14.524395313478779	28.98632005254592	52.56299404883144	192.59392098351054	-68.08617447265556	4.9805597674057285e-11	126.07677102896145
7385	0.628110025733	2.840154615058	-0.738584647461	-0.353617051363	-0.79334498727	1.006954080332	-0.33614672438	-0.332705997437	-0.329511390705	-0.230799976219	2.4107515432	1.088666581774	0.024624590165	-1.057128925305	0.729133291549	0.281721453349	-0.792069433861	-2.197784952975118	3.9324897379960224	0.28874230692581027	-8.550154226469916	-29.19712964303262	2.1416807112186174	-32.592640995301615	-120.07672074027028	6.958399826945092	64.90828459152533	64.53698194310323	50.232453066567096	39.28780070995647	25.732061252190388	13.202462282460756	-32.415222473236405	-62.07692720616657	80.11138429378929	61.69460918678881	40.30153228910871	12.117205766492358	-0.18956603367441044	-1.5016970023593639	-6.293832800459417	-9.43310368654054	-14.053994856815784	-23.46830490827775	0.17687222815375908	1.5935326409528594	7.461361803773344	8.255560050135127	0.2825189928172884	-27.664158692354192	-0.09891776685651563	-0.8392348067407459	-4.06599625513598	-6.659528377799916	-11.64547461596301	-25.477136010685857	0.026807522812266345	0.3043303720718766	3.0002289112498706	6.62408543089224	10.771154962013094	7.798047678546286	0.1382000000000011	-14.752424063208936	28.818720687991025	47.648496959928735	220.1716553538128	-106.83964487857405	6.467941159123699e-05	1052.492306473855
7386	0.035276056198	-0.736168309044	-0.782225212331	-0.425782991788	-0.794537940478	0.968715008777	-0.328402561652	-0.334530146161	-0.334178295873	-0.225148539006	2.397419224191	1.379270201164	-0.005489881208	-1.138675613024	0.678320788062	0.210254183971	-0.745369443856	-2.199765854919319	3.903143858259787	0.2967077702672875	-8.784976567499411	-28.955609184638696	1.998392507158205	-31.223745950999376	-105.25269315313669	7.117836976785983	64.09860423844701	64.2825226110627	50.55862252854287	40.10963164082174	27.660767655475453	17.16402623842843	-32.27450807088517	-61.75858917930717	80.92528507130963	63.034288306951574	42.71842492547124	16.479159269114348	-0.18920880604035425	-1.4979588782028046	-6.257169344586516	-9.33812002075929	-13.819771746110394	-22.91690397965161	0.16542132522049227	1.4626688365586622	6.198740883453365	5.565343635577329	-4.711604329742672	-37.66641214741978	-0.09747369909063146	-0.823592689996994	-3.8991347864551504	-6.196359744441641	-10.39226733342297	-22.140441169548772	0.023785118536053144	0.2698529006619227	2.594287274144593	5.501163575141696	8.120460429264373	3.458110543135578	0.1382000000000011	-12.42004826027981	28.326299157121966	57.313005400924965	299.29812803972453	-166.05440797029345	2.0719784265738592e-60	8.701304050609622
7387	-0.408128899611	-1.171003826219	-0.755428804022	-0.560226614001	-0.56812695575	0.891835624672	-0.356064394816	-0.347097530983	-0.351770581538	-0.260286749996	2.623024574119	0.583672468747	0.004924490346	-1.011866289253	0.929681976155	0.553296217084	-0.916267519391	-2.229825394345081	3.866998654708434	0.24978252453309585	-8.874315433675253	-29.407105468852258	2.0937950408095807	-32.88599191314026	-125.075207059386	6.54965096242291	65.62594274821605	64.61001273459001	49.37460213691219	37.44008319143901	21.42019871304868	2.735538143090591	-32.23683757799809	-61.84231529936726	80.24888445155295	61.711178429084896	40.07559048897204	11.101953462745048	-0.1910597991692316	-1.5174838121980534	-6.455571796743018	-9.871551004869785	-15.218555130413371	-26.571510026774952	0.1981844731807873	1.841454558370921	9.998250935080941	13.80397190124046	10.653910568539906	-7.684997324912106	-0.10212098353128302	-0.8734909256537993	-4.411387446113047	-7.565686147499315	-13.911177634670272	-31.135333240367878	0.028295980695965752	0.3220697541510831	3.247019482757874	7.404474749568708	12.890876680684295	11.484726560179066	0.16590000000000188	-16.459360564790966	30.191376180721583	52.30310193460428	286.4278336262459	-166.49273928399825	2.192171537894638	21.934779747585377
7388	0.720997704158	2.598722930623	-0.757319348306	-0.438458602625	-0.723414514071	0.971882664594	-0.326123403609	-0.332945150765	-0.331716319113	-0.237888787464	2.419965654653	1.505536245633	0.001468353275	-1.107455104493	0.771305209729	0.331138286443	-0.799781269775	-2.2077981092280603	3.9062518448238617	0.2814640954241244	-8.72640957843673	-29.009511396831712	2.0679423787084734	-31.708114468987805	-111.31817057870187	7.13952867803432	58.839119672751096	61.49693238303069	48.91925255606286	38.588582468049346	25.89102133896265	14.856175415377287	-32.32904632037744	-61.93330794391595	80.33209862883214	61.978230839144835	40.68372319222879	12.740117762069698	-0.1898019713020813	-1.5041644988507121	-6.317861039874439	-9.49443463313582	-14.19962915923195	-23.784712407212997	0.16064202252173088	1.408786471925911	5.703656949435746	4.545370396115488	-6.534044120398093	-41.14085395688794	-0.09868236425752057	-0.8365416299277232	-4.030820206419548	-6.5449261181021745	-11.271189031310877	-24.272603462287268	0.025487311632975646	0.28950409286970946	2.836982362683931	6.20188053722219	9.87570811372797	6.554483058060867	0.134800000000001	-13.21726859065295	29.38364913513541	57.667368102942504	302.9535957448839	-169.90543798668992	1.1291497580556497e-29	3743.146080669969
7389	0.581690076761	1.976708191521	-0.74285916565	-0.493036048326	-0.675638707815	0.942071267938	-0.337307597308	-0.338500591223	-0.339348198005	-0.246131633337	2.531158843722	1.223466301146	0.010678774543	-1.045120264183	0.932086450274	0.258440375449	-0.826131628424	-2.294631514116115	3.8652589150662333	0.2895951155263159	-8.513127323328497	-28.163313145270216	2.2256559416229575	-31.257245348057996	-112.85568305937063	7.249481724650259	56.35254936649168	59.84090380760073	47.10013595122126	36.001935454838744	21.207826249859128	5.591496282023923	-32.15861287551405	-61.97638425844527	79.18438064748705	59.75233493984694	36.36539380902488	3.565805856176492	-0.19045001745898493	-1.5110650906122671	-6.391014668361869	-9.700032533237074	-14.777454393041923	-25.43945746943129	0.16908603377926013	1.5047870329666024	6.615905064434855	6.48048129105947	-2.9382013766334185	-33.9397530309996	-0.10058468947444758	-0.8570697295082791	-4.246171212572079	-7.13297123706151	-12.829676414226054	-28.405574645550402	0.025545366102073686	0.29035527362254576	2.8561147018643944	6.277801420162217	10.12710571269772	7.0861118022610015	0.13630000000000103	-13.646830831945424	30.060978322612947	59.69298054929131	235.46363271086926	-100.5604132750558	1.461395364275542e-26	61.635051842599474
7390	-0.383020653323	-1.380882235201	-0.739445660745	-0.62696362662	-0.480885827333	0.935229077871	-0.334322447953	-0.341651405407	-0.336053317995	-0.25708384623	2.456724504453	0.759279006792	-0.067718033094	-1.274759029164	0.996731275376	0.377471349554	-0.947281267982	-2.2101131895296744	3.945239509675549	0.27684329867958885	-8.167480777509173	-27.078356340431068	2.1284102206147213	-30.303762484784244	-117.9496191791813	6.426417223116805	65.87951147255514	65.61172855999452	52.41329389392806	42.77888014685535	31.95663155790667	22.73162297375282	-32.49436887257311	-62.332996098791504	79.22608852831648	60.090465978708245	37.1125934295577	5.312221187770731	-0.1906260062871529	-1.512564162632318	-6.3896788055633245	-9.648275001679265	-14.433561263189194	-23.75141148470855	0.18587153486618155	1.6984066956587933	8.548354633472774	10.68861888294106	5.035047535965347	-17.783208221836535	-0.09751296914423917	-0.823218722608237	-3.859063583902308	-5.989155221011867	-9.465453311547808	-18.63421896629855	0.028046604698608202	0.3196052945270655	3.2367568332315235	7.425413466958664	13.097687957088501	12.03916107581848	0.1897000000000026	-16.403114012825558	29.1170440136898	37.292274401089266	203.91203519647541	-137.58828612032744	7.213555194426672e-10	111.8813615434329
7391	0.289618996288	0.469460567295	-0.731308341502	-0.612572176666	-0.465079285449	0.866264850159	-0.348545271307	-0.349480103745	-0.345140910031	-0.236559502704	2.663117428416	0.968399656854	-0.000448078507	-0.956151490549	0.827592798006	0.223940135201	-0.910498070909	-2.2393001623783237	3.851597524939701	0.29310574136467843	-8.37531010288369	-28.72366733798966	2.109734493774071	-31.56262818604005	-108.99549067875908	7.11356192359141	65.07128213758986	64.3545221277689	49.272463160966836	37.346046143599295	21.200456927837767	1.8784100628492815	-32.08158265542168	-61.525530867265836	80.95274925541857	62.773316999622914	41.734840965264276	13.746991066092695	-0.19170608957866883	-1.5242251383310592	-6.520652944967199	-10.037071165958896	-15.614827775812314	-27.490725120164498	0.17609886075143266	1.5856772795892293	7.426342787460026	8.26503086973624	0.5191572738903476	-26.677852039845863	-0.10398894228622102	-0.8934352355804431	-4.611296204889524	-8.088286051843282	-15.220694859609551	-34.52208578629824	0.02619750644610059	0.2985625697047888	2.990536903024519	6.74764546660826	11.542339065816785	9.817870718464969	0.13630000000000103	-12.818663196335665	30.057416865064916	63.36514962922916	237.9152447959706	-102.00419046546169	1.5452431436473001e-40	172.22360184814195
7392	-0.459998752787	-3.436379195643	-0.724582809893	-0.458171193391	-0.658560701637	0.945524594382	-0.33975524973	-0.344075136486	-0.343286062529	-0.242036025142	2.661787506542	0.817372697373	-0.019719450068	-0.899923307236	0.89027331804	0.268849711792	-0.813568434964	-2.24196045975933	3.9193417770577224	0.2900233632065549	-8.168634120934616	-27.49203341351385	2.1770746850840963	-30.200044833022307	-106.82078554519518	7.114608700733433	62.18953604247869	62.52217288859856	47.30464300403187	34.70983105280253	16.921302274529666	-6.644311868236305	-32.367140707279965	-62.19654112953304	79.24070030615556	60.051353891188434	37.08427753774755	5.242645008138094	-0.1898604959687693	-1.50465168941894	-6.316866920468455	-9.474799485074346	-14.076196126220541	-23.200901673469847	0.1870395038444591	1.7112937415724818	8.650689633475722	10.852792810647223	5.187863059159299	-17.839193282863626	-0.10327117659907521	-0.8860855488225119	-4.551458913165221	-7.968438283420938	-15.057913627407626	-34.55397265145932	0.025180858871743837	0.286316807491361	2.814205708348578	6.175763714861755	9.930474278654323	6.850443501776514	0.13660000000000105	-13.157056497069302	30.133347569842215	65.01247917762055	160.52791686464	-11.961537231038308	1.104711321276228e-50	267.81216248944287
7393	0.320074252591	2.216378598894	-0.7508387006	-0.741845823754	-0.335212330912	0.811543708477	-0.345333008657	-0.346118970066	-0.349696658809	-0.251741397202	2.534186920879	1.095873704813	-0.143206184317	-1.297718296976	0.947202268425	0.325466798908	-0.945193352635	-2.197782373914056	3.9121395087472033	0.2822191009693539	-8.979489698457725	-28.063661236232363	2.144038067012727	-31.02949116366844	-113.08903603982654	6.948571802320808	62.56004368910664	63.89208638936727	51.36105004926562	41.69351214416623	30.370982853954857	20.17532828484707	-32.345834592834976	-61.92686962839784	80.38743716354904	61.97129929748543	40.340952368646796	11.211581923417464	-0.19029352411394873	-1.5088534466735748	-6.342491904611632	-9.49348966895697	-13.904637699546287	-21.9210094551999	0.16857563676644086	1.4999369482742684	6.608255359528068	6.541989408236724	-2.6223232044957046	-32.828129832841064	-0.09851923130047768	-0.8338423151959791	-3.959982037741516	-6.236476477139662	-10.006650968279319	-19.61549924672894	0.025066619759494476	0.2860967979360575	2.864606565614623	6.452590999956432	11.02777167510599	9.35629434953024	0.1486000000000014	-14.221696412192978	27.07146175320687	40.651961637355946	228.91665412649985	-137.51526150637244	2.838559196005409e-23	359.90841599503113
7394	0.697371089149	3.251436989235	-0.738337836441	-0.529166616617	-0.630016591203	0.927851846745	-0.347997990871	-0.348941081174	-0.34220251612	-0.238638840775	2.65540892238	0.359656887611	-0.028974419729	-1.227863804908	0.725582692111	0.381082739963	-0.878868917653	-2.1534312864889436	3.9162952160456563	0.27456025558677066	-8.342434462003775	-29.261065203681184	2.1275610110529732	-33.68651756651272	-135.78013652408399	6.370970347372782	66.67389767965767	64.94202563176161	49.025085276716204	36.580298690314116	19.516280497748994	-1.7467153972845266	-32.36853757150419	-61.73680590845544	81.48993029746796	64.05625918583036	44.46899298447954	19.470623398649494	-0.1901248284039054	-1.5074833685918672	-6.347625970558345	-9.563172496422606	-14.331899960656846	-23.950060459755893	0.21572952155012962	2.0486315994473294	12.210815555873602	18.625973733502722	19.145035492067173	5.752198709395738	-0.09714828809989613	-0.8195949875501376	-3.8352164690319994	-5.962715044500215	-9.548402737627956	-19.318287523448163	0.027262400240646394	0.3100869246586312	3.0959595464604655	6.9607822270583055	11.784132041854035	9.738319181767125	0.18850000000000255	-19.325493787734057	31.488072760922392	41.20840557655041	359.91241844845916	-276.2209414870267	3.779865725927624e-05	3107.9594032232117
7395	-0.025167752437	-1.223082212686	-0.744824210461	-0.574618959866	-0.542757339278	0.895235433512	-0.342812201133	-0.347202850938	-0.341942563396	-0.259468998671	2.638265171013	1.364427395013	-0.036252181424	-1.207968622588	0.98019225047	0.456466459964	-0.805048327406	-2.229695846751183	3.910001662422867	0.26522318580997706	-8.345617064272135	-29.649909787785603	2.017770452491303	-32.08531821809813	-113.84673636629779	6.873351030763895	63.44020393386616	63.4850172788246	48.70999078266682	36.81800297072184	20.68438433087304	1.552151408255582	-32.381428908461345	-62.17449004360423	79.39509571785757	60.298518025136	37.46747754748203	6.174468027783949	-0.1905585038460508	-1.51202105240538	-6.39201120315497	-9.677457969503253	-14.60965595140855	-24.589057908376446	0.16248808161015058	1.4301746803444857	5.923060312864305	5.044269966559568	-5.519552103491324	-38.91630752868444	-0.09834856886142022	-0.832468791343786	-3.966844112997284	-6.313204074181754	-10.438602602948169	-21.43716694765482	0.022330218093282346	0.25429457525378696	2.460364923055172	5.251479945211397	7.9065454374692825	3.8217436464261922	0.14700000000000135	-13.717805244962165	33.139976281296455	73.02241551227222	244.51695740626235	-94.68304266319555	1.0843414050036503e-20	232.27123501249875
7396	0.453243766755	2.967137465771	-0.713292062223	-0.776145351165	-0.264527358307	0.75782085678	-0.350366467768	-0.345542098935	-0.348845139897	-0.254296282648	2.537198901032	0.437066993677	-0.081669249627	-1.200347317365	1.027027952136	0.2735935053	-1.026824333571	-2.1985199443867174	3.9468791901241675	0.2900909417760189	-8.838067297600814	-28.928124208826613	2.1433270531469004	-32.791347438330675	-127.21784985869411	6.591681263270508	58.321478391895724	61.75156300734906	50.481794850394294	41.27143666839077	30.534226416242035	21.01868387331046	-32.466180122731856	-62.20827753965951	79.65437116215251	60.76672153101716	38.16688521344919	6.709497215528435	-0.19188486431265964	-1.5258570383833583	-6.52567959282634	-10.017823337993875	-15.425639574542444	-26.457485961715477	0.2002812541014605	1.8673668265678478	10.327987828592853	14.644965461056305	12.483600203550703	-3.924710631715669	-0.10130681885044591	-0.8639293301101106	-4.276803424052904	-7.108726402893375	-12.358293168038822	-25.838411348071716	0.028004375518081256	0.31994744607286674	3.281783523039315	7.658427512673096	13.980761173376655	13.8117478473602	0.16060000000000174	-16.895421515264903	26.724767090745058	25.086975608659852	465.90048974919983	-406.7477993594732	29.410869462154267	52.27173161581764
7397	0.631298204079	3.461404148982	-0.755545535258	-0.281205502978	-0.948564978854	1.078978786234	-0.317323288879	-0.318061499358	-0.311128828194	-0.255711607202	2.172801744779	0.474129288784	0.113378362289	-1.038352675878	0.857266798162	0.593633281644	-0.778578593377	-2.267014425205092	3.8630988690594563	0.24463525498397265	-8.224661952683102	-29.55498122379997	2.0514786206319986	-33.16863800460831	-131.85029583622065	6.466123306994039	56.80294307781622	60.970528933832675	50.488108802134	42.27243684384461	34.59949887514783	30.50609563389071	-32.23807290989506	-62.026846085266556	79.40840221354442	60.32767959281168	37.85161912296228	7.528163817493647	-0.19014038638180658	-1.5081319840716718	-6.376521401503565	-9.704924697996457	-14.97568666634142	-26.652403438347847	0.21612511253187358	2.051875799008046	12.178508337202413	18.414288019619423	18.43881639661134	4.1282408623041285	-0.0979974439214957	-0.8296187973656459	-3.9793108653062457	-6.4606718351339785	-11.263215838721585	-24.92502357455635	0.02859473614615132	0.3241075079753047	3.203257193130833	7.1072217746212765	11.64495047710178	8.705367943896578	0.1732000000000021	-18.585949706448798	31.15460414950531	36.95146851402429	411.3327990410845	-335.73555801186797	0.015623769336265978	3.937908967398064
7398	0.483452761448	2.489154273441	-0.739589773957	-0.293208523361	-0.923785166867	1.110907129555	-0.32398542759	-0.326612802333	-0.322048466231	-0.245661889335	2.317308098805	0.729440717727	0.109934206163	-1.026330157039	0.830982758557	0.39991995078	-0.81479554188	-2.2810679799256675	3.868710892953107	0.27168464662596076	-8.367604632339527	-28.40706726470993	2.185403949827371	-32.32603550883861	-127.65713586476046	6.730914759938983	60.10789531809975	62.18654620860063	49.400409556025494	39.21792258858726	27.212864150321302	17.986614154348963	-32.21455332181056	-62.039367775004436	79.20657462506283	59.90180961438305	36.86763682489214	5.57427988117614	-0.19034513259410307	-1.5102246983862846	-6.394691608317814	-9.744890311428797	-15.043139714969769	-26.693932773721023	0.19727626365000267	1.8295937698328837	9.821204481145866	13.308019898731906	9.472110412391078	-10.366564219982513	-0.09849263283951987	-0.8349265536923863	-4.033379512384382	-6.603942269078907	-11.625327134232817	-25.822857548745706	0.02999747707260855	0.34026373067797283	3.400968445706614	7.669654126869864	12.983910373946086	10.759041660623472	0.16490000000000188	-17.265855392064754	30.260030771064237	42.67914043222445	316.0226016986906	-219.53312467606145	1797.8057310702748	3094.3944587966625
7399	-0.50949746241	-3.07409305077	-0.708291039272	-0.511732652029	-0.591434224255	0.896558638644	-0.341151556834	-0.3429910008	-0.345421030687	-0.247190045176	2.608014567978	1.319750392349	-0.024910775498	-0.993754104608	0.861054844156	0.383609492885	-0.868034941985	-2.1951494042073088	3.9298118346014967	0.27534492734673705	-8.386599704480357	-28.274815263374403	2.049168260316473	-30.7251816502458	-107.29496959376448	6.99714991592445	59.868292853910546	61.6014220261097	47.62280243783139	35.86722612188844	19.758851005914046	0.6290167166648837	-32.433708001408014	-62.11329453149814	79.9862250376434	61.411912869421705	39.58905569156609	10.44825976325458	-0.1903126547136845	-1.5094255060150459	-6.365650802314984	-9.607041888698124	-14.42849784715088	-24.136005823450464	0.16475983900591804	1.4558641377092902	6.162025207813563	5.541814269797641	-4.618404163512948	-37.167100093140014	-0.10221400542184436	-0.8744851724726322	-4.421547062721427	-7.593268018408448	-13.985862330755275	-31.35112900040602	0.02648820084482161	0.3014640317057249	3.004285414538952	6.732194274997802	11.331826468649753	9.196145243766576	0.14030000000000115	-12.77977902353933	30.22970643348276	67.44657583438803	224.5527174991329	-72.15339902896244	2.6321578140968377e-46	6927.973674394519
7400	0.471379110958	2.90035199953	-0.741801892047	-0.582930840194	-0.518054259281	0.920424003142	-0.326467585533	-0.334980675151	-0.330875649789	-0.26129929286	2.393018396991	0.74406574047	-0.070232690116	-1.202570293949	0.939698659457	0.568044451152	-0.925079328591	-2.2134745267411855	3.880793572156729	0.2479152813128479	-8.453856117020045	-27.87836973517097	2.093794869452073	-31.134616101433306	-120.55178681434182	6.597174170255349	59.94830412442075	62.67692430918722	51.240846817381446	42.35831729592812	32.81900607240507	25.450112767144848	-32.291260220599284	-61.884598986395964	80.33134611481908	61.90249962934821	40.45161631781094	11.683786997536899	-0.190153493054005	-1.5075721468780545	-6.33856775573395	-9.509595899072872	-14.063911400566484	-22.774636342684616	0.18775440024253984	1.7200758029788152	8.760473190963284	11.134016846628882	5.821221884880893	-16.371522851830257	-0.09865364089324345	-0.8357297544279865	-3.999714981881194	-6.399595602528115	-10.654590936198801	-21.949461455590008	0.027890013775996196	0.3176668800858083	3.2062987666569707	7.3211051486002905	12.793528302596417	11.503822931176632	0.16870000000000196	-16.503869578495102	29.21677828869886	36.36299460647177	288.1473476607191	-217.04376189188926	0.0045132487128776945	3237.8051228001614
7401	-0.253102802223	-1.554792633531	-0.74448979077	-0.457791335874	-0.705479890965	1.010145884948	-0.338015416864	-0.337021505976	-0.336044201508	-0.243352641851	2.515431448634	0.767884139143	-0.010555096192	-1.119005632636	0.809693871991	0.376617540932	-0.843884285774	-2.188758457125855	3.936794110714395	0.2764457006088878	-8.086045215905365	-28.08732810743252	2.0840675717458477	-31.214766623455173	-117.35993011612658	6.595182889837517	57.16377962485766	60.268109588387716	47.29199955760767	36.12782751294719	21.29397694374303	5.722601708586565	-32.45881518202947	-62.13460699184334	80.04214089940531	61.579858994596876	40.04299681266641	11.646935756505883	-0.18986170223813792	-1.5047068771226193	-6.3193057450632	-9.486502640991251	-14.127967778574552	-23.409691427978306	0.1901798381263624	1.747599705046803	9.012352054945595	11.623087788010842	6.574930181801757	-15.281285832332776	-0.09867342642629201	-0.8363910417557971	-4.026867343738156	-6.52804216528462	-11.204194866424505	-24.03151597076789	0.027179554843529168	0.30887922604624424	3.068838312490344	6.852562747020709	11.427317183919095	9.02272830584091	0.17090000000000205	-15.545279293344148	30.872083953952625	54.409518822206934	194.31240310947277	-85.32326599297441	3.759229263964132e-10	609.573894814047
7402	-0.370251455716	-1.522349981208	-0.766353624549	-0.415162576003	-0.782359674879	1.050172474498	-0.343083354195	-0.336848752577	-0.336425000323	-0.257535009666	2.486350391941	0.682020063106	0.073028726191	-1.137606401762	0.936233201345	0.49861093478	-0.772627738344	-2.228003223166265	3.9356148283400985	0.26054897014235795	-8.319570943643159	-28.802645827456104	2.1230325433846797	-31.918963538940496	-121.85498776708063	6.607579701600198	61.61908244041346	62.63847727550386	48.59665911810652	37.247623724938826	22.46831100670993	7.365981028959593	-32.49285648223632	-62.4192640385262	78.84102597174419	59.49629587776312	36.296687672306206	4.4508666266678505	-0.19078313162315666	-1.5147589054897772	-6.43669668542247	-9.84576058543737	-15.25552972168057	-27.060247553912767	0.1967700633920605	1.8241369841574044	9.785064056250247	13.272075223461773	9.516590723809546	-10.051355084573208	-0.09752082263054594	-0.8240633314918813	-3.902441306916312	-6.201314616982325	-10.390961408676823	-22.09742159464574	0.02501033630267419	0.28387340542606465	2.7614969914242287	5.969756660648364	9.25390195804023	5.408044317202702	0.16720000000000193	-16.48546552338037	31.16905405008483	52.3605656786549	279.9065554289261	-167.09497786600022	0.7479788839699051	6630.327798923884
7403	-0.780453751687	-3.316871851969	-0.744866160045	-0.654579186251	-0.429815733044	0.794631289371	-0.352463485534	-0.345952588677	-0.348647191414	-0.241364699851	2.556820312331	0.729631066692	-0.100334884258	-0.96433308124	0.857095114208	0.262324965342	-0.911241803734	-2.2319483842650185	3.858140997379202	0.2885627209743542	-8.547895310835251	-28.350601662527346	2.0334871872695053	-30.649668099927197	-104.59932511518448	6.958234922930335	64.77254527584314	64.70092011718599	50.87494490830257	40.26120104693162	27.0661398637424	14.092020601961671	-32.118946260560385	-61.576503780392656	80.89408541944277	62.6855160014157	41.5507295341217	13.415911418022118	-0.1901719718550771	-1.5077530628745615	-6.339819982496943	-9.511455344085645	-14.062827286441188	-22.750777557118163	0.1867883705644246	1.70905426416976	8.656610075400081	10.924220834433683	5.471978543476359	-16.95297826500375	-0.10420654819876206	-0.8957227064507369	-4.632588600098871	-8.139436188707903	-15.331252822100213	-34.74855099071	0.025415767036227666	0.2897310303494155	2.8904489911701297	6.480254918120081	10.949144537699208	8.98261788406311	0.134800000000001	-12.330689791777484	26.866682388473848	50.673993378397675	148.89935075551094	-34.76263098005265	8.687702488808627e-62	246.44035934359235
7404	0.102896882273	0.656480814888	-0.723811095687	-0.381284434026	-0.764755404437	1.073987856558	-0.343934826563	-0.336730651419	-0.340542578188	-0.247532442657	2.513698000444	0.995937214302	0.048976319031	-1.089777662224	0.796992390554	0.494134522264	-0.829719164495	-2.240720101583702	3.8516192506782816	0.257480944245506	-8.875695802872771	-29.869058784436913	2.0743915677314653	-33.48093546271598	-126.66111328651824	6.618034942181863	61.65554076789365	62.538806635691564	48.1883145439089	36.4865144692412	20.84760970945901	3.5721834725978265	-32.16592648873656	-61.72982835054421	80.44386424593313	62.03501531882803	40.72830905940308	12.839432661428104	-0.19042229288962198	-1.5107560940655516	-6.387088576328989	-9.687159051857584	-14.73375818580355	-25.287826755856315	0.18016352646301378	1.6315836309678704	7.843944101091538	9.092755998548997	1.878849604876853	-24.39180933208218	-0.09856567860089582	-0.8353311984167763	-4.020463195508707	-6.523437459031753	-11.242407227134718	-24.293806215642697	0.027970801837517108	0.3177518525765752	3.165792125291754	7.100348101634536	11.935007449897512	9.665603311478131	0.16440000000000185	-16.298681604702914	30.615364556175905	53.98952471857219	245.31021273429155	-120.714517702732	0.5633590123542279	1.1607829269619072
7405	0.243766268763	1.105939464536	-0.739208564258	-0.7499040102	-0.332974662957	0.798088193424	-0.348621185854	-0.346162110434	-0.347287120655	-0.239533536388	2.532746631384	0.830204016175	-0.093638210783	-1.071828403292	0.85666304151	0.222023093428	-0.873644189892	-2.145294035774729	3.95808201584309	0.2967134759419686	-8.707636228657416	-29.109134954911045	2.0080014620423885	-30.91775015488188	-101.05591791056013	7.199787422371612	61.181292003674294	63.193574492039915	51.042399949980116	41.50295050185717	30.35108427874985	20.415419133996284	-32.4789907547635	-61.94813606812842	81.01000667331853	63.22259470642627	42.78606059118312	15.72515898203473	-0.19123936570958	-1.5190366219987785	-6.455688403027899	-9.826959096907252	-14.90967649223071	-25.026488522965597	0.1794709382895566	1.6248442108789822	7.8285288821007795	9.163655391830007	2.2807692022814474	-22.96958911231386	-0.10323682064226744	-0.8850316221942925	-4.51059300411146	-7.78109112650395	-14.282311962388405	-31.52122538562453	0.021451595039775704	0.24504727295843137	2.3881928168929405	5.14211909444381	7.935307372975928	4.4318546981427325	0.12960000000000085	-11.381914780643871	27.37831365031984	53.81308710340884	272.4207587126832	-164.02920969135968	5.595245468065438e-88	0.13542892518295763
7406	0.648812358877	3.03070280699	-0.769645690519	-0.639628699623	-0.448013688834	0.916889278306	-0.341235125209	-0.344008299919	-0.344452607079	-0.254584619616	2.598028123256	0.399349526551	-0.125207861691	-1.269843352197	0.943486204458	0.410966148239	-0.813896798066	-2.227230615757792	3.883647474987724	0.2701025483699856	-8.816077713119402	-29.670908510638228	2.0920791479647343	-32.91389004906547	-125.02720717341269	6.656127022855503	58.145747647420414	60.98042633740476	48.13273093183444	37.218466838642215	22.8202124351594	7.541872952725814	-32.265462335858594	-61.89456120949793	80.12584832166978	61.46234583060509	39.4442148248585	9.797418075612239	-0.1896866786714589	-1.5024338562111255	-6.2762114676395955	-9.311464284542053	-13.40852617366241	-20.59121444690251	0.20801305180124482	1.9578016254973722	11.259782856804588	16.621943208542763	15.85325868124917	1.2037003210063106	-0.0978024705842114	-0.8263353468607181	-3.891371437804724	-6.076112845996318	-9.688665396428977	-19.160626447809484	0.021206419789321317	0.24184883789118453	2.3314189494712823	4.936434661852323	7.2831059077572	3.0030625349984477	0.1661000000000019	-16.773663636437508	31.02931577187858	46.36286123235834	305.83028468161706	-212.82196059899474	34.98096382760597	309.73270858314896
7407	-0.053823396132	1.020588163902	-0.703645328882	-0.295297855624	-0.837088313975	1.078126700548	-0.316515153197	-0.316421896927	-0.315969499695	-0.233929034663	2.149013831598	0.728168446332	0.058069342445	-1.031402198777	0.731872241805	0.341488310108	-0.779405927743	-2.201547631205081	3.9309775589703717	0.280976968087657	-8.269244167452586	-26.697814079341093	2.17044077736673	-29.422031295714895	-108.62618109258052	6.995005343216769	57.94507309873025	61.90002939119664	51.87441194434411	44.38438829671512	38.191676924314194	34.281722543219274	-32.429125813956745	-62.13038135880889	79.92357042513906	61.37514904629415	39.734932958256316	11.22224351894003	-0.18987429228200958	-1.5049721552857658	-6.328253828089335	-9.529149675656598	-14.321480034173018	-24.222553850535544	0.196206591298622	1.8175142759231246	9.71470111514567	13.11472713397139	9.217303184178425	-10.619652352764254	-0.09896330921507929	-0.8397872431512698	-4.074658890489102	-6.691237767209797	-11.761579827874261	-25.88995048963616	0.02719228326350691	0.3086538221567745	3.0477748708927983	6.746129011892779	11.023776965077984	8.12980566315178	0.15080000000000146	-14.194423107787806	26.37723387808078	35.695324055710145	264.97989054460527	-184.19007679350744	4.4871536072273884e-42	57.172056938633126
7408	0.503510363157	3.331412826502	-0.719643031797	-0.356940951462	-0.785762333603	1.054743513384	-0.333874814644	-0.326892306606	-0.329535060659	-0.236866290867	2.31815535832	0.867620923537	0.078191151173	-1.087858700642	0.768092120478	0.334465064034	-0.811109170739	-2.206042194072738	3.9275956608201694	0.2817925140129292	-8.726226490674755	-28.65750993480311	2.17781069030947	-32.15438194789186	-121.94593373070508	6.9026925205773715	59.599974810997594	62.15452592408101	50.043601241578266	40.451608235588786	29.610271595905253	21.62254668612497	-32.41434151473511	-62.120384547582965	79.88547399352346	61.279248209598165	39.50462186074521	10.642081161077973	-0.19069574851875326	-1.5137593123278483	-6.4230994474671474	-9.799863921891701	-15.09746402300341	-26.50518989901624	0.18697600921695842	1.710201351497754	8.62465002743111	10.76599622123926	4.949528050050764	-18.469937150833232	-0.0983648477220647	-0.8331867836544987	-3.9990013973966474	-6.4676405400571015	-11.105724285555475	-23.972928028234723	0.027544789814338354	0.31281745622960433	3.103918365279334	6.919744518927651	11.486457110193436	8.941028458999742	0.15250000000000152	-15.658297775538792	27.639054491024837	38.2627644403052	284.3699126084321	-190.14061092728312	0.14914144258987533	2381.686154067594
7409	-0.883872319388	-3.89524930154	-0.731380324224	-0.700520461743	-0.3599732057	0.856407350158	-0.348526115705	-0.349537611096	-0.354093610857	-0.241253106841	2.645884350972	0.360097907247	-0.049714345313	-1.303681584681	0.891736668381	0.22337600211	-0.97913253273	-2.1945722185392103	3.9184222083096327	0.2953058693727166	-8.427036741937581	-26.78244130916817	2.142915442779135	-30.317471550311225	-118.4690446887337	6.2170183694189225	61.40020600927087	62.734489926019734	49.12430290379002	38.01183835470107	23.33619567367069	7.1782993628674285	-32.33686653406792	-61.884957972276126	80.56069494496627	62.295164355078455	40.990824992257934	12.3177850084167	-0.19174987356945664	-1.5244974623393202	-6.514703677703529	-9.9960398188048	-15.399952415468439	-26.5054579323111	0.2084284439821594	1.963169443065443	11.337964638490337	16.835295435632652	16.332850913713465	2.1315047152927638	-0.09802902441523235	-0.8285355540276849	-3.9034675621665333	-6.079564077467711	-9.581714924546489	-18.531443689761502	0.02752520420711031	0.31410320470475916	3.1938499438526184	7.3644666852383756	13.144985692395672	12.414142216888584	0.19210000000000266	-17.16319579025683	25.190298083574646	21.980681512632877	305.41985582331665	-240.90468555337878	4.890823767468183e-10	52.17302238964105
7410	-0.218483782761	-0.332492436792	-0.746027163359	-0.53338690449	-0.568400825329	0.941880058918	-0.328561610912	-0.335936458647	-0.330489419382	-0.254134055158	2.412530009073	0.656442624741	-0.012659370085	-1.118601405109	0.904902501364	0.479674187433	-0.851356909355	-2.1847351824112855	3.940684058189122	0.26258657853281947	-8.082813670838247	-26.820253303277866	2.1317532822295187	-29.287358761019213	-108.02394661652271	6.86610330638977	63.59435045257479	64.37109802522293	51.54447202364062	41.89185546400681	30.962461883166025	21.974092561711736	-32.49996609761428	-62.2133627919088	79.85340558979125	61.24712381650709	39.38031601094699	10.134283219133922	-0.19072511874844314	-1.5138078051873225	-6.411488151915755	-9.733563855459204	-14.772743325931375	-25.075634780136642	0.19401960955417327	1.792826401597452	9.49718812846256	12.719971955540963	8.699741791976816	-11.114820963043629	-0.09986558767059989	-0.8490272152586572	-4.149206022441746	-6.835057060077995	-11.914173024605729	-25.564018509773756	0.025309247584088732	0.2880608328479667	2.8485169037950895	6.306637320270665	10.355814963024924	7.737956975705657	0.15790000000000165	-14.205563573018877	29.003911089663987	46.91921037543567	243.3406240533374	-152.26584334094437	4.8293430015669037e-45	13.360441834221229
7411	-0.490033339101	-2.66856361224	-0.732915175251	-0.671134418618	-0.377697451092	0.813395854926	-0.35394384401	-0.34968755273	-0.356179559655	-0.242919761629	2.690040606866	0.485026685803	-0.100928486999	-1.067896296087	0.860303221055	0.302203524981	-0.888544794707	-2.1736930126784397	3.9241140129363776	0.2854990400249421	-8.818364976942092	-29.48115224685304	1.990980160190534	-32.0646418432693	-113.30710427219282	6.687368972397607	60.642897743850874	62.11705140444882	48.15459633491155	36.49689624683849	20.505490392457443	1.1573105778843331	-32.37981845141198	-61.87582015950014	80.8276576320248	62.80053066730622	41.9281087682004	14.279042147994993	-0.1905492558163694	-1.5116688138666454	-6.3766751557555805	-9.602137742977591	-14.264492705801498	-23.132995928860193	0.2004021005531674	1.8682994594499254	10.316252758113993	14.574432413088307	12.241920470807255	-4.5609827178910685	-0.1026844799146969	-0.8791401603823389	-4.451783236326959	-7.627912666294014	-13.90055580341315	-30.54910594370012	0.023554393737839605	0.26878117762305903	2.6565636211325554	5.862567881796727	9.58726195667467	7.029334034221086	0.15650000000000164	-13.905262630874944	29.113272797809664	56.16443347623091	163.91060782249963	-42.18357337288471	3.761777219799527e-24	2.460198853026361
7412	-0.391903305636	-0.814298705441	-0.716271196084	-0.46420388828	-0.681786664819	0.945267083811	-0.343663973908	-0.336333891097	-0.337565793209	-0.245373036246	2.407019228898	0.393905734863	-0.018314339041	-1.120608724293	0.879221816883	0.320136792053	-0.850904432532	-2.2295515784470257	3.921845962359382	0.2836298186832268	-8.597597022897286	-28.34399403565645	2.1609986919908404	-31.949709405043816	-124.08931479393684	6.535607982099313	65.4535805797703	65.13651324988855	51.458436025208	41.2820340889069	29.4149756279822	19.36342179905171	-32.390851159888726	-62.18951701493306	79.40080342572197	60.357186931600005	37.67154483218668	6.652030975254715	-0.18982914272332935	-1.5043539304312736	-6.315409844522286	-9.47559385197211	-14.099210687431485	-23.340566628582877	0.21491406581870834	2.0387429658018927	12.094029526924423	18.3527974712768	18.630836648448888	4.92992848793086	-0.09890050695449669	-0.8387592675237392	-4.04809872228219	-6.576661783538183	-11.297880810841695	-24.166676617122164	0.027121942300852343	0.3083481109682194	3.068596871472523	6.866830334967469	11.506277172626389	9.217586200800989	0.16750000000000193	-17.12558081531724	27.104640728917726	29.94529524393416	317.7254916459021	-237.97322900327606	253.48693644632053	12465.62880220963
7413	-0.651888973508	-3.408067248269	-0.725307628957	-0.495229504508	-0.616341997385	0.909430910295	-0.319803679584	-0.326063960461	-0.325193272313	-0.241319751645	2.270553100775	0.895103735851	0.027654458576	-1.034201185674	0.92604731841	0.208099043616	-0.875112425317	-2.2853510619740587	3.877431528000685	0.29604897812136516	-8.298226776068187	-27.334909959837958	2.0276940824377565	-29.658669066675678	-103.82596131091977	6.893589055179154	56.81203422596752	61.28423152268141	51.46638682560045	43.809296562664834	36.84539257021799	31.95471973497159	-32.18878414350231	-61.999798058904396	79.23346540715374	59.864121060697684	36.58231977943235	3.798658541390026	-0.19101867123850846	-1.5170783059568973	-6.452843371612157	-9.868533036203335	-15.23020596771946	-26.680762413032156	0.18226415500916338	1.6561633340963853	8.102595898466198	9.678819270228594	3.0403340994204986	-21.939345036518773	-0.10117174889782612	-0.8632739149759078	-4.305496621582228	-7.280173827725168	-13.166248985462234	-29.146692266790925	0.02738991660434209	0.311620115385173	3.1178583660002923	7.03107693336746	11.977332436107764	10.074437794085215	0.1448000000000013	-12.783389019266515	26.86471261137593	43.83844592471128	189.51946586163098	-98.89742125545494	3.574975333469457e-67	16.165932794083027
7414	-0.64191161824	-2.877912468158	-0.714126231685	-0.565469688715	-0.555093936703	0.95586240307	-0.341598570645	-0.343701140296	-0.337348326969	-0.263888024214	2.52072152374	1.081282492608	0.015657389898	-1.164290364369	1.000218604911	0.515654963723	-0.806862961809	-2.210228608226999	3.935080392507727	0.25783681678305376	-8.006320904159786	-28.148868239387504	2.045687418990563	-30.174314357499398	-106.69332128831216	6.900206950493909	65.2601087749038	64.847472277771	50.707241420522806	39.90846377371698	26.47118203858974	13.450029543632755	-32.49065584853384	-62.327028057682405	79.24295232395768	60.14505973825503	37.32102569895477	5.97371238692068	-0.19153466972700395	-1.522433620282319	-6.503221547726982	-9.992436498767068	-15.507084241261461	-27.23863183812063	0.17253684515243817	1.5446673966441187	7.0189828510607235	7.376943821687186	-1.1751825368228708	-30.169134810063046	-0.09924999284091793	-0.8422685551311456	-4.073177567903515	-6.614001248398642	-11.277790449128192	-23.739020728878234	0.02247134234256718	0.2559335975070995	2.480953912589552	5.311553284589323	8.0594589087112	4.098587543097628	0.14600000000000132	-13.007820533196039	30.89927544638621	62.78116678736579	197.64103451780318	-73.44170715827255	5.667995783510033e-51	64.25773974827662
7415	0.323872491233	0.91607070329	-0.716954641991	-0.475777677628	-0.675591279679	0.896264220485	-0.328432727696	-0.335749769403	-0.332835070777	-0.265781208866	2.454013729386	1.420849908854	-0.045386511038	-1.219312523556	0.980737550336	0.611880666604	-0.88697041103	-2.2168057781021395	3.923262569458504	0.24397201165392013	-8.491251053119797	-29.257467149310234	2.028133468047363	-32.76350287647545	-126.09370968618435	6.471237066099813	57.77219604315176	60.90094721049251	48.511475757662225	38.119467738622106	25.101998974669666	13.260725377007569	-32.466856918910224	-62.305255163352435	79.24605229552836	60.18684093367297	37.574729570504445	6.450817566510029	-0.18933935583292846	-1.499126893005342	-6.259513502798829	-9.317315098863201	-13.650599214191127	-22.068092501339855	0.1625124412739434	1.4300985008644878	5.908393555578349	4.985399056969053	-5.700942457593612	-39.448113745693924	-0.09681975429066073	-0.8160856119317972	-3.80005967225512	-5.871389548631025	-9.326962141908734	-18.83449145434563	0.028792588470013505	0.3274157878014981	3.2940079043888857	7.491193428050967	12.94784352608017	11.323959714095206	0.168900000000002	-16.606267313046338	33.06152205616098	59.554353195789446	315.6496396102148	-195.7633251401335	14.416232651794179	71.6810687021736
7416	0.584567554551	1.969034432194	-0.722433590984	-0.315116337677	-0.887742631886	1.08423323526	-0.332880534559	-0.332103812757	-0.329918806936	-0.223797257009	2.407221593994	1.065777617066	0.062677683796	-1.109949509941	0.667056533677	0.207635268461	-0.718227659742	-2.2421460905902206	3.8683293175384623	0.29588246305406857	-8.700843418689688	-29.65534270731322	2.0927221527320516	-32.84351675883539	-117.6038711055946	6.989372477824147	62.30758916461582	63.07089543410117	49.075293227748325	37.96645249626811	23.903433294171005	10.660556033417356	-32.145897257647306	-61.679569521539435	80.62433769045703	62.39221525848872	41.48804596695962	14.242969010218907	-0.18978490801165782	-1.504133762787701	-6.324539352996427	-9.532960230144077	-14.390076201690878	-24.61771456025789	0.17899081753035367	1.6176505039479583	7.6885344208906465	8.722779463530976	1.0983773883828707	-26.15928826028056	-0.09705834312675737	-0.8192141002729577	-3.858158665153195	-6.098882343042529	-10.194629599614856	-21.836693129462233	0.024452973857835885	0.2772678344135326	2.6715349434089783	5.689117461531755	8.484221753137962	3.917147716535152	0.1377000000000011	-14.331355754230183	28.681003762189896	48.92302666045623	215.3282490169528	-98.68712941128499	7.640398361517835e-12	16.25503251863452
7417	-0.534131521596	-0.836286072669	-0.747551492414	-0.558714222664	-0.560815904799	0.919943691943	-0.328973232958	-0.327662734321	-0.326158288687	-0.261350058053	2.269358268741	0.884934483557	-0.080203492013	-1.248556636344	0.922299352634	0.594852566553	-0.820101417286	-2.2337650838984584	3.8459724173482597	0.2427944934294547	-8.199917701890536	-26.951576342718045	2.0517912999549344	-28.922594498230083	-103.97076695556817	6.809373689235235	58.18242151786406	62.24879575418839	52.62500582941787	45.48012009568151	39.612653505560765	34.86469242996303	-32.163782617723875	-61.694154708053496	80.58339647078789	62.25106185994738	41.05917749125871	12.679815474140876	-0.18962910409969164	-1.5020181911419275	-6.281044860557293	-9.351587887435569	-13.63483991486646	-21.62441860171274	0.18144999283982158	1.6469381165409558	8.018018758125034	9.511679263185394	2.770825729204639	-22.369961286135137	-0.09721613388294358	-0.8201806921286919	-3.8346419739996165	-5.942612426249821	-9.421807354156984	-18.773708896734686	0.02340027218226248	0.26637553178046275	2.596949814192994	5.617465106947772	8.745030528895217	5.173121566819935	0.15480000000000158	-13.330215532881269	27.36401049233841	41.09585825827449	233.19418432544344	-155.19036221797722	5.844777054662646e-68	0.23294017724235894
7418	0.520940305866	2.437117007662	-0.747748932148	-0.560071468177	-0.504943291822	0.92915308955	-0.342769087205	-0.342857521059	-0.343956145804	-0.240367772883	2.631046428051	1.369290678918	-0.00857982066	-1.258956144296	0.755759143047	0.427542552051	-0.812335828178	-2.122085273083802	3.949713236598043	0.2690367240397717	-8.308369546453045	-27.610660579964694	2.1516577673073303	-30.007566995782884	-105.59198763870062	7.195723351327988	58.37233033410603	60.833207957180775	47.27709317216425	35.64342704952426	19.630091603974893	0.5220502283826497	-32.5041874910163	-61.88034280065314	81.49301665570974	64.15737784650823	44.674779828839306	19.638403767771226	-0.1911941039863164	-1.518740861679362	-6.4609711662947396	-9.86480211289379	-15.10989316009039	-25.937695777035547	0.1621206496609149	1.4261578659523757	5.891116189035999	4.988606978440045	-5.591801970976985	-38.98669198899389	-0.09728622780568046	-0.820809974640976	-3.8354405176284665	-5.9288669125317455	-9.322465677145244	-18.331769385420905	0.022544877477452523	0.25687506446479746	2.4971779046910916	5.370300551448443	8.247149149294847	4.512036429544749	0.1381000000000011	-12.923791397955275	28.96325549436674	57.3078964189919	234.76578457316606	-104.10304496430909	6.177392428488407e-58	120.63367922077815
7419	0.673088544353	3.398491786594	-0.746267523838	-0.314327091505	-0.897224272903	1.063101990445	-0.327670242861	-0.330279878144	-0.323161560567	-0.242053882071	2.381579469819	0.6682554646	0.140011794261	-1.024755372525	0.686365733759	0.559601711624	-0.823021854471	-2.1359856558819987	3.9514691592727487	0.25059084913868396	-8.023489980177258	-28.328732892136742	2.109383218578472	-31.880777972021992	-124.6608525413683	6.653688630244781	61.512240772561256	62.7326340163573	49.11688095045269	38.274839497447175	24.791010289147497	12.780831000715521	-32.552336858782866	-62.06353636368462	80.93898576235004	63.38216609729181	43.79785436643169	18.753693474956822	-0.19098835036740683	-1.5171541371044017	-6.471659214487907	-9.97018004076266	-15.710425934662066	-28.762616667689226	0.20059804666405814	1.8685523334397343	10.228344428705018	14.19473530514539	11.078786872279233	-7.530423437097662	-0.0987835015187972	-0.8380305135961027	-4.064304859474293	-6.683744899114524	-11.817883701650974	-26.269207146180445	0.029926978228738004	0.33952742891465987	3.39570837341501	7.66423235455457	13.0005923855861	10.831560832619296	0.16390000000000182	-17.10283829190437	30.55570442311179	44.86513855027116	314.73884743297646	-215.1653936200645	0.25922873763075066	3.8724524007990837
7420	1.120169464527	3.813520834178	-0.762324783059	-0.521296486409	-0.631904514254	0.940080219138	-0.346318572464	-0.348648047002	-0.348504461627	-0.231306505063	2.72271775946	0.887197921076	-0.03733681526	-0.995337044354	0.783918450271	0.189471568629	-0.837793835543	-2.2367343646386693	3.874735884120326	0.2982141245829522	-8.938531909796163	-29.914957981411302	2.1731393243944863	-33.67935927460099	-122.54317560370914	7.078802480421831	63.248628927059684	62.97179237204999	47.27935278260962	34.38509086623226	15.991688216889436	-9.366089526926451	-32.162626761245896	-61.694533434977814	80.603060766266	62.29798345094196	41.12138787451016	12.995339112508411	-0.18988437850790943	-1.5049108902952757	-6.319722118669954	-9.482690697372878	-14.096143765996473	-23.243679283536196	0.18257757038712588	1.6596733235396415	8.13324643851535	9.736650169815817	3.1276133430293838	-21.81091722971946	-0.10187630169751466	-0.8709942870504839	-4.391506567117563	-7.527531465448214	-13.868709156547364	-31.20397461059505	0.025439050624631056	0.2892655993053326	2.8493689480670645	6.275079420259555	10.173124365588668	7.256211910236116	0.13430000000000097	-14.736763456793456	30.400057286870222	58.781129286562866	280.3064778102811	-140.11083561735677	8.34948357460798e-06	0.14514530563592598
7421	-0.563971613783	-1.164344903386	-0.728999736938	-0.694282374553	-0.383589825449	0.810771271563	-0.332403588713	-0.335499260096	-0.335265121557	-0.257562489536	2.344348090603	0.839892399663	-0.122490130571	-1.167871042634	0.934516366058	0.461017188441	-0.853721439681	-2.1922312111470768	3.896535122319367	0.2633599459783148	-8.488217304123546	-26.78407297471655	2.033874307510371	-28.178881784893978	-94.75888589925343	7.1272826805374745	62.12637807426727	64.49665051392024	54.180694295371374	46.967588789086406	40.875377485971015	34.96358675229451	-32.32190286167611	-61.845223205442316	80.65893144453297	62.446995868780235	41.26364296473497	13.127234678794077	-0.19025469928058794	-1.5085086350455892	-6.342081653731727	-9.501772919710284	-13.968819268115835	-22.250724778116126	0.1801625800209233	1.6326664097263959	7.8999530092744035	9.305032933653948	2.510550932110833	-22.595890080032117	-0.10082653964185956	-0.8590104420457598	-4.236823143227311	-7.0296885878919415	-12.262112050124994	-25.948215755496083	0.021633910768593063	0.24696302322561056	2.4029371215584305	5.163475852828981	7.922970402667982	4.2867710337919664	0.13180000000000092	-11.138689880116193	25.517069170380033	43.11791887203766	160.77401653465427	-78.8195333509748	3.1921457570088907e-131	217.4924641816701
7422	-0.515156812727	-1.107752614989	-0.723371764731	-0.589654642551	-0.48333938019	0.94341268916	-0.350111625634	-0.344962507422	-0.344547398385	-0.252171422262	2.560957339067	0.349354077149	-0.054310594426	-1.180543208915	0.869967476121	0.473160762838	-0.795815547293	-2.189190727751812	3.8950387903205534	0.2614493818618893	-8.285789831885054	-27.519776962556783	2.142572396580441	-29.97598443255122	-109.21214986268818	6.816022565603104	65.70522931057931	65.00814863196224	50.58917802231901	39.540304125387536	25.49617374177464	11.097124738939403	-32.31949176054126	-61.82166007958765	80.78092546012714	62.69892819472408	41.829247621238416	14.386824626655924	-0.19071968759929	-1.5135448990970313	-6.3993474733563716	-9.673595482793633	-14.497797631192595	-23.91219311048999	0.21310345685831175	2.01821012835944	11.916345850603337	18.063205272253292	18.377651394445866	5.003511899233317	-0.0994035557123101	-0.8437826169611754	-4.082608685993233	-6.62243517975063	-11.232976562456571	-23.407010274106177	0.021102209237839453	0.24064878156012365	2.3164707975700405	4.891858105083134	7.162326693481203	2.759419680371338	0.15730000000000166	-14.341919511133105	28.34463796964363	46.423087336716016	227.02014520386794	-128.18639658497543	9.009462141181461e-37	7102.524109585721
7423	-0.491021232597	-1.492606094032	-0.723552518783	-0.584475972123	-0.486046440598	0.926085499792	-0.342805324678	-0.340896354111	-0.345062335997	-0.261197598167	2.530902714678	0.924348372731	-0.017956048159	-1.108886921666	0.960383908974	0.551894013526	-0.888023667497	-2.1697288662255656	3.9541829066423526	0.2527560940125146	-8.527073628313907	-27.77737797066414	2.094401070478098	-30.25243890536531	-110.22458301530364	6.838646735375761	59.4814749439491	61.862710205090124	49.102583202669344	38.586325834858876	25.248850772723568	12.256067608375677	-32.565920720540845	-62.288117929283466	79.83236327315117	61.263305826729514	39.45391835522956	10.001956333108732	-0.1912919573919254	-1.5197303142780052	-6.469135105923904	-9.881605828251052	-15.133128767248198	-25.923623318886804	0.1784416306997921	1.6126151942618416	7.6918612428712825	8.837204635390384	1.5894027532930246	-24.532558668482434	-0.10085306575103825	-0.8595294274745355	-4.25268287723071	-7.100656873049985	-12.556921071539781	-27.08197343101098	0.025589832230597194	0.2916011708880168	2.906804843830177	6.510735845921377	10.972040639841746	8.931161105024431	0.15090000000000148	-13.849286252052233	28.53888082300099	51.29243419523667	210.5350303879479	-98.66985161193927	5.730747204387766e-34	234.63262631811355
7424	0.64010690712	2.728986444406	-0.738944634006	-0.698865759024	-0.362824490291	0.735044005488	-0.349447005227	-0.350574683269	-0.352583208154	-0.249658573272	2.727087107268	0.480895999979	-0.058296598396	-1.005054384123	0.890933476383	0.372719755998	-0.85513135891	-2.1911043552900513	3.89325950398081	0.27526257037493734	-8.588921182444032	-28.635401039215527	2.1432590431571334	-31.159605227431424	-109.82034945797422	7.164548728962517	57.50956046221622	60.35490425979637	46.93455225193794	35.19401561392872	18.703257218936812	-2.205288084368595	-32.2834936949221	-61.74887032522481	80.91954884087565	62.859170730148826	41.93182114254079	14.265297242847698	-0.19136448315948926	-1.520519199271311	-6.478320190671817	-9.909889298743172	-15.223436822962462	-26.225638562861466	0.20016638007100976	1.8654648591886098	10.283350895543965	14.49565255016034	12.080878977264147	-4.875628972020577	-0.10406118785309745	-0.8939982014283951	-4.607750165989933	-8.054594130784691	-15.043085888638696	-33.74398999569167	0.02154181035235474	0.2459477376706548	2.392667329514914	5.139138172971497	7.877751646978393	4.235191073905695	0.14010000000000117	-13.422110202590467	30.602632511373344	63.00315376435499	305.1094768262209	-171.79652124716614	5.241527726540091e-35	30597.904688020153
7425	0.174451978287	0.624018382602	-0.755233499788	-0.344508304334	-0.875787479146	1.056301702989	-0.33887384153	-0.338969687899	-0.342995026412	-0.24912727408	2.578892916302	1.033039690297	0.048117893051	-1.173619731988	0.8103427307	0.491603513473	-0.700611194289	-2.2521701095536275	3.863417566419842	0.25867665612345075	-8.822456963341175	-28.715653037899866	2.185202886693889	-31.902893329601703	-119.60406840562135	6.958720575140501	62.21781236201171	62.47685602338992	47.170853682348486	34.57424263667652	16.97089973978815	-5.433905057423289	-32.214210855462696	-61.897261756249314	79.90079457648156	61.143246747988194	39.20590633901989	10.249413710752064	-0.18959950124981714	-1.5021898034967662	-6.305265763996301	-9.482292956077522	-14.261290727640217	-24.293799826148256	0.18018817697025089	1.631367618918809	7.821178560242156	9.002222227499205	1.6033902150199277	-25.187931409493554	-0.0957623231904976	-0.8051026178645461	-3.7042868920749483	-5.6630450828155885	-8.98813526105596	-18.654325400072327	0.02330656476323959	0.26422536055731316	2.5198524831779743	5.2739920924450985	7.507976079251454	2.252321740539363	0.15250000000000152	-15.469144357661781	30.75329910846191	59.02286137595284	266.81813574722526	-123.36311670877721	1.8694932417247241e-06	211.47848012995266
7426	-0.041183661924	-0.513780789336	-0.739633400625	-0.480288941368	-0.653291607016	0.989407720055	-0.330833600225	-0.332112157292	-0.326286494957	-0.245902024681	2.359147885981	0.97609393422	0.052069780459	-0.897432704532	0.923506365903	0.285334790287	-0.848142714075	-2.268337897639184	3.8918029362233533	0.28706233009760646	-8.148511497742149	-28.348062795190145	2.07926757087142	-30.74701912547871	-106.72157347758728	7.110446650018062	61.437343688498856	63.304073134600735	51.15318051962755	41.85426073413506	31.667981349695996	23.95917145337636	-32.26811476938283	-62.100983455940174	79.16711657529652	59.820677999304635	36.563871634256905	4.111970745465811	-0.19129247334783742	-1.5200158105024035	-6.484859201347598	-9.960492620913309	-15.495695009952252	-27.47803930752357	0.17897435728978514	1.618170243699731	7.722967782969054	8.856130102494301	1.5000898951659059	-25.001230393643063	-0.10340176737932191	-0.8875102013680934	-4.567016133883415	-8.012286538895744	-15.179174226007827	-34.906104727047236	0.026595471105063724	0.30242223848611693	3.0027606490712464	6.695539454926351	11.14433453743352	8.73770238565281	0.1312000000000009	-12.610974300104823	28.98439639881886	55.583645218321855	172.21593687337648	-56.08753140253499	2.1442618583130285e-50	1556.7188871444816
7427	0.127784205451	1.800836867382	-0.744551240199	-0.721940098121	-0.401954710195	0.809838400893	-0.353268945887	-0.34808586902	-0.349223084559	-0.272923613363	2.549453093917	0.307327679741	-0.04235927146	-1.337751266478	1.043293488106	0.616769877768	-0.958020377556	-2.238594504255169	3.8471567097114026	0.23991443403298995	-8.915211392168453	-29.775611243855256	2.0622963573319155	-33.68543903121514	-137.00916366813667	6.061554478021051	63.831444806194035	64.39427469078495	51.20532086843216	41.097910341989895	28.954366499379024	17.70221520702752	-32.172005164198005	-61.74100667237057	80.3718119203638	61.83712147767699	40.18159131302463	10.593832103666317	-0.1916794008684946	-1.5239020595503643	-6.515456275076623	-10.017580088603133	-15.539876096576817	-27.198007719633708	0.21280919337105147	2.0148355575903345	11.885077437594113	18.005981382037415	18.304833021475	4.938788921987798	-0.09712099901087043	-0.8187509518299615	-3.8011072324456916	-5.799597423218691	-8.83872834426759	-16.704026065562772	0.02656177815524573	0.30289457554856414	3.0505046111535585	6.937484256142077	12.061607901758297	10.715067384859495	0.18840000000000254	-19.812090640371864	27.3982822820578	16.82716279384966	407.4135199350998	-353.2806915366744	1.2032088337608221e-14	0.014214797650608317
7428	0.158751502939	0.655624487706	-0.765095553318	-0.804337926508	-0.277278354492	0.742311838557	-0.361052260245	-0.354892499782	-0.354440362783	-0.246517051222	2.661921452861	1.039487556075	-0.093791332827	-1.151175601169	0.898892207164	0.279220365324	-1.006262216843	-2.188978310603833	3.89015193589424	0.28727812952040316	-8.738438177662358	-29.867073886859508	2.009418317898523	-32.87247587817326	-115.53216358698869	6.783007911546088	66.31094499613414	65.4346137682629	51.10433937669006	40.1816771311592	26.26249579114486	11.508634265515376	-32.240504738540835	-61.63649313304138	81.23261817193486	63.35903115158787	42.75548732024875	15.463917608272785	-0.19160280244413488	-1.5229349622841049	-6.498266120829986	-9.949998625359463	-15.269909246247835	-26.120229691369122	0.1697247386172645	1.513139720986143	6.738976621388747	6.828445198664354	-2.0684727737481285	-31.664553405575845	-0.10224152354950766	-0.8741634831024211	-4.390738932096177	-7.437542037123398	-13.301900871998871	-28.60505085030767	0.0268663432593173	0.30677490566831284	3.1166398088608465	7.175112962641404	12.790381299210237	12.058389705001256	0.1449000000000013	-13.757263107749107	28.776838893149268	51.882892650230026	225.61279069799838	-114.16103792248391	3.844017353407239e-17	4.097153944822883
7429	0.43054561417	3.29325725365	-0.745325494669	-0.628041377774	-0.470172895239	0.857252196182	-0.339735299833	-0.344738216532	-0.343665030009	-0.258240496935	2.532974915092	0.37358910936	-0.095444184172	-0.969712948917	0.905962428621	0.548815244804	-0.958469714955	-2.153783871540376	3.938114292345558	0.25208043761194965	-8.537302510617108	-27.39655307292504	2.1925502109314383	-30.744681874241973	-119.30516899188892	6.813433081541934	65.44531514239219	65.06121816699432	51.143275215804344	40.592163599330085	27.646036433805033	15.25230735696778	-32.49874727103264	-62.046489144048614	80.65123629652358	62.66023507778709	41.980280236154606	14.605392451441963	-0.19003725294850934	-1.50630614901318	-6.323865457258751	-9.464716188420844	-13.922963703615196	-22.325899686074315	0.21046229889733922	1.9866895626147008	11.565886467814405	17.27927454678637	16.972199352609938	2.8424324135156613	-0.10376604654820766	-0.8910563808917705	-4.58745575611653	-8.025816237148714	-15.062880083048496	-34.104805814559995	0.028590170411681198	0.3258165145994045	3.3106958871310352	7.6318103687999646	13.575243997489292	12.707424051858094	0.15870000000000167	-15.996010519602388	29.24320209979294	44.99398624733639	272.2290337376884	-172.49100679651946	5.865484739887877e-07	88.62189835700237
7430	0.204622899706	0.610858189644	-0.756694920358	-0.605311072277	-0.518608172764	0.803124272465	-0.346430453152	-0.351375940092	-0.348155505916	-0.242552885751	2.68667932612	1.185307112414	-0.00167615956	-1.181367116316	0.814811089441	0.332389860712	-0.832186857978	-2.223072437489105	3.8524622307080545	0.2793292825545237	-8.421969461747516	-27.64251745475254	2.182186253943894	-30.226577040970973	-105.750989944389	7.241006197333994	66.96123355762388	65.16794615424091	49.34864698167801	37.02183248928635	20.1553358215501	-0.8630287507650674	-32.117324637263756	-61.5276984440981	81.13398867461136	63.13246431546589	42.435707417081154	15.378646725535845	-0.19124202494797163	-1.5194555298048527	-6.477930923117274	-9.938490615910865	-15.423942136554794	-27.23333523776298	0.16830040916572336	1.4961805072765408	6.547380418508582	6.362383462277768	-3.087045923748482	-34.07578614317391	-0.09923604602851258	-0.8420749520462714	-4.0690030417236365	-6.5961046540387445	-11.202323920497387	-23.44223164043482	0.02307607770707524	0.2627846432765717	2.5597476908156835	5.526810668977337	8.567954494861146	4.9502359355650265	0.13530000000000103	-12.755124940658746	29.007839375346485	58.679318090665106	207.94169856162367	-75.13105328479082	7.100832005573751e-57	416.17416236948105
7431	-0.626225326534	-2.881905306698	-0.7603705623	-0.597798508174	-0.517825677882	0.879643697828	-0.352185713578	-0.35020524224	-0.354497058103	-0.247761949738	2.711074862261	0.67070169768	-0.07579950328	-1.136427110918	0.8765132768	0.360707682351	-0.878851715566	-2.2178136340708776	3.8879810373503	0.27691970419074696	-8.500370839658299	-27.57504350744699	2.1681503221705825	-30.661860742518037	-113.7225415750827	6.7563371846273625	63.48401093482754	63.310824028440244	48.051029571963916	35.629938259204074	18.25823383935118	-4.3221624232624904	-32.266574498723514	-61.846030747255035	80.38270262715086	61.94021636752742	40.37424573222509	11.680440466085006	-0.19001598791313443	-1.506166413127799	-6.326330495211053	-9.482549644861592	-14.018033785422585	-22.749931588789593	0.19177052027722133	1.7666859909084356	9.232028103819037	12.150691186615713	7.675379620334806	-12.946500154182473	-0.1001120115697756	-0.8516040929669819	-4.172515323499268	-6.888711367268364	-12.017724808660889	-25.71116841907223	0.025415873742666288	0.2894044207282716	2.870656112937927	6.38450917306159	10.593004231270504	8.205132189812227	0.16200000000000178	-14.910911959240803	29.41316829215552	54.376024775718	191.45989392219985	-68.03948455109575	3.878037674196408e-19	12099.435139396463
7432	0.543423207315	3.546199593148	-0.743081289381	-0.625217972149	-0.497551150084	0.893333714798	-0.342208808506	-0.342858614675	-0.338365523708	-0.248279314765	2.484933025786	1.160134755241	-0.105760659051	-0.998550423561	0.840238676167	0.403522356399	-0.944015593709	-2.188880855749807	3.8899748845401536	0.27087098514605107	-8.207643743833865	-26.977456171734914	2.2126587973492935	-29.8228840589015	-106.85915881582692	7.218379169810582	64.82797660232069	64.92520531575104	51.594337715305706	41.591682688451364	29.877698093509476	19.549103366259057	-32.28009866225358	-61.72702317558948	81.03455300036566	63.11125223930713	42.536453469143886	15.712712037350364	-0.18976891404831356	-1.5034234116380993	-6.292105831425424	-9.371944142332625	-13.647164452824606	-21.501208565336487	0.1686179652448713	1.4999838581355611	6.591232745132534	6.470720773262803	-2.845853057876591	-33.493422365878004	-0.10309305998963983	-0.8838424543561567	-4.513936788205352	-7.830535124648379	-14.562058862888689	-32.76887545104789	0.028084616201984335	0.3199505199085466	3.236441248526246	7.412957532470201	13.031543297493632	11.883897406047993	0.11860000000000054	-12.83808325611482	26.578325648652747	43.552134107798146	159.76625742973104	-60.97234204872733	1.1774137645294188e-51	87.63553872250534
7433	-0.411641605092	-2.012836504495	-0.724003053942	-0.713988187304	-0.344613836178	0.828050793007	-0.356581933374	-0.351205792511	-0.354636929267	-0.25984186609	2.683596450976	1.399268718132	-0.048428554239	-1.362283689911	0.97477465984	0.453901238225	-0.927921312112	-2.1956955105212472	3.9066827125602757	0.2648221895699245	-8.64154738515799	-29.625773328120953	1.9857726510371787	-32.446973496080126	-118.24096143768625	6.528122872258518	60.51695337421153	62.16567347523529	48.503479371698425	37.13621763228141	21.775716247872275	3.92789277918188	-32.360574122375034	-61.95343694758254	80.33147315521755	61.88753516213742	40.225272398590874	11.12292445397706	-0.19187802281578376	-1.5258705115739433	-6.529684895123156	-10.039482933442846	-15.528535885178034	-26.906949340127902	0.15869450790262843	1.3878211542099843	5.548685875692427	4.29916783139898	-6.7860318025811575	-41.176205891167406	-0.09685619438642505	-0.8156905736301043	-3.7596345041702546	-5.66013855054582	-8.365931871917251	-15.250082754130737	0.024547730157896328	0.2802197375858066	2.797003331512835	6.268192255815051	10.601683213524634	8.718524848000309	0.15790000000000165	-14.757670608559195	30.25418572825854	56.404641749571844	252.79650037678834	-127.9977229709149	1.4965123275358323e-09	29.922883869750024
7434	0.219300220091	2.619936779427	-0.707593524645	-0.609527500387	-0.492769637634	0.848042730038	-0.348176284997	-0.340278723658	-0.341649201395	-0.265509851838	2.423326566346	0.449970453973	-0.031596318951	-1.311287682422	0.99023781932	0.568484596099	-0.826878899739	-2.1795104651952846	3.9461006618176797	0.2503399788936374	-8.931357001808596	-29.657294697628473	2.085685153859494	-32.6768852551483	-125.6102675397997	6.550035371739844	66.30265517229219	65.95984474545793	52.98903440898621	43.69167519190596	33.619156809237765	25.14847359079759	-32.53963736346156	-62.28016957478661	79.72963982439899	61.05664622704167	39.06037617443311	9.165652413056748	-0.19105876276002803	-1.5173159599633734	-6.446800243666739	-9.828218094953657	-15.022548681990974	-25.74723979047889	0.20518036233316445	1.924156512366601	10.890566488797685	15.7934616537259	14.32986527738783	-1.3189094366135563	-0.09659254734809507	-0.8131499370488049	-3.747012160330824	-5.664921557245522	-8.538171023390342	-16.160951033125105	0.02230775299998714	0.2542747802542808	2.4712433262859452	5.308921502473896	8.130486929310186	4.365954701457416	0.16730000000000195	-17.029780889325437	27.816440337338207	29.503804811351	368.9517977581014	-301.02126637811506	0.19014252649862196	1.0174250866022458
7435	0.322561046082	0.551671478846	-0.735415521407	-0.344174916472	-0.825545597923	1.08294375408	-0.340699027491	-0.344823540522	-0.343102736676	-0.237452115544	2.729176879369	0.563489103936	0.018877529103	-1.067184989014	0.744702343765	0.365667592502	-0.804215703981	-2.2281824091710347	3.8849049838528313	0.2762454550471765	-8.529866629468193	-28.622423712261394	2.2167214344114066	-32.94109400284323	-130.50612196797195	6.614712614158328	66.03031797255738	64.0306376138258	46.93238667231868	33.15691821880384	13.121179554430306	-16.8269724125963	-32.26022404451567	-61.87927806969765	80.23653547144526	61.76767247452528	40.31814598331889	12.25983086535833	-0.18939393873385926	-1.4998096113342554	-6.271270628254166	-9.362482387711507	-13.825820704435523	-22.721282665141185	0.20621004579084246	1.9350009200806633	10.947765569982899	15.797614910420537	14.03573116505669	-2.3746001529696783	-0.09846801240253432	-0.8344253539754086	-4.017575877639926	-6.532993573361228	-11.333373215071584	-24.73460612265332	0.02779678729047062	0.3155165084205458	3.1271796382544057	6.962197891436792	11.51609096757658	8.867921736723229	0.17070000000000202	-18.078236574314975	32.68315454536473	59.23818430265988	324.54534538613296	-188.5040595046525	271.0502290315355	3628.027861689919
7436	-0.173737430469	-0.09502072731	-0.726725782194	-0.620973746088	-0.476104911466	0.844135419172	-0.341631190881	-0.338185142271	-0.338973575846	-0.266514129901	2.426846459924	0.390524202639	-0.021038738731	-1.163095905863	1.058457814427	0.481076451948	-0.903393785822	-2.2594888828037067	3.8861908786770725	0.26135570875533637	-8.822879144201801	-29.654283504163054	2.035650736299542	-32.83208971820341	-126.04921549676337	6.3867417961787565	60.80355282069781	63.102585708286014	51.36415259974668	42.2879112181791	32.30480473192526	24.22987306081159	-32.297368217833004	-62.13309800712437	79.12671519811228	59.71663079267914	36.25874529095044	3.4623969657248406	-0.19131996860454314	-1.5201195688701257	-6.4774610709420735	-9.916746684369537	-15.280623931339283	-26.527416111597518	0.20928001531067125	1.972670982221861	11.413760841544477	16.94457950601002	16.38068748230489	1.9317786687919267	-0.1000144101135057	-0.8504002568613642	-4.153245022551453	-6.818793963791728	-11.76717318962374	-24.844754290719315	0.025799300604206023	0.29398315051605484	2.934571862901242	6.586980256199494	11.148141844737848	9.192992210585412	0.1736000000000021	-17.078319576664892	28.985357181535765	35.1408843274202	326.617367950472	-254.72487295902357	4.889828347050957	46.19922839586395
7437	-0.529233657412	-0.694994394823	-0.717465990543	-0.718598312206	-0.373790986462	0.84513204125	-0.339616487676	-0.336137376514	-0.341953160119	-0.245996967632	2.367678968564	0.478486763266	-0.116377167099	-1.148782333377	0.8334285413	0.350360736124	-0.887236928547	-2.1744097668555487	3.8841297086144	0.277551654086182	-8.70850146178797	-26.807402454198165	2.0503993400953835	-28.569086388945436	-97.09774860995266	7.0361896009908875	56.726351391446826	61.47654500898983	52.20864469162896	45.01279753748631	38.65722944629511	33.25238092920038	-32.2355148023819	-61.54776617893733	81.64895564057048	64.11764846921007	44.204968451567204	18.3117832705558	-0.1906210940998652	-1.5123786681692777	-6.381699603218483	-9.609394212112903	-14.256764118797571	-23.012771843536843	0.19972805505584137	1.860473873621273	10.23784635145989	14.41108198680665	11.967880106066696	-4.980274024679161	-0.1014250936872043	-0.8654728311519244	-4.304919244961863	-7.217142210696972	-12.768444549013369	-27.33631938978607	0.022725533535449396	0.25941595539030804	2.550099658912644	5.575265482820123	8.925641543018074	5.99664320027212	0.13610000000000105	-11.897106605781067	23.654727708913043	32.64691925667476	166.24173727591185	-99.29679787814996	2.0643271454575863e-112	84.91958812765338
7438	-0.813024763257	-3.882473250789	-0.716701331149	-0.352696667488	-0.789987880497	1.014328042759	-0.339630982233	-0.339551866554	-0.338231476643	-0.252160828335	2.584428680257	0.569985687562	0.103838866946	-0.855774321241	0.838938034803	0.547610112867	-0.731045088373	-2.240541475000368	3.869790710530945	0.2508995622695585	-8.197632447000585	-27.998627672810855	2.1128592970933604	-30.361292540594192	-108.26323047630133	6.968937539490557	64.10718542238503	63.52004404017851	47.92472416067173	35.36404572402665	17.931182427516482	-4.1239148159599335	-32.2499827832613	-61.92366923725854	79.95313783601136	61.25458256793785	39.40729950963141	10.329550252424168	-0.19103761534497798	-1.517490272877162	-6.466759862098766	-9.933728003872458	-15.518707388722595	-27.893394730312057	0.20515945193228666	1.9227245415455299	10.822185895777992	15.533649860227023	13.589796465458083	-3.062807712822696	-0.10289069507932048	-0.8822466736988979	-4.522868605028855	-7.919939297030878	-15.034974649267351	-34.81798492173587	0.0237273641233766	0.26937156010840224	2.596793153692484	5.5274287633532	8.24141947000249	3.7711175438409223	0.14440000000000128	-13.71194384392126	31.292819006667415	69.21503877644474	232.861678854066	-75.76568558658947	1.937944344751693e-42	903.6044084755648
7439	0.453329382858	1.015938662679	-0.686219469481	-0.501002205151	-0.588344001206	0.988661017178	-0.332105494939	-0.336134090207	-0.330886210416	-0.243300121509	2.43101769838	1.437861043244	-0.017471638125	-1.22358788968	0.90124911277	0.266566267908	-0.889613678328	-2.2227653510574643	3.9347723666297827	0.29066587286696655	-8.462028013542326	-29.767259572880548	2.0099576154916616	-33.06660962383664	-121.08745616736739	6.6496549774246105	61.06205324464696	62.90562654981006	50.30721619673705	40.36588794426186	28.58803991557145	18.543638481958787	-32.423382678464584	-62.22949971334311	79.37320820346297	60.32143826440186	37.575860192165315	6.137070872701147	-0.1906117056136096	-1.5124943709017922	-6.3928746629333535	-9.668795002425572	-14.541387812636753	-24.245288785419856	0.16079560916453295	1.4110686549250404	5.746016260111113	4.675296681403988	-6.191344230862917	-40.228050594246966	-0.09742794999763016	-0.8224739475602028	-3.8593306898054496	-6.012773885557965	-9.621156699042919	-19.32211410087377	0.027581517523090373	0.31402623383452155	3.156961438164703	7.1666615858840395	12.376953757250996	10.800767626378276	0.15650000000000164	-15.1057057799277	31.10392195583115	54.890975767346205	260.7745342278672	-146.55855175818675	5.759834869406746e-05	5.777620312614531
7440	0.73562961285	2.376912250217	-0.724337829997	-0.728509227029	-0.309502669139	0.841060869233	-0.344807375292	-0.349980850913	-0.346573989971	-0.246517746081	2.671138120483	0.34107081821	-0.120467052877	-1.013143650713	0.996979640218	0.199803240772	-0.931738855725	-2.1960101808818506	3.9627906298172118	0.29961669382058753	-8.52085111388098	-29.537994653338053	2.0986226573191002	-32.807277951398476	-119.62062494763956	6.8406834363407825	58.946579316150334	61.417111568742996	48.3365577058808	37.26319884318548	22.412111128357537	5.650451464843125	-32.50472896416262	-62.27989947914458	79.53472199387718	60.62734583646133	38.04018748143818	6.463020076458321	-0.19087220001452962	-1.5149608086112931	-6.404836871630647	-9.662531258822082	-14.356366309927857	-23.115602911236024	0.20862367920743147	1.9657327029007692	11.37713836925967	16.94544534754623	16.587551319283936	2.63231239965287	-0.10433786523386135	-0.8968668441714289	-4.632853371337834	-8.11096887088556	-15.150988120685037	-33.91834809849077	0.024224731592924306	0.2766791039362035	2.7621564045016878	6.188931289122833	10.471229177618271	8.619350989331458	0.15430000000000155	-14.888708142138565	31.853378251677892	59.621597664598454	256.27790368797224	-142.01893917109243	2.352823073622756e-08	1.0513964841729355
7441	0.108623006153	0.273183743614	-0.761898018241	-0.329657748277	-0.857615635513	1.122215648023	-0.336022559919	-0.337274634577	-0.337699508199	-0.249638495953	2.556361210737	0.846371352928	0.12005609506	-0.833014743176	0.786643332427	0.592816119632	-0.822403408617	-2.1685447467219627	3.944982063880289	0.24623689452315842	-8.493501243048895	-28.71684534686332	2.117921665753579	-31.90579467716689	-119.1273869391554	6.875362929249261	63.18329923651539	63.03448278348513	47.64800943562347	35.16457297062141	17.913824700187963	-3.3957167913185367	-32.54222866947618	-62.219789305828385	80.11328406973226	61.8840124549468	40.997141158266274	13.59226074826729	-0.1909619398840997	-1.5167359509639022	-6.460918411746044	-9.922541893890298	-15.505853401025806	-27.912261293119133	0.18935233258322007	1.737470009422896	8.887700413426701	11.3092838154515	5.8862120741977835	-16.824855153095715	-0.1027051111479097	-0.8804532963312209	-4.513051348224535	-7.915340072713931	-15.10040801259922	-35.23376516167585	0.02936040525103865	0.33319676818554844	3.327867011039141	7.4958437604110335	12.678491777077163	10.475840952780008	0.15120000000000147	-15.155974628837965	31.735666463824323	66.535089898996	284.49648623405346	-130.4482200517432	5.700802360607496e-07	268.558418268849
7442	0.49554647751	3.728526584613	-0.767985436255	-0.669202963057	-0.459668629789	0.860991237933	-0.333745304164	-0.337865250416	-0.334019534931	-0.270756713062	2.390529197719	1.287003140027	-0.092486371062	-1.292614239443	1.045965260765	0.590685233054	-0.877903159991	-2.224171879722144	3.89315178905905	0.2456467135325408	-8.292447435816266	-26.722504785413523	2.2160208085111432	-29.16644466283962	-106.79233973284718	7.164207867130683	62.26007393221042	64.15503126439977	52.79891195762941	44.48365139263438	36.264266465778846	29.642341236544443	-32.34528859134098	-62.06581190662686	79.72808145278269	60.86712091059959	38.55280344860554	7.922198842370221	-0.19030037645540537	-1.5091450994310829	-6.3556096670127795	-9.55837093798533	-14.20403664052726	-23.17847165167373	0.16362594506462524	1.4432534194251259	6.0533050153646375	5.33336524412953	-4.947853627828699	-37.6893647854647	-0.09742764479125188	-0.822271656376338	-3.847772595987633	-5.954033814432089	-9.35372357540313	-18.292663540150684	0.023915175966520857	0.2725212726938127	2.6827573875145414	5.89057967868075	9.511377046979831	6.649410488461325	0.1452000000000013	-13.468801987340512	28.86663462905556	48.881789794689205	278.85660666629553	-180.6456099835369	6.422895911819542e-53	4.405167610484939
7443	0.078356291419	-0.061916503772	-0.741507107225	-0.575191277821	-0.54357304376	0.913106258409	-0.338936617004	-0.339619876458	-0.341815596102	-0.234465839636	2.52337383957	0.927952592903	-0.039907125713	-1.254171963619	0.788272159171	0.234679246767	-0.843572078464	-2.193430404510611	3.9078504050168332	0.293637197443432	-8.491293662336338	-28.18748837526293	2.0781640993776107	-30.97859210824027	-110.72335473540707	6.859120981774805	56.359164139446946	60.10624915631614	47.98346495909679	37.52512696763505	24.10805939395299	11.152280544892054	-32.299027876289806	-61.78825131720965	80.86052996320683	62.849249457503014	42.136722218448625	14.875742634617518	-0.19053016677589568	-1.5116911692527268	-6.387221618267582	-9.660396395972198	-14.546804713450564	-24.356474757521113	0.1790517255886493	1.6193691229865281	7.747515500982008	8.93457956167002	1.7122225068671193	-24.42691541489418	-0.09730794870548024	-0.8211319056550582	-3.8428502564107094	-5.960285810511083	-9.449934128296638	-18.785582954916027	0.024123548394075666	0.27466271897843897	2.6965047118571204	5.899130651198183	9.434940305313326	6.344978501943735	0.1523000000000015	-14.017618157217138	27.863541670204327	45.12777804666422	203.65043195562828	-103.96410767186643	8.38375856676494e-31	3532.1031262017
7444	0.53766916641	1.83807400406	-0.763652000086	-0.505672540731	-0.625993073937	0.945762142917	-0.35829149867	-0.349578470828	-0.352076613913	-0.232635642868	2.760289281542	0.749120317783	-0.017046472449	-0.938355397666	0.730192199147	0.283695113077	-0.820084233978	-2.22597874726936	3.845189914036668	0.28533636883819663	-8.800606749268772	-29.873567630136616	2.14725912032702	-33.269365370608455	-119.11804681518895	7.034848609916039	64.94542139335047	63.71176724022218	47.339858018394246	34.057304050701696	14.918654721199012	-12.651524042414335	-32.07365859659827	-61.437543672816524	81.36655136296712	63.55050659444802	43.288266691822315	17.082447941196012	-0.19020438676314808	-1.5083381340964004	-6.356934662661261	-9.589658266862457	-14.406316094228574	-24.15746561137958	0.18986605158580183	1.7441514273928258	8.985841364436249	11.58341116341933	6.548130321916057	-15.22877109338316	-0.10287671125937556	-0.8818051441718563	-4.5054676543992525	-7.83985505966015	-14.703610540056584	-33.52512262960454	0.024745159567038814	0.28139745173615516	2.7588578234545222	6.0295893376846275	9.60990853585864	6.384383594960554	0.1419000000000012	-14.461129444371212	31.253128604240906	67.04528345650124	323.81642776251573	-165.8242749389564	5.314858080056782e-10	1.083147555198532
7445	0.112013654915	0.807483584711	-0.756247893643	-0.750741743293	-0.329752860155	0.741800570707	-0.346896304382	-0.35609058781	-0.353306114687	-0.263389275709	2.744135751577	1.096110584357	-0.101563981987	-1.29239502267	0.96354807349	0.540833866135	-0.845835373863	-2.2060000141006033	3.8563470667198856	0.2505573005607733	-8.315950027460628	-26.793799989368107	2.1965971485316547	-28.946506760957398	-101.64030818737771	7.256798862721448	64.39878708165256	64.03059104158493	49.10574523473407	37.156932349317636	20.78325511179378	0.4768768307273092	-32.18524401166288	-61.60400136547977	81.09789753162504	63.1008824585628	42.37884859756383	14.7830724758969	-0.19098477019171073	-1.5163817620280158	-6.430095116096912	-9.761977508559886	-14.754807094788177	-24.677736360276135	0.16857314892147945	1.499844904604153	6.604750812259039	6.529047950275462	-2.661391693243181	-32.94522008682454	-0.09872727923517914	-0.836095080487045	-3.983986283539382	-6.303115961773643	-10.186998703599759	-20.077707710886745	0.020252898382150282	0.23142588932738298	2.2297641419869665	4.704402826503719	6.8782126722973125	2.592097869760146	0.13790000000000108	-12.407238917438525	29.42550413577119	59.920256919410804	196.02104683997644	-70.19003632567852	3.044361938836423e-83	3.063017342986988
7446	0.236572738345	0.696839838835	-0.789944636878	-0.779050929406	-0.36042940892	0.786191246914	-0.348581462865	-0.352321196248	-0.353143840278	-0.246682570533	2.663268257761	0.466578911537	-0.173926963813	-1.162954178059	0.931172157722	0.230439084989	-1.00632746133	-2.225004854645958	3.880984595110268	0.29330648593089437	-8.703538225685541	-28.636523002635183	2.108105445502856	-32.48563210685266	-123.3991086665725	6.557283945139121	59.786261144322246	61.91334002793661	48.768431081606586	37.8349915023937	23.443882440338815	7.9246710564936995	-32.197699573852525	-61.72222666494803	80.60527956501339	62.24191293956683	40.78193192149266	11.856841351297716	-0.1896598257042996	-1.5021608109847127	-6.273934587280967	-9.306856096185927	-13.40316486365629	-20.60263463110068	0.19979548676282768	1.8610476104215024	10.234496990937075	14.384897141782899	11.87360261044496	-5.2346539435562685	-0.10136617965964172	-0.8648978249954326	-4.30131239029307	-7.212679024057275	-12.773490257752144	-27.392558125224372	0.02810466142674856	0.3205570614503509	3.2627048989638388	7.537113565822861	13.485185950285292	12.795316763779953	0.17420000000000213	-16.461357597890686	29.58369314006677	43.51976388894153	268.07047478426256	-180.35915256328872	7.860881169726866	1428.1955295840614
7447	-0.520633624176	-2.879191647459	-0.730093476593	-0.395302739471	-0.792994473517	0.972516609913	-0.347309160545	-0.34427663759	-0.348872476087	-0.249242188698	2.650111911604	1.253548423905	0.035431894704	-1.059063650025	0.874644646675	0.405143404479	-0.811467281072	-2.2179288752784667	3.9431514850315903	0.27336870143929515	-8.566305937192539	-28.10792098490494	2.1948221080394203	-31.356380901714275	-116.44099604276383	6.929380099855969	64.9092345512159	63.77708550823389	47.64432898292156	34.662914877232005	16.321386322071998	-8.411288505026757	-32.49704812674917	-62.375284452047815	79.07889715546695	59.91513101793111	37.03461149980595	5.878529130986636	-0.18993943826978268	-1.5057544177687008	-6.340597572476072	-9.575004561554945	-14.495529001326243	-24.875201896205198	0.16987918848816422	1.5135023257637124	6.686158288497244	6.603057470227487	-2.7800790688765598	-33.786106862539306	-0.09915877680745452	-0.8418407511978468	-4.093574344039604	-6.735466161283195	-11.848834176815648	-26.019890849836123	0.027153647513923514	0.30827379615106826	3.046386052078695	6.750592559841536	11.061510749292516	8.237340733417598	0.14920000000000141	-14.743315683061088	30.542389844396858	64.01940425812268	240.45711331023347	-82.49093065519432	2.441628048225897e-12	2160.428293257477
7448	-0.393689922272	-2.273151343767	-0.692892032874	-0.362228141782	-0.744776170345	1.124721138236	-0.334044483818	-0.337571740627	-0.33936089869	-0.241169880426	2.527840409445	0.424733103886	-0.009036712456	-0.896420025512	0.842038436564	0.331582048378	-0.714079800406	-2.206551550339596	3.95808953201715	0.2832070465647312	-8.615306247960536	-28.39808871719525	2.1231781501640983	-30.96289664220242	-110.52649053011099	7.006170618189692	63.942785478006314	63.674423687586845	48.678162552921535	36.73219905594988	20.701433274793118	2.435479144418659	-32.532664693612546	-62.39698129158639	79.16453875581394	60.09479014171001	37.363921508529806	6.31355658955515	-0.18952866148621475	-1.5009834278830707	-6.271739669009041	-9.330386187087925	-13.597389942334312	-21.603501052175055	0.21507185820438296	2.040671251342502	12.117684904469707	18.410637260938827	18.748259781490027	5.140326767474013	-0.1024623640190372	-0.8775007986960597	-4.467916089646002	-7.757629891260273	-14.561699245831559	-33.38226468910856	0.022286980683594252	0.25328547637112486	2.4236189510959947	5.086534536285941	7.304804689532445	2.368627017843643	0.1486000000000014	-13.94823043547592	30.50711059567159	64.06722189927488	255.64281561390706	-110.6107314801494	6.73091201068834e-33	598.4013209288642
7449	-0.433002942746	-1.973654593161	-0.73099383504	-0.59672610611	-0.492320723345	0.897234915468	-0.345804247196	-0.349378785843	-0.351780196569	-0.269976208985	2.695966759059	0.442483672418	2.368777e-05	-1.098565657025	1.038260444059	0.627932944442	-0.789667686735	-2.2048954362174453	3.9236983191897656	0.2413067851172101	-8.616722713507873	-28.41410679399303	2.1126871247527843	-30.85462119817945	-113.22818932949714	6.80088330170558	62.61955798053398	62.94086598178033	48.049832317441776	35.83881643258432	18.849589743861078	-2.774198600053482	-32.46881421660067	-62.25082013112761	79.49943227538796	60.599665848015846	38.226885309959926	7.2651490062909785	-0.1915661631619629	-1.5227375654852728	-6.504987533632465	-9.993297764673551	-15.49238815102505	-27.132973589063248	0.20604343688726762	1.934366659342614	11.000945209581218	16.038584668266694	14.77667372945027	-0.577289772613489	-0.10108435469214784	-0.862060320558548	-4.2807748977220585	-7.181394388766245	-12.786518953671516	-27.746201408630256	0.020861803857110412	0.23786251503231406	2.2815150118673646	4.789019110043708	6.893442006954093	2.24178706691108	0.15750000000000164	-14.916995131903043	31.955307736122865	64.40113580461579	240.09429909766644	-106.2988208866562	4.782815106121363e-22	775.8271282571596
7450	-0.233651147068	-0.332719514703	-0.739973645362	-0.411120499525	-0.80033788855	1.040551354483	-0.321714517352	-0.326205997859	-0.321264325822	-0.259561205031	2.242256490884	0.949156820957	0.01175176464	-0.967810250636	0.876286645994	0.622298351952	-0.803118656841	-2.2217811253618622	3.8851238253492126	0.24042799122825684	-8.221846126008264	-27.917968272829587	2.014129659479711	-30.03581352418455	-107.41855824807689	6.909220667196419	60.77389602795131	63.237834021865446	52.02884459592885	43.76905583784212	36.05001842532852	31.00406014310543	-32.32327722746536	-61.996699075610955	80.0089734784673	61.46449448866279	39.98481528259944	11.220662813809525	-0.1896460626373544	-1.5025376704926978	-6.302188279176358	-9.454940471893154	-14.108206698733103	-23.596138731037176	0.18243510298918056	1.6575573259714498	8.092453313083046	9.608554542429804	2.7858533628732776	-22.721889796569727	-0.10099661396824475	-0.8618152273796312	-4.309202340389242	-7.339259802809084	-13.503542088849295	-30.630691782660392	0.02659297912003751	0.3018611382153687	2.9700687137085366	6.537999079035561	10.561654579502802	7.456306811829671	0.14510000000000128	-13.201762879823104	29.469244064219996	54.73985109981758	215.25877749080445	-103.84517417608151	6.464573238047227e-48	19.3798803362507
7451	-0.46372567606	-1.916699073763	-0.720304450542	-0.325442689675	-0.847270039677	1.101921423005	-0.343567302045	-0.338024902995	-0.340165928103	-0.254251358584	2.584443487202	1.238819625681	0.033834710226	-1.159739371049	0.873561657203	0.5275707122	-0.784021756097	-2.281779565742165	3.847136448003286	0.2534247227436615	-8.305255634649306	-27.611374614631874	2.2375534623780156	-31.145774905181902	-119.85131413753416	6.761066278313638	61.603040284504125	62.145548037363724	46.94444223323271	34.3210167209606	16.572214872885024	-6.394370135484528	-32.16199994304458	-61.925651457103534	79.46503272483687	60.30101932501132	37.566469407166494	6.816988292069755	-0.1895387624493019	-1.501372185084323	-6.288807344618612	-9.4145974697311	-13.984229743802135	-23.21073501040921	0.17136402077080165	1.5304206193024192	6.84755850045385	6.944011185565559	-2.152838440116786	-32.536854603093055	-0.0962097578512941	-0.8098681658268573	-3.7515491085543013	-5.784967442596624	-9.281847938259384	-19.296494814625497	0.027152151152190312	0.3081270663426757	3.0382853160493837	6.711816639419153	10.91923680376052	7.926749222763204	0.1595000000000017	-16.058402143148463	31.282800534933	59.473941249624716	275.1090965036804	-132.94410872631948	1.9544630147077998e-07	2.3769184686068274
7452	-0.691889164041	-2.452166027886	-0.74092034006	-0.540610603492	-0.583921263454	0.965104389238	-0.34534277567	-0.34654731465	-0.347144487611	-0.237921893723	2.594223445009	0.385747703812	-0.026206951162	-0.995292349692	0.739195445302	0.356822222782	-0.880481551996	-2.2016402787667393	3.8537566979049545	0.2757896779759943	-8.384048350397883	-26.789773189702093	2.1616732348757464	-29.674524943580646	-108.17636212198914	6.849178983944616	67.790069074474	65.76208490609928	50.21031099438564	38.380992884293754	22.807808929594014	5.356790431059873	-32.12504781221494	-61.43278245434944	81.65619676118135	64.09831808601893	44.28698975048464	18.86781136193334	-0.19050034703319507	-1.5113862011495791	-6.384537760775118	-9.654291659741993	-14.535298357723716	-24.342824632523698	0.212678689824066	2.01261851540513	11.830306274734573	17.82229014394282	17.830298331107723	3.9687400584267216	-0.10227101653863396	-0.8751372360953248	-4.429914566568906	-7.619743127431236	-14.068779156557781	-31.61701535155599	0.026769015756130977	0.30464599039082796	3.041001908112833	6.832624482360345	11.564186738003103	9.546603601463492	0.15420000000000156	-14.25638806881823	27.191683923400166	46.25754528075747	244.64609509618768	-131.18405516667815	8.35422537631354e-44	40.10409342961744
7453	0.704975374305	3.119547478486	-0.729852253386	-0.551460044633	-0.553141344554	0.954854060567	-0.340099780016	-0.34217996864	-0.334618669495	-0.246321466289	2.511466488864	0.780590813299	-0.08781937804	-1.095045314569	0.919572619676	0.292270164225	-0.767070371711	-2.2228162786614125	3.927737714622549	0.2872291381819589	-8.338199552674157	-28.90997210365991	2.1559186837128173	-31.544232414380154	-112.59158343267427	7.149866652353955	65.4106477164327	64.93161865873694	50.77774486978634	39.99731038466716	26.61793717714715	13.712443881390511	-32.40365867546677	-62.18552010740837	79.47500888810916	60.47292977855145	37.811727019825426	6.6234769403950615	-0.18958775252134932	-1.5014881364962573	-6.271294906649656	-9.31258522665744	-13.476805928674697	-21.01670444593047	0.18652053715407202	1.7056925347434226	8.61185066353262	10.805409365398878	5.196702009175749	-17.59940917425436	-0.10057455182244143	-0.8566697633429692	-4.229131965971679	-7.053106147888737	-12.493483642411908	-27.1117088215563	0.020899420947823964	0.238099392345829	2.275197150482001	4.748868099605964	6.72320700799504	1.7918298933966705	0.1386000000000011	-13.576485340287354	31.12065996527182	60.05034788443283	232.15611252187492	-114.253464646246	3.9144186973073016e-25	2834.1999777116316
7454	0.014774981888	-0.891222700486	-0.742261644044	-0.3702846902	-0.802244679182	1.063336809764	-0.345306272563	-0.340388569878	-0.339100178989	-0.231990179248	2.601364014271	0.565369733199	0.023605416974	-0.834645931507	0.726928318297	0.284845612961	-0.815793976549	-2.2236102165205978	3.8913430076966398	0.2869435988443953	-8.414226033421302	-29.538662030700845	2.091706736220279	-33.026455337095406	-120.92421778380655	6.787146324609474	63.28091622790346	63.04673041846258	47.52858553542781	34.89358510996053	17.238438130080002	-5.442827361880935	-32.25937507041591	-61.851360771746485	80.37400373605323	62.01514328764675	40.77306027455096	12.93804711681887	-0.18967467831509577	-1.5028205311458025	-6.304149468745297	-9.457445090906477	-14.102444292584838	-23.534036416785657	0.20535110371702797	1.924927900382913	10.84330415718913	15.575618056720167	13.656051283943459	-2.9659874152688657	-0.10321364727344189	-0.8857998713054679	-4.5629383321118215	-8.035810394331392	-15.364769998057143	-35.80114076745927	0.027843532974224594	0.3161139719530723	3.137414285297826	6.998817630787752	11.627691677215774	9.08322932799927	0.14930000000000143	-15.17739050405061	31.289038685578486	63.69779242231922	204.18044508891742	-53.987807934066964	0.005548296793603332	1255.7200219108443
7455	0.648995577854	2.85079908003	-0.743350281476	-0.45616931081	-0.68883274176	0.950918154652	-0.349860230081	-0.342354769238	-0.347787536537	-0.236999302424	2.603917723517	1.484586552306	0.048049741412	-1.131461285317	0.744741438533	0.350054266706	-0.746394704461	-2.1787102903695854	3.921312605033217	0.2792725406262266	-8.947899237466448	-29.416433079144298	2.1499091550559593	-32.08781925457883	-111.94757357895392	7.293575553234831	62.55580097704973	62.86433212733416	47.9372516912857	35.75147335212324	18.979569895320473	-1.5227316589652835	-32.3870245820834	-61.91463681662678	80.72997408931035	62.73360850016974	42.09831644195149	15.381995865287665	-0.1908729666799273	-1.51562930517162	-6.442103096173187	-9.85084752263107	-15.230345919359458	-26.85329458041091	0.16083439519483797	1.411070491572778	5.7291310782558424	4.606831645603559	-6.401118110504662	-40.83469243824286	-0.09850188825076041	-0.8344778856805861	-4.003980354561324	-6.457947191373149	-10.989381159472893	-23.380697063301415	0.022375738335749986	0.254320580756949	2.4371186869688355	5.1280310341331585	7.419826854736541	2.6047519954089116	0.1273000000000008	-13.024818897797335	28.52196702512245	58.579818965074026	206.60983428107716	-60.2641458043408	3.1428746420535796e-30	54.501254132411766
7456	0.62722118113	3.089942787841	-0.784885471	-0.440016508047	-0.768171927936	0.986159681903	-0.343262433445	-0.338322230394	-0.340662897167	-0.22955035989	2.519511825679	0.802519810375	0.016080899619	-1.146564008727	0.689893530393	0.271721158179	-0.730159331028	-2.1968763938219094	3.8952656501836054	0.28865210919423484	-8.720982966563641	-28.852328092410257	2.17730739890174	-31.958528580505508	-116.13979744241438	7.097416569348437	60.80737224978723	62.1343507066459	48.0855296831008	36.54542934972481	21.223781808849594	4.750655099515904	-32.26341506489266	-61.72066016806994	81.03807808707306	63.20433267584151	42.965923412356595	16.9669482772765	-0.189819021091237	-1.5044589826061605	-6.326088408292681	-9.531458308158838	-14.359565496392689	-24.430815377035707	0.1894867576174316	1.7391609281505263	8.910299702910093	11.369045712074382	6.023061620430177	-16.509913271739528	-0.0975171136621286	-0.8240093224266791	-3.90115327078192	-6.195528239598971	-10.365670447538847	-21.9970874656252	0.02268151848277828	0.25743233336629545	2.4560766601505377	5.137617694188141	7.30866847815282	2.150674133773574	0.1391000000000011	-14.424265273758625	28.195978138029254	47.432784198963205	315.21235184067956	-199.64498653191936	3.918378713315456e-14	1286.6796669009495
7457	-0.494408508345	-2.506488776553	-0.763302329237	-0.742778803149	-0.364463225535	0.747596555948	-0.350053280925	-0.352114805909	-0.351796472161	-0.245789220626	2.681002559067	0.505744202614	-0.119935155679	-1.300844407746	0.849610060949	0.335656596494	-0.879450855582	-2.1472870654556435	3.9326683758075482	0.28125897048849346	-8.213505257760406	-27.86338180486943	2.029705275177771	-30.320779687518606	-109.4024355778782	6.5913433950089	60.48750601903977	62.17479417610683	48.58648509441051	37.30379591500318	22.15372251534028	4.863820108339042	-32.41613483590184	-61.817377236131485	81.30373734037882	63.679210789864726	43.56005945196154	17.305518178084377	-0.19044870221750415	-1.5106845688734525	-6.3701733106750975	-9.594677892263459	-14.287821831764592	-23.353713150899257	0.19786725155568202	1.8384182788803303	9.996458532889113	13.86210723864487	10.918053266685256	-6.896723420329096	-0.0982771445364641	-0.8312856794756027	-3.935559503744011	-6.175824506323413	-9.868689396509225	-19.338168255113445	0.022209897729275032	0.25346818687270173	2.4768538041275376	5.363566652861368	8.391331876477503	5.060196044453795	0.17020000000000202	-14.263070864625227	29.184389773753665	49.75305566201155	189.18432240227736	-93.21341623140896	1.6154263757450404e-37	137.48794017224526
7458	0.110433389332	1.033854805426	-0.742585137567	-0.47786199561	-0.663570983607	0.937616517052	-0.323059904259	-0.328325479292	-0.326722616495	-0.239474131077	2.292005522358	0.415886488702	-0.05298969636	-1.180621947278	0.888413552922	0.212525372558	-0.898001935353	-2.2937615119578267	3.8561338397831113	0.29484976374501526	-8.669735316466342	-27.961406240156098	2.160665988536382	-32.15204336402336	-128.18219003666343	6.488014361975441	60.15423558512484	62.92713967641298	51.85572857010556	43.525643404089784	35.40403771682063	29.664568228060507	-32.107572252571444	-61.85282158504642	79.5179899257039	60.304533160953596	37.36973998811193	5.505098211384315	-0.18926796230401569	-1.4983101884882684	-6.248124546971533	-9.277180564678483	-13.502443316145857	-21.52690138632395	0.21279163293958903	2.0135020753220974	11.818687258919736	17.751932352663058	17.59573057449995	3.4139745996887365	-0.09769449973011284	-0.825629744703888	-3.9049722468381276	-6.17083276336385	-10.166132314157968	-21.07590441362869	0.02935386055289206	0.3338374453063508	3.370878003694122	7.706856622355978	13.451632103005453	12.05303742141785	0.1663000000000019	-17.873915853404338	25.595091172931745	14.96557895495978	462.5677954360039	-413.7527529510588	16.19154961957859	43.984844110562186
7459	0.096184395456	0.957390018639	-0.737370230904	-0.615172698126	-0.508641606358	0.866224682213	-0.354685605583	-0.349882638645	-0.354507572352	-0.248619291169	2.709101968665	0.474582836226	-0.100362544812	-1.205740136293	0.842812326694	0.413835233104	-0.828422118855	-2.15216838472689	3.9452839803305046	0.2713095022735635	-8.455026225700221	-27.737197974772513	2.20664977552831	-30.80361160389956	-115.90503792710756	6.853155147199623	60.099622193352985	61.588145497241285	47.206692874818266	35.03043929243093	17.905370151669096	-4.218972504383542	-32.49218639428419	-62.01945281419768	80.74790027760693	62.80997314661009	42.17691049862153	15.245310671990625	-0.1897343814128845	-1.5031019251448843	-6.290876235819337	-9.374783351590308	-13.68216360548014	-21.69576995439366	0.2036730699280279	1.9062471718570333	10.693885990314165	15.351021231556638	13.510946786070072	-2.70446040476554	-0.09886091996863122	-0.8379533303416009	-4.0224803405960605	-6.460360821907361	-10.81002955541191	-22.329549791537985	0.02256901718797262	0.25712648959722423	2.4989125411408937	5.371727212879977	8.23856124099975	4.472064309309838	0.15790000000000165	-15.55634730515838	29.300225880519122	48.853249286187946	312.26903210657554	-198.48692815359917	1.7589812846264107e-14	243.29380551429034
7460	0.470907428904	2.885679483123	-0.723327209399	-0.287615242565	-0.908613673241	1.152091386298	-0.329372298322	-0.330259229035	-0.327522913277	-0.243620223061	2.34602948659	1.042883333238	0.037951730135	-1.134348430478	0.794316975252	0.41697103481	-0.792054100275	-2.2485351165174836	3.889960526678053	0.2698557673272928	-8.636983970816384	-28.35474961510536	2.2128570974629467	-32.21299626025571	-126.33619284784966	6.803090373931668	66.65081067895943	65.47966636960973	50.97620865214956	40.24009757665534	27.454732356274466	16.696373911306015	-32.29865869627756	-62.07190792614689	79.50705515451061	60.52142106935908	38.099045007080626	8.16627793895597	-0.18920499830540705	-1.4978428933618184	-6.252528404459558	-9.315823229749116	-13.720359414286872	-22.51630167299544	0.18044689190163507	1.6344068554393527	7.853636570362891	9.0767852189532	1.754393139534904	-24.85734789275915	-0.0961918378049367	-0.809829010774117	-3.7581916696917457	-5.8223650510381715	-9.455207468831317	-19.95621529677755	0.02865195351565368	0.3250089889181352	3.225971859824103	7.200519598098495	11.95524010091968	9.333461206905724	0.16120000000000176	-16.883927827695622	29.478863801387718	42.43577418944119	307.7968552588176	-203.5167634124382	1455.8566278225726	4823.487161373956
7461	0.028365216872	-0.839182539276	-0.703644526754	-0.595584299205	-0.481184428732	0.894308236609	-0.338948939167	-0.340852916435	-0.335235538013	-0.250684820639	2.506270859232	1.085952857856	-0.028207351741	-1.007614393829	0.989361822825	0.268804815307	-0.86739519446	-2.2990212313821305	3.846735122724204	0.28755757237192237	-8.210703593203016	-29.0907468791227	2.0350160941894067	-31.42165287833457	-107.60162653085608	7.052504033326276	59.67070014251643	62.098325975376426	49.62176959762424	39.45798906265144	26.930388962255677	15.366434994666323	-32.0880962090929	-61.83915105054125	79.43783812699223	60.072941330031256	36.72900426794855	3.8520958400840435	-0.19118779552567086	-1.5186160981066898	-6.457179046400759	-9.847897514261712	-15.038810563551458	-25.65513328698761	0.1714271944980229	1.5321881650683893	6.9066112142607246	7.153559321360541	-1.5484893001112725	-30.82113648512977	-0.10295789020708457	-0.8822919975516517	-4.493795087534828	-7.766090910829482	-14.357270003272133	-32.10044798844154	0.024288241001974083	0.2768358245811185	2.7362417544534496	6.044992734062196	9.894548239550788	7.287799613282823	0.13530000000000103	-12.605173465644025	30.739000894976776	63.53930246316925	199.68434678452942	-73.77042407247212	1.9406111575867292e-48	3.0103751311303846
7462	-0.025334124579	0.188803784388	-0.749741133578	-0.496945778842	-0.661875470777	0.964929394021	-0.328431189304	-0.329894642337	-0.325548584967	-0.269036206489	2.337905516543	0.871910931517	0.055654389343	-1.168708691444	1.013635257181	0.640136582542	-0.827021326997	-2.2487919323420686	3.8841329306142662	0.23866820203060674	-8.204548755956957	-28.847867498387224	2.015127884164615	-31.430884814254007	-117.32819695790619	6.60904254113363	56.3261362605508	60.62375830857861	49.92998784262427	41.17598539485101	31.845415478083687	25.433028549244217	-32.32426296069858	-62.139602184976866	79.28631891367866	60.12882541021798	37.37561797721007	5.796017595184057	-0.19132933614420836	-1.5204734183658875	-6.49265257188502	-9.990370934462108	-15.61166784491606	-27.93010171201963	0.1838405167019797	1.674206787733561	8.275921579316696	10.039273859894422	3.6748949037367584	-20.774512081510238	-0.09806090897321038	-0.8296297786432206	-3.9490410585326665	-6.296881935133971	-10.52103520357253	-22.044890964411763	0.025439515471796178	0.28919628034038225	2.844852128686607	6.2528703398684256	10.089004582379161	7.06402896887501	0.16330000000000183	-15.28552102144407	30.985637697339357	50.18116687318348	253.12872734029398	-160.1485687263855	3.888131223493625e-12	7.319288404881999
7463	0.095137511497	-0.042389211513	-0.749352543909	-0.364929026061	-0.804761948524	1.032689631388	-0.332181441236	-0.333203141867	-0.326079146734	-0.228723417651	2.412115913818	1.141072806833	0.079513308602	-1.193149073646	0.66348437377	0.320133446825	-0.787297910861	-2.148377787955011	3.9590784162455765	0.28439068003350243	-8.076341264150141	-28.70887620296097	2.0307367469687736	-31.6422681777805	-115.12884498238236	6.726197679181614	64.4598523961126	64.30614930869642	50.104641150749	39.19104999418392	25.692587807286845	13.33992586542534	-32.519248491119946	-62.05216823516108	80.7948174156013	63.02324146579184	42.86794653126487	17.12159363527448	-0.19056113711815784	-1.5124151159739851	-6.412868534106124	-9.781960975641187	-15.090192810151072	-26.630777625445724	0.1746609914265896	1.5681404925811455	7.212577522191594	7.721889301134724	-0.7111417984232262	-29.65426653754468	-0.09585384411340782	-0.8059173039532037	-3.7049119977816525	-5.643011909560099	-8.850339217964404	-18.057824868229908	0.026549357756898286	0.30133231162241675	2.962374632086819	6.513188151966589	10.492971486330863	7.330442182029789	0.1556000000000016	-14.76579789766301	29.706146521068604	50.482565559208304	273.9232499708997	-163.0770637927546	9.754339944136769e-19	1.2646898189874285
7464	-0.72281609056	-2.077149039858	-0.757474745453	-0.420443606652	-0.729126634885	0.952948466201	-0.333237136086	-0.328004257066	-0.329204221087	-0.228897887865	2.291493468905	0.688648188626	0.046014668557	-1.011883885789	0.673903096916	0.307205951677	-0.841329527563	-2.1607418764218305	3.9303719037290548	0.2851089669000556	-8.257975029245657	-26.68117699568217	2.105150628110226	-29.138068378577863	-103.55621867572137	6.933011508296462	63.69356392627691	64.61546157727636	52.30917860412196	43.36656450720304	34.22897513971798	27.626638092226766	-32.40427187022465	-61.85494563402826	81.12807218103458	63.48164636005957	43.54026798642239	18.043232583779698	-0.19044629864025173	-1.5111355611744604	-6.396748639673725	-9.729740232354136	-14.915661580899378	-26.02782702894252	0.1958196087743547	1.8131486807396864	9.676542888291575	13.046597149455227	9.131597567845176	-10.692692292105411	-0.10052159082833588	-0.8565209150801153	-4.246211677571056	-7.147947777159959	-12.923956515230307	-28.829158259173674	0.027891723468911136	0.3168663739082211	3.1563375809690886	7.0773210172981065	11.893158170582689	9.625074606284874	0.1450000000000013	-13.149761586136332	24.794751029103274	35.792503596541984	210.67857341062876	-122.67880075312642	1.133072695990513e-68	26.518635842463052
7465	-1.045267266078	-3.94462748845	-0.745974093686	-0.537357531572	-0.580951842859	0.992733223404	-0.349077289901	-0.344823659836	-0.349204856613	-0.257895702999	2.638358923989	0.906649214276	0.017748483403	-1.127936643909	0.871443821573	0.622469281416	-0.857873699477	-2.1586061002594894	3.9229678863560995	0.24054033418802193	-8.18708628860037	-26.93347671642712	2.1260365395139083	-29.460638016180276	-108.18946139205104	6.756826763918898	60.814707311662055	62.02855891661578	47.65650680328147	35.67892732512359	19.15974987446579	-0.9728585625147605	-32.457521032619944	-61.97542587232505	80.81048859605932	62.97597597945451	42.73825866997389	15.809251525647491	-0.19129951035114062	-1.519949607312702	-6.477697377621581	-9.922524323455816	-15.316042480721565	-26.693458849910286	0.18076345863389587	1.639034088563138	7.940135559222659	9.34542834162536	2.4671154813709157	-22.951997377476136	-0.09961570680495972	-0.8463480840051222	-4.121878337947836	-6.762494428993211	-11.729815019521384	-25.104812735896786	0.02566455107210149	0.2920752294754918	2.8940281871960676	6.428377690424425	10.62851964403686	8.13961971361518	0.15450000000000158	-13.986687654873943	28.802439462028865	54.78270824827539	183.15998474234266	-57.320819343762444	1.3925642640384053e-44	3.875277049798878
7466	0.132301766408	1.167904071184	-0.696017918215	-0.54693264751	-0.515174520658	1.009218008155	-0.333163595029	-0.340414091076	-0.337988721927	-0.250574831129	2.46732596652	0.557555526823	-0.046802728758	-1.023916579696	0.849970563205	0.470543430413	-0.860008329262	-2.2090548579484635	3.867782002048569	0.2608783540493308	-8.840547249582743	-28.82574909692552	2.035961174533914	-31.449761243839063	-113.65815677452818	6.82820527643792	66.95216623359157	65.94001114126323	51.98750121695783	41.73801519382284	29.647561908396945	18.757280075372076	-32.2157481743376	-61.68603896761398	80.88742621256223	62.794040429702065	41.932726081947344	14.550041733548948	-0.1906669607400551	-1.5129242064735358	-6.390085431307229	-9.640216534627465	-14.373907559035931	-23.454903670659483	0.19891606990843747	1.8505987147986231	10.11888552250976	14.119365431393003	11.360068754532968	-6.176707174623383	-0.10221722558127652	-0.8743498765725033	-4.412747349590383	-7.550624633896398	-13.805166797804583	-30.64723040383935	0.024817205881103508	0.2827883510570614	2.802588282204098	6.219789620934327	10.279027512943436	7.843427074696214	0.15090000000000148	-14.345897812156673	29.14607796822516	49.59869319805539	231.1610364812898	-128.57185685869462	2.3538781425246338e-21	159.6868556604329
7467	0.010854090372	0.445763720213	-0.722067310442	-0.450489795031	-0.693389849174	1.012720364395	-0.345070720455	-0.3428837349	-0.339636605304	-0.249737102753	2.606114391086	0.673463993082	-0.039424557015	-1.231251817447	0.82191285032	0.49987508056	-0.847210965673	-2.1630615047880877	3.9511725926271777	0.25978244401754763	-7.98999208323579	-27.36395220179497	2.2161714504703736	-31.09585177767076	-124.69847169366443	6.483347294679517	62.772726966343555	62.96473840697375	47.96121131159397	35.73947722489667	18.909609116584996	-1.7204044688953422	-32.54239957290992	-62.1930831033306	80.20340477360514	61.95736321872858	40.86295059926041	13.229456162489356	-0.1894114178282292	-1.499796572018593	-6.261991517461734	-9.310896780076206	-13.57539156080761	-21.655081704421328	0.19550075603013645	1.809743259416222	9.655241364338918	13.029000185576141	9.173512705070753	-10.456455083211669	-0.09622787912377355	-0.8096916300322127	-3.7326079116637403	-5.686180259948611	-8.8365968248293	-17.634966948836176	0.02723762325809782	0.30963685945890085	3.082332193057888	6.901264112385055	11.575536704824652	9.304514428787362	0.17840000000000225	-17.99450751084903	30.90957074676559	44.49884389847625	346.32703290805586	-248.7407184256112	0.018595428224689684	0.42364814866037837
7468	0.473689784219	3.319276140872	-0.785047966205	-0.571459214222	-0.607658491631	0.919872247609	-0.348015731337	-0.339896735607	-0.342353773133	-0.24970305477	2.457531681056	0.748669840589	-0.039275202906	-1.098141273982	0.950772305921	0.299030464696	-0.805730890087	-2.217710872937936	3.9518390975945983	0.2873134030602358	-8.747002713301281	-28.5343771030618	2.241730379130436	-31.538067435988474	-116.17491754191877	7.169192814036241	63.258570046980424	64.01576294448856	50.83298608119878	40.728421344812254	28.803949638148776	18.598430746838357	-32.49931384405434	-62.378741533121634	79.059180689979	59.84605855323215	36.786560172531814	4.762083008133984	-0.190127675523293	-1.5075376390227724	-6.3491575550612085	-9.569610566148082	-14.356764865188506	-24.03754424658738	0.18884655762274788	1.73228753452879	8.86453811803705	11.319227106068354	6.058777585792506	-16.156217584284523	-0.1002005911495678	-0.8528076855507263	-4.196118842574266	-6.981843968370832	-12.372662831618007	-26.996110694793593	0.023124588556601655	0.26299734012202275	2.5460677149578093	5.44867446496218	8.253480652126116	4.180165730569087	0.13220000000000093	-14.196255171831888	27.4496018880784	42.937952101721756	225.18291476056262	-125.76982688126759	9.451250369061718e-17	6.900925458099557
7469	0.033930429834	-1.199928010947	-0.773815748671	-0.427992029184	-0.797392437071	0.989422066317	-0.338351837676	-0.341765523833	-0.335785147627	-0.233057604342	2.585462794112	0.671674015933	0.091960406487	-0.858081061062	0.782321939815	0.209398668084	-0.795838922724	-2.2756775496749055	3.8521389225216978	0.2951815092345442	-8.091583266731552	-28.07482703057172	2.1644038578816813	-31.030198635555625	-109.3769278111566	7.135697075098777	62.40705109840306	62.71714505819728	47.689172924634626	35.40953794351374	18.50669811556673	-2.0455214670282067	-32.08850062316075	-61.7170742912635	80.10847794481856	61.38549658735641	39.49231172759342	10.141129839597788	-0.1909819421373717	-1.5170124049073412	-6.46677771678284	-9.947112784558627	-15.607654421966874	-28.32575553965023	0.19751133799722775	1.8326389800926561	9.865685154083689	13.431234819920082	9.763212859642415	-9.7057575924644	-0.10304640336626819	-0.8840200331795733	-4.545274496083766	-7.989822079579224	-15.249134601436097	-35.49339263407283	0.02615189678150186	0.2967606626987384	2.906797300886439	6.355501463693629	10.111824714291199	6.70711198386361	0.13740000000000108	-13.433632580027531	30.440582788334545	64.01837030646529	210.87752901632922	-65.22267900702965	1.6081550486068865e-40	5.029080329110293
7470	0.369164171944	2.49786919057	-0.736482206667	-0.701378073475	-0.352360109468	0.851939134103	-0.352322586357	-0.351165689407	-0.351567502061	-0.236002653499	2.633350534222	0.64400193662	-0.12130880534	-1.146805067987	0.83338735158	0.206742548561	-0.901491531286	-2.1945131744711306	3.8902020059232805	0.29636593838640857	-8.662904246812442	-27.60753163083713	2.2275510077873655	-30.634358885283298	-110.03949049237067	7.124208014695107	67.3481992373736	65.84250603046667	51.03426976011165	39.83144416484282	25.436313727845423	9.949172306462255	-32.217742236620786	-61.60879967797029	81.26889100357454	63.44050474166204	42.99201663257807	15.929118357091888	-0.1905067881178312	-1.5111151956608717	-6.366085416720636	-9.558921625642837	-14.085757964970771	-22.421663900687715	0.1897769332203064	1.744184852473361	9.03199202702655	11.778023697247617	7.1516411830418125	-13.555134630161781	-0.10142274762958249	-0.8654228727493523	-4.303234436933003	-7.209261962640577	-12.734222997806954	-27.19886136869043	0.02354811976794202	0.2688064712586189	2.6615903644168366	5.888797560527254	9.690202513300264	7.269438453055296	0.11890000000000055	-13.406375592053077	24.848484367233965	33.01705780644805	128.75022515202005	-50.95070851872919	8.219643223119474e-37	31.730800600952456
7471	0.766673091907	3.386555707185	-0.733553858209	-0.704860268429	-0.397490593248	0.847835633956	-0.342888869773	-0.351637810472	-0.349406259671	-0.259836707996	2.637539291628	1.14193597264	-0.111374407327	-1.172334689183	0.904728045318	0.561306382834	-0.939054241459	-2.1214116624778963	3.9554647078574185	0.2502626195096766	-8.830858379415798	-29.34856208932877	2.0265757909956195	-32.20063910150285	-116.63971594338317	6.8465640308058475	64.71732194031775	64.46578582175796	50.14326683176835	38.95377403214772	24.415210331482495	8.711119270971668	-32.56022820121961	-62.01077030539446	81.14376424280353	63.58286860966968	43.68315092356889	17.412145145459178	-0.19049523576975605	-1.5110888025008078	-6.370285668796651	-9.583427412180681	-14.208462210913394	-22.96157693565285	0.16765243858202125	1.4892791819784343	6.5005967781638505	6.3014511535591415	-3.1000694788973164	-33.862706093159574	-0.10070227984654265	-0.8577047865127346	-4.224675631442994	-7.000516929821053	-12.199711113251208	-25.831012521991884	0.025734214212022016	0.2935175441682101	2.94270732184533	6.64511183567469	11.400253289845711	9.77572945969662	0.15350000000000152	-14.344340887355566	31.401122933452775	61.60021014784909	255.62983370060203	-130.68679648716554	7.7291355429872575e-16	0.11876840753623281
7472	-0.476815257108	-1.843855285775	-0.709649882324	-0.583151991423	-0.522901749654	0.873821931745	-0.329546443538	-0.333775395649	-0.331583657438	-0.253684262755	2.357710888071	0.457731177732	-0.07663889939	-1.141783989523	0.992832428322	0.321819526604	-0.849821184117	-2.2232889206571222	3.9471229426150063	0.28425709387684034	-8.227359730587724	-27.25595532209305	2.0956098321712715	-29.689678275486152	-108.67392033129923	6.76267442381916	59.095100143846594	62.400365340618215	51.62919156599103	43.31406234365726	34.93894599183533	28.60223460551225	-32.48771477357265	-62.38366286281001	78.9504970751703	59.60390378661903	36.22446319636246	3.3769813982524903	-0.19002020461888547	-1.5061661185636679	-6.324409762617129	-9.472375665634347	-13.971817443533764	-22.5656521516628	0.2054908067159455	1.9277111521429746	10.923650254690031	15.855833580900214	14.415860156809726	-1.2281964691486995	-0.10003269133894928	-0.8506846461178988	-4.160197736370262	-6.8485737671118265	-11.888469611681147	-25.303182936820537	0.024002595920862697	0.2734149574588185	2.6879761815981955	5.890457418027411	9.46051259965248	6.467499511993277	0.15860000000000168	-14.303098645516686	27.941647012724182	40.26853687128207	207.81409935655236	-131.11944333044394	9.266797099578204e-41	152.71435421551556
7473	0.111823093753	2.253223950657	-0.724491808792	-0.465305423685	-0.687680032564	0.992321016391	-0.325568845374	-0.329631917961	-0.329411461426	-0.258586310055	2.292887398045	0.567312261423	0.038949761271	-1.065139690639	0.893484909344	0.573438660359	-0.799230453769	-2.2310298397257404	3.8711413525510725	0.24705405265897565	-8.57077212795795	-26.8576168871545	2.194865826449677	-29.375944354927505	-109.08556371693965	7.0659077203297045	62.46799346246325	64.11842932700095	52.43155001476171	43.91351284064548	35.57034570194331	29.55493960431148	-32.25883963696095	-61.897465278147614	80.11823817597674	61.53942869570703	39.894265942350344	10.959450547424277	-0.19087984164599436	-1.5156272350918083	-6.438678632865225	-9.831997969250697	-15.140462266631102	-26.464168959631216	0.2020142268926775	1.8861022057193888	10.453028365742874	14.767293242927494	12.319021148192753	-4.97760976342073	-0.09999923493961639	-0.8507243308487623	-4.17847227030963	-6.94548093943267	-12.323519354832516	-27.024289546065535	0.02461666173149238	0.27980888030393386	2.733961754706016	5.944065460419525	9.35183880370561	5.857904429079366	0.14800000000000138	-14.28730414350909	27.26479558495813	39.873940550823825	268.4830247174185	-181.33450550451704	6.335900002528367e-41	15.172910820553506
7474	-0.130922172942	-1.1034243752	-0.740266726008	-0.213193119186	-1.045183022745	1.135027516173	-0.326457415285	-0.328730687865	-0.323686953794	-0.231078663041	2.352400353683	1.198913445272	0.138664265144	-0.993859950691	0.635321393954	0.38768992842	-0.671116246236	-2.17435327673628	3.9471163331089687	0.27529064198688447	-8.189223198771703	-28.527056651512297	2.0509716281391115	-30.860244497708024	-108.25992728775839	7.073789869893292	64.86797545856483	64.30380755816702	49.56984406349219	38.24920811637987	24.069877066689322	11.079973964436592	-32.501448136791375	-62.1498971336364	80.25717320808677	62.11645399813729	41.393044094711506	15.041060069567402	-0.18993272046418416	-1.5060055355898652	-6.357929589660025	-9.663827097671096	-14.906202277586903	-26.61207663940504	0.17597589197715602	1.5824987710792058	7.323199333658376	7.8995296614719255	-0.532692052941304	-29.6498954396024	-0.09805431131110602	-0.830442374277519	-3.9974176972930424	-6.5352332793923935	-11.554734874146527	-25.981296717242326	0.024999079158522307	0.2828867986804751	2.708419064844395	5.718360710834438	8.32509666415897	3.2128185410612105	0.13330000000000097	-13.156161658368532	28.959635872849006	56.78598372117754	184.09792056320336	-49.65628095049372	1.7649754866026559e-43	266.695815446516
7475	0.952251153692	3.064221800557	-0.755064700606	-0.396144378764	-0.797655485756	0.999603506813	-0.337323154233	-0.344912964906	-0.339245251609	-0.231178078685	2.683266543079	0.713033718452	0.053200848332	-1.08444370592	0.702886692136	0.284590329674	-0.725446103821	-2.2349154047518303	3.857919824276707	0.28585356235422177	-8.608127286736961	-29.430456151137204	2.1669513462946504	-32.95350629069836	-121.66284229524344	7.014188993030701	65.04910780137247	63.73867934404607	47.323291103269675	34.07185410837528	15.131361134508394	-11.423450725299668	-32.128361093984076	-61.60677093465686	80.86130963048814	62.75538470271248	42.024326204941644	15.188284081474837	-0.19021919378880237	-1.5087720550925563	-6.374223110227013	-9.673517511721434	-14.78678567142999	-25.757540493342514	0.19541198157411907	1.808154317081552	9.614895404109161	12.892063022964908	8.797641720996948	-11.40718753572846	-0.09852593154395031	-0.8350113901087213	-4.021877052849966	-6.539474723560391	-11.32914252665476	-24.651428203334383	0.023141038271137414	0.26260484297051023	2.5135338227976036	5.2880855326419285	7.641701750055617	2.6814287944854347	0.1486000000000014	-15.35679299726516	32.42541750022845	65.11950921756575	284.2246874892454	-138.40741516175248	0.0010939711901145322	112.7578029264422
7476	-0.330548556426	-1.788913268378	-0.723453483394	-0.29947383568	-0.869355835897	1.068516604562	-0.334431298849	-0.33419569422	-0.332325602136	-0.227989157612	2.446936785475	1.024270128202	0.075772118171	-0.895019078551	0.624261360903	0.359567043007	-0.749866083116	-2.1676284647761506	3.919951140936604	0.27781688224461065	-8.3745267274432	-28.577307831758738	2.0341694359544986	-30.938407668055007	-106.87663252500712	7.048948863325382	66.53248741719695	65.07851210395603	49.754891082646715	38.03768857944188	22.877496434705144	7.160810104893376	-32.38246450738822	-61.84093853375152	81.09968471391151	63.451716938680946	43.592429290827425	18.47925275412604	-0.18999680190568097	-1.5063961582336454	-6.348772246417862	-9.601629302733025	-14.584775321086667	-25.18046198322094	0.18092719299422444	1.6399902260592956	7.910794306258041	9.203072279082392	1.9963627051784316	-24.36462272104376	-0.10147392533108253	-0.8671089449895205	-4.370962408625223	-7.523603145325409	-14.049804360302664	-32.30326543285498	0.026043681694679115	0.29540919710320107	2.884936145805037	6.2790764998454875	9.879032061056915	6.232082670138865	0.13390000000000096	-12.739432769630884	28.441408259853187	58.172955050713796	167.89809177454546	-29.850597298203372	5.202530786720348e-49	2880.782472293517
7477	0.782365801119	3.276705773682	-0.71233846725	-0.490761876004	-0.628699096669	1.000202122771	-0.348463493799	-0.346986787553	-0.344874561107	-0.241999284043	2.697055960777	1.193237685318	0.010895750577	-1.173289286774	0.810668705005	0.344346960732	-0.901875561393	-2.215507569447085	3.890725933297237	0.2790953644110594	-8.390062078128667	-28.308844899793336	2.243376321205217	-32.40102898626641	-124.85708654688536	6.870962963559501	62.625109911627014	62.70644175703376	47.2849153764364	34.55056608907313	16.461636410839	-8.032889892993971	-32.27283899770327	-61.846163153164355	80.43444328441284	62.0708284573201	40.70940036445609	12.521547727443256	-0.19082956399646125	-1.5149405695443798	-6.424511234150256	-9.773263944121268	-14.898360486856896	-25.49205734340086	0.16958766226402316	1.5107822320645354	6.6843604512816945	6.647887268661421	-2.570912542648054	-33.06809038132175	-0.09819777691802001	-0.8309926232268978	-3.9583303854394507	-6.309300894731424	-10.505677715783433	-21.860609219916057	0.02887035157749791	0.3285361105996139	3.318854578247506	7.590510072582737	13.27350273494848	11.946962234426824	0.1531000000000015	-16.032912441883706	30.779638386688305	54.619824739209264	233.3642826843114	-103.36554625844933	39.3039503594914	869.9757277697792
7478	0.656401754165	3.65502351322	-0.707170808779	-0.664974786312	-0.379361727334	0.816347866312	-0.343258912991	-0.3493595026	-0.34755243873	-0.257002764387	2.621295854689	0.369510071801	-0.108978621735	-1.125792177877	0.954355415501	0.432159812693	-0.910994253608	-2.2304086688098237	3.865899734881133	0.2665769266296051	-8.838741715314907	-28.80608453098038	2.1601877085146124	-32.29629144657731	-124.33549341500189	6.758450531999152	65.54834137107282	64.91313308270522	50.45182178119652	39.26449462290754	24.76492641053637	9.057193512179587	-32.20093276894856	-61.76443261407065	80.39463809263134	61.84737863897876	40.01997759144393	10.651403407353943	-0.19043402217090646	-1.5103950749914825	-6.361092285768168	-9.552735937244755	-14.102941337371757	-22.59909847661052	0.2086367662836543	1.9655479944864778	11.35936757282051	16.872474736426614	16.371660008721594	2.136319986529074	-0.10158877454112343	-0.8672391336473598	-4.323493206513004	-7.268173552260514	-12.905939479320875	-27.71395061334529	0.024626524510407335	0.2810225689484516	2.801710742710946	6.268670274828772	10.560724082488994	8.578297626234312	0.16330000000000183	-16.47100607130452	30.520960486219664	46.87727292062147	299.7697962905691	-203.7944916745485	24.356042656488867	713.0627838427393
7479	-0.410564710553	-2.174829321698	-0.739010620824	-0.271059091855	-0.931338248974	1.116297433323	-0.333185747881	-0.333426870725	-0.332086227596	-0.232541304681	2.428842213059	0.987326152325	0.043745460781	-0.913778003397	0.701126651773	0.335616474204	-0.683456945916	-2.225423929660562	3.897919670201264	0.28071530588487714	-8.47929827487688	-28.408951210700604	2.0982138645566937	-30.77863369959607	-106.83993068302992	7.160294391433123	67.52232581139273	65.54106180178039	49.94128059633328	38.153422867606906	22.97999307304435	7.461752989149687	-32.30268491310317	-61.96021978154354	80.09064159184994	61.583714960658845	40.10890800269575	12.082076987549975	-0.18902002128999282	-1.4959617206172977	-6.236674541719339	-9.282741971855252	-13.675087043579873	-22.553838870471733	0.18363745804173215	1.6710408324374948	8.210049707451546	9.82780107904478	3.1043155633405197	-22.298242779234677	-0.10059834709684005	-0.8577883475479572	-4.278963036491732	-7.287730363352059	-13.480513195626582	-30.921038475966743	0.02384706506863402	0.2702167670382413	2.581973450236276	5.425065996210151	7.803655577359026	2.6449018776135964	0.13390000000000096	-12.756466426251345	28.967247413669305	60.83926277011199	201.85395591347574	-58.48887128889379	1.2513667464439455e-48	46611.62195018986
7480	0.019157228867	-1.979431259202	-0.760111816745	-0.414970596258	-0.735230651211	0.987111362705	-0.333164388513	-0.33984801453	-0.339950709421	-0.233557563568	2.605875476514	1.102897618822	0.052170681938	-0.882481504912	0.854975986165	0.173226349221	-0.800660880073	-2.3049735293894567	3.8511904365664282	0.29937236722394606	-8.52623536969544	-28.558743959378017	2.137837765399926	-31.457521096732474	-108.89859007100296	7.217166070767081	60.706677136728004	61.79269289637702	47.05313936172347	34.706398899376175	17.436117841646595	-4.448141634305937	-32.07670767434104	-61.832861135086716	79.4662465277743	60.216974435400125	37.2805767980181	5.397890077131464	-0.19054834741072924	-1.5122063344016285	-6.407328585571886	-9.7571901681729	-14.983044611688275	-26.187626464308064	0.17515786543325548	1.5740045720469094	7.276550367746834	7.872424061497457	-0.39608081265927564	-28.94092608880492	-0.10288712220698008	-0.8821468953687298	-4.519027547753787	-7.901981326614027	-14.958982232147807	-34.514432111776884	0.02596983362807982	0.29495270473254204	2.898523538691084	6.365642609997488	10.240438307695845	7.1001545958854315	0.13210000000000094	-12.964605379740144	30.14157497241245	66.27811796624894	183.50821863457523	-29.813472706536466	1.0783139457606449e-42	15.546387013443457
7481	0.155845776955	-0.712715442439	-0.722986377164	-0.54123994998	-0.571251346025	0.905049316993	-0.347906659242	-0.348071067179	-0.345857763153	-0.245715130665	2.717514938478	1.20495286753	0.004154822743	-1.274089151479	0.96107149201	0.235799381788	-0.801964682026	-2.239612006126854	3.9377054441182144	0.294641999780005	-8.163366615294445	-28.03222051464232	2.2185218485881104	-31.131051559730036	-113.8646485466934	7.011214626211521	60.8215854634649	61.80724206565654	46.88288432239706	34.289512360580545	16.311893424185257	-8.13905099022316	-32.427598925041735	-62.32423411563166	78.9358907217386	59.55150420970732	36.158521087037876	3.0827407226024173	-0.191041300944693	-1.5172340983230872	-6.450611311906007	-9.851582138887204	-15.139115997295184	-26.26266520465008	0.1683587125450862	1.4968426374918655	6.553599967296974	6.375340611305123	-3.06349381433064	-34.0280961966897	-0.09652229804152532	-0.8125998774658937	-3.7507652977022556	-5.70149478405284	-8.73963702803707	-16.970791067516064	0.022761734652952254	0.2591369271935799	2.5135619476744524	5.389617286618104	8.207790833871536	4.277929470984599	0.14980000000000143	-14.402928080366074	31.64911565893413	64.15922936749926	231.17821542715865	-90.85573291195152	2.5452942725757226e-22	15.49087577476656
7482	0.56642634024	2.107384998463	-0.747235702775	-0.365344858334	-0.808397096548	1.060097939659	-0.338567267414	-0.338796049037	-0.338355893224	-0.249586911302	2.561606800156	1.064399363079	0.07227944403	-0.950821256415	0.88794695053	0.410665013799	-0.703439306057	-2.2684351932717024	3.88704149147279	0.2708650658443404	-8.704385061442181	-29.184864957895822	2.1961317647720677	-31.981666225866753	-114.81446920555885	7.288843296808198	63.3799059363147	63.210711529489174	47.94233942512199	35.60562193500038	18.665589339226987	-1.9091149084213028	-32.28677824754337	-62.14573473817092	79.06178768281487	59.68326804642509	36.43423649806764	4.503487489665397	-0.19047071301447951	-1.51141323980113	-6.400469656467644	-9.742248370241388	-14.958943976528223	-26.18143547816603	0.1778597284663904	1.6048573928624017	7.571666595008703	8.490619089695947	0.7162468169508852	-26.803341534513393	-0.10100984447325205	-0.8619841701484827	-4.312099460067057	-7.3499640183296195	-13.541884832027604	-30.765495815437045	0.022565836226780288	0.25608677019084936	2.438818222572493	5.0855953532352425	7.16818153416365	1.8668956972413027	0.134400000000001	-13.798778357967839	31.69629113187022	69.13865315208693	261.5795856339432	-104.74498415765942	3.1877105690383134e-19	1235.4883801037017
7483	0.439799721862	2.271611003533	-0.745582920262	-0.564647136047	-0.569612510967	0.949390694437	-0.344417069854	-0.342338522188	-0.341086547886	-0.259711429588	2.560522170026	0.938047329096	-0.086124994722	-1.253691126097	1.003075547211	0.420163714346	-0.812745226692	-2.2620071313664942	3.8886932102930327	0.26958197073881884	-8.39233677018836	-28.3028520157874	2.213278171369199	-31.458482437027115	-119.03294028604495	6.918570100888893	59.138137108500935	61.45512684150193	48.251341301147086	37.204568420957834	22.694873735705126	7.506795765413732	-32.29311068953962	-62.132665200215925	79.12355878610654	59.73303998488456	36.34491758159789	3.810050000743853	-0.18956201092245847	-1.501273886213769	-6.271756027718605	-9.321470147887894	-13.533220908480986	-21.281891002919483	0.17892913794109433	1.6178942557010603	7.730360771602426	8.892580148532753	1.6213336797806637	-24.635445360841068	-0.09708610997159857	-0.8187857881808943	-3.820378842967327	-5.9046956785811435	-9.326254971448837	-18.554264995237762	0.023027582387649653	0.2621261559916818	2.546888516262044	5.478128180045272	8.409407048882137	4.603980855420898	0.15660000000000163	-15.57532569853643	31.445796052891083	54.595315025729285	300.02593330987975	-187.5560021720859	5.322057433127601e-06	5239.795748235987
7484	-0.415087632668	-0.420009815481	-0.71995903843	-0.374775842619	-0.764405229706	1.056857807378	-0.322887988451	-0.318864557992	-0.319606572816	-0.256226176286	2.155943611287	0.999528291111	0.111370129023	-1.073772324416	0.930478791816	0.491983127121	-0.716102028922	-2.2839966525274007	3.8628192540763284	0.2591189419610004	-8.4928190395523	-27.444097495623204	2.1216500804034357	-29.312335553478846	-102.05959408737795	7.205809898009848	59.25785691453985	62.84271984035053	53.07008096387582	46.135404980809945	41.074177989526795	37.06098748743376	-32.21397365561256	-62.05735607496539	79.08612425189033	59.64330374122286	36.28253023729049	4.0759371862980265	-0.1914476216503458	-1.5217971487269608	-6.509618338788615	-10.046132787577918	-15.801541504419038	-28.608496471570927	0.1800919706550978	1.6307503727397243	7.8352893033500255	9.073194331663982	1.8397190212022703	-24.47691533735325	-0.09888457234120246	-0.8387890824617419	-4.057485648841122	-6.626474014197419	-11.522162710083547	-25.045962179076493	0.022530472803566914	0.2558957522309651	2.4465345990820073	5.131238609322453	7.353916098638082	2.343354801421353	0.13560000000000103	-12.246484337142636	26.939711140604118	46.81819703532658	224.71439255469838	-126.5190279093628	1.2983171622529608e-77	1181.5034861363836
7485	-0.031460384365	-0.895034096094	-0.693673131157	-0.689749491445	-0.333072593929	0.834612559882	-0.357966937279	-0.355949120172	-0.358538792851	-0.253769046395	2.782826997206	1.275767124386	-0.085495681399	-1.341008077164	1.014513589144	0.294329078053	-0.880237118901	-2.251091636235189	3.886488988619048	0.2855541711928177	-8.759040187649735	-29.104127535046686	2.1331941442216267	-32.162908946523956	-116.77903213097834	6.841243431540451	64.7179980115497	63.996362786041935	48.530903181055706	36.0585325029188	18.512556026068268	-4.997695614848655	-32.24530248446657	-61.96859921212826	79.63690128227535	60.53490010562534	37.59079216634806	5.52123852654859	-0.19125660534065206	-1.5191160973269422	-6.451873975803461	-9.803698217830984	-14.793748316124857	-24.517221310604633	0.162519267817291	1.4312096938643186	5.959422024663403	5.173392793778636	-5.1466741864399985	-37.8612284287585	-0.09735316411745817	-0.8210421120496866	-3.8155604878223826	-5.813314469792143	-8.773749295501805	-16.2376831630334	0.02233294095008631	0.25515771592892017	2.51024191604151	5.489760213669758	8.800693587655113	5.937772075849682	0.1517000000000015	-14.401334693810146	30.618630771376754	60.41833504431206	183.60132523091622	-48.70693578757789	2.511471036765583e-11	1663.1761653108051
7486	-0.120342997115	0.213255848544	-0.733526621045	-0.480218968528	-0.634394217188	0.984054009922	-0.334754587988	-0.337003856219	-0.331338107228	-0.248283119085	2.444937159779	0.474293612612	-0.03722456084	-1.251939709531	0.769546935016	0.575157713603	-0.871113297471	-2.1308545390369744	3.936330640798428	0.2474273595570529	-8.087298984156636	-27.969747030588444	2.043411020050875	-31.39523963015528	-125.22250645449377	6.134646385443026	64.52158285407793	64.55562332700448	50.81769401762675	40.358959009078404	27.736729016254753	16.42910005384871	-32.49270146588547	-61.90242261907757	81.36029291192172	63.994859582886434	44.63505492548143	19.429977978496673	-0.189808019262408	-1.5039983521030191	-6.305518814580833	-9.430276280840713	-13.897749324677202	-22.50821119186891	0.20773274697953156	1.9537736538746244	11.183859617139252	16.38665720062033	15.262536792710108	-0.05554692515874695	-0.09623598766647783	-0.8096498971250433	-3.726173983833661	-5.651823777342713	-8.678842798865817	-17.043395149712847	0.027576323720234972	0.31368897797112694	3.1394997573790975	7.084050813915877	12.07856217877355	10.188370016239793	0.1904000000000026	-18.29544238634649	28.626395590279255	28.389754652459004	340.1784116079332	-276.6182084604019	0.00882948706682846	4.579127472747322
7487	0.673737145251	3.949982469129	-0.734443874602	-0.338264201387	-0.852196395901	1.121425678801	-0.323718276853	-0.326273598088	-0.320149432851	-0.235934427499	2.285315215565	0.684623746515	0.064943843334	-1.139107205233	0.741233493483	0.336362503523	-0.811271116282	-2.210792454596383	3.9168359753020208	0.2811605857354483	-8.204669120244661	-27.872628036979474	2.1961768166689137	-31.69651095913642	-125.26922861228302	6.766209213015546	61.12796546530493	63.020005615671174	50.712025021418164	41.27922464258398	31.027670350209803	23.943282165074844	-32.37413556768547	-62.05087174199679	80.02164213043719	61.50759073852753	39.96337397372042	11.684542418658136	-0.1901375713996515	-1.5078253296580104	-6.3606323784780505	-9.625526184527047	-14.612303266660609	-25.118357349006665	0.19841797447065	1.84330356761323	9.978683177684122	13.681236633275176	10.227959936394404	-8.85422161647672	-0.0966945622212845	-0.8151885245822484	-3.8113685143213365	-5.958874718258936	-9.779092136944914	-20.648514986120006	0.028463428470124872	0.3230344717246392	3.2114705831903185	7.183514825623759	11.989988399009095	9.513171825841958	0.15700000000000164	-17.100668461697108	28.19290455960592	30.227442910188294	506.6742384636555	-433.1545475216998	210.0460453350479	1629.2803184914571
7488	-0.188178244207	-1.847799232879	-0.734024582543	-0.509422739907	-0.660055455398	0.965588613365	-0.352039968398	-0.351095868664	-0.347707825903	-0.251267316388	2.774442491625	0.814708329635	0.044114744861	-1.070374187954	0.900039836286	0.388991896354	-0.904349954999	-2.204847479597345	3.942134370193952	0.27522969697496885	-8.017682368385113	-27.879177347228712	2.2054801341700307	-31.62217372905345	-122.05140961593096	6.648985002460573	63.65938395736299	63.010934585550224	46.826572299371364	33.49410026446843	14.145441761782307	-14.145816512970015	-32.4858832683976	-62.283250640228836	79.45048872342304	60.5321895324687	38.07126125315543	7.672924862896142	-0.1912408766235612	-1.5195000995523427	-6.480971323622326	-9.954043706132751	-15.496138356844051	-27.54618619076995	0.18644787772208338	1.7044251137852084	8.580999728817533	10.701439674426156	4.907319065085448	-18.377045722115078	-0.10026886638385309	-0.8536006286041619	-4.207121318455566	-7.019577273273903	-12.504050891282615	-27.4545452294151	0.029124363303805436	0.33125227339259056	3.3419663400550714	7.631117624098781	13.292233833675331	11.852267464620766	0.1667000000000019	-16.31326882746482	33.0302726955924	66.03137466422109	227.45093509259846	-89.3204411730673	0.005938082275568965	28.3191723773039
7489	0.372443258679	2.183604553624	-0.771810927932	-0.504125082191	-0.690246022118	0.938645607872	-0.338350202968	-0.332420792306	-0.33447691809	-0.250571124003	2.359273948905	1.244946516767	-0.045216074141	-1.033804293149	0.826559399101	0.482197037294	-0.862145275836	-2.186759614506406	3.9139534291638074	0.26111462766021637	-8.854101399393313	-29.921287460828253	1.9970582992994508	-32.66123783056558	-116.51398737216779	6.884577668514944	58.78963291212174	61.87397322757714	50.32482086887666	41.154815162412106	31.10911327654126	23.85241581345603	-32.3972490436312	-61.98428789105511	80.44383819297741	62.245447743363776	41.26804080477863	13.915655048289166	-0.18935146196999225	-1.4993050080849328	-6.263475478066566	-9.333556708569215	-13.714722868693052	-22.302587025345034	0.1684523901108821	1.4974588009016756	6.541651652821329	6.314870907735572	-3.2650306338950834	-34.63964937483433	-0.10071781806865092	-0.8585849451821969	-4.265438519446649	-7.193962979864755	-13.021444076242139	-29.01352314523918	0.02746509790103373	0.31210295287647216	3.1053353697017676	6.950014387630866	11.643359935373295	9.331663001142726	0.13950000000000112	-13.9769228665048	28.920182739512953	52.25398851054384	226.1569638338541	-106.49412901599332	2.958713414392952e-15	1.211333014585662
7490	-0.598306044145	-2.293216369252	-0.750520014727	-0.363853851545	-0.816616300296	1.073467305387	-0.327234561125	-0.330366837333	-0.331828465174	-0.254791977806	2.373385367227	0.472916146053	0.010180517716	-0.835092816401	0.872829372001	0.553201845874	-0.772940016641	-2.216131089657499	3.9211041195919227	0.25200631052108674	-8.571974314032731	-28.097414458878745	2.0699949394073767	-30.554017890071297	-111.49393691389365	6.858285692903842	61.11885424014287	62.70518171414234	49.60506601721381	39.23313010574661	26.74916652053883	16.36314705417182	-32.44827459245645	-62.255413259425914	79.41155611571769	60.49573036970208	38.20702655162307	8.258073144699495	-0.18932410976871095	-1.499070364724285	-6.2635956589783905	-9.34122836775778	-13.766957571789499	-22.557091473249603	0.21259720454312128	2.0106086775923804	11.760639204363176	17.570301152153277	17.147024839368594	2.5036727703887656	-0.10308016246046062	-0.8843999673988808	-4.5500184663248495	-8.00495939429762	-15.298274140448372	-35.66214940702054	0.02594685654834528	0.29444265549598214	2.8804092979847624	6.284533844114624	9.950720513455463	6.457924920771077	0.15250000000000152	-14.38868705516851	30.0864000148828	58.83072258334179	273.0159898843205	-141.42874962079281	1.5661935122216747e-27	6197.118276624759
7491	0.682355649819	3.259678501889	-0.720289419602	-0.554060109328	-0.611500790999	0.863819275902	-0.33991773419	-0.341004612841	-0.340444879826	-0.24027389757	2.44748622631	1.47205633409	0.020723891807	-1.173959591103	0.842087829897	0.24225931022	-0.921862181538	-2.2309143836333694	3.8919725224691297	0.2923670205069578	-8.856987819744347	-28.47458900468023	2.1752743783547044	-31.978045680696077	-116.78502076874177	7.0626036090198205	65.45291165835354	65.18928811644273	51.61510591638974	41.516389758142424	29.73700757081491	19.573048888752652	-32.24806367273213	-61.865307657858665	80.21253007049957	61.65648103105161	39.92954026154239	10.742137617751187	-0.19114417390639374	-1.5184728325197876	-6.470312326159651	-9.925124408539618	-15.42027434541543	-27.346798147228785	0.15983811247401616	1.3999927685012468	5.632895349558394	4.418363213228972	-6.714468774827672	-41.37859545827101	-0.098679931759329	-0.8361991253212967	-4.013089961970362	-6.459079250543099	-10.901582097086493	-22.868306871458337	0.02891024181236232	0.32898174284365916	3.3236437154465515	7.602434354134136	13.295996041957519	11.969287843150951	0.13790000000000108	-14.02929519930042	27.219319355944332	44.39526165954435	180.02194399517072	-67.85889578318826	6.459820259477776e-13	291.30825248349277
7492	0.503814116057	3.023129239756	-0.704995532037	-0.481082218587	-0.623825930912	1.034557421953	-0.328054524872	-0.324289808847	-0.325835225107	-0.233980189557	2.212610628535	1.083561502555	0.005823162511	-1.008316453205	0.827292290881	0.200690109975	-0.863428445091	-2.216283985563966	3.927236745355533	0.2984701647938274	-8.928060614291779	-28.81689682318635	2.089172246281601	-31.558163048490577	-109.97696367657652	7.117078548442634	60.60909879312406	63.6734746789122	53.78432776725014	46.91395877675866	41.82440486920253	37.1510304852994	-32.3710724106799	-62.0716236283666	79.88165970446208	61.2075034516259	39.26117360082495	9.492039876819968	-0.19078935195908192	-1.5144448240866988	-6.416161311617792	-9.741216534763119	-14.772951566871953	-25.005585878431337	0.17383567416939957	1.5594053031976645	7.1568133576505355	7.661196150729133	-0.672765206654989	-29.221223930250368	-0.10158353023767334	-0.867738309711233	-4.353341508478557	-7.413840625472008	-13.534453736155784	-30.19762042562977	0.02691356923819381	0.30624987106953494	3.057526900486531	6.871579251463468	11.631086339656017	9.60238967526998	0.11810000000000052	-11.508348100727789	23.50431049621623	34.407507786363986	94.93533310611795	-16.252655190436876	2.699355979936937e-37	17.309919957505908
7493	0.390851535322	1.221450129233	-0.762791012209	-0.368456665026	-0.807507175943	1.000144431779	-0.341635173087	-0.341523964482	-0.343253755903	-0.227110383642	2.623483472401	0.462712970847	0.027392122385	-1.097025576278	0.636814699119	0.320920796211	-0.839714165714	-2.1743817316677476	3.906308347959748	0.28251310570812443	-8.902894802818986	-29.878986056610916	2.099152469384452	-34.52096101873289	-136.62581134185004	6.383794642588402	65.24597256208176	63.96971216708975	47.82199715794811	34.904779743064054	16.765800485752738	-7.248804479828864	-32.31734357512079	-61.72643823203275	81.30305164018651	63.736711108001565	44.012036495594025	19.01154607846982	-0.18955398759470216	-1.5016371254319205	-6.296282326495768	-9.448355506510545	-14.130339877533746	-23.79767267598169	0.21341788874911705	2.0202516052808335	11.860462047907966	17.777404873014326	17.478782008509025	2.9495260014220235	-0.09801165393372767	-0.8294498963372323	-3.962992806516168	-6.377301754927828	-10.895459826262977	-23.510909961970466	0.029291544461041524	0.332553652097027	3.327337677801766	7.51268443047551	12.774562404365243	10.709726108855468	0.18240000000000237	-18.943502110208556	30.28247812399242	44.0816743113799	326.14177575949213	-217.6637304326463	6.453824051863122e-09	16.201034019263584
7494	0.158612491189	0.743954495455	-0.749792099309	-0.47194451821	-0.700803850041	0.941245466327	-0.357490411684	-0.348474879537	-0.351758422135	-0.247896329163	2.73045752932	0.821059094032	0.040678505496	-1.170297577156	0.797874911561	0.484449825302	-0.83220748272	-2.1597529347701547	3.9439858074431826	0.2616338430420443	-8.536624417232145	-28.890391018674194	2.1819915266208545	-32.58776988030302	-125.74620175392064	6.683132692556377	64.48187215790246	63.47694389228424	47.22510358885802	33.99954570947017	14.99552641631862	-12.041280627011643	-32.50947786766758	-62.0984148916843	80.49152996454562	62.4431038497621	41.73921499055425	14.870410439188111	-0.1907359835757688	-1.5142020603893585	-6.428416141984301	-9.81638158572742	-15.149649616826032	-26.674489528556265	0.1872160757111726	1.7131042064655135	8.659007267390464	10.850578604374672	5.131799811738474	-18.06402810453368	-0.09766569292689624	-0.8254152185590367	-3.9070681790051474	-6.188230529467444	-10.25707911827499	-21.445948701693478	0.026398102925586954	0.2999552043698706	2.9631392895094675	6.558771901643299	10.738059345534246	7.959556242461362	0.16520000000000187	-16.65757555416902	31.00223230484802	56.28345210703604	226.7381605725161	-92.62094583938308	148.2540228336854	581.3737790058027
7495	-0.742449359441	-3.291880730013	-0.737312578553	-0.416127443783	-0.763529443194	0.995712608541	-0.336086660754	-0.339596943548	-0.342260406517	-0.239137890715	2.509548958541	0.923738042774	0.056861089718	-1.140448472421	0.685843497567	0.469001488501	-0.86988885821	-2.1551882641213473	3.9085953973764664	0.26205179096584186	-8.669978336695891	-28.29591488661217	1.9964124134913321	-31.541903027825004	-119.00905187364177	6.393423992506458	65.12269140701416	64.39639303313639	49.4285803485124	37.76848962389433	22.523043810855842	6.27334574608065	-32.36463228130881	-61.736567081691796	81.49711395285699	64.12437665290996	44.7719150274182	20.22167843713367	-0.19057651759264405	-1.5125301122750574	-6.4119179331482075	-9.773526044462567	-15.043885858541312	-26.419824756093224	0.18329984684225922	1.6676360082161235	8.196692693827885	9.840580853212163	3.234315765504192	-21.802468944644303	-0.09766372177874161	-0.8255279454211305	-3.914385455930215	-6.224987273684552	-10.419809615871339	-22.067809201106513	0.02964812879815843	0.3368474583580599	3.3890354015257014	7.711084673825409	13.314053912182214	11.617857256848831	0.1793000000000023	-15.68080777170744	28.480798815216648	47.71585713471836	180.74670363775047	-71.83764073412411	2.64392203458015e-07	313.2706325548736
7496	-0.006961603355	0.093923211602	-0.741132594617	-0.34210599458	-0.822354274674	1.041655045324	-0.34255906659	-0.334843376687	-0.336513366094	-0.242767791555	2.513016278456	0.846948929105	0.091891859821	-1.158744770763	0.74553299504	0.493958952892	-0.835648795907	-2.1557034133590545	3.959604232266686	0.2608713367949266	-8.367691109994317	-28.891621666501422	2.109840011647574	-32.78462092600898	-129.38074285287166	6.399933585821397	60.45373187976687	61.80129068581556	47.4877060426608	35.59162438751802	19.43211859678677	0.9016574303404261	-32.5731186822342	-62.221319309494376	80.25448396822821	62.1219110541961	41.316834399511876	14.413133143851447	-0.1906186030776161	-1.5130469067970331	-6.42048392402936	-9.80592186053486	-15.168065678411441	-26.89500681168788	0.18880320501817333	1.7311838315721564	8.827639577756825	11.186285199770143	5.676028969169184	-17.192602415083627	-0.0964328281094429	-0.8122633198138004	-3.776029490709716	-5.849606671622199	-9.44144594490396	-19.6518672959079	0.029483064454697422	0.33474906283099093	3.353615611683015	7.5856739929527	12.941263348743025	10.946676377167229	0.18200000000000235	-17.9290929249811	30.411784470176144	45.637601112097535	276.43024998018643	-172.04993680901907	16.801994076158984	166.67843260525547
7497	-0.904262412517	-3.35664131861	-0.728424868537	-0.387444911034	-0.784527278699	1.002221912461	-0.340676584554	-0.330908560821	-0.334224077303	-0.227760807712	2.313564714388	0.878264085633	0.08403952658	-0.871134457686	0.698468756435	0.233630810008	-0.851734904204	-2.247086322555867	3.848760856749409	0.29198210456735246	-8.653674487277277	-28.120526877248153	2.053410420437917	-30.740039644315072	-106.44039565283687	6.964542208189642	67.51990154718143	66.36347431081997	52.71993018942292	43.0842911211038	32.72845194213715	24.84856110184157	-32.07705120346796	-61.54875780617948	80.8684546070211	62.71905286521567	41.91507566971316	14.799970061610129	-0.19084294205314561	-1.5154179506185188	-6.444830861449394	-9.872250753663673	-15.346442171743481	-27.389572122262045	0.18611438366379138	1.700135040740951	8.51974901948714	10.532061327511755	4.498284100548816	-19.38395367579834	-0.10278982362863769	-0.8811613157216444	-4.511606903491238	-7.889446716698848	-14.954475380042217	-34.5942737285438	0.029259528273367447	0.3323496396783743	3.332741649171878	7.547309945644124	12.914282102568691	11.007813812321162	0.13600000000000104	-12.692085751089689	25.261001395072356	43.43653744719181	201.9234041425595	-91.2526118232353	1.3140113447571919e-52	49.42719124751172
7498	-0.117032894891	-1.300482257184	-0.762250387918	-0.520899914826	-0.667677790942	0.956488061959	-0.336493859889	-0.340236118948	-0.33515400459	-0.254926083997	2.497316998825	0.5850441154	-0.042715400528	-1.213548867755	0.946082258764	0.390641464124	-0.806949788282	-2.262641307491696	3.8843341858101654	0.2733495117261491	-8.400592547458672	-29.7177388165841	2.0125149845801715	-32.892378875812824	-125.02696827629893	6.374554647164941	61.31913949883558	62.70486811994188	49.24512591513275	38.43141883309085	24.76060088172794	11.679267131186219	-32.26903500369864	-62.07777872830783	79.27902951332707	60.015463303868735	36.92662528640646	5.174400040455189	-0.18964405201639792	-1.5023767597599427	-6.294015510570723	-9.4137124554117	-13.916126822615759	-22.784812724273085	0.19986567805650796	1.8607946029811073	10.184094257554989	14.175217985318	11.239453276317565	-6.846470359090943	-0.09713974096466534	-0.81962924250327	-3.841270564098098	-5.9945380715469385	-9.69137665751196	-19.855170856512373	0.024248827881588046	0.27560626539998034	2.684277604169302	5.806366953079196	9.02626277258059	5.327024478702717	0.18640000000000248	-16.95251813763768	33.39994652007684	56.651239667958436	224.2353911025872	-131.20634952994826	3.001410961729087	93.78855141636647
7499	0.104504329109	0.558146580283	-0.713888135355	-0.725656265048	-0.363759850914	0.831716516281	-0.356396695018	-0.348345541472	-0.352646403868	-0.242971991435	2.562703425805	1.34826207689	-0.058888720298	-1.321776242681	0.90952102945	0.203073928751	-0.864612268128	-2.2218405369512237	3.8873453651487297	0.29680581654859806	-8.924350875433804	-29.24230537723045	2.066777750633911	-31.6032862966783	-107.43242238284485	7.096040003615488	62.858006441950515	63.884314131959606	50.88658342405638	40.76441005379337	28.462829511850604	16.8557366859432	-32.21288571201461	-61.7403390450696	80.59926892963998	62.24583099941422	40.80281570704418	11.818999552711844	-0.19169950087071835	-1.5239752054070423	-6.509887323591475	-9.98474867173502	-15.378268429616874	-26.48138164734203	0.16023501612775481	1.4051984341459258	5.709505063462629	4.634755520770163	-6.173311120344265	-39.9781112010757	-0.09781377784381386	-0.8261733014641252	-3.876866714898476	-6.001850135126756	-9.356408433632323	-17.915695261828517	0.021479906815065425	0.24532185773798937	2.388992304362484	5.137790655585966	7.902253005589295	4.329216045599665	0.13250000000000095	-12.379229820973654	26.596999842686223	47.51328978532057	181.83107802055898	-73.09264413805619	5.713529748424375e-49	10.082045084816075
7500	0.526502278058	2.730161875333	-0.755131223712	-0.506275914706	-0.61440315821	0.949479175956	-0.332060314096	-0.341981496236	-0.338601023417	-0.259804288232	2.521155108806	0.918312538415	-0.053337224818	-1.242993414376	0.959648462228	0.511982881159	-0.786793094869	-2.26969024913251	3.853834258845655	0.2557588607733555	-8.835684412282541	-28.448608925550378	2.1834740667632784	-31.587897084457843	-119.89531128263255	6.920890172257621	67.73571243949496	65.9268202801654	50.854928707855834	39.56183729507496	25.25415800455137	10.711687234700287	-32.181284061091084	-61.91402067053949	79.59338053498158	60.48325157767627	37.72989865431194	6.680953573858545	-0.18962930357503138	-1.5021026674035638	-6.285713350721748	-9.375232996214276	-13.74497750424115	-22.08407098167254	0.18107675172337476	1.6424527290571465	7.965973734730143	9.384448888640527	2.4957030202907604	-23.000500537412332	-0.09667631194314233	-0.8144340550791418	-3.7778411040093354	-5.796798172672576	-9.074222885940568	-18.037653844287853	0.023014119746265098	0.26179876707391225	2.534738637284328	5.423670231993795	8.212532455678911	4.143595485524126	0.15650000000000164	-15.630443045266915	30.79407055332471	51.94695844830473	212.46597099873938	-101.5927189334052	1.9788218782772508e-06	48.57366715568286
7501	0.486514305527	2.298644370174	-0.747679995636	-0.504419621201	-0.641316159246	0.93958826411	-0.331273032402	-0.334660025018	-0.331153507103	-0.239130291357	2.421925851901	0.763494041185	-0.027921967269	-0.908749257154	0.771034302528	0.339011791476	-0.813405840337	-2.210364513015047	3.8779929610239607	0.2793114080935654	-8.33535766625787	-28.19640472539649	2.0958621738851835	-30.543735898748128	-105.67948013254363	7.2003357608897245	58.597492313992795	61.54759550617219	49.45682629946189	39.58655164822802	27.845630924799412	18.147851697030156	-32.21928018205718	-61.694926034558335	80.89056505153279	62.840614403479485	42.10585114410969	15.144411054994412	-0.18996096659259898	-1.5057371245512228	-6.329019005027113	-9.51049399979592	-14.181843951433148	-23.51514258765097	0.18917728082852725	1.7361107050424553	8.902407860137016	11.39885938633116	6.198086656283427	-15.912179784642474	-0.10337096289763488	-0.8871586652142454	-4.562467816803404	-7.997588303732653	-15.131376178406917	-34.743577318012065	0.02449698900130388	0.27854989612934283	2.7243679629790805	5.931112163755361	9.365866346854226	5.965499651373592	0.13890000000000113	-12.647080231465333	30.128170173392853	61.83795025440828	327.60404522096036	-201.71121473193844	2.2071971503614952e-55	15800.707533739293
7502	-0.209436204305	-0.969912432661	-0.723922784472	-0.483313698984	-0.692138053789	0.97922533897	-0.345761041146	-0.344067032048	-0.347574344929	-0.252275117447	2.608477272208	0.615399719514	0.007064555798	-1.195549910778	0.907943512518	0.387555248782	-0.80368543212	-2.2671441866128372	3.8682773097030796	0.2731295311007478	-8.653087080807502	-28.291239915495865	2.190584267153162	-31.750031912948103	-121.928656721204	6.685749039772187	61.36399097820784	62.26974273104548	47.68051393593978	35.61668865428254	19.024942797008503	-1.0279589622753451	-32.206046800802646	-61.954702646240044	79.54077375920043	60.42285727368994	37.6379018379715	6.598769007701501	-0.1903696675217523	-1.510164385862126	-6.3794445388487055	-9.662087014992442	-14.64924284617613	-24.99723214337064	0.19859257378461875	1.845883539557423	10.028816679389347	13.83777801107481	10.630595525187871	-7.903120607671806	-0.09728166948734177	-0.821181084483929	-3.858634588622962	-6.045454345858936	-9.841176191532824	-20.28316732121758	0.02462411687440652	0.27987091654879215	2.7335688283146493	5.940080456561433	9.332937838785341	5.809066566472697	0.169600000000002	-16.57045409859459	30.07919120590808	49.11545921047204	239.36747442663352	-126.3019174931227	0.34447132395170466	2376.6499988944497
7503	-0.935574512467	-3.827414788732	-0.759848047914	-0.665900967354	-0.475064184279	0.842401750624	-0.337944739879	-0.3384360433	-0.33745035188	-0.26406845941	2.411112407931	1.383343509193	-0.128771749596	-1.288941247529	1.043026977392	0.434168700868	-0.948714551816	-2.2156122582829614	3.941260733249457	0.26937694783085586	-8.148742322309	-27.467188615256866	2.0163043518517134	-30.05171838818301	-111.54713362841008	6.490848774258355	59.74189778299229	62.683059406583055	51.57713445982842	43.002497172343865	34.06652016626919	27.12421074111107	-32.49455185954839	-62.36349211823494	79.07422303607505	59.81849736341375	36.614140221418204	4.3713576237808125	-0.18953437641514767	-1.5009361128846763	-6.266173527196029	-9.300129764503385	-13.449382036881543	-20.96488024764847	0.16071168716137055	1.4101849587295745	5.740451668464854	4.669235246795546	-6.18756137319091	-40.18598273893914	-0.09743609744635573	-0.8223875175831333	-3.850142485144483	-5.96377484826663	-9.392691606886727	-18.43061343068504	0.027622951509025353	0.3147061307450011	3.175656819777592	7.2477559156279785	12.662456452765282	11.382063832150305	0.15800000000000167	-14.221178941587745	28.61764507528831	47.14974011614945	196.32024502994744	-96.19308874139134	2.517367308766188e-29	52.93828686851803
7504	-0.232480031821	-1.108930786064	-0.739290341086	-0.534453838823	-0.56579848718	0.86250419446	-0.336569928988	-0.334799234485	-0.335239347722	-0.246726893627	2.438135594676	0.962198148338	-0.036064817096	-1.06461345526	0.959785265912	0.257535575941	-0.856530313952	-2.2889686951252006	3.869004198125273	0.2898042020494378	-8.272950669915065	-27.3635892788154	2.179538011016179	-30.055234260579073	-107.32042123279761	7.084746132165701	57.36988819208329	60.927073708318666	49.22714511268586	39.48244060991716	27.82428232965114	18.01495236603113	-32.17158235908941	-61.98065875061082	79.2169921300388	59.790967808469816	36.357105243749466	3.3127814281032024	-0.19021304757029459	-1.5083817008831497	-6.35528388533652	-9.579560749663022	-14.35691980712874	-23.94765515753105	0.17831919436061625	1.6108101862400148	7.657603642395102	8.729838911529118	1.3008408690297346	-25.318398389719846	-0.10102087738607175	-0.8615406458902911	-4.282601616096853	-7.205181696399184	-12.919561877020938	-28.324874891662716	0.025526573685715547	0.29052937041811405	2.877082704224077	6.384332701307844	10.533171747319356	8.003387666688496	0.14110000000000117	-13.337776263401059	28.444809518648157	50.73513436385229	205.79577337679927	-97.21837134820774	1.4385568032071393e-48	77.43284768248179
7505	-0.80576281845	-3.647580441924	-0.769764635843	-0.362301621265	-0.810244015527	1.093308420102	-0.342938384575	-0.341246945256	-0.344380160012	-0.249912733955	2.664299285977	0.696405409894	0.019312898626	-0.930794451103	0.8162997244	0.547940705996	-0.77115030948	-2.1823470943495646	3.9414119815649693	0.2529104213957571	-8.166695037306045	-26.962866165997518	2.2166124391302207	-29.824061212879958	-110.75099294357342	6.920922233191742	62.958397143082074	62.66777751546271	46.724183395962676	33.56853673025987	14.688172954278805	-11.761061275011334	-32.520821546348024	-62.24499087264758	79.85944227647649	61.37451081798065	39.924035271705094	11.65666010980359	-0.18949743692365503	-1.500923071993533	-6.283471622279659	-9.39741577009411	-13.924741427043765	-22.996226669228314	0.1970598362954188	1.8274621167127303	9.816802420423963	13.335631950080302	9.618876248794445	-9.894521506423269	-0.10129778938040235	-0.8651390210905882	-4.347165301638874	-7.450334252520683	-13.824055004023434	-31.583353018680448	0.02591069905227328	0.2940230828360359	2.875237461984374	6.270053803299754	9.91739393637117	6.408113045245494	0.14720000000000136	-14.661394369590445	30.36036267237585	62.90179788466093	183.1438369542392	-29.1463904456588	4.099674624901937e-34	2.0597891595670785
7506	-0.239836170583	-0.480230727776	-0.746512943572	-0.279711620922	-0.948645596618	1.115254209131	-0.326802556693	-0.325379756404	-0.321421969011	-0.241192912218	2.25648733102	0.689353144641	0.150466890242	-0.909078447915	0.753671168608	0.419926987373	-0.706771989872	-2.23201289951551	3.897912920077343	0.26964089842958433	-8.304807642588049	-28.23661811061555	2.0948473541217316	-30.5986689204191	-108.89739934724426	7.058134394950414	64.84988823885455	64.89474609901063	51.62096370192121	41.93821533916135	31.509488675760885	24.291485699362	-32.32843816182009	-62.05575157662253	79.7582316822263	61.016412019501054	39.09624295805054	10.296060068405628	-0.19085211312267308	-1.5157293065266897	-6.457736076219061	-9.934310418933242	-15.62267593210728	-28.548983465430855	0.2003574566225776	1.8655704864183709	10.190239993227683	14.097874991142685	10.869441373823713	-7.9646288972684145	-0.10062834241846116	-0.8581622413523647	-4.285059631057156	-7.309805431421055	-13.558301028325921	-31.190864773280666	0.02500666358132719	0.283298728755832	2.7289346258719567	5.814355465343017	8.677197109034006	4.051238854341875	0.13960000000000114	-13.381481743128768	28.35183595344786	51.27409350364951	228.18357853536844	-111.94193657492941	2.981460227963363e-38	45066.024598772376
7507	0.19240449184	1.922712552332	-0.757880617922	-0.726704444282	-0.336832072446	0.85239603716	-0.345935619522	-0.346872557997	-0.342690995946	-0.263465684811	2.550149024443	0.403280061991	-0.108321896615	-1.143673189672	1.040362059785	0.435628384219	-0.919556934217	-2.261178977322513	3.852450128784994	0.2659377078227414	-8.428157866354852	-28.10254286682582	2.163812073309918	-31.07559147854684	-116.5894782168171	6.813155772728571	64.92869911855293	65.01414223640037	51.699866198498874	41.6583223285939	29.692308946763404	18.53350336216327	-32.15359887642212	-61.81118717896083	79.9034407718867	60.92031771258301	38.24880065783749	7.093696403336819	-0.19088853354097013	-1.5152213644879986	-6.41147764259263	-9.691693610930447	-14.481058228228964	-23.618506174463445	0.2045834966706843	1.9177339350063798	10.85039861437971	15.766355356648466	14.439709770776592	-0.8263832556429255	-0.10164788896151215	-0.8678594740715335	-4.32907512128056	-7.280505824699617	-12.926065450745291	-27.72233004003469	0.024043972949945674	0.2744550210484581	2.728132043649497	6.074635408225928	10.137430862642413	7.990230103116465	0.15860000000000168	-15.30634606073141	29.871678378209403	45.80022681412022	309.6841607338947	-223.32802385406524	8.718421686087937e-12	1513.7827282746014
7508	-0.685999966016	-2.610514588525	-0.765882873327	-0.606599601828	-0.538979775351	0.915298971721	-0.35044824638	-0.343575596744	-0.348665749993	-0.263992924588	2.558674704317	1.066233207933	-0.091056471389	-1.005547662254	0.968240071985	0.563275060877	-0.921811018462	-2.208811695254035	3.901487896698113	0.2495373422947672	-8.660145961677873	-29.029939574064837	2.0185331490052687	-31.75558739188233	-115.07467265304511	6.7195418378366165	59.76877502484718	61.885551247896586	48.754401392530404	37.91502634122851	23.91975529025182	9.786149166100307	-32.37062349926392	-62.0429989121592	79.98937958422569	61.37632367752318	39.56387344721037	10.166244376627015	-0.18972690864017633	-1.5030582880769705	-6.291955227383859	-9.381737237778486	-13.716594241930979	-21.839081648406175	0.17284809654143302	1.5481346921076282	7.04894713375447	7.434059151745695	-1.0859161672806374	-30.02841385669791	-0.10259604133575284	-0.8785874158109599	-4.4634944730927355	-7.7044414761179985	-14.267587049257596	-32.078694922924825	0.027673934923381174	0.31506137161855885	3.1686806854546754	7.199344972927044	12.457599661873077	10.933255777867313	0.1488000000000014	-13.900435029187861	29.829719813400374	59.939342149944245	213.21849699844074	-79.89082682093263	1.4019290200137314e-16	258.4241526164567
7509	-0.183960907652	-0.64691220127	-0.722500378796	-0.731921344632	-0.298094684373	0.764281256255	-0.358700858518	-0.353563240653	-0.359767501436	-0.251931205456	2.746183820617	1.060942752547	-0.140881580545	-1.072477340202	0.950151576684	0.33543428639	-0.92845046564	-2.2222033072376832	3.8753298455089285	0.27971793197077477	-8.609313962628518	-27.670843933264557	2.183024686777651	-30.22311883169514	-105.01952440956028	7.209064664758971	60.64279874306746	62.07921447216083	48.000720630013134	36.18012113000514	19.738731989199447	-1.027253196956387	-32.208094283764204	-61.73755517813502	80.55702032650395	62.119829919754345	40.44573130363391	11.201541984605818	-0.19045257651972994	-1.510512361802449	-6.3586054912903895	-9.535125487569337	-14.008151730415797	-22.16849183923866	0.16963247419957933	1.5121295367207273	6.730831046262317	6.813855080031398	-2.0892927188715493	-31.693273116834842	-0.10335628732732498	-0.8862206946962254	-4.518739335313366	-7.792462275075165	-14.273069872669865	-31.370338581953465	0.02393840757083982	0.2734407028521136	2.7251658090544177	6.0887086770899	10.240991600782625	8.273611814164928	0.134800000000001	-12.392621199155617	28.405746702686184	59.35938692706106	191.23294882192815	-57.585339766543726	9.936672909999025e-60	3110.140072825645
7510	0.8871617474	2.37927489546	-0.74750002023	-0.385382214681	-0.7914231461	1.015937921774	-0.336588813397	-0.345555585376	-0.34078042751	-0.249300232988	2.70642751124	1.265621689586	0.020838705662	-0.858918225091	0.852010496098	0.451041470366	-0.719097961123	-2.2230636944951323	3.9175854506672283	0.266174348220679	-8.631780420727043	-29.64140377285513	2.1485600013505723	-32.33729040332055	-113.74206070937284	7.343160321484217	66.08027345183989	64.18528102921492	47.3675004983638	33.888680640400906	14.51038850752878	-13.376213315923067	-32.41079540289367	-62.2036081878182	79.45298011313709	60.504520973552204	38.08555564957908	8.012581633228908	-0.1896613517682157	-1.502721921029113	-6.305115155546963	-9.465826417279114	-14.149482483141975	-23.74939867532377	0.16952890908556223	1.5095258360267365	6.648923336085731	6.526124776754188	-2.9160555411342637	-34.039919922068535	-0.10291047367905914	-0.8825050594888255	-4.527425228582231	-7.936643633263258	-15.09335452343323	-35.01953933637882	0.022897088224771878	0.25988374372209927	2.484396035913961	5.214286363800372	7.485835539876132	2.4473558168836167	0.12890000000000085	-13.190649290867588	33.422305094075064	82.14708438587863	223.17632635563646	-38.41045302708298	6.942650228289526e-23	1744.226543553809
7511	-0.185514160001	-0.274688522241	-0.721135215342	-0.38056758111	-0.75086652909	1.077760196472	-0.316508253835	-0.324394326958	-0.322105044642	-0.225718044485	2.243764334006	0.665446598008	0.055282769561	-1.17794265912	0.674341730099	0.246523009286	-0.77348158377	-2.228633543736055	3.8561698638123323	0.2904625000794369	-8.48142490117852	-26.999181143357895	2.0895855730961888	-29.644875089373596	-106.38255420820063	6.904222986180279	61.87819264031505	63.80990291014771	52.291290001164924	43.88405528402825	35.845179970632195	30.329468276301967	-32.10659972278129	-61.523641284740364	81.14860926475656	63.23923801787581	42.87143548575742	16.54856306779008	-0.1906064852517398	-1.5127010405786632	-6.406940469221975	-9.74078050048659	-14.875524518723685	-25.665292535419656	0.19773332476393865	1.835710198814033	9.918221826380009	13.58801275861706	10.156612862032667	-8.775139421970245	-0.09668113119863084	-0.8147763753032969	-3.794889789258263	-5.880916624278102	-9.446054458602392	-19.426206467440274	0.025032247399908277	0.2843466578420822	2.777647065771479	6.040508186100246	9.502229491161659	5.960875826223741	0.15570000000000161	-13.929656133642236	25.567484793914392	32.12307995063787	238.55384563539482	-166.07241587239795	9.864071031358792e-53	44.58503714127241
7512	-0.271405384519	-1.003820365016	-0.748684393464	-0.366439409232	-0.830040802722	1.02081758996	-0.339048176802	-0.334470762593	-0.334666235851	-0.24843375708	2.4145407311	0.609703720353	0.067494776933	-0.98881610596	0.856580782208	0.411941908833	-0.710339207407	-2.2831999344879814	3.853769190053542	0.26954378874415974	-8.778293814789384	-29.54344604459965	2.086669069738052	-32.25579069861372	-116.48556775255074	6.917869710215837	65.62189462086818	64.87330847327682	50.35850900815306	39.34757846325354	25.739659285207615	13.230896393855943	-32.15875235451786	-61.92305438568417	79.45764071510614	60.268101469267705	37.428748509006944	6.492951885708706	-0.19022470359557853	-1.5088625011360561	-6.376644915234349	-9.684395865848572	-14.834039432556926	-25.95271432539807	0.2028159970434798	1.8948530392959044	10.515201568136082	14.840440081222479	12.292221746611585	-5.3432822015798225	-0.10016796311183862	-0.8529060744527821	-4.217282474081091	-7.092552753353703	-12.865164647285035	-28.94873672453485	0.023068394921350238	0.2616882417750182	2.498515680118284	5.235813414822177	7.481893480667611	2.332286638496426	0.14940000000000142	-14.60468924408989	30.194902983866555	57.09149996511624	290.04804243595436	-161.62414966182638	5.329800354550608e-14	32.971967772657145
7513	-0.520187996329	-0.96645638524	-0.700837538281	-0.573592816919	-0.508157745119	0.882325805588	-0.335150326175	-0.334853261627	-0.330701078961	-0.26505132923	2.361856817989	0.442980854689	-0.049136956171	-1.22432950877	1.003339709035	0.549186028674	-0.902989063239	-2.2268913852994183	3.899474560865712	0.25189184215771415	-8.107057209549257	-27.120913037354217	2.1218400264152377	-30.103268682293546	-117.84266837744984	6.381559712215558	63.28306665444697	64.6197200134853	52.85828756159869	44.30971165728184	35.684075959178415	28.75672506208222	-32.361636211406726	-62.11692273876432	79.564399827686	60.58245455323525	38.004865187674525	7.0398019418383475	-0.19057276234612497	-1.5120637743892973	-6.38759468257159	-9.651986177254752	-14.485893058318615	-24.05682666102882	0.2065069163523967	1.939826924228516	11.058540505754234	16.162233369606145	14.988230989749214	-0.26001694351128424	-0.09829483687606931	-0.8317387164037704	-3.95251137609271	-6.2564581033502895	-10.221506369630408	-20.68068743750523	0.026605234594358613	0.30312003369988155	3.0395987648335736	6.871000340071158	11.78713405657208	10.10357563611278	0.17860000000000226	-16.88479375940786	27.715114998049508	27.189555252173175	338.8048609818425	-283.45275111397495	4.668971657889207e-10	179.9153489967761
7514	0.50758660709	2.516798712347	-0.751099078274	-0.594456329688	-0.496556734404	0.894045479015	-0.33800185544	-0.338283667765	-0.332698543472	-0.236655882068	2.481138698391	0.392818819761	-0.026191022526	-1.276370501402	0.752000877278	0.332879009564	-0.800947006237	-2.1522106465858166	3.917218081606542	0.2810084901413414	-8.212216409860314	-29.243285419711718	2.0132629650591305	-31.99816092576061	-116.27801421749301	6.677063365374436	58.23374248692565	61.3832927947468	49.41499375501921	39.529393302801054	27.558151782218108	17.057311992882816	-32.35600735471289	-61.702340169729936	81.56913550862407	64.14095466392725	44.481430283074886	19.16333300614221	-0.19102911640298334	-1.516999187814714	-6.443223011368594	-9.816947124104422	-14.983562962376855	-25.600687345360637	0.21001595089617575	1.9813076655741664	11.503572528145217	17.13460886446527	16.699382558471537	2.395482534426381	-0.09715292663911936	-0.8193394583679539	-3.8184920962105435	-5.878204105750801	-9.170963377685833	-17.903456999049006	0.02152854989101439	0.24535892436238133	2.3649185229450516	5.010003229476103	7.397969445592029	3.0793581905413103	0.16830000000000195	-15.247286601243518	29.819763633788924	43.77180544683241	276.2557295992031	-197.7197437271241	6.873100974178577e-14	53.84507738314455
7515	-0.646636572335	-3.601174838279	-0.743424325819	-0.625844322604	-0.470032369525	0.841152740915	-0.340626875508	-0.3477439799	-0.347083667386	-0.252732151851	2.605300244168	0.521874547981	-0.096152861726	-1.04923891335	0.98802190503	0.315439957422	-0.90650322438	-2.222163286616261	3.9363611499747173	0.28466886181556983	-8.530676850499223	-28.22508611681889	2.068632123425117	-31.09143653619399	-114.59060228982482	6.631017865347053	65.24171457371521	64.66527383539034	50.083528873327325	38.74666912510672	23.978913551074648	7.973163070864593	-32.443500817679706	-62.27639189074892	79.22978315777993	60.04678940139272	36.97721469460902	4.809311319379899	-0.18999204541415915	-1.5058367561688315	-6.319458788981481	-9.45398311989285	-13.899905285471528	-22.286955788264773	0.19988719636128402	1.8618350407925706	10.229709848660185	14.346512872077243	11.731118788634586	-5.630093511464092	-0.1022990185070131	-0.8751851050437184	-4.419224188376474	-7.561713966779043	-13.80751366893924	-30.556488873959292	0.025915710020057138	0.29529592394282855	2.9494360479462993	6.627007701637235	11.239112237019325	9.327410056783574	0.16840000000000196	-14.872805120806422	30.920328661039125	58.458679064687246	174.32405345223813	-61.18616588498724	8.954676859271177e-17	4434.801322915978
7516	0.838083008943	3.588055420135	-0.741049655164	-0.632243179952	-0.463828527534	0.908807892722	-0.351866384971	-0.35348457544	-0.354053791302	-0.257488502285	2.770794084946	0.955993409181	-0.067259109727	-1.172405747444	0.956131252414	0.441935682442	-0.878311621	-2.206912377261706	3.9131917388544704	0.266906789317986	-8.753286006504295	-29.026098311285846	2.2010070222333664	-32.456839360026756	-122.29755218366937	6.965201158853902	63.48048526690532	63.21248567024062	47.711125672594775	35.00815071286304	16.947398770965233	-7.784252862353311	-32.38619448279514	-62.068727260296875	79.92775618269587	61.23091252295609	39.13662656153969	9.328867647861	-0.19069254906688388	-1.5132803402217232	-6.39763224714601	-9.67168560722729	-14.503982297619764	-23.968965839043637	0.17635417840544826	1.5886379858117627	7.456675982061649	8.333118024296837	0.6546210934036759	-26.383972532870175	-0.09989291117939263	-0.849079236789272	-4.138897010744382	-6.778150238780827	-11.653374087203868	-24.5264461442583	0.024334644073346165	0.27735177903224406	2.741899655029545	6.060401053912249	9.932511344829734	7.355183613596625	0.1524000000000015	-15.62963867462192	32.259589973521756	62.63285322295491	316.47735030805876	-180.2117375960332	0.14708555693985043	1441.2437586247534
7517	0.281860260716	-0.190617176785	-0.722594310438	-0.553426608785	-0.54980742193	0.946565499287	-0.347616784658	-0.351841436462	-0.3457550382	-0.256491340899	2.765681652246	1.048342318805	-0.048861763844	-0.985950763234	0.957439455825	0.434886509595	-0.790067036761	-2.2048520399763705	3.9418435040238995	0.2690614638566679	-8.25654686255214	-29.39756324696267	2.0957942109270404	-31.836541665602738	-111.47912176202009	7.120559545212621	64.83805748113626	63.766255143390005	47.65102802205805	34.591043782303366	15.890447113754606	-10.506460199584573	-32.49627924831545	-62.31047908597974	79.35320788795337	60.336377538023726	37.63280826937538	6.599180184477993	-0.1903329751415625	-1.5095136921334313	-6.360601738886077	-9.57581985029507	-14.268919637238028	-23.42436283772364	0.17401933836408504	1.561633699312895	7.1835519673112636	7.728546995336523	-0.5214162241029748	-28.85798253519508	-0.10273561014260824	-0.8800644967601031	-4.47786035622894	-7.74131005198156	-14.359036158818627	-32.317294490738334	0.021855295051160288	0.24894973701038794	2.4006532783276806	5.092827845631764	7.544737650510176	3.230544032222937	0.13010000000000088	-13.212682016503145	32.45169727385304	73.72315113025833	163.16175192965014	-4.854407780715555	9.973186612683847e-30	607.6633869627581
7518	-0.134664291354	-0.873309069187	-0.749420045716	-0.486760483539	-0.645563777768	0.901349372298	-0.340089133051	-0.344421477022	-0.345503729246	-0.244375595469	2.634773991465	0.549038086058	0.058362473141	-1.220124606451	0.781827350438	0.444332689914	-0.831686389672	-2.190373325383553	3.8924515882021153	0.26548051408051054	-8.619996621236545	-28.445709812548472	2.1019793537449596	-31.87341633715109	-122.81766069191117	6.48536671560254	63.43663855879511	63.291966825535745	48.086966190784764	35.76107399348761	18.701122382328723	-2.6905092255362533	-32.30269937638614	-61.78527574503526	80.89715410662401	62.93949924473369	42.393632362706356	15.797819604561601	-0.1912971246262725	-1.5201707235731763	-6.491318195738517	-9.99187446349258	-15.637421027486544	-28.082347899185667	0.2026858122880944	1.894002941693435	10.536474338436122	14.949375624609598	12.645120838303383	-4.43345374100465	-0.09693933381720606	-0.8173632120323311	-3.8127732826625054	-5.903818483983583	-9.401819660226806	-18.980937289961695	0.02569555558260838	0.2921507481181509	2.881332637023425	6.358206703618734	10.35053345249623	7.501579609207212	0.17800000000000224	-16.952469834876016	29.6593889466357	45.468514353791726	280.2541572314168	-176.7755924616431	36.01784053223657	34683.765047556495
7519	0.36009149342	1.151073036754	-0.759481212195	-0.376897243416	-0.7897191166	0.946298753808	-0.338571802799	-0.340810237075	-0.3411803856	-0.231675801857	2.570991702375	0.709465154918	0.105013236256	-1.035745699173	0.77533352757	0.231733150995	-0.818898001638	-2.251916705905153	3.886397246729393	0.29361450451425797	-8.877067275354115	-28.870104290811234	2.214097819904907	-32.855684391855895	-125.07224173525822	6.889594515444107	67.3963656114679	65.24250416007865	49.065439483551884	36.54488497066577	19.49686410102632	-1.2757531005266223	-32.22776942067533	-61.92122025843143	79.86050328203498	61.068983494212134	38.993275928560564	9.26131570565293	-0.1909582401499636	-1.5167737158812962	-6.464940170573775	-9.944079593776133	-15.608468961894701	-28.363147994902377	0.19599951919783634	1.8149753333856735	9.683369045940337	13.036362923652748	9.048184529625974	-10.983769042744939	-0.09947513838581025	-0.8453033989349613	-4.131936734051818	-6.845053146201611	-12.155408579962705	-26.87776004178275	0.027926838338176427	0.317032248873187	3.146727783641388	7.020807917383737	11.666921948764445	9.122164352955107	0.15440000000000156	-16.264913638699014	29.288897002386964	48.16530519486404	303.63573655400097	-180.3661313632376	0.9572327503619197	17.89993698592033
7520	-0.838976026441	-2.878874871669	-0.694849889402	-0.57422722246	-0.526440789757	0.955971498557	-0.348997921889	-0.341569438386	-0.343117012296	-0.23269970137	2.477429695852	0.38319727683	-0.038221009737	-0.940045092844	0.762096574392	0.228495826498	-0.91646734814	-2.177839577525173	3.9129677220605097	0.29445525870442724	-8.166029860972314	-26.74569143271336	2.1318068653651987	-29.387120920930695	-103.78575287603994	6.896121895883497	64.24158130316503	64.55671224157615	51.19612705202661	41.043995650033	28.96830090991907	18.183468128277838	-32.312485527715964	-61.736608216804726	81.18144796888029	63.4262365891071	43.18444165619894	16.730668010988367	-0.19082096969392587	-1.51467410179409	-6.413741119182902	-9.7211767438034	-14.662727109492705	-24.50003584496973	0.21107326173880928	1.993958283528193	11.645578429788245	17.45532303308228	17.283182936609712	3.317384127041142	-0.10385796337117985	-0.8921127896548215	-4.6015141426629365	-8.072342805926125	-15.218673899160075	-34.6492866926109	0.027395221645361297	0.31210019835820685	3.144117478759683	7.15709724106367	12.439240603253234	11.033994775265956	0.1481000000000014	-13.076471792208267	25.74888689387221	42.28429219864351	215.42242325239386	-115.237474994393	1.2353131416636042e-67	9.763188924993838
7521	0.519402414381	1.208332749842	-0.708261418168	-0.635195759129	-0.442738410463	0.884129553765	-0.350277631306	-0.353466332823	-0.353244271626	-0.236992679629	2.762260354714	1.342375574199	-0.096656142761	-1.183458689905	0.818322563629	0.230092703583	-0.939061786148	-2.2179507016144107	3.866295644699292	0.2927472862391913	-8.624821496331242	-28.71825620777918	2.136337101974769	-32.26131713525953	-116.19163547688885	6.929975948971817	62.95683423894518	63.001204567643185	47.746390826505724	35.18795694110218	17.383443610488587	-6.709817082127764	-32.1370918998495	-61.544725482209884	81.15542428020642	63.17895567137553	42.49915367149308	15.164455404393259	-0.19031780217385524	-1.5091906829702624	-6.34980702058431	-9.525015686247047	-14.041223473078011	-22.48174657920012	0.16172112117366316	1.421845861110462	5.8588063938913155	4.936199279164216	-5.649533288464903	-39.01350073205135	-0.09988711299368841	-0.8489202909501291	-4.133011557794853	-6.751192606397603	-11.54116419367185	-24.10551153190181	0.02701524371602276	0.3080263962929509	3.1089593991446813	7.093663547925823	12.403176577243705	11.170222151562717	0.14730000000000137	-14.25851295547931	30.592444753538857	61.846708748554256	232.2073645636198	-90.77530279801267	1.8485005950425048e-13	742.6828093600549
7522	0.455159114938	2.017053239485	-0.705696902347	-0.534961409319	-0.563876279761	0.907795454697	-0.325856920299	-0.328313570646	-0.328174024747	-0.243925217208	2.296120371091	1.177450684559	0.032436226869	-1.240464223888	0.924809711795	0.247166301979	-0.896174944284	-2.219853672061199	3.9459967486442373	0.2934961656941141	-8.665433294612711	-28.571089819367405	2.0787923263046952	-31.62738393502523	-116.0164708971583	6.831618656668297	56.30822916472486	61.01671219380613	51.33503870037752	43.68430617369185	36.61871787936645	31.541665020307164	-32.46038373792357	-62.29949189366564	79.23050695109966	60.100827543248386	37.18916042548307	5.275857111617517	-0.19157564547931621	-1.5229389427207298	-6.511769022777994	-10.025379718152251	-15.636636347316628	-27.751980578145716	0.16928913232507134	1.5075101766553	6.658181278472542	6.6022989627490505	-2.6304654528123	-33.13191057979832	-0.09735817368349628	-0.8216745363748905	-3.848709790973714	-5.977227322645784	-9.499981230872242	-18.930654371934313	0.027329779244857636	0.3111726910085103	3.1242534195630314	7.078852495298877	12.183646901656418	10.53804549966776	0.1554000000000016	-14.702012044132875	27.703835059146336	38.69403285520876	276.81822742944223	-194.21857960922338	3.9569837462602676e-14	241.99362346243953
7523	-0.604265714482	-2.957760051548	-0.756026598191	-0.626745551005	-0.500675046866	0.878800363568	-0.347820140389	-0.345803956523	-0.345120042535	-0.251620604764	2.616767139764	0.593706623419	-0.021946052582	-1.017295639775	0.869633581837	0.440905831417	-0.809908846958	-2.15397983653022	3.9484846717924347	0.267756270668003	-8.031892571424981	-28.245285256059947	2.006809296863882	-29.97156889054393	-102.00403252589989	6.987315035376694	58.603424194717995	61.10887065418815	47.86657275489804	36.62785542157529	21.55038298761508	4.805130334030466	-32.51283895898951	-62.07769749424891	80.57461008470965	62.52383190489632	41.680671297931596	14.354718324197783	-0.19120487770480218	-1.518925869355146	-6.46615655757116	-9.888316296010242	-15.212775348604175	-26.36752618002289	0.1956446901308232	1.8119922420265921	9.703336061411152	13.18529390197124	9.591488290543868	-9.424573591288333	-0.10270868646496237	-0.8797070284616378	-4.471063160790465	-7.714546809637207	-14.256159995232439	-31.926878749041418	0.02157986232825312	0.2459060001351513	2.369568692199366	5.018551518793888	7.4047968045666295	3.064536607483522	0.13930000000000115	-12.197879729958423	29.4738600090757	62.08182608859562	173.0239406486024	-43.94784490278504	2.642308538392097e-79	3.1053253176498723
7524	-0.810646839178	-3.075313091673	-0.71115847048	-0.304332303454	-0.86616248647	1.085142696059	-0.323782552509	-0.328521070839	-0.328916017875	-0.251957269603	2.343508634173	0.934900999747	0.052337517784	-1.013779716439	0.821257949269	0.568782169063	-0.766675092224	-2.2396167822912822	3.8734680751881156	0.2479872833295384	-8.425154915269175	-27.199194778720475	2.0975284017316893	-29.73651891180552	-109.31199959896361	6.835231422325639	62.209284247793136	63.27622601285605	49.930966165341864	39.53280323621958	27.114338302733024	16.913045599878206	-32.269724205743536	-61.963351806695805	79.88060689674148	61.17423535343255	39.36502124692778	10.375083055032878	-0.18967411651023927	-1.5028789364575887	-6.307827123929001	-9.476667220665671	-14.194391629507864	-23.931729986444445	0.18501461877397837	1.687232220802229	8.383006805992578	10.22242291753635	3.889195462747988	-20.644832276297514	-0.09920812116238224	-0.8425250516390952	-4.107620214733405	-6.792178256251217	-12.069086105684148	-26.82718866325005	0.026712070031720544	0.30305889018541937	2.9761845182406104	6.533948669607805	10.483988762113599	7.209597151231902	0.15150000000000147	-14.160841040346083	28.66438425186697	51.25963279152638	216.58707003919338	-98.78532263229336	1.2229207243534442e-37	386.4347184173809
7525	0.378346522045	1.834158008205	-0.743396909924	-0.545422393432	-0.5717350051	0.903963590521	-0.339702939731	-0.340969200742	-0.337723889461	-0.264543420321	2.579964985627	0.556838542338	-0.051732052446	-1.278920365739	0.999822812011	0.55089137055	-0.906689212532	-2.2404532659693346	3.892146256883333	0.2516074784556573	-8.13955335940054	-28.158179075509352	2.1810631749840805	-32.283714921323	-134.0136423577254	6.25175027726164	56.671831536630876	60.005416765654125	47.12571628531418	35.8964508293394	20.723096903413374	3.876187563744848	-32.33575850951041	-62.12500970203278	79.39637296481493	60.28000861671236	37.4846587142226	6.157751797185033	-0.19001593288011343	-1.5062245210303629	-6.329699057695333	-9.499920267873161	-14.100526569098953	-23.10412363725847	0.20014040653612278	1.864436523339594	10.24063021432364	14.336304876053886	11.625899313785085	-5.987009712472978	-0.09637179170145313	-0.8109874916742829	-3.7342811431311653	-5.657322009089841	-8.625786759217025	-16.702129517701657	0.02798174946855429	0.31849989152753333	3.2055368988540294	7.291163473040762	12.634735565295083	11.126565314180922	0.1865000000000025	-19.764626021299414	31.249853579821334	34.64965224078507	364.3935549068821	-290.99079577675735	0.0013940613104204385	777.1891738358142
7526	-0.147334550939	-2.033981598782	-0.745304356577	-0.37300209799	-0.81173306423	1.025722336797	-0.349494903819	-0.345817174361	-0.344007292852	-0.238471800777	2.727593697911	1.014039074744	0.068342008438	-1.155215089395	0.715475564164	0.419438319289	-0.774848941325	-2.1846434211571215	3.9110599144430833	0.2695863041569146	-8.387505308034116	-29.929790669603904	2.0466372970725386	-33.43668465735235	-125.33250115777936	6.52134667743825	65.83556959687843	63.97769125192972	47.02244830572471	33.35449308661112	13.534726189665376	-15.763156598111129	-32.36934400975265	-61.90489994667449	80.70217108162896	62.70977290463668	42.173206853228365	15.846084912165278	-0.19037271052205834	-1.5104070150198754	-6.391556210100825	-9.72219198054463	-14.923347901012301	-26.152034134729046	0.18008563168949063	1.6304101633787145	7.820908421610251	9.020067063272204	1.6836611928629346	-24.920407887145462	-0.09676471800248204	-0.815862140077768	-3.8145614863947657	-5.956777564376277	-9.73037934862506	-20.38818656661563	0.025864004080526356	0.2935107638152138	2.8700313883848025	6.257177363998624	9.890070388201499	6.365697280107177	0.1663000000000019	-16.192894445316167	33.563216810746255	70.62191688286661	226.17405022484314	-73.5107532937794	20.741359989516674	168.16929184880982
7527	0.246055566243	0.169045028208	-0.755940174974	-0.684283372291	-0.416011801356	0.873811777489	-0.350976189754	-0.353761544895	-0.355403061156	-0.244039409529	2.724900005249	0.709550325974	-0.039726524414	-1.293954228926	0.97610493595	0.171399395787	-0.827941747103	-2.2519042217731258	3.8992749578962353	0.3010072205081614	-8.870951226651208	-29.00579126491002	2.163056662552342	-32.133120703415294	-116.19436445071085	6.9443415859374715	64.4322307004102	63.94802563368176	48.80797083839547	36.67405167622375	19.967826616323464	-0.9483039695094272	-32.2565399816447	-61.991498988544265	79.62495540984405	60.58884323466715	37.876494541142215	6.127466260850771	-0.19155594225947128	-1.5225355472395492	-6.4985320238910305	-9.963033114778108	-15.35668950039977	-26.552105558190647	0.18717984761268716	1.7137226257279166	8.709504030849944	11.051205573016336	5.74078840317341	-16.358704071647608	-0.0977652699038834	-0.825831982526071	-3.881463268650748	-6.036425672184659	-9.533973743211133	-18.62069098453695	0.020955736996988883	0.23913030475874336	2.3059398863910157	4.881254815151455	7.198043264508215	2.9458783955567585	0.15400000000000155	-14.69773717659131	29.67703387205035	52.509676909841	251.8789551940437	-137.36984824527647	4.27099072981876e-15	19.03815127130276
7528	0.277658093133	0.192449665471	-0.7642077927	-0.71209417002	-0.385769014374	0.845730719245	-0.351711057851	-0.35482552112	-0.353434193854	-0.24086670291	2.79014170631	1.358104161077	-0.126755876525	-1.12341247457	0.87431507704	0.226628480437	-0.922493684711	-2.2048553248627387	3.8955807330026366	0.2941817422670704	-8.145393081607272	-27.24973910866769	2.1998363089486186	-29.98106851017718	-103.48479442127916	7.26981069311068	60.37514509448676	61.68683139054556	47.099952057632386	34.71791445630182	17.05832530176689	-6.87818396491004	-32.24966895698512	-61.7370065128566	80.8189495976888	62.68042396308262	41.65328025445732	13.593052312973247	-0.1902265785495682	-1.5082106806088789	-6.33885273423927	-9.491991295681819	-13.936437596607238	-22.13609274507835	0.1604058497675504	1.406989229666921	5.720920184965415	4.648752427087397	-6.171995793409088	-40.02961537449815	-0.10170212487598719	-0.868564683641635	-4.341768146334081	-7.328961529863613	-13.106940961793168	-28.37879962238099	0.024849194416605234	0.28341816093528344	2.823301132603162	6.312751894366178	10.61695857398087	8.586442994695252	0.1315000000000009	-12.273396195805521	29.553030365481415	64.34708494950979	190.12170513022826	-45.383812731956006	4.304635096797521e-71	22.67510984821537
7529	-0.728846780856	-3.472284311816	-0.77160243083	-0.432542670313	-0.748674024726	0.98226316025	-0.340338379192	-0.340484698238	-0.344715810202	-0.252706816023	2.592677956918	0.76531533327	0.000113012132	-0.914673662254	0.853401282564	0.509317493158	-0.846311872461	-2.252221597965946	3.8520720647257036	0.2557125830861478	-8.55441689196876	-28.109280840224823	2.1069411063492147	-31.159019285273196	-115.29541036508066	6.767906623581571	60.86402062999695	61.92764573582738	47.28220280951669	35.079357022360085	18.175720197732804	-2.591809019866893	-32.17291753244137	-61.80463891049407	80.11180618788505	61.447033026995385	39.645308447729455	10.759518162202085	-0.1896102117166972	-1.5021564582356661	-6.298103052780656	-9.443069807250643	-14.072179537252696	-23.480719322289495	0.19138351327985498	1.76132499347676	9.140474103028541	11.876524812252738	6.977698808557361	-14.668561484214544	-0.10229772476189955	-0.8758201062069202	-4.4542010464226784	-7.72910533588685	-14.514229901524747	-33.32461626238453	0.028202925644454424	0.32032010686151857	3.1923806380615845	7.164988731872763	12.05805154228979	9.806360529400255	0.15470000000000156	-14.817064347775347	30.609093237721247	62.55652011921684	206.93204865497185	-62.117265384227764	2.2385151530380355e-15	1068.2641496564454
7530	-0.66392858975	-2.701446921448	-0.737415625845	-0.466624092413	-0.685256239123	0.958072717697	-0.349954074081	-0.344843790386	-0.353493483912	-0.249986651202	2.619284594125	1.010817815436	0.077459583634	-1.233355883154	0.886426285291	0.402765459616	-0.791908539391	-2.220050628143038	3.922696331909327	0.2728231895774818	-8.909754290799205	-28.045380868073707	2.192447147746891	-31.116836236600193	-115.94935101886925	6.85753976773464	65.35406851611432	64.26756772664821	48.63640241962326	36.256221618042474	19.27429473633193	-1.6822165530472926	-32.41652240535691	-62.202120188745106	79.47458922511088	60.51344997168046	37.99649712764101	7.536213131950118	-0.1914659533347018	-1.5219808547811187	-6.511045748576596	-10.04871239530532	-15.802903050234232	-28.5909527941216	0.17794471077423957	1.606180946083615	7.598793089677908	8.576922726266117	0.9481572390744939	-26.17777674558096	-0.09629968956855356	-0.8104717428738376	-3.740962901619947	-5.709185061182806	-8.896605421860235	-17.774210368632822	0.024301629006259633	0.27619972174747875	2.6907171751658794	5.822399335962476	9.057258322189028	5.362520563959562	0.15690000000000165	-15.04418808276458	27.923940624189015	48.875606020299934	249.01668234748303	-121.27232888185426	4.72524659199023e-14	508.17368641040457
7531	-0.161409985856	-1.452759696308	-0.705648458828	-0.613612283756	-0.433315219715	0.901792211625	-0.338523988468	-0.347403024943	-0.344394858417	-0.24807605355	2.664306523656	0.338107955351	-0.129986460313	-1.006247568085	0.981307371985	0.258055512011	-0.841226412546	-2.212005035498405	3.955133977357557	0.29234226432932325	-8.071408779318293	-26.83925505509009	2.214910706608034	-29.497013605217926	-106.27318915880818	7.049235289363315	60.34984661395424	61.93215548724788	47.981537341268414	36.29834645036896	20.27250559097884	0.979902364439865	-32.497440860649995	-62.34697562976022	79.17752762899042	60.00477533450548	36.93643718817496	4.534241544288929	-0.18966767457636965	-1.5021342767339634	-6.268731273725202	-9.27894276182497	-13.271094853143426	-20.060103684627695	0.21276768742994825	2.0144603766661096	11.886406558635382	18.020309243799588	18.358415738652273	5.070505116564714	-0.10330602639495003	-0.8859570658833252	-4.528236467431077	-7.850027230308101	-14.544368063578986	-32.505562318147234	0.022393757475772644	0.25548981932722087	2.496840877254985	5.408812485797204	8.464789235476399	5.112908510399417	0.1488000000000014	-13.636418289423858	30.55908855404784	60.959954341186645	214.32355908127596	-89.1313497197622	6.965515297851791e-57	0.04624153467389827
7532	0.455630016012	1.203202643046	-0.756207696481	-0.482042924156	-0.70541972077	0.915842245919	-0.331464241947	-0.335075071412	-0.333691274989	-0.240917653724	2.39678419293	1.411204765821	-0.037936774486	-1.106278722155	0.887683332397	0.226193887163	-0.846717440246	-2.256923842996829	3.905828543044593	0.29489687164315165	-8.793241997677084	-29.341135162717002	2.0811534754025605	-32.45635148137711	-116.3178987958358	6.993065948121164	62.05624082864866	63.41336405864894	50.59148157066003	40.678743392796015	29.190374136189114	19.91962251433461	-32.303029963914554	-62.12138522445903	79.27519816855573	60.07546097445817	37.14345804253678	5.3337723201309135	-0.18930171866740642	-1.4988094190791357	-6.2598693707637985	-9.32831515766554	-13.721352800053108	-22.39872622830689	0.16312957355311988	1.436944981238043	5.967100508412945	5.098328353308782	-5.519072042981288	-39.14619381531716	-0.09908156912066861	-0.8408346768319693	-4.075180437041515	-6.664183243283571	-11.57924680315896	-25.051859502400166	0.027065811197286824	0.3075203722538957	3.049838603441562	6.792395910694288	11.263176749676674	8.731450097088139	0.14280000000000123	-14.050206198446476	29.784677623967518	55.96067044187399	251.74575751334498	-124.32335798505508	3.059590140234346e-14	101.34652555591806
7533	-0.544224206751	-2.074436365996	-0.734071227674	-0.448453468652	-0.670872652481	1.001960039808	-0.338552141557	-0.333485289432	-0.332879622226	-0.265342846105	2.407094910546	0.945788782315	0.018497121014	-1.074738020004	1.0042973661	0.59463268227	-0.819061332707	-2.260127640035217	3.8852791737281875	0.24549405956614156	-8.53594766449504	-29.62260609256998	2.009842565935197	-32.35485486649388	-119.79319474742452	6.586744359951593	61.91105740619212	63.26735988527974	50.294522921486454	40.162785816074496	28.127316527983908	17.95997591341528	-32.320919572574404	-62.18859080443337	79.02043259505216	59.631821632994075	36.38008897746943	4.012667533389166	-0.19050802078776166	-1.5115898265657917	-6.392295788738232	-9.691696128397828	-14.704941229785273	-25.057923553239835	0.18089347185262886	1.6402373420549037	7.939689197648648	9.319001585294625	2.351062233233052	-23.33908920765321	-0.09976237327808374	-0.8481266543362919	-4.1493339607703605	-6.860853103591971	-12.079729214046154	-26.31334605201287	0.025717334172129666	0.2923763598899475	2.8828225960072063	6.359181577410802	10.342409162256534	7.469868714232982	0.1599000000000017	-15.174125015397056	31.393165865027576	57.60074964278101	260.4685867114249	-144.1196165136415	6.798906777841495e-07	9.717371746265709
7534	0.115870146912	2.241153850408	-0.714345738904	-0.801669970339	-0.216470982918	0.778866599627	-0.339592137202	-0.342176903824	-0.343727739036	-0.257215644858	2.421116766352	1.170910586563	-0.189734779665	-1.158616069034	0.943453334354	0.442366441286	-0.968107051211	-2.1536730713125958	3.9199557614248453	0.2662388081868433	-8.902261527442851	-27.022660614661703	2.0941962384716155	-28.88766580942638	-97.87304484991168	7.233209680727363	66.01854842123701	66.53738258069605	55.31819968772946	47.782849177410306	41.00233494815242	33.93702029022254	-32.39839873840747	-61.81763597958976	81.17474118747438	63.38342006897994	42.88442057342402	15.762445975782164	-0.19034302336591888	-1.50913328961991	-6.3341368925275825	-9.438325543832926	-13.616262201389741	-20.645485488134575	0.16420608150111637	1.450624341767416	6.153937488888412	5.607541682207754	-4.281833891276334	-35.98520679945381	-0.1025182022261233	-0.8769618375959206	-4.41205495656933	-7.47570600580859	-13.330907588487781	-28.457824345598745	0.024162718907572257	0.27631360157088736	2.774473042467097	6.266062162344835	10.793496393013621	9.359947059871713	0.13430000000000097	-11.455648347115389	26.297252320080588	47.75604515185444	269.69286370333407	-174.26488863844517	5.8044244806518e-108	53.005476088831806
7535	0.359726056759	0.31773193627	-0.750463499073	-0.399243494206	-0.769145002675	1.021249848127	-0.33222267479	-0.34017857743	-0.338002922843	-0.237461630234	2.585563594688	0.555243509365	0.049267640798	-1.011837292981	0.870097473246	0.21724278621	-0.806491149337	-2.2670418307314693	3.90621810391211	0.2959388969337299	-8.607282020131388	-28.759699179225397	2.1929605611859353	-32.612694733423666	-124.00302523944657	6.831756854523593	62.562818366884784	62.78591859216372	47.68478234922933	35.34460960849179	18.287548936633918	-2.7780839512197337	-32.30365271509248	-62.171743406993215	79.04356051194128	59.685592970719235	36.48130842279873	4.063096528337702	-0.19034368525212295	-1.5100194785388281	-6.383842480545033	-9.69051050513362	-14.793444959098059	-25.633116554289344	0.20522357786944248	1.9234952759558486	10.831258069660915	15.555910202811473	13.637228129243633	-2.966081284358462	-0.10020038160535656	-0.8531246669562444	-4.213757037380053	-7.067832275573092	-12.743830219837673	-28.44815955411331	0.02671811729134627	0.3033779575631349	2.9923735442503734	6.61125781233751	10.770391874845457	7.850239321881865	0.15970000000000173	-16.367463902342113	31.42859424280869	56.35074854983401	286.3947381260807	-159.22750586939125	5.778443667220825	414.022910495284
7536	-0.120509496217	-0.706747679451	-0.712068259961	-0.40006014991	-0.758252926251	1.035216226852	-0.339809442927	-0.341457515552	-0.335699792801	-0.239972117918	2.564864203367	0.809914990541	0.087523439301	-1.122206187172	0.712569624274	0.446525459518	-0.822426029292	-2.182610458209055	3.8922904057716674	0.26494112528838565	-8.05805368612628	-27.95495103413982	2.11034715139166	-31.145182945766912	-117.0268682292489	6.669930151788562	65.30498242599913	64.28386921076896	48.780699522360585	36.559563388492435	20.00597579261649	0.41847738743589813	-32.30160789292974	-61.73920127942796	81.13799376402012	63.406950504793606	43.35958108681906	17.753765838244576	-0.1911768964268353	-1.5188942505915606	-6.478020086684744	-9.955397978195805	-15.539434776330307	-27.81400500689461	0.18909671048366317	1.7349067287509954	8.878655129714952	11.323526551540304	5.9972635295274435	-16.430639639360415	-0.09805671072257525	-0.8297611650471789	-3.9585614445882142	-6.34531940068328	-10.737540981872845	-22.883833879643042	0.027221665928095346	0.30924200176876704	3.0671537726860256	6.831865667270198	11.326021752651233	8.773156553890678	0.1626000000000018	-15.437667666362403	30.375822185066337	53.387813369279826	226.55562590994595	-110.32848278446662	1.6997812250245164e-10	1649.4111773711315
7537	-0.581730675059	-1.784153876323	-0.730955592661	-0.571380818045	-0.534257847801	0.927883470149	-0.346124607622	-0.34878557627	-0.350141577881	-0.265466918207	2.635333550109	0.867440432362	-0.031771006691	-1.026020491432	0.987049469655	0.59680179494	-0.913496175484	-2.1922865194430745	3.9320794620754183	0.24583471171801125	-8.45552972853834	-26.85375389568805	2.219772547281875	-29.77241948339754	-111.27790065629891	6.916868058412383	67.42732404181753	65.52338903619103	49.897676311323444	37.88838691278537	21.817490354046157	2.9769105487377012	-32.493912961283776	-62.241580893985066	79.68432036630533	60.95724710980061	38.91464421946336	8.860028650107864	-0.19074891875743688	-1.5139943697082172	-6.4104543516730565	-9.722486576594667	-14.70861952126815	-24.776763344825103	0.181755563911399	1.65061022830059	8.06062996354106	9.615845871225197	2.9960867778414677	-21.853946835698736	-0.10213872712930845	-0.8735809860495458	-4.407975680468358	-7.545537630287641	-13.818966404187725	-30.764441852943946	0.02754372553398975	0.3136779079124256	3.1571957698892534	7.179532407693057	12.448566834379056	10.978953166260847	0.14970000000000144	-14.480922986530711	29.277373247163034	54.786814310230234	219.932918216287	-93.63691106366548	9.952693400451485e-32	4.018807210069157
7538	-0.304666705487	-0.465801922585	-0.731274772345	-0.460244328611	-0.670004686343	0.985423631233	-0.340814680513	-0.338010826684	-0.341038458489	-0.251522628466	2.468137631405	0.698670262161	0.063357492214	-0.928928267687	0.906478706182	0.423091153878	-0.849490216858	-2.1982105707658244	3.9587874956059346	0.2712840931174873	-8.585306800433708	-27.44092183073551	2.2165214834330302	-30.272778173859503	-111.37434270503098	7.070492470551085	64.78889138869584	64.53357431541482	50.357536986523435	39.475417946478714	25.92987046642348	13.057181289115439	-32.55879406596717	-62.41748916389568	79.18790674498244	60.13789793275326	37.41520679942903	6.474726498692701	-0.1913264161998697	-1.5204084605147061	-6.490466721919737	-9.980296577555237	-15.568110440280908	-27.75083714723961	0.1936810717284509	1.7885345040248122	9.438078690391674	12.560421859567546	8.327408889755013	-11.967535766040177	-0.10267443672601652	-0.8796733169572504	-4.485463508845588	-7.7916513150640325	-14.599932327227679	-33.31829702029848	0.027061845961917817	0.3076922685896642	3.0624238965365485	6.854165254761943	11.49225091337681	9.22564147872324	0.14460000000000128	-14.075323656341915	27.978660391561693	49.94367611196476	256.5311576216444	-137.33376993615917	4.226479262943052e-31	33.889248064503384
7539	0.435177491752	3.38874998192	-0.709161193779	-0.564197550063	-0.504095473977	0.9350683602	-0.345745027014	-0.339984218452	-0.341977039662	-0.254421633784	2.472711485407	1.210380909731	-0.025982444596	-1.236491568219	0.849898577147	0.561618085018	-0.821137629262	-2.2011209739506583	3.8509651028240537	0.24698703851606615	-8.857856492343295	-28.70175431455291	2.113791171848485	-31.194527222623694	-111.36515245411329	7.056780192402485	64.38312596212103	64.64405462227151	51.28100550666763	41.14603226976953	29.097276167023136	18.286346514968976	-32.16923202947993	-61.53818603571205	81.36777197577541	63.630776981036014	43.51719126550255	17.049188526801906	-0.19101988867152017	-1.5168108203183772	-6.437205588304257	-9.789274589911903	-14.862879758969578	-25.10499110651734	0.16725227237372528	1.4845175109352944	6.446893868541382	6.170821860306409	-3.3856811432630045	-34.53779780259512	-0.09794487484681759	-0.8279340312117252	-3.91122658730934	-6.139695101763555	-9.896721701690769	-19.81466855715177	0.022711254591332313	0.25884475593444145	2.5236721826353192	5.451693878683676	8.466166979110374	4.923608006611558	0.14020000000000116	-13.391553670971575	27.853583795954776	48.583696124107526	214.82079763945728	-105.92809768429306	2.084214756011386e-31	15.358500578746112
7540	-0.309035102037	-1.114996818523	-0.758106796207	-0.361504740383	-0.825502428952	1.036744365606	-0.334654615665	-0.332340027773	-0.331050067357	-0.236012687923	2.409396243349	0.637598152897	0.00379910939	-1.184516594384	0.70949994104	0.377637790218	-0.748244541534	-2.2329207010189087	3.8543956537532154	0.2735042502395413	-8.392611218844435	-28.404043188996	2.081524542809761	-31.533123409672157	-118.46054200079347	6.599441051233795	62.39553615924131	63.220150378474095	49.44397130021278	38.58008490107027	25.049564570322197	12.72762853984829	-32.143578297946796	-61.634176373332004	80.80708198617754	62.6762352033577	41.91137678023399	15.200302756423916	-0.1890723380032824	-1.4964317578193356	-6.237603574544783	-9.27383065923426	-13.601690385212002	-22.17889955677807	0.2010277200171556	1.873855117119893	10.295378701185868	14.364432112538044	11.445230470598844	-6.770417739015544	-0.09589296524966973	-0.8064077375030654	-3.713160987529333	-5.673943782632907	-8.964104516503754	-18.432699896153117	0.02490947267886673	0.2825869185388445	2.739731795815315	5.892600714445643	9.01657510082257	4.911389927001508	0.17040000000000202	-15.982364062686202	29.01198593186826	43.55128753876219	259.83345632711126	-161.3978093160477	5.088311446961762e-07	2801.1372254584603
7541	-0.189792457375	0.093512205411	-0.762693136512	-0.722558046159	-0.371286320417	0.831113273944	-0.346944104868	-0.348505693103	-0.342815003135	-0.262280423376	2.557794202285	0.814489300298	-0.091304939772	-1.185680706215	0.915725753733	0.627605564049	-0.840677477508	-2.1156526858902276	3.9461072306569775	0.23980527179670902	-8.09634402960794	-27.743662330969947	2.030863581827398	-29.333109707135065	-100.90432618934534	7.014651676549215	67.00787386177166	65.9983365513547	52.06098794829916	41.77018789108103	29.436048283058778	17.753187899586656	-32.53551411529729	-61.92150756752977	81.45720760409515	64.14764293428352	44.78393305502784	18.82839003131664	-0.19096422153869214	-1.5161412856851337	-6.426476022031082	-9.74856515886875	-14.702724931365335	-24.47415441698936	0.18100532548185827	1.6423808649018883	7.996608734553331	9.514461275678705	2.9041023735655394	-21.808790535068763	-0.10058889728166834	-0.8564518844758285	-4.210093489893795	-6.956410931956115	-12.064476020533434	-25.408549456457195	0.020717260717606496	0.23655666837836636	2.2825434659968495	4.833180565320794	7.135715781783038	2.942479109494244	0.1384000000000011	-12.118682329914032	28.835386650702887	55.25676676600828	179.51723326431932	-73.32953673837532	3.628726380277325e-88	0.07391816393158161
7542	-0.542894878355	-2.589309154064	-0.710057745278	-0.685394878165	-0.381969204968	0.869256062442	-0.351037906595	-0.353348276806	-0.348161433034	-0.266895259309	2.668455950672	1.19918338908	-0.068505383826	-1.244976945123	1.042095571906	0.512557911415	-0.864085463018	-2.1884704918428755	3.947133376181813	0.2584062819534355	-8.204273795844898	-28.59855765297571	2.0412971009123493	-30.806411918619336	-109.6302686020934	6.82031936749799	67.77818168486138	65.88359758402558	50.5725428111623	38.91217721399688	23.528223037910532	5.9326489497505435	-32.53191846625479	-62.31118161465154	79.51501481902768	60.61941555823414	38.09406467138829	7.164213175814339	-0.19132449375417224	-1.5199253681019156	-6.46434887990761	-9.849405326084254	-14.966007714782396	-25.16837977902732	0.16554466883715963	1.4654093534854935	6.277503176564233	5.836274477257099	-3.9428482733958816	-35.5066349898731	-0.09918890521731451	-0.8411901607835179	-4.042933021881219	-6.480352615489502	-10.724710140828044	-21.67370221098874	0.022107370064058468	0.2523980603486186	2.4687273775877223	5.351361527942751	8.393161162461267	5.118378454746984	0.14730000000000137	-13.334278728322285	31.417074257842096	65.07090860646119	203.12848116287108	-72.23475426066571	1.3727746598372749e-36	166.4100010681
7543	-0.223412006613	-0.635942535097	-0.74089916893	-0.274028526155	-0.93501995004	1.077484610808	-0.329264017777	-0.329896390085	-0.33323786411	-0.23048832848	2.374793415367	0.602725804262	0.091238736803	-1.115840500295	0.657823842746	0.347693955171	-0.683602802105	-2.2220862615564103	3.8770083024116855	0.2783140111276908	-8.870461616508956	-28.36999870261646	2.1196938131085235	-31.362643860058775	-115.6896634765048	6.868329841037629	63.95263529646153	63.9365536555392	49.62005505028544	38.52569236224215	24.689776802318814	12.063587698638868	-32.222703502668594	-61.75834879174735	80.64813211325966	62.50433816460907	41.755224891018514	15.17368644850497	-0.18981122818431082	-1.5045447338946434	-6.3348416430896215	-9.578186448977956	-14.582584061484852	-25.393346057753128	0.20620451589039246	1.9343879197819382	10.916580369579725	15.678214862575548	13.693945933430035	-3.190909578989262	-0.09635278484379699	-0.8116619837006067	-3.7817042534550906	-5.897737417741554	-9.694761439916114	-20.67228341461737	0.02386965073503255	0.2704420425884379	2.583076701614841	5.424255039987403	7.789380463333868	2.5956452692017304	0.15610000000000163	-15.28504958358836	27.335794728644238	41.58761233637923	301.8356323517656	-193.08488524045384	3.460643616235259e-14	2057.8219954319216
7544	-0.654808656653	-2.699024274869	-0.717324265724	-0.395656163989	-0.77289408878	1.037086632658	-0.343545225738	-0.341761051443	-0.348967150184	-0.245790011369	2.607618310601	0.683133273273	0.052239149281	-1.073970932817	0.73495468533	0.53609390662	-0.848377231524	-2.211540977028864	3.8436221810956925	0.25053885563770145	-8.805207061849698	-28.25552378589691	2.0962230731058624	-31.79692495705607	-122.22717518060817	6.472899432317223	62.76084918089168	62.82369538804475	47.52005309426576	34.995662611651355	17.519250594760422	-4.769561981624963	-32.13853171600524	-61.51604593357888	81.35681936256	63.664336211659084	43.7844882920361	18.201942568396483	-0.19046925231992476	-1.5113180158408699	-6.395923293159487	-9.720100393070213	-14.86002223788876	-25.771885075432543	0.19666485780073936	1.8230541659689052	9.780008713477397	13.273066089614286	9.547200825307113	-9.939477160500063	-0.09897302353699398	-0.8397661524695292	-4.0687500692969705	-6.659910960827	-11.620722990436771	-25.33562430648073	0.028784029326505253	0.3269997918910245	3.2733241649362026	7.392955905467181	12.5923235631192	10.597989954693471	0.17900000000000227	-16.692599229099926	29.56632871146663	51.48932679721008	227.78607529483395	-107.47192694395748	0.005467687651957746	27.001580906499687
7545	-0.31525754082	-0.40446009889	-0.754574893906	-0.500900513127	-0.646514681946	0.943435352084	-0.327106060307	-0.325992298764	-0.331791151274	-0.23388445246	2.260006488407	0.487012815308	0.020038100327	-1.049684521327	0.799864036367	0.224414897839	-0.794240707433	-2.194656149994188	3.9403254380633914	0.2961104425789329	-8.79777804672686	-27.120742918380948	2.127285537843132	-29.37645019025932	-102.02800150877131	7.152577939556924	57.165896662562716	61.50533062594279	51.68627538795738	44.14083623101326	37.50785685060023	32.89316046094909	-32.42571719631689	-62.08498115017216	80.11357555801905	61.67776196469856	40.187929329610434	11.48233925007367	-0.19075978182977643	-1.5143502368019133	-6.425153109764251	-9.793805177287277	-15.031376705926041	-26.137466303731287	0.20673534768742285	1.9417979772742309	11.047075513702579	16.069958008613543	14.657519486561904	-1.1042708622614918	-0.10065429235406306	-0.8577746591662676	-4.251478953617811	-7.141897714475342	-12.832181938273903	-28.344180601228466	0.023705904978809554	0.26953236333955966	2.6183650131086287	5.637374076008677	8.666413863287762	4.804790077850161	0.14260000000000123	-12.793950978225007	24.86185331319824	36.59697469366638	329.9309737399839	-246.71202916600961	1.5546470014141488e-79	9.832940068582785
7546	0.02294762747	0.555736697518	-0.720166698132	-0.445282739571	-0.667926180343	1.020123146441	-0.34060542935	-0.344267243291	-0.34599489576	-0.246658280627	2.620422447954	0.989279819105	-0.02286177343	-1.070559071475	0.794255914597	0.4947941506	-0.867018760992	-2.1497620327052167	3.955390328094993	0.2603902967021956	-8.52897797475889	-27.179010049031767	2.225425964197253	-30.497893637160516	-115.54097208515559	6.9245612114159245	66.50439112703866	64.8304056245771	48.89953784775477	36.421685946419714	19.30229151768118	-2.0093080563334245	-32.55427542115759	-62.148341542576276	80.4821006787633	62.460008652426	41.78151361924468	14.875083117075404	-0.18982635668079315	-1.5042021308295153	-6.308094602189397	-9.43877698330098	-13.927299856543618	-22.6127345024511	0.17881105196536526	1.6163168367793186	7.705706229468026	8.820997052813308	1.4397355521068267	-25.10936623442541	-0.09987962835403182	-0.849376132498899	-4.161789640107397	-6.893348156164661	-12.160892396178612	-26.515720082880595	0.028100046649949414	0.3195818329573443	3.204933748747632	7.254153728327961	12.43506605755458	10.644997428556811	0.1553000000000016	-15.07031895649889	29.473800356993145	54.58317123984811	228.93516698458137	-98.49167378368402	1.6204445217224404e-17	3.761469443126895
7547	-0.072809183648	0.35102930486	-0.721985680199	-0.416393182305	-0.704169533551	1.054742666174	-0.321004327286	-0.320379871378	-0.316620766343	-0.260848611049	2.192932321072	0.916364720998	0.008846042711	-1.069350166953	0.955124712484	0.57570796293	-0.741658297709	-2.2167461976250764	3.9340956958486157	0.24947453943130643	-8.240844427197368	-28.82824326794006	1.9829641858032327	-30.61852018705308	-107.89520255218834	6.915015489161426	56.63096713828683	61.32785515993767	51.98532967214788	44.92013440234875	39.36306715628486	35.40636565217301	-32.50218835822305	-62.38549000060107	79.04727337918024	59.865345318431885	36.98950730647183	5.541567970075471	-0.1901369992914221	-1.5075815906005114	-6.3471915719842835	-9.557745502165353	-14.29908685476848	-23.794984804259176	0.18288734475680377	1.6632069675151793	8.166614306829326	9.804716943607358	3.2438982435127803	-21.604379524974085	-0.09953364699674648	-0.8457067810228936	-4.126165041562816	-6.803641020255007	-11.9517915733904	-26.052307060689213	0.022666394273277397	0.2576435131488645	2.4765549652691576	5.23822315290603	7.687814135755433	3.0807835994620802	0.14430000000000126	-13.055919931406464	29.75957598790856	53.7788435955554	214.74116114958144	-113.93568962811867	6.3396258971508346e-46	10.061405914977067
7548	0.71722874776	2.801515218092	-0.735338322829	-0.345637199606	-0.839309686075	1.075874290175	-0.332294558431	-0.334942536294	-0.33280948504	-0.244446184205	2.511393679688	0.871957543912	0.041499300527	-1.05625756478	0.772550986913	0.457130386947	-0.749184298111	-2.2389102300475887	3.865204779105344	0.26323790619498355	-8.536779333429635	-29.264880922546034	2.126715128752107	-32.55839153133081	-122.08868335831684	6.894398723679336	59.221320623617444	61.14211313279543	47.11479833294115	35.279944667946104	19.169864419037033	0.7829502401064973	-32.210205154145086	-61.820785195115995	80.24994070524407	61.74928384108414	40.27885288037302	12.238088056639654	-0.18973793333253755	-1.5035542043941788	-6.314708824084454	-9.494937419504332	-14.240145331741461	-24.03848565330995	0.1875055462190727	1.7161146307232016	8.674794478436606	10.855082384063229	5.064418630753547	-18.360992267867825	-0.09863858272602052	-0.8363107801322539	-4.039349471877747	-6.597645471984232	-11.52367663298139	-25.29166219218734	0.025165999122831944	0.2855130345674512	2.7740692494517516	5.986983964654539	9.237106425795032	5.270383335408185	0.15380000000000155	-15.789266721648236	32.34741511731791	61.24299178933619	325.7282894203571	-192.82572020078848	0.24357533174508816	2414.380728114747
7549	-0.704134834149	-3.548621708232	-0.710647606128	-0.236461487507	-0.933984452715	1.085766566762	-0.333862226297	-0.33257458768	-0.33292287194	-0.221661781758	2.476395377368	0.648990995813	0.142631005218	-1.044578434392	0.658652852701	0.208446782094	-0.715733486217	-2.2670083517611044	3.851025401634862	0.2952610257649828	-8.191976812137566	-26.82240020495311	2.230839818795811	-30.01183723398341	-109.87967501602537	6.95123279387958	63.96832021980596	63.5352402842092	48.21594047145597	35.987737218158145	19.44652932407373	0.304445760924359	-32.08263854613932	-61.65825234962347	80.38643242881083	61.912928840596905	40.57113611423619	12.511303117926731	-0.19061713719936782	-1.5131629251587964	-6.427790180962453	-9.843373451071086	-15.342408612726578	-27.647771708842534	0.2035095058923685	1.9027347128385252	10.58580634216498	14.967655754806003	12.451951147428478	-5.212157846294766	-0.09779516200768144	-0.8273205895950586	-3.950197542344326	-6.368615947059563	-10.975238403214185	-24.046011180587975	0.025744919308094114	0.2918110072776412	2.8332889125098375	6.112574531217577	9.411116348617188	5.328115970805192	0.1549000000000016	-14.5984430789553	27.845240846631846	48.40233352529953	261.15904972679266	-138.5519203743022	1.3692433627979184e-39	0.03504594396106803
7550	0.832082281134	2.217001430677	-0.754117227777	-0.405733878986	-0.755283014824	0.947906333515	-0.330772979283	-0.33872900482	-0.335267601831	-0.231493209237	2.519462979353	1.434226118505	-0.003756522951	-1.049793590249	0.802487667141	0.195256412559	-0.816149126662	-2.25320526528111	3.89510325367682	0.2982914660332394	-8.824415676628291	-29.54360203360244	2.128241577925622	-33.02390915913113	-118.7948171785513	7.0829328522897494	64.97559848260846	64.27017264274524	49.20845469412055	37.40807020773534	21.81002765058639	4.669388596297889	-32.250043685745105	-61.97820936164014	79.70296729738881	60.809781050429585	38.530275250892764	8.20053957632199	-0.1893581261522307	-1.4994743015855145	-6.269869113759938	-9.364651980253461	-13.85731693203533	-22.897760803347698	0.16341430735339	1.4400586384710257	5.991916439084383	5.141828952531354	-5.461108587673297	-39.08210481916349	-0.099547085612304	-0.8460007775111827	-4.1357477940606335	-6.846333376051783	-12.124879986724595	-26.69137184320535	0.027036578333642012	0.3070236255323667	3.0359734170651858	6.733417820525849	11.06004309261488	8.305494586482421	0.12890000000000085	-14.195969701372958	29.339461116041704	54.41547515317431	194.9665310624269	-61.718893220516506	1.1890152016762528e-09	18.942599190898747
7551	-0.428959368853	-2.731064998675	-0.761208951957	-0.50227440416	-0.651883334835	0.992876442587	-0.349472498562	-0.346131032668	-0.34574911781	-0.262832073267	2.686233029402	1.160680567509	-0.037773763011	-1.216534648908	0.975577437517	0.561198480238	-0.883549503617	-2.1947068315402207	3.9582131723586733	0.25223164766457606	-8.304564913728811	-29.484604707928856	2.056034428589112	-33.26267645446788	-130.69025402836368	6.214802030510485	61.7412150059334	62.260717677627305	47.08461301917956	34.44945976395156	16.541575641066345	-7.369892773900763	-32.58895478068603	-62.471124768235505	79.0914096811439	60.01595328487904	37.30567892962796	6.209076585022458	-0.18977444635060756	-1.5036987972055813	-6.304930253588313	-9.435572336800956	-13.94041953683682	-22.721758521005054	0.1711320294865837	1.5282272958938736	6.844917989190124	6.975637325006678	-1.9975479384385877	-31.997823022896757	-0.09702965724058993	-0.8183921267562991	-3.826049320071785	-5.946888372802008	-9.542280865797178	-19.413547195894246	0.028185761150468974	0.3205169687733178	3.214081477073522	7.275301997264091	12.472690272735987	10.684528246486822	0.1798000000000023	-17.83506941051179	34.89371245940829	67.17616977504382	327.366848646326	-198.5385233928352	0.02193984551858871	8.251239806845486
7552	-0.867208915089	-3.186951749429	-0.759952966112	-0.555162025811	-0.598780069663	0.915265023129	-0.3497532131	-0.344679549804	-0.351370795569	-0.24863987544	2.546424257218	0.368164474575	0.040267473402	-0.897918229983	0.936891082156	0.297430439352	-0.772012403784	-2.2448040825073607	3.909533318274665	0.28612166633418346	-8.792482751613338	-27.34915297264598	2.2172309843442872	-29.583250605221835	-101.71085842446183	7.324689809909246	66.51998801271	65.31129113250283	50.48739231703921	39.210851526190744	24.82483009968145	10.060389560456466	-32.33766260460969	-62.144747434601314	79.32327568235262	60.15143045450562	37.19559761169453	5.422325587915264	-0.19152585366134356	-1.5225332804108003	-6.512966907104099	-10.043178129571823	-15.742680629609307	-28.253782258061413	0.21419128517061398	2.0303907592141304	12.014490443074079	18.204579169966546	18.440316575799027	4.7705424802838206	-0.10399254218499714	-0.8937967904968379	-4.628951511416208	-8.170846757118582	-15.562551505395701	-35.85625379168636	0.021602039868429714	0.24581937812151036	2.352408772540963	4.930689743511881	7.062901390461589	2.2054781016023592	0.13220000000000093	-12.218265720024675	26.3383458364243	52.1071734824004	208.64534286172645	-80.1746053313206	7.427403730539059e-82	93.47293867052585
7553	0.04944493139	0.913509250393	-0.751475912498	-0.625351686257	-0.486786403962	0.841175972258	-0.326334296887	-0.335223939434	-0.332756027702	-0.234324958266	2.345347606309	0.5037869634	-0.094661897985	-1.16266452388	0.7637828838	0.262883685413	-0.877546960127	-2.1372967796562703	3.9537183953601014	0.29144604195181645	-8.658172959599797	-27.520112786993703	2.0366981442716967	-29.963380829914886	-105.90781812305016	6.891170467723689	64.75145412795243	65.5839286798713	54.0050891179089	45.97796561518802	38.53252695228655	32.18590192607252	-32.47342157769451	-61.889452625240196	81.28923106757294	63.75862866351995	43.88550066573925	18.095173902063735	-0.18991804105387872	-1.5050850414692243	-6.3131429836212645	-9.440794298539263	-13.881631590464227	-22.301062151065576	0.20134947590739768	1.8789206496739286	10.405510802407528	14.72233596230718	12.387688491636364	-4.561082952515115	-0.09992448517204135	-0.8494815348374335	-4.1458215808657695	-6.80404598715928	-11.747998388499447	-24.854360885976668	0.02466748492393989	0.28100637535434325	2.778192785998235	6.14409122203993	10.076159957136566	7.4841621157750335	0.15720000000000164	-13.53892224075436	26.276739684805165	36.18950234052389	218.45446202071912	-147.56751363056145	2.8394046602140935e-56	3.4848817108940513
7554	-0.261089919877	-0.686581441078	-0.756002529508	-0.614000414825	-0.538560927834	0.910621232749	-0.340181223346	-0.340941911673	-0.336234495452	-0.258996859412	2.464703737596	0.845072960586	-0.029169893213	-1.289573167092	0.977257669092	0.413386917104	-0.931720945719	-2.274884315824991	3.848129148543807	0.2689600334763795	-8.152698285958902	-27.598023693349003	2.132154607054271	-30.98072487664716	-120.07694519470031	6.464642913361643	61.96001623519838	63.45790814705556	50.84088273114928	41.05917674611444	29.680385001409395	20.08035680012488	-32.13387798517724	-61.829721320992554	79.73616531919838	60.65907196054752	37.90254965720652	6.7995270664963225	-0.19089568079946226	-1.5156383001256557	-6.431531875395192	-9.791619601030861	-14.943003752981822	-25.591347812623503	0.18245470936177513	1.6585840470714084	8.136138475719674	9.77089098937765	3.263881188770345	-21.375731595946867	-0.09672332427307148	-0.8147670223893309	-3.7733304215965493	-5.762344127034883	-8.89527501866313	-17.327205834808176	0.0280309163165073	0.31915649312625827	3.2181136709330262	7.338903407306453	12.786986802445146	11.416090541615892	0.18220000000000236	-16.41591841636341	29.250065678239814	38.47450739071799	189.44985732294134	-115.1425312221064	1.2233546293449526e-05	92.043163054665
7555	-0.419924438245	-1.740814907501	-0.766233907759	-0.662552930472	-0.475593714263	0.859073745421	-0.338873920674	-0.341531309138	-0.343835621223	-0.253512195639	2.487865024049	1.344808111862	-0.086071922266	-0.982910992842	0.925020089813	0.382231231957	-0.88991129023	-2.2075242592998303	3.9052053845022674	0.2746551051085265	-8.501535497005541	-27.570326382437717	2.045680974315392	-29.291459754723324	-96.9916709491401	7.2884065508393725	58.93477403222745	61.87559237737881	50.01668264420556	40.40229252877051	29.088564082583822	19.50270998640884	-32.33848335870982	-61.959911886074714	80.20701426125007	61.68522948084154	39.934196141832814	10.834269741226375	-0.19030951087706727	-1.5092770698378069	-6.358617700745047	-9.57137611046265	-14.259740052453784	-23.404774761382818	0.1619441850648808	1.4241402369375118	5.8714198685909995	4.945544313109658	-5.675651032844451	-39.16488147144839	-0.1036220651160438	-0.8895418322387587	-4.57321371991843	-7.990849118679355	-14.982986232144441	-33.92027408989851	0.02472029056790006	0.2816197654398757	2.786057794507897	6.16788853527786	10.139867747447717	7.600106243105386	0.12530000000000074	-10.991410238385127	27.591487074376197	59.73692929580772	204.2413190304517	-72.11113070344386	7.402194507833389e-113	8675.618846393767
7556	0.614589189521	2.179037836366	-0.751902633037	-0.34186622048	-0.855245377574	1.023242994856	-0.328183042313	-0.333217184894	-0.33308242447	-0.23131694618	2.477058145157	0.888659735123	0.029257925529	-1.113182876496	0.685029885088	0.326156195994	-0.748619622353	-2.195106503999399	3.9123288986640192	0.2822759642027642	-8.629288612620865	-28.79692378181104	2.1261124748814444	-32.11995106623688	-119.45062746733504	6.914994287064037	58.82622814120104	61.02257329968441	47.32047074390738	35.769105080477495	20.30744721678139	3.647804238786616	-32.349269441335274	-61.91051168445824	80.57795782535074	62.48138471317627	41.75635336918547	15.070538023711602	-0.18929334972855122	-1.498885634193201	-6.268272798482528	-9.373116511557892	-13.934471625196744	-23.300134940068133	0.18704471732021033	1.7106070445024122	8.612276265705972	10.705769543823147	4.751970731199025	-19.04665907857936	-0.09726034618744549	-0.8213718867988722	-3.8796579915907867	-6.153968572177912	-10.323840786383425	-22.107724209203102	0.025427021710503924	0.28836892882415244	2.801894410443374	6.0495595420566515	9.339936441277509	5.357728185471327	0.1531000000000015	-15.415195978211361	30.124410440086315	52.48854980116016	262.1337741487237	-140.43575448263056	9.556893181379007e-05	14421.531402590186
7557	0.314134898833	1.537660864855	-0.753964274365	-0.569777625277	-0.542376831108	0.926287303537	-0.332421864093	-0.340809260483	-0.336615052934	-0.261137872666	2.521414905676	1.21631759671	-0.065100471197	-1.082059545637	0.985028450161	0.49742065341	-0.843636049436	-2.2185316188201187	3.920126591008309	0.25986166701044683	-8.205750301175957	-27.144263740643108	2.1904823300421135	-29.559682047442564	-105.84048078450152	7.243005062091866	60.68296495463151	62.46016619792658	49.333057126709846	38.69649476474437	25.25166776100895	12.237121468957698	-32.42948937240937	-62.228590787877735	79.39301090773286	60.34985299605539	37.63608604409561	6.569039721186831	-0.19004467858452312	-1.506458197649132	-6.328781534119862	-9.487614803587267	-14.024633285159197	-22.741685226263886	0.16751847509340692	1.4873276809433649	6.465060094697715	6.192491645449194	-3.3883190622631103	-34.64256427652748	-0.10093517830810696	-0.8605874595376889	-4.271315971657672	-7.170918029037305	-12.815408719801495	-28.0021980951725	0.02424512028027242	0.27602898368882395	2.7117146381654913	5.939427871673962	9.525580844349859	6.484402420766082	0.13690000000000108	-12.885554467086733	30.369418472571525	61.88421894269106	223.34144391295087	-94.30364570306399	1.5344888075471508e-56	311.98721664396913
7558	0.446994056914	1.829488567736	-0.739552130903	-0.268409433912	-0.954626948976	1.04903532526	-0.331488835782	-0.332358655929	-0.331081542803	-0.21922886436	2.417640250524	0.615378837416	0.104326973293	-0.819017852519	0.604627387223	0.221449986436	-0.679809816277	-2.169176894664752	3.952788926085603	0.29700428782966376	-8.588922477728175	-28.58413730037421	2.1647468089721533	-31.364018263458927	-110.06553011950496	7.26177767931817	65.18016663779805	64.38110648494767	49.34837821403061	37.70952386817979	22.697868633741315	7.549063590510977	-32.46829626490534	-62.04104324460146	80.61337800952042	62.71231745396699	42.42259348662425	16.427710532676887	-0.18988090115702458	-1.5053694828219	-6.3473927522684646	-9.623993334303494	-14.753899087775213	-26.034255113453373	0.20570617541483158	1.9283761129408379	10.846653168461536	15.513266260238169	13.3684411330418	-3.7942281281510453	-0.10224875404688369	-0.8756907336150014	-4.4703003089703595	-7.817201129042115	-14.906488108616331	-34.89823809465305	0.0239375623772172	0.27113485186870967	2.587298086891886	5.426102887095314	7.762494956002671	2.4873623205696536	0.10980000000000029	-13.327595892157309	25.775930783926512	40.90749683079228	156.16146533626107	-48.96800884048639	1.0958247532418061e-37	29.122028055274217
7559	0.424489583248	2.268835142364	-0.733031210192	-0.612935771932	-0.489761011091	0.854609833074	-0.348343858139	-0.346392184132	-0.353569088186	-0.247327248605	2.666030240175	0.781301213504	-0.085353239601	-1.103828068815	0.8399414712	0.391661917641	-0.800511116437	-2.2077768632802792	3.86795114281954	0.2718348451403239	-8.798096219088105	-28.037757067574034	2.189745820651287	-30.572161021685925	-108.0214123588639	7.2547514801479	56.971948639686694	60.04503875482442	46.7551215581986	35.09827860245975	18.870940115757538	-0.9688615843238731	-32.19354874476342	-61.62669710237389	81.05391375137918	63.05388218040707	42.33551414603961	15.239989347521455	-0.19007891856088113	-1.5067838743734374	-6.330549099910741	-9.488238229851746	-14.009612664216773	-22.644504033600725	0.18514478441047139	1.6898690618874626	8.457065254209324	10.479506537800464	4.6161400364368985	-18.666015362848707	-0.10108892514942276	-0.8621034867845293	-4.280935875727743	-7.180995250507362	-12.781952266503499	-27.72106234395385	0.021146542702880633	0.24107540450848175	2.317769589684353	4.886263539506127	7.119079073033928	2.6238697932708916	0.13970000000000116	-13.195326522174485	29.169681027678585	58.634919408390054	271.4045299698518	-140.3974227012686	2.5751115911127736e-45	775.3093684156026
7560	-0.155269368798	-0.546773854597	-0.697071142551	-0.599712168468	-0.498630884605	0.859676236194	-0.351883671654	-0.348362949341	-0.347451543282	-0.248626058372	2.672976494279	0.407601886048	-0.024889201486	-0.96502312929	0.819570906318	0.45164200919	-0.931074501682	-2.132221348481089	3.9528277344888774	0.2660645821930208	-7.985544529402809	-27.603781618328444	2.125397177009539	-30.594026537993322	-113.79340152716905	6.725270473166418	59.75224750511616	61.52188520168423	47.50018965770106	35.63267642132059	19.169042922146815	-1.186667833516503	-32.5263424288665	-61.98970800801618	81.07128064643933	63.41688169062439	43.3200018085164	17.236638562515907	-0.19114546665053178	-1.5182327778261144	-6.4562471586725	-9.854109518229546	-15.093129716690635	-25.945584901399535	0.20848624892531617	1.9632621060163244	11.311615697004369	16.718990173839043	15.978109299134951	1.2995181323309972	-0.10369433305442026	-0.8902801058249012	-4.579366844880158	-8.0043905660457	-15.009915255011343	-33.97532383438574	0.027579044290414	0.31426270805137474	3.172907399305599	7.245397211046221	12.670234070743218	11.408947870744234	0.15790000000000165	-14.926447705017353	30.244296577433246	56.38731609475873	251.5085399294509	-129.68036015859127	2.1235532796834536e-22	3.6035533624872813
7561	0.729733596456	2.576950597257	-0.721260182921	-0.344008029932	-0.827620971006	1.04352584771	-0.338347717273	-0.339682463518	-0.341028582935	-0.228455372263	2.614048299137	0.978385248016	0.053897315085	-0.960721630174	0.681068829333	0.276227699612	-0.73619476768	-2.2229168058083495	3.877084483824882	0.28753633164501274	-8.691113177250429	-28.679246560596916	2.20673216217593	-31.859201109862116	-114.55531568813984	7.235799468998953	61.849741203865136	62.2246095623238	46.8409188978708	34.058672242421785	15.937559777855958	-8.229240093942057	-32.19951461141603	-61.70879321297408	80.75254078453362	62.63930818307127	41.894207947349905	15.030172721331894	-0.1899887959602999	-1.5062543696778294	-6.344696135567862	-9.583113697708248	-14.504183205967065	-24.850630601552538	0.18211304884818463	1.65378992010766	8.052795503259814	9.518538335472899	2.606504599343657	-23.10464357378219	-0.10067888215226915	-0.8584039969588888	-4.274294028398505	-7.24656844132254	-13.268196707236067	-30.025823413403174	0.02441427394767738	0.2770335567368338	2.6787281399357017	5.73396162104378	8.669963061655777	4.381412424133621	0.12520000000000073	-13.73625650517152	28.467255810223932	54.266629757920406	157.61877289083904	-21.740551652920622	5.417583296164712e-20	496.6378959291349
7562	0.924445274933	3.948795289689	-0.741906769689	-0.306170392074	-0.88820055313	1.10052789398	-0.329391112224	-0.331959194623	-0.329236115504	-0.231114816649	2.415816205293	1.230210266752	0.084761597746	-1.081255585203	0.641774968668	0.380374745228	-0.690422001504	-2.213723463925916	3.8603396642817827	0.2731137347362731	-8.815099211588846	-29.72755167073525	2.0828992652879905	-32.49278129448594	-115.13298996758328	7.144218674280022	63.36567249450637	63.565022620472966	49.198951597330485	37.9036168777979	23.500855401780747	9.559381144647714	-32.164000521666985	-61.58072381476797	81.1952408887603	63.4150771839363	43.360007947034525	17.978228561605015	-0.19010890193701263	-1.5076252602651918	-6.363332086886627	-9.646439525700817	-14.72526885356618	-25.631620271327478	0.1723606853842757	1.5416241521345346	6.9481304121497285	7.143253459265361	-1.8213933069001844	-31.961334112951665	-0.097575092421877	-0.8248685159687704	-3.9209107983180678	-6.27893985824861	-10.700992296645957	-23.22066329830787	0.023365187690198956	0.26489215272604594	2.527552199038086	5.294796361371626	7.555866095330301	2.3324947427185454	0.13900000000000112	-13.90429326818543	30.47389140173206	60.3366359901944	326.39676994032556	-188.96385608742912	7.735790355734081e-19	31.42141709565861
7563	0.584846139251	2.739822466921	-0.701323891439	-0.478525188915	-0.629849978537	0.95159295032	-0.324242352919	-0.330916290239	-0.325614845944	-0.240442185453	2.332306866686	1.411360353518	-0.021159210613	-1.019474724412	0.758680891909	0.397807294127	-0.85399225295	-2.149816415826286	3.9469740886934135	0.2734986283816265	-8.370385598162287	-28.294965561195323	2.023998110525316	-30.50235598758576	-104.55059451909868	7.143810757144095	61.1354559531517	63.30975166110841	51.630327417261064	42.78327597932791	33.529224452331604	26.650274810424236	-32.494383603405154	-62.00904944939794	80.83068552471595	62.995142515958236	42.61586535932474	16.282609242276983	-0.19014085894141258	-1.5075758780109223	-6.345104185137283	-9.546655213858923	-14.247810379936219	-23.583353967141825	0.16226816085429308	1.4275525037200643	5.893186314782944	4.970638455050646	-5.683600450773394	-39.30875916764293	-0.10135385926648505	-0.8652496863594199	-4.326779449841642	-7.340067514318763	-13.333310244102947	-29.630531074782894	0.026538374596823143	0.3019279552274393	3.004408351245171	6.718618218144424	11.255206014505056	9.001613699874248	0.11690000000000049	-12.129170740795562	26.65731010031316	45.88719704649048	151.44337376059806	-49.19839837245805	4.239677172572744e-63	199.8512093288953
7564	0.11173971891	0.970529541823	-0.757739590532	-0.303406985373	-0.894718244092	1.080495043948	-0.313902675007	-0.317590830483	-0.308629518622	-0.247955772871	2.135813948155	1.18978415719	0.075044558726	-0.9702959751	0.831190955939	0.461939363742	-0.712545184426	-2.27338447124272	3.8626200722414077	0.26305688596050414	-8.01397730396729	-27.89302391902712	2.0669711698802153	-29.860107580860966	-103.54335570967697	7.189114069953447	61.68546963614462	63.94390667274262	53.143401425713385	45.63780797017349	39.742225759479105	35.72507371331033	-32.20621681728507	-61.98403856743011	79.42894549748763	60.28827636326593	37.58819495766493	7.071349348419453	-0.18981995088900808	-1.5045729094651774	-6.332108907397277	-9.561887678899566	-14.500917341486788	-25.031919837589705	0.17415034866866194	1.562017845259583	7.142091379258086	7.5496157000791175	-1.086304876999392	-30.53338421825997	-0.09981060101577816	-0.8491899896019365	-4.184549578818783	-7.01951868689426	-12.732171172360278	-28.779522602112934	0.024569425846705427	0.27849377216898463	2.6812375554989707	5.704803246205998	8.488213251020518	3.8648537606900666	0.13210000000000094	-12.311599406975096	29.37706715929508	56.36974231054847	232.15726341902166	-117.39096433283673	9.952879685751978e-70	60.40375583087531
7565	-0.470628279455	-1.940774152945	-0.749768603769	-0.71705941635	-0.354797321878	0.83276911871	-0.342052153136	-0.342646449921	-0.346668830861	-0.245409375583	2.522941630253	0.752143842717	-0.048162168938	-1.149615395382	0.899999747985	0.279525916744	-0.935826406459	-2.193941277625202	3.909399925342722	0.28797219057678963	-8.530225298084998	-27.556465296544374	2.044515170741926	-29.823930941362356	-103.9046622739089	6.903031589848201	57.02109133663592	60.881648925164534	49.57218857590667	40.0908454446603	28.77592809581451	18.87438325318562	-32.319523071126454	-61.843816607872874	80.65984145720545	62.44267291767274	41.21544297968205	12.8259797007964	-0.19179579815584502	-1.5250332231428545	-6.5224711814354634	-10.023474174656094	-15.499657786206217	-26.87591923860308	0.18390994301057825	1.6760381167524787	8.337546504367918	10.261104967870448	4.317375453015038	-18.994606600901072	-0.10141082070156375	-0.86531586755527	-4.303023403055138	-7.210889609533951	-12.746230014292204	-27.253530274187543	0.025108976354297922	0.2865180048230839	2.866551181530924	6.450176550011022	10.996709279688563	9.264742843068085	0.15020000000000144	-12.824485286581924	26.7517231666001	44.95594125801154	214.90356122995766	-121.76872980118686	9.480534980889366e-65	1598.9300799403004
7566	-0.470751152502	-0.908893493808	-0.727483581864	-0.429736075902	-0.744770451433	1.040442292515	-0.324436122125	-0.324738138133	-0.325481971583	-0.256642368153	2.217406216845	0.483381848747	-0.005987835942	-0.924825194525	0.908377079256	0.508934224544	-0.793342133358	-2.2148731571650555	3.929713787403545	0.2585889869673316	-8.62488617414191	-27.887703798598142	2.056899703145007	-30.06609998193314	-108.34766123563841	6.912230673444827	60.88540728304546	63.5335291063535	52.886178157701444	45.27435413912387	38.87000241932935	34.255649664473154	-32.470682923260135	-62.30150244133017	79.29096116179754	60.26708872720541	37.68870803321101	7.142872176676384	-0.1897098122475548	-1.5030923058020966	-6.302366726557954	-9.439572108140208	-13.9996969739886	-23.062421053821065	0.20933969918815246	1.9723468460726716	11.363468983730643	16.737231174827325	15.775063633080249	0.5495653545279162	-0.10221872900616007	-0.8749067874585308	-4.442145742425865	-7.69056438194894	-14.393708157741713	-32.94276563074168	0.02530779668567967	0.2874690909764031	2.813460322314895	6.137348931033014	9.72386956147664	6.307847607672687	0.1486000000000014	-13.743390954750955	27.817843972718215	46.15854012318764	270.38966130471294	-171.52106946156155	3.6422909554702626e-41	4250.95149801659
7567	-0.220577925192	-0.285388202666	-0.73319300465	-0.413498154852	-0.737149781888	0.921668788581	-0.338188298231	-0.33279921859	-0.340473565411	-0.254575476342	2.428432673448	0.962521558183	-0.017599864748	-1.07281658428	0.924135568358	0.450614208386	-0.72379597196	-2.2872427619108393	3.8553560192603995	0.26456600172114886	-8.942950704332285	-28.227175968865968	2.1869923822269492	-30.79988274812018	-110.76169089659777	7.173030482951735	58.660974684656466	61.32549985059097	48.598175281289926	38.0526420758485	24.825888959841595	12.78135460138568	-32.17437897973486	-61.98170954685147	79.23567912009068	59.857261378211476	36.60003110625205	4.611058168843188	-0.18923874648353706	-1.4981570029740803	-6.253866072816591	-9.314289517241924	-13.694924534809193	-22.373578186182606	0.18134964406009085	1.6451564843106088	7.9741700470692916	9.363584398454885	2.3552679816385105	-23.51925423582987	-0.09927506614015676	-0.8429744799967386	-4.100018145639936	-6.73857072281267	-11.801940292067027	-25.721265963066305	0.022266663801165012	0.2529267759662048	2.4135100327225967	5.0442947781265906	7.1584838056868305	2.021994128710523	0.13880000000000112	-13.572824399482267	28.263038601606993	52.93401351010441	217.65916461119068	-92.69314229674299	2.176825633268987e-34	18.53232402264998
7568	0.061867559444	2.114413633867	-0.7606744472	-0.433817231135	-0.744667586907	1.057794343041	-0.32049761247	-0.321881919919	-0.326731465051	-0.256399689951	2.203481023399	0.598671134975	0.026226930934	-0.876052245297	0.884153137627	0.555036789981	-0.767405579133	-2.2077812299372357	3.9169795184268277	0.2513417705936305	-8.80668340523066	-26.914571577123827	2.1700275683824315	-28.93134159738278	-102.47126796779618	7.3115882437334685	56.59876030491547	61.2299849177665	51.70806671608514	44.46200190741277	38.60917933409797	34.75907485223603	-32.43099994933887	-62.17319334017569	79.71204688708848	60.99974871401667	39.08429946656317	9.796138067833201	-0.19025611621264077	-1.508994819936262	-6.368705682794019	-9.635961326807072	-14.590425771056474	-24.872813259137633	0.20128215954581632	1.8772343443492214	10.348265716589454	14.516053672365759	11.811751802828628	-5.946310624389791	-0.10303174967556765	-0.8837393753349007	-4.537098333711423	-7.9547201422762654	-15.111568053915608	-34.978997981154805	0.02415605082410271	0.2743194216649131	2.6581134123835057	5.706100427801727	8.699047760539706	4.614905664679012	0.13660000000000105	-12.589375799413897	27.04280585815284	48.8198626937693	316.55133073194014	-209.17444535084076	2.917885077041696e-77	46.2535578352502
7569	-0.888763173029	-3.087325131822	-0.711915965238	-0.593850467005	-0.479989684359	0.852699002081	-0.345759949093	-0.342095774095	-0.34232045541	-0.248380418827	2.517230922483	0.905686132222	-0.065687038125	-1.261119645879	0.834978911057	0.444016783481	-0.946804431819	-2.1477047867953014	3.941292427743599	0.2669017745527495	-8.026217702029513	-26.650016319162052	2.0982981783009693	-29.621006284700677	-112.53303866747399	6.424342019046482	62.367054821359204	63.48212895560692	50.27276070013375	39.86230598662482	26.98460458806036	14.741624956710309	-32.483269975496974	-61.97589358703628	80.90528304017438	63.07224654956019	42.63002615172481	15.95715595852934	-0.19043301822240802	-1.5105521544774192	-6.37046446161271	-9.600645602261222	-14.327756992457612	-23.555793996173147	0.17918557551072897	1.6211411052092222	7.77442537103337	9.011106575378882	1.9017518852679023	-23.94463359331115	-0.09771919778983235	-0.8254132030034463	-3.8807882734407175	-6.045293851821841	-9.601769766426072	-18.93382680501964	0.028409979546803323	0.32379362153390806	3.288221320087266	7.572614498363698	13.447735138988392	12.54160353355117	0.17520000000000216	-15.22524664220683	27.210310280416287	37.639107332385265	235.68515141080618	-152.57008506290833	1.4189694174777982e-27	1.044010491149887
7570	-0.621765627707	-3.508954750721	-0.777552122866	-0.603436911934	-0.523303590669	0.869617984843	-0.344626802471	-0.349712545381	-0.34793289985	-0.261466416324	2.697650890911	0.565112094155	0.009813950992	-0.957680498617	0.999199961211	0.472293279384	-0.870513840837	-2.233917685057548	3.904084495319257	0.26291284757275274	-8.297691357056408	-28.233068392618424	2.092647252691902	-30.825228833308167	-111.66738035725464	6.82867534942906	63.43522842493863	63.326481462371554	48.17771861601813	35.87171801226476	18.76989474056573	-3.0195328557442824	-32.36276847651722	-62.15343269978535	79.39571884911628	60.28082991110636	37.420435311627514	6.051076160317004	-0.19146510782304138	-1.5218060880382507	-6.501580615321048	-10.001024967824636	-15.582588915902658	-27.63383993632264	0.19825826955490672	1.8424316551189124	10.01351317984734	13.84809352087377	10.762464591366257	-7.434524573100294	-0.10351033997323113	-0.8884483641444586	-4.5665802229362535	-7.984780618078835	-15.009731497992655	-34.12745777447022	0.02505847418411803	0.28527645730973783	2.8195184269616043	6.236414390202007	10.224306438672205	7.594914349708737	0.15250000000000152	-14.185131896329645	31.93249423245428	68.15468145560519	210.60253332818783	-67.85579789948187	4.682215071074075e-26	34336.95709732922
7571	0.944064305986	3.061856315831	-0.74157027286	-0.544741804955	-0.554871854133	0.878611987916	-0.338893758095	-0.341022594316	-0.335661970529	-0.247644416915	2.588250815442	1.358482473321	0.032856754304	-1.220965332092	0.937830954787	0.302683366524	-0.911493177469	-2.231695992622493	3.9249120566653883	0.2859433730574591	-8.263896381605758	-29.25850882247346	2.1357315946145485	-33.01909041285984	-124.55242392999035	6.791329132843988	56.950958750418906	60.14469016238197	47.15458206508624	35.85409415006063	20.519226680055784	3.212924353035488	-32.397049764500274	-62.21625006755309	79.28668280785317	60.12809967981936	37.15834159448672	5.2935396823946075	-0.1915347724001846	-1.5225609475193054	-6.51027362976587	-10.027706629944072	-15.668214352859392	-27.928348629398055	0.16305996698853262	1.4366124587933415	5.9818542813727245	5.164668239296888	-5.30656618208128	-38.51558308248029	-0.09781719058651026	-0.8267021617772915	-3.904786629383285	-6.1392162427272625	-9.960730271117297	-20.174073091894275	0.028094371492685177	0.31984651462049296	3.2244967605656476	7.3516345322502685	12.79930504028991	11.403334886614472	0.15550000000000158	-15.847759716980795	32.421163148619385	58.79802777571962	284.63728198252306	-161.22519015654933	59.63980709112631	1375.0345367156178
7572	-0.634714984267	-1.836519167878	-0.698043267673	-0.65341918417	-0.372126669259	0.816977397026	-0.336128608879	-0.335553095569	-0.333574411889	-0.265646105163	2.392142924788	0.965514126989	-0.052139329119	-1.146728010732	1.023320151358	0.541457160643	-0.954361012762	-2.2027679607271344	3.9161538524715014	0.253264239333939	-8.146781748329689	-27.428679831174556	2.0253938488772527	-29.681709677481273	-107.50723665385556	6.686035063132853	59.215002405615934	62.59627138891348	52.06915236772444	43.96392511403527	35.832436763553396	29.153939581768412	-32.42017939821543	-62.12936462096199	79.79854951926853	61.01607677911873	38.741811390463674	8.244398645240302	-0.191441614918267	-1.5212128457336507	-6.479911829689089	-9.898722972137817	-15.128955135606903	-25.730355621014382	0.17480604858740162	1.571187704323873	7.298482128318595	8.018370489076833	0.130696901220739	-27.289185557520103	-0.10116560675515116	-0.8626197080583321	-4.272639425455665	-7.1227545673996495	-12.49353573573865	-26.52072518744368	0.026888418765209667	0.3068489382206279	3.108318957308944	7.126469487415272	12.590675676460519	11.624251555533867	0.15360000000000154	-13.356755443545254	28.125092769898963	45.84916473572682	202.7131865905562	-116.79584491088853	2.072452286694301e-46	89.94306285534329
7573	0.712299975879	2.51183605491	-0.767330413808	-0.69797651547	-0.408456832399	0.864369512118	-0.347240778395	-0.351738727983	-0.35071731168	-0.248969146718	2.695561083024	1.161088716979	-0.046613538135	-1.00622711862	0.86191768181	0.393517208765	-0.87834343465	-2.1511916812205794	3.9346925602706713	0.27356022837963806	-8.693516018266587	-29.503838772975165	2.0393807121914693	-31.672428952240665	-106.73232918712307	7.24003325788654	61.714426124193686	62.66390747209955	48.42904177925079	36.72071367874102	20.755042839855225	1.6607579654454774	-32.44364605405126	-61.90297884325353	81.04156503511751	63.257999374547374	42.87329941961428	16.264818754150614	-0.19149496164767713	-1.521890752990266	-6.491876187635491	-9.944707320801301	-15.306146799756373	-26.406374472794035	0.16724665978507805	1.4845746760617822	6.45244504212756	6.193073412738717	-3.316231534116497	-34.3298107444445	-0.10370659950404977	-0.890314659785992	-4.575264210405602	-7.98118153719558	-14.902037950867781	-33.521140835758665	0.023103422720651648	0.26348776845705274	2.5869800362145523	5.65092997297755	9.023478594160512	6.008310197402341	0.13030000000000086	-12.064526151488876	30.397382283004703	68.58238526061255	223.22646866548257	-76.82656708530837	1.3955688014452811e-52	65.27662387326953
7574	0.338155280052	2.776712805405	-0.736904726526	-0.584458399469	-0.497072208005	0.930603466641	-0.334328269726	-0.335498419111	-0.339688819501	-0.256487025167	2.440308285515	0.57900861053	-0.041252122558	-1.305194049577	0.871928169363	0.577894849778	-0.838429980107	-2.1900841160887974	3.8706754556727434	0.2453378031473159	-8.834948325313519	-28.14546885546588	2.0929749539234903	-30.985774741041954	-117.61448883609297	6.678410850385017	56.35622463905009	60.501062666960195	49.37635294455353	40.035055688315715	29.157888755598048	20.366515292576572	-32.24857986510998	-61.663278441791654	81.18745267746259	63.39455536454724	43.177400191478434	16.457512989991077	-0.19080754286431567	-1.5145519660651992	-6.413279180576873	-9.721738878251406	-14.670232243274329	-24.536304061200504	0.19705526496662631	1.8286452402813786	9.883031501715218	13.591004297086931	10.366578919452747	-7.975438178034141	-0.09643386432815705	-0.811477524220078	-3.731182946452929	-5.62608664325659	-8.452808940430884	-16.009155822337984	0.023327127853898757	0.26580173839039317	2.6026879642914613	5.664895158654868	8.959689448335308	5.719244858662003	0.16820000000000196	-16.061258957444693	27.303166639795684	31.84672473577433	330.44244108540545	-258.2115034819641	2.769139657110322e-10	107.37914946614106
7575	0.063600749178	-0.280894356666	-0.745368735028	-0.62732626431	-0.482966199288	0.883660307022	-0.351905063394	-0.3484963003	-0.346253288846	-0.244545973849	2.606271715303	0.818745756135	-0.103610204814	-1.073411096912	0.905481521337	0.261955645757	-0.816682496092	-2.2096364004186606	3.9240509698582655	0.2908545070160903	-8.572829577848536	-29.734591347860132	2.048663023160566	-32.15656088477356	-111.07072095893473	7.011819850320917	66.11771744182647	65.09599115772377	50.29432833431042	38.904842936094	24.10906793820479	8.115612364716233	-32.376465842779375	-62.054568105211445	79.96144608422604	61.29796890280506	39.27342622895761	9.342143856567176	-0.18986657115768832	-1.504460220539813	-6.302956435713566	-9.402058662485885	-13.73017575889653	-21.726560794219996	0.1830067237448402	1.6651686281298097	8.210591201310201	9.949311592825264	3.640805204265495	-20.534822015782613	-0.10176145624729536	-0.8693989442902166	-4.3591632936914975	-7.39920145802309	-13.380047055599485	-29.401378503983146	0.02168349004463762	0.2471669434974348	2.38816201950297	5.079575382969984	7.582493723590679	3.4337007292679003	0.14260000000000123	-13.126750917029163	30.798731698815768	64.1086058877077	230.90560263375596	-99.66404471978933	9.301408120505125e-32	58.04961722100153
7576	0.094007032819	0.100654507875	-0.741291669161	-0.543392751389	-0.568581968781	0.96391092102	-0.346734217504	-0.350775465026	-0.346995002545	-0.262753833186	2.710969936302	0.666219690692	-0.059496835335	-1.078974717702	0.933805396355	0.633170662396	-0.787997325387	-2.189235066586909	3.908154660972414	0.23915291149095735	-8.51626113990391	-29.294844484708246	2.0821978624479156	-32.005843334559934	-117.85679751246447	6.775947444557227	67.80977157135797	65.38899378646163	48.92662746018091	36.09923925901281	18.209189566061635	-5.471702198013898	-32.40792786017636	-62.02603476601115	80.28996480778655	61.988365029219075	40.85232877740117	12.30640373824431	-0.18998214343022024	-1.505774472945288	-6.320726880616948	-9.462771310324413	-13.945884369845217	-22.489815064714602	0.19320364349901212	1.7833411904630165	9.401003013155222	12.513937292477564	8.331251726589073	-11.764513556274935	-0.10073916504545422	-0.858506295895222	-4.2510407501956715	-7.119765128679941	-12.6959186556935	-27.734872496601724	0.02212707767518672	0.2519327634766716	2.430362875787718	5.162452237666077	7.673156188121319	3.3807302143093976	0.1554000000000016	-15.150588658433252	33.650366142603076	71.0074960834726	213.63545840431195	-69.130013077154	8.50789262956082e-10	113.0587628037095
7577	0.5816111441	2.759181691797	-0.763503480253	-0.461019658043	-0.702277128769	0.972043829237	-0.343679523611	-0.343241589537	-0.347366485738	-0.256558905869	2.652271076037	0.556181954338	0.083732283978	-0.953320383224	0.922712889156	0.501457327239	-0.841927581652	-2.208863438028287	3.93885741874213	0.2599935555202066	-8.74512196230832	-28.692599539055834	2.234532452875342	-32.33875623933561	-125.62071468691481	6.92350130667849	60.80179006894694	61.7828484002006	46.86892480323617	34.33939323385281	16.625242372294412	-6.656347493593835	-32.503065713422416	-62.345427985754554	79.24597391484835	60.207825292342626	37.57455419922069	6.875714180566166	-0.19142722190713152	-1.5216133255967181	-6.509105270488681	-10.048285288399175	-15.820685973834767	-28.70583759520682	0.20331952706443818	1.9012630859501083	10.604567711016742	15.080433399026639	12.836910255149204	-4.195012242537441	-0.1019848707749003	-0.8723248631024954	-4.412414811847347	-7.602307978806039	-14.131931516319288	-32.12974134920628	0.027113617314822355	0.30808574565153907	3.0575521786231095	6.8166856618762255	11.329964337871916	8.852604786471765	0.15500000000000158	-16.45905598113967	31.283785912731005	57.9986022817666	308.73868685438754	-169.73707088761046	6.661742493281299	84.72268162165305
7578	0.378936432085	0.401925072899	-0.74084393503	-0.509291033183	-0.602778878066	0.954943662855	-0.342001657895	-0.345131175035	-0.339143833846	-0.256339166706	2.678018636354	1.159584398964	0.036157083829	-1.20730128693	0.933497242752	0.486641447956	-0.770340039199	-2.189566348063026	3.9550101956198045	0.2623671232760303	-8.15760176304468	-29.520146415173098	2.0668954598035065	-32.173501411200014	-116.83692968342717	6.860818668877313	60.65670085732336	61.76834607700663	47.00914996288485	34.57803858750072	16.99661532128778	-6.161945526386435	-32.558394197688756	-62.373466682124764	79.39066155157626	60.487514834380974	38.047010543945014	7.635474566001955	-0.19133064895878749	-1.5203680465475349	-6.486130319011347	-9.957338995965488	-15.459678331596878	-27.276947227202175	0.17064698224077832	1.5228563895990832	6.799870457603691	6.892801635405315	-2.1182204859732328	-32.163948132733545	-0.09762234594702834	-0.8246998950482862	-3.8883461530140653	-6.106796832165364	-9.924603146120667	-20.242348669891225	0.022049759178506247	0.25093539711852203	2.4130855085736482	5.100507450855774	7.478351827951229	2.951093022993072	0.15140000000000148	-14.472236373789606	34.016531281908726	73.55722817059484	224.01154715076987	-76.43316158633633	2.349432693291028e-13	12.483310294335578
7579	-0.919763508134	-2.821782261665	-0.74885103747	-0.548669278186	-0.549586102432	0.946414638468	-0.349095439738	-0.339851350391	-0.343834862381	-0.244139960229	2.495674290176	0.423732690032	-0.065850835696	-1.051434120659	0.818109040534	0.384822710251	-0.915237595884	-2.214987094908572	3.8683300523865976	0.2728179004863106	-8.367463778331341	-27.06156851652982	2.150343650730809	-30.183726854389096	-113.42366583714866	6.609965868145804	63.06152239856871	63.775745060581535	50.27425680496681	39.73173997633145	26.711963943421836	14.496291095700048	-32.195408247230766	-61.666972698926436	80.87947852091784	62.76752164413248	41.87285300492386	14.544985510951468	-0.18993417420824713	-1.5052491104035204	-6.314466377633542	-9.443152228118997	-13.881958045083739	-22.278163849322063	0.20919302980858015	1.97137823186502	11.388130195270058	16.86489475985135	16.18429217893597	1.5315849069238703	-0.10139465233194384	-0.8655786598137314	-4.325165630001165	-7.322023072582635	-13.232877081982478	-29.185387305479157	0.028195066462908466	0.32102646884849867	3.2400490941117117	7.399209277572422	12.924040818313136	11.607439611088317	0.16490000000000188	-15.244543928585653	26.37000421255422	36.68026801821293	226.51347212225278	-135.71451611189465	3.413874339465334e-21	930.4462376617647
7580	-0.364668513809	-1.59678431642	-0.763268407434	-0.555950268512	-0.578658018807	0.935263423338	-0.345103211897	-0.348544689023	-0.350186905136	-0.258748169514	2.662238777644	1.101181625719	0.019543696639	-1.086681626056	0.942580981953	0.509265450064	-0.852946073937	-2.1825291334524404	3.953309874132379	0.2590335173202586	-8.52891985697026	-27.622617512234346	2.1716623314710355	-30.27614676408845	-109.86981796791142	7.047980348190408	65.91697220037518	64.60361713548787	48.94496599833393	36.614217944393346	19.719097976618333	-1.2122971318007283	-32.5559062397376	-62.33097364372597	79.58382470647695	60.83065691987288	38.69090064365967	8.852084653021535	-0.19129399610571515	-1.5199791445026993	-6.482017891099772	-9.945609261854727	-15.42516140785818	-27.167416767638617	0.1723301635087799	1.5421034748153146	6.986225127038129	7.291468892348763	-1.3734950319942756	-30.658589151209036	-0.10055011847372565	-0.8565054793615905	-4.231703684892139	-7.070943538695151	-12.579990145306098	-27.462718326357155	0.02524433260261141	0.2872421777306067	2.83513427325373	6.260217972289544	10.217205413407783	7.468921845689036	0.14380000000000126	-13.631672166691855	29.650810251078596	60.70665112626319	210.4209013866397	-70.00954416563191	4.173969763589639e-36	316.68854219925043
7581	-0.414985090978	-3.536573143652	-0.746484876181	-0.435266022881	-0.714169661507	1.000105602441	-0.342033367351	-0.344947681135	-0.342816847017	-0.243179834209	2.643713477558	0.755850035731	-0.022817870884	-1.071675604302	0.893276599941	0.2881142105	-0.765365875801	-2.2248142115145697	3.9508563566131394	0.2886641075346112	-8.474912699968662	-29.53831432962813	2.0583614521860367	-32.55768991623857	-119.24947713268011	6.671076183551902	66.57728777565687	64.7359219817314	48.49378419332938	35.710420424952694	17.927660611057004	-5.161739901731434	-32.49398450627476	-62.401082325665584	78.93681586412343	59.65100389251543	36.49773449536344	4.322181678141757	-0.18945873532377844	-1.500396679562676	-6.272739986346413	-9.353229005402845	-13.743963558297908	-22.29581649846652	0.19133040559807118	1.7609351580429602	9.146224158811687	11.90883688488922	7.087937529597645	-14.350164668380263	-0.09948905183018289	-0.8452739121255678	-4.123682884184673	-6.801916011449686	-11.96486203329071	-26.13724029730295	0.023738535303422872	0.26969959060751075	2.6104478328486542	5.590427126483463	8.474013455947423	4.327651272408626	0.16370000000000184	-15.187041261943383	33.42130361215902	71.57590048761156	174.77234902278641	-29.728904536256803	2.574521385117094e-07	34.663105641798424
7582	-0.131906488754	-0.95281916048	-0.729841607042	-0.55069618141	-0.575075691105	0.975642136892	-0.345540032491	-0.3446622784	-0.344417946576	-0.267019013401	2.634669443236	1.485741087615	-0.069423835091	-1.17379031369	1.000185548316	0.600198715385	-0.863001368475	-2.2269939715120333	3.8970802297217935	0.24444320100292785	-8.325427706296827	-28.880297526771052	2.076070137930503	-31.803437837466106	-117.00834934273298	6.767705467433336	58.628075093242884	60.90151192797241	47.13221308903539	35.34618552052511	19.061081236265803	-0.5757596331113378	-32.36401640195449	-62.12179002035864	79.57292222483231	60.64170145498547	38.24567302403475	7.534122338637369	-0.1898556385216087	-1.5043964394573985	-6.304714551220075	-9.413899404578947	-13.79270749373685	-22.005961201218575	0.1590356586271396	1.3911204272388555	5.557985629049097	4.2768210409507725	-6.933530778665056	-41.70984318635646	-0.0987996150382239	-0.8374403476350086	-4.023858225388159	-6.4825215276335335	-10.941041308714915	-22.901215390580823	0.02560749669126821	0.29147325300872035	2.889210455922844	6.420516725175608	10.6266301380381	8.164174391324377	0.15140000000000148	-14.584821323123629	32.98443707647961	70.94716784776533	267.77385450950607	-115.43067639661284	8.324063810821387e-11	1071.6459778659842
7583	-0.324188981485	-1.276625494594	-0.768071736524	-0.510630174298	-0.643456924945	0.894403240596	-0.337774437668	-0.330915566129	-0.3368201637	-0.237691741209	2.359040810111	1.17790003114	-0.006693141628	-1.20543128041	0.799262293673	0.287332369543	-0.794368143519	-2.187662064809781	3.936290710163517	0.28810600440813594	-8.771614693992834	-28.887783425170685	1.9993463176441801	-31.059844655435974	-107.45398587726004	6.943777403840623	56.90195962703203	60.886501407777935	49.89360321201828	40.90974937303845	31.07046972097282	23.994318963171782	-32.4286452547533	-62.05725987722612	80.25520346808896	61.91912419074976	40.60074361657134	12.40235483927843	-0.190237996315657	-1.5088075227041169	-6.36705490226852	-9.632486452605125	-14.586110130731766	-24.88107810240618	0.170519196602991	1.5211437359216637	6.773197435761216	6.815605445639814	-2.3145597397174753	-32.68465621232712	-0.09738925860839182	-0.822289416055903	-3.8676804559233946	-6.062437073127338	-9.853059822484942	-20.200271956242688	0.023637960764489905	0.2687265642659463	2.607444023289989	5.603617605050811	8.575011788002586	4.631049048160753	0.14260000000000123	-12.910654546435921	26.697898097394365	46.054200777017634	226.12635070219724	-119.6212760552978	5.598293245417832e-48	14.907878183498859
7584	-0.628649980523	-2.938155800759	-0.742727256263	-0.4552492189	-0.709670336602	0.968146449596	-0.334893115251	-0.339847270086	-0.341030994903	-0.257850759129	2.553989432133	0.833848788244	0.037911940915	-1.077122404311	0.869453603618	0.608819845925	-0.786002529904	-2.2083622981210715	3.8859003606498197	0.24212122859003468	-8.408922701417671	-27.981423033094757	2.0574421478545486	-30.417974577198645	-110.74173077724879	6.78138935489319	60.11590113503667	61.73144993090765	47.73072636746325	36.062120515450005	20.304321497557716	2.490755618659416	-32.32056070147724	-61.92225099661547	80.34450211869658	62.0319422064156	40.946111024787825	12.860093923982937	-0.1906270773484884	-1.5130056650287047	-6.414075856203466	-9.771597855787686	-15.005828543893882	-26.194582464574047	0.18679784608032668	1.7082715879353796	8.61093165324581	10.748079673195608	4.946590476859019	-18.408777271985674	-0.09953539890033361	-0.84576000247503	-4.128158608558106	-6.812499947353135	-11.986691148056599	-26.17498872407909	0.024403418417846125	0.2772600846089514	2.6983840533784065	5.831593098975548	9.040932116696577	5.26492484043004	0.15350000000000152	-14.224127851986758	30.466942811482234	60.16808591073562	196.79676101978527	-65.60753311382442	2.160567238946574e-31	524.7619331272609
7585	-0.509306266554	-3.462001581814	-0.730116262691	-0.44511601249	-0.723818463003	1.021254213195	-0.354183558332	-0.34818105039	-0.348103080029	-0.241726819346	2.741912950337	0.993133050667	0.050124199324	-1.010476812424	0.836426671218	0.303657185329	-0.773009758174	-2.2339719382312593	3.9056182658121212	0.2851162854575176	-8.141837405699539	-28.20106622142114	2.1711297238103535	-31.010454136255618	-109.88480247721637	7.066299452980063	64.27023086244675	63.294193030642774	46.92090828468898	33.532069091987324	14.15478763479471	-14.028174050440116	-32.32339651296613	-62.05485792781822	79.705390496799	60.8532040069638	38.586611181295574	8.534741686073003	-0.19084297530353322	-1.5152751908076736	-6.436769050434853	-9.831551857481776	-15.15884803514458	-26.58548477719242	0.17921054543969228	1.620684491955241	7.739305770412273	8.873968365332333	1.4881701810843522	-25.130768246788588	-0.10077201287331314	-0.8591975540310381	-4.273251210883036	-7.21945235859544	-13.106629099383	-29.30697934700944	0.02396254644032235	0.27224617365143794	2.639955116899923	5.6708320398784	8.660929442093824	4.633110900284591	0.14020000000000116	-13.474478889932344	31.028969495973655	69.59220871296293	189.29671929220973	-27.965381345029236	2.565886097134466e-35	2092.4284695606807
7586	0.770479064018	2.684958002632	-0.706637315119	-0.261913722854	-0.891616349785	1.074722103906	-0.331898899032	-0.335061664722	-0.334516466278	-0.231505976212	2.565118544531	1.304086865271	0.108431065062	-1.032123412115	0.703318839999	0.327898514787	-0.767358916583	-2.2259585329617764	3.8971703217727685	0.28169372739686616	-8.55534984823063	-28.429567800114352	2.227665732973067	-32.054662562065644	-119.76081326370513	7.10626228485976	61.609779587556154	62.10136916995678	46.79154563352342	34.060899090736505	16.08347958854218	-7.507944634065405	-32.29705717666433	-61.950846756801766	80.09664856880526	61.57139816534279	40.03084063456503	11.782625545786141	-0.1903350428419112	-1.5100516463437015	-6.389979867667573	-9.724172121869831	-14.956328648415537	-26.348105593168764	0.16995961032727155	1.514252142913191	6.6866454931632715	6.590793644625074	-2.836634910483316	-33.97662255865978	-0.09845532785012094	-0.8343949421414474	-4.022125909266747	-6.558618404537977	-11.451986877573326	-25.20589356920475	0.02756012151722858	0.31263425055167604	3.084098217883588	6.81922241161643	11.106762154034369	8.104247579471739	0.1409000000000012	-14.953054342940753	30.510057509663092	59.615466834261646	237.92024496126075	-90.06038393425453	6.7956299831062245e-06	2083.260110624869
7587	-0.354454086231	-2.287410448623	-0.744130884545	-0.359810690105	-0.782856297403	1.018256291503	-0.331567053632	-0.340066543111	-0.337387312898	-0.238141950402	2.594135189636	0.868210766729	0.014210539283	-0.898538501048	0.699846461187	0.472205424172	-0.809632211683	-2.1395525172488616	3.9554207545072555	0.26341553654612937	-8.225050928510168	-27.728421231329143	2.0834818999653675	-30.45857316080577	-110.04130598754944	6.89818796278568	65.46564980126365	64.18344096536532	48.22164998860075	35.54186192663674	17.95461971586454	-4.462112143821367	-32.54648279740187	-62.07107627080562	80.84019342840884	63.13140221332323	43.11910334745186	17.57001310833002	-0.1894613184271115	-1.5005392648734937	-6.279571175236684	-9.387391295652314	-13.902169271633774	-22.957526268388495	0.18707676265838064	1.7112806133822087	8.631842066615318	10.774133103668689	4.9455871993733975	-18.520800332970335	-0.10211253840178042	-0.8738546887589327	-4.435150471630933	-7.681487756402916	-14.404830746853502	-33.07914620641568	0.027537274893961544	0.3126778652614357	3.0997577591199192	6.9021990479779	11.427766728915756	8.823046145504735	0.14440000000000128	-13.776874826322077	30.224349419268876	63.58838853005909	159.75546668119173	-12.30342659839806	1.928466322455446e-35	67.07990014727001
7588	-0.351475061405	-2.037757385522	-0.744300579544	-0.290606270748	-0.927869028124	1.097636387103	-0.316457075973	-0.324258585399	-0.32091429443	-0.242533360679	2.269713988883	0.911487177965	0.115534984616	-1.105386284361	0.788911457263	0.394124895341	-0.810388904708	-2.2754926087717124	3.8580019528093557	0.2719636684509153	-8.472712599169197	-28.724351050117637	1.9998175726965055	-32.05591455882868	-122.31317941298514	6.4219219168164035	60.020263302171564	62.333256811133985	50.06024447111914	40.45777477002447	29.813388765146748	22.552924939154977	-32.170502073770066	-61.9099039680756	79.60503338739748	60.573778699325146	38.09281736136623	8.05538051722262	-0.19037750730919645	-1.5106034750295052	-6.400248112115569	-9.764680178389058	-15.115336401998736	-26.96069807639327	0.1871696529983316	1.711877176205444	8.617592046162137	10.702134391741067	4.706848891087224	-19.218495069667	-0.096720516344679	-0.8156602967583818	-3.824986008305121	-6.019288028916501	-10.026802140408526	-21.54066243387513	0.02986866991573175	0.3387611129240799	3.3816525413891694	7.612463916059903	12.841768709403445	10.535458121352077	0.17820000000000225	-16.50876634753987	29.73233068816782	43.7707651377147	245.7777404312992	-153.6735085584337	0.020867615539092155	113.53771727813096
7589	0.360799290442	1.206265178073	-0.732419186426	-0.597524541627	-0.492507954075	0.847007066903	-0.343764915452	-0.349442474187	-0.349736655483	-0.254090497853	2.657434040951	1.193010761409	0.003535004327	-0.944196745376	0.884163089162	0.489268608619	-0.912893413023	-2.1764263988250243	3.9171792379448735	0.2600747293046646	-8.923483170010325	-29.485448545305843	2.049166685786259	-32.181999842857614	-113.07490905159382	7.061969543674589	66.0186247653905	64.81133117603261	49.470025921430945	37.46287871534867	21.2310374830838	1.783373581427671	-32.407720726572514	-61.95767161810584	80.59271789523133	62.45369848746433	41.47156081349715	13.795499403647925	-0.19154322590031525	-1.5225552338465078	-6.505902880179667	-10.003778243187412	-15.554291173112297	-27.430323416230884	0.16769721893730224	1.4894871768150426	6.490473773912985	6.255575329365445	-3.2489026556278047	-34.31395996049574	-0.10399387122273668	-0.893545678067518	-4.6149221042783655	-8.104334400294574	-15.285408445267366	-34.77123773370269	0.026794575491140355	0.3052565832177919	3.0638648086425553	6.936479024104823	11.935427318265326	10.317848943714457	0.13640000000000105	-13.104561296864507	30.289188873547936	66.0190345957629	205.90073946711587	-57.07719937932357	5.779366529061528e-25	26.65075402207719
7590	0.214698233328	2.459676206461	-0.728353259332	-0.525963269673	-0.578034455557	0.932407825152	-0.333881006882	-0.327953744066	-0.330611123632	-0.260852561359	2.297848179859	0.89415316727	-0.004214842959	-1.106180110795	0.964358477684	0.524846487457	-0.920031276776	-2.239943898335268	3.8849701944783703	0.25485102725675784	-8.67989967393301	-28.262393717636407	2.1266987450125225	-31.461414713704023	-119.21869592326087	6.764063645743595	56.76908802016153	61.22177396535199	51.3004877717946	43.49305253663868	36.159742586924985	30.971935069292396	-32.30212675042193	-62.04447054014865	79.60752053131117	60.61883642934652	38.06516785481789	7.337143639399461	-0.19082081262115372	-1.5148474778844958	-6.423516808068402	-9.770386988350175	-14.889606661471522	-25.4629569115132	0.18149665215815883	1.6474705014080329	8.02299194023428	9.521540918036305	2.786427498804568	-22.34663123438972	-0.10008129453082354	-0.851366523839154	-4.174336676567127	-6.905507959569878	-12.108850428663184	-26.106975318142833	0.028953400810935375	0.32962070855515957	3.338589528904631	7.663620384598571	13.500492124860934	12.361917747217783	0.15640000000000162	-15.482452316874571	27.591874215717517	36.39456605175243	252.6844241080527	-172.2111927285479	5.6964976240563586e-05	10374.115488074756
7591	0.311610139422	1.432228640516	-0.708222775134	-0.291366620278	-0.900713949813	1.108422609338	-0.330915468472	-0.333723788397	-0.329292302156	-0.256548940118	2.426906417212	1.436334518429	0.097501517719	-1.117501149445	0.893999335093	0.551996967382	-0.704181980683	-2.261295744643087	3.890151674023926	0.2516801733622898	-8.459634802885832	-28.567820778092617	2.176030741164829	-31.409113517637024	-115.72812124576443	7.095902912213383	65.68732224931638	64.69403849285324	49.667685976750676	38.120583308860574	23.32072529050384	8.515313267780575	-32.33318440515909	-62.21864334117123	78.97007225504501	59.60394111034668	36.47203320797655	4.820116303389186	-0.19029869298298127	-1.5096417276377756	-6.3845741836197245	-9.706016784034418	-14.893183988484461	-26.122613196180865	0.16508654602542724	1.4588133160591077	6.160041824487225	5.478913337507828	-4.883772871865702	-38.03780523102602	-0.09670146044903484	-0.8153386929356625	-3.816478123126069	-5.982697827627009	-9.88093988901063	-21.027165363553486	0.024144393101312965	0.2737577874867229	2.630626187207725	5.576616830389992	8.217602581986212	3.4611540279536284	0.14110000000000117	-14.30374649747097	31.241357509302908	62.80399371488404	238.86440916187394	-94.30647753634041	1.1714908877285717e-14	4970.281376957831
7592	-0.292983085206	0.394217743813	-0.732955366293	-0.622566220556	-0.478711685366	0.891068181144	-0.337310846742	-0.333584830093	-0.333241280391	-0.26568783715	2.316661670434	0.954293911986	-0.044603181229	-1.221133282043	1.010261276832	0.535249951781	-0.855783630098	-2.240556479095581	3.8757819431168214	0.25298283648007175	-8.585132185883802	-27.676617074514084	2.1016215114308245	-29.842296950373264	-106.83606671506678	6.956385213662929	64.22417751110538	65.48199001075471	54.4506140395119	46.93643746438441	40.50386907092572	34.60490432685916	-32.267890811962744	-61.97042146120898	79.7696869215427	60.84897754734047	38.392764318136706	7.719240851946825	-0.19096766533352386	-1.5162844887912572	-6.432945024781091	-9.780783177985256	-14.852596283756933	-25.120895177383197	0.17667555827709208	1.5922729088890142	7.489973617615575	8.399631736524764	0.7649214186010288	-26.197698559417518	-0.09873511288574312	-0.8365107319486926	-4.003503404784669	-6.398165857772623	-10.605189900094654	-21.67858659335839	0.023476721029279588	0.2675573124203264	2.6257585173140296	5.735055016513305	9.14686196789987	6.063155646421933	0.1455000000000013	-13.149500240874133	26.931103605573984	41.465805722927946	214.26830661673944	-131.60442615395777	1.1474490680769076e-48	3906.174292804596
7593	-0.260305312652	-0.539821444047	-0.711021789873	-0.404341191112	-0.757392052444	0.97845902092	-0.325371793328	-0.323329710976	-0.320024773538	-0.237179342876	2.221100267994	0.951982634787	0.000188325617	-0.963044853334	0.717737817913	0.380742048552	-0.834583332559	-2.1755578621428695	3.9204920575367885	0.2751116125465789	-8.04131752030625	-27.734672921057943	1.9951738484525172	-29.889770332470484	-104.12117810503203	6.919535956971306	57.920180027948945	61.82932937100557	51.62151185611972	43.85103075829243	36.91968753494795	32.39377713479155	-32.392565954958755	-61.910355442938034	80.78922128514627	62.86317684479916	42.39931370521932	16.097820669641436	-0.18957268439833322	-1.5016983578921856	-6.290750330924331	-9.416156111942474	-13.973583626861895	-23.131670804372376	0.1819417679680398	1.65202184579089	8.043784216084154	9.516211184294855	2.645450089008152	-22.930770255938477	-0.10136224375434386	-0.865634959088869	-4.3437635354568505	-7.419600267006858	-13.66612713999885	-30.91864162891275	0.02779087223978846	0.31571617106249117	3.1425200350086855	7.037554565305519	11.79352152305609	9.458882495120946	0.14110000000000117	-12.736225588553046	27.622171277278756	47.90253577246639	241.88646481482297	-141.42489277910352	1.473548241045942e-65	15.795485402896828
7594	-0.201568068643	-1.872304949953	-0.753795312338	-0.378877954909	-0.81788796116	1.066640475326	-0.331623316705	-0.336270411948	-0.334369219608	-0.22899921108	2.450381710438	1.128408302692	0.066625794882	-1.063504295853	0.693900106699	0.264922422218	-0.740236843808	-2.2099884897461837	3.896873353729746	0.2896127447137121	-8.62284669336968	-29.31706524023272	1.9857134562219476	-31.67729005495081	-108.64612852491733	6.991538561798583	65.62640884243199	64.76224218198703	49.970605938627465	38.64687413916245	24.303976355156056	10.30110015680675	-32.27154224126259	-61.807401259122	80.6637968713989	62.557203889109566	41.81895491699359	14.941582382708717	-0.1903894149752437	-1.5105592666046015	-6.391943459920062	-9.71970898905132	-14.901227410880345	-26.033199794834214	0.17509549977503563	1.5730973452476935	7.259923294026824	7.821368971374617	-0.5304325772354562	-29.300484658527743	-0.09874645767594621	-0.8374598894613192	-4.050659258970735	-6.626285626104625	-11.590031400509861	-25.433440801978975	0.024196741256886846	0.2745369661800574	2.648776639204479	5.650187570158288	8.469577976754266	4.0433410642306145	0.14300000000000124	-13.03607185342222	29.43382112495027	60.19383840410185	240.85355546392745	-104.93385696419946	2.405896633267194e-42	24.009094014994126
7595	-0.171735654482	-1.260634718401	-0.779904187357	-0.783494158275	-0.277153176832	0.73190760059	-0.359951423689	-0.356488068906	-0.36022619325	-0.237978735324	2.784678072003	0.765383914021	-0.180390300686	-0.999096840049	0.840313889832	0.230698685173	-0.87457558553	-2.1498295187906655	3.9301532849706193	0.2946738362102434	-8.422676779661327	-27.917101373302625	2.1019154003533744	-29.806363435930823	-96.90614399576276	7.325072130784632	61.891020154589896	62.674167798891936	48.162055424111145	36.12995797205508	19.313496136341126	-2.4141011717670127	-32.37136010005084	-61.72549483898386	81.50866064964838	63.987164439951876	44.03808703650188	17.80539215506849	-0.1898921960459087	-1.5045445692606614	-6.2950772110903666	-9.354839525262989	-13.49024512862303	-20.675500445060642	0.1818998306271015	1.6529108037010145	8.110256233999396	9.777845373801185	3.4407531383849768	-20.65067664358318	-0.10489517611932313	-0.9028783833790965	-4.6956137528297655	-8.281115560105427	-15.59921878019476	-35.15420844873984	0.020806766245121937	0.23783277867706118	2.3098536238458984	4.940445035784155	7.49929717814985	3.7835503097312038	0.12390000000000069	-10.953493524069692	27.4379351340488	60.30177953842139	157.41610606839637	-25.087644296487973	4.0558637774700094e-115	437.4793858702797
7596	0.215381925845	2.70601668704	-0.74199464033	-0.291819625431	-0.899207223834	1.088286723116	-0.321923252629	-0.321422896451	-0.321011546145	-0.239070691438	2.193222502675	0.759748766294	0.08839147678	-1.102968954057	0.658077731315	0.552196895594	-0.747754099211	-2.1412813618389865	3.9343992181394363	0.2509368444623541	-8.5367419031278	-27.43697728099669	2.125045363793985	-30.122874154304228	-112.74360259011804	6.913728914120423	64.16197191219663	64.9207614143804	52.73915029733499	44.152683042951764	36.07545764911537	30.811541481104445	-32.48495147640298	-61.93672151592856	81.1984702014677	63.78136581414862	44.47143018992355	19.870594213392767	-0.19003037034539305	-1.5068174771725922	-6.356093866163885	-9.62983942272711	-14.694103730327761	-25.596130840914444	0.1952557117970985	1.8060498086776926	9.58109852012445	12.793960485155022	8.556117507820689	-11.978719804128632	-0.09694687143695478	-0.8180528507832461	-3.8477999182477856	-6.075305796295419	-10.149856149890285	-21.77474003247485	0.02638701355167801	0.29917336773509046	2.9219582780310605	6.363170135763139	10.019604421496288	6.357294320410046	0.1526000000000015	-15.125699232405733	26.51236340854814	33.736725520181615	376.1411213560096	-292.1839377258253	1.9471024342934526e-24	292.6646787285173
7597	0.014404192664	-0.183625880571	-0.716387773779	-0.402703958883	-0.766124647691	1.00096814879	-0.341478004155	-0.342626502737	-0.3455545609	-0.258405094837	2.631797269283	1.420553662835	0.063877700975	-1.043164507573	0.877886826935	0.600891396101	-0.789053246141	-2.251369515043097	3.848713749428014	0.24248093630696538	-8.699700331573522	-28.60754865450612	2.1507829094019213	-31.524278947618466	-114.49387631788578	7.072620210852143	62.34970661881147	62.55190874692247	47.197864401360725	34.527563279533474	16.662082740201896	-6.852733672176849	-32.18007284899722	-61.81792020274796	80.09292896744844	61.44630866198997	39.745971653624835	10.656465692692251	-0.19068112793795805	-1.5136277671093072	-6.42285679216633	-9.802516895825345	-15.118984509991677	-26.61856313623137	0.16371647092263855	1.4435675676920612	6.028087972297407	5.22401388110219	-5.2947327101109805	-38.71837730261987	-0.09970152623301609	-0.8476577916145939	-4.152844025483355	-6.892761764918935	-12.248831842281412	-27.03072810930449	0.025621531361368605	0.29096995522368346	2.8508650782494414	6.230935458963237	9.911939898783574	6.549785438644113	0.13990000000000113	-13.945374936393028	31.02380697173649	68.01511621119371	232.42605165307344	-68.90678602248016	1.4672277002794153e-20	18.74391833436136
7598	-0.463904117841	-1.288745877603	-0.773710681742	-0.35821378066	-0.840403524625	0.979115408045	-0.328041503538	-0.329185192481	-0.331616737027	-0.254933664212	2.345412319282	1.044849185553	0.022496971697	-1.113261733944	0.904562698011	0.513093746433	-0.749923232364	-2.218571421344	3.947686629953433	0.25904361306877016	-8.501437126722806	-26.94211768244191	2.2095449187826	-29.587747859886676	-110.01507207685	7.030241429663856	62.09806407535402	63.30177929166521	50.18632716299521	40.02012135497496	28.114379265415675	18.67640529571088	-32.54192186778571	-62.483310566211294	78.80195450807885	59.491918261630126	36.38649718144289	4.797495026258517	-0.18919586113422518	-1.4978880726094657	-6.259538253681123	-9.353607572673793	-13.900030995663924	-23.271346703545504	0.17938586653515856	1.6221397410446232	7.730520191296398	8.808502606190787	1.2462907344392404	-25.89250313821852	-0.09738933244958854	-0.8227670875901248	-3.894344150186452	-6.193805949639891	-10.42637840982979	-22.355627827100083	0.02525944571121885	0.2864571064702966	2.7794828800028273	5.988169641044506	9.197719844226164	5.129589193402973	0.1490000000000014	-14.273169794495983	28.20418521337993	48.49777435279024	241.5742686548168	-125.98472497383223	1.6844185200736583e-36	25.421189178815123
7599	0.063462173445	-0.637633242309	-0.765294687817	-0.570312815762	-0.589302897012	0.923991732504	-0.348309893982	-0.351323512442	-0.343787308911	-0.248533128627	2.688013429557	0.651757355172	0.018946248733	-1.085806121736	0.960319512013	0.258531857753	-0.817756610591	-2.2935876622483793	3.858566812593196	0.2893054615998112	-8.242077735633066	-28.38888870574718	2.200686849091035	-31.523004491962624	-114.91009804411205	6.998671016914234	67.8259779295537	65.4858531723764	49.23410292613059	36.64733479773812	19.33081975158031	-2.649628978727342	-32.1317234315475	-61.9105708735263	79.34920132247305	59.99858301652899	36.74079574917838	4.1738868611264035	-0.19128111862643768	-1.5198802553800446	-6.4827169716301	-9.95238410483368	-15.4637560889861	-27.34948893759422	0.19404695680856426	1.7929766523674193	9.491441774168425	12.6924547359784	8.610721471716642	-11.360610116220677	-0.10059197705816568	-0.8569865697859074	-4.238047720160613	-7.091631095425644	-12.647427387325118	-27.68292554515599	0.0234556022905274	0.2668628072535553	2.5958639212602974	5.597536856723378	8.643914131010606	4.904757410870448	0.15010000000000145	-14.640920329370525	32.03789779852533	63.916741541393186	277.1475701877518	-144.24074939411477	1.3606145255718225e-18	41.57647223676235
7600	0.480155789705	3.55549378837	-0.73366425098	-0.657977921751	-0.434002740831	0.881831794915	-0.333122271402	-0.334387259839	-0.32961183783	-0.247785492653	2.370970671953	0.348840027327	-0.130695838758	-1.162431857284	0.894477815835	0.320091566245	-0.908083001624	-2.234490310239295	3.8607589499789636	0.28122999978527896	-8.10735278292847	-27.409527875341205	2.157823268002756	-30.551092961945848	-115.54313950161863	6.808637068093746	56.46471637906071	61.10267951217634	51.33095731970156	43.537771881666636	36.01299424668449	30.273764191169704	-32.14907225046647	-61.66102111977131	80.63827025017517	62.25421387547891	40.77321195898533	12.078279057367816	-0.18978170888230037	-1.503430154428161	-6.286201471383265	-9.338486879191885	-13.482059307185274	-20.792432055077413	0.2111428534973506	1.995023788454351	11.668344279233361	17.529187022927616	17.472551635105702	3.710384619623359	-0.10043538506264318	-0.8548913508285707	-4.1981011480973995	-6.935560972113891	-12.0559399629767	-25.541657520909332	0.025157052137980286	0.28682361967439857	2.8581894198855577	6.395664369206794	10.765764154713276	8.729666460117762	0.15020000000000144	-14.456930327919206	26.654640525497424	31.000836329988406	236.44200339580556	-178.2213000428683	8.086630589441757e-16	89.29880255451202
7601	-0.046057844137	1.088185127419	-0.768288383138	-0.301609784299	-0.938613096526	1.085227446293	-0.330015516417	-0.325281651252	-0.332857554024	-0.248361799058	2.294274244111	0.492741687023	0.107602569613	-1.012041886658	0.772593905716	0.561209918053	-0.706041064007	-2.170713160564628	3.9568179460074013	0.25152632356380256	-8.982387707079248	-28.4720457933723	2.129991718127345	-31.260660622785515	-117.44208910609396	6.897146218733499	59.17586593384506	61.76935881693031	49.41938117560118	39.545312295828765	28.21532141721965	20.12756686330453	-32.58232459309434	-62.32256347690117	79.83438031198452	61.434299639827856	40.221862497965056	12.514459274126802	-0.19016439575611788	-1.5083788213436522	-6.378685343689782	-9.709581387300954	-14.982373504984682	-26.647595758720026	0.2140984607530468	2.0277850837810902	11.916985274452218	17.847957058821635	17.472481176652654	2.7099627655292675	-0.09868942192216755	-0.837135229330744	-4.060213570316369	-6.686290062033041	-11.875073947616738	-26.574240905843222	0.0247059431196795	0.2798632839707818	2.6883842457379674	5.7022965760218	8.412304247188924	3.603463121713897	0.15160000000000148	-15.46251892342566	27.02850799795761	39.76016150195737	261.70263998201153	-155.1788166041505	1.3345569829204448e-12	3.0717221102011636
7602	0.161519714133	1.465786934196	-0.702410969931	-0.64338818107	-0.426931624291	0.864750893737	-0.330670532423	-0.337162690255	-0.336965372512	-0.262065092686	2.400621299814	0.481016318294	-0.066399988463	-1.17961888477	1.038603446414	0.40451847765	-0.965011123371	-2.28869402857153	3.8437734734591915	0.2700864138052529	-8.91607134987779	-28.469063173309358	2.0991299790773774	-32.04112490465177	-125.02471476973112	6.493995442910449	60.27618507762522	63.052488408122876	52.00441654812406	43.57357423711504	34.900000173044454	27.928767195322838	-32.11469487834708	-61.855519454225025	79.48173180374899	60.1470030817555	36.82199200883861	4.258258960055523	-0.19095833700387277	-1.5160726738406152	-6.42564891880899	-9.746604322627942	-14.70120416682386	-24.492961383236306	0.20148445288264366	1.8809524070668893	10.44661613042363	14.85289726997119	12.725895752769274	-3.7863056043866523	-0.10012094319350558	-0.8514146995121625	-4.157941563123912	-6.816202699434823	-11.702417630209608	-24.49319630676473	0.02809470272727769	0.32041847304460297	3.2593239013545143	7.521397033930731	13.423528396709857	12.660517057831346	0.17450000000000215	-17.176810719372515	27.803873075448642	27.799419995280235	289.86274501520444	-231.58175237872402	1.4131789148353155	19.16160762540691
7603	-0.624897623676	-3.744674959452	-0.717490344395	-0.447628116203	-0.678728660872	0.973978274267	-0.345726146676	-0.344192211407	-0.33903462426	-0.249892894204	2.624063514709	1.33106795063	0.028284645153	-1.240494273393	0.90963268652	0.378832079434	-0.819601482565	-2.2461374423199674	3.9054179042065984	0.2755403384023006	-7.996214059074827	-28.365488215067526	2.105868250741224	-31.5121547227703	-117.82231097768717	6.602894885335995	65.09321919143247	64.1050631234357	48.45670443917489	35.99915484786836	18.80474510813774	-2.792379571903338	-32.34607068587207	-62.172457814051924	79.23478240360653	60.01122182811017	36.98057043722565	5.315539155762407	-0.19063544854941228	-1.5129924129232546	-6.40932045190791	-9.745743919553341	-14.883197434537747	-25.6676311674535	0.16560503881525052	1.4652483178414868	6.242415919346257	5.695231983242951	-4.376360611772097	-36.779142549326636	-0.09609436262857514	-0.8081867589376707	-3.71385642933949	-5.626749637117931	-8.647746382302897	-17.078617308084894	0.025754580667314928	0.29279482619337444	2.88734169144631	6.3702773291411265	10.362755656827638	7.489280965832823	0.16110000000000174	-15.331527198849791	32.67877826191881	65.74456017856068	222.60262014166182	-83.07563196155921	8.960492315353364e-09	1215.1481884236016
7604	0.235984262923	1.037464130531	-0.770705854966	-0.443042627835	-0.709659510494	0.967775402031	-0.335337416162	-0.340627814189	-0.337167325606	-0.264786215411	2.555664067935	0.931959964974	0.047976461958	-1.09167463421	0.994699127666	0.596140175867	-0.837605307077	-2.26308415348914	3.882542697747829	0.24527267571397504	-8.49081932779913	-28.39134146207228	2.1887220454586735	-31.844998745695552	-123.18996163588355	6.777998889164247	64.77288171781319	64.12198621793046	48.98870956216076	37.05318911227651	21.091928439826606	2.9415481497148344	-32.31115037295801	-62.17995247638088	79.01719773740955	59.630898280720174	36.41277814621555	4.175567217935412	-0.19067247055963063	-1.5135274181825364	-6.421264048120816	-9.796009654294307	-15.090245434935536	-26.49055545718589	0.18224334844681736	1.6555396077513886	8.080620341618152	9.600057042256903	2.814498361768264	-22.562632349420767	-0.09908030093438672	-0.8408526702088215	-4.076750430531464	-6.672005590014637	-11.613032406244137	-25.181240819280095	0.02725718728235184	0.3096799402178369	3.0742516303592393	6.857601758579566	11.40856704119315	8.943520160822986	0.1617000000000018	-16.35215918875941	32.402371717089665	59.27142125667184	247.28677311663887	-121.69780551881674	2.440955599859411	748.3538412341347
7605	-0.453231434616	-1.710166439709	-0.739535668266	-0.555647502327	-0.561824961743	0.920937756336	-0.340072205757	-0.340531623216	-0.339463599388	-0.250317488702	2.484756714876	0.805076321203	-0.067071998864	-1.249188410013	0.92588086519	0.352341923023	-0.770786299507	-2.2170568335630025	3.9277136954964815	0.2795619948807666	-8.321401060550995	-27.445971017893967	2.1424412641862776	-29.776639337596794	-106.82930040099154	6.967891918095493	63.80119888508445	64.21274435434044	50.67876567919028	40.25926479813666	27.586066960681276	15.974936830029652	-32.420540194511254	-62.196619713272696	79.50713764837691	60.54172023140152	37.947744263359745	7.075477676819954	-0.18987251873280406	-1.5046324993690787	-6.30982506455463	-9.435624791022205	-13.884596376579639	-22.37185708663424	0.18539506421943072	1.6925522283281185	8.475086721419787	10.500384818594002	4.608456090988084	-18.78448028581322	-0.097199447797134	-0.8199898554177835	-3.832173798720773	-5.93468999151851	-9.396623879865636	-18.69949590596347	0.021140981498701986	0.24077221906592103	2.3028510566605522	4.816677350758334	6.860017006066026	1.9840706472691256	0.1517000000000015	-13.567855825848635	28.67502178805285	50.04486875188152	215.32537901016343	-111.70621957074134	1.1101832913573923e-48	4540.458750498848
7606	-0.812274176846	-3.998467503525	-0.721424901712	-0.617986316591	-0.451627711076	0.862854374381	-0.359090309522	-0.35241651659	-0.356747503889	-0.260787546252	2.762007724416	1.272966214161	-0.090158831418	-1.091669238413	1.023222882268	0.426412052216	-0.864003568904	-2.2378642316183153	3.9085133621766923	0.2692903330546675	-8.417788214848622	-28.27317102297426	2.140302114229191	-30.858915224366307	-109.51412223534193	7.007694561726289	63.139872071688224	63.0630956049207	47.69231112068617	35.049694351074976	17.075173512013905	-7.490255637557618	-32.368085316545816	-62.186481591822314	79.24798383768578	59.99194414228558	36.79077054862221	4.525508188848669	-0.19023815239028827	-1.5083935835466837	-6.343679895662988	-9.514200471778693	-14.037190474302706	-22.56247628785585	0.16430507953722903	1.4510801372457343	6.131818304189009	5.508019873897212	-4.60297900089826	-36.951989718471594	-0.10158249545150068	-0.8673545663623792	-4.332778635373837	-7.314495660342562	-13.107913187351512	-28.51339320700214	0.023659312986329267	0.2697465233484457	2.656699685142926	5.834082038716063	9.425185164404118	6.593740296874555	0.13940000000000113	-13.122852150308377	30.65425079712442	68.74635811677796	196.45766419995175	-40.26448124646182	4.371566750634361e-35	71186.20251462981
7607	0.178569666427	-0.358847232513	-0.732563063165	-0.432751033198	-0.711022355762	0.997977409771	-0.34533419271	-0.341914635943	-0.344715025394	-0.236909899683	2.63100427907	1.153363882584	0.059697420158	-1.057880626608	0.847014004047	0.228293250238	-0.753862254969	-2.2464063063283692	3.909375873621094	0.29467126669894816	-8.572173995895023	-28.819492824697548	2.1747405926820225	-31.67459587593665	-111.50056521339793	7.208080488342133	60.80113293711182	61.815312365692655	46.97977781366577	34.53536578856638	17.020057331570953	-5.6620491962524335	-32.31615281878244	-62.0987190332382	79.45889835970377	60.41734251011393	37.79561678012448	6.710418117523972	-0.19096226968102328	-1.5165624066498054	-6.451174076743758	-9.87407216007606	-15.286548519076424	-26.986144317541896	0.17255235545562853	1.5443247708434837	6.994669495268033	7.2830176324975	-1.4583353754839452	-30.993087973835852	-0.09981483874921014	-0.8487849367249158	-4.160348857243121	-6.9017276298265156	-12.228703409310636	-26.837212126102404	0.02314359413087338	0.2629875193207304	2.5348300119759757	5.38870440026329	8.01477043014769	3.5835562587946885	0.13490000000000102	-13.300364711587381	29.78908037643383	62.64494092008513	207.99780549001417	-60.54834382831779	6.664900611075428e-30	1252.668391703216
7608	0.592885369344	2.989327810455	-0.718113639701	-0.591552984804	-0.523590320141	0.899433427993	-0.3486000608	-0.349009928659	-0.343505780124	-0.260222352196	2.629847251083	0.795692585174	-0.060391140366	-1.10281395105	0.888343765198	0.612763501975	-0.898414656093	-2.180416739871001	3.8839698219706738	0.2406695463615528	-8.356030997861868	-29.045655922231987	2.098100782141028	-32.28197168167925	-121.66870987698492	6.7147913601004054	65.7196561313497	64.73024549522285	49.63135131546077	37.84326884345115	22.122071399363776	4.04271710600134	-32.306344861209055	-61.74511886852035	81.10739405251488	63.329596041937556	43.17593771451404	16.346908573822617	-0.19037506982699623	-1.5099687612524868	-6.365786542085436	-9.591564671839649	-14.318636649349028	-23.586575014773512	0.18489399688759334	1.6869204188657938	8.425463460908622	10.407070151834677	4.471364613796912	-18.96874713338557	-0.10084479576233868	-0.8595159979089565	-4.2559221636534765	-7.118395990527539	-12.637697318672739	-27.40611482128429	0.026324307209214772	0.2998254660615739	2.9963492076707916	6.73991643405755	11.446387942079678	9.537940694950128	0.16040000000000174	-15.870523889945042	32.636209884621174	60.18065040695706	326.54302713323403	-207.88046372046875	0.012100496430385993	190.67954002956623
7609	-0.297341761198	-2.135692526606	-0.725477992494	-0.500320629758	-0.633274266648	0.972840434271	-0.355910508202	-0.350136169856	-0.352267550495	-0.25134415498	2.729003002701	1.025151030066	0.052233870152	-1.063642780701	0.889351940587	0.418750008047	-0.841797013907	-2.2200728168161254	3.9082547901736526	0.2700386866454808	-8.690771651724178	-29.926223954274608	2.0719555552010314	-33.094516348632105	-121.09266278100911	6.742121688617103	66.38157170085913	64.52671967209298	48.04535615132084	34.931412087037224	16.30189793331098	-9.567015916383696	-32.36418155344472	-62.08278321177468	79.76633298282111	60.96788270906858	38.75681113150683	8.911723353361575	-0.19148932777142702	-1.5220952880402683	-6.506172085700062	-10.018499389422255	-15.651873417427852	-27.914981304636523	0.17634472290981884	1.5880297257836977	7.430134514115321	8.234307107293493	0.3612435857738514	-27.229285843720035	-0.10051243643722797	-0.8561707218004084	-4.2315209573422266	-7.079627233601187	-12.63923519098074	-27.74238257540827	0.025753854547156018	0.2929340122802492	2.8962241850161745	6.413638849717099	10.525420244239607	7.8541384466804	0.15360000000000154	-14.908553993745038	31.943472048997656	68.15517848996612	213.57343402520016	-59.77774157758614	0.0027547438993704033	301.06501940630193
7610	0.277029256564	2.106420815219	-0.705041393593	-0.453370323869	-0.652647329557	0.945741674142	-0.324145284146	-0.323335146666	-0.320441357903	-0.231937497443	2.195752252862	0.624780988533	-0.005159584704	-1.00084368716	0.782829598512	0.224779299075	-0.85135947386	-2.1869088653752637	3.9510567122530715	0.2963943968897151	-8.530549701429829	-28.381708996136858	2.0742750796394094	-31.230016895712787	-111.97646022781673	6.926255307027694	62.44935465531022	64.66179534854065	54.37874628896252	47.458649178645054	42.36931158845586	37.48992616930334	-32.46627299136814	-62.137989957065905	80.07026704158038	61.63507044234401	40.13073048860944	11.372917511814405	-0.19017618094972188	-1.5080145943868968	-6.352628626845111	-9.575807987530322	-14.362809475949412	-24.026488004861868	0.19804227768473084	1.8396205423810943	9.971494764631693	13.729191675633311	10.474694979750005	-8.092412407331254	-0.10145363104387742	-0.8663838403972747	-4.341189384943404	-7.3858272447167055	-13.478402250587079	-30.099293156540085	0.026990858218228407	0.3069913957434089	3.0593544436199527	6.858561330098489	11.54208825687827	9.366059209951956	0.13720000000000107	-13.805707465925535	26.060389738900994	34.0360367102315	308.25943483288694	-235.5274651851648	8.953106719436954e-28	87.13199290783261
7611	0.238802213578	0.643078416682	-0.729749686025	-0.27268363643	-0.903993259003	1.047320538038	-0.325360455964	-0.328076315714	-0.322746003339	-0.217636049421	2.334862291211	1.116066282602	0.073186923943	-1.102599380666	0.592268456444	0.22070803126	-0.708014964239	-2.1959666965741014	3.9018919817119504	0.2953598992426279	-8.341802178254635	-28.38309177432447	2.0854682394015644	-31.11350344370671	-109.28740715784127	7.051401701349488	65.12707140329667	64.72872120059013	50.606734853292224	39.96930745006918	27.266939879300995	16.614393496470516	-32.272488444271346	-61.732466444836355	81.05747499914816	63.29674071554786	43.28054747511476	17.714219834961717	-0.18960403303927362	-1.5022726025001913	-6.307817155987182	-9.49442493037464	-14.31679583876226	-24.53013977672447	0.17757652930459816	1.6012887772596367	7.52363901249454	8.36116459157721	0.4065274105077808	-27.585693938256664	-0.09685422472812145	-0.817031765678457	-3.836153652129992	-6.0411250978263045	-10.051085578734687	-21.499051748305497	0.02472967247546504	0.28032850131015347	2.702998058021645	5.764877331914321	8.628919049300183	4.096924748684685	0.13400000000000098	-13.36421162657999	27.48871239665666	46.25027419792653	202.6934917690148	-93.75193513139796	8.093798198265232e-38	2090.0337290696275
7612	0.712096159637	1.848758545926	-0.763019332143	-0.435471457343	-0.753396843188	1.010617001566	-0.334811792603	-0.343859569345	-0.341494997243	-0.234114549086	2.631233446314	1.246281436667	-0.002081172387	-1.172885543659	0.788107938485	0.232584375824	-0.863894710597	-2.255667693547672	3.8716714035359843	0.2929249629535969	-8.737667473326905	-28.833675168058882	2.1861502338942076	-33.068788259194854	-125.9304177487148	6.825600422842917	64.10856917618382	63.49293359376763	47.82843214611553	35.1876570945689	17.55640606443872	-5.122341550749799	-32.17027200733904	-61.80779527158	80.10002552162787	61.43292493050003	39.599287429599805	10.367308973618071	-0.1896314498204704	-1.502348846478264	-6.29859405775641	-9.44015351974151	-14.046406402488016	-23.347278168349	0.1694762247256139	1.5090116661017943	6.647529004032143	6.530383907057657	-2.889133529364622	-33.94025434000505	-0.09703354893497401	-0.8186791148023876	-3.8402277971025947	-6.016024023424513	-9.843213640185635	-20.53224474851742	0.029067772340230388	0.3302034941867473	3.3097069605088354	7.4905217666497625	12.808718804911365	10.901513684149611	0.15720000000000164	-16.353781485168312	31.21321495326383	56.189763469884845	280.77462982277274	-146.4129367493707	26.50686230676384	132.87197535949576
7613	0.909126786715	3.846686501987	-0.725225981309	-0.512101009302	-0.618838912742	0.965269056925	-0.338514458819	-0.34033867805	-0.333340479404	-0.25303543178	2.531084225795	0.817323473546	0.003670366956	-0.949967249905	0.8164796896	0.574538090717	-0.902646822536	-2.1786342232988782	3.884374741278801	0.24620848568960002	-8.267254852977134	-29.91878922503178	2.0142820244143693	-33.185205837501535	-122.87270751959367	6.717471802654668	59.967205932579446	61.89694019496353	48.50498716612668	37.44532175289018	23.01911850464952	8.150532161477834	-32.30021354655509	-61.71914693499431	81.21479083496689	63.53384575814758	43.59006180290131	17.486757315970262	-0.19076455624465952	-1.5142815956242872	-6.419034427100532	-9.76198783363397	-14.883215357645456	-25.505523520388433	0.18581234624247558	1.6972478389003836	8.516532398897926	10.578049772476929	4.72090447089776	-18.63947189973235	-0.1028303092710827	-0.8812416038850605	-4.496960949810129	-7.810550174927999	-14.605317951147923	-33.19429440570784	0.028577252298649766	0.32518221848690754	3.278816543378664	7.478878449511128	13.016142762382271	11.583617438235402	0.1531000000000015	-15.379237939417287	32.87410424358052	62.92341239796657	275.3493053234239	-151.3234218247206	0.001980429288208602	1.0969089535586145
7614	0.578245590025	3.441560763759	-0.765033806076	-0.385548903749	-0.793822012675	1.017181934652	-0.334059491334	-0.330998925695	-0.332854070899	-0.227804325213	2.359817659128	0.884439486737	0.089692376781	-1.12328843491	0.670742492462	0.286163124584	-0.711272244191	-2.1818036878209583	3.917030381884284	0.28749688933175227	-8.896670609791675	-28.718434787034088	2.153155597071221	-31.434026430700957	-111.99217097166797	7.191496999677545	63.73011877515437	64.18577792108677	50.77522353996263	40.60593757597554	28.778614172031745	19.273877148300784	-32.35103564873952	-61.84331504623083	80.91287222614177	63.0709204041922	42.809705124911005	16.817677324447885	-0.1908228237912125	-1.5152464218899346	-6.444836874606597	-9.876825398262833	-15.376004233630788	-27.528553751050477	0.18609217901403963	1.6997778164020247	8.51213395666161	10.507958702719716	4.435340740558414	-19.54404308300104	-0.09760360364896938	-0.8249835346462349	-3.913301464574378	-6.234145317106423	-10.489459413883036	-22.383807747520393	0.02263807401049666	0.256905146790272	2.4482704688776322	5.1116669702309006	7.231471302584589	1.9824716422927369	0.13220000000000093	-13.57922544167057	26.493868456466156	41.58280384416093	285.74008466114674	-185.11988495342746	1.5181566253930175e-28	308.6816725048342
7615	-0.832454016502	-3.375741055835	-0.706260827493	-0.483626325968	-0.585834628034	0.988061217693	-0.342522486374	-0.335621360908	-0.337038390926	-0.253104918824	2.487229681863	0.510189655545	-0.061489564652	-0.948497282745	0.878812307753	0.502982333092	-0.836141228131	-2.2267848330049875	3.8726368005441376	0.25697632318284097	-8.223599287087776	-28.65770912494643	2.0020327102873274	-31.104486459575767	-112.4629798357118	6.622674433097716	57.51799397892747	60.71810835160546	48.25617629323816	37.6900599373577	24.16514365359541	11.104951212556466	-32.24703439407568	-61.849578362256814	80.2658241183296	61.739536247203525	40.09026473003541	11.261903018417957	-0.18968177836168085	-1.5024945921567066	-6.282267047319636	-9.344521885423045	-13.572076797060722	-21.303473658798243	0.2042872746734113	1.9134013846110631	10.766184113693642	15.501511787663786	13.761385209228987	-2.3273011549089473	-0.10291792095120486	-0.8820927688617916	-4.501840784044017	-7.813850718217141	-14.578693754164656	-33.01299863178004	0.02520005128811351	0.28685826488604255	2.836211422597451	6.276555804517529	10.295779272521566	7.659540272520643	0.1590000000000017	-14.318926230089978	30.73962430501775	59.709754906592536	227.0812593913245	-106.93946053450973	2.2056229690441246e-25	125.1690162768605
7616	0.572885492166	2.709581817531	-0.703896473332	-0.482910395776	-0.62152754931	0.942622221894	-0.350832065502	-0.345303765008	-0.348004557438	-0.251994051658	2.66477259016	0.586052095111	0.034786182275	-1.006716712686	0.892308286873	0.432050675709	-0.86799028912	-2.2593561658993226	3.854917708921049	0.26654033227243584	-8.840325400348094	-29.642879199138005	2.1825593810398294	-33.5811886016025	-129.7436390933873	6.761548339793933	62.232783901650606	62.601864291605	47.49936250343725	35.022256942407715	17.47694896435966	-5.468928352723329	-32.16417023756429	-61.82179054025935	79.95107665096312	61.09162473069356	38.791057194292655	8.761835126404286	-0.19116506632339328	-1.5185952245184025	-6.467040767560584	-9.903381786496398	-15.308349491431887	-26.84145224696118	0.19963887554452117	1.8584822238999013	10.174975251970208	14.185914322183756	11.335006996548149	-6.527772242003661	-0.10166187897209962	-0.8685707116252552	-4.361469456112742	-7.434368005923746	-13.582358204078048	-30.304887151123364	0.027131143030301123	0.3087078570560254	3.085327376666039	6.945344416188455	11.791434843780074	9.820272079247294	0.15970000000000173	-16.890801717770934	31.62689504784381	56.33258207584974	314.89906186954846	-185.5683948144742	1.3205148657691208	7.7092032214921185
7617	0.381254692728	1.275095657645	-0.736943184094	-0.621494066003	-0.462949483982	0.846685951261	-0.356909519733	-0.349016371503	-0.350219319145	-0.260192616197	2.695907412625	1.029621605165	-0.117750098359	-1.129585561792	1.035551228459	0.397019784801	-0.909963267705	-2.242881347188822	3.9145773187242177	0.27350522576816455	-8.618027462146728	-29.84245676947825	2.138021982279643	-33.447513369483225	-125.91609285655494	6.732848834064061	60.673002341455906	61.97676329583811	47.65421700140401	35.64421715517631	18.91689918056593	-2.173470675736872	-32.38446174479609	-62.24861826150366	79.03653279038473	59.63586808217825	36.14926564900536	3.1930118777016503	-0.18962865618443622	-1.501888782009953	-6.273964939816718	-9.315742320233854	-13.467592612074288	-20.92783514821323	0.17346799446743574	1.5554829086984603	7.130372632730641	7.628030574896644	-0.6744997460165663	-29.08682807824207	-0.10074739599498471	-0.8583421445240043	-4.238056739419835	-7.0546892454227015	-12.41069839582004	-26.608517490329525	0.026057636988958858	0.29695645137210597	2.9710631895074613	6.6922660517407	11.408642705373095	9.611059641893789	0.15420000000000156	-15.776456043798369	32.42006374671699	62.101940164202645	180.63828540374502	-48.38599475027146	245.47299991646466	887.5024410755277
7618	-0.695532224899	-1.994273146963	-0.714058779178	-0.4837085759	-0.644573252296	0.986601356862	-0.340313493718	-0.33419670601	-0.333687893565	-0.265224736206	2.411022572137	0.748087491488	0.053822527754	-1.135013673046	0.9824317688	0.600704530671	-0.830028530561	-2.2307998414882233	3.9024554086457712	0.24475286896241244	-8.043501570942535	-27.21973871680952	2.1459386763516304	-29.828893273228168	-111.64544433405881	6.726568327476234	59.058630067525	61.81985263756586	49.67558288343371	39.84543893842788	28.23409688493459	18.714753080379868	-32.385865248962105	-62.190711764934534	79.36244296610263	60.30360543635999	37.6829581154414	6.584312381625996	-0.1914361979330684	-1.5215155949122747	-6.499426871279218	-9.998026395545557	-15.588567888073854	-27.710021398360862	0.19010216847890943	1.746989602332493	9.018537584801182	11.66160902573178	6.70980192648814	-14.887797632474866	-0.09890210035291412	-0.8386926167143891	-4.043652543884272	-6.5546245091106625	-11.202108566059328	-23.80134173325621	0.025443379692323003	0.28938863267140963	2.854149804228097	6.295989127390812	10.244447107946385	7.404251869691012	0.1595000000000017	-14.898045065694168	29.07008654236617	46.235181126267825	242.55363436682129	-146.20178555282484	3.515582900215557e-29	21.59599352359064
7619	-0.178896799213	-0.475746517915	-0.735704994681	-0.265502272069	-0.946262726225	1.06740770881	-0.327185844871	-0.32409996158	-0.325776616514	-0.246469171577	2.288929991019	0.803075455612	0.087003583337	-1.110321063178	0.841525078071	0.414517990256	-0.751916491068	-2.2770553121981196	3.8837469963970093	0.27039477808189677	-8.621071577774588	-28.602362799434466	2.135962719566163	-32.024352857046956	-123.62208161709157	6.650912074759235	59.108357615363815	61.699353919335095	49.2752216242306	39.29314906888676	27.689694960417107	19.166762381426153	-32.27664038869854	-62.162987006630445	78.93975366862455	59.48990652943885	36.164778696651496	4.2251460308396105	-0.18963712011751266	-1.5026996030906248	-6.315744585352967	-9.526028115560974	-14.443115730434664	-25.01973378087377	0.19366589934419334	1.787286897752558	9.378985389171534	12.336880005512732	7.673642246537475	-13.703574636990224	-0.09638063502100971	-0.8119835391807445	-3.786047731837175	-5.912253919680462	-9.743259650627337	-20.825205302548145	0.02735446087533971	0.3100187053868773	3.0402689531724048	6.665474894818725	10.647275038179169	7.211668807962025	0.16540000000000188	-16.748583919633926	28.823869388493733	39.982221640809385	274.920992519702	-176.42934316911854	215.3027687464292	20755.627002948408
7620	-0.274556702019	-0.385067411714	-0.724156645273	-0.604416044124	-0.503743117057	0.925884403609	-0.355539932841	-0.350143080672	-0.357306312068	-0.242578925527	2.688090913126	0.505127018481	-0.103436659163	-1.099192209086	0.778342581216	0.387547980463	-0.888566200697	-2.151222614833466	3.917205176743553	0.2736123025241757	-8.629019799350434	-27.313296240422602	2.197243888631025	-30.42727425051363	-112.99433029743223	6.854806863941608	62.987915380955414	63.16198672665507	48.26363779054554	36.12645884409555	19.352286537705048	-1.616440391848566	-32.372790865961655	-61.73744306558948	81.48497373410426	64.00722565021888	44.259489362843134	18.82487218550923	-0.18977535436013443	-1.5034389611407222	-6.289851950896786	-9.358903375191861	-13.582789136895093	-21.22638801979451	0.20152011300601927	1.8810452579753292	10.4332153062597	14.794029107985972	12.54577647777734	-4.233734543773431	-0.1010683837292249	-0.8619078972336014	-4.280092677899498	-7.182047626150149	-12.798203177660659	-27.811341394024616	0.025489061873406715	0.29038188923416247	2.8889786907351507	6.452273696416852	10.805360754545907	8.623993499030641	0.15640000000000162	-15.003391523686268	27.63786355944211	46.009363323980246	293.1787591058678	-178.36661497937493	4.218707958717182e-23	568.9003393472833
7621	-0.037217070761	1.244379735916	-0.726924886128	-0.485072252281	-0.644204402963	0.960140082184	-0.323033915886	-0.326683379137	-0.324747089511	-0.260800790229	2.222168784392	0.563568555454	-0.053354371169	-0.92297999914	0.914050860678	0.623135046444	-0.764928223132	-2.171709536558828	3.9451010043758825	0.24207238886231558	-8.760054068376443	-28.304011756913052	2.0184634388285145	-29.931784738372535	-103.995320400077	7.083725183737809	65.89181529119728	66.38215927688577	55.15920514711683	47.891267465775435	42.277369051668494	36.92198773885478	-32.54712209726196	-62.25284405318043	79.93986012645135	61.513644598592066	40.13654320861806	11.317681907649789	-0.18946725825329325	-1.5003693145380201	-6.267063834952101	-9.322365468598893	-13.59593617453569	-21.671183418818405	0.20145985400638625	1.879733036152194	10.392473615511495	14.64880507908235	12.140642261013596	-5.20948220887804	-0.10305400370419461	-0.8837143708729828	-4.525420350882565	-7.894507320215004	-14.85110382897795	-33.94672314540181	0.022396142448308252	0.2547447264820093	2.451164851682902	5.189360398433171	7.638548325677089	3.12585371003615	0.13790000000000108	-12.446881075997508	28.293291204928764	52.53820854752538	231.8746010110838	-127.23577064942847	1.0760955231433989e-67	3.3262006624624205
7622	-0.314628461869	-1.660009583399	-0.739874375115	-0.793028176345	-0.277626575029	0.770205815625	-0.342122204295	-0.347498146247	-0.342124487564	-0.256138061493	2.5320057695	0.415417427765	-0.175665591981	-1.115618676869	1.041239886526	0.276696498058	-0.938204707483	-2.2230972359203856	3.917597533155886	0.28878350967001865	-8.249524059999857	-28.374933927857427	2.0115053030178123	-30.689291535992094	-108.6043829111002	6.731783768580914	62.73737478519768	64.15604202458489	51.98619607066546	42.72847748180588	32.247187915271205	22.906642522646873	-32.35711560196514	-62.08403677458189	79.67585865658998	60.70573044704923	37.97935739706768	6.294031095748331	-0.19019219662713285	-1.5076813695586881	-6.325801801072618	-9.43461891498004	-13.688778238063096	-21.14048674611126	0.2017307057040778	1.8843039824263925	10.502578784009076	15.018882651818755	13.136585050641068	-2.8793652187078904	-0.10292349847340186	-0.881519838356846	-4.467981501272078	-7.6496145645700295	-13.874573978177136	-30.20750763332218	0.023468549499146906	0.2681322933634833	2.6649491644744314	5.9270983270039705	9.875704584024641	7.735619821580534	0.15450000000000158	-13.59650193114315	29.60484519295577	50.62852604648969	212.60663614752917	-124.4299607030275	1.064076445053313e-40	334.9489133948873
7623	0.673695844071	2.639889605847	-0.734787983701	-0.770495777271	-0.306302947003	0.802773450726	-0.354401467035	-0.355885919289	-0.350958135738	-0.249184087949	2.735062319869	0.275806237523	-0.067909073653	-0.989424888299	0.898543037544	0.328743357132	-0.883720764679	-2.16940280409443	3.9156324527005175	0.28163526575410297	-8.420812298812452	-29.753714615485638	2.052307492730973	-32.27642623983154	-112.58915231814314	6.981730494227677	62.204712932807	62.98326691730021	48.75357106545904	37.10288712955377	21.207374582803492	1.9939504826802465	-32.352881286740136	-61.79272384347895	81.07381521872644	63.18804760925068	42.549724156601485	15.291968675843354	-0.19192358913068952	-1.5263297231076391	-6.533350480317943	-10.046411353574412	-15.534005307928712	-26.87166536140224	0.21295044192644716	2.0170356887383494	11.9332954187532	18.16286823762341	18.703803692634413	5.742742949866857	-0.10495850527545228	-0.9035739158274313	-4.70359802896392	-8.305241042887056	-15.674212283903804	-35.40705181426996	0.021400923830433644	0.24457721858422649	2.387782877721923	5.153802131520918	8.00507913697077	4.630596149066962	0.1452000000000013	-13.582699586787871	31.812949313880427	66.34422157236604	351.005913504551	-219.59854032566696	1.9904116743541707e-25	189.87148719821127
7624	0.051565185964	1.322416974259	-0.722955088262	-0.464749313996	-0.671873466154	0.932282757391	-0.331113391745	-0.326160906767	-0.325202291829	-0.24246314052	2.251003465582	0.85897643339	0.050459884099	-1.101320461681	0.90997697609	0.236925669732	-0.852793438823	-2.2928375191512727	3.865578419072396	0.29222143276682727	-8.344021762215473	-27.20321199915192	2.232368227402132	-30.289731699459033	-111.66757818213877	7.048280147050971	60.00833461042463	63.035526691861726	52.48034536778725	44.719588145194194	37.81320614814272	32.78485477826633	-32.15272735794366	-61.95349792279186	79.26602166622611	59.89327418702492	36.6254256923676	4.032004275088614	-0.19105299077604485	-1.5175290078802044	-6.461503346043634	-9.903518169666759	-15.371756733696325	-27.246100158030668	0.18495605554953376	1.6870931955050825	8.404186901733189	10.313907716129147	4.175927416813109	-19.823191747370625	-0.09934885402699226	-0.8436163628696144	-4.099887339404049	-6.7202306873340625	-11.685867388695982	-25.205151355715593	0.027161209371368664	0.30881513623506207	3.075083288952031	6.887445669733936	11.563073627358115	9.31893238659462	0.14680000000000135	-14.210494128953536	26.772535881982623	36.84639044404283	247.78207386006633	-167.23602940757613	6.265008824654459e-31	2.916975491082376
7625	-0.637077677133	-3.7526277764	-0.714586733238	-0.565398206188	-0.517436968976	0.953814670907	-0.346505916887	-0.350146774108	-0.351484937442	-0.257962304438	2.737403666239	0.371973531026	-0.033278057563	-0.989653819291	0.940643145848	0.485725321649	-0.890961242785	-2.235342305940147	3.873546895078207	0.25959635548132326	-8.613022030485705	-29.457579042425156	2.0135551160493272	-32.669453702501485	-123.50380857385628	6.338240072718386	62.8649958962676	62.88175586975917	47.49907895347041	34.81525237262985	16.779554240545245	-7.806197372109246	-32.24715270387253	-61.89464436545022	80.0327343295902	61.299142214553804	39.201331887361604	9.425947252795114	-0.19085315614936044	-1.5150277347271996	-6.417925195095082	-9.73391552650989	-14.701750700770472	-24.620323993343632	0.21219453306695502	2.00726764741983	11.790368980914025	17.773056518013505	17.83881682340607	4.149357791009197	-0.10290930379909806	-0.8818637373550043	-4.493477034353663	-7.775783317321757	-14.421540009655942	-32.40015175113433	0.026232496253163765	0.29883401894422684	2.987386736955196	6.722161686999633	11.428040397645779	9.551237214580482	0.17870000000000225	-16.57608983387816	34.06066420362721	70.1551126717988	258.9542542009404	-131.06189791784857	0.16834958036301914	103.4626046631082
7626	-0.185547704265	-1.538880324306	-0.743540581513	-0.413310218473	-0.748967195516	0.936657509918	-0.336920950974	-0.340902204261	-0.339506517176	-0.234587415321	2.554019070851	0.593764859904	0.072399534266	-1.091808174343	0.767942552798	0.272615915741	-0.836508159347	-2.2501060140849654	3.865437924693974	0.28775753342383686	-8.601115256832971	-28.610344441829263	2.120108142369391	-32.30204939394114	-122.63816103626661	6.603555040679918	65.6840123774658	64.52943115351285	49.06656942414206	36.96300470488534	20.704344075570738	1.872250842748713	-32.15743824878126	-61.75213790828525	80.29393481735171	61.75080263991364	40.135849385368516	11.452826438537826	-0.1907857519424175	-1.5148308213983066	-6.439603876366301	-9.860282025085933	-15.323582668599975	-27.35919843094449	0.2021754917152182	1.8875868228477972	10.450332847556375	14.723071119836685	12.141295532729245	-5.481627854325569	-0.09877827045933639	-0.8376192519049763	-4.0440760201298565	-6.586404994877678	-11.401273739748564	-24.676038446522764	0.0278613523277601	0.31646748282206105	3.148959089398483	7.0496739373603345	11.805109954225905	9.450692000810562	0.16830000000000195	-16.592637572804485	29.594414081201577	46.75141426002219	318.7111835418663	-208.9968395815743	2.270346997568088	2265.3790204512843
7627	0.503357251673	2.409572753499	-0.732546474552	-0.642920034624	-0.407211572245	0.888281145905	-0.3442998597	-0.344422973687	-0.343820784676	-0.255527422455	2.614837657625	0.912430628213	-0.126372783397	-1.244559783413	0.878432254828	0.542819624194	-0.938172946459	-2.1774937527764813	3.8791045576077248	0.2505625529322649	-8.463151356345358	-29.039049149048406	2.0456315951432287	-32.426947753376126	-122.9909297501873	6.500354360985368	57.29244658168614	60.50354886944858	47.815234528854496	36.864641126551625	22.24657350609394	6.281920242495422	-32.27008959610322	-61.64737138091863	81.36098858467794	63.682717323922105	43.59712562466096	17.14339569376357	-0.1899226018713579	-1.504880533256394	-6.29926856188584	-9.368696017553832	-13.539333787350156	-20.85251061066089	0.1776097709410509	1.6032711648178786	7.608998251761639	8.677793589274168	1.341938256475526	-24.907437456183178	-0.0987286277888871	-0.8362702759851136	-3.9932519774200608	-6.349188350856084	-10.393209716916514	-20.876731764430826	0.02665889256764102	0.3040482349741419	3.0663784744408003	6.987417406509883	12.196788732742759	10.943819469317193	0.17440000000000214	-16.341177550352423	31.78232594553595	52.715371609056724	253.7575943285216	-155.7888935201369	0.8776855916227873	511.8585551196261
7628	-0.134460775083	-0.40445971812	-0.709834859014	-0.378890545106	-0.724187064033	1.009878372924	-0.339168491548	-0.337088485864	-0.340628724191	-0.222985488775	2.509003994032	1.059355466421	0.044427822519	-1.092730398222	0.626687779099	0.279036741942	-0.728271807592	-2.138250070851246	3.9494291470354232	0.2892327972318578	-8.531193488188142	-27.376755133714095	2.1602122981280503	-29.697271335541203	-102.11354923060799	7.266674835488346	64.59427817171954	64.11190801677363	49.210819619170024	37.493361114849364	22.023948178422778	5.090537963401921	-32.463257135135805	-61.867036862141894	81.38573084993219	63.99765217193645	44.52931773304476	19.734225642292596	-0.19044690157732075	-1.5109989607138912	-6.388860713485554	-9.69017941704623	-14.735147613837778	-25.26986467131913	0.17704317951878576	1.59580650536354	7.496282144852573	8.355645273914979	0.5333060564139072	-27.01246663737556	-0.09875881311003427	-0.8373093374294271	-4.036475913580101	-6.554613183249728	-11.27715455193005	-24.23398816135253	0.02267122510299686	0.25763985338845696	2.473632493551213	5.222651867716227	7.625534232174658	2.921511004791063	0.13590000000000102	-12.311230329127262	26.975504149201402	52.95383927458535	220.87752683699784	-93.18588207811194	2.750250924172059e-79	32.38138954277045
7629	-0.717115635404	-1.988195561001	-0.730765596222	-0.367596511097	-0.793302892425	1.022169171566	-0.33326185524	-0.324432858566	-0.328237649573	-0.256264919361	2.241323959057	1.410314437779	0.015456499119	-1.188447388398	0.908098383558	0.53760046284	-0.735909041048	-2.2086020945852955	3.9496376670486644	0.2554531746138014	-8.642960529818847	-28.284260181937082	2.067488698620028	-30.465976926775568	-109.41606140870387	6.926538848645268	61.85748414404468	63.73867542141985	52.08390967035042	43.53328443907061	35.22381577091064	29.63245073715165	-32.553577122102254	-62.459883738651065	78.97236106601103	59.79720219994028	36.94308355880392	5.781479690193044	-0.18951571907207967	-1.5011268634040775	-6.286224627595896	-9.40742678936487	-13.964503414940712	-23.156260844460032	0.16461533552940757	1.4536755491239146	6.119889829443324	5.410809819251399	-4.967006060983726	-38.10562768944542	-0.09610428896003649	-0.8085946044170178	-3.7319165672629113	-5.713954705986962	-9.026195933250506	-18.45420398002066	0.02384671953080611	0.2706863794344529	2.6101180587070743	5.5592601041872864	8.30221491219423	3.84808281116638	0.14360000000000125	-13.386364034465661	27.693978098120734	49.41393531725906	260.7763979276614	-144.33255108745894	3.5234293530294793e-37	720.9668515720123
7630	-0.452244216862	-1.167978400363	-0.739136068904	-0.600357453415	-0.49334179386	0.890340324139	-0.333920869168	-0.336442568378	-0.339142086001	-0.258875078095	2.439749924457	0.516223955309	-0.028156423778	-1.017341784407	0.894556073347	0.591188207073	-0.88940163912	-2.17313168831112	3.9003366460184035	0.24450206145522968	-8.567902074674087	-27.80945821401098	2.0046835442265483	-29.95871893463401	-107.5431946031644	6.76935561769645	57.09913344472458	60.95379859508018	49.7478971629332	40.47600888791278	29.805562180539432	21.219326735658854	-32.364519276845115	-61.840915326590014	80.9443512816677	63.0772096872796	42.70785687588473	15.651441349014886	-0.19106215671670843	-1.5173384557066083	-6.446284626462226	-9.824218117403275	-14.999116460816012	-25.630322735449422	0.20089438132120538	1.8736466664460727	10.353260996683554	14.61524276762921	12.213511850657072	-4.814385623670316	-0.10264787667337512	-0.8790102597283243	-4.462037154457632	-7.68570555490518	-14.164628602881058	-31.6294565904675	0.025585214866725402	0.2914730496494329	2.9016706581261973	6.487352287479416	10.888187766377724	8.752997608650587	0.15610000000000163	-13.653689774417028	28.24131948065728	48.9418363359901	238.75392226895067	-139.22862062680178	1.8048316739604628e-46	62.40165088619217
7631	0.473771654171	1.665539318459	-0.721553698833	-0.477365953788	-0.646237377904	0.95425286964	-0.334603182874	-0.34344653095	-0.339346660805	-0.25620382802	2.589120595805	1.460230377668	0.028519907334	-1.15968624165	0.851257575378	0.603950100826	-0.797182700986	-2.2157667626597184	3.854625672747406	0.2413950465827577	-8.622539808935562	-29.160691717829835	2.056292639953562	-31.77329323780592	-113.52873099715545	6.999177822242586	64.5270451379821	63.999447882584064	48.90396724989136	36.92461222360935	20.767789013790047	1.8843381432186876	-32.19727393924858	-61.67716268586539	80.86673894741837	62.823283333519925	42.23853634582408	14.95001768420036	-0.19089250616251813	-1.5157218924203362	-6.437872232948163	-9.824832160766091	-15.1006561397008	-26.280118373973217	0.16096815824417726	1.4127524853388402	5.751364310487439	4.666205052938746	-6.259849468754344	-40.48306525947794	-0.09830566089218767	-0.8322146440313605	-3.973726940472333	-6.358125807942982	-10.66022933260937	-22.332451974772194	0.024001816331380505	0.2729676667426443	2.661588039384796	5.763826195048138	8.987815172507844	5.3759810170329985	0.1414000000000012	-13.640561090594016	31.454446597860272	66.85960162249346	222.9811140361739	-74.35462350315349	1.35063716910651e-23	9.121762390606918
7632	0.71149101903	2.54008493024	-0.765761857543	-0.525818743883	-0.665697322525	0.942568045875	-0.342791191543	-0.345650329672	-0.340898298094	-0.271368168565	2.647316148047	1.012774135793	0.014017879765	-1.232681048399	1.034352957731	0.642366537332	-0.835378485163	-2.2427336034743766	3.897203170083193	0.23890650199809363	-8.367376185352907	-29.49449958022656	2.1332428133540766	-33.08753850950239	-129.35448179670692	6.608376980355763	60.31063840518088	61.650450688769375	47.146690957821875	34.94878726396238	17.934536165274984	-3.4095864871608708	-32.37464987698126	-62.22506019139422	79.14319128475148	59.92612555089865	37.05212133052991	5.209937788129663	-0.19066024527531533	-1.5133361683866033	-6.416481676293038	-9.775104523046384	-15.00157786866059	-26.12972392438856	0.17711583604003384	1.596645645848055	7.504857683699133	8.375135556553403	0.5732087944996015	-26.92309280276125	-0.09673500244452071	-0.8152157694033464	-3.7928116831029652	-5.856177206088656	-9.303078017339482	-18.821221671742162	0.025564115389465732	0.2905543061401891	2.857865241885208	6.281572167128698	10.133870051817777	7.09552498359375	0.16900000000000198	-17.322692288300352	34.86043609895118	65.04818717037949	282.6236485784979	-156.19617069532097	20.007029919160257	70.97887630818703
7633	0.060282337286	0.281221149272	-0.734235334903	-0.470964560067	-0.644383299419	0.930774014812	-0.334114711124	-0.33481031288	-0.332761044053	-0.262633594112	2.46136118981	0.557772450382	0.041211802076	-1.247261094158	0.977373908449	0.57035204625	-0.775522090911	-2.2260896288030168	3.9177944442417094	0.24978898125439766	-8.398681831049906	-29.208759013969757	2.0637806824945715	-32.215193778758284	-124.39291612262495	6.451789612461418	58.142179981927825	61.083247112704974	48.55105018354615	38.0713566554994	24.86315519377836	12.597462532409436	-32.43829653130817	-62.287275835672126	79.170856667632	60.00330861561217	37.134969247743925	5.6528566830021205	-0.19101936539103878	-1.5171264242787352	-6.4551713016328645	-9.879931814752526	-15.281476662597582	-26.89628062313353	0.20222905384453138	1.8887194438907138	10.484656164224605	14.844548479790292	12.478173745956243	-4.670163282116533	-0.09624191550552645	-0.8097329695026555	-3.727902043747509	-5.658816972085036	-8.705785402227045	-17.13241101863263	0.023119839297001666	0.2629291096132168	2.544325536212572	5.440569547481692	8.220773651897785	4.093465119189907	0.17550000000000215	-17.318400369663955	31.58398719457736	46.14441199676992	333.6067735733586	-243.81926405695157	26.293466002454867	1172.6873590788332
7634	-0.490605938478	-1.263510994602	-0.77372913834	-0.451015978893	-0.697057201245	0.955845716086	-0.327076322689	-0.329707256089	-0.328442464899	-0.258934921912	2.352410488236	0.551751460093	0.063497184351	-0.977409954659	0.899673999656	0.6255742402	-0.780799692282	-2.1804775959893603	3.9391782975052325	0.24168630376275166	-8.137414202011193	-26.887709726109964	2.1105798436068945	-28.90138328407854	-104.00147613614989	6.991790352136091	59.308765883229555	62.07711333468206	50.20962260194107	40.791919769500794	30.230783514853993	22.35501298246875	-32.52668649567592	-62.25131283159655	79.84907382033687	61.35316194227857	39.88420565271841	10.971869895148249	-0.19100908546379844	-1.5171401598182201	-6.4607981189779204	-9.910294687979906	-15.42388762311426	-27.5066090320083	0.20385964539337073	1.9076006441738083	10.670691938778143	15.222731495719925	13.086487627677135	-3.7894018793158506	-0.10147853257217918	-0.8668426479670704	-4.354131585040402	-7.441239008687705	-13.696595384571246	-30.90934455332821	0.024257472045243533	0.27558244282238703	2.6781633983284814	5.774913829048704	8.905679340124294	5.042120045720366	0.1455000000000013	-13.332556224896368	28.41114370007869	50.66827614740423	208.81580099660596	-101.20785909606204	1.3390853635459885e-67	1.3423318109877111
7635	-0.107705900215	0.157650700126	-0.698689510759	-0.611588734405	-0.490087199282	0.931479300512	-0.348091957008	-0.347182607792	-0.350416859021	-0.262128915185	2.590450260789	1.214838995453	-0.044552085696	-1.313415875653	0.981122378828	0.490057195803	-0.871359455716	-2.2071656367662307	3.919291844964191	0.2605788547081037	-8.71337370209896	-27.98214501395964	2.1626248072646717	-30.903452720959965	-115.07965662927747	6.847453944374329	63.308460644011994	63.70726878105823	49.64422821978052	38.48687351643208	23.989480505854203	8.608802451978015	-32.42236743350903	-62.15435889399309	79.7062720799443	60.8800767322818	38.55291482126041	8.231393516645428	-0.19101304499396884	-1.5167032747121556	-6.434515609056093	-9.77754617860199	-14.813160396131222	-24.90382571246883	0.1664612396056405	1.4755708795426663	6.363763663094707	5.998507285255359	-3.6952931277489873	-35.136017965784156	-0.09657479705089024	-0.8129472383999816	-3.7444323256419265	-5.6568603439487966	-8.514012528573447	-16.0989097033049	0.024296650160658725	0.2769190684592286	2.7365852193246094	6.0442494056700475	9.88715634141933	7.265671467649625	0.1554000000000016	-14.737999382623567	28.879846025686902	49.55126068938761	253.83099104496466	-139.51256534852698	2.7864106886037128e-15	8059.447398853248
7636	0.708491726992	3.655747997372	-0.747438285617	-0.277795332155	-0.915147469448	1.072599656593	-0.316997804269	-0.324025794605	-0.321145637741	-0.237908961354	2.320046695307	1.142949790381	0.050141430736	-1.103986452407	0.645929855577	0.543546131263	-0.680832272922	-2.172887871095819	3.888840407642447	0.25076987779639764	-8.207133648475756	-27.160949052831906	2.153519300706463	-29.5165386601809	-106.3858333270745	7.224735115690547	56.68490634611009	60.27770716279736	48.17569834743123	38.002107276719656	25.703487133340623	16.059927367644157	-32.31147616672446	-61.70758442016267	81.38764081546833	63.95133500325001	44.636025843900796	20.087860443950706	-0.18915598210889378	-1.4974594774008767	-6.254846095864151	-9.340156666898304	-13.861918752110745	-23.165569020954177	0.1765164616009243	1.5890728728819556	7.4024751002424996	8.099114286099743	-0.08551727483617597	-28.57824187122618	-0.09673655964488442	-0.8158046791798992	-3.8251709817448525	-6.0161117837938	-10.003926791402735	-21.436889260140266	0.02355820533521306	0.26696672372541164	2.54592027462551	5.330764141244849	7.595289664374907	2.311713351461311	0.14040000000000116	-13.426016545041742	29.399061961655658	54.89143554455409	257.30057785189246	-135.99241519315	7.619626022907394e-54	161.26919601915657
7637	0.67735321621	2.826943500445	-0.753868308857	-0.506614880917	-0.633817439622	0.932466724247	-0.331883024997	-0.337092673539	-0.337427463926	-0.249258051975	2.493931784671	1.33876627842	0.02079532543	-1.170638672814	0.773096844434	0.57569105364	-0.760739208193	-2.14081579417197	3.9180280576887645	0.24675683937184514	-8.74407334417446	-29.493489001622965	1.983356270480403	-31.46689311068696	-108.31446591597631	7.0951371901820215	57.58045330561671	60.707414044534474	48.136032036217614	37.486685671794	23.828954152898383	10.659350001973793	-32.42329482936821	-61.79703741459498	81.5045944770479	64.18788539044144	44.9370024489999	19.883739510850983	-0.19084289977171429	-1.5152311039232942	-6.434297414463305	-9.818964979669829	-15.099953391230478	-26.329190947775352	0.1646512814981386	1.4544476754541635	6.1415670421875985	5.48510833064462	-4.756568753270406	-37.51696233845347	-0.09822525666888841	-0.8313544319453929	-3.9649103085064747	-6.334153475319563	-10.59564951730316	-22.158289645703455	0.02197337870228399	0.24992498071020341	2.3945998073102013	5.03284245784791	7.2627075489979696	2.468764970665111	0.13660000000000105	-12.63131337215367	29.728038937515148	61.41242358848104	224.60792076892562	-90.31785697572667	3.598958486340022e-46	0.3978336805125017
7638	-0.189206168189	-1.807901635764	-0.750811188121	-0.499155561777	-0.651293417739	0.964646076653	-0.341188709338	-0.338527390609	-0.336015921265	-0.244818057573	2.483136725423	1.49953972395	-0.020331751547	-1.160370508811	0.890560181271	0.297188761465	-0.861479387965	-2.2417774255173963	3.9066123063950893	0.2860202503214867	-8.36845894753362	-29.740334207208313	1.9916912563699531	-32.68761634869095	-117.29635438017166	6.701263084393	61.69637093969087	62.9410083918224	49.48154271396321	38.74058299446313	25.251912677612612	12.471796378504626	-32.32609402098082	-62.10181373458727	79.47918687339617	60.4329941492623	37.751763071713704	6.671778296367648	-0.19005795611521073	-1.5067745880159116	-6.340202749661737	-9.542344352658816	-14.272725791512013	-23.776903799632787	0.15974232528309434	1.3988337669781352	5.6193353623668765	4.385073698991008	-6.786409002292437	-41.53988065466204	-0.09831156903197306	-0.8323341326147975	-3.9774009907349757	-6.374321730243373	-10.725626818888752	-22.56743503026396	0.027046068639672852	0.30753005438700837	3.0614885741139113	6.854465592291453	11.503269593931941	9.261955204770377	0.14710000000000134	-14.164514320299283	30.59365468845647	59.86494409106784	174.90790894732015	-40.56109878884601	6.2095183801221514e-12	13.756682067339945
7639	0.665674559096	1.923444787436	-0.722796898417	-0.418444886635	-0.714117132774	1.027487302284	-0.350509052279	-0.347392899507	-0.349619446691	-0.225664686186	2.74903944525	1.227237296265	0.02358844577	-1.149052397295	0.733350586058	0.173819389169	-0.877678570356	-2.242252700072801	3.8712231802657904	0.2999690755098554	-8.793664527727712	-28.96472314574091	2.2458220455579156	-33.553771431714175	-127.82827017626238	6.855415686998387	65.46398210300147	63.855365784345004	47.109868462380035	33.55854668452811	13.906373885526675	-15.088705614924724	-32.1446928873926	-61.67918076593743	80.5958879508717	62.295284970975565	41.180976763141175	13.233676595888147	-0.1903183898027232	-1.509591357868165	-6.372102507776814	-9.63783930421724	-14.565939075302156	-24.70407830472036	0.16981154350337602	1.5130636409007423	6.695365681869029	6.649627363288749	-2.6233896449066894	-33.304013682052286	-0.0977862129155143	-0.8267273537063476	-3.9214891161783583	-6.229846104988136	-10.377367384521767	-21.790157483281842	0.02949637218724927	0.33535165987150817	3.3830784927866016	7.725258591798779	13.443651502995593	11.95884345877665	0.1518000000000015	-15.93728489670929	29.635018996673097	54.01252952036924	207.41847589678102	-64.29381307880044	0.21904024177518705	0.6332516545569966
7640	-0.692743095192	-3.156317650665	-0.728998632682	-0.520239628611	-0.578830732444	0.906717568818	-0.341406070923	-0.341911948374	-0.342311845559	-0.249043319172	2.592887025497	0.9044862729	0.001302489456	-1.027673048622	0.810508127434	0.500524814689	-0.824254879766	-2.2057025203942726	3.8573479315141683	0.2562446616593614	-8.171367462023753	-27.732147452645638	2.04149249506599	-29.837701058951225	-103.82722380561388	6.949046767771968	59.472132055827565	61.45344111818059	47.72288967528485	36.156790298314284	20.453845586696684	2.3630535153876417	-32.181384985979214	-61.58815722635564	81.19564422169735	63.34074621456072	43.00149080721132	16.539893963630472	-0.19084179090294115	-1.5151073350951427	-6.427953914193493	-9.78755765221226	-14.95732115145398	-25.72787455661545	0.1811423671512166	1.6433502492602052	7.980590780536982	9.427089392333116	2.6026633413233746	-22.728687392681334	-0.10161691967745466	-0.8680201197864627	-4.3527220266527475	-7.402497886633779	-13.466911086690025	-29.888218360835193	0.024192696605830677	0.27534845652434087	2.699542462443771	5.894515987209166	9.38120730937187	6.177067515680832	0.14060000000000117	-12.580379563063893	29.12617860282414	60.19996573235754	171.71540527192417	-40.4285741947836	9.845776737415438e-67	67.92307526091847
7641	0.264711865737	0.062762233582	-0.746525349201	-0.26075801588	-0.958237968495	1.084573350021	-0.3246920131	-0.332167867606	-0.328655347671	-0.233035556737	2.476923461676	0.564326668505	0.088989695671	-1.061088200612	0.715580491799	0.332434256762	-0.793758266041	-2.189425012213267	3.961927158470209	0.28332526952330844	-8.388562002775968	-28.938804857193155	2.1114799900252788	-33.15632587464475	-131.98305165774582	6.4208408209791	60.885450229783984	61.93257791170619	47.32137529275426	35.241973772690564	18.80735094772718	-0.0689794117590049	-32.54591976891766	-62.33336487211024	79.58503584513446	60.92700084309868	39.12225714150433	10.408176140205262	-0.18959412198491002	-1.5022531289996255	-6.311497961001616	-9.515318137907085	-14.417583356489585	-24.960702776362673	0.2095763839642407	1.9741149095018724	11.335599806535463	16.578926021923035	15.254149216371514	-0.7308711953728041	-0.09735225115304058	-0.8226100262065189	-3.903815739970511	-6.249908040311043	-10.691431383255413	-23.402541897688195	0.029729849163706402	0.33705078410982053	3.3552412377266827	7.523600865285368	12.588795621323117	10.084534238258744	0.17870000000000225	-18.625852783625415	31.38269077065059	46.512465165371275	332.0388548662206	-227.4544556499801	0.363334812864862	164.9017591062021
7642	-0.117755662834	-0.320330204784	-0.708865492393	-0.458442385238	-0.659268797654	0.926510696602	-0.337772394051	-0.331042801441	-0.333378876366	-0.239501737703	2.324653520939	1.101673299604	0.073942167498	-0.954718998226	0.874680980551	0.234081290579	-0.826895047474	-2.2647418668466037	3.886577895491316	0.2932349632960733	-8.870357408977416	-29.18374552014774	2.0714825445167038	-31.63822818872709	-108.64877742386714	7.138823012739853	63.83612264760669	64.69863318161912	52.347843920743166	43.331067688347915	33.92203045198344	26.784219126712504	-32.23067507342811	-61.99506595891379	79.48801409265577	60.36242171047904	37.55581608656124	6.0066402050005	-0.19150336327651146	-1.5223333194299027	-6.512797298668094	-10.04858001406079	-15.78358280752905	-28.47211146122596	0.17388534560974248	1.5597283162866362	7.1498057366382906	7.62531321477509	-0.7952259609637097	-29.60387615000628	-0.10231686930814583	-0.8757474585173106	-4.4414461728000525	-7.664572632969617	-14.237563525359095	-32.24028280921137	0.02577122220730827	0.2930570528942949	2.893906407149249	6.3971546136485715	10.453072844544142	7.678262523592145	0.12960000000000085	-12.496977520884162	26.916300121278542	49.307795238166314	198.10208449055403	-85.16941886340017	8.778330051836412e-43	51.050030916380265
7643	0.922346827288	3.853906567717	-0.719623033665	-0.393203221073	-0.813851347888	1.014667375217	-0.333544335857	-0.335181921567	-0.33139192316	-0.240448626993	2.468037822377	0.902582506447	0.108464908993	-0.921042364584	0.798101867162	0.311005047914	-0.740531453663	-2.2695949505756277	3.8549782904489303	0.282585202160702	-8.393898162599594	-28.71008843740236	2.1910618779620243	-31.538195206904042	-112.67884701563007	7.297225148776947	58.013745851971436	60.734351906127834	47.58580233334745	36.456682694181055	21.876052731251335	7.201282357167724	-32.13218500299272	-61.79188249086498	79.96360601517351	61.14657361094046	39.02748853594255	9.454349142534529	-0.19119427250789708	-1.519229276247087	-6.488380721764789	-10.003035721436424	-15.747426088171608	-28.684055514052503	0.18502457494854452	1.6874380156850513	8.388823651203626	10.242434756644263	3.9448418210714755	-20.496544927345457	-0.10178197105100492	-0.8703175472064799	-4.3995091819075665	-7.588382619392494	-14.173969864527557	-32.496501755152245	0.02384461308311835	0.27060334074471765	2.606236420068958	5.540970734852664	8.233714160188386	3.6815948171104624	0.13040000000000088	-13.424086073086494	30.43633718789483	61.05587181504274	328.7466431924859	-194.82387771611212	7.541822112197734e-27	315.3368920360028
7644	0.872946472445	2.871245078746	-0.731659298305	-0.589734892489	-0.540809604627	0.909441903323	-0.347502194666	-0.348373706573	-0.347399657118	-0.242842712439	2.669587209709	1.172128511365	-0.085985707479	-1.095028720013	0.936896260968	0.192255063675	-0.931772887926	-2.2676388204338296	3.8840520939769623	0.29810586930260835	-8.676266921117348	-29.156282152430517	2.202089763560392	-33.18978387546775	-123.91899582997024	6.951978373247355	60.97986990024785	62.12466670261859	47.720088240123836	35.718008710337116	19.107095206193062	-1.4245331726174324	-32.20671426087926	-61.954232180089704	79.54889063424291	60.429679876249	37.60932399644002	5.797087277290137	-0.18980140960689318	-1.5038288187538134	-6.299186767431415	-9.399852574936098	-13.759841107086599	-21.938357637007336	0.16883206589098435	1.5023213907775634	6.609456909137992	6.501013782008626	-2.811774174122348	-33.47808809926018	-0.1008624563361735	-0.8597656620050143	-4.261122387619361	-7.139207484520701	-12.717393925822567	-27.696719079836317	0.028297926186763578	0.32225242801156706	3.257023390328422	7.452338709448092	13.06430264961496	11.832877528725161	0.14070000000000116	-15.237202472872333	30.330754981596577	54.4298019143519	208.47416854257824	-81.1527785083203	0.15848285418290084	31.034372712734047
7645	-0.386419172178	-1.892876398754	-0.74126517335	-0.636985533472	-0.467650946991	0.870127820112	-0.33697606996	-0.343700561274	-0.337859179222	-0.252083924125	2.531464691415	1.216740390169	-0.0929270192	-1.039420352716	0.864581347991	0.454755375702	-0.942948159387	-2.1851427657594162	3.8909275859943304	0.2638206630840205	-8.00935072345605	-27.799095305786444	1.9829327563297499	-30.052934206247915	-104.41957720310032	6.859887497933641	61.66285771304239	63.12528949138173	50.109658813498	39.769293544811646	26.999832515482915	14.971201308818642	-32.297035016218956	-61.748098672037656	81.01721550019688	63.092035298271945	42.51185561965068	15.595933687665664	-0.19017244460855665	-1.5077366753995465	-6.338623780296083	-9.505110312351478	-14.032181602750217	-22.61826607591322	0.16625174927745334	1.473118754467222	6.337767243574253	5.938292464624739	-3.819760462233149	-35.415553304811304	-0.10255472866360289	-0.8779491252969872	-4.448444956644688	-7.64223334571166	-14.025215252303017	-31.168578695156345	0.027583683054423318	0.31434124829324545	3.175374504321914	7.257231764655621	12.716595483106335	11.511786458892475	0.1386000000000011	-12.530137013316766	29.504887161360415	59.2648469296452	179.49318731586004	-56.6505306135814	4.909387817943129e-64	6.857687121632346
7646	0.871763508756	3.219385139575	-0.741652383173	-0.72973397164	-0.347419968222	0.831354318877	-0.360186810569	-0.354362116047	-0.35776896097	-0.248046028263	2.757256518176	0.904384567867	-0.157124877798	-1.182359013499	1.013545792796	0.191798641763	-0.855036324182	-2.229876232874336	3.928437164772455	0.2995084407780063	-8.91352880545194	-29.94104708041879	2.1738172704258427	-33.09874883326142	-118.5773923145574	7.1010829520670535	60.31041291004163	61.81729457496303	47.62802540873687	35.644812464362886	18.857263518777692	-2.6982783667575023	-32.37407589133022	-62.153077745380244	79.45690005256694	60.377011754129576	37.50639383391045	5.331598183757629	-0.1899718659410383	-1.5053746589871	-6.303106884001303	-9.375542483522922	-13.54183686809898	-20.79945468213857	0.1764697433018497	1.590293666529708	7.486402255775164	8.424244066273063	0.8953125875968097	-25.737267212849943	-0.1008811795485122	-0.8595424203366051	-4.2398082076597	-7.030904767303552	-12.238540752356698	-25.798234811552327	0.020981311243225078	0.23967421398101843	2.324298433813822	4.962099259718462	7.490336518341344	3.6452589485631335	0.13310000000000094	-14.06004292675337	29.798940405227924	55.73853448456512	204.88526025096803	-81.87971883656358	2.796931990330505e-12	0.15757655667143222
7647	0.192552841254	1.551674727125	-0.742527035093	-0.334302760571	-0.813649859846	1.074048586589	-0.327402469732	-0.331734098159	-0.329689301131	-0.249181155108	2.422046498793	0.596694289978	0.050414543789	-0.843069530867	0.826481359276	0.523462904344	-0.733833509724	-2.1969933353133997	3.937225635740834	0.25652811660048674	-8.295495541708751	-27.232288117897106	2.222793943260821	-29.775894195052224	-108.9477659620779	7.213192395640804	62.871993644841076	63.389695788784934	49.30872782219557	38.195926964308626	24.10691381912925	10.610705935991081	-32.50130956892592	-62.277578126431486	79.5887326454594	60.8577410007209	38.90148587912118	9.71483677976816	-0.18993905913182701	-1.5056760990626956	-6.3362429469376425	-9.552589590180155	-14.389557561577309	-24.418261426417597	0.20399736128919532	1.9089384647580452	10.672137591514558	15.199415466628727	12.978271347478447	-4.099983607314437	-0.10282683043892407	-0.8816447726990706	-4.520282733942843	-7.922011526106414	-15.072259179055784	-35.01713028715173	0.024403605653241445	0.27693307124681754	2.6786960604099797	5.73722953638837	8.689891120356398	4.440992629587015	0.1382000000000011	-13.721129666824941	29.825687589688933	59.04602916405758	244.87527445457604	-110.38714543641152	5.060998435956248e-42	41.117682159101264
7648	0.711156718736	2.868724451872	-0.760155138049	-0.24943963169	-0.951953373122	1.079767768858	-0.339206261386	-0.336129520156	-0.333061699058	-0.228402768374	2.537205602896	0.762974129794	0.174257026431	-0.960059513966	0.724340534291	0.25511480082	-0.73938413393	-2.2291781643572226	3.927844025022177	0.29211528941989034	-8.592059455498859	-29.231798903554143	2.246587740666428	-33.22178246798105	-127.07583634145264	7.001436009906487	67.28118285222229	64.9986746917079	48.453371965829184	35.57166863356257	17.809343428053275	-4.568466451741225	-32.395923350438764	-62.19160487602534	79.47459648151546	60.592087081642845	38.38592235504345	8.602573739544436	-0.1910024140963533	-1.5174086331257814	-6.4790494264572525	-10.003450681222224	-15.852687235080358	-29.348227489478873	0.19648795694654944	1.8201646715134707	9.714531779005398	13.058082595663313	8.971589283872268	-11.366737026635299	-0.09940885142985469	-0.8449602503814876	-4.144923705322194	-6.923878959713873	-12.525629703807706	-28.370209594691016	0.02712152588296139	0.30730061068434106	3.0054572060709734	6.562845468674748	10.389179853399412	6.773159614733011	0.1391000000000011	-15.972350053137271	29.5970388194109	50.08545273462313	283.7728423039027	-152.4236979761578	1.4046014323567746	14.17706082351344
7649	0.157014248405	2.10102021821	-0.753223461141	-0.589886908869	-0.5056864515	0.911377144483	-0.344587477106	-0.337618160809	-0.341023272639	-0.2701465077	2.485979016411	0.324013361528	-0.010697955916	-1.285218707115	1.058329584527	0.599013171189	-0.856082948624	-2.2449143506650087	3.8890613616004983	0.24474955140991406	-8.55583478440513	-28.475113295390347	2.177525663428259	-31.983581419923894	-128.67187140109948	6.451514804491245	56.33329507452804	60.29012577838328	48.667449594989584	38.75669282048741	26.579059331158632	15.832049941679214	-32.33370645629877	-62.14429215211059	79.28531137224124	60.076437242048975	37.10471329833316	5.119257011837125	-0.1912569593067817	-1.5194495687967138	-6.4702790979138705	-9.895905552269637	-15.217665354368158	-26.323097477787165	0.21576598604231634	2.0496617730265343	12.250063631989555	18.77108446907383	19.54038237188602	6.572238718036884	-0.09685399682101983	-0.8161056355977551	-3.784123723680295	-5.7829143845112485	-8.914004101483615	-17.26185083992552	0.02425810002235881	0.2763068715107373	2.7212859692654114	5.9820765455010605	9.678847229070216	6.827116669267808	0.17770000000000225	-18.34755873167287	28.194439926859495	26.708175828656643	322.4033778506236	-255.45384918775292	320.38712183278454	1319.04920802323
7650	0.043190318804	0.006877613639	-0.740968508075	-0.516163864508	-0.601506306584	0.923098856475	-0.336097433923	-0.340623775067	-0.334582937539	-0.25691607978	2.492405155743	0.393082767305	-0.065287214508	-0.927652641374	0.9621416356	0.450591876924	-0.879029668293	-2.2097699321829576	3.9472281599917154	0.2673154535320712	-8.42404953314002	-29.31762645616403	2.059745433279122	-32.52939439668313	-123.31294444018934	6.589429800218801	66.08749719515679	65.24757008244838	50.891197272898616	40.046114739724096	26.616964663156914	13.738795652753957	-32.5221408744421	-62.39515701879813	79.08720017954077	59.90378503368682	36.900235543005664	5.266393261533007	-0.1895133274675019	-1.5008418299449513	-6.271210910840101	-9.331479142148975	-13.610375107949922	-21.670329247165622	0.21296046900653567	2.0158106997894283	11.85777847726722	17.866690240456244	17.867324567684054	3.948557065657065	-0.10330866769850663	-0.8863905004024513	-4.550279091753791	-7.954034606543784	-14.978859946800792	-34.20519384836372	0.027224491727935018	0.30975967420540645	3.0973091286082584	6.97815230339946	11.868527600443384	9.93976264350848	0.1628000000000018	-16.232258297204172	32.29941316910201	57.56157899866181	305.3649177747464	-191.49826656580498	2.5887893783286966	522.3237157788838
7651	-0.717691772989	-1.513203466832	-0.722781784584	-0.676228881483	-0.411701297788	0.844850391358	-0.350924564192	-0.343332890796	-0.348192363014	-0.257497090391	2.460852719497	0.888595827055	-0.059354488752	-1.336840025806	0.899092820049	0.520616248878	-0.973275590644	-2.1471541345613985	3.9329761837621007	0.2557040133801096	-8.897565868066025	-28.185068209146984	2.030613360036655	-31.273946374028547	-119.37306004780042	6.311509091185368	66.94300517118418	66.30864996136091	53.23185934178119	43.90952769404255	33.73978573134497	24.91844386560704	-32.469659833772425	-61.94389577172531	80.98178361529835	63.19253532420983	42.84533363994614	16.059277542974886	-0.19123145400232375	-1.5190319685794986	-6.459311861015375	-9.847458264977544	-15.010546687200518	-25.474726216125777	0.17832633200853468	1.6114641505992773	7.6876769894501775	8.842533385636877	1.635934786937679	-24.35692653232201	-0.09683721458103482	-0.8156470089250898	-3.7666259021242423	-5.700123750633881	-8.556198613231171	-15.968191720191488	0.028008584761499547	0.3194384591852278	3.2479684230473778	7.490881665663756	13.357854803441528	12.579047798704197	0.1775000000000022	-15.886848266117273	24.769952517328033	24.36491245898198	269.9558300272712	-202.48987212027362	4.412763815666675e-08	22.725753005643472
7652	-0.642420345081	-2.529706831889	-0.745955314322	-0.511346958079	-0.615025122059	0.940482831559	-0.345811417227	-0.340692354121	-0.340676810988	-0.266679014726	2.53362594115	1.264381461383	-0.039617026848	-1.23200540494	1.007343476971	0.614824216686	-0.858058779782	-2.1982425066053928	3.950566831345471	0.2443803705349359	-8.267803402670566	-28.46314391637081	2.0850922311500084	-31.49705723746149	-119.69067170595468	6.522330523304389	62.049903299640484	62.98429870664635	49.08219632554929	37.8994307462347	23.367582983850898	8.28493440609059	-32.570238657085675	-62.44776762037908	79.10228494156306	60.02059697127036	37.32219391245439	5.931429520787065	-0.18991261863531753	-1.5051576068735506	-6.319894298620617	-9.476495447195106	-14.051616725744491	-23.024791485101133	0.16694468801754755	1.480593636021421	6.392736376946019	6.022745246016225	-3.7456082333829177	-35.459793058569645	-0.09699209443469357	-0.8178660675160773	-3.815043952632354	-5.9019066801742275	-9.365303523522243	-18.794809915588555	0.02636346730192516	0.2998898588416592	2.9785051126208217	6.642866467858444	11.068026989412033	8.703555227706348	0.16360000000000183	-15.674907651361261	31.44810705203635	57.632764809459076	248.63985527259487	-125.20863763944406	2.724092210520658e-06	73.42130200507235
7653	-0.503715458171	-2.466481530989	-0.758919641426	-0.521552257328	-0.623921730217	0.915534883861	-0.341205521939	-0.348048661454	-0.347310040978	-0.259938851841	2.714170546194	0.876857152752	0.020849409532	-0.887711334762	0.892927926417	0.631900941823	-0.861238919177	-2.1664510949544598	3.93006969672312	0.2398714643633273	-8.097120943710133	-26.781861855264612	2.1739901815669853	-29.2374573165866	-104.96273663213188	7.08787911352092	62.762693787364825	62.754694453684344	47.248163401128494	34.45025628237468	16.22550336679653	-8.681962846247172	-32.489029681029464	-62.09022111170405	80.42507501993359	62.331378324526476	41.62174935104822	13.897426048485771	-0.19092183274187366	-1.5160878385813996	-6.444106202212201	-9.848478810699469	-15.19070695111992	-26.62007621047501	0.1830244478181537	1.6648436453612594	8.185162568528163	9.849147859141173	3.3371366298798892	-21.400568457636425	-0.10388671905677209	-0.8927040863589999	-4.619632354298524	-8.150775366971114	-15.528171123738034	-35.8182492735321	0.026528043904100747	0.3016931815058001	2.9962163847648413	6.682990859259832	11.133665721213205	8.755226479727703	0.13490000000000102	-13.064513625835398	29.90394724258705	65.10923785646624	166.1818655603066	-15.0511924271874	1.8715197125513042e-63	0.20613682133389608
7654	-0.322985710849	-0.425398962395	-0.732047834061	-0.557683529709	-0.564217824021	0.891124566347	-0.343024968562	-0.339777978899	-0.338903545766	-0.25023382621	2.467700622927	0.832209851017	0.00149492836	-1.052109524436	0.832566756074	0.469235800652	-0.852786103296	-2.2012398290378457	3.8738848996777278	0.26134603968022246	-8.252575867879024	-27.283218997429092	2.123827542455917	-29.55310867335289	-104.28209748737854	7.05812089147196	63.00274253747661	63.87655753900495	50.71104962502656	40.534690700563544	28.348087949153616	17.536271630573463	-32.23782946642825	-61.69498883300649	80.97313254252158	62.98666713139089	42.35904655652684	15.465854547021683	-0.19106250956837417	-1.517477175867448	-6.453954596697452	-9.863013452077803	-15.179283460107731	-26.40679325028635	0.1840335546048088	1.6767665022011966	8.315182168504231	10.151501518828981	3.9530905121828916	-20.07505969573343	-0.10141684861715489	-0.86582500789635	-4.328091950385792	-7.331030962739798	-13.260965205135	-29.27538817772329	0.024954623645770047	0.2840488208010663	2.802678944696737	6.182689055399545	10.071997598529418	7.303260094532892	0.13950000000000112	-12.732717901519747	27.495223109448307	49.46912592682396	199.23164806474992	-91.88918043141675	2.7704747808065856e-63	1404.9191568116678
7655	-0.270582030571	-0.523742197208	-0.698258239209	-0.5020898408	-0.571610295852	0.952566390633	-0.338880420948	-0.337137900431	-0.343401009485	-0.251407662547	2.484061042891	1.434803165181	0.045091962182	-1.072172016958	0.862829777748	0.479448305981	-0.804787990976	-2.208887874438128	3.888964810915914	0.2606965719457046	-8.769100182288138	-27.688366803052574	2.1176363985563436	-29.66106588348604	-101.0937138430023	7.323078162276976	59.378587189448055	61.794027210209975	49.04796540555066	38.56036312249756	25.358685495485705	12.855195701263305	-32.3019156041756	-61.88353929506936	80.39408444205525	62.01344055795005	40.61456473076684	12.28656212793359	-0.1916893530841086	-1.524110218733644	-6.522369200609029	-10.050152905306305	-15.686067946217058	-27.826220293823184	0.16086080854747623	1.4118035445451496	5.75279479127925	4.689386845930384	-6.165809669083047	-40.178950669384385	-0.10074811266049251	-0.8585486235494976	-4.24921764612219	-7.109347714893381	-12.649501986478736	-27.555778274579378	0.0232867194122629	0.26516547756880277	2.586517816039258	5.597217306314742	8.721885596004196	5.176922968174082	0.12650000000000078	-11.579833001693917	26.85308182538182	55.21939679714407	188.9389071016969	-58.21778482518118	4.692551919639857e-84	5756.424295208345
7656	-0.737470892157	-3.997088913425	-0.692094909686	-0.445825601917	-0.710070075889	1.008587576332	-0.339895193774	-0.344743219971	-0.343745539447	-0.259452824272	2.661167986048	1.250705479617	-0.025431961345	-0.980889539831	0.883429180947	0.602610198721	-0.762789360747	-2.2235571181868345	3.873262002218143	0.24273723620115778	-8.175717568060415	-28.09852904399622	2.058746028226155	-30.205618021727645	-105.04317882909886	7.048308912710772	60.94763718530459	61.83364728796247	46.81875821627571	34.203280026730525	16.29130310321487	-7.610019992474747	-32.272281644596724	-61.89005423555146	80.23418580464815	61.775662370930434	40.39513736999545	11.801226494944638	-0.1896368549109806	-1.502230108409074	-6.289420117295101	-9.392972161550404	-13.828113001576773	-22.443371294387987	0.16852561207786904	1.4984543201630594	6.557368931174352	6.35998473668421	-3.1524158851996957	-34.348202218954185	-0.1015264697965011	-0.8672902955342116	-4.3560536096069615	-7.440387678296852	-13.675618020326404	-30.805638249843735	0.023184178874802626	0.2635340401440101	2.545053826930235	5.425835352239491	8.129709912000342	3.8268998793443836	0.1381000000000011	-12.59305943354748	32.24947918544185	77.91140304556401	221.12714609835842	-50.89068597414161	3.2403725329840357e-60	79.14859626622928
7657	0.039940099593	1.597631734126	-0.713093977577	-0.348141163426	-0.740876205162	1.058972730923	-0.323756596156	-0.325274448313	-0.324592961204	-0.251802212993	2.261139652449	0.549655611798	0.005234404857	-0.938199491187	0.824547357534	0.623301025395	-0.818175608959	-2.1544382335693264	3.9611414340397952	0.2422508266400386	-8.722063118832445	-28.264905468994975	2.0811782277040547	-31.08806342393318	-117.48959982681215	6.745636327148952	66.62854706641188	66.13301125362787	53.214440523667534	44.20336936310417	35.12616281150131	28.391552021002	-32.60707309648884	-62.29595292499383	80.06934246821427	61.83662749155468	40.880165805277166	12.944070263938551	-0.18957826781765658	-1.5016182330700871	-6.28337922497655	-9.376861891106453	-13.785101293145377	-22.326159442982295	0.20599854180899016	1.9329447001341342	10.945546143629047	15.833546339710367	14.201556917112411	-1.9069852311507218	-0.10159101921603732	-0.8680819830615966	-4.3684606273379085	-7.48451481041084	-13.829582198553027	-31.34033773898653	0.02760512965651602	0.31369546483209465	3.123584041983336	6.998132150187191	11.744576665452549	9.460759864481638	0.15800000000000167	-15.500071709891163	28.537299330594664	42.99641903798212	263.83630491454073	-167.88078332143803	3.99368803898999e-12	3.3699611098777655
7658	0.596007809187	2.030866114516	-0.715784503412	-0.528581330323	-0.571567869836	0.937179743379	-0.336673617113	-0.34368928585	-0.337478851951	-0.261545506591	2.593686672036	0.624601594012	-0.05415840799	-1.130178070384	0.983322493338	0.515452211561	-0.876543164432	-2.2073740160784783	3.940242584621869	0.25807515024683614	-8.40288762143006	-29.57030858960528	2.0844182988657787	-33.22804654457016	-130.3920334289411	6.453212933923067	61.90643587282966	62.76392923729675	48.523937628732284	36.909835512324236	21.30817794185461	3.5426619140368585	-32.510238875913345	-62.357111097568506	79.20387323213428	60.098434568405345	37.262867310081205	5.9060774878139854	-0.19001009383786877	-1.506083366429043	-6.324623148426251	-9.475841210998157	-13.992863490253745	-22.662788208410095	0.19589218544786133	1.814764254218955	9.726611527032135	13.224245084778063	9.631322270370749	-9.421359575708419	-0.09966541421589005	-0.8468186836515743	-4.123958007787525	-6.760897866955486	-11.698766002227245	-24.94020240275695	0.02652211966345909	0.3019235768478695	3.0133365373869054	6.766920339901868	11.44468707232599	9.423002921489125	0.17600000000000218	-17.843017275693327	34.330637667261556	58.04364217240467	312.25688582290127	-209.49567484469532	16.707613307410924	356.3934949898748
7659	-0.47444944439	-2.604372300144	-0.715251518329	-0.405584613856	-0.782684528041	1.054338067071	-0.352232305181	-0.345289707214	-0.348464508263	-0.223175667914	2.625244770734	0.43357407885	0.061786974525	-1.03151818261	0.676870281407	0.174434154122	-0.813878460568	-2.215666501146952	3.8864440950061225	0.30043324433298557	-8.59570950204856	-28.50682643186491	2.151611608009828	-32.22185439020533	-119.3459998954205	6.69596196506277	67.21674198744694	65.03619111462878	48.6223390679698	35.804388701855885	18.04567533517342	-4.7743634163905275	-32.199118772795586	-61.666639071600265	80.96791953398474	63.03705678658024	42.662764059915766	16.21130581759813	-0.1906733886990714	-1.51351140614564	-6.420046247192056	-9.790196726925533	-15.066178981620608	-26.40087363630489	0.2141323443213367	2.029094185564737	11.97267835347918	18.05502416402528	18.0387905577038	3.927249456703039	-0.09985946126771383	-0.8494145504517714	-4.1736177562530825	-6.955655284205596	-12.438842810325287	-27.61257718273461	0.02693146865040083	0.3058408744408183	3.0226279048739246	6.697391083516232	10.977152159183277	8.176962911689298	0.16070000000000173	-15.694191726755848	27.88976024814152	46.828867385537414	248.72266913479461	-124.00206443383878	5.603208761772678e-06	502.8993131879249
7660	0.12573521532	0.171745927393	-0.747197530881	-0.360164898419	-0.872792236234	1.078100086395	-0.332611535543	-0.334871215083	-0.338657221163	-0.243635787846	2.493226136998	0.461719444842	0.053810427416	-0.832795561282	0.792541613786	0.398928758624	-0.72114423978	-2.1886967913669837	3.959276993827512	0.27442544414725173	-8.64486911064871	-28.64887876318997	2.127462754866789	-31.320419553748994	-112.8942600405597	7.0891496778044	57.78071338926139	60.4126073746021	46.85749224760598	35.25202590744216	19.587099844483003	2.446134804381089	-32.55420113473608	-62.352162013260916	79.519287727148	60.78957240343518	38.80457901754293	9.720960028524063	-0.18985094210400114	-1.5048549627714658	-6.332930762795076	-9.558304762693727	-14.467274231096237	-24.85541063301026	0.21425696513600745	2.0300543273421328	11.95927450371566	17.97643774906388	17.782998211689577	3.3340379307792816	-0.10283649823142406	-0.8818847122186427	-4.5286513187553235	-7.959360514171386	-15.222452924386523	-35.58895083258584	0.02397903549156136	0.27188492723010765	2.6094206123194414	5.52063762079956	8.09446927842462	3.272090728556679	0.14050000000000118	-14.003856958249239	29.77732650784032	60.799585372774	207.2528723650049	-60.2866675739642	2.1074649041171043e-24	573.0683331879067
7661	0.665754291621	3.411500590052	-0.741041497066	-0.477667236557	-0.664116074617	1.011692495297	-0.339864507278	-0.343899851017	-0.344782048069	-0.252530988235	2.606599660706	1.274810189597	0.059300398759	-1.038196799255	0.827398953086	0.558695936468	-0.802383838783	-2.168600301068902	3.922836074046087	0.2501535391565052	-8.631816741410612	-27.821615906238065	2.2120451150852527	-30.445027614399557	-109.37766201780607	7.326754730423375	64.14693264065951	63.72282058027699	48.52587323838289	36.37040581416565	19.800590703573846	-0.1004467810319867	-32.44644172980357	-62.00223098088931	80.62322170205547	62.627266952771464	42.06743196454855	15.131557069263625	-0.19138672984760208	-1.5210252938080955	-6.495795163108906	-9.991771902926414	-15.585663514218533	-27.748773401631382	0.1671744165259326	1.4831293683020348	6.413809672486522	6.061440764554065	-3.688784423333186	-35.378965331224656	-0.10068242364411317	-0.8581073041603785	-4.256321747069966	-7.15888399369502	-12.892270177679793	-28.557495636562734	0.02446856832457214	0.2781849246325204	2.7180730019136323	5.908541970667561	9.295833048980569	5.820586617409386	0.134400000000001	-13.11897876672066	29.72787433638053	62.92319356414959	232.73924677540202	-85.70265149126327	2.859908492320899e-40	225.98750337170122
7662	-0.83369012977	-3.566117870148	-0.731558383662	-0.372895770739	-0.792651172788	1.059013236819	-0.345426020509	-0.337770728719	-0.339228286104	-0.237401926197	2.484802225904	1.182845477467	0.074190237848	-0.879721782824	0.746927071523	0.36097093626	-0.835914926693	-2.190739092771773	3.930190164713126	0.27827815978631315	-8.296492455760935	-27.957716332201393	2.0982819540721906	-30.583057753846216	-107.63271419486298	7.015693661624311	66.71296153699164	65.20160396979932	49.89586873065066	38.20662598579312	23.062243944025635	7.185069650318423	-32.42927156494476	-62.07479190027635	80.1908184972454	61.84344152328885	40.58003521755995	12.820046729486288	-0.19065038106186427	-1.5132960808996123	-6.419064937858525	-9.790825368562839	-15.080937168286628	-26.48655445434331	0.1726615446713011	1.5453626641238407	6.996219345989546	7.269431191759927	-1.5267733672320947	-31.23041758216171	-0.10249901884743702	-0.8780444680007222	-4.479908203432828	-7.805646615700742	-14.742061145443524	-34.037491398296666	0.0287110681257297	0.32607076469719115	3.2576705311552203	7.337844525372122	12.429156614702208	10.301238818176937	0.1387000000000011	-12.853785735560724	28.47172963923512	60.23352613327509	221.83408898505124	-76.14196570080561	1.1255599951972636e-44	8168.68367401569
7663	-0.182598477681	-0.144954072845	-0.721343099463	-0.391181366591	-0.733849033298	1.050750274653	-0.324172341301	-0.327623476176	-0.327577380056	-0.241544795682	2.279641782818	1.475033072311	-0.013178468003	-1.106518314352	0.769234737651	0.418161427472	-0.846334706464	-2.2195258570360035	3.8789119623566566	0.2688271996121804	-8.805925030872627	-28.079930293997453	2.0422966849814785	-30.77946116140979	-110.35617922548842	6.900103245824502	65.58520612736625	65.60272642121059	52.913226997684895	43.941167673936896	34.87686626154508	28.221284785649075	-32.24932744896392	-61.812666956860085	80.48624585844196	62.17454188404051	40.990304614985085	13.361931161713773	-0.1894612531019219	-1.5003661733548599	-6.269810733824585	-9.337832257219384	-13.67156056273596	-21.994272452387076	0.161779223640249	1.4217597272029276	5.82901560000203	4.816597894814366	-6.014955196892732	-40.070800320902926	-0.09844235870676298	-0.833912335994555	-4.00161549420814	-6.461427999341795	-11.038279093609269	-23.63819738517692	0.028409398806641714	0.32287262487925816	3.2319627583714836	7.29807210093013	12.437343162775681	10.481165198322502	0.13950000000000112	-13.480708052583656	26.892431438261454	45.08541883340495	188.02695566777845	-76.77126104077608	9.260626851782902e-33	1602.4833727399039
7664	0.22616313961	1.908745201039	-0.733784551967	-0.60249818536	-0.524053597805	0.923230835969	-0.34462694034	-0.349163089915	-0.34730756985	-0.261938107877	2.625875837598	0.551236294069	-0.067444068624	-0.998696478876	0.913183350203	0.622034684526	-0.931343336822	-2.1349027238315723	3.960335068768644	0.24192143220717377	-8.311792163071765	-27.134345602648782	2.2043983858734637	-30.279698331822743	-116.06649814824169	6.84207068010523	65.92527265087253	64.85780189196336	49.77330192875471	38.04876801559696	22.502423432299963	4.8858689279592085	-32.59716474154541	-62.1693287799982	80.59981696651214	62.713250487423004	42.31428410413049	15.036637854647697	-0.19030102117317604	-1.5091622218381406	-6.356338735496823	-9.562247414216047	-14.223763294470764	-23.270149391021423	0.1987997428569569	1.848964301226417	10.089842426241601	14.031024869426357	11.13547585829267	-6.700970960227948	-0.1028591015314969	-0.8813596780465889	-4.489767797354684	-7.769421147461346	-14.417402936451142	-32.425630387368955	0.02793762162441137	0.31820203573600037	3.2121730417011443	7.336025635782139	12.822931909625414	11.536276262705107	0.15620000000000162	-15.599456323849298	30.246264274637404	52.722077655295905	290.4864263629244	-174.49916282473933	1.4475165318324843e-17	0.06867368234396656
7665	-0.512165493727	-1.824795141589	-0.782163049884	-0.472088583317	-0.702472855118	0.990940706935	-0.33037733866	-0.33115192073	-0.336620808491	-0.240117454265	2.361876576731	0.609902714456	-0.007953690873	-1.137073622705	0.823207112549	0.295833963373	-0.796539880367	-2.2611938843960884	3.858687563466754	0.2845617859769413	-8.890276798876954	-27.775186070600327	2.1033267968278073	-30.529930313821772	-111.0052301432955	6.852311671608166	59.24954911536569	62.033211548239294	50.15528893883372	40.72135662723714	30.138504692492212	22.291589568958923	-32.14018475312016	-61.76932229364999	80.1077777914005	61.390205322281055	39.421766031220905	10.02333498133018	-0.18986945423862028	-1.5048560353085325	-6.323847105153866	-9.507141421703917	-14.216977387951815	-23.76528763054456	0.19961185895401518	1.8576622859272687	10.144646431459567	14.0759330775124	11.027342244312731	-7.278536526876527	-0.09828322248932836	-0.8321904109392766	-3.983107843029927	-6.408883834875755	-10.888709441268057	-23.208473437672914	0.024795492144002756	0.2816674955315476	2.74742106947248	5.961126792366231	9.33096391875579	5.716643522182266	0.15550000000000158	-14.493876889885692	26.17352988242418	36.991439304833214	255.71559327422284	-165.2693056443286	2.733793004894392e-31	83.10647149953152
7666	0.244562464357	2.581811731474	-0.710524300571	-0.187357683018	-1.008867234326	1.173628756726	-0.317412807026	-0.316095576386	-0.319053505514	-0.225002519175	2.172655385403	0.619852940951	0.119142332375	-0.932792193013	0.600547537754	0.338868561706	-0.759779160305	-2.2049427856884436	3.896372258467403	0.28002629031103654	-8.544138331294418	-27.11573326472368	2.2120160137310485	-30.518928421915728	-116.43002092709438	6.984841849607111	57.2534968341615	60.99699913967382	49.83859686117152	40.95610030220782	31.868104280153002	26.79029132697639	-32.2934061341937	-61.83074093621562	80.69129613216154	62.67617437412945	42.203637016265624	16.200145305312567	-0.18976443450763644	-1.5040313384301012	-6.328752603300773	-9.559486610970719	-14.52450900170356	-25.210740586310635	0.20724554258352543	1.9465550294388192	11.040630993446552	15.936686211370239	14.122903831003779	-2.544471933008185	-0.0994260019018788	-0.8452154031179291	-4.1508994082365485	-6.949412740913308	-12.629574783991762	-28.769620066163085	0.0292850796666174	0.33189502997252557	3.2903326230795162	7.333831199968868	12.119809553368938	9.333293790375553	0.15000000000000144	-15.579363524428882	26.28501654516258	33.35948861571461	489.20193318182106	-397.54521612807997	3.2294648729031254e-13	502.21483318500987
7667	-0.367604487049	-1.836739106548	-0.720946337102	-0.429526765457	-0.737768206695	0.949512627574	-0.335412425098	-0.336533135831	-0.333620113554	-0.260338103881	2.47172526271	1.315662090033	0.062947799541	-0.91271515123	0.938260488998	0.538864505964	-0.804031109111	-2.2728428546992685	3.857888186776311	0.25232818357020886	-8.201231728762309	-28.220525223996464	2.0889995131378303	-30.483197236129108	-106.55930723235326	7.144367871367362	60.372391448244365	62.11283632622793	48.65952904068963	37.667381226865324	23.541540966648434	9.65339094144815	-32.20431792070605	-61.98140094947417	79.40494599752301	60.20431192251437	37.338202704772506	6.116480737459924	-0.19082968537745273	-1.5152380401033143	-6.4412144675624425	-9.857599757795706	-15.287825721744026	-27.159438155851454	0.16684957684221077	1.4791753865187114	6.365756617600079	5.938416333692084	-3.972646129932205	-36.08257730902031	-0.10251448372048227	-0.8780721528558844	-4.4741503383920564	-7.774716454619185	-14.605270644344317	-33.48885023564303	0.025778496609179698	0.29283078014964764	2.876229647139161	6.309982744914335	10.126292044899852	6.943881876871552	0.12980000000000086	-12.477834654203495	30.130696744572017	65.56175398946826	179.76367857606283	-33.671224145608	3.1743991127081894e-52	247.19736333324585
7668	0.66471981552	2.754895665907	-0.743739328519	-0.718091410952	-0.380272297379	0.818381434069	-0.344972936063	-0.348967848609	-0.349505575442	-0.252513901665	2.643251275274	0.774802904656	-0.119394559874	-1.108734927575	0.961371493728	0.308965887096	-0.833172378653	-2.2412639944767876	3.871233888741942	0.28314246970935325	-8.687867771974323	-28.609232971309837	2.1455852232998636	-31.004840197637947	-107.71447100613102	7.264692444448738	57.84401171759241	60.83988987616252	48.095115097575146	37.18789517780577	22.689381260504543	6.91549768023312	-32.188209486319785	-61.78653222855494	80.22743605731482	61.54573808083953	39.45649424259078	9.411701423263903	-0.1904240167718102	-1.5103361556311565	-6.362550650553876	-9.562279888945262	-14.151071863774066	-22.80539939593518	0.18300668611236656	1.6654857572234398	8.227059624631057	10.012021046327218	3.8276986932246904	-20.009126965869644	-0.10211237898534978	-0.8729688860886329	-4.387064815451687	-7.450778616111786	-13.425688697327127	-29.232765235354492	0.020429813509638035	0.23330327818390956	2.2452154080984768	4.730916037957494	6.889606896061901	2.5069516530019404	0.13290000000000096	-12.819896996546577	29.69507539626442	58.66977050791895	203.38663344989504	-83.5271700804453	3.711127285052153e-46	3856.0144619751604
7669	-0.277599226694	-0.714610123456	-0.741129565245	-0.555583668959	-0.575483518534	0.940442767069	-0.324545311	-0.332972204961	-0.33051156645	-0.259668336466	2.36888779582	0.544765290329	-0.049227096978	-1.205281058403	0.966264322254	0.468101140109	-0.892616909168	-2.268589446149062	3.8539493160567333	0.2617515347071459	-8.342529147946385	-27.19566771569952	2.101315565108277	-30.26622122645918	-117.24652749287596	6.486228079591913	57.6432620137981	61.41868967955151	50.53847359228702	41.81607435854557	32.5395214415371	25.78566510284045	-32.170621664324	-61.883966900872814	79.6750826115439	60.59954388493327	37.87266513340246	6.8819285346306724	-0.19016129038747293	-1.5077499030397972	-6.344818843469852	-9.539427850075375	-14.199012051267276	-23.33819510073631	0.20070602619151445	1.871119971032446	10.312756171780128	14.49786892554864	11.928452750200176	-5.446198457472169	-0.09811202432059235	-0.8299703577144599	-3.9430823805898063	-6.254950587032466	-10.310848328316961	-21.198237776774842	0.02710778575608873	0.3085295221118275	3.0877817110822936	6.964755075116794	11.87938822642292	10.028242114440863	0.18150000000000233	-16.468833983954244	28.536043525239037	33.936164511584906	248.29064181103658	-183.17747669007036	4.938452020429147e-11	222.88189629259605
7670	-0.160059112171	-0.705792131545	-0.735925650335	-0.455057698152	-0.674792941107	0.952406879581	-0.327336768378	-0.334656421135	-0.330486176557	-0.235345989122	2.390403262787	1.076714994222	-0.046918970594	-1.162270713191	0.750477017979	0.307628079062	-0.745706784418	-2.2396109252927716	3.8471002986869296	0.28245509896437215	-8.453560614431936	-27.677516176254237	2.07192049703741	-29.803100256370293	-102.23004855150502	7.134435611950739	66.06304857352185	65.49959808687456	51.81923142369984	41.771637318737184	30.246857319845372	20.664097297104654	-32.09298984986998	-61.552523875949404	80.90843651472862	62.75806973536698	41.86958105812795	14.616094772873408	-0.18924933745996084	-1.4981042940518972	-6.245602326469908	-9.26917706907305	-13.47634772323756	-21.442609496980847	0.1751741395682325	1.5744136224516325	7.289485486065878	7.917760535685344	-0.26700706401558916	-28.57958819723134	-0.09791524313650911	-0.8280507115073352	-3.932180598036345	-6.250164977900097	-10.395503339726796	-21.72020224947414	0.022207559840552067	0.25248058019842035	2.4191294835812287	5.08699702251321	7.348523694103125	2.5315996262318445	0.13600000000000104	-12.306781415083778	27.676015485365298	50.796332562693834	176.61907998688793	-67.58512011200548	1.0696657149216207e-76	279.327203235047
7671	-1.009933347719	-3.671590759154	-0.738227568011	-0.412057227337	-0.754308597259	0.963440798294	-0.337638622504	-0.33269543791	-0.333261185666	-0.234408230168	2.348093355741	0.72474992527	0.086645404652	-0.879908526071	0.711195900699	0.337509696953	-0.820208410762	-2.212456687990765	3.873872427477432	0.2794152082566214	-8.340584592224264	-27.26207016448904	2.0668123157488503	-29.393333487537166	-100.98916508155027	7.049803922245992	67.0658677746059	66.04510823482309	52.26724616391185	42.36303862186469	31.32952057651674	22.586185011074168	-32.2034674040544	-61.66711209423407	80.9604850458355	62.98516112208661	42.4581801384273	16.019721821610915	-0.1910556279968196	-1.5177035550374403	-6.4699592185244095	-9.945127542572044	-15.559799438874938	-28.04330477660048	0.1939464782257273	1.7912246835295302	9.448102387841212	12.545516180570024	8.204858238231905	-12.401960140858572	-0.10288848611923512	-0.882172578990693	-4.519835631377428	-7.905745799943899	-14.975215424662546	-34.5805887823148	0.02705776979572909	0.30730665605602175	3.041244876908893	6.752673467911486	11.118926697413308	8.419017209656195	0.13670000000000104	-12.109094089950936	25.858265174557808	47.499539806319504	203.1219474561078	-89.7036963758928	1.5386674061751025e-83	1277.265001876372
7672	-0.057938536529	-1.795439192439	-0.733119320793	-0.552610078682	-0.581610903732	0.932214589525	-0.344771704789	-0.343866829128	-0.343609586028	-0.24333109199	2.61845531346	1.32555584337	0.032784295249	-1.190257000143	0.898618906475	0.243562962151	-0.845275604886	-2.2797210843698803	3.851762203825384	0.29085061995388933	-8.396358961431321	-29.431926666816477	2.037277019399992	-32.28424445715309	-114.01436885789158	6.854856245233961	57.86972429855492	60.541020763554926	47.075800642746486	35.46189663201571	19.50835955797252	0.7279075059678914	-32.09799915832713	-61.76468805346267	79.88172567695844	60.911913569774015	38.40091325180914	7.509111120958546	-0.1915583713056972	-1.5227941188883762	-6.511917345433646	-10.030061112983988	-15.665783885255973	-27.889849788143085	0.1641488779641759	1.4489438462685078	6.097350884165184	5.406990390768169	-4.862090288068152	-37.63706789283571	-0.09841873065787786	-0.833311418008394	-3.979621363880261	-6.358977755254357	-10.602857393172057	-21.995372727504186	0.024796719189597267	0.2822006722441554	2.7785974538528455	6.109979629542084	9.881052432842024	6.96511396870237	0.1485000000000014	-13.836506490979142	31.166429848124046	64.38124442876233	228.25408312441908	-88.5845080431887	1.1014222017341054e-21	6.080138501937426
7673	-0.061030766616	-0.898459821531	-0.770720597422	-0.60783730656	-0.54686658097	0.868262373321	-0.343120160215	-0.351591135734	-0.348628161342	-0.262707364736	2.745268458259	0.9961124086	-0.027941024416	-0.923197245735	0.925966332624	0.60741986201	-0.897101055667	-2.1781689257404766	3.911342358902846	0.24288412848352617	-8.165100116694848	-27.67632846343885	2.121461509433994	-30.216979119047014	-107.84286268767725	7.05911557297032	61.95235396427368	62.40180522308026	47.22178822755976	34.583268089911606	16.596960496757244	-7.824587910638457	-32.4126983042958	-61.97820640967246	80.54461675858079	62.43517950012054	41.64276577623285	13.85944152691655	-0.19074277664281553	-1.5140810048642135	-6.418259310727758	-9.763223146063376	-14.899306199683085	-25.5912825360207	0.1759056083360045	1.5830827547685078	7.385622529775834	8.146978599893215	0.22007829555605368	-27.461867719553762	-0.10404490358017678	-0.8942641853237603	-4.629590678013138	-8.161809031275258	-15.499577562871066	-35.5574531731673	0.02649657137379234	0.3015752977061996	3.0067204651087427	6.743055290186612	11.37403036967445	9.295522007945232	0.13720000000000107	-13.074379796026104	31.362678060271104	70.80743119023045	185.4179739952901	-30.094303842658665	1.359996077144329e-45	158.74632772319632
7674	0.65638647533	3.157431523122	-0.747376047589	-0.39837354629	-0.779357599432	1.073385186209	-0.337697095695	-0.339931393323	-0.342821350626	-0.258164852458	2.560609429376	1.241034603492	0.020072691871	-1.13173440472	0.903201170191	0.572934165096	-0.740863130716	-2.221572508325679	3.913292804116609	0.24894672695430414	-8.919279590368145	-28.852428623350423	2.201737197028896	-31.91992379953815	-119.20393069572422	7.110887340288452	63.33018341923339	63.25513733945476	48.15967479890826	35.994405870450564	19.43345248311429	-0.1507257685435041	-32.42263980062427	-62.2252329523578	79.41576797625362	60.47231213429806	38.12880420432907	7.938130983982562	-0.18986460463210753	-1.504813557516187	-6.323883775309776	-9.50886399927133	-14.229600774622627	-23.832564867966305	0.17009709090171318	1.5161019939094555	6.715849763523284	6.6761860997143225	-2.6170172290572085	-33.38942671020184	-0.09761095907242312	-0.8250125612889588	-3.911412482248256	-6.223409589921047	-10.440956338325337	-22.20198865622543	0.0236077363673251	0.2680054453590072	2.5808034627704406	5.483929815264404	8.141846440809783	3.6124698358423273	0.14510000000000128	-14.897882925045879	31.1284640334274	62.25709236445663	275.916752856682	-128.88446101469904	1.1141312249134052e-08	39.66450700187057
7675	0.002328210989	-1.354666663603	-0.758192120724	-0.431840334447	-0.71034842394	0.989440008235	-0.33873834791	-0.345081402114	-0.345435196322	-0.221952108352	2.655151589974	0.909911477861	0.043997871081	-0.925478332078	0.650755915501	0.211878163292	-0.836913227014	-2.208161568528497	3.865590864221981	0.29510035072756025	-8.7460765851148	-28.829178738454114	2.0777252381149722	-31.937020501284227	-111.44544762357516	7.013478839769892	67.2833594453904	65.04658888810349	48.54908080238735	35.63060710035228	17.594541618590824	-6.206139271556317	-32.125842199783335	-61.460713238760334	81.56419152414438	63.999624432228124	44.27826741534543	18.966174900745937	-0.19061153868272093	-1.5128302733920154	-6.411698330296175	-9.76325847748648	-14.974798424190295	-26.075152395118607	0.1833596171161895	1.6684795814321984	8.211638965576672	9.88642628332719	3.3554178752302497	-21.48001441798808	-0.10231895639191801	-0.8759495375032473	-4.4512572250889315	-7.710360914057001	-14.426467304237487	-32.9666036741652	0.027320887302968774	0.31043930639576145	3.0847490630755816	6.890408203867598	11.496185811890962	9.094663737541577	0.14250000000000124	-13.553119440124378	29.40917261411905	62.04829986313644	234.48975357194143	-85.76227221556528	4.614508545329757e-30	102.38488336144289
7676	-0.247441240082	-1.762301130972	-0.715033876614	-0.223559385176	-0.979753452879	1.130251502168	-0.33287644726	-0.330298111417	-0.331588377343	-0.229929019549	2.458572429924	1.500149931342	0.065771400117	-0.858555694019	0.71415719917	0.270167249708	-0.770024962908	-2.2865232900733825	3.847778630294964	0.2875783137186465	-8.211079556265467	-27.190036349028563	2.233586530219909	-30.261052404012716	-107.48632570626121	7.271087649413992	59.99473098260654	61.46337568046028	47.06702880340395	35.04109783368429	18.664973662763824	-0.03976833447975945	-32.09439473366754	-61.78377156293304	79.82721300838406	60.92135434823841	38.73157687172764	9.09869384670161	-0.18903531706967458	-1.4961788254503567	-6.241555557669683	-9.303965628161023	-13.766669399255486	-22.924730149119576	0.1642563047861336	1.4491616412557253	6.060064371877936	5.250767856561415	-5.348263824946115	-39.058984375728485	-0.10121219919279778	-0.8645089860283772	-4.353604280546489	-7.501677021073063	-14.083989576110186	-32.682415896454856	0.029059736747935296	0.32940521199519046	3.265042442900099	7.274820689222335	12.018705346074064	9.241810082473922	0.12710000000000077	-13.059418575809326	28.596184795869533	59.79951287645557	180.1836196321019	-27.262165793808418	2.374823905476053e-51	0.350200998964809
7677	0.299230126396	1.76068442711	-0.756013550999	-0.612957130391	-0.524249152148	0.895637814134	-0.356780631717	-0.347484453307	-0.35106238178	-0.261781221043	2.642893496026	1.200399588487	-0.01538064598	-1.277578715649	0.950491599306	0.529229877207	-0.917773371047	-2.2336244440914492	3.8628838893278044	0.25305929507644037	-8.752304582164243	-29.52401478381692	2.1208203854735888	-33.22426837313196	-126.88279012189834	6.6178909632311615	60.54053420448837	62.01838191345389	48.0185013702299	36.3664054607233	20.523507851080893	1.9985886388373455	-32.21547714014654	-61.81295088159875	80.26761127177419	61.7038052493089	39.981199984723716	10.87836674130831	-0.1911710700429232	-1.5185893046354917	-6.46365269531012	-9.884192481058275	-15.212988340159281	-26.409777489076813	0.16756164740016022	1.4878396633340452	6.470734461727862	6.206026068620069	-3.3596252544614447	-34.57754880786245	-0.09708023975874536	-0.818623437389611	-3.8140838796153442	-5.874638141949758	-9.195081826662687	-18.066989759056405	0.027197529512532126	0.30969531034598147	3.1086376995859895	7.041323204278675	12.118253744152748	10.484731615888139	0.1653000000000019	-16.41248444300048	30.690025421756616	52.33115081246871	257.7024772364886	-138.36199160837262	40.778701656450785	76.38567263645517
7678	0.38680745534	2.65018129874	-0.739987891624	-0.319667891325	-0.862790035117	1.015981403968	-0.334816167238	-0.329643522112	-0.332868980844	-0.245345796404	2.363672918289	0.616695014199	0.024113085039	-1.025034985779	0.822210277429	0.427009572265	-0.747597971648	-2.216853457022561	3.9364099936809183	0.2701618916809057	-8.92740902854067	-29.258328258275284	2.173230505767239	-32.739880980467106	-125.99790190853217	6.8510919025557016	62.804380032539676	63.52348979348281	49.8855149267617	39.27958544293775	26.416349205153345	15.41231628294778	-32.47723289446528	-62.32321167529966	79.23797877777342	60.20261947440666	37.623825112285715	7.268494720435783	-0.18906632104550383	-1.4964476485866085	-6.2415495620997445	-9.295825637207797	-13.709686033791742	-22.644533247482208	0.20358427220209596	1.903761375498974	10.603249351755991	15.019468653846802	12.579668306638691	-4.92692037616722	-0.09901890191951014	-0.8404945093745316	-4.086724557929289	-6.7358390418812375	-11.921217167727171	-26.43372727968592	0.025695260282266087	0.2914154515499994	2.8370540170558383	6.1447698208589845	9.557477393437162	5.700565091502505	0.15440000000000156	-16.591501974333415	29.28668873878732	44.18712721657472	307.0309198051089	-197.24107082971116	13.100058257325214	71.25323176233341
7679	-0.065185751256	0.445215481594	-0.765657372191	-0.632973719797	-0.493316467632	0.785403094181	-0.353032945908	-0.350800614162	-0.352057562855	-0.252410187659	2.645446014828	0.59325082669	-0.014522772829	-0.991167425862	0.832231807858	0.52772262431	-0.847053241915	-2.121594129436771	3.951249928544561	0.2550360888245435	-8.591256644802598	-28.17465578080737	2.1150624382529157	-30.416770069808212	-107.16037019118664	7.090207935397652	67.78552481330155	65.78198418928984	50.252992954956596	38.402326384815765	22.681459779969558	4.576875665227965	-32.53618502070257	-61.9537134435995	81.30889790634158	63.87808212112529	44.26556595828947	18.73862208902212	-0.1912197055274855	-1.5191981068497016	-6.474286126943546	-9.925671429376438	-15.377154768189396	-27.057437425548898	0.19571915352237274	1.8127431095266235	9.705771171515416	13.179078282227414	9.548999046015748	-9.571999589984339	-0.10325531524579022	-0.8856056733701586	-4.532854699185657	-7.882882033033953	-14.702629746698653	-33.15782160986002	0.023240573548773888	0.26471686852059123	2.5852888841537025	5.605088193755304	8.779984242529375	5.352767124848776	0.14260000000000123	-13.047990785238385	29.070086684598095	59.472921678565946	253.12798237061153	-120.51377915766055	3.8558305952682316e-49	136.68556348072374
7680	-0.748408845563	-2.416529799828	-0.722475551231	-0.541352361841	-0.565343900131	0.966277791952	-0.350889975682	-0.34330473064	-0.347405848207	-0.265958165934	2.556499646465	1.42767383707	-0.038016558547	-1.196242471968	1.030442475224	0.535514281372	-0.792935776671	-2.240530898366998	3.9096807860227	0.25452190558831667	-8.477739391034472	-27.536925812310503	2.1946531327997625	-29.887343180920247	-106.55510027281584	7.143967329117153	63.548230299079705	63.77476793727222	49.547433280741224	38.29634259508671	23.684937258847565	8.300019571840242	-32.40028594039338	-62.27422338420251	79.01284231300912	59.651688326348385	36.34357698965003	3.910061128944125	-0.19042713892531865	-1.51053459546253	-6.37225251300686	-9.610862354729706	-14.376974926887845	-23.76517498509793	0.1607679566348042	1.4107375276111611	5.742317720001898	4.666622163609267	-6.208965673304097	-40.26527987705836	-0.09832514128643412	-0.8322422849994869	-3.9657601698848484	-6.314118103630432	-10.45764426764372	-21.543912558898004	0.022265920569348535	0.2535571303002571	2.4513689682729916	5.22531702622025	7.838668764193046	3.6934643532697704	0.13560000000000103	-12.932940512726343	28.702506832879017	57.98593072544304	203.41941445046646	-67.0615088526221	3.102166764613481e-51	2523.521266351101
7681	0.230247530621	1.66196041654	-0.72430955967	-0.424318571897	-0.731734667336	1.053629894532	-0.331521753178	-0.33325813107	-0.332237006827	-0.254558744944	2.399406989815	0.780532609684	0.008321727673	-1.060749729487	0.894581687147	0.493049277859	-0.870096698247	-2.2167673342658722	3.9235574344787087	0.2605145973512868	-8.492464532093969	-28.106427542010085	2.157952200111446	-31.609939083177988	-122.8128378789097	6.707015939083655	61.03862861948292	62.74596818997959	49.840732659950355	39.627362261138614	27.403312269981317	17.162207150481986	-32.443251231643394	-62.247958836353774	79.40212002817799	60.43242826414687	37.950920793915586	7.624504455698146	-0.1900320185287127	-1.5065143515353876	-6.33821380724153	-9.539056497543095	-14.273705627887724	-23.818415769020884	0.1900843103657147	1.7464862228170395	9.000852697205216	11.597744341812067	6.5271780973437865	-15.372910558429746	-0.09960828214802792	-0.8465845994932744	-4.138597441934692	-6.846032845747414	-12.095778458128077	-26.533035886254744	0.029158114197741992	0.33142162950844817	3.3331848983626684	7.578436958934269	13.081008103962553	11.404608284642531	0.16160000000000177	-16.518415316517352	29.517818460292247	43.0425304423291	290.0738793575335	-192.94490174583206	34.47418684840797	21778.210025644028
7682	-0.449085901462	-0.99474599969	-0.736253034066	-0.376118994462	-0.809789072449	1.033815313559	-0.330946124971	-0.327196711478	-0.326221508657	-0.262597690677	2.262113012604	0.968430018544	0.074046852606	-0.976354534188	0.947330245085	0.60971836487	-0.795537251243	-2.2381668389991356	3.91061992859914	0.24406917427548197	-8.565572378953055	-28.66312605564163	2.0625764866912375	-31.143647741462846	-113.72335184106912	6.8579447215588	64.66437398136588	65.10515356287449	52.584532014213025	43.653546518790385	34.71795653273773	28.47896849692568	-32.42134062356852	-62.30727277019714	79.01031222861222	59.759607380795515	36.84575779746524	5.297444268577975	-0.19053220371099794	-1.5120979517324782	-6.409140390433612	-9.770655039676463	-15.055716958804924	-26.523344572828165	0.1820770253323564	1.6533949027263968	8.04979032061259	9.51410640487807	2.6039451777951386	-23.095744219987814	-0.1006023079618955	-0.8575552593843491	-4.264363362099538	-7.216677296508307	-13.178189875832167	-29.746363460667617	0.026780710197857285	0.3039735499693715	2.9935176683410076	6.599062114175194	10.692046213481854	7.63792322881807	0.14770000000000139	-14.0523176350205	29.15171594007309	52.28271554167917	240.5080564782649	-126.265905578054	2.6522312743885663e-20	1299.3094128150033
7683	0.476214777643	3.735263317466	-0.735650939839	-0.393673671026	-0.789838309795	1.083480332054	-0.331085291548	-0.327540039467	-0.331217072925	-0.258519170946	2.286716926338	1.287323822775	0.031969609723	-1.095400241926	0.932901715044	0.51814047609	-0.804265852532	-2.2635021774116844	3.8845030341061233	0.2561451094154976	-8.89122690674011	-27.93135654320633	2.2387381005681317	-31.01401663241532	-116.20028698069713	7.154257437460024	61.04124471067298	63.134867970912175	51.23254709591741	42.21721882056395	32.82866119097246	26.446227140397376	-32.30312521282661	-62.16144553630698	79.07054217156555	59.719647937247665	36.554466636106	4.788002475725604	-0.19005201539060956	-1.5068264440294494	-6.34603383783304	-9.573442811774132	-14.42088768883288	-24.413096357197773	0.16847245505900046	1.4975822416916267	6.538637237438611	6.300184674676083	-3.3131204815558775	-34.78221478004933	-0.09835111648838335	-0.8330753423089964	-3.9994431841684874	-6.472995481724957	-11.135222444434543	-24.096347683634875	0.02676999757206534	0.30394411437603264	2.997718032727547	6.622402036862534	10.784223263403568	7.849240736236014	0.1383000000000011	-14.543473597920482	27.683553696785445	44.174131845006094	209.88484052145552	-100.68344571964703	4.676940958903928e-16	23.384337813591234
7684	0.576246689701	3.102581030402	-0.719361287548	-0.467481413958	-0.626191598335	0.878745416608	-0.332215248798	-0.335515954083	-0.33723312666	-0.253131293281	2.455650400851	1.394569386654	0.029655616086	-1.191749394425	0.898617253811	0.464464866341	-0.74231764317	-2.268051482894986	3.844128312479445	0.26187878000283493	-8.878631611663081	-28.20167980496638	2.1876667088267805	-30.629667836824193	-108.5108675758577	7.347618932503808	61.00889469819717	62.67007437606388	49.576554228241044	39.07401246692753	26.02447609728492	13.922273646944017	-32.13120171257542	-61.78973615796797	79.92784587704993	61.020841439155646	38.648418457811616	8.47322197344393	-0.19083732890233016	-1.5151772418258513	-6.434115160149185	-9.820017754680144	-15.111071015895499	-26.396186163143224	0.16307289599007696	1.4365840618702932	5.974610789931772	5.135305218719209	-5.397688414163393	-38.7846165376601	-0.09766311727355323	-0.8251579830971595	-3.894029172213335	-6.124864548235477	-9.98263162811747	-20.420243561345647	0.02144578212912692	0.24403126415376553	2.330838743969954	4.868567939054495	6.902389042027856	1.8924553479295907	0.13330000000000097	-12.841814668103506	28.83088199328095	56.62291273772677	218.50679116261577	-89.96542348904593	1.3964388067317447e-45	12.81725769213264
7685	0.682372667299	2.846370795817	-0.73528950896	-0.612313493953	-0.464617116039	0.924289217074	-0.353734788806	-0.353900110167	-0.352587265198	-0.234058588827	2.790288527335	0.803420509217	-0.063524173559	-1.184472122629	0.775471168703	0.245538699392	-0.789305606737	-2.217542904957293	3.848775323316276	0.2901578939395141	-8.529684197694197	-28.17214997027341	2.2325821050003154	-31.107964610825	-110.2632032551676	7.235970663145224	65.05170483370826	63.929491194080846	47.875694757479756	34.89694647321558	16.343734818259126	-9.76275783752746	-32.07177402340418	-61.391452353279185	81.55710197283894	63.83922419885671	43.6749975448942	17.346825510055325	-0.19069490198498656	-1.513279089168353	-6.3964152815854405	-9.664923728198387	-14.471150737705981	-23.826458182899273	0.1836697854489199	1.6729802410830967	8.295048781207768	10.144883974957228	4.038404269046756	-19.67951421716736	-0.09952611502126925	-0.8450869925218674	-4.095448026267995	-6.655146965216369	-11.310133105711879	-23.575022456124305	0.020429098699900148	0.23306157469270383	2.231270045927371	4.6644074754861755	6.637715364326753	1.8759187452601653	0.13360000000000097	-13.422385267765398	29.229433654388036	56.65474496097647	277.3490229042985	-149.07578330696313	4.965348570655412e-37	12.623057971298836
7686	0.616138288512	2.472138558861	-0.704986799894	-0.367355075539	-0.757126867066	1.024067819274	-0.333581174142	-0.333030983608	-0.330285631751	-0.23309538383	2.473404495303	0.80469466391	0.056362422181	-0.954253576487	0.732229884924	0.309416089632	-0.786950213315	-2.206531247290154	3.9080323186167507	0.2842932745003742	-8.279631575007311	-28.59017593677486	2.147440580500028	-31.662378750835586	-115.19479410710701	7.041354129088925	58.039456535073434	60.73818713597289	47.54011810945136	36.33390725354798	21.514208948005866	6.096387994885496	-32.32918557931312	-61.92600875573945	80.37333298883891	62.05920928197885	40.852015505468785	13.055147949135767	-0.19048335335838476	-1.511435727406221	-6.395725653824244	-9.715691355288484	-14.832439249622329	-25.640812446918154	0.18985730272011764	1.743756486795165	8.969036117885425	11.520053387486412	6.360430088919647	-15.743284898533318	-0.10133708568370477	-0.8653558193014014	-4.340532717457731	-7.410130650923241	-13.639109295381505	-30.841007028159527	0.025872579329720768	0.29389708745436577	2.888400404961805	6.34250088033974	10.198603127849273	7.05087934804979	0.14570000000000133	-14.418611563750982	30.936014330681306	59.552080755841885	364.71556640683406	-236.59660201247956	1.5150018222258527e-15	10721.971462988136
7687	0.239518130734	1.287961998505	-0.725897722724	-0.599753149293	-0.47205607463	0.878630837291	-0.33860287674	-0.336388956032	-0.337388263053	-0.238271211997	2.430081691802	0.851914978131	-0.119313183705	-1.091526627318	0.848220464802	0.231881967615	-0.8784041875	-2.2474231584654842	3.8528427363526823	0.2921895405777204	-8.7105384961702	-28.757774301024973	2.071075184791812	-31.501999772741378	-110.5544909635495	6.971434308471084	58.68758594694896	61.90103743971737	50.49855497877777	41.341143866350976	31.020258544140543	22.693599158248038	-32.09139401858886	-61.58972819576513	80.69021627633624	62.31491334271154	40.8995391379939	12.187598477071655	-0.18952178376515796	-1.5006989676091678	-6.258949730974085	-9.266711753568886	-13.301008761372351	-20.367493381559377	0.18157647742198152	1.648733894234556	8.0498366943645	9.608502144352022	3.023541810177092	-21.70599662798345	-0.10136353999723606	-0.865033189096479	-4.310228367930782	-7.257463639811707	-12.972848077677344	-28.199606077201054	0.02480377372134805	0.2826821752224651	2.803761904430886	6.229699174771465	10.325022437736342	7.957527625248074	0.14440000000000128	-13.380992732581094	28.211802505253075	48.430240295988554	224.671511860802	-125.40193209370798	1.3419058476076813e-33	65.01475028151646
7688	-0.396061017742	-0.657684633296	-0.731930189148	-0.320483349657	-0.863273257941	1.072579146123	-0.329234803795	-0.328998827098	-0.330277015401	-0.238298074881	2.315980818977	0.669773823813	0.083128751516	-1.164566287877	0.708829835534	0.438467001315	-0.80605862492	-2.170417633224959	3.9395399658702654	0.2679576818982934	-8.598269932493789	-27.430143425800726	2.139244395303045	-30.777395673964463	-119.75256221472664	6.574110481124138	66.06189689177691	65.40796976205787	51.57212583645341	41.449694091789475	29.984188720905124	21.099705947188117	-32.48383800606677	-62.09287059945763	80.40782665707849	62.312487534924124	41.590007867282246	14.981744617159542	-0.19024518781845917	-1.5090636585449755	-6.378017942176705	-9.686233704593924	-14.831359498596285	-25.919244180438483	0.19989144439220197	1.860467049583139	10.152811890243422	14.049190187849305	10.864129392176274	-7.803871705293079	-0.09594950234281062	-0.8070809543061419	-3.7232260488376383	-5.710032042189749	-9.09394082022572	-18.86171567156758	0.02856205184866375	0.3241067726557472	3.221469168155075	7.204100263077479	12.014501673204736	9.509216232106747	0.16900000000000198	-16.804961459292386	25.645732987934636	25.487014581919933	314.34740175478646	-235.48351608714862	9.812668222697865e-05	1710.8165194118653
7689	-0.350241165492	-2.28808234352	-0.764674173985	-0.550969111872	-0.597659257322	0.89554519136	-0.352697186043	-0.350260234215	-0.348471124897	-0.249490069249	2.717598511171	0.476677663318	-0.06580515841	-1.099847534575	0.853115802559	0.423885093194	-0.869623042626	-2.2135354583237468	3.8851775468422836	0.2683286440777389	-8.409903269544952	-29.490727201722915	2.0513319483413976	-33.043721690147805	-126.4459590401699	6.336102968181392	65.16816912900197	64.02848672932431	48.07559917845507	35.27634522150925	17.24173106995204	-6.982801645271558	-32.2732893829194	-61.8394677691715	80.46299082272968	62.117015801526136	40.79452096023323	12.731735848828183	-0.18959814407635153	-1.501815591665022	-6.284746879678594	-9.37838845316799	-13.778417363887945	-22.26371541743837	0.2060180763714674	1.9334585952360601	10.963854658824062	15.90036579772406	14.387355812438106	-1.4797093222517606	-0.10016244086974997	-0.8523391068600265	-4.188729131983627	-6.955370594845782	-12.279362069187409	-26.675915457871813	0.026333315107396452	0.29955152065773405	2.974879621927883	6.6340575640786605	11.052229312606096	8.689212123909991	0.18370000000000242	-17.185896381228456	33.894609905032254	65.17925217353286	248.88974453681655	-132.44831538956225	146.72883078397365	1683.8935867480602
7690	-0.818074567507	-3.713704052811	-0.738157030308	-0.626855971061	-0.525106822241	0.907844998618	-0.350242676291	-0.346686251798	-0.355322716374	-0.251753184274	2.62884386994	0.691237986435	-0.112522248023	-1.212677278716	0.94115980885	0.316460088219	-0.912563470237	-2.2468592192718924	3.8830278860888447	0.2826922635041747	-8.625315786047176	-27.520616997353233	2.1452010482647994	-30.829667063598407	-117.22024558952832	6.523024089373194	57.30800223878872	60.34617358836385	47.277102075424764	35.95799435742486	20.59379971592014	3.166735373866588	-32.23918750206408	-61.9300763884827	79.82441757103344	60.921235426002006	38.467553625101054	7.813804202828616	-0.18955827880839132	-1.5011870722058687	-6.26870311459364	-9.307014222657001	-13.468404244732834	-21.018847750411613	0.1900339329475714	1.7465207654003754	9.027740451041845	11.71055386014689	6.875264287880107	-14.410454067154367	-0.09868071782230113	-0.8360387308926661	-4.0037349782357134	-6.412740523293817	-10.69798535032472	-22.088133720686116	0.02663993467721002	0.30337306119123064	3.035759896312734	6.84333191482587	11.66997056442328	9.843176127475989	0.17870000000000225	-15.859056076094808	28.56093734856809	45.743064408192865	198.36380818426954	-96.53231046629261	1.2347428585050414e-09	5401.504252500606
7691	0.162177537846	2.666219041875	-0.743905252217	-0.591565954853	-0.531203603435	0.938115540777	-0.343844634806	-0.335554237811	-0.337201176809	-0.242513501996	2.339798412641	1.10887897656	-0.04196297564	-1.035528286725	0.761089379291	0.42188563526	-0.903754298272	-2.1141460738305113	3.960381124302851	0.2701529203462813	-8.703818156932718	-27.773255452334407	2.1049590350820355	-30.087254298865055	-104.25153500212843	7.147713978563746	67.60240773508373	66.9526150794631	54.55865345344639	46.23556273470319	38.4161290756612	31.799708908726352	-32.542277570035345	-61.92298989332745	81.49341068012068	64.20390778650372	44.81637691209118	19.96972280497016	-0.19066783607185717	-1.5131197836864676	-6.400624087726336	-9.693129080799284	-14.618208781601012	-24.487079684460586	0.1711247519037338	1.5285256609247129	6.863092989439226	7.0448270442083425	-1.7906841826760633	-31.39899782966615	-0.10204386140820985	-0.8725665694255595	-4.397705608982474	-7.518305012160204	-13.748989151910422	-30.578654877864093	0.026775322672543334	0.30489751348467087	3.0528292256767005	6.888481725143201	11.768719042337619	9.979786291376998	0.1208000000000006	-12.213181164324547	24.478096656396065	37.49235517716987	182.33316430723642	-94.23010533232136	1.0840346977443464e-65	26.947152085957363
7692	-0.7721167416	-2.334481559068	-0.744816305906	-0.692401558418	-0.419288815804	0.855063505281	-0.34788861672	-0.342428556729	-0.342069420459	-0.265038684112	2.454590999495	1.026789082254	-0.043578377358	-0.996150252944	0.996744768065	0.515040195723	-0.930811108893	-2.2331705194466576	3.8637829348544264	0.25509452778838915	-8.40638402096441	-28.165319116216764	2.014384392011155	-30.073892163638753	-103.24487482863358	6.989660332797732	63.894311103957186	64.79045521196552	52.49745091512128	43.43225344625822	33.63880966196431	25.434459565633727	-32.214676554899	-61.810645049424856	80.25501876749921	61.643261482489535	39.75962831799426	10.239688320092165	-0.19151089383609163	-1.5220684397857493	-6.4942049252296234	-9.952765999229367	-15.336122812765005	-26.52371763965772	0.1724052641566806	1.5434554861754612	7.019198453177049	7.401641323342781	-1.0659717695436162	-29.800110545774977	-0.1038676764153773	-0.8920488073207598	-4.59334543652991	-8.030548104061726	-15.034648022056235	-33.898190176825956	0.025740465341583665	0.2934860875474504	2.9373504720381707	6.617492437226701	11.294798528999257	9.54795553968482	0.13010000000000088	-11.805581167108045	27.14626061600818	51.757481907406	153.9092485310427	-44.295647197539935	1.1070686418816386e-69	307.85074142739154
7693	0.907743729621	2.85873472032	-0.751386220101	-0.520875523665	-0.640521707028	0.956854340197	-0.350637778026	-0.348398341373	-0.344442742493	-0.236827005024	2.715923544226	0.838011896919	-0.053916967681	-0.9082377518	0.862140728855	0.187556041348	-0.78481571257	-2.2516787510423932	3.893680003377247	0.2990533275082622	-8.40885540548774	-29.238177820764406	2.2158709225678184	-32.40497162215653	-114.78777913936116	7.265606807421517	62.257720731834006	62.47734151393806	47.05343229160924	34.24851134928061	15.977972365327888	-9.056237992155081	-32.240994669691425	-61.951237199313816	79.77019699081906	60.89163837131141	38.59194161420689	8.071376629378618	-0.1895936028319712	-1.5017609660014986	-6.283885220888448	-9.37521288199238	-13.766594055034503	-22.221580976672026	0.1850054771399181	1.6877487715970727	8.41447944360498	10.344271614457666	4.254677830888631	-19.61497072844374	-0.10345217511092544	-0.8880419810665654	-4.572015377433672	-8.024311917641313	-15.204796872073944	-34.95587046583603	0.02292669809952849	0.260719656720671	2.518060219596534	5.367238955468978	8.044000830266755	3.790219959125089	0.1310000000000009	-13.561961857960597	32.008513710313125	70.81879831020535	333.777063034268	-177.59562215225043	9.970683316503768e-21	30.402382213261188
7694	-0.358026224006	-2.142617215651	-0.757065529716	-0.455629052116	-0.697526871084	1.043845403521	-0.337874558625	-0.340970422467	-0.338661379147	-0.250488190197	2.552908427701	0.511580175659	-0.002234665874	-0.918994238857	0.883985708836	0.420790820391	-0.86199646951	-2.251182055730358	3.878674453739091	0.26890697671566133	-8.476426149492935	-29.03995479336942	2.061109132560079	-32.31973774018751	-121.3523937444522	6.5872485485812495	64.00552754760399	63.77024143046851	48.90548671965733	37.10668431541504	21.397994682669303	3.8608067410196067	-32.25425591137681	-61.986379994558504	79.6527315013761	60.67939342209418	38.18810723718434	7.85798138618817	-0.19006171247407894	-1.5068168619088262	-6.340686024396659	-9.543565645299745	-14.274800584089789	-23.77566924905644	0.2063306038833204	1.9369191742712681	10.990667961107928	15.938433027447223	14.405335834880722	-1.5405215537108194	-0.10261350533673065	-0.879112937529555	-4.483755488087745	-7.79730972536605	-14.65146719093793	-33.57263267021619	0.028122893661574343	0.319656008958355	3.196793313530853	7.208878810298105	12.260155599338269	10.274982801195918	0.1653000000000019	-15.919903657917372	32.09826776650071	61.75866899980296	228.20681296235736	-100.33218896624486	0.16166568867181338	7225.731446479807
7695	-0.644096065975	-2.96347807591	-0.753018775967	-0.379885680469	-0.784178433568	1.07654591141	-0.34455429104	-0.341741002123	-0.345578164659	-0.240690411865	2.611071154436	0.890673481041	0.091336801467	-1.137293760547	0.687467943035	0.54147989158	-0.734676165552	-2.1161494058720227	3.959554301932136	0.2530681263133431	-8.587824683645719	-28.901763100409948	2.0192726950871807	-31.418329250999747	-113.77935142788597	6.714313039685577	65.72417967964195	64.2813342080646	48.18935140363359	35.426657281552046	17.682036161462854	-5.140560369962438	-32.57316373814166	-62.00229239898073	81.33016956584511	64.06437607618274	44.952146266832564	20.53058171740724	-0.19099441736891556	-1.5169829285120244	-6.4590818727587065	-9.905357679536147	-15.409765240430913	-27.465660397967117	0.1855862201207998	1.6940587166534826	8.460596526398668	10.409000678247558	4.285092527572941	-19.75694766686177	-0.09732724022080269	-0.8219413072054829	-3.8787352493079146	-6.132932417403044	-10.19750144100323	-21.56937623542637	0.023630914472739423	0.26824329039313	2.582367553840134	5.485298942144759	8.136066249728296	3.5859533537408135	0.15470000000000156	-14.476913881696444	29.463582524536484	57.913367865956886	206.6946766537489	-67.31258181944314	7.659989587615162e-23	1.4150171495905448
7696	-0.913697008887	-3.789731928802	-0.758169949475	-0.401017186544	-0.768837113835	0.997075444101	-0.331808048445	-0.333423835738	-0.334975366908	-0.242222220772	2.399728713546	0.87398314254	-0.016171884157	-1.014108654878	0.746726110101	0.459760651634	-0.801187869381	-2.1835257123276617	3.9105535775584137	0.2639937916500989	-8.566198894022682	-28.176400092117362	1.9863271229622554	-30.513204478333005	-109.09098008625494	6.745798988909243	64.36679467760901	64.39845128187419	50.5501879972526	40.001664260688734	27.31002224576644	16.30935803534308	-32.377867232156234	-61.92031274442661	80.66592144155908	62.64528636691653	42.046956641936376	15.518822883366283	-0.18911050404984325	-1.4967757044666237	-6.238373893165612	-9.267937665570718	-13.551705747542583	-21.92367462446651	0.18615118473029024	1.7005499070778172	8.523586707611699	10.540062151887355	4.513282313586231	-19.352295859462437	-0.10015130348556539	-0.8525992904906083	-4.208403923047691	-7.053519186352382	-12.70655654573507	-28.34827425921217	0.026472165997862694	0.30055330945820385	2.9581946989356154	6.514559082011244	10.537779046828943	7.47585007535002	0.15330000000000155	-13.578964530849676	28.31602481215139	53.123209002618424	211.41132841826268	-90.976389950044	2.7714160064243633e-38	579.1662726467895
7697	-0.455557431119	-1.20087517663	-0.729235374474	-0.647240243807	-0.49870605303	0.905998947495	-0.357148455323	-0.351029440298	-0.355736406889	-0.249975783506	2.690945699633	0.411207912539	-0.020370862113	-1.255815056278	0.825585360647	0.431971709729	-0.85697722533	-2.1942415311571777	3.8608722963042346	0.26576076034437174	-8.324332016644906	-27.06658013847938	2.187599012025956	-30.008031446439162	-112.23701249454244	6.732903198534031	60.04956063514903	61.67394998842011	47.57485971717015	35.695595330212896	19.25214687503392	-0.9722424534752303	-32.17354709117817	-61.509780087695006	81.52266200619339	63.88087241045279	43.868922787283	17.982646959557535	-0.19145068436107343	-1.5215003341912225	-6.491541737150712	-9.95464254862512	-15.380092246787513	-26.791700883039965	0.2073297983245935	1.9495498956894968	11.162950868091839	16.391790637765972	15.398764064232298	0.3987074724203724	-0.0980173547874319	-0.8287426669996553	-3.9208583424457193	-6.168916216717453	-9.984462885987131	-20.06387114987437	0.023344074935804544	0.26598592661273984	2.6043599170796536	5.668060591814744	8.961759398191155	5.710871212331521	0.16500000000000187	-15.32025676217059	27.535213945217677	41.35420484261066	249.27304778421	-149.6930223456324	2.889902618746057e-26	114.25621418044167
7698	-0.041599634764	0.200985533707	-0.735579951807	-0.473810368247	-0.66459824492	1.036876700591	-0.341367905397	-0.342083299273	-0.344053225118	-0.255905443811	2.602836824678	1.358745020314	-0.05035167011	-1.076860100091	0.879053217748	0.547779759379	-0.886771753114	-2.2088177671368037	3.8972264760134974	0.2514217979897006	-8.33284724410553	-27.074229471064307	2.224300131130503	-30.32940168941544	-113.49142219580557	6.983703997756547	60.62739869984999	61.89919051332386	47.518885024608444	35.525280372555684	19.021903769615665	-0.8528951230388853	-32.35180082561513	-61.997204265101914	80.13096188522945	61.64350860828739	40.13152369330774	11.540749471557643	-0.18947142553673993	-1.500369196227	-6.2649218391864565	-9.310015310198331	-13.533693426773658	-21.398535153402545	0.16428704125177798	1.450351744116616	6.1044357447972635	5.4099482388232625	-4.886530225246694	-37.7523859551813	-0.09988551545217587	-0.8494572660758937	-4.163380921763062	-6.899485921187328	-12.183415483849103	-26.59393545605592	0.028751414260991027	0.3270019799689967	3.292061641922027	7.494145233918459	12.983449060055843	11.426584271252876	0.15050000000000147	-14.596542847888047	30.70669804628634	62.262649786194046	281.31386500246333	-136.4116445111337	7.513823437999729e-23	57.81980544487975
7699	0.03480582908	0.490293679057	-0.738855336238	-0.598884370724	-0.510645338793	0.881791210516	-0.339816869615	-0.344737373022	-0.339890215331	-0.266047030048	2.547851530134	0.456078212476	-0.052601332334	-1.080708966994	1.001503229523	0.563510945906	-0.89581406753	-2.2486370781890175	3.861751367071701	0.2485173905921315	-8.43404908368765	-28.584245710156228	2.0989782409940014	-31.73484317218867	-121.43464478048557	6.580223894683244	64.71751905075901	64.54534386036842	50.45053142120873	39.56700122795572	25.843026624442842	12.1379487957853	-32.22054230500847	-61.90180239546547	79.85558311216147	60.97264096319992	38.63678869807039	8.156372827332795	-0.19053079538195045	-1.5116665824655309	-6.385549230194171	-9.651843535923724	-14.50707475633567	-24.18810077061169	0.20531966169725877	1.925682669733921	10.901803414860927	15.808200586119865	14.332982132960007	-1.3547737625143912	-0.10133956830226633	-0.8648779556258934	-4.313134524688012	-7.2770537523327405	-13.068105478110999	-28.59366011349281	0.02608177570914312	0.29706063101502206	2.9638979051689276	6.650655578294754	11.24117795185502	9.237222802265284	0.16840000000000196	-16.42595343223642	31.711179101815446	52.16451581731074	309.5098596481427	-210.43995011081884	0.027258337249667634	947.6040271850412
7700	-0.526945254763	-2.988130477661	-0.716732511547	-0.519968362154	-0.619348518472	1.002200102755	-0.35397897704	-0.350549959197	-0.358112415378	-0.250218140969	2.723984418451	1.481357448372	0.021438504615	-1.041665367058	0.950490199028	0.311816333839	-0.830907344201	-2.2361238382741537	3.931500937705173	0.2849717683976072	-8.747456992396792	-28.012804401149353	2.2092295046438846	-30.76496433392774	-108.06740862456884	7.275320065504937	65.3715054326431	64.07083405295309	47.934764631028656	34.9858242890234	16.64047234936938	-8.453150910924046	-32.42677265175738	-62.30654430392044	79.01552380498269	59.69236066233794	36.42554184903231	3.948637423165559	-0.19119105107579834	-1.5188145981022239	-6.4666738511317385	-9.894676914195005	-15.251719405777573	-26.559744712475375	0.15966159313892617	1.3981083600886277	5.619764996686813	4.399929917716403	-6.7238042443577175	-41.33589409730158	-0.10114707653146196	-0.8630142202545351	-4.303124709843222	-7.274848536097888	-13.157370184724378	-29.143488531275448	0.02476862045477666	0.2818028811017708	2.770074631422015	6.076285641724893	9.768250069574817	6.72300939194742	0.134100000000001	-12.81390416674635	29.315055263465986	67.03602565803523	230.4564362871949	-63.13622024709836	1.455649662919755e-45	384.4657511256383
7701	-0.186562824772	-0.266782108928	-0.717815263849	-0.377182374401	-0.783356247919	1.019556362764	-0.338814004397	-0.330960238424	-0.332645010725	-0.258566015591	2.390668408549	0.439255819665	0.069853298264	-1.191070878999	0.927299496529	0.552077472227	-0.80075594088	-2.2123569684238156	3.947000780265092	0.2533901833299188	-8.541326968775977	-29.474447594351595	2.0817409807769103	-33.17913185680265	-133.75139603460127	6.1922255143790785	59.089616994646825	61.61301196760671	48.94308055194245	38.586166814978014	25.902851782148158	15.046531950181176	-32.546853197794405	-62.46435425173024	78.912191949374	59.68161670524364	36.72062907978389	5.263722219906269	-0.19060792495886358	-1.5128528366426084	-6.414844856870548	-9.780545497472662	-15.059357225976735	-26.45228978595535	0.21442696566166008	2.032536889529803	12.00734368162543	18.124405227233122	18.142402532792435	4.049327147829545	-0.09620060586222877	-0.8096033341637168	-3.7411481564902003	-5.735612032319678	-9.069681510771357	-18.520306673620365	0.02671185271669202	0.3033229178518868	2.99234070674932	6.612094837428906	10.77333121778905	7.852936425126391	0.1843000000000024	-19.287040931556128	29.210574134229688	30.183088451134765	387.56712643095744	-310.14177796929783	0.0002648963013742513	149.54904983502612
7702	-0.26116309457	-0.879701747847	-0.735205757055	-0.573695781326	-0.511544287767	0.897907368784	-0.330840069739	-0.3396687674	-0.336864321917	-0.252079307247	2.491852378121	0.470139161683	-0.026171569983	-0.953477217067	0.827159221252	0.560845547836	-0.861656862138	-2.119406135355419	3.9568335014030374	0.2503136272849096	-8.274956349192035	-27.735894819247314	1.993543771818473	-29.68691410188204	-104.48435891140119	6.86483152422244	61.25792199034019	62.92789802511351	50.059173860401515	39.81851219887018	27.291075728497187	15.817723272233993	-32.56575749899493	-62.009887976605036	81.1993827106285	63.727304566206065	44.06369803660923	18.3169839601011	-0.19090392897822833	-1.515657814024277	-6.42867484232078	-9.775328436672899	-14.864063453335694	-25.248727782326146	0.20478353600839275	1.9193899519296733	10.836151497075134	15.667633257480285	14.090662230067338	-1.7293391777027778	-0.10359734477239559	-0.8893100270781168	-4.572403553584843	-7.993080026246169	-15.006244888950553	-34.04395142801536	0.02472420459651551	0.28161966351874	2.783722805518255	6.154887453132122	10.086456022300547	7.471978638684657	0.15060000000000145	-13.0494118628253	29.46733296177213	57.353178846339304	232.5520847293373	-117.73681299141509	3.747435377452314e-65	0.23189122389821837
7703	-0.570007235256	-2.41760411589	-0.756338846493	-0.466153693137	-0.71052655281	0.986468559353	-0.328121553935	-0.328326609987	-0.326282361982	-0.257234851359	2.299303674807	0.756134612788	-0.015247058112	-0.991353409407	0.955268424039	0.440742220423	-0.774047444736	-2.294385505038393	3.850599612149631	0.26569952349922826	-8.396690115090548	-28.83776945207041	1.9886042964041124	-30.871208763813016	-108.18377727414494	6.892206682343818	58.4346273664767	61.87338978731673	50.91320686724581	42.36205502285369	33.715584953105065	27.928383286031508	-32.15391596560514	-61.969247185471616	79.18323794174309	59.74021426202606	36.35107365416779	4.037917714387241	-0.18972705310081336	-1.5033125023744958	-6.306328651393668	-9.455031055899497	-14.06007006632281	-23.288562374066142	0.1908651179540181	1.7554899519945266	9.089347228647194	11.782931976677348	6.850261629463862	-14.807786193320132	-0.10126448586625915	-0.8645364122525372	-4.330190600590315	-7.376834641535739	-13.530055547859886	-30.471498157635516	0.023753148921541747	0.269849857550772	2.6114746507947055	5.591562928971422	8.47170514235526	4.315024012513332	0.14600000000000132	-13.124509635699656	29.810020696775517	56.87034328244833	211.44697813716374	-98.57335898260277	1.8118890587471035e-44	10.581111194519837
7704	-0.184366448643	-0.490082824273	-0.729171892598	-0.326635399025	-0.850073321141	1.117491279015	-0.338689881573	-0.331793413178	-0.334106074961	-0.259944275538	2.425340208184	1.319853364988	0.062740870985	-0.97537609047	0.902661673765	0.645033267615	-0.785614875561	-2.219948382918927	3.918166768867854	0.23874888017992965	-8.59743317042093	-29.384391968416423	2.074548489821922	-32.281670246664504	-118.70830849798817	6.853417590893987	60.850536595046734	62.27881761183702	48.54160585280163	37.396408928687165	23.09168417275414	9.240588002673578	-32.456092968366676	-62.29336071767539	79.2822043693231	60.31133903869855	38.00336155975357	7.528243625801021	-0.19005656988966285	-1.5069464227299971	-6.350591332235906	-9.595401082912485	-14.520233019797676	-24.829400412791895	0.1684026572881316	1.49664198547801	6.523873703226747	6.2573852529039815	-3.4218277410060773	-35.06819955499276	-0.10013859720752992	-0.8526144737623333	-4.2154410183259605	-7.091038454097401	-12.875506089176586	-29.026731508147094	0.02727721990362911	0.3095283536357808	3.053601272632612	6.751235323800281	11.002275709449906	8.040841166107633	0.1450000000000013	-14.500563890123804	30.944187890134668	63.168992591528166	244.1038049740707	-97.01586869788126	1.9327511797837925e-08	54.63418905828868
7705	-0.035341055817	0.074156259356	-0.762463038804	-0.664355173689	-0.516435045034	0.853365731399	-0.351625227105	-0.347500369214	-0.350045761206	-0.26454792052	2.619143699822	0.893074972558	-0.090243671975	-1.055273348394	0.986187635728	0.509237556211	-0.809445807986	-2.1753202266350646	3.9569974286307588	0.2591270811706282	-8.316860291438317	-28.058582257777324	2.132597158700163	-30.069806998470487	-104.64782535948154	7.224936203057947	57.18942544618354	60.36967609860988	47.54761412860571	36.475038436787116	21.669564501884643	5.582526874629342	-32.56822149382856	-62.3221087062106	79.68256981129687	60.999659165367355	38.9624153603276	9.247680975860579	-0.1900532300951714	-1.5066061646676434	-6.3330045417133976	-9.5070307435971	-14.110963311200965	-23.098055504032963	0.1794464576281298	1.623890977208453	7.791280410167448	9.026864829249941	1.8787253667829646	-24.110532335927516	-0.102103889750726	-0.8732048123073785	-4.403900839081844	-7.533647083730246	-13.782865196207668	-30.645034807501546	0.021242790554208562	0.24200431628761093	2.320841458785509	4.875778392980661	7.03398468314883	2.357869056952389	0.13210000000000094	-12.441808009771472	29.572267280834737	62.04189272212768	190.52677762365866	-57.600915635667874	8.749300363923934e-63	415.4000070664134
7706	-0.092405216804	-0.605815666448	-0.696089607044	-0.571503670934	-0.502341059267	0.949607175552	-0.355825599177	-0.351141825797	-0.355909877211	-0.265311324472	2.754215184739	0.810532011177	-0.095010364232	-0.967074193076	0.97454293557	0.614943082791	-0.815439764732	-2.1985416990197577	3.90708418743939	0.24204957783369857	-8.813977866617769	-29.806748684594687	2.0725984978213496	-32.36211656931129	-115.84135507605808	6.921444480357047	62.786510146928656	62.81582563077729	47.384998812234684	34.62485323912692	16.390229971942052	-8.854770106322196	-32.4011291375113	-62.061176249014	80.06171267780924	61.53575819784583	39.896987041844575	10.45667208128325	-0.1898761128800067	-1.5044539518364806	-6.298006967705866	-9.3747456658128	-13.598499353957227	-21.171713131746078	0.1840095329433462	1.6768829440214579	8.332917135379478	10.223764665755649	4.175844516233725	-19.435999445369774	-0.10347706859833666	-0.8879459770900543	-4.555372938474266	-7.940213855304223	-14.84409549392186	-33.53066586986686	0.02226686747173113	0.25383965602996267	2.46757196334342	5.302272489945007	8.125857358106556	4.380160802989784	0.14150000000000118	-14.069892930753568	32.13931597176057	71.5420013759656	209.26131531002713	-50.93823779045003	1.2882125466332152e-16	4.264937541069074
7707	-0.913101553879	-3.84904929993	-0.691065528495	-0.557770449439	-0.488776769643	0.886508665408	-0.354321736991	-0.350717802646	-0.358290435404	-0.266030634295	2.759773092498	1.088879852919	-0.104091326226	-1.229770202682	1.014968350504	0.579667116089	-0.8365558221	-2.2290077064392193	3.896403782054038	0.2474759455152169	-8.694324099696505	-27.915229219293103	2.1736746293229494	-30.913962814591727	-115.98912008553648	6.703177570972209	63.59511013232587	63.2108975324053	47.5395049808843	34.67512778675021	16.25277718326019	-9.569225910844485	-32.356269804149726	-62.116101832111426	79.5380102667575	60.53182868885419	37.91795925778749	6.724423699946247	-0.1896079557425219	-1.501607251083649	-6.2682634136980475	-9.292438079530495	-13.373021636662582	-20.570272103109236	0.1717544321220075	1.5359244805129226	6.942502130799092	7.229574376085024	-1.4090328282267353	-30.546752511226707	-0.09820406285726044	-0.8306890493917785	-3.938326219863395	-6.209126335245646	-10.062896027792487	-20.1767177038955	0.02333103032186797	0.265957871233066	2.609659653029439	5.69640968327492	9.071524685791235	5.966172901072025	0.1595000000000017	-15.260573527927454	31.277978634137057	63.23529057930968	235.46956180467913	-91.77507187515077	2.9733049833729264e-13	1411.5637085717467
7708	-0.117012064941	0.60248153549	-0.753839527984	-0.565621569478	-0.587607604832	0.890931361448	-0.339545543485	-0.338985112015	-0.338426613281	-0.262694737193	2.448554827514	0.460179672107	0.029096437036	-1.054191314866	0.988335823105	0.50875545547	-0.855642245347	-2.200456245121482	3.9495609798507973	0.2593592127911473	-8.334896706767621	-27.32134436151713	2.197624744131069	-30.05535854525989	-112.91914309234606	6.924612720791527	62.084058614715	63.46197130750971	50.678347231467924	40.75468467619117	29.108941932819064	19.2471854716682	-32.543852507454936	-62.39787713111347	79.19073495094796	60.115287141604696	37.34369513293218	6.171081030674183	-0.19141269851714912	-1.5213176938736206	-6.499646671610448	-10.004731703397287	-15.63091973460906	-27.913014139253896	0.20672499834900965	1.9418784138158343	11.057020703801367	16.110441528956756	14.775725704596857	-0.827739900620464	-0.10124173067151648	-0.8640089676321577	-4.312222146150057	-7.295656989215924	-13.195526421532172	-29.184773252439655	0.0252904061494919	0.2877347219756684	2.839268543962666	6.26715144891896	10.218115679108035	7.44070308492253	0.1517000000000015	-14.893513852116604	28.387307391196643	43.817460606840584	244.11684816185095	-147.8778011015024	2.263059114630549e-24	90.4047013292999
7709	0.028256211182	0.377329328056	-0.748778818229	-0.211297388754	-0.99835540829	1.114330828114	-0.318922196009	-0.324484688019	-0.322185294258	-0.250530035948	2.295617608286	1.122997743798	0.101361853994	-0.812820764464	0.785032192895	0.624979724899	-0.745361305975	-2.253217033637439	3.855982764182072	0.23932519245922498	-8.620694033312624	-28.509064668760075	2.087572617211534	-31.209622603607702	-113.27589508036755	7.042827854582398	63.96606978320002	64.09614320524847	50.17563785762454	39.57212628581686	26.975213746646855	16.875019284703058	-32.215847477352476	-61.90547988330194	79.90130481863545	61.22290428112822	39.60944291356157	10.85631092996827	-0.18942225125829273	-1.5004482913861716	-6.293535653624701	-9.468145039555667	-14.298901845299621	-24.669478205571746	0.17887270289719237	1.6158770573720223	7.654153784191307	8.615339186591129	0.8131436296530323	-26.924312334097696	-0.10181431928039715	-0.871103148234132	-4.426669864683631	-7.709790211247074	-14.663728780797149	-34.35588061554164	0.028309172687927976	0.32069681349526674	3.155574668047605	6.956587687831196	11.237117105955619	7.978581466188853	0.1423000000000012	-13.89824665888075	30.786410074068336	64.17362860190701	266.88964886892904	-120.34085124390792	4.883135077966671e-24	37.192412130580536
7710	-0.213160962741	-0.769279833458	-0.734311810754	-0.509207020508	-0.630821274408	0.974173678767	-0.337950390449	-0.34446059735	-0.343769644507	-0.254138201473	2.577997592315	1.168301089155	0.00053112192	-1.230774009654	0.905240237624	0.451791270312	-0.911158782624	-2.2224660807541725	3.9040062799577933	0.2654293108907702	-8.448281073744354	-27.071521744674264	2.210404659285014	-30.64700395102904	-118.79200898765903	6.695812174109119	65.38587134405766	64.5297761862377	49.46516046102041	37.69704598753081	22.1025722744337	4.654206461003627	-32.35672411837188	-62.07864679995986	79.74577730683492	60.926584969084544	38.688102047563994	8.793844568348414	-0.19063191821943665	-1.512879129996983	-6.404596845581601	-9.72250730501451	-14.776265815106818	-25.20976084651929	0.1704933889980233	1.5210391439958413	6.7798023608586995	6.844859965244416	-2.220821936234793	-32.40202706388608	-0.0969458452635614	-0.8173878889982724	-3.811033526859235	-5.893914296494539	-9.356762710749825	-18.81598234192994	0.029225927686861334	0.33253182644100254	3.363114367249446	7.705506964677067	13.51287662292105	12.243425427847791	0.16870000000000196	-15.981799402515072	29.494314691612125	48.65051832513259	228.06064449465106	-115.51409702644919	7.381353523844167e-07	809.5383375000387
7711	-0.877576510351	-2.636691939686	-0.732997725392	-0.178095380618	-1.037405210704	1.169635894078	-0.314059936597	-0.314628284628	-0.312071550981	-0.235101348061	2.082522232133	0.69165290321	0.178566607808	-1.108445755451	0.661100700036	0.467241021964	-0.766285409268	-2.168021899760492	3.9588106586815552	0.26476815166663115	-8.269188142705143	-27.00565797052569	2.0522819041052807	-29.90191846488821	-115.43962689356016	6.4519135675843975	66.95161263447746	66.5560175414961	54.34901105255548	46.43507646375145	40.17373075735284	35.90880666142728	-32.56778381166791	-62.271324846592194	80.01710427398905	61.7541209648189	40.80141321031404	13.986647181943178	-0.19056191806604675	-1.5127018457060526	-6.428579002373183	-9.860729982043395	-15.450364600255782	-28.163931168406762	0.20294124185665754	1.895633879315477	10.49276522216266	14.728408199936998	11.932843203562495	-6.273020849271908	-0.0953316620634676	-0.8007672910773478	-3.673243473751472	-5.618466401164009	-9.03003223362716	-19.249783420509	0.03013715598782887	0.34146597465246925	3.3956513024462587	7.604104289342761	12.673855094132897	10.041269516947416	0.1728000000000021	-16.200825954226662	24.470194306226112	20.316515039226235	320.4073795408063	-254.86026075531012	2.6136289753047378e-17	7.8500079444255615
7712	0.142332871216	0.386216161	-0.75172244736	-0.464816519967	-0.698180129312	0.95126990177	-0.340193079637	-0.344052402487	-0.343407550797	-0.246827400181	2.59229402377	1.199098721254	0.036390738563	-1.139868897447	0.878921472052	0.351541496329	-0.878924687023	-2.2323205045704704	3.9146675006603933	0.279364336994803	-8.569346723772133	-27.8238989613338	2.229922614488293	-31.481864541603763	-119.79115077908868	6.906900274201819	66.20256855701062	64.76901180408738	49.127535785732356	36.917567430789084	20.419943255342147	0.8666986545097337	-32.37268307210076	-62.162201153333754	79.43797447744814	60.41149963188857	37.77743161339822	6.993731275140384	-0.19065033524845237	-1.513264621461053	-6.417315486927723	-9.781981019772072	-15.039889426745816	-26.30933412602292	0.1705028796006322	1.520866445252097	6.766857888307359	6.794750975521359	-2.37221110054295	-32.844175499749696	-0.09829849600765035	-0.8322997081837495	-3.981844570570711	-6.399305431446291	-10.840942627529527	-23.017828312942573	0.02888927720347977	0.32837930180680514	3.2986585731874407	7.487198890131634	12.88719104581083	11.156032559265267	0.15340000000000154	-15.6737824787259	29.86432301130491	52.58460050944088	267.7480855814944	-139.50652892588406	4.1263717696956716e-05	1393.1427893262066
7713	0.303145864241	2.325601016183	-0.751924479243	-0.275396987775	-0.957826311316	1.111395410564	-0.321446462505	-0.318063324972	-0.318307552338	-0.252346992428	2.159879337218	0.728276860147	0.110423315349	-0.812701528792	0.823214285422	0.580846622441	-0.776135833559	-2.1886488206988792	3.9595679236186094	0.24929158956160838	-8.635803815335322	-29.180906395870757	2.054240572068385	-31.894852008060617	-117.80598733990544	6.908638563892526	58.41129892519624	61.912928459998135	51.19649221027599	43.08554534070274	35.77769439025638	31.777794826874047	-32.600278137939284	-62.46009837383017	79.25825684063054	60.42302143231684	38.36272242982667	8.935731031085014	-0.19007965859956907	-1.507452608299059	-6.36782863065248	-9.676433718568108	-14.879460059122744	-26.3180177344875	0.19811443207798343	1.839223049667061	9.9132503375895	13.491615014837953	9.763420384123437	-9.93493305140888	-0.10233357603335237	-0.8766367751451724	-4.481504392670318	-7.850810624149299	-15.00601685710516	-35.2052607373601	0.02860569637588673	0.3242171235121889	3.203774845263641	7.106616193777966	11.637074492751822	8.682246881414706	0.1450000000000013	-14.650814252794873	29.13916251818509	50.163589790495216	251.88060803091224	-137.2065406814702	3.13957488651912e-11	11.360918233910189
7714	-0.078692461289	1.135092535029	-0.730953919382	-0.426367091111	-0.695337809173	1.008680400175	-0.328354122712	-0.322477622311	-0.323405257827	-0.242028311755	2.184589634145	1.400244398709	0.084381925467	-1.152752346123	0.807795593774	0.366559276089	-0.85794857329	-2.255830346360352	3.8503506603306086	0.275008793199815	-8.730215705938432	-27.801910875633517	2.109233574449937	-30.49793987294839	-108.93021231829796	7.001789586747375	64.15548581101031	65.49681985418708	54.71001021023583	47.61744572367623	42.36129386365282	37.45603215305302	-32.12782816297574	-61.7167565268642	80.28765459700924	61.68401893111098	39.92293324466547	11.075347588720412	-0.19144465980356215	-1.5216997585947976	-6.5055874063949615	-10.026595497553565	-15.713442586662477	-28.23135871008079	0.1636424069763936	1.4429289929010625	6.030079021242107	5.244287502813224	-5.2154903084098425	-38.46202921533587	-0.09783579516422386	-0.827231993892875	-3.9253716355702943	-6.236508625364524	-10.37919106869234	-21.743488106034064	0.02821175414883528	0.32072556862528373	3.2120169805709775	7.257179645834751	12.389421666393732	10.490530781509579	0.14060000000000117	-13.243447716798789	25.564890199470206	38.0584163983894	229.77358511962504	-136.8710489771925	8.778746600088654e-40	504.91271264742227
7715	0.253375007791	-0.298180383832	-0.736430964811	-0.355768053159	-0.812225627662	1.042111166147	-0.334572868222	-0.339268703789	-0.334364569279	-0.242244216897	2.591318390354	1.294150384763	0.025238938798	-1.019962204113	0.870667385678	0.294649308282	-0.741544602675	-2.2987939757495544	3.8624105179534123	0.2850469353008488	-8.265606511210047	-28.329310149281678	2.200166405001306	-31.34489688697545	-112.54269165403304	7.192796187127423	62.62350845443786	62.71528380748682	47.36550249426547	34.77895379208408	17.179964105469715	-5.368084329103638	-32.160094111866975	-61.999029752217936	79.09650276312152	59.62774161201858	36.224738112220344	3.6537952771162603	-0.18956313824820833	-1.501658758232025	-6.293073392977777	-9.429943503135227	-14.040797034893565	-23.41579490968367	0.16887609680270663	1.5020678173462574	6.576907694630736	6.372030001611931	-3.2046233526940027	-34.624505070502	-0.09959961839640773	-0.8466845522191424	-4.148210786780556	-6.8945174478529205	-12.306681860054102	-27.349702313218543	0.02445050917020218	0.27746900862531154	2.685005837601498	5.754542156261978	8.730024620223633	4.505512875234495	0.13580000000000103	-13.734756345854658	31.806031488770735	69.07607786544949	197.6544965460104	-41.53144731772858	6.375180257562853e-27	132.47866861767392
7716	0.859363649134	3.229272400772	-0.761683609296	-0.657360452331	-0.506580355705	0.857898889277	-0.34792053142	-0.352352197636	-0.349173320543	-0.237448792783	2.734975904926	0.766609921042	-0.01562727858	-1.082496264435	0.808606624182	0.225133724606	-0.94714768584	-2.211852991577528	3.873988942534496	0.2937137005989035	-8.326102864902943	-27.94714718930052	2.221451273889214	-31.684299616139906	-117.94890220188036	7.004204560143777	59.79883056584682	61.39581445905029	47.00892226282973	34.76678913454492	17.46779022275778	-5.161594962627838	-32.16484094194069	-61.57516248234881	81.17304718959915	63.26611162007124	42.76152236877128	15.842421063133354	-0.19138645445362745	-1.5209256545591345	-6.490364326775869	-9.964586516644406	-15.460944509995468	-27.211830196860436	0.1855682233613829	1.6946382616500948	8.499528862830841	10.560391322532377	4.738041703479471	-18.493645223340398	-0.1015921144318049	-0.8676382087790298	-4.343567657860265	-7.363792306070447	-13.311601794948196	-29.293356307502386	0.027953623697466314	0.31836103658982684	3.2130219912276323	7.3361401726207704	12.817254577525512	11.520253847547211	0.13420000000000099	-14.604670135847972	28.2701065035237	45.88460949445998	162.89529524763367	-53.50051872019678	2.115382256781797e-10	86.02519090914909
7717	0.772990396682	3.597671736731	-0.724276362642	-0.620806868483	-0.461732732471	0.948445408796	-0.337756266817	-0.342829966047	-0.334200632965	-0.248101920663	2.530980466611	1.165653770124	-0.020120250703	-1.159807301021	0.886322280649	0.35198398496	-0.866252273381	-2.205080054677303	3.9003861061237455	0.27831437227562184	-7.978069278706859	-27.501431545713956	2.175908850151129	-30.014942678721063	-106.28469005191145	7.21917160068445	60.912171524305684	62.711082153214996	49.82417338698705	39.46776854123004	26.602222565969303	14.424142433516115	-32.310080050094015	-61.881097463455895	80.43723592820257	62.061909970814256	40.58357994442081	11.96255003891612	-0.1915769765157033	-1.5227207245060044	-6.498777496712624	-9.95919907319435	-15.32826576224459	-26.409648418723844	0.1679786950271913	1.4929102566365602	6.531980320826008	6.361719489753788	-3.004009114078105	-33.70436921525886	-0.10013708191110623	-0.8517077546221494	-4.16629495910224	-6.85292157943007	-11.85300653274263	-25.06023121824267	0.02379467001674723	0.27127111049081615	2.673806260235689	5.879694090735664	9.528590701481123	6.753053302982988	0.135100000000001	-12.89559314897179	29.963577941999937	56.61810569556487	235.0555050943825	-123.20651926484744	1.724378374885968e-54	110.69142735173236
7718	-0.234538742738	-1.315499561014	-0.769992717761	-0.578070603402	-0.567883809024	0.913644001563	-0.34416882445	-0.346839849033	-0.350539085994	-0.25338751778	2.648696900965	0.587554536701	0.010145792549	-0.962175655328	0.982794850527	0.323753211841	-0.823248753128	-2.2805355387118484	3.871553102000453	0.2815899719951101	-8.645159137389268	-27.607253310194146	2.226951097311204	-30.323634750652563	-108.23628271041312	7.219047377652601	61.45524201554038	62.39234785386598	47.933605278918805	35.989513717618024	19.591650178799675	-0.2276530553085907	-32.20110658715824	-62.009374209376425	79.23301946934338	59.84345307571914	36.47132322510455	3.7915232833527055	-0.19123702359685127	-1.5193809308769564	-6.476060843665906	-9.929911684433204	-15.38510574019576	-27.063978011348944	0.19766042406372947	1.8353057087870033	9.933809703144526	13.663198508224307	10.398738882750802	-8.12850965528253	-0.1030913964426325	-0.8840102298358262	-4.523696340656528	-7.877127453676138	-14.757436645186923	-33.532538594465414	0.023455711846658237	0.2669287067952008	2.5997797267161475	5.6164345919811645	8.715233981973688	5.074193886527658	0.13640000000000105	-13.43702943331087	28.74317712413238	56.565022302191885	186.33719698898267	-53.550043878493085	8.088337607302557e-45	129.68479527208453
7719	0.866514588497	3.070534971997	-0.723587545265	-0.511238491036	-0.587535573871	0.934731645568	-0.331974889835	-0.335401697144	-0.330302766062	-0.242560426807	2.440878210704	0.916488279136	0.005491019804	-0.989350579388	0.930637315537	0.223010488048	-0.852793683862	-2.282769732278115	3.8747965279409167	0.29412686632021184	-8.592623637094935	-29.83520385023461	2.0928860368936597	-32.98886425029738	-118.34857641965168	7.014404113368605	59.184686629095395	61.85702244340189	49.58454766350867	39.60444601389074	27.587475294767703	17.24013525881229	-32.182854358687806	-61.97453088493472	79.31870505132134	59.998888482982544	36.79636284655985	4.218774259876877	-0.1908899338970617	-1.5156011637616806	-6.4323242955973505	-9.797445517244531	-14.975376327210137	-25.74604302121234	0.18070264263530544	1.638291995407235	7.930874262867367	9.321051642188527	2.408712222008072	-23.102547462667097	-0.10226313591806838	-0.8750319793908602	-4.427970253355054	-7.612436368161916	-14.042483567103943	-31.52411593136736	0.025754528060128474	0.2931039278466292	2.9061436213197043	6.461453624268852	10.702955323849533	8.24592392089276	0.1423000000000012	-14.186833080569947	31.22368688820218	58.69276897574089	247.83817049634027	-130.5864326024849	3.0685972606254144e-10	18.638325740293
7720	0.443576869634	3.00120233036	-0.735979889776	-0.674176226958	-0.41948478953	0.840877596505	-0.336964884727	-0.336587328749	-0.33634005279	-0.236535797813	2.369374026397	0.449791667953	-0.099846384328	-1.251650592069	0.798338104134	0.243618443396	-0.944918503946	-2.184717929683043	3.8896950654955678	0.29176848618592205	-8.989646925365555	-29.40422297862875	2.014326329039552	-32.97902852851507	-123.17881453463794	6.536089109355636	61.872795139752306	64.13135099051186	53.300146781676254	45.469070721507464	38.16883782500284	31.951467150286906	-32.2257973863823	-61.57561864565732	81.48054853826682	63.83738738850739	43.7579637364281	17.501386752938778	-0.1904272845951248	-1.510413050926752	-6.365320474385658	-9.575617641727915	-14.21212569055839	-23.062988309978476	0.20321182068554625	1.9012000542544856	10.657634486138855	15.308053401642297	13.526792234419341	-2.4939656589631967	-0.0987043102460222	-0.836037002484829	-3.9920959966480196	-6.349419381849847	-10.40664643288955	-20.949611940918498	0.0266903139723646	0.30432937511686087	3.0658770431412923	6.975989217394554	12.137437789322528	10.801489081712315	nan	nan	nan	nan	nan	494.2131268868835	0.0018984979166619517	0.60876430210375
7721	-0.258779029109	-0.959517137696	-0.744951713764	-0.294624388705	-0.904946682743	1.023586590777	-0.344764684162	-0.335756062152	-0.339904050002	-0.245979657337	2.553416713798	1.400839554372	0.075703979228	-1.155743836908	0.719451066716	0.614306319761	-0.717021427423	-2.1609295668756086	3.924525486957806	0.2419116976708433	-8.389160017106061	-28.429126879802755	2.1274206963703945	-31.29350092218801	-115.18544685703269	6.89656835263382	61.38591548413834	62.04024810341657	46.921689874612674	34.3617210508948	16.780552923809086	-5.569269151809215	-32.46487519597828	-61.99877032544562	80.79231559355347	63.054435799866276	43.18877175906914	17.356559355058906	-0.1896786311255925	-1.5031283274608658	-6.319665515043402	-9.535254268291686	-14.461429037824603	-25.044882137129196	0.16658347794423065	1.4756518272597858	6.312733969924058	5.787927222694668	-4.347938396821761	-37.05389990441164	-0.09572939587690552	-0.8047918968874881	-3.7030936839149047	-5.665526997408475	-9.017258258023215	-18.794702593104308	0.024949407841411926	0.2827785129858514	2.7291849324151323	5.830915627509543	8.766164369216723	4.2939651685410665	0.14830000000000138	-14.54818699482033	30.353918450496842	62.59643450548533	264.51753292196315	-108.65920749338594	2.2521112328003475e-16	439.3803038166065
7722	-0.117235604305	-0.156505398356	-0.746485369753	-0.442700034565	-0.750150928431	0.998770340752	-0.346731725914	-0.344554034252	-0.346002470457	-0.255675805343	2.623879647089	1.316745279199	0.072406286493	-0.906441793545	0.825684862667	0.627207645609	-0.825215950685	-2.1679437512914563	3.920873349290995	0.24003064609250205	-8.360477381237349	-27.64393827103961	2.180317367922136	-30.20001075329425	-107.3274146234436	7.233013859412563	64.52654148379017	63.748278106839884	48.08650735599766	35.53036443584895	18.124596280002745	-3.8959192496270556	-32.453652893680655	-62.01397871264959	80.63052852073028	62.70575612216492	42.39902714457704	15.555809016779031	-0.1910168799158007	-1.5172472125585612	-6.463093966167016	-9.920170920525493	-15.466431501015885	-27.686642404071865	0.16681237173912708	1.4787108390427197	6.359851064465843	5.923385051578568	-4.005806299426939	-36.15796774179846	-0.10255550374205465	-0.8785812093236166	-4.482303588861439	-7.803811691161823	-14.706396362139685	-33.84081931268311	0.026858663342529236	0.30504501509508114	3.0151107234933257	6.6819516559856735	10.959844347579127	8.185997785643755	0.12930000000000086	-12.74114471679752	29.20021517974724	64.38767971689566	184.72644675145594	-27.64465780791679	1.5129565696672898e-49	68.25796684718169
7723	-0.907224824719	-3.842535417191	-0.720628059082	-0.188619067263	-1.047104735312	1.111385073986	-0.332193934043	-0.327893347126	-0.334631892622	-0.238356698792	2.347094581512	1.464542484037	0.117897365195	-1.089843092199	0.695950649805	0.453501035041	-0.680118210998	-2.2307287068913597	3.889788206605199	0.26475815029270006	-8.960080823195444	-28.793929393479864	2.049544082466724	-31.40800715299577	-113.02360229507853	6.907442640069284	65.30655723386609	64.51550889137866	49.652057139011454	38.272383881950184	23.97793159504661	10.708319801367837	-32.305965523931334	-61.996486004327444	79.94104610320166	61.35084253616544	39.79334892148698	11.850624149230399	-0.1894434454003484	-1.5007469056357254	-6.3001480394179845	-9.496623346323265	-14.42028795484035	-25.163261384584978	0.1663453064659628	1.4726304933971788	6.2716826266731855	5.676727123742761	-4.615464906693372	-37.728674789492096	-0.09583380093330736	-0.8062443398898673	-3.733334872875752	-5.789290824792434	-9.502976542168511	-20.486654075490577	0.02569274554862194	0.2907933754846523	2.800961133967081	5.972215766248404	8.919226843098004	4.210503659174313	0.14670000000000133	-13.957915033156281	28.24932288604584	56.19705566292934	264.94113296636215	-116.5847410025906	1.7237119213388724e-23	262.52357958495077
7724	-0.192355525213	-2.181469467727	-0.747360995213	-0.383141479038	-0.807155183539	1.046880121676	-0.339879354525	-0.339653537951	-0.336185069486	-0.231856672889	2.543912289376	0.864117988283	0.05842073159	-0.854111152106	0.716088891224	0.287234346678	-0.707544073152	-2.2106715501042165	3.9010572068167586	0.28694000219049653	-8.35422220438904	-29.815417506289368	1.9867911057169898	-31.859477628680615	-106.00521237438161	7.133859025051598	64.56335921546719	63.90255223199771	48.57255723172703	36.4143162198619	19.99713590525903	0.9133295842760849	-32.29570591792831	-61.86804519325873	80.49118146653113	62.26278411707274	41.27015895820878	13.936183885378018	-0.19029946498469089	-1.5095861219994218	-6.380971393594723	-9.68722756045718	-14.803814486443502	-25.731823632553144	0.18715362846938757	1.712097132450324	8.636958934452517	10.778934171086068	4.9386291336234756	-18.56888428244251	-0.10290072035657107	-0.8824363489756396	-4.5282979269112085	-7.943043097167716	-15.124761474697443	-35.151658065656136	0.022517222545052378	0.2555331643256677	2.432337898378832	5.06766275149149	7.124859938630998	1.7887285181453603	0.1277000000000008	-12.117746416142333	29.776270787689796	66.83126008092502	156.94720236920446	-6.100368267624946	1.1197245290212994e-56	5.5411838885707425
7725	0.327277419129	1.485616206404	-0.71839165858	-0.312617150654	-0.845705224177	1.074447167523	-0.324624022655	-0.330348485098	-0.325569651377	-0.235155898858	2.34651623904	0.500532376741	0.084996893912	-0.851829774541	0.830964562726	0.233339433215	-0.693385899281	-2.282830772819368	3.885919736571945	0.29334144766753906	-8.636629492795446	-28.57252856889368	2.187853291987572	-31.40928851450838	-112.11385591360437	7.234445493963677	67.19582730900291	65.85511318609758	51.45462344632522	40.91465333018494	28.544981627226075	18.216745635210632	-32.23165717922417	-62.08332187152966	79.08987923352349	59.709887988832605	36.50165685207055	4.213077899080199	-0.19035663211087583	-1.510206602332022	-6.388151647294371	-9.709311655116654	-14.874586330395227	-25.970361790551188	0.21172166771694198	2.0001653062261404	11.644873961255673	17.311787791240636	16.681150419064874	1.7630480293564443	-0.10246656108121842	-0.8777886568896913	-4.481374520048946	-7.82021225245263	-14.81887898164888	-34.36873798077903	0.022964216164248794	0.2605366756614414	2.486569179633311	5.206184943526605	7.420241797467189	2.2389867200203346	0.12930000000000086	-13.623938492730058	28.60700128147962	51.67605170633297	285.4871392556769	-166.06550428828868	3.5187813454613887e-28	515.7560546849796
7726	0.760664330264	3.324726695035	-0.732809875125	-0.599755955513	-0.514231767073	0.90165209996	-0.352475010621	-0.348871471384	-0.350618177323	-0.24371984659	2.642375790093	1.074200986307	-0.024838963461	-1.27949706004	0.871555563057	0.288857523558	-0.890620655722	-2.1917584009013313	3.93469947079218	0.2877609638356014	-8.968831242333332	-29.762649149747062	2.147610548439287	-33.55853499792826	-126.7344839809443	6.782271554801046	64.55372258844444	64.10594514186909	49.19109464249702	37.36403893421764	21.451194002140877	2.8477024667686117	-32.423202792849004	-62.06913840679501	80.14369945261421	61.671702739549644	40.016855389225356	10.96076438432184	-0.19105545655033293	-1.517288171843336	-6.446732273205534	-9.828256020322316	-15.022155628372383	-25.739527403919283	0.17225738699321022	1.5415153959084282	6.990286256504069	7.319377620361973	-1.2726043020619933	-30.342525496242086	-0.09707055527499839	-0.8184601376297039	-3.809759454367852	-5.855924556861777	-9.11941222049794	-17.803496882091046	0.025801627367301874	0.29387528331710044	2.9267529166815227	6.548506611482095	11.004252876348502	8.881271211031713	0.15710000000000163	-16.13749422012808	29.637362343426922	47.23508044475456	278.0163620592827	-165.75260808182975	0.711823773304258	1.739304915182976
7727	-0.527651659208	-3.249958290262	-0.724169951255	-0.457595795921	-0.695640254393	1.028514094076	-0.34257843012	-0.347325698681	-0.344543205663	-0.258374201987	2.706638263712	0.47619736463	-0.000382790983	-0.903064647342	0.870300111093	0.616784656165	-0.886890314782	-2.2118428138396284	3.876219003885565	0.24046585332421855	-8.326004937725227	-29.21398964053072	2.022003477823204	-32.73657512168418	-126.2646130588816	6.292605226745019	64.15694989154439	63.37199746528362	47.335122107919446	34.27517657756419	15.624911094061316	-10.316649214133589	-32.28487991374449	-61.858272411263414	80.46368966270589	62.20893225865334	41.23892367082256	13.281315142963436	-0.19017131509878873	-1.5079723076385187	-6.35251080738068	-9.576024968589978	-14.364370079055448	-24.03010349540039	0.20867408110026936	1.9647011978592808	11.291804664055254	16.60282654635509	15.594133622656354	0.37178149780725817	-0.10301149118387337	-0.8833676244258724	-4.526678884065717	-7.910359625828798	-14.938225040360441	-34.33019928784764	0.029229720988872	0.3323683694479108	3.3508165090889928	7.6440454668206455	13.284456306324682	11.779534448528016	0.17170000000000207	-17.193302460465496	34.54575177783649	70.94883696935675	312.59609919935656	-171.51826850123896	0.5355901355588041	11.063625650052971
7728	0.646479048241	2.786184098842	-0.750947832425	-0.492554846965	-0.624737922883	0.921959134397	-0.350688914804	-0.344947049447	-0.345507379072	-0.251002176237	2.69052233458	1.203609841054	0.055039994664	-1.058733730042	0.87881796095	0.445737083234	-0.903034122569	-2.2371360869351173	3.875831253999944	0.26530193920781014	-8.471860108005096	-28.739313747085628	2.2220800443552022	-32.572973145550115	-123.55732165734493	6.941803687720751	60.96782151063384	61.85501886067835	46.84384654405136	34.21054395906218	16.202405738258797	-8.178153290530581	-32.24686380108235	-61.90021196014942	80.02237564410125	61.30985991943661	39.296870795091586	9.883892448457958	-0.19139290696376415	-1.5211341150470026	-6.498925399565812	-10.006019251712758	-15.647794285682346	-28.009009900085466	0.16946320167152942	1.5092229141695481	6.663857743837543	6.593328054282636	-2.7004314184274723	-33.395557517399645	-0.10055321025576439	-0.8566209256734362	-4.236590635396864	-7.093996117792873	-12.67792670083506	-27.84296923532068	0.029095827166518914	0.3310159484589945	3.3437309578426047	7.648345000118533	13.372097099926547	12.032094953608492	0.14610000000000134	-15.637740568976847	31.21111727023253	59.548180974398804	238.38409709171057	-96.49554446483947	4.290295663417447	1588.9764936752551
7729	0.426256137351	3.051714067605	-0.740736401855	-0.571818345398	-0.553804087665	0.88693624705	-0.33536797548	-0.335366111157	-0.333837029706	-0.255081964425	2.351452242541	0.919411883995	-0.072778976961	-1.079033658749	0.873384475508	0.525773220875	-0.811515814653	-2.149923548478922	3.952420965345121	0.25597247841958715	-8.818262361587843	-28.990936071179334	2.039370476788586	-31.011099129201682	-108.41052098604155	7.086900828275758	66.08433847971261	66.05336123440577	53.67033275580154	45.04495381810889	36.51124246535278	29.613335808330064	-32.549129041008676	-62.13999311356177	80.47703081317009	62.41702811953222	41.62424102196235	14.261977507139136	-0.18983044982184014	-1.504208301397631	-6.306445726129561	-9.429335058105591	-13.880554209632118	-22.40915397856513	0.1796250011924773	1.6259032692605198	7.809313105359915	9.061731128980847	1.933011172495836	-24.028071377844125	-0.1009949854622704	-0.8612404627024131	-4.278538817501466	-7.19173339021742	-12.875153725212327	-28.17811742344597	0.022743872657861854	0.25895185388722575	2.5123640393416102	5.389053059596655	8.216206413841567	4.312660182623755	0.1409000000000012	-12.943070908930359	28.994628516728667	53.9056694904312	274.60174763543705	-166.53503438282544	1.930638685578032e-44	6.888258154490438
7730	0.066742770144	0.228512366762	-0.752994583098	-0.526495440528	-0.632536632389	0.974791453194	-0.352508853452	-0.348802414311	-0.3458368949	-0.253057975015	2.706591532687	0.414171842937	0.02114610812	-1.107746678351	0.931461372817	0.381832835685	-0.908845569042	-2.2623863858622517	3.874748321204277	0.27406659523053006	-8.225945720756027	-28.2180879080999	2.2425690975119292	-32.51080521542967	-130.9889257908186	6.496442589624668	63.4691684950063	63.14188538987209	47.53440058964293	34.77846601107045	16.727267540470006	-7.557201342396282	-32.2289019188797	-61.984321636225765	79.51387589284083	60.384933442949944	37.549801601186786	6.323845728265175	-0.19102334350967548	-1.5171169972669896	-6.452624724814237	-9.865753375497361	-15.212032045721203	-26.586175079625765	0.21143451378531794	1.9975682837141482	11.65400593105023	17.410094047048876	17.047706013343756	2.680165957210075	-0.0996886276880846	-0.8472663311456713	-4.137359827862901	-6.820141362564799	-11.94061985531692	-25.843125485562894	0.028947968565762625	0.3293055032722658	3.3223798585044753	7.5863979835222635	13.221889411570778	11.808729226746403	0.17480000000000215	-18.517686355194115	31.503110081250078	47.64512598370524	382.05988080845674	-275.4590391165881	4.115092810565698	171.46465180763747
7731	-0.343006764446	-3.351299813497	-0.713044812961	-0.617335568796	-0.494392830162	0.944362802969	-0.347358950344	-0.353317849028	-0.349074183983	-0.239141504356	2.77735617409	0.9517417485	-0.045226208288	-1.112175665421	0.8184776967	0.255396330326	-0.860747248156	-2.220490354985634	3.866181190695968	0.28957930239047586	-8.032834667869581	-28.408244221502514	2.031037300397605	-30.943013815786536	-106.98031315971626	6.868368850441329	61.562007234213624	62.16874931224503	46.99276936596552	34.25642948762386	15.966837514723123	-9.539387219813165	-32.14646809986684	-61.57940456781529	81.04314090963624	63.00202900186263	42.2222200705357	14.823741019912642	-0.19099530579107812	-1.5165232389310763	-6.432959928540489	-9.773961345090706	-14.805602115140596	-24.888591700384648	0.17680075622023833	1.5937543885433831	7.506282925856949	8.438221488859142	0.846182663045554	-26.01233750209404	-0.10095532411456827	-0.8606488082881298	-4.265188238853775	-7.137023834440317	-12.662711286139807	-27.39784965546047	0.0238039154149873	0.2712763770518731	2.668944156058459	5.853355721120329	9.423449328551033	6.503178126032872	0.14580000000000132	-12.95974582662687	31.314163524429453	68.91423463734117	173.68604639887312	-30.260988961156897	4.110643124536356e-50	13.500531446955975
7732	-0.195395357707	-1.842590759792	-0.723887628642	-0.194831792703	-1.013233178539	1.169264944768	-0.344097470441	-0.337648877768	-0.343229561568	-0.232801998468	2.632061259357	1.266540042373	0.168803438796	-1.118192053916	0.69747061042	0.350987518132	-0.663327109303	-2.2645388626338976	3.862199021300363	0.27766060005738624	-8.851502911298631	-29.385275891693794	2.1689986481047296	-32.843111862088655	-121.15996880654487	6.936355029194617	66.07474841474072	64.02403161611822	46.890436236356955	33.14551262317822	13.305840008138837	-15.594336076252159	-32.17372806921242	-61.860106099096114	79.88622792619829	61.10842362609784	39.16636832894215	10.317713433246317	-0.19060761461452547	-1.5131339684250917	-6.430696767988112	-9.860022776987128	-15.42208765219433	-27.991580996865753	0.17305705688601403	1.5492721032369192	7.009226360103082	7.247661611060847	-1.6940763123830187	-31.860947387200163	-0.09537463800806571	-0.8011656060630656	-3.6744544289455816	-5.61376620619075	-8.987066463771384	-19.05291321244467	0.024519045503352366	0.27760211504670906	2.6553766169436295	5.594345320771679	8.100716372724259	2.9575548562357925	0.14510000000000128	-15.279342600788825	30.174317296517863	61.264360993917215	215.5415832184029	-51.24227742378283	0.00018830115722330435	47.30320178865977
7733	-0.680078523402	-3.42808674715	-0.712534451221	-0.346602053139	-0.824002608255	1.065006729601	-0.33864420453	-0.334371392741	-0.340384893882	-0.239266697942	2.49768280994	1.409024846233	0.0689401341	-0.980812454646	0.837176533079	0.280102954551	-0.783323316266	-2.253511437332481	3.9113204838615774	0.2884012998657045	-8.287013077230958	-26.78983492546515	2.23309801236641	-29.451429740236016	-103.8553941828662	7.2804961480594566	58.49230377240573	60.816043448580075	47.116158504825194	35.47748665488219	19.74237269463518	2.2573874893784533	-32.34210725858241	-62.19464149023826	79.13781674128805	59.88843078621209	36.888286082241876	5.19742878711834	-0.1903419773152017	-1.5100108313825638	-6.3842852418620994	-9.69359835066397	-14.811070846146707	-25.720447050485735	0.16494852440009794	1.457435334983843	6.15446823910792	5.48183812094445	-4.84097761480322	-37.86674856750507	-0.10033510927058162	-0.8546605114202245	-4.233620280943573	-7.132214973650294	-12.95368178241187	-29.14167444254431	0.026587643581776604	0.30178575446803707	2.9683289479991903	6.530522792590818	10.534248849739635	7.392996457754097	0.13530000000000103	-12.664749359579375	28.33129503711632	60.511754093673304	231.34003379315186	-81.06719196087853	1.7003487520590855e-69	7.2514199364354806
7734	-0.359068092744	-2.589535638695	-0.729044650595	-0.547451214224	-0.586666767622	0.886118798678	-0.348311990357	-0.349959399823	-0.351126461581	-0.241230724969	2.698259638912	0.579891476401	-0.013468834965	-1.146955095406	0.943343052604	0.17006510458	-0.823844162631	-2.281095621416685	3.884748784656653	0.30077718110237506	-8.482778673631824	-27.601232840339883	2.2465872289134876	-30.966263500963745	-114.30125684083802	6.915665135169654	64.97315418261535	64.00712360247232	48.27295240216091	35.66068096578228	18.019935560507438	-5.114860217077929	-32.20420185600999	-62.013270304650895	79.25524907843787	59.922649361562634	36.717696477059135	3.982177525213428	-0.19064756802823624	-1.5130619642151153	-6.407346811703918	-9.73272123941598	-14.815970949257926	-25.365319804001754	0.1987151794824943	1.8476514678517963	10.061781928787305	13.939503594483952	10.890532941601752	-7.294681630682834	-0.09932026804271589	-0.8431171468308583	-4.086064534154892	-6.659559228781341	-11.437172222751679	-24.272802667958914	0.023875733695726254	0.2717067813174991	2.6552944714376516	5.768046977243237	9.06750889854315	5.637707486455048	0.1585000000000017	-15.053779374911732	29.776696164679535	54.45397570673166	241.06825907017864	-116.91476011315214	3.3449259489896066e-21	3.475551614059257
7735	0.123953524442	0.476959582389	-0.742312247955	-0.414838669494	-0.742671864382	1.021194714618	-0.32992905698	-0.336196830357	-0.33526872577	-0.257162526401	2.518798184941	1.271627924866	0.098019859644	-0.902606461234	0.862945961011	0.616710199478	-0.824425060797	-2.2370400628959124	3.8525594140920787	0.23995987057224755	-8.307901891945269	-27.58052321978982	2.140726917906057	-30.08348745321173	-106.9194988400332	7.204162415966442	58.23707239241544	60.7539102502649	47.2827452094203	35.81448212771254	20.39361313452768	3.500150040492318	-32.19639786572062	-61.78295861703862	80.35804147158065	61.94495128373489	40.70999885942263	12.357352813137881	-0.1913983192425715	-1.5212964468102343	-6.5053752493818084	-10.036960486372118	-15.786110447420093	-28.59652995231143	0.1685648521880805	1.4987144171029163	6.552593932905969	6.335933121689229	-3.2314897490962076	-34.584271118815344	-0.10252487370674898	-0.8782285186239238	-4.4776639147595905	-7.788864467054982	-14.658791797193366	-33.685674777903074	0.027126150460431486	0.30814264126059815	3.053886210407834	6.794984898683549	11.241488417348814	8.649910906721018	0.13040000000000088	-12.799436250899362	29.6415417787903	62.90727913734084	188.23148367274172	-43.4461214378769	4.612098178926259e-52	13.545767272105246
7736	-0.332654062171	-3.084295847513	-0.727231094866	-0.542519105017	-0.552022035481	0.890619589447	-0.356681424108	-0.348837842905	-0.354477387519	-0.24208093357	2.740794652177	0.977199674518	0.018977790307	-0.967177502415	0.941049381093	0.203105100211	-0.921774735837	-2.2662507749607466	3.8963140813622137	0.29722784355834914	-8.67067569466594	-29.566607868797586	2.10965135730016	-33.1516094005557	-120.62312745534398	6.7715569016597446	61.811740512198355	62.27021297172992	46.9804494318008	34.19006759024433	15.833708498319098	-9.74975166926482	-32.25852721102649	-62.06719746679447	79.2763896612305	59.993993644077165	36.84074690573384	4.266751772461756	-0.19135605688083449	-1.5206018786615583	-6.487013200324456	-9.95570635637391	-15.439335335629972	-27.164748459980252	0.1773151250390262	1.5993732618460426	7.549461914446611	8.506440083805444	0.9086280692893075	-26.04296670742881	-0.10301488403391842	-0.8830888251143478	-4.50999870675492	-7.829979968214661	-14.598070119921625	-32.9879597971783	0.02856969758139233	0.3253227809639527	3.2917723101494527	7.54445047614487	13.261685657536052	12.085475481332157	0.1553000000000016	-14.930257709932103	31.736881439082932	68.30050387938472	250.47387587187097	-97.17639767662243	0.00013032616771973111	82.09000335492648
7737	0.032868532423	-0.788921784765	-0.744629344085	-0.382563242944	-0.816261496708	1.051614799688	-0.340281170514	-0.339220270837	-0.34177866859	-0.226299487893	2.518033157944	1.343393419838	0.08158467988	-1.004100812465	0.65550544833	0.265641642831	-0.830049839511	-2.1618650341385437	3.9430940411607907	0.2909405641444357	-8.855756541202993	-29.805438073256912	2.007036940966213	-32.87384188985419	-115.60496759597385	6.90474337082597	65.23930657775122	64.32915999719914	49.04923755715686	37.09181447071907	21.214582954572876	3.5927166288733026	-32.442078340161814	-61.94511560270652	80.91197200880234	63.16886176053047	43.09677708311136	17.413761841815578	-0.19067320079717356	-1.5136164789463469	-6.425959827445029	-9.819683664078731	-15.19991230617307	-26.963322851605735	0.16692325078213877	1.479818524142376	6.36432168448638	5.920930443532426	-4.040566767559083	-36.29655599213381	-0.10002762352207964	-0.8513521238760686	-4.199275828658857	-7.039143289828837	-12.708492765473649	-28.481943019742072	0.028539784703050332	0.3239915027570266	3.2270335271653567	7.237652424395138	12.150202660867809	9.811163929771979	0.14010000000000117	-13.713431123678301	28.518095405148966	56.82800371266431	209.14733180536314	-65.26375020865225	5.020519814022872e-19	0.06610590385468015
7738	0.206575125701	0.922382998419	-0.734480356066	-0.498534755827	-0.627745479611	0.924990793693	-0.341033664217	-0.348020740673	-0.344200629234	-0.260812137667	2.665231206912	0.54132740962	0.052816824686	-1.251275364882	0.941809212722	0.560541280411	-0.843349754578	-2.2328598609016774	3.8852980732267164	0.249717678683983	-8.527614763784054	-28.37456616314734	2.190261534401829	-32.202833517407335	-129.78300327939684	6.452947531962013	67.56556489809475	65.31508352532563	49.02921586097736	36.360673359263224	18.850581787773415	-3.6360919931249183	-32.31089386337927	-62.02808803120745	79.74723749493174	60.902413026464735	38.68194881012252	8.589672428126537	-0.19141537832736857	-1.5213587562623998	-6.500689235813024	-10.0094655673586	-15.65209446213457	-28.005213578401985	0.2026310304591037	1.8935149708005787	10.53827660365506	14.967769006065543	12.714917695735627	-4.241600895498167	-0.0964246311384633	-0.811688183824888	-3.7476856495981665	-5.71087861929436	-8.83480429319151	-17.41827721936262	0.02587109109639016	0.2942540422623091	2.9109944970797	6.452692654072488	10.611451652209677	7.9784327991941355	0.1804000000000023	-18.653924696245188	31.560159465418707	45.302629248353	330.6771767034456	-231.98862154419288	242.92050354277984	2440.2590400644767
7739	-0.407522968539	-1.621898532782	-0.730259489566	-0.438416065826	-0.674176188834	0.995436060206	-0.346657949046	-0.344429903358	-0.342237413937	-0.255107290966	2.654815812085	1.251571494463	0.005854805496	-1.021432689024	0.884275081875	0.555173033865	-0.800328921184	-2.1812279588743375	3.9463818036328298	0.25216677972214435	-7.99241657305149	-27.003033272816012	2.2297593172824657	-29.58857501295581	-106.69993696374053	7.161035723736471	65.31863818524182	64.10623890899846	48.1417320916084	35.387385025403134	17.527045829235636	-5.9824652846867235	-32.54007731308066	-62.28658784948772	79.73274561935753	61.11870818329343	39.33058902356761	10.165538488457432	-0.19021624370513537	-1.5084584751930707	-6.3580142838233895	-9.59243653970405	-14.414241537996801	-24.18481334903472	0.16846417147116455	1.4977899113937851	6.552597797341401	6.353431506542019	-3.154325224281995	-34.325522071748026	-0.10077763509810785	-0.8591431500358032	-4.267582764386844	-7.190737700828884	-12.981220621177284	-28.812371682622956	0.02495208129427767	0.2836655610884941	2.780963554530827	6.078612448616141	9.68514240530545	6.428379660503369	0.13670000000000104	-13.170909627733256	30.55044604229842	66.83803109502212	207.0827493446342	-53.51355209381519	2.981641165691657e-55	0.05716092216845608
7740	-0.176690048172	-1.861299508089	-0.750799987168	-0.484216534116	-0.648202667054	0.927525593942	-0.345826432377	-0.344720484573	-0.342645944248	-0.228940564188	2.656809516302	1.329446722194	-0.01362217246	-1.220177746449	0.700712215076	0.261551297132	-0.87584736987	-2.189313637772695	3.891408927139824	0.28969854273464263	-8.13991552087195	-28.183612085948837	2.0901762477491417	-31.616383480502126	-115.68190750284165	6.682221550149522	62.67037676168755	62.819345688817236	47.60610783551325	35.11535648907144	17.610160045003866	-5.090134348808536	-32.241473364035414	-61.632196588997346	81.32944969925173	63.65934554446734	43.65883834812073	17.875943743250218	-0.19005642426396158	-1.506797382431083	-6.342266901869452	-9.553309676963142	-14.325126541072796	-24.00244341484965	0.1652866946172524	1.4616202028364167	6.2076834571273185	5.621294196078564	-4.513993473720848	-37.05533747286885	-0.09689593122571265	-0.8169012299840762	-3.808217176765137	-5.892185844567443	-9.37451282704256	-18.924997148698818	0.027994064974985883	0.31834386805403425	3.1890445905028115	7.2073599226783065	12.319518043011511	10.466317566819091	0.15730000000000166	-14.775294987342615	30.32149134364684	58.56699767368581	210.3852361757555	-74.93929228570195	3.1428373605563774e-14	1017.6099705034627
7741	-0.51151624239	-0.716002707055	-0.753674692622	-0.613864021779	-0.536183814993	0.916830132135	-0.349473756209	-0.340266613759	-0.344143171675	-0.255334755136	2.479231367804	0.415660702248	-0.03012525156	-1.131282970941	0.850306007786	0.546180625522	-0.788600545513	-2.1488704333615924	3.923715910069813	0.251574466902799	-8.2756579265181	-27.26266446421076	2.111162962021616	-29.21570851951077	-103.16060863376774	6.98383641183039	58.599624136409965	61.592061230248575	49.576563651212034	39.741627122571664	27.968496225237267	17.908309927513557	-32.44078345977844	-61.88385640394388	81.14990499686229	63.52205949949555	43.59035889677804	17.558923926936796	-0.19090514457778518	-1.515724529397958	-6.4317826457643354	-9.790498382516008	-14.932407208413021	-25.534550136730402	0.2083185054453889	1.9610165814818774	11.276017881293265	16.618365988435478	15.747038528001143	0.846635830502071	-0.10022568812364746	-0.8528773623996008	-4.188000060083418	-6.93680494888356	-12.168144155070005	-26.185625350233195	0.021050607556536368	0.23980326764437435	2.2944267559122684	4.80080675767199	6.846170588848067	2.009416480940594	0.1459000000000013	-13.081484606179963	26.964798640591535	45.44726884599853	234.69373420524656	-135.89310871622197	2.9593654204410025e-70	248.7893695426309
7742	-0.022634918037	-1.515238729516	-0.766960957363	-0.361415290673	-0.841810582731	0.966004923854	-0.328501259079	-0.338003141351	-0.334425144413	-0.239362865618	2.549547980202	1.22301588836	0.014399664399	-1.113328085209	0.844389579565	0.269449436344	-0.770216435523	-2.2939543721567897	3.8641841031325237	0.28833013623019826	-8.30663641034263	-27.58882441271779	2.208215977337	-30.860533152947706	-113.86360804974221	7.022254993732286	62.595472679280064	62.81075374003676	47.73860148361529	35.46252339080774	18.612364735563673	-1.692688613268281	-32.15883243694165	-61.9710853429025	79.23631613763422	59.89025377071386	36.7514945713869	4.77873167659561	-0.18905260339983865	-1.4963557821918123	-6.2430294484324005	-9.306667696840382	-13.766886647588638	-22.89431497284579	0.17198726118207835	1.5373226768872086	6.905260947982593	7.049121904920829	-2.003998451971891	-32.34954554900444	-0.09742349616583018	-0.8231318792231579	-3.898014582713864	-6.203463051959197	-10.450617287165011	-22.413934202999805	0.0261869834927994	0.2970081308550897	2.9022402892521306	6.323720449159793	9.975639065202621	6.37592191448859	0.15060000000000145	-14.644443205906374	31.464708309897887	63.720462013758564	236.26928426369287	-92.13315774697915	6.471517242500444e-22	44.69007778629947
7743	-0.486527278686	-2.605521525953	-0.73679169678	-0.383150853906	-0.78218932428	1.00061238389	-0.331308488872	-0.329199501415	-0.328683317792	-0.223140691265	2.361102755351	1.520350271664	0.093110310781	-1.194190399291	0.658146170557	0.222215084998	-0.75014168177	-2.170845201506493	3.937291800073504	0.2962665470394337	-7.9764378108302525	-27.269357689356614	2.041724048231679	-29.24041616549098	-98.27046113177782	7.123112901192509	58.426624165678895	61.375584019975896	49.17142762975227	39.20381450289655	27.38197316773655	18.007921416676457	-32.40652664960884	-61.91065638797959	80.88734514180632	63.084437558380095	42.89320423739392	16.855982045879124	-0.19096480252206463	-1.5167349724017916	-6.459626284781378	-9.915924746855069	-15.477047939586997	-27.79786157114268	0.16098631700488056	1.4125688790764328	5.734559385741738	4.6014075534964665	-6.4538389686747415	-41.03605721072762	-0.09612179048272705	-0.8087655866906999	-3.7328620871737423	-5.714093540474609	-9.01650341313498	-18.397905257486737	0.02425114233247311	0.2752964892239316	2.6643003261608627	5.709359672510918	8.660878860477155	4.460403529166869	0.1384000000000011	-11.765030820141112	27.31130888542224	54.334359431385984	289.0423149049682	-162.3030802477073	1.1969160879789156e-106	0.2284978384674847
7744	0.429767428826	1.619553883363	-0.750392997035	-0.406212779962	-0.781133276446	0.981503984902	-0.327201268684	-0.331778465994	-0.326677614125	-0.247880296386	2.370644716803	0.983824132265	0.016075239727	-1.091014097545	0.878127564621	0.373243387108	-0.827067378372	-2.2569691673315795	3.8951852560535927	0.2760390338332508	-8.477835504398078	-29.02456048895343	2.1013320760568934	-32.40212327944907	-122.2053960491021	6.773338786812916	61.624660617957524	63.09365724083389	50.165293095866666	40.077014972965635	28.24114157265605	18.727818542083252	-32.30667294397639	-62.133939722207884	79.22666611672811	59.98995191911371	36.99666115362648	5.553995254444108	-0.1896657758620517	-1.50279670914923	-6.30719671364364	-9.4753157291751	-14.191227718622878	-23.92064435847366	0.18085453073685806	1.6393157880429265	7.9109067388586585	9.21711845366773	2.0580069096868736	-24.161406828447745	-0.09855162837022381	-0.8352445516164922	-4.0223507546083725	-6.535563691309477	-11.299145776436317	-24.511864151119013	0.027781254134769697	0.3154327270157427	3.130846364157152	6.984512894610587	11.606867751833109	9.072949357137068	0.15480000000000158	-15.787542138634866	30.660767743691444	49.800228547328274	230.344643318066	-123.74046915168297	6.4489381122744955	24113.637958355106
7745	0.33379341782	0.729965671101	-0.722758425635	-0.416088439306	-0.758036951931	0.956743065906	-0.333229076629	-0.338365575016	-0.333313461714	-0.255683027287	2.515831179108	1.100675624228	0.057653202769	-0.952724858068	0.867375260435	0.548186173311	-0.733011925679	-2.231077895945753	3.8810616945489933	0.2512134630010463	-8.39093798669301	-29.533396899404377	2.0352700118013693	-31.708500621989053	-110.39726694989395	7.122937902093014	61.23797914351456	62.37362184370897	48.242487908624916	36.684309946236276	21.320572318669942	4.640578314053681	-32.29247174971679	-61.97403295968907	79.93258704558674	61.251012922909034	39.41369581007856	10.306577336269704	-0.19058738398385197	-1.5126664395068914	-6.414373967377411	-9.783450022009713	-15.084878836521797	-26.587497581259516	0.1753141097766018	1.5757559145629463	7.291766912364016	7.900616418540244	-0.35658221203231427	-28.89657584579384	-0.10159235603368917	-0.8681418740966402	-4.371025724310388	-7.496238717735518	-13.87695802129032	-31.516590065476272	0.02276434405349977	0.25852398932460274	2.475596632497878	5.207222202089202	7.522136020784735	2.611262078025548	0.13270000000000093	-12.897657654012784	31.648961178050072	69.937756905145	195.57782926764713	-46.378825192517716	1.0418426152670912e-34	129.0993850963713
7746	-0.047216058164	0.8356763334	-0.737298866582	-0.530703262077	-0.588150078048	0.893988053446	-0.334847630889	-0.328322515332	-0.333686205547	-0.240891100925	2.300321586836	1.39926428613	-0.041723081699	-1.246312035975	0.860582205927	0.262084544536	-0.778724692323	-2.2527928288140764	3.8713995749043657	0.2892118099186473	-8.6539604692378	-27.064046328876014	2.1833373859338163	-29.185072617094452	-99.74072358569906	7.350052846415894	56.719988567589866	61.178053380331555	51.22849720025215	43.38071404889857	35.96536041019755	30.753027243934728	-32.177327327952796	-61.814249727722746	80.07141956082705	61.32602420418205	39.23120486035494	9.30217032874285	-0.19004459583741753	-1.5065721913613705	-6.335369992704379	-9.52152711016014	-14.18520799333601	-23.429478778296232	0.16210558713807516	1.4257173919194426	5.876292847326875	4.935911143423002	-5.7451324959091945	-39.424563011195104	-0.09697228674558965	-0.8175684902700979	-3.808097123495499	-5.872456405081836	-9.246323678443673	-18.373165361294532	0.022040056139545152	0.25086138233179117	2.4139253670701564	5.106962994228273	7.506622147017812	3.0240867584099735	0.1274000000000008	-11.709708663966198	25.22970114738949	42.93729369494365	182.2777208594402	-83.38952518033624	2.5366909793109888e-95	73.46623210564977
7747	0.257824930279	1.273376520575	-0.734759648796	-0.551826148895	-0.569160916456	0.904700098043	-0.348382758884	-0.349758688646	-0.352496719768	-0.255231055622	2.723535249226	0.959337904699	-0.025746430922	-1.098540264335	0.867929946977	0.528442331631	-0.923894609923	-2.2231735062487195	3.8498208558012945	0.2522969573428235	-8.690839549862181	-28.170109146421186	2.1916525012612875	-31.882689878766705	-121.8706879442204	6.792022354003767	63.32870999486188	63.103999438508346	47.58878666072735	34.87425158938229	16.844836959681302	-7.5776409819610615	-32.16215478208176	-61.63527708174226	80.85836313053113	62.72120303162496	41.85665581715042	14.392976195914683	-0.19054947324495572	-1.5119534083545414	-6.392632238599327	-9.683035661906304	-14.641579435218679	-24.739597010914352	0.17815871843346995	1.6090064130173	7.6415994212275775	8.699147684110844	1.2538310199400895	-25.386415444160885	-0.10042232894470039	-0.8550556545367036	-4.213428019138078	-7.013273065064697	-12.398544310746626	-26.889401406966012	0.028727937275340457	0.32705081390459256	3.3083766981479004	7.580510783964522	13.312682742307642	12.105258554389206	0.15980000000000172	-15.985644824232644	30.911005389007478	57.61207184792383	225.15158153142087	-92.35726037722412	0.007038967685282479	74.75620782083628
7748	0.038805473591	0.253803634671	-0.760546359971	-0.294790648129	-0.892865947695	1.076936764147	-0.335449811732	-0.334877659175	-0.334189669855	-0.241721772185	2.524503682996	1.51621958167	0.037587688423	-0.961447199799	0.735806577428	0.488447855264	-0.815771972817	-2.1946146428807114	3.9177438079206577	0.26050350290387225	-8.179495002759854	-27.145369963014208	2.235882978052147	-30.40064910335173	-112.39492610030227	7.1219501407699415	62.90959078839681	62.92441160494789	47.68071032189324	35.306453089645395	18.307743295702032	-2.22596903514406	-32.417066264261955	-62.068070639268946	80.17478328514113	61.84723960546678	40.72932062308021	13.38429409159988	-0.1890916738195807	-1.4967307785778998	-6.24505095214927	-9.306682685601471	-13.742946190214383	-22.74292965350245	0.16270796224979694	1.4317493998086348	5.90211570641179	4.930173274412911	-5.907435809133554	-40.09054860139522	-0.09994139031724897	-0.8506068642462361	-4.199620595132474	-7.061064955920867	-12.843318515449882	-29.081069758205057	0.029865849374960198	0.3388237479072116	3.387203442605736	7.64064821609338	12.947667989392263	10.75900712059825	0.13890000000000113	-14.194149301581094	30.2294998823594	62.99127857639453	246.14873801283596	-88.77184693260222	1.0743357339054184e-27	26.402378893554097
7749	-0.246136177903	0.11640787459	-0.745026179481	-0.313748546352	-0.838129359543	1.013155627999	-0.326100020149	-0.323190796766	-0.32395597373	-0.230252543621	2.219727883937	0.514033670948	0.126275622285	-1.161955761001	0.681600755603	0.344479546744	-0.76600188486	-2.1608004307219564	3.9606380515765527	0.2814154784621507	-8.773610412312921	-28.36521039117302	2.08005363660921	-31.47241142221181	-119.0198633018973	6.640885762199675	66.92767513693691	66.31215568692141	53.43608874074192	44.596350492820676	36.040733979289826	29.978330954364907	-32.53681653555101	-62.161170910621074	80.35794895866609	62.26409249496577	41.49826387256767	14.72246034227325	-0.19094235235937884	-1.5165980878875975	-6.462793058954528	-9.937314518832517	-15.586773518988958	-28.291085287910192	0.21086961456880982	1.9899272297175326	11.52816570847598	17.04473391987288	16.184005595635806	0.9388316467025198	-0.09608106550251676	-0.8084650966146281	-3.736044619883916	-5.740046749771844	-9.15197887318892	-18.93500457211885	0.026494320135732708	0.30058882963077993	2.9479492187959027	6.458725333041473	10.318720420567006	6.970411211564327	0.16520000000000187	-16.07232771238896	24.78499764370494	22.515031162580605	307.3594587929476	-239.1238296799816	1.3037570435573818e-07	49.28399026485527
7750	0.771330534864	3.62437415448	-0.729122303935	-0.452528752743	-0.691902274682	1.04092499526	-0.343671184617	-0.344601918597	-0.340121480546	-0.246114349659	2.594681719181	0.895184213661	0.072197996115	-1.155447525678	0.833993348743	0.40541572718	-0.826619020189	-2.1805803427352024	3.953987049421392	0.2731585182592746	-8.516573028661828	-28.894906265362543	2.2018333517726467	-32.52920005485362	-125.25458520303162	6.870948726443444	67.77585987543132	65.54097633611607	49.515556650791886	37.205807489180145	20.612078068313377	0.876665369108253	-32.53252882861568	-62.26250014452907	79.80994316694007	61.232029824342206	39.45155239694597	10.556257564560505	-0.1914362612211441	-1.5215626093498045	-6.50195469642777	-10.010409542518216	-15.64377072015459	-27.941091558050488	0.1833618629948206	1.6686991697384572	8.22189371526562	9.924881277296821	3.4690597612239262	-21.15920924802896	-0.09795541160405807	-0.8285295724663783	-3.939320478330705	-6.2756006249695435	-10.48664084745581	-22.03140560638498	0.026178232781410456	0.29756708625426176	2.9407582053263566	6.511351304370575	10.673029365816497	7.939708405215995	0.15290000000000153	-16.297201458148784	30.67074956325704	50.566406209133966	269.00001023327974	-152.09897992726886	15.007186826047658	196.82137241278602
7751	-0.317970681769	-0.344098729339	-0.781882039992	-0.62360348992	-0.47600748316	0.888294671665	-0.330900537929	-0.33358122737	-0.33638900743	-0.240285255117	2.352894841223	0.385742564865	-0.021192030122	-1.224166228359	0.909102745704	0.212793615074	-0.878628255458	-2.1919171442529843	3.961914027660676	0.29815372341163116	-8.66949034462265	-26.678746767128956	2.1845549845759162	-29.515872740166593	-109.08332440614085	6.882312453040695	61.80213287009317	63.98180100621469	52.91498944512428	44.84917144472317	37.164903955228375	30.99918808257945	-32.50560547963592	-62.257424011305204	79.67766009815865	60.93414113226641	38.75294664482504	8.332524901638038	-0.19126700488407827	-1.5195619371866507	-6.471638441252837	-9.899900038445056	-15.228504855153592	-26.34924003278695	0.2098889530857259	1.9798077164730512	11.487785441070637	17.10151715948054	16.64640413586902	2.3266064627122724	-0.09854820666116337	-0.8345369216899569	-3.9845345778618015	-6.350304488573268	-10.491422860261068	-21.422355815022797	0.024779842573751636	0.2822797065873147	2.7930143899294295	6.18550380345349	10.177346541230154	7.654053507814873	0.15910000000000168	-14.513934285913843	24.08591990771084	23.32350047588618	233.52032443748092	-176.7730222709948	1.3301528278878772e-42	0.05716537094361657
7752	-0.308234984425	-2.501036471038	-0.722503623762	-0.632244306393	-0.444995614753	0.858732232339	-0.355078493605	-0.354806184223	-0.355539946269	-0.250114256227	2.788673349356	1.312611049619	-0.131452185475	-0.966102424553	0.979547743308	0.27431947927	-0.925500755969	-2.247948208600826	3.89997625169182	0.2885976621106279	-8.362214657132242	-27.973520884997235	2.1810977546536225	-30.90082121248219	-108.5455861620707	7.147951892310615	64.95868665947366	63.93357140712378	48.01131322241834	35.14180644495589	16.803299287255143	-8.739089582078677	-32.29241270507759	-62.05845322420063	79.4756954720128	60.33360253299307	37.36675347210956	5.316307880336904	-0.18957029357996755	-1.5011877656661134	-6.262869645773839	-9.274235215967394	-13.30759088472952	-20.33498247267927	0.16282290949719888	1.4342763683393993	5.973620034225881	5.174431412007173	-5.2189859868848645	-38.17911006887816	-0.10403326377867034	-0.8938604674223533	-4.613484816989386	-8.088653184969699	-15.201816318856501	-34.40806816645819	0.026459436518627092	0.30163881474184745	3.0311923749164333	6.871740240400051	11.868026996342401	10.361058892251023	0.13260000000000094	-12.957244099208292	30.57263608328911	69.32762964724571	180.8912994946398	-20.83107790579543	2.1548944196270034e-41	4235.568019750486
7753	0.674149420902	3.440639896262	-0.750575136688	-0.489452494161	-0.673219981518	0.936201617011	-0.349727103608	-0.345173011688	-0.346835603287	-0.260217587501	2.615315035657	0.939423811102	0.030651775552	-0.967608678501	0.89854760508	0.610292358374	-0.840971687205	-2.2183050650057545	3.8767216003139326	0.2417398418419768	-8.868367196899404	-29.675056887089287	2.149423004919796	-32.95037436503695	-122.75110898103786	6.971783620520995	64.94490405050917	64.10987078635623	48.6863503252651	36.44630187425319	19.74721632242937	-0.4752191269778615	-32.28618543625475	-61.89527485918986	80.28325338280355	61.876395525489286	40.594166231022534	12.09915740357377	-0.1907638202831012	-1.5144526302632313	-6.428972884348756	-9.812147801777346	-15.114161322076221	-26.488438956659444	0.18087442487431857	1.6398916131514452	7.93098471130695	9.289414724114307	2.267409885773601	-23.57350033536125	-0.10205583189021598	-0.8730107173585404	-4.4161401851988575	-7.603746764895085	-14.104364838385912	-31.95682561797834	0.026351768857116296	0.29952652653977285	2.962975217895623	6.570906056344583	10.806852914166369	8.138072839260838	0.14650000000000135	-15.258457631317896	31.7637703277629	63.98728075695497	297.7455156041296	-151.7515059052662	0.0007855091194497537	2.4610608940349024
7754	0.101056352055	1.650640973567	-0.751716194188	-0.635032838502	-0.473728742124	0.86706375807	-0.327080970481	-0.33384762014	-0.331945882359	-0.261447181501	2.313086878525	0.542666819721	-0.101752435046	-0.999994171264	0.938309653572	0.567543901504	-0.953905889858	-2.1584425463743777	3.94339305118306	0.24975814505500613	-8.90258478185066	-28.525787381988327	1.988407110654987	-31.127528318796525	-114.5678522382447	6.695912004412271	65.65888346473874	66.27190003951019	55.04917318128104	47.61855142012004	41.421481642607475	35.429052043526745	-32.52479637157637	-62.13215817420334	80.37543996564581	62.20029842981717	41.178310378996876	13.12218014804479	-0.1899409489790409	-1.5052718735006887	-6.31246377685421	-9.431314401571354	-13.822952169926955	-22.022567750371827	0.19840377403309575	1.844422268236619	10.04678405511088	13.94637894940371	11.006086023118236	-6.875632906969721	-0.10321821848113179	-0.8851527938818098	-4.525887361207188	-7.858499995734714	-14.619200946987789	-32.87166323518828	0.028300300893583617	0.32247867076760534	3.2697361142407932	7.514435367414801	13.294600679850394	12.301527184044451	0.1559000000000016	-14.614408441856831	27.912747705686073	40.55699234037897	262.4224756636639	-182.65368328941364	7.855011201877635e-21	0.4602655250247976
7755	-0.068571692959	-1.042832273226	-0.743461202608	-0.663054790583	-0.469961203854	0.863679845933	-0.347190399455	-0.34836869129	-0.344245882812	-0.249991679255	2.564293619481	1.205017268208	-0.084612664672	-1.174243007855	0.985408034127	0.241247451056	-0.97158474994	-2.2491314175062342	3.9037306290544915	0.2928270178206475	-8.4374586853866	-28.95813597990211	2.071065616221927	-32.364741823923964	-119.0915080644837	6.654767229126692	66.34221522431012	65.44983175028446	51.173102101943485	40.40813602087645	27.04714933743718	13.908831339816762	-32.29707918360686	-62.073245540360695	79.43939018224727	60.29114301686112	37.33924843247431	5.263965285885905	-0.1904292474735748	-1.5105207738446351	-6.370432364021857	-9.601020746562893	-14.329327876727332	-23.55718881127057	0.16644380140357343	1.4752821054338772	6.357511544213578	5.97847624240474	-3.74961105045163	-35.28545656415479	-0.10000977573128576	-0.8503640202963673	-4.153433923372703	-6.820658971288582	-11.77676183403576	-24.883412019071123	0.028742895275434863	0.32756415028446073	3.331602030046136	7.690337436858647	13.71062306237962	12.89502218849096	0.15620000000000162	-14.893726604002163	30.338324455161782	53.95886056213029	215.83682176999517	-102.16750038902507	7.888574978016882e-06	2145.6298421649694
7756	0.528274501319	3.682467660668	-0.756257706543	-0.571227739678	-0.587127594893	0.903393910196	-0.329472217619	-0.331890422856	-0.333680518953	-0.248874003979	2.33587950126	0.431155485996	0.009443164647	-1.169916594987	0.965543078974	0.257506955035	-0.927379490922	-2.2840394154153882	3.8730888192126103	0.28992550869799455	-8.83186195040838	-27.996192858407444	2.2273920161681726	-32.13086500188073	-128.263411453486	6.757075902823653	57.29405111051883	61.39964337909508	51.05984790661015	42.893884547585536	34.83886067742732	29.179880489287946	-32.18734714337896	-61.99227555595465	79.25211068559041	59.879067569868496	36.56246657711678	3.8311955558286446	-0.1911212221656567	-1.51817131542849	-6.464374081763516	-9.900417010767686	-15.316467159205105	-26.916114771376677	0.20874390625692943	1.9657735024696694	11.314533681489879	16.67586817084479	15.78056639643693	0.7690800150736525	-0.0988881569449582	-0.8384613056618896	-4.037413530540077	-6.526764403777265	-11.08438622568048	-23.348450241740657	0.028889502599365843	0.32877629883213794	3.323003506124337	7.606209808192205	13.325042381282277	12.047950367948351	0.14980000000000143	-16.901966600640346	24.90389775624114	16.198760793132525	389.25805068199486	-339.6266801192834	6.983022093660367	14.292521127451598
7757	0.434458537695	3.213775522428	-0.748634004176	-0.375799284234	-0.797778415725	1.003504671387	-0.331819113767	-0.329893567106	-0.330575213161	-0.259223766781	2.368834892339	0.838221656967	0.073480339703	-0.890512338056	0.912377826942	0.593476916218	-0.755807856978	-2.244360231697762	3.8883587122825847	0.24543223857533358	-8.464003744169107	-27.608168280450233	2.2432587793616783	-30.22300083891043	-111.0204752818208	7.276103325469478	59.987054348739655	62.15873621042653	49.44803534090168	39.256696435105965	27.06519771741266	17.101820257203308	-32.332565813351636	-62.13384944304389	79.37582228998953	60.319457963264306	37.79322633919931	7.148968897064469	-0.19049548528101462	-1.5117307037305896	-6.40631592232836	-9.765592059538681	-15.0528137334888	-26.55304001124184	0.18861880497122827	1.7290744954025146	8.807601507429172	11.145617149218378	5.6078225821025125	-17.308356629058338	-0.10226057177911788	-0.875493771250559	-4.454108417113111	-7.737525395298767	-14.568630303867064	-33.576788756785334	0.02480816047305948	0.28154398780093154	2.732830700204542	5.886838559585276	9.044635568029218	5.034523249433006	0.13620000000000104	-13.728763678238423	29.676016521310217	57.34323899863413	278.03398874509116	-149.32495656708684	8.789916602564897e-34	39.25942598264983
7758	0.315269429118	2.441623851891	-0.715510694352	-0.642824519117	-0.431084706774	0.973730337826	-0.352339428334	-0.350045778559	-0.355705628459	-0.265009852479	2.713170941314	0.981512941301	-0.02728546126	-1.189560068047	0.955632490278	0.619710832959	-0.882284969752	-2.209570152179249	3.857462009227842	0.23899354630220712	-8.601230469526147	-27.389006978631986	2.2374815957001744	-30.25859962684352	-111.9988948697837	7.07463265713315	59.301739357860434	61.2462737502998	47.23694135991791	35.27441953734256	18.52138904241714	-2.748228660570552	-32.20900717398246	-61.67606792294436	80.90196901249546	62.83690312748419	42.099135526338344	14.155526042823343	-0.19176276928665367	-1.524614445429563	-6.514997201088308	-9.994213991433146	-15.383931272461194	-26.420145492425664	0.17459592817440892	1.5687010099080132	7.271276652896091	7.9548539222861105	0.0010959123713579274	-27.567574329698942	-0.09982098983749696	-0.8481950500003252	-4.124871523602694	-6.727534267706266	-11.473096885765576	-23.912518593720453	0.02395244472002485	0.27320271788814304	2.7029882507214453	5.977242561016189	9.814248418589308	7.309099192908376	0.1450000000000013	-14.225916196336042	28.97590450682052	53.07900240884506	221.11239171893652	-98.73990889354485	1.2218896450688826e-30	0.4500690743540824
7759	-0.474627501986	-2.702962272379	-0.73387212919	-0.485321883057	-0.62219041894	0.990683021715	-0.338520237655	-0.344196657294	-0.338437459055	-0.261215045134	2.603416666934	1.245207549075	-0.030951570339	-1.233978016189	0.97003292434	0.546708686926	-0.861059553049	-2.2200161578237854	3.92288840077635	0.2531337925888636	-8.190948726676634	-28.54072398005101	2.069928600465654	-31.826358851242077	-122.20421865710543	6.410911189787862	65.94365920503323	64.6922075686304	49.21576529383643	37.10526539572626	20.75598200144812	1.3952416832741892	-32.452345406678674	-62.28843323780912	79.23773747481826	60.12627903734413	37.339712654866524	6.094685882839457	-0.19001587774110232	-1.5062043014355746	-6.328554505789555	-9.494023294436534	-14.072633413820148	-22.985302047081152	0.16780449096199218	1.49043182984095	6.488571432520806	6.230125878128135	-3.3502357496731485	-34.64051445839532	-0.09675805788291818	-0.8153179612924041	-3.7873016837900018	-5.8235226282818084	-9.14943234348932	-18.24058518240601	0.026876173478726333	0.3057525715533378	3.0483331711804156	6.8379981261109775	11.528351188642885	9.408592985664546	0.17090000000000205	-16.408948999812566	33.72492270157173	64.68624464812576	301.36193710783067	-174.84767618748472	0.2225092123337835	1783.6800024376932
7760	0.300780769073	1.634047630532	-0.702001291754	-0.474611185032	-0.595737045255	1.023485083772	-0.334725559134	-0.340387427155	-0.338813124019	-0.266483265893	2.57100482836	0.923222428799	-0.03614589941	-1.167693294508	1.012512107453	0.608627032881	-0.898740207599	-2.2806385523484765	3.845005228459704	0.24189965999352972	-8.488384326638485	-27.937304774241824	2.20685181734291	-31.814119895034693	-126.9230224663486	6.581115353386307	61.01772754378833	62.27930318407996	48.20841715828286	36.60656426221603	20.984100074872284	3.229877878851826	-32.16838383990531	-61.93999100360988	79.39534617453639	60.130792728237765	37.12377102781475	5.129539749831042	-0.19012388295592605	-1.5072293376709383	-6.33372566817286	-9.492836980362165	-14.004699024422962	-22.56925591589693	0.1806794923756178	1.6381480480188648	7.934598586721413	9.339730316459018	2.4718816619306554	-22.908333673111766	-0.09842044337822162	-0.8333245588929153	-3.979653738958146	-6.359289169439223	-10.606548956648961	-22.02131466809093	0.028590634682503654	0.3255037706496803	3.290915541464906	7.5338523115412945	13.210182830193942	11.967731411767723	0.17720000000000222	-17.595968712442588	32.40345841548631	52.69989520790818	268.911231692818	-165.19376813102318	1.2631252857289004	2.4954897599819046
7761	0.62119314906	3.088971676882	-0.749559297514	-0.366050873839	-0.804915250673	1.008181501633	-0.32812713869	-0.329241377364	-0.329641502552	-0.246609307499	2.353916065284	1.462724064884	0.055301482519	-0.884592031699	0.784993182456	0.504698747545	-0.725780473168	-2.1956290803320027	3.914293919555113	0.25812418426188877	-8.775479883316333	-28.941781203395482	2.0887143437094364	-30.916261685075654	-104.90844423381932	7.420203814755358	60.898864870703065	62.685324681087764	49.86985947937613	39.76462111350705	27.859875573089887	18.350423539567267	-32.406953986763355	-62.052174698079504	80.1818541543712	61.822672081681404	40.60138579949868	12.89252337972695	-0.1901006428877996	-1.5074914892092615	-6.359842226398217	-9.630984854207744	-14.659065380079163	-25.361979355755327	0.1631350089520613	1.4368072556655829	5.958048819177863	5.06415054925827	-5.62007953974484	-39.43182004589032	-0.10227972610454125	-0.8757172951120679	-4.457178193052233	-7.747706606301749	-14.602066303165971	-33.688865996873446	0.023585531539602248	0.26763801983991997	2.5710061939152196	5.443041113073436	7.999923530576749	3.281765097693447	0.12910000000000083	-11.707411234451573	30.27208172362645	70.95785293983828	322.5572812660003	-163.9660849995059	3.928899825554706e-62	2977.1575207677724
7762	0.489869065092	2.389635112468	-0.759770194215	-0.731103960425	-0.337831927039	0.772777133291	-0.347892537312	-0.350617180409	-0.342903038282	-0.253138246456	2.633825103043	0.798387070337	-0.102611298217	-1.133197382113	0.892082811118	0.436520280817	-0.918345528817	-2.1923711995744224	3.867555950184324	0.26546009624950434	-8.168122034143606	-28.438591084360283	2.0847177436643607	-31.010105395973	-110.33566622819032	6.954341418928338	64.3289783888297	64.36334734189685	50.342457142145435	39.379346277285784	25.26709571437536	10.282592256898175	-32.19984032665455	-61.564013559266115	81.36977098500891	63.581098256529145	43.19703142478382	16.471652567076724	-0.19087284873491672	-1.5151578787317488	-6.415611288944504	-9.716914860754196	-14.609333686298413	-24.191779737468572	0.1814294887399071	1.6473424489837518	8.048790292459808	9.632625429944147	3.1376124328774044	-21.32139752189115	-0.10188910570512756	-0.8704709109443043	-4.356848565839704	-7.35740724768259	-13.134759211349829	-28.299223564795565	0.023972472092198376	0.2736051555661055	2.7164035321482016	6.03747422869119	10.033756919987947	7.7981338167647625	0.14830000000000138	-13.680993173201886	31.25546238775491	60.000469663920995	285.21055613840724	-173.15887593201566	5.425785715202062e-33	1769.6013037383395
7763	0.685739520228	3.740238795362	-0.721438682409	-0.600686133978	-0.500840993326	0.908743029083	-0.349706620089	-0.34858774185	-0.355623292262	-0.254839326548	2.699697019698	0.712380411422	-0.065409562399	-0.961386746131	0.864958204007	0.523191077233	-0.924206166874	-2.1742530191401372	3.899743487598014	0.25432761782327684	-8.860657937932741	-28.224695326542626	2.2068885828746274	-31.61084930010025	-118.86910552290884	7.017257333074008	59.2924413894558	61.177230013478386	47.02967907635417	34.935754721642475	17.922536670039353	-3.943681829716811	-32.3470240374587	-61.805913401147784	81.01335120345341	63.159305063400886	42.762915939845726	16.015356090843373	-0.19044367512713614	-1.510652346533319	-6.370851591505471	-9.59962546578028	-14.315343695662476	-23.484234919376256	0.18892750832184566	1.7338024248308201	8.904230151712644	11.45468220070262	6.435308590720164	-15.164089408522571	-0.10367756266342802	-0.8901395645964852	-4.579583938600857	-8.009033133742797	-15.036260094299113	-34.09113000177079	0.027327993262085667	0.3113549717187793	3.1365322248524667	7.139729453625009	12.412302831274873	11.019888880164752	0.14980000000000143	-15.091711391518752	30.252726066725366	58.33273995799104	293.6257140819494	-158.04694799748185	3.512245546137394e-08	183.49104924082397
7764	0.256264158654	1.360683656086	-0.778894211042	-0.555474851246	-0.591368404651	0.885617799921	-0.35223269973	-0.343712965793	-0.348352989192	-0.239553418495	2.591501310485	1.207568984386	-0.051934967565	-1.095080968715	0.750976534324	0.373950182812	-0.870901642719	-2.1957571994067053	3.8643772524540974	0.2739467276741117	-8.815754891941587	-29.246597780988175	2.0871265623045847	-32.29100441248917	-114.8801996460827	6.971958416262021	61.38883278036091	62.500870005133066	48.41093959891631	36.86939645362404	21.42288524388242	4.119432928718291	-32.17129603886138	-61.50885693542708	81.53584981252499	63.93420143692327	44.04454837894771	18.52885387366965	-0.18985253815654674	-1.5045741347004684	-6.316237441528181	-9.47304612781075	-14.0692546024231	-23.166721509501468	0.16857275409490846	1.4990870694256226	6.5674772408050925	6.390142464577998	-3.07283048151288	-34.13123073192171	-0.10028098709346715	-0.8536294728843778	-4.202711323959539	-6.994555217661776	-12.386516965251543	-26.969884618231426	0.026351383980629195	0.2997475258287985	2.9767772569697617	6.6385268969832305	11.060969248113796	8.700997365375663	0.14250000000000124	-13.882529655207803	28.952755830121703	56.10004841688698	249.89553762679768	-115.97283016462401	9.421694920181765e-18	271.845823789088
7765	0.244746167243	0.743036486226	-0.74881222363	-0.674812525258	-0.46448346329	0.815076165761	-0.33677294059	-0.345421353738	-0.341213153444	-0.239102512934	2.512859808405	0.731663295486	-0.064702695494	-1.321301794541	0.820238041675	0.239032612308	-0.9614087594	-2.22427111549998	3.8521303076502607	0.2912358227509427	-8.705657134527799	-28.926973473692392	2.0194342842628337	-32.682138564131506	-123.6625041904365	6.385266997271134	63.963992962085925	64.47848600603606	51.31976257265878	41.30607932127469	29.452498810262703	18.81876355701554	-32.084852955549174	-61.45644216142719	81.30863587937678	63.40829938771907	42.89562783266718	15.935612403373469	-0.1907750968480225	-1.5143012734248549	-6.41501425389935	-9.738966359657104	-14.770087968528795	-25.006663158301873	0.18671246905756045	1.7080448381215818	8.640925600783238	10.87899819194613	5.359199259065622	-17.23386857997652	-0.09683571615808223	-0.8157945701940889	-3.7756108093259186	-5.74500576048591	-8.754916005756428	-16.690461911134093	0.028017771424769477	0.31926809348027546	3.232374833888219	7.412213681805008	13.063718976411213	11.984830184995698	0.19300000000000267	-16.534941855696616	28.508659638271105	34.86534082793925	139.7451841360751	-73.89233898287151	0.032297914190124864	9.196902467164088
7766	-0.632349116723	-2.152594487437	-0.722303994207	-0.479360854461	-0.638718841403	0.974952147637	-0.345035181218	-0.341884800134	-0.344792652445	-0.256486765736	2.55843107406	0.491307699713	-0.040667239398	-0.949091039268	0.966178938717	0.43218947466	-0.809937148789	-2.2520201713041246	3.90412116908153	0.2685110150967245	-8.43520730736935	-27.139526531423094	2.249271389100059	-29.968977372171558	-110.6496098881915	7.015238878261258	63.8504713342693	63.76856018439703	49.102064571356664	37.455588643135265	22.01452913703475	4.904578094445016	-32.35568208331831	-62.226274690135405	79.01444780931209	59.617003291800856	36.23389057429271	3.782784431394698	-0.18973367233471738	-1.503204044052515	-6.297020339703085	-9.406325780987713	-13.830794478688864	-22.323618880050788	0.20649591627521016	1.9391472945136867	11.026623131983829	16.041464234711945	14.647345947413427	-1.0426960690459397	-0.10258431820350314	-0.8786194602395153	-4.470902604883702	-7.743153831763635	-14.439687996417307	-32.77791321628542	0.024517603556200238	0.2788616915134319	2.7316285584233713	5.959955270972633	9.461130473806929	6.168366432369538	0.14930000000000143	-14.466633729744478	29.482660106911126	56.002677945236634	260.65087594183285	-131.126498429538	3.887049364765684e-33	120.35808297847589
7767	-0.321840100371	-1.537441283177	-0.690566927013	-0.456900087228	-0.614083599354	0.943919867866	-0.339518399971	-0.338216374985	-0.340219585447	-0.22240883579	2.522518124371	0.46108788389	-0.012142208963	-0.94281304872	0.665432557995	0.211308912354	-0.901761196798	-2.1628948555750527	3.920207964926535	0.2968724827367407	-8.346121523410087	-27.51398173430017	2.111871280608919	-30.829129846525547	-112.57772449053601	6.748856551347385	61.055451691114634	62.439723695427844	48.70238534990187	37.4789374679161	22.741618159704338	7.113915894169004	-32.33049498537476	-61.695054827484455	81.49946059014994	64.04209679619537	44.413360198874734	19.081878246891204	-0.190281057743629	-1.5090470598776407	-6.359731671338012	-9.585177457364006	-14.345803558401553	-23.82710941745696	0.20875084095810728	1.9659845963990625	11.3223558493216	16.703734876589678	15.854744721635283	0.9291633500991641	-0.10279720895739929	-0.8808223774182693	-4.489964609777763	-7.78522042651905	-14.516510863511211	-32.884524173352794	0.029162156307019314	0.3319603485133666	3.3639065730468682	7.726710270358521	13.619430627202552	12.481160086838665	0.15800000000000167	-14.628917917159736	27.366614563441956	45.07092798330811	258.9452957299781	-150.48097772389275	1.018476940388485e-24	249.34531613537052
7768	0.382556860663	0.65972808083	-0.69202159895	-0.492654980697	-0.579054011579	0.951228253333	-0.349245438909	-0.347748918367	-0.349420129062	-0.236437976845	2.670383140459	1.428306496989	0.043483634122	-1.214724335281	0.886097717828	0.1830231981	-0.830563722865	-2.2486538742591535	3.907918632647645	0.29996513212191694	-8.879456182196234	-29.25043222081362	2.183711977999287	-32.675752845018295	-118.22666467390724	7.040281907354727	67.35562428070871	65.23595494061166	49.04001485468388	36.40410125214883	18.90527167740514	-3.7028486007492747	-32.294880930343986	-62.06172852144932	79.50877371542907	60.455324658815876	37.76348044868711	6.23070984526514	-0.19159653210580954	-1.5231214366810972	-6.511899308093887	-10.020859044276591	-15.604400979845893	-27.58930994188871	0.16117759324376166	1.4153763136640571	5.785742273204782	4.7576717735948355	-6.04267414168982	-39.94205297762414	-0.097619742587167	-0.8245444233382476	-3.8810866535056903	-6.072235951452574	-9.777742790908384	-19.707569985836553	0.024687624806848545	0.28106940859675417	2.7705292413828895	6.100271095016718	9.896626770381632	7.056091090740698	0.14150000000000118	-14.325682847285682	29.464502727697678	57.09208438321554	212.1389230362512	-70.97077660577244	4.493062398014098e-11	6.641418415843744
7769	0.281181527489	1.911009203494	-0.750922861746	-0.609890660571	-0.493552121101	0.849160644472	-0.327259654533	-0.334648074008	-0.329119682554	-0.25531326251	2.395444349036	0.645670172317	-0.088208447255	-1.266125324044	0.972357262099	0.378449703834	-0.814206797019	-2.2496822529369065	3.88414191950108	0.2747952790757909	-8.071085562907296	-26.805256368463606	2.1891707299030734	-29.319216663718933	-108.14692329990463	7.013803989809663	57.44164959097436	61.3632267281375	50.64087670711594	42.0023523105022	32.77822908192486	25.793824883712496	-32.26183303390182	-61.9990929674378	79.59823052452924	60.52547735852626	37.719961702691045	6.373745832516103	-0.18993910994060262	-1.5053144005672618	-6.3158024420505825	-9.448902868900772	-13.907049377744345	-22.38160721432567	0.19276477054174498	1.778362089960128	9.355687540616943	12.427215971498919	8.201790089752771	-11.940877849209313	-0.09752050635547851	-0.8233359403247447	-3.86185955612007	-6.000806588842793	-9.51088043305189	-18.78735915721374	0.02192518937005522	0.24984791157337494	2.416201110991472	5.1489992545168715	7.723652031959476	3.628470450701226	0.1523000000000015	-14.137709620333984	28.84144472393308	42.55998667389723	237.29273330476894	-160.64364804701947	7.43502192387797e-45	18.97508932373173
7770	0.469198078003	1.63383431676	-0.738639698544	-0.642405133035	-0.469654857148	0.811005726433	-0.353236990638	-0.353446861559	-0.34855479959	-0.244914896049	2.773636089347	0.341111902212	-0.044508352046	-1.055106870721	0.85728815767	0.319157139705	-0.911204353326	-2.1812737934314903	3.923141108335835	0.28340495598849447	-8.092297984162336	-28.25630293993007	2.1884093463905736	-31.83628802893679	-120.95963121197585	6.768556372478788	61.69752014136271	62.29490327363337	47.210067984890934	34.58605959371755	16.537093956821288	-8.321063754408229	-32.38392411717922	-61.9247122035881	80.6255447460405	62.47214709454637	41.4074237206592	13.543413841722076	-0.1909637967388607	-1.5163326594948046	-6.437583069291643	-9.805374300621752	-14.969677966622333	-25.630193802006875	0.21274543299355703	2.0137512155551853	11.858049901054514	17.914479404747794	18.065380520905883	4.4425324937601545	-0.10229855715127777	-0.8751712756886953	-4.4186987181321	-7.559322247249188	-13.79762605684673	-30.517845829531904	0.025899360692626112	0.2951076143038936	2.947082700586953	6.619975008430407	11.220474169725483	9.294440569632878	0.16040000000000174	-15.881381923260955	31.9097308954266	59.279868103057105	265.1795035513383	-141.1594033543946	0.0016987088135825181	317.5800224423262
7771	0.618908246807	3.779289106424	-0.752127356988	-0.575031710599	-0.565588406475	0.955797827938	-0.335611504587	-0.342087251099	-0.341981658857	-0.271168481312	2.478805154114	1.179601614236	-0.056408618224	-0.985629074708	1.054795752261	0.619703998768	-0.875272563762	-2.1947745887893224	3.960377433458721	0.2440665733260666	-8.837671699228341	-27.876236297314865	2.2135601300392103	-30.591210736897562	-112.0660622323396	7.263917287282589	66.5081234011331	65.64888653225002	51.652380894497824	41.29192849889323	28.98360865902809	17.951192730674393	-32.6080844111133	-62.51761115881494	78.95884015059018	59.79034731709664	36.89374586618764	4.996078896928521	-0.19017418565878996	-1.5078633781188207	-6.344877063031967	-9.53621698910988	-14.175316607636548	-23.21714949853919	0.16893215266802333	1.5033885609105386	6.6168533045726985	6.511447386457926	-2.805100012642688	-33.49173753663772	-0.10269497785220896	-0.8797001232590148	-4.477183537690629	-7.7471409164499665	-14.401421151281559	-32.51553102424249	0.025906764941255354	0.2948598886166358	2.927981020729311	6.525549011717441	10.86673449199928	8.525630663136255	0.13660000000000105	-13.542347609269154	29.917747414584852	59.65916648599723	246.7325812626082	-114.9351834555273	1.26688402565924e-31	0.46556887419465814
7772	0.816449800474	3.106425216154	-0.727768348545	-0.4264865142	-0.722525708395	1.042006093463	-0.320048238488	-0.329454263954	-0.325872023144	-0.242022277383	2.340235391925	1.354351743707	-0.023142581713	-1.209636435092	0.877655490236	0.272687007754	-0.799818618061	-2.2701641752624075	3.8856879417443277	0.28842529505027487	-8.69357618247359	-28.785217355033257	2.1196993155182406	-31.9452204144795	-117.18016617074161	6.99915449009556	58.82939098646912	61.821408445856875	50.08309787519214	40.7187684042791	30.27049833689057	22.64013675682605	-32.24095645976542	-62.045790399838445	79.30191185363086	60.055678658315	37.03800205592504	5.1951679064837215	-0.1894839361961754	-1.5006084856849444	-6.272401945416604	-9.34512707838148	-13.691875495300247	-22.04957903965825	0.16530418855439907	1.4617387884541122	6.205657420367536	5.610857427405335	-4.548648325233508	-37.15806274527652	-0.09639136606256526	-0.8115563265358032	-3.756788457432066	-5.764909954938995	-9.093569005334441	-18.413348662864056	0.02547884994475655	0.28949856063661217	2.8411923470428606	6.223963333400724	9.959828639582627	6.745674781423456	0.1488000000000014	-14.63872501521681	30.191458123974513	52.1007832494777	266.1549871337435	-154.06064577573525	1.2607292819972257e-10	2975.0798254779256
7773	0.266893579287	0.77095784104	-0.738074380353	-0.477324610503	-0.672993084325	0.981712292071	-0.336836794552	-0.340862578294	-0.338965885736	-0.24162943713	2.51086778003	0.563880784665	-0.045785683921	-1.244244877715	0.88838914116	0.240503538218	-0.76642760435	-2.293848150626372	3.85158582527208	0.29127774198411566	-8.895306823769225	-29.510466472386742	2.128983256634956	-33.11682997756608	-125.4631601760795	6.67794222493831	65.30437231887525	64.65252013356334	50.014091537037274	38.72303522741962	24.273719008540063	9.577495261780548	-32.0989440588004	-61.83427833125022	79.55899209808825	60.3652391861948	37.465089663649856	5.777383690509555	-0.18943847762226135	-1.5001064698987148	-6.266252009585911	-9.325500361311143	-13.62687934220415	-21.83311132491045	0.20195186217709687	1.8853859600722072	10.446304731403833	14.754539087669011	12.30141055638394	-4.9958365522917445	-0.09617297758750307	-0.809063500241618	-3.72430071787582	-5.658480982015112	-8.742939952839043	-17.341198968775725	0.02285032084157963	0.25977652060288225	2.5034341203610198	5.3175503970747435	7.894642975464106	3.473039776853437	0.168900000000002	-16.694337958159227	30.327997655147215	45.566491217259895	270.13168234662714	-171.3520479931351	0.15659142175565433	0.8195130069972202
7774	-0.739758995846	-3.071973400928	-0.737016686201	-0.514878257241	-0.584628806271	0.957489213186	-0.34280889589	-0.340114403343	-0.33677703378	-0.238998960781	2.47750735039	1.294536227422	0.027507688505	-1.127847927073	0.814192873068	0.303594318612	-0.806015952019	-2.1949425646155327	3.922318662181822	0.28544091224842827	-7.993557731713903	-27.029879252565788	2.108537645304224	-28.970478673551277	-98.07333870809836	7.186525060810898	67.48071595933715	66.0247090707216	51.54151841973995	40.84017741311057	27.839779950540926	15.680451650150223	-32.38019414008345	-61.98573054002032	80.33047726690761	61.983751532175916	40.61688729523388	12.2780790007762	-0.19130579869172834	-1.520055956713281	-6.480669300089895	-9.93611824681	-15.376237149190372	-26.949083358096935	0.16554787747568833	1.464843081462521	6.248338257743336	5.727412172488839	-4.265575846600647	-36.436091840606615	-0.09949927820694135	-0.8450736629022693	-4.10770937307401	-6.7216952330019	-11.61365689997476	-24.77388870602314	0.02346269815049444	0.26703724923729427	2.6022876870332445	5.62597109148718	8.744774820698243	5.1334513212215676	0.12570000000000076	-11.59607076569816	26.56532769599243	50.30002142142066	133.69733054196988	-19.647743008028588	1.2276192059248494e-106	16.98657654767261
7775	0.18058800807	0.364852112718	-0.734303322576	-0.317088674354	-0.900740711086	1.115121772959	-0.33409067496	-0.336821595498	-0.338272782195	-0.246988433936	2.542157350108	0.611059694509	0.046765548312	-1.06623940468	0.850443256387	0.399372099051	-0.723514554167	-2.240237633292802	3.926297726023672	0.27362086458642954	-8.617300030421573	-28.55131670673991	2.2059095673140208	-32.08436548221486	-123.82324676896611	6.822988590178917	61.25519783309646	62.04006966401014	47.11880661242494	34.75292311473523	17.62744517819082	-3.34496019497945	-32.43406678305848	-62.34206142300499	78.91784010995349	59.59873494377048	36.48027392950439	4.917417196372943	-0.18946766854984956	-1.5007199674043774	-6.286690533307073	-9.421942205925546	-14.05926789056397	-23.61037435903942	0.20423718038549452	1.911428448806991	10.683511876312597	15.192954477207344	12.887601908161532	-4.409971034492211	-0.09792065320704285	-0.8286499073133091	-3.96294455080466	-6.3999409116388275	-11.043832187962318	-24.177529852793153	0.02483066444577677	0.28149556678795956	2.717491899801245	5.807027813974151	8.736134199759196	4.293427675794709	0.1592000000000017	-16.741620762952014	31.25691622009323	54.8784649162704	310.3572554560966	-179.88455419279126	42.28210088451759	4086.538235063792
7776	-0.470191587902	-1.728633605764	-0.741867389693	-0.565438318472	-0.550057050583	0.923942243509	-0.345885423161	-0.343973686894	-0.341020025604	-0.245528172395	2.565533983481	0.384397960763	0.009602878912	-1.183728529988	0.897497541765	0.289861773245	-0.910056467062	-2.2706891301869487	3.8497826961473156	0.28497074510202625	-8.094622721059565	-27.07191879445024	2.2170251904807627	-30.726360495270427	-119.85621105502288	6.519919212479511	63.21002869791574	63.60944925768064	49.47734296995403	38.254938332253	23.667334759322756	8.287425592150205	-32.10348724283675	-61.73494468777918	80.0474632005355	61.19522823365786	38.88401871243749	8.529890447320664	-0.19133377722416287	-1.5203364911280246	-6.482854055525331	-9.940097019049778	-15.378654095674275	-26.925015704599435	0.21187606322869523	2.0031851676577443	11.732165255894122	17.616783398980456	17.49555769794329	3.5102057615979665	-0.09878597510475166	-0.837244509444457	-4.019545557766974	-6.464440677693351	-10.867864877346761	-22.628890696945735	0.027649702250421324	0.314802001057219	3.166329205861191	7.19422220223737	12.448862886479093	10.92353397007138	0.1766000000000022	-16.75302280988668	27.948099899743575	34.55696807925341	266.64988620231065	-187.8002423476317	2.7307227132776253e-08	0.37519053223456367
7777	0.283325790045	1.786814451957	-0.748264932186	-0.316084843333	-0.889417879294	1.089994428669	-0.331219297307	-0.327325823312	-0.328432127924	-0.238374638648	2.313304921906	0.57940785565	0.031390302609	-1.101879599156	0.777980451002	0.337780576659	-0.820175765712	-2.237836522898082	3.9065868639373185	0.2808711311063361	-8.898536511657166	-29.734884591308983	2.105890990249545	-34.050101038627204	-135.66442697438012	6.4422388225352325	61.95630633397943	63.254592802270466	50.25851149298544	40.22836645502249	28.69640630188158	20.010744090505654	-32.339374436029686	-62.10950855407811	79.54842779124272	60.635407753413304	38.332526779172674	8.499727781592478	-0.18915717699755918	-1.4973991861857372	-6.250818168653609	-9.319283739270512	-13.763726190798701	-22.752097946819593	0.20648624267730925	1.937928060864271	10.964026708261706	15.802104322028425	13.966041639265233	-2.6403893964763814	-0.09715882644224445	-0.8203486338437438	-3.8722380996136567	-6.142803601921013	-10.330034943672146	-22.23687307838537	0.029677971883792495	0.3367185187125384	3.364231616561699	7.582066770332819	12.828942397369564	10.612361476274147	0.18060000000000231	-18.841441084245016	28.600547040328074	30.526909269352604	344.5448525963004	-262.93839026642485	2.7265096610069718e-06	80.87648452131684
7778	-0.593178414454	-1.746862053802	-0.782578477935	-0.330532137163	-0.881424851782	1.058515371014	-0.330598997879	-0.328153916233	-0.32641421996	-0.256161101175	2.295273670365	1.508076771241	0.039407922305	-1.043486498229	0.852183017297	0.630503026925	-0.82164004302	-2.2363377628316083	3.877751060314609	0.23925612834211624	-8.504557543625507	-28.36403900884546	2.058456763359701	-31.260417810068603	-115.53897984509064	6.761831606962417	67.22756243964128	66.07091301088869	52.176872160441036	42.25775106448078	31.388105725114848	23.32083408097869	-32.298834200710175	-62.01333854861177	79.80913214522218	61.11217203535069	39.39536880165882	10.25719381699576	-0.1892779582860658	-1.498767683692128	-6.2690240351473685	-9.380402677469085	-13.974669836313097	-23.476691218166923	0.16268093693279623	1.4314186472038275	5.898115118943747	4.920157048243176	-5.929596725848675	-40.14216199572911	-0.09846715234535641	-0.8346061945023426	-4.027823044562652	-6.582410627889412	-11.542458072504488	-25.517675795102516	0.02965068520431229	0.3363509376296008	3.357302378997871	7.556898343964425	12.754358969220267	10.479304835999393	0.14760000000000137	-14.31344512934015	29.28397853116326	54.97598550040841	260.26966272628545	-127.48306512991142	2.3704452137533455e-15	224.6837712472599
7779	-0.409710693656	-2.394236297838	-0.747375923249	-0.63844844196	-0.490869091835	0.853437207826	-0.349455511202	-0.352430180582	-0.353794176676	-0.25113309232	2.671755226664	0.668760688887	-0.068534415907	-1.151848767574	0.963107031093	0.287969424623	-0.876624672525	-2.2751456788933897	3.8566915259388472	0.285509250827778	-8.83742138140404	-28.74823466458944	2.1135819899112884	-31.857504484457294	-116.89866984484401	6.743371643787382	67.42462390884853	65.52314637149198	49.88774029650853	37.84819145954191	21.66631347519175	2.4185955313812157	-32.13044589606681	-61.82024719687902	79.76570072372506	60.702001475709295	37.9430784313017	6.509283518450097	-0.19046947830609112	-1.51101407587981	-6.3786442211010845	-9.632430977783875	-14.4522550925174	-24.0298822816422	0.19090819829897773	1.756747403252048	9.134554931496648	11.947399766432449	7.3232333294975325	-13.551920614204205	-0.10021377076058764	-0.8526299883668065	-4.1801033129524034	-6.901222393527592	-12.020196516714371	-25.620886283461637	0.024450308707537848	0.27853196116520323	2.749087875518661	6.063222394304233	9.883789326391797	7.17654279487212	0.16080000000000175	-14.914896399410726	29.927031877860877	54.78807038342289	190.31434704310823	-71.53328335642504	4.932300408117849e-12	110.35167782690517
7780	0.353154563264	1.286865952616	-0.725749891724	-0.604233358559	-0.482960350866	0.886251213086	-0.336459079691	-0.342623081261	-0.34000045774	-0.235380517199	2.481255408783	0.834160984495	-0.09163266708	-1.115131777934	0.79633017948	0.246671741636	-0.797021790179	-2.1621572129222337	3.941818270852166	0.2931711352840079	-8.905783760112513	-29.534197945636343	1.9933079891252703	-31.596829648954902	-106.13933454864448	7.098273973338541	67.44616733070248	66.25355148601788	52.337947962922016	42.21277758923636	30.39238344300695	19.75453349833021	-32.42897328044443	-61.922780651722924	80.8890761315789	63.002221943932604	42.461117719999585	15.447140882630613	-0.1900210720621879	-1.5060957997898519	-6.319919821307272	-9.448948227142337	-13.859637634587722	-22.083389883144914	0.18246427367701593	1.6589506749961411	8.15039416821968	9.822966608205247	3.4152392450178963	-20.955071513606963	-0.10085952064327507	-0.8595926409771438	-4.253041675418119	-7.100766116401576	-12.553587196827284	-27.05988598598527	0.020999406964092703	0.23945969375853515	2.3016471909972567	4.848398459254731	7.048927905552349	2.5413754256696817	0.13880000000000112	-12.387873252393394	28.819691684089126	55.85256565293647	259.76640325972403	-147.32154394803808	6.171810379360551e-58	0.037357893384835084
7781	0.08473187768	1.643846425033	-0.74786788871	-0.492716192619	-0.575948282588	0.946118859142	-0.326760341911	-0.326069155018	-0.328555685022	-0.254465454126	2.294849010691	1.158258468258	-0.014340861853	-1.232085982689	0.972919269596	0.407853463944	-0.817831204962	-2.2974125304657402	3.8451707935168478	0.2698205044952791	-8.677941259898464	-27.1915023052213	2.2109610658268877	-29.867701258474135	-109.35255104497338	7.10740650360784	57.91205030648081	61.79489709499378	51.443809335399926	43.399393645159535	35.638732713562185	30.09219085774988	-32.12316669249222	-61.91462677657457	79.26285188737779	59.81212919145882	36.33860433919223	3.625479966933108	-0.1904593943834922	-1.5109571202625138	-6.380294108895596	-9.643146329033875	-14.506894648328853	-24.270847828667893	0.1706941762003356	1.5234669257793034	6.808670635168142	6.9175028718573905	-2.0566563213772238	-32.002656661556095	-0.09707428617863838	-0.8186684194005243	-3.8195940974959584	-5.903705429139477	-9.32794689022393	-18.571068364736455	0.02431155616996083	0.27668958632233687	2.714781219954531	5.935884615068102	9.47819115015917	6.335522552242785	0.14310000000000123	-13.930411782815797	26.996599426130608	39.807155958558965	226.02892536936173	-137.80338359810756	1.6600891355691597e-40	4.491155829027535
7782	0.485308849535	3.595906014572	-0.72590191443	-0.736893546312	-0.323266269697	0.774755252619	-0.351673336648	-0.346465016761	-0.348755618983	-0.256187875859	2.551261386809	0.381554177551	-0.092940776697	-1.122312044795	0.961494063479	0.388356789415	-0.933938097634	-2.206556712975733	3.892680992352165	0.2732893602958739	-8.80393016476597	-28.79963262491261	2.150625021040251	-31.93849200097906	-119.43760113993619	6.85737046863895	61.232307938746956	63.12885967611547	50.72995081835696	40.911026972178476	29.114495901750185	18.200000974927352	-32.289366794957544	-61.844959944738314	80.47348491028647	62.05807356674591	40.43064117653138	11.373877456050685	-0.19122670492955773	-1.5188920220187763	-6.453761382408218	-9.820636084300286	-14.888794937209164	-24.957453169866266	0.20571932982051602	1.9311806422289133	10.995720953463128	16.08731951996422	15.014269093823092	0.08608335326378863	-0.10229907248169934	-0.8748370867493004	-4.400273311813195	-7.470541462670762	-13.41798417193251	-29.01937465738304	0.024367497519448847	0.2782231340980049	2.7762818865138286	6.217698127024926	10.504904169815747	8.608994461126843	0.15740000000000165	-15.349551342777538	28.718550348735814	42.51259313499656	326.2160430284951	-238.98657459213234	5.318102339290298e-05	5712.205761920734
7783	-0.110336282573	-0.139467721411	-0.753348456277	-0.642019531966	-0.472462745259	0.838898782008	-0.353000339071	-0.34873413263	-0.34860892587	-0.25624275863	2.672344069849	0.621879133031	-0.053544348048	-1.067814868283	0.859938418425	0.572642405451	-0.857146237011	-2.129299990038157	3.938213256239613	0.24798132438076206	-8.106676981403872	-27.982585050132748	2.089816653603985	-30.29635807220526	-108.4792523546712	6.9012680060940985	59.86810751539621	61.64344181841953	47.739724567658044	36.02533277548786	19.92309034880638	0.5263598196667822	-32.49763799698907	-61.90852293374205	81.32547761956259	63.88002071299199	44.2695638517811	18.48138612357921	-0.19079966273361199	-1.5145554132481127	-6.417333308654545	-9.74432751406134	-14.780007601313667	-25.01567295721605	0.19343309691077964	1.7862273734720389	9.439718824263144	12.616483198568396	8.565212529785985	-11.242998464086952	-0.1019923393192693	-0.8718834084369901	-4.384885924957261	-7.468496170251096	-13.560618225049177	-29.880896477705235	0.02334112226086714	0.2659779025653147	2.6056271159119	5.67544391949082	8.993034075570904	5.789921641924905	0.1485000000000014	-13.650708449738408	30.386920377113967	60.72606942616566	218.44014713003355	-91.58367938916503	6.5212914356016785e-43	17.2981169651178
7784	-0.233216653908	-0.990762489367	-0.757387022897	-0.44196825577	-0.72044923302	0.985033321733	-0.336918071551	-0.33356741169	-0.332699005943	-0.234041174793	2.447178533074	0.475320297701	-0.025154993751	-0.892816631947	0.808119074301	0.218881721705	-0.74608518997	-2.2560287947095228	3.879333061246524	0.2948545808193525	-8.022229833527309	-26.96010469016263	2.216403972813805	-29.423521414079374	-102.15534678816132	7.265945639574082	57.37410025254961	60.59414858645314	48.10131736502522	37.53919648719642	24.165518798631485	11.863857730294656	-32.1959619678893	-61.86906786787535	79.93511692388726	61.1559550108163	39.08467067612092	9.253971992433373	-0.18936856172525598	-1.4994716023345565	-6.264538385162451	-9.334624594406908	-13.710008484147538	-22.263710450379367	0.20970010317652577	1.9765680991143313	11.406902007633022	16.828030647732284	15.924551672411477	0.7630161154134997	-0.10291818634090205	-0.8824491879008111	-4.520775525859981	-7.903210791332765	-14.949734657491149	-34.45068858936858	0.022861760972788674	0.25970176103901377	2.492846027864721	5.264256336120746	7.691045392158591	2.974468743117521	0.12390000000000069	-12.539899006995352	26.967967198669236	48.45928932207267	179.86992170183717	-67.42096021661006	4.5150235763085965e-81	0.2865088667776217
7785	0.23393884347	1.404212460445	-0.760977460223	-0.223149404347	-1.032661919154	1.172563531206	-0.332445569894	-0.326893329349	-0.332424851869	-0.240680234044	2.372055132228	1.344024732591	0.171164130534	-1.117010172861	0.710370153219	0.484016559052	-0.66875539352	-2.2056448519710115	3.9179572334623387	0.2613017455517281	-8.80707464567046	-28.81015837002949	2.1485191724283768	-31.653796397073673	-115.8325245257522	7.095534859948708	59.4349639192539	61.39917993176284	47.735739076471425	36.45016754300802	21.874882549308246	7.998637694980745	-32.42009411062529	-62.13040568307478	79.90849642324602	61.415527057008575	40.0483643572615	12.442045887637782	-0.19060988188466943	-1.5132412392366072	-6.435500692377539	-9.883088458633624	-15.523397569666816	-28.40911588091105	0.1701677980724993	1.5161522972659305	6.6861589199974	6.5533881940372565	-2.9969386133353466	-34.5033655535202	-0.09537170652905841	-0.8012363999861571	-3.6797551857524544	-5.640189738673207	-9.100867457150454	-19.46135666859147	0.02473135277044419	0.27986357594616035	2.6744788859641053	5.629113106488306	8.128696501703518	2.9055637747373626	0.1409000000000012	-14.284920025138652	28.418578580625542	52.637833802539326	224.13546314366098	-86.77286217575171	1.6382754774112218e-14	3564.568588832185
7786	-0.314681003235	-0.676513695292	-0.730886341516	-0.554351502804	-0.578052420544	0.853652494464	-0.350376111279	-0.345059364746	-0.343816771717	-0.263383489516	2.569679505904	0.629190979201	-0.071246513199	-1.00440443557	1.000213709151	0.507461493256	-0.8144135191	-2.224379991975929	3.9227966792290605	0.2588157843191089	-8.236939824649118	-27.69372058205908	2.2088222490849105	-30.30336394412542	-110.73329331696976	7.0321691068241945	64.66287135519975	64.30929657034649	49.73916278353443	38.33774289546331	23.465740099476534	7.495144434079945	-32.44278899465203	-62.2893055317429	79.1701280312509	59.97121170618016	36.9639424961337	5.263359218354596	-0.1896247466703911	-1.5020722877600963	-6.286374506133838	-9.380369733904592	-13.774942690888473	-22.22825499822516	0.1954830067646958	1.8097941037306577	9.666859196370384	13.076692242748512	9.316276347963877	-10.086997870890395	-0.10225648974350116	-0.8749435231559287	-4.426264609354813	-7.605618210478506	-14.01568620861408	-31.419756718678347	0.023283969933423555	0.26500282567519434	2.578422941717008	5.55955622803799	8.583926486424055	4.857028979029781	0.14360000000000125	-14.016989570950884	30.305244371505765	58.79958890528029	217.74614540783386	-90.87762139781697	4.5914722062795547e-32	786.8288664590327
7787	0.290904469207	2.110115937318	-0.717685443696	-0.546325443673	-0.53543901167	0.906760782414	-0.334136705192	-0.338257405099	-0.33029416849	-0.267304517716	2.430754731219	0.780204590494	0.006740165641	-1.156026524595	1.024072664437	0.583556685137	-0.834398397552	-2.268007872318855	3.8545384493045476	0.24576417075637552	-8.255363622135855	-28.136577692912965	2.143460732824518	-30.850037602007994	-115.00525806807931	6.877807836095119	66.12512333566522	65.65928424103119	52.22854427015093	42.40056864697525	31.20559841158031	21.612995806493892	-32.19868531228059	-61.94832670117699	79.50939650821518	60.34049430407447	37.46860900424608	5.8080473382840205	-0.19129003213300247	-1.5198263558247267	-6.475511191236781	-9.914441125153543	-15.287087612961372	-26.592469747206884	0.18646040166075165	1.705036207858435	8.606827162082936	10.797450126442161	5.1885163333740065	-17.60342966504965	-0.09941691908996331	-0.8440345295653614	-4.090102147552241	-6.655890261006717	-11.371734495099746	-23.92725049447074	0.02389864554891436	0.2721877010572521	2.671535893188741	5.839899900920124	9.32479585587763	6.219604513603773	0.1558000000000016	-14.930575420286877	31.15594989788208	52.427817508909136	287.2898535076159	-190.43265348641378	1.4359775680152293e-17	82.87861476463593
7788	0.489501331356	1.815401439583	-0.74142941336	-0.471508012945	-0.650224645274	0.941418293044	-0.337486902344	-0.341800398858	-0.336216738113	-0.258826456119	2.560470427599	1.351389692384	-0.019621344585	-1.013740513363	0.961154178915	0.497473154426	-0.788554757696	-2.254449470533284	3.888169123814823	0.25909048101344606	-8.42188842248265	-28.814975968127516	2.1527483846990068	-31.449241223347393	-112.2537675719653	7.211182414117102	64.9835816676814	64.31333578761391	49.313513171386965	37.539282021529594	21.90820444780074	4.394884612353697	-32.3102408407911	-62.13473427449133	79.21795064315846	59.94591374400829	36.85366208075058	5.09756928976125	-0.18992027982808882	-1.5053050947040674	-6.3245137927039785	-9.498108852381337	-14.148455689753426	-23.42640656400785	0.1646249341109189	1.4541316248665186	6.13787283263958	5.4758016741949485	-4.777871808206634	-37.569497931187826	-0.10121682431103318	-0.8638611493082411	-4.316058116383183	-7.320233506581053	-13.313768682219727	-29.675954329806835	0.023804099574424097	0.2706636791994933	2.632178055113589	5.676747445674547	8.763258544956786	4.971476879629657	0.134400000000001	-13.273380452103767	32.056584566286915	70.74983405963897	220.49017675862947	-67.72551839475082	5.177410129120721e-26	15858.312600916572
7789	0.432874208517	3.399725513032	-0.763967283711	-0.416533305414	-0.775310724015	0.99699608138	-0.331481570453	-0.333772748758	-0.335800378428	-0.25307093355	2.37383461912	0.633274427542	0.000192782913	-1.030898511915	0.809397714125	0.606101911024	-0.751611338808	-2.172938977850138	3.9199729371242498	0.24325800665658878	-8.933132557773389	-28.12754278581227	2.1650899186532486	-30.82608186715426	-114.83754909642269	7.0556038706804305	66.2608086397213	65.49796158877868	51.563785710816695	41.32833874668271	29.52112435542589	19.884688671308897	-32.44719930829457	-62.02539478819957	80.54096338714407	62.53784841680629	42.07660494975164	15.182608167182725	-0.18944808388206275	-1.500436870157285	-6.280220970906506	-9.393918022715999	-13.93930328208795	-23.125227548247217	0.19982669172384662	1.8599095094698992	10.155975327295215	14.074911179527646	10.958823007991818	-7.538982548057065	-0.09985172998050504	-0.8493729156687596	-4.174851986546488	-6.962717777547235	-12.468873568829956	-27.719868146472884	0.02394229440718608	0.2717547006328338	2.6218208710237203	5.59010217107455	8.372643502022008	3.9658662405080096	0.1487000000000014	-14.86658832719261	28.728556789866275	48.17436022533058	302.7294480430885	-190.48449657231623	2.1697133972066977e-19	20.460784159319708
7790	-0.672082652968	-3.125855170627	-0.743560993875	-0.544389350335	-0.576550389951	0.947890882356	-0.352979942104	-0.35185879401	-0.349904428562	-0.260697079212	2.746765306541	0.923838685447	0.018200347887	-1.19375238922	0.924426634567	0.587774301243	-0.796969680845	-2.1877709163488026	3.9179275160338602	0.24626729116686347	-8.193819251025237	-28.0566977671517	2.1276117229777074	-30.679588159195195	-112.67102965012919	6.775603294672796	67.13016037921042	64.93617307937298	48.35853563353995	35.27319985066697	16.737132905764817	-8.908064293733062	-32.43672237544827	-62.08454239268113	80.15281593845933	61.75331350597659	40.38273150009948	11.730264209169505	-0.19129386906627818	-1.519933065502014	-6.479543908708935	-9.933398205246778	-15.370192168306401	-26.936349748279543	0.17989862276742488	1.6290364653153027	7.839652546074541	9.125967707061642	2.0505366557915043	-23.797012521808256	-0.09828294630098101	-0.8318368445826907	-3.9636789481711414	-6.313993211839051	-10.477827348249205	-21.65643060682865	0.02261113153096435	0.25738246320519304	2.4912309771908903	5.3236995082296605	8.037782187410214	3.9671256321515105	0.1531000000000015	-14.53371668424415	31.668583799176837	65.26764037062657	224.19042815139355	-82.15608745467414	6.286220741055811e-24	782.0943186131518
7791	-0.777417524706	-3.09171817861	-0.740733468845	-0.647617282141	-0.48902082185	0.915914857022	-0.354502861806	-0.346143793514	-0.348946144733	-0.260458446487	2.542692922093	1.36951441803	-0.04026267549	-1.162125374858	1.007120612905	0.396779093329	-0.824582873508	-2.2671844392139553	3.8645237991795733	0.27170992998561494	-8.580068883430172	-28.749191046210242	2.054026047246948	-30.712092375389457	-104.59947018944395	7.1173605143612795	63.77205089102041	64.18122448148485	50.59127529041054	40.06950077685101	27.0877625926151	14.741651854965662	-32.19241442033385	-61.92708214700616	79.57082554862681	60.40724352285159	37.44008514032836	5.766549020577056	-0.19114113893574855	-1.5181528208039539	-6.453678417057737	-9.841513113995521	-15.033337829499597	-25.677837780046904	0.1612040824543999	1.4158174575061144	5.795557000902674	4.7899782699970705	-5.952176109649955	-39.688597870002575	-0.10006650327132025	-0.8510253178427218	-4.1626050574644795	-6.851774570591293	-11.883147784082741	-25.24253012070543	0.021796151932203512	0.24843937811523475	2.4025556460076234	5.118178398058482	7.671504220456197	3.580542083840711	0.13320000000000096	-11.963570809491538	28.572274190329246	60.40345174940378	205.87791138669178	-71.55433560304095	1.3850767205601632e-61	2388.8801060218725
7792	0.466418241103	2.968413556957	-0.777114366729	-0.53968771979	-0.630044979825	0.965733209615	-0.353014008069	-0.345605511759	-0.351432468209	-0.2439062215	2.665968122375	0.453252802926	-0.066777233575	-1.088361323182	0.756005122367	0.44611912244	-0.832038706108	-2.195344047854533	3.856714488091408	0.2636387144086746	-8.667142259828138	-28.409970524129314	2.2040422371649377	-31.951131322870758	-122.11666351140548	6.854538130032188	59.528521528959246	61.2133064872936	46.83414876298774	34.59763540435608	17.400590832078258	-4.586307157266249	-32.16216339462895	-61.48632913541479	81.60554161606005	64.07268069447606	44.36576579709859	19.154626896717314	-0.18945228792344512	-1.5002372819974774	-6.266766682708892	-9.324037488929674	-13.608831176183203	-21.727899486004944	0.2083149584842861	1.960525041741761	11.25047177457124	16.520565207137494	15.470697641979587	0.22047461718048494	-0.10011182776264418	-0.8518874714490011	-4.1881800643559846	-6.964804052466607	-12.345478191572548	-26.98288923508886	0.024945282645948846	0.28363227569916205	2.7829642434815565	6.091097048206136	9.73947780604882	6.5661591759431275	0.15610000000000163	-16.145318402513627	29.402806876448395	48.98946236485361	278.29847568471564	-156.85708791477543	0.05007247189109326	353.09485012044564
7793	-0.111303607394	-0.894547645257	-0.771249275304	-0.669420617408	-0.439081017213	0.827508069067	-0.343575717701	-0.351462141741	-0.346177161555	-0.242921782824	2.648644525282	1.082666334187	-0.107220660653	-1.024184476514	0.877982116227	0.266683936319	-0.87426345962	-2.1926207263481836	3.9216187465580075	0.2901180981849052	-8.105083749848248	-26.660930427851415	2.188556610053513	-28.81435920068239	-97.31785731403092	7.383583537475972	67.70959922951002	65.82808152733932	50.503499922297465	38.8454154458337	23.52460334790739	6.2572757874108484	-32.36396008703668	-61.93721824892004	80.4606389734035	62.162053604731724	40.82220494225732	12.286917861401358	-0.19006666710561587	-1.506630155714361	-6.327734013909457	-9.476568913871319	-13.959416364338864	-22.43584084182587	0.17080955867616288	1.5250650140008282	6.835368935376232	6.997048049000211	-1.8503465792091638	-31.451541150321344	-0.10308103972097069	-0.8836171756181352	-4.507296230275628	-7.801140324370145	-14.44117919852677	-32.29337756207242	0.023590667016914587	0.26889197788312236	2.6434064552297194	5.789747380682046	9.297948208432475	6.351992833346244	0.1277000000000008	-11.47419708324528	28.579130434987555	61.227278451824404	186.30304817341244	-55.19101424011369	8.542215928553193e-115	2.1151391447023933
7794	0.320870183796	0.735584657282	-0.730669698577	-0.705678448833	-0.366261378336	0.831438154156	-0.351103959763	-0.348119539011	-0.352228614846	-0.247134192177	2.638200341189	1.167844271842	-0.144106796381	-1.183902353464	0.978956024238	0.218721316751	-0.963822939797	-2.2096553407931827	3.941389776391358	0.29670809727428404	-8.742101390446509	-29.117835008558078	2.1049718091409617	-32.46040119803468	-118.00126165979394	6.82675967879615	57.902841602961935	60.887199945100306	48.1607533805011	37.27903961052062	22.828799869499598	7.118505241318731	-32.430015468341246	-62.178740411454996	79.63091921417866	60.73619415646358	38.20635836369367	6.889216270634634	-0.19002693635528572	-1.5059931988543591	-6.311198770050929	-9.402826744286495	-13.638521586440179	-21.140813694183045	0.16646994667849246	1.475908194841498	6.376525216909857	6.044812077590224	-3.5592814405296593	-34.744697358749875	-0.10064286887844065	-0.856982023821148	-4.213439210376835	-6.960101569154637	-12.054854200980822	-25.32496799081982	0.02670847764387118	0.3047467012765885	3.081182480830104	7.045628008041767	12.387217209619948	11.31061418680575	0.15090000000000148	-14.59952843653652	29.779946179308823	54.068594647844655	240.26434024860694	-121.81041068429178	6.335733354644069e-10	49.865544493270505
7795	-0.629917074509	-3.838835460206	-0.740066836059	-0.330980237105	-0.855656811149	1.042559989562	-0.338959161313	-0.33626839338	-0.334258919538	-0.233688659314	2.531852659419	0.485952409368	0.065996830111	-1.002634923029	0.767990764056	0.267042838936	-0.740459049336	-2.2576075092241097	3.882195653062063	0.28907862229120085	-8.119273743981397	-28.3624672849975	2.109921304521764	-31.49125971910798	-115.87327123744429	6.70138639987635	61.701413898472644	62.35794205909189	47.523647135361294	35.32785355430685	18.600147761797007	-1.355714999397668	-32.224273157747604	-61.942019976177555	79.7439877839041	60.868891799042444	38.653040317710364	8.789577377338395	-0.18996031121093682	-1.506030020561824	-6.345890188559674	-9.596185445005673	-14.579842453354974	-25.2004488516779	0.21279408603885366	2.012727934936068	11.773436184736065	17.57639308252549	17.102284549260823	2.331186356710294	-0.09957518454596578	-0.8465216080211303	-4.150968604715922	-6.913652351830518	-12.400317407022847	-27.732693835708456	0.02512307307100543	0.28494526595956904	2.7636274679877637	5.948644227312815	9.11635805220008	5.014238917418787	0.16230000000000178	-15.244268315708334	30.98956536677832	59.824673485555785	213.31018673318442	-81.97633281653452	8.887846755790229e-14	869.8638551911785
7796	-0.861193078924	-3.66691979734	-0.732220245546	-0.803088044275	-0.234094718207	0.736226513367	-0.351199472796	-0.35078749331	-0.354986160456	-0.257739715103	2.628210771979	0.531215582415	-0.098698985581	-1.331706073308	1.013837186431	0.354177822835	-0.899319837161	-2.170085220746338	3.9573789248232205	0.27998036453979946	-8.579708119284906	-28.07827638492972	2.0133477314109105	-30.22014693658201	-108.45573434713319	6.582475035020198	60.48080698073311	62.594950406764276	50.005310552547726	39.76651433362251	26.866394402635827	13.887589318634035	-32.52532254681405	-62.19698094763252	80.01367183638807	61.44450720413275	39.42726988202817	9.386054620334797	-0.1917797969349338	-1.524715992952417	-6.512516596394907	-9.977659430838354	-15.298456248828169	-26.03188666058674	0.19359172028856303	1.7890197409436654	9.509415754576914	12.853202865836765	9.21858794760457	-9.590141868005754	-0.09876233465633226	-0.8362169140575719	-3.973684321713265	-6.243551446965817	-9.90507734862789	-18.976528682795497	0.02110495249557407	0.2414616917914545	2.36339479583866	5.1165049034432375	8.01342519257679	4.832751558483624	0.17080000000000203	-13.996694014484184	28.079457100461177	45.04021889118114	199.26586796801945	-113.70845159367605	2.480772155740107e-42	37.95693552650213
7797	0.058336311119	0.588540471713	-0.765722218666	-0.610673763276	-0.462012041761	0.853932645818	-0.34771887276	-0.352768072751	-0.349966623885	-0.264784593868	2.758411383367	0.502986776452	-0.037782068326	-1.289235951616	0.976820318356	0.633488759893	-0.820467984726	-2.1652963971327144	3.9425311387257427	0.240331141438935	-8.28698250984446	-27.48946064201173	2.2179277363362258	-30.56382627699015	-118.89542727670596	6.668829976538673	66.97546248756724	64.98382285899456	48.70260236809077	35.86335956000401	17.790452984786864	-6.74909519703561	-32.536233136024364	-62.196206756758954	80.13155917686568	61.798923303157395	40.52444264980501	11.58060364308387	-0.19096309189014155	-1.5162858161354613	-6.435165160894074	-9.792824532769002	-14.90913146651809	-25.360129974778086	0.20146708343813272	1.8804068793018873	10.42595004847381	14.777372154402899	12.514319344284846	-4.2897469394957515	-0.09711597071893742	-0.8188687696023862	-3.8101759737451	-5.845856581485414	-9.046133968505407	-17.47188636443901	0.022007140010968672	0.25086353991382454	2.4321443084029064	5.203737601739644	7.890782123761523	3.9875049251038357	0.16950000000000198	-16.816964513971435	31.836130008463957	53.701974305089074	303.5367440004671	-191.82948998734665	2.236506015528424e-09	1.4890171315403928
7798	-0.596072130394	-2.186231628046	-0.737398065597	-0.716809759353	-0.343339195937	0.796651217822	-0.350293628369	-0.34872224972	-0.35655983819	-0.248244634166	2.647475625522	0.585347826292	-0.058181165475	-1.233406250319	0.878039058459	0.356647459689	-0.918729308344	-2.19563268483619	3.8768837772261815	0.27670732402076825	-8.732680422762837	-27.441614428998818	2.101144460818094	-30.080537549283413	-108.87709296978464	6.7572058758398255	58.668181941798316	61.30442757006383	48.39159232449336	37.45713496608773	22.92849286619777	6.98024823594703	-32.21456457831542	-61.613314058158146	81.20908104657049	63.303619695627006	42.67322952991865	15.519401511548677	-0.19164674423432979	-1.5234368293542018	-6.5051907294988345	-9.974112569947756	-15.357895093445574	-26.452657138827085	0.19292506171268722	1.7808349907747107	9.407290138480189	12.593751107928147	8.647627338423755	-10.823621282694164	-0.09977698810719461	-0.847526688328695	-4.109008097788732	-6.659893243409497	-11.196822645171116	-22.872314191847153	0.02412132458193303	0.2753338895016335	2.7382245183050054	6.10159357508473	10.196402671637076	8.070573892669445	0.16070000000000173	-14.02182813296414	26.377738416973372	40.74849319644307	178.2692953285579	-84.46171047111581	1.2170462541441618e-38	2374.8097255501716
7799	0.570630473734	3.897085707245	-0.711757791296	-0.741062681205	-0.262554615907	0.81764116069	-0.336248498349	-0.338862767076	-0.332950318945	-0.246844896913	2.436781592539	0.346164513412	-0.067926600063	-1.331334581281	0.930490560476	0.273262506254	-0.884612048683	-2.2350874872576694	3.854215754541669	0.2868915976962052	-8.179472751895737	-27.633559974348447	2.1495786478017735	-30.448920731516253	-112.12476359067543	6.8830037204556165	58.52250989561164	62.277749236214845	52.027050899849016	44.02601983046998	35.9388496030567	29.0438793683405	-32.10687421288494	-61.56851686509771	80.83590113153775	62.5138737687256	41.06874586137974	12.129684796135827	-0.1920609270030716	-1.5276669059536703	-6.541872926037883	-10.055011444270253	-15.496167303393017	-26.540698937536064	0.20733780059226117	1.9507369055067627	11.2254034571353	16.63321041185367	16.0890587172041	1.9671702710593573	-0.09825464777918494	-0.8307291031679972	-3.915584968884542	-6.083033236399726	-9.473074318199675	-17.89011670621067	0.021353294371796127	0.24425177107334456	2.3942694275899092	5.197604655046565	8.194118996222052	5.108936017276847	nan	nan	nan	nan	nan	27.172286058076494	4.878166578996739e-27	97.77628982411161
7800	0.211261356368	1.27982331436	-0.73071260856	-0.496065040451	-0.660728895924	0.946392961624	-0.340494244253	-0.341101373947	-0.340669671626	-0.247845431626	2.532229554065	0.772013908025	0.032988624379	-1.07471516034	0.752089893163	0.55927181611	-0.846075575183	-2.1244889945048153	3.9382698092634243	0.2497354216714117	-8.43293169920547	-28.503509178949482	2.057002244843228	-31.26027060910574	-114.81530537467998	6.794134105514388	61.67104845203742	62.73737243732232	48.81426172490976	37.54359223180737	22.81030550931186	7.3813658652614	-32.49471856152082	-61.87079607011384	81.52840571487523	64.30088749765795	45.20455035051096	20.497677312793684	-0.1909592985560668	-1.5164927750084027	-6.448741064184142	-9.862705093342921	-15.236634728901528	-26.778649952518226	0.18893514650674387	1.7332655922911457	8.872040512384263	11.329793225981028	6.061827366577254	-16.19104248423153	-0.1001147723582715	-0.8519223098837672	-4.188832130180338	-6.9678553982233495	-12.360127997677786	-27.048121008426072	0.026302964690702008	0.2990622538332924	2.9619131204325124	6.578935622543705	10.859714258142313	8.278157063455325	0.15730000000000166	-14.706960061419537	29.879035576845634	54.1243081738065	260.98621980396314	-143.8975572820648	8.597942436338217e-18	116.17878807003076
7801	-0.141041228278	-2.041652073143	-0.774100216459	-0.337354559121	-0.929230513089	1.033056059018	-0.336011092305	-0.339141811029	-0.334524953317	-0.237527652947	2.566770319612	0.762084634046	0.074208762019	-0.865829861456	0.688050089939	0.418034346638	-0.810641674666	-2.176117950903224	3.929073149231608	0.27048614651205916	-8.193914842373061	-29.506900547766605	2.0013035296702166	-32.72291982777851	-120.14367397207862	6.662424067051912	62.781773707990084	62.75412750116227	47.29828882307031	34.67563615086582	17.10528567942021	-5.026215677319497	-32.43870354831474	-62.0170649176964	80.55035598664769	62.548209276006084	42.05456046522563	15.982204577532931	-0.18969685453874482	-1.5034028915610245	-6.326176856988953	-9.563170544324613	-14.577536194755412	-25.503687774939042	0.19497031064696396	1.8024272561866723	9.531264649870705	12.660267743231703	8.246937487749914	-12.686257519599417	-0.10178925979946735	-0.8707159083676553	-4.4174450062354405	-7.67138605864173	-14.513878575004862	-33.79249185915143	0.029365367264901188	0.33291244460203745	3.307649519366104	7.3963349513497265	12.31236464637724	9.706899830789041	0.1590000000000017	-15.38761216736765	33.30651429202979	72.02275190878541	286.60849589679987	-132.5299250487594	5.128005412326213e-06	16.48101073188482
7802	0.741819672527	3.157214295073	-0.751474485334	-0.571004972657	-0.590827396479	0.915025523381	-0.34790747088	-0.346841803099	-0.346717288859	-0.256985647111	2.656620103689	1.050947826153	-0.055152505133	-0.907074633286	0.929643882296	0.447826813708	-0.925601234698	-2.246555608920296	3.8683459400045255	0.2648287483201843	-8.54012489295848	-28.808394684197054	2.188528967476596	-32.3072573722402	-119.65855666261682	7.059452614442115	59.60033357877239	61.363908194252744	47.22476441453151	35.24472275277449	18.606728821974272	-1.9237613421235469	-32.21919193980864	-61.88480964387732	79.94126520987982	61.127808903371836	38.90702041597982	9.02456817856478	-0.18999363581175663	-1.5060229457896166	-6.329189513117289	-9.502959711278463	-14.127344564979824	-23.243261761052928	0.17426881848713122	1.5642513492053975	7.199276633746949	7.742634805398719	-0.5459067086607087	-29.027415369519076	-0.10397129913972206	-0.893541172503401	-4.625164705314395	-8.157865878592608	-15.518948986580677	-35.70723445980179	0.028802594623171408	0.3277831845711614	3.3111686052522513	7.573118307545413	13.248136695959221	11.938250002044525	0.13940000000000113	-14.662917457388186	31.631337001537265	64.88368477030028	226.72462162410577	-80.49129163607402	1.1627793444352945e-05	3016.0011298105414
7803	-0.729446837389	-3.813810566646	-0.712468020468	-0.500620652377	-0.61485449807	0.974211246052	-0.346909610404	-0.34482185091	-0.343541324981	-0.249712538186	2.600429357992	0.509928946105	0.019305702726	-0.977125644187	0.898399699554	0.378967508557	-0.811913402232	-2.2239845516313146	3.9135622445054445	0.2755712298689872	-8.337677299071759	-29.01379454036629	2.039083917340498	-31.587677533682168	-113.53068371358081	6.726814202205101	64.8773314221621	64.19982801361596	49.06993429533849	37.11338177588505	21.014840841660863	2.2183569717024754	-32.37439773120355	-62.12591971890922	79.60811663415181	60.68804593823585	38.21669854484591	7.730347063885779	-0.19104514122239338	-1.5172641518050873	-6.450426321156368	-9.84965952181463	-15.128018945321855	-26.210751326152124	0.204376606977017	1.914272116447507	10.767229596722315	15.486525662965667	13.69044558480182	-2.531724095471451	-0.10232009215544005	-0.8756976600392503	-4.437233024435591	-7.643715746250202	-14.148263786903449	-31.889286304414263	0.02407072169644558	0.2738887966727086	2.6789360574856875	5.828340363165336	9.19392863716032	5.813860399171612	0.15690000000000165	-14.317257790172796	31.37601491866137	64.59435465338547	217.23066940330278	-82.48404880897641	3.60172455700751e-20	4464.680633385692
7804	-0.085249824386	-0.420786659625	-0.739546850712	-0.551336475491	-0.578748304771	0.904332073266	-0.34578137228	-0.338329607739	-0.339385834241	-0.236533746079	2.48150626324	0.362280777948	-0.069450801899	-1.158603592378	0.861756134989	0.189965443032	-0.794517510086	-2.214771316993922	3.9321466379852374	0.30001095249105836	-8.43217634985599	-28.924084017580828	2.1027416378668313	-31.968038649077364	-116.33431653889768	6.752906125591697	58.331692048530414	61.29607693428957	48.974486249779964	38.74587966348847	26.07281863388192	14.609292662882629	-32.38608733392661	-62.09875029887214	79.82493926189527	61.110658673209876	39.06453943345053	9.00606468039361	-0.18969987309559266	-1.5028290367772215	-6.292333894968667	-9.391082834609392	-13.778958731840422	-22.14523679338317	0.21437449738498637	2.0327205805446074	12.046776870895528	18.28907256873323	18.619281911226704	5.087925912577467	-0.09910227798212873	-0.8407454999555478	-4.060265590292689	-6.586474411792423	-11.232978035937832	-23.706127721767512	0.022422925656144573	0.2552320395058814	2.4656544344384725	5.2517187941163375	7.860464062200854	3.6516715053263407	0.16040000000000174	-15.083187117879033	28.793155263768803	44.617016797425975	270.39729994213457	-175.793338265217	3.659830112140388e-13	232.03174121414176
7805	-0.047483644009	-1.627936595159	-0.759661987736	-0.283338304984	-0.92503491594	1.139035043287	-0.332817065975	-0.333178633029	-0.333623412609	-0.231400694727	2.45947443615	0.789077434024	0.056915044503	-0.903172214998	0.818131015711	0.187453911784	-0.782116192949	-2.306467394145403	3.869851126195519	0.2983106664478956	-8.817649540798122	-29.79620219546447	2.1063100936650816	-33.56893695324283	-124.40812086966721	6.772997542822974	64.06631509059545	63.696032501797745	48.62893853427632	36.713825275831454	20.945650704657915	3.917870491634038	-32.15675413524315	-62.02189524240831	79.00323978510114	59.52212850163761	36.20210405643571	3.6226645370139585	-0.1893404130183615	-1.499398787012137	-6.274164438018305	-9.390587776379245	-13.986077115901669	-23.451204682042977	0.1939602715279538	1.790846153320793	9.42121629179056	12.440845393101952	7.897522227262239	-13.210336735941977	-0.10083859562245666	-0.8604067344738526	-4.30744365998754	-7.367639991578306	-13.699008187687001	-31.534513487898476	0.028533409615836544	0.3235120884006289	3.20142600379869	7.115762638405676	11.708404885068315	8.87848341496217	0.1554000000000016	-15.880909998660691	31.07620314101478	58.790402949909605	240.44063069608626	-102.26389433489895	0.02240539306942649	0.6089980365365995
7806	-0.276287991985	-0.358762117789	-0.73442981119	-0.438346022409	-0.720354341147	0.992025984012	-0.340413822338	-0.338150434506	-0.339078584675	-0.254445279362	2.474340478137	0.907327911339	0.063955694795	-0.971882496247	0.825780525688	0.602653269678	-0.870361528333	-2.2061297019691173	3.8708684410305936	0.2421388357207456	-8.529826857414537	-27.982125335988975	2.1170926363711517	-30.944974057175735	-114.57936204715355	6.841280269711661	64.55361744356574	64.30922496158128	49.947763884430266	38.82969765658431	24.765639260484555	11.009567499336049	-32.25993411000541	-61.770091015769346	80.76557928719964	62.73052721162359	42.1967390889186	15.114904986932661	-0.19100558013800717	-1.5170575232778132	-6.45796314267412	-9.897352949073289	-15.368939929535332	-27.286201053361086	0.18336154621632694	1.6685162830474012	8.2124914993736	9.888932713999022	3.361006890768699	-21.468779521129612	-0.10149610282257474	-0.8670367138673188	-4.356503547723177	-7.4490693024329175	-13.724121635373832	-31.011782507630993	0.028932480995778703	0.3288418048743129	3.302512115157054	7.493322266335862	12.88584581548487	11.127088996335601	0.15040000000000145	-14.498937876022932	28.833117824492064	52.16190188686741	220.4055133487203	-98.2503465118623	6.0152752329059404e-18	527.6610709539801
7807	-0.519420806166	-1.89543406616	-0.699363211457	-0.642048768582	-0.414864517173	0.894947755577	-0.344460047409	-0.343930421211	-0.345103997792	-0.263940376624	2.538853756672	0.861801614735	-0.026021565088	-1.096433861541	1.007930585137	0.502910838087	-0.939124737161	-2.2309027701188002	3.884008203175548	0.2576422020528863	-8.58006734228684	-28.560788721996413	2.0344213860130886	-31.214029662053864	-113.90065525308849	6.674104008315176	61.342252211591145	62.99712302041388	50.134350287357165	39.86562687835909	27.166940216464138	15.08439612256313	-32.29067699567533	-61.974716986311705	79.85895841645264	61.001704610636516	38.606294468750036	8.038888522701967	-0.1917652071732349	-1.524685094844668	-6.517882892210072	-10.008559419913464	-15.451133721402257	-26.716830408514923	0.17982323458266997	1.6288033483067983	7.8635731716499775	9.230506926764415	2.382312050671035	-22.822206445497027	-0.10186101087328547	-0.870266873178361	-4.3593251005945195	-7.377038939249922	-13.238645516614406	-28.75953239110351	0.026621348156298075	0.3036629068249893	3.0637502098529192	6.984455750437001	12.201889038713631	10.968008950751031	0.15760000000000166	-14.202374153866607	29.53673311826686	53.013030227239604	216.45325673321767	-109.85354189389986	5.533464597621516e-19	3963.851718728193
7808	-0.601936057617	-2.413889140226	-0.742089869558	-0.821851307956	-0.164810734163	0.745969826516	-0.36176323624	-0.354654149236	-0.356775653163	-0.258496070826	2.767150000838	0.492579369981	-0.105912167584	-1.247277794962	0.995624956409	0.409761223451	-0.963448097594	-2.2066888338022284	3.873311945085789	0.269536044855493	-8.164363030066463	-27.900320881895343	2.086693645999999	-30.568514822040992	-111.95517237466268	6.563134223181852	58.24206366116181	60.940727872388365	47.75126908574803	36.34459686087512	20.531283026523013	0.9835878900638387	-32.21774479808889	-61.68371388963044	80.84815168520849	62.608516967787224	41.25430841016423	12.553502923822776	-0.1920534353439894	-1.5275154586352384	-6.536939477176923	-10.031709839098363	-15.390510489662992	-26.08275996250498	0.19491380853890328	1.8047753552238122	9.686538815557926	13.269747808583562	10.059796257464457	-7.924528250334528	-0.10104474561140264	-0.860894655729351	-4.235551231000859	-6.970251619365835	-11.887456805646309	-24.24772000687276	0.023351089742078834	0.2672032542712842	2.673970242739092	6.003802892398625	10.227938391192302	8.595061351609115	0.17210000000000208	-14.638763232355988	30.19673926612503	53.05492217363004	171.64720075925823	-75.44074621713904	6.404320906449747e-26	2919.3625086964153
7809	-0.495645209584	-2.956631382205	-0.73938292428	-0.533809923972	-0.609681371808	0.932723462613	-0.343090541771	-0.341664159211	-0.347976834376	-0.242650931506	2.567771133062	1.180363350256	-0.051509828707	-1.275046500925	0.841249343919	0.310597373898	-0.787432809009	-2.1977421002486803	3.929216808346297	0.28486636788252984	-8.734226242026331	-29.038121340864752	2.008564333596744	-31.53040557973862	-112.031234276793	6.7729630227204565	58.37454932915644	60.939656742931355	47.67011736731866	36.39667633579781	21.31590290837863	4.86113135451916	-32.41038937976854	-62.070066392653715	80.08403341185442	61.57977547521474	39.913882116179735	11.01007842808369	-0.18984025533041884	-1.5043701209123996	-6.310794019664104	-9.44890853452859	-13.966120539974856	-22.757037527602417	0.1696929136744517	1.5119214470227713	6.692857395774177	6.6611257321377915	-2.5589126659386108	-33.0747383794867	-0.09617994491248118	-0.8089840443074506	-3.7163290976608274	-5.616840412694851	-8.553965487628163	-16.639757672375904	0.022572852902163654	0.2568324130191783	2.479282614254913	5.2766265589481405	7.879283853387627	3.605520159980757	0.15390000000000154	-13.890818660374991	29.200413920932135	56.22717637850249	216.9930521142194	-88.38433696632572	3.242101068380246e-27	81.6371653790407
7810	0.434170127365	2.207409039661	-0.724668916274	-0.463545858843	-0.67139369713	0.998641674176	-0.334035153919	-0.335962809133	-0.335357749121	-0.23107605779	2.406937111741	0.815293117494	-0.049166377794	-1.232611922777	0.751514571606	0.232935518905	-0.773802992174	-2.20271727488672	3.9108142588742196	0.2940211556493124	-8.925125990266986	-29.039307333299124	2.1058435962448128	-32.164031871893805	-117.51251156401788	6.886493282772374	65.73413614391939	65.28204514914553	51.55019300094017	41.37443420464367	29.534708222961264	19.524558176046927	-32.31356483686314	-61.868332222582026	80.56915913153883	62.384359288948964	41.40761266424535	13.789052885895927	-0.1893726951461618	-1.4993541261296386	-6.255902621288042	-9.289810730976376	-13.499438672924436	-21.38518358096486	0.18709974597841766	1.7120047237370548	8.658475672682416	10.871127949308097	5.226367866165385	-17.752264296675143	-0.09640034117322512	-0.8115224800433085	-3.750435605737648	-5.731027312581913	-8.939002961255758	-17.833514111999715	0.02329369637807827	0.26484684186338914	2.5637598250828746	5.486584762805395	8.305802818646642	4.190717046444089	0.1552000000000016	-14.963409880327434	28.135220582994393	41.97815132917661	257.04992934614523	-162.63071971630077	4.626964877504417e-11	67.55214360809383
7811	-0.085450187298	0.646347823215	-0.697591755235	-0.490008783919	-0.597346207233	0.968164266552	-0.343835739456	-0.340792294889	-0.339909869677	-0.268727728001	2.527065403936	0.71276177401	-0.017603171468	-1.089672705552	1.041502402166	0.601153455839	-0.8509068168	-2.271455372939737	3.8701093278161602	0.24410508180550702	-8.393553808159501	-27.772901027234553	2.233290987833057	-31.02820689876691	-119.7129409806245	6.790809841435856	63.77714195448739	63.90681615858566	49.66744261844318	38.45950951337838	23.986515546576065	8.965519854480624	-32.26337956580702	-62.11381056060852	79.05908157244481	59.61990807122903	36.24087871265606	3.4597583146460207	-0.1904503455524725	-1.5108151166398662	-6.3768427579001346	-9.628577417913066	-14.447919276534343	-24.04626632705214	0.19143154223021677	1.7626768011249498	9.188089728520533	12.04871946513389	7.470216847443185	-13.365859098751592	-0.10018875831255503	-0.8525375400085337	-4.1872497393667185	-6.9428695433960845	-12.217538593369072	-26.4317448851252	0.02590889856192283	0.29489356882577134	2.9285351422598422	6.526445432052973	10.863612781918295	8.505885948408418	0.1599000000000017	-16.239415598411867	30.97334928142454	51.424027893234644	321.62583080336765	-212.1950425164156	6.662810032161616e-07	15.94705741034567
7812	-0.619329603251	-2.354748927237	-0.761678965832	-0.700188749434	-0.407626295658	0.805458642809	-0.344331129126	-0.344556681016	-0.348891722605	-0.266177778848	2.569042780258	0.368478272497	-0.093155176219	-1.023979313166	1.039455885602	0.494380032877	-0.947510872957	-2.1982574910667037	3.937965590520632	0.2607884073873448	-8.494011945253538	-27.71587736357746	2.086780582927794	-30.405382321905837	-113.30000810671572	6.648157460717014	56.54646979172477	60.34588760534133	48.476231304903685	38.2791528179476	25.339144580988453	12.888100941056022	-32.493739982103456	-62.27361154037955	79.49858886719541	60.5613783512775	37.97360827101981	7.001277499240282	-0.19061199452180438	-1.5124556634542856	-6.390409278910568	-9.655586778708244	-14.475852234665634	-23.948188201113226	0.20870088446289994	1.9659875544744756	11.349789509814583	16.822093569272294	16.21075653676173	1.757514647590795	-0.1034296775495636	-0.8873064267209156	-4.542843081076567	-7.890375403435465	-14.651132949782374	-32.7910610568618	0.026477585575478746	0.3018780579058442	3.0358200475620825	6.890022833319408	11.930370869041854	10.489846971887799	0.16560000000000188	-15.085021216059262	29.55841210597178	50.696893152297605	272.52918133858526	-170.05584001401775	7.316620527894166e-21	5005.03220122041
7813	-0.005420048575	0.878457899116	-0.751993945335	-0.801731120967	-0.27609632502	0.708603124915	-0.35169178211	-0.348656856954	-0.350754717852	-0.264199002766	2.561948062945	0.52169017557	-0.166037843462	-1.301422068433	1.00452990217	0.477443841402	-0.940792709162	-2.2010785724230275	3.8851296986616912	0.26079622150789583	-8.891254420005861	-29.262887515337297	2.026533576911229	-32.10910041085931	-119.87788852979259	6.504904097244684	61.68810661155905	63.47769130976161	51.22736864175394	41.65020545068303	30.376662811764568	20.056678578183046	-32.282116692163974	-61.80225491907207	80.63626629687292	62.33744626512581	40.946975931127746	12.263469406695522	-0.19029031347753636	-1.5088303950144475	-6.342823492462388	-9.496248994224743	-13.920751136985619	-21.99768796957757	0.19482822753000587	1.80319887576761	9.644777624500525	13.124925613310264	9.65401890794239	-8.948627562958768	-0.09915590139923518	-0.8406277297482604	-4.027473851147357	-6.4113389191509205	-10.432899342140898	-20.56827350938123	0.023542598319161712	0.26893184397485814	2.672266160825779	5.9422573023945375	9.895340340413359	7.73719697262703	0.17370000000000213	-15.812225236047093	28.744971976975147	38.92130480881246	235.9202737014443	-161.55109497183884	3.974983972750027e-06	53.530246964679286
7814	0.327443362812	1.260345978802	-0.750791974606	-0.721973052133	-0.361034018416	0.797248381824	-0.349305435217	-0.353604430217	-0.353177569617	-0.251712630592	2.69240515706	0.483690178857	-0.095866815978	-1.238188857978	0.969011644719	0.295915693471	-0.927128706803	-2.239278873480197	3.878425635749902	0.28506755187912747	-8.876894092117183	-29.16460454979318	2.1274438344160984	-32.76621267656299	-124.63844339003433	6.6214580954944475	64.9348255503313	64.42094081454603	49.665004860534175	38.02634413023914	22.44122451960015	4.240209753662422	-32.212102833913576	-61.83144696415261	80.13587783568289	61.40274906767961	39.20195498915517	8.861234237418811	-0.19090211816246205	-1.515479282626115	-6.4194827993110195	-9.729167636736223	-14.64985290811168	-24.330737570044704	0.19947790574049948	1.8574409128655878	10.201778349973615	14.323659155090388	11.788206301142512	-5.329868426617355	-0.09957376597960882	-0.8453774324624939	-4.088334821425381	-6.608106437893603	-11.07662042750845	-22.613946530733248	0.024679229037614964	0.281586366928586	2.806787183854589	6.279575478933338	10.57863575849928	8.596435923572189	0.16950000000000198	-16.5150663813647	29.974977953345913	44.77798977207924	248.6135443025996	-155.06727580958224	17.837349497398257	281.7628143381573
7815	0.257901193617	1.236550851633	-0.771484462867	-0.64067380747	-0.497325689402	0.89157803847	-0.360297240966	-0.351992977985	-0.35408229904	-0.245962771294	2.727862513768	1.393055133441	-0.030262148628	-1.022067868956	0.860258455499	0.328630544592	-0.859265743298	-2.2184339422081	3.874318076030398	0.28055899305909243	-8.376361698507905	-27.860949872281868	2.2249979200283807	-30.382437652043397	-103.79383876548076	7.437221226161346	62.45055481421178	62.79178470011505	47.79917350432303	35.45146063209666	18.148777186771245	-4.324203544031116	-32.202566876072176	-61.700584072346764	80.74897915818852	62.528982141690044	41.39571244571896	13.492580877609697	-0.1911270469091524	-1.5180857561699508	-6.456680779725753	-9.859918033255664	-15.12485424639771	-26.080460918507757	0.16077048485579398	1.4108091027743057	5.744777319135753	4.675607750082348	-6.182074905334863	-40.187445368120166	-0.10266509730653063	-0.8792503746827207	-4.466828418048236	-7.704240496011865	-14.232769144385074	-31.873323322703282	0.02373646843332869	0.2703583737792726	2.651220931550666	5.787509362357438	9.215618798665218	6.075595631243664	0.12140000000000062	-11.921261700597244	28.446528437907624	62.28813112978921	189.93291251496711	-42.973911973596	2.755276144293722e-69	672.4641545694161
7816	0.149363601596	0.280284592472	-0.749347525148	-0.450736736271	-0.681880321979	0.966761464129	-0.343193553473	-0.344889786534	-0.347089679848	-0.235170352414	2.683984830552	0.838292889208	0.061612834787	-1.063283689393	0.725885133344	0.355134662635	-0.850509064819	-2.150661590546106	3.951306742318124	0.2794597206065257	-8.473576193069377	-27.749906738709345	2.1972177827350126	-31.121005289220477	-116.14076455551107	6.930592600208576	63.46386074472185	63.07766110322564	47.336197806353205	34.44889040947281	16.124219828419754	-8.897262769790231	-32.499407956207456	-62.0225543147619	80.8070323363393	62.9813287247798	42.65325008397071	16.481047657551137	-0.19112231905387034	-1.518283161615517	-6.470107077678331	-9.928954265291146	-15.446928713052857	-27.474345430980858	0.18639400349785976	1.7036887256623638	8.568907982480514	10.66592672783709	4.817857661261389	-18.60226875803353	-0.09992016886730341	-0.8498817213163758	-4.170009438827327	-6.923017123168365	-12.265117175185802	-26.867923945715443	0.027454499381999096	0.3120800769599595	3.1097845242813555	6.9741866272499555	11.736339159596518	9.532738044099826	0.15400000000000155	-15.163253092712228	29.678872440700708	55.59768802058328	292.5686585438723	-158.16197315493085	2.18224603233763e-14	120.3847874002203
7817	-0.510596558225	-2.328782276584	-0.73915662323	-0.691364985017	-0.382413155261	0.83853229305	-0.331281657802	-0.339099216286	-0.336054400302	-0.245256260722	2.46107686029	0.369409448307	-0.15094406417	-0.985594879903	0.880114128754	0.296125880381	-0.957890274013	-2.225102240054824	3.859571618283519	0.2841977935122583	-8.108741154515124	-27.23128916140347	1.9962164215492353	-29.588421357960623	-104.15470156949769	6.734918219034798	56.3956453791372	60.739507605940204	50.1180698704804	41.29492934725607	31.438430724759648	23.51615087036868	-32.13407747594853	-61.57833898160364	80.95607494972997	62.79212991972826	41.70943163623042	13.686664905887993	-0.18973801541479465	-1.5029130528315706	-6.278311191784218	-9.309424684896594	-13.370928695316675	-20.380718522605786	0.20828726363160666	1.961333740553841	11.310627396634198	16.759384610306768	16.15860796193154	1.7875266475158362	-0.10424840222597581	-0.8960730871341401	-4.6319139925974415	-8.126807271147724	-15.259231641074136	-34.42829380575472	0.026795631593008958	0.3056649486204259	3.0883322212663757	7.0559914449872005	12.381025142013907	11.251570626125336	0.15400000000000155	-13.237106229337826	28.21645338256556	47.74907383048455	192.61357720835198	-102.54485941315602	4.6757677649180407e-66	1.2540214526914186
7818	0.312520450089	1.958211829731	-0.733431933497	-0.490110265311	-0.645231212044	0.94273095899	-0.342666992712	-0.34305927785	-0.345350358762	-0.248624759748	2.610167476246	0.548728929056	0.058461737965	-1.075705091065	0.788644958233	0.514873666336	-0.81071366907	-2.205987663743476	3.854220011003577	0.2540436734449565	-8.579311263865758	-27.99013707538503	2.180182261084249	-31.02414390332443	-116.0351360010109	6.937053483259469	61.10652847862628	62.16936762020082	47.71079263559721	35.71750621895032	19.226434547735124	-0.6929984619282612	-32.173154184091395	-61.56936843447874	81.25754868126376	63.471263963130276	43.31577222381054	17.20493128401065	-0.19142309170592414	-1.521453911950711	-6.502282563757575	-10.015517723291623	-15.675407597879955	-28.09589967736351	0.20245340722612135	1.8913711807668212	10.513233310007271	14.90817050838192	12.595679418577863	-4.46554214297648	-0.10013371903321049	-0.8520950563317626	-4.189221069057543	-6.965145947100806	-12.33861970278905	-26.944973156064936	0.024528445059758545	0.2789250168023483	2.7295043170965037	5.946927268457114	9.407698433793183	6.040333307295438	0.1531000000000015	-15.260692798609133	29.48786928253262	51.39983151070379	290.67223618790183	-170.24852836459735	3.2304733167383396e-14	361.0455446644228
7819	-0.312908997786	0.037319487241	-0.734163792848	-0.642332350751	-0.474872811995	0.880463001772	-0.338327685693	-0.335109342561	-0.341784222044	-0.260108297458	2.370648265796	1.394444912212	-0.111992718874	-1.137897592812	0.955680105105	0.48734177798	-0.835526015483	-2.17096553233865	3.952192324988241	0.2618057009053923	-8.790045771328295	-27.05287627084228	2.113485102321109	-28.645191922707134	-96.53456546363331	7.35896673852453	57.8065246972455	61.78428899684955	51.53683628613743	43.51973713077901	35.65748053902552	29.69544845258411	-32.54314901556451	-62.24144191427194	79.93227610020533	61.40144782061543	39.625685115519985	10.415503281888226	-0.18985124460811859	-1.504269006482577	-6.29967041298349	-9.389396249172371	-13.6806564768931	-21.540991938741456	0.1604037957532502	1.4067850391729022	5.711844395139306	4.615220273377875	-6.271613220422468	-40.31629047296296	-0.10063564826434948	-0.8571586695357539	-4.226650818244608	-7.026229074960445	-12.345508905149964	-26.469003215488314	0.022235808074229455	0.2534774631749677	2.4630986832589774	5.289881734673017	8.097774940387797	4.338628801705839	0.12380000000000069	-10.951851294109511	25.64722142427733	49.70204760018633	177.74113997469163	-66.16246018842659	1.4828375975616712e-119	24.583518124132084
7820	0.219513831536	2.076974908784	-0.7554121564	-0.294585149088	-0.923065547563	1.092239991552	-0.32482812196	-0.323747636335	-0.323440754034	-0.226274607748	2.206028657677	0.898705546459	0.131643548605	-1.113053630771	0.632998178215	0.305057742568	-0.770162704354	-2.184277680065773	3.9207780449633156	0.2852415991106058	-8.86403677433396	-28.37178815521611	2.1173215069193314	-31.551424638001198	-116.74398903314851	6.913054464190875	67.81398530437627	66.70083381677723	53.52640393939251	44.590377609834356	36.015590856492835	30.189245506641466	-32.37363875943219	-61.90697189290994	80.74396042638027	62.83084084387324	42.50138570793643	16.59541820168022	-0.1906599002457589	-1.5136506531252196	-6.434283133413223	-9.864678791220806	-15.412480205091608	-27.881405776981275	0.1877958973152962	1.719122968379183	8.690032613531717	10.857308040882314	4.989767923629247	-18.681759172992376	-0.09656720306733908	-0.8139935038572415	-3.806907552621971	-5.968271120050925	-9.885939247151677	-21.16529249894507	0.02773863814101095	0.31444794642298424	3.094805665144921	6.82230849156754	11.032669902266976	7.851807565202392	0.14440000000000128	-14.803503434666238	25.142177789353433	29.681898742694425	211.88445003356082	-129.9452411973486	8.541725473945075e-12	1113.7227998224078
7821	0.17422395944	0.15438053097	-0.706701709314	-0.756883339361	-0.214138559585	0.756199410159	-0.348521501395	-0.348121461408	-0.341850698725	-0.248093923609	2.601840283835	0.829555718362	-0.102462433318	-1.291196644958	1.013902352283	0.209110748129	-0.911790687086	-2.2713190528411857	3.8520230455028104	0.2948638154359149	-8.297277770715281	-29.327516979249175	2.0395134586328547	-32.00881384637143	-113.1639929567763	6.749232930635196	62.46476249613045	63.70077841646419	50.791226668582944	40.603565754383325	27.949608151755825	15.297092672566924	-32.08384883608516	-61.696117534894434	80.08480876785725	61.15546208387958	38.546734743317735	6.917768909473935	-0.1916759170899583	-1.5234976050611588	-6.494521940229006	-9.913157637202408	-15.059545704575614	-25.132946440068174	0.17819575612292288	1.610628952927847	7.707028163804286	8.940423321451464	1.9654598975642175	-23.357075422431006	-0.09955051596748156	-0.8447136626190793	-4.062832458437507	-6.488620119872031	-10.564762238227907	-20.67627016460375	0.02200805796929964	0.25184499592310067	2.490072493916478	5.481545018727138	8.937552511687706	6.4568785875562	0.1554000000000016	-13.985728078357843	30.69495270185017	53.011691298356446	244.94307515948117	-153.41177467716295	1.4155219023078746e-24	3.1619190100317445
7822	0.534815265303	3.134130139014	-0.719939898177	-0.256424964291	-0.921238830914	1.110989178452	-0.314613146288	-0.322485637729	-0.31898876737	-0.24910051181	2.205231622223	1.442563051434	0.091682601268	-1.149881428008	0.824268584355	0.505573499207	-0.723043064026	-2.280395293738888	3.8504088454112164	0.2566188823828251	-8.890274559356268	-28.363716491167303	2.1474558140185604	-31.25691918485193	-115.58655973209385	7.085386197145117	67.36469513993903	66.41517180904856	53.18267072170153	44.07302734093233	35.067396660315104	28.917199973791234	-32.1701032098075	-61.935969746091395	79.46921998188913	60.33318139675287	37.6765540575031	7.235372917895578	-0.1899020451117482	-1.5054241364911725	-6.340167741408568	-9.582184214121328	-14.549605896725172	-25.147481473270993	0.1654187939627255	1.4625047383439154	6.191749323619451	5.539615355274368	-4.78738391087372	-37.88187278769235	-0.09557410130080797	-0.8031092035434517	-3.68525208713628	-5.6168440050066115	-8.891805572316606	-18.503784127362238	0.025748007631920585	0.2918807411625563	2.835837246719273	6.124193828606742	9.453695407727341	5.427655263976359	0.1448000000000013	-14.527434559889578	29.114882576045765	49.525004905400266	299.5772250615451	-183.06615061980816	3.6918268562821767e-17	33.9350011759779
7823	-0.180672582921	-0.188302818485	-0.722992665553	-0.624332646222	-0.496732035489	0.94048250888	-0.337390771469	-0.344636896401	-0.341500005712	-0.260499356202	2.505626556873	0.96725547064	-0.076130007445	-1.110062628236	0.974642322069	0.456340331781	-0.938402473863	-2.223015057565407	3.9004350201650095	0.2646305145753463	-8.37687711050083	-26.96463280930295	2.166321479284032	-29.82406812999032	-110.29457878545142	6.911583374427045	65.79917184285884	65.33818045135122	51.589053879126226	41.31858009130733	29.07362385092486	17.925785281647	-32.34298666987256	-62.05233698428703	79.77772573067072	60.929930136469935	38.56916479540283	8.240081011878997	-0.1904378724107313	-1.5105446494515427	-6.367570444485259	-9.584317687803754	-14.246582633312373	-23.196788063358895	0.1761189058844488	1.5858886712676772	7.427690480470929	8.266615899009736	0.5192958711368916	-26.68173588128437	-0.10099882790802961	-0.8611393388534629	-4.271238736677245	-7.155812793868322	-12.720817084673865	-27.57895188204887	0.027675341162529926	0.3153406934325262	3.1847993888793455	7.276819718270004	12.739837122906868	11.506886538693639	0.15280000000000152	-14.111221623437453	29.03354088673224	50.32257783114832	239.01296308311257	-134.22105249443985	5.738851802322992e-33	1942.3223221243097
7824	0.028205586525	0.807907616827	-0.764084682247	-0.397150037198	-0.778534573798	1.052324462888	-0.325793155093	-0.329778494458	-0.331185149915	-0.247215768633	2.378827428468	0.498343116552	0.112360556964	-1.088923759343	0.786658400565	0.50380585085	-0.724733759185	-2.220230770955712	3.871668423105832	0.25669439476554523	-8.567774216419666	-27.782857910201653	2.1189322030626334	-30.276726106509567	-110.66925123900384	6.974465800976322	57.95889582818052	61.0588360593114	48.81529737554066	38.706162048781934	26.531893453132234	16.655216022176536	-32.24393022838481	-61.80430203266871	80.51076654936601	62.245894394296236	41.228933057684586	13.886062421668536	-0.19139130824338255	-1.521281225938121	-6.507827139406465	-10.05065900540651	-15.850760700347463	-28.875116914539326	0.20956345489223105	1.9747495018224892	11.378346479274146	16.74742208634829	15.73883674347512	0.3936849145274436	-0.09849770863532276	-0.8346779911097036	-4.017070945759789	-6.5228518525590875	-11.2719392698452	-24.461679584901084	0.022956606417883784	0.2605829759651001	2.493698755451615	5.243132286149535	7.566187549231401	2.613220937800726	0.1523000000000015	-14.508836497395494	28.233944390257705	45.68222105304813	296.7402013084512	-193.33339717938827	3.911625321917586e-31	6684.130291085792
7825	0.893214194827	3.014773979405	-0.718667929029	-0.561805226571	-0.552982111537	0.913260501738	-0.343624025466	-0.349506141855	-0.347018300786	-0.242164053425	2.715194192286	1.203152425391	-0.029985356177	-1.21199283326	0.806268161122	0.344707094786	-0.850259791573	-2.1767060279440664	3.9208899260827184	0.27987941542893	-8.59357155017344	-29.12673205742665	2.128335822657476	-32.397961661473005	-118.45786894273313	6.9613899340833125	62.08898062793831	62.51848299630213	47.412548191626826	34.878789644055	17.140595343209856	-6.5421006789783815	-32.382339802056705	-61.89579850536713	80.77115760354901	62.755474640296804	42.00141906109999	14.8672509683008	-0.19065306770582832	-1.5130047235687774	-6.4014404322740095	-9.701448373899012	-14.667835250707252	-24.726991963533184	0.16802567748344202	1.4931232503569092	6.521024734635035	6.312116336704806	-3.1653513833580367	-34.19568216805074	-0.09819500368465141	-0.830786363194386	-3.948122852811349	-6.259456125195593	-10.287474795579564	-21.02980017744308	0.024604015699586874	0.28013817083038584	2.760760721660957	6.076648416656906	9.853099768589834	7.011376033810877	0.14720000000000136	-14.821651736940467	31.54611567789026	61.900666516183215	247.75279918439293	-110.1251942424489	2.65186750877597e-07	5589.436630584008
7826	0.178981092233	0.024539102321	-0.757809159973	-0.279097674532	-0.9064871401	1.080138349568	-0.324992604926	-0.32803697312	-0.329934856141	-0.254959346512	2.430031809524	1.145043796862	0.114126751559	-0.957062538547	0.884196981292	0.572170669059	-0.682722351388	-2.2353220083191863	3.921929815129036	0.24985663939911756	-8.68385042430603	-29.64296439554366	2.0544911940931714	-32.08241028709541	-115.01115724340323	7.049353092888978	56.764891040855495	59.919639788714555	46.77702391405836	35.42558593510907	20.303883693401175	4.6326213451710165	-32.45812229358915	-62.375581061208855	78.88790862428843	59.59462285136837	36.61022890844537	5.222483404454397	-0.19033256296419196	-1.5101127533464194	-6.39446439610723	-9.746731253814641	-15.057671210374888	-26.76619505495367	0.1763721311098202	1.5874356394320164	7.387329595280598	8.068619470174195	-0.1367203889760492	-28.66667269694435	-0.09987742923715055	-0.8499394756296944	-4.1936504052594	-7.047504671857508	-12.817665298564842	-29.04425998754992	0.02360102589436532	0.2674654674161424	2.552339086114288	5.350118193489234	7.647361467889257	2.4160954564398307	0.13900000000000112	-13.86291754557114	31.52549632547533	67.41934352158272	208.37774042968127	-56.26390598386323	3.1227770531708995e-18	83.49926868112163
7827	0.394173410042	1.837280742359	-0.754177278655	-0.36608336466	-0.82674150152	1.006047473484	-0.325448757374	-0.333541799831	-0.330870239905	-0.247707858221	2.462284570172	0.881137060898	0.117047600269	-1.151002164496	0.731001463018	0.629155787971	-0.835435294636	-2.139015174003539	3.9343145450982053	0.2395390048870261	-8.229966743730252	-27.61527115109888	2.1135577629764883	-30.99457389419166	-120.75812986484938	6.625877745886111	59.40067853819197	61.44172234536657	47.86995904982455	36.57958350582392	21.7656039194665	6.629500740053357	-32.50000724561704	-61.96083027579256	81.16048226522028	63.738904735128244	44.45085758948738	19.242282975988815	-0.19105331828079053	-1.5177910145626643	-6.475906881028743	-9.97526158398655	-15.697237117652108	-28.62809761726065	0.1868353477755487	1.7082664801198555	8.592335396312192	10.670143444051762	4.705435742036741	-19.09273184781117	-0.0967136630328757	-0.8153514305458748	-3.8109963036439924	-5.95177426697965	-9.73503689047548	-20.453109075659732	0.02922846028930349	0.3317784450134739	3.315391687936398	7.472264035853995	12.658036039489282	10.500363716405985	0.1728000000000021	-16.72700793017032	30.16268537833246	46.45112688752122	304.30232891032784	-201.6124478278603	3.542749725599384e-05	11.463958039760984
7828	0.909383597831	3.84789479014	-0.758851826463	-0.485926725972	-0.602136638598	0.983636005682	-0.346683667677	-0.343889882518	-0.34113292608	-0.237660771374	2.626201948947	1.45600153582	-0.001883267397	-1.017754776556	0.831835686218	0.273014726686	-0.889715762535	-2.2544442439502985	3.8640186523943814	0.2875207032618936	-8.597859620971738	-28.859632103625188	2.232220984537396	-32.57465214312195	-119.15202575397186	7.1609306761291025	65.70679137658037	64.50050171063998	48.90297808510222	36.606845506144445	19.796653694134484	-0.8406603831629276	-32.15220006287666	-61.76435439198903	80.1833014230167	61.50846806830563	39.569060343955314	10.03618620327594	-0.19055977770880353	-1.5120586078740172	-6.393407429408938	-9.683804948214476	-14.63627607648942	-24.692592761721638	0.16078659839429418	1.4107939507107563	5.736963413517215	4.644149807540188	-6.278148721104777	-40.46400445263732	-0.10140313151361634	-0.8658003729106953	-4.33320717402927	-7.358667934200828	-13.384509859843066	-29.76918047591809	0.028301593546323035	0.32203864524411435	3.2419786631679814	7.3784853921748095	12.793340288288869	11.284691745843283	0.12380000000000069	-14.213058549635722	28.87054339628491	52.70672497847359	195.43337431852484	-63.982718905527726	5.975746887226395e-09	54.60720222609153
7829	-0.086448370316	0.115338232874	-0.745118908662	-0.607849070205	-0.507967723025	0.899334607175	-0.335801768315	-0.340555566814	-0.340308996816	-0.261244345522	2.445873840249	0.558873399233	-0.044357715236	-1.260657319552	1.015626218358	0.441375743038	-0.837301724381	-2.2052046113767863	3.9549610618885223	0.26879177474999455	-8.883111355044683	-28.78670766200774	2.0779720627368135	-31.586076091200088	-119.1159826435856	6.63309625398649	65.54653861984106	65.42761168805376	52.274508807936996	42.632340216013624	31.79318441874916	22.625483574954824	-32.54835757476798	-62.43317733042807	79.0292618199043	59.80020458663346	36.65422568850511	4.574642967365019	-0.190747494562646	-1.5139798713143087	-6.410303805299592	-9.721964599090448	-14.706295709642498	-24.765346555230327	0.19814430823985507	1.8412886395091386	10.00994515576131	13.857464078261986	10.823087631625691	-7.237881046732299	-0.09755827006020573	-0.823780356764404	-3.8682576857393953	-6.023234628051622	-9.590434471795213	-19.050846352836814	0.023100751068638483	0.2631603269887767	2.5686794396383688	5.562965401811994	8.691253089794872	5.226634257346203	0.169900000000002	-15.924766657684753	28.834087798143756	39.549361397082734	277.2740997383408	-196.47276991028724	3.1549749896476864e-07	77.65844329621216
7830	0.561766733776	1.810292340816	-0.728957398368	-0.312185720786	-0.869109525346	1.083764376966	-0.33390313812	-0.336417364255	-0.333678406731	-0.229048368661	2.524339032254	0.643552089278	0.070648403539	-0.824107057789	0.646357982478	0.333876679284	-0.798423685116	-2.2234184609476357	3.8563798956438786	0.27926499928081255	-8.658338048309572	-29.73379882020411	2.0824218796073457	-33.292625737786	-122.23074076906917	6.874217928355215	63.559331614948384	63.31346490485514	48.04372179687789	35.763920606745565	19.019243546457513	-0.8503558593533945	-32.13591440310147	-61.5653375692385	81.11480756087407	63.23442357970156	42.971130268494875	17.156134933339434	-0.18998185144087854	-1.506223249051412	-6.346285983674142	-9.592748420997996	-14.551807673486511	-25.056963919319806	0.20178932505818253	1.8827485939254147	10.386287210824014	14.556823084644378	11.776561182939572	-6.232368959458512	-0.102815546404983	-0.8816242845347296	-4.5244969713156475	-7.944698486723536	-15.172521181761647	-35.419027177339174	0.02832227876660461	0.3213601131446976	3.1885408731788263	7.111863880150904	11.797971579557124	9.179681605145428	0.15040000000000145	-15.286972933074749	31.633888391844287	63.83780769729536	289.2134361222892	-142.11553236668468	0.009910405390740732	57.15483450196905
7831	0.748018320576	3.807215734352	-0.732669069526	-0.713542745004	-0.400397861813	0.802641081162	-0.352503560355	-0.349863739477	-0.345949323088	-0.251931369009	2.647167145786	0.375941361261	-0.063395181284	-1.212718884733	0.923635526042	0.342159985951	-0.937105226907	-2.18320671741862	3.9280997172946686	0.28058008568426923	-8.196511554384072	-28.678509424336006	2.1669420590772335	-32.40056837202964	-126.32039401319652	6.654213454312335	58.38736638076187	61.105442163119044	48.15970279371397	37.15202907738265	22.481094847666732	6.3578524436878165	-32.41079142398019	-61.9992069877253	80.39226162220629	62.059050605772	40.605985384371124	11.92812506785364	-0.19130235483737715	-1.5198386790649434	-6.470227091181607	-9.884673980472016	-15.14220133356386	-25.952513862701608	0.2075640821717202	1.9526363589945002	11.210374699740942	16.525238848797436	15.70785625290631	1.0163886890489526	-0.09991029382402768	-0.8491037992223797	-4.131841376638293	-6.739340710130217	-11.474702090394926	-23.813176622843564	0.025549476505835337	0.2913857911911003	2.916285129645261	6.568221371143636	11.207923196520499	9.46526792776771	0.17060000000000203	-16.98833578074136	30.806348009880466	43.69500547279539	314.9564676302464	-230.99097782022488	697.6079550821116	1703.7780117731547
7832	0.28271828239	2.681346258488	-0.728741191631	-0.708040321072	-0.402262710935	0.809659951866	-0.356317538668	-0.351428989167	-0.354786739614	-0.250751009536	2.608599001171	0.291119145193	-0.119082466121	-1.071404429901	0.935017960584	0.307817074481	-0.978887778299	-2.1940927535103114	3.926953020788169	0.28507198621765284	-8.887826640370161	-28.421846406456705	2.2181710632010634	-32.35252729072676	-126.16607358548852	6.74106975547154	66.3890945048883	65.43533714120169	51.03021648546684	40.093750282814575	26.264471056614767	12.014117619252803	-32.398350139225506	-62.02703737198505	80.19266211047724	61.69504024645298	39.92941306020115	10.549872202878518	-0.19029927581556527	-1.5090310012350074	-6.349832951032151	-9.529848568812806	-14.07441231604713	-22.64331456899181	0.21435135482318965	2.0332390590217546	12.089180155119628	18.458779669170994	19.099886846311268	6.1067676140183424	-0.10270438622258544	-0.8794074994258573	-4.456912204108345	-7.647970479400975	-13.976696111387255	-30.832263138901244	0.02778286919297286	0.31686623812218473	3.217704618521771	7.407293854614462	13.167057745100651	12.317037035595158	0.16440000000000185	-16.80664924020382	27.992368606476624	37.105690053194536	345.88753229069687	-255.1595009663131	18.85007371650539	56.8115492572737
7833	-0.192291223549	-0.946233693626	-0.735082702921	-0.540705526543	-0.560217645973	0.914391030489	-0.346232351219	-0.346091531546	-0.347781385532	-0.239437057727	2.622410686934	1.323337042396	-0.052247060991	-1.062586036328	0.784353177736	0.332465419121	-0.822118910058	-2.227876463908632	3.8461853466557523	0.279032865340869	-8.562330014984704	-27.786898480333026	2.1375147723662917	-30.135852799567857	-102.60823709795129	7.275862663162773	65.05994514221682	64.30920621918042	49.163348668233894	37.20533430330054	21.07209836175461	2.0460258407339795	-32.09382012796641	-61.49733653861604	81.16262141011758	63.17418594721773	42.53016273439095	15.62013608893298	-0.1900741598838044	-1.5068033160129968	-6.33394990121126	-9.506643411455661	-14.097903631661135	-23.02166978486717	0.16420071578959727	1.449581378879693	6.10531335779848	5.42765638741149	-4.814009833860497	-37.51833388768507	-0.10112291795455496	-0.8626350166982212	-4.293817021859385	-7.235265041654452	-12.99809176305244	-28.535326836473256	0.02367825189702879	0.26956027656013526	2.6351361013634773	5.725157499736052	9.00759297956459	5.6187870034272835	0.12890000000000085	-12.113470703908158	28.207637026280374	59.77743233824629	191.6080773122735	-51.22576670216889	5.100674294575861e-75	590.4806095825243
7834	-0.146880049841	0.075369667987	-0.723202720693	-0.430666327745	-0.723339098983	0.989850675158	-0.337151578845	-0.334618894249	-0.338849760659	-0.257468095389	2.424405414799	1.20822304345	0.029639949364	-1.067821725606	0.913733295212	0.535757147688	-0.874753688277	-2.1933023733235686	3.954753373062456	0.255622404108697	-8.714118001711894	-28.050302735175613	2.150873468364244	-31.237473475315042	-117.6857355415238	6.844652542244767	61.3348572846581	62.8208425223231	49.63689752432049	39.15923984721615	26.31973227295537	14.949683347201125	-32.57033174789419	-62.41956442893047	79.2496547548438	60.28971283108789	37.8221169758707	7.400483926799764	-0.19038148377538835	-1.5103387364166394	-6.383511890107933	-9.679652252869829	-14.723692407126787	-25.29922867741888	0.17053989344646256	1.521301818270834	6.771483898763626	6.805281445543495	-2.351271065845884	-32.79933914096121	-0.09956238530842819	-0.8460588339795239	-4.1317060454949806	-6.823530342656588	-12.021927805410595	-26.290507000887636	0.029253377476232658	0.3325207805756795	3.346741490213012	7.617260040923525	13.173387788027043	11.54013468846931	0.1523000000000015	-14.89373797595283	28.5391357111125	49.40057244060341	213.7277555023434	-93.50109365301408	5.825240504936485e-10	259.94729379075545
7835	0.426087449641	1.190534692501	-0.709115700806	-0.705517612049	-0.344913377338	0.829026330985	-0.342205409761	-0.349501962943	-0.344969879329	-0.244348927709	2.652436624657	0.875068715148	-0.111504076407	-1.326556637794	0.930767772953	0.225903631157	-0.848480531323	-2.2017973646764943	3.9244575349977295	0.2952252996662792	-8.212249639043783	-27.766414490805197	2.148204616780182	-30.377885310061526	-108.15401047005868	7.018119516980174	59.654843830919894	61.81139135860526	48.605040947036	37.55507527821033	22.844096730637034	6.49310350395432	-32.36349582893649	-61.985117703136616	80.21015318886707	61.6889260759706	39.87404156221208	10.120810512304871	-0.19077099616925797	-1.513940799053696	-6.396731827023314	-9.647531748354027	-14.347490002423875	-23.212624967898023	0.17789618601596735	1.6067723016711803	7.651942564954448	8.786992712328196	1.588213741555223	-24.32031204495606	-0.09768803641157699	-0.8247470584444487	-3.8586935154592923	-5.943212263199553	-9.165285061034217	-17.334682408696487	0.020828165025295428	0.23801510098537135	2.3087058044822366	4.9277897493568075	7.434216420717609	3.596273221786463	0.14800000000000138	-13.626018055857424	29.903644585097666	53.045917752139474	201.07965004453695	-98.8245922604544	1.3746060183350595e-43	340.36972998144836
7836	-0.242762489108	-1.19984390997	-0.714710956188	-0.494606775923	-0.54615468301	0.990875996502	-0.347187097863	-0.347919029285	-0.353020703219	-0.254556941236	2.729718710581	0.632863290376	-0.060066255569	-1.022493879913	0.900344090634	0.517557550985	-0.834792605277	-2.2475376105407467	3.846494437200372	0.2540993899185734	-8.991705747144097	-29.07060079292984	2.1267957388522256	-32.31922084855834	-120.79574209863081	6.722608351949553	65.87672236244329	64.32580702591979	48.05889326362752	35.044314991524125	16.53756054446954	-9.185321685124421	-32.15070730513815	-61.73391071725438	80.30244502825491	61.70072141296191	39.911343880943996	10.732053510476948	-0.1899351895445916	-1.505148847644017	-6.3083385539782935	-9.411897845256245	-13.736166036768692	-21.669108366777653	0.19559156207054204	1.811444942998897	9.700863669876862	13.18657902839031	9.6115794024113	-9.347592485841709	-0.10175987190419943	-0.8694837911442679	-4.364670072074124	-7.426626287889154	-13.5008064307121	-29.889821507360605	0.02467742076359375	0.28104428538528803	2.7748162543360504	6.124435503650256	9.995175150409704	7.291583066494124	0.16040000000000174	-15.729312663341863	31.827447915554842	64.29298307978681	203.1556086696359	-59.891624939760995	6.846727702062372e-06	2.0232644554931074
7837	0.150025944285	1.501714296987	-0.757529096361	-0.551176882714	-0.607948804879	0.904647512544	-0.338953031862	-0.33479641622	-0.338366036659	-0.234801830608	2.414607062908	0.499954266069	-0.05727631944	-1.269215418188	0.804394400103	0.208942897897	-0.854593794385	-2.24862078607277	3.856816006630027	0.2952586900057908	-8.667165286650983	-27.980392791246647	2.1747964625707765	-31.652829837702846	-120.97156427995898	6.702922326735451	56.42760774110162	60.48612005329591	49.242339864246205	39.83959418074511	28.958721443421634	20.506239256806612	-32.10031200879293	-61.61251244752528	80.65659045658774	62.316329179398885	41.057092087232185	12.784924223427426	-0.1897406457988109	-1.5033528492914763	-6.301977817282733	-9.429516960183193	-13.933538557804795	-22.740268556876213	0.20441400356471992	1.9145137510403154	10.760977969157205	15.45470906003132	13.587913508409482	-2.79113064405197	-0.09639844610859674	-0.8113886161121829	-3.7436677485591434	-5.69715037752408	-8.78651646258903	-17.26007152433525	0.025630801698025032	0.29153099645037855	2.8798628783997446	6.369239862620988	10.425483867360454	7.708201221092521	0.1594000000000017	-16.468547373486455	25.564516906693264	22.501858424076797	454.9129210530216	-391.1893231512285	0.0004352566890232292	66.9580051415824
7838	0.575910798864	2.105599414036	-0.714865333545	-0.582340668561	-0.476798762785	0.851239362935	-0.346267179512	-0.351165921479	-0.344772423432	-0.268152490761	2.753492814878	1.192230649821	-0.094214491983	-1.294047716537	1.035997023477	0.586491552221	-0.817749711982	-2.259963886856271	3.8580226880771833	0.24537809985082906	-8.288522299809324	-28.581489505290595	2.1913864130155694	-31.73720783093974	-119.8337251158668	6.866165632184184	63.86841160463092	63.401941870430534	47.78716188592263	35.03638387309691	16.891736889790188	-8.089191618470885	-32.21147972580415	-61.9388650587891	79.6169924766242	60.529051647237104	37.78591420275353	6.30143236863848	-0.18985893618310826	-1.5043646848275742	-6.301399671211649	-9.39655887993132	-13.711532238955833	-21.668493919258296	0.16766262938978416	1.4891848569629689	6.491191157082606	6.264169950647539	-3.2149345852713362	-34.203749185343824	-0.09688502290831985	-0.8163107430008855	-3.78043836720875	-5.757075871396437	-8.784099494731302	-16.758413903270355	0.022143406062114502	0.2524594599180724	2.452702250425505	5.2645340699142205	8.04674918401725	4.267955352348	0.1553000000000016	-15.461159312789317	34.37331025140806	70.69986385388897	263.3238928044302	-121.22061893928904	2.123491534188445e-06	45.46194625459565
7839	-0.970995481829	-3.981148497353	-0.710155120141	-0.30333046068	-0.831978448649	1.033907890584	-0.335773736817	-0.329485152608	-0.332644577483	-0.222262642467	2.370362634578	0.978805713111	0.104142176094	-1.089962703564	0.627269460131	0.267904556396	-0.793843006626	-2.151284649765538	3.9611169081354887	0.291257991754282	-8.207985125411861	-26.908976924332183	2.1066425404975972	-29.607312814038863	-106.75196331131765	6.821382380100173	63.81964151471366	64.03362939651552	50.11580617688512	39.39095431156778	26.291249803091137	14.723727249877907	-32.5111524214965	-62.0473303242126	80.78214966256891	63.00221990652745	42.844854971989086	17.010354428884213	-0.19066110706348866	-1.5134930914762958	-6.425014162588384	-9.818438990198226	-15.203655179440707	-27.004711322680453	0.18264374397251165	1.6599151074479541	8.113652891989105	9.6491564177784	2.846916217708895	-22.637683265780705	-0.09777616923365202	-0.8268718887234894	-3.9344870497558646	-6.29632940927812	-10.672485065037687	-22.918036252714636	0.027814547101068274	0.3157354263561716	3.1304080650256623	6.9722252524071395	11.541042606229853	8.905282744440083	0.15000000000000144	-13.655281512601661	25.387124330382534	39.438742684910686	207.72989591600214	-103.24617504353209	1.5526708723499876e-52	0.5488834243333882
7840	-0.002348719595	-0.693852709097	-0.790349434222	-0.485344632894	-0.722285014085	0.924873680451	-0.345635290704	-0.345040433891	-0.339846088541	-0.240258691025	2.591322916103	0.77582366815	-0.034808108082	-1.076259410055	0.793466330552	0.320026318466	-0.841792407129	-2.2373820822534203	3.870489516305965	0.2818254175295726	-8.368659652190905	-29.176436250399494	2.092562637370024	-32.65797813498759	-121.60534165052528	6.679103043436302	66.91892610980491	65.12966813479537	49.342222796778316	37.132979393232176	20.72759323537637	1.535826135224336	-32.19010713759106	-61.76467706821134	80.4053657137355	61.974526046009494	40.56120281633758	12.388733489596552	-0.18922532878983767	-1.4980532954687844	-6.254395161494562	-9.319684800913993	-13.723746430036087	-22.49299475756341	0.1899083351890825	1.7441533655921935	8.964953079949506	11.495213133004187	6.274669152154514	-15.993471856432091	-0.09954072230891427	-0.8459083182681497	-4.133591923405254	-6.836893114968653	-12.084949910358517	-26.533267166064984	0.02708071548584658	0.30755703592437983	3.043922403472304	6.760344341469463	11.140497304075486	8.46361749969937	0.16050000000000175	-15.916054235996087	31.852126933424643	58.883491954474366	312.9509255315531	-187.1160555810931	0.1317238991618958	2428.0397146592013
7841	0.530120403616	3.618897879863	-0.69151302159	-0.502050500544	-0.550343178354	1.012511088079	-0.33250255064	-0.332380026307	-0.330050535412	-0.264060477281	2.40389912521	0.409744409416	-0.002247173937	-0.987901071196	0.973360102197	0.612235987669	-0.880389117065	-2.252121996007473	3.852311365425264	0.2409978123913934	-8.32439728519271	-28.21896748383768	2.149688707829254	-31.413696640266362	-121.49366762791514	6.737250597271448	57.30919244634796	61.01295522573141	49.62946002321619	40.23063647309851	29.35646090465292	20.673048121006122	-32.1947645724986	-61.85972009983787	79.93181926384676	61.108314111547	38.94545458753521	8.596476043965344	-0.1910867033115049	-1.5175031717615015	-6.443676269954507	-9.805101285824005	-14.89801662109683	-25.17444955175052	0.21077830255803764	1.99044768436532	11.607062805700336	17.37040514903197	17.134622928762816	3.0970848684836985	-0.10249379302583637	-0.8774122041967827	-4.448293580042356	-7.656539755864273	-14.120028256341804	-31.61965757363948	0.02676931950321167	0.3049061699044537	3.056462795191343	6.90683527485496	11.835513313685425	10.115572728730134	0.1624000000000018	-16.13833988972428	30.673154335979184	47.38509660173914	266.4826326496237	-174.49761124641032	0.0012444963460171029	35.65765854471667
7842	-0.631194205634	-3.878964595901	-0.742702886197	-0.430407371618	-0.720847119408	0.949563353439	-0.330917450915	-0.337095297873	-0.334449649618	-0.222998125582	2.504011202377	1.011567063574	0.086489567724	-1.084180623203	0.641550690836	0.233598206117	-0.763187439666	-2.181046602928029	3.89490459596347	0.2933566656927328	-7.980140184331363	-27.338744174812643	2.010329751937222	-29.28235512402512	-97.44641631390567	7.07669011299175	60.73057239291043	62.18909334581373	48.3707064913252	37.04172093566127	22.145993004888137	6.499371714031651	-32.24323268704145	-61.58942772007923	81.56629600643367	64.11419228943386	44.576296076832094	19.604563778833537	-0.1912584601305991	-1.519838402004638	-6.4914056704894785	-10.001982681569771	-15.7054892913418	-28.421839965819874	0.1787385534222737	1.6151607508669847	7.680991626531302	8.740798953359306	1.219767817259901	-25.715396284989897	-0.0991882750890801	-0.8420111052789891	-4.088691914711638	-6.704361326419423	-11.698788181663911	-25.409946948322286	0.02375989289412238	0.26990823053562435	2.611191697821116	5.588051077000638	8.453644289384917	4.2639560641922865	0.13930000000000115	-11.735921553186985	27.897788314592205	57.134432147023766	196.7910683722405	-70.76433518947002	4.894048724187068e-112	0.7150517972302229
7843	-0.754628070458	-3.361252837708	-0.745534286788	-0.435665118033	-0.717627631447	1.014785499081	-0.338269799608	-0.333858068058	-0.333276471499	-0.236002719642	2.390621806974	0.482113871863	0.04478457803	-1.152459987131	0.818440407768	0.235995632278	-0.83007024413	-2.283128284650708	3.845423267480254	0.29161203595761753	-8.486084002238684	-28.66361307801906	2.0544634322648645	-32.03072707605925	-120.74889260923716	6.39283304475888	64.31249456439839	64.52152428034881	51.04133941515386	40.876967857479116	29.01585435882077	19.1925130086505	-32.071716209153855	-61.71787223339166	79.99255726366034	61.12805237680448	38.9047533504289	8.802544259424703	-0.19068357872903832	-1.5135737590914462	-6.418516761486563	-9.779557393636038	-15.00930295412617	-26.136964170713878	0.2091473434192584	1.9701166456708652	11.341691323738852	16.694542572464467	15.712655034987455	0.4763749684450537	-0.09773708826974838	-0.8262322641222191	-3.917794840068297	-6.223496940870334	-10.373960882380574	-21.819761661286577	0.02690920149469058	0.3057541619799397	3.029981540863519	6.739900032740462	11.148825107902564	8.5713929817556	0.1739000000000021	-16.359226708327395	27.216217980196788	33.14503810425043	270.20478903244066	-189.86831531245613	2.9330978071220008e-05	29.073275245686435
7844	0.044414884782	0.488919416283	-0.730377327275	-0.636413806652	-0.45805006641	0.887772878044	-0.341726647502	-0.346327889664	-0.344725091141	-0.25677744346	2.634573353995	1.302874253648	-0.106198236387	-1.287498263226	0.871095404153	0.56503018742	-0.924461540474	-2.146478433674809	3.9199981381789426	0.2485900245570376	-8.008598201289098	-26.702035464850248	2.1444181757680143	-29.554263726622167	-109.7367195339369	6.8054337558227	57.853633313593996	60.69421208259158	47.5966545919175	36.33418274982583	21.087020195783037	3.7679321331649676	-32.42909245173195	-61.84564668605176	81.25979213390625	63.68414240066894	43.81638617947936	17.657736225958914	-0.19002782924303907	-1.506121648363057	-6.318043704459092	-9.437533594072981	-13.801409538968517	-21.826753704348146	0.16318981244556413	1.438408477437606	6.011512113063406	5.252551976542067	-5.07880051914634	-37.908202257919235	-0.09744428442195044	-0.8223966034348799	-3.846732748205646	-5.945252880480103	-9.308872750133773	-18.12084668561272	0.026487645166269533	0.30190342658944147	3.031549714393197	6.865707281978787	11.83182654483377	10.270961226756366	0.15870000000000167	-14.396692440201521	30.421067785476808	56.75824519227139	275.0447742779166	-155.57095206066052	1.2942838628994736e-38	0.5112909861912694
7845	-0.723335429705	-3.797452604494	-0.71966808914	-0.723129708783	-0.340569704883	0.833333207434	-0.35905857564	-0.357679773882	-0.361298415044	-0.252382335087	2.778758090551	1.312451832818	-0.071178923334	-0.993656524008	0.942179610304	0.334604414791	-0.969776646922	-2.2397949837632813	3.852220373797723	0.27903611124089167	-8.635895947214477	-28.61920149600174	2.0483141339464495	-31.106428697960364	-106.18126906535474	7.031710530384599	65.80542855838945	64.59129717427018	48.99098656678701	36.599884976753195	19.346665922185654	-3.228912698338037	-32.12004720363157	-61.62351454199032	80.64514856946488	62.20481105111582	40.566435698334736	11.461191905378854	-0.19156981033332912	-1.522537176028669	-6.492013490409785	-9.92712443437098	-15.184976065191194	-25.804407723463722	0.1612125702641624	1.4163267333742109	5.816404085259881	4.865442457159853	-5.732305368986957	-39.06584098114589	-0.10451880265016943	-0.89888082711291	-4.6566589991846525	-8.18284195642069	-15.368215281087306	-34.6104246729466	0.026475398618077062	0.30220904108289953	3.0571003012604208	6.993884960260413	12.315492001449197	11.288703779007564	0.12520000000000073	-12.196837465990546	27.79817941332105	58.97490646172467	128.37742532079554	13.021050699565237	2.580911828342531e-53	420.70627464444465
7846	0.792133258975	3.505597855743	-0.731771276493	-0.515481109122	-0.612569145837	0.929725244239	-0.333692986533	-0.337424651875	-0.331482563418	-0.23949588909	2.424604871958	1.362639675612	-0.066752615783	-1.155241627515	0.85217548643	0.244990167802	-0.77789900184	-2.2614490307638695	3.8635339803977207	0.2910675714635006	-8.49472508343773	-28.379221096569548	2.1689291262260024	-30.95864797516692	-107.874325883004	7.308239048615694	64.6666526016989	64.80536694788148	51.456549198795734	41.4557704523756	29.858581801334296	20.03514164237363	-32.14225205298301	-61.77560606517947	80.07600085818083	61.3107787719138	39.20337623412131	9.234992258569777	-0.18946472217929114	-1.500321562338814	-6.2655978573749165	-9.315527864441211	-13.565266869864297	-21.545315997376424	0.16352364253229532	1.441757129555057	6.0258613912449706	5.248705646107133	-5.173773520446872	-38.30306580337659	-0.09879332184848005	-0.8374546930793465	-4.0276910266127794	-6.502756089500442	-11.031795343796196	-23.251208961200575	0.022364528241244443	0.25447650407711875	2.4524332431566305	5.203989895528683	7.709546976004764	3.3192599600756156	0.12030000000000059	-12.704560500968785	28.04567764253178	49.80835522350179	207.57987330467878	-98.90986116096894	1.804618668350267e-46	722.9410006848448
7847	-0.168711346741	-0.374235218301	-0.723187153319	-0.59941302465	-0.522717669499	0.933510150711	-0.343957838488	-0.344037861192	-0.342839362813	-0.25641243173	2.546242427092	0.372810285122	-0.008685049229	-1.020489540012	0.899192592462	0.490762871617	-0.932530080753	-2.188483922513768	3.909052579578428	0.2596519036975607	-8.401388646349156	-28.59627711703022	2.0538494576652155	-31.734340306365514	-120.18891073479402	6.518645708347732	61.390186609352696	62.81759848423931	49.47712663629821	38.73907919386566	25.089988524932384	11.587507096086986	-32.37931626948432	-61.95574967351005	80.45460619955469	62.1897138090282	40.987695215363836	12.95193969450214	-0.19137037278664043	-1.5206414482115267	-6.482272835579804	-9.92815453941408	-15.303756855258229	-26.562361835372005	0.21152325225048657	1.999199843919522	11.698106177976287	17.561463638499912	17.44673433146761	3.523358773441437	-0.10246971055947603	-0.8771311033071498	-4.444296931659628	-7.642516624275138	-14.069655508769056	-31.433345413533626	0.027977298534829095	0.31868729881494545	3.219468754472371	7.360152725412632	12.890474981437391	11.650929012720377	0.1667000000000019	-16.087646487003333	29.781867131386853	46.83960914060012	275.73514601632684	-177.80968707362013	0.0029449411684243313	10763.24122032088
7848	-0.076732083024	-0.955574205747	-0.737266848788	-0.421974066267	-0.732790739001	0.964754651933	-0.339803525074	-0.344414678028	-0.342118288456	-0.246563905688	2.676862842105	1.470663018454	-0.016362081948	-0.994077141926	0.773019410561	0.510344695997	-0.79389990669	-2.178341209984041	3.910672196429693	0.2567987732320697	-8.128894826263684	-27.40265144188418	2.166018228360709	-29.93583777564093	-105.39450827810236	7.228663393847237	63.41451438762491	63.00753862486445	47.181689721520364	34.20791238425518	15.7101599586896	-9.74979685173285	-32.389721429808866	-61.92177894280569	80.71711309182086	62.7444976243584	42.24072477942326	15.690403849385945	-0.1893865893922697	-1.4996917557572702	-6.268255532460238	-9.34925276395723	-13.769553414063278	-22.498415014912922	0.16184859915755495	1.4224378508731759	5.831137082838782	4.8125884864722295	-6.044483865262764	-40.182394243567785	-0.10091456984663508	-0.8607641364961212	-4.290872159029497	-7.270416231752278	-13.251656393334462	-29.728006510399258	0.025417086687660958	0.2887111290593114	2.8279147442965447	6.177055883446736	9.816803391669458	6.456618571375644	0.135100000000001	-12.732946528099369	31.373268637079253	74.30449680637895	240.78467394977253	-68.7911152560424	1.0125289780428625e-58	392.87953167661766
7849	0.059891314173	1.267140278167	-0.753621492144	-0.714383696607	-0.353681420596	0.811442062499	-0.348229181388	-0.348233633917	-0.349843587278	-0.257008988467	2.576170477451	0.324280479238	-0.052262034746	-0.972585269534	1.010197350838	0.350387670147	-0.946716001143	-2.2527512899438498	3.870819783905301	0.2778890386190992	-8.8665057691089	-28.233031991307044	2.1816038742114925	-31.279997630243823	-115.15924317561334	6.969872595723833	65.67141704427898	65.24601857179263	51.41003161683082	40.94213697546913	28.08112195434113	15.495773646005677	-32.20091005546023	-61.87563565279628	79.85163656819662	60.8783482251049	38.208063010991246	6.956137485628472	-0.19167373766872303	-1.5237495871494735	-6.5096011944792584	-9.989318676839748	-15.411503037531373	-26.645513607430235	0.2110695379039668	1.9943938864114255	11.672602267238242	17.562007188273835	17.588333267760724	3.9872973915224335	-0.10469782444851342	-0.9008812660134545	-4.680489318086358	-8.254700729251953	-15.58334896342716	-35.285682682295906	0.025713658021360487	0.2933950292179528	2.946881837007578	6.671742358796105	11.51272660925588	10.032263093650139	0.14710000000000134	-14.55273708677277	28.159780725574354	46.24893830977411	245.15728466467164	-141.3206644761521	1.1142063968415163e-16	475.1691421389883
7850	-0.434438687003	-0.808844089989	-0.78946357333	-0.60609958374	-0.584068277006	0.835517716043	-0.339852326064	-0.339670645409	-0.342479225339	-0.256919311394	2.405991434181	1.22773228231	-0.047802123248	-1.22114703958	0.928810207408	0.44218102876	-0.926120397342	-2.225328851257952	3.892381128800587	0.2664086517381061	-8.850078550186831	-27.419655645391376	2.1375429344033408	-30.382797032726586	-112.65002657358723	6.837343918173038	66.68017320955069	66.1018448066454	52.97231944663943	43.64163776618486	33.66679495650752	25.627616644022186	-32.308563928454106	-61.98257474045248	79.94978551822557	61.23261995101241	39.183173180211206	9.6530079760919	-0.19011024712107763	-1.507414988630751	-6.350794299819816	-9.58253495750472	-14.427831978295826	-24.36329834084988	0.16740951807512466	1.4857886073916429	6.4384828323142616	6.112341542786615	-3.5986850544327176	-35.211924324136454	-0.0979175568734401	-0.8279324007561346	-3.9242175813871523	-6.209409311699873	-10.21077669669231	-20.998512143879974	0.028460528725379283	0.3237854907716255	3.259425023669984	7.418755181156428	12.860735226701516	11.339305299391773	0.15500000000000158	-14.417012026158044	26.64457610895326	40.65425287559652	269.9739808956372	-169.80347176857336	9.368383645314895e-24	1823.4684174433976
7851	0.319986361455	2.950569954361	-0.716747162357	-0.543057735051	-0.491034105016	0.94847272234	-0.336338480297	-0.333540639023	-0.331640063596	-0.250720763448	2.385595207032	0.9384798419	-0.065458641016	-1.260840731459	0.864726957579	0.491275818222	-0.914619120081	-2.159649055851615	3.9417065074193003	0.2604677085755925	-8.334389110037753	-27.546313981267186	2.1532060707853153	-30.805814794577355	-118.43709593338004	6.677960015196507	62.63333994110614	64.09982904725764	52.031623757815346	42.99186805493508	33.25556816688412	25.409567630875607	-32.50086126070294	-62.08236283999953	80.48487198849229	62.35272664172944	41.36598561101161	13.668114389312935	-0.1902706660677007	-1.5087068313781906	-6.345435997523495	-9.514596874440505	-14.018833268917819	-22.440491854336745	0.17830680966430465	1.61109079168867	7.677930002327273	8.809511412204255	1.5439542134427615	-24.607641500697866	-0.0972934900565806	-0.8208124012005079	-3.832108949001179	-5.910948949117245	-9.241727504432447	-18.034110097582868	0.027561025071887315	0.3140867793785667	3.1724569221714045	7.249019468660653	12.696334872287526	11.479508918148811	0.1661000000000019	-15.984904240503463	27.710396958450723	33.07621649517713	289.7928450576394	-217.8828155543157	1.1759663513044161e-07	690.1649295575976
7852	-0.503661701629	-2.029249449559	-0.751908874148	-0.349359183696	-0.830258074645	1.049000294615	-0.326647992202	-0.326462327823	-0.327103424171	-0.25803487267	2.342165841893	0.895626126401	0.097599718763	-1.017831568781	0.89929390303	0.599698503166	-0.772736666809	-2.2205840013920284	3.9216427886183727	0.24557446721041248	-8.297187055179874	-28.231729265036485	2.0496559774733543	-30.709280106798357	-113.04931934076143	6.770620915781105	56.29026165614371	60.15940858981856	48.385093193299966	38.45939270281651	26.620925480530026	17.498828623822387	-32.46057623653951	-62.30710067602395	79.23007658808581	60.199395899423294	37.72294034586486	7.182593299988802	-0.19070171864540678	-1.5139616594196819	-6.431483599848407	-9.840212115689638	-15.277396129214232	-27.25705780788717	0.18628002268699112	1.701880076520226	8.530141579048545	10.540355691448582	4.478274518646684	-19.499676947793947	-0.09946771192031187	-0.8453149004732066	-4.136197706380825	-6.867744061618652	-12.257729281711832	-27.28601613984995	0.026275093656564885	0.29811673503032415	2.920272863120565	6.386072541379284	10.161369179218742	6.744637847474501	0.15420000000000156	-14.490732366710853	30.025590871696064	54.77844058357048	218.07947004255334	-100.20219663343167	1.139141226470183e-22	670.5684209869454
7853	-0.949006653784	-3.078387624113	-0.729330297256	-0.56852448316	-0.544137303102	0.901604244116	-0.347181124197	-0.340161473398	-0.34301252836	-0.260602402355	2.472577111627	1.1538076664	-0.033598486609	-1.293606886348	0.895844033007	0.63220080132	-0.927950208371	-2.165341989462852	3.9127991974601875	0.2388680545862839	-8.511031377280498	-28.392249973563555	1.9920613289594693	-31.481676028707973	-120.40045853622203	6.231357561456403	63.04161457185053	63.91399741689181	50.77617909863913	40.63045810726558	28.49705142688694	17.713893562593324	-32.420456163655885	-61.92735787924186	80.83825887321413	62.97715403002665	42.67797663657194	15.501800926386958	-0.19061779166412313	-1.5126346597656917	-6.397746395372119	-9.691600018842077	-14.641920368145396	-24.657377474921013	0.16976817732140936	1.5129858930035744	6.7112928685137625	6.716662742739703	-2.4139044366098985	-32.68561991623546	-0.09637313070719732	-0.8109156164848251	-3.7296031334064055	-5.633824214189222	-8.521731352262664	-16.32430207877312	0.028438039528103774	0.3238452737872001	3.2755499154074275	7.5028335152070875	13.177250328570723	11.986026821677816	0.16970000000000202	-15.976812308979671	27.577628696512093	37.84499807795306	252.10015947026102	-159.81316478194438	3.9846537670608005e-07	8.327403978634802
7854	-0.576846934669	-1.495957782827	-0.72961054605	-0.396959212842	-0.724189253992	0.99755868678	-0.323473072533	-0.322987146661	-0.326690517012	-0.241695256929	2.197527613222	1.339275861648	0.002807140962	-1.220241257282	0.859911111713	0.309337024788	-0.833205608502	-2.2601190821733406	3.8906465789177713	0.28401855080294364	-8.876970639218433	-26.998951501002214	2.1489364182735713	-29.78993091275479	-109.27650296290554	6.906979688604946	65.4379360084724	65.98539726131048	54.480476978229625	46.843750822990934	40.588484854885515	35.411557071465815	-32.27027948076369	-62.06480995513664	79.36371128173478	60.18721671081813	37.29055848846721	5.835331642390731	-0.18972200667089448	-1.5032344608130057	-6.304454303577712	-9.447103826159685	-14.027840894760168	-23.16638467044724	0.1661973259253223	1.4718385984855187	6.2993715086181075	5.804833257514387	-4.201135887725717	-36.49250634562108	-0.09594038286985898	-0.8066337150165162	-3.702499606456805	-5.609241046182631	-8.654987824291677	-17.259621206574263	0.027619209683901563	0.3138558516994183	3.1255372682785243	7.003921649739449	11.75979285446842	9.487384941417758	0.14650000000000135	-13.8761010238459	24.695498130281415	32.651116737106655	205.16588380041105	-118.06898286657547	1.168233019450837e-38	83.79609297571827
7855	-0.453243655158	-3.56515508189	-0.735773642126	-0.486019728402	-0.636418921021	0.984577198086	-0.343955099892	-0.348470847181	-0.341439756996	-0.237476580443	2.692385530568	0.889464548452	0.05868003729	-0.958936838968	0.810780093364	0.26873766625	-0.831616344984	-2.253474182871142	3.857199276544195	0.2878236819624342	-8.064408964186596	-28.426802497890545	2.077472235463645	-31.113259189932897	-108.5594758391316	6.959745960189276	67.5910636074448	65.21589887049839	48.66781415476542	35.72748511818775	17.607896960266782	-6.6095683492463415	-32.123576980407464	-61.69277147407708	80.38349581774372	61.84569153293629	40.19218709098988	11.28603174966501	-0.1915099895029718	-1.5223206171593808	-6.508758446577674	-10.02615303119103	-15.674419794629028	-27.983156726950515	0.18277504526457042	1.6620515117269121	8.161001549044627	9.804623393015554	3.2746510702885674	-21.47415019832864	-0.1024101058576367	-0.8767487540135527	-4.451660799040571	-7.69148751476314	-14.304952954470341	-32.41200358263992	0.025524396192417885	0.2902955618494295	2.8641349225488573	6.322320672023012	10.30351876260547	7.494602055031904	0.1414000000000012	-13.099389016559545	31.04694582448523	68.46183385988273	182.93625552229338	-34.04509349415619	2.4343427074229264e-42	44.65215357922051
7856	0.228317797417	1.798916839573	-0.723063474315	-0.654463068578	-0.441367184507	0.880937893066	-0.331082691334	-0.333685890173	-0.331959527014	-0.261017180916	2.3089834419	0.490821837148	-0.110135400779	-1.185281519102	1.045881846192	0.380431712812	-0.907482854732	-2.227516762198899	3.934556700981583	0.2762446330319508	-8.990227671694738	-29.64913137922307	2.0115879214991352	-32.60174002296261	-122.29115085629303	6.564326143843452	63.449676834197284	65.24623921968251	54.79780982902151	47.76067773183518	42.17726851102574	36.441818945282705	-32.455614915714264	-62.334368062159655	79.0012878857289	59.63785689802277	36.19750584792734	3.274878911396577	-0.1901346314700347	-1.5072380567407828	-6.328949323751764	-9.465701974342071	-13.870628078033372	-21.986413677597707	0.20087577577310659	1.8736924765751706	10.365442059150158	14.666142086221901	12.367008022660583	-4.43067596241712	-0.09992963869234903	-0.8494004867619133	-4.138961375437883	-6.76972802582642	-11.59859864403759	-24.28049153843705	0.025189983821981572	0.2871926912222922	2.862166723408026	6.405540131588716	10.784599424214488	8.74952184747773	0.169300000000002	-15.997974812038123	28.513780647102198	34.157968978365446	255.45013447298007	-194.7056464373992	0.00027489788086527305	0.7619640033608484
7857	0.845090507673	3.942757552619	-0.748471430322	-0.576439623188	-0.558374944909	0.894080968988	-0.333870983728	-0.339301782633	-0.331771881221	-0.249352443498	2.459814819755	1.123424630095	-0.088641075094	-1.257938701266	0.937091611773	0.307109732475	-0.894709692908	-2.2448358728848548	3.8996156273271967	0.2845264362822253	-8.228189054493594	-27.8859979057138	2.210081867456903	-31.43949365938229	-120.20408320615451	6.901961241877695	61.609994484011445	63.21032851261354	50.518804541991386	40.581707140057766	28.834175810510356	18.748896594906025	-32.30142590414966	-62.0624969930565	79.52056450375773	60.45229177511425	37.68203652850332	6.319977806620929	-0.18953221031278863	-1.5010042164085537	-6.2711333780605285	-9.326139435595064	-13.573663600363648	-21.491116444832766	0.17106252534172145	1.5276684415362343	6.848868079061738	7.002366423076442	-1.901671808598936	-31.700059827910092	-0.09713263609659768	-0.8192641803659191	-3.824292015522434	-5.912238423605621	-9.333123209576861	-18.527792439183695	0.026813137882916976	0.30520022931394136	3.050075452289292	6.864413442719677	11.65963938534323	9.725972835537192	0.15810000000000168	-15.71856129604239	30.825387426330025	48.13776032904386	297.49381498317933	-201.50795697925798	0.000159643715466153	991.8483392512825
7858	-0.312358830383	-1.854484422114	-0.705261149939	-0.471687232179	-0.654423192086	1.001775217634	-0.347994279701	-0.346237682723	-0.343537792577	-0.244673768743	2.637703418466	0.47839996194	0.063276339466	-1.024956148743	0.902820994843	0.282860804312	-0.852959910221	-2.246560247562568	3.9120945108316088	0.2879811930548484	-8.250966574497191	-28.018602553675972	2.2077514514576113	-31.536297902590782	-119.52448549376722	6.739396485412826	66.06854629407182	64.60821308861378	48.76075137072265	36.27666746709529	19.087837148342967	-2.495301383009539	-32.343889694060955	-62.166819481878505	79.2569354457462	60.05331351611453	37.05731685013708	5.186080064413579	-0.19154054060752213	-1.522627075026591	-6.511232687950196	-10.031296953272934	-15.682800226523826	-27.990771212360823	0.20762593112136818	1.9525149526721635	11.170389881066491	16.356853385174468	15.208063958167518	-0.14654087662329124	-0.10106091570259092	-0.862140239025974	-4.296457190713756	-7.263232745074084	-13.151336379588411	-29.206531672843848	0.026800332945204796	0.3048300544175048	3.0344558087572024	6.791199289579558	11.390719828473854	9.14860575782435	0.16070000000000173	-15.91443552330333	30.434089756038645	53.69805764960372	273.4550446288253	-151.8941254320107	1.86898621769775e-05	838.8313129707892
7859	-0.285820343007	-0.149641873112	-0.765504942453	-0.604175193291	-0.561240643473	0.938961828866	-0.357424778297	-0.350346486755	-0.35704337447	-0.248806398445	2.660160515732	0.425324596534	-0.007808798713	-0.976689132538	0.815830030687	0.437395093365	-0.866829894834	-2.207755257731257	3.8531270849526282	0.2648997575361544	-8.78365310851338	-27.77048641484766	2.1975705926592797	-30.66883851783855	-111.46689453319615	7.0219257611686885	65.14163038791668	64.30025082596265	49.02212974742567	36.94427919710043	20.55776493297248	0.9267236277857397	-32.148224950516614	-61.5209315450743	81.34437962366658	63.563712855301596	43.33981922056238	17.207099023376884	-0.19113767212221983	-1.5182640358223867	-6.461540926341654	-9.881766463059929	-15.219854425822978	-26.4762106296671	0.20814906683003148	1.9588879190682986	11.247582656430328	16.54481977287683	15.589671284866848	0.5504231807385043	-0.10299961078859282	-0.8830025883433764	-4.512413907327497	-7.844630454224359	-14.665149732414784	-33.25912002022191	0.025108747194728026	0.28575483718202555	2.820475023104198	6.226896039987127	10.16217187938714	7.424707330100997	0.14370000000000127	-14.115646340867606	27.236611299693767	48.76988125392952	217.0620038603518	-91.53245704653796	4.440187734099169e-30	89.27382460041012
7860	-0.874841166744	-3.222646306302	-0.759934466073	-0.529913805178	-0.625944692112	0.978496256099	-0.350850727562	-0.348234490953	-0.348103715035	-0.262651325457	2.64171060845	0.560074164688	-0.04927535333	-0.916504137833	0.982645271023	0.521767154125	-0.913366523988	-2.24089625540504	3.8980834232753	0.2558934697143861	-8.219323792181523	-26.861880726612508	2.2511267265519415	-30.14655991835869	-115.03199386538724	6.780931913762499	67.53851096040718	65.41337276465075	49.40224594009349	37.03639539136059	20.241320806693672	-0.20610675258024877	-32.353081182955385	-62.16566644554201	79.30018558657815	60.13774674628631	37.261447510463	5.9207094524324635	-0.1898078426880926	-1.5040222728716048	-6.306886223496345	-9.436965545992381	-13.927325045304867	-22.62542104954536	0.20080385373689716	1.8720432410092371	10.312587033982961	14.477331218023805	11.840977255639322	-5.695873263352149	-0.10339406198594296	-0.8873965620945463	-4.564442147364764	-8.00158876479867	-15.136859180199533	-34.74274780337038	0.029111407299324	0.3311854196393496	3.345380498613265	7.652217898453587	13.37954651152908	12.041745653760403	0.15860000000000168	-15.528229732582307	30.587814731998108	58.43931731653026	265.8502151359884	-132.59270309774027	1.4924143764608926e-18	4.354144577133264
7861	1.018413839714	3.6644955875	-0.704579880986	-0.55778354127	-0.517837154758	0.965294216632	-0.338794654266	-0.344055407191	-0.336140733515	-0.259961082684	2.629540953019	1.17535461908	0.00156770752	-1.128107860072	0.970921066607	0.492414785995	-0.873051311582	-2.219143198729914	3.9111265440810863	0.2600834473245678	-8.186127954884459	-29.475679184041553	2.0971234912866192	-32.608791950862695	-120.67581156520544	6.876116967347908	58.331175631964705	60.819703578133804	47.29461536422514	35.686590785993495	19.731502875573085	0.7867652956025879	-32.393241484735974	-62.14880205080997	79.5804127291596	60.6358704117464	38.09890599559371	7.372485849524101	-0.1914648010264943	-1.5215814006121962	-6.489274266989529	-9.939787787484343	-15.30418523637239	-26.45086484804517	0.1686319605068045	1.5002296151546357	6.596978521209101	6.489595806503367	-2.7936690830879227	-33.34740427045035	-0.1001848427368015	-0.8523264612023285	-4.177480932373611	-6.896189733069407	-12.017456461768974	-25.656956586442277	0.02539141328356393	0.28927828150818147	2.8763501747687137	6.417857512821307	10.725453502484685	8.501325210010322	0.1517000000000015	-15.120942253263538	34.409810600054186	70.22143289433447	261.5672879730631	-126.99100114647904	0.0011926501051683694	1045.5124062508103
7862	-0.73924201804	-3.421779550049	-0.733224584296	-0.423166508028	-0.717276239676	0.991576044046	-0.352149295186	-0.346035835593	-0.351852494167	-0.233983777434	2.679392213244	0.482146302693	0.078619251983	-0.94183192218	0.736086552294	0.306165252682	-0.843726646966	-2.221591803456906	3.875152786686608	0.28358241420223823	-8.618567255240725	-27.875924811963625	2.18463587167098	-31.274227938172547	-115.74899814861189	6.805902626805024	66.94883755698967	64.79931938883695	48.18667764711646	35.074763070044796	16.56025600436143	-8.718577440697995	-32.20072820047584	-61.70795517618663	80.74074159508007	62.58020063172208	41.677633030538736	14.440033606582897	-0.19119894567634305	-1.5191277682425712	-6.480390520746795	-9.961591126550557	-15.55425582574862	-27.845848132618514	0.20937022209621006	1.9727573645419967	11.370082119913997	16.756100371110048	15.818682891720135	0.6353775934968547	-0.10200176863280914	-0.8725008187957156	-4.41408097701321	-7.60675052666457	-14.144602024474379	-32.17157049429534	0.027734403313703075	0.31518269216777833	3.141828937287796	7.050680087548052	11.87352906394374	9.66625192686581	0.15670000000000162	-15.12244789969669	28.308243202992546	53.318003139970365	243.0694827665856	-102.92806580163389	9.05619513793749e-14	2631.159466338679
7863	-0.11975648924	-1.077812648327	-0.728602951658	-0.420336538452	-0.718763042862	1.058462598209	-0.330859224556	-0.33540769368	-0.329346395513	-0.245044489284	2.447294651692	1.433448931492	0.074929807408	-1.221453556328	0.902627146282	0.297194727719	-0.85461204943	-2.3058760322998872	3.8467036683260454	0.2841001897786004	-8.0991317778571	-27.472878038369938	2.1764549773360766	-30.80556941903051	-115.24076165758419	6.82190750249884	62.695007712567104	63.42539222797822	49.66801770742924	38.83897373824796	25.303643847661583	12.643578647955007	-32.099348617244324	-61.894842034761886	79.26075272896715	59.83454715242425	36.48402141849998	3.954441967495227	-0.19123674058720874	-1.5194487540440684	-6.480052589338326	-9.95030657187744	-15.480584830276733	-27.48193563908754	0.16272351469799828	1.4324911555269833	5.9311163181107105	5.034364097512997	-5.605932075608606	-39.242728553685616	-0.09608560951839046	-0.808213555300517	-3.7197025618001023	-5.658085481887063	-8.791162384583616	-17.61404236858353	0.02830508812203699	0.32172382747659467	3.220495135415459	7.27199548596351	12.395934767183002	10.453473659803317	0.1524000000000015	-14.906616001390551	29.740095676681918	50.92050644513254	208.11556649557605	-91.50416214424467	2.8452438754644746e-18	2.439747676756739
7864	0.728873159065	3.957209530167	-0.744049945606	-0.714720970743	-0.368427059751	0.839715985118	-0.336800725178	-0.340424261611	-0.339788909377	-0.257966887823	2.458627795066	0.390950970843	-0.126625892122	-1.035328564223	1.00054705767	0.370796588989	-0.989438121427	-2.235960933554429	3.88520780380491	0.2756203713514319	-8.90513362224312	-29.486921950387433	2.0731064462330133	-33.10481891946044	-126.19729290301945	6.667939928349373	58.23813718335074	61.837438523511686	50.97073116439067	42.27340422015192	32.82096792744146	25.16804528195863	-32.26097296526858	-61.92956189666978	79.91560496455018	61.05461966225698	38.59884835873234	7.862345947820357	-0.19036459887704313	-1.509643668474121	-6.352426384606491	-9.525886347254696	-14.014967981444533	-22.300372536394445	0.2060409820215736	1.9348112723170927	11.027213864550195	16.141469900748948	15.074461816635754	0.11649444136553903	-0.10352837821702743	-0.8882702724406001	-4.548612838689009	-7.89538173398777	-14.626232735426747	-32.60415600060714	0.028003452879307375	0.31949770924250176	3.2546798566477237	7.525896241872295	13.492829772648056	12.856516970625464	0.15690000000000165	-16.392325160591977	29.371238797771575	39.28567841722339	473.1049582295538	-394.4590970465933	52.65092857172666	140.16201673905204
7865	-0.333631621733	-1.945408130586	-0.753195452905	-0.363879876293	-0.800594287483	1.058062361234	-0.329429554358	-0.336997271001	-0.335306843906	-0.250652355146	2.53297075568	1.089352681835	0.110059793673	-1.140308562476	0.810372424573	0.568610095342	-0.75000333227	-2.1962708122322416	3.9110937580773215	0.2488333150756964	-8.362633487982665	-28.135323548961438	2.0749024963914335	-30.76023241212189	-112.89764021783371	6.814769235664493	62.60978889056446	62.90792574795394	48.04134736193363	35.98546499015975	19.63359000964867	0.6374715789389634	-32.40953498576645	-62.06224777123143	80.15216198972567	61.790787672382294	40.611005138348006	12.732527787388593	-0.19113092413912444	-1.5185059269127041	-6.478371661166235	-9.968099294396978	-15.620349086550702	-28.203328755268753	0.17676497511687503	1.5922999578425125	7.449377514458292	8.230451000401182	0.2384284986741704	-27.742832341715555	-0.09707326990776229	-0.8192111181260495	-3.850558078526606	-6.057270239236107	-10.003094176585966	-21.09486353709606	0.024717282779263286	0.2805127283118875	2.7209847546282853	5.85493590434848	8.97232640951367	4.921585860783566	0.1558000000000016	-14.502818607511795	31.121382056002368	62.30812312827759	226.00687891946063	-89.07855560700813	1.7618463323513838e-22	4146.940438002631
7866	0.533464321608	3.032979751547	-0.777266036714	-0.597206282048	-0.566084756406	0.888415562383	-0.334386471612	-0.33778751004	-0.331886832047	-0.260545129268	2.404458606231	1.274345525921	-0.035922284371	-1.02698360702	0.890583763223	0.611791027062	-0.864492187862	-2.19318273914574	3.873197483496327	0.24064264979058916	-8.384102262252497	-28.650575679330057	2.028243734550984	-30.7192548610863	-106.29166090512011	7.123698480618876	63.19801018593139	64.31854094920476	51.965870833831296	42.7726751183886	32.84541154361602	25.035776915170054	-32.26693376321458	-61.72063819172028	81.02527035474554	63.1643431267324	42.896119492527774	15.981237841973156	-0.19047753096193448	-1.5112487101771124	-6.387860644215885	-9.676691285821882	-14.651143248531499	-24.85772282839143	0.1655854927092381	1.4651795625808304	6.247995772896927	5.7198204468391065	-4.2971062578977275	-36.54043285253232	-0.10198424323948742	-0.872036966640113	-4.397020278416173	-7.528479273879777	-13.818718957555982	-30.89871638883403	0.0252101768855436	0.28684930221541965	2.830400351776828	6.247004500827013	10.186223382650345	7.421060321786477	0.13530000000000103	-12.322261087639339	30.120474617185316	62.34453114226658	242.99920581167032	-115.70153905321965	3.1119080523716625e-54	42.92733999337796
7867	-0.905080628028	-3.541785342452	-0.737410510418	-0.52746229381	-0.583166477708	1.004554098807	-0.342956397849	-0.341544730876	-0.343623752401	-0.251799988652	2.588028986509	0.935779290231	-0.066165640997	-1.163655231755	0.82317162763	0.539169605641	-0.820873952937	-2.2089203464162135	3.8483316041659643	0.25024855540761304	-8.07347708760789	-26.7791103976528	2.1044127968996196	-29.11058020036364	-104.61373164426345	6.829492294129899	58.37345130940463	60.87680299464504	47.4499689361452	35.995309983337144	20.477264653646696	2.8972918361080304	-32.156171064943116	-61.546798550222206	81.26882340269943	63.46404984254476	43.25979505581906	16.89340461386595	-0.18978479969650858	-1.503620656888659	-6.295447554650139	-9.384722800940505	-13.696908590584355	-21.68768785637818	0.17949913146627347	1.624490597110712	7.797014627512966	9.039138614581194	1.9026362545037896	-24.055345510113952	-0.09880470004004753	-0.8375263130142506	-4.0261433373151005	-6.492414053179952	-10.98116936754119	-23.048786992807578	0.02396960838484701	0.2728138145890708	2.6701896243541987	5.814493431884643	9.19607768575908	5.885903638531483	0.15340000000000154	-13.506987264027291	29.34704591190598	56.92458123293788	232.8436778663637	-110.22358894215789	4.2686225322340264e-64	0.40274026645519756
7868	-0.493598421847	-1.643548044551	-0.749724045496	-0.532880502875	-0.629676572853	0.963411155163	-0.344818215971	-0.348230222447	-0.351580972065	-0.254779217768	2.651235675172	1.163756496941	-0.031402477362	-1.145902338302	0.847807570826	0.541912604988	-0.863455787752	-2.2047095493103597	3.871345176788059	0.2509577588444288	-8.547068472639467	-26.787246258144204	2.206750038190645	-29.682500708946417	-109.20845818847778	6.991130085119958	65.57650528988322	64.40324476052608	48.76562465262032	36.406817945312355	19.457079743552587	-1.51581475867746	-32.24740136344209	-61.73483609599516	80.84840985814881	62.81661857686778	42.19072372652106	15.179803230456606	-0.19013121363951607	-1.507520650185632	-6.346546835035709	-9.555805937384942	-14.292485690654411	-23.769564488917545	0.1704916158891472	1.5209789478654425	6.777661958509541	6.837294554488903	-2.2423975479702647	-32.46264110744009	-0.09894941299435604	-0.8392220830488626	-4.049930730784968	-6.573245305469355	-11.255381534798168	-23.946772746953393	0.026462967961974466	0.30096460175776407	2.9882505119957328	6.662397784356195	11.089966558812016	8.695903888380057	0.1487000000000014	-13.939146544703116	28.62403049942663	55.628349823380155	220.05781692789117	-84.47329114626818	4.478227961569129e-40	13.367624792574876
7869	0.521873120212	3.124812542045	-0.716500250295	-0.566489406789	-0.511106617797	0.876593259434	-0.343001168375	-0.335441735334	-0.338039930124	-0.260463903636	2.438007387728	1.301674915047	-0.095938619737	-1.026077252273	0.93269226749	0.561548832519	-0.859924406385	-2.2364873673646226	3.8489144142135734	0.247853391743547	-8.791993101624204	-29.631066697937346	2.0502569529890655	-32.095868780523965	-112.60589976861868	7.0642679734223774	56.745650338973014	60.6958353668135	49.4172841998803	39.983889937547005	28.921198897787853	19.836135856502644	-32.16801858385466	-61.718967529096176	80.4680165744055	62.01473762496117	40.52279436798057	11.689963669306008	-0.18961976919315335	-1.5018282196065813	-6.27495406528971	-9.323349279835034	-13.510201285845055	-21.12374706456123	0.1642674214434115	1.4504902692649462	6.119798789415615	5.469719916355344	-4.707353586262985	-37.23978801261048	-0.10227916215062094	-0.8750254167556585	-4.42004074404682	-7.57067922045904	-13.857476905866552	-30.78098944774962	0.0246548825811822	0.2808646658186329	2.7764361293968287	6.138363328051639	10.057989249364365	7.443736584501944	0.1377000000000011	-13.034741413888286	30.33150897346892	62.64538995976921	253.57541250216946	-120.82646193298191	3.9378466789327848e-28	0.8071238968983862
7870	0.735103352352	2.620511226355	-0.720894252807	-0.646271127054	-0.450356736418	0.882595849775	-0.347248052809	-0.349148568363	-0.347658894698	-0.256352010008	2.682511279104	0.897526881257	-0.097660890891	-1.066255486722	0.946183434912	0.423163208575	-0.822448577656	-2.1804131732537497	3.9447021596543617	0.2704075486893243	-8.517751017017948	-29.5472905814753	2.0834714281034863	-31.96529406372443	-112.4556424771696	7.106533125013632	58.75958474609022	61.04728795578221	47.39150208775551	35.70242013008469	19.535801627946732	-0.14823388983386898	-32.49909995073746	-62.18955938871911	79.94300352197783	61.360418916502475	39.44902023354286	9.974984563031548	-0.19028649882005433	-1.5088881858521557	-6.347984645900461	-9.523646623244206	-14.052590315596252	-22.56607356895456	0.17859160596020804	1.614422716213897	7.713032279777833	8.889366214881361	1.7031997214678167	-24.26937464831487	-0.10223345366319132	-0.874408295402507	-4.408117981140541	-7.524068948549487	-13.681268614377718	-30.13113001014002	0.021317540074109798	0.24318303512821918	2.350076500952101	4.994909533261776	7.443667851190429	3.316198945258305	0.13610000000000105	-13.270232081872033	31.57120358539612	66.81000112494849	193.82775505794078	-56.66743547786827	2.921745317948619e-26	352.4349133574194
7871	0.327636965768	2.645943528444	-0.727545311194	-0.456036959221	-0.64478814204	0.987044834622	-0.332365804731	-0.326761804669	-0.327786600028	-0.255447098256	2.283785892528	0.823269326179	0.053909831144	-0.965890169257	0.953193230639	0.451053723125	-0.785558954043	-2.2360370338808297	3.9214006655203146	0.26649231730256584	-8.739624486029937	-28.915146984987345	2.1243928419976017	-31.28950932203893	-111.43380015586983	7.1513073328679475	60.24121172204123	62.99310059864831	51.94458279505687	43.65092914006918	35.59368003864834	29.841976532392486	-32.425917198991144	-62.307669684494805	78.99935632517143	59.66338179043594	36.39757067795797	4.229253762813425	-0.19127165420959177	-1.519760854871756	-6.480679621956244	-9.944834791609157	-15.436298425375274	-27.251458539938714	0.1865636480383703	1.7058784971265533	8.600413420349579	10.753283020870013	5.029038179976821	-18.083201051637403	-0.10210229168364128	-0.8734237130035288	-4.4166888214047875	-7.595914126340761	-14.050755670669215	-31.71122565807109	0.023741852383606443	0.27002309536266417	2.6279082327843133	5.672953841263439	8.779479056710999	5.045328726875484	0.13750000000000107	-13.26699672972455	28.711317222354985	51.93099150251207	239.04596994647721	-130.80672584978583	6.636175419950733e-29	9342.313754245763
7872	-0.087822084019	-0.86546818679	-0.721113934708	-0.848306378828	-0.184772325664	0.733274867014	-0.346831030941	-0.352085828565	-0.349861200822	-0.25407850183	2.609787173839	0.547126212876	-0.145035030145	-1.39794893982	1.05870112659	0.214109061686	-0.88466118061	-2.260697113441736	3.8663232768361486	0.2947369952201609	-8.673762162124786	-29.031798590843206	2.020930841257229	-31.451608767269068	-111.3464944635766	6.692629780530146	62.351415181807276	63.7975529919632	51.29034340894617	41.51619759643307	29.749796322536113	18.433750490633006	-32.14039088300896	-61.77424373016429	80.00650890170287	61.06463199537883	38.407278676201045	6.645377532505015	-0.19144386914557512	-1.5209930132315654	-6.466381029047088	-9.829383423211905	-14.802866848647364	-24.313616558513363	0.1912865232789503	1.7623475448251238	9.243507598429124	12.291401652786805	8.234215266440255	-11.263999925497815	-0.09782935278736234	-0.8259128099403545	-3.854393778375895	-5.8852697169051345	-8.82381219535696	-15.906926562624447	0.019402172659415153	0.22236643255945457	2.1530586727463867	4.563561114328291	6.766268743932971	2.847670689112301	0.16160000000000177	-14.048930848104584	28.934504894568192	44.322537186931285	219.24212209993726	-142.66596957427447	2.268607043411307e-30	18.43178938839694
7873	0.767846087713	3.345026671506	-0.741862137125	-0.615900525581	-0.503555850246	0.931603561911	-0.334183341534	-0.34102065155	-0.338477817905	-0.23577599258	2.502319899682	0.739639400835	-0.084435473736	-0.932615551322	0.778154877608	0.254255679615	-0.929318227925	-2.210128510676619	3.861615156104104	0.28952138296135416	-8.606958984201203	-28.485619499094092	2.093010404907451	-31.551196572521253	-111.5649797650657	7.058006531700526	58.85336845747382	61.66980811415775	49.4316372203277	39.38185959257697	27.097561508681	16.101274821878334	-32.124716782221455	-61.474663180014566	81.44329058155817	63.70109223384527	43.503639713462135	17.185183801600434	-0.19015013683620224	-1.507493524953922	-6.335747428987897	-9.4960511067052	-14.002195369339304	-22.516662100978447	0.1873204621764275	1.7151080749088938	8.713034403752884	11.037155605014618	5.658094086656111	-16.64431791563672	-0.10418909569298436	-0.8956992818139201	-4.639518827201475	-8.176501634906558	-15.49596301327907	-35.42058585290564	0.027484899150581252	0.3130979056896636	3.154921205141874	7.1854382965840875	12.502360309326294	11.125310340188257	0.13720000000000107	-13.460099472739875	28.848116500523695	52.10264556727049	343.47116899787346	-233.04189295678435	8.430181475615872e-29	1079.5858552766297
7874	0.597716997526	3.089476647503	-0.743582958056	-0.346271768251	-0.820215553637	1.07030053557	-0.325426407459	-0.324583636067	-0.321720167079	-0.257266519305	2.298917619873	1.347581347294	0.048497624119	-1.079846427475	0.897680590879	0.589415469423	-0.773921962838	-2.214445797233423	3.931244567828952	0.24733891219190782	-8.299758856024903	-28.67207668287248	2.1113035223435306	-31.4347202823208	-116.069526167439	6.98405397077777	56.85096224892128	60.663050270074514	49.24545129012945	39.86010397034247	29.330507932744958	22.055509363914833	-32.4948457298818	-62.354577225253074	79.18049602875246	60.13760967045172	37.61472401009405	7.0139335814575645	-0.18992596446775104	-1.5055559794730768	-6.335860974378842	-9.554008340748691	-14.403812699600248	-24.49489204441371	0.1671295323856104	1.4821761763475234	6.387187054466411	5.970259949326076	-3.946757598918057	-36.102618488996576	-0.09821724141330211	-0.8316959674214535	-3.9878778979433314	-6.449045493881723	-11.100523189160066	-24.094041030583842	0.026241417844724186	0.29779662893550285	2.9195816054974957	6.39189107704349	10.199307355960098	6.848485518362063	0.14730000000000137	-14.504577315795744	31.277340583558903	59.09999043329704	295.543091531499	-169.52236866660908	9.812056127176327e-14	1358.1915519975641
7875	0.114038961845	0.465477245265	-0.7464752921	-0.535154329859	-0.620299480198	0.931125242554	-0.346823240736	-0.348049044949	-0.346245261393	-0.236955486219	2.64548044255	0.834683796919	-0.029813659905	-1.097759091295	0.753673208894	0.31361318036	-0.890590120717	-2.17615729468759	3.9132976440464478	0.2836925432123753	-8.318232655179338	-27.502533606721027	2.197777502205901	-30.895805361622983	-114.99921735401676	6.900795489481469	65.69484123264624	64.49468884159063	48.901243612918215	36.60859547123085	19.80901681558561	-0.7876592292087105	-32.34250376848992	-61.79803560505513	81.05211839240674	63.2469465516383	42.94801085969872	16.69712798193454	-0.19017016870250514	-1.507957391331491	-6.352215053101163	-9.574737442377868	-14.358460824200511	-24.00333656737619	0.1847888264726801	1.6852999912254316	8.39230270792195	10.30111708014135	4.186721857808487	-19.720427953528674	-0.10003832940708969	-0.8510223251191704	-4.175990024991991	-6.92365721879194	-12.20777174656633	-26.528438758893447	0.027732339107432072	0.3154685506086009	3.1605457886639523	7.142589297826657	12.21512698415634	10.390677314186567	0.15090000000000148	-14.960074989229442	29.031569398826125	50.3383053744684	235.94248580515728	-117.13569176348913	1.2353148418268936e-16	871.8805597161853
7876	0.499208931774	3.39614985261	-0.750472737418	-0.382611315539	-0.791547512088	0.994138787795	-0.313393922612	-0.319839339393	-0.317491540307	-0.260318397917	2.170566575593	0.473325310392	0.033189644735	-1.05096372773	0.939062900473	0.584817766055	-0.810246383238	-2.211417705089726	3.9477581163113	0.24883951060119364	-8.597387685025655	-28.23864144858761	2.111129975209241	-31.374894842559563	-123.05995872438629	6.707685380466438	58.82709140308665	62.497181909013	52.54632436929734	45.32185176450009	39.680769738767474	35.69404385272154	-32.556557274983824	-62.48183044851428	78.8850043935016	59.65746802436163	36.735513983379086	5.259288824747059	-0.18982624915155538	-1.5045292769172203	-6.326629761093616	-9.532790988453376	-14.363980560522116	-24.450809728554688	0.2119833921394627	2.003320337378253	11.681364558906184	17.39634101037442	16.84051595417029	2.0269254741219123	-0.09919727102393872	-0.8422840704659781	-4.099403891782142	-6.754246490861874	-11.908519826938806	-26.206549035896455	0.027354342323728627	0.31053371371024974	3.0716965232496447	6.817560578906626	11.208987373211881	8.451435032371869	0.16690000000000194	-17.107332622886013	29.124962756360794	34.409440663512726	370.840584600986	-298.2361006587867	2.034214865885459	705.5723668915798
7877	-0.7819263669	-2.750099462419	-0.72087725634	-0.546852350224	-0.547435496145	0.924038595337	-0.336757446638	-0.334642773461	-0.335259646447	-0.242563752779	2.394666318466	1.062222713748	-0.020341824229	-1.054284111504	0.778842974284	0.400029782206	-0.884572305381	-2.198584968211393	3.8646523273969424	0.2703873025285731	-8.268561408468935	-27.40701552477925	1.9923686435908468	-29.366019704567716	-100.58327577401434	6.924763362187216	60.401779308550466	62.824511211260216	51.04710334333636	41.882482747129856	31.77175709878559	23.832057040011648	-32.18088306415437	-61.54810758543527	81.38190954626688	63.647425810669056	43.47229885202293	17.397578477408977	-0.19078657640990934	-1.5144179106328826	-6.41601201020199	-9.741201624764443	-14.774535109604049	-25.015234894055084	0.1735385301184259	1.5561151683708587	7.129374917161212	7.611499347362754	-0.7425536945945218	-29.310534092633606	-0.1014219183077347	-0.8658301851089539	-4.326006425549632	-7.319964774683892	-13.21221871080258	-29.084081240075335	0.026483185689654746	0.3015544648394235	3.0126957654913635	6.774871394236175	11.494886027949008	9.553746752689468	0.1419000000000012	-11.982525281611167	26.880355256828935	50.0553241643558	206.53703119389516	-98.98985891128983	2.548666749705448e-87	30.907156884648963
7878	-0.003193894217	-0.103454054001	-0.751759657947	-0.640258392838	-0.468701349511	0.860580827062	-0.361908763601	-0.354078866401	-0.355093253195	-0.236981329862	2.793967825218	0.470710302742	-0.021835515912	-1.225698544348	0.767597139946	0.298812779508	-0.822399972801	-2.1548432658736503	3.916583884388748	0.28550570587976776	-8.222433875594078	-28.048804904318505	2.1722849922103067	-31.030691523699176	-112.6514048497194	6.877583491804935	62.58432489724566	62.68594155695444	47.23633619293142	34.40677092889797	15.976787712554007	-9.943194482437857	-32.34299367294531	-61.68610334449056	81.5757882954514	64.13247641974141	44.43025024845788	18.965253245791395	-0.19139876758363036	-1.5209628766183048	-6.486499574010241	-9.942092183485789	-15.350580939301732	-26.722985994648567	0.20307661193663254	1.8993621375867766	10.627207779308149	15.218835872343327	13.30989219110645	-2.962528979776583	-0.09875178424644823	-0.8366921436758646	-4.005400773228264	-6.403060938963083	-10.615973494483768	-21.695436205617476	0.02169648433518937	0.24734338575672582	2.391621379749577	5.092769959744559	7.6262784277691775	3.5335762205990195	0.15500000000000158	-14.593175176363083	29.412114737086583	53.626569077861866	273.37785664582333	-152.00546780521387	4.333595203287061e-24	1062.518008480444
7879	-0.622454059303	-2.649533311364	-0.713745747768	-0.663976041655	-0.410499155856	0.901764713716	-0.337815485125	-0.336739699235	-0.337563689595	-0.245073375559	2.375727384523	1.339041514666	-0.108244454406	-1.296830955327	0.980699569713	0.187310480692	-0.97705236518	-2.2288022676525374	3.9318513834274094	0.3001333652547797	-8.338575797972776	-27.15858823723413	2.0738601833276586	-29.994257985531117	-109.26920064903389	6.638856772862181	61.82734892407051	64.06945265717748	53.14893803259755	45.201243448989985	37.64775598523551	31.284677747324835	-32.38621707371542	-62.174392952297474	79.42845947059925	60.35636132754146	37.53008438843744	5.503229670163535	-0.1904200986976741	-1.5102105775993013	-6.357389053977435	-9.537143528718861	-14.036367099034935	-22.327801237692796	0.16130968435202353	1.4172896368624632	5.820115658627257	4.862817484217103	-5.763755333352383	-39.18938611315438	-0.09771382143855345	-0.8252001540968985	-3.8714782196931172	-6.000447670981801	-9.406369986271804	-18.2107405122816	0.02831849483454199	0.3230277343217044	3.2930743787070837	7.623055587562239	13.683466662257048	13.062075570153757	0.15750000000000164	-13.791911259103633	26.323086493200137	38.364972193470024	210.47100878673893	-125.02018941691264	8.567743640866862e-39	26.19815957150396
7880	-0.199911645814	0.51875490291	-0.755962207352	-0.275346995032	-0.942488485336	1.058798095296	-0.321126701143	-0.314635869981	-0.315815596251	-0.230763716709	2.095357107873	0.891971916909	0.048143504874	-1.02367398515	0.736846041674	0.256831172859	-0.671857395863	-2.274383773337345	3.865911344450233	0.2898913304771447	-8.401042515325077	-26.81262061841526	2.216690283933512	-29.136001371956475	-101.85747707911979	7.321129283161964	59.79557469708764	63.03434899863411	52.95534225390807	45.90860262400493	40.93469356509866	37.4842880791955	-32.159772410674975	-61.87473912002332	79.73691021050841	60.820586210508594	38.58678315471103	8.776549246524759	-0.18893361169107054	-1.4951493059821244	-6.233040025104789	-9.286483467983249	-13.743129829582404	-22.942228000024127	0.18869870998097932	1.7294748282181234	8.78931255612383	11.06057596988233	5.334389596872159	-18.091954059968465	-0.09831079640680151	-0.8330086131828415	-4.015191332844935	-6.559209154597464	-11.524791583406458	-25.610325586222597	0.023451187837034072	0.26563329373931077	2.524900662669759	5.259462443917985	7.383119109165573	1.85533668270181	0.12310000000000067	-12.507245230780105	24.928092645438127	36.65664020276059	202.63178792129972	-117.01543843583121	2.7718616250720845e-82	3.7733313877444314
7881	0.758785828675	3.31466089451	-0.767424201583	-0.3244256142	-0.90864368924	1.095945270673	-0.332048961076	-0.334817970293	-0.334264418659	-0.225630775091	2.46612677064	0.494670025677	0.078301884694	-1.02601381132	0.619303989731	0.300757525585	-0.795739881484	-2.1778886798968897	3.9154014197297196	0.2855308750531926	-8.89429729525566	-29.854748337843052	2.1042672278316448	-34.11782421574461	-132.15242569961725	6.668785675439871	63.41571652031621	63.4101381477079	48.60125887509381	36.82958197036765	21.327070998558195	4.894776127315877	-32.34884700722219	-61.81524094006597	81.06013512644058	63.37230180970242	43.47751428913396	18.31077201790989	-0.18992004616652203	-1.5056738774628031	-6.345337992993472	-9.60317794971092	-14.632881366806494	-25.46409936560819	0.21301863698240533	2.015128090472581	11.787506733503784	17.58283230454787	17.05559218999725	2.1586156256499045	-0.09868876309380915	-0.8370607169696511	-4.056430514449779	-6.6681316778977155	-11.798060714682622	-26.281993760139148	0.028540737783209064	0.3236206952192285	3.203965294850493	7.126092403735552	11.742887440715938	8.948991370463268	0.170000000000002	-17.56899726332348	30.002966701055108	45.39561763618438	283.43863043125424	-172.80947212962354	0.04849329474999835	13.257564083313598
7882	-0.878502684836	-2.985389007863	-0.713638604226	-0.390751528939	-0.780773978882	1.063332452005	-0.335014197431	-0.332869175627	-0.341356303585	-0.24540350165	2.409527372295	0.896245059178	0.021453396369	-1.117534444599	0.712669919548	0.579839182535	-0.77574517811	-2.143629570262288	3.917351122480853	0.24606835677081237	-8.873057941925348	-27.921342669348896	2.003571583185378	-30.214313300091025	-109.12788444854468	6.73250809052627	59.837930606104386	61.968042881842095	49.00662177372176	38.48465323387962	25.482941010877134	14.045048880293155	-32.42367439919848	-61.81065172545102	81.46700226714707	64.17095527181866	45.04672145310882	20.349887535969003	-0.18991255979160682	-1.5053036437718623	-6.328244861699284	-9.519199370301104	-14.252243625320997	-23.879857258847412	0.1849273986150746	1.686517702301289	8.388248206106056	10.259072276361529	4.022694648725923	-20.234491572691816	-0.09796932058698801	-0.82886824192815	-3.9514609261495908	-6.332037413307114	-10.726056124855392	-22.929034229437157	0.02522723067923405	0.28646042284994855	2.797154031267122	6.080688101498012	9.552484503562084	5.959278025823457	0.1560000000000016	-13.931677494945284	26.73258149792621	45.72046677272653	233.55974476371622	-119.99020834985026	1.9078556766566444e-40	2.64700930266091
7883	0.496894359502	2.588018329976	-0.773267005976	-0.484327410175	-0.651807583258	1.015691575745	-0.333713535782	-0.336570256782	-0.333398887857	-0.244538022648	2.479360879059	0.555398901952	-0.041981764363	-1.152902107902	0.792902790597	0.445404550565	-0.816235964588	-2.170383336374157	3.9287889768413726	0.26649035776183344	-8.38446913429126	-28.597364845141378	2.105784004993135	-31.82136244524176	-121.36632711020681	6.696033977248542	60.54920485942473	62.31020731139831	49.059048354579886	38.31372425555275	24.735778676119423	11.841223172872075	-32.442097059484844	-62.0000152994066	80.60378447465608	62.56117557039293	41.840561333586116	14.959095912220475	-0.18961113207864994	-1.5019228540306604	-6.284340577906492	-9.372528890265608	-13.740970361255386	-22.081524986051008	0.20230652868846163	1.889616944147693	10.493910407226803	14.865457074001828	12.52069418342029	-4.58036591174117	-0.09830228260874327	-0.8322695248803796	-3.9782660593813057	-6.380611101120172	-10.756730838095729	-22.691400928829584	0.025094312930413025	0.2852792366806789	2.7998132565698035	6.1313496796191505	9.814225246551857	6.649695631110467	0.1628000000000018	-16.47592232125859	30.28290999014812	44.90059291829209	326.0962730530453	-231.1634645281726	0.32647435350892684	13136.998148374038
7884	-0.782443887768	-3.235244280574	-0.780621174856	-0.581690088628	-0.596619995157	0.898287946049	-0.335696371078	-0.335131422859	-0.337327911989	-0.244361890931	2.355045997646	1.016341078118	0.029649913065	-1.099525235959	0.912050738571	0.247109208044	-0.809796543399	-2.218349470073271	3.9386989139180826	0.2933243248531061	-8.488073473896756	-27.212188301011697	2.0778785228826675	-28.936712198609484	-96.93030513316272	7.237893947339309	63.0309213444772	64.41146643483916	52.56287057630672	43.93336087309453	35.27625384251148	28.721696017269824	-32.43180261799271	-62.22457882597469	79.45258410491861	60.486734878611784	37.93194659285422	6.921321060896006	-0.1914044523168566	-1.521272018242567	-6.500992925546041	-10.013207923007117	-15.672517535318798	-28.093886908903205	0.17580859177213687	1.5818052450960982	7.366464868683307	8.092627996850618	0.08489614285875337	-27.811194852322632	-0.10030600537256791	-0.8539189954941196	-4.206620427367183	-7.007527912698111	-12.429660689714913	-27.113192502733465	0.023073247496993163	0.2624550715395557	2.5417234781535116	5.44160700778316	8.25208779725613	4.206564581806549	0.12890000000000085	-11.290422727895336	25.364161126556823	45.70018522617972	177.00943133838157	-75.93531859202348	1.0358808003587124e-114	146.5066530455552
7885	0.853979379582	3.819657570347	-0.7149936024	-0.3476944443	-0.849476387859	1.067966129311	-0.323911924263	-0.329186137139	-0.328754277508	-0.229953352043	2.309489983422	1.517444420627	0.04324435085	-1.185479547579	0.727418656826	0.241010713881	-0.730744682067	-2.195193280774205	3.947639985653292	0.2943582659507099	-8.914536894342604	-28.51804791004652	2.159231485137332	-31.36248997158368	-111.93602723034623	7.248344480821095	63.471632314979885	64.177464070998	51.151560696534695	41.391525677772215	30.54050446276278	22.529879398948633	-32.46144245335314	-62.16745103389171	79.93304452116224	61.44630906644627	39.949491419029826	11.50188123157763	-0.18977079018974308	-1.5039147836641735	-6.319094281357496	-9.509084867925788	-14.288317704868318	-24.208234040138866	0.16169616594161101	1.4204961967478642	5.804529486690455	4.740117713820145	-6.21978720690943	-40.62314193980736	-0.0957665042644635	-0.8050285634169971	-3.6981972298870414	-5.632398033517832	-8.854864864716594	-18.174859685941545	0.02425262684822376	0.2751383811968992	2.65391151595443	5.658802384244777	8.470080358420942	4.001851370098647	0.1305000000000009	-13.286787655729238	27.25393965892868	46.85749868474711	175.07593039170803	-58.91090424340618	1.1024761430845275e-30	9.315960191487285
7886	0.234149344065	2.108471579181	-0.740873277063	-0.421383424567	-0.784582511936	0.998634277773	-0.33407210595	-0.33641022426	-0.336298283242	-0.258388490685	2.410608811707	0.735464242339	0.040104911459	-1.004589571815	0.879372853063	0.593150661357	-0.757668011822	-2.1915573093844793	3.9335016314909277	0.2463781756855795	-8.666978310180943	-27.909990815595975	2.1838578011874814	-30.509033218239903	-112.66171179134089	7.106133330048947	65.98612077746567	65.21281364498778	50.98005925993396	40.34423590645569	27.59005529972227	16.47641623799809	-32.500783758946916	-62.24893930622379	79.72773804687878	61.11867382306318	39.442052061939656	10.461529424997227	-0.19020786418037935	-1.5086085982529909	-6.3705776184958225	-9.658164185020373	-14.723531872469486	-25.507373776758772	0.1934393569542156	1.7852165110393439	9.382383151406003	12.39490717253337	7.909660203043813	-12.984821150104084	-0.10042232193332697	-0.8555533465814059	-4.240729758391447	-7.1453571362910315	-12.963858888577683	-29.086736107919954	0.024131277037165527	0.2739122750614176	2.6471945063058366	5.659945790998542	8.536678779787765	4.237949567069738	0.1459000000000013	-14.373072092221987	29.565445915872903	54.20299087142609	303.4526216047731	-181.42233927890055	1.097615407192334e-25	243.36611646773596
7887	-0.269101375946	-1.781229585412	-0.744073609594	-0.361471855715	-0.863380934976	1.029403759784	-0.338421151845	-0.33144702213	-0.334117920982	-0.229698902775	2.387388325454	1.478500781742	0.067506238941	-1.160418712069	0.736989767394	0.212972625741	-0.76806279686	-2.2548024413872603	3.8749741227275143	0.2955101561709653	-8.497366839839888	-28.73067305210073	2.073423659744654	-31.57118263904112	-111.45196313291933	6.9592587079739	59.559229390917764	61.77627549882993	48.80107244754827	38.24255029450139	25.220486379674206	14.010113115814042	-32.17705169070393	-61.81641543107384	80.11484601678576	61.501962144996156	39.83538150800491	11.028763345079064	-0.1900721027960828	-1.507273401704335	-6.361482257376197	-9.64659382551067	-14.74793302450729	-25.77539408634334	0.1630792449510997	1.4360234152160483	5.944724576863008	5.024336361231578	-5.723483162344436	-39.70559476403363	-0.09629111355795897	-0.8108225503011732	-3.7649460010572815	-5.830333771684464	-9.433519320734893	-19.76386344703037	0.026131142081643417	0.2963612637491533	2.894025561913013	6.299115789199382	9.91079619553702	6.256900148946307	0.14070000000000116	-13.53598957515708	27.840382822420356	51.35537560827881	212.24921972402322	-82.74803136514109	5.649218700072478e-29	693.7285426949343
7888	0.659821544669	2.166806638923	-0.722322398463	-0.60695749877	-0.452496031227	0.882237429194	-0.345712080154	-0.353422698657	-0.351946601603	-0.260481220064	2.798021547915	0.777738564827	-0.027534335084	-0.935765415781	0.933580890558	0.566361540707	-0.951865125776	-2.2122431042292616	3.867267365329173	0.2474646700988013	-8.754934411937889	-29.549485906454947	2.0981300773886944	-33.11282836338957	-123.95971088305477	6.774533634126066	64.10269391719713	63.432405794583836	47.55197609778796	34.559195357521524	15.873257602454757	-10.769617850775917	-32.23679858861279	-61.7537833445437	80.66495993701676	62.42204873499142	41.29967219707095	13.040326542046696	-0.19132049911665505	-1.520022267923373	-6.47171123508485	-9.887507435764652	-15.144569545466194	-25.939395149800024	0.18493288108859868	1.6876243787857557	8.443318258657088	10.467988575488485	4.642823842768293	-18.502389301043976	-0.10439960301582073	-0.8978325389838856	-4.655949086461913	-8.206648603218571	-15.524279745295642	-35.33979569800578	0.02827328065702831	0.3223272452376346	3.275609826080283	7.550421256677845	13.439160435980204	12.600809551163433	0.15480000000000158	-15.761208508104543	33.83099136391504	71.69646036629732	288.4023729617545	-138.32587878693096	0.5267569336035707	31.862596270088197
7889	-0.044581457149	-0.518010193454	-0.759377627217	-0.621067888904	-0.489972727601	0.838075059475	-0.347967781096	-0.347871624267	-0.346096486976	-0.260943763649	2.660463317029	0.480870219656	-0.058576540805	-0.967076561297	0.914605306076	0.606891568436	-0.933766975032	-2.1542979596623386	3.930818818731144	0.243299502984655	-8.369223329743633	-29.649571604581617	1.9875298936947803	-32.725196903921734	-122.65995302406289	6.453957923224192	60.9321041599455	62.20326683828502	48.04733569943358	36.288510087048756	20.194839612611197	0.9155260790597437	-32.48294533016964	-62.01261068885147	80.7446697178858	62.84370638204604	42.40645042945664	15.13228281544549	-0.19050863669319854	-1.5114665238641227	-6.385039613193641	-9.654753146705692	-14.53260167196034	-24.320124162303184	0.2030965980188003	1.8994445687403296	10.621214216031625	15.191276498692178	13.223351674812973	-3.180782723045644	-0.10364927453686897	-0.8898527265842502	-4.5772339621596565	-8.003771640654051	-15.024545744524124	-34.05883545232741	0.027643641228489228	0.31489020107660937	3.1752559117570143	7.239890879365688	12.6224796432837	11.288341530149673	0.16870000000000196	-16.02282652155402	33.32817074222203	65.59801140095358	287.0828158885174	-163.16120528419106	0.00014723250508269384	0.2545055494128847
7890	0.087306484856	-0.552382687326	-0.726161734525	-0.664716151882	-0.432544704291	0.861039536792	-0.352010122566	-0.349097276246	-0.346965457682	-0.24595480959	2.648390175517	0.789169779689	-0.134572514668	-0.970657496813	0.954736202803	0.224353421031	-0.835795442874	-2.2020207969137084	3.9530093586525785	0.2964291426403922	-8.211416355858853	-28.798568494772532	2.0959012995347663	-31.00550600959067	-104.93901473172791	7.193286023158694	60.42154128740386	62.09658161084297	48.437864961870936	37.092968229158515	21.858239865230058	4.56153068610063	-32.47632505296422	-62.24478685036607	79.56814919002633	60.68752061052119	38.20662673206581	7.0792323957917604	-0.18973692005769688	-1.5029620790316482	-6.281685435724318	-9.327181443274537	-13.456650998249634	-20.746418715298088	0.18338808387237598	1.669785865270494	8.265531731739712	10.085738010082165	3.939665410265716	-19.84932163178946	-0.1041647379801877	-0.8952611493566918	-4.627381393735248	-8.124588851770584	-15.29045846989873	-34.63441300282268	0.02157184322690351	0.24610895618635906	2.3858550891299997	5.0981602110991755	7.706954065002946	3.801946706681124	0.13340000000000096	-12.186051392287663	30.694872925237018	67.815774454869	219.2593960121626	-80.96818183395057	3.4555163395727407e-62	23.354379169960957
7891	0.311244104046	1.766971973686	-0.751302993962	-0.633260203228	-0.475742422011	0.861861080558	-0.338165577557	-0.335338554393	-0.335946048071	-0.244092638132	2.390263298361	0.709648800731	-0.036900788174	-1.292421171493	0.894487026919	0.263557505906	-0.947584957781	-2.232271050946654	3.8853423824136595	0.28938608581024455	-8.832597517412703	-29.561543718660108	2.031356095451651	-33.30396827419365	-127.091225529951	6.41138026045061	58.01449328491443	61.7718663109253	51.1475880339849	42.74342256474412	34.05950022188945	27.471134969324623	-32.22847243587369	-61.830057956557994	80.2559145838732	61.673988078346795	39.830865344011805	10.30845181842242	-0.19107542397525465	-1.5174973850085007	-6.448756918907861	-9.833267990691553	-15.03289221929481	-25.756487498406845	0.18856741454565792	1.7295894928793463	8.86019586066415	11.356815675560496	6.249076941182881	-15.527322826201535	-0.09715673467806886	-0.8193299716605078	-3.8160645881286213	-5.865099946486776	-9.110359622423509	-17.672906613153977	0.028009966602023702	0.31915323339190266	3.2297669211834634	7.401830339714512	13.030175884539183	11.922768401826247	0.16390000000000182	-16.622598142564414	25.94928513571536	21.394450473134967	314.77221597656654	-260.5353519381163	3.3615229709374224	14.897782296991714
7892	0.669659137818	2.422816752573	-0.704851085051	-0.640487299608	-0.371932075667	0.861617940032	-0.343164760918	-0.347789078061	-0.339442796098	-0.259012564141	2.662670285188	1.285158587883	-0.058159038172	-1.179395179421	1.03001840067	0.389919273566	-0.970274767405	-2.2800299266933557	3.8503303923519128	0.2721424264471732	-8.132602644227356	-28.418513795683303	2.1713990031351327	-32.0074478139191	-120.25755237800435	6.825621704812057	61.19504107888906	62.473050536596894	48.53637871122059	37.01937702076051	21.393859760771143	2.9778243798358175	-32.135191874523436	-61.86086470306088	79.56087404708302	60.29365451784508	37.06795578564382	4.6419697323314875	-0.19133036132537123	-1.5199671145776565	-6.463856102123133	-9.845470896390445	-14.944545283900744	-25.06965955082105	0.16297956073574013	1.4363180340924442	6.003295271034653	5.25781190527518	-5.011170716295199	-37.63816587223967	-0.10038924151046284	-0.854203820081804	-4.182487123868086	-6.8708613167324435	-11.800240548311612	-24.598671114884095	0.02793788537369601	0.318838689661414	3.2511118623315096	7.526435384744985	13.525766647636146	12.949857465792748	0.15350000000000152	-15.276493328140551	32.96917617191924	62.709482982398036	252.70040696022812	-129.6025913810607	3.119142182360008e-05	98.04901845810002
7893	-0.33782828777	-1.10703581593	-0.735859455383	-0.469837683361	-0.68338616173	0.977141748154	-0.329547301635	-0.333317424445	-0.334362365309	-0.233112042926	2.361248109569	0.464298462231	-0.014401697864	-1.169496288252	0.784034522453	0.216154163642	-0.790858034874	-2.264908842407861	3.845824874258584	0.2940219905662088	-8.779256702885542	-27.735652590648744	2.1184469461660194	-30.71111219436667	-112.0369198183795	6.820978414308039	63.598426033396244	64.38588382578779	51.629989154176265	42.120027330187426	31.647553518993718	23.56190554649059	-32.0628265887287	-61.60687412049014	80.48884323558242	61.999308770356066	40.494573203919515	11.829188014685853	-0.1899243032054831	-1.5053665224376032	-6.326022281988774	-9.504760457109027	-14.177237599834287	-23.543892698390504	0.2093366722742408	1.9724938670219279	11.373339045075511	16.775972342781436	15.885477867022846	0.7993819477614468	-0.09779505921555662	-0.8267669213982675	-3.91931038562762	-6.216666442938781	-10.313665606753416	-21.534472823395532	0.024176866826945722	0.27479876088997807	2.6752664932018075	5.782157023190127	8.969670303854246	5.232255898160245	0.16060000000000174	-14.785351225872358	26.194800869079145	34.108514469400205	256.4794016246853	-175.30755885060603	3.7746021679102057e-28	11.076902440789182
7894	-0.415252804574	-2.578940796023	-0.723808770407	-0.149920828274	-1.027372856949	1.184467904525	-0.322391190182	-0.321752170998	-0.319623476934	-0.223729993087	2.333522145897	0.906969436728	0.198614706024	-1.008905310969	0.630298852754	0.298801948494	-0.667216854433	-2.2495038314652027	3.869798043318405	0.28457313187130956	-8.100120393711236	-28.181490168143696	2.0720669466286306	-30.86073977410995	-110.2867431386135	6.914040963275141	58.497409529940136	60.93639832794485	47.59128640079889	36.45043758064308	22.11704627418088	8.73103257593928	-32.185092761070216	-61.808571051275756	80.21275944159963	61.71777253959741	40.34239412979368	12.563749619734931	-0.19085982839652252	-1.5158517107458793	-6.460884211789746	-9.948278774219194	-15.682711001160689	-28.799352386644145	0.19026141893473933	1.7475190370997171	8.967597623984343	11.436282880868891	6.00046860703122	-16.87821355752128	-0.09747760109344308	-0.8241078893148086	-3.9261592797205624	-6.328821190775578	-10.968332592479205	-24.33291740393114	0.025421907718116296	0.28781392197777045	2.7712794555027287	5.903978481673961	8.802089360060656	4.097182072084665	0.1490000000000014	-13.932501511305691	29.18270695977659	54.449487970890004	199.4319421769989	-74.03567887086895	1.0276130657396692e-33	381.8635410099973
7895	-0.250951991152	-1.352420462331	-0.749604604609	-0.278775752765	-0.930832511384	1.116771252709	-0.332348165538	-0.326421417885	-0.326280134095	-0.243032642888	2.324975557165	1.069857527318	0.077137772203	-0.863401018249	0.783195049841	0.436244267171	-0.730081277592	-2.204664539362102	3.9465226009264134	0.26910114442652056	-8.492880547705868	-29.92668739928899	1.9878494581336448	-32.27844876115572	-113.45487043181929	6.945657931930522	60.84550048226846	62.51330383641803	49.39557335406216	38.99998531818774	26.565499538256812	16.63781999439965	-32.51792533292034	-62.352443292124235	79.32919084297521	60.43144031788219	38.16167005852123	8.580834906723954	-0.18964523405136213	-1.502710128477326	-6.312289201000503	-9.506138255432425	-14.344790480696183	-24.588679769903518	0.17974862261489913	1.6261921081565898	7.76543530271887	8.873392996265933	1.3415058101715913	-25.75834206319746	-0.10156640473653857	-0.8682815705942214	-4.390792156026704	-7.596418730515767	-14.30897316966947	-33.21531533552492	0.026002317738500858	0.2946749330417143	2.8637128239492924	6.189069149526907	9.569583493359698	5.553139370574334	0.1391000000000011	-13.337594818435162	30.232021070293257	63.21661487793842	210.74530189419258	-67.929044243642	2.028398960968357e-24	1.455163901107968
7896	-0.398167346377	-3.253592185544	-0.750546667764	-0.417211952249	-0.772768507608	1.02386508089	-0.343697337048	-0.34395724326	-0.349352267656	-0.23783661767	2.635261699838	1.491490536503	-0.014310768507	-1.127191293151	0.860384602922	0.221985092565	-0.795369025793	-2.243804894387312	3.92913476813592	0.29611773006201636	-8.740131729343814	-28.56040327934697	2.1500019046080032	-31.760240365960065	-114.68061818194074	6.985289141775313	64.62404600511017	63.709891493918455	47.82464205880146	35.05441765328677	17.1789952538838	-6.155461496350874	-32.39169446915592	-62.258319670810856	79.100058914079	59.87408276672176	36.91251839659717	5.075591941026301	-0.18927479604651337	-1.4985127670081402	-6.256215931374369	-9.316469649972326	-13.68113870004804	-22.26115519778834	0.16151582673302053	1.418580163489248	5.791587555631312	4.722996478646118	-6.225066951419908	-40.57228264351675	-0.09786797358372497	-0.8277946483283145	-3.9409601017810956	-6.3049028763554595	-10.658453886636346	-22.762091636828817	0.025941263577411836	0.29451845444552116	2.888076735481385	6.322941104329738	10.095563383176897	6.788345255809991	0.1455000000000013	-14.166181168089553	30.15477124798223	64.77874611766552	224.71609013519378	-62.11738579606107	2.7463717269601754e-18	358.28452497220667
7897	-0.689221298903	-1.843443352684	-0.760659738294	-0.545761292147	-0.620176014704	0.911498892349	-0.342738741282	-0.339888773248	-0.348829420505	-0.257902003661	2.480940611078	1.258525800329	-0.039997167453	-1.150271272627	0.909181584077	0.521098588247	-0.769319468834	-2.1901931268187376	3.9278099882257886	0.25638448711533707	-8.858380779356818	-26.875490473675114	2.1806044456516163	-28.81572133219299	-99.82323937335701	7.340928639858482	61.68979163588886	63.04945589474844	49.857556129011066	39.402124464113996	26.54075204202118	14.828613777814684	-32.46112924959607	-62.15226583780668	79.95389611420384	61.414243584901165	39.74025591130037	10.866147008668928	-0.18997337524495303	-1.5058808995999906	-6.331056484550251	-9.517565382645346	-14.206902455983498	-23.602968431244292	0.16696631515303137	1.4807626239561416	6.391294522661125	6.013641350836073	-3.7780839917375713	-35.561919110317326	-0.09896622805499633	-0.8393926252553249	-4.051174262936974	-6.574978220188071	-11.252752007831669	-23.91379057645157	0.0217827994976133	0.24778883065064863	2.3712368772559493	4.972315323561348	7.129947800393297	2.2591281676679276	0.12990000000000085	-11.799858306974599	26.044629413485197	51.142537970335184	183.8258463972776	-59.417558302000934	2.3693327155286196e-95	15.29976381689162
7898	0.763264768015	3.651385075171	-0.742498369907	-0.403938069018	-0.728745376519	1.022757327895	-0.325317765513	-0.330073495094	-0.324833960525	-0.242636103596	2.406747445578	0.720372010947	0.051332503215	-1.116640524983	0.736151340815	0.507078064316	-0.824325201706	-2.1471748645612307	3.939858293634999	0.2578858763089583	-8.098974262834838	-28.25555167733531	2.092698984934957	-31.452610527464486	-120.24210346514455	6.724410292123736	56.60251288135288	60.25745867648597	48.17891808535966	37.920257343772846	25.20309725692487	14.206474992631302	-32.49601761941243	-61.99804448946494	80.91892524856115	63.21357210461788	43.20638017073875	17.491269870025565	-0.19061124113277686	-1.512802594172982	-6.410312454472779	-9.756461247117402	-14.944336632639136	-25.948880465052746	0.19397774385672106	1.7917718354277172	9.461781983238321	12.59230431123965	8.335777510343233	-12.059270970200169	-0.09827469609490573	-0.8321032937746933	-3.982560752124786	-6.408896447551513	-10.896440568621534	-23.25894740553786	0.027157130676451015	0.3085510548683385	3.0614101522214594	6.822814051500127	11.328734356535493	8.8221635266215	0.1624000000000018	-16.33475959431859	30.649236294799152	45.86865526182258	332.1698306627126	-238.72325266117824	6.356760626803741e-05	148.42535545045232
7899	0.286790755347	2.00141965426	-0.735450172166	-0.878358192948	-0.164759965073	0.646316555161	-0.338501176436	-0.344729427722	-0.339387620916	-0.261316045123	2.45669838018	0.778000709822	-0.118119765775	-1.120997665653	1.019413501956	0.387565546649	-1.019585690785	-2.1863183576093412	3.907136111968592	0.2737691629489319	-8.407039241193937	-27.94907096256667	2.0160416863040567	-29.998026491224508	-103.23807964183831	6.999037867925004	62.15297014307437	64.54627673622204	54.211769364601594	46.82610137446526	40.05307001626635	33.167782976038666	-32.340373879980675	-61.859197493891685	80.65132415069259	62.37396463154238	40.91584456186724	11.985766231692722	-0.19197095603291298	-1.5267486600312286	-6.53398397739773	-10.037980605359161	-15.469222437450652	-26.53652174401097	0.17886107696597225	1.6182743314667452	7.78215182687279	9.101397408069445	2.262487132358814	-22.780089696276338	-0.10387612549686817	-0.8915666678823871	-4.5632939256792575	-7.8847671097147165	-14.410729531272212	-31.400605058680338	0.02535633977486846	0.2900041578414796	2.9403750177858266	6.740660793239331	11.956590401605974	11.165456222910493	0.14330000000000126	-12.351692890975862	28.329703591960005	48.6473320320122	280.98170602085804	-198.69520415288767	1.0017774757327206e-68	3362.700206002351
7900	0.588294946959	2.582147253214	-0.724847311569	-0.471880618954	-0.669475224065	1.038730820423	-0.323954883855	-0.329911104938	-0.323862736525	-0.242909370276	2.289371976276	0.732532237219	-0.029786806367	-1.041383500807	0.891765168069	0.262726302106	-0.881372238204	-2.2648673502239456	3.8875661736683313	0.2896661387029097	-8.752910584063839	-29.753650958924588	2.0452498673866915	-33.3276973828425	-124.59273609082662	6.697700543440154	64.1779590724418	65.06376768335578	53.12726411950803	44.6879730776908	36.61334177147462	30.601013472013282	-32.24417844588182	-62.027407641443716	79.40359596051117	60.22789848501378	37.325803022728394	5.661944415781385	-0.1898484231896589	-1.5044274024462976	-6.310010281692118	-9.442748140337129	-13.932252048167452	-22.603830107201503	0.19138896991379553	1.7619028367026837	9.168393893842588	11.982239970458192	7.28835571594397	-13.83049226715857	-0.10059686561011742	-0.8571728030728901	-4.24608834514763	-7.130058968388899	-12.813320753801184	-28.339860526437676	0.02848423486105797	0.3239550365067651	3.256091946640002	7.394504535426412	12.754080362433806	11.097878510773342	0.16440000000000185	-15.971811315504947	30.483383876594097	45.726272487857464	262.2562231883551	-175.81013074713516	1.2258324977007522	20.79176995202563
7901	0.196649480115	1.704064450274	-0.749059452338	-0.533616620454	-0.621151837896	0.94790945765	-0.328480982277	-0.326682021244	-0.3281082632	-0.243045372599	2.23126394363	0.66912891662	0.004537083472	-1.079226892994	0.941785474497	0.205215713584	-0.879185928821	-2.251575614734246	3.9239954541226005	0.29788949335642495	-8.87259746538597	-28.42422650738114	2.133817397867175	-31.561070679396874	-115.87566372992869	6.925735116974966	60.56734097750753	63.651547491123466	53.774595725036264	46.91004053552981	41.82923168850581	37.158530164935776	-32.36633221839808	-62.24099115862192	79.02570726295787	59.677770724630165	36.414008321657874	3.639792171133379	-0.1907877160964712	-1.514588063483869	-6.42495879368777	-9.785804854907886	-14.97864566851587	-25.878856554858213	0.19383953001347268	1.790492626296334	9.463031554221754	12.624693736964145	8.47105003490746	-11.64905983754398	-0.1003909908677668	-0.8548567970047183	-4.217500742021967	-7.040409645629955	-12.530485470696483	-27.431874084942685	0.02718022420625065	0.3091682648300451	3.08611316073312	6.936344810204165	11.737316429222538	9.687361068052397	0.14940000000000142	-14.852367009939941	26.55260901912216	33.266900657606314	436.0681821448166	-363.2171737887779	3.2147838295168036e-15	88.71612713668652
7902	-0.409986016075	-1.480782481239	-0.734976012755	-0.792257618819	-0.263316926917	0.756430956859	-0.36232150661	-0.355228330495	-0.357266557293	-0.256125390071	2.682054840303	1.25878567541	-0.084869521824	-1.300350514972	1.038329620505	0.276910876849	-0.995476474308	-2.2681087927673462	3.8537703870301785	0.2866597452910306	-8.51592611679371	-27.819188927066293	2.174865820836498	-30.922887566735017	-112.34509585419369	6.851247833504466	65.49382120743115	64.9438339632576	50.60251632655596	39.488493385080815	25.048236649084057	9.166581476004037	-32.112788381603195	-61.748483096001806	79.98550816983223	61.009595454284806	38.31033207655893	6.718301759721182	-0.1918578957164889	-1.5255937919486489	-6.52391334287461	-10.015437679925036	-15.428558000452998	-26.497302547081755	0.16188513783284358	1.4240809392130966	5.894647742485279	5.041333128387782	-5.378825111742552	-38.29585200011972	-0.09922530100211054	-0.8413338440881918	-4.033040919934573	-6.4219023216700375	-10.443819082564618	-20.545333689843922	0.026205268883764746	0.2993569928936671	3.034779787639533	6.961827558316291	12.33909946023489	11.489458550356922	0.14890000000000142	-14.01881728515817	27.91296878087403	47.658250848745226	208.45319050779136	-98.82116174423363	1.0761840197091945e-25	278.5249344506452
7903	-0.336826739307	-2.696530258125	-0.759024981016	-0.640422153155	-0.480665857997	0.895947969785	-0.349903903753	-0.35147848937	-0.349842160742	-0.244304575926	2.707322478344	1.011342555429	-0.068713244787	-1.182312037034	0.97367693	0.183324362443	-0.800853591184	-2.2443325231787625	3.920494945263939	0.3003154014557803	-8.110778029656212	-27.267352499017356	2.2028011070350266	-29.669049790547625	-102.23842822542574	7.2495011335250705	63.08042971633833	63.20088603071662	48.25756791311637	36.08594198157667	19.229580683363082	-1.9974405621539129	-32.34339403869647	-62.152953716919185	79.31529315533672	60.13894767952146	37.16159132046214	4.87227400820445	-0.19056387570838154	-1.5119695746623991	-6.386420725323079	-9.647484057894253	-14.465531788287983	-23.96198468094006	0.17417536155979135	1.5635293457152488	7.206529401076895	7.787165486218575	-0.3870878076167181	-28.52778694574033	-0.09959663063996721	-0.8459225005388359	-4.107485976256006	-6.696494195290478	-11.451354819258786	-24.040216537088906	0.020837126503967286	0.23756320428633868	2.277279461934998	4.775923827020044	6.858749320537459	2.1769568833789057	0.13740000000000108	-12.368415618069143	29.662155848813306	62.825417858486794	194.94302998824108	-60.13797302235538	1.6770183366658354e-79	2.3971968300688364
7904	0.739146138057	3.245952696641	-0.745265573643	-0.391522548892	-0.798640071935	1.034347194604	-0.325723322482	-0.331229745724	-0.327219861858	-0.24154247955	2.399685701601	1.195634798865	0.087177901084	-0.993484656636	0.688826834264	0.523302860109	-0.755013364952	-2.164325868362196	3.892190025895436	0.25367245605176186	-8.324013860221486	-28.596150048694025	2.0406979612465377	-30.72935842876076	-106.25788221162281	7.192416203665441	57.77771670524362	60.85877647919429	48.40412686447332	38.01448349272227	25.170065269704164	14.136896576774745	-32.316569586601666	-61.67510640106908	81.55139723858872	64.20386352342916	44.96865044863023	20.458731700524833	-0.1908633967295332	-1.5156479936379235	-6.447752010274091	-9.881515925974725	-15.375801497404781	-27.483986531544236	0.1721174614899677	1.539067729240049	6.932454189851768	7.127758612751241	-1.8044611433086135	-31.82195164291895	-0.10038238079253686	-0.8551591459133284	-4.238220248819709	-7.142708974899756	-12.972370848878828	-29.158593943482465	0.024535093056801755	0.2784540813544161	2.697624983437419	5.792224050648101	8.828844615240312	4.6900333247968975	0.13340000000000096	-12.671774502509557	29.930229313669738	61.38456909530145	237.472683413376	-104.83287332793462	2.2533219372599472e-53	1290.224534647731
7905	-0.574448001074	-2.254830511464	-0.732642460047	-0.651439182355	-0.42907729189	0.826965109296	-0.341293764043	-0.341099413813	-0.34670042888	-0.239477807043	2.52045652866	0.468580948614	-0.124716395683	-0.963629203336	0.848583511714	0.242674270338	-0.872994786571	-2.208035009542968	3.890472056323564	0.2920566348192152	-8.460083815686694	-26.714169885622603	2.126731217529305	-28.808280268046488	-97.6385496813628	7.17706357624763	56.52614225660451	60.44146035665622	48.8509943464766	38.97084546599705	26.772757238279752	15.68762855554529	-32.23569039228205	-61.72158401888685	80.82025622056047	62.67292029751683	41.63937645976837	13.638965988720352	-0.1897947559042945	-1.5036291773285748	-6.291140020181618	-9.360547193445573	-13.579238268586804	-21.187729301773036	0.20247552780207775	1.892472011877784	10.56235686597219	15.093618089368713	13.126771666527805	-3.184661057262919	-0.10423092249695937	-0.895972030215386	-4.634658584164956	-8.14389685873093	-15.339532940727413	-34.76299315511001	0.02350793380857935	0.2680700499278151	2.6393787977020464	5.792197345030472	9.345675119952793	6.502849570348885	0.13570000000000104	-11.816360868838853	26.10201738061487	48.53203970959083	186.84691700354514	-79.20642949209606	5.480851004604019e-109	115.05989837224737
7906	0.238049849523	2.421450255989	-0.744827965842	-0.554248036306	-0.568933695589	0.928151671437	-0.338681553147	-0.333163832366	-0.335629064145	-0.258037074182	2.352864990668	0.992365078665	-0.036977970183	-1.112598125721	0.977141520224	0.430486939694	-0.785450637113	-2.251649659047134	3.890278576915731	0.26816342243254737	-8.798056986773894	-28.286224430568257	2.1688589196727124	-30.573589230193733	-108.00125369780208	7.249152466717885	61.1403519907762	63.40559616949821	51.946898954024086	43.3316525989354	34.531691923628806	27.9048386920467	-32.300886608953405	-62.09904933945941	79.3306022581886	60.10957018699764	37.05459135588407	5.296156431262921	-0.19037587583660243	-1.5100669849455561	-6.370851446504028	-9.616689121220775	-14.433176696250614	-24.063739109395662	0.17668501007861892	1.5920759075521906	7.47553739799336	8.34345421862969	0.5951100081468126	-26.689530280732406	-0.10011578170833677	-0.8517439297656059	-4.178476395639616	-6.917101939538698	-12.140037487609815	-26.18895295935575	0.021902241499560167	0.2493622971072709	2.399768554305271	5.07641817893207	7.461329007365053	3.0011745767615534	0.13590000000000102	-12.866853687330485	28.095876428669197	50.850494571690696	239.87433233850308	-133.01960710235593	1.8263038400408275e-44	6206.1627278107935
7907	0.161409303675	0.453206616098	-0.77491279705	-0.625041227222	-0.505648696167	0.878268566771	-0.327629803248	-0.334454051619	-0.329216179763	-0.244802302567	2.372982791238	0.93453021748	-0.060342534942	-1.247651039592	0.973914539461	0.200770960006	-0.855524367621	-2.21706763785334	3.9613299301715177	0.2996034332120927	-8.064465128727756	-27.045195470346027	2.149179883928922	-29.53752369138333	-105.70032725735287	7.041788219524955	58.589242152543385	62.11664417028081	51.45017141126761	43.15168815009458	34.79390899003025	28.547921812452806	-32.50468658149986	-62.38573945795757	79.05308570906396	59.83350421209825	36.74297590984271	4.224848143290496	-0.19045150184106482	-1.510853131420148	-6.378235023547417	-9.634525541854602	-14.470197161592441	-24.11904424332227	0.17799737737877067	1.607264137046458	7.629279716433739	8.682955133649045	1.2516105434182256	-25.32258758984814	-0.09789587447359077	-0.8274940406001019	-3.910389019159372	-6.146771397116516	-9.948822173806796	-20.039114959072197	0.02386337272447963	0.2717598889294448	2.665557197165906	5.821925060760721	9.28059865549892	6.150691478748573	0.1486000000000014	-13.339585569292451	28.30220358983169	44.75946665285692	215.76717596436353	-131.597639739111	1.0650274184739353e-59	0.06640810352983438
7908	0.607985706446	3.886966518332	-0.745141208895	-0.583390538982	-0.575128831242	0.919899282263	-0.340705208858	-0.342458946455	-0.341004594558	-0.262177804529	2.464619632097	0.758708730128	0.012015130127	-1.138035134955	1.009820470598	0.439892289832	-0.823856705966	-2.2682544381463416	3.876158116055458	0.2665503157382805	-8.869223205682177	-28.573477942373874	2.2158738582046134	-31.55467505236877	-117.84856826645333	7.1076124535902006	67.1264812689849	66.03619720648031	52.088212519084244	41.91261616548717	30.070201200136538	19.716313870965386	-32.2499976979181	-62.06476694796783	79.2206949706642	59.864708933531226	36.56031063219827	4.254791460742181	-0.19133288505103724	-1.520389202942411	-6.486246430511605	-9.957406585815898	-15.458919947962388	-27.271566718960806	0.18756802130956665	1.7176683217443875	8.72563000731357	11.036865124331447	5.585128356124643	-16.94965757732252	-0.09972812726637394	-0.8475505672540614	-4.134007447327143	-6.794286105779759	-11.808698229266646	-25.293362676558544	0.02335445840345192	0.26580398151749307	2.587826826105938	5.585975231257486	8.649485388201162	4.974350798683315	0.14570000000000133	-14.823286661111048	29.362655334261582	48.10913611774293	295.4167707392997	-192.45112299752108	6.803569561726502e-11	158.8040449522991
7909	-0.124693393019	0.122306597161	-0.747079033587	-0.597691233419	-0.530449083993	0.868779433114	-0.342841451257	-0.340179248712	-0.346026969325	-0.227388993767	2.445336755081	1.322825935354	-0.085213605449	-1.297335743188	0.727288869084	0.18393303253	-0.936111249292	-2.1787231454996965	3.899770544690719	0.29960119668294455	-8.913214282279032	-27.215850965348846	2.147401177547897	-30.512186853532363	-110.26446932231474	6.8865850660574015	64.62058293734495	64.91412360410082	51.874553632311766	42.17324859141681	31.153412379141667	21.85388078997305	-32.24323825874093	-61.57876795325859	81.59109769602375	64.10586303449676	44.41428400741999	18.855261523560703	-0.18979988392693709	-1.5038621141433182	-6.301807525757665	-9.413522551950802	-13.824295910951744	-22.208960173453516	0.16357759463916258	1.4425340089193746	6.039690179031837	5.290803393473655	-5.0628148841617024	-38.00526322584952	-0.09651256336477455	-0.8124276684828495	-3.7457641932614174	-5.678586136622282	-8.640910982932079	-16.60947200699623	0.02840813533016716	0.32350281406529197	3.2715337072714377	7.49210873469137	13.15486513291633	11.959781714341531	0.15020000000000144	-13.90241038856052	24.305033588938024	32.912832029771906	199.81971244018902	-106.90249547155102	1.208721525808533e-35	4.545424472447715
7910	0.103994131192	-0.716036524255	-0.736779881818	-0.510314980169	-0.620498755432	0.931276778424	-0.347441897094	-0.350500960257	-0.341701694293	-0.249579522331	2.742511195277	0.510997362896	-0.01467422025	-1.034951312711	0.845181293627	0.446280413272	-0.861809558257	-2.215740293548708	3.8823562369296023	0.2651517379104295	-8.127259354585354	-29.441888847542998	2.072225892414445	-33.010508775515454	-125.7844938968325	6.4737058122005156	66.26891927832833	64.44892764594566	47.93946301765906	34.767565643589954	15.984178558459696	-10.40594028298455	-32.26888339751014	-61.841039496640185	80.43328356047853	62.06567654971274	40.71747529489211	12.614248477027987	-0.19033924373540337	-1.5097642003344418	-6.3716842596456305	-9.630413941241828	-14.519249646613536	-24.478804976810125	0.2044184433809783	1.9146072862871422	10.76374965354257	15.464299873283206	13.613692265680427	-2.7317844010030727	-0.10118244506024716	-0.8634178624568657	-4.3082360290862916	-7.290737296859137	-13.205456300100089	-29.28760222935142	0.02657439607192248	0.3022880685105933	3.0063603356678756	6.718769954753081	11.240669584693775	8.9570166751496	0.17220000000000207	-16.92444051373234	35.45293506106805	72.22788223910042	307.0304605815466	-174.93626056555476	56.60716782135993	361.8421028937819
7911	-0.878072937178	-2.807509379758	-0.759274255922	-0.358992600577	-0.823694257717	1.119487967372	-0.332531640094	-0.324951183256	-0.329138186456	-0.232526479996	2.281387185023	0.705378692235	0.060899813603	-1.129475106444	0.689939962287	0.344447811761	-0.781813528062	-2.2105640387041263	3.882089470095119	0.2787185552909295	-8.345521616568732	-27.003787569101814	2.097567844786065	-29.640248631975503	-108.18826962111915	6.757980469166029	58.84217729942757	61.85625027843459	50.23237018880626	41.07398795583411	31.255774979033408	24.75422838381064	-32.23875556584496	-61.73715783230705	80.824736341669	62.80752785084935	42.246013964834226	15.866773525306593	-0.19023608367655825	-1.5088602075700746	-6.3708613887762615	-9.651871867153991	-14.67523212209161	-25.25621037985533	0.19660045046103644	1.8220897943544396	9.76115174650921	13.21478689814733	9.39970728531529	-10.284700850326221	-0.097127228170637	-0.8198695609402774	-3.86092524273308	-6.094924352685378	-10.13848965812445	-21.54934356303341	0.026539312250429156	0.30115777160632	2.957470378527629	6.492649638291138	10.423757403031543	7.185728934896882	0.15740000000000165	-14.213989379187698	24.950664553117768	32.4562974275656	201.30382584161262	-116.41903897153588	5.1222040760433344e-42	1448.8381859018116
7912	0.583616314501	3.297382418524	-0.75391297587	-0.46161777979	-0.729962131685	1.003177918607	-0.344367302249	-0.342670518288	-0.339044709358	-0.259907958583	2.544637381467	0.904623631536	0.067689817266	-1.058476323754	0.92160425464	0.558057611152	-0.831710866898	-2.2094734145507	3.925724702836934	0.2514471307594492	-8.383945458813837	-28.385835909127834	2.226255210673572	-31.735281264902596	-121.60939633128959	6.962389916796502	66.0530287458287	64.82982821923228	49.55839181202849	37.744824354301905	22.198213834775792	5.1808932778015375	-32.465474412260576	-62.26210981931734	79.45861658605166	60.572964368794835	38.29972418891292	8.24551583845902	-0.19110814525933054	-1.5181915571977476	-6.471810491332188	-9.940971775461504	-15.509565130676593	-27.758183727167737	0.1833474687477402	1.6682833969480262	8.207324426062787	9.87227811281261	3.3165516569761007	-21.585269786202925	-0.09981038138862014	-0.8488115492645042	-4.163886449019102	-6.919682186141565	-12.306539414575385	-27.136995004292476	0.026771518425782643	0.30411268267132774	3.0071905354956683	6.6681012783240785	10.95381577208382	8.22411063386182	0.14780000000000137	-15.706999369135373	30.852444126271457	54.312671418657324	257.6535182339526	-133.991772068081	0.005701652420825861	415.7608739096246
7913	-0.545895746953	-3.098109779712	-0.711177707573	-0.653377386762	-0.417971104141	0.889916182397	-0.352030363225	-0.349291906107	-0.358035825146	-0.253248712025	2.672225576432	0.848105559589	-0.134470984843	-1.219748207046	1.025749232137	0.276995738072	-0.80703021523	-2.21273375375002	3.9626744701583303	0.2902643438990158	-8.895670539750908	-28.807673507902173	2.092755238740035	-31.238920859138037	-110.61246373188591	6.9188416628317775	60.09727641319463	61.83873251064836	48.04233638812275	36.46984904164317	20.665899242824498	1.901091405843885	-32.532658343714964	-62.43286524238187	78.9441002502064	59.61717503618641	36.2291735893715	3.1000035881179473	-0.18983318134653251	-1.503911608984481	-6.288282017279731	-9.335994881885401	-13.440546011554076	-20.558446261060798	0.18041497340518203	1.6355804512190253	7.9291136081318045	9.368528974659647	2.6308177127790806	-22.35164189220156	-0.0993413727141988	-0.842935211064388	-4.065786290349069	-6.555211132088712	-10.97221256901223	-22.467794122990217	0.020219428705178313	0.23088442116167965	2.2155909676053267	4.644772911381877	6.665215282482802	2.0722004938897034	0.1481000000000014	-13.603099229281037	29.147558447820956	56.8771755592078	170.99664244220887	-45.2044939655497	2.478748174926685e-34	4.436906017901261
7914	-0.470677607689	-2.379691024487	-0.734294868758	-0.411846653242	-0.760124517751	1.030412109277	-0.353147797671	-0.345354577145	-0.350667361141	-0.246360430069	2.707653660893	0.631535867252	0.008539262636	-1.206086846342	0.818290758916	0.416057116161	-0.84044606024	-2.2573778251871808	3.8517452445606706	0.2685188736503802	-8.622925219289591	-28.70839989937021	2.177195923658445	-33.03748664709633	-133.04420731486874	6.252475351744755	63.18985665095676	62.77252418883533	46.72472964647826	33.47875735368398	14.359127094909546	-13.002996938496135	-32.148285745788414	-61.771892594027875	80.13671382034988	61.454675768194505	39.58149461318953	10.64042324636111	-0.18977685512692327	-1.503867041390285	-6.313366984416293	-9.478225624530294	-14.140039458497457	-23.56932180578539	0.19960188194070075	1.857465281106531	10.1388249253887	14.054821334988251	10.966268322067512	-7.434790661745202	-0.09615410344909017	-0.8090666765750458	-3.733862644277492	-5.710983853034018	-8.98573748820203	-18.254876896506183	0.028102248828873144	0.31922662761726167	3.1820019326131934	7.142178327767907	12.022274157450392	9.779115007952507	0.20230000000000292	-19.249300526948865	32.241371379460006	53.29093978991945	263.21043913048027	-162.9148744767279	0.019893860559222994	651.1727547528477
7915	0.63587516977	2.547757935804	-0.756545961117	-0.478801627882	-0.687931184118	0.970971515387	-0.344880845425	-0.341624182268	-0.339290245302	-0.257397045692	2.584181036756	1.292920994587	0.012842062736	-0.974954628461	0.945458254857	0.470131730726	-0.779759851422	-2.236525784410793	3.913180904370503	0.26361545911436973	-8.371279866868578	-29.028090354495436	2.174729356711337	-31.6951272451966	-112.96355552019658	7.267856853384008	60.53793801305373	61.89793251657402	47.655666217618005	35.803479677658835	19.639557082874997	0.7313063467570752	-32.399279160417095	-62.24816715940759	79.15464971203733	59.93154196837847	36.928488595954875	5.4355597135409965	-0.19037391609116025	-1.5102511771545313	-6.382168706100005	-9.674375017105136	-14.70134956986974	-25.20374205786867	0.1668650770758142	1.4794632046985752	6.373098978461262	5.963608226268511	-3.8999386220629355	-35.87271415603755	-0.10176273379811843	-0.869881302210536	-4.384802162106421	-7.522041274892266	-13.901282665604189	-31.44223600633844	0.02366858531292436	0.2689652620984297	2.6048924783339484	5.5829119677210635	8.481596883062679	4.389517382007741	0.134500000000001	-13.262560254388083	32.37103811532482	73.46761494622424	256.0327120769288	-96.11179760015445	3.9982968632360224e-24	9864.247668220367
7916	0.080814508108	0.651566178974	-0.733589110275	-0.445000272596	-0.704933251406	1.018434737928	-0.343104199391	-0.341193094512	-0.340786668884	-0.256466139537	2.565669028663	0.888827312166	-0.012797622924	-1.16246237889	0.893580430688	0.543503565244	-0.761017651069	-2.1991847385590875	3.9297150395226517	0.2534238242053031	-8.409737910845	-28.33543582578914	2.168876452968583	-31.24038934014451	-117.03983119775766	6.877623329651069	63.038972877859266	63.21692303111894	48.4332209392508	36.51731112202997	20.44205487192914	1.9129329085603546	-32.4760788137348	-62.233146034181146	79.6524750115891	60.917941145448474	38.91357561506758	9.416814045755018	-0.18979892677044466	-1.5040043458564771	-6.31031758284121	-9.45703703966669	-14.028189782224484	-23.069622991922223	0.1839722884162079	1.6756672297851705	8.287878224780954	10.05964287961123	3.6986208924255757	-20.7596624517596	-0.09767510305361075	-0.8255118126172651	-3.9079412218515364	-6.190554529119364	-10.26427825527844	-21.472527782206903	0.023259449478066484	0.2643273265839786	2.5515058103644677	5.437330049461151	8.139355982271834	3.814259155321215	0.15450000000000158	-15.234190950241162	31.165399101767846	58.084937656602634	234.71610670055995	-107.33660113711521	2.2680685436741052e-10	4219.55318563059
7917	-0.483527144181	-2.413985891903	-0.718039628851	-0.7010141966	-0.357029860929	0.900108605271	-0.340984088487	-0.349430890961	-0.346409162669	-0.245762597891	2.598885721015	0.277384175084	-0.166102323023	-1.259393959698	0.961289831617	0.210412418476	-0.873569049607	-2.25212717151025	3.8749716211722856	0.2954684456451936	-8.411271671844098	-27.440145777010823	2.120618491202458	-30.375933001962224	-112.17000874091075	6.5969438409778185	65.34576648054447	64.97235706505334	50.94790185465159	40.20415418060991	26.699639379339345	12.987121585751236	-32.17308613302774	-61.803180356436265	80.07382660642986	61.27163785980862	38.97208318381815	8.189016725975927	-0.1897788310609879	-1.5031926474436905	-6.274093105459728	-9.277156191774049	-13.193262476492427	-19.585699731960606	0.21481346722482575	2.039178839765297	12.175018394816068	18.69126470876084	19.61116936418858	7.030147626870137	-0.09907103426263608	-0.839864001668768	-4.026516911981437	-6.4285467978620225	-10.559632557163507	-21.162853188114383	0.022158282653349418	0.2530595987157117	2.480484169703899	5.394409780790005	8.531440043448344	5.417825556122971	0.17210000000000208	-15.221612674480555	28.693944870034727	41.68856158772966	253.66822279420947	-173.9365219311252	6.427439297763059e-26	436.0126745964438
7918	-0.842667827287	-3.226626277226	-0.750922438535	-0.600584011253	-0.506147668909	0.868899206599	-0.340106855839	-0.341870939323	-0.339268662098	-0.248597839024	2.475340312408	1.450059703216	0.002247826183	-1.167268342889	0.845661945608	0.418548547597	-0.826936181356	-2.208848039233702	3.8685357047762725	0.2682295453684671	-8.208526651195967	-27.184133489110376	2.0310231961895693	-28.72023002953958	-95.13946028017111	7.1927088742426	66.78676920580143	65.90812245873897	52.11469659719292	42.00485622523039	30.20229050008293	19.695290799175005	-32.20409604033398	-61.656851526753556	80.96710821485946	62.91892508418295	42.12776818518394	14.93160728654701	-0.1914646557547692	-1.5217343731832547	-6.4978570855215905	-9.982735654027469	-15.500516734814399	-27.288457371067015	0.15941208513827637	1.39544320586526	5.60094607230174	4.372260517435911	-6.744709094856796	-41.30949236914326	-0.09957310491054004	-0.8457089162574293	-4.107066652938072	-6.700243402956914	-11.480213149208113	-24.17599136652939	0.02273532548163123	0.258998393171015	2.519881553800845	5.427703404355651	8.367001003910444	4.680651890722615	0.12650000000000078	-10.871109702812864	26.705585917500454	54.30186926699749	180.0511393358665	-59.22486101857202	8.243969412910572e-129	105.19811807331742
7919	-0.015237232393	0.711635386181	-0.72992207961	-0.409697732249	-0.694685586132	1.027710243689	-0.341249632538	-0.337965913988	-0.338435700364	-0.246397972774	2.559663141108	1.169175665213	0.088739546891	-1.029649542661	0.759814118266	0.569556418254	-0.851267095935	-2.150909639828782	3.9258081052299527	0.24823897504299627	-8.051305259772725	-26.682469069845098	2.2242057153953287	-29.536057199196712	-108.595137912741	7.077071852516347	61.07616732765946	62.16909253214042	47.77188079350804	35.86407438651722	19.622220527175674	0.5417134240811428	-32.45629137964724	-61.92808830549565	81.04771258021113	63.41397771628635	43.576886197816265	17.78436185039065	-0.19147555457067356	-1.522004477060118	-6.507699990468512	-10.029433469693933	-15.708838300711081	-28.173313135963994	0.17198172485871227	1.5378970932034093	6.9365102317828455	7.167133026390689	-1.6520362998029718	-31.32931527253208	-0.10033978444016692	-0.8544418363245624	-4.219338500254394	-7.061881430372928	-12.650159966926461	-27.955295951119705	0.028093227214614283	0.3193870835336003	3.1969058413587303	7.217210954379776	12.303383164318983	10.3759548373467	0.14020000000000116	-13.658047608115202	28.399816059443502	53.71292299707714	210.26537472560221	-80.68605917157784	1.1741608789574102e-45	0.052446696846214454
7920	0.167096000319	1.564687232195	-0.733065874666	-0.467901568918	-0.661734947826	1.009788413714	-0.345587019825	-0.34146732734	-0.345127336707	-0.248852204795	2.54621188771	0.767130546102	-0.003456733987	-0.884448499619	0.805011583648	0.513995416824	-0.822880112855	-2.1643112262465753	3.929906618329034	0.2568056403672646	-8.767171716551934	-28.50176769815935	2.1485087411053834	-31.196220096315596	-112.33613681175916	7.104689077794149	64.80361925254267	64.26005523798267	49.39860228210815	37.74946030818391	22.414438439763163	5.6757603425115715	-32.46262502425585	-62.01605287493438	80.63744603083576	62.65285361612652	42.07516125961693	15.288386073870711	-0.1902726730498357	-1.509027430838853	-6.362557476527689	-9.60098529860102	-14.420597250905667	-24.13997357674104	0.18954387869311085	1.7404145296634321	8.948081529491288	11.501953598095001	6.399147531485874	-15.505702299291968	-0.10354065128497095	-0.8890211994029479	-4.58339770043489	-8.058363899089649	-15.306891214177082	-35.27997667610526	0.025544538940591298	0.29044644953917537	2.86206024643804	6.306672503130381	10.234823257667395	7.3287787544527125	0.14110000000000117	-13.715228421659868	29.497386544206172	60.16590588890771	267.2172514806507	-127.1449835651472	4.0265766482146083e-26	1276.0247314742935
7921	-0.176801751017	-1.421439043749	-0.775020701617	-0.197822193868	-1.04415581513	1.120472217225	-0.331512729265	-0.330742685409	-0.334261477545	-0.231667330755	2.477153886905	0.698920230231	0.181175488423	-0.903398701954	0.756991646392	0.275190172895	-0.690709280108	-2.2447612472055622	3.9370408561447787	0.29002330940156573	-8.58394787953131	-27.98220864167293	2.2481665658734147	-31.320859364196885	-116.43614035358354	7.093723950364464	62.75409099945777	62.749232818920845	47.35396484177941	34.83895664276983	17.620832633467852	-3.1372935952846266	-32.441277821881464	-62.374888078496554	78.83285542536369	59.51176638605888	36.46988630143231	4.924450161720298	-0.1904864182484466	-1.5120168689700102	-6.426649841653865	-9.869520566746964	-15.530251487414933	-28.582852985798507	0.20252541018060802	1.89053182131975	10.429851371101446	14.573003935587034	11.60802630584979	-6.92427676544053	-0.09972445033757944	-0.848611766739567	-4.1939827242298815	-7.085045677228889	-13.05031245745352	-30.079291956354087	0.026307430216186426	0.29768265406423	2.8763388859427548	6.16685627290705	9.338355265660887	4.844182777758166	0.14460000000000128	-14.908122239802813	28.958086463241006	54.776828118587495	235.820762563116	-91.43907652295526	6.703618439433242e-15	34.7762093952159
7922	0.486354561644	3.055469798639	-0.7262747159	-0.64190754617	-0.446114731981	0.861008729899	-0.338768051844	-0.343519175037	-0.345215667975	-0.261016244119	2.530295557903	0.488023757268	-0.017275003286	-1.104025967139	0.915840814284	0.592774077044	-0.847557576869	-2.16223208271922	3.912677831306254	0.24462276001711095	-8.860268791975294	-28.56113342899989	2.083871351222853	-30.972595037781126	-112.62055712664997	6.949081667878032	61.08834883671956	62.85995464599987	50.0602492916331	39.825258508202346	27.219506092387842	15.401663471742241	-32.41035607786653	-61.889040195074905	80.94657769438115	63.109575147055075	42.76122865966587	15.654448757760472	-0.19165044653254107	-1.5235906084491901	-6.51203681210047	-10.00774469004404	-15.511670640888712	-27.115017634250275	0.20142221304314464	1.880061351856091	10.43020961489845	14.802655213619158	12.599391561342008	-4.069444926410667	-0.10148716992977125	-0.866316952252724	-4.321474763153604	-7.282433345590234	-13.017791719341895	-28.252599127323624	0.022532067216829214	0.2569527023008365	2.508699860728547	5.428633123608016	8.470990599825964	5.046483539467266	0.1517000000000015	-14.317423696240995	29.23442823263953	50.25696100147611	287.8580722316224	-184.6614783034	1.7723010838772146e-25	96.78274898711463
7923	-0.043679902664	1.574471275019	-0.730750056043	-0.530844904907	-0.596335329823	0.948329670693	-0.342876157063	-0.336225262157	-0.341829623886	-0.249708554925	2.395433933266	0.937778949738	0.000469505656	-1.056699855729	0.858921785518	0.421520627957	-0.781397053195	-2.2214833567767065	3.8801760389788513	0.26848895680020957	-8.906929174120208	-27.501658111329792	2.204659051054792	-29.67167240017271	-102.9667970342074	7.3735607871894615	64.11424822511644	64.69816309349191	51.907706039614126	42.42035485752357	31.927430884215646	23.51009304936517	-32.25454734797026	-61.83759289500026	80.36793026499913	61.92453208758881	40.40922372357241	11.957154488975664	-0.19086295908139178	-1.5153226363345644	-6.429744337670017	-9.791132548901167	-14.961110480884567	-25.71587954508499	0.17955551835669484	1.6250392554110031	7.798144063330612	9.032456320703798	1.8653407095062493	-24.19126965681431	-0.10100353588240901	-0.8614196393586337	-4.2843172375708996	-7.2178492297463235	-12.98394967257876	-28.60030909412035	0.022176715616461236	0.2524123682194585	2.431821106888625	5.155826195216384	7.6221681719555745	3.222284167173993	0.1310000000000009	-12.154686051946538	26.3260752179796	48.44108575670123	238.98111126952722	-129.00237292692321	2.1972457912290813e-74	111.20353017622426
7924	-0.556029022848	-2.76647531799	-0.769910576881	-0.253934848643	-0.980752012898	1.120142299571	-0.328481131463	-0.327508852451	-0.322149492816	-0.228790218987	2.316510121861	0.731808502714	0.130140065547	-0.934465219458	0.658104460797	0.317633360941	-0.679962777806	-2.2451651132241834	3.861721351654387	0.28185296072599386	-8.199358167867777	-28.75052401108578	2.0130788479632815	-31.05234575184479	-107.75582001763175	6.961726788689271	65.99302343053456	65.12820644776521	50.74977945798507	40.056208608867884	27.40564278116353	17.1378834983683	-32.1578337046099	-61.72468686185048	80.47077670855018	62.1421405150283	41.0784801313315	13.928183016527878	-0.19018261757858196	-1.5086173911346628	-6.383218262726453	-9.727712162369414	-15.054614476488227	-26.929964750157538	0.19862567207675677	1.8450769922924264	9.968351584862285	13.59961880768828	9.929842617422114	-9.699299461869543	-0.09976156784073455	-0.8488692137312783	-4.190378675061373	-7.0590716108473845	-12.923172825912179	-29.558685793590247	0.024469903869775277	0.2770454933312919	2.6492542483594863	5.579265918097186	8.07290131162871	2.9290627770828963	0.14070000000000116	-13.220836541828369	28.786630613990994	54.85919688118302	203.12544116801826	-78.37577749606466	6.05829963379585e-46	65.92420389674498
7925	-0.069490281014	-0.358519034854	-0.741441459782	-0.511924273791	-0.611632624195	0.950680777297	-0.355398373273	-0.347799893435	-0.348998153896	-0.232479883777	2.688664923287	0.514321893561	0.02200798644	-0.905368447102	0.730493145702	0.286098525567	-0.897096732871	-2.155008168416492	3.9414519894241344	0.2881345462460477	-8.300954351141009	-28.066976302754455	2.1807933386574403	-31.474474984327642	-115.75858231704841	6.887393963157414	64.77772382480855	63.865557733527524	48.08588619881274	35.399532063690955	17.601773499744276	-5.908800403824062	-32.43914295020362	-61.90603191495983	81.04577351803825	63.33079432572652	43.18474562081249	17.134295904094063	-0.19105175083658085	-1.5173938424960312	-6.454432682742264	-9.867887470524513	-15.206617852123717	-26.532099182359293	0.20404070861082627	1.9102141532082269	10.719784583813778	15.374121434986822	13.468289197265968	-2.9376963163950305	-0.10362633290699913	-0.8898470972038597	-4.587738558202402	-8.059243511607669	-15.269565823325365	-35.051099120135135	0.028309517050244933	0.32211259351605487	3.241912663196214	7.375393707810426	12.77547750390005	11.238721197142837	0.14830000000000138	-14.741655550227398	29.077642701395625	55.08263375428607	248.90783548372437	-112.85236674972452	4.688226035884897e-15	203.75141347966027
7926	0.02206116086	0.179936250225	-0.710066636721	-0.269176814967	-0.901501111457	1.123467317045	-0.325636659225	-0.333241383236	-0.329197205589	-0.25090185592	2.4325465706	0.824967149982	0.065844846983	-1.074333480025	0.796564541904	0.604399566588	-0.688190147824	-2.2124810944538353	3.8999100174207078	0.24346014951203637	-8.496224897879962	-28.354775802305518	2.1173199896322896	-31.12547116164594	-116.24789132127836	6.8539173382887375	66.91223821403054	65.2539163784201	49.81979037320476	38.073116944040464	22.908895250241514	7.292501053214659	-32.37698302864834	-62.07082469667322	79.95003201219953	61.432980544486504	40.02938128609013	11.65413067982169	-0.18963984494637504	-1.5025319807874338	-6.3049616732203875	-9.470836364728116	-14.187043001189387	-23.941974514570067	0.19163281250084743	1.7639299952200922	9.15417566807193	11.879342223412507	6.913085942913374	-14.943323246188841	-0.09751239482766397	-0.8241735702790088	-3.91291491025015	-6.255682065692317	-10.635875474335107	-23.04740377959904	0.023703533200600608	0.26875748451165754	2.573159489530646	5.420937753753549	7.856345798234691	2.8546235116797396	0.15620000000000162	-15.318026736537645	31.498736303122847	59.27980334649991	240.498220390781	-111.39296091045789	2.015883954862262e-12	3361.971444092089
7927	-0.029750621698	0.401703551884	-0.71668155778	-0.619377856245	-0.485545378934	0.921057404394	-0.35133984866	-0.346335274773	-0.346035382046	-0.257315862526	2.568251537738	0.562215316973	-0.006160331061	-0.998235782973	0.912475291923	0.491239563396	-0.955123067653	-2.1898625815229047	3.905919557444681	0.2594647870642492	-8.587761888490181	-29.382703114859368	2.045623615463397	-32.609707741379225	-121.8123982863844	6.5947391487526	63.884798056786	64.10033698346622	50.14080705236773	39.22143335160522	25.32214925661349	11.201164449375586	-32.36711128289945	-61.93565213200322	80.4800061352335	62.210414732132854	40.979590688504906	12.835777288586337	-0.191674313531262	-1.5238411606849023	-6.51452430668122	-10.014272541744365	-15.528263649235543	-27.15801628171112	0.19725046620112813	1.8310152725712714	9.91131908483301	13.65985364076435	10.509233033215	-7.690768109249975	-0.10319104655650621	-0.8848445241419353	-4.522128506925123	-7.8473595557080715	-14.587971824205331	-32.78583023858166	0.02851190489102913	0.32494802032626047	3.3014899471172807	7.608574504616579	13.528026320773774	12.650090267791361	0.1588000000000017	-15.64442305516278	29.851588153672147	49.655171971645665	249.026936567273	-142.56021038439704	0.12497182946320051	1289.117127983445
7928	0.322839290817	1.158751299343	-0.755388364569	-0.426605917018	-0.770548157045	0.964310366825	-0.329625777256	-0.333450761732	-0.32879753774	-0.252043121983	2.400751264517	1.360743032505	-0.013473124675	-1.13234124664	0.889154675399	0.424631170193	-0.854168243812	-2.283460836641711	3.849727462317759	0.2677176428708557	-8.413761067206712	-28.70266289698277	2.106762488176336	-32.11965181336199	-120.45557810589834	6.790394031638551	60.73503566162667	62.53850332291562	49.59809120304731	39.29407775151933	26.86854268847448	16.39786029107048	-32.145802432505846	-61.895805348856435	79.510837847657	60.3334676082803	37.49436032374411	6.5018799822642315	-0.18923973426864407	-1.4982132458510857	-6.256483963219379	-9.327000802661626	-13.75162601911241	-22.601437670301426	0.16573090380819297	1.4663061327472804	6.237811687056751	5.656748172164883	-4.520757301161559	-37.23703398077726	-0.09782663655684978	-0.8273400927274891	-3.9357706370528307	-6.289462362124238	-10.61219787826181	-22.62385771802449	0.02882262216065959	0.32733678465899024	3.2723760256862917	7.378149301759898	12.521337622732803	10.43564968316305	0.1521000000000015	-15.464736357223838	31.056753271217957	54.77268988310255	254.02745476436075	-132.2754211054904	0.0007860938632541477	989.674758500189
7929	0.030334687805	-1.160539952419	-0.776608606025	-0.695806855271	-0.454625939816	0.821140983534	-0.338874990721	-0.346378706293	-0.341785704167	-0.250230315032	2.57739988088	1.311575823825	-0.039373916392	-1.323989155646	0.968695643791	0.252616363075	-0.856322898464	-2.276167216550964	3.8512760475021066	0.2897241899084948	-8.281488408312741	-28.680532772824062	2.0266997725543585	-31.06004626742847	-107.95218759257182	6.936863172303985	58.70645132362079	61.452408248293324	48.88713043744036	38.40957423591114	25.067680417912904	11.989529544293845	-32.097642343588795	-61.748720492541146	79.93860541605719	60.9770782593489	38.41996067763211	7.322045334589264	-0.1913050597817357	-1.5200094425829551	-6.478374533850411	-9.924536961086202	-15.321908128970222	-26.709653377431916	0.1626464196077653	1.4321050373423663	5.946609944662773	5.10475703842315	-5.379725549607204	-38.5727273146298	-0.09688226743688434	-0.8163202058791402	-3.7821093364103113	-5.7651672717369475	-8.81645956500631	-16.860985093134037	0.022545065229045563	0.25694649894311816	2.501460597853496	5.39124712378952	8.327699605498134	4.7077453759610455	0.14610000000000134	-13.087051991315237	30.356435846486036	59.304138243172225	214.28513085033555	-93.95878242070305	1.7804570677139407e-45	18.07736719161819
7930	0.555497286961	2.744965785963	-0.804111934249	-0.661214349695	-0.4819008965	0.816441241785	-0.341978031672	-0.345127096643	-0.345448332899	-0.24508179564	2.59144826676	0.57288364098	-0.016080498125	-1.194299802093	0.906871693615	0.272399421629	-0.937723542086	-2.179918571035143	3.9608325863846248	0.29080026866687597	-8.478254070754733	-27.73067308794099	2.222370264063943	-31.42268620328575	-121.63840620882115	6.8332160309482415	58.84826942495421	61.38424370025122	48.43632501971246	37.57640535649851	23.39441769181779	8.680040509140865	-32.51784411604318	-62.22425577246353	79.89682355756312	61.32405838401244	39.45337420657982	9.878502820967832	-0.1913375155027566	-1.5204512296034065	-6.487354723628911	-9.961266296987747	-15.470828848021071	-27.30279506606289	0.1965300496502402	1.8222256531743652	9.804417777603783	13.395283034386914	9.948091704540442	-8.846865453453072	-0.09935226615780288	-0.8433229552970808	-4.081676127037226	-6.629096897290723	-11.281699356877587	-23.617053063638377	0.027411603730288434	0.3121642653787918	3.139393539626554	7.1317030962313135	12.346721238160853	10.853189760422246	0.16200000000000178	-16.207666976213844	28.265264256509603	37.66155376496771	285.1653389619701	-198.46829647034605	0.0001768187192708621	4.63360327508239
7931	0.103820373804	0.219779245768	-0.742003973574	-0.672560443308	-0.45033340139	0.798296474864	-0.355787502281	-0.353710867727	-0.354734798123	-0.258876864813	2.688523347404	1.352698722467	-0.039528428289	-0.966163386806	1.030779011507	0.350473808491	-0.957920780251	-2.2122524957456897	3.9528903207441655	0.28077925710322105	-8.62429680146713	-28.45760519521946	2.18736955989517	-31.428259138469993	-111.88706788644211	7.199585316693917	66.4559353211698	65.06482774087034	49.69337716561818	37.72498556044326	21.58190425027972	2.2637654403149003	-32.516189846195054	-62.394347228914825	79.0395851201913	59.76924975555166	36.501542996533246	3.922005443053856	-0.19125696449231214	-1.519468003889692	-6.471422428955788	-9.90210147102317	-15.248543500851692	-26.464675807118013	0.1614101874806738	1.4181572371791704	5.817638336147117	4.836449818518387	-5.8674968269439844	-39.52691227679362	-0.10417049643516589	-0.895375691747702	-4.630781252353353	-8.139137216932713	-15.347248866448162	-34.84640813107909	0.027713298842324083	0.31585523396249304	3.195005988141525	7.31619029242717	12.866764056437113	11.747150651593985	0.12980000000000086	-13.15766792757273	29.428377609429454	61.99758123103803	194.4746490239565	-48.15086904106992	8.058302280866888e-29	457.9542619412701
7932	0.876020133723	3.772384900767	-0.72481073261	-0.187188276628	-1.008749618567	1.134341185999	-0.320038164363	-0.323518008032	-0.316719250768	-0.226904381726	2.31314472755	0.604698022288	0.182314786189	-0.922958486718	0.651080056207	0.309898700978	-0.668580932595	-2.257682578410169	3.8577011391574763	0.2827812153917708	-8.453813438960433	-29.591937258105204	2.12026622479954	-32.89713194836222	-121.49262982441962	7.004140340827938	60.84761420161938	62.35267790537609	48.849674852968896	38.04102704575062	24.693254657707666	13.300897782640112	-32.14192307647286	-61.75093407668437	80.2543571020226	61.73997163089419	40.320749006520245	12.460676382483527	-0.19076154104371862	-1.5148228294671606	-6.450839086673404	-9.922597007691577	-15.621270465942962	-28.656581082451265	0.20852092158897131	1.9615264617065928	11.196030685096671	16.265412271885555	14.67882808572049	-1.69440149003138	-0.09959316227529183	-0.8470428850080445	-4.171013842994722	-7.006370263923936	-12.786522338697646	-29.206217439067462	0.02484861002605567	0.281346600337582	2.6986946687615068	5.712212762097736	8.375055020232791	3.4200489187892282	0.135200000000001	-14.983323018159581	29.425835016706422	48.37049759041028	205.43174171330426	-91.74957002606394	0.0011040156452474586	175.17663906334246
7933	0.047127728776	-0.202892271094	-0.727807213068	-0.430462337562	-0.717375641466	1.014505782925	-0.349874777118	-0.345729229642	-0.345833465752	-0.256296188901	2.711332452387	0.756591408221	0.037162550764	-1.097570370163	0.885758128115	0.543476776022	-0.755260080202	-2.2501531962921515	3.858868553418714	0.251144320987493	-8.466045881206112	-29.11889311384599	2.1568211536305997	-32.31109882010842	-121.24592998085866	6.797223532315396	63.08855179865255	62.76321062707121	46.82805028982109	33.66678181542328	14.700924356324345	-12.280566042040217	-32.20704933185239	-61.874379292369134	79.94925103386842	61.18335878616726	39.17299992438336	9.703125775442569	-0.19056930548165568	-1.5123221285406876	-6.403725136181953	-9.734030061130348	-14.866047917664403	-25.671487846317174	0.19126417720147712	1.7602136910831503	9.140902628172956	11.901323638192856	7.084158467267242	-14.33559973565145	-0.0989496922389308	-0.8393976968586718	-4.059611988943974	-6.620848115271079	-11.463326127207221	-24.751713103573596	0.02326347304185463	0.26433984964568863	2.550021863349287	5.429010013689567	8.105600882888238	3.728989152963787	0.1559000000000016	-15.808870079629862	33.032094315177616	67.5633221449275	223.32662128407847	-74.82559786538499	0.004119785911761324	323.1323827420351
7934	0.177950197454	0.770639244588	-0.742545927484	-0.151517182346	-1.055325660127	1.154048140301	-0.31963551505	-0.326415270333	-0.326131274594	-0.234546865497	2.41398239459	0.752815160477	0.167744239116	-1.040671615496	0.608100926171	0.554126077763	-0.715959192416	-2.184852875455741	3.8909885134624727	0.24958590557803775	-8.455368030476777	-27.83960219286944	2.1458143173882105	-31.296161904843043	-121.40623122797888	6.727501726886874	61.50574282953788	62.241445686861226	47.47401676848399	35.39413932174082	19.10449256147795	0.944164026866088	-32.32676642639672	-61.804708304412024	81.01768583804443	63.34991051318194	43.67924011907567	18.7628257201412	-0.19011552179042682	-1.5079674577550382	-6.37935714409142	-9.72547564242414	-15.08403786473308	-27.142256703116885	0.19974448300558978	1.8579789558444573	10.09333943752337	13.851140608468794	10.332802800762074	-9.096600926061717	-0.0965917017915444	-0.8145544474169392	-3.826304851416887	-6.057738365551879	-10.261454489706907	-22.54541804814123	0.028138677061936478	0.3185715515956339	3.121715024679802	6.840705795795562	10.89807321747287	7.32801239260913	0.16480000000000186	-16.791535056812275	29.79721328060198	48.17407777195084	317.6406663354355	-197.12922672703942	0.11746893011843947	4365.701434832927
7935	-0.127427360725	0.282515095764	-0.749106643038	-0.489063477581	-0.626018538313	0.928649624164	-0.334394360602	-0.333586405613	-0.33265882123	-0.237664499692	2.390941887362	0.733541515632	0.050656489125	-1.097789361574	0.7957616375	0.298404889536	-0.81309587922	-2.2400454762271775	3.8612505368641545	0.2841811061362098	-8.354706605341763	-27.03967061315664	2.185133145382643	-29.61322326384069	-105.60133286422985	7.1212663025820415	62.54870482892016	63.78393252993968	51.10486852545731	41.422903579160284	30.410463492008567	21.52846556821159	-32.1464277279935	-61.67876933567954	80.57232470346584	62.19736183941975	40.84219920562626	12.600487257964781	-0.19131160293865832	-1.520252192525728	-6.488854586185898	-9.975791985894906	-15.555099006930424	-27.70954194118461	0.19094599092205566	1.7567286254354078	9.114695485299585	11.863849468459502	7.065345744083935	-14.260925787724505	-0.09973254192616003	-0.8477144950594042	-4.140906254546984	-6.826746645253955	-11.9462666037784	-25.819315879488574	0.024573993649259947	0.2794776084941606	2.737710374238207	5.9743234539953285	9.488589664684284	6.203255826671375	0.14060000000000117	-13.281243202855446	26.58265534578096	41.54853505831569	219.06895921615993	-126.64165971692056	1.2738203199314573e-57	73.29501471940145
7936	-0.053065943927	0.730945072722	-0.739766679222	-0.492864060534	-0.638442752626	0.943055177991	-0.343802958745	-0.33688815021	-0.340849207024	-0.259440032799	2.503912053414	0.636535621543	0.032795946877	-0.908679730728	0.95170069227	0.516132777994	-0.843359202815	-2.225916935067183	3.9128302684682974	0.25710298116121444	-8.34377018627786	-27.465278045655648	2.2300090601589466	-30.257239018922004	-111.7012475233919	7.09041142025913	56.86968893367536	60.25663991383583	47.70516621087542	36.91958003031127	22.876361124736814	8.884452306056133	-32.407215688561074	-62.21402856746609	79.35774460301776	60.293472474981726	37.59789464731076	6.655547038866812	-0.1910143744747073	-1.5170535871012705	-6.4534776519210135	-9.8725578109676	-15.24983415361582	-26.764595584554495	0.19665952321929567	1.8233960036391752	9.801271730821247	13.356104966244345	9.792600936420639	-9.30226477989291	-0.10334821542445234	-0.8868961784108028	-4.559006401630118	-7.986462395048112	-15.096093530421014	-34.62859250055681	0.026063973205086025	0.29640594638719314	2.934054780400683	6.510823436190952	10.729799446469821	8.130956892807598	0.14070000000000116	-14.1885018692571	29.026259959444868	53.37250683075794	233.34885435352962	-109.95528530673216	6.607843575221418e-29	385.0596132096079
7937	0.382270798465	1.578062242072	-0.726549453493	-0.600891683997	-0.482051667017	0.92087085938	-0.343088700613	-0.349977367218	-0.347240181199	-0.256410017689	2.660347370686	0.357193530283	-0.001567655853	-1.176636467276	0.931683012346	0.468972163686	-0.901011874135	-2.184322761524205	3.9340725245390313	0.26373752107766996	-8.767080345363656	-29.49938071053287	2.0892030616466415	-33.235055507342814	-130.8291063470426	6.395270415026759	66.73182626908562	65.17268631228644	49.67973586317854	37.65291386507452	21.43807747836343	2.0689691181664775	-32.47070628785742	-62.14513844344269	80.01323848809362	61.4738288641447	39.688118370762396	10.498802925896907	-0.19165518256785408	-1.523638970182568	-6.51241726542833	-10.008327769683062	-15.510948361331607	-27.103414829703357	0.21226277808310373	2.0081712565399084	11.804536274061034	17.81326395312089	17.931482039881516	4.326521641128701	-0.099558382874398	-0.8454654485419718	-4.100813224811405	-6.67365614005326	-11.374514943825966	-23.792827320216524	0.025989503594482478	0.2961586280260065	2.960582905380905	6.660267579288425	11.324068427975812	9.467107010695448	0.1766000000000022	-18.124295928187863	30.994571873879675	43.76680048209479	353.49604227265087	-261.09981836055044	4.411916516746628	276.9594679195403
7938	-0.511787660333	-3.645726875343	-0.762366875614	-0.647971600993	-0.451722013972	0.828300465424	-0.356361464653	-0.350853740697	-0.351417232679	-0.235404352729	2.751436316228	0.499464603987	-0.070277530919	-1.037695669923	0.809648025371	0.231846922479	-0.819768636683	-2.1487582559306	3.960995866247687	0.2956882994242706	-8.043639559968316	-28.867057443817465	2.007998581527119	-31.03008363861359	-105.12123738079697	6.8992151499135845	59.30988295051735	61.10969983462673	46.761502506417074	34.43643458119327	16.854362700167314	-6.788496939478263	-32.49574546954985	-62.003735250483004	80.85067861397987	62.99497388049848	42.49394446221707	15.491693374684184	-0.19058886957782645	-1.5122676800966073	-6.391079572637849	-9.664858334651484	-14.532455801237349	-24.218003839235557	0.20089413039725976	1.8736823924875325	10.355397058102794	14.623652946890957	12.238158243739642	-4.754692236562993	-0.10267842242393704	-0.8792761957772582	-4.461946847060231	-7.677770368069061	-14.114020750466862	-31.391643158168083	0.0213970582792502	0.24397831741298873	2.354349087778201	4.994825111986516	7.407001965086751	3.1847373305815547	0.14150000000000118	-12.546504778791867	29.685761198962766	63.69789750562043	148.7481557592968	-10.878310297772725	8.816081041046276e-63	0.019536702961977237
7939	0.539326336688	3.053160627633	-0.753603385303	-0.693339110884	-0.385126545079	0.874442403409	-0.340445425693	-0.343901406567	-0.342263087112	-0.254072999409	2.522551830917	0.397128867726	-0.07219463986	-1.128963884784	1.035142212152	0.271693983693	-0.944284291477	-2.270314505003027	3.8806126987593155	0.2882647300543786	-8.71727922620813	-28.549219015327726	2.18900978064616	-32.20572368141831	-123.71996177166619	6.799619229484047	61.615180018616456	63.30571378269968	50.787114554537865	40.96218071853378	29.282450437369235	18.794826663955984	-32.21844494593346	-62.000278108436206	79.35101801998633	60.02798028131569	36.703730928616245	3.7684169715614564	-0.19118526180402584	-1.5184811909031264	-6.450653456716765	-9.814842990399434	-14.88278642977813	-24.970882339337106	0.20623698556181658	1.9370764040098407	11.049344774860618	16.18586611870022	15.143890544305131	0.2106486226135269	-0.10151295007088103	-0.8664999509689688	-4.319095821309518	-7.2644331744649415	-12.925588660658915	-27.857877755449127	0.026147224509120052	0.29824183789502473	2.9993359691897314	6.805362758535719	11.786734539619474	10.371708598636008	0.16370000000000184	-16.204781641124562	29.27375879306689	40.08570178166522	268.59240751750775	-188.44767453708312	7.042022831492762	750.1224640502836
7940	-0.431861773501	-1.582212744732	-0.741388840355	-0.673933916454	-0.409706729223	0.812521467825	-0.348994742699	-0.347065042961	-0.34483131639	-0.240797599447	2.545239192517	0.680927488646	-0.076465551833	-1.094580229598	0.918662608956	0.189289676436	-0.821156580332	-2.2017110330963288	3.9391949430586015	0.3002489058593826	-8.14213489866208	-26.660135893458083	2.2065690189271616	-28.664994256301537	-96.31453302454545	7.353898095114546	67.54236248427712	66.2086000356823	52.01995003756116	41.56953323768481	28.94197956901493	16.85118391891599	-32.40976249122921	-62.08842893681899	79.9747716101745	61.34855815675659	39.37867038620604	9.285211717809887	-0.19082963856343002	-1.5147671062648183	-6.4146927924876245	-9.723479336946761	-14.666424354062647	-24.49571264758433	0.18885802084008127	1.7331968879934427	8.906708041027416	11.477852946588637	6.524040993398764	-14.896192707188241	-0.10200456601929538	-0.8718594833100134	-4.377800599338288	-7.431576762349858	-13.397181842193769	-29.226910387482516	0.020688958186465715	0.236140929866476	2.273099441917504	4.795056081095192	7.003024322944474	2.6250566381305918	0.12910000000000083	-11.420028230401222	26.66186508634572	50.17679170285396	188.95221086971944	-85.09791131245483	6.671109709193972e-124	0.05356529526220229
7941	-0.445624446918	-2.37005251669	-0.74254223531	-0.28089109865	-0.92873920583	1.125973295492	-0.331586235416	-0.325340569512	-0.327241698113	-0.219865855053	2.305931781531	1.058299118758	0.067139378492	-0.949951553615	0.636069259557	0.190411750485	-0.715925639175	-2.248651755457731	3.858517111520302	0.2976669171763181	-8.422156691667908	-28.522906570272795	2.035283370183738	-30.875535687532338	-104.46652579554897	7.093956028443795	59.691459414260756	61.98147504129647	49.34011613046124	39.236360179260075	27.392102526442443	18.465004978202085	-32.10213727946519	-61.60964103631887	80.74179214730259	62.581270303562874	41.86312018263415	15.0060858631929	-0.18951829443362955	-1.5013183232107732	-6.295725143271765	-9.454697056799834	-14.180928819550443	-24.05653217552876	0.18016911042312617	1.6310639395151085	7.814728945091589	8.98151034287874	1.5477115076509267	-25.336458405222324	-0.09994551347550037	-0.8507132950137842	-4.2035518865096675	-7.0793295784430095	-12.920317769383681	-29.380665338175376	0.025234592115153533	0.28597313355575016	2.763970568791609	5.920110419084238	8.955820504024553	4.57390023562342	0.13220000000000093	-12.355878590933012	26.956404669122087	51.20112992687451	191.92262015252854	-69.24293541385985	4.955021519745724e-64	35.1670265581286
7942	0.642419289538	3.136490766308	-0.722952889913	-0.48921709497	-0.674657260217	0.953107052515	-0.342596634509	-0.343102290468	-0.338589917144	-0.258898024783	2.523144182986	1.507695278937	0.004547140593	-1.164867940242	0.941393835572	0.49644399319	-0.762542040936	-2.204852147151174	3.9446370857557005	0.2608734361363215	-8.468821896829095	-28.641263454842147	2.1861191056894502	-31.218240369091117	-112.19472949006973	7.25724950058054	66.9983202848442	65.48793178837603	50.4233985694225	39.005125527664845	24.3911170398638	9.327765411861265	-32.52330258716611	-62.37195222810297	79.21813846433226	60.16394054721192	37.469938589065464	6.587948622505442	-0.19039491659061053	-1.5104315133175588	-6.382212238924801	-9.669738088123045	-14.670392539181256	-25.05724901004159	0.15966845361441287	1.3979677705793385	5.6099380372423475	4.362419655351341	-6.836378944324819	-41.65930376372177	-0.09810984158085355	-0.8301540563418756	-3.954467252667421	-6.31183260444126	-10.56217932667587	-22.15832191215737	0.022470142298704344	0.25547832070078796	2.4545086098170765	5.185360788755215	7.586117439196964	2.950224269569244	0.13060000000000088	-13.255206612085589	30.20681924271603	61.38523874381336	191.40468392924575	-51.55078584204888	1.4778712712264029e-27	1627.884278186244
7943	-0.502142561266	-3.04988201002	-0.730529454717	-0.590210569717	-0.488816314125	0.862430226172	-0.339272797862	-0.343346578564	-0.341953957557	-0.254333394195	2.617660410315	0.419650930177	-0.091057409059	-0.998729641482	0.961269983845	0.39012065413	-0.846664549095	-2.214357627264546	3.9276965392539576	0.2746088757893216	-8.078062165230806	-27.990183585220155	2.065676267819387	-30.432392420662048	-109.76333056115661	6.76162230732182	56.84848587450202	60.10797852369653	47.171374543575304	35.8779813924808	20.486217241536707	2.8363331919396972	-32.4300746164634	-62.20720436518135	79.49116428775464	60.497228954346305	37.808631094296196	6.697491944087832	-0.1898802946560261	-1.5046264636745956	-6.305710434945915	-9.412824436798354	-13.773995767800345	-21.899645734660478	0.20788941565269123	1.9561612659638796	11.233638905511432	16.545631814669242	15.667470811562314	0.8108440915387713	-0.10299258037778203	-0.8827145537401675	-4.500233308563493	-7.788435739492339	-14.43299979690628	-32.357360625723366	0.023568010505888665	0.26855638028203865	2.6354988830098867	5.7569493266648895	9.182327707363596	6.089565793783337	0.15970000000000173	-14.211431236958058	32.25083595546266	66.51675243204141	238.88393583931025	-112.01001672422808	3.7723665272216815e-35	971.5333342193677
7944	0.036588053766	-0.254624669339	-0.724546720531	-0.468385776145	-0.645683104554	1.013351776541	-0.333799146743	-0.342036295826	-0.339519486859	-0.26701993504	2.576064884648	1.413565663175	-0.054991759439	-0.916391656463	1.015734886871	0.603413943221	-0.873367807744	-2.27896607882548	3.856669652013321	0.24323492472841723	-8.591913853608284	-28.650302103695818	2.117864473990513	-31.6703543056877	-115.21541408422078	7.00616852814627	63.72379864778683	63.61673122692719	48.77396113763645	36.91139534917415	20.967779523941445	2.6383961806768244	-32.21294122410163	-62.03351281732694	79.18741765827286	59.81739074573194	36.6172444363394	4.300779113109642	-0.18943520990458845	-1.4999540194309113	-6.259197012629073	-9.290336416939363	-13.463918754679689	-21.156137869805164	0.16240676087958025	1.429090241354503	5.906503801706639	4.996894462851433	-5.638593854239057	-39.22402476402744	-0.10307399902952452	-0.8839347802164448	-4.5279529120487805	-7.902056700415173	-14.873853162507226	-34.020098762777984	0.027913053870512624	0.3175190488341775	3.1841011935673555	7.2057864137088155	12.353722627408057	10.578737773484532	0.14260000000000123	-13.942355698311541	33.05210101498033	75.48742381056206	255.07239263839287	-90.61764453683955	2.28749745894108e-17	95.97204539949183
7945	0.994228129198	2.709305598699	-0.718034374034	-0.47605768537	-0.668281572726	1.021492137493	-0.346563220705	-0.350661868402	-0.342087488538	-0.236586906409	2.760948642011	1.06306436001	-0.016921708615	-1.030041205141	0.820798045874	0.22759884125	-0.82074831076	-2.272980033126186	3.847521948709512	0.292635716235352	-8.446640695391778	-29.676617153448515	2.1767444444166175	-33.39255199859679	-121.81139453002181	7.029960269653254	66.27478564118785	64.32883459921507	47.54483728953121	34.09880775080061	14.727270371155504	-13.391990058722717	-32.075191387496155	-61.67645934832524	80.20846786491214	61.50261645118058	39.56226416035111	9.984300314726024	-0.1900983777748015	-1.5071315872915256	-6.340673081829066	-9.534657159411399	-14.214835713724211	-23.488790791716784	0.17522566871113554	1.5751357365194392	7.301903279260555	7.955255922694977	-0.1685645518717747	-28.312714327560638	-0.10087453794184076	-0.8601704308998355	-4.277595331072915	-7.216285694109863	-13.043141739220797	-28.964020184599818	0.025304480325799607	0.28772437262048073	2.830659108866122	6.221018786353983	10.03628010041554	7.017940047855966	0.1409000000000012	-14.758930414961592	33.27503140058216	71.51541309155635	219.12267246187318	-62.64880364877823	2.9434090350534474e-05	2.2833686337175965
7946	0.456981702621	2.38163763765	-0.73120157981	-0.559228580507	-0.521332246805	0.883862395333	-0.335326856414	-0.340849985463	-0.335274469024	-0.23755666898	2.539129276232	0.550459204388	0.021746622555	-1.194562645493	0.823921424048	0.26233477257	-0.933253061715	-2.200469792472654	3.912667542449752	0.29038130578482246	-8.041388352225253	-26.930655702429537	2.2412802027660743	-30.782948922926572	-120.99196742066798	6.730745477763452	60.239974793014525	62.165436433667274	48.981848997404626	38.16724878207087	24.231686447028736	10.113247534926973	-32.329408993508174	-61.89738104378272	80.48077534784844	62.185920191052865	40.89784064532847	12.542979077090523	-0.19160166693955286	-1.5231929280392738	-6.513338402844576	-10.026450226069661	-15.625129874803326	-27.6631772646605	0.19968497222282477	1.859324426124157	10.19725844371385	14.262884977127136	11.547350757563148	-6.0108435408196055	-0.0987049670387314	-0.8362751811179161	-4.005086069411116	-6.413415452140299	-10.68808484478552	-22.02544330849587	0.0286733283334724	0.32661499837743346	3.3125531228862264	7.616638034585553	13.474201588375706	12.458533647243357	0.17100000000000204	-16.739489451793954	28.616086760680606	34.83678352521375	316.33513780880725	-241.74273446633603	2.5086870885844197e-06	0.3775536644303217
7947	0.43545333007	1.907692063749	-0.72758322504	-0.571199280509	-0.519822008807	0.869430177938	-0.347942669617	-0.344814771152	-0.346287803216	-0.262604827457	2.601057329547	1.225287791354	-0.100087110946	-1.046626291805	1.012111921881	0.486227806671	-0.856733011906	-2.240815488777763	3.9019875957592784	0.2610327117790715	-8.809228089832176	-29.619286825060296	2.1225884638072823	-32.545782162751905	-117.84601983659984	7.029858638395248	61.977620165160175	62.876586164196205	48.78727486400667	37.33136500496768	22.052121455680247	4.920792885088777	-32.35857699452565	-62.1796054429291	79.24006790590214	59.99296439030855	36.86742984701544	4.8682623172013955	-0.18948598061061467	-1.50042785511226	-6.261197224982715	-9.28762380327849	-13.421794310123603	-20.9197990054436	0.1669780744728405	1.4812439685145327	6.409574864271729	6.079333329188272	-3.5876949789309722	-35.02134339707304	-0.10183937722452159	-0.870296299030246	-4.37111903961676	-7.438614691414003	-13.5107149814151	-29.84210816489067	0.024564174181402387	0.27977428772161017	2.7609107405184603	6.088548296017041	9.918713376351393	7.18475276316803	0.14220000000000121	-14.083704426874737	31.829518100718403	67.24334447223983	240.17238812960787	-94.43689508950918	5.824269341030657e-10	530.9334348340611
7948	0.296194216891	2.263531841839	-0.749726678186	-0.558857369398	-0.601185888308	0.923924897228	-0.350156706583	-0.347150141565	-0.347927697056	-0.259828105321	2.601228085002	1.395895674032	0.020319007513	-1.276522469532	0.887142054994	0.608743163552	-0.824503897964	-2.1567307946888428	3.9356754409419556	0.24326904133120877	-8.511677869293344	-27.844979724743993	2.1964936054445676	-30.597725586151803	-112.44248795491492	7.0721761219141595	65.76228877666077	64.73130062906525	49.60062202812284	37.82490833066635	22.217304668133657	4.662298976988467	-32.5040225795177	-62.072465820159366	80.58535162127374	62.61598658001308	42.108128460325474	14.863106853152699	-0.19123347627029907	-1.5193730789246747	-6.477402657149355	-9.937819625059651	-15.424987673817764	-27.245994482608598	0.162065251934494	1.4252222405131092	5.870215674611803	4.920482304892123	-5.779812291734952	-39.5061839224833	-0.09633222446185288	-0.8106411987423434	-3.7343426098624737	-5.667688766402371	-8.693679494699051	-16.991119377263182	0.023958094961043466	0.2725583118036334	2.6612144985246826	5.774523122539202	9.052404206649665	5.5586596466746485	0.14340000000000125	-13.985765695251022	28.98868646799162	54.49166655301521	241.19328939738512	-109.74514266598258	5.5285197272758526e-27	47.78415077221944
7949	-0.541395577079	-2.778395710879	-0.76402133113	-0.505026277876	-0.663954683696	0.996787663579	-0.341142922611	-0.342046651161	-0.336235010442	-0.235543484101	2.513620043323	0.53002563581	-0.046885784033	-1.139023865287	0.756234888187	0.297255969452	-0.865989700642	-2.158380883316848	3.9555904839084093	0.2872603330422287	-8.035769599274364	-28.2753080111001	2.0279371352767375	-31.4855918612907	-118.5620821720108	6.372806291067139	66.39320409500641	65.23497598842074	50.433223045105606	39.19063250563195	24.95011285183006	10.715801835996235	-32.500481516907314	-62.065407095623414	80.60734903355419	62.62791624080523	42.001045368173685	15.185330716098113	-0.18956398933213586	-1.5014552255803757	-6.281022421353194	-9.368001821775614	-13.749012750296464	-22.17915071835675	0.2037617137997199	1.9066832495494617	10.671572961273675	15.246921727919721	13.186836404153933	-3.506437237266871	-0.09869736442003864	-0.8365828283036274	-4.025816471191438	-6.5167571858931	-11.141271618365302	-23.76114659615566	0.027355176433069454	0.31098867060754926	3.099048127178796	6.95034409437682	11.700915879880586	9.516212794645853	0.1735000000000021	-16.248949712388917	29.676746544020396	44.593242906636604	315.6566524193699	-223.40325823931764	1.0263757587166601e-10	1.1739496527691704
7950	0.238169335301	2.114914246587	-0.723456976885	-0.412737534345	-0.715746234367	1.020711748501	-0.326713332557	-0.325249943126	-0.324827652068	-0.248686909616	2.222451087089	1.256947885493	-0.004829427936	-1.048059482845	0.829903634899	0.480794343108	-0.87578753671	-2.19598789844663	3.9235237193218055	0.2618394702164954	-8.973524260231125	-29.264312303229044	2.021757981663647	-32.24469396302976	-117.88084981174664	6.798599108990193	66.0360117133686	66.20284539266396	54.33850486309036	46.40835552696605	39.57189933822812	34.124062022811295	-32.4365794474454	-62.12399720501967	79.9719274701398	61.439931037810744	39.80618858805321	11.218715531624394	-0.18975694405774435	-1.5035570143237904	-6.305593637506477	-9.44392624033794	-13.992499886584016	-22.974527493860514	0.168807449756117	1.5016036272057187	6.585134161121892	6.414612845625867	-3.0613119132200843	-34.18704149800699	-0.0998953266058798	-0.8496581332467771	-4.1697499696445846	-6.928154417227007	-12.302091423272575	-27.04510875130058	0.02950324972861724	0.3354207230537813	3.3834270039503638	7.724996294429877	13.439139022534844	11.946101212095995	0.14630000000000132	-14.565508918197224	27.905288366920338	43.80563658168401	302.30784181548245	-200.61492545210984	8.303201523340517e-11	10.641206782902014
7951	0.754621055969	1.901165391542	-0.730932143187	-0.403781980063	-0.748965586286	0.996077902071	-0.344071504806	-0.346453392035	-0.346625905023	-0.235871985515	2.712468249475	1.504822533394	0.011532482079	-1.04770821612	0.843873085875	0.217371485376	-0.804058261457	-2.257587813712811	3.903508458169568	0.295840074924046	-8.80079537576496	-29.05885082329098	2.2435557747459347	-32.752774669294446	-119.50851923682734	7.208482793830878	66.39230523055326	64.38078088866348	47.57224264175065	34.14849498979857	14.889149470975738	-12.70054561387752	-32.29146860427434	-62.096999131479485	79.33960917783298	60.1929178453726	37.39210083236438	5.905766813579928	-0.18979406793517486	-1.5040675765510896	-6.316316929965322	-9.488919197225966	-14.180334461366305	-23.72041302182078	0.16100677108255568	1.4129052101891646	5.741769122461821	4.624492268911248	-6.391257236595209	-40.866920687361166	-0.09966405657933762	-0.847230462302654	-4.147286653552377	-6.874597112498065	-12.188873383565175	-26.8320034227867	0.026270836429272075	0.298392067214577	2.9391791007291426	6.477943866766671	10.501547587029517	7.504713815610019	0.134600000000001	-14.397601364694637	31.085581017733126	66.76024110971741	226.19798070389066	-59.38362703103344	1.1989831578412544e-09	4.839764213924126
7952	-0.256094034202	-1.654016621235	-0.743023968196	-0.463754590669	-0.668612999591	0.947822790028	-0.336717218479	-0.339327128985	-0.338677253525	-0.244112519509	2.565265707476	0.436455580523	0.077803504823	-0.996926310433	0.89376963244	0.293084783456	-0.838794812127	-2.268462440793497	3.8812595877626426	0.28577477522770867	-8.233897250370093	-27.459511568447752	2.203994117703325	-30.70052997737276	-114.8877264652166	6.860438867999102	59.159369759024806	61.223425535114906	47.44137887106153	35.79168762282393	19.95171523670857	1.7667945623156407	-32.229154647227396	-62.01185887639266	79.39231538791162	60.18483230566797	37.2121360345758	5.481499800528236	-0.19150285150817967	-1.522362199425318	-6.514542742356152	-10.056978059658302	-15.819643559039026	-28.616831559412997	0.2115343295685298	1.9985616402643644	11.655867469542697	17.39504565223553	16.972715930541433	2.4741586508876448	-0.10140139426970038	-0.8659041400945484	-4.339731775707594	-7.390611049950249	-13.521856680030083	-30.30954432301711	0.026529427275077816	0.301591481224859	2.9891750461159377	6.64813929171	11.002184201664543	8.464620573464032	0.15800000000000167	-15.200870022142128	29.738256607815472	52.50266068230678	255.38643611660805	-137.35615161816432	1.8036411808488827e-17	207.82340107302508
7953	0.624629011423	2.581814531012	-0.721560929957	-0.698257892875	-0.353133999611	0.869685421758	-0.350775947915	-0.354423961378	-0.349024822991	-0.258973447117	2.709798609741	1.171558413435	-0.13767138531	-1.245575348241	0.952617529179	0.479958701879	-0.894540305897	-2.1736592274823585	3.9239684185269383	0.26154970967231755	-8.531950804270695	-29.39558124383796	2.0792391637121	-32.254860417178065	-117.0704772689899	6.861917990160434	66.94983302183591	65.35537287545502	49.95056965300391	38.01031056538367	21.898558128101325	2.4550506260065084	-32.43059375238526	-61.998173555535196	80.49342381173057	62.25299864308449	40.98837417783801	12.621836977347737	-0.19025435630721116	-1.5083552429834999	-6.333505617469612	-9.457921853670491	-13.761676794380982	-21.37117263534313	0.16619753842246582	1.4729074620778981	6.351866892931425	6.000369522421141	-3.6210582106911775	-34.818223770876074	-0.09937519152000748	-0.843165267601083	-4.062073081288878	-6.528395545177297	-10.835343500897947	-21.902400337202675	0.02318500696555605	0.2647143886811423	2.6155459218306913	5.765679788750524	9.410726920497298	6.844708091982919	0.15080000000000146	-14.372734823410886	32.350036791878594	64.95842381765853	253.41247853824927	-123.5526771319129	1.2927037966039554e-10	1830.5208439062117
7954	-0.147661024512	-0.983267655352	-0.72221381295	-0.097393854588	-1.066505640245	1.210369839909	-0.31426119986	-0.321161902791	-0.317738492214	-0.244368101383	2.324130935933	0.885993440958	0.18520341882	-0.918671545845	0.774265454214	0.557610006731	-0.70150949122	-2.2192570293087948	3.9431918270842057	0.2524449706731675	-8.282213169966473	-28.055789662806816	2.1342777986873833	-31.166832471803982	-118.92370452491959	6.793152278693731	62.23352414955968	62.85104396371445	48.48254520512802	37.017375270398944	22.283546421310653	8.126888121333494	-32.53699759281038	-62.47246804987287	78.86475288912925	59.67128587003112	36.935297356048345	6.33282101142562	-0.19024524829801362	-1.5092871469975264	-6.39052275619513	-9.749084485485145	-15.119241441062913	-27.138764028673187	0.1925975194888688	1.7745707024340454	9.237555203243003	12.008258047856602	7.017520049905618	-15.036956093144973	-0.09885728979268045	-0.8391871217240431	-4.092590680791876	-6.803450879163649	-12.293103467500531	-28.024204271935552	0.02816577675089187	0.3189085714329977	3.126949595473484	6.858047531375537	10.94657141434887	7.417163416844492	0.1588000000000017	-15.850622668380694	31.565398262075654	58.92320338571931	262.45137096306973	-130.45787112486036	1.6139735073716682e-06	1238.6129209485593
7955	-0.207133989077	-0.022343392832	-0.758417736499	-0.587384483775	-0.541130004664	0.951485057876	-0.337217863243	-0.337100316362	-0.340017637444	-0.251216380838	2.446361531124	1.29271306992	-0.034747210765	-1.229330919432	0.883363365505	0.408741271123	-0.812966636952	-2.2439556400630165	3.8488013928192637	0.2691559115282956	-8.446790459849673	-26.680474383729347	2.1732235618668425	-28.769830073577687	-99.63541726996453	7.286805802785622	57.84983867633247	61.26446214996342	49.63900427850456	40.08996268003225	28.92637399165168	19.83976588707564	-32.13079640089752	-61.66734188672062	80.522307993563	62.06380787105685	40.51573085298556	11.952497167484996	-0.19071465201997517	-1.5136452015359643	-6.407373880271968	-9.715193043072608	-14.692374951086718	-24.740578674560286	0.16466530037714022	1.4549037722975093	6.15767695053847	5.542781399570613	-4.58845084015742	-37.03558254007372	-0.09790628276425216	-0.8276753218995541	-3.915515753955784	-6.1698917427634585	-10.047053353702916	-20.407778733958033	0.022555515692022205	0.256846152482475	2.4896827730617366	5.33162857686271	8.097045455855454	4.147682199231291	0.13220000000000093	-11.947426714387182	26.493224686627457	48.18756944571316	187.42608991436614	-78.86186539070015	2.986778232066124e-96	13.680369602462184
7956	-0.171372991893	-0.227408318619	-0.74042280282	-0.415654454637	-0.743696172466	1.007438904442	-0.335179500415	-0.335571585809	-0.336390664822	-0.252682143979	2.439136043121	1.385037766369	0.02803729778	-1.062993295047	0.800003352441	0.619266731627	-0.840160999683	-2.1900909386907474	3.882238116732942	0.23980776787799135	-8.669957555997462	-28.591942650922846	2.0418889596491305	-31.335048554265555	-113.55688929492823	6.8548477477792495	63.87051430704425	64.03611847897439	50.02564346611043	39.17150360377563	25.695207807575162	13.193955370944021	-32.305048297276926	-61.78914259708052	80.9268302053366	63.08411481139936	42.9482943240768	16.425219564763925	-0.1901697548916208	-1.5081002693767165	-6.360477650149001	-9.616693257166714	-14.55341335847039	-24.830905014690085	0.16466864131201733	1.4544009193493728	6.131509935341126	5.44484827586037	-4.879602032431933	-37.87435268795215	-0.09941562343605871	-0.8445357600548132	-4.118385169601794	-6.793974358214983	-11.968692148911986	-26.226479450818562	0.027924935217559566	0.3172454977467889	3.1607321441986165	7.088978914138079	11.917747713126031	9.65635790329989	0.14710000000000134	-13.845670751745415	29.4116511070412	58.05821589426702	228.1841541150805	-92.09381095203143	4.0423686949938506e-22	68.53793449973527
7957	0.61199230335	3.032290189148	-0.753496646116	-0.686258536443	-0.440224445003	0.905982826351	-0.358260273767	-0.356404978322	-0.361539867253	-0.236059291376	2.794383679174	0.312874526467	-0.045299493607	-1.021658507443	0.825665610648	0.191451847381	-0.890037952059	-2.2143196362948796	3.873053027805358	0.29773539265057386	-8.907388989006671	-28.498068205157228	2.246609837247482	-32.11154389811057	-118.0292602500714	7.081375781885187	63.24672351560425	63.102678233357715	47.675044064772145	34.99822703629952	16.964719031600612	-7.740644882563327	-32.14957124604317	-61.552489629940645	81.196157185757	63.28148487881994	42.74662301175392	15.624837161277975	-0.19141797318874557	-1.521059527598042	-6.482566588074814	-9.917251103374182	-15.22384281274086	-26.149688316182512	0.21355862722077126	2.023689120522471	11.979461509187567	18.20865421211671	18.64757291512815	5.427929607077394	-0.10323676273587187	-0.8852906581920542	-4.524631842415527	-7.848267045115863	-14.567386865971978	-32.65137951312566	0.02401331643850745	0.27375241985242316	2.7026463682910684	5.95946167489343	9.719125368751296	7.063607290608932	0.14290000000000125	-13.297710753640375	26.923914921656106	50.62400556841637	274.6358533239654	-146.4984195856383	8.619569232458735e-13	0.5646902879827946
7958	-0.236225827804	-1.421684697466	-0.754339845624	-0.581623008776	-0.558289819219	0.90797824778	-0.356525934989	-0.352092758425	-0.355775664932	-0.250499667354	2.730304609013	1.362288862452	-0.079280142853	-1.039846639529	0.873653768712	0.403505389087	-0.813210255601	-2.2324153654168617	3.863505597533751	0.27038424353655544	-8.73402118674488	-28.956825076380326	2.112084361309224	-31.378695503432194	-107.65976634154778	7.224187059037891	65.7602061730991	64.35942481988683	48.339019177911204	35.5724185744113	17.635477112406445	-6.34974205511248	-32.18538358019496	-61.73421530546498	80.49393064292312	62.07063345887436	40.58573883610786	12.156252704396183	-0.1897407405707851	-1.5032418202113902	-6.295622797497091	-9.397073242507153	-13.78141946290004	-22.098978219000823	0.16263450880018857	1.431779333576214	5.936041765684993	5.067589027589234	-5.486569823789034	-38.87343509311756	-0.10175051035514227	-0.869459534167806	-4.3676454939827165	-7.442537096858887	-13.569907023405364	-30.155980929433344	0.02278520788770574	0.2593830844196983	2.5155978851336878	5.393696715945461	8.214351256550735	4.286532159682757	0.13040000000000088	-12.357859088087219	29.849480893838546	69.08494010483365	200.04264578850723	-37.357990032710234	2.2120802634268438e-46	2087.8313260900836
7959	0.464707376147	1.555013697917	-0.761557757931	-0.573833923929	-0.556520982442	0.894242137293	-0.338576048397	-0.342255191304	-0.339925777366	-0.256040218944	2.582507799135	1.059085705554	-0.083409096203	-1.0881216012	0.928810538831	0.458877118561	-0.775039202206	-2.208704257918226	3.914873879411513	0.26477112519175217	-8.34924881138049	-28.748195687146616	2.0940307102978477	-30.93653907532858	-107.98338972821263	7.184882800526338	57.57283832762135	60.54151249969066	47.544504152077934	36.3793920445272	21.433128534518467	5.141759893164398	-32.39810021926573	-62.10414436693724	79.8347383627917	61.10733524982276	39.008925233543096	9.31193286926007	-0.18959128621020013	-1.501653007869371	-6.278882809853422	-9.350232984868557	-13.650447686127604	-21.734643904998002	0.17368359058176533	1.5576274809228627	7.138140027124943	7.618598321444383	-0.7589552938767827	-29.412456337550964	-0.10075153939624175	-0.8586347757398438	-4.252075068182972	-7.121443627421043	-12.694799761602898	-27.709239984825658	0.021166531376434268	0.24102567920944143	2.304147099650748	4.8164731834578545	6.848411047587526	1.9432891615758483	0.13670000000000104	-12.80018774869936	31.487156861777102	68.02833451923198	211.0728434271787	-71.90967334610511	1.99458288858571e-43	28434.558342195403
7960	-0.120176310083	-1.704614675693	-0.778488394547	-0.529685678472	-0.60772804072	0.889321710535	-0.342016069728	-0.345193735043	-0.341356349013	-0.251544889612	2.654822167484	0.922255836046	-0.022752786518	-0.893336036155	0.954733345349	0.344685446701	-0.804708653712	-2.281076861693774	3.867289121219985	0.2788260810283212	-8.191696259916545	-28.27236903174537	2.146617825532349	-30.722212065880047	-106.64190170743716	7.228935349631893	61.82256507763263	62.46545993503662	47.645311798090795	35.395295664246696	18.346869073737416	-3.1701834909182875	-32.19078570967574	-61.98827114604481	79.28372262307478	59.931451066924325	36.65148593095141	4.297539118557278	-0.190178582447773	-1.5081131770285352	-6.356830715831696	-9.595674509494813	-14.448990938764517	-24.3687059222309	0.18074830727281346	1.6385689824433218	7.92341680418661	9.284649453485848	2.289015032668336	-23.4591008269363	-0.10386249787226984	-0.8924304804291476	-4.616169572021156	-8.139616419525495	-15.491563170673944	-35.691423908550036	0.023618563198831086	0.26861229366684036	2.6113043469403316	5.6276648671968585	8.675929113316117	4.884349316581053	0.1310000000000009	-12.594336182912123	31.102754194829984	70.26762480830016	183.4071876869119	-31.056830824055744	1.3108127546336063e-51	1458.431685790979
7961	0.588822111962	2.710471331096	-0.720730348755	-0.699734960279	-0.31331979632	0.864343839721	-0.346869747963	-0.349773761446	-0.344149664297	-0.243383906686	2.674875063036	1.232286772411	-0.142592377913	-1.351113864217	0.867781297482	0.306093145308	-0.998100560522	-2.17404174371546	3.9133196334778573	0.2844851989784119	-8.026795851446467	-27.144444166596028	2.206675151331179	-30.8726773430695	-117.67784146307555	6.72845100892139	61.25603184315668	62.5903729397642	48.832925452205366	37.5061569292035	22.28085007876153	4.713840754983653	-32.33795900058138	-61.78234126208695	81.04736774973169	63.13035069727532	42.439414438190866	15.054654097487713	-0.1903513024772036	-1.5093205622987347	-6.3406473107574675	-9.469276404226864	-13.75667206321148	-21.22493917403423	0.16377119595957404	1.4454556390701323	6.095893336263922	5.4665689462839575	-4.5898200221067915	-36.7111053825513	-0.0972000994567873	-0.8193655490975166	-3.7966762139560766	-5.757592679935115	-8.608598265347918	-15.782836391191744	0.02807160661013127	0.32055775954547583	3.2812410433232877	7.636562037245359	13.865524412629163	13.554330106093419	0.16550000000000187	-15.617068068926388	30.267005255916743	48.378831718922164	266.20556020179055	-167.53235450541757	2.443855419150357e-11	7.2454924352662085
7962	-0.027290249762	0.185035158751	-0.737906943321	-0.510044027776	-0.596388430135	0.897353464172	-0.341688207159	-0.339740883245	-0.340634862193	-0.2358543459	2.513366689321	1.075773375341	0.038790433528	-1.076567931007	0.808854405218	0.247732291826	-0.887469900106	-2.243159380800387	3.8663128279255528	0.29078193024529364	-8.38769029199379	-27.027769216768043	2.233609566739687	-30.103140651653998	-108.63549999736321	7.130966278405624	62.57098209639587	63.35165492597208	49.555444236116486	38.58946719843891	24.57833417508908	10.532614074054324	-32.15036413170166	-61.70250276624229	80.47738380943785	62.02940204549445	40.52502185451009	11.81667312640059	-0.19132105857616077	-1.520319416731523	-6.488096108211185	-9.969814918211958	-15.523403582269804	-27.566248698254288	0.1739763451595712	1.5608977880430674	7.1664588737159605	7.6718521176898244	-0.6796386913381303	-29.30204949783036	-0.10048148782792991	-0.8557596817044872	-4.223717287287552	-7.048931194161266	-12.52148732637096	-27.30745091885073	0.02770108339359797	0.3152145536772353	3.1625735574632197	7.161139611077054	12.298965884434885	10.581281758520028	0.1409000000000012	-13.522490346577335	27.29342846679379	47.327181262120746	238.77757654984487	-126.12882668054301	8.289685228849684e-44	4.957510782840352
7963	0.346970584105	2.117866394333	-0.716073600846	-0.466878858348	-0.604214941814	1.004343912379	-0.325573041382	-0.325672252381	-0.320687527851	-0.236562071004	2.282317201639	1.213000980954	-0.051594864223	-1.250825274937	0.748837226873	0.357139678366	-0.883891466667	-2.1942900537771335	3.8877514019568675	0.27703490237237943	-8.176637013493217	-28.14027423910708	2.0326700400491506	-31.22053780324319	-114.96057800128003	6.650993755634768	58.01490336469301	61.84857011451518	51.474752886580724	43.44236314487279	35.75052519008037	30.323947174833883	-32.25956627988954	-61.704939600924476	81.05165360414746	63.1537779422271	42.67925496150081	16.144069890251075	-0.18969280193333293	-1.5026429105795747	-6.2852322305079005	-9.3566581528571	-13.621685994993879	-21.494329582970728	0.16890855349316022	1.5031209863007762	6.614261364930045	6.505664770047045	-2.8169629744491798	-33.51870714867899	-0.09638648692146003	-0.8111943828894035	-3.7388123421795103	-5.676765365892122	-8.707233371593993	-16.999217174606827	0.028077133798062582	0.31956925899713445	3.2171073437856688	7.320034100163701	12.689957536118563	11.185171990662955	0.16360000000000183	-14.898575289481071	28.57427371552385	40.56972510550403	257.3134040628358	-175.9364412936858	3.629699393857667e-16	1373.661721107614
7964	0.065598957582	0.081813852337	-0.733812547	-0.741397715792	-0.307199255973	0.800709330639	-0.354043323569	-0.352427766193	-0.360666107142	-0.259551722864	2.74039578389	1.096696607858	-0.085574033925	-1.107523864517	1.043879871279	0.36005851185	-0.96515688839	-2.2023807119362124	3.9445666764658673	0.2790276631815561	-8.825488347107717	-28.234669021569676	2.1690358397405323	-31.162330157156003	-112.3155034006822	7.059114946226283	57.70251786201569	60.51669222781719	47.176767504815146	35.54884443961523	19.301081159004518	-1.040997316096547	-32.4841089323744	-62.271783400002924	79.44111266285417	60.41060653645566	37.548103272361615	5.765353709643694	-0.1914738534982619	-1.5214947649040393	-6.479988852357465	-9.890484455298987	-15.069364833764403	-25.421564650063942	0.16825363637970925	1.4963818457440505	6.5787255219516645	6.488057212194531	-2.6998800948833157	-32.93107904733523	-0.10266110481724512	-0.878735810200362	-4.440852672278873	-7.580772361076816	-13.710329929802985	-29.817776225725996	0.02575815755609762	0.2941148919848666	2.965738512690901	6.750860819485096	11.783983791862305	10.57903655965784	0.14360000000000125	-13.6007085027754	29.224174602007338	58.4715033842291	219.5344844436719	-87.1664931408903	1.9875259334713378e-26	420.3053169956031
7965	-0.679425639532	-3.454888424598	-0.738186211814	-0.475470472106	-0.664050241269	0.992334030346	-0.337072415837	-0.345695710666	-0.342104169585	-0.244334160897	2.633256752152	0.469720831085	-0.026395619377	-1.126552181514	0.793665368723	0.42425123949	-0.787162295587	-2.1728106663791134	3.932248798812821	0.26961071276473386	-8.109651830679457	-27.098278283196457	2.1238530308162797	-29.84516340854754	-110.95395496457587	6.6728440601564145	66.11485236391673	64.63168740333994	48.78045321477039	36.31014546729842	19.173933761905307	-2.2088050065547624	-32.450447898262084	-62.03209112500259	80.490291949318	62.361773985188215	41.46296316057603	14.266507970063206	-0.18984451965727603	-1.5044498186681046	-6.313189597715573	-9.45989556336985	-14.014410036620587	-22.95358959691097	0.20855471916447085	1.9633504465626797	11.280121048583474	16.583310108951064	15.574882610817559	0.3697995602429174	-0.09886025702027322	-0.8383160476751969	-4.042987246325391	-6.561267368973443	-11.251028434039315	-24.024169053399675	0.023766117257550425	0.2702052080612411	2.6255489508952388	5.655221713125161	8.701798420605298	4.8496327655373435	0.16950000000000198	-15.174773444087318	31.09795181665124	59.14042032171134	210.71359833777348	-90.50913313566915	5.024625807519478e-31	138.53302169466744
7966	-0.254554053905	0.251337723066	-0.768430999722	-0.550040167547	-0.552991804312	0.894928828522	-0.348440240117	-0.341529601394	-0.346555157377	-0.270129901211	2.516112756696	1.204998393493	0.006034965783	-1.036747301137	1.059671229826	0.6213543559	-0.876171088654	-2.2385209336774916	3.906395944029758	0.24233470704819163	-8.86572448519477	-28.103327308508188	2.211437330336232	-30.94152554834919	-113.32281167843855	7.098881124987168	65.90092027907565	65.14332866115367	50.79235597366038	39.89566615735588	26.291271924448374	12.964348287884235	-32.404718590650255	-62.27492443758954	79.04144002009328	59.73272989004902	36.59399639554753	4.1783584820139925	-0.1910715053609915	-1.517589318248423	-6.4557676171942555	-9.86938497990238	-15.200749421489292	-26.476036905532354	0.16833610438544294	1.4965488735303856	6.5495219823312985	6.364619571517847	-3.087565732125901	-34.08354722141102	-0.10163012374726216	-0.8681578292119397	-4.353821928616391	-7.404146298105105	-13.464644360530588	-29.855626951375335	0.026304835353920024	0.2993901711347367	2.9810297391690526	6.672039858377785	11.208848207738043	9.047465970036713	0.13690000000000108	-13.768595223560055	28.25529371005385	52.975261714034175	210.08349899197947	-82.5474371936003	2.121556018084053e-24	22.397584702672013
7967	-0.19186255708	-1.629539018031	-0.72785975603	-0.455622483008	-0.680167362815	1.013708717367	-0.343546518586	-0.343610226933	-0.34064210405	-0.240567985226	2.622504017269	1.153981997051	0.005408402965	-1.038152443456	0.750064183314	0.41254257205	-0.825025300885	-2.165035230789109	3.927543680598705	0.27086928509301833	-8.185639546733748	-28.820891928088823	2.034368043042795	-31.4796047178207	-111.61343436994778	6.868514588843571	63.42578948674177	63.262846090323556	48.01571290357406	35.65867345962215	18.5626269828575	-2.811186300521992	-32.426634910527326	-61.93440549836852	80.84337026238106	62.97452722032014	42.58513608807157	16.324549235253983	-0.1903032603443439	-1.509383398875369	-6.367737260322083	-9.61952157798053	-14.489369732664311	-24.395994747479975	0.1719550042728385	1.5376253703361273	6.935221416452276	7.1669882185835485	-1.6457869221108974	-31.30207575396214	-0.10051300450649381	-0.8562874173646452	-4.237650523420788	-7.109159312403784	-12.76550380081276	-28.233780146389982	0.025957401139517684	0.29508973014592454	2.9135648137955212	6.441099737034133	10.524228923181969	7.735604239409477	0.14390000000000125	-13.580212237873212	30.92381231706293	65.76728559739503	190.7274420845925	-44.86227578526091	3.166282764724052e-28	467.54337547298985
7968	-0.324764359306	-0.918582750669	-0.759890572488	-0.363832596257	-0.844868931181	1.06628283995	-0.334875110207	-0.334471304257	-0.329078780487	-0.245669262445	2.403852766526	0.479854968386	0.029506826342	-1.105971239338	0.846880785217	0.369308107876	-0.735621994633	-2.289535502097972	3.8513583784893872	0.27507459359580005	-8.218188520615382	-27.692020442128932	2.203957845431496	-30.901015828895687	-117.4432573662556	6.794090119535287	66.9134323462664	65.54685037378458	50.808235445696226	39.83073970086405	26.435626407703428	14.39809604393222	-32.138311699899404	-61.905344469065305	79.43853672650174	60.22129069261515	37.33648194664813	6.253420342465076	-0.189510038274213	-1.5011550569785301	-6.290500283433709	-9.430165902399377	-14.071138581472002	-23.60145511226908	0.2124920869197486	2.0091744952230797	11.736564941136269	17.500051702851486	16.981144754911366	2.1716752946983875	-0.09757890924876461	-0.8248329757941012	-3.9170005469150664	-6.2585438505457445	-10.609161646345736	-22.86401273140848	0.02443865644688781	0.27717421580960266	2.673984146234983	5.705490114710162	8.55571043726386	4.104458341901947	0.1588000000000017	-15.952332995608096	29.404238420281185	44.60373386099666	289.8749288371738	-188.14789015147	2.918507639749162e-11	37.25567069007328
7969	0.387583243336	1.742248373545	-0.758672432635	-0.667042714856	-0.445149995107	0.87865674784	-0.34040931761	-0.344512703286	-0.343327250348	-0.256382088125	2.552982114293	1.265037362128	-0.107449024017	-1.233242072742	1.0215767531	0.315891637758	-0.859041345914	-2.2881838371131438	3.8528702968512683	0.2818711490988081	-8.512733674016715	-27.693457814855066	2.203583846829416	-30.36717276114485	-108.39710103385146	7.221570611591714	59.820840677816385	62.11806633262845	49.45173931276304	39.100743356277256	26.140580552893294	13.759690171153496	-32.125394074430076	-61.87423448325752	79.46300856801865	60.14344305972244	36.86399869888258	4.255471616675455	-0.19013732464149088	-1.5073233038243354	-6.332355673311945	-9.481930518268253	-13.942710352529124	-22.277160355025984	0.16418781935710416	1.4497106406648854	6.1175034336967755	5.475449067821416	-4.6681838419688315	-37.091076627196834	-0.09885333141251519	-0.83775509070292	-4.015068893272127	-6.42547474882169	-10.659715580657444	-21.75736423293354	0.022871293010972193	0.26074371910825667	2.5498812034315104	5.535279139023438	8.704569676684127	5.400031560430732	0.1383000000000011	-13.258068201048163	29.51442473909161	55.6738395038437	226.08719678491127	-108.00029185781916	3.063927260638921e-44	91.77177737397166
7970	-0.271125871365	-1.335874608962	-0.740049256161	-0.439389790094	-0.714465694464	1.008761384044	-0.337115358147	-0.340879487928	-0.343328034113	-0.237993802719	2.588038612926	0.594380734808	0.063371508959	-0.984615392127	0.788318863002	0.301768605951	-0.866203435814	-2.2554125168552774	3.85351792755918	0.2835522615274498	-8.42512623102196	-26.866769905443117	2.242437741042104	-30.303637843014354	-113.76684237262059	6.9328358492819975	61.151622083236425	62.13960157562887	47.56315461533752	35.481376606533466	18.85522010460287	-1.2189464310489901	-32.12047846163392	-61.695103085462755	80.36415859367659	61.82685869988949	40.210631275946845	11.56259393358672	-0.1910410443430084	-1.5174127660204295	-6.460673890861429	-9.90195754016025	-15.369313084639698	-27.24199655624964	0.20107616168972037	1.874936781441259	10.329355117003145	14.485171277230894	11.781005167280068	-5.951801683793877	-0.10126765795667006	-0.8645585446515328	-4.32994916126661	-7.375168305322563	-13.522701574064751	-30.4449748869727	0.028666077355309613	0.3258163863274158	3.2675494489340933	7.398887275774743	12.67728325521343	10.84288593857897	0.15650000000000164	-15.082433441385415	28.462631200314213	49.60772571697118	263.48118505397895	-141.63842565979814	1.8670164128133136e-23	1.127049951401593
7971	-0.600782183903	-3.008511279504	-0.702405979218	-0.396647207023	-0.763489774297	1.031348398374	-0.326762260957	-0.332280060248	-0.331336295413	-0.242848783612	2.40267190219	0.524636720222	-0.016632410055	-0.951219051044	0.829783997521	0.329575788003	-0.760189016792	-2.2806926799655756	3.8463698100908936	0.27989780585836105	-8.30697434760549	-27.568909330190834	2.0858367079784466	-30.004011898590036	-106.55546680381427	6.942315689373086	58.760753839806696	61.4425787118936	48.86074721519505	38.5201151881426	25.82224834136985	14.87873726539249	-32.10518858148928	-61.78617052092022	79.83142943612712	60.864017683777234	38.424999722975976	8.132416814129794	-0.189302757865446	-1.498723030408134	-6.254542287373252	-9.301305152333233	-13.596991996655179	-21.888545056178	0.2070593508990574	1.9453379704473261	11.071721749566388	16.09562739627907	14.631055406096648	-1.2868526317969697	-0.10152586746947471	-0.8674141430470168	-4.363041895617026	-7.473904147155979	-13.816985055724928	-31.354959491039565	0.024211822551084252	0.27499703545579524	2.6677666219357254	5.735954453420283	8.776633611599227	4.750728813187378	0.15080000000000146	-13.536885669861723	29.470670393796105	56.613185227867376	221.42318060215752	-100.96016122685332	1.53106010570818e-51	121.77004385089845
7972	0.138669432259	1.825843213782	-0.718086519334	-0.642163043372	-0.441845691299	0.850733608128	-0.352605319976	-0.344421256173	-0.345866685879	-0.267025111977	2.596853412466	0.691367891767	-0.090686210289	-1.283676291029	0.995290314231	0.609898009564	-0.826979566897	-2.162054556936061	3.951912657739199	0.24417393681131017	-8.052448500980715	-27.29649490105885	2.212678315410749	-29.925595505997435	-112.57608028338703	6.87505352564199	56.423167559156674	60.06631955034657	47.700772023430325	36.92815625738316	22.664049514563285	7.550731902969199	-32.567175109916036	-62.250903490783294	80.01949792291889	61.60518173481439	40.121381397697284	10.91396047426158	-0.19038664331857535	-1.509985652362386	-6.361087457442832	-9.564739337785717	-14.186511186358942	-23.010815594002516	0.1889106056663069	1.7337807933882492	8.911418416061709	11.485357573147075	6.530453337109703	-14.901083932009996	-0.09770485240784985	-0.8251768168813395	-3.8745556045336076	-6.017862677782848	-9.487660491699266	-18.519635013689868	0.021506855226743008	0.24535438518423272	2.376265603076644	5.0694771219873935	7.630271908096643	3.6534279937929224	0.15750000000000164	-15.1063986467725	30.094173704982683	49.36367804645571	273.5731336089917	-173.83315335801908	1.659827331955829e-28	0.07401548023854522
7973	-0.217675125374	0.1028813706	-0.767991179091	-0.556809938507	-0.605546860306	0.951386927702	-0.337981811731	-0.331990738976	-0.334458449551	-0.239243965115	2.32432264845	1.331143017681	0.008209049309	-1.251353711144	0.741722805632	0.379101182303	-0.868288452533	-2.1287158933106207	3.954994979425425	0.2760688485540689	-8.552092092002056	-27.93483730134884	2.0105398379014705	-30.16367494378695	-105.51642931133425	6.897546047516207	60.579605807377455	63.206662748098594	52.15376705977008	43.91579129796404	35.9667988825658	30.171873659289187	-32.51382172335535	-61.936245539531335	81.2933183117852	63.84400513399095	44.19678191979005	19.086632190732704	-0.1909954978531004	-1.5168110356124613	-6.448918706004314	-9.853943627797847	-15.172630087387601	-26.447654430387992	0.16423460387907737	1.449794772353357	6.100720084848205	5.40523901549936	-4.887158688450356	-37.735589936451746	-0.09682508529898115	-0.8160580855388332	-3.7957138503052907	-5.847808903776788	-9.216721993599243	-18.409118150332105	0.02624527911861429	0.29853103447225016	2.962072753902779	6.5966892266414785	10.959223191448753	8.53805251687569	0.14050000000000118	-12.798596769115541	25.201032152469637	38.34697706811603	196.3246372263831	-103.4788869642531	9.592586418074311e-58	14.986379647996909
7974	-0.034109905385	-0.691638871725	-0.732897553725	-0.709159113199	-0.312564565454	0.847276279	-0.350990958708	-0.354664999	-0.354891831578	-0.240128757805	2.799681559821	1.35691878787	-0.138279810214	-1.338986406305	0.838297694612	0.286873690948	-0.913626798996	-2.1494004135777134	3.935309254211797	0.2876210020753809	-8.135174073327505	-26.73838846970239	2.186493493093218	-29.478658104979246	-104.81841374367545	7.025942195213972	61.48231164991393	62.29897871724682	47.50408538446791	35.095139853131535	17.40983607386974	-6.721917035287541	-32.41152388248351	-61.81775302734414	81.27172382275057	63.60410818798554	43.3755028948643	16.78529833687745	-0.19042432646853774	-1.5101437492550673	-6.351468761350434	-9.505592227619836	-13.883730153348335	-21.667796840344117	0.15976850161386855	1.4000612913166242	5.666989043241589	4.556434217370181	-6.2884600319922725	-40.13544633395395	-0.0975226208587522	-0.8228991507943975	-3.8362726375183565	-5.873027240470696	-8.942524433173174	-16.673569886100402	0.02367333346609166	0.270383507293406	2.6874518645258867	5.9795279395867675	9.967938847907353	7.822862178993852	0.14460000000000128	-13.135478635582604	28.96156160909661	57.24742756477456	176.8842930635817	-46.18491914887106	3.4931104244680536e-63	1.1613398954578555
7975	-0.454184085571	-2.23877063186	-0.733748932989	-0.695787409756	-0.352025576642	0.880036647724	-0.352672909944	-0.353924218358	-0.359303151121	-0.251872696578	2.790616571729	0.344198221701	-0.140566824105	-1.022767063103	0.98715484826	0.289716271772	-0.920709648399	-2.2741868334418287	3.845060394299801	0.2847176335274989	-8.53078897227862	-27.09617642383973	2.2387911132133556	-30.21722944325939	-110.89592616772205	6.9250489415634835	60.34514471405344	61.68158534022617	47.116610447069505	34.737179266579204	17.05123185907748	-7.055618436786243	-32.08405350232585	-61.71103886715298	80.0261305362546	61.07969321980554	38.48896214043892	7.283782628055473	-0.19017916490950393	-1.5075440392735764	-6.324359269423446	-9.430430915595407	-13.675929093297993	-21.09980476424098	0.20962741839222962	1.9774563662019562	11.496429687772135	17.1917239819852	16.982086254105536	3.160490735140095	-0.10375775809575617	-0.8907037659975755	-4.572372076933675	-7.956028855567396	-14.773529529046359	-32.97262924787262	0.024538812169625182	0.28009144147552334	2.794260161569739	6.2576472994871395	10.56814012153491	8.653365922811734	0.15470000000000156	-14.560796612120651	29.597109758544924	56.89472421671055	235.93260958289724	-107.08951892848023	6.006174727919138e-34	0.8212419957378907
7976	0.440075586877	1.812787947349	-0.753699277225	-0.444232344094	-0.700832391103	0.977521703174	-0.340083293261	-0.339818956692	-0.33536341276	-0.253354223792	2.574815753314	0.399667560671	-0.004417048558	-1.020074182809	0.913273100819	0.451164955485	-0.878085860052	-2.2377402195766964	3.908025332524802	0.26596961492981397	-8.259625845181949	-28.969422137676275	2.171784051000371	-33.19874083424689	-134.0610134607183	6.467177916507633	60.75296694753315	61.98504737079047	47.63154942750531	35.70643999712408	19.400369372011657	0.14883549313323835	-32.3747797299594	-62.19724504137625	79.27299494608523	60.12017266695412	37.258795366057065	6.103071416412683	-0.18984856477458475	-1.5046072340454462	-6.320094471333156	-9.493838148784759	-14.169564263327663	-23.60021400213812	0.2153697419694189	2.044017648284802	12.14512895997026	18.451356682542652	18.770473360554305	5.084395937191025	-0.10064101275721116	-0.8577514886070807	-4.256563197864328	-7.169646280637145	-12.957535600137627	-28.846075421818522	0.029180606817300826	0.33170607716109723	3.338085944993169	7.596543100333901	13.13832927615472	11.514240219761481	0.17580000000000218	-18.69479679677594	32.8919478714079	51.63341999843034	343.77762103835494	-238.87682007666257	0.09259071763176246	7925.624838075535
7977	-0.065955948127	-1.231045780906	-0.73398533999	-0.573428505329	-0.544040984295	0.886797668159	-0.341745538662	-0.348935651325	-0.342434720189	-0.267772240579	2.668526191178	1.346648133826	-0.074596650525	-1.292578530462	1.007001565558	0.598672856003	-0.906085621079	-2.2606264883837524	3.8478623401044856	0.24310230411175118	-8.395472392347093	-29.7010035833833	2.0147107635591874	-33.377320835948716	-129.03602804107908	6.253174432996909	64.26713209596703	63.80881148571618	48.60546139633034	36.41259178179998	19.64949074826947	-1.1381573184453864	-32.17517379137639	-61.85707952448054	79.83517268165176	60.91089936699489	38.54676640386412	7.88050190815433	-0.18986805739087773	-1.5045846164673287	-6.309339898726626	-9.434462140767387	-13.882654170949715	-22.372589401243253	0.16304803687898048	1.4365291565589116	5.983093197698248	5.171243290806831	-5.284319897732646	-38.44782450295293	-0.09642143733528981	-0.811447992152121	-3.735688391837664	-5.651777410193711	-8.57396675732565	-16.463218829256277	0.027246771522627472	0.3102294188520199	3.11345153911576	7.0503214145050395	12.123689990222905	10.46385636071312	0.1725000000000021	-17.225988778689032	35.03390317135495	66.90404970667265	305.35074589307493	-177.540959767855	0.004384124836817279	0.1526486439735374
7978	-0.207566195566	-1.472732221225	-0.762671972476	-0.54761070406	-0.62879448327	0.958274829128	-0.355089713256	-0.352668032275	-0.355000186274	-0.249102018499	2.778377584744	1.136968690771	0.027754642652	-1.231388031002	0.831500814914	0.432639085242	-0.88364829049	-2.199804447457527	3.893717911351745	0.26724308676174324	-8.522365937302716	-28.5258659749337	2.1447150639783605	-32.11694463818765	-121.63259924778215	6.64920074154589	64.92414302416697	63.69887582310135	47.32830589113362	34.045094107091096	14.907625287284613	-12.645869245500013	-32.30687151924785	-61.84462792295025	80.62733654663474	62.45754677022271	41.49334564535005	14.147802426785466	-0.191205286252935	-1.519099414991303	-6.475653332707755	-9.935864909895693	-15.430756290701359	-27.300119908339152	0.17141787610718395	1.5315275314819956	6.878097206559474	7.048939496718657	-1.8550071673102537	-31.697852604989144	-0.09711388906410508	-0.8192563028522436	-3.833067141759704	-5.960412065178424	-9.555471068480864	-19.374607133675273	0.02733486167591709	0.3108752087726052	3.103519934949253	6.977725903189871	11.812272708331834	9.763838769371969	0.1626000000000018	-15.879718601867598	30.896889538063306	59.426231820751724	257.27937544305195	-116.4057114636562	2.925036421561758	49284.303839983535
7979	-0.761580568221	-2.32942040352	-0.732108870657	-0.441990772287	-0.712263623419	0.96649246799	-0.331686440215	-0.329848393184	-0.335980889029	-0.260324107159	2.349641854935	0.71647724501	0.041642368765	-0.892474438146	0.926225118959	0.576315491259	-0.85275559764	-2.234761189566055	3.8902914374494837	0.2477500619856976	-8.715888005843631	-27.436253472682807	2.1053215714538696	-29.90191462226451	-108.80332551366725	6.9276686301792685	57.69248019909377	61.19214083414747	49.69379646998957	40.33796250468908	29.79000731333193	22.028745475751343	-32.33469944483017	-62.09141635881836	79.58061395094006	60.65707929013911	38.332678305146985	8.068475019966337	-0.19063861808722088	-1.513123341059254	-6.4151173397079875	-9.774074482934047	-15.011408072161013	-26.20750933392751	0.19343723207711308	1.7854810300650208	9.397555269084677	12.453372084483798	8.081962012631031	-12.526591920274123	-0.10303550014166918	-0.8836653724525362	-4.531427975063183	-7.927212667275927	-14.996214153561178	-34.529274191931655	0.027882827937254235	0.31688555911609545	3.1623732066749297	7.108591592771518	12.010549224618632	9.87380954049413	0.14770000000000139	-13.72374459264783	27.64377601118191	49.592690056340274	251.06857473384676	-135.7765322764046	7.864674141487798e-40	851.4912817326142
7980	0.659295478874	3.909541584727	-0.714647701676	-0.433743056944	-0.70284735525	0.988388461904	-0.344960417005	-0.337825715459	-0.343908628952	-0.24615240811	2.520820772599	0.535646055527	0.039231142608	-0.938770874113	0.831925966542	0.407162684096	-0.806679747344	-2.2091641059131653	3.9166232205326423	0.27181407058771007	-8.942380575832498	-29.20046408084869	2.203486089140747	-32.65405380008889	-123.73506386746794	7.000874225117388	59.833092679832426	61.67981939884761	47.98314805148698	36.58659753397919	21.43117757958814	5.085149094191095	-32.392326864181676	-62.08966612924386	79.89674933953198	61.24794597751482	39.35536380359883	10.250524789813436	-0.19067832933427012	-1.513481657666203	-6.415998461603626	-9.768632341689038	-14.964411096632013	-25.962175108687386	0.20494601191539816	1.9205845925907103	10.81634131906272	15.556116974278888	13.718756236396196	-2.6755303730062137	-0.1022366143436657	-0.8749868074903538	-4.438078338176655	-7.6671111458671914	-14.286985992910065	-32.51057252338844	0.025502086152991654	0.2898436687930572	2.8490684608052024	6.255194751246454	10.062561609148602	6.960541969152527	0.14770000000000139	-15.591101964397172	29.575256182980972	51.81630350424333	301.0191610332123	-174.70837974002106	0.15643558958627354	70.08361364228067
7981	0.035906102931	0.361045321756	-0.729798675925	-0.697079358541	-0.366007695604	0.871416510576	-0.331522306043	-0.337728463417	-0.333191083179	-0.24880573173	2.380983698071	1.11893739777	-0.058270810985	-1.184096714871	0.952349138553	0.273252991624	-0.967839319723	-2.238481396169959	3.879837908606915	0.2878969127669509	-8.47878670836553	-28.018120600977344	2.025518346640362	-30.529373327264114	-107.18455295831558	6.87972704828788	63.70921293290617	65.14806689086771	54.01549330186726	46.202677266203054	38.97773160308123	32.47013678709	-32.21049994043946	-61.82278974842847	80.17328586979669	61.47311194638957	39.343694859456946	9.099901999030712	-0.1915871086509539	-1.522739017280106	-6.494904198196325	-9.93714070318735	-15.220346638386786	-25.93096834368708	0.1682517811575105	1.4962468890587592	6.572911368750117	6.466741953142637	-2.7623427619565946	-33.109269093775026	-0.10058212889590595	-0.8563244522471416	-4.206449624607998	-6.940780601230788	-12.002784430753163	-25.18586582443995	0.02702327562909857	0.30835812718580224	3.124920193601738	7.17011409207903	12.686159825313048	11.754316238031528	0.14510000000000128	-12.999334590325105	27.469943976054832	43.82503522031274	221.61040208412982	-136.43649672869319	3.3839826971658563e-47	1157.9553366477974
7982	-0.508638228592	-1.237132221531	-0.773935394317	-0.438383619988	-0.716225690631	1.005381254982	-0.327877149951	-0.328055722337	-0.332702411542	-0.260242497291	2.320721694468	0.397464912658	0.032411161904	-1.195646432884	0.929703430257	0.60190959855	-0.751551488984	-2.205604938422074	3.9295857774816323	0.24528790810465864	-8.896714525012694	-28.38212311184642	2.0581161567482114	-31.027900010869054	-118.18346866556055	6.536826817211012	59.36488185031588	62.2091762874334	50.59899366930258	41.50855956656559	31.734628509608303	24.855866272314852	-32.48897034462281	-62.2965991829234	79.42074115680363	60.54111171448229	38.307337883249595	8.106402288909862	-0.19040066576922765	-1.5105733119747544	-6.3872119767184365	-9.692772611927655	-14.76930995914751	-25.45309130470616	0.21598624610667977	2.0512693483904325	12.220567335683642	18.608097383693988	19.021250516361672	5.417567471998619	-0.09670217397766584	-0.8149918878508501	-3.7964059937478387	-5.882223709101409	-9.435376747255043	-19.345833653073186	0.0231952307088039	0.26347350200503544	2.5358511065303797	5.380572516693317	7.962667686681294	3.435618691828072	0.1729000000000021	-16.434620226924203	27.538864513057838	33.96787689394251	291.26936535095956	-210.3844313756276	1.6790676522172909e-09	43.2264739491521
7983	0.044636194187	1.482927414518	-0.746781757412	-0.777258696152	-0.270156162407	0.742219542143	-0.34354750792	-0.343408031394	-0.342382206975	-0.264449000717	2.503430983672	0.368110765033	-0.178910574558	-1.262120910974	1.006781554928	0.501398632636	-0.962282483745	-2.2144658616103983	3.8664169549554774	0.2568070402383419	-8.400006055725056	-27.77514190356155	2.0969388653043626	-30.72639875853893	-117.53490035645544	6.517591482740628	58.63887281520084	62.063694814355934	51.07827362103436	42.270056756562816	32.46306800780722	24.069904422395098	-32.21701283817128	-61.722328141035945	80.6748277019576	62.34495882842961	40.91613478634944	12.104840450933452	-0.19002122618250936	-1.5058654875858237	-6.306736455101331	-9.381396879332089	-13.540111921283938	-20.730362062275056	0.20541922819193334	1.927786477928256	10.966238789279673	16.037361157717218	14.963380176543714	0.07945426908798431	-0.09990044355065966	-0.8487083215172005	-4.11460162822057	-6.65678134480255	-11.116111874760456	-22.42633753584808	0.024857489310073397	0.2839417656514128	2.8503818758508266	6.441871226858403	11.09583114583528	9.62171009446723	0.17240000000000208	-16.171688942400632	28.12410778872674	31.732157359118297	295.37895384054576	-236.92358949999442	4.712435008734044e-09	3793.237155477437
7984	-0.637773191366	-1.716439664778	-0.735803586651	-0.432349333801	-0.692192718714	1.000822692758	-0.331373480627	-0.333356453777	-0.33396705497	-0.251698263142	2.375584146589	0.847573152342	-0.013054546996	-1.120069295293	0.835348454614	0.545227276958	-0.881516713904	-2.1918219862131227	3.910614219768943	0.2520855564630966	-8.559119276885085	-27.198510185506347	2.111662737428043	-30.309340255709078	-116.14985235088146	6.567339554665169	66.39111408540718	65.67256217385359	51.94544997805135	41.92763642461921	30.524592361083595	21.171903132813146	-32.40057188607591	-62.02000081599774	80.28852342206193	61.98210103281668	40.8279011048543	12.942599164791257	-0.18975417927158209	-1.5035192120078074	-6.304777449551065	-9.440352445615257	-13.976676358890339	-22.9079535928883	0.1861513771419334	1.7009109989872404	8.542323648720144	10.611295014491514	4.724367158588256	-18.764130669925404	-0.09859337801186502	-0.8354741683958817	-4.014882788593377	-6.489087879720197	-11.077644218006304	-23.630199467030092	0.029367235606620502	0.33392229143709296	3.368477874554032	7.691218761409695	13.387188258931557	11.916026099411273	0.17260000000000209	-15.795566024284017	27.68017881167519	39.186494426418236	262.18052723193085	-171.80571616621688	9.250613583173884e-13	1797.3222224929398
7985	0.488834157552	2.017382369923	-0.717012197454	-0.468910368417	-0.654340008344	0.968172573037	-0.33846672918	-0.344890622544	-0.344661570595	-0.256340389402	2.629952353156	1.321957019105	0.052473342425	-1.139822904434	0.943839113912	0.454237775868	-0.896201912225	-2.260428833242061	3.880562613447105	0.2646838675010864	-8.720907130857181	-28.133694517162308	2.2412889145459753	-31.97689131832251	-123.06149300389262	6.928976671831562	64.73992653298991	63.95390305157485	48.44550975034245	36.05928925840919	18.980461761058002	-2.370340027038613	-32.27072212222477	-62.0727866530806	79.30524579012706	60.056346721179686	36.996653568718045	5.3370375249760045	-0.19126059233255438	-1.5196733456527785	-6.481181055069026	-9.950337957371389	-15.468981128550345	-27.409938160451315	0.16551931550581028	1.4643458013396005	6.236692932761572	5.6887502276107424	-4.373892941492491	-36.7403688987024	-0.09865294624248067	-0.8360067256010607	-4.015564725095848	-6.4780430307930486	-10.999569434468992	-23.275980198712357	0.029168944682702504	0.331828327495169	3.352039131788453	7.667239941752342	13.400114027172515	12.043137432431987	0.15430000000000155	-16.04408664899533	31.111347427604507	57.40196090208364	314.7523680593186	-178.07040036268054	0.28871970900393806	290.6699825120296
7986	0.411640729196	2.205825864122	-0.733201039863	-0.501703348213	-0.64024362468	0.950571762462	-0.332390617314	-0.340021692187	-0.338349913745	-0.243432752834	2.49018340147	1.171280941141	-0.010691671568	-1.003507915448	0.810430460076	0.374287971083	-0.863080394523	-2.167541993817007	3.9522046109642943	0.27713737488700435	-8.419606800431826	-26.861176608286648	2.22152783660606	-29.567930495993632	-106.05811311853472	7.297323176634096	63.87186194264313	64.0695142416347	50.10371215151832	39.248148485166546	25.65443035268322	12.596129734774715	-32.513126252965336	-62.14782184202009	80.2580421169394	61.99634744371218	40.79950843173899	12.973882948536763	-0.19031608389300098	-1.5095271126218048	-6.369611618192777	-9.625831000695513	-14.511566054139749	-24.475472363009604	0.170578165213449	1.5219536493413943	6.786416249971562	6.85444454753516	-2.2150222018790404	-32.41996081340775	-0.1016495269574065	-0.8685191327752197	-4.364428621594398	-7.451119157959516	-13.657684351993508	-30.60432137536087	0.026912059405296732	0.30607635112265213	3.0479208352160336	6.825789738717119	11.463972424955946	9.24852050027455	0.13710000000000105	-13.034339572232037	28.835389453933395	56.580458061784846	296.7136412143701	-168.93315607457802	9.093569969067102e-58	3.524231004432222
7987	0.425582601338	1.613285903132	-0.735225327759	-0.351517940714	-0.794171322181	1.040143220509	-0.332527982877	-0.333888639333	-0.330369145313	-0.254137774015	2.495188386889	1.099272999882	0.011051543706	-0.961611040452	0.832225077232	0.630938753551	-0.722496379225	-2.2024479064088447	3.899268355913126	0.2393406313591953	-8.284151481070666	-29.064261795276792	2.078792087088478	-31.477709106849197	-112.558204803864	7.05940970211721	59.75946846974345	61.528132542455786	47.60223415951826	35.9771117168587	20.369805227002104	3.1864194472376566	-32.37708165341186	-62.020389793177166	80.18729545616016	61.841832538842795	40.748196809438156	12.601035801915206	-0.18936564480298718	-1.4994926492900862	-6.267211580973041	-9.349195009281742	-13.780989712568807	-22.570005595760705	0.1763781951070257	1.587903311749451	7.408055616647389	8.145149147707544	0.0876015457130291	-28.028029135308394	-0.10083519668175324	-0.860041284423327	-4.289215288207153	-7.281268570711988	-13.33741873395301	-30.14094833122734	0.02345599376435148	0.2662493363655461	2.5588435778261616	5.419533570096583	7.975356189851021	3.298899532822549	0.13670000000000104	-13.59974801984405	31.9428452799696	68.65136855084774	199.42654414742495	-51.2709588132605	4.8564566074953675e-26	138.67394509564036
7988	-0.408708423895	-0.830881239982	-0.723424688685	-0.447686782207	-0.651139338352	1.044417221232	-0.340859476294	-0.333586952094	-0.338475036492	-0.246220692056	2.426216305301	0.720904464829	0.066123910825	-1.061467705916	0.815402096855	0.459082071826	-0.761298545101	-2.169453357191094	3.94502767247975	0.26526234438463264	-8.60313043761396	-28.110588872427567	2.0983237218582134	-30.285979782379677	-107.02707935371394	7.0299855535007305	60.627257603621416	62.524634846321916	49.67988416775596	39.405409545678495	26.916728952922334	15.997259283851056	-32.50928789901548	-62.151106282740294	80.2223153502409	61.938875400876	40.73320408772964	12.911786985521136	-0.1915145925222039	-1.5223088818686197	-6.505870471179388	-10.010489689045794	-15.599973960760115	-27.657555521344236	0.19223464925478548	1.7718482409146505	9.274410544964377	12.22113976036076	7.7493967326195135	-12.92772628909798	-0.10015110119821734	-0.8522915174950222	-4.191741460021205	-6.973481992499431	-12.367267279493158	-27.04672498114971	0.022728784427729024	0.25853262660495885	2.495529811676873	5.312267673497763	7.934781869641443	3.6436923921992825	0.14410000000000128	-13.155999183365385	27.39917311466595	49.17677520377749	228.46656031182064	-117.06878694532476	3.7214369225914997e-48	2935.9161394601488
7989	-0.790669040169	-3.588471879366	-0.741265912362	-0.791021714849	-0.260878289694	0.795324640197	-0.362431243929	-0.357610713788	-0.357129090617	-0.258673976108	2.794018448549	0.431818203453	-0.080295317836	-1.15481656711	0.947103344513	0.455077296699	-0.928759733019	-2.200602918572681	3.859622539854408	0.2626158671782671	-8.099429650671418	-28.36646190288163	2.0226613057260714	-30.76227479928305	-110.17632757365179	6.58471283136803	61.31314933665506	62.376265621190335	48.00261221041322	35.993321188424126	19.163270792162436	-2.675884662332508	-32.17503354883051	-61.55216921298081	81.2790649371581	63.371079165683625	42.72685587609794	15.422485661391095	-0.19198914041195825	-1.526958941918231	-6.5368651672261535	-10.047529403923122	-15.500996559283582	-26.643988644966768	0.20041495299294562	1.8689365320072988	10.34474136950339	14.682807264693487	12.556771547069765	-3.787785283756313	-0.10223167335264437	-0.8739931794566773	-4.386217553725478	-7.418394876635497	-13.226448954433913	-28.3251139233544	0.022894680289429887	0.26167941974028863	2.5931443117363973	5.737592099963406	9.45557081677116	7.12444316355367	0.1617000000000018	-14.055490394131155	30.861121589205954	60.42261059757062	182.96457302951995	-66.86581918380921	1.1312822161840487e-34	49.0474880678995
7990	0.809098793732	3.578906180152	-0.70615494507	-0.557626204653	-0.532546934809	0.919568390278	-0.346360048274	-0.344084538396	-0.341596663	-0.238062740691	2.609740176291	0.49810734431	-0.061999019286	-1.219795593432	0.769932332783	0.329971818425	-0.916114410375	-2.1388148472243977	3.9576758538136882	0.2828457898843234	-8.43914785713554	-29.64126418099993	2.091882930198654	-33.98337480165049	-134.81634140020176	6.3763218699624735	59.376166749406586	61.44255233422856	47.819108818104006	36.32989321841509	20.75317554526526	2.8449437717704598	-32.512164678853466	-61.989353716099274	81.00832103634319	63.29857296768619	43.091696089903735	16.876645673548005	-0.19019426816602614	-1.5079972776348591	-6.342774914759505	-9.521017189532612	-14.096007820717443	-22.870912665848167	0.20315248878099856	1.9001692678367585	10.631705813974829	15.2196725610867	13.287459523717631	-3.0483568721287724	-0.09813873794326225	-0.8301076921567696	-3.9377919175436604	-6.222650887320058	-10.157097139955686	-20.59795776849575	0.02775012524409245	0.3160923320422676	3.1885411919738558	7.2733395518864254	12.685887949441815	11.351064222746633	0.19230000000000264	-18.830718014654625	31.675483022638105	42.229090459373325	317.8405312519126	-240.86270342373066	3.850792948979511e-06	8.103926590543287
7991	0.708407124628	2.395656197323	-0.779525452266	-0.416566832251	-0.825396866384	1.013341472305	-0.339585498792	-0.339069041448	-0.335042220816	-0.234373168955	2.52772011034	0.979590937156	0.032342049474	-1.13901029588	0.7861736776	0.225120077933	-0.845961768137	-2.2682156325667684	3.866005828599895	0.293735749617569	-8.485987569793505	-29.231354304062634	2.177493403033247	-33.51999109481939	-129.10138653731212	6.746763091817971	61.387864011544714	62.33643312969351	47.917071917786814	36.110975526230185	20.264232181296475	2.640032273294544	-32.14794917583003	-61.81734881272362	79.94376884289272	61.15597507564457	39.13414828911811	9.573442014715937	-0.1897841924936271	-1.5041621118818902	-6.326355065732513	-9.541750480012182	-14.427767285805267	-24.763092795954357	0.1814270041445888	1.6457178651740136	7.9662954559348185	9.320234840461604	2.2088491333443394	-23.95474247176713	-0.09723826380550146	-0.8211036615787816	-3.8753925495092627	-6.138084491473331	-10.264510133531102	-21.89928222449473	0.02913557399778643	0.33066387781914064	3.2996789813422014	7.422782851393497	12.52704736176973	10.28330955500383	0.15980000000000172	-16.89528511916179	30.99184876050194	49.861534676029926	292.9940270375243	-177.3619564692151	29.117494202108222	90.8584760067984
7992	-0.250754382682	-1.433878813502	-0.778952535859	-0.337000408192	-0.863697040159	1.047648925911	-0.342361586659	-0.338580799747	-0.342983701518	-0.249566078338	2.570544180167	0.931177420387	0.100080688096	-0.855876849003	0.871705309338	0.433563932206	-0.771184674943	-2.3009228741906282	3.843457569468013	0.26645709534180306	-8.871969336118363	-29.059715777141548	2.1744634772290907	-32.23587571023089	-117.69501221629181	7.059043114411781	64.7330970873802	63.78490601891906	47.94778658074079	35.290452053926536	17.7675764116593	-4.258245516249371	-32.126017464558416	-61.93371853936269	79.22941198171489	59.839507535627014	36.637747692600826	4.95863627698348	-0.1904625920872782	-1.5114929150140604	-6.408817975640045	-9.786016800354568	-15.16275732681232	-27.050419100107323	0.1851475703926776	1.6885809212917589	8.38882209265379	10.21998145322176	3.8475300705939426	-20.807984252934435	-0.10227566727443138	-0.8758401105394126	-4.465620698603834	-7.788401582896016	-14.772001638187838	-34.34558451380533	0.026795308542430528	0.30385744837766976	2.978594876476854	6.523999982976902	10.411678511300643	7.014168988034544	0.14040000000000116	-14.422125752395827	30.324200635624837	63.97143738760327	215.37721629292193	-57.16875519751797	1.6412542713322508e-12	4.621469083612323
7993	0.721722526764	2.929099751612	-0.70591262804	-0.619643933279	-0.455153291665	0.833034192388	-0.347378853072	-0.348342062285	-0.350671897604	-0.263545027426	2.697066718378	0.781579843083	-0.110386967858	-0.928647417067	1.045416765248	0.432225855259	-0.890510947032	-2.292600502792619	3.8437249667261084	0.2665282006996499	-8.810335713057848	-29.211568520262688	2.186163850604918	-32.44228647479245	-119.41834698347286	7.081663157434187	58.16230629328608	60.64233312217477	46.924395503188855	35.03422180546335	18.335439523623844	-2.8714835162314403	-32.12224441438933	-61.89220013910206	79.34514680929051	59.918472013186175	36.43065527613055	3.5515492791464998	-0.18984934496457356	-1.504230072931093	-6.298509511707909	-9.384437566479555	-13.661121619645753	-21.471934259345055	0.18458055247018462	1.6835089412038713	8.400180097565794	10.370473659286887	4.449771922767218	-18.907115109846927	-0.10462645965457833	-0.9002624211167413	-4.6806757577736535	-8.272386525123029	-15.693771105884995	-35.800038232157036	0.024896411212779652	0.28382213171674614	2.8211648542552257	6.287842681302728	10.492881969221715	8.271133248467534	0.1409000000000012	-14.505703772163702	32.12264605360349	66.92698698693866	223.1848723888674	-79.34644365401137	6.236979976386418e-09	5.918882320720086
7994	-0.698090513649	-3.154238230613	-0.752573698061	-0.378884121325	-0.824635788462	1.001166801002	-0.325660109324	-0.332866918508	-0.328972162147	-0.238285594143	2.389465432308	1.360696677187	0.019052672192	-0.987873054881	0.697075550801	0.428101995546	-0.759988361808	-2.2065708986662114	3.867839740444621	0.2668868094725571	-8.053219586159335	-26.86101405491094	2.044241076476402	-28.6510965829922	-96.32313836179667	7.204332578601646	63.29987217116747	63.80617475936672	50.10950874687923	39.528696786729675	26.73048144764023	15.729243341241721	-32.205642351711006	-61.642207500193514	81.10643731282853	63.27804133842445	43.09900275837414	17.40947034838225	-0.1894032531448013	-1.5000365640442543	-6.279578350010986	-9.402361719350564	-14.005987606959044	-23.464939861986363	0.166555155161434	1.4755435612184526	6.320187828246059	5.820520084982802	-4.244569481061167	-36.74764815464963	-0.10027835141770998	-0.8540948827310143	-4.229612368861648	-7.125724742768653	-12.950891507025853	-29.171856865946072	0.02521558366578323	0.28606493370202396	2.779979133362128	6.002077349408683	9.269359240561492	5.318065464498786	0.1310000000000009	-11.385081333754748	28.19818124359108	60.79946682474606	209.97556558011138	-72.06061125862868	1.390580443168919e-120	6.179328078545532
7995	-0.61530332606	-3.338569418264	-0.722049012185	-0.503291438141	-0.61168151623	0.927665703711	-0.341154664695	-0.340326910277	-0.341632091207	-0.24689646996	2.567041255298	0.406694952694	0.047116397895	-0.947419242317	0.939973140176	0.275827743407	-0.89188402531	-2.2911653315390654	3.8624261779072735	0.2873020224409177	-8.258651452150106	-27.657910293857814	2.162405347714282	-30.93623221605789	-115.5500897760016	6.719012145585439	58.159993017347105	60.785250543547654	47.470142124223	36.09545401940284	20.750175300099812	3.615785543756221	-32.152087211331896	-61.946387743006866	79.28244205692678	59.8965959871557	36.561754596674035	3.864152048232187	-0.19144911960149327	-1.5216704081768806	-6.501858127029195	-10.007031956743266	-15.622666083225456	-27.840903530482585	0.2121538914132659	2.006235211836219	11.753704377991141	17.639021141014407	17.47120539458809	3.3568866752568085	-0.10288447895547748	-0.8818030234760077	-4.501834686096641	-7.8212633740496695	-14.624343837819632	-33.216872148518185	0.028077434829305567	0.3194964912103115	3.21247035972524	7.297274421360507	12.605440740816642	11.009518293709469	0.16110000000000174	-15.293039295980831	29.612013298286016	52.36653487981894	235.02259863401326	-118.19809901889887	2.3238308881234032e-15	184.3085974889435
7996	-0.26230221996	0.17903127485	-0.727467307291	-0.689246187827	-0.401017056515	0.826225603366	-0.34449900906	-0.34383890643	-0.345403140385	-0.263031579471	2.502754401399	0.560159430045	-0.135171756269	-1.089548586143	0.979869204164	0.516314708748	-0.930441255409	-2.161449786766654	3.9544773443588133	0.25769271630715807	-8.419411974851535	-26.96274850650382	2.15852210111463	-29.50293758015704	-108.86447229164808	6.886316235620498	61.81914729437939	63.49499057518126	51.13124440126297	41.522803834831905	30.34026294243307	20.53301705942412	-32.5563442741005	-62.22249175314028	80.08357209019783	61.666331007896275	40.08439165642577	11.08117919074368	-0.1899428063609769	-1.505162442508287	-6.305419850616896	-9.395208294761337	-13.653861903180562	-21.315084313502894	0.19543919750125546	1.8100240247445165	9.701739556515472	13.220473344481235	9.754407349842014	-8.926712649023253	-0.10226338634307085	-0.8746283664458642	-4.40586210370241	-7.505993012973342	-13.58823234400392	-29.730162963321032	0.025534138481825685	0.2912317854538247	2.9154747382466697	6.568524047271417	11.21680140514778	9.492804223535941	0.1556000000000016	-14.210899587973037	28.195873048740744	45.62682652668631	276.49574743332045	-183.41787467766412	5.121551722882916e-41	21.553954050078296
7997	-0.338480745291	-0.994577160091	-0.745269155554	-0.363078921946	-0.853054660421	1.071184765843	-0.323548286613	-0.320185758399	-0.317804835122	-0.231168596402	2.147430195419	0.767642887813	0.028892601724	-0.921118925659	0.783433100487	0.190943510739	-0.821195681151	-2.2747337787944955	3.8732731983562423	0.2980643461305523	-8.272301692944668	-27.54002025357062	2.107153990741821	-30.317254069054965	-107.6076343646922	6.984739939127398	61.281567729844	63.8569515351084	53.46215822720619	46.31603355539762	41.07727915172469	37.10096441945658	-32.16651663385938	-61.89083444260419	79.69233599451302	60.74034367777172	38.4205193334689	8.120574156930672	-0.1895017382884945	-1.5010586987831145	-6.289158068800685	-9.42567158137099	-14.056216278501507	-23.553548851761995	0.1931595485267048	1.7817531371058573	9.338281642403668	12.282008732023625	7.659980088545345	-13.53594796218746	-0.10134222111379436	-0.8656810265598145	-4.35565668660577	-7.480870175862923	-13.932432034916426	-31.966867516295096	0.02869223575117987	0.3255969691139023	3.2393453537275696	7.254414258010789	12.13386686148471	9.693295202713399	0.1310000000000009	-13.282529936956287	25.50266336901687	35.70239815470357	175.85982053601805	-92.04969976889521	1.4011019537287473e-46	97.81399705399157
7998	0.354631583795	1.61303348255	-0.725298715785	-0.457791722335	-0.653154190185	0.948507768035	-0.315814423029	-0.323403464614	-0.318895416866	-0.239451605896	2.219457803949	1.440234249366	-0.037235713911	-1.184372771106	0.852881056881	0.265874992144	-0.895224618699	-2.2532004328259108	3.8862796399802173	0.289267865402963	-8.411114080935707	-27.635992759145065	2.0878515711779833	-30.720566651141453	-112.01450796978267	6.882203486533397	59.44103393433774	62.89894738071297	52.91412390807715	45.684972671351545	39.837138372313056	35.21550999311936	-32.237983091200284	-61.95531071534814	79.71942794549166	60.77622902928653	38.31547994829588	7.650025013934734	-0.18956603317313572	-1.501464028743407	-6.280668175868486	-9.366291648698027	-13.74325222412408	-22.166439552525755	0.16183467608740973	1.42252817592076	5.841637686992803	4.853609105404375	-5.9207523259024875	-39.82705716705184	-0.09758624605856696	-0.8244011404993802	-3.889390152108408	-6.121182728956394	-10.008289120475176	-20.597510968532372	0.02932616438536558	0.3336066981485733	3.3723162649033274	7.721488600741026	13.518141954374434	12.198306791477062	0.15160000000000148	-14.14552732144817	28.259724142829178	44.02548023802335	263.29191196257096	-168.25983032365107	7.490561821632382e-26	3802.661805534603
7999	-0.049755626298	0.074144112402	-0.7665010177	-0.38304087645	-0.84214698209	0.98655973408	-0.322274247434	-0.331985171387	-0.328537969828	-0.256687125995	2.356619839041	0.967819627407	0.002017407586	-1.171257986492	0.86997804104	0.58351197479	-0.716412410238	-2.1888490472156965	3.9500505087267266	0.24856389373699925	-8.4233686951994	-27.546725760269783	2.120691698606534	-29.97693247171588	-110.77027694716692	6.951880837292049	64.08284247805705	64.33677675387018	50.784505367407476	40.54997518097551	28.64608296225089	19.141715886464407	-32.5628697381085	-62.37680390907219	79.44577776738774	60.68941909877305	38.73614369505399	9.352898079948789	-0.18896989633730008	-1.4954397941863429	-6.231687243795066	-9.270226599942822	-13.645920332905849	-22.491158596001426	0.18256832083474658	1.658817188208708	8.093430491051071	9.58721890539004	2.6855495678886863	-23.06106919041943	-0.09624249625808724	-0.8102689033756748	-3.757714964208871	-5.8063705926722236	-9.352815969058364	-19.505613997880175	0.02332685464071103	0.2645253750450562	2.5266967194895855	5.301309278263148	7.600304937288873	2.467810658305484	0.1522000000000015	-14.404413183111524	29.8471178076704	52.80914094059981	228.60547456628998	-114.31075351019182	3.4393415739571925e-32	187.35999663622073
8000	-0.572940711465	-3.754681592653	-0.742702654832	-0.630081968633	-0.472825057524	0.899510600745	-0.350359057896	-0.35191811429	-0.347073111852	-0.243334243231	2.677093085739	0.716494397444	-0.093808097531	-1.058813221235	0.94825975877	0.198268243478	-0.921411332553	-2.234195913735138	3.9206420397460775	0.2985400594068898	-8.107989416293432	-28.125610400110272	2.1056454944576877	-31.208208664625385	-113.440690025574	6.697283108935147	67.47697124263543	65.53151937492379	49.8395606534967	37.7443839806784	21.429941531333576	1.8185853196055706	-32.34706365439849	-62.11086145537029	79.53597317484116	60.525982344952865	37.85672472312397	6.309434023790959	-0.19014106923658564	-1.5073733595618752	-6.333396555536709	-9.48644795029097	-13.962720916519888	-22.361578545468685	0.1880959978378989	1.7241939409043774	8.808773937278056	11.252260577504286	6.074730410369767	-15.812403520689314	-0.10211241672154697	-0.8731763824226096	-4.398384658368508	-7.505432870864689	-13.660176560907539	-30.16129962733563	0.026610607630299255	0.3032276688262332	3.0434033981263005	6.889045225667751	11.856116538535096	10.256472080354868	0.15870000000000167	-14.359141650776186	31.134909875181293	61.4530449025532	191.67050299187034	-68.36483557941185	5.182479469545625e-22	122.0188507041467
8001	-0.039459158242	-0.417985860202	-0.727837947198	-0.603677906793	-0.493008028446	0.83541521908	-0.345346071067	-0.350843385268	-0.350992152777	-0.243685987398	2.737677415372	0.450558436111	-0.027848245894	-1.295352713593	0.80670214682	0.373512173798	-0.844316412675	-2.1815997345403457	3.8930282435061594	0.27499995701829344	-8.347260171211438	-27.412925089193124	2.1731715030462486	-30.663628302149867	-116.82000274207056	6.643876777618782	61.69109268127986	62.33776489837444	47.369550206311565	34.877812200802076	17.148400902946857	-6.701659621770953	-32.28110810222125	-61.6900851435975	81.21868986436259	63.434069855963756	43.1071498411655	16.689693075883124	-0.19102346164974876	-1.5169766324493374	-6.444820237066883	-9.826918069401756	-15.035558335937427	-25.841101685294202	0.20542213248794577	1.9269374639205281	10.917103680871202	15.84522122344224	14.406527878348882	-1.2249630294336094	-0.09687320165061424	-0.8162402125817845	-3.782267988145099	-5.769016235704781	-8.84268643082174	-16.981959052174336	0.023306524177853147	0.2655649500191372	2.5997284834228593	5.655911766002075	8.93455428199839	5.668204222264886	0.17380000000000212	-16.241916167492924	29.66496896123405	46.70384176739926	288.0933971405099	-186.117598119723	1.3480786352757392e-10	4268.667009630081
8002	-0.828731167161	-3.492837527658	-0.685556941635	-0.62440932448	-0.439701385559	0.894056251061	-0.355923594965	-0.347819364545	-0.353597586826	-0.257055577096	2.678872214123	1.139483044102	-0.111334960044	-1.208126592153	0.994164069295	0.371578405201	-0.937569110365	-2.2534559263839116	3.8800815575783343	0.27546696423742006	-8.189551301215792	-26.879397755485183	2.212698567066927	-30.039342269203416	-112.31370857207527	6.740725057069625	57.4708060222094	60.3475052016591	46.99141761638301	35.344944339379126	19.13793857087334	-0.776003095637257	-32.24410788491042	-61.97837595620801	79.59147203884157	60.47471457291279	37.549506770155816	5.831284770695705	-0.19008076958878956	-1.5065880549454835	-6.318624778987655	-9.427340284233692	-13.724745067674055	-21.44885275616589	0.1686361252205545	1.500496643210095	6.608210567320794	6.53051183817103	-2.6744323653484443	-33.00826781455829	-0.09937295037278697	-0.8432930293597655	-4.070407877743305	-6.570522324690895	-11.0245059635005	-22.64401816882046	0.026953883180979115	0.3073915358936768	3.1045499233437814	7.089065100022535	12.41594112492252	11.22588263766554	0.16020000000000173	-14.709118413322775	29.668021624655445	55.21909240325745	242.41893832845972	-119.78808744299478	1.555081711746836e-26	32.99131717866076
8003	0.570778904192	2.495468556187	-0.758215151716	-0.66398442976	-0.460005405191	0.817672145387	-0.346594647447	-0.347960773261	-0.347130394356	-0.236552793818	2.576110198666	0.923045824127	-0.008632953421	-1.25733690187	0.831560764597	0.202160564564	-0.901272339544	-2.2063681567170432	3.892987551199599	0.2971932368094589	-8.84695506616328	-28.927827106980228	2.127883361007422	-32.21418693724591	-116.82848087843186	6.926573784325646	65.39831892375675	64.92638268329722	50.7461516036287	39.886207596827916	26.219576625627287	12.474227969374805	-32.23130524283494	-61.7001527621163	80.91555268881761	62.86158690519837	42.04621230283996	14.428899757645999	-0.19169047003333328	-1.5241430372036142	-6.523564673361641	-10.05542333322718	-15.706938841592937	-27.90251548265584	0.17761767709243026	1.603029215939203	7.5928423571603885	8.614892133862007	1.1505166120762873	-25.466931296896586	-0.09823693491267262	-0.831072302112214	-3.943392610100828	-6.224898465298692	-10.108727543625776	-20.29307392589408	0.025103245692340685	0.28603756166103633	2.8405968801377073	6.325652019144004	10.532988735983736	8.251152678733224	0.14260000000000123	-14.389448638954763	27.017986188201014	39.20613127828484	202.68724607164566	-111.13323616047089	1.3826695560534666e-12	123.0098964973342
8004	-0.72428862024	-3.400275050733	-0.752977285736	-0.453102054997	-0.695857292479	1.007814736294	-0.351312985881	-0.344261877444	-0.350768863197	-0.259226567061	2.657605189752	1.484128200286	0.064395635523	-1.150872218318	0.937064134626	0.536060640188	-0.738007833825	-2.2608243881831025	3.8668409724037907	0.2528167920501353	-8.767297449942452	-29.11911780338681	2.103870603033589	-31.60086733603267	-111.98782079688648	7.0499047464461295	63.16835015093127	62.99601716610763	47.493897441926286	34.814111460817244	16.961917630043658	-6.584487293094929	-32.237515247281145	-61.998467604445516	79.50096263788785	60.403654682473075	37.721202853143424	6.865993548134351	-0.19117598584198314	-1.518842817050853	-6.475459327337197	-9.942262010567337	-15.47692267619871	-27.535035249101032	0.1608728194848264	1.4115186070734473	5.7339349237816295	4.618405237288199	-6.37526435370259	-40.77082148050184	-0.09797841807030323	-0.828818343713433	-3.944086226302066	-6.29293373701313	-10.547746296994688	-22.230628374893985	0.022113968782489016	0.25132981213982	2.401708705054127	5.029294890086818	7.180232850839181	2.1781792815269156	0.1380000000000011	-13.507699794871762	30.502391568734545	68.00794348922521	242.14993409693028	-76.59851855217111	9.662721558008653e-28	290.17674656495274
8005	-0.226984244572	-1.191179591699	-0.752911485285	-0.689692944985	-0.423610912266	0.834681351672	-0.34831190388	-0.350551181781	-0.351057869124	-0.25494166721	2.650822714387	0.806607042326	-0.038540399249	-1.050179928614	1.040333957626	0.263025705481	-0.844063940467	-2.2907226418556554	3.861489901136206	0.28879081062467565	-8.402312301443345	-27.068903739384144	2.2424023413940937	-29.396340845347463	-101.22221210716633	7.401623561693857	62.43532402719873	63.18391084893954	49.132065357546	37.77811874935045	22.696335231374135	5.808030142443472	-32.1431143286663	-61.926030256746195	79.30838039962087	59.887952141741074	36.40675144680397	3.1271248800563693	-0.19151129208351347	-1.5221165452476053	-6.496703201931114	-9.965216088996476	-15.393168917973608	-26.768091702367027	0.18228361340487823	1.6569635678526116	8.134785906606671	9.798088407266109	3.3924375402034186	-20.944919069666696	-0.10282845662901635	-0.880829651645211	-4.475412231419923	-7.707477663790353	-14.167834423284548	-31.462145343786244	0.02168400525710425	0.24734701568652914	2.3986372051482574	5.129788204741119	7.772472023968058	3.897056263237887	0.1287000000000008	-12.011704457916759	28.07870035007773	56.519761588018426	183.55846893229085	-61.60347982205406	1.7990791076280991e-87	1.6079282117918785
8006	0.088516389121	1.091481050685	-0.73030595999	-0.520772419622	-0.615098558077	0.961201098744	-0.349687830602	-0.345740963241	-0.345421166794	-0.254246919475	2.584869720559	0.712788771326	-0.060614605233	-1.005854275885	0.91131969862	0.442788417508	-0.779051632771	-2.220678608223372	3.9075848817843792	0.26678397618257793	-8.539426597670696	-28.24519450220832	2.2080570485773228	-30.911605579349775	-111.67944099109809	7.154772985288966	66.94101426696609	65.32158041367182	49.92511241983969	38.10319906309305	22.498187075390884	5.015269248910051	-32.36792315091613	-62.09541084153914	79.72149469253237	60.8880191719147	38.6066948113547	8.598523055986796	-0.1896495756355688	-1.5022779306253629	-6.28576823708552	-9.37057994119292	-13.712835798996194	-21.930969674218908	0.19132217310273672	1.7612357773770182	9.16625727795242	11.987024930209046	7.3207075403594555	-13.721342571416459	-0.101838986203031	-0.8705137756775075	-4.383166348236663	-7.496712810547657	-13.758691105629683	-30.81866760234512	0.022349909506071193	0.25431456925464613	2.450751814196175	5.199878974263236	7.701475681844363	3.3090068513774957	0.1414000000000012	-13.767617150449027	30.35968168021798	61.35874017470247	262.3389712883375	-127.24807829968933	6.092584048922621e-28	10450.675875297535
8007	-0.032891133526	-0.900808599821	-0.753301012817	-0.62785868811	-0.525124977633	0.891871791958	-0.347804268171	-0.344245109534	-0.344623846963	-0.243685911368	2.503578473262	1.215071932117	-0.111831623601	-1.132258407661	0.953295893149	0.184081175704	-0.9362288241	-2.22931774507396	3.937332096980251	0.30082300396961487	-8.731533818634114	-29.667126365737797	2.0388788983420643	-32.937579333322915	-118.8139074031617	6.726557959139995	64.69184397036749	64.74960093154905	51.199479329781646	40.93535879794092	28.652067393740275	17.560187452146522	-32.40738402129444	-62.22343808129358	79.32423515645245	60.22888981236793	37.41617633176215	5.54736259641908	-0.18951153820520686	-1.5007227320133187	-6.265287433225859	-9.301531203412196	-13.469808319098473	-21.079925338215297	0.16689187517322043	1.4802123583870912	6.397842569748591	6.050967345695814	-3.6484804844141094	-35.16024161959539	-0.10035144358334853	-0.854214976768018	-4.20116987620795	-6.970517407722784	-12.24908415689409	-26.373354233982667	0.02793328880068455	0.31809112093444825	3.207910056493965	7.316798480350701	12.755714842130715	11.404001557731329	0.15060000000000145	-14.373426224766868	29.323820135315948	52.86493873798552	197.8804956414059	-80.38159390068233	8.592366774366455e-10	0.8934373723837785
8008	0.180907546976	0.990222582166	-0.742856365615	-0.300972124065	-0.89754639326	1.053281546955	-0.332586873779	-0.334280207044	-0.335873369312	-0.243781874793	2.486815536723	0.833058277424	0.075280437428	-0.979274853244	0.711477712544	0.557702120085	-0.792617486057	-2.1955967747633585	3.8831129605888037	0.24901429754990695	-8.645307854386234	-28.43081937088113	2.132183013403346	-31.810667715349823	-120.74842949524965	6.804420967603274	62.61538447630449	62.909342759148274	48.06133418482686	36.06200670851174	19.919656234101023	1.7276021158393822	-32.29762962347768	-61.79785449789287	80.86182006684774	62.98462207138186	42.8179790374166	16.869103051948755	-0.18979140472715225	-1.504287408194658	-6.3300013734486	-9.558767362464748	-14.50449742608423	-25.08792540020256	0.19095842943901226	1.7559292468180308	9.066085824741503	11.675439502016298	6.505334661808231	-15.783385305262042	-0.09965004031101436	-0.8474318262835726	-4.165044890207263	-6.963771734298849	-12.576047896908042	-28.335792790267696	0.028521697609427937	0.32348609354274716	3.206303660486394	7.142151189451878	11.80866720258111	9.09436420301371	0.1563000000000016	-15.962836463802043	30.191321915080884	54.0100993339471	277.7477545090225	-146.82888180903393	0.007520634420371695	3416.715063172646
8009	-0.94979721333	-3.046747060649	-0.718895875072	-0.72823772544	-0.341195094833	0.841004359833	-0.353238185544	-0.353435593578	-0.357339180349	-0.265074168733	2.647120359117	0.93884193085	-0.137891937506	-1.004986401111	0.980406798758	0.545154286097	-0.88607860846	-2.2220742708023487	3.8461155133501084	0.24970212132581496	-8.694387448177409	-27.01292945304454	2.1262242534863	-28.782479489733745	-97.07608695421237	7.262382539125833	67.58047214629345	65.96749240197883	51.12284604277129	39.91852240016569	25.52056703690147	9.97962434247804	-32.14938189149036	-61.60480301624124	80.8990710947223	62.71146746929843	41.632938868717595	13.405638156009504	-0.19042140990254688	-1.5101658383611103	-6.354219800644989	-9.520668244532429	-13.958125690071487	-21.993803459058046	0.17481551360559203	1.5713820763615913	7.304031245948322	8.038069595210457	0.18888667470649279	-27.11844850849005	-0.10434142216298016	-0.896966756349558	-4.636587267153678	-8.128003448626616	-15.221520781155807	-34.196506653662006	0.02227484902676322	0.25441435411705543	2.497695866871242	5.44557430259184	8.665345989454979	5.6610757488429595	0.12480000000000072	-11.233503940979388	26.669807003816835	55.30853458333381	158.0656244874852	-34.81411336981097	4.364308194641004e-115	7.140639812463108
8010	-0.430509100542	-1.198053731652	-0.727687613658	-0.426897177701	-0.744541161934	0.978318161756	-0.345750447037	-0.338367210352	-0.344105516398	-0.248539410179	2.524821101052	1.032307683429	0.032858164701	-0.929829256972	0.775125175238	0.526232788085	-0.802036799961	-2.2226962666576275	3.8443414829613	0.2523070672917495	-8.533106024182617	-27.74704286244183	2.1424627002062904	-30.21356273931098	-106.51403457990999	7.143419292982729	60.11746423616304	61.7711612206479	47.87318905449832	36.331529490763366	20.899547179477974	4.000048741385843	-32.14115820361871	-61.58076880082921	81.04378165903476	63.08996111302577	42.68238608112155	16.254330425777336	-0.19029165142265095	-1.5094361093826076	-6.376422865973371	-9.666620798758261	-14.715278185403877	-25.37366489692161	0.17795896119609905	1.6061737718675602	7.591643237889818	8.547153879959561	0.8551804638124981	-26.451792364672748	-0.10212733263791139	-0.8739111598353281	-4.431289042457517	-7.659842907154898	-14.307846562795072	-32.69069264917395	0.025796965041903697	0.2930122223795266	2.876990839234886	6.308745248441549	10.113251198715192	6.905927478138962	0.13280000000000095	-12.788237838255668	27.794298477867734	56.20433212806329	195.6550984368103	-58.4123741658733	1.1215042570384845e-52	146.7441295233423
8011	0.352987314915	2.526680492509	-0.741738684383	-0.705782156596	-0.385051490407	0.80779857418	-0.338009913375	-0.34258126089	-0.334225999505	-0.268057846377	2.456224762838	1.264780720265	-0.134162197047	-1.296430611089	0.988993832833	0.63081777205	-0.937049046592	-2.170872984490724	3.9109785292994665	0.23924982048247	-8.03444070981084	-27.538064794913645	2.0804512573138734	-30.080012289672737	-110.2502491280309	6.808943980163126	64.47836538955615	65.14848109561493	52.84871329144197	43.87537842741215	34.266991146339905	26.071778030239084	-32.4128493998553	-61.942783753416435	80.69224875577035	62.65446258846832	41.924181851566345	13.834936419630884	-0.19005622378542616	-1.5063934640540064	-6.319524190625604	-9.437758306850098	-13.785398286249627	-21.722321017752986	0.16339729124617217	1.4408894469858926	6.0399292366893	5.322487381718505	-4.92408353634795	-37.541373868455615	-0.09807536578019938	-0.8291107284556763	-3.9128929984046428	-6.114487989253904	-9.709883921443556	-18.95924472743787	0.02556667792447183	0.29162468307979	2.9212644419958567	6.587895287748358	11.273795660475544	9.600038644275262	0.15320000000000153	-13.906170940475498	30.037779281927122	51.16759652885824	224.6770526901184	-128.37146874222066	1.744520086895566e-35	4.817650281569638
8012	-0.097641769189	-1.316943714096	-0.749029264084	-0.682834170138	-0.430150167618	0.867424712037	-0.357467674529	-0.351766818803	-0.352598493816	-0.243661926808	2.686439911628	0.565351530767	-0.125630940873	-1.308424228544	0.93906106353	0.191834544943	-0.812659813514	-2.2608326835652033	3.8672759671274344	0.29756207129816914	-8.671074870552134	-29.935630622387276	2.0578626416936885	-33.00754623831837	-119.34845356598497	6.626666539734	62.27064238467247	62.95539180420223	48.59911560109655	36.879261720986634	20.9478524857066	2.0016827796871905	-32.13809530016476	-61.763837116083586	80.09216266021758	61.298532408398415	39.07188797187297	8.505074487861554	-0.18996147019035095	-1.505399625685821	-6.309623188066772	-9.411485821857134	-13.717314203983214	-21.55063885705162	0.1956065638386018	1.8118555849085742	9.715436744371447	13.239798367388486	9.76368971636431	-8.962275893541312	-0.09736584518045949	-0.8215009284968782	-3.834985176493004	-5.906334575184467	-9.177783739723354	-17.70772850148239	0.020376224613567754	0.23252995170198376	2.228433469569981	4.665115149451678	6.667468940935823	1.9860650683513539	0.1663000000000019	-15.120872156261909	30.817166065127545	54.80246322269172	186.62399187170942	-77.52482510713821	1.4029237958401506e-08	1.2405580801689295
8013	-0.200047381739	-0.525179986626	-0.748295137542	-0.215522625902	-0.991723916282	1.090054061771	-0.322860843508	-0.322553851453	-0.326590164666	-0.23647095763	2.299866252136	1.344298699255	0.068410901431	-0.911552044575	0.737574705164	0.384049185007	-0.781260442901	-2.219806521133989	3.932325897735341	0.27573957440878777	-8.45431714198813	-26.84422063657698	2.227374305989272	-29.87256959287891	-109.79211847862031	7.173648972098654	58.72756293811047	61.31582765278071	48.547050700646516	38.10410519923237	25.428593061589105	15.298971735120457	-32.45115563830822	-62.27472713166327	79.35823529098313	60.431785395154165	38.133891682162464	8.51967384243334	-0.1888350585130091	-1.4941380167451528	-6.224104338196726	-9.266477067562564	-13.708531559822877	-22.920691800714753	0.16997782641743872	1.5140663970456	6.669290227111771	6.523427655776951	-3.038544160953462	-34.55795529420923	-0.10001106861243315	-0.8515641415819868	-4.218756044483406	-7.136764065111052	-13.129735438869941	-30.11972654682906	0.030060997899399346	0.3407073577474591	3.3922695624503287	7.609528157126133	12.733274841972575	10.207629523718973	0.13600000000000104	-13.835436669571555	27.544214628923612	50.2432365123379	214.39940324976055	-82.70362066710383	4.631304750285539e-38	40.93743923180242
8014	0.043348644871	0.819586175773	-0.754705939542	-0.655480781017	-0.46971853123	0.868993248727	-0.341482188727	-0.33810651116	-0.336096170994	-0.263159925357	2.405983503169	0.337561308177	-0.104224900426	-0.992416138377	1.049874788129	0.418685058149	-0.95585042248	-2.2096028633560008	3.9575493624409326	0.27199382730767807	-8.553379614348628	-29.531497879637186	2.039063235987472	-32.773512079463714	-124.53380885094526	6.516636579623217	60.97426259464446	63.35840593269652	52.0039655496575	43.41318425497505	34.523574177130115	27.517469017221487	-32.55272797705279	-62.46618337951717	78.88694933742786	59.54027286437791	36.13882925555153	3.4006778320795776	-0.1900159080503715	-1.5060740104266688	-6.321144004537354	-9.456198677069462	-13.894880512295012	-22.230794593650607	0.21273244723055215	2.013643784201155	11.859286242585258	17.92299551399301	18.096587735573074	4.522634530763003	-0.10347183959098297	-0.8878914650085954	-4.554678086169997	-7.937278832506316	-14.829881724885116	-33.46158454291024	0.028071492648532436	0.3198716976998842	3.2391024895668084	7.430017311720429	13.102646742614542	12.037436674370634	0.16790000000000194	-16.279300460717756	30.24303009650493	44.78925243759024	281.8595686153983	-197.78538366911113	1.2931789101178934	32.2318807995045
8015	0.451665615021	2.207046081357	-0.736794960047	-0.070774421237	-1.176209364343	1.215192710689	-0.312450148557	-0.313426204173	-0.314432137805	-0.230001815047	2.166401475526	1.155791760484	0.206182221119	-0.943357971794	0.618297213489	0.421350424682	-0.7149968604	-2.2559251333124943	3.85991855490135	0.2681777467678009	-8.77862483584165	-28.967054583490576	2.1025796512056236	-32.42848608193196	-121.8904317291578	6.908464119879138	57.77765174695666	60.9351223797632	48.80469887301522	38.990130745012856	27.967033110462136	21.179716778393608	-32.18493004663764	-61.841586853056896	80.0645459762846	61.49156954493503	40.055729090104805	12.56097707231	-0.1899476660115144	-1.506324016195887	-6.368541200888184	-9.713319246061765	-15.123303574936047	-27.509117271527202	0.18059692562432386	1.6352042912756575	7.823130829018187	8.934141633330555	1.292091911969881	-26.230948028826436	-0.09756999463700981	-0.8254754299700476	-3.9570724606845955	-6.456593439182519	-11.465996757472665	-26.116375380328403	0.03029970265457761	0.342803882859086	3.3858157684609935	7.510781734938366	12.253607568326025	9.070868378377225	0.1491000000000014	-15.69315496634719	28.782849355885293	46.07596081349988	304.9233441972993	-185.9044778500156	0.03851857049812345	757.3577559470457
8016	0.224047630079	0.578722271204	-0.778348554171	-0.549733444027	-0.644839648221	0.940723560945	-0.353652516636	-0.352314700113	-0.346776759579	-0.251277021721	2.74225753489	1.236425470596	0.028365632891	-1.216403514505	0.830069078152	0.483700017987	-0.837979375743	-2.1711407622234375	3.9232776126265962	0.2610002158050364	-8.101652899192322	-28.30063744435699	2.163445252958673	-31.40114753476523	-116.03136631084945	6.9075901295010835	66.3898251684243	64.52820926014172	48.04663239901913	34.94464053973309	16.363358356072453	-9.296448085775456	-32.430424909397644	-61.97805389440757	80.6476672356328	62.63174109318253	41.980350255575814	15.149397657543693	-0.19108573708909118	-1.517888176664611	-6.465607622900381	-9.915213877346114	-15.402892817946135	-27.322779785081988	0.16794124807117944	1.4917725574487497	6.492822074540149	6.22232581189194	-3.4076978433281693	-34.856655206470194	-0.09734141724751758	-0.8217948241846117	-3.863458027176894	-6.053485272900087	-9.839484688778652	-20.198300278340394	0.02523814199652425	0.286894455006789	2.817623077150354	6.177593275491966	9.913319455020968	6.789557405271379	0.14990000000000142	-14.662852337369163	31.889112879143646	65.73098704831543	246.10397723088468	-98.57591670749504	1.0262300142672891e-13	928.8582793210301
8017	0.521254714815	2.521606861303	-0.73360716199	-0.456969574728	-0.724258777073	0.983386377393	-0.342709887843	-0.339746118898	-0.336434336177	-0.250657238126	2.465362329216	1.285641170695	0.069992057402	-1.067587615835	0.853469577988	0.450505314313	-0.885917012638	-2.1890847219155156	3.944237863777376	0.26685398035079777	-8.611711089079149	-29.568318449807755	2.0999823942207994	-33.06015371546244	-123.29090578393748	6.826598816513243	66.78126573059507	65.50623943729552	50.81473619385364	39.7965236773806	26.151376284200314	13.229155889351146	-32.508330889691315	-62.25244676961675	79.73192202266489	61.079850426161116	39.188980982515815	10.121525606212199	-0.19116820046433536	-1.5188249151151394	-6.478310385814755	-9.958882950095889	-15.55940098915031	-27.905976407304582	0.16751345049798005	1.4867781473546342	6.44012435881411	6.100135092185628	-3.66184529221889	-35.43238101737868	-0.09968817771775568	-0.8474422595419581	-4.147338502627944	-6.869015421622504	-12.152487436240893	-26.666944013613044	0.029511825245948375	0.33544210915788314	3.3799022383486736	7.705438205749115	13.363540126581688	11.789732978335469	0.14630000000000132	-15.3326669115985	30.102659448220017	52.826870796102135	236.44209506015187	-112.05976648096437	1.185321935933799	357.14322065963916
8018	-0.664554248185	-2.374502388816	-0.75214733021	-0.649221038694	-0.457256989998	0.848829946627	-0.339470030069	-0.344615921296	-0.340237435182	-0.269953132011	2.538053172867	1.179026772926	-0.092124517494	-1.32860297652	1.027743311431	0.619825625343	-0.848334570535	-2.212992937932984	3.8953347961208284	0.24126508029774277	-8.030935050249841	-26.87771498511099	2.105654005727682	-29.10373549844188	-106.02961986450423	6.799153888654124	62.93263691786984	63.790317457641244	50.48490218818379	40.08573057648304	27.27478850276329	15.123566206176548	-32.35795713728198	-62.03754691072646	79.93863052346802	61.265549652455796	39.338599128832286	9.280171141928951	-0.1902360051935556	-1.508440871941769	-6.347333224144338	-9.53302192476216	-14.124746960735607	-22.92821624695514	0.16746450125195564	1.4869123067086898	6.468973499184485	6.216331357188989	-3.3045101694617527	-34.38309880665398	-0.09650929893993232	-0.8122199173771252	-3.7356030673837655	-5.62848073895935	-8.418745033440214	-15.797245640799051	0.022690180112148687	0.25864887724904795	2.5237064370592814	5.458381180288225	8.505486733249423	5.037403987019929	0.15280000000000152	-13.732362375744263	30.022552446582278	54.6169273363932	222.35770472021983	-112.92297824932925	1.1371019232398368e-55	1.8990778698669415
8019	0.377681343778	1.250130177472	-0.727888132092	-0.541896364094	-0.551086589338	0.93596420948	-0.336311389968	-0.342767857209	-0.339917249778	-0.243644561487	2.581974750215	1.044849358559	-0.02686676932	-1.173366807372	0.829092639564	0.355885777842	-0.846997338976	-2.2226021301503924	3.870885094873678	0.27687010294678244	-8.44529651010256	-28.265528927186946	2.1165609848622817	-31.167222307697966	-112.78956792522867	6.955109445386756	60.97223174107451	62.34451045778063	48.48860447847974	37.0963208039476	21.9157556974109	5.114679676774687	-32.198583201602354	-61.713179413378896	80.66924794153621	62.392214785163176	41.17081930155098	13.186704035989619	-0.1906316771397282	-1.5127515837991306	-6.3975452906894725	-9.68695751577705	-14.611807073079502	-24.5100060683898	0.17435433295925756	1.5654472174615697	7.219682307312186	7.803882862610129	-0.38638311023809246	-28.599664455176615	-0.09889802704683018	-0.8384460260290554	-4.0318718433946446	-6.497592521377492	-10.954434243512821	-22.85049652185442	0.02474123651745414	0.2816979540266082	2.778971029895768	6.127049676144842	9.972965221772393	7.2051533041369265	0.1517000000000015	-14.323321997780424	30.746361980455134	57.97589069459418	287.19969181889076	-166.44832622031277	1.3430743796571113e-22	19646.37758279182
8020	-0.376607254818	-2.200596687907	-0.731595849461	-0.502181617408	-0.64271987727	0.936462887965	-0.346299171408	-0.350452673073	-0.346711006822	-0.245170455073	2.748993440263	0.565999092352	0.058784685593	-0.906281709368	0.756979863644	0.478086317529	-0.828953576654	-2.189363723034582	3.8657238605337803	0.25947365027246594	-8.033086277406374	-27.32892414067996	2.14537314209807	-29.891169517120378	-106.39460393297932	7.011058837813804	65.41986057660641	63.98041245146134	47.56893229311856	34.3390417076139	15.363290819864275	-11.648528821119665	-32.205216090057405	-61.55507912604382	81.50045410764389	63.92949002369746	44.154896285334786	18.75883096982268	-0.1914914515115162	-1.5221897698553746	-6.510443779895846	-10.039437304555374	-15.74673011231091	-28.320816612654355	0.20102938699755812	1.8746307815963745	10.336795302326632	14.523130856794063	11.903494955404408	-5.635627057419431	-0.10343960008388049	-0.8878824004153293	-4.569365514884537	-8.014828799764029	-15.172145456389508	-34.84353317984392	0.025219622734406824	0.28679317500046986	2.8215184113849667	6.2004965462745885	10.00356097664182	6.99451536043827	0.14310000000000123	-13.392892606279522	30.60199655704563	67.39898431675164	195.17640655377863	-40.716982284312735	3.7064626075460236e-53	37.979286258753014
8021	-0.264024215751	-1.501108226186	-0.745151157322	-0.52488700446	-0.587485178883	0.976172058244	-0.348867837619	-0.348098419795	-0.353024095354	-0.243936751028	2.655896768599	1.154575783086	-0.050927014351	-1.071360070093	0.924246000992	0.257722478585	-0.846138595353	-2.22860641006034	3.937158739033952	0.2918892867815722	-8.80751432557898	-27.873192924706714	2.2309671625567478	-30.931922587649623	-111.48943734295474	7.149826276619863	67.84227956847705	65.54330182553183	49.40310470962054	36.94043837823895	19.911078952417846	-1.2716397304800615	-32.43101482862405	-62.27629031927887	79.19091486496204	60.01299278100759	37.032235179131334	5.040973566444501	-0.18996520175718937	-1.5056199306014866	-6.320263533270431	-9.464707941023358	-13.964648059515316	-22.588911386335845	0.17052058761463576	1.521477125609459	6.789215625627083	6.875518518290185	-2.135865939275371	-32.163740194341045	-0.10067637441644654	-0.8578731153080673	-4.246356339424762	-7.112038672527621	-12.694250206089492	-27.789858305911693	0.025318706615638762	0.28811170518430435	2.846338529621826	6.29348273159044	10.301992195143443	7.612700180586224	0.14030000000000115	-13.647312034011652	28.64271717315507	57.47718982222999	212.20323243420262	-71.32726149378212	1.407133630533298e-31	11.85877587216821
8022	0.230782178242	2.352014886372	-0.768982403225	-0.62683178977	-0.5372049765	0.861297482696	-0.347845825926	-0.341944767985	-0.342042896454	-0.256729948782	2.445127049258	0.323064688147	-0.086519594035	-1.2684882907	0.975874569729	0.375155308753	-0.940480888269	-2.2355370452675185	3.906733058247612	0.2760062909152904	-8.928388950651177	-29.651473979425877	2.128759607808286	-34.10935928677678	-139.8672509341296	6.258560737776948	66.49257491837298	65.91414424217456	52.57859687624973	42.946292914406705	32.23325476253235	23.26114669075508	-32.34769211120078	-62.12440426168964	79.4605471226895	60.380558062390335	37.569862546376484	6.25348942032384	-0.18982746137522571	-1.5042128939774362	-6.308105422512379	-9.43826637409282	-13.9224305681139	-22.582116609273392	0.2155903541269508	2.047256517622368	12.20900298199744	18.65022438677308	19.25623522697405	6.032373855383986	-0.09728212485449964	-0.8208718701251868	-3.8408541300929353	-5.956404678075952	-9.444246959307607	-18.780101119962087	0.028372361714575686	0.3230132586790159	3.2618167019851914	7.455265248267566	13.03964128373523	11.74924333495339	0.17430000000000212	-19.699614113016818	26.192959080935744	11.881615735293806	492.23367948699445	-441.9266715235799	7.450910789647556e-16	111.7501650809483
8023	0.303681280774	1.925267654753	-0.752427504805	-0.671352028789	-0.451802622182	0.85824681551	-0.343359516106	-0.341865695397	-0.337298713716	-0.261010748054	2.444526890106	1.176932359641	-0.118320940478	-1.298127078015	0.975962164603	0.472992629679	-0.86901143634	-2.1725241510595676	3.95648695722114	0.2640322335305114	-8.468332510494188	-29.242406416621787	2.0290035405759377	-31.70803053275357	-114.4380862397927	6.802476583541957	64.93903425762723	65.30176620788491	52.72089899688327	43.56994358355167	33.703168689281824	25.46567957389624	-32.55643548984925	-62.28052612013605	79.80969137961124	61.188073625100465	39.21674959576818	9.609372565532192	-0.18991128697244736	-1.5049202984676722	-6.307085333906673	-9.411528281640143	-13.747659672377312	-21.742350537958753	0.16725436640689265	1.4845437490349382	6.447327139066871	6.172312984015136	-3.381096988500129	-34.52433145117088	-0.09740375730974775	-0.821970026287117	-3.8426502688645923	-5.934825477697765	-9.282943359741525	-18.05812829632372	0.02332018878396175	0.2658210103150304	2.6077255007498312	5.691303877707557	9.063483261878718	5.966974876706804	0.15040000000000145	-13.993643505724904	29.781694869563577	51.01486228199867	208.8346115465747	-108.56295253750798	1.881166291611841e-19	36.990786111139144
8024	-0.767364025354	-3.25008321836	-0.727875079434	-0.437628886949	-0.726358987437	0.987917548034	-0.32446552688	-0.331411942216	-0.326290282177	-0.244645865758	2.307944110019	1.001867065845	0.070517245683	-1.040126404728	0.817164497733	0.378598555295	-0.869449511582	-2.252356819120831	3.857416243779647	0.27371180038622694	-8.287176366325932	-27.63177567464447	2.000296341974178	-30.10928891525394	-107.92471233628112	6.748069969714352	66.75513360083413	66.1633872507535	53.12619041159597	43.99451081900719	34.63623262317644	27.597218676109314	-32.15887985448122	-61.77081794504394	80.19541365419806	61.5580144002554	39.74163731807031	10.832083818433164	-0.19109631097819513	-1.5180424939777308	-6.4692721086539295	-9.931543866443878	-15.475008245918476	-27.632689443391246	0.17898672335821075	1.6180678011480099	7.711753579586451	8.811087810774062	1.3612893963775445	-25.407985802634965	-0.10014054175032958	-0.852347903992316	-4.199871778680316	-7.015253465099693	-12.550718163303781	-27.76367941276179	0.028917602451679063	0.3286607796339149	3.299773884077701	7.484037221423943	12.85866892061115	11.077648325420371	0.15380000000000155	-13.541538435063522	28.09579133598283	48.0866148970204	238.85100542303297	-136.99299749065975	1.0149836513299358e-44	48.695190158489865
8025	-0.009042435579	-0.057485616635	-0.783084669903	-0.483215707008	-0.738439342077	0.963817484074	-0.335070942933	-0.340994949548	-0.336097145858	-0.247641408133	2.52453825972	1.085289800107	0.032745060705	-1.168175490623	0.796768612924	0.463902960901	-0.795061508209	-2.1581865608783386	3.9531360611749213	0.264888031669093	-7.980671791476552	-26.891234538211155	2.167689196996596	-29.411059006222438	-106.89606137038231	7.06124402006824	62.530215211969185	63.11226112678107	48.84335505305096	37.413148166924344	22.47449986751436	6.867004207198597	-32.540059117909294	-62.159137279085606	80.36790032586637	62.26523233289843	41.469429250101356	14.546860299219333	-0.19043534346467386	-1.5110597241347932	-6.397733737598656	-9.737160023518141	-14.954345772753857	-26.19844197304071	0.17526667687653122	1.5751596032817383	7.284087385916028	7.88118207586975	-0.39861536340808434	-28.989994596024125	-0.09747874846321027	-0.823519263889413	-3.892566686179678	-6.162805153391256	-10.243585694987813	-21.575782634912226	0.024893691706405183	0.2826366680462731	2.7515288165216525	5.953959395918365	9.25451764540457	5.480091024102358	0.14570000000000133	-13.600758661182304	29.478920718975083	55.70762215540893	229.74500723358284	-106.54625905812615	6.609810356745356e-53	0.33834034236126737
8026	-0.119196817493	-0.179837169314	-0.757541327828	-0.514697164218	-0.600148515627	0.923575729844	-0.324510294712	-0.33165954832	-0.328116021997	-0.252192374959	2.318397004956	0.754923312033	-0.060499504543	-1.173214980447	0.955830840848	0.369384120076	-0.882299732591	-2.2428258650025357	3.915879403511285	0.27716151084031854	-8.677143019766806	-28.280798296583438	2.075294403355681	-31.433432563728026	-119.62808130550917	6.579269076737145	66.23383037015643	66.11892407253069	53.69966676713713	45.098902170257716	36.701990583949524	30.060748006332616	-32.38317590354445	-62.24205899708985	79.08657390340542	59.7661658858423	36.50502073595222	4.1969640270988045	-0.18955933144497317	-1.5013547601424548	-6.277661662605839	-9.35227290898885	-13.67916634142216	-21.89577788606287	0.18914560061351854	1.7358701788905806	8.905466444610928	11.416959690019683	6.261543769332705	-15.724052524952858	-0.09839032621014224	-0.8330754237033596	-3.98023671743815	-6.3686402250648575	-10.658114299023048	-22.22652554566003	0.027484817047450354	0.3126998029146293	3.130653340927143	7.067339093201682	12.066075615270966	10.216691134234217	0.16730000000000195	-16.01668854437467	28.336410816657626	35.840249804284866	276.5608002612664	-202.08599701187558	0.0006531533141882414	18905.369247314604
8027	0.027049843511	-1.304406106926	-0.762780974941	-0.618720008527	-0.528674395903	0.929661919626	-0.346826239066	-0.355107208218	-0.350212028695	-0.246086622913	2.756069483664	1.075619016201	-0.084769192657	-1.245697921909	0.944421638846	0.236492274696	-0.937001341704	-2.2303254078062187	3.925202096581647	0.2940970565853926	-8.339203037952531	-28.050618224546863	2.1847681148589126	-31.96431274876603	-122.53671855826812	6.610326982324766	67.72155992654648	65.32568917563108	48.82929546846339	35.93562683835675	17.860471955364684	-6.451889996799921	-32.377281308157364	-62.161207114138975	79.45757594673108	60.42482731516311	37.72016468826629	6.263175637855872	-0.18998510143707187	-1.5057975774676708	-6.320537901347488	-9.460839253411985	-13.933849167641114	-22.429915285464357	0.17220690127473967	1.5408552310159707	6.98069175996363	7.292855641002668	-1.3365375942118976	-30.502564756333896	-0.09779714999480481	-0.8264628064694818	-3.90116939625276	-6.126142339259515	-9.91314393857425	-20.012985173435542	0.028176149628692512	0.32084587176293183	3.23973515664996	7.4033582772687945	12.950435599485923	11.673921837482004	0.170300000000002	-16.51546625985221	32.49200743426066	60.14479688354595	284.9254507398052	-160.78317382531463	0.5642497048395926	726.10745701767
8028	0.641087350299	3.958344594073	-0.749781021462	-0.529046370383	-0.604179698765	0.924818921227	-0.357200753204	-0.348586416001	-0.352607796116	-0.246925681019	2.702859709689	0.681534055874	0.01541810914	-1.219511616006	0.775750643368	0.495127441623	-0.836883907346	-2.196061511441984	3.853414900046367	0.25661119305683827	-8.721413213943338	-28.622387625991934	2.232645851622688	-32.36909158115093	-125.92636908320362	6.826698284497482	64.1829001170485	63.54439464730607	47.853589309982596	35.13934718013789	17.218523971675847	-6.717909404047594	-32.16210141603278	-61.49177876958024	81.57268771067143	64.00967722147792	44.24899855227794	18.777893154842587	-0.19099244469129165	-1.5167841402565623	-6.448961870400478	-9.855223966969971	-15.18187550132504	-26.497588956214205	0.19305241597660158	1.7813515516273886	9.370694135403324	12.427466841018793	8.118961548323453	-12.272798823186227	-0.09744613594865231	-0.8227940216751195	-3.868086294934627	-6.050525985300379	-9.771746133610977	-19.84477203953734	0.02499251123243836	0.2843093650740227	2.797513588981807	6.147675361753371	9.923802674124246	6.95082393611012	0.15930000000000172	-16.875405536144022	29.40736097489268	45.222955339439544	353.3856585707283	-238.04130954826164	3.4876547843220065	17.64200633685574
8029	0.103083782886	-0.80124369849	-0.720814478397	-0.5027704112	-0.615275304048	0.962507716651	-0.346226320112	-0.350993733946	-0.346693567854	-0.243260095969	2.782418805948	1.23025069125	-0.034840211202	-1.041124098949	0.769410871651	0.429539710095	-0.820574622411	-2.1848130513498445	3.888352539387543	0.26716173607602056	-8.230412867037291	-28.63329662141867	2.091972536885907	-31.34262215088539	-110.24647742710275	7.032202743894243	65.04204557736269	63.716833825690365	47.214738299619974	33.80395344702227	14.364850876179815	-14.203478300956277	-32.28079152459714	-61.70534822389622	81.16481241575602	63.38409726063967	43.154259872536564	17.06508297796847	-0.19005379079894877	-1.5066191703448728	-6.333529531688626	-9.509850596893685	-14.125623793858374	-23.167739042682513	0.16809688258423516	1.4937791712655009	6.521140411581268	6.300210615910471	-3.218445183273177	-34.37393499463334	-0.10108184301262883	-0.8622974986768768	-4.295013557086081	-7.25105108473288	-13.087534437174002	-28.93119624101909	0.02450597346546602	0.2788121644140396	2.735060228706479	5.979651200617349	9.540467009351982	6.357091601489481	0.14010000000000117	-13.265383029545376	32.32922419768208	75.45658981843128	194.33897059116674	-27.197062458366897	6.377423984506824e-33	10633.324588607102
8030	-0.452990063568	-1.340083784694	-0.716813969512	-0.500348677595	-0.634170407748	0.980462632661	-0.349418945027	-0.344802903119	-0.34608835374	-0.255950859154	2.61936143074	0.630621610828	0.041076775129	-1.036923009523	0.837808431595	0.614111881806	-0.792469695764	-2.167724101277656	3.9052173959071115	0.24113582642136178	-8.199416599359216	-27.49429367587149	2.1450927191062936	-29.876786359873588	-107.96892665771549	6.948135544333576	62.51636747134614	62.904484502415315	48.11645266429812	36.05313061680051	19.517218251081477	-0.481376321394033	-32.38846985318563	-61.86445066565471	80.98755764969265	63.23500191507137	43.18343485969392	16.66640578852885	-0.19132962532984857	-1.5203607601818396	-6.486282159646927	-9.9586342406315	-15.467776582080152	-27.319803475685305	0.19663411695816918	1.8232248348119193	9.80495867885494	13.375355514797077	9.856390875547557	-9.127166328469654	-0.1010613845014755	-0.8621148961338267	-4.294804953549519	-7.254976796115553	-13.114940246140254	-29.060149509582526	0.023333517678778185	0.2654393516979454	2.5773404395507367	5.540762303700522	8.488082846930688	4.599300923605117	0.14700000000000135	-13.882115055982002	29.643925302949516	58.19863378634696	214.40701154509952	-83.23140094967289	7.217321249054423e-45	67.22895936050288
8031	0.38457340565	2.133045324122	-0.735556022184	-0.471556461771	-0.683171778532	0.964854889408	-0.337187193138	-0.33747463559	-0.330734531106	-0.257170079886	2.449071845238	0.702648219232	0.015699528718	-1.240388900602	0.909142087554	0.522992066168	-0.756333347542	-2.204022259139454	3.9284151904063163	0.25640982368374465	-8.198428620751203	-28.77244810985541	2.1193466915145414	-31.654024167842643	-119.92422387969269	6.744318130949744	63.54383674926412	63.9772603285624	50.28826170895785	39.69698902793005	26.736250392250458	14.994111853014132	-32.4667510795112	-62.23719153546546	79.57610425828415	60.75884476162309	38.56686728067591	8.721236021974434	-0.19045251052952938	-1.5110685139720088	-6.389998346269733	-9.694292047526261	-14.749666309704933	-25.319108209972818	0.19346404691180083	1.7859052713730277	9.406773748934276	12.483516922734093	8.16347983294592	-12.318955524085064	-0.0961815828431237	-0.8091764161318838	-3.7264117217908495	-5.66681399604975	-8.775003298018417	-17.449578279670597	0.022541029823167708	0.2562326506287735	2.460883608724035	5.197104415660731	7.596309892677618	2.934752139042823	0.1630000000000018	-15.970689033080587	31.473906778258744	50.57134271889538	303.5393192428343	-204.95251002958508	0.0003050909738965344	2628.9243568835154
8032	0.350741939796	1.044806711633	-0.748040660618	-0.313628292301	-0.879581528653	1.073662490824	-0.338612928963	-0.340160641423	-0.334166291973	-0.24320443726	2.591228386798	1.190945202417	0.071936848868	-1.043284014302	0.681136116809	0.610453208113	-0.725813496937	-2.157894659892016	3.899905125535232	0.24102767264908792	-8.271112740090278	-29.232795811042877	2.0668117807951316	-32.02146842516	-116.05761738138442	6.9167394560870115	66.9919174222994	64.82699855504374	48.26252516677814	35.27391319041077	17.17923714961981	-6.3971636491020645	-32.36609805563519	-61.75354144461285	81.4631276320983	64.16112734034427	45.136232801183674	20.514744467516458	-0.18989919539218894	-1.5053916930794922	-6.339660750133057	-9.580054895908813	-14.539750726270409	-25.102105017984485	0.1738204789724724	1.5583063732238058	7.108715775452997	7.483603787655577	-1.1956108358102149	-30.722082515402192	-0.09847434538537335	-0.8346337935786259	-4.025995998692166	-6.57228128634742	-11.497967186738448	-25.351317781013122	0.024888848066816377	0.28219281029334736	2.727385156833647	5.838868368784837	8.826521393563304	4.474864465321252	0.14390000000000125	-14.265504609081843	32.13546997512554	69.38702894486683	224.1353599254398	-67.01781678409154	4.813135464091078e-15	39.703716785892034
8033	0.320598318121	2.107227554496	-0.74206345013	-0.513690287121	-0.61922290039	0.927462250483	-0.346093679791	-0.343519122394	-0.348668672964	-0.26509085553	2.599415544515	0.943081124301	-0.015582236933	-1.223516020946	0.980055136736	0.59279902285	-0.9000935552	-2.2635787114144783	3.8513814918070564	0.24416990815605036	-8.975960859879262	-28.838982240138044	2.1974624082852827	-32.941748588841484	-131.53715690390496	6.573430128646043	61.889472250221274	62.666813902424394	48.23268712073746	36.422761843610296	20.41038789976096	1.7408716453325548	-32.1887725520859	-61.901783651634325	79.70118470198578	60.70530133122615	38.2328460199416	7.480371774035499	-0.19032647351248347	-1.5096355885153458	-6.370645778437473	-9.628348613250983	-14.516759280051462	-24.482621801338258	0.1798477267390497	1.6282724563402968	7.824657094985909	9.078394770754537	1.9217210442631258	-24.148336705196456	-0.09719537238631049	-0.8200856831801463	-3.839559713165793	-5.972328512108153	-9.564691753149992	-19.32954406022083	0.028521387664882485	0.32449217454982765	3.268137106490547	7.442990049559306	12.914385712385997	11.408524303543615	0.1757000000000022	-18.119730966141482	30.373851997721594	44.62701793244171	316.4639548719079	-209.34764571563585	0.002735827053322167	0.22959014587563628
8034	-0.554621395826	-2.03774566887	-0.75439160655	-0.590417557081	-0.520560450982	0.921902426434	-0.341729136498	-0.343263720467	-0.33888428888	-0.248269927165	2.505964747958	0.48654580372	-0.102649467324	-1.150330618537	0.827401221026	0.451672235899	-0.94410864151	-2.1494785684028876	3.938917429485418	0.2657231539337095	-8.249208388766677	-28.317945687115007	1.9993543989674043	-31.626595893777946	-122.22666084205486	6.164420724723525	67.274126344669	65.98464886705865	51.68192382484434	41.11224883809504	28.33371254192394	16.379836798695525	-32.47702290116637	-61.969970365967534	80.91324351628448	63.10343531209928	42.74632986512284	16.294668944871166	-0.1895533905619799	-1.5011236841611404	-6.267435151035674	-9.301501921488903	-13.443707925528766	-20.914807126394056	0.2034769825763394	1.9039217681539722	10.668717515739985	15.295611309483633	13.41268753134609	-2.8594013136076524	-0.0997706284516952	-0.8478986123727396	-4.132677431942324	-6.777341656657315	-11.712580443327829	-24.876219261179948	0.028873070226586896	0.32886077643283856	3.337588385365206	7.682501776308471	13.614979747941852	12.639199360728023	0.1906000000000026	-16.991440663971968	29.570218047680573	40.0492856203111	272.81598238070444	-200.5941338773851	0.00042868000936671397	57.558835710348
8035	-0.666001614646	-3.090346716783	-0.711124758066	-0.615753284196	-0.452032056627	0.901486876966	-0.347915157876	-0.349301201163	-0.345428439443	-0.262753049805	2.654711787661	0.397188808424	-0.066579313901	-1.027647894516	1.017923574516	0.466418092931	-0.929410137326	-2.2566379877124847	3.87155482172816	0.2625520186527643	-8.173079015309547	-28.091648885670804	2.1066695883318305	-31.252702095247987	-119.06357158159908	6.458855216734174	64.51255806657846	64.1213266270317	49.2830703921222	37.50323247537976	21.636219127854133	2.9663062368267537	-32.23660645185391	-61.9789163597897	79.5482046754399	60.399516482060086	37.44770757533699	5.781460206147916	-0.19073908331037606	-1.5137275763549454	-6.400252265305932	-9.673483257942328	-14.487241571184043	-23.84816710218056	0.20836560921954278	1.96209650409285	11.311248313754223	16.744526767488512	16.091311765258375	1.6073105238064502	-0.10281397110547438	-0.8806828206711692	-4.474438338892246	-7.706801047262649	-14.175291496634205	-31.519280536216325	0.02689267852626595	0.30659510434383386	3.090422713780801	7.0379856492484105	12.260530208143546	10.942410115239626	0.17500000000000215	-16.277488083473486	32.747779736702725	60.41106938539104	272.7882940852661	-164.14347603770523	5.4227700576531955e-06	3117.9963761643435
8036	-0.85424975259	-3.842719655196	-0.740952904233	-0.375928231222	-0.800964793609	1.022558245671	-0.330673750478	-0.330612680473	-0.331986972513	-0.233778016939	2.37669745675	0.42941128689	0.005523343022	-0.875759450032	0.730512925803	0.308110033241	-0.845100934663	-2.218738815235087	3.894063173737566	0.28407028098358555	-8.343063926912388	-27.754853347982994	2.0422330071256822	-30.67793274799879	-112.36468357340289	6.65924500990152	60.21114839758369	62.24737245640583	49.4076061302574	39.11937674818033	26.723644120081506	16.424016545030042	-32.276469287764854	-61.86661952105429	80.38834098859984	62.05224590815088	40.844083593734474	13.123923688744451	-0.18931547208131105	-1.4989980593215413	-6.263803647187749	-9.344778650286708	-13.7900396368513	-22.6699540050586	0.21565288280488953	2.0469753836432245	12.158263810210649	18.439540191331357	18.650749287367358	4.734994617962292	-0.10252947443018162	-0.878400110136742	-4.484762529266965	-7.821543347771051	-14.793109711442103	-34.203790144284476	0.029285613508595158	0.33256551575016025	3.331303896774164	7.53319789502974	12.850622456998813	10.86578176917317	0.1592000000000017	-14.6005964750192	27.727688212683294	47.00355656968568	205.82329043411391	-93.78547379004533	2.837124035155882e-24	3558.256734175945
8037	0.299157552956	0.930909466778	-0.723324152849	-0.573215673883	-0.528539323011	0.954708099579	-0.34317912108	-0.349234540292	-0.347242924565	-0.246641011541	2.644479227937	1.30484953546	-0.076739074164	-1.171163983503	0.923508983097	0.281886137849	-0.907230300181	-2.245892599931835	3.892930868243814	0.28737105140366365	-8.603998910985071	-27.870076851013426	2.2196592904851853	-31.32827614898067	-115.94160009719367	7.010229992515959	67.23655554451548	65.40505971085675	49.76584031670677	37.701407292980534	21.48451812711443	2.2587826847571044	-32.267443043290704	-61.98913518902888	79.69320293180374	60.72130461212373	38.13490495253457	7.083242735895184	-0.1900383727671945	-1.5062866421812067	-6.322217197187654	-9.456082491849212	-13.882257157375001	-22.155196668462825	0.1641347679546747	1.4489898436664876	6.105930306437037	5.441339011671624	-4.756538765968107	-37.32697482529215	-0.09926379027850725	-0.8423691487276048	-4.072028227836645	-6.6048537081438505	-11.229992441278691	-23.538487913749695	0.027091898330260777	0.30857057696105733	3.0991501646113604	7.024336125412234	12.107320437341793	10.514800290250918	0.14730000000000137	-14.634160865330145	30.100867636602167	56.696950498859294	240.1742648902962	-109.2294192719332	2.107701298801763e-14	843.9651041608466
8038	-0.487846692692	-2.727267804892	-0.739248932918	-0.790174580706	-0.282526602801	0.710034232207	-0.347631448799	-0.351615088354	-0.354034826199	-0.25897578259	2.673493772254	0.903038833763	-0.178967959455	-1.072480838146	1.006746795584	0.365914312212	-0.892510721492	-2.217437231349952	3.89162544262087	0.27639153507519826	-8.450746617684072	-28.15301803612774	2.0170019071689436	-29.876952835166403	-99.74132200907782	7.120613474745608	57.27337135135119	60.60984314125972	48.17234647552128	37.430496987785645	23.150781549505922	7.528631417435655	-32.280572799268604	-61.88135160322099	80.24207805093958	61.62548059741872	39.58837272253514	9.622943239110963	-0.18999638044563344	-1.505657455961962	-6.307202396249131	-9.390476395990742	-13.599375297826771	-21.017023357636464	0.1753947721363587	1.5780492624714284	7.370119524695214	8.18152001551083	0.4596705065460077	-26.57279791123825	-0.10370512474849868	-0.8899800729538204	-4.557928665787665	-7.89886309670532	-14.554633082232513	-32.14425581430564	0.02140668704304693	0.24468539168682718	2.3910967137320163	5.16817342855609	8.056443956228538	4.749173813658767	0.13070000000000087	-11.441825612107447	28.607187784974982	60.824854128088035	143.65666293514522	-18.949139684750655	8.566833277960128e-92	4908.00322508194
8039	0.264253638153	1.185542653034	-0.792960388582	-0.662334167772	-0.459340173847	0.828530477429	-0.358146698459	-0.354549941042	-0.354509258702	-0.245767682683	2.771321943053	0.716258221325	-0.04893402329	-1.164814311506	0.81388990312	0.410462510966	-0.887733313016	-2.1440678910955784	3.928580219970616	0.27094130344414447	-8.447494149682548	-28.570018813823086	2.142427395884971	-31.678121797038155	-116.64572297815799	6.851612550553301	65.15301785453713	64.08928469163983	48.26824532368681	35.56107867613723	17.637835073316122	-6.570757875598621	-32.422236854391215	-61.81349400162778	81.37416717448325	63.8514424468361	44.003822421148485	18.367968370687702	-0.1909260849354174	-1.515951145424206	-6.434273195876345	-9.79743757558625	-14.950426073977795	-25.57656459951256	0.18789058391354418	1.7216549365155758	8.776555538601672	11.169363167031575	5.8882106807420005	-16.24109161827655	-0.10012702740857232	-0.8516752492696297	-4.169074990036858	-6.867782978911417	-11.916477036148143	-25.29116296629512	0.024617360690937746	0.28044438806708166	2.7722624605624606	6.130177689426919	10.053830018504724	7.4724702049706195	0.15660000000000163	-15.000857261681054	30.702937293567068	58.28041159420916	295.6712317549616	-168.26661471479983	4.507551479734309e-11	6884.128204458844
8040	0.841386129385	3.861444398572	-0.756849259995	-0.705054927366	-0.373477456496	0.876822238609	-0.339121995423	-0.346553847899	-0.342790650635	-0.256148707204	2.566306883185	0.719105208472	-0.076588724237	-1.082278900898	0.956443974872	0.403954644572	-0.957645275758	-2.2250416497228254	3.873387482509061	0.2705715539318244	-8.806743119407377	-29.453498071458988	2.0721189620625893	-32.695001982416706	-120.66062124715928	6.833363985281737	62.62329140552942	63.67787912647496	50.53890224798214	40.225977024286884	27.51063195169868	15.318928868864433	-32.222003272071824	-61.78431896966896	80.41684520834318	61.913571018795515	40.16983121684763	10.98369333928128	-0.1912154771831794	-1.5187837730950344	-6.452970969951522	-9.818842401492391	-14.883495678389048	-24.934651994135503	0.18592941292254558	1.699392216468898	8.571727762688608	10.767107957715455	5.253561938706604	-17.197169179825753	-0.1025338608030645	-0.8775406943309771	-4.436073274206404	-7.587501158681877	-13.80132873676446	-30.301365351439543	0.02657403595523571	0.303146403862179	3.059121842684179	6.976603246652478	12.203364681140911	11.009689887982413	0.15300000000000152	-15.243918158687157	30.903557247247914	52.265059893645095	358.1856138507164	-256.66147884101576	0.0004460935795243896	320.7152930477593
8041	-0.431855756155	-0.356906136001	-0.782436490197	-0.606834013596	-0.527351933008	0.888278001282	-0.336996802671	-0.335853903725	-0.338457984834	-0.247428423599	2.375747540451	0.382721692457	-0.091857517882	-1.115426043779	0.839619318162	0.398665560185	-0.823858979914	-2.21797377143028	3.859167853666597	0.2706576859942439	-8.74563997799124	-27.282394749497527	2.1116422540443325	-29.551788039963824	-105.10817668525044	6.978374896254483	63.58862049836179	64.71820044812276	52.75861244931789	44.081803686395496	35.26932179041405	28.3363015874389	-32.163453387180105	-61.609217747779184	80.98673155156935	62.92416808190205	42.12672313701212	14.970098938401954	-0.189681624844937	-1.5026005149690893	-6.288193222461093	-9.374089995355858	-13.706795171602936	-21.8507540067627	0.21114692111568523	1.9944662351965374	11.634683096341035	17.398047452106425	17.10200888247336	2.8991225800291116	-0.10048185316215952	-0.8556719522126541	-4.218572191004386	-7.023287313016526	-12.407883561293401	-26.85282457249105	0.022825827474907533	0.25989035539300576	2.523842305761109	5.422868553269557	8.306315971439648	4.488110414522623	0.14980000000000143	-13.495096468743665	25.99903807175771	38.309549128884534	254.22957782359322	-170.4656886272224	8.618205017484329e-59	439.35545121834525
8042	0.289349522145	2.627056424749	-0.756482286637	-0.484076249296	-0.668891258163	0.981354889258	-0.338000854576	-0.334776268725	-0.338635350387	-0.22976661037	2.40211299749	0.475840406893	0.061405247206	-1.074888640952	0.755947913721	0.20831363365	-0.745694147626	-2.1908112185491024	3.9316116297271866	0.2977720868795414	-8.784761925631521	-27.66548713527154	2.234171101849004	-30.41945868610822	-108.5712263323104	7.263395725841541	62.624872492041504	63.72214667397784	50.79134394451994	40.86627036365899	29.3686799665911	19.992132219436225	-32.38466716831554	-61.968499814779086	80.4696294992859	62.28627829763556	41.31504624355234	13.653075636043777	-0.19134392882108928	-1.5206315809012017	-6.494421009828743	-9.995471417293047	-15.626128213533827	-27.971724688093794	0.20812206742392197	1.9581375207033225	11.219904698401109	16.44313221091904	15.306736860183412	-0.09103824129609288	-0.09991891407172085	-0.8498522574144421	-4.168975006084048	-6.9182380141553095	-12.244949013104867	-26.790268107218058	0.021865689773208057	0.24859368029949672	2.3740354386382827	4.963574323906616	7.056254155923246	2.024675611801251	nan	nan	nan	nan	nan	34.26298289636319	2.7096798073863044e-45	2.6422394655703707
8043	0.060454108502	-1.439360680642	-0.741537116445	-0.479910907294	-0.658572317047	0.979490414873	-0.340447698418	-0.348012201657	-0.347239338847	-0.247414423916	2.712552854397	1.502515203561	0.04624536599	-1.091132721161	0.88174845252	0.369492218717	-0.861398304242	-2.1919543240454824	3.9618693451239575	0.2784198000666232	-8.611723349087795	-29.33463432390933	2.075545647426511	-32.544721748666504	-118.23148477798624	6.871790229910939	65.18207479773375	63.923020366931766	47.71810515328444	34.671741313848365	16.11581095847305	-9.543847044713452	-32.55499836505558	-62.37441187282512	79.37994355897003	60.47552148697459	38.02676814738853	7.610653672754992	-0.19114625433828852	-1.518469345590239	-6.468964905279651	-9.917256020603398	-15.379942711540501	-27.159371284301248	0.15980812026336802	1.3995868130318472	5.6267010600127945	4.4011728044539735	-6.755231776213439	-41.475003409060854	-0.09965577695142766	-0.8469509339673132	-4.135834130163968	-6.820804524351322	-11.96110274923014	-25.957969781802706	0.027335821251338474	0.3108334934667592	3.100320909537865	6.961459564494341	11.749639165844616	9.625901990631872	0.14320000000000124	-14.441018152058934	31.671020699817223	68.74990361339957	180.6047792327404	-16.975105867813713	1.6617820907493376e-09	53.10178195643908
8044	-0.195621009017	-0.749200699767	-0.757122212442	-0.797406540191	-0.240109911476	0.756656041788	-0.348586360584	-0.353005560903	-0.352986214795	-0.251544464436	2.730939825202	0.402990213604	-0.088511816351	-1.292252031637	0.899605003406	0.400312192805	-0.88545044191	-2.1399649950911988	3.931149737077244	0.2723192711702821	-8.094290774927526	-26.881505731254435	2.117238250424033	-29.10888376139175	-104.02479856584856	6.858903441497846	57.614135312666875	60.623929509791324	47.66993774868968	36.420751793946486	20.982168721652283	2.569528034882362	-32.42678792118154	-61.80606218516365	81.39018887850077	63.80301428900213	43.69143718896076	17.306599204543264	-0.1918719113903955	-1.5257232146323252	-6.524307376391668	-10.013578928750892	-15.410118528356925	-26.392280105135132	0.20220325520035937	1.8899848452884456	10.568310222198045	15.174956126462448	13.448723497352619	-2.301748146726939	-0.09949541122774824	-0.8442489142545528	-4.063647724135657	-6.505652478026376	-10.666294698598055	-21.11013278139677	0.0207005144184984	0.2368142253575423	2.306929862841853	4.954634896342593	7.605318518643137	4.104645600744669	0.1592000000000017	-13.577743748937243	28.703735034511283	49.30301414115214	203.60774541170179	-108.67112094241256	7.15174090055248e-66	18.05895163485042
8045	-0.185655140647	-0.150367385201	-0.764026697295	-0.404102147567	-0.742811821529	1.020359911878	-0.336248623098	-0.331117999641	-0.333934392955	-0.228362429581	2.366180594935	0.612343962999	0.016295562347	-1.160945069821	0.658952258755	0.317874441199	-0.760368035904	-2.196492969420015	3.8733411919866705	0.28176165720630036	-8.905208864410534	-29.188886194267216	2.024708350933879	-32.063029437614134	-116.06544751164542	6.720310976376832	63.94578924068359	64.34852742433979	51.00085923001821	40.92575355447644	29.277619401262008	19.876817754827762	-32.19062851625615	-61.55251768327528	81.45866386532414	63.8693607130934	44.08593656998879	18.902091289665048	-0.189866903589555	-1.50484902052032	-6.324739684612828	-9.512502138023468	-14.24442884283461	-23.888908991934414	0.20101103858935693	1.8740005781621596	10.312077091153688	14.432462380551836	11.648756808305672	-6.25265593591293	-0.09715485938272415	-0.819974942538188	-3.8532188276342043	-6.049834091077894	-9.925727494641952	-20.718092309289524	0.024239544481106302	0.2752588646843586	2.6685746216192787	5.733644105054499	8.760185206797695	4.709433282710677	0.15680000000000163	-14.936382305930334	26.508779621959448	36.503761906065435	240.10917654380987	-149.04455742217598	6.1141115198519166e-15	18.571928396623715
8046	0.028076555166	0.051126549145	-0.754306406817	-0.49396266563	-0.646130676631	0.926320071829	-0.331893825465	-0.333473364037	-0.329864617879	-0.226521511616	2.409233596909	0.460229528383	-0.012521435054	-1.041943071202	0.729917898564	0.17953010824	-0.758058220813	-2.243457425308562	3.84642855035312	0.2984805698877563	-8.184548063891306	-27.724907351980015	2.1076536446725713	-30.15426503450604	-103.21463426668156	7.119569208421573	58.5560067576508	61.55280435064369	49.54390829213833	39.76077447282667	28.223093832473985	18.849640301896837	-32.04663035055572	-61.460134472766164	81.12545532870566	63.12120105654758	42.55318264778483	15.607040707714573	-0.19012441449823977	-1.5075317783995685	-6.350516848103519	-9.577741101763554	-14.398732592938947	-24.229012303992064	0.2088900211145306	1.9672595580850216	11.319453358264603	16.66344610224404	15.700674636883083	0.5349900781691069	-0.10077632465528193	-0.8590942633110947	-4.265433750149301	-7.180264766953234	-12.934926498251354	-28.623835754801952	0.022122011434186767	0.25156366261202273	2.4112177736294607	5.072449520963107	7.3378319370268885	2.561978061478231	0.13980000000000115	-12.671440498443616	27.791278293868857	49.032376164434226	214.03288801375263	-111.95563906939863	2.483869833037711e-72	4.885636333112682
8047	-0.264183976091	-2.036421757202	-0.752920639069	-0.522425687739	-0.613716650829	0.868563167741	-0.334229825847	-0.336315955855	-0.334706525212	-0.251665431837	2.470061181349	1.337546969772	0.033905822735	-1.265758597616	0.942445673824	0.363064935713	-0.766480142414	-2.2284036537269643	3.930179956128539	0.27846840857420263	-8.251572045425629	-28.76351641225714	2.0181848681280985	-30.868553286130247	-108.1369040106961	6.945924646041368	57.23982966533538	60.656687912841456	48.500936789348856	38.23273934486047	25.40501605708064	13.772666255272089	-32.435097006602	-62.288077303182114	79.14495685167424	59.92342465238966	36.84915490000887	4.966333461787507	-0.19113462623138275	-1.5184057842873133	-6.471069376151385	-9.93087851255601	-15.449622134989525	-27.473799909603944	0.16448671417650276	1.4525829459839745	6.1240131795848685	5.447957737218542	-4.826089621156491	-37.659769631778964	-0.09627879714415714	-0.8100834002786688	-3.7293061912334933	-5.65602543802271	-8.670676559264537	-16.95695849388132	0.021883891061415802	0.24896123281620106	2.3859307628301556	5.015263815146749	7.240404069223003	2.467474208528544	0.14240000000000122	-13.067973643998423	29.85084245404171	58.29793770864387	196.00233023380778	-71.62529348382233	4.311235708609466e-43	636.5560426492208
8048	0.554323801237	3.016793544102	-0.786864540957	-0.591953971478	-0.571272437402	0.915723006797	-0.339047236869	-0.34005220366	-0.334814405367	-0.25315861864	2.490008906837	0.807358716957	0.011971372923	-1.089736404996	0.826679901466	0.551848793764	-0.782730623922	-2.140419719595476	3.931465171049061	0.25092960368931105	-8.072327825261848	-28.15060673995779	2.078477668861841	-30.043702783420883	-104.33565207315807	7.169552966234601	59.61863953981023	62.01609064573338	49.459046483635454	39.25596064470587	26.769009718893575	15.649419713917567	-32.470562105419184	-61.90512036771126	81.21622217754161	63.6895435079951	43.98013881140527	18.328114875055565	-0.19128171470815547	-1.519887292402472	-6.482759254280613	-9.952181087957925	-15.460995708631948	-27.330530760957174	0.18511398420986735	1.6891426957147655	8.434445323701352	10.400014947397938	4.391467446065245	-19.271707588505837	-0.10067061795581718	-0.8578279552828838	-4.246478985659489	-7.113370563901063	-12.69945152206342	-27.801782660336322	0.021508395386228202	0.24479933770249862	2.3428102349683644	4.910417509947007	7.035548163522784	2.20241131110972	0.13900000000000112	-12.544150760034945	30.16582877685093	60.43248975899137	252.34543804750152	-133.72805770125134	4.075033992559845e-65	46.42348220275381
8049	0.278350801048	-0.072480918973	-0.698398723769	-0.381722555208	-0.74403526659	1.010511922755	-0.334841183169	-0.343060579618	-0.341666232144	-0.236007240865	2.640288279987	0.973919736062	0.095983909042	-1.028535096731	0.846867617331	0.217196856204	-0.720225650648	-2.2889649426345007	3.865486800490655	0.2945824297364492	-8.613426028945245	-28.091896415774478	2.237369561429769	-31.029272706094467	-109.88304358800077	7.3193717908077724	65.24565374940275	64.00301809093285	47.91195716993477	35.02492738456372	16.892681341882394	-7.300962118527693	-32.14595543734044	-61.91702205165661	79.42259741908808	60.19044235283365	37.242754746687424	5.423951317473712	-0.19129014919748183	-1.520094730895076	-6.490531958710979	-9.990096195702376	-15.635696274101813	-28.094629591887482	0.18096242247467367	1.6408477976778202	7.937889048174007	9.298639252316953	2.2691240194807496	-23.6069472710782	-0.10004081610618397	-0.8512648644137453	-4.188312983757422	-6.983560851720406	-12.4675405100571	-27.548113480709628	0.0223780472409705	0.2542675440813448	2.4324883499230103	5.104459366540741	7.326500919878665	2.3638978167057596	0.13710000000000105	-13.349798643783211	30.45241756768069	65.227361509515	228.78420729451693	-79.24984970684733	2.1697925743155457e-39	9.914053196623
8050	0.238195917209	2.622988251267	-0.745733085192	-0.504855699017	-0.680919702969	0.89360156821	-0.331329800986	-0.327492186577	-0.329407724865	-0.25562410217	2.220162375561	1.19598308468	-0.039607487586	-1.243247923675	0.908614465266	0.467552361276	-0.838937050296	-2.1865746494269738	3.959175434386591	0.26522206878228066	-8.942675203844448	-28.306205905790403	2.117866233785997	-31.07251651666252	-115.00375715393945	6.9145171684851165	64.30802397912515	65.57442551401985	54.73746102193249	47.60030718995665	42.21961295555135	37.18657807546325	-32.569696903148596	-62.38204388102367	79.42119684504408	60.57217721895644	38.266339463810105	8.258707244246532	-0.18949473469665065	-1.5008545939404985	-6.28111726090368	-9.386931859726028	-13.881677996626022	-22.834867054668994	0.17012045437823065	1.5165090577619704	6.725192302075996	6.706283543596361	-2.5367265971952127	-33.17769210742964	-0.09633809249368218	-0.8108876351462053	-3.7453481551710226	-5.721026013864325	-8.92631707602928	-17.838177540106425	0.026090816102411395	0.2965181567168099	2.9259068484511372	6.463921917630476	10.541621756018467	7.698138897706661	0.14730000000000137	-14.54760766483057	26.413772638895864	35.37103743299316	212.04041369731945	-127.73484214142577	3.682313387009965e-18	27.938196574373176
8051	-0.952972142107	-3.121194773539	-0.763192430002	-0.788845680168	-0.320513887013	0.705423946157	-0.35763524436	-0.353096552659	-0.360298669114	-0.25733786572	2.613390176507	0.989365704152	-0.129464677802	-1.387396519481	0.913010097499	0.469735767673	-1.003126205104	-2.1254019625570066	3.9532126587938565	0.2635063278781571	-8.946621193605626	-27.94070134526631	2.024946136879747	-30.97264314494101	-117.2637447338605	6.307130963955808	66.66812239235027	65.75591083928255	51.69716745667435	41.16520204207387	28.188178690297583	15.257131709849704	-32.52922197181485	-61.96181844456389	81.19397372675962	63.58908413216643	43.50403517281861	17.183743425847194	-0.19064612079396517	-1.5127743154168356	-6.3917856235229715	-9.654039994544755	-14.449521387419278	-23.796235558653358	0.1722909372355731	1.5422876632767497	7.01348537434904	7.400468669210775	-1.0403832366496732	-29.686921577681396	-0.09681066476703594	-0.815181212210389	-3.7532499834795954	-5.638999741059357	-8.292172967509433	-15.008980677005772	0.027325095006327387	0.3118351488232133	3.167887896931204	7.29495894488072	12.993967182187772	12.220366303322876	0.17800000000000224	-15.601937361778583	25.66159589375592	32.344948516984545	237.9355338004731	-153.73805521249545	4.767489341073609e-14	0.8508805045962676
8052	0.279609992341	1.510571153629	-0.756547573277	-0.480509162748	-0.685770947587	0.966854604659	-0.332331209121	-0.336196368542	-0.338033201602	-0.247985661822	2.482961852756	0.716069518243	0.029682461818	-1.168794750832	0.910593496432	0.325009684695	-0.782912480599	-2.2721545751534356	3.876856068195029	0.2816057393147154	-8.537912785339081	-27.389582363413627	2.251034246968509	-30.486972434352815	-114.40939921862334	7.0777948399566455	57.12799773814511	60.413312889598714	47.853438034466656	37.14272947660182	23.35777545272899	10.095846219249198	-32.22218621231168	-62.01475549648262	79.33987239211993	60.086612137797474	37.03295262407565	5.235482582202207	-0.19068108861344413	-1.5135572108795556	-6.418792796789386	-9.781551004648183	-15.019698943191461	-26.183122957586544	0.1926834642478152	1.776743159463721	9.310145082533161	12.268787345302744	7.758650309873842	-13.08580975869371	-0.09780755849371353	-0.8269369519711326	-3.9226109130426794	-6.229498357856038	-10.361319634903015	-21.69522204453978	0.023777545618050757	0.27020843276716694	2.6195590047495063	5.623704463123674	8.57959704641628	4.5566159376764555	0.14700000000000135	-14.906164702584624	28.26163450712961	43.55101663758336	218.88565605998554	-117.73167036993065	1.7857402631501685e-20	44.34318472715314
8053	-0.487143310154	-1.398154056894	-0.778643867903	-0.389698742922	-0.829596544961	1.04520334238	-0.329446706492	-0.332951424747	-0.331386529963	-0.259264046379	2.385168941222	0.782153749738	0.049671473162	-1.033492364828	0.881977934835	0.62671636207	-0.831290109586	-2.2407756847121045	3.8701980641842564	0.2395409640540361	-8.367205281918087	-27.290528183175283	2.14293180033436	-30.336096511095295	-115.92262251868596	6.708426788811762	63.82820912453165	64.09932933842117	50.34246099071393	39.819895755975864	27.228171976211545	16.643760594978616	-32.26874301134429	-61.967394095322305	79.86144694849027	61.15830570205307	39.40259251286569	10.149734489292657	-0.1899930789241945	-1.5063764764023189	-6.349320621764814	-9.604682104220998	-14.597268449498824	-25.222054482096546	0.19189640470095723	1.7670228660744194	9.187046541442484	11.953801084005693	7.0591850616066445	-14.647779573719173	-0.09930963287497202	-0.843635923891639	-4.119710461621511	-6.825433457932716	-12.154864058412853	-27.03766734256918	0.028789794262254597	0.32671754515423307	3.2531141065571223	7.294459540610772	12.234133299599288	9.858279596010318	0.16320000000000182	-15.740410048375248	29.508428697991885	48.08806979225175	277.0402207730437	-168.9382746082231	5.900368357158142e-15	42.768233963925965
8054	-0.37481519237	-2.099800234788	-0.752571000033	-0.306528522691	-0.887042678232	1.045404530005	-0.322998689899	-0.325303077417	-0.325155670464	-0.220747450755	2.256850364958	1.51168356797	0.103727172755	-0.8552971225	0.654598099654	0.193040287694	-0.767989466636	-2.222907129127395	3.8947339153336253	0.2985789302737553	-8.561266206947217	-27.98828664979656	2.0242383168713576	-29.936457577341297	-97.52340045200616	7.315873169778146	65.53331638288473	65.35183175164252	52.17123598508456	42.70766926874727	32.741654691408385	25.754648170476433	-32.24162471705963	-61.801196217193294	80.5536059606742	62.36780737373708	41.54647093658224	14.428057921923278	-0.19033138593814228	-1.5100986451043032	-6.394282175407407	-9.74626384798232	-15.056997775495674	-26.767884795149147	0.16272042926462751	1.4318923700820092	5.903460839031908	4.932828101884969	-5.903494506622316	-40.08646011349861	-0.10208569739118885	-0.8738008954410958	-4.444834379024442	-7.733634397825811	-14.63490387567847	-33.9947698782107	0.027146277333058966	0.30782382511506645	3.023323496295024	6.6418515616585525	10.666796687095486	7.377138077944709	nan	nan	nan	nan	nan	33.78606133709485	1.0233765542106132e-110	177.00726700195537
8055	-0.415259948344	-2.378662241921	-0.745111508023	-0.481729681792	-0.657019774248	0.945435064153	-0.344363286305	-0.338189835671	-0.338913692567	-0.228942866803	2.552405197221	0.596775374384	0.047917486989	-1.173331870576	0.740520128916	0.205299379425	-0.835609686044	-2.247012720650034	3.845363871624376	0.2953033087042664	-8.067513752413545	-27.75155315355074	2.1220464090614035	-31.023575224282045	-114.20533861007965	6.653896843568185	56.36972738885473	59.77267119175086	46.82813695836761	35.49758307762385	20.139252725654245	3.07315113480629	-32.05272049144308	-61.49331343644555	80.99176976220824	62.88339192949839	42.10611309366028	14.82769139819806	-0.19112614713237058	-1.5182965643847894	-6.469029115370413	-9.922672487463432	-15.416440376140496	-27.341029213045594	0.19962186970272108	1.8580175532087653	10.158599584512821	14.126840125507533	11.169781995150863	-6.931634751156869	-0.0979075742530938	-0.8279389544678514	-3.929659601977039	-6.239516946934732	-10.352350002867457	-21.562000695154488	0.02602273205415738	0.2958571830042667	2.9237824210631262	6.472676876743513	10.60950431410686	7.889646833284216	0.16450000000000187	-15.257999118195468	28.32036177355827	43.65350438188327	233.7162551042956	-134.57811532491758	2.975915605517347e-21	2.2760685202544266
8056	0.302394116782	2.31131235082	-0.741257457119	-0.537895944647	-0.611983474802	0.886772769626	-0.339243979008	-0.339930143387	-0.340114144958	-0.258744252587	2.451500012834	0.598687426392	0.048906715394	-0.975744120509	0.974781677838	0.443108808739	-0.832964812666	-2.22591172970207	3.928903134277457	0.26782696845924403	-8.78882461933219	-28.376634600319196	2.192699546368808	-31.175117145749116	-114.8672290728752	7.112327953584096	65.5995251166272	65.20425406003918	51.45578352819243	41.19700622987938	29.07856537317738	18.442032707380395	-32.45132348700077	-62.314911686692184	79.09697679744153	59.85271304495964	36.74466994029158	4.894785975908614	-0.19152851733399642	-1.5226002442447935	-6.515505488508372	-10.055564054165018	-15.799591509845815	-28.50259359087344	0.19804888643024898	1.8396962751562382	9.972316630764103	13.731304539694287	10.479742054107888	-8.081180175162803	-0.10250038583422837	-0.8776728283646292	-4.459112474193318	-7.705954701929252	-14.32135216531174	-32.385032478332974	0.024719789314021214	0.2811814642323735	2.759724024647325	6.040145998265146	9.659403886744913	6.505907675369573	0.14410000000000128	-14.261131056480076	29.086694506566324	51.57369250788234	261.1525024041046	-147.35544168518572	1.1774653362128978e-17	1861.4535446002076
8057	0.30169661035	2.893448664226	-0.723739064766	-0.735980596192	-0.319479438939	0.798446293465	-0.344343271792	-0.335462994216	-0.33922357423	-0.254461314861	2.361796336207	0.959611830065	-0.147375112514	-1.243759058389	1.042916648538	0.259034418793	-0.871953168318	-2.257021307041801	3.889501106400722	0.29010353824521046	-8.735981684467646	-27.81126627900662	2.1919816753734054	-30.16489592231717	-105.33775425051758	7.234331869474417	57.71298537334572	62.15935430747196	52.977487797038165	46.06135777231218	40.23943315011726	34.70398433509192	-32.24695491530748	-62.0008547742793	79.49244677904032	60.28600538590104	37.14616573179066	4.51752234115372	-0.19030751835282936	-1.5089531944562382	-6.341365584071756	-9.484491239451065	-13.855939055106507	-21.70549301270706	0.17375479025499924	1.5592406577823958	7.186186918158706	7.786409393778494	-0.278136211463883	-28.051041408427487	-0.09983540579956922	-0.8480889768998948	-4.111904260855013	-6.659958500866775	-11.16713105495229	-22.701233922595335	0.021372729378421062	0.24423508216178677	2.3826976580814034	5.136730325380455	7.953488314663164	4.521294890829877	0.1419000000000012	-12.738653792994656	27.43390789149684	45.46047750401166	409.4979603727063	-323.7643358544151	6.464719076397501e-59	560.6625359580987
8058	-0.16773536451	-2.028870205738	-0.781261935189	-0.49753367702	-0.651931198349	0.940531409433	-0.335102623322	-0.344684231164	-0.341174940513	-0.247487223287	2.634164654745	1.394300022434	0.069406535484	-1.195739158162	0.826290908303	0.453331637979	-0.870175246728	-2.166643713662353	3.9484764779625445	0.2662830875119373	-8.407922081407923	-29.158471903804028	1.9949063234862459	-32.23303544596554	-118.57261176784148	6.600361792969098	64.13351442654354	63.64789508017572	48.28991007407978	35.95166534871447	18.946564413471492	-2.1856315132760784	-32.520449224272305	-62.161248336956994	80.23569315214102	61.97836193295375	40.82931828851445	13.144312460292985	-0.19149195308568528	-1.5222682367464744	-6.514436387951928	-10.058690594598938	-15.83096437810511	-28.667547811016902	0.16317056205837255	1.4375533851514362	5.978602844374237	5.134366515546988	-5.421359112005837	-38.877080588917565	-0.09742812077744759	-0.8227558019872121	-3.874684754483563	-6.087211818941374	-9.940191094679257	-20.486211854436775	0.027682172966658702	0.3147089270622269	3.142533510203902	7.06990779546024	11.976071853702077	9.922394808474813	0.15790000000000165	-14.961463006005838	31.858003628241917	64.75560012302272	232.56814065956854	-89.81525314144123	5.9155580991391445e-09	18.936575025471665
8059	-0.559926999869	-1.92158019737	-0.742159225751	-0.649831580772	-0.412652071391	0.838188920162	-0.351708023155	-0.34735802741	-0.349966882241	-0.247856909544	2.597940977639	1.310026331016	-0.051651309248	-1.126340512544	0.870560337097	0.379002102377	-0.883408540025	-2.193520970887161	3.8927624553967295	0.2743644315323786	-8.468092793860212	-27.491306157580805	2.111719869487307	-29.594624166084476	-100.8252776108658	7.18387075939306	65.20788320150216	64.76263311035909	50.44757336118187	39.37487138021844	25.157489067295526	10.175040437099202	-32.28457567725724	-61.763134428994746	80.8662224350205	62.78475587639693	41.8504696197575	14.248201302185116	-0.19117275589391497	-1.5184323071902124	-6.454055745055068	-9.835506502918514	-14.987613703491196	-25.44327914427477	0.16260703529646608	1.4318741510251733	5.952826817646468	5.13431311393948	-5.283131013654394	-38.28266098674503	-0.10122042485325314	-0.8633674605868997	-4.287292515540129	-7.180223301233702	-12.711157747845506	-27.3088987038788	0.0239329875713702	0.27294686141300506	2.698435683869302	5.960980780482407	9.76461083054703	7.210869413954301	0.12950000000000084	-11.674072451670554	26.815563840785288	53.7368370378241	172.72824553512146	-48.54727992661428	3.0476614661390235e-84	19204.712600374576
8060	0.115561138646	2.039749229927	-0.712020527667	-0.710614833796	-0.299206232167	0.829311295813	-0.335663845718	-0.332843487449	-0.333321035475	-0.261167882023	2.345207935353	0.678401494333	-0.0986185398	-1.347733715688	1.058988170034	0.37983811068	-0.984036198953	-2.267521792356991	3.862972929678781	0.27383084460478335	-8.569408604887535	-27.720198485834068	2.1365409251160425	-31.062926555701935	-120.61279479585265	6.5121684368860375	56.96198854645194	61.79592957602588	52.9302087620808	46.19800881364915	40.674622979041565	35.24659757740024	-32.180045566584845	-61.90340102118624	79.58783609261361	60.367062230810824	37.18818980957534	4.762070187126359	-0.19123050491030794	-1.5187947054297153	-6.446410034844389	-9.78235986197233	-14.707763791885634	-24.173625365243574	0.18709058021459138	1.7132110054153709	8.726477590633701	11.133312508436113	6.009930844467943	-15.585316918328195	-0.09746671667926962	-0.8222247031291162	-3.8259712444904275	-5.836065844575409	-8.809976699454044	-16.246446979979098	0.027001379796575742	0.3083904762319109	3.1392206801096276	7.2462187899885	12.979658598543752	12.360258066088434	0.16500000000000187	-16.397463790377017	25.278125058797734	16.101502162478635	341.0168419687459	-305.77816533378325	0.005353831505764556	4037.976280735657
8061	-0.306935356573	-1.153343750206	-0.727578691262	-0.522921944501	-0.584287991914	0.935369330845	-0.336977703724	-0.337528280152	-0.338002844424	-0.235633442681	2.419649314747	1.033055352406	-0.007622265138	-1.010370445503	0.835396934744	0.213769550177	-0.88309541482	-2.218305314589608	3.9156667813285635	0.29656454818193445	-8.529239465546363	-27.281401294879036	2.1496504683520055	-29.88903931148266	-104.43200400554929	7.1394720137154435	66.17956849371055	65.64273142660973	52.11132685783234	42.21019298274272	30.919880158302472	21.36961355271234	-32.329771532304306	-61.988058380753834	80.0575287411843	61.46374170442053	39.652070326667456	10.171329511982583	-0.19072392373639996	-1.513813119034225	-6.412436899970191	-9.738945585600543	-14.799949161120841	-25.19984376646521	0.17536960530216558	1.5769703635688732	7.327293335912571	8.024605922798205	-0.0011705301008766052	-27.889240254597446	-0.10193289516640788	-0.8714559722429304	-4.389919884941334	-7.507119581811338	-13.756820389826927	-30.720263875626003	0.02711082429247407	0.30856170958766416	3.087963517686288	6.964474082449886	11.875380196270507	10.015085992648421	0.13590000000000102	-12.597632605715726	26.541379929699914	47.11241236471438	208.70257813436362	-100.17176669907468	1.9004629655681328e-63	393.93448402506687
8062	0.224866297587	1.04533561527	-0.734037714062	-0.5495174707	-0.572316870317	0.958132478981	-0.334653015428	-0.335374875478	-0.332158977081	-0.235166793185	2.43286750604	0.510575633293	0.025466012109	-1.059081545021	0.810967727528	0.214880883992	-0.91275816628	-2.25366405118506	3.8480078993752276	0.29414926874689895	-8.2415830205894	-28.09616021225775	2.112352394258262	-31.501807307889525	-116.38749048572987	6.763403170171069	56.668459095617266	60.57988893189047	49.161742505754425	39.594477070194486	28.31473484535856	19.18065875836738	-32.06812575182386	-61.56466801631495	80.70798746175073	62.36257578376565	41.07652069263827	12.717863861325457	-0.19150186677545	-1.522136562481811	-6.502390145920998	-9.996234425243134	-15.541814742171756	-27.422685796291272	0.20302600820044686	1.89847296222451	10.604663111446683	15.142198295134252	13.103502515638164	-3.4389710177264927	-0.10117139218953948	-0.8631920293973041	-4.301180771006541	-7.259410400879731	-13.077711548569168	-28.801714219621218	0.028176079431746843	0.3207560639544142	3.234088919329269	7.375114232648596	12.843284642144008	11.449169119350419	0.16060000000000174	-15.12901854625098	28.51298510263981	41.45482535403025	268.5298524693862	-183.929549824939	9.34980796396213e-14	44.41784970299449
8063	-0.394013583767	-2.233526261104	-0.766201942416	-0.522504493834	-0.642334500907	0.940134526046	-0.334396171178	-0.339878183047	-0.339620421558	-0.239345648857	2.504254957282	0.682212070815	0.007356367538	-1.046694539294	0.792169454964	0.313275253874	-0.837099977885	-2.1958982154298514	3.9121937791649346	0.28388455821626135	-8.436342102760284	-28.062654601209264	2.039559968663856	-30.567260179851143	-108.32624947700906	6.871088948379061	61.24898771456061	62.66231214333311	49.196820193095846	38.34924009745038	24.566319272701023	11.178891274816403	-32.34366215138462	-61.905356755178005	80.53736788843867	62.33754200900874	41.29724444395786	13.714707310733127	-0.19062970812886124	-1.51296209159367	-6.410277747125288	-9.751482886220478	-14.90990186849668	-25.77525239194069	0.1936001114727572	1.7875563256479021	9.42666631701206	12.533127197673851	8.271580853877628	-12.081872092384772	-0.10082491204876518	-0.8596320438131678	-4.2716365732719765	-7.198545755544768	-12.988109445414349	-28.781287828004572	0.025496701287066936	0.2898740797767787	2.8541727404539157	6.282415189156637	10.171447751003022	7.219678084851897	0.15060000000000145	-13.523122523349066	28.4506070722872	52.07578288887213	183.56162528214372	-69.48152399504848	4.8446457218864e-41	5320.258360325693
8064	0.453228800303	1.430121836756	-0.740662607954	-0.126592731589	-1.174826133212	1.197457627048	-0.314383206412	-0.320733784418	-0.320486807165	-0.227859165629	2.279500932665	0.818898110215	0.180515355643	-0.876593137525	0.590427702038	0.384824210955	-0.65439089351	-2.1843020528521406	3.940503226280256	0.2755505935542372	-8.585326188714365	-28.941147418926196	2.072056221175683	-31.784235092693994	-115.33554672235127	7.046953636934605	57.120754048195295	60.22056134814829	47.3379183949369	36.487350855261006	22.886263933024765	11.598338958879983	-32.4778724810267	-62.14610269563964	80.17104379838058	61.98055572412737	41.23882850646678	15.036760090826585	-0.18974249359228873	-1.5041451861738209	-6.345783993356908	-9.650594995156283	-14.953156172924725	-27.03663541894119	0.19732462847398444	1.8291826543467835	9.774442746832872	13.119330977766916	8.90794701551006	-11.855983011833844	-0.09926369976044963	-0.843868028472634	-4.154582261318537	-7.005104954855641	-12.941840531903997	-30.108027373362262	0.026461235899139984	0.2990525681084379	2.8736712625546788	6.1116697561521445	9.056695438346852	4.0880171699310965	0.14420000000000127	-14.59791637542196	29.916619179934138	56.59834588051665	295.77352422284554	-159.7361889030354	7.655132167623508e-16	2269.2544508491364
8065	0.251712263421	1.37384607538	-0.737385867833	-0.482218400241	-0.64425409295	0.909566862542	-0.334559015514	-0.336243139785	-0.331001724343	-0.253243740835	2.452749248217	0.544565732663	0.033723894397	-1.063970598369	0.897379085268	0.455803563002	-0.88927322363	-2.254800444845782	3.8623301305676763	0.26363837218295394	-8.293323896517654	-28.656930847147756	2.1144153031698196	-32.245171472844184	-125.19951534744405	6.568120809265435	61.1865507375177	62.77775584436054	49.688151317044905	39.24437919651342	26.379903858926458	14.70636409337205	-32.199069935459974	-61.87937505743127	79.86421161059529	60.98304229921843	38.65915964822084	8.617383756456386	-0.19090306981136626	-1.5159065734093027	-6.443104068979742	-9.848457302989356	-15.202971513778333	-26.702466436570102	0.20297081062252958	1.8974080762561403	10.574705247178196	15.037325371056031	12.813894258403558	-4.12911860051922	-0.10032931501417303	-0.8542162908902226	-4.2119164401968385	-7.028190536676829	-12.509557307929063	-27.4121093664967	0.028633217991406786	0.3256791117259	3.2776971543783078	7.457602635870063	12.90941265783336	11.33637613094242	0.16950000000000198	-16.844318426627424	30.654161281474074	45.07844767821032	279.5003230956687	-189.01883249869854	458.7303016402635	3699.2726178653334
8066	-0.635137170482	-2.504621966308	-0.744554952009	-0.514228313913	-0.636645336995	0.951933273536	-0.330723005479	-0.329790014939	-0.327922879962	-0.25608230527	2.294529772065	1.244254983983	0.044156303829	-1.072594601467	0.968088037766	0.404351264828	-0.856001882858	-2.243085643485956	3.916727895489722	0.2726290487698491	-8.289269066723707	-28.136231293054482	2.0113332234248293	-30.206584729538243	-105.83553892354213	6.929142953976525	60.88013017424792	63.41109959637872	52.40892840674013	44.30831004733927	36.70149181278248	31.15290821873223	-32.39634534783044	-62.274154610624116	79.00378107326198	59.63977872136852	36.31101167917314	3.9500199077385116	-0.19132273728326096	-1.520361577431912	-6.489599658477776	-9.976769307055775	-15.553448000059703	-27.689724776823443	0.16778150569561132	1.4900599937974888	6.480615200577726	6.2043885621089725	-3.421091817393601	-34.8382521854794	-0.1003461421196759	-0.8543984068873325	-4.21384362930522	-7.033484264697958	-12.523761391700898	-27.451293559407986	0.02639608826207803	0.30018543722381436	2.978230037825844	6.6323668530183415	11.012087629288322	8.562525795308991	0.1413000000000012	-12.582656291290073	28.236689398887684	52.5096949764162	215.98264112448066	-105.12435400954377	5.339980308005243e-54	2107.0648921119155
8067	0.491113375466	3.148215729978	-0.73688986288	-0.371712652016	-0.806053982672	1.091437733727	-0.322309886668	-0.326658613777	-0.320131605177	-0.235807561034	2.256719630378	0.718613338029	0.018978255633	-1.019699976548	0.736481526286	0.340237925635	-0.715408763091	-2.194212489486232	3.9256630644451005	0.28084223045543155	-8.263047572950923	-27.62270023083428	2.158389386348567	-30.025758237951354	-107.06091602613304	7.2126237726613684	64.79534585026705	65.19213002494193	52.69505238956725	43.82479941041535	35.04295022539552	28.940394451909615	-32.40613166644213	-62.03866507882848	80.24767538292757	61.92978061212332	40.73750926427546	13.108405152729839	-0.1896396580046209	-1.5024090334442748	-6.298009828138773	-9.435230094280396	-14.019642696838256	-23.229132665307226	0.19530256356861292	1.8070112501888527	9.60903414068608	12.891859750409642	8.83047172500045	-11.271969349841147	-0.09971473465793525	-0.8479272479664444	-4.16127243687218	-6.930270100067118	-12.401953238503287	-27.607178105016146	0.022949479525957366	0.26047361547627745	2.490934083240417	5.231327193389574	7.523275264424901	2.5066908128583503	0.13400000000000098	-13.223991739961223	28.1578011717955	47.13691871077658	334.530834322078	-236.11789373330814	4.5153542066270686e-49	2997.4283934180803
8068	0.718861204673	3.269335517699	-0.73829739974	-0.548921207311	-0.594466633103	0.905694661131	-0.352072889468	-0.349785951055	-0.348614185052	-0.238836567865	2.66658078624	0.882215021433	-0.076909173233	-1.103854338486	0.808493667331	0.269372809189	-0.839579086433	-2.2493901877091287	3.8444826118229716	0.2872919432361536	-8.776793611969692	-29.03804089987574	2.211437439151676	-32.61682492638751	-120.54852602929795	7.0382364738247665	67.03744778558949	65.14132667435781	49.17462880613039	36.73476055156833	19.682417828835007	-1.6262573594102612	-32.071654417165	-61.55312249357075	80.77862829818194	62.48474291143479	41.2861688087132	13.254665436058355	-0.1894807683461318	-1.5004974112307503	-6.267688541340638	-9.322022955434454	-13.585982613143818	-21.611037230714246	0.18201377950688674	1.6533178997170708	8.076176214938807	9.625941081156075	2.953268700615602	-22.083235047850334	-0.1001562203128045	-0.8522301054196729	-4.18581460588284	-6.943090671268857	-12.231659308887647	-26.50480559075239	0.024716284994557733	0.2812183336335861	2.763877119976678	6.061127462939207	9.739543053806306	6.690918141363698	0.13960000000000114	-14.862803551762157	29.628179965066344	52.910678510211746	241.00583499069228	-116.26686838738306	5.069396443175387e-07	3.043716169636512
8069	-0.417949920874	-0.478190975934	-0.752506894866	-0.501117045684	-0.64036861371	0.981120742084	-0.343219076613	-0.340393909488	-0.345569404208	-0.252995454439	2.495102389153	0.665882079072	0.01678774555	-1.200014299207	0.887067277799	0.457449743615	-0.89629356418	-2.2495307842077703	3.8596643253927967	0.26313227022743485	-8.826507855317926	-27.28088947104614	2.234231874782408	-30.975252833510233	-122.14290789460829	6.622587673662236	65.49549052905832	64.87104208354032	50.47726627195224	39.4904559447428	25.7398816115254	12.406489053209604	-32.18856485095502	-61.82835817724999	80.06047439134316	61.32774568416654	39.302038582522066	9.891384275580164	-0.19079923225979684	-1.51471224586362	-6.426312196251581	-9.789595038465349	-14.9888633254778	-25.905732275655875	0.1947515843069758	1.8010995039716824	9.570757058054314	12.855697804339675	8.885284292356632	-10.913638752327305	-0.09749049582044864	-0.8233727127507133	-3.8787267953824234	-6.0920959402384804	-9.930714393177308	-20.398025818008072	0.028731974848729053	0.3268141009803703	3.2916164716870053	7.4978516064016	13.008515582805284	11.490744033381175	0.17180000000000206	-17.12331633916906	26.079216270394042	27.968617031989933	287.74752692269345	-203.63171225259978	0.0014241341936256154	5.320664529476811
8070	0.568903367597	3.0134911445	-0.731995711902	-0.345769632223	-0.827162785316	1.033154384271	-0.333262211586	-0.329282551677	-0.327162981705	-0.239717965218	2.33880929355	1.123883498969	0.016429498995	-0.873489625818	0.674850521192	0.522962591664	-0.828542635559	-2.16187122377834	3.901288856659164	0.25411479787252284	-8.64496940475785	-29.92454748745103	1.9964740528734188	-32.837748622556894	-117.4367085942046	6.8944646241774965	62.93054844211442	63.77371287447628	50.555297245395764	40.44272883914108	28.70749527497546	19.438955781040605	-32.35209832920074	-61.74362019455373	81.41044873075546	63.99250535378958	44.6303390607802	19.97321681470392	-0.18927659477056147	-1.498607992982242	-6.2608011520050875	-9.339627140404478	-13.789646429178088	-22.719241335066283	0.17570864978035095	1.5801045104269187	7.327103910510078	7.962278353936771	-0.2770717872185144	-28.81643577335124	-0.10230863752723039	-0.8760569280539701	-4.461999113254358	-7.764226096865267	-14.658683012188519	-33.887320545264146	0.029052574379397924	0.3298285945739661	3.295107375938627	7.42305275734718	12.566056494705014	10.400358311141996	0.1423000000000012	-14.178930308490672	30.33634739827574	59.165459345168735	306.44190698723304	-173.63622747426578	1.0340885156755494e-12	2.4039508806770042
8071	0.633933545762	2.902573355236	-0.757477961167	-0.288585371385	-0.954865527706	1.113261440563	-0.324888400368	-0.333697171582	-0.330986740555	-0.244183592907	2.435655306117	0.80347829818	0.079041024811	-1.075269349822	0.757683432007	0.46886816645	-0.719499872698	-2.237185281092461	3.880964313571117	0.26232328400177357	-8.736001106239849	-28.602633776503602	2.180047447917243	-32.02269578989593	-122.8116220956026	6.939520857386441	65.02576148273978	64.25851709853167	49.15972325448749	37.42272788810707	22.184048408213393	6.556265761004029	-32.2758891647449	-61.96168120623202	79.93584122122705	61.290845626829515	39.59716268461645	11.269204117137294	-0.18959182430053861	-1.502200701963297	-6.309606346365033	-9.50611839733377	-14.375310475161605	-24.78101633707646	0.19339669355109776	1.7841169381084894	9.345326608232492	12.262174849618715	7.5341530753232915	-13.963676352216654	-0.09719205871359475	-0.8208793480405918	-3.8855627466520044	-6.1998459331907805	-10.558728515033563	-23.0606850746349	0.02559990888376682	0.2899917503402822	2.8041555712506248	6.013496948797381	9.121324201386825	4.749013423911155	0.1549000000000016	-16.276256665222483	30.800508933599232	52.3951877630835	331.9327669906911	-208.65529934847035	1.9992556234659045	4032.1334538723368
8072	0.447809174058	3.461844500195	-0.736394393878	-0.25730396151	-0.904979577736	1.151482979204	-0.318614487336	-0.320555460436	-0.324419487828	-0.239391216551	2.246462174113	1.175304878139	0.080063564316	-1.133144880359	0.6903824969	0.524438724066	-0.788964507326	-2.1812570878502	3.9109127611923284	0.25472125230798975	-8.703854190403112	-26.95522118655076	2.2146438834988755	-30.230768090820362	-116.00605236060372	6.989617939381319	58.6336433482256	61.6410637586201	49.82955677273079	40.443243491830785	30.172117112844127	23.40750972557522	-32.396517724634705	-61.94968961255121	80.65111033600897	62.696857366885666	42.34081562806825	16.250076113859777	-0.1897993083721711	-1.5042527516591373	-6.324125624060782	-9.526805054896265	-14.35116641018738	-24.427766241088822	0.17512940695816986	1.5733177444414865	7.255234591811742	7.797700503797524	-0.6092110988818594	-29.537971394697873	-0.09600190879541891	-0.8077644163362305	-3.7357993638324563	-5.759141142532626	-9.280691476455322	-19.49869003615776	0.028975085716930964	0.3286877969322081	3.269010280637518	7.318492062743009	12.224203960224296	9.72946092333844	0.15160000000000148	-15.423509770780342	26.443700548597278	35.06244188620455	254.95982179018424	-158.4879613007413	1.794371410969794e-15	38.904174727967664
8073	0.414520861943	1.513829785404	-0.73511156325	-0.427712217796	-0.748028312543	0.939614327346	-0.341316040316	-0.345311258294	-0.344522139467	-0.255170884745	2.679184183815	0.521758144457	-0.003000689428	-1.170662985397	0.861896475996	0.55096257639	-0.795430948036	-2.2090078796440236	3.9054619660324024	0.25151865590934686	-8.56957003940662	-28.81622834248622	2.1808095817746294	-32.71778149237301	-131.07343565315315	6.5276391385048385	63.63114977192887	63.11065747470914	47.219087659566625	34.2217025721017	15.695293022806874	-9.81621938128951	-32.38495518210953	-62.073550138108395	79.94778323476439	61.37063990919872	39.7212886826818	10.952659192920395	-0.18955401679061065	-1.5015584816278111	-6.291935208936559	-9.42676590051274	-14.032709473592599	-23.397916117516598	0.20683761519896246	1.9425609498266923	11.034937872215544	16.000491372087	14.424741644607307	-1.694986535423809	-0.0971642025671413	-0.820041952636626	-3.852464246832924	-6.044081823506108	-9.8969852279775	-20.60504910495698	0.02554262974815959	0.29007648281731563	2.840743046986426	6.20421153959449	9.853821901481322	6.466267271059466	0.1732000000000021	-18.555057167642143	32.58227395300023	53.15996839538411	341.30236800116757	-221.88512858801147	87.3221522492671	3644.0756530016124
8074	-0.244053499418	-0.758802965624	-0.734836975144	-0.36392879995	-0.785215144078	1.042734964311	-0.331520167094	-0.333767572155	-0.335115518122	-0.249059478306	2.413205105377	0.720782881531	0.109979993103	-1.034319564171	0.875548088645	0.43229961413	-0.797514043178	-2.2251415976227262	3.933719770690179	0.26938345134683633	-8.8047256912955	-28.394577002262288	2.1425751666107726	-31.492622179793543	-118.61830471746016	6.8169034258870465	66.16735246508901	65.19307284841797	50.64942700191995	39.70055935756202	26.23654632908463	13.864058230188796	-32.46879374980625	-62.34793677003231	79.05849408131662	59.85153298883686	36.89743011154913	5.604610479656823	-0.19121922733124108	-1.5194200649784173	-6.486921708076896	-9.989186206714804	-15.668566224098944	-28.309449422222066	0.19515920439184187	1.8053692876059295	9.593420138602921	12.860457771751134	8.778928220052865	-11.355482558464596	-0.09949685343110157	-0.845505547065696	-4.1327384041607305	-6.8442140630972	-12.143550031288234	-26.82264541626037	0.026829411258254054	0.3046298857499507	3.0061838627509574	6.646750086915431	10.843805607184514	7.946045672330825	0.1589000000000017	-15.545906961300823	28.88047565798559	47.23323964365449	283.8185748889839	-172.27453735444223	1.0915121838754014e-06	3889.4174774570847
8075	0.193515116714	1.447065878355	-0.752242795479	-0.437891863541	-0.726226272723	1.043822345266	-0.320667569214	-0.325412778241	-0.317440299802	-0.238582012991	2.220188550575	1.382848729494	0.072232857784	-1.033928947092	0.793612323011	0.304446418608	-0.84115710301	-2.2656663546812545	3.8436114508405383	0.2828825519108152	-8.08027876906496	-26.947498683941873	2.1318048792988695	-29.296833672832186	-101.1929910816956	7.243454428794507	64.44472809792212	65.42594683925282	54.028899980515554	46.31823939044299	39.89139539752427	34.84295914147301	-32.08398199793908	-61.66192957834196	80.33001555095471	61.73508382556434	40.02407138911019	11.21445504405242	-0.19115927779960962	-1.5186794315670054	-6.474374015526658	-9.940936966196846	-15.480014908649174	-27.56765053880011	0.16438195159061597	1.451213427361428	6.104129418241834	5.392709787340041	-4.96067030491863	-37.99798004160009	-0.10018572915844502	-0.8528761873399789	-4.20715000861156	-7.039425185793521	-12.630165554246515	-28.023506400857126	0.02753873286270881	0.31289341094631506	3.11213710756609	6.962056271026437	11.649061628209159	9.301116065843166	0.1105000000000003	-12.127179382839023	25.171690667084114	37.07894165294627	138.19123568869617	-54.88708904856495	1.8560094189263055e-86	1.1729661663552473
8076	0.347871509568	0.937529760964	-0.75467713339	-0.698611783333	-0.375153242174	0.880399517394	-0.353657758562	-0.353709906118	-0.354545562178	-0.26746275068	2.768510110609	1.238720236063	-0.035417849182	-1.18907309123	1.054825151633	0.505408500995	-0.931559461809	-2.2558700348649188	3.8602269404047913	0.256683646400545	-8.75545960390736	-29.855231440079123	2.0842073100343024	-33.065220556417636	-121.56037866865236	6.788455279037529	61.13246130096334	62.145741442429475	47.523647400188686	35.25762447512364	17.92666890049438	-5.017389293275452	-32.2012712959518	-61.89520878412352	79.75843201479218	60.72904077052672	38.00732078020921	6.733947988454742	-0.191897584847763	-1.5261150018921807	-6.53379726840342	-10.0547782376789	-15.585327085836004	-27.117518458847407	0.16418515200706965	1.4499103298596314	6.128503807401269	5.516930719651103	-4.543981971902243	-36.73001159300597	-0.10036804181588725	-0.8540551627739322	-4.184349416950521	-6.884478584078009	-11.867302299565456	-24.869061194382272	0.025341665971434797	0.2891000420071983	2.8935797858461787	6.5166874972595465	11.126117210644384	9.414362026303975	0.15250000000000152	-14.917203656917232	32.65325890799041	67.57767861268401	243.8526952418321	-100.96285669988762	0.0004946833056955465	13.476506506026212
8077	0.289373010852	2.41906525348	-0.751109548738	-0.441238639007	-0.726969149285	0.963811555519	-0.323860798879	-0.325420077582	-0.327461727536	-0.242830494302	2.239289678524	0.541093851293	0.048186231282	-1.122776974308	0.866685322285	0.303563703937	-0.866959643577	-2.2126651780073034	3.952577183798497	0.2867798527009622	-8.936402189190133	-28.288018660566628	2.155856780618706	-31.981558333372426	-124.8060785217882	6.724640655079781	60.854662862045856	63.43102625004064	52.55857187663215	44.661150423080855	37.61561454303237	32.65923481390303	-32.503460209351736	-62.36056515379113	79.18620504102833	60.10540803050547	37.35636041171045	6.1921450344817295	-0.19062994830109098	-1.5130871203002514	-6.417241794109666	-9.786751940144523	-15.073502098497583	-26.477636499858612	0.20498859382301832	1.920834166907043	10.807808322735134	15.514547908021468	13.587436325987213	-3.00335041891011	-0.09837051088049074	-0.8331496620088517	-3.994052061100975	-6.441461555418981	-10.986249949148725	-23.499111562856566	0.028863702767522103	0.3279835794992441	3.2888232212818083	7.446512758372925	12.75092083747027	10.88914857093982	0.15720000000000164	-16.896644212728074	25.52561855552724	20.73785675383957	486.33084555655313	-425.6365054184749	1.6779073965900153	21.559026181104766
8078	-0.510396526278	-1.358116562274	-0.748862831725	-0.307266566567	-0.843038653971	1.044478743802	-0.321102459783	-0.318434607591	-0.319130201566	-0.236410505664	2.188738524271	0.561822198991	0.116027704495	-0.887759741581	0.79978898904	0.306689330486	-0.686017778391	-2.2492363419013435	3.9059915450263745	0.28490612498947565	-8.270536546123232	-26.808910415700193	2.1718510286400745	-28.790481444323998	-98.80902043161635	7.321866877379285	58.755193248121074	62.13788990927185	51.38697213642634	43.23549195694063	35.68073299713181	31.07788000006801	-32.32896041824091	-62.143182853084525	79.32036537961731	60.205386406792364	37.48206437175578	6.557744389438521	-0.19075616581489868	-1.5145722043730785	-6.439356509841355	-9.866159397004774	-15.365681269474614	-27.568760187200773	0.20746847766290719	1.949688699289592	11.09669506136702	16.105936509491606	14.54004481367503	-1.6417932604299565	-0.10171978394461537	-0.8697422321416849	-4.397572153125983	-7.5931752357473155	-14.221938607043098	-32.733879047522564	0.0228280639545906	0.25893339022653056	2.465462995285505	5.142609967561837	7.252494648749601	1.9141637592775242	0.13110000000000088	-11.9467849224374	26.27688723108355	46.98491361886135	198.77239244031554	-93.57854418160724	2.757604107528236e-101	175.90576499092873
8079	-0.016811354815	0.206017511972	-0.742122701765	-0.43908129345	-0.6950918686	0.974767438857	-0.343923612547	-0.344693350019	-0.348304074546	-0.261296997051	2.62504507693	0.75169925519	0.085878075787	-1.155924742018	0.952861366098	0.589846834898	-0.826423420262	-2.1928288535977627	3.959132958475393	0.24820624386596588	-8.925227034756126	-28.793994035966126	2.186180500699809	-32.4030540977493	-127.41626231023581	6.628789698201124	67.75674936135253	65.40530480334941	49.08555250912121	36.4472669981584	19.083256021971113	-2.7887425654978446	-32.59837235782985	-62.4827050992034	79.09309330287064	60.045999374182955	37.42938904021386	6.446775510795793	-0.19144845405057143	-1.5217960468045304	-6.509132315765248	-10.043377110135951	-15.787755776964556	-28.544644732272676	0.19132477389386507	1.7609276171406592	9.148587675247928	11.918831058928442	7.118403267518597	-14.26798010038879	-0.09782298733707992	-0.8271045312515268	-3.9244694958784176	-6.235026977877884	-10.378327951659397	-21.748090253862078	0.026478161594374355	0.3009217497398337	2.9771176746151395	6.604044895748695	10.864862934691665	8.192872079435485	0.170000000000002	-17.493416696047362	30.625145094021	49.9521401059646	290.9899354924266	-170.64437184253944	0.6573246843152809	1.0715299126566042
8080	0.810574276971	3.985663156845	-0.755249417422	-0.479195232923	-0.680730991222	1.00071173672	-0.339215343918	-0.343676952304	-0.343013553546	-0.252991260785	2.596648104719	0.539820830599	0.010147334956	-1.114688481286	0.814198928348	0.580690028935	-0.780375699728	-2.202295486228598	3.8631379779419386	0.24483126693572463	-8.814219891644264	-29.26462655281935	2.131466346183126	-32.54005552935607	-124.15656255004593	6.816738176481203	64.23677224332694	63.78712883583315	48.61957021019223	36.523298126047294	20.116333325561417	0.709193912745389	-32.22367907454129	-61.66643014916195	81.07161293254366	63.227200785004136	43.03156358115182	16.60167746792524	-0.19041340375119983	-1.5106221050013373	-6.38380797716536	-9.672554847933906	-14.669680371700991	-25.018904471145856	0.20372690150083048	1.9062255307679672	10.664533999459959	15.226843747592357	13.138630712436328	-3.611645090207833	-0.09899693172810821	-0.8398652287389964	-4.0625245117595306	-6.623167667576928	-11.446795063111534	-24.633081899690207	0.023613675087364564	0.26838129780362785	2.6000475242208996	5.574580729812096	8.478070845631375	4.414890355375892	0.16030000000000172	-16.399282501548072	31.544263381011483	55.30334364882364	296.5071921415014	-174.912027625411	0.3543499008574303	17.787712505916762
8081	0.469018990478	3.907026862668	-0.732734376007	-0.407242028053	-0.720364364388	1.025785984294	-0.332832839393	-0.328043374457	-0.329659391914	-0.242159706698	2.304396102962	0.539426776291	0.066531383003	-1.147837655723	0.790370209951	0.396376198551	-0.829117344787	-2.245179858483529	3.855664023357247	0.2711448014457413	-8.875221391214092	-28.710561008468776	2.173365366191421	-32.47108238301309	-127.16400982234447	6.739024706448559	62.71020325714214	64.02942059615786	51.75521832968662	42.63131557170665	33.01570655630761	26.034856739884745	-32.15591814869403	-61.728125583191286	80.38927395121644	61.902381219804894	40.382570785285644	12.08736796321953	-0.19095861459247002	-1.5165061880306068	-6.449769840780765	-9.867842532253771	-15.259575199150248	-26.873620008294928	0.2054723470181429	1.9267214762691158	10.878644041843469	15.686395705399713	13.93750680848807	-2.3409065150651363	-0.09768064676207833	-0.8256053704375528	-3.91045456475683	-6.201562370051241	-10.309410656693707	-21.637359438024273	0.027229967378931293	0.30943459630658393	3.0743617719940377	6.864997785001389	11.446528573774334	9.03389486695152	0.15720000000000164	-17.145551579158084	26.348144029394863	23.987135221935294	488.722171405848	-420.7143430383505	68.68730938888979	126.8582213532811
8082	-0.864312724963	-2.895104238413	-0.725894681243	-0.362612409985	-0.790993119413	1.046201119896	-0.337981152314	-0.331337452491	-0.334296458653	-0.252991887876	2.398646289618	1.070568533797	0.033357729577	-0.938512113066	0.807418147413	0.625249239273	-0.834629366152	-2.2132075169258263	3.868465314843302	0.238836571889767	-8.394685097952793	-27.93173822048954	2.0593039381122424	-30.57998811480278	-111.3412752120643	6.787457813223112	61.01265305544576	62.57765151648407	49.310089359337105	38.70261613685569	25.611661788815745	14.017733551883131	-32.25709470860926	-61.79931956721002	80.62108342801649	62.49947723378865	41.85806936504759	14.52907537389791	-0.18987751943754946	-1.5049824779317733	-6.327204843261321	-9.522773014330781	-14.288659585665464	-24.074130191104043	0.17738479913464905	1.5994944501741994	7.522824972737629	8.393330991757066	0.5541362290446911	-27.084633126432394	-0.10137974697569989	-0.8659221162625664	-4.351053996122719	-7.4503250022849405	-13.786860616088273	-31.370592225331965	0.02875956363814942	0.32663978444536385	3.2651253988665685	7.360219287653013	12.485723346516894	10.391500780625035	0.14650000000000135	-13.738132072524383	28.529750655692304	54.53001355708367	203.83835217196403	-75.15666935138803	6.498790677909584e-30	69.8920645822035
8083	0.664077652114	2.2120414028	-0.729081072021	-0.314759489211	-0.894243742652	1.07120007414	-0.336810556532	-0.342062939116	-0.342316529117	-0.25821578316	2.645121427911	0.568501076311	0.145067686632	-0.86022118575	0.878801572026	0.628248407021	-0.77027272573	-2.192084767797078	3.956257592254327	0.24243737838030333	-8.837592431431334	-29.861200213537987	2.14893483804398	-33.505727647552824	-129.93922825468258	6.788907619872447	65.5326587345251	63.93550140957322	47.3226036347566	33.98731206300237	14.961497261849372	-11.610725713140807	-32.59664153513382	-62.47153773503291	79.17543638940715	60.26511202584722	38.058295480502174	7.949785766754332	-0.19114405053089922	-1.5187905201209497	-6.4880358227646155	-10.013586868622912	-15.822291596270487	-29.05962128979921	0.2072628605086017	1.947097036798314	11.061571346189458	16.013613366601977	14.33665576898734	-2.0489946674951605	-0.10205859085837786	-0.8734970088715298	-4.441245570008219	-7.7231574237526495	-14.605787070103174	-33.913993993681046	0.0270807842436816	0.30710728938772025	3.0162492195522463	6.625378354453266	10.636878696097842	7.3431099377746385	0.15670000000000162	-17.04251531223021	33.83259956101188	70.03060988220278	290.0684748213574	-126.80680903976828	0.0117634511294089	0.09413055478938885
8084	0.46419095798	1.390937283652	-0.72749280029	-0.71751693272	-0.383467282282	0.859497212484	-0.359979512911	-0.359438954707	-0.353262850683	-0.258480808531	2.799190068771	1.136658671149	-0.088058667087	-1.18724747066	1.027693813706	0.334321663666	-0.835490153234	-2.225630523863555	3.9199433986416086	0.28159183228024415	-8.273705100896862	-28.778109411899134	2.185297717724655	-31.369972315628686	-110.37508628333862	7.220894462488855	67.01593385953774	65.08981292454729	48.97717037091653	36.295387408844526	18.52079335339697	-5.342658827955074	-32.385036108397934	-62.161555786992395	79.45868970309726	60.369732595672836	37.45152527255748	5.593058786567692	-0.19107431249247947	-1.517272594074605	-6.43668858246352	-9.772697803120263	-14.75323679915583	-24.562534733313893	0.16754865289442789	1.4881652936598373	6.492668561002358	6.290038481672605	-3.1071111465038923	-33.842870865480165	-0.10055534250490562	-0.8560714191361527	-4.2054078507957025	-6.942217763582886	-12.0230598244757	-25.292569264434235	0.020476914253591605	0.23387100332671115	2.2532909471210076	4.756698529059914	6.962693716379193	2.6566689031469415	0.13130000000000092	-13.071896351909222	31.284207406137085	66.54560030059393	176.44784238865833	-35.844894439550984	5.259970825669248e-34	3580.8402640208174
8085	-0.108227406267	-1.872143682152	-0.749519346539	-0.282811263848	-0.921178442947	1.083842555849	-0.331563375263	-0.33534133869	-0.330242869689	-0.222583972981	2.484986913128	0.840068428899	0.0534887265	-1.044061179518	0.645559446038	0.232316205862	-0.71573098532	-2.214146627283556	3.902566652039831	0.29399468919908284	-8.388225839941335	-29.35683311863491	2.035424992384191	-32.42897357833341	-116.46490838114381	6.784856853421544	66.52946965330663	64.8664409720553	49.0569072942747	36.82184398356523	20.493935291193672	2.037743066005035	-32.28466798830001	-61.85621807820572	80.51729424103021	62.346597314276735	41.54866712915003	14.606918004405248	-0.18922820615863795	-1.4982392970761365	-6.263587084996283	-9.36596208188328	-13.939091689900861	-23.398514476610718	0.19108406189896426	1.757317539639075	9.077167172414626	11.693357858734618	6.5232003019593146	-15.781442542846285	-0.09804571226470678	-0.8300719292296461	-3.981038315965056	-6.457433728965669	-11.224968916057623	-24.734564863426435	0.025184535544145167	0.2854031976014619	2.7573444774504794	5.902081079797223	8.914225978260367	4.506265720174355	0.15570000000000161	-14.895828001664418	31.280844672893338	61.374140972830986	280.9516666282203	-145.5227317238095	4.899760744068187e-13	157.86803270369026
8086	0.595488439588	2.60203424567	-0.780400234357	-0.540565009821	-0.605404235802	0.899286526983	-0.333917643633	-0.340953101487	-0.335760563963	-0.251405699804	2.507240897991	0.436082689341	0.024930287	-1.210263921646	0.872667657919	0.449979769751	-0.824428845006	-2.2084575895749734	3.900551050790359	0.26536838894272785	-8.700445582855648	-29.881711569854776	2.048835599719151	-33.279640119623835	-127.89378251458128	6.539094695830779	64.2439846653101	64.2678639917056	50.22945308438776	39.36099923470176	25.743773635499732	12.563752044566733	-32.3400124540287	-61.96745223050785	80.19963320075458	61.71883718726341	40.139143774637304	11.576712979332477	-0.19108926691308523	-1.5178974857396494	-6.464429263586506	-9.908432689481096	-15.369861416871535	-27.177141956132864	0.20943697937244596	1.9738219226888811	11.394211059936339	16.835744217332792	16.026539408303453	1.0862794931338335	-0.09764000725063908	-0.824949740974011	-3.8935047183148983	-6.127205014375232	-10.000969432916012	-20.496757529134552	0.024396088021918144	0.2774508085977802	2.7140881688700826	5.909923877656488	9.340661651285147	5.97374666354962	0.169900000000002	-17.407377129291074	30.788838902253094	42.43005470914932	365.5342209150303	-278.1017355588243	79.00700949723405	160.19432775051223
8087	-0.159242329688	-0.815750512455	-0.725284914522	-0.148384119456	-1.060693749953	1.142585945567	-0.320446233845	-0.316864050686	-0.318851160876	-0.237114019618	2.199052013388	0.923971205532	0.206175710312	-0.915226761202	0.744363506958	0.394494128596	-0.704738854848	-2.24446746557068	3.918001823407036	0.27404246961646195	-8.751657305750548	-29.679642487611236	2.0275660022630406	-32.52006708486746	-118.70207477841222	6.838767214688066	58.840497400688264	61.627974814262025	49.49509535104104	39.85501034497896	29.180133404079577	22.366677891330657	-32.402160828797385	-62.28718521788911	79.03703520361103	59.82331102342268	36.995909201011926	6.297305527395568	-0.19075661423980175	-1.514864019856219	-6.455524059898514	-9.947268226373938	-15.73604998659231	-29.150629971092552	0.1897991055417734	1.7419549675335284	8.902917573712742	11.279580563975824	5.668631532757971	-17.60893930594157	-0.09925799215192029	-0.8435232755781601	-4.13848237666077	-6.929221606966704	-12.625798872503214	-28.909062775894377	0.027586663131551555	0.3122946209005714	3.048793406016593	6.642192025789336	10.444863269354617	6.626090492260989	0.15020000000000144	-14.910515746531889	29.15346973089175	50.91466090464282	294.77399242302585	-173.35993711415807	3.713415289313221e-08	99.47900239152708
8088	-0.224514276844	-0.355518711265	-0.745789447915	-0.489700359279	-0.685647013724	0.958045776373	-0.340785981302	-0.341486220646	-0.346889965659	-0.254304484616	2.529739419256	1.030187639517	0.003137280458	-0.958422724961	0.842739128527	0.547551992665	-0.829190416405	-2.189371620264421	3.904085619848889	0.2514197218242748	-8.833679998764632	-27.7972283671204	2.1397464092210767	-30.273586220381404	-107.72006100906066	7.155473718938974	63.09726146878174	63.455103494690675	49.15580061453001	37.78274508694032	22.964461407362585	7.454779628670154	-32.37484437738394	-61.94757976998431	80.5047627399321	62.34498527888646	41.482750407303456	14.106713715354182	-0.19027264090698856	-1.5091602346383592	-6.370083015463016	-9.639156859773017	-14.597910114495672	-24.89302325206444	0.17686290099369675	1.5937310444457002	7.475827477423921	8.311802320408118	0.452271267057273	-27.172753460058242	-0.102174223002761	-0.8743153395030725	-4.431016005765052	-7.647432493380868	-14.231930523720399	-32.34547589153821	0.02583772957065208	0.29364465885430796	2.8927005846305214	6.373707517489721	10.335732119919685	7.3863270580744915	0.135100000000001	-12.979354922366639	27.880946584600018	55.650904198846774	199.65670876717064	-64.92363865332024	5.7192550924592366e-46	937.4712181849889
8089	-0.201747007945	-2.064746400228	-0.743819418774	-0.671183414124	-0.440155755609	0.845366407644	-0.353320508366	-0.355089448276	-0.358540983083	-0.240903807249	2.767472779983	0.844543079452	-0.074234053987	-1.183468516478	0.892653272913	0.205229807584	-0.948966056492	-2.209219378164751	3.915789397381465	0.2975558651540854	-8.676427415867686	-28.514576680925227	2.1207776437724113	-32.06814007567018	-118.7718650900316	6.653111452981321	63.75186471480294	63.43152666821125	48.048849012767946	35.517160737656695	17.84797371700882	-5.785117415561086	-32.32435713435477	-61.93058698448488	80.28733621587297	61.82689999566353	40.20288361340249	10.935356540300562	-0.1907626233406676	-1.5140713139759774	-6.408110196171595	-9.707100718628388	-14.628821162458284	-24.417107285268518	0.18080769698744378	1.639899415738743	7.963377084520978	9.4249296383739	2.6900912047809276	-22.34264744551987	-0.10002393315381812	-0.8504475614850827	-4.151202677672941	-6.806274113929161	-11.706605199181311	-24.595622425538416	0.02716499927401447	0.3096500768343238	3.1241519984346064	7.126070624339242	12.448640204439315	11.188596752987086	0.1660000000000019	-15.56862105352622	30.240001425955207	55.22002937778973	274.7396402347523	-152.98326391672896	8.602407041989114e-07	1016.2979177158034
8090	0.543823386526	3.34823459867	-0.729705832851	-0.714585143061	-0.333484014873	0.879529901105	-0.347988149163	-0.349304522245	-0.347374980778	-0.264484169348	2.584120484575	0.534137110787	-0.129171779212	-1.080866887011	0.959105942148	0.608843040703	-0.941667754367	-2.167727902331501	3.896662707384401	0.24153974141952056	-8.86796891145538	-29.653341997166525	2.035432527160113	-32.582904277729	-120.91209929277856	6.684224703593959	67.2160123516692	66.02060804212556	51.82372759234376	41.26536535150105	28.303431837426213	15.482181693927442	-32.35123575216416	-61.78426659990196	81.12444735062947	63.34160881851946	43.05746304325692	15.797476616843152	-0.1905817197084158	-1.5118396208510048	-6.370381147703773	-9.561495408761221	-14.053072627254501	-22.187073126749976	0.19577106614378093	1.81427728289372	9.762442597610145	13.388069616630329	10.153011520168667	-8.019286061475999	-0.10288379649248945	-0.8812060471613566	-4.469779700837855	-7.667859753221939	-13.9738692663374	-30.648728574197126	0.0251355910259772	0.28696163702224514	2.8785685632084568	6.500924560675326	11.17193567482012	9.626042065728011	0.1595000000000017	-15.48232638586731	30.88408259332311	52.339732398659734	307.39639462019494	-206.61842628532386	3.6256265703061775e-06	0.6733689514216945
8091	-0.102136661917	0.9722322256	-0.727415330645	-0.530474316263	-0.627184032895	0.917283213642	-0.340949326767	-0.335281881302	-0.337127408977	-0.269397599839	2.356749212351	1.162965465787	0.04731969327	-0.950590669399	1.034025862241	0.5904379856	-0.918926978944	-2.2347890479424177	3.914555356974194	0.24702738266212176	-8.7512542078503	-28.259279588582935	2.149870614157724	-31.096943202168962	-113.74384194819764	7.025305254940958	64.6160749372837	65.11809118123212	52.6271812845586	43.60476150339201	34.20732397750858	26.952321713114554	-32.43044954715216	-62.314183123790485	78.99427317756617	59.679526134589864	36.52688446126391	4.3181760466356565	-0.19148167469957658	-1.522073523850457	-6.508687860293065	-10.033170455668396	-15.724068004636925	-28.237301486980336	0.1705038090423936	1.5211227773093778	6.779083671292521	6.839974043259365	-2.2394797822366628	-32.465091877201345	-0.10287826485935266	-0.8817776206875504	-4.5033646335484105	-7.829916446740504	-14.663296001568026	-33.37375662659128	0.02927101175856201	0.3330516842175655	3.3694649948157553	7.723361526926827	13.553580059988397	12.298146942760903	0.13980000000000115	-13.720994170017361	28.240330550725982	51.15686298474546	248.30283059070322	-130.46428301390426	8.664387606707852e-21	1514.5649921740699
8092	-0.334336990878	-2.520971360287	-0.777649847242	-0.437391132031	-0.694729138472	1.032967140591	-0.345724536349	-0.345239102474	-0.346842927419	-0.256822129568	2.722299547009	0.676167269067	0.019459184564	-1.087990290059	0.93007726334	0.528704471206	-0.825966759807	-2.22459085105239	3.91916830877114	0.2555499569043717	-8.647337653317955	-29.82189638636473	2.077741245059329	-33.53523005609125	-130.8770594800128	6.327697473545722	64.17928796760029	63.29447804132231	47.049917721445105	33.778948875024874	14.659174465014777	-12.723847552869968	-32.435325486796316	-62.27084897430746	79.24523005697662	60.145401214898456	37.41940251153732	6.474860208238032	-0.1903015603340041	-1.5094311274707082	-6.37109390960953	-9.636261290219357	-14.564163644279262	-24.699622695755934	0.19587708601357723	1.8140314514142104	9.695155632675732	13.107527863923657	9.297622110649616	-10.268935359214222	-0.09916593275017448	-0.8417645116725061	-4.085764402751385	-6.695158243159533	-11.668924733692652	-25.31229326671653	0.026626935005948465	0.302565279688268	2.994097223291556	6.645687807363307	10.947532321140978	8.299216217273168	0.18110000000000231	-17.881312001939463	34.883844821298176	69.3843575284858	242.21523914811303	-109.68184694418568	1.7753464437114714	226.1067820918936
8093	-0.327450822163	-0.305154936397	-0.759214827688	-0.451304388237	-0.709536896298	0.933715878736	-0.326791434811	-0.329240222389	-0.330488200268	-0.249639405167	2.322676150916	0.910417963266	0.056557245333	-1.074287074076	0.776150089645	0.576299942408	-0.741900943672	-2.192191979782785	3.866855779893217	0.24547529632309825	-8.504510802351	-27.03501604762348	2.074953820151335	-28.69583436608317	-98.45577713962855	7.202210753152411	60.06486309848481	62.62139017531613	50.92871173355797	41.884433131005466	32.234268493810085	25.35140016599285	-32.23503312419757	-61.6386926492648	81.27492279199662	63.61178809167114	43.77679646635913	17.968043816982593	-0.19083405962916117	-1.5152940645244755	-6.442124238045228	-9.860601714784963	-15.296465618755835	-27.179747198413263	0.18316589033712483	1.6661738150994099	8.185710112827719	9.824336953776735	3.223516561853969	-21.779714438728337	-0.09953422501588748	-0.8457647765218069	-4.128917333820034	-6.816182013477663	-12.00155211872579	-26.226943973872512	0.022485865506222513	0.25545747980910405	2.444909331393533	5.136054750081047	7.3966990066896114	2.4825708833290467	0.13350000000000095	-11.80101222063537	26.423597429855988	48.121406986840945	188.24072392562204	-82.7789863273045	1.4346435125125717e-103	39.38953783826317
8094	0.148443022419	1.449668050366	-0.718036378262	-0.546195614722	-0.575816240274	0.909937435716	-0.330706990788	-0.33473047141	-0.33213746307	-0.263997951512	2.409709599883	0.972001172125	-0.028573653371	-1.190745093086	0.956884786567	0.607847956602	-0.922531197624	-2.168262351086373	3.956693952575329	0.24485452924933548	-8.072868523654638	-26.938023003481984	2.145529830203082	-29.987304553854585	-115.63079713092162	6.683157091306512	56.98332855581563	60.85720086310176	49.62164105483984	40.32908262026285	29.691327036444058	21.389274282239324	-32.58769374600925	-62.32937891586563	79.76843993094259	61.21597930277663	39.528800201617535	10.133368133764016	-0.1904906437832076	-1.5113066282774423	-6.384895406793282	-9.65903333289281	-14.565485958539258	-24.493506174617803	0.17763649001381163	1.6030186715070893	7.583286159296683	8.574929020161596	1.0250834484801643	-25.837048574909534	-0.09844847431267482	-0.8335974863216424	-3.9810926501197006	-6.359034741029274	-10.588146207436958	-21.91208932407594	0.028714306417876673	0.32690744039526387	3.307188162159993	7.578203930172773	13.30953309036238	12.102661906390452	0.16830000000000195	-15.668103761621799	29.548559593220773	43.69423199453084	264.97702958599797	-178.35084940978703	3.133465297671988e-18	0.14095776104729188
8095	0.271696129052	1.528773016687	-0.742289918549	-0.604141235999	-0.506689686514	0.901694831946	-0.342078068815	-0.346529418436	-0.346226604451	-0.245875900673	2.604946448113	1.227060690094	-0.10369702343	-1.025578758701	0.849790439208	0.354231946422	-0.872724923858	-2.2036096774773055	3.8914942496503677	0.27772446911401316	-8.388174550664065	-26.778118330895804	2.2344875519811103	-29.27818378382182	-102.06505788187145	7.3970615371753095	62.964079531166014	63.43102295521675	49.21730055700026	37.83237436736643	22.80432154301958	6.293694455785944	-32.27528851487895	-61.79217425010309	80.69230006924816	62.49713999359147	41.397715251826185	13.587745542657226	-0.18966939316910258	-1.5023566664909187	-6.2804620469206895	-9.338221219499621	-13.548091341693985	-21.210535217542915	0.16648809229367278	1.4757121715617736	6.3587027433542715	5.975310746051966	-3.7698964638776236	-35.359054789960446	-0.10243564567031159	-0.8767485874903667	-4.439557816466805	-7.6274509250002955	-14.020754848645828	-31.2671626571262	0.024831369606077878	0.2828393008891046	2.7980258213209805	6.194591905670325	10.180930156082471	7.623064504462241	0.12750000000000078	-12.22671609419289	28.28944145810101	57.81026623869358	198.04164376238097	-67.14673925974974	1.076004973666272e-80	33.809365668016305
8096	0.291834656005	0.445737620556	-0.75928723423	-0.432634225165	-0.745213619682	0.988697962198	-0.349625955847	-0.348996311844	-0.343691898874	-0.225796615981	2.77725558108	0.626632880397	0.0685182314	-1.197673556639	0.65111780832	0.25701880908	-0.772287247457	-2.2132208763200647	3.8522213592467613	0.2889812788119593	-8.140594876072363	-27.99456907765876	2.2267497293562144	-31.746423226223442	-119.44461926376387	6.840230857306841	65.96187763693554	64.0151182762839	46.95769750219234	33.18622840604838	13.100506628441286	-17.189154562243814	-32.08960621173662	-61.40454685298538	81.64248844865904	64.10536795848905	44.44628534565691	19.37013871530455	-0.19087635117324706	-1.5157532705331673	-6.447357769898066	-9.876183003277061	-15.343414830582562	-27.327052598276044	0.19960380289074442	1.8574311368143637	10.136039403713259	14.043881486487583	10.93427167820492	-7.516237260475451	-0.09650693478438238	-0.8129107298395626	-3.7757835846475487	-5.8294013125787245	-9.310758770762408	-19.08556278462229	0.024429500290261537	0.2774018133887194	2.692634189321467	5.7972539426894265	8.901477031979521	4.926482158897709	0.15770000000000167	-15.884068415616529	30.85129386461079	56.742013479388156	271.77399227368716	-137.93864028560557	4.281301323231426e-08	4.042296138735788
8097	-0.971064817802	-2.899687712123	-0.701392304731	-0.427317450888	-0.66906922456	0.995421581216	-0.338030101249	-0.330861134709	-0.334410177389	-0.256803737111	2.329229688484	0.566713044888	0.048450685892	-0.869958219911	0.95062576608	0.484459537452	-0.834933086978	-2.2325902595441174	3.9244801276387427	0.26205795387416786	-8.652987469337653	-27.67154087453986	2.133972662963822	-30.11159583237879	-108.89959210183932	6.939754797436292	65.79872532751105	65.61634083479683	52.610789644233755	43.27329805872823	33.312925585201334	25.572823055950384	-32.445780225551694	-62.336394606241974	78.96838878743647	59.634580173566505	36.389186009514965	4.280258655008929	-0.19100605598486042	-1.5169110769723844	-6.4495923845496135	-9.855432902079638	-15.177732398592273	-26.474924726260348	0.2024183555963251	1.8910167599719256	10.511983924721067	14.910439273849509	12.612215852050527	-4.412135071624128	-0.10364497622406203	-0.8901190726448903	-4.593781057758694	-8.084150405030826	-15.36741345207193	-35.427578808771266	0.026641075847548885	0.30297135245037954	3.010443722048784	6.719202561877982	11.204988765882442	8.835594321484432	0.14690000000000136	-13.651821958615047	27.411970380355733	48.296420923946	263.6974804669559	-152.21164957695294	2.586747379747785e-38	11404.370454367814
8098	1.023306557686	3.758180281535	-0.782882936966	-0.590294758719	-0.595621242898	0.906217439031	-0.348183551387	-0.350723799308	-0.346246118342	-0.245791620543	2.714740604428	1.120339924371	-0.008742902256	-1.011883697856	0.783877707485	0.435450119538	-0.902269753934	-2.134064481509227	3.949360279592655	0.26821702686309823	-8.418733119964891	-29.50953140882016	2.0931974859553732	-32.76371782222111	-118.79427484775833	6.9860716690341285	62.670255442359924	62.805512104780526	47.55040658762556	35.000399218671134	17.328075373303673	-5.962234289642405	-32.509572979205316	-61.95786946066845	81.16300374066239	63.609254303893465	43.7794997083006	18.34061018388822	-0.19079988435952688	-1.5147633060819208	-6.428824800999082	-9.801913633593518	-15.044168533676983	-26.13578870062821	0.17149156183773223	1.5323851168650646	6.887027966546948	7.069341676447588	-1.8135628350302981	-31.606895619665774	-0.10206589293483863	-0.8729949435996639	-4.410423238969439	-7.5736112791019	-13.9699558796374	-31.412482403894618	0.02749305404132231	0.3127399010049732	3.128594788866099	7.055487099387141	12.0201627418618	10.119868519545212	0.14320000000000124	-14.576960544746537	32.520635768896284	68.74050622287612	320.5098568002533	-170.3648911887969	1.2953888689481799e-08	69.50716547205452
8099	0.307321283875	1.274815986727	-0.727541703356	-0.353942350279	-0.833841648782	1.002470347829	-0.330400297944	-0.329296441095	-0.324001850434	-0.245420494342	2.333071349051	0.687775911554	0.019641919577	-0.906124447627	0.856675582431	0.36780579868	-0.737563420751	-2.2168676313330686	3.955162265459463	0.2787146419004811	-8.307117345550182	-29.281365892765972	2.090178018962478	-31.951378403773987	-115.4766473885066	6.9956120522958525	61.89790128259192	63.26879203578058	50.37143676962313	40.401646002693354	28.91456337001912	20.049200597181215	-32.53349886666993	-62.452140956267606	78.90895570045586	59.66016940704968	36.61873735358327	5.059987858500038	-0.1893076743234593	-1.4989916232914164	-6.2673370389458265	-9.365041142444651	-13.890528949217885	-23.106607842737898	0.19791994974715157	1.8374026640039174	9.91405934224278	13.533331043426914	9.938827103029013	-9.417594943441841	-0.10173607157266247	-0.8698704506889275	-4.396900290970371	-7.586436507842351	-14.187044322113103	-32.58714711090325	0.024443428871875783	0.2773132931057849	2.67950122823655	5.72982695248203	8.640259449961508	4.293697385019225	0.14120000000000119	-14.107412437353343	30.751611965021652	58.28427927112022	217.8970207487741	-94.7280058236582	3.058781919540198e-16	205.53281250989318
8100	0.336732741465	2.210668000846	-0.762202425558	-0.663207995752	-0.481007438696	0.793222320683	-0.343949986003	-0.343772260617	-0.345928310142	-0.253058026119	2.499051833445	1.086592610536	-0.010740275936	-1.251673323908	0.873486783547	0.439721527181	-0.825253449293	-2.1934375586788946	3.884343502982247	0.2658417201909264	-8.963753108168552	-28.8126582139589	2.071484406935876	-30.992638120369538	-107.86010109634776	7.129568907121986	62.712886670585505	63.845646179952475	51.01542266690949	41.11497429050257	29.43944955853397	19.157776736810977	-32.26877494266355	-61.72623226793243	80.97350113389386	62.98862237456478	42.30231167916746	15.243925978437368	-0.19150640514480433	-1.5222430680245282	-6.5061790532361465	-10.014174220792144	-15.621651887380294	-27.759796499278366	0.17110669052657376	1.528297533111647	6.859916534225005	7.03576492249225	-1.814657590251066	-31.46884683495537	-0.09824086472628983	-0.8311682060965064	-3.9468092984828322	-6.24071499073039	-10.17571221064388	-20.540086585470252	0.021704420742458777	0.24734184171022897	2.387241233224844	5.06973867455109	7.535587130843012	3.307121512986642	0.13490000000000102	-12.851503191680235	27.189432538562784	47.050295066971124	169.90124598934258	-66.1062929708669	1.1906543406190406e-45	287.61644983980875
8101	0.463411260287	3.34954649386	-0.7182794413	-0.259594618311	-0.94027879325	1.11752022849	-0.3119667378	-0.31893582199	-0.315005616682	-0.235455744146	2.173695658262	0.636180776576	0.085195036142	-0.990573521721	0.719665020628	0.35716943912	-0.744214933552	-2.254895944673685	3.864863673171024	0.276868768881236	-8.316522556459175	-26.84386825036889	2.2320264529409752	-29.964027116295917	-113.7553216904273	7.093698587232717	59.9753781938113	62.700401702113226	51.44614286905547	43.036137429830745	35.12395336333492	30.48984297567281	-32.18400789903965	-61.83705137138173	80.04397348918077	61.378302303267326	39.61443043083656	11.052276589010205	-0.18972871501714275	-1.503588096142274	-6.321179739963651	-9.530278008600078	-14.41029664564867	-24.772218088307916	0.20399471892383894	1.908438895550291	10.645801525982016	15.097933389651281	12.684666803860997	-4.81847263066848	-0.09901228469875235	-0.8405785577483488	-4.0946448714660875	-6.7762730709672985	-12.099752867455184	-27.134464643541342	0.026897130958495902	0.3048885534649664	2.9840435986092073	6.520833699715829	10.34318255089472	6.789853932480315	0.14110000000000117	-14.822811088485647	27.11114158645006	36.03597656924401	361.4190852877503	-276.36704411906356	2.1974223538975418e-23	8.00327797626645
8102	-0.513250871242	-2.438411090305	-0.692909587158	-0.572078128308	-0.468795929358	0.924240577828	-0.345850509819	-0.351424800983	-0.347502820686	-0.2498141122	2.720742638825	0.510494652602	-0.039246941426	-0.957507103667	0.856858490013	0.459968448426	-0.91703080832	-2.1472060442988763	3.953212742270749	0.26512738380172257	-8.048369719563787	-27.089002536392254	2.143152588917719	-29.900322518611183	-110.21464841579004	6.773929814022928	67.28023512851227	65.22423530540478	49.07754065785798	36.439339262248794	18.844598426119187	-4.30460281947881	-32.53450643126032	-62.092223079962594	80.61007517667284	62.592874615363506	41.78719788063031	14.43058528949178	-0.19101064669068285	-1.5166315919852256	-6.431653449424859	-9.76369694631275	-14.750290244627093	-24.638058832666292	0.20117688864190603	1.8772593484906652	10.404217927507592	14.753154252912873	12.529052807787076	-4.147985900780662	-0.10383032667866031	-0.8916840444470348	-4.591357677149042	-8.030366944778772	-15.055342426062463	-34.030471956593026	0.02694710810077845	0.30720443859664825	3.0969569279934563	7.054073943845644	12.290303094291149	10.971007121796974	0.15770000000000167	-14.348121080269156	30.971720555380976	63.124340296976186	181.31821544594834	-48.961040814355606	7.946086671834165e-36	2.6778757395008275
8103	0.536996882185	1.761621850435	-0.757160836439	-0.51376972169	-0.651223182857	0.928275914117	-0.341501116913	-0.348035305335	-0.343649057397	-0.246552801248	2.68137377187	0.673194574199	0.01926523765	-1.082031147156	0.785639844903	0.458262562213	-0.83770322936	-2.2053721417398835	3.8641098084005088	0.26250961131406425	-8.511362945960599	-29.11783628108812	2.103005519654444	-32.45381554174436	-121.40158350617413	6.7768526501671476	64.54605512882695	63.7404075719773	48.00599708147869	35.33653492694582	17.5884148942244	-5.693148884750591	-32.19769302523911	-61.621659730469624	81.13322242805607	63.264715039642205	42.92216358161409	16.675684587724703	-0.19075665568934247	-1.5143495016745232	-6.426637557592908	-9.802103562264069	-15.071533070573363	-26.313161896438995	0.1943450430726882	1.7962189952608267	9.514501095044546	12.720906983092695	8.606098807446614	-11.493798611833503	-0.10004746637432195	-0.8512046416065923	-4.181592246942304	-6.948500929379424	-12.309113162422573	-26.908833280211194	0.025687414177097752	0.29202638369032796	2.8783745960619607	6.34634834371741	10.311423239172134	7.420891970376536	0.15820000000000167	-15.910286209133687	32.35298215292522	61.50904369439909	329.8609217482865	-198.7925100879405	0.06696212725355169	2906.229103814381
8104	0.514119045352	3.733231951357	-0.712754054542	-0.461397942499	-0.633946980643	0.956168817918	-0.329884024937	-0.326144046321	-0.326899776507	-0.237141714045	2.247636990528	0.769450191441	-0.025292791209	-1.218824746657	0.725446215828	0.397987254705	-0.859196799422	-2.1320583120087826	3.959440349693763	0.2737309163023672	-8.962479028041791	-29.29684785608889	2.028874072130587	-32.582919438054304	-122.75076423165257	6.619826456971836	63.05137497105395	64.71755225056667	53.62142180570009	45.87751775524411	39.128863052154934	33.72328602071608	-32.53828139581554	-62.01211304690455	81.05304546542455	63.43920801284016	43.48164357465437	17.874146930576387	-0.18993789417975837	-1.5054051497022158	-6.321617018238406	-9.479161048920952	-14.051413398308023	-23.001940684946028	0.1892155684717689	1.7366948671624114	8.914164473323218	11.435963829264601	6.295803626218573	-15.663340576904094	-0.09696078726483774	-0.8175216679716869	-3.811250159302762	-5.891488177172805	-9.339272906281282	-18.740558906765344	0.02714352665142055	0.30879066400858324	3.083480642803358	6.933097202806439	11.740702528792157	9.707652345369175	0.1595000000000017	-16.278043329235704	26.053187062288877	24.357902048437523	468.3303261506258	-407.31802746225577	0.00016347923166173367	0.11940021024408616
8105	0.58471099943	3.293003113708	-0.707901202083	-0.656905420473	-0.387193206544	0.913627229579	-0.34887922594	-0.353151921807	-0.353660681591	-0.258891169097	2.743362252782	0.741262527492	-0.079486563656	-1.275440688989	0.892585249444	0.59159733308	-0.877066615668	-2.1727327966988956	3.873580771232151	0.24298664630458944	-8.586135817872465	-27.80907884300271	2.1904452349481227	-30.893447193699906	-117.19433128745088	6.843737802728996	63.722118339793255	63.52291340438549	48.38499713200399	36.0916664140748	18.92532110629588	-3.394320176879048	-32.25780785769577	-61.59419630550402	81.55780279081482	64.03377514093597	44.26773006040076	17.988818691551106	-0.19104344844249968	-1.516851208214595	-6.427981772757436	-9.736455367980053	-14.602456078754308	-23.956444755253298	0.18528887737826777	1.6920757304217282	8.502129138901282	10.624352189817083	5.009122082382352	-17.620513415220827	-0.09829781419969685	-0.8315006487293454	-3.9377081798400875	-6.1823830195605565	-9.892655783831998	-19.433228078292977	0.023120900586005414	0.2639087763306737	2.602358930423381	5.719268768580614	9.267257662498753	6.550917876752815	0.1622000000000018	-15.57290201768033	30.530109507717608	52.6120813224551	249.5331746716769	-138.287831052565	1.3640847597267978e-11	86.85212412747258
8106	0.280573342758	-0.307039783015	-0.712954494526	-0.556457744935	-0.54913228838	0.859407298347	-0.346014428774	-0.353342211858	-0.347806177677	-0.233988865861	2.787735354306	0.99067353303	-0.025334246327	-1.221568706493	0.764731004195	0.252450851402	-0.912613313858	-2.195130349632821	3.892849837104919	0.29091036971124096	-8.286298532750271	-28.435374840954772	2.1326254831007665	-32.31478871027073	-121.69734891743977	6.615367406694282	65.74401210265253	64.17037803500509	47.72162423781301	34.47871004609638	15.424340670486071	-12.050758074995409	-32.2453699852418	-61.6742487307621	81.12311496385966	63.25620880323616	42.81485880436738	16.08667201040715	-0.19065244421229016	-1.513050222543717	-6.404367071242545	-9.716648024752992	-14.73994774912175	-25.040131522812043	0.1765149791287776	1.5901850291816575	7.459307083356842	8.312656953645398	0.546498331652933	-26.771370381832398	-0.09799819277560746	-0.8286191548504067	-3.9233812236790264	-6.186312743699511	-10.072008985543162	-20.415239439431158	0.027790079240721844	0.3164467399857805	3.1877162780496575	7.2579481371469585	12.60810153589982	11.168680736826083	0.16730000000000195	-16.093956635701826	32.239095761839735	60.96707369079491	253.89387636782865	-126.32404836567267	0.28560090108608566	4047.2425829111958
8107	0.262283671674	1.605429387267	-0.729733174186	-0.663660017406	-0.396678827841	0.852433728277	-0.330906419519	-0.330572388632	-0.331164627165	-0.242195231552	2.30105926858	1.264374934888	-0.027225813788	-1.144853846656	0.901343018842	0.234823437386	-0.963253368899	-2.2097506945347187	3.9111363400109136	0.2937199900150683	-8.73120000729012	-28.422394580380224	2.014747853078147	-30.875073538763925	-106.09796892447869	6.991302802401073	57.960017305339136	62.383540189641465	53.411346403829384	46.85188548698065	41.878295307209825	36.76769798908079	-32.31585855095704	-61.91593471447363	80.29963440646436	61.817827012183606	40.115707460293535	10.699089779586394	-0.19178716078931674	-1.5249743717640474	-6.523408178440015	-10.030594824225421	-15.538809487525395	-27.06187498986056	0.1637709730402924	1.4451622881822164	6.081603816857263	5.41330206593391	-4.748569488166101	-37.1721273477934	-0.10103888462835203	-0.8613478535583047	-4.263435587916622	-7.108096723502526	-12.49313129239235	-26.640425014534287	0.027565134583008914	0.3144222807062172	3.1908181491219945	7.338028836035041	13.025317259678243	12.149789090727044	0.13900000000000112	-12.444974398416198	26.36292438944703	42.80502708689008	221.18829793075608	-132.19760711262043	5.005876008572831e-54	144.62202036205184
8108	-0.456064169883	-1.39116023532	-0.692206445465	-0.278453943921	-0.885902465234	1.12489356786	-0.335573178556	-0.336026548085	-0.333245478562	-0.258125022758	2.47975707812	0.639325547707	0.08745775515	-1.0582852861	0.890700315312	0.627250081703	-0.783048734909	-2.2094790265107136	3.943006624032735	0.24232865769813927	-8.20813830105466	-27.323648640800585	2.23229627299377	-30.83849562704646	-122.99275448363868	6.574183517205885	67.67981543623426	65.50201900714936	49.568109426582026	37.412695689548585	21.329472826635143	3.420109321153437	-32.54748974659905	-62.449767601762105	79.0107130796673	59.91182486759738	37.32302046428044	6.421223477737756	-0.19019290080857607	-1.5084309919061951	-6.367935127345874	-9.648951208242968	-14.691715635648308	-25.400332989714844	0.20259530053377528	1.892304976828803	10.490316346625137	14.79002439099773	12.211121458942152	-5.4606493082302485	-0.09805365507420075	-0.8300020059495522	-3.973524194066517	-6.4197097689320755	-11.063203294158354	-24.131459329779545	0.027977374464854703	0.3174589019643636	3.1440311026997767	6.992253734904968	11.530595909186777	8.789726141410355	0.168900000000002	-17.736215665339476	30.770249218902215	47.357507191630326	342.9726428709553	-230.9581110188521	0.0017483926430585223	0.7679108664924004
8109	0.569802049946	3.04067688635	-0.76378766086	-0.740180456112	-0.332240656324	0.838884597676	-0.352209058847	-0.350296894913	-0.346784812894	-0.247413891473	2.591119200385	0.913476943736	-0.094246900742	-1.245042307802	0.962865699245	0.237427478087	-0.900678796171	-2.233245060864816	3.888832905674328	0.2926627704713254	-8.627733991749892	-28.67624484754642	2.1761637652989636	-31.648689912423695	-113.88117944138826	7.056871711186276	67.81750129755406	66.3254317142823	52.007091543007874	41.44045355715019	28.511035419551764	15.748618404146223	-32.23322010296322	-61.84745072376294	80.1781084849825	61.505473492910966	39.42497961324562	9.16614930410424	-0.19118961692460024	-1.5184778119017437	-6.448322920663885	-9.801843749001298	-14.819135806197503	-24.68916109075626	0.17590186953345868	1.5837881078129878	7.423293256980872	8.290370375460263	0.6510164192446198	-26.210303905253486	-0.09964108415196167	-0.846065549326239	-4.0938113313680935	-6.618336929665693	-11.0851803380509	-22.576181849361273	0.022940973038301803	0.2619171868085309	2.5820426042321296	5.671591658906705	9.184329360332574	6.4785825746341255	0.13740000000000108	-13.788854864047895	28.121858129456285	45.083010172481785	213.68732671943553	-119.96242911765805	1.7603432686290612e-20	1583.448222827994
8110	0.216762421392	0.081599856127	-0.758545519216	-0.264940375993	-0.956205990251	1.133037211544	-0.322688493421	-0.326241456546	-0.3229290341	-0.248646365384	2.35449446996	1.395611935969	0.089481345157	-1.067160422195	0.833925519554	0.470765253823	-0.715520649983	-2.289166540053168	3.8540355683497642	0.2616997649245645	-8.51335776451055	-29.855937977539092	2.0224757426614106	-32.697779458362206	-118.76474185832215	6.866511824590904	58.36256288146038	61.0096749231484	48.0469267266722	37.2877764470587	23.79922057817306	12.044872234687661	-32.17686240849679	-61.993084652943324	79.23108936789585	59.92224019782367	36.92890302915461	5.841924889862165	-0.18968291950674013	-1.503158878590969	-6.319184513557743	-9.531293946929033	-14.43840941458011	-24.93395592879228	0.1673401906186553	1.4841720477423646	6.390348892466269	5.945852885844596	-4.0707848372471656	-36.53142745961098	-0.09720791812777468	-0.8210567563200049	-3.8877051663172244	-6.20644038303414	-10.578960007528234	-23.12157802741922	0.025742187524129902	0.2916122065690033	2.823112490453079	6.065628295570051	9.243768432117081	4.952266909551905	0.14630000000000132	-14.544029190052706	31.931032064466216	64.39480832381237	235.11800780411903	-92.11804922764549	1.3261993702340108e-09	3.113944730177374
8111	0.362895298449	3.031262360009	-0.719779838373	-0.390137699584	-0.727609773705	1.041233118318	-0.328776726092	-0.328685403117	-0.328308331272	-0.246834262186	2.309191331192	0.665292707348	0.018125622597	-0.916186732639	0.834185329087	0.444759285093	-0.761517427612	-2.2096245372143004	3.9206381242695514	0.26687774998684344	-8.686740902398144	-27.99970053626348	2.183375090908985	-30.554024558246397	-110.77221263652234	7.195400552367532	64.83123623016357	65.0748724844743	52.19352796424931	42.83148355450336	32.83788240313942	25.348373756522133	-32.41858585336886	-62.15305812266718	79.73254554647633	60.991502303268845	38.939984327747965	9.55059154916937	-0.19004510438575203	-1.506653923354503	-6.339721027434172	-9.543429574160575	-14.286773038454548	-23.858990864861546	0.1973741288091382	1.8315604796534402	9.877439282043143	13.504022798678697	10.015920237311015	-9.000570562291967	-0.1022775844086444	-0.8754927703036113	-4.446160626379114	-7.696179249872024	-14.389583322349456	-32.87329241014465	0.02413717510017581	0.27425101500445537	2.6641638922077804	5.739397419108186	8.828889931042614	4.92343945982804	0.14010000000000117	-13.856800748361838	28.99307831257459	52.146480921637036	352.63153630489853	-238.86614183228988	7.192680272173883e-32	7877.131531275638
8112	0.265553373072	0.003465025524	-0.720195660976	-0.385027659603	-0.773669616568	1.006877989123	-0.333413192655	-0.338253695425	-0.32998567175	-0.226553553703	2.511469458707	0.708226788598	0.017916378956	-1.187586645963	0.674917972472	0.247594620035	-0.791320035812	-2.218486826143722	3.8717356183708254	0.29092775019000194	-8.298689803060995	-29.667776350209532	2.0203289831919027	-33.332483530284655	-124.82771759413743	6.46760311214122	64.21188129336674	63.875354137452376	48.975868000514296	37.20163395103654	21.612706187286946	4.519789305942523	-32.166790020877706	-61.61007801396064	81.05423039951005	63.134374575020885	42.74321830339015	16.400539577019465	-0.18974341204517664	-1.5035459412950674	-6.311640414314049	-9.478292119464278	-14.161392963891583	-23.706578094726158	0.19540596038271538	1.808286291122973	9.624898442612027	12.931210472039533	8.912763906854815	-11.106177648121289	-0.09638355210613601	-0.8115776933732279	-3.7618662746131895	-5.792127901316765	-9.217643928776207	-18.87878313450499	0.02606278346100589	0.29595910456857494	2.907533968011189	6.382534361642115	10.252090245400783	7.063854023232483	0.1757000000000022	-16.575318165135325	31.851838856708227	52.75518232087911	234.54931994926108	-132.51371144819143	0.4152241668866421	8.560665926451225
8113	0.142254898201	0.937589833298	-0.758895278405	-0.752983178407	-0.347595117099	0.799520073611	-0.364218548043	-0.355912006332	-0.358780195206	-0.255647419885	2.780439249689	0.459560110804	-0.071709265748	-1.291319353565	0.929366258741	0.412065215488	-0.961701621119	-2.185327409943401	3.8998126015804853	0.2700974691010623	-8.486405288898471	-28.850528496166362	2.139147787363262	-32.62703047877723	-127.50382920744379	6.410436280551567	60.032133307298864	61.62080548379845	47.3797889662914	35.28304731399582	18.21077014304694	-4.158456525517446	-32.31965446153078	-61.80269352665407	80.85113048643854	62.775260442388934	41.82154194340954	14.11409941694454	-0.19152204673311674	-1.522130163887123	-6.492241126629909	-9.939954262402974	-15.269818124301294	-26.220770458017444	0.20038780157685937	1.8681721425246263	10.31685398975089	14.580183411542503	12.264549908102401	-4.4962444708588585	-0.0986468402671708	-0.8352727079969778	-3.9774233033541546	-6.290805831240788	-10.176849269767278	-20.12574161673129	0.025891989334454097	0.2954296148372345	2.970980512820002	6.739095026897339	11.67210644356857	10.271593520526412	0.17880000000000226	-17.48922341051894	29.691076386893513	41.084097384230134	301.02962343722135	-210.5025832396312	7815.846203728395	32631.727711627962
8114	-0.301449073217	-2.492193811001	-0.752650914049	-0.602869676558	-0.505725537132	0.858577321651	-0.346933985229	-0.345965953215	-0.342988341068	-0.251692409067	2.587755660237	1.202859376781	-0.066905045854	-1.204492689743	0.999807782675	0.278001551438	-0.903296742068	-2.294003799581722	3.859519823235237	0.28693229285782246	-8.486669385367737	-29.82718135076329	2.018414521184897	-33.069661215231356	-121.48841769642823	6.533752167453443	64.17348643369296	64.11546529564158	49.77498224006102	38.501280422844474	23.828456460729267	8.13001531419724	-32.14090328486628	-61.93610708080931	79.25652185769958	59.81226342104572	36.31837622810164	3.142752208800396	-0.1902446257337418	-1.5086213022949446	-6.353328471219872	-9.56132189509917	-14.252096590157064	-23.458213716107245	0.1674705575930795	1.486834873215927	6.462387563052969	6.190646805766327	-3.3825439913309157	-34.611732823594465	-0.09878563512732703	-0.837146188859528	-4.014178431105199	-6.437876081445984	-10.750367666956288	-22.173414511326136	0.026437247542223093	0.3010924885575255	3.0104584500306912	6.7775586055055586	11.531428849433311	9.663527296116559	0.1626000000000018	-15.397959454489161	32.39239291848416	61.92684186478954	273.432288167543	-149.45064970992794	5.498133269592564e-05	1.8624815280214875
8115	0.316716103022	3.309227914842	-0.758084217216	-0.618431980774	-0.484465635322	0.901765725966	-0.330433544884	-0.329836971618	-0.330068800775	-0.2668041359	2.285671714293	0.454899710422	-0.070348253564	-1.292264835695	1.004923529315	0.603604735186	-0.860722205572	-2.176555271391796	3.94882062122733	0.2452986629104833	-8.664161402036514	-28.092595923964243	2.1014563523330136	-30.86799995412007	-119.3023431586188	6.6275697111186185	59.983865452998	63.36773964276294	53.645248617232006	46.73751114695252	41.334156141777136	36.23814127746406	-32.55720594620247	-62.30477322961428	79.71176190432259	61.060242466134326	39.13991339220629	9.225925704479753	-0.19041753328338096	-1.5103914911141143	-6.368776405985348	-9.595295330614787	-14.307772803851107	-23.473314812988768	0.20477968534458718	1.91941457829841	10.839733152144415	15.682897544434466	14.137901419950278	-1.611099911648575	-0.09698316033033731	-0.8174709354554063	-3.797149249544045	-5.814908213316561	-8.983777675663344	-17.384142011625258	0.0239341273650956	0.27268621481089583	2.6821835606579465	5.882445760250611	9.47054993295698	6.543350669680703	0.16950000000000198	-16.393284511860113	26.67682506878566	23.678983692649293	285.9960056188788	-236.78532717770213	1.0535282904639113e-06	113.8956411774577
8116	0.062773290944	0.513617341422	-0.739170533181	-0.584017127329	-0.565164087423	0.914629156424	-0.338161467407	-0.340311309097	-0.334708091374	-0.244693119682	2.419878912091	1.050474212277	-0.02488220959	-1.244343438406	0.816182691833	0.363679269091	-0.900061497096	-2.1787496251097673	3.9160202722655515	0.27720448156428734	-8.471112480462185	-29.006495746679622	1.9940420953491453	-31.911214229054735	-116.37399115455034	6.620224208653971	67.47749025941057	66.43386362069845	52.94669853846302	43.36199145828732	32.85269002330091	24.137139078629943	-32.36948227012027	-61.87716750819601	80.79572418768124	62.793247697317064	42.0805913809831	15.073654669763227	-0.190748703368325	-1.5140846737263016	-6.415647058630706	-9.748807283051649	-14.830820718494225	-25.298779212803222	0.17384968200856551	1.5595639164546082	7.1582816656230905	7.664132529925796	-0.6682824757435856	-29.217244902746607	-0.09748017229492102	-0.8230594680905787	-3.8662720464574485	-6.033157546647672	-9.677596452881366	-19.46022697269237	0.026982154357294702	0.30712707441974335	3.072714385680772	6.926755284708936	11.802882313444032	9.934781216676962	0.15910000000000168	-14.824209546690408	28.626063929549275	43.059226212145624	273.81896831589165	-183.86874094648599	7.771286192852237e-13	347.32469263725886
8117	-0.502261485572	-3.676268681905	-0.727141812818	-0.511940644312	-0.606106564912	0.930354107109	-0.342238507852	-0.347844978655	-0.348523686405	-0.249815488911	2.678530933853	1.359700562805	-0.030095149601	-1.127905986446	0.937842784163	0.339453063389	-0.810132303688	-2.2122151721623386	3.955068824841144	0.28223983162489114	-8.520469055008475	-28.72587201493628	2.074214371644391	-31.32194582539171	-111.24664511080819	6.946661444456378	65.13564564900445	64.08920984119105	48.32434572323589	35.721241865467	18.135564587163216	-4.766316512104537	-32.52280193434937	-62.40636960961595	79.04216201006706	59.825579034638395	36.73788831329376	4.728312315351909	-0.1901605013695952	-1.5077984962033797	-6.348012944975348	-9.556101522157741	-14.278601381973429	-23.68205882018809	0.1635794453822476	1.4424198052569126	6.033264588341159	5.266584585900559	-5.135015282578394	-38.212735520022264	-0.09940299917060925	-0.844060975093537	-4.098282561186482	-6.699189019828917	-11.566554795586816	-24.6904561380493	0.023843846213448625	0.2712971517523548	2.6482503606968217	5.7428803335135985	8.989519746088542	5.475479138341482	0.14460000000000128	-13.514218260991429	31.456725008056225	70.41413837440255	187.95336749796084	-29.03389440840865	9.691954947346393e-30	661.5579986889243
8118	0.0061019191	1.18118758219	-0.727105464408	-0.904917507799	-0.090808891547	0.699430534228	-0.353313108893	-0.351822231389	-0.347738373457	-0.259994468555	2.57179578069	0.222821801807	-0.203316098911	-1.358491328494	1.016089108802	0.373565477917	-0.94139118374	-2.2195837652551327	3.848335807292793	0.27349940516348553	-8.569312601316277	-29.03166256908711	2.016237337529072	-31.584279886806865	-115.08036775927754	6.530234230727922	65.97367944699768	66.05487867715019	53.652681306752896	44.70197113755067	34.86400963951242	25.450276399384162	-32.11010701507918	-61.50292509158135	81.13604947048358	62.98748487606704	41.77406418920648	13.236147134600692	-0.19105316392905045	-1.5166424143442099	-6.411437123531438	-9.649748354956959	-14.188766059602289	-22.16754939275056	0.21149787925913338	2.0007344229064348	11.799591439464136	17.963105047257265	18.590943471069362	5.990510894709666	-0.09960178153359925	-0.8450110674030039	-4.054273076699209	-6.43301232654151	-10.28715759514108	-19.54658095374292	0.02050463842946763	0.2351601861469918	2.3149434703778318	5.045763981086412	8.050527607049228	5.294617094405337	0.16740000000000194	-15.047456327699523	28.040795112768045	33.83696224232085	230.70640555502746	-176.65087724387203	2.649807081036119e-17	57.5216720371114
8119	0.059755066985	-1.140345390822	-0.738894883129	-0.478166636086	-0.684019738721	0.944764728247	-0.351455129281	-0.350148278248	-0.346904734868	-0.236840284958	2.763131072147	1.330858377475	0.016426318173	-1.070857337763	0.751734540029	0.3224873668	-0.81345504827	-2.1777495267773506	3.9267970384683486	0.28310580593386425	-8.176196827898718	-28.669112062914174	2.123018124320886	-31.57532690975167	-111.45766326440985	7.051455385194336	65.3187907082895	63.83069265655503	47.22240260413686	33.77664536885711	14.328284412515975	-14.100683282887221	-32.3998742155336	-61.93842466783854	80.68387836862637	62.66345838127849	41.97531418185098	15.111340301015819	-0.19045303622692886	-1.511105762610686	-6.3918469206668815	-9.703520569384008	-14.792107373594025	-25.4992659033858	0.16550611698301856	1.4640363302677428	6.227492927967539	5.656957152352689	-4.464257374612879	-36.99450468094445	-0.09994750365540965	-0.8501694213276604	-4.172735643720246	-6.929802864684867	-12.280972437874308	-26.904248404365	0.025184500562294296	0.286230120807526	2.807025340500051	6.1403910367675225	9.797984322405917	6.549828183245191	0.14110000000000117	-13.48247708507487	31.972336161335562	73.83157043740897	234.47347261645805	-65.42084795342954	6.151451668104226e-29	1874.866932980609
8120	-0.810979408023	-3.072050483417	-0.725459060942	-0.276105142891	-0.933013947211	1.088549758739	-0.323931364538	-0.326773345882	-0.323792244925	-0.23678804816	2.291916309851	1.310312009719	0.141956686675	-1.003223476187	0.634624133864	0.509472359418	-0.771741609183	-2.1884712025839836	3.869899328094702	0.2551297098718853	-8.12957039845618	-27.201519444708065	2.0071057403772907	-29.289519507690674	-102.33199584245018	6.9529603897922385	64.24602190507437	64.441960171263	50.934935433468944	40.832760505744986	29.351476405486192	20.736473356961103	-32.23197633662024	-61.60662128671008	81.45020881668037	63.97601349849559	44.58058386373084	20.082329268511785	-0.19076915720831306	-1.5148127555388102	-6.446612588439577	-9.899594834283228	-15.512643310432116	-28.186291755862555	0.1699953377659652	1.5144966677159448	6.6825411324392805	6.569450686308516	-2.908058231006139	-34.192739456768166	-0.0988721907768604	-0.8390482918698088	-4.077757328332301	-6.727964444334145	-11.963589718042208	-26.746357814897035	0.028028629798268014	0.3177792197406895	3.1349810581969715	6.93481546796526	11.296367838103357	8.259208336948959	0.14060000000000117	-12.427226358956196	27.431801222313354	53.00518576193802	216.7471255790491	-91.11165844012102	6.430457504374432e-77	4.784165134859879
8121	-0.393246044206	-1.963022504106	-0.693881452026	-0.42456841434	-0.649671766313	1.014475553083	-0.331800701446	-0.335423628558	-0.335612152792	-0.252681322996	2.469537272316	1.203361887669	-0.022250347034	-1.184157204521	0.882156684126	0.505459472677	-0.866670842797	-2.2062169722202722	3.9207121172104107	0.25846063632434996	-8.608020660400662	-29.012777505169534	2.005900977712336	-32.27271886737879	-122.68755014337813	6.386497092005524	61.85568470025721	62.97803603575499	49.3605539945003	38.46623994262521	24.615457408898134	11.062462671639718	-32.432837604903504	-62.170991439924556	79.70808607887378	60.943523191710426	38.82504385771637	9.112795695127708	-0.1898732138057811	-1.5046409668016876	-6.310052577013427	-9.437002062418056	-13.893024641442913	-22.4171285025741	0.16997981703237866	1.515243513706631	6.726629357235858	6.736518983803222	-2.410045829637806	-32.75455112031095	-0.09747181245183736	-0.8231072219696302	-3.873249667890744	-6.070593342594486	-9.851282186049085	-20.13758730368217	0.028099205645644824	0.31970058476971874	3.212548471748293	7.290946877218128	12.568671765492628	10.917573732103753	0.17810000000000226	-16.08768604340363	31.764603501027192	57.55234306967917	254.5205089038139	-142.6025088705203	0.1687985098482613	449.5268333317904
8122	-0.781406579172	-3.263484344993	-0.777279986033	-0.448247874554	-0.704721376076	0.969664590402	-0.343292127858	-0.338238754928	-0.346462125745	-0.247851139053	2.548477886904	1.130146166639	0.082060027461	-1.195988196726	0.847708706922	0.430773863088	-0.826537910673	-2.231857161722378	3.8882107770859387	0.2677870088115642	-8.691979521279086	-27.794088381997803	2.1412058563564074	-30.81919529450515	-114.61588654181033	6.7722976763172404	60.049445005742605	61.69373630444167	47.705948882133676	36.041762705808395	20.29627758726035	2.5344105817825677	-32.29138748126508	-61.973948772734026	79.91889395519352	61.196195322539914	39.198184112096335	9.931387181441417	-0.19129008891760776	-1.5201633027790507	-6.49418145968184	-10.007504125613085	-15.710239084391164	-28.39265953658974	0.173506545074695	1.5551426929544385	7.095534306141348	7.490705270912363	-1.0913625188247404	-30.299898489944	-0.09682113722229789	-0.8162621762133785	-3.8091015319069554	-5.915069041521279	-9.51421222048039	-19.514769244397513	0.026610356727698264	0.30231447494580327	2.9880950841706544	6.621124577709689	10.864228040824036	8.123727892007262	0.15840000000000168	-14.899318828918329	27.935944893063407	48.74474669311622	259.5088162796569	-135.10733208383877	3.6625900733091835e-16	18237.786760707244
8123	-0.771982842168	-3.925020852207	-0.723284557245	-0.49238091101	-0.620948588652	0.915720232687	-0.343768465339	-0.338505854356	-0.338313244872	-0.228117464009	2.507594225408	0.431354813332	-0.05583532995	-0.973160015253	0.732776257832	0.212766810538	-0.800668269357	-2.171418202515149	3.938887932541626	0.29742459179569863	-8.020591210375832	-27.986126042844834	2.0255425783251444	-30.279602687163283	-104.27590457097459	6.8510877407814625	60.225926446153586	62.09259151863909	48.78038557184783	37.86247127392496	23.78176680723708	9.642913193704544	-32.40903253548074	-61.92264254852816	80.81236024543718	62.898267588486426	42.39887579498794	15.563972922298225	-0.1895055318666625	-1.5007851165188022	-6.271892579220186	-9.337258900030957	-13.643735135827837	-21.826480309710465	0.2106169232078789	1.9879222227413123	11.551566937956379	17.189481467002395	16.66851752010294	2.110323887177754	-0.10230601944738285	-0.8755658570531563	-4.43667372068204	-7.644083444268664	-14.155341910331757	-31.924668858213476	0.023772697321471397	0.27043972441581016	2.6358999267057905	5.7027694398173825	8.874593999580636	5.247615760862088	0.14710000000000134	-12.956552805358411	28.24125917363405	54.01075609946369	213.97671092021903	-95.18827746218908	9.059863704334728e-66	0.7889854381676092
8124	0.418586533944	3.390940426913	-0.753150320606	-0.265578529808	-0.909012003346	1.138246127709	-0.32404271518	-0.320762458369	-0.320761127935	-0.246182085519	2.243090154185	0.485774312386	0.123745820135	-0.919155244516	0.828398568891	0.456993726291	-0.808086067097	-2.2557906676603543	3.8947260516975133	0.2648086473886715	-8.498362559882073	-28.16288731024133	2.2222832932755265	-32.00405935116473	-127.64889383993132	6.80061545477172	59.2665375087395	62.006415323576846	50.10740748174833	40.76800689507024	30.66679453661629	24.08421017767251	-32.32851719106517	-62.17815278974311	79.14706657511816	59.91029121028369	37.00040531597489	6.013723894816357	-0.19052862034531254	-1.5121478161819075	-6.413571476161559	-9.793427574999448	-15.1600066495241	-26.96259106303748	0.21489130897157227	2.037509376661751	12.03656089033894	18.1370351407812	18.04211814152922	3.6904305252269345	-0.1005332611464081	-0.8570535201174102	-4.269799898472668	-7.258916836052217	-13.390061905303419	-30.63086586049599	0.02998527460533655	0.34016815341476714	3.4021136783187402	7.67911165981386	13.026501272634253	10.857147976499714	0.1617000000000018	-17.222351000010583	28.793993450514158	37.770285209517766	329.6200417047084	-235.45152959338753	1947.2822302194206	4203.001400445015
8125	0.737089237467	3.430606280285	-0.740795538373	-0.560413894629	-0.542585560023	0.924000814632	-0.335642314557	-0.341776739	-0.338762635113	-0.229861325532	2.534237977274	0.587905181877	-0.090744236035	-1.179346303243	0.753735421253	0.208845361733	-0.936183608356	-2.1936172248591106	3.8973531827279757	0.2964609785391058	-8.59288344615016	-28.3180129857115	2.165986472444817	-32.66816840870628	-127.47509907905452	6.64103505306769	62.096317832040825	63.147014555268264	49.550991439581615	38.68829177199461	24.83311575208418	10.979716683731557	-32.2478166689644	-61.66971152576694	81.16837555881105	63.354467063966105	43.03785030712426	16.45561067922797	-0.18955171797336864	-1.5011310335410497	-6.268725405419477	-9.308738343143	-13.479962690207104	-21.073555158331693	0.1974727162455577	1.8333126130668977	9.921941583297391	13.655540237553712	10.431086229367343	-7.975091616353695	-0.09889303662573089	-0.8383895071512004	-4.031109247514738	-6.494876372285359	-10.944138096676568	-22.81189243038186	0.029037623569693354	0.33068914913219183	3.3566635580039916	7.728301654501418	13.69583659991923	12.709983470251169	0.16010000000000174	-17.193871733764528	27.901243735901907	30.601366790427257	497.73080176867484	-421.62889858898075	774.9031477066623	1245.2346715925
8126	0.730362471107	2.35168014028	-0.716940715507	-0.605520873486	-0.462499079287	0.853553789668	-0.355818163589	-0.353211549882	-0.356071785346	-0.232442469869	2.796452654978	0.979046701564	0.001249329675	-1.319854328437	0.800864072454	0.197847600457	-0.867225188981	-2.1787991435194054	3.9277152298297673	0.29880579462348206	-8.850024972805835	-29.461918887777617	2.1649493417016745	-33.24701619458047	-123.62249496038919	6.81550543766849	63.23291134927315	62.986515136149904	47.30293756401752	34.34587190458304	15.66614775783533	-11.021647357898066	-32.36072309682465	-61.85325900941936	80.864500782364	62.89484146930987	42.213129377083725	14.8101368556025	-0.19172715733053072	-1.5244440709935534	-6.5227785616278116	-10.04269327921141	-15.62992501107473	-27.53498043987692	0.17565610814609733	1.5806206311211115	7.377768595668435	8.162470748929664	0.33190358318482593	-27.04481472546083	-0.09649793098580103	-0.8120551814127875	-3.7320596820100307	-5.614188736195138	-8.364220661716622	-15.620631955690374	0.024061752809827013	0.2742876115821297	2.707920428392197	5.970755407645221	9.732770710851936	7.0566493252801346	0.15620000000000162	-15.753802669838056	29.76296664125377	51.05058442013691	267.5452780258469	-144.5498989914442	0.02370537485789725	3.3101408253597704
8127	-0.262740727466	-1.774205578929	-0.739284795321	-0.541659064926	-0.558522494375	0.913131048769	-0.340697910961	-0.34060532778	-0.344840617118	-0.242046772785	2.559644044998	1.284492780756	-0.010270590468	-1.060422623678	0.829861313954	0.3366735049	-0.79638707795	-2.169208346924977	3.952543857720524	0.2821146550678706	-8.566176653563138	-28.610824551963802	2.0246050611541575	-30.46620401709465	-101.85186719744614	7.20635393310124	58.42039362606661	61.045168048454045	47.9490168442602	36.85643337551879	22.15379107431603	6.4475781767058455	-32.503113483724675	-62.134067170789685	80.259870549122	61.965697654112006	40.660104106733264	12.460945996852077	-0.1908232343795563	-1.5148713671304475	-6.423658664278478	-9.770383205317229	-14.887564329687653	-25.44845097225945	0.1655052748602665	1.4643932090355019	6.245393822200473	5.723699963723015	-4.266316565158403	-36.42451012532803	-0.10116838562561975	-0.8631295634886837	-4.299163711890934	-7.250235963782434	-13.039118633467318	-28.649852776526533	0.02246344907164432	0.25577004827070005	2.4756345559769644	5.288663973622781	7.97939648308867	3.9152230817184037	0.12120000000000061	-11.672246551568291	27.012319584576176	54.3946074212893	127.30691436110588	-0.7942516705924721	4.889062951746294e-80	92.9127826839653
8128	0.606278606879	2.705078834251	-0.751699895843	-0.491010405292	-0.68228014483	0.956011031434	-0.339411156691	-0.344225998712	-0.342015742526	-0.256918228683	2.585826974424	0.410028580607	0.046879724668	-0.914416499317	0.841459864192	0.626233780289	-0.795832217019	-2.1843358429501545	3.8888159773650184	0.239006469931148	-8.724236804599078	-29.70059856563086	2.063291620176699	-32.52902128818155	-120.00025874430844	6.853516839000269	64.68514419114523	64.07270320684746	48.9380503308872	36.9682679969938	20.889067796291194	2.339857629835529	-32.33051657195591	-61.818537725307344	80.9114711437986	63.06613928619456	42.894608704201644	16.176654392262755	-0.19103933700631265	-1.5174111601701865	-6.461409581730071	-9.906066219303472	-15.388962399785754	-27.327107530438425	0.2132275591350936	2.01858583505148	11.869686045111349	17.85450092000928	17.75222975126437	3.6097297607976078	-0.1029873937178652	-0.8831083720511979	-4.52389015397378	-7.902199730128768	-14.913152288737894	-34.24470707138136	0.02419982594023754	0.27502111140936536	2.676059191251858	5.780008228330531	8.951406413354695	5.178660815221031	0.15010000000000145	-15.21766400967459	31.92847570077823	63.63424063077375	271.95106700701996	-131.4423609107697	3.8486979643497146e-07	3.883647864022474
8129	0.086667252893	1.058674223141	-0.746592794709	-0.397566812651	-0.783584126761	0.986733257638	-0.340341260799	-0.339603445662	-0.337374709463	-0.237992521065	2.510225791069	0.564139912427	0.061590347701	-1.184662630833	0.674815256294	0.469943686461	-0.856800188964	-2.155792347201301	3.9081581761100037	0.26192962716127094	-8.394705035465268	-28.094028183758414	2.142533830250996	-32.093623102698444	-128.2890807765666	6.413967057744985	66.91347193451868	65.25087788404939	49.77346473323228	37.9274438667835	22.416983358672503	5.629042468976713	-32.36342947083465	-61.73663104489815	81.49463753332842	64.12682735677592	44.7985693490616	20.31399035402437	-0.1904379707513327	-1.5111025247064778	-6.398964576470881	-9.74312638718261	-14.982687491981007	-26.325974828793797	0.2048453207826868	1.9189233794554756	10.777556086545852	15.427793643314354	13.38037243344987	-3.448553299603383	-0.09640669192598432	-0.8118900225672148	-3.767905806110099	-5.81580119659459	-9.306593239255767	-19.175051403778927	0.029464492289522724	0.33464894925268324	3.3580107613734977	7.612426834288869	13.048781351526026	11.177175181120957	0.18150000000000233	-18.247272789028745	28.076092879052492	31.992519765075933	327.68583100061244	-241.4973844111382	3407.210866600662	15472.140691291264
8130	0.41839099852	1.331619348311	-0.755883409897	-0.375900939104	-0.828658428559	1.013415398929	-0.334099243372	-0.333718292411	-0.333607623078	-0.225063797491	2.40703310988	0.755574697876	0.109839774687	-0.990167596516	0.715375319084	0.173293841541	-0.734590688711	-2.2532031592410102	3.8680978376419954	0.30005992174264456	-8.950944083469327	-29.86444563759299	2.0821644553550245	-32.83480892691181	-114.99731458922493	7.081701208836881	63.842412018193095	64.00564553934645	49.99039664690754	39.166724955464105	25.85135583654779	13.921923528889234	-32.13504939761861	-61.7100440224633	80.41173896765214	61.99460348132742	40.72311789562129	12.610827433503847	-0.19097750681717254	-1.5169739894263155	-6.466812312416426	-9.948567915557756	-15.617768148669178	-28.378602411262367	0.19355713785732043	1.7863903083637809	9.385894122813447	12.385159690483269	7.847719433490963	-13.194147545952797	-0.1001832789823567	-0.8530784943603688	-4.21937906834159	-7.098920844475229	-12.884064128610555	-29.00479096518826	0.02409300910187986	0.2732976824488203	2.6314906852219946	5.5954903409756405	8.317113268634508	3.7400559114584593	0.13530000000000103	-13.812450299760508	28.064368008698843	49.259406898999714	297.8673385877826	-180.91496927141523	1.8342262947649806e-21	0.07986936827109471
8131	0.61805306303	3.626484572841	-0.70868517584	-0.436392555425	-0.703662499588	1.004975423031	-0.333513390683	-0.331277263798	-0.329637265009	-0.24283713996	2.316661402133	0.928486068573	0.068377229676	-1.100944267333	0.880170071095	0.280504374417	-0.751586687483	-2.2520958043841373	3.9056131873042697	0.288105736662847	-8.807346282184534	-28.90125601113676	2.1797045605760723	-31.67705550224588	-114.06624862287364	7.194821035139086	65.54038180848212	65.5286993999852	52.70485549503517	43.543414533756554	34.00455834806133	26.809309605005208	-32.3188578096696	-62.13605297255194	79.27915616728482	60.08233992136583	37.12923979654772	5.414352563241539	-0.19123202207446116	-1.519410143930414	-6.4802699728136375	-9.952972210409587	-15.497580742130523	-27.569124737279278	0.18204741825782506	1.6534796555028313	8.068291269464586	9.589527914953345	2.835273815298023	-22.430680799656102	-0.09904264304222773	-0.8403495452414667	-4.067366303696419	-6.636326703332773	-11.483411113204617	-24.740838579068	0.022814659602520406	0.25933304028320914	2.4962989961523037	5.292418645018375	7.815521523966383	3.296380007535695	0.12710000000000077	-13.703512565043892	27.152877835193223	41.43732493644566	214.94662782416756	-122.87265809801252	3.941602177476677e-21	617.3586389530816
8132	0.724348001899	3.425403643862	-0.748606493099	-0.579511893435	-0.556203804655	0.916507811406	-0.349846904323	-0.34916881862	-0.343402070582	-0.261386315303	2.644397548329	1.28755743007	-0.005707728094	-1.166111212418	1.000129113293	0.459101675109	-0.832530598396	-2.233436258791634	3.9142393623495635	0.2650983437530436	-8.322541234902427	-28.448949208987088	2.2371546050281212	-31.451715356178504	-115.8617498136898	7.174920426581594	66.27756115579344	64.90395825877597	49.438083511317615	37.380331171062466	21.12303031211341	1.8318765652276934	-32.3991514595074	-62.23423226957645	79.2011950670477	59.97505802008264	36.89491393196459	5.060243421337578	-0.19108171565407467	-1.51765725824675	-6.454678235396522	-9.861533202145296	-15.159898560830094	-26.293611961368867	0.1650533864069607	1.4592481535043786	6.196226835387447	5.618952836927983	-4.461910987382502	-36.81882012386393	-0.09920193229112689	-0.8417921285991612	-4.06993705190099	-6.609341509345938	-11.279716510689088	-23.783124867465187	0.023675541671571675	0.2695120976050599	2.633803044206746	5.719749995404232	8.989905377125888	5.581993070565766	0.1418000000000012	-14.179708495344363	32.08654273002888	66.03618366445795	276.8799075430298	-135.16781985298337	2.2836912697127947e-15	1274.7689196671104
8133	-0.640202763833	-2.908771118463	-0.752598495731	-0.428909104589	-0.784771666346	1.038626117205	-0.335751565705	-0.337959357834	-0.333245419036	-0.252148477942	2.473221444753	0.470089721263	0.01727785789	-1.029042774706	0.829925722603	0.514612056298	-0.740159542837	-2.199821996122241	3.913692188065959	0.25675063382296415	-8.032053214903232	-28.07905596040394	2.045251426032794	-30.411520253095702	-110.37814361863833	6.742321114198031	62.78218134470826	63.32252953221927	49.203422319502536	38.01589442456499	23.715698195799547	9.68596694320425	-32.407784575345865	-62.07662301264315	80.06420961546819	61.6099770485288	40.199772385374935	12.086892514184344	-0.18987423921636326	-1.504981764652743	-6.328697336583225	-9.53087538439474	-14.326450761447095	-24.230559435229804	0.2110488477151033	1.992324074861583	11.566587341382384	17.155081773614256	16.443777272182103	1.4673694205521575	-0.09993220982108374	-0.8502584002598704	-4.1849436329374035	-6.992533155765169	-12.557005502356006	-27.987165738837284	0.023253859384509384	0.2639446086911353	2.531827033148087	5.345121671293555	7.798990802460919	2.9970674542833167	0.15860000000000168	-14.540707717226539	31.303062563565874	60.69004365380521	239.14641552306455	-115.45579898517768	3.532380688219926e-33	228.3170069082252
8134	0.180624537844	2.376511874268	-0.751522036771	-0.49506363673	-0.628253011353	0.96675581637	-0.344000883282	-0.342546403217	-0.343651562062	-0.255018200227	2.54562695646	0.484275234918	-0.044561226022	-0.931269958333	0.850913064826	0.586407709286	-0.806925271977	-2.203832851159675	3.8715822850561703	0.24450283045396914	-8.556150699528633	-27.345810918177392	2.2463160750772033	-30.137408952370947	-111.8668856156816	7.115431306823158	66.97633469477844	65.42394509857581	50.22867098340197	38.64692797396709	23.622052083852275	7.5577934156447215	-32.25815095262492	-61.75547015489505	80.81052658795821	62.77491205581785	42.17548026145509	14.969728908089875	-0.18970509736404553	-1.5029217202618654	-6.2949517157800585	-9.402779342812314	-13.829028236066504	-22.34303378480399	0.20676852962837652	1.9423265852375728	11.05895700295523	16.109114427351354	14.760687331593434	-0.8722906915190303	-0.10296682530385438	-0.8827701124529396	-4.515298095296498	-7.866090190471626	-14.77180941197423	-33.71187212335275	0.024210165596949464	0.27534231759953137	2.6896727605593966	5.842726591929955	9.181048541285861	5.709494815978029	0.14360000000000125	-14.327772676055345	29.2403831002252	54.74091471181931	282.039162223528	-154.0335041978531	2.1065537090838992e-30	4.08574085104889
8135	-0.287329588532	-0.50521161426	-0.731067229936	-0.743436214791	-0.308295068027	0.798879295392	-0.350812071405	-0.348025464805	-0.346877597322	-0.249574468555	2.586842188913	0.51745722649	-0.097399174806	-1.27222152219	0.906166822076	0.335057793489	-0.952244196962	-2.2247319274699593	3.8468837510895675	0.2786269945082249	-8.250492101053243	-27.419776471965612	2.1227549705341473	-30.382451652612446	-112.86733174927784	6.620686403360419	61.40404682176501	63.08851141517328	50.322665236892796	40.12450374989193	27.478023184796363	15.169789458546411	-32.095132004851656	-61.48937449825999	81.16279404548261	63.09242876018655	42.14844172310416	14.358843747997026	-0.19127620874816995	-1.5193698245442615	-6.456532770519533	-9.82193535878561	-14.865160259601858	-24.79012515074149	0.19618241007571582	1.8190868612969495	9.81225002931443	13.495999204381567	10.34621718188657	-7.692383891015512	-0.09930132437737207	-0.8422638166077382	-4.047816864847585	-6.476135941590768	-10.643218570139725	-21.23409978814434	0.025071771004332843	0.28629465116005165	2.8736580356000374	6.494845740532248	11.181866117134403	9.682376656472881	0.16840000000000196	-15.103314372544157	27.58148830499725	36.37702115066809	270.5079030326783	-197.77864911024685	6.621368505681057e-24	140.55255661315158
8136	-0.63494788036	-2.497598595107	-0.746883509852	-0.50148163776	-0.635082955798	0.952148374466	-0.344258023506	-0.341901115465	-0.344798820069	-0.263603497103	2.553319811494	0.782392336135	0.02830324244	-1.121275376416	0.960972627763	0.614646311906	-0.867732336117	-2.176858694677079	3.9613858779525977	0.24433009819831483	-8.59056880111503	-28.65041414778027	2.0732490750184134	-31.74463784205966	-121.62810237423994	6.47063352639901	63.20113322107373	63.479325209308534	49.07039851353663	37.57538815377307	22.434290424799777	6.0340028629842895	-32.60925151261093	-62.42405630382284	79.43387132823864	60.661291872990375	38.57976792276038	8.469786675641847	-0.19099148987848402	-1.5167984997989494	-6.450227699749492	-9.861831647729787	-15.212844933865293	-26.631488503231527	0.18811097249227277	1.7237716060372348	8.779075466092824	11.135558412181199	5.723188451019044	-16.786335395109056	-0.09926697850452713	-0.8426786282393903	-4.087543286449083	-6.6796114508431526	-11.551101202800506	-24.7631332195272	0.027174364165580625	0.3090586161150932	3.0827024881127785	6.921375926732657	11.684728892085845	9.578103174088698	0.17310000000000209	-16.33882291405106	30.731375792626014	53.0346197959755	238.20271635663167	-125.63104803051732	0.0004986314191134618	14.766984874312305
8137	-0.234688042899	-0.819798220062	-0.737148107918	-0.474211117738	-0.634800996979	0.967481140086	-0.339344247234	-0.339055726341	-0.345344014059	-0.240875411128	2.566408147816	1.165456272612	0.01048783358	-1.075710140688	0.75197616647	0.431707222137	-0.835895827099	-2.1567384930119564	3.9281203966342972	0.26814750494080886	-8.532999931459416	-27.235617563928923	2.1429212837682043	-29.781471223470103	-105.78335897065467	7.103712635575121	58.57956729292476	60.94782101090285	47.38382456399507	35.83819563230924	20.161882775074684	2.2960823017847405	-32.43161887055076	-61.902112968179175	81.02031633921327	63.28341860909357	43.12739348938457	17.19065696169594	-0.1905970513031293	-1.5125213312661614	-6.401415559925335	-9.715237539768687	-14.762565671363298	-25.193588065668518	0.1710393140920675	1.5272513473382212	6.838744307779498	6.96863824809768	-1.995472354134398	-31.96041170054207	-0.1000791042201692	-0.851484590311126	-4.181869542186598	-6.9425635633551765	-12.269248338436519	-26.730257425220888	0.025903368535781224	0.2946081584504223	2.914515194871877	6.4608999182293	10.62621126920091	7.9943541096751005	0.14000000000000115	-12.976273632524508	27.55631243626826	53.646570411648895	219.41977668882873	-88.87867164885476	3.699066513470328e-55	1795.5398986286023
8138	-0.688321425138	-3.055004909376	-0.756968533062	-0.258900240273	-1.002544282953	1.117944476933	-0.33890649383	-0.333805139253	-0.338027966667	-0.229034504552	2.47980504983	1.342373211214	0.09995845074	-1.057085186759	0.635932698795	0.328880405983	-0.757134835645	-2.2441531680438294	3.848975581841428	0.2798941044494288	-8.32481703800074	-26.897086740736444	2.2130033306671764	-29.988431784905437	-108.93590750268397	7.059772709839058	62.74263343463573	62.855262723986776	47.72033583348714	35.47516642884668	18.86178835058515	-0.2819104629762502	-32.110413950205334	-61.60989957289985	80.77970776600843	62.65411807780679	42.00459313962778	15.688486952687756	-0.1896037695444252	-1.502421043444519	-6.316221264899413	-9.536565554799832	-14.508971158331905	-25.329867345045354	0.1696837841182979	1.5106851581833005	6.635877133204402	6.450718477771833	-3.177181756719373	-34.842922849652886	-0.09715253811487343	-0.8205596575746191	-3.8870387560516377	-6.216791121540461	-10.652391212554875	-23.45144466557727	0.02829204809388451	0.32046250149860095	3.1509436225435388	6.9391668026152065	11.182592474953374	7.870309466477192	0.1450000000000013	-13.928460846462334	27.92026713161476	54.43089166448463	257.83581862707035	-112.41489356592311	3.8587775979684243e-42	3.9953579518526787
8139	0.472702651778	2.210029159423	-0.747968955061	-0.621645780086	-0.490284065145	0.825000736222	-0.340198340223	-0.345601205582	-0.341291589199	-0.266717830879	2.623213106842	0.9805745853	-0.114969629846	-1.014950576648	0.976197839285	0.630657856279	-0.82207546588	-2.210353019630032	3.8776618529540876	0.23868833706725848	-8.08216624023713	-27.5256191379653	2.161609945910558	-29.674474490761423	-104.53684366498044	7.256796165690527	58.37192857111181	60.96550129579798	47.72639080131589	36.43038879860034	21.175678160672962	3.922729040566825	-32.29073685075229	-61.867981813632575	80.41379771605169	62.06579465502359	40.81472564338559	11.971244750837714	-0.1894887581036014	-1.5004810431424234	-6.262820246885734	-9.295047179872535	-13.454120370865366	-21.047243068397616	0.17585198465472238	1.5826704295680032	7.3897839055816625	8.17212724409242	0.3081667380001583	-27.19092089550505	-0.10281193349218	-0.8807847488771198	-4.480782723070271	-7.737078562014152	-14.301562969628947	-32.006105849662546	0.022101521297598115	0.2518548265178052	2.439653818475909	5.21383482792229	7.879252520466132	3.895853371637134	0.13110000000000088	-12.589595357144864	31.107967679044854	66.82194236459026	184.07709771094153	-47.78379561354735	1.8190769750210145e-65	6.2940828689162585
8140	0.495987606046	2.698099402008	-0.728214010659	-0.681121846846	-0.424277015915	0.891319392467	-0.350406504209	-0.346792889199	-0.344918076885	-0.255573294029	2.589262031474	0.759166588329	-0.092595673794	-0.969523720439	0.912261267059	0.430739267402	-0.965889121025	-2.2288890705839615	3.8466179082372274	0.2658446425274625	-8.390127030562972	-28.761124769642418	2.107931231438094	-31.867344196664625	-115.89778470591814	6.909371150445265	59.15667338475814	61.6698609347645	48.921766954414984	38.3194161390427	24.691983879113046	10.944727517561923	-32.12434491239551	-61.578496514353866	80.90177278904048	62.69625037847762	41.57324874687999	13.653807527623506	-0.1906727955739324	-1.512994215401541	-6.391163101682678	-9.64405830505425	-14.387471440277338	-23.500496783403012	0.18453709645251357	1.6831421538946507	8.402457287998905	10.388299523839015	4.518398169163132	-18.68705502184624	-0.1042933162052669	-0.8966388813634567	-4.641408662762559	-8.161861527616864	-15.386418561418472	-34.89426205287703	0.02766502952781632	0.31546948888155446	3.1985959530197836	7.3474822489506035	13.007773162998998	12.060066251647571	0.14570000000000133	-14.293640544134657	30.581104688629157	57.31037365096016	247.58042346303344	-130.36622637107405	4.4588581247233027e-14	942.1857149499664
8141	0.149254648284	0.563872938695	-0.764904995544	-0.53026810378	-0.653648862975	0.99786516102	-0.344440526258	-0.34675724107	-0.350238249265	-0.240745690033	2.629393265046	1.117368479764	-0.012334706488	-1.194031449878	0.804598774501	0.309970875853	-0.860653732911	-2.2045502512671007	3.9060245750237876	0.2841005828193444	-8.74774031832941	-27.80708103081142	2.2047344682840704	-31.17803937543635	-115.64777469638288	6.980097162213006	63.99228079173285	63.64134232378403	48.47384296542682	36.31855318212934	19.73453270391559	-0.21719879181703663	-32.32048329321718	-61.89688364638954	80.45656764924696	62.17629029061458	40.99465680993411	13.15091221218788	-0.1903665209556793	-1.5100798883342113	-6.3760620577100395	-9.64513931093766	-14.569017579172462	-24.645566402654968	0.17253200019875486	1.544215514577213	6.998761582918192	7.302496390196843	-1.3932778112991508	-30.791697871017043	-0.09769862485643772	-0.8256934859061897	-3.906460908416399	-6.176946973178366	-10.189751054945019	-21.158257438587516	0.026629855044164406	0.30275549488639064	3.003937309533998	6.692177593190589	11.116716244658912	8.663498029517639	0.1520000000000015	-14.89611439385634	28.670574681530915	50.771056163332474	276.2297258725578	-149.98878830296945	5.1350199129791115e-15	977.4653255876727
8142	0.537787948181	3.115677292467	-0.735874624401	-0.591314562059	-0.487310202342	0.87948770073	-0.32223824226	-0.329436107874	-0.324123033573	-0.245443284882	2.284177086234	0.713458026769	-0.007391829204	-1.062732265963	0.831519920263	0.398969304852	-0.809346197757	-2.1411717005331714	3.96240018286664	0.2738613157991061	-8.493761727876738	-28.474428408922776	1.9909645328246768	-30.07269399612646	-101.01062793338252	7.1676709660264475	61.14357365682605	63.94837408910862	53.841145606934106	46.733042122365745	40.96929371642695	35.61924117078587	-32.55219584411181	-62.09776527174076	80.6836971639145	62.74581115062706	42.08527267310482	15.070322154716708	-0.19139506426535086	-1.5209151682631674	-6.485652404153674	-9.938906039389584	-15.338854940477615	-26.680858540922554	0.18901183352340858	1.7347702094423059	8.913601591166861	11.4741343315959	6.468972957455411	-15.106090204471014	-0.10177648538476822	-0.8695556387423843	-4.360592263765938	-7.402643868927887	-13.387822017941557	-29.419179499368127	0.02181196784835982	0.2486299813112949	2.4052692070510195	5.1268231884268065	7.695652828495935	3.6280003359365725	0.1419000000000012	-12.035512625817784	29.035793285030522	53.972268172497564	397.38604326879505	-302.30435315385853	1.3442311350726002e-86	3.9193908306809435
8143	-0.193257298503	-2.050607610365	-0.749041038396	-0.575373127396	-0.60250647369	0.935035168308	-0.339713606733	-0.343712369281	-0.338250801021	-0.246655623817	2.493713609422	1.005678674175	-0.066142922791	-1.001989316711	0.95418888847	0.218375440016	-0.933511235475	-2.3052619819360767	3.846532762204621	0.2937792170462012	-8.50849745529457	-29.611897755898166	2.0089004487776783	-32.900423656317535	-118.82887674612743	6.671365334555871	66.37252855099011	65.48778579126567	51.3053138716675	40.72090486475538	27.923210103098405	16.18873404435555	-32.0726867649321	-61.82930213309065	79.43165547244851	60.098847417398396	36.9082961639355	4.401941356616167	-0.1898001389674228	-1.5039349064544838	-6.305779801045903	-9.433580641633757	-13.917495861736212	-22.599324096611586	0.17616994231595126	1.5860356217386722	7.411169987701115	8.194916832235032	0.2915171459132761	-27.360122661172273	-0.10222228438389858	-0.8746610824556282	-4.427067785631635	-7.6173360983766	-14.081501763828712	-31.710179376101266	0.029244448432893196	0.3327992474147036	3.369146646604435	7.729999073929432	13.594311152818745	12.398829609769388	0.15250000000000152	-14.583092074129526	31.032166294338488	58.78217503648113	215.22438587942585	-94.11406382730269	1.382498771935269e-10	0.12538326293100605
8144	-0.268859315303	-0.357769477868	-0.713218153382	-0.730086364027	-0.307657179074	0.81081305133	-0.341758052041	-0.348409156892	-0.343994373364	-0.266085074746	2.57482935	0.910257195386	-0.090334124859	-1.142748646797	0.987700598271	0.588798430167	-0.851867920033	-2.1761542955648796	3.899697213849013	0.2449599313523842	-8.149119092739904	-26.82326714885909	2.1014515462429597	-28.34736692891036	-96.00438570755283	7.234131491868772	64.51531225629938	64.74802653333049	51.37401625650659	41.15055594399967	28.686474773440395	16.60991649421578	-32.360559835459156	-61.851984193580584	80.83184679347454	62.80478798270019	42.01279210045301	13.99597203916702	-0.19140062227850163	-1.520669307363359	-6.469202423125703	-9.85469432310239	-14.946523826885752	-24.989092369193195	0.17573990581440502	1.582092826811897	7.413169031941254	8.281149227672088	0.6649459544004502	-26.112899322304884	-0.10196657691308049	-0.8711853723137174	-4.359147409501998	-7.35077596347875	-13.070646791397776	-27.982960465604066	0.020383429710884735	0.23309380013867517	2.2577788452461434	4.802966668857876	7.18421480520212	3.2618205828431517	0.13060000000000088	-11.352163027738332	28.3101834550775	56.527936078756525	174.03347073983412	-64.79276395264498	4.4837286125559826e-123	11.07082597592674
8145	0.855889180592	2.734116590698	-0.706229191619	-0.425663634434	-0.708075305713	0.984899755555	-0.333202149654	-0.34273843988	-0.339610309349	-0.227509937656	2.633689478852	0.757551099418	-0.008606987727	-0.968057874476	0.732008666039	0.200923812435	-0.78310156473	-2.203480478552682	3.916542004065811	0.2981994414309989	-8.500861025209632	-28.2490651851251	2.2099279366736497	-31.53018580844518	-113.97485221346771	7.183757885537172	61.905556971884664	62.389453535702145	47.28444065322039	34.7703446662385	17.1804902427567	-5.691181730343144	-32.325582880761004	-61.89825232954408	80.49749917876953	62.28476764023894	41.28100158392499	13.569046911474455	-0.189775353266828	-1.503764411671913	-6.308396969218168	-9.453787213674538	-14.029476258633089	-23.114772233271104	0.19112026789485861	1.7585909958736556	9.126416205663364	11.873760666987172	7.042355306312222	-14.397046422429922	-0.10164057403358719	-0.8685355037183071	-4.36965665282029	-7.478677706331711	-13.780773897081248	-31.101702143128044	0.024475444258936385	0.2781685327316015	2.713094823673663	5.881894258965509	9.189105137042018	5.55993114898652	0.13310000000000094	-13.975908562533169	29.723678274393258	57.24367243786947	257.1084911255299	-124.00274923837412	7.815578130329317e-22	201.35167037071147
8146	0.234071800203	2.087903381339	-0.740403538787	-1.049940816959	0.050564837405	0.566699543364	-0.362814751862	-0.362803476918	-0.355782834729	-0.25728345427	2.71107718458	0.540327974423	-0.251777043975	-1.397909869369	1.024540024684	0.285699317766	-1.076612595971	-2.1793120413775684	3.883835887568038	0.28603153581745927	-8.115563472943085	-27.32865878719477	2.142100624548664	-30.268417923622255	-111.31165912480098	6.696545652896871	67.6617327121232	66.66115633608894	53.22961279700735	43.400507899499146	31.630041812844166	19.459357683996988	-32.21242457639929	-61.52749180190004	81.54875916172594	63.777553530821876	43.17582845441376	15.473700531791641	-0.19132337468123892	-1.5194487443818374	-6.438001085259225	-9.715790477191335	-14.339395161383734	-22.466648571297693	0.18639053518488174	1.7060890451108899	8.69687631819858	11.157180055817609	6.2854029805932505	-14.544793154457068	-0.10038661790090454	-0.8532303971927856	-4.12946104097138	-6.609358113580472	-10.640786127263992	-20.06217466659898	0.02393454608663968	0.2745676731516662	2.795941039333832	6.436147479895242	11.56068804089234	11.140232300208671	0.16450000000000187	-14.336636812950294	27.863983168728357	36.034343403220454	167.96224496053978	-110.851073780835	1.7406538433190957e-29	193.7121954805353
8147	-0.040608974326	0.098675188805	-0.712606623095	-0.494363754377	-0.616322348579	0.95404758534	-0.337782749715	-0.341746105358	-0.342325287185	-0.260714258319	2.520468470896	1.287553366023	-0.022996320824	-1.037352132672	0.942120102708	0.569772121249	-0.886436046303	-2.1831904441328556	3.9518718201030154	0.2504439275441103	-8.752547053986552	-28.477477579544257	2.1061190263109135	-31.42780201814564	-115.64916479432128	6.903058216965283	66.04663542541701	65.07761223832067	50.37079684504551	39.127105637135905	24.781712809035014	10.11346386073686	-32.56416942163328	-62.354084808212384	79.5220376126132	60.74854214336384	38.61780779942543	8.617917216717162	-0.19022684744320806	-1.5084853213112241	-6.354418726760762	-9.571775465681196	-14.313477654350509	-23.750602500586364	0.16614511503287976	1.4715729065148335	6.309768585520704	5.85229116879993	-4.048374482348697	-36.036693542080194	-0.101128712327889	-0.8627955321835501	-4.299919566875536	-7.2637069056770835	-13.118696644001128	-29.008745307112264	0.02790956327283642	0.31759322652179733	3.1905377030347313	7.237811715431142	12.472140461851655	10.823450592564313	0.14610000000000134	-14.184157910675204	30.02825961671084	59.29200509012355	226.3299687436187	-90.52459839332471	1.374439359081597e-15	134.47564595226797
8148	-0.737738892049	-3.653043894557	-0.70679968699	-0.290613419235	-0.887266136614	1.097445688989	-0.341631132314	-0.338112211344	-0.336466050335	-0.244292108686	2.582073423694	1.518096025029	0.133005903329	-1.069713407583	0.714531027073	0.568653267307	-0.807461730703	-2.1724064396350395	3.9145106805892094	0.2483440897029951	-8.002606955353203	-28.106534112942995	2.0724904453710584	-31.187253095623333	-115.30510820004962	6.697531630013953	63.504085721732274	63.07033090842592	47.302259663033425	34.46560581479923	16.41330486658892	-7.27417356120333	-32.41854277239761	-61.95418703349512	80.74757648099401	62.89693358285718	42.75641701097195	16.76179096071734	-0.19095470214115978	-1.5166805226643305	-6.461506821966742	-9.928091253965981	-15.53958797955269	-28.083086901227432	0.16238324491351835	1.4282044432298417	5.873915782815179	4.880363646173104	-5.975996559444066	-40.17503348370078	-0.09783837924501274	-0.8276813753905629	-3.949245541530551	-6.35347726825514	-10.888047642650069	-23.675716195678657	0.029159714074672032	0.3309025732253556	3.300274446022696	7.417282223146081	12.487838647373461	10.174724870903464	0.15150000000000147	-14.618844845794563	31.426903760058508	67.58508167061072	258.0743336562551	-96.81093650290397	1.3198835573118083e-16	50.437359182910065
8149	-0.708462285391	-3.237407736036	-0.722694038535	-0.348824632643	-0.822858116897	1.067083195227	-0.328976376027	-0.33212679543	-0.335388305649	-0.25055313865	2.460920156759	0.766467896822	0.128800845302	-0.927204201089	0.817752124776	0.542086914951	-0.781827799981	-2.1794318591513666	3.949736463977628	0.2541053406793203	-8.279203569625396	-27.373946507708833	2.088986179710042	-29.755587436899287	-107.80110892439751	6.912858717298329	56.987833088932256	60.11718023023871	47.08001211710757	35.856263085640975	20.971429597275872	5.609390048414382	-32.55116582706292	-62.299738627151186	79.75229693537723	61.20685285880613	39.622506849330634	11.10899295771823	-0.19136344465482366	-1.5210013663712427	-6.5057522319836325	-10.04771547134632	-15.855713789379864	-28.94179680958331	0.19301485112073466	1.7802474048738701	9.33054524405327	12.280825306771197	7.69733598637607	-13.381440670495683	-0.1013642343464895	-0.8658217723897496	-4.352960229192271	-7.463135320305674	-13.848701449934698	-31.627047130666373	0.026520174654979124	0.3010013159661225	2.9584234895924473	6.501645236839054	10.462590438363417	7.274090679253677	0.1482000000000014	-13.766454787194302	29.155915202653294	57.311720018274066	201.85092145862237	-69.47707127312987	2.550735794608511e-45	111.812479228262
8150	-0.590142824134	-3.848667722879	-0.749608639917	-0.440875186682	-0.729087582297	0.937841902756	-0.339618826614	-0.346052598121	-0.340147589074	-0.2565224822	2.657668408437	1.351573231255	0.091654450559	-0.908225292552	0.888359259924	0.549500502976	-0.842441732221	-2.2049457947962527	3.9216297192228846	0.2524235019432936	-8.161682385030753	-29.007539786359946	2.0196464662183113	-31.5874316790978	-112.07716996238621	6.893732669099168	66.74098768534839	64.7726109988168	48.38885991739027	35.48600937850072	17.442903187986584	-6.401605517394423	-32.44682410001449	-62.19545854558551	79.6826407863989	60.95158189389836	38.97840755711306	9.556436722404042	-0.1913215947395976	-1.520557170314516	-6.501109779451717	-10.034824426777039	-15.819782279626764	-28.834828206276903	0.16558764537057397	1.4647957071864925	6.228106274363869	5.645253271521091	-4.519189425515117	-37.18173290917398	-0.10262420927636513	-0.8792756891458516	-4.487505578877838	-7.812624854910746	-14.71000052013035	-33.78761992873346	0.027615141314368825	0.3137198442795124	3.119609061199554	6.976610273751592	11.662376479800086	9.283812384128794	0.14030000000000115	-13.455155839253683	32.930293415513475	78.16705106815331	224.1092783281167	-50.771033666149066	2.7209329052489634e-27	87.88039917832842
8151	0.215473718327	1.923051107045	-0.760111030912	-0.353776000465	-0.857016370601	1.098977739388	-0.337972901877	-0.337261789425	-0.342875947933	-0.256370791895	2.512336082572	0.566144535866	0.02987058988	-0.98943171733	0.875437460516	0.564791615719	-0.748623435695	-2.2664474521662674	3.8565461183241356	0.24833898753352868	-8.97834700979948	-28.320749127936754	2.2467826789279584	-31.765005436134835	-122.80615035382337	6.954721484499433	63.59228407380602	63.42579951821165	48.38045247301282	36.36000575158584	20.236598013143794	2.070394537016812	-32.20589085400111	-61.95090952387763	79.59079888951811	60.58984875543867	38.21086900126931	8.116540594387226	-0.18946121043290065	-1.5006126661980614	-6.283698553980853	-9.408059808831338	-13.996612762265011	-23.347098380929754	0.2063366551369841	1.93629705858591	10.952816306739596	15.790827439954658	13.97996354390151	-2.5490137985823087	-0.09989447045476883	-0.8500235383494039	-4.190115707864452	-7.026454282050853	-12.720119480567913	-28.653314573436056	0.02528740713916651	0.2867836901955179	2.7836486061753276	6.000389652010742	9.228717403157011	5.185108284135565	0.15300000000000152	-16.28910300243653	29.75186441397991	51.30017953807837	259.09883438418717	-128.09693361364467	5.404551077048217e-05	0.12610101751753983
8152	0.281909935596	2.353725237419	-0.742949735224	-0.479737947884	-0.663617122962	0.918808041546	-0.338947131156	-0.333154661071	-0.338383431905	-0.247452269849	2.410556201477	0.971717655971	0.011151047964	-1.212229025469	0.836402137057	0.427747304114	-0.809035649687	-2.178746999029587	3.9456769342101055	0.2698845705557724	-8.699131116353456	-27.956902244223194	2.1820930709083504	-30.87752604609574	-115.05200081016046	6.981317969176146	57.765349013908896	61.077444610418404	49.14837082856866	39.28436041477964	27.504452670021553	17.82278796421405	-32.50527075601371	-62.19092153103588	80.00664725517481	61.54769731072602	39.99450042029179	11.533082583185339	-0.19040925426156785	-1.5106294033871397	-6.386336704318887	-9.686770604531594	-14.739846254459492	-25.33022174082634	0.17942051935784623	1.6231792499953972	7.767085693349636	8.93983633277363	1.6256993105476154	-24.825914911275476	-0.09699173798729406	-0.8179709380653358	-3.8211163280209686	-5.932117335433834	-9.498508696105155	-19.28999329633754	0.02480261496835966	0.28194655458242174	2.760055530195786	6.019056702036696	9.539069039129334	6.1822186029850394	0.15010000000000145	-14.816868442850247	27.344240269585107	40.624156203341435	279.1751168324454	-181.14710500141592	7.475470981736514e-17	731.9094550437693
8153	-0.44928303701	-1.97856978896	-0.729777025933	-0.59169922726	-0.508518251104	0.869276512387	-0.339495293005	-0.336906605781	-0.333297652704	-0.251237298407	2.4251279148	0.981823770049	-0.032791149484	-1.297657996062	0.95400954191	0.321831095718	-0.805350612636	-2.2640126916428325	3.8709891573986703	0.2816923990167544	-8.091568185660936	-28.115299618978742	2.0509016899155164	-30.327262607569644	-107.23186657605365	6.8334700294184385	59.632700527983076	62.389105856403354	50.71728868457433	41.480004580205964	31.094639493067262	22.745780058681106	-32.19575651821572	-61.916646805186055	79.64757235098566	60.5544030437772	37.725217734056045	6.221266452247406	-0.19085742206233863	-1.5151817452834326	-6.424545127040592	-9.766398937332527	-14.850407303938772	-25.2513903057809	0.17615971912976255	1.5862262856502696	7.42555073436333	8.25073946763765	0.45945943166324144	-26.87617814228388	-0.09663759205667777	-0.8137130156488845	-3.7564023910654285	-5.700031512827346	-8.667717575230405	-16.58369350392205	0.021775896565818534	0.24815293309209036	2.396465702297224	5.094165586165629	7.58963591619431	3.3896221058236673	0.14830000000000138	-13.334101072758243	28.621990732302276	47.61047085881506	181.29868314731544	-88.48619130802051	1.613700443059952e-47	244.54084127483975
8154	0.401262916879	2.871176060861	-0.721977878418	-0.353838409868	-0.822125956924	0.995289045421	-0.324770436002	-0.327202198122	-0.322521631184	-0.244643163596	2.287504562948	0.90617708011	0.029897199936	-1.175193070731	0.809021825483	0.419083738148	-0.800103184628	-2.189457017458508	3.9585498667186867	0.27176038962416277	-8.139774901230757	-26.97169345132247	2.2381203089412645	-30.25288239299313	-117.83248698814019	6.900903139811628	62.48921341666233	63.79876718892954	51.31557553598931	41.94867652996683	31.87708448439806	24.716721896785618	-32.556373183479906	-62.36305779800261	79.46484734703864	60.673243203285196	38.534638405242994	9.057488044060435	-0.1895514015229253	-1.5015949749938986	-6.295300158187484	-9.444605371817646	-14.117651029296738	-23.760769570263502	0.18553650835353747	1.69330564279416	8.44525748025947	10.359149352954566	4.147170755915483	-20.136150177693597	-0.09619852451433604	-0.8096764026862169	-3.7462653499498275	-5.761411173887477	-9.1834109575715	-18.93831575397497	0.027384941521026867	0.31082940183831015	3.072394955558606	6.811729010530032	11.168931427261091	8.34038090822564	0.1588000000000017	-16.012980960570648	28.481853511834125	37.333059915834504	305.77184424633964	-220.42762164845038	9.39888283497508e-13	0.27971427102347574
8155	-0.188759056672	-2.005673464484	-0.73568431814	-0.372761354327	-0.798446141426	1.034593063603	-0.338645055885	-0.342330122163	-0.340979556355	-0.252316563692	2.655176224061	1.339162360188	0.046588209813	-1.120229509541	0.836265730634	0.543691333285	-0.817245001636	-2.2213266846947555	3.8929647793409106	0.2521318663235249	-8.461882249366502	-29.370419142397797	2.057350580754863	-32.84668429879339	-124.01976140113723	6.572158609768851	63.26907298038929	62.888940445273626	47.01038859031526	33.97584219440299	15.378529392062907	-10.228511556839956	-32.33715864098948	-62.0260099575867	79.92977649401475	61.305578311857914	39.59573891188181	10.81964383312785	-0.1900874844480712	-1.507286549244535	-6.3547246678420315	-9.608553977520543	-14.563645371117834	-24.976652303600286	0.16700913723614838	1.4808545472447174	6.376462843299625	5.95103479613709	-3.9739387645711957	-36.13902357704362	-0.09764714890524945	-0.8254291847703351	-3.9169901174557005	-6.241956375419636	-10.502803662675282	-22.399820019385746	0.027826897648859497	0.31594182726914716	3.136207299437	6.9974403096608615	11.630182450702263	9.095714332599979	0.16150000000000175	-16.182794747622253	34.0059195099841	72.22100762928115	317.39814534139896	-159.34349036535534	22.36995108379029	1109.7063560796407
8156	0.798203199599	3.799186960225	-0.752474135669	-0.590257620257	-0.544106630312	0.904234396789	-0.345822445442	-0.348635448956	-0.349658133957	-0.254819125326	2.695250539309	0.734327098986	-0.013510468407	-1.11770215116	0.840042169315	0.558286509809	-0.906257324313	-2.1994354837871417	3.848262547248468	0.24734022308058207	-8.652421668059668	-28.58189358145551	2.1598092444963446	-32.15737567128024	-123.22520684339625	6.801928577675906	60.530821881968016	61.79467722402741	47.27282139379864	35.052192393998986	17.901319847444814	-4.15299661258271	-32.15753725456472	-61.50099158695343	81.49781418728855	63.8710772595308	44.0020817837399	18.007982818277387	-0.19102468220912447	-1.5170394370716658	-6.447647570038671	-9.84043359446157	-15.0949538203577	-26.084508904627803	0.18852427402423796	1.728860869284049	8.843100432036733	11.299839021315655	6.092469820677267	-15.937873839908816	-0.10033298547139066	-0.8540552770201348	-4.201255876609867	-6.975395582272234	-12.279674889647548	-26.511392226381766	0.027092890959274113	0.308438737788633	3.0906717897179132	6.983269568324208	11.956736917979518	10.201959360462952	0.16110000000000174	-16.30887532363836	31.27392096636693	54.942575506836306	314.82747946401633	-194.38934227169906	0.18806878096271837	58.514141193890715
8157	-0.50691668229	-1.472906727348	-0.739287330963	-0.384289846908	-0.804232858904	1.069730300166	-0.338589526735	-0.336572743601	-0.344893360826	-0.23681629463	2.496737992672	0.587903915055	0.052155001877	-1.072490997743	0.697951692014	0.400908072185	-0.84962318409	-2.189614130508161	3.8945222538890745	0.2714295341227893	-8.75036300514595	-27.078146296133248	2.1932091768279394	-30.632445606107325	-118.08774495411492	6.6936628599641255	61.20778491599932	62.33136648597696	48.16377898375155	36.589342906678105	21.251538315318637	4.8429143509020935	-32.2997357522742	-61.76994791379417	80.98749055836628	63.15015082415898	42.916416761321855	17.113117048809546	-0.19026574908348984	-1.5091787061316169	-6.3744502956628795	-9.662872796401954	-14.711060443082138	-25.38042574693532	0.20349542540469168	1.9030654107089784	10.611631943882948	15.070873689916565	12.75686025051128	-4.453371338406947	-0.09870096985190432	-0.8369150023033668	-4.042578206028851	-6.598176197583428	-11.493613356597882	-25.11414716092156	0.029401025404849335	0.3338911250105328	3.347374731929309	7.57863475347498	12.957741150365512	11.024761500089156	0.16540000000000188	-16.42191972129655	25.97781987829801	33.81761630839854	327.14997447252716	-224.67630527511622	1.0789789322134665e-08	363.16956711735935
8158	-0.173797197541	-1.922631430415	-0.739812427864	-0.542115320692	-0.578074301794	0.96203086078	-0.345100173992	-0.350518311416	-0.344418151847	-0.270286024771	2.753290123322	1.307375367435	-0.008459413951	-1.147943077977	1.036743849881	0.648497321765	-0.837016529076	-2.202517139349134	3.9406605338120797	0.23909845853124032	-8.125847484686066	-29.074434002832305	2.0739626004786262	-31.949971185041186	-118.34179817410578	6.708264343216145	63.873083272095535	63.27161725905958	47.37566659785162	34.369356730248185	15.733249777240005	-10.456010825505173	-32.538627670291305	-62.39793045431838	79.17441738174354	60.12176779102288	37.498909958945355	5.993784768041838	-0.19084613786350357	-1.515098203775001	-6.425251545953904	-9.772510638320497	-14.883594904848122	-25.400928192224814	0.1648031388630993	1.4563999910714835	6.169038762652647	5.561064013180356	-4.569853877810965	-37.03528442266371	-0.09926206232774422	-0.8424870372853861	-4.079345983204538	-6.6408783142379795	-11.386423589160446	-24.137442549297223	0.024530688403227974	0.27918743338445434	2.744121352708997	6.017011785025403	9.669680967975745	6.642892214332035	0.15110000000000146	-15.109716911028476	35.0571536636344	78.16854426234613	249.43374627022786	-87.76774456513488	4.5043849328963054e-10	4.3483880093427345
8159	-0.340255899207	-1.616218343321	-0.73311261517	-0.481484741233	-0.627010642072	0.990538130396	-0.333167304241	-0.333456050602	-0.337737383161	-0.235185429823	2.441260834092	0.49388175146	0.056640445908	-0.940981517353	0.756866835685	0.305153044015	-0.836485458264	-2.2052152049533795	3.887869960780167	0.28400624951104964	-8.687148208908976	-28.623535664799146	2.004826058271388	-31.069048792473698	-108.58478831066141	6.8845486464864525	56.5528076037987	60.312835695359816	48.423032277826024	38.31700726239307	25.83833164002515	14.94309295663349	-32.24659889525729	-61.73026344143305	80.86615771782866	62.82240875055324	42.08735859104453	15.042012962507874	-0.19151275217258645	-1.5223200318263013	-6.507390548734789	-10.018596945472003	-15.638224711012683	-27.824114383913027	0.20616620444760697	1.935305466236894	10.988004467643462	15.962486607186726	14.521858029665418	-1.2132768403862901	-0.10276943990362382	-0.8806113914536537	-4.4914955358557025	-7.798468253406409	-14.583234202175847	-33.163909396815825	0.025732953908819793	0.2927132456527425	2.8945353099500917	6.411497224170663	10.52917809211333	7.87695130688233	0.14570000000000133	-13.305690623322493	27.107351355308392	47.55960570965876	209.6851415305188	-99.68653651962074	5.626769837693057e-41	434.85521134431815
8160	-0.418195181024	-3.434229578144	-0.763300350735	-0.436801480552	-0.751182717174	0.945002747784	-0.334569466308	-0.340645468962	-0.334422821079	-0.23160393276	2.548713927163	1.311856844338	0.096493634574	-1.183933334462	0.736379719912	0.2538386908	-0.74135337701	-2.2111898526092246	3.9022585728420385	0.29126978889877186	-7.988324071659575	-28.310066846709766	2.016063168518229	-30.491484236416188	-104.00999313204898	7.017335222338566	63.6063330030647	63.51234583795698	48.61968853175189	36.71992921533588	20.769265247157737	2.6965210675164104	-32.28906077214544	-61.85522900278307	80.51214336030155	62.28082322526598	41.25882134145596	13.719892413132357	-0.19126210976775754	-1.5199706710979353	-6.496989279643387	-10.02882741702153	-15.824682920074382	-28.923028932021605	0.1672157685399834	1.4832125915421874	6.399182036958486	5.999690309291732	-3.8827123864090076	-35.9554837953577	-0.0968185211540983	-0.8163231175545874	-3.8138546611094335	-5.9394178245277995	-9.62321392196868	-19.9254865017548	0.023011431561679806	0.2612627221408719	2.5042659878234326	5.278695794761351	7.671056632776438	2.83358532376171	0.14030000000000115	-12.511064883152192	29.931581473177417	63.51560208715706	196.2555429239724	-55.93480132568262	1.0730533072571657e-66	12.520696724983305
8161	0.708411970062	3.926073452195	-0.703833822356	-0.503469543693	-0.596297882867	0.908923673872	-0.332801013846	-0.338696869186	-0.336111880682	-0.245728858043	2.478204368873	1.434171987929	-0.043827426765	-1.157795474985	0.756677701182	0.516216615644	-0.855821827968	-2.1423483742757936	3.9172319498933623	0.25544838399615094	-8.369937713903056	-27.086413735292382	2.174337271716849	-29.745577952288887	-107.08039332968387	7.190268132792032	62.51864915369232	63.46826690424614	50.033009731546684	39.45669793928455	26.333356600027805	13.993909195232098	-32.406027170953756	-61.76637783883991	81.54194413932939	64.19321801615379	44.79739026123473	19.76015135504883	-0.18993763209673262	-1.5053746564344193	-6.320073752844083	-9.471599111732957	-14.017428940358482	-22.863434581256904	0.16115673593898996	1.4150263379398869	5.778003323477686	4.732529072861178	-6.111977779652771	-40.13353790111318	-0.09883641995688365	-0.8378435351467524	-4.028428585490499	-6.496141729848026	-10.982125297909093	-23.02421054471819	0.026007231231718806	0.2959809995478952	2.939710991044633	6.553242133230752	10.91298733225148	8.557732795930507	0.134800000000001	-13.223803314715619	28.299274086010143	51.63468451164149	204.55236145971932	-85.0426518882178	5.121639692633172e-50	189.84018200945061
8162	0.472297629234	1.359924317299	-0.749632442291	-0.535262597646	-0.606558609431	0.924485853374	-0.327640626657	-0.337340184832	-0.333778324057	-0.235181209712	2.473865596594	0.383463773355	-0.045110720783	-0.905031168031	0.793858591857	0.242060419034	-0.881145198438	-2.1998434247781997	3.915268266120469	0.2930526927658851	-8.51821987580787	-29.03909294632238	2.0390274019795527	-32.22134136649691	-116.42157377713328	6.8296893068498825	57.799385586369674	60.97848980916711	48.72668790546718	38.475978919245875	25.742295753064678	14.284421394459896	-32.33328441278886	-61.900327020294405	80.5072544549031	62.271774040842836	41.15630581748724	13.213020985019414	-0.18993952899804104	-1.5054563492194668	-6.323623192262116	-9.488548244749111	-14.091989104626023	-23.161495729789173	0.21341929505593416	2.021213250043202	11.91437621545043	17.985768978067917	18.06225879335614	4.216429767282408	-0.10375752276956776	-0.8912624637298355	-4.6025186980013535	-8.099267789924772	-15.374505990032638	-35.33826618568661	0.027139820235688315	0.3087538967581324	3.083516734174269	6.935099141904549	11.753473483709888	9.744085389047775	0.15620000000000162	-14.738455291802344	30.721660199351035	56.44700630566152	285.8092918765805	-170.99539364897444	9.31853511919949e-13	476.08418855418546
8163	0.024298675814	-0.282973432398	-0.76835164787	-0.48140099166	-0.681866911134	0.972189892663	-0.342375228461	-0.34110087098	-0.34276313324	-0.234816521829	2.546704516178	1.025786938848	0.047500834172	-1.221262372973	0.852357436818	0.187361127876	-0.790916161513	-2.219714762036894	3.945173300269821	0.30077642690186646	-8.49408725833913	-27.66621223969807	2.2333465721422305	-30.771906643297967	-112.34603378749222	7.075362500290865	63.17493780327184	63.413009006644955	48.89903609085195	37.30602158131232	21.985849603975215	5.315639483666963	-32.43834787663323	-62.242671593850446	79.42400682779265	60.48392446318982	38.04973814906658	7.237768394750257	-0.19099100537916908	-1.5168899679796042	-6.45552932684531	-9.88836269597991	-15.333627275754438	-27.142924948586653	0.177206511126161	1.5976614863061134	7.5138129450812	8.392449747748666	0.6009365350366536	-26.87676093701355	-0.0966038621680575	-0.8138281711222094	-3.7794975848310584	-5.823208247947971	-9.22973665237293	-18.683961572947798	0.02416524969488658	0.2746033025611244	2.67010426601779	5.761217110834769	8.900396149352195	5.084002329403531	0.14570000000000133	-14.347536295871231	27.94591477487461	46.919941806604406	242.18509080189276	-127.69790933553448	1.2115677905518785e-28	2.423411363698399
8164	-0.268516739097	-2.458012240383	-0.73934298569	-0.384489494979	-0.773088690935	1.063213908356	-0.344013775871	-0.339010982339	-0.338504226185	-0.22842567985	2.552066412992	1.453866365348	0.066292532771	-0.949030404443	0.715557137223	0.245852226227	-0.771692566018	-2.191604245619694	3.932161535957485	0.293153732704058	-8.29819356259581	-29.35253798594772	2.017489821671935	-31.680060587259213	-106.4545593200592	7.123894074614802	63.58081135511161	63.400944189343925	48.285990289089035	36.146958410120256	19.659975584010457	0.2573098940830263	-32.400535915253386	-62.009035912062295	80.36838423078545	62.1440598218451	41.13211035649321	13.602066231895778	-0.19064717917692897	-1.5132259670536583	-6.416646483312824	-9.77931008262307	-15.02902082296415	-26.26601845272839	0.16286308963120377	1.4338925941598417	5.937246857750656	5.033459108403686	-5.642771875679588	-39.39686095410095	-0.1013461867116388	-0.8655399641331629	-4.346135972508182	-7.434471248668457	-13.735583917275752	-31.200707430303716	0.025174625269160013	0.285839487688611	2.7889744260168308	6.056343116129499	9.491035893147526	5.854706102803113	0.12650000000000078	-12.120823279972713	28.986716829848127	64.44520792792875	166.3582815134008	-12.536373918708168	7.54341077898622e-54	15.103514753334487
8165	-0.087639497542	0.034889786259	-0.765141083299	-0.365048788813	-0.800560266054	1.059235144315	-0.320747979108	-0.328578233893	-0.325878715442	-0.251535445524	2.353514143535	0.803657863589	0.091103462367	-0.840855641304	0.845960051675	0.538209805803	-0.732739618997	-2.196762038677416	3.937352421009956	0.2544712777712766	-8.209793626064112	-26.900977971231374	2.1542614790688726	-28.819928975009798	-100.41007148177397	7.339632944778472	60.58883826160632	62.514242452926325	49.75837544087717	39.659473428251836	27.757708844842924	18.301670625623863	-32.50506747398536	-62.28528327555836	79.57171337427222	60.83349478804462	38.87020332149778	9.617026489670526	-0.1907858078604649	-1.514808808163033	-6.438196267925088	-9.852618050294831	-15.285415648021385	-27.18439758439592	0.19067989574304603	1.7530444323342826	9.052077759752976	11.677197174285585	6.592702430192604	-15.427793513560912	-0.10302789266916437	-0.883817997480778	-4.543103258322036	-7.9839391081186335	-15.234327790950784	-35.457427209284866	0.023939926265384655	0.27166197438318435	2.6176024228869963	5.570691856836592	8.30215837739271	3.8004479332161285	0.13270000000000093	-12.094913419582413	29.141463502954224	61.36621200137769	226.108582292938	-93.31758049105896	7.331098248350173e-91	44.82003022176438
8166	0.30497172925	0.7929132443	-0.753021144682	-0.719667537406	-0.385456050509	0.760054147427	-0.350531928906	-0.354404290774	-0.350508417236	-0.243607389729	2.752563628429	0.475842831497	-0.072842823421	-1.303850023877	0.91039922037	0.216992183498	-0.907611432327	-2.245491354999596	3.8584961947206673	0.29425619754878074	-8.237562033699366	-27.80240542104675	2.204732487000275	-31.396582747053202	-119.08229876771546	6.720084814403536	60.78874654561094	62.042752401885195	47.68357877446237	35.62616578064655	18.73276235037282	-3.024052662715274	-32.10791551229885	-61.61905871883716	80.62446150821127	62.19156095336277	40.62291679675998	11.467253286752596	-0.19111666086625173	-1.5178884110289463	-6.450755559753995	-9.833114540329591	-15.009288377844472	-25.607118190200147	0.20041010924687258	1.868218451766539	10.307595383675627	14.539067032691706	12.135395424435846	-4.830237214241125	-0.09797285688278674	-0.8280058967224394	-3.9012758589945076	-6.082360451148869	-9.622302896718839	-18.730359522504504	0.023989741739848074	0.2736337147389111	2.708501764557517	5.994144336865348	9.860574938402243	7.395057796537962	0.16810000000000197	-16.059245087478004	30.12539344688495	46.14436456541235	270.57190585708184	-176.52055478459724	6.06999504978126e-08	18.205898961415876
8167	-0.461007502377	-1.696080668522	-0.763284265443	-0.538345429155	-0.619006659082	0.979126568747	-0.337883162764	-0.337890266958	-0.335962100181	-0.253333257945	2.455714670648	1.050398642096	-0.039716895147	-1.137432704223	0.891723958825	0.456999107227	-0.856951259679	-2.175146271715272	3.9568162453919706	0.2662374748283731	-8.07266527215524	-27.340571109274105	2.093773441504819	-29.786165017374614	-108.05547106423414	6.856774771483878	60.651681041096126	62.58713008173499	49.85338379991193	39.69950350473686	27.465411327153582	16.892841080027925	-32.55569837405851	-62.28926876544417	79.79293844872704	61.20956415425521	39.39884700851693	10.363231912218946	-0.19005017776570166	-1.5066223663315284	-6.335340116421906	-9.519395812981053	-14.169015518057009	-23.342184646433886	0.17486962477382564	1.571085431217038	7.263864246462218	7.877202674242733	-0.30401718516817533	-28.559184137677327	-0.09917630924652503	-0.8416841166051084	-4.076339126355705	-6.646801443326089	-11.455248034657211	-24.482775514857416	0.026024957968556583	0.2959931234075365	2.9309003933486344	6.506988119651391	10.73816580613422	8.17784205852531	0.15020000000000144	-13.607444323954299	28.98747100229196	52.428071368893875	211.68534445400684	-100.5003154326696	7.267910231957472e-45	13.483971589457118
8168	-0.07762346201	-1.958918561248	-0.740171808263	-0.369274087918	-0.847215858845	1.058307543577	-0.332422287555	-0.332972343416	-0.337539097775	-0.234671754057	2.451097654128	1.331903405308	0.015757263974	-1.136721789139	0.855717417019	0.17495920598	-0.735188492701	-2.2675907293402746	3.916960587093402	0.3013211779069674	-8.69207292781284	-29.03328975674543	2.0897094985116427	-31.904806030095806	-113.28232841616565	7.007675422931983	56.91884744438602	60.11932266804847	47.208691830345806	36.126472946916614	21.60243742397896	7.190736941212539	-32.33238615942897	-62.23759401093945	78.89728926832474	59.48800246994213	36.237362656342434	3.656421820112373	-0.18931265403944963	-1.4990194071048262	-6.266390762954496	-9.358641336355232	-13.856177776758809	-22.950186813268502	0.16767772319276114	1.4883156393006576	6.441625765707292	6.077413933333586	-3.769768944316874	-35.79988094702452	-0.09697468048324077	-0.8182318991504155	-3.844185185095811	-6.050619666518336	-10.027813023289673	-21.29018507729068	0.024275008877759744	0.27534370790336127	2.654060392284511	5.653982061935461	8.443327773626468	3.9299040121105997	0.1423000000000012	-13.909050925337999	29.41451702983506	57.46893367784468	194.1086943824846	-55.99314047722387	1.9223376469847618e-23	94.63521845013028
8169	-0.674821785807	-3.278529746343	-0.696025628437	-0.602913807037	-0.484841740599	0.85378948908	-0.34800152839	-0.345212930569	-0.350783057323	-0.254258280605	2.612747637391	0.775328438605	-0.037853014203	-1.263241632888	0.941856760464	0.387960342894	-0.943143814672	-2.2186771821178133	3.9075804330265225	0.2741212843868883	-8.617603316212564	-28.65830413388649	2.04649654853299	-32.22585295582858	-125.83031740200201	6.146547148181319	58.06806058661049	60.83347427957713	47.74081140454279	36.5316140592643	21.43209370536729	4.495685902155715	-32.3514219833157	-62.04840713703895	79.83887258790125	61.03393204060666	38.719963759634105	8.419962813454985	-0.19099132406153763	-1.516552032204997	-6.436638121779891	-9.794052595586773	-14.903757516129327	-25.324303024493688	0.18534737690596834	1.692318273804799	8.48591938440259	10.550132387070096	4.767148778136998	-18.33172559176615	-0.09774960290968444	-0.8257352206134003	-3.8839570250264805	-6.053614941512586	-9.623244142609114	-18.98782445405392	0.02804031762342312	0.3195839370921551	3.2387321330727827	7.435738954603599	13.133835132869377	12.104548137800329	0.20680000000000306	-17.412955973271554	30.703443724915186	47.49265004007844	202.16803665879874	-125.18309839542681	60.86782790487996	13528.182330415217
8170	0.777385562698	3.576478560151	-0.754430020176	-0.374819479274	-0.803552950176	1.069868846405	-0.336361159492	-0.33842373574	-0.337785581108	-0.23891285044	2.522322457611	0.865913757466	0.073832164637	-0.91197025918	0.725683711833	0.415423510595	-0.786280581103	-2.215229192332563	3.8734882639529364	0.26892840865145706	-8.850925969400654	-29.27585876912481	2.149017673314103	-32.497325099108636	-119.10909347240504	7.090364223211733	65.2356854851744	64.30535757009285	48.972288692249926	36.9529350443986	20.924896691066692	2.90127861194237	-32.22666174533608	-61.73613995255521	80.75510544576291	62.66179219530057	41.952737991315495	15.32246313042619	-0.1905648124992609	-1.5124127477960256	-6.410907550851965	-9.770989343729251	-15.03678782243979	-26.39546703966402	0.18714346042613464	1.712007791462657	8.63734251086492	10.78261644809333	4.953446164329189	-18.520273107515774	-0.1017988219581404	-0.8705260547741283	-4.402757429665597	-7.599592557040665	-14.211103603448136	-32.61867887685974	0.026357798054914266	0.2991575145415981	2.937296102262336	6.445381494111709	10.339675472116525	7.099462574370309	0.14270000000000121	-14.743807551790328	30.807203080132687	61.00311697816042	352.47104641555563	-210.5764907556055	1.0748646571862058e-07	446.03699272556906
8171	-0.060905422335	-0.021190451712	-0.731888290949	-0.454443599424	-0.697722146907	1.023392245304	-0.345543874109	-0.34025260562	-0.344342688972	-0.261481545338	2.583704407477	0.745777877588	0.0024948407	-0.90151965397	0.920011042576	0.626812704047	-0.78824929102	-2.1852687818426233	3.939586336933367	0.24158624220674754	-8.487381604101394	-28.63117639601041	2.130425832024368	-31.20418581967736	-113.4283271320867	7.0006909588173185	58.753125016001256	60.91029347011718	47.002033617896956	35.139603316113366	18.79445378143362	-0.6596595183714193	-32.52943103404238	-62.28346892596409	79.70388935560045	61.09117187178096	39.383821073174275	10.005131947649156	-0.19016956063497947	-1.5079735435915183	-6.353418616185823	-9.58099319330156	-14.388011477873235	-24.13044252460175	0.19128844392051603	1.760578066367275	9.148193401907074	11.924630635897486	7.146726264264596	-14.174065732082326	-0.10299404148724108	-0.8831925217601383	-4.525390914460526	-7.908134349269908	-14.936600188205592	-34.33779185400095	0.02434687214786593	0.27670344919856166	2.6960453208650224	5.83563668026541	9.083933917356767	5.398189230648442	0.14420000000000127	-14.150522968738123	31.387049707732217	66.96079644140171	237.9926711386781	-88.02645271629864	1.5477310992298153e-22	229.13811668115
8172	0.343048420077	1.885009077219	-0.731106423248	-0.477762795247	-0.672301589848	0.927819990905	-0.34728744737	-0.341216272363	-0.341542149633	-0.226405502619	2.549451303145	0.731038918927	0.009518885203	-1.205223031598	0.668210394838	0.246757787072	-0.744130943503	-2.1654316255017405	3.9131299997994224	0.2922477267268615	-8.401711454296622	-28.129524602636092	2.1761687608145928	-31.007274818474883	-111.10454252768281	7.067860975103671	62.07786168817418	62.851345436162426	48.595958483878434	37.04361048599238	21.692056292177746	4.827277712310414	-32.315775067264305	-61.6747142837068	81.52824586945299	64.09630602333105	44.547806306930646	19.510207768039557	-0.19037480517402186	-1.5102509398509372	-6.381828351484798	-9.672862355276193	-14.696205114586425	-25.19042765088416	0.19165376007810808	1.764813619814789	9.190592332127414	12.01424950875195	7.303448728968889	-13.905593866151818	-0.09712522932738384	-0.8194315631119339	-3.837420447479708	-5.979520086773937	-9.635333065719536	-19.66780298682831	0.0218094413629617	0.2479769792986153	2.3678018778505967	4.9482359862385925	7.023559929384514	1.9708633271250495	0.1383000000000011	-13.81959594576478	27.18634695338437	43.80337543367461	217.8532968264032	-113.53857981702048	1.5374908206784621e-30	1339.7473325396136
8173	-0.005252998342	-1.162056248031	-0.763001676959	-0.700372004894	-0.398443882003	0.879521267178	-0.34529236215	-0.353901743365	-0.3504212097	-0.260301536863	2.739294621194	0.7069407388	-0.085569289562	-0.985021894811	1.05197405162	0.356588457797	-0.966723246296	-2.2472595072426786	3.9039754850887047	0.27830131732678126	-8.394496095929401	-28.53298954404906	2.1150842995379744	-31.70536448244898	-116.73706275708516	6.800938646122689	62.858457738707884	63.12358654382658	48.29902749344466	36.18032478168253	19.361958744125058	-1.9727570027163095	-32.33235816975827	-62.150227981312064	79.23086830890662	59.9196800209362	36.59259805442841	3.8805807577706553	-0.19090811405583144	-1.5155322238200029	-6.419454144954986	-9.727135380859224	-14.634960565900421	-24.25193821418371	0.18692448206650245	1.710820539874926	8.682726508186068	10.998635240753305	5.65838204175637	-16.48016368858613	-0.10415335139265479	-0.8951159041771574	-4.624780226522487	-8.114408022173757	-15.25095952610457	-34.48099821117424	0.027367715896970176	0.312094665751214	3.159735037003648	7.2429747230320976	12.779567739286081	11.764209945454578	0.15480000000000158	-14.681208185940973	32.581839468400595	67.39828965356178	232.76016398054512	-98.64196205635879	7.227423436077483e-10	50067.32533489936
8174	-1.179910883946	-3.965048237592	-0.738966844323	-0.289574846793	-0.901677490458	1.087377982822	-0.333870548919	-0.327420831066	-0.333879501022	-0.241423093774	2.342918461729	1.238992874017	0.07230878201	-0.839729223784	0.660202027488	0.610654894055	-0.784643200075	-2.1421197567868737	3.9181549551120107	0.2414664896729572	-8.41601116594029	-26.91139780106038	2.0564273168669116	-28.86768806806264	-99.93063692565347	7.081353615452714	61.073007363611836	62.61005543917987	49.36813987443127	38.86087490513806	26.139100564602728	15.58460666949408	-32.4339945814611	-61.82347798429351	81.49103585559037	64.28701098265869	45.451114219670686	21.114115818217815	-0.18972726394756625	-1.5035567797470066	-6.320067885738626	-9.524794839036229	-14.384499948356774	-24.6596592851818	0.17232952580075528	1.541215899108671	6.942061672479002	7.125993793765949	-1.8648100487541392	-32.07588764730278	-0.10223518855059269	-0.8754344860396809	-4.462868358640699	-7.785160516264061	-14.780283750129616	-34.425603192355624	0.028282389702063728	0.3207628101104422	3.1745553424796533	7.05554923671201	11.612478528895045	8.80571338533788	0.13210000000000094	-11.793645486478848	26.283442653284034	54.8071011562832	210.96097885492927	-71.5850955330416	3.300042602113816e-93	5.526658427258042
8175	-0.062207582934	-1.357059034049	-0.747054823915	-0.688773433705	-0.40066524616	0.840248313171	-0.357111075037	-0.356169221943	-0.354299625712	-0.242559607207	2.774399651937	1.275864564047	-0.079380562134	-1.318652093308	0.945987242426	0.174444016352	-0.982292819965	-2.2720296282155963	3.8551168166777896	0.2992256521935636	-8.350731000359854	-28.065895208868074	2.192521981177279	-32.038369804458455	-120.77128270639776	6.63386014184083	65.5488236138227	64.37409361713088	48.64377771882683	36.08713450988635	18.487867966738463	-4.91846559959806	-32.085496491942514	-61.69807643605566	80.12491953606465	61.30024973901527	39.01691169331979	8.26007537156607	-0.1909250313545888	-1.5157480077264371	-6.423455158269678	-9.74343783138012	-14.702875358822439	-24.52892620397465	0.16328336072546618	1.4395703765768921	6.026477442048344	5.292203143668929	-4.98454806177775	-37.67113551084766	-0.09734076259444097	-0.8211494332294995	-3.8275768159905756	-5.875743574199627	-9.055383864411672	-17.277938163693154	0.0283238606134914	0.32302924359260043	3.290288325038831	7.608498957385863	13.629744930865522	12.958279239774575	0.16560000000000188	-15.70784008661625	30.616421335988672	55.19691844659869	214.5434759358077	-91.80990623157787	4.079837030124968e-05	12.501491625016675
8176	-0.665211878033	-3.077416859386	-0.764885900386	-0.379260119134	-0.842651353748	1.003456143091	-0.330243037932	-0.328064946637	-0.330397066728	-0.248138210574	2.338142555892	0.6768096629	0.042989105262	-1.014341090066	0.850900431225	0.41075547004	-0.709858328137	-2.243256616589757	3.9043222824336152	0.2713481160907636	-8.482026740335792	-28.74515755878742	2.013784733162032	-30.892358992886585	-109.20673734876229	6.892965812669491	56.84162971948024	60.523431381468676	48.767870514115856	38.996172528711405	27.581064375688346	19.128311626726525	-32.351531105991704	-62.16812597445569	79.31317979653687	60.20877288622207	37.508800510200544	6.875647992117626	-0.18972672415998384	-1.503571283696575	-6.321123569087695	-9.530140127471311	-14.408635017280536	-24.75782317806188	0.19848165687394034	1.8438457165395334	9.97533432621343	13.655113475098464	10.131433751165789	-9.13331054535849	-0.09962231243791664	-0.8470360584407052	-4.156527154866641	-6.928889298148696	-12.439594021690802	-27.829816324071533	0.02306567656423038	0.2615720735528397	2.4931681542309962	5.2113699563168066	7.393333611356204	2.1184653464100984	0.14990000000000142	-13.594544712772388	29.33679335604003	55.86239162413766	226.449753686621	-105.33783752698714	3.3338868510288322e-37	4380.924208530813
8177	-0.415682009622	-0.589403779538	-0.746823660078	-0.775255515193	-0.296797005925	0.732313488594	-0.362456326663	-0.3547748871	-0.357821601953	-0.263202407658	2.673088872558	0.420676248854	-0.078157460845	-1.095091755077	0.993147327901	0.476494775754	-0.929326384602	-2.2273907787664835	3.8501555177361007	0.25979126572327493	-8.672693087560491	-28.09960327710621	2.1488711185816283	-30.721540104532142	-110.98850012755734	6.898949800663555	66.34334352739799	65.34927320540648	50.770159605360284	39.58293910975358	25.07529850600839	9.147324305322222	-32.14906860108356	-61.631358573949626	80.75444071403463	62.42249269787761	41.00219057760943	12.301184504292436	-0.19167017720388202	-1.5236879750956067	-6.507936934118477	-9.982086790190797	-15.381436967992942	-26.52518758790063	0.20206214760170138	1.8880427192764204	10.534923797610691	15.074342576752883	13.19609089464524	-2.8641361176917677	-0.10311139287839043	-0.8835995552254261	-4.492073433509618	-7.721287048897601	-14.087598320517893	-30.865165582500822	0.023496135937990402	0.26834900513732207	2.6627823522848155	5.909022251188204	9.793427884562863	7.533867189592273	0.15030000000000143	-13.915585489559634	28.133041693951107	49.182599581932315	221.40721684989472	-114.36326542592194	1.4164088713688301e-30	680.8812162433634
8178	-0.088147771102	-0.39357279717	-0.711896323668	-0.660606291113	-0.421502697134	0.905347868976	-0.345745265081	-0.348838667371	-0.342227261454	-0.264054859329	2.580656504835	0.542906252282	-0.041840906758	-1.25576301264	1.043537260208	0.432074240437	-0.849840190045	-2.275676344789423	3.8539126546325253	0.26666095855227795	-8.437245971491109	-29.21449352645554	2.065627108121301	-32.05475241199478	-119.3831518763733	6.580281289090309	66.98502472096878	65.75579406543183	51.27680724504319	40.39464091327823	26.765398845079062	12.980986495433042	-32.16063968236432	-61.89814177622874	79.52458481120266	60.27107706803143	37.103444970680776	4.923449024974663	-0.19153960474477724	-1.5222769092337087	-6.492043814737017	-9.934888374511585	-15.23841105888126	-26.07331062317066	0.19701138435393814	1.8284902842578854	9.897067146641804	13.653918686829414	10.563508231461972	-7.458500067630251	-0.09856963043928062	-0.8345486846226674	-3.9749705631556718	-6.298818032396277	-10.259008427769112	-20.537999276630348	0.022098639299481727	0.25216683300426557	2.459691088472716	5.310283819509159	8.242485617065693	4.76576555716347	0.169800000000002	-15.797821123823782	31.899527616982972	52.70246341862421	281.17282839575546	-188.5724056274849	4.202947751206908e-06	346.11288920376785
8179	0.179063448911	1.999770070409	-0.724886313197	-0.466771270995	-0.648938740193	0.940338611891	-0.342156603606	-0.334487818071	-0.336656686376	-0.264002616628	2.428646675607	0.405126428941	-0.019500350625	-0.992066843538	0.958683372085	0.626493447817	-0.770807380815	-2.2549937266519247	3.855580458224573	0.23930204562562096	-8.7279239226524	-29.32430894551819	2.1183704954855815	-32.146555585841966	-120.01300693324325	6.825633252635901	60.43222256967313	62.448699370036756	49.71158542016955	39.50641609524308	27.138623259595697	16.3621424395893	-32.2111901708222	-61.91027578952201	79.7911319302898	60.909170896274816	38.69909924901151	8.29422761007517	-0.18994417933804417	-1.5055403756105963	-6.326175381048117	-9.500641023966224	-14.1474368093143	-23.397493115423647	0.21358798223899722	2.0231044127026703	11.929571849976488	18.00715929158309	18.06908442017793	4.170810076315396	-0.101661309585602	-0.8686512997158282	-4.366055445123921	-7.456245242652047	-13.674042369481574	-30.65827973635132	0.022946778949279743	0.2609717076456165	2.5219938267217157	5.380107073086577	8.07968718655032	3.85777685969026	0.15010000000000145	-15.454937022678495	30.18742363284299	51.382275000525254	262.599451320294	-149.5740156944665	4.82537287190438e-07	3.9713164089950865
8180	0.012625224998	0.645961096895	-0.704152542991	-0.578202217681	-0.521654296973	0.950528099245	-0.347100592136	-0.348028374505	-0.345569544548	-0.248637941926	2.61540706813	0.395103806645	-0.023870994569	-1.284939697188	0.811740879449	0.472456846231	-0.873310553803	-2.13352506136918	3.9483066207460418	0.26288402178184606	-8.336921498163225	-28.116013093333855	2.114450417592729	-31.540459996223923	-123.87938307496482	6.373049059755959	65.72080096085796	64.76814570872934	49.75848280244211	38.069820070067934	22.58058987101213	5.072180037238783	-32.51489033197458	-61.97013622395474	81.11310651383565	63.496197716765195	43.50173811075324	17.58944398916508	-0.1910831477887627	-1.5175038983145928	-6.445455228958587	-9.815017608255584	-14.946134127676846	-25.384999472636057	0.21007168188639222	1.9820626069943463	11.515867312707828	17.1697067167853	16.78041250608111	2.5540251892789687	-0.09683100291266585	-0.8158285507769829	-3.780080050831652	-5.769432198939246	-8.871459916075716	-17.14593935557489	0.025151455680539177	0.28652487489105904	2.84302499059121	6.32297487132984	10.49375551862404	8.12726399706721	0.1807000000000023	-17.573780455912008	28.696292105156623	34.32474038959468	334.80878597613037	-255.65821213097652	2.7996305778248463	576.3716208338328
8181	0.528484122009	1.868990714351	-0.717612211844	-0.404921045805	-0.73501836414	1.011203194573	-0.332046086077	-0.335407522287	-0.327565928385	-0.250799318787	2.477624109801	0.460657291575	0.093937486755	-0.995994991363	0.856353841349	0.468601213944	-0.841033478517	-2.260391657128103	3.8541327949779975	0.2615446039596725	-8.278337257621619	-29.9122615265467	2.050853814975218	-33.59318162210208	-129.79339170379978	6.4979843824040815	60.20743428963612	61.96483960185971	48.40274362438995	37.254820598878965	22.754011399820197	8.058089454353965	-32.17181712359817	-61.84318229119623	79.90753129617858	61.06128461300664	38.862296917187045	9.192559892370287	-0.19136104293636458	-1.5208620587541233	-6.499158544685873	-10.015420593566784	-15.710365386268604	-28.323783797113297	0.2114924825375473	1.9979036026291312	11.641259270458937	17.347319950097674	16.850134449140775	2.2164457953259262	-0.1008135652318448	-0.8596523281770682	-4.278334386937898	-7.234244893641984	-13.14963306778972	-29.436355500938642	0.027936628105603406	0.3174637422206401	3.1673654863904193	7.117407511868511	12.014307660347814	9.849936749222461	0.17100000000000204	-17.341669289842887	33.19772981622524	55.82355018317785	299.08837794040886	-194.03822405472678	0.764345561293181	6.003260681418922
8182	0.122625164548	0.769457571773	-0.716858013305	-0.360300902485	-0.768095809263	1.059477170374	-0.33274650426	-0.330588735622	-0.33651572893	-0.228176757955	2.422876602859	1.275475875738	0.110285002189	-1.158524117789	0.73233595289	0.230416597042	-0.816342953093	-2.2213134551560083	3.9059340117256363	0.29424332798392305	-8.629923784380846	-27.16280064232014	2.2387165898547465	-30.417954313980843	-111.64607945866528	7.108823046574559	57.96843449067158	60.85854393894626	48.082440693057976	37.34931719819134	23.667961998205836	10.864724472943081	-32.298500085956015	-61.92860676100478	80.20781787167256	61.75418537202561	40.313401408743324	11.876330770078136	-0.19135592994979525	-1.5208114387985687	-6.4987686963156825	-10.01463875212308	-15.709156365498993	-28.32294301858554	0.1690168774177742	1.5038729962398978	6.60214633022762	6.441366208939463	-3.0357548760562416	-34.19168935624301	-0.09691916810721062	-0.8174029679336073	-3.825108186122287	-5.9706956895230245	-9.710616314802587	-20.168807005598367	0.027591859627676154	0.3134293660971879	3.1148085940248498	6.959309257502276	11.608238590473034	9.176541905401931	0.14300000000000124	-14.130590906600819	26.203062764794993	41.088474513387496	240.39332373069738	-129.6609985621283	1.1105687969899351e-30	13.332348540681696
8183	-0.385201746121	-1.635863713595	-0.754355706018	-0.634080115051	-0.486813469342	0.907175857707	-0.347191171128	-0.346966982109	-0.3512733768	-0.251991318152	2.589197792746	0.518362748909	-0.035350949997	-0.987264915955	0.888183727898	0.420230698291	-0.859819597648	-2.1697561857112966	3.937385708422199	0.27032901859750197	-8.940202898296265	-29.3321745013751	2.0000004685887016	-31.594344844985862	-110.80684637886475	6.874077433546068	63.54045357922668	63.84758818465457	49.78778670005152	38.69074266348274	24.366606444924283	9.39994379503767	-32.46756368131341	-62.05844146849212	80.42327757345335	62.20322050154402	41.026983440953764	13.077364143557094	-0.19112230257714782	-1.5179719866128023	-6.452625003157372	-9.840795038028176	-15.03995194463139	-25.7256482043673	0.20009911370184866	1.8643112384688196	10.255386818574207	14.402452876941295	11.8333618473444	-5.448805016150521	-0.10336366895411353	-0.8867611690997844	-4.544445761527527	-7.913481162144486	-14.781609823999906	-33.375296648175386	0.02367634491741456	0.269755568274564	2.648028559156735	5.788259094681541	9.247538399695651	6.182090867398149	0.1490000000000014	-13.412568412659915	29.005538132598005	57.411399965916395	230.05994117429114	-104.34946170198043	6.990255107077105e-34	1.4957973587570383
8184	-0.631495922373	-2.611032141428	-0.732536968419	-0.575821219342	-0.522234477992	0.886517327004	-0.340570566591	-0.337494103603	-0.335772393875	-0.261339704196	2.459797557386	0.458884321293	-0.015739713317	-0.959250390847	0.986102177125	0.489711033553	-0.837128930482	-2.2461916423956483	3.8803381275596927	0.25964553026723247	-8.231773801179648	-28.871240593648505	1.9951541252302576	-30.967427487296682	-109.47246582633328	6.783017927486212	58.41239145773573	61.52546901716113	49.632956728337454	39.88115030877058	28.249699124504218	18.32332341978551	-32.27595656852475	-62.01620582458697	79.59275719628053	60.54318756713263	37.8268922193366	6.748881648907421	-0.19103559972438539	-1.517107955669899	-6.4462602706543	-9.830940540485514	-15.046254321237061	-25.868353922945918	0.20568042646239043	1.929913264934429	10.945718749557695	15.901586875662792	14.492028767066019	-1.1133540928040078	-0.10346202909286696	-0.8878665931704324	-4.558006264710518	-7.955663564195629	-14.913348097338973	-33.80542237376353	0.02359257000928983	0.268717970462089	2.631692736243436	5.731916637330707	9.076003775298721	5.828578344182048	0.15190000000000148	-13.563045371729762	30.699573681296066	60.14038902175013	237.0260043989081	-120.800868707597	2.734098583474865e-37	135.68988333912495
8185	0.133446032128	0.773005991596	-0.759667971234	-0.341446731943	-0.843783866794	1.020971631578	-0.317565607367	-0.325362323428	-0.323434730105	-0.240448802197	2.273336819266	0.538192986621	0.065143669397	-0.830014963517	0.845449820883	0.305721571586	-0.815224219254	-2.2457379560997954	3.926370988761979	0.2857739064036877	-8.621229860214724	-27.899043312968313	2.1594379491381437	-31.049533632906815	-115.3996297414461	7.010472111283149	62.07439797967673	63.58151630266848	51.209098951442414	41.9027594429822	31.98945286903224	25.154619957864824	-32.4077102016413	-62.30711178966559	78.9456613121163	59.61503646977164	36.45111398417702	4.479966784631782	-0.18996810793954047	-1.5061409443763973	-6.348294557841702	-9.606149808072743	-14.620129146455627	-25.356166977172002	0.20861301904708737	1.9631438564914698	11.23731156854737	16.405288777262797	15.049897944743142	-0.8623759878722027	-0.10291518485400272	-0.8826807055737232	-4.5346216892733295	-7.969458867644911	-15.22652525639259	-35.528240288016036	0.028712440514231725	0.3258179322872948	3.2415557009883593	7.259731820158134	12.14423358514099	9.706386624487394	0.14780000000000137	-14.709639347053676	28.735341785279093	48.34144332639604	253.4843462595252	-141.59498274392132	3.8859749329189015e-15	5040.12531557358
8186	-0.17413948925	-1.549736426677	-0.720576323871	-0.253206188346	-0.954607063918	1.128253107137	-0.337125401978	-0.338392756002	-0.338860041704	-0.254476604543	2.611155324278	1.453971849967	0.07871782374	-0.8438858479	0.828638891681	0.62813228871	-0.669277103517	-2.225657094710811	3.901160851711675	0.2404609680601505	-8.493626100907983	-28.87479436325841	2.1301209203324976	-31.241529738308117	-109.32542812355369	7.283514187529732	64.31049877850123	63.300157534210726	46.93769610494477	33.646412939301655	14.659115387651472	-11.737960312025834	-32.388710938518344	-62.16537489680111	79.55875892135991	60.76500804991228	38.86182725037993	9.451731631780147	-0.1895248877052785	-1.5014120499779602	-6.297872338656901	-9.464203856301692	-14.222829990983168	-24.231715647593248	0.1653133824811258	1.461217461558071	6.176044460523454	5.499547101830576	-4.878853209642318	-38.103672306713385	-0.10175012803428782	-0.8702828943059461	-4.412642834540146	-7.658357079943987	-14.482184496033373	-33.72280302810189	0.023531982344858475	0.266602513761959	2.538396869151749	5.3014579183698265	7.496972387191984	2.080699431080987	0.13020000000000087	-12.76572503698237	32.400908013021876	81.62796238148994	232.6585669079665	-40.53742048362729	1.5737886807927545e-39	923.8961608825153
8187	0.816229973521	3.445559192282	-0.739724796029	-0.475270728327	-0.665814590932	1.004330128654	-0.340167067014	-0.340835803875	-0.33435184397	-0.241574457083	2.563302522361	0.446095284505	0.0712708695	-0.985788202528	0.764398791911	0.413741315772	-0.882766504655	-2.144518486745711	3.9600285970700075	0.27177706054459155	-8.20242968202738	-29.522258791427955	2.08569383092978	-33.29972601010938	-128.36136217592167	6.617813815658645	61.0939390565251	62.28023657591183	48.11951037541203	36.467813621508355	20.8065114543133	3.1741037690535685	-32.549374869682325	-62.106312791562075	80.66092075812983	62.76540545890433	42.29800223986293	15.881162584185512	-0.1915608747863344	-1.522907500664221	-6.5169969834880135	-10.054712842198326	-15.77626667616102	-28.35844817006928	0.21036120418441817	1.984756939603746	11.511483443101925	17.0904005124908	16.468963721562396	1.7626386556496614	-0.10168604297960213	-0.8689834244083045	-4.372374041468285	-7.480674567693613	-13.765102034748919	-30.98978309250445	0.028562295275122256	0.32481578695575786	3.2648504551144955	7.4153015281324475	12.791476927151004	11.13502849684235	0.16690000000000194	-16.991802367468807	32.45232619393431	55.567997204287785	333.9788404511951	-222.46470513888423	3.2348988383398236	6.0800957532998225
8188	-0.5890182819	-1.673531840815	-0.730269563261	-0.421498239053	-0.757293201378	1.091130908431	-0.326043565893	-0.326549392311	-0.328164070259	-0.250484177599	2.267223620902	0.645265230327	0.079724848667	-1.036842433694	0.884671904336	0.402324636961	-0.81662938381	-2.268606358698053	3.8700216795260562	0.2711965481275633	-8.493012756619258	-27.09557901973944	2.1306470250430256	-29.666383930697005	-108.57053854365634	6.906652269655383	59.071202009479414	62.254512462297996	51.254022512982246	42.832565491398974	34.59405596420263	29.248810586802158	-32.21792278912844	-61.988411880388036	79.45140923609615	60.29703030290411	37.47803359859177	6.470734246157708	-0.1911984051795946	-1.5190780563784347	-6.477816709640411	-9.948616242674461	-15.494213024265976	-27.585959760114513	0.19837260260303383	1.843158923212299	9.994144012186462	13.749970672433644	10.442084515114399	-8.288966834957892	-0.0999223818667855	-0.8500645643797194	-4.179105657754691	-6.967025303598067	-12.455114510725718	-27.611976776283356	0.026677929877384206	0.30302931341399525	2.993536165264677	6.627701458619005	10.850247874107286	8.046475403832503	0.1513000000000015	-14.107250822858397	26.530237818812957	38.506026387217574	254.69724910939564	-166.39776314519887	1.456605679037935e-40	1532.2663803817354
8189	-0.734136469755	-3.526893531642	-0.763417736688	-0.302629491092	-0.892924544297	1.114045911762	-0.333481287365	-0.331475002303	-0.33333400408	-0.236167992781	2.378119695253	0.571923475549	0.072007877484	-0.897617028962	0.810373770467	0.269743283719	-0.799889924659	-2.299634851987759	3.855649585484297	0.2879091587117176	-8.86137376769206	-29.0700630836067	2.083873821981286	-32.48699115006675	-120.91211443617864	6.664757509849128	67.61142555661769	65.85287514988933	50.871973153318685	39.792504371341735	26.27185913473839	14.155673118146222	-32.126634630404176	-61.92331598067513	79.30437488005833	59.998277725012095	36.97759929511272	5.354794489220314	-0.18981092053635149	-1.5044364612297634	-6.328772481523547	-9.547132987909801	-14.437068662619666	-24.769890031033874	0.2073987004139772	1.9486845393880268	11.07805544695946	16.04944966077605	14.402121320770645	-1.9336656058128074	-0.10120485716744958	-0.8643050012797105	-4.345853716407128	-7.4657926696514645	-13.93419199659709	-32.09887632644533	0.02891178938346169	0.327934235676477	3.258722624288245	7.286999428548648	12.143541820835548	9.59844049698607	0.15820000000000167	-15.621116685680594	28.407127952253802	47.436650780264394	214.12107720956183	-94.56457503202999	6.089505519709512e-05	11.207116409605218
8190	0.832293566842	3.371787295325	-0.763977783473	-0.468093407936	-0.719024748249	1.041911753859	-0.336563218337	-0.3403865232	-0.334802457426	-0.235018731574	2.562932360333	0.811521230232	-0.002231877242	-1.130869044154	0.691865262721	0.364750812474	-0.759314923699	-2.176598628172241	3.8913191414507424	0.27599449699778844	-8.22983115545575	-28.635706499363252	2.1189154467758824	-31.51983674436339	-114.11123793901058	7.020665480705075	59.64937192687301	61.45217711357579	47.494565418304795	35.78715879422876	19.92426331514625	1.9103415518699112	-32.271734947273465	-61.63584067582064	81.48351223945055	63.98662471215582	44.35683698325004	19.435109621790748	-0.19000462374508698	-1.5062595941772667	-6.3370975812557715	-9.539914531666607	-14.290979583893913	-23.913907963003172	0.1878517249215208	1.7204959225751753	8.734726527916798	11.01712366899567	5.448132532186101	-17.43301498607843	-0.09834448015228155	-0.8328766308170673	-3.991526577309674	-6.435438482423366	-10.973720571999273	-23.478541944138478	0.02312459557459944	0.262690340154453	2.527650410642105	5.360177121028435	7.920674496054581	3.375321611494697	0.14650000000000135	-14.345741817166301	31.060263475300424	58.8143245714959	253.20457224412974	-129.50490158420305	9.361640918104397e-19	10242.399274356241
8191	0.337146528369	1.098269863397	-0.75617255289	-0.529123656696	-0.597208914886	0.957716549173	-0.35234423558	-0.349618105438	-0.354077823797	-0.248759932689	2.731195748818	1.376894133236	0.002881458672	-1.234367915593	0.922753588049	0.333050060473	-0.903063105159	-2.248122345956277	3.896298561423561	0.2810912298262848	-8.896817667511883	-28.831902277289803	2.2320755560205034	-32.93503640701436	-126.30387167468452	6.827242046327936	65.0141296694679	63.881962326906894	47.8044546897337	34.8420864865708	16.42418452280696	-8.953318604869626	-32.29710688729863	-62.069180517429295	79.46887939144555	60.36616769698548	37.54996978699336	6.203337859698359	-0.19084496798502792	-1.5151499741182317	-6.428692962462167	-9.79001849646583	-14.964331116224486	-25.743536048638852	0.1628732424228503	1.4344123127312889	5.957999653532794	5.108492899833447	-5.424370293891582	-38.779260497026236	-0.09711620273654997	-0.8191937464338115	-3.8284315083400675	-5.936922626863221	-9.45116964590779	-18.985205797300885	0.028306896147071506	0.32210790709437026	3.243200021977094	7.382799636730773	12.805826494286531	11.305971877950627	0.1549000000000016	-16.3149481228542	30.232436025903603	54.62860690085252	251.53877594377883	-110.37983274170031	15.126708051255898	57.41792724714638
8192	-0.07678112638	0.314109277663	-0.715513344713	-0.70165487895	-0.355087168996	0.860790320712	-0.360060560459	-0.353906363534	-0.355868036497	-0.267209806735	2.711175672235	0.615358756674	-0.089099518298	-1.043904783483	1.024622462277	0.542506803348	-0.991174824086	-2.2208630567235286	3.8795101758151884	0.2516894505967381	-8.667848215213711	-28.963246644379705	2.1281536927645353	-32.44991421689961	-123.3895553809347	6.608223001359456	64.6996234357707	64.21980816840947	49.31963511573217	37.470802989601054	21.377303955740285	1.8876637842293817	-32.28029414851897	-61.90061857575918	80.16023172663955	61.52315753420289	39.555970545341545	9.679528872495416	-0.19113949353189483	-1.5178968074560253	-6.440132997154008	-9.773659049469998	-14.720170732299506	-24.340920410925808	0.19129568281960546	1.7619207171785105	9.216082288861207	12.183881547518032	7.912342501887096	-12.122735704675259	-0.1034399014577394	-0.887249066246361	-4.535096324430182	-7.851630185538955	-14.485493832355347	-32.13955765154003	0.02802276778000624	0.3198428161373085	3.2648375618332386	7.569677561924666	13.642282385001954	13.137962135117519	0.16480000000000186	-16.096761157754596	31.241969719025157	55.92406355541885	284.26643449863496	-168.9505823929801	15.17663756152089	2495.953225443325
8193	-0.646897144616	-3.311807958785	-0.709728674244	-0.49905790341	-0.577931498831	0.934104721748	-0.343930192926	-0.343443670745	-0.342309409184	-0.252804331312	2.656434849499	0.49626065675	-0.005899070933	-1.056550790343	0.918606747221	0.4290887674	-0.818057341618	-2.246525055363123	3.8793822791274213	0.2677996906008122	-8.005307192061167	-27.43036250577581	2.157966912137075	-30.24832684451586	-112.12218988324337	6.737952166244534	59.43639462714455	61.20285826990101	46.915496396246844	34.72627683159218	17.562228426801237	-4.548356631498352	-32.257345069023124	-61.972892848940674	79.71158275597642	60.744445620871254	38.192804677595525	7.555059527989332	-0.19070726156540066	-1.5135983322511486	-6.4085019211856595	-9.723480281989383	-14.73905099160746	-24.965421305190045	0.20499643155664	1.9217116718781209	10.852241893955048	15.684388246698118	14.073031190419075	-1.8521028805036985	-0.10098392081509361	-0.8611333348098417	-4.278072038901866	-7.192575189413084	-12.88681433101973	-28.244891692350688	0.024075341326775555	0.2740701514867563	2.687280344861338	5.86721645278819	9.336864296810242	6.140963081193685	0.1628000000000018	-15.010122965779047	31.92246428249051	63.19937929005514	191.37259409648098	-63.95695809872527	1.5337301827016372e-26	161.2223375146086
8194	0.23570238153	1.843346919819	-0.720607487361	-0.69543955402	-0.352305957314	0.768274759685	-0.34492595224	-0.348349320041	-0.350316386162	-0.263649460816	2.649976295965	0.863216474524	-0.118065429317	-1.355295883567	0.983490701087	0.543653984041	-0.826175004627	-2.1783590170435883	3.9191731699131913	0.25256784091854767	-8.413559396285825	-26.942759988771	2.2145452439548237	-29.364164686071568	-107.78504430155283	7.059603122424206	58.83118547592936	61.35124765844321	48.29626226107178	37.23695482952245	22.430533124701583	5.837447850733678	-32.42778006285381	-62.017991144364984	80.38333972266923	62.06574193721659	40.68976970897211	11.916716031782464	-0.19043877371454399	-1.510468946275858	-6.362936654749685	-9.56085132738203	-14.137813075329142	-22.739284078429964	0.17880319430325559	1.6170922655633537	7.749023478291521	8.986155629959155	1.9328420998079456	-23.701851270123065	-0.09688155161848568	-0.815972684017115	-3.76298337938873	-5.67034641584142	-8.3968031088408	-15.333517571362075	0.020091708574687783	0.22960738929405217	2.2090563553658042	4.647629899534855	6.739986817361705	2.3409545216216103	0.15150000000000147	-13.955301871023057	29.187896294236566	50.7078938005124	227.92537746404767	-123.29489700905194	1.925548567831057e-46	42.690790984673285
8195	0.606176715387	3.429404901444	-0.650657688854	-0.315539459439	-0.761447557151	1.05731178134	-0.331462823255	-0.329785672623	-0.328062606573	-0.228639781651	2.352433858356	0.772607329587	0.064692928202	-0.994203765903	0.704789029142	0.272381063644	-0.800739776517	-2.249872951774519	3.8504929588431622	0.28709987877075677	-8.813590561850287	-29.06662696918765	2.154877945879796	-32.63469622020412	-121.42057861599852	6.935441163639659	65.65925598411388	65.1612980517392	51.26237484910677	40.910826104580586	28.733377274399686	18.416978540891165	-32.097803935972784	-61.613524947239156	80.64747345376198	62.31933867532544	41.1261639724709	13.278387800904666	-0.19054245477243612	-1.511968693480188	-6.3971022596590865	-9.708254106798146	-14.767343447005107	-25.30531417259265	0.19215078560234788	1.7706058869626153	9.249809805250617	12.142034639073945	7.534950348050033	-13.483403480240147	-0.10038691953288759	-0.8549956791061512	-4.227423251674102	-7.090823604225353	-12.755862723018359	-28.341360602606887	0.027063820529481794	0.3075798763596046	3.0540246893054297	6.811106784634771	11.32414318113512	8.845420220074436	0.13850000000000112	-15.005882548928122	27.44552007539213	39.395391463117754	200.55890370902375	-104.71863615344557	0.00026615042717931524	28.00227859539784
8196	-0.89947908117	-3.43389305569	-0.742570084724	-0.475611747108	-0.667104915827	0.961845212868	-0.319686000143	-0.326313921019	-0.324627847626	-0.242832445107	2.231931698433	0.773562990988	-0.023849180421	-1.119050827208	0.835591857703	0.327542392124	-0.762937375011	-2.259765423773299	3.854993235898349	0.2803439024173111	-8.454637657703705	-26.94399602163232	2.0124501376889374	-28.615333005192987	-97.37167549305143	7.027929188460592	63.695042131620575	65.12715336105579	54.09547452222418	46.59739980716033	40.45636488722999	35.329833384573405	-32.134852959591655	-61.75200992930376	80.15099735098396	61.44122981296987	39.45712656644938	10.038610088682432	-0.18981634071385736	-1.5041970443331545	-6.312699831216057	-9.46468578560046	-14.053565240235947	-23.154379837544354	0.18927162804727998	1.7371438286498653	8.91021152946179	11.410233033871311	6.204736531942111	-15.931379304464086	-0.09900055574376403	-0.8398508851776143	-4.060005198663891	-6.6100915883797375	-11.38884083414188	-24.40853470948136	0.02269134374097075	0.257979534869876	2.483057036945163	5.2629056520486515	7.769150927774541	3.2661877845755867	0.13890000000000113	-11.804266156110321	25.667410670663184	41.82597185141325	160.7482888161246	-75.14454141683547	2.734598974322728e-111	8.301238017113565
8197	0.520536281337	2.3377461338	-0.78389785793	-0.381864060993	-0.820565597733	1.033299629265	-0.322224549647	-0.326830053294	-0.321597426391	-0.232171724353	2.274426654582	1.248722442979	0.053541677336	-1.175622217686	0.680854184084	0.347161888402	-0.785079035545	-2.1890671548407408	3.902994307757344	0.2790548802678196	-8.60744758582881	-29.252454250734573	2.002531371195686	-32.04234626265838	-114.6686763587833	6.875506414063147	63.52670466682784	64.4301431939674	51.955663357812675	42.8471462915931	33.475445745488734	27.040445093200614	-32.31705883772956	-61.80489060328659	80.91801677901013	63.0525796854924	42.7699566931645	16.89013948563878	-0.1900316413002581	-1.5067933493350518	-6.3540084720900545	-9.61852960482107	-14.63863468902497	-25.348619787179295	0.17057362771030518	1.5212904132440468	6.7557236876926465	6.7412506562629755	-2.546793393440793	-33.36680051862413	-0.0961872865495305	-0.8096439323247397	-3.749774462456051	-5.7807700978745356	-9.269871719317372	-19.25270625927224	0.026503686014925577	0.30067881081503045	2.948404436657288	6.4592014316665765	10.31968579881442	6.97610159926837	0.14830000000000138	-14.202197833884233	28.652335365407577	46.89721054401688	262.19881401384475	-157.58444001618534	4.998964112842487e-18	288.4287273250994
8198	0.313765840056	2.57788883092	-0.757412701478	-0.403721466702	-0.773580150138	0.97522120922	-0.31528220036	-0.320580932524	-0.314207457395	-0.257517038975	2.160349773532	0.809281160679	-0.006731060586	-1.120034639661	0.896693274288	0.568616170084	-0.754793695492	-2.233091544337087	3.8943104032041647	0.24901311459901282	-8.238241761780047	-27.550772998437598	2.107093342122735	-29.886036556992497	-110.01116847804569	6.974011577978345	61.55275972071825	64.10572375432379	53.88183958119307	46.93535474353738	41.973812747317716	37.69488395020837	-32.34907598515514	-62.11472763577832	79.55535254629788	60.644887954594616	38.3747988609322	8.348390441024401	-0.18924339570596255	-1.498245873806771	-6.256518999544139	-9.326166489246654	-13.745201231204302	-22.568579398729145	0.18960154588042957	1.7405268887941177	8.925389906137934	11.403763843021938	6.091108728408213	-16.374654674624335	-0.09792986309446404	-0.8284726093024419	-3.948484461676746	-6.326372596173057	-10.717934722646268	-22.920344789460167	0.024227873803792436	0.2750105929767548	2.660052761568371	5.695720241894886	8.623416318002425	4.389550300753153	0.15150000000000147	-14.314212365245861	29.28271634206085	45.08322109450161	300.7158918023894	-214.97487074826572	1.7597396441018705e-34	1544.5062993163508
8199	0.164596998062	2.109007399924	-0.725697660984	-0.506054649266	-0.606103475713	0.961611138003	-0.349753359715	-0.344408099651	-0.347778752723	-0.256369412849	2.576083391239	0.831057558474	-0.046455128504	-1.165769342555	0.901865935263	0.513778303265	-0.842945316058	-2.2476053007932366	3.851435492856293	0.25492533986823784	-8.814147303225958	-28.070057629029876	2.2488479339544627	-31.52722448501684	-121.00903649686478	6.891042553048605	66.7427298726884	65.23978061202007	49.92600764506222	38.15007087064486	22.625194349943346	5.3003310210917425	-32.169625541832026	-61.77674871478317	80.20498628575739	61.5630685675765	39.72353804700765	10.538104545268355	-0.18988806929540247	-1.504821561778884	-6.312935343266898	-9.447572288221382	-13.931989535140186	-22.55530215762276	0.18508098443270027	1.6888257144835093	8.433770770371131	10.403087265595946	4.407593562646743	-19.219045459613888	-0.09855012263078348	-0.8347884200991161	-3.9978378187247796	-6.416226370169167	-10.783913080730896	-22.55465815580182	0.025499512143595405	0.29013659486833565	2.8682882015007096	6.349077557223607	10.414859510446554	7.755061509855825	0.15440000000000156	-16.145853469726536	28.982736923840953	45.04014991209789	300.3543292839348	-189.60036453225433	7.16242907929938e-06	2.1277079999169053
8200	-0.682026555086	-2.839788183241	-0.733382598324	-0.749156290426	-0.301242294556	0.84276686671	-0.355335290452	-0.354101777719	-0.360008337043	-0.258599981208	2.683573199423	1.002769819583	-0.178810596706	-1.317672589438	1.055124829572	0.326581508541	-0.867729149993	-2.204113820570637	3.951792813340377	0.28357165594998907	-8.803181054981234	-27.774268983496523	2.1460523325419265	-30.197200579692485	-107.91919655196561	6.940548756409128	65.80833492369887	64.99360054415263	50.33492884805925	38.95892807939843	23.997246843482632	7.12709514850478	-32.502976628948176	-62.323267513242705	79.29500946811004	60.172650783683665	37.12808474840899	4.840203469476924	-0.18992654013716997	-1.504762498086005	-6.290604586564871	-9.323244239918681	-13.321420080223186	-19.93039217461077	0.17165158658991053	1.5352504497817572	6.956530617482997	7.301614519988089	-1.163542970426925	-29.783787514294566	-0.09834003291082033	-0.8317878502842433	-3.9329377933097915	-6.14757307982601	-9.71207838559328	-18.69580583507276	0.02088266647429216	0.23874071814893424	2.3223776968539713	4.979340721137975	7.605228267794768	3.9865121915460233	0.15150000000000147	-13.40918322262957	28.432262860736767	53.35895420139891	229.09540854695345	-112.7775639315081	1.0289792601095176e-44	154.52478676289422
8201	-0.295653538709	-1.861205909567	-0.712225398325	-0.479047574808	-0.640808633856	0.942809595857	-0.346719934264	-0.346789013499	-0.346955323891	-0.252511820915	2.687073883765	1.30233880228	0.031102350537	-1.151224035631	0.810629741389	0.58072595422	-0.806460585118	-2.194049086684754	3.8670070407218753	0.24485567671266412	-8.512053945001723	-29.35787538314347	2.0157261729839164	-32.00901119903672	-114.79729466455478	6.77744975001758	63.77089023334845	63.30505783748679	47.644320800550815	34.88585203467967	16.843094156177354	-7.431739345689756	-32.236528203304594	-61.65386968304475	81.19229507059005	63.43635882991895	43.37373903381835	17.066230620856096	-0.1909745781062089	-1.5165963796726976	-6.447195752916131	-9.85128417533759	-15.176499752370537	-26.507477783016217	0.16600344835840403	1.4698744504085182	6.290131850585955	5.803667688664902	-4.156805108936724	-36.29747794658847	-0.09855991010512814	-0.8349541973836195	-4.002334315732187	-6.436052168008708	-10.865941093956181	-22.860091713084074	0.02433699483286451	0.2768104847212833	2.707801384200975	5.8943998500752155	9.306106651687006	5.914409072653885	0.15150000000000147	-14.091244604985668	32.19919359422906	71.39307709936728	258.78468777906636	-101.27524169262354	6.390766992904463e-19	9.169175353288692
8202	0.293903976776	1.373734005086	-0.723421624425	-0.534192812075	-0.59151433125	0.939273665167	-0.349313596989	-0.343056801043	-0.343929173127	-0.251731356202	2.605022577795	0.654903363412	-0.071246823027	-1.012775667244	0.848636931495	0.474478676598	-0.901943085093	-2.224177074801496	3.856789222692526	0.2602196325056979	-8.489054661667828	-29.416994470252455	2.0852593608872017	-33.003159652801514	-124.92986730727576	6.615347469344979	58.35635066670888	60.821418297221946	47.28183656414488	35.69358339306553	19.85127285484266	1.403829459483505	-32.176716825713875	-61.67294434023637	80.75244211525433	62.53946761236687	41.502984455005745	13.91046458423276	-0.18961545084357656	-1.5018800948015258	-6.279988272672275	-9.35003239028645	-13.637461264460946	-21.66003595192878	0.19421774031868339	1.7950885800507368	9.518178807156609	12.760365120857328	8.758871724994338	-11.042336347893066	-0.10192163827705361	-0.8713461566156915	-4.389297097727696	-7.5068351953696695	-13.761476450681727	-30.75077833932656	0.027963846913440508	0.31827537577516746	3.2017674663124858	7.2774161322523625	12.59134609726752	11.04294677669236	0.16110000000000174	-16.29661390855152	31.694254852423427	56.53497636825469	287.7055795889133	-167.7755743425371	37.84100075692863	393.8569919111529
8203	0.291880710216	0.209846550428	-0.740069122062	-0.650495648441	-0.446382300566	0.802022113095	-0.338330691322	-0.344113456469	-0.341053082577	-0.254035576625	2.571076924443	0.824661051296	-0.087806815999	-1.231958470824	1.004868132404	0.304056114251	-0.831310065112	-2.2584357638328347	3.8898997645641087	0.2846334326093507	-8.536051630298084	-29.580806139184546	2.0333106832121617	-32.222176616475124	-115.61281662946982	6.803809305350357	58.07827348471691	61.08152457430095	48.58179794877412	38.02602784772043	24.41883936988956	10.731525328093278	-32.26338697623515	-62.04521631591194	79.3785296619658	60.127289145052956	36.947832097533684	4.500186045925266	-0.19032507086696956	-1.509421833239708	-6.359304406593628	-9.571342121585008	-14.2529566352366	-23.366739408219694	0.1821611658880784	1.6554552747632838	8.115653365578074	9.748043855729673	3.27560231832948	-21.23205703205342	-0.09884594483798394	-0.8376417768876206	-4.012395346202847	-6.414260966305869	-10.614944252344085	-21.594609807294407	0.02175476797344833	0.2480865178707636	2.404060904041935	5.136418440409482	7.760406493716369	3.819982243006066	0.15480000000000158	-14.32311389277679	31.59237554542647	58.66342381039317	218.54508756408518	-108.44693642587833	3.670505309854168e-15	252.81180444384947
8204	-0.971491934308	-3.935930822923	-0.74509530431	-0.689788808706	-0.398330935738	0.823888641636	-0.335614548975	-0.3372456124	-0.336088578896	-0.251755449115	2.392668329007	0.434787129625	-0.117436531415	-1.208856752199	0.983737718505	0.289133778155	-0.97699514577	-2.218426423938351	3.9253530903180915	0.2875274413184619	-8.187740355531327	-27.151422490679668	2.024329482442541	-30.00646680586732	-114.17397266307978	6.232327981276663	60.17169693135277	63.14446765500894	52.49407687486484	44.487829551431645	36.69109616265892	30.29336009728955	-32.3913942507569	-62.1372614184733	79.61967794134361	60.67310783952658	38.044328267254244	6.747585206626229	-0.19023571511889767	-1.5083384090593959	-6.341691694511678	-9.504447533859375	-13.991397412691276	-22.365074668054923	0.2037953216096738	1.908129448482628	10.733792230359501	15.480209574500876	13.848849133752928	-1.9406195875545695	-0.09981980642341375	-0.8481325689568283	-4.121828701624346	-6.712253030341292	-11.403192232365376	-23.626247861592105	0.028000971679953357	0.319346521419144	3.2467567156656547	7.487636437963455	13.352099871919183	12.576016221982288	0.18260000000000237	-15.803704743122843	26.343604243554235	26.360154151679886	257.08190652113353	-205.4914362733703	2.1232640223325216e-21	35.257674228343795
8205	-0.180515422237	-0.792717379577	-0.731478438025	-0.533932958363	-0.587884191129	0.930085684324	-0.334066532542	-0.332332915474	-0.331190714273	-0.237059758354	2.362459387527	1.205970956684	0.01031704752	-1.181214359412	0.851339707895	0.206047633475	-0.77930830248	-2.2584505286669936	3.86823207891128	0.29596163650320395	-8.192349245059177	-27.310261422513573	2.114035607628099	-29.269312251865962	-98.02754501628137	7.275926582646632	58.24558259600842	61.73281113385017	50.66779262889342	41.870074968464934	32.476627015861915	25.579887031267415	-32.1471106303553	-61.7705889345467	80.1303159931406	61.41592072102184	39.41132753402434	9.534519097558409	-0.1910563009660418	-1.5174086282835864	-6.453095302268305	-9.860164075281675	-15.169281200050495	-26.37007445445849	0.16853173692106047	1.498768423419939	6.570247724681378	6.407323175530336	-3.0124369611725075	-33.94383785505338	-0.09847320327296133	-0.8339149598198276	-3.9866740792575133	-6.380214073443268	-10.666753960711103	-22.18324240040531	0.02198127263912184	0.2502195338400539	2.407699155525468	5.092874377539414	7.482614124136023	3.001197159826167	0.1276000000000008	-11.4991303588151	26.511172913875658	47.823479576183225	168.79881448807402	-67.58939793988958	2.6854832492226755e-107	36.926398707039226
8206	-0.065276677378	-0.140477098076	-0.727665087148	-0.774467895095	-0.28348642411	0.73524914019	-0.36334812363	-0.354548697601	-0.358355224923	-0.262334732714	2.767588503294	1.228059290567	-0.179143463363	-1.270934129939	0.969095132057	0.508294527858	-0.918513226949	-2.1571218882782435	3.92644611425635	0.25745435939580164	-8.313578540606096	-28.52655685469345	2.086094615875209	-31.05917435094388	-110.84128531724265	6.874175820630072	57.09745121591618	60.16345658453862	46.904696641459196	35.22082974962459	18.756718550447534	-2.3030277418792373	-32.4424495538154	-61.9380695408711	80.83864260486246	62.862721422576385	42.08054750278474	14.415775739612329	-0.18997682583600775	-1.5054004146603357	-6.302229006309427	-9.370160744161103	-13.515541449280136	-20.6907376315435	0.16321732238702058	1.4391196072365289	6.033842703609334	5.330474504810445	-4.8560972450881055	-37.28229081378072	-0.09967906202443282	-0.8463051792100557	-4.088747873209596	-6.584378997156977	-10.917075909695237	-21.89237985763732	0.022781695913385247	0.2603207408535537	2.5735945831354585	5.673601989741234	9.26938698661049	6.7600115932916705	0.14830000000000138	-13.505358431836788	30.854187868466923	64.07763675607747	225.8974574103472	-90.7682519534915	2.1970646703314956e-30	3426.169470441066
8207	-0.62835091984	-2.607995750447	-0.736474889164	-0.669658357475	-0.405601600773	0.808883331075	-0.3420778766	-0.344945086417	-0.343819206668	-0.264129367524	2.5647541569	0.727476497091	-0.105708327117	-1.069980255707	0.975458217682	0.574568179734	-0.951195540751	-2.157233801054302	3.9489130509090855	0.24904180094084694	-8.267406732072567	-28.26475052441853	1.984206279786114	-30.77712320186526	-113.01796234449033	6.523428032944387	60.325164992481774	62.39058996427903	49.594198404278366	39.176337808017834	26.040858740315365	13.150315675649189	-32.54685023445615	-62.178134436717855	80.2559760400272	61.9853447525414	40.7373734110627	12.130579926193558	-0.19030906493764332	-1.5091510221560667	-6.351805288574275	-9.537259990616958	-14.102701228846485	-22.748231334320465	0.18635692082080524	1.70418430021435	8.612993019359548	10.841202941922585	5.34857961023417	-17.11854734027278	-0.1024889781648151	-0.8770896878304518	-4.4328463940348986	-7.58267573180055	-13.803549068257054	-30.355798796964763	0.026974330114003863	0.30761147662682686	3.106768599089869	7.095175434183214	12.432659635333287	11.258508359956096	0.16560000000000188	-14.381888915151492	30.9671360001206	58.29212245535393	196.97693745928092	-89.84251346545761	2.0678371686176827e-25	1.7175477653407918
8208	-0.539793813423	-2.785363983108	-0.722327428655	-0.463580635008	-0.636167191425	0.959734692922	-0.342704102239	-0.338745520055	-0.338352112933	-0.261101221801	2.560955092941	0.557900869539	-0.039479463989	-1.122238075503	0.989745943389	0.50717564348	-0.791735565686	-2.2884156299509586	3.8538116850492345	0.256769168025104	-8.336290340823805	-29.234182532020128	2.0653153523722194	-32.333014051636106	-123.12255801433427	6.415916322745825	58.753645667161315	61.050626770346945	47.465068021928325	35.93025497575353	20.28960320239206	2.5048957511862344	-32.18148682114591	-62.00654909566931	79.13750344697866	59.66797412991664	36.205231649534035	3.5927792820608184	-0.18966050676618557	-1.5024282570588916	-6.288956612699463	-9.38413457787255	-13.770520016703255	-22.162366621340617	0.20213440575747452	1.88771981925433	10.479162966567522	14.843128430227488	12.502772698349032	-4.5726735517414046	-0.09908134952257086	-0.8406279526838316	-4.0639717618936055	-6.610036406067893	-11.347975552870674	-24.17604720821653	0.02384594817539646	0.2712369284479341	2.643463022913164	5.719220901049063	8.899612076580043	5.263328381432378	0.17770000000000225	-16.811215415539937	33.87328170558521	62.806861370680856	255.95800767498386	-143.0553337100648	0.11438583378178359	82.89612298055636
8209	0.245244978759	0.287351293624	-0.719113400434	-0.242873640754	-0.961469334973	1.143996276208	-0.321234886094	-0.326379704314	-0.327721038675	-0.2424039255	2.368491988031	0.886404324023	0.130511127241	-0.849279094309	0.771143576737	0.439126451467	-0.793697096502	-2.210142640736423	3.9408163994287015	0.26853032495201035	-8.767548372571468	-29.715597697769923	2.0289182943115067	-33.00621635891163	-122.72784688746995	6.7755797070465	57.63818886186758	60.53801460342503	47.54903749952207	36.59091948496287	22.547188045454643	9.590339420427748	-32.497575367566675	-62.33382863448809	79.31274884750485	60.387367118468774	38.07771160065986	8.440631016494399	-0.190388240360912	-1.510696885879261	-6.400333801291289	-9.762627051141337	-15.101108997814649	-26.892950987260658	0.18931428606889705	1.7367366605477697	8.867627167289438	11.239386051433907	5.68781221146036	-17.36221499864798	-0.10156301863433603	-0.8682729743282079	-4.39202593862335	-7.6034853643098606	-14.342182411505323	-33.35505538625006	0.029864061132284826	0.3386547101363473	3.3775901088038522	7.593510990940312	12.772834615957361	10.390758811951502	0.1521000000000015	-15.581610771036189	30.94213625456353	58.09726584974259	261.50979976135693	-126.70125608615697	0.018895868175391052	17.55793475249686
8210	-0.400201604096	-1.602605357973	-0.743276149371	-0.796501620185	-0.307991744455	0.78026098186	-0.354135134937	-0.35474468512	-0.349720210028	-0.251437907516	2.649863121315	0.924187224431	-0.176847275992	-1.312870326066	0.966571382977	0.258890242213	-0.998796876031	-2.2520954992134485	3.846015404878394	0.28856795044137484	-7.976205385311804	-26.65875929174816	2.1826150461316214	-29.812822516409412	-110.67538083510415	6.686369095603036	65.04312571313471	64.80960916107888	50.8143924643349	40.013696125729204	26.29785089356386	12.018905657345448	-32.07330850801648	-61.57570482488311	80.62883571601138	62.132373363137866	40.39334586514831	10.898647186837488	-0.19005364812322034	-1.5062447604601334	-6.3123369221414505	-9.401655306220583	-13.616446951061002	-21.01151641291577	0.17454296609761463	1.5682508565562863	7.273214560470425	7.971510898772455	0.06352522221460268	-27.373566621615684	-0.09870316398660858	-0.8357708534538177	-3.977731989825615	-6.278443002826554	-10.092427556378825	-19.74986838618959	0.02674283183052489	0.30530661781688373	3.096191498986851	7.109617126486496	12.608884281256364	11.7504767807532	0.16420000000000184	-14.75846481479782	28.99553887438303	45.111218141104786	259.5111793522596	-170.7041620453471	4.1333357599081866e-36	0.014957445667149438
8211	0.144912765447	1.951110727208	-0.74971675411	-0.492251579274	-0.656000438739	0.99520904392	-0.321025386545	-0.327562244817	-0.324531598395	-0.255906809987	2.240559143705	0.928640597206	0.015024744854	-1.025775446531	0.926799463326	0.468322589604	-0.862902751636	-2.2239896096149563	3.9156532535986086	0.2637135191689063	-8.535132414420042	-26.964336431603666	2.16361816085202	-29.475838504759686	-107.2871894623014	7.123203787661485	64.99791574198757	65.80455034604938	54.48928409440369	46.942429187967655	40.76726241662102	35.48261156633154	-32.406791261709884	-62.201812573987056	79.41882042305963	60.40271493612939	37.79033439285262	7.121359727320618	-0.1906828900313254	-1.5134715062083404	-6.413084777043721	-9.752254261185717	-14.88327519188165	-25.598332295721267	0.18106478035517615	1.6422216504063951	7.959825132446561	9.363430974814268	2.436736548290405	-23.161920175268904	-0.10103049962943482	-0.861873290497892	-4.296213092989047	-7.268653109382654	-13.186426640715759	-29.36086018320008	0.027243670316410642	0.3097793313111638	3.0877886998148245	6.9267009513583115	11.669364964687228	9.508020280414692	0.14100000000000118	-13.469077469300201	27.361155311598267	43.154168666099636	230.0525384998045	-138.81089262930766	1.4355930220674825e-47	1875.312600382895
8212	0.043845228076	0.186145360945	-0.750638309823	-0.616422703712	-0.53283712844	0.902484658548	-0.343905807775	-0.340076707407	-0.343754791841	-0.250126225157	2.46982573492	0.963364684109	0.000407322612	-1.0804620361	0.951517323691	0.282209434095	-0.928191253448	-2.274152179949015	3.861355996161413	0.2863821908551504	-8.909548768069987	-29.2950502422856	2.0711892010989916	-32.41076725907365	-117.1137781358054	6.849926180499543	58.88412419808325	61.797340562040375	49.84092353742277	40.133055921049355	28.666968667001157	19.038321246662758	-32.14730209889533	-61.85314540162295	79.7048956810026	60.62545278815822	37.85768354242925	6.435667479812532	-0.19144384886626267	-1.5215253008946312	-6.4961974854983815	-9.979561834660473	-15.497515612423697	-27.300343648847807	0.17692114758620706	1.5948717636133483	7.506404429068134	8.416659013765875	0.7493837491094129	-26.33955191667175	-0.10129151081581876	-0.86442636577231	-4.311327836723115	-7.279620906116487	-13.10259418168469	-28.774240211686667	0.027734620103337035	0.3158041675255632	3.1798627909263306	7.236309404012212	12.561156026908012	11.11098545618467	0.14630000000000132	-14.315380265742995	27.98088242418257	46.06925451770094	204.2532442486736	-99.62500629456127	9.543941123409074e-13	9.866199024144098
8213	0.03347336636	0.032934474003	-0.764488720677	-0.195594953496	-1.026373979401	1.073457832907	-0.323006371783	-0.322236411368	-0.321585859678	-0.220460384598	2.305107206172	0.686680423653	0.115425483102	-0.832719008346	0.582870082586	0.289354690317	-0.703923312698	-2.1919502919958376	3.919003959904575	0.2873598834460999	-8.289914679833528	-27.990122445332393	2.121722759532675	-30.767171105944378	-109.75713308371144	7.091174074524656	58.99498932602963	61.3727932879158	48.331742683556705	37.65173598466551	24.470108710031536	13.496153574802873	-32.36396647200124	-61.92293577213081	80.63231543375583	62.655511974441836	42.26446530489696	16.355278839494094	-0.1893582362841185	-1.4998878469381696	-6.29315758021445	-9.482471592691759	-14.401400389384868	-25.175158690106315	0.20320169825451903	1.8985252373679606	10.515565857078393	14.762068885310075	11.952312919694126	-6.326244853114293	-0.10119624603488704	-0.8644938295018916	-4.36011895362289	-7.535638570336324	-14.229344030635323	-33.2412297697941	0.026797966654254827	0.3033337933631604	2.945395493087868	6.363379743224897	9.816991037409094	5.6613123934736	0.14340000000000125	-13.800115017065837	28.95956552118445	55.53894497300389	345.42398301494745	-213.23691528117646	1.4581423452726222e-35	5676.4779370358365
8214	-0.089229260525	0.432784632098	-0.74363640031	-0.460311882964	-0.716419148471	0.949087094606	-0.331955425759	-0.332372698454	-0.334151568134	-0.253440558293	2.370966604295	1.024130280148	0.049239100739	-1.234802237136	0.902648500591	0.436180467504	-0.819900663696	-2.250896047769109	3.8855024459535006	0.2672434012711631	-8.54448109116316	-27.272040401288226	2.195370386704568	-30.244307866978993	-113.9664724191531	6.9068352892468585	59.60397968343679	62.171197060920534	50.07054011685371	40.45173724082954	29.458766408963562	21.027534316451693	-32.28477564701952	-62.055722420096046	79.47813487733333	60.39872315076707	37.69990279517977	6.930712376156661	-0.19078391314087384	-1.5147318908775145	-6.434929370652536	-9.837181251485386	-15.218386605200111	-26.911406442474433	0.1777747850514826	1.6040909672338624	7.57263052512425	8.509417199161348	0.7931801242133785	-26.55614260095308	-0.09603479008017486	-0.8076649027676002	-3.713836482055819	-5.641394459524038	-8.743117694450637	-17.479124356893173	0.026053322652093914	0.2959876981804605	2.9146414013272413	6.419907611945159	10.39747550937672	7.399184396688557	0.15780000000000166	-14.981243485585956	27.540953719935963	40.07936396121167	248.81846119555007	-153.8821495234614	1.8430259416366085e-19	2052.8761820352474
8215	0.050401748735	-0.45295718641	-0.743425679035	-0.702096536502	-0.41965141402	0.897906191726	-0.344785402376	-0.346765712896	-0.341216123092	-0.263792010355	2.586652182302	0.7580922918	-0.138318368604	-1.236484950489	1.058447858497	0.392647012113	-0.881938162243	-2.2509420282113464	3.895261802539096	0.27330456053571783	-8.161939514620673	-29.29280074015297	2.0262287658672857	-32.06060757448018	-118.16444443701894	6.5740941627315195	57.8789513850445	61.014606346118484	48.66622395835687	38.23533970739373	24.896481183954577	11.737424137200472	-32.30900251836053	-62.11573555664171	79.27214113876022	59.97225833579114	36.682075784471934	4.153980261169394	-0.18994069712400383	-1.5051084713296583	-6.303290284481803	-9.384460748937036	-13.602227772505229	-21.091608240717722	0.1843128658545749	1.6805362900911192	8.375874389566931	10.330145711196998	4.409494136303459	-18.898084861246968	-0.09917356394330132	-0.8411631799968292	-4.0488047558130456	-6.512651365664308	-10.87268016649548	-22.24957305251117	0.023187140350737753	0.26445666581690336	2.598972967198098	5.685393885097302	9.108567641547674	6.150869433734091	0.16730000000000195	-15.166989459992086	33.155723420035386	60.77182952659713	177.87440405701216	-75.81062174877455	1.2347851143573886e-08	310.22039630027683
8216	0.104853280456	0.662705333755	-0.754702947491	-0.386593323652	-0.812692358802	1.06269666218	-0.33574594044	-0.341831224511	-0.33944090704	-0.245416026698	2.609790005188	0.749335622624	0.072726764996	-0.988226150267	0.743921877301	0.51275250467	-0.827958713585	-2.22068149336882	3.850029793700985	0.2544001471503115	-8.204973644346117	-26.79650226084097	2.252160725868413	-30.136294172997765	-114.67924118057259	6.974005770182926	63.92581979526348	63.36135628085623	47.663080015017435	34.970496174275304	17.25052833282021	-5.545433609711976	-32.160805769425664	-61.61384202415607	81.00289051949034	63.06089164734131	42.71150514060352	16.550606287735445	-0.1905490042766396	-1.512271962662023	-6.41068315949376	-9.773880921300666	-15.059287384186973	-26.511246127568683	0.19347104781119057	1.7855219677494787	9.382924270420952	12.391254337746552	7.892047087704509	-13.036739851234348	-0.10035396513074842	-0.8548978428830426	-4.237463550027645	-7.1457062091766925	-12.998767067973558	-29.286962240195503	0.028385429029219984	0.3222261199086917	3.2060708313059085	7.179680973019372	12.017380491394919	9.617423793178517	0.15250000000000152	-15.355114137139504	30.25166468182764	56.38523491027122	272.8365847650859	-138.76659784531824	5.587648035394844e-22	0.06600546089115966
8217	0.096239791745	0.964312502376	-0.740116433226	-0.539008025396	-0.603988624174	0.986041702721	-0.33555564146	-0.333990507689	-0.339270729347	-0.240447239283	2.395379899807	1.36366424114	-0.047287264234	-1.042202046342	0.774016217648	0.35694163707	-0.820031558754	-2.161092618431891	3.933500146212636	0.2785551237703679	-8.790943012248164	-28.010549044877916	2.0588487012419465	-29.891527321793134	-99.77778120164052	7.306007947830733	57.281063505256014	61.03563228852945	49.782595802763254	40.56596819319095	30.18847543112984	22.36137540768439	-32.4321643070938	-61.925609815222785	80.90562421364298	63.066615337442585	42.680874176068535	16.30710432952392	-0.19005598968602105	-1.506615629318538	-6.332171807853516	-9.502051783975245	-14.086069583646895	-22.990233602306457	0.16314645974514286	1.437542241814521	5.988703488455685	5.175634752557138	-5.294317239501399	-38.50656010580519	-0.10125983012014546	-0.8642320838783016	-4.315864572365564	-7.309255483369207	-13.246382730349792	-29.37429608246602	0.023968832904812123	0.27271408993121976	2.664625745133204	5.787903694289756	9.096754889332296	5.655173849299402	0.1206000000000006	-11.45221958674995	25.927048992396212	49.46967050326609	213.1344427536019	-97.48647384810624	8.458313368841111e-94	569.4607641660481

